A piecewise deterministic Markov process approach modeling a dry friction problem with noise

Understanding and predicting the dynamical properties of systems involving dry friction is a major concern in physics and engineering. It abounds in many mechanical processes, from the sound produced by a violin to the screeching of chalk on a blackboard to human infant crawling dynamics and friction-based locomotion of a multitude of living organisms (snakes, bacteria, scallops..) to the displacement of mechanical structures (building, bridges, nuclear plants, massive industrial infrastructures) under earthquakes and beyond. Surprisingly, even for low-dimensional systems, the modeling of dry friction in the presence of random forcing has not been elucidated. In this paper, we propose a piecewise deterministic Markov process approach modeling a system with dry friction including different coefficients for the static and dynamic forces. In this mathematical framework, we derive the corresponding Kolmogorov equations and related tools to compute statistical quantities of interest related to the distributions of the static (sticked) and dynamic phases. We show ergodicity and provide a representation formula of the stationary measure using independent identically distributed portions of the trajectory (excursions). We also obtain deterministic characterizations of the Laplace transforms of the probability density functions of the durations of the static and dynamic phases.

==> MANUSCRIPT(arxiv)/casea_2m4_pdmp_friction_data6_histogram_0.000078125.txt <==
# expectation    static duration  dynamic duration  excursion duration
#inf inf inf
#-nan -nan -nan
# time spent   16707.9
0  10.5363   0   0
7.8125e-05  10.3228   0   0
0.00015625  10.2495   0   0
0.000234375  10.0422   0   0
0.0003125  9.83091   0   0
0.000390625  9.71814   0   0
0.00046875  9.69946   0   0
0.000546875  9.50016   0   0
0.000625  9.37139   0   0
0.000703125  9.22586   0   0
0.00078125  9.09389   0   0
0.000859375  9.00403   0   0
0.0009375  8.88512   0   0
0.00101563  8.79347   0   0
0.00109375  8.68941   0   0
0.00117187  8.55309   0   0
0.00125  8.47322   0   0
0.00132813  8.3529   0   0
0.00140625  8.28134   0   0
0.00148438  8.18394   0   0
0.0015625  8.0672   0   0
0.00164062  7.94381   0   0
0.00171875  7.86253   0   0
0.00179688  7.71226   0   0
0.001875  7.59488   0   0
0.00195312  7.5191   0   0
0.00203125  7.44666   0   0
0.00210938  7.34566   0   0
0.0021875  7.32083   0   0
0.00226562  7.2256   0   0
0.00234375  7.14842   0   0
0.00242187  7.09504   0   0
0.0025  7.00045   0   0
0.00257813  7.00608   0   0
0.00265625  6.8631   0   0
0.00273438  6.80474   0   0
0.0028125  6.73472   0   0
0.00289062  6.71526   0   0
0.00296875  6.59635   0   0
0.00304688  6.60186   0   0
0.003125  6.52186   0   0
0.00320313  6.49549   0   0
0.00328125  6.39437   0   0
0.00335937  6.35789   0   0
0.0034375  6.30835   0   0
0.00351563  6.28352   0   0
0.00359375  6.19162   0   0
0.00367188  6.23885   0   0
0.00375  6.08538   0   0
0.00382812  6.10061   0   0
0.00390625  6.0585   0   0
0.00398438  6.00538   0   0
0.0040625  5.94918   0   0
0.00414063  5.97222   0   0
0.00421875  5.90374   0   0
0.00429688  5.85766   0   0
0.004375  5.80467   0   0
0.00445313  5.81197   0   0
0.00453125  5.73568   0   0
0.00460937  5.63942   0   0
0.0046875  5.67974   0   0
0.00476562  5.64262   0   0
0.00484375  5.64915   0   0
0.00492188  5.50118   0   0
0.005  5.49696   0   0
0.00507813  5.5145   0   0
0.00515625  5.49056   0   0
0.00523438  5.48608   0   0
0.0053125  5.37216   0   0
0.00539063  5.39162   0   0
0.00546875  5.34541   0   0
0.00554687  5.2855   0   0
0.005625  5.30227   0   0
0.00570312  5.30112   0   0
0.00578125  5.19667   0   0
0.00585938  5.2512   0   0
0.0059375  5.19462   0   0
0.00601563  5.18208   0   0
0.00609375  5.14266   0   0
0.00617188  5.13792   0   0
0.00625  5.09875   0   0
0.00632813  5.0359   0   0
0.00640625  5.03219   0   0
0.00648438  5.04858   0   0
0.0065625  5.00301   0   0
0.00664062  4.96704   0   0
0.00671875  5.02029   0   0
0.00679687  4.95168   0   0
0.006875  4.91942   0   0
0.00695313  4.88781   0   0
0.00703125  4.91942   0   0
0.00710938  4.83917   0   0
0.0071875  4.81933   0   0
0.00726563  4.83942   0   0
0.00734375  4.83174   0   0
0.00742188  4.76813   0   0
0.0075  4.74406   0   0
0.00757812  4.70682   0   0
0.00765625  4.72166   0   0
0.00773437  4.7177   0   0
0.0078125  4.65088   0   0
0.00789063  4.65357   0   0
0.00796875  4.68224   0   0
0.00804688  4.65498   0   0
0.008125  4.65216   0   0
0.00820313  4.60429   0   0
0.00828125  4.57101   0   0
0.00835938  4.56947   0   0
0.0084375  4.5641   0   0
0.00851563  4.52147   0   0
0.00859375  4.50022   0   0
0.00867188  4.46976   0   0
0.00875  4.46848   0   0
0.00882813  4.49344   0   0
0.00890625  4.46387   0   0
0.00898438  4.43814   0   0
0.0090625  4.43725   0   0
0.00914062  4.42906   0   0
0.00921875  4.40358   0   0
0.00929687  4.33677   0   0
0.009375  4.34752   0   0
0.00945312  4.32205   0   0
0.00953125  4.36224   0   0
0.00960937  4.31181   0   0
0.0096875  4.29235   0   0
0.00976562  4.30426   0   0
0.00984375  4.2816   0   0
0.00992188  4.28954   0   0
0.01  4.24563   0   0
0.0100781  4.26022   0   0
0.0101563  4.22707   0   0
0.0102344  4.18355   0   0
0.0103125  4.21107   0   0
0.0103906  4.16128   0   0
0.0104688  4.14502   0   0
0.0105469  4.16294   0   0
0.010625  4.12096   0   0
0.0107031  4.13517   0   0
0.0107813  4.18317   0   0
0.0108594  4.10086   0   0
0.0109375  4.10867   0   0
0.0110156  4.10253   0   0
0.0110937  4.07795   0   0
0.0111719  4.05722   0   0
0.01125  4.11021   0   0
0.0113281  4.07603   0   0
0.0114062  4.10035   0   0
0.0114844  4.02534   0   0
0.0115625  4.01498   0   0
0.0116406  3.99846   0   0
0.0117188  3.98669   0   0
0.0117969  4.00589   0   0
0.011875  3.93408   0   0
0.0119531  3.95366   0   0
0.0120313  3.95418   0   0
0.0121094  3.94189   0   0
0.0121875  3.9479   0   0
0.0122656  3.92141   0   0
0.0123438  3.93382   0   0
0.0124219  3.90554   0   0
0.0125  3.87789   0   0
0.0125781  3.87072   0   0
0.0126563  3.88147   0   0
0.0127344  3.90976   0   0
0.0128125  3.8857   0   0
0.0128906  3.82093   0   0
0.0129688  3.86931   0   0
0.0130469  3.82899   0   0
0.013125  3.8016   0   0
0.0132031  3.80275   0   0
0.0132812  3.78765   0   0
0.0133594  3.78355   0   0
0.0134375  3.79277   0   0
0.0135156  3.75091   0   0
0.0135937  3.74861   0   0
0.0136719  3.7783   0   0
0.01375  3.76768   0   0
0.0138281  3.73184   0   0
0.0139063  3.74733   0   0
0.0139844  3.73197   0   0
0.0140625  3.72109   0   0
0.0141406  3.72493   0   0
0.0142188  3.71981   0   0
0.0142969  3.64019   0   0
0.014375  3.69907   0   0
0.0144531  3.68755   0   0
0.0145313  3.6631   0   0
0.0146094  3.63968   0   0
0.0146875  3.64365   0   0
0.0147656  3.69485   0   0
0.0148438  3.63149   0   0
0.0149219  3.63699   0   0
0.015  3.65299   0   0
0.0150781  3.60704   0   0
0.0151562  3.6055   0   0
0.0152344  3.58387   0   0
0.0153125  3.61062   0   0
0.0153906  3.58899   0   0
0.0154687  3.58234   0   0
0.0155469  3.59334   0   0
0.015625  3.57696   0   0
0.0157031  3.53267   0   0
0.0157813  3.56557   0   0
0.0158594  3.54099   0   0
0.0159375  3.56608   0   0
0.0160156  3.50285   0   0
0.0160938  3.55238   0   0
0.0161719  3.5319   0   0
0.01625  3.51616   0   0
0.0163281  3.50003   0   0
0.0164063  3.45754   0   0
0.0164844  3.47494   0   0
0.0165625  3.47494   0   0
0.0166406  3.47264   0   0
0.0167188  3.46445   0   0
0.0167969  3.44934   0   0
0.016875  3.45152   0   0
0.0169531  3.44294   0   0
0.0170313  3.44077   0   0
0.0171094  3.42464   0   0
0.0171875  3.40557   0   0
0.0172656  3.39699   0   0
0.0173438  3.39558   0   0
0.0174219  3.4089   0   0
0.0175  3.36205   0   0
0.0175781  3.35232   0   0
0.0176563  3.3833   0   0
0.0177344  3.41274   0   0
0.0178125  3.37037   0   0
0.0178906  3.36077   0   0
0.0179688  3.32122   0   0
0.0180469  3.37126   0   0
0.018125  3.38304   0   0
0.0182031  3.34298   0   0
0.0182812  3.35846   0   0
0.0183594  3.36384   0   0
0.0184375  3.33888   0   0
0.0185156  3.3056   0   0
0.0185937  3.30163   0   0
0.0186719  3.31277   0   0
0.01875  3.30854   0   0
0.0188281  3.27373   0   0
0.0189062  3.29626   0   0
0.0189844  3.30752   0   0
0.0190625  3.29114   0   0
0.0191406  3.24275   0   0
0.0192187  3.25837   0   0
0.0192969  3.3175   0   0
0.019375  3.26541   0   0
0.0194531  3.24288   0   0
0.0195312  3.26822   0   0
0.0196094  3.22701   0   0
0.0196875  3.23955   0   0
0.0197656  3.20346   0   0
0.0198438  3.21754   0   0
0.0199219  3.1799   0   0
0.02  3.20998   0   0
0.0200781  3.18246   0   0
0.0201563  3.18682   0   0
0.0202344  3.18234   0   0
0.0203125  3.19014   0   0
0.0203906  3.19834   0   0
0.0204688  3.13779   0   0
0.0205469  3.19821   0   0
0.020625  3.1703   0   0
0.0207031  3.1831   0   0
0.0207813  3.15456   0   0
0.0208594  3.18042   0   0
0.0209375  3.12397   0   0
0.0210156  3.136   0   0
0.0210938  3.15763   0   0
0.0211719  3.14765   0   0
0.02125  3.12512   0   0
0.0213281  3.1401   0   0
0.0214063  3.15942   0   0
0.0214844  3.08992   0   0
0.0215625  3.08275   0   0
0.0216406  3.11014   0.000128   0
0.0217188  3.12192   0   0
0.0217969  3.10605   0   0
0.021875  3.11181   0   0
0.0219531  3.08006   0   0
0.0220312  3.0807   0   0
0.0221094  3.11078   0   0
0.0221875  3.07162   0   0
0.0222656  3.09146   0   0
0.0223437  3.07174   0   0
0.0224219  3.04307   0   0
0.0225  3.03693   0   0
0.0225781  3.06061   0   0
0.0226562  3.07085   0   0
0.0227344  3.07162   0   0
0.0228125  3.02362   0   0
0.0228906  3.00672   0   0
0.0229687  3.05024   0   0
0.0230469  3.02323   0   0
0.023125  3.04154   0   0
0.0232031  3.02618   0   0
0.0232812  3.00378   0   0
0.0233594  3.02285   0   0
0.0234375  3.024   0   0
0.0235156  3.00621   0   0
0.0235938  3.04576   0   0
0.0236719  3.01658   0   0
0.02375  3.01376   0   0
0.0238281  2.96384   0   0
0.0239063  2.9655   0.000128   0
0.0239844  2.98381   0.000128   0
0.0240625  2.98406   0   0
0.0241406  2.96794   0.000128   0
0.0242188  2.96947   0   0
0.0242969  3.00365   0   0
0.024375  2.94618   0   0
0.0244531  2.94221   0   0
0.0245313  2.95488   0   0
0.0246094  2.96128   0   0
0.0246875  2.91149   0   0
0.0247656  2.94323   0   0
0.0248438  2.92237   0   0
0.0249219  2.9495   0   0
0.025  2.96077   0   0
0.0250781  2.94566   0   0
0.0251563  2.92416   0   0
0.0252344  2.91405   0   0
0.0253125  2.92954   0.000128   0
0.0253906  2.88819   0   0
0.0254688  2.91251   0.000128   0
0.0255469  2.90598   0   0
0.025625  2.90048   0   0
0.0257031  2.90138   0.000128   0
0.0257813  2.90573   0   0
0.0258594  2.89459   0   0
0.0259375  2.90803   0   0
0.0260156  2.87795   0   0
0.0260937  2.86848   0   0
0.0261719  2.8873   0.000128   0
0.02625  2.88934   0   0
0.0263281  2.86989   0.000128   0
0.0264062  2.88218   0   0
0.0264844  2.87834   0.000256   0
0.0265625  2.88896   0   0
0.0266406  2.87104   0.000128   0
0.0267187  2.82534   0   0
0.0267969  2.88   0   0
0.026875  2.8416   0   0
0.0269531  2.81459   0   0
0.0270312  2.87194   0   0
0.0271094  2.84595   0   0
0.0271875  2.82432   0   0
0.0272656  2.84518   0.000256   0
0.0273438  2.81907   0   0
0.0274219  2.84339   0   0
0.0275  2.82419   0   0
0.0275781  2.81024   0.000128   0
0.0276563  2.85427   0   0
0.0277344  2.76698   0   0
0.0278125  2.8128   0   0
0.0278906  2.78477   0   0
0.0279688  2.80077   0   0
0.0280469  2.78682   0   0
0.028125  2.8384   0   0
0.0282031  2.77709   0   0
0.0282813  2.78822   0   0
0.0283594  2.79987   0   0
0.0284375  2.79488   0   0
0.0285156  2.76966   0   0
0.0285938  2.76442   0   0
0.0286719  2.77581   0.000256   0
0.02875  2.73971   0.000128   0
0.0288281  2.73869   0   0
0.0289063  2.77786   0   0
0.0289844  2.75251   0   0
0.0290625  2.74189   0   0
0.0291406  2.75136   0.000256   0
0.0292188  2.74829   0   0
0.0292969  2.75802   0   0
0.029375  2.79181   0.000128   0
0.0294531  2.76083   0   0
0.0295313  2.72115   0   0
0.0296094  2.76992   0   0
0.0296875  2.72013   0   0
0.0297656  2.72486   0   0
0.0298438  2.74675   0.000128   0
0.0299219  2.74342   0   0
0.03  2.71462   0   0
0.0300781  2.7607   0.000128   0
0.0301562  2.72768   0.000128   0
0.0302344  2.72806   0   0
0.0303125  2.69133   0.000256   0
0.0303906  2.69619   0   0
0.0304687  2.73907   0.000128   0
0.0305469  2.6807   0.000128   0
0.030625  2.69683   0   0
0.0307031  2.69363   0   0
0.0307812  2.69568   0   0
0.0308594  2.68339   0   0
0.0309375  2.69798   0.000128   0
0.0310156  2.67955   0.000256   0
0.0310937  2.64077   0   0
0.0311719  2.67507   0.000256   0
0.03125  2.70259   0   0
0.0313281  2.70221   0.000128   0
0.0314063  2.64934   0.000128   0
0.0314844  2.71181   0.000256   0
0.0315625  2.67648   0   0
0.0316406  2.67507   0.000128   0
0.0317188  2.67059   0   0
0.0317969  2.63923   0   0
0.031875  2.62989   0.000256   0
0.0319531  2.63706   0.000256   0
0.0320312  2.62515   0.000128   0
0.0321094  2.62323   0.000256   0
0.0321875  2.6423   0.000256   0
0.0322656  2.64448   0   0
0.0323437  2.60378   0.000256   0
0.0324219  2.65664   0.000256   0
0.0325  2.61555   0.000128   0
0.0325781  2.63104   0.000128   0
0.0326562  2.61107   0.000256   0
0.0327344  2.62886   0.000128   0
0.0328125  2.59994   0.000128   0
0.0328906  2.6016   0.000256   0
0.0329687  2.5961   0   0
0.0330469  2.61606   0.000256   0
0.033125  2.60902   0   0
0.0332031  2.60109   0   0
0.0332812  2.5961   0.000256   0
0.0333594  2.57894   0.000512   0
0.0334375  2.61414   0.000384   0
0.0335156  2.58714   0.000128   0
0.0335937  2.56166   0.000256   0
0.0336719  2.5879   0.000128   0
0.03375  2.528   0.000384   0
0.0338281  2.5847   0.000384   0
0.0339062  2.56832   0.000256   0
0.0339844  2.58458   0.000256   0
0.0340625  2.54835   0.000256   0
0.0341406  2.59085   0.000384   0
0.0342187  2.59392   0.000512   0
0.0342969  2.58906   0   0
0.034375  2.55552   0.000128   0
0.0344531  2.54477   0.000256   0
0.0345312  2.5577   0.000256   0
0.0346094  2.57165   0   0
0.0346875  2.5248   0.000256   0
0.0347656  2.54054   0.000128   0
0.0348437  2.5399   0.000384   0
0.0349219  2.55117   0.000512   0
0.035  2.53965   0.000128   0
0.0350781  2.51546   0.000512   0
0.0351562  2.54374   0.000256   0
0.0352344  2.54989   0.000512   0
0.0353125  2.52314   0.000384   0
0.0353906  2.51162   0.000256   0
0.0354688  2.51814   0.000512   0
0.0355469  2.56166   0.00064   0
0.035625  2.49126   0.000128   0
0.0357031  2.5344   0.000512   0
0.0357813  2.54566   0.000256   0
0.0358594  2.49037   0.000128   0
0.0359375  2.49395   0.000256   0
0.0360156  2.50586   0.000512   0
0.0360938  2.49587   0.00064   0
0.0361719  2.46835   0.00064   0
0.03625  2.52787   0.000896   0
0.0363281  2.49626   0.000896   0
0.0364063  2.51072   0.000512   0
0.0364844  2.51917   0.000128   0
0.0365625  2.51021   0.000896   0
0.0366406  2.45466   0.000256   0
0.0367188  2.52352   0.000256   0
0.0367969  2.48563   0.000512   0
0.036875  2.45734   0.00064   0
0.0369531  2.4704   0.001024   0
0.0370313  2.49946   0.000256   0
0.0371094  2.4823   0.000384   0
0.0371875  2.48141   0.000512   0
0.0372656  2.4745   0.000256   0
0.0373438  2.48755   0.00064   0
0.0374219  2.46106   0.00064   0
0.0375  2.47002   0.000512   0
0.0375781  2.45594   0.000256   0
0.0376563  2.46682   0.000128   0
0.0377344  2.44736   0.000384   0
0.0378125  2.42394   0.000384   0
0.0378906  2.46374   0.000512   0
0.0379688  2.45299   0.000768   0
0.0380469  2.4201   0.000896   0
0.038125  2.45427   0.000512   0
0.0382031  2.44224   0.000384   0
0.0382813  2.41331   0.000384   0
0.0383594  2.43251   0.000256   0
0.0384375  2.40717   0.00128   0
0.0385156  2.46515   0.000768   0
0.0385938  2.43277   0.001024   0
0.0386719  2.41318   0.000256   0
0.03875  2.4375   0.000512   0
0.0388281  2.3753   0.000768   0
0.0389063  2.45376   0.001152   0
0.0389844  2.44672   0.001152   0
0.0390625  2.42624   0.000896   0
0.0391406  2.39654   0.000896   0
0.0392188  2.43674   0.00064   0
0.0392969  2.4329   0.000512   0
0.039375  2.40448   0.000896   0
0.0394531  2.38925   0.000768   0
0.0395313  2.38413   0.000512   0
0.0396094  2.38643   0.001024   0
0.0396875  2.40243   0.000768   0
0.0397656  2.39987   0.00128   0
0.0398438  2.39283   0.001792   0
0.0399219  2.40205   0.00064   0
0.04  2.39923   0.001664   0
0.0400781  2.3639   0.000768   0
0.0401562  2.37504   0.000768   0
0.0402344  2.41101   0.001024   0
0.0403125  2.37901   0.00064   0
0.0403906  2.38042   0.001664   0
0.0404687  2.37466   0.001152   0
0.0405469  2.38195   0.00128   0
0.040625  2.38874   0.000768   0
0.0407031  2.39437   0.000384   0
0.0407812  2.36429   0.001152   0
0.0408594  2.36198   0.001536   0
0.0409375  2.37504   0.00064   0
0.0410156  2.3767   0.001408   0
0.0410937  2.3424   0.001024   0
0.0411719  2.37875   0.001024   0
0.04125  2.35187   0.000768   0
0.0413281  2.39501   0.001664   0
0.0414062  2.34061   0.001152   0
0.0414844  2.3273   0.001024   0
0.0415625  2.33126   0.001664   0
0.0416406  2.3305   0.001024   0
0.0417187  2.35546   0.001152   0
0.0417969  2.3616   0.000896   0
0.041875  2.36275   0.001024   0
0.0419531  2.3671   0.001408   0
0.0420312  2.34086   0.001664   0
0.0421094  2.3305   0.001536   0
0.0421875  2.35968   0.00128   0
0.0422656  2.36467   0.001664   0
0.0423437  2.3465   0.001152   0
0.0424219  2.336   0.001792   0
0.0425  2.32512   0.001664   0
0.0425781  2.32448   0.00128   0
0.0426562  2.30374   0.002304   0
0.0427344  2.30182   0.001664   0
0.0428125  2.33165   0.00192   0
0.0428906  2.33472   0.002432   0
0.0429688  2.30797   0.001152   0
0.0430469  2.29734   0.00128   0
0.043125  2.31475   0.00128   0
0.0432031  2.31706   0.001792   0
0.0432813  2.30835   0.001536   0
0.0433594  2.30618   0.002048   0
0.0434375  2.32909   0.00128   0
0.0435156  2.26688   0.001408   0
0.0435938  2.31027   0.001792   0
0.0436719  2.30106   0.002048   0
0.04375  2.30362   0.002048   0
0.0438281  2.27494   0.001152   0
0.0439063  2.33152   0.00192   0
0.0439844  2.27827   0.002688   0
0.0440625  2.31514   0.001792   0
0.0441406  2.25562   0.001792   0
0.0442188  2.28838   0.00256   0
0.0442969  2.27366   0.002176   0
0.044375  2.26893   0.00192   0
0.0444531  2.29056   0.002944   0
0.0445313  2.2807   0.002048   0
0.0446094  2.27891   0.001792   0
0.0446875  2.26547   0.002432   0
0.0447656  2.23654   0.00192   0
0.0448438  2.26675   0.002944   0
0.0449219  2.27136   0.000768   0
0.045  2.26138   0.00256   0
0.0450781  2.22912   0.002176   0
0.0451563  2.2816   0.002176   0
0.0452344  2.26112   0.001792   0
0.0453125  2.27123   0.002304   0
0.0453906  2.28173   0.002176   0
0.0454688  2.27046   0.0032   0
0.0455469  2.27904   0.001792   0
0.045625  2.20058   0.001408   0
0.0457031  2.24243   0.002048   0
0.0457813  2.24922   0.00256   0
0.0458594  2.2487   0.002304   0
0.0459375  2.26291   0.002816   0
0.0460156  2.25741   0.003712   0
0.0460938  2.25101   0.002432   0
0.0461719  2.23437   0.003072   0
0.04625  2.29094   0.002304   0
0.0463281  2.25062   0.0032   0
0.0464063  2.24653   0.003072   0
0.0464844  2.23974   0.003328   0
0.0465625  2.22707   0.002816   0
0.0466406  2.24614   0.002688   0
0.0467188  2.24576   0.002304   0
0.0467969  2.20224   0.00256   0
0.046875  2.21594   0.002944   0
0.0469531  2.20787   0.003456   0
0.0470313  2.21504   0.002944   0
0.0471094  2.1911   0.0032   0
0.0471875  2.2327   0.001664   0
0.0472656  2.22566   0.00384   0
0.0473438  2.19968   0.003072   0
0.0474219  2.21133   0.002176   0
0.0475  2.22221   0.0032   0
0.0475781  2.21722   0.002176   0
0.0476563  2.19264   0.002688   0
0.0477344  2.18662   0.002688   0
0.0478125  2.23552   0.003072   0
0.0478906  2.19482   0.002944   0
0.0479688  2.21939   0.002176   0
0.0480469  2.2039   0.002432   0
0.048125  2.19405   0.0032   0
0.0482031  2.18611   0.003584   0
0.0482812  2.20326   0.004096   0
0.0483594  2.16998   0.003968   0
0.0484375  2.23283   0.002944   0
0.0485156  2.17843   0.002816   0
0.0485937  2.18432   0.004096   0
0.0486719  2.17216   0.003456   0
0.04875  2.19891   0.003456   0
0.0488281  2.18291   0.002176   0
0.0489062  2.18726   0.003328   0
0.0489844  2.18176   0.00384   0
0.0490625  2.20787   0.0032   0
0.0491406  2.17741   0.003072   0
0.0492187  2.17216   0.004608   0
0.0492969  2.14502   0.004352   0
0.049375  2.14093   0.003328   0
0.0494531  2.15744   0.004224   0
0.0495312  2.18624   0.004736   0
0.0496094  2.16461   0.00512   0
0.0496875  2.17702   0.005248   0
0.0497656  2.16307   0.003328   0
0.0498437  2.19686   0.004352   0
0.0499219  2.15859   0.004096   0
0.05  2.14528   0.004352   0
0.0500781  2.16691   0.002944   0
0.0501562  2.12685   0.004992   0
0.0502344  2.1815   0.003712   0
0.0503125  2.1577   0.003328   0
0.0503906  2.13338   0.003584   0
0.0504687  2.16666   0.00512   0
0.0505469  2.16141   0.003328   0
0.050625  2.13235   0.002688   0
0.0507031  2.14016   0.003328   0
0.0507812  2.16678   0.005632   0
0.0508594  2.1513   0.004992   0
0.0509375  2.14029   0.005248   0
0.0510156  2.18522   0.004992   0
0.0510938  2.13517   0.005248   0
0.0511719  2.12403   0.00384   0
0.05125  2.13094   0.004992   0
0.0513281  2.1161   0.006272   0
0.0514063  2.11917   0.00512   0
0.0514844  2.10995   0.00576   0
0.0515625  2.14874   0.005504   0
0.0516406  2.11712   0.005248   0
0.0517188  2.1495   0.004096   0
0.0517969  2.10957   0.00512   0
0.051875  2.10675   0.003712   0
0.0519531  2.13722   0.005504   0
0.0520313  2.10547   0.005248   0
0.0521094  2.11917   0.004608   0
0.0521875  2.12365   0.004992   0
0.0522656  2.13414   0.005376   0
0.0523438  2.12659   0.00576   0
0.0524219  2.09766   0.004608   0
0.0525  2.12659   0.004864   0
0.0525781  2.14374   0.00448   0
0.0526563  2.10125   0.005888   0
0.0527344  2.09651   0.00384   0
0.0528125  2.09664   0.005632   0
0.0528906  2.11123   0.004352   0
0.0529688  2.10765   0.006016   0
0.0530469  2.10381   0.005888   0
0.053125  2.10496   0.005376   0
0.0532031  2.0855   0.006272   0
0.0532813  2.12198   0.004736   0
0.0533594  2.08307   0.005248   0
0.0534375  2.10906   0.004864   0
0.0535156  2.09446   0.007424   0
0.0535938  2.10726   0.0064   0
0.0536719  2.12301   0.005248   0
0.05375  2.07194   0.007552   0
0.0538281  2.10125   0.007168   0.000128
0.0539063  2.08678   0.00704   0
0.0539844  2.09216   0.006272   0
0.0540625  2.0695   0.007168   0
0.0541406  2.0841   0.00704   0
0.0542188  2.09766   0.007424   0
0.0542969  2.10112   0.0064   0
0.054375  2.04224   0.006272   0
0.0544531  2.07552   0.005888   0
0.0545313  2.1033   0.00576   0
0.0546094  2.08346   0.006144   0
0.0546875  2.0777   0.006784   0
0.0547656  2.07411   0.007424   0
0.0548438  2.08653   0.006656   0
0.0549219  2.06067   0.009472   0
0.055  2.06387   0.006144   0
0.0550781  2.07654   0.00704   0
0.0551563  2.05811   0.006016   0
0.0552344  2.08192   0.0064   0
0.0553125  2.06464   0.00576   0
0.0553906  2.05939   0.004864   0
0.0554688  2.06157   0.007552   0
0.0555469  2.04928   0.009728   0
0.055625  2.05082   0.00704   0
0.0557031  2.04646   0.006784   0
0.0557813  2.04493   0.006912   0
0.0558594  2.0631   0.006912   0
0.0559375  2.05709   0.007808   0
0.0560156  2.02637   0.009088   0
0.0560937  2.02419   0.009216   0
0.0561719  2.02906   0.007808   0
0.05625  2.06976   0.008192   0
0.0563281  2.04902   0.006528   0
0.0564062  2.07117   0.008448   0
0.0564844  2.07411   0.007808   0
0.0565625  2.05722   0.009984   0
0.0566406  2.03674   0.00768   0
0.0567187  2.0471   0.006784   0
0.0567969  2.04685   0.00832   0
0.056875  2.04403   0.009088   0
0.0569531  2.02906   0.008704   0
0.0570312  2.03251   0.006784   0
0.0571094  2.02701   0.00896   0
0.0571875  1.9872   0.008192   0
0.0572656  2.0151   0.010496   0
0.0573437  2.03008   0.00768   0
0.0574219  2.02637   0.00896   0
0.0575  2.03622   0.008704   0
0.0575781  2.02918   0.009728   0
0.0576562  2.01843   0.010496   0
0.0577344  2.02368   0.008064   0
0.0578125  1.98336   0.007808   0
0.0578906  2.03136   0.00832   0
0.0579687  2.05133   0.008832   0
0.0580469  2.01254   0.009472   0
0.058125  2.06003   0.0096   0
0.0582031  2.00448   0.008704   0
0.0582812  2.01331   0.009728   0
0.0583594  1.99885   0.00896   0
0.0584375  1.98861   0.007424   0
0.0585156  2.01792   0.008064   0
0.0585938  2.00384   0.009216   0
0.0586719  1.98515   0.008448   0
0.05875  1.96518   0.008832   0
0.0588281  2.01075   0.008064   0
0.0589063  1.9776   0.010112   0
0.0589844  2.01242   0.0096   0.000128
0.0590625  1.97939   0.009856   0
0.0591406  2.01229   0.011648   0
0.0592188  1.98592   0.010752   0
0.0592969  1.99654   0.01152   0
0.059375  2.00179   0.01024   0
0.0594531  2.00013   0.010368   0
0.0595313  1.96954   0.01344   0
0.0596094  1.97286   0.009856   0
0.0596875  1.96531   0.011648   0
0.0597656  1.97734   0.011648   0
0.0598438  1.9785   0.012416   0
0.0599219  1.96506   0.01152   0
0.06  1.98054   0.010496   0
0.0600781  1.97683   0.011776   0
0.0601563  1.96838   0.012544   0
0.0602344  1.9753   0.012032   0
0.0603125  1.968   0.009344   0
0.0603906  1.99117   0.012032   0
0.0604688  1.97658   0.012032   0
0.0605469  1.95482   0.01152   0
0.060625  1.9863   0.012288   0
0.0607031  1.96416   0.012288   0
0.0607813  1.95533   0.011776   0
0.0608594  1.95558   0.009344   0
0.0609375  1.95213   0.011136   0
0.0610156  1.96006   0.013056   0
0.0610938  1.9497   0.01216   0
0.0611719  1.97491   0.011264   0.000128
0.06125  1.94726   0.013568   0
0.0613281  1.95405   0.012032   0
0.0614063  1.96877   0.013312   0
0.0614844  1.9703   0.012032   0
0.0615625  1.93498   0.012672   0
0.0616406  1.95968   0.010624   0
0.0617188  1.94637   0.011008   0
0.0617969  1.90208   0.011648   0
0.061875  1.9616   0.01216   0
0.0619531  1.9383   0.013952   0
0.0620313  1.96237   0.01472   0.000128
0.0621094  1.93869   0.010496   0
0.0621875  1.93318   0.014464   0
0.0622656  1.92   0.0128   0
0.0623438  1.89555   0.012416   0
0.0624219  1.93984   0.016512   0
0.0625  1.96096   0.012928   0.000128
0.0625781  1.91245   0.014592   0
0.0626562  1.94419   0.015616   0
0.0627344  1.9232   0.013696   0
0.0628125  1.91757   0.014464   0
0.0628906  1.91616   0.013568   0
0.0629688  1.92448   0.014336   0
0.0630469  1.94112   0.01344   0.000128
0.063125  1.94061   0.013184   0
0.0632031  1.91987   0.014592   0
0.0632812  1.91155   0.013696   0
0.0633594  1.92794   0.014208   0
0.0634375  1.92333   0.013568   0
0.0635156  1.96147   0.014848   0.000128
0.0635938  1.93101   0.014592   0
0.0636719  1.91219   0.015872   0.000128
0.06375  1.92538   0.013568   0.000128
0.0638281  1.93459   0.01536   0
0.0639062  1.93139   0.014464   0.000128
0.0639844  1.93114   0.014976   0.000128
0.0640625  1.93101   0.015104   0
0.0641406  1.90886   0.014848   0
0.0642188  1.87725   0.013952   0.000128
0.0642969  1.95174   0.019072   0
0.064375  1.91027   0.014464   0.000128
0.0644531  1.888   0.016128   0
0.0645312  1.89094   0.016896   0
0.0646094  1.93165   0.016   0
0.0646875  1.91424   0.01536   0
0.0647656  1.89568   0.018688   0
0.0648438  1.90771   0.016256   0
0.0649219  1.90912   0.015488   0
0.065  1.88506   0.016768   0
0.0650781  1.89658   0.01472   0
0.0651562  1.92026   0.017664   0
0.0652344  1.89734   0.01856   0
0.0653125  1.89594   0.018304   0
0.0653906  1.89926   0.017024   0
0.0654688  1.92614   0.014464   0
0.0655469  1.87674   0.017408   0
0.065625  1.89094   0.018944   0
0.0657031  1.89606   0.016512   0
0.0657812  1.90912   0.017024   0
0.0658594  1.89094   0.01856   0
0.0659375  1.88928   0.014848   0
0.0660156  1.8743   0.017024   0
0.0660938  1.888   0.016896   0
0.0661719  1.87354   0.016384   0
0.06625  1.88646   0.016256   0
0.0663281  1.88902   0.01664   0
0.0664062  1.8848   0.018816   0
0.0664844  1.87955   0.016384   0
0.0665625  1.89082   0.01664   0
0.0666406  1.8935   0.02112   0.000128
0.0667188  1.86304   0.018048   0
0.0667969  1.87251   0.01792   0
0.066875  1.88442   0.017152   0
0.0669531  1.87699   0.0192   0.000128
0.0670313  1.87149   0.022528   0
0.0671094  1.89645   0.016512   0
0.0671875  1.88134   0.018176   0
0.0672656  1.8697   0.019456   0
0.0673438  1.85434   0.019328   0
0.0674219  1.86714   0.01472   0
0.0675  1.88621   0.021504   0
0.0675781  1.85907   0.017536   0
0.0676563  1.88237   0.017664   0.000128
0.0677344  1.87763   0.021376   0
0.0678125  1.87238   0.01856   0
0.0678906  1.85242   0.021376   0
0.0679688  1.8743   0.020096   0.000128
0.0680469  1.86803   0.021248   0
0.068125  1.87008   0.02176   0
0.0682031  1.83283   0.021504   0
0.0682813  1.8551   0.019456   0
0.0683594  1.84499   0.021248   0
0.0684375  1.85062   0.019328   0
0.0685156  1.83616   0.020224   0
0.0685937  1.82221   0.0224   0.000128
0.0686719  1.85216   0.02048   0
0.06875  1.85062   0.020864   0
0.0688281  1.85306   0.022528   0.000128
0.0689063  1.87648   0.020736   0
0.0689844  1.86458   0.020608   0
0.0690625  1.84333   0.02304   0.000128
0.0691406  1.83027   0.020736   0
0.0692187  1.83974   0.022656   0
0.0692969  1.85101   0.022784   0
0.069375  1.83373   0.020864   0
0.0694531  1.84218   0.02304   0
0.0695313  1.83706   0.020864   0.000128
0.0696094  1.83104   0.022912   0
0.0696875  1.85459   0.022656   0
0.0697656  1.85062   0.022912   0
0.0698437  1.83475   0.018176   0.000128
0.0699219  1.84512   0.021248   0
0.07  1.82554   0.02304   0
0.0700781  1.82963   0.02624   0
0.0701563  1.82771   0.023296   0
0.0702344  1.8176   0.022656   0.000128
0.0703125  1.85766   0.021504   0
0.0703906  1.81171   0.024064   0
0.0704687  1.80954   0.020736   0
0.0705469  1.82989   0.017792   0
0.070625  1.84602   0.023296   0
0.0707031  1.82336   0.025856   0
0.0707813  1.82016   0.022528   0
0.0708594  1.81914   0.021504   0
0.0709375  1.81325   0.026752   0
0.0710156  1.82707   0.023168   0
0.0710937  1.81952   0.021632   0
0.0711719  1.82157   0.019712   0
0.07125  1.81837   0.026496   0.000128
0.0713281  1.82118   0.026752   0.000256
0.0714063  1.80506   0.025728   0
0.0714844  1.83027   0.024192   0.000128
0.0715625  1.81491   0.02432   0
0.0716406  1.81478   0.024704   0
0.0717187  1.79379   0.025472   0.000256
0.0717969  1.81466   0.025728   0.000128
0.071875  1.80826   0.024448   0.000128
0.0719531  1.82822   0.023552   0.000256
0.0720313  1.81082   0.025216   0
0.0721094  1.80352   0.022272   0
0.0721875  1.80928   0.023808   0
0.0722656  1.80262   0.025984   0
0.0723437  1.80019   0.0256   0
0.0724219  1.80582   0.027008   0.000128
0.0725  1.79558   0.026112   0
0.0725781  1.79776   0.0224   0
0.0726563  1.79533   0.027648   0.000128
0.0727344  1.78061   0.02624   0
0.0728125  1.78688   0.025216   0
0.0728906  1.78726   0.028288   0.000128
0.0729687  1.80685   0.022784   0
0.0730469  1.75782   0.023808   0
0.073125  1.76282   0.027776   0.000128
0.0732031  1.79699   0.023808   0
0.0732813  1.8263   0.025472   0
0.0733594  1.82861   0.027776   0
0.0734375  1.78752   0.026112   0.000128
0.0735156  1.8057   0.024192   0.000128
0.0735937  1.78061   0.030208   0
0.0736719  1.79123   0.03008   0
0.07375  1.78675   0.029184   0
0.0738281  1.77421   0.027008   0
0.0739063  1.7623   0.028928   0
0.0739844  1.77434   0.029312   0
0.0740625  1.77562   0.026624   0
0.0741406  1.79853   0.025984   0.000256
0.0742188  1.79763   0.027136   0.000128
0.0742969  1.78522   0.027392   0
0.074375  1.78624   0.029056   0.000384
0.0744531  1.79302   0.028544   0
0.0745313  1.79482   0.031744   0.000128
0.0746094  1.77536   0.02816   0
0.0746875  1.7687   0.02944   0
0.0747656  1.76269   0.030336   0
0.0748438  1.7815   0.029568   0
0.0749219  1.76704   0.027264   0.000128
0.075  1.77498   0.030336   0.000128
0.0750781  1.77382   0.030336   0.000128
0.0751563  1.76653   0.026624   0
0.0752344  1.77357   0.031616   0
0.0753125  1.80045   0.033536   0
0.0753906  1.78483   0.032   0
0.0754688  1.77267   0.027776   0.000128
0.0755469  1.81338   0.028288   0
0.075625  1.72902   0.02944   0
0.0757031  1.74413   0.033152   0
0.0757813  1.73965   0.029824   0.000128
0.0758594  1.78061   0.029696   0.000128
0.0759375  1.7751   0.028928   0
0.0760156  1.78509   0.031616   0
0.0760938  1.76525   0.030848   0.000384
0.0761719  1.76602   0.03136   0.000128
0.07625  1.75808   0.032512   0
0.0763281  1.74797   0.031616   0.000128
0.0764062  1.75104   0.032896   0
0.0764844  1.74374   0.032256   0
0.0765625  1.74976   0.033152   0
0.0766406  1.76794   0.03136   0.000128
0.0767188  1.75283   0.033792   0
0.0767969  1.7728   0.030592   0
0.076875  1.76269   0.030336   0.000128
0.0769531  1.7655   0.037632   0
0.0770312  1.74874   0.036352   0.000128
0.0771094  1.74694   0.031232   0.000256
0.0771875  1.75219   0.033024   0
0.0772656  1.76909   0.032896   0
0.0773438  1.7449   0.033664   0.000256
0.0774219  1.75245   0.0352   0.000128
0.0775  1.72954   0.034688   0.000128
0.0775781  1.73798   0.033024   0
0.0776562  1.73235   0.036352   0.000256
0.0777344  1.73555   0.036352   0
0.0778125  1.74131   0.031872   0
0.0778906  1.72198   0.035072   0.000256
0.0779688  1.7408   0.035072   0
0.0780469  1.72211   0.030592   0.000128
0.078125  1.728   0.036992   0
0.0782031  1.74093   0.034176   0.000128
0.0782812  1.76422   0.033152   0
0.0783594  1.74963   0.03584   0.000128
0.0784375  1.74797   0.036096   0.000128
0.0785156  1.73798   0.035072   0
0.0785938  1.72582   0.039808   0
0.0786719  1.7257   0.035328   0.000128
0.07875  1.70662   0.036608   0.000128
0.0788281  1.70803   0.035712   0.000128
0.0789062  1.70547   0.033536   0
0.0789844  1.72749   0.039552   0.000256
0.0790625  1.72352   0.03648   0.000256
0.0791406  1.73632   0.032512   0.000128
0.0792188  1.7193   0.037504   0
0.0792969  1.71571   0.034176   0.000128
0.079375  1.70496   0.03456   0
0.0794531  1.70944   0.040448   0.000256
0.0795312  1.72186   0.037248   0.000256
0.0796094  1.71686   0.034304   0.000128
0.0796875  1.73146   0.036352   0.000128
0.0797656  1.72224   0.033152   0
0.0798438  1.7417   0.036864   0.000256
0.0799219  1.70048   0.03776   0
0.08  1.71635   0.038144   0
0.0800781  1.7449   0.035456   0
0.0801562  1.71802   0.037888   0.000256
0.0802344  1.70778   0.03648   0
0.0803125  1.70893   0.040832   0
0.0803906  1.6919   0.038272   0
0.0804688  1.74221   0.036352   0
0.0805469  1.68448   0.040064   0
0.080625  1.70906   0.038144   0
0.0807031  1.69984   0.039168   0.000128
0.0807812  1.6951   0.03904   0
0.0808594  1.7353   0.040704   0.000128
0.0809375  1.72877   0.0352   0
0.0810156  1.71661   0.038912   0
0.0810938  1.71674   0.038144   0.000256
0.0811719  1.71238   0.043264   0
0.08125  1.71891   0.04096   0
0.0813281  1.6873   0.041472   0
0.0814062  1.69242   0.039936   0
0.0814844  1.70496   0.042112   0
0.0815625  1.68806   0.038016   0.000128
0.0816406  1.70291   0.041984   0.000256
0.0817188  1.67654   0.044288   0.000256
0.0817969  1.67987   0.041344   0
0.081875  1.71341   0.042752   0
0.0819531  1.7001   0.0416   0
0.0820312  1.69984   0.043264   0.000128
0.0821094  1.69613   0.039552   0.000128
0.0821875  1.69139   0.045824   0
0.0822656  1.69754   0.04416   0.000128
0.0823438  1.67821   0.043392   0
0.0824219  1.69933   0.041984   0
0.0825  1.69024   0.04096   0.000256
0.0825781  1.69818   0.041088   0.000256
0.0826563  1.69792   0.042752   0.000256
0.0827344  1.68589   0.042752   0.000256
0.0828125  1.70125   0.04224   0
0.0828906  1.6681   0.044544   0.000256
0.0829688  1.66669   0.045824   0.000256
0.0830469  1.68422   0.0448   0
0.083125  1.65082   0.0448   0.000128
0.0832031  1.6791   0.044544   0.000128
0.0832813  1.69024   0.046848   0.000128
0.0833594  1.67757   0.043392   0
0.0834375  1.70445   0.04352   0.000384
0.0835156  1.67795   0.040704   0.000256
0.0835938  1.65683   0.041216   0.000128
0.0836719  1.69754   0.043264   0
0.08375  1.67462   0.046848   0.00064
0.0838281  1.69434   0.044288   0.000128
0.0839063  1.70048   0.044544   0.000128
0.0839844  1.65798   0.042752   0.000128
0.0840625  1.6704   0.043392   0.000128
0.0841406  1.66246   0.043904   0.000128
0.0842187  1.68269   0.044288   0
0.0842969  1.65888   0.041088   0.000128
0.084375  1.67104   0.044544   0.000256
0.0844531  1.69318   0.046208   0.000384
0.0845313  1.66298   0.052096   0
0.0846094  1.6663   0.049152   0
0.0846875  1.65312   0.04864   0.000896
0.0847656  1.63827   0.049024   0.000256
0.0848437  1.66285   0.047104   0.000256
0.0849219  1.66502   0.052352   0.000128
0.085  1.66989   0.047744   0.000384
0.0850781  1.68256   0.04736   0.000128
0.0851563  1.67194   0.048   0.000384
0.0852344  1.66426   0.049024   0
0.0853125  1.64877   0.04224   0
0.0853906  1.6521   0.051584   0.000128
0.0854687  1.65402   0.04544   0.000256
0.0855469  1.65005   0.048896   0.000128
0.085625  1.65043   0.047232   0.000128
0.0857031  1.66362   0.04288   0.000384
0.0857813  1.65722   0.049152   0
0.0858594  1.6425   0.04352   0.000128
0.0859375  1.66054   0.047488   0.000128
0.0860156  1.64902   0.048896   0.000128
0.0860937  1.65798   0.048768   0.000128
0.0861719  1.66131   0.0448   0.000384
0.08625  1.64634   0.049792   0.000512
0.0863281  1.66298   0.043392   0.000256
0.0864063  1.6361   0.050944   0.000256
0.0864844  1.63008   0.049664   0.000384
0.0865625  1.64582   0.046592   0.000128
0.0866406  1.65773   0.053888   0.000384
0.0867187  1.65427   0.048896   0.000384
0.0867969  1.6343   0.050304   0
0.086875  1.65363   0.056448   0.000128
0.0869531  1.65504   0.050432   0.000256
0.0870313  1.63917   0.049792   0
0.0871094  1.62227   0.054016   0.000128
0.0871875  1.66016   0.0512   0.000384
0.0872656  1.64621   0.05248   0.000256
0.0873437  1.62086   0.051712   0.000128
0.0874219  1.6553   0.054784   0.000128
0.0875  1.62112   0.051712   0.000256
0.0875781  1.64493   0.051584   0.000256
0.0876563  1.66874   0.055552   0.000128
0.0877344  1.62829   0.055552   0.000256
0.0878125  1.62381   0.051072   0.000256
0.0878906  1.65709   0.059264   0.000384
0.0879687  1.64262   0.053888   0
0.0880469  1.65197   0.055936   0.000256
0.088125  1.65082   0.055936   0.000256
0.0882031  1.62675   0.05312   0
0.0882813  1.59462   0.052992   0.000256
0.0883594  1.60704   0.059008   0.000128
0.0884375  1.63341   0.052224   0.000256
0.0885156  1.62342   0.056448   0.000128
0.0885937  1.62957   0.050816   0.000256
0.0886719  1.61984   0.053888   0.000128
0.08875  1.62637   0.056832   0.000256
0.0888281  1.63994   0.055424   0.000128
0.0889063  1.61062   0.056064   0.000256
0.0889844  1.61984   0.056704   0.000256
0.0890625  1.6279   0.054272   0.00064
0.0891406  1.60448   0.055552   0
0.0892187  1.62278   0.055296   0.000128
0.0892969  1.6535   0.055808   0.000256
0.089375  1.59962   0.048512   0
0.0894531  1.6288   0.058112   0
0.0895313  1.61728   0.052096   0.000256
0.0896094  1.61549   0.060032   0.000256
0.0896875  1.63136   0.058496   0.000256
0.0897656  1.60486   0.055936   0.000384
0.0898438  1.59744   0.054528   0.000128
0.0899219  1.62202   0.05696   0.000768
0.09  1.60141   0.053888   0
0.0900781  1.63098   0.052352   0.000384
0.0901563  1.61664   0.056448   0.000256
0.0902344  1.60998   0.06016   0
0.0903125  1.62394   0.053632   0.000512
0.0903906  1.60781   0.0576   0
0.0904688  1.60794   0.056192   0.000256
0.0905469  1.61254   0.0608   0.000128
0.090625  1.60934   0.061952   0.00064
0.0907031  1.61843   0.061184   0.000128
0.0907813  1.57747   0.060672   0
0.0908594  1.6169   0.05504   0.000384
0.0909375  1.63814   0.06208   0
0.0910156  1.60538   0.062592   0.000384
0.0910938  1.59974   0.059136   0
0.0911719  1.60358   0.059904   0
0.09125  1.63174   0.063104   0.000256
0.0913281  1.61523   0.059776   0.000512
0.0914063  1.62688   0.058624   0.000128
0.0914844  1.59398   0.063872   0
0.0915625  1.61638   0.057472   0.000128
0.0916406  1.60346   0.061568   0
0.0917188  1.61011   0.05952   0.000256
0.0917969  1.59142   0.06656   0.000256
0.091875  1.59283   0.062464   0.000256
0.0919531  1.60269   0.064512   0.00064
0.0920312  1.60269   0.061696   0.00064
0.0921094  1.59629   0.063872   0.000384
0.0921875  1.59693   0.063872   0.000384
0.0922656  1.58054   0.063616   0.000128
0.0923438  1.6183   0.065024   0.000128
0.0924219  1.58579   0.057856   0.000256
0.0925  1.60627   0.059648   0.000128
0.0925781  1.58771   0.062336   0.000384
0.0926562  1.59091   0.060928   0
0.0927344  1.59488   0.066048   0.00064
0.0928125  1.59053   0.063744   0.000256
0.0928906  1.5881   0.06016   0.000384
0.0929688  1.61114   0.066304   0.000384
0.0930469  1.58349   0.063872   0
0.093125  1.5913   0.061824   0.000896
0.0932031  1.56275   0.061184   0.000256
0.0932812  1.58643   0.062208   0.000512
0.0933594  1.58438   0.066176   0.000512
0.0934375  1.56621   0.066176   0.000384
0.0935156  1.60435   0.070272   0.000128
0.0935938  1.5817   0.067328   0.000256
0.0936719  1.56787   0.066176   0.000128
0.09375  1.56518   0.069504   0.000256
0.0938281  1.56762   0.064512   0.000128
0.0939062  1.57094   0.065408   0.000384
0.0939844  1.57875   0.063488   0
0.0940625  1.59846   0.064   0.000512
0.0941406  1.56838   0.065664   0.000256
0.0942188  1.5657   0.062976   0
0.0942969  1.60461   0.061952   0.000256
0.094375  1.57965   0.067072   0.00064
0.0944531  1.58669   0.063104   0.000512
0.0945312  1.58042   0.070144   0.000256
0.0946094  1.59322   0.068608   0.000256
0.0946875  1.58131   0.066688   0.000768
0.0947656  1.55942   0.068608   0.000512
0.0948438  1.58298   0.065536   0.000512
0.0949219  1.57952   0.065152   0
0.095  1.55814   0.067072   0.000384
0.0950781  1.56685   0.071808   0.000256
0.0951562  1.58131   0.072704   0.000512
0.0952344  1.57274   0.06912   0.00064
0.0953125  1.56224   0.068224   0.000768
0.0953906  1.56774   0.073472   0.000384
0.0954688  1.57146   0.06464   0.000256
0.0955469  1.54944   0.068736   0.000384
0.095625  1.56915   0.065792   0.00064
0.0957031  1.57261   0.070912   0.00064
0.0957812  1.55008   0.069504   0.000384
0.0958594  1.55072   0.065536   0.00064
0.0959375  1.5456   0.066688   0.000256
0.0960156  1.552   0.073216   0.000128
0.0960938  1.54368   0.07296   0.000512
0.0961719  1.56851   0.07296   0.000256
0.09625  1.57773   0.072704   0.000512
0.0963281  1.56314   0.072448   0.000512
0.0964062  1.568   0.076672   0.000128
0.0964844  1.55814   0.075648   0.000384
0.0965625  1.55725   0.077824   0.000384
0.0966406  1.56736   0.072704   0.000512
0.0967188  1.55213   0.06912   0.000512
0.0967969  1.5639   0.067712   0.000512
0.096875  1.53062   0.076416   0.000128
0.0969531  1.5561   0.073984   0.000896
0.0970312  1.56122   0.073856   0.000512
0.0971094  1.55277   0.072704   0.000896
0.0971875  1.5808   0.072832   0.000384
0.0972656  1.55149   0.07616   0.00064
0.0973438  1.55238   0.073728   0.000512
0.0974219  1.55853   0.07552   0.00064
0.0975  1.52973   0.070528   0.000384
0.0975781  1.52909   0.072832   0.00064
0.0976562  1.53178   0.078976   0.000128
0.0977344  1.54931   0.070144   0.000384
0.0978125  1.53907   0.077312   0.00064
0.0978906  1.55635   0.06912   0.000384
0.0979688  1.54368   0.072576   0.000256
0.0980469  1.5552   0.071936   0.000128
0.098125  1.54701   0.08   0.000384
0.0982031  1.5488   0.077568   0.000256
0.0982813  1.55226   0.081536   0.000128
0.0983594  1.53152   0.06912   0
0.0984375  1.52832   0.071936   0.000256
0.0985156  1.53318   0.074624   0.000384
0.0985938  1.5447   0.077696   0.000384
0.0986719  1.54611   0.078464   0.000384
0.09875  1.54266   0.072832   0.00064
0.0988281  1.51757   0.077184   0.000256
0.0989063  1.56416   0.077056   0.000512
0.0989844  1.54816   0.074112   0.000256
0.0990625  1.5543   0.075904   0.000384
0.0991406  1.54739   0.071552   0.000384
0.0992188  1.53408   0.07552   0.00064
0.0992969  1.53178   0.075904   0.000384
0.099375  1.51834   0.07168   0.000512
0.0994531  1.53498   0.078336   0.000768
0.0995313  1.51014   0.082304   0.000512
0.0996094  1.51859   0.077696   0.000256
0.0996875  1.53549   0.078592   0.000384
0.0997656  1.51795   0.079232   0.000512
0.0998438  1.54778   0.078976   0.000256
0.0999219  1.52589   0.074624   0.000128
0.1  1.53613   0.075648   0.000512
0.100078  1.52806   0.078336   0.000512
0.100156  1.5415   0.082688   0.00064
0.100234  1.52192   0.07872   0.000384
0.100312  1.54675   0.084224   0.000512
0.100391  1.51437   0.079872   0.00064
0.100469  1.50656   0.08   0.000896
0.100547  1.50118   0.078336   0
0.100625  1.5305   0.07872   0.000512
0.100703  1.5273   0.077696   0.000512
0.100781  1.52077   0.080512   0.000768
0.100859  1.53024   0.083072   0.000256
0.100937  1.52141   0.084224   0.000256
0.101016  1.51898   0.085632   0.000768
0.101094  1.5127   0.08128   0.000512
0.101172  1.52461   0.087424   0.000896
0.10125  1.50758   0.077568   0.00064
0.101328  1.54035   0.076288   0.000768
0.101406  1.51552   0.082816   0.00128
0.101484  1.49747   0.083584   0.000512
0.101562  1.5209   0.0832   0.00064
0.101641  1.51437   0.087552   0.00064
0.101719  1.52678   0.082304   0.00064
0.101797  1.53997   0.083968   0.000768
0.101875  1.52691   0.086528   0.000256
0.101953  1.52   0.083328   0.00064
0.102031  1.51245   0.082304   0.000128
0.102109  1.51168   0.086528   0.000896
0.102188  1.51616   0.085504   0.00064
0.102266  1.5328   0.082432   0.000768
0.102344  1.52192   0.091776   0.000512
0.102422  1.52154   0.088448   0.000896
0.1025  1.48019   0.09024   0.000768
0.102578  1.51462   0.080512   0.000512
0.102656  1.52704   0.088192   0.000512
0.102734  1.49504   0.086016   0.000384
0.102813  1.48851   0.090752   0.000768
0.102891  1.54918   0.084608   0.001024
0.102969  1.49888   0.084096   0.001152
0.103047  1.48672   0.09088   0.000896
0.103125  1.52525   0.0896   0.000896
0.103203  1.51962   0.085504   0.000384
0.103281  1.4903   0.084864   0.000512
0.103359  1.49235   0.088704   0.001024
0.103438  1.48672   0.094208   0.00064
0.103516  1.49197   0.090624   0.00064
0.103594  1.50426   0.084096   0.000384
0.103672  1.53613   0.089216   0.000768
0.10375  1.50067   0.088832   0.000512
0.103828  1.50208   0.091648   0.001024
0.103906  1.48659   0.096   0.00064
0.103984  1.49696   0.09984   0.001152
0.104063  1.51718   0.09152   0.000384
0.104141  1.49402   0.087808   0.000896
0.104219  1.50758   0.094336   0.001152
0.104297  1.4976   0.09472   0.00064
0.104375  1.49581   0.094336   0.001152
0.104453  1.50733   0.091136   0.000768
0.104531  1.48301   0.08896   0.00064
0.104609  1.48301   0.087936   0.001664
0.104688  1.49504   0.097152   0.000256
0.104766  1.48518   0.09216   0.001024
0.104844  1.48864   0.091392   0.001024
0.104922  1.49056   0.085504   0.000384
0.105  1.48723   0.09088   0.001024
0.105078  1.47597   0.096512   0.000512
0.105156  1.4889   0.09024   0.000768
0.105234  1.49005   0.0896   0.00064
0.105313  1.50208   0.094464   0.000896
0.105391  1.48326   0.088064   0.000768
0.105469  1.47686   0.091264   0.001408
0.105547  1.50771   0.095104   0.00064
0.105625  1.49056   0.092032   0.000256
0.105703  1.48531   0.095616   0.000512
0.105781  1.48544   0.0928   0.000896
0.105859  1.49005   0.09536   0.000768
0.105938  1.48339   0.091136   0.000128
0.106016  1.47379   0.097152   0.001408
0.106094  1.48416   0.093696   0.000896
0.106172  1.48429   0.093568   0.001024
0.10625  1.46893   0.096512   0.000384
0.106328  1.504   0.097152   0.001152
0.106406  1.46982   0.089472   0.001408
0.106484  1.49811   0.102912   0.000896
0.106563  1.49901   0.100096   0.000768
0.106641  1.46624   0.100224   0.000896
0.106719  1.48032   0.09984   0.001024
0.106797  1.47315   0.09792   0.000896
0.106875  1.48954   0.097152   0.00064
0.106953  1.47123   0.098432   0.00128
0.107031  1.46624   0.095232   0.000896
0.107109  1.44998   0.094976   0.000768
0.107188  1.48224   0.09664   0.000896
0.107266  1.48109   0.096128   0.000896
0.107344  1.45382   0.10112   0.000896
0.107422  1.4775   0.095232   0.000512
0.1075  1.46406   0.095232   0.000768
0.107578  1.47981   0.099328   0.000768
0.107656  1.46496   0.093952   0.000896
0.107734  1.45754   0.099072   0.001152
0.107813  1.4583   0.09216   0.000512
0.107891  1.46214   0.098304   0.00128
0.107969  1.47674   0.096256   0.000896
0.108047  1.47405   0.09984   0.000768
0.108125  1.47917   0.097536   0.000896
0.108203  1.46355   0.095488   0.001408
0.108281  1.46842   0.096768   0.000512
0.108359  1.44422   0.098432   0.000768
0.108438  1.46291   0.101376   0.001664
0.108516  1.45229   0.094464   0.001024
0.108594  1.46739   0.102912   0.00064
0.108672  1.46867   0.097408   0.000512
0.10875  1.4944   0.104192   0.001536
0.108828  1.45126   0.106752   0.001152
0.108906  1.45779   0.094464   0.001024
0.108984  1.46867   0.097152   0.001152
0.109063  1.46163   0.102656   0.000768
0.109141  1.45523   0.101248   0.000768
0.109219  1.42938   0.100736   0.00064
0.109297  1.47674   0.105984   0.001536
0.109375  1.49376   0.096128   0.00064
0.109453  1.46714   0.106496   0.001024
0.109531  1.47853   0.105728   0.001152
0.109609  1.46406   0.103168   0.001152
0.109688  1.44333   0.10496   0.001152
0.109766  1.46573   0.104064   0.001152
0.109844  1.44269   0.10304   0.000768
0.109922  1.45114   0.098816   0.001024
0.11  1.44973   0.099456   0.001408
0.110078  1.47379   0.099712   0.000512
0.110156  1.45638   0.106112   0.000768
0.110234  1.44038   0.098816   0.00128
0.110313  1.4432   0.102656   0.000256
0.110391  1.46803   0.109696   0.00128
0.110469  1.45242   0.10176   0.000896
0.110547  1.45613   0.10304   0.000384
0.110625  1.44602   0.106368   0.000384
0.110703  1.45562   0.10432   0.00192
0.110781  1.43552   0.105216   0.002176
0.110859  1.45216   0.106496   0.000768
0.110938  1.44896   0.107392   0.00128
0.111016  1.4409   0.107136   0.00064
0.111094  1.44192   0.107008   0.002048
0.111172  1.45024   0.107136   0.000384
0.11125  1.44077   0.107648   0.00128
0.111328  1.4679   0.100608   0.00192
0.111406  1.43667   0.10624   0.001408
0.111484  1.44499   0.107264   0.000768
0.111563  1.45805   0.10752   0.000768
0.111641  1.4729   0.109056   0.00192
0.111719  1.42835   0.100864   0.001152
0.111797  1.45242   0.104704   0.001408
0.111875  1.45984   0.106496   0.00064
0.111953  1.43987   0.107392   0.001792
0.112031  1.44627   0.1056   0.00128
0.112109  1.44115   0.113152   0.001536
0.112187  1.43693   0.11008   0.001792
0.112266  1.47354   0.108032   0.001664
0.112344  1.44435   0.111872   0.002688
0.112422  1.44333   0.107264   0.00128
0.1125  1.424   0.113024   0.000896
0.112578  1.44064   0.112384   0.000768
0.112656  1.4089   0.103936   0.001408
0.112734  1.45306   0.109952   0.00128
0.112812  1.41274   0.107648   0.001024
0.112891  1.42182   0.116736   0.000768
0.112969  1.44013   0.111616   0.001152
0.113047  1.45754   0.108672   0.002048
0.113125  1.43872   0.115328   0.00064
0.113203  1.44486   0.115072   0.001024
0.113281  1.43437   0.10688   0.000768
0.113359  1.43987   0.112256   0.00128
0.113437  1.43194   0.123776   0.002176
0.113516  1.42669   0.108032   0.001792
0.113594  1.42144   0.115968   0.001024
0.113672  1.4217   0.108544   0.00128
0.11375  1.42861   0.112256   0.001024
0.113828  1.44422   0.116864   0.001408
0.113906  1.43181   0.111872   0.001024
0.113984  1.43718   0.114176   0.001536
0.114062  1.42298   0.116608   0.000384
0.114141  1.41683   0.114304   0.001536
0.114219  1.40493   0.11136   0.001536
0.114297  1.4263   0.11648   0.000896
0.114375  1.42093   0.111744   0.001024
0.114453  1.40685   0.105216   0.001408
0.114531  1.43706   0.11328   0.000768
0.114609  1.42298   0.116608   0.002048
0.114687  1.4487   0.118144   0.001408
0.114766  1.41734   0.118016   0.001792
0.114844  1.43616   0.116224   0.001536
0.114922  1.40493   0.12544   0.00192
0.115  1.4487   0.11392   0.00128
0.115078  1.40826   0.12096   0.00064
0.115156  1.42067   0.11648   0.001152
0.115234  1.42118   0.12352   0.001664
0.115312  1.42323   0.12032   0.001664
0.115391  1.42464   0.112128   0.001152
0.115469  1.42106   0.119808   0.001408
0.115547  1.40621   0.11392   0.001536
0.115625  1.42707   0.120064   0.00128
0.115703  1.40954   0.125056   0.001408
0.115781  1.44691   0.115968   0.001664
0.115859  1.39366   0.118272   0.001024
0.115937  1.43514   0.11584   0.00128
0.116016  1.41453   0.118784   0.001536
0.116094  1.41875   0.119552   0.001792
0.116172  1.40467   0.127232   0.001408
0.11625  1.42605   0.117376   0.001536
0.116328  1.43718   0.121856   0.001536
0.116406  1.41158   0.119936   0.002816
0.116484  1.41248   0.1184   0.001792
0.116562  1.43462   0.121088   0.000896
0.116641  1.4071   0.1152   0.002304
0.116719  1.42797   0.118656   0.002048
0.116797  1.39136   0.11968   0.001792
0.116875  1.41875   0.11968   0.001664
0.116953  1.42182   0.120576   0.001024
0.117031  1.43834   0.125184   0.002432
0.117109  1.41696   0.12736   0.001536
0.117188  1.39238   0.115968   0.002048
0.117266  1.41184   0.114048   0.001408
0.117344  1.40723   0.12736   0.001408
0.117422  1.39008   0.114944   0.00192
0.1175  1.41978   0.121472   0.002048
0.117578  1.3815   0.120064   0.001792
0.117656  1.376   0.126464   0.002048
0.117734  1.42682   0.124544   0.001152
0.117813  1.40237   0.12672   0.001536
0.117891  1.41312   0.12608   0.001536
0.117969  1.39802   0.123648   0.001536
0.118047  1.41197   0.121984   0.002048
0.118125  1.41427   0.118144   0.002048
0.118203  1.44256   0.121728   0.002048
0.118281  1.40582   0.124672   0.00128
0.118359  1.43117   0.132736   0.002432
0.118438  1.40122   0.125696   0.001792
0.118516  1.40262   0.117888   0.002432
0.118594  1.41786   0.118016   0.001792
0.118672  1.37536   0.129024   0.002688
0.11875  1.40301   0.129024   0.002176
0.118828  1.41862   0.12736   0.001792
0.118906  1.40493   0.12608   0.001536
0.118984  1.39418   0.123648   0.002688
0.119063  1.40147   0.12608   0.001536
0.119141  1.40698   0.124928   0.001536
0.119219  1.40851   0.13376   0.001536
0.119297  1.38803   0.13376   0.00192
0.119375  1.41312   0.130432   0.002304
0.119453  1.40454   0.123648   0.001664
0.119531  1.40134   0.119424   0.002688
0.119609  1.38842   0.125312   0.000768
0.119688  1.38701   0.13056   0.001408
0.119766  1.39904   0.126848   0.00256
0.119844  1.3847   0.12608   0.002816
0.119922  1.40211   0.133888   0.001536
0.12  1.37344   0.130688   0.001792
0.120078  1.40032   0.13952   0.002176
0.120156  1.38842   0.131328   0.002432
0.120234  1.41299   0.124416   0.002688
0.120313  1.37229   0.129664   0.002176
0.120391  1.38624   0.12672   0.00192
0.120469  1.4089   0.132608   0.002048
0.120547  1.40275   0.12864   0.001792
0.120625  1.41875   0.137856   0.002048
0.120703  1.3856   0.128   0.002176
0.120781  1.41734   0.130944   0.001792
0.120859  1.408   0.138368   0.001664
0.120938  1.39405   0.134144   0.001536
0.121016  1.38957   0.135808   0.003456
0.121094  1.3673   0.131968   0.002432
0.121172  1.38918   0.120576   0.002176
0.12125  1.36666   0.140416   0.001792
0.121328  1.38752   0.13056   0.001024
0.121406  1.38982   0.13568   0.00128
0.121484  1.38854   0.129792   0.002432
0.121563  1.39635   0.13248   0.002432
0.121641  1.38829   0.132352   0.002432
0.121719  1.37178   0.13632   0.001792
0.121797  1.37472   0.132352   0.002048
0.121875  1.39379   0.130688   0.002688
0.121953  1.4039   0.131968   0.002048
0.122031  1.41389   0.137472   0.001664
0.122109  1.40339   0.137216   0.002304
0.122188  1.37894   0.13632   0.001664
0.122266  1.3897   0.132608   0.002688
0.122344  1.3591   0.134912   0.00192
0.122422  1.38726   0.137216   0.00256
0.1225  1.36013   0.128384   0.002048
0.122578  1.39149   0.143616   0.00192
0.122656  1.38854   0.138496   0.002048
0.122734  1.36666   0.144512   0.002944
0.122813  1.37766   0.136192   0.002688
0.122891  1.39392   0.136576   0.002816
0.122969  1.37702   0.140928   0.001408
0.123047  1.38048   0.139776   0.001408
0.123125  1.39251   0.135808   0.002048
0.123203  1.39494   0.139264   0.002432
0.123281  1.36922   0.142208   0.001408
0.123359  1.35782   0.1376   0.002176
0.123438  1.35334   0.136192   0.002944
0.123516  1.37843   0.138496   0.002944
0.123594  1.36755   0.140032   0.001664
0.123672  1.37408   0.139776   0.00192
0.12375  1.36461   0.144256   0.002304
0.123828  1.3655   0.130816   0.00256
0.123906  1.392   0.141312   0.00192
0.123984  1.36653   0.138496   0.002432
0.124063  1.37344   0.138496   0.002688
0.124141  1.37792   0.138112   0.002944
0.124219  1.35642   0.139904   0.002432
0.124297  1.38816   0.140544   0.002176
0.124375  1.37587   0.143232   0.002688
0.124453  1.39443   0.139904   0.002432
0.124531  1.35872   0.142976   0.003072
0.124609  1.37382   0.135424   0.002048
0.124688  1.35181   0.139392   0.00256
0.124766  1.36051   0.133376   0.002048
0.124844  1.3705   0.145024   0.002432
0.124922  1.37754   0.151808   0.00192
0.125  1.35386   0.139904   0.003328
0.125078  1.36115   0.144768   0.002304
0.125156  1.37587   0.134656   0.001792
0.125234  1.344   0.13696   0.002432
0.125312  1.36474   0.13824   0.00256
0.125391  1.36717   0.146816   0.00192
0.125469  1.33517   0.144896   0.003584
0.125547  1.36154   0.143104   0.002176
0.125625  1.37946   0.145664   0.00192
0.125703  1.35718   0.152576   0.002048
0.125781  1.37549   0.138752   0.002816
0.125859  1.376   0.14208   0.00256
0.125938  1.3367   0.149248   0.003456
0.126016  1.36026   0.146176   0.002688
0.126094  1.36115   0.142592   0.002688
0.126172  1.36845   0.141312   0.003072
0.12625  1.38189   0.149504   0.002432
0.126328  1.37395   0.144   0.002432
0.126406  1.34234   0.150016   0.002816
0.126484  1.34464   0.141824   0.002304
0.126562  1.34515   0.150144   0.002176
0.126641  1.35411   0.136064   0.002688
0.126719  1.39622   0.14656   0.003072
0.126797  1.33158   0.141952   0.002816
0.126875  1.35373   0.15424   0.002816
0.126953  1.3559   0.149632   0.002816
0.127031  1.36602   0.151808   0.00256
0.127109  1.35693   0.142848   0.00256
0.127188  1.3641   0.14656   0.002432
0.127266  1.36077   0.148992   0.002048
0.127344  1.34451   0.14528   0.002176
0.127422  1.35258   0.147456   0.002816
0.1275  1.3289   0.157056   0.00256
0.127578  1.344   0.154752   0.002176
0.127656  1.35078   0.149632   0.002048
0.127734  1.36013   0.1472   0.002176
0.127812  1.35872   0.1504   0.002816
0.127891  1.3481   0.148736   0.002816
0.127969  1.32083   0.150144   0.004992
0.128047  1.35258   0.144384   0.003072
0.128125  1.35616   0.150912   0.003328
0.128203  1.33517   0.15552   0.002304
0.128281  1.34234   0.14912   0.002816
0.128359  1.34515   0.148224   0.003456
0.128438  1.34093   0.153728   0.00256
0.128516  1.32467   0.147072   0.002048
0.128594  1.36499   0.148352   0.003584
0.128672  1.35386   0.14848   0.002816
0.12875  1.34477   0.154368   0.00256
0.128828  1.33786   0.155776   0.002944
0.128906  1.33965   0.1536   0.002816
0.128984  1.32083   0.149376   0.002432
0.129062  1.33389   0.15296   0.002944
0.129141  1.33376   0.146688   0.003968
0.129219  1.35987   0.153984   0.002816
0.129297  1.31059   0.145024   0.002944
0.129375  1.3449   0.153472   0.003328
0.129453  1.32314   0.150016   0.002816
0.129531  1.35821   0.152704   0.003072
0.129609  1.35552   0.150656   0.003456
0.129688  1.35642   0.149632   0.001408
0.129766  1.32506   0.1568   0.0032
0.129844  1.32365   0.161152   0.003456
0.129922  1.35258   0.15616   0.003456
0.13  1.35258   0.153856   0.003072
0.130078  1.34899   0.146944   0.002816
0.130156  1.34054   0.164864   0.0032
0.130234  1.34989   0.150144   0.0032
0.130312  1.33453   0.155136   0.003968
0.130391  1.33184   0.152832   0.00256
0.130469  1.3536   0.153216   0.0032
0.130547  1.34502   0.153088   0.004096
0.130625  1.34861   0.155776   0.003328
0.130703  1.3449   0.155392   0.003072
0.130781  1.34234   0.157056   0.003968
0.130859  1.33094   0.151296   0.002432
0.130938  1.33875   0.159872   0.003072
0.131016  1.35629   0.160256   0.003456
0.131094  1.31251   0.150784   0.003328
0.131172  1.34746   0.163072   0.002944
0.13125  1.3408   0.155136   0.003712
0.131328  1.3431   0.15232   0.002432
0.131406  1.35872   0.155264   0.003584
0.131484  1.32698   0.158208   0.004736
0.131562  1.34682   0.159104   0.004352
0.131641  1.33517   0.158848   0.003328
0.131719  1.31789   0.155392   0.003712
0.131797  1.32224   0.166016   0.002688
0.131875  1.34298   0.16192   0.002816
0.131953  1.30304   0.160768   0.0032
0.132031  1.33965   0.163456   0.003072
0.132109  1.33978   0.158976   0.003968
0.132188  1.34118   0.157312   0.0032
0.132266  1.30317   0.161664   0.004352
0.132344  1.31661   0.16128   0.00448
0.132422  1.31482   0.158592   0.003328
0.1325  1.33658   0.15744   0.002816
0.132578  1.34208   0.158336   0.002944
0.132656  1.34144   0.156672   0.003584
0.132734  1.31072   0.165376   0.003328
0.132812  1.34413   0.158336   0.004352
0.132891  1.3367   0.166912   0.003328
0.132969  1.31942   0.166912   0.003968
0.133047  1.31866   0.162048   0.003584
0.133125  1.30432   0.166272   0.00256
0.133203  1.32314   0.158592   0.003328
0.133281  1.31366   0.162176   0.003328
0.133359  1.32685   0.167424   0.003072
0.133438  1.32096   0.16128   0.004096
0.133516  1.33645   0.157824   0.003712
0.133594  1.33069   0.160256   0.004352
0.133672  1.33094   0.167296   0.004224
0.13375  1.3097   0.169856   0.003584
0.133828  1.31072   0.167296   0.002816
0.133906  1.3193   0.167424   0.003456
0.133984  1.30176   0.1536   0.0032
0.134063  1.33581   0.165504   0.004096
0.134141  1.32877   0.161152   0.004352
0.134219  1.28589   0.161152   0.00384
0.134297  1.31174   0.163968   0.003328
0.134375  1.31277   0.166272   0.0032
0.134453  1.3271   0.16576   0.004224
0.134531  1.32045   0.172416   0.00384
0.134609  1.33773   0.168192   0.0032
0.134688  1.30611   0.169856   0.004096
0.134766  1.33043   0.165248   0.003968
0.134844  1.32058   0.166784   0.003712
0.134922  1.30099   0.1696   0.003328
0.135  1.28576   0.16896   0.004096
0.135078  1.31827   0.159872   0.00512
0.135156  1.30714   0.16768   0.003584
0.135234  1.30778   0.161792   0.00384
0.135313  1.33402   0.167936   0.00448
0.135391  1.30701   0.16576   0.0032
0.135469  1.3047   0.166272   0.00384
0.135547  1.29446   0.167552   0.003584
0.135625  1.33517   0.172288   0.002944
0.135703  1.30842   0.165504   0.004096
0.135781  1.31597   0.163456   0.003712
0.135859  1.3207   0.178176   0.004096
0.135938  1.27142   0.166656   0.004608
0.136016  1.30138   0.171264   0.004224
0.136094  1.31878   0.167296   0.004224
0.136172  1.31546   0.171136   0.004096
0.13625  1.31482   0.165504   0.003456
0.136328  1.30086   0.172416   0.005632
0.136406  1.30611   0.173312   0.002816
0.136484  1.30982   0.179584   0.003584
0.136563  1.29792   0.173184   0.004352
0.136641  1.29984   0.1696   0.00384
0.136719  1.31341   0.172672   0.005632
0.136797  1.30074   0.171904   0.005632
0.136875  1.30803   0.17792   0.00512
0.136953  1.29702   0.17024   0.003456
0.137031  1.31226   0.177536   0.004864
0.137109  1.29152   0.168704   0.004736
0.137187  1.30918   0.169984   0.00384
0.137266  1.31008   0.176384   0.005248
0.137344  1.3097   0.173824   0.004608
0.137422  1.30368   0.175104   0.003584
0.1375  1.312   0.17792   0.00384
0.137578  1.29562   0.173056   0.005376
0.137656  1.30061   0.174848   0.004096
0.137734  1.29242   0.173184   0.00448
0.137813  1.3143   0.170368   0.004352
0.137891  1.30176   0.17024   0.004864
0.137969  1.30534   0.185728   0.0032
0.138047  1.31802   0.169728   0.003072
0.138125  1.28499   0.174208   0.004608
0.138203  1.31418   0.166528   0.003968
0.138281  1.28704   0.173568   0.004352
0.138359  1.2928   0.17344   0.003584
0.138437  1.3129   0.172672   0.004224
0.138516  1.29562   0.173824   0.004224
0.138594  1.31878   0.157952   0.004224
0.138672  1.29485   0.17408   0.004608
0.13875  1.30214   0.174208   0.003968
0.138828  1.29818   0.18048   0.004608
0.138906  1.28243   0.166272   0.004608
0.138984  1.30803   0.174336   0.003968
0.139063  1.3079   0.167168   0.005632
0.139141  1.29088   0.184576   0.004352
0.139219  1.29894   0.175232   0.004352
0.139297  1.29421   0.168192   0.004096
0.139375  1.29805   0.177024   0.00576
0.139453  1.31456   0.182912   0.004352
0.139531  1.29677   0.178048   0.004224
0.139609  1.2937   0.1792   0.004224
0.139687  1.29229   0.177408   0.004992
0.139766  1.29613   0.174336   0.004736
0.139844  1.27078   0.184576   0.004096
0.139922  1.27962   0.176384   0.004608
0.14  1.28832   0.185216   0.004736
0.140078  1.27181   0.17408   0.005248
0.140156  1.29242   0.182912   0.00512
0.140234  1.32608   0.176768   0.004096
0.140313  1.27885   0.192512   0.004736
0.140391  1.27987   0.184576   0.004736
0.140469  1.28896   0.180096   0.004736
0.140547  1.25811   0.178944   0.004096
0.140625  1.29459   0.18176   0.00576
0.140703  1.29536   0.172672   0.004608
0.140781  1.28832   0.179072   0.005504
0.140859  1.27706   0.178432   0.005376
0.140937  1.2951   0.178432   0.00448
0.141016  1.29856   0.179456   0.004992
0.141094  1.28883   0.183168   0.006144
0.141172  1.28704   0.178048   0.004736
0.14125  1.29293   0.182528   0.004352
0.141328  1.28525   0.185472   0.003584
0.141406  1.27603   0.1824   0.004736
0.141484  1.27898   0.18688   0.003712
0.141563  1.28448   0.180864   0.00512
0.141641  1.28141   0.183808   0.004992
0.141719  1.27002   0.178944   0.004352
0.141797  1.27078   0.190464   0.004992
0.141875  1.27155   0.180608   0.004608
0.141953  1.29562   0.187136   0.004736
0.142031  1.27296   0.187776   0.004864
0.142109  1.28934   0.17984   0.00704
0.142187  1.29523   0.180992   0.004864
0.142266  1.26989   0.189312   0.005376
0.142344  1.2873   0.188288   0.005248
0.142422  1.26054   0.183168   0.005888
0.1425  1.30419   0.19072   0.004608
0.142578  1.27782   0.186112   0.004864
0.142656  1.26246   0.182528   0.004736
0.142734  1.27616   0.187264   0.00512
0.142813  1.28486   0.1888   0.006016
0.142891  1.28486   0.179584   0.006272
0.142969  1.27014   0.194688   0.006144
0.143047  1.26874   0.185728   0.004864
0.143125  1.2873   0.19328   0.004864
0.143203  1.29344   0.182144   0.005248
0.143281  1.2695   0.187904   0.005248
0.143359  1.24877   0.18304   0.005376
0.143437  1.27616   0.190976   0.005504
0.143516  1.26003   0.190592   0.006016
0.143594  1.27859   0.18624   0.00512
0.143672  1.2745   0.183936   0.007168
0.14375  1.24877   0.182784   0.00448
0.143828  1.27091   0.192384   0.004224
0.143906  1.26643   0.19328   0.0064
0.143984  1.28102   0.183552   0.004864
0.144063  1.25466   0.191872   0.005632
0.144141  1.2649   0.184576   0.005888
0.144219  1.25466   0.188544   0.005504
0.144297  1.26093   0.191104   0.006016
0.144375  1.29792   0.19264   0.005248
0.144453  1.28742   0.185344   0.006016
0.144531  1.26771   0.198016   0.006016
0.144609  1.24429   0.195072   0.006272
0.144687  1.28115   0.186368   0.005632
0.144766  1.25709   0.18688   0.005376
0.144844  1.26835   0.200064   0.005888
0.144922  1.26656   0.19904   0.005504
0.145  1.27539   0.185984   0.006912
0.145078  1.27066   0.185216   0.0064
0.145156  1.28013   0.20096   0.005888
0.145234  1.2759   0.185472   0.004992
0.145313  1.27526   0.200064   0.006272
0.145391  1.26682   0.196224   0.006272
0.145469  1.25875   0.185344   0.007168
0.145547  1.27206   0.200192   0.004608
0.145625  1.26682   0.185088   0.006912
0.145703  1.25235   0.189696   0.006016
0.145781  1.25952   0.189696   0.006528
0.145859  1.27667   0.19264   0.007296
0.145937  1.27462   0.191488   0.005376
0.146016  1.25824   0.19392   0.006528
0.146094  1.26016   0.191616   0.006912
0.146172  1.27616   0.193664   0.005504
0.14625  1.25696   0.198144   0.006784
0.146328  1.25837   0.20032   0.005632
0.146406  1.27885   0.192768   0.0064
0.146484  1.2489   0.185856   0.00704
0.146563  1.26259   0.19648   0.006784
0.146641  1.28819   0.196224   0.004864
0.146719  1.27475   0.1984   0.006144
0.146797  1.28333   0.199808   0.00704
0.146875  1.24954   0.195328   0.0064
0.146953  1.27731   0.203392   0.005376
0.147031  1.2608   0.199296   0.006016
0.147109  1.25402   0.1888   0.005632
0.147187  1.25888   0.213888   0.005376
0.147266  1.24147   0.198272   0.007552
0.147344  1.2553   0.201472   0.006656
0.147422  1.27411   0.199296   0.006528
0.1475  1.24877   0.195584   0.006144
0.147578  1.25683   0.207872   0.007296
0.147656  1.24979   0.192256   0.00576
0.147734  1.24557   0.198912   0.005504
0.147813  1.23123   0.189696   0.007936
0.147891  1.25043   0.195968   0.005376
0.147969  1.25824   0.198272   0.00576
0.148047  1.22906   0.196224   0.007296
0.148125  1.25299   0.199808   0.006016
0.148203  1.23277   0.202752   0.007936
0.148281  1.24723   0.209152   0.006784
0.148359  1.2631   0.19328   0.006272
0.148438  1.24288   0.198016   0.006016
0.148516  1.23891   0.207488   0.007808
0.148594  1.24378   0.1952   0.006656
0.148672  1.24339   0.192896   0.005248
0.14875  1.27194   0.200832   0.007424
0.148828  1.24237   0.206976   0.0064
0.148906  1.2393   0.197888   0.00832
0.148984  1.25005   0.193152   0.005888
0.149063  1.25978   0.196864   0.008704
0.149141  1.25299   0.204288   0.005632
0.149219  1.23085   0.20352   0.007168
0.149297  1.25222   0.206208   0.007936
0.149375  1.22406   0.203776   0.007808
0.149453  1.23622   0.21184   0.006912
0.149531  1.25171   0.210304   0.004992
0.149609  1.25824   0.219392   0.007936
0.149688  1.22445   0.206976   0.006144
0.149766  1.24941   0.208128   0.008064
0.149844  1.25389   0.204544   0.005888
0.149922  1.24339   0.20608   0.006784
0.15  1.23238   0.208   0.008832
0.150078  1.26298   0.207744   0.007936
0.150156  1.23763   0.201728   0.005504
0.150234  1.26579   0.19648   0.00768
0.150313  1.25338   0.199296   0.008192
0.150391  1.25056   0.210176   0.00576
0.150469  1.24915   0.208   0.00768
0.150547  1.22752   0.20672   0.006784
0.150625  1.23994   0.198272   0.004992
0.150703  1.22803   0.201088   0.007424
0.150781  1.22688   0.200064   0.00576
0.150859  1.23827   0.207104   0.007296
0.150938  1.2329   0.208896   0.005248
0.151016  1.2503   0.20288   0.007168
0.151094  1.22483   0.212096   0.0064
0.151172  1.2311   0.213632   0.007936
0.15125  1.24595   0.198656   0.007552
0.151328  1.23558   0.209152   0.007168
0.151406  1.27002   0.20864   0.008064
0.151484  1.22982   0.210176   0.00768
0.151563  1.2457   0.214016   0.006784
0.151641  1.24493   0.211968   0.010624
0.151719  1.22931   0.205056   0.00832
0.151797  1.24659   0.208   0.005376
0.151875  1.25325   0.215552   0.007424
0.151953  1.248   0.203648   0.007296
0.152031  1.22675   0.208512   0.006912
0.152109  1.24314   0.210688   0.006784
0.152188  1.23622   0.217088   0.00832
0.152266  1.2375   0.20224   0.00768
0.152344  1.21434   0.206208   0.008704
0.152422  1.23405   0.206336   0.007168
0.1525  1.25043   0.2144   0.008832
0.152578  1.25824   0.210688   0.00704
0.152656  1.23315   0.207488   0.007808
0.152734  1.23405   0.211072   0.006784
0.152812  1.25786   0.209536   0.00768
0.152891  1.2457   0.210432   0.008576
0.152969  1.23891   0.207104   0.00768
0.153047  1.24877   0.204416   0.009216
0.153125  1.22906   0.217344   0.007808
0.153203  1.26848   0.210688   0.007424
0.153281  1.19501   0.21952   0.006656
0.153359  1.22099   0.213632   0.00704
0.153438  1.23763   0.208896   0.004864
0.153516  1.23725   0.206464   0.007936
0.153594  1.21779   0.215808   0.007168
0.153672  1.23674   0.21504   0.007552
0.15375  1.23174   0.21952   0.006656
0.153828  1.24006   0.214144   0.007296
0.153906  1.23968   0.216576   0.008064
0.153984  1.24403   0.211968   0.006144
0.154062  1.20486   0.212864   0.008064
0.154141  1.24762   0.217216   0.007808
0.154219  1.20141   0.209408   0.008704
0.154297  1.22061   0.219136   0.006912
0.154375  1.22624   0.224768   0.007552
0.154453  1.23123   0.210688   0.00832
0.154531  1.2256   0.213504   0.007296
0.154609  1.23354   0.214528   0.00768
0.154688  1.22867   0.21696   0.008064
0.154766  1.2279   0.208384   0.010496
0.154844  1.23174   0.209536   0.008192
0.154922  1.24109   0.218752   0.009472
0.155  1.2311   0.212096   0.0064
0.155078  1.22573   0.219904   0.00896
0.155156  1.22099   0.219392   0.00832
0.155234  1.20909   0.2144   0.006784
0.155312  1.21741   0.207744   0.009088
0.155391  1.21254   0.222976   0.006912
0.155469  1.20998   0.213376   0.0096
0.155547  1.24032   0.220288   0.007552
0.155625  1.23136   0.21696   0.0064
0.155703  1.22893   0.214144   0.00832
0.155781  1.23021   0.215808   0.007936
0.155859  1.22368   0.218112   0.008576
0.155938  1.21907   0.219392   0.006784
0.156016  1.21357   0.217216   0.007424
0.156094  1.20422   0.217088   0.009088
0.156172  1.23686   0.217088   0.008832
0.15625  1.20883   0.21696   0.0096
0.156328  1.21037   0.214272   0.008192
0.156406  1.23635   0.21376   0.0096
0.156484  1.22138   0.222592   0.010112
0.156562  1.22867   0.22656   0.008064
0.156641  1.23533   0.225408   0.008064
0.156719  1.24032   0.224   0.009344
0.156797  1.21882   0.210688   0.009728
0.156875  1.20282   0.216704   0.0096
0.156953  1.20294   0.219648   0.006784
0.157031  1.22944   0.220928   0.009344
0.157109  1.23776   0.216576   0.008192
0.157188  1.22867   0.215296   0.009984
0.157266  1.22406   0.225792   0.009984
0.157344  1.19846   0.222976   0.009344
0.157422  1.24941   0.214272   0.00832
0.1575  1.22675   0.2176   0.008064
0.157578  1.22458   0.21952   0.009216
0.157656  1.21165   0.21824   0.011776
0.157734  1.20832   0.219648   0.0096
0.157812  1.21037   0.226688   0.008576
0.157891  1.23584   0.221824   0.008832
0.157969  1.22842   0.220928   0.0096
0.158047  1.22445   0.225664   0.009088
0.158125  1.20115   0.225664   0.009728
0.158203  1.22112   0.225152   0.00832
0.158281  1.24198   0.225536   0.009728
0.158359  1.20794   0.228096   0.007424
0.158438  1.21638   0.223232   0.008704
0.158516  1.20678   0.220672   0.00704
0.158594  1.21843   0.222592   0.008448
0.158672  1.22637   0.2208   0.009984
0.15875  1.22534   0.212352   0.010752
0.158828  1.22035   0.216192   0.008064
0.158906  1.22176   0.2272   0.009344
0.158984  1.19744   0.229632   0.007936
0.159062  1.2032   0.221568   0.011264
0.159141  1.20589   0.229632   0.010624
0.159219  1.22752   0.22336   0.0096
0.159297  1.2137   0.226176   0.008832
0.159375  1.17466   0.209664   0.00896
0.159453  1.21638   0.226048   0.009472
0.159531  1.23507   0.222336   0.00896
0.159609  1.20755   0.2208   0.011648
0.159688  1.22074   0.223616   0.008704
0.159766  1.20768   0.217984   0.009344
0.159844  1.20358   0.221568   0.011392
0.159922  1.21651   0.221184   0.009216
0.16  1.19872   0.22656   0.010112
0.160078  1.21088   0.220416   0.011264
0.160156  1.21613   0.22592   0.00704
0.160234  1.21587   0.217856   0.010368
0.160312  1.1936   0.235136   0.008448
0.160391  1.20474   0.228864   0.011904
0.160469  1.22714   0.226816   0.009088
0.160547  1.20563   0.222592   0.010112
0.160625  1.19795   0.233984   0.01088
0.160703  1.20256   0.228992   0.00896
0.160781  1.21971   0.223232   0.01088
0.160859  1.19232   0.226688   0.008832
0.160938  1.2183   0.229504   0.010368
0.161016  1.20128   0.222976   0.009728
0.161094  1.2105   0.231296   0.008448
0.161172  1.21011   0.237952   0.009728
0.16125  1.21114   0.230528   0.009216
0.161328  1.20691   0.221568   0.009984
0.161406  1.19565   0.228352   0.009728
0.161484  1.19616   0.224896   0.011008
0.161562  1.23187   0.222336   0.010368
0.161641  1.19437   0.237952   0.011136
0.161719  1.21203   0.22656   0.0096
0.161797  1.18195   0.224384   0.010368
0.161875  1.20666   0.225408   0.008064
0.161953  1.20038   0.224128   0.009216
0.162031  1.20166   0.226944   0.01088
0.162109  1.20794   0.228096   0.011392
0.162188  1.18669   0.231808   0.009728
0.162266  1.21638   0.226944   0.007808
0.162344  1.18669   0.230784   0.00896
0.162422  1.18669   0.224   0.009216
0.1625  1.21766   0.234112   0.010368
0.162578  1.19155   0.234752   0.009088
0.162656  1.21357   0.227968   0.009472
0.162734  1.20896   0.2336   0.009984
0.162812  1.20934   0.23616   0.00896
0.162891  1.20358   0.238592   0.009984
0.162969  1.20384   0.240768   0.010368
0.163047  1.20819   0.226176   0.011392
0.163125  1.20192   0.228864   0.009344
0.163203  1.19859   0.231424   0.008576
0.163281  1.2   0.23872   0.01216
0.163359  1.20333   0.229632   0.010752
0.163438  1.21382   0.242432   0.01152
0.163516  1.19731   0.243968   0.009344
0.163594  1.20192   0.235392   0.009728
0.163672  1.21139   0.231296   0.0096
0.16375  1.18323   0.241024   0.01152
0.163828  1.19219   0.235776   0.009472
0.163906  1.19194   0.231808   0.01088
0.163984  1.18195   0.225792   0.009984
0.164062  1.18221   0.239232   0.010496
0.164141  1.17414   0.240128   0.0128
0.164219  1.2055   0.24064   0.01088
0.164297  1.17952   0.231936   0.011136
0.164375  1.17722   0.239232   0.010624
0.164453  1.18349   0.24192   0.011136
0.164531  1.1904   0.236032   0.009344
0.164609  1.21242   0.24128   0.010368
0.164688  1.1817   0.22528   0.010112
0.164766  1.19693   0.232064   0.00832
0.164844  1.1945   0.23936   0.01088
0.164922  1.16851   0.241408   0.01408
0.165  1.17491   0.245248   0.01152
0.165078  1.1817   0.246144   0.011264
0.165156  1.19206   0.225152   0.011008
0.165234  1.20589   0.237568   0.010368
0.165313  1.20627   0.230784   0.01024
0.165391  1.17146   0.226944   0.01024
0.165469  1.18822   0.234368   0.012288
0.165547  1.18362   0.237824   0.011648
0.165625  1.17606   0.237184   0.010368
0.165703  1.19206   0.238592   0.011008
0.165781  1.17658   0.244864   0.011904
0.165859  1.19194   0.242176   0.01152
0.165938  1.20845   0.227968   0.007168
0.166016  1.19296   0.243584   0.012544
0.166094  1.17926   0.25088   0.009984
0.166172  1.17018   0.23808   0.011392
0.16625  1.17696   0.243072   0.009856
0.166328  1.19667   0.238208   0.010496
0.166406  1.17248   0.22912   0.011264
0.166484  1.19552   0.242048   0.010112
0.166563  1.184   0.237184   0.013056
0.166641  1.17645   0.235008   0.011136
0.166719  1.17632   0.239104   0.012672
0.166797  1.19258   0.240896   0.013312
0.166875  1.18643   0.251264   0.011648
0.166953  1.20653   0.24576   0.012672
0.167031  1.18349   0.231936   0.012416
0.167109  1.18477   0.235008   0.011392
0.167188  1.18899   0.24192   0.011648
0.167266  1.20026   0.243584   0.0128
0.167344  1.17389   0.239488   0.00832
0.167422  1.19578   0.233472   0.010368
0.1675  1.17427   0.239616   0.009344
0.167578  1.20397   0.233216   0.013312
0.167656  1.1808   0.244736   0.010496
0.167734  1.18272   0.24   0.013952
0.167813  1.1817   0.240768   0.012416
0.167891  1.19539   0.24192   0.012544
0.167969  1.20115   0.248704   0.01408
0.168047  1.18234   0.246656   0.011136
0.168125  1.17389   0.252544   0.013184
0.168203  1.18323   0.235648   0.012928
0.168281  1.16723   0.24704   0.013312
0.168359  1.16723   0.240768   0.0128
0.168437  1.16864   0.24448   0.01216
0.168516  1.16659   0.252032   0.010752
0.168594  1.17722   0.23744   0.011904
0.168672  1.20166   0.245376   0.011392
0.16875  1.1753   0.245248   0.011776
0.168828  1.18989   0.244992   0.012544
0.168906  1.16646   0.247552   0.011264
0.168984  1.14867   0.252672   0.01152
0.169063  1.19795   0.243328   0.010624
0.169141  1.1552   0.242176   0.015104
0.169219  1.18848   0.247424   0.013312
0.169297  1.17875   0.24832   0.009344
0.169375  1.17478   0.25344   0.01344
0.169453  1.19514   0.248448   0.013056
0.169531  1.16582   0.245632   0.013696
0.169609  1.16864   0.242688   0.013952
0.169687  1.17504   0.251264   0.011776
0.169766  1.16646   0.243328   0.012416
0.169844  1.17965   0.239744   0.012032
0.169922  1.168   0.254208   0.011008
0.17  1.19667   0.25088   0.01344
0.170078  1.17978   0.253184   0.0128
0.170156  1.1703   0.254336   0.01216
0.170234  1.1968   0.240256   0.013056
0.170313  1.16326   0.245504   0.012416
0.170391  1.19091   0.245632   0.013312
0.170469  1.15571   0.244864   0.013952
0.170547  1.15392   0.248064   0.011264
0.170625  1.15955   0.253568   0.011904
0.170703  1.17658   0.24576   0.013568
0.170781  1.19347   0.248576   0.01216
0.170859  1.16147   0.24448   0.013568
0.170937  1.16403   0.246784   0.012672
0.171016  1.19373   0.248064   0.013184
0.171094  1.18682   0.243968   0.013824
0.171172  1.16352   0.264192   0.015232
0.17125  1.1808   0.254976   0.0128
0.171328  1.14035   0.240256   0.01408
0.171406  1.17312   0.255872   0.013312
0.171484  1.19117   0.254592   0.011776
0.171563  1.16698   0.24064   0.012032
0.171641  1.19795   0.262784   0.013824
0.171719  1.16186   0.258048   0.011648
0.171797  1.18886   0.255616   0.013056
0.171875  1.16634   0.248832   0.009984
0.171953  1.18221   0.248576   0.013056
0.172031  1.1625   0.251264   0.013184
0.172109  1.19142   0.250112   0.013184
0.172187  1.184   0.26368   0.011648
0.172266  1.15622   0.251776   0.013312
0.172344  1.18118   0.255872   0.01344
0.172422  1.16672   0.253568   0.014976
0.1725  1.16403   0.255488   0.01408
0.172578  1.17773   0.253952   0.013824
0.172656  1.18016   0.248832   0.014336
0.172734  1.17658   0.255872   0.01152
0.172813  1.19322   0.254592   0.013312
0.172891  1.16198   0.254464   0.0128
0.172969  1.15149   0.258944   0.015616
0.173047  1.16442   0.263424   0.015616
0.173125  1.18848   0.251904   0.012032
0.173203  1.15968   0.265728   0.013312
0.173281  1.16634   0.254976   0.015872
0.173359  1.15853   0.249344   0.011136
0.173437  1.14304   0.26112   0.014592
0.173516  1.17158   0.260608   0.014976
0.173594  1.15059   0.248192   0.014976
0.173672  1.14842   0.258432   0.012032
0.17375  1.15021   0.253952   0.01408
0.173828  1.16211   0.257152   0.012928
0.173906  1.16467   0.2528   0.012416
0.173984  1.15994   0.253696   0.016128
0.174063  1.14291   0.2496   0.012416
0.174141  1.14931   0.25792   0.015872
0.174219  1.1529   0.250624   0.01536
0.174297  1.16211   0.248576   0.014464
0.174375  1.14278   0.256   0.015488
0.174453  1.16326   0.245248   0.016512
0.174531  1.17619   0.257152   0.014464
0.174609  1.17632   0.258176   0.014336
0.174687  1.16979   0.260096   0.016256
0.174766  1.18861   0.264576   0.01408
0.174844  1.15392   0.247552   0.015872
0.174922  1.14163   0.258432   0.01344
0.175  1.14099   0.257792   0.013952
0.175078  1.1721   0.265216   0.017664
0.175156  1.17901   0.257792   0.015232
0.175234  1.15802   0.25984   0.014336
0.175313  1.15827   0.252416   0.013568
0.175391  1.17222   0.253824   0.014336
0.175469  1.15046   0.260096   0.01344
0.175547  1.14906   0.254976   0.01472
0.175625  1.14342   0.266624   0.016512
0.175703  1.15085   0.257408   0.014464
0.175781  1.15776   0.255616   0.015744
0.175859  1.15814   0.256512   0.013568
0.175937  1.14752   0.24832   0.015744
0.176016  1.15136   0.260096   0.014848
0.176094  1.16454   0.270976   0.01728
0.176172  1.15507   0.276992   0.013952
0.17625  1.14662   0.262784   0.016256
0.176328  1.13267   0.257792   0.01792
0.176406  1.16211   0.261248   0.016256
0.176484  1.16109   0.261632   0.013696
0.176563  1.15814   0.265856   0.01664
0.176641  1.16992   0.261632   0.01536
0.176719  1.14906   0.254592   0.016
0.176797  1.16685   0.256512   0.017408
0.176875  1.16224   0.264064   0.014336
0.176953  1.14368   0.265216   0.014464
0.177031  1.16403   0.262528   0.013824
0.177109  1.12576   0.264192   0.018048
0.177187  1.1561   0.261376   0.01664
0.177266  1.16173   0.258304   0.01536
0.177344  1.13421   0.254976   0.0128
0.177422  1.15123   0.252544   0.01408
0.1775  1.15725   0.266368   0.01728
0.177578  1.15533   0.265472   0.014976
0.177656  1.14086   0.253184   0.0192
0.177734  1.16147   0.259584   0.012544
0.177813  1.1369   0.261504   0.01472
0.177891  1.15341   0.267776   0.01664
0.177969  1.15123   0.254592   0.013312
0.178047  1.14048   0.262272   0.014848
0.178125  1.1575   0.258944   0.015104
0.178203  1.14918   0.264576   0.017024
0.178281  1.16019   0.27072   0.015488
0.178359  1.1552   0.250624   0.016512
0.178437  1.15251   0.258048   0.015232
0.178516  1.16211   0.271744   0.016384
0.178594  1.1712   0.262784   0.016512
0.178672  1.12973   0.271616   0.016
0.17875  1.13613   0.273152   0.015616
0.178828  1.13088   0.263552   0.015872
0.178906  1.15328   0.26688   0.017152
0.178984  1.14675   0.260224   0.017536
0.179063  1.16851   0.272896   0.018816
0.179141  1.14675   0.264192   0.014336
0.179219  1.13958   0.262016   0.01536
0.179297  1.13344   0.268032   0.017152
0.179375  1.1552   0.26304   0.01728
0.179453  1.13574   0.261504   0.017408
0.179531  1.12154   0.2624   0.017024
0.179609  1.13293   0.26176   0.014464
0.179688  1.14675   0.278016   0.014848
0.179766  1.15584   0.266112   0.017024
0.179844  1.13024   0.27328   0.014848
0.179922  1.13152   0.260864   0.01472
0.18  1.16416   0.261376   0.017408
0.180078  1.136   0.250624   0.014976
0.180156  1.1392   0.269568   0.015744
0.180234  1.14611   0.260608   0.018048
0.180313  1.15277   0.267136   0.017024
0.180391  1.14035   0.254976   0.018816
0.180469  1.14266   0.26816   0.015488
0.180547  1.15021   0.26944   0.015744
0.180625  1.12218   0.257024   0.016768
0.180703  1.15789   0.267776   0.018048
0.180781  1.16134   0.268928   0.016128
0.180859  1.13664   0.261888   0.016512
0.180938  1.16224   0.27264   0.016256
0.181016  1.14125   0.273152   0.0192
0.181094  1.1392   0.26048   0.01536
0.181172  1.15789   0.276864   0.014848
0.18125  1.12704   0.280448   0.019456
0.181328  1.1351   0.268672   0.01664
0.181406  1.15238   0.272896   0.017408
0.181484  1.14816   0.267776   0.014976
0.181563  1.11923   0.270592   0.015872
0.181641  1.14675   0.26816   0.015104
0.181719  1.13651   0.270464   0.015232
0.181797  1.15546   0.272768   0.018304
0.181875  1.12563   0.270848   0.016
0.181953  1.13306   0.268288   0.018432
0.182031  1.14202   0.268288   0.015232
0.182109  1.12666   0.274432   0.017664
0.182188  1.1177   0.268544   0.017536
0.182266  1.13126   0.285312   0.015744
0.182344  1.14253   0.27008   0.014976
0.182422  1.13894   0.261632   0.018432
0.1825  1.14227   0.27264   0.019072
0.182578  1.14982   0.270848   0.015744
0.182656  1.15686   0.282112   0.017536
0.182734  1.16659   0.267136   0.015488
0.182813  1.14112   0.272512   0.015616
0.182891  1.13229   0.277248   0.017536
0.182969  1.14266   0.274304   0.018432
0.183047  1.14483   0.266112   0.020992
0.183125  1.14765   0.273024   0.01856
0.183203  1.13907   0.266112   0.017024
0.183281  1.12435   0.279424   0.020992
0.183359  1.14189   0.27584   0.018688
0.183438  1.12422   0.269184   0.018432
0.183516  1.11488   0.273664   0.017792
0.183594  1.12896   0.276096   0.017792
0.183672  1.10976   0.277632   0.01728
0.18375  1.13075   0.27648   0.019456
0.183828  1.12666   0.270848   0.018432
0.183906  1.12115   0.28096   0.018688
0.183984  1.12205   0.284288   0.01728
0.184062  1.11834   0.280064   0.016128
0.184141  1.12333   0.273664   0.018688
0.184219  1.14496   0.278272   0.019968
0.184297  1.13869   0.27392   0.019328
0.184375  1.14598   0.28096   0.020608
0.184453  1.13728   0.281088   0.019328
0.184531  1.12806   0.280576   0.019328
0.184609  1.10349   0.269312   0.014208
0.184688  1.11859   0.271488   0.018304
0.184766  1.13254   0.272512   0.01792
0.184844  1.12   0.284416   0.016768
0.184922  1.11334   0.270336   0.018688
0.185  1.13318   0.273664   0.016384
0.185078  1.10835   0.276992   0.017024
0.185156  1.12397   0.2752   0.016896
0.185234  1.1113   0.276224   0.019328
0.185312  1.136   0.2784   0.016128
0.185391  1.11091   0.270976   0.017408
0.185469  1.13421   0.273792   0.015488
0.185547  1.1232   0.278016   0.020608
0.185625  1.12192   0.279296   0.0192
0.185703  1.12051   0.277376   0.018304
0.185781  1.13293   0.278912   0.017536
0.185859  1.12909   0.286592   0.017152
0.185938  1.12346   0.27392   0.019584
0.186016  1.13382   0.263936   0.017792
0.186094  1.12013   0.277376   0.019072
0.186172  1.13152   0.258688   0.01984
0.18625  1.10707   0.28416   0.018432
0.186328  1.1136   0.27712   0.016768
0.186406  1.13344   0.283008   0.017536
0.186484  1.12742   0.285056   0.020096
0.186562  1.08736   0.294144   0.02176
0.186641  1.11411   0.288   0.021888
0.186719  1.11462   0.283392   0.020224
0.186797  1.10899   0.26944   0.017152
0.186875  1.12294   0.280704   0.018944
0.186953  1.11501   0.282368   0.0192
0.187031  1.10221   0.278144   0.021248
0.187109  1.1049   0.280448   0.019072
0.187188  1.11846   0.284672   0.020352
0.187266  1.10733   0.275072   0.02048
0.187344  1.11347   0.287744   0.019456
0.187422  1.1273   0.278784   0.01856
0.1875  1.11296   0.281088   0.01856
0.187578  1.12691   0.273152   0.018432
0.187656  1.12243   0.277632   0.019456
0.187734  1.11949   0.292864   0.018432
0.187812  1.12256   0.285184   0.023296
0.187891  1.11258   0.288256   0.021376
0.187969  1.11398   0.286336   0.018176
0.188047  1.09824   0.282496   0.019072
0.188125  1.11194   0.277632   0.020736
0.188203  1.13165   0.298112   0.021248
0.188281  1.11462   0.279936   0.021632
0.188359  1.13779   0.278528   0.020608
0.188438  1.12128   0.287232   0.018304
0.188516  1.1209   0.278784   0.018432
0.188594  1.10362   0.283264   0.019328
0.188672  1.12678   0.28672   0.017792
0.18875  1.11053   0.28928   0.01984
0.188828  1.11962   0.282368   0.021376
0.188906  1.13882   0.286464   0.020096
0.188984  1.12794   0.279808   0.016896
0.189062  1.13728   0.27968   0.01984
0.189141  1.09901   0.280576   0.020224
0.189219  1.0985   0.279808   0.020864
0.189297  1.1063   0.284032   0.021504
0.189375  1.12627   0.289024   0.020224
0.189453  1.11962   0.284032   0.020608
0.189531  1.12627   0.28736   0.018304
0.189609  1.11834   0.278272   0.019712
0.189688  1.09286   0.297984   0.02112
0.189766  1.10144   0.283648   0.020608
0.189844  1.11117   0.286848   0.02304
0.189922  1.11821   0.283904   0.020864
0.19  1.11514   0.279808   0.020864
0.190078  1.11526   0.290432   0.0224
0.190156  1.11821   0.278528   0.019712
0.190234  1.10733   0.283776   0.0192
0.190312  1.12627   0.296192   0.022912
0.190391  1.10208   0.283264   0.019584
0.190469  1.1113   0.293248   0.020736
0.190547  1.09901   0.277376   0.021632
0.190625  1.09978   0.291072   0.019328
0.190703  1.10592   0.297728   0.022272
0.190781  1.11834   0.292992   0.018688
0.190859  1.12832   0.289152   0.0224
0.190938  1.11936   0.292992   0.01664
0.191016  1.1095   0.278656   0.020864
0.191094  1.11206   0.296576   0.023168
0.191172  1.10387   0.283136   0.022272
0.19125  1.12448   0.284544   0.02304
0.191328  1.10016   0.292992   0.019072
0.191406  1.1273   0.28608   0.02176
0.191484  1.11629   0.285696   0.022528
0.191562  1.11398   0.292096   0.018944
0.191641  1.10682   0.28928   0.022272
0.191719  1.11731   0.292224   0.017664
0.191797  1.10413   0.294016   0.023424
0.191875  1.1177   0.290176   0.02048
0.191953  1.10618   0.281088   0.022656
0.192031  1.09926   0.296704   0.0224
0.192109  1.10669   0.300288   0.022272
0.192188  1.10707   0.287872   0.020992
0.192266  1.1136   0.28928   0.02304
0.192344  1.11693   0.290816   0.023552
0.192422  1.13075   0.295936   0.022656
0.1925  1.10451   0.286336   0.020608
0.192578  1.10618   0.282112   0.022144
0.192656  1.1031   0.290688   0.022784
0.192734  1.10016   0.292992   0.020992
0.192812  1.11578   0.295552   0.020224
0.192891  1.11821   0.296704   0.020736
0.192969  1.10515   0.302336   0.02816
0.193047  1.11987   0.293504   0.022272
0.193125  1.11181   0.28864   0.020608
0.193203  1.10605   0.292736   0.01792
0.193281  1.11206   0.293888   0.023808
0.193359  1.09261   0.28288   0.020608
0.193438  1.10669   0.298624   0.020352
0.193516  1.10477   0.285568   0.02112
0.193594  1.10438   0.2912   0.024448
0.193672  1.11744   0.2944   0.021504
0.19375  1.10195   0.304384   0.023168
0.193828  1.10464   0.295936   0.021888
0.193906  1.0889   0.284544   0.024704
0.193984  1.0935   0.297216   0.0224
0.194062  1.11846   0.285696   0.020992
0.194141  1.1049   0.29056   0.022784
0.194219  1.0711   0.290048   0.021888
0.194297  1.10029   0.296704   0.02176
0.194375  1.09146   0.294272   0.022144
0.194453  1.10592   0.3008   0.024448
0.194531  1.11386   0.287744   0.024448
0.194609  1.10874   0.276096   0.023424
0.194688  1.09594   0.294144   0.022528
0.194766  1.07648   0.288128   0.022272
0.194844  1.09965   0.301952   0.023168
0.194922  1.10374   0.297472   0.023552
0.195  1.08506   0.289408   0.020352
0.195078  1.09478   0.295168   0.026368
0.195156  1.09658   0.289792   0.025472
0.195234  1.10758   0.299648   0.020992
0.195312  1.11398   0.292864   0.022016
0.195391  1.0793   0.286592   0.020992
0.195469  1.10541   0.2848   0.025088
0.195547  1.11168   0.293248   0.021248
0.195625  1.1063   0.296192   0.02304
0.195703  1.11501   0.2976   0.021504
0.195781  1.09939   0.293888   0.025344
0.195859  1.09325   0.282496   0.020224
0.195938  1.09491   0.295424   0.025856
0.196016  1.07712   0.291584   0.0256
0.196094  1.09555   0.3008   0.02304
0.196172  1.08467   0.302336   0.024064
0.19625  1.09197   0.299392   0.023552
0.196328  1.10886   0.300288   0.02432
0.196406  1.09786   0.294656   0.022656
0.196484  1.10131   0.301952   0.027136
0.196563  1.08301   0.297984   0.02368
0.196641  1.09722   0.285952   0.023168
0.196719  1.07021   0.299776   0.02624
0.196797  1.0944   0.2976   0.02432
0.196875  1.09901   0.312192   0.023552
0.196953  1.09082   0.301568   0.025216
0.197031  1.08531   0.290176   0.02368
0.197109  1.09274   0.294784   0.022016
0.197188  1.08941   0.300544   0.028672
0.197266  1.11782   0.308608   0.023936
0.197344  1.09184   0.297984   0.021888
0.197422  1.11245   0.284672   0.023552
0.1975  1.07674   0.2944   0.024704
0.197578  1.09478   0.311808   0.025088
0.197656  1.09376   0.301568   0.026752
0.197734  1.10912   0.298368   0.025216
0.197813  1.08902   0.306304   0.026368
0.197891  1.0729   0.304256   0.023936
0.197969  1.10246   0.299904   0.019968
0.198047  1.08749   0.302976   0.024448
0.198125  1.09862   0.297216   0.028416
0.198203  1.08787   0.30016   0.025856
0.198281  1.0839   0.283776   0.024576
0.198359  1.07802   0.294784   0.021888
0.198438  1.10989   0.300672   0.030208
0.198516  1.09542   0.300672   0.022016
0.198594  1.0857   0.302592   0.025216
0.198672  1.10797   0.295424   0.024576
0.19875  1.08902   0.304128   0.025728
0.198828  1.09632   0.293888   0.02496
0.198906  1.10515   0.301184   0.024704
0.198984  1.10182   0.2944   0.024064
0.199063  1.08198   0.302464   0.026112
0.199141  1.11194   0.299392   0.023552
0.199219  1.06931   0.300672   0.024704
0.199297  1.10144   0.308096   0.02496
0.199375  1.08634   0.296064   0.026112
0.199453  1.0871   0.298624   0.025472
0.199531  1.10413   0.305792   0.025216
0.199609  1.09683   0.301568   0.024576
0.199688  1.07558   0.309632   0.02176
0.199766  1.08659   0.3072   0.021888
0.199844  1.0985   0.305664   0.027648
0.199922  1.08646   0.30848   0.024576
0.2  1.06829   0.30528   0.026752
0.200078  1.07264   0.304128   0.027136
0.200156  1.08493   0.290304   0.02944
0.200234  1.10438   0.3104   0.0256
0.200313  1.07699   0.301824   0.025856
0.200391  1.10592   0.30656   0.0256
0.200469  1.07238   0.3104   0.02304
0.200547  1.08582   0.300544   0.0256
0.200625  1.09798   0.29376   0.024704
0.200703  1.07085   0.309632   0.024832
0.200781  1.09338   0.311936   0.02624
0.200859  1.08403   0.30912   0.024064
0.200937  1.08429   0.291456   0.02688
0.201016  1.07533   0.307328   0.028032
0.201094  1.06726   0.303744   0.024704
0.201172  1.08019   0.302592   0.025728
0.20125  1.09696   0.306688   0.024832
0.201328  1.11219   0.3104   0.02368
0.201406  1.10362   0.302848   0.026368
0.201484  1.0784   0.300928   0.028928
0.201563  1.08006   0.2976   0.023936
0.201641  1.08864   0.300544   0.026112
0.201719  1.09965   0.29952   0.026496
0.201797  1.08595   0.305408   0.02304
0.201875  1.06778   0.30528   0.027136
0.201953  1.07046   0.304   0.027776
0.202031  1.09069   0.303744   0.029312
0.202109  1.09402   0.309504   0.024832
0.202187  1.07085   0.305664   0.025216
0.202266  1.07072   0.309376   0.027136
0.202344  1.0839   0.313216   0.027008
0.202422  1.07584   0.304128   0.029184
0.2025  1.07379   0.306304   0.026368
0.202578  1.08518   0.31616   0.029312
0.202656  1.07277   0.305664   0.029184
0.202734  1.10515   0.310016   0.023424
0.202813  1.06918   0.298368   0.025728
0.202891  1.07238   0.311296   0.027904
0.202969  1.08826   0.308224   0.0256
0.203047  1.07059   0.306048   0.029184
0.203125  1.08621   0.30208   0.025856
0.203203  1.05306   0.297088   0.027776
0.203281  1.07648   0.310656   0.026624
0.203359  1.0857   0.306688   0.025856
0.203437  1.08736   0.304   0.024064
0.203516  1.07866   0.310656   0.027008
0.203594  1.08493   0.30464   0.028288
0.203672  1.09683   0.298624   0.030336
0.20375  1.07597   0.3136   0.027776
0.203828  1.06048   0.297344   0.027264
0.203906  1.06598   0.3104   0.025856
0.203984  1.06714   0.303232   0.029184
0.204063  1.07827   0.301824   0.030336
0.204141  1.07046   0.311936   0.029824
0.204219  1.07917   0.317056   0.026624
0.204297  1.08006   0.306304   0.029312
0.204375  1.08621   0.309888   0.023296
0.204453  1.07213   0.325376   0.027136
0.204531  1.06688   0.319872   0.029312
0.204609  1.07302   0.307712   0.029056
0.204687  1.04435   0.308096   0.027008
0.204766  1.0615   0.316032   0.02816
0.204844  1.06202   0.310656   0.028672
0.204922  1.08416   0.311168   0.028544
0.205  1.06867   0.31808   0.031872
0.205078  1.07136   0.310912   0.024448
0.205156  1.0903   0.311936   0.025472
0.205234  1.0656   0.30784   0.028928
0.205313  1.0697   0.32   0.02496
0.205391  1.07814   0.301184   0.027008
0.205469  1.06522   0.312576   0.024576
0.205547  1.06995   0.319104   0.028032
0.205625  1.06368   0.30592   0.028544
0.205703  1.08467   0.310144   0.03008
0.205781  1.07123   0.321408   0.028416
0.205859  1.07136   0.31552   0.027264
0.205937  1.08634   0.30656   0.02816
0.206016  1.06829   0.320384   0.027136
0.206094  1.0967   0.304384   0.031616
0.206172  1.0679   0.318976   0.027264
0.20625  1.07226   0.309248   0.030464
0.206328  1.0647   0.312576   0.026496
0.206406  1.09056   0.308736   0.03072
0.206484  1.07379   0.308096   0.028032
0.206563  1.0615   0.32192   0.028544
0.206641  1.06125   0.311296   0.026496
0.206719  1.0592   0.32   0.028416
0.206797  1.05088   0.313728   0.02816
0.206875  1.06266   0.309376   0.028288
0.206953  1.06432   0.30592   0.026752
0.207031  1.07814   0.3104   0.03136
0.207109  1.07328   0.317952   0.02944
0.207187  1.08429   0.316672   0.028288
0.207266  1.04666   0.32768   0.027776
0.207344  1.07366   0.31552   0.028672
0.207422  1.05318   0.309504   0.028288
0.2075  1.05562   0.306176   0.025856
0.207578  1.06586   0.310272   0.03008
0.207656  1.05792   0.330496   0.031744
0.207734  1.05498   0.315008   0.030592
0.207813  1.04934   0.312832   0.030976
0.207891  1.07059   0.327296   0.032128
0.207969  1.05344   0.3072   0.031232
0.208047  1.06662   0.315904   0.028032
0.208125  1.06765   0.324224   0.03136
0.208203  1.0537   0.32   0.029824
0.208281  1.07136   0.321792   0.028672
0.208359  1.06202   0.306304   0.028032
0.208437  1.06854   0.313216   0.029184
0.208516  1.04038   0.320896   0.02944
0.208594  1.06778   0.317824   0.031488
0.208672  1.05613   0.32192   0.027008
0.20875  1.06995   0.313344   0.02816
0.208828  1.07059   0.304896   0.032256
0.208906  1.0551   0.305408   0.028288
0.208984  1.06918   0.310016   0.030848
0.209063  1.07354   0.317952   0.028672
0.209141  1.06061   0.317056   0.029568
0.209219  1.0633   0.316416   0.028416
0.209297  1.08224   0.318336   0.028032
0.209375  1.05933   0.314752   0.032768
0.209453  1.06342   0.315776   0.034944
0.209531  1.0569   0.310528   0.031616
0.209609  1.06445   0.319488   0.031488
0.209687  1.06522   0.312064   0.030336
0.209766  1.06355   0.319104   0.031872
0.209844  1.06573   0.325504   0.033664
0.209922  1.0624   0.33024   0.030208
0.21  1.06406   0.32384   0.031872
0.210078  1.07392   0.315392   0.034048
0.210156  1.0624   0.326144   0.0288
0.210234  1.04768   0.321152   0.029568
0.210313  1.05011   0.310784   0.030336
0.210391  1.06675   0.31296   0.028672
0.210469  1.06547   0.31616   0.03136
0.210547  1.03757   0.313344   0.028416
0.210625  1.04282   0.30848   0.030464
0.210703  1.04218   0.328192   0.030336
0.210781  1.06701   0.30976   0.030464
0.210859  1.05933   0.315008   0.03264
0.210938  1.06176   0.32704   0.029696
0.211016  1.07059   0.326272   0.03072
0.211094  1.06458   0.328832   0.030592
0.211172  1.08096   0.32896   0.033664
0.21125  1.06061   0.315904   0.0288
0.211328  1.05523   0.324352   0.031744
0.211406  1.04   0.310656   0.03264
0.211484  1.05382   0.324992   0.032768
0.211563  1.0537   0.320128   0.030592
0.211641  1.06573   0.325632   0.032768
0.211719  1.05446   0.32768   0.029952
0.211797  1.06291   0.327296   0.032384
0.211875  1.0633   0.324224   0.03264
0.211953  1.04307   0.324864   0.033408
0.212031  1.05229   0.323584   0.0352
0.212109  1.04717   0.326528   0.030592
0.212188  1.04819   0.312832   0.032
0.212266  1.0583   0.320256   0.027392
0.212344  1.07162   0.316544   0.03328
0.212422  1.04768   0.309376   0.032
0.2125  1.0697   0.319616   0.035968
0.212578  1.05856   0.321152   0.034176
0.212656  1.05242   0.32768   0.03392
0.212734  1.03488   0.312704   0.032896
0.212813  1.04422   0.322304   0.03264
0.212891  1.06342   0.321792   0.029952
0.212969  1.04243   0.324864   0.0288
0.213047  1.04858   0.329088   0.033792
0.213125  1.08698   0.325888   0.032256
0.213203  1.02989   0.321152   0.031744
0.213281  1.04179   0.325248   0.030976
0.213359  1.05446   0.32768   0.032896
0.213438  1.05395   0.329856   0.032768
0.213516  1.05946   0.317568   0.035712
0.213594  1.07123   0.322048   0.034048
0.213672  1.05472   0.321152   0.031488
0.21375  1.04102   0.313856   0.033536
0.213828  1.03334   0.322176   0.03392
0.213906  1.0409   0.323328   0.033536
0.213984  1.05805   0.329344   0.033536
0.214063  1.05408   0.32768   0.032256
0.214141  1.05574   0.321664   0.038144
0.214219  1.04909   0.327936   0.032512
0.214297  1.05856   0.316672   0.03584
0.214375  1.05178   0.317312   0.033536
0.214453  1.04947   0.337024   0.035712
0.214531  1.05229   0.326784   0.031744
0.214609  1.04358   0.329088   0.03392
0.214688  1.05562   0.335232   0.031232
0.214766  1.05677   0.325248   0.033792
0.214844  1.05523   0.325376   0.035584
0.214922  1.05101   0.315136   0.033664
0.215  1.05421   0.330112   0.033536
0.215078  1.05997   0.338816   0.034432
0.215156  1.06803   0.324992   0.031744
0.215234  1.03936   0.331648   0.0288
0.215313  1.0391   0.325632   0.033664
0.215391  1.05101   0.323456   0.035328
0.215469  1.05357   0.331392   0.032256
0.215547  1.04768   0.32576   0.034048
0.215625  1.04602   0.3328   0.03392
0.215703  1.04768   0.336768   0.030848
0.215781  1.05203   0.316288   0.032256
0.215859  1.0519   0.332032   0.035968
0.215938  1.0519   0.318976   0.03392
0.216016  1.03142   0.326656   0.031232
0.216094  1.05011   0.320128   0.033152
0.216172  1.05024   0.333696   0.03264
0.21625  1.06061   0.324608   0.037248
0.216328  1.05523   0.341632   0.033792
0.216406  1.04064   0.330368   0.035456
0.216484  1.03616   0.340096   0.035968
0.216562  1.04691   0.337024   0.03648
0.216641  1.05011   0.3328   0.032384
0.216719  1.06304   0.336128   0.029824
0.216797  1.04512   0.323328   0.0352
0.216875  1.05485   0.330624   0.034048
0.216953  1.03578   0.322432   0.035456
0.217031  1.01555   0.330496   0.035328
0.217109  1.04282   0.32384   0.035072
0.217188  1.0208   0.32896   0.034944
0.217266  1.06816   0.324096   0.034688
0.217344  1.03411   0.318848   0.035456
0.217422  1.05306   0.325888   0.032896
0.2175  1.05344   0.328704   0.036864
0.217578  1.04077   0.331904   0.032768
0.217656  1.04051   0.329216   0.037248
0.217734  1.04179   0.32896   0.03328
0.217812  1.03731   0.320896   0.030592
0.217891  1.03629   0.335232   0.032384
0.217969  1.02938   0.330496   0.037248
0.218047  1.05421   0.325376   0.036096
0.218125  1.04691   0.326144   0.03392
0.218203  1.04307   0.332032   0.034432
0.218281  1.03462   0.323328   0.036096
0.218359  1.00723   0.320128   0.034816
0.218438  1.07302   0.321792   0.032512
0.218516  1.04243   0.32896   0.035712
0.218594  1.03808   0.333696   0.035072
0.218672  1.05434   0.325888   0.039936
0.21875  1.05702   0.32576   0.03584
0.218828  1.02195   0.338688   0.031872
0.218906  1.04909   0.328832   0.039808
0.218984  1.03949   0.320128   0.035712
0.219062  1.03718   0.335104   0.037376
0.219141  1.03974   0.32192   0.031616
0.219219  1.04346   0.323712   0.03392
0.219297  1.0272   0.324096   0.033152
0.219375  1.0345   0.331776   0.034176
0.219453  1.02451   0.335488   0.034048
0.219531  1.02579   0.334976   0.035072
0.219609  1.0295   0.324864   0.039424
0.219688  1.02643   0.328704   0.040064
0.219766  1.05306   0.32448   0.034048
0.219844  1.04013   0.33536   0.034944
0.219922  1.04038   0.332032   0.036224
0.22  1.04141   0.33472   0.036352
0.220078  1.04294   0.33088   0.036864
0.220156  1.04806   0.338304   0.033152
0.220234  1.03219   0.338048   0.037632
0.220312  1.02938   0.34688   0.03712
0.220391  1.03539   0.325888   0.033152
0.220469  1.03014   0.340224   0.032512
0.220547  1.01491   0.33536   0.035712
0.220625  1.04077   0.316928   0.034816
0.220703  1.03411   0.337792   0.036864
0.220781  1.04717   0.326784   0.036608
0.220859  1.04666   0.327936   0.0384
0.220938  1.05664   0.337024   0.034304
0.221016  1.04627   0.327936   0.036352
0.221094  1.03782   0.329216   0.036864
0.221172  1.03424   0.330368   0.037504
0.22125  1.04614   0.333184   0.036992
0.221328  1.02554   0.326912   0.03904
0.221406  1.0336   0.345728   0.041856
0.221484  1.02477   0.331136   0.036608
0.221562  1.02886   0.3264   0.03456
0.221641  1.03232   0.334592   0.03712
0.221719  1.04064   0.327552   0.040064
0.221797  1.03782   0.342912   0.035328
0.221875  1.02387   0.317952   0.035712
0.221953  1.0327   0.337536   0.035712
0.222031  1.03078   0.336256   0.035328
0.222109  1.00736   0.34048   0.036096
0.222188  1.03296   0.337536   0.038144
0.222266  1.05267   0.330112   0.037632
0.222344  1.0263   0.338816   0.035712
0.222422  1.03987   0.338176   0.040448
0.2225  1.04384   0.328576   0.0384
0.222578  1.05562   0.32832   0.037504
0.222656  1.01811   0.332544   0.038272
0.222734  1.03014   0.337408   0.0384
0.222812  1.0103   0.339968   0.034432
0.222891  1.03821   0.329216   0.036608
0.222969  1.0377   0.34176   0.034432
0.223047  1.02246   0.342528   0.034432
0.223125  1.02899   0.335872   0.041856
0.223203  1.03475   0.33472   0.039424
0.223281  1.04   0.342784   0.033664
0.223359  1.04166   0.332288   0.041344
0.223438  1.02848   0.3392   0.036992
0.223516  1.02733   0.3328   0.039296
0.223594  1.02374   0.3328   0.042752
0.223672  1.03232   0.3424   0.038016
0.22375  1.02349   0.320768   0.038144
0.223828  1.03923   0.342272   0.037376
0.223906  1.00966   0.327424   0.03712
0.223984  1.04858   0.340864   0.0416
0.224062  1.03731   0.34048   0.0352
0.224141  1.02438   0.348544   0.038912
0.224219  1.04294   0.338816   0.036096
0.224297  1.02515   0.334208   0.040704
0.224375  1.04243   0.338176   0.04224
0.224453  1.0391   0.34496   0.034304
0.224531  1.0327   0.323968   0.038784
0.224609  1.01094   0.33472   0.040448
0.224688  1.02989   0.341632   0.037888
0.224766  1.01389   0.347136   0.038656
0.224844  1.02656   0.340352   0.038656
0.224922  1.05114   0.338432   0.038784
0.225  1.01312   0.334208   0.034944
0.225078  1.03514   0.323456   0.037888
0.225156  1.0281   0.32768   0.03712
0.225234  1.03206   0.335744   0.038528
0.225312  1.04077   0.338816   0.040832
0.225391  1.02464   0.331648   0.036096
0.225469  1.02758   0.342784   0.036608
0.225547  1.0249   0.337664   0.038016
0.225625  1.02566   0.311424   0.038528
0.225703  1.02566   0.342528   0.038912
0.225781  1.03347   0.333952   0.036224
0.225859  1.02861   0.330496   0.04288
0.225938  1.02605   0.348928   0.03712
0.226016  1.00864   0.348928   0.038528
0.226094  1.03782   0.336128   0.03712
0.226172  1.02362   0.332288   0.040704
0.22625  1.02541   0.339584   0.041856
0.226328  1.03462   0.349696   0.03968
0.226406  1.01926   0.342016   0.038784
0.226484  1.02349   0.338944   0.03648
0.226562  1.02349   0.345856   0.043008
0.226641  1.0281   0.331776   0.045056
0.226719  1.00762   0.35904   0.038528
0.226797  1.02208   0.341632   0.036864
0.226875  1.03091   0.337152   0.037888
0.226953  1.00045   0.327808   0.0384
0.227031  1.02502   0.33472   0.03968
0.227109  1.02694   0.346112   0.04288
0.227188  1.0336   0.329344   0.043392
0.227266  0.993408   0.338304   0.042624
0.227344  1.008   0.337152   0.040832
0.227422  1.02003   0.32704   0.042496
0.2275  1.01466   0.339072   0.042368
0.227578  1.01568   0.345088   0.039552
0.227656  1.00518   0.336256   0.048
0.227734  1.01222   0.347392   0.04032
0.227813  1.0199   0.339712   0.040704
0.227891  1.00966   0.327424   0.041088
0.227969  1.01504   0.342528   0.03968
0.228047  1.00941   0.344704   0.040192
0.228125  1.01798   0.343168   0.039808
0.228203  1.02746   0.339328   0.03776
0.228281  0.998912   0.337664   0.043904
0.228359  1.01338   0.337536   0.041728
0.228438  1.01709   0.349312   0.039808
0.228516  1.02336   0.351232   0.041088
0.228594  1.00838   0.33664   0.042496
0.228672  1.00314   0.33344   0.04608
0.22875  1.02374   0.345344   0.040448
0.228828  1.00134   0.335488   0.03776
0.228906  1.0208   0.341504   0.041472
0.228984  1.02029   0.343424   0.041216
0.229063  1.02195   0.346624   0.037248
0.229141  1.01619   0.344576   0.0416
0.229219  1.02131   0.333312   0.037888
0.229297  1.02528   0.340608   0.042752
0.229375  1.0039   0.341376   0.041984
0.229453  0.990464   0.339584   0.040704
0.229531  1.02234   0.338176   0.043648
0.229609  1.00813   0.338432   0.044544
0.229688  1.00378   0.345856   0.042112
0.229766  1.02758   0.34048   0.04288
0.229844  1.01325   0.337024   0.035712
0.229922  1.01478   0.35072   0.042496
0.23  1.02042   0.34176   0.042624
0.230078  1.02464   0.344064   0.047488
0.230156  1.04077   0.348032   0.040704
0.230234  0.998272   0.353024   0.043008
0.230313  1.00122   0.342016   0.03904
0.230391  1.01171   0.336256   0.04352
0.230469  1.02618   0.340736   0.04352
0.230547  1.04742   0.337536   0.04608
0.230625  1.01299   0.343936   0.04352
0.230703  1.00608   0.351488   0.043776
0.230781  1.01606   0.348288   0.041984
0.230859  0.989312   0.347008   0.04288
0.230938  1.01658   0.33984   0.045824
0.231016  1.01773   0.34432   0.043904
0.231094  1.00966   0.338176   0.040832
0.231172  0.998528   0.34688   0.040832
0.23125  1.00915   0.344448   0.043264
0.231328  1.02349   0.338304   0.0384
0.231406  1.01914   0.345216   0.042112
0.231484  1.01427   0.349952   0.045184
0.231563  1.00045   0.348416   0.036736
0.231641  1.0103   0.345216   0.044672
0.231719  1.02067   0.3424   0.044672
0.231797  1.01696   0.3424   0.0416
0.231875  1.01299   0.342528   0.043904
0.231953  1.02784   0.340224   0.040704
0.232031  1.01222   0.354304   0.043776
0.232109  1.00365   0.33344   0.045824
0.232187  1.01069   0.337536   0.0448
0.232266  1.00224   0.344832   0.041344
0.232344  1.01056   0.344576   0.041984
0.232422  1.01696   0.343424   0.040832
0.2325  1.00979   0.350592   0.045824
0.232578  1.00979   0.349568   0.043392
0.232656  1.01094   0.35072   0.044544
0.232734  1.02234   0.347136   0.043904
0.232813  1.00365   0.339712   0.043264
0.232891  1.0144   0.354816   0.04544
0.232969  1.00851   0.34112   0.04736
0.233047  1.03808   0.348288   0.041344
0.233125  1.01338   0.358784   0.042496
0.233203  1.02234   0.339072   0.041344
0.233281  0.983552   0.344832   0.04672
0.233359  0.996736   0.355968   0.047104
0.233437  1.02374   0.344832   0.042112
0.233516  1.03526   0.347264   0.043648
0.233594  0.994176   0.345088   0.04608
0.233672  1.00736   0.346368   0.042752
0.23375  1.00403   0.348928   0.043648
0.233828  0.993664   0.355072   0.043264
0.233906  0.995584   0.345856   0.040192
0.233984  1.0112   0.326912   0.045184
0.234063  0.97536   0.352   0.046464
0.234141  1.02438   0.35008   0.044288
0.234219  1.01299   0.346112   0.044416
0.234297  0.997376   0.347136   0.038784
0.234375  1.02221   0.357632   0.041728
0.234453  1.00851   0.341504   0.04608
0.234531  0.994816   0.351744   0.043648
0.234609  0.996224   0.339072   0.046848
0.234687  1.00134   0.34944   0.044672
0.234766  1.00454   0.351744   0.041344
0.234844  1.00582   0.346112   0.049152
0.234922  0.994816   0.35008   0.043776
0.235  1.02042   0.349056   0.048256
0.235078  1.02336   0.355968   0.043008
0.235156  0.996864   0.353024   0.044032
0.235234  1.0039   0.351232   0.045184
0.235313  1.0089   0.340352   0.050176
0.235391  1.01274   0.350848   0.044032
0.235469  1.00762   0.339712   0.043136
0.235547  1.01965   0.354816   0.043136
0.235625  1.0135   0.359808   0.045952
0.235703  0.978304   0.347776   0.044416
0.235781  0.976768   0.352512   0.0448
0.235859  0.999936   0.34112   0.045568
0.235937  1.0048   0.346368   0.042496
0.236016  1.00019   0.362112   0.04928
0.236094  1.00378   0.348928   0.050432
0.236172  1.00429   0.355328   0.044672
0.23625  1.01414   0.345088   0.050688
0.236328  1.03053   0.343552   0.045568
0.236406  1.01107   0.338688   0.047616
0.236484  0.993536   0.350336   0.042496
0.236563  1.01478   0.349184   0.041728
0.236641  0.98752   0.335488   0.047488
0.236719  1.00634   0.35456   0.046208
0.236797  0.994816   0.347776   0.047232
0.236875  1.01555   0.35008   0.048128
0.236953  0.993792   0.35328   0.04928
0.237031  0.99712   0.343424   0.05056
0.237109  1.00134   0.361856   0.046848
0.237187  0.992768   0.34368   0.040192
0.237266  0.99328   0.348288   0.044288
0.237344  0.998272   0.361088   0.045696
0.237422  0.982016   0.332928   0.050688
0.2375  1.00211   0.356736   0.04864
0.237578  0.982016   0.347648   0.043264
0.237656  1.0025   0.3584   0.04928
0.237734  0.9824   0.345984   0.051584
0.237813  0.985856   0.35456   0.043776
0.237891  0.987392   0.349056   0.046848
0.237969  0.987264   0.358784   0.049792
0.238047  0.992384   0.355584   0.045824
0.238125  1.00941   0.348544   0.045696
0.238203  0.991488   0.35648   0.042112
0.238281  0.998656   0.361472   0.047232
0.238359  0.974208   0.355072   0.04672
0.238437  1.00109   0.361984   0.046976
0.238516  1.00083   0.360064   0.049152
0.238594  1.00109   0.347008   0.045824
0.238672  0.993664   0.352128   0.048512
0.23875  1.00134   0.348288   0.043904
0.238828  1.01069   0.360192   0.045184
0.238906  1.00262   0.358912   0.04672
0.238984  1.01261   0.342912   0.04416
0.239063  1.0176   0.3584   0.04928
0.239141  0.988032   0.350592   0.046336
0.239219  0.99072   0.35584   0.049152
0.239297  0.993408   0.349952   0.04608
0.239375  0.976768   0.369536   0.051584
0.239453  0.988928   0.358656   0.043008
0.239531  0.994304   0.35072   0.049792
0.239609  0.98496   0.357248   0.047104
0.239687  0.980224   0.3552   0.04928
0.239766  1.01478   0.353664   0.04608
0.239844  0.998144   0.355072   0.04928
0.239922  0.998784   0.354816   0.048128
0.24  0.978688   0.352768   0.050048
0.240078  0.994048   0.345856   0.045312
0.240156  1.00237   0.362368   0.051328
0.240234  1.01786   0.369024   0.056192
0.240313  0.992   0.363392   0.04736
0.240391  1.01222   0.356864   0.046592
0.240469  1.00467   0.354176   0.045312
0.240547  0.986112   0.344576   0.047744
0.240625  0.99264   0.354304   0.05056
0.240703  1.00506   0.347136   0.045056
0.240781  1.0025   0.358272   0.045056
0.240859  0.991232   0.354432   0.048
0.240937  0.979968   0.358656   0.047104
0.241016  0.998656   0.356736   0.050176
0.241094  0.985728   0.35904   0.049408
0.241172  0.984448   0.351744   0.048384
0.24125  0.990336   0.3584   0.046336
0.241328  0.984576   0.358272   0.052096
0.241406  0.992384   0.350336   0.048384
0.241484  0.997632   0.348288   0.049408
0.241563  0.9952   0.34816   0.047744
0.241641  1.01696   0.352256   0.048256
0.241719  0.985472   0.358528   0.049408
0.241797  0.9888   0.353536   0.050304
0.241875  0.991488   0.360832   0.048256
0.241953  0.982016   0.375552   0.049536
0.242031  0.987136   0.360704   0.052608
0.242109  0.975104   0.363392   0.051456
0.242188  1.00006   0.354176   0.04608
0.242266  0.978944   0.353664   0.047872
0.242344  1.00544   0.36352   0.050944
0.242422  1.01274   0.358144   0.051584
0.2425  0.987392   0.363264   0.048896
0.242578  0.986496   0.36096   0.052992
0.242656  0.97408   0.33728   0.049536
0.242734  0.969216   0.356096   0.050048
0.242813  1.0025   0.36864   0.049408
0.242891  0.997376   0.358016   0.05504
0.242969  0.983168   0.347904   0.052992
0.243047  0.981632   0.350464   0.05376
0.243125  0.989056   0.370816   0.050432
0.243203  0.99072   0.349312   0.04992
0.243281  1.00634   0.362368   0.051712
0.243359  0.973696   0.343296   0.05248
0.243438  0.987264   0.351488   0.048384
0.243516  0.991616   0.362112   0.047488
0.243594  0.99648   0.351488   0.047232
0.243672  0.964864   0.363392   0.050944
0.24375  0.980352   0.36096   0.052992
0.243828  0.988544   0.349184   0.049536
0.243906  0.999296   0.35008   0.052608
0.243984  0.984576   0.35456   0.05248
0.244063  0.980864   0.351616   0.04928
0.244141  0.978048   0.366848   0.051072
0.244219  0.97664   0.359552   0.048384
0.244297  0.992128   0.348544   0.050304
0.244375  0.996736   0.35264   0.047232
0.244453  0.983936   0.375424   0.051328
0.244531  1.00557   0.356608   0.051072
0.244609  0.985344   0.362368   0.049024
0.244688  0.975616   0.356864   0.049024
0.244766  0.991232   0.35904   0.051328
0.244844  0.984576   0.350592   0.050176
0.244922  0.983424   0.358144   0.054912
0.245  0.969216   0.353408   0.055936
0.245078  0.985344   0.360448   0.051712
0.245156  0.983936   0.359552   0.051072
0.245234  0.994176   0.361088   0.050944
0.245313  0.977792   0.362752   0.048128
0.245391  0.982528   0.35968   0.047872
0.245469  0.969472   0.356224   0.048
0.245547  0.98432   0.364928   0.04992
0.245625  0.96896   0.355968   0.054784
0.245703  0.976896   0.35456   0.04992
0.245781  0.983936   0.363008   0.052352
0.245859  0.974848   0.355072   0.052864
0.245938  0.973568   0.354432   0.055296
0.246016  0.96192   0.353792   0.050688
0.246094  0.97344   0.372736   0.050944
0.246172  0.997632   0.366848   0.04992
0.24625  0.988544   0.353152   0.050688
0.246328  0.984832   0.355456   0.048384
0.246406  0.977408   0.3584   0.046464
0.246484  0.981632   0.354816   0.054656
0.246563  0.98368   0.363776   0.051328
0.246641  0.977792   0.356608   0.050816
0.246719  0.973056   0.358656   0.055168
0.246797  0.968448   0.369664   0.054784
0.246875  0.980096   0.363136   0.05184
0.246953  0.97344   0.363904   0.04928
0.247031  0.985984   0.368384   0.05184
0.247109  0.978816   0.361216   0.052864
0.247188  0.98944   0.34752   0.051328
0.247266  0.981376   0.357888   0.0544
0.247344  0.965888   0.365056   0.056192
0.247422  1.01376   0.366592   0.056192
0.2475  0.9664   0.358144   0.0576
0.247578  0.981888   0.36416   0.054016
0.247656  0.998528   0.37056   0.052224
0.247734  1.0007   0.361344   0.055808
0.247813  0.993536   0.361728   0.052224
0.247891  0.973312   0.370176   0.05568
0.247969  0.981888   0.364032   0.056704
0.248047  0.980224   0.370816   0.051328
0.248125  0.982656   0.351744   0.054144
0.248203  0.966912   0.362368   0.055424
0.248281  0.972544   0.3712   0.05632
0.248359  0.960512   0.37376   0.054528
0.248438  1.00544   0.364672   0.060288
0.248516  0.976512   0.370688   0.051968
0.248594  1.00275   0.371328   0.056192
0.248672  0.969344   0.358016   0.05248
0.24875  0.973056   0.36224   0.055552
0.248828  0.979584   0.363008   0.046464
0.248906  0.966912   0.36224   0.056192
0.248984  1.01171   0.372608   0.04992
0.249062  0.987264   0.355968   0.049664
0.249141  0.9632   0.365952   0.050816
0.249219  0.975616   0.370944   0.053888
0.249297  0.954624   0.36032   0.057984
0.249375  0.982656   0.36416   0.055936
0.249453  0.98112   0.351104   0.049792
0.249531  0.984192   0.368768   0.052992
0.249609  0.974336   0.386304   0.047744
0.249688  0.962304   0.369536   0.053888
0.249766  0.98688   0.378496   0.05504
0.249844  0.980096   0.353152   0.049792
0.249922  0.958208   0.373888   0.052992
0.25  0.989056   0.345216   0.04928
0.250078  0.94592   0.368896   0.054272
0.250156  0.9824   0.350208   0.057088
0.250234  0.972544   0.358016   0.054016
0.250312  0.97344   0.360192   0.055808
0.250391  0.975744   0.370048   0.05568
0.250469  0.959232   0.370048   0.055424
0.250547  0.95104   0.362496   0.056064
0.250625  0.955648   0.363648   0.057728
0.250703  0.965888   0.35584   0.045568
0.250781  0.957568   0.36544   0.054912
0.250859  0.968832   0.36736   0.055808
0.250937  0.98176   0.37184   0.057728
0.251016  0.966144   0.358528   0.053632
0.251094  0.9824   0.366592   0.052864
0.251172  0.96704   0.36736   0.052864
0.25125  0.947072   0.371072   0.056064
0.251328  0.953856   0.365824   0.054016
0.251406  0.957952   0.370816   0.056832
0.251484  0.972672   0.358912   0.058624
0.251563  0.9632   0.365312   0.052864
0.251641  0.965376   0.372992   0.056064
0.251719  0.979328   0.367488   0.055552
0.251797  0.95744   0.366592   0.053632
0.251875  0.967168   0.360704   0.060672
0.251953  0.959232   0.370304   0.054912
0.252031  0.985728   0.362496   0.053632
0.252109  0.962816   0.370304   0.054016
0.252188  1.00032   0.361728   0.057344
0.252266  0.960128   0.361856   0.053376
0.252344  0.966016   0.356864   0.057728
0.252422  0.965632   0.365312   0.057856
0.2525  0.95168   0.371072   0.054016
0.252578  0.958848   0.374656   0.05504
0.252656  0.960896   0.365568   0.056576
0.252734  0.97472   0.365824   0.057088
0.252812  0.964608   0.371072   0.055808
0.252891  0.990976   0.36032   0.053504
0.252969  0.962688   0.375296   0.051456
0.253047  0.98496   0.367232   0.052736
0.253125  0.965248   0.370816   0.05888
0.253203  0.967168   0.364288   0.059904
0.253281  0.974848   0.36928   0.056192
0.253359  0.9792   0.360576   0.055296
0.253437  0.965504   0.3712   0.058368
0.253516  0.974976   0.365312   0.052608
0.253594  0.957824   0.361856   0.062848
0.253672  0.955904   0.354176   0.060544
0.25375  0.973952   0.368256   0.055296
0.253828  0.958336   0.358528   0.049152
0.253906  0.955904   0.370176   0.0544
0.253984  0.961536   0.36352   0.055296
0.254063  0.96384   0.367232   0.058624
0.254141  0.936064   0.369152   0.05504
0.254219  0.971776   0.369664   0.062336
0.254297  0.981632   0.374656   0.053248
0.254375  0.949248   0.369024   0.055296
0.254453  0.96896   0.3872   0.056192
0.254531  0.973952   0.36736   0.053376
0.254609  0.978304   0.369792   0.05696
0.254688  0.950016   0.367104   0.057344
0.254766  0.9696   0.36544   0.060032
0.254844  0.974464   0.3616   0.057216
0.254922  0.95168   0.359168   0.0576
0.255  0.976768   0.370688   0.057856
0.255078  0.970496   0.372224   0.051072
0.255156  0.960384   0.366336   0.059392
0.255234  0.95488   0.358016   0.055552
0.255312  0.957568   0.36288   0.0608
0.255391  0.973952   0.35584   0.059776
0.255469  0.969984   0.3712   0.055168
0.255547  0.977664   0.359808   0.0576
0.255625  0.968448   0.37376   0.061952
0.255703  0.984832   0.368   0.059264
0.255781  0.978304   0.362368   0.064128
0.255859  0.975488   0.36928   0.05632
0.255937  0.960512   0.357504   0.056064
0.256016  0.962688   0.376448   0.0544
0.256094  0.972032   0.355968   0.055936
0.256172  0.964096   0.376448   0.055168
0.25625  0.959616   0.377088   0.0544
0.256328  0.950784   0.359936   0.057088
0.256406  0.974336   0.3776   0.054016
0.256484  0.956672   0.359552   0.059264
0.256563  0.961664   0.37376   0.0544
0.256641  0.965504   0.378112   0.059392
0.256719  0.95808   0.377344   0.058112
0.256797  0.962944   0.3616   0.059136
0.256875  0.961024   0.375552   0.057856
0.256953  0.940416   0.376192   0.055808
0.257031  0.950528   0.37184   0.060288
0.257109  0.98048   0.364032   0.061312
0.257188  0.969728   0.372608   0.056832
0.257266  0.973312   0.367104   0.057728
0.257344  0.952832   0.372352   0.054144
0.257422  0.959232   0.365184   0.062336
0.2575  0.964608   0.386432   0.057216
0.257578  0.970624   0.370176   0.063232
0.257656  0.959744   0.359552   0.058752
0.257734  0.960384   0.365568   0.060672
0.257812  0.97472   0.366464   0.06016
0.257891  0.969088   0.379136   0.060288
0.257969  0.955264   0.370944   0.058368
0.258047  0.939392   0.368128   0.062208
0.258125  0.977664   0.37056   0.062464
0.258203  0.955008   0.36864   0.055552
0.258281  0.95552   0.374912   0.059136
0.258359  0.975104   0.368384   0.055424
0.258437  0.94656   0.3712   0.059648
0.258516  0.966016   0.376576   0.055424
0.258594  0.96832   0.366976   0.061824
0.258672  0.974976   0.379776   0.061952
0.25875  0.9504   0.368512   0.060288
0.258828  0.97088   0.36864   0.058112
0.258906  0.929408   0.372736   0.062848
0.258984  0.953088   0.380288   0.061184
0.259063  0.955904   0.370176   0.062336
0.259141  0.971776   0.377088   0.060032
0.259219  0.972672   0.373632   0.065536
0.259297  0.944896   0.356608   0.057344
0.259375  0.939904   0.388736   0.05952
0.259453  0.929792   0.372352   0.059136
0.259531  0.959232   0.377344   0.05568
0.259609  0.946304   0.36288   0.063232
0.259688  0.972672   0.3616   0.058752
0.259766  0.953088   0.37888   0.058624
0.259844  0.967168   0.377344   0.058496
0.259922  0.956032   0.374016   0.060544
0.26  0.942208   0.367232   0.0608
0.260078  0.953984   0.369792   0.061696
0.260156  0.96384   0.369792   0.057728
0.260234  0.951168   0.363264   0.064384
0.260313  0.941952   0.365824   0.06464
0.260391  0.953216   0.373632   0.060288
0.260469  0.971776   0.372096   0.063232
0.260547  0.963712   0.367104   0.05888
0.260625  0.96704   0.368   0.0608
0.260703  0.942976   0.366592   0.063488
0.260781  0.956928   0.37632   0.061184
0.260859  0.961536   0.376192   0.061696
0.260937  0.95232   0.378752   0.061184
0.261016  0.959872   0.382592   0.060672
0.261094  0.946688   0.36544   0.062336
0.261172  0.969472   0.371712   0.059648
0.26125  0.941184   0.366976   0.062976
0.261328  0.95296   0.365696   0.061696
0.261406  0.962176   0.36672   0.061312
0.261484  0.954752   0.369664   0.057472
0.261563  0.94016   0.36096   0.065792
0.261641  0.957184   0.377984   0.059904
0.261719  0.931968   0.37824   0.060672
0.261797  0.9472   0.36992   0.062464
0.261875  0.95808   0.376576   0.065024
0.261953  0.971264   0.361344   0.059264
0.262031  0.9504   0.383872   0.060032
0.262109  0.945152   0.376064   0.0608
0.262188  0.957952   0.361344   0.06656
0.262266  0.968704   0.37184   0.061824
0.262344  0.963712   0.362368   0.061056
0.262422  0.945792   0.36608   0.064896
0.2625  0.957184   0.3712   0.06848
0.262578  0.959616   0.375936   0.059776
0.262656  0.955648   0.376704   0.059392
0.262734  0.9376   0.374656   0.061952
0.262813  0.93824   0.372224   0.066176
0.262891  0.937216   0.39232   0.066304
0.262969  0.94208   0.377344   0.066816
0.263047  0.955648   0.379392   0.064384
0.263125  0.94784   0.374912   0.058752
0.263203  0.959744   0.377344   0.064896
0.263281  0.920192   0.378752   0.064128
0.263359  0.932864   0.371328   0.062208
0.263437  0.924928   0.380672   0.065024
0.263516  0.947328   0.375168   0.062592
0.263594  0.948224   0.36608   0.061184
0.263672  0.950528   0.36928   0.058624
0.26375  0.958592   0.366464   0.063744
0.263828  0.941056   0.374144   0.06144
0.263906  0.948608   0.3744   0.059136
0.263984  0.92928   0.382336   0.062208
0.264062  0.925056   0.37504   0.065024
0.264141  0.96128   0.359552   0.057472
0.264219  0.922624   0.374144   0.06144
0.264297  0.94336   0.36736   0.062592
0.264375  0.937472   0.386816   0.062592
0.264453  0.952832   0.376448   0.062208
0.264531  0.959616   0.370944   0.063744
0.264609  0.937472   0.371072   0.062848
0.264688  0.952448   0.377088   0.067328
0.264766  0.94592   0.368   0.060416
0.264844  0.93824   0.370048   0.064
0.264922  0.934528   0.381824   0.06976
0.265  0.95552   0.389632   0.062464
0.265078  0.959232   0.377088   0.06464
0.265156  0.939136   0.395648   0.06208
0.265234  0.939392   0.363136   0.070528
0.265313  0.956672   0.373632   0.068608
0.265391  0.922112   0.38272   0.063232
0.265469  0.942464   0.3776   0.06336
0.265547  0.96256   0.384128   0.061312
0.265625  0.946304   0.380544   0.064128
0.265703  0.936192   0.37824   0.063488
0.265781  0.956032   0.380672   0.062336
0.265859  0.923776   0.379904   0.066816
0.265937  0.93696   0.373248   0.064128
0.266016  0.930304   0.376704   0.069888
0.266094  0.944768   0.371456   0.066688
0.266172  0.948608   0.3808   0.0672
0.26625  0.939648   0.370304   0.062592
0.266328  0.916864   0.372608   0.062208
0.266406  0.945024   0.382464   0.065792
0.266484  0.930816   0.367872   0.062336
0.266562  0.913152   0.376576   0.063872
0.266641  0.936192   0.366336   0.062592
0.266719  0.944896   0.369408   0.066816
0.266797  0.934784   0.381056   0.069888
0.266875  0.923776   0.385664   0.068224
0.266953  0.953472   0.368128   0.070528
0.267031  0.950656   0.38656   0.068224
0.267109  0.928128   0.378112   0.063488
0.267188  0.9312   0.374016   0.062976
0.267266  0.928128   0.391552   0.067072
0.267344  0.93824   0.384128   0.07296
0.267422  0.928   0.386432   0.065152
0.2675  0.942464   0.381056   0.06464
0.267578  0.94528   0.379648   0.06464
0.267656  0.92608   0.380416   0.064512
0.267734  0.934528   0.37568   0.06848
0.267813  0.928   0.382336   0.066048
0.267891  0.934272   0.383104   0.064896
0.267969  0.920576   0.38592   0.063616
0.268047  0.943744   0.374528   0.066688
0.268125  0.935296   0.377472   0.063744
0.268203  0.931072   0.367872   0.062592
0.268281  0.92288   0.370048   0.069376
0.268359  0.92864   0.377216   0.059136
0.268437  0.946432   0.37632   0.067456
0.268516  0.926848   0.37888   0.065024
0.268594  0.9376   0.379392   0.067328
0.268672  0.937344   0.389376   0.064256
0.26875  0.934656   0.38976   0.072576
0.268828  0.924032   0.378496   0.059648
0.268906  0.9408   0.377472   0.061312
0.268984  0.929152   0.37056   0.066944
0.269062  0.959616   0.375936   0.063232
0.269141  0.935168   0.366976   0.063616
0.269219  0.935168   0.394112   0.069504
0.269297  0.916992   0.385152   0.068352
0.269375  0.942592   0.386176   0.063488
0.269453  0.935552   0.36864   0.064384
0.269531  0.916352   0.383872   0.069248
0.269609  0.929792   0.371328   0.073216
0.269688  0.942976   0.375424   0.065664
0.269766  0.952064   0.379264   0.06848
0.269844  0.94656   0.37376   0.06848
0.269922  0.956032   0.384768   0.065792
0.27  0.94016   0.380032   0.068096
0.270078  0.9408   0.378496   0.071296
0.270156  0.948608   0.376192   0.072064
0.270234  0.928512   0.385664   0.072064
0.270313  0.9408   0.37248   0.07104
0.270391  0.931712   0.379136   0.06656
0.270469  0.941184   0.375936   0.06464
0.270547  0.9472   0.386176   0.06976
0.270625  0.935936   0.372608   0.068864
0.270703  0.937216   0.371584   0.065408
0.270781  0.930688   0.392704   0.070656
0.270859  0.938752   0.386688   0.063232
0.270937  0.940672   0.381696   0.069376
0.271016  0.926848   0.372736   0.073984
0.271094  0.927616   0.379904   0.071936
0.271172  0.92736   0.376832   0.067712
0.27125  0.929664   0.3872   0.06656
0.271328  0.92672   0.379264   0.065664
0.271406  0.94272   0.383616   0.067584
0.271484  0.950912   0.369408   0.073088
0.271562  0.937216   0.380032   0.073728
0.271641  0.94208   0.37824   0.071936
0.271719  0.932096   0.38016   0.071296
0.271797  0.93248   0.375552   0.067456
0.271875  0.923264   0.379776   0.068352
0.271953  0.927872   0.37824   0.062208
0.272031  0.952704   0.376832   0.069888
0.272109  0.935808   0.365568   0.065408
0.272188  0.924544   0.380288   0.062976
0.272266  0.91712   0.384896   0.07232
0.272344  0.926592   0.390272   0.07232
0.272422  0.941312   0.378112   0.06912
0.2725  0.912128   0.375936   0.0672
0.272578  0.916352   0.390528   0.07104
0.272656  0.91776   0.3936   0.070144
0.272734  0.94208   0.383104   0.07488
0.272813  0.946688   0.381696   0.068096
0.272891  0.926336   0.382592   0.066432
0.272969  0.928768   0.389504   0.062208
0.273047  0.949888   0.38144   0.078464
0.273125  0.941184   0.383232   0.07296
0.273203  0.933248   0.394368   0.068864
0.273281  0.934016   0.377472   0.065152
0.273359  0.929408   0.381568   0.066688
0.273438  0.925824   0.381184   0.072192
0.273516  0.927744   0.39168   0.069632
0.273594  0.930304   0.381312   0.07296
0.273672  0.925568   0.36992   0.067328
0.27375  0.949376   0.375168   0.071424
0.273828  0.910208   0.387328   0.068096
0.273906  0.929024   0.381824   0.073216
0.273984  0.918656   0.384   0.06976
0.274062  0.939648   0.367104   0.06272
0.274141  0.920832   0.383872   0.079744
0.274219  0.936704   0.39296   0.06656
0.274297  0.935424   0.379136   0.070912
0.274375  0.940416   0.372096   0.0736
0.274453  0.94208   0.394624   0.066432
0.274531  0.942976   0.366592   0.073088
0.274609  0.915584   0.377472   0.070912
0.274688  0.929536   0.38272   0.067712
0.274766  0.93888   0.378752   0.071296
0.274844  0.93632   0.3744   0.072576
0.274922  0.939904   0.380672   0.07104
0.275  0.90432   0.393472   0.068224
0.275078  0.925568   0.3904   0.065664
0.275156  0.911616   0.384128   0.071168
0.275234  0.935936   0.389888   0.068608
0.275313  0.92416   0.377344   0.07168
0.275391  0.9216   0.384256   0.072192
0.275469  0.948352   0.377472   0.076672
0.275547  0.923648   0.37824   0.069376
0.275625  0.913024   0.386816   0.070912
0.275703  0.924672   0.39168   0.079616
0.275781  0.915072   0.386816   0.067968
0.275859  0.933888   0.380928   0.073856
0.275938  0.929024   0.385024   0.0736
0.276016  0.91008   0.384768   0.07616
0.276094  0.912256   0.384896   0.070656
0.276172  0.909952   0.388992   0.075776
0.27625  0.921728   0.387584   0.070016
0.276328  0.935808   0.383616   0.07104
0.276406  0.93632   0.39168   0.069376
0.276484  0.928256   0.38336   0.070656
0.276562  0.924032   0.397184   0.070656
0.276641  0.921984   0.379392   0.075136
0.276719  0.908032   0.38976   0.071936
0.276797  0.90944   0.37184   0.069248
0.276875  0.92416   0.374016   0.069632
0.276953  0.905472   0.383488   0.076416
0.277031  0.918912   0.37504   0.075008
0.277109  0.930688   0.385024   0.075392
0.277188  0.909824   0.376192   0.073344
0.277266  0.928128   0.376832   0.06912
0.277344  0.928256   0.389248   0.076672
0.277422  0.925568   0.378624   0.076288
0.2775  0.90752   0.388224   0.071296
0.277578  0.940032   0.383104   0.070784
0.277656  0.931328   0.3808   0.073088
0.277734  0.919808   0.376704   0.073216
0.277813  0.935936   0.369024   0.072064
0.277891  0.919552   0.382464   0.073088
0.277969  0.914944   0.38272   0.070144
0.278047  0.922752   0.391808   0.075136
0.278125  0.925056   0.379776   0.06976
0.278203  0.943488   0.388096   0.067712
0.278281  0.925824   0.386944   0.0736
0.278359  0.931328   0.375168   0.06976
0.278438  0.909568   0.387072   0.071552
0.278516  0.92288   0.37696   0.068864
0.278594  0.925312   0.384128   0.07616
0.278672  0.923264   0.386432   0.071936
0.27875  0.922496   0.386176   0.073344
0.278828  0.94208   0.377856   0.073728
0.278906  0.914432   0.387072   0.06976
0.278984  0.919936   0.38848   0.072192
0.279062  0.92352   0.38464   0.075136
0.279141  0.912896   0.385024   0.075136
0.279219  0.944   0.38464   0.074624
0.279297  0.94848   0.385152   0.072192
0.279375  0.923008   0.387456   0.070144
0.279453  0.930048   0.37696   0.075008
0.279531  0.933632   0.403584   0.072448
0.279609  0.916992   0.3808   0.071424
0.279688  0.924672   0.38464   0.06912
0.279766  0.907904   0.385792   0.07168
0.279844  0.909696   0.379776   0.075648
0.279922  0.91712   0.3808   0.07232
0.28  0.916992   0.380928   0.0736
0.280078  0.9536   0.374144   0.073984
0.280156  0.929664   0.372608   0.077312
0.280234  0.9216   0.38208   0.073472
0.280313  0.903168   0.383744   0.076416
0.280391  0.909312   0.38784   0.070784
0.280469  0.917376   0.387584   0.0768
0.280547  0.921216   0.37312   0.074368
0.280625  0.898688   0.385792   0.074368
0.280703  0.925184   0.38848   0.075136
0.280781  0.906368   0.383488   0.07104
0.280859  0.93632   0.376448   0.07232
0.280938  0.919168   0.37504   0.075392
0.281016  0.910848   0.39168   0.079744
0.281094  0.912896   0.37248   0.069632
0.281172  0.915456   0.404864   0.0736
0.28125  0.927744   0.381056   0.077312
0.281328  0.90368   0.380288   0.073856
0.281406  0.896768   0.386048   0.080384
0.281484  0.903424   0.388736   0.078464
0.281562  0.898944   0.393856   0.083072
0.281641  0.920448   0.385664   0.076672
0.281719  0.918016   0.39296   0.075264
0.281797  0.919296   0.385408   0.080768
0.281875  0.922368   0.396672   0.081792
0.281953  0.901376   0.3808   0.071552
0.282031  0.90816   0.377856   0.0768
0.282109  0.912768   0.3776   0.075776
0.282187  0.919168   0.379392   0.074112
0.282266  0.903552   0.386304   0.070144
0.282344  0.926336   0.387968   0.07168
0.282422  0.914944   0.372992   0.080128
0.2825  0.912256   0.394624   0.077568
0.282578  0.918016   0.377856   0.076032
0.282656  0.929024   0.386688   0.069888
0.282734  0.915328   0.396928   0.073088
0.282813  0.901504   0.38144   0.075008
0.282891  0.900096   0.379008   0.074752
0.282969  0.911488   0.392192   0.072192
0.283047  0.922368   0.386944   0.077568
0.283125  0.909568   0.388992   0.076544
0.283203  0.915328   0.402816   0.074368
0.283281  0.904448   0.368768   0.076032
0.283359  0.910336   0.379904   0.07552
0.283438  0.897024   0.391424   0.080768
0.283516  0.898816   0.396416   0.081152
0.283594  0.921984   0.392064   0.077696
0.283672  0.909056   0.392448   0.076032
0.28375  0.914688   0.394368   0.078976
0.283828  0.900992   0.38656   0.075264
0.283906  0.896256   0.382336   0.080128
0.283984  0.9152   0.384896   0.07296
0.284062  0.890624   0.386944   0.080384
0.284141  0.89984   0.389888   0.072832
0.284219  0.914432   0.39616   0.078592
0.284297  0.913792   0.383104   0.077312
0.284375  0.896768   0.394752   0.07232
0.284453  0.906624   0.38784   0.077184
0.284531  0.923776   0.387328   0.073728
0.284609  0.91904   0.39168   0.074112
0.284687  0.905088   0.380416   0.068992
0.284766  0.90368   0.373632   0.073984
0.284844  0.904832   0.379264   0.074752
0.284922  0.900352   0.385536   0.07552
0.285  0.912512   0.385536   0.08256
0.285078  0.926848   0.380544   0.078848
0.285156  0.897792   0.388992   0.075264
0.285234  0.897024   0.385792   0.07744
0.285313  0.91072   0.396416   0.07936
0.285391  0.93696   0.379136   0.078336
0.285469  0.918016   0.381696   0.075392
0.285547  0.918784   0.395648   0.08128
0.285625  0.909696   0.393088   0.076288
0.285703  0.923264   0.389248   0.077568
0.285781  0.905472   0.378368   0.075136
0.285859  0.89728   0.393216   0.078336
0.285938  0.927872   0.383616   0.079616
0.286016  0.900352   0.391424   0.078848
0.286094  0.938368   0.393088   0.076416
0.286172  0.91264   0.381696   0.074624
0.28625  0.90432   0.376064   0.071424
0.286328  0.90304   0.386816   0.081152
0.286406  0.893952   0.388096   0.076928
0.286484  0.912128   0.388224   0.07744
0.286562  0.905088   0.376704   0.082176
0.286641  0.899456   0.393984   0.068864
0.286719  0.904576   0.398592   0.082816
0.286797  0.91328   0.374144   0.077312
0.286875  0.900992   0.386816   0.08128
0.286953  0.903296   0.387456   0.079232
0.287031  0.880384   0.389376   0.078592
0.287109  0.900992   0.39936   0.076288
0.287187  0.908288   0.385536   0.079488
0.287266  0.89536   0.393088   0.075008
0.287344  0.89792   0.392448   0.079744
0.287422  0.902272   0.395648   0.078336
0.2875  0.8992   0.389248   0.07872
0.287578  0.903808   0.393856   0.078208
0.287656  0.91264   0.388736   0.079104
0.287734  0.880384   0.394496   0.085888
0.287813  0.905472   0.402432   0.08192
0.287891  0.906624   0.391424   0.08192
0.287969  0.901888   0.400896   0.081408
0.288047  0.911488   0.385536   0.081024
0.288125  0.89216   0.39168   0.083456
0.288203  0.909184   0.388864   0.084224
0.288281  0.909312   0.396672   0.079872
0.288359  0.906368   0.389376   0.076032
0.288438  0.906368   0.394368   0.088064
0.288516  0.934656   0.385152   0.083456
0.288594  0.905344   0.388992   0.078976
0.288672  0.905216   0.404224   0.078976
0.28875  0.925952   0.37504   0.075264
0.288828  0.883328   0.390528   0.07808
0.288906  0.895744   0.381312   0.081408
0.288984  0.910592   0.396416   0.084352
0.289062  0.885248   0.393344   0.084224
0.289141  0.901376   0.38848   0.076416
0.289219  0.923648   0.39232   0.08192
0.289297  0.89984   0.390912   0.080768
0.289375  0.9088   0.40064   0.07808
0.289453  0.916224   0.396288   0.080128
0.289531  0.906624   0.386816   0.079616
0.289609  0.925696   0.390144   0.082688
0.289687  0.91456   0.395392   0.078336
0.289766  0.91584   0.372992   0.079872
0.289844  0.890496   0.38656   0.079744
0.289922  0.894208   0.387328   0.078976
0.29  0.904192   0.38272   0.08384
0.290078  0.905984   0.387072   0.077184
0.290156  0.895616   0.40576   0.084352
0.290234  0.880128   0.38272   0.081024
0.290313  0.898688   0.387584   0.075776
0.290391  0.924672   0.387968   0.081536
0.290469  0.898304   0.399744   0.084096
0.290547  0.892672   0.384896   0.08
0.290625  0.921216   0.388992   0.079488
0.290703  0.89472   0.392576   0.080256
0.290781  0.908288   0.391424   0.080256
0.290859  0.901632   0.398208   0.074624
0.290938  0.905344   0.386304   0.083328
0.291016  0.887808   0.397952   0.084352
0.291094  0.891648   0.392704   0.075008
0.291172  0.899456   0.384768   0.079872
0.29125  0.90816   0.386432   0.084352
0.291328  0.905472   0.384   0.077056
0.291406  0.889216   0.403968   0.083072
0.291484  0.898304   0.39552   0.080128
0.291563  0.895616   0.378496   0.086016
0.291641  0.896512   0.391936   0.079616
0.291719  0.915328   0.378112   0.079744
0.291797  0.89472   0.382976   0.084352
0.291875  0.883328   0.387584   0.084224
0.291953  0.916608   0.398848   0.089088
0.292031  0.878464   0.393472   0.076928
0.292109  0.891648   0.382464   0.080128
0.292187  0.905728   0.392576   0.081408
0.292266  0.907136   0.392064   0.089344
0.292344  0.890624   0.383488   0.083072
0.292422  0.884608   0.379904   0.088064
0.2925  0.903552   0.376704   0.0832
0.292578  0.917504   0.38144   0.084096
0.292656  0.89472   0.402816   0.085248
0.292734  0.90496   0.392832   0.083328
0.292813  0.908032   0.401664   0.083072
0.292891  0.883584   0.389632   0.08256
0.292969  0.891904   0.381568   0.085248
0.293047  0.896384   0.384128   0.083072
0.293125  0.894208   0.40256   0.084224
0.293203  0.903168   0.398336   0.08768
0.293281  0.896128   0.39744   0.083712
0.293359  0.90496   0.38272   0.078848
0.293438  0.889856   0.400512   0.081152
0.293516  0.880128   0.395392   0.091392
0.293594  0.88896   0.400256   0.083072
0.293672  0.896768   0.389504   0.086656
0.29375  0.885632   0.394112   0.083712
0.293828  0.895872   0.390656   0.083328
0.293906  0.894464   0.382848   0.083072
0.293984  0.887168   0.39616   0.084608
0.294063  0.910208   0.395264   0.082688
0.294141  0.89408   0.38976   0.086528
0.294219  0.882944   0.390528   0.082688
0.294297  0.891776   0.387456   0.084736
0.294375  0.905088   0.391552   0.088448
0.294453  0.891264   0.3904   0.081152
0.294531  0.890624   0.3904   0.085888
0.294609  0.89856   0.404224   0.086528
0.294687  0.874624   0.391168   0.09216
0.294766  0.901888   0.393984   0.08256
0.294844  0.90304   0.38592   0.082944
0.294922  0.882176   0.37632   0.084352
0.295  0.870272   0.396928   0.084864
0.295078  0.888704   0.384512   0.088064
0.295156  0.897792   0.397568   0.082176
0.295234  0.872832   0.39488   0.083456
0.295313  0.884608   0.392448   0.079872
0.295391  0.88896   0.396672   0.084864
0.295469  0.87552   0.384   0.082048
0.295547  0.871296   0.401536   0.087936
0.295625  0.900352   0.382848   0.080896
0.295703  0.893952   0.380672   0.07936
0.295781  0.897536   0.4   0.084608
0.295859  0.918144   0.390528   0.081664
0.295938  0.895744   0.404096   0.085376
0.296016  0.878592   0.390528   0.085888
0.296094  0.870144   0.408832   0.084352
0.296172  0.894464   0.398592   0.08896
0.29625  0.888576   0.396672   0.08192
0.296328  0.883328   0.389248   0.087424
0.296406  0.885504   0.384   0.089856
0.296484  0.890368   0.388736   0.084608
0.296563  0.89088   0.377984   0.087424
0.296641  0.910976   0.401152   0.089216
0.296719  0.905472   0.405504   0.084608
0.296797  0.884224   0.388992   0.0896
0.296875  0.886784   0.397952   0.089088
0.296953  0.884992   0.384384   0.091264
0.297031  0.891776   0.374912   0.084864
0.297109  0.892416   0.397056   0.086528
0.297187  0.894592   0.391168   0.08512
0.297266  0.893056   0.399104   0.084096
0.297344  0.903296   0.38656   0.0864
0.297422  0.89088   0.389248   0.090368
0.2975  0.879872   0.408576   0.091392
0.297578  0.901248   0.388992   0.084224
0.297656  0.884992   0.400896   0.087552
0.297734  0.887296   0.3936   0.082048
0.297812  0.888448   0.39872   0.086272
0.297891  0.883712   0.404096   0.091392
0.297969  0.888192   0.39552   0.088832
0.298047  0.873856   0.393088   0.088448
0.298125  0.906496   0.403072   0.087168
0.298203  0.890112   0.3872   0.080896
0.298281  0.891136   0.382208   0.08512
0.298359  0.891648   0.392832   0.088448
0.298438  0.910592   0.398208   0.085376
0.298516  0.896256   0.404864   0.091136
0.298594  0.879616   0.401024   0.084864
0.298672  0.886912   0.392576   0.08448
0.29875  0.876928   0.388352   0.092416
0.298828  0.881408   0.393216   0.085248
0.298906  0.872704   0.381568   0.084224
0.298984  0.881408   0.39168   0.091648
0.299063  0.886784   0.392192   0.081792
0.299141  0.876928   0.404096   0.093184
0.299219  0.882688   0.39296   0.08576
0.299297  0.880384   0.383104   0.081536
0.299375  0.876032   0.3968   0.08512
0.299453  0.87424   0.399744   0.090752
0.299531  0.909824   0.391808   0.088704
0.299609  0.895488   0.396416   0.081664
0.299687  0.888704   0.395648   0.086144
0.299766  0.894464   0.384256   0.09088
0.299844  0.879488   0.392576   0.082176
0.299922  0.889344   0.384256   0.0896
0.3  0.89856   0.390144   0.083456
0.300078  0.883968   0.388224   0.087296
0.300156  0.894336   0.393088   0.089344
0.300234  0.894336   0.389888   0.086272
0.300312  0.882688   0.381952   0.089088
0.300391  0.885504   0.387456   0.086912
0.300469  0.881024   0.3968   0.081152
0.300547  0.893312   0.385664   0.086272
0.300625  0.883584   0.384384   0.086144
0.300703  0.87808   0.392192   0.088704
0.300781  0.902912   0.395008   0.088192
0.300859  0.898048   0.414976   0.086144
0.300938  0.900224   0.3904   0.08896
0.301016  0.893952   0.401152   0.085632
0.301094  0.873728   0.398592   0.088192
0.301172  0.887808   0.38464   0.09088
0.30125  0.866176   0.394496   0.093056
0.301328  0.895744   0.405248   0.09152
0.301406  0.874752   0.396032   0.094848
0.301484  0.87104   0.399744   0.089472
0.301563  0.889984   0.394496   0.090752
0.301641  0.875776   0.395392   0.087168
0.301719  0.88704   0.389888   0.092928
0.301797  0.891648   0.404224   0.091392
0.301875  0.889216   0.396928   0.09408
0.301953  0.87936   0.382848   0.083584
0.302031  0.883968   0.388992   0.088576
0.302109  0.869888   0.384768   0.088576
0.302187  0.87488   0.38976   0.09024
0.302266  0.884992   0.40512   0.082176
0.302344  0.858496   0.396672   0.089728
0.302422  0.89216   0.391168   0.09408
0.3025  0.863616   0.409216   0.08192
0.302578  0.89536   0.40192   0.084736
0.302656  0.877952   0.388224   0.093184
0.302734  0.889728   0.392704   0.093696
0.302812  0.862592   0.398592   0.08384
0.302891  0.886912   0.409344   0.087424
0.302969  0.878208   0.388992   0.084608
0.303047  0.871424   0.38912   0.089728
0.303125  0.888704   0.398976   0.088704
0.303203  0.87936   0.39488   0.089728
0.303281  0.87168   0.401152   0.091264
0.303359  0.900864   0.398592   0.086912
0.303438  0.879616   0.390144   0.083968
0.303516  0.87168   0.387072   0.086272
0.303594  0.873344   0.3968   0.09152
0.303672  0.896   0.38208   0.093568
0.30375  0.868352   0.386816   0.088704
0.303828  0.880768   0.390144   0.09216
0.303906  0.889984   0.397184   0.089856
0.303984  0.857728   0.3968   0.088704
0.304063  0.883712   0.388864   0.089216
0.304141  0.869504   0.391296   0.090752
0.304219  0.870656   0.396416   0.095104
0.304297  0.86016   0.410624   0.087808
0.304375  0.860288   0.401664   0.090112
0.304453  0.887424   0.385792   0.089856
0.304531  0.884736   0.389632   0.086784
0.304609  0.884096   0.396672   0.090752
0.304688  0.883328   0.38592   0.092928
0.304766  0.895616   0.395392   0.094592
0.304844  0.85952   0.386944   0.09088
0.304922  0.878336   0.40704   0.089088
0.305  0.865408   0.37824   0.091904
0.305078  0.850816   0.396928   0.091392
0.305156  0.866688   0.401024   0.0896
0.305234  0.874112   0.397696   0.089472
0.305312  0.88   0.4   0.085888
0.305391  0.876928   0.39872   0.094592
0.305469  0.878208   0.404864   0.09024
0.305547  0.877568   0.39552   0.091264
0.305625  0.881152   0.391936   0.092672
0.305703  0.864256   0.387584   0.091264
0.305781  0.859008   0.39424   0.088576
0.305859  0.870272   0.400128   0.097024
0.305938  0.864384   0.385664   0.088576
0.306016  0.864256   0.385792   0.094848
0.306094  0.873344   0.389376   0.086528
0.306172  0.869376   0.393728   0.097152
0.30625  0.870144   0.393344   0.091648
0.306328  0.864768   0.385024   0.087552
0.306406  0.892416   0.39552   0.089088
0.306484  0.870272   0.399872   0.090752
0.306563  0.872192   0.40256   0.088832
0.306641  0.864128   0.3872   0.089088
0.306719  0.88704   0.395136   0.087552
0.306797  0.858624   0.385664   0.093568
0.306875  0.854784   0.402304   0.089856
0.306953  0.874496   0.394752   0.096512
0.307031  0.86976   0.397056   0.09536
0.307109  0.866048   0.388608   0.091648
0.307188  0.888448   0.41408   0.091904
0.307266  0.873344   0.390784   0.086912
0.307344  0.869248   0.389376   0.092544
0.307422  0.893952   0.400896   0.09536
0.3075  0.875264   0.412928   0.088704
0.307578  0.869248   0.400896   0.09536
0.307656  0.85312   0.404096   0.093952
0.307734  0.863488   0.400128   0.090112
0.307812  0.869376   0.392832   0.094336
0.307891  0.882176   0.397312   0.094848
0.307969  0.872192   0.398464   0.093056
0.308047  0.872448   0.400768   0.088832
0.308125  0.870272   0.403072   0.09024
0.308203  0.85888   0.392704   0.086016
0.308281  0.874752   0.39744   0.096256
0.308359  0.851584   0.389248   0.090112
0.308438  0.88704   0.39104   0.093952
0.308516  0.854144   0.397568   0.091904
0.308594  0.866944   0.394368   0.0992
0.308672  0.851712   0.393216   0.094848
0.30875  0.889216   0.40512   0.09088
0.308828  0.861568   0.400128   0.09408
0.308906  0.869504   0.420608   0.094208
0.308984  0.867584   0.394752   0.091264
0.309063  0.856192   0.396032   0.090752
0.309141  0.870528   0.404096   0.098944
0.309219  0.86528   0.414208   0.099584
0.309297  0.871168   0.38528   0.100096
0.309375  0.861312   0.373248   0.099072
0.309453  0.867712   0.407552   0.092672
0.309531  0.864896   0.394624   0.096512
0.309609  0.873344   0.405248   0.094336
0.309688  0.852096   0.396032   0.0896
0.309766  0.867072   0.3968   0.100096
0.309844  0.862592   0.3936   0.093568
0.309922  0.85184   0.401536   0.094848
0.31  0.88256   0.395392   0.097792
0.310078  0.877184   0.393472   0.096128
0.310156  0.867456   0.408064   0.090624
0.310234  0.87168   0.401024   0.09152
0.310312  0.848768   0.393984   0.092416
0.310391  0.872448   0.394368   0.092672
0.310469  0.859648   0.3904   0.096
0.310547  0.865792   0.399488   0.097792
0.310625  0.851328   0.395136   0.091392
0.310703  0.8608   0.406016   0.089216
0.310781  0.847104   0.395008   0.092672
0.310859  0.874496   0.409088   0.086912
0.310938  0.85248   0.394752   0.099072
0.311016  0.868864   0.387584   0.095744
0.311094  0.86016   0.403072   0.096512
0.311172  0.860928   0.401664   0.093696
0.31125  0.877056   0.397184   0.094464
0.311328  0.87552   0.402944   0.094464
0.311406  0.856192   0.393856   0.09728
0.311484  0.869248   0.400384   0.093824
0.311563  0.86336   0.399104   0.095744
0.311641  0.870016   0.3968   0.095872
0.311719  0.867968   0.39744   0.0928
0.311797  0.860288   0.387456   0.093952
0.311875  0.858496   0.388736   0.101504
0.311953  0.860032   0.399232   0.098048
0.312031  0.866816   0.400384   0.097152
0.312109  0.868864   0.399744   0.095488
0.312188  0.885376   0.400384   0.102272
0.312266  0.853376   0.414976   0.095104
0.312344  0.863488   0.387328   0.096
0.312422  0.858368   0.385408   0.095744
0.3125  0.851456   0.40192   0.093056
0.312578  0.864896   0.391936   0.095872
0.312656  0.868736   0.401408   0.102016
0.312734  0.860672   0.401024   0.096384
0.312812  0.847232   0.411648   0.094848
0.312891  0.864256   0.405504   0.097536
0.312969  0.863872   0.400768   0.092288
0.313047  0.868992   0.397568   0.1056
0.313125  0.880128   0.394112   0.108288
0.313203  0.880896   0.404864   0.101376
0.313281  0.855936   0.397312   0.093184
0.313359  0.860928   0.40576   0.096384
0.313437  0.853632   0.401024   0.090624
0.313516  0.850048   0.388608   0.089088
0.313594  0.854784   0.399616   0.101888
0.313672  0.849792   0.38848   0.096
0.31375  0.859776   0.387328   0.098176
0.313828  0.860416   0.395264   0.103296
0.313906  0.8576   0.411648   0.102656
0.313984  0.85504   0.409856   0.10176
0.314063  0.858112   0.412032   0.09472
0.314141  0.857984   0.403584   0.094464
0.314219  0.864896   0.408576   0.097536
0.314297  0.845312   0.397312   0.097792
0.314375  0.85504   0.397568   0.096128
0.314453  0.848512   0.398976   0.099584
0.314531  0.875136   0.396928   0.095616
0.314609  0.883328   0.400512   0.099328
0.314688  0.870656   0.395648   0.101248
0.314766  0.849024   0.38912   0.094592
0.314844  0.862336   0.380032   0.094336
0.314922  0.858368   0.391296   0.094336
0.315  0.876288   0.409216   0.099968
0.315078  0.852352   0.395648   0.09344
0.315156  0.861056   0.39104   0.104704
0.315234  0.859264   0.404864   0.097152
0.315312  0.854016   0.39616   0.095872
0.315391  0.8608   0.39616   0.10048
0.315469  0.862848   0.408704   0.09344
0.315547  0.861568   0.410624   0.09664
0.315625  0.864512   0.391552   0.10048
0.315703  0.856832   0.389504   0.104192
0.315781  0.851968   0.39936   0.096256
0.315859  0.861696   0.395008   0.103296
0.315937  0.855936   0.404608   0.099456
0.316016  0.851968   0.396416   0.095232
0.316094  0.865152   0.395136   0.0992
0.316172  0.869888   0.38976   0.096512
0.31625  0.876288   0.399488   0.096384
0.316328  0.863232   0.407424   0.099328
0.316406  0.857344   0.394624   0.096128
0.316484  0.863744   0.396032   0.103296
0.316563  0.870144   0.407936   0.098176
0.316641  0.854656   0.397824   0.096896
0.316719  0.854528   0.398464   0.097664
0.316797  0.875008   0.401792   0.09664
0.316875  0.863616   0.399232   0.102656
0.316953  0.860672   0.404352   0.105728
0.317031  0.857472   0.400128   0.10176
0.317109  0.8736   0.401536   0.099584
0.317188  0.86336   0.40192   0.097664
0.317266  0.863104   0.400896   0.095488
0.317344  0.849152   0.39552   0.104448
0.317422  0.852096   0.408704   0.102656
0.3175  0.859136   0.39936   0.094592
0.317578  0.849024   0.391552   0.097664
0.317656  0.852992   0.40832   0.089984
0.317734  0.843008   0.394112   0.09984
0.317812  0.854528   0.397184   0.093696
0.317891  0.849152   0.409472   0.09728
0.317969  0.847744   0.401152   0.100224
0.318047  0.844928   0.388608   0.100224
0.318125  0.86592   0.393472   0.095872
0.318203  0.840448   0.396416   0.096768
0.318281  0.861184   0.396928   0.100736
0.318359  0.857344   0.401664   0.1056
0.318437  0.851072   0.402816   0.10112
0.318516  0.851968   0.400128   0.095616
0.318594  0.878592   0.397824   0.095232
0.318672  0.861568   0.391808   0.1024
0.31875  0.855168   0.39296   0.098304
0.318828  0.861824   0.401664   0.101632
0.318906  0.868352   0.404096   0.0992
0.318984  0.840064   0.407296   0.1056
0.319063  0.852736   0.400512   0.095232
0.319141  0.859904   0.40704   0.09984
0.319219  0.852352   0.404992   0.104064
0.319297  0.852864   0.40064   0.096384
0.319375  0.859392   0.401024   0.100736
0.319453  0.856448   0.406272   0.10176
0.319531  0.861824   0.411264   0.101376
0.319609  0.874112   0.406272   0.099072
0.319688  0.864128   0.399488   0.104064
0.319766  0.840448   0.404864   0.098176
0.319844  0.859904   0.396416   0.101632
0.319922  0.844416   0.399104   0.102528
0.32  0.852224   0.406272   0.1056
0.320078  0.859904   0.398592   0.10368
0.320156  0.844672   0.393984   0.100864
0.320234  0.863232   0.396928   0.098304
0.320312  0.860416   0.400256   0.097792
0.320391  0.850304   0.404864   0.100224
0.320469  0.834176   0.39552   0.103808
0.320547  0.862336   0.402432   0.10112
0.320625  0.854656   0.39104   0.105216
0.320703  0.853632   0.403072   0.109184
0.320781  0.836352   0.409344   0.101376
0.320859  0.836224   0.406144   0.100608
0.320937  0.849152   0.405504   0.0992
0.321016  0.829312   0.398592   0.10368
0.321094  0.854656   0.401792   0.107648
0.321172  0.841344   0.412544   0.102912
0.32125  0.827008   0.401152   0.103424
0.321328  0.877952   0.394624   0.1024
0.321406  0.844288   0.400256   0.104704
0.321484  0.848256   0.40256   0.099328
0.321563  0.86016   0.400256   0.09984
0.321641  0.849024   0.393088   0.105728
0.321719  0.83968   0.409728   0.104576
0.321797  0.840064   0.402944   0.096256
0.321875  0.84288   0.407168   0.10304
0.321953  0.868992   0.393856   0.098048
0.322031  0.874368   0.409984   0.103424
0.322109  0.832384   0.39296   0.107392
0.322188  0.846464   0.408576   0.096384
0.322266  0.84352   0.392576   0.104704
0.322344  0.858496   0.406016   0.102912
0.322422  0.850944   0.41408   0.11072
0.3225  0.857216   0.396544   0.10304
0.322578  0.854016   0.404224   0.111232
0.322656  0.840064   0.39168   0.101888
0.322734  0.847744   0.4032   0.096256
0.322813  0.847616   0.42176   0.105344
0.322891  0.852096   0.407424   0.104064
0.322969  0.838272   0.393088   0.10048
0.323047  0.84864   0.398464   0.10816
0.323125  0.85824   0.40192   0.108416
0.323203  0.846464   0.39104   0.108416
0.323281  0.8448   0.397056   0.106112
0.323359  0.857088   0.408832   0.1024
0.323437  0.841856   0.40064   0.104064
0.323516  0.857472   0.411264   0.10176
0.323594  0.849408   0.395776   0.100736
0.323672  0.861952   0.39296   0.11008
0.32375  0.852736   0.40384   0.104576
0.323828  0.843904   0.399616   0.103552
0.323906  0.844672   0.416384   0.108544
0.323984  0.840704   0.401536   0.105216
0.324063  0.863616   0.39936   0.107776
0.324141  0.836224   0.416512   0.099712
0.324219  0.844544   0.409088   0.106752
0.324297  0.835328   0.401792   0.102016
0.324375  0.84288   0.3936   0.109056
0.324453  0.849664   0.39424   0.10432
0.324531  0.83904   0.407424   0.100608
0.324609  0.845696   0.400768   0.097408
0.324688  0.85248   0.399616   0.108544
0.324766  0.850816   0.410496   0.104704
0.324844  0.85568   0.400896   0.10304
0.324922  0.830336   0.402048   0.11008
0.325  0.834048   0.398464   0.1024
0.325078  0.83968   0.399488   0.101376
0.325156  0.854272   0.393856   0.099584
0.325234  0.838016   0.397568   0.107392
0.325313  0.855424   0.403456   0.105472
0.325391  0.848128   0.396032   0.09984
0.325469  0.86848   0.401664   0.1024
0.325547  0.835584   0.398336   0.113792
0.325625  0.846208   0.389376   0.103552
0.325703  0.851584   0.403712   0.101376
0.325781  0.841984   0.396288   0.102912
0.325859  0.846464   0.398976   0.100224
0.325937  0.835072   0.409344   0.095872
0.326016  0.843136   0.400128   0.105728
0.326094  0.840448   0.388864   0.109312
0.326172  0.84416   0.41024   0.104576
0.32625  0.844672   0.40896   0.106752
0.326328  0.84224   0.407296   0.110976
0.326406  0.844928   0.39104   0.108544
0.326484  0.846848   0.400512   0.106112
0.326563  0.83776   0.406272   0.10432
0.326641  0.831104   0.402048   0.110464
0.326719  0.870784   0.398336   0.104832
0.326797  0.851456   0.396928   0.109824
0.326875  0.824448   0.411904   0.099712
0.326953  0.845056   0.40064   0.100096
0.327031  0.835328   0.409984   0.10816
0.327109  0.85632   0.388352   0.112128
0.327188  0.835072   0.402688   0.11136
0.327266  0.842624   0.41472   0.11008
0.327344  0.842368   0.412544   0.108032
0.327422  0.8384   0.397568   0.109568
0.3275  0.841856   0.409984   0.106624
0.327578  0.832896   0.400384   0.104064
0.327656  0.847488   0.40704   0.105344
0.327734  0.82432   0.417024   0.112896
0.327813  0.84928   0.399872   0.1088
0.327891  0.823296   0.401664   0.110464
0.327969  0.838016   0.38848   0.110976
0.328047  0.857088   0.40128   0.102784
0.328125  0.861952   0.392448   0.100864
0.328203  0.840832   0.415104   0.110464
0.328281  0.85376   0.401408   0.103552
0.328359  0.849792   0.401024   0.109568
0.328437  0.83072   0.407296   0.106496
0.328516  0.842624   0.409344   0.105216
0.328594  0.835968   0.393728   0.107392
0.328672  0.824576   0.402432   0.112128
0.32875  0.845824   0.393216   0.100864
0.328828  0.827008   0.40256   0.101376
0.328906  0.830336   0.405632   0.108672
0.328984  0.84608   0.395008   0.110336
0.329062  0.8512   0.41344   0.099712
0.329141  0.84544   0.404864   0.108032
0.329219  0.832128   0.409088   0.112256
0.329297  0.843776   0.398848   0.113152
0.329375  0.821504   0.40832   0.108544
0.329453  0.823424   0.407552   0.105984
0.329531  0.8448   0.39936   0.115584
0.329609  0.839552   0.415616   0.111744
0.329688  0.844928   0.421632   0.117248
0.329766  0.839552   0.391168   0.112512
0.329844  0.842112   0.399616   0.103424
0.329922  0.830592   0.403968   0.104704
0.33  0.841216   0.39232   0.11008
0.330078  0.841984   0.406144   0.108288
0.330156  0.843904   0.4096   0.104576
0.330234  0.833792   0.403072   0.105728
0.330313  0.849536   0.40768   0.105856
0.330391  0.818944   0.399232   0.100736
0.330469  0.831616   0.413568   0.1056
0.330547  0.84032   0.408192   0.103808
0.330625  0.81152   0.402176   0.105856
0.330703  0.834944   0.40192   0.112896
0.330781  0.844544   0.403456   0.109568
0.330859  0.82176   0.405376   0.11392
0.330937  0.818176   0.398592   0.1088
0.331016  0.847488   0.408064   0.109696
0.331094  0.849792   0.40128   0.105728
0.331172  0.827264   0.406656   0.105088
0.33125  0.822656   0.400512   0.109312
0.331328  0.838016   0.39424   0.104448
0.331406  0.829056   0.390144   0.109312
0.331484  0.833152   0.399616   0.105856
0.331562  0.837888   0.394368   0.107776
0.331641  0.846464   0.40192   0.112896
0.331719  0.849408   0.404864   0.104192
0.331797  0.827264   0.407936   0.113024
0.331875  0.824832   0.40064   0.112384
0.331953  0.848512   0.3808   0.11264
0.332031  0.83968   0.409984   0.112896
0.332109  0.850816   0.4128   0.114944
0.332188  0.841728   0.392704   0.112384
0.332266  0.831104   0.413312   0.108288
0.332344  0.828288   0.40384   0.10752
0.332422  0.831744   0.399744   0.108544
0.3325  0.832768   0.38976   0.111104
0.332578  0.80384   0.396544   0.109312
0.332656  0.833408   0.393984   0.108928
0.332734  0.825344   0.421376   0.114304
0.332813  0.824576   0.402048   0.113664
0.332891  0.798208   0.406016   0.104064
0.332969  0.835072   0.405376   0.112896
0.333047  0.839424   0.401536   0.110336
0.333125  0.836096   0.395264   0.106368
0.333203  0.830208   0.405632   0.110336
0.333281  0.832512   0.404864   0.109184
0.333359  0.82304   0.402944   0.10752
0.333437  0.825344   0.39872   0.106624
0.333516  0.827776   0.406272   0.110336
0.333594  0.841088   0.4   0.102784
0.333672  0.838144   0.403456   0.10752
0.33375  0.836864   0.41536   0.108032
0.333828  0.80448   0.390016   0.108928
0.333906  0.823552   0.406528   0.104704
0.333984  0.836608   0.398336   0.11328
0.334062  0.82944   0.40704   0.117888
0.334141  0.820992   0.407936   0.114304
0.334219  0.820224   0.395648   0.110464
0.334297  0.820992   0.395008   0.11904
0.334375  0.832512   0.40192   0.109952
0.334453  0.831104   0.408704   0.107136
0.334531  0.859904   0.409344   0.108416
0.334609  0.832512   0.408064   0.112768
0.334688  0.836096   0.404864   0.108288
0.334766  0.82816   0.397056   0.114176
0.334844  0.841984   0.408064   0.102272
0.334922  0.840832   0.391424   0.114176
0.335  0.832128   0.411776   0.1056
0.335078  0.814464   0.39936   0.106496
0.335156  0.815616   0.399488   0.105984
0.335234  0.830464   0.398592   0.116096
0.335313  0.833792   0.390016   0.112
0.335391  0.823424   0.388608   0.113792
0.335469  0.838016   0.404352   0.108928
0.335547  0.826752   0.404352   0.108288
0.335625  0.835584   0.407296   0.116096
0.335703  0.836608   0.397184   0.114176
0.335781  0.832896   0.407168   0.115584
0.335859  0.838144   0.395392   0.104704
0.335938  0.834816   0.399488   0.113024
0.336016  0.836608   0.40704   0.106112
0.336094  0.830208   0.401664   0.113536
0.336172  0.832768   0.408448   0.106496
0.33625  0.846336   0.39232   0.11968
0.336328  0.84928   0.412672   0.10688
0.336406  0.834176   0.395904   0.115072
0.336484  0.816256   0.397824   0.111488
0.336562  0.834816   0.413696   0.109184
0.336641  0.817024   0.411904   0.110976
0.336719  0.811648   0.41216   0.115968
0.336797  0.825344   0.403328   0.114944
0.336875  0.828288   0.404864   0.11072
0.336953  0.816896   0.416   0.107776
0.337031  0.834688   0.402048   0.11264
0.337109  0.826752   0.403712   0.113152
0.337188  0.833024   0.413568   0.117504
0.337266  0.823168   0.404096   0.121344
0.337344  0.841216   0.40704   0.11008
0.337422  0.82176   0.398336   0.112128
0.3375  0.837376   0.396928   0.1152
0.337578  0.824064   0.39808   0.114688
0.337656  0.828544   0.402944   0.113664
0.337734  0.828288   0.403328   0.113792
0.337813  0.808448   0.397184   0.111488
0.337891  0.827648   0.40192   0.10816
0.337969  0.815232   0.393088   0.114304
0.338047  0.830464   0.400384   0.11328
0.338125  0.819584   0.40256   0.120704
0.338203  0.82624   0.392576   0.11328
0.338281  0.80512   0.403584   0.12096
0.338359  0.836224   0.403584   0.112
0.338438  0.824832   0.408192   0.121216
0.338516  0.8352   0.403968   0.11648
0.338594  0.819712   0.40128   0.113408
0.338672  0.828928   0.412032   0.114176
0.33875  0.817536   0.397824   0.11648
0.338828  0.83648   0.399744   0.123776
0.338906  0.822784   0.399488   0.116864
0.338984  0.823552   0.403328   0.11136
0.339062  0.808576   0.405504   0.112128
0.339141  0.828928   0.402944   0.111232
0.339219  0.816256   0.392448   0.114944
0.339297  0.81664   0.402176   0.119168
0.339375  0.82048   0.404864   0.109696
0.339453  0.807552   0.409088   0.111616
0.339531  0.822784   0.408064   0.111104
0.339609  0.81088   0.410368   0.114688
0.339688  0.81664   0.407168   0.110336
0.339766  0.816256   0.409472   0.11456
0.339844  0.846208   0.40832   0.116224
0.339922  0.821248   0.39232   0.111872
0.34  0.813056   0.400384   0.11584
0.340078  0.827776   0.39296   0.116736
0.340156  0.81984   0.39616   0.114048
0.340234  0.827264   0.402048   0.115584
0.340313  0.816384   0.399232   0.119296
0.340391  0.834048   0.402048   0.112768
0.340469  0.838784   0.406784   0.11392
0.340547  0.828928   0.408192   0.113024
0.340625  0.813184   0.400128   0.116608
0.340703  0.838272   0.403968   0.113664
0.340781  0.82176   0.3968   0.105984
0.340859  0.828288   0.396672   0.116992
0.340938  0.818304   0.40896   0.119168
0.341016  0.827008   0.40192   0.121344
0.341094  0.801792   0.413312   0.117376
0.341172  0.836352   0.413312   0.112128
0.34125  0.83008   0.406144   0.113792
0.341328  0.843264   0.409728   0.115712
0.341406  0.814336   0.409856   0.111616
0.341484  0.824192   0.409216   0.116096
0.341562  0.829184   0.397568   0.111232
0.341641  0.816128   0.40832   0.114944
0.341719  0.814464   0.400128   0.11456
0.341797  0.820608   0.395264   0.105728
0.341875  0.819968   0.41024   0.121728
0.341953  0.827136   0.397312   0.115072
0.342031  0.824832   0.388992   0.114304
0.342109  0.816256   0.403584   0.121216
0.342188  0.8288   0.401664   0.107648
0.342266  0.828544   0.402048   0.118272
0.342344  0.820992   0.4064   0.111232
0.342422  0.812032   0.3936   0.113536
0.3425  0.840832   0.408576   0.12032
0.342578  0.833408   0.389504   0.11648
0.342656  0.812288   0.405248   0.115712
0.342734  0.817152   0.402304   0.115712
0.342813  0.822656   0.411776   0.118528
0.342891  0.83072   0.415872   0.11328
0.342969  0.827776   0.395904   0.12224
0.343047  0.823296   0.406144   0.112256
0.343125  0.823936   0.413056   0.113536
0.343203  0.79936   0.41216   0.116736
0.343281  0.834944   0.413952   0.119936
0.343359  0.8096   0.422656   0.121088
0.343438  0.819072   0.40192   0.120064
0.343516  0.825984   0.399488   0.118912
0.343594  0.816896   0.402816   0.11392
0.343672  0.803584   0.402304   0.123392
0.34375  0.804224   0.407168   0.111104
0.343828  0.806784   0.40768   0.120576
0.343906  0.805632   0.410624   0.114688
0.343984  0.809088   0.402688   0.111872
0.344062  0.83456   0.40192   0.120576
0.344141  0.805504   0.407808   0.124416
0.344219  0.81216   0.410624   0.114176
0.344297  0.806272   0.398336   0.121728
0.344375  0.806016   0.39488   0.118144
0.344453  0.81472   0.379648   0.123648
0.344531  0.8192   0.396544   0.123136
0.344609  0.809984   0.392576   0.117248
0.344687  0.822528   0.403072   0.122752
0.344766  0.784384   0.39744   0.127488
0.344844  0.811008   0.40128   0.116096
0.344922  0.82368   0.400384   0.116608
0.345  0.810368   0.413312   0.11968
0.345078  0.796928   0.393216   0.116992
0.345156  0.810368   0.40768   0.118144
0.345234  0.822016   0.398592   0.119936
0.345313  0.797184   0.39232   0.120448
0.345391  0.80576   0.411648   0.115328
0.345469  0.82304   0.398976   0.113536
0.345547  0.80448   0.402048   0.113664
0.345625  0.796288   0.40256   0.123392
0.345703  0.814336   0.4032   0.121216
0.345781  0.807296   0.411392   0.11968
0.345859  0.79872   0.401792   0.112896
0.345938  0.801024   0.400512   0.118272
0.346016  0.813312   0.401792   0.126464
0.346094  0.80768   0.404864   0.119168
0.346172  0.81984   0.41856   0.1184
0.34625  0.82048   0.392192   0.124544
0.346328  0.81856   0.390912   0.119808
0.346406  0.792064   0.409344   0.117632
0.346484  0.820864   0.391168   0.116224
0.346562  0.792192   0.405248   0.12352
0.346641  0.801024   0.42368   0.119424
0.346719  0.818688   0.400256   0.1184
0.346797  0.826624   0.3968   0.1216
0.346875  0.824576   0.412672   0.124032
0.346953  0.829312   0.399232   0.112384
0.347031  0.797312   0.408448   0.120192
0.347109  0.810752   0.406784   0.117248
0.347187  0.813568   0.40448   0.12032
0.347266  0.818304   0.398976   0.11264
0.347344  0.792832   0.415616   0.12608
0.347422  0.803584   0.405504   0.122368
0.3475  0.811648   0.412288   0.118528
0.347578  0.81216   0.387712   0.11456
0.347656  0.817024   0.407168   0.1248
0.347734  0.806016   0.416256   0.118784
0.347813  0.83008   0.390272   0.128
0.347891  0.81216   0.422528   0.123008
0.347969  0.816896   0.406016   0.116096
0.348047  0.819584   0.399232   0.124544
0.348125  0.79744   0.41024   0.123008
0.348203  0.82048   0.398208   0.120576
0.348281  0.817024   0.41344   0.118784
0.348359  0.805504   0.40704   0.118272
0.348438  0.822528   0.40384   0.12224
0.348516  0.815104   0.409088   0.120704
0.348594  0.82752   0.396672   0.120832
0.348672  0.796672   0.405504   0.114944
0.34875  0.795776   0.400256   0.120192
0.348828  0.810368   0.404096   0.117248
0.348906  0.804864   0.411008   0.118528
0.348984  0.828928   0.408576   0.11968
0.349062  0.806784   0.4032   0.128512
0.349141  0.824704   0.403712   0.116864
0.349219  0.80064   0.4096   0.1216
0.349297  0.807424   0.394496   0.116736
0.349375  0.809472   0.406656   0.123904
0.349453  0.790528   0.4064   0.12544
0.349531  0.79232   0.391936   0.112
0.349609  0.80064   0.402688   0.113664
0.349687  0.80896   0.415872   0.118144
0.349766  0.819968   0.403328   0.129408
0.349844  0.802304   0.400128   0.119552
0.349922  0.822528   0.411776   0.125184
0.35  0.8128   0.40704   0.12544
0.350078  0.799872   0.403072   0.120448
0.350156  0.804736   0.398848   0.12736
0.350234  0.815488   0.416512   0.120064
0.350313  0.806656   0.395008   0.121984
0.350391  0.808576   0.407168   0.117248
0.350469  0.821376   0.39616   0.121856
0.350547  0.797952   0.398336   0.114432
0.350625  0.801024   0.401664   0.119808
0.350703  0.819072   0.395136   0.12032
0.350781  0.789504   0.402176   0.120832
0.350859  0.792704   0.402304   0.120832
0.350938  0.811648   0.4064   0.1216
0.351016  0.805632   0.393216   0.119168
0.351094  0.789248   0.394368   0.118144
0.351172  0.81984   0.3968   0.122112
0.35125  0.791552   0.413696   0.1184
0.351328  0.820096   0.403968   0.12288
0.351406  0.815872   0.41792   0.11904
0.351484  0.814208   0.398592   0.121984
0.351562  0.807296   0.404864   0.122368
0.351641  0.79552   0.406528   0.11712
0.351719  0.790912   0.40896   0.1184
0.351797  0.803968   0.408832   0.122112
0.351875  0.812544   0.413312   0.125312
0.351953  0.787584   0.397568   0.123776
0.352031  0.800896   0.400896   0.126976
0.352109  0.797184   0.404736   0.127104
0.352187  0.793472   0.402816   0.11968
0.352266  0.802944   0.398208   0.134272
0.352344  0.804096   0.405632   0.114432
0.352422  0.800128   0.415616   0.121856
0.3525  0.796928   0.410368   0.121728
0.352578  0.811904   0.404224   0.121216
0.352656  0.795776   0.411776   0.124032
0.352734  0.822656   0.411392   0.123392
0.352813  0.796672   0.416   0.121216
0.352891  0.798592   0.410112   0.120576
0.352969  0.807168   0.407808   0.119552
0.353047  0.793728   0.399232   0.122624
0.353125  0.797184   0.402048   0.118144
0.353203  0.798336   0.404992   0.122112
0.353281  0.802304   0.414976   0.121984
0.353359  0.78208   0.38528   0.124672
0.353438  0.81792   0.40448   0.123008
0.353516  0.79232   0.410496   0.123008
0.353594  0.80704   0.406784   0.120448
0.353672  0.80384   0.405888   0.121344
0.35375  0.780416   0.41152   0.117888
0.353828  0.807424   0.41024   0.118144
0.353906  0.817408   0.402048   0.123904
0.353984  0.822016   0.397568   0.130816
0.354063  0.802176   0.417152   0.12224
0.354141  0.8256   0.400896   0.123392
0.354219  0.786432   0.3968   0.122752
0.354297  0.833408   0.405888   0.129152
0.354375  0.795648   0.41408   0.128256
0.354453  0.794496   0.41536   0.127616
0.354531  0.801664   0.39744   0.125824
0.354609  0.786304   0.403456   0.120448
0.354687  0.798848   0.401152   0.125568
0.354766  0.788224   0.395904   0.124672
0.354844  0.80384   0.407296   0.123648
0.354922  0.806912   0.411136   0.123648
0.355  0.792576   0.420352   0.115584
0.355078  0.783232   0.39296   0.118912
0.355156  0.809472   0.38656   0.121472
0.355234  0.793088   0.4224   0.128128
0.355313  0.800896   0.406144   0.125056
0.355391  0.807936   0.403328   0.12288
0.355469  0.790144   0.41088   0.12736
0.355547  0.79616   0.3904   0.127104
0.355625  0.797952   0.401664   0.13184
0.355703  0.809472   0.399488   0.125696
0.355781  0.81024   0.408192   0.126464
0.355859  0.798976   0.389248   0.134016
0.355938  0.801792   0.406912   0.125568
0.356016  0.8096   0.395776   0.120192
0.356094  0.811008   0.405248   0.127744
0.356172  0.792448   0.407936   0.121216
0.35625  0.79936   0.399616   0.127488
0.356328  0.773248   0.407808   0.118016
0.356406  0.792064   0.407424   0.122368
0.356484  0.7872   0.406528   0.129792
0.356563  0.786048   0.406144   0.125184
0.356641  0.815232   0.404096   0.126464
0.356719  0.80064   0.402816   0.125696
0.356797  0.803584   0.40448   0.116224
0.356875  0.800896   0.403584   0.124544
0.356953  0.810624   0.395904   0.117504
0.357031  0.801024   0.386432   0.124032
0.357109  0.815232   0.416384   0.123008
0.357187  0.806656   0.38656   0.1248
0.357266  0.797312   0.405888   0.129536
0.357344  0.8096   0.411776   0.123008
0.357422  0.7936   0.416896   0.122624
0.3575  0.791424   0.41152   0.130304
0.357578  0.81088   0.40128   0.119552
0.357656  0.782592   0.416256   0.130048
0.357734  0.795648   0.404736   0.128128
0.357813  0.782976   0.412032   0.12096
0.357891  0.804352   0.39104   0.127232
0.357969  0.799232   0.406016   0.126592
0.358047  0.79168   0.397312   0.130048
0.358125  0.795392   0.40704   0.123776
0.358203  0.806784   0.392704   0.124032
0.358281  0.789248   0.401536   0.125312
0.358359  0.80448   0.400512   0.127872
0.358438  0.795392   0.428288   0.119552
0.358516  0.791808   0.411392   0.118912
0.358594  0.803456   0.4192   0.126464
0.358672  0.787584   0.415488   0.133888
0.35875  0.808448   0.403968   0.1312
0.358828  0.797184   0.412544   0.1248
0.358906  0.782848   0.413824   0.136064
0.358984  0.813952   0.391168   0.126464
0.359063  0.784128   0.400512   0.123392
0.359141  0.806272   0.408576   0.125312
0.359219  0.80128   0.40832   0.124544
0.359297  0.800768   0.396032   0.131584
0.359375  0.808704   0.412288   0.131584
0.359453  0.789248   0.40832   0.124416
0.359531  0.802048   0.412672   0.126336
0.359609  0.807168   0.402048   0.126464
0.359687  0.778368   0.402048   0.119808
0.359766  0.815104   0.404096   0.136064
0.359844  0.816   0.406528   0.130432
0.359922  0.795008   0.412672   0.125056
0.36  0.789376   0.403072   0.127744
0.360078  0.780288   0.416896   0.125056
0.360156  0.782464   0.411008   0.123136
0.360234  0.800768   0.414336   0.11904
0.360312  0.806272   0.418048   0.123136
0.360391  0.783744   0.416512   0.13248
0.360469  0.8   0.400512   0.124672
0.360547  0.779392   0.39872   0.129024
0.360625  0.776192   0.404608   0.129536
0.360703  0.790016   0.405888   0.123008
0.360781  0.79296   0.403712   0.120448
0.360859  0.794624   0.413312   0.123904
0.360938  0.809344   0.411136   0.128128
0.361016  0.808704   0.39616   0.12416
0.361094  0.801536   0.408832   0.126336
0.361172  0.797056   0.407552   0.130048
0.36125  0.813056   0.39872   0.121856
0.361328  0.793856   0.397056   0.127488
0.361406  0.797952   0.411392   0.12544
0.361484  0.7968   0.399744   0.13184
0.361563  0.790528   0.398592   0.128896
0.361641  0.795008   0.406144   0.13248
0.361719  0.798592   0.414592   0.1216
0.361797  0.794368   0.415744   0.133504
0.361875  0.7904   0.402048   0.124416
0.361953  0.788224   0.415872   0.131712
0.362031  0.796672   0.396288   0.125824
0.362109  0.790912   0.394624   0.125824
0.362187  0.806912   0.416   0.127616
0.362266  0.786944   0.40512   0.132352
0.362344  0.789248   0.411264   0.130816
0.362422  0.793216   0.399744   0.135424
0.3625  0.79744   0.39616   0.126848
0.362578  0.80192   0.401152   0.124672
0.362656  0.802048   0.40064   0.131968
0.362734  0.78656   0.406784   0.126592
0.362812  0.781056   0.410752   0.1216
0.362891  0.776704   0.414336   0.129024
0.362969  0.804608   0.395776   0.12544
0.363047  0.790144   0.396672   0.127232
0.363125  0.785792   0.414848   0.12352
0.363203  0.794496   0.409088   0.12608
0.363281  0.786816   0.396672   0.135424
0.363359  0.785664   0.403456   0.128256
0.363438  0.797312   0.395648   0.1312
0.363516  0.777984   0.39744   0.129664
0.363594  0.790656   0.410752   0.133376
0.363672  0.776192   0.406016   0.123392
0.36375  0.803968   0.40832   0.12544
0.363828  0.79616   0.396672   0.120192
0.363906  0.788992   0.413568   0.131968
0.363984  0.793088   0.393472   0.132992
0.364063  0.783488   0.4064   0.126464
0.364141  0.793984   0.411648   0.125952
0.364219  0.779648   0.401024   0.127488
0.364297  0.795904   0.408832   0.132352
0.364375  0.784896   0.410496   0.126592
0.364453  0.779008   0.392448   0.124928
0.364531  0.794368   0.414848   0.132096
0.364609  0.780288   0.413312   0.135808
0.364687  0.77888   0.402944   0.131968
0.364766  0.798336   0.402048   0.126592
0.364844  0.784384   0.406272   0.130048
0.364922  0.779008   0.396416   0.130048
0.365  0.792448   0.412032   0.13568
0.365078  0.795904   0.411008   0.125696
0.365156  0.763136   0.403712   0.133504
0.365234  0.776704   0.405248   0.1248
0.365312  0.772736   0.405888   0.136576
0.365391  0.793856   0.407552   0.130048
0.365469  0.778112   0.394752   0.128768
0.365547  0.77824   0.399232   0.130432
0.365625  0.783616   0.412032   0.1248
0.365703  0.793728   0.396416   0.132736
0.365781  0.784   0.397568   0.133888
0.365859  0.785792   0.400896   0.127744
0.365938  0.789888   0.395136   0.129024
0.366016  0.783744   0.400768   0.13056
0.366094  0.778496   0.40896   0.133376
0.366172  0.798208   0.409984   0.131712
0.36625  0.788096   0.394752   0.120704
0.366328  0.78528   0.40192   0.13056
0.366406  0.81152   0.40576   0.132224
0.366484  0.782208   0.390144   0.131968
0.366563  0.795264   0.409472   0.125696
0.366641  0.787328   0.402816   0.12928
0.366719  0.780672   0.40256   0.136064
0.366797  0.797696   0.409472   0.131968
0.366875  0.784384   0.40192   0.134656
0.366953  0.781568   0.404096   0.130944
0.367031  0.7808   0.409216   0.12928
0.367109  0.78656   0.399104   0.130816
0.367188  0.798208   0.401536   0.133888
0.367266  0.79168   0.393728   0.14208
0.367344  0.78272   0.412672   0.132736
0.367422  0.7808   0.402304   0.12864
0.3675  0.787072   0.400384   0.125184
0.367578  0.778496   0.396288   0.1312
0.367656  0.787584   0.405888   0.132864
0.367734  0.787456   0.408832   0.130816
0.367812  0.776448   0.3968   0.135296
0.367891  0.795136   0.411264   0.128128
0.367969  0.77632   0.419712   0.130944
0.368047  0.7904   0.405248   0.134528
0.368125  0.789632   0.398592   0.134272
0.368203  0.784256   0.407424   0.12608
0.368281  0.796544   0.42496   0.132352
0.368359  0.779776   0.400384   0.131712
0.368438  0.784256   0.406272   0.129536
0.368516  0.770432   0.395392   0.134912
0.368594  0.784256   0.41472   0.131712
0.368672  0.760704   0.407936   0.133504
0.36875  0.778752   0.401024   0.141056
0.368828  0.777088   0.402176   0.127232
0.368906  0.80256   0.401152   0.13568
0.368984  0.769408   0.404224   0.13184
0.369063  0.777856   0.405376   0.1312
0.369141  0.789888   0.403712   0.131968
0.369219  0.790912   0.40768   0.13056
0.369297  0.787584   0.411648   0.13248
0.369375  0.778624   0.40768   0.126208
0.369453  0.781568   0.395392   0.13312
0.369531  0.774272   0.403072   0.136192
0.369609  0.766592   0.405632   0.131712
0.369688  0.784256   0.403456   0.131456
0.369766  0.790144   0.397056   0.124544
0.369844  0.789632   0.410624   0.13632
0.369922  0.782464   0.4032   0.139904
0.37  0.78912   0.40448   0.139264
0.370078  0.79616   0.397824   0.124416
0.370156  0.787328   0.398848   0.13376
0.370234  0.780928   0.405888   0.1312
0.370312  0.789632   0.4032   0.14464
0.370391  0.77824   0.414848   0.134912
0.370469  0.786048   0.41088   0.129024
0.370547  0.771328   0.411776   0.145792
0.370625  0.766848   0.402176   0.130816
0.370703  0.7616   0.4   0.133248
0.370781  0.767104   0.409728   0.132096
0.370859  0.78016   0.413696   0.133376
0.370938  0.771072   0.395264   0.139264
0.371016  0.777728   0.41728   0.136448
0.371094  0.767232   0.4032   0.135424
0.371172  0.780288   0.38912   0.136704
0.37125  0.775424   0.399744   0.127232
0.371328  0.78336   0.418944   0.1312
0.371406  0.785152   0.397056   0.133888
0.371484  0.77248   0.406144   0.1344
0.371563  0.780288   0.396672   0.140416
0.371641  0.777216   0.411648   0.131328
0.371719  0.769024   0.399744   0.13504
0.371797  0.78272   0.404992   0.129408
0.371875  0.793856   0.391424   0.1312
0.371953  0.785536   0.406016   0.139776
0.372031  0.775936   0.400896   0.132352
0.372109  0.770432   0.405248   0.137728
0.372188  0.77632   0.413312   0.132352
0.372266  0.774528   0.414464   0.1376
0.372344  0.773632   0.396928   0.132096
0.372422  0.779392   0.396672   0.135296
0.3725  0.772864   0.395264   0.13056
0.372578  0.780032   0.400384   0.130176
0.372656  0.792448   0.40512   0.130176
0.372734  0.767616   0.402944   0.135296
0.372812  0.785536   0.415616   0.142464
0.372891  0.7744   0.404736   0.13312
0.372969  0.778112   0.407424   0.140416
0.373047  0.78848   0.408064   0.140544
0.373125  0.781696   0.417152   0.132736
0.373203  0.787328   0.401024   0.129408
0.373281  0.775296   0.40448   0.134912
0.373359  0.766976   0.399104   0.142464
0.373438  0.786432   0.409088   0.13248
0.373516  0.775808   0.41024   0.136832
0.373594  0.758528   0.407424   0.138496
0.373672  0.776192   0.403712   0.137344
0.37375  0.77056   0.408832   0.139136
0.373828  0.761472   0.411776   0.134528
0.373906  0.78016   0.408832   0.142208
0.373984  0.768512   0.40192   0.136448
0.374063  0.777344   0.40512   0.138496
0.374141  0.779392   0.405632   0.133632
0.374219  0.7648   0.406912   0.135168
0.374297  0.762496   0.400512   0.136704
0.374375  0.77824   0.401664   0.140032
0.374453  0.773888   0.403456   0.13952
0.374531  0.783488   0.409344   0.135424
0.374609  0.753792   0.427136   0.145792
0.374688  0.77376   0.411392   0.133504
0.374766  0.788608   0.408192   0.130176
0.374844  0.772608   0.416   0.136832
0.374922  0.781824   0.412544   0.133888
0.375  0.783744   0.41344   0.138752
0.375078  0.780928   0.400256   0.136832
0.375156  0.770816   0.409728   0.131584
0.375234  0.7712   0.40576   0.132352
0.375312  0.778624   0.410112   0.137984
0.375391  0.761856   0.399744   0.134656
0.375469  0.783616   0.414336   0.134144
0.375547  0.767744   0.407808   0.14144
0.375625  0.771328   0.409344   0.134784
0.375703  0.783872   0.399104   0.13568
0.375781  0.777984   0.392064   0.137472
0.375859  0.77056   0.41024   0.144384
0.375938  0.765824   0.400512   0.13312
0.376016  0.751872   0.409984   0.136064
0.376094  0.772608   0.401664   0.138112
0.376172  0.752   0.401664   0.135808
0.37625  0.763776   0.40768   0.135168
0.376328  0.765184   0.409984   0.13888
0.376406  0.772736   0.411392   0.14144
0.376484  0.80576   0.410368   0.135936
0.376563  0.786048   0.389376   0.142208
0.376641  0.771584   0.420224   0.135552
0.376719  0.770048   0.401408   0.13248
0.376797  0.78336   0.418816   0.13824
0.376875  0.773376   0.408064   0.140672
0.376953  0.777344   0.407936   0.142592
0.377031  0.782976   0.395648   0.13568
0.377109  0.77056   0.3968   0.13504
0.377188  0.774016   0.403968   0.13696
0.377266  0.770304   0.4032   0.13376
0.377344  0.77824   0.409088   0.131712
0.377422  0.768   0.385536   0.13888
0.3775  0.778368   0.415104   0.136576
0.377578  0.759296   0.40768   0.142592
0.377656  0.768768   0.384256   0.138624
0.377734  0.75712   0.402176   0.132096
0.377812  0.775168   0.402432   0.135808
0.377891  0.766464   0.395008   0.135296
0.377969  0.757376   0.411136   0.147584
0.378047  0.781568   0.416896   0.140544
0.378125  0.752512   0.403712   0.13888
0.378203  0.77568   0.392192   0.133888
0.378281  0.758656   0.386816   0.13952
0.378359  0.750208   0.404608   0.133504
0.378437  0.754048   0.41664   0.144
0.378516  0.75968   0.416768   0.135424
0.378594  0.75136   0.411008   0.13632
0.378672  0.758144   0.406784   0.133888
0.37875  0.786176   0.397696   0.135296
0.378828  0.759296   0.414464   0.138368
0.378906  0.77888   0.40832   0.135808
0.378984  0.76096   0.381952   0.139264
0.379063  0.76928   0.413056   0.144128
0.379141  0.772608   0.410752   0.140928
0.379219  0.779008   0.409728   0.137088
0.379297  0.76608   0.41472   0.1376
0.379375  0.76736   0.405632   0.143872
0.379453  0.774656   0.409472   0.139264
0.379531  0.753024   0.400896   0.138112
0.379609  0.763776   0.409344   0.137472
0.379688  0.760192   0.400384   0.139776
0.379766  0.749824   0.399104   0.1408
0.379844  0.782848   0.404992   0.142208
0.379922  0.76928   0.393472   0.141952
0.38  0.774016   0.403328   0.138752
0.380078  0.766848   0.402176   0.144896
0.380156  0.774016   0.390656   0.12992
0.380234  0.771072   0.4096   0.137856
0.380312  0.779904   0.412928   0.143744
0.380391  0.764928   0.41984   0.13248
0.380469  0.76544   0.414592   0.131968
0.380547  0.771328   0.403328   0.143744
0.380625  0.762496   0.394368   0.149888
0.380703  0.76736   0.404352   0.135808
0.380781  0.7712   0.420992   0.138496
0.380859  0.759296   0.4032   0.13632
0.380937  0.754432   0.400768   0.136704
0.381016  0.765952   0.406912   0.143872
0.381094  0.738432   0.401792   0.137088
0.381172  0.761472   0.417408   0.138624
0.38125  0.748928   0.412544   0.142976
0.381328  0.767744   0.397312   0.140672
0.381406  0.771328   0.416   0.140928
0.381484  0.763392   0.405248   0.139136
0.381563  0.758784   0.410368   0.138752
0.381641  0.749056   0.39552   0.142208
0.381719  0.75904   0.407168   0.14272
0.381797  0.763008   0.425728   0.138752
0.381875  0.771968   0.399232   0.14592
0.381953  0.768   0.408192   0.138624
0.382031  0.773376   0.4   0.140544
0.382109  0.757632   0.405888   0.13376
0.382188  0.758912   0.402304   0.137216
0.382266  0.762112   0.400896   0.146176
0.382344  0.769152   0.398976   0.141824
0.382422  0.756992   0.416384   0.141696
0.3825  0.76416   0.407936   0.148864
0.382578  0.758656   0.411136   0.13184
0.382656  0.767488   0.391808   0.13888
0.382734  0.766208   0.401024   0.1408
0.382812  0.77568   0.399104   0.13568
0.382891  0.76928   0.415744   0.142208
0.382969  0.770944   0.40576   0.135424
0.383047  0.753408   0.419584   0.144
0.383125  0.769152   0.405504   0.138624
0.383203  0.740352   0.41216   0.146432
0.383281  0.763904   0.402688   0.142592
0.383359  0.768   0.390784   0.146432
0.383437  0.766464   0.407808   0.141312
0.383516  0.752128   0.404736   0.147328
0.383594  0.739584   0.398848   0.135552
0.383672  0.7616   0.400128   0.142208
0.38375  0.748288   0.40704   0.139136
0.383828  0.766848   0.410496   0.145536
0.383906  0.762368   0.403584   0.136832
0.383984  0.771072   0.405632   0.142976
0.384063  0.761728   0.391168   0.149248
0.384141  0.747776   0.404736   0.147456
0.384219  0.760448   0.404864   0.140672
0.384297  0.742144   0.38656   0.141696
0.384375  0.770432   0.407296   0.13888
0.384453  0.74624   0.407168   0.136832
0.384531  0.765696   0.395008   0.145024
0.384609  0.750208   0.402944   0.139904
0.384688  0.7648   0.39424   0.139008
0.384766  0.76224   0.410368   0.146048
0.384844  0.744192   0.41472   0.144384
0.384922  0.734208   0.397568   0.136448
0.385  0.766464   0.398464   0.14464
0.385078  0.745088   0.395392   0.134656
0.385156  0.752512   0.409984   0.140416
0.385234  0.769024   0.415744   0.141952
0.385313  0.77888   0.391296   0.1376
0.385391  0.769792   0.41408   0.1408
0.385469  0.759424   0.411008   0.137984
0.385547  0.765568   0.40768   0.138368
0.385625  0.751872   0.39936   0.146176
0.385703  0.745216   0.405888   0.140416
0.385781  0.768128   0.413184   0.137344
0.385859  0.747392   0.404096   0.146304
0.385937  0.77184   0.4   0.15104
0.386016  0.744576   0.39616   0.139648
0.386094  0.750976   0.41088   0.141184
0.386172  0.751488   0.4128   0.137984
0.38625  0.762112   0.403328   0.137728
0.386328  0.759936   0.407808   0.14464
0.386406  0.7328   0.403584   0.148352
0.386484  0.751488   0.409472   0.145792
0.386563  0.765568   0.398848   0.150912
0.386641  0.76672   0.40192   0.14656
0.386719  0.767616   0.406272   0.141056
0.386797  0.742528   0.409088   0.136448
0.386875  0.764288   0.39808   0.13824
0.386953  0.756608   0.401152   0.148096
0.387031  0.739712   0.40512   0.146048
0.387109  0.74816   0.407808   0.139776
0.387188  0.735616   0.40576   0.146816
0.387266  0.747136   0.403456   0.141824
0.387344  0.755456   0.40192   0.13888
0.387422  0.754304   0.410752   0.142336
0.3875  0.751616   0.396032   0.141568
0.387578  0.749056   0.396928   0.14336
0.387656  0.732416   0.39872   0.143872
0.387734  0.768512   0.40064   0.148224
0.387813  0.761728   0.3968   0.14464
0.387891  0.756864   0.402944   0.147584
0.387969  0.766464   0.402816   0.149248
0.388047  0.744064   0.394624   0.141696
0.388125  0.756736   0.404096   0.139008
0.388203  0.747008   0.409984   0.13824
0.388281  0.7648   0.397312   0.140416
0.388359  0.759552   0.40576   0.157696
0.388437  0.775424   0.399104   0.144896
0.388516  0.75008   0.391424   0.144
0.388594  0.768768   0.395136   0.138752
0.388672  0.759552   0.39744   0.143744
0.38875  0.757248   0.394368   0.138752
0.388828  0.76096   0.385792   0.143872
0.388906  0.760448   0.416512   0.151808
0.388984  0.73984   0.4064   0.147456
0.389063  0.761856   0.407296   0.150144
0.389141  0.77376   0.414848   0.139648
0.389219  0.75008   0.404608   0.141696
0.389297  0.761088   0.413696   0.140672
0.389375  0.756992   0.41024   0.151168
0.389453  0.744704   0.393984   0.144896
0.389531  0.753664   0.399872   0.13952
0.389609  0.753664   0.410112   0.145664
0.389688  0.755072   0.403712   0.149888
0.389766  0.762752   0.397696   0.146816
0.389844  0.724608   0.411392   0.144256
0.389922  0.750464   0.39552   0.149376
0.39  0.748032   0.401792   0.141952
0.390078  0.754304   0.392832   0.151936
0.390156  0.765184   0.409728   0.14592
0.390234  0.749696   0.398336   0.143872
0.390313  0.753792   0.415232   0.148864
0.390391  0.735616   0.395904   0.14592
0.390469  0.758784   0.399872   0.146944
0.390547  0.764288   0.39744   0.149504
0.390625  0.753024   0.399488   0.154624
0.390703  0.764928   0.409472   0.147072
0.390781  0.755072   0.403456   0.15232
0.390859  0.749824   0.3968   0.143104
0.390937  0.750976   0.403072   0.142336
0.391016  0.762112   0.393472   0.144
0.391094  0.772224   0.41024   0.14912
0.391172  0.733824   0.400896   0.140928
0.39125  0.745856   0.39808   0.142464
0.391328  0.733056   0.403712   0.148096
0.391406  0.740352   0.403328   0.150656
0.391484  0.754432   0.41344   0.139136
0.391563  0.750848   0.398336   0.141824
0.391641  0.74752   0.40192   0.144384
0.391719  0.750464   0.412288   0.143104
0.391797  0.76608   0.398848   0.148608
0.391875  0.758528   0.392064   0.140288
0.391953  0.766208   0.400768   0.144384
0.392031  0.74688   0.404608   0.147456
0.392109  0.747776   0.406656   0.145792
0.392188  0.759296   0.4064   0.14464
0.392266  0.755328   0.42304   0.142336
0.392344  0.747008   0.401664   0.148864
0.392422  0.745088   0.397824   0.15104
0.3925  0.758144   0.411904   0.146688
0.392578  0.749056   0.404864   0.144896
0.392656  0.748416   0.404096   0.146048
0.392734  0.73664   0.4   0.153344
0.392813  0.74944   0.41728   0.143232
0.392891  0.755072   0.392576   0.153088
0.392969  0.760704   0.396672   0.150528
0.393047  0.729856   0.396416   0.149632
0.393125  0.757376   0.4032   0.146432
0.393203  0.749184   0.405888   0.149888
0.393281  0.750208   0.399616   0.143616
0.393359  0.754432   0.406912   0.148736
0.393437  0.75584   0.407808   0.144
0.393516  0.759552   0.39552   0.157824
0.393594  0.746752   0.418048   0.15232
0.393672  0.743552   0.390144   0.152832
0.39375  0.749568   0.39872   0.143872
0.393828  0.737408   0.403072   0.149632
0.393906  0.763264   0.402432   0.146944
0.393984  0.749952   0.401024   0.146944
0.394062  0.75328   0.39296   0.146944
0.394141  0.755072   0.40128   0.146304
0.394219  0.734208   0.408832   0.1472
0.394297  0.75264   0.416384   0.14464
0.394375  0.737792   0.409216   0.145664
0.394453  0.748032   0.402816   0.153344
0.394531  0.755456   0.40768   0.153344
0.394609  0.738688   0.402048   0.15616
0.394688  0.736256   0.4   0.153088
0.394766  0.734592   0.393088   0.153472
0.394844  0.75136   0.406656   0.14464
0.394922  0.748672   0.399104   0.143744
0.395  0.755072   0.403072   0.157952
0.395078  0.74688   0.411648   0.14848
0.395156  0.744448   0.412288   0.14848
0.395234  0.75008   0.396288   0.146304
0.395313  0.738176   0.406784   0.15168
0.395391  0.741888   0.411392   0.153472
0.395469  0.735872   0.407424   0.150528
0.395547  0.748288   0.41344   0.149248
0.395625  0.7424   0.4   0.148608
0.395703  0.744832   0.409856   0.155648
0.395781  0.74816   0.408192   0.147712
0.395859  0.74176   0.406144   0.143232
0.395937  0.748032   0.4   0.149632
0.396016  0.736256   0.387584   0.151296
0.396094  0.736768   0.390656   0.155392
0.396172  0.761856   0.402944   0.148608
0.39625  0.738688   0.402944   0.144896
0.396328  0.73728   0.40896   0.147456
0.396406  0.727936   0.394624   0.148224
0.396484  0.754432   0.3936   0.15168
0.396562  0.728192   0.4   0.142464
0.396641  0.747136   0.396032   0.143104
0.396719  0.753024   0.402944   0.14656
0.396797  0.733568   0.409728   0.149248
0.396875  0.747904   0.391296   0.15232
0.396953  0.752   0.398848   0.144384
0.397031  0.733952   0.415488   0.145152
0.397109  0.765056   0.39872   0.154752
0.397188  0.745984   0.399744   0.157696
0.397266  0.748288   0.391936   0.144896
0.397344  0.752768   0.397056   0.15424
0.397422  0.754688   0.39744   0.15424
0.3975  0.734464   0.400512   0.149376
0.397578  0.722688   0.39808   0.153344
0.397656  0.734592   0.409856   0.145024
0.397734  0.729472   0.406528   0.148608
0.397813  0.73792   0.399232   0.15168
0.397891  0.7296   0.401664   0.1472
0.397969  0.722688   0.412544   0.147456
0.398047  0.759808   0.409472   0.146304
0.398125  0.75136   0.41856   0.148736
0.398203  0.732032   0.414592   0.148608
0.398281  0.762368   0.416   0.153088
0.398359  0.746112   0.396928   0.146432
0.398438  0.73088   0.401536   0.153984
0.398516  0.736384   0.403456   0.14656
0.398594  0.740224   0.39424   0.157184
0.398672  0.745856   0.393344   0.145664
0.39875  0.73472   0.408448   0.15616
0.398828  0.725888   0.405248   0.15104
0.398906  0.743168   0.405504   0.149504
0.398984  0.734464   0.408064   0.153472
0.399062  0.740224   0.407424   0.153216
0.399141  0.731776   0.409344   0.14976
0.399219  0.721024   0.409088   0.148736
0.399297  0.739456   0.411264   0.153472
0.399375  0.755968   0.40448   0.155136
0.399453  0.734592   0.400768   0.151168
0.399531  0.725888   0.394624   0.153472
0.399609  0.736768   0.4032   0.157952
0.399688  0.749056   0.399488   0.149632
0.399766  0.726656   0.408448   0.146304
0.399844  0.745984   0.407936   0.147072
0.399922  0.74944   0.410624   0.14976
0.4  0.754432   0.388992   0.1504
0.400078  0.738816   0.407296   0.156672
0.400156  0.732672   0.38784   0.15872
0.400234  0.728576   0.409088   0.146688
0.400313  0.733568   0.40704   0.155648
0.400391  0.762752   0.3904   0.140672
0.400469  0.735232   0.39616   0.145664
0.400547  0.72448   0.407296   0.15424
0.400625  0.741632   0.39232   0.150656
0.400703  0.739968   0.399872   0.147968
0.400781  0.728064   0.413696   0.152832
0.400859  0.737024   0.404864   0.150656
0.400938  0.747264   0.407296   0.142976
0.401016  0.727296   0.402816   0.149632
0.401094  0.74688   0.409088   0.152448
0.401172  0.749568   0.395904   0.155136
0.40125  0.744832   0.405632   0.148736
0.401328  0.733568   0.411904   0.155008
0.401406  0.731904   0.394368   0.154368
0.401484  0.739584   0.395136   0.148096
0.401562  0.740608   0.392576   0.149632
0.401641  0.74496   0.40192   0.15104
0.401719  0.734336   0.400768   0.154496
0.401797  0.740224   0.40256   0.151936
0.401875  0.751616   0.410112   0.151296
0.401953  0.72576   0.40832   0.14976
0.402031  0.72   0.392448   0.154112
0.402109  0.73408   0.405248   0.148992
0.402188  0.741248   0.404096   0.151552
0.402266  0.736128   0.408448   0.151424
0.402344  0.755584   0.392576   0.14784
0.402422  0.73344   0.397568   0.152576
0.4025  0.727552   0.402048   0.156672
0.402578  0.738432   0.39808   0.150656
0.402656  0.750208   0.39872   0.152192
0.402734  0.719232   0.401536   0.157568
0.402813  0.746368   0.397824   0.155264
0.402891  0.732672   0.398464   0.151296
0.402969  0.731136   0.402816   0.15296
0.403047  0.748288   0.40512   0.155904
0.403125  0.724992   0.407296   0.147584
0.403203  0.72704   0.408704   0.154368
0.403281  0.730752   0.405248   0.150912
0.403359  0.725632   0.399744   0.15488
0.403438  0.734336   0.409216   0.153088
0.403516  0.744704   0.398976   0.15296
0.403594  0.726016   0.400128   0.153728
0.403672  0.74304   0.395136   0.147072
0.40375  0.731392   0.401792   0.145024
0.403828  0.738176   0.4   0.160768
0.403906  0.736   0.402816   0.152448
0.403984  0.741504   0.400128   0.153216
0.404062  0.749056   0.400768   0.156672
0.404141  0.740224   0.395904   0.148864
0.404219  0.738432   0.39104   0.154112
0.404297  0.721152   0.395136   0.150016
0.404375  0.731648   0.416384   0.16128
0.404453  0.752768   0.408448   0.152832
0.404531  0.721024   0.40576   0.156032
0.404609  0.74688   0.393856   0.15296
0.404688  0.72064   0.40576   0.149504
0.404766  0.739072   0.40128   0.15488
0.404844  0.75328   0.399872   0.15232
0.404922  0.715008   0.395904   0.153984
0.405  0.745728   0.411008   0.149248
0.405078  0.73856   0.409984   0.152064
0.405156  0.734336   0.404352   0.155136
0.405234  0.714752   0.418304   0.150784
0.405313  0.726016   0.409088   0.164608
0.405391  0.738816   0.397824   0.156928
0.405469  0.739968   0.406144   0.152832
0.405547  0.735104   0.405248   0.157056
0.405625  0.727168   0.400128   0.152704
0.405703  0.71552   0.403584   0.152832
0.405781  0.73088   0.407424   0.15232
0.405859  0.742528   0.407296   0.161536
0.405938  0.72384   0.414336   0.146176
0.406016  0.73088   0.402944   0.160128
0.406094  0.743808   0.408576   0.156032
0.406172  0.72576   0.408832   0.161024
0.40625  0.73152   0.397312   0.160768
0.406328  0.737024   0.406912   0.15488
0.406406  0.717312   0.402304   0.143488
0.406484  0.726528   0.391936   0.156928
0.406562  0.726528   0.41472   0.155648
0.406641  0.723072   0.419968   0.151296
0.406719  0.73664   0.404736   0.161408
0.406797  0.724352   0.39744   0.160384
0.406875  0.736512   0.42432   0.157952
0.406953  0.7232   0.397824   0.159232
0.407031  0.74432   0.398976   0.150784
0.407109  0.738688   0.40768   0.154112
0.407188  0.743296   0.412032   0.151808
0.407266  0.728704   0.393728   0.150272
0.407344  0.726528   0.39552   0.156544
0.407422  0.750464   0.400384   0.150144
0.4075  0.729856   0.407808   0.148096
0.407578  0.730368   0.408064   0.15872
0.407656  0.743168   0.396416   0.15104
0.407734  0.745856   0.408704   0.155776
0.407813  0.733952   0.400768   0.150016
0.407891  0.729088   0.39552   0.153856
0.407969  0.722304   0.4032   0.150528
0.408047  0.735744   0.398848   0.1504
0.408125  0.736   0.399744   0.153472
0.408203  0.72832   0.404992   0.155904
0.408281  0.742656   0.405504   0.153088
0.408359  0.73984   0.396032   0.153472
0.408438  0.735744   0.39488   0.147072
0.408516  0.734208   0.404352   0.158976
0.408594  0.722432   0.402432   0.155648
0.408672  0.719104   0.41024   0.15296
0.40875  0.729216   0.407808   0.148224
0.408828  0.722176   0.416768   0.157056
0.408906  0.74624   0.382592   0.15616
0.408984  0.7296   0.403712   0.164096
0.409062  0.731136   0.399744   0.156288
0.409141  0.718336   0.40064   0.15936
0.409219  0.724736   0.4128   0.156544
0.409297  0.73856   0.411136   0.158208
0.409375  0.724096   0.402944   0.158848
0.409453  0.723968   0.400128   0.157952
0.409531  0.73984   0.399744   0.158336
0.409609  0.708992   0.396544   0.152192
0.409687  0.735232   0.412672   0.15936
0.409766  0.739456   0.406272   0.156032
0.409844  0.72448   0.410112   0.16064
0.409922  0.742272   0.403456   0.163712
0.41  0.724352   0.410624   0.158464
0.410078  0.714368   0.413312   0.160384
0.410156  0.722432   0.398464   0.149248
0.410234  0.7072   0.400768   0.163328
0.410313  0.717056   0.397696   0.157696
0.410391  0.726144   0.400512   0.158976
0.410469  0.725888   0.411648   0.15936
0.410547  0.708352   0.399616   0.157696
0.410625  0.716288   0.408704   0.15616
0.410703  0.721536   0.409856   0.154112
0.410781  0.735232   0.401664   0.157056
0.410859  0.722816   0.396672   0.150144
0.410938  0.717824   0.407296   0.15872
0.411016  0.731392   0.396672   0.14272
0.411094  0.722048   0.395904   0.16192
0.411172  0.726784   0.402048   0.163712
0.41125  0.717184   0.395392   0.158848
0.411328  0.732288   0.400512   0.169856
0.411406  0.732544   0.391296   0.153472
0.411484  0.730496   0.397696   0.160256
0.411562  0.738304   0.394112   0.159744
0.411641  0.711808   0.384896   0.154752
0.411719  0.72448   0.395008   0.155392
0.411797  0.72   0.406912   0.161024
0.411875  0.715648   0.40512   0.162176
0.411953  0.716544   0.396672   0.157952
0.412031  0.736768   0.410624   0.155648
0.412109  0.720256   0.400768   0.155904
0.412187  0.719104   0.40192   0.161536
0.412266  0.732544   0.400512   0.158464
0.412344  0.716416   0.395904   0.155904
0.412422  0.73408   0.388096   0.159488
0.4125  0.718976   0.395264   0.154368
0.412578  0.728576   0.403456   0.163584
0.412656  0.717056   0.391168   0.152704
0.412734  0.72384   0.411136   0.150016
0.412813  0.712576   0.408832   0.158848
0.412891  0.710528   0.403328   0.157824
0.412969  0.71808   0.406528   0.157696
0.413047  0.717184   0.390784   0.151936
0.413125  0.711808   0.409344   0.15424
0.413203  0.729728   0.395648   0.155776
0.413281  0.73024   0.403072   0.160256
0.413359  0.72   0.39616   0.162176
0.413438  0.725376   0.400896   0.15936
0.413516  0.721664   0.384896   0.155904
0.413594  0.704512   0.412544   0.153088
0.413672  0.71168   0.395904   0.152448
0.41375  0.704512   0.395136   0.168704
0.413828  0.702464   0.399872   0.158208
0.413906  0.721536   0.388096   0.164096
0.413984  0.718848   0.40256   0.159872
0.414062  0.739456   0.3936   0.160384
0.414141  0.722176   0.391936   0.160128
0.414219  0.720896   0.397312   0.158464
0.414297  0.734208   0.394368   0.155776
0.414375  0.725376   0.40832   0.1568
0.414453  0.719872   0.394368   0.163712
0.414531  0.719104   0.404608   0.15872
0.414609  0.737024   0.406528   0.159744
0.414687  0.721792   0.401664   0.154368
0.414766  0.738816   0.392064   0.152576
0.414844  0.730624   0.407936   0.159744
0.414922  0.718848   0.41088   0.16384
0.415  0.730496   0.3936   0.168448
0.415078  0.716544   0.41024   0.1568
0.415156  0.735104   0.40768   0.150912
0.415234  0.715776   0.40128   0.16704
0.415313  0.701312   0.397056   0.161024
0.415391  0.728192   0.395904   0.152704
0.415469  0.724096   0.412672   0.155776
0.415547  0.711552   0.3968   0.162688
0.415625  0.71104   0.398208   0.17024
0.415703  0.714112   0.397312   0.164224
0.415781  0.730112   0.399488   0.158976
0.415859  0.726656   0.408704   0.155392
0.415938  0.718464   0.4064   0.165376
0.416016  0.701568   0.398976   0.161408
0.416094  0.72256   0.395264   0.164096
0.416172  0.719488   0.394752   0.150656
0.41625  0.725888   0.400128   0.164224
0.416328  0.710784   0.40192   0.167552
0.416406  0.709504   0.41792   0.155392
0.416484  0.732672   0.419328   0.16256
0.416563  0.708864   0.394752   0.160512
0.416641  0.722688   0.405504   0.158336
0.416719  0.710784   0.402176   0.160896
0.416797  0.737152   0.396288   0.158208
0.416875  0.705792   0.403712   0.157056
0.416953  0.710528   0.392576   0.164224
0.417031  0.718848   0.407168   0.163072
0.417109  0.734208   0.409344   0.161664
0.417187  0.723072   0.404096   0.157184
0.417266  0.717056   0.418816   0.162688
0.417344  0.712832   0.407296   0.163712
0.417422  0.710528   0.409088   0.158592
0.4175  0.717568   0.389376   0.158208
0.417578  0.731392   0.407424   0.1568
0.417656  0.703488   0.39872   0.15744
0.417734  0.706048   0.403328   0.163712
0.417813  0.718592   0.404224   0.157696
0.417891  0.725888   0.399104   0.156672
0.417969  0.716928   0.398208   0.16384
0.418047  0.706688   0.398336   0.17152
0.418125  0.731776   0.403328   0.162176
0.418203  0.7296   0.409088   0.160768
0.418281  0.695936   0.399872   0.16256
0.418359  0.701952   0.412416   0.156416
0.418438  0.716416   0.397056   0.158848
0.418516  0.701696   0.422272   0.164352
0.418594  0.697984   0.404608   0.156032
0.418672  0.70272   0.41216   0.153472
0.41875  0.714752   0.398208   0.166016
0.418828  0.719104   0.402176   0.16896
0.418906  0.708096   0.399744   0.168192
0.418984  0.721024   0.404864   0.158976
0.419063  0.716032   0.394112   0.170368
0.419141  0.710272   0.406656   0.156032
0.419219  0.6976   0.388736   0.163328
0.419297  0.720128   0.396928   0.164736
0.419375  0.692224   0.397952   0.166272
0.419453  0.718336   0.400128   0.16192
0.419531  0.72384   0.396928   0.159616
0.419609  0.725632   0.398976   0.155776
0.419687  0.71552   0.40192   0.172544
0.419766  0.706432   0.39616   0.1696
0.419844  0.7168   0.39808   0.159872
0.419922  0.72064   0.406016   0.163328
0.42  0.725504   0.406784   0.159872
0.420078  0.729344   0.4   0.169088
0.420156  0.705024   0.404224   0.169088
0.420234  0.73792   0.3872   0.159232
0.420313  0.72064   0.394752   0.162688
0.420391  0.696064   0.386688   0.157952
0.420469  0.70656   0.405376   0.15936
0.420547  0.699776   0.4064   0.16896
0.420625  0.709632   0.387072   0.162432
0.420703  0.72384   0.401536   0.168448
0.420781  0.70144   0.405376   0.163712
0.420859  0.708864   0.393472   0.161792
0.420938  0.720512   0.398336   0.169728
0.421016  0.723584   0.39936   0.165376
0.421094  0.713728   0.398976   0.167936
0.421172  0.724864   0.392448   0.162048
0.42125  0.69952   0.3808   0.162688
0.421328  0.716928   0.398464   0.15872
0.421406  0.717952   0.388864   0.162944
0.421484  0.723456   0.399232   0.162432
0.421563  0.710656   0.410496   0.16384
0.421641  0.705536   0.391552   0.158464
0.421719  0.699136   0.401536   0.157824
0.421797  0.704384   0.398592   0.158976
0.421875  0.71552   0.394752   0.159488
0.421953  0.730496   0.406272   0.157696
0.422031  0.696832   0.399616   0.155136
0.422109  0.72   0.390784   0.16
0.422187  0.701056   0.40192   0.16576
0.422266  0.713216   0.40704   0.161536
0.422344  0.71552   0.40512   0.155392
0.422422  0.697088   0.391808   0.15808
0.4225  0.712192   0.407936   0.159232
0.422578  0.69952   0.403328   0.158208
0.422656  0.719488   0.397312   0.16704
0.422734  0.70336   0.401536   0.165888
0.422813  0.720128   0.399744   0.16896
0.422891  0.710272   0.402688   0.157696
0.422969  0.72   0.401664   0.163584
0.423047  0.722048   0.409472   0.166784
0.423125  0.699904   0.39616   0.162688
0.423203  0.70976   0.38912   0.161536
0.423281  0.711808   0.407936   0.173184
0.423359  0.702976   0.397312   0.169216
0.423438  0.706688   0.401024   0.162432
0.423516  0.73856   0.402688   0.168064
0.423594  0.70848   0.39872   0.162048
0.423672  0.706688   0.403712   0.1568
0.42375  0.725248   0.390272   0.176384
0.423828  0.693376   0.399872   0.167424
0.423906  0.714496   0.400128   0.163968
0.423984  0.710656   0.408448   0.165504
0.424063  0.715392   0.391168   0.169216
0.424141  0.717696   0.398976   0.160768
0.424219  0.68992   0.399232   0.154624
0.424297  0.709376   0.401664   0.165376
0.424375  0.718976   0.410624   0.165632
0.424453  0.706944   0.400128   0.168832
0.424531  0.713984   0.403456   0.161024
0.424609  0.718848   0.397056   0.160384
0.424687  0.702848   0.391296   0.168448
0.424766  0.688256   0.395264   0.165248
0.424844  0.713984   0.411904   0.16832
0.424922  0.711808   0.395776   0.169728
0.425  0.716288   0.39872   0.15872
0.425078  0.7136   0.388224   0.158208
0.425156  0.709632   0.39424   0.159616
0.425234  0.7008   0.409088   0.16448
0.425312  0.704   0.406272   0.162304
0.425391  0.69632   0.394752   0.159488
0.425469  0.699392   0.398976   0.163072
0.425547  0.700288   0.398848   0.158976
0.425625  0.708992   0.390912   0.157568
0.425703  0.71488   0.386944   0.156928
0.425781  0.715008   0.40768   0.172032
0.425859  0.714112   0.384512   0.159488
0.425938  0.701184   0.402944   0.178432
0.426016  0.710272   0.390784   0.160128
0.426094  0.70144   0.383616   0.1664
0.426172  0.706432   0.398336   0.162432
0.42625  0.704   0.408064   0.168832
0.426328  0.689536   0.4   0.164096
0.426406  0.707328   0.389248   0.167808
0.426484  0.710272   0.396288   0.162688
0.426563  0.697472   0.413696   0.163968
0.426641  0.712448   0.391296   0.169728
0.426719  0.727808   0.391936   0.177024
0.426797  0.705792   0.393088   0.157952
0.426875  0.705792   0.404736   0.166656
0.426953  0.718592   0.409216   0.161664
0.427031  0.705664   0.405632   0.172544
0.427109  0.696064   0.393216   0.162688
0.427187  0.702848   0.404352   0.166016
0.427266  0.706304   0.397952   0.165376
0.427344  0.700672   0.39424   0.168192
0.427422  0.712576   0.417152   0.167936
0.4275  0.713344   0.394368   0.164224
0.427578  0.688896   0.40256   0.168448
0.427656  0.697728   0.397184   0.160384
0.427734  0.7008   0.403584   0.16384
0.427812  0.715904   0.389376   0.163584
0.427891  0.689024   0.40064   0.168704
0.427969  0.70208   0.400896   0.16832
0.428047  0.693248   0.386688   0.16448
0.428125  0.69824   0.416256   0.165888
0.428203  0.709632   0.399872   0.167936
0.428281  0.706432   0.40384   0.165888
0.428359  0.68608   0.407808   0.167296
0.428438  0.699264   0.409088   0.17152
0.428516  0.704384   0.401664   0.167424
0.428594  0.700544   0.397184   0.168704
0.428672  0.68736   0.411392   0.171392
0.42875  0.706688   0.406016   0.173056
0.428828  0.691456   0.389248   0.17024
0.428906  0.699648   0.407808   0.167296
0.428984  0.697216   0.397824   0.166784
0.429063  0.708608   0.389888   0.162304
0.429141  0.697728   0.3936   0.161664
0.429219  0.721024   0.418048   0.167552
0.429297  0.706944   0.39744   0.16576
0.429375  0.696832   0.399232   0.160384
0.429453  0.704   0.400256   0.1696
0.429531  0.70336   0.399232   0.171904
0.429609  0.688   0.399104   0.166016
0.429688  0.716288   0.386816   0.164352
0.429766  0.690816   0.397056   0.16768
0.429844  0.702208   0.40704   0.166656
0.429922  0.700544   0.390912   0.166016
0.43  0.713984   0.393728   0.16896
0.430078  0.687232   0.40128   0.166784
0.430156  0.71296   0.411904   0.17216
0.430234  0.697088   0.38976   0.172288
0.430312  0.705024   0.395648   0.171904
0.430391  0.711168   0.394368   0.164352
0.430469  0.691712   0.403968   0.181248
0.430547  0.70848   0.39552   0.164864
0.430625  0.694528   0.393728   0.162048
0.430703  0.698112   0.405248   0.16448
0.430781  0.697088   0.400384   0.167296
0.430859  0.699904   0.390784   0.16896
0.430938  0.71296   0.391552   0.166016
0.431016  0.712192   0.401792   0.173184
0.431094  0.707712   0.394752   0.169728
0.431172  0.713088   0.40384   0.165248
0.43125  0.68096   0.402816   0.175616
0.431328  0.703232   0.39168   0.169984
0.431406  0.715264   0.393344   0.163328
0.431484  0.704   0.400512   0.177152
0.431563  0.706688   0.401664   0.168448
0.431641  0.70848   0.393216   0.1664
0.431719  0.683392   0.39872   0.1664
0.431797  0.701056   0.39808   0.163456
0.431875  0.710784   0.401408   0.167808
0.431953  0.697856   0.399232   0.165248
0.432031  0.687872   0.398464   0.159232
0.432109  0.710656   0.395264   0.166784
0.432188  0.70656   0.400768   0.159232
0.432266  0.714752   0.40384   0.1696
0.432344  0.705664   0.4064   0.160128
0.432422  0.710016   0.405248   0.170624
0.4325  0.707712   0.403584   0.179072
0.432578  0.69312   0.404608   0.167424
0.432656  0.694528   0.409088   0.173056
0.432734  0.689408   0.399616   0.163072
0.432812  0.703616   0.401792   0.184064
0.432891  0.703744   0.41728   0.172544
0.432969  0.698752   0.394624   0.164608
0.433047  0.690304   0.406272   0.164352
0.433125  0.685184   0.395264   0.173824
0.433203  0.707328   0.400896   0.167808
0.433281  0.709888   0.386432   0.171008
0.433359  0.69248   0.409216   0.180608
0.433438  0.692736   0.400128   0.176
0.433516  0.697728   0.392192   0.164608
0.433594  0.701312   0.39296   0.167808
0.433672  0.69184   0.413952   0.17664
0.43375  0.684928   0.391808   0.169984
0.433828  0.707712   0.395776   0.162944
0.433906  0.688128   0.392576   0.168576
0.433984  0.697344   0.391168   0.17856
0.434063  0.687232   0.399744   0.163584
0.434141  0.685184   0.399872   0.168576
0.434219  0.701312   0.409088   0.164352
0.434297  0.69312   0.394112   0.16896
0.434375  0.697728   0.406016   0.169728
0.434453  0.701312   0.393088   0.160896
0.434531  0.70976   0.390784   0.168832
0.434609  0.692736   0.402432   0.180864
0.434688  0.705024   0.403584   0.162432
0.434766  0.698112   0.386688   0.165376
0.434844  0.697088   0.39424   0.164096
0.434922  0.690432   0.412032   0.172416
0.435  0.710784   0.392064   0.173952
0.435078  0.687744   0.396544   0.170624
0.435156  0.695552   0.404352   0.166528
0.435234  0.695168   0.403968   0.173824
0.435312  0.704512   0.403712   0.17664
0.435391  0.701568   0.396544   0.171648
0.435469  0.703744   0.403712   0.161664
0.435547  0.700544   0.395648   0.171776
0.435625  0.700416   0.392832   0.173056
0.435703  0.69504   0.403072   0.168576
0.435781  0.6944   0.402816   0.170624
0.435859  0.682368   0.404352   0.174208
0.435938  0.695168   0.402688   0.169344
0.436016  0.696448   0.409344   0.17536
0.436094  0.697856   0.401536   0.166016
0.436172  0.687872   0.394368   0.179712
0.43625  0.704   0.406272   0.171392
0.436328  0.709632   0.399744   0.170496
0.436406  0.69632   0.381824   0.163712
0.436484  0.698368   0.400896   0.169856
0.436563  0.694272   0.411136   0.169856
0.436641  0.681728   0.371584   0.175232
0.436719  0.7008   0.391424   0.177152
0.436797  0.687616   0.405632   0.164992
0.436875  0.685184   0.403584   0.165632
0.436953  0.712192   0.415104   0.165504
0.437031  0.696192   0.409984   0.175744
0.437109  0.701184   0.388736   0.169344
0.437188  0.695296   0.384896   0.167424
0.437266  0.710144   0.394752   0.165504
0.437344  0.681472   0.399104   0.176512
0.437422  0.683648   0.390528   0.174592
0.4375  0.698368   0.397696   0.173312
0.437578  0.682368   0.395776   0.177536
0.437656  0.6912   0.398464   0.173568
0.437734  0.70272   0.40128   0.175232
0.437812  0.687872   0.402688   0.17152
0.437891  0.6976   0.39488   0.174208
0.437969  0.701568   0.391296   0.16192
0.438047  0.664832   0.390912   0.168448
0.438125  0.698496   0.391296   0.174592
0.438203  0.688512   0.401024   0.16768
0.438281  0.685696   0.394752   0.172928
0.438359  0.704384   0.39168   0.171008
0.438438  0.680192   0.418176   0.165248
0.438516  0.6976   0.3968   0.172288
0.438594  0.69888   0.397056   0.177408
0.438672  0.68288   0.40128   0.174464
0.43875  0.69952   0.397696   0.170112
0.438828  0.683392   0.38464   0.167168
0.438906  0.693504   0.402176   0.171776
0.438984  0.694272   0.38592   0.171648
0.439063  0.686976   0.397056   0.16704
0.439141  0.681856   0.388992   0.16896
0.439219  0.687744   0.398592   0.178944
0.439297  0.684288   0.38144   0.168704
0.439375  0.690688   0.402816   0.170496
0.439453  0.688   0.393728   0.1792
0.439531  0.685952   0.39104   0.169472
0.439609  0.699392   0.401408   0.173312
0.439688  0.675584   0.389504   0.18112
0.439766  0.686336   0.399488   0.168192
0.439844  0.701824   0.403328   0.168832
0.439922  0.703744   0.399744   0.173824
0.44  0.70464   0.402816   0.173824
0.440078  0.700288   0.402816   0.17024
0.440156  0.708992   0.394112   0.174848
0.440234  0.705408   0.39232   0.164096
0.440312  0.705024   0.392704   0.16384
0.440391  0.679168   0.395136   0.168704
0.440469  0.690944   0.394624   0.167296
0.440547  0.688256   0.40512   0.183168
0.440625  0.68544   0.390528   0.178304
0.440703  0.676864   0.391296   0.173184
0.440781  0.679296   0.401536   0.173696
0.440859  0.700544   0.388864   0.165504
0.440937  0.691968   0.393728   0.171008
0.441016  0.685184   0.39424   0.174464
0.441094  0.686208   0.383488   0.164352
0.441172  0.679936   0.39488   0.174336
0.44125  0.689792   0.40128   0.169472
0.441328  0.683136   0.40128   0.169984
0.441406  0.693504   0.395136   0.173184
0.441484  0.691328   0.403072   0.178688
0.441563  0.687616   0.402688   0.17536
0.441641  0.695424   0.40128   0.177792
0.441719  0.67456   0.396672   0.178176
0.441797  0.686976   0.412032   0.170624
0.441875  0.687232   0.40448   0.172032
0.441953  0.692224   0.408832   0.176128
0.442031  0.686848   0.403072   0.173824
0.442109  0.694784   0.389888   0.171648
0.442188  0.656512   0.395136   0.165632
0.442266  0.67584   0.398336   0.173056
0.442344  0.698112   0.403072   0.172032
0.442422  0.709248   0.412544   0.178688
0.4425  0.689792   0.392448   0.17088
0.442578  0.69952   0.401792   0.169472
0.442656  0.681728   0.397696   0.172416
0.442734  0.690304   0.396672   0.172544
0.442812  0.690048   0.393728   0.17216
0.442891  0.689152   0.390784   0.17088
0.442969  0.668288   0.393088   0.174208
0.443047  0.687104   0.397056   0.16256
0.443125  0.67584   0.401152   0.176256
0.443203  0.703744   0.398976   0.171776
0.443281  0.688896   0.396032   0.175232
0.443359  0.679168   0.396416   0.182784
0.443437  0.709376   0.394624   0.175872
0.443516  0.692864   0.408064   0.173824
0.443594  0.685824   0.403584   0.176384
0.443672  0.691328   0.393984   0.170752
0.44375  0.681856   0.38784   0.173056
0.443828  0.68608   0.40704   0.172928
0.443906  0.701056   0.392576   0.164608
0.443984  0.671232   0.403328   0.173824
0.444063  0.700032   0.400256   0.173184
0.444141  0.69376   0.388992   0.173056
0.444219  0.692352   0.4128   0.17472
0.444297  0.670848   0.3968   0.182912
0.444375  0.684928   0.39232   0.173312
0.444453  0.701312   0.389248   0.17152
0.444531  0.671104   0.400256   0.176
0.444609  0.676864   0.39616   0.172928
0.444688  0.70272   0.38784   0.172416
0.444766  0.689152   0.40896   0.177536
0.444844  0.693376   0.394368   0.17088
0.444922  0.68928   0.402816   0.177408
0.445  0.685824   0.388608   0.183168
0.445078  0.702976   0.399232   0.180352
0.445156  0.675328   0.394752   0.176128
0.445234  0.6848   0.38784   0.183168
0.445312  0.69056   0.397952   0.174848
0.445391  0.687488   0.396672   0.170624
0.445469  0.687616   0.397952   0.171264
0.445547  0.699264   0.396672   0.176128
0.445625  0.696192   0.386432   0.177664
0.445703  0.68672   0.393856   0.164224
0.445781  0.679424   0.396544   0.17472
0.445859  0.668032   0.400768   0.176512
0.445937  0.66816   0.391168   0.173696
0.446016  0.686464   0.392576   0.175616
0.446094  0.68928   0.388224   0.182912
0.446172  0.692608   0.396672   0.169216
0.44625  0.698752   0.41088   0.176896
0.446328  0.694144   0.3968   0.167808
0.446406  0.675456   0.39936   0.174976
0.446484  0.684928   0.39232   0.17728
0.446563  0.681216   0.399488   0.17408
0.446641  0.68288   0.400512   0.166528
0.446719  0.660352   0.382976   0.170624
0.446797  0.679424   0.396416   0.176512
0.446875  0.691968   0.40896   0.172672
0.446953  0.672768   0.400512   0.172288
0.447031  0.665984   0.390528   0.177024
0.447109  0.7008   0.397056   0.180992
0.447188  0.6656   0.389888   0.179584
0.447266  0.697088   0.4064   0.169344
0.447344  0.696576   0.399488   0.172672
0.447422  0.676608   0.3968   0.176384
0.4475  0.67904   0.392832   0.17664
0.447578  0.69312   0.382848   0.173312
0.447656  0.687744   0.396928   0.178176
0.447734  0.682112   0.393984   0.183168
0.447813  0.687744   0.395008   0.182144
0.447891  0.673408   0.403968   0.17152
0.447969  0.679936   0.412672   0.174208
0.448047  0.707712   0.40384   0.171264
0.448125  0.681728   0.395008   0.173056
0.448203  0.686464   0.38528   0.177024
0.448281  0.6784   0.40704   0.177152
0.448359  0.698496   0.393088   0.167552
0.448437  0.666112   0.400384   0.172416
0.448516  0.683264   0.396032   0.177536
0.448594  0.672896   0.38528   0.17344
0.448672  0.682112   0.400768   0.184064
0.44875  0.67456   0.391168   0.178048
0.448828  0.673536   0.398592   0.175488
0.448906  0.68672   0.387968   0.176256
0.448984  0.685696   0.38144   0.183296
0.449063  0.690432   0.400384   0.179328
0.449141  0.669824   0.40192   0.174848
0.449219  0.65792   0.382208   0.179712
0.449297  0.669312   0.402304   0.175616
0.449375  0.686208   0.392448   0.185984
0.449453  0.68352   0.403584   0.178176
0.449531  0.683136   0.39616   0.18176
0.449609  0.675072   0.39552   0.177664
0.449688  0.683904   0.398592   0.185728
0.449766  0.676352   0.404224   0.171776
0.449844  0.686208   0.400512   0.174976
0.449922  0.682368   0.394368   0.18048
0.45  0.68544   0.396288   0.175488
0.450078  0.681856   0.392832   0.177664
0.450156  0.690048   0.393472   0.177664
0.450234  0.696448   0.400384   0.173952
0.450313  0.683136   0.388992   0.176768
0.450391  0.683136   0.409728   0.172672
0.450469  0.669056   0.397056   0.178944
0.450547  0.67904   0.39424   0.169344
0.450625  0.675328   0.392576   0.181248
0.450703  0.681984   0.395648   0.18048
0.450781  0.694144   0.401408   0.17536
0.450859  0.681472   0.398208   0.174208
0.450937  0.685312   0.388096   0.177536
0.451016  0.666112   0.396672   0.1888
0.451094  0.664576   0.402304   0.177536
0.451172  0.6816   0.393216   0.17792
0.45125  0.669056   0.402944   0.17408
0.451328  0.685952   0.379264   0.180224
0.451406  0.686336   0.385664   0.18176
0.451484  0.678016   0.398592   0.1792
0.451563  0.682112   0.404096   0.1728
0.451641  0.677504   0.396928   0.177792
0.451719  0.666112   0.402688   0.189312
0.451797  0.67328   0.396032   0.168448
0.451875  0.66048   0.397568   0.183424
0.451953  0.695808   0.397056   0.182016
0.452031  0.666368   0.401408   0.175232
0.452109  0.67456   0.391168   0.176768
0.452188  0.67712   0.382976   0.182272
0.452266  0.676224   0.400512   0.181248
0.452344  0.673408   0.381824   0.170112
0.452422  0.67008   0.401536   0.178688
0.4525  0.662656   0.379648   0.180608
0.452578  0.677376   0.3968   0.178944
0.452656  0.688128   0.388608   0.177024
0.452734  0.6688   0.392704   0.170368
0.452813  0.665984   0.391552   0.173568
0.452891  0.688128   0.399488   0.172288
0.452969  0.659328   0.396416   0.175744
0.453047  0.688   0.39104   0.179072
0.453125  0.6752   0.399744   0.173184
0.453203  0.676352   0.393216   0.169472
0.453281  0.656768   0.394112   0.1792
0.453359  0.669568   0.381184   0.179584
0.453437  0.674048   0.41024   0.186496
0.453516  0.661248   0.384384   0.179456
0.453594  0.673408   0.392064   0.180608
0.453672  0.675584   0.393984   0.174336
0.45375  0.670208   0.390784   0.179328
0.453828  0.674304   0.40384   0.18304
0.453906  0.668672   0.412032   0.18048
0.453984  0.692736   0.394112   0.182656
0.454063  0.673664   0.389504   0.180224
0.454141  0.683008   0.395648   0.172416
0.454219  0.687104   0.403328   0.174208
0.454297  0.685312   0.399488   0.187392
0.454375  0.687616   0.386944   0.17856
0.454453  0.667264   0.400512   0.178176
0.454531  0.687872   0.390912   0.178816
0.454609  0.665088   0.389504   0.174208
0.454688  0.681728   0.384384   0.176
0.454766  0.661632   0.387584   0.182656
0.454844  0.681984   0.388864   0.186624
0.454922  0.681856   0.394752   0.175616
0.455  0.652032   0.379392   0.182272
0.455078  0.677248   0.395008   0.181376
0.455156  0.66176   0.392704   0.180224
0.455234  0.666752   0.382464   0.17856
0.455313  0.684928   0.384896   0.176128
0.455391  0.661504   0.39808   0.178432
0.455469  0.665472   0.390528   0.173056
0.455547  0.687104   0.383488   0.175104
0.455625  0.652672   0.394752   0.183296
0.455703  0.655872   0.400384   0.18624
0.455781  0.659456   0.398848   0.18368
0.455859  0.674048   0.392704   0.174464
0.455937  0.677248   0.38912   0.187136
0.456016  0.671872   0.389504   0.177536
0.456094  0.67072   0.3968   0.181632
0.456172  0.676992   0.40256   0.181632
0.45625  0.66624   0.38656   0.175872
0.456328  0.671488   0.401152   0.195456
0.456406  0.674176   0.393856   0.176512
0.456484  0.67072   0.41216   0.183936
0.456562  0.676864   0.405888   0.182144
0.456641  0.670336   0.383232   0.18112
0.456719  0.676864   0.39488   0.1824
0.456797  0.665984   0.393088   0.173312
0.456875  0.66496   0.399744   0.180736
0.456953  0.663936   0.383232   0.176512
0.457031  0.667264   0.400256   0.185344
0.457109  0.667904   0.386304   0.18176
0.457188  0.671872   0.388864   0.176768
0.457266  0.674944   0.384128   0.179456
0.457344  0.674944   0.396544   0.178816
0.457422  0.659712   0.3904   0.1792
0.4575  0.660096   0.39424   0.178176
0.457578  0.663296   0.408832   0.178432
0.457656  0.678912   0.40192   0.184576
0.457734  0.642816   0.399104   0.180992
0.457813  0.660352   0.397824   0.18304
0.457891  0.664192   0.402048   0.18176
0.457969  0.67648   0.385024   0.180864
0.458047  0.676736   0.379392   0.180992
0.458125  0.648704   0.400128   0.18304
0.458203  0.6752   0.40896   0.178176
0.458281  0.691456   0.394368   0.178688
0.458359  0.673664   0.386048   0.17664
0.458437  0.667648   0.382336   0.180096
0.458516  0.659456   0.384896   0.180992
0.458594  0.664576   0.410624   0.173824
0.458672  0.659712   0.394496   0.18176
0.45875  0.66304   0.397824   0.182144
0.458828  0.662272   0.410752   0.180992
0.458906  0.658432   0.394624   0.186368
0.458984  0.653568   0.38208   0.17856
0.459062  0.651776   0.383488   0.186368
0.459141  0.657152   0.400896   0.179456
0.459219  0.670464   0.386816   0.182528
0.459297  0.653952   0.38464   0.180608
0.459375  0.681728   0.38656   0.183424
0.459453  0.688   0.390016   0.185984
0.459531  0.676096   0.388608   0.186496
0.459609  0.666752   0.37888   0.182784
0.459688  0.66304   0.396928   0.191232
0.459766  0.670976   0.383744   0.178304
0.459844  0.65856   0.396288   0.192
0.459922  0.660352   0.388608   0.1792
0.46  0.681216   0.4032   0.1888
0.460078  0.668672   0.391168   0.18176
0.460156  0.668288   0.391168   0.185216
0.460234  0.66688   0.406144   0.184832
0.460313  0.672768   0.39104   0.18432
0.460391  0.647936   0.394112   0.178048
0.460469  0.656384   0.385664   0.187776
0.460547  0.654592   0.387584   0.185088
0.460625  0.661504   0.387328   0.185472
0.460703  0.656896   0.390016   0.182912
0.460781  0.658176   0.399744   0.182656
0.460859  0.67584   0.397568   0.184576
0.460938  0.644224   0.379648   0.18368
0.461016  0.69056   0.396288   0.182016
0.461094  0.65792   0.397312   0.175744
0.461172  0.661504   0.394496   0.192128
0.46125  0.662144   0.38912   0.182912
0.461328  0.681856   0.39808   0.189696
0.461406  0.670336   0.39552   0.182912
0.461484  0.658432   0.395776   0.180608
0.461562  0.671104   0.390784   0.178176
0.461641  0.676736   0.390656   0.184064
0.461719  0.666112   0.395008   0.180224
0.461797  0.652544   0.387712   0.183936
0.461875  0.67712   0.390144   0.180224
0.461953  0.651264   0.395392   0.185472
0.462031  0.661504   0.386432   0.1856
0.462109  0.666752   0.400256   0.18112
0.462188  0.66816   0.409344   0.191488
0.462266  0.67904   0.40576   0.181248
0.462344  0.676864   0.388992   0.18688
0.462422  0.642432   0.399488   0.182144
0.4625  0.6496   0.385152   0.183936
0.462578  0.660096   0.39552   0.184832
0.462656  0.670336   0.378624   0.178048
0.462734  0.666496   0.398208   0.183424
0.462813  0.654976   0.39488   0.183296
0.462891  0.65088   0.395392   0.181376
0.462969  0.651136   0.393856   0.180992
0.463047  0.656512   0.387968   0.190848
0.463125  0.663296   0.394368   0.184832
0.463203  0.667008   0.393856   0.19136
0.463281  0.659968   0.415104   0.174336
0.463359  0.670976   0.393728   0.183808
0.463438  0.669056   0.388608   0.188672
0.463516  0.658944   0.384512   0.182784
0.463594  0.66752   0.394112   0.186112
0.463672  0.655232   0.39744   0.185728
0.46375  0.661504   0.400512   0.181504
0.463828  0.656128   0.388992   0.180864
0.463906  0.65472   0.400128   0.191744
0.463984  0.671232   0.396544   0.17664
0.464062  0.656128   0.382208   0.183808
0.464141  0.651392   0.398848   0.187648
0.464219  0.673408   0.394112   0.182528
0.464297  0.64512   0.397696   0.18432
0.464375  0.661504   0.393728   0.180096
0.464453  0.683648   0.389888   0.187648
0.464531  0.658048   0.38144   0.185856
0.464609  0.668672   0.392832   0.188672
0.464688  0.657024   0.383744   0.179712
0.464766  0.673792   0.392192   0.184064
0.464844  0.659712   0.397696   0.19008
0.464922  0.661888   0.398208   0.190848
0.465  0.664704   0.382592   0.177408
0.465078  0.659328   0.381568   0.179456
0.465156  0.657024   0.3904   0.184576
0.465234  0.669184   0.4032   0.17984
0.465313  0.653952   0.402816   0.184448
0.465391  0.655232   0.384768   0.18048
0.465469  0.662272   0.391296   0.190208
0.465547  0.643712   0.40064   0.180352
0.465625  0.656512   0.378368   0.180864
0.465703  0.665728   0.404224   0.1856
0.465781  0.645376   0.385536   0.176896
0.465859  0.64448   0.385664   0.187392
0.465938  0.67008   0.392704   0.17792
0.466016  0.655104   0.396928   0.186496
0.466094  0.668672   0.383744   0.173824
0.466172  0.640512   0.389248   0.187776
0.46625  0.672896   0.392064   0.19648
0.466328  0.645632   0.380672   0.187008
0.466406  0.666624   0.391168   0.171648
0.466484  0.649984   0.404992   0.184832
0.466562  0.663296   0.385792   0.182528
0.466641  0.657792   0.394112   0.180352
0.466719  0.65792   0.392576   0.183552
0.466797  0.652928   0.394112   0.18944
0.466875  0.66624   0.396416   0.189696
0.466953  0.66816   0.388992   0.186752
0.467031  0.662016   0.400896   0.194816
0.467109  0.664704   0.395648   0.184576
0.467188  0.658304   0.396416   0.18944
0.467266  0.676608   0.406912   0.183168
0.467344  0.668416   0.385408   0.196864
0.467422  0.655872   0.390912   0.180992
0.4675  0.65792   0.376064   0.189184
0.467578  0.659968   0.386048   0.183936
0.467656  0.66688   0.382464   0.188288
0.467734  0.656512   0.389504   0.187648
0.467813  0.669824   0.375936   0.179072
0.467891  0.66304   0.388736   0.18688
0.467969  0.666112   0.397056   0.1888
0.468047  0.664704   0.393344   0.183552
0.468125  0.65152   0.386176   0.180992
0.468203  0.642048   0.399616   0.175616
0.468281  0.6528   0.400768   0.190336
0.468359  0.636416   0.392064   0.183296
0.468438  0.64896   0.38656   0.188672
0.468516  0.667648   0.388736   0.181376
0.468594  0.652928   0.397312   0.189056
0.468672  0.662784   0.391808   0.189056
0.46875  0.655232   0.39296   0.180352
0.468828  0.663936   0.397312   0.180224
0.468906  0.646272   0.390016   0.187904
0.468984  0.652032   0.394496   0.178816
0.469062  0.657664   0.388096   0.177792
0.469141  0.655744   0.390144   0.185216
0.469219  0.66176   0.383616   0.190976
0.469297  0.653824   0.39424   0.18432
0.469375  0.650624   0.386432   0.197888
0.469453  0.639232   0.375808   0.1952
0.469531  0.66048   0.385408   0.181888
0.469609  0.65344   0.398464   0.192128
0.469688  0.663552   0.38144   0.188544
0.469766  0.65856   0.390272   0.190336
0.469844  0.656   0.384384   0.17984
0.469922  0.646528   0.401408   0.19008
0.47  0.657024   0.397568   0.18688
0.470078  0.657792   0.3936   0.189952
0.470156  0.65408   0.38656   0.187136
0.470234  0.659584   0.390784   0.178688
0.470313  0.648192   0.392704   0.191872
0.470391  0.649472   0.377344   0.18816
0.470469  0.665856   0.392064   0.185728
0.470547  0.662144   0.386432   0.188928
0.470625  0.649856   0.393728   0.189568
0.470703  0.65216   0.37696   0.181376
0.470781  0.652032   0.38272   0.193664
0.470859  0.652544   0.39616   0.189056
0.470938  0.652928   0.386176   0.184704
0.471016  0.64384   0.393088   0.194944
0.471094  0.672128   0.391552   0.195584
0.471172  0.654592   0.39744   0.18496
0.47125  0.6496   0.392448   0.1824
0.471328  0.646144   0.385408   0.180224
0.471406  0.664832   0.39744   0.1856
0.471484  0.665472   0.391424   0.18432
0.471562  0.658048   0.385408   0.192384
0.471641  0.64768   0.382848   0.189184
0.471719  0.665472   0.395008   0.190592
0.471797  0.64768   0.381696   0.195968
0.471875  0.649344   0.379264   0.189568
0.471953  0.646784   0.391168   0.192384
0.472031  0.663424   0.406528   0.186624
0.472109  0.640896   0.376576   0.190208
0.472187  0.665216   0.409088   0.18816
0.472266  0.649344   0.398336   0.184704
0.472344  0.643712   0.396544   0.186752
0.472422  0.651008   0.393728   0.189824
0.4725  0.649728   0.385024   0.183424
0.472578  0.644352   0.38656   0.176896
0.472656  0.656896   0.397184   0.189696
0.472734  0.635904   0.390656   0.188672
0.472813  0.659072   0.389888   0.188288
0.472891  0.643712   0.387712   0.198784
0.472969  0.66752   0.392064   0.187264
0.473047  0.663296   0.395264   0.190464
0.473125  0.655232   0.391552   0.182912
0.473203  0.655744   0.390656   0.19264
0.473281  0.662016   0.392192   0.176384
0.473359  0.639744   0.399104   0.199168
0.473438  0.662656   0.394368   0.189312
0.473516  0.643712   0.396032   0.19456
0.473594  0.64192   0.387584   0.187008
0.473672  0.647552   0.392448   0.179712
0.47375  0.638592   0.392192   0.179968
0.473828  0.65536   0.388608   0.182656
0.473906  0.650496   0.400128   0.199168
0.473984  0.645632   0.388608   0.177664
0.474062  0.648064   0.386944   0.19136
0.474141  0.62336   0.40448   0.189568
0.474219  0.656896   0.39488   0.184832
0.474297  0.6592   0.403456   0.178432
0.474375  0.648832   0.38912   0.182912
0.474453  0.648832   0.401792   0.186624
0.474531  0.646016   0.406656   0.18432
0.474609  0.642816   0.389248   0.185472
0.474687  0.656384   0.391552   0.192896
0.474766  0.661376   0.390912   0.18624
0.474844  0.665984   0.38464   0.195712
0.474922  0.645632   0.391552   0.191232
0.475  0.637312   0.393984   0.192256
0.475078  0.651264   0.37696   0.185088
0.475156  0.649216   0.38272   0.187008
0.475234  0.649088   0.385024   0.187008
0.475313  0.652032   0.394624   0.186112
0.475391  0.63936   0.399744   0.186112
0.475469  0.663808   0.392576   0.195456
0.475547  0.665856   0.389504   0.183808
0.475625  0.663552   0.395904   0.183168
0.475703  0.660608   0.36864   0.190592
0.475781  0.65088   0.381568   0.193152
0.475859  0.649728   0.390784   0.179712
0.475938  0.642176   0.399744   0.204032
0.476016  0.645504   0.397056   0.184064
0.476094  0.647424   0.39168   0.189824
0.476172  0.64064   0.388224   0.19328
0.47625  0.65856   0.38912   0.179584
0.476328  0.6592   0.400896   0.188288
0.476406  0.640768   0.391296   0.177152
0.476484  0.64064   0.378112   0.194048
0.476562  0.646528   0.387456   0.192256
0.476641  0.648448   0.389504   0.189184
0.476719  0.648448   0.379904   0.18816
0.476797  0.656256   0.398592   0.192896
0.476875  0.66112   0.394112   0.18944
0.476953  0.648576   0.402176   0.19008
0.477031  0.658048   0.377088   0.186368
0.477109  0.639488   0.383488   0.193792
0.477187  0.646016   0.383232   0.191616
0.477266  0.645248   0.393856   0.188416
0.477344  0.64896   0.38272   0.1856
0.477422  0.655104   0.392448   0.198656
0.4775  0.643456   0.388736   0.183808
0.477578  0.651776   0.393088   0.1952
0.477656  0.638848   0.386176   0.193408
0.477734  0.639232   0.397312   0.182016
0.477813  0.640768   0.389504   0.185728
0.477891  0.642688   0.38464   0.19072
0.477969  0.629248   0.39424   0.187648
0.478047  0.632576   0.387968   0.189824
0.478125  0.637696   0.381184   0.187648
0.478203  0.644224   0.388096   0.188032
0.478281  0.639104   0.395008   0.19776
0.478359  0.643456   0.383104   0.191104
0.478438  0.64256   0.391296   0.185856
0.478516  0.62464   0.39936   0.180096
0.478594  0.6464   0.403584   0.183552
0.478672  0.633472   0.386176   0.192768
0.47875  0.641024   0.386176   0.181888
0.478828  0.640384   0.388096   0.190336
0.478906  0.63168   0.391168   0.190592
0.478984  0.651008   0.397824   0.18304
0.479063  0.648576   0.390528   0.187136
0.479141  0.665088   0.39744   0.18816
0.479219  0.644608   0.386816   0.192768
0.479297  0.654336   0.37504   0.202752
0.479375  0.649216   0.394752   0.195072
0.479453  0.643712   0.404608   0.193408
0.479531  0.648064   0.39488   0.19648
0.479609  0.643712   0.382976   0.195712
0.479687  0.639104   0.395776   0.198016
0.479766  0.646144   0.397824   0.196224
0.479844  0.64384   0.395776   0.196736
0.479922  0.640384   0.369536   0.182656
0.48  0.641664   0.393088   0.181888
0.480078  0.649728   0.382976   0.18048
0.480156  0.643328   0.3936   0.19264
0.480234  0.627712   0.392832   0.194048
0.480313  0.653312   0.382976   0.1888
0.480391  0.639744   0.38592   0.184192
0.480469  0.631552   0.392064   0.189952
0.480547  0.658688   0.384896   0.199296
0.480625  0.651904   0.39552   0.187392
0.480703  0.643968   0.3904   0.190208
0.480781  0.638336   0.393728   0.186624
0.480859  0.645504   0.388864   0.194816
0.480938  0.633472   0.38976   0.187264
0.481016  0.63168   0.382464   0.188288
0.481094  0.65152   0.386944   0.198016
0.481172  0.64384   0.375808   0.184704
0.48125  0.65216   0.394752   0.189696
0.481328  0.643968   0.38144   0.193536
0.481406  0.635904   0.380288   0.18816
0.481484  0.639872   0.39168   0.189952
0.481563  0.648192   0.390016   0.198272
0.481641  0.635776   0.382848   0.199296
0.481719  0.629632   0.38208   0.1856
0.481797  0.637568   0.373376   0.191872
0.481875  0.640512   0.388224   0.1824
0.481953  0.637696   0.389376   0.199168
0.482031  0.647168   0.380672   0.193408
0.482109  0.639744   0.384512   0.186496
0.482187  0.6592   0.388224   0.20032
0.482266  0.6304   0.395904   0.183552
0.482344  0.644992   0.391168   0.185856
0.482422  0.636288   0.390656   0.19648
0.4825  0.6496   0.385408   0.191104
0.482578  0.627968   0.394624   0.187136
0.482656  0.656256   0.389504   0.185088
0.482734  0.644608   0.38144   0.192768
0.482813  0.63104   0.372736   0.193536
0.482891  0.639872   0.38272   0.187648
0.482969  0.649472   0.38144   0.196096
0.483047  0.641536   0.3936   0.187008
0.483125  0.6336   0.387328   0.189696
0.483203  0.642304   0.381312   0.200192
0.483281  0.651008   0.377728   0.197248
0.483359  0.643584   0.378368   0.197376
0.483438  0.645376   0.401664   0.198144
0.483516  0.632576   0.406144   0.190208
0.483594  0.640256   0.386176   0.182656
0.483672  0.655744   0.388992   0.188032
0.48375  0.640256   0.389632   0.19328
0.483828  0.641792   0.379648   0.189952
0.483906  0.64192   0.39424   0.185984
0.483984  0.64192   0.397568   0.192384
0.484063  0.637952   0.387712   0.195712
0.484141  0.637056   0.381952   0.194048
0.484219  0.633344   0.385152   0.187904
0.484297  0.638336   0.393472   0.198144
0.484375  0.636928   0.377472   0.194176
0.484453  0.630784   0.395904   0.194304
0.484531  0.638464   0.369792   0.188928
0.484609  0.638464   0.372096   0.193792
0.484687  0.629376   0.391936   0.19712
0.484766  0.646656   0.374016   0.195968
0.484844  0.639616   0.38976   0.189824
0.484922  0.6304   0.385664   0.187648
0.485  0.641664   0.379776   0.200576
0.485078  0.619264   0.38144   0.194944
0.485156  0.630784   0.375168   0.196864
0.485234  0.62464   0.379264   0.187392
0.485313  0.638208   0.3776   0.192896
0.485391  0.628992   0.376832   0.191488
0.485469  0.623616   0.380928   0.191104
0.485547  0.630528   0.395392   0.198656
0.485625  0.647168   0.383232   0.196352
0.485703  0.653696   0.39104   0.198144
0.485781  0.625792   0.394112   0.199808
0.485859  0.63744   0.390912   0.187264
0.485938  0.63872   0.4064   0.187904
0.486016  0.637824   0.395648   0.191104
0.486094  0.615296   0.383872   0.194304
0.486172  0.632704   0.389504   0.203136
0.48625  0.633984   0.3936   0.196352
0.486328  0.63296   0.383616   0.193152
0.486406  0.637056   0.392704   0.1984
0.486484  0.630784   0.399488   0.202752
0.486563  0.638336   0.393344   0.188416
0.486641  0.634368   0.391808   0.19008
0.486719  0.635904   0.38272   0.190592
0.486797  0.636544   0.380288   0.194688
0.486875  0.63936   0.386304   0.201216
0.486953  0.644992   0.385408   0.190336
0.487031  0.652672   0.37888   0.196096
0.487109  0.6304   0.385536   0.196096
0.487187  0.638208   0.396928   0.197504
0.487266  0.642432   0.402176   0.193664
0.487344  0.63488   0.383744   0.186624
0.487422  0.638208   0.387968   0.195712
0.4875  0.628224   0.384256   0.196992
0.487578  0.640256   0.385408   0.198656
0.487656  0.63616   0.391808   0.191744
0.487734  0.626176   0.38976   0.186496
0.487813  0.625792   0.3808   0.19328
0.487891  0.62592   0.379392   0.199808
0.487969  0.6528   0.385664   0.200832
0.488047  0.637568   0.379776   0.194048
0.488125  0.634368   0.388864   0.187904
0.488203  0.61696   0.38144   0.19456
0.488281  0.641664   0.387584   0.182528
0.488359  0.641152   0.387328   0.189056
0.488438  0.629888   0.38912   0.193024
0.488516  0.644352   0.379648   0.192768
0.488594  0.62208   0.39104   0.195712
0.488672  0.628864   0.378112   0.191232
0.48875  0.636672   0.387328   0.194048
0.488828  0.65216   0.36992   0.187264
0.488906  0.635136   0.390528   0.19584
0.488984  0.625408   0.380544   0.192384
0.489063  0.63616   0.40192   0.187648
0.489141  0.628736   0.372352   0.194816
0.489219  0.636032   0.375936   0.191104
0.489297  0.635776   0.380416   0.194048
0.489375  0.641664   0.400384   0.19584
0.489453  0.639488   0.387712   0.194432
0.489531  0.63232   0.388352   0.19456
0.489609  0.623488   0.385408   0.183808
0.489687  0.62848   0.384512   0.189696
0.489766  0.629632   0.382976   0.196608
0.489844  0.633728   0.3904   0.187648
0.489922  0.624768   0.382208   0.193024
0.49  0.633856   0.392576   0.197376
0.490078  0.630784   0.3904   0.199936
0.490156  0.634112   0.387584   0.202752
0.490234  0.621056   0.384512   0.19584
0.490312  0.649728   0.36992   0.194944
0.490391  0.641152   0.39232   0.194816
0.490469  0.616832   0.380416   0.192128
0.490547  0.628608   0.38528   0.195712
0.490625  0.639872   0.376832   0.184704
0.490703  0.632704   0.38592   0.202368
0.490781  0.637568   0.381952   0.197376
0.490859  0.628224   0.382336   0.198528
0.490938  0.628736   0.377088   0.199936
0.491016  0.626048   0.385408   0.194688
0.491094  0.638848   0.39232   0.198272
0.491172  0.617216   0.377216   0.185344
0.49125  0.631424   0.386688   0.199168
0.491328  0.632576   0.391296   0.198016
0.491406  0.6272   0.382976   0.205184
0.491484  0.641152   0.391552   0.189568
0.491563  0.624896   0.383488   0.194688
0.491641  0.635136   0.397312   0.191872
0.491719  0.64576   0.403584   0.198912
0.491797  0.627712   0.388608   0.187136
0.491875  0.63744   0.386048   0.199168
0.491953  0.645248   0.393088   0.197504
0.492031  0.626944   0.391936   0.198784
0.492109  0.624   0.38912   0.199936
0.492188  0.630784   0.392448   0.1952
0.492266  0.632704   0.3776   0.195968
0.492344  0.638848   0.37504   0.192512
0.492422  0.625536   0.379264   0.198016
0.4925  0.633344   0.365952   0.201856
0.492578  0.623872   0.380416   0.204672
0.492656  0.63168   0.383872   0.186624
0.492734  0.620544   0.378112   0.192384
0.492812  0.62464   0.3776   0.211456
0.492891  0.627968   0.38272   0.197504
0.492969  0.63552   0.391168   0.190976
0.493047  0.628352   0.391808   0.193024
0.493125  0.63552   0.38784   0.189824
0.493203  0.621568   0.381824   0.191616
0.493281  0.62592   0.39744   0.199296
0.493359  0.617216   0.390656   0.196224
0.493438  0.627712   0.385152   0.188672
0.493516  0.627968   0.389248   0.201216
0.493594  0.63744   0.37888   0.194432
0.493672  0.61056   0.383488   0.195712
0.49375  0.635392   0.384512   0.20224
0.493828  0.62592   0.390272   0.1952
0.493906  0.635392   0.384768   0.191488
0.493984  0.626944   0.389888   0.194048
0.494063  0.637952   0.391424   0.195456
0.494141  0.640256   0.375808   0.19648
0.494219  0.638592   0.387968   0.192512
0.494297  0.630272   0.391552   0.198528
0.494375  0.616832   0.383104   0.194432
0.494453  0.638336   0.377856   0.199168
0.494531  0.635136   0.378624   0.189056
0.494609  0.626432   0.38656   0.193408
0.494688  0.622336   0.380928   0.193792
0.494766  0.630784   0.386048   0.190464
0.494844  0.617984   0.393984   0.1952
0.494922  0.649472   0.389248   0.20032
0.495  0.632832   0.384512   0.199424
0.495078  0.628224   0.3808   0.188416
0.495156  0.64448   0.37504   0.202752
0.495234  0.629248   0.397056   0.184832
0.495312  0.63936   0.385024   0.199552
0.495391  0.635904   0.39616   0.207744
0.495469  0.625664   0.38528   0.2048
0.495547  0.631424   0.38336   0.1984
0.495625  0.623488   0.37888   0.195456
0.495703  0.626688   0.381184   0.202368
0.495781  0.625664   0.39424   0.194304
0.495859  0.623104   0.379776   0.20352
0.495938  0.611712   0.384   0.199808
0.496016  0.628096   0.383616   0.198912
0.496094  0.622336   0.393984   0.193536
0.496172  0.618496   0.392064   0.19648
0.49625  0.6144   0.381696   0.195456
0.496328  0.624384   0.383488   0.195968
0.496406  0.618752   0.395392   0.200448
0.496484  0.620928   0.392448   0.194432
0.496563  0.612992   0.400256   0.205312
0.496641  0.627328   0.383744   0.198528
0.496719  0.611328   0.389504   0.195968
0.496797  0.632192   0.391808   0.19584
0.496875  0.622208   0.3808   0.203264
0.496953  0.6208   0.385152   0.1888
0.497031  0.624128   0.386304   0.194432
0.497109  0.615936   0.389376   0.198016
0.497188  0.614016   0.389504   0.20096
0.497266  0.621696   0.386688   0.192128
0.497344  0.622208   0.374272   0.197248
0.497422  0.629504   0.38976   0.197888
0.4975  0.620544   0.387584   0.196736
0.497578  0.633088   0.379136   0.191104
0.497656  0.626816   0.398976   0.187904
0.497734  0.636672   0.372224   0.199552
0.497812  0.635392   0.380032   0.196608
0.497891  0.631296   0.386176   0.198912
0.497969  0.615552   0.38336   0.197504
0.498047  0.619648   0.393472   0.20032
0.498125  0.631168   0.380672   0.206336
0.498203  0.60544   0.383232   0.206336
0.498281  0.628224   0.3904   0.197376
0.498359  0.621568   0.382336   0.198912
0.498438  0.63872   0.393344   0.196224
0.498516  0.621824   0.37696   0.205952
0.498594  0.638336   0.391552   0.193536
0.498672  0.606336   0.38848   0.200832
0.49875  0.62656   0.38208   0.201856
0.498828  0.600832   0.386944   0.19904
0.498906  0.618624   0.377728   0.19392
0.498984  0.61824   0.374656   0.20416
0.499063  0.631168   0.378624   0.19264
0.499141  0.635648   0.393984   0.195584
0.499219  0.61888   0.372864   0.194176
0.499297  0.619776   0.379648   0.196608
0.499375  0.623872   0.386048   0.20544
0.499453  0.629632   0.37312   0.204544
0.499531  0.62656   0.388352   0.206336
0.499609  0.626688   0.373632   0.204032
0.499688  0.622336   0.385152   0.203904
0.499766  0.632192   0.363392   0.201472
0.499844  0.626432   0.387456   0.201472
0.499922  0.6304   0.383616   0.1952
0.5  0.618496   0.3872   0.195712
0.500078  0.6144   0.37888   0.201472
0.500156  0.631552   0.375168   0.191616
0.500234  0.606592   0.387072   0.195328
0.500313  0.618752   0.3872   0.207616
0.500391  0.619776   0.383616   0.1952
0.500469  0.611456   0.384128   0.200192
0.500547  0.60928   0.375808   0.193664
0.500625  0.630272   0.390656   0.195072
0.500703  0.628608   0.388608   0.197376
0.500781  0.614912   0.382336   0.198144
0.500859  0.63488   0.3936   0.204032
0.500938  0.619776   0.376192   0.199808
0.501016  0.636928   0.373248   0.201856
0.501094  0.624512   0.373376   0.192768
0.501172  0.619008   0.390784   0.200192
0.50125  0.639744   0.376832   0.1952
0.501328  0.60992   0.377088   0.205696
0.501406  0.612096   0.389376   0.198784
0.501484  0.6112   0.376832   0.1984
0.501563  0.6144   0.385536   0.208256
0.501641  0.606336   0.377216   0.198528
0.501719  0.625664   0.377984   0.2016
0.501797  0.626816   0.379904   0.195584
0.501875  0.620416   0.377728   0.195584
0.501953  0.609024   0.398592   0.198656
0.502031  0.621568   0.372096   0.205696
0.502109  0.61056   0.384   0.20416
0.502188  0.617216   0.387456   0.19712
0.502266  0.626304   0.387072   0.194816
0.502344  0.612224   0.376192   0.197632
0.502422  0.620416   0.374528   0.203008
0.5025  0.617216   0.380672   0.19328
0.502578  0.613888   0.380672   0.20864
0.502656  0.630784   0.37888   0.2048
0.502734  0.61952   0.3808   0.19328
0.502812  0.598016   0.385792   0.19776
0.502891  0.621824   0.376576   0.204032
0.502969  0.622848   0.37568   0.203904
0.503047  0.6272   0.38976   0.199552
0.503125  0.621568   0.387072   0.201728
0.503203  0.610176   0.393984   0.204288
0.503281  0.622464   0.387968   0.199424
0.503359  0.602752   0.391296   0.20288
0.503437  0.616192   0.364416   0.198016
0.503516  0.60608   0.37632   0.20608
0.503594  0.625024   0.385408   0.192896
0.503672  0.621184   0.368896   0.193792
0.50375  0.620416   0.389888   0.202368
0.503828  0.614144   0.360192   0.205056
0.503906  0.625024   0.379264   0.200576
0.503984  0.611328   0.379776   0.19584
0.504062  0.604928   0.375424   0.207744
0.504141  0.617984   0.38144   0.193536
0.504219  0.614272   0.385536   0.20032
0.504297  0.630784   0.383744   0.202112
0.504375  0.614912   0.3808   0.195712
0.504453  0.614656   0.385664   0.204928
0.504531  0.615424   0.379008   0.19392
0.504609  0.620288   0.363776   0.204288
0.504687  0.619904   0.384768   0.20608
0.504766  0.624   0.38464   0.202368
0.504844  0.618496   0.383232   0.197376
0.504922  0.617088   0.387072   0.193664
0.505  0.627584   0.381952   0.196992
0.505078  0.622208   0.377216   0.194944
0.505156  0.613248   0.386688   0.206592
0.505234  0.6144   0.384512   0.197632
0.505313  0.617344   0.381056   0.20416
0.505391  0.594944   0.372096   0.19712
0.505469  0.621824   0.382976   0.203904
0.505547  0.619264   0.384768   0.194816
0.505625  0.622592   0.38464   0.195072
0.505703  0.615424   0.38912   0.206976
0.505781  0.619904   0.39296   0.202112
0.505859  0.612992   0.39232   0.2048
0.505938  0.614528   0.373632   0.201088
0.506016  0.612352   0.37952   0.195968
0.506094  0.625792   0.383616   0.205568
0.506172  0.609536   0.367488   0.203264
0.50625  0.601088   0.381696   0.19776
0.506328  0.62848   0.389248   0.196736
0.506406  0.611968   0.386304   0.1984
0.506484  0.596096   0.394496   0.2048
0.506563  0.617472   0.38528   0.19648
0.506641  0.62592   0.38144   0.19968
0.506719  0.611712   0.391936   0.20416
0.506797  0.616832   0.390144   0.203392
0.506875  0.613248   0.388736   0.21056
0.506953  0.604928   0.3776   0.193152
0.507031  0.615296   0.391168   0.204544
0.507109  0.607488   0.38016   0.205312
0.507188  0.619136   0.370048   0.208768
0.507266  0.61888   0.36736   0.196608
0.507344  0.621184   0.38464   0.20864
0.507422  0.617856   0.392192   0.2016
0.5075  0.632832   0.3744   0.20032
0.507578  0.615808   0.373376   0.20864
0.507656  0.622208   0.388608   0.201344
0.507734  0.610048   0.380928   0.192384
0.507812  0.630528   0.381184   0.205696
0.507891  0.621824   0.377984   0.20224
0.507969  0.615296   0.391168   0.199936
0.508047  0.615424   0.394624   0.199936
0.508125  0.620544   0.368128   0.200704
0.508203  0.611328   0.381312   0.20096
0.508281  0.611072   0.390272   0.201344
0.508359  0.604544   0.371328   0.198528
0.508437  0.608896   0.386176   0.196352
0.508516  0.617472   0.377344   0.211072
0.508594  0.61696   0.390272   0.201344
0.508672  0.606464   0.385664   0.196096
0.50875  0.616064   0.39104   0.20928
0.508828  0.600576   0.384384   0.194176
0.508906  0.616576   0.381952   0.199552
0.508984  0.606336   0.366464   0.193024
0.509062  0.613248   0.38592   0.195584
0.509141  0.601728   0.375936   0.203136
0.509219  0.625536   0.377216   0.200576
0.509297  0.61632   0.375552   0.20736
0.509375  0.608512   0.381952   0.201216
0.509453  0.604032   0.3872   0.20416
0.509531  0.611968   0.387072   0.201728
0.509609  0.615424   0.375808   0.208768
0.509687  0.601472   0.379008   0.20288
0.509766  0.599168   0.390016   0.19456
0.509844  0.605824   0.389376   0.20288
0.509922  0.600832   0.380416   0.2048
0.51  0.611456   0.385408   0.201216
0.510078  0.61312   0.372608   0.197632
0.510156  0.618112   0.381312   0.200448
0.510234  0.616064   0.38528   0.20032
0.510313  0.615552   0.386944   0.212864
0.510391  0.609024   0.379264   0.196992
0.510469  0.600704   0.37184   0.21248
0.510547  0.598656   0.375296   0.205568
0.510625  0.612736   0.386432   0.203776
0.510703  0.597504   0.36608   0.21376
0.510781  0.609152   0.37824   0.203648
0.510859  0.624768   0.393728   0.21056
0.510938  0.60096   0.390656   0.19264
0.511016  0.593024   0.385024   0.205696
0.511094  0.60288   0.384256   0.192
0.511172  0.595328   0.376832   0.208384
0.51125  0.61952   0.371968   0.202624
0.511328  0.608768   0.37568   0.195328
0.511406  0.628608   0.37888   0.210816
0.511484  0.612864   0.3744   0.201984
0.511563  0.608256   0.384256   0.194432
0.511641  0.610048   0.381696   0.198528
0.511719  0.62208   0.383488   0.204544
0.511797  0.611968   0.385408   0.198016
0.511875  0.633472   0.388352   0.192768
0.511953  0.609408   0.371456   0.20032
0.512031  0.614528   0.37888   0.216192
0.512109  0.609792   0.375808   0.196608
0.512188  0.617216   0.379648   0.20736
0.512266  0.600064   0.373376   0.213504
0.512344  0.61696   0.380288   0.202368
0.512422  0.599808   0.385536   0.201088
0.5125  0.625792   0.373504   0.207616
0.512578  0.613376   0.379392   0.20672
0.512656  0.617088   0.388096   0.203904
0.512734  0.60224   0.3648   0.200448
0.512813  0.613632   0.372992   0.207488
0.512891  0.623488   0.373248   0.195584
0.512969  0.605568   0.387712   0.206208
0.513047  0.602112   0.372864   0.19584
0.513125  0.616832   0.385792   0.202112
0.513203  0.5952   0.38784   0.205312
0.513281  0.605056   0.38144   0.204544
0.513359  0.6112   0.382208   0.209792
0.513437  0.605312   0.392832   0.205184
0.513516  0.603264   0.379648   0.20032
0.513594  0.60352   0.383488   0.20352
0.513672  0.610944   0.383232   0.20608
0.51375  0.617344   0.381824   0.194048
0.513828  0.598272   0.380288   0.204288
0.513906  0.616704   0.37632   0.19776
0.513984  0.62272   0.390656   0.212608
0.514062  0.59968   0.384   0.203648
0.514141  0.616448   0.38464   0.207488
0.514219  0.61184   0.386304   0.203008
0.514297  0.615808   0.379776   0.20288
0.514375  0.606336   0.381056   0.200832
0.514453  0.605952   0.378496   0.200576
0.514531  0.61056   0.37952   0.21056
0.514609  0.617856   0.37824   0.204416
0.514687  0.601088   0.38144   0.207744
0.514766  0.592384   0.366208   0.20416
0.514844  0.604544   0.38144   0.199808
0.514922  0.605824   0.391296   0.203648
0.515  0.61696   0.37312   0.20992
0.515078  0.608768   0.374784   0.198912
0.515156  0.606464   0.388992   0.200064
0.515234  0.604928   0.378368   0.203776
0.515313  0.594432   0.381184   0.20352
0.515391  0.596608   0.376704   0.206848
0.515469  0.610048   0.378368   0.213376
0.515547  0.605824   0.382592   0.210944
0.515625  0.602112   0.393088   0.19968
0.515703  0.604928   0.3904   0.202624
0.515781  0.608896   0.38592   0.206976
0.515859  0.590592   0.373504   0.206976
0.515938  0.605952   0.365056   0.209408
0.516016  0.599424   0.38336   0.205568
0.516094  0.603648   0.38528   0.2112
0.516172  0.599936   0.388736   0.2144
0.51625  0.62784   0.365952   0.207104
0.516328  0.594304   0.389888   0.210816
0.516406  0.601216   0.37312   0.207232
0.516484  0.60416   0.385792   0.202496
0.516563  0.602496   0.388608   0.19904
0.516641  0.617856   0.386048   0.210432
0.516719  0.597376   0.37696   0.206592
0.516797  0.593408   0.37888   0.199808
0.516875  0.61888   0.368768   0.210432
0.516953  0.607616   0.38656   0.2016
0.517031  0.607104   0.377728   0.206976
0.517109  0.5984   0.38208   0.209024
0.517188  0.620544   0.387328   0.20672
0.517266  0.598912   0.376832   0.20736
0.517344  0.611584   0.377856   0.204928
0.517422  0.587008   0.378112   0.212224
0.5175  0.59968   0.383616   0.202752
0.517578  0.58752   0.3776   0.204672
0.517656  0.59776   0.372096   0.206592
0.517734  0.603136   0.37248   0.198784
0.517813  0.603776   0.38144   0.20736
0.517891  0.610944   0.379904   0.20416
0.517969  0.599552   0.377344   0.20288
0.518047  0.60096   0.38464   0.20032
0.518125  0.596096   0.374144   0.206592
0.518203  0.592   0.377216   0.204672
0.518281  0.60416   0.37696   0.214016
0.518359  0.601088   0.395776   0.199552
0.518437  0.595968   0.376576   0.207872
0.518516  0.607104   0.379648   0.205056
0.518594  0.603008   0.38336   0.205312
0.518672  0.608   0.381184   0.212736
0.51875  0.603776   0.38272   0.211968
0.518828  0.596736   0.379776   0.20544
0.518906  0.59712   0.381056   0.200704
0.518984  0.617216   0.374784   0.20416
0.519062  0.588672   0.372992   0.204928
0.519141  0.591616   0.379008   0.201216
0.519219  0.597248   0.371072   0.208256
0.519297  0.59712   0.38272   0.194816
0.519375  0.595072   0.373888   0.20224
0.519453  0.589184   0.396416   0.205312
0.519531  0.607616   0.382208   0.20608
0.519609  0.607744   0.36864   0.199936
0.519687  0.609792   0.377856   0.203776
0.519766  0.600832   0.386688   0.203904
0.519844  0.60224   0.368128   0.201984
0.519922  0.60672   0.37632   0.206592
0.52  0.606848   0.377216   0.194688
0.520078  0.601216   0.390144   0.20096
0.520156  0.600064   0.386048   0.210432
0.520234  0.604928   0.376832   0.210816
0.520312  0.603392   0.367488   0.209408
0.520391  0.601088   0.382208   0.197888
0.520469  0.597504   0.379264   0.206848
0.520547  0.594048   0.380672   0.20992
0.520625  0.58048   0.3904   0.206976
0.520703  0.595968   0.371328   0.206208
0.520781  0.611072   0.369792   0.202368
0.520859  0.59648   0.392576   0.19904
0.520938  0.590976   0.373248   0.211584
0.521016  0.615936   0.387328   0.208896
0.521094  0.594304   0.383104   0.210048
0.521172  0.60992   0.381952   0.20224
0.52125  0.59968   0.390528   0.20288
0.521328  0.59584   0.386304   0.206592
0.521406  0.59968   0.381184   0.199168
0.521484  0.607232   0.372608   0.212864
0.521563  0.5952   0.373888   0.204032
0.521641  0.607616   0.378368   0.21376
0.521719  0.611712   0.369664   0.211968
0.521797  0.608768   0.383104   0.212736
0.521875  0.585344   0.373376   0.212224
0.521953  0.602368   0.38016   0.207872
0.522031  0.588544   0.375296   0.211328
0.522109  0.608   0.376064   0.208
0.522188  0.612608   0.380928   0.204032
0.522266  0.601088   0.377856   0.209792
0.522344  0.583936   0.378112   0.213248
0.522422  0.581376   0.363008   0.209536
0.5225  0.591744   0.376064   0.213632
0.522578  0.60608   0.383488   0.20608
0.522656  0.58496   0.378752   0.203904
0.522734  0.594048   0.380928   0.210816
0.522813  0.605696   0.374656   0.211968
0.522891  0.598016   0.382592   0.202752
0.522969  0.57664   0.379136   0.208256
0.523047  0.599296   0.388608   0.20416
0.523125  0.599296   0.378368   0.204672
0.523203  0.592896   0.375808   0.209024
0.523281  0.611968   0.38912   0.207488
0.523359  0.588928   0.392192   0.20416
0.523438  0.601856   0.381568   0.209152
0.523516  0.599552   0.374272   0.212224
0.523594  0.594048   0.383744   0.208128
0.523672  0.587392   0.376064   0.211328
0.52375  0.591488   0.366976   0.206848
0.523828  0.60608   0.37888   0.200064
0.523906  0.595072   0.371584   0.200576
0.523984  0.595328   0.374784   0.20672
0.524062  0.605696   0.3712   0.20608
0.524141  0.59328   0.378496   0.207104
0.524219  0.601216   0.37248   0.205696
0.524297  0.5856   0.372352   0.215424
0.524375  0.593408   0.365056   0.208512
0.524453  0.595968   0.365056   0.211968
0.524531  0.581504   0.371968   0.207104
0.524609  0.608384   0.390784   0.221696
0.524687  0.591872   0.3776   0.207872
0.524766  0.59136   0.380416   0.207104
0.524844  0.617088   0.383232   0.211584
0.524922  0.603136   0.363392   0.212096
0.525  0.602624   0.367744   0.207488
0.525078  0.59008   0.364416   0.200576
0.525156  0.583552   0.37376   0.208512
0.525234  0.604416   0.379008   0.204032
0.525312  0.596992   0.385152   0.210816
0.525391  0.591744   0.36864   0.212096
0.525469  0.60416   0.37888   0.209664
0.525547  0.600192   0.381568   0.212352
0.525625  0.582528   0.37888   0.214656
0.525703  0.58496   0.387712   0.210176
0.525781  0.602496   0.381696   0.21184
0.525859  0.592512   0.370176   0.21376
0.525938  0.591488   0.36672   0.205184
0.526016  0.57664   0.383744   0.210048
0.526094  0.599808   0.3808   0.205696
0.526172  0.607488   0.386048   0.206208
0.52625  0.585856   0.372352   0.215552
0.526328  0.596992   0.374656   0.220288
0.526406  0.595456   0.364672   0.196096
0.526484  0.591104   0.383488   0.21376
0.526563  0.590208   0.368   0.199296
0.526641  0.575488   0.379904   0.210304
0.526719  0.607744   0.375552   0.212096
0.526797  0.589824   0.38272   0.208896
0.526875  0.585856   0.37248   0.210944
0.526953  0.591872   0.381952   0.20928
0.527031  0.592512   0.36544   0.215936
0.527109  0.603904   0.364288   0.206208
0.527188  0.597376   0.370176   0.213632
0.527266  0.582272   0.368128   0.211328
0.527344  0.588288   0.368   0.20608
0.527422  0.59968   0.365568   0.21376
0.5275  0.586624   0.36992   0.206592
0.527578  0.594944   0.370048   0.215552
0.527656  0.590464   0.386048   0.201856
0.527734  0.608256   0.381568   0.20544
0.527813  0.585984   0.374272   0.212864
0.527891  0.588416   0.364928   0.207616
0.527969  0.593024   0.382208   0.205312
0.528047  0.603392   0.37312   0.208512
0.528125  0.58944   0.383232   0.204928
0.528203  0.580608   0.377472   0.2112
0.528281  0.586112   0.376064   0.205568
0.528359  0.604416   0.37312   0.207104
0.528438  0.57728   0.372864   0.20928
0.528516  0.572928   0.384768   0.210816
0.528594  0.587136   0.380416   0.210432
0.528672  0.587136   0.382464   0.20992
0.52875  0.596992   0.379904   0.208256
0.528828  0.582784   0.376448   0.207488
0.528906  0.597248   0.38272   0.218752
0.528984  0.607232   0.383104   0.220288
0.529062  0.595456   0.374656   0.20736
0.529141  0.587264   0.378752   0.213504
0.529219  0.59904   0.378496   0.204928
0.529297  0.599296   0.364032   0.210688
0.529375  0.589952   0.369664   0.210688
0.529453  0.59072   0.369408   0.205568
0.529531  0.605184   0.382976   0.21504
0.529609  0.587904   0.380032   0.208384
0.529687  0.60544   0.372224   0.204288
0.529766  0.599424   0.3776   0.221312
0.529844  0.58688   0.38208   0.202112
0.529922  0.589824   0.372608   0.209024
0.53  0.599808   0.383488   0.20608
0.530078  0.578816   0.374656   0.208384
0.530156  0.594432   0.3776   0.216064
0.530234  0.592256   0.377728   0.205952
0.530312  0.593408   0.379136   0.202624
0.530391  0.596608   0.37888   0.212224
0.530469  0.586752   0.381312   0.206848
0.530547  0.582016   0.386688   0.211456
0.530625  0.580992   0.36096   0.214528
0.530703  0.588032   0.367744   0.212224
0.530781  0.589056   0.385792   0.212736
0.530859  0.588416   0.373376   0.212352
0.530938  0.607616   0.369792   0.216448
0.531016  0.595968   0.373376   0.206336
0.531094  0.589184   0.379648   0.218752
0.531172  0.58752   0.384384   0.209152
0.53125  0.59264   0.365952   0.21376
0.531328  0.576   0.372608   0.21632
0.531406  0.583808   0.37888   0.20352
0.531484  0.591872   0.38912   0.209408
0.531563  0.581632   0.382464   0.21248
0.531641  0.580992   0.362368   0.209536
0.531719  0.597504   0.38016   0.205824
0.531797  0.586624   0.384   0.207488
0.531875  0.589568   0.368896   0.21824
0.531953  0.60224   0.382848   0.213248
0.532031  0.597888   0.374272   0.201344
0.532109  0.584832   0.369152   0.20928
0.532188  0.586112   0.361728   0.210432
0.532266  0.584448   0.382208   0.21248
0.532344  0.579584   0.362112   0.208
0.532422  0.605056   0.37696   0.217344
0.5325  0.58944   0.359936   0.208896
0.532578  0.576128   0.360832   0.208128
0.532656  0.577152   0.37248   0.213248
0.532734  0.591872   0.38272   0.205568
0.532813  0.56   0.374016   0.210176
0.532891  0.593792   0.36288   0.19968
0.532969  0.589696   0.37376   0.20544
0.533047  0.580608   0.37824   0.207744
0.533125  0.595968   0.384   0.204928
0.533203  0.59392   0.377216   0.213504
0.533281  0.594176   0.374016   0.213248
0.533359  0.591744   0.384   0.208896
0.533438  0.582528   0.382208   0.2144
0.533516  0.584448   0.37952   0.21696
0.533594  0.586752   0.370432   0.215936
0.533672  0.597376   0.386816   0.207616
0.53375  0.582144   0.387968   0.215936
0.533828  0.58944   0.38336   0.220672
0.533906  0.590976   0.373248   0.21312
0.533984  0.58688   0.37696   0.211328
0.534062  0.5888   0.367104   0.21056
0.534141  0.607488   0.383488   0.207104
0.534219  0.59136   0.378112   0.213248
0.534297  0.58304   0.38464   0.21568
0.534375  0.606464   0.372608   0.217088
0.534453  0.58368   0.382976   0.213504
0.534531  0.58496   0.384896   0.209152
0.534609  0.590208   0.365696   0.21184
0.534687  0.584448   0.37376   0.206976
0.534766  0.584576   0.369152   0.205824
0.534844  0.572032   0.365696   0.210816
0.534922  0.587904   0.376832   0.210048
0.535  0.582656   0.372864   0.216192
0.535078  0.589696   0.376448   0.206464
0.535156  0.591744   0.36928   0.221184
0.535234  0.58048   0.380544   0.214016
0.535312  0.580992   0.359296   0.209408
0.535391  0.596096   0.376576   0.203392
0.535469  0.582656   0.37376   0.207232
0.535547  0.589824   0.38528   0.206848
0.535625  0.582016   0.375296   0.209152
0.535703  0.58432   0.3712   0.209408
0.535781  0.577536   0.381568   0.21312
0.535859  0.582016   0.376704   0.203904
0.535938  0.591744   0.366592   0.20864
0.536016  0.585216   0.369408   0.220416
0.536094  0.575872   0.371712   0.210688
0.536172  0.571136   0.373504   0.206336
0.53625  0.578944   0.380416   0.217728
0.536328  0.588672   0.367616   0.207616
0.536406  0.570752   0.383744   0.209792
0.536484  0.595584   0.382336   0.217088
0.536563  0.59072   0.3584   0.214016
0.536641  0.593024   0.383616   0.215808
0.536719  0.58304   0.3648   0.209408
0.536797  0.579072   0.380544   0.204544
0.536875  0.576384   0.372864   0.22208
0.536953  0.57344   0.36672   0.220288
0.537031  0.57024   0.365952   0.208896
0.537109  0.58048   0.379648   0.210304
0.537188  0.58304   0.379648   0.20672
0.537266  0.58624   0.378368   0.21184
0.537344  0.582656   0.368512   0.210816
0.537422  0.583424   0.368128   0.209664
0.5375  0.577792   0.376448   0.21312
0.537578  0.589952   0.383488   0.208768
0.537656  0.585344   0.372864   0.21504
0.537734  0.584064   0.372736   0.210304
0.537813  0.594304   0.379904   0.217728
0.537891  0.581376   0.363904   0.204032
0.537969  0.570496   0.378368   0.211072
0.538047  0.594688   0.377728   0.214528
0.538125  0.577408   0.378752   0.217984
0.538203  0.581632   0.368512   0.202368
0.538281  0.578816   0.379904   0.205824
0.538359  0.577536   0.379008   0.215296
0.538438  0.57344   0.370432   0.203264
0.538516  0.577664   0.381824   0.204544
0.538594  0.57344   0.370432   0.210176
0.538672  0.592   0.371584   0.208384
0.53875  0.579072   0.369536   0.2176
0.538828  0.581248   0.36672   0.206592
0.538906  0.583552   0.380928   0.206592
0.538984  0.595712   0.372352   0.221696
0.539062  0.58304   0.381696   0.20992
0.539141  0.579072   0.382464   0.215808
0.539219  0.589952   0.373376   0.219904
0.539297  0.579456   0.37312   0.210304
0.539375  0.574592   0.378368   0.22016
0.539453  0.576128   0.38208   0.214144
0.539531  0.583424   0.367104   0.21248
0.539609  0.588416   0.367744   0.205696
0.539687  0.592768   0.367872   0.209536
0.539766  0.590592   0.37312   0.206464
0.539844  0.584704   0.371968   0.211968
0.539922  0.589056   0.369152   0.206208
0.54  0.580352   0.358016   0.229248
0.540078  0.582912   0.359808   0.208
0.540156  0.584576   0.369664   0.209024
0.540234  0.586112   0.372992   0.2144
0.540312  0.56384   0.365696   0.209536
0.540391  0.581888   0.373504   0.2208
0.540469  0.569344   0.377984   0.217728
0.540547  0.576896   0.372864   0.217728
0.540625  0.582912   0.375168   0.221696
0.540703  0.590592   0.3776   0.205952
0.540781  0.597504   0.369152   0.220416
0.540859  0.578432   0.373376   0.220288
0.540937  0.590976   0.37056   0.216704
0.541016  0.584448   0.364672   0.213376
0.541094  0.57664   0.361728   0.21248
0.541172  0.565632   0.382848   0.212736
0.54125  0.593664   0.372096   0.222208
0.541328  0.574976   0.364672   0.214656
0.541406  0.576384   0.376832   0.21312
0.541484  0.566912   0.366976   0.21312
0.541563  0.569984   0.36928   0.203264
0.541641  0.578944   0.371968   0.207872
0.541719  0.581376   0.363904   0.218496
0.541797  0.588672   0.364544   0.217088
0.541875  0.578688   0.36864   0.208
0.541953  0.590592   0.380544   0.213504
0.542031  0.572928   0.371712   0.211328
0.542109  0.5696   0.370304   0.222592
0.542188  0.566144   0.37312   0.214784
0.542266  0.58368   0.368   0.209536
0.542344  0.588032   0.366848   0.20864
0.542422  0.58176   0.359552   0.21056
0.5425  0.564352   0.371328   0.216064
0.542578  0.566912   0.372864   0.213504
0.542656  0.573056   0.370688   0.217088
0.542734  0.579328   0.37696   0.211968
0.542813  0.57728   0.359424   0.215168
0.542891  0.570496   0.370432   0.212608
0.542969  0.573312   0.36224   0.210944
0.543047  0.571008   0.379776   0.213248
0.543125  0.567296   0.369408   0.213504
0.543203  0.577152   0.376448   0.222336
0.543281  0.580224   0.3744   0.220288
0.543359  0.581248   0.379264   0.217984
0.543438  0.568832   0.358016   0.209536
0.543516  0.583424   0.38016   0.217984
0.543594  0.580864   0.375552   0.208256
0.543672  0.585856   0.373248   0.211968
0.54375  0.577792   0.372864   0.215296
0.543828  0.559488   0.370432   0.21056
0.543906  0.586368   0.37312   0.201344
0.543984  0.567296   0.37888   0.22016
0.544063  0.572928   0.365952   0.216576
0.544141  0.571392   0.367872   0.21312
0.544219  0.57856   0.366848   0.21376
0.544297  0.577152   0.370432   0.21504
0.544375  0.566528   0.370048   0.209408
0.544453  0.571392   0.375424   0.210816
0.544531  0.577408   0.37312   0.213376
0.544609  0.588288   0.367616   0.217344
0.544687  0.573568   0.377472   0.217984
0.544766  0.579328   0.36864   0.215168
0.544844  0.585088   0.36992   0.221568
0.544922  0.577664   0.376832   0.220416
0.545  0.563072   0.36288   0.21696
0.545078  0.582912   0.368128   0.216192
0.545156  0.571264   0.36416   0.20928
0.545234  0.582144   0.373888   0.21952
0.545312  0.58048   0.363392   0.212864
0.545391  0.577792   0.376576   0.212736
0.545469  0.598784   0.366592   0.207616
0.545547  0.573056   0.369024   0.219136
0.545625  0.581632   0.366592   0.21248
0.545703  0.577536   0.367744   0.216064
0.545781  0.571136   0.361344   0.213632
0.545859  0.575104   0.36288   0.210688
0.545937  0.574336   0.372608   0.209792
0.546016  0.581632   0.38464   0.219392
0.546094  0.577664   0.367872   0.211072
0.546172  0.58304   0.36736   0.223104
0.54625  0.5856   0.370176   0.212608
0.546328  0.570368   0.370816   0.215424
0.546406  0.586112   0.380416   0.220544
0.546484  0.560256   0.37568   0.211072
0.546563  0.581248   0.387328   0.217728
0.546641  0.570624   0.37888   0.211328
0.546719  0.563456   0.367232   0.210816
0.546797  0.563584   0.376576   0.209152
0.546875  0.591104   0.370816   0.219264
0.546953  0.566144   0.376192   0.224256
0.547031  0.589824   0.379904   0.217216
0.547109  0.561408   0.3776   0.215296
0.547188  0.56896   0.364544   0.219264
0.547266  0.582016   0.367744   0.216832
0.547344  0.578432   0.362496   0.217984
0.547422  0.551424   0.368896   0.213888
0.5475  0.574464   0.36608   0.217088
0.547578  0.581632   0.372096   0.215808
0.547656  0.576128   0.369024   0.21888
0.547734  0.572416   0.366848   0.217472
0.547813  0.562432   0.366848   0.206592
0.547891  0.578048   0.37248   0.21184
0.547969  0.567936   0.365696   0.215168
0.548047  0.569728   0.362624   0.210944
0.548125  0.582272   0.381696   0.210816
0.548203  0.564096   0.37952   0.2144
0.548281  0.57536   0.383616   0.226176
0.548359  0.58304   0.37056   0.216832
0.548438  0.574848   0.37312   0.218624
0.548516  0.576   0.378496   0.219008
0.548594  0.560128   0.374144   0.213504
0.548672  0.564352   0.368128   0.214144
0.54875  0.570112   0.37824   0.216704
0.548828  0.561152   0.372608   0.210944
0.548906  0.582528   0.383104   0.211456
0.548984  0.574848   0.376064   0.215808
0.549063  0.575104   0.369792   0.221184
0.549141  0.57408   0.369408   0.215296
0.549219  0.544   0.374528   0.219008
0.549297  0.571904   0.362752   0.210816
0.549375  0.581888   0.36608   0.219776
0.549453  0.572032   0.37888   0.217216
0.549531  0.582272   0.372864   0.212352
0.549609  0.571776   0.37888   0.22144
0.549687  0.573056   0.375168   0.212736
0.549766  0.574848   0.366208   0.220544
0.549844  0.55808   0.37888   0.220544
0.549922  0.58112   0.371456   0.226176
0.55  0.559872   0.366592   0.2144
0.550078  0.571648   0.379904   0.217216
0.550156  0.573568   0.357376   0.218624
0.550234  0.567424   0.366592   0.208896
0.550312  0.567552   0.369152   0.216832
0.550391  0.571776   0.364032   0.209152
0.550469  0.566144   0.367616   0.211584
0.550547  0.560896   0.371456   0.224768
0.550625  0.585216   0.369024   0.221824
0.550703  0.564992   0.369024   0.21248
0.550781  0.587008   0.363136   0.217984
0.550859  0.574848   0.368768   0.213632
0.550937  0.562944   0.376064   0.214016
0.551016  0.568192   0.372608   0.213632
0.551094  0.567808   0.36928   0.210816
0.551172  0.577536   0.370048   0.221824
0.55125  0.562944   0.363264   0.217088
0.551328  0.56512   0.379392   0.214784
0.551406  0.574592   0.358784   0.215424
0.551484  0.568064   0.378112   0.214912
0.551563  0.568832   0.364672   0.219648
0.551641  0.575744   0.3712   0.22592
0.551719  0.568192   0.379008   0.217856
0.551797  0.566144   0.370176   0.21376
0.551875  0.550528   0.368768   0.22144
0.551953  0.589184   0.375936   0.205312
0.552031  0.579968   0.368384   0.21696
0.552109  0.5728   0.366976   0.219904
0.552188  0.574976   0.370304   0.21824
0.552266  0.57088   0.361984   0.216832
0.552344  0.56   0.370304   0.216832
0.552422  0.5632   0.380032   0.214016
0.5525  0.565248   0.359168   0.213376
0.552578  0.57088   0.3744   0.20992
0.552656  0.561024   0.364928   0.212224
0.552734  0.562048   0.3712   0.216192
0.552813  0.566016   0.374272   0.208256
0.552891  0.56256   0.359552   0.221056
0.552969  0.572032   0.371968   0.20992
0.553047  0.553472   0.361856   0.216192
0.553125  0.55104   0.374912   0.219776
0.553203  0.556672   0.366464   0.227968
0.553281  0.569216   0.370176   0.214528
0.553359  0.56896   0.367232   0.22016
0.553438  0.562432   0.368   0.223616
0.553516  0.570752   0.366976   0.215424
0.553594  0.566272   0.367744   0.209664
0.553672  0.573184   0.368896   0.218752
0.55375  0.572288   0.354944   0.2112
0.553828  0.5696   0.362624   0.213376
0.553906  0.566272   0.373248   0.216192
0.553984  0.559104   0.377088   0.217728
0.554063  0.564992   0.371584   0.216064
0.554141  0.583168   0.366208   0.215168
0.554219  0.559104   0.373504   0.222464
0.554297  0.565376   0.379392   0.214016
0.554375  0.589056   0.377344   0.22144
0.554453  0.5536   0.363264   0.214144
0.554531  0.545024   0.371072   0.221056
0.554609  0.567936   0.36352   0.216576
0.554688  0.552192   0.37056   0.221952
0.554766  0.58752   0.36096   0.212864
0.554844  0.571776   0.361344   0.22016
0.554922  0.575104   0.355712   0.218112
0.555  0.568576   0.361216   0.22656
0.555078  0.559872   0.372864   0.207488
0.555156  0.564608   0.36928   0.215552
0.555234  0.564736   0.371456   0.221568
0.555312  0.57472   0.37952   0.227328
0.555391  0.564864   0.367488   0.217856
0.555469  0.564864   0.362112   0.215936
0.555547  0.555648   0.355712   0.210688
0.555625  0.564224   0.362496   0.219392
0.555703  0.56384   0.373376   0.213632
0.555781  0.569344   0.385024   0.214272
0.555859  0.56448   0.359424   0.215168
0.555937  0.577664   0.360576   0.21504
0.556016  0.558976   0.369664   0.207744
0.556094  0.568704   0.3712   0.217984
0.556172  0.573952   0.371712   0.220672
0.55625  0.563072   0.370816   0.21056
0.556328  0.562944   0.370816   0.233984
0.556406  0.560128   0.366976   0.222592
0.556484  0.5664   0.376064   0.224896
0.556562  0.572672   0.368512   0.214016
0.556641  0.570112   0.364928   0.227584
0.556719  0.56192   0.358016   0.222464
0.556797  0.566784   0.381824   0.2208
0.556875  0.562304   0.368384   0.228608
0.556953  0.566016   0.374144   0.217856
0.557031  0.567936   0.37632   0.219264
0.557109  0.561408   0.372736   0.222592
0.557188  0.574208   0.366464   0.223744
0.557266  0.5536   0.36096   0.220672
0.557344  0.581504   0.367104   0.217728
0.557422  0.55296   0.369024   0.21632
0.5575  0.565376   0.363392   0.224512
0.557578  0.578304   0.363008   0.22656
0.557656  0.560128   0.361856   0.217472
0.557734  0.561792   0.36992   0.220544
0.557813  0.57152   0.37248   0.220544
0.557891  0.565248   0.354432   0.219776
0.557969  0.555392   0.372608   0.211328
0.558047  0.581888   0.363904   0.226816
0.558125  0.552576   0.363136   0.219648
0.558203  0.549376   0.375168   0.222336
0.558281  0.565248   0.370048   0.213248
0.558359  0.566528   0.359808   0.216064
0.558438  0.57536   0.374784   0.226688
0.558516  0.57344   0.368256   0.217472
0.558594  0.562176   0.370176   0.216576
0.558672  0.570368   0.361856   0.228992
0.55875  0.55488   0.35904   0.219648
0.558828  0.551552   0.376576   0.219904
0.558906  0.550528   0.370944   0.2112
0.558984  0.550912   0.372736   0.219264
0.559063  0.577536   0.37888   0.220544
0.559141  0.564992   0.368   0.226048
0.559219  0.548864   0.371968   0.228864
0.559297  0.552576   0.366976   0.2176
0.559375  0.570368   0.365824   0.214656
0.559453  0.557952   0.364544   0.214144
0.559531  0.562816   0.369536   0.223104
0.559609  0.560512   0.361472   0.23488
0.559688  0.555392   0.361088   0.221824
0.559766  0.575232   0.37376   0.222976
0.559844  0.548736   0.356096   0.209792
0.559922  0.560512   0.36864   0.223744
0.56  0.553088   0.368256   0.217216
0.560078  0.560128   0.35456   0.221952
0.560156  0.565248   0.369408   0.219136
0.560234  0.555648   0.379776   0.215424
0.560312  0.56256   0.363648   0.21376
0.560391  0.56576   0.374272   0.226432
0.560469  0.571136   0.352512   0.224128
0.560547  0.574208   0.372736   0.214272
0.560625  0.570368   0.351872   0.224768
0.560703  0.561792   0.36992   0.220288
0.560781  0.5504   0.371456   0.218624
0.560859  0.581376   0.370432   0.229504
0.560937  0.579584   0.362496   0.212096
0.561016  0.563456   0.369664   0.223104
0.561094  0.565888   0.366464   0.210944
0.561172  0.554624   0.371328   0.226048
0.56125  0.568832   0.343808   0.2112
0.561328  0.560896   0.379648   0.223232
0.561406  0.544768   0.382208   0.22144
0.561484  0.5568   0.364544   0.220544
0.561562  0.565888   0.360064   0.216064
0.561641  0.557824   0.36096   0.221056
0.561719  0.57664   0.36736   0.216832
0.561797  0.562816   0.365824   0.222848
0.561875  0.571648   0.376064   0.208512
0.561953  0.568064   0.375296   0.228608
0.562031  0.564224   0.364672   0.228736
0.562109  0.550144   0.370432   0.215808
0.562188  0.542208   0.372608   0.220544
0.562266  0.552832   0.370816   0.223488
0.562344  0.56576   0.380544   0.210304
0.562422  0.557056   0.376448   0.225152
0.5625  0.570624   0.36608   0.224896
0.562578  0.564992   0.364672   0.220928
0.562656  0.544768   0.361472   0.2304
0.562734  0.562048   0.367616   0.216576
0.562813  0.550144   0.370432   0.213632
0.562891  0.550272   0.370432   0.225024
0.562969  0.560896   0.364288   0.219904
0.563047  0.563712   0.3776   0.239488
0.563125  0.54464   0.369408   0.230656
0.563203  0.55616   0.372352   0.219008
0.563281  0.551424   0.362496   0.22464
0.563359  0.5472   0.361856   0.233216
0.563438  0.538368   0.373504   0.22464
0.563516  0.56896   0.36736   0.22464
0.563594  0.561792   0.36992   0.2176
0.563672  0.548736   0.363136   0.227968
0.56375  0.562432   0.375424   0.226944
0.563828  0.548224   0.363648   0.21568
0.563906  0.561664   0.35584   0.215296
0.563984  0.558464   0.361216   0.22016
0.564063  0.565504   0.368   0.215552
0.564141  0.551808   0.375424   0.229504
0.564219  0.553472   0.361728   0.222208
0.564297  0.564736   0.372224   0.225792
0.564375  0.569216   0.37376   0.223744
0.564453  0.563712   0.364544   0.22528
0.564531  0.566784   0.35392   0.22208
0.564609  0.55872   0.366848   0.223232
0.564688  0.556544   0.36032   0.225408
0.564766  0.56832   0.359168   0.21824
0.564844  0.552704   0.362112   0.215936
0.564922  0.558592   0.366336   0.229632
0.565  0.549248   0.366464   0.216704
0.565078  0.564352   0.358784   0.224512
0.565156  0.562816   0.361472   0.230656
0.565234  0.55936   0.348928   0.223616
0.565312  0.55296   0.364032   0.226176
0.565391  0.56512   0.360576   0.224128
0.565469  0.5536   0.366976   0.218112
0.565547  0.54976   0.371968   0.227712
0.565625  0.554496   0.371072   0.231936
0.565703  0.541056   0.360832   0.227968
0.565781  0.56512   0.375296   0.223744
0.565859  0.529792   0.367488   0.215424
0.565937  0.537088   0.370688   0.22592
0.566016  0.55936   0.36032   0.214144
0.566094  0.552064   0.36608   0.224512
0.566172  0.560512   0.368256   0.223616
0.56625  0.563712   0.366976   0.226432
0.566328  0.568192   0.363904   0.231424
0.566406  0.558336   0.365568   0.218752
0.566484  0.538496   0.359552   0.213632
0.566562  0.55616   0.374016   0.226176
0.566641  0.549504   0.361216   0.219264
0.566719  0.551552   0.372992   0.222464
0.566797  0.55296   0.367872   0.22464
0.566875  0.546432   0.372736   0.216064
0.566953  0.558464   0.366592   0.220416
0.567031  0.56512   0.361984   0.21696
0.567109  0.54912   0.363136   0.212736
0.567188  0.552448   0.366592   0.227712
0.567266  0.557952   0.371456   0.226048
0.567344  0.56192   0.367104   0.221184
0.567422  0.560128   0.380672   0.217472
0.5675  0.568192   0.366848   0.216448
0.567578  0.54784   0.358912   0.21568
0.567656  0.555776   0.368256   0.222336
0.567734  0.570368   0.35072   0.224512
0.567813  0.556928   0.373632   0.217216
0.567891  0.556928   0.360576   0.2272
0.567969  0.548608   0.361472   0.219136
0.568047  0.561792   0.36416   0.224768
0.568125  0.574848   0.380544   0.232064
0.568203  0.551936   0.368512   0.230528
0.568281  0.551296   0.363776   0.228352
0.568359  0.554624   0.377216   0.221824
0.568438  0.58112   0.357376   0.218368
0.568516  0.556032   0.371456   0.222336
0.568594  0.557312   0.37888   0.214784
0.568672  0.554752   0.358528   0.220032
0.56875  0.563712   0.354304   0.225792
0.568828  0.561536   0.36352   0.223616
0.568906  0.557184   0.364544   0.224128
0.568984  0.55424   0.367232   0.226048
0.569063  0.563072   0.36992   0.222592
0.569141  0.552192   0.365696   0.223488
0.569219  0.559616   0.368128   0.221184
0.569297  0.551808   0.361856   0.209792
0.569375  0.55232   0.363776   0.215936
0.569453  0.543872   0.36096   0.2176
0.569531  0.559872   0.372736   0.223104
0.569609  0.546304   0.355328   0.221952
0.569688  0.551424   0.360704   0.220928
0.569766  0.560128   0.361472   0.228224
0.569844  0.550272   0.358272   0.22336
0.569922  0.560768   0.367104   0.219776
0.57  0.551552   0.365184   0.221952
0.570078  0.555648   0.374016   0.227328
0.570156  0.555136   0.359296   0.227456
0.570234  0.541696   0.370688   0.222592
0.570312  0.54976   0.376832   0.219648
0.570391  0.54272   0.367232   0.227712
0.570469  0.55872   0.374656   0.21632
0.570547  0.551808   0.367616   0.226176
0.570625  0.553344   0.364032   0.220416
0.570703  0.551168   0.367232   0.2272
0.570781  0.557056   0.35072   0.229248
0.570859  0.564864   0.358528   0.221696
0.570937  0.54848   0.359296   0.223744
0.571016  0.543488   0.354304   0.220032
0.571094  0.528512   0.357504   0.216704
0.571172  0.554752   0.352512   0.234368
0.57125  0.552448   0.353024   0.21824
0.571328  0.55232   0.356736   0.221696
0.571406  0.526976   0.373888   0.220672
0.571484  0.557568   0.355328   0.224384
0.571562  0.53312   0.365952   0.222592
0.571641  0.55552   0.367104   0.224256
0.571719  0.535168   0.355072   0.223488
0.571797  0.549248   0.365824   0.227456
0.571875  0.558208   0.350592   0.22592
0.571953  0.5536   0.363776   0.221312
0.572031  0.55168   0.360192   0.228736
0.572109  0.53632   0.371328   0.230016
0.572187  0.5376   0.362112   0.2112
0.572266  0.563584   0.3712   0.230528
0.572344  0.556416   0.369024   0.221952
0.572422  0.548992   0.360832   0.221056
0.5725  0.557312   0.360704   0.218368
0.572578  0.531968   0.364672   0.229376
0.572656  0.534784   0.372864   0.216192
0.572734  0.558848   0.35392   0.232832
0.572813  0.570752   0.361216   0.2176
0.572891  0.541696   0.368   0.229888
0.572969  0.542848   0.36672   0.213376
0.573047  0.562432   0.3712   0.224896
0.573125  0.556928   0.36288   0.219392
0.573203  0.550528   0.365312   0.21184
0.573281  0.551424   0.35968   0.221056
0.573359  0.558848   0.359296   0.22016
0.573438  0.549376   0.35776   0.228992
0.573516  0.549504   0.368384   0.217728
0.573594  0.5472   0.377088   0.223488
0.573672  0.552192   0.35968   0.2176
0.57375  0.553728   0.363008   0.218112
0.573828  0.552576   0.361344   0.223744
0.573906  0.549504   0.366208   0.228864
0.573984  0.559488   0.369152   0.228736
0.574063  0.5472   0.362112   0.223104
0.574141  0.550016   0.372992   0.22464
0.574219  0.539776   0.3584   0.217984
0.574297  0.546688   0.367744   0.225792
0.574375  0.53952   0.367616   0.224896
0.574453  0.546176   0.363648   0.22464
0.574531  0.553088   0.376064   0.222336
0.574609  0.539264   0.36032   0.237696
0.574688  0.548864   0.35776   0.222848
0.574766  0.539648   0.36288   0.2336
0.574844  0.554368   0.359424   0.230272
0.574922  0.540928   0.365312   0.222208
0.575  0.538496   0.368512   0.227072
0.575078  0.559488   0.363776   0.223744
0.575156  0.535424   0.369408   0.225024
0.575234  0.546048   0.358144   0.226048
0.575313  0.545408   0.361856   0.222336
0.575391  0.5536   0.36224   0.216576
0.575469  0.5664   0.369024   0.233344
0.575547  0.535552   0.363904   0.2144
0.575625  0.544128   0.3776   0.226176
0.575703  0.532096   0.36736   0.221696
0.575781  0.53952   0.364288   0.219904
0.575859  0.54784   0.367744   0.2304
0.575937  0.553088   0.359168   0.217216
0.576016  0.545408   0.36288   0.2272
0.576094  0.554752   0.363648   0.227584
0.576172  0.544128   0.354048   0.221056
0.57625  0.530944   0.363648   0.221312
0.576328  0.54848   0.369152   0.22208
0.576406  0.541696   0.363392   0.220672
0.576484  0.545792   0.372224   0.230272
0.576562  0.541952   0.368   0.22528
0.576641  0.53248   0.374784   0.22336
0.576719  0.532864   0.362368   0.220032
0.576797  0.543488   0.367232   0.217216
0.576875  0.533504   0.362752   0.221824
0.576953  0.523264   0.363008   0.230144
0.577031  0.551808   0.362624   0.23104
0.577109  0.525056   0.35584   0.22528
0.577187  0.540928   0.361728   0.230912
0.577266  0.537216   0.358528   0.226304
0.577344  0.544512   0.364288   0.215552
0.577422  0.54912   0.355072   0.222976
0.5775  0.541824   0.368   0.222336
0.577578  0.54656   0.346496   0.222208
0.577656  0.551296   0.361984   0.223616
0.577734  0.537856   0.377856   0.2272
0.577813  0.549248   0.370304   0.224384
0.577891  0.557056   0.367104   0.229888
0.577969  0.548352   0.366848   0.227968
0.578047  0.540032   0.347776   0.232832
0.578125  0.546688   0.349056   0.232576
0.578203  0.529152   0.368768   0.222208
0.578281  0.552832   0.364032   0.229504
0.578359  0.553984   0.356608   0.214784
0.578438  0.543488   0.361344   0.222976
0.578516  0.542336   0.35776   0.226816
0.578594  0.56448   0.351232   0.223872
0.578672  0.53888   0.36672   0.227072
0.57875  0.548224   0.364416   0.225024
0.578828  0.550784   0.371328   0.227072
0.578906  0.538112   0.36544   0.22208
0.578984  0.531712   0.370176   0.233856
0.579063  0.541568   0.3552   0.222976
0.579141  0.528128   0.354048   0.22144
0.579219  0.54464   0.359936   0.228864
0.579297  0.552704   0.365568   0.223232
0.579375  0.539136   0.361728   0.212096
0.579453  0.560256   0.3648   0.231424
0.579531  0.552192   0.362496   0.224256
0.579609  0.537728   0.356608   0.217856
0.579688  0.534912   0.354816   0.227456
0.579766  0.53696   0.365312   0.223616
0.579844  0.526336   0.368256   0.231936
0.579922  0.544256   0.355072   0.228224
0.58  0.543744   0.357632   0.228608
0.580078  0.537472   0.373888   0.225408
0.580156  0.546176   0.367744   0.23168
0.580234  0.545664   0.361344   0.220928
0.580313  0.543872   0.371584   0.226048
0.580391  0.541568   0.365312   0.228352
0.580469  0.544   0.367104   0.22912
0.580547  0.538752   0.367616   0.217728
0.580625  0.5248   0.358272   0.24128
0.580703  0.543744   0.36096   0.219136
0.580781  0.550016   0.35584   0.228608
0.580859  0.543488   0.35712   0.216576
0.580937  0.54592   0.359424   0.226816
0.581016  0.554496   0.353792   0.225408
0.581094  0.547712   0.36224   0.224896
0.581172  0.536192   0.356096   0.224256
0.58125  0.5408   0.363776   0.22592
0.581328  0.54656   0.347136   0.22912
0.581406  0.543872   0.36544   0.231552
0.581484  0.541312   0.3584   0.221184
0.581562  0.549632   0.354816   0.224256
0.581641  0.537728   0.348416   0.233344
0.581719  0.538112   0.364288   0.240384
0.581797  0.544896   0.360704   0.22784
0.581875  0.556288   0.372608   0.224256
0.581953  0.53888   0.349696   0.22912
0.582031  0.540928   0.349184   0.223488
0.582109  0.53248   0.366848   0.232064
0.582187  0.524544   0.365696   0.230016
0.582266  0.54528   0.375936   0.228096
0.582344  0.540672   0.350336   0.235008
0.582422  0.526336   0.356224   0.230528
0.5825  0.540416   0.368   0.234752
0.582578  0.543616   0.352256   0.213376
0.582656  0.53056   0.37184   0.224768
0.582734  0.534016   0.35904   0.230656
0.582813  0.528896   0.35904   0.228864
0.582891  0.528   0.373632   0.233216
0.582969  0.529536   0.35264   0.226432
0.583047  0.53952   0.355072   0.221184
0.583125  0.547456   0.363776   0.237056
0.583203  0.543616   0.365312   0.225408
0.583281  0.537472   0.364032   0.223872
0.583359  0.530304   0.35904   0.232064
0.583438  0.546688   0.363008   0.222592
0.583516  0.514944   0.35584   0.225664
0.583594  0.541312   0.3648   0.236416
0.583672  0.55488   0.353792   0.233472
0.58375  0.546944   0.36416   0.23104
0.583828  0.541696   0.3744   0.228224
0.583906  0.535808   0.35456   0.227456
0.583984  0.526976   0.357376   0.233984
0.584063  0.553472   0.369152   0.220928
0.584141  0.549248   0.368896   0.234112
0.584219  0.537472   0.370048   0.220032
0.584297  0.53888   0.367104   0.230528
0.584375  0.536192   0.371712   0.226176
0.584453  0.508928   0.365056   0.22272
0.584531  0.545408   0.360704   0.231168
0.584609  0.530432   0.35968   0.221696
0.584688  0.52224   0.364672   0.21952
0.584766  0.537088   0.36864   0.236288
0.584844  0.542976   0.345216   0.229504
0.584922  0.527104   0.36544   0.23936
0.585  0.539264   0.359168   0.223616
0.585078  0.528512   0.368   0.23296
0.585156  0.54592   0.347392   0.227456
0.585234  0.537984   0.361728   0.232576
0.585313  0.534272   0.351616   0.220544
0.585391  0.531328   0.3616   0.233728
0.585469  0.531456   0.3584   0.216704
0.585547  0.532736   0.372352   0.22528
0.585625  0.542848   0.368384   0.21952
0.585703  0.541568   0.36032   0.22144
0.585781  0.54784   0.35392   0.233472
0.585859  0.5408   0.365312   0.229376
0.585938  0.548736   0.35648   0.225792
0.586016  0.552192   0.356352   0.220672
0.586094  0.531328   0.367616   0.224
0.586172  0.526336   0.360832   0.22784
0.58625  0.532992   0.352768   0.237568
0.586328  0.524544   0.363264   0.215936
0.586406  0.54592   0.35712   0.234368
0.586484  0.5408   0.347648   0.22464
0.586562  0.52224   0.362624   0.232064
0.586641  0.538752   0.365824   0.232832
0.586719  0.534656   0.358912   0.223616
0.586797  0.528128   0.35968   0.224768
0.586875  0.5504   0.354304   0.226944
0.586953  0.540032   0.362624   0.222464
0.587031  0.533376   0.352512   0.227456
0.587109  0.545536   0.352256   0.224896
0.587187  0.532608   0.356864   0.230784
0.587266  0.540672   0.361472   0.222976
0.587344  0.527232   0.368128   0.226048
0.587422  0.532736   0.35904   0.232064
0.5875  0.536064   0.360064   0.235136
0.587578  0.533248   0.362624   0.221568
0.587656  0.543616   0.358016   0.222208
0.587734  0.54016   0.372992   0.239104
0.587812  0.53632   0.363392   0.229632
0.587891  0.529792   0.361472   0.23104
0.587969  0.523392   0.359552   0.231296
0.588047  0.527872   0.350464   0.236544
0.588125  0.526976   0.369536   0.238336
0.588203  0.5344   0.368128   0.234112
0.588281  0.532608   0.361216   0.22848
0.588359  0.531712   0.351872   0.226432
0.588438  0.518656   0.353408   0.2208
0.588516  0.518272   0.361088   0.228736
0.588594  0.532736   0.364544   0.231808
0.588672  0.541312   0.359936   0.22976
0.58875  0.551168   0.35136   0.223872
0.588828  0.534272   0.357248   0.221568
0.588906  0.529024   0.361216   0.229632
0.588984  0.525312   0.357888   0.217088
0.589063  0.544768   0.361984   0.236288
0.589141  0.53888   0.372224   0.23104
0.589219  0.53568   0.344832   0.225152
0.589297  0.534912   0.365952   0.230272
0.589375  0.535936   0.356224   0.227456
0.589453  0.542464   0.36096   0.230272
0.589531  0.531584   0.360448   0.232704
0.589609  0.542976   0.36416   0.22784
0.589688  0.533632   0.361344   0.234112
0.589766  0.528512   0.354944   0.230656
0.589844  0.52544   0.358528   0.230528
0.589922  0.526592   0.368128   0.224256
0.59  0.539008   0.350976   0.232704
0.590078  0.546176   0.357376   0.238976
0.590156  0.53248   0.361984   0.223744
0.590234  0.530432   0.36608   0.23616
0.590313  0.540544   0.355712   0.236288
0.590391  0.534656   0.357888   0.227328
0.590469  0.530944   0.359936   0.234368
0.590547  0.527488   0.365056   0.227584
0.590625  0.546048   0.364032   0.22592
0.590703  0.525184   0.361472   0.226304
0.590781  0.52608   0.342912   0.231296
0.590859  0.547584   0.358784   0.228608
0.590938  0.542592   0.352512   0.226304
0.591016  0.539648   0.368128   0.230016
0.591094  0.531712   0.358656   0.22208
0.591172  0.521984   0.351872   0.226816
0.59125  0.523008   0.360576   0.22976
0.591328  0.513792   0.367872   0.228864
0.591406  0.518912   0.366336   0.224896
0.591484  0.52288   0.349824   0.229376
0.591562  0.523776   0.356736   0.231552
0.591641  0.532608   0.35072   0.23616
0.591719  0.51968   0.358656   0.229248
0.591797  0.525056   0.361984   0.224512
0.591875  0.540288   0.352256   0.228864
0.591953  0.526848   0.356736   0.225792
0.592031  0.530304   0.359296   0.228352
0.592109  0.53184   0.36288   0.238976
0.592187  0.52992   0.345216   0.226432
0.592266  0.541312   0.352768   0.224512
0.592344  0.550016   0.362368   0.232192
0.592422  0.53696   0.369152   0.220672
0.5925  0.523264   0.361344   0.227968
0.592578  0.533376   0.360064   0.228352
0.592656  0.526976   0.366208   0.233472
0.592734  0.53376   0.344064   0.233344
0.592812  0.53568   0.3648   0.221952
0.592891  0.517888   0.362368   0.227584
0.592969  0.540288   0.361984   0.231168
0.593047  0.53696   0.35328   0.231552
0.593125  0.526848   0.347776   0.227072
0.593203  0.533632   0.35264   0.221312
0.593281  0.526208   0.36096   0.22848
0.593359  0.539392   0.353024   0.231424
0.593438  0.536832   0.3488   0.228736
0.593516  0.54272   0.33792   0.223872
0.593594  0.52736   0.347392   0.232192
0.593672  0.523904   0.357376   0.225536
0.59375  0.525696   0.364672   0.222976
0.593828  0.527872   0.347392   0.229376
0.593906  0.516224   0.357248   0.230528
0.593984  0.535168   0.367872   0.23296
0.594063  0.536192   0.3552   0.239232
0.594141  0.516352   0.362496   0.234112
0.594219  0.53312   0.364416   0.230272
0.594297  0.530816   0.366464   0.222464
0.594375  0.518784   0.350464   0.2304
0.594453  0.52544   0.34816   0.232192
0.594531  0.535936   0.3648   0.230016
0.594609  0.541184   0.349696   0.212736
0.594688  0.534016   0.349312   0.237568
0.594766  0.518144   0.354816   0.237824
0.594844  0.525568   0.350336   0.230144
0.594922  0.527872   0.356352   0.223104
0.595  0.544512   0.352896   0.238976
0.595078  0.523904   0.358016   0.23232
0.595156  0.521856   0.361088   0.228096
0.595234  0.525568   0.36288   0.2272
0.595313  0.521984   0.359424   0.233088
0.595391  0.544896   0.34176   0.23168
0.595469  0.533248   0.34304   0.232704
0.595547  0.536576   0.349696   0.232064
0.595625  0.529536   0.35328   0.226944
0.595703  0.512   0.3552   0.231424
0.595781  0.528128   0.363008   0.234624
0.595859  0.51776   0.362368   0.236928
0.595938  0.525696   0.338048   0.236544
0.596016  0.530816   0.360832   0.231296
0.596094  0.52608   0.356864   0.235904
0.596172  0.52992   0.34368   0.232448
0.59625  0.51456   0.358912   0.223104
0.596328  0.538112   0.357376   0.222592
0.596406  0.524288   0.34816   0.21952
0.596484  0.52288   0.353792   0.233216
0.596562  0.546048   0.352256   0.236544
0.596641  0.516992   0.362624   0.22656
0.596719  0.52096   0.352256   0.230272
0.596797  0.531072   0.351744   0.233472
0.596875  0.524288   0.350592   0.225792
0.596953  0.535424   0.351232   0.22784
0.597031  0.515584   0.358272   0.23936
0.597109  0.513408   0.356352   0.23552
0.597187  0.524288   0.341376   0.235648
0.597266  0.520448   0.361344   0.234368
0.597344  0.51904   0.35968   0.24192
0.597422  0.529664   0.364544   0.234368
0.5975  0.52032   0.358656   0.228864
0.597578  0.517504   0.366336   0.239232
0.597656  0.528   0.349952   0.227968
0.597734  0.531456   0.351232   0.231296
0.597812  0.528896   0.351232   0.23424
0.597891  0.524928   0.35328   0.230912
0.597969  0.518144   0.349952   0.238336
0.598047  0.519936   0.349184   0.23232
0.598125  0.518912   0.352512   0.2272
0.598203  0.525184   0.337408   0.232832
0.598281  0.51392   0.361088   0.236416
0.598359  0.522624   0.362624   0.228096
0.598438  0.52672   0.346112   0.236672
0.598516  0.519296   0.352512   0.23552
0.598594  0.535552   0.360192   0.23296
0.598672  0.541312   0.362496   0.237696
0.59875  0.524416   0.360704   0.228992
0.598828  0.542464   0.35072   0.246784
0.598906  0.52352   0.359552   0.231168
0.598984  0.517504   0.361728   0.21696
0.599063  0.525696   0.354816   0.2208
0.599141  0.524032   0.351616   0.232576
0.599219  0.5024   0.349696   0.238464
0.599297  0.526848   0.362368   0.226816
0.599375  0.522496   0.346752   0.22464
0.599453  0.525568   0.352384   0.236928
0.599531  0.518144   0.354304   0.23744
0.599609  0.526464   0.352768   0.232704
0.599688  0.5152   0.363136   0.238208
0.599766  0.528128   0.346368   0.232448
0.599844  0.521344   0.360576   0.23488
0.599922  0.522624   0.347008   0.234368
0.6  0.53056   0.357376   0.22336
0.600078  0.52544   0.354944   0.223744
0.600156  0.51264   0.34688   0.228736
0.600234  0.525312   0.34432   0.230656
0.600313  0.515456   0.354944   0.225408
0.600391  0.529152   0.352896   0.232832
0.600469  0.531712   0.360576   0.231808
0.600547  0.524032   0.361472   0.232832
0.600625  0.521856   0.344832   0.2336
0.600703  0.533248   0.35648   0.22144
0.600781  0.5248   0.352256   0.237056
0.600859  0.513024   0.355584   0.226688
0.600938  0.518016   0.34432   0.227968
0.601016  0.530944   0.358016   0.219904
0.601094  0.519936   0.352256   0.231424
0.601172  0.51968   0.353408   0.232576
0.60125  0.522112   0.352512   0.23808
0.601328  0.521216   0.34368   0.235392
0.601406  0.526848   0.349568   0.24064
0.601484  0.516224   0.367232   0.227712
0.601562  0.51648   0.343936   0.24192
0.601641  0.526976   0.351744   0.23168
0.601719  0.514944   0.363264   0.233856
0.601797  0.532608   0.360064   0.241536
0.601875  0.523008   0.352   0.221312
0.601953  0.52032   0.362368   0.234496
0.602031  0.519168   0.345088   0.2272
0.602109  0.52032   0.359296   0.228224
0.602187  0.512512   0.36736   0.222336
0.602266  0.526592   0.348416   0.234368
0.602344  0.52736   0.344064   0.229888
0.602422  0.51712   0.361216   0.2368
0.6025  0.518016   0.350208   0.217344
0.602578  0.5216   0.364032   0.234752
0.602656  0.513664   0.361344   0.235648
0.602734  0.523392   0.375936   0.226816
0.602812  0.509824   0.352128   0.23296
0.602891  0.526208   0.357632   0.23616
0.602969  0.512384   0.361216   0.23232
0.603047  0.520576   0.355712   0.22976
0.603125  0.496768   0.34944   0.226304
0.603203  0.526592   0.362624   0.232704
0.603281  0.518528   0.351872   0.226048
0.603359  0.5216   0.356224   0.222976
0.603437  0.514176   0.358912   0.225792
0.603516  0.521728   0.352512   0.225664
0.603594  0.522368   0.351232   0.2304
0.603672  0.5056   0.342144   0.237824
0.60375  0.523136   0.353024   0.225536
0.603828  0.515456   0.352256   0.235264
0.603906  0.514176   0.350336   0.228608
0.603984  0.520192   0.35392   0.224384
0.604063  0.516096   0.358784   0.238208
0.604141  0.514816   0.35392   0.227328
0.604219  0.52224   0.358912   0.230272
0.604297  0.522624   0.349056   0.235648
0.604375  0.51712   0.36672   0.229632
0.604453  0.519424   0.358656   0.229504
0.604531  0.52544   0.357376   0.235776
0.604609  0.524544   0.359296   0.242944
0.604688  0.52992   0.355456   0.235136
0.604766  0.490112   0.347264   0.229376
0.604844  0.525952   0.365184   0.232192
0.604922  0.515456   0.352128   0.239488
0.605  0.514304   0.353408   0.235648
0.605078  0.506624   0.35328   0.226304
0.605156  0.513536   0.351616   0.23104
0.605234  0.516608   0.349568   0.240256
0.605313  0.537984   0.354176   0.229504
0.605391  0.51584   0.366464   0.24
0.605469  0.51008   0.353152   0.238848
0.605547  0.520576   0.365952   0.230144
0.605625  0.494848   0.353536   0.23616
0.605703  0.537216   0.37056   0.234368
0.605781  0.528256   0.352256   0.23616
0.605859  0.516864   0.35648   0.227328
0.605938  0.516736   0.348032   0.228608
0.606016  0.516096   0.355328   0.228608
0.606094  0.518144   0.358912   0.231296
0.606172  0.51008   0.360576   0.233344
0.60625  0.534528   0.3552   0.228736
0.606328  0.524416   0.356096   0.233472
0.606406  0.498304   0.342016   0.233216
0.606484  0.503168   0.347264   0.227328
0.606563  0.532608   0.367488   0.224768
0.606641  0.514048   0.363264   0.226304
0.606719  0.518144   0.35456   0.232192
0.606797  0.525056   0.352512   0.245376
0.606875  0.526464   0.357632   0.233984
0.606953  0.523904   0.352128   0.230528
0.607031  0.514176   0.348928   0.226304
0.607109  0.515712   0.3488   0.232064
0.607187  0.52672   0.34752   0.2304
0.607266  0.515584   0.33984   0.236544
0.607344  0.510976   0.354048   0.23552
0.607422  0.528128   0.341888   0.2304
0.6075  0.520064   0.364672   0.238208
0.607578  0.523008   0.364288   0.229888
0.607656  0.528128   0.364288   0.242048
0.607734  0.52224   0.357888   0.236672
0.607812  0.52032   0.349184   0.241792
0.607891  0.516608   0.350336   0.241152
0.607969  0.5216   0.345216   0.231424
0.608047  0.511488   0.354048   0.236416
0.608125  0.50688   0.347392   0.229248
0.608203  0.523776   0.356736   0.239488
0.608281  0.513664   0.350208   0.221952
0.608359  0.51776   0.346624   0.23872
0.608437  0.517888   0.355584   0.237696
0.608516  0.513536   0.360704   0.233344
0.608594  0.507648   0.350848   0.2368
0.608672  0.510848   0.3584   0.231936
0.60875  0.511872   0.355712   0.238208
0.608828  0.52224   0.363648   0.235136
0.608906  0.534016   0.349952   0.230784
0.608984  0.512128   0.348544   0.233344
0.609063  0.52224   0.353664   0.234624
0.609141  0.520576   0.352512   0.231936
0.609219  0.5216   0.35968   0.240512
0.609297  0.506112   0.358656   0.234752
0.609375  0.525824   0.351616   0.228096
0.609453  0.516096   0.3552   0.229632
0.609531  0.507392   0.357504   0.232064
0.609609  0.515584   0.356096   0.2304
0.609688  0.499072   0.350976   0.242048
0.609766  0.517504   0.368128   0.225664
0.609844  0.514816   0.350848   0.235136
0.609922  0.507648   0.335104   0.2304
0.61  0.525312   0.349184   0.231424
0.610078  0.507008   0.35456   0.235136
0.610156  0.531968   0.355072   0.243456
0.610234  0.508416   0.344704   0.228224
0.610313  0.525312   0.353408   0.237696
0.610391  0.510464   0.34496   0.232192
0.610469  0.516096   0.363648   0.226176
0.610547  0.51392   0.348928   0.236416
0.610625  0.525312   0.355456   0.227968
0.610703  0.513792   0.363776   0.2304
0.610781  0.5152   0.356096   0.22592
0.610859  0.528896   0.35456   0.229888
0.610938  0.526336   0.353792   0.231424
0.611016  0.511872   0.365184   0.234752
0.611094  0.519808   0.35392   0.241792
0.611172  0.514816   0.347008   0.229248
0.61125  0.512768   0.345472   0.23936
0.611328  0.521088   0.353408   0.2368
0.611406  0.50816   0.352128   0.234752
0.611484  0.50048   0.35968   0.233856
0.611563  0.508672   0.353536   0.229376
0.611641  0.516608   0.34944   0.233344
0.611719  0.519168   0.350208   0.243584
0.611797  0.52288   0.353024   0.236032
0.611875  0.505216   0.344832   0.22464
0.611953  0.522112   0.34752   0.225536
0.612031  0.511104   0.348544   0.233728
0.612109  0.503424   0.343168   0.226688
0.612187  0.499456   0.344704   0.23808
0.612266  0.519296   0.3616   0.235136
0.612344  0.522752   0.342656   0.232064
0.612422  0.521216   0.3648   0.234112
0.6125  0.499584   0.359296   0.234624
0.612578  0.512128   0.361216   0.23616
0.612656  0.513408   0.357888   0.237312
0.612734  0.50944   0.35584   0.241664
0.612812  0.511872   0.359552   0.246784
0.612891  0.500864   0.338048   0.234112
0.612969  0.516096   0.349696   0.246144
0.613047  0.512384   0.356608   0.230912
0.613125  0.52096   0.354688   0.233984
0.613203  0.519168   0.35648   0.23232
0.613281  0.506752   0.353536   0.225024
0.613359  0.501504   0.335616   0.244992
0.613437  0.521984   0.350592   0.23744
0.613516  0.52416   0.359168   0.232832
0.613594  0.510592   0.348032   0.229376
0.613672  0.526208   0.351744   0.237696
0.61375  0.52416   0.345088   0.233344
0.613828  0.516352   0.355584   0.22464
0.613906  0.519424   0.351872   0.233728
0.613984  0.508544   0.349056   0.23296
0.614063  0.496896   0.345472   0.23168
0.614141  0.510464   0.354304   0.2368
0.614219  0.514048   0.346624   0.23488
0.614297  0.505728   0.34624   0.230144
0.614375  0.49984   0.354176   0.226944
0.614453  0.505728   0.352384   0.231424
0.614531  0.510848   0.338048   0.235776
0.614609  0.502272   0.361728   0.22976
0.614688  0.507136   0.357632   0.239104
0.614766  0.508672   0.354176   0.239744
0.614844  0.508544   0.347776   0.233088
0.614922  0.517888   0.354176   0.242688
0.615  0.510336   0.342528   0.238976
0.615078  0.505856   0.347264   0.237568
0.615156  0.521088   0.354816   0.24192
0.615234  0.509824   0.357248   0.235904
0.615313  0.516736   0.358656   0.230272
0.615391  0.502016   0.351616   0.235904
0.615469  0.52224   0.345856   0.233472
0.615547  0.510336   0.346624   0.223872
0.615625  0.515584   0.344448   0.229632
0.615703  0.506496   0.348032   0.231808
0.615781  0.521856   0.362368   0.23744
0.615859  0.521856   0.352256   0.229888
0.615938  0.500736   0.342272   0.229376
0.616016  0.516352   0.362112   0.242176
0.616094  0.507648   0.347648   0.22912
0.616172  0.51456   0.351744   0.235264
0.61625  0.52032   0.35904   0.25152
0.616328  0.508928   0.3488   0.228736
0.616406  0.511616   0.348672   0.244224
0.616484  0.503552   0.351744   0.244096
0.616563  0.510592   0.345216   0.236288
0.616641  0.505728   0.3584   0.240128
0.616719  0.510976   0.34752   0.23424
0.616797  0.50368   0.352128   0.240384
0.616875  0.495744   0.338688   0.236032
0.616953  0.509184   0.36864   0.227328
0.617031  0.498304   0.35008   0.227968
0.617109  0.514176   0.3584   0.232704
0.617188  0.501888   0.350208   0.234624
0.617266  0.507648   0.35776   0.227456
0.617344  0.50944   0.350336   0.239232
0.617422  0.502144   0.356864   0.239744
0.6175  0.512128   0.355584   0.240128
0.617578  0.497536   0.344064   0.236672
0.617656  0.519424   0.338944   0.236544
0.617734  0.51456   0.340096   0.2368
0.617812  0.50624   0.350592   0.237056
0.617891  0.505728   0.33856   0.235904
0.617969  0.496128   0.335232   0.232192
0.618047  0.517376   0.352256   0.2336
0.618125  0.506496   0.360704   0.232704
0.618203  0.513792   0.34752   0.22976
0.618281  0.510336   0.348032   0.22976
0.618359  0.5152   0.34496   0.241664
0.618437  0.515968   0.353408   0.22784
0.618516  0.514176   0.355456   0.242944
0.618594  0.501632   0.354048   0.233984
0.618672  0.525056   0.350336   0.24064
0.61875  0.507136   0.351488   0.236928
0.618828  0.509568   0.34752   0.245888
0.618906  0.517632   0.341248   0.2464
0.618984  0.500864   0.34944   0.236544
0.619062  0.496512   0.352256   0.247168
0.619141  0.502656   0.35328   0.236928
0.619219  0.49984   0.345216   0.22784
0.619297  0.50112   0.362368   0.236288
0.619375  0.507008   0.34432   0.238976
0.619453  0.503296   0.344448   0.236672
0.619531  0.514048   0.359168   0.229376
0.619609  0.530944   0.338816   0.245888
0.619688  0.510592   0.342656   0.241792
0.619766  0.51648   0.351104   0.243456
0.619844  0.502272   0.347648   0.237056
0.619922  0.507264   0.362496   0.239488
0.62  0.508288   0.339968   0.230528
0.620078  0.503552   0.351488   0.234112
0.620156  0.516992   0.340096   0.231808
0.620234  0.497664   0.357376   0.24256
0.620313  0.511616   0.354816   0.229376
0.620391  0.509824   0.366336   0.225664
0.620469  0.500096   0.346368   0.234496
0.620547  0.502528   0.3488   0.241664
0.620625  0.490624   0.349056   0.241536
0.620703  0.523648   0.361344   0.230272
0.620781  0.517248   0.339584   0.241664
0.620859  0.510208   0.343936   0.2368
0.620938  0.506752   0.356864   0.234368
0.621016  0.511744   0.3456   0.235008
0.621094  0.505472   0.355712   0.228992
0.621172  0.500992   0.355456   0.237824
0.62125  0.500224   0.352128   0.243584
0.621328  0.507264   0.357376   0.235648
0.621406  0.509056   0.34944   0.232448
0.621484  0.505856   0.339968   0.22784
0.621563  0.50688   0.338176   0.2272
0.621641  0.510464   0.358784   0.232192
0.621719  0.496   0.359168   0.23168
0.621797  0.501632   0.357504   0.233344
0.621875  0.509696   0.358912   0.243968
0.621953  0.507648   0.347008   0.232704
0.622031  0.496   0.352256   0.235136
0.622109  0.5056   0.347264   0.23168
0.622188  0.502144   0.356736   0.235904
0.622266  0.502912   0.343808   0.2272
0.622344  0.492288   0.350464   0.230528
0.622422  0.515712   0.352896   0.237952
0.6225  0.498304   0.342784   0.23552
0.622578  0.504064   0.365696   0.23616
0.622656  0.50304   0.352384   0.237184
0.622734  0.486912   0.351488   0.233216
0.622812  0.494592   0.339584   0.240256
0.622891  0.499328   0.346496   0.243328
0.622969  0.496896   0.34432   0.238208
0.623047  0.504448   0.339584   0.228736
0.623125  0.49664   0.344704   0.233728
0.623203  0.500352   0.333184   0.237824
0.623281  0.499328   0.34368   0.228992
0.623359  0.506368   0.338816   0.242048
0.623437  0.488832   0.344064   0.23488
0.623516  0.516224   0.342912   0.237696
0.623594  0.513536   0.352256   0.231424
0.623672  0.515712   0.347648   0.227968
0.62375  0.505984   0.342912   0.235392
0.623828  0.50688   0.355072   0.24
0.623906  0.50048   0.333184   0.231808
0.623984  0.498432   0.347392   0.227584
0.624062  0.496   0.342656   0.235264
0.624141  0.508416   0.346752   0.248576
0.624219  0.507776   0.341888   0.231296
0.624297  0.502912   0.343296   0.227456
0.624375  0.5152   0.34176   0.239872
0.624453  0.513536   0.342656   0.240256
0.624531  0.50176   0.3584   0.241536
0.624609  0.51328   0.33728   0.237184
0.624688  0.512256   0.3584   0.239872
0.624766  0.511616   0.35712   0.242816
0.624844  0.498048   0.348672   0.245504
0.624922  0.49344   0.355712   0.236288
0.625  0.514816   0.349312   0.244608
0.625078  0.499968   0.355584   0.239104
0.625156  0.50816   0.353408   0.22848
0.625234  0.496   0.340736   0.240384
0.625313  0.493184   0.34432   0.233472
0.625391  0.512768   0.353024   0.2368
0.625469  0.48896   0.347008   0.23872
0.625547  0.497792   0.347776   0.233728
0.625625  0.501248   0.344576   0.233984
0.625703  0.504832   0.35264   0.227072
0.625781  0.50432   0.338048   0.247808
0.625859  0.478848   0.353792   0.23296
0.625938  0.493824   0.354688   0.23936
0.626016  0.503296   0.353664   0.236288
0.626094  0.50624   0.354432   0.23872
0.626172  0.504576   0.335232   0.230528
0.62625  0.494208   0.352384   0.24064
0.626328  0.50176   0.354816   0.239872
0.626406  0.501504   0.344832   0.244096
0.626484  0.506624   0.348544   0.244224
0.626563  0.476928   0.338944   0.241024
0.626641  0.512768   0.347648   0.247168
0.626719  0.497664   0.341632   0.240896
0.626797  0.491008   0.346112   0.22848
0.626875  0.49856   0.35072   0.241024
0.626953  0.493184   0.344576   0.252672
0.627031  0.492928   0.34688   0.225152
0.627109  0.500736   0.348416   0.23296
0.627188  0.502272   0.354944   0.234112
0.627266  0.497152   0.340608   0.23616
0.627344  0.506368   0.347904   0.23808
0.627422  0.498688   0.344576   0.23616
0.6275  0.502016   0.347648   0.227328
0.627578  0.497664   0.348416   0.24064
0.627656  0.505856   0.343168   0.239232
0.627734  0.510976   0.343296   0.23552
0.627812  0.478336   0.347008   0.23744
0.627891  0.493952   0.355072   0.225664
0.627969  0.495616   0.355968   0.24256
0.628047  0.489856   0.337408   0.241152
0.628125  0.504448   0.3456   0.24448
0.628203  0.509184   0.362624   0.236544
0.628281  0.496512   0.350336   0.234752
0.628359  0.49024   0.339072   0.235904
0.628437  0.487808   0.352256   0.224512
0.628516  0.507392   0.352256   0.238464
0.628594  0.501504   0.354688   0.24704
0.628672  0.490368   0.350848   0.24064
0.62875  0.494336   0.35392   0.239488
0.628828  0.493056   0.339584   0.248448
0.628906  0.497152   0.351488   0.238336
0.628984  0.50432   0.344832   0.237568
0.629062  0.488448   0.343424   0.242688
0.629141  0.51072   0.359168   0.237952
0.629219  0.509056   0.353664   0.223104
0.629297  0.493312   0.349184   0.242432
0.629375  0.498688   0.34688   0.232704
0.629453  0.499328   0.34432   0.241152
0.629531  0.49344   0.36736   0.237312
0.629609  0.503168   0.347648   0.233984
0.629688  0.5024   0.35008   0.228096
0.629766  0.50368   0.350976   0.241792
0.629844  0.491776   0.350336   0.234624
0.629922  0.49152   0.343424   0.241536
0.63  0.49856   0.325504   0.23936
0.630078  0.493568   0.350976   0.247296
0.630156  0.493824   0.346624   0.237952
0.630234  0.491648   0.340992   0.248832
0.630313  0.486784   0.352512   0.233984
0.630391  0.501504   0.345728   0.25088
0.630469  0.4928   0.346112   0.239104
0.630547  0.496768   0.35392   0.228864
0.630625  0.496   0.3424   0.237824
0.630703  0.494208   0.350208   0.232704
0.630781  0.497792   0.342784   0.240768
0.630859  0.489984   0.339456   0.241024
0.630938  0.487808   0.35456   0.239872
0.631016  0.493824   0.342784   0.239616
0.631094  0.504192   0.349056   0.237952
0.631172  0.50752   0.342016   0.23744
0.63125  0.484096   0.352512   0.24192
0.631328  0.49664   0.337024   0.241024
0.631406  0.496256   0.349696   0.243584
0.631484  0.502912   0.347264   0.239232
0.631563  0.486016   0.352768   0.24064
0.631641  0.494208   0.345472   0.244992
0.631719  0.490112   0.350848   0.239232
0.631797  0.490752   0.340352   0.236032
0.631875  0.496384   0.349056   0.236928
0.631953  0.507008   0.351232   0.237056
0.632031  0.494336   0.346496   0.247424
0.632109  0.49728   0.3424   0.24064
0.632188  0.492416   0.343168   0.228608
0.632266  0.504448   0.34112   0.243456
0.632344  0.490112   0.351104   0.244992
0.632422  0.498176   0.346112   0.245248
0.6325  0.492672   0.334336   0.245888
0.632578  0.50048   0.34816   0.23424
0.632656  0.497024   0.352   0.234496
0.632734  0.488832   0.365952   0.24832
0.632812  0.488576   0.339712   0.240384
0.632891  0.497152   0.346752   0.244352
0.632969  0.502144   0.340864   0.235904
0.633047  0.497408   0.343552   0.235904
0.633125  0.493568   0.347136   0.2336
0.633203  0.495744   0.347264   0.243968
0.633281  0.484736   0.345856   0.233088
0.633359  0.4928   0.339456   0.236288
0.633437  0.48832   0.345728   0.243968
0.633516  0.495488   0.34304   0.246528
0.633594  0.49664   0.348544   0.24832
0.633672  0.490752   0.352256   0.241408
0.63375  0.485376   0.339968   0.244224
0.633828  0.486656   0.334208   0.2368
0.633906  0.492672   0.35648   0.236032
0.633984  0.484992   0.355456   0.238976
0.634062  0.494848   0.342272   0.248192
0.634141  0.508032   0.338688   0.242304
0.634219  0.50368   0.348032   0.233728
0.634297  0.49216   0.347008   0.240256
0.634375  0.491776   0.333952   0.242432
0.634453  0.492672   0.360832   0.229632
0.634531  0.505856   0.330368   0.241792
0.634609  0.492672   0.344192   0.230656
0.634687  0.49152   0.350976   0.228864
0.634766  0.49088   0.34304   0.23168
0.634844  0.491136   0.346368   0.241024
0.634922  0.48832   0.34944   0.241664
0.635  0.484096   0.34816   0.238336
0.635078  0.502912   0.354432   0.248576
0.635156  0.505856   0.3424   0.242816
0.635234  0.48192   0.341376   0.249088
0.635313  0.487936   0.35072   0.244864
0.635391  0.495104   0.354944   0.24
0.635469  0.481536   0.3584   0.2432
0.635547  0.492672   0.340352   0.238976
0.635625  0.492032   0.351488   0.244864
0.635703  0.493952   0.343808   0.238976
0.635781  0.489216   0.350336   0.228992
0.635859  0.480384   0.341504   0.236672
0.635938  0.480768   0.328832   0.243968
0.636016  0.503296   0.33792   0.238592
0.636094  0.491648   0.336384   0.242816
0.636172  0.489216   0.350976   0.240768
0.63625  0.482944   0.345344   0.244864
0.636328  0.491648   0.346368   0.243584
0.636406  0.492544   0.352512   0.235264
0.636484  0.492288   0.345216   0.238976
0.636563  0.500224   0.338688   0.24448
0.636641  0.501504   0.345088   0.245248
0.636719  0.498688   0.33984   0.23552
0.636797  0.484992   0.349056   0.238464
0.636875  0.50496   0.339968   0.238848
0.636953  0.49152   0.343424   0.239488
0.637031  0.489984   0.340352   0.243712
0.637109  0.495616   0.35392   0.252544
0.637188  0.502272   0.341888   0.240384
0.637266  0.483968   0.345344   0.236032
0.637344  0.491008   0.357248   0.251904
0.637422  0.4928   0.353152   0.240256
0.6375  0.463872   0.348288   0.239232
0.637578  0.498176   0.318336   0.24576
0.637656  0.5024   0.342528   0.236288
0.637734  0.499712   0.345216   0.233728
0.637813  0.48192   0.336   0.2432
0.637891  0.496384   0.342784   0.24256
0.637969  0.508416   0.342272   0.241152
0.638047  0.496   0.332928   0.249216
0.638125  0.489088   0.345728   0.233216
0.638203  0.4896   0.349056   0.238976
0.638281  0.479104   0.339968   0.252416
0.638359  0.485376   0.336   0.234624
0.638437  0.504832   0.345472   0.244992
0.638516  0.49152   0.342784   0.250112
0.638594  0.484736   0.347648   0.235392
0.638672  0.489984   0.345088   0.23808
0.63875  0.500096   0.339328   0.245376
0.638828  0.480896   0.345088   0.238848
0.638906  0.493312   0.3392   0.228992
0.638984  0.4864   0.3392   0.234752
0.639062  0.492288   0.345088   0.240768
0.639141  0.495488   0.358272   0.247424
0.639219  0.493696   0.338304   0.238336
0.639297  0.499968   0.345088   0.246144
0.639375  0.503552   0.343808   0.243968
0.639453  0.496768   0.33472   0.24192
0.639531  0.496384   0.342528   0.244608
0.639609  0.481024   0.342144   0.243072
0.639687  0.492928   0.343296   0.237312
0.639766  0.484992   0.347904   0.237312
0.639844  0.488448   0.340352   0.232704
0.639922  0.486272   0.336128   0.24896
0.64  0.479488   0.348672   0.239872
0.640078  0.489856   0.34112   0.229632
0.640156  0.493312   0.342272   0.229888
0.640234  0.48576   0.346112   0.230784
0.640313  0.494464   0.343424   0.241152
0.640391  0.485632   0.34304   0.237824
0.640469  0.492288   0.343424   0.232064
0.640547  0.493952   0.347136   0.249216
0.640625  0.501504   0.340736   0.241152
0.640703  0.487808   0.342784   0.234624
0.640781  0.488192   0.355072   0.231552
0.640859  0.467584   0.347776   0.235776
0.640938  0.49408   0.341248   0.242816
0.641016  0.489728   0.354304   0.244608
0.641094  0.48832   0.340992   0.24384
0.641172  0.491008   0.33984   0.243328
0.64125  0.486912   0.348544   0.236928
0.641328  0.4896   0.34176   0.236928
0.641406  0.481792   0.332928   0.245888
0.641484  0.492672   0.357376   0.233984
0.641563  0.48576   0.338816   0.236672
0.641641  0.496384   0.349952   0.245504
0.641719  0.480384   0.34688   0.244736
0.641797  0.498048   0.346624   0.242176
0.641875  0.48512   0.34432   0.239104
0.641953  0.488704   0.3552   0.233984
0.642031  0.4928   0.343808   0.232064
0.642109  0.494464   0.338688   0.239488
0.642188  0.488576   0.346112   0.241664
0.642266  0.489856   0.338944   0.247296
0.642344  0.490496   0.334592   0.243968
0.642422  0.482048   0.347136   0.247936
0.6425  0.488448   0.338816   0.23936
0.642578  0.475136   0.341376   0.24768
0.642656  0.485376   0.340736   0.241408
0.642734  0.4928   0.342656   0.245632
0.642813  0.484224   0.337152   0.244736
0.642891  0.4896   0.34624   0.235648
0.642969  0.469632   0.342528   0.237184
0.643047  0.48768   0.344832   0.23104
0.643125  0.477568   0.347008   0.232192
0.643203  0.49216   0.33984   0.242048
0.643281  0.484352   0.338176   0.233984
0.643359  0.489216   0.349952   0.232448
0.643437  0.481152   0.346112   0.240128
0.643516  0.484864   0.34944   0.229248
0.643594  0.49536   0.341376   0.246784
0.643672  0.474752   0.354816   0.23744
0.64375  0.479616   0.334592   0.239744
0.643828  0.48512   0.351744   0.237568
0.643906  0.47424   0.343424   0.24704
0.643984  0.476672   0.342144   0.2368
0.644062  0.486016   0.345088   0.24128
0.644141  0.483968   0.3424   0.237312
0.644219  0.477184   0.342912   0.24384
0.644297  0.475008   0.34688   0.23936
0.644375  0.497152   0.344064   0.246016
0.644453  0.494976   0.3456   0.230656
0.644531  0.484352   0.351488   0.242816
0.644609  0.48064   0.336896   0.244224
0.644687  0.489856   0.354688   0.248576
0.644766  0.490752   0.3456   0.245248
0.644844  0.48256   0.353024   0.23552
0.644922  0.483968   0.345344   0.226048
0.645  0.492032   0.355328   0.237056
0.645078  0.480128   0.357632   0.246016
0.645156  0.498176   0.333312   0.23872
0.645234  0.47808   0.343424   0.24
0.645313  0.491776   0.344192   0.247936
0.645391  0.480256   0.341248   0.230144
0.645469  0.493952   0.3328   0.24768
0.645547  0.484992   0.341504   0.238976
0.645625  0.491904   0.335616   0.2272
0.645703  0.47872   0.341376   0.237184
0.645781  0.492032   0.345984   0.238464
0.645859  0.480384   0.353408   0.253568
0.645938  0.479232   0.330624   0.24128
0.646016  0.484224   0.340864   0.241408
0.646094  0.49152   0.342528   0.237056
0.646172  0.484608   0.35008   0.238464
0.64625  0.478976   0.341376   0.250368
0.646328  0.496128   0.347136   0.2528
0.646406  0.491648   0.350592   0.246784
0.646484  0.48704   0.347136   0.261248
0.646563  0.483072   0.348672   0.242432
0.646641  0.481024   0.33856   0.239104
0.646719  0.477952   0.34496   0.244992
0.646797  0.489856   0.3328   0.242048
0.646875  0.482944   0.351616   0.237184
0.646953  0.478976   0.338048   0.241792
0.647031  0.469888   0.344192   0.240384
0.647109  0.486016   0.328064   0.251264
0.647188  0.467328   0.333568   0.24448
0.647266  0.495744   0.328704   0.237824
0.647344  0.477696   0.342784   0.241408
0.647422  0.4832   0.3392   0.243456
0.6475  0.501248   0.344832   0.238464
0.647578  0.478208   0.34304   0.25472
0.647656  0.486016   0.336   0.24576
0.647734  0.480768   0.340096   0.240128
0.647813  0.486528   0.349184   0.246272
0.647891  0.478592   0.347776   0.243072
0.647969  0.484096   0.334848   0.235008
0.648047  0.483328   0.354688   0.240512
0.648125  0.492544   0.349056   0.246272
0.648203  0.487936   0.342016   0.239744
0.648281  0.476032   0.349056   0.242688
0.648359  0.4896   0.347776   0.246656
0.648438  0.471168   0.34304   0.231808
0.648516  0.482944   0.329728   0.233728
0.648594  0.486272   0.338304   0.238976
0.648672  0.472064   0.33856   0.242816
0.64875  0.481024   0.338176   0.243584
0.648828  0.498048   0.337408   0.248832
0.648906  0.483072   0.338816   0.23808
0.648984  0.477696   0.340352   0.239104
0.649062  0.492288   0.339968   0.242176
0.649141  0.481536   0.344704   0.237824
0.649219  0.466176   0.33152   0.240896
0.649297  0.490112   0.343808   0.24576
0.649375  0.479232   0.3424   0.24192
0.649453  0.476288   0.3456   0.239488
0.649531  0.470016   0.339072   0.24576
0.649609  0.48448   0.345216   0.248064
0.649687  0.50944   0.334976   0.245376
0.649766  0.481152   0.336768   0.241536
0.649844  0.472576   0.340736   0.253952
0.649922  0.484992   0.352896   0.251904
0.65  0.471424   0.34112   0.239488
0.650078  0.49088   0.3424   0.236416
0.650156  0.472704   0.345344   0.234624
0.650234  0.4928   0.347008   0.243712
0.650312  0.480256   0.340736   0.24256
0.650391  0.492288   0.34432   0.238464
0.650469  0.484352   0.348544   0.238976
0.650547  0.477312   0.345216   0.245376
0.650625  0.480512   0.341248   0.246016
0.650703  0.490624   0.329856   0.240256
0.650781  0.479616   0.345344   0.237952
0.650859  0.469888   0.335488   0.248576
0.650938  0.472448   0.33472   0.228608
0.651016  0.465792   0.343296   0.246656
0.651094  0.485888   0.333184   0.242688
0.651172  0.477184   0.347648   0.248704
0.65125  0.47104   0.353664   0.244864
0.651328  0.488832   0.33536   0.245888
0.651406  0.493824   0.336384   0.230656
0.651484  0.492544   0.333952   0.235776
0.651563  0.472064   0.332672   0.237568
0.651641  0.466048   0.340736   0.249472
0.651719  0.472448   0.33664   0.231424
0.651797  0.474496   0.341248   0.236032
0.651875  0.468096   0.32448   0.246016
0.651953  0.47744   0.340992   0.239616
0.652031  0.465664   0.335104   0.231424
0.652109  0.486656   0.339456   0.24768
0.652188  0.475264   0.332416   0.24512
0.652266  0.481664   0.33664   0.240384
0.652344  0.481536   0.335744   0.242688
0.652422  0.476288   0.34304   0.240256
0.6525  0.486784   0.349568   0.251264
0.652578  0.479744   0.349696   0.24512
0.652656  0.477824   0.356224   0.239488
0.652734  0.473216   0.336512   0.24
0.652813  0.473344   0.327296   0.246016
0.652891  0.472064   0.337152   0.245248
0.652969  0.483072   0.33024   0.233728
0.653047  0.474624   0.346624   0.239616
0.653125  0.475904   0.341248   0.234752
0.653203  0.47168   0.332544   0.256256
0.653281  0.477824   0.337152   0.236416
0.653359  0.490496   0.349696   0.240768
0.653438  0.479488   0.334208   0.25536
0.653516  0.477184   0.329856   0.245632
0.653594  0.47488   0.334336   0.243968
0.653672  0.495616   0.347264   0.250496
0.65375  0.475392   0.356992   0.243328
0.653828  0.479488   0.349184   0.2496
0.653906  0.4832   0.338944   0.248448
0.653984  0.478336   0.338432   0.242176
0.654062  0.478208   0.34752   0.248192
0.654141  0.479488   0.348928   0.241792
0.654219  0.48064   0.346624   0.25088
0.654297  0.47296   0.33344   0.247552
0.654375  0.47744   0.33728   0.24192
0.654453  0.479232   0.34112   0.24768
0.654531  0.476032   0.337664   0.231808
0.654609  0.483328   0.34176   0.243968
0.654687  0.488192   0.336   0.241408
0.654766  0.479488   0.3424   0.234112
0.654844  0.476928   0.348032   0.239744
0.654922  0.483712   0.347264   0.249728
0.655  0.484608   0.33856   0.252928
0.655078  0.481024   0.33344   0.241792
0.655156  0.467584   0.3424   0.25536
0.655234  0.48   0.33984   0.248192
0.655312  0.476928   0.341504   0.24576
0.655391  0.46208   0.326784   0.243072
0.655469  0.468224   0.35008   0.244224
0.655547  0.472704   0.35008   0.253824
0.655625  0.470016   0.344192   0.244736
0.655703  0.462464   0.34624   0.238976
0.655781  0.472064   0.3456   0.248448
0.655859  0.472448   0.344448   0.24704
0.655938  0.466816   0.338688   0.248704
0.656016  0.48384   0.335744   0.263168
0.656094  0.477696   0.336256   0.2432
0.656172  0.479488   0.344576   0.239616
0.65625  0.473856   0.336256   0.24704
0.656328  0.479488   0.34432   0.2464
0.656406  0.475264   0.337408   0.242944
0.656484  0.485504   0.343296   0.249728
0.656563  0.47872   0.338048   0.252928
0.656641  0.4672   0.336256   0.243072
0.656719  0.482176   0.34112   0.25472
0.656797  0.468864   0.332544   0.244224
0.656875  0.48192   0.338816   0.25216
0.656953  0.482304   0.336512   0.243584
0.657031  0.465152   0.342528   0.23936
0.657109  0.474112   0.342016   0.250752
0.657188  0.479616   0.34688   0.24768
0.657266  0.471296   0.327424   0.250752
0.657344  0.473728   0.332544   0.242816
0.657422  0.459648   0.340736   0.247168
0.6575  0.47808   0.3616   0.256896
0.657578  0.473728   0.34432   0.250496
0.657656  0.466816   0.333952   0.243968
0.657734  0.48   0.340096   0.247808
0.657813  0.46784   0.337792   0.246912
0.657891  0.483584   0.339968   0.239488
0.657969  0.468608   0.353664   0.24
0.658047  0.486784   0.339328   0.248576
0.658125  0.486656   0.33536   0.24192
0.658203  0.467456   0.344576   0.233984
0.658281  0.469632   0.33152   0.235008
0.658359  0.485248   0.336128   0.25024
0.658438  0.477824   0.3424   0.243072
0.658516  0.476416   0.333184   0.245248
0.658594  0.472064   0.34688   0.247424
0.658672  0.473344   0.332416   0.241024
0.65875  0.481024   0.345856   0.25344
0.658828  0.487424   0.33856   0.25408
0.658906  0.48128   0.341888   0.242816
0.658984  0.475008   0.33856   0.23872
0.659062  0.472704   0.344704   0.247552
0.659141  0.466432   0.334848   0.241664
0.659219  0.48512   0.332672   0.239744
0.659297  0.463616   0.33664   0.25984
0.659375  0.481408   0.354944   0.241152
0.659453  0.464896   0.346496   0.251392
0.659531  0.468992   0.339072   0.251904
0.659609  0.472704   0.334848   0.254336
0.659687  0.46528   0.343552   0.243072
0.659766  0.467072   0.343424   0.236672
0.659844  0.474496   0.34624   0.239488
0.659922  0.473472   0.349184   0.251136
0.66  0.460928   0.338816   0.235904
0.660078  0.46336   0.328192   0.250752
0.660156  0.467456   0.34304   0.245888
0.660234  0.464   0.346368   0.23424
0.660312  0.462336   0.343808   0.248832
0.660391  0.472192   0.338048   0.244096
0.660469  0.469248   0.333056   0.243072
0.660547  0.472576   0.331008   0.234752
0.660625  0.469504   0.3264   0.24832
0.660703  0.476032   0.336128   0.244864
0.660781  0.476672   0.34304   0.249984
0.660859  0.47744   0.332928   0.246272
0.660938  0.481536   0.336768   0.244096
0.661016  0.479232   0.346624   0.24576
0.661094  0.463872   0.342656   0.248704
0.661172  0.470528   0.336   0.248448
0.66125  0.471296   0.346112   0.245376
0.661328  0.469632   0.345344   0.249088
0.661406  0.472064   0.332928   0.240896
0.661484  0.462208   0.348672   0.24768
0.661563  0.475264   0.339712   0.243968
0.661641  0.4768   0.344832   0.247168
0.661719  0.46848   0.343808   0.252928
0.661797  0.480512   0.335104   0.240896
0.661875  0.483456   0.336512   0.245504
0.661953  0.46464   0.33856   0.244352
0.662031  0.47616   0.336896   0.237312
0.662109  0.471168   0.329856   0.255232
0.662188  0.464768   0.342912   0.24576
0.662266  0.473088   0.340608   0.237568
0.662344  0.462976   0.336384   0.241024
0.662422  0.477056   0.3424   0.242688
0.6625  0.45952   0.326016   0.239488
0.662578  0.467328   0.330752   0.248832
0.662656  0.457856   0.333312   0.241152
0.662734  0.4736   0.33152   0.250368
0.662813  0.451712   0.346624   0.253952
0.662891  0.467712   0.34688   0.250752
0.662969  0.462336   0.342528   0.245504
0.663047  0.462592   0.338432   0.248576
0.663125  0.468096   0.33152   0.252544
0.663203  0.473984   0.335104   0.256768
0.663281  0.465536   0.343808   0.245376
0.663359  0.466816   0.337664   0.2432
0.663438  0.455168   0.335616   0.247296
0.663516  0.464768   0.340864   0.240128
0.663594  0.46208   0.349056   0.24256
0.663672  0.484608   0.331776   0.242176
0.66375  0.454784   0.343168   0.235008
0.663828  0.473216   0.332928   0.24576
0.663906  0.473088   0.339968   0.25024
0.663984  0.472192   0.344064   0.23872
0.664062  0.471424   0.333056   0.250112
0.664141  0.47936   0.334848   0.240896
0.664219  0.474624   0.340224   0.24576
0.664297  0.464512   0.327424   0.245248
0.664375  0.46144   0.338944   0.253696
0.664453  0.47488   0.342656   0.244224
0.664531  0.486016   0.327168   0.251776
0.664609  0.471936   0.344064   0.24576
0.664687  0.469888   0.334208   0.24256
0.664766  0.466944   0.3328   0.241408
0.664844  0.483072   0.340992   0.239616
0.664922  0.465664   0.344832   0.242944
0.665  0.472576   0.34304   0.247808
0.665078  0.456704   0.330752   0.237952
0.665156  0.47104   0.33856   0.248192
0.665234  0.461824   0.339456   0.243712
0.665312  0.461056   0.33344   0.236672
0.665391  0.459264   0.346112   0.242304
0.665469  0.475648   0.329856   0.255616
0.665547  0.467456   0.342272   0.242048
0.665625  0.475648   0.336512   0.242944
0.665703  0.475264   0.351616   0.24896
0.665781  0.4672   0.330368   0.241536
0.665859  0.46528   0.338688   0.242688
0.665937  0.471296   0.328448   0.233472
0.666016  0.463872   0.339072   0.243072
0.666094  0.458368   0.339968   0.248064
0.666172  0.475264   0.35008   0.247936
0.66625  0.462208   0.338048   0.262656
0.666328  0.464896   0.333952   0.256256
0.666406  0.47616   0.34368   0.236288
0.666484  0.471808   0.323456   0.249088
0.666563  0.475904   0.335744   0.242176
0.666641  0.482816   0.339072   0.241792
0.666719  0.462976   0.340736   0.242304
0.666797  0.47488   0.33152   0.252928
0.666875  0.464512   0.340224   0.23936
0.666953  0.469376   0.336512   0.24256
0.667031  0.460544   0.33344   0.24384
0.667109  0.457728   0.339968   0.245888
0.667188  0.474368   0.338432   0.249344
0.667266  0.471424   0.339584   0.24896
0.667344  0.45696   0.333184   0.2464
0.667422  0.458752   0.3232   0.253056
0.6675  0.472064   0.33216   0.239104
0.667578  0.457472   0.333312   0.248576
0.667656  0.462464   0.343936   0.246912
0.667734  0.470528   0.350976   0.249472
0.667813  0.471936   0.338048   0.24512
0.667891  0.461056   0.3296   0.245376
0.667969  0.46464   0.338688   0.24064
0.668047  0.478592   0.327808   0.25152
0.668125  0.470272   0.336768   0.2528
0.668203  0.473984   0.329344   0.247808
0.668281  0.464   0.327424   0.251264
0.668359  0.462848   0.339968   0.248448
0.668438  0.468864   0.344576   0.242304
0.668516  0.461568   0.33088   0.254464
0.668594  0.46208   0.343168   0.253312
0.668672  0.463872   0.343552   0.247424
0.66875  0.464384   0.345728   0.239744
0.668828  0.465408   0.33472   0.243456
0.668906  0.46592   0.330496   0.245504
0.668984  0.45376   0.340608   0.231168
0.669063  0.45888   0.339968   0.250752
0.669141  0.472448   0.33536   0.246912
0.669219  0.460928   0.337664   0.251904
0.669297  0.470528   0.334592   0.23616
0.669375  0.464128   0.337408   0.247424
0.669453  0.464896   0.33536   0.242432
0.669531  0.467072   0.326272   0.245888
0.669609  0.472704   0.333184   0.248832
0.669687  0.463616   0.33408   0.241024
0.669766  0.467456   0.332032   0.241408
0.669844  0.464128   0.340736   0.241664
0.669922  0.471168   0.33344   0.251136
0.67  0.470912   0.340608   0.246016
0.670078  0.469248   0.34432   0.244864
0.670156  0.462976   0.336256   0.245376
0.670234  0.452736   0.325504   0.247424
0.670312  0.45696   0.345088   0.24448
0.670391  0.456832   0.34816   0.250752
0.670469  0.46464   0.3328   0.250752
0.670547  0.468992   0.327424   0.239616
0.670625  0.47552   0.33856   0.257664
0.670703  0.472064   0.344448   0.253568
0.670781  0.452736   0.338304   0.2432
0.670859  0.457472   0.332416   0.246656
0.670937  0.455552   0.338432   0.228096
0.671016  0.460416   0.33472   0.246656
0.671094  0.470144   0.343936   0.24832
0.671172  0.453632   0.339328   0.24256
0.67125  0.477312   0.333952   0.240768
0.671328  0.453888   0.335872   0.25024
0.671406  0.466176   0.333184   0.248064
0.671484  0.466944   0.343808   0.243584
0.671563  0.46144   0.337152   0.242432
0.671641  0.473472   0.328064   0.251648
0.671719  0.465664   0.33152   0.241408
0.671797  0.464384   0.329216   0.245632
0.671875  0.460416   0.336256   0.25728
0.671953  0.46016   0.336896   0.237056
0.672031  0.460544   0.331904   0.254208
0.672109  0.450944   0.332544   0.245504
0.672188  0.46848   0.331008   0.250624
0.672266  0.452736   0.330112   0.251264
0.672344  0.483456   0.336   0.244096
0.672422  0.45568   0.336512   0.243072
0.6725  0.463104   0.336512   0.250112
0.672578  0.466176   0.344448   0.243072
0.672656  0.464256   0.340352   0.25536
0.672734  0.463616   0.339712   0.240768
0.672813  0.469376   0.328704   0.246656
0.672891  0.464256   0.338048   0.245376
0.672969  0.47232   0.331392   0.241152
0.673047  0.466688   0.320256   0.25344
0.673125  0.464768   0.330624   0.235648
0.673203  0.45888   0.329088   0.244864
0.673281  0.474368   0.331904   0.244096
0.673359  0.467712   0.339456   0.234496
0.673438  0.46976   0.33664   0.24832
0.673516  0.462592   0.34368   0.242048
0.673594  0.446336   0.339456   0.248832
0.673672  0.46336   0.34176   0.249344
0.67375  0.454528   0.330496   0.243072
0.673828  0.456192   0.331648   0.2496
0.673906  0.446208   0.329984   0.247296
0.673984  0.453376   0.344064   0.24832
0.674063  0.46272   0.33344   0.246144
0.674141  0.452864   0.338048   0.24384
0.674219  0.48064   0.330496   0.247168
0.674297  0.456448   0.352512   0.248192
0.674375  0.461056   0.334208   0.239744
0.674453  0.458368   0.335872   0.248704
0.674531  0.456192   0.332032   0.252288
0.674609  0.45632   0.340224   0.245376
0.674687  0.4512   0.343168   0.242176
0.674766  0.443136   0.34048   0.24896
0.674844  0.455936   0.336   0.246528
0.674922  0.47296   0.34304   0.24064
0.675  0.461568   0.329984   0.246912
0.675078  0.459008   0.3424   0.25408
0.675156  0.470912   0.345472   0.249856
0.675234  0.4608   0.34368   0.249216
0.675312  0.439424   0.32448   0.239104
0.675391  0.465664   0.334976   0.244864
0.675469  0.453632   0.332288   0.244736
0.675547  0.467456   0.330624   0.245504
0.675625  0.469376   0.324992   0.241664
0.675703  0.467328   0.332928   0.248064
0.675781  0.468608   0.33728   0.252928
0.675859  0.460288   0.334848   0.25728
0.675937  0.463104   0.335104   0.257024
0.676016  0.459392   0.329856   0.246016
0.676094  0.462336   0.327552   0.247296
0.676172  0.477696   0.320256   0.23872
0.67625  0.459904   0.3424   0.244608
0.676328  0.457216   0.34368   0.246784
0.676406  0.455424   0.339584   0.25344
0.676484  0.477568   0.336   0.248576
0.676563  0.466048   0.332544   0.258304
0.676641  0.459904   0.339968   0.256
0.676719  0.461824   0.337792   0.248576
0.676797  0.443008   0.336256   0.247296
0.676875  0.466816   0.333824   0.232704
0.676953  0.466688   0.336256   0.2496
0.677031  0.48384   0.334592   0.247808
0.677109  0.446208   0.331904   0.249472
0.677188  0.459264   0.32896   0.24128
0.677266  0.448896   0.342528   0.243968
0.677344  0.469632   0.330112   0.249472
0.677422  0.46208   0.336768   0.244608
0.6775  0.461312   0.336896   0.248064
0.677578  0.465792   0.33728   0.245248
0.677656  0.455808   0.332544   0.251392
0.677734  0.451456   0.334976   0.256
0.677813  0.445696   0.320768   0.250368
0.677891  0.45888   0.328192   0.244864
0.677969  0.450432   0.331136   0.240384
0.678047  0.438784   0.328576   0.249856
0.678125  0.46656   0.333952   0.247168
0.678203  0.457216   0.339968   0.247808
0.678281  0.473088   0.33152   0.25088
0.678359  0.464   0.331776   0.25088
0.678438  0.449152   0.34112   0.247424
0.678516  0.451584   0.341248   0.249344
0.678594  0.457728   0.342144   0.2528
0.678672  0.464   0.331392   0.254208
0.67875  0.449408   0.32576   0.262272
0.678828  0.451968   0.321792   0.246656
0.678906  0.45184   0.326016   0.244096
0.678984  0.448256   0.330496   0.250368
0.679063  0.458112   0.327296   0.249984
0.679141  0.444928   0.325888   0.252928
0.679219  0.457856   0.343936   0.253056
0.679297  0.451328   0.321408   0.247296
0.679375  0.449408   0.342272   0.239744
0.679453  0.468736   0.326016   0.255744
0.679531  0.449536   0.336   0.2368
0.679609  0.450816   0.33088   0.24576
0.679688  0.452992   0.335872   0.24704
0.679766  0.459008   0.333952   0.243968
0.679844  0.449792   0.341888   0.251008
0.679922  0.443008   0.32384   0.240128
0.68  0.461568   0.333952   0.244992
0.680078  0.454656   0.340864   0.249472
0.680156  0.443776   0.328704   0.248192
0.680234  0.449536   0.32704   0.255232
0.680312  0.450048   0.335488   0.25024
0.680391  0.455808   0.327936   0.248832
0.680469  0.462336   0.318976   0.242944
0.680547  0.445312   0.325888   0.249856
0.680625  0.448384   0.333568   0.246528
0.680703  0.457728   0.318592   0.237696
0.680781  0.459136   0.336256   0.253568
0.680859  0.456576   0.329216   0.241152
0.680937  0.45312   0.340864   0.240256
0.681016  0.45376   0.321152   0.239616
0.681094  0.446976   0.3328   0.24448
0.681172  0.45824   0.323456   0.262784
0.68125  0.4544   0.335232   0.240512
0.681328  0.463744   0.338048   0.258048
0.681406  0.46016   0.332416   0.243456
0.681484  0.465664   0.33664   0.253824
0.681562  0.436736   0.340352   0.244864
0.681641  0.445056   0.325504   0.24064
0.681719  0.460416   0.33024   0.242432
0.681797  0.450816   0.334592   0.250368
0.681875  0.461056   0.33152   0.23168
0.681953  0.449024   0.333568   0.241792
0.682031  0.463744   0.328704   0.246272
0.682109  0.4512   0.319488   0.244352
0.682188  0.46144   0.32064   0.253312
0.682266  0.451968   0.338688   0.251264
0.682344  0.457856   0.335488   0.240768
0.682422  0.457984   0.33152   0.26112
0.6825  0.445184   0.339968   0.245376
0.682578  0.444032   0.336256   0.248448
0.682656  0.455424   0.332288   0.24448
0.682734  0.459904   0.332672   0.260096
0.682813  0.45056   0.322432   0.240128
0.682891  0.449408   0.337664   0.246272
0.682969  0.45888   0.3264   0.25088
0.683047  0.444928   0.322432   0.248704
0.683125  0.458752   0.331008   0.24768
0.683203  0.46336   0.325632   0.251904
0.683281  0.463616   0.340608   0.249344
0.683359  0.444032   0.333312   0.250368
0.683438  0.45888   0.330368   0.24128
0.683516  0.454528   0.324096   0.249856
0.683594  0.453888   0.33664   0.247424
0.683672  0.460672   0.324992   0.248576
0.68375  0.45056   0.329088   0.235904
0.683828  0.45504   0.330624   0.245888
0.683906  0.448   0.328192   0.249216
0.683984  0.455424   0.341376   0.248064
0.684063  0.461568   0.329728   0.252544
0.684141  0.445952   0.327168   0.254592
0.684219  0.455424   0.33792   0.254848
0.684297  0.442624   0.335616   0.2496
0.684375  0.448512   0.334336   0.249472
0.684453  0.460672   0.3328   0.258304
0.684531  0.462208   0.320384   0.254208
0.684609  0.443776   0.319232   0.257024
0.684688  0.46272   0.340992   0.242432
0.684766  0.443648   0.331776   0.257408
0.684844  0.442624   0.334976   0.246016
0.684922  0.457344   0.343424   0.238208
0.685  0.444288   0.335616   0.246656
0.685078  0.448   0.33152   0.246912
0.685156  0.451328   0.33088   0.262272
0.685234  0.448   0.32704   0.24768
0.685312  0.447616   0.329984   0.263936
0.685391  0.449792   0.330752   0.256768
0.685469  0.462592   0.326784   0.247424
0.685547  0.454656   0.329472   0.252416
0.685625  0.453504   0.338048   0.240384
0.685703  0.453888   0.326528   0.2464
0.685781  0.455168   0.324608   0.2496
0.685859  0.44864   0.3232   0.247808
0.685937  0.459648   0.3168   0.240896
0.686016  0.455936   0.331648   0.244096
0.686094  0.448896   0.31616   0.246656
0.686172  0.451712   0.327808   0.242816
0.68625  0.45952   0.342528   0.25152
0.686328  0.458624   0.334336   0.25344
0.686406  0.452864   0.3264   0.244608
0.686484  0.4512   0.323328   0.247808
0.686562  0.44224   0.344704   0.249344
0.686641  0.45376   0.32448   0.246784
0.686719  0.457216   0.332416   0.25088
0.686797  0.460288   0.341632   0.259584
0.686875  0.427648   0.320128   0.248064
0.686953  0.444416   0.327424   0.2432
0.687031  0.456832   0.326016   0.241408
0.687109  0.442112   0.330496   0.240768
0.687188  0.440704   0.326912   0.25088
0.687266  0.4416   0.32704   0.249216
0.687344  0.444416   0.347136   0.253952
0.687422  0.450432   0.324736   0.246784
0.6875  0.45824   0.341632   0.249984
0.687578  0.444928   0.336768   0.24704
0.687656  0.453504   0.327424   0.242048
0.687734  0.441984   0.328832   0.256512
0.687813  0.440576   0.335232   0.241664
0.687891  0.450304   0.339456   0.237312
0.687969  0.456576   0.33408   0.253056
0.688047  0.454016   0.333824   0.253312
0.688125  0.454016   0.334464   0.254592
0.688203  0.442624   0.332032   0.257024
0.688281  0.4512   0.332416   0.238976
0.688359  0.446336   0.331904   0.257408
0.688438  0.447104   0.34432   0.256256
0.688516  0.446976   0.32256   0.253824
0.688594  0.46144   0.334976   0.253824
0.688672  0.447104   0.315904   0.241792
0.68875  0.451456   0.329856   0.25664
0.688828  0.460672   0.326144   0.251392
0.688906  0.450816   0.339584   0.249088
0.688984  0.447616   0.339328   0.253952
0.689063  0.459392   0.335232   0.252288
0.689141  0.454528   0.347136   0.252544
0.689219  0.450944   0.343296   0.2464
0.689297  0.450688   0.345088   0.258816
0.689375  0.445312   0.32704   0.249216
0.689453  0.446336   0.331776   0.25088
0.689531  0.459776   0.338432   0.25024
0.689609  0.440832   0.337024   0.245504
0.689688  0.430336   0.343552   0.25408
0.689766  0.447872   0.32768   0.244864
0.689844  0.445056   0.318464   0.256
0.689922  0.457088   0.32128   0.250496
0.69  0.447232   0.318592   0.240128
0.690078  0.451712   0.3296   0.243584
0.690156  0.451584   0.328064   0.251648
0.690234  0.439424   0.33024   0.244864
0.690312  0.452224   0.320128   0.247552
0.690391  0.456448   0.327808   0.246144
0.690469  0.443904   0.320128   0.249216
0.690547  0.444032   0.337536   0.246528
0.690625  0.456576   0.3232   0.248704
0.690703  0.45184   0.328448   0.248448
0.690781  0.446592   0.346368   0.255616
0.690859  0.445056   0.33472   0.256128
0.690937  0.452864   0.329472   0.264192
0.691016  0.452096   0.333696   0.244864
0.691094  0.443264   0.326144   0.261504
0.691172  0.43968   0.334464   0.247808
0.69125  0.445952   0.331776   0.24448
0.691328  0.439808   0.324992   0.251776
0.691406  0.445056   0.322048   0.245504
0.691484  0.442112   0.317952   0.246528
0.691562  0.449664   0.328192   0.249856
0.691641  0.450048   0.33856   0.252416
0.691719  0.454912   0.330624   0.254336
0.691797  0.442496   0.319488   0.247168
0.691875  0.444288   0.319872   0.245248
0.691953  0.44352   0.324096   0.24832
0.692031  0.439936   0.332544   0.249984
0.692109  0.444544   0.332032   0.247168
0.692188  0.452224   0.340864   0.255104
0.692266  0.451072   0.332416   0.251776
0.692344  0.440704   0.33792   0.2592
0.692422  0.452224   0.324864   0.247552
0.6925  0.438144   0.334848   0.254336
0.692578  0.44544   0.336384   0.258304
0.692656  0.448   0.329728   0.258048
0.692734  0.431872   0.333184   0.245632
0.692813  0.437376   0.325504   0.24064
0.692891  0.447104   0.329472   0.247168
0.692969  0.443392   0.334848   0.243712
0.693047  0.454912   0.326784   0.243328
0.693125  0.44928   0.331648   0.246144
0.693203  0.454272   0.332288   0.241664
0.693281  0.445696   0.329216   0.254592
0.693359  0.433536   0.329216   0.259328
0.693438  0.454912   0.336128   0.242048
0.693516  0.443904   0.323072   0.25024
0.693594  0.453888   0.338432   0.253952
0.693672  0.451968   0.326144   0.245504
0.69375  0.445312   0.330496   0.248448
0.693828  0.437632   0.333056   0.255104
0.693906  0.45056   0.330624   0.247936
0.693984  0.454784   0.324736   0.256768
0.694063  0.441216   0.33216   0.252288
0.694141  0.445952   0.330368   0.256256
0.694219  0.453248   0.332032   0.249344
0.694297  0.436736   0.329856   0.250112
0.694375  0.457472   0.338176   0.249344
0.694453  0.439936   0.32256   0.255616
0.694531  0.461056   0.329984   0.24384
0.694609  0.446464   0.32832   0.242304
0.694688  0.44864   0.329728   0.24768
0.694766  0.453376   0.328704   0.250752
0.694844  0.450944   0.326272   0.25024
0.694922  0.449792   0.32576   0.25088
0.695  0.449792   0.32704   0.245888
0.695078  0.437632   0.337152   0.247936
0.695156  0.443648   0.347392   0.254464
0.695234  0.43904   0.329984   0.248064
0.695312  0.434816   0.316288   0.243712
0.695391  0.44416   0.322944   0.251904
0.695469  0.441344   0.32832   0.25664
0.695547  0.452736   0.334336   0.246656
0.695625  0.438272   0.324608   0.25536
0.695703  0.449152   0.33216   0.253696
0.695781  0.454272   0.325504   0.260352
0.695859  0.446208   0.319744   0.251776
0.695937  0.435712   0.345984   0.258944
0.696016  0.447488   0.321792   0.251648
0.696094  0.439552   0.323072   0.248576
0.696172  0.443136   0.31872   0.250112
0.69625  0.443264   0.329984   0.244352
0.696328  0.449792   0.329856   0.25408
0.696406  0.435712   0.327808   0.251392
0.696484  0.437504   0.323712   0.25536
0.696562  0.44544   0.32448   0.25728
0.696641  0.430336   0.324352   0.251904
0.696719  0.43648   0.322944   0.243328
0.696797  0.443776   0.333952   0.254848
0.696875  0.430976   0.339584   0.242176
0.696953  0.44736   0.329856   0.256256
0.697031  0.430336   0.326656   0.238592
0.697109  0.438272   0.333952   0.256384
0.697187  0.453504   0.33088   0.257792
0.697266  0.44736   0.316032   0.246656
0.697344  0.426624   0.336256   0.250368
0.697422  0.444416   0.333056   0.247936
0.6975  0.454144   0.324864   0.253312
0.697578  0.446848   0.331392   0.248704
0.697656  0.448256   0.332032   0.246272
0.697734  0.430592   0.328704   0.247936
0.697813  0.420608   0.325376   0.255232
0.697891  0.451712   0.32896   0.262656
0.697969  0.448256   0.32256   0.263936
0.698047  0.44096   0.31872   0.261504
0.698125  0.443776   0.322688   0.245248
0.698203  0.45248   0.326912   0.262144
0.698281  0.441728   0.323072   0.249088
0.698359  0.452608   0.332416   0.246784
0.698438  0.43904   0.336   0.25728
0.698516  0.443264   0.323328   0.257152
0.698594  0.44352   0.329216   0.257024
0.698672  0.432   0.328064   0.255872
0.69875  0.436864   0.323456   0.248064
0.698828  0.442752   0.32512   0.259968
0.698906  0.437504   0.326784   0.254208
0.698984  0.42112   0.322048   0.256768
0.699063  0.442496   0.328192   0.25856
0.699141  0.440448   0.319616   0.245888
0.699219  0.440192   0.334208   0.255488
0.699297  0.455168   0.324736   0.247296
0.699375  0.441728   0.328832   0.24704
0.699453  0.435968   0.329216   0.267392
0.699531  0.433792   0.327808   0.257536
0.699609  0.451712   0.339072   0.256256
0.699688  0.439296   0.328832   0.260096
0.699766  0.43584   0.329728   0.250752
0.699844  0.436608   0.330624   0.252288
0.699922  0.44992   0.333312   0.252032
0.7  0.432768   0.327808   0.262912
0.700078  0.459392   0.330368   0.253312
0.700156  0.447488   0.332544   0.241664
0.700234  0.439552   0.32448   0.248576
0.700313  0.43072   0.332544   0.25856
0.700391  0.438912   0.32704   0.255488
0.700469  0.456192   0.315264   0.256384
0.700547  0.437632   0.312448   0.254848
0.700625  0.442496   0.326912   0.255744
0.700703  0.437248   0.327424   0.246016
0.700781  0.44672   0.323712   0.23744
0.700859  0.4384   0.331904   0.259072
0.700937  0.44416   0.323712   0.253568
0.701016  0.4416   0.328704   0.251392
0.701094  0.444672   0.31424   0.251904
0.701172  0.442112   0.325888   0.256896
0.70125  0.441472   0.331264   0.250624
0.701328  0.437632   0.334464   0.247808
0.701406  0.433792   0.334848   0.24704
0.701484  0.446336   0.32704   0.252032
0.701562  0.441344   0.326272   0.251008
0.701641  0.439296   0.315776   0.259712
0.701719  0.44864   0.327424   0.2528
0.701797  0.438656   0.33088   0.24768
0.701875  0.43584   0.314752   0.25664
0.701953  0.444672   0.332416   0.256256
0.702031  0.444672   0.329984   0.252288
0.702109  0.449024   0.318464   0.249728
0.702187  0.432768   0.328704   0.251008
0.702266  0.439168   0.329856   0.251648
0.702344  0.441344   0.326272   0.241152
0.702422  0.427008   0.322432   0.252288
0.7025  0.44544   0.321536   0.253952
0.702578  0.417792   0.321664   0.257792
0.702656  0.44544   0.323584   0.243712
0.702734  0.444288   0.324864   0.242048
0.702813  0.434816   0.326912   0.24896
0.702891  0.460544   0.328576   0.260864
0.702969  0.432256   0.323456   0.24768
0.703047  0.440448   0.326656   0.251264
0.703125  0.450816   0.324736   0.250496
0.703203  0.445952   0.327296   0.24448
0.703281  0.438656   0.33344   0.255872
0.703359  0.44416   0.31808   0.245376
0.703438  0.447616   0.334976   0.25152
0.703516  0.446592   0.321152   0.252416
0.703594  0.426496   0.330752   0.248192
0.703672  0.432512   0.339072   0.248448
0.70375  0.43584   0.327936   0.253696
0.703828  0.434816   0.32896   0.246272
0.703906  0.436096   0.337024   0.267264
0.703984  0.43456   0.316544   0.252672
0.704063  0.439808   0.327808   0.248064
0.704141  0.441856   0.324608   0.261248
0.704219  0.429952   0.32832   0.262144
0.704297  0.454784   0.339456   0.242432
0.704375  0.431488   0.329728   0.2496
0.704453  0.449408   0.33536   0.26112
0.704531  0.431104   0.326272   0.24448
0.704609  0.435584   0.312576   0.247424
0.704688  0.438656   0.339328   0.252928
0.704766  0.422656   0.332672   0.252416
0.704844  0.433664   0.316672   0.255744
0.704922  0.440192   0.34176   0.254848
0.705  0.439936   0.333056   0.24384
0.705078  0.430464   0.319232   0.259072
0.705156  0.43904   0.334464   0.264448
0.705234  0.446464   0.323968   0.25536
0.705313  0.438016   0.33792   0.238848
0.705391  0.439296   0.331392   0.262272
0.705469  0.440704   0.326656   0.261888
0.705547  0.426368   0.321536   0.251264
0.705625  0.433024   0.32448   0.258176
0.705703  0.435328   0.326144   0.25472
0.705781  0.420736   0.328192   0.259456
0.705859  0.440576   0.31744   0.259584
0.705937  0.433152   0.327296   0.25664
0.706016  0.438144   0.328192   0.259968
0.706094  0.441344   0.322304   0.252928
0.706172  0.446592   0.328064   0.255488
0.70625  0.437888   0.33728   0.246016
0.706328  0.433536   0.327936   0.247296
0.706406  0.447872   0.323072   0.26048
0.706484  0.441856   0.326784   0.242176
0.706562  0.436096   0.332032   0.248064
0.706641  0.440064   0.325248   0.24704
0.706719  0.43008   0.31744   0.252544
0.706797  0.433024   0.328192   0.269568
0.706875  0.432896   0.333312   0.247936
0.706953  0.439936   0.317824   0.257664
0.707031  0.4352   0.326144   0.256896
0.707109  0.432   0.335616   0.256896
0.707187  0.434688   0.322432   0.253056
0.707266  0.43648   0.31872   0.248192
0.707344  0.445056   0.32   0.25792
0.707422  0.44352   0.324224   0.255616
0.7075  0.445952   0.30464   0.257664
0.707578  0.436224   0.330496   0.244096
0.707656  0.432896   0.322816   0.255488
0.707734  0.424704   0.322944   0.249472
0.707813  0.430592   0.317312   0.249856
0.707891  0.433664   0.322048   0.242432
0.707969  0.434432   0.322432   0.252032
0.708047  0.444544   0.335104   0.251904
0.708125  0.43712   0.319488   0.25472
0.708203  0.441984   0.333696   0.254976
0.708281  0.440576   0.316928   0.249856
0.708359  0.425088   0.32   0.249984
0.708438  0.44544   0.320256   0.254976
0.708516  0.428544   0.327808   0.253184
0.708594  0.43776   0.32768   0.253056
0.708672  0.441344   0.324096   0.260096
0.70875  0.4224   0.317952   0.251648
0.708828  0.427136   0.32384   0.251008
0.708906  0.42432   0.330752   0.242176
0.708984  0.425984   0.321024   0.248832
0.709063  0.421248   0.330496   0.262656
0.709141  0.427904   0.328704   0.250112
0.709219  0.432512   0.327424   0.249344
0.709297  0.433536   0.32512   0.257024
0.709375  0.446592   0.323968   0.262656
0.709453  0.430464   0.335104   0.24512
0.709531  0.439808   0.323968   0.251648
0.709609  0.42368   0.318336   0.253696
0.709688  0.43264   0.318848   0.250368
0.709766  0.433664   0.321408   0.254848
0.709844  0.416384   0.332544   0.247808
0.709922  0.425088   0.330624   0.257792
0.71  0.430464   0.3232   0.251904
0.710078  0.430464   0.325376   0.25408
0.710156  0.428928   0.312832   0.259584
0.710234  0.43008   0.329216   0.252928
0.710313  0.43136   0.323584   0.258816
0.710391  0.424064   0.332416   0.25536
0.710469  0.432128   0.332672   0.256512
0.710547  0.436224   0.333056   0.244096
0.710625  0.432   0.322432   0.250112
0.710703  0.429312   0.331264   0.257152
0.710781  0.439552   0.324352   0.242816
0.710859  0.440832   0.327808   0.260608
0.710938  0.449024   0.33408   0.257024
0.711016  0.437376   0.320512   0.244992
0.711094  0.435584   0.326912   0.263296
0.711172  0.44352   0.31744   0.248576
0.71125  0.430592   0.324352   0.25664
0.711328  0.432256   0.327424   0.239744
0.711406  0.422272   0.32192   0.261248
0.711484  0.419328   0.32832   0.247424
0.711562  0.447744   0.331008   0.250368
0.711641  0.4416   0.325504   0.246016
0.711719  0.426112   0.317312   0.254464
0.711797  0.430208   0.320384   0.253184
0.711875  0.424064   0.329472   0.255744
0.711953  0.426368   0.337024   0.256768
0.712031  0.442752   0.321664   0.243072
0.712109  0.425984   0.319104   0.260992
0.712187  0.43904   0.33536   0.247808
0.712266  0.43008   0.337152   0.245376
0.712344  0.42944   0.33152   0.260096
0.712422  0.440064   0.318464   0.250368
0.7125  0.426368   0.321664   0.246144
0.712578  0.445056   0.318208   0.256768
0.712656  0.435712   0.33216   0.255744
0.712734  0.41984   0.32   0.254848
0.712812  0.42752   0.333696   0.250496
0.712891  0.425216   0.321408   0.253184
0.712969  0.439296   0.31936   0.250624
0.713047  0.428928   0.3232   0.258432
0.713125  0.422784   0.322688   0.249728
0.713203  0.434944   0.33216   0.244864
0.713281  0.429184   0.317312   0.251904
0.713359  0.438144   0.316928   0.256896
0.713438  0.434048   0.31744   0.249088
0.713516  0.4224   0.319616   0.253696
0.713594  0.420992   0.32   0.25536
0.713672  0.4416   0.327552   0.255744
0.71375  0.442112   0.310784   0.240256
0.713828  0.440576   0.31488   0.246656
0.713906  0.436864   0.32256   0.256512
0.713984  0.426752   0.312064   0.2528
0.714063  0.429312   0.318976   0.25728
0.714141  0.435072   0.322048   0.247168
0.714219  0.42112   0.336384   0.265856
0.714297  0.4352   0.325504   0.254208
0.714375  0.42368   0.324224   0.248448
0.714453  0.415104   0.318848   0.255744
0.714531  0.428416   0.320768   0.247936
0.714609  0.429824   0.317952   0.25024
0.714688  0.422016   0.330496   0.252928
0.714766  0.427392   0.318208   0.24832
0.714844  0.429824   0.330368   0.259328
0.714922  0.417024   0.332672   0.255872
0.715  0.420992   0.333568   0.25344
0.715078  0.432256   0.323072   0.248832
0.715156  0.429568   0.326272   0.253056
0.715234  0.430976   0.330496   0.261248
0.715313  0.423808   0.323712   0.258816
0.715391  0.434688   0.318976   0.247296
0.715469  0.42048   0.331776   0.249728
0.715547  0.432   0.330496   0.252928
0.715625  0.425984   0.310656   0.25216
0.715703  0.442368   0.313216   0.258048
0.715781  0.431104   0.31488   0.251136
0.715859  0.43008   0.335616   0.262656
0.715938  0.419584   0.323712   0.256
0.716016  0.427776   0.324096   0.248576
0.716094  0.42368   0.323968   0.252416
0.716172  0.433664   0.32704   0.24768
0.71625  0.429952   0.31872   0.25152
0.716328  0.424064   0.328064   0.249472
0.716406  0.432512   0.321408   0.263168
0.716484  0.4224   0.320256   0.263168
0.716562  0.431104   0.333568   0.252288
0.716641  0.431616   0.31936   0.25472
0.716719  0.436864   0.332544   0.25472
0.716797  0.433536   0.321024   0.250112
0.716875  0.425472   0.324096   0.257408
0.716953  0.428544   0.331264   0.249984
0.717031  0.430336   0.321408   0.247936
0.717109  0.428416   0.326784   0.258816
0.717187  0.427648   0.313344   0.25344
0.717266  0.420736   0.32896   0.25088
0.717344  0.423168   0.323968   0.25024
0.717422  0.43584   0.327168   0.257536
0.7175  0.437376   0.319744   0.252672
0.717578  0.422912   0.323712   0.256896
0.717656  0.429312   0.325632   0.251776
0.717734  0.433536   0.329984   0.256512
0.717812  0.414976   0.312448   0.256384
0.717891  0.426496   0.318464   0.253312
0.717969  0.424192   0.32064   0.248576
0.718047  0.440064   0.32832   0.246528
0.718125  0.436224   0.329728   0.253312
0.718203  0.426624   0.313856   0.253952
0.718281  0.425472   0.324736   0.24576
0.718359  0.423424   0.324352   0.268544
0.718438  0.43648   0.3232   0.254464
0.718516  0.451584   0.330368   0.258304
0.718594  0.424192   0.317312   0.260352
0.718672  0.428544   0.31488   0.24704
0.71875  0.425216   0.322944   0.248192
0.718828  0.422016   0.32192   0.253312
0.718906  0.420864   0.340096   0.243712
0.718984  0.425344   0.317696   0.246528
0.719063  0.418816   0.312064   0.255616
0.719141  0.431616   0.31488   0.24576
0.719219  0.418944   0.324224   0.250368
0.719297  0.425984   0.318336   0.258048
0.719375  0.43072   0.321536   0.25984
0.719453  0.412928   0.314496   0.261632
0.719531  0.431616   0.320512   0.264704
0.719609  0.434304   0.315008   0.253568
0.719688  0.423936   0.322048   0.247168
0.719766  0.431232   0.320128   0.255232
0.719844  0.431616   0.312576   0.252672
0.719922  0.447616   0.326656   0.242688
0.72  0.437632   0.311296   0.256
0.720078  0.416   0.320768   0.246272
0.720156  0.425728   0.322688   0.25664
0.720234  0.429824   0.316672   0.265856
0.720313  0.434816   0.322816   0.256512
0.720391  0.418432   0.32256   0.252288
0.720469  0.418816   0.32064   0.25408
0.720547  0.41664   0.334592   0.252544
0.720625  0.420224   0.320256   0.247296
0.720703  0.428544   0.334592   0.247168
0.720781  0.41728   0.310016   0.258432
0.720859  0.430848   0.323072   0.245632
0.720938  0.419968   0.333696   0.243584
0.721016  0.440192   0.32576   0.245376
0.721094  0.4288   0.314752   0.25088
0.721172  0.421632   0.3232   0.248064
0.72125  0.41088   0.319488   0.256512
0.721328  0.436224   0.315264   0.25216
0.721406  0.424832   0.320384   0.2432
0.721484  0.430848   0.312064   0.261888
0.721562  0.421248   0.321024   0.249088
0.721641  0.419072   0.319744   0.255744
0.721719  0.43072   0.322816   0.258944
0.721797  0.425856   0.325632   0.257536
0.721875  0.416   0.310912   0.252928
0.721953  0.419456   0.318848   0.25344
0.722031  0.41792   0.318464   0.245504
0.722109  0.438016   0.324992   0.250496
0.722187  0.418176   0.322432   0.249216
0.722266  0.436864   0.315648   0.251776
0.722344  0.434432   0.306304   0.259072
0.722422  0.421248   0.31936   0.2528
0.7225  0.418432   0.319232   0.25856
0.722578  0.421504   0.336768   0.255616
0.722656  0.41088   0.318208   0.260352
0.722734  0.417792   0.320896   0.25728
0.722812  0.424704   0.326912   0.240896
0.722891  0.42112   0.310272   0.24896
0.722969  0.42752   0.308864   0.257152
0.723047  0.42944   0.321792   0.255488
0.723125  0.435456   0.316672   0.25792
0.723203  0.42112   0.326016   0.249472
0.723281  0.431872   0.318592   0.2496
0.723359  0.433792   0.326656   0.25664
0.723438  0.426752   0.316928   0.255744
0.723516  0.415744   0.32   0.262272
0.723594  0.421248   0.308224   0.251136
0.723672  0.411904   0.320896   0.264704
0.72375  0.43264   0.320128   0.25984
0.723828  0.427264   0.32704   0.255744
0.723906  0.419072   0.328704   0.262016
0.723984  0.432512   0.32448   0.250496
0.724063  0.4224   0.324864   0.24576
0.724141  0.425344   0.313344   0.247296
0.724219  0.424064   0.321792   0.239232
0.724297  0.416384   0.317568   0.258944
0.724375  0.41984   0.332416   0.255232
0.724453  0.42304   0.308224   0.254464
0.724531  0.426368   0.312064   0.260096
0.724609  0.428416   0.327936   0.25728
0.724688  0.424576   0.31744   0.248448
0.724766  0.417408   0.317184   0.254336
0.724844  0.411264   0.327808   0.249344
0.724922  0.428672   0.314496   0.248192
0.725  0.408192   0.323072   0.246528
0.725078  0.418176   0.306304   0.254208
0.725156  0.41472   0.318976   0.244224
0.725234  0.425088   0.327168   0.249344
0.725313  0.428288   0.32256   0.25408
0.725391  0.42368   0.337792   0.266624
0.725469  0.409088   0.31872   0.257152
0.725547  0.419328   0.318848   0.255232
0.725625  0.423168   0.318208   0.248576
0.725703  0.4192   0.312832   0.245504
0.725781  0.422656   0.32256   0.25856
0.725859  0.425472   0.33984   0.265856
0.725938  0.424064   0.320128   0.248576
0.726016  0.412928   0.320384   0.248576
0.726094  0.422272   0.322688   0.25344
0.726172  0.418176   0.324352   0.262144
0.72625  0.410368   0.327808   0.24256
0.726328  0.419456   0.31872   0.248832
0.726406  0.414208   0.32448   0.247424
0.726484  0.414464   0.312704   0.266368
0.726562  0.416256   0.323456   0.258176
0.726641  0.413952   0.308608   0.253056
0.726719  0.422656   0.310272   0.25152
0.726797  0.417792   0.323456   0.25024
0.726875  0.423936   0.324736   0.254208
0.726953  0.415488   0.329728   0.246272
0.727031  0.42048   0.323456   0.257792
0.727109  0.429184   0.325504   0.251392
0.727187  0.413696   0.324608   0.247936
0.727266  0.411136   0.325376   0.260736
0.727344  0.41728   0.328192   0.262272
0.727422  0.40256   0.325248   0.258176
0.7275  0.411264   0.307328   0.252928
0.727578  0.42304   0.332032   0.248064
0.727656  0.414592   0.316928   0.25152
0.727734  0.42368   0.305792   0.247552
0.727812  0.423296   0.329344   0.24896
0.727891  0.417664   0.310784   0.250496
0.727969  0.40192   0.323712   0.253184
0.728047  0.416896   0.308992   0.259968
0.728125  0.409472   0.329088   0.26176
0.728203  0.414848   0.315008   0.25472
0.728281  0.4128   0.315392   0.246656
0.728359  0.4192   0.319488   0.254976
0.728437  0.41472   0.31616   0.260608
0.728516  0.422656   0.320512   0.255616
0.728594  0.412544   0.317056   0.259712
0.728672  0.40576   0.31744   0.253568
0.72875  0.414592   0.321664   0.254976
0.728828  0.426368   0.311296   0.2496
0.728906  0.425088   0.317056   0.254976
0.728984  0.434304   0.316032   0.255744
0.729063  0.417664   0.31552   0.253952
0.729141  0.416896   0.318336   0.260992
0.729219  0.419328   0.316288   0.260992
0.729297  0.42176   0.317056   0.256128
0.729375  0.42304   0.32768   0.254976
0.729453  0.415104   0.313728   0.252288
0.729531  0.41984   0.313472   0.24832
0.729609  0.432512   0.323456   0.2528
0.729688  0.417152   0.33536   0.257664
0.729766  0.42304   0.3264   0.253312
0.729844  0.418304   0.325376   0.255872
0.729922  0.407424   0.321152   0.259584
0.73  0.42496   0.306944   0.255616
0.730078  0.424192   0.308352   0.247168
0.730156  0.421504   0.310144   0.25856
0.730234  0.421504   0.32512   0.261376
0.730313  0.41984   0.326016   0.25024
0.730391  0.423552   0.322688   0.25472
0.730469  0.394752   0.315264   0.259712
0.730547  0.41344   0.317056   0.258688
0.730625  0.425344   0.314624   0.251648
0.730703  0.41344   0.321152   0.256128
0.730781  0.415232   0.324352   0.265728
0.730859  0.408704   0.328192   0.244736
0.730938  0.42176   0.327552   0.249344
0.731016  0.41536   0.321536   0.251008
0.731094  0.404864   0.322048   0.257536
0.731172  0.411008   0.31232   0.255232
0.73125  0.420608   0.315776   0.25728
0.731328  0.414208   0.316672   0.25344
0.731406  0.414208   0.319488   0.253056
0.731484  0.41856   0.317184   0.255744
0.731563  0.420352   0.325376   0.252544
0.731641  0.415104   0.310144   0.261248
0.731719  0.429184   0.31808   0.250752
0.731797  0.41472   0.326528   0.247808
0.731875  0.421888   0.32768   0.254336
0.731953  0.41408   0.321408   0.262272
0.732031  0.420096   0.314112   0.261248
0.732109  0.409856   0.316544   0.252672
0.732187  0.41024   0.318464   0.255488
0.732266  0.422272   0.314752   0.251776
0.732344  0.426752   0.332544   0.257408
0.732422  0.4128   0.324224   0.247808
0.7325  0.407296   0.32832   0.258048
0.732578  0.411392   0.311808   0.248448
0.732656  0.42816   0.316672   0.265344
0.732734  0.430464   0.317184   0.260736
0.732812  0.411776   0.312704   0.269056
0.732891  0.420992   0.310656   0.258688
0.732969  0.40768   0.316928   0.253952
0.733047  0.404864   0.316416   0.246016
0.733125  0.415744   0.317952   0.256896
0.733203  0.421376   0.336   0.249344
0.733281  0.418688   0.321536   0.253696
0.733359  0.426624   0.321664   0.253824
0.733437  0.431104   0.315392   0.2656
0.733516  0.415872   0.321024   0.25728
0.733594  0.42624   0.32192   0.2592
0.733672  0.411136   0.322688   0.260608
0.73375  0.403328   0.313344   0.248704
0.733828  0.4128   0.32384   0.254848
0.733906  0.409344   0.330368   0.25984
0.733984  0.413568   0.315008   0.251008
0.734063  0.403328   0.312704   0.258944
0.734141  0.415872   0.322688   0.25728
0.734219  0.402176   0.323328   0.256896
0.734297  0.409728   0.329344   0.246528
0.734375  0.41152   0.312832   0.264576
0.734453  0.428672   0.322688   0.256256
0.734531  0.416512   0.31552   0.259584
0.734609  0.4096   0.309248   0.249728
0.734688  0.411392   0.300416   0.247552
0.734766  0.408192   0.318336   0.257536
0.734844  0.402048   0.323072   0.257408
0.734922  0.4192   0.322176   0.251392
0.735  0.408576   0.322432   0.259456
0.735078  0.419712   0.334464   0.255488
0.735156  0.417792   0.321024   0.244864
0.735234  0.406784   0.318592   0.266368
0.735313  0.415104   0.321664   0.253568
0.735391  0.412672   0.30784   0.26496
0.735469  0.407296   0.318336   0.260096
0.735547  0.42176   0.323584   0.258816
0.735625  0.40768   0.32064   0.257024
0.735703  0.415616   0.316032   0.252416
0.735781  0.406528   0.318976   0.251776
0.735859  0.41152   0.320512   0.2528
0.735938  0.416256   0.315648   0.255616
0.736016  0.410496   0.3136   0.247808
0.736094  0.417152   0.311936   0.252416
0.736172  0.41024   0.319104   0.26048
0.73625  0.408192   0.325632   0.257152
0.736328  0.429184   0.317952   0.262656
0.736406  0.406144   0.320896   0.257792
0.736484  0.418816   0.316032   0.255616
0.736563  0.41472   0.313472   0.257152
0.736641  0.419456   0.31424   0.243584
0.736719  0.415616   0.328448   0.253824
0.736797  0.43136   0.31808   0.254976
0.736875  0.408448   0.32512   0.259456
0.736953  0.420992   0.32576   0.258944
0.737031  0.398976   0.3392   0.247296
0.737109  0.409728   0.336128   0.258688
0.737187  0.412032   0.31296   0.267264
0.737266  0.422144   0.319744   0.260992
0.737344  0.411904   0.323968   0.254336
0.737422  0.417408   0.319232   0.253056
0.7375  0.40576   0.315008   0.253056
0.737578  0.429568   0.314112   0.251648
0.737656  0.411648   0.304256   0.25024
0.737734  0.410496   0.320128   0.256
0.737812  0.426496   0.31744   0.248704
0.737891  0.422016   0.322432   0.256256
0.737969  0.416128   0.321536   0.246528
0.738047  0.41216   0.337408   0.256768
0.738125  0.403712   0.319744   0.261248
0.738203  0.414848   0.318592   0.255744
0.738281  0.421376   0.312704   0.25216
0.738359  0.41856   0.317952   0.254592
0.738437  0.418944   0.319744   0.258688
0.738516  0.409088   0.313472   0.244608
0.738594  0.41408   0.322432   0.251008
0.738672  0.41088   0.310144   0.257664
0.73875  0.402816   0.317824   0.25408
0.738828  0.414976   0.30528   0.259712
0.738906  0.413312   0.324224   0.256128
0.738984  0.400128   0.316544   0.255232
0.739063  0.410752   0.31488   0.247808
0.739141  0.404096   0.318208   0.252032
0.739219  0.403968   0.314752   0.257152
0.739297  0.400256   0.32768   0.274048
0.739375  0.419456   0.326016   0.257792
0.739453  0.414208   0.31552   0.25984
0.739531  0.40896   0.315136   0.25792
0.739609  0.416384   0.321664   0.267264
0.739688  0.419072   0.329216   0.261888
0.739766  0.417024   0.310016   0.256768
0.739844  0.416768   0.310528   0.262528
0.739922  0.413696   0.317952   0.257152
0.74  0.426112   0.319744   0.252672
0.740078  0.424448   0.321024   0.260608
0.740156  0.428928   0.310272   0.259072
0.740234  0.415616   0.304512   0.2528
0.740313  0.404352   0.319488   0.25792
0.740391  0.428672   0.30272   0.262016
0.740469  0.412288   0.31232   0.25536
0.740547  0.406272   0.321536   0.260992
0.740625  0.405248   0.30656   0.259456
0.740703  0.421504   0.315904   0.263168
0.740781  0.412928   0.320256   0.256
0.740859  0.396672   0.328576   0.262016
0.740938  0.41088   0.307968   0.253696
0.741016  0.417792   0.311296   0.253952
0.741094  0.410368   0.330112   0.264704
0.741172  0.424704   0.317056   0.25408
0.74125  0.412032   0.307456   0.255744
0.741328  0.411904   0.313472   0.275072
0.741406  0.400128   0.308736   0.238336
0.741484  0.408192   0.312192   0.249984
0.741563  0.41152   0.3072   0.25984
0.741641  0.401024   0.305024   0.252672
0.741719  0.4032   0.312448   0.24832
0.741797  0.407296   0.323584   0.258816
0.741875  0.418944   0.322304   0.255488
0.741953  0.410496   0.3072   0.266496
0.742031  0.421248   0.31616   0.256768
0.742109  0.405888   0.325248   0.25856
0.742188  0.407168   0.329216   0.256256
0.742266  0.416896   0.316416   0.249856
0.742344  0.405504   0.312704   0.256512
0.742422  0.412032   0.321664   0.24448
0.7425  0.40256   0.326528   0.260864
0.742578  0.420352   0.31808   0.248704
0.742656  0.4096   0.317696   0.262912
0.742734  0.397312   0.312704   0.26368
0.742812  0.411008   0.325504   0.2528
0.742891  0.39744   0.316672   0.257792
0.742969  0.39808   0.313728   0.261376
0.743047  0.419456   0.317056   0.248832
0.743125  0.419968   0.30464   0.257664
0.743203  0.411904   0.322304   0.256384
0.743281  0.407424   0.311296   0.260736
0.743359  0.405248   0.319104   0.250368
0.743437  0.406528   0.32384   0.258304
0.743516  0.409216   0.320896   0.261376
0.743594  0.396672   0.326272   0.250624
0.743672  0.41344   0.3136   0.261632
0.74375  0.425088   0.322816   0.251264
0.743828  0.406144   0.311168   0.262016
0.743906  0.401408   0.313216   0.263808
0.743984  0.404864   0.303232   0.25856
0.744062  0.403456   0.320256   0.257024
0.744141  0.405632   0.315392   0.260096
0.744219  0.412288   0.309504   0.243584
0.744297  0.397952   0.319616   0.260864
0.744375  0.403584   0.315008   0.2624
0.744453  0.39872   0.31616   0.251136
0.744531  0.401408   0.306304   0.256
0.744609  0.413184   0.310784   0.250112
0.744688  0.403968   0.310912   0.259968
0.744766  0.424064   0.316288   0.259584
0.744844  0.415744   0.326144   0.249728
0.744922  0.4128   0.319488   0.252672
0.745  0.404608   0.329472   0.260864
0.745078  0.412672   0.324736   0.263296
0.745156  0.41984   0.3136   0.257408
0.745234  0.397824   0.318464   0.254336
0.745313  0.40704   0.317696   0.25344
0.745391  0.405504   0.320512   0.25984
0.745469  0.405888   0.326656   0.243456
0.745547  0.406016   0.307072   0.253568
0.745625  0.401152   0.321024   0.262016
0.745703  0.387328   0.314496   0.253184
0.745781  0.408192   0.322944   0.253056
0.745859  0.410112   0.332672   0.25728
0.745938  0.4064   0.312832   0.253952
0.746016  0.422144   0.305536   0.262144
0.746094  0.408448   0.328192   0.252544
0.746172  0.40192   0.317184   0.24832
0.74625  0.409472   0.317952   0.257792
0.746328  0.403968   0.307584   0.261888
0.746406  0.419456   0.319104   0.246272
0.746484  0.3968   0.314368   0.249728
0.746563  0.399744   0.310528   0.263936
0.746641  0.400384   0.322432   0.264064
0.746719  0.409472   0.319488   0.2528
0.746797  0.414208   0.323712   0.254464
0.746875  0.392576   0.321408   0.251008
0.746953  0.414976   0.315392   0.255616
0.747031  0.394496   0.319488   0.257152
0.747109  0.419328   0.30464   0.26368
0.747188  0.4064   0.324992   0.259072
0.747266  0.406656   0.299648   0.257408
0.747344  0.3968   0.32   0.27776
0.747422  0.404992   0.311168   0.263552
0.7475  0.412032   0.313088   0.255744
0.747578  0.409344   0.310528   0.254208
0.747656  0.407808   0.311808   0.256896
0.747734  0.415616   0.317824   0.265984
0.747812  0.402432   0.306048   0.252544
0.747891  0.414464   0.30976   0.257152
0.747969  0.415744   0.313856   0.251904
0.748047  0.409728   0.3232   0.254592
0.748125  0.40704   0.30656   0.258304
0.748203  0.41216   0.30976   0.253312
0.748281  0.3968   0.32   0.25344
0.748359  0.408064   0.32128   0.255872
0.748437  0.398336   0.306304   0.26304
0.748516  0.408576   0.317568   0.254336
0.748594  0.414208   0.32256   0.253312
0.748672  0.407168   0.3232   0.259328
0.74875  0.40448   0.296448   0.247168
0.748828  0.409216   0.31872   0.26112
0.748906  0.404736   0.326528   0.266496
0.748984  0.402944   0.30016   0.248192
0.749062  0.400896   0.311808   0.256384
0.749141  0.406272   0.327296   0.264704
0.749219  0.39424   0.330496   0.256128
0.749297  0.39936   0.30336   0.253824
0.749375  0.398336   0.320128   0.25664
0.749453  0.400768   0.318592   0.256384
0.749531  0.405632   0.31744   0.273408
0.749609  0.410496   0.318592   0.253952
0.749688  0.403968   0.328192   0.254976
0.749766  0.400512   0.314112   0.250368
0.749844  0.407168   0.315648   0.258816
0.749922  0.411264   0.310656   0.256896
0.75  0.403456   0.316544   0.254208
0.750078  0.405888   0.318208   0.253952
0.750156  0.402048   0.318976   0.259328
0.750234  0.404992   0.307456   0.251392
0.750313  0.395136   0.319104   0.267136
0.750391  0.408704   0.310144   0.256
0.750469  0.404992   0.32128   0.265728
0.750547  0.405888   0.314368   0.258176
0.750625  0.411904   0.311168   0.266752
0.750703  0.39872   0.317952   0.256
0.750781  0.3968   0.321024   0.249728
0.750859  0.410112   0.318976   0.26176
0.750938  0.393856   0.310784   0.267392
0.751016  0.398976   0.310784   0.261504
0.751094  0.410368   0.310784   0.248576
0.751172  0.40192   0.325504   0.259968
0.75125  0.402432   0.317184   0.259328
0.751328  0.406784   0.307328   0.25344
0.751406  0.40256   0.320384   0.267136
0.751484  0.396672   0.321536   0.259712
0.751563  0.401536   0.315008   0.255744
0.751641  0.401024   0.321536   0.25472
0.751719  0.411776   0.316672   0.252672
0.751797  0.402176   0.307968   0.252288
0.751875  0.397952   0.314752   0.246784
0.751953  0.403968   0.311296   0.263168
0.752031  0.400896   0.308096   0.244224
0.752109  0.402304   0.324352   0.256512
0.752188  0.411264   0.310656   0.25536
0.752266  0.406784   0.315776   0.253312
0.752344  0.394624   0.313472   0.255744
0.752422  0.40768   0.317952   0.264448
0.7525  0.41408   0.322176   0.260352
0.752578  0.408448   0.309632   0.255872
0.752656  0.392448   0.315136   0.255744
0.752734  0.395392   0.30912   0.251136
0.752812  0.392704   0.315264   0.260864
0.752891  0.40448   0.31552   0.256256
0.752969  0.403584   0.308224   0.261888
0.753047  0.395392   0.308224   0.258048
0.753125  0.409088   0.309632   0.252672
0.753203  0.405504   0.317312   0.260736
0.753281  0.390528   0.312704   0.258304
0.753359  0.386432   0.310016   0.26048
0.753437  0.399872   0.315648   0.255616
0.753516  0.401408   0.30528   0.250112
0.753594  0.40064   0.32   0.256768
0.753672  0.39936   0.298496   0.256128
0.75375  0.405376   0.324096   0.254336
0.753828  0.400256   0.29312   0.256768
0.753906  0.394112   0.30784   0.260096
0.753984  0.397056   0.312064   0.2624
0.754062  0.40448   0.342016   0.25792
0.754141  0.391552   0.30848   0.259456
0.754219  0.399488   0.30784   0.257536
0.754297  0.411264   0.315648   0.261504
0.754375  0.4032   0.316288   0.257024
0.754453  0.402304   0.32128   0.256128
0.754531  0.404864   0.308992   0.247808
0.754609  0.406016   0.309248   0.26048
0.754688  0.394496   0.311808   0.255872
0.754766  0.406912   0.315776   0.257024
0.754844  0.400384   0.315776   0.259456
0.754922  0.403584   0.319616   0.26688
0.755  0.393344   0.311424   0.263168
0.755078  0.400768   0.313472   0.251904
0.755156  0.393216   0.303488   0.262784
0.755234  0.395904   0.310016   0.259456
0.755313  0.4032   0.310144   0.252032
0.755391  0.39808   0.311168   0.255488
0.755469  0.390784   0.306048   0.254336
0.755547  0.415872   0.316288   0.251776
0.755625  0.391552   0.308992   0.262016
0.755703  0.405248   0.307968   0.262784
0.755781  0.39552   0.317568   0.251392
0.755859  0.389632   0.309376   0.272512
0.755938  0.406656   0.31296   0.254976
0.756016  0.396032   0.317312   0.253568
0.756094  0.38912   0.30464   0.269312
0.756172  0.396416   0.315776   0.257024
0.75625  0.396032   0.31488   0.251392
0.756328  0.394624   0.31232   0.257536
0.756406  0.397568   0.3232   0.24896
0.756484  0.394624   0.313344   0.250624
0.756563  0.398848   0.290944   0.262784
0.756641  0.394112   0.318848   0.255232
0.756719  0.395392   0.312064   0.257792
0.756797  0.403712   0.315776   0.2432
0.756875  0.401408   0.320896   0.260736
0.756953  0.393472   0.308224   0.253824
0.757031  0.390912   0.32064   0.26944
0.757109  0.409728   0.308352   0.253056
0.757188  0.397056   0.310656   0.258176
0.757266  0.400256   0.316288   0.251776
0.757344  0.405376   0.308864   0.260864
0.757422  0.418688   0.321152   0.25728
0.7575  0.400896   0.31104   0.255872
0.757578  0.415104   0.306432   0.257664
0.757656  0.395392   0.315904   0.253824
0.757734  0.40896   0.31936   0.263296
0.757812  0.39872   0.311552   0.263424
0.757891  0.386944   0.320128   0.263296
0.757969  0.385536   0.313216   0.259968
0.758047  0.402816   0.31616   0.269824
0.758125  0.41024   0.310912   0.256768
0.758203  0.404992   0.30912   0.2624
0.758281  0.400128   0.317568   0.248704
0.758359  0.391552   0.312704   0.265344
0.758437  0.399488   0.314112   0.256768
0.758516  0.393728   0.316672   0.26048
0.758594  0.40384   0.308352   0.249984
0.758672  0.392832   0.31296   0.260608
0.75875  0.405888   0.307968   0.252672
0.758828  0.39232   0.31232   0.252544
0.758906  0.393472   0.326784   0.264704
0.758984  0.4   0.306944   0.260992
0.759062  0.389248   0.322944   0.265856
0.759141  0.386944   0.315392   0.252672
0.759219  0.394112   0.311808   0.264192
0.759297  0.397824   0.314112   0.259584
0.759375  0.396928   0.315264   0.260864
0.759453  0.38848   0.301952   0.260864
0.759531  0.409472   0.307712   0.255232
0.759609  0.400256   0.308352   0.25216
0.759688  0.404224   0.309248   0.258816
0.759766  0.401536   0.31296   0.263808
0.759844  0.398208   0.319488   0.26752
0.759922  0.408192   0.309504   0.257408
0.76  0.390016   0.315904   0.257408
0.760078  0.393728   0.305152   0.255872
0.760156  0.387072   0.309632   0.26112
0.760234  0.402816   0.308864   0.258432
0.760313  0.396288   0.302848   0.256512
0.760391  0.400384   0.292736   0.26048
0.760469  0.396288   0.310784   0.259072
0.760547  0.396928   0.304128   0.260608
0.760625  0.401152   0.310272   0.26624
0.760703  0.389376   0.326528   0.25856
0.760781  0.39616   0.31616   0.25472
0.760859  0.40448   0.304384   0.262272
0.760938  0.386432   0.31232   0.255616
0.761016  0.37632   0.304384   0.258176
0.761094  0.393856   0.31552   0.253056
0.761172  0.41088   0.310912   0.25664
0.76125  0.39808   0.317952   0.258944
0.761328  0.38592   0.310912   0.25664
0.761406  0.395392   0.320768   0.254592
0.761484  0.401152   0.308608   0.263296
0.761563  0.385408   0.31104   0.262656
0.761641  0.398208   0.301824   0.251392
0.761719  0.403968   0.309504   0.267008
0.761797  0.402816   0.317056   0.260864
0.761875  0.395648   0.312576   0.26368
0.761953  0.394368   0.30976   0.269056
0.762031  0.40384   0.304768   0.253312
0.762109  0.397184   0.309888   0.257408
0.762188  0.402304   0.304896   0.272256
0.762266  0.397824   0.306432   0.251264
0.762344  0.39872   0.304   0.267136
0.762422  0.397696   0.313216   0.25152
0.7625  0.402048   0.308864   0.260864
0.762578  0.397184   0.3008   0.26688
0.762656  0.39488   0.32   0.256768
0.762734  0.395008   0.30208   0.2624
0.762813  0.402176   0.313984   0.263552
0.762891  0.400512   0.307328   0.27072
0.762969  0.390016   0.316544   0.259584
0.763047  0.392704   0.321792   0.268288
0.763125  0.404352   0.315904   0.248832
0.763203  0.397056   0.313984   0.271744
0.763281  0.400512   0.3072   0.27072
0.763359  0.386432   0.298752   0.25856
0.763437  0.40256   0.308992   0.257792
0.763516  0.395776   0.31488   0.26368
0.763594  0.396288   0.314496   0.256768
0.763672  0.397056   0.309504   0.26048
0.76375  0.394112   0.316544   0.263424
0.763828  0.397696   0.307712   0.255232
0.763906  0.402816   0.316928   0.256896
0.763984  0.4032   0.313472   0.263552
0.764062  0.38528   0.313856   0.252288
0.764141  0.408448   0.315648   0.265728
0.764219  0.38336   0.317312   0.264064
0.764297  0.374144   0.298624   0.257024
0.764375  0.395136   0.305536   0.267904
0.764453  0.382464   0.310784   0.258944
0.764531  0.403712   0.320256   0.265088
0.764609  0.388608   0.315776   0.25664
0.764687  0.386176   0.300672   0.258432
0.764766  0.392704   0.303104   0.260992
0.764844  0.397184   0.315136   0.253696
0.764922  0.391296   0.308352   0.266368
0.765  0.391424   0.291968   0.260352
0.765078  0.393856   0.3136   0.2528
0.765156  0.39744   0.306816   0.26176
0.765234  0.391424   0.314112   0.245888
0.765313  0.396288   0.305792   0.24704
0.765391  0.40064   0.315008   0.26176
0.765469  0.393728   0.30784   0.253056
0.765547  0.400512   0.311424   0.253184
0.765625  0.395392   0.32256   0.258944
0.765703  0.390528   0.31936   0.259328
0.765781  0.393088   0.30912   0.258304
0.765859  0.39232   0.3136   0.259968
0.765938  0.40512   0.317568   0.259968
0.766016  0.398848   0.316416   0.252288
0.766094  0.388096   0.311936   0.257664
0.766172  0.39232   0.308736   0.2752
0.76625  0.394624   0.298496   0.263424
0.766328  0.396544   0.32704   0.260736
0.766406  0.385536   0.31424   0.266368
0.766484  0.38336   0.310528   0.261376
0.766563  0.379008   0.317312   0.25536
0.766641  0.401024   0.303616   0.257664
0.766719  0.389376   0.31488   0.261888
0.766797  0.386816   0.31168   0.265216
0.766875  0.381696   0.31296   0.261504
0.766953  0.378624   0.315136   0.259328
0.767031  0.378624   0.30592   0.261888
0.767109  0.396672   0.315136   0.258944
0.767188  0.404736   0.30912   0.259072
0.767266  0.397056   0.313984   0.267776
0.767344  0.38912   0.308736   0.250624
0.767422  0.398336   0.307328   0.255616
0.7675  0.388864   0.307584   0.271232
0.767578  0.391808   0.308608   0.258304
0.767656  0.383232   0.310016   0.266112
0.767734  0.393344   0.310528   0.255616
0.767813  0.396416   0.318848   0.2528
0.767891  0.390784   0.30656   0.258432
0.767969  0.392704   0.304384   0.2592
0.768047  0.399104   0.305536   0.259584
0.768125  0.39168   0.311808   0.274304
0.768203  0.388224   0.301184   0.26048
0.768281  0.398336   0.302976   0.26496
0.768359  0.392192   0.31424   0.26624
0.768437  0.38912   0.31168   0.259072
0.768516  0.385408   0.302592   0.246912
0.768594  0.395904   0.307328   0.257024
0.768672  0.388096   0.318592   0.257792
0.76875  0.399872   0.3072   0.265344
0.768828  0.39488   0.31488   0.25344
0.768906  0.379136   0.304   0.263296
0.768984  0.401792   0.3072   0.265856
0.769062  0.389888   0.320768   0.260096
0.769141  0.37696   0.301568   0.259968
0.769219  0.384256   0.30912   0.26112
0.769297  0.38976   0.319104   0.267136
0.769375  0.400256   0.321664   0.264064
0.769453  0.392064   0.312832   0.263552
0.769531  0.392064   0.317312   0.26816
0.769609  0.383104   0.307328   0.254976
0.769687  0.391424   0.304768   0.260608
0.769766  0.388992   0.31168   0.250112
0.769844  0.404736   0.313344   0.263424
0.769922  0.390272   0.316544   0.263424
0.77  0.406528   0.308864   0.254848
0.770078  0.394368   0.299392   0.257792
0.770156  0.391936   0.309632   0.262784
0.770234  0.38784   0.312192   0.265856
0.770313  0.385536   0.312192   0.248448
0.770391  0.387456   0.302592   0.26304
0.770469  0.393728   0.308864   0.25728
0.770547  0.378112   0.313472   0.26752
0.770625  0.397952   0.31232   0.255616
0.770703  0.393856   0.300032   0.25344
0.770781  0.38144   0.309888   0.255232
0.770859  0.39168   0.318208   0.270848
0.770938  0.395648   0.314368   0.257792
0.771016  0.392064   0.313088   0.2528
0.771094  0.39232   0.301952   0.262656
0.771172  0.388224   0.294912   0.258688
0.77125  0.393344   0.31104   0.264704
0.771328  0.391296   0.31232   0.264704
0.771406  0.388352   0.306048   0.253184
0.771484  0.375552   0.302592   0.267648
0.771563  0.399104   0.30784   0.249216
0.771641  0.391936   0.304512   0.266112
0.771719  0.389888   0.314496   0.25792
0.771797  0.402688   0.312064   0.257024
0.771875  0.400256   0.300032   0.26048
0.771953  0.38912   0.306176   0.249984
0.772031  0.384   0.310272   0.2624
0.772109  0.403456   0.302464   0.258816
0.772188  0.38144   0.302592   0.264576
0.772266  0.391168   0.308736   0.258048
0.772344  0.383616   0.321152   0.264448
0.772422  0.392192   0.307712   0.259072
0.7725  0.3904   0.309376   0.260608
0.772578  0.37504   0.31936   0.267264
0.772656  0.397696   0.310016   0.26112
0.772734  0.383872   0.30528   0.257152
0.772813  0.388736   0.311424   0.263552
0.772891  0.377728   0.315904   0.259328
0.772969  0.38208   0.315392   0.254976
0.773047  0.387712   0.301184   0.268544
0.773125  0.389632   0.306048   0.264192
0.773203  0.388096   0.3168   0.268672
0.773281  0.391808   0.315136   0.267392
0.773359  0.393984   0.31232   0.260992
0.773438  0.382208   0.29824   0.254208
0.773516  0.381952   0.302336   0.264448
0.773594  0.379008   0.3136   0.256768
0.773672  0.385152   0.310144   0.25984
0.77375  0.384384   0.30528   0.271104
0.773828  0.386688   0.303104   0.257024
0.773906  0.396672   0.302592   0.266752
0.773984  0.3968   0.304512   0.25792
0.774062  0.395776   0.325888   0.265472
0.774141  0.383616   0.310784   0.25792
0.774219  0.399744   0.311936   0.265472
0.774297  0.371584   0.312704   0.256512
0.774375  0.37888   0.315648   0.254464
0.774453  0.385408   0.306688   0.265856
0.774531  0.38592   0.298624   0.257024
0.774609  0.385024   0.303872   0.2592
0.774687  0.39168   0.316544   0.262784
0.774766  0.39168   0.311552   0.256512
0.774844  0.38464   0.315392   0.262912
0.774922  0.392064   0.301952   0.25728
0.775  0.381184   0.297216   0.269824
0.775078  0.380672   0.30656   0.25792
0.775156  0.378368   0.322688   0.255872
0.775234  0.385664   0.308736   0.260224
0.775313  0.379264   0.311552   0.262144
0.775391  0.396032   0.310272   0.255744
0.775469  0.372608   0.312832   0.256128
0.775547  0.388864   0.304896   0.264064
0.775625  0.377984   0.318592   0.256256
0.775703  0.39232   0.315264   0.258432
0.775781  0.380288   0.30208   0.260992
0.775859  0.380672   0.30208   0.260224
0.775938  0.388096   0.320512   0.255488
0.776016  0.387456   0.308608   0.2656
0.776094  0.390784   0.306944   0.259712
0.776172  0.375808   0.294016   0.276608
0.77625  0.384896   0.313856   0.2624
0.776328  0.384768   0.300416   0.263424
0.776406  0.385664   0.301312   0.256896
0.776484  0.393472   0.310528   0.254464
0.776563  0.3904   0.30848   0.260736
0.776641  0.37952   0.324096   0.259584
0.776719  0.379008   0.304256   0.263424
0.776797  0.390784   0.31168   0.264704
0.776875  0.379392   0.308608   0.27072
0.776953  0.39424   0.306304   0.26944
0.777031  0.3968   0.30144   0.262016
0.777109  0.382464   0.303616   0.261888
0.777188  0.403584   0.29888   0.260736
0.777266  0.381952   0.312704   0.26496
0.777344  0.371328   0.304384   0.260608
0.777422  0.391168   0.314624   0.257536
0.7775  0.402176   0.307456   0.255872
0.777578  0.390656   0.316288   0.267136
0.777656  0.396032   0.304768   0.257408
0.777734  0.37952   0.312704   0.25792
0.777813  0.396032   0.3072   0.264064
0.777891  0.386944   0.306176   0.278144
0.777969  0.378368   0.30208   0.2624
0.778047  0.391808   0.303616   0.258432
0.778125  0.377344   0.312704   0.257024
0.778203  0.382464   0.306176   0.256128
0.778281  0.391424   0.303744   0.259712
0.778359  0.38528   0.305024   0.263296
0.778438  0.394496   0.304   0.238976
0.778516  0.379776   0.32128   0.258304
0.778594  0.394112   0.304896   0.259584
0.778672  0.377088   0.292736   0.25856
0.77875  0.387712   0.315392   0.257152
0.778828  0.388352   0.30912   0.256256
0.778906  0.386176   0.320256   0.252416
0.778984  0.38144   0.305408   0.265088
0.779062  0.377728   0.304   0.271104
0.779141  0.381824   0.312064   0.259968
0.779219  0.383872   0.315904   0.265216
0.779297  0.391296   0.32384   0.253952
0.779375  0.400512   0.315904   0.264704
0.779453  0.365056   0.314496   0.254592
0.779531  0.380032   0.310528   0.260352
0.779609  0.381824   0.314112   0.263296
0.779687  0.386176   0.312448   0.254976
0.779766  0.38912   0.313472   0.265472
0.779844  0.378368   0.305152   0.267776
0.779922  0.389888   0.319744   0.251648
0.78  0.385024   0.308864   0.262912
0.780078  0.385536   0.30912   0.264704
0.780156  0.39872   0.304   0.266624
0.780234  0.36928   0.302592   0.268288
0.780312  0.378752   0.306176   0.258048
0.780391  0.377728   0.30976   0.25536
0.780469  0.384128   0.292608   0.25344
0.780547  0.375808   0.306816   0.271488
0.780625  0.385536   0.314624   0.259968
0.780703  0.383616   0.310528   0.269568
0.780781  0.389888   0.313344   0.266496
0.780859  0.379904   0.298624   0.26112
0.780938  0.384128   0.294144   0.262144
0.781016  0.380288   0.317696   0.264704
0.781094  0.384   0.309632   0.266368
0.781172  0.371584   0.297728   0.267008
0.78125  0.383744   0.299904   0.26752
0.781328  0.39232   0.302464   0.262528
0.781406  0.379648   0.301184   0.26816
0.781484  0.393856   0.3104   0.260608
0.781563  0.376704   0.318336   0.262528
0.781641  0.390272   0.31488   0.254592
0.781719  0.390016   0.299904   0.258048
0.781797  0.386688   0.312448   0.262144
0.781875  0.377216   0.310016   0.263552
0.781953  0.372736   0.303232   0.262144
0.782031  0.387328   0.302336   0.258816
0.782109  0.38528   0.305664   0.260224
0.782188  0.381056   0.297728   0.254592
0.782266  0.394496   0.305024   0.254336
0.782344  0.382208   0.311808   0.260992
0.782422  0.367744   0.301312   0.25664
0.7825  0.372352   0.305408   0.27072
0.782578  0.383488   0.308864   0.267264
0.782656  0.385536   0.310272   0.258048
0.782734  0.38464   0.301184   0.256896
0.782813  0.380416   0.303872   0.25728
0.782891  0.368896   0.30528   0.256512
0.782969  0.373376   0.30592   0.259584
0.783047  0.37888   0.309504   0.269696
0.783125  0.387328   0.299648   0.257664
0.783203  0.376576   0.310912   0.266112
0.783281  0.380288   0.306048   0.26624
0.783359  0.384512   0.31616   0.263424
0.783438  0.378112   0.311808   0.256384
0.783516  0.391168   0.303232   0.268288
0.783594  0.37504   0.30528   0.273408
0.783672  0.374144   0.297856   0.257024
0.78375  0.377984   0.304128   0.25856
0.783828  0.37376   0.311424   0.272128
0.783906  0.386816   0.305024   0.273536
0.783984  0.383616   0.305792   0.254336
0.784062  0.381696   0.30144   0.265472
0.784141  0.378496   0.306944   0.267392
0.784219  0.385408   0.308352   0.25344
0.784297  0.377856   0.304256   0.257792
0.784375  0.385792   0.289024   0.263424
0.784453  0.390016   0.304128   0.257024
0.784531  0.380288   0.306816   0.262272
0.784609  0.379392   0.301824   0.262656
0.784687  0.384512   0.299776   0.254848
0.784766  0.376448   0.308224   0.256512
0.784844  0.373376   0.308224   0.265984
0.784922  0.376192   0.304256   0.260608
0.785  0.384   0.303744   0.270848
0.785078  0.38208   0.309376   0.262016
0.785156  0.367488   0.310144   0.263296
0.785234  0.367232   0.313088   0.26496
0.785312  0.37568   0.315392   0.256512
0.785391  0.379008   0.313088   0.257408
0.785469  0.38976   0.303488   0.260096
0.785547  0.37824   0.29568   0.25792
0.785625  0.375808   0.299136   0.268544
0.785703  0.385024   0.303104   0.265472
0.785781  0.383104   0.302336   0.250112
0.785859  0.370944   0.317952   0.260608
0.785938  0.379008   0.30912   0.255104
0.786016  0.37568   0.303744   0.259712
0.786094  0.394112   0.316416   0.259968
0.786172  0.378752   0.289152   0.261504
0.78625  0.378112   0.299264   0.259072
0.786328  0.380928   0.314496   0.264448
0.786406  0.377856   0.30336   0.255104
0.786484  0.379136   0.310144   0.262912
0.786563  0.379136   0.313856   0.255232
0.786641  0.384768   0.31552   0.258944
0.786719  0.373504   0.301568   0.265856
0.786797  0.377216   0.312192   0.273152
0.786875  0.368512   0.302592   0.258944
0.786953  0.383616   0.305152   0.269184
0.787031  0.383488   0.304256   0.259584
0.787109  0.388608   0.29312   0.258944
0.787188  0.383104   0.305536   0.265984
0.787266  0.382976   0.31552   0.2624
0.787344  0.391168   0.30656   0.262144
0.787422  0.3744   0.30208   0.267136
0.7875  0.375296   0.32128   0.269184
0.787578  0.384256   0.311296   0.255488
0.787656  0.3872   0.29952   0.267136
0.787734  0.37696   0.30464   0.254976
0.787813  0.397184   0.304384   0.26752
0.787891  0.384128   0.294144   0.261888
0.787969  0.380416   0.302208   0.27328
0.788047  0.377856   0.310144   0.260608
0.788125  0.370304   0.306304   0.268416
0.788203  0.379264   0.297856   0.259456
0.788281  0.373504   0.304384   0.253312
0.788359  0.386688   0.30272   0.257152
0.788438  0.380416   0.305664   0.261248
0.788516  0.377344   0.292608   0.256256
0.788594  0.383744   0.313088   0.253056
0.788672  0.374272   0.301312   0.251648
0.78875  0.368512   0.306432   0.262784
0.788828  0.370944   0.312448   0.261888
0.788906  0.365696   0.311808   0.262912
0.788984  0.394112   0.303616   0.260096
0.789062  0.384384   0.310272   0.264064
0.789141  0.362624   0.296448   0.26176
0.789219  0.363392   0.303872   0.257152
0.789297  0.395008   0.308736   0.257024
0.789375  0.38592   0.313344   0.253696
0.789453  0.377728   0.308352   0.267136
0.789531  0.36608   0.304384   0.25344
0.789609  0.369152   0.30144   0.273024
0.789687  0.378624   0.307456   0.260736
0.789766  0.38336   0.321024   0.26048
0.789844  0.381696   0.30656   0.265344
0.789922  0.374144   0.307712   0.26368
0.79  0.382208   0.314496   0.263168
0.790078  0.386176   0.309376   0.258304
0.790156  0.369408   0.30144   0.266496
0.790234  0.365056   0.309632   0.258688
0.790312  0.377216   0.306432   0.265216
0.790391  0.388864   0.308224   0.255616
0.790469  0.369664   0.300544   0.25344
0.790547  0.373888   0.288384   0.263552
0.790625  0.379776   0.30784   0.247808
0.790703  0.381824   0.300544   0.253568
0.790781  0.37632   0.306688   0.262144
0.790859  0.383232   0.316672   0.267264
0.790938  0.37504   0.308864   0.256128
0.791016  0.36992   0.311168   0.258176
0.791094  0.389376   0.292224   0.26048
0.791172  0.377344   0.301056   0.262784
0.79125  0.380032   0.287744   0.260608
0.791328  0.376064   0.308608   0.26304
0.791406  0.368768   0.307712   0.260992
0.791484  0.373888   0.289792   0.261888
0.791563  0.37504   0.297472   0.264704
0.791641  0.381056   0.292352   0.269312
0.791719  0.381184   0.302592   0.271104
0.791797  0.380928   0.304512   0.261632
0.791875  0.375296   0.298752   0.251648
0.791953  0.376064   0.299904   0.272384
0.792031  0.383744   0.310912   0.265344
0.792109  0.374144   0.305024   0.25344
0.792188  0.36928   0.3072   0.263424
0.792266  0.374912   0.303104   0.25344
0.792344  0.380928   0.292096   0.262656
0.792422  0.388992   0.308992   0.264448
0.7925  0.381056   0.313344   0.254208
0.792578  0.378752   0.294912   0.263168
0.792656  0.369152   0.300544   0.2656
0.792734  0.366464   0.312576   0.262528
0.792813  0.37824   0.300672   0.264704
0.792891  0.369408   0.3104   0.26624
0.792969  0.372608   0.301184   0.253312
0.793047  0.379264   0.298624   0.250624
0.793125  0.373888   0.31808   0.257152
0.793203  0.374784   0.302848   0.260864
0.793281  0.365056   0.304384   0.254592
0.793359  0.375808   0.297984   0.252288
0.793438  0.382208   0.308224   0.26048
0.793516  0.374528   0.294528   0.260736
0.793594  0.38272   0.304512   0.25984
0.793672  0.37952   0.29696   0.25664
0.79375  0.375936   0.305536   0.26752
0.793828  0.3776   0.294016   0.258304
0.793906  0.371328   0.303872   0.25408
0.793984  0.379776   0.295552   0.260864
0.794063  0.376576   0.3104   0.264064
0.794141  0.374912   0.308096   0.262144
0.794219  0.367872   0.29952   0.25728
0.794297  0.375424   0.30144   0.263552
0.794375  0.387968   0.300672   0.267264
0.794453  0.3872   0.301824   0.256128
0.794531  0.379776   0.303488   0.265472
0.794609  0.371968   0.313472   0.25856
0.794687  0.35648   0.310016   0.26432
0.794766  0.374272   0.303616   0.258944
0.794844  0.379136   0.2976   0.259712
0.794922  0.3648   0.312064   0.269824
0.795  0.383232   0.300672   0.261888
0.795078  0.372608   0.30464   0.262144
0.795156  0.377216   0.303488   0.27264
0.795234  0.365056   0.306304   0.267392
0.795312  0.37888   0.298624   0.262272
0.795391  0.370688   0.301824   0.270976
0.795469  0.371328   0.305152   0.268928
0.795547  0.37504   0.299392   0.253952
0.795625  0.380544   0.30592   0.265344
0.795703  0.372224   0.314112   0.264448
0.795781  0.370816   0.308864   0.254208
0.795859  0.376192   0.30592   0.263296
0.795937  0.370688   0.303232   0.260736
0.796016  0.372096   0.305536   0.255872
0.796094  0.37504   0.30208   0.25792
0.796172  0.38848   0.301952   0.27072
0.79625  0.372352   0.30016   0.268672
0.796328  0.366464   0.296832   0.266112
0.796406  0.3648   0.302976   0.253312
0.796484  0.38784   0.303104   0.25728
0.796563  0.37312   0.311168   0.263936
0.796641  0.368128   0.295936   0.264832
0.796719  0.372608   0.310144   0.270336
0.796797  0.368256   0.301696   0.269568
0.796875  0.36608   0.308992   0.257024
0.796953  0.375296   0.2944   0.25792
0.797031  0.379904   0.30336   0.269568
0.797109  0.369536   0.305408   0.26368
0.797188  0.378496   0.300032   0.263424
0.797266  0.363904   0.310528   0.265984
0.797344  0.370816   0.310656   0.260096
0.797422  0.376832   0.293248   0.27392
0.7975  0.382336   0.310016   0.27648
0.797578  0.369664   0.306176   0.263936
0.797656  0.372864   0.2976   0.26688
0.797734  0.368384   0.306688   0.258304
0.797813  0.378752   0.300672   0.262144
0.797891  0.365952   0.30208   0.260352
0.797969  0.35776   0.304128   0.252032
0.798047  0.359936   0.303488   0.260736
0.798125  0.3712   0.311552   0.247808
0.798203  0.378496   0.30784   0.26432
0.798281  0.36736   0.302848   0.259712
0.798359  0.37312   0.307968   0.265472
0.798438  0.383232   0.290944   0.259328
0.798516  0.361728   0.308736   0.26048
0.798594  0.372992   0.298752   0.259456
0.798672  0.373888   0.305024   0.255616
0.79875  0.371328   0.310912   0.26752
0.798828  0.38144   0.312832   0.261888
0.798906  0.363776   0.30336   0.254976
0.798984  0.382848   0.301824   0.269696
0.799063  0.384512   0.308864   0.24896
0.799141  0.364288   0.31232   0.269312
0.799219  0.36864   0.300672   0.255232
0.799297  0.376448   0.295936   0.263296
0.799375  0.37184   0.306048   0.261888
0.799453  0.367104   0.304128   0.26368
0.799531  0.369664   0.305152   0.260096
0.799609  0.3712   0.302848   0.263424
0.799687  0.375552   0.302592   0.256384
0.799766  0.375808   0.308352   0.255744
0.799844  0.361088   0.290816   0.258048
0.799922  0.370176   0.315648   0.256896
0.8  0.371072   0.304896   0.26496
0.800078  0.35712   0.298752   0.260864
0.800156  0.364672   0.301056   0.255872
0.800234  0.373504   0.30848   0.25472
0.800312  0.366976   0.302848   0.259712
0.800391  0.375424   0.31232   0.263936
0.800469  0.363136   0.302464   0.252544
0.800547  0.380032   0.30656   0.254848
0.800625  0.377728   0.307456   0.256128
0.800703  0.375552   0.313472   0.257792
0.800781  0.369024   0.301824   0.272128
0.800859  0.365312   0.307456   0.259712
0.800937  0.362496   0.303744   0.267264
0.801016  0.363392   0.291072   0.260992
0.801094  0.363648   0.310144   0.262656
0.801172  0.373248   0.302336   0.258944
0.80125  0.362624   0.304384   0.265984
0.801328  0.365312   0.287104   0.265088
0.801406  0.371584   0.294784   0.263296
0.801484  0.359168   0.304768   0.261888
0.801563  0.368768   0.305408   0.263424
0.801641  0.368   0.30336   0.269568
0.801719  0.373248   0.290176   0.255744
0.801797  0.38144   0.304256   0.271488
0.801875  0.3616   0.300416   0.257664
0.801953  0.3776   0.305408   0.25856
0.802031  0.361344   0.30336   0.262272
0.802109  0.3648   0.30272   0.255872
0.802188  0.36992   0.306432   0.272256
0.802266  0.371584   0.30016   0.26176
0.802344  0.374272   0.298112   0.274432
0.802422  0.384128   0.308608   0.265728
0.8025  0.372992   0.304896   0.250368
0.802578  0.369152   0.29568   0.261888
0.802656  0.370432   0.300544   0.269184
0.802734  0.381952   0.308864   0.265088
0.802813  0.368256   0.29504   0.25344
0.802891  0.371072   0.303232   0.26048
0.802969  0.36736   0.296192   0.259584
0.803047  0.36736   0.297344   0.261376
0.803125  0.369152   0.297856   0.255744
0.803203  0.379136   0.301056   0.267264
0.803281  0.373504   0.2976   0.269568
0.803359  0.364416   0.296192   0.26432
0.803438  0.37248   0.302976   0.265984
0.803516  0.368512   0.29696   0.267008
0.803594  0.379008   0.310656   0.25408
0.803672  0.378496   0.303488   0.266112
0.80375  0.36032   0.294656   0.267136
0.803828  0.368   0.299136   0.275584
0.803906  0.369536   0.297728   0.264832
0.803984  0.372992   0.300288   0.268288
0.804063  0.368256   0.302848   0.262528
0.804141  0.355712   0.313344   0.263552
0.804219  0.378752   0.305664   0.259968
0.804297  0.375808   0.292096   0.269056
0.804375  0.3584   0.302464   0.257536
0.804453  0.355072   0.308736   0.274176
0.804531  0.360448   0.302208   0.275072
0.804609  0.370048   0.307584   0.2592
0.804688  0.3744   0.300032   0.260096
0.804766  0.374656   0.301696   0.268288
0.804844  0.369024   0.307968   0.25408
0.804922  0.363136   0.300928   0.264832
0.805  0.369664   0.305536   0.265216
0.805078  0.374784   0.301312   0.261888
0.805156  0.370048   0.297856   0.25792
0.805234  0.366336   0.300672   0.262912
0.805312  0.365952   0.295424   0.264448
0.805391  0.3712   0.298624   0.26176
0.805469  0.360704   0.308224   0.257536
0.805547  0.370304   0.295936   0.268416
0.805625  0.368256   0.30144   0.254976
0.805703  0.358016   0.296064   0.257408
0.805781  0.360448   0.30144   0.263552
0.805859  0.370176   0.280704   0.2592
0.805937  0.372992   0.29376   0.264064
0.806016  0.365824   0.292352   0.256512
0.806094  0.375424   0.30272   0.26112
0.806172  0.379136   0.304512   0.253568
0.80625  0.366464   0.301952   0.25856
0.806328  0.377472   0.305536   0.276096
0.806406  0.364544   0.305024   0.266624
0.806484  0.369408   0.299392   0.247424
0.806563  0.372736   0.29568   0.2624
0.806641  0.371712   0.3008   0.265984
0.806719  0.373632   0.30912   0.252928
0.806797  0.362368   0.294656   0.266752
0.806875  0.36864   0.302848   0.25856
0.806953  0.367232   0.304128   0.269056
0.807031  0.368512   0.303232   0.256896
0.807109  0.360832   0.318976   0.265088
0.807188  0.369536   0.310016   0.267904
0.807266  0.352896   0.296448   0.258944
0.807344  0.375296   0.29376   0.258816
0.807422  0.37248   0.29312   0.26176
0.8075  0.363648   0.304256   0.260736
0.807578  0.360448   0.293376   0.256768
0.807656  0.366592   0.300032   0.262784
0.807734  0.36416   0.292096   0.271616
0.807813  0.381056   0.293888   0.264704
0.807891  0.363264   0.297856   0.256768
0.807969  0.362368   0.30656   0.26112
0.808047  0.376832   0.299392   0.255616
0.808125  0.373632   0.298752   0.265472
0.808203  0.365952   0.30272   0.269056
0.808281  0.366848   0.296576   0.258048
0.808359  0.37056   0.29696   0.262528
0.808438  0.368   0.292352   0.26496
0.808516  0.360704   0.295936   0.283136
0.808594  0.36544   0.29504   0.264576
0.808672  0.364288   0.29632   0.257152
0.80875  0.365312   0.30208   0.268416
0.808828  0.37248   0.293248   0.278656
0.808906  0.356224   0.29056   0.25856
0.808984  0.360832   0.301568   0.261376
0.809063  0.362368   0.297472   0.257024
0.809141  0.375168   0.296576   0.26368
0.809219  0.369024   0.299392   0.25536
0.809297  0.365952   0.290432   0.256896
0.809375  0.371456   0.289024   0.252928
0.809453  0.3648   0.2976   0.259968
0.809531  0.372992   0.297088   0.269312
0.809609  0.366976   0.299264   0.260224
0.809688  0.372096   0.31424   0.262016
0.809766  0.358528   0.294528   0.266496
0.809844  0.357632   0.295936   0.26624
0.809922  0.363264   0.294656   0.265344
0.81  0.367104   0.297984   0.25856
0.810078  0.368384   0.294272   0.27008
0.810156  0.368256   0.296576   0.258304
0.810234  0.352512   0.297856   0.262912
0.810312  0.363776   0.293248   0.262656
0.810391  0.363904   0.28736   0.262144
0.810469  0.352   0.289664   0.271616
0.810547  0.368384   0.296576   0.258816
0.810625  0.37504   0.307072   0.260864
0.810703  0.384128   0.288128   0.253824
0.810781  0.360192   0.294528   0.256896
0.810859  0.369536   0.297984   0.263168
0.810937  0.353664   0.291328   0.267392
0.811016  0.359936   0.315136   0.265344
0.811094  0.355584   0.303744   0.26304
0.811172  0.36288   0.30208   0.265728
0.81125  0.359168   0.307968   0.26368
0.811328  0.35136   0.288896   0.264832
0.811406  0.361088   0.296704   0.263424
0.811484  0.366464   0.288256   0.272384
0.811562  0.36096   0.291712   0.273792
0.811641  0.363008   0.302208   0.263808
0.811719  0.368896   0.303744   0.260864
0.811797  0.36224   0.306432   0.265472
0.811875  0.361344   0.288896   0.264192
0.811953  0.364672   0.300416   0.263424
0.812031  0.355456   0.296576   0.266624
0.812109  0.356352   0.296192   0.26048
0.812188  0.3584   0.305792   0.258048
0.812266  0.372608   0.302976   0.262528
0.812344  0.368768   0.283136   0.267392
0.812422  0.349696   0.299392   0.254848
0.8125  0.365824   0.304896   0.257536
0.812578  0.361472   0.300672   0.261632
0.812656  0.369408   0.308224   0.267008
0.812734  0.367744   0.295296   0.267392
0.812813  0.35968   0.29888   0.267648
0.812891  0.359808   0.297472   0.253312
0.812969  0.363392   0.295424   0.268288
0.813047  0.358784   0.31552   0.260096
0.813125  0.357888   0.308864   0.266112
0.813203  0.351232   0.29888   0.263168
0.813281  0.36544   0.30784   0.265856
0.813359  0.364672   0.314368   0.273152
0.813438  0.358784   0.295168   0.26432
0.813516  0.355584   0.294784   0.270592
0.813594  0.367872   0.301952   0.267648
0.813672  0.359936   0.29632   0.269184
0.81375  0.366464   0.289408   0.262144
0.813828  0.364672   0.304512   0.270592
0.813906  0.368512   0.293888   0.267648
0.813984  0.353664   0.29184   0.2688
0.814063  0.367744   0.297216   0.267904
0.814141  0.361984   0.306176   0.258688
0.814219  0.355584   0.29312   0.265728
0.814297  0.374016   0.304   0.259072
0.814375  0.36288   0.296192   0.260608
0.814453  0.366848   0.293888   0.263424
0.814531  0.36992   0.305664   0.2688
0.814609  0.350592   0.299008   0.268416
0.814688  0.360704   0.30336   0.267264
0.814766  0.353664   0.303104   0.262528
0.814844  0.36096   0.287488   0.27648
0.814922  0.358144   0.295936   0.267008
0.815  0.361984   0.303872   0.269568
0.815078  0.352256   0.292352   0.268032
0.815156  0.359424   0.305024   0.274432
0.815234  0.351744   0.277888   0.264704
0.815312  0.356608   0.288768   0.264832
0.815391  0.365696   0.296832   0.261504
0.815469  0.357376   0.2944   0.265984
0.815547  0.353152   0.29696   0.258304
0.815625  0.346112   0.290048   0.26112
0.815703  0.364928   0.301824   0.268288
0.815781  0.367872   0.290304   0.264192
0.815859  0.356992   0.305792   0.263936
0.815937  0.354432   0.297088   0.26368
0.816016  0.365056   0.313472   0.27456
0.816094  0.36288   0.29888   0.270592
0.816172  0.359936   0.298624   0.267392
0.81625  0.378752   0.297088   0.269312
0.816328  0.351872   0.296832   0.261248
0.816406  0.373248   0.290816   0.267776
0.816484  0.364288   0.292096   0.266752
0.816562  0.349824   0.289792   0.255872
0.816641  0.351488   0.29376   0.267008
0.816719  0.356352   0.29696   0.26624
0.816797  0.364288   0.288256   0.266112
0.816875  0.361728   0.299008   0.262656
0.816953  0.34624   0.292352   0.259456
0.817031  0.367616   0.292992   0.267264
0.817109  0.361216   0.294656   0.264576
0.817188  0.37504   0.296832   0.26048
0.817266  0.356096   0.301568   0.253568
0.817344  0.352384   0.301184   0.246272
0.817422  0.360448   0.289536   0.26368
0.8175  0.356736   0.307584   0.264704
0.817578  0.366336   0.301312   0.25216
0.817656  0.359424   0.30336   0.257024
0.817734  0.368384   0.289024   0.2656
0.817813  0.36736   0.297216   0.259584
0.817891  0.35264   0.288128   0.253184
0.817969  0.349568   0.292224   0.27072
0.818047  0.362752   0.306048   0.267904
0.818125  0.355072   0.305664   0.258176
0.818203  0.370176   0.295168   0.258816
0.818281  0.367104   0.297728   0.264448
0.818359  0.364288   0.292352   0.26432
0.818438  0.35968   0.30144   0.259968
0.818516  0.35968   0.297728   0.262016
0.818594  0.358528   0.305024   0.266112
0.818672  0.356096   0.295168   0.269696
0.81875  0.34944   0.298624   0.25856
0.818828  0.359424   0.30208   0.257536
0.818906  0.365312   0.290176   0.261376
0.818984  0.360832   0.302208   0.260864
0.819063  0.361472   0.294016   0.26816
0.819141  0.360832   0.300672   0.264576
0.819219  0.361472   0.311808   0.261504
0.819297  0.356352   0.29376   0.272512
0.819375  0.354304   0.299008   0.268416
0.819453  0.357376   0.2976   0.254976
0.819531  0.366592   0.292224   0.251392
0.819609  0.357504   0.2976   0.265088
0.819688  0.361728   0.287488   0.265216
0.819766  0.35008   0.284416   0.256128
0.819844  0.358656   0.29696   0.262272
0.819922  0.354176   0.291712   0.264448
0.82  0.351872   0.302976   0.25472
0.820078  0.356864   0.301568   0.270592
0.820156  0.356864   0.304128   0.254976
0.820234  0.36736   0.310016   0.263424
0.820312  0.35712   0.299648   0.260864
0.820391  0.355712   0.296832   0.27264
0.820469  0.347776   0.301952   0.25344
0.820547  0.356864   0.294272   0.261888
0.820625  0.355584   0.295936   0.267392
0.820703  0.364928   0.3104   0.26112
0.820781  0.355712   0.288128   0.26432
0.820859  0.35968   0.304128   0.269312
0.820937  0.368   0.29824   0.262272
0.821016  0.356096   0.302592   0.263168
0.821094  0.351232   0.297984   0.258176
0.821172  0.363648   0.305792   0.253952
0.82125  0.349824   0.302208   0.253568
0.821328  0.354688   0.298752   0.273152
0.821406  0.355328   0.291968   0.26176
0.821484  0.355456   0.289152   0.264832
0.821562  0.35456   0.297344   0.267904
0.821641  0.3584   0.286848   0.260736
0.821719  0.3616   0.317312   0.26688
0.821797  0.352384   0.29376   0.267392
0.821875  0.3552   0.293504   0.264192
0.821953  0.363904   0.2912   0.260352
0.822031  0.363136   0.297344   0.265088
0.822109  0.349696   0.299392   0.261248
0.822188  0.35584   0.294784   0.266752
0.822266  0.34048   0.304384   0.271616
0.822344  0.359296   0.290816   0.27008
0.822422  0.36608   0.28288   0.265088
0.8225  0.364672   0.290688   0.262912
0.822578  0.354432   0.291712   0.271616
0.822656  0.358528   0.28736   0.26176
0.822734  0.356096   0.300416   0.265472
0.822813  0.359296   0.293504   0.26432
0.822891  0.348544   0.30464   0.264704
0.822969  0.353536   0.300416   0.269184
0.823047  0.359808   0.301952   0.271104
0.823125  0.354816   0.300672   0.26304
0.823203  0.353408   0.294784   0.271872
0.823281  0.359936   0.29248   0.271616
0.823359  0.345344   0.294784   0.262016
0.823438  0.356352   0.3008   0.258688
0.823516  0.347904   0.300032   0.26816
0.823594  0.353536   0.281216   0.265344
0.823672  0.359424   0.2912   0.263936
0.82375  0.350336   0.30272   0.258944
0.823828  0.35328   0.297088   0.259712
0.823906  0.36032   0.288768   0.268544
0.823984  0.351104   0.29248   0.262272
0.824063  0.351616   0.29376   0.259456
0.824141  0.353536   0.290688   0.269312
0.824219  0.35904   0.293888   0.279552
0.824297  0.34816   0.291328   0.258048
0.824375  0.363904   0.294528   0.2688
0.824453  0.35456   0.304768   0.264064
0.824531  0.36352   0.295424   0.266624
0.824609  0.360704   0.292352   0.269568
0.824688  0.357248   0.301568   0.261888
0.824766  0.35584   0.28992   0.265216
0.824844  0.348288   0.297472   0.258176
0.824922  0.36224   0.304768   0.272896
0.825  0.352256   0.30976   0.266624
0.825078  0.36864   0.297472   0.260864
0.825156  0.360192   0.304128   0.279168
0.825234  0.353792   0.28992   0.274304
0.825313  0.36736   0.297216   0.266112
0.825391  0.353664   0.291072   0.256128
0.825469  0.35648   0.292864   0.267648
0.825547  0.350592   0.302336   0.262912
0.825625  0.358016   0.278272   0.278656
0.825703  0.363648   0.297216   0.25664
0.825781  0.351232   0.304256   0.273152
0.825859  0.34112   0.283008   0.26752
0.825937  0.357632   0.301696   0.26112
0.826016  0.359424   0.302848   0.256768
0.826094  0.361088   0.298624   0.267008
0.826172  0.358144   0.290944   0.267008
0.82625  0.363264   0.290432   0.264064
0.826328  0.359936   0.291968   0.267648
0.826406  0.344704   0.290176   0.26816
0.826484  0.348416   0.294144   0.275328
0.826562  0.352128   0.301568   0.268288
0.826641  0.355968   0.293504   0.26176
0.826719  0.351488   0.30976   0.269184
0.826797  0.356608   0.295808   0.27392
0.826875  0.353536   0.293888   0.25216
0.826953  0.360448   0.299136   0.272128
0.827031  0.354944   0.299648   0.269184
0.827109  0.363264   0.295936   0.260608
0.827187  0.363264   0.306304   0.272
0.827266  0.356096   0.294912   0.260864
0.827344  0.359296   0.298112   0.26432
0.827422  0.333952   0.289792   0.258816
0.8275  0.357504   0.298752   0.255488
0.827578  0.354048   0.289408   0.254848
0.827656  0.35264   0.287616   0.259584
0.827734  0.353152   0.303488   0.258304
0.827813  0.361472   0.299648   0.2624
0.827891  0.365312   0.281984   0.246784
0.827969  0.337408   0.298496   0.255872
0.828047  0.35968   0.299136   0.2528
0.828125  0.352128   0.295296   0.2656
0.828203  0.354944   0.297984   0.271616
0.828281  0.363904   0.296832   0.25728
0.828359  0.36288   0.29056   0.26304
0.828438  0.356096   0.28352   0.274944
0.828516  0.357504   0.297856   0.265984
0.828594  0.366976   0.29824   0.275712
0.828672  0.354048   0.287616   0.264832
0.82875  0.364544   0.294016   0.269056
0.828828  0.344704   0.292736   0.26752
0.828906  0.348672   0.300416   0.267136
0.828984  0.352256   0.291712   0.269056
0.829063  0.355072   0.289024   0.269568
0.829141  0.352896   0.285824   0.261504
0.829219  0.345984   0.291328   0.2592
0.829297  0.341504   0.302336   0.264576
0.829375  0.358016   0.300032   0.267648
0.829453  0.352   0.288896   0.25728
0.829531  0.351744   0.296448   0.273664
0.829609  0.35584   0.29312   0.267904
0.829688  0.34816   0.29568   0.254848
0.829766  0.349952   0.288   0.2656
0.829844  0.350336   0.306176   0.255488
0.829922  0.359296   0.281984   0.26624
0.83  0.3456   0.286592   0.267392
0.830078  0.351104   0.293376   0.26432
0.830156  0.353792   0.295168   0.266496
0.830234  0.351744   0.300672   0.260224
0.830313  0.356096   0.29248   0.271488
0.830391  0.356224   0.292864   0.255872
0.830469  0.356864   0.299264   0.261504
0.830547  0.351232   0.29696   0.25664
0.830625  0.350208   0.294656   0.267008
0.830703  0.354688   0.290688   0.252416
0.830781  0.355968   0.297472   0.26624
0.830859  0.360448   0.292864   0.251264
0.830937  0.357248   0.297856   0.25536
0.831016  0.345728   0.289408   0.27008
0.831094  0.34752   0.296832   0.264064
0.831172  0.35392   0.289408   0.271488
0.83125  0.35392   0.301184   0.255872
0.831328  0.35456   0.295552   0.26624
0.831406  0.354304   0.29376   0.261248
0.831484  0.366336   0.288256   0.274048
0.831562  0.337792   0.297216   0.263424
0.831641  0.368768   0.302976   0.253184
0.831719  0.350592   0.288128   0.25728
0.831797  0.345856   0.299392   0.26816
0.831875  0.356224   0.309376   0.263552
0.831953  0.361984   0.284416   0.259712
0.832031  0.348544   0.302848   0.262784
0.832109  0.363904   0.294912   0.269056
0.832187  0.345216   0.288256   0.263936
0.832266  0.337408   0.297088   0.264704
0.832344  0.3456   0.294528   0.262272
0.832422  0.350848   0.297984   0.2688
0.8325  0.350464   0.294144   0.275712
0.832578  0.360192   0.29696   0.261632
0.832656  0.348288   0.298496   0.263168
0.832734  0.339072   0.296704   0.279168
0.832813  0.332032   0.29184   0.262656
0.832891  0.358784   0.290304   0.264448
0.832969  0.360192   0.294912   0.255744
0.833047  0.340096   0.290304   0.266752
0.833125  0.347008   0.30144   0.268672
0.833203  0.3616   0.289664   0.251904
0.833281  0.353792   0.303488   0.26368
0.833359  0.357632   0.30656   0.259328
0.833438  0.36352   0.288   0.266496
0.833516  0.34496   0.30016   0.278784
0.833594  0.361344   0.29824   0.26816
0.833672  0.351232   0.296704   0.265728
0.83375  0.350592   0.300928   0.254848
0.833828  0.359808   0.294016   0.262016
0.833906  0.351232   0.292736   0.268928
0.833984  0.349952   0.301952   0.264448
0.834063  0.351872   0.303104   0.267904
0.834141  0.355456   0.295936   0.265344
0.834219  0.34624   0.291456   0.262656
0.834297  0.352   0.281088   0.261504
0.834375  0.353664   0.302592   0.249344
0.834453  0.34624   0.289664   0.255744
0.834531  0.354048   0.292096   0.263552
0.834609  0.348288   0.294016   0.271232
0.834688  0.335616   0.294272   0.268928
0.834766  0.366848   0.291584   0.263936
0.834844  0.353792   0.29248   0.260992
0.834922  0.355712   0.296448   0.263168
0.835  0.35072   0.288   0.271872
0.835078  0.332416   0.288   0.27456
0.835156  0.35008   0.301952   0.258176
0.835234  0.339456   0.296192   0.2656
0.835313  0.342144   0.29888   0.28096
0.835391  0.346368   0.295552   0.2464
0.835469  0.344064   0.291968   0.265472
0.835547  0.345344   0.288896   0.267904
0.835625  0.353408   0.289536   0.25984
0.835703  0.366208   0.288896   0.272896
0.835781  0.350208   0.29056   0.264448
0.835859  0.35136   0.297728   0.259968
0.835938  0.32896   0.284288   0.267392
0.836016  0.354816   0.3008   0.262144
0.836094  0.349056   0.281856   0.271104
0.836172  0.362368   0.296576   0.263296
0.83625  0.343424   0.298368   0.259328
0.836328  0.361728   0.290304   0.268416
0.836406  0.358144   0.295168   0.257408
0.836484  0.3392   0.293632   0.271104
0.836562  0.341504   0.297088   0.266624
0.836641  0.343424   0.29248   0.258816
0.836719  0.34688   0.296704   0.267904
0.836797  0.341888   0.287872   0.27072
0.836875  0.342272   0.288   0.26752
0.836953  0.35392   0.29568   0.266624
0.837031  0.347392   0.2912   0.26112
0.837109  0.346496   0.303232   0.274304
0.837187  0.349312   0.302336   0.260352
0.837266  0.34688   0.306176   0.25984
0.837344  0.348032   0.301568   0.259456
0.837422  0.339072   0.292608   0.268928
0.8375  0.349952   0.297856   0.262016
0.837578  0.349056   0.288128   0.271104
0.837656  0.347904   0.288   0.263296
0.837734  0.347904   0.29312   0.265984
0.837813  0.348928   0.296448   0.27264
0.837891  0.334976   0.288512   0.265856
0.837969  0.342528   0.297344   0.26048
0.838047  0.356224   0.293632   0.253312
0.838125  0.34688   0.28864   0.270464
0.838203  0.345472   0.28928   0.268544
0.838281  0.365312   0.281728   0.264704
0.838359  0.340224   0.294528   0.268544
0.838438  0.341376   0.288896   0.251136
0.838516  0.33728   0.29248   0.270464
0.838594  0.33536   0.28992   0.259456
0.838672  0.349184   0.291328   0.26368
0.83875  0.353792   0.29312   0.258816
0.838828  0.340992   0.298752   0.267264
0.838906  0.342656   0.29056   0.260352
0.838984  0.349696   0.288128   0.268672
0.839063  0.336128   0.292736   0.262016
0.839141  0.350592   0.293632   0.268288
0.839219  0.338688   0.29824   0.262272
0.839297  0.3392   0.29184   0.27328
0.839375  0.347392   0.290048   0.274688
0.839453  0.35264   0.29632   0.27008
0.839531  0.340736   0.294656   0.263296
0.839609  0.353408   0.2848   0.260608
0.839688  0.346624   0.295552   0.255232
0.839766  0.346752   0.296832   0.258432
0.839844  0.34112   0.286976   0.267776
0.839922  0.350336   0.288256   0.254336
0.84  0.35328   0.299008   0.260864
0.840078  0.342016   0.28864   0.26176
0.840156  0.346368   0.281984   0.261632
0.840234  0.351872   0.289152   0.260224
0.840313  0.347392   0.293888   0.254848
0.840391  0.344064   0.300928   0.257536
0.840469  0.339968   0.2912   0.268544
0.840547  0.340864   0.291968   0.2688
0.840625  0.350848   0.283904   0.262016
0.840703  0.351616   0.29312   0.266624
0.840781  0.340352   0.289152   0.259584
0.840859  0.34944   0.283392   0.270336
0.840938  0.342784   0.290688   0.266112
0.841016  0.347904   0.290176   0.2592
0.841094  0.341504   0.295552   0.26432
0.841172  0.345728   0.290304   0.260736
0.84125  0.34304   0.297984   0.265344
0.841328  0.344064   0.29376   0.2624
0.841406  0.335488   0.290304   0.267776
0.841484  0.342272   0.297984   0.2592
0.841562  0.345472   0.29376   0.270976
0.841641  0.339456   0.285952   0.248192
0.841719  0.344192   0.28352   0.264192
0.841797  0.350976   0.297344   0.271232
0.841875  0.360064   0.288896   0.259328
0.841953  0.338816   0.287616   0.26048
0.842031  0.33088   0.280832   0.268672
0.842109  0.349184   0.288128   0.25344
0.842187  0.343424   0.290432   0.25536
0.842266  0.341632   0.289152   0.2624
0.842344  0.340608   0.284288   0.275712
0.842422  0.34176   0.300032   0.269568
0.8425  0.338304   0.301824   0.25856
0.842578  0.347904   0.287488   0.273664
0.842656  0.33728   0.294144   0.259072
0.842734  0.353152   0.297216   0.273536
0.842812  0.339712   0.299776   0.261632
0.842891  0.342784   0.309632   0.270976
0.842969  0.330368   0.293632   0.260864
0.843047  0.34944   0.294656   0.270336
0.843125  0.354688   0.305536   0.266624
0.843203  0.349952   0.29888   0.265344
0.843281  0.33792   0.28672   0.25792
0.843359  0.341376   0.2976   0.267392
0.843438  0.33408   0.294272   0.258816
0.843516  0.35712   0.296192   0.276608
0.843594  0.343808   0.298496   0.24896
0.843672  0.343424   0.293248   0.275712
0.84375  0.345088   0.297344   0.260224
0.843828  0.342528   0.284288   0.268544
0.843906  0.35008   0.296576   0.255232
0.843984  0.3456   0.297472   0.26176
0.844063  0.341632   0.280192   0.26752
0.844141  0.339456   0.282112   0.267776
0.844219  0.338176   0.292096   0.256768
0.844297  0.33472   0.290304   0.26944
0.844375  0.336384   0.287616   0.271488
0.844453  0.354048   0.287232   0.258304
0.844531  0.337408   0.297088   0.267392
0.844609  0.352128   0.297088   0.26624
0.844688  0.3328   0.290816   0.254976
0.844766  0.351488   0.29504   0.27648
0.844844  0.333184   0.291328   0.265984
0.844922  0.339072   0.292736   0.268416
0.845  0.3392   0.290048   0.264192
0.845078  0.336256   0.287232   0.26816
0.845156  0.34112   0.291456   0.263296
0.845234  0.348544   0.30144   0.258944
0.845313  0.34304   0.289792   0.26304
0.845391  0.337536   0.294784   0.256896
0.845469  0.354688   0.273408   0.269952
0.845547  0.338304   0.293632   0.263552
0.845625  0.344576   0.291456   0.26752
0.845703  0.35264   0.284544   0.270336
0.845781  0.34048   0.286208   0.272
0.845859  0.33984   0.290688   0.264704
0.845938  0.346368   0.293248   0.257024
0.846016  0.350336   0.293504   0.253824
0.846094  0.351616   0.289664   0.26752
0.846172  0.344704   0.294912   0.249728
0.84625  0.339072   0.284544   0.271616
0.846328  0.341888   0.278912   0.262784
0.846406  0.345728   0.28224   0.260992
0.846484  0.340736   0.288   0.267392
0.846562  0.343296   0.29632   0.268544
0.846641  0.347776   0.285696   0.269568
0.846719  0.336768   0.274816   0.26624
0.846797  0.335232   0.293632   0.267392
0.846875  0.34048   0.296576   0.26688
0.846953  0.331648   0.2944   0.264576
0.847031  0.34112   0.288384   0.259712
0.847109  0.33792   0.29504   0.259456
0.847187  0.342144   0.284288   0.261632
0.847266  0.338816   0.286848   0.256128
0.847344  0.349696   0.297984   0.2592
0.847422  0.352512   0.30016   0.266368
0.8475  0.340096   0.29184   0.269568
0.847578  0.358912   0.289024   0.26112
0.847656  0.332928   0.28672   0.268416
0.847734  0.343936   0.285568   0.264576
0.847812  0.350336   0.282112   0.274816
0.847891  0.342016   0.291072   0.268032
0.847969  0.33664   0.285696   0.26176
0.848047  0.345088   0.287744   0.263424
0.848125  0.339584   0.283392   0.278528
0.848203  0.334464   0.282112   0.267648
0.848281  0.337792   0.291712   0.27008
0.848359  0.336896   0.296704   0.255744
0.848438  0.344192   0.285824   0.275328
0.848516  0.3392   0.302336   0.266624
0.848594  0.344448   0.289664   0.26752
0.848672  0.329984   0.298752   0.25984
0.84875  0.33984   0.286592   0.27008
0.848828  0.337152   0.293376   0.272896
0.848906  0.344576   0.280448   0.258176
0.848984  0.347904   0.285824   0.269056
0.849063  0.349056   0.292736   0.261248
0.849141  0.33152   0.289664   0.265344
0.849219  0.348544   0.290432   0.2784
0.849297  0.349184   0.288768   0.268544
0.849375  0.340992   0.289536   0.274944
0.849453  0.335232   0.289024   0.2752
0.849531  0.340096   0.280576   0.269952
0.849609  0.338432   0.28928   0.27456
0.849688  0.336256   0.290176   0.27328
0.849766  0.32832   0.285952   0.264064
0.849844  0.331776   0.296704   0.269568
0.849922  0.335744   0.28736   0.265856
0.85  0.342912   0.294912   0.255232
0.850078  0.345088   0.301952   0.271488
0.850156  0.341376   0.290944   0.267776
0.850234  0.34304   0.296064   0.271488
0.850313  0.351104   0.286464   0.265728
0.850391  0.33792   0.286208   0.265344
0.850469  0.347392   0.297856   0.272256
0.850547  0.349056   0.290304   0.262144
0.850625  0.336512   0.289792   0.264704
0.850703  0.34816   0.287488   0.259712
0.850781  0.34496   0.301312   0.257408
0.850859  0.334464   0.290944   0.26176
0.850938  0.339712   0.290688   0.270208
0.851016  0.355456   0.294528   0.2624
0.851094  0.343168   0.28864   0.27584
0.851172  0.343168   0.291712   0.267648
0.85125  0.339072   0.290944   0.26688
0.851328  0.34624   0.291456   0.273024
0.851406  0.3424   0.29504   0.260224
0.851484  0.336768   0.2944   0.264704
0.851562  0.33664   0.294528   0.260608
0.851641  0.34112   0.289536   0.267264
0.851719  0.343552   0.290048   0.260224
0.851797  0.321792   0.285568   0.270464
0.851875  0.332672   0.29312   0.266368
0.851953  0.343808   0.273408   0.265344
0.852031  0.340992   0.292736   0.268288
0.852109  0.332928   0.2976   0.26432
0.852187  0.339072   0.275072   0.266752
0.852266  0.344704   0.293632   0.258432
0.852344  0.34432   0.292096   0.262272
0.852422  0.340352   0.288256   0.259584
0.8525  0.341376   0.298496   0.266368
0.852578  0.33984   0.293248   0.25984
0.852656  0.347264   0.288   0.282496
0.852734  0.335872   0.284416   0.2656
0.852812  0.336128   0.282752   0.255616
0.852891  0.337152   0.297728   0.260736
0.852969  0.339456   0.283904   0.2688
0.853047  0.33664   0.287616   0.26432
0.853125  0.348032   0.284288   0.253056
0.853203  0.34048   0.293376   0.257536
0.853281  0.339456   0.292736   0.260992
0.853359  0.340864   0.297216   0.270592
0.853438  0.33984   0.295808   0.274048
0.853516  0.338176   0.28736   0.2784
0.853594  0.335872   0.295168   0.271744
0.853672  0.342528   0.27648   0.274944
0.85375  0.32704   0.28736   0.27584
0.853828  0.34304   0.28864   0.267904
0.853906  0.337408   0.2944   0.274688
0.853984  0.337536   0.29184   0.277248
0.854063  0.33088   0.28928   0.268544
0.854141  0.338176   0.277888   0.262272
0.854219  0.32576   0.29056   0.268288
0.854297  0.340736   0.288384   0.259584
0.854375  0.347776   0.287232   0.269568
0.854453  0.326784   0.295936   0.265728
0.854531  0.342912   0.287872   0.278016
0.854609  0.331776   0.28672   0.2656
0.854688  0.33024   0.297856   0.262528
0.854766  0.32576   0.28672   0.272512
0.854844  0.33088   0.282496   0.26816
0.854922  0.3264   0.288896   0.265088
0.855  0.347008   0.283136   0.26304
0.855078  0.34496   0.2912   0.273152
0.855156  0.357376   0.280064   0.269568
0.855234  0.335616   0.285184   0.26368
0.855313  0.335744   0.282496   0.255104
0.855391  0.342784   0.280576   0.269952
0.855469  0.33344   0.275712   0.280832
0.855547  0.342144   0.28096   0.278912
0.855625  0.340864   0.281344   0.2656
0.855703  0.330624   0.28672   0.272384
0.855781  0.337152   0.285952   0.255104
0.855859  0.345216   0.28096   0.259456
0.855938  0.349568   0.288384   0.257408
0.856016  0.336896   0.29888   0.2688
0.856094  0.338304   0.286208   0.256896
0.856172  0.34304   0.285952   0.267392
0.85625  0.333824   0.291072   0.257024
0.856328  0.339328   0.290048   0.268032
0.856406  0.342784   0.294784   0.26944
0.856484  0.337152   0.289408   0.2688
0.856563  0.35456   0.2912   0.27264
0.856641  0.336   0.288512   0.256128
0.856719  0.334592   0.300416   0.263936
0.856797  0.338048   0.290688   0.267264
0.856875  0.338304   0.28096   0.269952
0.856953  0.333824   0.297728   0.261888
0.857031  0.332928   0.286592   0.2592
0.857109  0.331648   0.287616   0.25728
0.857187  0.347008   0.288384   0.271232
0.857266  0.341504   0.287104   0.26112
0.857344  0.335488   0.286848   0.260992
0.857422  0.336896   0.294016   0.262272
0.8575  0.334848   0.282368   0.251392
0.857578  0.343552   0.290688   0.26688
0.857656  0.346752   0.281344   0.26048
0.857734  0.331008   0.288768   0.26944
0.857812  0.329216   0.28992   0.256896
0.857891  0.327296   0.294144   0.266752
0.857969  0.331008   0.288   0.266752
0.858047  0.330496   0.299904   0.273536
0.858125  0.33472   0.299904   0.271488
0.858203  0.33536   0.291072   0.268416
0.858281  0.33088   0.292096   0.267392
0.858359  0.3264   0.294784   0.272896
0.858437  0.331264   0.28288   0.257408
0.858516  0.336128   0.289792   0.262016
0.858594  0.33408   0.283008   0.261632
0.858672  0.338816   0.284672   0.260096
0.85875  0.340096   0.292864   0.257024
0.858828  0.341632   0.291712   0.258816
0.858906  0.335232   0.28608   0.26304
0.858984  0.324096   0.28416   0.276224
0.859063  0.350336   0.2944   0.274944
0.859141  0.342912   0.288128   0.262016
0.859219  0.33536   0.2816   0.266112
0.859297  0.33536   0.28736   0.253696
0.859375  0.336256   0.294528   0.265088
0.859453  0.326144   0.291072   0.2656
0.859531  0.336384   0.28736   0.271488
0.859609  0.342016   0.284928   0.269312
0.859688  0.339584   0.289664   0.257536
0.859766  0.326784   0.278144   0.257024
0.859844  0.33216   0.274816   0.272768
0.859922  0.34176   0.280832   0.272256
0.86  0.33472   0.284544   0.274176
0.860078  0.338816   0.289152   0.264832
0.860156  0.353408   0.287872   0.260864
0.860234  0.342144   0.294016   0.259584
0.860313  0.334976   0.291072   0.257792
0.860391  0.337408   0.288   0.262272
0.860469  0.324864   0.286336   0.256896
0.860547  0.327168   0.29696   0.268672
0.860625  0.337792   0.279296   0.2688
0.860703  0.318848   0.295168   0.26432
0.860781  0.334464   0.286976   0.256768
0.860859  0.343552   0.296064   0.269568
0.860938  0.328192   0.2912   0.264064
0.861016  0.335872   0.286848   0.26944
0.861094  0.337024   0.284288   0.278144
0.861172  0.335616   0.276352   0.268928
0.86125  0.328192   0.277504   0.27648
0.861328  0.333312   0.292992   0.258432
0.861406  0.323968   0.29056   0.26688
0.861484  0.340992   0.285568   0.264064
0.861563  0.339968   0.284544   0.275968
0.861641  0.322048   0.297216   0.271616
0.861719  0.32832   0.27968   0.263168
0.861797  0.333184   0.288   0.270976
0.861875  0.341888   0.27904   0.265344
0.861953  0.332416   0.287872   0.254592
0.862031  0.337024   0.29184   0.255232
0.862109  0.34176   0.286976   0.2656
0.862187  0.335232   0.292096   0.269696
0.862266  0.339712   0.291328   0.266624
0.862344  0.328704   0.286464   0.266752
0.862422  0.338304   0.288256   0.266368
0.8625  0.340608   0.295296   0.25856
0.862578  0.330496   0.2912   0.271616
0.862656  0.331264   0.297728   0.266624
0.862734  0.338304   0.297728   0.269184
0.862812  0.330752   0.284544   0.269824
0.862891  0.337792   0.290176   0.269568
0.862969  0.338176   0.285312   0.260864
0.863047  0.339584   0.283776   0.257408
0.863125  0.333824   0.288512   0.269568
0.863203  0.327424   0.28928   0.27072
0.863281  0.335872   0.288128   0.270208
0.863359  0.328192   0.291072   0.267008
0.863437  0.339968   0.288896   0.267136
0.863516  0.320384   0.28544   0.2592
0.863594  0.326272   0.286976   0.272768
0.863672  0.325376   0.284672   0.266368
0.86375  0.3232   0.291328   0.26368
0.863828  0.33152   0.291072   0.260608
0.863906  0.316032   0.291712   0.277504
0.863984  0.337408   0.275968   0.26368
0.864063  0.333696   0.283136   0.267008
0.864141  0.33408   0.275328   0.265344
0.864219  0.334208   0.285952   0.256384
0.864297  0.333184   0.284416   0.262144
0.864375  0.33088   0.281344   0.262784
0.864453  0.335872   0.2752   0.262912
0.864531  0.321792   0.287872   0.258176
0.864609  0.339328   0.277632   0.266496
0.864688  0.343296   0.288   0.270336
0.864766  0.33152   0.29248   0.257664
0.864844  0.323328   0.28352   0.274176
0.864922  0.3392   0.282368   0.265088
0.865  0.332544   0.288128   0.265728
0.865078  0.319104   0.290816   0.258944
0.865156  0.33152   0.291328   0.26048
0.865234  0.336512   0.283008   0.267776
0.865313  0.328064   0.29056   0.26048
0.865391  0.33152   0.29056   0.268288
0.865469  0.32384   0.283264   0.267904
0.865547  0.329088   0.28928   0.267904
0.865625  0.328832   0.283904   0.265856
0.865703  0.333056   0.28288   0.270464
0.865781  0.332416   0.282368   0.268544
0.865859  0.336896   0.285696   0.261632
0.865938  0.327424   0.290304   0.264832
0.866016  0.329344   0.28992   0.26432
0.866094  0.329728   0.281216   0.273152
0.866172  0.339584   0.288256   0.269696
0.86625  0.32448   0.28864   0.265344
0.866328  0.333696   0.29568   0.266624
0.866406  0.340352   0.292224   0.25536
0.866484  0.333312   0.288768   0.26304
0.866563  0.331904   0.284288   0.261376
0.866641  0.340608   0.284544   0.26368
0.866719  0.32832   0.27648   0.260224
0.866797  0.345472   0.292352   0.267392
0.866875  0.323712   0.288768   0.272128
0.866953  0.319104   0.288384   0.26816
0.867031  0.328064   0.283264   0.265472
0.867109  0.33152   0.291712   0.267392
0.867188  0.322816   0.290304   0.25856
0.867266  0.320768   0.295424   0.268288
0.867344  0.341504   0.276096   0.264576
0.867422  0.330496   0.2912   0.267264
0.8675  0.331136   0.289152   0.264704
0.867578  0.324736   0.288768   0.264448
0.867656  0.331392   0.290432   0.271104
0.867734  0.328064   0.285824   0.2656
0.867812  0.332032   0.2976   0.268544
0.867891  0.321152   0.274304   0.252288
0.867969  0.342272   0.279424   0.260992
0.868047  0.326272   0.280192   0.270592
0.868125  0.334592   0.292352   0.268288
0.868203  0.322048   0.289408   0.266752
0.868281  0.329856   0.290176   0.265216
0.868359  0.329216   0.294528   0.260992
0.868437  0.3296   0.274816   0.278784
0.868516  0.33152   0.29184   0.269952
0.868594  0.33472   0.287488   0.274176
0.868672  0.333568   0.278272   0.270848
0.86875  0.325248   0.280832   0.256256
0.868828  0.32832   0.291712   0.272256
0.868906  0.326784   0.296832   0.266624
0.868984  0.327936   0.286976   0.25984
0.869063  0.321024   0.275968   0.269312
0.869141  0.32064   0.289024   0.269696
0.869219  0.32768   0.282752   0.265984
0.869297  0.332288   0.286848   0.271488
0.869375  0.330624   0.285952   0.264064
0.869453  0.333952   0.299648   0.258176
0.869531  0.33024   0.284672   0.269696
0.869609  0.32512   0.274816   0.272512
0.869688  0.32704   0.288384   0.264576
0.869766  0.325248   0.290432   0.27264
0.869844  0.3168   0.293632   0.265344
0.869922  0.328448   0.276096   0.272
0.87  0.331776   0.280704   0.259072
0.870078  0.32576   0.278016   0.260224
0.870156  0.337664   0.280448   0.270592
0.870234  0.327808   0.28672   0.280192
0.870313  0.324352   0.283008   0.262528
0.870391  0.325248   0.278144   0.260992
0.870469  0.33536   0.287616   0.269824
0.870547  0.3328   0.290944   0.262784
0.870625  0.324864   0.298752   0.259712
0.870703  0.32448   0.290048   0.263808
0.870781  0.326144   0.288   0.2656
0.870859  0.336256   0.281472   0.267264
0.870938  0.32384   0.292352   0.273536
0.871016  0.3264   0.28416   0.264704
0.871094  0.32256   0.2816   0.262528
0.871172  0.335872   0.287104   0.26496
0.87125  0.331264   0.281856   0.269696
0.871328  0.324992   0.290816   0.26304
0.871406  0.331648   0.294528   0.263296
0.871484  0.334336   0.287616   0.275584
0.871563  0.329856   0.294144   0.268288
0.871641  0.336384   0.285568   0.258432
0.871719  0.327296   0.292864   0.283392
0.871797  0.325376   0.281088   0.266752
0.871875  0.331776   0.2848   0.273024
0.871953  0.336   0.287616   0.262528
0.872031  0.326144   0.285696   0.264064
0.872109  0.329088   0.28224   0.267392
0.872188  0.33024   0.284672   0.265728
0.872266  0.3392   0.28672   0.270848
0.872344  0.314624   0.282368   0.253312
0.872422  0.326528   0.282112   0.257408
0.8725  0.329344   0.287232   0.274304
0.872578  0.328576   0.28736   0.2688
0.872656  0.321536   0.281728   0.268416
0.872734  0.3456   0.290432   0.260736
0.872812  0.336384   0.284416   0.26624
0.872891  0.329088   0.291328   0.264832
0.872969  0.331904   0.286848   0.268032
0.873047  0.323712   0.294144   0.268672
0.873125  0.34304   0.274944   0.260736
0.873203  0.33472   0.28224   0.264704
0.873281  0.329088   0.283904   0.267648
0.873359  0.331392   0.283264   0.267008
0.873437  0.326912   0.280448   0.27072
0.873516  0.3328   0.284928   0.264448
0.873594  0.332928   0.290176   0.26432
0.873672  0.321536   0.296832   0.267904
0.87375  0.320512   0.284288   0.263808
0.873828  0.325248   0.291328   0.27328
0.873906  0.322176   0.283776   0.26944
0.873984  0.320896   0.276352   0.26624
0.874062  0.327424   0.28096   0.273024
0.874141  0.333696   0.287232   0.27136
0.874219  0.325248   0.289408   0.26304
0.874297  0.323968   0.295424   0.27072
0.874375  0.318336   0.285696   0.270208
0.874453  0.317184   0.28352   0.272384
0.874531  0.320768   0.292352   0.258688
0.874609  0.333952   0.28352   0.263552
0.874688  0.331904   0.274176   0.26624
0.874766  0.318208   0.28416   0.26944
0.874844  0.3392   0.285056   0.269952
0.874922  0.33664   0.291584   0.266368
0.875  0.32576   0.287232   0.263296
0.875078  0.3232   0.284032   0.255616
0.875156  0.324608   0.28672   0.262784
0.875234  0.33344   0.290432   0.263552
0.875313  0.327808   0.274432   0.262912
0.875391  0.324992   0.27456   0.27136
0.875469  0.322688   0.290816   0.267392
0.875547  0.314624   0.27648   0.268032
0.875625  0.334464   0.27072   0.268288
0.875703  0.319232   0.294656   0.264192
0.875781  0.318592   0.279424   0.26688
0.875859  0.323712   0.282368   0.267264
0.875938  0.32768   0.285824   0.262272
0.876016  0.319232   0.296192   0.263424
0.876094  0.331392   0.284288   0.273536
0.876172  0.333696   0.291584   0.27008
0.87625  0.327552   0.283648   0.262016
0.876328  0.322688   0.274816   0.279424
0.876406  0.322816   0.290816   0.26368
0.876484  0.336512   0.289408   0.264064
0.876563  0.330496   0.288896   0.25728
0.876641  0.311168   0.290944   0.261888
0.876719  0.329088   0.284672   0.265728
0.876797  0.328832   0.285824   0.258176
0.876875  0.324992   0.289792   0.267904
0.876953  0.323456   0.290432   0.273408
0.877031  0.322432   0.285568   0.261888
0.877109  0.323456   0.284288   0.271872
0.877188  0.326912   0.292736   0.2752
0.877266  0.320384   0.286208   0.270464
0.877344  0.32064   0.289664   0.26816
0.877422  0.322432   0.288896   0.268416
0.8775  0.333952   0.28224   0.257024
0.877578  0.31872   0.29184   0.268032
0.877656  0.326144   0.276352   0.26496
0.877734  0.316416   0.285568   0.272256
0.877812  0.323712   0.28992   0.274432
0.877891  0.312832   0.271872   0.256
0.877969  0.327296   0.278272   0.26176
0.878047  0.32576   0.282624   0.265728
0.878125  0.321536   0.29312   0.261888
0.878203  0.321792   0.284672   0.268544
0.878281  0.32128   0.285056   0.268928
0.878359  0.338688   0.284416   0.272
0.878437  0.331776   0.276864   0.27648
0.878516  0.303872   0.28224   0.27328
0.878594  0.3296   0.28224   0.262016
0.878672  0.322176   0.285312   0.265216
0.87875  0.327168   0.286848   0.269696
0.878828  0.322688   0.28224   0.271616
0.878906  0.335232   0.283392   0.268544
0.878984  0.338048   0.290048   0.258944
0.879062  0.31872   0.290944   0.266496
0.879141  0.327552   0.290048   0.267904
0.879219  0.312192   0.28672   0.272384
0.879297  0.328064   0.293504   0.274432
0.879375  0.320896   0.275328   0.263808
0.879453  0.322048   0.28608   0.270848
0.879531  0.318592   0.284288   0.26752
0.879609  0.314112   0.287872   0.275456
0.879688  0.32384   0.281728   0.267776
0.879766  0.325248   0.2912   0.259584
0.879844  0.315776   0.280704   0.269056
0.879922  0.317056   0.281088   0.272
0.88  0.324992   0.280448   0.272768
0.880078  0.333696   0.27648   0.269824
0.880156  0.327936   0.287872   0.27136
0.880234  0.313344   0.279424   0.264832
0.880313  0.324992   0.29184   0.282752
0.880391  0.33024   0.287488   0.264576
0.880469  0.309376   0.290176   0.260736
0.880547  0.317312   0.294784   0.264704
0.880625  0.330624   0.292096   0.264576
0.880703  0.329472   0.280832   0.273536
0.880781  0.318592   0.276352   0.261632
0.880859  0.31488   0.287744   0.267136
0.880938  0.337024   0.280832   0.258432
0.881016  0.326784   0.285568   0.254848
0.881094  0.328448   0.284928   0.269312
0.881172  0.319232   0.28672   0.256128
0.88125  0.326144   0.29312   0.271104
0.881328  0.323712   0.276864   0.275712
0.881406  0.317184   0.285312   0.26752
0.881484  0.31744   0.287104   0.257024
0.881563  0.32448   0.277632   0.274816
0.881641  0.328704   0.292224   0.261632
0.881719  0.329984   0.287744   0.259712
0.881797  0.329344   0.282624   0.255744
0.881875  0.315904   0.288768   0.260096
0.881953  0.310016   0.291712   0.26816
0.882031  0.321024   0.296192   0.267776
0.882109  0.328576   0.27328   0.263296
0.882188  0.324992   0.290432   0.27264
0.882266  0.316672   0.2816   0.264192
0.882344  0.306048   0.285696   0.27264
0.882422  0.319488   0.290176   0.27712
0.8825  0.315904   0.283776   0.26368
0.882578  0.326656   0.29248   0.258432
0.882656  0.305664   0.281728   0.263296
0.882734  0.317568   0.276736   0.262144
0.882812  0.31552   0.280832   0.269312
0.882891  0.321024   0.283392   0.271872
0.882969  0.323456   0.285824   0.264192
0.883047  0.317696   0.280704   0.258688
0.883125  0.33216   0.285184   0.275328
0.883203  0.312192   0.283008   0.271104
0.883281  0.312576   0.272128   0.275072
0.883359  0.310784   0.2752   0.266624
0.883437  0.325248   0.287104   0.263552
0.883516  0.328064   0.284928   0.256
0.883594  0.32   0.271744   0.269184
0.883672  0.314752   0.277248   0.258048
0.88375  0.321664   0.28096   0.259584
0.883828  0.314496   0.275968   0.266496
0.883906  0.31808   0.285312   0.26496
0.883984  0.315136   0.282752   0.268544
0.884062  0.316928   0.288768   0.255744
0.884141  0.318848   0.285696   0.271872
0.884219  0.324608   0.27968   0.270592
0.884297  0.320896   0.268544   0.27456
0.884375  0.3296   0.286208   0.266368
0.884453  0.324864   0.28992   0.256128
0.884531  0.332544   0.2816   0.267264
0.884609  0.322816   0.274176   0.274816
0.884688  0.308096   0.288   0.258816
0.884766  0.320768   0.284544   0.26432
0.884844  0.307328   0.285568   0.264704
0.884922  0.318976   0.292992   0.259584
0.885  0.318592   0.282496   0.2688
0.885078  0.32384   0.295552   0.270336
0.885156  0.32192   0.289536   0.275456
0.885234  0.326784   0.297728   0.271872
0.885313  0.319744   0.284288   0.259712
0.885391  0.31872   0.281984   0.263936
0.885469  0.31104   0.273024   0.27904
0.885547  0.313088   0.285184   0.269184
0.885625  0.32256   0.274048   0.257152
0.885703  0.337792   0.286848   0.264192
0.885781  0.315776   0.277504   0.28416
0.885859  0.326272   0.286848   0.266112
0.885938  0.308224   0.299136   0.279424
0.886016  0.32448   0.279808   0.272384
0.886094  0.31872   0.283776   0.267392
0.886172  0.32128   0.281344   0.268288
0.88625  0.314624   0.275584   0.2752
0.886328  0.309248   0.26944   0.26752
0.886406  0.316928   0.294912   0.260864
0.886484  0.314112   0.285568   0.265216
0.886563  0.307584   0.28416   0.27008
0.886641  0.316672   0.280448   0.268416
0.886719  0.32896   0.28096   0.266752
0.886797  0.308992   0.279808   0.25984
0.886875  0.317824   0.287872   0.271104
0.886953  0.329856   0.275968   0.258816
0.887031  0.306176   0.29248   0.268288
0.887109  0.313472   0.2784   0.268544
0.887188  0.318464   0.280192   0.259328
0.887266  0.312832   0.282624   0.264832
0.887344  0.322944   0.278016   0.273152
0.887422  0.320128   0.272   0.268672
0.8875  0.315392   0.281728   0.27584
0.887578  0.314496   0.28032   0.265728
0.887656  0.316032   0.281856   0.26688
0.887734  0.324352   0.284032   0.269952
0.887813  0.317056   0.285696   0.2656
0.887891  0.31488   0.288384   0.26048
0.887969  0.317184   0.279168   0.26624
0.888047  0.315264   0.28032   0.271872
0.888125  0.313728   0.286976   0.27136
0.888203  0.302848   0.269952   0.265728
0.888281  0.3168   0.282112   0.265472
0.888359  0.319872   0.279936   0.261888
0.888437  0.307328   0.285952   0.267776
0.888516  0.318976   0.27904   0.26304
0.888594  0.310528   0.278144   0.27712
0.888672  0.320768   0.286336   0.270464
0.88875  0.31424   0.27968   0.26688
0.888828  0.31552   0.28416   0.276608
0.888906  0.322048   0.27776   0.269312
0.888984  0.320384   0.28288   0.270336
0.889062  0.320128   0.276864   0.263424
0.889141  0.318592   0.284288   0.269952
0.889219  0.32128   0.295808   0.267136
0.889297  0.313344   0.280576   0.268032
0.889375  0.326144   0.285568   0.266368
0.889453  0.313984   0.279808   0.273408
0.889531  0.311552   0.29888   0.270208
0.889609  0.315264   0.284928   0.259712
0.889687  0.318336   0.27968   0.26688
0.889766  0.32512   0.292224   0.270848
0.889844  0.313088   0.276864   0.255488
0.889922  0.321792   0.278912   0.266496
0.89  0.314112   0.272896   0.263168
0.890078  0.308864   0.273152   0.2656
0.890156  0.314112   0.279936   0.272768
0.890234  0.316672   0.279936   0.278144
0.890313  0.327552   0.280448   0.264064
0.890391  0.316672   0.281344   0.262656
0.890469  0.32192   0.2816   0.262144
0.890547  0.32256   0.280448   0.268672
0.890625  0.30528   0.286592   0.265728
0.890703  0.322304   0.278144   0.259456
0.890781  0.313216   0.280064   0.256512
0.890859  0.308736   0.278272   0.268928
0.890938  0.314368   0.278272   0.26944
0.891016  0.325504   0.278656   0.271616
0.891094  0.31104   0.27904   0.278016
0.891172  0.319744   0.274688   0.265728
0.89125  0.317056   0.283904   0.265088
0.891328  0.32   0.277632   0.263552
0.891406  0.313472   0.288384   0.257664
0.891484  0.3104   0.288   0.268928
0.891563  0.311936   0.277248   0.263296
0.891641  0.319488   0.28032   0.26048
0.891719  0.314112   0.266496   0.253952
0.891797  0.304128   0.293632   0.259072
0.891875  0.331008   0.27968   0.27328
0.891953  0.316416   0.27072   0.274944
0.892031  0.318336   0.282624   0.267776
0.892109  0.312064   0.27648   0.274048
0.892188  0.31744   0.282496   0.270336
0.892266  0.317568   0.276608   0.258048
0.892344  0.316032   0.284032   0.271872
0.892422  0.319872   0.282752   0.270848
0.8925  0.314368   0.278912   0.262656
0.892578  0.319744   0.27072   0.278656
0.892656  0.31168   0.27904   0.2688
0.892734  0.313472   0.271744   0.263424
0.892813  0.322176   0.2752   0.256256
0.892891  0.315008   0.27648   0.266752
0.892969  0.306816   0.276352   0.268416
0.893047  0.317696   0.28992   0.263424
0.893125  0.314752   0.276736   0.265088
0.893203  0.318976   0.27392   0.270848
0.893281  0.315264   0.280192   0.26816
0.893359  0.322304   0.273408   0.263936
0.893437  0.328448   0.281856   0.276224
0.893516  0.320128   0.285056   0.268672
0.893594  0.321408   0.282624   0.280448
0.893672  0.314752   0.280576   0.265216
0.89375  0.320384   0.2784   0.259968
0.893828  0.320128   0.278784   0.257152
0.893906  0.331392   0.276352   0.270976
0.893984  0.326912   0.288256   0.272896
0.894062  0.318208   0.278656   0.251776
0.894141  0.320128   0.282112   0.265216
0.894219  0.305792   0.28672   0.269952
0.894297  0.31296   0.276864   0.26688
0.894375  0.311424   0.271104   0.270208
0.894453  0.30656   0.270848   0.276608
0.894531  0.304256   0.278912   0.279296
0.894609  0.32448   0.286336   0.263168
0.894687  0.312448   0.279808   0.269952
0.894766  0.32   0.285056   0.267392
0.894844  0.317056   0.290304   0.266752
0.894922  0.320896   0.292992   0.269696
0.895  0.32256   0.295936   0.263168
0.895078  0.311808   0.283008   0.253056
0.895156  0.326656   0.27968   0.26624
0.895234  0.306048   0.282752   0.274944
0.895313  0.321408   0.274944   0.260352
0.895391  0.325376   0.27904   0.267776
0.895469  0.303872   0.28352   0.263808
0.895547  0.328576   0.290432   0.275072
0.895625  0.320384   0.285312   0.268928
0.895703  0.316544   0.288896   0.268544
0.895781  0.310784   0.280192   0.264448
0.895859  0.324096   0.279168   0.272384
0.895938  0.306304   0.283648   0.269184
0.896016  0.311808   0.276608   0.266496
0.896094  0.311808   0.283648   0.274688
0.896172  0.314112   0.273152   0.287616
0.89625  0.31232   0.268416   0.264064
0.896328  0.310656   0.27584   0.273152
0.896406  0.317312   0.288512   0.2592
0.896484  0.317952   0.281728   0.273536
0.896563  0.313088   0.2784   0.278784
0.896641  0.305536   0.275968   0.265856
0.896719  0.323328   0.276224   0.265344
0.896797  0.318336   0.274688   0.26304
0.896875  0.321536   0.274304   0.269696
0.896953  0.31232   0.272896   0.264192
0.897031  0.306944   0.274816   0.268672
0.897109  0.312448   0.2784   0.277632
0.897188  0.315392   0.278656   0.264832
0.897266  0.317568   0.271232   0.264832
0.897344  0.312192   0.278656   0.269952
0.897422  0.310272   0.279424   0.271744
0.8975  0.32832   0.299776   0.2656
0.897578  0.319872   0.281088   0.268544
0.897656  0.30912   0.285056   0.267264
0.897734  0.304896   0.27904   0.268032
0.897813  0.312192   0.288   0.270464
0.897891  0.315264   0.285312   0.26624
0.897969  0.318592   0.275968   0.26944
0.898047  0.31936   0.284672   0.265472
0.898125  0.297728   0.278784   0.270336
0.898203  0.316288   0.275328   0.257408
0.898281  0.321792   0.277376   0.258432
0.898359  0.307584   0.29248   0.273024
0.898438  0.303232   0.272768   0.261376
0.898516  0.310528   0.276224   0.270464
0.898594  0.301184   0.283904   0.271104
0.898672  0.315008   0.29248   0.263552
0.89875  0.318592   0.273664   0.268672
0.898828  0.318848   0.280832   0.256768
0.898906  0.321024   0.26944   0.265344
0.898984  0.318464   0.269824   0.266112
0.899062  0.326656   0.278272   0.264832
0.899141  0.309504   0.294272   0.269824
0.899219  0.319488   0.275328   0.26048
0.899297  0.310784   0.271104   0.263936
0.899375  0.307584   0.276608   0.268416
0.899453  0.311424   0.279296   0.262784
0.899531  0.31552   0.271872   0.262784
0.899609  0.312704   0.284416   0.273024
0.899687  0.30784   0.275968   0.270592
0.899766  0.296448   0.278912   0.265472
0.899844  0.312704   0.2848   0.2624
0.899922  0.310016   0.276352   0.269312
0.9  0.309504   0.274944   0.26304
0.900078  0.307072   0.27968   0.27264
0.900156  0.308736   0.271744   0.27328
0.900234  0.313984   0.28032   0.271744
0.900313  0.320896   0.280704   0.267392
0.900391  0.300288   0.284928   0.263936
0.900469  0.323584   0.285312   0.259328
0.900547  0.314752   0.270464   0.265344
0.900625  0.300928   0.273792   0.27136
0.900703  0.308736   0.285312   0.2688
0.900781  0.3136   0.28928   0.272768
0.900859  0.321024   0.282368   0.269184
0.900938  0.309632   0.27904   0.26112
0.901016  0.314368   0.288   0.261632
0.901094  0.31296   0.28288   0.26816
0.901172  0.307712   0.281216   0.269568
0.90125  0.32192   0.280448   0.268416
0.901328  0.308352   0.28224   0.27008
0.901406  0.31424   0.281216   0.27392
0.901484  0.319488   0.283648   0.267136
0.901563  0.304   0.277888   0.27456
0.901641  0.316928   0.291712   0.262784
0.901719  0.318848   0.271104   0.278912
0.901797  0.310272   0.291968   0.278656
0.901875  0.31104   0.281728   0.26176
0.901953  0.31616   0.273152   0.25536
0.902031  0.317952   0.272512   0.271104
0.902109  0.310144   0.273536   0.268032
0.902188  0.32256   0.285952   0.262784
0.902266  0.313216   0.276736   0.272768
0.902344  0.303744   0.283008   0.278528
0.902422  0.321408   0.274944   0.282496
0.9025  0.30784   0.284928   0.268416
0.902578  0.308608   0.265984   0.260736
0.902656  0.304896   0.285056   0.267904
0.902734  0.32128   0.277248   0.262784
0.902813  0.314752   0.275968   0.274432
0.902891  0.321792   0.27904   0.262656
0.902969  0.321536   0.291712   0.26624
0.903047  0.307584   0.277248   0.261632
0.903125  0.316416   0.274944   0.265216
0.903203  0.312576   0.278912   0.258176
0.903281  0.307712   0.280832   0.273792
0.903359  0.316672   0.275712   0.267904
0.903438  0.311552   0.275456   0.267392
0.903516  0.310528   0.281344   0.26432
0.903594  0.297344   0.280832   0.276992
0.903672  0.31936   0.2784   0.271872
0.90375  0.30208   0.277632   0.270848
0.903828  0.311168   0.27904   0.267264
0.903906  0.311552   0.28032   0.27072
0.903984  0.320384   0.278272   0.26624
0.904062  0.320512   0.281856   0.265344
0.904141  0.297984   0.283904   0.266368
0.904219  0.305664   0.275584   0.27328
0.904297  0.31424   0.273408   0.2752
0.904375  0.319232   0.282368   0.267392
0.904453  0.302336   0.286208   0.267264
0.904531  0.306816   0.275072   0.264064
0.904609  0.311808   0.283904   0.26624
0.904687  0.308736   0.27904   0.274304
0.904766  0.327936   0.27456   0.262016
0.904844  0.315776   0.275968   0.275968
0.904922  0.30272   0.276992   0.271488
0.905  0.317696   0.271232   0.267648
0.905078  0.312192   0.285568   0.263936
0.905156  0.303744   0.29056   0.274688
0.905234  0.315648   0.277376   0.271744
0.905312  0.307328   0.280448   0.267904
0.905391  0.306176   0.274688   0.267904
0.905469  0.301056   0.286848   0.271488
0.905547  0.297216   0.285696   0.26752
0.905625  0.311296   0.2912   0.269952
0.905703  0.32192   0.272256   0.271488
0.905781  0.305536   0.2784   0.268288
0.905859  0.316672   0.274304   0.263808
0.905938  0.299008   0.28416   0.270208
0.906016  0.311296   0.277504   0.276736
0.906094  0.300416   0.277248   0.279808
0.906172  0.303744   0.272   0.270464
0.90625  0.304384   0.284416   0.267392
0.906328  0.308736   0.279296   0.276352
0.906406  0.317696   0.286464   0.272
0.906484  0.315008   0.267136   0.265088
0.906563  0.307328   0.280448   0.27328
0.906641  0.308096   0.270464   0.268672
0.906719  0.310528   0.272   0.266624
0.906797  0.315264   0.277376   0.27904
0.906875  0.310016   0.289024   0.264448
0.906953  0.31232   0.279296   0.26368
0.907031  0.300416   0.279552   0.259584
0.907109  0.308736   0.290688   0.258432
0.907188  0.30656   0.278016   0.273024
0.907266  0.311936   0.271744   0.270336
0.907344  0.3136   0.282624   0.271232
0.907422  0.306816   0.275328   0.264832
0.9075  0.302208   0.27136   0.262656
0.907578  0.307328   0.277504   0.270976
0.907656  0.314496   0.265728   0.269824
0.907734  0.310912   0.267136   0.264576
0.907813  0.312832   0.273152   0.263552
0.907891  0.314496   0.27904   0.265216
0.907969  0.308608   0.27136   0.262272
0.908047  0.30464   0.269184   0.26944
0.908125  0.299904   0.281216   0.278528
0.908203  0.311296   0.26112   0.258944
0.908281  0.295296   0.27008   0.264704
0.908359  0.297088   0.288768   0.270464
0.908438  0.297344   0.27392   0.270208
0.908516  0.307584   0.276608   0.264704
0.908594  0.305024   0.281984   0.26304
0.908672  0.309248   0.27904   0.265088
0.90875  0.303872   0.273408   0.274688
0.908828  0.307328   0.281984   0.27008
0.908906  0.307456   0.275712   0.259328
0.908984  0.298368   0.276992   0.25856
0.909062  0.306048   0.270464   0.267392
0.909141  0.291968   0.261376   0.2656
0.909219  0.309376   0.280448   0.257408
0.909297  0.297984   0.276352   0.256896
0.909375  0.310144   0.277632   0.274048
0.909453  0.30144   0.294272   0.255488
0.909531  0.307456   0.272384   0.264448
0.909609  0.324736   0.276736   0.276608
0.909687  0.30464   0.276224   0.26368
0.909766  0.304128   0.283136   0.279808
0.909844  0.3136   0.270976   0.275328
0.909922  0.30336   0.272768   0.270848
0.91  0.304384   0.2784   0.260224
0.910078  0.316544   0.26944   0.266496
0.910156  0.301568   0.288   0.27008
0.910234  0.298752   0.283008   0.255232
0.910312  0.300032   0.284032   0.259456
0.910391  0.310016   0.28032   0.267648
0.910469  0.302592   0.274688   0.27328
0.910547  0.30528   0.281728   0.269184
0.910625  0.308096   0.282368   0.272768
0.910703  0.308736   0.281856   0.26752
0.910781  0.306048   0.280192   0.258816
0.910859  0.303744   0.273792   0.257664
0.910938  0.305024   0.274176   0.249984
0.911016  0.310528   0.276224   0.265728
0.911094  0.320384   0.269056   0.267904
0.911172  0.311168   0.273024   0.265216
0.91125  0.30784   0.29056   0.26624
0.911328  0.29504   0.285184   0.274176
0.911406  0.30848   0.277376   0.267392
0.911484  0.304512   0.278272   0.278144
0.911563  0.292608   0.276992   0.26816
0.911641  0.305536   0.285056   0.270976
0.911719  0.300544   0.278272   0.264832
0.911797  0.307072   0.287232   0.261504
0.911875  0.308352   0.279424   0.266496
0.911953  0.298496   0.265472   0.270976
0.912031  0.29568   0.268416   0.265856
0.912109  0.309504   0.28096   0.269952
0.912188  0.30528   0.265216   0.275584
0.912266  0.310528   0.268928   0.269056
0.912344  0.319232   0.273152   0.260352
0.912422  0.310272   0.271744   0.261376
0.9125  0.309632   0.271616   0.274432
0.912578  0.31232   0.288384   0.268544
0.912656  0.302464   0.281728   0.26688
0.912734  0.308992   0.280576   0.2592
0.912813  0.301824   0.27584   0.260224
0.912891  0.303744   0.2784   0.266496
0.912969  0.313216   0.279808   0.274688
0.913047  0.303104   0.264192   0.257664
0.913125  0.306176   0.278016   0.276992
0.913203  0.3008   0.270592   0.257792
0.913281  0.297216   0.276096   0.265984
0.913359  0.30592   0.28352   0.268288
0.913438  0.305408   0.281472   0.269184
0.913516  0.301696   0.268032   0.2784
0.913594  0.309504   0.274816   0.268544
0.913672  0.299264   0.271104   0.26048
0.91375  0.306048   0.280448   0.256896
0.913828  0.310528   0.275968   0.270592
0.913906  0.307072   0.27712   0.269824
0.913984  0.298752   0.274432   0.265344
0.914062  0.306432   0.276224   0.274688
0.914141  0.298624   0.277632   0.265088
0.914219  0.29248   0.280832   0.268672
0.914297  0.29888   0.289664   0.270848
0.914375  0.299904   0.279424   0.2624
0.914453  0.310528   0.27008   0.274688
0.914531  0.303872   0.268544   0.2656
0.914609  0.308992   0.28544   0.269824
0.914687  0.299776   0.277632   0.275072
0.914766  0.300416   0.280192   0.27328
0.914844  0.304256   0.267136   0.257536
0.914922  0.308608   0.280576   0.263424
0.915  0.305664   0.271232   0.265984
0.915078  0.310528   0.271872   0.261632
0.915156  0.305536   0.289024   0.272768
0.915234  0.30208   0.281984   0.272384
0.915312  0.30784   0.268416   0.26368
0.915391  0.299776   0.28288   0.274176
0.915469  0.300416   0.28288   0.264192
0.915547  0.305024   0.277632   0.26816
0.915625  0.300544   0.268032   0.274176
0.915703  0.30592   0.283264   0.266752
0.915781  0.306688   0.284416   0.258688
0.915859  0.292352   0.27584   0.265472
0.915938  0.300032   0.268032   0.271744
0.916016  0.300416   0.280064   0.273024
0.916094  0.296832   0.273152   0.280704
0.916172  0.303488   0.26496   0.272768
0.91625  0.303616   0.272384   0.255744
0.916328  0.306688   0.26752   0.264576
0.916406  0.301952   0.274176   0.268416
0.916484  0.303232   0.276608   0.277248
0.916563  0.30848   0.282624   0.267904
0.916641  0.301568   0.285056   0.261504
0.916719  0.301184   0.277888   0.269184
0.916797  0.302208   0.263808   0.268288
0.916875  0.313088   0.268544   0.2816
0.916953  0.30848   0.278272   0.260608
0.917031  0.29568   0.279296   0.263552
0.917109  0.294144   0.27392   0.265472
0.917188  0.30656   0.279424   0.280832
0.917266  0.299136   0.271872   0.27008
0.917344  0.301952   0.277504   0.26432
0.917422  0.302592   0.270592   0.27648
0.9175  0.305152   0.283648   0.266496
0.917578  0.306432   0.280064   0.264448
0.917656  0.299648   0.273408   0.257024
0.917734  0.30272   0.27328   0.267264
0.917813  0.292352   0.281216   0.26368
0.917891  0.299264   0.285696   0.267392
0.917969  0.304512   0.279424   0.273664
0.918047  0.305152   0.278912   0.265984
0.918125  0.300928   0.2752   0.257664
0.918203  0.310912   0.279424   0.266368
0.918281  0.306944   0.267136   0.262656
0.918359  0.311552   0.274176   0.26688
0.918438  0.305536   0.266112   0.26048
0.918516  0.306176   0.289152   0.270464
0.918594  0.299392   0.26944   0.279552
0.918672  0.29696   0.280192   0.26304
0.91875  0.29952   0.274304   0.278528
0.918828  0.299392   0.27456   0.26496
0.918906  0.294912   0.275968   0.262656
0.918984  0.295552   0.263552   0.260352
0.919063  0.29056   0.268288   0.27136
0.919141  0.297344   0.258688   0.257664
0.919219  0.313984   0.2784   0.267008
0.919297  0.31104   0.269568   0.270208
0.919375  0.303744   0.276352   0.275328
0.919453  0.301568   0.285824   0.268288
0.919531  0.29568   0.275968   0.273152
0.919609  0.306304   0.281856   0.266368
0.919687  0.307968   0.272256   0.261376
0.919766  0.310656   0.288384   0.269952
0.919844  0.29568   0.27136   0.262016
0.919922  0.306304   0.26624   0.265856
0.92  0.304512   0.2688   0.274688
0.920078  0.3008   0.274304   0.269056
0.920156  0.303744   0.271872   0.263936
0.920234  0.303232   0.276736   0.263424
0.920312  0.293248   0.274432   0.273152
0.920391  0.300416   0.273024   0.262144
0.920469  0.287872   0.269568   0.269056
0.920547  0.2944   0.273792   0.263552
0.920625  0.304   0.281984   0.266112
0.920703  0.304384   0.282368   0.27456
0.920781  0.304256   0.27904   0.259328
0.920859  0.293376   0.270592   0.267136
0.920937  0.299904   0.262784   0.267776
0.921016  0.297856   0.271872   0.271872
0.921094  0.292736   0.27648   0.26752
0.921172  0.29952   0.272384   0.260224
0.92125  0.299392   0.276608   0.268672
0.921328  0.297984   0.27008   0.262016
0.921406  0.306688   0.275584   0.271616
0.921484  0.297984   0.272256   0.269952
0.921563  0.296704   0.275072   0.275456
0.921641  0.306944   0.271744   0.2688
0.921719  0.29376   0.277376   0.264064
0.921797  0.305664   0.2752   0.268032
0.921875  0.3008   0.278656   0.271488
0.921953  0.303744   0.276992   0.26112
0.922031  0.296704   0.277248   0.260608
0.922109  0.295936   0.275584   0.264576
0.922188  0.302976   0.268416   0.270464
0.922266  0.296832   0.278016   0.254848
0.922344  0.30208   0.27584   0.25792
0.922422  0.322816   0.269696   0.265216
0.9225  0.292096   0.282624   0.258816
0.922578  0.298752   0.280576   0.275584
0.922656  0.289536   0.276608   0.262272
0.922734  0.300544   0.279808   0.264704
0.922813  0.298752   0.278784   0.269312
0.922891  0.296832   0.280832   0.28096
0.922969  0.297856   0.278528   0.27456
0.923047  0.297728   0.276096   0.257152
0.923125  0.31168   0.276864   0.260224
0.923203  0.289792   0.27904   0.2752
0.923281  0.30336   0.280576   0.265984
0.923359  0.29696   0.27776   0.265984
0.923438  0.29696   0.272896   0.258816
0.923516  0.299648   0.26688   0.263296
0.923594  0.29312   0.28992   0.2752
0.923672  0.299392   0.273792   0.262144
0.92375  0.296576   0.285056   0.271232
0.923828  0.294784   0.268032   0.276864
0.923906  0.304512   0.278016   0.283008
0.923984  0.294912   0.27968   0.27008
0.924063  0.305536   0.28736   0.269568
0.924141  0.298752   0.270976   0.264704
0.924219  0.2976   0.274304   0.268672
0.924297  0.298112   0.28096   0.266112
0.924375  0.295296   0.277248   0.267136
0.924453  0.308096   0.267264   0.278016
0.924531  0.303488   0.274304   0.267136
0.924609  0.300672   0.27712   0.25664
0.924687  0.3136   0.271232   0.264832
0.924766  0.302208   0.2752   0.269056
0.924844  0.303872   0.27328   0.2656
0.924922  0.303232   0.282368   0.281728
0.925  0.304   0.28032   0.25408
0.925078  0.309888   0.268288   0.277248
0.925156  0.2912   0.270592   0.256896
0.925234  0.302976   0.2816   0.270592
0.925312  0.295808   0.263808   0.268288
0.925391  0.292736   0.27648   0.269952
0.925469  0.297856   0.274944   0.273152
0.925547  0.28672   0.274048   0.261888
0.925625  0.299392   0.273152   0.272896
0.925703  0.299264   0.276736   0.260864
0.925781  0.301568   0.270336   0.26816
0.925859  0.303104   0.268672   0.260096
0.925937  0.297984   0.276608   0.258176
0.926016  0.303232   0.272384   0.265472
0.926094  0.304768   0.277376   0.276352
0.926172  0.293632   0.279552   0.259584
0.92625  0.297856   0.275584   0.253696
0.926328  0.301312   0.263424   0.265344
0.926406  0.297472   0.267776   0.267648
0.926484  0.305792   0.277632   0.26624
0.926563  0.284288   0.267136   0.265088
0.926641  0.303232   0.274176   0.256128
0.926719  0.306176   0.27328   0.262144
0.926797  0.278144   0.281088   0.264448
0.926875  0.285568   0.275712   0.26688
0.926953  0.299776   0.276352   0.263808
0.927031  0.29312   0.262272   0.259072
0.927109  0.304   0.277888   0.264448
0.927188  0.294912   0.271616   0.271872
0.927266  0.302976   0.273408   0.27456
0.927344  0.308096   0.264832   0.271616
0.927422  0.304768   0.266752   0.262528
0.9275  0.298752   0.274304   0.272384
0.927578  0.319872   0.2752   0.274432
0.927656  0.292352   0.266496   0.26624
0.927734  0.29632   0.285568   0.273024
0.927813  0.29888   0.258816   0.267904
0.927891  0.290432   0.269952   0.273152
0.927969  0.299392   0.269952   0.264576
0.928047  0.303872   0.278528   0.26688
0.928125  0.28864   0.266624   0.27264
0.928203  0.29248   0.281472   0.270464
0.928281  0.295808   0.270976   0.282112
0.928359  0.300544   0.272   0.271872
0.928438  0.286208   0.285568   0.254592
0.928516  0.300672   0.272256   0.267648
0.928594  0.301184   0.267648   0.26816
0.928672  0.285184   0.268544   0.265984
0.92875  0.284544   0.276352   0.266368
0.928828  0.293248   0.271488   0.270336
0.928906  0.30592   0.27136   0.27136
0.928984  0.303104   0.267264   0.267136
0.929063  0.309504   0.2624   0.265984
0.929141  0.314112   0.2752   0.27072
0.929219  0.297344   0.273024   0.262912
0.929297  0.297088   0.281088   0.273536
0.929375  0.301696   0.279296   0.264576
0.929453  0.29312   0.285184   0.258688
0.929531  0.300416   0.272768   0.259456
0.929609  0.29504   0.276224   0.274048
0.929688  0.298496   0.264576   0.26432
0.929766  0.305024   0.276224   0.273408
0.929844  0.30016   0.273536   0.273536
0.929922  0.301952   0.27456   0.267776
0.93  0.292736   0.272   0.274176
0.930078  0.30272   0.269568   0.270208
0.930156  0.292992   0.271232   0.255488
0.930234  0.30016   0.271744   0.27904
0.930312  0.303488   0.286336   0.252416
0.930391  0.304   0.273408   0.255744
0.930469  0.29056   0.26304   0.260864
0.930547  0.291584   0.26624   0.277376
0.930625  0.298752   0.286976   0.271744
0.930703  0.294528   0.265088   0.270464
0.930781  0.303104   0.2784   0.260352
0.930859  0.302208   0.275456   0.27584
0.930937  0.288   0.270976   0.262016
0.931016  0.29696   0.272768   0.260736
0.931094  0.293888   0.273792   0.263296
0.931172  0.300672   0.262144   0.273024
0.93125  0.293376   0.26624   0.266368
0.931328  0.304384   0.278144   0.267264
0.931406  0.302848   0.263936   0.260352
0.931484  0.296704   0.272768   0.270848
0.931563  0.298752   0.276992   0.26496
0.931641  0.28544   0.280192   0.271488
0.931719  0.299904   0.2784   0.264576
0.931797  0.303232   0.278912   0.26688
0.931875  0.295936   0.267136   0.270592
0.931953  0.297472   0.278656   0.258176
0.932031  0.285056   0.282624   0.26368
0.932109  0.284288   0.27264   0.267264
0.932188  0.288384   0.276736   0.262016
0.932266  0.29696   0.267904   0.265728
0.932344  0.299392   0.280704   0.27008
0.932422  0.298112   0.273152   0.272128
0.9325  0.286976   0.28288   0.26176
0.932578  0.288128   0.275456   0.26944
0.932656  0.287616   0.273792   0.262272
0.932734  0.285824   0.27648   0.267008
0.932813  0.297344   0.269824   0.256896
0.932891  0.303872   0.272128   0.252544
0.932969  0.28416   0.263936   0.263936
0.933047  0.300672   0.272768   0.2752
0.933125  0.299904   0.27136   0.274304
0.933203  0.312832   0.275584   0.27008
0.933281  0.292736   0.271104   0.2656
0.933359  0.298624   0.256   0.2688
0.933438  0.292864   0.280576   0.266624
0.933516  0.29184   0.28096   0.26304
0.933594  0.30592   0.272512   0.273024
0.933672  0.29056   0.26944   0.26752
0.93375  0.28864   0.270848   0.259072
0.933828  0.294528   0.27008   0.269184
0.933906  0.29952   0.276096   0.2656
0.933984  0.2976   0.282624   0.266624
0.934063  0.288384   0.276608   0.27392
0.934141  0.308992   0.266752   0.269696
0.934219  0.28288   0.273024   0.261376
0.934297  0.294016   0.26688   0.27008
0.934375  0.288384   0.268672   0.273024
0.934453  0.294528   0.27264   0.266368
0.934531  0.301824   0.279936   0.2592
0.934609  0.29952   0.272128   0.258816
0.934688  0.295808   0.26112   0.264576
0.934766  0.300672   0.273408   0.270976
0.934844  0.289408   0.272896   0.282368
0.934922  0.302336   0.277504   0.272
0.935  0.292096   0.270336   0.263808
0.935078  0.299136   0.278912   0.264576
0.935156  0.302976   0.274944   0.274304
0.935234  0.303744   0.278016   0.266624
0.935312  0.286464   0.27456   0.270336
0.935391  0.291456   0.263808   0.27008
0.935469  0.29696   0.270592   0.26368
0.935547  0.294912   0.266112   0.27328
0.935625  0.300672   0.281344   0.267008
0.935703  0.279936   0.276224   0.265856
0.935781  0.294784   0.267264   0.269824
0.935859  0.29376   0.28288   0.265088
0.935937  0.300288   0.272   0.26176
0.936016  0.296704   0.27392   0.272896
0.936094  0.3008   0.279424   0.265088
0.936172  0.290304   0.280704   0.266624
0.93625  0.294016   0.27136   0.278528
0.936328  0.292096   0.26688   0.263296
0.936406  0.288384   0.26432   0.265728
0.936484  0.291584   0.266496   0.270464
0.936562  0.286208   0.27072   0.262912
0.936641  0.293248   0.274048   0.269824
0.936719  0.291584   0.270464   0.27136
0.936797  0.307328   0.286208   0.264832
0.936875  0.294656   0.27008   0.252928
0.936953  0.303744   0.270592   0.268416
0.937031  0.297472   0.274048   0.25728
0.937109  0.303104   0.267776   0.267136
0.937188  0.299008   0.265088   0.266368
0.937266  0.290304   0.25984   0.26752
0.937344  0.305664   0.27968   0.265088
0.937422  0.291072   0.272128   0.264064
0.9375  0.299776   0.262272   0.271744
0.937578  0.290688   0.27136   0.270976
0.937656  0.295424   0.263936   0.26304
0.937734  0.28096   0.271872   0.259968
0.937813  0.296704   0.262656   0.26304
0.937891  0.292224   0.270464   0.265856
0.937969  0.288   0.26944   0.26368
0.938047  0.295552   0.278016   0.27328
0.938125  0.303104   0.264192   0.260736
0.938203  0.294656   0.276096   0.267136
0.938281  0.287104   0.266496   0.263808
0.938359  0.291712   0.258688   0.275072
0.938438  0.286208   0.275072   0.262784
0.938516  0.290304   0.265856   0.26816
0.938594  0.295168   0.267136   0.27008
0.938672  0.28992   0.269952   0.266496
0.93875  0.292864   0.272384   0.263424
0.938828  0.29184   0.278272   0.264576
0.938906  0.294656   0.269952   0.272384
0.938984  0.294528   0.266752   0.268032
0.939063  0.28224   0.274688   0.258816
0.939141  0.28992   0.274176   0.26816
0.939219  0.297344   0.278016   0.269312
0.939297  0.294784   0.27072   0.276224
0.939375  0.294144   0.275968   0.2688
0.939453  0.289024   0.26752   0.27072
0.939531  0.295936   0.263168   0.26304
0.939609  0.283008   0.274176   0.263936
0.939688  0.297216   0.267136   0.259712
0.939766  0.289536   0.267136   0.270208
0.939844  0.292096   0.264832   0.26944
0.939922  0.294784   0.273024   0.26176
0.94  0.279808   0.280832   0.260992
0.940078  0.293248   0.274176   0.276608
0.940156  0.285184   0.273536   0.262272
0.940234  0.291712   0.267008   0.278144
0.940312  0.29824   0.272256   0.275584
0.940391  0.293632   0.27136   0.265728
0.940469  0.290688   0.272512   0.271616
0.940547  0.29824   0.269312   0.267392
0.940625  0.293504   0.267264   0.271488
0.940703  0.285568   0.267392   0.260224
0.940781  0.289152   0.270592   0.270336
0.940859  0.285184   0.26688   0.261504
0.940937  0.288512   0.264576   0.28096
0.941016  0.292864   0.269184   0.255872
0.941094  0.28096   0.269568   0.264192
0.941172  0.298368   0.278272   0.273536
0.94125  0.2912   0.273536   0.255104
0.941328  0.292864   0.26048   0.262528
0.941406  0.288   0.258944   0.267904
0.941484  0.303104   0.272128   0.268544
0.941562  0.295296   0.272256   0.27584
0.941641  0.284032   0.262272   0.269056
0.941719  0.29632   0.263808   0.261376
0.941797  0.297088   0.25984   0.263808
0.941875  0.290176   0.2624   0.270464
0.941953  0.29952   0.275712   0.265728
0.942031  0.289408   0.275968   0.273024
0.942109  0.281728   0.276224   0.274176
0.942188  0.299264   0.270848   0.270336
0.942266  0.291072   0.27584   0.27264
0.942344  0.28352   0.270976   0.279424
0.942422  0.291584   0.269184   0.264704
0.9425  0.298368   0.284288   0.260736
0.942578  0.292992   0.26752   0.27008
0.942656  0.290816   0.271104   0.26752
0.942734  0.283008   0.263552   0.266496
0.942813  0.2944   0.269184   0.269952
0.942891  0.288384   0.27264   0.27392
0.942969  0.300672   0.268288   0.263296
0.943047  0.284672   0.25984   0.269568
0.943125  0.290432   0.268288   0.258816
0.943203  0.283648   0.267648   0.268928
0.943281  0.286592   0.259584   0.269696
0.943359  0.290048   0.266752   0.257536
0.943438  0.288512   0.262016   0.267648
0.943516  0.294272   0.273024   0.273792
0.943594  0.299648   0.284928   0.265472
0.943672  0.293248   0.270592   0.279936
0.94375  0.28352   0.274432   0.26688
0.943828  0.290944   0.275328   0.270464
0.943906  0.292352   0.265984   0.272256
0.943984  0.28864   0.26368   0.2624
0.944063  0.291968   0.274432   0.264064
0.944141  0.294656   0.272384   0.279168
0.944219  0.30144   0.266752   0.267776
0.944297  0.292608   0.263552   0.264576
0.944375  0.2976   0.268032   0.26752
0.944453  0.288   0.274304   0.271872
0.944531  0.28416   0.267136   0.269312
0.944609  0.291712   0.269696   0.260224
0.944688  0.29056   0.275072   0.268544
0.944766  0.28928   0.274816   0.268416
0.944844  0.295552   0.270464   0.253952
0.944922  0.278528   0.272128   0.276224
0.945  0.290304   0.264832   0.266752
0.945078  0.284544   0.261632   0.272256
0.945156  0.286976   0.264192   0.262656
0.945234  0.292864   0.267008   0.2624
0.945312  0.281216   0.264704   0.26368
0.945391  0.29184   0.270208   0.270464
0.945469  0.286464   0.274304   0.264704
0.945547  0.28032   0.276736   0.270208
0.945625  0.284928   0.275456   0.268288
0.945703  0.284544   0.272384   0.264448
0.945781  0.296448   0.275328   0.273152
0.945859  0.29056   0.27136   0.276224
0.945937  0.286464   0.272256   0.26816
0.946016  0.280192   0.268032   0.263936
0.946094  0.28224   0.265472   0.26112
0.946172  0.283392   0.25984   0.277504
0.94625  0.290816   0.263808   0.266752
0.946328  0.284416   0.259968   0.261888
0.946406  0.287744   0.273792   0.257152
0.946484  0.297728   0.27328   0.2752
0.946562  0.289408   0.2624   0.266752
0.946641  0.288128   0.272384   0.264064
0.946719  0.27904   0.27392   0.269568
0.946797  0.298624   0.27072   0.256768
0.946875  0.284288   0.270336   0.263552
0.946953  0.28928   0.274176   0.263936
0.947031  0.291072   0.265088   0.269184
0.947109  0.28992   0.269696   0.264704
0.947188  0.280576   0.257664   0.261632
0.947266  0.291328   0.275712   0.262656
0.947344  0.290688   0.265344   0.272384
0.947422  0.289024   0.265728   0.274048
0.9475  0.289152   0.266112   0.276224
0.947578  0.28672   0.265472   0.277248
0.947656  0.275072   0.271744   0.276352
0.947734  0.28224   0.270208   0.281344
0.947813  0.28544   0.275968   0.27136
0.947891  0.29504   0.27136   0.255872
0.947969  0.28928   0.271616   0.26944
0.948047  0.287872   0.273408   0.263296
0.948125  0.2848   0.271872   0.26496
0.948203  0.284416   0.264704   0.262144
0.948281  0.28096   0.28672   0.272896
0.948359  0.289024   0.268416   0.26752
0.948438  0.294528   0.262656   0.27328
0.948516  0.290688   0.267776   0.26624
0.948594  0.28736   0.268672   0.262656
0.948672  0.291584   0.272768   0.274432
0.94875  0.28992   0.267136   0.273664
0.948828  0.300032   0.268928   0.268672
0.948906  0.28096   0.279808   0.270592
0.948984  0.282752   0.272768   0.264448
0.949063  0.297856   0.265728   0.274688
0.949141  0.288512   0.265216   0.260736
0.949219  0.286592   0.270208   0.26624
0.949297  0.288384   0.273024   0.27008
0.949375  0.28672   0.269824   0.25984
0.949453  0.296832   0.264064   0.269184
0.949531  0.288384   0.257024   0.269312
0.949609  0.292224   0.265984   0.26752
0.949688  0.283136   0.274944   0.249344
0.949766  0.280448   0.267136   0.262528
0.949844  0.292992   0.273536   0.277632
0.949922  0.286336   0.269056   0.260352
0.95  0.2816   0.263296   0.276864
0.950078  0.280576   0.280704   0.275968
0.950156  0.28032   0.267392   0.259968
0.950234  0.27776   0.272   0.251648
0.950313  0.290432   0.27328   0.271232
0.950391  0.287232   0.26816   0.273152
0.950469  0.290688   0.272512   0.267776
0.950547  0.292608   0.273664   0.278016
0.950625  0.282496   0.262528   0.260864
0.950703  0.288256   0.268032   0.262144
0.950781  0.28096   0.260736   0.27008
0.950859  0.284672   0.26944   0.268544
0.950937  0.283136   0.281088   0.26816
0.951016  0.283264   0.272768   0.270336
0.951094  0.2848   0.282624   0.260608
0.951172  0.292224   0.274176   0.266368
0.95125  0.293632   0.2688   0.26752
0.951328  0.294784   0.268544   0.27008
0.951406  0.290432   0.265472   0.2656
0.951484  0.292096   0.266368   0.258688
0.951562  0.287744   0.273664   0.270208
0.951641  0.2848   0.281856   0.271744
0.951719  0.274432   0.268672   0.26368
0.951797  0.29824   0.265088   0.270208
0.951875  0.291584   0.267008   0.264448
0.951953  0.291456   0.259712   0.258048
0.952031  0.28608   0.266624   0.28032
0.952109  0.287744   0.26368   0.261376
0.952187  0.274048   0.274048   0.265088
0.952266  0.286848   0.274816   0.271104
0.952344  0.285056   0.272256   0.264064
0.952422  0.286464   0.267904   0.264704
0.9525  0.287744   0.27392   0.255616
0.952578  0.284544   0.267008   0.275712
0.952656  0.282112   0.266496   0.268416
0.952734  0.280704   0.274688   0.260352
0.952813  0.28032   0.26944   0.26688
0.952891  0.284032   0.266752   0.26624
0.952969  0.291584   0.266368   0.271488
0.953047  0.287616   0.268544   0.276224
0.953125  0.282112   0.272768   0.262912
0.953203  0.28544   0.270592   0.26304
0.953281  0.282368   0.258816   0.269568
0.953359  0.274304   0.264448   0.274048
0.953438  0.281984   0.273152   0.263296
0.953516  0.282752   0.266112   0.269824
0.953594  0.283904   0.253312   0.260736
0.953672  0.28352   0.272384   0.264192
0.95375  0.279808   0.27136   0.273536
0.953828  0.290816   0.269568   0.267776
0.953906  0.286336   0.268928   0.27136
0.953984  0.2848   0.269824   0.260864
0.954063  0.279296   0.271744   0.260992
0.954141  0.278528   0.270464   0.263296
0.954219  0.28544   0.259968   0.273408
0.954297  0.295424   0.264704   0.268416
0.954375  0.292608   0.267904   0.25344
0.954453  0.293376   0.263808   0.265088
0.954531  0.299264   0.269952   0.26432
0.954609  0.291712   0.262144   0.275072
0.954688  0.279552   0.275968   0.274816
0.954766  0.285056   0.262016   0.265984
0.954844  0.286208   0.26048   0.268032
0.954922  0.276864   0.271744   0.272256
0.955  0.279296   0.271488   0.262528
0.955078  0.284032   0.26304   0.268288
0.955156  0.281216   0.254336   0.260736
0.955234  0.294144   0.267008   0.272256
0.955313  0.276992   0.261248   0.274048
0.955391  0.29376   0.267648   0.253056
0.955469  0.274944   0.267776   0.269824
0.955547  0.283136   0.27072   0.259456
0.955625  0.285184   0.270848   0.271232
0.955703  0.284416   0.26304   0.273024
0.955781  0.281472   0.272512   0.26496
0.955859  0.2848   0.270336   0.265856
0.955937  0.291456   0.257792   0.264448
0.956016  0.280192   0.271616   0.265472
0.956094  0.276096   0.261888   0.275584
0.956172  0.278784   0.270336   0.271744
0.95625  0.283264   0.264832   0.26048
0.956328  0.27776   0.268416   0.264832
0.956406  0.283008   0.266752   0.263296
0.956484  0.270976   0.273664   0.274048
0.956562  0.283136   0.27136   0.276992
0.956641  0.277376   0.27136   0.264192
0.956719  0.278016   0.268928   0.269568
0.956797  0.291072   0.26304   0.271104
0.956875  0.279552   0.278528   0.280576
0.956953  0.277504   0.265344   0.270336
0.957031  0.28928   0.26816   0.262656
0.957109  0.288   0.257408   0.272256
0.957187  0.279936   0.270976   0.2656
0.957266  0.278272   0.26368   0.279168
0.957344  0.281856   0.270592   0.258176
0.957422  0.282624   0.267008   0.271744
0.9575  0.296192   0.267648   0.252928
0.957578  0.285568   0.269312   0.271488
0.957656  0.294272   0.263296   0.268544
0.957734  0.279424   0.276224   0.263936
0.957813  0.283136   0.267008   0.258048
0.957891  0.284672   0.267264   0.263808
0.957969  0.28416   0.267264   0.26688
0.958047  0.285312   0.271104   0.26624
0.958125  0.279424   0.269312   0.2656
0.958203  0.280576   0.266496   0.265856
0.958281  0.274816   0.273408   0.264576
0.958359  0.294272   0.272384   0.26816
0.958438  0.280832   0.264576   0.25984
0.958516  0.282368   0.263552   0.269824
0.958594  0.28416   0.27008   0.267776
0.958672  0.281984   0.27584   0.270848
0.95875  0.271872   0.267392   0.27648
0.958828  0.279936   0.26752   0.276992
0.958906  0.2912   0.26048   0.268928
0.958984  0.290304   0.270464   0.271104
0.959063  0.278144   0.267904   0.273024
0.959141  0.282624   0.265344   0.265344
0.959219  0.271232   0.262912   0.276736
0.959297  0.2848   0.266624   0.26368
0.959375  0.288512   0.264576   0.265472
0.959453  0.272   0.27008   0.27264
0.959531  0.277504   0.264064   0.26944
0.959609  0.279552   0.260992   0.272256
0.959688  0.282752   0.262144   0.259712
0.959766  0.28096   0.269056   0.251648
0.959844  0.289408   0.271616   0.266496
0.959922  0.280448   0.273408   0.263936
0.96  0.284672   0.271104   0.26304
0.960078  0.282368   0.264704   0.25984
0.960156  0.281728   0.26112   0.273408
0.960234  0.291072   0.27648   0.260608
0.960313  0.276864   0.260864   0.276736
0.960391  0.278784   0.275712   0.270976
0.960469  0.285824   0.281344   0.262144
0.960547  0.278656   0.26816   0.266496
0.960625  0.285568   0.268032   0.2848
0.960703  0.28032   0.260864   0.26176
0.960781  0.26752   0.27008   0.275072
0.960859  0.282624   0.259328   0.27712
0.960938  0.284544   0.275968   0.259968
0.961016  0.27904   0.258816   0.268032
0.961094  0.28672   0.26112   0.260608
0.961172  0.279424   0.26752   0.27072
0.96125  0.28032   0.267904   0.266112
0.961328  0.28352   0.268032   0.271616
0.961406  0.287232   0.259968   0.265216
0.961484  0.281856   0.258304   0.267008
0.961562  0.26624   0.267648   0.254464
0.961641  0.277504   0.260224   0.261632
0.961719  0.283776   0.254592   0.271744
0.961797  0.283648   0.256128   0.275456
0.961875  0.275968   0.265984   0.26304
0.961953  0.289024   0.253568   0.266624
0.962031  0.283776   0.265088   0.271104
0.962109  0.272512   0.271232   0.273024
0.962187  0.286208   0.269824   0.262912
0.962266  0.288512   0.265344   0.262144
0.962344  0.276096   0.262272   0.260736
0.962422  0.295296   0.264576   0.266624
0.9625  0.280832   0.270464   0.27648
0.962578  0.271104   0.263808   0.263936
0.962656  0.282368   0.2752   0.266496
0.962734  0.282368   0.268928   0.27264
0.962813  0.285568   0.262528   0.268928
0.962891  0.269952   0.272128   0.260224
0.962969  0.279552   0.268928   0.273152
0.963047  0.269056   0.274176   0.259072
0.963125  0.273792   0.264704   0.2592
0.963203  0.272256   0.266112   0.260096
0.963281  0.28352   0.272896   0.271232
0.963359  0.274432   0.263936   0.270592
0.963438  0.276224   0.2592   0.266752
0.963516  0.288128   0.268288   0.269312
0.963594  0.273408   0.266368   0.268928
0.963672  0.275328   0.2752   0.272128
0.96375  0.286976   0.26624   0.271488
0.963828  0.268672   0.246656   0.265344
0.963906  0.277888   0.271104   0.262784
0.963984  0.285312   0.263808   0.267008
0.964063  0.278016   0.259712   0.26368
0.964141  0.26752   0.258816   0.257664
0.964219  0.279296   0.2688   0.269312
0.964297  0.283392   0.269568   0.271872
0.964375  0.278016   0.278912   0.275712
0.964453  0.283008   0.273024   0.272512
0.964531  0.28224   0.26752   0.261248
0.964609  0.285568   0.267648   0.265216
0.964688  0.27968   0.268928   0.265856
0.964766  0.273152   0.26752   0.265472
0.964844  0.28096   0.267264   0.266752
0.964922  0.281472   0.263168   0.267648
0.965  0.27008   0.263552   0.270336
0.965078  0.27904   0.271104   0.269312
0.965156  0.27776   0.258688   0.270592
0.965234  0.277632   0.263296   0.283136
0.965313  0.275456   0.269184   0.267776
0.965391  0.279296   0.2688   0.279424
0.965469  0.278144   0.273152   0.270592
0.965547  0.272384   0.27264   0.270592
0.965625  0.278656   0.2656   0.263296
0.965703  0.28032   0.262016   0.257024
0.965781  0.281216   0.272128   0.271872
0.965859  0.279552   0.26688   0.272
0.965938  0.283392   0.262144   0.271104
0.966016  0.274304   0.26496   0.279168
0.966094  0.2752   0.278016   0.266368
0.966172  0.276864   0.269568   0.275584
0.96625  0.280704   0.284288   0.278016
0.966328  0.275456   0.257024   0.2656
0.966406  0.27904   0.257408   0.277888
0.966484  0.287104   0.261504   0.264576
0.966562  0.280192   0.266368   0.261504
0.966641  0.278528   0.264192   0.259584
0.966719  0.279936   0.258944   0.260608
0.966797  0.2816   0.27008   0.264704
0.966875  0.279424   0.261632   0.263424
0.966953  0.285184   0.262272   0.264704
0.967031  0.284928   0.257792   0.275072
0.967109  0.288896   0.271104   0.259072
0.967187  0.281472   0.273792   0.277632
0.967266  0.283392   0.266752   0.254336
0.967344  0.273408   0.273408   0.26816
0.967422  0.285568   0.2752   0.268416
0.9675  0.287104   0.258944   0.25728
0.967578  0.27648   0.265728   0.258944
0.967656  0.280576   0.272384   0.267392
0.967734  0.278656   0.26496   0.2656
0.967813  0.280832   0.269184   0.268416
0.967891  0.289024   0.26368   0.262784
0.967969  0.274432   0.264832   0.265088
0.968047  0.277888   0.275328   0.271104
0.968125  0.27648   0.267136   0.26624
0.968203  0.281472   0.269056   0.265984
0.968281  0.270592   0.266368   0.269312
0.968359  0.27968   0.259968   0.268544
0.968438  0.26816   0.264448   0.272
0.968516  0.284672   0.261248   0.267392
0.968594  0.277888   0.259712   0.267008
0.968672  0.273408   0.26688   0.266752
0.96875  0.271104   0.260608   0.267264
0.968828  0.272256   0.266752   0.274304
0.968906  0.282368   0.263936   0.268544
0.968984  0.27328   0.26304   0.267648
0.969063  0.271104   0.267264   0.255104
0.969141  0.27584   0.266496   0.265344
0.969219  0.278144   0.260352   0.265344
0.969297  0.276608   0.259328   0.26048
0.969375  0.27904   0.259584   0.263424
0.969453  0.273024   0.256128   0.27328
0.969531  0.281856   0.268288   0.264832
0.969609  0.270208   0.266368   0.271232
0.969688  0.284544   0.265088   0.287488
0.969766  0.276992   0.262016   0.27264
0.969844  0.281472   0.272768   0.266112
0.969922  0.272128   0.259584   0.266112
0.97  0.272   0.250496   0.258304
0.970078  0.274688   0.264448   0.258816
0.970156  0.27968   0.25536   0.269952
0.970234  0.27328   0.265472   0.272768
0.970313  0.27328   0.260096   0.26432
0.970391  0.263424   0.266496   0.259072
0.970469  0.281216   0.257792   0.263424
0.970547  0.274688   0.259072   0.252544
0.970625  0.273152   0.276352   0.278016
0.970703  0.26496   0.260864   0.272512
0.970781  0.280704   0.258432   0.269824
0.970859  0.278144   0.272384   0.272768
0.970938  0.278912   0.26816   0.27648
0.971016  0.276352   0.27136   0.262912
0.971094  0.274944   0.261888   0.270464
0.971172  0.278528   0.255104   0.26304
0.97125  0.273408   0.269952   0.271744
0.971328  0.278912   0.270848   0.253824
0.971406  0.289024   0.264448   0.26688
0.971484  0.278784   0.269312   0.275584
0.971562  0.280448   0.2624   0.259072
0.971641  0.271872   0.265344   0.26816
0.971719  0.278528   0.25728   0.274688
0.971797  0.28352   0.268928   0.26816
0.971875  0.283776   0.258176   0.265216
0.971953  0.283136   0.264832   0.258176
0.972031  0.286336   0.259584   0.27392
0.972109  0.288   0.257152   0.272256
0.972187  0.284416   0.25792   0.260992
0.972266  0.278784   0.273536   0.268032
0.972344  0.274688   0.265216   0.26816
0.972422  0.280064   0.251392   0.274944
0.9725  0.272512   0.256256   0.257536
0.972578  0.263808   0.255616   0.273792
0.972656  0.280704   0.262144   0.258944
0.972734  0.2688   0.266752   0.270336
0.972812  0.282112   0.26432   0.272896
0.972891  0.277376   0.258304   0.269696
0.972969  0.278144   0.273408   0.256768
0.973047  0.266752   0.267776   0.260224
0.973125  0.269696   0.285824   0.27904
0.973203  0.282112   0.264704   0.264704
0.973281  0.278144   0.268416   0.272512
0.973359  0.275712   0.260096   0.259456
0.973438  0.274944   0.258176   0.25344
0.973516  0.278272   0.26304   0.263424
0.973594  0.273408   0.262528   0.271104
0.973672  0.277248   0.265728   0.272256
0.97375  0.268288   0.257024   0.266624
0.973828  0.274816   0.266496   0.280192
0.973906  0.271616   0.267264   0.27264
0.973984  0.274432   0.270336   0.27008
0.974063  0.272512   0.272384   0.258688
0.974141  0.273408   0.268544   0.273408
0.974219  0.280448   0.272   0.259072
0.974297  0.269568   0.256   0.277632
0.974375  0.284672   0.259072   0.265856
0.974453  0.274432   0.26752   0.265344
0.974531  0.27072   0.26944   0.265216
0.974609  0.27712   0.258688   0.262528
0.974688  0.280704   0.277632   0.263296
0.974766  0.273792   0.2688   0.269568
0.974844  0.276352   0.273792   0.267776
0.974922  0.274688   0.266112   0.270848
0.975  0.27712   0.2688   0.269952
0.975078  0.272128   0.261504   0.267776
0.975156  0.271744   0.266624   0.265344
0.975234  0.277376   0.27264   0.269312
0.975313  0.281088   0.266624   0.26432
0.975391  0.272512   0.271744   0.269184
0.975469  0.277888   0.276864   0.261888
0.975547  0.275456   0.270464   0.27008
0.975625  0.270336   0.268544   0.260992
0.975703  0.274304   0.262528   0.2656
0.975781  0.26624   0.265472   0.272768
0.975859  0.276224   0.268288   0.262656
0.975938  0.267264   0.269312   0.27392
0.976016  0.273152   0.260224   0.271616
0.976094  0.278912   0.266496   0.264576
0.976172  0.270976   0.258432   0.266368
0.97625  0.286336   0.266496   0.26112
0.976328  0.27968   0.2656   0.27136
0.976406  0.275072   0.258944   0.261248
0.976484  0.278272   0.269184   0.260992
0.976562  0.28224   0.26624   0.271232
0.976641  0.271744   0.260096   0.269056
0.976719  0.269696   0.259328   0.276096
0.976797  0.267008   0.276992   0.27008
0.976875  0.270208   0.268544   0.270592
0.976953  0.269952   0.254464   0.267904
0.977031  0.269312   0.259968   0.270848
0.977109  0.27648   0.262016   0.26304
0.977187  0.267008   0.26368   0.258944
0.977266  0.265856   0.261504   0.265728
0.977344  0.277632   0.271872   0.260864
0.977422  0.267648   0.265984   0.267136
0.9775  0.276608   0.263296   0.270464
0.977578  0.273152   0.268416   0.274688
0.977656  0.271616   0.259584   0.259456
0.977734  0.281344   0.268288   0.273408
0.977812  0.281472   0.25728   0.267904
0.977891  0.274688   0.274944   0.269952
0.977969  0.28352   0.247296   0.270976
0.978047  0.264448   0.258816   0.269824
0.978125  0.268928   0.262016   0.273408
0.978203  0.273792   0.264064   0.272768
0.978281  0.263808   0.272   0.258304
0.978359  0.266368   0.270976   0.2656
0.978438  0.269056   0.252416   0.267776
0.978516  0.264064   0.262272   0.257664
0.978594  0.274816   0.264192   0.273152
0.978672  0.27328   0.25792   0.268416
0.97875  0.276864   0.264704   0.27136
0.978828  0.271872   0.255104   0.265984
0.978906  0.271488   0.26304   0.268544
0.978984  0.279168   0.271104   0.257408
0.979063  0.265216   0.263808   0.268032
0.979141  0.273408   0.264704   0.260736
0.979219  0.275968   0.26688   0.27264
0.979297  0.273664   0.26112   0.260608
0.979375  0.274048   0.259456   0.268544
0.979453  0.266368   0.262784   0.261888
0.979531  0.272896   0.262528   0.273792
0.979609  0.269696   0.259712   0.264832
0.979688  0.278912   0.266624   0.273408
0.979766  0.259968   0.262912   0.265856
0.979844  0.280704   0.257664   0.270464
0.979922  0.269056   0.268672   0.265472
0.98  0.271104   0.271616   0.269568
0.980078  0.273024   0.274816   0.263168
0.980156  0.275456   0.261504   0.2752
0.980234  0.28096   0.260352   0.270848
0.980313  0.26688   0.26368   0.268288
0.980391  0.267648   0.255232   0.267776
0.980469  0.265728   0.262656   0.2592
0.980547  0.26944   0.257152   0.266624
0.980625  0.2784   0.253184   0.273408
0.980703  0.2688   0.26432   0.258048
0.980781  0.270208   0.258816   0.264192
0.980859  0.27584   0.258688   0.270592
0.980938  0.268032   0.271872   0.255232
0.981016  0.262272   0.26432   0.268672
0.981094  0.267008   0.263808   0.266752
0.981172  0.265216   0.257536   0.275584
0.98125  0.270464   0.258432   0.268928
0.981328  0.267904   0.270848   0.274176
0.981406  0.273152   0.275584   0.257024
0.981484  0.25536   0.260992   0.26944
0.981563  0.270464   0.25536   0.259072
0.981641  0.278784   0.263808   0.26688
0.981719  0.26752   0.267904   0.273152
0.981797  0.26624   0.255872   0.257792
0.981875  0.265856   0.261632   0.270464
0.981953  0.272512   0.267008   0.260608
0.982031  0.274688   0.262144   0.265984
0.982109  0.27712   0.254976   0.27584
0.982187  0.274816   0.259968   0.26496
0.982266  0.271744   0.26112   0.275072
0.982344  0.276224   0.26496   0.266624
0.982422  0.267904   0.263552   0.265344
0.9825  0.260224   0.267392   0.280704
0.982578  0.276864   0.25664   0.268032
0.982656  0.273536   0.264832   0.273792
0.982734  0.269952   0.26688   0.269568
0.982812  0.261248   0.262784   0.26304
0.982891  0.262656   0.259072   0.271104
0.982969  0.278272   0.270848   0.266368
0.983047  0.276608   0.263552   0.265856
0.983125  0.25536   0.25664   0.269568
0.983203  0.265344   0.26048   0.275712
0.983281  0.274176   0.262784   0.273536
0.983359  0.270976   0.252928   0.267008
0.983438  0.265344   0.253696   0.268416
0.983516  0.271488   0.266496   0.270464
0.983594  0.269568   0.263552   0.271872
0.983672  0.26944   0.269312   0.2784
0.98375  0.272896   0.258944   0.275712
0.983828  0.270976   0.259072   0.258176
0.983906  0.268928   0.259968   0.25984
0.983984  0.261376   0.261632   0.270208
0.984063  0.265728   0.263808   0.280448
0.984141  0.271104   0.266624   0.264448
0.984219  0.2752   0.268288   0.26432
0.984297  0.264832   0.27008   0.273664
0.984375  0.265344   0.272   0.270976
0.984453  0.272128   0.263424   0.264192
0.984531  0.269696   0.255744   0.253184
0.984609  0.268032   0.264704   0.258176
0.984688  0.257536   0.258688   0.260608
0.984766  0.264704   0.269184   0.272
0.984844  0.274432   0.262144   0.268544
0.984922  0.267904   0.261888   0.263424
0.985  0.270592   0.272384   0.26368
0.985078  0.276096   0.258816   0.273408
0.985156  0.279936   0.261888   0.271232
0.985234  0.269824   0.253824   0.26688
0.985313  0.266112   0.2624   0.274304
0.985391  0.266752   0.261632   0.263168
0.985469  0.27456   0.2688   0.264192
0.985547  0.275584   0.258944   0.259072
0.985625  0.264832   0.270848   0.271104
0.985703  0.268928   0.26944   0.268416
0.985781  0.266624   0.260736   0.269568
0.985859  0.259968   0.2688   0.262272
0.985938  0.270592   0.273792   0.277248
0.986016  0.25664   0.265216   0.264448
0.986094  0.269696   0.254464   0.278912
0.986172  0.280576   0.262656   0.269056
0.98625  0.27712   0.26304   0.263168
0.986328  0.260864   0.263168   0.270592
0.986406  0.276864   0.26304   0.267648
0.986484  0.26176   0.255232   0.266496
0.986563  0.26112   0.2592   0.26624
0.986641  0.26752   0.264704   0.270976
0.986719  0.269184   0.27392   0.260864
0.986797  0.267264   0.261632   0.272896
0.986875  0.270592   0.262144   0.273664
0.986953  0.265856   0.251648   0.26752
0.987031  0.282112   0.26688   0.26496
0.987109  0.272384   0.272256   0.268928
0.987187  0.263168   0.270848   0.269312
0.987266  0.267904   0.271744   0.267648
0.987344  0.26688   0.26112   0.259328
0.987422  0.265728   0.263552   0.27008
0.9875  0.27008   0.253056   0.274432
0.987578  0.266496   0.2624   0.267392
0.987656  0.26688   0.258048   0.272384
0.987734  0.272512   0.251392   0.269184
0.987812  0.270592   0.269056   0.271488
0.987891  0.26944   0.256   0.264704
0.987969  0.266496   0.256384   0.260864
0.988047  0.261504   0.267648   0.276096
0.988125  0.26368   0.258176   0.270976
0.988203  0.264448   0.265088   0.256896
0.988281  0.27392   0.258048   0.263552
0.988359  0.26944   0.262528   0.259072
0.988437  0.274176   0.26368   0.257792
0.988516  0.27072   0.26624   0.252544
0.988594  0.28224   0.260224   0.280064
0.988672  0.281856   0.262144   0.263424
0.98875  0.26752   0.262784   0.260352
0.988828  0.270208   0.262272   0.263168
0.988906  0.254976   0.266496   0.27264
0.988984  0.267136   0.2656   0.273664
0.989063  0.267392   0.26944   0.261376
0.989141  0.263808   0.259968   0.25344
0.989219  0.262272   0.256384   0.263808
0.989297  0.274816   0.267776   0.258176
0.989375  0.26816   0.259712   0.265728
0.989453  0.270336   0.264064   0.25792
0.989531  0.26624   0.266496   0.253568
0.989609  0.26944   0.266368   0.263168
0.989688  0.26752   0.256256   0.254848
0.989766  0.268416   0.258816   0.268544
0.989844  0.264448   0.267776   0.268928
0.989922  0.260096   0.25792   0.261248
0.99  0.279424   0.262144   0.261248
0.990078  0.2752   0.258816   0.27584
0.990156  0.258816   0.259712   0.25216
0.990234  0.26304   0.255232   0.255232
0.990313  0.271872   0.26176   0.26112
0.990391  0.267904   0.242048   0.2656
0.990469  0.26368   0.256   0.263552
0.990547  0.269696   0.263552   0.269312
0.990625  0.263296   0.269696   0.272128
0.990703  0.272128   0.256512   0.256896
0.990781  0.256   0.261632   0.27008
0.990859  0.267008   0.267008   0.269952
0.990938  0.259072   0.267392   0.26432
0.991016  0.262656   0.262528   0.27392
0.991094  0.273664   0.26176   0.265472
0.991172  0.264064   0.258432   0.266624
0.99125  0.255616   0.262912   0.271488
0.991328  0.273664   0.25344   0.267264
0.991406  0.272256   0.269824   0.265472
0.991484  0.283648   0.266752   0.276352
0.991563  0.2528   0.273152   0.275072
0.991641  0.25856   0.265856   0.267904
0.991719  0.272128   0.266496   0.263296
0.991797  0.258816   0.257408   0.268416
0.991875  0.277632   0.2496   0.269824
0.991953  0.257792   0.260224   0.266752
0.992031  0.274944   0.263808   0.258816
0.992109  0.2752   0.255744   0.270336
0.992188  0.27008   0.259072   0.278272
0.992266  0.269696   0.252544   0.260608
0.992344  0.266496   0.264832   0.271488
0.992422  0.274432   0.25856   0.256896
0.9925  0.27456   0.261888   0.26368
0.992578  0.270464   0.270848   0.273408
0.992656  0.265216   0.267392   0.27264
0.992734  0.264448   0.263552   0.267392
0.992812  0.26944   0.258304   0.261888
0.992891  0.267136   0.258816   0.27392
0.992969  0.262016   0.260736   0.269312
0.993047  0.268416   0.264448   0.27328
0.993125  0.265088   0.26048   0.27136
0.993203  0.264832   0.269056   0.260864
0.993281  0.254464   0.249088   0.26304
0.993359  0.263552   0.262656   0.268032
0.993437  0.268928   0.259072   0.281088
0.993516  0.260352   0.259584   0.272256
0.993594  0.272   0.27072   0.269184
0.993672  0.260096   0.265344   0.269696
0.99375  0.273408   0.247424   0.265344
0.993828  0.266112   0.261376   0.267776
0.993906  0.2656   0.2624   0.268288
0.993984  0.266496   0.258816   0.277376
0.994063  0.266112   0.25152   0.272128
0.994141  0.264576   0.256896   0.261376
0.994219  0.273408   0.26816   0.273024
0.994297  0.26816   0.259072   0.26304
0.994375  0.260224   0.276352   0.274432
0.994453  0.265088   0.26432   0.27328
0.994531  0.261248   0.253056   0.280192
0.994609  0.265472   0.266112   0.274688
0.994688  0.269952   0.256384   0.2656
0.994766  0.278912   0.263168   0.268928
0.994844  0.2656   0.259712   0.260992
0.994922  0.2656   0.253184   0.263552
0.995  0.264448   0.26112   0.26624
0.995078  0.269056   0.262272   0.269056
0.995156  0.271104   0.258944   0.266752
0.995234  0.268288   0.256   0.273408
0.995313  0.265472   0.268416   0.26752
0.995391  0.266752   0.258304   0.274176
0.995469  0.264448   0.256896   0.264704
0.995547  0.267776   0.255616   0.273536
0.995625  0.257408   0.26624   0.271616
0.995703  0.274176   0.273408   0.271872
0.995781  0.269184   0.2432   0.264448
0.995859  0.274048   0.270976   0.26752
0.995938  0.270208   0.255104   0.2688
0.996016  0.25728   0.265984   0.263552
0.996094  0.264064   0.25344   0.251776
0.996172  0.266112   0.258176   0.262144
0.99625  0.263424   0.260352   0.261504
0.996328  0.261632   0.255616   0.2688
0.996406  0.257664   0.260736   0.262912
0.996484  0.263296   0.252544   0.268928
0.996563  0.272384   0.26624   0.265984
0.996641  0.272   0.259584   0.267008
0.996719  0.269184   0.266752   0.270208
0.996797  0.258304   0.249856   0.270976
0.996875  0.259456   0.268544   0.266752
0.996953  0.269952   0.266496   0.269568
0.997031  0.262912   0.260096   0.272
0.997109  0.261504   0.256256   0.265472
0.997188  0.270336   0.261248   0.277888
0.997266  0.258432   0.259712   0.264832
0.997344  0.270464   0.258944   0.268672
0.997422  0.269824   0.260736   0.262016
0.9975  0.258176   0.253696   0.27072
0.997578  0.256256   0.267776   0.259712
0.997656  0.272768   0.2656   0.263296
0.997734  0.272384   0.25408   0.268288
0.997812  0.266496   0.253056   0.251392
0.997891  0.26688   0.254464   0.259712
0.997969  0.27904   0.259072   0.26176
0.998047  0.26432   0.262912   0.271872
0.998125  0.263808   0.264064   0.26432
0.998203  0.260096   0.253824   0.265856
0.998281  0.264192   0.255488   0.265472
0.998359  0.262272   0.263296   0.260736
0.998437  0.258432   0.26368   0.262912
0.998516  0.262016   0.263936   0.2528
0.998594  0.260608   0.26304   0.2624
0.998672  0.259968   0.266368   0.273664
0.99875  0.263808   0.253184   0.274688
0.998828  0.262912   0.254336   0.257152
0.998906  0.25664   0.267904   0.27392
0.998984  0.262528   0.260736   0.271872
0.999063  0.267648   0.25408   0.262528
0.999141  0.255104   0.26112   0.265856
0.999219  0.264704   0.267648   0.275072
0.999297  0.267136   0.254592   0.263936
0.999375  0.262272   0.26432   0.258176
0.999453  0.260992   0.253568   0.266624
0.999531  0.269312   0.263808   0.264576
0.999609  0.259072   0.261888   0.257792
0.999688  0.261248   0.263552   0.267904
0.999766  0.2656   0.255232   0.263808
0.999844  0.260864   0.266496   0.272384
0.999922  0.258688   0.258944   0.2656
1  0.26432   0.264192   0.270592
1.00008  0.251648   0.267264   0.267392
1.00016  0.260992   0.267264   0.26688
1.00023  0.268672   0.254464   0.269568
1.00031  0.26176   0.262656   0.261888
1.00039  0.265216   0.259072   0.259584
1.00047  0.266112   0.249216   0.269824
1.00055  0.268544   0.267264   0.28096
1.00063  0.261248   0.256384   0.264448
1.0007  0.268544   0.253184   0.269056
1.00078  0.25408   0.252672   0.27136
1.00086  0.266496   0.255872   0.268544
1.00094  0.264064   0.256384   0.272
1.00102  0.267776   0.265984   0.266752
1.00109  0.269056   0.260864   0.266496
1.00117  0.253184   0.25152   0.261632
1.00125  0.2624   0.258048   0.274688
1.00133  0.258432   0.258816   0.25664
1.00141  0.268416   0.256896   0.273664
1.00148  0.253312   0.262784   0.267136
1.00156  0.267648   0.264448   0.269568
1.00164  0.256   0.263168   0.26112
1.00172  0.258048   0.26304   0.26624
1.0018  0.257664   0.265728   0.271232
1.00188  0.26048   0.253184   0.270848
1.00195  0.273536   0.2624   0.26752
1.00203  0.260736   0.26048   0.26624
1.00211  0.269568   0.266752   0.277888
1.00219  0.261888   0.261632   0.273024
1.00227  0.26048   0.255488   0.252928
1.00234  0.255872   0.252672   0.253568
1.00242  0.253952   0.267648   0.258816
1.0025  0.249088   0.269824   0.262144
1.00258  0.25856   0.25856   0.27072
1.00266  0.254336   0.268672   0.259712
1.00273  0.268672   0.266624   0.284416
1.00281  0.267136   0.25664   0.263296
1.00289  0.259968   0.251904   0.269568
1.00297  0.25216   0.269312   0.270464
1.00305  0.26304   0.262272   0.264192
1.00313  0.261888   0.257152   0.251392
1.0032  0.264448   0.262272   0.270336
1.00328  0.258944   0.261504   0.26816
1.00336  0.262656   0.258048   0.267904
1.00344  0.259712   0.260352   0.269056
1.00352  0.256256   0.264064   0.272896
1.00359  0.255744   0.265728   0.2752
1.00367  0.272768   0.267904   0.265472
1.00375  0.268288   0.260864   0.257024
1.00383  0.255744   0.256   0.262656
1.00391  0.256128   0.259328   0.261504
1.00398  0.25344   0.2624   0.268672
1.00406  0.263296   0.251264   0.26624
1.00414  0.258816   0.255104   0.26432
1.00422  0.257152   0.259456   0.260992
1.0043  0.257152   0.255104   0.26688
1.00438  0.26048   0.25344   0.277504
1.00445  0.262528   0.262144   0.267392
1.00453  0.266368   0.254848   0.259328
1.00461  0.259968   0.2592   0.276096
1.00469  0.255744   0.254592   0.272896
1.00477  0.254976   0.259328   0.274304
1.00484  0.25984   0.267648   0.272128
1.00492  0.261504   0.254208   0.264192
1.005  0.260864   0.263168   0.27328
1.00508  0.26304   0.261632   0.25984
1.00516  0.263168   0.252544   0.264704
1.00523  0.2656   0.270848   0.278528
1.00531  0.261504   0.254976   0.263168
1.00539  0.262144   0.263296   0.271872
1.00547  0.257024   0.255104   0.276608
1.00555  0.27968   0.260992   0.27264
1.00562  0.26368   0.255872   0.271616
1.0057  0.258432   0.239232   0.264704
1.00578  0.260096   0.267264   0.260864
1.00586  0.25536   0.257152   0.2656
1.00594  0.258688   0.250112   0.2656
1.00602  0.272256   0.259968   0.267264
1.00609  0.257792   0.266112   0.25728
1.00617  0.26176   0.247296   0.267648
1.00625  0.255872   0.256   0.264064
1.00633  0.26176   0.265472   0.27008
1.00641  0.253568   0.256896   0.262528
1.00648  0.255744   0.254592   0.267776
1.00656  0.258048   0.263552   0.262656
1.00664  0.259328   0.26752   0.25728
1.00672  0.255616   0.263168   0.263168
1.0068  0.260224   0.251904   0.2688
1.00687  0.256384   0.262144   0.265984
1.00695  0.26496   0.25792   0.267136
1.00703  0.2624   0.267392   0.25984
1.00711  0.255488   0.256768   0.278016
1.00719  0.266624   0.266368   0.270592
1.00727  0.255232   0.26816   0.25984
1.00734  0.258176   0.260864   0.267392
1.00742  0.251392   0.260992   0.269824
1.0075  0.263552   0.258944   0.271104
1.00758  0.264064   0.256768   0.262016
1.00766  0.270848   0.248576   0.25216
1.00773  0.27008   0.262912   0.263808
1.00781  0.252672   0.249216   0.266624
1.00789  0.257152   0.274688   0.262656
1.00797  0.252032   0.26304   0.258944
1.00805  0.268416   0.258816   0.268544
1.00812  0.258176   0.2624   0.267136
1.0082  0.264448   0.255488   0.25728
1.00828  0.26048   0.263552   0.257536
1.00836  0.26112   0.25856   0.258176
1.00844  0.255104   0.267264   0.266368
1.00852  0.2624   0.263296   0.259328
1.00859  0.265216   0.262272   0.27392
1.00867  0.267008   0.259584   0.267264
1.00875  0.248832   0.240256   0.2656
1.00883  0.245632   0.249856   0.271488
1.00891  0.257792   0.261888   0.273024
1.00898  0.259456   0.253056   0.26112
1.00906  0.264448   0.25472   0.257152
1.00914  0.255744   0.255872   0.26816
1.00922  0.253312   0.264704   0.269184
1.0093  0.249856   0.260608   0.262272
1.00937  0.256768   0.247552   0.260864
1.00945  0.260352   0.26048   0.26944
1.00953  0.255744   0.25536   0.268544
1.00961  0.259456   0.255104   0.273152
1.00969  0.258688   0.256384   0.25728
1.00977  0.255872   0.258944   0.273152
1.00984  0.258176   0.251904   0.257792
1.00992  0.260736   0.256512   0.254976
1.01  0.254848   0.261376   0.25664
1.01008  0.256256   0.249728   0.279296
1.01016  0.2656   0.247168   0.263552
1.01023  0.2688   0.263424   0.269184
1.01031  0.254336   0.252544   0.26752
1.01039  0.2464   0.260864   0.26368
1.01047  0.250752   0.260352   0.27392
1.01055  0.252032   0.267008   0.274176
1.01063  0.262656   0.257408   0.268288
1.0107  0.253952   0.246016   0.270592
1.01078  0.25088   0.262016   0.263552
1.01086  0.250752   0.250624   0.269312
1.01094  0.261504   0.2528   0.26176
1.01102  0.253312   0.259584   0.257664
1.01109  0.254208   0.26432   0.273792
1.01117  0.259328   0.261632   0.257792
1.01125  0.262656   0.253312   0.262656
1.01133  0.254208   0.256128   0.264192
1.01141  0.252544   0.259712   0.272
1.01148  0.266112   0.255616   0.259712
1.01156  0.26048   0.258688   0.272512
1.01164  0.263936   0.25664   0.263168
1.01172  0.256128   0.256256   0.255488
1.0118  0.262144   0.256512   0.264192
1.01188  0.252928   0.252416   0.259712
1.01195  0.256384   0.270464   0.263808
1.01203  0.253696   0.265984   0.251648
1.01211  0.266624   0.265088   0.275584
1.01219  0.252544   0.252672   0.261248
1.01227  0.244864   0.264832   0.257536
1.01234  0.262912   0.26112   0.267392
1.01242  0.255744   0.253824   0.26816
1.0125  0.258304   0.257024   0.271744
1.01258  0.257664   0.257792   0.267136
1.01266  0.251776   0.266368   0.262912
1.01273  0.2592   0.246912   0.264448
1.01281  0.258816   0.261888   0.267776
1.01289  0.259328   0.263552   0.264448
1.01297  0.26048   0.267008   0.257152
1.01305  0.26112   0.258944   0.267392
1.01313  0.256256   0.250368   0.263936
1.0132  0.256512   0.259328   0.265216
1.01328  0.259456   0.260736   0.27328
1.01336  0.24768   0.255488   0.263296
1.01344  0.260992   0.256128   0.264576
1.01352  0.258176   0.254592   0.255488
1.01359  0.25472   0.262528   0.269824
1.01367  0.256384   0.246016   0.269696
1.01375  0.269824   0.258176   0.266624
1.01383  0.253056   0.256256   0.261376
1.01391  0.258304   0.257152   0.264192
1.01398  0.26048   0.271872   0.264448
1.01406  0.253312   0.24896   0.271744
1.01414  0.252032   0.259968   0.273408
1.01422  0.258176   0.263424   0.273792
1.0143  0.258944   0.259072   0.249984
1.01438  0.247168   0.257792   0.264576
1.01445  0.248192   0.237184   0.267008
1.01453  0.248192   0.25728   0.268672
1.01461  0.25536   0.251904   0.272
1.01469  0.264704   0.262272   0.273024
1.01477  0.255616   0.259456   0.269952
1.01484  0.251264   0.268288   0.265728
1.01492  0.251648   0.2496   0.26496
1.015  0.26432   0.26624   0.26624
1.01508  0.260736   0.25664   0.266112
1.01516  0.258688   0.260096   0.264448
1.01523  0.2624   0.264448   0.25408
1.01531  0.263808   0.252928   0.273792
1.01539  0.251776   0.256384   0.256384
1.01547  0.253312   0.25088   0.273664
1.01555  0.260864   0.2496   0.26752
1.01562  0.247936   0.266624   0.256512
1.0157  0.262528   0.255616   0.262528
1.01578  0.256768   0.25984   0.26496
1.01586  0.242432   0.256512   0.270976
1.01594  0.248064   0.26048   0.265856
1.01602  0.250496   0.2432   0.256
1.01609  0.256   0.251008   0.265344
1.01617  0.26112   0.260096   0.271104
1.01625  0.2592   0.262144   0.271232
1.01633  0.262656   0.244224   0.263552
1.01641  0.252544   0.251136   0.27072
1.01648  0.253696   0.258048   0.255104
1.01656  0.258048   0.26368   0.264576
1.01664  0.250752   0.246912   0.265472
1.01672  0.259328   0.256768   0.257152
1.0168  0.256128   0.259968   0.253824
1.01687  0.255616   0.247296   0.26496
1.01695  0.260736   0.250496   0.272256
1.01703  0.263552   0.255232   0.264064
1.01711  0.2624   0.255616   0.267392
1.01719  0.260224   0.258816   0.269568
1.01727  0.255744   0.26496   0.269824
1.01734  0.253056   0.25728   0.27392
1.01742  0.262144   0.259328   0.276864
1.0175  0.249728   0.251648   0.265344
1.01758  0.256768   0.255232   0.266496
1.01766  0.246784   0.261632   0.271744
1.01773  0.258432   0.25536   0.272384
1.01781  0.267776   0.265984   0.272256
1.01789  0.265984   0.253824   0.2624
1.01797  0.255488   0.249856   0.265984
1.01805  0.258688   0.261376   0.261504
1.01812  0.257152   0.253952   0.25792
1.0182  0.248448   0.255488   0.259328
1.01828  0.250496   0.260096   0.267136
1.01836  0.25728   0.251904   0.25664
1.01844  0.25024   0.253184   0.274176
1.01852  0.25024   0.257408   0.274176
1.01859  0.258688   0.252032   0.27072
1.01867  0.252032   0.25792   0.269568
1.01875  0.257408   0.254848   0.263936
1.01883  0.258688   0.267264   0.263424
1.01891  0.249984   0.261504   0.272
1.01898  0.261248   0.260992   0.260736
1.01906  0.255872   0.252928   0.273792
1.01914  0.248704   0.251648   0.262528
1.01922  0.247808   0.258944   0.268928
1.0193  0.258304   0.251264   0.265984
1.01937  0.24   0.254976   0.264576
1.01945  0.246912   0.25536   0.261632
1.01953  0.261376   0.252032   0.259584
1.01961  0.2528   0.249088   0.28288
1.01969  0.25792   0.261376   0.262784
1.01977  0.258944   0.261504   0.265472
1.01984  0.25344   0.261376   0.273408
1.01992  0.257664   0.247808   0.26368
1.02  0.256768   0.249344   0.267648
1.02008  0.255872   0.260608   0.264192
1.02016  0.248576   0.260224   0.268544
1.02023  0.24896   0.257024   0.27968
1.02031  0.244992   0.249344   0.260224
1.02039  0.256896   0.246912   0.267008
1.02047  0.252672   0.252288   0.269824
1.02055  0.2688   0.267008   0.273792
1.02063  0.257536   0.259968   0.264192
1.0207  0.251648   0.249216   0.265088
1.02078  0.260736   0.255104   0.266112
1.02086  0.256896   0.258048   0.25664
1.02094  0.25984   0.247808   0.27136
1.02102  0.260352   0.251008   0.266368
1.02109  0.25984   0.244736   0.262912
1.02117  0.255232   0.25408   0.278784
1.02125  0.256768   0.256512   0.256256
1.02133  0.25792   0.250624   0.265856
1.02141  0.255104   0.260224   0.26048
1.02148  0.250624   0.257024   0.259328
1.02156  0.261888   0.263808   0.26176
1.02164  0.257664   0.25472   0.26752
1.02172  0.25472   0.252032   0.26816
1.0218  0.249344   0.258176   0.262528
1.02188  0.249728   0.26048   0.274816
1.02195  0.263296   0.251136   0.266112
1.02203  0.255104   0.258304   0.264576
1.02211  0.24832   0.25792   0.263552
1.02219  0.255232   0.25664   0.272128
1.02227  0.248064   0.259712   0.262784
1.02234  0.2464   0.260352   0.264064
1.02242  0.255232   0.260224   0.269056
1.0225  0.257024   0.257152   0.256896
1.02258  0.256128   0.25408   0.26688
1.02266  0.252672   0.256128   0.268928
1.02273  0.254592   0.24896   0.26368
1.02281  0.258048   0.264064   0.263296
1.02289  0.25344   0.260096   0.253824
1.02297  0.24832   0.237952   0.267264
1.02305  0.24832   0.262272   0.2688
1.02313  0.247936   0.251392   0.274176
1.0232  0.262272   0.247168   0.267904
1.02328  0.25792   0.255744   0.271104
1.02336  0.246528   0.256896   0.270336
1.02344  0.244992   0.242432   0.272896
1.02352  0.249344   0.251776   0.258304
1.02359  0.247936   0.27008   0.258048
1.02367  0.247552   0.248576   0.265728
1.02375  0.254208   0.250496   0.270976
1.02383  0.249216   0.262528   0.263168
1.02391  0.253568   0.255232   0.26176
1.02398  0.23936   0.255488   0.269952
1.02406  0.254208   0.248448   0.263552
1.02414  0.25408   0.250496   0.26944
1.02422  0.247168   0.249472   0.266112
1.0243  0.249216   0.262144   0.261888
1.02438  0.25152   0.258816   0.27072
1.02445  0.244608   0.266752   0.25728
1.02453  0.249984   0.260736   0.267008
1.02461  0.25536   0.254976   0.271488
1.02469  0.239872   0.255232   0.259456
1.02477  0.253056   0.246784   0.259968
1.02484  0.245504   0.249088   0.262656
1.02492  0.2496   0.258688   0.267008
1.025  0.256256   0.25728   0.266624
1.02508  0.2496   0.25152   0.2656
1.02516  0.24896   0.252672   0.271104
1.02523  0.252928   0.26688   0.265472
1.02531  0.252288   0.261504   0.264576
1.02539  0.25408   0.266368   0.273024
1.02547  0.253056   0.260608   0.265216
1.02555  0.247808   0.255488   0.261376
1.02563  0.254464   0.25856   0.259968
1.0257  0.249728   0.251904   0.255104
1.02578  0.247808   0.25856   0.262272
1.02586  0.254592   0.262144   0.267264
1.02594  0.256384   0.264576   0.274176
1.02602  0.256512   0.257536   0.270336
1.02609  0.247424   0.254464   0.272384
1.02617  0.259968   0.251392   0.266496
1.02625  0.241792   0.25408   0.268288
1.02633  0.249728   0.25216   0.268032
1.02641  0.245248   0.24832   0.273536
1.02648  0.251648   0.265088   0.265472
1.02656  0.261376   0.25984   0.270208
1.02664  0.252544   0.250496   0.27328
1.02672  0.246272   0.243584   0.269312
1.0268  0.239232   0.255872   0.25984
1.02687  0.253824   0.245248   0.259328
1.02695  0.252544   0.263936   0.263936
1.02703  0.25856   0.25536   0.267904
1.02711  0.248832   0.262784   0.2624
1.02719  0.258816   0.258304   0.2656
1.02727  0.253952   0.252672   0.255104
1.02734  0.252416   0.257152   0.275968
1.02742  0.247168   0.2592   0.26176
1.0275  0.254208   0.253568   0.26688
1.02758  0.248192   0.259328   0.2688
1.02766  0.254976   0.247296   0.26624
1.02773  0.257664   0.259328   0.257536
1.02781  0.254592   0.256896   0.262272
1.02789  0.249088   0.24832   0.263936
1.02797  0.238336   0.252544   0.274944
1.02805  0.249344   0.25344   0.263936
1.02812  0.247936   0.242304   0.266624
1.0282  0.243072   0.252288   0.261248
1.02828  0.256512   0.25024   0.263168
1.02836  0.250496   0.257408   0.273536
1.02844  0.264448   0.256768   0.26048
1.02852  0.248704   0.249728   0.261248
1.02859  0.247424   0.25216   0.271104
1.02867  0.25088   0.259712   0.266752
1.02875  0.251392   0.251776   0.266752
1.02883  0.249472   0.245504   0.259968
1.02891  0.244224   0.25536   0.265856
1.02898  0.25024   0.247168   0.2688
1.02906  0.25536   0.247808   0.271744
1.02914  0.252672   0.246016   0.258688
1.02922  0.245504   0.261888   0.270976
1.0293  0.252672   0.253312   0.270976
1.02937  0.249728   0.249472   0.263168
1.02945  0.25664   0.2432   0.280192
1.02953  0.251776   0.247808   0.271104
1.02961  0.256   0.248832   0.270208
1.02969  0.249344   0.250624   0.25856
1.02977  0.260992   0.249728   0.27392
1.02984  0.247808   0.25024   0.273792
1.02992  0.242304   0.256128   0.259712
1.03  0.251904   0.252928   0.259584
1.03008  0.2464   0.250624   0.27264
1.03016  0.2528   0.25536   0.260352
1.03023  0.25024   0.26112   0.258048
1.03031  0.256896   0.267008   0.270336
1.03039  0.2528   0.250368   0.2688
1.03047  0.242816   0.249984   0.253568
1.03055  0.250752   0.260736   0.273664
1.03063  0.24512   0.249344   0.264576
1.0307  0.251904   0.257664   0.268672
1.03078  0.251008   0.253952   0.26048
1.03086  0.258176   0.253184   0.263168
1.03094  0.251648   0.256   0.272
1.03102  0.255616   0.259712   0.269056
1.03109  0.23488   0.245888   0.273792
1.03117  0.24384   0.252288   0.26496
1.03125  0.243968   0.25792   0.277376
1.03133  0.256896   0.259456   0.2592
1.03141  0.245888   0.257408   0.264448
1.03148  0.25344   0.238208   0.273152
1.03156  0.243968   0.249216   0.275456
1.03164  0.243968   0.260224   0.266496
1.03172  0.251648   0.247424   0.262016
1.0318  0.247936   0.248064   0.272896
1.03188  0.250624   0.264832   0.279296
1.03195  0.254208   0.256512   0.271872
1.03203  0.2496   0.253056   0.26176
1.03211  0.249984   0.257152   0.269568
1.03219  0.245888   0.250752   0.267008
1.03227  0.239744   0.245376   0.272384
1.03234  0.23936   0.262016   0.269952
1.03242  0.235008   0.24192   0.268288
1.0325  0.246784   0.252544   0.263552
1.03258  0.235776   0.253952   0.270464
1.03266  0.245632   0.262016   0.26048
1.03273  0.24128   0.253824   0.269312
1.03281  0.249728   0.264448   0.276224
1.03289  0.246656   0.254976   0.267904
1.03297  0.247808   0.259712   0.2624
1.03305  0.249088   0.258048   0.263552
1.03313  0.247808   0.26432   0.269056
1.0332  0.24832   0.25216   0.263424
1.03328  0.24832   0.254336   0.260096
1.03336  0.24832   0.261504   0.267392
1.03344  0.242432   0.254464   0.267776
1.03352  0.249088   0.249856   0.268672
1.03359  0.244224   0.24512   0.269568
1.03367  0.253952   0.24384   0.262784
1.03375  0.250112   0.240768   0.262912
1.03383  0.254208   0.254208   0.273024
1.03391  0.254464   0.249216   0.272256
1.03398  0.2528   0.247808   0.269568
1.03406  0.242304   0.248704   0.258432
1.03414  0.249344   0.248192   0.262912
1.03422  0.24128   0.246272   0.259584
1.0343  0.246528   0.255232   0.262272
1.03438  0.254336   0.245376   0.262144
1.03445  0.262016   0.256128   0.267904
1.03453  0.249984   0.247936   0.268928
1.03461  0.24448   0.255616   0.275712
1.03469  0.246912   0.263424   0.275456
1.03477  0.24576   0.260224   0.260096
1.03484  0.242432   0.257152   0.269312
1.03492  0.252032   0.253056   0.273408
1.035  0.241792   0.250368   0.26176
1.03508  0.258176   0.245888   0.263552
1.03516  0.2432   0.253952   0.269568
1.03523  0.252416   0.256256   0.260608
1.03531  0.246912   0.257536   0.25984
1.03539  0.241024   0.243712   0.265728
1.03547  0.253696   0.258816   0.265728
1.03555  0.236672   0.247296   0.265472
1.03563  0.247296   0.250496   0.264064
1.0357  0.23616   0.258176   0.268416
1.03578  0.238464   0.253952   0.268416
1.03586  0.246912   0.263552   0.280192
1.03594  0.251904   0.252672   0.26816
1.03602  0.244992   0.255744   0.258816
1.03609  0.248832   0.254336   0.267392
1.03617  0.248704   0.254592   0.261888
1.03625  0.245376   0.248704   0.270464
1.03633  0.249728   0.254208   0.265344
1.03641  0.257792   0.258176   0.270464
1.03648  0.242944   0.262272   0.25664
1.03656  0.259968   0.253952   0.267904
1.03664  0.251136   0.258304   0.27392
1.03672  0.241408   0.262272   0.26304
1.0368  0.242048   0.251648   0.270592
1.03687  0.245376   0.256256   0.267904
1.03695  0.237056   0.245376   0.26432
1.03703  0.238336   0.26048   0.25856
1.03711  0.244864   0.24768   0.264704
1.03719  0.25024   0.2624   0.266112
1.03727  0.239616   0.259584   0.270592
1.03734  0.240256   0.245376   0.265984
1.03742  0.24896   0.251776   0.276608
1.0375  0.24576   0.254336   0.277888
1.03758  0.242688   0.255232   0.26432
1.03766  0.24128   0.246784   0.277632
1.03773  0.239744   0.255744   0.25856
1.03781  0.241152   0.253824   0.272128
1.03789  0.248704   0.25664   0.268544
1.03797  0.24256   0.256   0.257664
1.03805  0.2432   0.25344   0.273664
1.03812  0.24512   0.255616   0.266624
1.0382  0.243968   0.255872   0.263296
1.03828  0.249984   0.245632   0.260608
1.03836  0.24128   0.250368   0.268672
1.03844  0.246272   0.255104   0.265344
1.03852  0.23552   0.256128   0.255104
1.03859  0.252544   0.247296   0.265344
1.03867  0.246784   0.254208   0.256512
1.03875  0.242432   0.253568   0.272384
1.03883  0.251904   0.25664   0.266112
1.03891  0.252032   0.255616   0.259072
1.03898  0.25088   0.258304   0.268928
1.03906  0.254336   0.254592   0.27072
1.03914  0.238208   0.261888   0.270464
1.03922  0.239104   0.259456   0.265856
1.0393  0.239232   0.25024   0.261376
1.03937  0.245504   0.265856   0.260352
1.03945  0.249344   0.247936   0.272128
1.03953  0.248576   0.248832   0.261632
1.03961  0.241152   0.25536   0.272384
1.03969  0.25024   0.261376   0.26816
1.03977  0.246144   0.252672   0.262912
1.03984  0.2432   0.252928   0.263936
1.03992  0.248576   0.253696   0.265216
1.04  0.249984   0.248576   0.27392
1.04008  0.246912   0.249728   0.26944
1.04016  0.25536   0.247936   0.273664
1.04023  0.248832   0.249344   0.264704
1.04031  0.237568   0.255744   0.271872
1.04039  0.24896   0.258048   0.26432
1.04047  0.256384   0.255616   0.260352
1.04055  0.23808   0.253184   0.265856
1.04062  0.239616   0.254464   0.2624
1.0407  0.24192   0.246144   0.26624
1.04078  0.252928   0.26048   0.255104
1.04086  0.246656   0.256   0.265728
1.04094  0.238464   0.259456   0.26496
1.04102  0.2496   0.253824   0.27136
1.04109  0.23872   0.25728   0.263168
1.04117  0.240128   0.252544   0.265344
1.04125  0.247936   0.258304   0.255232
1.04133  0.240896   0.258432   0.26368
1.04141  0.248448   0.249984   0.263936
1.04148  0.24768   0.249856   0.262272
1.04156  0.242432   0.257664   0.268288
1.04164  0.244224   0.25472   0.268288
1.04172  0.251136   0.25344   0.268288
1.0418  0.260608   0.246016   0.26368
1.04188  0.244096   0.25536   0.27328
1.04195  0.248192   0.26368   0.264064
1.04203  0.24576   0.250368   0.265088
1.04211  0.247168   0.244992   0.27136
1.04219  0.239616   0.24704   0.261504
1.04227  0.248448   0.259072   0.257024
1.04234  0.2464   0.247424   0.26496
1.04242  0.245376   0.249984   0.273536
1.0425  0.243584   0.251648   0.268928
1.04258  0.233728   0.252928   0.26752
1.04266  0.243712   0.257152   0.269056
1.04273  0.24768   0.255232   0.265344
1.04281  0.243712   0.25344   0.261632
1.04289  0.242816   0.258432   0.261888
1.04297  0.242304   0.24   0.25984
1.04305  0.24128   0.252544   0.247936
1.04313  0.242048   0.256384   0.26752
1.0432  0.245888   0.24512   0.257408
1.04328  0.23808   0.25152   0.275968
1.04336  0.245888   0.25984   0.268288
1.04344  0.238208   0.255232   0.261632
1.04352  0.242048   0.248064   0.264832
1.04359  0.245888   0.259712   0.268672
1.04367  0.2464   0.247168   0.25984
1.04375  0.236032   0.259328   0.267776
1.04383  0.254208   0.264832   0.266368
1.04391  0.241664   0.249728   0.26688
1.04398  0.25024   0.26624   0.263936
1.04406  0.247808   0.2496   0.270336
1.04414  0.23488   0.248192   0.260992
1.04422  0.248832   0.256256   0.272256
1.0443  0.24064   0.245888   0.260736
1.04438  0.24256   0.24832   0.2592
1.04445  0.250752   0.258816   0.276224
1.04453  0.246016   0.253184   0.261632
1.04461  0.247552   0.246784   0.259584
1.04469  0.248832   0.253184   0.262656
1.04477  0.24128   0.256256   0.26688
1.04484  0.238976   0.254848   0.264064
1.04492  0.2528   0.249344   0.26944
1.045  0.23808   0.24832   0.2656
1.04508  0.244608   0.252288   0.25664
1.04516  0.248448   0.25216   0.26176
1.04523  0.246528   0.253056   0.269312
1.04531  0.24768   0.252416   0.26752
1.04539  0.238208   0.249856   0.261248
1.04547  0.241536   0.25856   0.258048
1.04555  0.24512   0.257536   0.270208
1.04563  0.24768   0.24896   0.259712
1.0457  0.24704   0.240512   0.266752
1.04578  0.243968   0.23808   0.26944
1.04586  0.248576   0.257024   0.2816
1.04594  0.240896   0.258048   0.261248
1.04602  0.251136   0.255232   0.260096
1.04609  0.25792   0.244352   0.2624
1.04617  0.244736   0.246528   0.260096
1.04625  0.24768   0.251776   0.267776
1.04633  0.24704   0.2528   0.26432
1.04641  0.246528   0.251392   0.265088
1.04648  0.23936   0.25088   0.265856
1.04656  0.240768   0.26432   0.258176
1.04664  0.238336   0.256128   0.262144
1.04672  0.25152   0.263808   0.257024
1.0468  0.236672   0.257792   0.270208
1.04688  0.23168   0.258048   0.26496
1.04695  0.244736   0.248832   0.26048
1.04703  0.235136   0.250496   0.27584
1.04711  0.25472   0.250496   0.260864
1.04719  0.24256   0.247296   0.266624
1.04727  0.24768   0.250752   0.269568
1.04734  0.246784   0.262144   0.266112
1.04742  0.24384   0.254336   0.260864
1.0475  0.236544   0.2528   0.267776
1.04758  0.239616   0.245504   0.269056
1.04766  0.250752   0.24832   0.256
1.04773  0.254976   0.252672   0.264192
1.04781  0.22656   0.255616   0.25792
1.04789  0.249472   0.24384   0.258432
1.04797  0.245504   0.245248   0.27584
1.04805  0.241792   0.245632   0.260096
1.04812  0.246016   0.246784   0.27456
1.0482  0.237824   0.253952   0.28032
1.04828  0.241408   0.239104   0.267136
1.04836  0.237696   0.251264   0.267392
1.04844  0.242944   0.249472   0.260864
1.04852  0.242816   0.261376   0.25536
1.04859  0.24064   0.254976   0.270848
1.04867  0.250368   0.246784   0.2656
1.04875  0.23488   0.256384   0.27136
1.04883  0.235264   0.26432   0.260608
1.04891  0.237184   0.272128   0.259328
1.04898  0.249728   0.25216   0.256
1.04906  0.24192   0.258944   0.267136
1.04914  0.247296   0.24768   0.265728
1.04922  0.242176   0.2592   0.265344
1.0493  0.248448   0.266112   0.267904
1.04937  0.235776   0.250752   0.260096
1.04945  0.242176   0.248704   0.271232
1.04953  0.244096   0.25088   0.25472
1.04961  0.233728   0.25728   0.258304
1.04969  0.232576   0.25536   0.271616
1.04977  0.235904   0.257024   0.262144
1.04984  0.23488   0.24256   0.274816
1.04992  0.242432   0.257408   0.263296
1.05  0.244992   0.247168   0.267008
1.05008  0.237952   0.255232   0.258688
1.05016  0.245376   0.2528   0.256128
1.05023  0.245504   0.25664   0.275072
1.05031  0.24448   0.250752   0.268928
1.05039  0.248448   0.242944   0.25664
1.05047  0.242048   0.253824   0.278784
1.05055  0.241536   0.25088   0.268672
1.05062  0.2464   0.246528   0.261632
1.0507  0.238336   0.244608   0.2656
1.05078  0.234496   0.250112   0.26752
1.05086  0.238592   0.253312   0.264448
1.05094  0.244224   0.24768   0.255232
1.05102  0.237056   0.252544   0.265856
1.05109  0.240768   0.252416   0.274048
1.05117  0.232704   0.246272   0.259456
1.05125  0.245248   0.25088   0.272
1.05133  0.238848   0.259328   0.27072
1.05141  0.23232   0.254336   0.2688
1.05148  0.23488   0.24896   0.27328
1.05156  0.243584   0.25472   0.272128
1.05164  0.23872   0.261632   0.26944
1.05172  0.242816   0.245632   0.261632
1.0518  0.243712   0.246784   0.258432
1.05188  0.238464   0.247552   0.261376
1.05195  0.244096   0.243328   0.269568
1.05203  0.24896   0.243968   0.262272
1.05211  0.23872   0.2624   0.280448
1.05219  0.242688   0.260736   0.273792
1.05227  0.253056   0.25728   0.265856
1.05234  0.240768   0.2528   0.265984
1.05242  0.245632   0.248448   0.26944
1.0525  0.245504   0.248448   0.258304
1.05258  0.23616   0.25344   0.263552
1.05266  0.237184   0.258432   0.263168
1.05273  0.24576   0.25088   0.256896
1.05281  0.233728   0.253696   0.256768
1.05289  0.244992   0.25344   0.264576
1.05297  0.23616   0.240128   0.267392
1.05305  0.242048   0.249472   0.272256
1.05313  0.245632   0.246272   0.264064
1.0532  0.242176   0.256384   0.259584
1.05328  0.230784   0.259328   0.265088
1.05336  0.239232   0.252928   0.262912
1.05344  0.236672   0.25216   0.26752
1.05352  0.245888   0.253696   0.266624
1.05359  0.233088   0.2496   0.264064
1.05367  0.24064   0.253568   0.256
1.05375  0.244992   0.255872   0.27072
1.05383  0.239744   0.253184   0.255104
1.05391  0.24   0.254208   0.272384
1.05398  0.237184   0.250112   0.261888
1.05406  0.250112   0.253952   0.258688
1.05414  0.23808   0.25472   0.273536
1.05422  0.236672   0.24768   0.26432
1.0543  0.247296   0.235648   0.27072
1.05438  0.241024   0.257408   0.254848
1.05445  0.227968   0.260096   0.26816
1.05453  0.233088   0.251776   0.263936
1.05461  0.235776   0.25088   0.267136
1.05469  0.236928   0.25216   0.26496
1.05477  0.236416   0.253184   0.261632
1.05484  0.238208   0.2528   0.273408
1.05492  0.24064   0.245504   0.274816
1.055  0.24576   0.250624   0.258432
1.05508  0.248704   0.257536   0.259072
1.05516  0.238592   0.251904   0.26688
1.05523  0.243584   0.247424   0.251136
1.05531  0.243584   0.244608   0.26368
1.05539  0.236928   0.254848   0.263424
1.05547  0.243968   0.248832   0.263808
1.05555  0.248832   0.236672   0.258688
1.05563  0.246016   0.244864   0.268416
1.0557  0.236672   0.255104   0.270464
1.05578  0.241664   0.251648   0.262016
1.05586  0.241536   0.255488   0.257024
1.05594  0.236032   0.2432   0.26304
1.05602  0.238336   0.251136   0.274304
1.05609  0.22656   0.24512   0.259072
1.05617  0.239616   0.2528   0.267008
1.05625  0.242176   0.258176   0.253696
1.05633  0.2368   0.26176   0.268416
1.05641  0.24128   0.25728   0.26432
1.05648  0.232832   0.253312   0.257792
1.05656  0.226688   0.249216   0.268032
1.05664  0.239104   0.244992   0.264192
1.05672  0.248448   0.256128   0.258944
1.0568  0.23872   0.242688   0.261888
1.05688  0.238336   0.246784   0.270208
1.05695  0.231808   0.256384   0.266496
1.05703  0.23488   0.259712   0.265216
1.05711  0.234496   0.244352   0.269696
1.05719  0.237184   0.2464   0.262144
1.05727  0.245248   0.249216   0.27072
1.05734  0.235904   0.242432   0.274304
1.05742  0.237568   0.24448   0.266496
1.0575  0.2464   0.247296   0.269312
1.05758  0.24192   0.253952   0.271104
1.05766  0.242816   0.253952   0.258048
1.05773  0.23296   0.244224   0.264576
1.05781  0.23232   0.24384   0.270848
1.05789  0.239616   0.250496   0.271232
1.05797  0.233856   0.269696   0.271104
1.05805  0.236928   0.250752   0.267392
1.05812  0.239232   0.263168   0.260864
1.0582  0.233856   0.247552   0.264064
1.05828  0.233984   0.253312   0.267136
1.05836  0.236928   0.251904   0.26624
1.05844  0.2368   0.246144   0.270592
1.05852  0.242304   0.257536   0.264704
1.05859  0.233984   0.251008   0.272896
1.05867  0.232064   0.243072   0.254976
1.05875  0.23488   0.240384   0.26624
1.05883  0.240896   0.2496   0.261248
1.05891  0.245376   0.243968   0.25536
1.05898  0.23488   0.249344   0.262272
1.05906  0.233216   0.257024   0.269568
1.05914  0.223488   0.253312   0.268544
1.05922  0.228608   0.24768   0.264576
1.0593  0.237056   0.25472   0.274432
1.05937  0.242176   0.258688   0.266368
1.05945  0.238464   0.2464   0.27968
1.05953  0.2368   0.249344   0.256768
1.05961  0.24   0.257024   0.26496
1.05969  0.242432   0.240896   0.265472
1.05977  0.235648   0.251904   0.263936
1.05984  0.230912   0.244608   0.261632
1.05992  0.242176   0.25024   0.271104
1.06  0.237696   0.239872   0.264832
1.06008  0.248832   0.246656   0.261248
1.06016  0.233216   0.258304   0.273792
1.06023  0.241408   0.240256   0.272128
1.06031  0.242432   0.246912   0.2624
1.06039  0.241152   0.260864   0.262272
1.06047  0.231424   0.246272   0.2688
1.06055  0.239872   0.251904   0.264192
1.06062  0.249472   0.257664   0.258816
1.0607  0.232704   0.258432   0.268288
1.06078  0.233344   0.236544   0.258944
1.06086  0.241536   0.258304   0.273408
1.06094  0.233984   0.24256   0.260736
1.06102  0.233088   0.24768   0.262144
1.06109  0.240128   0.255616   0.260992
1.06117  0.228992   0.24384   0.26752
1.06125  0.238336   0.24704   0.261248
1.06133  0.23808   0.242048   0.279808
1.06141  0.23808   0.257408   0.263936
1.06148  0.230144   0.244992   0.271744
1.06156  0.22848   0.24768   0.263424
1.06164  0.23936   0.256384   0.271488
1.06172  0.236288   0.245632   0.271488
1.0618  0.235776   0.248448   0.274816
1.06188  0.230784   0.243456   0.263552
1.06195  0.238208   0.2528   0.277504
1.06203  0.236544   0.260992   0.255616
1.06211  0.227328   0.247168   0.255744
1.06219  0.237568   0.243584   0.27072
1.06227  0.242048   0.24512   0.26624
1.06234  0.233088   0.248576   0.269312
1.06242  0.239744   0.2464   0.264832
1.0625  0.229504   0.256   0.266368
1.06258  0.236416   0.246144   0.280576
1.06266  0.231552   0.257024   0.266624
1.06273  0.241536   0.238592   0.272128
1.06281  0.240256   0.258048   0.273152
1.06289  0.233472   0.254848   0.2752
1.06297  0.239488   0.259072   0.2624
1.06305  0.235648   0.252672   0.267776
1.06313  0.227712   0.243456   0.278272
1.0632  0.229504   0.258048   0.260736
1.06328  0.243328   0.254336   0.27072
1.06336  0.234624   0.246528   0.268928
1.06344  0.235392   0.253568   0.253696
1.06352  0.2336   0.250368   0.265856
1.06359  0.236928   0.240896   0.25536
1.06367  0.242816   0.253312   0.258432
1.06375  0.22784   0.250624   0.273408
1.06383  0.241792   0.247424   0.275328
1.06391  0.234624   0.246144   0.2656
1.06398  0.239872   0.241152   0.266112
1.06406  0.236032   0.248576   0.2688
1.06414  0.23168   0.245248   0.262656
1.06422  0.242432   0.25728   0.27584
1.0643  0.23616   0.25088   0.265472
1.06438  0.239616   0.26304   0.278656
1.06445  0.24   0.247296   0.276992
1.06453  0.239616   0.244096   0.266496
1.06461  0.236544   0.246528   0.27328
1.06469  0.233344   0.263552   0.264704
1.06477  0.231808   0.249088   0.26176
1.06484  0.226816   0.254592   0.281216
1.06492  0.23488   0.24192   0.270464
1.065  0.23488   0.239488   0.261504
1.06508  0.238208   0.25024   0.263552
1.06516  0.243712   0.252416   0.254592
1.06523  0.233088   0.23872   0.25856
1.06531  0.232576   0.24768   0.260992
1.06539  0.224896   0.249344   0.258048
1.06547  0.227712   0.258432   0.264704
1.06555  0.232576   0.239488   0.25664
1.06563  0.22848   0.237952   0.270976
1.0657  0.228608   0.250496   0.26496
1.06578  0.236032   0.242304   0.261888
1.06586  0.234496   0.248192   0.261632
1.06594  0.231936   0.244096   0.263808
1.06602  0.230272   0.240768   0.272384
1.06609  0.230656   0.253184   0.2624
1.06617  0.237824   0.254592   0.262272
1.06625  0.232448   0.254208   0.263552
1.06633  0.230528   0.249216   0.257664
1.06641  0.240512   0.2464   0.261248
1.06648  0.230016   0.241536   0.271232
1.06656  0.233088   0.249216   0.26816
1.06664  0.239232   0.2432   0.26304
1.06672  0.230528   0.242048   0.261888
1.0668  0.236032   0.251264   0.273152
1.06688  0.234368   0.245376   0.277504
1.06695  0.235136   0.253568   0.265216
1.06703  0.233472   0.249856   0.268288
1.06711  0.235264   0.240512   0.259712
1.06719  0.224512   0.243584   0.253312
1.06727  0.232064   0.258048   0.259712
1.06734  0.244736   0.244224   0.263424
1.06742  0.232064   0.262528   0.26752
1.0675  0.237312   0.24576   0.265856
1.06758  0.230784   0.249088   0.262912
1.06766  0.229888   0.25728   0.262912
1.06773  0.2272   0.249088   0.259584
1.06781  0.240128   0.24896   0.263424
1.06789  0.227584   0.25152   0.252672
1.06797  0.236288   0.250496   0.262656
1.06805  0.234752   0.252544   0.268928
1.06812  0.22656   0.24704   0.260224
1.0682  0.229888   0.247424   0.274688
1.06828  0.249088   0.252672   0.262784
1.06836  0.240768   0.248192   0.268288
1.06844  0.227072   0.247424   0.262272
1.06852  0.23872   0.249984   0.257024
1.06859  0.228096   0.254848   0.267136
1.06867  0.230272   0.242816   0.26496
1.06875  0.227584   0.23744   0.26816
1.06883  0.229504   0.243968   0.263424
1.06891  0.2464   0.247552   0.269184
1.06898  0.237056   0.244736   0.268288
1.06906  0.235136   0.248704   0.263168
1.06914  0.231808   0.258944   0.263552
1.06922  0.237824   0.251392   0.259584
1.0693  0.230784   0.252032   0.259328
1.06937  0.244736   0.248832   0.27392
1.06945  0.228224   0.258688   0.262272
1.06953  0.237184   0.24   0.257664
1.06961  0.230528   0.256512   0.260352
1.06969  0.239488   0.249216   0.258176
1.06977  0.239488   0.252288   0.270464
1.06984  0.238848   0.247552   0.265344
1.06992  0.240896   0.253824   0.267136
1.07  0.23552   0.246784   0.268032
1.07008  0.228864   0.24896   0.26432
1.07016  0.231424   0.248448   0.266496
1.07023  0.230912   0.24064   0.260608
1.07031  0.23296   0.2464   0.256256
1.07039  0.22336   0.239104   0.253696
1.07047  0.226816   0.24896   0.265728
1.07055  0.225664   0.251392   0.269312
1.07062  0.23296   0.244736   0.27008
1.0707  0.229248   0.238336   0.266624
1.07078  0.23488   0.246016   0.264448
1.07086  0.230272   0.247552   0.261504
1.07094  0.231296   0.242048   0.256896
1.07102  0.229888   0.244736   0.270848
1.07109  0.230784   0.250624   0.272
1.07117  0.23744   0.245632   0.264192
1.07125  0.23808   0.25664   0.270336
1.07133  0.23104   0.242944   0.260224
1.07141  0.236288   0.253952   0.267776
1.07148  0.221952   0.246656   0.25856
1.07156  0.230656   0.245504   0.259072
1.07164  0.23744   0.243328   0.259328
1.07172  0.234624   0.254464   0.263808
1.0718  0.23296   0.244864   0.263936
1.07188  0.230912   0.24256   0.266624
1.07195  0.234112   0.243712   0.267136
1.07203  0.243968   0.2528   0.263296
1.07211  0.24192   0.259584   0.272768
1.07219  0.237568   0.260224   0.27136
1.07227  0.236416   0.252288   0.268544
1.07234  0.230016   0.242944   0.260864
1.07242  0.22464   0.244864   0.266368
1.0725  0.24192   0.24064   0.253824
1.07258  0.229376   0.247424   0.270848
1.07266  0.230272   0.253056   0.261888
1.07273  0.225024   0.240256   0.253056
1.07281  0.23296   0.242816   0.262784
1.07289  0.230528   0.240256   0.263296
1.07297  0.234368   0.241792   0.273152
1.07305  0.240768   0.238208   0.272512
1.07313  0.235136   0.25664   0.266752
1.0732  0.227072   0.249472   0.259712
1.07328  0.2272   0.25024   0.261888
1.07336  0.222208   0.24576   0.275712
1.07344  0.23872   0.238592   0.25216
1.07352  0.230656   0.250368   0.256256
1.07359  0.226048   0.239872   0.253568
1.07367  0.226816   0.244096   0.273024
1.07375  0.233344   0.25024   0.2656
1.07383  0.227456   0.241152   0.262528
1.07391  0.234112   0.252672   0.269056
1.07398  0.235392   0.259456   0.268928
1.07406  0.231808   0.246656   0.272768
1.07414  0.233344   0.244224   0.258816
1.07422  0.228864   0.236544   0.271104
1.0743  0.232448   0.246144   0.258688
1.07438  0.228864   0.25216   0.263552
1.07445  0.222976   0.247936   0.273408
1.07453  0.232576   0.249728   0.267776
1.07461  0.227456   0.242944   0.26368
1.07469  0.231168   0.244096   0.271232
1.07477  0.227968   0.242816   0.263168
1.07484  0.232704   0.24768   0.254464
1.07492  0.233344   0.241664   0.267008
1.075  0.242688   0.246016   0.278528
1.07508  0.236416   0.244608   0.260224
1.07516  0.226048   0.245632   0.279168
1.07523  0.235392   0.253824   0.262784
1.07531  0.228864   0.245248   0.2624
1.07539  0.230528   0.245248   0.26176
1.07547  0.231936   0.248704   0.262144
1.07555  0.22528   0.251392   0.263424
1.07563  0.235136   0.2432   0.265728
1.0757  0.229888   0.247552   0.273536
1.07578  0.226688   0.242944   0.260608
1.07586  0.23936   0.244736   0.264064
1.07594  0.22784   0.242688   0.271744
1.07602  0.228608   0.2464   0.260224
1.07609  0.226944   0.24512   0.267648
1.07617  0.236544   0.260736   0.268032
1.07625  0.235392   0.243456   0.267776
1.07633  0.231552   0.257664   0.253824
1.07641  0.234624   0.238848   0.264448
1.07648  0.23808   0.254592   0.268416
1.07656  0.231168   0.255872   0.269056
1.07664  0.231552   0.253312   0.269184
1.07672  0.233856   0.246912   0.265728
1.0768  0.23168   0.244096   0.264064
1.07688  0.240384   0.24576   0.271488
1.07695  0.229376   0.247552   0.253696
1.07703  0.225024   0.244736   0.267904
1.07711  0.231552   0.241408   0.264448
1.07719  0.235648   0.246528   0.265088
1.07727  0.23232   0.25344   0.25536
1.07734  0.223872   0.249472   0.270464
1.07742  0.223232   0.250624   0.265984
1.0775  0.226176   0.241792   0.266368
1.07758  0.238336   0.242816   0.259712
1.07766  0.2304   0.247424   0.269952
1.07773  0.224384   0.258304   0.267136
1.07781  0.237184   0.238976   0.253312
1.07789  0.233728   0.237312   0.256896
1.07797  0.236544   0.24064   0.25856
1.07805  0.236544   0.247296   0.26432
1.07812  0.228352   0.257536   0.269824
1.0782  0.223104   0.24768   0.262784
1.07828  0.236416   0.251008   0.272128
1.07836  0.228736   0.24256   0.264832
1.07844  0.224   0.252416   0.274304
1.07852  0.22336   0.25472   0.271744
1.07859  0.229632   0.247424   0.255232
1.07867  0.22912   0.253824   0.278016
1.07875  0.228992   0.2528   0.269568
1.07883  0.22144   0.253696   0.254208
1.07891  0.22528   0.25024   0.26368
1.07898  0.224256   0.255872   0.263168
1.07906  0.230272   0.247808   0.260992
1.07914  0.230272   0.24192   0.270976
1.07922  0.231168   0.249472   0.26368
1.0793  0.232064   0.251648   0.27072
1.07937  0.226048   0.24384   0.27392
1.07945  0.237056   0.250496   0.254976
1.07953  0.227456   0.243712   0.259968
1.07961  0.229376   0.248576   0.265344
1.07969  0.238208   0.244736   0.263808
1.07977  0.244224   0.25152   0.265472
1.07984  0.230528   0.251008   0.270208
1.07992  0.241792   0.239744   0.279552
1.08  0.224256   0.241792   0.263552
1.08008  0.238592   0.247424   0.26496
1.08016  0.222336   0.25088   0.267904
1.08023  0.23616   0.246656   0.260224
1.08031  0.2304   0.2496   0.255744
1.08039  0.233984   0.254848   0.265856
1.08047  0.234752   0.255232   0.260352
1.08055  0.231552   0.25088   0.26688
1.08062  0.217728   0.24576   0.259456
1.0807  0.220032   0.253056   0.26752
1.08078  0.223744   0.248064   0.2656
1.08086  0.224896   0.248192   0.265344
1.08094  0.226048   0.24576   0.27008
1.08102  0.226816   0.25216   0.260608
1.08109  0.225664   0.24448   0.267648
1.08117  0.221056   0.24704   0.261376
1.08125  0.23168   0.239872   0.261632
1.08133  0.222592   0.24768   0.262784
1.08141  0.24576   0.252672   0.25344
1.08148  0.228096   0.251136   0.260736
1.08156  0.22144   0.24704   0.2592
1.08164  0.229888   0.245888   0.2688
1.08172  0.225664   0.246016   0.271232
1.0818  0.22464   0.236928   0.2592
1.08187  0.227328   0.240128   0.259456
1.08195  0.234368   0.247168   0.272512
1.08203  0.223488   0.244736   0.269696
1.08211  0.228608   0.246784   0.274688
1.08219  0.232192   0.249984   0.270848
1.08227  0.225024   0.250752   0.25536
1.08234  0.237184   0.23872   0.275968
1.08242  0.224768   0.251776   0.264704
1.0825  0.22528   0.2464   0.2592
1.08258  0.230272   0.249472   0.263424
1.08266  0.226816   0.256128   0.265984
1.08273  0.239616   0.24   0.264192
1.08281  0.226688   0.247808   0.2656
1.08289  0.22464   0.240512   0.263808
1.08297  0.232064   0.2432   0.266496
1.08305  0.217216   0.253568   0.264448
1.08313  0.235392   0.24448   0.269312
1.0832  0.222208   0.243584   0.2688
1.08328  0.231936   0.246528   0.264448
1.08336  0.22656   0.245888   0.264064
1.08344  0.2336   0.25152   0.273152
1.08352  0.223488   0.247424   0.26816
1.08359  0.22272   0.241792   0.266624
1.08367  0.228992   0.237056   0.25856
1.08375  0.23104   0.235008   0.259712
1.08383  0.224256   0.236672   0.268544
1.08391  0.22464   0.240256   0.266112
1.08398  0.229632   0.243968   0.25536
1.08406  0.225152   0.245376   0.257536
1.08414  0.218112   0.251776   0.270336
1.08422  0.227968   0.23744   0.262784
1.0843  0.223232   0.247424   0.257664
1.08438  0.2304   0.251648   0.255616
1.08445  0.228864   0.248448   0.254208
1.08453  0.224512   0.244608   0.270592
1.08461  0.233344   0.253952   0.265984
1.08469  0.237184   0.248064   0.261248
1.08477  0.233216   0.244992   0.263424
1.08484  0.220416   0.245504   0.260224
1.08492  0.223104   0.242688   0.265472
1.085  0.23104   0.24064   0.264704
1.08508  0.221952   0.246784   0.268672
1.08516  0.234112   0.24128   0.260096
1.08523  0.225664   0.249856   0.261504
1.08531  0.23552   0.249344   0.270336
1.08539  0.234112   0.248704   0.27072
1.08547  0.231808   0.244224   0.264576
1.08555  0.223616   0.246784   0.261632
1.08563  0.22848   0.2432   0.259584
1.0857  0.239616   0.249984   0.258432
1.08578  0.228864   0.248192   0.270976
1.08586  0.219136   0.248064   0.258688
1.08594  0.232704   0.244608   0.259072
1.08602  0.227712   0.252672   0.261504
1.08609  0.229376   0.24704   0.26496
1.08617  0.226304   0.249088   0.268672
1.08625  0.22912   0.240512   0.259328
1.08633  0.225408   0.251264   0.27264
1.08641  0.22208   0.244352   0.262272
1.08648  0.222976   0.246784   0.267776
1.08656  0.223616   0.247424   0.26112
1.08664  0.219904   0.249216   0.269696
1.08672  0.222592   0.246016   0.261248
1.0868  0.235264   0.242432   0.266496
1.08688  0.228224   0.244224   0.2688
1.08695  0.221824   0.25344   0.272256
1.08703  0.224256   0.252544   0.257024
1.08711  0.22976   0.236672   0.26048
1.08719  0.232704   0.246912   0.266752
1.08727  0.2304   0.245248   0.266496
1.08734  0.221824   0.232576   0.264448
1.08742  0.2272   0.244992   0.26432
1.0875  0.216192   0.241152   0.271104
1.08758  0.222464   0.245248   0.266752
1.08766  0.219264   0.236928   0.261504
1.08773  0.221952   0.237824   0.261376
1.08781  0.225664   0.246528   0.262144
1.08789  0.22784   0.246784   0.264448
1.08797  0.226176   0.23296   0.26368
1.08805  0.230016   0.241536   0.259456
1.08813  0.22912   0.244224   0.267392
1.0882  0.228224   0.245376   0.264576
1.08828  0.23872   0.24128   0.254976
1.08836  0.232576   0.249216   0.260352
1.08844  0.224   0.238208   0.255104
1.08852  0.216192   0.24192   0.270208
1.08859  0.225408   0.242688   0.262272
1.08867  0.226304   0.24512   0.263424
1.08875  0.223744   0.239872   0.260352
1.08883  0.227456   0.23872   0.269312
1.08891  0.237824   0.23616   0.263552
1.08898  0.227584   0.238208   0.256256
1.08906  0.226048   0.249344   0.269312
1.08914  0.219264   0.241408   0.256384
1.08922  0.224128   0.249216   0.269952
1.0893  0.233728   0.237568   0.259072
1.08937  0.228096   0.248832   0.264192
1.08945  0.224256   0.235392   0.26688
1.08953  0.23232   0.24832   0.269952
1.08961  0.222464   0.246272   0.270592
1.08969  0.223872   0.24256   0.262656
1.08977  0.233856   0.24064   0.258304
1.08984  0.224256   0.257024   0.262016
1.08992  0.22528   0.247296   0.264192
1.09  0.225152   0.244096   0.278784
1.09008  0.229888   0.250368   0.263936
1.09016  0.2304   0.242816   0.264832
1.09023  0.220672   0.244608   0.257408
1.09031  0.225664   0.250752   0.260608
1.09039  0.226816   0.249728   0.257792
1.09047  0.226944   0.2464   0.272256
1.09055  0.235904   0.246272   0.256768
1.09062  0.226432   0.240512   0.249216
1.0907  0.221568   0.24256   0.260096
1.09078  0.21696   0.247808   0.256384
1.09086  0.239488   0.247168   0.267008
1.09094  0.223872   0.252544   0.258816
1.09102  0.228096   0.247424   0.260736
1.09109  0.221568   0.252672   0.262784
1.09117  0.218752   0.241152   0.254464
1.09125  0.223104   0.244864   0.26816
1.09133  0.220928   0.23552   0.277376
1.09141  0.220288   0.23232   0.26752
1.09148  0.230528   0.233344   0.260096
1.09156  0.225024   0.235648   0.262528
1.09164  0.23232   0.248064   0.262528
1.09172  0.22336   0.241664   0.26304
1.0918  0.218752   0.251648   0.265728
1.09187  0.230656   0.241152   0.265344
1.09195  0.221312   0.244096   0.26176
1.09203  0.230016   0.230656   0.26432
1.09211  0.21888   0.246528   0.26048
1.09219  0.226176   0.236416   0.26432
1.09227  0.221056   0.244864   0.263168
1.09234  0.225024   0.24   0.264064
1.09242  0.230016   0.2464   0.25984
1.0925  0.227968   0.243968   0.255616
1.09258  0.23424   0.255872   0.272512
1.09266  0.225792   0.232448   0.264704
1.09273  0.217728   0.242304   0.266496
1.09281  0.23232   0.236416   0.259328
1.09289  0.222976   0.235648   0.271232
1.09297  0.218624   0.238336   0.269952
1.09305  0.22976   0.240896   0.276352
1.09313  0.227584   0.247168   0.265984
1.0932  0.216576   0.249088   0.275328
1.09328  0.22464   0.246912   0.265984
1.09336  0.223616   0.242176   0.257024
1.09344  0.222208   0.2496   0.261376
1.09352  0.212864   0.248832   0.261376
1.09359  0.213888   0.250496   0.25728
1.09367  0.227712   0.252032   0.266624
1.09375  0.21376   0.236544   0.268032
1.09383  0.219136   0.246144   0.261632
1.09391  0.223872   0.241792   0.265472
1.09398  0.224256   0.243072   0.262656
1.09406  0.229632   0.24448   0.26944
1.09414  0.22912   0.238848   0.260096
1.09422  0.21824   0.237568   0.264192
1.0943  0.226304   0.236672   0.260096
1.09438  0.224   0.237696   0.257792
1.09445  0.227968   0.24896   0.262528
1.09453  0.211456   0.2336   0.264192
1.09461  0.22336   0.24192   0.267392
1.09469  0.220032   0.263936   0.2624
1.09477  0.216704   0.238592   0.2656
1.09484  0.230272   0.235776   0.266112
1.09492  0.228352   0.24448   0.26944
1.095  0.223744   0.239744   0.265856
1.09508  0.223488   0.248704   0.263168
1.09516  0.222336   0.234624   0.26944
1.09523  0.222336   0.24512   0.260992
1.09531  0.225408   0.247296   0.263936
1.09539  0.225792   0.242944   0.26432
1.09547  0.228864   0.252928   0.256384
1.09555  0.220544   0.24256   0.265984
1.09563  0.220672   0.241792   0.268672
1.0957  0.220672   0.239104   0.260736
1.09578  0.229376   0.238592   0.262144
1.09586  0.236544   0.232192   0.266112
1.09594  0.217344   0.252928   0.268672
1.09602  0.218368   0.22848   0.260352
1.09609  0.221056   0.236288   0.26432
1.09617  0.221568   0.243712   0.265728
1.09625  0.224512   0.24576   0.268544
1.09633  0.22336   0.248576   0.261504
1.09641  0.224   0.24576   0.255104
1.09648  0.220928   0.233472   0.253568
1.09656  0.218624   0.247936   0.268288
1.09664  0.222464   0.242176   0.268544
1.09672  0.22336   0.249984   0.262016
1.0968  0.222464   0.252544   0.259072
1.09688  0.225152   0.247552   0.268416
1.09695  0.217216   0.234368   0.27136
1.09703  0.224   0.247168   0.26368
1.09711  0.22336   0.25088   0.261632
1.09719  0.221184   0.240384   0.271872
1.09727  0.223232   0.244736   0.257408
1.09734  0.2368   0.236672   0.261632
1.09742  0.209024   0.24256   0.260224
1.0975  0.230528   0.246656   0.265984
1.09758  0.222208   0.251776   0.274048
1.09766  0.218752   0.247808   0.260992
1.09773  0.22144   0.23232   0.264704
1.09781  0.221184   0.232064   0.24512
1.09789  0.226304   0.239616   0.260352
1.09797  0.214016   0.236288   0.27648
1.09805  0.216576   0.24064   0.274048
1.09813  0.218368   0.250368   0.271744
1.0982  0.227584   0.232704   0.258176
1.09828  0.221312   0.242816   0.26816
1.09836  0.224768   0.2336   0.256896
1.09844  0.221824   0.253696   0.251648
1.09852  0.231808   0.24768   0.26048
1.09859  0.207104   0.244736   0.267648
1.09867  0.222464   0.251776   0.276096
1.09875  0.229248   0.237696   0.268288
1.09883  0.223488   0.251904   0.262272
1.09891  0.23168   0.238336   0.265472
1.09898  0.222336   0.232704   0.267776
1.09906  0.221184   0.243328   0.260992
1.09914  0.228096   0.244224   0.25792
1.09922  0.220672   0.243456   0.266368
1.0993  0.217088   0.24512   0.276608
1.09937  0.220928   0.24256   0.260864
1.09945  0.2304   0.232064   0.2752
1.09953  0.216832   0.236288   0.26176
1.09961  0.21696   0.240768   0.258944
1.09969  0.219648   0.242048   0.264064
1.09977  0.22656   0.234112   0.27136
1.09984  0.226176   0.240256   0.258816
1.09992  0.217728   0.23872   0.255104
1.1  0.216448   0.237696   0.275328
1.10008  0.237696   0.24384   0.264704
1.10016  0.221696   0.239616   0.261888
1.10023  0.226432   0.24128   0.25984
1.10031  0.217472   0.243456   0.26752
1.10039  0.224   0.246784   0.268544
1.10047  0.217856   0.241152   0.260736
1.10055  0.220928   0.24   0.260736
1.10062  0.217984   0.235648   0.261376
1.1007  0.222592   0.243328   0.272512
1.10078  0.226304   0.23424   0.255488
1.10086  0.221696   0.237312   0.258048
1.10094  0.221184   0.236032   0.27072
1.10102  0.22208   0.244096   0.275072
1.10109  0.211456   0.23296   0.265344
1.10117  0.216704   0.24   0.258816
1.10125  0.220032   0.252928   0.266368
1.10133  0.2208   0.24768   0.258688
1.10141  0.221312   0.253184   0.255872
1.10148  0.218752   0.246912   0.244352
1.10156  0.215936   0.238848   0.26176
1.10164  0.213376   0.240128   0.253696
1.10172  0.227968   0.232448   0.266624
1.1018  0.216704   0.244352   0.263936
1.10187  0.223744   0.24832   0.260992
1.10195  0.231168   0.24   0.274304
1.10203  0.215808   0.24128   0.266112
1.10211  0.220672   0.245504   0.2592
1.10219  0.213248   0.22976   0.261248
1.10227  0.217856   0.243328   0.2656
1.10234  0.219392   0.242048   0.260096
1.10242  0.220544   0.23616   0.264576
1.1025  0.21888   0.244736   0.262272
1.10258  0.224512   0.237824   0.26304
1.10266  0.222208   0.245888   0.277632
1.10273  0.218496   0.243456   0.259328
1.10281  0.21952   0.237952   0.260224
1.10289  0.215552   0.235776   0.2624
1.10297  0.208384   0.24576   0.256256
1.10305  0.227328   0.250112   0.2592
1.10313  0.21632   0.2496   0.264704
1.1032  0.2144   0.249472   0.27136
1.10328  0.221568   0.243712   0.262144
1.10336  0.209152   0.245248   0.269696
1.10344  0.215936   0.247808   0.258432
1.10352  0.223616   0.249984   0.259456
1.10359  0.221568   0.233728   0.271744
1.10367  0.22336   0.244096   0.260352
1.10375  0.218624   0.243456   0.258688
1.10383  0.227328   0.235904   0.273664
1.10391  0.220288   0.250496   0.271104
1.10398  0.21312   0.257152   0.254848
1.10406  0.211072   0.235648   0.255488
1.10414  0.2176   0.244608   0.263296
1.10422  0.21568   0.2432   0.269952
1.1043  0.22016   0.237312   0.25152
1.10438  0.227584   0.239872   0.257664
1.10445  0.223488   0.237056   0.260352
1.10453  0.21824   0.242432   0.261888
1.10461  0.222464   0.245504   0.268928
1.10469  0.21824   0.252672   0.263808
1.10477  0.216064   0.235264   0.26368
1.10484  0.212736   0.24064   0.255872
1.10492  0.218752   0.235648   0.274176
1.105  0.219648   0.24576   0.264576
1.10508  0.222464   0.248576   0.270208
1.10516  0.217216   0.242176   0.262528
1.10523  0.216832   0.2496   0.269056
1.10531  0.219776   0.240256   0.267392
1.10539  0.223744   0.2336   0.26496
1.10547  0.20992   0.243584   0.258176
1.10555  0.2208   0.25024   0.253696
1.10563  0.214656   0.251392   0.26816
1.1057  0.217728   0.245888   0.26432
1.10578  0.211712   0.244224   0.26176
1.10586  0.215808   0.253952   0.273152
1.10594  0.211072   0.23872   0.269696
1.10602  0.216192   0.236672   0.253568
1.10609  0.209408   0.23872   0.262656
1.10617  0.219776   0.23744   0.267008
1.10625  0.2144   0.23936   0.26048
1.10633  0.221568   0.233856   0.260352
1.10641  0.219904   0.248704   0.258048
1.10648  0.217088   0.244864   0.261248
1.10656  0.223872   0.240128   0.268288
1.10664  0.215552   0.239104   0.270848
1.10672  0.216448   0.24   0.259456
1.1068  0.212096   0.240896   0.260736
1.10688  0.215168   0.244864   0.266368
1.10695  0.220032   0.242688   0.25664
1.10703  0.222976   0.233472   0.267904
1.10711  0.233344   0.236928   0.266752
1.10719  0.220288   0.242944   0.261248
1.10727  0.220928   0.237568   0.26176
1.10734  0.227712   0.245888   0.260096
1.10742  0.221184   0.241664   0.265728
1.1075  0.215424   0.228096   0.265088
1.10758  0.228352   0.24448   0.269952
1.10766  0.214016   0.237184   0.269184
1.10773  0.218624   0.246656   0.269952
1.10781  0.22016   0.240128   0.262272
1.10789  0.229888   0.252032   0.26688
1.10797  0.2112   0.239104   0.253568
1.10805  0.216448   0.236544   0.267264
1.10813  0.214784   0.234112   0.257792
1.1082  0.219136   0.23616   0.27584
1.10828  0.222592   0.25024   0.262016
1.10836  0.225792   0.237312   0.27072
1.10844  0.21952   0.248064   0.258816
1.10852  0.217216   0.243072   0.260992
1.10859  0.218112   0.245248   0.270976
1.10867  0.225664   0.242304   0.27008
1.10875  0.214016   0.242432   0.260352
1.10883  0.205184   0.23616   0.264832
1.10891  0.224512   0.234496   0.256128
1.10898  0.214784   0.244736   0.258304
1.10906  0.226432   0.240896   0.267904
1.10914  0.222976   0.24064   0.265344
1.10922  0.215552   0.235008   0.261248
1.1093  0.223744   0.235392   0.26112
1.10938  0.227968   0.236928   0.26304
1.10945  0.21568   0.24128   0.272896
1.10953  0.214016   0.239872   0.267136
1.10961  0.210816   0.233984   0.270336
1.10969  0.21376   0.23872   0.25536
1.10977  0.214656   0.237312   0.2688
1.10984  0.225536   0.237568   0.255232
1.10992  0.226048   0.234496   0.263424
1.11  0.221696   0.246528   0.269184
1.11008  0.21632   0.240512   0.244992
1.11016  0.212608   0.248576   0.259712
1.11023  0.2272   0.239744   0.2688
1.11031  0.220672   0.24256   0.25984
1.11039  0.214912   0.245632   0.270336
1.11047  0.214144   0.229376   0.259328
1.11055  0.21824   0.232192   0.257664
1.11062  0.215424   0.246656   0.26304
1.1107  0.229888   0.23616   0.265216
1.11078  0.222208   0.242304   0.248576
1.11086  0.221568   0.241152   0.268928
1.11094  0.220416   0.246912   0.258944
1.11102  0.21376   0.238336   0.274048
1.11109  0.220288   0.23232   0.269952
1.11117  0.223104   0.240384   0.254208
1.11125  0.214272   0.249088   0.268544
1.11133  0.218496   0.233088   0.26432
1.11141  0.219008   0.234112   0.255104
1.11148  0.21952   0.241024   0.264704
1.11156  0.204544   0.241664   0.257664
1.11164  0.2272   0.243328   0.257792
1.11172  0.218112   0.244608   0.260736
1.1118  0.214912   0.242816   0.267648
1.11187  0.216064   0.233088   0.26624
1.11195  0.219136   0.243072   0.25792
1.11203  0.20736   0.23872   0.265856
1.11211  0.217216   0.239104   0.26496
1.11219  0.214016   0.247424   0.262144
1.11227  0.215424   0.235776   0.254464
1.11234  0.2176   0.23488   0.276864
1.11242  0.225152   0.242304   0.271488
1.1125  0.19968   0.23872   0.262272
1.11258  0.211072   0.24192   0.25728
1.11266  0.219776   0.24256   0.270848
1.11273  0.210816   0.233984   0.269056
1.11281  0.229888   0.243584   0.251136
1.11289  0.222336   0.242048   0.261888
1.11297  0.2112   0.248064   0.260096
1.11305  0.224768   0.238208   0.25536
1.11312  0.211968   0.236544   0.2624
1.1132  0.221952   0.248192   0.265472
1.11328  0.20416   0.2496   0.26688
1.11336  0.219904   0.246016   0.259712
1.11344  0.212352   0.24064   0.258816
1.11352  0.22208   0.230528   0.25536
1.11359  0.226688   0.248064   0.266624
1.11367  0.212096   0.237696   0.258944
1.11375  0.213888   0.238592   0.26752
1.11383  0.219392   0.24256   0.266368
1.11391  0.21312   0.23168   0.269184
1.11398  0.212352   0.23936   0.265728
1.11406  0.216192   0.242304   0.263424
1.11414  0.220928   0.238848   0.25856
1.11422  0.231424   0.235264   0.264576
1.1143  0.219264   0.240768   0.254848
1.11438  0.216448   0.246144   0.262784
1.11445  0.215296   0.244608   0.27456
1.11453  0.225536   0.237312   0.273536
1.11461  0.203264   0.239232   0.26176
1.11469  0.217216   0.23872   0.269824
1.11477  0.217984   0.255104   0.268672
1.11484  0.212096   0.246528   0.252288
1.11492  0.222464   0.236544   0.267648
1.115  0.222976   0.23744   0.255104
1.11508  0.216576   0.245248   0.267776
1.11516  0.217984   0.24448   0.267392
1.11523  0.21568   0.237056   0.276096
1.11531  0.212864   0.22336   0.268672
1.11539  0.210304   0.239104   0.251904
1.11547  0.2144   0.236544   0.260352
1.11555  0.210432   0.23168   0.260992
1.11563  0.216704   0.237568   0.26368
1.1157  0.222976   0.2496   0.272512
1.11578  0.228864   0.237184   0.274304
1.11586  0.21504   0.231168   0.267776
1.11594  0.217216   0.235136   0.258176
1.11602  0.217984   0.240384   0.263424
1.11609  0.21824   0.24832   0.257536
1.11617  0.220672   0.237824   0.266752
1.11625  0.211712   0.232448   0.25856
1.11633  0.203264   0.237056   0.273536
1.11641  0.219648   0.243328   0.265856
1.11648  0.207872   0.24832   0.267264
1.11656  0.217856   0.232576   0.253824
1.11664  0.212352   0.235136   0.260736
1.11672  0.233728   0.244992   0.263168
1.1168  0.215296   0.23936   0.269696
1.11688  0.218624   0.237952   0.261888
1.11695  0.204416   0.251264   0.269184
1.11703  0.202368   0.239104   0.263168
1.11711  0.206592   0.241664   0.264448
1.11719  0.21632   0.238336   0.26112
1.11727  0.213376   0.238976   0.274048
1.11734  0.217344   0.239104   0.26496
1.11742  0.215808   0.241024   0.259968
1.1175  0.216576   0.241152   0.274816
1.11758  0.210944   0.244096   0.270336
1.11766  0.206336   0.240256   0.263168
1.11773  0.211456   0.240256   0.254592
1.11781  0.225024   0.23488   0.260224
1.11789  0.214656   0.238336   0.27136
1.11797  0.20864   0.2368   0.2656
1.11805  0.217984   0.243456   0.269824
1.11813  0.225664   0.246784   0.266112
1.1182  0.21248   0.240128   0.25856
1.11828  0.214272   0.234752   0.269184
1.11836  0.220672   0.231424   0.269056
1.11844  0.224768   0.239616   0.27584
1.11852  0.21504   0.23872   0.26624
1.11859  0.218368   0.240512   0.2592
1.11867  0.219136   0.23808   0.258304
1.11875  0.206592   0.240512   0.270592
1.11883  0.210176   0.235904   0.276224
1.11891  0.219392   0.239872   0.26496
1.11898  0.20352   0.238208   0.270848
1.11906  0.216576   0.233216   0.2592
1.11914  0.214912   0.245632   0.262144
1.11922  0.213248   0.233088   0.261376
1.1193  0.218112   0.237696   0.275968
1.11938  0.2176   0.240256   0.260992
1.11945  0.20864   0.235392   0.260352
1.11953  0.21952   0.239104   0.254336
1.11961  0.215552   0.2272   0.258432
1.11969  0.216704   0.238976   0.259584
1.11977  0.214784   0.232576   0.255616
1.11984  0.214784   0.243072   0.27648
1.11992  0.218752   0.245248   0.255232
1.12  0.210176   0.24128   0.258816
1.12008  0.208384   0.239104   0.26112
1.12016  0.2208   0.240896   0.261504
1.12023  0.213248   0.242944   0.260736
1.12031  0.211584   0.244096   0.259328
1.12039  0.217856   0.24128   0.251776
1.12047  0.218112   0.239232   0.256384
1.12055  0.21248   0.241024   0.268544
1.12062  0.214144   0.240512   0.264192
1.1207  0.217216   0.235776   0.264064
1.12078  0.212736   0.2368   0.257664
1.12086  0.219904   0.231168   0.2752
1.12094  0.206208   0.240384   0.265344
1.12102  0.210048   0.244992   0.27456
1.12109  0.222848   0.23744   0.27328
1.12117  0.211968   0.246144   0.27328
1.12125  0.217216   0.22784   0.269952
1.12133  0.207744   0.246016   0.258816
1.12141  0.217216   0.240896   0.2592
1.12148  0.218496   0.24512   0.26944
1.12156  0.206208   0.235264   0.27136
1.12164  0.21312   0.230784   0.269568
1.12172  0.210816   0.23744   0.25024
1.1218  0.207744   0.23552   0.26624
1.12187  0.215936   0.242688   0.266368
1.12195  0.208512   0.233088   0.265984
1.12203  0.21248   0.231552   0.25408
1.12211  0.21696   0.245632   0.254592
1.12219  0.215296   0.245504   0.254464
1.12227  0.212864   0.242944   0.267008
1.12234  0.198528   0.248704   0.267136
1.12242  0.208768   0.231936   0.253952
1.1225  0.210304   0.240384   0.265344
1.12258  0.225024   0.23744   0.261504
1.12266  0.21696   0.231424   0.254464
1.12273  0.210432   0.240256   0.254848
1.12281  0.208512   0.241024   0.274176
1.12289  0.207488   0.243456   0.26048
1.12297  0.205312   0.241536   0.262144
1.12305  0.215296   0.25216   0.269696
1.12312  0.210304   0.249984   0.269312
1.1232  0.208512   0.233856   0.25984
1.12328  0.210944   0.246912   0.263808
1.12336  0.211968   0.246784   0.274048
1.12344  0.20608   0.237056   0.266496
1.12352  0.209792   0.242304   0.264704
1.12359  0.212352   0.237952   0.265088
1.12367  0.2016   0.244352   0.268032
1.12375  0.216832   0.236928   0.265856
1.12383  0.211328   0.240512   0.266112
1.12391  0.21184   0.24256   0.252544
1.12398  0.204928   0.244992   0.255616
1.12406  0.216576   0.237184   0.260224
1.12414  0.201856   0.2464   0.265472
1.12422  0.217216   0.231936   0.267392
1.1243  0.21696   0.244224   0.26752
1.12438  0.204928   0.237056   0.27008
1.12445  0.218624   0.233728   0.2624
1.12453  0.21696   0.250624   0.27328
1.12461  0.217344   0.240896   0.271104
1.12469  0.210176   0.241664   0.25856
1.12477  0.211328   0.237056   0.26112
1.12484  0.210048   0.237696   0.264192
1.12492  0.205568   0.235264   0.2624
1.125  0.2144   0.239872   0.259584
1.12508  0.207872   0.239744   0.265856
1.12516  0.206976   0.234368   0.261632
1.12523  0.210176   0.235008   0.259584
1.12531  0.205696   0.242304   0.264832
1.12539  0.2144   0.24128   0.257024
1.12547  0.206208   0.236416   0.265216
1.12555  0.21184   0.24   0.263296
1.12563  0.212224   0.23616   0.258048
1.1257  0.208384   0.237952   0.25984
1.12578  0.209664   0.237184   0.259328
1.12586  0.221696   0.244992   0.262016
1.12594  0.205952   0.242304   0.268544
1.12602  0.208896   0.238592   0.260864
1.12609  0.212992   0.23232   0.257152
1.12617  0.209536   0.228736   0.267776
1.12625  0.210944   0.237056   0.268672
1.12633  0.213376   0.237056   0.261632
1.12641  0.208256   0.238208   0.267008
1.12648  0.20608   0.238848   0.265728
1.12656  0.2144   0.24832   0.257664
1.12664  0.215296   0.251392   0.257024
1.12672  0.20608   0.238592   0.263424
1.1268  0.198528   0.240512   0.254848
1.12688  0.202496   0.240512   0.263936
1.12695  0.224   0.242688   0.254208
1.12703  0.217984   0.23808   0.27136
1.12711  0.216064   0.242048   0.261504
1.12719  0.216832   0.241408   0.26176
1.12727  0.217472   0.236544   0.263424
1.12734  0.210432   0.236032   0.261632
1.12742  0.21632   0.242944   0.250112
1.1275  0.201344   0.2368   0.251392
1.12758  0.212608   0.24192   0.256768
1.12766  0.211456   0.237184   0.259712
1.12773  0.199168   0.247296   0.259712
1.12781  0.214784   0.230912   0.26176
1.12789  0.219008   0.243968   0.261248
1.12797  0.207232   0.231424   0.265216
1.12805  0.209536   0.238336   0.264832
1.12813  0.213504   0.237952   0.263296
1.1282  0.215424   0.247936   0.265856
1.12828  0.226816   0.243968   0.270976
1.12836  0.210688   0.23488   0.266752
1.12844  0.214912   0.237312   0.253184
1.12852  0.209024   0.24256   0.261248
1.12859  0.214272   0.235136   0.259456
1.12867  0.21824   0.24064   0.269056
1.12875  0.203776   0.235776   0.261376
1.12883  0.20608   0.226048   0.263552
1.12891  0.214784   0.235648   0.2688
1.12898  0.2144   0.250496   0.272
1.12906  0.213504   0.2368   0.267904
1.12914  0.208256   0.240512   0.265344
1.12922  0.210816   0.2432   0.273024
1.1293  0.211328   0.225792   0.257664
1.12938  0.2112   0.239616   0.252288
1.12945  0.212224   0.230656   0.258944
1.12953  0.208   0.242176   0.266496
1.12961  0.208384   0.24256   0.262912
1.12969  0.207616   0.23808   0.262528
1.12977  0.208768   0.24064   0.272
1.12984  0.215552   0.238848   0.262144
1.12992  0.208768   0.242304   0.255744
1.13  0.21312   0.235392   0.272
1.13008  0.217216   0.239872   0.267904
1.13016  0.22272   0.247424   0.258304
1.13023  0.200064   0.24576   0.26816
1.13031  0.20416   0.241664   0.25728
1.13039  0.214272   0.239616   0.269184
1.13047  0.21376   0.240896   0.258176
1.13055  0.208128   0.236672   0.250368
1.13062  0.209792   0.234368   0.27072
1.1307  0.206464   0.250496   0.26304
1.13078  0.21184   0.243328   0.261376
1.13086  0.219008   0.242688   0.2624
1.13094  0.21504   0.229376   0.260736
1.13102  0.21184   0.240384   0.259072
1.13109  0.213376   0.22592   0.258944
1.13117  0.214912   0.240128   0.257536
1.13125  0.210048   0.24064   0.265472
1.13133  0.206848   0.242688   0.263808
1.13141  0.202752   0.238336   0.265728
1.13148  0.214528   0.233344   0.262784
1.13156  0.204288   0.236928   0.265856
1.13164  0.208512   0.23872   0.26112
1.13172  0.21504   0.228864   0.261888
1.1318  0.201216   0.232576   0.26944
1.13187  0.209408   0.238208   0.262272
1.13195  0.208896   0.248448   0.261504
1.13203  0.209536   0.232064   0.263808
1.13211  0.212864   0.23232   0.268544
1.13219  0.207744   0.243456   0.25152
1.13227  0.201088   0.2336   0.265856
1.13234  0.209024   0.238208   0.25664
1.13242  0.219008   0.242816   0.26112
1.1325  0.203648   0.233216   0.260224
1.13258  0.213504   0.239616   0.254592
1.13266  0.208512   0.236416   0.264832
1.13273  0.207488   0.231936   0.252032
1.13281  0.216832   0.233856   0.26304
1.13289  0.219904   0.223616   0.26816
1.13297  0.211328   0.238336   0.26112
1.13305  0.211968   0.224   0.267776
1.13312  0.198272   0.24064   0.257152
1.1332  0.199936   0.241664   0.263424
1.13328  0.213888   0.23872   0.263936
1.13336  0.208384   0.236416   0.26752
1.13344  0.208   0.240768   0.275072
1.13352  0.206976   0.24384   0.260736
1.13359  0.215424   0.24512   0.261504
1.13367  0.205952   0.23488   0.26688
1.13375  0.198784   0.237568   0.277376
1.13383  0.208896   0.235776   0.26368
1.13391  0.209152   0.2464   0.261248
1.13398  0.206464   0.235136   0.262784
1.13406  0.205568   0.246016   0.2624
1.13414  0.211456   0.246016   0.265216
1.13422  0.203392   0.244864   0.252288
1.1343  0.205696   0.237184   0.261248
1.13438  0.210176   0.231808   0.266752
1.13445  0.20992   0.237568   0.267648
1.13453  0.2048   0.238976   0.265088
1.13461  0.212224   0.237824   0.271744
1.13469  0.204288   0.231552   0.263168
1.13477  0.219648   0.241024   0.26816
1.13484  0.210304   0.238976   0.268928
1.13492  0.2048   0.238592   0.257792
1.135  0.21504   0.232448   0.262016
1.13508  0.217216   0.237568   0.263808
1.13516  0.202752   0.23296   0.25152
1.13523  0.193024   0.23616   0.258432
1.13531  0.213504   0.234752   0.262528
1.13539  0.221056   0.234496   0.252032
1.13547  0.208896   0.236416   0.265216
1.13555  0.214528   0.244864   0.25728
1.13563  0.212352   0.23168   0.271488
1.1357  0.199168   0.242176   0.274432
1.13578  0.203904   0.22848   0.260736
1.13586  0.207104   0.226176   0.262144
1.13594  0.206848   0.232832   0.259584
1.13602  0.215552   0.227968   0.266624
1.13609  0.20544   0.23872   0.26368
1.13617  0.2016   0.23168   0.259072
1.13625  0.207232   0.24384   0.259456
1.13633  0.202624   0.234752   0.263808
1.13641  0.199936   0.237184   0.251776
1.13648  0.206592   0.243712   0.247168
1.13656  0.216832   0.242944   0.268672
1.13664  0.224256   0.241664   0.263552
1.13672  0.207232   0.236928   0.254208
1.1368  0.219264   0.237568   0.2592
1.13688  0.211456   0.24512   0.26688
1.13695  0.207104   0.246784   0.268672
1.13703  0.208384   0.23104   0.250496
1.13711  0.205568   0.236416   0.263936
1.13719  0.194304   0.239872   0.26176
1.13727  0.208128   0.239232   0.257408
1.13734  0.20992   0.24   0.258304
1.13742  0.206848   0.222336   0.260736
1.1375  0.206208   0.238464   0.25024
1.13758  0.219136   0.22976   0.255488
1.13766  0.206336   0.240128   0.259456
1.13773  0.211584   0.235136   0.263936
1.13781  0.199936   0.241792   0.26688
1.13789  0.212096   0.233728   0.257664
1.13797  0.208384   0.223872   0.270848
1.13805  0.216576   0.238848   0.259072
1.13813  0.205184   0.23872   0.266368
1.1382  0.207744   0.237312   0.26432
1.13828  0.19712   0.23808   0.265856
1.13836  0.21056   0.235264   0.263936
1.13844  0.205568   0.233728   0.253952
1.13852  0.19776   0.239744   0.267776
1.13859  0.204288   0.234496   0.275072
1.13867  0.209664   0.243712   0.268288
1.13875  0.212864   0.23296   0.261248
1.13883  0.212864   0.235136   0.251392
1.13891  0.2144   0.23744   0.260608
1.13898  0.201216   0.236672   0.263168
1.13906  0.203776   0.249856   0.269312
1.13914  0.2048   0.232064   0.267264
1.13922  0.212992   0.241536   0.26432
1.1393  0.214016   0.240128   0.263552
1.13938  0.214016   0.230912   0.267392
1.13945  0.211456   0.232576   0.26432
1.13953  0.20608   0.238848   0.257536
1.13961  0.204416   0.228224   0.26048
1.13969  0.202752   0.248192   0.258816
1.13977  0.208256   0.239872   0.26304
1.13984  0.207488   0.2304   0.253568
1.13992  0.208128   0.241664   0.272256
1.14  0.201472   0.241408   0.269696
1.14008  0.21504   0.238336   0.257664
1.14016  0.208384   0.244224   0.265088
1.14023  0.202624   0.231296   0.2592
1.14031  0.208896   0.226816   0.2656
1.14039  0.204416   0.23744   0.264448
1.14047  0.214656   0.23616   0.271616
1.14055  0.197504   0.227072   0.257024
1.14062  0.203648   0.237312   0.272512
1.1407  0.210176   0.236672   0.261376
1.14078  0.208128   0.2272   0.25728
1.14086  0.212736   0.242816   0.255616
1.14094  0.212864   0.241408   0.256896
1.14102  0.199424   0.235136   0.262144
1.14109  0.202752   0.240128   0.2592
1.14117  0.2144   0.2368   0.258048
1.14125  0.206848   0.231424   0.26816
1.14133  0.203648   0.236544   0.26688
1.14141  0.210688   0.22848   0.263296
1.14148  0.21056   0.237312   0.264704
1.14156  0.206848   0.240896   0.259328
1.14164  0.205696   0.23936   0.257792
1.14172  0.205696   0.241152   0.25856
1.1418  0.206336   0.23808   0.258176
1.14187  0.206848   0.236672   0.259328
1.14195  0.20352   0.237824   0.257792
1.14203  0.206208   0.228352   0.251264
1.14211  0.201472   0.230912   0.258944
1.14219  0.204032   0.238208   0.264448
1.14227  0.205824   0.234496   0.259456
1.14234  0.20544   0.23424   0.267136
1.14242  0.20096   0.236672   0.25792
1.1425  0.21056   0.238208   0.266368
1.14258  0.200704   0.237568   0.254976
1.14266  0.197376   0.232448   0.262912
1.14273  0.204416   0.231168   0.263552
1.14281  0.211968   0.230528   0.25408
1.14289  0.206848   0.235264   0.2656
1.14297  0.199296   0.223616   0.262144
1.14305  0.212096   0.226688   0.262016
1.14312  0.201856   0.227072   0.25728
1.1432  0.20672   0.23872   0.252672
1.14328  0.20544   0.236288   0.264064
1.14336  0.206592   0.232704   0.258816
1.14344  0.208384   0.237184   0.255616
1.14352  0.211584   0.227072   0.26048
1.14359  0.200704   0.233472   0.259712
1.14367  0.209152   0.230784   0.254336
1.14375  0.209536   0.238208   0.255232
1.14383  0.196992   0.243456   0.255232
1.14391  0.199936   0.235776   0.262912
1.14398  0.196992   0.232192   0.269184
1.14406  0.207104   0.233088   0.266752
1.14414  0.197888   0.237696   0.271488
1.14422  0.20928   0.228224   0.26304
1.1443  0.205056   0.23488   0.252928
1.14437  0.209152   0.23296   0.265088
1.14445  0.205696   0.233088   0.259328
1.14453  0.204416   0.235904   0.263168
1.14461  0.200064   0.248448   0.268416
1.14469  0.208768   0.236032   0.257024
1.14477  0.197632   0.230016   0.266752
1.14484  0.206976   0.242176   0.258304
1.14492  0.207744   0.239744   0.263936
1.145  0.209536   0.228096   0.269824
1.14508  0.197888   0.231296   0.271232
1.14516  0.209152   0.232064   0.271232
1.14523  0.20544   0.23424   0.25408
1.14531  0.210176   0.225664   0.26048
1.14539  0.206208   0.229504   0.262016
1.14547  0.199424   0.240512   0.264064
1.14555  0.205696   0.232704   0.263424
1.14563  0.204288   0.238208   0.257536
1.1457  0.205184   0.23296   0.255488
1.14578  0.200704   0.228864   0.260992
1.14586  0.209152   0.228608   0.267136
1.14594  0.204928   0.239104   0.2656
1.14602  0.195584   0.226432   0.24384
1.14609  0.207872   0.236544   0.263168
1.14617  0.201856   0.24128   0.258688
1.14625  0.196992   0.231936   0.254464
1.14633  0.207232   0.229504   0.26048
1.14641  0.212608   0.2368   0.250112
1.14648  0.194816   0.228224   0.270592
1.14656  0.202496   0.242304   0.25152
1.14664  0.207488   0.232832   0.270592
1.14672  0.195456   0.231936   0.256256
1.1468  0.206976   0.23808   0.25472
1.14688  0.19456   0.2336   0.246656
1.14695  0.209792   0.244224   0.262528
1.14703  0.19776   0.233216   0.270464
1.14711  0.208512   0.226944   0.272256
1.14719  0.203008   0.235264   0.248576
1.14727  0.218752   0.229888   0.256128
1.14734  0.206336   0.227712   0.26176
1.14742  0.207104   0.239616   0.257024
1.1475  0.208   0.234112   0.255488
1.14758  0.200064   0.237952   0.262272
1.14766  0.199936   0.240256   0.254336
1.14773  0.20416   0.230016   0.26176
1.14781  0.20736   0.23296   0.262912
1.14789  0.209536   0.229504   0.25792
1.14797  0.204288   0.231808   0.265472
1.14805  0.204544   0.236544   0.256512
1.14813  0.20928   0.229376   0.259584
1.1482  0.206848   0.23424   0.269184
1.14828  0.2016   0.239872   0.264064
1.14836  0.206592   0.23296   0.261888
1.14844  0.204416   0.236544   0.262784
1.14852  0.202752   0.238848   0.26816
1.14859  0.196352   0.24128   0.26112
1.14867  0.194304   0.2336   0.255744
1.14875  0.201088   0.229504   0.263424
1.14883  0.198272   0.239744   0.265088
1.14891  0.206592   0.236416   0.25664
1.14898  0.205568   0.233984   0.262784
1.14906  0.208384   0.228992   0.262016
1.14914  0.208896   0.246016   0.260864
1.14922  0.202624   0.242304   0.26112
1.1493  0.204032   0.230272   0.259584
1.14938  0.215168   0.235776   0.274304
1.14945  0.20224   0.237056   0.251648
1.14953  0.209536   0.230272   0.255872
1.14961  0.202624   0.230528   0.258304
1.14969  0.19776   0.229376   0.255744
1.14977  0.20352   0.246016   0.267648
1.14984  0.203776   0.233728   0.265856
1.14992  0.202624   0.23296   0.265216
1.15  0.200192   0.238976   0.256384
1.15008  0.20544   0.234496   0.259712
1.15016  0.213632   0.228736   0.256256
1.15023  0.201472   0.236928   0.25984
1.15031  0.20608   0.24128   0.257664
1.15039  0.20224   0.232704   0.249216
1.15047  0.195328   0.24192   0.264704
1.15055  0.205056   0.240896   0.25728
1.15063  0.201472   0.242176   0.254592
1.1507  0.21056   0.24512   0.252928
1.15078  0.212352   0.241408   0.262528
1.15086  0.203776   0.238848   0.258304
1.15094  0.208384   0.239744   0.271616
1.15102  0.198784   0.237824   0.250496
1.15109  0.197632   0.237568   0.263936
1.15117  0.198784   0.230528   0.26944
1.15125  0.20288   0.242048   0.251648
1.15133  0.203264   0.229504   0.248576
1.15141  0.201856   0.244992   0.248832
1.15148  0.200448   0.230912   0.255232
1.15156  0.199936   0.225664   0.269568
1.15164  0.195072   0.228352   0.260224
1.15172  0.206208   0.2272   0.257792
1.1518  0.197888   0.238848   0.260096
1.15187  0.198656   0.239616   0.258944
1.15195  0.200704   0.2432   0.256896
1.15203  0.206976   0.224256   0.263424
1.15211  0.198784   0.233472   0.26112
1.15219  0.20288   0.232448   0.25664
1.15227  0.195584   0.24128   0.257408
1.15234  0.204544   0.235776   0.260864
1.15242  0.201856   0.232832   0.259456
1.1525  0.21248   0.235648   0.262912
1.15258  0.198272   0.236288   0.251264
1.15266  0.212992   0.230784   0.261376
1.15273  0.197248   0.233728   0.262656
1.15281  0.2016   0.229376   0.267904
1.15289  0.204288   0.232192   0.271488
1.15297  0.200448   0.234112   0.258944
1.15305  0.197632   0.241152   0.252672
1.15312  0.202624   0.240512   0.272384
1.1532  0.198528   0.234752   0.257152
1.15328  0.203136   0.239872   0.263296
1.15336  0.201728   0.224512   0.272896
1.15344  0.203904   0.241024   0.257152
1.15352  0.204928   0.232064   0.25984
1.15359  0.202112   0.229888   0.25856
1.15367  0.205184   0.233984   0.266624
1.15375  0.198272   0.239616   0.26112
1.15383  0.190208   0.245632   0.257536
1.15391  0.20544   0.232192   0.261888
1.15398  0.201344   0.245504   0.256512
1.15406  0.206336   0.234624   0.249088
1.15414  0.200448   0.240768   0.256384
1.15422  0.194304   0.243456   0.258176
1.1543  0.20096   0.227456   0.25664
1.15437  0.202752   0.239488   0.260992
1.15445  0.206592   0.234112   0.264832
1.15453  0.206464   0.232832   0.25984
1.15461  0.202752   0.239104   0.269056
1.15469  0.205312   0.240128   0.25856
1.15477  0.197504   0.239104   0.253184
1.15484  0.199808   0.2368   0.263936
1.15492  0.204672   0.227456   0.264064
1.155  0.19648   0.2272   0.261376
1.15508  0.195584   0.23744   0.269824
1.15516  0.204672   0.233728   0.259584
1.15523  0.208512   0.227072   0.262144
1.15531  0.200064   0.233856   0.25472
1.15539  0.201344   0.239744   0.261632
1.15547  0.20224   0.233728   0.257664
1.15555  0.199168   0.228736   0.257024
1.15563  0.20352   0.24384   0.26368
1.1557  0.202624   0.236544   0.257024
1.15578  0.187264   0.233728   0.265472
1.15586  0.193536   0.231168   0.26752
1.15594  0.199552   0.2272   0.258304
1.15602  0.203648   0.240256   0.259456
1.15609  0.205952   0.229888   0.256512
1.15617  0.197504   0.228992   0.26816
1.15625  0.204672   0.233472   0.266752
1.15633  0.201344   0.244736   0.252416
1.15641  0.201856   0.239232   0.267136
1.15648  0.1984   0.237312   0.26496
1.15656  0.195968   0.239744   0.26368
1.15664  0.210176   0.244096   0.255232
1.15672  0.205824   0.244736   0.263424
1.1568  0.204032   0.237184   0.259712
1.15688  0.198912   0.23552   0.266112
1.15695  0.195456   0.23296   0.261632
1.15703  0.203648   0.237824   0.259328
1.15711  0.20096   0.236288   0.252288
1.15719  0.188672   0.247936   0.270208
1.15727  0.19648   0.233856   0.262912
1.15734  0.200064   0.235008   0.257408
1.15742  0.20416   0.233088   0.261376
1.1575  0.199168   0.231808   0.26112
1.15758  0.198272   0.229248   0.267136
1.15766  0.201344   0.224896   0.253056
1.15773  0.205056   0.229248   0.242048
1.15781  0.20096   0.22848   0.2688
1.15789  0.20608   0.227712   0.272128
1.15797  0.1984   0.234624   0.249728
1.15805  0.204288   0.225792   0.269952
1.15813  0.200448   0.22272   0.270464
1.1582  0.201728   0.238464   0.25792
1.15828  0.20096   0.23552   0.257024
1.15836  0.195968   0.233728   0.255104
1.15844  0.199296   0.238208   0.256512
1.15852  0.207232   0.234112   0.256128
1.15859  0.207232   0.238208   0.25984
1.15867  0.197248   0.223872   0.2592
1.15875  0.20736   0.232192   0.255872
1.15883  0.20224   0.235904   0.263296
1.15891  0.19776   0.2336   0.255872
1.15898  0.196608   0.219904   0.26368
1.15906  0.198144   0.223488   0.253184
1.15914  0.200576   0.23616   0.255232
1.15922  0.209664   0.223232   0.269184
1.1593  0.19584   0.233344   0.261888
1.15938  0.204416   0.223744   0.263168
1.15945  0.1984   0.234112   0.260352
1.15953  0.204288   0.223616   0.268288
1.15961  0.199296   0.229632   0.262272
1.15969  0.194816   0.234496   0.268032
1.15977  0.191488   0.23296   0.252032
1.15984  0.195328   0.2304   0.267264
1.15992  0.198912   0.241664   0.264448
1.16  0.198656   0.228992   0.263808
1.16008  0.19328   0.23488   0.252032
1.16016  0.201856   0.233216   0.259584
1.16023  0.199808   0.22336   0.263552
1.16031  0.202368   0.233728   0.258304
1.16039  0.199168   0.230912   0.273408
1.16047  0.202624   0.237952   0.254464
1.16055  0.201472   0.240384   0.265088
1.16063  0.192256   0.218752   0.257152
1.1607  0.19712   0.232832   0.255872
1.16078  0.21056   0.240768   0.24768
1.16086  0.191232   0.235392   0.272768
1.16094  0.192256   0.232576   0.26112
1.16102  0.194304   0.234368   0.259072
1.16109  0.193152   0.229888   0.259072
1.16117  0.20608   0.242304   0.263296
1.16125  0.197632   0.225664   0.270464
1.16133  0.202624   0.23552   0.263424
1.16141  0.1984   0.225536   0.265728
1.16148  0.208128   0.230912   0.26176
1.16156  0.205056   0.233344   0.264192
1.16164  0.204928   0.236288   0.255744
1.16172  0.193408   0.229888   0.260992
1.1618  0.19456   0.233344   0.259328
1.16187  0.204416   0.235136   0.257792
1.16195  0.202752   0.232576   0.261888
1.16203  0.201856   0.236672   0.256128
1.16211  0.195456   0.228352   0.256
1.16219  0.20096   0.227328   0.264192
1.16227  0.199808   0.221824   0.263424
1.16234  0.193152   0.234624   0.25984
1.16242  0.201984   0.237568   0.26304
1.1625  0.199552   0.237312   0.260992
1.16258  0.198784   0.238592   0.254464
1.16266  0.203392   0.226944   0.273664
1.16273  0.202752   0.228352   0.256896
1.16281  0.197632   0.226048   0.253824
1.16289  0.199552   0.218752   0.252416
1.16297  0.199296   0.24768   0.263936
1.16305  0.192   0.235648   0.26816
1.16312  0.196992   0.231552   0.257408
1.1632  0.19328   0.244608   0.26752
1.16328  0.202496   0.234368   0.255744
1.16336  0.200832   0.228736   0.263808
1.16344  0.195968   0.231552   0.254336
1.16352  0.20608   0.23232   0.267136
1.16359  0.197376   0.23104   0.253952
1.16367  0.189056   0.237568   0.2592
1.16375  0.1984   0.240512   0.25856
1.16383  0.189824   0.230656   0.258304
1.16391  0.194432   0.236288   0.265344
1.16398  0.194816   0.237056   0.262656
1.16406  0.199936   0.240384   0.264448
1.16414  0.198912   0.233728   0.251008
1.16422  0.203008   0.234368   0.260736
1.1643  0.192768   0.226816   0.261504
1.16437  0.19392   0.231424   0.262528
1.16445  0.20224   0.241536   0.26368
1.16453  0.200064   0.224896   0.251264
1.16461  0.198912   0.236544   0.25984
1.16469  0.191872   0.226304   0.258304
1.16477  0.198912   0.242816   0.264704
1.16484  0.203904   0.239616   0.27072
1.16492  0.207488   0.234496   0.259968
1.165  0.187136   0.242688   0.255616
1.16508  0.20672   0.237568   0.252672
1.16516  0.192512   0.223872   0.263168
1.16523  0.202368   0.23552   0.270848
1.16531  0.191616   0.229248   0.252544
1.16539  0.1952   0.229888   0.269056
1.16547  0.197376   0.237312   0.254976
1.16555  0.202752   0.230528   0.26176
1.16563  0.193024   0.23424   0.259968
1.1657  0.20032   0.23552   0.263936
1.16578  0.193024   0.241536   0.262912
1.16586  0.193152   0.232704   0.262784
1.16594  0.197888   0.224768   0.26624
1.16602  0.202368   0.235648   0.246784
1.16609  0.197504   0.234496   0.268544
1.16617  0.198656   0.232576   0.265728
1.16625  0.19136   0.239488   0.259712
1.16633  0.203264   0.23616   0.255616
1.16641  0.189568   0.235648   0.266624
1.16648  0.187648   0.234368   0.256896
1.16656  0.194304   0.235904   0.258688
1.16664  0.197504   0.238336   0.262528
1.16672  0.187648   0.246912   0.27008
1.1668  0.203776   0.22976   0.2624
1.16688  0.190464   0.23616   0.261376
1.16695  0.196096   0.229888   0.254848
1.16703  0.193664   0.230656   0.27328
1.16711  0.192768   0.229248   0.260224
1.16719  0.195712   0.232448   0.260608
1.16727  0.19968   0.2304   0.260096
1.16734  0.198912   0.237312   0.260096
1.16742  0.201216   0.230528   0.264192
1.1675  0.20288   0.242176   0.262528
1.16758  0.19776   0.234496   0.262272
1.16766  0.194688   0.227456   0.262784
1.16773  0.203648   0.241024   0.249216
1.16781  0.19392   0.232832   0.2624
1.16789  0.189696   0.228736   0.260736
1.16797  0.196224   0.242176   0.264064
1.16805  0.194304   0.241664   0.258688
1.16813  0.200448   0.22272   0.266112
1.1682  0.192   0.23936   0.262528
1.16828  0.197888   0.226944   0.262784
1.16836  0.1952   0.228608   0.252032
1.16844  0.204288   0.234112   0.262272
1.16852  0.200576   0.24448   0.26112
1.16859  0.201216   0.22656   0.26816
1.16867  0.1952   0.223744   0.258816
1.16875  0.194816   0.240256   0.245504
1.16883  0.195072   0.240128   0.256384
1.16891  0.195584   0.228736   0.264704
1.16898  0.196224   0.234752   0.257152
1.16906  0.204928   0.229376   0.256128
1.16914  0.196224   0.227072   0.263424
1.16922  0.195072   0.233216   0.257792
1.1693  0.194176   0.239232   0.25408
1.16938  0.199552   0.230784   0.26304
1.16945  0.198784   0.232576   0.265984
1.16953  0.196608   0.240384   0.261504
1.16961  0.196224   0.224256   0.2656
1.16969  0.191232   0.238464   0.264832
1.16977  0.18944   0.222592   0.260096
1.16984  0.187264   0.238336   0.264192
1.16992  0.196608   0.23168   0.258944
1.17  0.194304   0.225408   0.267136
1.17008  0.189952   0.223104   0.258176
1.17016  0.193792   0.222464   0.259072
1.17023  0.201984   0.228736   0.256896
1.17031  0.198656   0.224128   0.260224
1.17039  0.196608   0.24192   0.26176
1.17047  0.204416   0.234496   0.2688
1.17055  0.192128   0.23296   0.258176
1.17063  0.192256   0.235008   0.244864
1.1707  0.198016   0.242176   0.255616
1.17078  0.191744   0.236416   0.258688
1.17086  0.195584   0.228096   0.260096
1.17094  0.194176   0.233984   0.254464
1.17102  0.205696   0.237184   0.264832
1.17109  0.192256   0.23872   0.256128
1.17117  0.196352   0.235904   0.267008
1.17125  0.191872   0.231936   0.263552
1.17133  0.201472   0.22912   0.2624
1.17141  0.195072   0.226304   0.265088
1.17148  0.196096   0.23168   0.260736
1.17156  0.201728   0.22912   0.266624
1.17164  0.208   0.230656   0.269952
1.17172  0.200704   0.226816   0.262656
1.1718  0.198656   0.230528   0.260736
1.17188  0.201344   0.23488   0.271104
1.17195  0.19712   0.242816   0.26688
1.17203  0.193792   0.22464   0.263296
1.17211  0.195712   0.236928   0.265216
1.17219  0.191488   0.224896   0.270336
1.17227  0.193408   0.235904   0.257152
1.17234  0.201472   0.24256   0.264064
1.17242  0.197504   0.23296   0.252672
1.1725  0.185216   0.226304   0.260864
1.17258  0.191744   0.229632   0.251648
1.17266  0.192256   0.237824   0.261376
1.17273  0.190464   0.234112   0.2528
1.17281  0.1952   0.227968   0.251136
1.17289  0.195712   0.233216   0.263808
1.17297  0.20032   0.228224   0.264192
1.17305  0.1984   0.229376   0.257152
1.17312  0.195712   0.230912   0.251648
1.1732  0.203776   0.232576   0.250112
1.17328  0.201984   0.236672   0.2624
1.17336  0.199168   0.2336   0.256896
1.17344  0.199424   0.234368   0.259712
1.17352  0.196736   0.237568   0.256896
1.17359  0.199424   0.234752   0.263296
1.17367  0.200832   0.231936   0.260608
1.17375  0.200192   0.235904   0.25984
1.17383  0.19584   0.229632   0.259584
1.17391  0.190976   0.229632   0.26176
1.17398  0.19712   0.2304   0.262528
1.17406  0.201728   0.233472   0.263552
1.17414  0.205824   0.233984   0.258176
1.17422  0.192128   0.236288   0.25792
1.1743  0.192   0.241536   0.255744
1.17437  0.191872   0.240896   0.263552
1.17445  0.192256   0.235136   0.259456
1.17453  0.191744   0.22912   0.262656
1.17461  0.193664   0.225152   0.256512
1.17469  0.200832   0.21824   0.261248
1.17477  0.192384   0.219904   0.261376
1.17484  0.198272   0.226944   0.260608
1.17492  0.19328   0.228992   0.27456
1.175  0.19328   0.229504   0.253824
1.17508  0.184576   0.238336   0.264576
1.17516  0.195328   0.231936   0.261504
1.17523  0.197888   0.235136   0.254464
1.17531  0.189184   0.231296   0.252544
1.17539  0.193536   0.2272   0.256256
1.17547  0.189696   0.229632   0.261376
1.17555  0.194176   0.221568   0.265728
1.17562  0.190592   0.2336   0.252416
1.1757  0.19776   0.239872   0.265088
1.17578  0.192   0.23872   0.25984
1.17586  0.182656   0.22528   0.257792
1.17594  0.19584   0.233984   0.25472
1.17602  0.194304   0.237056   0.258432
1.17609  0.194176   0.246912   0.261504
1.17617  0.18816   0.23488   0.269824
1.17625  0.194176   0.226432   0.253568
1.17633  0.19392   0.236928   0.261248
1.17641  0.189568   0.22208   0.258048
1.17648  0.197376   0.230784   0.265088
1.17656  0.186368   0.225536   0.259072
1.17664  0.195072   0.236672   0.265856
1.17672  0.19584   0.236416   0.253824
1.1768  0.193664   0.228992   0.26432
1.17688  0.200704   0.221952   0.256128
1.17695  0.199424   0.224768   0.25856
1.17703  0.198656   0.224128   0.258304
1.17711  0.192256   0.224768   0.258048
1.17719  0.185344   0.230912   0.252672
1.17727  0.198272   0.231424   0.250624
1.17734  0.196864   0.24512   0.251776
1.17742  0.195456   0.236544   0.255232
1.1775  0.182144   0.228992   0.268544
1.17758  0.19456   0.230912   0.26304
1.17766  0.196992   0.229632   0.257152
1.17773  0.196224   0.229888   0.263552
1.17781  0.196992   0.227584   0.254976
1.17789  0.193408   0.23424   0.260096
1.17797  0.194432   0.231552   0.256
1.17805  0.194176   0.236544   0.257536
1.17813  0.189184   0.226304   0.26688
1.1782  0.187904   0.237312   0.265216
1.17828  0.188928   0.228096   0.257664
1.17836  0.200704   0.232192   0.264704
1.17844  0.186496   0.230528   0.261888
1.17852  0.189056   0.22784   0.25088
1.17859  0.18688   0.240128   0.25856
1.17867  0.191744   0.234368   0.270464
1.17875  0.199936   0.227072   0.25664
1.17883  0.19712   0.227072   0.258688
1.17891  0.202368   0.228352   0.257792
1.17898  0.193792   0.239104   0.26368
1.17906  0.1952   0.228224   0.275968
1.17914  0.198016   0.234496   0.267264
1.17922  0.194944   0.228992   0.260608
1.1793  0.189568   0.228736   0.256896
1.17938  0.20544   0.224512   0.255616
1.17945  0.18752   0.231552   0.267904
1.17953  0.191232   0.22912   0.256128
1.17961  0.19136   0.236544   0.262144
1.17969  0.194304   0.23232   0.272512
1.17977  0.201088   0.23552   0.2496
1.17984  0.197504   0.230784   0.269056
1.17992  0.195456   0.22656   0.26368
1.18  0.193792   0.234496   0.250112
1.18008  0.18752   0.227328   0.259328
1.18016  0.202112   0.241152   0.255488
1.18023  0.198272   0.228224   0.26304
1.18031  0.182784   0.225792   0.255104
1.18039  0.183424   0.22848   0.257664
1.18047  0.191616   0.227968   0.272768
1.18055  0.188672   0.240896   0.25728
1.18063  0.198144   0.231296   0.24832
1.1807  0.195456   0.231808   0.256768
1.18078  0.196352   0.232064   0.26112
1.18086  0.198656   0.226944   0.258688
1.18094  0.187136   0.23488   0.25344
1.18102  0.19648   0.233344   0.272384
1.18109  0.192   0.231552   0.25216
1.18117  0.18688   0.221568   0.263424
1.18125  0.193408   0.230784   0.255232
1.18133  0.199936   0.235136   0.26432
1.18141  0.191744   0.225408   0.256
1.18148  0.191104   0.234496   0.26048
1.18156  0.195072   0.240512   0.265088
1.18164  0.192768   0.238592   0.263552
1.18172  0.198656   0.231424   0.262784
1.1818  0.193408   0.22912   0.273408
1.18188  0.19264   0.235008   0.250112
1.18195  0.187904   0.240512   0.25216
1.18203  0.192896   0.224896   0.253568
1.18211  0.19008   0.230272   0.25728
1.18219  0.19136   0.229248   0.257792
1.18227  0.191872   0.229376   0.264192
1.18234  0.189696   0.241664   0.270592
1.18242  0.193024   0.236416   0.26112
1.1825  0.18816   0.230144   0.25856
1.18258  0.190592   0.230912   0.262784
1.18266  0.195584   0.228864   0.26944
1.18273  0.194176   0.227072   0.260864
1.18281  0.19456   0.225024   0.273792
1.18289  0.188032   0.22336   0.263552
1.18297  0.19392   0.220544   0.253952
1.18305  0.191104   0.24   0.259584
1.18312  0.194688   0.233344   0.259072
1.1832  0.18496   0.2272   0.262528
1.18328  0.196096   0.230272   0.254336
1.18336  0.194048   0.226176   0.242432
1.18344  0.188032   0.226304   0.258304
1.18352  0.201472   0.236928   0.249216
1.18359  0.187648   0.225408   0.25792
1.18367  0.19392   0.231424   0.26048
1.18375  0.18624   0.224   0.2528
1.18383  0.185728   0.231808   0.256256
1.18391  0.193792   0.236032   0.256
1.18398  0.195584   0.228224   0.261504
1.18406  0.19392   0.230144   0.262272
1.18414  0.185856   0.232192   0.257792
1.18422  0.20096   0.239232   0.263296
1.1843  0.1952   0.229888   0.258304
1.18437  0.200064   0.228992   0.257536
1.18445  0.190592   0.225024   0.250112
1.18453  0.196224   0.229888   0.262784
1.18461  0.18816   0.232832   0.259968
1.18469  0.20096   0.231808   0.253824
1.18477  0.192256   0.233216   0.266368
1.18484  0.182144   0.229248   0.264576
1.18492  0.1824   0.215424   0.249344
1.185  0.190336   0.228608   0.261632
1.18508  0.19072   0.224768   0.27136
1.18516  0.186368   0.235392   0.25216
1.18523  0.191232   0.226048   0.262656
1.18531  0.186112   0.2336   0.272768
1.18539  0.187392   0.230528   0.266368
1.18547  0.195968   0.220032   0.259712
1.18555  0.192128   0.22656   0.26176
1.18562  0.19008   0.232064   0.263936
1.1857  0.1984   0.230144   0.270464
1.18578  0.185344   0.23744   0.260864
1.18586  0.19072   0.231552   0.252672
1.18594  0.187392   0.227584   0.257536
1.18602  0.18816   0.223872   0.261248
1.18609  0.196096   0.230912   0.257536
1.18617  0.187008   0.233216   0.261376
1.18625  0.192896   0.237952   0.268672
1.18633  0.19072   0.239232   0.25024
1.18641  0.190208   0.230272   0.259968
1.18648  0.188288   0.23424   0.257024
1.18656  0.189184   0.235008   0.262656
1.18664  0.197376   0.225408   0.251648
1.18672  0.199552   0.228224   0.252928
1.1868  0.188928   0.236544   0.256768
1.18688  0.184704   0.23232   0.260608
1.18695  0.198272   0.228864   0.25536
1.18703  0.187904   0.22464   0.268544
1.18711  0.196608   0.225664   0.25856
1.18719  0.192768   0.236544   0.258176
1.18727  0.18752   0.237952   0.264448
1.18734  0.190848   0.23936   0.256384
1.18742  0.198784   0.221056   0.267392
1.1875  0.18368   0.230912   0.25728
1.18758  0.187904   0.232576   0.246144
1.18766  0.190592   0.221952   0.273024
1.18773  0.198784   0.22528   0.254848
1.18781  0.197248   0.232192   0.262016
1.18789  0.190976   0.233344   0.256
1.18797  0.193664   0.228352   0.26112
1.18805  0.195968   0.232192   0.263296
1.18813  0.187264   0.231808   0.263168
1.1882  0.185856   0.230144   0.253056
1.18828  0.192256   0.224   0.263552
1.18836  0.1856   0.222848   0.267008
1.18844  0.193408   0.235008   0.25856
1.18852  0.191744   0.220032   0.26432
1.18859  0.199424   0.220544   0.26496
1.18867  0.182656   0.224384   0.2592
1.18875  0.180736   0.240128   0.255616
1.18883  0.19264   0.225536   0.262656
1.18891  0.195712   0.235136   0.253952
1.18898  0.1856   0.229376   0.262784
1.18906  0.191104   0.233472   0.251136
1.18914  0.189824   0.226432   0.26112
1.18922  0.19136   0.23168   0.267776
1.1893  0.187776   0.232832   0.261888
1.18938  0.190336   0.23232   0.27136
1.18945  0.192128   0.23488   0.258048
1.18953  0.191872   0.227712   0.255872
1.18961  0.19136   0.216064   0.257792
1.18969  0.190464   0.228608   0.249344
1.18977  0.187008   0.235648   0.254208
1.18984  0.18944   0.231552   0.25664
1.18992  0.195328   0.232448   0.255104
1.19  0.18816   0.226304   0.26304
1.19008  0.203136   0.225664   0.256256
1.19016  0.182656   0.224128   0.26368
1.19023  0.196864   0.230016   0.25088
1.19031  0.187008   0.23616   0.250624
1.19039  0.188416   0.228096   0.262912
1.19047  0.183424   0.23296   0.254208
1.19055  0.187136   0.226048   0.251264
1.19063  0.18816   0.239616   0.256512
1.1907  0.177408   0.240128   0.257408
1.19078  0.179968   0.228736   0.26112
1.19086  0.191232   0.238336   0.25728
1.19094  0.198144   0.22208   0.259072
1.19102  0.188416   0.228864   0.262656
1.19109  0.179712   0.232064   0.259584
1.19117  0.194176   0.224512   0.258816
1.19125  0.193536   0.230144   0.262784
1.19133  0.189056   0.226688   0.254592
1.19141  0.188416   0.233472   0.259968
1.19148  0.189056   0.226688   0.253696
1.19156  0.196736   0.231808   0.258048
1.19164  0.179712   0.221568   0.257664
1.19172  0.186624   0.224896   0.259968
1.1918  0.185472   0.228608   0.256896
1.19188  0.196352   0.228864   0.254592
1.19195  0.187392   0.236544   0.262272
1.19203  0.189312   0.222976   0.26112
1.19211  0.185856   0.237056   0.259712
1.19219  0.180608   0.224256   0.269952
1.19227  0.207232   0.230656   0.26112
1.19234  0.191616   0.231424   0.247936
1.19242  0.192384   0.226432   0.2592
1.1925  0.194048   0.237952   0.252032
1.19258  0.184832   0.219392   0.25408
1.19266  0.187776   0.227968   0.26176
1.19273  0.19328   0.232192   0.248832
1.19281  0.180096   0.221824   0.243072
1.19289  0.18432   0.231808   0.256896
1.19297  0.190848   0.237056   0.258304
1.19305  0.18816   0.223744   0.24768
1.19312  0.196736   0.223232   0.253696
1.1932  0.188544   0.226944   0.256384
1.19328  0.190848   0.218752   0.253568
1.19336  0.187008   0.228352   0.260864
1.19344  0.19648   0.236672   0.256768
1.19352  0.190592   0.233728   0.262784
1.19359  0.192256   0.223232   0.254592
1.19367  0.191488   0.22464   0.255616
1.19375  0.191616   0.218496   0.269952
1.19383  0.196736   0.217472   0.260736
1.19391  0.190208   0.233344   0.250496
1.19398  0.182656   0.2368   0.260736
1.19406  0.186496   0.23168   0.258432
1.19414  0.19264   0.225024   0.256896
1.19422  0.185984   0.23424   0.263168
1.1943  0.19072   0.231552   0.25984
1.19437  0.189696   0.226816   0.249728
1.19445  0.187264   0.232576   0.245632
1.19453  0.185728   0.223616   0.255744
1.19461  0.189824   0.230144   0.265856
1.19469  0.191232   0.230272   0.269312
1.19477  0.184704   0.226944   0.261888
1.19484  0.180224   0.233216   0.26112
1.19492  0.190464   0.226688   0.2624
1.195  0.18944   0.223872   0.260992
1.19508  0.186752   0.231808   0.267648
1.19516  0.18688   0.224384   0.26688
1.19523  0.195584   0.221568   0.258688
1.19531  0.186368   0.234752   0.265088
1.19539  0.184832   0.230912   0.260096
1.19547  0.192896   0.227968   0.251904
1.19555  0.196352   0.23488   0.25728
1.19562  0.18752   0.235008   0.248192
1.1957  0.17856   0.225408   0.25472
1.19578  0.189696   0.231552   0.258944
1.19586  0.189696   0.22464   0.25472
1.19594  0.197504   0.223872   0.257664
1.19602  0.189696   0.235136   0.26432
1.19609  0.182784   0.234752   0.2688
1.19617  0.180096   0.220416   0.256128
1.19625  0.187008   0.22784   0.26048
1.19633  0.189056   0.23424   0.257024
1.19641  0.186752   0.225408   0.259456
1.19648  0.18176   0.23232   0.268928
1.19656  0.1888   0.224256   0.263936
1.19664  0.183424   0.220928   0.260864
1.19672  0.192768   0.249088   0.259328
1.1968  0.184064   0.222848   0.26112
1.19688  0.182784   0.236672   0.256896
1.19695  0.190976   0.223616   0.258048
1.19703  0.175232   0.23104   0.248704
1.19711  0.191616   0.225408   0.264704
1.19719  0.195072   0.233856   0.262528
1.19727  0.196608   0.226432   0.256768
1.19734  0.194432   0.231552   0.248192
1.19742  0.184448   0.227328   0.258816
1.1975  0.187136   0.227072   0.261632
1.19758  0.184704   0.228224   0.258176
1.19766  0.1824   0.22464   0.250368
1.19773  0.189056   0.224768   0.256768
1.19781  0.193024   0.22528   0.259328
1.19789  0.18176   0.23552   0.2592
1.19797  0.185472   0.226944   0.266752
1.19805  0.189184   0.233472   0.262016
1.19813  0.18816   0.22272   0.263168
1.1982  0.181632   0.224768   0.264576
1.19828  0.184064   0.228096   0.252928
1.19836  0.191616   0.23296   0.253184
1.19844  0.18816   0.230528   0.257024
1.19852  0.187136   0.216576   0.257408
1.19859  0.186368   0.22656   0.256384
1.19867  0.18368   0.230912   0.257152
1.19875  0.189056   0.220928   0.251904
1.19883  0.177792   0.221696   0.257792
1.19891  0.182912   0.221952   0.2528
1.19898  0.179072   0.22144   0.258304
1.19906  0.180096   0.233472   0.26176
1.19914  0.18112   0.231552   0.266112
1.19922  0.188288   0.233088   0.252672
1.1993  0.179968   0.232832   0.267648
1.19938  0.17984   0.228864   0.252928
1.19945  0.188544   0.222336   0.26304
1.19953  0.193152   0.228224   0.25536
1.19961  0.183552   0.223744   0.260352
1.19969  0.194432   0.226048   0.258432
1.19977  0.185472   0.2272   0.25792
1.19984  0.188672   0.23232   0.25792
1.19992  0.180992   0.238336   0.262656
1.2  0.187264   0.222592   0.263424
1.20008  0.181248   0.232448   0.252672
1.20016  0.187776   0.235264   0.262016
1.20023  0.188416   0.22272   0.255744
1.20031  0.17856   0.221568   0.247936
1.20039  0.188928   0.231552   0.268032
1.20047  0.18432   0.227456   0.24576
1.20055  0.18176   0.226432   0.257408
1.20063  0.184704   0.227584   0.266112
1.2007  0.19072   0.228096   0.248448
1.20078  0.181376   0.230912   0.259584
1.20086  0.183808   0.229888   0.255872
1.20094  0.179328   0.2304   0.268928
1.20102  0.183168   0.232064   0.256384
1.20109  0.187008   0.221056   0.260736
1.20117  0.182016   0.22912   0.262144
1.20125  0.178432   0.231296   0.266496
1.20133  0.195968   0.230272   0.248576
1.20141  0.185856   0.222208   0.258304
1.20148  0.184704   0.225408   0.2496
1.20156  0.181376   0.2208   0.245632
1.20164  0.184704   0.216448   0.262528
1.20172  0.189056   0.229248   0.255104
1.2018  0.18816   0.226048   0.266624
1.20188  0.187904   0.227328   0.251136
1.20195  0.189952   0.229888   0.262272
1.20203  0.186624   0.235776   0.2592
1.20211  0.183296   0.233728   0.252544
1.20219  0.189184   0.220416   0.258176
1.20227  0.185856   0.226944   0.257792
1.20234  0.186112   0.224   0.257024
1.20242  0.181504   0.223744   0.2656
1.2025  0.196352   0.224512   0.251392
1.20258  0.176128   0.226432   0.257152
1.20266  0.188544   0.229248   0.258176
1.20273  0.173312   0.221568   0.253568
1.20281  0.185088   0.230144   0.267136
1.20289  0.182272   0.22528   0.261504
1.20297  0.187904   0.227072   0.258816
1.20305  0.183296   0.217344   0.260736
1.20312  0.184704   0.227712   0.280576
1.2032  0.187008   0.223616   0.25152
1.20328  0.1824   0.238592   0.260736
1.20336  0.187008   0.233088   0.264064
1.20344  0.195456   0.232064   0.260224
1.20352  0.184192   0.22976   0.258944
1.20359  0.18496   0.228224   0.256384
1.20367  0.184832   0.233088   0.269952
1.20375  0.17984   0.221312   0.259712
1.20383  0.182272   0.227328   0.26176
1.20391  0.189952   0.226944   0.265088
1.20398  0.179456   0.228864   0.270592
1.20406  0.184064   0.229632   0.252032
1.20414  0.187136   0.218368   0.25408
1.20422  0.192512   0.229248   0.258432
1.2043  0.194304   0.222976   0.258048
1.20437  0.189952   0.2336   0.258816
1.20445  0.188544   0.226304   0.26112
1.20453  0.18304   0.223616   0.259584
1.20461  0.176384   0.227072   0.258944
1.20469  0.18624   0.222208   0.255616
1.20477  0.183424   0.220544   0.25024
1.20484  0.179328   0.232192   0.258944
1.20492  0.187136   0.228736   0.253952
1.205  0.191104   0.222336   0.253952
1.20508  0.188288   0.22464   0.255616
1.20516  0.179072   0.220672   0.25856
1.20523  0.183808   0.221824   0.249856
1.20531  0.191232   0.222592   0.2592
1.20539  0.187136   0.223616   0.260352
1.20547  0.192256   0.227968   0.253568
1.20555  0.179712   0.223488   0.257536
1.20562  0.192768   0.223616   0.254976
1.2057  0.19136   0.22976   0.260608
1.20578  0.180224   0.223616   0.25792
1.20586  0.185216   0.226816   0.263936
1.20594  0.184064   0.222976   0.266752
1.20602  0.190848   0.23296   0.259456
1.20609  0.184192   0.23424   0.255616
1.20617  0.182016   0.2272   0.253056
1.20625  0.186112   0.224128   0.273408
1.20633  0.18816   0.227328   0.256256
1.20641  0.178688   0.224128   0.259072
1.20648  0.188032   0.242048   0.254464
1.20656  0.190848   0.224128   0.257536
1.20664  0.186752   0.224   0.258944
1.20672  0.18688   0.235264   0.259456
1.2068  0.182912   0.227968   0.257408
1.20687  0.18688   0.225024   0.255744
1.20695  0.19136   0.222336   0.241024
1.20703  0.1888   0.228992   0.259456
1.20711  0.190848   0.241664   0.26176
1.20719  0.182016   0.233344   0.24896
1.20727  0.185856   0.224768   0.256
1.20734  0.182656   0.221696   0.266368
1.20742  0.185344   0.224896   0.25088
1.2075  0.1888   0.22784   0.259072
1.20758  0.198144   0.219776   0.253568
1.20766  0.183424   0.229376   0.26176
1.20773  0.187648   0.22784   0.263296
1.20781  0.175872   0.226816   0.256896
1.20789  0.181504   0.239488   0.260608
1.20797  0.179968   0.227072   0.259712
1.20805  0.17856   0.233216   0.268416
1.20813  0.180864   0.226688   0.25664
1.2082  0.178944   0.230144   0.25408
1.20828  0.187648   0.227712   0.270208
1.20836  0.171776   0.230144   0.254464
1.20844  0.18432   0.229632   0.26176
1.20852  0.185856   0.219904   0.262528
1.20859  0.182656   0.22656   0.254208
1.20867  0.188544   0.218752   0.252544
1.20875  0.185216   0.237184   0.255744
1.20883  0.18944   0.23872   0.25472
1.20891  0.17984   0.23104   0.259968
1.20898  0.181888   0.22272   0.256896
1.20906  0.184192   0.2176   0.247168
1.20914  0.184832   0.21696   0.254336
1.20922  0.183936   0.22976   0.25344
1.2093  0.185856   0.2176   0.259328
1.20938  0.17664   0.222336   0.263168
1.20945  0.187008   0.225408   0.261504
1.20953  0.187008   0.221952   0.256384
1.20961  0.190464   0.223744   0.254208
1.20969  0.178816   0.236288   0.254848
1.20977  0.186368   0.235392   0.261888
1.20984  0.190464   0.232704   0.261888
1.20992  0.182272   0.224128   0.263168
1.21  0.179968   0.226304   0.253312
1.21008  0.181248   0.231552   0.256256
1.21016  0.183552   0.215296   0.252032
1.21023  0.185344   0.22336   0.255104
1.21031  0.176512   0.224128   0.259968
1.21039  0.17664   0.229248   0.253824
1.21047  0.185984   0.21952   0.248064
1.21055  0.182016   0.235776   0.266496
1.21063  0.187776   0.227968   0.26368
1.2107  0.184576   0.216832   0.264192
1.21078  0.178816   0.21504   0.254208
1.21086  0.180096   0.22592   0.257024
1.21094  0.180096   0.220416   0.268416
1.21102  0.19392   0.218752   0.258048
1.21109  0.177792   0.229888   0.252544
1.21117  0.195072   0.22144   0.254848
1.21125  0.19072   0.21568   0.257152
1.21133  0.181248   0.22592   0.252032
1.21141  0.18304   0.22976   0.2592
1.21148  0.182144   0.222208   0.257664
1.21156  0.182912   0.230656   0.24896
1.21164  0.179328   0.22656   0.253312
1.21172  0.184576   0.238336   0.259072
1.2118  0.19264   0.228992   0.25536
1.21188  0.179072   0.222848   0.257664
1.21195  0.184704   0.227072   0.253184
1.21203  0.179456   0.231296   0.27008
1.21211  0.175744   0.227328   0.249344
1.21219  0.18688   0.23168   0.26304
1.21227  0.186368   0.221184   0.254336
1.21234  0.174592   0.224384   0.25792
1.21242  0.18624   0.22016   0.26112
1.2125  0.20224   0.228736   0.250496
1.21258  0.181248   0.217984   0.252928
1.21266  0.182912   0.223104   0.26112
1.21273  0.178432   0.223488   0.260608
1.21281  0.18944   0.23168   0.249728
1.21289  0.1824   0.22784   0.251264
1.21297  0.184576   0.23104   0.254848
1.21305  0.18752   0.23616   0.270464
1.21313  0.1856   0.229888   0.252928
1.2132  0.180864   0.232192   0.256896
1.21328  0.187264   0.230528   0.259968
1.21336  0.180352   0.235776   0.263808
1.21344  0.180736   0.219776   0.2688
1.21352  0.176384   0.221312   0.255872
1.21359  0.185216   0.222208   0.25728
1.21367  0.178048   0.221568   0.251264
1.21375  0.178816   0.230784   0.261376
1.21383  0.180736   0.224768   0.25664
1.21391  0.184448   0.22144   0.257024
1.21398  0.188288   0.225536   0.26176
1.21406  0.186624   0.22208   0.258432
1.21414  0.18368   0.22016   0.262144
1.21422  0.185088   0.229248   0.254976
1.2143  0.185472   0.226944   0.261376
1.21437  0.182912   0.223104   0.259456
1.21445  0.182144   0.222592   0.251136
1.21453  0.1824   0.22592   0.251008
1.21461  0.186752   0.22272   0.26048
1.21469  0.17984   0.227072   0.259968
1.21477  0.178048   0.228096   0.254208
1.21484  0.18048   0.21696   0.260736
1.21492  0.187648   0.221184   0.260608
1.215  0.179456   0.224   0.256
1.21508  0.178688   0.226816   0.25728
1.21516  0.18368   0.226688   0.245888
1.21523  0.173184   0.232576   0.241024
1.21531  0.172032   0.23232   0.253056
1.21539  0.185472   0.217856   0.259456
1.21547  0.185856   0.228096   0.258432
1.21555  0.178688   0.22976   0.253056
1.21562  0.181504   0.224384   0.246016
1.2157  0.175488   0.21888   0.260992
1.21578  0.18048   0.227712   0.256768
1.21586  0.19136   0.226176   0.26304
1.21594  0.185344   0.228864   0.256256
1.21602  0.187264   0.219776   0.255872
1.21609  0.177536   0.227968   0.255616
1.21617  0.177664   0.231552   0.25728
1.21625  0.182656   0.22016   0.2592
1.21633  0.17536   0.213504   0.26816
1.21641  0.184576   0.219392   0.253056
1.21648  0.180992   0.226048   0.261632
1.21656  0.183808   0.217344   0.260864
1.21664  0.176384   0.227712   0.26304
1.21672  0.182528   0.226944   0.26688
1.2168  0.182528   0.233088   0.258816
1.21687  0.181632   0.224256   0.257664
1.21695  0.179712   0.231296   0.256896
1.21703  0.176128   0.22976   0.251392
1.21711  0.18368   0.221824   0.248192
1.21719  0.175232   0.225024   0.25856
1.21727  0.178176   0.226688   0.260608
1.21734  0.189312   0.21952   0.252672
1.21742  0.180096   0.237056   0.265472
1.2175  0.179584   0.223872   0.254976
1.21758  0.1792   0.23232   0.253952
1.21766  0.182912   0.234368   0.249472
1.21773  0.178688   0.234752   0.262912
1.21781  0.180608   0.233984   0.26112
1.21789  0.177536   0.228096   0.256128
1.21797  0.187264   0.2304   0.25472
1.21805  0.185728   0.223744   0.250624
1.21813  0.182272   0.228864   0.26496
1.2182  0.181632   0.226176   0.25024
1.21828  0.17856   0.23296   0.25728
1.21836  0.191488   0.219136   0.249984
1.21844  0.181888   0.218112   0.2624
1.21852  0.1728   0.22592   0.250368
1.21859  0.18368   0.22464   0.256
1.21867  0.182272   0.225536   0.251776
1.21875  0.183936   0.238976   0.265216
1.21883  0.173056   0.223616   0.25984
1.21891  0.178304   0.234752   0.251264
1.21898  0.182912   0.22464   0.26112
1.21906  0.17344   0.234752   0.25408
1.21914  0.176   0.224896   0.263552
1.21922  0.183168   0.231168   0.250112
1.2193  0.172544   0.226432   0.26752
1.21938  0.17408   0.219392   0.253184
1.21945  0.179584   0.217216   0.254592
1.21953  0.17856   0.224   0.25216
1.21961  0.176   0.22656   0.258432
1.21969  0.182656   0.231424   0.256128
1.21977  0.1824   0.23232   0.2688
1.21984  0.182528   0.220544   0.26048
1.21992  0.1792   0.224384   0.25536
1.22  0.187648   0.2208   0.255232
1.22008  0.178688   0.224512   0.26112
1.22016  0.175872   0.228736   0.26432
1.22023  0.1728   0.221312   0.263936
1.22031  0.180608   0.222464   0.255488
1.22039  0.179584   0.22976   0.25728
1.22047  0.17408   0.229376   0.254464
1.22055  0.174208   0.225408   0.25856
1.22063  0.174592   0.227712   0.257664
1.2207  0.181504   0.22784   0.25216
1.22078  0.178816   0.218752   0.260736
1.22086  0.183936   0.22272   0.260608
1.22094  0.185216   0.217728   0.253696
1.22102  0.188672   0.234112   0.249088
1.22109  0.178816   0.225536   0.253312
1.22117  0.169344   0.219008   0.253696
1.22125  0.185088   0.227712   0.25728
1.22133  0.181376   0.220928   0.2656
1.22141  0.179712   0.23424   0.259584
1.22148  0.175744   0.228864   0.258688
1.22156  0.18944   0.22592   0.26176
1.22164  0.177024   0.216832   0.25536
1.22172  0.180736   0.222336   0.260352
1.2218  0.190848   0.214912   0.262656
1.22188  0.18176   0.229504   0.249856
1.22195  0.16832   0.227584   0.26688
1.22203  0.176768   0.229888   0.247168
1.22211  0.177024   0.222592   0.254208
1.22219  0.187136   0.217216   0.254336
1.22227  0.181248   0.227968   0.26176
1.22234  0.175872   0.228992   0.261888
1.22242  0.180992   0.23104   0.256256
1.2225  0.179072   0.23424   0.2432
1.22258  0.182144   0.231168   0.246784
1.22266  0.181248   0.224896   0.256
1.22273  0.170624   0.230528   0.269184
1.22281  0.185472   0.22848   0.258176
1.22289  0.176384   0.220928   0.257536
1.22297  0.179456   0.223744   0.250752
1.22305  0.188288   0.223744   0.260352
1.22313  0.176384   0.225536   0.254208
1.2232  0.17792   0.214144   0.240512
1.22328  0.169856   0.229632   0.2624
1.22336  0.167296   0.214272   0.251264
1.22344  0.183936   0.226688   0.263296
1.22352  0.182272   0.229376   0.257408
1.22359  0.182144   0.222336   0.25728
1.22367  0.175232   0.233728   0.255616
1.22375  0.176384   0.22528   0.253568
1.22383  0.180992   0.226944   0.254464
1.22391  0.17408   0.22656   0.253696
1.22398  0.171136   0.227072   0.249216
1.22406  0.177792   0.22592   0.257792
1.22414  0.177792   0.22912   0.249088
1.22422  0.17728   0.223872   0.253952
1.2243  0.181248   0.21696   0.26752
1.22437  0.178048   0.22528   0.251008
1.22445  0.182528   0.22528   0.260864
1.22453  0.186752   0.236032   0.25536
1.22461  0.176512   0.231808   0.256128
1.22469  0.178432   0.229376   0.262912
1.22477  0.194048   0.224128   0.262528
1.22484  0.176256   0.229888   0.258944
1.22492  0.171904   0.22208   0.258176
1.225  0.173184   0.22592   0.263552
1.22508  0.176   0.230656   0.258432
1.22516  0.179712   0.22464   0.2464
1.22523  0.187008   0.230912   0.260096
1.22531  0.180608   0.2304   0.247936
1.22539  0.175872   0.231936   0.265984
1.22547  0.175872   0.232192   0.254336
1.22555  0.182912   0.22464   0.252928
1.22562  0.175104   0.229248   0.261504
1.2257  0.171776   0.227968   0.259968
1.22578  0.177536   0.223488   0.251648
1.22586  0.188928   0.215296   0.244992
1.22594  0.18368   0.214528   0.256384
1.22602  0.18048   0.220416   0.248576
1.22609  0.180992   0.219904   0.256384
1.22617  0.176256   0.221824   0.252928
1.22625  0.177024   0.234368   0.253568
1.22633  0.174464   0.220032   0.262016
1.22641  0.182272   0.22208   0.267776
1.22648  0.17856   0.217344   0.26368
1.22656  0.1792   0.217728   0.25024
1.22664  0.180608   0.232832   0.253184
1.22672  0.173312   0.220544   0.250624
1.2268  0.182016   0.224384   0.259328
1.22687  0.18112   0.226816   0.257408
1.22695  0.17856   0.22336   0.248704
1.22703  0.175488   0.232576   0.252288
1.22711  0.176384   0.221312   0.257664
1.22719  0.17472   0.217472   0.256384
1.22727  0.172672   0.221952   0.264832
1.22734  0.176768   0.224896   0.24896
1.22742  0.180864   0.222208   0.256128
1.2275  0.181504   0.226176   0.267008
1.22758  0.176512   0.230144   0.258688
1.22766  0.1792   0.223488   0.256896
1.22773  0.18112   0.2272   0.265088
1.22781  0.173184   0.224768   0.252544
1.22789  0.177408   0.221568   0.253184
1.22797  0.168832   0.22848   0.264192
1.22805  0.17856   0.22912   0.257792
1.22813  0.17792   0.223872   0.257792
1.2282  0.176256   0.220288   0.250624
1.22828  0.185728   0.231808   0.255232
1.22836  0.184448   0.226176   0.257408
1.22844  0.180864   0.224   0.262784
1.22852  0.175744   0.224768   0.251008
1.22859  0.17792   0.22656   0.256128
1.22867  0.184192   0.223104   0.26496
1.22875  0.173696   0.21696   0.25024
1.22883  0.176   0.224512   0.2592
1.22891  0.183808   0.224128   0.252416
1.22898  0.166528   0.218496   0.25152
1.22906  0.184832   0.222336   0.25792
1.22914  0.175616   0.222848   0.258176
1.22922  0.178176   0.22208   0.269056
1.2293  0.183168   0.23232   0.256128
1.22938  0.176768   0.232448   0.25728
1.22945  0.17536   0.233728   0.25792
1.22953  0.180352   0.224384   0.26048
1.22961  0.179712   0.202624   0.25344
1.22969  0.17664   0.221952   0.254848
1.22977  0.177024   0.223872   0.261376
1.22984  0.170624   0.233472   0.268928
1.22992  0.17088   0.231168   0.248064
1.23  0.173696   0.226816   0.264576
1.23008  0.181632   0.223872   0.256128
1.23016  0.183168   0.216576   0.262144
1.23023  0.182272   0.218496   0.267264
1.23031  0.173952   0.217856   0.264448
1.23039  0.174208   0.221952   0.24832
1.23047  0.173568   0.226432   0.259968
1.23055  0.174848   0.223872   0.259072
1.23063  0.173696   0.226176   0.263808
1.2307  0.176896   0.227712   0.25792
1.23078  0.179968   0.222208   0.255104
1.23086  0.168832   0.223744   0.257024
1.23094  0.17728   0.226816   0.257792
1.23102  0.167552   0.224768   0.24768
1.23109  0.168576   0.2272   0.270464
1.23117  0.176128   0.221056   0.252416
1.23125  0.172032   0.223744   0.253568
1.23133  0.17984   0.217344   0.2592
1.23141  0.177536   0.22272   0.263424
1.23148  0.179584   0.220032   0.252544
1.23156  0.172544   0.214144   0.257664
1.23164  0.175232   0.230528   0.258048
1.23172  0.179456   0.2144   0.25472
1.2318  0.183296   0.224896   0.238464
1.23188  0.176384   0.226304   0.251392
1.23195  0.173696   0.221824   0.261504
1.23203  0.170752   0.215296   0.254976
1.23211  0.173312   0.222592   0.267264
1.23219  0.17024   0.216704   0.268672
1.23227  0.167168   0.219648   0.257408
1.23234  0.168192   0.216064   0.255616
1.23242  0.176128   0.22144   0.265088
1.2325  0.181376   0.235008   0.252928
1.23258  0.174208   0.226176   0.25728
1.23266  0.178944   0.217856   0.251392
1.23273  0.174208   0.224128   0.251904
1.23281  0.176512   0.228992   0.253568
1.23289  0.166912   0.230912   0.249472
1.23297  0.172672   0.230912   0.265344
1.23305  0.174976   0.223232   0.259712
1.23313  0.18304   0.219776   0.25472
1.2332  0.17984   0.234496   0.262144
1.23328  0.180096   0.213632   0.256
1.23336  0.174464   0.218112   0.264832
1.23344  0.188416   0.21952   0.253312
1.23352  0.177408   0.220672   0.260352
1.23359  0.17024   0.219392   0.24704
1.23367  0.172544   0.227072   0.264832
1.23375  0.174464   0.221056   0.252672
1.23383  0.168576   0.235392   0.261376
1.23391  0.180352   0.222336   0.260736
1.23398  0.174592   0.239232   0.252928
1.23406  0.17792   0.212224   0.257408
1.23414  0.172416   0.228608   0.256768
1.23422  0.17664   0.232832   0.2432
1.2343  0.163712   0.219392   0.252416
1.23438  0.176256   0.219904   0.256128
1.23445  0.182912   0.223104   0.251136
1.23453  0.17088   0.20672   0.259072
1.23461  0.16832   0.225664   0.257792
1.23469  0.175488   0.2208   0.260096
1.23477  0.17536   0.225152   0.256128
1.23484  0.180864   0.22144   0.245504
1.23492  0.17472   0.22784   0.257408
1.235  0.180096   0.229632   0.254464
1.23508  0.184576   0.220032   0.256512
1.23516  0.180736   0.217728   0.256
1.23523  0.176   0.226944   0.257536
1.23531  0.17408   0.21888   0.26368
1.23539  0.172288   0.233728   0.251776
1.23547  0.183552   0.21824   0.25664
1.23555  0.1696   0.221568   0.253568
1.23562  0.185216   0.20928   0.257152
1.2357  0.173568   0.228096   0.255616
1.23578  0.178688   0.2272   0.254592
1.23586  0.179584   0.220544   0.263552
1.23594  0.17984   0.221568   0.250368
1.23602  0.16896   0.223104   0.2624
1.23609  0.17664   0.231424   0.259712
1.23617  0.170368   0.223616   0.251904
1.23625  0.176384   0.229888   0.265984
1.23633  0.179968   0.228608   0.262016
1.23641  0.1696   0.225536   0.261632
1.23648  0.183552   0.218496   0.265216
1.23656  0.176768   0.219136   0.259072
1.23664  0.172928   0.225152   0.25472
1.23672  0.174848   0.234624   0.26176
1.2368  0.173824   0.221696   0.258176
1.23687  0.17344   0.226048   0.253696
1.23695  0.164992   0.213632   0.255104
1.23703  0.17536   0.217472   0.251904
1.23711  0.172032   0.224256   0.2528
1.23719  0.176768   0.214784   0.25536
1.23727  0.174976   0.23104   0.259456
1.23734  0.175744   0.233088   0.249088
1.23742  0.175232   0.21504   0.252416
1.2375  0.174976   0.22912   0.257792
1.23758  0.177152   0.22976   0.252928
1.23766  0.17088   0.220672   0.25664
1.23773  0.180352   0.223488   0.254464
1.23781  0.173696   0.22144   0.24576
1.23789  0.177152   0.225152   0.259328
1.23797  0.176512   0.220672   0.25664
1.23805  0.164352   0.220288   0.255488
1.23812  0.180992   0.221056   0.251008
1.2382  0.170752   0.220928   0.260864
1.23828  0.174848   0.225664   0.261248
1.23836  0.183424   0.2272   0.257664
1.23844  0.16768   0.21888   0.267264
1.23852  0.17792   0.225152   0.256896
1.23859  0.172672   0.226432   0.259968
1.23867  0.177408   0.219264   0.258048
1.23875  0.171904   0.216192   0.254976
1.23883  0.180736   0.223232   0.255744
1.23891  0.175872   0.226304   0.261248
1.23898  0.169088   0.232448   0.254464
1.23906  0.187776   0.228736   0.273024
1.23914  0.1696   0.223872   0.253056
1.23922  0.171136   0.223744   0.259072
1.2393  0.176384   0.22592   0.249344
1.23938  0.17344   0.221696   0.265984
1.23945  0.1664   0.218368   0.257024
1.23953  0.179584   0.220032   0.250752
1.23961  0.175232   0.22592   0.26688
1.23969  0.174592   0.215808   0.253696
1.23977  0.171904   0.22656   0.24768
1.23984  0.173312   0.224512   0.253824
1.23992  0.17536   0.224128   0.253568
1.24  0.1696   0.219264   0.253184
1.24008  0.164992   0.222208   0.26368
1.24016  0.175616   0.220032   0.260608
1.24023  0.17984   0.220544   0.266112
1.24031  0.174848   0.229888   0.255744
1.24039  0.172928   0.221824   0.253952
1.24047  0.17344   0.221056   0.253184
1.24055  0.185856   0.228736   0.260992
1.24063  0.175488   0.225664   0.257664
1.2407  0.166272   0.228736   0.25088
1.24078  0.184576   0.216704   0.270592
1.24086  0.172928   0.229632   0.246784
1.24094  0.178176   0.22912   0.25664
1.24102  0.17088   0.231552   0.255872
1.24109  0.17536   0.2272   0.262912
1.24117  0.180608   0.225536   0.263296
1.24125  0.177536   0.212864   0.256
1.24133  0.17024   0.216704   0.265088
1.24141  0.174976   0.23232   0.257408
1.24148  0.176256   0.21696   0.259072
1.24156  0.175616   0.21824   0.255104
1.24164  0.173568   0.215296   0.26496
1.24172  0.17408   0.22528   0.252544
1.2418  0.172288   0.221056   0.252416
1.24188  0.170112   0.219776   0.255104
1.24195  0.180352   0.226816   0.253568
1.24203  0.178944   0.219264   0.257408
1.24211  0.178048   0.219392   0.247808
1.24219  0.167296   0.231808   0.26368
1.24227  0.171264   0.223616   0.255104
1.24234  0.175104   0.231424   0.247424
1.24242  0.177408   0.226688   0.25024
1.2425  0.168832   0.224768   0.251904
1.24258  0.173184   0.225024   0.251904
1.24266  0.173312   0.225152   0.268928
1.24273  0.169728   0.224512   0.247936
1.24281  0.171136   0.227968   0.269952
1.24289  0.175616   0.22464   0.249728
1.24297  0.175232   0.224768   0.24896
1.24305  0.176   0.216832   0.255488
1.24313  0.178176   0.22912   0.259584
1.2432  0.167168   0.22336   0.261376
1.24328  0.171776   0.222592   0.255744
1.24336  0.177408   0.221568   0.252416
1.24344  0.17536   0.221952   0.244992
1.24352  0.164352   0.228864   0.256896
1.24359  0.167168   0.222848   0.25152
1.24367  0.174336   0.2144   0.252928
1.24375  0.171392   0.220544   0.25216
1.24383  0.176896   0.219008   0.258048
1.24391  0.180992   0.21184   0.253952
1.24398  0.167552   0.225536   0.253056
1.24406  0.17536   0.220928   0.25344
1.24414  0.173952   0.22528   0.260736
1.24422  0.166912   0.22528   0.257024
1.2443  0.170752   0.217344   0.257152
1.24438  0.177408   0.224896   0.257664
1.24445  0.175744   0.220032   0.24896
1.24453  0.175232   0.226048   0.247168
1.24461  0.164608   0.223104   0.254848
1.24469  0.16384   0.22208   0.25408
1.24477  0.181888   0.22016   0.256896
1.24484  0.167808   0.214528   0.2464
1.24492  0.178944   0.223744   0.256128
1.245  0.166912   0.233728   0.253312
1.24508  0.173312   0.223232   0.256896
1.24516  0.165888   0.22848   0.261248
1.24523  0.16768   0.217216   0.254336
1.24531  0.166656   0.227712   0.256896
1.24539  0.167296   0.222848   0.25728
1.24547  0.16576   0.218752   0.24832
1.24555  0.185344   0.221952   0.255232
1.24562  0.172416   0.22144   0.26368
1.2457  0.166784   0.222464   0.25472
1.24578  0.179712   0.221952   0.246784
1.24586  0.177792   0.217088   0.24832
1.24594  0.174592   0.228864   0.256896
1.24602  0.16832   0.217472   0.260736
1.24609  0.166656   0.219776   0.24704
1.24617  0.168448   0.223232   0.255616
1.24625  0.174464   0.223104   0.254208
1.24633  0.174464   0.210688   0.25792
1.24641  0.172544   0.228224   0.252288
1.24648  0.168192   0.21312   0.255232
1.24656  0.184704   0.223232   0.256128
1.24664  0.177536   0.233216   0.262016
1.24672  0.174592   0.22016   0.261376
1.2468  0.172288   0.217088   0.247936
1.24687  0.162176   0.230272   0.2592
1.24695  0.165632   0.22912   0.25152
1.24703  0.168064   0.228864   0.249984
1.24711  0.175232   0.220672   0.253952
1.24719  0.17408   0.214912   0.262784
1.24727  0.176512   0.22848   0.262528
1.24734  0.164224   0.22144   0.25472
1.24742  0.169728   0.223232   0.25984
1.2475  0.177408   0.226816   0.253696
1.24758  0.173312   0.221184   0.261632
1.24766  0.168832   0.233856   0.260736
1.24773  0.172544   0.221184   0.251008
1.24781  0.173056   0.218112   0.256768
1.24789  0.173824   0.21888   0.248704
1.24797  0.170624   0.223872   0.24768
1.24805  0.16896   0.210432   0.25856
1.24812  0.172032   0.225408   0.266752
1.2482  0.172928   0.211712   0.269696
1.24828  0.169728   0.217216   0.247424
1.24836  0.167936   0.214784   0.266112
1.24844  0.178048   0.216704   0.253184
1.24852  0.175616   0.223616   0.260736
1.24859  0.169856   0.225024   0.25216
1.24867  0.175104   0.226304   0.244352
1.24875  0.169088   0.22656   0.241152
1.24883  0.17152   0.22336   0.249088
1.24891  0.167936   0.226304   0.263552
1.24898  0.178048   0.226816   0.264576
1.24906  0.168832   0.232704   0.252544
1.24914  0.171008   0.217344   0.251776
1.24922  0.170624   0.222208   0.251136
1.2493  0.176768   0.219392   0.258688
1.24938  0.166528   0.221824   0.257408
1.24945  0.172032   0.224384   0.253824
1.24953  0.167168   0.212992   0.243328
1.24961  0.173824   0.217984   0.248832
1.24969  0.168064   0.223488   0.253184
1.24977  0.169344   0.217216   0.252288
1.24984  0.175616   0.22144   0.248064
1.24992  0.169088   0.217088   0.25536
1.25  0.172928   0.221184   0.258688
1.25008  0.175232   0.223104   0.251392
1.25016  0.174848   0.21696   0.25472
1.25023  0.17088   0.222592   0.248192
1.25031  0.176512   0.221696   0.256512
1.25039  0.175104   0.223488   0.252544
1.25047  0.16832   0.222336   0.261888
1.25055  0.173056   0.225536   0.254976
1.25063  0.17088   0.217472   0.258432
1.2507  0.162048   0.234752   0.259328
1.25078  0.1632   0.220928   0.25344
1.25086  0.173824   0.224256   0.24512
1.25094  0.181504   0.225024   0.257664
1.25102  0.171648   0.214912   0.252416
1.25109  0.166656   0.220672   0.254464
1.25117  0.16512   0.21824   0.25792
1.25125  0.17216   0.22144   0.253952
1.25133  0.175232   0.216192   0.26624
1.25141  0.170368   0.22464   0.254336
1.25148  0.178816   0.219776   0.264448
1.25156  0.16768   0.232064   0.2496
1.25164  0.163328   0.217728   0.259456
1.25172  0.174592   0.224128   0.250624
1.2518  0.17984   0.224896   0.24832
1.25188  0.167552   0.21632   0.258048
1.25195  0.166272   0.221056   0.25728
1.25203  0.164864   0.215296   0.261376
1.25211  0.173568   0.220544   0.27008
1.25219  0.169344   0.213888   0.26432
1.25227  0.178048   0.216192   0.263296
1.25234  0.175872   0.219904   0.257408
1.25242  0.1664   0.224384   0.252928
1.2525  0.169344   0.218368   0.264704
1.25258  0.17536   0.216448   0.25472
1.25266  0.171264   0.22144   0.246912
1.25273  0.164224   0.227328   0.245632
1.25281  0.17088   0.21504   0.259456
1.25289  0.173824   0.22144   0.24256
1.25297  0.166528   0.226048   0.258304
1.25305  0.171392   0.227328   0.252544
1.25313  0.174208   0.213504   0.249344
1.2532  0.16768   0.218624   0.252928
1.25328  0.174464   0.22848   0.256512
1.25336  0.161408   0.217472   0.254848
1.25344  0.181248   0.225024   0.254976
1.25352  0.174464   0.228608   0.251776
1.25359  0.17792   0.206464   0.2656
1.25367  0.162944   0.217984   0.249216
1.25375  0.167808   0.215552   0.257792
1.25383  0.165632   0.228864   0.243328
1.25391  0.172288   0.228736   0.251136
1.25398  0.164992   0.22656   0.25344
1.25406  0.169472   0.217216   0.262272
1.25414  0.1728   0.22912   0.247296
1.25422  0.178304   0.218496   0.263168
1.2543  0.175232   0.218112   0.255744
1.25438  0.167424   0.225152   0.254208
1.25445  0.161664   0.217344   0.251776
1.25453  0.172032   0.224512   0.258944
1.25461  0.168832   0.231808   0.260352
1.25469  0.1728   0.220672   0.259328
1.25477  0.171264   0.228736   0.25024
1.25484  0.16896   0.218752   0.260992
1.25492  0.169344   0.2272   0.246784
1.255  0.17152   0.216448   0.246528
1.25508  0.173312   0.225152   0.25472
1.25516  0.166144   0.225664   0.260352
1.25523  0.170624   0.233472   0.251008
1.25531  0.167168   0.224256   0.265344
1.25539  0.16256   0.217344   0.24512
1.25547  0.169216   0.224256   0.249088
1.25555  0.166784   0.221184   0.255104
1.25562  0.173568   0.225408   0.253184
1.2557  0.17152   0.22208   0.266368
1.25578  0.17536   0.22272   0.253824
1.25586  0.165632   0.216448   0.25088
1.25594  0.171136   0.211072   0.252672
1.25602  0.162176   0.21376   0.253056
1.25609  0.171904   0.223232   0.24832
1.25617  0.168576   0.225408   0.249856
1.25625  0.17408   0.224512   0.248448
1.25633  0.165248   0.21568   0.238464
1.25641  0.167168   0.218112   0.254592
1.25648  0.169984   0.217984   0.253696
1.25656  0.16448   0.22336   0.250624
1.25664  0.169728   0.214016   0.24896
1.25672  0.170496   0.21888   0.264192
1.2568  0.170752   0.220032   0.250752
1.25687  0.169472   0.22784   0.25344
1.25695  0.172288   0.216064   0.245504
1.25703  0.164864   0.222976   0.266368
1.25711  0.166784   0.225536   0.249728
1.25719  0.169728   0.210304   0.250496
1.25727  0.169472   0.214016   0.244608
1.25734  0.169216   0.22208   0.25536
1.25742  0.168192   0.213248   0.256128
1.2575  0.17536   0.218624   0.254464
1.25758  0.1664   0.22272   0.258048
1.25766  0.169856   0.219776   0.257152
1.25773  0.167552   0.224256   0.248064
1.25781  0.169728   0.219136   0.244224
1.25789  0.169088   0.222336   0.249216
1.25797  0.168192   0.218368   0.249984
1.25805  0.1664   0.225792   0.246784
1.25812  0.166144   0.226432   0.252928
1.2582  0.160768   0.22464   0.254464
1.25828  0.165632   0.225536   0.251648
1.25836  0.16832   0.21824   0.246912
1.25844  0.167168   0.226176   0.25984
1.25852  0.166784   0.223616   0.242304
1.25859  0.16704   0.213504   0.258304
1.25867  0.171648   0.20992   0.25856
1.25875  0.166272   0.221056   0.25728
1.25883  0.163328   0.216448   0.259968
1.25891  0.17024   0.217856   0.264576
1.25898  0.165632   0.224   0.250368
1.25906  0.172288   0.203392   0.252928
1.25914  0.182144   0.211968   0.260352
1.25922  0.165888   0.22272   0.255232
1.2593  0.166784   0.217216   0.25664
1.25938  0.17472   0.231168   0.261504
1.25945  0.169856   0.227072   0.25728
1.25953  0.168832   0.219648   0.257408
1.25961  0.16   0.223616   0.254208
1.25969  0.163584   0.226048   0.257536
1.25977  0.166656   0.219136   0.25024
1.25984  0.168448   0.2176   0.259328
1.25992  0.172288   0.220672   0.266624
1.26  0.165248   0.217984   0.246016
1.26008  0.16768   0.219776   0.254464
1.26016  0.171264   0.217344   0.261248
1.26023  0.164992   0.220544   0.272896
1.26031  0.161792   0.2304   0.254336
1.26039  0.167808   0.221184   0.251264
1.26047  0.162816   0.217088   0.257152
1.26055  0.174336   0.218112   0.245504
1.26063  0.167424   0.217728   0.2592
1.2607  0.167296   0.21696   0.26176
1.26078  0.170624   0.215936   0.253952
1.26086  0.164736   0.22528   0.248448
1.26094  0.158208   0.218368   0.256256
1.26102  0.168704   0.219136   0.257408
1.26109  0.161792   0.21568   0.256768
1.26117  0.16512   0.224768   0.257024
1.26125  0.162944   0.221824   0.25664
1.26133  0.157952   0.219008   0.255616
1.26141  0.167424   0.217984   0.251776
1.26148  0.163968   0.220288   0.254976
1.26156  0.164864   0.22656   0.25024
1.26164  0.174464   0.223488   0.25856
1.26172  0.164224   0.21952   0.260096
1.2618  0.171136   0.220416   0.24512
1.26188  0.174848   0.223488   0.25536
1.26195  0.162944   0.216576   0.251648
1.26203  0.173568   0.217216   0.260864
1.26211  0.164736   0.212608   0.260096
1.26219  0.167424   0.210816   0.25792
1.26227  0.172416   0.217472   0.256512
1.26234  0.17856   0.217344   0.259712
1.26242  0.16896   0.22464   0.2464
1.2625  0.173312   0.216448   0.25856
1.26258  0.176   0.225408   0.252544
1.26266  0.170496   0.207744   0.260352
1.26273  0.171264   0.214016   0.248448
1.26281  0.164608   0.232832   0.251904
1.26289  0.16064   0.221312   0.241152
1.26297  0.17088   0.223616   0.24768
1.26305  0.170496   0.214784   0.261888
1.26313  0.164352   0.213376   0.251904
1.2632  0.16768   0.212608   0.248448
1.26328  0.166912   0.224128   0.252032
1.26336  0.162816   0.22208   0.246144
1.26344  0.172672   0.221568   0.265472
1.26352  0.165888   0.216192   0.261888
1.26359  0.171136   0.220928   0.262784
1.26367  0.15616   0.221184   0.256512
1.26375  0.17152   0.224896   0.260352
1.26383  0.1696   0.229888   0.250112
1.26391  0.17088   0.208512   0.25216
1.26398  0.169088   0.21696   0.255488
1.26406  0.168064   0.224   0.247936
1.26414  0.17152   0.230784   0.256
1.26422  0.169984   0.21952   0.25152
1.2643  0.163968   0.223488   0.255744
1.26438  0.166912   0.216704   0.261376
1.26445  0.159616   0.221696   0.258176
1.26453  0.164224   0.225152   0.254464
1.26461  0.16704   0.221312   0.251136
1.26469  0.171264   0.21696   0.2496
1.26477  0.165632   0.216832   0.265728
1.26484  0.16192   0.212096   0.27328
1.26492  0.168192   0.217984   0.248064
1.265  0.166272   0.224384   0.251392
1.26508  0.158464   0.210432   0.248576
1.26516  0.17216   0.21952   0.254848
1.26523  0.173696   0.219392   0.248576
1.26531  0.166016   0.222592   0.253824
1.26539  0.162432   0.22272   0.259328
1.26547  0.166912   0.225408   0.255232
1.26555  0.165376   0.22592   0.256128
1.26562  0.170624   0.221056   0.242304
1.2657  0.166784   0.213504   0.259584
1.26578  0.169344   0.206848   0.257024
1.26586  0.166784   0.227072   0.251648
1.26594  0.16192   0.223616   0.246912
1.26602  0.175616   0.22528   0.254976
1.26609  0.163584   0.234624   0.257024
1.26617  0.169344   0.219776   0.256768
1.26625  0.166784   0.223488   0.256512
1.26633  0.171648   0.222976   0.246016
1.26641  0.16512   0.219264   0.253824
1.26648  0.160768   0.218112   0.250368
1.26656  0.168192   0.215168   0.25792
1.26664  0.166912   0.21888   0.254848
1.26672  0.16832   0.219904   0.262528
1.2668  0.170496   0.220544   0.25728
1.26687  0.166784   0.224256   0.255488
1.26695  0.168192   0.220288   0.2624
1.26703  0.161536   0.217344   0.248192
1.26711  0.165248   0.224256   0.255744
1.26719  0.164864   0.219392   0.25472
1.26727  0.164096   0.21952   0.264448
1.26734  0.163584   0.217984   0.25344
1.26742  0.164352   0.221568   0.26688
1.2675  0.16384   0.21312   0.25024
1.26758  0.16448   0.2272   0.259712
1.26766  0.166528   0.2176   0.260096
1.26773  0.171904   0.223232   0.253696
1.26781  0.165632   0.229888   0.26048
1.26789  0.167168   0.221312   0.255616
1.26797  0.161152   0.220544   0.249856
1.26805  0.160128   0.206336   0.253184
1.26812  0.162816   0.237056   0.260224
1.2682  0.168576   0.217984   0.245504
1.26828  0.170368   0.224256   0.257408
1.26836  0.168448   0.217984   0.25088
1.26844  0.17152   0.219136   0.249216
1.26852  0.170368   0.220672   0.24192
1.26859  0.168704   0.215808   0.249984
1.26867  0.168832   0.214528   0.251904
1.26875  0.167808   0.223488   0.253184
1.26883  0.16576   0.217984   0.2592
1.26891  0.164096   0.219008   0.254976
1.26898  0.169088   0.22016   0.254208
1.26906  0.167936   0.223104   0.250624
1.26914  0.16064   0.208   0.260608
1.26922  0.167168   0.21056   0.253952
1.2693  0.16384   0.224384   0.253696
1.26937  0.161792   0.22272   0.24768
1.26945  0.172544   0.227072   0.2528
1.26953  0.169728   0.221568   0.254848
1.26961  0.167808   0.220672   0.244608
1.26969  0.164224   0.221312   0.255232
1.26977  0.169344   0.207872   0.258432
1.26984  0.16704   0.219136   0.261376
1.26992  0.169088   0.219776   0.257664
1.27  0.164992   0.218752   0.256896
1.27008  0.161408   0.214784   0.252544
1.27016  0.164992   0.222464   0.2432
1.27023  0.165632   0.225792   0.255104
1.27031  0.166528   0.225152   0.25408
1.27039  0.165248   0.22272   0.254848
1.27047  0.164864   0.22016   0.249344
1.27055  0.164736   0.221952   0.245888
1.27063  0.167808   0.218112   0.24832
1.2707  0.167424   0.216704   0.260992
1.27078  0.17216   0.228352   0.251392
1.27086  0.16   0.219392   0.253696
1.27094  0.162944   0.214016   0.250368
1.27102  0.164224   0.21376   0.263936
1.27109  0.167296   0.212352   0.268032
1.27117  0.178176   0.220544   0.247296
1.27125  0.163072   0.209536   0.261632
1.27133  0.160768   0.223104   0.260736
1.27141  0.161024   0.215424   0.243456
1.27148  0.164608   0.227712   0.248704
1.27156  0.163328   0.217856   0.255488
1.27164  0.1568   0.21632   0.24832
1.27172  0.163456   0.224   0.254976
1.2718  0.162304   0.219776   0.2592
1.27188  0.169856   0.220288   0.2496
1.27195  0.159872   0.22208   0.252672
1.27203  0.1632   0.222336   0.248576
1.27211  0.167424   0.208384   0.253568
1.27219  0.163072   0.225024   0.251776
1.27227  0.163712   0.221056   0.253696
1.27234  0.16576   0.216192   0.252416
1.27242  0.16192   0.226048   0.251008
1.2725  0.171136   0.226432   0.26432
1.27258  0.167424   0.215424   0.256896
1.27266  0.161664   0.22272   0.249088
1.27273  0.162048   0.213504   0.260992
1.27281  0.15872   0.214272   0.263424
1.27289  0.173056   0.216192   0.244096
1.27297  0.16064   0.218112   0.260352
1.27305  0.151808   0.213376   0.250112
1.27313  0.164992   0.210176   0.241792
1.2732  0.168832   0.214912   0.263552
1.27328  0.15936   0.216832   0.259584
1.27336  0.16128   0.228864   0.246272
1.27344  0.168192   0.22848   0.253312
1.27352  0.168192   0.215296   0.252288
1.27359  0.165248   0.221824   0.250624
1.27367  0.171648   0.220288   0.255744
1.27375  0.166272   0.226944   0.249088
1.27383  0.17024   0.216704   0.251136
1.27391  0.161792   0.208768   0.248448
1.27398  0.1664   0.20736   0.25856
1.27406  0.16576   0.215424   0.25024
1.27414  0.170112   0.212608   0.24768
1.27422  0.164736   0.22784   0.259456
1.2743  0.154368   0.219264   0.258176
1.27438  0.172288   0.214912   0.249216
1.27445  0.167168   0.214528   0.264576
1.27453  0.165888   0.2176   0.244096
1.27461  0.163072   0.219264   0.252416
1.27469  0.166912   0.218624   0.26304
1.27477  0.16384   0.221056   0.248704
1.27484  0.149632   0.210048   0.249088
1.27492  0.1632   0.223744   0.256896
1.275  0.171904   0.211712   0.258944
1.27508  0.157184   0.208128   0.260608
1.27516  0.162432   0.20928   0.253056
1.27523  0.167168   0.21504   0.25088
1.27531  0.16   0.215936   0.256512
1.27539  0.164224   0.218624   0.257536
1.27547  0.155776   0.214912   0.248064
1.27555  0.160256   0.22656   0.262656
1.27563  0.164224   0.224384   0.248576
1.2757  0.166656   0.221568   0.256512
1.27578  0.160896   0.221056   0.253312
1.27586  0.153088   0.210688   0.23552
1.27594  0.170496   0.213248   0.244224
1.27602  0.167552   0.210176   0.247168
1.27609  0.163584   0.215424   0.24832
1.27617  0.164224   0.21888   0.250752
1.27625  0.164864   0.226048   0.261632
1.27633  0.16512   0.217984   0.263936
1.27641  0.160384   0.22528   0.263168
1.27648  0.160256   0.213632   0.252416
1.27656  0.163328   0.213888   0.246528
1.27664  0.168576   0.216832   0.253824
1.27672  0.169856   0.215168   0.260992
1.2768  0.166144   0.216704   0.247936
1.27687  0.165888   0.226048   0.256384
1.27695  0.164608   0.21248   0.244096
1.27703  0.16256   0.21504   0.249472
1.27711  0.159616   0.217344   0.249728
1.27719  0.159872   0.213248   0.257152
1.27727  0.15104   0.215808   0.244608
1.27734  0.158336   0.224896   0.25728
1.27742  0.156032   0.220928   0.246144
1.2775  0.160256   0.234496   0.258688
1.27758  0.156928   0.221568   0.255232
1.27766  0.1696   0.224128   0.242432
1.27773  0.167808   0.220416   0.246656
1.27781  0.158848   0.212352   0.248576
1.27789  0.163328   0.22656   0.253568
1.27797  0.16256   0.22464   0.250368
1.27805  0.159616   0.227968   0.25216
1.27812  0.1664   0.212608   0.246656
1.2782  0.166272   0.217984   0.25216
1.27828  0.164736   0.221696   0.259456
1.27836  0.161664   0.22464   0.248448
1.27844  0.164224   0.212864   0.24576
1.27852  0.157952   0.220928   0.249856
1.27859  0.16448   0.223744   0.25472
1.27867  0.159872   0.221824   0.26176
1.27875  0.163968   0.213248   0.250624
1.27883  0.162432   0.209408   0.26048
1.27891  0.158336   0.22272   0.258944
1.27898  0.166144   0.216192   0.254976
1.27906  0.164736   0.22016   0.262528
1.27914  0.15936   0.210688   0.250752
1.27922  0.169344   0.215424   0.244864
1.2793  0.16192   0.217984   0.256384
1.27937  0.164736   0.215168   0.252544
1.27945  0.162432   0.21504   0.23872
1.27953  0.160896   0.215936   0.254848
1.27961  0.152832   0.220032   0.247552
1.27969  0.159232   0.221312   0.242944
1.27977  0.153984   0.218496   0.260224
1.27984  0.162432   0.22528   0.250368
1.27992  0.159488   0.220928   0.24576
1.28  0.16128   0.221184   0.250368
1.28008  0.159488   0.222848   0.265728
1.28016  0.164096   0.220544   0.253568
1.28023  0.16576   0.217088   0.247808
1.28031  0.161536   0.215296   0.252416
1.28039  0.16384   0.21568   0.258176
1.28047  0.16576   0.213248   0.257408
1.28055  0.165504   0.2144   0.25472
1.28063  0.16704   0.215296   0.249472
1.2807  0.156032   0.216832   0.254848
1.28078  0.169472   0.219776   0.25792
1.28086  0.157568   0.217216   0.25472
1.28094  0.167808   0.223744   0.254464
1.28102  0.167936   0.227072   0.249344
1.28109  0.157824   0.21632   0.257024
1.28117  0.16512   0.208256   0.252544
1.28125  0.168704   0.205568   0.261376
1.28133  0.158336   0.224384   0.25408
1.28141  0.158848   0.21312   0.261888
1.28148  0.170112   0.212736   0.255488
1.28156  0.157184   0.22912   0.264832
1.28164  0.15744   0.214016   0.25472
1.28172  0.164864   0.212736   0.249856
1.2818  0.163328   0.219776   0.25216
1.28188  0.157312   0.21952   0.25472
1.28195  0.163968   0.21888   0.255232
1.28203  0.159104   0.212608   0.250752
1.28211  0.163328   0.212992   0.26176
1.28219  0.161152   0.221952   0.257664
1.28227  0.160512   0.21632   0.256128
1.28234  0.161536   0.212608   0.251264
1.28242  0.16192   0.221312   0.259584
1.2825  0.166528   0.219136   0.254592
1.28258  0.155392   0.211968   0.264448
1.28266  0.162048   0.219648   0.242048
1.28273  0.16128   0.22016   0.259072
1.28281  0.159872   0.223616   0.254976
1.28289  0.169216   0.222848   0.258176
1.28297  0.162816   0.220416   0.253184
1.28305  0.154624   0.221184   0.24704
1.28313  0.168832   0.22272   0.25152
1.2832  0.162944   0.215424   0.24512
1.28328  0.161152   0.213248   0.253824
1.28336  0.162944   0.213248   0.249088
1.28344  0.160384   0.221696   0.253824
1.28352  0.158592   0.215552   0.262784
1.28359  0.159872   0.21184   0.255488
1.28367  0.168064   0.219776   0.255744
1.28375  0.154624   0.212864   0.258432
1.28383  0.164864   0.214144   0.2528
1.28391  0.155136   0.215936   0.259712
1.28398  0.156032   0.217984   0.246656
1.28406  0.164864   0.214272   0.248448
1.28414  0.162432   0.212864   0.253184
1.28422  0.161408   0.22272   0.258432
1.2843  0.16   0.220288   0.246656
1.28438  0.163712   0.227456   0.25152
1.28445  0.161792   0.217984   0.248448
1.28453  0.165504   0.22016   0.249728
1.28461  0.157952   0.205184   0.257408
1.28469  0.155264   0.21376   0.241152
1.28477  0.152064   0.221952   0.241408
1.28484  0.162048   0.215296   0.253184
1.28492  0.157056   0.210048   0.258304
1.285  0.165888   0.22016   0.252032
1.28508  0.15616   0.214016   0.263424
1.28516  0.16384   0.215552   0.26368
1.28523  0.16448   0.222848   0.246528
1.28531  0.16576   0.21504   0.255616
1.28539  0.154624   0.220288   0.24704
1.28547  0.164992   0.217856   0.248576
1.28555  0.163456   0.219776   0.257664
1.28563  0.157056   0.217216   0.254592
1.2857  0.164864   0.217984   0.250752
1.28578  0.162688   0.211456   0.249856
1.28586  0.166656   0.224256   0.25408
1.28594  0.15168   0.213248   0.251008
1.28602  0.168832   0.235008   0.256128
1.28609  0.168704   0.214016   0.268544
1.28617  0.162048   0.216832   0.249472
1.28625  0.161152   0.214016   0.251392
1.28633  0.163968   0.217472   0.258432
1.28641  0.151936   0.214272   0.243584
1.28648  0.163456   0.223616   0.256768
1.28656  0.156928   0.219392   0.257152
1.28664  0.157824   0.225152   0.257408
1.28672  0.16704   0.214528   0.25024
1.2868  0.155648   0.219392   0.248832
1.28687  0.156928   0.226816   0.257024
1.28695  0.15936   0.219392   0.25536
1.28703  0.155136   0.217472   0.244352
1.28711  0.169344   0.216064   0.249472
1.28719  0.162816   0.213504   0.250368
1.28727  0.155008   0.214016   0.243968
1.28734  0.166528   0.220032   0.25984
1.28742  0.160512   0.202368   0.248448
1.2875  0.15424   0.214784   0.2496
1.28758  0.15552   0.21632   0.252672
1.28766  0.16064   0.216704   0.249856
1.28773  0.158976   0.224   0.248064
1.28781  0.155392   0.214016   0.242944
1.28789  0.159744   0.21504   0.257152
1.28797  0.155776   0.217728   0.260864
1.28805  0.160128   0.221696   0.25088
1.28812  0.152192   0.214272   0.2528
1.2882  0.157056   0.214528   0.251392
1.28828  0.157952   0.208128   0.252288
1.28836  0.155392   0.215424   0.250624
1.28844  0.167552   0.228864   0.251904
1.28852  0.160768   0.219648   0.25152
1.28859  0.152704   0.22144   0.251776
1.28867  0.160128   0.218752   0.25856
1.28875  0.166272   0.210944   0.261888
1.28883  0.16448   0.217088   0.255232
1.28891  0.164992   0.227712   0.251776
1.28898  0.161792   0.221568   0.24896
1.28906  0.160256   0.21312   0.258176
1.28914  0.168064   0.221696   0.252416
1.28922  0.151936   0.220416   0.249216
1.2893  0.159232   0.206592   0.250752
1.28937  0.164352   0.20608   0.244992
1.28945  0.155392   0.219648   0.250496
1.28953  0.162688   0.216192   0.254848
1.28961  0.159232   0.219392   0.248064
1.28969  0.16256   0.220928   0.257536
1.28977  0.159104   0.208512   0.256256
1.28984  0.168192   0.214784   0.2464
1.28992  0.155008   0.227328   0.26304
1.29  0.157056   0.219904   0.252288
1.29008  0.164736   0.21568   0.253312
1.29016  0.160512   0.2144   0.25344
1.29023  0.157312   0.211456   0.261376
1.29031  0.164096   0.221824   0.255744
1.29039  0.15424   0.2176   0.252288
1.29047  0.153856   0.218624   0.250624
1.29055  0.150272   0.215168   0.258688
1.29063  0.15744   0.212736   0.254848
1.2907  0.158208   0.216704   0.256256
1.29078  0.159872   0.212224   0.249472
1.29086  0.165888   0.214016   0.254464
1.29094  0.15744   0.225152   0.255872
1.29102  0.159104   0.210048   0.257408
1.29109  0.155008   0.212864   0.243456
1.29117  0.157184   0.216064   0.256
1.29125  0.161792   0.220416   0.239616
1.29133  0.151808   0.212608   0.25344
1.29141  0.15616   0.203008   0.253056
1.29148  0.159104   0.218752   0.24384
1.29156  0.158592   0.222464   0.25216
1.29164  0.158208   0.21504   0.244096
1.29172  0.163712   0.209024   0.246016
1.2918  0.15168   0.218496   0.247808
1.29188  0.159104   0.223488   0.258944
1.29195  0.166656   0.216448   0.259072
1.29203  0.158336   0.21248   0.259712
1.29211  0.159744   0.220544   0.233856
1.29219  0.161792   0.214912   0.244864
1.29227  0.159744   0.213504   0.266624
1.29234  0.15808   0.215552   0.259584
1.29242  0.160768   0.218624   0.251392
1.2925  0.152576   0.213888   0.255744
1.29258  0.1568   0.2176   0.24704
1.29266  0.158208   0.218752   0.246912
1.29273  0.156672   0.21312   0.249344
1.29281  0.152576   0.21504   0.25856
1.29289  0.15616   0.213504   0.24832
1.29297  0.15616   0.218752   0.24768
1.29305  0.16192   0.219264   0.252928
1.29313  0.160256   0.219136   0.255488
1.2932  0.166016   0.222848   0.243456
1.29328  0.16   0.223232   0.254464
1.29336  0.16192   0.216192   0.254464
1.29344  0.157312   0.222464   0.258176
1.29352  0.16128   0.217984   0.255744
1.29359  0.167168   0.212992   0.252544
1.29367  0.159872   0.21632   0.249856
1.29375  0.162432   0.222848   0.251008
1.29383  0.158976   0.204288   0.251648
1.29391  0.160896   0.219776   0.258688
1.29398  0.16064   0.220672   0.249216
1.29406  0.154112   0.21184   0.251776
1.29414  0.164864   0.215808   0.25472
1.29422  0.159104   0.21952   0.249088
1.2943  0.15488   0.222592   0.253184
1.29438  0.157824   0.22912   0.249088
1.29445  0.156032   0.218112   0.246912
1.29453  0.151936   0.217856   0.250368
1.29461  0.15232   0.213376   0.262656
1.29469  0.169088   0.212352   0.25536
1.29477  0.153472   0.212224   0.250368
1.29484  0.163584   0.227456   0.240384
1.29492  0.150528   0.209664   0.251776
1.295  0.157056   0.217984   0.258688
1.29508  0.15808   0.214016   0.26048
1.29516  0.1536   0.216192   0.24256
1.29523  0.162176   0.210944   0.251008
1.29531  0.146176   0.216192   0.2528
1.29539  0.156672   0.209664   0.252416
1.29547  0.165504   0.221952   0.256
1.29555  0.152064   0.207744   0.266368
1.29563  0.150016   0.212864   0.258432
1.2957  0.152832   0.220288   0.254336
1.29578  0.160768   0.207488   0.2432
1.29586  0.15616   0.207104   0.259712
1.29594  0.15616   0.206336   0.251904
1.29602  0.163072   0.216064   0.247424
1.29609  0.15744   0.218496   0.240256
1.29617  0.16512   0.222208   0.25344
1.29625  0.166016   0.214784   0.249984
1.29633  0.160384   0.22976   0.251904
1.29641  0.162944   0.218368   0.253184
1.29648  0.163712   0.216064   0.265344
1.29656  0.157184   0.219264   0.251392
1.29664  0.158336   0.212096   0.253952
1.29672  0.159232   0.215168   0.254208
1.2968  0.158208   0.219008   0.250624
1.29688  0.164736   0.212608   0.249856
1.29695  0.157184   0.221696   0.258816
1.29703  0.155904   0.202496   0.250752
1.29711  0.147456   0.218752   0.2464
1.29719  0.159104   0.21504   0.248192
1.29727  0.155776   0.222592   0.256128
1.29734  0.14784   0.213248   0.24384
1.29742  0.164608   0.213888   0.247552
1.2975  0.15424   0.216192   0.24704
1.29758  0.156544   0.21376   0.251776
1.29766  0.167808   0.20352   0.255232
1.29773  0.162688   0.217728   0.251776
1.29781  0.158976   0.222592   0.244992
1.29789  0.150144   0.212736   0.251008
1.29797  0.15744   0.212608   0.2592
1.29805  0.15168   0.211968   0.24576
1.29812  0.165248   0.220928   0.251648
1.2982  0.156928   0.217088   0.251648
1.29828  0.158976   0.212864   0.258432
1.29836  0.15552   0.217856   0.235904
1.29844  0.16512   0.220544   0.244096
1.29852  0.15744   0.208512   0.249728
1.29859  0.159104   0.215808   0.249472
1.29867  0.162176   0.222592   0.267264
1.29875  0.155904   0.204928   0.24896
1.29883  0.152576   0.213504   0.253056
1.29891  0.159744   0.21824   0.2464
1.29898  0.160896   0.217216   0.247424
1.29906  0.152576   0.208384   0.26176
1.29914  0.160128   0.211584   0.257792
1.29922  0.160896   0.216704   0.253696
1.2993  0.154752   0.226816   0.254208
1.29937  0.1536   0.205312   0.251264
1.29945  0.15872   0.212608   0.252032
1.29953  0.160896   0.214656   0.253952
1.29961  0.152064   0.215552   0.253184
1.29969  0.158208   0.213888   0.257536
1.29977  0.152704   0.218496   0.256384
1.29984  0.158464   0.21056   0.25088
1.29992  0.15552   0.213632   0.247936
1.3  0.157696   0.219008   0.251136
1.30008  0.157568   0.210176   0.251392
1.30016  0.160384   0.209664   0.256512
1.30023  0.154112   0.226048   0.24512
1.30031  0.153728   0.208896   0.254208
1.30039  0.157568   0.213632   0.248704
1.30047  0.157056   0.225664   0.24512
1.30055  0.163712   0.217472   0.240768
1.30062  0.156416   0.227328   0.254208
1.3007  0.155392   0.21568   0.25088
1.30078  0.15936   0.217216   0.2464
1.30086  0.156928   0.210432   0.252544
1.30094  0.15424   0.21056   0.251392
1.30102  0.16064   0.210176   0.244736
1.30109  0.15232   0.207488   0.245888
1.30117  0.161024   0.202624   0.243712
1.30125  0.158976   0.210176   0.25216
1.30133  0.150656   0.207104   0.24704
1.30141  0.154112   0.21376   0.2496
1.30148  0.155136   0.218496   0.24832
1.30156  0.164608   0.208384   0.244352
1.30164  0.150144   0.220672   0.256256
1.30172  0.160128   0.220032   0.253568
1.3018  0.152064   0.213632   0.254976
1.30188  0.155264   0.216448   0.255744
1.30195  0.156544   0.208896   0.263296
1.30203  0.155904   0.217088   0.254976
1.30211  0.152064   0.209536   0.249088
1.30219  0.15808   0.21824   0.24704
1.30227  0.160512   0.221952   0.256256
1.30234  0.155392   0.221056   0.242944
1.30242  0.156544   0.222976   0.255744
1.3025  0.153728   0.214272   0.23744
1.30258  0.157184   0.219648   0.25024
1.30266  0.154624   0.2144   0.252416
1.30273  0.14976   0.206848   0.248448
1.30281  0.161152   0.205952   0.24
1.30289  0.14976   0.213376   0.258304
1.30297  0.155648   0.214912   0.248576
1.30305  0.157952   0.219008   0.247424
1.30313  0.146048   0.215424   0.2592
1.3032  0.158464   0.210304   0.25664
1.30328  0.160128   0.204928   0.24448
1.30336  0.156928   0.216704   0.250752
1.30344  0.152704   0.215168   0.262016
1.30352  0.153472   0.224768   0.255744
1.30359  0.154752   0.217984   0.251904
1.30367  0.155264   0.221952   0.257536
1.30375  0.148736   0.224768   0.253568
1.30383  0.155776   0.210304   0.254976
1.30391  0.16   0.211072   0.2528
1.30398  0.149888   0.219648   0.254976
1.30406  0.166656   0.224384   0.24448
1.30414  0.152064   0.212992   0.254208
1.30422  0.153088   0.211072   0.253312
1.3043  0.152576   0.217856   0.248064
1.30438  0.15936   0.20672   0.251776
1.30445  0.155904   0.21824   0.257792
1.30453  0.162432   0.215936   0.251904
1.30461  0.151552   0.208512   0.245632
1.30469  0.145152   0.209152   0.256128
1.30477  0.157312   0.21184   0.246656
1.30484  0.147072   0.211456   0.246784
1.30492  0.159616   0.212864   0.245632
1.305  0.158976   0.210432   0.24896
1.30508  0.150016   0.20928   0.245248
1.30516  0.154112   0.22208   0.253824
1.30523  0.15744   0.210432   0.253568
1.30531  0.159744   0.215424   0.251904
1.30539  0.154112   0.20992   0.25472
1.30547  0.153344   0.217856   0.257152
1.30555  0.156032   0.210944   0.239104
1.30563  0.15616   0.218624   0.25024
1.3057  0.15808   0.209408   0.25216
1.30578  0.162688   0.217088   0.251264
1.30586  0.154112   0.22208   0.247424
1.30594  0.156416   0.217344   0.245504
1.30602  0.15104   0.208512   0.244992
1.30609  0.155904   0.210176   0.256896
1.30617  0.158592   0.226048   0.25152
1.30625  0.161152   0.210688   0.25408
1.30633  0.155136   0.210048   0.238208
1.30641  0.156928   0.218112   0.254592
1.30648  0.143616   0.21376   0.251136
1.30656  0.144768   0.212096   0.252032
1.30664  0.162048   0.22144   0.257664
1.30672  0.156544   0.214528   0.256384
1.3068  0.155904   0.22272   0.249856
1.30688  0.163968   0.206976   0.256768
1.30695  0.152704   0.219776   0.251008
1.30703  0.159232   0.215552   0.24576
1.30711  0.15552   0.214656   0.251264
1.30719  0.142592   0.212096   0.255744
1.30727  0.162944   0.221312   0.253824
1.30734  0.153472   0.218496   0.252288
1.30742  0.155904   0.214528   0.255232
1.3075  0.16   0.213504   0.256384
1.30758  0.157568   0.208   0.24896
1.30766  0.164608   0.220288   0.256768
1.30773  0.159232   0.205696   0.251904
1.30781  0.15104   0.218112   0.251136
1.30789  0.155136   0.213504   0.260224
1.30797  0.159104   0.220032   0.242304
1.30805  0.157056   0.21376   0.254464
1.30812  0.161152   0.219008   0.252032
1.3082  0.161408   0.204032   0.251136
1.30828  0.152704   0.21312   0.25344
1.30836  0.152064   0.204288   0.257408
1.30844  0.154752   0.204416   0.251776
1.30852  0.162816   0.220032   0.247424
1.30859  0.157312   0.21696   0.252544
1.30867  0.15296   0.21312   0.249856
1.30875  0.156416   0.219648   0.24192
1.30883  0.149888   0.218624   0.249472
1.30891  0.159872   0.217472   0.25216
1.30898  0.147072   0.205312   0.246144
1.30906  0.15488   0.207616   0.241664
1.30914  0.14912   0.214784   0.25792
1.30922  0.14976   0.213632   0.248832
1.3093  0.163072   0.207488   0.254336
1.30937  0.162304   0.206336   0.247936
1.30945  0.1536   0.219648   0.252416
1.30953  0.141952   0.21696   0.2496
1.30961  0.151808   0.215552   0.24576
1.30969  0.157696   0.221312   0.24832
1.30977  0.159104   0.219648   0.2592
1.30984  0.155776   0.212352   0.249344
1.30992  0.15936   0.214656   0.250496
1.31  0.150272   0.216064   0.246784
1.31008  0.155264   0.215936   0.249216
1.31016  0.150656   0.207104   0.242048
1.31023  0.15296   0.215424   0.245888
1.31031  0.149632   0.217472   0.253568
1.31039  0.143872   0.217472   0.255744
1.31047  0.155392   0.21184   0.24832
1.31055  0.153984   0.217216   0.251776
1.31062  0.156928   0.211584   0.257536
1.3107  0.155648   0.208256   0.236928
1.31078  0.155264   0.215552   0.2432
1.31086  0.159488   0.208   0.250368
1.31094  0.142848   0.213632   0.246784
1.31102  0.165376   0.213632   0.245632
1.31109  0.148352   0.221312   0.251648
1.31117  0.157312   0.219648   0.254848
1.31125  0.15936   0.21952   0.2624
1.31133  0.145536   0.213248   0.260992
1.31141  0.154368   0.217984   0.256
1.31148  0.149248   0.213504   0.255872
1.31156  0.151296   0.21632   0.246912
1.31164  0.144896   0.215296   0.254336
1.31172  0.147328   0.208   0.257536
1.3118  0.15296   0.224512   0.245248
1.31188  0.1504   0.209664   0.251136
1.31195  0.15936   0.212224   0.252928
1.31203  0.15424   0.21376   0.259584
1.31211  0.158848   0.221184   0.245248
1.31219  0.155264   0.21632   0.249216
1.31227  0.153984   0.199168   0.240768
1.31234  0.155904   0.2144   0.24
1.31242  0.157952   0.213376   0.255104
1.3125  0.150784   0.21184   0.249344
1.31258  0.150272   0.222336   0.260736
1.31266  0.158336   0.215424   0.251904
1.31273  0.150784   0.212992   0.242816
1.31281  0.157312   0.212352   0.254848
1.31289  0.149632   0.20672   0.251648
1.31297  0.152448   0.212096   0.25152
1.31305  0.147328   0.209664   0.249856
1.31313  0.156032   0.222336   0.25088
1.3132  0.15488   0.211584   0.246784
1.31328  0.150272   0.221952   0.253056
1.31336  0.16   0.220672   0.258688
1.31344  0.157184   0.220928   0.24384
1.31352  0.15232   0.2176   0.244096
1.31359  0.155648   0.20672   0.249856
1.31367  0.153856   0.209664   0.242688
1.31375  0.150912   0.211584   0.242816
1.31383  0.162304   0.209792   0.249856
1.31391  0.159232   0.224512   0.261248
1.31398  0.152064   0.21184   0.251136
1.31406  0.15872   0.212864   0.24512
1.31414  0.15424   0.216832   0.249216
1.31422  0.146688   0.214272   0.249472
1.3143  0.156416   0.213632   0.249216
1.31438  0.15936   0.216704   0.254464
1.31445  0.157184   0.21376   0.2528
1.31453  0.154624   0.209152   0.25152
1.31461  0.152832   0.205568   0.253312
1.31469  0.147712   0.210816   0.252416
1.31477  0.152192   0.21056   0.249088
1.31484  0.149248   0.217216   0.244608
1.31492  0.155904   0.215808   0.248704
1.315  0.156544   0.210688   0.252544
1.31508  0.1536   0.211584   0.254848
1.31516  0.15104   0.217984   0.245888
1.31523  0.149248   0.207104   0.256128
1.31531  0.149248   0.21184   0.245504
1.31539  0.145536   0.217344   0.246656
1.31547  0.154112   0.212992   0.258944
1.31555  0.156288   0.20864   0.245248
1.31563  0.156032   0.206848   0.249472
1.3157  0.15488   0.203904   0.250368
1.31578  0.16256   0.214144   0.242688
1.31586  0.144256   0.212224   0.252288
1.31594  0.153728   0.21504   0.246912
1.31602  0.154112   0.215296   0.2528
1.31609  0.153216   0.213248   0.258432
1.31617  0.150144   0.213504   0.249472
1.31625  0.157568   0.215168   0.256128
1.31633  0.147712   0.213376   0.239232
1.31641  0.145152   0.216832   0.238336
1.31648  0.156544   0.218368   0.247936
1.31656  0.151424   0.212736   0.246272
1.31664  0.150656   0.21888   0.243328
1.31672  0.147072   0.200832   0.244608
1.3168  0.154752   0.217216   0.253568
1.31688  0.151168   0.211328   0.254336
1.31695  0.158976   0.208384   0.25728
1.31703  0.157824   0.223616   0.237312
1.31711  0.151296   0.21376   0.254848
1.31719  0.152704   0.206848   0.245248
1.31727  0.154752   0.208896   0.252928
1.31734  0.153728   0.211584   0.252032
1.31742  0.150528   0.217984   0.258048
1.3175  0.151808   0.217728   0.25216
1.31758  0.147456   0.215808   0.248832
1.31766  0.150016   0.218624   0.248192
1.31773  0.153728   0.203008   0.24832
1.31781  0.150016   0.21376   0.245888
1.31789  0.152064   0.20928   0.252032
1.31797  0.150528   0.22144   0.249216
1.31805  0.159232   0.212736   0.249472
1.31812  0.154752   0.223872   0.255232
1.3182  0.149888   0.21504   0.241024
1.31828  0.15616   0.2176   0.253952
1.31836  0.158336   0.198656   0.2432
1.31844  0.157184   0.216448   0.247936
1.31852  0.14912   0.217216   0.259584
1.31859  0.152448   0.210048   0.252416
1.31867  0.16256   0.211712   0.253952
1.31875  0.148224   0.212352   0.247296
1.31883  0.153216   0.208512   0.245632
1.31891  0.1536   0.208768   0.256896
1.31898  0.14912   0.212224   0.246784
1.31906  0.148736   0.209024   0.249472
1.31914  0.150528   0.21824   0.249728
1.31922  0.149504   0.217088   0.252672
1.3193  0.152832   0.21696   0.253568
1.31937  0.155392   0.210816   0.248704
1.31945  0.14912   0.21312   0.243968
1.31953  0.148224   0.21888   0.249856
1.31961  0.151296   0.21568   0.25664
1.31969  0.155264   0.218752   0.247296
1.31977  0.157952   0.20992   0.245504
1.31984  0.14656   0.215552   0.24832
1.31992  0.151808   0.206976   0.257152
1.32  0.148352   0.213888   0.261376
1.32008  0.14656   0.221056   0.247552
1.32016  0.154624   0.209536   0.245248
1.32023  0.15616   0.221312   0.25088
1.32031  0.148608   0.21056   0.25472
1.32039  0.152192   0.214656   0.254208
1.32047  0.157056   0.214784   0.247424
1.32055  0.150784   0.208256   0.24576
1.32062  0.153984   0.212864   0.254848
1.3207  0.145664   0.211968   0.248704
1.32078  0.155008   0.20864   0.249856
1.32086  0.151424   0.214912   0.252032
1.32094  0.150656   0.208384   0.25344
1.32102  0.150272   0.206208   0.247936
1.32109  0.148864   0.22016   0.254592
1.32117  0.158336   0.206208   0.245376
1.32125  0.14912   0.207104   0.248448
1.32133  0.151296   0.223616   0.238976
1.32141  0.15552   0.219904   0.254336
1.32148  0.149376   0.223232   0.257024
1.32156  0.143872   0.217088   0.24192
1.32164  0.159232   0.220416   0.248832
1.32172  0.150656   0.21696   0.252416
1.3218  0.146688   0.216832   0.248448
1.32188  0.148864   0.214784   0.243584
1.32195  0.141184   0.213888   0.24384
1.32203  0.16128   0.214528   0.241792
1.32211  0.154496   0.215168   0.24384
1.32219  0.155008   0.213504   0.248192
1.32227  0.142976   0.206976   0.254464
1.32234  0.159104   0.213504   0.240512
1.32242  0.149248   0.215808   0.244608
1.3225  0.154112   0.205696   0.255872
1.32258  0.147712   0.217472   0.252672
1.32266  0.150656   0.211584   0.247168
1.32273  0.159232   0.21312   0.25088
1.32281  0.156416   0.21376   0.260608
1.32289  0.13888   0.22592   0.254848
1.32297  0.14848   0.213376   0.25792
1.32305  0.146816   0.212992   0.235136
1.32313  0.149248   0.217344   0.249984
1.3232  0.143104   0.212608   0.238592
1.32328  0.150016   0.210432   0.247808
1.32336  0.14528   0.208256   0.255232
1.32344  0.150912   0.215296   0.248448
1.32352  0.156288   0.21696   0.244864
1.32359  0.14656   0.204544   0.253568
1.32367  0.158976   0.219264   0.261504
1.32375  0.157696   0.217088   0.25536
1.32383  0.151936   0.218112   0.237056
1.32391  0.15552   0.21184   0.258944
1.32398  0.14784   0.211584   0.256256
1.32406  0.148608   0.207616   0.248704
1.32414  0.146432   0.212224   0.252672
1.32422  0.14464   0.212864   0.252416
1.3243  0.152192   0.2144   0.247168
1.32438  0.15104   0.211072   0.240896
1.32445  0.152064   0.216064   0.245376
1.32453  0.152576   0.214016   0.257536
1.32461  0.146688   0.221184   0.244864
1.32469  0.155392   0.213888   0.245504
1.32477  0.15424   0.206464   0.252288
1.32484  0.149248   0.208256   0.248704
1.32492  0.156288   0.210944   0.251392
1.325  0.154368   0.218752   0.255872
1.32508  0.148224   0.211584   0.25152
1.32516  0.147072   0.208384   0.249216
1.32523  0.14592   0.210944   0.258944
1.32531  0.149632   0.208128   0.256384
1.32539  0.148352   0.210432   0.244224
1.32547  0.150784   0.203648   0.244096
1.32555  0.145408   0.21248   0.247552
1.32563  0.1504   0.219904   0.2624
1.3257  0.148096   0.21056   0.244608
1.32578  0.148864   0.208768   0.24576
1.32586  0.143872   0.209664   0.249216
1.32594  0.15168   0.226048   0.243584
1.32602  0.151424   0.207488   0.244992
1.32609  0.150144   0.21312   0.2464
1.32617  0.143744   0.215552   0.248704
1.32625  0.150528   0.206848   0.253824
1.32633  0.150272   0.210304   0.253952
1.32641  0.150656   0.217216   0.249088
1.32648  0.155392   0.207744   0.254848
1.32656  0.149504   0.218112   0.259968
1.32664  0.152576   0.221312   0.249088
1.32672  0.14784   0.219904   0.251008
1.3268  0.140288   0.210816   0.248064
1.32688  0.14464   0.209152   0.259328
1.32695  0.147072   0.216064   0.253568
1.32703  0.157824   0.200832   0.2528
1.32711  0.149504   0.217856   0.249088
1.32719  0.150272   0.22272   0.258176
1.32727  0.148608   0.215552   0.257152
1.32734  0.147584   0.213888   0.24832
1.32742  0.141056   0.208896   0.249344
1.3275  0.15232   0.2208   0.252672
1.32758  0.156416   0.207872   0.255616
1.32766  0.151424   0.212736   0.252544
1.32773  0.155648   0.208896   0.25152
1.32781  0.151296   0.210304   0.248448
1.32789  0.151808   0.214656   0.246528
1.32797  0.156672   0.20736   0.256128
1.32805  0.146944   0.21376   0.237568
1.32812  0.1408   0.214272   0.24512
1.3282  0.151936   0.20352   0.244608
1.32828  0.149632   0.214272   0.242048
1.32836  0.153088   0.213504   0.25024
1.32844  0.1536   0.210304   0.249472
1.32852  0.156288   0.207104   0.243328
1.32859  0.146432   0.208512   0.24704
1.32867  0.151552   0.225152   0.250368
1.32875  0.153344   0.211712   0.24
1.32883  0.14912   0.206848   0.242304
1.32891  0.14976   0.212992   0.257664
1.32898  0.152576   0.21056   0.251136
1.32906  0.149888   0.218112   0.242304
1.32914  0.153088   0.21504   0.246912
1.32922  0.144   0.21312   0.257536
1.3293  0.145024   0.220544   0.250496
1.32937  0.148992   0.214016   0.2496
1.32945  0.150528   0.216576   0.256256
1.32953  0.14272   0.214272   0.242944
1.32961  0.150272   0.217984   0.246272
1.32969  0.148864   0.205952   0.255104
1.32977  0.149888   0.210688   0.24832
1.32984  0.147328   0.214656   0.24256
1.32992  0.14848   0.207104   0.246656
1.33  0.152576   0.20928   0.249728
1.33008  0.155392   0.209664   0.250368
1.33016  0.141568   0.207488   0.253312
1.33023  0.152832   0.2112   0.248192
1.33031  0.152192   0.209024   0.243968
1.33039  0.155008   0.21056   0.248192
1.33047  0.146432   0.20736   0.24384
1.33055  0.151552   0.222208   0.25088
1.33062  0.152704   0.204544   0.245632
1.3307  0.150784   0.210176   0.251648
1.33078  0.148352   0.212096   0.246784
1.33086  0.151552   0.218368   0.246912
1.33094  0.152704   0.219776   0.25408
1.33102  0.146176   0.205952   0.254976
1.33109  0.146432   0.205696   0.256256
1.33117  0.145536   0.213888   0.254336
1.33125  0.144   0.211968   0.244992
1.33133  0.146304   0.217088   0.251904
1.33141  0.144896   0.208512   0.24384
1.33148  0.15808   0.211712   0.25216
1.33156  0.153344   0.215808   0.253952
1.33164  0.15488   0.219136   0.260096
1.33172  0.141696   0.212224   0.247936
1.3318  0.14784   0.210432   0.241536
1.33187  0.145152   0.211456   0.257024
1.33195  0.152704   0.215296   0.240512
1.33203  0.13888   0.21504   0.256384
1.33211  0.153344   0.207744   0.247296
1.33219  0.151936   0.207872   0.257408
1.33227  0.149376   0.206976   0.258304
1.33234  0.137344   0.219776   0.248064
1.33242  0.150784   0.208768   0.249728
1.3325  0.13888   0.206592   0.2496
1.33258  0.141312   0.20864   0.245632
1.33266  0.14784   0.208   0.2528
1.33273  0.14208   0.21312   0.251648
1.33281  0.148736   0.210816   0.247552
1.33289  0.149504   0.22144   0.253056
1.33297  0.143872   0.20352   0.245632
1.33305  0.14528   0.219136   0.24448
1.33313  0.146944   0.20864   0.248064
1.3332  0.146432   0.210304   0.251904
1.33328  0.150272   0.209408   0.254592
1.33336  0.148992   0.209024   0.23616
1.33344  0.148352   0.220288   0.256768
1.33352  0.146688   0.215552   0.24832
1.33359  0.143872   0.208128   0.249088
1.33367  0.14528   0.212864   0.25472
1.33375  0.150272   0.20992   0.250112
1.33383  0.151296   0.213632   0.249216
1.33391  0.140928   0.208384   0.247168
1.33398  0.14336   0.200192   0.251904
1.33406  0.14912   0.206848   0.247936
1.33414  0.155136   0.214528   0.244992
1.33422  0.153344   0.205568   0.239872
1.3343  0.14784   0.212864   0.256
1.33438  0.151424   0.215936   0.241408
1.33445  0.144384   0.212352   0.25728
1.33453  0.140544   0.213248   0.258048
1.33461  0.152576   0.212864   0.252288
1.33469  0.146176   0.21056   0.254336
1.33477  0.146304   0.21312   0.23936
1.33484  0.151808   0.216576   0.255488
1.33492  0.142848   0.212736   0.246528
1.335  0.140288   0.215424   0.249344
1.33508  0.148096   0.2176   0.243968
1.33516  0.149504   0.218368   0.255104
1.33523  0.147456   0.212736   0.2464
1.33531  0.141952   0.218752   0.25024
1.33539  0.138752   0.216448   0.252672
1.33547  0.146048   0.208384   0.242688
1.33555  0.14528   0.208   0.255744
1.33563  0.142464   0.204544   0.248576
1.3357  0.141056   0.202624   0.248704
1.33578  0.145792   0.215168   0.252544
1.33586  0.145408   0.21376   0.253952
1.33594  0.14976   0.207872   0.244608
1.33602  0.152448   0.20416   0.243584
1.33609  0.155904   0.21184   0.244224
1.33617  0.15104   0.203136   0.254976
1.33625  0.161664   0.210176   0.2496
1.33633  0.157568   0.216064   0.25408
1.33641  0.151936   0.209664   0.25216
1.33648  0.143104   0.215552   0.255232
1.33656  0.150528   0.217472   0.250112
1.33664  0.150912   0.205568   0.24576
1.33672  0.151424   0.213248   0.247296
1.3368  0.151936   0.212096   0.242432
1.33688  0.150528   0.215552   0.252544
1.33695  0.148864   0.207232   0.245376
1.33703  0.14912   0.214528   0.248704
1.33711  0.141312   0.211584   0.241408
1.33719  0.14784   0.214656   0.24832
1.33727  0.144384   0.21248   0.24512
1.33734  0.140672   0.215296   0.257792
1.33742  0.14464   0.216064   0.251264
1.3375  0.146048   0.210944   0.257536
1.33758  0.146816   0.210816   0.248064
1.33766  0.158464   0.215168   0.24192
1.33773  0.146176   0.203392   0.24704
1.33781  0.141184   0.208384   0.241792
1.33789  0.152576   0.20672   0.255488
1.33797  0.148864   0.20672   0.241152
1.33805  0.14272   0.208256   0.25088
1.33813  0.139648   0.207232   0.250624
1.3382  0.149504   0.201856   0.254336
1.33828  0.145536   0.207232   0.249472
1.33836  0.14592   0.209664   0.2528
1.33844  0.148224   0.20864   0.244352
1.33852  0.151168   0.209408   0.242176
1.33859  0.14976   0.219776   0.24832
1.33867  0.137472   0.211456   0.249856
1.33875  0.146304   0.203136   0.250752
1.33883  0.153472   0.208128   0.251392
1.33891  0.144384   0.205312   0.253952
1.33898  0.147712   0.213376   0.253568
1.33906  0.14336   0.215296   0.251904
1.33914  0.16   0.211328   0.243968
1.33922  0.145664   0.217088   0.247296
1.3393  0.145536   0.209664   0.255104
1.33937  0.14144   0.215552   0.260992
1.33945  0.140544   0.211712   0.25088
1.33953  0.148992   0.220032   0.253312
1.33961  0.148352   0.210944   0.237696
1.33969  0.146048   0.207488   0.25408
1.33977  0.139648   0.206336   0.25664
1.33984  0.14976   0.206464   0.237184
1.33992  0.150656   0.209024   0.257024
1.34  0.148992   0.210304   0.257152
1.34008  0.150528   0.20672   0.242432
1.34016  0.13824   0.206848   0.2432
1.34023  0.1504   0.209664   0.248832
1.34031  0.148352   0.209664   0.252672
1.34039  0.147968   0.211328   0.2528
1.34047  0.15104   0.2144   0.257536
1.34055  0.152192   0.214528   0.249088
1.34062  0.14784   0.207232   0.244224
1.3407  0.149248   0.198656   0.254208
1.34078  0.151168   0.20416   0.258432
1.34086  0.145152   0.207104   0.248576
1.34094  0.146688   0.221056   0.251648
1.34102  0.14592   0.21248   0.254464
1.34109  0.143616   0.214016   0.250112
1.34117  0.1504   0.213248   0.241152
1.34125  0.139776   0.20224   0.252032
1.34133  0.14912   0.208896   0.256512
1.34141  0.150144   0.206208   0.241792
1.34148  0.136192   0.208   0.253184
1.34156  0.151296   0.20608   0.262016
1.34164  0.149632   0.219136   0.247296
1.34172  0.148608   0.201472   0.246656
1.3418  0.14336   0.21888   0.264704
1.34187  0.139904   0.214272   0.252416
1.34195  0.146688   0.208768   0.252416
1.34203  0.141184   0.207872   0.251904
1.34211  0.142976   0.214144   0.256384
1.34219  0.150016   0.199168   0.25216
1.34227  0.150656   0.210048   0.245376
1.34234  0.141184   0.209152   0.25408
1.34242  0.145024   0.212224   0.25088
1.3425  0.147712   0.21312   0.251264
1.34258  0.146816   0.22208   0.24064
1.34266  0.145024   0.213504   0.256768
1.34273  0.14784   0.207488   0.25088
1.34281  0.139904   0.204032   0.2528
1.34289  0.153344   0.21376   0.248704
1.34297  0.144384   0.217984   0.246016
1.34305  0.15104   0.20224   0.242944
1.34313  0.146176   0.203904   0.258944
1.3432  0.137344   0.207232   0.247296
1.34328  0.146176   0.203904   0.245376
1.34336  0.1472   0.201472   0.242048
1.34344  0.148992   0.215808   0.249216
1.34352  0.145024   0.214272   0.252416
1.34359  0.144384   0.208256   0.253056
1.34367  0.144896   0.205056   0.249856
1.34375  0.14336   0.214784   0.236032
1.34383  0.136448   0.21248   0.249472
1.34391  0.149632   0.205952   0.246016
1.34398  0.149248   0.218752   0.242816
1.34406  0.141952   0.209664   0.250368
1.34414  0.141184   0.208128   0.243328
1.34422  0.136704   0.213376   0.259712
1.3443  0.142208   0.208128   0.246784
1.34438  0.150144   0.204928   0.246272
1.34445  0.144896   0.216832   0.256
1.34453  0.150912   0.216064   0.252672
1.34461  0.146432   0.213376   0.24448
1.34469  0.149504   0.213376   0.246784
1.34477  0.145408   0.217984   0.238976
1.34484  0.14656   0.201856   0.247552
1.34492  0.141056   0.209792   0.253824
1.345  0.149248   0.216448   0.237056
1.34508  0.13824   0.206848   0.244224
1.34516  0.135168   0.210944   0.253824
1.34523  0.149632   0.206464   0.2528
1.34531  0.145408   0.217856   0.248192
1.34539  0.143104   0.208384   0.239232
1.34547  0.150784   0.205568   0.24256
1.34555  0.154496   0.20928   0.259072
1.34563  0.147712   0.20992   0.25536
1.3457  0.141952   0.20736   0.246016
1.34578  0.144   0.212096   0.242304
1.34586  0.1376   0.209536   0.249216
1.34594  0.151936   0.211968   0.250624
1.34602  0.143872   0.206848   0.255104
1.34609  0.137344   0.216448   0.251136
1.34617  0.145152   0.21056   0.252416
1.34625  0.136576   0.20928   0.236288
1.34633  0.148736   0.211712   0.259968
1.34641  0.144256   0.205696   0.252928
1.34648  0.147712   0.211712   0.251392
1.34656  0.14336   0.21376   0.24896
1.34664  0.149248   0.210304   0.252544
1.34672  0.142848   0.205824   0.254592
1.3468  0.140672   0.206976   0.248064
1.34688  0.148736   0.207744   0.243968
1.34695  0.145792   0.20224   0.253568
1.34703  0.144896   0.208128   0.249216
1.34711  0.141056   0.211072   0.242816
1.34719  0.14336   0.214144   0.242944
1.34727  0.143232   0.222208   0.25152
1.34734  0.145664   0.197504   0.250112
1.34742  0.140544   0.208128   0.256512
1.3475  0.150784   0.210944   0.252928
1.34758  0.146304   0.218624   0.26304
1.34766  0.147968   0.21568   0.250496
1.34773  0.145152   0.208512   0.249344
1.34781  0.14336   0.214272   0.24128
1.34789  0.140288   0.206208   0.250752
1.34797  0.150016   0.209408   0.24384
1.34805  0.141568   0.209792   0.250624
1.34813  0.143232   0.2144   0.242048
1.3482  0.14336   0.211456   0.257408
1.34828  0.13504   0.202112   0.253696
1.34836  0.15104   0.205056   0.242432
1.34844  0.152064   0.208128   0.2464
1.34852  0.142848   0.207104   0.249216
1.34859  0.14208   0.205568   0.244864
1.34867  0.138112   0.206592   0.247424
1.34875  0.146304   0.213248   0.25216
1.34883  0.144896   0.20864   0.247936
1.34891  0.142464   0.20992   0.25984
1.34898  0.144   0.2048   0.240384
1.34906  0.14016   0.212992   0.24256
1.34914  0.14208   0.21056   0.245376
1.34922  0.142336   0.213632   0.244096
1.3493  0.146048   0.203136   0.243456
1.34937  0.157568   0.205696   0.247936
1.34945  0.142848   0.215168   0.2464
1.34953  0.14656   0.211456   0.24832
1.34961  0.142848   0.209536   0.246272
1.34969  0.143104   0.211584   0.249344
1.34977  0.142976   0.20224   0.246144
1.34984  0.143488   0.211712   0.255104
1.34992  0.140288   0.203008   0.237952
1.35  0.144256   0.208128   0.251392
1.35008  0.149248   0.206336   0.246144
1.35016  0.140416   0.217216   0.250368
1.35023  0.146432   0.204928   0.246272
1.35031  0.142464   0.212608   0.253952
1.35039  0.142208   0.205056   0.22912
1.35047  0.139904   0.201856   0.253312
1.35055  0.146944   0.208896   0.246016
1.35062  0.138624   0.214784   0.24512
1.3507  0.150528   0.209024   0.24448
1.35078  0.14144   0.2048   0.255616
1.35086  0.140928   0.210432   0.25408
1.35094  0.144   0.209792   0.254336
1.35102  0.14336   0.21184   0.262656
1.35109  0.142208   0.207104   0.24128
1.35117  0.134912   0.203776   0.248576
1.35125  0.139392   0.202112   0.245504
1.35133  0.143104   0.215552   0.253824
1.35141  0.141312   0.199296   0.231424
1.35148  0.144   0.220544   0.24704
1.35156  0.137472   0.20864   0.250752
1.35164  0.143104   0.204032   0.241792
1.35172  0.151424   0.207744   0.249344
1.3518  0.136832   0.203648   0.25728
1.35187  0.147968   0.215552   0.25536
1.35195  0.146304   0.211072   0.245248
1.35203  0.147328   0.210048   0.242176
1.35211  0.140416   0.206848   0.256256
1.35219  0.139776   0.208   0.250624
1.35227  0.136064   0.199424   0.246528
1.35234  0.14528   0.206464   0.254592
1.35242  0.141952   0.208896   0.247808
1.3525  0.14464   0.20608   0.2464
1.35258  0.147456   0.210432   0.242816
1.35266  0.152448   0.21312   0.24448
1.35273  0.146304   0.207616   0.253696
1.35281  0.14016   0.209792   0.239616
1.35289  0.146432   0.207616   0.23936
1.35297  0.141056   0.205696   0.240384
1.35305  0.136704   0.21184   0.240768
1.35313  0.148736   0.209664   0.251392
1.3532  0.130432   0.210176   0.243584
1.35328  0.146688   0.219776   0.251776
1.35336  0.151296   0.210816   0.242304
1.35344  0.140544   0.209792   0.2432
1.35352  0.138624   0.207872   0.24704
1.35359  0.145152   0.20352   0.257536
1.35367  0.143744   0.212992   0.24192
1.35375  0.13824   0.217984   0.246272
1.35383  0.14592   0.217344   0.246528
1.35391  0.144128   0.208896   0.250752
1.35398  0.13952   0.200832   0.250496
1.35406  0.144512   0.20608   0.257408
1.35414  0.145536   0.21184   0.237696
1.35422  0.139648   0.216576   0.246016
1.3543  0.129664   0.210432   0.254464
1.35438  0.139136   0.216704   0.240896
1.35445  0.151296   0.206208   0.249472
1.35453  0.137088   0.195712   0.246528
1.35461  0.136576   0.209408   0.245376
1.35469  0.143104   0.211712   0.248448
1.35477  0.14528   0.209792   0.245888
1.35484  0.143232   0.2112   0.252672
1.35492  0.14016   0.208   0.242048
1.355  0.142208   0.200448   0.251136
1.35508  0.141056   0.21248   0.249088
1.35516  0.13824   0.202624   0.245376
1.35523  0.14848   0.210432   0.250752
1.35531  0.143488   0.212608   0.241152
1.35539  0.143616   0.209664   0.24512
1.35547  0.141184   0.209152   0.257024
1.35555  0.142848   0.203392   0.254208
1.35563  0.14592   0.200832   0.247808
1.3557  0.14848   0.209792   0.242048
1.35578  0.14016   0.20864   0.252416
1.35586  0.14144   0.200448   0.255488
1.35594  0.152192   0.200448   0.251392
1.35602  0.147072   0.201344   0.244608
1.35609  0.146432   0.194944   0.251136
1.35617  0.144128   0.207104   0.249856
1.35625  0.140288   0.209408   0.235264
1.35633  0.145408   0.212864   0.25024
1.35641  0.150912   0.21056   0.24768
1.35648  0.137472   0.206976   0.24
1.35656  0.141312   0.214912   0.253056
1.35664  0.140288   0.21184   0.258304
1.35672  0.139904   0.209536   0.245248
1.3568  0.144896   0.202624   0.250112
1.35688  0.137088   0.210432   0.250112
1.35695  0.145152   0.203264   0.255744
1.35703  0.141696   0.203264   0.242816
1.35711  0.144384   0.217216   0.240128
1.35719  0.13696   0.214784   0.24512
1.35727  0.136832   0.215552   0.243328
1.35734  0.13824   0.204288   0.245376
1.35742  0.145792   0.204672   0.248704
1.3575  0.143872   0.212352   0.24576
1.35758  0.140288   0.202624   0.252032
1.35766  0.13504   0.198528   0.246144
1.35773  0.1376   0.210432   0.238336
1.35781  0.13952   0.203264   0.24576
1.35789  0.140288   0.207104   0.245888
1.35797  0.137216   0.208896   0.246656
1.35805  0.144   0.214528   0.255616
1.35813  0.143872   0.218496   0.260096
1.3582  0.143744   0.208256   0.241664
1.35828  0.152192   0.195968   0.24768
1.35836  0.14464   0.207744   0.241792
1.35844  0.145536   0.20096   0.241792
1.35852  0.148096   0.206592   0.24576
1.35859  0.146432   0.200448   0.2528
1.35867  0.146432   0.213504   0.244352
1.35875  0.145792   0.199936   0.244352
1.35883  0.135296   0.2144   0.251136
1.35891  0.134272   0.208384   0.251264
1.35898  0.141056   0.214656   0.252416
1.35906  0.143616   0.205824   0.227328
1.35914  0.142592   0.208   0.25088
1.35922  0.146176   0.203648   0.239744
1.3593  0.139264   0.208   0.236288
1.35938  0.141824   0.212096   0.24192
1.35945  0.144384   0.20672   0.240256
1.35953  0.140544   0.217344   0.243456
1.35961  0.142208   0.213504   0.25664
1.35969  0.138368   0.20928   0.249728
1.35977  0.138368   0.214272   0.247424
1.35984  0.136832   0.20736   0.243456
1.35992  0.154496   0.213888   0.254592
1.36  0.14144   0.211456   0.239104
1.36008  0.1376   0.201728   0.251136
1.36016  0.141312   0.210816   0.246144
1.36023  0.141056   0.210048   0.247808
1.36031  0.14464   0.221184   0.242304
1.36039  0.138496   0.195328   0.254592
1.36047  0.137856   0.213632   0.244608
1.36055  0.138368   0.212864   0.247936
1.36062  0.144128   0.21568   0.253568
1.3607  0.14912   0.204544   0.250112
1.36078  0.140288   0.216064   0.242048
1.36086  0.142592   0.21056   0.24384
1.36094  0.136064   0.206464   0.24832
1.36102  0.144256   0.204544   0.2496
1.36109  0.147968   0.205824   0.24256
1.36117  0.14464   0.207616   0.24768
1.36125  0.146304   0.201728   0.253312
1.36133  0.142336   0.210432   0.246912
1.36141  0.139776   0.208128   0.244992
1.36148  0.137472   0.207744   0.246912
1.36156  0.14784   0.211328   0.249728
1.36164  0.145408   0.212864   0.250368
1.36172  0.139264   0.2048   0.243712
1.3618  0.137472   0.216064   0.249088
1.36187  0.142848   0.201728   0.236928
1.36195  0.137216   0.222208   0.246784
1.36203  0.141824   0.208896   0.253056
1.36211  0.14336   0.21888   0.236288
1.36219  0.14016   0.210816   0.259456
1.36227  0.1376   0.203776   0.24896
1.36234  0.13888   0.205568   0.242432
1.36242  0.142208   0.205824   0.252032
1.3625  0.139648   0.21824   0.243712
1.36258  0.141952   0.203136   0.242048
1.36266  0.146688   0.207744   0.242048
1.36273  0.140544   0.193408   0.2368
1.36281  0.138112   0.211328   0.235264
1.36289  0.148352   0.209536   0.251648
1.36297  0.133888   0.205952   0.24384
1.36305  0.138624   0.210688   0.244608
1.36312  0.135552   0.204032   0.249472
1.3632  0.144256   0.214144   0.25536
1.36328  0.143744   0.206848   0.2496
1.36336  0.136448   0.213504   0.24384
1.36344  0.146176   0.207488   0.246144
1.36352  0.14144   0.208128   0.241152
1.36359  0.136448   0.207616   0.25408
1.36367  0.137472   0.205824   0.24896
1.36375  0.1408   0.206464   0.2528
1.36383  0.14016   0.20288   0.235136
1.36391  0.139392   0.206336   0.240512
1.36398  0.13504   0.217344   0.24832
1.36406  0.141568   0.209152   0.243712
1.36414  0.14144   0.20672   0.244992
1.36422  0.138112   0.201984   0.2464
1.3643  0.14336   0.202112   0.255232
1.36438  0.139776   0.214912   0.247936
1.36445  0.143616   0.20736   0.244864
1.36453  0.136832   0.201472   0.240768
1.36461  0.14144   0.21568   0.242432
1.36469  0.13952   0.219008   0.247168
1.36477  0.135424   0.209536   0.255872
1.36484  0.137728   0.212736   0.241664
1.36492  0.137728   0.211712   0.240384
1.365  0.143232   0.19968   0.245504
1.36508  0.138368   0.21632   0.247936
1.36516  0.1408   0.201088   0.252032
1.36523  0.137856   0.204288   0.249728
1.36531  0.14592   0.198144   0.242432
1.36539  0.135296   0.205568   0.251904
1.36547  0.137728   0.2048   0.241152
1.36555  0.142592   0.199168   0.249344
1.36563  0.144768   0.19648   0.263168
1.3657  0.140416   0.21056   0.235648
1.36578  0.13824   0.209408   0.25216
1.36586  0.144896   0.21312   0.24256
1.36594  0.140928   0.208256   0.243072
1.36602  0.13952   0.205824   0.237568
1.36609  0.14208   0.202624   0.255104
1.36617  0.143744   0.20992   0.242176
1.36625  0.137472   0.210944   0.259968
1.36633  0.146048   0.203392   0.25088
1.36641  0.139008   0.205312   0.235776
1.36648  0.141568   0.204032   0.244864
1.36656  0.142848   0.218496   0.254592
1.36664  0.13632   0.209664   0.257536
1.36672  0.132352   0.20544   0.2496
1.3668  0.137344   0.196992   0.253952
1.36688  0.13056   0.205568   0.243712
1.36695  0.146176   0.213376   0.249088
1.36703  0.137472   0.208512   0.244736
1.36711  0.144256   0.203776   0.233728
1.36719  0.144768   0.203648   0.251904
1.36727  0.135296   0.208128   0.243968
1.36734  0.133632   0.213504   0.2496
1.36742  0.13632   0.19904   0.234624
1.3675  0.13888   0.211584   0.24192
1.36758  0.133248   0.207232   0.237824
1.36766  0.13504   0.212608   0.244608
1.36773  0.138624   0.21184   0.241664
1.36781  0.136576   0.216704   0.240256
1.36789  0.146304   0.20352   0.24576
1.36797  0.140288   0.208128   0.242432
1.36805  0.143744   0.199168   0.244224
1.36813  0.140032   0.207744   0.24576
1.3682  0.147072   0.212352   0.255872
1.36828  0.139136   0.21696   0.251136
1.36836  0.14528   0.211072   0.25408
1.36844  0.140032   0.215168   0.243072
1.36852  0.145152   0.20928   0.258432
1.36859  0.142976   0.202624   0.241536
1.36867  0.135936   0.207104   0.242944
1.36875  0.133376   0.206336   0.246144
1.36883  0.147456   0.220672   0.245504
1.36891  0.139008   0.209792   0.246912
1.36898  0.142976   0.208384   0.25344
1.36906  0.139008   0.213632   0.245376
1.36914  0.136576   0.20544   0.245376
1.36922  0.135552   0.212352   0.255232
1.3693  0.14144   0.203008   0.249216
1.36938  0.144128   0.211456   0.242816
1.36945  0.138112   0.205056   0.245504
1.36953  0.141568   0.214016   0.237696
1.36961  0.139008   0.203264   0.24
1.36969  0.139136   0.21248   0.2432
1.36977  0.141568   0.199296   0.239872
1.36984  0.141184   0.215936   0.242176
1.36992  0.135552   0.217984   0.25024
1.37  0.133888   0.203008   0.249344
1.37008  0.137216   0.206848   0.244608
1.37016  0.143872   0.205312   0.242944
1.37023  0.139648   0.203264   0.245888
1.37031  0.137344   0.207616   0.248192
1.37039  0.13312   0.21184   0.262272
1.37047  0.133376   0.207104   0.249984
1.37055  0.145536   0.198016   0.2432
1.37062  0.133504   0.212224   0.253312
1.3707  0.14016   0.210432   0.247168
1.37078  0.140032   0.211328   0.249472
1.37086  0.14016   0.20608   0.254464
1.37094  0.143232   0.200832   0.237312
1.37102  0.137216   0.212224   0.246912
1.37109  0.139392   0.206848   0.246016
1.37117  0.13952   0.209152   0.242688
1.37125  0.137856   0.19712   0.238592
1.37133  0.140416   0.217216   0.239616
1.37141  0.140032   0.203008   0.247168
1.37148  0.141568   0.204032   0.239104
1.37156  0.144256   0.206464   0.257152
1.37164  0.138752   0.208768   0.243584
1.37172  0.13504   0.211968   0.244224
1.3718  0.137088   0.20608   0.25536
1.37187  0.132352   0.207616   0.243584
1.37195  0.141184   0.200192   0.249984
1.37203  0.143872   0.20672   0.248448
1.37211  0.136832   0.210816   0.25472
1.37219  0.14144   0.206976   0.25024
1.37227  0.135424   0.206208   0.242688
1.37234  0.136576   0.205824   0.24384
1.37242  0.136576   0.198272   0.2368
1.3725  0.137472   0.215296   0.24576
1.37258  0.134528   0.21056   0.245888
1.37266  0.137344   0.204288   0.240512
1.37273  0.140928   0.196864   0.246912
1.37281  0.141184   0.208128   0.241024
1.37289  0.137472   0.198656   0.245632
1.37297  0.138368   0.20544   0.249344
1.37305  0.140544   0.211712   0.254976
1.37312  0.134528   0.20864   0.242688
1.3732  0.135424   0.209664   0.250624
1.37328  0.130816   0.206976   0.243712
1.37336  0.143744   0.20352   0.246016
1.37344  0.137344   0.208384   0.239744
1.37352  0.138624   0.205952   0.239488
1.37359  0.13376   0.207872   0.250752
1.37367  0.136192   0.205696   0.2432
1.37375  0.137216   0.204672   0.24384
1.37383  0.136448   0.205824   0.24896
1.37391  0.129152   0.214528   0.231552
1.37398  0.135424   0.20544   0.248064
1.37406  0.130176   0.205056   0.242176
1.37414  0.138368   0.201216   0.245248
1.37422  0.139904   0.209152   0.250368
1.3743  0.144896   0.203776   0.239744
1.37438  0.1408   0.20672   0.248832
1.37445  0.132224   0.198656   0.240896
1.37453  0.136832   0.209536   0.247936
1.37461  0.144512   0.210048   0.24832
1.37469  0.133888   0.210688   0.252032
1.37477  0.133888   0.208896   0.248832
1.37484  0.144896   0.203648   0.242176
1.37492  0.142976   0.20352   0.247168
1.375  0.139392   0.209792   0.252672
1.37508  0.134272   0.206976   0.2368
1.37516  0.128896   0.203776   0.250624
1.37523  0.13696   0.205184   0.24384
1.37531  0.135168   0.198144   0.248704
1.37539  0.139776   0.20608   0.247936
1.37547  0.134912   0.207744   0.249344
1.37555  0.137088   0.205184   0.244224
1.37563  0.134784   0.208256   0.2496
1.3757  0.141696   0.192128   0.244352
1.37578  0.136192   0.209536   0.244864
1.37586  0.131712   0.210048   0.24512
1.37594  0.134784   0.206592   0.254976
1.37602  0.132224   0.215296   0.245504
1.37609  0.141696   0.212096   0.25088
1.37617  0.139008   0.209792   0.252416
1.37625  0.139776   0.204416   0.247296
1.37633  0.134144   0.207232   0.24896
1.37641  0.138112   0.206976   0.246784
1.37648  0.143232   0.204032   0.2464
1.37656  0.135424   0.2048   0.241152
1.37664  0.134016   0.208256   0.251264
1.37672  0.132864   0.205568   0.247424
1.3768  0.141824   0.202496   0.244864
1.37688  0.140032   0.20544   0.240896
1.37695  0.135296   0.210304   0.249216
1.37703  0.135168   0.20544   0.247168
1.37711  0.131584   0.212608   0.244992
1.37719  0.136192   0.206848   0.246912
1.37727  0.139008   0.19712   0.248576
1.37734  0.139264   0.208512   0.246016
1.37742  0.137088   0.217472   0.256
1.3775  0.13632   0.203392   0.24576
1.37758  0.128768   0.213376   0.25088
1.37766  0.137984   0.205312   0.23808
1.37773  0.139008   0.208256   0.2432
1.37781  0.139264   0.200448   0.253696
1.37789  0.136192   0.202496   0.24192
1.37797  0.13504   0.21376   0.247424
1.37805  0.137216   0.211712   0.24128
1.37813  0.139648   0.208384   0.260864
1.3782  0.13568   0.213888   0.24768
1.37828  0.141312   0.21568   0.241152
1.37836  0.135168   0.21696   0.241408
1.37844  0.1376   0.2112   0.251136
1.37852  0.143744   0.198528   0.247552
1.37859  0.13376   0.208512   0.248576
1.37867  0.144768   0.202368   0.240768
1.37875  0.1312   0.205952   0.237184
1.37883  0.136192   0.201216   0.252928
1.37891  0.130304   0.207232   0.248704
1.37898  0.140288   0.205312   0.255104
1.37906  0.1312   0.21184   0.252288
1.37914  0.139776   0.207232   0.24448
1.37922  0.142848   0.214656   0.246144
1.3793  0.13504   0.215168   0.244992
1.37938  0.1408   0.199424   0.253312
1.37945  0.139136   0.20288   0.239744
1.37953  0.139136   0.21568   0.247936
1.37961  0.139264   0.20224   0.232448
1.37969  0.131712   0.206208   0.237952
1.37977  0.136832   0.196992   0.2496
1.37984  0.13696   0.197504   0.243584
1.37992  0.139648   0.207872   0.245376
1.38  0.13632   0.199936   0.241536
1.38008  0.134144   0.20992   0.246016
1.38016  0.13056   0.2016   0.243968
1.38023  0.13952   0.212224   0.23936
1.38031  0.140032   0.211584   0.246656
1.38039  0.137344   0.20992   0.242304
1.38047  0.139392   0.204544   0.252672
1.38055  0.132992   0.202496   0.243584
1.38062  0.136576   0.205824   0.247424
1.3807  0.134912   0.206592   0.236416
1.38078  0.1408   0.21504   0.23808
1.38086  0.132224   0.20416   0.250496
1.38094  0.137856   0.210304   0.238208
1.38102  0.135168   0.203008   0.252032
1.38109  0.14208   0.201344   0.24448
1.38117  0.137344   0.204672   0.250112
1.38125  0.14016   0.203648   0.248192
1.38133  0.129152   0.210304   0.248448
1.38141  0.142976   0.20224   0.251136
1.38148  0.140416   0.20224   0.247936
1.38156  0.14208   0.201728   0.244224
1.38164  0.137344   0.21312   0.244992
1.38172  0.13568   0.20672   0.244608
1.3818  0.139648   0.216192   0.249344
1.38187  0.137344   0.201856   0.241024
1.38195  0.137344   0.198912   0.243328
1.38203  0.136192   0.205312   0.252416
1.38211  0.137216   0.203776   0.245504
1.38219  0.13376   0.194944   0.245248
1.38227  0.136448   0.210944   0.248192
1.38234  0.136704   0.212224   0.242816
1.38242  0.131456   0.207872   0.245632
1.3825  0.133632   0.20544   0.245632
1.38258  0.138752   0.1952   0.241152
1.38266  0.14016   0.21696   0.250496
1.38273  0.129664   0.208128   0.25088
1.38281  0.1408   0.206336   0.243968
1.38289  0.136576   0.205696   0.246144
1.38297  0.143232   0.217984   0.24704
1.38305  0.136192   0.205568   0.252288
1.38312  0.13888   0.20032   0.251648
1.3832  0.138752   0.207488   0.249344
1.38328  0.13504   0.20288   0.252928
1.38336  0.1376   0.202368   0.244096
1.38344  0.13376   0.204544   0.241408
1.38352  0.1376   0.214656   0.248192
1.38359  0.139904   0.211456   0.248064
1.38367  0.130304   0.205056   0.24704
1.38375  0.139008   0.202368   0.245376
1.38383  0.141312   0.196352   0.249728
1.38391  0.135168   0.21248   0.24064
1.38398  0.138496   0.202496   0.243712
1.38406  0.137472   0.19712   0.238464
1.38414  0.13952   0.207488   0.240128
1.38422  0.130816   0.205824   0.24192
1.3843  0.134656   0.211712   0.24896
1.38438  0.137344   0.205568   0.234112
1.38445  0.13056   0.207488   0.252672
1.38453  0.132864   0.210432   0.238336
1.38461  0.133888   0.213376   0.24768
1.38469  0.134528   0.205696   0.249088
1.38477  0.133248   0.210816   0.241792
1.38484  0.143616   0.20864   0.243072
1.38492  0.136448   0.205056   0.23872
1.385  0.13184   0.19648   0.251136
1.38508  0.133376   0.2048   0.252288
1.38516  0.136832   0.212096   0.244224
1.38523  0.136192   0.204544   0.244224
1.38531  0.143744   0.205056   0.2496
1.38539  0.137984   0.213632   0.252032
1.38547  0.131968   0.210688   0.242304
1.38555  0.136832   0.202752   0.26752
1.38563  0.144512   0.20032   0.24704
1.3857  0.13824   0.2048   0.246784
1.38578  0.131968   0.210688   0.237184
1.38586  0.135552   0.208512   0.244864
1.38594  0.132096   0.209152   0.234368
1.38602  0.138752   0.2112   0.24768
1.38609  0.134528   0.198272   0.243968
1.38617  0.133632   0.215168   0.248064
1.38625  0.127616   0.206336   0.243968
1.38633  0.141696   0.21056   0.241536
1.38641  0.129664   0.199168   0.241792
1.38648  0.130048   0.209152   0.254208
1.38656  0.134272   0.214656   0.240896
1.38664  0.132736   0.204288   0.246656
1.38672  0.134528   0.204288   0.237056
1.3868  0.136704   0.197248   0.23808
1.38688  0.130688   0.200576   0.247552
1.38695  0.138112   0.203008   0.24576
1.38703  0.140544   0.21248   0.240384
1.38711  0.141824   0.2048   0.25536
1.38719  0.14208   0.198912   0.233216
1.38727  0.132096   0.207488   0.237696
1.38734  0.13184   0.2016   0.247936
1.38742  0.133248   0.207744   0.23424
1.3875  0.138624   0.209408   0.244224
1.38758  0.13056   0.203648   0.252288
1.38766  0.14016   0.205184   0.243584
1.38773  0.133632   0.19584   0.242304
1.38781  0.130304   0.205952   0.251008
1.38789  0.141312   0.204032   0.2464
1.38797  0.138624   0.21376   0.25024
1.38805  0.131968   0.211328   0.241152
1.38813  0.145024   0.198656   0.240896
1.3882  0.13504   0.196608   0.255872
1.38828  0.137216   0.199808   0.254592
1.38836  0.13184   0.201472   0.238976
1.38844  0.138112   0.20224   0.241792
1.38852  0.135936   0.201728   0.22848
1.38859  0.140928   0.204032   0.244352
1.38867  0.132608   0.20608   0.248832
1.38875  0.13504   0.206336   0.250496
1.38883  0.130048   0.2144   0.239488
1.38891  0.132736   0.198656   0.251008
1.38898  0.130176   0.19328   0.237312
1.38906  0.126848   0.197376   0.2496
1.38914  0.139904   0.198656   0.240768
1.38922  0.131712   0.19584   0.249216
1.3893  0.130944   0.20544   0.24896
1.38938  0.127616   0.212992   0.245376
1.38945  0.129024   0.21888   0.238208
1.38953  0.138624   0.198272   0.246656
1.38961  0.137344   0.204928   0.247808
1.38969  0.124672   0.202752   0.24448
1.38977  0.13824   0.20352   0.24896
1.38984  0.135424   0.201728   0.25216
1.38992  0.130432   0.201856   0.25792
1.39  0.134144   0.204032   0.246912
1.39008  0.131328   0.204544   0.245248
1.39016  0.129536   0.209792   0.247936
1.39023  0.123008   0.202624   0.245376
1.39031  0.128384   0.202368   0.248448
1.39039  0.129792   0.208   0.237568
1.39047  0.133888   0.200832   0.251904
1.39055  0.13248   0.214144   0.229888
1.39062  0.13888   0.207616   0.241536
1.3907  0.130304   0.200192   0.244736
1.39078  0.128   0.203392   0.235264
1.39086  0.13248   0.208768   0.240384
1.39094  0.127488   0.20032   0.237056
1.39102  0.135296   0.203392   0.236288
1.39109  0.135168   0.196352   0.248064
1.39117  0.135936   0.20928   0.258304
1.39125  0.132352   0.20032   0.250624
1.39133  0.136704   0.206976   0.246912
1.39141  0.138496   0.20288   0.242432
1.39148  0.135296   0.20224   0.234496
1.39156  0.139264   0.201344   0.238592
1.39164  0.128768   0.2016   0.243968
1.39172  0.140416   0.207616   0.23936
1.3918  0.13184   0.202112   0.23936
1.39187  0.132352   0.21056   0.251648
1.39195  0.128896   0.208512   0.244352
1.39203  0.139136   0.212608   0.23808
1.39211  0.131072   0.198656   0.241152
1.39219  0.133376   0.205568   0.242688
1.39227  0.139008   0.204032   0.244224
1.39234  0.130816   0.213376   0.234368
1.39242  0.13056   0.204416   0.245504
1.3925  0.132352   0.204928   0.241664
1.39258  0.1344   0.207872   0.251648
1.39266  0.134656   0.20416   0.25216
1.39273  0.13568   0.201344   0.249856
1.39281  0.143232   0.205568   0.246784
1.39289  0.137472   0.191872   0.244736
1.39297  0.131968   0.211328   0.245248
1.39305  0.129536   0.215168   0.241664
1.39312  0.138112   0.210176   0.242688
1.3932  0.134016   0.2112   0.238848
1.39328  0.138624   0.207872   0.243072
1.39336  0.140544   0.204416   0.241536
1.39344  0.1344   0.211584   0.236672
1.39352  0.1408   0.201472   0.251264
1.39359  0.130048   0.203264   0.24768
1.39367  0.131072   0.19904   0.24128
1.39375  0.130176   0.20352   0.239104
1.39383  0.132992   0.207104   0.24832
1.39391  0.133888   0.21632   0.247936
1.39398  0.138752   0.211328   0.248448
1.39406  0.13312   0.205696   0.251904
1.39414  0.133888   0.205952   0.25792
1.39422  0.129792   0.206848   0.240256
1.3943  0.132352   0.214528   0.247808
1.39437  0.133504   0.204288   0.23808
1.39445  0.13888   0.213376   0.242816
1.39453  0.128   0.20672   0.24832
1.39461  0.13248   0.206848   0.243072
1.39469  0.125696   0.198912   0.2432
1.39477  0.137216   0.199808   0.24384
1.39484  0.129024   0.208384   0.242304
1.39492  0.135936   0.214656   0.245632
1.395  0.145152   0.20352   0.241792
1.39508  0.132864   0.205696   0.249856
1.39516  0.130432   0.208768   0.234112
1.39523  0.134016   0.209024   0.246912
1.39531  0.13184   0.207872   0.245632
1.39539  0.137088   0.201856   0.243584
1.39547  0.130816   0.212608   0.235008
1.39555  0.13184   0.20928   0.239232
1.39563  0.129408   0.205696   0.23936
1.3957  0.13696   0.204032   0.247296
1.39578  0.132224   0.207488   0.239744
1.39586  0.134016   0.198528   0.237952
1.39594  0.13312   0.202112   0.250752
1.39602  0.130304   0.205056   0.237824
1.39609  0.136192   0.203392   0.239104
1.39617  0.131328   0.204288   0.245632
1.39625  0.118912   0.208512   0.251136
1.39633  0.129152   0.205312   0.237824
1.39641  0.130176   0.194048   0.24448
1.39648  0.13376   0.213248   0.248704
1.39656  0.138112   0.20736   0.250496
1.39664  0.141312   0.200064   0.242688
1.39672  0.13952   0.196736   0.247936
1.3968  0.12992   0.203008   0.249856
1.39688  0.130816   0.20672   0.232704
1.39695  0.135552   0.198784   0.238464
1.39703  0.129408   0.202368   0.246528
1.39711  0.132736   0.2016   0.242944
1.39719  0.128384   0.206592   0.24448
1.39727  0.12928   0.195072   0.247808
1.39734  0.123904   0.207744   0.247296
1.39742  0.132224   0.208896   0.24448
1.3975  0.12992   0.204416   0.247296
1.39758  0.13056   0.215552   0.239744
1.39766  0.134912   0.1952   0.250368
1.39773  0.130304   0.200192   0.230528
1.39781  0.130432   0.203136   0.238464
1.39789  0.141952   0.215808   0.239744
1.39797  0.13824   0.200576   0.246912
1.39805  0.132608   0.20736   0.244224
1.39813  0.135808   0.209024   0.248192
1.3982  0.126592   0.197504   0.24832
1.39828  0.131072   0.206464   0.238592
1.39836  0.13376   0.20416   0.247552
1.39844  0.124672   0.201088   0.244992
1.39852  0.132608   0.188544   0.240256
1.39859  0.135168   0.19968   0.25024
1.39867  0.14208   0.205952   0.246912
1.39875  0.12608   0.209024   0.247936
1.39883  0.13696   0.202752   0.246016
1.39891  0.118272   0.205824   0.249088
1.39898  0.133632   0.20288   0.24128
1.39906  0.133376   0.203392   0.242176
1.39914  0.13504   0.199296   0.238592
1.39922  0.130432   0.210816   0.246656
1.3993  0.135296   0.208512   0.249344
1.39938  0.139264   0.201088   0.241024
1.39945  0.122624   0.208384   0.233344
1.39953  0.135296   0.204416   0.254976
1.39961  0.1312   0.20416   0.24256
1.39969  0.126336   0.20352   0.255744
1.39977  0.141056   0.194176   0.248832
1.39984  0.13568   0.1984   0.249984
1.39992  0.129408   0.204928   0.246656
1.4  0.127488   0.212608   0.240512
1.40008  0.126336   0.203776   0.259584
1.40016  0.134784   0.2112   0.241408
1.40023  0.131072   0.206976   0.2432
1.40031  0.129152   0.199168   0.251136
1.40039  0.137984   0.1952   0.248576
1.40047  0.13888   0.205568   0.237184
1.40055  0.138112   0.21184   0.250112
1.40063  0.130432   0.20608   0.251264
1.4007  0.130816   0.206848   0.242944
1.40078  0.134528   0.198144   0.232064
1.40086  0.133504   0.216192   0.241408
1.40094  0.128128   0.204672   0.236672
1.40102  0.138496   0.208512   0.242048
1.40109  0.130176   0.2016   0.254464
1.40117  0.128256   0.194688   0.25152
1.40125  0.13248   0.205312   0.246144
1.40133  0.131456   0.202368   0.244096
1.40141  0.134528   0.218752   0.24512
1.40148  0.134272   0.199424   0.250112
1.40156  0.134528   0.20544   0.242304
1.40164  0.131456   0.202368   0.246528
1.40172  0.1376   0.21184   0.25024
1.4018  0.131328   0.209664   0.2464
1.40187  0.137216   0.205568   0.242048
1.40195  0.13056   0.205312   0.245888
1.40203  0.12928   0.20416   0.247424
1.40211  0.13504   0.205312   0.25216
1.40219  0.139264   0.20992   0.242048
1.40227  0.135552   0.202112   0.243712
1.40234  0.130176   0.2048   0.242688
1.40242  0.134272   0.216448   0.252416
1.4025  0.128128   0.202496   0.239616
1.40258  0.125312   0.202112   0.239616
1.40266  0.131456   0.197888   0.253568
1.40273  0.135808   0.206336   0.239872
1.40281  0.135808   0.195456   0.242944
1.40289  0.126592   0.209152   0.24512
1.40297  0.132736   0.196992   0.23424
1.40305  0.135168   0.1984   0.23552
1.40312  0.13632   0.205184   0.22912
1.4032  0.132608   0.197632   0.246912
1.40328  0.13312   0.206464   0.250752
1.40336  0.13248   0.19392   0.239616
1.40344  0.134528   0.198784   0.244736
1.40352  0.131328   0.2016   0.2496
1.40359  0.132224   0.205568   0.24576
1.40367  0.130432   0.20224   0.231424
1.40375  0.135168   0.207872   0.241536
1.40383  0.134144   0.201344   0.24
1.40391  0.132864   0.206336   0.238464
1.40398  0.140672   0.204032   0.245248
1.40406  0.130944   0.19968   0.238848
1.40414  0.132224   0.201216   0.230656
1.40422  0.123264   0.2048   0.243072
1.4043  0.124928   0.20032   0.236672
1.40437  0.134272   0.201472   0.239872
1.40445  0.13632   0.212096   0.237312
1.40453  0.13248   0.190336   0.242816
1.40461  0.133888   0.204928   0.245504
1.40469  0.141824   0.204032   0.24128
1.40477  0.135936   0.207616   0.248832
1.40484  0.126976   0.207488   0.242176
1.40492  0.129536   0.196736   0.24896
1.405  0.124288   0.21184   0.243968
1.40508  0.124416   0.203648   0.239872
1.40516  0.132736   0.20288   0.243456
1.40523  0.131456   0.1984   0.23616
1.40531  0.129792   0.205952   0.236416
1.40539  0.119808   0.201984   0.242688
1.40547  0.123392   0.2048   0.245504
1.40555  0.131328   0.201344   0.251136
1.40563  0.121856   0.202112   0.241152
1.4057  0.125568   0.198656   0.247552
1.40578  0.124544   0.201984   0.234624
1.40586  0.132352   0.210048   0.240512
1.40594  0.128384   0.201984   0.242304
1.40602  0.125696   0.206336   0.240768
1.40609  0.125056   0.202368   0.243072
1.40617  0.132992   0.20608   0.244736
1.40625  0.133376   0.200576   0.23936
1.40633  0.132352   0.20672   0.252032
1.40641  0.13376   0.20544   0.252416
1.40648  0.131072   0.1984   0.242944
1.40656  0.127616   0.204544   0.245376
1.40664  0.1312   0.200448   0.244096
1.40672  0.127232   0.200064   0.247168
1.4068  0.128512   0.209152   0.243072
1.40688  0.127744   0.211072   0.241408
1.40695  0.13184   0.196736   0.241792
1.40703  0.12864   0.21184   0.242816
1.40711  0.135936   0.201472   0.234496
1.40719  0.130048   0.203136   0.239616
1.40727  0.13184   0.198656   0.246144
1.40734  0.130304   0.206208   0.242432
1.40742  0.135168   0.205696   0.238208
1.4075  0.12928   0.2016   0.23232
1.40758  0.130048   0.19904   0.247936
1.40766  0.12864   0.207744   0.246784
1.40773  0.130944   0.203264   0.246528
1.40781  0.12928   0.201728   0.24576
1.40789  0.130304   0.2048   0.251136
1.40797  0.134528   0.206208   0.233216
1.40805  0.128384   0.199808   0.246144
1.40813  0.11968   0.201088   0.24384
1.4082  0.128896   0.201344   0.248448
1.40828  0.130688   0.202624   0.25472
1.40836  0.133888   0.197504   0.234368
1.40844  0.121984   0.207872   0.24512
1.40852  0.130688   0.192256   0.242048
1.40859  0.125568   0.208512   0.241792
1.40867  0.135808   0.198016   0.23872
1.40875  0.12992   0.203776   0.24384
1.40883  0.126592   0.209152   0.238848
1.40891  0.134144   0.200704   0.242176
1.40898  0.129792   0.197504   0.24256
1.40906  0.12672   0.198656   0.2432
1.40914  0.135296   0.206848   0.240384
1.40922  0.131712   0.204672   0.242944
1.4093  0.130944   0.198144   0.242432
1.40938  0.141184   0.208512   0.24768
1.40945  0.1312   0.205312   0.24256
1.40953  0.133376   0.205824   0.242304
1.40961  0.123392   0.202368   0.237184
1.40969  0.136192   0.210048   0.2464
1.40977  0.12352   0.194176   0.252032
1.40984  0.127744   0.194048   0.247296
1.40992  0.124288   0.203008   0.236928
1.41  0.130304   0.196736   0.24128
1.41008  0.12672   0.209536   0.253952
1.41016  0.13056   0.201216   0.237056
1.41023  0.131072   0.214528   0.242432
1.41031  0.132736   0.210048   0.239488
1.41039  0.129408   0.199808   0.238336
1.41047  0.124928   0.19968   0.235776
1.41055  0.130048   0.210688   0.256
1.41063  0.12352   0.200448   0.259456
1.4107  0.130944   0.202624   0.245376
1.41078  0.126208   0.214656   0.24256
1.41086  0.125696   0.201856   0.244736
1.41094  0.127232   0.209152   0.242944
1.41102  0.135168   0.195328   0.235136
1.41109  0.132352   0.195456   0.237696
1.41117  0.140032   0.198144   0.253184
1.41125  0.12992   0.203008   0.242432
1.41133  0.127104   0.207616   0.24128
1.41141  0.1376   0.19584   0.235648
1.41148  0.128768   0.204672   0.241152
1.41156  0.128256   0.203136   0.24064
1.41164  0.135424   0.207616   0.239616
1.41172  0.129024   0.212224   0.241792
1.4118  0.13056   0.205184   0.241664
1.41187  0.125952   0.198912   0.231296
1.41195  0.132608   0.198784   0.237696
1.41203  0.132864   0.211328   0.239616
1.41211  0.138368   0.205184   0.242688
1.41219  0.130816   0.194176   0.24128
1.41227  0.12928   0.207872   0.239744
1.41234  0.130816   0.2048   0.237312
1.41242  0.130688   0.19456   0.24512
1.4125  0.129536   0.1984   0.24448
1.41258  0.12992   0.19648   0.231424
1.41266  0.126336   0.204416   0.24576
1.41273  0.1344   0.20864   0.238848
1.41281  0.13312   0.206336   0.244736
1.41289  0.128256   0.199936   0.237312
1.41297  0.129792   0.203136   0.247552
1.41305  0.133248   0.199552   0.235392
1.41312  0.129152   0.210048   0.256128
1.4132  0.12992   0.200064   0.241408
1.41328  0.125696   0.20608   0.23552
1.41336  0.132736   0.202112   0.239616
1.41344  0.123648   0.19904   0.23936
1.41352  0.12864   0.199424   0.242688
1.41359  0.13056   0.209024   0.245632
1.41367  0.125824   0.204032   0.243456
1.41375  0.132992   0.201984   0.236032
1.41383  0.13568   0.214144   0.24
1.41391  0.125312   0.200576   0.24704
1.41398  0.1344   0.200064   0.241664
1.41406  0.131328   0.200064   0.24576
1.41414  0.124672   0.214784   0.244864
1.41422  0.121856   0.19136   0.241536
1.4143  0.130816   0.204416   0.23808
1.41437  0.12608   0.205952   0.247552
1.41445  0.130816   0.206592   0.243328
1.41453  0.129024   0.201088   0.238848
1.41461  0.126976   0.196992   0.244864
1.41469  0.127232   0.200704   0.246912
1.41477  0.134656   0.192384   0.240256
1.41484  0.127232   0.197248   0.247936
1.41492  0.11712   0.2048   0.24192
1.415  0.12928   0.197888   0.247296
1.41508  0.133376   0.202496   0.244224
1.41516  0.12672   0.210048   0.238848
1.41523  0.127744   0.203776   0.243328
1.41531  0.127616   0.200704   0.236928
1.41539  0.128384   0.19776   0.246528
1.41547  0.134912   0.204672   0.24448
1.41555  0.129536   0.20352   0.242816
1.41563  0.135808   0.202368   0.23936
1.4157  0.119808   0.194432   0.245248
1.41578  0.12864   0.208512   0.23296
1.41586  0.13248   0.20032   0.240512
1.41594  0.137216   0.206208   0.243968
1.41602  0.12864   0.210816   0.238464
1.41609  0.127744   0.206336   0.246912
1.41617  0.1312   0.198912   0.240768
1.41625  0.123776   0.210816   0.232448
1.41633  0.136064   0.198912   0.248448
1.41641  0.132864   0.202496   0.23872
1.41648  0.1344   0.206976   0.24832
1.41656  0.131712   0.19776   0.22912
1.41664  0.123264   0.212864   0.237952
1.41672  0.132352   0.201216   0.232448
1.4168  0.127744   0.195584   0.246912
1.41688  0.129536   0.20608   0.244864
1.41695  0.13696   0.203136   0.238592
1.41703  0.124416   0.207616   0.254592
1.41711  0.123264   0.19648   0.251648
1.41719  0.133632   0.202496   0.249856
1.41727  0.129664   0.196992   0.251776
1.41734  0.121472   0.203008   0.242816
1.41742  0.13568   0.203648   0.254848
1.4175  0.128128   0.203648   0.246144
1.41758  0.125312   0.206976   0.246784
1.41766  0.130176   0.20736   0.230912
1.41773  0.13312   0.205696   0.24704
1.41781  0.125568   0.203648   0.247168
1.41789  0.134272   0.200576   0.241024
1.41797  0.126848   0.198016   0.248704
1.41805  0.129408   0.200832   0.234624
1.41813  0.121856   0.195968   0.24832
1.4182  0.130176   0.202496   0.2368
1.41828  0.137344   0.194688   0.243072
1.41836  0.125568   0.2016   0.243456
1.41844  0.12544   0.196096   0.234368
1.41852  0.131072   0.197504   0.243584
1.41859  0.129408   0.200832   0.235136
1.41867  0.133504   0.200576   0.250624
1.41875  0.122496   0.212352   0.240896
1.41883  0.1216   0.208   0.24192
1.41891  0.130048   0.203264   0.243328
1.41898  0.125952   0.196864   0.242432
1.41906  0.129536   0.200832   0.239872
1.41914  0.128256   0.21056   0.235008
1.41922  0.13184   0.201088   0.242944
1.4193  0.13184   0.205696   0.247168
1.41938  0.127488   0.204544   0.241408
1.41945  0.118784   0.2016   0.239232
1.41953  0.125568   0.20288   0.24576
1.41961  0.126848   0.195328   0.238592
1.41969  0.123776   0.1984   0.246784
1.41977  0.125824   0.202112   0.238592
1.41984  0.130432   0.199552   0.24128
1.41992  0.129152   0.197632   0.24
1.42  0.134016   0.205056   0.24256
1.42008  0.125824   0.197888   0.24896
1.42016  0.1312   0.205952   0.239104
1.42023  0.125696   0.201088   0.243456
1.42031  0.128896   0.19776   0.245504
1.42039  0.131712   0.198912   0.240256
1.42047  0.119424   0.211968   0.240512
1.42055  0.125568   0.20096   0.246144
1.42063  0.1248   0.19968   0.24128
1.4207  0.118656   0.20032   0.242048
1.42078  0.130176   0.201088   0.24
1.42086  0.124544   0.201472   0.244992
1.42094  0.126592   0.202752   0.2368
1.42102  0.123392   0.199296   0.25088
1.42109  0.123264   0.201088   0.235904
1.42117  0.135552   0.198144   0.249344
1.42125  0.128256   0.199552   0.243072
1.42133  0.132736   0.200064   0.249984
1.42141  0.124672   0.2048   0.246784
1.42148  0.129792   0.206848   0.249472
1.42156  0.124544   0.211072   0.244736
1.42164  0.12608   0.200448   0.248832
1.42172  0.130816   0.199808   0.237696
1.4218  0.128   0.207488   0.245632
1.42188  0.120576   0.205312   0.243968
1.42195  0.132736   0.201728   0.243072
1.42203  0.126976   0.19712   0.244736
1.42211  0.126592   0.203776   0.240256
1.42219  0.128256   0.205824   0.232832
1.42227  0.127104   0.19904   0.237184
1.42234  0.124672   0.198784   0.240512
1.42242  0.133632   0.205824   0.246144
1.4225  0.132608   0.201216   0.25152
1.42258  0.130688   0.2144   0.239488
1.42266  0.13056   0.205696   0.239488
1.42273  0.126208   0.19584   0.239232
1.42281  0.130048   0.193024   0.238336
1.42289  0.12352   0.209152   0.239872
1.42297  0.12672   0.19648   0.232704
1.42305  0.131968   0.20928   0.235776
1.42312  0.123904   0.19968   0.236288
1.4232  0.125824   0.204928   0.240768
1.42328  0.125952   0.203136   0.246784
1.42336  0.131072   0.196608   0.24448
1.42344  0.131072   0.197888   0.248448
1.42352  0.133504   0.192512   0.239616
1.42359  0.131456   0.1984   0.245504
1.42367  0.1152   0.2016   0.24768
1.42375  0.116352   0.205568   0.240768
1.42383  0.131712   0.20544   0.254336
1.42391  0.122752   0.200576   0.24448
1.42398  0.122624   0.20608   0.237568
1.42406  0.125312   0.191616   0.240256
1.42414  0.128256   0.201984   0.239488
1.42422  0.129024   0.198656   0.235392
1.4243  0.129792   0.204416   0.237056
1.42437  0.127232   0.198656   0.246272
1.42445  0.121984   0.198784   0.2304
1.42453  0.120448   0.198528   0.243328
1.42461  0.13184   0.206848   0.244352
1.42469  0.12608   0.204544   0.235648
1.42477  0.127616   0.202112   0.23872
1.42484  0.127104   0.19904   0.237184
1.42492  0.126976   0.205824   0.236928
1.425  0.124672   0.204544   0.247808
1.42508  0.130176   0.187904   0.248576
1.42516  0.126848   0.200704   0.248064
1.42523  0.13248   0.198528   0.227072
1.42531  0.1344   0.19904   0.243968
1.42539  0.13056   0.197632   0.24064
1.42547  0.12736   0.196608   0.243968
1.42555  0.125568   0.209536   0.247424
1.42562  0.121472   0.19904   0.231936
1.4257  0.125568   0.203392   0.239104
1.42578  0.127616   0.204416   0.236672
1.42586  0.125312   0.194816   0.245888
1.42594  0.128256   0.202624   0.234496
1.42602  0.130944   0.199168   0.242688
1.42609  0.129152   0.201856   0.24768
1.42617  0.132224   0.193152   0.234368
1.42625  0.126848   0.199936   0.239232
1.42633  0.125824   0.194176   0.236416
1.42641  0.131584   0.19648   0.236928
1.42648  0.125952   0.20992   0.247936
1.42656  0.12416   0.197248   0.242176
1.42664  0.130816   0.196096   0.244608
1.42672  0.12288   0.198528   0.239488
1.4268  0.120832   0.207488   0.233344
1.42688  0.131456   0.202496   0.236288
1.42695  0.119808   0.20416   0.242176
1.42703  0.122368   0.198272   0.246912
1.42711  0.132608   0.199808   0.243072
1.42719  0.129536   0.199808   0.239744
1.42727  0.12864   0.195968   0.246528
1.42734  0.12928   0.19648   0.241408
1.42742  0.12544   0.206976   0.251648
1.4275  0.119552   0.205312   0.240512
1.42758  0.125696   0.193664   0.246016
1.42766  0.12416   0.20032   0.24256
1.42773  0.12928   0.198528   0.238208
1.42781  0.121472   0.203136   0.237696
1.42789  0.128128   0.204288   0.235648
1.42797  0.12992   0.197248   0.244352
1.42805  0.12608   0.202112   0.246272
1.42813  0.118144   0.203008   0.238464
1.4282  0.137216   0.196608   0.242048
1.42828  0.117248   0.207488   0.243584
1.42836  0.127488   0.19776   0.233216
1.42844  0.127872   0.198144   0.237696
1.42852  0.128896   0.202496   0.238464
1.42859  0.123264   0.209152   0.23552
1.42867  0.1216   0.197504   0.247936
1.42875  0.129792   0.201088   0.242816
1.42883  0.127232   0.20032   0.248448
1.42891  0.129024   0.1984   0.251648
1.42898  0.123008   0.191872   0.247168
1.42906  0.129536   0.195328   0.239744
1.42914  0.126976   0.19904   0.25536
1.42922  0.128768   0.202368   0.2464
1.4293  0.12288   0.198912   0.247424
1.42938  0.128768   0.204544   0.241024
1.42945  0.128768   0.206976   0.242176
1.42953  0.132096   0.197504   0.23616
1.42961  0.122112   0.194048   0.238208
1.42969  0.130432   0.197376   0.246272
1.42977  0.126336   0.207104   0.230912
1.42984  0.13376   0.211328   0.237952
1.42992  0.130304   0.193664   0.238336
1.43  0.118016   0.193536   0.240512
1.43008  0.125312   0.20416   0.24384
1.43016  0.128512   0.201728   0.23616
1.43023  0.127488   0.197504   0.242048
1.43031  0.123392   0.206208   0.2528
1.43039  0.127872   0.209152   0.237824
1.43047  0.125568   0.199296   0.23936
1.43055  0.127872   0.193664   0.248064
1.43063  0.121472   0.200832   0.237952
1.4307  0.125056   0.203008   0.24384
1.43078  0.127616   0.200064   0.249856
1.43086  0.126976   0.20416   0.248832
1.43094  0.130944   0.200192   0.243968
1.43102  0.125184   0.20608   0.237952
1.43109  0.120448   0.203776   0.241152
1.43117  0.124672   0.194048   0.249856
1.43125  0.128512   0.206592   0.249088
1.43133  0.132608   0.196224   0.243072
1.43141  0.117248   0.196992   0.242816
1.43148  0.129408   0.19904   0.243072
1.43156  0.127872   0.204032   0.241152
1.43164  0.12288   0.19904   0.238208
1.43172  0.126848   0.201344   0.25216
1.4318  0.125312   0.205184   0.23232
1.43188  0.122368   0.20096   0.238976
1.43195  0.12608   0.196352   0.236672
1.43203  0.121856   0.190848   0.253184
1.43211  0.120192   0.192   0.242816
1.43219  0.120576   0.2048   0.246528
1.43227  0.123904   0.192896   0.242304
1.43234  0.12224   0.203648   0.23232
1.43242  0.125056   0.19968   0.233728
1.4325  0.122368   0.209408   0.242432
1.43258  0.12288   0.20352   0.237824
1.43266  0.116096   0.2016   0.236032
1.43273  0.127104   0.205696   0.238848
1.43281  0.123776   0.203904   0.246144
1.43289  0.120832   0.19776   0.24128
1.43297  0.126336   0.202624   0.251904
1.43305  0.12672   0.193536   0.24448
1.43312  0.121216   0.196864   0.238336
1.4332  0.12864   0.204544   0.243328
1.43328  0.127616   0.196096   0.241536
1.43336  0.120832   0.200448   0.242176
1.43344  0.130304   0.20032   0.244224
1.43352  0.12032   0.198144   0.251904
1.43359  0.123008   0.19968   0.240256
1.43367  0.125824   0.20416   0.231936
1.43375  0.123904   0.20608   0.242688
1.43383  0.119808   0.200576   0.238848
1.43391  0.121344   0.203904   0.240512
1.43398  0.124032   0.204544   0.241024
1.43406  0.12416   0.195072   0.23872
1.43414  0.121728   0.205312   0.251136
1.43422  0.12736   0.203776   0.247296
1.4343  0.121984   0.211456   0.237568
1.43437  0.12672   0.193664   0.243968
1.43445  0.132608   0.19776   0.237568
1.43453  0.126336   0.199296   0.241792
1.43461  0.123648   0.198016   0.245248
1.43469  0.129792   0.20288   0.234496
1.43477  0.127616   0.205696   0.240512
1.43484  0.12224   0.195072   0.243456
1.43492  0.121856   0.2016   0.241024
1.435  0.1248   0.20224   0.237952
1.43508  0.134528   0.20032   0.249472
1.43516  0.12672   0.198784   0.245248
1.43523  0.119296   0.20032   0.235136
1.43531  0.118528   0.192128   0.239488
1.43539  0.120064   0.195712   0.23808
1.43547  0.126336   0.196992   0.245376
1.43555  0.126336   0.194688   0.24064
1.43562  0.122112   0.19648   0.247552
1.4357  0.12544   0.202368   0.238336
1.43578  0.123264   0.194176   0.246528
1.43586  0.11264   0.198784   0.239104
1.43594  0.116992   0.198912   0.248192
1.43602  0.128   0.187776   0.241536
1.43609  0.12416   0.196224   0.253568
1.43617  0.123904   0.20224   0.230912
1.43625  0.12416   0.1952   0.233984
1.43633  0.120448   0.201216   0.231296
1.43641  0.119424   0.19776   0.249344
1.43648  0.120832   0.207232   0.24
1.43656  0.124416   0.194688   0.243968
1.43664  0.12224   0.196992   0.235136
1.43672  0.119424   0.198016   0.242176
1.4368  0.12224   0.202496   0.235392
1.43688  0.122624   0.212224   0.23424
1.43695  0.123264   0.186368   0.246016
1.43703  0.132224   0.201216   0.236288
1.43711  0.12224   0.208256   0.237568
1.43719  0.124544   0.207104   0.241792
1.43727  0.125824   0.20096   0.248576
1.43734  0.128256   0.192256   0.239104
1.43742  0.124672   0.200704   0.237824
1.4375  0.12352   0.200064   0.230656
1.43758  0.124544   0.197888   0.239104
1.43766  0.12352   0.201088   0.240128
1.43773  0.124288   0.198784   0.237568
1.43781  0.132736   0.198144   0.23296
1.43789  0.122368   0.192768   0.239872
1.43797  0.119424   0.193792   0.242944
1.43805  0.118656   0.1984   0.237568
1.43813  0.121856   0.200192   0.24576
1.4382  0.12672   0.201856   0.249856
1.43828  0.122624   0.193536   0.249984
1.43836  0.119296   0.20096   0.24
1.43844  0.125696   0.200704   0.245248
1.43852  0.125184   0.202112   0.237312
1.43859  0.128128   0.197376   0.235776
1.43867  0.1184   0.205184   0.243456
1.43875  0.126848   0.206336   0.239616
1.43883  0.11904   0.19648   0.237184
1.43891  0.12224   0.200064   0.24384
1.43898  0.122368   0.20992   0.248832
1.43906  0.121088   0.208512   0.239104
1.43914  0.125312   0.20032   0.240256
1.43922  0.11648   0.193664   0.234368
1.4393  0.126336   0.200448   0.24448
1.43938  0.129792   0.198784   0.235392
1.43945  0.123776   0.194688   0.230528
1.43953  0.124288   0.195328   0.240512
1.43961  0.116608   0.195328   0.242432
1.43969  0.132096   0.19584   0.247296
1.43977  0.128384   0.194176   0.239488
1.43984  0.129408   0.200192   0.233984
1.43992  0.127616   0.20416   0.249472
1.44  0.123264   0.207744   0.237824
1.44008  0.121472   0.192   0.2368
1.44016  0.122496   0.199168   0.24384
1.44023  0.128   0.201344   0.245376
1.44031  0.121344   0.19968   0.23488
1.44039  0.113792   0.199168   0.23936
1.44047  0.122368   0.195968   0.239232
1.44055  0.125184   0.19904   0.244096
1.44063  0.125696   0.19968   0.2368
1.4407  0.129152   0.198528   0.236544
1.44078  0.122112   0.200448   0.246272
1.44086  0.12672   0.197504   0.2432
1.44094  0.121344   0.195712   0.24512
1.44102  0.121472   0.200192   0.24128
1.44109  0.125056   0.204672   0.237824
1.44117  0.11584   0.185984   0.248448
1.44125  0.123392   0.205824   0.243584
1.44133  0.122368   0.19776   0.239872
1.44141  0.121856   0.201344   0.241792
1.44148  0.125184   0.20032   0.242432
1.44156  0.115328   0.203392   0.24576
1.44164  0.127872   0.198144   0.242688
1.44172  0.123392   0.201984   0.238464
1.4418  0.123648   0.192256   0.2464
1.44188  0.119936   0.200832   0.246272
1.44195  0.118016   0.198784   0.242688
1.44203  0.13056   0.19904   0.238592
1.44211  0.118016   0.197504   0.24896
1.44219  0.128256   0.193792   0.2464
1.44227  0.124928   0.194304   0.241536
1.44234  0.119168   0.199936   0.231296
1.44242  0.120576   0.196608   0.23872
1.4425  0.118016   0.206848   0.244096
1.44258  0.118144   0.19392   0.23488
1.44266  0.125952   0.20288   0.241024
1.44273  0.12544   0.194688   0.230528
1.44281  0.118528   0.202112   0.229632
1.44289  0.130176   0.192384   0.242048
1.44297  0.119552   0.201344   0.240896
1.44305  0.11968   0.195712   0.240512
1.44312  0.122496   0.214656   0.245888
1.4432  0.119808   0.196992   0.235008
1.44328  0.118784   0.201984   0.237056
1.44336  0.122368   0.193408   0.230144
1.44344  0.118016   0.198272   0.248064
1.44352  0.121984   0.199552   0.241664
1.44359  0.125312   0.202368   0.242176
1.44367  0.123776   0.198912   0.237184
1.44375  0.119296   0.188544   0.243968
1.44383  0.124672   0.202112   0.23488
1.44391  0.128768   0.195456   0.239232
1.44398  0.125184   0.19776   0.247808
1.44406  0.114432   0.192384   0.2304
1.44414  0.12096   0.198784   0.23872
1.44422  0.117632   0.1984   0.24192
1.4443  0.121856   0.202624   0.2464
1.44437  0.120064   0.196736   0.243584
1.44445  0.113408   0.190336   0.255232
1.44453  0.125568   0.188288   0.24576
1.44461  0.120704   0.192   0.24384
1.44469  0.128   0.199936   0.238976
1.44477  0.122496   0.205184   0.233856
1.44484  0.128256   0.199936   0.252544
1.44492  0.124288   0.196992   0.23424
1.445  0.122368   0.203392   0.24064
1.44508  0.12864   0.20096   0.23872
1.44516  0.118912   0.20544   0.245632
1.44523  0.12672   0.201216   0.24256
1.44531  0.123776   0.198144   0.2336
1.44539  0.12352   0.194944   0.24256
1.44547  0.121216   0.196864   0.246272
1.44555  0.119168   0.200576   0.238208
1.44562  0.114688   0.193408   0.237184
1.4457  0.130688   0.199168   0.239872
1.44578  0.122496   0.200192   0.24384
1.44586  0.121216   0.20672   0.234624
1.44594  0.123264   0.203648   0.236672
1.44602  0.122496   0.197248   0.220288
1.44609  0.115072   0.20736   0.223872
1.44617  0.120064   0.198144   0.23872
1.44625  0.121984   0.192384   0.235904
1.44633  0.120576   0.20352   0.245248
1.44641  0.123264   0.19008   0.236288
1.44648  0.121472   0.20288   0.230656
1.44656  0.114688   0.197504   0.237696
1.44664  0.12288   0.197376   0.249088
1.44672  0.123136   0.201088   0.23616
1.4468  0.126336   0.202496   0.231296
1.44688  0.12224   0.201728   0.244224
1.44695  0.118528   0.194688   0.244992
1.44703  0.121856   0.202752   0.244864
1.44711  0.117632   0.201472   0.229504
1.44719  0.11072   0.205568   0.241152
1.44727  0.121984   0.196736   0.235776
1.44734  0.120832   0.201216   0.255744
1.44742  0.130304   0.201728   0.247168
1.4475  0.119936   0.207872   0.24256
1.44758  0.119168   0.19776   0.2432
1.44766  0.123648   0.196864   0.235776
1.44773  0.12416   0.205056   0.233088
1.44781  0.127744   0.199936   0.232448
1.44789  0.122496   0.207232   0.244224
1.44797  0.119808   0.195456   0.237952
1.44805  0.123136   0.198016   0.245632
1.44813  0.127872   0.198784   0.23296
1.4482  0.119936   0.203648   0.23424
1.44828  0.118528   0.20352   0.235904
1.44836  0.126464   0.204672   0.248064
1.44844  0.114048   0.192384   0.24
1.44852  0.1248   0.195072   0.245888
1.44859  0.123904   0.200704   0.24192
1.44867  0.11968   0.200448   0.243584
1.44875  0.131712   0.19328   0.255104
1.44883  0.122496   0.198528   0.24384
1.44891  0.117888   0.194048   0.23872
1.44898  0.126336   0.203264   0.234112
1.44906  0.11904   0.199424   0.234112
1.44914  0.125312   0.193536   0.24192
1.44922  0.119168   0.197504   0.249088
1.4493  0.119936   0.205184   0.245888
1.44938  0.120064   0.201216   0.237824
1.44945  0.124544   0.207872   0.247808
1.44953  0.124928   0.201216   0.238976
1.44961  0.120704   0.199808   0.23744
1.44969  0.114432   0.194816   0.24192
1.44977  0.11584   0.18752   0.244224
1.44984  0.118912   0.193664   0.245632
1.44992  0.116096   0.194944   0.238208
1.45  0.12224   0.19456   0.243072
1.45008  0.125696   0.189312   0.237824
1.45016  0.1216   0.198144   0.249088
1.45023  0.124032   0.20416   0.240768
1.45031  0.125184   0.190592   0.244608
1.45039  0.123776   0.199936   0.241664
1.45047  0.114048   0.209024   0.240256
1.45055  0.122112   0.198656   0.239744
1.45063  0.125696   0.206848   0.234752
1.4507  0.124416   0.197632   0.238592
1.45078  0.122368   0.198144   0.246656
1.45086  0.112128   0.192896   0.249728
1.45094  0.113408   0.203776   0.234624
1.45102  0.121216   0.20224   0.239744
1.45109  0.118528   0.1984   0.238208
1.45117  0.1216   0.189184   0.234112
1.45125  0.118144   0.202496   0.244096
1.45133  0.124928   0.203264   0.233984
1.45141  0.11648   0.199552   0.238976
1.45148  0.119424   0.199168   0.235648
1.45156  0.123776   0.19904   0.239744
1.45164  0.126592   0.191232   0.242432
1.45172  0.121088   0.196608   0.239616
1.4518  0.121216   0.193152   0.253952
1.45188  0.12416   0.205056   0.230016
1.45195  0.117504   0.201728   0.247936
1.45203  0.124544   0.20224   0.24832
1.45211  0.12032   0.19968   0.245888
1.45219  0.124928   0.18624   0.243456
1.45227  0.112768   0.196608   0.231296
1.45234  0.119808   0.203264   0.23232
1.45242  0.1152   0.196736   0.247808
1.4525  0.114944   0.185856   0.241024
1.45258  0.119168   0.20032   0.244992
1.45266  0.114944   0.198272   0.2432
1.45273  0.11776   0.192128   0.235392
1.45281  0.12416   0.205696   0.239232
1.45289  0.117504   0.190208   0.24512
1.45297  0.125312   0.201344   0.245248
1.45305  0.126208   0.196608   0.239104
1.45312  0.12032   0.197248   0.245888
1.4532  0.1184   0.188672   0.232832
1.45328  0.116736   0.200832   0.238976
1.45336  0.125824   0.193792   0.242176
1.45344  0.122496   0.200192   0.238208
1.45352  0.119808   0.197504   0.236288
1.45359  0.12608   0.198272   0.227456
1.45367  0.125568   0.205952   0.238336
1.45375  0.118016   0.209408   0.242432
1.45383  0.126976   0.206592   0.246656
1.45391  0.11712   0.196608   0.241664
1.45398  0.126208   0.192   0.2336
1.45406  0.12544   0.202112   0.234112
1.45414  0.124416   0.208256   0.233216
1.45422  0.11712   0.197376   0.238208
1.4543  0.120448   0.19456   0.227456
1.45437  0.120448   0.19136   0.2336
1.45445  0.121856   0.207616   0.244352
1.45453  0.115584   0.203008   0.235136
1.45461  0.12096   0.195328   0.24256
1.45469  0.123648   0.193024   0.243456
1.45477  0.117376   0.203136   0.235648
1.45484  0.11968   0.20352   0.234624
1.45492  0.123392   0.194432   0.237568
1.455  0.127104   0.20352   0.243456
1.45508  0.11776   0.205568   0.24128
1.45516  0.12288   0.195968   0.246144
1.45523  0.116608   0.201728   0.246784
1.45531  0.122496   0.202752   0.239744
1.45539  0.12224   0.20224   0.239744
1.45547  0.117376   0.186368   0.23872
1.45555  0.125696   0.197504   0.23552
1.45562  0.123264   0.200832   0.23488
1.4557  0.119168   0.197376   0.233984
1.45578  0.122368   0.19712   0.239616
1.45586  0.121216   0.205568   0.23936
1.45594  0.118528   0.197632   0.244608
1.45602  0.119936   0.202624   0.238976
1.45609  0.11712   0.192384   0.248576
1.45617  0.120448   0.20928   0.247552
1.45625  0.119296   0.199552   0.253312
1.45633  0.1216   0.202112   0.243328
1.45641  0.11904   0.204288   0.235648
1.45648  0.11392   0.201984   0.246912
1.45656  0.120064   0.196864   0.24192
1.45664  0.118912   0.202368   0.233344
1.45672  0.120832   0.189696   0.246272
1.4568  0.116864   0.199296   0.235136
1.45687  0.11776   0.196608   0.2336
1.45695  0.112384   0.194688   0.238976
1.45703  0.124544   0.197248   0.239232
1.45711  0.115968   0.19456   0.234112
1.45719  0.116352   0.20032   0.234112
1.45727  0.11904   0.198528   0.245632
1.45734  0.124544   0.188544   0.24768
1.45742  0.112512   0.19712   0.2464
1.4575  0.122752   0.204672   0.238848
1.45758  0.113408   0.20288   0.239872
1.45766  0.123648   0.204928   0.239872
1.45773  0.11904   0.201472   0.237568
1.45781  0.115968   0.196096   0.240512
1.45789  0.121216   0.200192   0.239488
1.45797  0.125056   0.196352   0.244608
1.45805  0.124544   0.194944   0.231424
1.45813  0.121088   0.196864   0.23808
1.4582  0.113152   0.201984   0.244352
1.45828  0.11968   0.19008   0.238464
1.45836  0.121472   0.194944   0.243712
1.45844  0.119936   0.198912   0.240128
1.45852  0.119168   0.205568   0.23808
1.45859  0.117248   0.197248   0.237056
1.45867  0.123008   0.203008   0.235264
1.45875  0.123648   0.188416   0.237824
1.45883  0.1216   0.199936   0.242944
1.45891  0.115072   0.19456   0.246144
1.45898  0.11712   0.190592   0.245888
1.45906  0.12608   0.196096   0.239104
1.45914  0.118912   0.198784   0.236544
1.45922  0.119552   0.195968   0.238592
1.4593  0.123392   0.198656   0.232192
1.45938  0.118912   0.193664   0.240128
1.45945  0.116992   0.199552   0.244608
1.45953  0.120832   0.196608   0.24128
1.45961  0.118144   0.19072   0.237568
1.45969  0.113408   0.192896   0.233728
1.45977  0.119936   0.201728   0.244736
1.45984  0.123264   0.198528   0.24576
1.45992  0.116992   0.200704   0.23872
1.46  0.11904   0.193024   0.228736
1.46008  0.122496   0.199296   0.23424
1.46016  0.112384   0.199424   0.239104
1.46023  0.118144   0.196864   0.243968
1.46031  0.116864   0.202752   0.239104
1.46039  0.112256   0.195968   0.24256
1.46047  0.115456   0.201472   0.240256
1.46055  0.123392   0.193792   0.228608
1.46063  0.117376   0.198272   0.244608
1.4607  0.125568   0.200448   0.248704
1.46078  0.12288   0.20608   0.23616
1.46086  0.119168   0.191744   0.243072
1.46094  0.122624   0.19136   0.239488
1.46102  0.116608   0.194176   0.233344
1.46109  0.115072   0.20672   0.234496
1.46117  0.119936   0.187136   0.239616
1.46125  0.112128   0.188544   0.231552
1.46133  0.120832   0.201344   0.247168
1.46141  0.114944   0.204928   0.243328
1.46148  0.130432   0.203136   0.235264
1.46156  0.122368   0.20032   0.250496
1.46164  0.117248   0.203008   0.235392
1.46172  0.117632   0.201984   0.239872
1.4618  0.120704   0.197248   0.244224
1.46188  0.123904   0.200832   0.227072
1.46195  0.117248   0.199808   0.23744
1.46203  0.12032   0.200064   0.246272
1.46211  0.110464   0.193792   0.240768
1.46219  0.119168   0.192   0.23104
1.46227  0.111616   0.199552   0.237312
1.46234  0.112   0.191104   0.235776
1.46242  0.118656   0.194432   0.239872
1.4625  0.11712   0.196096   0.241024
1.46258  0.117888   0.195968   0.23424
1.46266  0.11776   0.209664   0.238464
1.46273  0.119552   0.203648   0.243456
1.46281  0.118656   0.194688   0.239104
1.46289  0.11968   0.18624   0.237056
1.46297  0.116864   0.197888   0.235776
1.46305  0.116352   0.192896   0.241024
1.46313  0.12352   0.194944   0.234112
1.4632  0.117888   0.202496   0.237056
1.46328  0.124672   0.193536   0.233216
1.46336  0.125952   0.201344   0.240896
1.46344  0.122112   0.20608   0.228352
1.46352  0.116736   0.189312   0.241792
1.46359  0.11968   0.195328   0.23744
1.46367  0.119552   0.187904   0.230016
1.46375  0.116736   0.19776   0.239872
1.46383  0.119168   0.201344   0.247168
1.46391  0.114176   0.197888   0.235392
1.46398  0.112256   0.189568   0.239232
1.46406  0.118912   0.189952   0.232832
1.46414  0.116352   0.20096   0.242432
1.46422  0.118528   0.19456   0.232832
1.4643  0.118144   0.197888   0.228352
1.46437  0.108032   0.199296   0.244608
1.46445  0.123904   0.200064   0.234752
1.46453  0.11584   0.205184   0.237312
1.46461  0.12288   0.197248   0.238592
1.46469  0.116864   0.192512   0.240384
1.46477  0.12096   0.198528   0.235392
1.46484  0.116608   0.197504   0.231808
1.46492  0.114176   0.2016   0.233856
1.465  0.121344   0.199552   0.238464
1.46508  0.11584   0.205184   0.237184
1.46516  0.118528   0.200576   0.235136
1.46523  0.11648   0.196736   0.238592
1.46531  0.118272   0.203392   0.2336
1.46539  0.123392   0.200064   0.235904
1.46547  0.117632   0.196352   0.235136
1.46555  0.123264   0.19776   0.245248
1.46562  0.122368   0.195072   0.235904
1.4657  0.125312   0.200064   0.246912
1.46578  0.116096   0.202624   0.242176
1.46586  0.125056   0.19712   0.235648
1.46594  0.118528   0.203008   0.23808
1.46602  0.11648   0.188672   0.241024
1.46609  0.111872   0.20032   0.239488
1.46617  0.121856   0.187264   0.238208
1.46625  0.117888   0.195456   0.23936
1.46633  0.11968   0.205056   0.24064
1.46641  0.114304   0.19456   0.230912
1.46648  0.113408   0.197376   0.23104
1.46656  0.118528   0.204032   0.252416
1.46664  0.120064   0.195584   0.241664
1.46672  0.122496   0.198144   0.237312
1.4668  0.12672   0.195712   0.24064
1.46687  0.115712   0.198528   0.248576
1.46695  0.120448   0.197632   0.248704
1.46703  0.11712   0.199808   0.250624
1.46711  0.115712   0.19776   0.247936
1.46719  0.116992   0.20096   0.24768
1.46727  0.111616   0.201728   0.248192
1.46734  0.115072   0.201728   0.234624
1.46742  0.110848   0.191488   0.231808
1.4675  0.111616   0.197248   0.242432
1.46758  0.1216   0.19776   0.242048
1.46766  0.115968   0.198272   0.249088
1.46773  0.113152   0.196992   0.235008
1.46781  0.116992   0.19776   0.233216
1.46789  0.11776   0.199808   0.224256
1.46797  0.110848   0.201728   0.239104
1.46805  0.11008   0.198016   0.236032
1.46813  0.119424   0.192256   0.239104
1.4682  0.11712   0.200704   0.227968
1.46828  0.1088   0.191232   0.240256
1.46836  0.115712   0.193408   0.245888
1.46844  0.108544   0.195328   0.229248
1.46852  0.115072   0.190976   0.246144
1.46859  0.11648   0.201344   0.24064
1.46867  0.11968   0.195712   0.233344
1.46875  0.115456   0.20032   0.235392
1.46883  0.114176   0.18816   0.236288
1.46891  0.113664   0.198272   0.24448
1.46898  0.112768   0.20352   0.233984
1.46906  0.116096   0.205312   0.22208
1.46914  0.11328   0.205184   0.232576
1.46922  0.112512   0.194688   0.235392
1.4693  0.119552   0.201216   0.235008
1.46938  0.11904   0.203776   0.240896
1.46945  0.117888   0.192512   0.233216
1.46953  0.120192   0.197632   0.23488
1.46961  0.115584   0.194944   0.240768
1.46969  0.114432   0.19904   0.242432
1.46977  0.119168   0.19648   0.253312
1.46984  0.11392   0.196992   0.242816
1.46992  0.125312   0.205184   0.25088
1.47  0.1152   0.19712   0.24128
1.47008  0.12352   0.183424   0.242432
1.47016  0.119424   0.202496   0.252672
1.47023  0.11328   0.200576   0.243072
1.47031  0.118528   0.2016   0.232832
1.47039  0.116352   0.190464   0.237312
1.47047  0.119168   0.201984   0.23424
1.47055  0.111488   0.200576   0.242432
1.47063  0.113536   0.200192   0.2432
1.4707  0.110208   0.18944   0.244736
1.47078  0.117504   0.210432   0.251904
1.47086  0.127488   0.200192   0.235648
1.47094  0.112512   0.198656   0.241024
1.47102  0.120064   0.200064   0.246656
1.47109  0.1216   0.19392   0.242944
1.47117  0.11456   0.19584   0.247168
1.47125  0.112512   0.20736   0.245632
1.47133  0.117504   0.20288   0.237056
1.47141  0.112768   0.201856   0.234496
1.47148  0.12032   0.195456   0.234112
1.47156  0.121216   0.203264   0.227072
1.47164  0.11904   0.196864   0.233216
1.47172  0.116608   0.207872   0.241664
1.4718  0.118656   0.195456   0.239616
1.47188  0.109952   0.187648   0.239872
1.47195  0.117248   0.199552   0.235136
1.47203  0.114304   0.19904   0.25088
1.47211  0.1248   0.199424   0.227968
1.47219  0.1152   0.197504   0.235008
1.47227  0.110336   0.203904   0.239104
1.47234  0.12672   0.198656   0.235904
1.47242  0.118784   0.204544   0.24512
1.4725  0.114304   0.197248   0.236416
1.47258  0.118272   0.195968   0.239616
1.47266  0.126464   0.197888   0.229632
1.47273  0.111744   0.198912   0.241792
1.47281  0.115072   0.193664   0.235776
1.47289  0.123648   0.191616   0.239232
1.47297  0.111104   0.193536   0.237568
1.47305  0.110464   0.200064   0.239488
1.47313  0.115456   0.198528   0.2304
1.4732  0.112   0.18752   0.224896
1.47328  0.116224   0.19392   0.237312
1.47336  0.116736   0.201088   0.24192
1.47344  0.111488   0.186368   0.240384
1.47352  0.113536   0.193024   0.231168
1.47359  0.11584   0.194176   0.24256
1.47367  0.112384   0.190848   0.235904
1.47375  0.115072   0.198016   0.231168
1.47383  0.121472   0.192896   0.237056
1.47391  0.118656   0.20352   0.240896
1.47398  0.12224   0.189184   0.23616
1.47406  0.114944   0.192512   0.244096
1.47414  0.116864   0.1984   0.229248
1.47422  0.114304   0.192384   0.236544
1.4743  0.11328   0.203776   0.240896
1.47437  0.116736   0.190208   0.238208
1.47445  0.123136   0.199168   0.236544
1.47453  0.121344   0.191744   0.240256
1.47461  0.116608   0.198272   0.234496
1.47469  0.114176   0.196224   0.227712
1.47477  0.108416   0.194048   0.236672
1.47484  0.113664   0.19264   0.239232
1.47492  0.117504   0.19136   0.238976
1.475  0.108288   0.192256   0.239616
1.47508  0.111104   0.200576   0.236672
1.47516  0.114688   0.1984   0.24192
1.47523  0.113792   0.191488   0.238336
1.47531  0.116352   0.18944   0.23616
1.47539  0.114944   0.207488   0.253184
1.47547  0.111104   0.195968   0.237312
1.47555  0.119552   0.194048   0.237696
1.47562  0.115072   0.201088   0.248192
1.4757  0.11648   0.201472   0.23744
1.47578  0.1152   0.20288   0.230784
1.47586  0.12352   0.191744   0.236416
1.47594  0.112384   0.200576   0.255616
1.47602  0.116352   0.203264   0.244352
1.47609  0.11136   0.197504   0.245888
1.47617  0.1152   0.190848   0.250368
1.47625  0.12032   0.187136   0.238848
1.47633  0.114944   0.19904   0.233472
1.47641  0.123904   0.196096   0.236288
1.47648  0.111616   0.196864   0.242304
1.47656  0.116096   0.190336   0.24064
1.47664  0.120832   0.188928   0.231808
1.47672  0.111104   0.197632   0.235904
1.4768  0.12096   0.198016   0.237056
1.47687  0.114176   0.204544   0.234752
1.47695  0.124288   0.195584   0.248192
1.47703  0.113024   0.198272   0.234752
1.47711  0.115456   0.201728   0.230656
1.47719  0.117248   0.192512   0.239104
1.47727  0.109824   0.194688   0.231808
1.47734  0.11328   0.186368   0.241152
1.47742  0.117504   0.197376   0.235264
1.4775  0.112128   0.197248   0.231424
1.47758  0.124416   0.200704   0.237312
1.47766  0.120832   0.188672   0.22848
1.47773  0.116224   0.204544   0.235264
1.47781  0.124416   0.190464   0.239616
1.47789  0.118144   0.198144   0.235392
1.47797  0.115072   0.190336   0.244736
1.47805  0.111872   0.18944   0.228608
1.47813  0.115072   0.201216   0.236928
1.4782  0.119424   0.189952   0.240896
1.47828  0.113536   0.196864   0.233344
1.47836  0.112896   0.203648   0.241536
1.47844  0.117504   0.189824   0.233088
1.47852  0.11456   0.195584   0.240896
1.47859  0.111232   0.195712   0.22976
1.47867  0.1184   0.193024   0.233344
1.47875  0.119424   0.200832   0.245248
1.47883  0.118912   0.185472   0.235776
1.47891  0.119808   0.203904   0.231808
1.47898  0.11776   0.183424   0.246912
1.47906  0.113664   0.20608   0.238976
1.47914  0.114816   0.196864   0.244352
1.47922  0.113664   0.190336   0.2432
1.4793  0.116608   0.191744   0.236928
1.47938  0.11008   0.188416   0.241152
1.47945  0.117504   0.192896   0.23744
1.47953  0.118144   0.190208   0.236672
1.47961  0.115712   0.189056   0.23744
1.47969  0.109312   0.200576   0.252288
1.47977  0.113024   0.193664   0.236544
1.47984  0.115328   0.194816   0.23808
1.47992  0.112512   0.19584   0.240768
1.48  0.113024   0.189696   0.233088
1.48008  0.11264   0.195456   0.238848
1.48016  0.110208   0.195968   0.236288
1.48023  0.104192   0.191872   0.24
1.48031  0.112512   0.19712   0.237824
1.48039  0.11008   0.1952   0.24256
1.48047  0.10688   0.203392   0.230912
1.48055  0.111232   0.182656   0.247424
1.48063  0.110976   0.194048   0.243456
1.4807  0.112256   0.19776   0.236672
1.48078  0.1152   0.201216   0.238464
1.48086  0.110208   0.190976   0.22976
1.48094  0.11392   0.196096   0.225664
1.48102  0.124416   0.195712   0.238464
1.48109  0.117888   0.198912   0.245376
1.48117  0.114816   0.194048   0.233472
1.48125  0.120192   0.197888   0.233088
1.48133  0.119936   0.199552   0.239616
1.48141  0.116608   0.191488   0.236544
1.48148  0.1152   0.193664   0.239872
1.48156  0.110976   0.196736   0.233984
1.48164  0.113024   0.191232   0.250112
1.48172  0.12032   0.194688   0.225024
1.4818  0.1152   0.199168   0.235904
1.48188  0.115072   0.199552   0.24192
1.48195  0.117248   0.19456   0.237056
1.48203  0.114176   0.20416   0.24448
1.48211  0.111232   0.193024   0.242688
1.48219  0.105984   0.19584   0.2368
1.48227  0.115968   0.18624   0.238592
1.48234  0.112768   0.193152   0.234496
1.48242  0.114944   0.196352   0.23808
1.4825  0.115072   0.187648   0.236288
1.48258  0.114304   0.192   0.230784
1.48266  0.112256   0.195968   0.238336
1.48273  0.11328   0.188032   0.226176
1.48281  0.111872   0.18368   0.229632
1.48289  0.111616   0.192128   0.243072
1.48297  0.116864   0.197632   0.24192
1.48305  0.114816   0.192128   0.242048
1.48313  0.11136   0.19072   0.226816
1.4832  0.118784   0.189312   0.238976
1.48328  0.120448   0.191232   0.241536
1.48336  0.118528   0.205312   0.226176
1.48344  0.120576   0.18944   0.236288
1.48352  0.115584   0.19392   0.24064
1.48359  0.10624   0.204416   0.234112
1.48367  0.114048   0.207488   0.238976
1.48375  0.113536   0.189312   0.23552
1.48383  0.117376   0.191872   0.230912
1.48391  0.117632   0.20224   0.231808
1.48398  0.115328   0.196352   0.233088
1.48406  0.112384   0.198272   0.244096
1.48414  0.115584   0.198912   0.240896
1.48422  0.118656   0.1888   0.241792
1.4843  0.11136   0.199168   0.2368
1.48438  0.114304   0.18304   0.244224
1.48445  0.106752   0.191872   0.2336
1.48453  0.116352   0.19392   0.246016
1.48461  0.11456   0.191744   0.238848
1.48469  0.115456   0.196608   0.235392
1.48477  0.117632   0.191872   0.245632
1.48484  0.112   0.1952   0.237568
1.48492  0.116096   0.189696   0.235392
1.485  0.107008   0.186496   0.246144
1.48508  0.11712   0.201856   0.230016
1.48516  0.120064   0.197632   0.229888
1.48523  0.118272   0.187392   0.236288
1.48531  0.115968   0.201216   0.234624
1.48539  0.115072   0.20736   0.241024
1.48547  0.116992   0.20032   0.24448
1.48555  0.108032   0.194176   0.239488
1.48562  0.118528   0.194304   0.230784
1.4857  0.11968   0.19456   0.232576
1.48578  0.11648   0.192896   0.239616
1.48586  0.118144   0.190464   0.23616
1.48594  0.115712   0.205568   0.232064
1.48602  0.105216   0.193536   0.236928
1.48609  0.112768   0.191488   0.237184
1.48617  0.11008   0.2016   0.244224
1.48625  0.114816   0.186624   0.242816
1.48633  0.111232   0.203904   0.234624
1.48641  0.115072   0.189312   0.244992
1.48648  0.11456   0.189056   0.232064
1.48656  0.111872   0.201344   0.23488
1.48664  0.109312   0.196864   0.235776
1.48672  0.117504   0.192512   0.239744
1.4868  0.11392   0.186496   0.234624
1.48687  0.112384   0.195328   0.232064
1.48695  0.120064   0.192512   0.22976
1.48703  0.10752   0.19392   0.23616
1.48711  0.109952   0.185856   0.241408
1.48719  0.108544   0.194432   0.23936
1.48727  0.116096   0.198784   0.230144
1.48734  0.112   0.192384   0.244736
1.48742  0.120064   0.191104   0.237824
1.4875  0.11712   0.1984   0.238848
1.48758  0.118528   0.196096   0.23296
1.48766  0.115456   0.196224   0.233216
1.48773  0.110592   0.197888   0.230656
1.48781  0.11648   0.199936   0.2336
1.48789  0.115072   0.19456   0.244608
1.48797  0.105728   0.194176   0.24384
1.48805  0.113152   0.191616   0.228352
1.48812  0.117376   0.200576   0.229376
1.4882  0.112768   0.192   0.239488
1.48828  0.123008   0.205056   0.233856
1.48836  0.114176   0.196224   0.2368
1.48844  0.111232   0.187392   0.236928
1.48852  0.112768   0.199552   0.240768
1.48859  0.112256   0.190848   0.231552
1.48867  0.109568   0.189824   0.234752
1.48875  0.109696   0.19008   0.241408
1.48883  0.116224   0.198528   0.22784
1.48891  0.115328   0.195456   0.224768
1.48898  0.11072   0.188672   0.237696
1.48906  0.109056   0.18688   0.23744
1.48914  0.1088   0.179328   0.232832
1.48922  0.116992   0.195584   0.244608
1.4893  0.108032   0.201344   0.240896
1.48938  0.115456   0.189952   0.235264
1.48945  0.115584   0.18496   0.241792
1.48953  0.109568   0.202368   0.248576
1.48961  0.1152   0.19008   0.243456
1.48969  0.116224   0.192512   0.233856
1.48977  0.116352   0.198272   0.22656
1.48984  0.1056   0.196992   0.239872
1.48992  0.114432   0.202752   0.237184
1.49  0.11584   0.196864   0.243072
1.49008  0.114944   0.197248   0.234624
1.49016  0.116096   0.201216   0.240768
1.49023  0.118784   0.19072   0.242816
1.49031  0.11712   0.194304   0.245376
1.49039  0.112384   0.190464   0.237056
1.49047  0.116096   0.189184   0.237568
1.49055  0.110464   0.19072   0.221952
1.49063  0.11904   0.188672   0.238976
1.4907  0.116096   0.192128   0.231168
1.49078  0.116992   0.1952   0.23296
1.49086  0.115328   0.1984   0.240256
1.49094  0.113408   0.193664   0.23872
1.49102  0.110592   0.195072   0.22528
1.49109  0.119424   0.19264   0.237696
1.49117  0.112768   0.198272   0.230656
1.49125  0.118912   0.201728   0.241792
1.49133  0.113536   0.204416   0.23744
1.49141  0.11328   0.194816   0.233344
1.49148  0.111616   0.191872   0.238848
1.49156  0.10624   0.205184   0.2304
1.49164  0.108928   0.201728   0.233728
1.49172  0.11072   0.190336   0.23168
1.4918  0.106112   0.20224   0.234752
1.49188  0.117248   0.19264   0.228736
1.49195  0.10752   0.193792   0.239104
1.49203  0.102912   0.197888   0.238208
1.49211  0.11328   0.196352   0.231296
1.49219  0.11136   0.192128   0.2368
1.49227  0.112128   0.19456   0.234624
1.49234  0.11328   0.191872   0.234624
1.49242  0.10688   0.196992   0.23424
1.4925  0.112128   0.199168   0.241152
1.49258  0.108544   0.189952   0.233216
1.49266  0.110336   0.198272   0.238336
1.49273  0.110976   0.194176   0.231168
1.49281  0.114816   0.19648   0.244096
1.49289  0.11392   0.194944   0.233856
1.49297  0.110464   0.2048   0.223872
1.49305  0.108928   0.196864   0.235136
1.49313  0.10816   0.19904   0.241664
1.4932  0.114176   0.188928   0.232064
1.49328  0.110592   0.20224   0.243328
1.49336  0.109696   0.206336   0.238592
1.49344  0.113792   0.196992   0.236032
1.49352  0.110976   0.19968   0.238848
1.49359  0.123008   0.19712   0.239616
1.49367  0.11392   0.195072   0.233216
1.49375  0.114816   0.185728   0.223232
1.49383  0.109312   0.18816   0.236032
1.49391  0.108928   0.196864   0.239488
1.49398  0.11904   0.186496   0.230528
1.49406  0.104704   0.187392   0.23808
1.49414  0.1056   0.19904   0.23168
1.49422  0.114432   0.20096   0.22976
1.4943  0.112896   0.194048   0.242944
1.49438  0.119936   0.195584   0.235392
1.49445  0.120832   0.195072   0.23488
1.49453  0.112256   0.195712   0.234368
1.49461  0.108928   0.186752   0.24256
1.49469  0.113792   0.19264   0.237184
1.49477  0.116992   0.196096   0.2464
1.49484  0.114944   0.202368   0.230144
1.49492  0.107904   0.200192   0.234624
1.495  0.11648   0.197632   0.233728
1.49508  0.11648   0.206848   0.24256
1.49516  0.115456   0.194688   0.238464
1.49523  0.111488   0.193024   0.249856
1.49531  0.110592   0.19776   0.230272
1.49539  0.1056   0.20096   0.228096
1.49547  0.113664   0.18624   0.240384
1.49555  0.113408   0.1952   0.233472
1.49562  0.110208   0.20352   0.236288
1.4957  0.111872   0.192256   0.244608
1.49578  0.108288   0.192   0.24576
1.49586  0.108416   0.198144   0.231296
1.49594  0.10944   0.197376   0.242944
1.49602  0.111104   0.194176   0.22848
1.49609  0.109056   0.193152   0.237824
1.49617  0.109056   0.188416   0.243456
1.49625  0.11584   0.196096   0.238336
1.49633  0.114048   0.19776   0.240384
1.49641  0.105984   0.185472   0.238208
1.49648  0.112512   0.189952   0.236672
1.49656  0.112384   0.18816   0.227328
1.49664  0.109568   0.192384   0.239744
1.49672  0.111872   0.189952   0.2464
1.4968  0.115072   0.188032   0.238464
1.49687  0.112384   0.188416   0.231168
1.49695  0.116864   0.197248   0.240256
1.49703  0.107392   0.193664   0.23488
1.49711  0.110976   0.199552   0.23616
1.49719  0.1088   0.188928   0.248448
1.49727  0.106368   0.193408   0.233216
1.49734  0.114304   0.192512   0.245504
1.49742  0.103424   0.201472   0.232192
1.4975  0.10624   0.195456   0.241024
1.49758  0.106368   0.184832   0.233216
1.49766  0.112384   0.188544   0.23616
1.49773  0.1152   0.188032   0.240128
1.49781  0.105216   0.194816   0.239488
1.49789  0.115712   0.19648   0.245376
1.49797  0.112896   0.193408   0.23808
1.49805  0.105728   0.198144   0.228992
1.49812  0.11584   0.191488   0.245504
1.4982  0.117248   0.192256   0.238592
1.49828  0.10688   0.193152   0.238336
1.49836  0.11328   0.19712   0.239232
1.49844  0.109824   0.194304   0.230784
1.49852  0.11456   0.192   0.241536
1.49859  0.104064   0.196608   0.247296
1.49867  0.110976   0.18688   0.240384
1.49875  0.106368   0.193792   0.231168
1.49883  0.112384   0.194432   0.23808
1.49891  0.115712   0.192384   0.236416
1.49898  0.113408   0.191744   0.23936
1.49906  0.10816   0.18944   0.245888
1.49914  0.114816   0.195072   0.232704
1.49922  0.11328   0.199168   0.240128
1.4993  0.118144   0.187776   0.233216
1.49938  0.11136   0.194944   0.23808
1.49945  0.114944   0.202752   0.236032
1.49953  0.113664   0.19328   0.235264
1.49961  0.103296   0.197376   0.240128
1.49969  0.110848   0.195712   0.240768
1.49977  0.112512   0.201984   0.240128
1.49984  0.11328   0.19328   0.231424
1.49992  0.108672   0.187904   0.229888
1.5  0.107392   0.188672   0.235264
1.50008  0.10816   0.19136   0.241792
1.50016  0.11264   0.189824   0.243456
1.50023  0.122496   0.20352   0.236544
1.50031  0.112768   0.191488   0.237056
1.50039  0.10944   0.192512   0.23936
1.50047  0.115328   0.197248   0.243584
1.50055  0.109312   0.18944   0.236544
1.50063  0.111232   0.187648   0.234624
1.5007  0.109952   0.189824   0.238464
1.50078  0.116992   0.194304   0.231424
1.50086  0.108928   0.186368   0.237056
1.50094  0.1088   0.189824   0.2336
1.50102  0.114048   0.191104   0.235904
1.50109  0.108032   0.190976   0.230912
1.50117  0.111744   0.188928   0.229248
1.50125  0.108288   0.197888   0.228224
1.50133  0.10816   0.19584   0.238976
1.50141  0.106752   0.1984   0.231936
1.50148  0.113152   0.192384   0.247808
1.50156  0.111232   0.195328   0.236928
1.50164  0.107904   0.199424   0.239232
1.50172  0.104064   0.187904   0.23168
1.5018  0.11008   0.19072   0.229632
1.50188  0.111744   0.197248   0.2368
1.50195  0.106112   0.200064   0.235904
1.50203  0.112128   0.195712   0.242048
1.50211  0.115584   0.185728   0.238464
1.50219  0.112128   0.189824   0.245248
1.50227  0.110848   0.187776   0.240768
1.50234  0.108032   0.189696   0.239872
1.50242  0.110336   0.189184   0.244992
1.5025  0.11008   0.190848   0.247936
1.50258  0.107904   0.188544   0.242048
1.50266  0.105472   0.203136   0.2368
1.50273  0.113792   0.196736   0.238848
1.50281  0.106368   0.192896   0.237696
1.50289  0.116096   0.192768   0.2336
1.50297  0.109056   0.199808   0.23744
1.50305  0.11072   0.187008   0.230656
1.50313  0.111232   0.19072   0.241536
1.5032  0.110592   0.188416   0.235008
1.50328  0.109184   0.19584   0.224512
1.50336  0.108032   0.19392   0.233728
1.50344  0.114048   0.190848   0.231552
1.50352  0.102272   0.192512   0.245504
1.50359  0.116864   0.200832   0.235904
1.50367  0.11456   0.191872   0.238976
1.50375  0.104192   0.19328   0.238208
1.50383  0.11008   0.19136   0.24448
1.50391  0.111104   0.194432   0.232192
1.50398  0.114048   0.191744   0.234112
1.50406  0.109952   0.195968   0.223104
1.50414  0.106624   0.189056   0.233984
1.50422  0.112   0.197632   0.23296
1.5043  0.112896   0.186368   0.230144
1.50438  0.108032   0.18496   0.222592
1.50445  0.109184   0.196096   0.242304
1.50453  0.101632   0.193024   0.23808
1.50461  0.118528   0.196096   0.233856
1.50469  0.102912   0.202368   0.233728
1.50477  0.104448   0.19456   0.241152
1.50484  0.109952   0.196864   0.230528
1.50492  0.107776   0.187648   0.240512
1.505  0.11456   0.1952   0.22976
1.50508  0.10688   0.18944   0.231424
1.50516  0.114048   0.19648   0.230912
1.50523  0.103936   0.185728   0.233344
1.50531  0.105088   0.190976   0.230016
1.50539  0.118272   0.190336   0.228736
1.50547  0.106624   0.19712   0.232064
1.50555  0.11584   0.192384   0.230528
1.50562  0.109568   0.189568   0.236928
1.5057  0.110208   0.191104   0.240256
1.50578  0.114176   0.188416   0.23424
1.50586  0.11072   0.1888   0.23424
1.50594  0.1152   0.195712   0.23552
1.50602  0.110976   0.19968   0.240128
1.50609  0.109696   0.18688   0.23872
1.50617  0.116864   0.192512   0.224128
1.50625  0.105984   0.19328   0.23808
1.50633  0.11584   0.189056   0.231552
1.50641  0.107392   0.187136   0.24
1.50648  0.111872   0.189184   0.228096
1.50656  0.109056   0.190208   0.224384
1.50664  0.110848   0.19968   0.232064
1.50672  0.10368   0.201856   0.236416
1.5068  0.111616   0.19392   0.228352
1.50687  0.114176   0.194304   0.235136
1.50695  0.105728   0.193664   0.234368
1.50703  0.120192   0.190848   0.23616
1.50711  0.111744   0.19072   0.223488
1.50719  0.113664   0.186496   0.236288
1.50727  0.111616   0.186368   0.223616
1.50734  0.1152   0.19072   0.236672
1.50742  0.110464   0.201856   0.230784
1.5075  0.109056   0.190592   0.233984
1.50758  0.108416   0.194176   0.233088
1.50766  0.111488   0.189184   0.23552
1.50773  0.105984   0.187392   0.245632
1.50781  0.114816   0.189184   0.229632
1.50789  0.109056   0.190464   0.229632
1.50797  0.109568   0.18624   0.239872
1.50805  0.105472   0.18752   0.244864
1.50812  0.111872   0.191488   0.22912
1.5082  0.113152   0.192384   0.232064
1.50828  0.0992   0.200064   0.237568
1.50836  0.116224   0.193024   0.238592
1.50844  0.11776   0.194048   0.22912
1.50852  0.1152   0.191104   0.22848
1.50859  0.107264   0.192128   0.233344
1.50867  0.11072   0.198528   0.233728
1.50875  0.11648   0.185728   0.228096
1.50883  0.113024   0.1952   0.235264
1.50891  0.108544   0.19648   0.235136
1.50898  0.109056   0.190464   0.24128
1.50906  0.115456   0.191744   0.235264
1.50914  0.105216   0.200064   0.237056
1.50922  0.1088   0.195584   0.233472
1.5093  0.106496   0.193536   0.236288
1.50938  0.1088   0.192256   0.236032
1.50945  0.109568   0.194816   0.235392
1.50953  0.1024   0.20032   0.234368
1.50961  0.1152   0.19584   0.231936
1.50969  0.116992   0.203648   0.24
1.50977  0.102912   0.192896   0.236032
1.50984  0.107776   0.203264   0.233728
1.50992  0.108672   0.188672   0.233728
1.51  0.105984   0.203008   0.23744
1.51008  0.109952   0.18944   0.230016
1.51016  0.113152   0.185216   0.240256
1.51023  0.108032   0.199168   0.232064
1.51031  0.109184   0.200832   0.236032
1.51039  0.114432   0.199552   0.23744
1.51047  0.104832   0.192   0.221696
1.51055  0.109696   0.19392   0.238336
1.51063  0.106752   0.185216   0.224128
1.5107  0.107904   0.195328   0.237056
1.51078  0.106496   0.183936   0.227968
1.51086  0.110976   0.195072   0.233728
1.51094  0.106624   0.18688   0.229888
1.51102  0.110464   0.189184   0.235136
1.51109  0.110208   0.193664   0.237696
1.51117  0.1088   0.187648   0.242432
1.51125  0.104448   0.188416   0.238592
1.51133  0.107392   0.193408   0.233216
1.51141  0.106368   0.1952   0.226944
1.51148  0.112384   0.195968   0.239232
1.51156  0.11008   0.193152   0.238848
1.51164  0.10496   0.186496   0.232576
1.51172  0.109184   0.183936   0.242944
1.5118  0.105472   0.197632   0.235136
1.51188  0.102912   0.192256   0.233472
1.51195  0.10496   0.19712   0.242304
1.51203  0.108928   0.190336   0.220928
1.51211  0.108672   0.193024   0.229888
1.51219  0.107136   0.192768   0.2464
1.51227  0.111488   0.205184   0.227712
1.51234  0.109184   0.20416   0.232704
1.51242  0.110208   0.188544   0.237824
1.5125  0.11776   0.193152   0.236672
1.51258  0.113024   0.192512   0.238336
1.51266  0.102144   0.200704   0.2368
1.51273  0.106752   0.197632   0.231552
1.51281  0.107008   0.192384   0.2336
1.51289  0.107904   0.19072   0.240768
1.51297  0.105088   0.199168   0.230784
1.51305  0.114816   0.200576   0.229888
1.51313  0.108928   0.18624   0.238592
1.5132  0.110848   0.185984   0.233856
1.51328  0.105728   0.18816   0.238208
1.51336  0.108288   0.19136   0.231296
1.51344  0.108672   0.188928   0.2336
1.51352  0.10752   0.195072   0.239616
1.51359  0.102784   0.196992   0.238464
1.51367  0.115328   0.192256   0.238464
1.51375  0.115328   0.19008   0.233088
1.51383  0.113408   0.188928   0.236288
1.51391  0.10944   0.189056   0.235264
1.51398  0.110592   0.19328   0.23744
1.51406  0.109184   0.1952   0.234624
1.51414  0.109696   0.190336   0.250752
1.51422  0.113792   0.19328   0.233728
1.5143  0.106752   0.184832   0.23616
1.51438  0.102912   0.1856   0.234624
1.51445  0.109184   0.187264   0.23552
1.51453  0.105472   0.200448   0.234112
1.51461  0.106112   0.196736   0.231168
1.51469  0.102016   0.193152   0.227456
1.51477  0.106496   0.189952   0.22976
1.51484  0.108544   0.195968   0.237952
1.51492  0.103168   0.194304   0.223488
1.515  0.105472   0.188672   0.242176
1.51508  0.106112   0.202752   0.237696
1.51516  0.115456   0.187008   0.231552
1.51523  0.105984   0.192768   0.230272
1.51531  0.108032   0.195968   0.231296
1.51539  0.108288   0.190976   0.231168
1.51547  0.10816   0.19712   0.226304
1.51555  0.113664   0.197376   0.23488
1.51562  0.101888   0.188928   0.232576
1.5157  0.109824   0.194432   0.234112
1.51578  0.112768   0.188032   0.237696
1.51586  0.109312   0.187136   0.251008
1.51594  0.114048   0.182272   0.246144
1.51602  0.1024   0.196224   0.243584
1.51609  0.10048   0.181248   0.235392
1.51617  0.107008   0.197376   0.231424
1.51625  0.105216   0.196864   0.232192
1.51633  0.10752   0.2016   0.22592
1.51641  0.107648   0.187264   0.239232
1.51648  0.107904   0.194432   0.233472
1.51656  0.108032   0.196224   0.23552
1.51664  0.105984   0.201088   0.242304
1.51672  0.109952   0.19904   0.233088
1.5168  0.110592   0.196864   0.238208
1.51687  0.104192   0.192384   0.244096
1.51695  0.105216   0.188544   0.235136
1.51703  0.1088   0.188416   0.240128
1.51711  0.103552   0.184448   0.228224
1.51719  0.109696   0.18944   0.237056
1.51727  0.10688   0.194816   0.241024
1.51734  0.11264   0.187648   0.235008
1.51742  0.1056   0.187776   0.239232
1.5175  0.110464   0.198016   0.237824
1.51758  0.104704   0.194432   0.2464
1.51766  0.112768   0.193792   0.240896
1.51773  0.109696   0.200448   0.240768
1.51781  0.107264   0.187392   0.243456
1.51789  0.10432   0.196096   0.235264
1.51797  0.105344   0.190976   0.240128
1.51805  0.107264   0.19136   0.237312
1.51812  0.10752   0.196736   0.236928
1.5182  0.119808   0.193024   0.22656
1.51828  0.114816   0.199424   0.228992
1.51836  0.107648   0.187136   0.23104
1.51844  0.110848   0.191872   0.23424
1.51852  0.110592   0.188672   0.224768
1.51859  0.101376   0.191104   0.23616
1.51867  0.113536   0.192256   0.247296
1.51875  0.104832   0.194304   0.232192
1.51883  0.10688   0.19072   0.235776
1.51891  0.100864   0.187136   0.22848
1.51898  0.099712   0.184576   0.231296
1.51906  0.107008   0.192128   0.232832
1.51914  0.10752   0.194304   0.241536
1.51922  0.103168   0.193536   0.23296
1.5193  0.10432   0.194816   0.234752
1.51938  0.101632   0.198784   0.23296
1.51945  0.111104   0.188032   0.23616
1.51953  0.10688   0.192896   0.237312
1.51961  0.100352   0.193408   0.236544
1.51969  0.103168   0.194304   0.242304
1.51977  0.102784   0.186624   0.23872
1.51984  0.108288   0.19264   0.231808
1.51992  0.109312   0.184576   0.235136
1.52  0.106624   0.190592   0.233088
1.52008  0.109696   0.191232   0.234368
1.52016  0.107008   0.1984   0.232192
1.52023  0.102016   0.183552   0.236672
1.52031  0.111744   0.190336   0.242944
1.52039  0.10496   0.193152   0.249216
1.52047  0.113024   0.19136   0.240512
1.52055  0.110464   0.189952   0.236416
1.52063  0.107392   0.18752   0.240896
1.5207  0.110848   0.19264   0.231296
1.52078  0.112512   0.196736   0.236544
1.52086  0.10944   0.196992   0.22272
1.52094  0.10496   0.195584   0.232448
1.52102  0.110848   0.191104   0.233344
1.52109  0.10688   0.200576   0.236416
1.52117  0.10304   0.190208   0.240384
1.52125  0.107392   0.189312   0.22464
1.52133  0.099584   0.192896   0.241536
1.52141  0.1056   0.196864   0.228736
1.52148  0.102784   0.192128   0.23488
1.52156  0.106752   0.184576   0.238336
1.52164  0.1024   0.192512   0.232704
1.52172  0.110336   0.189568   0.242304
1.5218  0.108672   0.199424   0.225024
1.52188  0.109568   0.184192   0.237952
1.52195  0.107136   0.192256   0.229376
1.52203  0.105984   0.189184   0.23104
1.52211  0.100992   0.19776   0.23872
1.52219  0.104064   0.188544   0.236416
1.52227  0.112768   0.190336   0.230272
1.52234  0.108928   0.188416   0.220672
1.52242  0.107392   0.19968   0.241024
1.5225  0.114176   0.183936   0.233856
1.52258  0.1056   0.198016   0.238848
1.52266  0.105984   0.195968   0.233088
1.52273  0.110336   0.189952   0.228864
1.52281  0.108416   0.203008   0.22528
1.52289  0.113152   0.198528   0.239488
1.52297  0.1056   0.189312   0.233472
1.52305  0.104704   0.182144   0.226432
1.52313  0.109184   0.186112   0.229504
1.5232  0.107008   0.198144   0.22912
1.52328  0.109184   0.191488   0.233344
1.52336  0.107392   0.186496   0.233728
1.52344  0.105344   0.1952   0.223616
1.52352  0.111232   0.196864   0.24064
1.52359  0.10432   0.194048   0.23872
1.52367  0.107648   0.189952   0.232704
1.52375  0.104576   0.195712   0.234624
1.52383  0.10496   0.19264   0.236032
1.52391  0.114816   0.19584   0.232064
1.52398  0.104192   0.194432   0.22848
1.52406  0.10688   0.190208   0.232832
1.52414  0.108032   0.186112   0.239616
1.52422  0.105088   0.19648   0.232832
1.5243  0.102912   0.187648   0.237568
1.52438  0.109056   0.19968   0.235648
1.52445  0.102272   0.194944   0.227968
1.52453  0.100992   0.188544   0.231936
1.52461  0.109568   0.193152   0.232576
1.52469  0.105088   0.192384   0.230272
1.52477  0.099584   0.19008   0.235136
1.52484  0.113664   0.194048   0.22016
1.52492  0.109568   0.18432   0.23808
1.525  0.105472   0.19776   0.238208
1.52508  0.107648   0.186496   0.23232
1.52516  0.106752   0.187136   0.236416
1.52523  0.109312   0.188032   0.242432
1.52531  0.107008   0.192384   0.233984
1.52539  0.107392   0.185728   0.233856
1.52547  0.1056   0.203136   0.23104
1.52555  0.111744   0.190592   0.235392
1.52563  0.101376   0.19456   0.234112
1.5257  0.11008   0.190208   0.229504
1.52578  0.1024   0.195456   0.229632
1.52586  0.102272   0.186368   0.234368
1.52594  0.108928   0.197888   0.225024
1.52602  0.102016   0.188544   0.240256
1.52609  0.109056   0.187392   0.23488
1.52617  0.110976   0.192896   0.234368
1.52625  0.109184   0.189568   0.237952
1.52633  0.108032   0.190592   0.235648
1.52641  0.105088   0.185472   0.23936
1.52648  0.10944   0.19456   0.224256
1.52656  0.10304   0.203008   0.241792
1.52664  0.107392   0.193024   0.232704
1.52672  0.106624   0.190336   0.234112
1.5268  0.108544   0.192768   0.23872
1.52687  0.103168   0.192896   0.232192
1.52695  0.106112   0.197504   0.235904
1.52703  0.102912   0.194176   0.235776
1.52711  0.108416   0.201728   0.245376
1.52719  0.108032   0.189056   0.234368
1.52727  0.1024   0.184576   0.235264
1.52734  0.103936   0.190976   0.23808
1.52742  0.10432   0.178176   0.238592
1.5275  0.11328   0.188288   0.24
1.52758  0.101888   0.19392   0.236928
1.52766  0.10688   0.187648   0.225664
1.52773  0.112   0.186496   0.230784
1.52781  0.109824   0.186624   0.232448
1.52789  0.105728   0.192896   0.229376
1.52797  0.099456   0.183936   0.239104
1.52805  0.107776   0.196096   0.238592
1.52812  0.100352   0.186624   0.227968
1.5282  0.11008   0.194688   0.230528
1.52828  0.109824   0.183296   0.234624
1.52836  0.107392   0.189696   0.244352
1.52844  0.106624   0.189568   0.233344
1.52852  0.108416   0.194432   0.233728
1.52859  0.112256   0.190208   0.232192
1.52867  0.104448   0.191104   0.22656
1.52875  0.103168   0.195584   0.228608
1.52883  0.103552   0.19072   0.22976
1.52891  0.108288   0.188672   0.229504
1.52898  0.108928   0.191616   0.241152
1.52906  0.106752   0.193152   0.24064
1.52914  0.1056   0.194048   0.228864
1.52922  0.103424   0.198528   0.238976
1.5293  0.108928   0.191104   0.235008
1.52937  0.10688   0.192384   0.228352
1.52945  0.101632   0.19136   0.23488
1.52953  0.114304   0.205184   0.235776
1.52961  0.106368   0.190336   0.234624
1.52969  0.108416   0.189952   0.224896
1.52977  0.108544   0.187264   0.237056
1.52984  0.103168   0.1824   0.238592
1.52992  0.104704   0.19264   0.24256
1.53  0.106112   0.195456   0.233216
1.53008  0.109824   0.188672   0.234368
1.53016  0.111872   0.186368   0.226176
1.53023  0.105856   0.189184   0.237056
1.53031  0.107264   0.19008   0.240256
1.53039  0.112256   0.186368   0.2304
1.53047  0.104448   0.19136   0.238848
1.53055  0.101504   0.190208   0.235904
1.53063  0.103552   0.1984   0.239104
1.5307  0.10624   0.187264   0.235904
1.53078  0.103936   0.192512   0.224
1.53086  0.106496   0.184576   0.22848
1.53094  0.109952   0.195328   0.245888
1.53102  0.102656   0.185472   0.231296
1.53109  0.099456   0.198784   0.2336
1.53117  0.104448   0.189312   0.242048
1.53125  0.10112   0.18368   0.233088
1.53133  0.099072   0.19008   0.23808
1.53141  0.106496   0.188544   0.2336
1.53148  0.112512   0.184576   0.222592
1.53156  0.108288   0.191744   0.231424
1.53164  0.101248   0.18112   0.229632
1.53172  0.107264   0.183296   0.2272
1.5318  0.104064   0.190208   0.2368
1.53188  0.10816   0.185856   0.23424
1.53195  0.108416   0.197888   0.227584
1.53203  0.105344   0.182784   0.227712
1.53211  0.100352   0.188032   0.23936
1.53219  0.110208   0.183424   0.22784
1.53227  0.110976   0.190336   0.249728
1.53234  0.107904   0.19904   0.233344
1.53242  0.10496   0.18496   0.230912
1.5325  0.098432   0.194816   0.233984
1.53258  0.106368   0.190464   0.231552
1.53266  0.105216   0.18432   0.234368
1.53273  0.105728   0.192128   0.23104
1.53281  0.107776   0.185984   0.2304
1.53289  0.104064   0.191872   0.230528
1.53297  0.099072   0.190592   0.23424
1.53305  0.103808   0.193024   0.235776
1.53313  0.108544   0.190208   0.227456
1.5332  0.112768   0.196224   0.228096
1.53328  0.11072   0.194176   0.240384
1.53336  0.104064   0.198656   0.225664
1.53344  0.103936   0.183808   0.238976
1.53352  0.106496   0.19776   0.237568
1.53359  0.110592   0.196736   0.237824
1.53367  0.109184   0.198016   0.239744
1.53375  0.10944   0.197248   0.23104
1.53383  0.108288   0.186496   0.230656
1.53391  0.10368   0.19008   0.229248
1.53398  0.099968   0.18496   0.231552
1.53406  0.106368   0.194688   0.229248
1.53414  0.102656   0.189696   0.234112
1.53422  0.107776   0.187008   0.249984
1.5343  0.099328   0.19712   0.23744
1.53438  0.106496   0.193024   0.235648
1.53445  0.106752   0.188416   0.234624
1.53453  0.10944   0.19328   0.223616
1.53461  0.100096   0.183168   0.239744
1.53469  0.116224   0.194176   0.23936
1.53477  0.098048   0.19008   0.235008
1.53484  0.100992   0.184832   0.240128
1.53492  0.105088   0.193024   0.235264
1.535  0.10368   0.190592   0.229376
1.53508  0.105728   0.19264   0.238976
1.53516  0.101504   0.186368   0.234752
1.53523  0.11136   0.192   0.240256
1.53531  0.109696   0.189696   0.23808
1.53539  0.10752   0.183936   0.231424
1.53547  0.102784   0.187264   0.223488
1.53555  0.103808   0.195072   0.222464
1.53563  0.107136   0.183168   0.2336
1.5357  0.10688   0.183808   0.237184
1.53578  0.109696   0.193152   0.219264
1.53586  0.104064   0.188032   0.22784
1.53594  0.109568   0.189056   0.22848
1.53602  0.101632   0.185984   0.23232
1.53609  0.105088   0.192256   0.231296
1.53617  0.103808   0.194304   0.23232
1.53625  0.103552   0.188416   0.233728
1.53633  0.101632   0.1984   0.231296
1.53641  0.104448   0.194048   0.238848
1.53648  0.10496   0.192384   0.235264
1.53656  0.109184   0.188416   0.235264
1.53664  0.107392   0.186496   0.230784
1.53672  0.100736   0.196736   0.235264
1.5368  0.099584   0.197376   0.2368
1.53687  0.106624   0.189312   0.230784
1.53695  0.096   0.187264   0.2368
1.53703  0.1088   0.180864   0.241792
1.53711  0.102272   0.204288   0.2304
1.53719  0.111488   0.186368   0.221184
1.53727  0.107392   0.183424   0.22848
1.53734  0.1088   0.186112   0.2336
1.53742  0.108928   0.17984   0.228608
1.5375  0.107136   0.190208   0.22912
1.53758  0.109696   0.191488   0.238976
1.53766  0.111872   0.192768   0.23424
1.53773  0.100736   0.183552   0.234368
1.53781  0.1024   0.189696   0.243712
1.53789  0.105088   0.182272   0.235136
1.53797  0.11072   0.181888   0.244096
1.53805  0.108288   0.195968   0.235776
1.53812  0.105088   0.187008   0.227328
1.5382  0.110848   0.1888   0.235776
1.53828  0.10112   0.190464   0.228736
1.53836  0.098816   0.185216   0.235776
1.53844  0.104704   0.186496   0.238848
1.53852  0.10304   0.182144   0.232832
1.53859  0.102272   0.189696   0.226304
1.53867  0.103296   0.1888   0.233856
1.53875  0.104192   0.190208   0.22464
1.53883  0.101632   0.187264   0.236544
1.53891  0.105344   0.189056   0.22912
1.53898  0.111616   0.195328   0.22848
1.53906  0.107776   0.195584   0.234112
1.53914  0.113024   0.192128   0.232448
1.53922  0.101888   0.194688   0.235648
1.5393  0.10112   0.185088   0.230656
1.53937  0.09984   0.194944   0.237824
1.53945  0.09536   0.193024   0.232832
1.53953  0.1024   0.193152   0.22976
1.53961  0.097024   0.184576   0.22912
1.53969  0.108288   0.194944   0.229504
1.53977  0.106624   0.192   0.230272
1.53984  0.10176   0.196608   0.23104
1.53992  0.110336   0.196736   0.23232
1.54  0.10944   0.1952   0.235776
1.54008  0.109568   0.182016   0.223872
1.54016  0.103552   0.179584   0.228736
1.54023  0.105344   0.198144   0.236288
1.54031  0.099328   0.19328   0.231808
1.54039  0.103168   0.185216   0.227968
1.54047  0.107264   0.189312   0.24064
1.54055  0.099584   0.194688   0.235008
1.54063  0.104064   0.181888   0.230912
1.5407  0.102912   0.194816   0.23168
1.54078  0.101632   0.190336   0.232704
1.54086  0.09792   0.192896   0.235136
1.54094  0.106624   0.188544   0.23808
1.54102  0.096512   0.191104   0.229248
1.54109  0.10624   0.193792   0.233216
1.54117  0.108544   0.19072   0.233728
1.54125  0.102144   0.190336   0.238208
1.54133  0.107008   0.194816   0.24256
1.54141  0.0992   0.192256   0.236288
1.54148  0.10304   0.20096   0.226432
1.54156  0.100992   0.196736   0.230784
1.54164  0.102272   0.188928   0.224384
1.54172  0.100096   0.1856   0.237184
1.5418  0.102528   0.185344   0.23616
1.54188  0.102016   0.191104   0.231808
1.54195  0.103424   0.177536   0.231168
1.54203  0.103168   0.19904   0.23104
1.54211  0.104192   0.192256   0.237696
1.54219  0.103808   0.202368   0.228736
1.54227  0.10176   0.18304   0.23808
1.54234  0.108288   0.179712   0.223872
1.54242  0.107648   0.195968   0.237696
1.5425  0.102144   0.188672   0.24448
1.54258  0.099328   0.185856   0.23104
1.54266  0.10112   0.190464   0.235392
1.54273  0.108416   0.189952   0.233728
1.54281  0.104704   0.188032   0.229248
1.54289  0.10112   0.185472   0.231168
1.54297  0.101248   0.194816   0.22528
1.54305  0.105344   0.17984   0.226048
1.54313  0.098176   0.188544   0.244608
1.5432  0.110592   0.18816   0.239488
1.54328  0.100864   0.187392   0.244608
1.54336  0.10112   0.188928   0.233344
1.54344  0.106496   0.187648   0.222464
1.54352  0.1056   0.19264   0.228736
1.54359  0.105472   0.197504   0.232448
1.54367  0.107136   0.20032   0.23872
1.54375  0.10496   0.180608   0.231168
1.54383  0.106368   0.193664   0.224896
1.54391  0.100992   0.197632   0.235776
1.54398  0.098048   0.195584   0.233984
1.54406  0.105856   0.18432   0.2336
1.54414  0.103808   0.194816   0.237184
1.54422  0.105216   0.181376   0.235776
1.5443  0.105344   0.188928   0.23424
1.54438  0.10048   0.191872   0.232064
1.54445  0.101632   0.19072   0.229632
1.54453  0.101632   0.193408   0.233728
1.54461  0.103936   0.187392   0.227584
1.54469  0.099712   0.192512   0.232448
1.54477  0.110848   0.184704   0.23104
1.54484  0.103936   0.180352   0.239232
1.54492  0.109184   0.190208   0.229376
1.545  0.1024   0.188288   0.237952
1.54508  0.104832   0.193152   0.232064
1.54516  0.102144   0.19648   0.233728
1.54523  0.099968   0.18624   0.231808
1.54531  0.09856   0.185856   0.237312
1.54539  0.09856   0.191744   0.230016
1.54547  0.105216   0.197248   0.23168
1.54555  0.109056   0.185984   0.235648
1.54563  0.106496   0.180736   0.229632
1.5457  0.103552   0.19456   0.231808
1.54578  0.104192   0.18624   0.227072
1.54586  0.103168   0.18112   0.238464
1.54594  0.102016   0.19648   0.237568
1.54602  0.105984   0.187136   0.238848
1.54609  0.103296   0.1984   0.233216
1.54617  0.106112   0.183168   0.236544
1.54625  0.098816   0.193408   0.226432
1.54633  0.10112   0.187008   0.242688
1.54641  0.104576   0.191616   0.232192
1.54648  0.098688   0.188416   0.229888
1.54656  0.103424   0.19456   0.22848
1.54664  0.10368   0.185216   0.232192
1.54672  0.104704   0.190848   0.228096
1.5468  0.104064   0.185344   0.230912
1.54688  0.09792   0.20224   0.23296
1.54695  0.100736   0.178432   0.229248
1.54703  0.101376   0.191744   0.23808
1.54711  0.103936   0.189568   0.228608
1.54719  0.099456   0.189184   0.238336
1.54727  0.109056   0.192512   0.238592
1.54734  0.103552   0.195328   0.225408
1.54742  0.10112   0.193792   0.230144
1.5475  0.099712   0.191872   0.232064
1.54758  0.100096   0.184448   0.226048
1.54766  0.103808   0.18112   0.232704
1.54773  0.104448   0.198528   0.22592
1.54781  0.101376   0.186112   0.22848
1.54789  0.09856   0.188928   0.235008
1.54797  0.102784   0.193536   0.226304
1.54805  0.100224   0.189952   0.238464
1.54812  0.107136   0.182656   0.221184
1.5482  0.102016   0.186752   0.223744
1.54828  0.098816   0.198272   0.226944
1.54836  0.099584   0.188288   0.229504
1.54844  0.100736   0.187008   0.244864
1.54852  0.097664   0.184064   0.229248
1.54859  0.1056   0.182272   0.225024
1.54867  0.105216   0.188416   0.239232
1.54875  0.112128   0.183168   0.223744
1.54883  0.09792   0.185984   0.236416
1.54891  0.10112   0.188288   0.232576
1.54898  0.099072   0.186624   0.228992
1.54906  0.101632   0.187136   0.228864
1.54914  0.102784   0.19072   0.237952
1.54922  0.103296   0.185472   0.214784
1.5493  0.10624   0.192256   0.23104
1.54937  0.106112   0.18496   0.224256
1.54945  0.108288   0.203904   0.225152
1.54953  0.1088   0.187648   0.238592
1.54961  0.095744   0.185344   0.237312
1.54969  0.10624   0.192384   0.238464
1.54977  0.103936   0.193408   0.229376
1.54984  0.102528   0.193024   0.230784
1.54992  0.102272   0.19008   0.239872
1.55  0.093824   0.181376   0.225152
1.55008  0.102144   0.189056   0.234112
1.55016  0.104576   0.188288   0.22848
1.55023  0.103552   0.188672   0.2336
1.55031  0.099456   0.186112   0.239872
1.55039  0.108672   0.193664   0.224128
1.55047  0.104704   0.185984   0.222976
1.55055  0.100608   0.187776   0.224512
1.55063  0.097024   0.198656   0.22592
1.5507  0.099968   0.202112   0.231424
1.55078  0.100352   0.184832   0.235776
1.55086  0.10112   0.187008   0.223488
1.55094  0.093696   0.18368   0.234112
1.55102  0.105984   0.193664   0.232448
1.55109  0.094336   0.1888   0.233344
1.55117  0.096512   0.195584   0.233728
1.55125  0.102528   0.191232   0.23168
1.55133  0.102016   0.196608   0.237312
1.55141  0.110208   0.18688   0.228608
1.55148  0.104832   0.193152   0.228352
1.55156  0.100736   0.19072   0.23744
1.55164  0.09792   0.189696   0.228352
1.55172  0.106624   0.18112   0.232576
1.5518  0.096896   0.191232   0.22848
1.55188  0.099072   0.184192   0.239232
1.55195  0.1024   0.183552   0.222464
1.55203  0.102784   0.184704   0.232064
1.55211  0.103424   0.182016   0.22144
1.55219  0.0992   0.191872   0.22912
1.55227  0.1056   0.193792   0.233216
1.55234  0.10688   0.190848   0.236672
1.55242  0.10176   0.18688   0.235904
1.5525  0.0992   0.188288   0.228992
1.55258  0.102656   0.18304   0.233088
1.55266  0.097408   0.190976   0.226688
1.55273  0.098816   0.19264   0.226944
1.55281  0.09856   0.194048   0.231424
1.55289  0.0992   0.183424   0.237696
1.55297  0.098176   0.192384   0.217984
1.55305  0.098688   0.18624   0.232192
1.55313  0.10624   0.182144   0.232064
1.5532  0.099456   0.18368   0.226816
1.55328  0.101632   0.19392   0.229888
1.55336  0.099072   0.183552   0.234624
1.55344  0.09856   0.187776   0.234624
1.55352  0.101248   0.190976   0.227712
1.55359  0.10304   0.18944   0.23104
1.55367  0.101376   0.192   0.233984
1.55375  0.103168   0.194048   0.232832
1.55383  0.097408   0.183552   0.236032
1.55391  0.100992   0.188672   0.237312
1.55398  0.104576   0.190464   0.232192
1.55406  0.096512   0.185216   0.239232
1.55414  0.102272   0.193408   0.233088
1.55422  0.102272   0.19072   0.240896
1.5543  0.108544   0.193536   0.224256
1.55438  0.099712   0.196096   0.226432
1.55445  0.097792   0.181504   0.232704
1.55453  0.10112   0.184704   0.222592
1.55461  0.103168   0.191744   0.228992
1.55469  0.095104   0.189696   0.234752
1.55477  0.103936   0.197248   0.221824
1.55484  0.104704   0.185088   0.224384
1.55492  0.0992   0.186368   0.240128
1.555  0.105984   0.188928   0.2336
1.55508  0.10752   0.186496   0.239232
1.55516  0.094336   0.189952   0.225536
1.55523  0.108416   0.189952   0.229632
1.55531  0.099072   0.1792   0.231296
1.55539  0.10368   0.194432   0.229632
1.55547  0.0992   0.194048   0.233856
1.55555  0.09984   0.189824   0.242432
1.55563  0.108544   0.191104   0.225792
1.5557  0.101248   0.188416   0.228224
1.55578  0.102272   0.19072   0.227456
1.55586  0.091776   0.191872   0.22464
1.55594  0.09984   0.188544   0.233344
1.55602  0.10624   0.182016   0.234752
1.55609  0.100096   0.193024   0.22784
1.55617  0.097792   0.189056   0.228736
1.55625  0.100992   0.192   0.229504
1.55633  0.101248   0.190336   0.232832
1.55641  0.09536   0.181376   0.228096
1.55648  0.102784   0.197376   0.229888
1.55656  0.101632   0.190592   0.242176
1.55664  0.098432   0.187008   0.232832
1.55672  0.097664   0.19072   0.230784
1.5568  0.0928   0.18048   0.231296
1.55688  0.10368   0.18496   0.235008
1.55695  0.100096   0.186496   0.241152
1.55703  0.097664   0.187136   0.232448
1.55711  0.104832   0.186752   0.232064
1.55719  0.102528   0.195072   0.233984
1.55727  0.104576   0.183296   0.234112
1.55734  0.099968   0.18496   0.234368
1.55742  0.101632   0.188544   0.233344
1.5575  0.100608   0.184192   0.23808
1.55758  0.09472   0.192768   0.234752
1.55766  0.103552   0.193792   0.226688
1.55773  0.095616   0.182016   0.227712
1.55781  0.101632   0.183552   0.231936
1.55789  0.096768   0.188544   0.23168
1.55797  0.109568   0.18112   0.235904
1.55805  0.101376   0.181376   0.227968
1.55812  0.105984   0.190848   0.22592
1.5582  0.098432   0.187648   0.229248
1.55828  0.103808   0.192512   0.238592
1.55836  0.101888   0.188032   0.230784
1.55844  0.100992   0.186752   0.236672
1.55852  0.099072   0.188032   0.243968
1.55859  0.097152   0.189568   0.228736
1.55867  0.10432   0.194048   0.224128
1.55875  0.096   0.193152   0.227328
1.55883  0.100224   0.185344   0.232448
1.55891  0.103296   0.186624   0.228992
1.55898  0.103168   0.193152   0.231424
1.55906  0.0992   0.187392   0.225792
1.55914  0.0928   0.180224   0.237568
1.55922  0.10112   0.18624   0.222464
1.5593  0.10496   0.180224   0.232832
1.55937  0.104064   0.191104   0.228096
1.55945  0.099584   0.188288   0.227456
1.55953  0.100608   0.194688   0.238464
1.55961  0.101504   0.186112   0.229888
1.55969  0.097536   0.188032   0.228224
1.55977  0.101888   0.18752   0.220928
1.55984  0.098304   0.189056   0.228864
1.55992  0.100864   0.191104   0.226176
1.56  0.103552   0.192128   0.23424
1.56008  0.102016   0.189952   0.225536
1.56016  0.096256   0.19264   0.238464
1.56023  0.096384   0.193664   0.224
1.56031  0.098816   0.187776   0.234496
1.56039  0.102016   0.176128   0.2336
1.56047  0.099456   0.186752   0.236544
1.56055  0.096896   0.19008   0.235904
1.56062  0.097536   0.190976   0.246656
1.5607  0.100864   0.192384   0.227712
1.56078  0.100352   0.181632   0.229376
1.56086  0.10368   0.187008   0.238208
1.56094  0.098176   0.184192   0.24192
1.56102  0.09664   0.187008   0.233984
1.56109  0.100864   0.185088   0.23808
1.56117  0.103552   0.19904   0.23168
1.56125  0.098816   0.194176   0.23488
1.56133  0.099968   0.182784   0.236288
1.56141  0.096512   0.197504   0.226432
1.56148  0.09344   0.188416   0.231808
1.56156  0.103424   0.190976   0.234752
1.56164  0.102272   0.187136   0.219136
1.56172  0.09344   0.179072   0.232064
1.5618  0.098816   0.18816   0.239616
1.56188  0.092416   0.18496   0.2304
1.56195  0.0992   0.182016   0.237952
1.56203  0.100864   0.188928   0.233728
1.56211  0.101376   0.191872   0.228864
1.56219  0.105984   0.187776   0.222848
1.56227  0.099328   0.192128   0.237056
1.56234  0.095616   0.187136   0.224256
1.56242  0.100992   0.188544   0.23808
1.5625  0.094592   0.183552   0.231936
1.56258  0.099712   0.192   0.231168
1.56266  0.097152   0.195328   0.237696
1.56273  0.107136   0.187136   0.225408
1.56281  0.100224   0.186752   0.23872
1.56289  0.101504   0.190208   0.230272
1.56297  0.105216   0.188032   0.235392
1.56305  0.098944   0.18304   0.236672
1.56313  0.107136   0.188544   0.22784
1.5632  0.1024   0.185728   0.236544
1.56328  0.095104   0.18816   0.23168
1.56336  0.096   0.1888   0.237824
1.56344  0.097024   0.181376   0.230784
1.56352  0.1056   0.18944   0.230016
1.56359  0.097408   0.193152   0.233984
1.56367  0.099456   0.186368   0.23616
1.56375  0.098688   0.193792   0.230272
1.56383  0.100224   0.190976   0.23104
1.56391  0.102144   0.185728   0.2368
1.56398  0.094336   0.191488   0.23296
1.56406  0.102528   0.1856   0.244224
1.56414  0.100352   0.187264   0.242304
1.56422  0.09344   0.177408   0.23296
1.5643  0.10112   0.18496   0.223872
1.56438  0.093824   0.189184   0.227456
1.56445  0.1056   0.195072   0.230784
1.56453  0.1024   0.181248   0.233856
1.56461  0.100864   0.196736   0.233856
1.56469  0.09472   0.193152   0.230528
1.56477  0.095872   0.187392   0.235264
1.56484  0.100352   0.192256   0.224384
1.56492  0.093568   0.1952   0.226688
1.565  0.100608   0.181504   0.235264
1.56508  0.0928   0.180736   0.219904
1.56516  0.100096   0.18944   0.222208
1.56523  0.100864   0.18944   0.225792
1.56531  0.098816   0.189184   0.22592
1.56539  0.095232   0.191872   0.22848
1.56547  0.10304   0.182656   0.233472
1.56555  0.099328   0.182656   0.224896
1.56563  0.097664   0.1888   0.235008
1.5657  0.100608   0.190848   0.236544
1.56578  0.094848   0.183424   0.237952
1.56586  0.105344   0.19136   0.22528
1.56594  0.096   0.1824   0.232064
1.56602  0.096896   0.187648   0.220544
1.56609  0.099328   0.186112   0.232832
1.56617  0.099584   0.18496   0.214272
1.56625  0.103936   0.186496   0.23104
1.56633  0.0992   0.184832   0.233088
1.56641  0.099584   0.180992   0.236672
1.56648  0.09984   0.192512   0.227072
1.56656  0.095104   0.189696   0.218112
1.56664  0.09536   0.193664   0.22912
1.56672  0.095872   0.18432   0.242048
1.5668  0.098816   0.188544   0.226048
1.56688  0.094336   0.187904   0.219392
1.56695  0.096512   0.187904   0.232448
1.56703  0.094464   0.192768   0.234112
1.56711  0.096128   0.182912   0.234112
1.56719  0.097536   0.182912   0.224
1.56727  0.101376   0.180224   0.237568
1.56734  0.093952   0.189952   0.235264
1.56742  0.104064   0.191616   0.229504
1.5675  0.099072   0.194048   0.22912
1.56758  0.096256   0.1824   0.235264
1.56766  0.09344   0.1728   0.23552
1.56773  0.096   0.179712   0.23168
1.56781  0.099584   0.185216   0.219776
1.56789  0.098176   0.184064   0.231808
1.56797  0.104832   0.18304   0.239232
1.56805  0.103936   0.184832   0.229376
1.56812  0.105088   0.189056   0.227456
1.5682  0.104576   0.1824   0.230016
1.56828  0.093184   0.182528   0.233472
1.56836  0.099968   0.18752   0.227456
1.56844  0.093696   0.183552   0.22528
1.56852  0.095744   0.19136   0.238464
1.56859  0.09728   0.181504   0.234624
1.56867  0.102784   0.193792   0.222848
1.56875  0.095744   0.185856   0.231808
1.56883  0.100224   0.19008   0.235008
1.56891  0.100352   0.186112   0.234368
1.56898  0.099712   0.189312   0.227968
1.56906  0.10624   0.188928   0.23936
1.56914  0.103168   0.181888   0.2368
1.56922  0.103424   0.178304   0.234112
1.5693  0.096   0.181888   0.230016
1.56937  0.096768   0.1856   0.21696
1.56945  0.101504   0.189184   0.224896
1.56953  0.101376   0.190976   0.242048
1.56961  0.098816   0.190208   0.225024
1.56969  0.095872   0.188288   0.235648
1.56977  0.09792   0.193792   0.228352
1.56984  0.100992   0.192128   0.222848
1.56992  0.097664   0.182144   0.226432
1.57  0.09344   0.184704   0.225152
1.57008  0.099584   0.19072   0.226816
1.57016  0.096512   0.173568   0.223488
1.57023  0.096384   0.18688   0.222208
1.57031  0.10112   0.191616   0.223872
1.57039  0.100864   0.184704   0.222464
1.57047  0.097664   0.195072   0.240128
1.57055  0.0896   0.181888   0.220672
1.57062  0.105216   0.188672   0.229376
1.5707  0.100608   0.186496   0.227712
1.57078  0.09024   0.187264   0.22656
1.57086  0.093056   0.189184   0.226176
1.57094  0.089344   0.19584   0.235136
1.57102  0.099072   0.192768   0.235648
1.57109  0.099072   0.188288   0.219008
1.57117  0.096128   0.193408   0.231552
1.57125  0.09472   0.189952   0.22976
1.57133  0.096768   0.186112   0.228864
1.57141  0.10304   0.184192   0.219648
1.57148  0.102528   0.190592   0.233984
1.57156  0.09664   0.189824   0.223744
1.57164  0.102272   0.184576   0.235136
1.57172  0.100736   0.182784   0.223232
1.5718  0.099328   0.184576   0.224384
1.57188  0.104064   0.192512   0.22592
1.57195  0.098176   0.181376   0.218624
1.57203  0.100992   0.192896   0.2208
1.57211  0.099968   0.185728   0.232064
1.57219  0.096128   0.179584   0.222336
1.57227  0.096   0.190208   0.222336
1.57234  0.091392   0.186496   0.222208
1.57242  0.097152   0.179328   0.22592
1.5725  0.1056   0.194688   0.226304
1.57258  0.098816   0.187776   0.230144
1.57266  0.094336   0.179584   0.222464
1.57273  0.09536   0.184064   0.22592
1.57281  0.098176   0.183808   0.232448
1.57289  0.097664   0.184704   0.226816
1.57297  0.096128   0.184704   0.23808
1.57305  0.098432   0.189952   0.22912
1.57313  0.101632   0.188672   0.225536
1.5732  0.09728   0.190464   0.22784
1.57328  0.09984   0.18752   0.231168
1.57336  0.097792   0.185856   0.223104
1.57344  0.09984   0.187904   0.226304
1.57352  0.099328   0.186624   0.233344
1.57359  0.096768   0.177536   0.228736
1.57367  0.10048   0.181504   0.225408
1.57375  0.098304   0.189696   0.231424
1.57383  0.09216   0.186752   0.237056
1.57391  0.090368   0.193536   0.243072
1.57398  0.096896   0.190976   0.22592
1.57406  0.102144   0.19264   0.234752
1.57414  0.093696   0.184064   0.233216
1.57422  0.096768   0.190336   0.217344
1.5743  0.097664   0.187008   0.240384
1.57438  0.098688   0.181888   0.228864
1.57445  0.098304   0.185472   0.229376
1.57453  0.095616   0.189312   0.233216
1.57461  0.107776   0.179328   0.23296
1.57469  0.099968   0.186752   0.238848
1.57477  0.091648   0.175488   0.231936
1.57484  0.097408   0.184448   0.226816
1.57492  0.094592   0.190336   0.230656
1.575  0.100992   0.183552   0.234112
1.57508  0.1024   0.189952   0.21824
1.57516  0.09664   0.18496   0.227328
1.57523  0.097024   0.175616   0.241664
1.57531  0.100992   0.183808   0.219904
1.57539  0.09792   0.195072   0.234752
1.57547  0.093312   0.195328   0.231296
1.57555  0.10176   0.182016   0.219136
1.57563  0.098176   0.175744   0.228352
1.5757  0.097792   0.189056   0.237056
1.57578  0.09728   0.182784   0.223232
1.57586  0.093568   0.185856   0.2272
1.57594  0.099584   0.199296   0.221184
1.57602  0.096768   0.183552   0.22912
1.57609  0.100992   0.176512   0.235648
1.57617  0.09728   0.187648   0.237824
1.57625  0.095872   0.18944   0.22848
1.57633  0.096768   0.1856   0.225664
1.57641  0.091392   0.188288   0.233984
1.57648  0.100992   0.196096   0.224384
1.57656  0.094208   0.191488   0.23936
1.57664  0.096768   0.188416   0.229248
1.57672  0.093568   0.194048   0.22976
1.5768  0.088704   0.186112   0.236288
1.57688  0.101248   0.194816   0.231168
1.57695  0.097792   0.179584   0.230912
1.57703  0.102528   0.192256   0.22976
1.57711  0.09792   0.189056   0.225536
1.57719  0.098432   0.18496   0.229504
1.57727  0.101376   0.19264   0.236288
1.57734  0.09472   0.1888   0.22848
1.57742  0.097152   0.193152   0.232448
1.5775  0.09088   0.189696   0.222976
1.57758  0.101632   0.183168   0.236672
1.57766  0.093952   0.185472   0.23232
1.57773  0.093568   0.182656   0.22272
1.57781  0.094976   0.191872   0.2272
1.57789  0.093312   0.195968   0.23936
1.57797  0.096256   0.19072   0.240512
1.57805  0.095744   0.18176   0.223232
1.57812  0.093184   0.18432   0.236288
1.5782  0.09472   0.184064   0.226304
1.57828  0.102656   0.182912   0.221056
1.57836  0.102272   0.182144   0.220928
1.57844  0.089728   0.186496   0.218624
1.57852  0.093952   0.179712   0.233984
1.57859  0.098176   0.206976   0.217856
1.57867  0.087808   0.189824   0.230272
1.57875  0.09344   0.1856   0.228864
1.57883  0.10176   0.181248   0.230144
1.57891  0.093312   0.1824   0.226176
1.57898  0.097024   0.176896   0.232448
1.57906  0.091136   0.1824   0.223488
1.57914  0.100992   0.189952   0.224256
1.57922  0.101632   0.18624   0.228992
1.5793  0.095104   0.183552   0.230144
1.57937  0.100352   0.18624   0.227072
1.57945  0.09472   0.182912   0.23168
1.57953  0.091264   0.193408   0.23488
1.57961  0.09728   0.184448   0.231424
1.57969  0.102144   0.185856   0.236672
1.57977  0.097408   0.183552   0.223232
1.57984  0.096128   0.18624   0.229632
1.57992  0.09216   0.192512   0.242816
1.58  0.0928   0.18816   0.227968
1.58008  0.094848   0.191488   0.231168
1.58016  0.098816   0.189824   0.237056
1.58023  0.097536   0.180736   0.235904
1.58031  0.093696   0.198272   0.224512
1.58039  0.101504   0.192384   0.225792
1.58047  0.099328   0.190464   0.222208
1.58055  0.096   0.192   0.234624
1.58062  0.092928   0.182016   0.226048
1.5807  0.091136   0.183552   0.228736
1.58078  0.091264   0.180096   0.227072
1.58086  0.092288   0.18432   0.221952
1.58094  0.098304   0.192896   0.235136
1.58102  0.097408   0.188672   0.220032
1.58109  0.101888   0.179328   0.224128
1.58117  0.100736   0.192896   0.227712
1.58125  0.103424   0.18688   0.235136
1.58133  0.100224   0.19136   0.23168
1.58141  0.099712   0.187008   0.23168
1.58148  0.095616   0.190208   0.230784
1.58156  0.098048   0.192256   0.232064
1.58164  0.099968   0.196864   0.221824
1.58172  0.092032   0.192384   0.223488
1.5818  0.098816   0.184448   0.232704
1.58188  0.099072   0.191872   0.235008
1.58195  0.10112   0.18304   0.240512
1.58203  0.095872   0.191744   0.229376
1.58211  0.097024   0.18624   0.230016
1.58219  0.094208   0.184704   0.23168
1.58227  0.093952   0.194176   0.233984
1.58234  0.096896   0.18304   0.239872
1.58242  0.097024   0.176128   0.22912
1.5825  0.094976   0.187904   0.242176
1.58258  0.090752   0.191616   0.229248
1.58266  0.092928   0.180608   0.221184
1.58273  0.09216   0.184832   0.226944
1.58281  0.09792   0.190208   0.232704
1.58289  0.09792   0.189184   0.22784
1.58297  0.093568   0.190592   0.234624
1.58305  0.100096   0.183168   0.244864
1.58313  0.097024   0.189824   0.22848
1.5832  0.092928   0.184192   0.225152
1.58328  0.10048   0.188032   0.21888
1.58336  0.096896   0.184576   0.234752
1.58344  0.092032   0.191744   0.230784
1.58352  0.095488   0.180224   0.22336
1.58359  0.090368   0.183424   0.230272
1.58367  0.093568   0.182016   0.232704
1.58375  0.094976   0.185472   0.225536
1.58383  0.096512   0.186752   0.228608
1.58391  0.100352   0.180864   0.22592
1.58398  0.097152   0.190208   0.236032
1.58406  0.09536   0.18624   0.2272
1.58414  0.092288   0.182528   0.229632
1.58422  0.101888   0.183552   0.235904
1.5843  0.097152   0.177792   0.22592
1.58438  0.09792   0.177408   0.23872
1.58445  0.097152   0.190208   0.227584
1.58453  0.096256   0.1792   0.232192
1.58461  0.093568   0.187264   0.230528
1.58469  0.089088   0.189696   0.231808
1.58477  0.096896   0.18368   0.230784
1.58484  0.092928   0.18816   0.229888
1.58492  0.099072   0.190848   0.232448
1.585  0.092544   0.185088   0.224512
1.58508  0.099456   0.18624   0.231552
1.58516  0.098816   0.190336   0.23488
1.58523  0.096896   0.185728   0.227968
1.58531  0.096256   0.187136   0.231808
1.58539  0.104064   0.18112   0.221952
1.58547  0.098944   0.178432   0.238976
1.58555  0.09856   0.197632   0.22912
1.58563  0.08768   0.187648   0.221824
1.5857  0.097024   0.17344   0.224384
1.58578  0.094336   0.175616   0.228096
1.58586  0.099712   0.193536   0.229376
1.58594  0.096768   0.193536   0.22144
1.58602  0.100736   0.191616   0.228736
1.58609  0.101248   0.191104   0.221568
1.58617  0.097536   0.187264   0.223872
1.58625  0.092032   0.185216   0.232064
1.58633  0.099584   0.186112   0.224384
1.58641  0.09792   0.195584   0.23104
1.58648  0.09856   0.193024   0.236928
1.58656  0.097408   0.190336   0.22976
1.58664  0.097024   0.185728   0.224896
1.58672  0.092928   0.185472   0.222976
1.5868  0.097152   0.185216   0.23232
1.58688  0.101248   0.180992   0.238592
1.58695  0.095488   0.185216   0.22272
1.58703  0.089216   0.18752   0.22656
1.58711  0.096768   0.18816   0.232064
1.58719  0.09664   0.184576   0.221952
1.58727  0.099328   0.187904   0.236928
1.58734  0.089216   0.183808   0.228608
1.58742  0.097024   0.193536   0.227712
1.5875  0.09856   0.174848   0.23424
1.58758  0.096384   0.187392   0.23552
1.58766  0.097664   0.192256   0.229376
1.58773  0.097024   0.188416   0.223872
1.58781  0.094336   0.175232   0.237952
1.58789  0.102656   0.187392   0.230016
1.58797  0.100352   0.189568   0.233728
1.58805  0.096896   0.1824   0.22144
1.58813  0.091136   0.187136   0.232832
1.5882  0.096896   0.192256   0.224768
1.58828  0.095744   0.185856   0.232064
1.58836  0.099584   0.189568   0.224896
1.58844  0.101504   0.188928   0.22528
1.58852  0.093056   0.193408   0.2432
1.58859  0.095872   0.180352   0.22784
1.58867  0.092032   0.188032   0.234368
1.58875  0.093568   0.181632   0.228608
1.58883  0.095232   0.182272   0.223488
1.58891  0.09408   0.184576   0.224256
1.58898  0.102272   0.186368   0.228224
1.58906  0.091904   0.184064   0.232576
1.58914  0.097152   0.181376   0.228736
1.58922  0.097024   0.175232   0.224128
1.5893  0.090624   0.18496   0.230144
1.58937  0.08896   0.194432   0.217728
1.58945  0.096128   0.18944   0.235392
1.58953  0.098176   0.1824   0.223488
1.58961  0.086912   0.186752   0.223616
1.58969  0.097408   0.181376   0.235904
1.58977  0.09152   0.18368   0.225536
1.58984  0.09024   0.182656   0.230016
1.58992  0.100096   0.180736   0.233984
1.59  0.091904   0.185216   0.2304
1.59008  0.0992   0.178688   0.240384
1.59016  0.103552   0.18752   0.225024
1.59023  0.089472   0.189568   0.222848
1.59031  0.096768   0.187008   0.220672
1.59039  0.093568   0.180992   0.219392
1.59047  0.088832   0.1888   0.228608
1.59055  0.094592   0.186496   0.228736
1.59062  0.09856   0.183424   0.229376
1.5907  0.091136   0.178944   0.224512
1.59078  0.101248   0.185856   0.229504
1.59086  0.09344   0.188032   0.219008
1.59094  0.100608   0.187392   0.227456
1.59102  0.096128   0.184192   0.231552
1.59109  0.090112   0.184576   0.234496
1.59117  0.096384   0.18496   0.23168
1.59125  0.101632   0.19136   0.233088
1.59133  0.09344   0.192384   0.229632
1.59141  0.09152   0.192128   0.233088
1.59148  0.095232   0.183808   0.226816
1.59156  0.09728   0.193024   0.240128
1.59164  0.093568   0.194304   0.233216
1.59172  0.0896   0.179456   0.221312
1.5918  0.09536   0.187008   0.233856
1.59187  0.088064   0.194688   0.230016
1.59195  0.091648   0.192768   0.23168
1.59203  0.092672   0.1792   0.231808
1.59211  0.094336   0.188544   0.227712
1.59219  0.092672   0.184064   0.233856
1.59227  0.09152   0.17728   0.229504
1.59234  0.097152   0.185088   0.233984
1.59242  0.090752   0.187008   0.226688
1.5925  0.095104   0.18752   0.233472
1.59258  0.092416   0.18304   0.235392
1.59266  0.0992   0.176512   0.230912
1.59273  0.094208   0.194944   0.234624
1.59281  0.09344   0.179328   0.234752
1.59289  0.092544   0.176768   0.228992
1.59297  0.0928   0.185216   0.235264
1.59305  0.092672   0.186624   0.220928
1.59313  0.096384   0.190592   0.231424
1.5932  0.094848   0.17408   0.228992
1.59328  0.095744   0.19072   0.229376
1.59336  0.095232   0.178688   0.2304
1.59344  0.090368   0.189312   0.24256
1.59352  0.093184   0.192896   0.232192
1.59359  0.091008   0.184832   0.232704
1.59367  0.098816   0.185472   0.23104
1.59375  0.096768   0.181376   0.235648
1.59383  0.102912   0.190336   0.236544
1.59391  0.0928   0.187008   0.230144
1.59398  0.090112   0.18112   0.225024
1.59406  0.0928   0.192256   0.23232
1.59414  0.093952   0.181504   0.228736
1.59422  0.091264   0.18752   0.22208
1.5943  0.09152   0.181504   0.221184
1.59438  0.094592   0.182784   0.22912
1.59445  0.088448   0.192384   0.227968
1.59453  0.093056   0.192   0.22976
1.59461  0.09728   0.177024   0.225792
1.59469  0.096128   0.194048   0.22848
1.59477  0.091648   0.192128   0.227072
1.59484  0.09408   0.200832   0.220416
1.59492  0.089344   0.182144   0.226176
1.595  0.095488   0.181888   0.22464
1.59508  0.093952   0.179328   0.215168
1.59516  0.093824   0.187136   0.219776
1.59523  0.097792   0.189312   0.226304
1.59531  0.096512   0.179456   0.232704
1.59539  0.09216   0.17472   0.232448
1.59547  0.097408   0.183424   0.230144
1.59555  0.09472   0.186624   0.224
1.59563  0.091008   0.189824   0.23104
1.5957  0.095232   0.176128   0.232064
1.59578  0.093824   0.191616   0.223104
1.59586  0.096384   0.1888   0.220416
1.59594  0.092544   0.182912   0.227584
1.59602  0.097408   0.18176   0.234368
1.59609  0.094976   0.181504   0.224384
1.59617  0.093952   0.185088   0.221952
1.59625  0.093568   0.19584   0.219264
1.59633  0.10496   0.183552   0.231168
1.59641  0.092544   0.189184   0.230784
1.59648  0.093696   0.182144   0.222592
1.59656  0.097792   0.18048   0.225664
1.59664  0.091264   0.187008   0.228736
1.59672  0.097536   0.18496   0.224256
1.5968  0.088448   0.180736   0.234368
1.59688  0.094976   0.188416   0.236544
1.59695  0.10112   0.183808   0.222464
1.59703  0.104704   0.180736   0.236032
1.59711  0.09728   0.194432   0.22336
1.59719  0.09728   0.1824   0.237312
1.59727  0.091648   0.188672   0.224768
1.59734  0.095488   0.184576   0.21952
1.59742  0.09088   0.191104   0.225792
1.5975  0.093056   0.182144   0.233472
1.59758  0.099456   0.18432   0.228224
1.59766  0.100224   0.19008   0.22336
1.59773  0.094336   0.181504   0.228096
1.59781  0.097664   0.192512   0.237824
1.59789  0.093824   0.185472   0.227456
1.59797  0.092672   0.18048   0.225536
1.59805  0.09088   0.19392   0.217856
1.59813  0.09728   0.18112   0.231168
1.5982  0.088704   0.19392   0.230272
1.59828  0.091136   0.184704   0.233216
1.59836  0.092928   0.188416   0.224
1.59844  0.098688   0.190848   0.224256
1.59852  0.094848   0.18624   0.235392
1.59859  0.095104   0.183296   0.226048
1.59867  0.097024   0.181504   0.235008
1.59875  0.094336   0.187136   0.230016
1.59883  0.093824   0.180992   0.222848
1.59891  0.092672   0.1824   0.229888
1.59898  0.096384   0.189824   0.220672
1.59906  0.092672   0.183296   0.22464
1.59914  0.091648   0.182144   0.225536
1.59922  0.091008   0.179328   0.219776
1.5993  0.088192   0.189824   0.2336
1.59937  0.093312   0.187392   0.232576
1.59945  0.092032   0.180608   0.225792
1.59953  0.092544   0.194048   0.214656
1.59961  0.097024   0.176768   0.226816
1.59969  0.092928   0.189312   0.229632
1.59977  0.093952   0.185088   0.231296
1.59984  0.099456   0.192256   0.22336
1.59992  0.096128   0.17856   0.226432
1.6  0.093056   0.1856   0.217856
1.60008  0.092288   0.177152   0.228096
1.60016  0.096256   0.188672   0.226688
1.60023  0.092416   0.184448   0.22592
1.60031  0.097152   0.182528   0.226816
1.60039  0.091008   0.182016   0.22656
1.60047  0.095616   0.186624   0.234368
1.60055  0.089088   0.183552   0.228992
1.60062  0.091392   0.177152   0.23552
1.6007  0.0896   0.175232   0.228608
1.60078  0.094464   0.185856   0.222464
1.60086  0.08832   0.181888   0.22912
1.60094  0.098048   0.186752   0.22464
1.60102  0.09408   0.190208   0.223616
1.60109  0.0864   0.175488   0.224512
1.60117  0.089856   0.191744   0.23296
1.60125  0.088704   0.192384   0.221568
1.60133  0.08896   0.179328   0.221056
1.60141  0.090752   0.179072   0.229632
1.60148  0.091648   0.181248   0.218752
1.60156  0.09216   0.18688   0.22528
1.60164  0.089344   0.189696   0.2336
1.60172  0.092928   0.186368   0.222976
1.6018  0.091008   0.191616   0.226304
1.60187  0.095232   0.187392   0.23168
1.60195  0.091776   0.192   0.226944
1.60203  0.09088   0.179968   0.227072
1.60211  0.091392   0.176768   0.23424
1.60219  0.08768   0.179968   0.22592
1.60227  0.090496   0.183168   0.218496
1.60234  0.092032   0.188288   0.21632
1.60242  0.093696   0.182784   0.229888
1.6025  0.093312   0.18048   0.236672
1.60258  0.09024   0.19328   0.230016
1.60266  0.093696   0.192512   0.220928
1.60273  0.090752   0.172544   0.233856
1.60281  0.096768   0.1888   0.22528
1.60289  0.088704   0.18112   0.234112
1.60297  0.094848   0.180736   0.22528
1.60305  0.088832   0.180608   0.2272
1.60313  0.088704   0.18432   0.22336
1.6032  0.098688   0.189056   0.234624
1.60328  0.089216   0.1888   0.232704
1.60336  0.092416   0.183936   0.22528
1.60344  0.096896   0.195712   0.223104
1.60352  0.096128   0.18112   0.218624
1.60359  0.090368   0.179328   0.232576
1.60367  0.094976   0.188032   0.22848
1.60375  0.092032   0.176768   0.232192
1.60383  0.095488   0.19328   0.232576
1.60391  0.096384   0.193792   0.2208
1.60398  0.088192   0.187264   0.222848
1.60406  0.094848   0.178432   0.221696
1.60414  0.0928   0.174848   0.231296
1.60422  0.096512   0.185984   0.235136
1.6043  0.096   0.185088   0.23488
1.60438  0.095232   0.189184   0.228608
1.60445  0.102656   0.185472   0.233216
1.60453  0.095104   0.180224   0.229504
1.60461  0.086272   0.18496   0.228096
1.60469  0.094848   0.177024   0.219264
1.60477  0.091392   0.18112   0.219648
1.60484  0.098432   0.183552   0.222464
1.60492  0.090624   0.187136   0.230912
1.605  0.094336   0.191104   0.229248
1.60508  0.096768   0.183808   0.229632
1.60516  0.096896   0.194304   0.23104
1.60523  0.093696   0.17984   0.231296
1.60531  0.089984   0.188032   0.225664
1.60539  0.0896   0.195584   0.227072
1.60547  0.088704   0.17216   0.228224
1.60555  0.088192   0.18432   0.226688
1.60563  0.099712   0.179328   0.233472
1.6057  0.089856   0.182912   0.223616
1.60578  0.095104   0.177792   0.22912
1.60586  0.089984   0.183936   0.228224
1.60594  0.092288   0.183168   0.23232
1.60602  0.087936   0.184832   0.224384
1.60609  0.092416   0.181376   0.228352
1.60617  0.095104   0.178816   0.233728
1.60625  0.089984   0.178688   0.228992
1.60633  0.094848   0.175232   0.23104
1.60641  0.090624   0.189056   0.233728
1.60648  0.093056   0.180736   0.224512
1.60656  0.09344   0.168576   0.226432
1.60664  0.091264   0.182272   0.222336
1.60672  0.094592   0.190208   0.235136
1.6068  0.093696   0.186368   0.227968
1.60688  0.0992   0.180352   0.233472
1.60695  0.09216   0.182144   0.225152
1.60703  0.089984   0.18368   0.223872
1.60711  0.096256   0.177408   0.225024
1.60719  0.0928   0.1856   0.233472
1.60727  0.098688   0.185088   0.22976
1.60734  0.094464   0.188032   0.22784
1.60742  0.093184   0.178432   0.22272
1.6075  0.09152   0.183808   0.221056
1.60758  0.089984   0.180608   0.229632
1.60766  0.091392   0.184064   0.223744
1.60773  0.096896   0.185728   0.229248
1.60781  0.094208   0.185344   0.236544
1.60789  0.092032   0.180352   0.23488
1.60797  0.096768   0.186624   0.229504
1.60805  0.086528   0.181248   0.229888
1.60813  0.0928   0.18304   0.231424
1.6082  0.094848   0.177024   0.233856
1.60828  0.094336   0.186112   0.22336
1.60836  0.091648   0.177408   0.23104
1.60844  0.090752   0.182784   0.228736
1.60852  0.091008   0.189056   0.227968
1.60859  0.097792   0.180736   0.227456
1.60867  0.09472   0.177152   0.232832
1.60875  0.087424   0.187008   0.221696
1.60883  0.088832   0.18624   0.235648
1.60891  0.091776   0.184064   0.233088
1.60898  0.097024   0.178048   0.225152
1.60906  0.097408   0.182016   0.232064
1.60914  0.08448   0.190976   0.22912
1.60922  0.092672   0.189184   0.2304
1.6093  0.093952   0.178176   0.222976
1.60938  0.096384   0.189696   0.223872
1.60945  0.091008   0.181376   0.22144
1.60953  0.087808   0.18624   0.226304
1.60961  0.087296   0.177152   0.227456
1.60969  0.090112   0.181376   0.217472
1.60977  0.095104   0.191744   0.228608
1.60984  0.09152   0.188288   0.228736
1.60992  0.090752   0.177536   0.218368
1.61  0.088448   0.185344   0.234752
1.61008  0.089088   0.1824   0.215424
1.61016  0.089344   0.181248   0.223488
1.61023  0.095872   0.175232   0.223872
1.61031  0.0864   0.184832   0.219008
1.61039  0.090496   0.186112   0.224512
1.61047  0.085632   0.190592   0.223232
1.61055  0.089984   0.1824   0.224256
1.61062  0.089984   0.19776   0.228224
1.6107  0.096896   0.18624   0.237312
1.61078  0.091136   0.182528   0.226944
1.61086  0.095872   0.191232   0.228864
1.61094  0.093952   0.180224   0.22784
1.61102  0.091904   0.1856   0.235008
1.61109  0.095232   0.17984   0.224512
1.61117  0.090496   0.187264   0.231552
1.61125  0.086656   0.189312   0.232192
1.61133  0.092032   0.187648   0.224
1.61141  0.091904   0.186368   0.22784
1.61148  0.094848   0.186752   0.229248
1.61156  0.099968   0.186368   0.228608
1.61164  0.092544   0.179968   0.22464
1.61172  0.090624   0.176384   0.229632
1.6118  0.088064   0.183936   0.228992
1.61187  0.093952   0.18496   0.224768
1.61195  0.089088   0.196352   0.220288
1.61203  0.095488   0.181376   0.227584
1.61211  0.095488   0.183936   0.222208
1.61219  0.094976   0.189312   0.234752
1.61227  0.090368   0.181248   0.2272
1.61234  0.091008   0.187008   0.217088
1.61242  0.093824   0.185088   0.219008
1.6125  0.096   0.189824   0.230784
1.61258  0.090368   0.182016   0.229888
1.61266  0.088704   0.181376   0.224256
1.61273  0.095104   0.188416   0.22592
1.61281  0.093056   0.190464   0.218624
1.61289  0.086912   0.178816   0.232448
1.61297  0.092672   0.182272   0.221824
1.61305  0.094592   0.183424   0.23104
1.61313  0.098816   0.190848   0.234752
1.6132  0.086784   0.178176   0.219136
1.61328  0.093696   0.196096   0.232064
1.61336  0.088448   0.184064   0.229376
1.61344  0.096   0.18112   0.214144
1.61352  0.089472   0.188288   0.224128
1.61359  0.089472   0.18112   0.23168
1.61367  0.092672   0.183936   0.223616
1.61375  0.08896   0.182912   0.228096
1.61383  0.094976   0.184704   0.22208
1.61391  0.088448   0.188928   0.227072
1.61398  0.089728   0.181632   0.226304
1.61406  0.086912   0.190848   0.22528
1.61414  0.090752   0.178048   0.224128
1.61422  0.092416   0.18176   0.22656
1.6143  0.087552   0.174208   0.232832
1.61438  0.09024   0.177408   0.227968
1.61445  0.092928   0.179712   0.22464
1.61453  0.089984   0.177536   0.222464
1.61461  0.091264   0.17792   0.22336
1.61469  0.093568   0.183424   0.223104
1.61477  0.092416   0.186112   0.235136
1.61484  0.08768   0.176512   0.226688
1.61492  0.088064   0.181632   0.233984
1.615  0.089856   0.1728   0.23488
1.61508  0.092288   0.180608   0.227072
1.61516  0.091136   0.184448   0.232832
1.61523  0.091904   0.182144   0.218112
1.61531  0.096768   0.19264   0.222464
1.61539  0.086656   0.192896   0.232704
1.61547  0.090624   0.183296   0.220416
1.61555  0.083968   0.180096   0.231552
1.61563  0.0896   0.18176   0.233728
1.6157  0.086144   0.18496   0.2208
1.61578  0.091264   0.1824   0.226304
1.61586  0.087936   0.182016   0.231808
1.61594  0.088064   0.193664   0.222336
1.61602  0.096128   0.187904   0.224768
1.61609  0.092032   0.183808   0.227328
1.61617  0.093824   0.179712   0.22848
1.61625  0.094976   0.19008   0.225024
1.61633  0.092032   0.174976   0.222976
1.61641  0.090496   0.180736   0.22848
1.61648  0.092928   0.180224   0.226944
1.61656  0.097536   0.178944   0.219008
1.61664  0.095872   0.183808   0.228224
1.61672  0.09088   0.178432   0.22336
1.6168  0.097408   0.188416   0.225408
1.61688  0.093184   0.177152   0.23296
1.61695  0.084608   0.192384   0.220544
1.61703  0.086144   0.18752   0.231168
1.61711  0.08832   0.18496   0.219136
1.61719  0.0928   0.186368   0.227584
1.61727  0.086784   0.180096   0.228096
1.61734  0.094976   0.171264   0.229632
1.61742  0.095872   0.185728   0.223104
1.6175  0.0928   0.1792   0.221312
1.61758  0.091008   0.18944   0.217728
1.61766  0.089088   0.187008   0.221568
1.61773  0.09024   0.18368   0.230656
1.61781  0.084864   0.173952   0.211456
1.61789  0.089088   0.181632   0.232064
1.61797  0.08704   0.18048   0.221696
1.61805  0.084224   0.17664   0.221056
1.61813  0.095232   0.181376   0.22464
1.6182  0.088192   0.184064   0.235776
1.61828  0.095232   0.1856   0.226816
1.61836  0.086784   0.193664   0.235264
1.61844  0.09344   0.180224   0.210688
1.61852  0.0864   0.177792   0.2272
1.61859  0.089088   0.180096   0.233856
1.61867  0.096128   0.185472   0.233728
1.61875  0.09152   0.1888   0.232192
1.61883  0.088704   0.18176   0.226688
1.61891  0.087296   0.180096   0.232192
1.61898  0.09024   0.182016   0.224128
1.61906  0.088448   0.18432   0.223232
1.61914  0.095104   0.184448   0.236032
1.61922  0.088576   0.173568   0.237184
1.6193  0.090496   0.179968   0.22784
1.61938  0.08896   0.178944   0.22336
1.61945  0.088064   0.178816   0.227072
1.61953  0.094464   0.171392   0.231552
1.61961  0.0928   0.191744   0.230144
1.61969  0.091648   0.185088   0.231296
1.61977  0.088192   0.180608   0.23168
1.61984  0.087808   0.185728   0.229888
1.61992  0.089472   0.187392   0.227968
1.62  0.089472   0.187392   0.228864
1.62008  0.08896   0.183552   0.220928
1.62016  0.08512   0.18624   0.228992
1.62023  0.087552   0.184576   0.232704
1.62031  0.08384   0.177792   0.22016
1.62039  0.095104   0.180608   0.227456
1.62047  0.084096   0.188928   0.230784
1.62055  0.08896   0.184576   0.22144
1.62062  0.0896   0.17792   0.221056
1.6207  0.090752   0.182016   0.221312
1.62078  0.09024   0.178816   0.225664
1.62086  0.09088   0.189824   0.226432
1.62094  0.0896   0.186496   0.22848
1.62102  0.091648   0.177792   0.22208
1.62109  0.089216   0.189056   0.213632
1.62117  0.093056   0.186624   0.221056
1.62125  0.096896   0.179456   0.222848
1.62133  0.09152   0.180736   0.228992
1.62141  0.091136   0.17856   0.221312
1.62148  0.09344   0.180608   0.22016
1.62156  0.094336   0.17856   0.219136
1.62164  0.092416   0.177024   0.223744
1.62172  0.0896   0.1888   0.22976
1.6218  0.090496   0.18688   0.228736
1.62187  0.091008   0.177792   0.229888
1.62195  0.094848   0.18368   0.228608
1.62203  0.088192   0.192384   0.2304
1.62211  0.08576   0.18944   0.216448
1.62219  0.088576   0.183552   0.220288
1.62227  0.09088   0.189312   0.223488
1.62234  0.090368   0.179456   0.22656
1.62242  0.090496   0.19136   0.22784
1.6225  0.093056   0.19072   0.228992
1.62258  0.089344   0.182144   0.217856
1.62266  0.091264   0.187648   0.219904
1.62273  0.090368   0.178176   0.226944
1.62281  0.094592   0.188032   0.23232
1.62289  0.090368   0.177792   0.22848
1.62297  0.091648   0.175232   0.224896
1.62305  0.086528   0.181376   0.230784
1.62312  0.08512   0.1856   0.22336
1.6232  0.087296   0.192128   0.231552
1.62328  0.087808   0.175744   0.226432
1.62336  0.08704   0.185088   0.219264
1.62344  0.093184   0.183936   0.2176
1.62352  0.093824   0.182016   0.229504
1.62359  0.093952   0.177152   0.225024
1.62367  0.088448   0.184576   0.227968
1.62375  0.08576   0.18688   0.230656
1.62383  0.09536   0.18432   0.234368
1.62391  0.090368   0.193664   0.226176
1.62398  0.092416   0.183296   0.242048
1.62406  0.095488   0.182912   0.22528
1.62414  0.091648   0.178688   0.229248
1.62422  0.08512   0.176896   0.219264
1.6243  0.08896   0.190976   0.218624
1.62438  0.087552   0.185088   0.222208
1.62445  0.082944   0.181504   0.226048
1.62453  0.092544   0.180992   0.2304
1.62461  0.084224   0.185088   0.234752
1.62469  0.096   0.187392   0.230912
1.62477  0.096128   0.18304   0.215936
1.62484  0.088704   0.182656   0.233856
1.62492  0.087296   0.181248   0.221952
1.625  0.086784   0.1856   0.225536
1.62508  0.091264   0.186368   0.227968
1.62516  0.093696   0.180352   0.223104
1.62523  0.086912   0.186624   0.228352
1.62531  0.09024   0.168448   0.236288
1.62539  0.095488   0.187136   0.226176
1.62547  0.087424   0.190464   0.219392
1.62555  0.092416   0.184448   0.226432
1.62563  0.091904   0.183296   0.232064
1.6257  0.095104   0.18176   0.224
1.62578  0.088576   0.183936   0.227968
1.62586  0.096128   0.179712   0.233984
1.62594  0.091264   0.184704   0.220416
1.62602  0.093696   0.19136   0.228096
1.62609  0.092544   0.188928   0.2208
1.62617  0.087552   0.180864   0.23168
1.62625  0.09024   0.178432   0.22464
1.62633  0.095104   0.188032   0.223616
1.62641  0.092672   0.177664   0.223488
1.62648  0.092928   0.181248   0.222976
1.62656  0.088576   0.181504   0.230272
1.62664  0.09024   0.185216   0.225792
1.62672  0.091904   0.18496   0.228992
1.6268  0.089728   0.179328   0.227456
1.62688  0.093056   0.181504   0.223744
1.62695  0.09728   0.176512   0.224128
1.62703  0.088832   0.184832   0.230272
1.62711  0.091264   0.19008   0.228864
1.62719  0.091008   0.187392   0.22784
1.62727  0.087296   0.18688   0.223744
1.62734  0.085888   0.185344   0.231168
1.62742  0.089984   0.186752   0.224384
1.6275  0.087808   0.179072   0.228864
1.62758  0.086016   0.179712   0.224896
1.62766  0.094208   0.177408   0.228096
1.62773  0.093312   0.18368   0.226688
1.62781  0.086656   0.18624   0.223488
1.62789  0.093824   0.1792   0.2176
1.62797  0.091904   0.180608   0.221312
1.62805  0.088064   0.178304   0.219264
1.62813  0.09152   0.178432   0.223872
1.6282  0.092672   0.181632   0.23232
1.62828  0.08704   0.177792   0.223232
1.62836  0.09152   0.18752   0.221056
1.62844  0.089856   0.183168   0.227456
1.62852  0.089344   0.1792   0.234368
1.62859  0.086528   0.175104   0.225408
1.62867  0.085632   0.182784   0.222848
1.62875  0.087296   0.177536   0.229632
1.62883  0.082688   0.189824   0.229632
1.62891  0.094848   0.171264   0.23104
1.62898  0.088064   0.185216   0.22208
1.62906  0.092544   0.177664   0.225664
1.62914  0.0864   0.180608   0.216064
1.62922  0.08768   0.18304   0.229376
1.6293  0.08768   0.173568   0.22592
1.62938  0.092928   0.18816   0.22848
1.62945  0.089344   0.178688   0.231424
1.62953  0.089216   0.181888   0.220672
1.62961  0.085504   0.180608   0.22528
1.62969  0.087936   0.183168   0.227712
1.62977  0.094336   0.185472   0.232064
1.62984  0.08512   0.1888   0.224128
1.62992  0.080384   0.1824   0.224896
1.63  0.086656   0.179328   0.2208
1.63008  0.093056   0.185472   0.229632
1.63016  0.084992   0.178048   0.219008
1.63023  0.093312   0.18432   0.217216
1.63031  0.088448   0.189952   0.23488
1.63039  0.092032   0.189312   0.229888
1.63047  0.090496   0.190464   0.222592
1.63055  0.094976   0.1728   0.231552
1.63062  0.08576   0.179584   0.216832
1.6307  0.08512   0.18496   0.223488
1.63078  0.090368   0.178176   0.232832
1.63086  0.0928   0.177664   0.227968
1.63094  0.088704   0.181632   0.226176
1.63102  0.092416   0.180608   0.225792
1.63109  0.084608   0.180224   0.225408
1.63117  0.089216   0.179712   0.219904
1.63125  0.08832   0.189824   0.231296
1.63133  0.086144   0.171776   0.22592
1.63141  0.085376   0.174848   0.22848
1.63148  0.092672   0.181632   0.225664
1.63156  0.091136   0.19392   0.228224
1.63164  0.086016   0.189696   0.2304
1.63172  0.08192   0.185472   0.23744
1.6318  0.089728   0.185344   0.220928
1.63187  0.089216   0.185216   0.217472
1.63195  0.088192   0.179072   0.228864
1.63203  0.08576   0.18752   0.22272
1.63211  0.090112   0.17792   0.226048
1.63219  0.083968   0.186112   0.224768
1.63227  0.091136   0.180736   0.228352
1.63234  0.089216   0.185344   0.2272
1.63242  0.085504   0.181504   0.223104
1.6325  0.084736   0.186624   0.220032
1.63258  0.089088   0.186624   0.227584
1.63266  0.087936   0.183424   0.220416
1.63273  0.08768   0.177408   0.219648
1.63281  0.089344   0.177024   0.22656
1.63289  0.094208   0.185216   0.221568
1.63297  0.087424   0.184576   0.214656
1.63305  0.092416   0.180864   0.222592
1.63312  0.090624   0.184576   0.23104
1.6332  0.0896   0.180864   0.219648
1.63328  0.087552   0.180864   0.233216
1.63336  0.089344   0.179712   0.223616
1.63344  0.0864   0.185216   0.221312
1.63352  0.091008   0.1824   0.226048
1.63359  0.086272   0.176384   0.220544
1.63367  0.088064   0.185344   0.222976
1.63375  0.08192   0.18752   0.233856
1.63383  0.084992   0.18944   0.238976
1.63391  0.088064   0.179328   0.229632
1.63398  0.082432   0.186112   0.219776
1.63406  0.081664   0.182528   0.228864
1.63414  0.091136   0.17664   0.217088
1.63422  0.086144   0.177664   0.225408
1.6343  0.089472   0.185984   0.222592
1.63438  0.096256   0.18624   0.226176
1.63445  0.087552   0.183296   0.2208
1.63453  0.089472   0.176384   0.22784
1.63461  0.086912   0.177664   0.2304
1.63469  0.085632   0.184448   0.230528
1.63477  0.08512   0.184064   0.23168
1.63484  0.092928   0.191104   0.225408
1.63492  0.089856   0.18304   0.226048
1.635  0.089344   0.179968   0.222464
1.63508  0.084992   0.178432   0.229504
1.63516  0.089472   0.178432   0.224
1.63523  0.085376   0.18048   0.234112
1.63531  0.08576   0.1856   0.2304
1.63539  0.089344   0.178432   0.226816
1.63547  0.092288   0.18624   0.224768
1.63555  0.08896   0.181632   0.226816
1.63563  0.088448   0.173824   0.226432
1.6357  0.083072   0.179968   0.221056
1.63578  0.088576   0.186752   0.229376
1.63586  0.088576   0.175488   0.225024
1.63594  0.083712   0.187776   0.214784
1.63602  0.083968   0.181888   0.226688
1.63609  0.08768   0.172416   0.234752
1.63617  0.091136   0.180096   0.226048
1.63625  0.087424   0.172032   0.22016
1.63633  0.087296   0.181504   0.21824
1.63641  0.088448   0.18176   0.21888
1.63648  0.090112   0.17792   0.220032
1.63656  0.091776   0.18304   0.222336
1.63664  0.096   0.181504   0.227584
1.63672  0.09472   0.190848   0.220032
1.6368  0.083456   0.188544   0.223488
1.63688  0.088576   0.189184   0.223872
1.63695  0.094848   0.17984   0.222464
1.63703  0.084992   0.177664   0.230528
1.63711  0.089216   0.180352   0.220672
1.63719  0.089088   0.186752   0.230656
1.63727  0.083968   0.178176   0.22592
1.63734  0.086272   0.181888   0.228224
1.63742  0.089728   0.180864   0.226048
1.6375  0.086144   0.178304   0.224384
1.63758  0.087552   0.185216   0.225792
1.63766  0.087808   0.1792   0.22656
1.63773  0.08832   0.18048   0.226176
1.63781  0.086784   0.185728   0.2304
1.63789  0.09216   0.176   0.214912
1.63797  0.0864   0.188288   0.22144
1.63805  0.084864   0.18432   0.214272
1.63813  0.095744   0.188288   0.225024
1.6382  0.08768   0.180608   0.223872
1.63828  0.088448   0.17664   0.226176
1.63836  0.084096   0.183808   0.21824
1.63844  0.083072   0.187264   0.2304
1.63852  0.08704   0.178304   0.215424
1.63859  0.090368   0.174976   0.225152
1.63867  0.088832   0.184192   0.219776
1.63875  0.088192   0.191104   0.233088
1.63883  0.088576   0.180224   0.225536
1.63891  0.094336   0.17984   0.218496
1.63898  0.084864   0.184832   0.224128
1.63906  0.0864   0.175744   0.22784
1.63914  0.084736   0.187264   0.231296
1.63922  0.082944   0.17664   0.221312
1.6393  0.092672   0.182784   0.221312
1.63938  0.084992   0.1856   0.222592
1.63945  0.090368   0.17856   0.236672
1.63953  0.089472   0.183424   0.221312
1.63961  0.091776   0.184448   0.22144
1.63969  0.087424   0.185728   0.222208
1.63977  0.081152   0.1856   0.226688
1.63984  0.088832   0.183168   0.224768
1.63992  0.087808   0.18496   0.221824
1.64  0.090112   0.18112   0.235904
1.64008  0.089088   0.179456   0.239104
1.64016  0.091648   0.181504   0.226304
1.64023  0.080768   0.186368   0.22208
1.64031  0.08896   0.187264   0.218752
1.64039  0.09152   0.18624   0.219136
1.64047  0.087808   0.188928   0.223488
1.64055  0.083712   0.171648   0.21824
1.64062  0.085376   0.184448   0.221952
1.6407  0.089344   0.174464   0.229248
1.64078  0.089472   0.192512   0.224128
1.64086  0.0864   0.185216   0.226048
1.64094  0.090496   0.184576   0.216704
1.64102  0.086144   0.178048   0.222976
1.64109  0.089344   0.182912   0.221568
1.64117  0.086016   0.184576   0.221568
1.64125  0.083712   0.175232   0.226944
1.64133  0.089472   0.186112   0.22272
1.64141  0.090496   0.178944   0.226688
1.64148  0.0832   0.188544   0.220288
1.64156  0.092288   0.182784   0.214144
1.64164  0.085888   0.180608   0.221824
1.64172  0.088704   0.1856   0.220288
1.6418  0.084864   0.178944   0.214272
1.64187  0.0832   0.18048   0.226432
1.64195  0.087808   0.183808   0.22272
1.64203  0.086144   0.17856   0.226688
1.64211  0.090752   0.183296   0.220288
1.64219  0.093696   0.178304   0.23488
1.64227  0.093952   0.182016   0.225024
1.64234  0.084608   0.182016   0.219136
1.64242  0.088064   0.187008   0.22784
1.6425  0.093056   0.176384   0.236032
1.64258  0.091008   0.188032   0.228736
1.64266  0.083968   0.180864   0.23104
1.64273  0.088832   0.17984   0.223488
1.64281  0.085248   0.181888   0.22784
1.64289  0.085376   0.188032   0.2144
1.64297  0.084352   0.177408   0.226432
1.64305  0.0832   0.176256   0.21376
1.64312  0.07872   0.187776   0.219264
1.6432  0.085504   0.185216   0.235776
1.64328  0.085504   0.188544   0.22784
1.64336  0.09664   0.18496   0.226432
1.64344  0.088064   0.179328   0.216192
1.64352  0.087168   0.179968   0.225024
1.64359  0.085632   0.178944   0.2208
1.64367  0.086912   0.183296   0.232576
1.64375  0.089856   0.180224   0.225792
1.64383  0.09152   0.180352   0.22656
1.64391  0.091008   0.179584   0.225152
1.64398  0.08896   0.177792   0.231424
1.64406  0.086272   0.180992   0.226816
1.64414  0.087168   0.179072   0.220672
1.64422  0.091392   0.1792   0.221952
1.6443  0.089984   0.183424   0.22336
1.64438  0.087936   0.177408   0.21952
1.64445  0.083072   0.180992   0.22208
1.64453  0.0864   0.18048   0.230528
1.64461  0.088448   0.18496   0.220544
1.64469  0.088448   0.180224   0.227712
1.64477  0.085504   0.179712   0.227328
1.64484  0.086912   0.171008   0.225152
1.64492  0.085248   0.178304   0.228096
1.645  0.089216   0.180224   0.227328
1.64508  0.08448   0.182784   0.22208
1.64516  0.093952   0.18944   0.22848
1.64523  0.087296   0.180736   0.224128
1.64531  0.086784   0.184832   0.2176
1.64539  0.086144   0.180352   0.22016
1.64547  0.089216   0.185856   0.222336
1.64555  0.092416   0.194688   0.21824
1.64563  0.088192   0.180096   0.216192
1.6457  0.084096   0.180992   0.219392
1.64578  0.085888   0.17728   0.234112
1.64586  0.085248   0.183168   0.219904
1.64594  0.085248   0.17472   0.220544
1.64602  0.081408   0.17728   0.22144
1.64609  0.088704   0.182528   0.228352
1.64617  0.088448   0.178688   0.212736
1.64625  0.08192   0.178688   0.230528
1.64633  0.07872   0.179072   0.224768
1.64641  0.086912   0.182528   0.222976
1.64648  0.08576   0.185984   0.22208
1.64656  0.089984   0.179712   0.231808
1.64664  0.088448   0.18624   0.2272
1.64672  0.08768   0.184448   0.225792
1.6468  0.09216   0.180992   0.224768
1.64688  0.08704   0.181376   0.226944
1.64695  0.083456   0.182528   0.224
1.64703  0.08448   0.191488   0.22016
1.64711  0.081152   0.180096   0.225408
1.64719  0.089856   0.184576   0.225152
1.64727  0.088192   0.182656   0.219904
1.64734  0.08192   0.175616   0.224896
1.64742  0.089728   0.188288   0.222336
1.6475  0.078336   0.181504   0.225792
1.64758  0.083328   0.183936   0.222208
1.64766  0.086784   0.182784   0.226048
1.64773  0.086912   0.180736   0.231936
1.64781  0.091136   0.183936   0.220672
1.64789  0.082176   0.184832   0.215552
1.64797  0.084864   0.180352   0.216576
1.64805  0.08704   0.181888   0.222848
1.64813  0.086528   0.17536   0.225792
1.6482  0.083072   0.174464   0.232576
1.64828  0.082304   0.184064   0.219776
1.64836  0.083072   0.183552   0.212224
1.64844  0.087168   0.182528   0.220032
1.64852  0.087936   0.185856   0.22592
1.64859  0.085248   0.180224   0.226048
1.64867  0.086528   0.188032   0.215296
1.64875  0.087552   0.185088   0.232192
1.64883  0.084608   0.177664   0.222848
1.64891  0.082304   0.19136   0.2176
1.64898  0.086528   0.181376   0.224
1.64906  0.086016   0.17664   0.23104
1.64914  0.079232   0.185472   0.220928
1.64922  0.087168   0.17792   0.221312
1.6493  0.084224   0.177664   0.2208
1.64938  0.086528   0.182656   0.227968
1.64945  0.089472   0.181504   0.223232
1.64953  0.087808   0.175616   0.22208
1.64961  0.089344   0.180736   0.226688
1.64969  0.086912   0.17728   0.225024
1.64977  0.091392   0.173184   0.22208
1.64984  0.086528   0.182272   0.226304
1.64992  0.089856   0.193152   0.223616
1.65  0.08832   0.178816   0.217728
1.65008  0.087168   0.183424   0.208512
1.65016  0.081536   0.174464   0.225664
1.65023  0.086912   0.181248   0.22016
1.65031  0.091008   0.175232   0.216576
1.65039  0.082304   0.190336   0.219648
1.65047  0.080768   0.181888   0.221824
1.65055  0.083584   0.180992   0.233728
1.65063  0.089728   0.18496   0.215168
1.6507  0.08512   0.181376   0.217728
1.65078  0.083968   0.171776   0.225152
1.65086  0.084992   0.186112   0.230656
1.65094  0.086912   0.189824   0.22592
1.65102  0.079232   0.177024   0.226176
1.65109  0.089984   0.182784   0.221952
1.65117  0.0864   0.181632   0.226688
1.65125  0.0832   0.173568   0.226176
1.65133  0.086784   0.176384   0.220928
1.65141  0.079104   0.179968   0.219008
1.65148  0.088192   0.184448   0.22272
1.65156  0.0832   0.184576   0.223232
1.65164  0.088192   0.18432   0.22656
1.65172  0.086656   0.186752   0.2144
1.6518  0.090752   0.180736   0.231808
1.65187  0.085376   0.183936   0.222464
1.65195  0.079872   0.171776   0.231168
1.65203  0.08384   0.175232   0.220416
1.65211  0.086144   0.179328   0.227072
1.65219  0.079616   0.172544   0.217216
1.65227  0.086528   0.183936   0.22976
1.65234  0.08512   0.179328   0.220288
1.65242  0.088832   0.178432   0.230272
1.6525  0.085248   0.179584   0.21952
1.65258  0.08192   0.174592   0.228736
1.65266  0.087296   0.180736   0.225152
1.65273  0.084608   0.17408   0.220928
1.65281  0.08896   0.17856   0.219264
1.65289  0.092288   0.179456   0.222336
1.65297  0.083584   0.179072   0.231552
1.65305  0.080768   0.18688   0.224384
1.65312  0.090112   0.181376   0.21696
1.6532  0.083072   0.171392   0.21568
1.65328  0.088448   0.175616   0.221568
1.65336  0.087552   0.183552   0.219264
1.65344  0.090496   0.181376   0.221568
1.65352  0.088832   0.174336   0.22464
1.65359  0.086528   0.182528   0.214272
1.65367  0.092928   0.188544   0.222592
1.65375  0.086272   0.177536   0.220672
1.65383  0.085888   0.172544   0.21952
1.65391  0.086656   0.186496   0.2272
1.65398  0.088576   0.181504   0.224384
1.65406  0.083072   0.183168   0.221184
1.65414  0.088064   0.185344   0.225536
1.65422  0.077568   0.17856   0.230912
1.6543  0.082176   0.18624   0.224512
1.65437  0.085248   0.181888   0.220416
1.65445  0.077696   0.187904   0.22656
1.65453  0.09024   0.17728   0.227456
1.65461  0.086784   0.184704   0.22208
1.65469  0.082944   0.18176   0.21824
1.65477  0.08704   0.176512   0.227968
1.65484  0.087808   0.17728   0.210688
1.65492  0.083968   0.188032   0.210816
1.655  0.088448   0.185728   0.220928
1.65508  0.089344   0.183168   0.211456
1.65516  0.0896   0.18624   0.211584
1.65523  0.09152   0.187008   0.223744
1.65531  0.082688   0.173696   0.22208
1.65539  0.086784   0.176128   0.221952
1.65547  0.086912   0.179456   0.221184
1.65555  0.086912   0.17856   0.217216
1.65563  0.092672   0.182144   0.22208
1.6557  0.084224   0.180096   0.220288
1.65578  0.089472   0.188544   0.230272
1.65586  0.08064   0.183808   0.222848
1.65594  0.089472   0.178432   0.233344
1.65602  0.088576   0.179072   0.226048
1.65609  0.081792   0.183936   0.220672
1.65617  0.080384   0.185472   0.223872
1.65625  0.084736   0.177408   0.226304
1.65633  0.092288   0.173056   0.223744
1.65641  0.08448   0.178944   0.217216
1.65648  0.080256   0.185728   0.232576
1.65656  0.081024   0.18176   0.227968
1.65664  0.0832   0.18176   0.221824
1.65672  0.08448   0.181504   0.225792
1.6568  0.084224   0.184832   0.222848
1.65688  0.085888   0.1824   0.22336
1.65695  0.084608   0.182912   0.229376
1.65703  0.08448   0.175488   0.22848
1.65711  0.086656   0.179712   0.23168
1.65719  0.0864   0.180224   0.232832
1.65727  0.089472   0.179968   0.220288
1.65734  0.086912   0.181504   0.2208
1.65742  0.088576   0.185472   0.21888
1.6575  0.079488   0.183936   0.2208
1.65758  0.081408   0.173824   0.219776
1.65766  0.083456   0.174592   0.227328
1.65773  0.082048   0.17664   0.225792
1.65781  0.086144   0.17088   0.218496
1.65789  0.08512   0.185088   0.232448
1.65797  0.085376   0.18176   0.219008
1.65805  0.081664   0.171136   0.220288
1.65813  0.088448   0.17472   0.21632
1.6582  0.084992   0.177152   0.22976
1.65828  0.08768   0.171392   0.225408
1.65836  0.08448   0.1792   0.222208
1.65844  0.086016   0.180608   0.212352
1.65852  0.08512   0.173696   0.226432
1.65859  0.081792   0.183936   0.22016
1.65867  0.089984   0.182912   0.219776
1.65875  0.079488   0.186368   0.222592
1.65883  0.085376   0.189696   0.224128
1.65891  0.08448   0.179328   0.22912
1.65898  0.086912   0.178304   0.222208
1.65906  0.084992   0.182784   0.226304
1.65914  0.086528   0.197504   0.235648
1.65922  0.083584   0.182144   0.230144
1.6593  0.08576   0.179456   0.222976
1.65938  0.077312   0.179456   0.224128
1.65945  0.08128   0.189184   0.2208
1.65953  0.084224   0.1824   0.210304
1.65961  0.08576   0.179072   0.215936
1.65969  0.084352   0.176512   0.222592
1.65977  0.080384   0.185728   0.225664
1.65984  0.0832   0.180736   0.221056
1.65992  0.08576   0.177024   0.226176
1.66  0.0864   0.172672   0.218112
1.66008  0.08512   0.18368   0.232064
1.66016  0.086144   0.183296   0.21312
1.66023  0.084096   0.176   0.22016
1.66031  0.086912   0.178304   0.228608
1.66039  0.082176   0.184064   0.227968
1.66047  0.0864   0.18048   0.240384
1.66055  0.085888   0.181248   0.220288
1.66063  0.085376   0.181888   0.232576
1.6607  0.086528   0.176256   0.215808
1.66078  0.083712   0.185216   0.227072
1.66086  0.0832   0.167552   0.222464
1.66094  0.08128   0.181888   0.226688
1.66102  0.086016   0.184704   0.229248
1.66109  0.08768   0.18112   0.230016
1.66117  0.082432   0.178304   0.217856
1.66125  0.084736   0.176256   0.220288
1.66133  0.087936   0.182784   0.225152
1.66141  0.091392   0.18112   0.22336
1.66148  0.08512   0.184576   0.224256
1.66156  0.0864   0.178688   0.220288
1.66164  0.081408   0.18496   0.231808
1.66172  0.086784   0.181248   0.220288
1.6618  0.084096   0.176384   0.223744
1.66187  0.09216   0.181376   0.221952
1.66195  0.083072   0.176256   0.224
1.66203  0.08896   0.174208   0.230144
1.66211  0.081792   0.184064   0.227328
1.66219  0.082304   0.180736   0.220672
1.66227  0.087936   0.174464   0.224384
1.66234  0.080896   0.184192   0.212992
1.66242  0.08256   0.181248   0.218496
1.6625  0.083712   0.181248   0.219904
1.66258  0.08256   0.180608   0.232576
1.66266  0.077824   0.186368   0.225152
1.66273  0.082048   0.179712   0.225152
1.66281  0.085632   0.173312   0.208128
1.66289  0.07872   0.177152   0.219904
1.66297  0.08512   0.171904   0.22144
1.66305  0.085888   0.185216   0.219904
1.66312  0.087808   0.178304   0.217728
1.6632  0.083584   0.175872   0.225152
1.66328  0.081792   0.17216   0.221184
1.66336  0.083584   0.17984   0.224768
1.66344  0.0832   0.18688   0.225024
1.66352  0.08064   0.180992   0.22464
1.66359  0.083968   0.1824   0.209536
1.66367  0.081152   0.186496   0.232064
1.66375  0.082432   0.185216   0.22784
1.66383  0.081664   0.171008   0.221056
1.66391  0.083968   0.176512   0.219392
1.66398  0.082432   0.183424   0.21056
1.66406  0.08768   0.181376   0.221696
1.66414  0.086016   0.179072   0.221568
1.66422  0.089344   0.176   0.225792
1.6643  0.083456   0.176896   0.216192
1.66437  0.083328   0.183936   0.221184
1.66445  0.088576   0.175616   0.220928
1.66453  0.078976   0.178176   0.230016
1.66461  0.088192   0.173568   0.215936
1.66469  0.08128   0.174848   0.211456
1.66477  0.083456   0.180864   0.224896
1.66484  0.084224   0.17984   0.222464
1.66492  0.087424   0.176768   0.22272
1.665  0.083712   0.1728   0.218624
1.66508  0.08128   0.181888   0.223872
1.66516  0.080256   0.183808   0.21504
1.66523  0.081024   0.173056   0.222976
1.66531  0.077824   0.177408   0.221952
1.66539  0.086784   0.185088   0.223744
1.66547  0.078464   0.184448   0.22336
1.66555  0.088832   0.1792   0.214016
1.66563  0.083712   0.17984   0.218112
1.6657  0.0832   0.176   0.227712
1.66578  0.08384   0.17856   0.222336
1.66586  0.079872   0.173696   0.226816
1.66594  0.077568   0.187136   0.22528
1.66602  0.083584   0.179456   0.215552
1.66609  0.086784   0.176   0.220544
1.66617  0.082688   0.179712   0.223104
1.66625  0.0896   0.178176   0.217088
1.66633  0.078336   0.184192   0.220416
1.66641  0.084736   0.180224   0.219648
1.66648  0.081792   0.183936   0.223488
1.66656  0.083968   0.182272   0.225024
1.66664  0.081536   0.176   0.222208
1.66672  0.084608   0.182656   0.213376
1.6668  0.082944   0.180224   0.232192
1.66688  0.077824   0.175872   0.21952
1.66695  0.085504   0.170368   0.210944
1.66703  0.086272   0.178688   0.215808
1.66711  0.079104   0.18112   0.229504
1.66719  0.079104   0.18432   0.224768
1.66727  0.08576   0.174208   0.219904
1.66734  0.083456   0.174208   0.215296
1.66742  0.080128   0.182272   0.22528
1.6675  0.081536   0.173184   0.2336
1.66758  0.081408   0.175488   0.228352
1.66766  0.078976   0.183168   0.215936
1.66773  0.078464   0.186624   0.222464
1.66781  0.081536   0.179712   0.211456
1.66789  0.087808   0.18048   0.225792
1.66797  0.082432   0.181248   0.219008
1.66805  0.083584   0.180608   0.219648
1.66813  0.083712   0.187776   0.22144
1.6682  0.085248   0.18432   0.21952
1.66828  0.081664   0.180608   0.229888
1.66836  0.085376   0.187264   0.219648
1.66844  0.079232   0.181248   0.222848
1.66852  0.084864   0.176896   0.224384
1.66859  0.081024   0.166272   0.2272
1.66867  0.08192   0.182016   0.22336
1.66875  0.078976   0.18496   0.221568
1.66883  0.086784   0.173056   0.218624
1.66891  0.082176   0.177536   0.220416
1.66898  0.083456   0.180736   0.223232
1.66906  0.081408   0.182912   0.213504
1.66914  0.084864   0.17984   0.23104
1.66922  0.083328   0.182528   0.216448
1.6693  0.08704   0.17344   0.216704
1.66938  0.084352   0.177792   0.223616
1.66945  0.080256   0.179328   0.22336
1.66953  0.088448   0.168704   0.222336
1.66961  0.087552   0.182272   0.219648
1.66969  0.080512   0.183936   0.21952
1.66977  0.087936   0.185344   0.21696
1.66984  0.08832   0.175616   0.233088
1.66992  0.080896   0.178432   0.229376
1.67  0.08384   0.174848   0.22592
1.67008  0.080768   0.176768   0.216064
1.67016  0.085376   0.179456   0.219904
1.67023  0.087936   0.175232   0.226176
1.67031  0.086656   0.180224   0.217728
1.67039  0.082176   0.178816   0.225536
1.67047  0.082688   0.180608   0.227072
1.67055  0.087808   0.177792   0.219008
1.67063  0.080128   0.1664   0.215424
1.6707  0.080384   0.1792   0.224896
1.67078  0.08192   0.180864   0.223616
1.67086  0.084992   0.18688   0.216576
1.67094  0.080384   0.17984   0.221952
1.67102  0.083328   0.179328   0.220544
1.67109  0.080512   0.182656   0.224384
1.67117  0.086016   0.182784   0.219648
1.67125  0.080128   0.179968   0.219008
1.67133  0.084352   0.184832   0.22272
1.67141  0.085376   0.177024   0.2112
1.67148  0.086016   0.181376   0.223616
1.67156  0.082688   0.180992   0.21632
1.67164  0.085888   0.169984   0.224384
1.67172  0.081792   0.175744   0.224512
1.6718  0.082688   0.173312   0.220928
1.67188  0.084992   0.191488   0.218112
1.67195  0.08704   0.18496   0.2272
1.67203  0.078592   0.182784   0.224512
1.67211  0.083328   0.173952   0.217088
1.67219  0.089088   0.184832   0.216064
1.67227  0.088704   0.17664   0.24064
1.67234  0.08768   0.17344   0.22272
1.67242  0.086016   0.175488   0.2208
1.6725  0.081536   0.175104   0.22464
1.67258  0.084864   0.177152   0.227456
1.67266  0.083712   0.176256   0.220288
1.67273  0.087552   0.181376   0.227968
1.67281  0.082816   0.178944   0.227712
1.67289  0.0864   0.180736   0.235136
1.67297  0.085504   0.188032   0.214016
1.67305  0.080896   0.173952   0.223616
1.67312  0.078592   0.178816   0.225408
1.6732  0.086784   0.183168   0.21952
1.67328  0.08448   0.17856   0.215936
1.67336  0.081408   0.178048   0.218624
1.67344  0.086272   0.180096   0.222336
1.67352  0.084096   0.176   0.212864
1.67359  0.080896   0.178688   0.228352
1.67367  0.079104   0.179584   0.215168
1.67375  0.087424   0.185856   0.2208
1.67383  0.08   0.184192   0.230272
1.67391  0.082816   0.178688   0.232192
1.67398  0.088832   0.180096   0.228096
1.67406  0.085248   0.177792   0.226048
1.67414  0.081152   0.182528   0.221568
1.67422  0.083456   0.18048   0.21696
1.6743  0.079744   0.170368   0.222208
1.67437  0.083584   0.174592   0.227584
1.67445  0.079488   0.181248   0.228224
1.67453  0.079104   0.19456   0.213376
1.67461  0.08128   0.180864   0.224
1.67469  0.08256   0.175744   0.214272
1.67477  0.083712   0.182528   0.218368
1.67484  0.079616   0.17856   0.220416
1.67492  0.079872   0.178176   0.224512
1.675  0.082688   0.179456   0.221824
1.67508  0.084736   0.19136   0.23168
1.67516  0.075136   0.18112   0.211584
1.67523  0.080512   0.1888   0.220928
1.67531  0.080768   0.181888   0.218496
1.67539  0.086656   0.18688   0.223232
1.67547  0.08704   0.169216   0.219392
1.67555  0.082816   0.175232   0.223744
1.67563  0.079232   0.178688   0.220288
1.6757  0.084992   0.179328   0.230144
1.67578  0.082688   0.181632   0.214656
1.67586  0.081664   0.173696   0.22528
1.67594  0.080128   0.17728   0.226176
1.67602  0.080384   0.179712   0.212992
1.67609  0.082816   0.17856   0.224896
1.67617  0.076416   0.182912   0.219136
1.67625  0.08256   0.181632   0.221568
1.67633  0.085248   0.180864   0.215552
1.67641  0.089216   0.18624   0.21696
1.67648  0.0832   0.174336   0.22528
1.67656  0.08064   0.17664   0.224896
1.67664  0.08192   0.173696   0.231552
1.67672  0.077696   0.176768   0.22336
1.6768  0.081152   0.181504   0.225792
1.67688  0.081152   0.173696   0.219136
1.67695  0.079104   0.184704   0.22464
1.67703  0.084608   0.18176   0.223488
1.67711  0.0832   0.17984   0.224896
1.67719  0.080384   0.183168   0.221056
1.67727  0.082304   0.1728   0.22208
1.67734  0.080384   0.179456   0.214272
1.67742  0.08384   0.186752   0.218752
1.6775  0.081024   0.176384   0.224
1.67758  0.082176   0.175872   0.216704
1.67766  0.085632   0.177536   0.215296
1.67773  0.086144   0.17984   0.217856
1.67781  0.078336   0.181632   0.22016
1.67789  0.075648   0.173568   0.227456
1.67797  0.0832   0.167296   0.230144
1.67805  0.086016   0.175488   0.220288
1.67813  0.088064   0.1664   0.218496
1.6782  0.08512   0.178432   0.228224
1.67828  0.082176   0.18752   0.218112
1.67836  0.081024   0.179456   0.213888
1.67844  0.08256   0.179456   0.222848
1.67852  0.082432   0.179456   0.213632
1.67859  0.078976   0.177792   0.22464
1.67867  0.08384   0.173824   0.232704
1.67875  0.082432   0.177792   0.22592
1.67883  0.074112   0.177152   0.218752
1.67891  0.083072   0.181248   0.215936
1.67898  0.083968   0.18368   0.21568
1.67906  0.08384   0.169728   0.21504
1.67914  0.083456   0.185088   0.230784
1.67922  0.08704   0.172928   0.22016
1.6793  0.0832   0.18944   0.233984
1.67938  0.080384   0.178176   0.227328
1.67945  0.08064   0.180352   0.225664
1.67953  0.080256   0.182528   0.231808
1.67961  0.078976   0.1888   0.216704
1.67969  0.078464   0.172032   0.214272
1.67977  0.084864   0.181504   0.228992
1.67984  0.082432   0.175616   0.224384
1.67992  0.07616   0.186624   0.221184
1.68  0.084608   0.184448   0.21696
1.68008  0.08384   0.170752   0.217728
1.68016  0.084864   0.177536   0.227968
1.68023  0.07936   0.190592   0.228992
1.68031  0.080128   0.181376   0.222208
1.68039  0.08064   0.175488   0.222592
1.68047  0.086016   0.185088   0.228864
1.68055  0.079744   0.186368   0.22336
1.68063  0.08128   0.180864   0.216192
1.6807  0.077312   0.180864   0.224256
1.68078  0.077312   0.178048   0.218624
1.68086  0.0768   0.178432   0.224256
1.68094  0.082432   0.174336   0.223488
1.68102  0.076544   0.179328   0.22592
1.68109  0.082816   0.179712   0.21376
1.68117  0.08256   0.17856   0.218752
1.68125  0.07488   0.177792   0.223616
1.68133  0.082944   0.179456   0.221824
1.68141  0.077952   0.1824   0.2176
1.68148  0.080512   0.18304   0.222464
1.68156  0.08384   0.176384   0.218112
1.68164  0.079744   0.17216   0.219904
1.68172  0.081536   0.184448   0.22528
1.6818  0.08128   0.174592   0.230528
1.68188  0.085504   0.181248   0.218752
1.68195  0.084736   0.1696   0.223232
1.68203  0.083072   0.181376   0.208768
1.68211  0.082304   0.182528   0.223616
1.68219  0.079872   0.176768   0.226432
1.68227  0.083328   0.180352   0.226944
1.68234  0.076416   0.168832   0.217344
1.68242  0.084096   0.177024   0.226816
1.6825  0.074112   0.174208   0.214016
1.68258  0.086016   0.181248   0.219776
1.68266  0.076032   0.178816   0.216704
1.68273  0.080128   0.182144   0.219648
1.68281  0.07744   0.173952   0.21888
1.68289  0.079488   0.179968   0.213888
1.68297  0.082176   0.183808   0.217216
1.68305  0.080896   0.178944   0.214656
1.68312  0.078592   0.18368   0.20928
1.6832  0.083712   0.179712   0.21888
1.68328  0.08768   0.178816   0.215296
1.68336  0.07808   0.183168   0.228864
1.68344  0.083968   0.172672   0.208768
1.68352  0.080128   0.181632   0.21632
1.68359  0.078208   0.179968   0.218112
1.68367  0.085632   0.168576   0.231296
1.68375  0.084864   0.178944   0.218368
1.68383  0.078976   0.176768   0.216064
1.68391  0.088832   0.178048   0.2208
1.68398  0.080256   0.178048   0.215808
1.68406  0.070272   0.181632   0.22464
1.68414  0.084224   0.179072   0.219904
1.68422  0.079616   0.185856   0.218112
1.6843  0.08256   0.1696   0.21312
1.68437  0.081152   0.177792   0.219392
1.68445  0.079616   0.183808   0.217088
1.68453  0.07744   0.170112   0.217728
1.68461  0.07808   0.16896   0.214784
1.68469  0.080768   0.178816   0.216064
1.68477  0.07488   0.171776   0.222464
1.68484  0.08128   0.186112   0.225024
1.68492  0.078336   0.176256   0.2272
1.685  0.081536   0.172672   0.217088
1.68508  0.079232   0.181504   0.217856
1.68516  0.079872   0.171776   0.213888
1.68523  0.077696   0.180352   0.229888
1.68531  0.08384   0.17792   0.211072
1.68539  0.079488   0.16704   0.222208
1.68547  0.082432   0.17472   0.209536
1.68555  0.081536   0.176512   0.22848
1.68562  0.082688   0.174208   0.220416
1.6857  0.084224   0.176128   0.21504
1.68578  0.082304   0.17536   0.214528
1.68586  0.077952   0.183424   0.22144
1.68594  0.06976   0.191232   0.220288
1.68602  0.078336   0.171392   0.21696
1.68609  0.076544   0.166528   0.224
1.68617  0.086272   0.186624   0.231296
1.68625  0.076928   0.18176   0.22464
1.68633  0.077568   0.175616   0.231552
1.68641  0.08384   0.168832   0.225024
1.68648  0.089088   0.169088   0.218624
1.68656  0.077824   0.171008   0.22336
1.68664  0.078592   0.180352   0.23296
1.68672  0.077824   0.182016   0.216576
1.6868  0.078848   0.180736   0.223232
1.68688  0.081536   0.172672   0.233088
1.68695  0.079104   0.175872   0.2336
1.68703  0.084864   0.176512   0.21504
1.68711  0.07808   0.18112   0.213632
1.68719  0.079616   0.176   0.214016
1.68727  0.08128   0.171648   0.20928
1.68734  0.080512   0.17792   0.22016
1.68742  0.077952   0.178688   0.20672
1.6875  0.080128   0.179328   0.21888
1.68758  0.081408   0.183808   0.212736
1.68766  0.083584   0.174336   0.222464
1.68773  0.07872   0.17472   0.214528
1.68781  0.080768   0.180608   0.22144
1.68789  0.078208   0.175104   0.217344
1.68797  0.081152   0.173056   0.2176
1.68805  0.079616   0.168576   0.222592
1.68813  0.076032   0.17152   0.223616
1.6882  0.075776   0.178688   0.22208
1.68828  0.082176   0.179968   0.229376
1.68836  0.082432   0.1696   0.21824
1.68844  0.081152   0.179584   0.216064
1.68852  0.07936   0.176384   0.217856
1.68859  0.082048   0.169216   0.216704
1.68867  0.088192   0.170112   0.223104
1.68875  0.083328   0.180096   0.218752
1.68883  0.078208   0.181888   0.214272
1.68891  0.082432   0.187904   0.211712
1.68898  0.080768   0.174976   0.223232
1.68906  0.079744   0.18048   0.231552
1.68914  0.08064   0.182656   0.214528
1.68922  0.080256   0.172672   0.227968
1.6893  0.081408   0.193408   0.223616
1.68938  0.085632   0.172672   0.22656
1.68945  0.077696   0.17344   0.2208
1.68953  0.08256   0.17664   0.217088
1.68961  0.084352   0.182912   0.220544
1.68969  0.080128   0.17856   0.218368
1.68977  0.076672   0.180224   0.217984
1.68984  0.087424   0.175232   0.22336
1.68992  0.0832   0.182656   0.222848
1.69  0.080768   0.17856   0.211328
1.69008  0.080512   0.176384   0.220288
1.69016  0.080256   0.175104   0.219136
1.69023  0.084352   0.179712   0.221056
1.69031  0.07424   0.18368   0.233472
1.69039  0.07744   0.178176   0.222976
1.69047  0.079104   0.189184   0.227072
1.69055  0.080768   0.176896   0.21504
1.69063  0.080896   0.179968   0.202496
1.6907  0.073984   0.178176   0.217728
1.69078  0.076544   0.171264   0.214528
1.69086  0.082944   0.176   0.212096
1.69094  0.08   0.181248   0.225792
1.69102  0.075392   0.176896   0.223104
1.69109  0.082176   0.17664   0.219008
1.69117  0.080384   0.177408   0.225408
1.69125  0.078208   0.177664   0.230272
1.69133  0.079744   0.184832   0.211584
1.69141  0.080384   0.173824   0.22208
1.69148  0.076416   0.17216   0.217088
1.69156  0.081024   0.180096   0.222208
1.69164  0.07424   0.176   0.214144
1.69172  0.086144   0.17216   0.217728
1.6918  0.07936   0.174976   0.224512
1.69188  0.07808   0.185088   0.211456
1.69195  0.076288   0.170112   0.223232
1.69203  0.078976   0.181376   0.214144
1.69211  0.080512   0.171392   0.21824
1.69219  0.082816   0.17664   0.233472
1.69227  0.077312   0.17792   0.220416
1.69234  0.083328   0.172032   0.218112
1.69242  0.07744   0.176896   0.217216
1.6925  0.086144   0.17664   0.220416
1.69258  0.086016   0.17984   0.214656
1.69266  0.08512   0.180352   0.223104
1.69273  0.08   0.181504   0.212736
1.69281  0.08448   0.172672   0.21248
1.69289  0.077824   0.178816   0.21824
1.69297  0.078464   0.169344   0.21888
1.69305  0.083584   0.179072   0.214272
1.69312  0.075904   0.17344   0.21632
1.6932  0.078208   0.178048   0.204416
1.69328  0.08192   0.173952   0.223232
1.69336  0.077952   0.17664   0.217216
1.69344  0.078848   0.175232   0.214144
1.69352  0.078464   0.17792   0.225536
1.69359  0.083328   0.173952   0.215936
1.69367  0.08064   0.178432   0.219776
1.69375  0.08064   0.18112   0.22208
1.69383  0.080128   0.187392   0.22464
1.69391  0.082176   0.174592   0.221952
1.69398  0.075392   0.174336   0.216192
1.69406  0.082944   0.172288   0.217216
1.69414  0.08064   0.178432   0.22144
1.69422  0.091264   0.172416   0.224384
1.6943  0.083968   0.17536   0.210048
1.69437  0.07872   0.173184   0.221184
1.69445  0.079104   0.180608   0.228864
1.69453  0.08576   0.169088   0.226432
1.69461  0.084224   0.182912   0.226816
1.69469  0.07168   0.176384   0.233984
1.69477  0.082816   0.181376   0.219008
1.69484  0.074624   0.172032   0.227584
1.69492  0.075392   0.173056   0.225408
1.695  0.077696   0.182784   0.224512
1.69508  0.081152   0.17024   0.221952
1.69516  0.075008   0.172416   0.216704
1.69523  0.082816   0.180608   0.210816
1.69531  0.078336   0.182016   0.21632
1.69539  0.076032   0.164608   0.222464
1.69547  0.077696   0.176256   0.21504
1.69555  0.079616   0.169856   0.217856
1.69562  0.082176   0.188416   0.211584
1.6957  0.075392   0.175104   0.224
1.69578  0.07616   0.17728   0.22016
1.69586  0.083584   0.174592   0.213376
1.69594  0.08192   0.17664   0.220672
1.69602  0.078464   0.169984   0.22208
1.69609  0.079616   0.167936   0.21632
1.69617  0.077184   0.178176   0.221952
1.69625  0.072832   0.169856   0.223488
1.69633  0.079232   0.173696   0.217984
1.69641  0.08192   0.180096   0.221056
1.69648  0.077952   0.184192   0.222848
1.69656  0.080384   0.174848   0.216832
1.69664  0.080512   0.179328   0.219392
1.69672  0.076928   0.170368   0.21376
1.6968  0.079104   0.170496   0.218368
1.69688  0.082048   0.178816   0.21632
1.69695  0.077696   0.18176   0.217728
1.69703  0.081536   0.176384   0.2176
1.69711  0.0736   0.180992   0.223616
1.69719  0.08   0.183552   0.21376
1.69727  0.074368   0.171008   0.222464
1.69734  0.077952   0.177536   0.222208
1.69742  0.076544   0.183168   0.220672
1.6975  0.078208   0.182016   0.218496
1.69758  0.07424   0.175872   0.219904
1.69766  0.077184   0.178304   0.220032
1.69773  0.0768   0.174208   0.218496
1.69781  0.07872   0.173952   0.222208
1.69789  0.076032   0.17792   0.219136
1.69797  0.079232   0.171264   0.226048
1.69805  0.076928   0.180992   0.21696
1.69813  0.07936   0.171392   0.224384
1.6982  0.075776   0.166528   0.21952
1.69828  0.077952   0.17152   0.223488
1.69836  0.081152   0.170368   0.220544
1.69844  0.07616   0.178304   0.216064
1.69852  0.077568   0.185344   0.217856
1.69859  0.071424   0.17216   0.221312
1.69867  0.084096   0.175872   0.22528
1.69875  0.076288   0.179584   0.223232
1.69883  0.08064   0.181888   0.217728
1.69891  0.076928   0.170752   0.228224
1.69898  0.07616   0.167168   0.224384
1.69906  0.08192   0.178432   0.22016
1.69914  0.080384   0.180224   0.216704
1.69922  0.076032   0.173312   0.217344
1.6993  0.070784   0.176768   0.218368
1.69938  0.0736   0.17408   0.212352
1.69945  0.079872   0.178944   0.220544
1.69953  0.084864   0.17728   0.22272
1.69961  0.078208   0.184448   0.2208
1.69969  0.076672   0.178688   0.212992
1.69977  0.080512   0.175232   0.220672
1.69984  0.074752   0.178688   0.22336
1.69992  0.084608   0.16704   0.215296
1.7  0.077824   0.173696   0.211328
1.70008  0.073984   0.1696   0.2176
1.70016  0.077056   0.178176   0.223872
1.70023  0.081152   0.174464   0.2208
1.70031  0.07744   0.185088   0.222336
1.70039  0.077056   0.171392   0.214272
1.70047  0.084736   0.178048   0.221312
1.70055  0.079232   0.17664   0.222976
1.70063  0.078848   0.173056   0.217472
1.7007  0.079616   0.1792   0.22656
1.70078  0.0768   0.178304   0.216576
1.70086  0.082048   0.171264   0.216448
1.70094  0.07296   0.1792   0.221696
1.70102  0.082048   0.173696   0.215552
1.70109  0.079104   0.175744   0.21824
1.70117  0.077824   0.17408   0.225024
1.70125  0.07616   0.182912   0.211712
1.70133  0.0832   0.183552   0.211456
1.70141  0.08   0.17856   0.226048
1.70148  0.078592   0.172288   0.222208
1.70156  0.078208   0.1824   0.221056
1.70164  0.075776   0.174592   0.213632
1.70172  0.074752   0.167168   0.220544
1.7018  0.07808   0.180608   0.224256
1.70188  0.079872   0.175872   0.212736
1.70195  0.084096   0.169472   0.215168
1.70203  0.078592   0.178048   0.223232
1.70211  0.077184   0.169984   0.218112
1.70219  0.075648   0.178176   0.210944
1.70227  0.07488   0.180736   0.213888
1.70234  0.082176   0.178304   0.22528
1.70242  0.080384   0.168064   0.220288
1.7025  0.07936   0.172928   0.221824
1.70258  0.083712   0.174336   0.212608
1.70266  0.08192   0.17408   0.223616
1.70273  0.080256   0.184704   0.215936
1.70281  0.076544   0.179712   0.220032
1.70289  0.077568   0.173056   0.230912
1.70297  0.082176   0.170752   0.221952
1.70305  0.073472   0.182272   0.230272
1.70312  0.07808   0.174592   0.209792
1.7032  0.072832   0.168448   0.215552
1.70328  0.079232   0.167424   0.218112
1.70336  0.075008   0.17088   0.227456
1.70344  0.07552   0.17088   0.217088
1.70352  0.07872   0.173056   0.218624
1.70359  0.073728   0.176256   0.225408
1.70367  0.07808   0.170496   0.221568
1.70375  0.077184   0.175616   0.227584
1.70383  0.081536   0.178048   0.21952
1.70391  0.081408   0.17728   0.230528
1.70398  0.077056   0.172416   0.219264
1.70406  0.078208   0.17792   0.208
1.70414  0.077952   0.176512   0.22976
1.70422  0.077824   0.182528   0.22784
1.7043  0.082048   0.178944   0.221824
1.70437  0.076416   0.166528   0.21568
1.70445  0.076544   0.178048   0.219264
1.70453  0.079744   0.178944   0.206464
1.70461  0.078848   0.173312   0.226176
1.70469  0.076032   0.179328   0.222976
1.70477  0.081536   0.173952   0.220672
1.70484  0.075648   0.183296   0.221056
1.70492  0.079488   0.17664   0.222848
1.705  0.078336   0.183808   0.220928
1.70508  0.075008   0.177792   0.224256
1.70516  0.081664   0.179328   0.221312
1.70523  0.076032   0.179456   0.208768
1.70531  0.081024   0.17984   0.21952
1.70539  0.078208   0.180224   0.228096
1.70547  0.08256   0.174976   0.220928
1.70555  0.07616   0.168064   0.222848
1.70562  0.079744   0.181504   0.226432
1.7057  0.07616   0.180992   0.216576
1.70578  0.083712   0.176512   0.221184
1.70586  0.078848   0.169088   0.212224
1.70594  0.080256   0.178432   0.220928
1.70602  0.076544   0.175104   0.217472
1.70609  0.078848   0.178816   0.217856
1.70617  0.076288   0.180736   0.214656
1.70625  0.07872   0.175232   0.217984
1.70633  0.083456   0.178688   0.210688
1.70641  0.074752   0.177664   0.214784
1.70648  0.080128   0.17472   0.213504
1.70656  0.076544   0.174464   0.217088
1.70664  0.077952   0.172544   0.218368
1.70672  0.078464   0.176768   0.22336
1.7068  0.081024   0.173696   0.21696
1.70688  0.073472   0.17344   0.216448
1.70695  0.07808   0.178176   0.217216
1.70703  0.075904   0.173696   0.208512
1.70711  0.076032   0.177152   0.21952
1.70719  0.08   0.181376   0.225152
1.70727  0.08   0.176512   0.226048
1.70734  0.083072   0.183936   0.2208
1.70742  0.079616   0.169344   0.213248
1.7075  0.07552   0.176896   0.21824
1.70758  0.080256   0.1728   0.224256
1.70766  0.082048   0.178944   0.22784
1.70773  0.075264   0.179968   0.216448
1.70781  0.080128   0.183552   0.226176
1.70789  0.077952   0.173952   0.226176
1.70797  0.07808   0.175872   0.217216
1.70805  0.079104   0.185344   0.214784
1.70813  0.080384   0.17792   0.220544
1.7082  0.077696   0.175104   0.212608
1.70828  0.082176   0.180352   0.22528
1.70836  0.081024   0.179328   0.219136
1.70844  0.076032   0.167808   0.22144
1.70852  0.07232   0.178816   0.22336
1.70859  0.077568   0.183552   0.20992
1.70867  0.075392   0.167424   0.222976
1.70875  0.079232   0.176512   0.215424
1.70883  0.077696   0.18112   0.209792
1.70891  0.079744   0.183552   0.216576
1.70898  0.075904   0.1824   0.215424
1.70906  0.076544   0.180864   0.208768
1.70914  0.075008   0.169856   0.222592
1.70922  0.07616   0.17664   0.22016
1.7093  0.07424   0.17024   0.222464
1.70938  0.080384   0.165632   0.21888
1.70945  0.08192   0.179072   0.216448
1.70953  0.082176   0.182016   0.224384
1.70961  0.078208   0.180608   0.221184
1.70969  0.076928   0.178432   0.227328
1.70977  0.077696   0.185856   0.213248
1.70984  0.077824   0.174592   0.217984
1.70992  0.081792   0.174592   0.223104
1.71  0.075392   0.18688   0.2208
1.71008  0.078592   0.166784   0.217216
1.71016  0.0832   0.177792   0.220544
1.71023  0.077952   0.176512   0.212992
1.71031  0.076928   0.174848   0.223744
1.71039  0.079616   0.168064   0.208896
1.71047  0.078336   0.173056   0.213632
1.71055  0.073984   0.180352   0.230656
1.71063  0.076672   0.181376   0.225792
1.7107  0.075648   0.178944   0.213376
1.71078  0.075904   0.17408   0.212864
1.71086  0.073728   0.179328   0.212608
1.71094  0.075776   0.172928   0.211072
1.71102  0.075392   0.175104   0.227328
1.71109  0.073856   0.180352   0.23296
1.71117  0.07424   0.179328   0.204928
1.71125  0.078464   0.173568   0.22272
1.71133  0.075776   0.17344   0.224768
1.71141  0.077952   0.174208   0.212224
1.71148  0.07296   0.17536   0.2208
1.71156  0.080256   0.180352   0.218368
1.71164  0.069888   0.175232   0.219008
1.71172  0.075904   0.172544   0.220928
1.7118  0.074112   0.171648   0.215168
1.71188  0.08064   0.177664   0.219904
1.71195  0.074752   0.18176   0.226048
1.71203  0.075008   0.171392   0.214528
1.71211  0.077696   0.18176   0.226432
1.71219  0.07424   0.175744   0.221568
1.71227  0.079104   0.168064   0.211328
1.71234  0.08256   0.180096   0.224512
1.71242  0.080256   0.183168   0.220928
1.7125  0.073984   0.178816   0.218496
1.71258  0.081536   0.173056   0.2144
1.71266  0.083328   0.17984   0.218368
1.71273  0.07872   0.170624   0.222848
1.71281  0.082432   0.179712   0.218752
1.71289  0.073344   0.172544   0.212864
1.71297  0.078464   0.178688   0.226816
1.71305  0.068736   0.17728   0.211456
1.71313  0.07168   0.174976   0.223232
1.7132  0.07296   0.18176   0.225536
1.71328  0.080256   0.174208   0.222848
1.71336  0.077056   0.168576   0.219648
1.71344  0.074752   0.16704   0.209152
1.71352  0.07296   0.17728   0.214016
1.71359  0.075776   0.184832   0.216192
1.71367  0.068736   0.171136   0.21952
1.71375  0.071936   0.179072   0.22144
1.71383  0.076416   0.17536   0.221952
1.71391  0.074368   0.175104   0.221696
1.71398  0.075136   0.1728   0.231424
1.71406  0.075904   0.175104   0.215424
1.71414  0.080896   0.181888   0.223488
1.71422  0.077056   0.173824   0.224256
1.7143  0.083072   0.172288   0.21312
1.71437  0.074496   0.17856   0.219264
1.71445  0.076672   0.171008   0.221312
1.71453  0.071424   0.18176   0.212736
1.71461  0.073728   0.170624   0.209152
1.71469  0.080896   0.178176   0.222976
1.71477  0.072704   0.176128   0.2304
1.71484  0.075392   0.179328   0.218112
1.71492  0.07552   0.172032   0.225024
1.715  0.082176   0.17536   0.21504
1.71508  0.075904   0.173568   0.22464
1.71516  0.082944   0.186368   0.2208
1.71523  0.078976   0.174976   0.216576
1.71531  0.076928   0.180864   0.21184
1.71539  0.079232   0.170624   0.2176
1.71547  0.081408   0.178816   0.217344
1.71555  0.072448   0.181376   0.212096
1.71562  0.079616   0.176512   0.205056
1.7157  0.076032   0.168832   0.209152
1.71578  0.074112   0.18112   0.217472
1.71586  0.072576   0.18688   0.214016
1.71594  0.076928   0.179328   0.220544
1.71602  0.073984   0.178176   0.214144
1.71609  0.073856   0.173184   0.22144
1.71617  0.080128   0.176896   0.219136
1.71625  0.076672   0.170752   0.220544
1.71633  0.076288   0.179584   0.216448
1.71641  0.074112   0.173056   0.21632
1.71648  0.074112   0.177024   0.224128
1.71656  0.076928   0.170112   0.213376
1.71664  0.077952   0.1728   0.209152
1.71672  0.076416   0.174976   0.22592
1.7168  0.077056   0.173696   0.212864
1.71687  0.078592   0.17728   0.225024
1.71695  0.072192   0.175616   0.222208
1.71703  0.078336   0.186752   0.220544
1.71711  0.080128   0.17664   0.222208
1.71719  0.07232   0.17472   0.21632
1.71727  0.080128   0.173312   0.20864
1.71734  0.073728   0.16384   0.211328
1.71742  0.073216   0.173696   0.22336
1.7175  0.080512   0.173184   0.217728
1.71758  0.079232   0.174208   0.218624
1.71766  0.080384   0.166272   0.220672
1.71773  0.07424   0.173184   0.230784
1.71781  0.07552   0.177664   0.210048
1.71789  0.074112   0.172672   0.220032
1.71797  0.07168   0.173312   0.217088
1.71805  0.073856   0.176256   0.217472
1.71813  0.080256   0.177664   0.224256
1.7182  0.073472   0.181248   0.214656
1.71828  0.076928   0.166912   0.20672
1.71836  0.07488   0.178944   0.211456
1.71844  0.070144   0.176896   0.220032
1.71852  0.08128   0.188928   0.217344
1.71859  0.074752   0.177664   0.21184
1.71867  0.08128   0.178176   0.21312
1.71875  0.073472   0.174208   0.219392
1.71883  0.076288   0.177664   0.2144
1.71891  0.074752   0.170496   0.214912
1.71898  0.07552   0.17344   0.219136
1.71906  0.07872   0.188544   0.2208
1.71914  0.073856   0.1856   0.210688
1.71922  0.075648   0.174208   0.217984
1.7193  0.073088   0.172416   0.224256
1.71938  0.072576   0.17728   0.213888
1.71945  0.075776   0.168448   0.213888
1.71953  0.076288   0.16576   0.21696
1.71961  0.077056   0.180096   0.224896
1.71969  0.07808   0.175232   0.217216
1.71977  0.074496   0.17856   0.2208
1.71984  0.079488   0.176128   0.218496
1.71992  0.073856   0.168192   0.214784
1.72  0.0736   0.169984   0.221952
1.72008  0.074496   0.174336   0.21632
1.72016  0.078848   0.169344   0.218752
1.72023  0.079104   0.17664   0.214144
1.72031  0.077184   0.182784   0.214528
1.72039  0.076288   0.180096   0.215552
1.72047  0.07552   0.176896   0.226048
1.72055  0.077824   0.169856   0.219648
1.72063  0.078976   0.177024   0.220032
1.7207  0.074496   0.17536   0.2336
1.72078  0.076672   0.175616   0.221568
1.72086  0.07872   0.174464   0.228224
1.72094  0.074624   0.176512   0.21824
1.72102  0.072448   0.175616   0.216704
1.72109  0.074368   0.176384   0.21632
1.72117  0.077184   0.172928   0.223488
1.72125  0.074368   0.172032   0.215936
1.72133  0.077056   0.167296   0.218752
1.72141  0.072704   0.171008   0.21952
1.72148  0.075776   0.175488   0.232576
1.72156  0.0768   0.18048   0.223104
1.72164  0.08   0.17408   0.209152
1.72172  0.076672   0.175872   0.218112
1.7218  0.077184   0.171264   0.219648
1.72188  0.0736   0.178816   0.214272
1.72195  0.075136   0.17984   0.221696
1.72203  0.076672   0.171776   0.2208
1.72211  0.072576   0.167552   0.217728
1.72219  0.074752   0.182656   0.209024
1.72227  0.075136   0.181888   0.207488
1.72234  0.079488   0.178432   0.212352
1.72242  0.075136   0.175616   0.220288
1.7225  0.078464   0.177664   0.220928
1.72258  0.08256   0.174208   0.22016
1.72266  0.080256   0.185984   0.217472
1.72273  0.078976   0.173824   0.22208
1.72281  0.070656   0.176128   0.218752
1.72289  0.077952   0.171776   0.223872
1.72297  0.070784   0.167552   0.218112
1.72305  0.06976   0.178688   0.213248
1.72313  0.073984   0.173696   0.211712
1.7232  0.074368   0.170368   0.221056
1.72328  0.070272   0.18112   0.217088
1.72336  0.075776   0.176   0.219648
1.72344  0.080768   0.178816   0.21184
1.72352  0.07488   0.173568   0.215424
1.72359  0.08   0.17152   0.220032
1.72367  0.075008   0.177408   0.217728
1.72375  0.080128   0.167808   0.22272
1.72383  0.078976   0.174336   0.223744
1.72391  0.074112   0.175744   0.22016
1.72398  0.074752   0.1792   0.223616
1.72406  0.075648   0.177792   0.222208
1.72414  0.079744   0.178432   0.224512
1.72422  0.071552   0.176512   0.216192
1.7243  0.076672   0.1696   0.21248
1.72437  0.07808   0.168448   0.216704
1.72445  0.0704   0.178688   0.222592
1.72453  0.080384   0.167296   0.21184
1.72461  0.074752   0.175232   0.227072
1.72469  0.076928   0.177536   0.216576
1.72477  0.074496   0.176256   0.210944
1.72484  0.077952   0.170752   0.214912
1.72492  0.073344   0.171008   0.219136
1.725  0.076928   0.173824   0.219264
1.72508  0.076928   0.17088   0.214144
1.72516  0.071552   0.171136   0.219904
1.72523  0.076416   0.181376   0.212224
1.72531  0.081152   0.179712   0.225408
1.72539  0.078208   0.175616   0.212992
1.72547  0.074368   0.177024   0.216064
1.72555  0.075904   0.18112   0.23168
1.72562  0.076032   0.171648   0.217856
1.7257  0.07296   0.172416   0.22144
1.72578  0.07936   0.183168   0.221056
1.72586  0.069888   0.173056   0.213376
1.72594  0.075008   0.174208   0.215936
1.72602  0.077824   0.172032   0.21504
1.72609  0.075904   0.168832   0.212864
1.72617  0.076416   0.180992   0.21952
1.72625  0.075648   0.170112   0.218496
1.72633  0.076544   0.175488   0.217472
1.72641  0.075392   0.171648   0.216192
1.72648  0.07552   0.170112   0.21568
1.72656  0.080384   0.183168   0.21696
1.72664  0.072832   0.17344   0.214784
1.72672  0.074112   0.184064   0.213632
1.7268  0.075776   0.169088   0.21632
1.72687  0.079232   0.17472   0.218752
1.72695  0.072832   0.1728   0.214656
1.72703  0.078592   0.174848   0.213248
1.72711  0.077952   0.170112   0.218112
1.72719  0.07168   0.16896   0.21952
1.72727  0.075136   0.174464   0.208
1.72734  0.079104   0.178688   0.219904
1.72742  0.07744   0.168192   0.215936
1.7275  0.078848   0.172032   0.219136
1.72758  0.07488   0.178176   0.220928
1.72766  0.076928   0.17152   0.224
1.72773  0.075008   0.175744   0.216704
1.72781  0.07744   0.17728   0.219904
1.72789  0.074112   0.173568   0.20928
1.72797  0.07168   0.173696   0.214144
1.72805  0.071808   0.175744   0.209408
1.72813  0.07168   0.170368   0.214784
1.7282  0.072192   0.17024   0.210304
1.72828  0.068864   0.175232   0.209152
1.72836  0.0768   0.174976   0.211456
1.72844  0.075776   0.177408   0.218368
1.72852  0.0736   0.171008   0.219776
1.72859  0.078592   0.177792   0.219904
1.72867  0.072576   0.178688   0.206976
1.72875  0.079232   0.170752   0.218624
1.72883  0.075008   0.17216   0.214144
1.72891  0.080768   0.17856   0.215808
1.72898  0.075648   0.179584   0.222848
1.72906  0.073472   0.179968   0.224768
1.72914  0.076416   0.174464   0.214784
1.72922  0.0768   0.172416   0.214016
1.7293  0.072704   0.179584   0.213888
1.72938  0.0736   0.183296   0.219264
1.72945  0.07296   0.177152   0.215808
1.72953  0.075904   0.171008   0.214528
1.72961  0.069248   0.173312   0.217344
1.72969  0.072064   0.172544   0.20864
1.72977  0.077056   0.180224   0.227328
1.72984  0.073088   0.164736   0.216704
1.72992  0.080256   0.175744   0.214528
1.73  0.07616   0.1696   0.220672
1.73008  0.07744   0.175488   0.214528
1.73016  0.067328   0.178304   0.215424
1.73023  0.076928   0.176128   0.21888
1.73031  0.0704   0.179968   0.213632
1.73039  0.080128   0.175872   0.217984
1.73047  0.074496   0.169472   0.212736
1.73055  0.078848   0.18624   0.210432
1.73063  0.080512   0.178688   0.214784
1.7307  0.075264   0.17728   0.217344
1.73078  0.074112   0.182016   0.22656
1.73086  0.074112   0.179456   0.213248
1.73094  0.076032   0.180096   0.21952
1.73102  0.071552   0.165632   0.214016
1.73109  0.073216   0.169856   0.214272
1.73117  0.073344   0.176896   0.211072
1.73125  0.069504   0.173696   0.216832
1.73133  0.08   0.173568   0.224256
1.73141  0.076416   0.178304   0.211072
1.73148  0.073344   0.173824   0.2144
1.73156  0.075392   0.162304   0.22912
1.73164  0.074368   0.180096   0.225152
1.73172  0.069888   0.181376   0.217856
1.7318  0.073216   0.17344   0.217728
1.73188  0.073984   0.177152   0.219776
1.73195  0.072064   0.17088   0.217472
1.73203  0.072832   0.17152   0.212992
1.73211  0.074624   0.177024   0.215168
1.73219  0.079744   0.169728   0.212736
1.73227  0.078976   0.17728   0.213504
1.73234  0.0704   0.177152   0.220032
1.73242  0.074624   0.180736   0.214016
1.7325  0.074112   0.178048   0.217472
1.73258  0.076928   0.176   0.216064
1.73266  0.073472   0.175616   0.216832
1.73273  0.08   0.184064   0.217216
1.73281  0.071936   0.170368   0.210816
1.73289  0.070528   0.179456   0.211584
1.73297  0.07488   0.173952   0.2112
1.73305  0.073472   0.176384   0.22016
1.73313  0.071424   0.169344   0.214016
1.7332  0.074624   0.17728   0.218368
1.73328  0.073728   0.176128   0.212096
1.73336  0.072704   0.172416   0.2176
1.73344  0.072192   0.172544   0.215936
1.73352  0.074368   0.172416   0.206336
1.73359  0.072576   0.168704   0.21376
1.73367  0.073472   0.173056   0.213888
1.73375  0.077824   0.164992   0.2112
1.73383  0.07104   0.172416   0.213888
1.73391  0.074112   0.170624   0.221568
1.73398  0.071808   0.178432   0.22272
1.73406  0.068352   0.1728   0.218752
1.73414  0.069632   0.177408   0.22272
1.73422  0.072704   0.17024   0.217728
1.7343  0.075392   0.176128   0.221952
1.73438  0.0704   0.178688   0.219648
1.73445  0.076672   0.174336   0.22144
1.73453  0.07168   0.167936   0.210432
1.73461  0.07424   0.173056   0.220672
1.73469  0.077184   0.174848   0.216576
1.73477  0.070912   0.166912   0.212736
1.73484  0.074624   0.173568   0.219136
1.73492  0.06784   0.172032   0.213504
1.735  0.070144   0.165888   0.217344
1.73508  0.071296   0.16576   0.211456
1.73516  0.073088   0.174976   0.216576
1.73523  0.071296   0.175232   0.212608
1.73531  0.075904   0.178048   0.221312
1.73539  0.073856   0.170624   0.21888
1.73547  0.07744   0.173184   0.215808
1.73555  0.073472   0.17408   0.213376
1.73562  0.066304   0.164352   0.220288
1.7357  0.068224   0.172416   0.217728
1.73578  0.075008   0.174592   0.223232
1.73586  0.073472   0.17472   0.208768
1.73594  0.07488   0.177152   0.212096
1.73602  0.076928   0.173952   0.218368
1.73609  0.073344   0.175232   0.2144
1.73617  0.077824   0.165248   0.219776
1.73625  0.072832   0.169088   0.22208
1.73633  0.07232   0.17856   0.217472
1.73641  0.079104   0.166144   0.211072
1.73648  0.080896   0.176512   0.22848
1.73656  0.072576   0.176768   0.208512
1.73664  0.06976   0.164608   0.21952
1.73672  0.073088   0.182656   0.220032
1.7368  0.074624   0.173696   0.221696
1.73687  0.073728   0.17664   0.22912
1.73695  0.071168   0.172288   0.21568
1.73703  0.074752   0.17792   0.21184
1.73711  0.076544   0.178176   0.217856
1.73719  0.074752   0.171008   0.212736
1.73727  0.075392   0.166144   0.2144
1.73734  0.072448   0.175872   0.224896
1.73742  0.07552   0.16768   0.217216
1.7375  0.067456   0.187264   0.216192
1.73758  0.074752   0.180096   0.218624
1.73766  0.075392   0.176   0.214272
1.73773  0.075904   0.178688   0.214528
1.73781  0.073728   0.17088   0.214144
1.73789  0.066304   0.173952   0.221696
1.73797  0.069632   0.177152   0.21312
1.73805  0.07552   0.166656   0.21568
1.73813  0.076416   0.174464   0.21632
1.7382  0.072704   0.178688   0.227712
1.73828  0.067072   0.17408   0.211328
1.73836  0.070784   0.17024   0.213504
1.73844  0.07808   0.181632   0.219264
1.73852  0.07296   0.175744   0.226432
1.73859  0.071168   0.174848   0.21056
1.73867  0.073856   0.174208   0.211584
1.73875  0.07168   0.178048   0.221952
1.73883  0.075904   0.177536   0.215424
1.73891  0.069888   0.176256   0.214784
1.73898  0.0736   0.177536   0.221568
1.73906  0.073344   0.175232   0.20288
1.73914  0.075264   0.174336   0.217728
1.73922  0.074496   0.175232   0.215808
1.7393  0.07296   0.171136   0.215168
1.73938  0.070784   0.167808   0.211712
1.73945  0.070656   0.178816   0.214528
1.73953  0.07552   0.168832   0.215296
1.73961  0.071808   0.172672   0.204416
1.73969  0.07488   0.17536   0.219776
1.73977  0.075008   0.170496   0.217984
1.73984  0.073728   0.171904   0.219008
1.73992  0.073344   0.177536   0.225792
1.74  0.07616   0.1728   0.212864
1.74008  0.071936   0.179584   0.212352
1.74016  0.074752   0.171904   0.220416
1.74023  0.07616   0.174848   0.208384
1.74031  0.073984   0.176256   0.2144
1.74039  0.08   0.163968   0.223616
1.74047  0.077312   0.179968   0.211968
1.74055  0.075392   0.169984   0.210816
1.74063  0.065536   0.17536   0.213504
1.7407  0.07552   0.171136   0.21184
1.74078  0.078592   0.1696   0.217216
1.74086  0.073088   0.176896   0.208512
1.74094  0.07232   0.167552   0.208256
1.74102  0.077312   0.174464   0.21376
1.74109  0.072064   0.178816   0.213888
1.74117  0.07104   0.172672   0.213504
1.74125  0.070144   0.180608   0.206208
1.74133  0.073856   0.172416   0.217088
1.74141  0.073856   0.173312   0.216192
1.74148  0.073984   0.173312   0.218496
1.74156  0.076544   0.173568   0.217088
1.74164  0.072704   0.176896   0.23104
1.74172  0.070272   0.170752   0.2112
1.7418  0.072064   0.177792   0.221056
1.74188  0.074752   0.178304   0.215552
1.74195  0.075648   0.168448   0.210944
1.74203  0.071552   0.17664   0.2176
1.74211  0.07104   0.17216   0.221824
1.74219  0.072832   0.17664   0.216704
1.74227  0.075136   0.172672   0.213632
1.74234  0.077824   0.166784   0.216832
1.74242  0.073216   0.175104   0.224256
1.7425  0.07296   0.168704   0.205184
1.74258  0.07424   0.180224   0.20544
1.74266  0.073856   0.175488   0.218496
1.74273  0.072448   0.170752   0.215424
1.74281  0.071552   0.174336   0.217088
1.74289  0.071552   0.173184   0.22336
1.74297  0.071808   0.165376   0.217472
1.74305  0.076032   0.175744   0.209536
1.74313  0.069376   0.180736   0.221312
1.7432  0.075904   0.17408   0.20672
1.74328  0.07424   0.172928   0.219136
1.74336  0.07104   0.165888   0.215296
1.74344  0.077568   0.185472   0.21248
1.74352  0.067584   0.17664   0.216448
1.74359  0.078208   0.17024   0.219264
1.74367  0.077184   0.172288   0.210688
1.74375  0.067712   0.182016   0.230912
1.74383  0.077952   0.171008   0.215936
1.74391  0.070144   0.17472   0.22848
1.74398  0.067072   0.173184   0.221696
1.74406  0.066688   0.176512   0.214912
1.74414  0.073472   0.17024   0.224896
1.74422  0.080512   0.174976   0.209408
1.7443  0.072832   0.17792   0.213376
1.74438  0.074368   0.176   0.209792
1.74445  0.074112   0.175232   0.2144
1.74453  0.071552   0.171392   0.217728
1.74461  0.080128   0.177536   0.207616
1.74469  0.068096   0.170368   0.213632
1.74477  0.066176   0.169216   0.21376
1.74484  0.076288   0.170368   0.209024
1.74492  0.067072   0.175488   0.220032
1.745  0.074752   0.164992   0.214528
1.74508  0.07296   0.171392   0.227328
1.74516  0.074112   0.180608   0.214528
1.74523  0.075648   0.181376   0.21376
1.74531  0.076416   0.168192   0.215424
1.74539  0.074752   0.18176   0.2144
1.74547  0.07552   0.175104   0.208768
1.74555  0.074496   0.17344   0.221568
1.74562  0.076416   0.175872   0.218624
1.7457  0.072448   0.175104   0.213376
1.74578  0.07424   0.178432   0.2176
1.74586  0.072448   0.17536   0.215808
1.74594  0.070528   0.174848   0.214528
1.74602  0.074752   0.181504   0.215168
1.74609  0.074496   0.175744   0.214784
1.74617  0.070784   0.170624   0.216576
1.74625  0.075904   0.170624   0.214144
1.74633  0.072448   0.17472   0.209408
1.74641  0.069376   0.176896   0.217728
1.74648  0.070912   0.171264   0.220672
1.74656  0.0704   0.172544   0.22016
1.74664  0.072192   0.168832   0.213248
1.74672  0.070784   0.177408   0.208256
1.7468  0.069888   0.178944   0.212352
1.74687  0.073728   0.173312   0.216576
1.74695  0.067968   0.175104   0.216448
1.74703  0.077184   0.181376   0.209664
1.74711  0.068608   0.175104   0.225664
1.74719  0.075648   0.178304   0.218368
1.74727  0.066816   0.175104   0.216192
1.74734  0.07488   0.180352   0.215424
1.74742  0.070784   0.172032   0.203648
1.7475  0.070272   0.162816   0.218624
1.74758  0.077312   0.167552   0.218752
1.74766  0.073344   0.1792   0.21952
1.74773  0.070912   0.167552   0.202368
1.74781  0.073216   0.173568   0.22464
1.74789  0.07296   0.177792   0.217344
1.74797  0.066944   0.177152   0.212224
1.74805  0.07744   0.165632   0.211968
1.74812  0.074752   0.16768   0.218752
1.7482  0.070016   0.174592   0.209152
1.74828  0.069248   0.173952   0.213248
1.74836  0.068992   0.177664   0.21184
1.74844  0.074496   0.172288   0.21696
1.74852  0.067584   0.167424   0.214912
1.74859  0.070784   0.167296   0.21504
1.74867  0.070912   0.17152   0.2144
1.74875  0.072064   0.162176   0.219648
1.74883  0.068352   0.17344   0.210432
1.74891  0.067712   0.173056   0.21632
1.74898  0.074752   0.175232   0.227968
1.74906  0.077568   0.169216   0.223104
1.74914  0.074368   0.173056   0.212352
1.74922  0.0704   0.17152   0.216448
1.7493  0.070272   0.172032   0.22016
1.74938  0.070912   0.17216   0.2144
1.74945  0.068736   0.178816   0.21312
1.74953  0.075648   0.174464   0.210048
1.74961  0.069888   0.179968   0.218368
1.74969  0.066176   0.169984   0.207104
1.74977  0.073984   0.173696   0.212992
1.74984  0.070272   0.174336   0.22336
1.74992  0.073728   0.174848   0.214016
1.75  0.073728   0.170112   0.228224
1.75008  0.069632   0.173184   0.213504
1.75016  0.074624   0.167552   0.21824
1.75023  0.068992   0.174208   0.212608
1.75031  0.06848   0.168832   0.210304
1.75039  0.071808   0.174848   0.211328
1.75047  0.078336   0.169856   0.223872
1.75055  0.071552   0.178432   0.208768
1.75063  0.078336   0.17088   0.206976
1.7507  0.074496   0.172032   0.212992
1.75078  0.069376   0.176   0.21312
1.75086  0.07424   0.171776   0.22016
1.75094  0.071808   0.171392   0.225792
1.75102  0.073088   0.177024   0.21824
1.75109  0.077824   0.177536   0.21376
1.75117  0.076672   0.175488   0.212352
1.75125  0.073728   0.167936   0.211712
1.75133  0.074112   0.170112   0.214528
1.75141  0.074496   0.16768   0.219264
1.75148  0.07424   0.17024   0.226048
1.75156  0.072832   0.175104   0.21952
1.75164  0.068736   0.17216   0.223616
1.75172  0.071936   0.176512   0.214528
1.7518  0.069504   0.171904   0.216704
1.75188  0.075392   0.164224   0.20928
1.75195  0.072448   0.176384   0.21056
1.75203  0.0736   0.173696   0.209664
1.75211  0.068736   0.17216   0.211072
1.75219  0.072448   0.175488   0.219264
1.75227  0.071936   0.17792   0.210048
1.75234  0.071936   0.169216   0.229504
1.75242  0.07104   0.174464   0.224128
1.7525  0.06976   0.175232   0.215296
1.75258  0.072832   0.172288   0.209408
1.75266  0.06976   0.1728   0.203776
1.75273  0.073344   0.171136   0.211968
1.75281  0.076416   0.16896   0.219904
1.75289  0.075264   0.17664   0.220544
1.75297  0.07296   0.177408   0.219392
1.75305  0.07488   0.178432   0.218496
1.75313  0.068736   0.166016   0.214912
1.7532  0.071552   0.17088   0.211456
1.75328  0.07232   0.174976   0.215808
1.75336  0.075008   0.169216   0.2112
1.75344  0.069248   0.172416   0.214656
1.75352  0.068096   0.164096   0.199808
1.75359  0.075392   0.16384   0.215296
1.75367  0.071424   0.168832   0.211712
1.75375  0.0736   0.170368   0.210816
1.75383  0.072192   0.176256   0.21056
1.75391  0.068736   0.176384   0.217728
1.75398  0.070912   0.173312   0.216832
1.75406  0.06976   0.169344   0.21312
1.75414  0.077312   0.173056   0.210944
1.75422  0.068608   0.167936   0.208
1.7543  0.070016   0.166656   0.20928
1.75438  0.073472   0.17344   0.214144
1.75445  0.068224   0.171904   0.218624
1.75453  0.071808   0.164096   0.218112
1.75461  0.071168   0.179328   0.216448
1.75469  0.068224   0.171264   0.221696
1.75477  0.071808   0.174208   0.210176
1.75484  0.07424   0.169088   0.201984
1.75492  0.073344   0.176256   0.2112
1.755  0.07104   0.1696   0.210176
1.75508  0.074496   0.17344   0.221824
1.75516  0.077952   0.173824   0.201088
1.75523  0.070272   0.174592   0.212864
1.75531  0.06976   0.161792   0.214656
1.75539  0.071168   0.167808   0.212992
1.75547  0.070272   0.160512   0.21952
1.75555  0.070272   0.173568   0.220544
1.75562  0.069888   0.17024   0.208
1.7557  0.074624   0.171648   0.217856
1.75578  0.066688   0.168576   0.217856
1.75586  0.0704   0.166272   0.2144
1.75594  0.072192   0.157056   0.206976
1.75602  0.070528   0.177792   0.207488
1.75609  0.069632   0.171392   0.21632
1.75617  0.071936   0.177536   0.211968
1.75625  0.073216   0.164608   0.215936
1.75633  0.072576   0.177024   0.212608
1.75641  0.069504   0.17792   0.21056
1.75648  0.076416   0.164608   0.208256
1.75656  0.071296   0.177536   0.221312
1.75664  0.070016   0.176768   0.21184
1.75672  0.072576   0.176512   0.217216
1.7568  0.06976   0.17472   0.216832
1.75687  0.070528   0.176896   0.212608
1.75695  0.06976   0.177664   0.211968
1.75703  0.074112   0.177152   0.216064
1.75711  0.074624   0.176128   0.20672
1.75719  0.07232   0.175872   0.212224
1.75727  0.067968   0.175744   0.21888
1.75734  0.073216   0.171776   0.213248
1.75742  0.071936   0.180736   0.210816
1.7575  0.069504   0.168832   0.212736
1.75758  0.064128   0.168704   0.209152
1.75766  0.073472   0.176   0.222336
1.75773  0.077696   0.168448   0.217344
1.75781  0.070784   0.1696   0.213504
1.75789  0.069248   0.178688   0.215296
1.75797  0.06784   0.177408   0.212096
1.75805  0.077056   0.166784   0.20928
1.75812  0.07296   0.1696   0.222464
1.7582  0.06848   0.17024   0.210688
1.75828  0.06528   0.177792   0.221696
1.75836  0.072448   0.182272   0.216832
1.75844  0.06784   0.176384   0.214784
1.75852  0.0704   0.177664   0.216704
1.75859  0.068224   0.168192   0.215808
1.75867  0.065664   0.166784   0.217856
1.75875  0.071424   0.182912   0.213376
1.75883  0.06912   0.172032   0.22016
1.75891  0.070912   0.173952   0.218752
1.75898  0.07296   0.1728   0.217344
1.75906  0.070272   0.16448   0.214528
1.75914  0.075904   0.171392   0.20608
1.75922  0.075648   0.172672   0.219264
1.7593  0.066048   0.167168   0.213888
1.75938  0.075136   0.17536   0.214144
1.75945  0.071424   0.171776   0.212864
1.75953  0.078592   0.168448   0.207488
1.75961  0.07296   0.170752   0.214912
1.75969  0.067456   0.171264   0.216448
1.75977  0.068096   0.174848   0.221824
1.75984  0.069504   0.166656   0.215296
1.75992  0.064896   0.176896   0.214272
1.76  0.071424   0.172544   0.211328
1.76008  0.074368   0.172288   0.219904
1.76016  0.06656   0.183808   0.208256
1.76023  0.075008   0.16896   0.218112
1.76031  0.072576   0.170368   0.208
1.76039  0.070912   0.18048   0.226048
1.76047  0.068864   0.177024   0.215552
1.76055  0.071552   0.173568   0.209152
1.76063  0.069248   0.17152   0.215296
1.7607  0.068864   0.179456   0.216064
1.76078  0.068352   0.179456   0.213248
1.76086  0.070016   0.171136   0.220032
1.76094  0.072064   0.169472   0.21888
1.76102  0.06976   0.172544   0.216192
1.76109  0.07296   0.176512   0.21568
1.76117  0.070784   0.18112   0.21504
1.76125  0.070784   0.170496   0.225024
1.76133  0.071424   0.174976   0.211456
1.76141  0.06912   0.169728   0.214016
1.76148  0.074112   0.165504   0.218112
1.76156  0.072832   0.169088   0.213888
1.76164  0.0672   0.175488   0.210688
1.76172  0.068608   0.174336   0.212352
1.7618  0.070528   0.17024   0.215168
1.76188  0.071424   0.16896   0.209664
1.76195  0.073216   0.169856   0.211456
1.76203  0.072704   0.163328   0.220032
1.76211  0.068992   0.174592   0.209536
1.76219  0.071936   0.171648   0.20608
1.76227  0.072576   0.171136   0.212992
1.76234  0.070656   0.173056   0.210688
1.76242  0.068992   0.162304   0.214784
1.7625  0.067584   0.178176   0.214912
1.76258  0.07168   0.173056   0.211584
1.76266  0.069888   0.168704   0.220928
1.76273  0.069632   0.180992   0.21248
1.76281  0.072576   0.173312   0.222208
1.76289  0.064768   0.170624   0.22656
1.76297  0.07296   0.174208   0.21312
1.76305  0.070528   0.173312   0.218624
1.76313  0.069632   0.161152   0.209792
1.7632  0.072704   0.165248   0.210304
1.76328  0.07616   0.177664   0.210304
1.76336  0.067712   0.17984   0.213888
1.76344  0.063744   0.1728   0.22016
1.76352  0.06528   0.171776   0.210432
1.76359  0.067584   0.169984   0.216064
1.76367  0.072576   0.168832   0.211584
1.76375  0.069888   0.162048   0.205312
1.76383  0.072448   0.168064   0.223616
1.76391  0.070272   0.170496   0.21056
1.76398  0.067328   0.168832   0.212096
1.76406  0.074368   0.171776   0.215296
1.76414  0.075904   0.173952   0.21888
1.76422  0.07232   0.170368   0.206848
1.7643  0.070784   0.17536   0.20352
1.76438  0.075776   0.180864   0.219008
1.76445  0.071424   0.165888   0.2144
1.76453  0.072832   0.17408   0.206208
1.76461  0.07232   0.17728   0.216192
1.76469  0.070272   0.173568   0.21824
1.76477  0.063872   0.174336   0.215168
1.76484  0.073984   0.178304   0.215296
1.76492  0.07168   0.178688   0.22272
1.765  0.066688   0.170112   0.217472
1.76508  0.071936   0.174336   0.21824
1.76516  0.066432   0.172928   0.2144
1.76523  0.067712   0.172032   0.208256
1.76531  0.070656   0.174976   0.214528
1.76539  0.06656   0.170752   0.206208
1.76547  0.074624   0.173312   0.219008
1.76555  0.065536   0.166016   0.206336
1.76562  0.076416   0.165632   0.221184
1.7657  0.073472   0.17344   0.207744
1.76578  0.068608   0.165248   0.216576
1.76586  0.0704   0.169728   0.207488
1.76594  0.070528   0.169216   0.2144
1.76602  0.066816   0.168832   0.206336
1.76609  0.06656   0.169984   0.216192
1.76617  0.068096   0.177536   0.21184
1.76625  0.071936   0.17536   0.220032
1.76633  0.07232   0.171264   0.205312
1.76641  0.071808   0.175104   0.210176
1.76648  0.071552   0.17472   0.221696
1.76656  0.071552   0.159616   0.20352
1.76664  0.066688   0.169856   0.218112
1.76672  0.073088   0.169728   0.209408
1.7668  0.071424   0.17216   0.21376
1.76687  0.070272   0.173184   0.221056
1.76695  0.0672   0.173568   0.20928
1.76703  0.067968   0.174976   0.21888
1.76711  0.072576   0.17472   0.214144
1.76719  0.06848   0.172928   0.209408
1.76727  0.070272   0.170112   0.212096
1.76734  0.07232   0.16704   0.217728
1.76742  0.070016   0.182272   0.2176
1.7675  0.072704   0.169984   0.21248
1.76758  0.066048   0.176384   0.214912
1.76766  0.07296   0.162432   0.231168
1.76773  0.071936   0.172032   0.218624
1.76781  0.070784   0.170368   0.206336
1.76789  0.070144   0.164352   0.211456
1.76797  0.074368   0.173184   0.219904
1.76805  0.072832   0.163712   0.219136
1.76812  0.070784   0.172416   0.207872
1.7682  0.067712   0.17344   0.209536
1.76828  0.068352   0.175616   0.212992
1.76836  0.06528   0.173184   0.210816
1.76844  0.071808   0.171392   0.218752
1.76852  0.07552   0.167808   0.221056
1.76859  0.0704   0.164608   0.212096
1.76867  0.067584   0.173056   0.221312
1.76875  0.068736   0.173312   0.214016
1.76883  0.074368   0.165504   0.210432
1.76891  0.067072   0.169856   0.215552
1.76898  0.071552   0.176384   0.208
1.76906  0.072192   0.170624   0.212736
1.76914  0.070144   0.169856   0.205568
1.76922  0.067968   0.178176   0.216064
1.7693  0.070272   0.162944   0.221696
1.76938  0.07232   0.166528   0.218624
1.76945  0.068736   0.18304   0.220928
1.76953  0.070272   0.170112   0.217472
1.76961  0.073216   0.174208   0.223616
1.76969  0.070528   0.16704   0.203776
1.76977  0.0672   0.167936   0.218624
1.76984  0.073984   0.161536   0.214272
1.76992  0.074496   0.17152   0.22208
1.77  0.070016   0.167552   0.210816
1.77008  0.067328   0.167936   0.214016
1.77016  0.069632   0.175744   0.210944
1.77023  0.070528   0.167424   0.221056
1.77031  0.065024   0.171008   0.214272
1.77039  0.06912   0.17152   0.216832
1.77047  0.070528   0.173952   0.22912
1.77055  0.07232   0.172544   0.218112
1.77063  0.070784   0.166784   0.208384
1.7707  0.069504   0.171776   0.2176
1.77078  0.066816   0.164224   0.200064
1.77086  0.069504   0.163968   0.215424
1.77094  0.073344   0.167168   0.221056
1.77102  0.067328   0.17408   0.222592
1.77109  0.06912   0.16896   0.217344
1.77117  0.065792   0.173056   0.221184
1.77125  0.065792   0.169088   0.20032
1.77133  0.067328   0.166144   0.213376
1.77141  0.070272   0.169088   0.208256
1.77148  0.06784   0.167296   0.21056
1.77156  0.0704   0.176512   0.214656
1.77164  0.070016   0.171904   0.21184
1.77172  0.066944   0.176384   0.21312
1.7718  0.066944   0.171008   0.207744
1.77188  0.067328   0.17728   0.209024
1.77195  0.068736   0.16768   0.201088
1.77203  0.065664   0.16704   0.227584
1.77211  0.07104   0.168704   0.214528
1.77219  0.062208   0.169984   0.214656
1.77227  0.074624   0.165504   0.207616
1.77234  0.073472   0.176768   0.205184
1.77242  0.06528   0.174336   0.208384
1.7725  0.068864   0.178432   0.216192
1.77258  0.06848   0.173312   0.21312
1.77266  0.065664   0.170368   0.215808
1.77273  0.06784   0.171904   0.216704
1.77281  0.068992   0.166272   0.210176
1.77289  0.073856   0.168064   0.21568
1.77297  0.069888   0.165888   0.22144
1.77305  0.075136   0.170496   0.211712
1.77313  0.069376   0.166912   0.231424
1.7732  0.066816   0.164352   0.219776
1.77328  0.074752   0.1696   0.223616
1.77336  0.066688   0.175616   0.212224
1.77344  0.065408   0.166016   0.216192
1.77352  0.071424   0.176768   0.218368
1.77359  0.067328   0.162048   0.212224
1.77367  0.074624   0.169472   0.213376
1.77375  0.071296   0.178816   0.217088
1.77383  0.070528   0.170368   0.210688
1.77391  0.068096   0.16576   0.215424
1.77398  0.067712   0.167168   0.227584
1.77406  0.067328   0.172288   0.205696
1.77414  0.071552   0.160768   0.220416
1.77422  0.067712   0.172032   0.218624
1.7743  0.073728   0.16832   0.216576
1.77438  0.071808   0.174208   0.209152
1.77445  0.064256   0.173952   0.211968
1.77453  0.066432   0.168704   0.214272
1.77461  0.07296   0.166272   0.216448
1.77469  0.070144   0.173568   0.215552
1.77477  0.065792   0.1664   0.220288
1.77484  0.068736   0.172672   0.210048
1.77492  0.072704   0.165376   0.215296
1.775  0.068864   0.169088   0.21568
1.77508  0.066304   0.170752   0.214784
1.77516  0.066688   0.1632   0.210944
1.77523  0.068224   0.17664   0.212608
1.77531  0.070528   0.1728   0.215936
1.77539  0.070912   0.163712   0.21184
1.77547  0.067456   0.169984   0.2144
1.77555  0.067968   0.162432   0.211456
1.77563  0.07104   0.167424   0.207488
1.7757  0.073216   0.165504   0.226048
1.77578  0.075136   0.1728   0.210816
1.77586  0.065152   0.171264   0.213632
1.77594  0.071296   0.160128   0.209408
1.77602  0.074112   0.165504   0.210816
1.77609  0.0608   0.1792   0.207104
1.77617  0.07104   0.165888   0.211584
1.77625  0.068736   0.163072   0.209408
1.77633  0.069632   0.170112   0.214144
1.77641  0.067328   0.178304   0.211328
1.77648  0.068096   0.173184   0.216064
1.77656  0.075648   0.166144   0.215808
1.77664  0.068224   0.1664   0.209536
1.77672  0.066816   0.166656   0.2176
1.7768  0.067712   0.170624   0.214528
1.77687  0.068864   0.16832   0.214016
1.77695  0.068608   0.180608   0.211328
1.77703  0.070272   0.1792   0.209792
1.77711  0.067328   0.171264   0.219392
1.77719  0.068352   0.161408   0.21568
1.77727  0.065664   0.1664   0.204032
1.77734  0.065408   0.171264   0.214016
1.77742  0.07104   0.168576   0.203904
1.7775  0.067712   0.165504   0.21568
1.77758  0.06656   0.17024   0.221184
1.77766  0.066944   0.177408   0.219776
1.77773  0.066176   0.178944   0.217984
1.77781  0.066944   0.174208   0.21696
1.77789  0.067712   0.173568   0.21056
1.77797  0.062592   0.15872   0.21056
1.77805  0.068864   0.170752   0.21312
1.77812  0.068096   0.17216   0.210944
1.7782  0.065408   0.17408   0.210304
1.77828  0.069248   0.166528   0.211456
1.77836  0.066688   0.172032   0.216064
1.77844  0.072192   0.166912   0.21632
1.77852  0.074752   0.176256   0.222336
1.77859  0.067712   0.17024   0.210816
1.77867  0.068096   0.170496   0.210944
1.77875  0.069504   0.183424   0.207488
1.77883  0.069248   0.169088   0.222976
1.77891  0.0704   0.171904   0.210176
1.77898  0.06144   0.17088   0.20224
1.77906  0.064512   0.165632   0.215168
1.77914  0.073984   0.167936   0.21632
1.77922  0.06912   0.18304   0.211072
1.7793  0.071296   0.167936   0.219648
1.77937  0.068352   0.173312   0.211072
1.77945  0.068864   0.170112   0.21568
1.77953  0.06464   0.16704   0.219392
1.77961  0.075136   0.167808   0.197248
1.77969  0.065152   0.171776   0.21568
1.77977  0.068224   0.174208   0.207872
1.77984  0.066816   0.16704   0.220288
1.77992  0.071168   0.164992   0.2208
1.78  0.070144   0.16896   0.217216
1.78008  0.075008   0.170624   0.211328
1.78016  0.068736   0.1696   0.212096
1.78023  0.07168   0.165248   0.21504
1.78031  0.064256   0.16768   0.21248
1.78039  0.071168   0.175104   0.210176
1.78047  0.064896   0.171648   0.213504
1.78055  0.073856   0.1728   0.220928
1.78063  0.06976   0.171008   0.216192
1.7807  0.07104   0.16512   0.212608
1.78078  0.068608   0.166272   0.217472
1.78086  0.068992   0.169216   0.209792
1.78094  0.068096   0.166656   0.223232
1.78102  0.062976   0.171904   0.210944
1.78109  0.06912   0.17664   0.210176
1.78117  0.063232   0.166784   0.217984
1.78125  0.064128   0.179072   0.216704
1.78133  0.066304   0.174592   0.209152
1.78141  0.069504   0.166144   0.2144
1.78148  0.067072   0.173184   0.206592
1.78156  0.073088   0.17728   0.205056
1.78164  0.070144   0.173184   0.20608
1.78172  0.072576   0.171264   0.21056
1.7818  0.066816   0.175744   0.217088
1.78188  0.070016   0.169728   0.214272
1.78195  0.067968   0.174336   0.21824
1.78203  0.069632   0.163584   0.209664
1.78211  0.067712   0.180864   0.213248
1.78219  0.062464   0.169984   0.215168
1.78227  0.064896   0.174208   0.214144
1.78234  0.067456   0.169088   0.20992
1.78242  0.06976   0.164352   0.208896
1.7825  0.070784   0.162816   0.212608
1.78258  0.072704   0.173312   0.223104
1.78266  0.066816   0.17536   0.21504
1.78273  0.069376   0.175104   0.20928
1.78281  0.062848   0.164608   0.21312
1.78289  0.068224   0.168448   0.21376
1.78297  0.068608   0.174592   0.209408
1.78305  0.07168   0.164992   0.199552
1.78313  0.064768   0.172416   0.212864
1.7832  0.068608   0.17792   0.209664
1.78328  0.072576   0.174848   0.216064
1.78336  0.065408   0.17728   0.217856
1.78344  0.066432   0.170496   0.210944
1.78352  0.067328   0.1696   0.20608
1.78359  0.06976   0.173696   0.202112
1.78367  0.065152   0.171264   0.217984
1.78375  0.070784   0.170112   0.213504
1.78383  0.065536   0.177152   0.217856
1.78391  0.065152   0.165248   0.220032
1.78398  0.072448   0.170112   0.196864
1.78406  0.06336   0.161152   0.206208
1.78414  0.068992   0.167296   0.209664
1.78422  0.068224   0.172672   0.210688
1.7843  0.071296   0.172544   0.21376
1.78438  0.066176   0.173696   0.203264
1.78445  0.067456   0.177152   0.20544
1.78453  0.066688   0.172544   0.21504
1.78461  0.070016   0.174848   0.208896
1.78469  0.068992   0.168832   0.217856
1.78477  0.0672   0.16768   0.21056
1.78484  0.069504   0.172672   0.212992
1.78492  0.073472   0.16832   0.210432
1.785  0.066176   0.16832   0.207488
1.78508  0.068608   0.17344   0.218368
1.78516  0.06208   0.170496   0.20544
1.78523  0.06144   0.161024   0.222976
1.78531  0.069632   0.173184   0.206464
1.78539  0.070656   0.177408   0.216832
1.78547  0.066816   0.1696   0.218624
1.78555  0.069248   0.170624   0.210304
1.78563  0.070528   0.162688   0.211456
1.7857  0.06784   0.170624   0.21696
1.78578  0.068224   0.175744   0.213248
1.78586  0.071936   0.165248   0.217984
1.78594  0.072192   0.170624   0.216704
1.78602  0.065024   0.17408   0.21632
1.78609  0.066816   0.1696   0.210816
1.78617  0.068608   0.172672   0.2112
1.78625  0.067072   0.1728   0.212736
1.78633  0.065792   0.172416   0.220288
1.78641  0.068992   0.16832   0.208384
1.78648  0.068608   0.166912   0.207616
1.78656  0.068224   0.173312   0.219648
1.78664  0.064384   0.163456   0.201984
1.78672  0.067712   0.175872   0.208384
1.7868  0.071168   0.165632   0.214656
1.78687  0.064256   0.169984   0.20864
1.78695  0.070912   0.169856   0.217856
1.78703  0.062336   0.161536   0.215168
1.78711  0.069632   0.179456   0.213632
1.78719  0.071936   0.175104   0.209536
1.78727  0.06912   0.182656   0.211328
1.78734  0.074112   0.16512   0.217088
1.78742  0.070144   0.177408   0.203648
1.7875  0.065536   0.163072   0.2176
1.78758  0.067968   0.158464   0.204928
1.78766  0.067328   0.1696   0.202624
1.78773  0.067328   0.171392   0.203904
1.78781  0.06464   0.165632   0.216576
1.78789  0.068736   0.171392   0.21056
1.78797  0.064896   0.164992   0.206464
1.78805  0.068992   0.16832   0.215808
1.78812  0.066944   0.165376   0.214656
1.7882  0.06464   0.16512   0.215296
1.78828  0.068096   0.170752   0.216576
1.78836  0.07104   0.171776   0.212096
1.78844  0.068352   0.175872   0.21312
1.78852  0.068736   0.16576   0.207488
1.78859  0.067584   0.167168   0.213632
1.78867  0.062976   0.168704   0.21312
1.78875  0.066688   0.17216   0.212352
1.78883  0.06976   0.174976   0.207616
1.78891  0.069376   0.169856   0.214784
1.78898  0.069504   0.16896   0.217856
1.78906  0.070912   0.165248   0.212992
1.78914  0.06336   0.172672   0.214144
1.78922  0.063232   0.173056   0.225408
1.7893  0.07104   0.175616   0.217728
1.78937  0.067712   0.17472   0.216832
1.78945  0.065664   0.17088   0.216576
1.78953  0.06592   0.171776   0.219648
1.78961  0.068864   0.1664   0.209024
1.78969  0.071424   0.172416   0.218624
1.78977  0.068864   0.174464   0.213504
1.78984  0.069248   0.166144   0.217344
1.78992  0.068224   0.170112   0.211072
1.79  0.068864   0.16384   0.210432
1.79008  0.070272   0.171776   0.212992
1.79016  0.067328   0.171136   0.209664
1.79023  0.067712   0.175872   0.204288
1.79031  0.066688   0.172544   0.215552
1.79039  0.065536   0.172288   0.209152
1.79047  0.061952   0.161024   0.209152
1.79055  0.068096   0.17344   0.215424
1.79063  0.07104   0.17088   0.211328
1.7907  0.068736   0.169216   0.211456
1.79078  0.065664   0.170752   0.206976
1.79086  0.072192   0.167808   0.208512
1.79094  0.06592   0.176512   0.211968
1.79102  0.067712   0.170752   0.206848
1.79109  0.064   0.173312   0.216576
1.79117  0.060288   0.182144   0.214016
1.79125  0.069248   0.168832   0.211328
1.79133  0.065152   0.168448   0.211072
1.79141  0.067584   0.175616   0.210944
1.79148  0.064384   0.174208   0.21568
1.79156  0.06336   0.17856   0.207488
1.79164  0.068224   0.16896   0.208256
1.79172  0.067968   0.1696   0.214912
1.7918  0.06656   0.16448   0.205056
1.79188  0.067584   0.170112   0.209536
1.79195  0.068736   0.162432   0.2112
1.79203  0.059392   0.167936   0.227328
1.79211  0.076928   0.168832   0.211072
1.79219  0.070912   0.16704   0.211328
1.79227  0.062976   0.17728   0.22208
1.79234  0.066944   0.165376   0.209792
1.79242  0.06912   0.167424   0.206592
1.7925  0.075008   0.177408   0.206208
1.79258  0.061312   0.165632   0.209536
1.79266  0.073472   0.173568   0.212224
1.79273  0.067712   0.169472   0.21568
1.79281  0.060672   0.178944   0.209792
1.79289  0.066048   0.173952   0.216192
1.79297  0.067072   0.175104   0.217472
1.79305  0.0704   0.167552   0.2048
1.79313  0.067968   0.170112   0.212096
1.7932  0.061824   0.172416   0.221824
1.79328  0.071296   0.163328   0.207616
1.79336  0.065536   0.166912   0.228608
1.79344  0.069504   0.163456   0.207104
1.79352  0.065024   0.171648   0.21248
1.79359  0.06656   0.167296   0.214528
1.79367  0.07104   0.163712   0.206464
1.79375  0.064384   0.169984   0.21696
1.79383  0.069632   0.17088   0.208768
1.79391  0.063104   0.16704   0.212736
1.79398  0.06592   0.182912   0.216832
1.79406  0.06592   0.166912   0.212224
1.79414  0.064128   0.167936   0.207232
1.79422  0.068096   0.17152   0.205184
1.7943  0.06592   0.164096   0.209536
1.79438  0.0704   0.175744   0.2208
1.79445  0.063488   0.168832   0.208512
1.79453  0.05888   0.169088   0.211072
1.79461  0.06912   0.171648   0.213888
1.79469  0.065024   0.166272   0.202112
1.79477  0.0672   0.169472   0.222592
1.79484  0.071936   0.161792   0.209536
1.79492  0.064256   0.175104   0.222208
1.795  0.061952   0.175104   0.214016
1.79508  0.06976   0.17536   0.209408
1.79516  0.065408   0.170752   0.210816
1.79523  0.068224   0.166528   0.20928
1.79531  0.065408   0.173952   0.205952
1.79539  0.067456   0.165248   0.208
1.79547  0.065408   0.170624   0.212992
1.79555  0.066432   0.167296   0.215552
1.79563  0.068992   0.163968   0.217856
1.7957  0.064768   0.177664   0.216832
1.79578  0.064896   0.171648   0.215168
1.79586  0.068992   0.171136   0.22144
1.79594  0.071168   0.16256   0.214016
1.79602  0.06784   0.171264   0.221952
1.79609  0.069888   0.162432   0.20352
1.79617  0.06528   0.175872   0.2144
1.79625  0.067584   0.171648   0.204672
1.79633  0.064768   0.169088   0.215424
1.79641  0.061184   0.170368   0.214656
1.79648  0.064512   0.1696   0.209664
1.79656  0.065664   0.168064   0.217728
1.79664  0.068864   0.169728   0.212864
1.79672  0.072192   0.174592   0.215168
1.7968  0.067584   0.17408   0.200704
1.79688  0.062976   0.169984   0.211328
1.79695  0.068352   0.164224   0.217472
1.79703  0.068352   0.165248   0.213632
1.79711  0.068224   0.170496   0.213632
1.79719  0.066432   0.1728   0.20608
1.79727  0.064768   0.176   0.212224
1.79734  0.067072   0.171648   0.206976
1.79742  0.063872   0.165632   0.212096
1.7975  0.065152   0.174848   0.213248
1.79758  0.068352   0.161536   0.215936
1.79766  0.065664   0.16384   0.208896
1.79773  0.060672   0.170752   0.214016
1.79781  0.067584   0.165248   0.217344
1.79789  0.065792   0.166528   0.206976
1.79797  0.066816   0.167168   0.211456
1.79805  0.063616   0.179328   0.205184
1.79812  0.065664   0.178048   0.215296
1.7982  0.068096   0.173696   0.217728
1.79828  0.06208   0.176768   0.218752
1.79836  0.066048   0.167552   0.225664
1.79844  0.061952   0.174336   0.211456
1.79852  0.066944   0.172544   0.204416
1.79859  0.068736   0.164096   0.214656
1.79867  0.067328   0.165888   0.213248
1.79875  0.064256   0.176512   0.214912
1.79883  0.06528   0.170624   0.209792
1.79891  0.063104   0.172928   0.210816
1.79898  0.071168   0.163584   0.201088
1.79906  0.065408   0.173312   0.214144
1.79914  0.066944   0.165632   0.204544
1.79922  0.064128   0.169472   0.21056
1.7993  0.066944   0.160128   0.212224
1.79937  0.067968   0.172032   0.209792
1.79945  0.068352   0.164224   0.211072
1.79953  0.06464   0.1664   0.213888
1.79961  0.06464   0.1696   0.217216
1.79969  0.065152   0.176896   0.207616
1.79977  0.06528   0.161408   0.218368
1.79984  0.065792   0.173056   0.2176
1.79992  0.064256   0.1664   0.203904
1.8  0.067072   0.164736   0.22208
1.80008  0.06528   0.179072   0.212224
1.80016  0.069504   0.170624   0.212096
1.80023  0.068096   0.169856   0.21056
1.80031  0.060416   0.168576   0.218368
1.80039  0.064896   0.174336   0.2112
1.80047  0.06528   0.173184   0.225152
1.80055  0.062464   0.169472   0.210304
1.80063  0.0672   0.173312   0.208768
1.8007  0.067456   0.177152   0.214016
1.80078  0.066048   0.169728   0.21056
1.80086  0.071168   0.1696   0.207872
1.80094  0.065024   0.169984   0.203392
1.80102  0.07232   0.172928   0.205952
1.80109  0.071808   0.171904   0.208128
1.80117  0.067584   0.178176   0.217856
1.80125  0.063488   0.16832   0.208384
1.80133  0.064384   0.173056   0.213248
1.80141  0.063488   0.167424   0.219008
1.80148  0.065664   0.173056   0.214528
1.80156  0.06976   0.173824   0.209024
1.80164  0.070016   0.172416   0.215936
1.80172  0.066048   0.160256   0.211456
1.8018  0.065024   0.168832   0.210432
1.80188  0.066304   0.174976   0.214784
1.80195  0.066816   0.17216   0.215552
1.80203  0.066816   0.174208   0.214528
1.80211  0.071168   0.163968   0.212352
1.80219  0.067072   0.174464   0.20672
1.80227  0.066688   0.163712   0.208384
1.80234  0.063104   0.166656   0.211328
1.80242  0.063616   0.172416   0.211712
1.8025  0.071552   0.172416   0.200448
1.80258  0.06592   0.17152   0.204416
1.80266  0.066304   0.16448   0.207616
1.80273  0.067456   0.165504   0.217856
1.80281  0.064   0.17024   0.213376
1.80289  0.063488   0.173312   0.212864
1.80297  0.066432   0.173824   0.210176
1.80305  0.067072   0.166784   0.208256
1.80313  0.062848   0.172416   0.215552
1.8032  0.068864   0.174592   0.212352
1.80328  0.064128   0.170112   0.2112
1.80336  0.060032   0.169728   0.212224
1.80344  0.06784   0.161024   0.204928
1.80352  0.069248   0.173184   0.208512
1.80359  0.058112   0.171264   0.220288
1.80367  0.065536   0.175232   0.207104
1.80375  0.061696   0.17472   0.21312
1.80383  0.061184   0.170496   0.212096
1.80391  0.068992   0.174464   0.207872
1.80398  0.071424   0.161536   0.2016
1.80406  0.067712   0.17024   0.214656
1.80414  0.064896   0.179072   0.213376
1.80422  0.067712   0.179456   0.210944
1.8043  0.067968   0.172672   0.210176
1.80438  0.065536   0.17792   0.213888
1.80445  0.06912   0.16448   0.211456
1.80453  0.0672   0.164864   0.212864
1.80461  0.068608   0.169472   0.219008
1.80469  0.05632   0.17472   0.207232
1.80477  0.063104   0.169728   0.214016
1.80484  0.061568   0.16256   0.213504
1.80492  0.067968   0.155904   0.216064
1.805  0.064256   0.163584   0.207616
1.80508  0.068096   0.160896   0.214912
1.80516  0.06976   0.167552   0.219648
1.80523  0.061952   0.1632   0.207872
1.80531  0.066304   0.171264   0.211072
1.80539  0.0672   0.16896   0.205952
1.80547  0.062208   0.174208   0.213376
1.80555  0.066048   0.167296   0.207232
1.80563  0.064768   0.171008   0.214528
1.8057  0.06656   0.169472   0.20672
1.80578  0.062464   0.17152   0.211712
1.80586  0.065408   0.173184   0.216832
1.80594  0.062976   0.166016   0.215168
1.80602  0.063232   0.166656   0.217344
1.80609  0.064384   0.169472   0.213504
1.80617  0.06464   0.176768   0.213632
1.80625  0.062976   0.172288   0.212864
1.80633  0.068736   0.16768   0.213632
1.80641  0.065408   0.164352   0.21696
1.80648  0.06464   0.176768   0.205824
1.80656  0.062592   0.173056   0.22016
1.80664  0.067712   0.16704   0.214272
1.80672  0.065536   0.176   0.213248
1.8068  0.06016   0.164224   0.21632
1.80688  0.061184   0.177536   0.213888
1.80695  0.07424   0.168064   0.21696
1.80703  0.063744   0.166656   0.210048
1.80711  0.06464   0.173312   0.219904
1.80719  0.061312   0.174592   0.203776
1.80727  0.061312   0.166144   0.211072
1.80734  0.067072   0.171776   0.203776
1.80742  0.057472   0.170624   0.21056
1.8075  0.06656   0.167424   0.209536
1.80758  0.063616   0.17088   0.212224
1.80766  0.069248   0.168832   0.207232
1.80773  0.069888   0.164864   0.204928
1.80781  0.069376   0.1632   0.217984
1.80789  0.065408   0.159104   0.212096
1.80797  0.065408   0.163712   0.204416
1.80805  0.06912   0.169216   0.214912
1.80812  0.068224   0.164352   0.212224
1.8082  0.06592   0.171008   0.20416
1.80828  0.064256   0.17984   0.212992
1.80836  0.067328   0.170624   0.223488
1.80844  0.065152   0.167424   0.205952
1.80852  0.06144   0.16768   0.211584
1.80859  0.06976   0.168576   0.2112
1.80867  0.06464   0.17088   0.203904
1.80875  0.06208   0.16896   0.206336
1.80883  0.064256   0.165248   0.212992
1.80891  0.069888   0.174336   0.211968
1.80898  0.063744   0.168064   0.204032
1.80906  0.066688   0.157056   0.2112
1.80914  0.0704   0.164352   0.206976
1.80922  0.064384   0.16448   0.21184
1.8093  0.064384   0.16832   0.212736
1.80937  0.06784   0.174464   0.20736
1.80945  0.06784   0.175872   0.214912
1.80953  0.06656   0.180352   0.20992
1.80961  0.06976   0.173952   0.210688
1.80969  0.069376   0.16896   0.213376
1.80977  0.069632   0.16512   0.206208
1.80984  0.06784   0.17408   0.208256
1.80992  0.066304   0.16896   0.215552
1.81  0.06464   0.166656   0.20736
1.81008  0.066176   0.16768   0.209536
1.81016  0.06464   0.169728   0.210176
1.81023  0.066176   0.167552   0.211968
1.81031  0.062976   0.162048   0.216448
1.81039  0.064128   0.16192   0.207872
1.81047  0.065664   0.166912   0.214016
1.81055  0.071296   0.164096   0.206848
1.81062  0.066816   0.164608   0.205952
1.8107  0.06656   0.164608   0.212352
1.81078  0.061312   0.174976   0.217216
1.81086  0.06912   0.164224   0.211072
1.81094  0.062208   0.17024   0.218368
1.81102  0.06912   0.17536   0.221056
1.81109  0.063104   0.167552   0.20608
1.81117  0.0704   0.172928   0.210944
1.81125  0.06656   0.16128   0.209536
1.81133  0.065664   0.169728   0.208896
1.81141  0.059904   0.168192   0.215424
1.81148  0.067072   0.16512   0.205952
1.81156  0.069248   0.168064   0.210816
1.81164  0.06656   0.172032   0.211456
1.81172  0.062592   0.175872   0.211072
1.8118  0.065152   0.169472   0.205184
1.81188  0.066048   0.169344   0.216832
1.81195  0.066304   0.17216   0.212992
1.81203  0.064128   0.175616   0.208384
1.81211  0.06912   0.170624   0.20992
1.81219  0.067072   0.177536   0.213888
1.81227  0.065536   0.169856   0.219136
1.81234  0.064512   0.165248   0.200192
1.81242  0.060544   0.166016   0.205312
1.8125  0.066304   0.171136   0.214528
1.81258  0.062208   0.162944   0.216192
1.81266  0.066048   0.172544   0.20672
1.81273  0.06848   0.174464   0.213504
1.81281  0.0672   0.161664   0.204928
1.81289  0.065152   0.17536   0.213632
1.81297  0.06016   0.178688   0.202368
1.81305  0.06336   0.171776   0.221824
1.81313  0.062976   0.166784   0.21376
1.8132  0.061568   0.17984   0.21312
1.81328  0.060544   0.158208   0.213376
1.81336  0.0608   0.169216   0.205824
1.81344  0.063872   0.179072   0.202752
1.81352  0.064384   0.163968   0.217216
1.81359  0.067328   0.172416   0.205312
1.81367  0.067712   0.175744   0.211456
1.81375  0.064768   0.175488   0.203648
1.81383  0.065664   0.168832   0.210816
1.81391  0.067328   0.17024   0.211712
1.81398  0.064512   0.169088   0.205824
1.81406  0.06592   0.17344   0.208128
1.81414  0.062848   0.168832   0.211328
1.81422  0.061312   0.175616   0.214272
1.8143  0.061312   0.173696   0.205056
1.81438  0.063872   0.163072   0.2112
1.81445  0.06528   0.169344   0.204544
1.81453  0.070016   0.171904   0.209536
1.81461  0.062976   0.161664   0.211712
1.81469  0.065408   0.16832   0.199424
1.81477  0.062336   0.167424   0.216576
1.81484  0.065024   0.166528   0.224384
1.81492  0.067328   0.17408   0.233344
1.815  0.061184   0.16896   0.207488
1.81508  0.063744   0.167424   0.222592
1.81516  0.060544   0.168576   0.209408
1.81523  0.061312   0.168448   0.199424
1.81531  0.057088   0.176256   0.205696
1.81539  0.065408   0.168704   0.211712
1.81547  0.061184   0.160768   0.209792
1.81555  0.064256   0.178048   0.210688
1.81563  0.063488   0.15936   0.207104
1.8157  0.064   0.1632   0.218752
1.81578  0.066688   0.17536   0.213376
1.81586  0.066304   0.1632   0.213248
1.81594  0.067328   0.16832   0.210688
1.81602  0.06784   0.164992   0.20608
1.81609  0.064384   0.162048   0.212736
1.81617  0.066304   0.16832   0.214272
1.81625  0.065792   0.17088   0.206848
1.81633  0.062464   0.1632   0.214912
1.81641  0.06144   0.170496   0.208896
1.81648  0.060416   0.162688   0.207616
1.81656  0.06656   0.164352   0.200064
1.81664  0.06464   0.175616   0.20672
1.81672  0.069376   0.169216   0.207744
1.8168  0.058112   0.17536   0.19904
1.81688  0.060416   0.160768   0.21568
1.81695  0.064384   0.171136   0.210816
1.81703  0.064512   0.173568   0.219136
1.81711  0.065408   0.17856   0.201472
1.81719  0.066688   0.1696   0.213376
1.81727  0.059648   0.169856   0.20672
1.81734  0.068992   0.170368   0.21248
1.81742  0.062208   0.166144   0.212352
1.8175  0.065536   0.164096   0.202112
1.81758  0.063488   0.15616   0.201856
1.81766  0.0576   0.171648   0.220032
1.81773  0.064512   0.172928   0.21568
1.81781  0.06848   0.168704   0.209536
1.81789  0.06144   0.176384   0.210816
1.81797  0.06208   0.159488   0.220544
1.81805  0.062464   0.16512   0.214272
1.81812  0.062464   0.173696   0.20992
1.8182  0.067968   0.165632   0.203904
1.81828  0.063616   0.175488   0.205056
1.81836  0.064   0.176256   0.218496
1.81844  0.062848   0.176256   0.201472
1.81852  0.068736   0.168704   0.217728
1.81859  0.064896   0.16768   0.214784
1.81867  0.068096   0.16768   0.208
1.81875  0.0672   0.174592   0.213248
1.81883  0.066048   0.170496   0.215936
1.81891  0.058496   0.163584   0.214144
1.81898  0.060416   0.170368   0.217088
1.81906  0.068864   0.17024   0.215552
1.81914  0.06464   0.168576   0.21312
1.81922  0.063104   0.159488   0.203648
1.8193  0.06272   0.166016   0.213504
1.81937  0.064   0.172928   0.205568
1.81945  0.061952   0.1792   0.204416
1.81953  0.068224   0.173952   0.211584
1.81961  0.064256   0.178048   0.206976
1.81969  0.064512   0.162944   0.206976
1.81977  0.062464   0.17344   0.201216
1.81984  0.063104   0.168192   0.204032
1.81992  0.064896   0.164992   0.207104
1.82  0.0608   0.169728   0.20736
1.82008  0.064896   0.168704   0.211968
1.82016  0.059776   0.16384   0.20544
1.82023  0.060672   0.170752   0.204032
1.82031  0.073088   0.164352   0.207104
1.82039  0.060544   0.169984   0.212736
1.82047  0.063744   0.160512   0.206336
1.82055  0.060416   0.163968   0.21312
1.82062  0.064256   0.165376   0.207488
1.8207  0.064384   0.162048   0.213376
1.82078  0.060672   0.171648   0.211584
1.82086  0.070144   0.164992   0.212992
1.82094  0.067328   0.16704   0.21632
1.82102  0.060928   0.171136   0.206976
1.82109  0.059392   0.1696   0.210176
1.82117  0.061568   0.166784   0.216704
1.82125  0.064768   0.165248   0.20864
1.82133  0.06464   0.160256   0.197632
1.82141  0.059136   0.168192   0.203904
1.82148  0.065152   0.16448   0.206848
1.82156  0.069632   0.165888   0.221952
1.82164  0.0672   0.165504   0.211072
1.82172  0.063744   0.171008   0.207488
1.8218  0.066304   0.161664   0.206592
1.82188  0.06144   0.170496   0.211328
1.82195  0.064384   0.164224   0.217344
1.82203  0.058496   0.171648   0.208384
1.82211  0.065536   0.167424   0.210816
1.82219  0.063232   0.16192   0.200064
1.82227  0.061696   0.166656   0.212224
1.82234  0.06528   0.160512   0.206848
1.82242  0.064   0.173312   0.21184
1.8225  0.066432   0.167424   0.213248
1.82258  0.06912   0.172288   0.203904
1.82266  0.062208   0.168192   0.20416
1.82273  0.065536   0.16192   0.20672
1.82281  0.063744   0.17088   0.214656
1.82289  0.059904   0.164608   0.204928
1.82297  0.061952   0.171392   0.196352
1.82305  0.063104   0.16896   0.208896
1.82313  0.062208   0.174464   0.208256
1.8232  0.06528   0.17536   0.210432
1.82328  0.062592   0.16448   0.208896
1.82336  0.068224   0.171264   0.210944
1.82344  0.061312   0.173056   0.1952
1.82352  0.068096   0.166912   0.204416
1.82359  0.063744   0.162816   0.201216
1.82367  0.063616   0.170368   0.215424
1.82375  0.06656   0.167168   0.214016
1.82383  0.066944   0.165632   0.214528
1.82391  0.066816   0.1696   0.20672
1.82398  0.067328   0.1696   0.216576
1.82406  0.062592   0.175488   0.198016
1.82414  0.063104   0.174208   0.212864
1.82422  0.066176   0.17024   0.203392
1.8243  0.062208   0.162688   0.21184
1.82438  0.06464   0.1664   0.207744
1.82445  0.062208   0.170368   0.2208
1.82453  0.064256   0.16768   0.210944
1.82461  0.05888   0.170752   0.213504
1.82469  0.064512   0.172928   0.203392
1.82477  0.065152   0.163072   0.216704
1.82484  0.067072   0.164864   0.217216
1.82492  0.067072   0.1696   0.215552
1.825  0.06016   0.167296   0.206464
1.82508  0.065152   0.166016   0.21696
1.82516  0.062208   0.157952   0.206592
1.82523  0.069248   0.169728   0.201984
1.82531  0.065024   0.168064   0.208384
1.82539  0.068096   0.164736   0.220544
1.82547  0.066048   0.175872   0.219264
1.82555  0.058112   0.17088   0.218368
1.82563  0.06336   0.15232   0.206464
1.8257  0.067456   0.16448   0.2048
1.82578  0.06336   0.16128   0.199808
1.82586  0.069248   0.17152   0.205696
1.82594  0.059264   0.168576   0.206464
1.82602  0.06656   0.167168   0.207616
1.82609  0.063488   0.167552   0.213632
1.82617  0.065536   0.172288   0.214016
1.82625  0.059136   0.169216   0.212864
1.82633  0.063104   0.166272   0.20992
1.82641  0.06528   0.1632   0.207744
1.82648  0.063488   0.166016   0.20736
1.82656  0.062208   0.16384   0.211968
1.82664  0.060672   0.167168   0.2016
1.82672  0.0608   0.16576   0.210944
1.8268  0.062336   0.173056   0.204288
1.82688  0.063744   0.166784   0.219776
1.82695  0.065408   0.165376   0.213376
1.82703  0.063488   0.167552   0.201472
1.82711  0.062848   0.164992   0.203648
1.82719  0.062976   0.164608   0.206464
1.82727  0.066432   0.174976   0.209792
1.82734  0.06272   0.172032   0.202112
1.82742  0.063744   0.165632   0.21248
1.8275  0.065536   0.16576   0.199808
1.82758  0.061696   0.16192   0.216448
1.82766  0.06336   0.168832   0.20736
1.82773  0.066048   0.175744   0.211328
1.82781  0.066048   0.164736   0.213376
1.82789  0.064384   0.170112   0.205312
1.82797  0.064128   0.176128   0.203392
1.82805  0.062464   0.168832   0.210816
1.82812  0.06336   0.166912   0.20288
1.8282  0.064896   0.17216   0.211712
1.82828  0.06336   0.16064   0.204928
1.82836  0.060928   0.166272   0.216704
1.82844  0.061184   0.172288   0.20096
1.82852  0.060288   0.168192   0.212864
1.82859  0.055168   0.172544   0.203136
1.82867  0.062848   0.164352   0.204672
1.82875  0.062336   0.1664   0.20224
1.82883  0.05888   0.171136   0.211584
1.82891  0.062976   0.166784   0.21056
1.82898  0.060288   0.17344   0.216704
1.82906  0.06784   0.173568   0.199936
1.82914  0.066816   0.171648   0.208768
1.82922  0.064   0.164224   0.216704
1.8293  0.065536   0.164096   0.203648
1.82937  0.066048   0.164352   0.218752
1.82945  0.064   0.163328   0.201728
1.82953  0.06016   0.169088   0.205952
1.82961  0.06272   0.167936   0.211072
1.82969  0.058752   0.168448   0.206592
1.82977  0.058752   0.163968   0.20992
1.82984  0.064768   0.169344   0.21568
1.82992  0.056576   0.174336   0.20288
1.83  0.063744   0.16448   0.201088
1.83008  0.065408   0.167168   0.203264
1.83016  0.066688   0.170496   0.207232
1.83023  0.065152   0.171776   0.214144
1.83031  0.05632   0.16576   0.20928
1.83039  0.06336   0.15936   0.204288
1.83047  0.067968   0.161024   0.211328
1.83055  0.061312   0.161664   0.217728
1.83062  0.06464   0.163712   0.206336
1.8307  0.062208   0.166144   0.209792
1.83078  0.059008   0.1632   0.203136
1.83086  0.063616   0.164096   0.210432
1.83094  0.059136   0.164992   0.19776
1.83102  0.066304   0.158592   0.211328
1.83109  0.060032   0.16384   0.194944
1.83117  0.061568   0.166528   0.207616
1.83125  0.06144   0.159872   0.21312
1.83133  0.064   0.164096   0.203648
1.83141  0.060288   0.166272   0.206464
1.83148  0.058496   0.167296   0.203776
1.83156  0.06016   0.162432   0.1984
1.83164  0.05824   0.16448   0.210304
1.83172  0.061952   0.169984   0.214784
1.8318  0.06528   0.166656   0.212608
1.83188  0.059264   0.168832   0.207104
1.83195  0.060672   0.1664   0.209152
1.83203  0.06016   0.158208   0.208384
1.83211  0.059904   0.173824   0.21632
1.83219  0.061952   0.1696   0.210944
1.83227  0.064128   0.164224   0.209536
1.83234  0.065536   0.17664   0.216192
1.83242  0.066304   0.168576   0.20992
1.8325  0.060416   0.17152   0.2112
1.83258  0.065536   0.16064   0.208384
1.83266  0.065664   0.169728   0.199936
1.83273  0.062848   0.164736   0.217216
1.83281  0.062592   0.170496   0.208896
1.83289  0.062208   0.16832   0.21504
1.83297  0.06464   0.16256   0.210304
1.83305  0.062592   0.16128   0.216832
1.83313  0.062976   0.162944   0.206848
1.8332  0.062208   0.169216   0.215936
1.83328  0.063104   0.176   0.209152
1.83336  0.063232   0.168576   0.207872
1.83344  0.059648   0.166528   0.208512
1.83352  0.0672   0.16896   0.209152
1.83359  0.060416   0.164992   0.209152
1.83367  0.060288   0.163456   0.2144
1.83375  0.068352   0.164608   0.204928
1.83383  0.061824   0.161536   0.219648
1.83391  0.058752   0.167424   0.20864
1.83398  0.06144   0.165376   0.19072
1.83406  0.066048   0.16832   0.220928
1.83414  0.061696   0.176512   0.209024
1.83422  0.066944   0.166144   0.211072
1.8343  0.061696   0.171776   0.206592
1.83438  0.058752   0.166528   0.210816
1.83445  0.063488   0.156928   0.210944
1.83453  0.05952   0.172416   0.205824
1.83461  0.061056   0.167552   0.205696
1.83469  0.063744   0.167936   0.205056
1.83477  0.059648   0.164608   0.214144
1.83484  0.060928   0.16576   0.212992
1.83492  0.060288   0.175744   0.209024
1.835  0.056704   0.176256   0.211328
1.83508  0.054656   0.160384   0.205056
1.83516  0.05952   0.15552   0.198528
1.83523  0.061312   0.163584   0.21376
1.83531  0.060288   0.167552   0.21184
1.83539  0.063744   0.167552   0.201984
1.83547  0.059008   0.1664   0.207872
1.83555  0.061056   0.167168   0.217472
1.83563  0.063872   0.17088   0.204672
1.8357  0.064   0.168064   0.214272
1.83578  0.066176   0.168064   0.206464
1.83586  0.063616   0.165632   0.207872
1.83594  0.063488   0.171392   0.201856
1.83602  0.067456   0.169088   0.215808
1.83609  0.057728   0.161536   0.222208
1.83617  0.06144   0.168704   0.207488
1.83625  0.062848   0.170496   0.205056
1.83633  0.062336   0.165888   0.20288
1.83641  0.06784   0.164608   0.210816
1.83648  0.064512   0.176896   0.212352
1.83656  0.06592   0.161024   0.208896
1.83664  0.06528   0.157184   0.21056
1.83672  0.063488   0.1696   0.214784
1.8368  0.059136   0.168448   0.210816
1.83688  0.06336   0.165632   0.20416
1.83695  0.066304   0.170496   0.213376
1.83703  0.066816   0.167296   0.209408
1.83711  0.062848   0.165504   0.207488
1.83719  0.061952   0.177408   0.20992
1.83727  0.060544   0.167936   0.209664
1.83734  0.066048   0.169216   0.199424
1.83742  0.061696   0.162304   0.206464
1.8375  0.061568   0.160512   0.212224
1.83758  0.060032   0.172032   0.215296
1.83766  0.057088   0.16768   0.210304
1.83773  0.059136   0.161792   0.217344
1.83781  0.062208   0.17472   0.207872
1.83789  0.06144   0.170752   0.205184
1.83797  0.062592   0.161408   0.212224
1.83805  0.065408   0.174976   0.215168
1.83813  0.064384   0.162688   0.201984
1.8382  0.066816   0.167808   0.213248
1.83828  0.061056   0.169856   0.205184
1.83836  0.062976   0.169728   0.201216
1.83844  0.063744   0.171904   0.200832
1.83852  0.06144   0.177792   0.20864
1.83859  0.06336   0.158848   0.206464
1.83867  0.062848   0.17536   0.21056
1.83875  0.060032   0.154752   0.20416
1.83883  0.062848   0.17024   0.210816
1.83891  0.063104   0.165888   0.213888
1.83898  0.064512   0.1632   0.20672
1.83906  0.059264   0.169472   0.214784
1.83914  0.0608   0.164224   0.20416
1.83922  0.06272   0.161152   0.207232
1.8393  0.06464   0.16192   0.207616
1.83937  0.061696   0.160128   0.19904
1.83945  0.060544   0.16192   0.20544
1.83953  0.063488   0.176384   0.212608
1.83961  0.06016   0.158976   0.210176
1.83969  0.066176   0.166528   0.206976
1.83977  0.065408   0.169856   0.206848
1.83984  0.061056   0.169088   0.204032
1.83992  0.065152   0.16768   0.206208
1.84  0.062976   0.162176   0.211712
1.84008  0.063872   0.166912   0.208768
1.84016  0.064256   0.16768   0.20928
1.84023  0.058496   0.157824   0.205312
1.84031  0.057216   0.167936   0.206336
1.84039  0.063616   0.159488   0.199296
1.84047  0.063232   0.169088   0.206592
1.84055  0.064512   0.162816   0.215936
1.84062  0.064512   0.170368   0.206208
1.8407  0.063104   0.162176   0.213632
1.84078  0.063104   0.168832   0.210432
1.84086  0.061696   0.162304   0.205952
1.84094  0.062464   0.162944   0.214656
1.84102  0.06144   0.16   0.21312
1.84109  0.061952   0.163072   0.21376
1.84117  0.063488   0.156416   0.217728
1.84125  0.060928   0.167808   0.20864
1.84133  0.065792   0.16128   0.206976
1.84141  0.0608   0.161664   0.210432
1.84148  0.062848   0.166912   0.205952
1.84156  0.058368   0.166912   0.205568
1.84164  0.061568   0.158848   0.205568
1.84172  0.060672   0.163072   0.205696
1.8418  0.059136   0.161536   0.205696
1.84187  0.064512   0.177664   0.214272
1.84195  0.063104   0.168832   0.212352
1.84203  0.060416   0.166784   0.204288
1.84211  0.063104   0.16768   0.20224
1.84219  0.058368   0.16576   0.212736
1.84227  0.062848   0.171776   0.212992
1.84234  0.055424   0.158464   0.20416
1.84242  0.063616   0.176896   0.211712
1.8425  0.060416   0.15936   0.208
1.84258  0.063104   0.171904   0.213248
1.84266  0.063872   0.166784   0.20224
1.84273  0.061824   0.164352   0.210176
1.84281  0.06464   0.171008   0.213504
1.84289  0.06208   0.160128   0.208512
1.84297  0.06336   0.165248   0.215168
1.84305  0.0672   0.168576   0.216448
1.84313  0.068224   0.167936   0.21248
1.8432  0.062976   0.171392   0.206976
1.84328  0.061696   0.162944   0.224
1.84336  0.067328   0.167424   0.202752
1.84344  0.058368   0.162688   0.20416
1.84352  0.06208   0.169344   0.205056
1.84359  0.063872   0.167808   0.204928
1.84367  0.063232   0.16768   0.217856
1.84375  0.059136   0.169344   0.209536
1.84383  0.062848   0.168704   0.194048
1.84391  0.061824   0.164224   0.201344
1.84398  0.057984   0.161792   0.211456
1.84406  0.064   0.166272   0.204032
1.84414  0.05952   0.162816   0.208384
1.84422  0.066432   0.161536   0.212224
1.8443  0.058752   0.168832   0.201088
1.84438  0.059904   0.164224   0.209024
1.84445  0.061056   0.156544   0.214656
1.84453  0.060288   0.17024   0.212096
1.84461  0.059904   0.173568   0.216704
1.84469  0.058368   0.164224   0.20288
1.84477  0.062464   0.170112   0.211072
1.84484  0.059648   0.168704   0.211968
1.84492  0.066944   0.166784   0.209664
1.845  0.064384   0.162304   0.217728
1.84508  0.060928   0.171648   0.21504
1.84516  0.0608   0.168448   0.205952
1.84523  0.060928   0.165504   0.211328
1.84531  0.06464   0.170112   0.197888
1.84539  0.063744   0.170112   0.21056
1.84547  0.067712   0.153728   0.212736
1.84555  0.061952   0.165376   0.204672
1.84563  0.061184   0.171776   0.204672
1.8457  0.061696   0.164864   0.2144
1.84578  0.064896   0.163456   0.208384
1.84586  0.059776   0.158976   0.1984
1.84594  0.061824   0.164352   0.207744
1.84602  0.06208   0.162304   0.205824
1.84609  0.066816   0.165632   0.214784
1.84617  0.066048   0.16448   0.20288
1.84625  0.06464   0.163072   0.2048
1.84633  0.059904   0.17024   0.201472
1.84641  0.056448   0.16896   0.216064
1.84648  0.06528   0.161152   0.207104
1.84656  0.061056   0.15872   0.213248
1.84664  0.059904   0.15296   0.212096
1.84672  0.066176   0.15616   0.216192
1.8468  0.061184   0.162688   0.203008
1.84688  0.060032   0.159872   0.211456
1.84695  0.062976   0.172416   0.208512
1.84703  0.062464   0.171264   0.208128
1.84711  0.06272   0.165632   0.201984
1.84719  0.065024   0.1664   0.201216
1.84727  0.060672   0.162432   0.213376
1.84734  0.062208   0.16448   0.210944
1.84742  0.0576   0.162048   0.20864
1.8475  0.056576   0.159488   0.210688
1.84758  0.06208   0.167424   0.20544
1.84766  0.06464   0.167424   0.208
1.84773  0.0576   0.165888   0.202112
1.84781  0.066816   0.171776   0.20544
1.84789  0.065024   0.169216   0.209408
1.84797  0.063232   0.16256   0.213632
1.84805  0.061184   0.174464   0.198144
1.84813  0.059904   0.167808   0.198784
1.8482  0.060928   0.17152   0.205952
1.84828  0.06272   0.163072   0.215168
1.84836  0.055552   0.165632   0.20608
1.84844  0.058112   0.15616   0.210688
1.84852  0.062592   0.17408   0.204416
1.84859  0.057088   0.172672   0.205312
1.84867  0.063616   0.169856   0.2048
1.84875  0.063872   0.16704   0.203904
1.84883  0.064256   0.1664   0.201856
1.84891  0.060928   0.155264   0.207104
1.84898  0.060544   0.171776   0.202752
1.84906  0.061184   0.17216   0.207488
1.84914  0.062208   0.160512   0.210944
1.84922  0.060032   0.172544   0.205824
1.8493  0.06272   0.168064   0.213376
1.84937  0.0608   0.16576   0.208384
1.84945  0.06592   0.171904   0.217088
1.84953  0.057856   0.160128   0.211328
1.84961  0.0608   0.173184   0.205952
1.84969  0.060928   0.169984   0.207104
1.84977  0.062208   0.167552   0.21696
1.84984  0.063104   0.158336   0.214656
1.84992  0.065024   0.169216   0.20288
1.85  0.063232   0.168448   0.212736
1.85008  0.062208   0.163456   0.202496
1.85016  0.06144   0.170496   0.205824
1.85023  0.061568   0.170112   0.208128
1.85031  0.062592   0.169984   0.206848
1.85039  0.06464   0.162432   0.209664
1.85047  0.06272   0.166656   0.205312
1.85055  0.063232   0.163456   0.21248
1.85062  0.059008   0.167808   0.20352
1.8507  0.06208   0.156032   0.199424
1.85078  0.061184   0.169856   0.206464
1.85086  0.064256   0.152576   0.198272
1.85094  0.06592   0.1696   0.205824
1.85102  0.059904   0.169472   0.211456
1.85109  0.059648   0.161792   0.206208
1.85117  0.061312   0.175104   0.214912
1.85125  0.062592   0.168704   0.212736
1.85133  0.055168   0.163328   0.202112
1.85141  0.064128   0.161664   0.205568
1.85148  0.065792   0.159232   0.222592
1.85156  0.057728   0.164992   0.199296
1.85164  0.060544   0.166272   0.215296
1.85172  0.062592   0.162688   0.205824
1.8518  0.06144   0.16832   0.21248
1.85187  0.064768   0.160384   0.20672
1.85195  0.064384   0.165248   0.212736
1.85203  0.056832   0.16512   0.198144
1.85211  0.062208   0.163072   0.20416
1.85219  0.062464   0.166272   0.207872
1.85227  0.059392   0.156032   0.201088
1.85234  0.057472   0.156416   0.20608
1.85242  0.056448   0.16896   0.201728
1.8525  0.059904   0.171136   0.195456
1.85258  0.059136   0.163968   0.205312
1.85266  0.05952   0.162176   0.203776
1.85273  0.060032   0.16832   0.204032
1.85281  0.05632   0.16192   0.205824
1.85289  0.0608   0.163712   0.207488
1.85297  0.066944   0.164608   0.206848
1.85305  0.063744   0.166016   0.203392
1.85313  0.054144   0.170368   0.210048
1.8532  0.060416   0.164992   0.221184
1.85328  0.060032   0.162304   0.20608
1.85336  0.058112   0.164608   0.20416
1.85344  0.061952   0.173312   0.207104
1.85352  0.057344   0.16448   0.207488
1.85359  0.060288   0.171136   0.212224
1.85367  0.056832   0.166016   0.210432
1.85375  0.06208   0.172544   0.205696
1.85383  0.064128   0.168448   0.198784
1.85391  0.060288   0.17152   0.213632
1.85398  0.063616   0.155264   0.208
1.85406  0.064768   0.159872   0.204032
1.85414  0.064512   0.160768   0.209664
1.85422  0.06336   0.162816   0.207488
1.8543  0.065024   0.165504   0.20288
1.85438  0.056576   0.16832   0.208768
1.85445  0.06016   0.15936   0.206848
1.85453  0.054272   0.156288   0.214272
1.85461  0.057728   0.161792   0.209664
1.85469  0.061184   0.168704   0.205696
1.85477  0.065152   0.167936   0.219136
1.85484  0.061696   0.165376   0.202496
1.85492  0.062592   0.162944   0.212992
1.855  0.058624   0.16512   0.2112
1.85508  0.059392   0.163712   0.212224
1.85516  0.064128   0.160128   0.209664
1.85523  0.054784   0.170752   0.208768
1.85531  0.060928   0.164224   0.204288
1.85539  0.062848   0.155904   0.204032
1.85547  0.059776   0.16576   0.205056
1.85555  0.058112   0.170368   0.20672
1.85563  0.062336   0.163968   0.20736
1.8557  0.063744   0.16768   0.212224
1.85578  0.062464   0.163072   0.199552
1.85586  0.064768   0.161408   0.211968
1.85594  0.05632   0.169344   0.212864
1.85602  0.062848   0.172544   0.20928
1.85609  0.061312   0.165632   0.20352
1.85617  0.06144   0.157824   0.207232
1.85625  0.061568   0.17088   0.216064
1.85633  0.059904   0.174208   0.213504
1.85641  0.057088   0.171392   0.196992
1.85648  0.061568   0.157312   0.20672
1.85656  0.060672   0.164608   0.201984
1.85664  0.060928   0.158848   0.209536
1.85672  0.059136   0.16576   0.212864
1.8568  0.056704   0.15936   0.205952
1.85688  0.057856   0.169472   0.205568
1.85695  0.061952   0.165376   0.21376
1.85703  0.061696   0.166784   0.2176
1.85711  0.060544   0.172032   0.19904
1.85719  0.062592   0.172288   0.193408
1.85727  0.06592   0.167168   0.21696
1.85734  0.05824   0.17344   0.200448
1.85742  0.059776   0.168704   0.196352
1.8575  0.06144   0.162816   0.208128
1.85758  0.057088   0.169472   0.21568
1.85766  0.05952   0.167296   0.208768
1.85773  0.060288   0.165504   0.219264
1.85781  0.060928   0.167808   0.219648
1.85789  0.059264   0.175104   0.210304
1.85797  0.058752   0.17088   0.210048
1.85805  0.057472   0.165376   0.214912
1.85813  0.063488   0.169856   0.206464
1.8582  0.062592   0.1696   0.197376
1.85828  0.064768   0.162432   0.207616
1.85836  0.058368   0.16448   0.19648
1.85844  0.059648   0.17472   0.21248
1.85852  0.057984   0.168832   0.208384
1.85859  0.060544   0.168192   0.2048
1.85867  0.061568   0.16768   0.208
1.85875  0.059648   0.165248   0.20352
1.85883  0.062208   0.154368   0.208384
1.85891  0.058112   0.16768   0.21248
1.85898  0.056704   0.167808   0.212608
1.85906  0.056832   0.167424   0.207232
1.85914  0.0608   0.166656   0.206208
1.85922  0.064128   0.168448   0.203008
1.8593  0.060032   0.163712   0.203392
1.85938  0.061312   0.167168   0.201984
1.85945  0.06272   0.167424   0.211328
1.85953  0.060672   0.162944   0.208128
1.85961  0.06016   0.166784   0.206976
1.85969  0.06016   0.174592   0.204288
1.85977  0.0608   0.1696   0.20224
1.85984  0.061952   0.157696   0.200576
1.85992  0.062336   0.163456   0.206208
1.86  0.060544   0.158464   0.205184
1.86008  0.06336   0.157952   0.209536
1.86016  0.057728   0.15872   0.200704
1.86023  0.057216   0.166528   0.211328
1.86031  0.057216   0.165632   0.199168
1.86039  0.064896   0.16576   0.209536
1.86047  0.06208   0.172288   0.213504
1.86055  0.060416   0.1696   0.212352
1.86062  0.058752   0.167552   0.21056
1.8607  0.061184   0.162048   0.203136
1.86078  0.059136   0.171776   0.208896
1.86086  0.059264   0.167424   0.211328
1.86094  0.060928   0.171776   0.211968
1.86102  0.060032   0.167552   0.214912
1.86109  0.059904   0.170624   0.204672
1.86117  0.05888   0.165632   0.208768
1.86125  0.065408   0.17728   0.200448
1.86133  0.063616   0.164864   0.203008
1.86141  0.06336   0.164224   0.210944
1.86148  0.05696   0.171136   0.205184
1.86156  0.057344   0.1664   0.210944
1.86164  0.058624   0.1664   0.209792
1.86172  0.059264   0.166912   0.201472
1.8618  0.061312   0.162816   0.205824
1.86187  0.059904   0.167424   0.210816
1.86195  0.060544   0.163456   0.201216
1.86203  0.061312   0.157184   0.201088
1.86211  0.05696   0.163968   0.207744
1.86219  0.059008   0.17216   0.206336
1.86227  0.061696   0.165632   0.206208
1.86234  0.059904   0.168192   0.201216
1.86242  0.059904   0.16384   0.206208
1.8625  0.060288   0.164352   0.207104
1.86258  0.060544   0.164608   0.202624
1.86266  0.057344   0.165376   0.198016
1.86273  0.05824   0.157568   0.208512
1.86281  0.058112   0.168064   0.2048
1.86289  0.058496   0.166016   0.215936
1.86297  0.05696   0.166016   0.206336
1.86305  0.06016   0.171648   0.204032
1.86313  0.061952   0.17536   0.204672
1.8632  0.060544   0.164736   0.207232
1.86328  0.062208   0.167808   0.207104
1.86336  0.06272   0.16064   0.213504
1.86344  0.05888   0.16768   0.212096
1.86352  0.060928   0.166656   0.206976
1.86359  0.05888   0.166528   0.202496
1.86367  0.063744   0.158848   0.21248
1.86375  0.060416   0.168704   0.210176
1.86383  0.057728   0.1536   0.207488
1.86391  0.06336   0.166016   0.208128
1.86398  0.05824   0.169088   0.208256
1.86406  0.053888   0.164224   0.206336
1.86414  0.058112   0.16256   0.198144
1.86422  0.061824   0.16128   0.204416
1.8643  0.05888   0.166528   0.197888
1.86438  0.057344   0.171392   0.20416
1.86445  0.05952   0.159616   0.199424
1.86453  0.055296   0.166528   0.20416
1.86461  0.059648   0.167552   0.211584
1.86469  0.060544   0.166272   0.195968
1.86477  0.055936   0.160512   0.209536
1.86484  0.0608   0.169984   0.219904
1.86492  0.060032   0.161536   0.206592
1.865  0.064   0.167808   0.21376
1.86508  0.066688   0.16512   0.20288
1.86516  0.05568   0.165888   0.198016
1.86523  0.05632   0.164736   0.20032
1.86531  0.062592   0.160512   0.214912
1.86539  0.059008   0.16384   0.197888
1.86547  0.060672   0.16384   0.205952
1.86555  0.062592   0.16832   0.199552
1.86563  0.0576   0.159488   0.208256
1.8657  0.059776   0.164224   0.199936
1.86578  0.06144   0.158592   0.214656
1.86586  0.06016   0.152448   0.205184
1.86594  0.059904   0.167808   0.207872
1.86602  0.061312   0.166144   0.208128
1.86609  0.056064   0.16064   0.19456
1.86617  0.059648   0.167168   0.20096
1.86625  0.057856   0.173824   0.211072
1.86633  0.059904   0.165376   0.207872
1.86641  0.061952   0.169472   0.205312
1.86648  0.058112   0.164352   0.206208
1.86656  0.05696   0.16192   0.208
1.86664  0.055936   0.161536   0.208896
1.86672  0.06016   0.164736   0.206592
1.8668  0.05888   0.166144   0.206848
1.86688  0.058112   0.169728   0.20352
1.86695  0.054912   0.165888   0.203648
1.86703  0.061184   0.169216   0.214656
1.86711  0.058112   0.164224   0.207232
1.86719  0.053632   0.158336   0.207232
1.86727  0.056448   0.155392   0.203392
1.86734  0.059136   0.164736   0.203136
1.86742  0.056192   0.162304   0.209152
1.8675  0.05696   0.161408   0.203136
1.86758  0.063488   0.15744   0.212608
1.86766  0.063872   0.16768   0.207616
1.86773  0.058368   0.163072   0.206208
1.86781  0.058624   0.1632   0.207616
1.86789  0.063104   0.160896   0.204288
1.86797  0.05952   0.170112   0.209152
1.86805  0.0576   0.175488   0.2016
1.86813  0.055168   0.162944   0.20864
1.8682  0.0608   0.168832   0.215808
1.86828  0.053632   0.163328   0.202752
1.86836  0.061568   0.1632   0.215168
1.86844  0.054784   0.164736   0.199936
1.86852  0.061696   0.165632   0.214144
1.86859  0.061568   0.16064   0.20352
1.86867  0.061824   0.163072   0.19904
1.86875  0.06464   0.169856   0.203776
1.86883  0.052992   0.16128   0.208768
1.86891  0.059392   0.160512   0.214912
1.86898  0.057088   0.171904   0.216576
1.86906  0.057088   0.169856   0.206336
1.86914  0.05632   0.165632   0.199552
1.86922  0.057472   0.1728   0.2048
1.8693  0.056704   0.170496   0.212608
1.86938  0.059136   0.160256   0.206592
1.86945  0.061184   0.166912   0.204032
1.86953  0.061568   0.15744   0.203904
1.86961  0.059648   0.162688   0.2112
1.86969  0.056704   0.161024   0.194816
1.86977  0.064128   0.164096   0.201728
1.86984  0.0576   0.171776   0.206592
1.86992  0.053632   0.16448   0.209408
1.87  0.062464   0.156672   0.197504
1.87008  0.06016   0.16   0.207744
1.87016  0.060544   0.161792   0.199936
1.87023  0.062336   0.16704   0.202112
1.87031  0.061568   0.160384   0.208256
1.87039  0.053248   0.176384   0.19968
1.87047  0.058496   0.161408   0.210688
1.87055  0.05568   0.159232   0.194816
1.87062  0.05824   0.17088   0.213888
1.8707  0.059264   0.167168   0.203008
1.87078  0.05568   0.163456   0.20672
1.87086  0.06016   0.157184   0.20416
1.87094  0.058624   0.164608   0.204672
1.87102  0.061184   0.161536   0.203008
1.87109  0.060288   0.153984   0.202368
1.87117  0.059648   0.167808   0.20928
1.87125  0.063872   0.158208   0.208256
1.87133  0.06144   0.16128   0.209152
1.87141  0.05568   0.164224   0.213504
1.87148  0.056064   0.163712   0.2144
1.87156  0.054016   0.15808   0.20992
1.87164  0.055552   0.16064   0.19904
1.87172  0.05952   0.16448   0.20288
1.8718  0.055808   0.16064   0.20928
1.87187  0.057088   0.158976   0.20416
1.87195  0.057856   0.163072   0.200448
1.87203  0.062464   0.155776   0.201856
1.87211  0.069248   0.163456   0.200576
1.87219  0.060416   0.162048   0.198528
1.87227  0.0576   0.161664   0.206208
1.87234  0.05568   0.176768   0.2048
1.87242  0.053504   0.166272   0.200192
1.8725  0.057216   0.166016   0.208512
1.87258  0.055424   0.167424   0.212608
1.87266  0.05888   0.167552   0.201472
1.87273  0.059264   0.167296   0.206464
1.87281  0.06464   0.16064   0.207488
1.87289  0.057728   0.164096   0.207744
1.87297  0.058624   0.161408   0.200704
1.87305  0.056832   0.161152   0.200832
1.87312  0.055168   0.164864   0.203264
1.8732  0.059648   0.162688   0.209408
1.87328  0.060544   0.166272   0.198144
1.87336  0.06016   0.163968   0.20544
1.87344  0.05632   0.16448   0.200064
1.87352  0.055424   0.170496   0.216192
1.87359  0.05632   0.168704   0.207104
1.87367  0.055808   0.162816   0.2048
1.87375  0.056704   0.166016   0.20032
1.87383  0.055552   0.162432   0.204672
1.87391  0.057088   0.162688   0.201856
1.87398  0.0576   0.1664   0.207744
1.87406  0.05888   0.169088   0.211584
1.87414  0.06016   0.162432   0.207744
1.87422  0.068224   0.1664   0.209024
1.8743  0.059392   0.16576   0.209664
1.87438  0.060032   0.163584   0.21248
1.87445  0.06144   0.159488   0.203008
1.87453  0.056704   0.157824   0.20864
1.87461  0.057856   0.166016   0.214656
1.87469  0.059648   0.16896   0.21312
1.87477  0.058496   0.177024   0.212224
1.87484  0.059392   0.164736   0.204032
1.87492  0.060928   0.165888   0.20352
1.875  0.057216   0.16384   0.207488
1.87508  0.058496   0.170496   0.204416
1.87516  0.055552   0.167552   0.214016
1.87523  0.0576   0.164992   0.200832
1.87531  0.057472   0.162944   0.2016
1.87539  0.057088   0.16128   0.201856
1.87547  0.061056   0.164608   0.202624
1.87555  0.056832   0.161408   0.205824
1.87563  0.061312   0.168704   0.211328
1.8757  0.054784   0.157312   0.204288
1.87578  0.057856   0.158336   0.206464
1.87586  0.05696   0.160768   0.20544
1.87594  0.055808   0.162304   0.209536
1.87602  0.057984   0.159744   0.200192
1.87609  0.055424   0.1664   0.20544
1.87617  0.058624   0.163712   0.208128
1.87625  0.057984   0.166272   0.205568
1.87633  0.057472   0.164864   0.202624
1.87641  0.053888   0.156544   0.199808
1.87648  0.05888   0.166144   0.208
1.87656  0.061824   0.172544   0.199936
1.87664  0.0608   0.166528   0.202624
1.87672  0.057728   0.168704   0.208256
1.8768  0.053632   0.163328   0.203136
1.87688  0.059904   0.161024   0.198784
1.87695  0.05888   0.16256   0.20992
1.87703  0.059648   0.164096   0.212352
1.87711  0.058624   0.16768   0.205824
1.87719  0.057856   0.15744   0.215168
1.87727  0.060928   0.172544   0.205952
1.87734  0.059648   0.159616   0.210688
1.87742  0.05888   0.165376   0.200704
1.8775  0.059264   0.168448   0.20096
1.87758  0.062208   0.162432   0.197376
1.87766  0.056576   0.16896   0.203008
1.87773  0.057984   0.154368   0.201728
1.87781  0.057984   0.16832   0.202368
1.87789  0.059264   0.166528   0.204032
1.87797  0.05952   0.157312   0.203392
1.87805  0.054656   0.162688   0.204288
1.87813  0.056576   0.161024   0.201856
1.8782  0.060032   0.161536   0.204032
1.87828  0.058368   0.158464   0.213504
1.87836  0.056704   0.166272   0.201984
1.87844  0.061056   0.173952   0.213888
1.87852  0.062848   0.167936   0.202752
1.87859  0.057856   0.168064   0.211584
1.87867  0.05824   0.162816   0.210816
1.87875  0.055552   0.166784   0.203264
1.87883  0.059136   0.166528   0.207744
1.87891  0.061952   0.167424   0.208384
1.87898  0.061824   0.162944   0.206976
1.87906  0.056576   0.160896   0.201984
1.87914  0.057472   0.166784   0.206976
1.87922  0.05824   0.16576   0.193408
1.8793  0.055424   0.164224   0.197504
1.87938  0.061824   0.1696   0.207872
1.87945  0.0576   0.170624   0.205184
1.87953  0.061568   0.173056   0.19072
1.87961  0.05824   0.163328   0.213632
1.87969  0.06272   0.163456   0.201728
1.87977  0.054784   0.162048   0.211968
1.87984  0.059136   0.169984   0.195968
1.87992  0.057856   0.165504   0.204288
1.88  0.062336   0.163456   0.203136
1.88008  0.062848   0.16896   0.205056
1.88016  0.05632   0.165248   0.20864
1.88023  0.057856   0.16448   0.212352
1.88031  0.058752   0.161024   0.205312
1.88039  0.056192   0.157312   0.201472
1.88047  0.055552   0.163712   0.212224
1.88055  0.056064   0.168064   0.201088
1.88062  0.056576   0.159104   0.19456
1.8807  0.056064   0.169984   0.19648
1.88078  0.06208   0.160128   0.201728
1.88086  0.051584   0.168704   0.196096
1.88094  0.058368   0.158464   0.207744
1.88102  0.06272   0.16704   0.208256
1.88109  0.059648   0.164352   0.208896
1.88117  0.057728   0.162048   0.214272
1.88125  0.061568   0.162304   0.202624
1.88133  0.058752   0.166016   0.216576
1.88141  0.058368   0.168192   0.213632
1.88148  0.057984   0.163712   0.200832
1.88156  0.061312   0.16256   0.199552
1.88164  0.058368   0.15936   0.20544
1.88172  0.062208   0.17216   0.203264
1.8818  0.057088   0.170368   0.197248
1.88187  0.057856   0.166144   0.205824
1.88195  0.05952   0.164736   0.2112
1.88203  0.057216   0.157184   0.199424
1.88211  0.05824   0.170368   0.204288
1.88219  0.057344   0.166784   0.198144
1.88227  0.053888   0.1568   0.19456
1.88234  0.061568   0.17024   0.202496
1.88242  0.058752   0.169088   0.2016
1.8825  0.064512   0.165376   0.20096
1.88258  0.060672   0.161152   0.199168
1.88266  0.057472   0.162944   0.20992
1.88273  0.060416   0.177408   0.206976
1.88281  0.060672   0.171776   0.197376
1.88289  0.059392   0.166272   0.204544
1.88297  0.061056   0.163584   0.2048
1.88305  0.056832   0.158464   0.198144
1.88312  0.059648   0.164864   0.205568
1.8832  0.05696   0.162816   0.197504
1.88328  0.058496   0.16128   0.204032
1.88336  0.061056   0.16064   0.197632
1.88344  0.0608   0.164864   0.208512
1.88352  0.059008   0.165504   0.206976
1.88359  0.054528   0.161536   0.194816
1.88367  0.053504   0.157568   0.217216
1.88375  0.05312   0.156288   0.201344
1.88383  0.061696   0.15616   0.20672
1.88391  0.056704   0.163584   0.207104
1.88398  0.059392   0.170368   0.2048
1.88406  0.05632   0.161152   0.205184
1.88414  0.061568   0.158464   0.207872
1.88422  0.056576   0.162432   0.216832
1.8843  0.060416   0.161408   0.1984
1.88438  0.058496   0.16512   0.20416
1.88445  0.060032   0.16448   0.21056
1.88453  0.059136   0.163328   0.19968
1.88461  0.058624   0.158336   0.197376
1.88469  0.063744   0.162048   0.206208
1.88477  0.05568   0.156288   0.205056
1.88484  0.057216   0.169088   0.208384
1.88492  0.058624   0.166016   0.207488
1.885  0.056192   0.16512   0.20608
1.88508  0.058496   0.1632   0.20608
1.88516  0.058496   0.166912   0.209024
1.88523  0.05824   0.162176   0.19456
1.88531  0.056064   0.159872   0.198912
1.88539  0.056576   0.161152   0.21504
1.88547  0.059776   0.1664   0.204032
1.88555  0.055936   0.162688   0.201728
1.88563  0.052224   0.163456   0.21184
1.8857  0.055168   0.150656   0.199552
1.88578  0.05888   0.165888   0.203392
1.88586  0.059392   0.166016   0.20096
1.88594  0.056704   0.158976   0.205824
1.88602  0.056448   0.166144   0.207616
1.88609  0.05824   0.160256   0.20224
1.88617  0.054016   0.166912   0.194944
1.88625  0.052096   0.166784   0.209664
1.88633  0.057728   0.163456   0.206464
1.88641  0.061952   0.162176   0.196224
1.88648  0.055552   0.16   0.206848
1.88656  0.057088   0.168064   0.196992
1.88664  0.0544   0.156288   0.2112
1.88672  0.05376   0.170112   0.196096
1.8868  0.060032   0.17088   0.203008
1.88688  0.060032   0.15616   0.200704
1.88695  0.059648   0.157312   0.210304
1.88703  0.055552   0.156928   0.204544
1.88711  0.054784   0.158592   0.203264
1.88719  0.05696   0.164992   0.20288
1.88727  0.055168   0.156288   0.203264
1.88734  0.062208   0.159232   0.20224
1.88742  0.058624   0.165248   0.203648
1.8875  0.0608   0.173056   0.205184
1.88758  0.056832   0.16768   0.212096
1.88766  0.055936   0.164736   0.212608
1.88773  0.055168   0.172544   0.212224
1.88781  0.055552   0.159104   0.212352
1.88789  0.056576   0.159104   0.198144
1.88797  0.057088   0.167552   0.201472
1.88805  0.054912   0.162304   0.20608
1.88813  0.052992   0.158592   0.205184
1.8882  0.057088   0.160768   0.202624
1.88828  0.0544   0.157056   0.202752
1.88836  0.06144   0.16   0.200576
1.88844  0.052864   0.168192   0.212352
1.88852  0.05952   0.164224   0.198784
1.88859  0.05568   0.161024   0.199296
1.88867  0.05568   0.172032   0.199168
1.88875  0.052224   0.160512   0.210048
1.88883  0.053248   0.171392   0.198784
1.88891  0.056704   0.162944   0.207872
1.88898  0.057344   0.168192   0.200448
1.88906  0.054016   0.160768   0.212096
1.88914  0.054912   0.166016   0.20416
1.88922  0.054016   0.15936   0.20352
1.8893  0.056064   0.16128   0.202368
1.88938  0.053632   0.162688   0.200064
1.88945  0.057344   0.161152   0.202752
1.88953  0.057088   0.16768   0.199808
1.88961  0.0608   0.160768   0.19776
1.88969  0.057728   0.16768   0.194304
1.88977  0.059136   0.171136   0.204544
1.88984  0.059776   0.168576   0.208128
1.88992  0.05376   0.165504   0.201472
1.89  0.05248   0.16448   0.207104
1.89008  0.054784   0.17216   0.199808
1.89016  0.056192   0.159616   0.217088
1.89023  0.052736   0.170112   0.207232
1.89031  0.059648   0.158208   0.198272
1.89039  0.061312   0.16704   0.20096
1.89047  0.05888   0.158848   0.209152
1.89055  0.056192   0.165376   0.196992
1.89062  0.05952   0.16192   0.213248
1.8907  0.056832   0.170752   0.205568
1.89078  0.054656   0.169344   0.203008
1.89086  0.054272   0.16384   0.209408
1.89094  0.060416   0.161152   0.198912
1.89102  0.052096   0.161536   0.211456
1.89109  0.054784   0.164736   0.214016
1.89117  0.056192   0.16576   0.205312
1.89125  0.054528   0.164736   0.216192
1.89133  0.058752   0.165632   0.196864
1.89141  0.05568   0.168064   0.205568
1.89148  0.062976   0.161408   0.218752
1.89156  0.056192   0.158592   0.208256
1.89164  0.051712   0.15872   0.206464
1.89172  0.065664   0.1536   0.203392
1.8918  0.0576   0.167552   0.206464
1.89187  0.055808   0.15872   0.201856
1.89195  0.056576   0.161664   0.20416
1.89203  0.058112   0.161664   0.210048
1.89211  0.055296   0.157824   0.197504
1.89219  0.062592   0.164864   0.206592
1.89227  0.052992   0.159872   0.200704
1.89234  0.05696   0.169088   0.200576
1.89242  0.056448   0.161408   0.193408
1.8925  0.056832   0.169728   0.20288
1.89258  0.056448   0.156928   0.201472
1.89266  0.061312   0.153984   0.199552
1.89273  0.058624   0.166144   0.20288
1.89281  0.057472   0.163712   0.200576
1.89289  0.053376   0.154624   0.208896
1.89297  0.056064   0.15936   0.202368
1.89305  0.058624   0.165504   0.201344
1.89312  0.055552   0.157568   0.206336
1.8932  0.054784   0.15552   0.20288
1.89328  0.058112   0.159872   0.201984
1.89336  0.05504   0.162432   0.211072
1.89344  0.055808   0.166912   0.20416
1.89352  0.051072   0.165248   0.209152
1.89359  0.06144   0.166784   0.200704
1.89367  0.056448   0.158464   0.21184
1.89375  0.054528   0.16128   0.200832
1.89383  0.056064   0.160512   0.200448
1.89391  0.057472   0.166144   0.199296
1.89398  0.05696   0.162432   0.199552
1.89406  0.059008   0.168832   0.204288
1.89414  0.058752   0.161152   0.19904
1.89422  0.06016   0.161152   0.198272
1.8943  0.056704   0.164992   0.195328
1.89438  0.056448   0.168576   0.198272
1.89445  0.059008   0.169472   0.203776
1.89453  0.061952   0.162944   0.210048
1.89461  0.063232   0.161664   0.197632
1.89469  0.054784   0.164224   0.196352
1.89477  0.054528   0.161536   0.203136
1.89484  0.055296   0.162176   0.20416
1.89492  0.060032   0.161664   0.194816
1.895  0.052096   0.163456   0.208256
1.89508  0.059392   0.158976   0.19456
1.89516  0.057344   0.16128   0.210304
1.89523  0.051968   0.150528   0.198144
1.89531  0.051328   0.160512   0.202752
1.89539  0.057344   0.160384   0.208768
1.89547  0.059648   0.166656   0.199936
1.89555  0.055424   0.167808   0.206464
1.89563  0.0512   0.171264   0.19648
1.8957  0.05504   0.163328   0.20032
1.89578  0.060032   0.16384   0.206592
1.89586  0.06208   0.167808   0.203264
1.89594  0.060544   0.156544   0.207872
1.89602  0.055424   0.161792   0.199168
1.89609  0.06016   0.167808   0.19968
1.89617  0.052096   0.15936   0.202112
1.89625  0.060032   0.16064   0.2112
1.89633  0.0512   0.162048   0.207488
1.89641  0.055168   0.169984   0.200832
1.89648  0.05568   0.163712   0.196096
1.89656  0.05888   0.164352   0.210816
1.89664  0.057856   0.157824   0.203136
1.89672  0.056064   0.164352   0.202496
1.8968  0.056832   0.154112   0.20224
1.89688  0.055424   0.1568   0.201472
1.89695  0.056064   0.157824   0.211328
1.89703  0.057344   0.16832   0.20864
1.89711  0.059264   0.158976   0.206464
1.89719  0.05952   0.162048   0.206976
1.89727  0.055168   0.15936   0.199552
1.89734  0.054016   0.17088   0.215296
1.89742  0.055296   0.15552   0.19904
1.8975  0.057088   0.15616   0.205184
1.89758  0.055296   0.16896   0.198144
1.89766  0.052608   0.162944   0.207232
1.89773  0.053376   0.157824   0.199808
1.89781  0.055424   0.165248   0.20032
1.89789  0.052224   0.168576   0.203008
1.89797  0.059776   0.160768   0.202112
1.89805  0.064384   0.166528   0.212096
1.89813  0.05696   0.167424   0.19968
1.8982  0.05376   0.170496   0.203392
1.89828  0.055424   0.158848   0.203136
1.89836  0.055936   0.161152   0.204032
1.89844  0.051712   0.166272   0.198784
1.89852  0.059136   0.161024   0.19392
1.89859  0.06144   0.165632   0.201728
1.89867  0.052224   0.160512   0.202624
1.89875  0.047488   0.162304   0.215936
1.89883  0.055168   0.163968   0.201088
1.89891  0.05632   0.163072   0.195456
1.89898  0.054528   0.16768   0.206592
1.89906  0.05568   0.164352   0.204544
1.89914  0.057088   0.166272   0.198144
1.89922  0.054528   0.169344   0.201344
1.8993  0.05632   0.156928   0.203392
1.89938  0.057344   0.165888   0.198912
1.89945  0.05504   0.16256   0.204288
1.89953  0.052736   0.171136   0.200448
1.89961  0.052352   0.166016   0.211456
1.89969  0.060544   0.168448   0.205312
1.89977  0.053376   0.161792   0.20544
1.89984  0.057856   0.16896   0.2112
1.89992  0.055936   0.159616   0.204672
1.9  0.056192   0.159232   0.1984
1.90008  0.056448   0.16448   0.203392
1.90016  0.055424   0.163968   0.205824
1.90023  0.054656   0.163072   0.206592
1.90031  0.056576   0.163456   0.205824
1.90039  0.058496   0.173312   0.19904
1.90047  0.057472   0.162176   0.201728
1.90055  0.057088   0.17664   0.209664
1.90063  0.057984   0.16576   0.193664
1.9007  0.055936   0.171904   0.2048
1.90078  0.057856   0.16064   0.20544
1.90086  0.05632   0.17088   0.201728
1.90094  0.054656   0.15808   0.202112
1.90102  0.058624   0.162944   0.204672
1.90109  0.053632   0.162304   0.198912
1.90117  0.056448   0.172928   0.200192
1.90125  0.057216   0.15808   0.20352
1.90133  0.055168   0.158976   0.202624
1.90141  0.060544   0.172032   0.202368
1.90148  0.055296   0.15936   0.204928
1.90156  0.059776   0.159744   0.195968
1.90164  0.054016   0.166272   0.200576
1.90172  0.055808   0.157568   0.20352
1.9018  0.05696   0.165248   0.20928
1.90187  0.054656   0.155776   0.203776
1.90195  0.055808   0.161792   0.201344
1.90203  0.054912   0.166912   0.20032
1.90211  0.053248   0.158848   0.207104
1.90219  0.054016   0.159104   0.205824
1.90227  0.05568   0.164352   0.20224
1.90234  0.056576   0.166272   0.191872
1.90242  0.059008   0.164864   0.19328
1.9025  0.056064   0.162048   0.205952
1.90258  0.051328   0.16384   0.199424
1.90266  0.055936   0.161024   0.197632
1.90273  0.058368   0.16768   0.200064
1.90281  0.055168   0.161664   0.206848
1.90289  0.0544   0.156672   0.205056
1.90297  0.061824   0.168704   0.1984
1.90305  0.059776   0.156288   0.195584
1.90312  0.054016   0.16384   0.205056
1.9032  0.056448   0.16512   0.202752
1.90328  0.055424   0.16384   0.203776
1.90336  0.06016   0.162816   0.203008
1.90344  0.057344   0.166016   0.2016
1.90352  0.053632   0.164864   0.203776
1.90359  0.056064   0.165248   0.199808
1.90367  0.048768   0.153856   0.198272
1.90375  0.054784   0.167424   0.2048
1.90383  0.052352   0.159616   0.2048
1.90391  0.055936   0.161664   0.202496
1.90398  0.060032   0.164352   0.196736
1.90406  0.060288   0.162176   0.20352
1.90414  0.055552   0.1632   0.207744
1.90422  0.05184   0.164992   0.200448
1.9043  0.059264   0.164864   0.20672
1.90437  0.050304   0.160896   0.196096
1.90445  0.056192   0.15936   0.193152
1.90453  0.056192   0.160512   0.200832
1.90461  0.060416   0.157312   0.19776
1.90469  0.055936   0.1728   0.201472
1.90477  0.053376   0.160896   0.198528
1.90484  0.056448   0.170112   0.200832
1.90492  0.057088   0.152832   0.205568
1.905  0.058368   0.163968   0.205056
1.90508  0.06208   0.171904   0.211072
1.90516  0.058112   0.16256   0.19776
1.90523  0.053248   0.169856   0.199552
1.90531  0.055936   0.169472   0.194048
1.90539  0.053504   0.1536   0.200448
1.90547  0.050816   0.16448   0.200832
1.90555  0.054144   0.162944   0.201216
1.90563  0.05696   0.160128   0.204416
1.9057  0.052352   0.157696   0.203904
1.90578  0.051968   0.163584   0.20544
1.90586  0.054656   0.158464   0.203136
1.90594  0.05824   0.161792   0.191232
1.90602  0.051584   0.157568   0.19968
1.90609  0.052864   0.153856   0.207872
1.90617  0.056064   0.166656   0.20224
1.90625  0.057344   0.172032   0.207616
1.90633  0.053632   0.15552   0.197248
1.90641  0.055936   0.1696   0.207232
1.90648  0.056192   0.169856   0.203392
1.90656  0.052992   0.150528   0.201088
1.90664  0.056192   0.166528   0.201856
1.90672  0.057088   0.166912   0.201344
1.9068  0.056192   0.16256   0.212864
1.90688  0.054144   0.156928   0.201472
1.90695  0.055808   0.156544   0.202624
1.90703  0.052992   0.1696   0.203904
1.90711  0.058496   0.156032   0.208768
1.90719  0.054016   0.164736   0.203392
1.90727  0.053632   0.163456   0.202624
1.90734  0.048896   0.166016   0.204288
1.90742  0.057984   0.157824   0.198016
1.9075  0.056064   0.165504   0.201344
1.90758  0.053888   0.163456   0.201472
1.90766  0.054016   0.164224   0.193664
1.90773  0.050944   0.158976   0.197888
1.90781  0.057472   0.164096   0.207488
1.90789  0.055424   0.163712   0.204288
1.90797  0.05376   0.163072   0.203136
1.90805  0.057216   0.160896   0.20032
1.90813  0.05888   0.163072   0.205824
1.9082  0.055424   0.160768   0.19328
1.90828  0.061568   0.166016   0.205952
1.90836  0.05504   0.163072   0.207744
1.90844  0.056576   0.159744   0.19776
1.90852  0.055168   0.158336   0.209664
1.90859  0.056192   0.16064   0.204672
1.90867  0.054272   0.161024   0.198016
1.90875  0.05312   0.162944   0.204544
1.90883  0.056576   0.162048   0.206976
1.90891  0.0544   0.157056   0.201728
1.90898  0.053376   0.16384   0.201472
1.90906  0.054784   0.15936   0.19584
1.90914  0.053248   0.15808   0.204288
1.90922  0.054912   0.159616   0.197504
1.9093  0.05184   0.162176   0.204672
1.90938  0.052352   0.16384   0.203776
1.90945  0.060928   0.16576   0.194944
1.90953  0.062848   0.17024   0.197376
1.90961  0.052736   0.162432   0.203392
1.90969  0.049664   0.171264   0.205952
1.90977  0.056448   0.160768   0.19968
1.90984  0.051968   0.156928   0.199168
1.90992  0.056448   0.163712   0.196864
1.91  0.052736   0.16896   0.198912
1.91008  0.055808   0.159872   0.196864
1.91016  0.051968   0.161152   0.207744
1.91023  0.050816   0.150912   0.199168
1.91031  0.053632   0.151296   0.200832
1.91039  0.05248   0.164608   0.202112
1.91047  0.057216   0.156288   0.206976
1.91055  0.05504   0.158208   0.210304
1.91063  0.056448   0.161664   0.20992
1.9107  0.05376   0.157952   0.208384
1.91078  0.052864   0.16384   0.207872
1.91086  0.059264   0.162944   0.205184
1.91094  0.056704   0.169216   0.201344
1.91102  0.05248   0.152192   0.200192
1.91109  0.052864   0.16448   0.201216
1.91117  0.053504   0.168576   0.192128
1.91125  0.054784   0.161024   0.209408
1.91133  0.053632   0.159488   0.21056
1.91141  0.05888   0.162816   0.204928
1.91148  0.057088   0.162816   0.205952
1.91156  0.056704   0.161152   0.204544
1.91164  0.055552   0.167936   0.203136
1.91172  0.04864   0.158208   0.19968
1.9118  0.052992   0.164864   0.206976
1.91187  0.052224   0.158336   0.203136
1.91195  0.054016   0.149888   0.194304
1.91203  0.055552   0.155648   0.199168
1.91211  0.054656   0.163968   0.198656
1.91219  0.054656   0.157696   0.200064
1.91227  0.05312   0.155904   0.199296
1.91234  0.05312   0.156928   0.201216
1.91242  0.055296   0.158208   0.207488
1.9125  0.055552   0.158464   0.20736
1.91258  0.062848   0.16128   0.204288
1.91266  0.05504   0.166016   0.19776
1.91273  0.060416   0.166016   0.203136
1.91281  0.052864   0.155904   0.199552
1.91289  0.059136   0.169984   0.199552
1.91297  0.056064   0.160512   0.197888
1.91305  0.051968   0.160256   0.20416
1.91312  0.053504   0.169216   0.207104
1.9132  0.050688   0.162944   0.202624
1.91328  0.052096   0.163712   0.201344
1.91336  0.055936   0.16512   0.206336
1.91344  0.054528   0.163712   0.189824
1.91352  0.055168   0.163328   0.201984
1.91359  0.049664   0.162304   0.199936
1.91367  0.058112   0.157312   0.200576
1.91375  0.054144   0.168576   0.204544
1.91383  0.052736   0.16832   0.199424
1.91391  0.058368   0.167808   0.200832
1.91398  0.050816   0.16128   0.199424
1.91406  0.051584   0.164736   0.198016
1.91414  0.055168   0.167424   0.208896
1.91422  0.052736   0.159744   0.207104
1.9143  0.051968   0.157952   0.208768
1.91437  0.054016   0.158464   0.214656
1.91445  0.05248   0.164096   0.196608
1.91453  0.05184   0.164864   0.200576
1.91461  0.056832   0.164736   0.206208
1.91469  0.055552   0.155008   0.198912
1.91477  0.057472   0.153472   0.198144
1.91484  0.051968   0.159616   0.204288
1.91492  0.054528   0.16064   0.204032
1.915  0.05248   0.166528   0.195584
1.91508  0.05056   0.16896   0.20992
1.91516  0.055936   0.160512   0.19968
1.91523  0.052736   0.164992   0.198144
1.91531  0.0544   0.16384   0.205312
1.91539  0.0544   0.159104   0.203392
1.91547  0.055808   0.166144   0.196736
1.91555  0.054144   0.15872   0.207744
1.91563  0.05632   0.165888   0.209152
1.9157  0.055936   0.164864   0.208128
1.91578  0.053632   0.161792   0.200064
1.91586  0.055552   0.16128   0.205056
1.91594  0.05568   0.168832   0.208512
1.91602  0.049408   0.156032   0.203776
1.91609  0.058624   0.162176   0.206848
1.91617  0.054016   0.157952   0.204032
1.91625  0.052992   0.163584   0.205568
1.91633  0.054016   0.157568   0.20096
1.91641  0.053632   0.168704   0.202496
1.91648  0.056064   0.16704   0.19648
1.91656  0.056448   0.152704   0.197632
1.91664  0.054912   0.165248   0.208384
1.91672  0.052864   0.163712   0.204928
1.9168  0.058496   0.169088   0.200448
1.91688  0.049408   0.159232   0.19264
1.91695  0.051072   0.173312   0.198016
1.91703  0.056704   0.158208   0.208
1.91711  0.052608   0.16576   0.196608
1.91719  0.05504   0.158336   0.208
1.91727  0.05632   0.156288   0.206976
1.91734  0.052864   0.163712   0.203904
1.91742  0.04864   0.171264   0.208256
1.9175  0.054656   0.159616   0.195072
1.91758  0.050432   0.1632   0.20416
1.91766  0.052992   0.15744   0.200192
1.91773  0.057856   0.158592   0.21184
1.91781  0.055808   0.159872   0.213376
1.91789  0.055168   0.160128   0.200832
1.91797  0.05312   0.153856   0.202368
1.91805  0.053888   0.169728   0.198528
1.91813  0.054656   0.154496   0.208512
1.9182  0.051328   0.156672   0.200192
1.91828  0.05312   0.153472   0.197376
1.91836  0.05312   0.166144   0.208
1.91844  0.052224   0.154496   0.197888
1.91852  0.058368   0.159616   0.205056
1.91859  0.052864   0.16064   0.20672
1.91867  0.053632   0.161408   0.197376
1.91875  0.056576   0.167808   0.198912
1.91883  0.052352   0.156672   0.204928
1.91891  0.056704   0.163456   0.212096
1.91898  0.055296   0.163456   0.202624
1.91906  0.054144   0.164992   0.202624
1.91914  0.05248   0.161664   0.205568
1.91922  0.054912   0.161792   0.198144
1.9193  0.054272   0.155648   0.202368
1.91938  0.056192   0.167936   0.19904
1.91945  0.056576   0.162688   0.196992
1.91953  0.05376   0.17088   0.199808
1.91961  0.057088   0.152832   0.192128
1.91969  0.051712   0.171264   0.20352
1.91977  0.054016   0.160256   0.203136
1.91984  0.053632   0.157824   0.20032
1.91992  0.050816   0.161536   0.19648
1.92  0.049536   0.167296   0.20032
1.92008  0.053504   0.16128   0.191616
1.92016  0.055936   0.162176   0.201344
1.92023  0.056576   0.159104   0.201728
1.92031  0.051072   0.169856   0.192896
1.92039  0.05696   0.162176   0.197248
1.92047  0.049664   0.166912   0.196992
1.92055  0.049536   0.156032   0.201216
1.92063  0.050944   0.168192   0.200192
1.9207  0.054016   0.162176   0.203776
1.92078  0.057728   0.169216   0.201088
1.92086  0.050048   0.16704   0.200064
1.92094  0.055552   0.158336   0.210944
1.92102  0.05312   0.160512   0.215808
1.92109  0.052096   0.159104   0.2016
1.92117  0.054656   0.165376   0.1952
1.92125  0.057856   0.16512   0.211072
1.92133  0.055808   0.157952   0.186112
1.92141  0.059904   0.156032   0.203776
1.92148  0.051328   0.167168   0.203776
1.92156  0.054528   0.156928   0.187648
1.92164  0.055936   0.165888   0.205696
1.92172  0.051456   0.16512   0.204672
1.9218  0.052224   0.16768   0.193792
1.92188  0.053632   0.16064   0.20864
1.92195  0.051712   0.159616   0.207616
1.92203  0.052992   0.15552   0.201472
1.92211  0.056704   0.15744   0.20544
1.92219  0.0512   0.15936   0.197248
1.92227  0.05184   0.162048   0.197888
1.92234  0.054144   0.160256   0.207744
1.92242  0.054144   0.16192   0.195712
1.9225  0.04928   0.155648   0.211328
1.92258  0.05376   0.162304   0.205696
1.92266  0.055552   0.165248   0.194176
1.92273  0.052992   0.157696   0.199936
1.92281  0.054528   0.150144   0.20288
1.92289  0.053888   0.16512   0.208512
1.92297  0.05056   0.164608   0.201216
1.92305  0.05312   0.155904   0.204928
1.92312  0.05376   0.149376   0.201472
1.9232  0.05376   0.16128   0.2016
1.92328  0.054912   0.159104   0.205184
1.92336  0.050688   0.154624   0.207104
1.92344  0.052864   0.165376   0.20096
1.92352  0.058496   0.16384   0.200832
1.92359  0.051584   0.16192   0.197248
1.92367  0.053248   0.163584   0.20352
1.92375  0.046208   0.165888   0.193792
1.92383  0.054016   0.160128   0.208768
1.92391  0.050304   0.16384   0.20416
1.92398  0.052096   0.160384   0.203392
1.92406  0.056448   0.162304   0.212096
1.92414  0.053504   0.153856   0.201728
1.92422  0.054144   0.16256   0.202624
1.9243  0.05312   0.161024   0.203776
1.92437  0.052864   0.16   0.201088
1.92445  0.050944   0.158208   0.205184
1.92453  0.055424   0.162688   0.198144
1.92461  0.053632   0.162432   0.198144
1.92469  0.05312   0.162432   0.1984
1.92477  0.056192   0.150528   0.203264
1.92484  0.053376   0.156672   0.201344
1.92492  0.051712   0.162304   0.208128
1.925  0.05248   0.161152   0.2144
1.92508  0.054784   0.166656   0.198016
1.92516  0.054912   0.154752   0.201472
1.92523  0.052992   0.168576   0.208768
1.92531  0.058368   0.163712   0.212992
1.92539  0.057344   0.16256   0.210048
1.92547  0.054272   0.157312   0.196096
1.92555  0.054656   0.161664   0.20352
1.92563  0.05056   0.15296   0.205184
1.9257  0.052224   0.159104   0.198656
1.92578  0.052736   0.158464   0.198784
1.92586  0.049536   0.16064   0.204544
1.92594  0.059776   0.157184   0.195584
1.92602  0.05312   0.158976   0.200192
1.92609  0.05248   0.162816   0.203264
1.92617  0.05504   0.164224   0.197632
1.92625  0.057856   0.157312   0.19584
1.92633  0.048896   0.159104   0.206848
1.92641  0.047872   0.165248   0.203008
1.92648  0.051584   0.164864   0.201472
1.92656  0.047488   0.166144   0.204288
1.92664  0.050944   0.154368   0.206336
1.92672  0.051456   0.155904   0.206592
1.9268  0.053248   0.164992   0.202624
1.92688  0.049664   0.16448   0.198272
1.92695  0.05696   0.159872   0.203648
1.92703  0.051712   0.167808   0.19776
1.92711  0.053888   0.159616   0.194688
1.92719  0.054784   0.168832   0.20416
1.92727  0.053248   0.1568   0.192896
1.92734  0.050688   0.162944   0.19136
1.92742  0.05056   0.166784   0.205568
1.9275  0.052736   0.156416   0.20352
1.92758  0.056064   0.161536   0.202624
1.92766  0.054528   0.159616   0.207104
1.92773  0.052992   0.149888   0.194688
1.92781  0.051712   0.158464   0.20224
1.92789  0.055808   0.15168   0.205184
1.92797  0.058112   0.152192   0.197888
1.92805  0.055552   0.165888   0.206976
1.92813  0.049792   0.158208   0.19328
1.9282  0.060032   0.155136   0.2016
1.92828  0.059776   0.15424   0.203776
1.92836  0.052096   0.160896   0.200576
1.92844  0.05184   0.163712   0.199936
1.92852  0.055936   0.161408   0.2016
1.92859  0.055424   0.158592   0.197632
1.92867  0.054144   0.164096   0.20544
1.92875  0.0544   0.155776   0.192
1.92883  0.05248   0.164736   0.196608
1.92891  0.053504   0.16512   0.205952
1.92898  0.056704   0.160768   0.196992
1.92906  0.050304   0.161664   0.205952
1.92914  0.0512   0.159232   0.20736
1.92922  0.050816   0.16768   0.198656
1.9293  0.057344   0.16256   0.202496
1.92938  0.051584   0.154368   0.203904
1.92945  0.053504   0.16576   0.20032
1.92953  0.051328   0.163968   0.211584
1.92961  0.050816   0.155776   0.196608
1.92969  0.054144   0.163456   0.200576
1.92977  0.053376   0.163456   0.209664
1.92984  0.057344   0.174976   0.204032
1.92992  0.052864   0.161792   0.205056
1.93  0.056064   0.160768   0.20928
1.93008  0.048384   0.160768   0.204416
1.93016  0.052864   0.16384   0.201344
1.93023  0.049024   0.163456   0.198784
1.93031  0.051968   0.17408   0.201984
1.93039  0.050816   0.161024   0.200704
1.93047  0.053248   0.15808   0.211712
1.93055  0.053888   0.16256   0.192
1.93063  0.051712   0.164736   0.198912
1.9307  0.04864   0.167168   0.194816
1.93078  0.05504   0.16896   0.196224
1.93086  0.05504   0.168576   0.202368
1.93094  0.05184   0.158592   0.198912
1.93102  0.047872   0.157056   0.196864
1.93109  0.052352   0.161664   0.200704
1.93117  0.051456   0.155776   0.1952
1.93125  0.0544   0.161792   0.1984
1.93133  0.05056   0.156288   0.191104
1.93141  0.055296   0.166016   0.197632
1.93148  0.054528   0.165504   0.199168
1.93156  0.051968   0.161536   0.209024
1.93164  0.053376   0.150656   0.203392
1.93172  0.0512   0.159744   0.199552
1.9318  0.053888   0.154496   0.201472
1.93188  0.049152   0.162176   0.197376
1.93195  0.052224   0.157312   0.206848
1.93203  0.053376   0.153344   0.193408
1.93211  0.053376   0.159232   0.198144
1.93219  0.051456   0.165504   0.203136
1.93227  0.051584   0.164864   0.202624
1.93234  0.04672   0.161024   0.198528
1.93242  0.053248   0.16192   0.198144
1.9325  0.053888   0.164864   0.202112
1.93258  0.052608   0.160384   0.196352
1.93266  0.056192   0.157184   0.203264
1.93273  0.051712   0.165376   0.203648
1.93281  0.051712   0.159616   0.204416
1.93289  0.050688   0.168704   0.19584
1.93297  0.057856   0.172544   0.209664
1.93305  0.05184   0.160512   0.20096
1.93312  0.055808   0.161152   0.206208
1.9332  0.052992   0.158848   0.209408
1.93328  0.05312   0.165248   0.21056
1.93336  0.049536   0.152704   0.203776
1.93344  0.050048   0.160384   0.188672
1.93352  0.051328   0.165504   0.19776
1.93359  0.053888   0.160768   0.196352
1.93367  0.055424   0.16256   0.195328
1.93375  0.051072   0.153344   0.19712
1.93383  0.04928   0.160896   0.189952
1.93391  0.052224   0.164352   0.1952
1.93398  0.05696   0.16128   0.204416
1.93406  0.052224   0.163968   0.204032
1.93414  0.048768   0.157056   0.199808
1.93422  0.054784   0.16   0.20096
1.9343  0.0544   0.163072   0.200192
1.93437  0.050944   0.16192   0.202624
1.93445  0.050944   0.163712   0.20928
1.93453  0.049536   0.15232   0.1984
1.93461  0.06016   0.162176   0.19456
1.93469  0.055424   0.15488   0.205568
1.93477  0.054912   0.158208   0.202624
1.93484  0.052992   0.153984   0.205824
1.93492  0.056448   0.159616   0.203392
1.935  0.052864   0.166912   0.199808
1.93508  0.056064   0.162688   0.188672
1.93516  0.05632   0.162944   0.192256
1.93523  0.04992   0.15872   0.20096
1.93531  0.051584   0.159616   0.195712
1.93539  0.05248   0.151296   0.20416
1.93547  0.047872   0.157824   0.199424
1.93555  0.052224   0.156928   0.205568
1.93563  0.049408   0.15232   0.198784
1.9357  0.046592   0.16192   0.203136
1.93578  0.054144   0.16192   0.195968
1.93586  0.05696   0.166528   0.198016
1.93594  0.054016   0.161152   0.20352
1.93602  0.053248   0.159616   0.203776
1.93609  0.04992   0.16704   0.195712
1.93617  0.050944   0.162304   0.208384
1.93625  0.049152   0.156288   0.201216
1.93633  0.050816   0.1568   0.206208
1.93641  0.053248   0.161536   0.19968
1.93648  0.049664   0.167168   0.196352
1.93656  0.057088   0.157312   0.203904
1.93664  0.054144   0.155648   0.201472
1.93672  0.047872   0.164352   0.20352
1.9368  0.053504   0.159744   0.202368
1.93688  0.0512   0.162432   0.20288
1.93695  0.05184   0.154368   0.199808
1.93703  0.048256   0.1568   0.206976
1.93711  0.048768   0.166528   0.20096
1.93719  0.051968   0.172544   0.19904
1.93727  0.055808   0.160512   0.196736
1.93734  0.051968   0.161536   0.211968
1.93742  0.057088   0.161792   0.201728
1.9375  0.054784   0.161152   0.207104
1.93758  0.054912   0.154752   0.20288
1.93766  0.049664   0.166912   0.20544
1.93773  0.053632   0.159744   0.197376
1.93781  0.05056   0.158208   0.192128
1.93789  0.054912   0.16704   0.194048
1.93797  0.048384   0.156672   0.196352
1.93805  0.058368   0.160128   0.207744
1.93813  0.052608   0.150656   0.19904
1.9382  0.0512   0.163712   0.19968
1.93828  0.050048   0.162048   0.203392
1.93836  0.048128   0.158336   0.194176
1.93844  0.05312   0.164736   0.203008
1.93852  0.056064   0.165504   0.194944
1.93859  0.05376   0.15744   0.20672
1.93867  0.056064   0.162304   0.191872
1.93875  0.051712   0.168704   0.196736
1.93883  0.056832   0.153088   0.18944
1.93891  0.057472   0.163072   0.200192
1.93898  0.051072   0.157184   0.197888
1.93906  0.057472   0.16384   0.19904
1.93914  0.050048   0.160896   0.194048
1.93922  0.051584   0.162688   0.198144
1.9393  0.049536   0.162432   0.202624
1.93938  0.058368   0.168064   0.206976
1.93945  0.053632   0.158208   0.204416
1.93953  0.054912   0.154752   0.194304
1.93961  0.052608   0.164864   0.208768
1.93969  0.052096   0.161792   0.2016
1.93977  0.051584   0.163968   0.194816
1.93984  0.051072   0.162688   0.206464
1.93992  0.0544   0.156416   0.19712
1.94  0.050048   0.16512   0.198144
1.94008  0.057472   0.157312   0.198144
1.94016  0.04864   0.1536   0.2016
1.94023  0.054144   0.165504   0.195712
1.94031  0.054912   0.154752   0.204672
1.94039  0.050176   0.153856   0.201856
1.94047  0.055808   0.15936   0.208896
1.94055  0.050048   0.157568   0.196096
1.94063  0.049664   0.162048   0.19072
1.9407  0.051328   0.16448   0.199936
1.94078  0.053504   0.159488   0.198912
1.94086  0.05056   0.158976   0.198272
1.94094  0.053248   0.162304   0.205696
1.94102  0.050176   0.15232   0.205696
1.94109  0.05504   0.148992   0.197376
1.94117  0.050944   0.165248   0.208
1.94125  0.051456   0.156032   0.213632
1.94133  0.05632   0.15936   0.198656
1.94141  0.055936   0.152448   0.194432
1.94148  0.05056   0.164608   0.199552
1.94156  0.052352   0.155904   0.205696
1.94164  0.053504   0.160128   0.19904
1.94172  0.04864   0.16192   0.201216
1.9418  0.0544   0.1568   0.198272
1.94188  0.057856   0.159232   0.2048
1.94195  0.047616   0.162688   0.204416
1.94203  0.049792   0.16128   0.206464
1.94211  0.054272   0.15808   0.198784
1.94219  0.050688   0.15936   0.20928
1.94227  0.052736   0.155392   0.203648
1.94234  0.05248   0.168192   0.203904
1.94242  0.052608   0.15808   0.195712
1.9425  0.051072   0.162176   0.194944
1.94258  0.04992   0.164608   0.201088
1.94266  0.050176   0.16   0.196736
1.94273  0.050688   0.151936   0.202368
1.94281  0.051584   0.164736   0.204288
1.94289  0.052992   0.158592   0.205184
1.94297  0.055808   0.15552   0.199552
1.94305  0.052608   0.15744   0.192128
1.94312  0.0544   0.157568   0.204544
1.9432  0.050048   0.156672   0.200704
1.94328  0.049664   0.164736   0.195328
1.94336  0.047488   0.164352   0.19008
1.94344  0.050176   0.161408   0.198016
1.94352  0.046592   0.157056   0.193536
1.94359  0.05312   0.16064   0.198912
1.94367  0.050688   0.162176   0.201088
1.94375  0.0512   0.16   0.19392
1.94383  0.054528   0.152832   0.192768
1.94391  0.05248   0.156032   0.194432
1.94398  0.049664   0.163968   0.201728
1.94406  0.052224   0.159744   0.200832
1.94414  0.051072   0.159872   0.193536
1.94422  0.053888   0.15744   0.189184
1.9443  0.054656   0.160512   0.19648
1.94437  0.052352   0.161152   0.197888
1.94445  0.051584   0.1632   0.196224
1.94453  0.051712   0.155136   0.199936
1.94461  0.050304   0.161664   0.196096
1.94469  0.048768   0.158336   0.197504
1.94477  0.052736   0.16192   0.20352
1.94484  0.051968   0.160384   0.20096
1.94492  0.047872   0.165248   0.205696
1.945  0.04992   0.152192   0.204032
1.94508  0.0544   0.154624   0.209408
1.94516  0.056064   0.156672   0.200192
1.94523  0.052864   0.164864   0.202624
1.94531  0.0576   0.159744   0.197376
1.94539  0.052096   0.156416   0.202624
1.94547  0.050944   0.156416   0.198784
1.94555  0.051712   0.158848   0.203648
1.94562  0.05248   0.159488   0.196096
1.9457  0.054528   0.170752   0.21376
1.94578  0.050304   0.167424   0.196224
1.94586  0.0512   0.158976   0.198272
1.94594  0.05056   0.164992   0.198016
1.94602  0.048256   0.162816   0.19072
1.94609  0.049536   0.16256   0.204416
1.94617  0.05312   0.156288   0.192512
1.94625  0.052608   0.161152   0.195072
1.94633  0.05632   0.161536   0.198144
1.94641  0.052352   0.157312   0.194944
1.94648  0.051712   0.160128   0.203264
1.94656  0.052096   0.159872   0.194944
1.94664  0.051072   0.155776   0.209536
1.94672  0.05696   0.16704   0.199424
1.9468  0.051968   0.162048   0.20096
1.94688  0.048   0.15552   0.208896
1.94695  0.046592   0.14976   0.187904
1.94703  0.050688   0.156928   0.186496
1.94711  0.056576   0.165888   0.20032
1.94719  0.056064   0.159488   0.194816
1.94727  0.053888   0.167168   0.20224
1.94734  0.051968   0.165376   0.198912
1.94742  0.051968   0.158848   0.198912
1.9475  0.054272   0.1536   0.200192
1.94758  0.055296   0.159488   0.191616
1.94766  0.0512   0.158592   0.201984
1.94773  0.04736   0.162688   0.194688
1.94781  0.05184   0.165248   0.198016
1.94789  0.052736   0.159872   0.18752
1.94797  0.054144   0.169984   0.193152
1.94805  0.04736   0.162816   0.205568
1.94813  0.050688   0.162176   0.19776
1.9482  0.0544   0.15936   0.19392
1.94828  0.051584   0.163328   0.192
1.94836  0.055424   0.157824   0.201472
1.94844  0.053504   0.157952   0.198016
1.94852  0.053376   0.168448   0.206592
1.94859  0.047872   0.157056   0.198784
1.94867  0.051968   0.16128   0.207872
1.94875  0.047872   0.168832   0.198272
1.94883  0.049408   0.151296   0.205056
1.94891  0.052096   0.164224   0.191104
1.94898  0.051456   0.152704   0.19456
1.94906  0.052992   0.161152   0.192512
1.94914  0.05248   0.16576   0.200704
1.94922  0.055296   0.156928   0.192512
1.9493  0.051328   0.153216   0.196992
1.94938  0.051968   0.159872   0.200448
1.94945  0.054272   0.16064   0.197888
1.94953  0.052352   0.14912   0.1952
1.94961  0.054656   0.16768   0.203136
1.94969  0.053632   0.153216   0.193664
1.94977  0.054144   0.158848   0.202112
1.94984  0.04864   0.159104   0.19584
1.94992  0.051456   0.16448   0.19456
1.95  0.051712   0.160256   0.192768
1.95008  0.048128   0.157312   0.203392
1.95016  0.051712   0.160512   0.203904
1.95023  0.0512   0.163456   0.199552
1.95031  0.046464   0.156032   0.196608
1.95039  0.051968   0.162944   0.207232
1.95047  0.053376   0.158592   0.196352
1.95055  0.050304   0.157824   0.19584
1.95063  0.052864   0.162304   0.195072
1.9507  0.04672   0.158976   0.194688
1.95078  0.051584   0.16896   0.201856
1.95086  0.052992   0.16512   0.2112
1.95094  0.054144   0.159232   0.198656
1.95102  0.048384   0.166272   0.20416
1.95109  0.050304   0.159488   0.202368
1.95117  0.051072   0.158336   0.20992
1.95125  0.055552   0.169472   0.205824
1.95133  0.050176   0.161536   0.199424
1.95141  0.051584   0.156672   0.207488
1.95148  0.048256   0.165376   0.207616
1.95156  0.054912   0.16384   0.206208
1.95164  0.04928   0.158592   0.193536
1.95172  0.045696   0.161408   0.20736
1.9518  0.05312   0.168704   0.204928
1.95188  0.052224   0.156928   0.201856
1.95195  0.051456   0.154752   0.202624
1.95203  0.047104   0.160384   0.194048
1.95211  0.053888   0.15744   0.194304
1.95219  0.056064   0.164608   0.19264
1.95227  0.051968   0.157952   0.196864
1.95234  0.053888   0.17344   0.196608
1.95242  0.0544   0.155904   0.197376
1.9525  0.051584   0.165888   0.20352
1.95258  0.055936   0.16448   0.198912
1.95266  0.048512   0.161792   0.198784
1.95273  0.054016   0.159104   0.199168
1.95281  0.047232   0.159104   0.192512
1.95289  0.048256   0.161536   0.197888
1.95297  0.053504   0.150144   0.201472
1.95305  0.051072   0.16256   0.19776
1.95312  0.055168   0.158208   0.195072
1.9532  0.05248   0.148352   0.195712
1.95328  0.054016   0.1536   0.196608
1.95336  0.047872   0.16448   0.209664
1.95344  0.052736   0.164736   0.193664
1.95352  0.051712   0.156416   0.194688
1.95359  0.053632   0.161152   0.200704
1.95367  0.04864   0.15744   0.206848
1.95375  0.050432   0.161408   0.198144
1.95383  0.05184   0.16192   0.204416
1.95391  0.04992   0.156416   0.187392
1.95398  0.048896   0.15616   0.197632
1.95406  0.04992   0.155392   0.19456
1.95414  0.04544   0.163712   0.201088
1.95422  0.050048   0.154752   0.20288
1.9543  0.051968   0.1632   0.196736
1.95437  0.053504   0.159872   0.189824
1.95445  0.05184   0.154752   0.196736
1.95453  0.045184   0.160384   0.197632
1.95461  0.05376   0.160512   0.198784
1.95469  0.04992   0.159872   0.196736
1.95477  0.05056   0.158592   0.196096
1.95484  0.050688   0.1632   0.197632
1.95492  0.048896   0.15616   0.19776
1.955  0.052864   0.15808   0.192
1.95508  0.052608   0.162048   0.199168
1.95516  0.047872   0.164864   0.206848
1.95523  0.050048   0.164096   0.20416
1.95531  0.049664   0.156672   0.199296
1.95539  0.053376   0.164736   0.193152
1.95547  0.047488   0.162432   0.189568
1.95555  0.050048   0.155776   0.204416
1.95562  0.04736   0.162816   0.195072
1.9557  0.05184   0.154624   0.19904
1.95578  0.050944   0.158848   0.200064
1.95586  0.052992   0.156288   0.19008
1.95594  0.053248   0.15744   0.19968
1.95602  0.048896   0.156928   0.19328
1.95609  0.052224   0.158592   0.202496
1.95617  0.048384   0.16384   0.19392
1.95625  0.052096   0.161408   0.20416
1.95633  0.050432   0.16   0.209664
1.95641  0.05056   0.157056   0.199936
1.95648  0.050048   0.162688   0.198656
1.95656  0.047872   0.157312   0.203264
1.95664  0.054528   0.159104   0.190848
1.95672  0.056064   0.157568   0.200704
1.9568  0.052736   0.16128   0.200704
1.95688  0.052352   0.156288   0.188416
1.95695  0.04992   0.149888   0.189184
1.95703  0.050048   0.158336   0.20224
1.95711  0.053376   0.14912   0.198272
1.95719  0.05184   0.160896   0.19648
1.95727  0.049536   0.158208   0.19776
1.95734  0.04736   0.158336   0.186112
1.95742  0.051584   0.16   0.200448
1.9575  0.051072   0.15936   0.20352
1.95758  0.049664   0.163328   0.205312
1.95766  0.050048   0.157312   0.18944
1.95773  0.052224   0.162816   0.20544
1.95781  0.048384   0.156928   0.205312
1.95789  0.051712   0.159104   0.204032
1.95797  0.05184   0.148224   0.199936
1.95805  0.048768   0.153984   0.210688
1.95813  0.05312   0.15744   0.196608
1.9582  0.052224   0.153088   0.195328
1.95828  0.050432   0.16704   0.204288
1.95836  0.050304   0.162304   0.200192
1.95844  0.045952   0.157312   0.200192
1.95852  0.048256   0.161536   0.203392
1.95859  0.054144   0.156032   0.203776
1.95867  0.05312   0.155904   0.205952
1.95875  0.048128   0.15616   0.201472
1.95883  0.050304   0.153472   0.193024
1.95891  0.04992   0.16064   0.201216
1.95898  0.04608   0.158208   0.192768
1.95906  0.05184   0.15232   0.192
1.95914  0.050176   0.160896   0.205952
1.95922  0.05056   0.160896   0.194304
1.9593  0.04736   0.17024   0.196864
1.95938  0.048   0.153856   0.1888
1.95945  0.048896   0.156544   0.199552
1.95953  0.050176   0.165504   0.196224
1.95961  0.049408   0.154624   0.195456
1.95969  0.053504   0.157312   0.196352
1.95977  0.049408   0.16128   0.199296
1.95984  0.052864   0.150656   0.206848
1.95992  0.050688   0.158336   0.198656
1.96  0.050816   0.155776   0.198016
1.96008  0.051072   0.163968   0.20096
1.96016  0.04544   0.161024   0.193792
1.96023  0.046336   0.1568   0.191488
1.96031  0.048384   0.160128   0.201088
1.96039  0.054272   0.160512   0.205952
1.96047  0.04992   0.159744   0.203776
1.96055  0.05184   0.16384   0.203136
1.96063  0.05248   0.159488   0.20352
1.9607  0.055168   0.154112   0.199424
1.96078  0.051328   0.157824   0.196352
1.96086  0.049536   0.154752   0.196224
1.96094  0.047744   0.158208   0.190848
1.96102  0.04992   0.15808   0.203648
1.96109  0.050688   0.155392   0.199168
1.96117  0.0512   0.1536   0.2048
1.96125  0.048256   0.16128   0.207616
1.96133  0.046336   0.173184   0.192128
1.96141  0.049024   0.162176   0.207616
1.96148  0.05376   0.157184   0.194048
1.96156  0.046848   0.164736   0.199296
1.96164  0.050688   0.1536   0.204672
1.96172  0.048896   0.156032   0.194688
1.9618  0.050688   0.1664   0.201472
1.96188  0.051968   0.159488   0.204672
1.96195  0.054272   0.156928   0.192512
1.96203  0.05056   0.16128   0.198016
1.96211  0.047616   0.155776   0.20416
1.96219  0.05312   0.163072   0.192768
1.96227  0.048256   0.157184   0.1952
1.96234  0.04352   0.159232   0.19712
1.96242  0.052864   0.157184   0.195456
1.9625  0.048768   0.159104   0.190976
1.96258  0.04928   0.163712   0.206848
1.96266  0.050048   0.162048   0.198272
1.96273  0.04608   0.164864   0.20288
1.96281  0.045056   0.155008   0.199936
1.96289  0.048128   0.155776   0.195328
1.96297  0.046592   0.157184   0.202368
1.96305  0.051968   0.16896   0.192128
1.96313  0.051968   0.160896   0.194944
1.9632  0.051072   0.159744   0.198528
1.96328  0.048896   0.16256   0.198784
1.96336  0.053632   0.159744   0.205184
1.96344  0.050048   0.162944   0.204672
1.96352  0.047872   0.164864   0.202624
1.96359  0.052992   0.155136   0.197248
1.96367  0.054528   0.153344   0.206336
1.96375  0.047488   0.167168   0.19072
1.96383  0.045312   0.162048   0.198016
1.96391  0.047104   0.165376   0.19072
1.96398  0.048384   0.157952   0.1952
1.96406  0.04928   0.164352   0.20096
1.96414  0.0512   0.161664   0.1984
1.96422  0.051584   0.161792   0.205056
1.9643  0.046208   0.160128   0.193792
1.96437  0.050304   0.157184   0.190848
1.96445  0.049024   0.162816   0.198016
1.96453  0.046336   0.161536   0.203776
1.96461  0.04864   0.156288   0.201472
1.96469  0.047872   0.167424   0.200704
1.96477  0.050432   0.158592   0.199936
1.96484  0.04928   0.155648   0.199168
1.96492  0.057856   0.159104   0.190464
1.965  0.052736   0.15808   0.196864
1.96508  0.054144   0.160512   0.20288
1.96516  0.050432   0.158976   0.201728
1.96523  0.053504   0.163712   0.203136
1.96531  0.045824   0.1568   0.194944
1.96539  0.049024   0.163456   0.191488
1.96547  0.050048   0.159872   0.2016
1.96555  0.051968   0.156288   0.19712
1.96562  0.044928   0.160768   0.194176
1.9657  0.047104   0.165888   0.203392
1.96578  0.0512   0.157312   0.186496
1.96586  0.049536   0.158336   0.2016
1.96594  0.050304   0.15168   0.20032
1.96602  0.050176   0.164224   0.193792
1.96609  0.050432   0.158336   0.19328
1.96617  0.049024   0.1568   0.195584
1.96625  0.049152   0.164992   0.201728
1.96633  0.050688   0.154368   0.19136
1.96641  0.047744   0.164608   0.19968
1.96648  0.047872   0.15616   0.20032
1.96656  0.053504   0.16384   0.206592
1.96664  0.050432   0.163072   0.19264
1.96672  0.050688   0.161152   0.199296
1.9668  0.049792   0.159488   0.202624
1.96688  0.051072   0.155264   0.191104
1.96695  0.050048   0.15296   0.196864
1.96703  0.048   0.153216   0.19584
1.96711  0.050304   0.16256   0.196736
1.96719  0.050304   0.16   0.193792
1.96727  0.048768   0.167424   0.202496
1.96734  0.043264   0.15168   0.197376
1.96742  0.052992   0.15552   0.19968
1.9675  0.04416   0.160896   0.1952
1.96758  0.051072   0.157184   0.195712
1.96766  0.046592   0.15488   0.199552
1.96773  0.051456   0.153856   0.19584
1.96781  0.051328   0.160128   0.199296
1.96789  0.04992   0.150528   0.196864
1.96797  0.045696   0.15616   0.19968
1.96805  0.050432   0.164096   0.192768
1.96813  0.050048   0.159744   0.203264
1.9682  0.051328   0.156544   0.200576
1.96828  0.0512   0.162048   0.196992
1.96836  0.052736   0.157312   0.19072
1.96844  0.045952   0.154752   0.19648
1.96852  0.050944   0.156032   0.200704
1.96859  0.052352   0.154368   0.198144
1.96867  0.05056   0.160768   0.198016
1.96875  0.049792   0.152448   0.189056
1.96883  0.047104   0.157952   0.200192
1.96891  0.04672   0.163712   0.200704
1.96898  0.0512   0.15552   0.194432
1.96906  0.052992   0.158208   0.202368
1.96914  0.04992   0.15552   0.192128
1.96922  0.047232   0.166528   0.197248
1.9693  0.049536   0.16256   0.200576
1.96938  0.047616   0.159488   0.199424
1.96945  0.049408   0.162048   0.192768
1.96953  0.051072   0.161152   0.189952
1.96961  0.04736   0.148352   0.197504
1.96969  0.05248   0.15744   0.196352
1.96977  0.050048   0.161792   0.198272
1.96984  0.051712   0.15552   0.199808
1.96992  0.048128   0.153344   0.198016
1.97  0.048128   0.164224   0.200704
1.97008  0.051456   0.151424   0.204032
1.97016  0.054016   0.162048   0.199808
1.97023  0.054656   0.166016   0.2016
1.97031  0.045568   0.156288   0.205312
1.97039  0.050304   0.150272   0.197376
1.97047  0.05184   0.158976   0.205568
1.97055  0.048512   0.162304   0.197376
1.97063  0.051328   0.157056   0.2016
1.9707  0.05056   0.163968   0.191872
1.97078  0.048   0.159872   0.199424
1.97086  0.050048   0.1536   0.194816
1.97094  0.047616   0.16384   0.195584
1.97102  0.050048   0.169472   0.19648
1.97109  0.04928   0.162816   0.190464
1.97117  0.048896   0.150784   0.201472
1.97125  0.047744   0.155136   0.20096
1.97133  0.048896   0.159616   0.198912
1.97141  0.05056   0.155264   0.198528
1.97148  0.046464   0.163712   0.192896
1.97156  0.047744   0.15616   0.200448
1.97164  0.050176   0.156288   0.201088
1.97172  0.049536   0.15808   0.194432
1.9718  0.047744   0.158976   0.195712
1.97188  0.047488   0.167296   0.198784
1.97195  0.049152   0.150656   0.200064
1.97203  0.048   0.154624   0.187904
1.97211  0.055808   0.1568   0.197888
1.97219  0.05056   0.164736   0.192128
1.97227  0.051072   0.15936   0.203136
1.97234  0.04672   0.154368   0.191616
1.97242  0.04864   0.157824   0.193536
1.9725  0.04928   0.15616   0.196224
1.97258  0.049792   0.15872   0.199424
1.97266  0.047104   0.155904   0.188288
1.97273  0.048768   0.163328   0.196096
1.97281  0.048768   0.158208   0.197376
1.97289  0.052736   0.158848   0.193792
1.97297  0.050944   0.156544   0.198912
1.97305  0.052736   0.158464   0.201344
1.97313  0.04736   0.158464   0.204032
1.9732  0.049024   0.155392   0.211968
1.97328  0.048768   0.162944   0.19648
1.97336  0.0512   0.153984   0.194048
1.97344  0.051712   0.157824   0.19904
1.97352  0.051712   0.14592   0.189184
1.97359  0.04928   0.150656   0.199168
1.97367  0.050304   0.164352   0.197248
1.97375  0.047616   0.158336   0.205952
1.97383  0.050944   0.157312   0.19712
1.97391  0.054144   0.162432   0.196992
1.97398  0.047616   0.160896   0.19008
1.97406  0.046464   0.164736   0.197632
1.97414  0.045312   0.156544   0.200064
1.97422  0.049536   0.157824   0.2016
1.9743  0.05056   0.1568   0.199936
1.97437  0.048   0.165504   0.199808
1.97445  0.045696   0.157568   0.2016
1.97453  0.046976   0.158336   0.19584
1.97461  0.047232   0.154752   0.202368
1.97469  0.050688   0.161408   0.212224
1.97477  0.052352   0.158464   0.210304
1.97484  0.044416   0.162816   0.195968
1.97492  0.049408   0.155264   0.202752
1.975  0.048896   0.167808   0.204032
1.97508  0.04736   0.160384   0.194432
1.97516  0.051072   0.163456   0.205696
1.97523  0.045696   0.1664   0.203136
1.97531  0.053248   0.160768   0.210432
1.97539  0.049152   0.158976   0.19648
1.97547  0.046464   0.156288   0.187264
1.97555  0.050944   0.155008   0.19456
1.97562  0.048   0.165504   0.195712
1.9757  0.051584   0.160128   0.201984
1.97578  0.046848   0.158464   0.192768
1.97586  0.049152   0.152832   0.196736
1.97594  0.049536   0.156544   0.199936
1.97602  0.04736   0.155008   0.1952
1.97609  0.052864   0.15104   0.191872
1.97617  0.048128   0.162176   0.196096
1.97625  0.05312   0.158336   0.19584
1.97633  0.052608   0.159488   0.194432
1.97641  0.044544   0.152576   0.189568
1.97648  0.052864   0.151168   0.196224
1.97656  0.050816   0.15552   0.199552
1.97664  0.043776   0.157824   0.185472
1.97672  0.047232   0.15616   0.20928
1.9768  0.045824   0.156288   0.206464
1.97687  0.04992   0.15616   0.201344
1.97695  0.05248   0.156672   0.191872
1.97703  0.054912   0.158592   0.197888
1.97711  0.04416   0.161792   0.193792
1.97719  0.049024   0.15296   0.203136
1.97727  0.049536   0.161152   0.198272
1.97734  0.052096   0.156672   0.196096
1.97742  0.048512   0.15616   0.198784
1.9775  0.048256   0.150272   0.187264
1.97758  0.048512   0.155008   0.197504
1.97766  0.04992   0.158336   0.197248
1.97773  0.050304   0.154368   0.19776
1.97781  0.044416   0.155904   0.198528
1.97789  0.048384   0.157696   0.19712
1.97797  0.046976   0.15232   0.194176
1.97805  0.05184   0.160256   0.203264
1.97813  0.050048   0.163072   0.191488
1.9782  0.044416   0.159744   0.195712
1.97828  0.046592   0.155648   0.196992
1.97836  0.05376   0.155008   0.190976
1.97844  0.050176   0.155136   0.199168
1.97852  0.045824   0.159872   0.18752
1.97859  0.045056   0.155264   0.20096
1.97867  0.049792   0.157184   0.187776
1.97875  0.049152   0.16064   0.196224
1.97883  0.05312   0.159744   0.193152
1.97891  0.051328   0.161024   0.203392
1.97898  0.051584   0.165248   0.196096
1.97906  0.048   0.1536   0.193408
1.97914  0.047488   0.157312   0.20032
1.97922  0.046464   0.161152   0.193536
1.9793  0.048128   0.162048   0.19392
1.97938  0.048512   0.155008   0.194688
1.97945  0.046976   0.1568   0.198144
1.97953  0.051456   0.164736   0.191488
1.97961  0.046336   0.148352   0.195072
1.97969  0.051584   0.15808   0.196736
1.97977  0.045952   0.151936   0.196096
1.97984  0.047744   0.161408   0.19904
1.97992  0.049024   0.161408   0.195968
1.98  0.04032   0.15936   0.194048
1.98008  0.047488   0.155904   0.19456
1.98016  0.044544   0.148992   0.205056
1.98023  0.051968   0.152448   0.204544
1.98031  0.048512   0.163456   0.191488
1.98039  0.051328   0.161536   0.216576
1.98047  0.046592   0.151808   0.202624
1.98055  0.05312   0.157824   0.20672
1.98063  0.047232   0.151168   0.194304
1.9807  0.049536   0.158592   0.19712
1.98078  0.050816   0.160512   0.189568
1.98086  0.05056   0.155648   0.20032
1.98094  0.046592   0.156288   0.200576
1.98102  0.048   0.159616   0.197376
1.98109  0.044544   0.155648   0.196352
1.98117  0.047744   0.156672   0.199424
1.98125  0.050048   0.150272   0.202368
1.98133  0.052736   0.159872   0.192768
1.98141  0.044672   0.159104   0.196352
1.98148  0.044288   0.158848   0.188672
1.98156  0.049152   0.156416   0.196736
1.98164  0.050432   0.163072   0.204032
1.98172  0.048   0.15616   0.19584
1.9818  0.05056   0.159872   0.190848
1.98188  0.050944   0.16256   0.191872
1.98195  0.048768   0.157696   0.198272
1.98203  0.049024   0.165632   0.19712
1.98211  0.050304   0.156928   0.203776
1.98219  0.050176   0.152448   0.185216
1.98227  0.048256   0.157056   0.19584
1.98234  0.049024   0.159616   0.195072
1.98242  0.050048   0.168064   0.206976
1.9825  0.043904   0.159616   0.1952
1.98258  0.051456   0.153984   0.193024
1.98266  0.045312   0.154112   0.192384
1.98273  0.046976   0.165248   0.199552
1.98281  0.052096   0.157824   0.190464
1.98289  0.043008   0.16512   0.198272
1.98297  0.046464   0.1632   0.19456
1.98305  0.045952   0.149632   0.196736
1.98313  0.0448   0.15424   0.19456
1.9832  0.05056   0.159744   0.19328
1.98328  0.051584   0.14848   0.195072
1.98336  0.051584   0.157184   0.198528
1.98344  0.052608   0.150784   0.197888
1.98352  0.049664   0.160384   0.201088
1.98359  0.050304   0.155136   0.209024
1.98367  0.047616   0.167424   0.19136
1.98375  0.049408   0.156928   0.194944
1.98383  0.045184   0.159616   0.201728
1.98391  0.04608   0.159744   0.196864
1.98398  0.048384   0.161792   0.195968
1.98406  0.047232   0.15488   0.198656
1.98414  0.049664   0.158848   0.20032
1.98422  0.046336   0.156672   0.191744
1.9843  0.046592   0.159616   0.205056
1.98438  0.049664   0.1568   0.200576
1.98445  0.047744   0.16   0.198528
1.98453  0.053376   0.161024   0.198784
1.98461  0.050048   0.161792   0.1952
1.98469  0.046208   0.157184   0.19776
1.98477  0.044672   0.162048   0.196864
1.98484  0.045312   0.151168   0.199808
1.98492  0.047872   0.151936   0.19712
1.985  0.050944   0.16192   0.196608
1.98508  0.050688   0.157312   0.19712
1.98516  0.047872   0.160896   0.196608
1.98523  0.047488   0.158848   0.196224
1.98531  0.044032   0.156544   0.194688
1.98539  0.048256   0.15296   0.198784
1.98547  0.047488   0.160512   0.193536
1.98555  0.052096   0.165504   0.198016
1.98562  0.04608   0.16128   0.201984
1.9857  0.04672   0.158464   0.195456
1.98578  0.048256   0.152448   0.189312
1.98586  0.049792   0.16   0.20032
1.98594  0.049536   0.151168   0.19776
1.98602  0.048128   0.15936   0.19456
1.98609  0.046464   0.162432   0.195456
1.98617  0.046848   0.165632   0.195328
1.98625  0.048256   0.160768   0.199808
1.98633  0.046464   0.155776   0.2016
1.98641  0.046976   0.158464   0.19136
1.98648  0.046592   0.153856   0.192896
1.98656  0.047872   0.160128   0.196224
1.98664  0.050304   0.162688   0.201472
1.98672  0.046464   0.15104   0.199808
1.9868  0.048384   0.154624   0.196096
1.98687  0.043648   0.159488   0.194432
1.98695  0.051712   0.156288   0.189824
1.98703  0.04992   0.160128   0.201216
1.98711  0.040448   0.152832   0.205696
1.98719  0.050432   0.150016   0.201216
1.98727  0.050688   0.158464   0.200192
1.98734  0.05632   0.155648   0.21056
1.98742  0.048512   0.148224   0.199552
1.9875  0.0512   0.159232   0.197888
1.98758  0.043904   0.15808   0.19968
1.98766  0.049152   0.15232   0.199808
1.98773  0.042624   0.161536   0.189568
1.98781  0.046336   0.161664   0.202368
1.98789  0.048128   0.164096   0.20096
1.98797  0.048384   0.163328   0.196736
1.98805  0.050944   0.163328   0.206592
1.98813  0.044416   0.153856   0.20608
1.9882  0.049792   0.158848   0.19968
1.98828  0.043264   0.158976   0.200192
1.98836  0.045056   0.152448   0.19584
1.98844  0.051712   0.155392   0.194816
1.98852  0.047616   0.15232   0.189824
1.98859  0.046592   0.156928   0.200832
1.98867  0.048   0.164992   0.20544
1.98875  0.04736   0.151808   0.195456
1.98883  0.052608   0.149632   0.194048
1.98891  0.046848   0.155264   0.21248
1.98898  0.047104   0.15744   0.196096
1.98906  0.043264   0.166016   0.192256
1.98914  0.048128   0.161408   0.192768
1.98922  0.04864   0.16512   0.201472
1.9893  0.048128   0.16384   0.2016
1.98938  0.04992   0.155904   0.192768
1.98945  0.048128   0.160128   0.186112
1.98953  0.050048   0.153344   0.200576
1.98961  0.050176   0.160128   0.1984
1.98969  0.045184   0.149632   0.203392
1.98977  0.050688   0.152832   0.192
1.98984  0.048512   0.16576   0.201344
1.98992  0.045824   0.16128   0.188672
1.99  0.045568   0.154752   0.19136
1.99008  0.051072   0.1536   0.201088
1.99016  0.048896   0.161408   0.196736
1.99023  0.051968   0.156032   0.198912
1.99031  0.048   0.16448   0.186752
1.99039  0.043904   0.160512   0.200704
1.99047  0.048128   0.16064   0.20096
1.99055  0.045696   0.158592   0.19456
1.99063  0.048   0.16128   0.199552
1.9907  0.047232   0.163584   0.1952
1.99078  0.046848   0.15232   0.197376
1.99086  0.04736   0.14848   0.18752
1.99094  0.048128   0.158336   0.1984
1.99102  0.046208   0.164992   0.203648
1.99109  0.046848   0.150016   0.196992
1.99117  0.049664   0.148608   0.197632
1.99125  0.047616   0.152576   0.195968
1.99133  0.045824   0.146944   0.200064
1.99141  0.050048   0.157312   0.194944
1.99148  0.050432   0.153344   0.196096
1.99156  0.046592   0.156288   0.19776
1.99164  0.049792   0.154624   0.191872
1.99172  0.053504   0.158208   0.206592
1.9918  0.04992   0.160512   0.198912
1.99188  0.048768   0.163712   0.190592
1.99195  0.052224   0.155136   0.196864
1.99203  0.047744   0.159104   0.198784
1.99211  0.048128   0.155392   0.1952
1.99219  0.047488   0.148864   0.193024
1.99227  0.045312   0.161024   0.192384
1.99234  0.04928   0.158848   0.192896
1.99242  0.048768   0.157568   0.192128
1.9925  0.048384   0.156544   0.192256
1.99258  0.045952   0.15552   0.205312
1.99266  0.045824   0.15808   0.19264
1.99273  0.047744   0.156544   0.194432
1.99281  0.049536   0.148224   0.195968
1.99289  0.044544   0.16256   0.188032
1.99297  0.047232   0.156928   0.195072
1.99305  0.048384   0.150016   0.197888
1.99313  0.044544   0.163328   0.194688
1.9932  0.046208   0.162816   0.203008
1.99328  0.047488   0.1536   0.197632
1.99336  0.049792   0.15616   0.206208
1.99344  0.048128   0.16064   0.1952
1.99352  0.048768   0.16256   0.18624
1.99359  0.04416   0.155136   0.197632
1.99367  0.045952   0.15616   0.183936
1.99375  0.051328   0.156672   0.198016
1.99383  0.046336   0.161408   0.193408
1.99391  0.048896   0.162176   0.201856
1.99398  0.048384   0.151168   0.19136
1.99406  0.0448   0.162176   0.198272
1.99414  0.046976   0.153344   0.193408
1.99422  0.049408   0.15936   0.194816
1.9943  0.047232   0.160384   0.200448
1.99438  0.049536   0.154496   0.205568
1.99445  0.043392   0.160384   0.18688
1.99453  0.042624   0.155136   0.19904
1.99461  0.048128   0.156672   0.189568
1.99469  0.045952   0.166528   0.194176
1.99477  0.045312   0.14912   0.190976
1.99484  0.044928   0.154624   0.201344
1.99492  0.047744   0.158848   0.19712
1.995  0.043392   0.160896   0.201856
1.99508  0.0448   0.151936   0.20608
1.99516  0.043264   0.158592   0.200448
1.99523  0.04416   0.157184   0.198912
1.99531  0.045568   0.15232   0.192384
1.99539  0.047488   0.154496   0.204928
1.99547  0.050944   0.154368   0.19328
1.99555  0.051456   0.155008   0.189568
1.99562  0.046592   0.160384   0.19968
1.9957  0.042624   0.152704   0.200448
1.99578  0.045568   0.154624   0.197504
1.99586  0.046464   0.163968   0.199168
1.99594  0.04608   0.164352   0.199808
1.99602  0.045824   0.152576   0.19328
1.99609  0.049024   0.155776   0.187008
1.99617  0.043392   0.15808   0.19584
1.99625  0.048768   0.155008   0.189952
1.99633  0.048384   0.158208   0.187904
1.99641  0.048384   0.158848   0.198912
1.99648  0.051712   0.161792   0.19456
1.99656  0.047872   0.164096   0.2016
1.99664  0.04416   0.163072   0.192896
1.99672  0.048512   0.15872   0.210304
1.9968  0.052352   0.153984   0.198272
1.99687  0.050304   0.163072   0.191616
1.99695  0.045056   0.156928   0.196864
1.99703  0.045952   0.154624   0.190464
1.99711  0.049792   0.159232   0.203008
1.99719  0.04736   0.164096   0.198016
1.99727  0.045824   0.153344   0.196224
1.99734  0.04224   0.15104   0.203008
1.99742  0.047616   0.157568   0.195968
1.9975  0.042496   0.14976   0.19264
1.99758  0.04672   0.150272   0.192512
1.99766  0.04608   0.154112   0.19776
1.99773  0.046464   0.156288   0.193792
1.99781  0.0448   0.154368   0.189312
1.99789  0.04672   0.156928   0.194816
1.99797  0.052608   0.163328   0.196608
1.99805  0.045824   0.155776   0.197248
1.99813  0.049024   0.15808   0.19456
1.9982  0.045312   0.1568   0.189824
1.99828  0.050944   0.153984   0.191488
1.99836  0.045696   0.155392   0.190848
1.99844  0.049408   0.155904   0.197632
1.99852  0.049664   0.15616   0.194048
1.99859  0.04864   0.155648   0.190208
1.99867  0.045952   0.148224   0.20032
1.99875  0.047872   0.159616   0.194048
1.99883  0.05184   0.16128   0.19904
1.99891  0.050304   0.159232   0.185216
1.99898  0.049408   0.152832   0.202112
1.99906  0.048256   0.1536   0.20544
1.99914  0.049536   0.1568   0.189696
1.99922  0.048512   0.157312   0.200064
1.9993  0.044416   0.157824   0.201216
1.99938  0.046208   0.153856   0.19776
1.99945  0.046336   0.1568   0.204416
1.99953  0.05056   0.164352   0.196608
1.99961  0.040832   0.158592   0.1952
1.99969  0.050304   0.15552   0.199936
1.99977  0.045568   0.1632   0.195712
1.99984  0.04416   0.15488   0.1952
1.99992  0.04864   0.152704   0.194944
2  0.04864   0.15616   0.196352
2.00008  0.043776   0.162816   0.201216
2.00016  0.049536   0.159872   0.195072
2.00023  0.04672   0.156544   0.193152
2.00031  0.044416   0.154752   0.199552
2.00039  0.04608   0.156288   0.193408
2.00047  0.044288   0.159104   0.201088
2.00055  0.046976   0.164096   0.199296
2.00062  0.051072   0.1536   0.187648
2.0007  0.045696   0.15296   0.199552
2.00078  0.046848   0.162816   0.186624
2.00086  0.046592   0.151552   0.195072
2.00094  0.04544   0.15552   0.19392
2.00102  0.045824   0.155392   0.193152
2.00109  0.04352   0.155648   0.196352
2.00117  0.045696   0.154368   0.189824
2.00125  0.046336   0.154368   0.191488
2.00133  0.045824   0.154624   0.205056
2.00141  0.048512   0.159104   0.198656
2.00148  0.051072   0.153856   0.197888
2.00156  0.047488   0.16   0.203648
2.00164  0.049408   0.147328   0.19456
2.00172  0.044288   0.158976   0.198272
2.0018  0.04544   0.153984   0.201472
2.00188  0.049792   0.162432   0.194048
2.00195  0.04736   0.152448   0.191488
2.00203  0.047488   0.154752   0.192256
2.00211  0.048384   0.153088   0.185728
2.00219  0.050432   0.159616   0.19968
2.00227  0.044032   0.148864   0.203904
2.00234  0.045312   0.157824   0.184448
2.00242  0.04672   0.157568   0.194304
2.0025  0.043904   0.15616   0.186368
2.00258  0.047744   0.15424   0.196864
2.00266  0.045184   0.164864   0.19584
2.00273  0.04928   0.152448   0.196096
2.00281  0.045312   0.166912   0.193152
2.00289  0.047232   0.15552   0.194688
2.00297  0.0448   0.160896   0.200064
2.00305  0.046848   0.15552   0.196352
2.00312  0.047488   0.157312   0.203008
2.0032  0.047232   0.151936   0.196096
2.00328  0.046208   0.154752   0.198784
2.00336  0.04544   0.157056   0.187136
2.00344  0.048384   0.149888   0.186624
2.00352  0.047104   0.16256   0.19072
2.00359  0.044416   0.151424   0.194816
2.00367  0.046208   0.158592   0.203392
2.00375  0.044544   0.153728   0.192128
2.00383  0.043648   0.156288   0.189568
2.00391  0.045184   0.157568   0.190464
2.00398  0.048256   0.156544   0.196864
2.00406  0.047744   0.159616   0.1984
2.00414  0.049664   0.153344   0.196096
2.00422  0.045824   0.150912   0.190336
2.0043  0.045056   0.1536   0.205952
2.00438  0.049792   0.154496   0.196992
2.00445  0.044544   0.156544   0.19456
2.00453  0.046208   0.153088   0.201984
2.00461  0.047488   0.156928   0.17984
2.00469  0.044416   0.160896   0.193408
2.00477  0.0416   0.162432   0.193408
2.00484  0.048896   0.152576   0.19328
2.00492  0.048384   0.143488   0.196352
2.005  0.049536   0.153088   0.196864
2.00508  0.044416   0.152576   0.195712
2.00516  0.047104   0.157824   0.190976
2.00523  0.04608   0.153472   0.195328
2.00531  0.046208   0.163456   0.189184
2.00539  0.047232   0.15808   0.194432
2.00547  0.043392   0.1536   0.192128
2.00555  0.041984   0.155648   0.197504
2.00563  0.044032   0.157824   0.199808
2.0057  0.048   0.163968   0.199168
2.00578  0.044544   0.16256   0.195712
2.00586  0.047104   0.153216   0.193536
2.00594  0.041728   0.161408   0.197504
2.00602  0.040192   0.150784   0.187392
2.00609  0.049408   0.155392   0.185088
2.00617  0.048512   0.152576   0.201088
2.00625  0.049152   0.156544   0.188416
2.00633  0.046208   0.157056   0.193664
2.00641  0.048   0.159232   0.198016
2.00648  0.047744   0.155648   0.199168
2.00656  0.04736   0.162432   0.190464
2.00664  0.049024   0.153728   0.20352
2.00672  0.050432   0.159104   0.198912
2.0068  0.047872   0.150912   0.193024
2.00687  0.04544   0.162432   0.197888
2.00695  0.04544   0.151552   0.19008
2.00703  0.049408   0.151936   0.189952
2.00711  0.048896   0.160128   0.194944
2.00719  0.045824   0.156416   0.19968
2.00727  0.046208   0.157056   0.19328
2.00734  0.047488   0.156928   0.199168
2.00742  0.046592   0.154624   0.195712
2.0075  0.046976   0.157952   0.198912
2.00758  0.048768   0.157184   0.195328
2.00766  0.047616   0.1472   0.195712
2.00773  0.043264   0.159616   0.1888
2.00781  0.048128   0.158592   0.194176
2.00789  0.04736   0.157824   0.196352
2.00797  0.048384   0.153984   0.189952
2.00805  0.0416   0.160896   0.194816
2.00813  0.045312   0.15296   0.19584
2.0082  0.0448   0.1504   0.196096
2.00828  0.050048   0.15424   0.187904
2.00836  0.04736   0.158336   0.196736
2.00844  0.045568   0.158976   0.194048
2.00852  0.047616   0.150016   0.190208
2.00859  0.046336   0.156032   0.199424
2.00867  0.044416   0.164736   0.203776
2.00875  0.048128   0.164224   0.191616
2.00883  0.043392   0.158336   0.196736
2.00891  0.05248   0.157824   0.196992
2.00898  0.049408   0.15168   0.191872
2.00906  0.045696   0.154368   0.2016
2.00914  0.044288   0.152704   0.195456
2.00922  0.046976   0.1568   0.194176
2.0093  0.043136   0.165248   0.200064
2.00937  0.047488   0.154752   0.206592
2.00945  0.045056   0.152448   0.192
2.00953  0.044416   0.157056   0.199168
2.00961  0.044928   0.153984   0.188672
2.00969  0.04352   0.156928   0.200832
2.00977  0.043264   0.158976   0.202752
2.00984  0.040832   0.16192   0.191104
2.00992  0.043264   0.161152   0.192512
2.01  0.046976   0.157184   0.188288
2.01008  0.043904   0.148736   0.200832
2.01016  0.04992   0.156032   0.185216
2.01023  0.047104   0.15296   0.19264
2.01031  0.049792   0.159488   0.197376
2.01039  0.046208   0.148736   0.19456
2.01047  0.048768   0.152704   0.182656
2.01055  0.04608   0.157312   0.199808
2.01063  0.04416   0.15424   0.192256
2.0107  0.046848   0.160128   0.190336
2.01078  0.043776   0.157184   0.199168
2.01086  0.044288   0.157184   0.192768
2.01094  0.044672   0.155008   0.200192
2.01102  0.043648   0.149248   0.198656
2.01109  0.046464   0.159488   0.190336
2.01117  0.046592   0.1568   0.19584
2.01125  0.049664   0.158208   0.190592
2.01133  0.04288   0.154624   0.198784
2.01141  0.044544   0.157824   0.189312
2.01148  0.04416   0.161152   0.190464
2.01156  0.050176   0.152576   0.195328
2.01164  0.0448   0.160384   0.206848
2.01172  0.04608   0.155264   0.194944
2.0118  0.042368   0.158336   0.19776
2.01187  0.047872   0.144896   0.19712
2.01195  0.045696   0.156416   0.194432
2.01203  0.044416   0.1632   0.198272
2.01211  0.045056   0.153216   0.190976
2.01219  0.050816   0.149376   0.189952
2.01227  0.046208   0.154752   0.200832
2.01234  0.043136   0.154112   0.189312
2.01242  0.045568   0.152448   0.195456
2.0125  0.047232   0.158976   0.184448
2.01258  0.048128   0.152832   0.201344
2.01266  0.040704   0.15872   0.1984
2.01273  0.043904   0.159744   0.184448
2.01281  0.050688   0.15936   0.200192
2.01289  0.043392   0.16256   0.18752
2.01297  0.046976   0.15744   0.202368
2.01305  0.047744   0.158848   0.189824
2.01313  0.048384   0.155392   0.188416
2.0132  0.047616   0.163328   0.186496
2.01328  0.045824   0.15552   0.205312
2.01336  0.043264   0.157568   0.201472
2.01344  0.043648   0.151808   0.192128
2.01352  0.048896   0.15104   0.19584
2.01359  0.045312   0.156544   0.194688
2.01367  0.04288   0.155904   0.196096
2.01375  0.043776   0.1568   0.192
2.01383  0.049408   0.154112   0.1952
2.01391  0.04992   0.153856   0.189568
2.01398  0.04928   0.154752   0.195072
2.01406  0.047104   0.162432   0.191104
2.01414  0.046336   0.156928   0.19392
2.01422  0.044416   0.150016   0.195072
2.0143  0.048896   0.155392   0.192
2.01438  0.045312   0.156544   0.193792
2.01445  0.048768   0.153088   0.191744
2.01453  0.04544   0.152064   0.203136
2.01461  0.04416   0.151424   0.190336
2.01469  0.045056   0.1568   0.188672
2.01477  0.042368   0.161664   0.187904
2.01484  0.046464   0.155776   0.189952
2.01492  0.043648   0.155008   0.205184
2.015  0.040448   0.149504   0.192896
2.01508  0.047872   0.15424   0.190208
2.01516  0.047744   0.148864   0.196096
2.01523  0.043008   0.15552   0.19328
2.01531  0.03968   0.162944   0.194176
2.01539  0.047488   0.150144   0.192768
2.01547  0.045056   0.154368   0.189824
2.01555  0.048128   0.153088   0.20288
2.01562  0.047872   0.151296   0.197504
2.0157  0.045824   0.149888   0.199552
2.01578  0.047616   0.159616   0.19072
2.01586  0.04736   0.153984   0.185728
2.01594  0.040704   0.161408   0.198144
2.01602  0.048512   0.156672   0.184704
2.01609  0.046336   0.162816   0.191232
2.01617  0.045056   0.157568   0.193024
2.01625  0.045312   0.154752   0.199936
2.01633  0.045312   0.160128   0.192512
2.01641  0.044928   0.156288   0.190848
2.01648  0.045056   0.155904   0.201472
2.01656  0.04288   0.159744   0.194944
2.01664  0.044928   0.156672   0.19328
2.01672  0.045568   0.151168   0.200704
2.0168  0.044288   0.151296   0.197888
2.01688  0.044288   0.154624   0.18688
2.01695  0.043776   0.151168   0.193536
2.01703  0.043264   0.148096   0.18496
2.01711  0.042752   0.15296   0.193536
2.01719  0.043648   0.154624   0.193152
2.01727  0.04608   0.157952   0.1888
2.01734  0.04608   0.159744   0.211968
2.01742  0.045696   0.158336   0.2016
2.0175  0.051328   0.163968   0.202112
2.01758  0.046976   0.160256   0.192256
2.01766  0.048256   0.155776   0.197376
2.01773  0.0448   0.15744   0.198784
2.01781  0.042112   0.155392   0.199936
2.01789  0.044032   0.157056   0.193664
2.01797  0.044928   0.159104   0.193024
2.01805  0.043008   0.162688   0.206208
2.01812  0.041728   0.154368   0.192
2.0182  0.048   0.164608   0.199168
2.01828  0.043392   0.161408   0.193664
2.01836  0.044928   0.150272   0.197632
2.01844  0.045824   0.147968   0.19904
2.01852  0.043776   0.15872   0.188544
2.01859  0.04672   0.149888   0.194048
2.01867  0.044928   0.155136   0.19136
2.01875  0.047232   0.152832   0.204032
2.01883  0.047616   0.15616   0.194944
2.01891  0.04992   0.153344   0.187392
2.01898  0.046208   0.155776   0.19072
2.01906  0.048512   0.15872   0.190976
2.01914  0.046592   0.163328   0.195968
2.01922  0.043392   0.148352   0.195584
2.0193  0.049664   0.151552   0.18816
2.01938  0.047488   0.154368   0.188672
2.01945  0.047744   0.147968   0.203008
2.01953  0.047232   0.146176   0.192256
2.01961  0.046976   0.151296   0.200192
2.01969  0.04288   0.15168   0.202496
2.01977  0.044416   0.157312   0.196224
2.01984  0.045184   0.159616   0.191104
2.01992  0.039296   0.155648   0.192896
2.02  0.046336   0.156288   0.191616
2.02008  0.045184   0.157312   0.193536
2.02016  0.043904   0.148992   0.196096
2.02023  0.046592   0.151424   0.194304
2.02031  0.046464   0.161664   0.194816
2.02039  0.044544   0.153728   0.198272
2.02047  0.043904   0.16128   0.198272
2.02055  0.041728   0.147072   0.19072
2.02062  0.046336   0.153984   0.19648
2.0207  0.049664   0.157568   0.191232
2.02078  0.048768   0.150528   0.1888
2.02086  0.047104   0.153856   0.189568
2.02094  0.043392   0.157696   0.193024
2.02102  0.0448   0.155264   0.195456
2.02109  0.044416   0.154624   0.19392
2.02117  0.045056   0.154368   0.200448
2.02125  0.046976   0.159104   0.198528
2.02133  0.046848   0.15808   0.200704
2.02141  0.04672   0.151168   0.200832
2.02148  0.047232   0.160256   0.192
2.02156  0.0512   0.157952   0.191744
2.02164  0.041728   0.153344   0.199424
2.02172  0.043392   0.142848   0.19904
2.0218  0.043264   0.152064   0.200064
2.02188  0.045952   0.158336   0.191488
2.02195  0.044928   0.149888   0.19392
2.02203  0.047104   0.153216   0.194176
2.02211  0.04416   0.155008   0.194304
2.02219  0.04928   0.156544   0.19712
2.02227  0.045696   0.148096   0.19008
2.02234  0.044032   0.156544   0.1888
2.02242  0.044544   0.15936   0.195968
2.0225  0.04736   0.148864   0.19136
2.02258  0.04608   0.16064   0.198272
2.02266  0.043136   0.161024   0.198144
2.02273  0.043264   0.154624   0.1984
2.02281  0.04032   0.154752   0.191744
2.02289  0.046464   0.161024   0.187392
2.02297  0.04416   0.1504   0.204416
2.02305  0.044416   0.148096   0.20416
2.02312  0.047744   0.16128   0.194048
2.0232  0.046976   0.165504   0.19264
2.02328  0.046208   0.158336   0.19584
2.02336  0.04672   0.159744   0.196608
2.02344  0.041728   0.15552   0.187904
2.02352  0.04416   0.16576   0.193664
2.02359  0.047232   0.155648   0.196224
2.02367  0.046848   0.15744   0.196736
2.02375  0.044288   0.157568   0.18688
2.02383  0.051584   0.157184   0.19392
2.02391  0.050176   0.155008   0.190464
2.02398  0.046592   0.148224   0.189568
2.02406  0.046592   0.156288   0.195072
2.02414  0.043392   0.14464   0.18688
2.02422  0.04672   0.155776   0.19968
2.0243  0.049024   0.154112   0.1952
2.02438  0.04608   0.157568   0.186752
2.02445  0.045696   0.15232   0.190464
2.02453  0.047104   0.1504   0.19456
2.02461  0.048512   0.15488   0.191104
2.02469  0.040832   0.154624   0.2016
2.02477  0.04288   0.155136   0.200064
2.02484  0.046336   0.152576   0.197632
2.02492  0.044544   0.164736   0.190464
2.025  0.049152   0.1536   0.191744
2.02508  0.047744   0.154496   0.176896
2.02516  0.044672   0.15488   0.193664
2.02523  0.046848   0.15808   0.19008
2.02531  0.043776   0.157696   0.191104
2.02539  0.04672   0.153856   0.190592
2.02547  0.049024   0.15424   0.189568
2.02555  0.047616   0.157312   0.196096
2.02563  0.045312   0.155648   0.19456
2.0257  0.048   0.156672   0.194048
2.02578  0.039808   0.151552   0.190464
2.02586  0.0448   0.154368   0.189184
2.02594  0.044544   0.155776   0.19968
2.02602  0.045696   0.157312   0.191488
2.02609  0.045568   0.16064   0.194944
2.02617  0.046848   0.154624   0.188544
2.02625  0.04416   0.163712   0.187136
2.02633  0.041472   0.155392   0.195456
2.02641  0.04992   0.153728   0.187776
2.02648  0.040192   0.147712   0.193664
2.02656  0.04416   0.163072   0.180608
2.02664  0.043776   0.158848   0.202368
2.02672  0.038656   0.1536   0.193664
2.0268  0.041472   0.150144   0.200576
2.02687  0.043776   0.15424   0.19904
2.02695  0.04608   0.1568   0.196736
2.02703  0.04224   0.151552   0.193792
2.02711  0.048256   0.150784   0.198784
2.02719  0.041856   0.15552   0.19648
2.02727  0.042368   0.160128   0.200192
2.02734  0.047744   0.155136   0.193664
2.02742  0.046336   0.155648   0.188416
2.0275  0.045568   0.158848   0.18816
2.02758  0.048   0.158464   0.187392
2.02766  0.041472   0.16256   0.182272
2.02773  0.045696   0.157696   0.199552
2.02781  0.045568   0.154752   0.191744
2.02789  0.044672   0.145664   0.187136
2.02797  0.045824   0.155264   0.18752
2.02805  0.04608   0.15296   0.194048
2.02813  0.046336   0.150016   0.18176
2.0282  0.04544   0.151936   0.189184
2.02828  0.049664   0.165504   0.189952
2.02836  0.04416   0.157056   0.190848
2.02844  0.041344   0.155136   0.193408
2.02852  0.044416   0.165376   0.196352
2.02859  0.041728   0.15808   0.188288
2.02867  0.045312   0.153088   0.19264
2.02875  0.04416   0.149888   0.195584
2.02883  0.046464   0.14976   0.194048
2.02891  0.040832   0.155776   0.191744
2.02898  0.043904   0.146176   0.1952
2.02906  0.04416   0.16448   0.187904
2.02914  0.043264   0.15488   0.200704
2.02922  0.043648   0.150144   0.190592
2.0293  0.048   0.155776   0.19392
2.02937  0.045184   0.15296   0.1952
2.02945  0.043904   0.155392   0.194816
2.02953  0.047744   0.15744   0.191872
2.02961  0.044288   0.15744   0.203136
2.02969  0.047232   0.15296   0.191616
2.02977  0.041728   0.155904   0.187008
2.02984  0.04096   0.155904   0.192256
2.02992  0.042496   0.152448   0.191744
2.03  0.043008   0.15168   0.18944
2.03008  0.04608   0.1472   0.190208
2.03016  0.045568   0.148992   0.19456
2.03023  0.043392   0.153856   0.193664
2.03031  0.045056   0.158592   0.189312
2.03039  0.043136   0.160896   0.19968
2.03047  0.042112   0.153344   0.192512
2.03055  0.04416   0.159872   0.19328
2.03063  0.042496   0.158976   0.199168
2.0307  0.040832   0.147456   0.1888
2.03078  0.046336   0.159872   0.184448
2.03086  0.042752   0.154496   0.196992
2.03094  0.046208   0.154624   0.192256
2.03102  0.043008   0.1568   0.191616
2.03109  0.04352   0.149504   0.195712
2.03117  0.046976   0.148224   0.194432
2.03125  0.047232   0.153472   0.19008
2.03133  0.050176   0.151552   0.191872
2.03141  0.045312   0.149888   0.189952
2.03148  0.043776   0.15616   0.193408
2.03156  0.040064   0.1568   0.183552
2.03164  0.044416   0.153472   0.21056
2.03172  0.041984   0.153344   0.190848
2.0318  0.04608   0.151296   0.198656
2.03187  0.046848   0.153728   0.204288
2.03195  0.0448   0.146176   0.193536
2.03203  0.046848   0.152192   0.192256
2.03211  0.042752   0.1536   0.189568
2.03219  0.043776   0.15168   0.201472
2.03227  0.04608   0.15296   0.18176
2.03234  0.042368   0.154496   0.194816
2.03242  0.046464   0.150912   0.19264
2.0325  0.04416   0.15488   0.195712
2.03258  0.044672   0.1568   0.201728
2.03266  0.041216   0.15552   0.192384
2.03273  0.046592   0.154112   0.193664
2.03281  0.04544   0.147584   0.194432
2.03289  0.050176   0.16064   0.185344
2.03297  0.041984   0.149376   0.196736
2.03305  0.041088   0.149888   0.19392
2.03313  0.04608   0.151424   0.1952
2.0332  0.045568   0.161408   0.188032
2.03328  0.048384   0.150912   0.196096
2.03336  0.051328   0.157824   0.192768
2.03344  0.048768   0.153728   0.190464
2.03352  0.045184   0.159488   0.195584
2.03359  0.041856   0.159104   0.190336
2.03367  0.045056   0.153856   0.19264
2.03375  0.040064   0.153472   0.198272
2.03383  0.041856   0.157696   0.189568
2.03391  0.043008   0.142208   0.191232
2.03398  0.042368   0.153728   0.19776
2.03406  0.04608   0.157824   0.19264
2.03414  0.045568   0.156672   0.191488
2.03422  0.038272   0.15808   0.19712
2.0343  0.048256   0.15744   0.193408
2.03437  0.046208   0.156928   0.187136
2.03445  0.041856   0.15232   0.199296
2.03453  0.043648   0.150144   0.18048
2.03461  0.04736   0.15168   0.190592
2.03469  0.045824   0.154624   0.191616
2.03477  0.04224   0.154624   0.19264
2.03484  0.045568   0.157696   0.198912
2.03492  0.04416   0.161408   0.192128
2.035  0.042752   0.15104   0.19648
2.03508  0.0448   0.1568   0.18752
2.03516  0.047232   0.153088   0.196608
2.03523  0.045312   0.157952   0.191488
2.03531  0.049664   0.148352   0.189824
2.03539  0.040448   0.1568   0.192256
2.03547  0.04352   0.153344   0.1888
2.03555  0.047232   0.153088   0.191616
2.03563  0.039168   0.15232   0.187776
2.0357  0.036608   0.157824   0.189696
2.03578  0.045568   0.160768   0.18752
2.03586  0.04992   0.165504   0.190464
2.03594  0.043136   0.153472   0.189824
2.03602  0.043136   0.152064   0.194816
2.03609  0.0448   0.154112   0.19456
2.03617  0.041856   0.150656   0.18752
2.03625  0.04736   0.150528   0.200448
2.03633  0.048256   0.15744   0.192768
2.03641  0.04416   0.153216   0.186752
2.03648  0.043648   0.15744   0.189952
2.03656  0.04608   0.159488   0.189312
2.03664  0.041216   0.157568   0.190592
2.03672  0.046208   0.163072   0.187776
2.0368  0.046592   0.161024   0.1952
2.03688  0.0448   0.155648   0.183936
2.03695  0.046976   0.152192   0.187264
2.03703  0.041984   0.150144   0.20416
2.03711  0.047232   0.160256   0.19776
2.03719  0.041088   0.15168   0.19776
2.03727  0.044032   0.149888   0.193536
2.03734  0.0448   0.159616   0.196608
2.03742  0.045568   0.15296   0.197504
2.0375  0.043648   0.15424   0.19584
2.03758  0.042112   0.159616   0.185728
2.03766  0.045056   0.15168   0.190464
2.03773  0.04416   0.152064   0.19456
2.03781  0.040832   0.161152   0.185344
2.03789  0.04224   0.158336   0.194048
2.03797  0.048768   0.152704   0.194176
2.03805  0.043264   0.160256   0.197376
2.03812  0.048   0.15552   0.191616
2.0382  0.045312   0.15168   0.186496
2.03828  0.046208   0.152064   0.20288
2.03836  0.045952   0.152192   0.198784
2.03844  0.04352   0.156288   0.194816
2.03852  0.043904   0.146432   0.187136
2.03859  0.038656   0.157824   0.185984
2.03867  0.041984   0.154368   0.19584
2.03875  0.045312   0.153728   0.189568
2.03883  0.044672   0.163712   0.194176
2.03891  0.043392   0.158464   0.205184
2.03898  0.04608   0.154624   0.195968
2.03906  0.041472   0.162944   0.193152
2.03914  0.04736   0.15488   0.20224
2.03922  0.044416   0.154496   0.1984
2.0393  0.046592   0.153728   0.194816
2.03938  0.042368   0.153088   0.193408
2.03945  0.040704   0.14656   0.1984
2.03953  0.046464   0.146816   0.204032
2.03961  0.045568   0.157952   0.198912
2.03969  0.0448   0.15232   0.191616
2.03977  0.04416   0.146048   0.192128
2.03984  0.040064   0.15872   0.199296
2.03992  0.047488   0.157824   0.188672
2.04  0.04352   0.153984   0.192768
2.04008  0.046208   0.15616   0.200192
2.04016  0.042752   0.151168   0.190976
2.04023  0.038272   0.146432   0.196224
2.04031  0.043648   0.155648   0.201856
2.04039  0.046976   0.15488   0.186752
2.04047  0.045056   0.155648   0.195968
2.04055  0.042752   0.148608   0.185728
2.04062  0.043392   0.153984   0.195712
2.0407  0.042752   0.152448   0.191872
2.04078  0.043136   0.155904   0.194816
2.04086  0.043264   0.160256   0.192512
2.04094  0.045184   0.156544   0.191616
2.04102  0.044032   0.151808   0.194816
2.04109  0.0384   0.150272   0.187648
2.04117  0.041984   0.152832   0.198016
2.04125  0.046208   0.157568   0.204032
2.04133  0.047616   0.15168   0.191744
2.04141  0.040576   0.15744   0.19072
2.04148  0.03968   0.158848   0.199552
2.04156  0.043136   0.151168   0.188288
2.04164  0.044032   0.153984   0.192384
2.04172  0.042112   0.162432   0.190464
2.0418  0.043648   0.15744   0.192896
2.04188  0.047744   0.1536   0.183808
2.04195  0.03968   0.159744   0.194048
2.04203  0.045184   0.14848   0.193664
2.04211  0.045056   0.155392   0.196352
2.04219  0.040576   0.154496   0.196096
2.04227  0.042752   0.1568   0.186112
2.04234  0.041984   0.158208   0.188928
2.04242  0.04416   0.150144   0.198144
2.0425  0.040064   0.157184   0.197504
2.04258  0.037888   0.149248   0.186496
2.04266  0.041728   0.153344   0.185728
2.04273  0.044416   0.157568   0.196736
2.04281  0.040448   0.15168   0.1952
2.04289  0.04672   0.152192   0.194304
2.04297  0.04736   0.147968   0.19712
2.04305  0.04416   0.162816   0.19904
2.04312  0.04416   0.151424   0.188928
2.0432  0.042624   0.157824   0.194688
2.04328  0.043264   0.157312   0.189824
2.04336  0.047232   0.153472   0.191488
2.04344  0.041728   0.158464   0.195968
2.04352  0.04032   0.149248   0.189184
2.04359  0.04608   0.153728   0.189184
2.04367  0.044544   0.153216   0.192896
2.04375  0.048128   0.160128   0.192512
2.04383  0.040192   0.153088   0.184448
2.04391  0.043008   0.153216   0.19776
2.04398  0.046976   0.153984   0.190464
2.04406  0.043136   0.154752   0.197376
2.04414  0.043008   0.166144   0.187648
2.04422  0.038912   0.154112   0.18368
2.0443  0.040704   0.159104   0.189824
2.04438  0.042112   0.153472   0.192128
2.04445  0.044416   0.159616   0.18944
2.04453  0.046208   0.155392   0.18816
2.04461  0.048768   0.160768   0.195456
2.04469  0.042112   0.15424   0.188032
2.04477  0.040832   0.153728   0.188672
2.04484  0.042752   0.151552   0.205312
2.04492  0.044544   0.154496   0.198528
2.045  0.045824   0.14656   0.194816
2.04508  0.0448   0.150528   0.194688
2.04516  0.04288   0.151552   0.191488
2.04523  0.04288   0.165888   0.194048
2.04531  0.040448   0.148992   0.186624
2.04539  0.044032   0.152192   0.19072
2.04547  0.045568   0.151552   0.200704
2.04555  0.047104   0.149248   0.197504
2.04563  0.04352   0.154496   0.190336
2.0457  0.043776   0.153856   0.19456
2.04578  0.038272   0.151552   0.185344
2.04586  0.046848   0.15808   0.200704
2.04594  0.044032   0.157568   0.193536
2.04602  0.04032   0.149248   0.198656
2.04609  0.042752   0.151296   0.190208
2.04617  0.04096   0.15616   0.190336
2.04625  0.045056   0.146688   0.190464
2.04633  0.041856   0.155904   0.190464
2.04641  0.044672   0.157056   0.192896
2.04648  0.0448   0.150272   0.201472
2.04656  0.04352   0.154752   0.18816
2.04664  0.045184   0.151168   0.19136
2.04672  0.04672   0.1632   0.190976
2.0468  0.045056   0.15552   0.198144
2.04688  0.048512   0.159488   0.18816
2.04695  0.039936   0.149888   0.198784
2.04703  0.044416   0.151168   0.198528
2.04711  0.04224   0.154624   0.184064
2.04719  0.046464   0.14592   0.19392
2.04727  0.04352   0.14976   0.193024
2.04734  0.041344   0.150272   0.194048
2.04742  0.050432   0.154752   0.198656
2.0475  0.043008   0.145152   0.18752
2.04758  0.04288   0.145024   0.195328
2.04766  0.04544   0.155904   0.18752
2.04773  0.045312   0.161792   0.188672
2.04781  0.044032   0.151424   0.190336
2.04789  0.042368   0.157312   0.190848
2.04797  0.045056   0.159488   0.187008
2.04805  0.044416   0.148992   0.191232
2.04813  0.043904   0.155648   0.190848
2.0482  0.045696   0.144128   0.185728
2.04828  0.040576   0.152192   0.195712
2.04836  0.045696   0.1568   0.1888
2.04844  0.042496   0.15552   0.194176
2.04852  0.041984   0.158208   0.189312
2.04859  0.043008   0.150656   0.193536
2.04867  0.04544   0.149888   0.19392
2.04875  0.040704   0.159232   0.197248
2.04883  0.041216   0.15168   0.205568
2.04891  0.045952   0.157696   0.19328
2.04898  0.041856   0.160896   0.198656
2.04906  0.045568   0.160256   0.186368
2.04914  0.043776   0.156416   0.193792
2.04922  0.040832   0.153856   0.187264
2.0493  0.04416   0.1568   0.199552
2.04937  0.04416   0.150784   0.190464
2.04945  0.035968   0.149248   0.189312
2.04953  0.04288   0.15552   0.190848
2.04961  0.041856   0.153344   0.19072
2.04969  0.0416   0.158976   0.188288
2.04977  0.048512   0.143104   0.198528
2.04984  0.038272   0.153472   0.197888
2.04992  0.042496   0.155136   0.190976
2.05  0.043136   0.15488   0.194048
2.05008  0.041216   0.154368   0.18496
2.05016  0.039936   0.15872   0.19072
2.05023  0.043264   0.16   0.190976
2.05031  0.039808   0.151936   0.198144
2.05039  0.045312   0.14912   0.193792
2.05047  0.038272   0.157824   0.199936
2.05055  0.045952   0.149888   0.194176
2.05063  0.040576   0.166912   0.197376
2.0507  0.047104   0.16448   0.189952
2.05078  0.041984   0.150016   0.194048
2.05086  0.041856   0.150912   0.200576
2.05094  0.045056   0.158336   0.186496
2.05102  0.044032   0.155136   0.186752
2.05109  0.042112   0.158208   0.19968
2.05117  0.04032   0.15744   0.191744
2.05125  0.043392   0.148224   0.188288
2.05133  0.045184   0.157824   0.186752
2.05141  0.045312   0.158336   0.194048
2.05148  0.041984   0.154624   0.189568
2.05156  0.04096   0.148736   0.196864
2.05164  0.043776   0.149376   0.193152
2.05172  0.045312   0.153216   0.1984
2.0518  0.04224   0.158208   0.192896
2.05187  0.043904   0.156288   0.191872
2.05195  0.035072   0.15424   0.186368
2.05203  0.042112   0.152448   0.194048
2.05211  0.041216   0.149376   0.198912
2.05219  0.040192   0.152064   0.18752
2.05227  0.046336   0.155264   0.198528
2.05234  0.043008   0.150272   0.189184
2.05242  0.04672   0.14976   0.19264
2.0525  0.041088   0.149376   0.18496
2.05258  0.039936   0.159232   0.193792
2.05266  0.041216   0.160384   0.183552
2.05273  0.043648   0.153344   0.189824
2.05281  0.036736   0.152064   0.19456
2.05289  0.045184   0.154112   0.184448
2.05297  0.043776   0.147968   0.196736
2.05305  0.040704   0.15616   0.196608
2.05313  0.04992   0.159488   0.193408
2.0532  0.043136   0.153728   0.192768
2.05328  0.044928   0.150784   0.192384
2.05336  0.04032   0.149376   0.197632
2.05344  0.04544   0.1504   0.183424
2.05352  0.04224   0.15168   0.189056
2.05359  0.042624   0.160896   0.191744
2.05367  0.041216   0.150016   0.197248
2.05375  0.043008   0.148224   0.190336
2.05383  0.04224   0.143744   0.198144
2.05391  0.048128   0.15104   0.194432
2.05398  0.043776   0.155392   0.19968
2.05406  0.040448   0.15616   0.190976
2.05414  0.043008   0.158464   0.195072
2.05422  0.045184   0.159104   0.197248
2.0543  0.042496   0.155648   0.192128
2.05437  0.038144   0.152064   0.198272
2.05445  0.039296   0.158976   0.192
2.05453  0.041856   0.1536   0.191872
2.05461  0.042624   0.157312   0.196224
2.05469  0.04096   0.14848   0.18688
2.05477  0.043392   0.153472   0.19648
2.05484  0.047232   0.155904   0.19392
2.05492  0.041088   0.154368   0.189952
2.055  0.039936   0.150784   0.185856
2.05508  0.040832   0.153856   0.1888
2.05516  0.041728   0.148864   0.179456
2.05523  0.044416   0.155648   0.189824
2.05531  0.03968   0.151936   0.19456
2.05539  0.04096   0.146432   0.19136
2.05547  0.042496   0.15744   0.19456
2.05555  0.042112   0.158592   0.190592
2.05563  0.045184   0.154752   0.18688
2.0557  0.045824   0.154624   0.200832
2.05578  0.041472   0.153728   0.1888
2.05586  0.04032   0.155008   0.19264
2.05594  0.045696   0.150144   0.190592
2.05602  0.04544   0.155264   0.189824
2.05609  0.040448   0.155392   0.1952
2.05617  0.042624   0.15872   0.195968
2.05625  0.04672   0.15232   0.190208
2.05633  0.041216   0.14848   0.194048
2.05641  0.039808   0.1504   0.201856
2.05648  0.041088   0.160384   0.188544
2.05656  0.043904   0.155264   0.188288
2.05664  0.043392   0.155776   0.189824
2.05672  0.040448   0.147072   0.189056
2.0568  0.041856   0.154752   0.188928
2.05688  0.037504   0.154496   0.196992
2.05695  0.047616   0.155136   0.200192
2.05703  0.044928   0.152064   0.197376
2.05711  0.042112   0.153472   0.189184
2.05719  0.043392   0.15488   0.190464
2.05727  0.043136   0.153472   0.189184
2.05734  0.039296   0.153728   0.197888
2.05742  0.041088   0.150144   0.190464
2.0575  0.045312   0.14912   0.186496
2.05758  0.04288   0.156032   0.194048
2.05766  0.047616   0.156672   0.191744
2.05773  0.041472   0.158208   0.184448
2.05781  0.040704   0.153856   0.189696
2.05789  0.048384   0.150272   0.190976
2.05797  0.040704   0.159616   0.191232
2.05805  0.041344   0.143488   0.193792
2.05812  0.042112   0.157312   0.187392
2.0582  0.039808   0.151296   0.19584
2.05828  0.039936   0.153984   0.184704
2.05836  0.042624   0.155776   0.187776
2.05844  0.038912   0.152704   0.18688
2.05852  0.038144   0.150784   0.187136
2.05859  0.038912   0.151168   0.189824
2.05867  0.041344   0.15424   0.199296
2.05875  0.044416   0.149248   0.19008
2.05883  0.045824   0.151296   0.19456
2.05891  0.048896   0.154112   0.18432
2.05898  0.041728   0.154112   0.186112
2.05906  0.043904   0.157824   0.201728
2.05914  0.038272   0.147328   0.189184
2.05922  0.039808   0.154624   0.181632
2.0593  0.044928   0.15936   0.192768
2.05938  0.04416   0.157824   0.194432
2.05945  0.04288   0.149376   0.189696
2.05953  0.040448   0.15808   0.190848
2.05961  0.039808   0.157696   0.19008
2.05969  0.041856   0.155008   0.203136
2.05977  0.042496   0.153984   0.198016
2.05984  0.044672   0.155776   0.187776
2.05992  0.04096   0.15424   0.19904
2.06  0.04288   0.146688   0.189952
2.06008  0.042752   0.15552   0.1824
2.06016  0.041472   0.144768   0.194432
2.06023  0.041984   0.145024   0.190336
2.06031  0.04288   0.15552   0.19328
2.06039  0.045056   0.152576   0.192384
2.06047  0.04096   0.156544   0.182784
2.06055  0.043648   0.153472   0.184832
2.06062  0.037376   0.157312   0.186112
2.0607  0.042752   0.14848   0.200064
2.06078  0.040576   0.158208   0.183936
2.06086  0.039552   0.157824   0.204288
2.06094  0.041856   0.150656   0.203648
2.06102  0.039296   0.159616   0.201472
2.06109  0.044416   0.15424   0.183552
2.06117  0.042752   0.148736   0.182528
2.06125  0.041856   0.152064   0.19136
2.06133  0.043008   0.151552   0.196736
2.06141  0.040704   0.156032   0.186496
2.06148  0.043776   0.157824   0.186752
2.06156  0.04288   0.152832   0.187008
2.06164  0.042112   0.154624   0.190336
2.06172  0.044032   0.155904   0.191872
2.0618  0.045056   0.152064   0.194048
2.06188  0.041344   0.157312   0.188288
2.06195  0.040576   0.150272   0.185088
2.06203  0.041088   0.152832   0.194816
2.06211  0.039552   0.145536   0.188032
2.06219  0.039808   0.148096   0.19264
2.06227  0.045184   0.155008   0.196224
2.06234  0.044288   0.156928   0.193024
2.06242  0.042112   0.147968   0.190336
2.0625  0.041344   0.151808   0.195072
2.06258  0.041472   0.153344   0.192896
2.06266  0.042624   0.157696   0.1856
2.06273  0.042624   0.150528   0.199552
2.06281  0.044032   0.1568   0.190464
2.06289  0.039552   0.158464   0.190464
2.06297  0.043776   0.155136   0.20096
2.06305  0.044032   0.151424   0.191616
2.06312  0.0416   0.146944   0.193152
2.0632  0.040448   0.14336   0.193664
2.06328  0.04416   0.15808   0.190976
2.06336  0.043648   0.153216   0.18816
2.06344  0.038784   0.146048   0.184576
2.06352  0.044672   0.158976   0.187648
2.06359  0.041984   0.153344   0.197248
2.06367  0.044928   0.148224   0.186496
2.06375  0.0416   0.151936   0.189312
2.06383  0.042368   0.14976   0.1952
2.06391  0.040704   0.154496   0.195456
2.06398  0.039808   0.155776   0.184192
2.06406  0.041216   0.151552   0.178816
2.06414  0.041216   0.151168   0.195456
2.06422  0.041856   0.153344   0.188032
2.0643  0.04224   0.158336   0.197376
2.06438  0.045184   0.153088   0.190464
2.06445  0.042112   0.14976   0.192896
2.06453  0.04416   0.15232   0.186752
2.06461  0.045184   0.155904   0.194432
2.06469  0.041728   0.155904   0.187648
2.06477  0.038656   0.161152   0.191616
2.06484  0.039424   0.164736   0.186112
2.06492  0.044032   0.154112   0.193408
2.065  0.042112   0.151808   0.197376
2.06508  0.041088   0.14656   0.199168
2.06516  0.046336   0.152448   0.188544
2.06523  0.041984   0.148096   0.193024
2.06531  0.043136   0.156288   0.185984
2.06539  0.04352   0.147072   0.188416
2.06547  0.04608   0.150784   0.1952
2.06555  0.040192   0.154496   0.19136
2.06562  0.040192   0.15488   0.189312
2.0657  0.04096   0.159232   0.191232
2.06578  0.041344   0.154368   0.189696
2.06586  0.046208   0.150016   0.191232
2.06594  0.041728   0.16128   0.199296
2.06602  0.041728   0.16   0.19584
2.06609  0.043648   0.1536   0.188416
2.06617  0.042752   0.150656   0.198016
2.06625  0.041344   0.146432   0.192128
2.06633  0.04032   0.147584   0.194176
2.06641  0.04288   0.143872   0.191232
2.06648  0.039936   0.14336   0.189824
2.06656  0.0448   0.15104   0.187648
2.06664  0.041472   0.15616   0.192
2.06672  0.0416   0.15296   0.1824
2.0668  0.039936   0.147328   0.187136
2.06688  0.045184   0.150144   0.189952
2.06695  0.041984   0.152576   0.187008
2.06703  0.039936   0.142336   0.192256
2.06711  0.041472   0.1536   0.1984
2.06719  0.04224   0.148096   0.194304
2.06727  0.044672   0.167936   0.180864
2.06734  0.045056   0.156416   0.19136
2.06742  0.044288   0.147712   0.187648
2.0675  0.040448   0.15168   0.191744
2.06758  0.03776   0.153728   0.190848
2.06766  0.041216   0.14272   0.179584
2.06773  0.045696   0.156416   0.192768
2.06781  0.047488   0.155136   0.188672
2.06789  0.041088   0.147456   0.187648
2.06797  0.043264   0.150656   0.18752
2.06805  0.041088   0.163968   0.181504
2.06813  0.046208   0.156032   0.193792
2.0682  0.04096   0.150016   0.1792
2.06828  0.039424   0.148992   0.19264
2.06836  0.042624   0.154624   0.194176
2.06844  0.042624   0.150528   0.188544
2.06852  0.04288   0.153344   0.194432
2.06859  0.040576   0.148352   0.18816
2.06867  0.040192   0.14848   0.191488
2.06875  0.044928   0.156928   0.18944
2.06883  0.04288   0.153472   0.183168
2.06891  0.044288   0.155136   0.188672
2.06898  0.043776   0.152192   0.190464
2.06906  0.040192   0.146944   0.197888
2.06914  0.042368   0.15168   0.19072
2.06922  0.039552   0.155392   0.184448
2.0693  0.03904   0.153472   0.185344
2.06937  0.041344   0.154496   0.19648
2.06945  0.043008   0.148224   0.187392
2.06953  0.038784   0.157056   0.183424
2.06961  0.042496   0.166144   0.196096
2.06969  0.039808   0.155392   0.18688
2.06977  0.039936   0.153344   0.18432
2.06984  0.042752   0.156544   0.197504
2.06992  0.041856   0.152576   0.189184
2.07  0.040448   0.162304   0.186624
2.07008  0.042368   0.147328   0.193152
2.07016  0.042368   0.157184   0.190464
2.07023  0.044032   0.151168   0.193664
2.07031  0.040064   0.150272   0.188032
2.07039  0.039296   0.149504   0.18432
2.07047  0.041856   0.151168   0.189312
2.07055  0.036224   0.152064   0.186496
2.07063  0.040064   0.153856   0.18752
2.0707  0.042496   0.149888   0.186368
2.07078  0.040064   0.15424   0.191616
2.07086  0.043136   0.1504   0.183168
2.07094  0.043008   0.1504   0.187648
2.07102  0.039936   0.158848   0.204544
2.07109  0.042752   0.151168   0.189184
2.07117  0.04032   0.151936   0.194688
2.07125  0.0416   0.152192   0.195072
2.07133  0.04096   0.149504   0.196736
2.07141  0.039424   0.14336   0.188928
2.07148  0.04352   0.155264   0.189568
2.07156  0.0448   0.160128   0.194816
2.07164  0.038784   0.156032   0.194304
2.07172  0.03904   0.149376   0.19392
2.0718  0.041088   0.15616   0.197504
2.07187  0.043136   0.144896   0.193536
2.07195  0.042112   0.155776   0.187136
2.07203  0.039808   0.156288   0.189568
2.07211  0.04224   0.149504   0.190208
2.07219  0.04096   0.149376   0.182272
2.07227  0.038656   0.155008   0.18816
2.07234  0.041344   0.155136   0.190848
2.07242  0.038144   0.147456   0.189824
2.0725  0.0416   0.15808   0.19072
2.07258  0.044288   0.148992   0.190592
2.07266  0.045056   0.144   0.190464
2.07273  0.040064   0.154624   0.196864
2.07281  0.040064   0.155648   0.189952
2.07289  0.04352   0.14976   0.187904
2.07297  0.043264   0.150272   0.18688
2.07305  0.037376   0.14848   0.198656
2.07313  0.0352   0.15232   0.190592
2.0732  0.042496   0.153344   0.191872
2.07328  0.041984   0.146432   0.194176
2.07336  0.04096   0.153088   0.193792
2.07344  0.041728   0.161792   0.193664
2.07352  0.041472   0.15168   0.188544
2.07359  0.044544   0.151424   0.189696
2.07367  0.046848   0.149376   0.19264
2.07375  0.038784   0.14784   0.180224
2.07383  0.046336   0.153344   0.188544
2.07391  0.04544   0.155776   0.197248
2.07398  0.044416   0.146048   0.186624
2.07406  0.045184   0.146816   0.191104
2.07414  0.044032   0.148352   0.194048
2.07422  0.041728   0.1472   0.19456
2.0743  0.041856   0.14656   0.18624
2.07437  0.0416   0.150656   0.186368
2.07445  0.04096   0.154752   0.179584
2.07453  0.041216   0.153856   0.1984
2.07461  0.042112   0.162688   0.191232
2.07469  0.03904   0.151168   0.196608
2.07477  0.036096   0.156288   0.197376
2.07484  0.04288   0.152192   0.186624
2.07492  0.043904   0.153984   0.197888
2.075  0.040448   0.149888   0.188544
2.07508  0.038912   0.1568   0.185472
2.07516  0.041088   0.156032   0.192128
2.07523  0.03648   0.155392   0.1824
2.07531  0.04032   0.156288   0.190848
2.07539  0.036736   0.152576   0.188032
2.07547  0.042368   0.14528   0.184832
2.07555  0.042368   0.152448   0.188288
2.07563  0.035968   0.146432   0.189184
2.0757  0.04288   0.15936   0.188416
2.07578  0.043776   0.142976   0.184576
2.07586  0.042496   0.154496   0.1888
2.07594  0.039808   0.153472   0.194688
2.07602  0.041856   0.149376   0.178432
2.07609  0.043264   0.150912   0.193152
2.07617  0.0416   0.1472   0.193408
2.07625  0.039424   0.153088   0.195968
2.07633  0.04416   0.149376   0.1952
2.07641  0.038272   0.157952   0.184192
2.07648  0.046208   0.151296   0.197504
2.07656  0.04352   0.144384   0.180864
2.07664  0.038272   0.149248   0.184576
2.07672  0.03904   0.160512   0.197632
2.0768  0.037248   0.149888   0.195712
2.07688  0.040448   0.146944   0.189568
2.07695  0.037632   0.151936   0.190464
2.07703  0.03776   0.150528   0.198016
2.07711  0.044032   0.154624   0.195584
2.07719  0.041088   0.15424   0.191104
2.07727  0.038912   0.152832   0.194176
2.07734  0.040704   0.146432   0.191104
2.07742  0.045312   0.157056   0.184192
2.0775  0.041856   0.14656   0.19392
2.07758  0.04224   0.152192   0.19328
2.07766  0.040576   0.161408   0.176256
2.07773  0.042368   0.14656   0.191488
2.07781  0.042752   0.153984   0.181376
2.07789  0.044544   0.13952   0.182656
2.07797  0.03712   0.150784   0.186752
2.07805  0.040704   0.160256   0.18816
2.07812  0.03776   0.15296   0.188672
2.0782  0.044544   0.157568   0.192768
2.07828  0.03776   0.156416   0.191488
2.07836  0.039168   0.15232   0.194944
2.07844  0.045696   0.145536   0.187264
2.07852  0.044928   0.146688   0.196224
2.07859  0.040448   0.153856   0.189312
2.07867  0.041728   0.149504   0.198528
2.07875  0.042752   0.153088   0.198016
2.07883  0.040064   0.152064   0.190592
2.07891  0.038912   0.154368   0.187776
2.07898  0.040704   0.149376   0.199808
2.07906  0.043008   0.15744   0.194944
2.07914  0.03776   0.143616   0.1888
2.07922  0.046464   0.164224   0.1888
2.0793  0.039552   0.156544   0.201472
2.07938  0.04544   0.1568   0.203136
2.07945  0.039296   0.15424   0.178048
2.07953  0.039296   0.146048   0.189696
2.07961  0.04096   0.148352   0.185856
2.07969  0.041856   0.153856   0.188416
2.07977  0.040064   0.15488   0.189824
2.07984  0.040192   0.146816   0.185728
2.07992  0.041088   0.1568   0.192768
2.08  0.038528   0.152832   0.183424
2.08008  0.041088   0.148352   0.190592
2.08016  0.038272   0.155008   0.183168
2.08023  0.04288   0.150912   0.189696
2.08031  0.042624   0.159488   0.18624
2.08039  0.045184   0.15616   0.192128
2.08047  0.038912   0.154624   0.182272
2.08055  0.041984   0.142848   0.190976
2.08062  0.039936   0.159488   0.185472
2.0807  0.042496   0.157184   0.192
2.08078  0.043904   0.153216   0.189312
2.08086  0.04096   0.155264   0.187264
2.08094  0.041216   0.149376   0.193408
2.08102  0.042368   0.14976   0.194176
2.08109  0.040704   0.148352   0.191232
2.08117  0.037504   0.156672   0.18944
2.08125  0.04352   0.152448   0.186752
2.08133  0.041344   0.150656   0.19392
2.08141  0.037632   0.156288   0.18944
2.08148  0.039296   0.147328   0.190976
2.08156  0.039424   0.14464   0.190336
2.08164  0.041088   0.151808   0.187648
2.08172  0.042112   0.155776   0.190976
2.0818  0.045312   0.154368   0.190336
2.08188  0.038656   0.144896   0.18496
2.08195  0.042112   0.152832   0.1856
2.08203  0.037376   0.151936   0.188032
2.08211  0.039424   0.149888   0.191104
2.08219  0.042624   0.155776   0.185984
2.08227  0.043904   0.147712   0.187264
2.08234  0.04032   0.143872   0.190464
2.08242  0.037632   0.153344   0.181888
2.0825  0.043648   0.149504   0.18176
2.08258  0.040192   0.150912   0.190592
2.08266  0.048   0.153472   0.19008
2.08273  0.0416   0.1504   0.196224
2.08281  0.043904   0.14784   0.188288
2.08289  0.041856   0.151808   0.183808
2.08297  0.04352   0.15232   0.189824
2.08305  0.04224   0.146048   0.19968
2.08312  0.037888   0.157056   0.18816
2.0832  0.041984   0.160256   0.192256
2.08328  0.041472   0.155648   0.195072
2.08336  0.040576   0.14912   0.192512
2.08344  0.04032   0.154112   0.191488
2.08352  0.03968   0.153344   0.195456
2.08359  0.038016   0.157056   0.187776
2.08367  0.03712   0.1504   0.19008
2.08375  0.041472   0.15296   0.185472
2.08383  0.04096   0.151808   0.187008
2.08391  0.035968   0.153472   0.189952
2.08398  0.039296   0.153472   0.185344
2.08406  0.043264   0.144512   0.185856
2.08414  0.039552   0.151552   0.183296
2.08422  0.03968   0.154752   0.185856
2.0843  0.040832   0.148992   0.186112
2.08438  0.042496   0.158976   0.189184
2.08445  0.0416   0.151168   0.196992
2.08453  0.037504   0.153856   0.184576
2.08461  0.038528   0.138496   0.180096
2.08469  0.040064   0.151168   0.189312
2.08477  0.04224   0.1568   0.18624
2.08484  0.03712   0.14976   0.1856
2.08492  0.041472   0.147968   0.190208
2.085  0.043648   0.153728   0.196096
2.08508  0.040576   0.14848   0.185344
2.08516  0.042624   0.152576   0.186624
2.08523  0.039168   0.149504   0.191744
2.08531  0.037504   0.153856   0.194816
2.08539  0.0416   0.151808   0.188288
2.08547  0.04544   0.149248   0.172416
2.08555  0.039552   0.14464   0.192896
2.08562  0.0416   0.149376   0.181632
2.0857  0.039936   0.147072   0.19712
2.08578  0.041472   0.15168   0.189568
2.08586  0.035456   0.154368   0.187776
2.08594  0.038016   0.162304   0.193792
2.08602  0.044288   0.151808   0.184704
2.08609  0.036608   0.157824   0.182656
2.08617  0.043008   0.147712   0.187264
2.08625  0.043904   0.155904   0.1856
2.08633  0.041088   0.14848   0.201088
2.08641  0.044544   0.148864   0.19776
2.08648  0.039168   0.156032   0.192896
2.08656  0.0416   0.148608   0.186624
2.08664  0.041216   0.150912   0.187648
2.08672  0.042496   0.152576   0.196608
2.0868  0.0416   0.157824   0.183552
2.08688  0.040064   0.152064   0.17856
2.08695  0.03968   0.15296   0.195328
2.08703  0.044032   0.147712   0.189568
2.08711  0.037888   0.14592   0.195584
2.08719  0.043648   0.150144   0.183168
2.08727  0.043776   0.14464   0.194048
2.08734  0.041216   0.155648   0.180608
2.08742  0.040576   0.147456   0.191104
2.0875  0.036352   0.151936   0.184832
2.08758  0.040704   0.140032   0.185216
2.08766  0.040704   0.144896   0.194176
2.08773  0.04224   0.15424   0.181504
2.08781  0.04096   0.153984   0.183552
2.08789  0.038912   0.152064   0.190976
2.08797  0.042624   0.153088   0.201216
2.08805  0.0416   0.147968   0.18304
2.08813  0.04288   0.159488   0.183168
2.0882  0.041216   0.146048   0.196096
2.08828  0.041088   0.150912   0.189184
2.08836  0.04032   0.151808   0.183296
2.08844  0.041216   0.150144   0.197248
2.08852  0.03904   0.14848   0.18752
2.08859  0.037632   0.152064   0.193664
2.08867  0.038272   0.1504   0.190592
2.08875  0.041728   0.148096   0.188032
2.08883  0.043136   0.15488   0.19328
2.08891  0.034432   0.151424   0.185088
2.08898  0.039936   0.153216   0.193792
2.08906  0.037376   0.142336   0.186496
2.08914  0.039424   0.151808   0.188544
2.08922  0.041984   0.151936   0.183808
2.0893  0.03776   0.149632   0.189312
2.08937  0.039296   0.145408   0.190976
2.08945  0.044288   0.144384   0.183936
2.08953  0.03968   0.157312   0.184832
2.08961  0.042624   0.155392   0.19072
2.08969  0.037632   0.156032   0.198144
2.08977  0.04032   0.150528   0.189824
2.08984  0.04288   0.156288   0.178816
2.08992  0.042368   0.151296   0.184576
2.09  0.039808   0.144384   0.186496
2.09008  0.042368   0.152064   0.205056
2.09016  0.039168   0.151296   0.18752
2.09023  0.04032   0.152832   0.185984
2.09031  0.043392   0.148992   0.187264
2.09039  0.040192   0.14976   0.184192
2.09047  0.037376   0.153856   0.187776
2.09055  0.036224   0.1504   0.18368
2.09063  0.04224   0.147968   0.187008
2.0907  0.0384   0.155264   0.187008
2.09078  0.0416   0.150144   0.194304
2.09086  0.042496   0.149248   0.182144
2.09094  0.039552   0.153472   0.188416
2.09102  0.040448   0.151552   0.187648
2.09109  0.038272   0.15616   0.177024
2.09117  0.038912   0.14528   0.18304
2.09125  0.0384   0.15104   0.185088
2.09133  0.039936   0.15168   0.190976
2.09141  0.037632   0.151168   0.197376
2.09148  0.04096   0.146048   0.190592
2.09156  0.040576   0.15552   0.187904
2.09164  0.038912   0.15552   0.181888
2.09172  0.038656   0.155392   0.198272
2.0918  0.039296   0.14592   0.184064
2.09187  0.040064   0.148096   0.196608
2.09195  0.044032   0.154752   0.190592
2.09203  0.04096   0.15232   0.183296
2.09211  0.037632   0.163072   0.190464
2.09219  0.042752   0.147328   0.192256
2.09227  0.036096   0.15168   0.192384
2.09234  0.044928   0.148736   0.191616
2.09242  0.041216   0.150656   0.189952
2.0925  0.038528   0.152832   0.188288
2.09258  0.040064   0.154752   0.186368
2.09266  0.04096   0.150912   0.185088
2.09273  0.03584   0.150528   0.193024
2.09281  0.038272   0.148864   0.187008
2.09289  0.039552   0.141056   0.196736
2.09297  0.039936   0.151552   0.186368
2.09305  0.03968   0.153728   0.183808
2.09313  0.041472   0.14912   0.19136
2.0932  0.041216   0.153216   0.188288
2.09328  0.0384   0.150784   0.186368
2.09336  0.039552   0.150656   0.18496
2.09344  0.039296   0.149888   0.180992
2.09352  0.042112   0.144512   0.191232
2.09359  0.039424   0.156416   0.19136
2.09367  0.043648   0.152192   0.179456
2.09375  0.040704   0.15424   0.188416
2.09383  0.040832   0.14592   0.185856
2.09391  0.04032   0.147072   0.195072
2.09398  0.035072   0.150272   0.1888
2.09406  0.038016   0.145408   0.19136
2.09414  0.036352   0.141312   0.195712
2.09422  0.040576   0.151424   0.186624
2.0943  0.042368   0.142208   0.18496
2.09437  0.039936   0.157696   0.184832
2.09445  0.039296   0.153728   0.194432
2.09453  0.038784   0.150144   0.203136
2.09461  0.037888   0.156928   0.187648
2.09469  0.03776   0.144512   0.178432
2.09477  0.040192   0.1536   0.203392
2.09484  0.039168   0.14208   0.194816
2.09492  0.03904   0.146048   0.180352
2.095  0.042496   0.153728   0.185344
2.09508  0.042368   0.154752   0.185472
2.09516  0.038528   0.149888   0.176128
2.09523  0.038016   0.15488   0.18624
2.09531  0.040192   0.151808   0.192512
2.09539  0.034048   0.147968   0.1888
2.09547  0.041216   0.149376   0.191232
2.09555  0.038528   0.152704   0.182528
2.09563  0.040576   0.145536   0.191232
2.0957  0.038144   0.146048   0.182272
2.09578  0.042112   0.154112   0.187008
2.09586  0.041728   0.152704   0.185344
2.09594  0.0416   0.15296   0.190336
2.09602  0.0416   0.150912   0.189056
2.09609  0.039168   0.153728   0.19008
2.09617  0.038016   0.1536   0.194432
2.09625  0.039808   0.152192   0.192896
2.09633  0.04096   0.145792   0.198144
2.09641  0.039552   0.150016   0.185856
2.09648  0.041472   0.152192   0.19264
2.09656  0.041088   0.154752   0.191232
2.09664  0.038656   0.144256   0.182784
2.09672  0.042752   0.153088   0.20096
2.0968  0.03456   0.146432   0.190592
2.09687  0.040704   0.14208   0.191744
2.09695  0.039936   0.152832   0.185728
2.09703  0.037632   0.147456   0.19328
2.09711  0.041344   0.149504   0.185984
2.09719  0.036864   0.145152   0.194688
2.09727  0.042112   0.158208   0.19072
2.09734  0.03584   0.15616   0.17984
2.09742  0.039936   0.149504   0.19008
2.0975  0.042624   0.147456   0.181888
2.09758  0.037248   0.161792   0.187904
2.09766  0.038144   0.153984   0.18496
2.09773  0.039808   0.147968   0.183296
2.09781  0.0384   0.149376   0.198144
2.09789  0.041344   0.156032   0.1888
2.09797  0.040832   0.147328   0.180992
2.09805  0.042112   0.150016   0.184704
2.09813  0.041344   0.155776   0.197888
2.0982  0.04224   0.150912   0.187392
2.09828  0.039936   0.15616   0.18688
2.09836  0.039424   0.152192   0.193152
2.09844  0.039552   0.1568   0.186368
2.09852  0.041856   0.154624   0.18816
2.09859  0.040576   0.151296   0.187776
2.09867  0.040576   0.15424   0.184064
2.09875  0.041088   0.151936   0.184192
2.09883  0.043776   0.149376   0.194048
2.09891  0.039808   0.149888   0.192256
2.09898  0.04032   0.150144   0.181376
2.09906  0.039296   0.146176   0.183296
2.09914  0.038528   0.148608   0.182528
2.09922  0.039424   0.148608   0.190336
2.0993  0.037248   0.154752   0.192768
2.09938  0.041728   0.147712   0.19968
2.09945  0.03968   0.15232   0.194048
2.09953  0.039296   0.149376   0.1856
2.09961  0.037632   0.153856   0.191616
2.09969  0.041984   0.149504   0.192384
2.09977  0.040704   0.16128   0.190208
2.09984  0.038784   0.146432   0.18816
2.09992  0.03968   0.150272   0.192768
2.1  0.041472   0.14272   0.184832
2.10008  0.035968   0.146304   0.183808
2.10016  0.037504   0.153088   0.190336
2.10023  0.034688   0.149888   0.181504
2.10031  0.039296   0.156416   0.187136
2.10039  0.041088   0.150784   0.186112
2.10047  0.041984   0.151808   0.189312
2.10055  0.035072   0.1568   0.19136
2.10062  0.039296   0.149376   0.191616
2.1007  0.0448   0.155008   0.191232
2.10078  0.038784   0.145024   0.196864
2.10086  0.043264   0.14592   0.18752
2.10094  0.0352   0.153088   0.182528
2.10102  0.038272   0.151424   0.17984
2.10109  0.035968   0.15104   0.196864
2.10117  0.03648   0.150528   0.188672
2.10125  0.035584   0.156416   0.186368
2.10133  0.040832   0.157056   0.18496
2.10141  0.043776   0.14784   0.190464
2.10148  0.044032   0.155904   0.187136
2.10156  0.037248   0.15104   0.189568
2.10164  0.040448   0.153984   0.187264
2.10172  0.04032   0.152832   0.191872
2.1018  0.043776   0.153472   0.185728
2.10188  0.041472   0.156288   0.187264
2.10195  0.036992   0.153216   0.18176
2.10203  0.03904   0.1536   0.18944
2.10211  0.04032   0.14976   0.190208
2.10219  0.040064   0.147456   0.192256
2.10227  0.041984   0.148096   0.185728
2.10234  0.038912   0.15424   0.194048
2.10242  0.04288   0.149248   0.183808
2.1025  0.038528   0.145536   0.188544
2.10258  0.036608   0.152448   0.182912
2.10266  0.043008   0.153728   0.18496
2.10273  0.04032   0.159232   0.190208
2.10281  0.038656   0.150528   0.184576
2.10289  0.037504   0.150272   0.190336
2.10297  0.041856   0.144128   0.192384
2.10305  0.039552   0.148224   0.185472
2.10312  0.036736   0.142336   0.185344
2.1032  0.03968   0.146432   0.185344
2.10328  0.03904   0.15616   0.185984
2.10336  0.041216   0.153216   0.184704
2.10344  0.036864   0.145664   0.188288
2.10352  0.035072   0.148352   0.18688
2.10359  0.040576   0.150272   0.182784
2.10367  0.037632   0.148352   0.174976
2.10375  0.03968   0.149376   0.195584
2.10383  0.037376   0.156288   0.182784
2.10391  0.042112   0.157568   0.191872
2.10398  0.041472   0.150912   0.182272
2.10406  0.040192   0.15488   0.181376
2.10414  0.036608   0.14848   0.177408
2.10422  0.038912   0.154624   0.183552
2.1043  0.03968   0.150016   0.198144
2.10438  0.03648   0.14656   0.187392
2.10445  0.040576   0.14976   0.188928
2.10453  0.038016   0.151168   0.18624
2.10461  0.038656   0.151168   0.176896
2.10469  0.038656   0.14912   0.18944
2.10477  0.039552   0.152704   0.188928
2.10484  0.040448   0.147328   0.19072
2.10492  0.0384   0.150528   0.190208
2.105  0.04352   0.153216   0.191872
2.10508  0.04352   0.154112   0.189696
2.10516  0.03968   0.155264   0.190336
2.10523  0.039424   0.156288   0.192256
2.10531  0.037632   0.136704   0.187264
2.10539  0.04032   0.153472   0.191872
2.10547  0.04032   0.150016   0.197504
2.10555  0.043904   0.15168   0.183168
2.10562  0.037376   0.146176   0.198272
2.1057  0.038528   0.157312   0.185344
2.10578  0.040576   0.152576   0.188544
2.10586  0.038656   0.152832   0.190464
2.10594  0.038016   0.157568   0.184704
2.10602  0.041728   0.142208   0.182656
2.10609  0.040832   0.145536   0.198144
2.10617  0.035456   0.149632   0.189952
2.10625  0.0384   0.144896   0.180736
2.10633  0.040704   0.142336   0.19264
2.10641  0.041984   0.145152   0.188928
2.10648  0.039296   0.151296   0.184064
2.10656  0.038784   0.151296   0.194816
2.10664  0.037632   0.150656   0.19136
2.10672  0.04096   0.148096   0.18496
2.1068  0.041088   0.151808   0.188288
2.10688  0.03584   0.153216   0.18816
2.10695  0.036096   0.152832   0.184704
2.10703  0.038784   0.150528   0.196224
2.10711  0.03712   0.152576   0.186368
2.10719  0.035584   0.14976   0.18496
2.10727  0.04288   0.156032   0.18752
2.10734  0.041344   0.146304   0.18752
2.10742  0.03392   0.155008   0.186752
2.1075  0.038656   0.147072   0.19776
2.10758  0.037632   0.156672   0.186368
2.10766  0.038272   0.146944   0.183296
2.10773  0.039552   0.1472   0.187392
2.10781  0.0416   0.149376   0.181888
2.10789  0.035072   0.160128   0.184448
2.10797  0.040064   0.148608   0.19008
2.10805  0.03776   0.150528   0.190976
2.10813  0.03776   0.152448   0.19136
2.1082  0.039552   0.156288   0.185472
2.10828  0.040448   0.146944   0.192128
2.10836  0.040832   0.157952   0.191232
2.10844  0.03904   0.150784   0.19072
2.10852  0.038528   0.145536   0.184704
2.10859  0.03776   0.158208   0.179456
2.10867  0.03904   0.15552   0.192256
2.10875  0.041088   0.148992   0.19456
2.10883  0.040064   0.15232   0.176896
2.10891  0.04288   0.147968   0.182272
2.10898  0.041856   0.146048   0.19136
2.10906  0.042112   0.149248   0.188032
2.10914  0.036864   0.153344   0.186496
2.10922  0.043264   0.152832   0.180608
2.1093  0.037888   0.151552   0.187776
2.10938  0.034176   0.146816   0.1888
2.10945  0.036352   0.148736   0.185728
2.10953  0.04288   0.157312   0.185472
2.10961  0.039424   0.14784   0.182144
2.10969  0.040448   0.149504   0.1888
2.10977  0.03904   0.155392   0.18752
2.10984  0.040576   0.15296   0.187904
2.10992  0.039296   0.152192   0.193024
2.11  0.036992   0.152832   0.183168
2.11008  0.042496   0.157824   0.183936
2.11016  0.037888   0.147072   0.179712
2.11023  0.037632   0.154752   0.186368
2.11031  0.039296   0.143104   0.18816
2.11039  0.039424   0.147328   0.187136
2.11047  0.035712   0.149504   0.194432
2.11055  0.040448   0.153344   0.180992
2.11063  0.038272   0.162688   0.181248
2.1107  0.040064   0.151936   0.1856
2.11078  0.03776   0.144896   0.184832
2.11086  0.041856   0.152448   0.1888
2.11094  0.039296   0.150144   0.180096
2.11102  0.040448   0.153088   0.199808
2.11109  0.041856   0.154496   0.18624
2.11117  0.039936   0.147584   0.194048
2.11125  0.041728   0.1504   0.18816
2.11133  0.039936   0.14208   0.193024
2.11141  0.040064   0.150016   0.181888
2.11148  0.041856   0.152832   0.186112
2.11156  0.03968   0.155776   0.186496
2.11164  0.03712   0.153728   0.185728
2.11172  0.037632   0.155392   0.1888
2.1118  0.041472   0.160512   0.186624
2.11187  0.039168   0.145024   0.196864
2.11195  0.041856   0.145024   0.187648
2.11203  0.036608   0.150912   0.188288
2.11211  0.035712   0.150016   0.182912
2.11219  0.038784   0.149504   0.189568
2.11227  0.040832   0.148224   0.188416
2.11234  0.037504   0.144   0.190976
2.11242  0.039296   0.15552   0.187904
2.1125  0.037504   0.144384   0.190848
2.11258  0.041984   0.145408   0.192768
2.11266  0.040064   0.153472   0.194432
2.11273  0.040192   0.1472   0.189056
2.11281  0.04032   0.152064   0.186752
2.11289  0.03776   0.150784   0.194048
2.11297  0.039168   0.147712   0.185472
2.11305  0.036864   0.150784   0.189056
2.11313  0.039168   0.158976   0.190848
2.1132  0.035712   0.153984   0.180864
2.11328  0.037888   0.155136   0.180224
2.11336  0.03968   0.147712   0.190208
2.11344  0.036096   0.147712   0.186112
2.11352  0.03456   0.150912   0.184192
2.11359  0.039552   0.147712   0.18688
2.11367  0.037632   0.146816   0.190208
2.11375  0.037504   0.153344   0.190464
2.11383  0.037376   0.148736   0.199808
2.11391  0.036992   0.146176   0.189184
2.11398  0.035968   0.149248   0.188928
2.11406  0.038784   0.152448   0.177792
2.11414  0.03648   0.144896   0.190592
2.11422  0.037632   0.15168   0.189568
2.1143  0.044544   0.152064   0.18048
2.11437  0.041984   0.145792   0.187008
2.11445  0.040704   0.147584   0.187648
2.11453  0.039936   0.146432   0.187136
2.11461  0.038016   0.156544   0.19136
2.11469  0.040704   0.145664   0.180608
2.11477  0.039168   0.139904   0.192
2.11484  0.038656   0.149888   0.180224
2.11492  0.039808   0.1568   0.187008
2.115  0.035328   0.153216   0.192896
2.11508  0.036224   0.148352   0.199296
2.11516  0.041216   0.148992   0.19072
2.11523  0.035968   0.153856   0.18176
2.11531  0.03648   0.147456   0.19136
2.11539  0.041472   0.142976   0.176512
2.11547  0.040064   0.14528   0.178048
2.11555  0.038912   0.142464   0.188928
2.11563  0.039552   0.151296   0.18624
2.1157  0.04032   0.141568   0.184704
2.11578  0.03776   0.145152   0.182784
2.11586  0.039936   0.151168   0.193024
2.11594  0.035968   0.14912   0.188544
2.11602  0.037888   0.148736   0.184064
2.11609  0.043136   0.147072   0.183936
2.11617  0.038272   0.151296   0.190208
2.11625  0.034432   0.14592   0.200064
2.11633  0.041344   0.155264   0.200192
2.11641  0.037632   0.15168   0.179072
2.11648  0.037376   0.155136   0.188032
2.11656  0.041984   0.146304   0.176128
2.11664  0.040064   0.16064   0.187392
2.11672  0.034944   0.148352   0.193152
2.1168  0.036864   0.142336   0.191488
2.11687  0.038912   0.141568   0.192768
2.11695  0.036224   0.152192   0.191488
2.11703  0.033408   0.143616   0.186112
2.11711  0.041472   0.1504   0.185728
2.11719  0.03904   0.140416   0.182656
2.11727  0.044416   0.157568   0.183424
2.11734  0.04032   0.146176   0.188032
2.11742  0.035712   0.15424   0.197504
2.1175  0.036096   0.152832   0.187264
2.11758  0.038272   0.146176   0.191616
2.11766  0.036992   0.155904   0.185728
2.11773  0.038912   0.146944   0.182784
2.11781  0.038016   0.146432   0.191616
2.11789  0.033664   0.145152   0.185728
2.11797  0.037504   0.148992   0.191872
2.11805  0.037504   0.151552   0.190336
2.11813  0.036864   0.15552   0.189696
2.1182  0.037504   0.155136   0.186112
2.11828  0.038656   0.155008   0.179328
2.11836  0.038784   0.155392   0.190464
2.11844  0.03648   0.157056   0.185728
2.11852  0.038656   0.162304   0.178816
2.11859  0.038016   0.146816   0.192128
2.11867  0.040064   0.14848   0.187776
2.11875  0.040064   0.150656   0.190848
2.11883  0.036864   0.143488   0.194048
2.11891  0.036992   0.142464   0.180224
2.11898  0.040064   0.151808   0.185344
2.11906  0.036864   0.14528   0.187776
2.11914  0.038144   0.151168   0.191232
2.11922  0.038656   0.152704   0.182016
2.1193  0.034944   0.14272   0.180864
2.11938  0.0416   0.153088   0.183808
2.11945  0.03968   0.142848   0.188416
2.11953  0.0416   0.14464   0.182656
2.11961  0.04032   0.151424   0.187264
2.11969  0.036736   0.148864   0.189056
2.11977  0.041728   0.149248   0.18944
2.11984  0.040576   0.147712   0.191232
2.11992  0.03584   0.148736   0.191744
2.12  0.03648   0.146304   0.193024
2.12008  0.040448   0.152576   0.188928
2.12016  0.040448   0.147328   0.180864
2.12023  0.038144   0.145408   0.175872
2.12031  0.040064   0.156288   0.177536
2.12039  0.040192   0.146304   0.181888
2.12047  0.038272   0.148224   0.196352
2.12055  0.040064   0.148096   0.186368
2.12062  0.036608   0.142976   0.177408
2.1207  0.03776   0.150656   0.179328
2.12078  0.036608   0.155392   0.19136
2.12086  0.034688   0.145792   0.187264
2.12094  0.041856   0.150784   0.18624
2.12102  0.046976   0.148096   0.194432
2.12109  0.036224   0.151808   0.18496
2.12117  0.038272   0.150912   0.179968
2.12125  0.040448   0.150656   0.194176
2.12133  0.03456   0.148992   0.189696
2.12141  0.038912   0.157696   0.181376
2.12148  0.03776   0.14656   0.183936
2.12156  0.038144   0.150144   0.186752
2.12164  0.036864   0.145152   0.185728
2.12172  0.04032   0.152064   0.19264
2.1218  0.037888   0.1472   0.19456
2.12188  0.038528   0.143744   0.189312
2.12195  0.03712   0.15552   0.182656
2.12203  0.036864   0.1472   0.177152
2.12211  0.036352   0.143104   0.18496
2.12219  0.0384   0.149632   0.186368
2.12227  0.039296   0.149248   0.183296
2.12234  0.035712   0.155136   0.188288
2.12242  0.036608   0.152576   0.1888
2.1225  0.036736   0.152192   0.187776
2.12258  0.0352   0.145408   0.192512
2.12266  0.038656   0.160128   0.188544
2.12273  0.039936   0.146816   0.176128
2.12281  0.039168   0.146944   0.184832
2.12289  0.038528   0.148992   0.190592
2.12297  0.035328   0.141056   0.181888
2.12305  0.040704   0.146176   0.193024
2.12312  0.04096   0.150144   0.187776
2.1232  0.0384   0.14848   0.176768
2.12328  0.038784   0.154496   0.1824
2.12336  0.038784   0.15232   0.187008
2.12344  0.035584   0.154752   0.18496
2.12352  0.036352   0.146304   0.186624
2.12359  0.035968   0.144128   0.187648
2.12367  0.038016   0.145152   0.178048
2.12375  0.03776   0.143616   0.183552
2.12383  0.033408   0.143104   0.18176
2.12391  0.04032   0.14912   0.177664
2.12398  0.040064   0.146816   0.184192
2.12406  0.035456   0.147968   0.188032
2.12414  0.039296   0.1472   0.183424
2.12422  0.040064   0.153728   0.182656
2.1243  0.038144   0.152832   0.19264
2.12438  0.036608   0.142464   0.181248
2.12445  0.034816   0.1664   0.189056
2.12453  0.036608   0.148224   0.19264
2.12461  0.039552   0.150016   0.1824
2.12469  0.0352   0.150272   0.190464
2.12477  0.038272   0.146688   0.181248
2.12484  0.039296   0.145792   0.198144
2.12492  0.0416   0.1408   0.1856
2.125  0.039936   0.152832   0.1856
2.12508  0.042112   0.147328   0.180992
2.12516  0.036608   0.153344   0.194944
2.12523  0.030336   0.153344   0.18368
2.12531  0.041984   0.14912   0.177024
2.12539  0.037376   0.15296   0.192512
2.12547  0.03904   0.149632   0.184448
2.12555  0.035584   0.1472   0.181376
2.12562  0.03456   0.154624   0.183424
2.1257  0.036096   0.14784   0.182912
2.12578  0.036992   0.151168   0.185984
2.12586  0.034048   0.14784   0.191104
2.12594  0.0384   0.150656   0.189312
2.12602  0.039424   0.149632   0.186496
2.12609  0.037376   0.149888   0.181888
2.12617  0.038912   0.150144   0.193152
2.12625  0.03904   0.145408   0.18496
2.12633  0.038016   0.143488   0.187264
2.12641  0.040064   0.144512   0.190336
2.12648  0.041728   0.14976   0.189056
2.12656  0.036992   0.145408   0.185472
2.12664  0.038144   0.153728   0.196864
2.12672  0.036608   0.151936   0.179968
2.1268  0.037248   0.148608   0.184704
2.12688  0.035456   0.146304   0.19584
2.12695  0.038656   0.154368   0.186368
2.12703  0.036224   0.153216   0.184576
2.12711  0.037248   0.143104   0.189824
2.12719  0.037632   0.146816   0.177152
2.12727  0.043648   0.139904   0.18624
2.12734  0.03712   0.152192   0.184576
2.12742  0.041344   0.14528   0.191616
2.1275  0.036736   0.144896   0.19072
2.12758  0.033792   0.144128   0.185856
2.12766  0.043264   0.14912   0.187648
2.12773  0.03712   0.139776   0.179968
2.12781  0.040064   0.151552   0.180736
2.12789  0.040448   0.147712   0.17728
2.12797  0.038016   0.146304   0.182656
2.12805  0.040192   0.148096   0.190976
2.12812  0.03968   0.149888   0.181504
2.1282  0.034816   0.148352   0.197888
2.12828  0.04032   0.151936   0.189184
2.12836  0.038144   0.143744   0.195328
2.12844  0.03456   0.152576   0.188928
2.12852  0.041344   0.144128   0.181504
2.12859  0.039168   0.148736   0.1824
2.12867  0.036608   0.142848   0.182144
2.12875  0.036224   0.143872   0.18432
2.12883  0.035456   0.141952   0.1856
2.12891  0.03904   0.152832   0.19584
2.12898  0.036992   0.1568   0.18496
2.12906  0.035584   0.143488   0.191104
2.12914  0.03584   0.155392   0.191488
2.12922  0.034944   0.143104   0.188032
2.1293  0.040576   0.151424   0.190464
2.12938  0.036992   0.141056   0.186752
2.12945  0.035712   0.149504   0.192768
2.12953  0.03904   0.150528   0.19264
2.12961  0.03136   0.149504   0.196864
2.12969  0.041216   0.148864   0.1824
2.12977  0.035712   0.1504   0.185472
2.12984  0.04096   0.14784   0.1888
2.12992  0.033152   0.152448   0.186368
2.13  0.039296   0.148864   0.18816
2.13008  0.039168   0.151168   0.187392
2.13016  0.034048   0.142976   0.17792
2.13023  0.036352   0.144896   0.187264
2.13031  0.03776   0.147584   0.182144
2.13039  0.041088   0.147456   0.182656
2.13047  0.037632   0.141568   0.189696
2.13055  0.038016   0.146432   0.189056
2.13063  0.038144   0.150656   0.186112
2.1307  0.03584   0.136576   0.190336
2.13078  0.034176   0.143616   0.191104
2.13086  0.03648   0.151808   0.182784
2.13094  0.038528   0.152832   0.183552
2.13102  0.041088   0.145536   0.182784
2.13109  0.03904   0.148992   0.183296
2.13117  0.037248   0.1472   0.17792
2.13125  0.037248   0.155264   0.19008
2.13133  0.03968   0.151296   0.1824
2.13141  0.039936   0.13888   0.184448
2.13148  0.039296   0.155904   0.189056
2.13156  0.03712   0.150272   0.181376
2.13164  0.038016   0.150784   0.18752
2.13172  0.037888   0.146432   0.188416
2.1318  0.0384   0.151296   0.173824
2.13187  0.038144   0.152064   0.182656
2.13195  0.037248   0.157952   0.186624
2.13203  0.03904   0.147328   0.187648
2.13211  0.039424   0.150912   0.174848
2.13219  0.03456   0.152576   0.188928
2.13227  0.036224   0.143488   0.184448
2.13234  0.03456   0.14848   0.176512
2.13242  0.034176   0.146688   0.191616
2.1325  0.036864   0.135808   0.189952
2.13258  0.0352   0.148736   0.192384
2.13266  0.037248   0.152576   0.185344
2.13273  0.041472   0.150784   0.188672
2.13281  0.038272   0.147584   0.185088
2.13289  0.036864   0.15232   0.18624
2.13297  0.040448   0.1472   0.179968
2.13305  0.036608   0.146816   0.18752
2.13313  0.035584   0.15168   0.189952
2.1332  0.037376   0.143104   0.185344
2.13328  0.037632   0.150912   0.187008
2.13336  0.04096   0.150784   0.17344
2.13344  0.034048   0.1504   0.186624
2.13352  0.033536   0.14848   0.191488
2.13359  0.037888   0.150784   0.186752
2.13367  0.036992   0.15104   0.192768
2.13375  0.033152   0.140032   0.191232
2.13383  0.0352   0.148608   0.190336
2.13391  0.036352   0.144768   0.186752
2.13398  0.035584   0.154496   0.184064
2.13406  0.035072   0.150656   0.176256
2.13414  0.041216   0.151296   0.18944
2.13422  0.034304   0.14528   0.190592
2.1343  0.035968   0.156544   0.184448
2.13437  0.03776   0.148864   0.182528
2.13445  0.04096   0.149632   0.187648
2.13453  0.033664   0.153344   0.189696
2.13461  0.039552   0.148224   0.184576
2.13469  0.038912   0.142208   0.185344
2.13477  0.033664   0.151936   0.181376
2.13484  0.041856   0.152704   0.183168
2.13492  0.035456   0.157824   0.176128
2.135  0.038016   0.15168   0.195584
2.13508  0.037376   0.150528   0.187136
2.13516  0.045056   0.145152   0.185472
2.13523  0.032896   0.14528   0.190848
2.13531  0.035328   0.142592   0.185344
2.13539  0.040192   0.145408   0.182144
2.13547  0.038528   0.146048   0.186752
2.13555  0.03648   0.148096   0.18112
2.13563  0.039168   0.147456   0.188544
2.1357  0.036352   0.143616   0.188544
2.13578  0.040704   0.149632   0.18752
2.13586  0.040064   0.152704   0.189184
2.13594  0.042368   0.147712   0.185856
2.13602  0.034816   0.156288   0.184064
2.13609  0.040704   0.144768   0.176384
2.13617  0.039424   0.150912   0.183552
2.13625  0.038912   0.149504   0.183296
2.13633  0.040064   0.143616   0.185088
2.13641  0.034048   0.140288   0.192768
2.13648  0.036864   0.14784   0.193792
2.13656  0.03392   0.150144   0.185856
2.13664  0.036352   0.151296   0.189184
2.13672  0.03904   0.140544   0.185472
2.1368  0.035584   0.14656   0.186496
2.13687  0.03648   0.149248   0.194688
2.13695  0.03776   0.146176   0.188672
2.13703  0.03648   0.141696   0.18816
2.13711  0.03328   0.150272   0.184704
2.13719  0.04096   0.147328   0.194048
2.13727  0.03584   0.155392   0.186112
2.13734  0.037888   0.1536   0.183168
2.13742  0.038656   0.145792   0.191744
2.1375  0.037504   0.146048   0.185984
2.13758  0.03776   0.148224   0.187008
2.13766  0.035584   0.153984   0.18752
2.13773  0.038144   0.148992   0.17728
2.13781  0.034944   0.148608   0.18496
2.13789  0.039424   0.147072   0.183552
2.13797  0.036864   0.140288   0.184448
2.13805  0.036096   0.144512   0.178048
2.13813  0.036864   0.149248   0.184448
2.1382  0.036864   0.14336   0.188288
2.13828  0.033664   0.144768   0.19072
2.13836  0.036096   0.156416   0.18112
2.13844  0.036992   0.146816   0.18368
2.13852  0.035072   0.14848   0.178048
2.13859  0.034176   0.155904   0.181376
2.13867  0.035712   0.151936   0.200192
2.13875  0.036352   0.15808   0.186368
2.13883  0.035456   0.149632   0.192128
2.13891  0.033024   0.149632   0.180352
2.13898  0.036224   0.149248   0.194688
2.13906  0.0352   0.151552   0.189824
2.13914  0.038784   0.153728   0.185856
2.13922  0.032384   0.150656   0.182016
2.1393  0.040832   0.144256   0.183552
2.13938  0.037504   0.148608   0.17856
2.13945  0.03648   0.156032   0.195968
2.13953  0.037504   0.14912   0.189056
2.13961  0.038912   0.155264   0.183552
2.13969  0.037248   0.147968   0.17664
2.13977  0.036352   0.149888   0.194176
2.13984  0.04352   0.144896   0.179584
2.13992  0.038784   0.150528   0.18304
2.14  0.033792   0.148608   0.18304
2.14008  0.035456   0.153984   0.18176
2.14016  0.038144   0.150272   0.188928
2.14023  0.035968   0.142208   0.18624
2.14031  0.037632   0.150144   0.185984
2.14039  0.03712   0.154112   0.180096
2.14047  0.034432   0.148608   0.186368
2.14055  0.034304   0.140288   0.18176
2.14062  0.038784   0.14464   0.189952
2.1407  0.035584   0.143872   0.183296
2.14078  0.040192   0.152704   0.188416
2.14086  0.039552   0.152576   0.181632
2.14094  0.035968   0.142336   0.180352
2.14102  0.03648   0.146304   0.178432
2.14109  0.035712   0.151168   0.191616
2.14117  0.038016   0.153088   0.178688
2.14125  0.033408   0.1536   0.174336
2.14133  0.036224   0.143616   0.186752
2.14141  0.035584   0.141184   0.18496
2.14148  0.035584   0.147584   0.184704
2.14156  0.037504   0.147584   0.183808
2.14164  0.040064   0.153216   0.183296
2.14172  0.03904   0.144768   0.184832
2.1418  0.03776   0.155648   0.188288
2.14188  0.038784   0.149504   0.181376
2.14195  0.038912   0.152064   0.190336
2.14203  0.035072   0.151808   0.185984
2.14211  0.03776   0.150656   0.174592
2.14219  0.036736   0.144   0.186112
2.14227  0.03648   0.14848   0.18304
2.14234  0.039296   0.14848   0.183424
2.14242  0.038656   0.1472   0.181248
2.1425  0.034432   0.147072   0.179712
2.14258  0.036736   0.151552   0.185856
2.14266  0.038784   0.14784   0.1888
2.14273  0.036096   0.1536   0.185216
2.14281  0.036736   0.143104   0.182144
2.14289  0.038784   0.149248   0.18624
2.14297  0.03392   0.148864   0.181632
2.14305  0.037504   0.144128   0.175104
2.14312  0.038656   0.15232   0.196608
2.1432  0.03776   0.148736   0.183552
2.14328  0.039424   0.150016   0.18624
2.14336  0.034944   0.151424   0.186752
2.14344  0.035456   0.155392   0.183808
2.14352  0.034432   0.137216   0.183296
2.14359  0.03648   0.154752   0.1856
2.14367  0.040832   0.152448   0.187264
2.14375  0.036864   0.145152   0.19008
2.14383  0.03904   0.155136   0.177024
2.14391  0.038144   0.151424   0.18496
2.14398  0.037376   0.14848   0.188544
2.14406  0.036608   0.140416   0.18496
2.14414  0.033408   0.147456   0.19072
2.14422  0.04032   0.152064   0.18432
2.1443  0.035712   0.14656   0.185088
2.14438  0.0352   0.151808   0.185088
2.14445  0.03712   0.142976   0.176
2.14453  0.033408   0.15552   0.182784
2.14461  0.039552   0.147072   0.184192
2.14469  0.039296   0.153088   0.1856
2.14477  0.036096   0.148992   0.17536
2.14484  0.036992   0.142848   0.18176
2.14492  0.036736   0.14912   0.190336
2.145  0.031232   0.150912   0.189824
2.14508  0.034432   0.14464   0.187776
2.14516  0.038016   0.14784   0.180992
2.14523  0.034944   0.14976   0.183808
2.14531  0.038912   0.15744   0.18688
2.14539  0.038528   0.14016   0.18304
2.14547  0.032384   0.146816   0.1856
2.14555  0.032896   0.148864   0.182912
2.14562  0.037248   0.150784   0.193408
2.1457  0.03328   0.143232   0.183296
2.14578  0.034944   0.14784   0.180992
2.14586  0.033664   0.15104   0.18112
2.14594  0.036224   0.158848   0.18496
2.14602  0.035968   0.145152   0.192512
2.14609  0.036096   0.140544   0.178432
2.14617  0.034304   0.145024   0.182272
2.14625  0.037504   0.152832   0.189568
2.14633  0.03584   0.139776   0.18048
2.14641  0.0416   0.150272   0.190848
2.14648  0.03456   0.15872   0.184576
2.14656  0.034816   0.1536   0.1792
2.14664  0.035328   0.15168   0.192896
2.14672  0.035712   0.14272   0.177664
2.1468  0.035072   0.139776   0.183296
2.14688  0.035328   0.151808   0.184192
2.14695  0.036992   0.142464   0.19136
2.14703  0.035584   0.152064   0.183808
2.14711  0.034048   0.143744   0.18368
2.14719  0.03584   0.145152   0.184448
2.14727  0.039296   0.147456   0.185728
2.14734  0.036608   0.140672   0.183808
2.14742  0.034816   0.142848   0.181248
2.1475  0.034304   0.143872   0.180864
2.14758  0.039296   0.14272   0.19008
2.14766  0.035712   0.144384   0.185728
2.14773  0.041216   0.15168   0.183296
2.14781  0.038528   0.148864   0.177408
2.14789  0.035328   0.15552   0.18496
2.14797  0.035968   0.141824   0.18944
2.14805  0.03776   0.153984   0.180736
2.14812  0.037376   0.148224   0.189056
2.1482  0.035968   0.145024   0.186112
2.14828  0.036864   0.148992   0.181888
2.14836  0.038016   0.1408   0.18048
2.14844  0.036608   0.144896   0.189312
2.14852  0.034944   0.143488   0.184192
2.14859  0.037504   0.143616   0.1824
2.14867  0.038272   0.14848   0.186624
2.14875  0.036224   0.144   0.182528
2.14883  0.036352   0.142848   0.18368
2.14891  0.041984   0.153344   0.18432
2.14898  0.034176   0.15424   0.192896
2.14906  0.037504   0.146432   0.175488
2.14914  0.036096   0.142464   0.177664
2.14922  0.0352   0.14528   0.185088
2.1493  0.038016   0.15552   0.182912
2.14938  0.0384   0.150912   0.184192
2.14945  0.035072   0.15616   0.184576
2.14953  0.033408   0.1504   0.189184
2.14961  0.038272   0.138752   0.181248
2.14969  0.042752   0.154368   0.182912
2.14977  0.03712   0.150272   0.182912
2.14984  0.035584   0.142592   0.178688
2.14992  0.03456   0.153088   0.188544
2.15  0.037504   0.147584   0.188416
2.15008  0.034816   0.147584   0.182912
2.15016  0.035968   0.145152   0.1888
2.15023  0.036736   0.154368   0.19008
2.15031  0.036352   0.145024   0.185216
2.15039  0.03712   0.1472   0.182784
2.15047  0.036352   0.150656   0.175744
2.15055  0.038272   0.13952   0.18752
2.15063  0.035584   0.1504   0.183296
2.1507  0.032512   0.157952   0.188928
2.15078  0.038144   0.148992   0.18752
2.15086  0.03072   0.149888   0.18688
2.15094  0.040064   0.14592   0.193792
2.15102  0.036096   0.154624   0.189312
2.15109  0.035072   0.151424   0.180992
2.15117  0.03904   0.144384   0.182144
2.15125  0.036864   0.148096   0.186112
2.15133  0.039808   0.142848   0.187776
2.15141  0.038784   0.143232   0.174592
2.15148  0.036992   0.150272   0.187904
2.15156  0.03584   0.148224   0.19072
2.15164  0.033664   0.14464   0.191104
2.15172  0.03904   0.146048   0.195712
2.1518  0.036608   0.147328   0.177152
2.15187  0.040064   0.13824   0.18432
2.15195  0.035456   0.149888   0.179328
2.15203  0.03712   0.15552   0.183168
2.15211  0.036864   0.147072   0.192384
2.15219  0.035968   0.149248   0.188032
2.15227  0.033408   0.141696   0.19584
2.15234  0.034176   0.148608   0.181632
2.15242  0.036864   0.14208   0.18752
2.1525  0.033536   0.14592   0.190592
2.15258  0.038528   0.141824   0.177664
2.15266  0.037504   0.151168   0.18368
2.15273  0.034176   0.152448   0.18944
2.15281  0.04032   0.152064   0.187904
2.15289  0.036736   0.143744   0.19072
2.15297  0.035456   0.147584   0.177024
2.15305  0.036224   0.151168   0.175104
2.15313  0.035968   0.148736   0.190208
2.1532  0.03584   0.156032   0.181888
2.15328  0.03392   0.151296   0.179584
2.15336  0.037504   0.147712   0.180224
2.15344  0.036224   0.146816   0.188288
2.15352  0.03648   0.14912   0.178048
2.15359  0.034944   0.14784   0.183808
2.15367  0.038912   0.152064   0.17408
2.15375  0.037888   0.155008   0.179968
2.15383  0.03456   0.144512   0.182016
2.15391  0.036736   0.142848   0.180608
2.15398  0.03904   0.143104   0.177408
2.15406  0.038656   0.147584   0.183424
2.15414  0.039168   0.152192   0.176512
2.15422  0.035968   0.153856   0.173824
2.1543  0.035712   0.150272   0.176768
2.15437  0.037632   0.152704   0.188032
2.15445  0.039296   0.147584   0.18496
2.15453  0.035328   0.139392   0.183552
2.15461  0.03456   0.151296   0.174464
2.15469  0.036992   0.148224   0.17728
2.15477  0.03136   0.150528   0.17344
2.15484  0.035328   0.144   0.185344
2.15492  0.036992   0.1472   0.182016
2.155  0.034944   0.143872   0.188416
2.15508  0.03456   0.15488   0.189312
2.15516  0.040064   0.153088   0.189696
2.15523  0.036352   0.143744   0.18496
2.15531  0.035328   0.14464   0.182912
2.15539  0.035456   0.148608   0.18496
2.15547  0.032768   0.145024   0.183296
2.15555  0.03712   0.152704   0.180224
2.15563  0.034048   0.151168   0.180608
2.1557  0.034304   0.139648   0.182144
2.15578  0.037888   0.145152   0.187776
2.15586  0.035072   0.143616   0.183296
2.15594  0.034176   0.14976   0.18432
2.15602  0.036736   0.149376   0.192512
2.15609  0.034048   0.146176   0.183552
2.15617  0.035712   0.141952   0.180992
2.15625  0.039808   0.147712   0.186496
2.15633  0.03392   0.1536   0.182272
2.15641  0.03456   0.14208   0.187392
2.15648  0.033408   0.144128   0.183296
2.15656  0.034432   0.153088   0.174848
2.15664  0.035968   0.152064   0.190464
2.15672  0.034304   0.146816   0.18176
2.1568  0.035328   0.145664   0.18432
2.15687  0.038656   0.149888   0.185344
2.15695  0.036608   0.151552   0.187392
2.15703  0.03776   0.158208   0.187008
2.15711  0.03776   0.147584   0.189568
2.15719  0.031488   0.148992   0.185472
2.15727  0.036096   0.146304   0.183424
2.15734  0.035584   0.148096   0.185728
2.15742  0.033152   0.151424   0.185856
2.1575  0.038912   0.154496   0.18752
2.15758  0.030208   0.140416   0.18048
2.15766  0.035456   0.148096   0.182272
2.15773  0.038144   0.143104   0.179456
2.15781  0.03392   0.148352   0.188288
2.15789  0.037632   0.14976   0.1856
2.15797  0.034688   0.144256   0.184576
2.15805  0.038784   0.140672   0.191488
2.15813  0.036864   0.149504   0.174336
2.1582  0.03456   0.139904   0.189184
2.15828  0.037888   0.15872   0.178432
2.15836  0.034048   0.144256   0.180992
2.15844  0.033664   0.155264   0.186496
2.15852  0.037376   0.145152   0.182528
2.15859  0.033792   0.151424   0.180224
2.15867  0.033664   0.142976   0.179328
2.15875  0.031104   0.147712   0.180864
2.15883  0.036736   0.14528   0.181888
2.15891  0.033536   0.15232   0.190464
2.15898  0.032896   0.150784   0.186752
2.15906  0.035328   0.15424   0.187776
2.15914  0.034944   0.143104   0.176512
2.15922  0.033536   0.1536   0.189952
2.1593  0.034816   0.148608   0.183168
2.15938  0.037888   0.152704   0.173952
2.15945  0.0352   0.148608   0.19136
2.15953  0.033792   0.146176   0.180608
2.15961  0.037376   0.153216   0.1856
2.15969  0.035968   0.15168   0.18752
2.15977  0.03584   0.151424   0.185856
2.15984  0.040704   0.1536   0.184448
2.15992  0.03584   0.13888   0.18624
2.16  0.036864   0.146816   0.182912
2.16008  0.036608   0.156032   0.191488
2.16016  0.036096   0.136448   0.188928
2.16023  0.036992   0.14464   0.181888
2.16031  0.036992   0.154496   0.180096
2.16039  0.032256   0.14784   0.178816
2.16047  0.036608   0.150016   0.188544
2.16055  0.034816   0.138752   0.19008
2.16063  0.032384   0.155392   0.181504
2.1607  0.036992   0.147328   0.186368
2.16078  0.036352   0.146688   0.182144
2.16086  0.038144   0.146432   0.192768
2.16094  0.03456   0.145408   0.179712
2.16102  0.036736   0.14784   0.182784
2.16109  0.038016   0.149888   0.190976
2.16117  0.033664   0.144384   0.181376
2.16125  0.034048   0.143104   0.190464
2.16133  0.035456   0.146048   0.180736
2.16141  0.033152   0.1504   0.18496
2.16148  0.038528   0.148608   0.18944
2.16156  0.03584   0.14784   0.189312
2.16164  0.036736   0.148736   0.1792
2.16172  0.035584   0.150144   0.177792
2.1618  0.03456   0.14528   0.185728
2.16188  0.036608   0.146432   0.184704
2.16195  0.034176   0.148992   0.178048
2.16203  0.033408   0.144384   0.18304
2.16211  0.032896   0.147072   0.180096
2.16219  0.031744   0.148608   0.17984
2.16227  0.040704   0.14976   0.179584
2.16234  0.034944   0.145408   0.17856
2.16242  0.036608   0.138368   0.185728
2.1625  0.031488   0.146432   0.183808
2.16258  0.032512   0.1504   0.183424
2.16266  0.0384   0.147072   0.189696
2.16273  0.035584   0.147584   0.163584
2.16281  0.031872   0.153984   0.177152
2.16289  0.03584   0.147072   0.185344
2.16297  0.034304   0.14784   0.187776
2.16305  0.037248   0.146304   0.190592
2.16312  0.038656   0.144256   0.17728
2.1632  0.032384   0.141056   0.181632
2.16328  0.037632   0.145792   0.180096
2.16336  0.03392   0.146944   0.180096
2.16344  0.034944   0.148736   0.186752
2.16352  0.03456   0.148864   0.174592
2.16359  0.033152   0.140672   0.179072
2.16367  0.034432   0.154112   0.182144
2.16375  0.034304   0.149632   0.183424
2.16383  0.033152   0.152704   0.183168
2.16391  0.03968   0.14656   0.172928
2.16398  0.037376   0.143104   0.175232
2.16406  0.03456   0.146688   0.178304
2.16414  0.035072   0.145664   0.172928
2.16422  0.035456   0.142592   0.18496
2.1643  0.038912   0.142976   0.18112
2.16438  0.034944   0.150912   0.182272
2.16445  0.036224   0.146304   0.187392
2.16453  0.030976   0.152448   0.194944
2.16461  0.038016   0.146176   0.183808
2.16469  0.033024   0.147072   0.181632
2.16477  0.031872   0.15232   0.17856
2.16484  0.031616   0.153728   0.181248
2.16492  0.038016   0.152448   0.188544
2.165  0.03584   0.147328   0.183168
2.16508  0.028032   0.148864   0.18176
2.16516  0.033024   0.140288   0.183936
2.16523  0.033792   0.150016   0.189184
2.16531  0.0352   0.150144   0.17088
2.16539  0.034688   0.153728   0.177792
2.16547  0.038528   0.148864   0.18624
2.16555  0.036096   0.144256   0.186496
2.16562  0.03712   0.151808   0.18688
2.1657  0.03392   0.153088   0.180736
2.16578  0.03712   0.14912   0.182528
2.16586  0.034688   0.14272   0.188416
2.16594  0.03264   0.146304   0.192
2.16602  0.0352   0.159232   0.17216
2.16609  0.034048   0.146176   0.182272
2.16617  0.031872   0.14784   0.191872
2.16625  0.035712   0.151808   0.182912
2.16633  0.039808   0.145408   0.17664
2.16641  0.032256   0.150272   0.184448
2.16648  0.03904   0.151424   0.185728
2.16656  0.034176   0.145408   0.186752
2.16664  0.038528   0.142848   0.188928
2.16672  0.03456   0.141824   0.185984
2.1668  0.036864   0.147968   0.185984
2.16688  0.036096   0.144   0.180864
2.16695  0.037504   0.148096   0.183296
2.16703  0.03456   0.144   0.187648
2.16711  0.040064   0.144256   0.18432
2.16719  0.034688   0.148352   0.17856
2.16727  0.033664   0.149632   0.19136
2.16734  0.036352   0.144128   0.185088
2.16742  0.035072   0.140288   0.186496
2.1675  0.033792   0.155264   0.183808
2.16758  0.036096   0.145536   0.178688
2.16766  0.0352   0.150784   0.188288
2.16773  0.036608   0.154624   0.175104
2.16781  0.037504   0.139776   0.180352
2.16789  0.0352   0.149888   0.18176
2.16797  0.037504   0.157824   0.190208
2.16805  0.03648   0.152576   0.187392
2.16812  0.034048   0.151168   0.190464
2.1682  0.033536   0.145792   0.187392
2.16828  0.036224   0.144128   0.18816
2.16836  0.034944   0.153984   0.184064
2.16844  0.036864   0.141056   0.189056
2.16852  0.036992   0.144768   0.190208
2.16859  0.031232   0.144   0.174464
2.16867  0.040448   0.147328   0.182272
2.16875  0.038272   0.148736   0.180736
2.16883  0.036992   0.148608   0.182272
2.16891  0.035456   0.140928   0.19264
2.16898  0.034688   0.156032   0.188672
2.16906  0.035968   0.145536   0.18688
2.16914  0.034688   0.142848   0.180992
2.16922  0.0352   0.145664   0.18816
2.1693  0.033024   0.149376   0.180224
2.16938  0.039424   0.148352   0.19328
2.16945  0.038272   0.150912   0.182784
2.16953  0.03264   0.14912   0.177792
2.16961  0.03328   0.15168   0.187648
2.16969  0.034048   0.144256   0.190208
2.16977  0.034944   0.158336   0.186368
2.16984  0.038656   0.143872   0.18688
2.16992  0.033408   0.145024   0.188928
2.17  0.03712   0.140288   0.185856
2.17008  0.033664   0.145408   0.184064
2.17016  0.034944   0.147072   0.175872
2.17023  0.03584   0.14912   0.18496
2.17031  0.036992   0.14272   0.190336
2.17039  0.036992   0.148608   0.180864
2.17047  0.03392   0.141312   0.177536
2.17055  0.036224   0.154624   0.185984
2.17063  0.03136   0.146432   0.182656
2.1707  0.034816   0.143616   0.179968
2.17078  0.035968   0.146176   0.180608
2.17086  0.036096   0.14208   0.174848
2.17094  0.03392   0.145024   0.185216
2.17102  0.033536   0.14912   0.187904
2.17109  0.034944   0.145152   0.178816
2.17117  0.0352   0.143616   0.186752
2.17125  0.033792   0.140928   0.173568
2.17133  0.035712   0.145024   0.177792
2.17141  0.037888   0.14528   0.180992
2.17148  0.032768   0.150656   0.18368
2.17156  0.035968   0.14592   0.172544
2.17164  0.033408   0.143744   0.183552
2.17172  0.035072   0.144512   0.18624
2.1718  0.035328   0.15168   0.179328
2.17188  0.03904   0.146304   0.178688
2.17195  0.035584   0.149376   0.187648
2.17203  0.036864   0.144128   0.185344
2.17211  0.034048   0.141568   0.180352
2.17219  0.036352   0.15296   0.182272
2.17227  0.034688   0.147072   0.18496
2.17234  0.03584   0.151808   0.179072
2.17242  0.03392   0.149632   0.185344
2.1725  0.038272   0.148736   0.185472
2.17258  0.034688   0.15424   0.18368
2.17266  0.03648   0.145664   0.1728
2.17273  0.033024   0.145408   0.18112
2.17281  0.032   0.1472   0.183168
2.17289  0.034176   0.14464   0.189312
2.17297  0.035328   0.142336   0.18112
2.17305  0.03584   0.14848   0.173184
2.17313  0.033664   0.14656   0.185088
2.1732  0.0352   0.151424   0.185472
2.17328  0.036608   0.160768   0.193664
2.17336  0.032512   0.145664   0.181504
2.17344  0.037248   0.1504   0.18304
2.17352  0.03712   0.1504   0.182144
2.17359  0.034944   0.149504   0.18432
2.17367  0.034176   0.148736   0.178688
2.17375  0.031104   0.137344   0.182272
2.17383  0.033408   0.144128   0.187136
2.17391  0.034432   0.152576   0.187008
2.17398  0.035072   0.14912   0.17472
2.17406  0.035968   0.153472   0.179072
2.17414  0.035584   0.147712   0.185472
2.17422  0.030592   0.143872   0.184064
2.1743  0.036352   0.144384   0.18944
2.17437  0.03584   0.15616   0.183168
2.17445  0.033152   0.143872   0.178944
2.17453  0.034688   0.15552   0.190336
2.17461  0.033536   0.147712   0.18752
2.17469  0.039424   0.148224   0.184576
2.17477  0.031104   0.147328   0.187264
2.17484  0.037632   0.144512   0.187648
2.17492  0.035584   0.151936   0.185344
2.175  0.041344   0.13824   0.18624
2.17508  0.036352   0.153728   0.177664
2.17516  0.03456   0.144384   0.182656
2.17523  0.03456   0.143488   0.19712
2.17531  0.034048   0.145152   0.192128
2.17539  0.030208   0.140544   0.186112
2.17547  0.03712   0.148352   0.185216
2.17555  0.032896   0.147712   0.186752
2.17563  0.032512   0.146048   0.184064
2.1757  0.034816   0.14912   0.18496
2.17578  0.03456   0.137984   0.18688
2.17586  0.033792   0.146688   0.185088
2.17594  0.033792   0.150912   0.190592
2.17602  0.03456   0.147072   0.179072
2.17609  0.032512   0.155136   0.18816
2.17617  0.034944   0.143104   0.185216
2.17625  0.034816   0.146816   0.18176
2.17633  0.03456   0.14208   0.187008
2.17641  0.033664   0.144896   0.17344
2.17648  0.033792   0.141312   0.174976
2.17656  0.035072   0.140672   0.18048
2.17664  0.035712   0.150144   0.182272
2.17672  0.031872   0.148736   0.182016
2.1768  0.031872   0.146944   0.183936
2.17687  0.034432   0.156672   0.181248
2.17695  0.03584   0.151168   0.184704
2.17703  0.034176   0.148992   0.188928
2.17711  0.032384   0.1472   0.188032
2.17719  0.0352   0.136704   0.173312
2.17727  0.033408   0.150912   0.191104
2.17734  0.034176   0.14912   0.188032
2.17742  0.035968   0.147968   0.189952
2.1775  0.03648   0.142464   0.183552
2.17758  0.032896   0.144896   0.183552
2.17766  0.032896   0.140672   0.168576
2.17773  0.037248   0.151168   0.176256
2.17781  0.034688   0.143232   0.181504
2.17789  0.031488   0.156416   0.186496
2.17797  0.033408   0.148096   0.19008
2.17805  0.035328   0.14848   0.18496
2.17813  0.034432   0.146176   0.179328
2.1782  0.034176   0.155008   0.188288
2.17828  0.033152   0.15424   0.176896
2.17836  0.036992   0.153856   0.1856
2.17844  0.034176   0.145536   0.179712
2.17852  0.036224   0.142208   0.181888
2.17859  0.036608   0.142848   0.187392
2.17867  0.037504   0.148992   0.183936
2.17875  0.031488   0.15232   0.18624
2.17883  0.03648   0.14144   0.180096
2.17891  0.03328   0.141568   0.183808
2.17898  0.03456   0.141696   0.178944
2.17906  0.035072   0.144512   0.189952
2.17914  0.034176   0.147584   0.183552
2.17922  0.035968   0.141568   0.174208
2.1793  0.036608   0.15104   0.180736
2.17937  0.033792   0.144384   0.1888
2.17945  0.029952   0.144512   0.178432
2.17953  0.037376   0.152576   0.17984
2.17961  0.032128   0.147456   0.17856
2.17969  0.036352   0.148352   0.188288
2.17977  0.03584   0.142208   0.18624
2.17984  0.034304   0.143616   0.185856
2.17992  0.031616   0.137344   0.173184
2.18  0.031872   0.1408   0.184704
2.18008  0.037504   0.151808   0.183296
2.18016  0.037376   0.146048   0.17792
2.18023  0.035072   0.146304   0.183808
2.18031  0.03648   0.143616   0.188672
2.18039  0.035584   0.1504   0.187904
2.18047  0.03328   0.152064   0.181248
2.18055  0.036736   0.14464   0.18368
2.18063  0.034304   0.153344   0.18368
2.1807  0.03456   0.145024   0.187648
2.18078  0.033024   0.14912   0.196352
2.18086  0.032256   0.15488   0.176
2.18094  0.034816   0.142848   0.18176
2.18102  0.03584   0.151424   0.18176
2.18109  0.034304   0.150272   0.183808
2.18117  0.034816   0.144384   0.192256
2.18125  0.034432   0.140032   0.184704
2.18133  0.035456   0.14592   0.18816
2.18141  0.036096   0.147072   0.182656
2.18148  0.034176   0.147712   0.183808
2.18156  0.032512   0.148608   0.18112
2.18164  0.0352   0.149632   0.177408
2.18172  0.033152   0.151168   0.194176
2.1818  0.034304   0.146304   0.176256
2.18188  0.034432   0.15552   0.177408
2.18195  0.03648   0.148864   0.185856
2.18203  0.033536   0.144256   0.185472
2.18211  0.033024   0.138112   0.177152
2.18219  0.034304   0.152448   0.18816
2.18227  0.031488   0.144256   0.182272
2.18234  0.034688   0.144512   0.182144
2.18242  0.034176   0.152064   0.1792
2.1825  0.033664   0.149376   0.183552
2.18258  0.030848   0.141184   0.1856
2.18266  0.030848   0.149248   0.182144
2.18273  0.038272   0.148992   0.1824
2.18281  0.034688   0.15104   0.185472
2.18289  0.032384   0.148352   0.179584
2.18297  0.030592   0.144384   0.186752
2.18305  0.031616   0.147712   0.193536
2.18312  0.03776   0.14464   0.18688
2.1832  0.034688   0.144384   0.17792
2.18328  0.033024   0.147456   0.17344
2.18336  0.037888   0.1472   0.187008
2.18344  0.034176   0.145152   0.17984
2.18352  0.035456   0.154368   0.176
2.18359  0.033792   0.139648   0.1792
2.18367  0.034176   0.146304   0.18176
2.18375  0.030208   0.145792   0.184704
2.18383  0.034048   0.140416   0.179456
2.18391  0.037248   0.152064   0.176512
2.18398  0.036736   0.146048   0.18688
2.18406  0.037248   0.15232   0.193408
2.18414  0.037376   0.150656   0.178432
2.18422  0.032   0.147712   0.176768
2.1843  0.037376   0.146432   0.182144
2.18438  0.03584   0.148096   0.178688
2.18445  0.038144   0.155648   0.188672
2.18453  0.032896   0.153472   0.176
2.18461  0.029824   0.146048   0.185088
2.18469  0.03712   0.147968   0.17408
2.18477  0.033536   0.140288   0.185984
2.18484  0.032768   0.148096   0.176256
2.18492  0.032128   0.140544   0.173184
2.185  0.035328   0.151424   0.185344
2.18508  0.034688   0.144128   0.186368
2.18516  0.029696   0.1536   0.178432
2.18523  0.030848   0.144384   0.17792
2.18531  0.03392   0.140416   0.178432
2.18539  0.037376   0.142464   0.18176
2.18547  0.033024   0.140544   0.185216
2.18555  0.031744   0.143232   0.18752
2.18562  0.032768   0.141184   0.185216
2.1857  0.034432   0.144512   0.178432
2.18578  0.031872   0.153088   0.18304
2.18586  0.034944   0.14208   0.184064
2.18594  0.032512   0.151424   0.181504
2.18602  0.036096   0.139136   0.184448
2.18609  0.033664   0.149888   0.18944
2.18617  0.034944   0.144384   0.181888
2.18625  0.036736   0.148224   0.184448
2.18633  0.036736   0.148864   0.182656
2.18641  0.032256   0.145664   0.1792
2.18648  0.033664   0.14144   0.178432
2.18656  0.034048   0.144256   0.184576
2.18664  0.035456   0.142464   0.17536
2.18672  0.029184   0.149888   0.178304
2.1868  0.031104   0.146688   0.186112
2.18688  0.03712   0.146048   0.183296
2.18695  0.034432   0.143872   0.1856
2.18703  0.038656   0.150144   0.17664
2.18711  0.033536   0.1472   0.184192
2.18719  0.031872   0.148736   0.186624
2.18727  0.032768   0.143744   0.190336
2.18734  0.029312   0.148608   0.189696
2.18742  0.036096   0.149632   0.188032
2.1875  0.035328   0.13568   0.179456
2.18758  0.035968   0.148608   0.174336
2.18766  0.034944   0.14592   0.184448
2.18773  0.031744   0.15296   0.179584
2.18781  0.035968   0.144896   0.182016
2.18789  0.032128   0.140928   0.183808
2.18797  0.039936   0.141952   0.192768
2.18805  0.032768   0.145792   0.19392
2.18812  0.028032   0.141824   0.186496
2.1882  0.033152   0.145536   0.184704
2.18828  0.03584   0.141568   0.1728
2.18836  0.034432   0.150016   0.177152
2.18844  0.034176   0.137472   0.182912
2.18852  0.036096   0.145536   0.185856
2.18859  0.033408   0.153728   0.185856
2.18867  0.03072   0.14784   0.18816
2.18875  0.03456   0.158592   0.180992
2.18883  0.033664   0.157824   0.183808
2.18891  0.033024   0.148864   0.178304
2.18898  0.034816   0.149248   0.180736
2.18906  0.03456   0.145792   0.192768
2.18914  0.03584   0.15232   0.178688
2.18922  0.029824   0.141568   0.180864
2.1893  0.03072   0.149888   0.188032
2.18938  0.031488   0.151808   0.1824
2.18945  0.03584   0.148608   0.185344
2.18953  0.034176   0.146688   0.179328
2.18961  0.036352   0.149888   0.180992
2.18969  0.029568   0.151168   0.186752
2.18977  0.035712   0.151552   0.183296
2.18984  0.031232   0.140288   0.182144
2.18992  0.03328   0.149376   0.19136
2.19  0.03328   0.143104   0.178176
2.19008  0.038528   0.14656   0.188032
2.19016  0.032512   0.143744   0.184576
2.19023  0.034432   0.1536   0.184064
2.19031  0.03584   0.149504   0.18624
2.19039  0.03392   0.138496   0.177152
2.19047  0.032256   0.14656   0.180864
2.19055  0.037504   0.148608   0.176512
2.19063  0.033792   0.141312   0.184704
2.1907  0.033792   0.1504   0.181504
2.19078  0.037888   0.144768   0.174848
2.19086  0.035968   0.143616   0.181888
2.19094  0.03456   0.143744   0.192768
2.19102  0.034304   0.140928   0.177792
2.19109  0.033536   0.145024   0.190208
2.19117  0.033024   0.143104   0.18432
2.19125  0.033152   0.152832   0.182528
2.19133  0.030592   0.137088   0.184832
2.19141  0.030592   0.143872   0.179328
2.19148  0.03456   0.146816   0.187776
2.19156  0.037376   0.152192   0.184576
2.19164  0.029952   0.145024   0.177024
2.19172  0.034304   0.142464   0.176384
2.1918  0.031744   0.141184   0.185984
2.19188  0.031872   0.154112   0.177408
2.19195  0.032512   0.14528   0.189824
2.19203  0.03392   0.145024   0.186496
2.19211  0.033664   0.141568   0.184064
2.19219  0.031616   0.1504   0.1888
2.19227  0.031232   0.144768   0.175616
2.19234  0.03392   0.143744   0.182528
2.19242  0.033536   0.14464   0.176768
2.1925  0.039808   0.147712   0.18752
2.19258  0.035072   0.148736   0.19072
2.19266  0.034688   0.14656   0.180224
2.19273  0.037632   0.141696   0.167168
2.19281  0.028288   0.15296   0.18432
2.19289  0.036352   0.145792   0.181248
2.19297  0.034944   0.147712   0.185216
2.19305  0.034304   0.144128   0.18112
2.19313  0.034944   0.144256   0.1824
2.1932  0.032768   0.145536   0.179456
2.19328  0.037504   0.144256   0.179584
2.19336  0.032896   0.150784   0.190464
2.19344  0.033792   0.142336   0.185856
2.19352  0.032768   0.14848   0.186368
2.19359  0.033536   0.148352   0.180864
2.19367  0.03328   0.144896   0.180992
2.19375  0.033024   0.140928   0.189184
2.19383  0.029952   0.137472   0.187648
2.19391  0.034048   0.142592   0.173952
2.19398  0.03264   0.139904   0.193536
2.19406  0.034432   0.147712   0.18048
2.19414  0.03392   0.146944   0.179328
2.19422  0.03456   0.144128   0.181888
2.1943  0.036352   0.146944   0.181888
2.19437  0.032768   0.143104   0.179712
2.19445  0.037248   0.148608   0.175616
2.19453  0.036608   0.151424   0.183552
2.19461  0.035584   0.144512   0.176
2.19469  0.03712   0.142208   0.187264
2.19477  0.036224   0.151552   0.192896
2.19484  0.031616   0.147584   0.183808
2.19492  0.030208   0.142208   0.181504
2.195  0.030336   0.14912   0.185856
2.19508  0.035072   0.153216   0.17984
2.19516  0.035072   0.144512   0.184064
2.19523  0.03264   0.153984   0.179584
2.19531  0.03264   0.15488   0.171136
2.19539  0.032384   0.147072   0.179584
2.19547  0.033024   0.146176   0.179584
2.19555  0.0384   0.143872   0.179456
2.19563  0.031872   0.147968   0.183936
2.1957  0.034432   0.146304   0.183936
2.19578  0.038144   0.141952   0.18048
2.19586  0.03648   0.14912   0.18624
2.19594  0.033792   0.146048   0.180864
2.19602  0.032768   0.1504   0.180096
2.19609  0.031744   0.147328   0.176896
2.19617  0.034432   0.14464   0.182912
2.19625  0.0352   0.1504   0.18368
2.19633  0.032384   0.144256   0.18432
2.19641  0.032768   0.139136   0.176384
2.19648  0.034304   0.142592   0.1824
2.19656  0.03648   0.140672   0.17984
2.19664  0.031232   0.14656   0.183552
2.19672  0.036352   0.1408   0.176384
2.1968  0.036096   0.148224   0.179328
2.19687  0.031232   0.152704   0.18112
2.19695  0.03648   0.144128   0.175744
2.19703  0.036608   0.148096   0.179072
2.19711  0.032128   0.14336   0.18368
2.19719  0.029056   0.1472   0.171008
2.19727  0.035712   0.14144   0.183424
2.19734  0.030592   0.144256   0.1824
2.19742  0.032256   0.145664   0.180608
2.1975  0.033664   0.144384   0.185728
2.19758  0.036992   0.143872   0.178048
2.19766  0.035072   0.14464   0.182016
2.19773  0.03456   0.14848   0.179456
2.19781  0.031488   0.14528   0.187136
2.19789  0.034944   0.152704   0.182016
2.19797  0.036864   0.145536   0.18624
2.19805  0.036864   0.14912   0.178176
2.19813  0.035456   0.15104   0.18048
2.1982  0.035712   0.143872   0.181248
2.19828  0.028928   0.147072   0.181888
2.19836  0.033024   0.141312   0.17728
2.19844  0.032896   0.141824   0.183808
2.19852  0.031616   0.143616   0.18752
2.19859  0.033664   0.148096   0.179072
2.19867  0.033024   0.150912   0.178816
2.19875  0.033152   0.144384   0.177792
2.19883  0.032384   0.148608   0.176256
2.19891  0.03648   0.144768   0.169088
2.19898  0.032128   0.144256   0.18048
2.19906  0.031488   0.147968   0.180864
2.19914  0.033152   0.14528   0.179712
2.19922  0.033664   0.141056   0.171904
2.1993  0.03264   0.139392   0.180224
2.19937  0.033024   0.149376   0.176512
2.19945  0.03264   0.143744   0.173056
2.19953  0.032256   0.145664   0.18048
2.19961  0.03264   0.15168   0.181248
2.19969  0.032512   0.146304   0.18048
2.19977  0.032128   0.136064   0.187904
2.19984  0.034176   0.152832   0.18176
2.19992  0.033792   0.148224   0.181504
2.2  0.031616   0.141696   0.18432
2.20008  0.033024   0.148096   0.17856
2.20016  0.035712   0.144   0.173824
2.20023  0.03328   0.148224   0.185088
2.20031  0.032768   0.14592   0.181504
2.20039  0.030464   0.149376   0.189184
2.20047  0.03456   0.149632   0.18112
2.20055  0.031104   0.141056   0.174208
2.20063  0.033152   0.150528   0.182784
2.2007  0.031232   0.149504   0.184064
2.20078  0.03904   0.150656   0.172416
2.20086  0.034944   0.145536   0.177536
2.20094  0.034432   0.145152   0.182016
2.20102  0.035328   0.142208   0.178688
2.20109  0.03264   0.1408   0.191616
2.20117  0.031232   0.143872   0.18496
2.20125  0.033664   0.146688   0.175872
2.20133  0.03264   0.147328   0.18752
2.20141  0.035456   0.148224   0.184704
2.20148  0.034432   0.142208   0.182528
2.20156  0.027648   0.152064   0.192128
2.20164  0.033408   0.147072   0.180352
2.20172  0.035328   0.14336   0.172288
2.2018  0.031744   0.147072   0.177152
2.20188  0.029824   0.148352   0.181632
2.20195  0.032512   0.146944   0.180608
2.20203  0.034176   0.149248   0.17792
2.20211  0.031232   0.149888   0.181888
2.20219  0.032896   0.146176   0.176
2.20227  0.033536   0.144512   0.178816
2.20234  0.037376   0.151808   0.178304
2.20242  0.034304   0.137984   0.17536
2.2025  0.03328   0.137344   0.180096
2.20258  0.029568   0.144896   0.183808
2.20266  0.036864   0.148992   0.178432
2.20273  0.033536   0.145536   0.17984
2.20281  0.0352   0.143872   0.175232
2.20289  0.032512   0.148096   0.188416
2.20297  0.036224   0.145024   0.163328
2.20305  0.032384   0.15232   0.182656
2.20312  0.033792   0.139264   0.18432
2.2032  0.035456   0.14592   0.183424
2.20328  0.036096   0.14848   0.186624
2.20336  0.03264   0.148224   0.17792
2.20344  0.036352   0.147712   0.17664
2.20352  0.037248   0.14848   0.187392
2.20359  0.031488   0.142464   0.180224
2.20367  0.030848   0.14016   0.182528
2.20375  0.037376   0.147456   0.18368
2.20383  0.034688   0.142208   0.178816
2.20391  0.030336   0.14528   0.180608
2.20398  0.03072   0.145792   0.182656
2.20406  0.033024   0.144256   0.176
2.20414  0.029696   0.145024   0.178176
2.20422  0.034048   0.14656   0.182016
2.2043  0.03264   0.144384   0.17792
2.20438  0.032256   0.139904   0.1856
2.20445  0.034304   0.144512   0.179968
2.20453  0.032128   0.149376   0.180352
2.20461  0.030336   0.140032   0.176256
2.20469  0.030976   0.145408   0.173312
2.20477  0.032256   0.151296   0.18816
2.20484  0.032512   0.146688   0.182272
2.20492  0.03264   0.147712   0.18304
2.205  0.031744   0.150784   0.184576
2.20508  0.034688   0.140672   0.176128
2.20516  0.0352   0.152192   0.181248
2.20523  0.03264   0.148352   0.184832
2.20531  0.027776   0.137984   0.178688
2.20539  0.034816   0.139648   0.181248
2.20547  0.031488   0.138752   0.18368
2.20555  0.034048   0.14528   0.17408
2.20562  0.031232   0.142208   0.176512
2.2057  0.031744   0.15104   0.179712
2.20578  0.034944   0.148224   0.183168
2.20586  0.035328   0.137984   0.18624
2.20594  0.034048   0.156288   0.185344
2.20602  0.036224   0.142848   0.18432
2.20609  0.033664   0.14848   0.18752
2.20617  0.029952   0.14592   0.178688
2.20625  0.034048   0.143104   0.1856
2.20633  0.033024   0.14656   0.183168
2.20641  0.02944   0.14656   0.184064
2.20648  0.031488   0.151552   0.178048
2.20656  0.032768   0.14656   0.179584
2.20664  0.033792   0.152192   0.183424
2.20672  0.031616   0.151424   0.180224
2.2068  0.030336   0.147968   0.18176
2.20688  0.032   0.148608   0.174336
2.20695  0.028928   0.149888   0.1792
2.20703  0.033792   0.150784   0.1792
2.20711  0.033024   0.146304   0.18944
2.20719  0.032768   0.14912   0.199296
2.20727  0.031744   0.134528   0.180224
2.20734  0.031744   0.14848   0.191232
2.20742  0.032896   0.147968   0.186112
2.2075  0.032512   0.142208   0.188416
2.20758  0.031872   0.142976   0.18176
2.20766  0.033024   0.150016   0.171008
2.20773  0.029184   0.14528   0.185984
2.20781  0.031744   0.145024   0.179584
2.20789  0.026624   0.142848   0.17344
2.20797  0.035712   0.141184   0.183552
2.20805  0.03392   0.14144   0.183936
2.20812  0.031744   0.150528   0.179328
2.2082  0.035072   0.138112   0.18432
2.20828  0.030976   0.141696   0.182272
2.20836  0.032768   0.144   0.185856
2.20844  0.033408   0.142336   0.176384
2.20852  0.031616   0.144896   0.176512
2.20859  0.030976   0.153984   0.174464
2.20867  0.034048   0.13824   0.191232
2.20875  0.033536   0.136576   0.17664
2.20883  0.03328   0.146176   0.181632
2.20891  0.031872   0.145664   0.178048
2.20898  0.030976   0.142848   0.18368
2.20906  0.03456   0.154112   0.188288
2.20914  0.032768   0.147584   0.176256
2.20922  0.035072   0.155392   0.177152
2.2093  0.033536   0.145536   0.183808
2.20938  0.031616   0.148608   0.177664
2.20945  0.028544   0.150016   0.175872
2.20953  0.029952   0.143872   0.18432
2.20961  0.030848   0.144128   0.183808
2.20969  0.03072   0.153216   0.169856
2.20977  0.032512   0.144512   0.18688
2.20984  0.031744   0.144896   0.177152
2.20992  0.035456   0.150784   0.183168
2.21  0.03392   0.144384   0.181248
2.21008  0.034816   0.13568   0.183296
2.21016  0.034816   0.146304   0.184192
2.21023  0.034304   0.14336   0.177024
2.21031  0.032512   0.150656   0.179328
2.21039  0.033408   0.140544   0.188928
2.21047  0.033664   0.13952   0.179968
2.21055  0.031744   0.14272   0.187776
2.21062  0.032   0.139776   0.17408
2.2107  0.03136   0.14784   0.184448
2.21078  0.034688   0.153216   0.179584
2.21086  0.033408   0.15104   0.180352
2.21094  0.034176   0.149632   0.17472
2.21102  0.029952   0.155904   0.18176
2.21109  0.032512   0.144768   0.17024
2.21117  0.032384   0.149376   0.180096
2.21125  0.031744   0.141312   0.180224
2.21133  0.029312   0.151296   0.18496
2.21141  0.028672   0.146304   0.183168
2.21148  0.031744   0.149888   0.176
2.21156  0.035456   0.142848   0.186752
2.21164  0.03328   0.144256   0.174976
2.21172  0.030592   0.15808   0.182656
2.2118  0.03328   0.149376   0.182912
2.21188  0.032512   0.138112   0.183936
2.21195  0.029568   0.151168   0.17792
2.21203  0.033408   0.151424   0.183808
2.21211  0.030208   0.142592   0.180608
2.21219  0.031744   0.144   0.182016
2.21227  0.034944   0.145024   0.178176
2.21234  0.029824   0.14976   0.183424
2.21242  0.033536   0.144   0.181888
2.2125  0.031616   0.150144   0.176256
2.21258  0.031744   0.141056   0.183936
2.21266  0.034688   0.143744   0.177664
2.21273  0.031872   0.147968   0.183168
2.21281  0.034176   0.136832   0.181504
2.21289  0.032   0.14464   0.179328
2.21297  0.032768   0.144384   0.1792
2.21305  0.029952   0.146688   0.168064
2.21313  0.032256   0.139008   0.184192
2.2132  0.029952   0.15104   0.18816
2.21328  0.0352   0.144384   0.189568
2.21336  0.032512   0.148992   0.17216
2.21344  0.03008   0.14464   0.180864
2.21352  0.032   0.14336   0.17216
2.21359  0.031232   0.1408   0.19008
2.21367  0.032896   0.14208   0.181248
2.21375  0.031744   0.141568   0.178944
2.21383  0.03328   0.14528   0.180864
2.21391  0.03328   0.144   0.178816
2.21398  0.032896   0.143104   0.182144
2.21406  0.034688   0.143488   0.179968
2.21414  0.035712   0.143104   0.1856
2.21422  0.02944   0.150784   0.184192
2.2143  0.031232   0.151424   0.17664
2.21437  0.035072   0.13632   0.17472
2.21445  0.033408   0.135552   0.18048
2.21453  0.032512   0.140928   0.1792
2.21461  0.032   0.14272   0.171904
2.21469  0.03456   0.150016   0.177792
2.21477  0.030848   0.144512   0.174464
2.21484  0.034304   0.148096   0.187904
2.21492  0.030848   0.153088   0.182784
2.215  0.030464   0.148096   0.18112
2.21508  0.031872   0.142592   0.182528
2.21516  0.033152   0.1408   0.177024
2.21523  0.032768   0.148992   0.1792
2.21531  0.032896   0.1504   0.168064
2.21539  0.030208   0.146816   0.180224
2.21547  0.034176   0.152192   0.18304
2.21555  0.031616   0.141312   0.174208
2.21563  0.033536   0.145792   0.177152
2.2157  0.031616   0.144   0.176896
2.21578  0.03328   0.144512   0.17664
2.21586  0.032768   0.145792   0.17536
2.21594  0.033408   0.146048   0.18112
2.21602  0.031232   0.144   0.177536
2.21609  0.032128   0.144256   0.173824
2.21617  0.03072   0.146688   0.171264
2.21625  0.031232   0.146048   0.178944
2.21633  0.031232   0.142336   0.172032
2.21641  0.031488   0.13888   0.177152
2.21648  0.03456   0.144896   0.18176
2.21656  0.031744   0.149504   0.181376
2.21664  0.030336   0.141312   0.172416
2.21672  0.034048   0.148608   0.180864
2.2168  0.030208   0.15168   0.17536
2.21687  0.03456   0.146432   0.1824
2.21695  0.032384   0.139648   0.177408
2.21703  0.029952   0.146944   0.176
2.21711  0.032128   0.146176   0.178944
2.21719  0.034304   0.148096   0.175616
2.21727  0.030336   0.14272   0.178176
2.21734  0.030336   0.145792   0.189184
2.21742  0.035968   0.144   0.17344
2.2175  0.03264   0.146688   0.181376
2.21758  0.033664   0.137984   0.179328
2.21766  0.032896   0.144768   0.18624
2.21773  0.03072   0.14208   0.18176
2.21781  0.030976   0.147328   0.183168
2.21789  0.034176   0.136576   0.17984
2.21797  0.030208   0.147584   0.18944
2.21805  0.032384   0.150016   0.182144
2.21813  0.034304   0.148992   0.182272
2.2182  0.03264   0.140288   0.184448
2.21828  0.037888   0.144896   0.175104
2.21836  0.031616   0.144768   0.178944
2.21844  0.030464   0.14656   0.18368
2.21852  0.031488   0.145152   0.178944
2.21859  0.03392   0.141824   0.178432
2.21867  0.03328   0.138112   0.181376
2.21875  0.032512   0.143488   0.17472
2.21883  0.031872   0.142208   0.184448
2.21891  0.028416   0.14784   0.175488
2.21898  0.03264   0.144256   0.180992
2.21906  0.030592   0.14592   0.184576
2.21914  0.031488   0.144   0.189952
2.21922  0.03328   0.134016   0.17472
2.2193  0.031616   0.141056   0.180352
2.21937  0.033792   0.144128   0.177664
2.21945  0.031232   0.141056   0.18176
2.21953  0.030592   0.142592   0.180224
2.21961  0.030976   0.150016   0.178176
2.21969  0.032128   0.15232   0.179456
2.21977  0.030208   0.14464   0.178816
2.21984  0.030848   0.137728   0.18688
2.21992  0.03328   0.141568   0.170752
2.22  0.030976   0.15232   0.17728
2.22008  0.031872   0.138112   0.174208
2.22016  0.034688   0.137856   0.167296
2.22023  0.036352   0.148736   0.183168
2.22031  0.02944   0.142976   0.181504
2.22039  0.030208   0.148736   0.177408
2.22047  0.030976   0.142848   0.172416
2.22055  0.033536   0.143872   0.17728
2.22063  0.032512   0.141824   0.176
2.2207  0.031616   0.150784   0.180096
2.22078  0.031616   0.14656   0.170624
2.22086  0.03072   0.141056   0.180608
2.22094  0.032512   0.14784   0.175232
2.22102  0.03328   0.145792   0.177024
2.22109  0.030464   0.152064   0.17472
2.22117  0.030464   0.147072   0.177024
2.22125  0.031872   0.141696   0.18176
2.22133  0.038528   0.142848   0.177152
2.22141  0.032896   0.143104   0.1824
2.22148  0.03328   0.144768   0.171008
2.22156  0.032   0.142592   0.184704
2.22164  0.034304   0.145024   0.18368
2.22172  0.029056   0.135296   0.175232
2.2218  0.030848   0.135552   0.1824
2.22188  0.029056   0.14592   0.17152
2.22195  0.033792   0.1408   0.180864
2.22203  0.028288   0.141824   0.177408
2.22211  0.031104   0.14528   0.183168
2.22219  0.033408   0.143488   0.17216
2.22227  0.031232   0.145024   0.183552
2.22234  0.032896   0.144768   0.168832
2.22242  0.031104   0.14016   0.18304
2.2225  0.029952   0.142976   0.182016
2.22258  0.03136   0.149248   0.173184
2.22266  0.03136   0.144768   0.183168
2.22273  0.032   0.141568   0.18496
2.22281  0.03392   0.146048   0.178688
2.22289  0.032512   0.140928   0.182016
2.22297  0.029056   0.134144   0.180736
2.22305  0.031232   0.142464   0.177152
2.22313  0.033792   0.1408   0.184192
2.2232  0.03328   0.144384   0.1824
2.22328  0.029696   0.15104   0.177024
2.22336  0.031232   0.137984   0.176896
2.22344  0.033664   0.139392   0.184192
2.22352  0.03264   0.144512   0.173568
2.22359  0.030464   0.14784   0.182528
2.22367  0.031616   0.142848   0.174464
2.22375  0.031744   0.141312   0.171008
2.22383  0.033024   0.145024   0.177408
2.22391  0.031872   0.144768   0.178688
2.22398  0.032512   0.13952   0.177792
2.22406  0.033664   0.142464   0.178432
2.22414  0.030592   0.137344   0.17664
2.22422  0.031488   0.147712   0.17792
2.2243  0.03136   0.139648   0.180096
2.22438  0.033664   0.139776   0.18496
2.22445  0.033792   0.138112   0.181888
2.22453  0.036864   0.14144   0.178688
2.22461  0.033408   0.138624   0.177536
2.22469  0.03008   0.14656   0.17856
2.22477  0.034432   0.14912   0.177408
2.22484  0.032512   0.146816   0.182784
2.22492  0.030976   0.148096   0.182912
2.225  0.032896   0.144128   0.183168
2.22508  0.031232   0.136064   0.18112
2.22516  0.029568   0.1472   0.177408
2.22523  0.032896   0.14848   0.178048
2.22531  0.031616   0.148608   0.187392
2.22539  0.030336   0.134784   0.184832
2.22547  0.032384   0.135936   0.181632
2.22555  0.032256   0.146432   0.17024
2.22562  0.028672   0.147712   0.178432
2.2257  0.034432   0.140288   0.187136
2.22578  0.030592   0.148864   0.186752
2.22586  0.029824   0.148096   0.177408
2.22594  0.031104   0.138752   0.187008
2.22602  0.029696   0.13696   0.17792
2.22609  0.032768   0.154624   0.185216
2.22617  0.032896   0.140416   0.1792
2.22625  0.032128   0.141312   0.173568
2.22633  0.030336   0.152064   0.177664
2.22641  0.032896   0.154368   0.174848
2.22648  0.029696   0.143872   0.1728
2.22656  0.030592   0.144896   0.18432
2.22664  0.029824   0.146048   0.180608
2.22672  0.033536   0.136832   0.178944
2.2268  0.030464   0.141568   0.17792
2.22688  0.030208   0.13952   0.184448
2.22695  0.031744   0.148352   0.185984
2.22703  0.02816   0.148864   0.176896
2.22711  0.031488   0.146304   0.187392
2.22719  0.031232   0.1376   0.172288
2.22727  0.030848   0.1408   0.178432
2.22734  0.029824   0.145792   0.174464
2.22742  0.032384   0.143744   0.171264
2.2275  0.030208   0.145792   0.183936
2.22758  0.032128   0.138624   0.183808
2.22766  0.029696   0.143488   0.183808
2.22773  0.030464   0.13632   0.183424
2.22781  0.030592   0.147328   0.184704
2.22789  0.031488   0.144768   0.180992
2.22797  0.031744   0.146688   0.186368
2.22805  0.030976   0.14272   0.174976
2.22812  0.033152   0.146048   0.181504
2.2282  0.033664   0.144   0.178432
2.22828  0.032128   0.135808   0.185472
2.22836  0.031744   0.144512   0.172672
2.22844  0.032512   0.139776   0.189184
2.22852  0.034688   0.14016   0.17664
2.22859  0.030208   0.138112   0.184832
2.22867  0.032   0.154496   0.181632
2.22875  0.030976   0.148736   0.183424
2.22883  0.033792   0.144128   0.18176
2.22891  0.029952   0.148608   0.18368
2.22898  0.029568   0.14272   0.187648
2.22906  0.033152   0.152064   0.170752
2.22914  0.034304   0.14336   0.186112
2.22922  0.029568   0.144   0.174208
2.2293  0.032896   0.148864   0.183808
2.22938  0.030208   0.138752   0.17664
2.22945  0.028416   0.140544   0.176384
2.22953  0.030592   0.151296   0.180608
2.22961  0.030976   0.14272   0.181376
2.22969  0.029824   0.14912   0.181248
2.22977  0.027904   0.144768   0.175488
2.22984  0.03136   0.139264   0.183936
2.22992  0.030336   0.147968   0.185088
2.23  0.028672   0.142848   0.175872
2.23008  0.03136   0.1472   0.182144
2.23016  0.03264   0.138752   0.172928
2.23023  0.029312   0.142336   0.171392
2.23031  0.033792   0.145536   0.178432
2.23039  0.031744   0.15104   0.183296
2.23047  0.033152   0.148608   0.1824
2.23055  0.032384   0.145152   0.17984
2.23062  0.034176   0.147584   0.181504
2.2307  0.032128   0.14592   0.176896
2.23078  0.034432   0.138624   0.174848
2.23086  0.03456   0.139776   0.176256
2.23094  0.033152   0.141952   0.175104
2.23102  0.0288   0.147968   0.177152
2.23109  0.03136   0.146304   0.175744
2.23117  0.03392   0.142336   0.176896
2.23125  0.030848   0.148736   0.171264
2.23133  0.029824   0.138752   0.1856
2.23141  0.030336   0.152192   0.1856
2.23148  0.030336   0.145536   0.178176
2.23156  0.032256   0.1536   0.171776
2.23164  0.032128   0.142976   0.18752
2.23172  0.02752   0.146688   0.186112
2.2318  0.033024   0.14336   0.181376
2.23188  0.031104   0.143744   0.177664
2.23195  0.036864   0.145408   0.177408
2.23203  0.033792   0.149888   0.175488
2.23211  0.032768   0.146432   0.190976
2.23219  0.03008   0.141696   0.187392
2.23227  0.03456   0.14784   0.183552
2.23234  0.031104   0.137984   0.179456
2.23242  0.029056   0.146432   0.182656
2.2325  0.031232   0.138624   0.177024
2.23258  0.032768   0.151424   0.176768
2.23266  0.034176   0.147456   0.18112
2.23273  0.030592   0.143232   0.180096
2.23281  0.034688   0.146816   0.1792
2.23289  0.033024   0.14848   0.167552
2.23297  0.03392   0.146816   0.18624
2.23305  0.030464   0.141696   0.178176
2.23313  0.026112   0.145536   0.185728
2.2332  0.03008   0.148608   0.1728
2.23328  0.030592   0.140672   0.182016
2.23336  0.033792   0.140416   0.183296
2.23344  0.026368   0.142592   0.174208
2.23352  0.029056   0.143232   0.18112
2.23359  0.033536   0.145408   0.178304
2.23367  0.02944   0.144256   0.184448
2.23375  0.031616   0.145152   0.183424
2.23383  0.036864   0.144128   0.180608
2.23391  0.031488   0.146688   0.180224
2.23398  0.03008   0.144256   0.166272
2.23406  0.032128   0.14784   0.176768
2.23414  0.031872   0.14912   0.18176
2.23422  0.033792   0.149888   0.180864
2.2343  0.033536   0.142848   0.180224
2.23438  0.035072   0.136576   0.177024
2.23445  0.02944   0.147968   0.178048
2.23453  0.030976   0.150144   0.17472
2.23461  0.0288   0.152192   0.179712
2.23469  0.030464   0.138496   0.177024
2.23477  0.031616   0.136192   0.172928
2.23484  0.030976   0.147328   0.18112
2.23492  0.03456   0.150656   0.182272
2.235  0.031616   0.148352   0.181504
2.23508  0.035328   0.141696   0.184192
2.23516  0.027904   0.144512   0.189184
2.23523  0.03456   0.142976   0.183552
2.23531  0.032   0.142976   0.174976
2.23539  0.033664   0.139264   0.180096
2.23547  0.025984   0.143232   0.180864
2.23555  0.03392   0.142976   0.175104
2.23563  0.030592   0.136192   0.179968
2.2357  0.027904   0.141312   0.180736
2.23578  0.031104   0.143616   0.185344
2.23586  0.031104   0.142464   0.17536
2.23594  0.031744   0.149248   0.177536
2.23602  0.034304   0.142848   0.179584
2.23609  0.032256   0.140416   0.173568
2.23617  0.03264   0.144896   0.17984
2.23625  0.03008   0.135936   0.18048
2.23633  0.034048   0.141568   0.184064
2.23641  0.032512   0.136192   0.179456
2.23648  0.03136   0.147456   0.178688
2.23656  0.036736   0.135552   0.176512
2.23664  0.032768   0.145152   0.178176
2.23672  0.030336   0.145024   0.169856
2.2368  0.033536   0.14208   0.176512
2.23687  0.028544   0.14464   0.178688
2.23695  0.03072   0.139776   0.177024
2.23703  0.034048   0.143616   0.185216
2.23711  0.031232   0.137856   0.186496
2.23719  0.032512   0.14336   0.178176
2.23727  0.0288   0.147712   0.176768
2.23734  0.032128   0.131712   0.174976
2.23742  0.031744   0.137984   0.173824
2.2375  0.028928   0.14336   0.182912
2.23758  0.030336   0.141696   0.179584
2.23766  0.029952   0.149632   0.176
2.23773  0.03008   0.135936   0.178304
2.23781  0.029056   0.13504   0.184704
2.23789  0.026752   0.14528   0.176384
2.23797  0.027136   0.142976   0.185472
2.23805  0.027904   0.152064   0.18944
2.23813  0.028416   0.139648   0.182016
2.2382  0.03072   0.140672   0.179584
2.23828  0.03264   0.139008   0.172416
2.23836  0.03136   0.141952   0.178176
2.23844  0.032384   0.14656   0.183168
2.23852  0.031872   0.144512   0.18112
2.23859  0.02816   0.140288   0.185472
2.23867  0.035584   0.146944   0.172544
2.23875  0.029824   0.143872   0.174848
2.23883  0.032128   0.149248   0.174592
2.23891  0.033536   0.14208   0.183552
2.23898  0.029696   0.147584   0.182144
2.23906  0.033664   0.138752   0.173952
2.23914  0.03008   0.14464   0.190208
2.23922  0.030848   0.143232   0.172928
2.2393  0.03136   0.145408   0.1856
2.23937  0.031232   0.137984   0.171008
2.23945  0.03264   0.14336   0.172288
2.23953  0.027264   0.142848   0.182272
2.23961  0.03072   0.143744   0.178432
2.23969  0.03264   0.142208   0.175872
2.23977  0.03136   0.147584   0.181504
2.23984  0.029056   0.144   0.18048
2.23992  0.030336   0.14656   0.183552
2.24  0.033024   0.144256   0.182016
2.24008  0.029568   0.137088   0.179712
2.24016  0.031872   0.14336   0.189696
2.24023  0.028544   0.14336   0.189568
2.24031  0.032   0.13824   0.177664
2.24039  0.033536   0.147584   0.176896
2.24047  0.03136   0.146688   0.18048
2.24055  0.029952   0.138752   0.179072
2.24063  0.035328   0.141824   0.178176
2.2407  0.032128   0.141184   0.180608
2.24078  0.031744   0.144896   0.175872
2.24086  0.029952   0.149632   0.178176
2.24094  0.032   0.140288   0.180736
2.24102  0.032384   0.149632   0.186368
2.24109  0.032128   0.141568   0.182656
2.24117  0.028416   0.133376   0.172544
2.24125  0.034048   0.14848   0.174848
2.24133  0.030208   0.144256   0.166784
2.24141  0.029824   0.13888   0.187008
2.24148  0.034432   0.145664   0.179584
2.24156  0.032768   0.145536   0.177664
2.24164  0.029696   0.144896   0.181632
2.24172  0.03456   0.151168   0.173056
2.2418  0.030464   0.140544   0.17536
2.24187  0.031488   0.138112   0.173568
2.24195  0.033024   0.141312   0.176896
2.24203  0.032384   0.146432   0.184192
2.24211  0.031744   0.141952   0.1792
2.24219  0.030848   0.14272   0.17664
2.24227  0.030208   0.14464   0.187264
2.24234  0.03264   0.13952   0.182144
2.24242  0.029824   0.145152   0.175232
2.2425  0.032768   0.154112   0.178944
2.24258  0.030336   0.132736   0.176896
2.24266  0.030208   0.132992   0.191488
2.24273  0.029952   0.145408   0.18432
2.24281  0.029312   0.14016   0.17728
2.24289  0.028544   0.146688   0.17856
2.24297  0.03264   0.149376   0.180864
2.24305  0.031872   0.14016   0.180224
2.24313  0.029184   0.143872   0.179584
2.2432  0.028928   0.138112   0.174848
2.24328  0.033408   0.143744   0.171776
2.24336  0.032768   0.13376   0.17408
2.24344  0.031744   0.139776   0.178176
2.24352  0.029312   0.13696   0.1792
2.24359  0.031104   0.143104   0.179328
2.24367  0.032256   0.139904   0.17408
2.24375  0.029568   0.142208   0.173056
2.24383  0.030464   0.1472   0.169728
2.24391  0.034944   0.142208   0.180224
2.24398  0.030976   0.139904   0.177408
2.24406  0.033024   0.143616   0.17984
2.24414  0.030208   0.144128   0.175872
2.24422  0.033792   0.141056   0.178304
2.2443  0.034048   0.144768   0.176896
2.24438  0.030464   0.146176   0.171136
2.24445  0.03008   0.14656   0.17472
2.24453  0.032256   0.137216   0.170112
2.24461  0.031232   0.134272   0.178304
2.24469  0.0288   0.140544   0.174464
2.24477  0.03136   0.13888   0.180352
2.24484  0.03136   0.132096   0.177536
2.24492  0.030592   0.143744   0.177664
2.245  0.03328   0.151424   0.180864
2.24508  0.030848   0.14016   0.16512
2.24516  0.031488   0.144   0.177792
2.24523  0.030464   0.140288   0.178304
2.24531  0.03264   0.139648   0.175104
2.24539  0.030208   0.139264   0.185216
2.24547  0.030208   0.140416   0.176512
2.24555  0.030592   0.14592   0.17024
2.24562  0.032256   0.148992   0.176896
2.2457  0.02944   0.1472   0.16704
2.24578  0.032384   0.141056   0.17664
2.24586  0.029056   0.138368   0.179072
2.24594  0.030848   0.142848   0.175488
2.24602  0.033152   0.145152   0.175616
2.24609  0.028032   0.144896   0.178048
2.24617  0.027136   0.154368   0.185088
2.24625  0.029568   0.144128   0.1824
2.24633  0.029056   0.14272   0.176896
2.24641  0.028672   0.137856   0.175488
2.24648  0.02816   0.148736   0.1824
2.24656  0.025728   0.148096   0.18368
2.24664  0.034816   0.140672   0.177024
2.24672  0.03328   0.141184   0.179968
2.2468  0.031488   0.138112   0.178176
2.24688  0.03072   0.141184   0.177792
2.24695  0.032   0.138624   0.170624
2.24703  0.032512   0.140288   0.180736
2.24711  0.033536   0.148608   0.181632
2.24719  0.028288   0.13824   0.1728
2.24727  0.030976   0.142592   0.16896
2.24734  0.030848   0.145536   0.171904
2.24742  0.032128   0.14528   0.175488
2.2475  0.030336   0.144768   0.186368
2.24758  0.033408   0.143616   0.18112
2.24766  0.031616   0.148992   0.178816
2.24773  0.030848   0.14592   0.180864
2.24781  0.02944   0.138624   0.183552
2.24789  0.02944   0.14272   0.179072
2.24797  0.030848   0.13824   0.181376
2.24805  0.03072   0.13952   0.178048
2.24812  0.030464   0.141056   0.176512
2.2482  0.03136   0.145664   0.16768
2.24828  0.033152   0.146048   0.178432
2.24836  0.03392   0.152448   0.178944
2.24844  0.027264   0.142976   0.180864
2.24852  0.030464   0.14592   0.177664
2.24859  0.030208   0.140032   0.17344
2.24867  0.029568   0.144256   0.177152
2.24875  0.030208   0.136576   0.176896
2.24883  0.031616   0.141184   0.178816
2.24891  0.03072   0.148224   0.182784
2.24898  0.032256   0.143488   0.173696
2.24906  0.030208   0.150272   0.183552
2.24914  0.030592   0.143616   0.182784
2.24922  0.032896   0.148736   0.181376
2.2493  0.033152   0.148992   0.175488
2.24938  0.031232   0.13952   0.175104
2.24945  0.029824   0.140416   0.170112
2.24953  0.032768   0.141824   0.181504
2.24961  0.027648   0.147584   0.175232
2.24969  0.029824   0.147968   0.177536
2.24977  0.030336   0.137216   0.178304
2.24984  0.030976   0.138624   0.17728
2.24992  0.030464   0.145408   0.178432
2.25  0.03072   0.13888   0.185728
2.25008  0.034688   0.144896   0.182528
2.25016  0.031744   0.149504   0.192768
2.25023  0.02944   0.155904   0.175616
2.25031  0.0288   0.139648   0.179584
2.25039  0.031616   0.1504   0.17472
2.25047  0.029824   0.139008   0.183936
2.25055  0.029696   0.143104   0.179968
2.25062  0.029696   0.146304   0.174848
2.2507  0.027136   0.142464   0.182784
2.25078  0.03072   0.1472   0.191232
2.25086  0.029824   0.139008   0.1696
2.25094  0.033792   0.13568   0.180736
2.25102  0.030336   0.143232   0.174464
2.25109  0.029056   0.13312   0.183936
2.25117  0.028032   0.154752   0.18368
2.25125  0.027392   0.145024   0.177408
2.25133  0.03264   0.137472   0.176128
2.25141  0.02944   0.143744   0.176128
2.25148  0.029952   0.150784   0.176
2.25156  0.02624   0.140928   0.181888
2.25164  0.031616   0.141824   0.191872
2.25172  0.030592   0.143744   0.17408
2.2518  0.032   0.13824   0.1792
2.25188  0.032384   0.145664   0.171392
2.25195  0.03008   0.139648   0.178944
2.25203  0.030848   0.138112   0.17984
2.25211  0.029312   0.145536   0.176256
2.25219  0.030336   0.134144   0.181248
2.25227  0.03072   0.146176   0.17728
2.25234  0.029952   0.137088   0.173568
2.25242  0.031872   0.138496   0.176768
2.2525  0.027136   0.146048   0.177792
2.25258  0.031744   0.139136   0.178048
2.25266  0.02944   0.147584   0.175104
2.25273  0.031488   0.14208   0.175488
2.25281  0.030848   0.141184   0.178432
2.25289  0.029952   0.14144   0.18304
2.25297  0.032128   0.151936   0.174976
2.25305  0.0288   0.13696   0.17216
2.25313  0.03008   0.148736   0.180736
2.2532  0.03456   0.143488   0.182656
2.25328  0.031872   0.140288   0.173568
2.25336  0.030464   0.14336   0.182272
2.25344  0.030336   0.144384   0.175616
2.25352  0.030464   0.140928   0.176896
2.25359  0.031744   0.148096   0.179072
2.25367  0.031232   0.145536   0.175744
2.25375  0.03136   0.144768   0.17536
2.25383  0.0288   0.150528   0.178176
2.25391  0.029952   0.143488   0.180736
2.25398  0.034176   0.141312   0.172672
2.25406  0.031872   0.142848   0.176768
2.25414  0.028288   0.143744   0.180352
2.25422  0.031488   0.13952   0.181504
2.2543  0.028032   0.144128   0.179712
2.25438  0.028288   0.142464   0.173824
2.25445  0.03008   0.14272   0.185856
2.25453  0.03008   0.1376   0.182144
2.25461  0.031104   0.143104   0.18304
2.25469  0.031872   0.146688   0.173696
2.25477  0.029568   0.150912   0.177024
2.25484  0.030208   0.148864   0.172544
2.25492  0.033664   0.146176   0.172672
2.255  0.028672   0.152448   0.176
2.25508  0.032896   0.142592   0.1856
2.25516  0.028416   0.148224   0.180992
2.25523  0.02944   0.147072   0.177664
2.25531  0.031616   0.145024   0.180224
2.25539  0.03264   0.140032   0.176512
2.25547  0.028032   0.14592   0.169984
2.25555  0.034176   0.14592   0.168576
2.25563  0.030592   0.144256   0.183936
2.2557  0.027392   0.144896   0.176896
2.25578  0.030336   0.144512   0.177664
2.25586  0.02816   0.13888   0.171648
2.25594  0.027136   0.140544   0.183552
2.25602  0.031744   0.139392   0.184448
2.25609  0.029184   0.140288   0.17536
2.25617  0.029824   0.1376   0.170368
2.25625  0.029952   0.15168   0.184448
2.25633  0.027136   0.137472   0.177792
2.25641  0.03456   0.152192   0.176512
2.25648  0.027136   0.144   0.175232
2.25656  0.03136   0.144128   0.178304
2.25664  0.031616   0.146816   0.173952
2.25672  0.03008   0.145152   0.175488
2.2568  0.033536   0.139648   0.176256
2.25687  0.027392   0.137728   0.177152
2.25695  0.028416   0.140928   0.16832
2.25703  0.032128   0.147712   0.182912
2.25711  0.030464   0.144896   0.178816
2.25719  0.031488   0.142592   0.185088
2.25727  0.031232   0.14784   0.173312
2.25734  0.029952   0.144384   0.180096
2.25742  0.026496   0.134144   0.173824
2.2575  0.031744   0.145024   0.176896
2.25758  0.028288   0.150784   0.16832
2.25766  0.03072   0.146432   0.174592
2.25773  0.027392   0.142208   0.171264
2.25781  0.03136   0.139008   0.17344
2.25789  0.030336   0.139136   0.1728
2.25797  0.028416   0.142976   0.173184
2.25805  0.031488   0.139136   0.181376
2.25813  0.03136   0.138752   0.165376
2.2582  0.028928   0.150016   0.170112
2.25828  0.030464   0.146944   0.173184
2.25836  0.028416   0.139776   0.171392
2.25844  0.028416   0.140416   0.1824
2.25852  0.029824   0.14528   0.173184
2.25859  0.030336   0.145152   0.171008
2.25867  0.02816   0.149632   0.174592
2.25875  0.033408   0.14336   0.180352
2.25883  0.027904   0.142592   0.180608
2.25891  0.028288   0.146816   0.175104
2.25898  0.031232   0.141824   0.176
2.25906  0.02816   0.140672   0.17792
2.25914  0.032   0.140032   0.178944
2.25922  0.030336   0.144768   0.176896
2.2593  0.02944   0.146688   0.183552
2.25937  0.027648   0.13888   0.17856
2.25945  0.035328   0.145664   0.176384
2.25953  0.027264   0.146816   0.170112
2.25961  0.030976   0.134656   0.18112
2.25969  0.029568   0.147072   0.181248
2.25977  0.029952   0.145408   0.18496
2.25984  0.027264   0.139392   0.179968
2.25992  0.031488   0.15232   0.18176
2.26  0.028416   0.141696   0.177792
2.26008  0.030848   0.141184   0.178176
2.26016  0.026112   0.139648   0.180736
2.26023  0.030464   0.142976   0.177536
2.26031  0.032   0.146816   0.165632
2.26039  0.035072   0.13696   0.178944
2.26047  0.029824   0.14336   0.175232
2.26055  0.032384   0.141952   0.174592
2.26063  0.032384   0.151808   0.180224
2.2607  0.030208   0.13888   0.17856
2.26078  0.031872   0.140416   0.178304
2.26086  0.029696   0.142976   0.173184
2.26094  0.031744   0.146304   0.17408
2.26102  0.027648   0.145024   0.1792
2.26109  0.028544   0.145664   0.180864
2.26117  0.033152   0.143104   0.177152
2.26125  0.030848   0.13824   0.17408
2.26133  0.029184   0.147456   0.174336
2.26141  0.03008   0.145536   0.174464
2.26148  0.031104   0.140288   0.176512
2.26156  0.027904   0.145024   0.177024
2.26164  0.031488   0.143872   0.17216
2.26172  0.03072   0.144768   0.18176
2.2618  0.028288   0.148096   0.178048
2.26187  0.030336   0.14144   0.174848
2.26195  0.028672   0.141568   0.174848
2.26203  0.034304   0.13824   0.1728
2.26211  0.028544   0.14336   0.185728
2.26219  0.031104   0.149888   0.176512
2.26227  0.030336   0.140032   0.174336
2.26234  0.03264   0.141824   0.185728
2.26242  0.02496   0.144128   0.17216
2.2625  0.030976   0.13952   0.181888
2.26258  0.029696   0.146048   0.167936
2.26266  0.032512   0.148608   0.178176
2.26273  0.0288   0.143232   0.175872
2.26281  0.02688   0.143872   0.17152
2.26289  0.029184   0.15296   0.174208
2.26297  0.032768   0.148736   0.184064
2.26305  0.028928   0.146944   0.178816
2.26313  0.034048   0.13824   0.173824
2.2632  0.025856   0.147968   0.174592
2.26328  0.028672   0.144128   0.180864
2.26336  0.03136   0.130432   0.182144
2.26344  0.030336   0.14592   0.179968
2.26352  0.031744   0.141312   0.179584
2.26359  0.030208   0.133248   0.175744
2.26367  0.029696   0.137472   0.179072
2.26375  0.029568   0.135808   0.184064
2.26383  0.032128   0.143488   0.183296
2.26391  0.02624   0.143744   0.177664
2.26398  0.029056   0.137856   0.182272
2.26406  0.030208   0.14464   0.172928
2.26414  0.029568   0.138752   0.179968
2.26422  0.029696   0.139264   0.179712
2.2643  0.028544   0.1376   0.174208
2.26438  0.030464   0.142592   0.181888
2.26445  0.02752   0.144128   0.177152
2.26453  0.030336   0.140416   0.17728
2.26461  0.0288   0.14144   0.174464
2.26469  0.029056   0.142592   0.182656
2.26477  0.030848   0.142848   0.18176
2.26484  0.029568   0.144768   0.180352
2.26492  0.030208   0.1472   0.174592
2.265  0.032256   0.138752   0.184064
2.26508  0.030464   0.14784   0.177536
2.26516  0.029696   0.137216   0.169344
2.26523  0.032   0.148352   0.164608
2.26531  0.029184   0.147584   0.176128
2.26539  0.031488   0.13952   0.168704
2.26547  0.030592   0.141824   0.173696
2.26555  0.030848   0.137344   0.176256
2.26562  0.032   0.148864   0.170752
2.2657  0.028544   0.140672   0.175616
2.26578  0.029696   0.137088   0.179584
2.26586  0.032768   0.137344   0.181248
2.26594  0.030336   0.144256   0.18176
2.26602  0.032   0.142208   0.177152
2.26609  0.029824   0.14976   0.177792
2.26617  0.033536   0.146048   0.182912
2.26625  0.031872   0.1408   0.183296
2.26633  0.029824   0.145024   0.178688
2.26641  0.02944   0.142592   0.174336
2.26648  0.030976   0.141952   0.178688
2.26656  0.028544   0.143744   0.185344
2.26664  0.031488   0.135424   0.177792
2.26672  0.030592   0.147328   0.171648
2.2668  0.031232   0.14272   0.175104
2.26688  0.031744   0.148992   0.174592
2.26695  0.026624   0.148992   0.177536
2.26703  0.03008   0.14336   0.180096
2.26711  0.029568   0.14464   0.173824
2.26719  0.029568   0.14528   0.17856
2.26727  0.029824   0.141568   0.171264
2.26734  0.029312   0.139776   0.17472
2.26742  0.031872   0.141056   0.177408
2.2675  0.034304   0.139264   0.177536
2.26758  0.032384   0.14336   0.177408
2.26766  0.02752   0.139776   0.169216
2.26773  0.028288   0.143488   0.176896
2.26781  0.027392   0.142336   0.17664
2.26789  0.032768   0.140544   0.183552
2.26797  0.030208   0.147456   0.175872
2.26805  0.028672   0.14336   0.170752
2.26812  0.02944   0.139776   0.1728
2.2682  0.026368   0.140288   0.175104
2.26828  0.032   0.140544   0.181248
2.26836  0.030592   0.13824   0.17664
2.26844  0.027776   0.135808   0.176256
2.26852  0.02816   0.146304   0.172544
2.26859  0.027776   0.143616   0.175872
2.26867  0.031232   0.142336   0.180224
2.26875  0.028672   0.147328   0.174848
2.26883  0.026624   0.144256   0.17536
2.26891  0.029568   0.137088   0.179328
2.26898  0.032512   0.13888   0.177792
2.26906  0.03136   0.144896   0.171264
2.26914  0.030976   0.139648   0.185344
2.26922  0.032384   0.137856   0.16704
2.2693  0.032128   0.141056   0.173696
2.26938  0.03264   0.141056   0.182144
2.26945  0.02816   0.147456   0.17536
2.26953  0.029824   0.146304   0.179072
2.26961  0.03328   0.141056   0.182272
2.26969  0.026752   0.142464   0.178816
2.26977  0.026368   0.13312   0.168832
2.26984  0.02752   0.144896   0.178048
2.26992  0.0288   0.141184   0.18304
2.27  0.032512   0.143488   0.180992
2.27008  0.028416   0.13632   0.17664
2.27016  0.026496   0.14144   0.179328
2.27023  0.032768   0.144384   0.174336
2.27031  0.02816   0.139008   0.177536
2.27039  0.027648   0.14336   0.173568
2.27047  0.028416   0.137984   0.178432
2.27055  0.029824   0.148096   0.182656
2.27062  0.03072   0.14656   0.180224
2.2707  0.027776   0.142208   0.184704
2.27078  0.031616   0.139648   0.17792
2.27086  0.030592   0.14144   0.174336
2.27094  0.031744   0.143232   0.177792
2.27102  0.03136   0.146688   0.180736
2.27109  0.029568   0.142592   0.173824
2.27117  0.032768   0.13824   0.17536
2.27125  0.030976   0.141312   0.183552
2.27133  0.029312   0.140416   0.176768
2.27141  0.029056   0.135808   0.17344
2.27148  0.027648   0.139392   0.168576
2.27156  0.027136   0.143488   0.182016
2.27164  0.033664   0.13696   0.175104
2.27172  0.028032   0.144   0.179328
2.2718  0.030848   0.1376   0.181376
2.27188  0.028544   0.147328   0.171392
2.27195  0.026624   0.138112   0.17536
2.27203  0.031744   0.139008   0.173568
2.27211  0.034176   0.146176   0.171008
2.27219  0.030208   0.134528   0.176512
2.27227  0.034176   0.141184   0.173952
2.27234  0.028544   0.1504   0.171008
2.27242  0.028416   0.139136   0.178304
2.2725  0.026496   0.14144   0.181248
2.27258  0.031488   0.140544   0.16896
2.27266  0.02816   0.143744   0.180608
2.27273  0.02944   0.144   0.18432
2.27281  0.028032   0.13568   0.180608
2.27289  0.032128   0.144512   0.18112
2.27297  0.0288   0.145536   0.179968
2.27305  0.029696   0.150656   0.173184
2.27312  0.029312   0.147712   0.180352
2.2732  0.029056   0.140032   0.174208
2.27328  0.027136   0.145024   0.171392
2.27336  0.028544   0.144256   0.170496
2.27344  0.03072   0.141568   0.176384
2.27352  0.029568   0.142976   0.171776
2.27359  0.030976   0.13888   0.175488
2.27367  0.032512   0.144512   0.177664
2.27375  0.030976   0.143488   0.174208
2.27383  0.030464   0.151552   0.179968
2.27391  0.0256   0.142208   0.176
2.27398  0.028416   0.14656   0.177024
2.27406  0.032   0.145408   0.180608
2.27414  0.028288   0.144256   0.1664
2.27422  0.030976   0.139264   0.174848
2.2743  0.032256   0.140544   0.182912
2.27438  0.029952   0.141056   0.176768
2.27445  0.028928   0.139904   0.168448
2.27453  0.02752   0.137344   0.180992
2.27461  0.028032   0.139264   0.175232
2.27469  0.031616   0.144128   0.180096
2.27477  0.029696   0.14656   0.172032
2.27484  0.027904   0.145408   0.177152
2.27492  0.028032   0.13952   0.174336
2.275  0.029056   0.14208   0.178944
2.27508  0.031872   0.143744   0.1696
2.27516  0.028544   0.146304   0.16896
2.27523  0.031616   0.137088   0.172672
2.27531  0.028672   0.141952   0.171392
2.27539  0.026496   0.132736   0.173056
2.27547  0.029184   0.141824   0.179328
2.27555  0.028544   0.139776   0.173568
2.27563  0.028288   0.14592   0.184064
2.2757  0.029696   0.143616   0.16704
2.27578  0.026624   0.139392   0.171904
2.27586  0.030976   0.14528   0.176768
2.27594  0.0288   0.137472   0.178688
2.27602  0.031744   0.150272   0.177152
2.27609  0.032256   0.143872   0.17856
2.27617  0.029056   0.144   0.173568
2.27625  0.02688   0.135808   0.186624
2.27633  0.025728   0.140288   0.179072
2.27641  0.025984   0.150656   0.17344
2.27648  0.028544   0.1376   0.17792
2.27656  0.028416   0.14144   0.170752
2.27664  0.028672   0.144128   0.176384
2.27672  0.027776   0.138368   0.175616
2.2768  0.024576   0.139392   0.183552
2.27687  0.028544   0.141184   0.174336
2.27695  0.031616   0.144768   0.173056
2.27703  0.026752   0.146432   0.176
2.27711  0.025856   0.141696   0.176384
2.27719  0.031232   0.138112   0.174336
2.27727  0.027776   0.144256   0.17984
2.27734  0.027776   0.135424   0.1792
2.27742  0.030848   0.135424   0.17664
2.2775  0.028544   0.14272   0.174464
2.27758  0.032384   0.150144   0.17216
2.27766  0.031104   0.140032   0.17856
2.27773  0.032896   0.14912   0.179968
2.27781  0.029568   0.138368   0.173056
2.27789  0.031744   0.133376   0.1696
2.27797  0.030208   0.136576   0.174592
2.27805  0.026112   0.14784   0.176128
2.27813  0.0288   0.141056   0.179456
2.2782  0.02816   0.14912   0.183424
2.27828  0.025344   0.14656   0.168192
2.27836  0.026752   0.14016   0.176256
2.27844  0.034432   0.131968   0.175104
2.27852  0.026112   0.143488   0.183296
2.27859  0.027392   0.142976   0.179328
2.27867  0.02816   0.146304   0.174208
2.27875  0.03008   0.139648   0.180096
2.27883  0.031488   0.141696   0.172288
2.27891  0.02752   0.14208   0.1792
2.27898  0.02816   0.1376   0.175744
2.27906  0.029696   0.138368   0.183936
2.27914  0.029312   0.136448   0.180352
2.27922  0.027776   0.137088   0.186752
2.2793  0.028544   0.140288   0.177024
2.27937  0.028928   0.145024   0.18176
2.27945  0.028032   0.139136   0.178304
2.27953  0.031488   0.138112   0.17344
2.27961  0.031488   0.141952   0.17664
2.27969  0.027648   0.14208   0.176256
2.27977  0.03072   0.142336   0.179584
2.27984  0.025088   0.142592   0.170496
2.27992  0.031104   0.143616   0.168448
2.28  0.028288   0.140928   0.177536
2.28008  0.029568   0.14272   0.171264
2.28016  0.03008   0.144128   0.178304
2.28023  0.031488   0.142976   0.173696
2.28031  0.028928   0.142208   0.169856
2.28039  0.029184   0.146432   0.175232
2.28047  0.030208   0.135936   0.179968
2.28055  0.02624   0.139648   0.168448
2.28063  0.02688   0.1376   0.176896
2.2807  0.027776   0.133504   0.168064
2.28078  0.030976   0.137216   0.186368
2.28086  0.028544   0.15232   0.167808
2.28094  0.03008   0.144512   0.179712
2.28102  0.024064   0.146304   0.178048
2.28109  0.029568   0.14336   0.176896
2.28117  0.031232   0.141184   0.182144
2.28125  0.031104   0.144256   0.18304
2.28133  0.032384   0.138496   0.183936
2.28141  0.028928   0.135424   0.171776
2.28148  0.028928   0.141952   0.174976
2.28156  0.027904   0.137984   0.173056
2.28164  0.028544   0.14656   0.169728
2.28172  0.026752   0.141184   0.173696
2.2818  0.028544   0.1376   0.177664
2.28187  0.031104   0.139392   0.17728
2.28195  0.026624   0.144768   0.183808
2.28203  0.032512   0.150912   0.182656
2.28211  0.025088   0.151168   0.17408
2.28219  0.027392   0.136704   0.166272
2.28227  0.032128   0.14272   0.173824
2.28234  0.02752   0.140672   0.175104
2.28242  0.030336   0.14336   0.178048
2.2825  0.032384   0.141824   0.179328
2.28258  0.031744   0.147968   0.172672
2.28266  0.029696   0.144384   0.17152
2.28273  0.028928   0.14848   0.179584
2.28281  0.026496   0.135424   0.182272
2.28289  0.027648   0.138752   0.174592
2.28297  0.028416   0.136576   0.178048
2.28305  0.033152   0.134784   0.174336
2.28313  0.025856   0.139776   0.180992
2.2832  0.032256   0.141184   0.17856
2.28328  0.026752   0.13568   0.18432
2.28336  0.031744   0.146048   0.179584
2.28344  0.030336   0.139776   0.177152
2.28352  0.028416   0.140672   0.183424
2.28359  0.032896   0.140032   0.168448
2.28367  0.028928   0.146432   0.170752
2.28375  0.032384   0.141184   0.167424
2.28383  0.027776   0.132608   0.180608
2.28391  0.025472   0.145408   0.175232
2.28398  0.028288   0.143104   0.176384
2.28406  0.033024   0.144512   0.17792
2.28414  0.028416   0.139008   0.182144
2.28422  0.029056   0.13824   0.173952
2.2843  0.029824   0.139136   0.172672
2.28438  0.027392   0.141184   0.17408
2.28445  0.026496   0.150272   0.17088
2.28453  0.03072   0.144384   0.170496
2.28461  0.029696   0.139648   0.179712
2.28469  0.033152   0.142976   0.167936
2.28477  0.025856   0.140416   0.179072
2.28484  0.027776   0.140928   0.16896
2.28492  0.031616   0.137088   0.179968
2.285  0.028672   0.14272   0.170624
2.28508  0.026752   0.140288   0.175488
2.28516  0.032   0.143616   0.179328
2.28523  0.028672   0.135936   0.18048
2.28531  0.028288   0.1376   0.177024
2.28539  0.029824   0.144768   0.17344
2.28547  0.030464   0.142592   0.177408
2.28555  0.029824   0.143488   0.169856
2.28563  0.027776   0.140928   0.17152
2.2857  0.025344   0.137984   0.16576
2.28578  0.029824   0.13696   0.178304
2.28586  0.030336   0.146816   0.178176
2.28594  0.028672   0.146176   0.178048
2.28602  0.032128   0.140672   0.176384
2.28609  0.026752   0.133504   0.177664
2.28617  0.029056   0.13504   0.177152
2.28625  0.028032   0.147072   0.175104
2.28633  0.028416   0.146432   0.185472
2.28641  0.026752   0.139264   0.174464
2.28648  0.02944   0.14336   0.170752
2.28656  0.026112   0.140928   0.175872
2.28664  0.028544   0.152832   0.171392
2.28672  0.0288   0.146048   0.177536
2.2868  0.029824   0.14208   0.177792
2.28688  0.030336   0.14528   0.179712
2.28695  0.032   0.14144   0.173696
2.28703  0.027264   0.136448   0.18048
2.28711  0.02496   0.144128   0.168192
2.28719  0.027392   0.137344   0.179328
2.28727  0.02688   0.136192   0.173824
2.28734  0.028544   0.147968   0.176
2.28742  0.028032   0.138368   0.17792
2.2875  0.029312   0.137984   0.175872
2.28758  0.030464   0.13952   0.17984
2.28766  0.031104   0.141824   0.173952
2.28773  0.033024   0.14528   0.177664
2.28781  0.029696   0.14272   0.174976
2.28789  0.028032   0.144896   0.169984
2.28797  0.025088   0.14016   0.176896
2.28805  0.032   0.141184   0.178176
2.28812  0.026752   0.14464   0.174976
2.2882  0.03008   0.129408   0.175744
2.28828  0.028928   0.143104   0.17344
2.28836  0.025344   0.143488   0.186112
2.28844  0.03008   0.140544   0.176512
2.28852  0.027136   0.13952   0.176384
2.28859  0.030208   0.13312   0.173952
2.28867  0.027776   0.137344   0.178304
2.28875  0.029568   0.13632   0.17984
2.28883  0.025728   0.141696   0.17728
2.28891  0.030336   0.147584   0.178432
2.28898  0.026624   0.140032   0.171264
2.28906  0.028928   0.137728   0.175616
2.28914  0.02944   0.143232   0.172032
2.28922  0.027264   0.141568   0.178304
2.2893  0.029056   0.141568   0.17088
2.28938  0.03008   0.141184   0.17472
2.28945  0.03008   0.143488   0.166656
2.28953  0.027264   0.137856   0.178304
2.28961  0.03008   0.141696   0.185472
2.28969  0.02752   0.139776   0.178176
2.28977  0.028672   0.145664   0.17408
2.28984  0.02496   0.137216   0.1856
2.28992  0.027648   0.140288   0.176
2.29  0.028928   0.139136   0.187392
2.29008  0.030848   0.142848   0.175104
2.29016  0.029568   0.14016   0.168832
2.29023  0.02816   0.144384   0.172672
2.29031  0.029312   0.134144   0.179584
2.29039  0.032   0.135296   0.175872
2.29047  0.02496   0.13696   0.178688
2.29055  0.028672   0.13824   0.175232
2.29062  0.029056   0.137344   0.175104
2.2907  0.029568   0.136448   0.169856
2.29078  0.029184   0.136192   0.177664
2.29086  0.02496   0.141056   0.178816
2.29094  0.027776   0.141184   0.17472
2.29102  0.027392   0.142336   0.17088
2.29109  0.027392   0.142848   0.173696
2.29117  0.027648   0.141056   0.186496
2.29125  0.02688   0.14208   0.17664
2.29133  0.029952   0.140928   0.1728
2.29141  0.0256   0.1344   0.178816
2.29148  0.023936   0.14016   0.17408
2.29156  0.023552   0.145152   0.173824
2.29164  0.027136   0.139904   0.175872
2.29172  0.03008   0.139264   0.176256
2.2918  0.029312   0.13952   0.177024
2.29188  0.027776   0.1472   0.173568
2.29195  0.027776   0.140288   0.172928
2.29203  0.02752   0.143488   0.1728
2.29211  0.029184   0.142848   0.178944
2.29219  0.02944   0.140544   0.170624
2.29227  0.029312   0.141184   0.172928
2.29234  0.026624   0.135936   0.177664
2.29242  0.027776   0.14592   0.168576
2.2925  0.026752   0.141056   0.17344
2.29258  0.028288   0.144   0.175872
2.29266  0.027904   0.139648   0.17088
2.29273  0.02624   0.14464   0.183552
2.29281  0.027008   0.143232   0.174208
2.29289  0.027392   0.139392   0.17664
2.29297  0.029952   0.137088   0.176512
2.29305  0.029696   0.1344   0.17792
2.29312  0.028928   0.131712   0.17024
2.2932  0.030592   0.134528   0.179712
2.29328  0.028544   0.136704   0.175104
2.29336  0.025728   0.136064   0.181248
2.29344  0.026624   0.143616   0.168064
2.29352  0.030976   0.137088   0.17856
2.29359  0.0288   0.140416   0.174976
2.29367  0.030464   0.138368   0.178432
2.29375  0.025856   0.137088   0.170496
2.29383  0.030208   0.14208   0.172928
2.29391  0.029696   0.137088   0.176512
2.29398  0.029568   0.137728   0.175616
2.29406  0.032896   0.145408   0.172416
2.29414  0.028288   0.144256   0.171008
2.29422  0.028544   0.14208   0.171648
2.2943  0.028544   0.146432   0.179072
2.29438  0.031744   0.14016   0.1824
2.29445  0.0288   0.137856   0.1728
2.29453  0.029056   0.137984   0.170112
2.29461  0.026624   0.13696   0.166656
2.29469  0.029696   0.140928   0.176384
2.29477  0.02816   0.137088   0.176768
2.29484  0.031488   0.14336   0.177152
2.29492  0.028288   0.143232   0.1696
2.295  0.029568   0.147328   0.17984
2.29508  0.026624   0.140288   0.178432
2.29516  0.023552   0.145024   0.182144
2.29523  0.028928   0.143488   0.173184
2.29531  0.027392   0.142336   0.178432
2.29539  0.030208   0.141056   0.173696
2.29547  0.028416   0.145536   0.171392
2.29555  0.027136   0.13504   0.16832
2.29563  0.0288   0.13824   0.165888
2.2957  0.028672   0.139008   0.171648
2.29578  0.030208   0.134528   0.173824
2.29586  0.03008   0.135552   0.171136
2.29594  0.03072   0.137984   0.175616
2.29602  0.028928   0.137984   0.180096
2.29609  0.0288   0.141696   0.169984
2.29617  0.030464   0.144896   0.178304
2.29625  0.030976   0.138752   0.17472
2.29633  0.027648   0.14016   0.172416
2.29641  0.029312   0.142336   0.167424
2.29648  0.029184   0.13312   0.172288
2.29656  0.027136   0.139392   0.1728
2.29664  0.02944   0.1344   0.170368
2.29672  0.027392   0.13632   0.177664
2.2968  0.029312   0.140288   0.176
2.29688  0.028032   0.135168   0.174592
2.29695  0.029824   0.14016   0.173952
2.29703  0.0288   0.140416   0.172544
2.29711  0.025984   0.138496   0.17216
2.29719  0.027008   0.13952   0.17152
2.29727  0.027776   0.14208   0.17088
2.29734  0.02752   0.13696   0.166272
2.29742  0.03008   0.13824   0.17728
2.2975  0.029952   0.142976   0.175232
2.29758  0.027264   0.140416   0.174208
2.29766  0.03136   0.143616   0.172032
2.29773  0.033792   0.133376   0.170752
2.29781  0.025216   0.141184   0.179072
2.29789  0.031232   0.14464   0.18176
2.29797  0.028032   0.141952   0.17088
2.29805  0.028032   0.143104   0.174848
2.29813  0.023936   0.140672   0.171648
2.2982  0.027392   0.145792   0.16768
2.29828  0.028288   0.143104   0.174848
2.29836  0.026496   0.139008   0.178688
2.29844  0.030336   0.150784   0.181888
2.29852  0.029952   0.134016   0.178816
2.29859  0.02496   0.140672   0.17152
2.29867  0.028032   0.135424   0.170112
2.29875  0.02944   0.131072   0.176512
2.29883  0.022656   0.136448   0.172032
2.29891  0.028288   0.135424   0.177408
2.29898  0.024064   0.13696   0.177792
2.29906  0.027904   0.1344   0.1696
2.29914  0.030592   0.141824   0.171392
2.29922  0.025216   0.140416   0.171648
2.2993  0.027648   0.142592   0.175488
2.29937  0.027648   0.142592   0.166016
2.29945  0.032   0.140544   0.17216
2.29953  0.028544   0.14272   0.176384
2.29961  0.02688   0.135168   0.178432
2.29969  0.028416   0.141568   0.181888
2.29977  0.027008   0.141952   0.173056
2.29984  0.02752   0.133376   0.171136
2.29992  0.027264   0.139392   0.174976
2.3  0.03008   0.138752   0.172928
2.30008  0.028544   0.143744   0.177152
2.30016  0.026752   0.139392   0.171904
2.30023  0.027136   0.14016   0.169088
2.30031  0.027136   0.144384   0.176384
2.30039  0.026496   0.138112   0.174848
2.30047  0.027392   0.14656   0.174208
2.30055  0.026752   0.137344   0.179072
2.30063  0.02688   0.137472   0.17152
2.3007  0.027904   0.14016   0.17728
2.30078  0.029056   0.142592   0.175616
2.30086  0.0256   0.14208   0.174976
2.30094  0.029184   0.146816   0.174592
2.30102  0.026368   0.137216   0.166784
2.30109  0.029696   0.144256   0.168064
2.30117  0.026752   0.136704   0.18048
2.30125  0.032512   0.14464   0.174336
2.30133  0.027136   0.144128   0.16896
2.30141  0.02816   0.14016   0.171648
2.30148  0.025728   0.139776   0.173952
2.30156  0.029184   0.145536   0.172544
2.30164  0.029568   0.147456   0.180352
2.30172  0.027136   0.144   0.1728
2.3018  0.030976   0.136192   0.176384
2.30187  0.0288   0.13888   0.169216
2.30195  0.029824   0.141184   0.183296
2.30203  0.030336   0.134784   0.180352
2.30211  0.027136   0.135808   0.168704
2.30219  0.025984   0.136704   0.16704
2.30227  0.027008   0.139648   0.174464
2.30234  0.031232   0.137728   0.166912
2.30242  0.025472   0.137344   0.173568
2.3025  0.02816   0.149632   0.177408
2.30258  0.025472   0.13696   0.177664
2.30266  0.027392   0.141952   0.173568
2.30273  0.028288   0.141312   0.172288
2.30281  0.02496   0.139392   0.172288
2.30289  0.02624   0.143104   0.1728
2.30297  0.029184   0.13952   0.182784
2.30305  0.0288   0.141696   0.178048
2.30313  0.030592   0.1408   0.17152
2.3032  0.024704   0.140544   0.169216
2.30328  0.027776   0.145408   0.17024
2.30336  0.028544   0.14208   0.177664
2.30344  0.02688   0.138496   0.173568
2.30352  0.03008   0.1472   0.179712
2.30359  0.027264   0.137728   0.180096
2.30367  0.027264   0.140928   0.169216
2.30375  0.029184   0.136832   0.177536
2.30383  0.02816   0.13504   0.171136
2.30391  0.03008   0.145152   0.167168
2.30398  0.029824   0.134144   0.17344
2.30406  0.0256   0.1408   0.171392
2.30414  0.028928   0.137728   0.174976
2.30422  0.027648   0.140416   0.177536
2.3043  0.028544   0.144256   0.175616
2.30437  0.028928   0.13952   0.165248
2.30445  0.028672   0.136448   0.177024
2.30453  0.026624   0.135424   0.176
2.30461  0.027264   0.14528   0.178432
2.30469  0.029952   0.133632   0.180352
2.30477  0.032256   0.149504   0.173568
2.30484  0.025728   0.134784   0.17856
2.30492  0.028032   0.149504   0.179072
2.305  0.029568   0.142464   0.17152
2.30508  0.029312   0.134016   0.168704
2.30516  0.02688   0.140544   0.169472
2.30523  0.024704   0.137088   0.173824
2.30531  0.028928   0.132096   0.179072
2.30539  0.026496   0.142592   0.17152
2.30547  0.030592   0.148096   0.176
2.30555  0.029056   0.140032   0.177024
2.30563  0.026624   0.142336   0.171392
2.3057  0.02816   0.140032   0.176
2.30578  0.030976   0.148096   0.180992
2.30586  0.031488   0.14144   0.167168
2.30594  0.025216   0.14016   0.179072
2.30602  0.028288   0.13312   0.178304
2.30609  0.026624   0.14016   0.164864
2.30617  0.029568   0.14336   0.173568
2.30625  0.029696   0.142592   0.175104
2.30633  0.026752   0.144256   0.17792
2.30641  0.030464   0.143744   0.1728
2.30648  0.024192   0.135936   0.187904
2.30656  0.02688   0.137984   0.169472
2.30664  0.028544   0.141056   0.16832
2.30672  0.028544   0.145024   0.16768
2.3068  0.02752   0.141952   0.17216
2.30688  0.028288   0.132864   0.174464
2.30695  0.02432   0.140032   0.172288
2.30703  0.029312   0.141056   0.174336
2.30711  0.029696   0.137728   0.169856
2.30719  0.027776   0.144512   0.171008
2.30727  0.028416   0.139392   0.182912
2.30734  0.029952   0.135424   0.1728
2.30742  0.03008   0.136576   0.171392
2.3075  0.027136   0.137984   0.168192
2.30758  0.025344   0.14144   0.171008
2.30766  0.028928   0.131584   0.172672
2.30773  0.02944   0.144896   0.17216
2.30781  0.027904   0.1376   0.180352
2.30789  0.031104   0.143616   0.172416
2.30797  0.026752   0.13952   0.169728
2.30805  0.030336   0.13888   0.182144
2.30812  0.023936   0.143744   0.1728
2.3082  0.02688   0.13952   0.175744
2.30828  0.025216   0.141952   0.180608
2.30836  0.02688   0.140288   0.168192
2.30844  0.026752   0.146048   0.172288
2.30852  0.0288   0.144896   0.180096
2.30859  0.028672   0.1472   0.180224
2.30867  0.02752   0.14272   0.169344
2.30875  0.02816   0.141568   0.176768
2.30883  0.027008   0.139392   0.17472
2.30891  0.025472   0.143488   0.18688
2.30898  0.02752   0.135168   0.167808
2.30906  0.027008   0.143616   0.176128
2.30914  0.027264   0.13888   0.173312
2.30922  0.0288   0.133632   0.1728
2.3093  0.026112   0.137088   0.168704
2.30938  0.025728   0.136704   0.175104
2.30945  0.028544   0.140928   0.171136
2.30953  0.032512   0.141056   0.181376
2.30961  0.03136   0.144512   0.17216
2.30969  0.023424   0.142976   0.176256
2.30977  0.029184   0.15232   0.181248
2.30984  0.027648   0.146816   0.17792
2.30992  0.030336   0.141184   0.176128
2.31  0.028928   0.140416   0.18112
2.31008  0.029184   0.139776   0.174976
2.31016  0.029312   0.143488   0.17344
2.31023  0.031232   0.147328   0.175232
2.31031  0.029696   0.139008   0.16832
2.31039  0.02752   0.137472   0.175232
2.31047  0.026112   0.137984   0.171264
2.31055  0.02816   0.141312   0.173312
2.31062  0.029696   0.133888   0.173568
2.3107  0.0256   0.140928   0.170496
2.31078  0.029056   0.141568   0.17344
2.31086  0.025856   0.1344   0.171648
2.31094  0.025344   0.137472   0.176512
2.31102  0.026496   0.135424   0.185088
2.31109  0.027392   0.143616   0.167424
2.31117  0.025472   0.135936   0.169088
2.31125  0.033792   0.144384   0.17024
2.31133  0.030464   0.142208   0.175104
2.31141  0.025728   0.137984   0.166272
2.31148  0.025728   0.138496   0.178432
2.31156  0.030464   0.129408   0.172288
2.31164  0.028288   0.137856   0.177024
2.31172  0.025856   0.140032   0.182656
2.3118  0.027136   0.142976   0.182656
2.31188  0.026752   0.139008   0.169728
2.31195  0.025984   0.13952   0.17984
2.31203  0.026752   0.132736   0.173056
2.31211  0.024704   0.138496   0.175488
2.31219  0.027136   0.141184   0.176256
2.31227  0.028672   0.133632   0.17664
2.31234  0.027904   0.136064   0.168832
2.31242  0.030208   0.130048   0.181504
2.3125  0.029824   0.1408   0.168064
2.31258  0.032   0.140544   0.182144
2.31266  0.027648   0.136704   0.181504
2.31273  0.024576   0.135168   0.165248
2.31281  0.032768   0.144896   0.176512
2.31289  0.024576   0.142592   0.174976
2.31297  0.021888   0.143232   0.171392
2.31305  0.029568   0.132608   0.173824
2.31312  0.02624   0.143872   0.171008
2.3132  0.026112   0.13952   0.177536
2.31328  0.027776   0.1312   0.1728
2.31336  0.025472   0.14528   0.176128
2.31344  0.027648   0.140288   0.177408
2.31352  0.027392   0.140032   0.166528
2.31359  0.029312   0.141952   0.17408
2.31367  0.028288   0.133888   0.172416
2.31375  0.027904   0.1504   0.174848
2.31383  0.025344   0.139136   0.165504
2.31391  0.027648   0.13888   0.174592
2.31398  0.031744   0.142592   0.177408
2.31406  0.029696   0.13504   0.17024
2.31414  0.026368   0.141952   0.166912
2.31422  0.0256   0.143104   0.174208
2.3143  0.029952   0.1408   0.173952
2.31438  0.025216   0.139904   0.18176
2.31445  0.025856   0.137728   0.171264
2.31453  0.02688   0.136192   0.177152
2.31461  0.028544   0.135936   0.17408
2.31469  0.029568   0.141952   0.17088
2.31477  0.027008   0.134144   0.176896
2.31484  0.029312   0.147584   0.168064
2.31492  0.027136   0.135296   0.184064
2.315  0.025472   0.142592   0.174464
2.31508  0.02688   0.13696   0.168448
2.31516  0.02624   0.13696   0.17344
2.31523  0.027904   0.138112   0.172416
2.31531  0.027136   0.140288   0.171904
2.31539  0.024576   0.144512   0.1696
2.31547  0.028288   0.139008   0.173824
2.31555  0.029056   0.145664   0.164608
2.31563  0.027264   0.136064   0.174592
2.3157  0.029952   0.1408   0.177792
2.31578  0.025984   0.141696   0.173568
2.31586  0.027392   0.13568   0.164224
2.31594  0.028928   0.14208   0.17536
2.31602  0.02944   0.137472   0.17728
2.31609  0.029952   0.134144   0.176896
2.31617  0.026368   0.138112   0.177024
2.31625  0.026496   0.135552   0.176512
2.31633  0.028032   0.142208   0.176384
2.31641  0.026368   0.141568   0.176768
2.31648  0.028928   0.147328   0.167936
2.31656  0.026752   0.13824   0.174208
2.31664  0.028288   0.138112   0.16896
2.31672  0.024704   0.14208   0.18112
2.3168  0.02688   0.1408   0.173184
2.31688  0.03008   0.140672   0.169728
2.31695  0.024192   0.141312   0.172416
2.31703  0.026496   0.138368   0.174592
2.31711  0.02432   0.145152   0.172288
2.31719  0.028032   0.1472   0.180096
2.31727  0.029568   0.136832   0.167424
2.31734  0.024576   0.13696   0.178176
2.31742  0.025216   0.13696   0.172672
2.3175  0.02304   0.141312   0.177152
2.31758  0.029952   0.143616   0.175488
2.31766  0.027008   0.13568   0.166016
2.31773  0.025472   0.139904   0.168832
2.31781  0.02624   0.13184   0.18112
2.31789  0.0288   0.146176   0.170496
2.31797  0.030336   0.14464   0.170624
2.31805  0.02688   0.137472   0.177536
2.31813  0.02496   0.140544   0.168448
2.3182  0.030464   0.144768   0.174976
2.31828  0.029312   0.133504   0.168832
2.31836  0.025088   0.132992   0.17216
2.31844  0.028032   0.138752   0.173824
2.31852  0.02688   0.140544   0.17408
2.31859  0.02368   0.137216   0.169088
2.31867  0.025856   0.141184   0.17664
2.31875  0.027904   0.135424   0.178432
2.31883  0.02944   0.144512   0.173056
2.31891  0.027008   0.146432   0.168704
2.31898  0.027008   0.148864   0.17472
2.31906  0.024832   0.140032   0.171392
2.31914  0.029568   0.141184   0.175744
2.31922  0.029952   0.136064   0.172032
2.3193  0.029312   0.138368   0.172288
2.31937  0.02496   0.140928   0.168064
2.31945  0.02688   0.148224   0.169728
2.31953  0.029056   0.141568   0.175872
2.31961  0.024704   0.135808   0.169856
2.31969  0.029952   0.137216   0.17216
2.31977  0.025984   0.139776   0.169856
2.31984  0.026368   0.138624   0.169984
2.31992  0.024832   0.139264   0.176384
2.32  0.0288   0.144768   0.17728
2.32008  0.02752   0.141184   0.177024
2.32016  0.025088   0.14272   0.168192
2.32023  0.0288   0.137088   0.184448
2.32031  0.025984   0.136576   0.168192
2.32039  0.02432   0.13824   0.174464
2.32047  0.029312   0.145664   0.167808
2.32055  0.026624   0.142848   0.175104
2.32063  0.030464   0.141824   0.17472
2.3207  0.026368   0.14144   0.172032
2.32078  0.027904   0.141824   0.185472
2.32086  0.027904   0.14336   0.173568
2.32094  0.029056   0.142336   0.17536
2.32102  0.026624   0.143232   0.168448
2.32109  0.02688   0.134016   0.167296
2.32117  0.027392   0.134912   0.173568
2.32125  0.027648   0.140928   0.165248
2.32133  0.02752   0.145408   0.168064
2.32141  0.028288   0.140032   0.173056
2.32148  0.025856   0.137344   0.18496
2.32156  0.027008   0.140288   0.175872
2.32164  0.028416   0.142208   0.175616
2.32172  0.02944   0.143616   0.174848
2.3218  0.028288   0.148736   0.178048
2.32187  0.028928   0.139648   0.174208
2.32195  0.026496   0.134784   0.172672
2.32203  0.029184   0.13248   0.17472
2.32211  0.027776   0.140288   0.176768
2.32219  0.02496   0.141568   0.172672
2.32227  0.02688   0.14464   0.175104
2.32234  0.0256   0.140544   0.174464
2.32242  0.027136   0.13952   0.17088
2.3225  0.0256   0.136832   0.175744
2.32258  0.02688   0.1408   0.163712
2.32266  0.025472   0.147328   0.180864
2.32273  0.029184   0.140544   0.183552
2.32281  0.02304   0.14144   0.166912
2.32289  0.024448   0.132608   0.181504
2.32297  0.024704   0.141824   0.174208
2.32305  0.027776   0.144768   0.168704
2.32313  0.027264   0.1376   0.16384
2.3232  0.025344   0.142848   0.175104
2.32328  0.026112   0.133504   0.17856
2.32336  0.022528   0.138368   0.175232
2.32344  0.026624   0.141696   0.174336
2.32352  0.027776   0.136832   0.172032
2.32359  0.025984   0.14464   0.168064
2.32367  0.030208   0.137216   0.181888
2.32375  0.027008   0.144384   0.17472
2.32383  0.027008   0.132864   0.171264
2.32391  0.025984   0.14464   0.173824
2.32398  0.026752   0.134912   0.172672
2.32406  0.02624   0.133632   0.168704
2.32414  0.026368   0.139392   0.172928
2.32422  0.029568   0.146688   0.173056
2.3243  0.02816   0.13568   0.170368
2.32437  0.024832   0.139904   0.173952
2.32445  0.027264   0.144768   0.173568
2.32453  0.025088   0.136576   0.168704
2.32461  0.024832   0.140672   0.172416
2.32469  0.03008   0.13952   0.174208
2.32477  0.025856   0.13824   0.1696
2.32484  0.024832   0.137728   0.17344
2.32492  0.027136   0.137856   0.177536
2.325  0.028928   0.135296   0.168448
2.32508  0.024704   0.140288   0.169472
2.32516  0.025472   0.140288   0.169344
2.32523  0.028032   0.135936   0.167424
2.32531  0.025984   0.137088   0.179584
2.32539  0.027264   0.139904   0.173312
2.32547  0.026368   0.141056   0.176128
2.32555  0.025856   0.145152   0.166144
2.32563  0.025984   0.136832   0.17536
2.3257  0.026496   0.138112   0.167296
2.32578  0.028288   0.139008   0.177664
2.32586  0.027264   0.134272   0.171392
2.32594  0.023552   0.139776   0.176896
2.32602  0.026112   0.139776   0.173824
2.32609  0.022272   0.140544   0.164352
2.32617  0.027136   0.14848   0.164864
2.32625  0.025856   0.13056   0.175488
2.32633  0.026752   0.13952   0.167552
2.32641  0.0288   0.141184   0.174208
2.32648  0.02688   0.1376   0.160896
2.32656  0.026368   0.144896   0.175744
2.32664  0.028288   0.136192   0.171776
2.32672  0.027136   0.137984   0.182656
2.3268  0.025984   0.141568   0.16832
2.32688  0.026752   0.141952   0.177152
2.32695  0.0256   0.14656   0.179072
2.32703  0.026752   0.143104   0.176256
2.32711  0.029056   0.137216   0.164736
2.32719  0.02624   0.132736   0.173696
2.32727  0.02624   0.140416   0.165632
2.32734  0.026752   0.137856   0.179456
2.32742  0.026624   0.141824   0.168704
2.3275  0.022784   0.139264   0.17216
2.32758  0.029184   0.141312   0.173184
2.32766  0.02688   0.13696   0.173184
2.32773  0.028672   0.135168   0.174592
2.32781  0.029312   0.13632   0.16896
2.32789  0.0256   0.139648   0.176
2.32797  0.022528   0.136192   0.17472
2.32805  0.02432   0.142208   0.171904
2.32812  0.024704   0.137728   0.173568
2.3282  0.024448   0.14272   0.18048
2.32828  0.025216   0.13824   0.176896
2.32836  0.029696   0.141184   0.172672
2.32844  0.026496   0.132352   0.17152
2.32852  0.028544   0.143616   0.171776
2.32859  0.0224   0.141696   0.17856
2.32867  0.028032   0.13568   0.172544
2.32875  0.028544   0.134784   0.17856
2.32883  0.027392   0.142848   0.17344
2.32891  0.025344   0.140288   0.179456
2.32898  0.028288   0.149888   0.166528
2.32906  0.028928   0.1312   0.171136
2.32914  0.025088   0.142336   0.177408
2.32922  0.028544   0.1408   0.178816
2.3293  0.027008   0.13184   0.179072
2.32938  0.028288   0.128768   0.174464
2.32945  0.028416   0.135808   0.172544
2.32953  0.026496   0.134144   0.170496
2.32961  0.027776   0.14336   0.16832
2.32969  0.02496   0.138368   0.17344
2.32977  0.030592   0.134272   0.160384
2.32984  0.029696   0.143744   0.17536
2.32992  0.025216   0.14784   0.169984
2.33  0.02624   0.140032   0.169728
2.33008  0.027008   0.142336   0.173184
2.33016  0.02752   0.133632   0.17536
2.33023  0.025856   0.132992   0.165376
2.33031  0.02688   0.138112   0.1696
2.33039  0.028288   0.143872   0.1728
2.33047  0.026112   0.141184   0.170112
2.33055  0.027776   0.132608   0.176384
2.33062  0.03008   0.1376   0.169088
2.3307  0.026752   0.134656   0.172032
2.33078  0.0288   0.137984   0.177408
2.33086  0.028288   0.144768   0.17344
2.33094  0.028288   0.144   0.169856
2.33102  0.024064   0.139264   0.171776
2.33109  0.02752   0.135808   0.170112
2.33117  0.028544   0.142464   0.172288
2.33125  0.02944   0.131968   0.175872
2.33133  0.025984   0.135808   0.172672
2.33141  0.027136   0.133376   0.18112
2.33148  0.028544   0.144256   0.1696
2.33156  0.026496   0.144384   0.172672
2.33164  0.026752   0.141696   0.171904
2.33172  0.025088   0.142976   0.173056
2.3318  0.024192   0.142976   0.16896
2.33188  0.028032   0.139264   0.169984
2.33195  0.024576   0.133376   0.17024
2.33203  0.029056   0.136192   0.170368
2.33211  0.027264   0.137088   0.180608
2.33219  0.0256   0.137216   0.173952
2.33227  0.026112   0.133504   0.168192
2.33234  0.030976   0.144   0.172032
2.33242  0.028288   0.132352   0.173952
2.3325  0.026496   0.13888   0.173824
2.33258  0.0256   0.144   0.175616
2.33266  0.024576   0.137728   0.16832
2.33273  0.02496   0.141184   0.177024
2.33281  0.024576   0.1408   0.171008
2.33289  0.028416   0.138368   0.172928
2.33297  0.023552   0.136192   0.17472
2.33305  0.027008   0.143488   0.170368
2.33312  0.024832   0.134016   0.169088
2.3332  0.0288   0.146176   0.17792
2.33328  0.029056   0.1344   0.17728
2.33336  0.025856   0.14016   0.166272
2.33344  0.025856   0.13568   0.164608
2.33352  0.030464   0.141312   0.171136
2.33359  0.02816   0.137088   0.174976
2.33367  0.03008   0.1344   0.172672
2.33375  0.025984   0.136192   0.174208
2.33383  0.023168   0.134272   0.170112
2.33391  0.027008   0.137856   0.173824
2.33398  0.022784   0.147328   0.167552
2.33406  0.025728   0.14336   0.177152
2.33414  0.025088   0.138752   0.166656
2.33422  0.024064   0.138368   0.166528
2.3343  0.023936   0.145152   0.16512
2.33438  0.027136   0.135424   0.174336
2.33445  0.027136   0.145408   0.169088
2.33453  0.02688   0.135168   0.170752
2.33461  0.0256   0.135168   0.174592
2.33469  0.027008   0.137472   0.17344
2.33477  0.02624   0.142848   0.16
2.33484  0.025856   0.137984   0.173184
2.33492  0.025856   0.137856   0.176896
2.335  0.027648   0.143488   0.177152
2.33508  0.027136   0.137216   0.176768
2.33516  0.023936   0.142592   0.169472
2.33523  0.025088   0.144512   0.173184
2.33531  0.028672   0.137344   0.175872
2.33539  0.025344   0.13696   0.176
2.33547  0.023936   0.14528   0.17664
2.33555  0.025472   0.145408   0.164096
2.33562  0.0256   0.14464   0.1696
2.3357  0.02624   0.129536   0.174208
2.33578  0.028672   0.141568   0.171648
2.33586  0.029824   0.134784   0.172672
2.33594  0.026368   0.140672   0.165248
2.33602  0.028288   0.139264   0.17344
2.33609  0.029312   0.142848   0.178944
2.33617  0.027392   0.13248   0.17344
2.33625  0.029312   0.145024   0.172032
2.33633  0.02368   0.135936   0.17216
2.33641  0.024832   0.138368   0.176768
2.33648  0.02752   0.145792   0.174336
2.33656  0.027776   0.146688   0.163712
2.33664  0.025088   0.13696   0.169984
2.33672  0.024064   0.142464   0.16704
2.3368  0.026624   0.141568   0.16768
2.33688  0.024576   0.142592   0.174976
2.33695  0.02752   0.139392   0.163968
2.33703  0.024576   0.137216   0.176384
2.33711  0.023936   0.14528   0.175104
2.33719  0.026112   0.139136   0.167296
2.33727  0.028544   0.145152   0.171904
2.33734  0.02496   0.14656   0.177664
2.33742  0.025344   0.136576   0.17472
2.3375  0.025728   0.13504   0.176896
2.33758  0.027776   0.13888   0.16448
2.33766  0.023296   0.142848   0.16896
2.33773  0.025216   0.141056   0.166144
2.33781  0.025728   0.137728   0.173952
2.33789  0.026752   0.13888   0.162944
2.33797  0.028672   0.145408   0.180608
2.33805  0.025216   0.137216   0.171904
2.33813  0.025088   0.137728   0.17344
2.3382  0.022272   0.13568   0.16128
2.33828  0.028032   0.137216   0.171392
2.33836  0.02624   0.131328   0.176384
2.33844  0.026752   0.139648   0.176128
2.33852  0.023936   0.13952   0.177664
2.33859  0.024576   0.140288   0.179968
2.33867  0.026624   0.137344   0.178176
2.33875  0.022016   0.146432   0.17344
2.33883  0.027392   0.134528   0.177024
2.33891  0.025728   0.142592   0.169216
2.33898  0.02624   0.13888   0.16704
2.33906  0.024448   0.136832   0.168192
2.33914  0.02752   0.132096   0.174208
2.33922  0.028544   0.134912   0.172928
2.3393  0.025856   0.140416   0.178304
2.33937  0.023552   0.139392   0.17472
2.33945  0.0256   0.139264   0.169344
2.33953  0.024192   0.136704   0.169472
2.33961  0.026624   0.135424   0.172672
2.33969  0.022912   0.135296   0.170752
2.33977  0.029312   0.137344   0.173184
2.33984  0.028032   0.135808   0.178048
2.33992  0.025984   0.144896   0.164992
2.34  0.02624   0.135808   0.16832
2.34008  0.029056   0.136192   0.175744
2.34016  0.028288   0.127488   0.170624
2.34023  0.02624   0.134272   0.168832
2.34031  0.026624   0.137088   0.170368
2.34039  0.027904   0.141568   0.164992
2.34047  0.022144   0.144896   0.171264
2.34055  0.024192   0.13632   0.177024
2.34063  0.02752   0.13504   0.176
2.3407  0.023936   0.135552   0.174336
2.34078  0.026368   0.145152   0.173184
2.34086  0.025088   0.140928   0.181504
2.34094  0.026624   0.1472   0.176384
2.34102  0.025984   0.13312   0.176768
2.34109  0.025728   0.139776   0.166656
2.34117  0.028032   0.13824   0.172544
2.34125  0.029696   0.139392   0.172288
2.34133  0.024832   0.139904   0.177664
2.34141  0.027392   0.138368   0.173696
2.34148  0.027776   0.141312   0.169088
2.34156  0.023168   0.150016   0.172544
2.34164  0.025472   0.1312   0.17408
2.34172  0.025088   0.138496   0.168192
2.3418  0.02368   0.139392   0.17344
2.34187  0.027392   0.130816   0.169984
2.34195  0.024704   0.136192   0.167936
2.34203  0.026112   0.142592   0.170368
2.34211  0.027136   0.136704   0.17536
2.34219  0.025856   0.13568   0.166144
2.34227  0.028672   0.137472   0.170496
2.34234  0.027904   0.137088   0.16512
2.34242  0.025344   0.13888   0.17152
2.3425  0.024064   0.13824   0.170112
2.34258  0.024064   0.1376   0.177536
2.34266  0.024192   0.143104   0.172032
2.34273  0.024832   0.133376   0.177792
2.34281  0.02496   0.143488   0.166912
2.34289  0.02688   0.136576   0.170112
2.34297  0.026368   0.137344   0.168192
2.34305  0.027264   0.13568   0.170752
2.34313  0.025984   0.133632   0.168832
2.3432  0.026368   0.138112   0.163968
2.34328  0.030336   0.140672   0.17024
2.34336  0.026496   0.13376   0.174592
2.34344  0.025472   0.141184   0.173696
2.34352  0.024064   0.135808   0.172928
2.34359  0.02624   0.138752   0.168704
2.34367  0.0256   0.135808   0.167552
2.34375  0.026112   0.136832   0.159488
2.34383  0.027008   0.131712   0.177792
2.34391  0.025856   0.144512   0.166272
2.34398  0.026496   0.134784   0.174976
2.34406  0.024704   0.135296   0.1824
2.34414  0.02624   0.13952   0.174848
2.34422  0.027264   0.141568   0.180224
2.3443  0.02304   0.143744   0.164608
2.34437  0.027136   0.131072   0.174464
2.34445  0.024576   0.137984   0.171648
2.34453  0.028544   0.134784   0.172544
2.34461  0.028288   0.143232   0.175488
2.34469  0.027008   0.131072   0.16768
2.34477  0.029312   0.134784   0.1728
2.34484  0.025856   0.146688   0.1728
2.34492  0.027136   0.141312   0.172928
2.345  0.026112   0.133376   0.179072
2.34508  0.024704   0.130304   0.17472
2.34516  0.027264   0.144512   0.166016
2.34523  0.02688   0.144256   0.167296
2.34531  0.024448   0.13824   0.169344
2.34539  0.026112   0.13824   0.180096
2.34547  0.029696   0.138368   0.179456
2.34555  0.028288   0.140416   0.16512
2.34563  0.02688   0.13568   0.169472
2.3457  0.024192   0.1344   0.174336
2.34578  0.029952   0.137984   0.174592
2.34586  0.025344   0.141568   0.16256
2.34594  0.024832   0.132608   0.17344
2.34602  0.02496   0.141056   0.180736
2.34609  0.027648   0.136704   0.181248
2.34617  0.025344   0.12928   0.16896
2.34625  0.024448   0.140032   0.16832
2.34633  0.027904   0.13952   0.174464
2.34641  0.02688   0.148352   0.171904
2.34648  0.022656   0.137984   0.173824
2.34656  0.026368   0.145536   0.176
2.34664  0.025728   0.138112   0.1792
2.34672  0.031488   0.140288   0.173824
2.3468  0.023808   0.134912   0.176896
2.34688  0.025856   0.14272   0.18176
2.34695  0.023296   0.13632   0.17088
2.34703  0.026112   0.137344   0.161536
2.34711  0.02624   0.135936   0.164992
2.34719  0.02688   0.140288   0.170112
2.34727  0.027008   0.141696   0.17088
2.34734  0.028672   0.130688   0.18752
2.34742  0.025728   0.135808   0.166528
2.3475  0.028288   0.13952   0.16896
2.34758  0.027136   0.13504   0.1696
2.34766  0.03072   0.136704   0.169344
2.34773  0.028544   0.137856   0.177792
2.34781  0.027136   0.1408   0.170624
2.34789  0.024576   0.137472   0.166784
2.34797  0.02432   0.133504   0.16704
2.34805  0.0288   0.141952   0.17664
2.34813  0.024064   0.131584   0.165248
2.3482  0.02432   0.132992   0.17024
2.34828  0.026752   0.142464   0.171264
2.34836  0.026496   0.138368   0.17472
2.34844  0.028672   0.135424   0.17856
2.34852  0.02624   0.148992   0.172672
2.34859  0.025856   0.13312   0.173312
2.34867  0.023552   0.1344   0.17984
2.34875  0.025728   0.145664   0.178944
2.34883  0.024704   0.132992   0.17344
2.34891  0.024064   0.140672   0.171776
2.34898  0.023424   0.13824   0.169984
2.34906  0.027392   0.13248   0.178048
2.34914  0.027136   0.133248   0.175872
2.34922  0.028416   0.135552   0.179328
2.3493  0.025728   0.137344   0.16576
2.34938  0.02368   0.14016   0.170624
2.34945  0.025856   0.143616   0.174976
2.34953  0.027648   0.137088   0.17408
2.34961  0.027392   0.138752   0.180736
2.34969  0.02368   0.133248   0.17792
2.34977  0.027136   0.13568   0.17728
2.34984  0.025472   0.134272   0.171776
2.34992  0.023168   0.137472   0.167168
2.35  0.025472   0.146944   0.173824
2.35008  0.027008   0.141824   0.17856
2.35016  0.028544   0.143488   0.177664
2.35023  0.025472   0.143488   0.168192
2.35031  0.027648   0.137856   0.17344
2.35039  0.032256   0.14144   0.171136
2.35047  0.027392   0.13248   0.166528
2.35055  0.02688   0.136576   0.164224
2.35062  0.026112   0.140288   0.1696
2.3507  0.026368   0.1376   0.16832
2.35078  0.025472   0.13696   0.178944
2.35086  0.022784   0.13888   0.172416
2.35094  0.022016   0.138624   0.169728
2.35102  0.023296   0.146176   0.171264
2.35109  0.023936   0.146944   0.17152
2.35117  0.024064   0.13888   0.177792
2.35125  0.02304   0.134784   0.166272
2.35133  0.0256   0.14528   0.172288
2.35141  0.025216   0.137344   0.167936
2.35148  0.025088   0.135552   0.1664
2.35156  0.025856   0.142208   0.166144
2.35164  0.0256   0.134528   0.17216
2.35172  0.024192   0.140544   0.158464
2.3518  0.025088   0.137984   0.168064
2.35188  0.026496   0.136448   0.17664
2.35195  0.02688   0.142976   0.167424
2.35203  0.0256   0.132096   0.179968
2.35211  0.025984   0.13312   0.169216
2.35219  0.025984   0.136832   0.172544
2.35227  0.025088   0.145024   0.172672
2.35234  0.02688   0.141056   0.177536
2.35242  0.025472   0.14528   0.180864
2.3525  0.02496   0.143104   0.161408
2.35258  0.023424   0.14144   0.1728
2.35266  0.02304   0.1408   0.17728
2.35273  0.024832   0.127744   0.167168
2.35281  0.022656   0.140928   0.162432
2.35289  0.027392   0.132736   0.168704
2.35297  0.024832   0.141056   0.168704
2.35305  0.02432   0.134912   0.16896
2.35312  0.0256   0.14016   0.176384
2.3532  0.025472   0.133632   0.171136
2.35328  0.024832   0.139136   0.16768
2.35336  0.024832   0.137088   0.176384
2.35344  0.024448   0.1312   0.17472
2.35352  0.028416   0.136192   0.1728
2.35359  0.027776   0.135552   0.161408
2.35367  0.026112   0.14016   0.173184
2.35375  0.028928   0.137472   0.163712
2.35383  0.0256   0.13376   0.176128
2.35391  0.025344   0.141312   0.178816
2.35398  0.025344   0.140928   0.170368
2.35406  0.025984   0.14528   0.167936
2.35414  0.02624   0.136576   0.172416
2.35422  0.025728   0.140416   0.176128
2.3543  0.025216   0.134144   0.17216
2.35438  0.028416   0.133632   0.16448
2.35445  0.02752   0.147072   0.169216
2.35453  0.028544   0.131584   0.17408
2.35461  0.025472   0.141696   0.169728
2.35469  0.027008   0.134528   0.171904
2.35477  0.025984   0.139264   0.174464
2.35484  0.02432   0.134784   0.162816
2.35492  0.02624   0.140288   0.173312
2.355  0.025984   0.13952   0.16832
2.35508  0.028288   0.135936   0.16192
2.35516  0.026624   0.141824   0.166144
2.35523  0.025856   0.135296   0.169472
2.35531  0.025344   0.138624   0.1792
2.35539  0.02624   0.139648   0.17536
2.35547  0.024832   0.140032   0.174592
2.35555  0.025728   0.142592   0.166272
2.35562  0.025216   0.143104   0.173696
2.3557  0.025856   0.136704   0.165376
2.35578  0.02624   0.141184   0.17216
2.35586  0.022912   0.136448   0.174464
2.35594  0.026624   0.1376   0.169728
2.35602  0.028416   0.137856   0.170368
2.35609  0.024576   0.135168   0.177792
2.35617  0.027008   0.138368   0.173056
2.35625  0.02752   0.141184   0.174848
2.35633  0.028288   0.14016   0.169728
2.35641  0.027648   0.1408   0.166912
2.35648  0.024832   0.14272   0.168704
2.35656  0.028032   0.136448   0.16576
2.35664  0.0256   0.130816   0.176512
2.35672  0.031104   0.134016   0.168576
2.3568  0.026624   0.134016   0.17024
2.35688  0.020352   0.13184   0.173056
2.35695  0.02496   0.140288   0.171136
2.35703  0.024576   0.134272   0.167168
2.35711  0.025472   0.140416   0.182656
2.35719  0.025216   0.136576   0.173824
2.35727  0.026752   0.134784   0.165632
2.35734  0.027136   0.137728   0.168064
2.35742  0.024832   0.141696   0.172544
2.3575  0.024576   0.13696   0.178432
2.35758  0.021888   0.136064   0.167424
2.35766  0.025856   0.13696   0.175872
2.35773  0.031616   0.137472   0.178688
2.35781  0.025984   0.140544   0.169344
2.35789  0.02688   0.1344   0.173568
2.35797  0.02624   0.139904   0.17024
2.35805  0.022784   0.138368   0.17472
2.35813  0.024576   0.13184   0.167168
2.3582  0.02752   0.139776   0.16896
2.35828  0.026752   0.134144   0.167552
2.35836  0.024704   0.146176   0.16576
2.35844  0.024192   0.139776   0.169472
2.35852  0.02624   0.143488   0.172032
2.35859  0.028288   0.13312   0.167296
2.35867  0.026368   0.138752   0.17152
2.35875  0.024704   0.138624   0.159872
2.35883  0.025216   0.139136   0.172416
2.35891  0.02432   0.13888   0.174592
2.35898  0.0224   0.141312   0.168064
2.35906  0.026112   0.140288   0.162048
2.35914  0.029312   0.13504   0.169856
2.35922  0.022144   0.136704   0.1664
2.3593  0.021888   0.132096   0.161536
2.35938  0.0256   0.129664   0.176768
2.35945  0.024704   0.13632   0.171904
2.35953  0.027776   0.143488   0.166528
2.35961  0.022912   0.141696   0.166912
2.35969  0.025088   0.135936   0.169728
2.35977  0.026368   0.13312   0.17664
2.35984  0.025856   0.134784   0.17472
2.35992  0.02688   0.142464   0.16896
2.36  0.02368   0.12928   0.172544
2.36008  0.023808   0.139904   0.172416
2.36016  0.027008   0.14528   0.163968
2.36023  0.028288   0.148224   0.176768
2.36031  0.020992   0.138752   0.17728
2.36039  0.022016   0.137344   0.169344
2.36047  0.022656   0.130432   0.164864
2.36055  0.022912   0.132736   0.168192
2.36063  0.02304   0.148736   0.174464
2.3607  0.025472   0.144   0.173824
2.36078  0.025728   0.13696   0.168576
2.36086  0.02304   0.141568   0.169216
2.36094  0.023424   0.135424   0.179328
2.36102  0.024576   0.139648   0.172928
2.36109  0.028032   0.137472   0.173568
2.36117  0.028288   0.142848   0.166912
2.36125  0.025728   0.1312   0.173056
2.36133  0.028544   0.140416   0.169216
2.36141  0.022656   0.133888   0.162944
2.36148  0.023296   0.14592   0.174592
2.36156  0.02752   0.131328   0.172288
2.36164  0.02816   0.135552   0.177152
2.36172  0.02368   0.138752   0.166272
2.3618  0.0288   0.139264   0.165376
2.36187  0.027008   0.136704   0.174592
2.36195  0.025472   0.13632   0.179584
2.36203  0.02624   0.13504   0.17088
2.36211  0.027392   0.136832   0.174592
2.36219  0.027264   0.131584   0.170368
2.36227  0.025088   0.134016   0.16512
2.36234  0.0224   0.146176   0.173952
2.36242  0.028032   0.13312   0.170624
2.3625  0.026368   0.13568   0.171776
2.36258  0.024832   0.140288   0.17216
2.36266  0.02496   0.144128   0.170112
2.36273  0.026752   0.140032   0.163584
2.36281  0.02368   0.13056   0.169088
2.36289  0.026368   0.13824   0.159744
2.36297  0.025728   0.136576   0.173312
2.36305  0.024064   0.139392   0.163072
2.36313  0.025984   0.135424   0.179584
2.3632  0.026368   0.134144   0.17408
2.36328  0.022912   0.13824   0.172288
2.36336  0.025472   0.136064   0.167552
2.36344  0.025472   0.129792   0.171904
2.36352  0.022656   0.129536   0.173952
2.36359  0.025216   0.139392   0.168832
2.36367  0.025728   0.135808   0.169216
2.36375  0.026112   0.13184   0.172032
2.36383  0.028416   0.140544   0.169728
2.36391  0.022784   0.134272   0.167168
2.36398  0.023424   0.137216   0.176
2.36406  0.02368   0.136832   0.170752
2.36414  0.025728   0.14848   0.174976
2.36422  0.025216   0.139136   0.170368
2.3643  0.024832   0.140032   0.169984
2.36437  0.025728   0.136576   0.167296
2.36445  0.02176   0.130432   0.165248
2.36453  0.022272   0.134528   0.174336
2.36461  0.025088   0.129664   0.176384
2.36469  0.0224   0.141824   0.173184
2.36477  0.027264   0.133632   0.164096
2.36484  0.023296   0.134016   0.173056
2.36492  0.024576   0.137216   0.17664
2.365  0.025728   0.132736   0.169856
2.36508  0.027904   0.135168   0.167296
2.36516  0.027648   0.13504   0.161024
2.36523  0.025216   0.134528   0.169984
2.36531  0.022784   0.14336   0.173568
2.36539  0.027648   0.13952   0.169344
2.36547  0.027392   0.138624   0.16192
2.36555  0.028544   0.135296   0.171776
2.36563  0.025984   0.137216   0.170112
2.3657  0.022528   0.137728   0.177024
2.36578  0.024832   0.136192   0.166144
2.36586  0.028032   0.138496   0.174336
2.36594  0.027264   0.1344   0.166528
2.36602  0.023552   0.12928   0.175104
2.36609  0.028416   0.136832   0.182016
2.36617  0.02624   0.133376   0.170624
2.36625  0.021376   0.137216   0.171264
2.36633  0.022144   0.13824   0.169088
2.36641  0.025344   0.130688   0.162944
2.36648  0.024064   0.13952   0.170496
2.36656  0.024448   0.139392   0.173056
2.36664  0.02304   0.138624   0.172544
2.36672  0.024192   0.137728   0.164608
2.3668  0.024064   0.129408   0.171648
2.36687  0.022784   0.139648   0.168064
2.36695  0.024064   0.135808   0.170752
2.36703  0.025216   0.136704   0.17152
2.36711  0.025984   0.132736   0.167552
2.36719  0.025088   0.134016   0.166272
2.36727  0.025728   0.135552   0.171648
2.36734  0.026112   0.137856   0.172928
2.36742  0.02496   0.139392   0.165888
2.3675  0.026112   0.142464   0.172288
2.36758  0.025856   0.14464   0.167168
2.36766  0.024192   0.138112   0.176512
2.36773  0.021888   0.137472   0.168448
2.36781  0.023168   0.135168   0.17856
2.36789  0.02752   0.138624   0.16064
2.36797  0.025472   0.138752   0.169088
2.36805  0.02432   0.140928   0.173696
2.36813  0.026496   0.145152   0.165888
2.3682  0.026496   0.135936   0.165504
2.36828  0.024448   0.1344   0.17664
2.36836  0.027008   0.140928   0.163072
2.36844  0.024192   0.144896   0.171136
2.36852  0.024448   0.14016   0.173824
2.36859  0.023296   0.130432   0.174464
2.36867  0.027136   0.140544   0.173184
2.36875  0.024064   0.141568   0.167808
2.36883  0.023552   0.135296   0.171392
2.36891  0.024064   0.1376   0.163328
2.36898  0.022528   0.141312   0.16704
2.36906  0.023552   0.13568   0.172928
2.36914  0.02624   0.136576   0.16704
2.36922  0.026368   0.133248   0.162816
2.3693  0.02368   0.14016   0.173568
2.36938  0.023168   0.13504   0.17664
2.36945  0.023424   0.13504   0.175872
2.36953  0.025344   0.137344   0.167168
2.36961  0.024704   0.141056   0.174848
2.36969  0.0256   0.137984   0.166656
2.36977  0.023296   0.136704   0.171392
2.36984  0.0224   0.144   0.172672
2.36992  0.027136   0.138368   0.169344
2.37  0.026624   0.131712   0.17152
2.37008  0.023168   0.128512   0.170112
2.37016  0.0224   0.139136   0.170496
2.37023  0.023552   0.130048   0.1728
2.37031  0.027392   0.134784   0.167168
2.37039  0.023936   0.134144   0.168064
2.37047  0.022912   0.132096   0.17472
2.37055  0.021632   0.139136   0.16192
2.37062  0.021888   0.1312   0.171136
2.3707  0.02432   0.14016   0.171776
2.37078  0.023168   0.136832   0.177152
2.37086  0.023936   0.14144   0.178688
2.37094  0.025344   0.137472   0.168832
2.37102  0.027392   0.141696   0.173824
2.37109  0.02688   0.139008   0.175616
2.37117  0.024192   0.136832   0.172928
2.37125  0.022912   0.133248   0.175488
2.37133  0.022528   0.140416   0.173568
2.37141  0.026752   0.13824   0.175104
2.37148  0.023808   0.134656   0.167424
2.37156  0.02304   0.137088   0.164736
2.37164  0.023168   0.144768   0.172672
2.37172  0.021504   0.137472   0.172288
2.3718  0.02688   0.139776   0.169728
2.37188  0.027008   0.128384   0.171776
2.37195  0.025088   0.13696   0.172928
2.37203  0.022784   0.1312   0.167552
2.37211  0.02816   0.13504   0.169728
2.37219  0.022656   0.143744   0.175616
2.37227  0.0256   0.136064   0.174464
2.37234  0.020096   0.143232   0.178944
2.37242  0.02304   0.1344   0.159744
2.3725  0.025472   0.134144   0.162816
2.37258  0.022016   0.138752   0.1664
2.37266  0.0224   0.136576   0.164864
2.37273  0.02624   0.13184   0.17664
2.37281  0.025472   0.144256   0.168064
2.37289  0.022912   0.136064   0.172928
2.37297  0.024448   0.132992   0.1696
2.37305  0.024064   0.139904   0.168576
2.37312  0.026112   0.139904   0.16576
2.3732  0.025088   0.141056   0.169088
2.37328  0.025088   0.134144   0.163456
2.37336  0.023424   0.144384   0.165376
2.37344  0.02624   0.145536   0.167168
2.37352  0.025344   0.128768   0.171648
2.37359  0.028288   0.130176   0.165248
2.37367  0.025088   0.136192   0.167808
2.37375  0.022784   0.137984   0.16704
2.37383  0.02688   0.140544   0.173568
2.37391  0.02496   0.14336   0.175104
2.37398  0.025728   0.1312   0.173568
2.37406  0.0256   0.12928   0.16768
2.37414  0.025984   0.136064   0.171392
2.37422  0.02304   0.131584   0.157568
2.3743  0.026496   0.139264   0.169344
2.37438  0.02432   0.147072   0.16384
2.37445  0.027136   0.137088   0.181376
2.37453  0.022784   0.135424   0.173824
2.37461  0.024064   0.129664   0.168704
2.37469  0.025216   0.142336   0.167168
2.37477  0.026624   0.139904   0.16768
2.37484  0.025728   0.1344   0.1696
2.37492  0.024448   0.133248   0.164864
2.375  0.024704   0.135296   0.172288
2.37508  0.02496   0.13184   0.174464
2.37516  0.023424   0.136576   0.174592
2.37523  0.024832   0.13504   0.168448
2.37531  0.02688   0.132352   0.1728
2.37539  0.024576   0.136448   0.162944
2.37547  0.025088   0.13504   0.171136
2.37555  0.02368   0.137728   0.177664
2.37562  0.024832   0.13568   0.161664
2.3757  0.024704   0.13632   0.172288
2.37578  0.022016   0.136832   0.17472
2.37586  0.022656   0.135552   0.167936
2.37594  0.023552   0.135552   0.171648
2.37602  0.024192   0.140928   0.169856
2.37609  0.02432   0.139776   0.172032
2.37617  0.025984   0.143872   0.165248
2.37625  0.024064   0.13504   0.168448
2.37633  0.02624   0.140416   0.177024
2.37641  0.025728   0.136832   0.178944
2.37648  0.024832   0.141952   0.16384
2.37656  0.02368   0.138112   0.163968
2.37664  0.024832   0.13952   0.16832
2.37672  0.023552   0.13824   0.166272
2.3768  0.022656   0.133248   0.170752
2.37688  0.02368   0.132096   0.157568
2.37695  0.0256   0.140416   0.170752
2.37703  0.024064   0.136064   0.169216
2.37711  0.023808   0.136832   0.171392
2.37719  0.023296   0.129792   0.169344
2.37727  0.02496   0.137856   0.180864
2.37734  0.024064   0.13632   0.16896
2.37742  0.02688   0.135296   0.168064
2.3775  0.02752   0.14016   0.172544
2.37758  0.022272   0.134144   0.176
2.37766  0.0256   0.140416   0.174464
2.37773  0.023424   0.132864   0.169088
2.37781  0.024704   0.143744   0.170496
2.37789  0.026624   0.131456   0.175488
2.37797  0.026112   0.134528   0.172928
2.37805  0.023168   0.13568   0.169984
2.37813  0.022656   0.139264   0.163328
2.3782  0.02432   0.135552   0.16832
2.37828  0.024832   0.138368   0.167424
2.37836  0.0288   0.13952   0.178176
2.37844  0.020224   0.135552   0.178432
2.37852  0.023296   0.132608   0.165632
2.37859  0.026112   0.136192   0.167168
2.37867  0.023296   0.137344   0.177024
2.37875  0.02176   0.130432   0.163328
2.37883  0.02688   0.136576   0.162816
2.37891  0.022912   0.1344   0.16704
2.37898  0.025216   0.133376   0.16832
2.37906  0.023808   0.134784   0.170112
2.37914  0.023296   0.135168   0.173312
2.37922  0.024064   0.136192   0.179712
2.3793  0.023936   0.145664   0.165504
2.37938  0.020864   0.141952   0.175232
2.37945  0.02368   0.140928   0.178432
2.37953  0.02688   0.143616   0.170624
2.37961  0.025472   0.13504   0.166656
2.37969  0.022656   0.137728   0.164736
2.37977  0.025088   0.141184   0.17344
2.37984  0.022272   0.1344   0.171776
2.37992  0.029696   0.137088   0.172288
2.38  0.027648   0.13568   0.173184
2.38008  0.023296   0.140544   0.172928
2.38016  0.02432   0.134144   0.174464
2.38023  0.025728   0.138112   0.164224
2.38031  0.025216   0.137472   0.171136
2.38039  0.021504   0.136576   0.173568
2.38047  0.025216   0.139648   0.169728
2.38055  0.025216   0.131328   0.17152
2.38063  0.025728   0.137344   0.175616
2.3807  0.025088   0.135936   0.165888
2.38078  0.023808   0.138496   0.17216
2.38086  0.023168   0.139136   0.171648
2.38094  0.025856   0.134784   0.171008
2.38102  0.020608   0.137856   0.166272
2.38109  0.023808   0.135808   0.167296
2.38117  0.023936   0.137984   0.171904
2.38125  0.021376   0.137472   0.165632
2.38133  0.02624   0.135424   0.172672
2.38141  0.023168   0.132992   0.16256
2.38148  0.024576   0.137088   0.159488
2.38156  0.02432   0.138368   0.171392
2.38164  0.022144   0.130944   0.172544
2.38172  0.022784   0.135296   0.16512
2.3818  0.022528   0.136576   0.177792
2.38187  0.022528   0.134784   0.174592
2.38195  0.02048   0.134272   0.165632
2.38203  0.026496   0.139136   0.172544
2.38211  0.026624   0.14016   0.171008
2.38219  0.022912   0.138112   0.176
2.38227  0.026624   0.137088   0.175616
2.38234  0.028032   0.140032   0.1696
2.38242  0.0256   0.140928   0.167552
2.3825  0.019968   0.132096   0.172672
2.38258  0.027776   0.143744   0.163968
2.38266  0.025344   0.144256   0.169856
2.38273  0.027904   0.138624   0.177024
2.38281  0.022912   0.138112   0.165888
2.38289  0.024576   0.139648   0.16064
2.38297  0.023808   0.146048   0.172032
2.38305  0.022272   0.131584   0.167168
2.38313  0.023424   0.138112   0.174464
2.3832  0.024576   0.125952   0.166656
2.38328  0.02432   0.146432   0.165888
2.38336  0.026368   0.139008   0.178944
2.38344  0.02368   0.134272   0.169088
2.38352  0.020096   0.134144   0.170112
2.38359  0.024064   0.134528   0.168064
2.38367  0.02432   0.139008   0.169088
2.38375  0.02496   0.12608   0.16832
2.38383  0.022272   0.138112   0.168192
2.38391  0.023552   0.141952   0.164736
2.38398  0.02368   0.137472   0.171776
2.38406  0.020864   0.130944   0.166656
2.38414  0.026752   0.131584   0.17216
2.38422  0.025344   0.138624   0.169472
2.3843  0.024704   0.137856   0.169984
2.38437  0.026624   0.134272   0.174592
2.38445  0.022784   0.13504   0.168192
2.38453  0.023552   0.140672   0.171904
2.38461  0.024832   0.136704   0.164608
2.38469  0.02752   0.136576   0.166912
2.38477  0.025088   0.142208   0.171008
2.38484  0.024192   0.134016   0.169472
2.38492  0.025088   0.14336   0.167424
2.385  0.022016   0.134144   0.162944
2.38508  0.025856   0.130432   0.17472
2.38516  0.022784   0.132736   0.170496
2.38523  0.027264   0.137856   0.166912
2.38531  0.025088   0.139648   0.173568
2.38539  0.022016   0.137472   0.167424
2.38547  0.022912   0.132992   0.170624
2.38555  0.025472   0.135552   0.172288
2.38563  0.022656   0.137472   0.167936
2.3857  0.022528   0.136192   0.171136
2.38578  0.026624   0.139136   0.156672
2.38586  0.02368   0.131584   0.170368
2.38594  0.02688   0.137856   0.169344
2.38602  0.023552   0.137088   0.172928
2.38609  0.026752   0.130304   0.165376
2.38617  0.022784   0.13504   0.165504
2.38625  0.02752   0.141952   0.16576
2.38633  0.024832   0.135168   0.1728
2.38641  0.024064   0.138624   0.16896
2.38648  0.023296   0.131328   0.167168
2.38656  0.024192   0.143232   0.174464
2.38664  0.023168   0.135296   0.170496
2.38672  0.025216   0.134656   0.165888
2.3868  0.023552   0.140928   0.167424
2.38687  0.02432   0.137344   0.171392
2.38695  0.025088   0.131968   0.170496
2.38703  0.025984   0.132992   0.172032
2.38711  0.024576   0.140544   0.169344
2.38719  0.023808   0.138752   0.163968
2.38727  0.02176   0.130816   0.175872
2.38734  0.025472   0.131968   0.177664
2.38742  0.022784   0.140288   0.1664
2.3875  0.021632   0.142336   0.172288
2.38758  0.022656   0.137472   0.173824
2.38766  0.022912   0.134272   0.174464
2.38773  0.024192   0.132224   0.170368
2.38781  0.02688   0.139008   0.173568
2.38789  0.023808   0.136448   0.171776
2.38797  0.0224   0.128768   0.17024
2.38805  0.025088   0.130304   0.164096
2.38813  0.023424   0.127872   0.170112
2.3882  0.020224   0.1408   0.165376
2.38828  0.02496   0.129536   0.160768
2.38836  0.024704   0.135552   0.16192
2.38844  0.02624   0.12864   0.178688
2.38852  0.022272   0.133376   0.166784
2.38859  0.021248   0.130048   0.165632
2.38867  0.027136   0.134912   0.169088
2.38875  0.028032   0.13888   0.1728
2.38883  0.02432   0.132096   0.164736
2.38891  0.02688   0.1344   0.167808
2.38898  0.0256   0.135424   0.170368
2.38906  0.022528   0.139648   0.172544
2.38914  0.024448   0.137856   0.168832
2.38922  0.024832   0.14144   0.165504
2.3893  0.027008   0.13056   0.163456
2.38938  0.021632   0.135552   0.170496
2.38945  0.022784   0.132352   0.166656
2.38953  0.0256   0.136192   0.1728
2.38961  0.024192   0.134016   0.168192
2.38969  0.021888   0.138112   0.176128
2.38977  0.023936   0.13696   0.166144
2.38984  0.027136   0.13632   0.172032
2.38992  0.026496   0.13568   0.163968
2.39  0.022528   0.130944   0.170624
2.39008  0.02432   0.135552   0.17024
2.39016  0.027392   0.130048   0.175104
2.39023  0.023296   0.146688   0.168192
2.39031  0.023936   0.134528   0.166784
2.39039  0.026496   0.132864   0.169216
2.39047  0.02432   0.135296   0.167808
2.39055  0.022528   0.134912   0.161152
2.39062  0.026368   0.136064   0.169088
2.3907  0.023552   0.135424   0.1696
2.39078  0.026368   0.1408   0.166144
2.39086  0.0224   0.133504   0.171264
2.39094  0.025728   0.137216   0.163712
2.39102  0.02752   0.133888   0.16832
2.39109  0.02432   0.133888   0.17024
2.39117  0.027392   0.130944   0.170496
2.39125  0.022528   0.133504   0.172672
2.39133  0.0224   0.144512   0.163584
2.39141  0.025856   0.14016   0.166912
2.39148  0.024576   0.137856   0.166528
2.39156  0.022528   0.133248   0.16512
2.39164  0.025344   0.135424   0.167808
2.39172  0.02112   0.134784   0.17472
2.3918  0.02368   0.134656   0.169728
2.39188  0.022784   0.137984   0.176768
2.39195  0.021888   0.139904   0.166016
2.39203  0.026368   0.13824   0.167552
2.39211  0.021504   0.14272   0.161792
2.39219  0.02304   0.136064   0.168832
2.39227  0.02496   0.134016   0.170624
2.39234  0.021888   0.133376   0.173568
2.39242  0.024192   0.137984   0.17152
2.3925  0.02368   0.1376   0.174976
2.39258  0.024832   0.1408   0.173184
2.39266  0.0224   0.141056   0.168064
2.39273  0.026496   0.139008   0.16768
2.39281  0.022272   0.1312   0.17472
2.39289  0.025216   0.14016   0.16064
2.39297  0.026496   0.128256   0.166016
2.39305  0.022144   0.137216   0.164224
2.39312  0.024448   0.145152   0.165504
2.3932  0.02432   0.137856   0.1664
2.39328  0.020608   0.134784   0.168704
2.39336  0.020608   0.136704   0.164864
2.39344  0.024192   0.144384   0.168064
2.39352  0.024064   0.137344   0.164352
2.39359  0.024192   0.13568   0.17664
2.39367  0.025472   0.127616   0.167168
2.39375  0.028544   0.137984   0.161152
2.39383  0.029696   0.142336   0.173056
2.39391  0.021248   0.145152   0.15616
2.39398  0.023936   0.132864   0.173568
2.39406  0.023552   0.140672   0.168832
2.39414  0.02176   0.132736   0.164992
2.39422  0.025344   0.131712   0.16256
2.3943  0.023808   0.137472   0.174592
2.39438  0.024448   0.141312   0.16896
2.39445  0.024576   0.133632   0.171264
2.39453  0.0224   0.139136   0.171392
2.39461  0.024832   0.137216   0.173824
2.39469  0.022784   0.139904   0.16832
2.39477  0.022016   0.140928   0.168704
2.39484  0.022016   0.139776   0.169216
2.39492  0.022528   0.135296   0.167424
2.395  0.023168   0.135552   0.159104
2.39508  0.02432   0.137984   0.165888
2.39516  0.025856   0.13696   0.174464
2.39523  0.020992   0.134016   0.16896
2.39531  0.025216   0.13568   0.170624
2.39539  0.022528   0.137344   0.170752
2.39547  0.025344   0.135936   0.161024
2.39555  0.025216   0.13824   0.169088
2.39562  0.023552   0.141952   0.16512
2.3957  0.022656   0.137216   0.166016
2.39578  0.022272   0.134144   0.164096
2.39586  0.023424   0.137088   0.1664
2.39594  0.022656   0.139136   0.173184
2.39602  0.021248   0.139392   0.171136
2.39609  0.023296   0.141696   0.162688
2.39617  0.022784   0.141312   0.17024
2.39625  0.020736   0.1376   0.17536
2.39633  0.024832   0.138496   0.167808
2.39641  0.023808   0.13632   0.167552
2.39648  0.0224   0.131712   0.174848
2.39656  0.0224   0.1472   0.162176
2.39664  0.02304   0.13184   0.16576
2.39672  0.021376   0.14016   0.17536
2.3968  0.022528   0.137216   0.163712
2.39688  0.0256   0.13696   0.171776
2.39695  0.027392   0.13824   0.168192
2.39703  0.01984   0.139264   0.172032
2.39711  0.018176   0.132608   0.162304
2.39719  0.026112   0.143744   0.16768
2.39727  0.021504   0.131968   0.162304
2.39734  0.026624   0.137216   0.162304
2.39742  0.023168   0.12736   0.1664
2.3975  0.023424   0.13248   0.164096
2.39758  0.025984   0.138368   0.16832
2.39766  0.021632   0.128512   0.16384
2.39773  0.022272   0.137984   0.16704
2.39781  0.024448   0.140672   0.170112
2.39789  0.024192   0.134784   0.165888
2.39797  0.024064   0.13376   0.169216
2.39805  0.026112   0.141568   0.169856
2.39812  0.02496   0.1376   0.171008
2.3982  0.020864   0.141184   0.166528
2.39828  0.024704   0.146432   0.16832
2.39836  0.024448   0.137088   0.172928
2.39844  0.025088   0.136832   0.165248
2.39852  0.025728   0.138752   0.171008
2.39859  0.024192   0.137472   0.176
2.39867  0.02176   0.13504   0.165632
2.39875  0.023936   0.136576   0.169088
2.39883  0.024832   0.135808   0.172288
2.39891  0.025216   0.138496   0.162432
2.39898  0.023424   0.136704   0.16512
2.39906  0.023552   0.129024   0.166144
2.39914  0.024064   0.140928   0.166016
2.39922  0.022016   0.134272   0.171136
2.3993  0.022016   0.134528   0.16576
2.39938  0.023168   0.136832   0.17216
2.39945  0.023808   0.142592   0.172544
2.39953  0.027008   0.139264   0.161664
2.39961  0.02432   0.141824   0.168576
2.39969  0.027264   0.13888   0.171776
2.39977  0.026624   0.141696   0.164352
2.39984  0.023552   0.134656   0.16896
2.39992  0.020992   0.136192   0.162944
2.4  0.024832   0.136704   0.166528
2.40008  0.024448   0.132992   0.167296
2.40016  0.02432   0.138752   0.17344
2.40023  0.021504   0.135296   0.170624
2.40031  0.022272   0.141824   0.179328
2.40039  0.023808   0.134912   0.167296
2.40047  0.027392   0.128768   0.159744
2.40055  0.021504   0.130816   0.176384
2.40063  0.025728   0.13888   0.16384
2.4007  0.020352   0.137984   0.16768
2.40078  0.02304   0.136576   0.17024
2.40086  0.020736   0.133888   0.18176
2.40094  0.022912   0.13888   0.175104
2.40102  0.024192   0.143104   0.165376
2.40109  0.020992   0.13632   0.167168
2.40117  0.026368   0.142208   0.168704
2.40125  0.022144   0.132096   0.16576
2.40133  0.022144   0.132352   0.173952
2.40141  0.022016   0.1344   0.16192
2.40148  0.023808   0.135808   0.171008
2.40156  0.022912   0.131328   0.167296
2.40164  0.02368   0.132224   0.163968
2.40172  0.022912   0.139008   0.164864
2.4018  0.0224   0.137088   0.173696
2.40187  0.02304   0.142336   0.160384
2.40195  0.021888   0.136192   0.173184
2.40203  0.02304   0.13888   0.158208
2.40211  0.022144   0.128896   0.172928
2.40219  0.022528   0.143232   0.16576
2.40227  0.025728   0.145792   0.167936
2.40234  0.023424   0.137344   0.170752
2.40242  0.024704   0.12992   0.163584
2.4025  0.022656   0.14336   0.168064
2.40258  0.020736   0.134784   0.166784
2.40266  0.02304   0.134272   0.166528
2.40273  0.022656   0.136704   0.17152
2.40281  0.025088   0.142976   0.170112
2.40289  0.024576   0.134272   0.164736
2.40297  0.027264   0.14336   0.169984
2.40305  0.020608   0.134272   0.16576
2.40313  0.022656   0.134528   0.171008
2.4032  0.024192   0.13248   0.165504
2.40328  0.0224   0.135424   0.168832
2.40336  0.022912   0.132608   0.172288
2.40344  0.022272   0.1408   0.172672
2.40352  0.026112   0.129792   0.166016
2.40359  0.022272   0.137984   0.172928
2.40367  0.024192   0.13632   0.16576
2.40375  0.022784   0.141312   0.166784
2.40383  0.023168   0.142208   0.166144
2.40391  0.026112   0.140544   0.15936
2.40398  0.024576   0.130944   0.16832
2.40406  0.022016   0.136192   0.16576
2.40414  0.025216   0.13504   0.168832
2.40422  0.023424   0.138496   0.174336
2.4043  0.023808   0.131712   0.168832
2.40437  0.021504   0.137728   0.164736
2.40445  0.021888   0.132992   0.176384
2.40453  0.023552   0.138112   0.171648
2.40461  0.023168   0.1376   0.157696
2.40469  0.02496   0.126592   0.171904
2.40477  0.022656   0.135296   0.165504
2.40484  0.025984   0.130432   0.163968
2.40492  0.025344   0.135168   0.167424
2.405  0.022144   0.142336   0.164352
2.40508  0.023424   0.136192   0.169088
2.40516  0.023424   0.13568   0.170624
2.40523  0.025984   0.135424   0.177664
2.40531  0.023808   0.134144   0.164736
2.40539  0.022912   0.1312   0.171392
2.40547  0.023808   0.131712   0.168448
2.40555  0.021504   0.1312   0.166016
2.40563  0.023552   0.127104   0.166528
2.4057  0.024064   0.136704   0.167552
2.40578  0.025984   0.135296   0.173952
2.40586  0.022912   0.138368   0.167424
2.40594  0.0256   0.1376   0.168192
2.40602  0.022912   0.134272   0.163712
2.40609  0.025216   0.131968   0.172544
2.40617  0.022912   0.128512   0.167808
2.40625  0.02176   0.133888   0.165632
2.40633  0.023424   0.131968   0.16832
2.40641  0.02304   0.138496   0.16768
2.40648  0.023552   0.136192   0.17856
2.40656  0.020096   0.137728   0.168832
2.40664  0.024192   0.134528   0.162816
2.40672  0.024576   0.135936   0.15936
2.4068  0.027264   0.132736   0.1664
2.40687  0.024576   0.140672   0.165376
2.40695  0.021376   0.132608   0.172288
2.40703  0.0224   0.140544   0.17152
2.40711  0.023296   0.135168   0.172416
2.40719  0.023168   0.128512   0.17216
2.40727  0.025856   0.137856   0.16704
2.40734  0.023168   0.131968   0.176128
2.40742  0.026112   0.141184   0.164352
2.4075  0.025216   0.139904   0.169344
2.40758  0.022272   0.130304   0.174848
2.40766  0.023296   0.125184   0.174336
2.40773  0.02304   0.132864   0.163456
2.40781  0.022272   0.132864   0.166656
2.40789  0.026368   0.138496   0.17024
2.40797  0.023424   0.142976   0.159744
2.40805  0.022272   0.133888   0.168832
2.40813  0.024832   0.132736   0.17728
2.4082  0.023808   0.12992   0.171264
2.40828  0.02368   0.138624   0.167296
2.40836  0.023936   0.136448   0.170368
2.40844  0.026368   0.130432   0.17216
2.40852  0.0256   0.134528   0.168704
2.40859  0.022912   0.144256   0.160128
2.40867  0.02496   0.133632   0.16192
2.40875  0.023424   0.135296   0.161408
2.40883  0.024192   0.136832   0.158848
2.40891  0.023168   0.13696   0.170496
2.40898  0.020352   0.13504   0.171264
2.40906  0.023168   0.135296   0.171264
2.40914  0.021504   0.138752   0.164224
2.40922  0.0224   0.135936   0.165248
2.4093  0.023808   0.13952   0.164352
2.40938  0.023296   0.133248   0.170368
2.40945  0.021888   0.13504   0.168832
2.40953  0.025344   0.144   0.170752
2.40961  0.020608   0.137984   0.173184
2.40969  0.020864   0.134912   0.16832
2.40977  0.025472   0.14144   0.168576
2.40984  0.021376   0.13632   0.168064
2.40992  0.023936   0.135296   0.159104
2.41  0.022784   0.140928   0.169344
2.41008  0.021504   0.142464   0.17024
2.41016  0.024192   0.13376   0.166144
2.41023  0.022016   0.138112   0.16384
2.41031  0.023552   0.137856   0.1728
2.41039  0.023296   0.13632   0.160128
2.41047  0.023296   0.13952   0.170368
2.41055  0.022016   0.136192   0.156288
2.41063  0.025344   0.133888   0.160256
2.4107  0.02048   0.140672   0.17408
2.41078  0.025984   0.139392   0.16896
2.41086  0.023296   0.132992   0.16576
2.41094  0.023552   0.142592   0.165248
2.41102  0.02496   0.127488   0.169088
2.41109  0.023424   0.127488   0.162432
2.41117  0.022912   0.139136   0.166528
2.41125  0.021248   0.13312   0.16768
2.41133  0.025216   0.134272   0.1728
2.41141  0.022272   0.136576   0.164224
2.41148  0.024064   0.14272   0.17024
2.41156  0.02304   0.133376   0.1632
2.41164  0.022656   0.141568   0.167424
2.41172  0.023808   0.136704   0.169344
2.4118  0.023296   0.13248   0.167424
2.41188  0.023424   0.1312   0.173568
2.41195  0.025728   0.13568   0.16384
2.41203  0.025088   0.135808   0.173184
2.41211  0.023168   0.139008   0.16384
2.41219  0.024192   0.13312   0.171264
2.41227  0.025088   0.131712   0.169856
2.41234  0.022272   0.137472   0.167936
2.41242  0.026112   0.132736   0.173568
2.4125  0.025856   0.135168   0.17152
2.41258  0.023296   0.138368   0.164736
2.41266  0.02368   0.140416   0.16896
2.41273  0.023808   0.131328   0.170752
2.41281  0.022528   0.134656   0.168704
2.41289  0.024064   0.131968   0.16768
2.41297  0.023936   0.134912   0.167168
2.41305  0.022528   0.13632   0.16768
2.41312  0.02432   0.135808   0.174848
2.4132  0.021632   0.135936   0.1728
2.41328  0.024704   0.142848   0.16256
2.41336  0.022016   0.136192   0.17344
2.41344  0.025984   0.1408   0.167936
2.41352  0.022528   0.1312   0.170624
2.41359  0.024832   0.136704   0.169856
2.41367  0.023936   0.136576   0.163712
2.41375  0.022912   0.140544   0.167296
2.41383  0.021888   0.135296   0.169728
2.41391  0.025472   0.130304   0.168832
2.41398  0.023936   0.141056   0.16128
2.41406  0.019328   0.12672   0.166272
2.41414  0.0224   0.13248   0.17792
2.41422  0.020864   0.12992   0.166272
2.4143  0.02432   0.137216   0.172672
2.41438  0.020096   0.138752   0.172672
2.41445  0.024064   0.134656   0.166272
2.41453  0.021504   0.137856   0.169344
2.41461  0.022016   0.13568   0.169984
2.41469  0.024704   0.12736   0.172288
2.41477  0.021888   0.13824   0.1728
2.41484  0.022144   0.131456   0.16128
2.41492  0.022656   0.123776   0.170496
2.415  0.0224   0.136192   0.16576
2.41508  0.02432   0.136832   0.169856
2.41516  0.025472   0.136704   0.164608
2.41523  0.02368   0.134528   0.167808
2.41531  0.020736   0.135552   0.167808
2.41539  0.02368   0.139264   0.16384
2.41547  0.024064   0.133376   0.164864
2.41555  0.023424   0.13888   0.168576
2.41562  0.023552   0.141568   0.16448
2.4157  0.022784   0.1376   0.17088
2.41578  0.022272   0.135296   0.165888
2.41586  0.0224   0.136192   0.1696
2.41594  0.022272   0.132096   0.171136
2.41602  0.023296   0.135936   0.165248
2.41609  0.021888   0.126976   0.167808
2.41617  0.022016   0.134144   0.165888
2.41625  0.0256   0.128128   0.1632
2.41633  0.022656   0.137216   0.160512
2.41641  0.02496   0.139136   0.166656
2.41648  0.022656   0.132864   0.1696
2.41656  0.02432   0.13376   0.169728
2.41664  0.02112   0.139904   0.16128
2.41672  0.024448   0.134656   0.168704
2.4168  0.022656   0.140416   0.176128
2.41688  0.022912   0.141056   0.170112
2.41695  0.020224   0.13888   0.161664
2.41703  0.02496   0.133248   0.173696
2.41711  0.02176   0.134272   0.172544
2.41719  0.022784   0.132992   0.166656
2.41727  0.02432   0.139136   0.177024
2.41734  0.021376   0.134784   0.165632
2.41742  0.02176   0.129664   0.164608
2.4175  0.021248   0.139392   0.17024
2.41758  0.023936   0.1344   0.169984
2.41766  0.023552   0.128128   0.162176
2.41773  0.021248   0.136576   0.172928
2.41781  0.025728   0.133504   0.168704
2.41789  0.02048   0.139008   0.158976
2.41797  0.022016   0.127616   0.1696
2.41805  0.022272   0.143232   0.1696
2.41812  0.025088   0.14272   0.169088
2.4182  0.022272   0.134144   0.16832
2.41828  0.02048   0.133888   0.164096
2.41836  0.023552   0.134144   0.161536
2.41844  0.02304   0.135808   0.172544
2.41852  0.018816   0.14016   0.168704
2.41859  0.023552   0.139136   0.169216
2.41867  0.02496   0.139904   0.1664
2.41875  0.023424   0.139264   0.168704
2.41883  0.023808   0.132224   0.167808
2.41891  0.021888   0.13056   0.168832
2.41898  0.024576   0.136576   0.169472
2.41906  0.026112   0.138752   0.163712
2.41914  0.0224   0.139264   0.16768
2.41922  0.025088   0.138496   0.163584
2.4193  0.023936   0.130048   0.166144
2.41938  0.024704   0.135552   0.166144
2.41945  0.020096   0.1344   0.1664
2.41953  0.022912   0.131584   0.169216
2.41961  0.021504   0.132736   0.164224
2.41969  0.022016   0.13504   0.173824
2.41977  0.01984   0.131584   0.163968
2.41984  0.021248   0.133504   0.16704
2.41992  0.024704   0.127744   0.169344
2.42  0.018688   0.131456   0.17024
2.42008  0.022528   0.136576   0.158976
2.42016  0.022656   0.133248   0.161024
2.42023  0.02176   0.135296   0.164352
2.42031  0.023936   0.142464   0.167808
2.42039  0.025984   0.134912   0.172544
2.42047  0.020224   0.137728   0.17472
2.42055  0.02624   0.130176   0.167936
2.42063  0.022272   0.128384   0.167424
2.4207  0.023808   0.137088   0.168448
2.42078  0.02176   0.132736   0.171264
2.42086  0.023808   0.138368   0.161408
2.42094  0.021632   0.130048   0.16448
2.42102  0.022144   0.132736   0.170624
2.42109  0.022144   0.130048   0.163328
2.42117  0.025216   0.134272   0.173568
2.42125  0.0224   0.1344   0.16512
2.42133  0.024704   0.142464   0.160256
2.42141  0.022912   0.137984   0.164864
2.42148  0.022656   0.13376   0.16448
2.42156  0.026112   0.135424   0.1728
2.42164  0.0192   0.133504   0.168064
2.42172  0.022016   0.13824   0.171648
2.4218  0.023296   0.135424   0.168704
2.42188  0.021504   0.124672   0.16256
2.42195  0.019456   0.137088   0.164352
2.42203  0.021504   0.13184   0.168576
2.42211  0.021248   0.134656   0.164736
2.42219  0.020608   0.134144   0.171648
2.42227  0.023424   0.132608   0.16576
2.42234  0.0224   0.130304   0.171008
2.42242  0.022144   0.128512   0.174336
2.4225  0.02112   0.136832   0.16704
2.42258  0.02176   0.126976   0.175744
2.42266  0.023168   0.144   0.17024
2.42273  0.022528   0.1344   0.177792
2.42281  0.022016   0.13248   0.167808
2.42289  0.025856   0.130816   0.161152
2.42297  0.0224   0.13504   0.166656
2.42305  0.025728   0.132096   0.167168
2.42313  0.024192   0.138496   0.167168
2.4232  0.0224   0.132608   0.169856
2.42328  0.022016   0.138496   0.168192
2.42336  0.021504   0.138368   0.1632
2.42344  0.021504   0.135552   0.161664
2.42352  0.022784   0.142336   0.159104
2.42359  0.025984   0.13504   0.167424
2.42367  0.022656   0.135936   0.164352
2.42375  0.022784   0.136704   0.170752
2.42383  0.022272   0.129664   0.163328
2.42391  0.020352   0.137984   0.168576
2.42398  0.022144   0.130176   0.1664
2.42406  0.025088   0.13248   0.16768
2.42414  0.0224   0.140416   0.170624
2.42422  0.018048   0.142848   0.168064
2.4243  0.022016   0.133376   0.162304
2.42437  0.02304   0.13504   0.16576
2.42445  0.020736   0.140288   0.158592
2.42453  0.023552   0.128128   0.168704
2.42461  0.022272   0.129664   0.174848
2.42469  0.021248   0.131968   0.168448
2.42477  0.022272   0.134656   0.164352
2.42484  0.021888   0.141568   0.167936
2.42492  0.022656   0.137856   0.169472
2.425  0.020096   0.131712   0.177152
2.42508  0.020992   0.132224   0.17152
2.42516  0.021504   0.134656   0.165248
2.42523  0.024192   0.127488   0.167552
2.42531  0.024064   0.135424   0.16768
2.42539  0.022912   0.142848   0.169216
2.42547  0.023552   0.139392   0.158976
2.42555  0.023808   0.131584   0.160128
2.42563  0.02048   0.126592   0.163584
2.4257  0.019712   0.13184   0.175872
2.42578  0.024448   0.135168   0.166144
2.42586  0.024192   0.1312   0.163072
2.42594  0.022784   0.133376   0.16832
2.42602  0.025344   0.134016   0.177536
2.42609  0.024576   0.133632   0.166784
2.42617  0.023808   0.13824   0.175488
2.42625  0.022144   0.139648   0.166912
2.42633  0.02496   0.13568   0.168704
2.42641  0.024192   0.129792   0.169088
2.42648  0.02048   0.137344   0.17408
2.42656  0.021248   0.13568   0.169216
2.42664  0.023424   0.132224   0.164224
2.42672  0.022272   0.12608   0.15936
2.4268  0.024576   0.131456   0.163968
2.42687  0.0224   0.130816   0.167936
2.42695  0.020736   0.128256   0.16768
2.42703  0.024576   0.129024   0.165888
2.42711  0.022272   0.137984   0.172288
2.42719  0.019712   0.12992   0.166272
2.42727  0.02432   0.128768   0.165376
2.42734  0.02112   0.126976   0.16064
2.42742  0.020736   0.127104   0.16704
2.4275  0.023808   0.1408   0.171264
2.42758  0.022016   0.132608   0.171264
2.42766  0.025472   0.137088   0.168576
2.42773  0.022144   0.1344   0.161408
2.42781  0.021376   0.139264   0.16512
2.42789  0.022912   0.13632   0.16448
2.42797  0.024064   0.137344   0.161152
2.42805  0.023808   0.13632   0.162688
2.42813  0.024704   0.135808   0.163968
2.4282  0.019968   0.137088   0.1568
2.42828  0.024832   0.130304   0.164992
2.42836  0.020992   0.13568   0.162688
2.42844  0.023168   0.12608   0.16192
2.42852  0.02176   0.130944   0.1696
2.42859  0.026368   0.134784   0.166144
2.42867  0.024448   0.132096   0.162048
2.42875  0.024832   0.125952   0.16192
2.42883  0.02304   0.134784   0.178432
2.42891  0.023296   0.134144   0.160512
2.42898  0.022656   0.134016   0.166912
2.42906  0.020992   0.136832   0.161024
2.42914  0.024832   0.128128   0.16
2.42922  0.020096   0.133632   0.1728
2.4293  0.022912   0.12544   0.1568
2.42937  0.02304   0.12928   0.165504
2.42945  0.02048   0.12288   0.166528
2.42953  0.021632   0.136064   0.164992
2.42961  0.022144   0.128128   0.16256
2.42969  0.022144   0.13184   0.169344
2.42977  0.0256   0.139648   0.164608
2.42984  0.023168   0.135296   0.16768
2.42992  0.021888   0.140416   0.161152
2.43  0.024064   0.141056   0.159744
2.43008  0.022272   0.129408   0.164352
2.43016  0.021248   0.140672   0.160896
2.43023  0.025344   0.129024   0.164224
2.43031  0.022912   0.136064   0.164864
2.43039  0.023296   0.139136   0.172928
2.43047  0.021632   0.140032   0.160128
2.43055  0.022016   0.131584   0.164224
2.43063  0.020736   0.136064   0.166656
2.4307  0.02368   0.139136   0.167936
2.43078  0.019712   0.12992   0.172544
2.43086  0.024576   0.132096   0.172544
2.43094  0.021888   0.139648   0.171776
2.43102  0.01984   0.136448   0.16192
2.43109  0.022272   0.133504   0.164224
2.43117  0.020992   0.135552   0.171648
2.43125  0.0224   0.137088   0.160768
2.43133  0.02112   0.12992   0.171904
2.43141  0.022016   0.13696   0.16448
2.43148  0.021632   0.134784   0.161152
2.43156  0.022784   0.13888   0.165888
2.43164  0.023808   0.13504   0.163456
2.43172  0.023936   0.127488   0.167168
2.4318  0.024448   0.134912   0.165632
2.43188  0.02304   0.12992   0.161536
2.43195  0.022272   0.137344   0.15424
2.43203  0.01984   0.132992   0.164352
2.43211  0.019328   0.130944   0.168064
2.43219  0.019968   0.13056   0.159104
2.43227  0.02432   0.134528   0.168192
2.43234  0.021376   0.136576   0.161152
2.43242  0.02368   0.138368   0.16832
2.4325  0.022784   0.141824   0.162048
2.43258  0.022912   0.137728   0.17152
2.43266  0.023936   0.129792   0.171392
2.43273  0.023936   0.137472   0.159232
2.43281  0.022528   0.133504   0.166016
2.43289  0.022144   0.131712   0.16256
2.43297  0.023936   0.1376   0.16128
2.43305  0.02112   0.13888   0.1568
2.43312  0.023552   0.131072   0.16512
2.4332  0.023296   0.127488   0.160512
2.43328  0.020736   0.136064   0.168576
2.43336  0.023424   0.130048   0.164608
2.43344  0.022912   0.13696   0.16576
2.43352  0.020864   0.139008   0.161152
2.43359  0.022272   0.13568   0.161408
2.43367  0.020608   0.131584   0.169088
2.43375  0.021632   0.128256   0.172544
2.43383  0.021632   0.141568   0.164608
2.43391  0.022784   0.137472   0.169472
2.43398  0.023168   0.134272   0.167936
2.43406  0.023552   0.13312   0.161408
2.43414  0.025856   0.12992   0.163968
2.43422  0.02368   0.133504   0.158848
2.4343  0.023936   0.131072   0.174208
2.43438  0.023296   0.133376   0.16
2.43445  0.020992   0.14272   0.171264
2.43453  0.021888   0.128768   0.164608
2.43461  0.020352   0.130688   0.166784
2.43469  0.020736   0.130816   0.168448
2.43477  0.021888   0.132864   0.171008
2.43484  0.022272   0.136192   0.164096
2.43492  0.02112   0.13056   0.169344
2.435  0.022016   0.127872   0.15808
2.43508  0.023296   0.135168   0.168448
2.43516  0.02176   0.1312   0.16128
2.43523  0.020864   0.139392   0.178176
2.43531  0.020224   0.137088   0.17408
2.43539  0.023552   0.132864   0.166912
2.43547  0.022784   0.128256   0.157824
2.43555  0.021248   0.13568   0.16832
2.43562  0.020864   0.131456   0.171648
2.4357  0.023936   0.141056   0.165632
2.43578  0.02176   0.137984   0.168192
2.43586  0.022784   0.128768   0.157696
2.43594  0.02112   0.134272   0.162432
2.43602  0.022784   0.139776   0.172928
2.43609  0.020224   0.1312   0.16512
2.43617  0.021888   0.1312   0.166656
2.43625  0.02304   0.134528   0.164224
2.43633  0.023552   0.130048   0.16256
2.43641  0.022656   0.129536   0.163072
2.43648  0.021888   0.136704   0.171008
2.43656  0.020736   0.13312   0.162816
2.43664  0.020608   0.129664   0.162304
2.43672  0.02368   0.129152   0.172032
2.4368  0.020736   0.13056   0.17024
2.43688  0.02176   0.128384   0.169216
2.43695  0.022784   0.134016   0.172416
2.43703  0.023168   0.13632   0.166272
2.43711  0.023168   0.135168   0.171776
2.43719  0.022784   0.130816   0.168064
2.43727  0.022528   0.130944   0.172928
2.43734  0.021504   0.13248   0.157568
2.43742  0.02048   0.137728   0.170496
2.4375  0.02432   0.128128   0.158976
2.43758  0.019584   0.13568   0.165888
2.43766  0.02304   0.134272   0.16
2.43773  0.01984   0.13248   0.163968
2.43781  0.021888   0.12864   0.168576
2.43789  0.0224   0.134656   0.162944
2.43797  0.020608   0.134144   0.161664
2.43805  0.023168   0.12928   0.167552
2.43812  0.022016   0.135808   0.16128
2.4382  0.020736   0.136576   0.161408
2.43828  0.019328   0.133376   0.167552
2.43836  0.021248   0.136704   0.162304
2.43844  0.024064   0.13888   0.166016
2.43852  0.022912   0.139264   0.161024
2.43859  0.02112   0.131328   0.167168
2.43867  0.023936   0.132352   0.163072
2.43875  0.022528   0.130048   0.163968
2.43883  0.021248   0.138496   0.17024
2.43891  0.0224   0.133632   0.159744
2.43898  0.020224   0.130816   0.163712
2.43906  0.020352   0.130048   0.160384
2.43914  0.024576   0.13184   0.165632
2.43922  0.022144   0.130944   0.16
2.4393  0.02304   0.133248   0.168448
2.43938  0.02432   0.136192   0.159488
2.43945  0.02368   0.133504   0.1664
2.43953  0.0224   0.134656   0.170752
2.43961  0.023808   0.127872   0.170496
2.43969  0.022528   0.140288   0.172032
2.43977  0.020864   0.138368   0.160512
2.43984  0.021376   0.144   0.161792
2.43992  0.023296   0.139904   0.170112
2.44  0.022784   0.12928   0.164864
2.44008  0.02368   0.128384   0.16832
2.44016  0.022144   0.139008   0.172032
2.44023  0.020224   0.13248   0.171008
2.44031  0.022656   0.129664   0.160256
2.44039  0.0224   0.139904   0.163968
2.44047  0.023552   0.132992   0.171392
2.44055  0.02176   0.132352   0.159232
2.44063  0.022784   0.127616   0.165504
2.4407  0.022784   0.133888   0.162432
2.44078  0.01984   0.130816   0.164224
2.44086  0.024448   0.136704   0.177024
2.44094  0.020224   0.134144   0.167808
2.44102  0.022144   0.136704   0.173184
2.44109  0.020736   0.140928   0.169088
2.44117  0.023552   0.135808   0.16896
2.44125  0.024064   0.129536   0.167296
2.44133  0.024448   0.13568   0.168192
2.44141  0.023168   0.13184   0.169472
2.44148  0.020352   0.1376   0.164992
2.44156  0.022272   0.134272   0.173824
2.44164  0.021888   0.135296   0.169472
2.44172  0.022016   0.136576   0.1664
2.4418  0.020736   0.130048   0.177408
2.44188  0.02112   0.125952   0.16832
2.44195  0.021248   0.132992   0.167424
2.44203  0.0224   0.135296   0.160768
2.44211  0.023808   0.127744   0.16704
2.44219  0.019712   0.128512   0.168064
2.44227  0.022528   0.133888   0.161664
2.44234  0.024064   0.134784   0.16064
2.44242  0.020992   0.138752   0.1696
2.4425  0.018048   0.1408   0.165888
2.44258  0.020224   0.132608   0.163072
2.44266  0.021888   0.131072   0.171392
2.44273  0.019456   0.130048   0.16576
2.44281  0.025728   0.137216   0.16768
2.44289  0.023424   0.137856   0.168832
2.44297  0.021504   0.1376   0.16768
2.44305  0.021888   0.146944   0.17088
2.44313  0.023808   0.13504   0.167424
2.4432  0.020992   0.13632   0.166912
2.44328  0.020736   0.134272   0.161664
2.44336  0.023552   0.137216   0.160896
2.44344  0.023296   0.131968   0.170368
2.44352  0.022656   0.130304   0.163456
2.44359  0.021376   0.130688   0.16192
2.44367  0.02304   0.135296   0.171392
2.44375  0.022016   0.136192   0.167552
2.44383  0.022144   0.127744   0.16064
2.44391  0.021632   0.135168   0.156672
2.44398  0.020992   0.136704   0.162176
2.44406  0.022784   0.123136   0.16384
2.44414  0.023936   0.132864   0.16768
2.44422  0.025856   0.135552   0.171392
2.4443  0.022656   0.132736   0.1664
2.44437  0.020992   0.13248   0.161536
2.44445  0.02048   0.132352   0.171008
2.44453  0.021376   0.129536   0.164096
2.44461  0.023424   0.131328   0.170368
2.44469  0.019968   0.13312   0.159744
2.44477  0.018944   0.126592   0.16832
2.44484  0.024064   0.134528   0.16384
2.44492  0.022656   0.13568   0.16064
2.445  0.022016   0.136064   0.165376
2.44508  0.02112   0.1312   0.167168
2.44516  0.021376   0.133632   0.16256
2.44523  0.021632   0.132608   0.169216
2.44531  0.020992   0.132864   0.164224
2.44539  0.022784   0.137088   0.17024
2.44547  0.024832   0.13632   0.158976
2.44555  0.020736   0.129664   0.168704
2.44563  0.022528   0.127744   0.164608
2.4457  0.020224   0.140928   0.16256
2.44578  0.022144   0.132352   0.165376
2.44586  0.02304   0.137344   0.162176
2.44594  0.019584   0.130944   0.17216
2.44602  0.022016   0.134016   0.170368
2.44609  0.02176   0.132096   0.155392
2.44617  0.020608   0.12992   0.165888
2.44625  0.019584   0.133248   0.166528
2.44633  0.020096   0.12928   0.161536
2.44641  0.0192   0.126464   0.16448
2.44648  0.020224   0.131968   0.161536
2.44656  0.022656   0.137088   0.17216
2.44664  0.0224   0.131072   0.167168
2.44672  0.025344   0.136704   0.164096
2.4468  0.021248   0.131328   0.160768
2.44687  0.021888   0.137344   0.16768
2.44695  0.01856   0.126464   0.165632
2.44703  0.020224   0.135936   0.168192
2.44711  0.017536   0.129536   0.162304
2.44719  0.022656   0.131328   0.162176
2.44727  0.021376   0.14208   0.171264
2.44734  0.02368   0.13312   0.16832
2.44742  0.020224   0.133248   0.172672
2.4475  0.022144   0.136064   0.163584
2.44758  0.021888   0.13568   0.166912
2.44766  0.020608   0.132224   0.168448
2.44773  0.020608   0.135552   0.160128
2.44781  0.022912   0.131712   0.157952
2.44789  0.022272   0.128768   0.166656
2.44797  0.019328   0.124672   0.17152
2.44805  0.021504   0.134272   0.159616
2.44813  0.025472   0.129408   0.169344
2.4482  0.0224   0.134528   0.160768
2.44828  0.023936   0.134656   0.157952
2.44836  0.0224   0.134016   0.171392
2.44844  0.023552   0.136576   0.167936
2.44852  0.023808   0.131456   0.16896
2.44859  0.020224   0.132736   0.168064
2.44867  0.024448   0.141184   0.169984
2.44875  0.01984   0.132608   0.166016
2.44883  0.023296   0.132224   0.15488
2.44891  0.022144   0.127104   0.16768
2.44898  0.020992   0.12672   0.1696
2.44906  0.021248   0.133376   0.162688
2.44914  0.02304   0.136064   0.165504
2.44922  0.020608   0.130432   0.16576
2.4493  0.018944   0.132352   0.172032
2.44937  0.02112   0.132224   0.16768
2.44945  0.023168   0.130816   0.160896
2.44953  0.022656   0.138496   0.165248
2.44961  0.02176   0.137088   0.166272
2.44969  0.0192   0.128896   0.169856
2.44977  0.020608   0.134656   0.166144
2.44984  0.023552   0.13184   0.16512
2.44992  0.02176   0.128128   0.167296
2.45  0.021504   0.139264   0.1664
2.45008  0.01792   0.132992   0.158464
2.45016  0.024448   0.137088   0.170496
2.45023  0.022656   0.141184   0.176512
2.45031  0.022272   0.132096   0.172032
2.45039  0.021248   0.12864   0.172416
2.45047  0.021248   0.127488   0.17088
2.45055  0.022528   0.138752   0.171264
2.45063  0.020096   0.129792   0.17024
2.4507  0.019712   0.141568   0.161408
2.45078  0.022144   0.124416   0.15872
2.45086  0.02368   0.134528   0.1632
2.45094  0.021376   0.13888   0.159616
2.45102  0.021248   0.132736   0.163072
2.45109  0.022912   0.13632   0.165632
2.45117  0.02048   0.137472   0.162816
2.45125  0.021376   0.13312   0.168576
2.45133  0.01984   0.126976   0.170368
2.45141  0.021888   0.129152   0.16384
2.45148  0.020864   0.132608   0.163072
2.45156  0.020096   0.135808   0.170624
2.45164  0.02048   0.140544   0.168064
2.45172  0.021376   0.1312   0.161792
2.4518  0.020352   0.133376   0.159488
2.45188  0.020736   0.13504   0.167168
2.45195  0.022272   0.134656   0.160512
2.45203  0.02176   0.132224   0.170112
2.45211  0.020096   0.131712   0.164864
2.45219  0.02112   0.129792   0.158848
2.45227  0.020352   0.139008   0.165888
2.45234  0.02176   0.137984   0.166528
2.45242  0.016256   0.1376   0.158592
2.4525  0.02368   0.132352   0.170368
2.45258  0.021376   0.12736   0.162048
2.45266  0.021248   0.13696   0.166784
2.45273  0.021248   0.132096   0.16512
2.45281  0.021888   0.125952   0.162432
2.45289  0.0224   0.13248   0.166528
2.45297  0.019072   0.127616   0.1664
2.45305  0.017792   0.135168   0.161408
2.45312  0.020608   0.141824   0.1632
2.4532  0.02176   0.137984   0.15744
2.45328  0.022656   0.123776   0.1664
2.45336  0.020864   0.129536   0.167552
2.45344  0.018048   0.138624   0.162304
2.45352  0.020096   0.127488   0.162176
2.45359  0.01984   0.135808   0.16064
2.45367  0.022784   0.131968   0.167424
2.45375  0.020736   0.13312   0.16704
2.45383  0.024192   0.13632   0.16448
2.45391  0.022144   0.12416   0.169344
2.45398  0.023168   0.134272   0.167808
2.45406  0.022016   0.136192   0.166656
2.45414  0.019968   0.129152   0.173184
2.45422  0.022784   0.135424   0.158208
2.4543  0.02368   0.13376   0.162816
2.45438  0.02368   0.126464   0.168576
2.45445  0.023296   0.130176   0.163968
2.45453  0.023424   0.136448   0.169728
2.45461  0.019712   0.135808   0.16384
2.45469  0.023296   0.129664   0.16256
2.45477  0.02112   0.140672   0.16064
2.45484  0.020992   0.125184   0.16896
2.45492  0.019712   0.135808   0.17216
2.455  0.020224   0.140032   0.1728
2.45508  0.022144   0.132992   0.16128
2.45516  0.017408   0.129152   0.163584
2.45523  0.020352   0.134528   0.172032
2.45531  0.02048   0.12544   0.163328
2.45539  0.022656   0.13568   0.15424
2.45547  0.02304   0.144   0.162176
2.45555  0.017536   0.131456   0.15424
2.45562  0.025472   0.128256   0.166784
2.4557  0.022016   0.124416   0.1632
2.45578  0.021248   0.1344   0.164096
2.45586  0.021376   0.135296   0.170368
2.45594  0.024192   0.136064   0.164352
2.45602  0.022272   0.135168   0.166912
2.45609  0.020352   0.129152   0.164992
2.45617  0.0224   0.130304   0.1696
2.45625  0.019584   0.140032   0.162432
2.45633  0.021632   0.132096   0.166016
2.45641  0.018688   0.134784   0.166144
2.45648  0.021504   0.130816   0.162816
2.45656  0.01792   0.119808   0.159872
2.45664  0.0192   0.130688   0.161664
2.45672  0.0192   0.139008   0.162176
2.4568  0.022784   0.129152   0.161408
2.45688  0.021376   0.129408   0.164224
2.45695  0.023168   0.129408   0.162176
2.45703  0.018944   0.129536   0.163456
2.45711  0.022656   0.13952   0.164352
2.45719  0.020736   0.138752   0.165248
2.45727  0.025088   0.140672   0.162688
2.45734  0.020608   0.13696   0.165632
2.45742  0.020608   0.134784   0.165248
2.4575  0.022656   0.134144   0.165888
2.45758  0.021248   0.136832   0.1632
2.45766  0.022144   0.132736   0.16448
2.45773  0.023424   0.142464   0.164096
2.45781  0.019328   0.137472   0.155008
2.45789  0.018816   0.141824   0.162048
2.45797  0.022784   0.13568   0.167168
2.45805  0.0224   0.128256   0.162688
2.45812  0.024448   0.136192   0.160896
2.4582  0.019712   0.126592   0.165888
2.45828  0.020224   0.133248   0.160256
2.45836  0.022272   0.13696   0.165888
2.45844  0.01984   0.135296   0.161152
2.45852  0.020864   0.130816   0.163072
2.45859  0.023296   0.133888   0.170752
2.45867  0.021632   0.129792   0.156672
2.45875  0.019328   0.138112   0.163456
2.45883  0.02304   0.133376   0.171136
2.45891  0.024576   0.140928   0.163712
2.45898  0.023296   0.136448   0.165888
2.45906  0.021504   0.135296   0.162944
2.45914  0.02112   0.125056   0.16192
2.45922  0.01856   0.131712   0.170496
2.4593  0.021888   0.127616   0.16512
2.45938  0.02176   0.133632   0.161408
2.45945  0.01984   0.140672   0.165376
2.45953  0.022016   0.12864   0.163968
2.45961  0.022912   0.131456   0.164992
2.45969  0.020992   0.12992   0.166528
2.45977  0.018432   0.135808   0.169472
2.45984  0.022784   0.132864   0.161664
2.45992  0.022656   0.128512   0.16384
2.46  0.024704   0.122368   0.162688
2.46008  0.022272   0.140544   0.162944
2.46016  0.021632   0.134528   0.160256
2.46023  0.020608   0.140544   0.15936
2.46031  0.018048   0.127616   0.161152
2.46039  0.01984   0.133504   0.15808
2.46047  0.0224   0.126464   0.165888
2.46055  0.02496   0.135424   0.159872
2.46062  0.018304   0.132352   0.158464
2.4607  0.021888   0.137728   0.167936
2.46078  0.022784   0.137728   0.163584
2.46086  0.02048   0.135168   0.170112
2.46094  0.023936   0.137984   0.169344
2.46102  0.024192   0.13312   0.155008
2.46109  0.021888   0.128512   0.164352
2.46117  0.019712   0.13184   0.164608
2.46125  0.020224   0.131968   0.16
2.46133  0.021248   0.136576   0.16256
2.46141  0.020608   0.132352   0.165248
2.46148  0.020992   0.13056   0.175488
2.46156  0.019968   0.131456   0.170112
2.46164  0.019968   0.147968   0.167936
2.46172  0.022144   0.136576   0.168192
2.4618  0.019584   0.130688   0.168448
2.46188  0.020352   0.134784   0.161536
2.46195  0.020096   0.143232   0.153088
2.46203  0.022144   0.134912   0.171904
2.46211  0.019328   0.140544   0.170112
2.46219  0.020736   0.126464   0.1632
2.46227  0.020992   0.12928   0.167808
2.46234  0.019584   0.13824   0.171264
2.46242  0.01984   0.13184   0.164864
2.4625  0.024704   0.132736   0.167936
2.46258  0.021248   0.140928   0.16576
2.46266  0.022656   0.133888   0.16576
2.46273  0.0192   0.140928   0.161792
2.46281  0.018688   0.136832   0.167936
2.46289  0.0224   0.125568   0.1664
2.46297  0.020352   0.132864   0.165504
2.46305  0.024576   0.139008   0.166016
2.46313  0.022528   0.130304   0.164992
2.4632  0.020736   0.136192   0.166912
2.46328  0.023296   0.130944   0.16128
2.46336  0.025472   0.129664   0.157184
2.46344  0.01856   0.137728   0.162816
2.46352  0.018048   0.137728   0.16064
2.46359  0.02304   0.130816   0.156928
2.46367  0.022272   0.127744   0.163584
2.46375  0.02176   0.135936   0.162944
2.46383  0.022144   0.126848   0.166912
2.46391  0.023424   0.13056   0.164224
2.46398  0.019712   0.134784   0.159232
2.46406  0.02112   0.131968   0.166656
2.46414  0.023808   0.12992   0.165632
2.46422  0.019456   0.136704   0.162432
2.4643  0.020352   0.134016   0.17152
2.46437  0.021888   0.128256   0.169984
2.46445  0.02176   0.130688   0.164224
2.46453  0.020864   0.131072   0.162176
2.46461  0.020736   0.1344   0.16512
2.46469  0.02112   0.129536   0.164864
2.46477  0.023296   0.139776   0.165376
2.46484  0.022784   0.119552   0.157056
2.46492  0.02112   0.129792   0.16064
2.465  0.022784   0.1408   0.168064
2.46508  0.023552   0.138752   0.159104
2.46516  0.022272   0.135168   0.163712
2.46523  0.020864   0.129792   0.169216
2.46531  0.020736   0.1376   0.1664
2.46539  0.019968   0.13568   0.159104
2.46547  0.02112   0.133632   0.15872
2.46555  0.022272   0.134272   0.166528
2.46563  0.021504   0.12864   0.167296
2.4657  0.020736   0.136064   0.174208
2.46578  0.022016   0.13184   0.162176
2.46586  0.024704   0.137728   0.167424
2.46594  0.019072   0.122112   0.157696
2.46602  0.023808   0.129024   0.169984
2.46609  0.01984   0.127104   0.153984
2.46617  0.022656   0.137472   0.162816
2.46625  0.023936   0.124544   0.167424
2.46633  0.017664   0.130432   0.160768
2.46641  0.020864   0.140672   0.163584
2.46648  0.02176   0.128   0.171648
2.46656  0.023424   0.137472   0.164608
2.46664  0.023296   0.1312   0.171264
2.46672  0.020352   0.128896   0.1632
2.4668  0.024064   0.134656   0.166144
2.46687  0.024576   0.129536   0.166016
2.46695  0.020736   0.1344   0.161152
2.46703  0.019712   0.140672   0.16576
2.46711  0.024192   0.132096   0.15808
2.46719  0.020352   0.13632   0.160384
2.46727  0.017536   0.135936   0.166272
2.46734  0.018176   0.13696   0.158336
2.46742  0.020224   0.129152   0.157824
2.4675  0.021632   0.132736   0.15872
2.46758  0.023552   0.133504   0.161024
2.46766  0.018688   0.130432   0.162688
2.46773  0.023552   0.132352   0.167296
2.46781  0.01984   0.136704   0.162816
2.46789  0.02112   0.135296   0.16256
2.46797  0.01984   0.134016   0.1696
2.46805  0.020992   0.127488   0.166016
2.46813  0.021504   0.133888   0.164992
2.4682  0.020736   0.129152   0.162944
2.46828  0.020864   0.131072   0.162944
2.46836  0.021376   0.132608   0.158464
2.46844  0.022144   0.135552   0.162304
2.46852  0.019968   0.1408   0.165632
2.46859  0.018432   0.134656   0.15936
2.46867  0.021632   0.140288   0.168832
2.46875  0.022784   0.13376   0.164352
2.46883  0.021376   0.130816   0.169728
2.46891  0.020096   0.131072   0.161024
2.46898  0.022528   0.131712   0.156032
2.46906  0.0224   0.138496   0.161536
2.46914  0.020736   0.137984   0.166272
2.46922  0.022528   0.1376   0.169984
2.4693  0.022016   0.137984   0.164608
2.46937  0.020736   0.134784   0.155776
2.46945  0.025088   0.127872   0.161664
2.46953  0.019584   0.132608   0.161536
2.46961  0.01792   0.13248   0.163968
2.46969  0.0192   0.131456   0.163584
2.46977  0.021632   0.142336   0.151424
2.46984  0.022144   0.134144   0.16448
2.46992  0.020224   0.135936   0.160128
2.47  0.022656   0.135424   0.162432
2.47008  0.021248   0.130944   0.16448
2.47016  0.022656   0.130048   0.159232
2.47023  0.0192   0.126848   0.161024
2.47031  0.022912   0.127104   0.160256
2.47039  0.020864   0.13248   0.161536
2.47047  0.021888   0.127232   0.164224
2.47055  0.021248   0.128256   0.165888
2.47063  0.022656   0.12736   0.172032
2.4707  0.019712   0.13632   0.155904
2.47078  0.019968   0.135936   0.16
2.47086  0.019456   0.133376   0.16576
2.47094  0.019968   0.126464   0.158976
2.47102  0.022144   0.136192   0.164864
2.47109  0.0192   0.134656   0.164992
2.47117  0.020352   0.125568   0.170624
2.47125  0.022784   0.132608   0.165504
2.47133  0.022912   0.133376   0.16896
2.47141  0.021888   0.12928   0.16704
2.47148  0.019712   0.139264   0.160896
2.47156  0.021632   0.13248   0.167552
2.47164  0.018304   0.130432   0.162048
2.47172  0.01984   0.130176   0.171008
2.4718  0.021248   0.13568   0.169856
2.47188  0.021632   0.140032   0.163968
2.47195  0.025472   0.127488   0.16448
2.47203  0.021888   0.131456   0.160128
2.47211  0.019328   0.134272   0.164096
2.47219  0.019328   0.130432   0.162176
2.47227  0.019584   0.132736   0.160896
2.47234  0.019968   0.126848   0.155136
2.47242  0.023296   0.129408   0.162304
2.4725  0.021632   0.134016   0.170752
2.47258  0.02176   0.134016   0.162944
2.47266  0.02176   0.137728   0.165376
2.47273  0.021376   0.132352   0.16192
2.47281  0.020992   0.130304   0.16576
2.47289  0.021248   0.132096   0.16832
2.47297  0.022784   0.135424   0.160512
2.47305  0.021504   0.139136   0.163456
2.47313  0.020608   0.13504   0.161152
2.4732  0.022016   0.126848   0.166528
2.47328  0.02048   0.136064   0.169344
2.47336  0.019328   0.130816   0.163328
2.47344  0.020992   0.128128   0.16128
2.47352  0.022016   0.131584   0.165888
2.47359  0.020864   0.138624   0.165504
2.47367  0.020736   0.132608   0.163328
2.47375  0.026112   0.131456   0.157312
2.47383  0.020992   0.132864   0.17792
2.47391  0.01984   0.144256   0.1664
2.47398  0.0192   0.130432   0.166912
2.47406  0.019072   0.13504   0.161408
2.47414  0.017664   0.134912   0.163072
2.47422  0.017792   0.139264   0.161792
2.4743  0.021632   0.135168   0.16768
2.47438  0.020352   0.132224   0.16064
2.47445  0.021376   0.135808   0.166784
2.47453  0.022272   0.132736   0.160896
2.47461  0.02176   0.13504   0.168576
2.47469  0.024064   0.139264   0.157696
2.47477  0.020352   0.133888   0.162432
2.47484  0.020352   0.138112   0.170496
2.47492  0.019584   0.134656   0.160768
2.475  0.02176   0.129408   0.1728
2.47508  0.020608   0.136832   0.167296
2.47516  0.020096   0.136064   0.16512
2.47523  0.020096   0.131456   0.160256
2.47531  0.020608   0.137728   0.169344
2.47539  0.02048   0.130944   0.170624
2.47547  0.020736   0.133888   0.167168
2.47555  0.020096   0.126976   0.156928
2.47562  0.019456   0.12544   0.157696
2.4757  0.022016   0.130048   0.158592
2.47578  0.022016   0.136832   0.174208
2.47586  0.019584   0.134528   0.167424
2.47594  0.019328   0.134528   0.156928
2.47602  0.019968   0.127232   0.17088
2.47609  0.021888   0.137472   0.161024
2.47617  0.021888   0.13312   0.1632
2.47625  0.020992   0.12352   0.167168
2.47633  0.01984   0.139136   0.159488
2.47641  0.021888   0.136192   0.16896
2.47648  0.022272   0.126208   0.173568
2.47656  0.02048   0.132096   0.166784
2.47664  0.021632   0.130432   0.157952
2.47672  0.02048   0.131968   0.169984
2.4768  0.021888   0.137216   0.170112
2.47688  0.023552   0.137088   0.157312
2.47695  0.020352   0.131456   0.16256
2.47703  0.020096   0.127616   0.158592
2.47711  0.0224   0.132992   0.1632
2.47719  0.020224   0.131712   0.166272
2.47727  0.022656   0.128768   0.159872
2.47734  0.020736   0.132736   0.162816
2.47742  0.02112   0.136064   0.164608
2.4775  0.02048   0.13248   0.153728
2.47758  0.022272   0.130432   0.162944
2.47766  0.021888   0.130944   0.16192
2.47773  0.018176   0.13248   0.15872
2.47781  0.02112   0.14016   0.163968
2.47789  0.021248   0.134144   0.158848
2.47797  0.018688   0.137856   0.160256
2.47805  0.019328   0.127488   0.164352
2.47812  0.018304   0.134912   0.154624
2.4782  0.020736   0.133248   0.1664
2.47828  0.022528   0.135296   0.164608
2.47836  0.019328   0.132352   0.153472
2.47844  0.02176   0.135168   0.16
2.47852  0.020992   0.1312   0.164992
2.47859  0.019328   0.13632   0.162816
2.47867  0.02048   0.142592   0.163712
2.47875  0.019712   0.133376   0.163328
2.47883  0.020096   0.135296   0.16768
2.47891  0.020992   0.125824   0.165504
2.47898  0.022272   0.128512   0.172032
2.47906  0.020608   0.13312   0.16448
2.47914  0.022144   0.13312   0.15744
2.47922  0.021376   0.134144   0.158976
2.4793  0.017664   0.127616   0.166528
2.47938  0.020352   0.129408   0.162944
2.47945  0.022144   0.129536   0.169728
2.47953  0.022912   0.132992   0.17152
2.47961  0.02048   0.127488   0.16384
2.47969  0.018944   0.129792   0.15872
2.47977  0.018432   0.131328   0.167296
2.47984  0.022656   0.132608   0.16512
2.47992  0.021248   0.135296   0.157952
2.48  0.01856   0.128896   0.167168
2.48008  0.020864   0.131712   0.164864
2.48016  0.0224   0.13888   0.16576
2.48023  0.017536   0.118016   0.167552
2.48031  0.023168   0.130944   0.162048
2.48039  0.020352   0.135424   0.167808
2.48047  0.018944   0.129664   0.165888
2.48055  0.023296   0.131712   0.164096
2.48062  0.018944   0.136832   0.160768
2.4807  0.019328   0.136832   0.165376
2.48078  0.020736   0.13248   0.164224
2.48086  0.02176   0.131968   0.169088
2.48094  0.020352   0.13248   0.166016
2.48102  0.02112   0.132608   0.163072
2.48109  0.021632   0.132864   0.164096
2.48117  0.020096   0.13568   0.171776
2.48125  0.021248   0.132096   0.163456
2.48133  0.018432   0.13248   0.163584
2.48141  0.023296   0.141824   0.16
2.48148  0.01856   0.131456   0.159872
2.48156  0.021376   0.13568   0.16832
2.48164  0.021376   0.132864   0.16768
2.48172  0.023424   0.136448   0.168704
2.4818  0.022016   0.133376   0.162048
2.48188  0.020224   0.12544   0.166784
2.48195  0.02112   0.124928   0.166784
2.48203  0.019328   0.132736   0.167296
2.48211  0.022528   0.136448   0.162688
2.48219  0.02048   0.136832   0.168832
2.48227  0.019456   0.126848   0.165376
2.48234  0.020096   0.132224   0.164352
2.48242  0.02176   0.131456   0.154368
2.4825  0.020224   0.1344   0.164608
2.48258  0.0224   0.129536   0.168704
2.48266  0.024192   0.134144   0.170112
2.48273  0.019584   0.134912   0.159232
2.48281  0.019968   0.130304   0.164992
2.48289  0.018304   0.1408   0.166016
2.48297  0.020608   0.130176   0.15872
2.48305  0.01856   0.126848   0.16128
2.48313  0.020864   0.130944   0.160896
2.4832  0.016256   0.1312   0.16448
2.48328  0.018944   0.132736   0.165504
2.48336  0.020992   0.130688   0.157184
2.48344  0.020096   0.132608   0.161024
2.48352  0.021504   0.130944   0.172288
2.48359  0.01984   0.133248   0.159616
2.48367  0.018176   0.128768   0.156032
2.48375  0.020608   0.132096   0.165504
2.48383  0.022144   0.128768   0.154752
2.48391  0.024064   0.13184   0.159616
2.48398  0.02048   0.134912   0.164992
2.48406  0.018304   0.131968   0.168192
2.48414  0.01856   0.133888   0.16832
2.48422  0.02112   0.132224   0.167808
2.4843  0.02176   0.125952   0.165248
2.48438  0.022784   0.13632   0.16704
2.48445  0.020352   0.137984   0.1664
2.48453  0.02176   0.136704   0.16704
2.48461  0.0192   0.139264   0.170112
2.48469  0.022528   0.129664   0.152448
2.48477  0.022528   0.134656   0.156544
2.48484  0.018432   0.134528   0.167936
2.48492  0.022784   0.132992   0.16384
2.485  0.020096   0.14336   0.166528
2.48508  0.020736   0.130816   0.1664
2.48516  0.018176   0.133248   0.159872
2.48523  0.019968   0.125824   0.161152
2.48531  0.021376   0.129536   0.16832
2.48539  0.02304   0.133504   0.162944
2.48547  0.02112   0.134272   0.161664
2.48555  0.022144   0.129408   0.15552
2.48563  0.021888   0.12992   0.157952
2.4857  0.01856   0.134016   0.166656
2.48578  0.019328   0.12992   0.162944
2.48586  0.019584   0.128   0.164864
2.48594  0.017792   0.13056   0.16512
2.48602  0.02176   0.131584   0.16256
2.48609  0.019328   0.131072   0.160384
2.48617  0.019328   0.131584   0.160768
2.48625  0.020736   0.131968   0.17088
2.48633  0.020224   0.127232   0.167552
2.48641  0.018816   0.137088   0.160128
2.48648  0.022272   0.130304   0.157056
2.48656  0.021888   0.13632   0.163968
2.48664  0.020736   0.130688   0.161664
2.48672  0.0192   0.129536   0.162176
2.4868  0.020224   0.133888   0.175744
2.48687  0.018688   0.13824   0.156672
2.48695  0.01792   0.126592   0.1664
2.48703  0.021504   0.13056   0.166144
2.48711  0.021504   0.138752   0.165248
2.48719  0.02304   0.1344   0.16384
2.48727  0.018688   0.132096   0.162688
2.48734  0.020736   0.143232   0.16192
2.48742  0.0192   0.131584   0.15744
2.4875  0.020864   0.133888   0.162816
2.48758  0.018304   0.137216   0.165376
2.48766  0.021376   0.13184   0.165248
2.48773  0.0192   0.132736   0.169088
2.48781  0.022272   0.126336   0.161792
2.48789  0.019328   0.13568   0.161664
2.48797  0.02112   0.13376   0.160128
2.48805  0.018688   0.134272   0.168448
2.48813  0.019712   0.126208   0.156288
2.4882  0.019968   0.130304   0.154496
2.48828  0.018816   0.125312   0.162688
2.48836  0.019584   0.134912   0.165888
2.48844  0.019584   0.137088   0.161792
2.48852  0.02176   0.130816   0.161792
2.48859  0.021376   0.139136   0.169472
2.48867  0.018432   0.134016   0.16
2.48875  0.01728   0.128384   0.166784
2.48883  0.018176   0.127872   0.166016
2.48891  0.019968   0.126592   0.15616
2.48898  0.020608   0.128896   0.162048
2.48906  0.019072   0.134912   0.158208
2.48914  0.019328   0.137216   0.169856
2.48922  0.020864   0.136832   0.161152
2.4893  0.02112   0.13184   0.16
2.48937  0.01984   0.13184   0.168192
2.48945  0.019328   0.126464   0.16384
2.48953  0.02304   0.128384   0.16384
2.48961  0.020992   0.13696   0.16
2.48969  0.019328   0.1344   0.160896
2.48977  0.018688   0.14144   0.161792
2.48984  0.021504   0.137472   0.154112
2.48992  0.01856   0.131968   0.167424
2.49  0.01856   0.13248   0.15936
2.49008  0.019072   0.127744   0.163456
2.49016  0.018944   0.13376   0.165632
2.49023  0.022144   0.127104   0.16256
2.49031  0.017664   0.129024   0.165248
2.49039  0.019712   0.131072   0.164096
2.49047  0.020608   0.127872   0.16896
2.49055  0.02112   0.129408   0.16
2.49063  0.020096   0.136064   0.169984
2.4907  0.0224   0.130432   0.159744
2.49078  0.020608   0.141952   0.166272
2.49086  0.020352   0.137216   0.166656
2.49094  0.018688   0.12544   0.164352
2.49102  0.020608   0.131456   0.155776
2.49109  0.01984   0.136448   0.162816
2.49117  0.019456   0.133632   0.163328
2.49125  0.0192   0.132736   0.159104
2.49133  0.01664   0.134016   0.161536
2.49141  0.019456   0.135168   0.159232
2.49148  0.021632   0.124288   0.169344
2.49156  0.019968   0.134784   0.16576
2.49164  0.023168   0.12352   0.162176
2.49172  0.019456   0.127744   0.156544
2.4918  0.020736   0.126464   0.171136
2.49187  0.018944   0.130816   0.164736
2.49195  0.022016   0.132736   0.159744
2.49203  0.02112   0.135168   0.160768
2.49211  0.021504   0.132096   0.16704
2.49219  0.019072   0.13184   0.16384
2.49227  0.017024   0.1248   0.166912
2.49234  0.019712   0.1376   0.171904
2.49242  0.022656   0.137344   0.164992
2.4925  0.020736   0.137984   0.163712
2.49258  0.020864   0.133888   0.161792
2.49266  0.02112   0.131968   0.160256
2.49273  0.022528   0.127104   0.161152
2.49281  0.019328   0.126848   0.158336
2.49289  0.019968   0.13312   0.15936
2.49297  0.02112   0.129024   0.166656
2.49305  0.022272   0.131456   0.162816
2.49313  0.019968   0.12736   0.164736
2.4932  0.018688   0.130944   0.166144
2.49328  0.020608   0.129664   0.162304
2.49336  0.019968   0.132352   0.163968
2.49344  0.020096   0.133888   0.168576
2.49352  0.020864   0.136576   0.166528
2.49359  0.021504   0.131456   0.155136
2.49367  0.020096   0.131456   0.167808
2.49375  0.020224   0.134784   0.159232
2.49383  0.020608   0.139904   0.163072
2.49391  0.020608   0.13312   0.161152
2.49398  0.02048   0.130432   0.162304
2.49406  0.022016   0.130432   0.1664
2.49414  0.0192   0.138496   0.165248
2.49422  0.021504   0.139648   0.14848
2.4943  0.01856   0.12544   0.159104
2.49438  0.01792   0.129664   0.167936
2.49445  0.018048   0.131072   0.156672
2.49453  0.02048   0.132224   0.15488
2.49461  0.019712   0.134144   0.16256
2.49469  0.020736   0.132608   0.165376
2.49477  0.018048   0.13184   0.15488
2.49484  0.022144   0.136576   0.167808
2.49492  0.020352   0.13312   0.159488
2.495  0.020736   0.131584   0.166784
2.49508  0.019456   0.129152   0.159872
2.49516  0.01984   0.1248   0.162304
2.49523  0.021376   0.124672   0.153984
2.49531  0.019456   0.131968   0.156288
2.49539  0.020096   0.132736   0.162816
2.49547  0.023808   0.130432   0.171648
2.49555  0.018816   0.132608   0.157824
2.49562  0.020352   0.127232   0.169216
2.4957  0.020608   0.129792   0.164352
2.49578  0.021632   0.120192   0.170496
2.49586  0.020352   0.13888   0.169088
2.49594  0.022016   0.130176   0.161664
2.49602  0.023168   0.130816   0.165504
2.49609  0.020224   0.145152   0.160512
2.49617  0.019968   0.132096   0.166784
2.49625  0.023808   0.136192   0.166144
2.49633  0.020352   0.131072   0.167296
2.49641  0.02176   0.132736   0.158464
2.49648  0.023296   0.130816   0.163328
2.49656  0.018816   0.136192   0.163584
2.49664  0.016896   0.127872   0.168704
2.49672  0.02048   0.134656   0.158592
2.4968  0.019584   0.128384   0.157952
2.49688  0.0224   0.130048   0.16384
2.49695  0.016128   0.135424   0.162944
2.49703  0.019456   0.131328   0.166272
2.49711  0.020992   0.13888   0.164352
2.49719  0.02176   0.132096   0.163072
2.49727  0.019456   0.135936   0.150144
2.49734  0.019712   0.135552   0.163968
2.49742  0.018688   0.131328   0.16
2.4975  0.020736   0.139648   0.160768
2.49758  0.018176   0.13312   0.16832
2.49766  0.019712   0.130176   0.15744
2.49773  0.0192   0.133376   0.160384
2.49781  0.020096   0.13248   0.168576
2.49789  0.022784   0.131712   0.160384
2.49797  0.019968   0.125056   0.171136
2.49805  0.022144   0.131072   0.166272
2.49812  0.0192   0.131328   0.153088
2.4982  0.019456   0.130944   0.161792
2.49828  0.02112   0.137216   0.151424
2.49836  0.019968   0.127872   0.151296
2.49844  0.0192   0.134784   0.161536
2.49852  0.020352   0.127744   0.15296
2.49859  0.017408   0.135424   0.161536
2.49867  0.02368   0.131072   0.165376
2.49875  0.020992   0.127872   0.155392
2.49883  0.018048   0.128384   0.160768
2.49891  0.019072   0.131072   0.166784
2.49898  0.020224   0.135808   0.168064
2.49906  0.018944   0.133248   0.160256
2.49914  0.0192   0.14016   0.158464
2.49922  0.018688   0.12736   0.164224
2.4993  0.017792   0.12416   0.16384
2.49938  0.019456   0.126208   0.162176
2.49945  0.019968   0.129536   0.156544
2.49953  0.019456   0.1312   0.163328
2.49961  0.020352   0.123392   0.162688
2.49969  0.020736   0.131072   0.161536
2.49977  0.021248   0.135552   0.15872
2.49984  0.02112   0.137472   0.166272
2.49992  0.018432   0.135296   0.158208
2.5  0.020096   0.12352   0.167808
2.50008  0.022272   0.130688   0.160256
2.50016  0.019328   0.132864   0.154624
2.50023  0.018048   0.133632   0.162688
2.50031  0.021248   0.128768   0.155392
2.50039  0.01856   0.137856   0.160128
2.50047  0.018304   0.127232   0.168704
2.50055  0.018688   0.132864   0.161536
2.50062  0.017536   0.128896   0.155136
2.5007  0.019584   0.124544   0.1568
2.50078  0.019968   0.127104   0.164736
2.50086  0.0192   0.129152   0.163456
2.50094  0.01856   0.13632   0.17088
2.50102  0.019584   0.13056   0.160512
2.50109  0.019584   0.12992   0.158208
2.50117  0.01984   0.12736   0.170112
2.50125  0.020736   0.133632   0.16256
2.50133  0.018432   0.129664   0.16768
2.50141  0.018304   0.125952   0.158976
2.50148  0.017664   0.134656   0.149504
2.50156  0.018304   0.13824   0.164864
2.50164  0.0192   0.134016   0.16384
2.50172  0.019968   0.128128   0.169216
2.5018  0.020096   0.12992   0.16256
2.50188  0.022656   0.131072   0.165632
2.50195  0.020096   0.135296   0.1632
2.50203  0.020096   0.129024   0.163584
2.50211  0.01856   0.127232   0.167424
2.50219  0.02304   0.131072   0.159616
2.50227  0.020992   0.13568   0.162688
2.50234  0.01856   0.139648   0.162048
2.50242  0.01728   0.13696   0.166272
2.5025  0.019968   0.137344   0.155904
2.50258  0.019328   0.132992   0.163584
2.50266  0.02112   0.135168   0.168192
2.50273  0.019456   0.131456   0.162432
2.50281  0.017792   0.13312   0.1568
2.50289  0.019328   0.134144   0.16768
2.50297  0.020992   0.12224   0.162432
2.50305  0.018176   0.132736   0.157056
2.50313  0.020096   0.126848   0.163968
2.5032  0.018432   0.136704   0.16064
2.50328  0.020608   0.1312   0.161792
2.50336  0.020736   0.137728   0.16064
2.50344  0.02112   0.128128   0.158976
2.50352  0.018304   0.130688   0.166912
2.50359  0.019968   0.122752   0.165632
2.50367  0.021248   0.130304   0.1568
2.50375  0.020608   0.135424   0.165504
2.50383  0.018176   0.12928   0.166272
2.50391  0.021888   0.141312   0.156928
2.50398  0.021248   0.138752   0.16512
2.50406  0.016768   0.129024   0.158464
2.50414  0.019968   0.131712   0.15744
2.50422  0.017792   0.125056   0.162432
2.5043  0.02112   0.130432   0.164224
2.50438  0.0192   0.130944   0.16
2.50445  0.020992   0.133632   0.169344
2.50453  0.018944   0.126464   0.156032
2.50461  0.021504   0.13056   0.164736
2.50469  0.017792   0.131712   0.159232
2.50477  0.020352   0.12736   0.157824
2.50484  0.017152   0.12736   0.16192
2.50492  0.018816   0.13184   0.158336
2.505  0.020608   0.131712   0.165888
2.50508  0.019456   0.132352   0.16768
2.50516  0.022784   0.139136   0.156672
2.50523  0.017536   0.134656   0.163584
2.50531  0.019456   0.130048   0.153984
2.50539  0.020864   0.135936   0.154368
2.50547  0.017408   0.13824   0.169216
2.50555  0.01792   0.136448   0.162432
2.50563  0.019584   0.134016   0.161024
2.5057  0.018688   0.133888   0.159744
2.50578  0.021376   0.128768   0.155008
2.50586  0.020608   0.134912   0.162048
2.50594  0.02048   0.134784   0.16704
2.50602  0.021376   0.132224   0.163584
2.50609  0.02176   0.13248   0.163968
2.50617  0.020224   0.13056   0.160128
2.50625  0.017408   0.13184   0.156544
2.50633  0.020224   0.13952   0.156288
2.50641  0.01856   0.126976   0.160128
2.50648  0.020736   0.136064   0.162816
2.50656  0.018816   0.127488   0.15936
2.50664  0.021504   0.130944   0.16512
2.50672  0.019328   0.137216   0.166272
2.5068  0.02368   0.140416   0.164992
2.50687  0.020736   0.128256   0.163328
2.50695  0.019712   0.129792   0.171264
2.50703  0.01792   0.126976   0.161408
2.50711  0.018432   0.128512   0.159488
2.50719  0.017792   0.130816   0.166528
2.50727  0.017792   0.135936   0.16192
2.50734  0.01664   0.13952   0.162176
2.50742  0.018688   0.136448   0.167936
2.5075  0.01856   0.128256   0.161152
2.50758  0.017664   0.136192   0.16
2.50766  0.020864   0.137216   0.165632
2.50773  0.02048   0.131328   0.158464
2.50781  0.01856   0.13376   0.166528
2.50789  0.022784   0.123008   0.163584
2.50797  0.01664   0.131456   0.155904
2.50805  0.0224   0.13056   0.165632
2.50813  0.018816   0.133376   0.160512
2.5082  0.017408   0.129408   0.171136
2.50828  0.020224   0.132096   0.163456
2.50836  0.01792   0.130432   0.168064
2.50844  0.022016   0.132864   0.167808
2.50852  0.018176   0.137344   0.168448
2.50859  0.017536   0.132736   0.155264
2.50867  0.019072   0.127872   0.159232
2.50875  0.018048   0.129024   0.161024
2.50883  0.021632   0.136192   0.167424
2.50891  0.01792   0.134912   0.169088
2.50898  0.018304   0.13376   0.15616
2.50906  0.017024   0.135552   0.159744
2.50914  0.020096   0.12416   0.155648
2.50922  0.02176   0.128512   0.170112
2.5093  0.018176   0.130432   0.157824
2.50937  0.017664   0.131968   0.167168
2.50945  0.0192   0.130688   0.164864
2.50953  0.017664   0.129152   0.166016
2.50961  0.021888   0.134656   0.16192
2.50969  0.017536   0.136832   0.159104
2.50977  0.02048   0.134016   0.15872
2.50984  0.0192   0.133376   0.160768
2.50992  0.02048   0.127744   0.148224
2.51  0.021376   0.1312   0.170112
2.51008  0.022016   0.131328   0.159488
2.51016  0.020096   0.128896   0.1632
2.51023  0.02048   0.132352   0.161024
2.51031  0.01856   0.128896   0.173824
2.51039  0.02176   0.130432   0.153472
2.51047  0.022272   0.13696   0.158208
2.51055  0.020992   0.130048   0.160384
2.51063  0.01984   0.139392   0.157568
2.5107  0.020224   0.12928   0.151168
2.51078  0.019328   0.131328   0.16128
2.51086  0.020352   0.13312   0.164608
2.51094  0.020864   0.131968   0.16384
2.51102  0.022656   0.133504   0.167424
2.51109  0.020736   0.134912   0.164096
2.51117  0.015744   0.128512   0.163968
2.51125  0.019584   0.128512   0.157056
2.51133  0.020096   0.128128   0.164992
2.51141  0.019584   0.137344   0.163456
2.51148  0.020224   0.13696   0.15424
2.51156  0.017792   0.132096   0.15872
2.51164  0.018944   0.13376   0.160256
2.51172  0.01728   0.13248   0.159872
2.5118  0.017792   0.12544   0.158976
2.51187  0.02176   0.139136   0.161024
2.51195  0.01728   0.139136   0.156544
2.51203  0.020224   0.132992   0.149888
2.51211  0.019584   0.134272   0.169216
2.51219  0.017664   0.129152   0.169216
2.51227  0.018688   0.1312   0.16064
2.51234  0.018816   0.137088   0.15232
2.51242  0.017664   0.127744   0.164736
2.5125  0.02048   0.133632   0.162304
2.51258  0.020992   0.131712   0.15872
2.51266  0.02176   0.123008   0.161152
2.51273  0.019968   0.132608   0.159616
2.51281  0.023424   0.12608   0.159616
2.51289  0.017664   0.137472   0.156032
2.51297  0.017536   0.127744   0.156416
2.51305  0.02048   0.130432   0.152704
2.51313  0.019712   0.133376   0.159744
2.5132  0.020608   0.129664   0.151808
2.51328  0.018944   0.131968   0.162688
2.51336  0.018432   0.1344   0.157696
2.51344  0.019968   0.133248   0.159232
2.51352  0.018688   0.138368   0.15936
2.51359  0.017664   0.136192   0.166784
2.51367  0.018304   0.131072   0.161664
2.51375  0.020992   0.122752   0.152064
2.51383  0.021504   0.130432   0.157312
2.51391  0.019456   0.13696   0.160384
2.51398  0.018432   0.137984   0.15232
2.51406  0.018816   0.130688   0.15168
2.51414  0.019072   0.121088   0.151552
2.51422  0.020224   0.134144   0.163456
2.5143  0.015744   0.123648   0.161408
2.51438  0.016896   0.128128   0.162816
2.51445  0.018304   0.129152   0.163328
2.51453  0.01728   0.136064   0.155008
2.51461  0.0192   0.130176   0.15936
2.51469  0.0224   0.135168   0.163328
2.51477  0.017152   0.13184   0.160128
2.51484  0.016896   0.130176   0.161536
2.51492  0.02176   0.132992   0.15936
2.515  0.02048   0.128384   0.151424
2.51508  0.017664   0.135296   0.16512
2.51516  0.018432   0.123008   0.166528
2.51523  0.020096   0.131584   0.160128
2.51531  0.019456   0.130304   0.171648
2.51539  0.01984   0.13376   0.160384
2.51547  0.019712   0.133888   0.163456
2.51555  0.022144   0.124544   0.166016
2.51562  0.018048   0.133632   0.152064
2.5157  0.021504   0.135552   0.159872
2.51578  0.016768   0.12096   0.155392
2.51586  0.019456   0.128256   0.162944
2.51594  0.015744   0.129024   0.152192
2.51602  0.020224   0.133504   0.164736
2.51609  0.018048   0.128256   0.15936
2.51617  0.019456   0.131328   0.15872
2.51625  0.02176   0.129792   0.160256
2.51633  0.01856   0.13056   0.158464
2.51641  0.019584   0.131328   0.158464
2.51648  0.017792   0.130944   0.162432
2.51656  0.020992   0.12928   0.16448
2.51664  0.017024   0.133504   0.163968
2.51672  0.017664   0.12608   0.162176
2.5168  0.013824   0.130432   0.160512
2.51688  0.019072   0.128768   0.16512
2.51695  0.018048   0.134656   0.161024
2.51703  0.018944   0.1312   0.1632
2.51711  0.021504   0.126976   0.167936
2.51719  0.018432   0.138496   0.166144
2.51727  0.015744   0.129024   0.156416
2.51734  0.015616   0.135424   0.161792
2.51742  0.019328   0.129664   0.16128
2.5175  0.017536   0.12608   0.159232
2.51758  0.023936   0.127616   0.166912
2.51766  0.020864   0.13312   0.1632
2.51773  0.01792   0.132992   0.164736
2.51781  0.020864   0.123776   0.165376
2.51789  0.016896   0.141696   0.164608
2.51797  0.01856   0.132096   0.157312
2.51805  0.017792   0.138624   0.163456
2.51812  0.018432   0.137344   0.158848
2.5182  0.019968   0.130944   0.160384
2.51828  0.01792   0.1312   0.157824
2.51836  0.0192   0.1312   0.164224
2.51844  0.021376   0.130688   0.162048
2.51852  0.018944   0.13376   0.162048
2.51859  0.019072   0.128896   0.165504
2.51867  0.018816   0.130944   0.161024
2.51875  0.018816   0.130176   0.161024
2.51883  0.019712   0.136576   0.165632
2.51891  0.018944   0.136832   0.168576
2.51898  0.01856   0.123776   0.156928
2.51906  0.018176   0.124928   0.158848
2.51914  0.018816   0.129024   0.166272
2.51922  0.017792   0.124672   0.161024
2.5193  0.019584   0.133504   0.165248
2.51938  0.017664   0.128128   0.161408
2.51945  0.021888   0.133376   0.15424
2.51953  0.016768   0.135168   0.15552
2.51961  0.018688   0.133632   0.16
2.51969  0.01728   0.134656   0.166144
2.51977  0.019328   0.139008   0.16832
2.51984  0.020992   0.132224   0.158464
2.51992  0.018944   0.131584   0.157184
2.52  0.018048   0.134016   0.160128
2.52008  0.0192   0.133632   0.163456
2.52016  0.018944   0.137088   0.15744
2.52023  0.01728   0.131712   0.16512
2.52031  0.019968   0.121472   0.159872
2.52039  0.018432   0.12416   0.164096
2.52047  0.020736   0.128128   0.158464
2.52055  0.018048   0.135552   0.157824
2.52062  0.017792   0.135424   0.162688
2.5207  0.019968   0.12352   0.153344
2.52078  0.02176   0.13056   0.16064
2.52086  0.018688   0.136192   0.163968
2.52094  0.020224   0.128896   0.158464
2.52102  0.022912   0.127872   0.15744
2.52109  0.020352   0.143872   0.168064
2.52117  0.018816   0.131712   0.163072
2.52125  0.01856   0.128768   0.153088
2.52133  0.020992   0.132096   0.158976
2.52141  0.019072   0.128896   0.15808
2.52148  0.020864   0.132608   0.151936
2.52156  0.021248   0.126464   0.161664
2.52164  0.016896   0.128   0.162304
2.52172  0.020096   0.12352   0.154496
2.5218  0.01856   0.1312   0.166144
2.52188  0.019968   0.137088   0.162688
2.52195  0.018304   0.123264   0.161536
2.52203  0.018304   0.130176   0.161024
2.52211  0.021632   0.135168   0.158336
2.52219  0.01792   0.134912   0.16
2.52227  0.01984   0.129024   0.161664
2.52234  0.018816   0.13056   0.155648
2.52242  0.020352   0.126208   0.153088
2.5225  0.019328   0.134144   0.158848
2.52258  0.018944   0.12288   0.160256
2.52266  0.017152   0.132224   0.16256
2.52273  0.019072   0.13184   0.15936
2.52281  0.019328   0.132992   0.167424
2.52289  0.018432   0.125824   0.16512
2.52297  0.019328   0.121728   0.166144
2.52305  0.020736   0.129664   0.159616
2.52312  0.016512   0.128256   0.164736
2.5232  0.019968   0.12864   0.153216
2.52328  0.020096   0.131328   0.15488
2.52336  0.020352   0.129792   0.150272
2.52344  0.020864   0.135552   0.155264
2.52352  0.019968   0.134272   0.160896
2.52359  0.018304   0.126464   0.155264
2.52367  0.017152   0.130816   0.158336
2.52375  0.016896   0.139904   0.166144
2.52383  0.02048   0.138368   0.169344
2.52391  0.019456   0.127744   0.16896
2.52398  0.019968   0.1312   0.152576
2.52406  0.019456   0.124032   0.156032
2.52414  0.018816   0.127616   0.157568
2.52422  0.021376   0.132992   0.16256
2.5243  0.01792   0.131072   0.162304
2.52438  0.01792   0.126976   0.158464
2.52445  0.01856   0.13568   0.161792
2.52453  0.018944   0.139264   0.169216
2.52461  0.01856   0.13376   0.173056
2.52469  0.021888   0.134016   0.158208
2.52477  0.01984   0.137088   0.14848
2.52484  0.017536   0.131328   0.160768
2.52492  0.016896   0.1376   0.165504
2.525  0.0192   0.125824   0.16192
2.52508  0.017536   0.131712   0.16
2.52516  0.020224   0.131712   0.159488
2.52523  0.018688   0.128128   0.159616
2.52531  0.02176   0.130688   0.155776
2.52539  0.017664   0.138752   0.154752
2.52547  0.020224   0.12672   0.162176
2.52555  0.020992   0.132352   0.159104
2.52563  0.018176   0.132352   0.15488
2.5257  0.016512   0.123136   0.1472
2.52578  0.018816   0.130816   0.164864
2.52586  0.01728   0.13632   0.155264
2.52594  0.01728   0.132352   0.164224
2.52602  0.01984   0.12736   0.156288
2.52609  0.019456   0.129024   0.153088
2.52617  0.020352   0.130304   0.162176
2.52625  0.01856   0.135552   0.170368
2.52633  0.018816   0.130176   0.162688
2.52641  0.01792   0.128256   0.15552
2.52648  0.017536   0.129792   0.157056
2.52656  0.020608   0.131584   0.154496
2.52664  0.021504   0.132352   0.16064
2.52672  0.017152   0.135424   0.159104
2.5268  0.016512   0.12672   0.156928
2.52687  0.018176   0.129664   0.163584
2.52695  0.017536   0.131584   0.164992
2.52703  0.019328   0.13248   0.159232
2.52711  0.019584   0.133632   0.161152
2.52719  0.02304   0.134912   0.16512
2.52727  0.017024   0.13504   0.161024
2.52734  0.017792   0.129408   0.151552
2.52742  0.018048   0.13568   0.158848
2.5275  0.020224   0.12352   0.16256
2.52758  0.01728   0.126336   0.162944
2.52766  0.018688   0.126848   0.159744
2.52773  0.018176   0.1248   0.169216
2.52781  0.018304   0.12992   0.159104
2.52789  0.018944   0.137216   0.151168
2.52797  0.02112   0.128256   0.163968
2.52805  0.019456   0.134656   0.162048
2.52813  0.022656   0.13632   0.157952
2.5282  0.017152   0.128512   0.166016
2.52828  0.018944   0.128512   0.149248
2.52836  0.017664   0.1248   0.163712
2.52844  0.01856   0.123008   0.164096
2.52852  0.016384   0.131968   0.15936
2.52859  0.019072   0.130176   0.15936
2.52867  0.017536   0.139136   0.159744
2.52875  0.016768   0.12672   0.16
2.52883  0.021376   0.135936   0.162048
2.52891  0.019712   0.131584   0.161152
2.52898  0.016896   0.1344   0.163584
2.52906  0.01664   0.128256   0.163712
2.52914  0.020736   0.132224   0.163456
2.52922  0.019584   0.138112   0.15744
2.5293  0.018944   0.141568   0.153216
2.52937  0.017792   0.133504   0.152832
2.52945  0.018048   0.127744   0.16
2.52953  0.016768   0.126464   0.157824
2.52961  0.021504   0.127232   0.167296
2.52969  0.017536   0.130176   0.156416
2.52977  0.015744   0.127232   0.158464
2.52984  0.020352   0.131072   0.15872
2.52992  0.01984   0.128896   0.157184
2.53  0.019456   0.131456   0.162304
2.53008  0.020096   0.12416   0.156544
2.53016  0.020352   0.13504   0.159488
2.53023  0.01728   0.129152   0.163584
2.53031  0.019328   0.132352   0.158592
2.53039  0.017536   0.136576   0.159744
2.53047  0.020096   0.135424   0.162304
2.53055  0.023168   0.125824   0.15296
2.53063  0.019328   0.136192   0.167936
2.5307  0.01856   0.131456   0.163456
2.53078  0.017408   0.124928   0.148096
2.53086  0.019968   0.127872   0.16448
2.53094  0.01664   0.132096   0.16448
2.53102  0.016256   0.123904   0.162176
2.53109  0.01664   0.129664   0.15808
2.53117  0.016768   0.134656   0.150912
2.53125  0.020352   0.135424   0.16
2.53133  0.01792   0.135296   0.151552
2.53141  0.02048   0.134656   0.165632
2.53148  0.01664   0.133632   0.158208
2.53156  0.01728   0.12928   0.161408
2.53164  0.018304   0.127616   0.165248
2.53172  0.017792   0.12736   0.15936
2.5318  0.0192   0.13312   0.164736
2.53187  0.01664   0.130176   0.16192
2.53195  0.018304   0.134016   0.153088
2.53203  0.019456   0.130048   0.17024
2.53211  0.018816   0.12864   0.159744
2.53219  0.01984   0.121984   0.16128
2.53227  0.019328   0.133504   0.155776
2.53234  0.017024   0.135808   0.153088
2.53242  0.0192   0.132224   0.161024
2.5325  0.02112   0.136704   0.15744
2.53258  0.018048   0.124544   0.157184
2.53266  0.016   0.13504   0.165504
2.53273  0.01664   0.138112   0.157184
2.53281  0.01856   0.124288   0.16256
2.53289  0.018176   0.130944   0.160768
2.53297  0.019584   0.130688   0.165376
2.53305  0.015104   0.123136   0.167168
2.53313  0.02048   0.13248   0.164992
2.5332  0.019072   0.123648   0.16704
2.53328  0.0192   0.12736   0.16256
2.53336  0.019072   0.13376   0.155008
2.53344  0.021248   0.128   0.163456
2.53352  0.020224   0.127232   0.16384
2.53359  0.019072   0.132352   0.155648
2.53367  0.019456   0.12864   0.15744
2.53375  0.020608   0.129024   0.162944
2.53383  0.02112   0.125696   0.158976
2.53391  0.01856   0.133376   0.153344
2.53398  0.01984   0.134528   0.165504
2.53406  0.01664   0.1376   0.162176
2.53414  0.018432   0.124928   0.159872
2.53422  0.016384   0.12416   0.151808
2.5343  0.02176   0.12416   0.155904
2.53438  0.016768   0.12928   0.166144
2.53445  0.018944   0.12864   0.16384
2.53453  0.017152   0.128896   0.155392
2.53461  0.018816   0.126464   0.163968
2.53469  0.019584   0.13312   0.15872
2.53477  0.018176   0.12544   0.163328
2.53484  0.018304   0.119552   0.152064
2.53492  0.01792   0.133888   0.155264
2.535  0.016896   0.128384   0.157952
2.53508  0.018944   0.124416   0.160384
2.53516  0.020608   0.12928   0.158208
2.53523  0.01792   0.136192   0.160256
2.53531  0.017792   0.124288   0.164736
2.53539  0.01856   0.13056   0.162944
2.53547  0.019072   0.135296   0.155776
2.53555  0.01792   0.136576   0.164992
2.53563  0.019456   0.131712   0.153984
2.5357  0.01472   0.126592   0.159872
2.53578  0.019328   0.132864   0.157696
2.53586  0.019328   0.125312   0.16128
2.53594  0.02048   0.12928   0.16
2.53602  0.019968   0.13056   0.164096
2.53609  0.01984   0.126336   0.162432
2.53617  0.020224   0.12416   0.158464
2.53625  0.017408   0.130688   0.169088
2.53633  0.016896   0.129408   0.159872
2.53641  0.021888   0.130304   0.165248
2.53648  0.017152   0.126848   0.160896
2.53656  0.019328   0.132992   0.15488
2.53664  0.018688   0.128   0.15616
2.53672  0.019584   0.116736   0.160384
2.5368  0.019456   0.125696   0.168192
2.53688  0.018816   0.13568   0.151808
2.53695  0.018816   0.130432   0.156672
2.53703  0.017408   0.128896   0.160768
2.53711  0.016512   0.127488   0.163712
2.53719  0.01792   0.128896   0.155776
2.53727  0.017664   0.127104   0.163328
2.53734  0.01664   0.131584   0.163712
2.53742  0.019328   0.126464   0.16
2.5375  0.018688   0.12992   0.155904
2.53758  0.016512   0.130688   0.164992
2.53766  0.020096   0.131584   0.166272
2.53773  0.019712   0.125184   0.159488
2.53781  0.019072   0.13248   0.163328
2.53789  0.019456   0.127104   0.163328
2.53797  0.02048   0.13056   0.160512
2.53805  0.018688   0.128256   0.15936
2.53812  0.020352   0.1312   0.155648
2.5382  0.01984   0.135296   0.156416
2.53828  0.0192   0.129664   0.152064
2.53836  0.021632   0.133248   0.157568
2.53844  0.020992   0.132864   0.160384
2.53852  0.016384   0.125312   0.166144
2.53859  0.016512   0.131712   0.157568
2.53867  0.018816   0.130432   0.159616
2.53875  0.017792   0.128896   0.16256
2.53883  0.019328   0.130944   0.158976
2.53891  0.016896   0.129536   0.151808
2.53898  0.019968   0.127616   0.156288
2.53906  0.018176   0.12544   0.161408
2.53914  0.017536   0.12416   0.16
2.53922  0.018816   0.124288   0.17088
2.5393  0.018048   0.135296   0.154112
2.53938  0.018816   0.131456   0.153216
2.53945  0.016256   0.125184   0.16
2.53953  0.01984   0.131072   0.158848
2.53961  0.01664   0.124672   0.152064
2.53969  0.019968   0.124928   0.165888
2.53977  0.0192   0.125952   0.157696
2.53984  0.018688   0.1312   0.164736
2.53992  0.016256   0.124416   0.164224
2.54  0.017408   0.124416   0.160768
2.54008  0.017536   0.128128   0.160256
2.54016  0.020864   0.129792   0.159744
2.54023  0.020096   0.13184   0.159744
2.54031  0.020992   0.128896   0.156416
2.54039  0.019456   0.124672   0.16064
2.54047  0.019968   0.140288   0.160256
2.54055  0.01728   0.124416   0.163072
2.54062  0.017152   0.132608   0.161536
2.5407  0.018944   0.12416   0.159616
2.54078  0.01792   0.129024   0.158848
2.54086  0.021632   0.133248   0.161664
2.54094  0.020352   0.121728   0.164352
2.54102  0.018816   0.129792   0.155392
2.54109  0.018048   0.13504   0.15616
2.54117  0.019072   0.125696   0.156032
2.54125  0.018176   0.124032   0.153472
2.54133  0.016768   0.137472   0.16704
2.54141  0.018048   0.128256   0.161536
2.54148  0.017792   0.134912   0.15936
2.54156  0.018688   0.124544   0.158592
2.54164  0.020352   0.126592   0.16256
2.54172  0.02176   0.133376   0.15168
2.5418  0.020224   0.128768   0.158336
2.54188  0.018432   0.131072   0.159872
2.54195  0.017024   0.126592   0.160896
2.54203  0.016384   0.124928   0.162816
2.54211  0.020352   0.123264   0.163968
2.54219  0.01792   0.126976   0.155392
2.54227  0.021248   0.12992   0.169984
2.54234  0.017792   0.11904   0.171904
2.54242  0.017408   0.132096   0.153344
2.5425  0.020096   0.134784   0.156928
2.54258  0.021888   0.120576   0.159872
2.54266  0.018816   0.135296   0.160768
2.54273  0.018304   0.127744   0.164096
2.54281  0.020352   0.1312   0.158848
2.54289  0.01984   0.125568   0.162048
2.54297  0.01856   0.130176   0.159232
2.54305  0.017664   0.13504   0.157184
2.54312  0.02048   0.128   0.153984
2.5432  0.01856   0.132864   0.158336
2.54328  0.018432   0.130688   0.1568
2.54336  0.017664   0.12736   0.162816
2.54344  0.019072   0.12672   0.157696
2.54352  0.018944   0.134912   0.161408
2.54359  0.01536   0.129152   0.162432
2.54367  0.019072   0.133376   0.156032
2.54375  0.018176   0.131328   0.15296
2.54383  0.020608   0.12544   0.15744
2.54391  0.017792   0.12224   0.157184
2.54398  0.019072   0.132224   0.165504
2.54406  0.016768   0.12672   0.157952
2.54414  0.019072   0.13376   0.168064
2.54422  0.0192   0.132864   0.16448
2.5443  0.017792   0.124928   0.160768
2.54438  0.017536   0.130816   0.15232
2.54445  0.014976   0.130944   0.15488
2.54453  0.022144   0.130304   0.166784
2.54461  0.018176   0.132864   0.154624
2.54469  0.01856   0.135296   0.159104
2.54477  0.015488   0.125952   0.157952
2.54484  0.017408   0.130432   0.156544
2.54492  0.018816   0.123264   0.153472
2.545  0.018432   0.129536   0.15808
2.54508  0.017664   0.129536   0.158592
2.54516  0.013696   0.126848   0.159232
2.54523  0.019328   0.125952   0.158592
2.54531  0.021248   0.12672   0.157568
2.54539  0.019712   0.122368   0.17152
2.54547  0.019456   0.132096   0.162944
2.54555  0.02112   0.130304   0.156672
2.54563  0.0192   0.135936   0.162816
2.5457  0.01792   0.125568   0.160128
2.54578  0.016128   0.130048   0.164608
2.54586  0.016768   0.129536   0.153088
2.54594  0.018944   0.126336   0.158848
2.54602  0.0192   0.133248   0.160256
2.54609  0.01856   0.131968   0.160384
2.54617  0.019968   0.135168   0.159232
2.54625  0.018432   0.130304   0.166144
2.54633  0.016128   0.128512   0.178048
2.54641  0.019712   0.124928   0.157056
2.54648  0.017152   0.125312   0.154624
2.54656  0.019456   0.128   0.159616
2.54664  0.020096   0.140032   0.156032
2.54672  0.019712   0.127232   0.160256
2.5468  0.022016   0.132224   0.165376
2.54688  0.018688   0.131072   0.159744
2.54695  0.019968   0.125952   0.154112
2.54703  0.018048   0.123392   0.16192
2.54711  0.020096   0.134528   0.16448
2.54719  0.018304   0.128768   0.157312
2.54727  0.01664   0.137344   0.156544
2.54734  0.016896   0.122496   0.155648
2.54742  0.017792   0.140544   0.15808
2.5475  0.017536   0.126464   0.162304
2.54758  0.017024   0.124416   0.162048
2.54766  0.0192   0.134784   0.162816
2.54773  0.01664   0.135424   0.161536
2.54781  0.019968   0.130304   0.162944
2.54789  0.018944   0.128128   0.162304
2.54797  0.020608   0.12864   0.16
2.54805  0.017664   0.127232   0.161664
2.54813  0.017152   0.12288   0.15488
2.5482  0.017664   0.129408   0.165888
2.54828  0.017024   0.128256   0.164608
2.54836  0.016128   0.1248   0.162816
2.54844  0.0192   0.130944   0.152704
2.54852  0.018432   0.125184   0.155648
2.54859  0.017664   0.128896   0.156416
2.54867  0.016512   0.127232   0.172288
2.54875  0.020224   0.131968   0.152064
2.54883  0.018176   0.122368   0.17152
2.54891  0.0224   0.125312   0.162944
2.54898  0.018944   0.128128   0.162304
2.54906  0.016512   0.129792   0.161152
2.54914  0.021376   0.127104   0.152192
2.54922  0.021504   0.121856   0.164608
2.5493  0.018048   0.12672   0.159104
2.54937  0.01856   0.127232   0.1632
2.54945  0.017792   0.135168   0.163072
2.54953  0.018432   0.13248   0.15872
2.54961  0.01792   0.129024   0.164224
2.54969  0.019968   0.127744   0.146432
2.54977  0.018432   0.129536   0.162176
2.54984  0.018176   0.132608   0.153984
2.54992  0.017536   0.125568   0.161792
2.55  0.018944   0.128512   0.164864
2.55008  0.017792   0.129536   0.1696
2.55016  0.01984   0.123136   0.151808
2.55023  0.015232   0.135552   0.164992
2.55031  0.019072   0.131456   0.155648
2.55039  0.018304   0.137344   0.15616
2.55047  0.018944   0.130432   0.162304
2.55055  0.018688   0.130048   0.163328
2.55063  0.018304   0.129536   0.157568
2.5507  0.01728   0.131072   0.15488
2.55078  0.01856   0.132224   0.15872
2.55086  0.016128   0.138752   0.169472
2.55094  0.01856   0.128896   0.166272
2.55102  0.017536   0.127104   0.162816
2.55109  0.018432   0.128384   0.16384
2.55117  0.018304   0.1248   0.15296
2.55125  0.017152   0.131328   0.149376
2.55133  0.018304   0.128   0.156672
2.55141  0.017792   0.131456   0.162048
2.55148  0.016384   0.12992   0.1632
2.55156  0.01664   0.129024   0.163328
2.55164  0.017152   0.132736   0.161536
2.55172  0.01792   0.130816   0.163712
2.5518  0.019328   0.127616   0.16768
2.55187  0.016768   0.125056   0.157696
2.55195  0.019968   0.132096   0.153344
2.55203  0.017536   0.127232   0.156672
2.55211  0.020608   0.122624   0.157568
2.55219  0.019456   0.131968   0.161152
2.55227  0.016256   0.131456   0.156672
2.55234  0.017408   0.134144   0.155264
2.55242  0.018304   0.127488   0.158848
2.5525  0.017536   0.129536   0.15168
2.55258  0.016768   0.133376   0.16064
2.55266  0.019456   0.12352   0.156288
2.55273  0.018944   0.127232   0.1568
2.55281  0.02048   0.130816   0.155776
2.55289  0.01728   0.126976   0.158464
2.55297  0.019072   0.132224   0.16192
2.55305  0.019456   0.133376   0.162816
2.55313  0.01856   0.131712   0.151168
2.5532  0.020352   0.13248   0.16
2.55328  0.015488   0.131456   0.153856
2.55336  0.016768   0.132608   0.158592
2.55344  0.01792   0.12992   0.159104
2.55352  0.018048   0.130176   0.165504
2.55359  0.017664   0.127872   0.160768
2.55367  0.018176   0.123264   0.15424
2.55375  0.017664   0.129664   0.158336
2.55383  0.018176   0.13376   0.158592
2.55391  0.01856   0.12736   0.158464
2.55398  0.019584   0.130688   0.154112
2.55406  0.018432   0.127104   0.16
2.55414  0.018432   0.13248   0.161536
2.55422  0.015232   0.124032   0.157824
2.5543  0.018688   0.129408   0.160896
2.55437  0.018432   0.134528   0.162176
2.55445  0.019328   0.12416   0.157952
2.55453  0.018816   0.128896   0.159232
2.55461  0.017408   0.13056   0.159488
2.55469  0.016768   0.124416   0.16064
2.55477  0.019712   0.124416   0.150656
2.55484  0.01728   0.127232   0.146688
2.55492  0.017664   0.133248   0.163456
2.555  0.016896   0.130816   0.16384
2.55508  0.02048   0.13632   0.166912
2.55516  0.0192   0.119296   0.15488
2.55523  0.018688   0.126208   0.154496
2.55531  0.017408   0.131456   0.159616
2.55539  0.019072   0.126976   0.16448
2.55547  0.02048   0.124032   0.161536
2.55555  0.018816   0.128   0.163968
2.55563  0.018944   0.130048   0.164864
2.5557  0.018816   0.135552   0.157824
2.55578  0.015488   0.119936   0.15744
2.55586  0.018816   0.131456   0.159616
2.55594  0.020096   0.130816   0.168832
2.55602  0.018048   0.127744   0.159104
2.55609  0.018304   0.124288   0.159104
2.55617  0.01984   0.12928   0.147072
2.55625  0.019584   0.11968   0.156032
2.55633  0.020352   0.127744   0.160512
2.55641  0.017792   0.137984   0.150272
2.55648  0.021632   0.1344   0.154624
2.55656  0.016768   0.133888   0.15872
2.55664  0.01792   0.132864   0.160256
2.55672  0.02112   0.128768   0.169728
2.5568  0.018816   0.130048   0.149888
2.55688  0.016128   0.123648   0.15936
2.55695  0.019712   0.13248   0.153472
2.55703  0.018304   0.128128   0.159488
2.55711  0.020224   0.131968   0.153728
2.55719  0.01856   0.128896   0.158336
2.55727  0.017792   0.127232   0.163456
2.55734  0.018304   0.128384   0.159616
2.55742  0.018176   0.135808   0.153216
2.5575  0.017408   0.125312   0.158208
2.55758  0.014464   0.128256   0.151936
2.55766  0.019072   0.128128   0.163584
2.55773  0.019072   0.132096   0.164736
2.55781  0.015744   0.126464   0.166272
2.55789  0.01728   0.125952   0.162944
2.55797  0.017408   0.136832   0.152576
2.55805  0.017152   0.123136   0.163968
2.55812  0.019968   0.129024   0.161408
2.5582  0.017536   0.12928   0.157568
2.55828  0.017152   0.131712   0.168704
2.55836  0.017152   0.12032   0.154496
2.55844  0.019456   0.130304   0.156672
2.55852  0.017664   0.122624   0.162304
2.55859  0.017664   0.128896   0.15808
2.55867  0.016512   0.124672   0.160768
2.55875  0.01856   0.125184   0.163712
2.55883  0.01664   0.128128   0.156032
2.55891  0.020096   0.131968   0.16448
2.55898  0.020992   0.124416   0.16
2.55906  0.019968   0.127744   0.160384
2.55914  0.018816   0.132608   0.163328
2.55922  0.01728   0.130176   0.15872
2.5593  0.01728   0.128512   0.155392
2.55938  0.021248   0.123776   0.158976
2.55945  0.018176   0.134912   0.1664
2.55953  0.017664   0.130688   0.155392
2.55961  0.017152   0.131968   0.161152
2.55969  0.01792   0.125056   0.16704
2.55977  0.016512   0.139136   0.162816
2.55984  0.01856   0.127232   0.155008
2.55992  0.017664   0.124672   0.163328
2.56  0.017536   0.128384   0.166144
2.56008  0.018432   0.126976   0.153856
2.56016  0.017024   0.13184   0.164608
2.56023  0.01728   0.123904   0.148864
2.56031  0.016256   0.12992   0.16448
2.56039  0.01792   0.129536   0.164992
2.56047  0.02112   0.123776   0.152576
2.56055  0.019456   0.125184   0.156928
2.56062  0.01984   0.127744   0.163328
2.5607  0.018304   0.135552   0.150656
2.56078  0.019456   0.1248   0.15168
2.56086  0.016512   0.123776   0.159104
2.56094  0.018816   0.126336   0.159232
2.56102  0.016896   0.1312   0.160256
2.56109  0.018432   0.135808   0.1568
2.56117  0.020864   0.12608   0.161024
2.56125  0.018048   0.130688   0.154368
2.56133  0.018304   0.129408   0.159488
2.56141  0.01728   0.131584   0.158208
2.56148  0.017792   0.134656   0.159872
2.56156  0.017408   0.125952   0.153344
2.56164  0.020608   0.126848   0.148224
2.56172  0.017664   0.123776   0.15936
2.5618  0.017408   0.130304   0.161152
2.56188  0.018304   0.128256   0.158208
2.56195  0.015232   0.121984   0.159488
2.56203  0.016256   0.135296   0.164224
2.56211  0.020352   0.125056   0.158208
2.56219  0.016512   0.133376   0.156416
2.56227  0.018432   0.12928   0.161792
2.56234  0.021888   0.126464   0.163456
2.56242  0.016896   0.130816   0.160896
2.5625  0.017792   0.124288   0.159488
2.56258  0.018432   0.133376   0.161664
2.56266  0.017664   0.121856   0.1536
2.56273  0.019584   0.139136   0.157184
2.56281  0.016512   0.13056   0.161664
2.56289  0.016896   0.128896   0.164864
2.56297  0.01472   0.136832   0.157824
2.56305  0.019328   0.133888   0.160896
2.56312  0.01536   0.128896   0.151936
2.5632  0.01664   0.12416   0.15488
2.56328  0.017408   0.124288   0.156928
2.56336  0.016768   0.132992   0.153856
2.56344  0.017792   0.134272   0.160256
2.56352  0.01984   0.130944   0.155392
2.56359  0.017408   0.12032   0.158976
2.56367  0.019712   0.128128   0.156544
2.56375  0.014464   0.125568   0.160256
2.56383  0.017152   0.122624   0.165888
2.56391  0.017024   0.126208   0.154752
2.56398  0.017536   0.123904   0.159488
2.56406  0.01856   0.122496   0.164224
2.56414  0.017024   0.135168   0.164992
2.56422  0.018688   0.121088   0.150272
2.5643  0.018176   0.125952   0.16128
2.56438  0.014208   0.130816   0.1536
2.56445  0.017792   0.130048   0.159744
2.56453  0.017792   0.128384   0.160128
2.56461  0.01728   0.135296   0.158592
2.56469  0.017536   0.130304   0.153472
2.56477  0.018432   0.122624   0.162432
2.56484  0.01984   0.128256   0.15616
2.56492  0.019968   0.127104   0.156928
2.565  0.017152   0.122368   0.160384
2.56508  0.017664   0.12992   0.153472
2.56516  0.018304   0.132224   0.154368
2.56523  0.018304   0.13312   0.157568
2.56531  0.019328   0.12416   0.150272
2.56539  0.019712   0.12864   0.160384
2.56547  0.01728   0.130816   0.15552
2.56555  0.014464   0.127488   0.161152
2.56563  0.018176   0.130944   0.164992
2.5657  0.020224   0.135936   0.164608
2.56578  0.017152   0.120448   0.1536
2.56586  0.021504   0.125056   0.158336
2.56594  0.018304   0.127232   0.158464
2.56602  0.016256   0.124416   0.162176
2.56609  0.016128   0.1344   0.168192
2.56617  0.018688   0.128512   0.164736
2.56625  0.018176   0.134144   0.160128
2.56633  0.018304   0.124288   0.15936
2.56641  0.016896   0.128768   0.154368
2.56648  0.019072   0.125824   0.159872
2.56656  0.017408   0.126976   0.159232
2.56664  0.01728   0.130688   0.159232
2.56672  0.018816   0.128512   0.16448
2.5668  0.020992   0.131584   0.159616
2.56688  0.017792   0.127744   0.1568
2.56695  0.01664   0.12544   0.158464
2.56703  0.018304   0.137088   0.160512
2.56711  0.019456   0.133888   0.159744
2.56719  0.018048   0.127616   0.160768
2.56727  0.016   0.125824   0.159232
2.56734  0.01664   0.129024   0.162304
2.56742  0.019584   0.13184   0.174336
2.5675  0.020096   0.128128   0.159744
2.56758  0.017024   0.121088   0.157568
2.56766  0.01728   0.129152   0.158848
2.56773  0.019328   0.129408   0.165888
2.56781  0.018432   0.130304   0.157696
2.56789  0.018944   0.12928   0.156544
2.56797  0.020864   0.126208   0.164992
2.56805  0.020608   0.132096   0.157312
2.56813  0.017024   0.132224   0.150528
2.5682  0.01664   0.132096   0.158848
2.56828  0.017792   0.126464   0.1536
2.56836  0.016384   0.124032   0.157696
2.56844  0.016768   0.129664   0.158592
2.56852  0.018944   0.123648   0.166784
2.56859  0.016256   0.122624   0.168064
2.56867  0.016256   0.135296   0.156928
2.56875  0.016896   0.12416   0.16512
2.56883  0.018176   0.126592   0.166016
2.56891  0.020864   0.132224   0.160384
2.56898  0.01792   0.135808   0.147328
2.56906  0.01984   0.129408   0.163328
2.56914  0.018304   0.130048   0.164224
2.56922  0.017152   0.123776   0.157184
2.5693  0.018816   0.125824   0.153984
2.56937  0.018432   0.127232   0.160768
2.56945  0.016512   0.124288   0.153472
2.56953  0.015744   0.132736   0.159744
2.56961  0.017792   0.124288   0.161024
2.56969  0.018944   0.128896   0.164352
2.56977  0.01984   0.129408   0.162432
2.56984  0.018176   0.13056   0.149888
2.56992  0.020608   0.123904   0.158848
2.57  0.013824   0.1312   0.160768
2.57008  0.01792   0.128384   0.151552
2.57016  0.016   0.128768   0.157696
2.57023  0.019072   0.128256   0.159488
2.57031  0.016768   0.132352   0.161024
2.57039  0.019328   0.131328   0.157696
2.57047  0.016512   0.129152   0.167296
2.57055  0.01728   0.130944   0.158336
2.57063  0.01472   0.132736   0.159744
2.5707  0.016896   0.124672   0.15232
2.57078  0.018176   0.123776   0.163712
2.57086  0.019968   0.124672   0.157312
2.57094  0.018304   0.131456   0.150656
2.57102  0.018432   0.129408   0.15808
2.57109  0.017792   0.136448   0.1536
2.57117  0.01664   0.132736   0.148608
2.57125  0.01792   0.132608   0.157696
2.57133  0.016896   0.125696   0.156672
2.57141  0.018304   0.130048   0.150784
2.57148  0.020224   0.134784   0.156288
2.57156  0.017536   0.129664   0.1568
2.57164  0.018688   0.129408   0.1568
2.57172  0.01792   0.125568   0.164736
2.5718  0.015744   0.131328   0.170752
2.57187  0.01792   0.129024   0.156032
2.57195  0.017024   0.13056   0.158848
2.57203  0.017408   0.128256   0.149888
2.57211  0.01664   0.12672   0.157824
2.57219  0.016128   0.128768   0.159616
2.57227  0.020096   0.128896   0.157056
2.57234  0.019456   0.130688   0.162688
2.57242  0.015872   0.130304   0.156928
2.5725  0.017664   0.124672   0.163456
2.57258  0.017792   0.129792   0.15616
2.57266  0.015232   0.134016   0.156032
2.57273  0.016384   0.132608   0.156032
2.57281  0.017536   0.12928   0.15872
2.57289  0.01664   0.130688   0.154752
2.57297  0.01856   0.12096   0.159232
2.57305  0.018944   0.12608   0.154752
2.57313  0.01664   0.132096   0.154624
2.5732  0.017408   0.135552   0.15168
2.57328  0.020736   0.124672   0.163968
2.57336  0.015232   0.12544   0.155648
2.57344  0.021888   0.131456   0.160768
2.57352  0.013824   0.119552   0.16448
2.57359  0.017664   0.130048   0.157312
2.57367  0.016896   0.132352   0.152704
2.57375  0.018688   0.123904   0.15744
2.57383  0.016384   0.124288   0.160128
2.57391  0.020992   0.127104   0.163328
2.57398  0.01984   0.128384   0.158976
2.57406  0.016768   0.12992   0.15296
2.57414  0.019584   0.1248   0.155264
2.57422  0.018816   0.125696   0.15296
2.5743  0.016128   0.127232   0.155648
2.57437  0.01728   0.126336   0.150528
2.57445  0.017024   0.132864   0.163072
2.57453  0.019456   0.131328   0.158208
2.57461  0.016384   0.135936   0.161024
2.57469  0.016   0.1312   0.158848
2.57477  0.017664   0.126208   0.154368
2.57484  0.018176   0.125696   0.153728
2.57492  0.016768   0.131328   0.14656
2.575  0.017536   0.128512   0.159104
2.57508  0.017024   0.127872   0.155392
2.57516  0.019584   0.125952   0.157312
2.57523  0.01472   0.139008   0.155136
2.57531  0.016   0.131968   0.158848
2.57539  0.017408   0.125056   0.152832
2.57547  0.01856   0.13376   0.161152
2.57555  0.017408   0.130432   0.159488
2.57563  0.01536   0.135808   0.16192
2.5757  0.016256   0.124032   0.157312
2.57578  0.01664   0.124928   0.155392
2.57586  0.016128   0.119936   0.158592
2.57594  0.01728   0.124416   0.15232
2.57602  0.018688   0.123904   0.158464
2.57609  0.018688   0.131968   0.159488
2.57617  0.015232   0.129408   0.165504
2.57625  0.01664   0.124928   0.148736
2.57633  0.017024   0.12544   0.160512
2.57641  0.019712   0.129792   0.154112
2.57648  0.020864   0.134912   0.157184
2.57656  0.015488   0.132608   0.153216
2.57664  0.017024   0.133888   0.15808
2.57672  0.019456   0.126848   0.153216
2.5768  0.016896   0.129408   0.153984
2.57688  0.01984   0.132096   0.157312
2.57695  0.016896   0.13248   0.161024
2.57703  0.017664   0.133248   0.159616
2.57711  0.018304   0.13312   0.153088
2.57719  0.020096   0.12416   0.154368
2.57727  0.016128   0.133504   0.15424
2.57734  0.017408   0.12544   0.155392
2.57742  0.016896   0.131584   0.161792
2.5775  0.015488   0.130176   0.160128
2.57758  0.018176   0.12672   0.153088
2.57766  0.015616   0.128256   0.153344
2.57773  0.01856   0.126976   0.164864
2.57781  0.01792   0.122112   0.166912
2.57789  0.016512   0.127232   0.156032
2.57797  0.017024   0.124416   0.160128
2.57805  0.016768   0.128   0.16064
2.57812  0.016384   0.126464   0.167552
2.5782  0.017664   0.13248   0.155904
2.57828  0.017536   0.12992   0.158464
2.57836  0.01664   0.135552   0.162816
2.57844  0.017536   0.124032   0.155648
2.57852  0.014208   0.13312   0.150144
2.57859  0.014592   0.126976   0.163968
2.57867  0.016768   0.128512   0.15232
2.57875  0.015744   0.122496   0.15424
2.57883  0.017024   0.130944   0.159872
2.57891  0.017536   0.125056   0.160896
2.57898  0.017792   0.13184   0.16064
2.57906  0.019456   0.122368   0.164864
2.57914  0.018816   0.130048   0.1568
2.57922  0.015744   0.123264   0.153984
2.5793  0.017664   0.129792   0.155136
2.57938  0.017664   0.135424   0.153728
2.57945  0.017152   0.130048   0.160256
2.57953  0.018816   0.121344   0.149888
2.57961  0.017152   0.129024   0.161024
2.57969  0.020224   0.137088   0.159616
2.57977  0.014336   0.1312   0.16128
2.57984  0.014336   0.117632   0.162048
2.57992  0.018816   0.128   0.158592
2.58  0.016896   0.131072   0.154624
2.58008  0.016512   0.125056   0.171648
2.58016  0.018048   0.132864   0.157824
2.58023  0.013312   0.13056   0.162688
2.58031  0.016896   0.123136   0.15808
2.58039  0.017664   0.131072   0.156544
2.58047  0.015232   0.129792   0.163328
2.58055  0.018176   0.123264   0.1536
2.58062  0.016512   0.124672   0.151936
2.5807  0.017408   0.121088   0.155136
2.58078  0.016896   0.12096   0.153472
2.58086  0.016384   0.133504   0.164224
2.58094  0.016   0.130944   0.158336
2.58102  0.017408   0.125184   0.156544
2.58109  0.015488   0.128128   0.15616
2.58117  0.016384   0.120576   0.153856
2.58125  0.015488   0.128384   0.148224
2.58133  0.017664   0.133632   0.150528
2.58141  0.01472   0.122752   0.156672
2.58148  0.01664   0.129408   0.154496
2.58156  0.018688   0.131712   0.163456
2.58164  0.01664   0.119296   0.16064
2.58172  0.016512   0.126464   0.162176
2.5818  0.01856   0.125312   0.159104
2.58188  0.016768   0.126848   0.166144
2.58195  0.01792   0.131328   0.157952
2.58203  0.017024   0.13248   0.160896
2.58211  0.01664   0.123264   0.158336
2.58219  0.016768   0.121088   0.161792
2.58227  0.017792   0.122624   0.163712
2.58234  0.01792   0.127488   0.153472
2.58242  0.014976   0.131584   0.158464
2.5825  0.01664   0.12928   0.152064
2.58258  0.017408   0.132224   0.152192
2.58266  0.017664   0.128   0.160768
2.58273  0.018176   0.128   0.152576
2.58281  0.017152   0.12992   0.161536
2.58289  0.016128   0.12544   0.152576
2.58297  0.016768   0.134272   0.157696
2.58305  0.017792   0.126336   0.151168
2.58312  0.017152   0.132864   0.158848
2.5832  0.019328   0.127744   0.163072
2.58328  0.01856   0.130048   0.163456
2.58336  0.018304   0.13056   0.15872
2.58344  0.018048   0.130048   0.155392
2.58352  0.017152   0.127872   0.155008
2.58359  0.017792   0.131712   0.153728
2.58367  0.016128   0.132736   0.154752
2.58375  0.017664   0.128256   0.15808
2.58383  0.015872   0.125696   0.160384
2.58391  0.018176   0.130816   0.152064
2.58398  0.01728   0.12096   0.156416
2.58406  0.015616   0.132224   0.159616
2.58414  0.016256   0.124672   0.156416
2.58422  0.019968   0.122496   0.157952
2.5843  0.021888   0.131584   0.156416
2.58438  0.018048   0.130304   0.16064
2.58445  0.018048   0.13056   0.162304
2.58453  0.016384   0.127232   0.153344
2.58461  0.01728   0.124032   0.158208
2.58469  0.017024   0.132096   0.153984
2.58477  0.018432   0.138368   0.156416
2.58484  0.015744   0.125952   0.157824
2.58492  0.01664   0.122368   0.15424
2.585  0.017792   0.125056   0.15232
2.58508  0.015744   0.128768   0.15808
2.58516  0.020736   0.1312   0.162048
2.58523  0.016256   0.127744   0.156544
2.58531  0.017536   0.131456   0.159744
2.58539  0.017152   0.128384   0.152576
2.58547  0.015616   0.127104   0.157696
2.58555  0.016128   0.124544   0.151552
2.58562  0.016384   0.125824   0.156544
2.5857  0.01664   0.12608   0.157696
2.58578  0.015616   0.135424   0.14464
2.58586  0.015488   0.12928   0.156416
2.58594  0.017024   0.129536   0.159488
2.58602  0.017792   0.128896   0.15424
2.58609  0.017792   0.123392   0.157312
2.58617  0.018048   0.132224   0.160896
2.58625  0.016384   0.12672   0.161024
2.58633  0.017024   0.125312   0.161536
2.58641  0.016384   0.130304   0.155904
2.58648  0.015872   0.134272   0.152704
2.58656  0.014592   0.130944   0.162304
2.58664  0.017664   0.126336   0.15936
2.58672  0.016896   0.126464   0.166016
2.5868  0.018048   0.132352   0.155008
2.58688  0.019072   0.135424   0.156032
2.58695  0.016384   0.128896   0.160384
2.58703  0.018944   0.128512   0.157568
2.58711  0.016256   0.134016   0.151424
2.58719  0.01728   0.135808   0.16
2.58727  0.017664   0.129024   0.160384
2.58734  0.01728   0.131072   0.157056
2.58742  0.016128   0.127488   0.148352
2.5875  0.019072   0.118656   0.156288
2.58758  0.017792   0.130816   0.16
2.58766  0.018816   0.133632   0.158464
2.58773  0.018176   0.128256   0.14848
2.58781  0.017024   0.128   0.16576
2.58789  0.016768   0.126336   0.14912
2.58797  0.016768   0.124288   0.155264
2.58805  0.016128   0.125824   0.15744
2.58813  0.016768   0.128512   0.148096
2.5882  0.016256   0.126592   0.15808
2.58828  0.017664   0.124032   0.15744
2.58836  0.01856   0.12672   0.157184
2.58844  0.015232   0.13184   0.14848
2.58852  0.019584   0.121088   0.155008
2.58859  0.01856   0.123648   0.155392
2.58867  0.015488   0.130688   0.153856
2.58875  0.016384   0.1248   0.16128
2.58883  0.019072   0.124544   0.15552
2.58891  0.017024   0.126208   0.16
2.58898  0.014592   0.12544   0.16384
2.58906  0.016896   0.12608   0.158592
2.58914  0.017024   0.131712   0.148992
2.58922  0.014848   0.137344   0.151552
2.5893  0.016768   0.125056   0.152704
2.58937  0.017408   0.127616   0.155392
2.58945  0.017408   0.12544   0.15488
2.58953  0.01728   0.129664   0.153216
2.58961  0.018048   0.128896   0.15744
2.58969  0.020224   0.133504   0.159104
2.58977  0.017536   0.128   0.151424
2.58984  0.016512   0.127104   0.151168
2.58992  0.014848   0.126336   0.158848
2.59  0.016256   0.118656   0.157696
2.59008  0.016256   0.122368   0.151552
2.59016  0.018048   0.129408   0.154368
2.59023  0.018304   0.12608   0.155904
2.59031  0.018048   0.128256   0.154624
2.59039  0.01728   0.125184   0.151424
2.59047  0.016768   0.126592   0.151168
2.59055  0.01728   0.128384   0.158208
2.59063  0.017408   0.118272   0.161664
2.5907  0.017152   0.13056   0.149888
2.59078  0.01728   0.120832   0.157696
2.59086  0.018176   0.130048   0.154112
2.59094  0.015232   0.12544   0.153088
2.59102  0.015488   0.124288   0.160512
2.59109  0.021504   0.136448   0.15808
2.59117  0.016768   0.126464   0.15552
2.59125  0.014848   0.130944   0.156544
2.59133  0.018048   0.130432   0.153984
2.59141  0.0192   0.126208   0.151936
2.59148  0.0192   0.12992   0.165888
2.59156  0.016384   0.130432   0.155136
2.59164  0.01728   0.128896   0.159488
2.59172  0.016512   0.132352   0.150528
2.5918  0.014336   0.125184   0.161408
2.59187  0.015616   0.123904   0.161408
2.59195  0.015872   0.135424   0.155136
2.59203  0.019328   0.128   0.158336
2.59211  0.01536   0.134016   0.161024
2.59219  0.016896   0.127488   0.161536
2.59227  0.016128   0.120064   0.15552
2.59234  0.015104   0.121984   0.154624
2.59242  0.017408   0.126464   0.155264
2.5925  0.01728   0.11904   0.155008
2.59258  0.018688   0.124672   0.14656
2.59266  0.016256   0.131328   0.15424
2.59273  0.01728   0.127488   0.153856
2.59281  0.017536   0.130048   0.152832
2.59289  0.015104   0.123392   0.156032
2.59297  0.017024   0.125824   0.164352
2.59305  0.017536   0.129792   0.16448
2.59313  0.01792   0.134784   0.158848
2.5932  0.017664   0.124672   0.156032
2.59328  0.019328   0.125952   0.152448
2.59336  0.016512   0.126592   0.153088
2.59344  0.015616   0.13184   0.149888
2.59352  0.017536   0.123136   0.154112
2.59359  0.016512   0.136192   0.152704
2.59367  0.017536   0.12544   0.154624
2.59375  0.015232   0.13056   0.148864
2.59383  0.016512   0.1312   0.157568
2.59391  0.017408   0.132992   0.153344
2.59398  0.018432   0.125184   0.153216
2.59406  0.017792   0.127488   0.159488
2.59414  0.01536   0.123904   0.155008
2.59422  0.017792   0.12544   0.159488
2.5943  0.01664   0.123904   0.155136
2.59437  0.016512   0.131072   0.158592
2.59445  0.016896   0.125952   0.161792
2.59453  0.019968   0.129792   0.156288
2.59461  0.01664   0.128384   0.158976
2.59469  0.017536   0.127104   0.16448
2.59477  0.019584   0.122752   0.163712
2.59484  0.018048   0.128384   0.153856
2.59492  0.014208   0.129792   0.155264
2.595  0.017664   0.129024   0.145408
2.59508  0.019328   0.12736   0.15808
2.59516  0.016768   0.124288   0.15616
2.59523  0.01728   0.132736   0.154112
2.59531  0.016   0.125568   0.158592
2.59539  0.01664   0.12288   0.15936
2.59547  0.017536   0.118144   0.158592
2.59555  0.016256   0.127104   0.15424
2.59563  0.015232   0.122752   0.162304
2.5957  0.018304   0.125568   0.155392
2.59578  0.015872   0.13376   0.15616
2.59586  0.014848   0.122496   0.15168
2.59594  0.018048   0.130304   0.152448
2.59602  0.01664   0.123648   0.157312
2.59609  0.01728   0.129664   0.156288
2.59617  0.017152   0.133248   0.163712
2.59625  0.015488   0.129792   0.156544
2.59633  0.016768   0.12288   0.157312
2.59641  0.017152   0.126464   0.157952
2.59648  0.01664   0.123648   0.155008
2.59656  0.014208   0.131456   0.157312
2.59664  0.017536   0.130432   0.159872
2.59672  0.013568   0.12672   0.15552
2.5968  0.01664   0.130176   0.151936
2.59688  0.016128   0.122112   0.1504
2.59695  0.015744   0.123776   0.16192
2.59703  0.016384   0.127488   0.159744
2.59711  0.017408   0.11968   0.157824
2.59719  0.016896   0.130944   0.159616
2.59727  0.016256   0.119808   0.152192
2.59734  0.01472   0.12736   0.16
2.59742  0.018432   0.12672   0.156288
2.5975  0.016   0.124032   0.154752
2.59758  0.016128   0.13376   0.159616
2.59766  0.014592   0.122112   0.159104
2.59773  0.015744   0.12992   0.15616
2.59781  0.015488   0.126592   0.146176
2.59789  0.01792   0.119424   0.150656
2.59797  0.017536   0.117504   0.159488
2.59805  0.016512   0.131072   0.155392
2.59813  0.01472   0.123392   0.154368
2.5982  0.01472   0.127488   0.158976
2.59828  0.01664   0.121344   0.162304
2.59836  0.016384   0.132224   0.15808
2.59844  0.0192   0.12864   0.154752
2.59852  0.013568   0.131072   0.158976
2.59859  0.019072   0.127616   0.16064
2.59867  0.015616   0.1312   0.15488
2.59875  0.016896   0.126336   0.160768
2.59883  0.017664   0.123776   0.159872
2.59891  0.016768   0.125952   0.15488
2.59898  0.016   0.128   0.157312
2.59906  0.015744   0.125056   0.1536
2.59914  0.014848   0.127232   0.156032
2.59922  0.01728   0.130304   0.159104
2.5993  0.016512   0.125312   0.153216
2.59938  0.015872   0.123648   0.150528
2.59945  0.014848   0.12352   0.153088
2.59953  0.016128   0.1248   0.159232
2.59961  0.015744   0.132096   0.149888
2.59969  0.015104   0.128512   0.1568
2.59977  0.020096   0.120064   0.153088
2.59984  0.016768   0.125056   0.153728
2.59992  0.014592   0.12672   0.154112
2.6  0.01664   0.127104   0.16064
2.60008  0.01536   0.127616   0.15296
2.60016  0.017152   0.120064   0.148736
2.60023  0.01856   0.130048   0.152448
2.60031  0.02048   0.12416   0.156416
2.60039  0.015104   0.122496   0.150784
2.60047  0.014592   0.123904   0.16576
2.60055  0.01856   0.125568   0.14784
2.60062  0.018304   0.123136   0.154368
2.6007  0.016768   0.123776   0.152704
2.60078  0.016512   0.13632   0.158336
2.60086  0.016128   0.130432   0.154368
2.60094  0.017408   0.117888   0.158592
2.60102  0.016512   0.125056   0.151552
2.60109  0.01664   0.126592   0.15616
2.60117  0.01536   0.121088   0.161536
2.60125  0.016384   0.127616   0.155776
2.60133  0.016768   0.1312   0.159232
2.60141  0.017536   0.12416   0.15232
2.60148  0.018048   0.132096   0.155776
2.60156  0.017152   0.12288   0.1504
2.60164  0.018816   0.125568   0.160256
2.60172  0.015616   0.127616   0.156288
2.6018  0.017152   0.131328   0.16192
2.60188  0.017024   0.125568   0.159616
2.60195  0.016384   0.127616   0.158976
2.60203  0.017024   0.125824   0.160256
2.60211  0.016768   0.129408   0.160128
2.60219  0.014848   0.134144   0.151552
2.60227  0.018048   0.125056   0.154368
2.60234  0.015488   0.130688   0.156928
2.60242  0.015616   0.130176   0.15296
2.6025  0.016128   0.128512   0.147712
2.60258  0.017152   0.119424   0.15872
2.60266  0.018048   0.122112   0.157312
2.60273  0.020608   0.1216   0.153088
2.60281  0.01728   0.121984   0.14848
2.60289  0.015232   0.121856   0.155136
2.60297  0.019456   0.124416   0.148096
2.60305  0.017664   0.125824   0.153088
2.60312  0.01536   0.130688   0.157056
2.6032  0.014464   0.12992   0.155904
2.60328  0.015616   0.128512   0.153856
2.60336  0.017536   0.121728   0.152448
2.60344  0.018432   0.13248   0.155776
2.60352  0.019968   0.128128   0.159616
2.60359  0.017024   0.126208   0.155136
2.60367  0.01792   0.13504   0.152576
2.60375  0.015872   0.123136   0.15616
2.60383  0.016896   0.12608   0.154368
2.60391  0.01536   0.123008   0.158464
2.60398  0.013824   0.130432   0.16192
2.60406  0.017792   0.129024   0.15552
2.60414  0.017152   0.126592   0.15232
2.60422  0.016896   0.130048   0.159872
2.6043  0.015232   0.125184   0.155008
2.60438  0.01472   0.13824   0.159232
2.60445  0.01728   0.122368   0.155392
2.60453  0.01664   0.132992   0.159744
2.60461  0.017664   0.125312   0.150144
2.60469  0.015616   0.126592   0.165504
2.60477  0.01664   0.123008   0.15616
2.60484  0.017792   0.131968   0.155904
2.60492  0.012672   0.12608   0.154624
2.605  0.018432   0.128768   0.151168
2.60508  0.015104   0.126848   0.1568
2.60516  0.017152   0.122112   0.15936
2.60523  0.013824   0.128256   0.162304
2.60531  0.01728   0.124672   0.163328
2.60539  0.019712   0.126208   0.148992
2.60547  0.015104   0.12544   0.151936
2.60555  0.018944   0.122624   0.153984
2.60562  0.015104   0.131456   0.1536
2.6057  0.015616   0.123136   0.155264
2.60578  0.018176   0.12928   0.154624
2.60586  0.017792   0.125952   0.15744
2.60594  0.01792   0.127872   0.1568
2.60602  0.016384   0.125696   0.151552
2.60609  0.01792   0.123776   0.153984
2.60617  0.017536   0.127616   0.156544
2.60625  0.016128   0.125056   0.155392
2.60633  0.01728   0.128512   0.156672
2.60641  0.015872   0.133504   0.159616
2.60648  0.017536   0.130304   0.162816
2.60656  0.016384   0.123136   0.160256
2.60664  0.01664   0.123264   0.159616
2.60672  0.01728   0.135296   0.162304
2.6068  0.01408   0.126848   0.1568
2.60688  0.017664   0.1312   0.165248
2.60695  0.015744   0.125056   0.160768
2.60703  0.016256   0.126336   0.162304
2.60711  0.014336   0.12544   0.160256
2.60719  0.014336   0.12864   0.164864
2.60727  0.015232   0.130048   0.1568
2.60734  0.016896   0.124544   0.148992
2.60742  0.016256   0.121472   0.1568
2.6075  0.015744   0.12608   0.153472
2.60758  0.020224   0.130304   0.158464
2.60766  0.016256   0.12544   0.157696
2.60773  0.01792   0.121344   0.153984
2.60781  0.015616   0.119808   0.152064
2.60789  0.018304   0.126592   0.155392
2.60797  0.016256   0.12352   0.157312
2.60805  0.016256   0.11776   0.162944
2.60813  0.01664   0.125696   0.156288
2.6082  0.015744   0.124288   0.155904
2.60828  0.016   0.123648   0.161536
2.60836  0.018176   0.125952   0.15296
2.60844  0.016512   0.129536   0.152832
2.60852  0.016   0.129024   0.16128
2.60859  0.016384   0.124544   0.160128
2.60867  0.01472   0.136448   0.14784
2.60875  0.015616   0.131584   0.158976
2.60883  0.015488   0.131584   0.152832
2.60891  0.016512   0.120704   0.154752
2.60898  0.01984   0.123648   0.152576
2.60906  0.018944   0.130048   0.157184
2.60914  0.01728   0.133632   0.15552
2.60922  0.017536   0.124032   0.15552
2.6093  0.01664   0.125952   0.153216
2.60938  0.015616   0.13056   0.155136
2.60945  0.01792   0.126848   0.15552
2.60953  0.017664   0.130688   0.150912
2.60961  0.015744   0.130432   0.158976
2.60969  0.014336   0.114816   0.152192
2.60977  0.016   0.121216   0.161408
2.60984  0.014464   0.123904   0.14912
2.60992  0.016256   0.127872   0.158336
2.61  0.015872   0.127872   0.161408
2.61008  0.015744   0.129024   0.159872
2.61016  0.013056   0.129792   0.157952
2.61023  0.01472   0.131968   0.154112
2.61031  0.017152   0.125568   0.15936
2.61039  0.017792   0.12416   0.159616
2.61047  0.013184   0.130816   0.153216
2.61055  0.017536   0.128512   0.161152
2.61063  0.017664   0.123648   0.153472
2.6107  0.020096   0.12352   0.147456
2.61078  0.015616   0.121088   0.155392
2.61086  0.016896   0.129536   0.15488
2.61094  0.016   0.122368   0.152576
2.61102  0.017152   0.121984   0.155648
2.61109  0.01792   0.12224   0.157184
2.61117  0.016768   0.128256   0.160896
2.61125  0.016   0.131584   0.15424
2.61133  0.012672   0.12288   0.152064
2.61141  0.01856   0.13184   0.150016
2.61148  0.016   0.128128   0.156416
2.61156  0.015232   0.122112   0.158336
2.61164  0.018944   0.125696   0.150784
2.61172  0.015104   0.131968   0.153984
2.6118  0.01472   0.119808   0.150272
2.61187  0.017408   0.123136   0.15744
2.61195  0.016896   0.126592   0.15616
2.61203  0.01536   0.12736   0.158208
2.61211  0.017664   0.124928   0.162048
2.61219  0.017536   0.127616   0.159872
2.61227  0.015744   0.12544   0.151296
2.61234  0.013952   0.130176   0.1568
2.61242  0.017664   0.129024   0.152064
2.6125  0.01792   0.12288   0.153088
2.61258  0.015232   0.12288   0.151424
2.61266  0.018688   0.130432   0.163712
2.61273  0.017152   0.125696   0.150016
2.61281  0.016   0.130176   0.154496
2.61289  0.01408   0.1248   0.155648
2.61297  0.01664   0.134784   0.157568
2.61305  0.019968   0.125824   0.16256
2.61313  0.017792   0.11968   0.158208
2.6132  0.015872   0.125184   0.161536
2.61328  0.017024   0.125184   0.161536
2.61336  0.015104   0.122112   0.157056
2.61344  0.015744   0.114816   0.156544
2.61352  0.015744   0.124416   0.155776
2.61359  0.01408   0.129792   0.152448
2.61367  0.016768   0.133888   0.15872
2.61375  0.01536   0.128384   0.158464
2.61383  0.01536   0.1248   0.16448
2.61391  0.01728   0.13312   0.152192
2.61398  0.015616   0.133632   0.16128
2.61406  0.018048   0.118272   0.151808
2.61414  0.013824   0.129024   0.148608
2.61422  0.01664   0.130304   0.158208
2.6143  0.017536   0.129024   0.156544
2.61437  0.015872   0.124544   0.160128
2.61445  0.01536   0.120192   0.156416
2.61453  0.016128   0.127616   0.151936
2.61461  0.017024   0.12544   0.151296
2.61469  0.015104   0.120704   0.162432
2.61477  0.017408   0.125312   0.148864
2.61484  0.014848   0.129152   0.155008
2.61492  0.016896   0.121984   0.1632
2.615  0.01728   0.139904   0.153472
2.61508  0.013568   0.129664   0.158208
2.61516  0.019328   0.130944   0.152704
2.61523  0.016   0.125824   0.155264
2.61531  0.01408   0.126336   0.157824
2.61539  0.016512   0.130944   0.154752
2.61547  0.01408   0.12352   0.155392
2.61555  0.016768   0.122496   0.157824
2.61563  0.016512   0.12672   0.146944
2.6157  0.01728   0.129664   0.157184
2.61578  0.013568   0.126208   0.153984
2.61586  0.01664   0.127616   0.153344
2.61594  0.016384   0.128   0.156288
2.61602  0.020992   0.128896   0.149632
2.61609  0.015872   0.130816   0.157312
2.61617  0.018048   0.126976   0.151168
2.61625  0.016512   0.128256   0.156288
2.61633  0.017792   0.12096   0.157056
2.61641  0.018432   0.132224   0.159744
2.61648  0.018304   0.126464   0.151552
2.61656  0.015872   0.129792   0.154496
2.61664  0.017664   0.125312   0.155136
2.61672  0.01536   0.125568   0.154368
2.6168  0.016896   0.133376   0.158336
2.61687  0.014464   0.12544   0.153472
2.61695  0.018048   0.1248   0.155264
2.61703  0.016128   0.122624   0.152448
2.61711  0.015616   0.1248   0.150656
2.61719  0.015488   0.128896   0.149888
2.61727  0.015872   0.131584   0.157056
2.61734  0.01856   0.132608   0.149248
2.61742  0.014848   0.123008   0.16128
2.6175  0.01664   0.132224   0.15552
2.61758  0.01536   0.122752   0.153344
2.61766  0.017024   0.124672   0.156544
2.61773  0.016384   0.122496   0.151296
2.61781  0.017664   0.126464   0.163456
2.61789  0.015232   0.120576   0.151424
2.61797  0.016768   0.121344   0.155264
2.61805  0.018176   0.127488   0.157312
2.61813  0.014848   0.12608   0.153984
2.6182  0.015616   0.12672   0.154624
2.61828  0.01472   0.119936   0.160768
2.61836  0.015616   0.128256   0.152448
2.61844  0.016128   0.11904   0.15168
2.61852  0.016512   0.127744   0.159488
2.61859  0.017024   0.126208   0.153984
2.61867  0.017024   0.130816   0.155776
2.61875  0.015232   0.12608   0.142464
2.61883  0.013952   0.131072   0.157184
2.61891  0.013568   0.125312   0.154112
2.61898  0.01536   0.123264   0.157952
2.61906  0.017024   0.124928   0.15488
2.61914  0.015104   0.126208   0.157568
2.61922  0.01536   0.129792   0.15872
2.6193  0.01792   0.132992   0.153472
2.61938  0.014592   0.115456   0.155776
2.61945  0.01472   0.122624   0.153856
2.61953  0.016512   0.119808   0.152448
2.61961  0.015616   0.124288   0.163968
2.61969  0.014848   0.130688   0.146048
2.61977  0.015104   0.13184   0.156928
2.61984  0.016128   0.121344   0.159616
2.61992  0.018048   0.12544   0.148096
2.62  0.017152   0.12544   0.157696
2.62008  0.01728   0.128768   0.151168
2.62016  0.014592   0.125696   0.154752
2.62023  0.017152   0.130048   0.16
2.62031  0.015744   0.13056   0.147328
2.62039  0.014464   0.125184   0.150528
2.62047  0.01536   0.120192   0.151424
2.62055  0.016256   0.123264   0.157952
2.62062  0.016128   0.128896   0.16
2.6207  0.017024   0.131456   0.15488
2.62078  0.016256   0.119296   0.147712
2.62086  0.014208   0.121472   0.166016
2.62094  0.016768   0.12416   0.156288
2.62102  0.017536   0.130816   0.160128
2.62109  0.016256   0.123264   0.162304
2.62117  0.017536   0.123648   0.158464
2.62125  0.014208   0.123008   0.158336
2.62133  0.014976   0.124288   0.15488
2.62141  0.016256   0.121344   0.152064
2.62148  0.017792   0.127616   0.156544
2.62156  0.016   0.124928   0.158464
2.62164  0.016896   0.121472   0.159616
2.62172  0.013824   0.12416   0.153216
2.6218  0.014336   0.127488   0.145664
2.62188  0.016128   0.131584   0.158208
2.62195  0.01792   0.128896   0.1536
2.62203  0.01664   0.130304   0.156672
2.62211  0.017408   0.12608   0.15104
2.62219  0.014208   0.123392   0.164352
2.62227  0.015488   0.119808   0.157952
2.62234  0.015488   0.124032   0.155136
2.62242  0.013696   0.127232   0.159872
2.6225  0.014848   0.127744   0.154496
2.62258  0.016128   0.125312   0.151552
2.62266  0.015872   0.126336   0.154624
2.62273  0.016256   0.121216   0.154368
2.62281  0.017152   0.126592   0.154496
2.62289  0.016   0.121472   0.153216
2.62297  0.014848   0.12736   0.156928
2.62305  0.016896   0.12736   0.158592
2.62312  0.018688   0.127872   0.155264
2.6232  0.018048   0.123392   0.152832
2.62328  0.018176   0.120704   0.155904
2.62336  0.018432   0.127872   0.16384
2.62344  0.016256   0.122624   0.149248
2.62352  0.017152   0.128   0.146432
2.62359  0.015488   0.122112   0.151168
2.62367  0.01792   0.121984   0.148096
2.62375  0.015872   0.125824   0.153216
2.62383  0.016768   0.118912   0.14976
2.62391  0.019968   0.122368   0.154368
2.62398  0.01664   0.126208   0.166144
2.62406  0.017408   0.129664   0.152064
2.62414  0.015744   0.12928   0.156032
2.62422  0.014976   0.124928   0.157056
2.6243  0.015616   0.124544   0.161664
2.62438  0.01664   0.126848   0.154752
2.62445  0.016256   0.1248   0.158464
2.62453  0.01408   0.132352   0.152448
2.62461  0.015616   0.128256   0.15552
2.62469  0.017152   0.121856   0.156032
2.62477  0.017536   0.120192   0.158464
2.62484  0.014592   0.121984   0.160384
2.62492  0.014464   0.127232   0.150272
2.625  0.016768   0.118528   0.14912
2.62508  0.017152   0.132224   0.147968
2.62516  0.018048   0.118528   0.156928
2.62523  0.016256   0.125824   0.150656
2.62531  0.018432   0.12928   0.138112
2.62539  0.017024   0.13248   0.150272
2.62547  0.018304   0.125824   0.153472
2.62555  0.016896   0.130304   0.154624
2.62562  0.015744   0.121216   0.153344
2.6257  0.01472   0.124416   0.151936
2.62578  0.015872   0.113152   0.159744
2.62586  0.015744   0.126848   0.155904
2.62594  0.015616   0.126976   0.153472
2.62602  0.013568   0.121984   0.166272
2.62609  0.016896   0.129024   0.15744
2.62617  0.014976   0.12736   0.153984
2.62625  0.016896   0.125184   0.155776
2.62633  0.01472   0.13184   0.158464
2.62641  0.015872   0.130176   0.158464
2.62648  0.017024   0.127616   0.148224
2.62656  0.015232   0.125184   0.14784
2.62664  0.014976   0.126464   0.154496
2.62672  0.016512   0.131328   0.156288
2.6268  0.01536   0.125312   0.156288
2.62688  0.014976   0.122368   0.145152
2.62695  0.015616   0.131072   0.158592
2.62703  0.01472   0.132864   0.159616
2.62711  0.015616   0.129664   0.15616
2.62719  0.016128   0.12736   0.159232
2.62727  0.017536   0.1312   0.15424
2.62734  0.011904   0.1312   0.16192
2.62742  0.01472   0.123264   0.158848
2.6275  0.013056   0.124672   0.14784
2.62758  0.015744   0.130944   0.153472
2.62766  0.016   0.134144   0.157824
2.62773  0.01408   0.125696   0.159104
2.62781  0.016   0.121984   0.156928
2.62789  0.014464   0.118656   0.157568
2.62797  0.016768   0.127744   0.156544
2.62805  0.015616   0.126336   0.15808
2.62813  0.014336   0.126208   0.151808
2.6282  0.016256   0.123904   0.153984
2.62828  0.01728   0.125184   0.155904
2.62836  0.016384   0.124672   0.154624
2.62844  0.013824   0.131328   0.151936
2.62852  0.014336   0.12672   0.16448
2.62859  0.016512   0.129152   0.152832
2.62867  0.014336   0.12608   0.145024
2.62875  0.016768   0.1312   0.148736
2.62883  0.018816   0.119936   0.152448
2.62891  0.018048   0.130944   0.151552
2.62898  0.014976   0.124672   0.144
2.62906  0.015488   0.12736   0.14848
2.62914  0.017024   0.125952   0.151168
2.62922  0.014976   0.135936   0.164352
2.6293  0.018432   0.121728   0.152448
2.62938  0.017536   0.128128   0.145664
2.62945  0.015488   0.11712   0.149248
2.62953  0.019712   0.130432   0.156928
2.62961  0.016512   0.123648   0.158976
2.62969  0.015744   0.121344   0.15616
2.62977  0.01664   0.123264   0.156032
2.62984  0.017024   0.130176   0.14912
2.62992  0.01664   0.133888   0.152704
2.63  0.017792   0.12608   0.155264
2.63008  0.01664   0.128384   0.149632
2.63016  0.01408   0.132096   0.15296
2.63023  0.015616   0.125952   0.154496
2.63031  0.016   0.130432   0.157184
2.63039  0.016   0.11712   0.155136
2.63047  0.017536   0.123264   0.149248
2.63055  0.016128   0.121344   0.153984
2.63063  0.01728   0.12544   0.153856
2.6307  0.019072   0.131968   0.158336
2.63078  0.017408   0.124288   0.15232
2.63086  0.01728   0.128128   0.158848
2.63094  0.013952   0.120448   0.151936
2.63102  0.01344   0.13248   0.157056
2.63109  0.017536   0.124544   0.155648
2.63117  0.01664   0.125184   0.153216
2.63125  0.016512   0.128768   0.161792
2.63133  0.014336   0.12992   0.158208
2.63141  0.014336   0.12864   0.155008
2.63148  0.01472   0.129536   0.152192
2.63156  0.014336   0.127232   0.162176
2.63164  0.019328   0.134144   0.153216
2.63172  0.014976   0.121344   0.152192
2.6318  0.01664   0.128512   0.14784
2.63187  0.017792   0.129152   0.1504
2.63195  0.018048   0.126464   0.156928
2.63203  0.01536   0.123904   0.148992
2.63211  0.016512   0.127616   0.156288
2.63219  0.014848   0.128256   0.161152
2.63227  0.01472   0.123264   0.158976
2.63234  0.014208   0.126464   0.154368
2.63242  0.014336   0.125056   0.153216
2.6325  0.014976   0.127744   0.144768
2.63258  0.018432   0.128256   0.155136
2.63266  0.014848   0.123136   0.157696
2.63273  0.016768   0.12928   0.15168
2.63281  0.014464   0.12544   0.15232
2.63289  0.016512   0.127744   0.15872
2.63297  0.013184   0.12928   0.16
2.63305  0.014848   0.12096   0.15296
2.63313  0.017024   0.12416   0.152704
2.6332  0.01728   0.124544   0.151552
2.63328  0.015744   0.12864   0.156544
2.63336  0.017408   0.128768   0.160768
2.63344  0.016384   0.123648   0.15552
2.63352  0.017536   0.123776   0.158208
2.63359  0.015872   0.124928   0.147584
2.63367  0.016   0.127104   0.150656
2.63375  0.01344   0.128384   0.157952
2.63383  0.017664   0.123008   0.1536
2.63391  0.013056   0.127616   0.158592
2.63398  0.015744   0.129664   0.157312
2.63406  0.014464   0.121216   0.15552
2.63414  0.017664   0.131328   0.164096
2.63422  0.016384   0.126464   0.150656
2.6343  0.016384   0.123008   0.142976
2.63437  0.016896   0.117248   0.15488
2.63445  0.016128   0.127488   0.1504
2.63453  0.015616   0.124416   0.157568
2.63461  0.01536   0.126976   0.15744
2.63469  0.015232   0.131072   0.147328
2.63477  0.016768   0.1184   0.157952
2.63484  0.014464   0.119168   0.153216
2.63492  0.016768   0.129664   0.159232
2.635  0.015104   0.129664   0.153344
2.63508  0.015616   0.127104   0.151808
2.63516  0.014976   0.121984   0.159744
2.63523  0.014592   0.12736   0.1504
2.63531  0.014976   0.121984   0.152064
2.63539  0.018048   0.126464   0.154112
2.63547  0.014976   0.125184   0.151552
2.63555  0.016896   0.129536   0.159104
2.63563  0.016768   0.124928   0.1504
2.6357  0.014208   0.124032   0.148992
2.63578  0.01536   0.114944   0.145664
2.63586  0.016128   0.12224   0.145024
2.63594  0.016896   0.1184   0.154752
2.63602  0.014336   0.126336   0.148736
2.63609  0.018048   0.125952   0.156288
2.63617  0.015872   0.11776   0.156544
2.63625  0.013952   0.127616   0.155392
2.63633  0.016384   0.130304   0.159488
2.63641  0.015232   0.129792   0.156032
2.63648  0.015872   0.126592   0.154624
2.63656  0.011904   0.129152   0.150784
2.63664  0.016512   0.128128   0.145024
2.63672  0.017664   0.12736   0.150784
2.6368  0.016256   0.132224   0.150912
2.63687  0.016   0.130816   0.154752
2.63695  0.01664   0.131584   0.1536
2.63703  0.015744   0.125056   0.159872
2.63711  0.01472   0.124544   0.157312
2.63719  0.0128   0.122368   0.155136
2.63727  0.015872   0.125312   0.160128
2.63734  0.017408   0.1216   0.147712
2.63742  0.014592   0.12544   0.15168
2.6375  0.014208   0.1216   0.15872
2.63758  0.014336   0.128256   0.153344
2.63766  0.014464   0.132992   0.157952
2.63773  0.016512   0.124416   0.16064
2.63781  0.016896   0.12608   0.154752
2.63789  0.01792   0.126464   0.155776
2.63797  0.016128   0.135552   0.15616
2.63805  0.015488   0.128256   0.152576
2.63813  0.017536   0.125568   0.148352
2.6382  0.014976   0.131328   0.152448
2.63828  0.016768   0.124288   0.148224
2.63836  0.016   0.12736   0.149504
2.63844  0.013312   0.119936   0.157312
2.63852  0.016384   0.1184   0.150016
2.63859  0.015104   0.125696   0.152448
2.63867  0.013824   0.128768   0.156416
2.63875  0.013312   0.124288   0.161152
2.63883  0.016384   0.12416   0.161024
2.63891  0.016   0.127488   0.146944
2.63898  0.016   0.126592   0.14656
2.63906  0.015104   0.123392   0.15744
2.63914  0.016384   0.130176   0.146816
2.63922  0.013312   0.125056   0.150528
2.6393  0.017024   0.129792   0.164992
2.63938  0.016   0.125952   0.152576
2.63945  0.014848   0.127616   0.160384
2.63953  0.01536   0.12224   0.157312
2.63961  0.016768   0.121856   0.152704
2.63969  0.01408   0.128896   0.14848
2.63977  0.017024   0.119168   0.152192
2.63984  0.015104   0.127232   0.155136
2.63992  0.015744   0.126592   0.147968
2.64  0.016384   0.12672   0.159616
2.64008  0.016896   0.118912   0.142592
2.64016  0.014976   0.12416   0.159616
2.64023  0.017152   0.130816   0.148224
2.64031  0.015488   0.124928   0.155008
2.64039  0.016512   0.119808   0.153984
2.64047  0.016   0.123776   0.153984
2.64055  0.012672   0.128512   0.15168
2.64062  0.017536   0.129792   0.155904
2.6407  0.01664   0.123776   0.146944
2.64078  0.015872   0.125824   0.153856
2.64086  0.013824   0.123264   0.155008
2.64094  0.016512   0.122368   0.153088
2.64102  0.018176   0.127872   0.15424
2.64109  0.014976   0.12736   0.150528
2.64117  0.017536   0.123264   0.149376
2.64125  0.015872   0.123904   0.149376
2.64133  0.01792   0.125824   0.156672
2.64141  0.015744   0.127744   0.1472
2.64148  0.015488   0.127104   0.162304
2.64156  0.015488   0.1344   0.151552
2.64164  0.017792   0.125824   0.163712
2.64172  0.015488   0.123776   0.147584
2.6418  0.017152   0.123648   0.148736
2.64188  0.014464   0.132096   0.1536
2.64195  0.015104   0.124928   0.150784
2.64203  0.013952   0.127744   0.150528
2.64211  0.015232   0.12608   0.161024
2.64219  0.016128   0.12928   0.159488
2.64227  0.015872   0.123136   0.155136
2.64234  0.013696   0.12544   0.152192
2.64242  0.01536   0.126208   0.153088
2.6425  0.014848   0.119296   0.15424
2.64258  0.017408   0.128   0.157056
2.64266  0.014848   0.12544   0.149248
2.64273  0.015616   0.119808   0.151424
2.64281  0.018304   0.126208   0.145536
2.64289  0.01536   0.122752   0.15104
2.64297  0.014464   0.124928   0.15296
2.64305  0.01536   0.116736   0.149632
2.64312  0.01472   0.12736   0.153984
2.6432  0.013184   0.131456   0.148864
2.64328  0.014592   0.126464   0.158208
2.64336  0.015744   0.124288   0.153344
2.64344  0.01344   0.126464   0.14848
2.64352  0.015872   0.12928   0.155264
2.64359  0.015872   0.126976   0.162176
2.64367  0.012544   0.128256   0.160256
2.64375  0.01472   0.127488   0.153472
2.64383  0.014464   0.117888   0.155264
2.64391  0.015616   0.12608   0.15936
2.64398  0.017664   0.128896   0.159232
2.64406  0.018304   0.129152   0.148352
2.64414  0.016768   0.128384   0.15168
2.64422  0.014336   0.121344   0.148608
2.6443  0.01216   0.121216   0.151936
2.64438  0.01472   0.122624   0.157056
2.64445  0.015232   0.128128   0.149888
2.64453  0.016128   0.125824   0.146688
2.64461  0.016   0.132096   0.15232
2.64469  0.015616   0.121472   0.151296
2.64477  0.017536   0.120832   0.149504
2.64484  0.015616   0.127616   0.154112
2.64492  0.0128   0.131584   0.162304
2.645  0.017024   0.136832   0.153088
2.64508  0.013824   0.123904   0.157184
2.64516  0.012288   0.121088   0.15424
2.64523  0.018944   0.129408   0.158208
2.64531  0.018432   0.127488   0.149504
2.64539  0.014976   0.128384   0.150144
2.64547  0.01344   0.124032   0.1504
2.64555  0.014464   0.1248   0.164096
2.64562  0.014464   0.131584   0.15872
2.6457  0.015232   0.132736   0.153344
2.64578  0.017536   0.130304   0.153856
2.64586  0.014464   0.12352   0.153344
2.64594  0.016256   0.123648   0.156288
2.64602  0.01664   0.128768   0.159616
2.64609  0.015488   0.13056   0.15488
2.64617  0.014208   0.129408   0.144128
2.64625  0.015232   0.124288   0.146176
2.64633  0.014592   0.130688   0.159488
2.64641  0.014592   0.120448   0.15424
2.64648  0.018432   0.12416   0.150912
2.64656  0.01664   0.122752   0.162304
2.64664  0.01664   0.127104   0.152832
2.64672  0.016384   0.125952   0.154112
2.6468  0.015872   0.131072   0.1536
2.64688  0.015104   0.130816   0.154368
2.64695  0.017792   0.125824   0.145664
2.64703  0.013184   0.122752   0.152832
2.64711  0.01664   0.125184   0.14912
2.64719  0.014976   0.133632   0.153472
2.64727  0.016512   0.12992   0.153344
2.64734  0.013952   0.122624   0.150272
2.64742  0.016896   0.119808   0.155904
2.6475  0.015488   0.12608   0.147712
2.64758  0.014976   0.125952   0.152704
2.64766  0.016512   0.123904   0.15552
2.64773  0.016384   0.118784   0.151296
2.64781  0.014976   0.127104   0.152448
2.64789  0.015104   0.130048   0.158208
2.64797  0.016512   0.126848   0.162944
2.64805  0.014848   0.1216   0.151168
2.64812  0.014976   0.131456   0.148736
2.6482  0.018304   0.11968   0.1536
2.64828  0.014336   0.1312   0.143104
2.64836  0.017536   0.129408   0.160128
2.64844  0.01664   0.12416   0.142848
2.64852  0.01472   0.131712   0.146944
2.64859  0.020608   0.123904   0.157568
2.64867  0.01664   0.125696   0.154112
2.64875  0.013952   0.131328   0.153216
2.64883  0.014208   0.120704   0.151424
2.64891  0.01536   0.126592   0.154752
2.64898  0.015232   0.128512   0.152192
2.64906  0.018048   0.125952   0.153856
2.64914  0.016768   0.130432   0.151552
2.64922  0.013312   0.126336   0.155136
2.6493  0.016384   0.124928   0.157824
2.64938  0.012928   0.12288   0.155776
2.64945  0.013568   0.125824   0.149504
2.64953  0.014336   0.127104   0.14848
2.64961  0.014208   0.125696   0.156288
2.64969  0.017792   0.125952   0.146816
2.64977  0.014976   0.123776   0.160768
2.64984  0.016256   0.132992   0.156032
2.64992  0.016   0.124544   0.148352
2.65  0.01664   0.125312   0.148224
2.65008  0.016256   0.12416   0.15488
2.65016  0.01344   0.125568   0.153216
2.65023  0.014976   0.123392   0.155136
2.65031  0.017024   0.12608   0.155776
2.65039  0.013952   0.129792   0.14784
2.65047  0.012672   0.131584   0.149888
2.65055  0.016256   0.121216   0.15488
2.65063  0.016384   0.12992   0.158464
2.6507  0.014848   0.122624   0.15808
2.65078  0.015616   0.121984   0.153088
2.65086  0.016128   0.129536   0.143744
2.65094  0.016896   0.124544   0.16192
2.65102  0.016256   0.127616   0.152192
2.65109  0.01728   0.123392   0.154112
2.65117  0.015744   0.127232   0.157952
2.65125  0.013696   0.127104   0.15296
2.65133  0.014592   0.125568   0.157568
2.65141  0.015616   0.131456   0.150144
2.65148  0.015232   0.119168   0.157824
2.65156  0.014976   0.12736   0.151936
2.65164  0.014208   0.126976   0.153344
2.65172  0.013696   0.122752   0.154112
2.6518  0.01728   0.128384   0.153984
2.65187  0.012672   0.1216   0.154752
2.65195  0.013184   0.1248   0.14848
2.65203  0.014464   0.120576   0.149632
2.65211  0.014464   0.126848   0.155008
2.65219  0.014976   0.123264   0.15744
2.65227  0.015744   0.125952   0.163968
2.65234  0.016896   0.12544   0.152192
2.65242  0.013312   0.125696   0.155648
2.6525  0.015744   0.120576   0.15232
2.65258  0.015104   0.124288   0.157184
2.65266  0.015232   0.12224   0.157056
2.65273  0.01472   0.129536   0.15424
2.65281  0.017024   0.123136   0.157824
2.65289  0.014848   0.12736   0.155648
2.65297  0.01664   0.12672   0.153088
2.65305  0.015232   0.1248   0.150912
2.65313  0.014464   0.124544   0.152448
2.6532  0.013952   0.12224   0.149888
2.65328  0.015744   0.123648   0.15808
2.65336  0.01728   0.12288   0.154496
2.65344  0.010624   0.122624   0.153472
2.65352  0.013696   0.122752   0.15616
2.65359  0.013056   0.12672   0.152448
2.65367  0.015104   0.119808   0.14912
2.65375  0.01408   0.12352   0.150016
2.65383  0.013056   0.124416   0.152192
2.65391  0.014976   0.12544   0.153856
2.65398  0.014976   0.12544   0.14592
2.65406  0.013952   0.129152   0.16256
2.65414  0.016   0.116096   0.144384
2.65422  0.014976   0.133632   0.155392
2.6543  0.016512   0.121984   0.152832
2.65437  0.014848   0.122368   0.151424
2.65445  0.011648   0.12352   0.151424
2.65453  0.014208   0.12224   0.155776
2.65461  0.015744   0.128896   0.1536
2.65469  0.016   0.131328   0.15488
2.65477  0.01536   0.131072   0.15232
2.65484  0.01408   0.12032   0.154112
2.65492  0.013312   0.124544   0.152576
2.655  0.015744   0.12672   0.15104
2.65508  0.016256   0.123904   0.154368
2.65516  0.016   0.122368   0.151296
2.65523  0.016384   0.122496   0.148864
2.65531  0.017536   0.127616   0.1504
2.65539  0.015744   0.12672   0.148224
2.65547  0.015744   0.127488   0.15232
2.65555  0.015616   0.122624   0.15488
2.65563  0.014976   0.122624   0.158208
2.6557  0.014464   0.121728   0.150656
2.65578  0.017664   0.127232   0.152832
2.65586  0.013824   0.121728   0.153856
2.65594  0.014336   0.121856   0.15744
2.65602  0.016896   0.128256   0.142848
2.65609  0.013824   0.122496   0.150784
2.65617  0.017536   0.129664   0.154368
2.65625  0.016896   0.1248   0.154752
2.65633  0.01408   0.129792   0.151296
2.65641  0.016256   0.130304   0.144512
2.65648  0.013312   0.125056   0.14848
2.65656  0.013312   0.12032   0.15296
2.65664  0.017664   0.131456   0.15936
2.65672  0.016384   0.124544   0.146304
2.6568  0.01408   0.123904   0.153728
2.65687  0.016256   0.118144   0.161792
2.65695  0.017408   0.12608   0.153088
2.65703  0.014848   0.122496   0.165632
2.65711  0.013312   0.126336   0.147584
2.65719  0.016896   0.125184   0.153344
2.65727  0.016   0.123776   0.160128
2.65734  0.01536   0.125568   0.1568
2.65742  0.013952   0.117504   0.157056
2.6575  0.015616   0.123264   0.150912
2.65758  0.014848   0.12544   0.154752
2.65766  0.015232   0.129152   0.149888
2.65773  0.014848   0.11776   0.150528
2.65781  0.014848   0.126976   0.149888
2.65789  0.017408   0.12928   0.148352
2.65797  0.016768   0.12672   0.150784
2.65805  0.016512   0.125696   0.147328
2.65813  0.014848   0.125312   0.153856
2.6582  0.01536   0.124672   0.154368
2.65828  0.014336   0.121856   0.154752
2.65836  0.014848   0.125824   0.154112
2.65844  0.013184   0.11712   0.149632
2.65852  0.017408   0.128   0.15744
2.65859  0.014848   0.124672   0.156544
2.65867  0.014336   0.131328   0.144256
2.65875  0.014208   0.120832   0.153472
2.65883  0.01536   0.124544   0.156544
2.65891  0.018048   0.1216   0.151168
2.65898  0.013312   0.125312   0.14784
2.65906  0.013568   0.123776   0.146432
2.65914  0.014336   0.123264   0.163072
2.65922  0.016384   0.126336   0.155264
2.6593  0.01408   0.128128   0.159616
2.65938  0.016256   0.12032   0.150912
2.65945  0.016384   0.122112   0.153344
2.65953  0.013824   0.122624   0.155392
2.65961  0.013824   0.126976   0.146048
2.65969  0.016256   0.131456   0.154624
2.65977  0.015744   0.121088   0.148224
2.65984  0.015232   0.129024   0.157568
2.65992  0.01344   0.120832   0.156416
2.66  0.014592   0.123136   0.163456
2.66008  0.015232   0.119808   0.154496
2.66016  0.015232   0.12288   0.151296
2.66023  0.013312   0.126464   0.150016
2.66031  0.014336   0.121216   0.160768
2.66039  0.01408   0.130944   0.154752
2.66047  0.013568   0.124544   0.159104
2.66055  0.013184   0.125952   0.156032
2.66063  0.015616   0.124544   0.151936
2.6607  0.01344   0.12224   0.148864
2.66078  0.013184   0.122752   0.153088
2.66086  0.016   0.129152   0.154368
2.66094  0.01472   0.123264   0.150272
2.66102  0.013696   0.130944   0.150656
2.66109  0.015232   0.123648   0.153088
2.66117  0.015232   0.12416   0.148864
2.66125  0.014592   0.123136   0.151808
2.66133  0.017792   0.128384   0.156672
2.66141  0.015232   0.12608   0.146304
2.66148  0.012544   0.131072   0.15872
2.66156  0.014464   0.121728   0.1504
2.66164  0.014976   0.123776   0.155904
2.66172  0.013184   0.127488   0.157312
2.6618  0.015488   0.121088   0.157696
2.66188  0.016128   0.128384   0.156416
2.66195  0.014208   0.126464   0.151168
2.66203  0.017152   0.123648   0.159872
2.66211  0.016384   0.124928   0.155904
2.66219  0.016128   0.122624   0.153728
2.66227  0.018176   0.125056   0.153088
2.66234  0.014592   0.120192   0.15168
2.66242  0.01472   0.128768   0.155136
2.6625  0.017024   0.118656   0.153344
2.66258  0.013696   0.12224   0.15296
2.66266  0.013952   0.118016   0.148608
2.66273  0.014464   0.129024   0.159488
2.66281  0.013184   0.118656   0.15616
2.66289  0.015488   0.126464   0.14912
2.66297  0.017024   0.127616   0.152704
2.66305  0.01792   0.126464   0.15488
2.66312  0.011904   0.124032   0.145408
2.6632  0.016   0.130304   0.147712
2.66328  0.017152   0.129408   0.14592
2.66336  0.016128   0.126976   0.150912
2.66344  0.01536   0.12032   0.159232
2.66352  0.01216   0.12608   0.148736
2.66359  0.014336   0.132352   0.14912
2.66367  0.01664   0.12032   0.153344
2.66375  0.01536   0.132352   0.146816
2.66383  0.01472   0.125312   0.14912
2.66391  0.016128   0.126336   0.1536
2.66398  0.016512   0.123392   0.160512
2.66406  0.015104   0.123136   0.160896
2.66414  0.01088   0.12608   0.150144
2.66422  0.015232   0.126336   0.152448
2.6643  0.014336   0.122624   0.147072
2.66438  0.015104   0.126464   0.155392
2.66445  0.017408   0.1216   0.15488
2.66453  0.017664   0.124672   0.146688
2.66461  0.01536   0.128256   0.149504
2.66469  0.013824   0.124288   0.14592
2.66477  0.014208   0.120192   0.158848
2.66484  0.014848   0.123776   0.14528
2.66492  0.017024   0.121728   0.148736
2.665  0.013056   0.127744   0.149376
2.66508  0.015616   0.129024   0.155776
2.66516  0.016384   0.123136   0.1504
2.66523  0.016256   0.129664   0.155392
2.66531  0.014464   0.129536   0.157184
2.66539  0.01536   0.126848   0.15232
2.66547  0.016896   0.124416   0.15424
2.66555  0.012544   0.126208   0.151936
2.66562  0.016128   0.121984   0.156672
2.6657  0.013568   0.122496   0.156672
2.66578  0.01664   0.12352   0.15104
2.66586  0.016384   0.119552   0.163328
2.66594  0.01344   0.12608   0.162816
2.66602  0.015232   0.126592   0.152704
2.66609  0.014592   0.125312   0.159104
2.66617  0.014336   0.132096   0.151552
2.66625  0.016128   0.123264   0.155264
2.66633  0.016128   0.121856   0.151296
2.66641  0.014592   0.11968   0.155136
2.66648  0.012928   0.126976   0.14976
2.66656  0.01344   0.12544   0.155904
2.66664  0.017152   0.120448   0.15232
2.66672  0.01344   0.128256   0.158976
2.6668  0.011648   0.127616   0.150528
2.66688  0.01536   0.12928   0.14912
2.66695  0.012544   0.121216   0.159488
2.66703  0.013824   0.122624   0.148224
2.66711  0.016896   0.128512   0.149632
2.66719  0.013568   0.129152   0.153728
2.66727  0.014848   0.125696   0.147712
2.66734  0.016512   0.126592   0.148224
2.66742  0.0128   0.118656   0.15104
2.6675  0.013696   0.121088   0.150272
2.66758  0.014976   0.116224   0.164096
2.66766  0.015616   0.131072   0.151936
2.66773  0.013568   0.123392   0.145408
2.66781  0.018304   0.124544   0.158208
2.66789  0.01536   0.130048   0.156672
2.66797  0.01664   0.114944   0.153216
2.66805  0.014848   0.123008   0.154496
2.66812  0.01472   0.120064   0.151168
2.6682  0.013824   0.12608   0.155008
2.66828  0.015104   0.12224   0.146944
2.66836  0.014976   0.128256   0.152448
2.66844  0.01408   0.127104   0.158976
2.66852  0.014464   0.11968   0.15104
2.66859  0.015104   0.119552   0.155392
2.66867  0.016256   0.118144   0.158848
2.66875  0.013696   0.127232   0.159616
2.66883  0.016   0.131072   0.161152
2.66891  0.014976   0.120832   0.143232
2.66898  0.01408   0.118912   0.156928
2.66906  0.014464   0.123008   0.15168
2.66914  0.012416   0.124928   0.1472
2.66922  0.014976   0.118144   0.156544
2.6693  0.013568   0.1248   0.152448
2.66938  0.014848   0.117888   0.15232
2.66945  0.014592   0.123776   0.15296
2.66953  0.013824   0.127232   0.151808
2.66961  0.012288   0.127616   0.152576
2.66969  0.013952   0.127488   0.158848
2.66977  0.014592   0.128128   0.151168
2.66984  0.014976   0.124928   0.149888
2.66992  0.014464   0.127872   0.153216
2.67  0.013568   0.127872   0.153216
2.67008  0.017536   0.127616   0.147968
2.67016  0.014592   0.124032   0.14784
2.67023  0.013056   0.125952   0.146688
2.67031  0.015232   0.127744   0.156288
2.67039  0.013568   0.121088   0.152192
2.67047  0.018048   0.13184   0.149248
2.67055  0.015232   0.121728   0.154496
2.67063  0.014336   0.124288   0.159232
2.6707  0.01536   0.123904   0.1536
2.67078  0.013696   0.131968   0.148224
2.67086  0.015232   0.120064   0.156672
2.67094  0.015232   0.121216   0.156288
2.67102  0.013184   0.130048   0.156928
2.67109  0.016512   0.1248   0.15104
2.67117  0.016   0.126464   0.159872
2.67125  0.014336   0.1216   0.149632
2.67133  0.014336   0.120192   0.153216
2.67141  0.015616   0.128128   0.145664
2.67148  0.014976   0.124928   0.156416
2.67156  0.015104   0.12736   0.147328
2.67164  0.014592   0.127232   0.156288
2.67172  0.014336   0.124928   0.150144
2.6718  0.014336   0.12544   0.148352
2.67188  0.014464   0.124032   0.150528
2.67195  0.015488   0.121216   0.158592
2.67203  0.0128   0.123904   0.155136
2.67211  0.014592   0.13184   0.14784
2.67219  0.014208   0.123648   0.155136
2.67227  0.015616   0.121856   0.153344
2.67234  0.014208   0.126464   0.145792
2.67242  0.016128   0.122624   0.148096
2.6725  0.01664   0.1216   0.151552
2.67258  0.014464   0.12096   0.14336
2.67266  0.016   0.136192   0.153472
2.67273  0.014208   0.126208   0.153216
2.67281  0.014336   0.128128   0.14784
2.67289  0.015232   0.118272   0.152704
2.67297  0.014592   0.121728   0.140416
2.67305  0.013824   0.1248   0.151808
2.67313  0.013184   0.123008   0.152448
2.6732  0.014464   0.124672   0.1632
2.67328  0.017024   0.124928   0.150912
2.67336  0.014208   0.122496   0.145792
2.67344  0.012928   0.128768   0.152448
2.67352  0.015232   0.126848   0.148736
2.67359  0.014336   0.129664   0.151808
2.67367  0.014336   0.123776   0.146688
2.67375  0.014592   0.126976   0.15616
2.67383  0.013696   0.122496   0.1568
2.67391  0.014976   0.123008   0.150272
2.67398  0.015488   0.130304   0.150016
2.67406  0.01472   0.120192   0.1504
2.67414  0.015232   0.127232   0.149632
2.67422  0.016128   0.130816   0.154624
2.6743  0.013952   0.12544   0.16256
2.67437  0.016512   0.122624   0.158464
2.67445  0.013056   0.124416   0.156672
2.67453  0.016128   0.123904   0.15872
2.67461  0.01664   0.124288   0.157184
2.67469  0.013696   0.125696   0.149504
2.67477  0.016   0.122752   0.145152
2.67484  0.015616   0.117888   0.154752
2.67492  0.01664   0.122752   0.154368
2.675  0.013696   0.129536   0.15808
2.67508  0.01472   0.128512   0.153472
2.67516  0.014336   0.12544   0.158976
2.67523  0.013824   0.126976   0.156032
2.67531  0.012544   0.134272   0.153984
2.67539  0.014592   0.127488   0.15808
2.67547  0.01408   0.133376   0.154368
2.67555  0.018176   0.117504   0.15872
2.67563  0.014976   0.119168   0.156672
2.6757  0.013056   0.135168   0.156544
2.67578  0.016768   0.12928   0.146304
2.67586  0.015488   0.12544   0.158592
2.67594  0.01216   0.127616   0.150656
2.67602  0.014592   0.126976   0.152192
2.67609  0.015616   0.11968   0.152192
2.67617  0.014464   0.119808   0.152576
2.67625  0.012032   0.122368   0.152064
2.67633  0.015104   0.128   0.148096
2.67641  0.015872   0.128768   0.155776
2.67648  0.015104   0.112256   0.149504
2.67656  0.016896   0.124032   0.14336
2.67664  0.014592   0.129024   0.14848
2.67672  0.016128   0.128512   0.150784
2.6768  0.016128   0.128768   0.141312
2.67687  0.015488   0.123904   0.152832
2.67695  0.012288   0.1248   0.14784
2.67703  0.014592   0.123776   0.154752
2.67711  0.014208   0.117632   0.16256
2.67719  0.015872   0.127488   0.15104
2.67727  0.015872   0.123904   0.146432
2.67734  0.015872   0.127616   0.14528
2.67742  0.012928   0.117248   0.15168
2.6775  0.017152   0.120704   0.154368
2.67758  0.017664   0.118272   0.15552
2.67766  0.013056   0.127744   0.147328
2.67773  0.017024   0.120704   0.145408
2.67781  0.014336   0.119168   0.152704
2.67789  0.014208   0.123008   0.156928
2.67797  0.014208   0.123776   0.152704
2.67805  0.015488   0.12352   0.154112
2.67813  0.013184   0.125696   0.141824
2.6782  0.015104   0.124288   0.157056
2.67828  0.016256   0.127744   0.148992
2.67836  0.014848   0.116352   0.153216
2.67844  0.014592   0.121216   0.150144
2.67852  0.016896   0.131456   0.155136
2.67859  0.018304   0.127232   0.145024
2.67867  0.01408   0.125312   0.15104
2.67875  0.016   0.126208   0.152704
2.67883  0.015232   0.128   0.144896
2.67891  0.012928   0.122496   0.148736
2.67898  0.013056   0.129408   0.151936
2.67906  0.013696   0.126848   0.150912
2.67914  0.017152   0.125824   0.155776
2.67922  0.01408   0.122624   0.152448
2.6793  0.014208   0.124544   0.14784
2.67937  0.014208   0.123392   0.145792
2.67945  0.013824   0.116992   0.16128
2.67953  0.014208   0.1216   0.146432
2.67961  0.01536   0.122112   0.140032
2.67969  0.013952   0.12288   0.149504
2.67977  0.014848   0.121856   0.14592
2.67984  0.014336   0.124032   0.146304
2.67992  0.014848   0.119808   0.149248
2.68  0.01344   0.116096   0.151808
2.68008  0.013184   0.121472   0.15168
2.68016  0.014592   0.115328   0.14784
2.68023  0.015488   0.125824   0.155392
2.68031  0.01536   0.12224   0.148864
2.68039  0.013696   0.125184   0.152576
2.68047  0.01344   0.12352   0.152832
2.68055  0.01344   0.129152   0.160128
2.68063  0.012032   0.121472   0.148608
2.6807  0.0128   0.131456   0.155264
2.68078  0.014464   0.124288   0.149248
2.68086  0.014336   0.127872   0.150912
2.68094  0.014336   0.11904   0.154752
2.68102  0.014592   0.123136   0.152192
2.68109  0.014976   0.117632   0.155648
2.68117  0.016512   0.12032   0.146304
2.68125  0.016256   0.1216   0.151168
2.68133  0.013568   0.12544   0.148992
2.68141  0.015744   0.121344   0.1568
2.68148  0.01216   0.128768   0.141184
2.68156  0.01344   0.124928   0.150784
2.68164  0.015104   0.12416   0.15296
2.68172  0.015488   0.12032   0.1472
2.6818  0.013952   0.128768   0.14912
2.68188  0.018048   0.123904   0.149248
2.68195  0.015488   0.118016   0.146048
2.68203  0.015744   0.127488   0.153216
2.68211  0.015744   0.124416   0.149632
2.68219  0.011008   0.125184   0.155648
2.68227  0.01408   0.125952   0.151808
2.68234  0.015744   0.127744   0.146816
2.68242  0.012032   0.124928   0.156672
2.6825  0.012672   0.126336   0.153088
2.68258  0.014976   0.130048   0.148992
2.68266  0.01536   0.120192   0.158848
2.68273  0.015104   0.127872   0.154496
2.68281  0.0128   0.119296   0.157184
2.68289  0.016768   0.1216   0.155904
2.68297  0.014976   0.121088   0.150784
2.68305  0.015488   0.12416   0.158208
2.68312  0.017536   0.118528   0.157696
2.6832  0.017664   0.122368   0.149888
2.68328  0.014464   0.123008   0.153216
2.68336  0.013312   0.12736   0.153984
2.68344  0.01728   0.12288   0.156928
2.68352  0.015616   0.124288   0.144256
2.68359  0.017408   0.12352   0.147968
2.68367  0.014336   0.115712   0.149376
2.68375  0.013952   0.125184   0.160896
2.68383  0.015872   0.13056   0.147456
2.68391  0.015232   0.129536   0.15232
2.68398  0.013056   0.118144   0.155392
2.68406  0.014464   0.120832   0.147072
2.68414  0.013696   0.12032   0.157824
2.68422  0.014464   0.120704   0.152448
2.6843  0.016128   0.127616   0.152448
2.68438  0.013568   0.121984   0.146176
2.68445  0.013056   0.124544   0.146944
2.68453  0.012928   0.126208   0.150656
2.68461  0.013312   0.12224   0.156544
2.68469  0.013184   0.120192   0.15616
2.68477  0.014208   0.124928   0.145664
2.68484  0.014848   0.125056   0.153856
2.68492  0.01472   0.1184   0.15488
2.685  0.013952   0.117888   0.148992
2.68508  0.013568   0.120064   0.15744
2.68516  0.016   0.123264   0.147072
2.68523  0.014336   0.120704   0.152576
2.68531  0.012928   0.121344   0.15296
2.68539  0.014592   0.119424   0.148992
2.68547  0.01664   0.127232   0.150016
2.68555  0.012928   0.123904   0.155776
2.68562  0.015232   0.121728   0.141312
2.6857  0.012928   0.119296   0.152832
2.68578  0.014336   0.12096   0.158848
2.68586  0.014208   0.129792   0.144256
2.68594  0.014848   0.12416   0.14784
2.68602  0.014976   0.12416   0.152832
2.68609  0.015616   0.12224   0.155136
2.68617  0.013952   0.12288   0.147712
2.68625  0.015104   0.12096   0.145152
2.68633  0.01408   0.133248   0.15232
2.68641  0.010368   0.121088   0.147328
2.68648  0.015872   0.121728   0.14784
2.68656  0.014336   0.130304   0.150016
2.68664  0.015488   0.121216   0.147328
2.68672  0.013568   0.120704   0.150656
2.6868  0.013312   0.125056   0.157184
2.68688  0.014592   0.116096   0.14912
2.68695  0.014464   0.11968   0.14912
2.68703  0.014464   0.12288   0.15168
2.68711  0.0128   0.125568   0.149632
2.68719  0.013184   0.12288   0.155264
2.68727  0.012544   0.128128   0.151936
2.68734  0.01408   0.122368   0.153856
2.68742  0.01472   0.123008   0.154112
2.6875  0.015104   0.122368   0.150656
2.68758  0.013952   0.128768   0.145536
2.68766  0.012672   0.118272   0.155264
2.68773  0.013696   0.123904   0.153472
2.68781  0.013952   0.12672   0.156544
2.68789  0.014208   0.125824   0.155392
2.68797  0.014976   0.127616   0.147712
2.68805  0.015232   0.125312   0.154496
2.68812  0.016128   0.122624   0.148864
2.6882  0.014336   0.128256   0.14912
2.68828  0.014464   0.11584   0.153344
2.68836  0.013184   0.128768   0.156928
2.68844  0.01344   0.122368   0.14272
2.68852  0.012928   0.137088   0.160768
2.68859  0.014848   0.123008   0.157184
2.68867  0.0128   0.123264   0.145024
2.68875  0.01664   0.123776   0.158208
2.68883  0.017152   0.124928   0.151936
2.68891  0.01344   0.121344   0.142848
2.68898  0.013696   0.127488   0.156544
2.68906  0.016256   0.12224   0.148608
2.68914  0.014208   0.122112   0.1504
2.68922  0.016   0.119552   0.151296
2.6893  0.014592   0.1248   0.153216
2.68938  0.013056   0.123136   0.1536
2.68945  0.016   0.122368   0.151168
2.68953  0.01536   0.12544   0.156416
2.68961  0.016768   0.133248   0.150272
2.68969  0.013568   0.126336   0.144896
2.68977  0.01472   0.124288   0.157184
2.68984  0.013952   0.123008   0.15552
2.68992  0.014976   0.116864   0.155776
2.69  0.012544   0.121216   0.15552
2.69008  0.011904   0.117632   0.152576
2.69016  0.013824   0.12416   0.152448
2.69023  0.013056   0.119808   0.144
2.69031  0.012928   0.123392   0.153216
2.69039  0.01344   0.125568   0.156288
2.69047  0.016768   0.12352   0.156288
2.69055  0.01344   0.116736   0.150144
2.69063  0.013952   0.124672   0.153984
2.6907  0.014336   0.12416   0.147072
2.69078  0.016256   0.125824   0.155008
2.69086  0.013696   0.129024   0.146176
2.69094  0.016128   0.126208   0.142336
2.69102  0.011776   0.119936   0.149504
2.69109  0.012288   0.126848   0.147328
2.69117  0.013184   0.123392   0.151296
2.69125  0.014464   0.121728   0.143104
2.69133  0.010624   0.12416   0.156288
2.69141  0.013184   0.128256   0.14464
2.69148  0.014464   0.117504   0.148992
2.69156  0.011648   0.122368   0.157824
2.69164  0.017024   0.130816   0.152064
2.69172  0.015488   0.118912   0.150016
2.6918  0.013952   0.12032   0.14976
2.69188  0.016   0.130816   0.154112
2.69195  0.016256   0.12352   0.149888
2.69203  0.013696   0.11456   0.153344
2.69211  0.013952   0.123264   0.153856
2.69219  0.014592   0.131328   0.151424
2.69227  0.012928   0.122496   0.150912
2.69234  0.01472   0.123136   0.1536
2.69242  0.014464   0.117888   0.150528
2.6925  0.011264   0.121728   0.152704
2.69258  0.01408   0.119808   0.148096
2.69266  0.013824   0.12544   0.152064
2.69273  0.013568   0.121344   0.159232
2.69281  0.0128   0.124928   0.146816
2.69289  0.013952   0.122752   0.148992
2.69297  0.011392   0.117632   0.1568
2.69305  0.014976   0.123008   0.150528
2.69313  0.015872   0.121088   0.15168
2.6932  0.014464   0.124544   0.149248
2.69328  0.015616   0.127872   0.148608
2.69336  0.01472   0.114944   0.151552
2.69344  0.014336   0.125696   0.15616
2.69352  0.015104   0.125952   0.142848
2.69359  0.01472   0.124544   0.153856
2.69367  0.013824   0.126208   0.148352
2.69375  0.014592   0.123776   0.15488
2.69383  0.013824   0.124928   0.152192
2.69391  0.015616   0.124544   0.145792
2.69398  0.014336   0.120448   0.149888
2.69406  0.015104   0.128128   0.150912
2.69414  0.013568   0.123264   0.149632
2.69422  0.014208   0.125824   0.15424
2.6943  0.014464   0.120448   0.153216
2.69437  0.013824   0.126848   0.149376
2.69445  0.015232   0.127104   0.147456
2.69453  0.013952   0.123904   0.157696
2.69461  0.014976   0.123648   0.157952
2.69469  0.014976   0.125056   0.141824
2.69477  0.014592   0.120832   0.152832
2.69484  0.011776   0.125824   0.14528
2.69492  0.016   0.1184   0.152832
2.695  0.011136   0.119296   0.147072
2.69508  0.013312   0.121728   0.14784
2.69516  0.01408   0.12032   0.154752
2.69523  0.014976   0.12224   0.155904
2.69531  0.015744   0.123008   0.149376
2.69539  0.015488   0.128128   0.144384
2.69547  0.013184   0.124032   0.148096
2.69555  0.013056   0.126848   0.152192
2.69563  0.016128   0.11968   0.155264
2.6957  0.014848   0.125952   0.151808
2.69578  0.013696   0.121728   0.149888
2.69586  0.016384   0.121216   0.15168
2.69594  0.01408   0.122752   0.149248
2.69602  0.014336   0.117632   0.152704
2.69609  0.01216   0.124032   0.154496
2.69617  0.012416   0.1248   0.156416
2.69625  0.01408   0.129792   0.147328
2.69633  0.01408   0.125184   0.148608
2.69641  0.014848   0.127488   0.154112
2.69648  0.013312   0.13056   0.148608
2.69656  0.01536   0.123136   0.143872
2.69664  0.014464   0.123904   0.148096
2.69672  0.01408   0.124928   0.15232
2.6968  0.018048   0.124928   0.147968
2.69687  0.014464   0.124032   0.143744
2.69695  0.013952   0.12544   0.149632
2.69703  0.013696   0.12416   0.158976
2.69711  0.015872   0.133504   0.144512
2.69719  0.013568   0.13504   0.153856
2.69727  0.012416   0.119552   0.146816
2.69734  0.011904   0.123648   0.152064
2.69742  0.010624   0.11776   0.14784
2.6975  0.016256   0.119424   0.15296
2.69758  0.012416   0.126592   0.15168
2.69766  0.011904   0.127104   0.152704
2.69773  0.01152   0.1216   0.149632
2.69781  0.013952   0.12416   0.14336
2.69789  0.013952   0.121856   0.152448
2.69797  0.012288   0.134784   0.150784
2.69805  0.015488   0.123392   0.151168
2.69813  0.014976   0.1312   0.143744
2.6982  0.012928   0.121472   0.149888
2.69828  0.012672   0.125312   0.143488
2.69836  0.014336   0.12288   0.155904
2.69844  0.014336   0.123904   0.149248
2.69852  0.01408   0.121984   0.147456
2.69859  0.013056   0.128384   0.146688
2.69867  0.013056   0.115968   0.148736
2.69875  0.013696   0.122112   0.139776
2.69883  0.016384   0.121856   0.14784
2.69891  0.014208   0.1216   0.153728
2.69898  0.013952   0.126464   0.149248
2.69906  0.015872   0.131328   0.149888
2.69914  0.015872   0.12928   0.14912
2.69922  0.014848   0.127488   0.1408
2.6993  0.015488   0.125568   0.146816
2.69937  0.015488   0.116992   0.15232
2.69945  0.014976   0.124032   0.152448
2.69953  0.014976   0.1184   0.1504
2.69961  0.018944   0.120448   0.145024
2.69969  0.015616   0.12672   0.149248
2.69977  0.015872   0.128   0.146432
2.69984  0.016256   0.121856   0.148864
2.69992  0.013824   0.131968   0.145024
2.7  0.014336   0.126336   0.155136
2.70008  0.013824   0.128256   0.148096
2.70016  0.013824   0.11776   0.146688
2.70023  0.014336   0.1248   0.155136
2.70031  0.011136   0.128256   0.150656
2.70039  0.014976   0.122112   0.14912
2.70047  0.013824   0.12224   0.148096
2.70055  0.01536   0.125696   0.154496
2.70063  0.014336   0.122112   0.143232
2.7007  0.011776   0.123904   0.142976
2.70078  0.014848   0.120448   0.152704
2.70086  0.011904   0.133376   0.1504
2.70094  0.013184   0.130432   0.141952
2.70102  0.012544   0.127488   0.151808
2.70109  0.013824   0.122624   0.14464
2.70117  0.013824   0.13312   0.14272
2.70125  0.012288   0.119936   0.154496
2.70133  0.013056   0.128768   0.149888
2.70141  0.01472   0.126976   0.148352
2.70148  0.014208   0.129536   0.156672
2.70156  0.016768   0.124928   0.144896
2.70164  0.014208   0.125312   0.148864
2.70172  0.014848   0.124672   0.152576
2.7018  0.012416   0.1216   0.145152
2.70188  0.014208   0.123136   0.153216
2.70195  0.013696   0.11968   0.152192
2.70203  0.01344   0.122496   0.156032
2.70211  0.014976   0.125184   0.154624
2.70219  0.013824   0.119424   0.148352
2.70227  0.013056   0.121344   0.15104
2.70234  0.01344   0.119296   0.144896
2.70242  0.01472   0.120192   0.155904
2.7025  0.015872   0.126592   0.15488
2.70258  0.01472   0.122752   0.157312
2.70266  0.011392   0.119296   0.154496
2.70273  0.01536   0.126464   0.154368
2.70281  0.014976   0.122624   0.146176
2.70289  0.013824   0.123904   0.153856
2.70297  0.015104   0.122496   0.151424
2.70305  0.014592   0.1248   0.154496
2.70312  0.01472   0.132224   0.148352
2.7032  0.014464   0.131456   0.143488
2.70328  0.013312   0.123008   0.15168
2.70336  0.014976   0.12608   0.152448
2.70344  0.014592   0.12224   0.150144
2.70352  0.013184   0.119936   0.14656
2.70359  0.011904   0.118912   0.155264
2.70367  0.016256   0.136576   0.148864
2.70375  0.014336   0.129152   0.142464
2.70383  0.014336   0.123392   0.149376
2.70391  0.015488   0.128256   0.1408
2.70398  0.017408   0.120576   0.152192
2.70406  0.01216   0.12416   0.150912
2.70414  0.013056   0.115584   0.15104
2.70422  0.015488   0.122496   0.143616
2.7043  0.016896   0.122624   0.149504
2.70438  0.014464   0.12352   0.155136
2.70445  0.013824   0.125184   0.15488
2.70453  0.013568   0.132608   0.147328
2.70461  0.011904   0.123648   0.148224
2.70469  0.014336   0.118528   0.148224
2.70477  0.014336   0.131456   0.154368
2.70484  0.013312   0.118784   0.15296
2.70492  0.012544   0.115328   0.148352
2.705  0.014848   0.11648   0.1568
2.70508  0.014336   0.123776   0.149888
2.70516  0.01408   0.118016   0.143872
2.70523  0.014336   0.1216   0.1568
2.70531  0.012288   0.121344   0.150528
2.70539  0.014208   0.118912   0.158848
2.70547  0.0128   0.116992   0.153728
2.70555  0.015616   0.111744   0.149888
2.70562  0.01472   0.120192   0.152704
2.7057  0.01408   0.123392   0.149632
2.70578  0.015744   0.123392   0.141952
2.70586  0.013952   0.121216   0.148736
2.70594  0.012544   0.123008   0.149248
2.70602  0.013696   0.123392   0.154112
2.70609  0.014976   0.127616   0.147968
2.70617  0.016512   0.128256   0.156288
2.70625  0.014976   0.12608   0.1472
2.70633  0.014336   0.126464   0.153984
2.70641  0.01216   0.12352   0.158336
2.70648  0.01216   0.1216   0.141312
2.70656  0.016128   0.120832   0.152192
2.70664  0.013184   0.119424   0.148224
2.70672  0.013824   0.121344   0.150272
2.7068  0.015744   0.124928   0.14848
2.70688  0.01664   0.121472   0.148352
2.70695  0.015232   0.125056   0.150528
2.70703  0.01472   0.126592   0.154112
2.70711  0.013184   0.121088   0.149504
2.70719  0.013312   0.1216   0.150656
2.70727  0.012544   0.12544   0.148352
2.70734  0.013184   0.123648   0.142976
2.70742  0.015232   0.12544   0.152448
2.7075  0.012672   0.125696   0.153088
2.70758  0.014592   0.120576   0.145664
2.70766  0.014592   0.128896   0.155136
2.70773  0.015488   0.128256   0.145024
2.70781  0.012288   0.12416   0.157184
2.70789  0.014848   0.119552   0.150656
2.70797  0.014208   0.119424   0.15104
2.70805  0.017664   0.117888   0.14656
2.70812  0.012928   0.123776   0.147584
2.7082  0.012928   0.118784   0.146176
2.70828  0.01536   0.121088   0.15168
2.70836  0.014848   0.127232   0.155392
2.70844  0.017536   0.117888   0.15616
2.70852  0.013952   0.12032   0.15552
2.70859  0.012288   0.121856   0.151168
2.70867  0.014464   0.124928   0.151936
2.70875  0.01536   0.116224   0.154368
2.70883  0.012928   0.113664   0.146304
2.70891  0.01152   0.122112   0.148736
2.70898  0.013056   0.124416   0.14912
2.70906  0.013568   0.121728   0.14528
2.70914  0.014848   0.115072   0.148992
2.70922  0.014208   0.123776   0.145152
2.7093  0.014336   0.123648   0.150016
2.70938  0.013824   0.127872   0.148864
2.70945  0.01536   0.124672   0.147072
2.70953  0.015232   0.127104   0.147968
2.70961  0.01408   0.125568   0.14848
2.70969  0.013312   0.116352   0.141696
2.70977  0.012672   0.118656   0.14656
2.70984  0.014208   0.120704   0.147584
2.70992  0.013696   0.128896   0.15744
2.71  0.013824   0.118144   0.151168
2.71008  0.014208   0.12928   0.145792
2.71016  0.013952   0.122112   0.158848
2.71023  0.013696   0.125056   0.149248
2.71031  0.014464   0.123008   0.144768
2.71039  0.01344   0.128384   0.144256
2.71047  0.015104   0.1248   0.157952
2.71055  0.012032   0.12224   0.148736
2.71062  0.015232   0.130176   0.15104
2.7107  0.013696   0.12608   0.151424
2.71078  0.013568   0.12608   0.147328
2.71086  0.01472   0.121856   0.148352
2.71094  0.015104   0.129152   0.159872
2.71102  0.013696   0.1184   0.150144
2.71109  0.010752   0.115328   0.14784
2.71117  0.015104   0.118656   0.15232
2.71125  0.015232   0.1184   0.14784
2.71133  0.015232   0.12544   0.146432
2.71141  0.014336   0.128384   0.14976
2.71148  0.0128   0.126464   0.140672
2.71156  0.01408   0.126336   0.152448
2.71164  0.013312   0.120704   0.14208
2.71172  0.01216   0.125312   0.146432
2.7118  0.013952   0.120448   0.14912
2.71188  0.013952   0.120192   0.16192
2.71195  0.013696   0.124544   0.143488
2.71203  0.017408   0.118912   0.151296
2.71211  0.013824   0.123264   0.143232
2.71219  0.014208   0.121216   0.149888
2.71227  0.012672   0.130688   0.14784
2.71234  0.012672   0.116992   0.153984
2.71242  0.014336   0.128   0.148864
2.7125  0.014848   0.123392   0.147456
2.71258  0.013568   0.118912   0.147712
2.71266  0.013696   0.12864   0.148864
2.71273  0.012672   0.121728   0.153728
2.71281  0.013824   0.12224   0.14656
2.71289  0.014592   0.121984   0.150528
2.71297  0.013696   0.115584   0.15424
2.71305  0.013952   0.1248   0.145664
2.71313  0.013952   0.120064   0.151296
2.7132  0.016256   0.121344   0.15232
2.71328  0.0128   0.115072   0.145152
2.71336  0.014976   0.123776   0.145152
2.71344  0.014208   0.114432   0.149632
2.71352  0.014592   0.120448   0.153088
2.71359  0.013312   0.12032   0.154496
2.71367  0.016256   0.114688   0.143104
2.71375  0.013696   0.128256   0.15296
2.71383  0.013568   0.125312   0.150528
2.71391  0.014976   0.13056   0.148864
2.71398  0.012544   0.12544   0.149376
2.71406  0.012928   0.131328   0.155904
2.71414  0.015872   0.122624   0.154112
2.71422  0.01344   0.121984   0.148096
2.7143  0.01728   0.1216   0.153216
2.71437  0.01408   0.125056   0.150144
2.71445  0.012544   0.1216   0.147456
2.71453  0.01216   0.135168   0.155264
2.71461  0.015232   0.127232   0.150656
2.71469  0.013312   0.124544   0.149888
2.71477  0.012288   0.127616   0.158848
2.71484  0.011648   0.120064   0.150528
2.71492  0.016384   0.122368   0.150656
2.715  0.013056   0.116224   0.150912
2.71508  0.013952   0.121344   0.149504
2.71516  0.01216   0.120832   0.152064
2.71523  0.015488   0.125696   0.150912
2.71531  0.012288   0.115584   0.145792
2.71539  0.013952   0.127744   0.150272
2.71547  0.014336   0.126464   0.142976
2.71555  0.013824   0.121216   0.150272
2.71563  0.016256   0.126336   0.153088
2.7157  0.012032   0.120832   0.163968
2.71578  0.014592   0.123008   0.148096
2.71586  0.012928   0.123904   0.146816
2.71594  0.01344   0.121216   0.152192
2.71602  0.015104   0.121088   0.148224
2.71609  0.012672   0.122112   0.149376
2.71617  0.016128   0.125952   0.1504
2.71625  0.011648   0.125184   0.144
2.71633  0.01344   0.123392   0.152448
2.71641  0.016   0.125312   0.14784
2.71648  0.013568   0.131072   0.156672
2.71656  0.0128   0.124416   0.14912
2.71664  0.013824   0.120704   0.14464
2.71672  0.013056   0.127744   0.150784
2.7168  0.014336   0.119936   0.150272
2.71687  0.013568   0.123904   0.146048
2.71695  0.016384   0.124032   0.146688
2.71703  0.013952   0.121088   0.14528
2.71711  0.013824   0.129792   0.154752
2.71719  0.01344   0.123008   0.151424
2.71727  0.014464   0.1248   0.148352
2.71734  0.014208   0.12416   0.15168
2.71742  0.014464   0.124416   0.152448
2.7175  0.01536   0.120448   0.152576
2.71758  0.014208   0.1216   0.143104
2.71766  0.014592   0.120832   0.149504
2.71773  0.016384   0.125824   0.148992
2.71781  0.014464   0.128128   0.152704
2.71789  0.015232   0.123136   0.150656
2.71797  0.01664   0.12032   0.1504
2.71805  0.013824   0.119424   0.151424
2.71813  0.016256   0.122112   0.13952
2.7182  0.010752   0.118912   0.150272
2.71828  0.012032   0.12096   0.144256
2.71836  0.012928   0.128   0.144512
2.71844  0.015232   0.125696   0.15168
2.71852  0.013184   0.118272   0.157184
2.71859  0.013312   0.1184   0.14848
2.71867  0.01408   0.119808   0.14912
2.71875  0.015488   0.116608   0.146816
2.71883  0.014208   0.116224   0.15744
2.71891  0.014592   0.126976   0.146944
2.71898  0.015616   0.122624   0.138368
2.71906  0.017024   0.123136   0.149248
2.71914  0.014976   0.116224   0.148992
2.71922  0.012928   0.125056   0.156672
2.7193  0.015872   0.122368   0.151424
2.71937  0.014464   0.127488   0.154624
2.71945  0.012928   0.125952   0.144128
2.71953  0.01408   0.121344   0.155648
2.71961  0.015744   0.116992   0.150144
2.71969  0.012928   0.12032   0.149888
2.71977  0.01152   0.12544   0.155008
2.71984  0.012544   0.126336   0.149504
2.71992  0.013312   0.121856   0.149504
2.72  0.016384   0.129408   0.157312
2.72008  0.013952   0.127104   0.151552
2.72016  0.014336   0.125824   0.143744
2.72023  0.013952   0.119168   0.147456
2.72031  0.012544   0.125184   0.149632
2.72039  0.011136   0.120192   0.154368
2.72047  0.013696   0.115968   0.146816
2.72055  0.012928   0.128256   0.155264
2.72063  0.0128   0.122112   0.147968
2.7207  0.012288   0.116992   0.154112
2.72078  0.01152   0.119552   0.14912
2.72086  0.014592   0.125056   0.14592
2.72094  0.013568   0.11904   0.148096
2.72102  0.013824   0.123904   0.152064
2.72109  0.013184   0.122624   0.149504
2.72117  0.014976   0.1184   0.151168
2.72125  0.013952   0.12224   0.15424
2.72133  0.013568   0.124928   0.147584
2.72141  0.013184   0.124672   0.149504
2.72148  0.011648   0.120576   0.151296
2.72156  0.013312   0.120448   0.156672
2.72164  0.013184   0.124672   0.150528
2.72172  0.016768   0.127616   0.142464
2.7218  0.011136   0.124288   0.157312
2.72188  0.012544   0.121344   0.162176
2.72195  0.013056   0.127104   0.147584
2.72203  0.013184   0.122624   0.147456
2.72211  0.012928   0.109312   0.148992
2.72219  0.01216   0.116992   0.153216
2.72227  0.015872   0.124672   0.150656
2.72234  0.0128   0.121344   0.14976
2.72242  0.01408   0.122624   0.149888
2.7225  0.01344   0.128384   0.150784
2.72258  0.012672   0.122752   0.146688
2.72266  0.011136   0.121216   0.153984
2.72273  0.012416   0.117504   0.147456
2.72281  0.014464   0.117504   0.15104
2.72289  0.013824   0.117888   0.154752
2.72297  0.014464   0.125568   0.139136
2.72305  0.013184   0.124928   0.141952
2.72313  0.01216   0.131584   0.150528
2.7232  0.012288   0.125184   0.153088
2.72328  0.014848   0.127232   0.157184
2.72336  0.01152   0.125184   0.152192
2.72344  0.015616   0.123136   0.150272
2.72352  0.01408   0.122624   0.157568
2.72359  0.01472   0.123392   0.145536
2.72367  0.013312   0.124928   0.14528
2.72375  0.014976   0.122752   0.151424
2.72383  0.014592   0.1184   0.157824
2.72391  0.013952   0.125824   0.148736
2.72398  0.013184   0.121088   0.15424
2.72406  0.010368   0.127488   0.151424
2.72414  0.013312   0.11968   0.156928
2.72422  0.015232   0.11776   0.143232
2.7243  0.012672   0.123264   0.153344
2.72438  0.014592   0.120576   0.150784
2.72445  0.013056   0.118656   0.158592
2.72453  0.013952   0.129408   0.152192
2.72461  0.013056   0.121728   0.155136
2.72469  0.013312   0.1248   0.147968
2.72477  0.014976   0.114816   0.147328
2.72484  0.010624   0.12608   0.14848
2.72492  0.014208   0.129408   0.1472
2.725  0.017024   0.123904   0.146048
2.72508  0.013568   0.125824   0.146944
2.72516  0.011264   0.127488   0.150784
2.72523  0.01216   0.122368   0.149632
2.72531  0.01216   0.126336   0.151168
2.72539  0.012288   0.12544   0.153216
2.72547  0.015872   0.12352   0.145408
2.72555  0.01472   0.119168   0.146944
2.72562  0.014592   0.12288   0.152192
2.7257  0.016   0.118528   0.146688
2.72578  0.012928   0.121856   0.147712
2.72586  0.013952   0.117248   0.14976
2.72594  0.015872   0.121216   0.147712
2.72602  0.014208   0.116224   0.149504
2.72609  0.010752   0.118656   0.150272
2.72617  0.015488   0.121344   0.150272
2.72625  0.015104   0.1184   0.15104
2.72633  0.0128   0.122368   0.150784
2.72641  0.013696   0.1248   0.14784
2.72648  0.013056   0.11968   0.1536
2.72656  0.014976   0.119552   0.14912
2.72664  0.014208   0.112768   0.144
2.72672  0.01472   0.130304   0.145536
2.7268  0.014848   0.124928   0.14912
2.72688  0.01152   0.124032   0.144768
2.72695  0.013312   0.125312   0.152704
2.72703  0.014336   0.123904   0.148992
2.72711  0.012544   0.1184   0.14848
2.72719  0.01408   0.124288   0.150784
2.72727  0.016896   0.118912   0.145024
2.72734  0.015104   0.124288   0.154752
2.72742  0.013184   0.12224   0.155776
2.7275  0.015872   0.124672   0.152064
2.72758  0.012032   0.123136   0.144512
2.72766  0.014208   0.116352   0.145536
2.72773  0.011904   0.1248   0.149248
2.72781  0.01472   0.121856   0.147328
2.72789  0.012928   0.118016   0.14976
2.72797  0.014848   0.123136   0.154624
2.72805  0.012544   0.11968   0.158848
2.72812  0.013952   0.122112   0.152704
2.7282  0.014848   0.129536   0.148992
2.72828  0.014976   0.121728   0.145536
2.72836  0.01728   0.121088   0.156672
2.72844  0.012672   0.116352   0.151936
2.72852  0.014336   0.116608   0.151168
2.72859  0.015744   0.11584   0.154496
2.72867  0.014464   0.11392   0.14528
2.72875  0.012544   0.121344   0.146176
2.72883  0.013824   0.121088   0.149632
2.72891  0.013824   0.121472   0.145664
2.72898  0.014336   0.128128   0.150528
2.72906  0.014848   0.12416   0.151424
2.72914  0.013696   0.125184   0.142336
2.72922  0.013056   0.124928   0.14912
2.7293  0.012928   0.124672   0.148224
2.72938  0.011776   0.123264   0.149632
2.72945  0.015872   0.128128   0.146432
2.72953  0.013312   0.119296   0.15104
2.72961  0.013696   0.126336   0.1504
2.72969  0.013184   0.118272   0.150912
2.72977  0.011904   0.12608   0.15232
2.72984  0.01344   0.113792   0.1472
2.72992  0.015104   0.12096   0.153856
2.73  0.01408   0.12608   0.147584
2.73008  0.011008   0.12544   0.155264
2.73016  0.015104   0.126976   0.149888
2.73023  0.013312   0.121344   0.150144
2.73031  0.014208   0.121216   0.144512
2.73039  0.012544   0.124928   0.151296
2.73047  0.01088   0.123904   0.150528
2.73055  0.013824   0.12224   0.146688
2.73062  0.0128   0.124672   0.146816
2.7307  0.014336   0.123008   0.147328
2.73078  0.0128   0.125824   0.148096
2.73086  0.01216   0.12032   0.149248
2.73094  0.014464   0.123008   0.150528
2.73102  0.013696   0.127616   0.137728
2.73109  0.012544   0.128256   0.14912
2.73117  0.014208   0.118912   0.145024
2.73125  0.013312   0.117504   0.1408
2.73133  0.016   0.124544   0.147328
2.73141  0.012928   0.120064   0.155392
2.73148  0.013056   0.118528   0.15296
2.73156  0.016384   0.130432   0.147968
2.73164  0.012544   0.123648   0.14912
2.73172  0.012928   0.115072   0.152064
2.7318  0.011392   0.124928   0.146688
2.73188  0.012032   0.125952   0.14592
2.73195  0.013696   0.123008   0.157952
2.73203  0.014976   0.11968   0.151808
2.73211  0.01216   0.11968   0.152832
2.73219  0.011008   0.127744   0.14592
2.73227  0.0128   0.123648   0.144128
2.73234  0.011136   0.116992   0.146176
2.73242  0.012416   0.125312   0.14144
2.7325  0.013824   0.120704   0.144256
2.73258  0.013568   0.121472   0.145664
2.73266  0.01344   0.116352   0.148224
2.73273  0.013696   0.123648   0.14784
2.73281  0.01472   0.129152   0.156416
2.73289  0.011776   0.119808   0.146816
2.73297  0.011008   0.115456   0.148096
2.73305  0.011904   0.12544   0.14976
2.73313  0.013824   0.120576   0.153216
2.7332  0.015104   0.121856   0.143616
2.73328  0.014336   0.116224   0.148736
2.73336  0.014464   0.121216   0.144128
2.73344  0.01472   0.119168   0.149888
2.73352  0.01408   0.123008   0.153728
2.73359  0.013568   0.122368   0.146688
2.73367  0.013696   0.119808   0.152832
2.73375  0.013312   0.119552   0.14528
2.73383  0.012288   0.117888   0.151424
2.73391  0.013696   0.121472   0.148864
2.73398  0.0128   0.131072   0.160128
2.73406  0.011904   0.125824   0.149504
2.73414  0.01216   0.11904   0.145536
2.73422  0.01216   0.121216   0.141312
2.7343  0.014464   0.12096   0.153856
2.73438  0.013312   0.116864   0.151936
2.73445  0.013696   0.1184   0.149248
2.73453  0.01024   0.118784   0.152704
2.73461  0.012032   0.128896   0.14848
2.73469  0.015104   0.123392   0.149632
2.73477  0.014208   0.12928   0.1536
2.73484  0.014464   0.123136   0.155392
2.73492  0.013184   0.119168   0.147968
2.735  0.011648   0.123392   0.152832
2.73508  0.013824   0.126336   0.1472
2.73516  0.01344   0.120192   0.150784
2.73523  0.013056   0.121984   0.148608
2.73531  0.012288   0.120448   0.1504
2.73539  0.01216   0.120576   0.150656
2.73547  0.015616   0.124416   0.154368
2.73555  0.012416   0.117888   0.15104
2.73563  0.014976   0.121856   0.142208
2.7357  0.011776   0.11968   0.145664
2.73578  0.012544   0.125568   0.146816
2.73586  0.011264   0.121472   0.150784
2.73594  0.014464   0.1184   0.153856
2.73602  0.013312   0.120064   0.146432
2.73609  0.013568   0.114048   0.142592
2.73617  0.013952   0.120064   0.14592
2.73625  0.012288   0.116736   0.146816
2.73633  0.01408   0.121088   0.149504
2.73641  0.012544   0.123264   0.146816
2.73648  0.013056   0.122496   0.147712
2.73656  0.013952   0.122112   0.14656
2.73664  0.012928   0.115968   0.145664
2.73672  0.013056   0.12096   0.148352
2.7368  0.012416   0.117504   0.1408
2.73687  0.013056   0.118784   0.150272
2.73695  0.011904   0.122752   0.149504
2.73703  0.015744   0.117632   0.142464
2.73711  0.016128   0.112768   0.158592
2.73719  0.012416   0.127744   0.1472
2.73727  0.013568   0.124416   0.148096
2.73734  0.012288   0.119808   0.14912
2.73742  0.011392   0.118144   0.14464
2.7375  0.013952   0.123392   0.158208
2.73758  0.011136   0.128384   0.147328
2.73766  0.011648   0.121728   0.147072
2.73773  0.013184   0.12032   0.15232
2.73781  0.012544   0.1248   0.15488
2.73789  0.013312   0.120832   0.151808
2.73797  0.012544   0.126848   0.149888
2.73805  0.01344   0.118784   0.146816
2.73813  0.012544   0.12672   0.152576
2.7382  0.01344   0.119296   0.142848
2.73828  0.01408   0.118528   0.150016
2.73836  0.013824   0.12736   0.150656
2.73844  0.013824   0.121216   0.145536
2.73852  0.01344   0.125824   0.159488
2.73859  0.013952   0.11968   0.14656
2.73867  0.013952   0.121856   0.143104
2.73875  0.012288   0.114944   0.154624
2.73883  0.012672   0.121344   0.153472
2.73891  0.012032   0.122624   0.14144
2.73898  0.013824   0.120832   0.145664
2.73906  0.013056   0.116992   0.143488
2.73914  0.012928   0.117632   0.145792
2.73922  0.01088   0.119552   0.15104
2.7393  0.013696   0.132224   0.14976
2.73937  0.013952   0.125824   0.15296
2.73945  0.014592   0.118784   0.16384
2.73953  0.016896   0.119296   0.14528
2.73961  0.01408   0.1152   0.144768
2.73969  0.014592   0.115968   0.150912
2.73977  0.012672   0.125952   0.144896
2.73984  0.012544   0.12096   0.152576
2.73992  0.011648   0.111744   0.147968
2.74  0.013568   0.120576   0.148736
2.74008  0.012288   0.127616   0.1536
2.74016  0.013184   0.123392   0.144768
2.74023  0.014208   0.120064   0.149632
2.74031  0.012544   0.121216   0.15744
2.74039  0.011264   0.1184   0.151936
2.74047  0.012032   0.129664   0.137728
2.74055  0.01408   0.122624   0.147328
2.74063  0.010368   0.125056   0.152448
2.7407  0.012544   0.12032   0.146816
2.74078  0.015488   0.118784   0.143872
2.74086  0.01408   0.121856   0.155264
2.74094  0.012032   0.114944   0.14464
2.74102  0.011264   0.122368   0.146432
2.74109  0.01216   0.123264   0.146048
2.74117  0.012672   0.121472   0.144768
2.74125  0.0128   0.11776   0.145024
2.74133  0.011776   0.11776   0.150656
2.74141  0.013184   0.123264   0.146816
2.74148  0.011648   0.1216   0.147328
2.74156  0.0128   0.128384   0.155008
2.74164  0.011904   0.123904   0.149248
2.74172  0.014592   0.118656   0.161536
2.7418  0.013696   0.119808   0.148736
2.74187  0.013184   0.124416   0.154368
2.74195  0.015744   0.116224   0.143232
2.74203  0.011136   0.115968   0.150144
2.74211  0.014336   0.118016   0.157184
2.74219  0.011392   0.120448   0.139904
2.74227  0.012672   0.120576   0.155008
2.74234  0.013184   0.124928   0.153216
2.74242  0.010752   0.122496   0.143744
2.7425  0.012032   0.114048   0.147072
2.74258  0.016256   0.122368   0.142976
2.74266  0.014592   0.1248   0.140032
2.74273  0.011904   0.120064   0.154368
2.74281  0.013952   0.126464   0.156032
2.74289  0.013056   0.12096   0.147968
2.74297  0.013056   0.119168   0.148864
2.74305  0.01472   0.12096   0.155392
2.74313  0.015104   0.121216   0.149504
2.7432  0.012672   0.116224   0.148608
2.74328  0.01216   0.118784   0.145408
2.74336  0.013952   0.115712   0.145024
2.74344  0.01344   0.117504   0.14656
2.74352  0.012928   0.123008   0.140672
2.74359  0.0128   0.11392   0.153728
2.74367  0.015488   0.11712   0.147968
2.74375  0.012288   0.12032   0.147712
2.74383  0.015616   0.116992   0.15168
2.74391  0.015616   0.120832   0.15232
2.74398  0.012544   0.125568   0.149888
2.74406  0.013824   0.12416   0.151296
2.74414  0.013056   0.120704   0.149248
2.74422  0.012928   0.119168   0.147072
2.7443  0.0128   0.127488   0.146816
2.74438  0.013568   0.122496   0.156288
2.74445  0.012928   0.11584   0.151168
2.74453  0.01472   0.122368   0.145664
2.74461  0.015872   0.1248   0.14976
2.74469  0.012672   0.12608   0.139776
2.74477  0.013184   0.127488   0.14784
2.74484  0.01152   0.126976   0.150272
2.74492  0.012032   0.116096   0.149504
2.745  0.013184   0.121344   0.151808
2.74508  0.011904   0.122624   0.14912
2.74516  0.01216   0.122496   0.147456
2.74523  0.012672   0.120192   0.153728
2.74531  0.016128   0.12416   0.150912
2.74539  0.013056   0.119552   0.146688
2.74547  0.015616   0.121088   0.14848
2.74555  0.011648   0.125824   0.149376
2.74562  0.014976   0.125696   0.144768
2.7457  0.012928   0.123648   0.15552
2.74578  0.010112   0.120832   0.146432
2.74586  0.01216   0.126592   0.159488
2.74594  0.012672   0.123904   0.146816
2.74602  0.01408   0.1248   0.146432
2.74609  0.012416   0.123136   0.15424
2.74617  0.011776   0.13056   0.143616
2.74625  0.013056   0.124032   0.149632
2.74633  0.012032   0.123008   0.147456
2.74641  0.014848   0.125696   0.141056
2.74648  0.013952   0.11712   0.146432
2.74656  0.01344   0.120832   0.148096
2.74664  0.013184   0.131328   0.146176
2.74672  0.014336   0.116608   0.147712
2.7468  0.011904   0.11968   0.148352
2.74688  0.01344   0.122752   0.146944
2.74695  0.01408   0.123904   0.155136
2.74703  0.0128   0.11584   0.148224
2.74711  0.013696   0.122496   0.146432
2.74719  0.015744   0.122752   0.14976
2.74727  0.011904   0.118784   0.144128
2.74734  0.014208   0.13056   0.142208
2.74742  0.01216   0.119168   0.1472
2.7475  0.010624   0.122752   0.149632
2.74758  0.013312   0.123136   0.144768
2.74766  0.01152   0.121216   0.148992
2.74773  0.013696   0.123776   0.146432
2.74781  0.014848   0.122368   0.146688
2.74789  0.014208   0.114176   0.150272
2.74797  0.013952   0.112   0.15616
2.74805  0.013696   0.11904   0.141312
2.74812  0.010496   0.116352   0.15488
2.7482  0.01536   0.121984   0.149504
2.74828  0.011008   0.119936   0.144256
2.74836  0.012672   0.119936   0.147584
2.74844  0.015872   0.121088   0.152064
2.74852  0.011008   0.117504   0.142336
2.74859  0.01408   0.122496   0.153856
2.74867  0.012544   0.121344   0.14912
2.74875  0.014464   0.12352   0.147584
2.74883  0.013056   0.117888   0.141696
2.74891  0.012032   0.12416   0.144384
2.74898  0.014976   0.12672   0.147328
2.74906  0.012288   0.118144   0.146176
2.74914  0.012672   0.125824   0.144768
2.74922  0.013312   0.118656   0.146688
2.7493  0.011904   0.118912   0.148864
2.74938  0.010752   0.11648   0.148096
2.74945  0.012928   0.124672   0.152064
2.74953  0.016896   0.1184   0.1536
2.74961  0.013952   0.12544   0.154752
2.74969  0.014336   0.1216   0.137216
2.74977  0.013568   0.12224   0.150528
2.74984  0.01152   0.1184   0.155776
2.74992  0.011392   0.121088   0.147712
2.75  0.013568   0.12224   0.14656
2.75008  0.011008   0.1184   0.155264
2.75016  0.011392   0.117888   0.1504
2.75023  0.013312   0.119936   0.146432
2.75031  0.01216   0.130688   0.146048
2.75039  0.011904   0.125696   0.148864
2.75047  0.012672   0.122368   0.159488
2.75055  0.012544   0.123776   0.158976
2.75062  0.0128   0.124672   0.150528
2.7507  0.012544   0.121088   0.150016
2.75078  0.014208   0.124416   0.13696
2.75086  0.010112   0.125696   0.15232
2.75094  0.013184   0.118144   0.147584
2.75102  0.011264   0.117888   0.148352
2.75109  0.013952   0.123392   0.14016
2.75117  0.012416   0.123392   0.146816
2.75125  0.013824   0.127104   0.151296
2.75133  0.014208   0.118784   0.139648
2.75141  0.0128   0.127104   0.150784
2.75148  0.012288   0.12032   0.148992
2.75156  0.011776   0.123904   0.1408
2.75164  0.012032   0.125184   0.14272
2.75172  0.011904   0.126976   0.141696
2.7518  0.013056   0.124672   0.147584
2.75188  0.013824   0.11776   0.146432
2.75195  0.011776   0.126464   0.161152
2.75203  0.014592   0.124544   0.148224
2.75211  0.011008   0.12032   0.142848
2.75219  0.011264   0.121472   0.157696
2.75227  0.013184   0.115968   0.14528
2.75234  0.012544   0.116736   0.147072
2.75242  0.012032   0.120576   0.146176
2.7525  0.012928   0.124288   0.13952
2.75258  0.013952   0.118528   0.146432
2.75266  0.011264   0.127232   0.147584
2.75273  0.011776   0.123648   0.146176
2.75281  0.012544   0.114688   0.152064
2.75289  0.014464   0.12224   0.14528
2.75297  0.015488   0.124288   0.142848
2.75305  0.011136   0.113664   0.144896
2.75313  0.01216   0.121472   0.151808
2.7532  0.012672   0.129024   0.144896
2.75328  0.012416   0.120192   0.153216
2.75336  0.012032   0.119552   0.145024
2.75344  0.013312   0.125696   0.1408
2.75352  0.012672   0.121216   0.140032
2.75359  0.011392   0.12096   0.14912
2.75367  0.012544   0.12288   0.149376
2.75375  0.012032   0.11904   0.15616
2.75383  0.012928   0.124032   0.144768
2.75391  0.013056   0.123904   0.147072
2.75398  0.012288   0.123648   0.148864
2.75406  0.01344   0.125952   0.150784
2.75414  0.013184   0.12224   0.145792
2.75422  0.012288   0.120576   0.148096
2.7543  0.013952   0.124672   0.143872
2.75438  0.013568   0.119552   0.148992
2.75445  0.012416   0.123904   0.146176
2.75453  0.013312   0.1184   0.148992
2.75461  0.012288   0.123392   0.143488
2.75469  0.015104   0.124288   0.142208
2.75477  0.011136   0.120704   0.142208
2.75484  0.014464   0.120832   0.144896
2.75492  0.01088   0.123008   0.14912
2.755  0.012416   0.122752   0.143872
2.75508  0.013056   0.118144   0.14208
2.75516  0.013696   0.122624   0.15104
2.75523  0.013824   0.1248   0.145664
2.75531  0.011648   0.124288   0.15552
2.75539  0.013184   0.120192   0.14848
2.75547  0.013184   0.119936   0.147072
2.75555  0.011392   0.128768   0.148992
2.75563  0.01408   0.11904   0.146048
2.7557  0.013312   0.1248   0.146944
2.75578  0.013056   0.12352   0.151424
2.75586  0.013568   0.124288   0.152064
2.75594  0.013312   0.11968   0.147712
2.75602  0.01408   0.12352   0.14208
2.75609  0.01088   0.123904   0.140928
2.75617  0.011648   0.11968   0.144256
2.75625  0.014464   0.123008   0.148864
2.75633  0.01344   0.122496   0.151936
2.75641  0.011776   0.123008   0.15168
2.75648  0.01216   0.127616   0.143488
2.75656  0.011648   0.118784   0.148992
2.75664  0.013952   0.118912   0.150272
2.75672  0.010368   0.120576   0.143744
2.7568  0.013696   0.115328   0.150528
2.75687  0.013952   0.117248   0.15616
2.75695  0.011264   0.120448   0.151296
2.75703  0.01152   0.110592   0.144768
2.75711  0.0128   0.117376   0.137088
2.75719  0.012032   0.118912   0.147456
2.75727  0.012032   0.120704   0.147584
2.75734  0.012544   0.11648   0.146432
2.75742  0.012032   0.119936   0.149248
2.7575  0.01344   0.122496   0.15936
2.75758  0.013184   0.120448   0.148864
2.75766  0.014464   0.114176   0.154112
2.75773  0.011904   0.1216   0.149376
2.75781  0.012928   0.1216   0.146048
2.75789  0.011648   0.118016   0.14528
2.75797  0.013952   0.11712   0.143104
2.75805  0.011392   0.122752   0.144512
2.75813  0.014976   0.122624   0.151552
2.7582  0.012288   0.119168   0.1472
2.75828  0.009344   0.120192   0.142848
2.75836  0.012416   0.13248   0.147072
2.75844  0.0128   0.130176   0.15232
2.75852  0.012928   0.113664   0.149888
2.75859  0.01152   0.125056   0.145664
2.75867  0.014848   0.122368   0.146432
2.75875  0.011264   0.119936   0.143616
2.75883  0.011904   0.125696   0.151296
2.75891  0.012928   0.120576   0.144896
2.75898  0.012032   0.120192   0.147712
2.75906  0.014336   0.124288   0.143744
2.75914  0.012672   0.121472   0.153216
2.75922  0.011648   0.125312   0.147712
2.7593  0.013568   0.1216   0.155776
2.75937  0.012928   0.1248   0.143872
2.75945  0.010112   0.115456   0.150912
2.75953  0.011904   0.120064   0.156416
2.75961  0.013952   0.115968   0.144
2.75969  0.0128   0.129024   0.15808
2.75977  0.0128   0.11776   0.139136
2.75984  0.01344   0.114304   0.146688
2.75992  0.0128   0.125056   0.143872
2.76  0.012928   0.120064   0.14592
2.76008  0.012672   0.117504   0.144512
2.76016  0.010368   0.117888   0.150144
2.76023  0.010368   0.11712   0.146688
2.76031  0.012416   0.120576   0.149632
2.76039  0.011136   0.12096   0.148096
2.76047  0.013952   0.114176   0.144
2.76055  0.012672   0.120576   0.143488
2.76063  0.014336   0.117888   0.149248
2.7607  0.010368   0.122752   0.146816
2.76078  0.012416   0.110336   0.150912
2.76086  0.013056   0.118272   0.151424
2.76094  0.011776   0.124032   0.148608
2.76102  0.012672   0.119936   0.15104
2.76109  0.012544   0.1152   0.148224
2.76117  0.012928   0.12032   0.1344
2.76125  0.013312   0.12352   0.142976
2.76133  0.013056   0.11968   0.145152
2.76141  0.012672   0.125056   0.150272
2.76148  0.011776   0.12736   0.145152
2.76156  0.012672   0.118272   0.140672
2.76164  0.01216   0.114944   0.145536
2.76172  0.012928   0.124288   0.154112
2.7618  0.012288   0.126848   0.142208
2.76187  0.016128   0.114816   0.149504
2.76195  0.012672   0.117376   0.143104
2.76203  0.0128   0.123008   0.150144
2.76211  0.01472   0.13056   0.142336
2.76219  0.012544   0.121856   0.146304
2.76227  0.012928   0.121984   0.139648
2.76234  0.013696   0.123648   0.15104
2.76242  0.015488   0.11904   0.144
2.7625  0.01152   0.122752   0.150144
2.76258  0.012928   0.124288   0.149248
2.76266  0.01152   0.11968   0.146816
2.76273  0.008832   0.119296   0.142848
2.76281  0.015232   0.12992   0.14784
2.76289  0.010752   0.123392   0.14208
2.76297  0.012416   0.121472   0.149888
2.76305  0.01344   0.120448   0.140672
2.76313  0.011136   0.122496   0.146688
2.7632  0.013184   0.127232   0.143616
2.76328  0.013184   0.124032   0.147968
2.76336  0.012672   0.126336   0.148864
2.76344  0.015616   0.12096   0.147072
2.76352  0.011264   0.11392   0.147968
2.76359  0.013824   0.11968   0.146816
2.76367  0.0128   0.119936   0.146048
2.76375  0.01088   0.1248   0.14592
2.76383  0.012288   0.11968   0.142592
2.76391  0.010496   0.116352   0.144
2.76398  0.010496   0.118016   0.156416
2.76406  0.011904   0.119808   0.14976
2.76414  0.01152   0.123136   0.148224
2.76422  0.013184   0.124416   0.143744
2.7643  0.01152   0.12736   0.15104
2.76438  0.011776   0.120192   0.14528
2.76445  0.01152   0.115712   0.148992
2.76453  0.014208   0.1184   0.151808
2.76461  0.013312   0.123776   0.145024
2.76469  0.012416   0.122112   0.146048
2.76477  0.012032   0.122496   0.148864
2.76484  0.012544   0.121088   0.148992
2.76492  0.01472   0.120064   0.150784
2.765  0.012544   0.11904   0.14592
2.76508  0.011136   0.117888   0.14976
2.76516  0.013568   0.124544   0.140928
2.76523  0.013824   0.118144   0.147456
2.76531  0.01216   0.116352   0.15104
2.76539  0.013952   0.123264   0.14528
2.76547  0.012416   0.127872   0.14784
2.76555  0.013568   0.119424   0.142592
2.76562  0.011776   0.1216   0.144512
2.7657  0.01216   0.115456   0.145664
2.76578  0.015232   0.11264   0.154496
2.76586  0.01408   0.125184   0.15232
2.76594  0.012416   0.118656   0.144896
2.76602  0.01152   0.1184   0.139392
2.76609  0.012416   0.126592   0.146688
2.76617  0.01408   0.12032   0.15232
2.76625  0.011392   0.125696   0.149248
2.76633  0.01408   0.120064   0.144768
2.76641  0.01344   0.12032   0.15232
2.76648  0.012672   0.123136   0.147072
2.76656  0.01408   0.117632   0.149888
2.76664  0.011776   0.126208   0.15744
2.76672  0.01216   0.119424   0.147968
2.7668  0.013824   0.116864   0.147456
2.76688  0.01472   0.126208   0.146688
2.76695  0.01216   0.116736   0.152064
2.76703  0.012928   0.119808   0.152832
2.76711  0.011392   0.120192   0.146048
2.76719  0.010624   0.122112   0.145792
2.76727  0.01344   0.120576   0.14912
2.76734  0.011264   0.121344   0.140928
2.76742  0.014848   0.121472   0.135424
2.7675  0.013824   0.120192   0.150912
2.76758  0.01344   0.125952   0.147328
2.76766  0.011776   0.113536   0.143744
2.76773  0.011648   0.114688   0.150528
2.76781  0.011776   0.127232   0.145792
2.76789  0.012672   0.11456   0.137984
2.76797  0.01216   0.113024   0.146176
2.76805  0.01344   0.120576   0.150784
2.76812  0.011776   0.124672   0.14464
2.7682  0.010624   0.12288   0.147968
2.76828  0.011392   0.125824   0.153472
2.76836  0.013184   0.123904   0.143616
2.76844  0.011648   0.118272   0.146304
2.76852  0.013568   0.120832   0.150784
2.76859  0.01408   0.128256   0.13952
2.76867  0.011904   0.114944   0.14848
2.76875  0.0128   0.121856   0.150272
2.76883  0.01216   0.118784   0.147968
2.76891  0.011648   0.12416   0.143104
2.76898  0.015488   0.126848   0.14656
2.76906  0.012672   0.119552   0.147072
2.76914  0.012672   0.115712   0.144512
2.76922  0.012544   0.122624   0.14336
2.7693  0.0128   0.120832   0.14976
2.76938  0.012032   0.125568   0.148864
2.76945  0.01344   0.118912   0.14848
2.76953  0.011904   0.122752   0.153088
2.76961  0.010368   0.11968   0.143232
2.76969  0.01216   0.125952   0.1472
2.76977  0.013056   0.12096   0.147456
2.76984  0.011136   0.120832   0.146176
2.76992  0.011392   0.129536   0.149632
2.77  0.011648   0.118784   0.145792
2.77008  0.012032   0.118656   0.14784
2.77016  0.012288   0.11456   0.143232
2.77023  0.01152   0.12416   0.142592
2.77031  0.011392   0.123904   0.1536
2.77039  0.015104   0.121472   0.144896
2.77047  0.012672   0.11904   0.14272
2.77055  0.01344   0.11456   0.143616
2.77062  0.011776   0.125056   0.1504
2.7707  0.014592   0.121856   0.145408
2.77078  0.011264   0.113536   0.143488
2.77086  0.011264   0.11712   0.150016
2.77094  0.014976   0.115584   0.147584
2.77102  0.011008   0.121856   0.144896
2.77109  0.011648   0.11904   0.152704
2.77117  0.01216   0.1184   0.147456
2.77125  0.01152   0.1248   0.144512
2.77133  0.01216   0.121472   0.146688
2.77141  0.01024   0.124032   0.152192
2.77148  0.0128   0.120832   0.144256
2.77156  0.012544   0.121344   0.14656
2.77164  0.012288   0.118528   0.142464
2.77172  0.01152   0.121472   0.147456
2.7718  0.011904   0.125184   0.143232
2.77188  0.012416   0.122624   0.142976
2.77195  0.013312   0.115456   0.156672
2.77203  0.012544   0.118272   0.154624
2.77211  0.012288   0.119168   0.148736
2.77219  0.012288   0.115584   0.143232
2.77227  0.013824   0.121344   0.148992
2.77234  0.01024   0.119296   0.145536
2.77242  0.011904   0.116992   0.14336
2.7725  0.0128   0.116864   0.145408
2.77258  0.011648   0.110336   0.145408
2.77266  0.01344   0.123904   0.149888
2.77273  0.012288   0.124416   0.146304
2.77281  0.01216   0.118016   0.14976
2.77289  0.012032   0.121472   0.145536
2.77297  0.010112   0.124416   0.152064
2.77305  0.01216   0.123136   0.1536
2.77312  0.01152   0.122624   0.150016
2.7732  0.013312   0.11072   0.14656
2.77328  0.012928   0.122112   0.144256
2.77336  0.013824   0.118784   0.152832
2.77344  0.011392   0.120064   0.148352
2.77352  0.014464   0.123136   0.146944
2.77359  0.012032   0.118784   0.138624
2.77367  0.012672   0.121472   0.148736
2.77375  0.012928   0.121984   0.147072
2.77383  0.014336   0.125824   0.143744
2.77391  0.013824   0.11584   0.150784
2.77398  0.01216   0.119296   0.145792
2.77406  0.012416   0.121216   0.146304
2.77414  0.011264   0.119808   0.148608
2.77422  0.01472   0.125056   0.145536
2.7743  0.015104   0.12544   0.1504
2.77438  0.012544   0.125312   0.140288
2.77445  0.0128   0.1152   0.143744
2.77453  0.013312   0.121216   0.147584
2.77461  0.012928   0.12352   0.141184
2.77469  0.013056   0.115584   0.146304
2.77477  0.01216   0.112896   0.1472
2.77484  0.011392   0.118784   0.144384
2.77492  0.011904   0.116608   0.15104
2.775  0.010112   0.118272   0.148352
2.77508  0.012032   0.123136   0.146944
2.77516  0.013824   0.12288   0.14464
2.77523  0.011648   0.119168   0.146944
2.77531  0.012544   0.123008   0.147712
2.77539  0.009984   0.117248   0.146048
2.77547  0.014976   0.116352   0.142464
2.77555  0.010368   0.125824   0.150656
2.77563  0.012672   0.12352   0.14528
2.7757  0.01088   0.116864   0.15168
2.77578  0.01088   0.121344   0.141568
2.77586  0.012672   0.12096   0.153472
2.77594  0.013824   0.12544   0.14336
2.77602  0.01216   0.123008   0.144256
2.77609  0.009984   0.123008   0.145024
2.77617  0.01472   0.120448   0.149632
2.77625  0.011648   0.123776   0.142336
2.77633  0.009216   0.11712   0.150016
2.77641  0.009984   0.114304   0.141696
2.77648  0.01152   0.121984   0.139904
2.77656  0.011904   0.121472   0.146432
2.77664  0.014848   0.120832   0.151296
2.77672  0.011776   0.125184   0.141952
2.7768  0.011904   0.116608   0.15168
2.77687  0.012288   0.11904   0.14784
2.77695  0.012928   0.117632   0.153728
2.77703  0.009984   0.117632   0.14272
2.77711  0.01024   0.11904   0.150144
2.77719  0.01216   0.11648   0.148608
2.77727  0.012928   0.127488   0.144896
2.77734  0.012032   0.124288   0.145536
2.77742  0.013696   0.122496   0.147456
2.7775  0.013952   0.122624   0.148096
2.77758  0.012928   0.12096   0.143488
2.77766  0.013056   0.119936   0.142848
2.77773  0.013568   0.121728   0.148224
2.77781  0.014336   0.118912   0.143744
2.77789  0.012416   0.115712   0.140928
2.77797  0.013824   0.124928   0.146176
2.77805  0.011776   0.121856   0.14784
2.77813  0.013824   0.123008   0.152192
2.7782  0.013952   0.123136   0.145536
2.77828  0.01024   0.119168   0.148352
2.77836  0.01216   0.116352   0.14656
2.77844  0.014336   0.121216   0.149248
2.77852  0.012544   0.122368   0.140672
2.77859  0.012288   0.123264   0.146432
2.77867  0.012672   0.118784   0.14464
2.77875  0.011392   0.121216   0.147712
2.77883  0.013056   0.119296   0.14976
2.77891  0.013056   0.117248   0.14464
2.77898  0.011136   0.119168   0.153344
2.77906  0.012288   0.128896   0.147328
2.77914  0.009216   0.11456   0.14912
2.77922  0.013824   0.115072   0.13888
2.7793  0.012544   0.124288   0.150784
2.77937  0.012288   0.123392   0.145408
2.77945  0.010496   0.117248   0.144512
2.77953  0.012928   0.12032   0.137472
2.77961  0.01152   0.124288   0.137088
2.77969  0.01216   0.120576   0.145536
2.77977  0.011904   0.121088   0.142464
2.77984  0.013824   0.124928   0.14656
2.77992  0.012928   0.119552   0.148096
2.78  0.011904   0.1152   0.148864
2.78008  0.01216   0.121856   0.154752
2.78016  0.012672   0.12416   0.144128
2.78023  0.013312   0.124928   0.145408
2.78031  0.011776   0.11904   0.145024
2.78039  0.01088   0.116864   0.147456
2.78047  0.011264   0.127744   0.14528
2.78055  0.01408   0.119552   0.143232
2.78063  0.014208   0.114432   0.147968
2.7807  0.010496   0.120192   0.146304
2.78078  0.013184   0.120192   0.148608
2.78086  0.011392   0.124544   0.149504
2.78094  0.01472   0.126464   0.141568
2.78102  0.014976   0.12224   0.149248
2.78109  0.013056   0.125824   0.146048
2.78117  0.011904   0.114944   0.144256
2.78125  0.014464   0.124544   0.1536
2.78133  0.012672   0.10944   0.147968
2.78141  0.013952   0.111488   0.155776
2.78148  0.01408   0.12672   0.139008
2.78156  0.013952   0.116736   0.141824
2.78164  0.01152   0.118528   0.144384
2.78172  0.013056   0.118656   0.153088
2.7818  0.012928   0.126336   0.150016
2.78187  0.01216   0.128128   0.144512
2.78195  0.011904   0.11776   0.151424
2.78203  0.014592   0.115968   0.148864
2.78211  0.014464   0.12416   0.137728
2.78219  0.013184   0.117376   0.14976
2.78227  0.01152   0.123648   0.144128
2.78234  0.011008   0.1184   0.148864
2.78242  0.01344   0.130048   0.155392
2.7825  0.011648   0.11648   0.14592
2.78258  0.012288   0.125568   0.143488
2.78266  0.011392   0.115072   0.147968
2.78273  0.010752   0.119808   0.145536
2.78281  0.012416   0.115328   0.141952
2.78289  0.011776   0.123136   0.14272
2.78297  0.012544   0.118016   0.148608
2.78305  0.010752   0.121472   0.14784
2.78313  0.01216   0.125312   0.154496
2.7832  0.009856   0.120704   0.139904
2.78328  0.0128   0.12224   0.151552
2.78336  0.012672   0.124288   0.137472
2.78344  0.013056   0.113792   0.14528
2.78352  0.011008   0.11904   0.150144
2.78359  0.013056   0.120064   0.147456
2.78367  0.01152   0.121984   0.146944
2.78375  0.014208   0.115072   0.144256
2.78383  0.01152   0.121728   0.143872
2.78391  0.012288   0.124032   0.142464
2.78398  0.01024   0.114176   0.150016
2.78406  0.013312   0.115968   0.147584
2.78414  0.0128   0.120448   0.144
2.78422  0.013952   0.116352   0.15168
2.7843  0.013696   0.127744   0.141824
2.78438  0.009984   0.125312   0.14592
2.78445  0.01152   0.120576   0.146944
2.78453  0.01152   0.119552   0.151808
2.78461  0.013952   0.107392   0.141312
2.78469  0.01088   0.11712   0.1472
2.78477  0.011008   0.121472   0.133888
2.78484  0.011776   0.12736   0.15232
2.78492  0.010368   0.120064   0.142592
2.785  0.013952   0.11584   0.144768
2.78508  0.012288   0.121088   0.142976
2.78516  0.009472   0.11968   0.143104
2.78523  0.013184   0.123392   0.145024
2.78531  0.013568   0.122112   0.151552
2.78539  0.013184   0.1152   0.151424
2.78547  0.012544   0.116736   0.138496
2.78555  0.010368   0.121984   0.150016
2.78563  0.010752   0.115328   0.140288
2.7857  0.011264   0.123008   0.145408
2.78578  0.010752   0.12608   0.140544
2.78586  0.012288   0.125824   0.143872
2.78594  0.009344   0.122752   0.148736
2.78602  0.01088   0.120704   0.146048
2.78609  0.013568   0.122624   0.15232
2.78617  0.011648   0.1248   0.146816
2.78625  0.011264   0.121472   0.141696
2.78633  0.013696   0.117888   0.144768
2.78641  0.012672   0.124032   0.148992
2.78648  0.010496   0.130688   0.151808
2.78656  0.010624   0.120448   0.149888
2.78664  0.011776   0.124928   0.148224
2.78672  0.012672   0.117888   0.139392
2.7868  0.012416   0.114816   0.147712
2.78688  0.011776   0.12032   0.145792
2.78695  0.012672   0.114304   0.146176
2.78703  0.009728   0.120064   0.146816
2.78711  0.013312   0.11648   0.148096
2.78719  0.010496   0.1216   0.146688
2.78727  0.009984   0.116096   0.146048
2.78734  0.011136   0.118912   0.138624
2.78742  0.014592   0.118016   0.14976
2.7875  0.011392   0.116608   0.145792
2.78758  0.010496   0.119168   0.144512
2.78766  0.013952   0.11712   0.144768
2.78773  0.011776   0.123264   0.144512
2.78781  0.011008   0.122368   0.14976
2.78789  0.013312   0.118784   0.152704
2.78797  0.012032   0.119296   0.14016
2.78805  0.011648   0.124032   0.141568
2.78812  0.011392   0.119168   0.147456
2.7882  0.010496   0.1184   0.148224
2.78828  0.013824   0.129408   0.142464
2.78836  0.012928   0.116096   0.150656
2.78844  0.011392   0.118784   0.14592
2.78852  0.012032   0.116096   0.147712
2.78859  0.013824   0.123136   0.142848
2.78867  0.013568   0.11904   0.145664
2.78875  0.013184   0.116224   0.145408
2.78883  0.012288   0.121856   0.145408
2.78891  0.013056   0.12288   0.143104
2.78898  0.01088   0.11904   0.147584
2.78906  0.01088   0.124288   0.144256
2.78914  0.012032   0.116992   0.148608
2.78922  0.010752   0.120064   0.146176
2.7893  0.0128   0.118144   0.148736
2.78938  0.013824   0.119168   0.150656
2.78945  0.010496   0.120832   0.146304
2.78953  0.012288   0.125184   0.146816
2.78961  0.0128   0.11008   0.147712
2.78969  0.010624   0.124032   0.149376
2.78977  0.011264   0.128   0.150528
2.78984  0.012416   0.12032   0.148608
2.78992  0.009984   0.120064   0.146048
2.79  0.012672   0.12352   0.144128
2.79008  0.010624   0.116224   0.148608
2.79016  0.01344   0.118912   0.146816
2.79023  0.013568   0.119296   0.14528
2.79031  0.011264   0.118272   0.146816
2.79039  0.012544   0.121088   0.156928
2.79047  0.012416   0.118784   0.144
2.79055  0.012672   0.115456   0.144512
2.79062  0.011904   0.124544   0.149248
2.7907  0.01152   0.121728   0.1472
2.79078  0.013696   0.120192   0.145152
2.79086  0.012928   0.119424   0.153344
2.79094  0.01216   0.12224   0.13888
2.79102  0.012544   0.117888   0.137344
2.79109  0.014336   0.114304   0.148352
2.79117  0.010368   0.12416   0.137984
2.79125  0.012416   0.1184   0.142592
2.79133  0.01344   0.121856   0.134272
2.79141  0.011904   0.117504   0.14784
2.79148  0.01408   0.120576   0.1504
2.79156  0.011264   0.117888   0.147328
2.79164  0.01152   0.12288   0.148864
2.79172  0.011136   0.121856   0.140032
2.7918  0.011776   0.11776   0.145152
2.79188  0.01216   0.122752   0.150656
2.79195  0.013184   0.124416   0.146176
2.79203  0.012544   0.120192   0.144768
2.79211  0.012288   0.122368   0.145408
2.79219  0.011904   0.121344   0.142976
2.79227  0.012672   0.114048   0.14656
2.79234  0.013952   0.127232   0.149888
2.79242  0.013568   0.119808   0.149248
2.7925  0.012416   0.113024   0.146304
2.79258  0.011648   0.126336   0.150912
2.79266  0.010624   0.119808   0.145152
2.79273  0.01152   0.116864   0.145664
2.79281  0.012928   0.121984   0.147072
2.79289  0.014464   0.11968   0.147712
2.79297  0.01152   0.114944   0.144768
2.79305  0.011136   0.118912   0.14656
2.79312  0.01088   0.122496   0.142976
2.7932  0.013952   0.119808   0.146304
2.79328  0.01024   0.121088   0.140928
2.79336  0.010752   0.122112   0.15104
2.79344  0.010368   0.121344   0.146176
2.79352  0.011264   0.121088   0.147072
2.79359  0.012416   0.119296   0.142848
2.79367  0.011648   0.122624   0.146176
2.79375  0.011776   0.11712   0.147968
2.79383  0.010496   0.127616   0.146176
2.79391  0.011648   0.11904   0.144512
2.79398  0.012928   0.121344   0.156416
2.79406  0.01344   0.123776   0.1504
2.79414  0.010624   0.117632   0.151424
2.79422  0.013056   0.11968   0.150016
2.7943  0.012672   0.125824   0.148736
2.79438  0.013056   0.115456   0.144384
2.79445  0.011264   0.114816   0.147072
2.79453  0.012544   0.125696   0.144384
2.79461  0.012032   0.112384   0.151296
2.79469  0.013056   0.123008   0.144128
2.79477  0.011392   0.118144   0.146048
2.79484  0.013312   0.12288   0.15552
2.79492  0.010752   0.123776   0.148352
2.795  0.011264   0.120704   0.14784
2.79508  0.011776   0.120192   0.142848
2.79516  0.01088   0.122496   0.13824
2.79523  0.012032   0.12352   0.147456
2.79531  0.013184   0.120576   0.155264
2.79539  0.012032   0.123136   0.142208
2.79547  0.012928   0.1216   0.147712
2.79555  0.011648   0.12224   0.147968
2.79563  0.010752   0.115712   0.146176
2.7957  0.011648   0.12288   0.14272
2.79578  0.010368   0.118656   0.145664
2.79586  0.014592   0.114304   0.1408
2.79594  0.012288   0.114176   0.14848
2.79602  0.013056   0.111744   0.138752
2.79609  0.0128   0.118016   0.15168
2.79617  0.011648   0.118144   0.14464
2.79625  0.01344   0.123392   0.137984
2.79633  0.012288   0.116992   0.138624
2.79641  0.011008   0.123008   0.141184
2.79648  0.013056   0.1216   0.141056
2.79656  0.01024   0.118912   0.140672
2.79664  0.01216   0.119936   0.14976
2.79672  0.01152   0.12416   0.150272
2.7968  0.010752   0.114432   0.150528
2.79688  0.011776   0.122368   0.139392
2.79695  0.011136   0.118656   0.149888
2.79703  0.011136   0.121344   0.157696
2.79711  0.012544   0.1216   0.146432
2.79719  0.01088   0.12288   0.14528
2.79727  0.011648   0.12288   0.149504
2.79734  0.010112   0.116224   0.150528
2.79742  0.013312   0.117504   0.141056
2.7975  0.012544   0.117888   0.154112
2.79758  0.011008   0.119552   0.143744
2.79766  0.012544   0.127104   0.142592
2.79773  0.013056   0.120448   0.14976
2.79781  0.011648   0.120704   0.146432
2.79789  0.013696   0.120704   0.156416
2.79797  0.013696   0.119552   0.145408
2.79805  0.011392   0.119936   0.145664
2.79813  0.013056   0.117632   0.143744
2.7982  0.013952   0.116992   0.159616
2.79828  0.012928   0.11648   0.14912
2.79836  0.01024   0.116736   0.146176
2.79844  0.012928   0.123648   0.140416
2.79852  0.012416   0.118144   0.139264
2.79859  0.011136   0.123648   0.148096
2.79867  0.011648   0.113792   0.140672
2.79875  0.013184   0.126848   0.14464
2.79883  0.013824   0.121856   0.141696
2.79891  0.011648   0.12672   0.15168
2.79898  0.010752   0.114688   0.149376
2.79906  0.010624   0.112256   0.141056
2.79914  0.012032   0.125056   0.146048
2.79922  0.012288   0.122112   0.140544
2.7993  0.01536   0.114176   0.14784
2.79937  0.012288   0.124928   0.136064
2.79945  0.011648   0.119808   0.151424
2.79953  0.01216   0.129152   0.149376
2.79961  0.01152   0.117888   0.152448
2.79969  0.012928   0.125568   0.145792
2.79977  0.011392   0.118528   0.145664
2.79984  0.012928   0.122368   0.138752
2.79992  0.012672   0.120064   0.144128
2.8  0.011392   0.116608   0.151552
2.80008  0.013568   0.117888   0.141056
2.80016  0.011136   0.118144   0.14464
2.80023  0.010752   0.1152   0.146688
2.80031  0.01344   0.110464   0.144256
2.80039  0.011264   0.114944   0.144896
2.80047  0.011392   0.1216   0.142208
2.80055  0.011648   0.1216   0.137216
2.80063  0.01344   0.12224   0.153856
2.8007  0.012416   0.116096   0.141952
2.80078  0.010752   0.122624   0.140928
2.80086  0.011392   0.113792   0.1472
2.80094  0.012544   0.117888   0.140544
2.80102  0.013184   0.121344   0.144768
2.80109  0.012928   0.11584   0.138112
2.80117  0.01344   0.128128   0.140032
2.80125  0.010624   0.11456   0.137088
2.80133  0.011264   0.11968   0.14656
2.80141  0.010752   0.113408   0.143488
2.80148  0.01344   0.116096   0.14592
2.80156  0.014336   0.121344   0.141184
2.80164  0.010112   0.115584   0.146176
2.80172  0.010496   0.117632   0.139008
2.8018  0.01024   0.114432   0.1536
2.80187  0.011904   0.11648   0.147968
2.80195  0.011776   0.126336   0.143232
2.80203  0.012672   0.117888   0.146304
2.80211  0.01024   0.11392   0.156032
2.80219  0.012544   0.118016   0.139136
2.80227  0.011904   0.119424   0.14976
2.80234  0.01024   0.118016   0.141312
2.80242  0.01408   0.122112   0.154368
2.8025  0.013056   0.119936   0.14528
2.80258  0.013056   0.123392   0.139392
2.80266  0.011264   0.124032   0.146304
2.80273  0.01024   0.115968   0.13824
2.80281  0.010624   0.12352   0.15168
2.80289  0.009984   0.114048   0.138752
2.80297  0.011648   0.123904   0.144
2.80305  0.012032   0.120448   0.148224
2.80313  0.01088   0.121216   0.152192
2.8032  0.013056   0.119808   0.143744
2.80328  0.010112   0.119552   0.142848
2.80336  0.012672   0.116992   0.140672
2.80344  0.011904   0.123776   0.143744
2.80352  0.01216   0.123264   0.147456
2.80359  0.012032   0.122496   0.145152
2.80367  0.009088   0.1152   0.148224
2.80375  0.011136   0.11456   0.137472
2.80383  0.011904   0.114304   0.147584
2.80391  0.009984   0.123136   0.144256
2.80398  0.011776   0.120064   0.137216
2.80406  0.01152   0.117376   0.1504
2.80414  0.011776   0.116992   0.138112
2.80422  0.011392   0.118016   0.158464
2.8043  0.013312   0.130048   0.145408
2.80437  0.011008   0.119936   0.144
2.80445  0.0128   0.12096   0.147456
2.80453  0.011648   0.118912   0.14272
2.80461  0.011904   0.121216   0.144384
2.80469  0.009984   0.123264   0.140672
2.80477  0.01216   0.113664   0.146944
2.80484  0.011264   0.1184   0.138624
2.80492  0.009984   0.12096   0.143104
2.805  0.011136   0.116864   0.144896
2.80508  0.011264   0.120704   0.149376
2.80516  0.011648   0.119424   0.144
2.80523  0.009216   0.116608   0.144896
2.80531  0.011904   0.12032   0.146304
2.80539  0.011648   0.117632   0.14464
2.80547  0.011648   0.127616   0.135552
2.80555  0.011776   0.11968   0.147456
2.80563  0.013056   0.121344   0.145152
2.8057  0.0096   0.123648   0.143232
2.80578  0.013184   0.118144   0.148608
2.80586  0.01088   0.117888   0.139776
2.80594  0.010368   0.119808   0.1408
2.80602  0.0128   0.120192   0.144128
2.80609  0.01152   0.126976   0.150016
2.80617  0.012032   0.115456   0.148992
2.80625  0.01024   0.119168   0.138624
2.80633  0.013312   0.118656   0.147328
2.80641  0.013312   0.121088   0.15424
2.80648  0.0128   0.12224   0.146944
2.80656  0.009728   0.116864   0.14912
2.80664  0.011392   0.117248   0.147968
2.80672  0.009216   0.11712   0.144512
2.8068  0.015104   0.112896   0.142592
2.80688  0.01344   0.121984   0.13888
2.80695  0.010752   0.114304   0.148864
2.80703  0.009472   0.123392   0.14784
2.80711  0.011392   0.11584   0.141696
2.80719  0.011648   0.119168   0.145536
2.80727  0.014848   0.123136   0.14272
2.80734  0.011264   0.11584   0.147584
2.80742  0.01152   0.127104   0.1568
2.8075  0.011008   0.12928   0.145152
2.80758  0.011904   0.124416   0.147584
2.80766  0.011264   0.12224   0.150144
2.80773  0.01152   0.121472   0.140032
2.80781  0.010368   0.115072   0.141824
2.80789  0.014464   0.117376   0.148864
2.80797  0.008576   0.115584   0.147328
2.80805  0.010112   0.11712   0.146304
2.80812  0.011648   0.120832   0.157056
2.8082  0.013056   0.12736   0.142208
2.80828  0.011904   0.1184   0.148224
2.80836  0.010752   0.124672   0.144768
2.80844  0.011648   0.114944   0.140416
2.80852  0.011776   0.122752   0.140544
2.80859  0.011392   0.117888   0.142848
2.80867  0.01024   0.117504   0.147072
2.80875  0.011904   0.118912   0.1504
2.80883  0.011776   0.119936   0.155008
2.80891  0.012672   0.116352   0.146944
2.80898  0.012416   0.122496   0.143488
2.80906  0.00896   0.124672   0.14592
2.80914  0.009984   0.121984   0.146048
2.80922  0.01216   0.11456   0.15104
2.8093  0.012416   0.121216   0.150784
2.80938  0.011776   0.116736   0.140544
2.80945  0.013824   0.121216   0.143232
2.80953  0.010624   0.111104   0.148864
2.80961  0.011136   0.118272   0.148224
2.80969  0.0096   0.12288   0.135552
2.80977  0.010752   0.1184   0.148864
2.80984  0.012288   0.113536   0.147456
2.80992  0.011776   0.117248   0.150016
2.81  0.01088   0.118272   0.147328
2.81008  0.011136   0.114816   0.149632
2.81016  0.01024   0.122752   0.146944
2.81023  0.012544   0.119552   0.146816
2.81031  0.011008   0.11776   0.143104
2.81039  0.013696   0.119168   0.146944
2.81047  0.012416   0.120448   0.138624
2.81055  0.011904   0.116352   0.150912
2.81062  0.01152   0.117632   0.146048
2.8107  0.011136   0.121216   0.140928
2.81078  0.011136   0.118272   0.150144
2.81086  0.013312   0.116992   0.138112
2.81094  0.012288   0.11776   0.154752
2.81102  0.013056   0.12288   0.144512
2.81109  0.012288   0.119168   0.147456
2.81117  0.010752   0.11264   0.146048
2.81125  0.013568   0.114176   0.14336
2.81133  0.010368   0.124544   0.13952
2.81141  0.011648   0.118656   0.147712
2.81148  0.011264   0.1248   0.143616
2.81156  0.012672   0.120448   0.141824
2.81164  0.01024   0.11648   0.146688
2.81172  0.011904   0.119552   0.142464
2.8118  0.009344   0.11392   0.147584
2.81188  0.013568   0.116096   0.14784
2.81195  0.012544   0.12544   0.145408
2.81203  0.01152   0.123008   0.136832
2.81211  0.012032   0.1152   0.140928
2.81219  0.011008   0.119296   0.139136
2.81227  0.01024   0.119808   0.148224
2.81234  0.012928   0.119808   0.143232
2.81242  0.010496   0.12032   0.143744
2.8125  0.00896   0.117376   0.146432
2.81258  0.011008   0.122624   0.138368
2.81266  0.01344   0.114048   0.151168
2.81273  0.010368   0.119424   0.144512
2.81281  0.010752   0.114048   0.142976
2.81289  0.011648   0.119168   0.145024
2.81297  0.01152   0.119552   0.1376
2.81305  0.01088   0.118016   0.146304
2.81312  0.007936   0.118016   0.149888
2.8132  0.009088   0.10816   0.14976
2.81328  0.012416   0.1248   0.144
2.81336  0.010496   0.1216   0.145408
2.81344  0.012416   0.115712   0.139776
2.81352  0.011904   0.127232   0.143104
2.81359  0.01216   0.119552   0.140288
2.81367  0.013696   0.122496   0.142976
2.81375  0.01088   0.126848   0.145536
2.81383  0.011392   0.114688   0.144768
2.81391  0.012544   0.112384   0.153984
2.81398  0.01472   0.12288   0.145792
2.81406  0.010752   0.12096   0.152576
2.81414  0.01024   0.120832   0.147968
2.81422  0.013056   0.123648   0.14208
2.8143  0.011264   0.121344   0.146048
2.81438  0.01472   0.118528   0.146304
2.81445  0.0096   0.12288   0.140416
2.81453  0.011264   0.123648   0.140672
2.81461  0.01216   0.114048   0.140416
2.81469  0.013184   0.11392   0.14336
2.81477  0.009856   0.121984   0.14336
2.81484  0.013056   0.125184   0.148608
2.81492  0.0128   0.126208   0.151552
2.815  0.01216   0.12224   0.144768
2.81508  0.01152   0.119936   0.138496
2.81516  0.014592   0.115968   0.139904
2.81523  0.009472   0.114432   0.139392
2.81531  0.011904   0.11584   0.142208
2.81539  0.011904   0.118784   0.145664
2.81547  0.011264   0.123648   0.142848
2.81555  0.011904   0.117632   0.150272
2.81563  0.012416   0.120064   0.140672
2.8157  0.012288   0.12032   0.148864
2.81578  0.011776   0.1248   0.148608
2.81586  0.011392   0.123264   0.145536
2.81594  0.01216   0.12416   0.145664
2.81602  0.011136   0.121216   0.14976
2.81609  0.014592   0.123776   0.145664
2.81617  0.010752   0.113664   0.13888
2.81625  0.011008   0.116352   0.147456
2.81633  0.011904   0.11648   0.145152
2.81641  0.012032   0.12416   0.150272
2.81648  0.01216   0.124416   0.152064
2.81656  0.012032   0.118528   0.138752
2.81664  0.009984   0.119808   0.152704
2.81672  0.011904   0.119424   0.149632
2.8168  0.011392   0.121728   0.146432
2.81688  0.01024   0.114816   0.144512
2.81695  0.011648   0.11968   0.152192
2.81703  0.012928   0.125696   0.141184
2.81711  0.013824   0.118784   0.138368
2.81719  0.013056   0.113792   0.14464
2.81727  0.010752   0.119808   0.1472
2.81734  0.011776   0.115712   0.143616
2.81742  0.010368   0.11648   0.147968
2.8175  0.01152   0.118272   0.142464
2.81758  0.010368   0.122624   0.142464
2.81766  0.010496   0.121344   0.138624
2.81773  0.009216   0.11712   0.144384
2.81781  0.011904   0.118912   0.140672
2.81789  0.01408   0.125312   0.144896
2.81797  0.010368   0.11456   0.151296
2.81805  0.011008   0.118272   0.146432
2.81813  0.01088   0.115584   0.137728
2.8182  0.012544   0.125184   0.146048
2.81828  0.010496   0.115584   0.146176
2.81836  0.011392   0.120064   0.143872
2.81844  0.010624   0.122112   0.14592
2.81852  0.013312   0.1216   0.141824
2.81859  0.012032   0.111744   0.145664
2.81867  0.011648   0.117888   0.142336
2.81875  0.01088   0.110592   0.144512
2.81883  0.010112   0.120832   0.144384
2.81891  0.011008   0.124544   0.155264
2.81898  0.012928   0.123648   0.144896
2.81906  0.012416   0.118016   0.150912
2.81914  0.011776   0.118656   0.148864
2.81922  0.012416   0.126208   0.138624
2.8193  0.011648   0.118144   0.147328
2.81937  0.0128   0.11776   0.146176
2.81945  0.01024   0.1216   0.146304
2.81953  0.01088   0.119808   0.142336
2.81961  0.011264   0.11904   0.145408
2.81969  0.013696   0.121984   0.142592
2.81977  0.010624   0.115456   0.139008
2.81984  0.012288   0.117376   0.152192
2.81992  0.0128   0.115712   0.141568
2.82  0.010496   0.11584   0.142464
2.82008  0.012032   0.11392   0.147712
2.82016  0.012416   0.114688   0.148352
2.82023  0.0128   0.120192   0.14144
2.82031  0.010112   0.125312   0.147968
2.82039  0.010624   0.113792   0.147328
2.82047  0.010752   0.12032   0.139648
2.82055  0.01152   0.115968   0.136704
2.82063  0.011264   0.11264   0.147712
2.8207  0.011648   0.11648   0.146304
2.82078  0.01216   0.116736   0.144512
2.82086  0.010752   0.116736   0.14336
2.82094  0.010368   0.11904   0.142336
2.82102  0.011136   0.112896   0.146688
2.82109  0.012544   0.11648   0.144256
2.82117  0.010496   0.112512   0.144384
2.82125  0.011904   0.115712   0.137088
2.82133  0.011136   0.12416   0.151552
2.82141  0.014976   0.122496   0.141952
2.82148  0.011904   0.1184   0.141568
2.82156  0.013952   0.12864   0.146816
2.82164  0.011904   0.121472   0.145664
2.82172  0.010752   0.117248   0.14528
2.8218  0.012928   0.115584   0.14528
2.82187  0.009088   0.122112   0.142592
2.82195  0.010368   0.12096   0.145024
2.82203  0.01088   0.11904   0.147712
2.82211  0.010496   0.118272   0.148608
2.82219  0.012032   0.116096   0.14976
2.82227  0.011008   0.121472   0.146176
2.82234  0.011008   0.118016   0.141056
2.82242  0.011264   0.120448   0.141952
2.8225  0.01088   0.113792   0.140288
2.82258  0.011776   0.122624   0.143872
2.82266  0.011136   0.115072   0.143744
2.82273  0.01024   0.121984   0.139392
2.82281  0.010112   0.11648   0.149632
2.82289  0.012544   0.116352   0.144128
2.82297  0.011008   0.115584   0.141824
2.82305  0.009984   0.12032   0.143616
2.82313  0.013568   0.121088   0.137472
2.8232  0.012416   0.119936   0.14464
2.82328  0.012544   0.120576   0.147456
2.82336  0.01024   0.124416   0.14848
2.82344  0.009472   0.11904   0.145536
2.82352  0.012416   0.108672   0.145024
2.82359  0.011008   0.122624   0.13952
2.82367  0.011648   0.12416   0.15168
2.82375  0.012416   0.126336   0.146688
2.82383  0.011648   0.118784   0.139904
2.82391  0.012288   0.123136   0.14464
2.82398  0.013696   0.115584   0.14016
2.82406  0.012928   0.118016   0.14272
2.82414  0.011136   0.115456   0.151168
2.82422  0.013184   0.114432   0.141056
2.8243  0.010624   0.116736   0.140288
2.82437  0.011648   0.125696   0.14464
2.82445  0.012032   0.119296   0.14464
2.82453  0.011392   0.118272   0.150656
2.82461  0.011264   0.113024   0.15104
2.82469  0.01024   0.122112   0.142336
2.82477  0.011264   0.11456   0.139264
2.82484  0.00896   0.11456   0.14592
2.82492  0.0128   0.126208   0.14528
2.825  0.011648   0.115712   0.143488
2.82508  0.009216   0.119552   0.145408
2.82516  0.011264   0.119808   0.146944
2.82523  0.011392   0.112768   0.147712
2.82531  0.009984   0.119808   0.144128
2.82539  0.01216   0.120064   0.144
2.82547  0.0096   0.119296   0.15296
2.82555  0.010752   0.12224   0.147712
2.82563  0.012928   0.119808   0.150528
2.8257  0.011136   0.116864   0.138496
2.82578  0.011136   0.110848   0.147072
2.82586  0.010368   0.120832   0.143616
2.82594  0.012928   0.117248   0.142208
2.82602  0.01408   0.114688   0.137344
2.82609  0.011392   0.116736   0.152448
2.82617  0.012032   0.117888   0.14144
2.82625  0.011648   0.120064   0.146944
2.82633  0.010752   0.110464   0.144768
2.82641  0.01088   0.123904   0.149888
2.82648  0.012544   0.116992   0.148608
2.82656  0.009472   0.115584   0.145152
2.82664  0.011136   0.11328   0.141056
2.82672  0.010624   0.12224   0.14144
2.8268  0.01088   0.116224   0.13568
2.82688  0.012544   0.122368   0.148352
2.82695  0.011648   0.114048   0.140288
2.82703  0.010752   0.119424   0.144128
2.82711  0.011392   0.1184   0.148608
2.82719  0.011392   0.113152   0.142592
2.82727  0.011264   0.113024   0.141312
2.82734  0.011392   0.119552   0.146176
2.82742  0.010624   0.121728   0.150272
2.8275  0.009344   0.11392   0.13696
2.82758  0.013312   0.12032   0.154624
2.82766  0.01088   0.12224   0.140032
2.82773  0.010752   0.120704   0.142464
2.82781  0.010624   0.117504   0.143488
2.82789  0.01216   0.12608   0.145664
2.82797  0.010496   0.119552   0.140544
2.82805  0.010368   0.11968   0.142848
2.82812  0.012672   0.119552   0.14592
2.8282  0.009856   0.119424   0.141824
2.82828  0.0128   0.115584   0.144
2.82836  0.013184   0.115328   0.142464
2.82844  0.013056   0.110336   0.143872
2.82852  0.012544   0.1152   0.143872
2.82859  0.011392   0.118656   0.143232
2.82867  0.011904   0.118912   0.149248
2.82875  0.010752   0.123648   0.143232
2.82883  0.01216   0.115456   0.14464
2.82891  0.011648   0.121088   0.14592
2.82898  0.011648   0.121472   0.1472
2.82906  0.009728   0.121856   0.139008
2.82914  0.011392   0.117888   0.145664
2.82922  0.011008   0.118528   0.139392
2.8293  0.011776   0.115584   0.140032
2.82938  0.012416   0.118912   0.146816
2.82945  0.009216   0.121472   0.142336
2.82953  0.012928   0.123136   0.143872
2.82961  0.011264   0.122624   0.147584
2.82969  0.011008   0.11776   0.143488
2.82977  0.009856   0.113792   0.137472
2.82984  0.011264   0.114048   0.14464
2.82992  0.010368   0.11968   0.14976
2.83  0.010752   0.121472   0.140288
2.83008  0.011776   0.118272   0.141184
2.83016  0.01024   0.120576   0.145408
2.83023  0.009472   0.1088   0.141184
2.83031  0.012544   0.117248   0.139904
2.83039  0.009856   0.1152   0.14848
2.83047  0.012288   0.1184   0.14272
2.83055  0.010368   0.118272   0.142464
2.83062  0.01024   0.114048   0.135168
2.8307  0.01216   0.120448   0.139008
2.83078  0.010752   0.124416   0.149248
2.83086  0.013184   0.119808   0.142848
2.83094  0.008064   0.11392   0.14272
2.83102  0.010368   0.117248   0.146176
2.83109  0.013184   0.11648   0.149248
2.83117  0.010368   0.11648   0.139264
2.83125  0.009728   0.114816   0.148864
2.83133  0.011648   0.121088   0.139008
2.83141  0.011008   0.119808   0.144
2.83148  0.011136   0.115456   0.143744
2.83156  0.011008   0.127616   0.14784
2.83164  0.011264   0.120064   0.140672
2.83172  0.010368   0.122368   0.140544
2.8318  0.01088   0.1216   0.144512
2.83188  0.010624   0.121856   0.144128
2.83195  0.011392   0.111872   0.148736
2.83203  0.010752   0.11712   0.145536
2.83211  0.01088   0.120064   0.1408
2.83219  0.011136   0.125824   0.13568
2.83227  0.010752   0.120704   0.144896
2.83234  0.011136   0.119296   0.14528
2.83242  0.0128   0.121088   0.141312
2.8325  0.011264   0.1152   0.14592
2.83258  0.011136   0.12416   0.1536
2.83266  0.011648   0.12032   0.137984
2.83273  0.01088   0.120448   0.1472
2.83281  0.013056   0.125824   0.14464
2.83289  0.011264   0.117248   0.14272
2.83297  0.011392   0.12096   0.141824
2.83305  0.011392   0.123264   0.144512
2.83312  0.012032   0.118784   0.152192
2.8332  0.00896   0.11392   0.151296
2.83328  0.010752   0.114048   0.144384
2.83336  0.011904   0.116352   0.145408
2.83344  0.010496   0.121088   0.141568
2.83352  0.010496   0.11904   0.14656
2.83359  0.01024   0.114432   0.14016
2.83367  0.010624   0.122624   0.139264
2.83375  0.0128   0.11456   0.151168
2.83383  0.01216   0.123648   0.14272
2.83391  0.0096   0.117888   0.141824
2.83398  0.013056   0.116352   0.140672
2.83406  0.01024   0.123648   0.15296
2.83414  0.010112   0.115712   0.147584
2.83422  0.010112   0.125056   0.148736
2.8343  0.01216   0.11776   0.1472
2.83438  0.012672   0.11648   0.15168
2.83445  0.011648   0.118912   0.151936
2.83453  0.01088   0.120192   0.15104
2.83461  0.010752   0.118016   0.143616
2.83469  0.01088   0.117504   0.139264
2.83477  0.012032   0.110976   0.141696
2.83484  0.010752   0.123648   0.140288
2.83492  0.011392   0.120192   0.143616
2.835  0.011392   0.127488   0.137984
2.83508  0.010496   0.123264   0.142464
2.83516  0.011776   0.11392   0.14464
2.83523  0.0096   0.118528   0.144128
2.83531  0.01088   0.116096   0.14912
2.83539  0.01088   0.120576   0.148608
2.83547  0.011776   0.112256   0.146816
2.83555  0.010752   0.121856   0.144512
2.83562  0.011136   0.11328   0.139264
2.8357  0.011264   0.113152   0.141952
2.83578  0.010368   0.116864   0.137088
2.83586  0.010368   0.119424   0.148352
2.83594  0.00832   0.121216   0.140416
2.83602  0.0096   0.12224   0.142848
2.83609  0.011904   0.115328   0.149248
2.83617  0.010752   0.120192   0.141312
2.83625  0.011776   0.120576   0.145792
2.83633  0.010624   0.116992   0.138112
2.83641  0.009984   0.119808   0.141824
2.83648  0.011136   0.1216   0.146944
2.83656  0.012416   0.114304   0.150144
2.83664  0.011136   0.12096   0.13504
2.83672  0.012672   0.113024   0.138624
2.8368  0.010752   0.12096   0.141568
2.83688  0.010752   0.122112   0.148608
2.83695  0.00896   0.125184   0.146304
2.83703  0.011136   0.11648   0.137984
2.83711  0.010624   0.114432   0.14336
2.83719  0.012928   0.117248   0.143104
2.83727  0.009728   0.118912   0.154496
2.83734  0.010496   0.115072   0.149888
2.83742  0.0128   0.124032   0.138752
2.8375  0.010496   0.118912   0.142464
2.83758  0.011648   0.12032   0.148864
2.83766  0.010752   0.115712   0.145408
2.83773  0.011008   0.122368   0.14272
2.83781  0.011392   0.118784   0.150784
2.83789  0.009728   0.124928   0.13888
2.83797  0.009472   0.120192   0.152704
2.83805  0.010112   0.113792   0.150272
2.83813  0.010752   0.115456   0.144384
2.8382  0.011648   0.124672   0.14592
2.83828  0.008192   0.11072   0.138496
2.83836  0.01024   0.120192   0.142848
2.83844  0.009856   0.119808   0.142592
2.83852  0.010624   0.11904   0.143232
2.83859  0.012416   0.124544   0.14784
2.83867  0.01152   0.124544   0.156544
2.83875  0.009856   0.113024   0.141824
2.83883  0.013696   0.120192   0.143232
2.83891  0.011776   0.115328   0.146304
2.83898  0.01088   0.120576   0.147328
2.83906  0.009088   0.117888   0.14208
2.83914  0.009728   0.117248   0.143232
2.83922  0.010624   0.115328   0.143872
2.8393  0.010496   0.12288   0.137728
2.83937  0.010624   0.119424   0.137088
2.83945  0.01088   0.113152   0.145792
2.83953  0.009728   0.109312   0.143744
2.83961  0.01152   0.127744   0.149504
2.83969  0.010368   0.1184   0.145664
2.83977  0.00896   0.123264   0.139136
2.83984  0.010112   0.113024   0.14976
2.83992  0.011008   0.12544   0.141184
2.84  0.012288   0.110976   0.147584
2.84008  0.01152   0.117504   0.146688
2.84016  0.01088   0.118144   0.142336
2.84023  0.01152   0.119936   0.143232
2.84031  0.011776   0.124416   0.138368
2.84039  0.008704   0.1216   0.147456
2.84047  0.010112   0.115072   0.144384
2.84055  0.010496   0.11584   0.137344
2.84063  0.011264   0.116608   0.14208
2.8407  0.01088   0.123136   0.15488
2.84078  0.010752   0.120192   0.142592
2.84086  0.012672   0.11968   0.144768
2.84094  0.010368   0.113664   0.146432
2.84102  0.012672   0.115328   0.150656
2.84109  0.010624   0.117888   0.148352
2.84117  0.01024   0.121344   0.1408
2.84125  0.011264   0.115328   0.148224
2.84133  0.010624   0.127232   0.140928
2.84141  0.01088   0.118144   0.14592
2.84148  0.009984   0.115712   0.150784
2.84156  0.010368   0.1184   0.150272
2.84164  0.011136   0.118016   0.139392
2.84172  0.010368   0.119296   0.139904
2.8418  0.011136   0.11648   0.144384
2.84187  0.011776   0.11328   0.141312
2.84195  0.013312   0.1216   0.150144
2.84203  0.011264   0.114816   0.1504
2.84211  0.011776   0.12352   0.140672
2.84219  0.010368   0.121856   0.148864
2.84227  0.013184   0.114944   0.144128
2.84234  0.01088   0.122624   0.146432
2.84242  0.012288   0.12032   0.136704
2.8425  0.01216   0.116992   0.141568
2.84258  0.011136   0.120704   0.144128
2.84266  0.013056   0.108928   0.147712
2.84273  0.009344   0.12096   0.145664
2.84281  0.01344   0.116096   0.1472
2.84289  0.012416   0.119296   0.14912
2.84297  0.010752   0.11712   0.136576
2.84305  0.010112   0.112384   0.141056
2.84313  0.010624   0.117888   0.14656
2.8432  0.010368   0.11712   0.14528
2.84328  0.013568   0.12352   0.144128
2.84336  0.010112   0.110592   0.139008
2.84344  0.011904   0.1088   0.13952
2.84352  0.011392   0.118784   0.143104
2.84359  0.009728   0.118272   0.14016
2.84367  0.010112   0.121216   0.143616
2.84375  0.008448   0.121984   0.147072
2.84383  0.01088   0.106496   0.138752
2.84391  0.011776   0.119936   0.13824
2.84398  0.009344   0.116096   0.14656
2.84406  0.011264   0.110976   0.145152
2.84414  0.010496   0.118528   0.139392
2.84422  0.011264   0.116736   0.14272
2.8443  0.01152   0.112384   0.155776
2.84437  0.009472   0.118528   0.14464
2.84445  0.010624   0.119552   0.142464
2.84453  0.010368   0.114944   0.140032
2.84461  0.009728   0.127616   0.144128
2.84469  0.01088   0.111744   0.141696
2.84477  0.012416   0.11712   0.142208
2.84484  0.012544   0.123008   0.13824
2.84492  0.01024   0.111744   0.13696
2.845  0.00896   0.116224   0.139648
2.84508  0.012288   0.115584   0.13824
2.84516  0.008704   0.121472   0.142848
2.84523  0.012544   0.114304   0.138752
2.84531  0.012928   0.12096   0.137472
2.84539  0.011776   0.114304   0.132736
2.84547  0.010112   0.111872   0.141312
2.84555  0.0128   0.116096   0.14272
2.84563  0.011904   0.118272   0.152064
2.8457  0.012672   0.11968   0.13824
2.84578  0.011136   0.110464   0.145024
2.84586  0.010752   0.116224   0.141568
2.84594  0.010752   0.115328   0.150144
2.84602  0.01152   0.123264   0.138624
2.84609  0.01216   0.118784   0.135936
2.84617  0.011136   0.1248   0.144512
2.84625  0.01152   0.12096   0.1376
2.84633  0.010752   0.120576   0.140288
2.84641  0.011264   0.111488   0.139136
2.84648  0.009472   0.121856   0.146432
2.84656  0.0128   0.12032   0.141568
2.84664  0.010624   0.12224   0.144896
2.84672  0.011008   0.113152   0.134144
2.8468  0.010112   0.113536   0.141184
2.84688  0.011392   0.116736   0.144128
2.84695  0.009856   0.124416   0.145152
2.84703  0.010624   0.113664   0.145408
2.84711  0.011648   0.116096   0.143616
2.84719  0.01408   0.121856   0.140544
2.84727  0.011648   0.1152   0.137344
2.84734  0.01216   0.118272   0.144256
2.84742  0.011392   0.118144   0.140416
2.8475  0.011392   0.112384   0.136448
2.84758  0.011648   0.113152   0.148992
2.84766  0.011136   0.123776   0.134272
2.84773  0.00896   0.123648   0.135296
2.84781  0.011648   0.126848   0.136832
2.84789  0.011264   0.112896   0.143616
2.84797  0.012544   0.113536   0.14336
2.84805  0.011648   0.112384   0.1408
2.84813  0.011264   0.120192   0.137088
2.8482  0.011264   0.113664   0.13056
2.84828  0.009856   0.1216   0.144128
2.84836  0.011008   0.11648   0.144
2.84844  0.010624   0.121984   0.145536
2.84852  0.012032   0.114304   0.135168
2.84859  0.01088   0.11584   0.13248
2.84867  0.012928   0.12096   0.144768
2.84875  0.011008   0.114688   0.149248
2.84883  0.012672   0.120064   0.141056
2.84891  0.012288   0.117248   0.142592
2.84898  0.012928   0.123008   0.144768
2.84906  0.011648   0.117632   0.145408
2.84914  0.013056   0.12288   0.138624
2.84922  0.011392   0.11456   0.13632
2.8493  0.012032   0.113792   0.143488
2.84938  0.010752   0.121216   0.1472
2.84945  0.013056   0.120192   0.14144
2.84953  0.011008   0.123904   0.138112
2.84961  0.010624   0.1152   0.144128
2.84969  0.009472   0.121344   0.141696
2.84977  0.0096   0.115328   0.146048
2.84984  0.011264   0.117632   0.146432
2.84992  0.011136   0.112512   0.141312
2.85  0.009856   0.117632   0.140672
2.85008  0.011648   0.1184   0.145536
2.85016  0.009856   0.118784   0.142336
2.85023  0.011008   0.106112   0.140288
2.85031  0.011776   0.119552   0.14976
2.85039  0.011904   0.114432   0.142976
2.85047  0.01216   0.11776   0.137216
2.85055  0.011648   0.10944   0.140288
2.85062  0.010752   0.1248   0.145536
2.8507  0.011904   0.11776   0.143232
2.85078  0.01216   0.121344   0.145792
2.85086  0.010368   0.11456   0.144896
2.85094  0.009216   0.116736   0.146304
2.85102  0.011136   0.118528   0.139136
2.85109  0.012032   0.121472   0.149248
2.85117  0.0128   0.120448   0.139776
2.85125  0.009984   0.121984   0.143488
2.85133  0.011264   0.122752   0.14208
2.85141  0.010496   0.119296   0.139776
2.85148  0.011136   0.118272   0.142592
2.85156  0.010624   0.119168   0.136192
2.85164  0.0096   0.115456   0.14016
2.85172  0.012672   0.115712   0.14336
2.8518  0.009728   0.126336   0.13952
2.85188  0.010368   0.121984   0.147072
2.85195  0.012416   0.118272   0.143616
2.85203  0.011136   0.116224   0.134912
2.85211  0.009856   0.115456   0.148224
2.85219  0.011136   0.11968   0.134528
2.85227  0.01088   0.122624   0.144512
2.85234  0.009728   0.117248   0.152192
2.85242  0.012672   0.115584   0.141312
2.8525  0.01216   0.116736   0.146816
2.85258  0.010624   0.115456   0.145792
2.85266  0.012544   0.113536   0.136704
2.85273  0.011136   0.117632   0.145536
2.85281  0.010752   0.114176   0.1472
2.85289  0.010368   0.116096   0.142592
2.85297  0.011008   0.114944   0.141312
2.85305  0.010496   0.118272   0.140544
2.85312  0.012032   0.11584   0.147328
2.8532  0.01024   0.116864   0.13504
2.85328  0.009472   0.118656   0.148096
2.85336  0.010624   0.109312   0.144512
2.85344  0.01088   0.114944   0.145664
2.85352  0.008576   0.115584   0.139136
2.85359  0.011264   0.118784   0.140544
2.85367  0.013056   0.123008   0.141952
2.85375  0.009728   0.117504   0.143232
2.85383  0.010112   0.115456   0.147328
2.85391  0.011264   0.114176   0.143872
2.85398  0.011264   0.118656   0.141696
2.85406  0.012032   0.12672   0.139136
2.85414  0.0128   0.118784   0.142592
2.85422  0.0096   0.120576   0.144128
2.8543  0.013824   0.121984   0.140032
2.85438  0.012416   0.115456   0.146048
2.85445  0.0096   0.118272   0.141312
2.85453  0.011264   0.117504   0.139264
2.85461  0.011264   0.119424   0.139264
2.85469  0.010496   0.115584   0.146048
2.85477  0.011264   0.118528   0.151168
2.85484  0.012416   0.119424   0.141056
2.85492  0.012032   0.116992   0.145792
2.855  0.008192   0.126336   0.141696
2.85508  0.011008   0.122368   0.143872
2.85516  0.009472   0.120192   0.139904
2.85523  0.0128   0.112128   0.14592
2.85531  0.01088   0.114048   0.144128
2.85539  0.011136   0.1152   0.141824
2.85547  0.011776   0.1248   0.146944
2.85555  0.011648   0.115584   0.138496
2.85562  0.011136   0.121344   0.141056
2.8557  0.011776   0.116864   0.142848
2.85578  0.011264   0.11904   0.143232
2.85586  0.009088   0.116352   0.140032
2.85594  0.01024   0.119808   0.14336
2.85602  0.009984   0.114432   0.141312
2.85609  0.010624   0.121728   0.14208
2.85617  0.010624   0.1152   0.1504
2.85625  0.008064   0.120064   0.138112
2.85633  0.010368   0.109824   0.143744
2.85641  0.010496   0.111488   0.143872
2.85648  0.012288   0.11648   0.145792
2.85656  0.011648   0.118144   0.14784
2.85664  0.0096   0.120704   0.151168
2.85672  0.01088   0.116608   0.15232
2.8568  0.008576   0.12608   0.141312
2.85688  0.010624   0.118144   0.13952
2.85695  0.010752   0.115072   0.147072
2.85703  0.009088   0.123776   0.142592
2.85711  0.009984   0.117632   0.13952
2.85719  0.01088   0.119936   0.140416
2.85727  0.013312   0.123648   0.140416
2.85734  0.010368   0.115712   0.151424
2.85742  0.008448   0.119808   0.139264
2.8575  0.011392   0.119936   0.13824
2.85758  0.011904   0.119936   0.141568
2.85766  0.010112   0.10816   0.137088
2.85773  0.01152   0.122496   0.133376
2.85781  0.011648   0.114048   0.14208
2.85789  0.010496   0.118144   0.142336
2.85797  0.013056   0.119296   0.144512
2.85805  0.012288   0.118144   0.147456
2.85813  0.011776   0.117248   0.140928
2.8582  0.011136   0.113536   0.144768
2.85828  0.009984   0.119552   0.146304
2.85836  0.009472   0.121088   0.147328
2.85844  0.009472   0.122752   0.154624
2.85852  0.01216   0.119808   0.138752
2.85859  0.012416   0.114688   0.145024
2.85867  0.01088   0.119168   0.151296
2.85875  0.009088   0.110976   0.139264
2.85883  0.012544   0.123136   0.137088
2.85891  0.011008   0.111488   0.150656
2.85898  0.01024   0.119936   0.142336
2.85906  0.011264   0.111744   0.141312
2.85914  0.008832   0.114432   0.135424
2.85922  0.013312   0.117632   0.138752
2.8593  0.009728   0.115328   0.146816
2.85938  0.010624   0.11904   0.143616
2.85945  0.010112   0.120448   0.14592
2.85953  0.011648   0.120448   0.13568
2.85961  0.010112   0.121088   0.136448
2.85969  0.009472   0.115712   0.139648
2.85977  0.011008   0.126464   0.139392
2.85984  0.011776   0.118528   0.138624
2.85992  0.011392   0.116864   0.142976
2.86  0.011904   0.128896   0.141568
2.86008  0.010752   0.113408   0.146432
2.86016  0.011264   0.11328   0.140288
2.86023  0.01408   0.119936   0.139008
2.86031  0.009728   0.119296   0.144512
2.86039  0.011392   0.119296   0.149504
2.86047  0.009472   0.112512   0.150272
2.86055  0.01088   0.113664   0.146944
2.86063  0.007936   0.119808   0.139264
2.8607  0.009856   0.120832   0.144256
2.86078  0.011264   0.12544   0.136832
2.86086  0.011136   0.12032   0.1376
2.86094  0.012544   0.119296   0.1376
2.86102  0.012672   0.119936   0.141312
2.86109  0.01088   0.115072   0.149504
2.86117  0.011008   0.112384   0.139904
2.86125  0.011264   0.118912   0.146816
2.86133  0.012032   0.119424   0.135424
2.86141  0.012416   0.119808   0.140288
2.86148  0.010368   0.11776   0.14272
2.86156  0.010624   0.12096   0.139648
2.86164  0.009472   0.114048   0.139136
2.86172  0.011392   0.116992   0.147072
2.8618  0.010112   0.12032   0.145408
2.86187  0.011392   0.116352   0.145152
2.86195  0.009856   0.112768   0.1408
2.86203  0.013568   0.11392   0.140032
2.86211  0.012288   0.124672   0.144768
2.86219  0.010624   0.121216   0.138496
2.86227  0.010752   0.115072   0.144128
2.86234  0.01152   0.112768   0.13888
2.86242  0.012544   0.118656   0.137984
2.8625  0.010496   0.107008   0.142592
2.86258  0.011136   0.117504   0.145664
2.86266  0.009856   0.116352   0.139648
2.86273  0.011008   0.121344   0.148608
2.86281  0.011008   0.119296   0.141952
2.86289  0.011776   0.118272   0.143744
2.86297  0.009856   0.117376   0.143744
2.86305  0.010368   0.110464   0.142464
2.86313  0.010624   0.12032   0.144384
2.8632  0.01024   0.118016   0.149888
2.86328  0.011136   0.119424   0.145664
2.86336  0.013184   0.116096   0.148608
2.86344  0.011136   0.115072   0.150784
2.86352  0.009856   0.118912   0.14528
2.86359  0.011776   0.11776   0.14336
2.86367  0.01088   0.116224   0.143488
2.86375  0.00896   0.115072   0.138368
2.86383  0.01088   0.11456   0.141952
2.86391  0.009344   0.11968   0.141568
2.86398  0.01024   0.11776   0.140288
2.86406  0.009088   0.1184   0.141952
2.86414  0.011904   0.118912   0.136576
2.86422  0.01152   0.121472   0.137984
2.8643  0.011008   0.116608   0.147072
2.86437  0.00896   0.116736   0.140288
2.86445  0.010624   0.11904   0.148096
2.86453  0.010496   0.118528   0.147584
2.86461  0.010624   0.117376   0.143104
2.86469  0.010496   0.112128   0.145152
2.86477  0.011392   0.113408   0.137728
2.86484  0.011648   0.1216   0.146432
2.86492  0.01152   0.116992   0.134784
2.865  0.009472   0.122624   0.15104
2.86508  0.01088   0.12352   0.136704
2.86516  0.012032   0.110464   0.148224
2.86523  0.011648   0.110464   0.148736
2.86531  0.012544   0.11776   0.135168
2.86539  0.0128   0.119168   0.143232
2.86547  0.012288   0.116096   0.14464
2.86555  0.010496   0.11776   0.137984
2.86563  0.011648   0.114816   0.14208
2.8657  0.01088   0.120704   0.13056
2.86578  0.009984   0.121984   0.1472
2.86586  0.011904   0.11712   0.14144
2.86594  0.010368   0.118272   0.14208
2.86602  0.011776   0.116352   0.14848
2.86609  0.010752   0.119936   0.139904
2.86617  0.009728   0.114816   0.149248
2.86625  0.009472   0.116608   0.137088
2.86633  0.011008   0.118784   0.144896
2.86641  0.009472   0.112512   0.141824
2.86648  0.011264   0.118272   0.14912
2.86656  0.009344   0.114048   0.147584
2.86664  0.00896   0.11776   0.143616
2.86672  0.012416   0.117248   0.142848
2.8668  0.009728   0.1184   0.142208
2.86687  0.01088   0.12352   0.146688
2.86695  0.011776   0.11328   0.14912
2.86703  0.0096   0.121984   0.144384
2.86711  0.010624   0.114944   0.147584
2.86719  0.009984   0.115584   0.146304
2.86727  0.011008   0.117376   0.139136
2.86734  0.00832   0.125312   0.148864
2.86742  0.008704   0.12096   0.136704
2.8675  0.009472   0.114176   0.14144
2.86758  0.011136   0.115584   0.147328
2.86766  0.010112   0.115456   0.145536
2.86773  0.009856   0.110208   0.145664
2.86781  0.009984   0.118656   0.146688
2.86789  0.011136   0.113152   0.14528
2.86797  0.008704   0.116096   0.14336
2.86805  0.010496   0.11712   0.134016
2.86813  0.00896   0.117248   0.14208
2.8682  0.011136   0.114432   0.141568
2.86828  0.011264   0.113408   0.145408
2.86836  0.010496   0.115072   0.141312
2.86844  0.010752   0.11584   0.13888
2.86852  0.011392   0.110208   0.135552
2.86859  0.009344   0.119808   0.143488
2.86867  0.012032   0.114688   0.134784
2.86875  0.01152   0.117888   0.148224
2.86883  0.009344   0.110464   0.14144
2.86891  0.010368   0.119424   0.14208
2.86898  0.010368   0.116736   0.138624
2.86906  0.009728   0.114944   0.1408
2.86914  0.009856   0.112512   0.134272
2.86922  0.01152   0.116352   0.146304
2.8693  0.011648   0.113408   0.139776
2.86938  0.009472   0.118016   0.139008
2.86945  0.00832   0.11776   0.137472
2.86953  0.010624   0.118784   0.143104
2.86961  0.010752   0.118272   0.141184
2.86969  0.01152   0.114688   0.14272
2.86977  0.011264   0.12352   0.132864
2.86984  0.008832   0.118656   0.134272
2.86992  0.0096   0.115328   0.139776
2.87  0.012416   0.113536   0.139648
2.87008  0.009728   0.10944   0.144128
2.87016  0.010496   0.11456   0.141056
2.87023  0.009216   0.11392   0.150144
2.87031  0.013568   0.11904   0.140928
2.87039  0.011392   0.117632   0.140672
2.87047  0.008832   0.1184   0.15552
2.87055  0.010496   0.115584   0.13696
2.87062  0.010368   0.117248   0.13504
2.8707  0.009984   0.119936   0.14464
2.87078  0.010624   0.11008   0.144384
2.87086  0.010112   0.118144   0.137984
2.87094  0.010112   0.118272   0.140288
2.87102  0.009472   0.115584   0.145024
2.87109  0.011008   0.114432   0.14144
2.87117  0.009344   0.118528   0.14656
2.87125  0.009088   0.119808   0.141568
2.87133  0.011392   0.118016   0.1408
2.87141  0.011648   0.119808   0.139904
2.87148  0.009984   0.114176   0.146944
2.87156  0.010624   0.115072   0.145536
2.87164  0.008192   0.115968   0.13696
2.87172  0.010112   0.11904   0.142464
2.8718  0.009472   0.11776   0.14976
2.87188  0.009472   0.115456   0.13504
2.87195  0.0096   0.114304   0.148608
2.87203  0.011648   0.113536   0.149376
2.87211  0.01152   0.111744   0.150528
2.87219  0.010368   0.121344   0.140544
2.87227  0.009216   0.116096   0.148224
2.87234  0.010624   0.125696   0.145664
2.87242  0.011392   0.117504   0.1376
2.8725  0.008832   0.110592   0.144512
2.87258  0.010112   0.117888   0.148096
2.87266  0.0096   0.115072   0.135168
2.87273  0.009728   0.114304   0.141056
2.87281  0.012032   0.115456   0.139264
2.87289  0.01088   0.113792   0.142208
2.87297  0.010496   0.119552   0.143744
2.87305  0.011648   0.112   0.141184
2.87312  0.012288   0.12544   0.14656
2.8732  0.01216   0.118656   0.140288
2.87328  0.007808   0.11584   0.136064
2.87336  0.01152   0.113792   0.13568
2.87344  0.009216   0.116736   0.14272
2.87352  0.010112   0.118912   0.141056
2.87359  0.01088   0.116096   0.136448
2.87367  0.010752   0.119168   0.144512
2.87375  0.01152   0.12224   0.1344
2.87383  0.010624   0.119552   0.140544
2.87391  0.010496   0.116352   0.141568
2.87398  0.01152   0.120448   0.148864
2.87406  0.0128   0.118528   0.141568
2.87414  0.011904   0.112896   0.140416
2.87422  0.010368   0.114432   0.149376
2.8743  0.01152   0.114816   0.149248
2.87438  0.011904   0.107648   0.145152
2.87445  0.009344   0.116352   0.139008
2.87453  0.01024   0.118272   0.140544
2.87461  0.009856   0.116736   0.137088
2.87469  0.009728   0.12032   0.14528
2.87477  0.009344   0.113664   0.138496
2.87484  0.009088   0.11328   0.139136
2.87492  0.01024   0.11392   0.13632
2.875  0.012288   0.114048   0.144384
2.87508  0.012288   0.11648   0.138368
2.87516  0.01152   0.111104   0.138752
2.87523  0.009088   0.11904   0.143104
2.87531  0.010112   0.116992   0.143232
2.87539  0.009728   0.12032   0.138624
2.87547  0.011648   0.112768   0.146304
2.87555  0.010752   0.117632   0.137984
2.87562  0.008064   0.115456   0.140544
2.8757  0.010496   0.119808   0.137472
2.87578  0.010112   0.116864   0.139392
2.87586  0.01024   0.110336   0.135296
2.87594  0.010112   0.1152   0.144
2.87602  0.009728   0.120832   0.138624
2.87609  0.01088   0.116864   0.140544
2.87617  0.010112   0.115456   0.14656
2.87625  0.009344   0.115072   0.144128
2.87633  0.010624   0.113408   0.140288
2.87641  0.008448   0.117632   0.144896
2.87648  0.009984   0.118528   0.136448
2.87656  0.010368   0.114176   0.144256
2.87664  0.011264   0.119808   0.14208
2.87672  0.009344   0.11776   0.138368
2.8768  0.010368   0.11584   0.140288
2.87688  0.010112   0.121472   0.150528
2.87695  0.011008   0.11712   0.139264
2.87703  0.00832   0.116352   0.139904
2.87711  0.012032   0.113536   0.142464
2.87719  0.010752   0.11584   0.135936
2.87727  0.010752   0.112768   0.142336
2.87734  0.009472   0.115456   0.137472
2.87742  0.011008   0.119552   0.141696
2.8775  0.011648   0.120448   0.136832
2.87758  0.011392   0.120192   0.143232
2.87766  0.009856   0.114944   0.140032
2.87773  0.010752   0.114944   0.142208
2.87781  0.011648   0.116736   0.14144
2.87789  0.011904   0.116992   0.142976
2.87797  0.011776   0.1184   0.141568
2.87805  0.011136   0.115456   0.13888
2.87813  0.010624   0.118016   0.139136
2.8782  0.013952   0.113792   0.14528
2.87828  0.011008   0.117504   0.146816
2.87836  0.01024   0.115072   0.145664
2.87844  0.011904   0.11584   0.144512
2.87852  0.01024   0.116736   0.1408
2.87859  0.009216   0.1248   0.146048
2.87867  0.008576   0.120704   0.137216
2.87875  0.009984   0.116608   0.1376
2.87883  0.012032   0.120576   0.145664
2.87891  0.01216   0.1152   0.14208
2.87898  0.01344   0.11904   0.137984
2.87906  0.009216   0.115456   0.137088
2.87914  0.012288   0.118528   0.14592
2.87922  0.009984   0.124032   0.140928
2.8793  0.011904   0.11712   0.148992
2.87938  0.009984   0.122112   0.146048
2.87945  0.010368   0.113536   0.139776
2.87953  0.011904   0.114944   0.135424
2.87961  0.012288   0.12032   0.143104
2.87969  0.009728   0.116608   0.14336
2.87977  0.010624   0.118144   0.146432
2.87984  0.009216   0.118528   0.13696
2.87992  0.010496   0.112896   0.143744
2.88  0.00768   0.114176   0.139008
2.88008  0.012672   0.10944   0.137856
2.88016  0.008704   0.115072   0.139392
2.88023  0.01024   0.116224   0.13824
2.88031  0.009472   0.108672   0.141824
2.88039  0.009472   0.119296   0.140032
2.88047  0.010112   0.116096   0.137216
2.88055  0.011904   0.114816   0.142592
2.88063  0.012544   0.110208   0.142336
2.8807  0.008576   0.115328   0.141952
2.88078  0.010496   0.11968   0.140288
2.88086  0.01088   0.11904   0.138624
2.88094  0.009344   0.106496   0.143488
2.88102  0.01152   0.120064   0.151552
2.88109  0.010624   0.117504   0.14144
2.88117  0.009728   0.1184   0.137856
2.88125  0.009216   0.116864   0.142464
2.88133  0.01088   0.114304   0.14144
2.88141  0.009728   0.121344   0.141568
2.88148  0.01024   0.117504   0.141312
2.88156  0.01088   0.112512   0.150272
2.88164  0.009984   0.110592   0.14464
2.88172  0.009728   0.1184   0.134784
2.8818  0.011776   0.118784   0.141824
2.88187  0.00896   0.119296   0.137984
2.88195  0.01024   0.118912   0.144896
2.88203  0.010752   0.10688   0.146304
2.88211  0.008704   0.110208   0.138112
2.88219  0.011392   0.116736   0.144768
2.88227  0.011648   0.109312   0.144512
2.88234  0.009216   0.120832   0.146304
2.88242  0.009984   0.113792   0.138496
2.8825  0.009984   0.118016   0.139648
2.88258  0.01152   0.116352   0.142592
2.88266  0.011008   0.117376   0.13888
2.88273  0.009856   0.11648   0.135296
2.88281  0.009216   0.113664   0.139392
2.88289  0.011904   0.118016   0.141184
2.88297  0.010752   0.11712   0.132096
2.88305  0.01152   0.118784   0.144
2.88313  0.011776   0.116096   0.131968
2.8832  0.011648   0.119808   0.144896
2.88328  0.008832   0.117376   0.143488
2.88336  0.010752   0.115072   0.146944
2.88344  0.01024   0.113152   0.141184
2.88352  0.008704   0.1152   0.140928
2.88359  0.01024   0.120576   0.14656
2.88367  0.01152   0.117888   0.143616
2.88375  0.009728   0.125184   0.134272
2.88383  0.010624   0.113536   0.141696
2.88391  0.010368   0.116736   0.143232
2.88398  0.010368   0.116224   0.137472
2.88406  0.010752   0.123392   0.14144
2.88414  0.008832   0.121984   0.142976
2.88422  0.012544   0.118784   0.144768
2.8843  0.009856   0.113536   0.141952
2.88437  0.011264   0.115584   0.141568
2.88445  0.01152   0.113792   0.142848
2.88453  0.011008   0.1184   0.148096
2.88461  0.009472   0.111232   0.14336
2.88469  0.011264   0.11968   0.145408
2.88477  0.01024   0.123648   0.143232
2.88484  0.01024   0.123008   0.139648
2.88492  0.010752   0.109824   0.14144
2.885  0.012928   0.12032   0.145536
2.88508  0.007936   0.12096   0.14912
2.88516  0.009088   0.118528   0.138496
2.88523  0.008192   0.123392   0.146432
2.88531  0.008832   0.1184   0.147712
2.88539  0.011008   0.120064   0.142208
2.88547  0.009472   0.121344   0.140928
2.88555  0.009728   0.1152   0.145792
2.88563  0.01088   0.114688   0.141824
2.8857  0.010368   0.114688   0.138496
2.88578  0.010112   0.11584   0.137216
2.88586  0.005888   0.11648   0.148352
2.88594  0.011904   0.118784   0.143744
2.88602  0.00832   0.119552   0.143616
2.88609  0.009344   0.11136   0.145792
2.88617  0.009728   0.116992   0.137856
2.88625  0.010112   0.116608   0.136448
2.88633  0.010752   0.122496   0.138624
2.88641  0.010112   0.116352   0.139392
2.88648  0.008448   0.117248   0.14144
2.88656  0.008704   0.117248   0.14016
2.88664  0.011904   0.12032   0.144768
2.88672  0.008064   0.115968   0.134912
2.8868  0.01088   0.124288   0.146816
2.88687  0.01024   0.11456   0.139392
2.88695  0.011008   0.122368   0.148736
2.88703  0.011008   0.12288   0.141824
2.88711  0.01024   0.116096   0.140672
2.88719  0.009216   0.115584   0.145792
2.88727  0.01088   0.119808   0.137344
2.88734  0.009856   0.120064   0.132352
2.88742  0.011392   0.115712   0.146176
2.8875  0.01152   0.1216   0.136064
2.88758  0.011264   0.121984   0.145152
2.88766  0.009216   0.11968   0.144768
2.88773  0.009472   0.112   0.14464
2.88781  0.010368   0.111616   0.140288
2.88789  0.008448   0.1152   0.136192
2.88797  0.01088   0.120064   0.14464
2.88805  0.009728   0.118528   0.136064
2.88813  0.010752   0.114816   0.151296
2.8882  0.011392   0.108416   0.13632
2.88828  0.010496   0.115968   0.137728
2.88836  0.01024   0.1152   0.1312
2.88844  0.013184   0.108672   0.136576
2.88852  0.011264   0.111488   0.142208
2.88859  0.009344   0.118272   0.14336
2.88867  0.010112   0.115968   0.140928
2.88875  0.009472   0.116096   0.151168
2.88883  0.009216   0.118016   0.142848
2.88891  0.007424   0.1152   0.138496
2.88898  0.01024   0.118272   0.138112
2.88906  0.009728   0.120448   0.136832
2.88914  0.011392   0.121856   0.14208
2.88922  0.010496   0.122752   0.146944
2.8893  0.011264   0.126208   0.145664
2.88938  0.01024   0.116352   0.135296
2.88945  0.010496   0.118656   0.141696
2.88953  0.01088   0.11712   0.147328
2.88961  0.011392   0.110592   0.147584
2.88969  0.009472   0.118656   0.138368
2.88977  0.010496   0.113792   0.14016
2.88984  0.010624   0.116352   0.138752
2.88992  0.0096   0.12096   0.137728
2.89  0.008704   0.11776   0.141056
2.89008  0.01088   0.108928   0.137216
2.89016  0.00896   0.11712   0.144768
2.89023  0.01024   0.124544   0.146944
2.89031  0.01024   0.116352   0.135552
2.89039  0.010368   0.118784   0.137344
2.89047  0.007296   0.117888   0.142208
2.89055  0.009472   0.123776   0.13376
2.89062  0.009984   0.11584   0.142464
2.8907  0.00896   0.117376   0.143616
2.89078  0.011136   0.114688   0.1408
2.89086  0.008832   0.120704   0.133248
2.89094  0.009344   0.114048   0.13376
2.89102  0.01024   0.11328   0.15232
2.89109  0.009472   0.114816   0.142592
2.89117  0.010624   0.111488   0.144256
2.89125  0.011904   0.12096   0.135552
2.89133  0.009472   0.115072   0.142976
2.89141  0.00896   0.114944   0.142208
2.89148  0.010752   0.115456   0.14336
2.89156  0.009856   0.124544   0.137216
2.89164  0.01152   0.115712   0.144128
2.89172  0.011136   0.10944   0.14016
2.8918  0.01088   0.1152   0.13632
2.89188  0.011264   0.116224   0.142848
2.89195  0.01088   0.116352   0.14848
2.89203  0.011392   0.111488   0.144512
2.89211  0.010752   0.118656   0.141696
2.89219  0.011392   0.11456   0.140544
2.89227  0.008704   0.115712   0.153344
2.89234  0.009088   0.107392   0.135424
2.89242  0.009088   0.117248   0.147328
2.8925  0.008576   0.1152   0.135808
2.89258  0.009472   0.118272   0.135936
2.89266  0.009856   0.113408   0.139008
2.89273  0.009856   0.116736   0.146944
2.89281  0.009216   0.119552   0.140928
2.89289  0.008704   0.118912   0.14912
2.89297  0.009344   0.113536   0.144512
2.89305  0.00832   0.12224   0.1472
2.89312  0.01088   0.116992   0.14912
2.8932  0.009472   0.114176   0.142464
2.89328  0.00896   0.117632   0.141696
2.89336  0.009088   0.11648   0.144384
2.89344  0.01024   0.114304   0.144768
2.89352  0.010624   0.124544   0.147584
2.89359  0.01152   0.11648   0.140416
2.89367  0.009984   0.117632   0.145664
2.89375  0.01024   0.11648   0.141568
2.89383  0.010752   0.111104   0.141952
2.89391  0.010112   0.120192   0.139264
2.89398  0.01152   0.118016   0.138496
2.89406  0.009984   0.116224   0.140288
2.89414  0.00896   0.122112   0.138368
2.89422  0.00832   0.110976   0.147072
2.8943  0.009472   0.121472   0.1408
2.89438  0.012288   0.118912   0.144256
2.89445  0.01152   0.117248   0.135296
2.89453  0.01024   0.11904   0.142208
2.89461  0.010752   0.118144   0.142464
2.89469  0.010496   0.111104   0.142848
2.89477  0.009216   0.112768   0.14016
2.89484  0.011264   0.113408   0.141824
2.89492  0.0096   0.11584   0.143872
2.895  0.010752   0.1248   0.14272
2.89508  0.009472   0.11328   0.146048
2.89516  0.012544   0.118528   0.13696
2.89523  0.009216   0.116224   0.142592
2.89531  0.008704   0.113536   0.144512
2.89539  0.009728   0.118912   0.135808
2.89547  0.010624   0.107776   0.140032
2.89555  0.011392   0.11712   0.138752
2.89562  0.012032   0.112896   0.14784
2.8957  0.009344   0.116736   0.137856
2.89578  0.009728   0.115712   0.137984
2.89586  0.011008   0.111616   0.148736
2.89594  0.009472   0.109568   0.142592
2.89602  0.01024   0.11008   0.148224
2.89609  0.0096   0.117248   0.13568
2.89617  0.0096   0.11968   0.134272
2.89625  0.009344   0.110848   0.142976
2.89633  0.009216   0.115456   0.138752
2.89641  0.007936   0.112768   0.139008
2.89648  0.009472   0.113408   0.135552
2.89656  0.011776   0.111872   0.141568
2.89664  0.012928   0.11968   0.140032
2.89672  0.011008   0.112512   0.141824
2.8968  0.009088   0.121216   0.13824
2.89688  0.009856   0.124416   0.142208
2.89695  0.00832   0.125568   0.13824
2.89703  0.010496   0.115584   0.147968
2.89711  0.01024   0.115456   0.139392
2.89719  0.009088   0.11904   0.148864
2.89727  0.009984   0.115072   0.144
2.89734  0.009344   0.111616   0.139008
2.89742  0.011904   0.114432   0.144384
2.8975  0.008832   0.120192   0.138112
2.89758  0.008192   0.1152   0.152704
2.89766  0.009728   0.112896   0.139264
2.89773  0.01024   0.12032   0.141056
2.89781  0.010112   0.114304   0.143232
2.89789  0.01088   0.1216   0.132224
2.89797  0.009472   0.1184   0.138496
2.89805  0.010624   0.11776   0.146688
2.89812  0.010368   0.116352   0.141568
2.8982  0.012416   0.11648   0.141312
2.89828  0.01152   0.115712   0.132992
2.89836  0.008704   0.11584   0.139648
2.89844  0.010496   0.111616   0.140544
2.89852  0.011904   0.115072   0.143488
2.89859  0.009856   0.117248   0.142336
2.89867  0.009088   0.124544   0.14272
2.89875  0.012928   0.115584   0.136192
2.89883  0.009088   0.11136   0.141056
2.89891  0.009856   0.117632   0.13952
2.89898  0.010624   0.120704   0.135296
2.89906  0.009216   0.114176   0.137984
2.89914  0.010624   0.11968   0.139648
2.89922  0.011264   0.121472   0.141824
2.8993  0.01024   0.113536   0.137344
2.89938  0.0096   0.113152   0.139904
2.89945  0.009216   0.113152   0.14208
2.89953  0.009216   0.117248   0.138112
2.89961  0.010496   0.115328   0.14144
2.89969  0.009856   0.125184   0.141056
2.89977  0.010368   0.12096   0.13888
2.89984  0.010368   0.116352   0.140672
2.89992  0.008064   0.110592   0.138752
2.9  0.009088   0.111488   0.137856
2.90008  0.01024   0.120576   0.141824
2.90016  0.010112   0.1216   0.142336
2.90023  0.010752   0.117504   0.137344
2.90031  0.009088   0.117504   0.14016
2.90039  0.0096   0.111104   0.139264
2.90047  0.011904   0.117632   0.141824
2.90055  0.01088   0.114816   0.139264
2.90063  0.010752   0.117504   0.139136
2.9007  0.010624   0.116736   0.137984
2.90078  0.009856   0.117888   0.148352
2.90086  0.008704   0.1216   0.14272
2.90094  0.0096   0.111872   0.140416
2.90102  0.00896   0.11904   0.144128
2.90109  0.010368   0.111232   0.139008
2.90117  0.009856   0.114688   0.136448
2.90125  0.009216   0.115712   0.142976
2.90133  0.008448   0.120704   0.139392
2.90141  0.01152   0.115968   0.142592
2.90148  0.009344   0.118784   0.144128
2.90156  0.008576   0.116608   0.13312
2.90164  0.00896   0.111104   0.144256
2.90172  0.008832   0.1152   0.138752
2.9018  0.01024   0.118656   0.139904
2.90187  0.011136   0.116864   0.140416
2.90195  0.010496   0.11648   0.148352
2.90203  0.009216   0.106368   0.147584
2.90211  0.007808   0.12096   0.145664
2.90219  0.009856   0.113024   0.142464
2.90227  0.010368   0.114944   0.1376
2.90234  0.010112   0.111872   0.133376
2.90242  0.009728   0.117248   0.141056
2.9025  0.008832   0.116608   0.145152
2.90258  0.008832   0.114304   0.15232
2.90266  0.008192   0.115712   0.142464
2.90273  0.010112   0.11328   0.137088
2.90281  0.009728   0.111872   0.1376
2.90289  0.009472   0.113536   0.131968
2.90297  0.008064   0.115712   0.140032
2.90305  0.011392   0.110976   0.13952
2.90313  0.01088   0.114176   0.147456
2.9032  0.009344   0.11776   0.14336
2.90328  0.011392   0.104064   0.139904
2.90336  0.008832   0.1184   0.143744
2.90344  0.010368   0.112512   0.142336
2.90352  0.010496   0.116096   0.142848
2.90359  0.009472   0.117504   0.13888
2.90367  0.008704   0.114432   0.13888
2.90375  0.007552   0.111616   0.137216
2.90383  0.009344   0.108416   0.139136
2.90391  0.010368   0.116992   0.1376
2.90398  0.009216   0.116864   0.136448
2.90406  0.009856   0.117248   0.14144
2.90414  0.009984   0.119424   0.140928
2.90422  0.009344   0.125312   0.150528
2.9043  0.010624   0.1152   0.145408
2.90437  0.011392   0.1184   0.143232
2.90445  0.01088   0.114816   0.136832
2.90453  0.011136   0.117504   0.14336
2.90461  0.008704   0.1184   0.1472
2.90469  0.008832   0.112384   0.140928
2.90477  0.009216   0.120192   0.151296
2.90484  0.01024   0.115328   0.133376
2.90492  0.007808   0.10816   0.146304
2.905  0.008448   0.119424   0.141952
2.90508  0.011136   0.117376   0.140672
2.90516  0.009216   0.110976   0.138624
2.90523  0.009472   0.118912   0.142336
2.90531  0.010368   0.114176   0.140288
2.90539  0.009728   0.119296   0.148736
2.90547  0.010496   0.117376   0.137472
2.90555  0.011392   0.116352   0.143488
2.90563  0.01088   0.122624   0.137472
2.9057  0.009984   0.11712   0.143744
2.90578  0.009856   0.120192   0.139648
2.90586  0.010112   0.118016   0.14528
2.90594  0.008448   0.106624   0.146176
2.90602  0.009984   0.113024   0.13888
2.90609  0.01024   0.112768   0.144
2.90617  0.010112   0.114688   0.141568
2.90625  0.01152   0.12032   0.139136
2.90633  0.010624   0.118016   0.137472
2.90641  0.009728   0.114432   0.13056
2.90648  0.011136   0.114944   0.145408
2.90656  0.010112   0.114176   0.135936
2.90664  0.009856   0.113408   0.143488
2.90672  0.008448   0.105472   0.148608
2.9068  0.010624   0.116608   0.13568
2.90687  0.009984   0.114176   0.138112
2.90695  0.009472   0.111872   0.142336
2.90703  0.009856   0.108672   0.142208
2.90711  0.008704   0.117888   0.142592
2.90719  0.009856   0.107904   0.144384
2.90727  0.009088   0.115072   0.145152
2.90734  0.01024   0.118784   0.140672
2.90742  0.008832   0.117376   0.141184
2.9075  0.011008   0.111104   0.134016
2.90758  0.01088   0.115072   0.147328
2.90766  0.010112   0.109568   0.139776
2.90773  0.009088   0.114176   0.144768
2.90781  0.009088   0.119808   0.14528
2.90789  0.010624   0.107392   0.138496
2.90797  0.01024   0.115072   0.140544
2.90805  0.008064   0.116736   0.14144
2.90813  0.01216   0.114304   0.137216
2.9082  0.009856   0.115072   0.1408
2.90828  0.0096   0.112   0.144512
2.90836  0.011136   0.119552   0.141824
2.90844  0.009088   0.112768   0.140288
2.90852  0.011136   0.113664   0.144
2.90859  0.009728   0.112128   0.138368
2.90867  0.010496   0.11264   0.149248
2.90875  0.011648   0.1152   0.144768
2.90883  0.009728   0.1152   0.139776
2.90891  0.010752   0.120576   0.137088
2.90898  0.010368   0.112256   0.13888
2.90906  0.01152   0.117504   0.13632
2.90914  0.011776   0.11776   0.141952
2.90922  0.00896   0.111744   0.137088
2.9093  0.009088   0.120704   0.135808
2.90938  0.008704   0.110208   0.137856
2.90945  0.011264   0.118272   0.144384
2.90953  0.01024   0.112768   0.13568
2.90961  0.009216   0.11392   0.13568
2.90969  0.010752   0.116736   0.140928
2.90977  0.011136   0.116992   0.141568
2.90984  0.009984   0.11072   0.143744
2.90992  0.00832   0.114304   0.142592
2.91  0.010368   0.116736   0.141824
2.91008  0.009984   0.117504   0.138496
2.91016  0.009088   0.118528   0.140544
2.91023  0.010624   0.11584   0.13568
2.91031  0.009472   0.120192   0.146304
2.91039  0.010112   0.116608   0.145792
2.91047  0.011136   0.109952   0.142976
2.91055  0.010496   0.109312   0.139264
2.91063  0.00896   0.110976   0.142848
2.9107  0.009088   0.11904   0.140672
2.91078  0.008448   0.117376   0.133248
2.91086  0.011392   0.11392   0.131712
2.91094  0.0096   0.116736   0.143744
2.91102  0.011392   0.118144   0.137344
2.91109  0.009088   0.112512   0.149504
2.91117  0.0096   0.11968   0.14144
2.91125  0.01024   0.12032   0.13952
2.91133  0.008832   0.114432   0.142208
2.91141  0.01152   0.1088   0.138752
2.91148  0.01024   0.111232   0.140672
2.91156  0.008832   0.115328   0.139264
2.91164  0.01024   0.112   0.138112
2.91172  0.009216   0.116864   0.142592
2.9118  0.008832   0.113792   0.140672
2.91188  0.010752   0.113664   0.144256
2.91195  0.00768   0.113664   0.13824
2.91203  0.009984   0.119808   0.144
2.91211  0.009472   0.11136   0.134912
2.91219  0.010752   0.111872   0.140288
2.91227  0.010496   0.114432   0.145152
2.91234  0.011904   0.11648   0.128
2.91242  0.01152   0.113536   0.145536
2.9125  0.007168   0.118144   0.14144
2.91258  0.009984   0.123392   0.142592
2.91266  0.009216   0.1184   0.13824
2.91273  0.0096   0.110848   0.142976
2.91281  0.008448   0.118016   0.147072
2.91289  0.00896   0.114304   0.145024
2.91297  0.00896   0.11264   0.14144
2.91305  0.008448   0.113792   0.1408
2.91312  0.01152   0.118016   0.141568
2.9132  0.007936   0.114432   0.138112
2.91328  0.010496   0.11584   0.147456
2.91336  0.009856   0.113152   0.14016
2.91344  0.009472   0.11328   0.14144
2.91352  0.010112   0.10816   0.134784
2.91359  0.009984   0.113536   0.141056
2.91367  0.0096   0.114944   0.144768
2.91375  0.012032   0.113408   0.137856
2.91383  0.010496   0.117376   0.139008
2.91391  0.00832   0.114944   0.14144
2.91398  0.011648   0.1184   0.138496
2.91406  0.011392   0.119296   0.13568
2.91414  0.008832   0.118528   0.143488
2.91422  0.009344   0.114176   0.137344
2.9143  0.0096   0.113408   0.143104
2.91438  0.011648   0.123264   0.141568
2.91445  0.010496   0.109312   0.141184
2.91453  0.011136   0.115968   0.139648
2.91461  0.007424   0.113536   0.135552
2.91469  0.007168   0.113792   0.137984
2.91477  0.011392   0.117632   0.138624
2.91484  0.009856   0.108032   0.139392
2.91492  0.010752   0.11904   0.139264
2.915  0.01024   0.122752   0.141696
2.91508  0.010368   0.118272   0.141056
2.91516  0.009088   0.115968   0.139392
2.91523  0.0096   0.109184   0.137984
2.91531  0.00768   0.116864   0.13952
2.91539  0.01152   0.114944   0.14016
2.91547  0.009472   0.114304   0.1344
2.91555  0.009088   0.112256   0.139904
2.91562  0.01024   0.117632   0.147456
2.9157  0.008576   0.108544   0.145536
2.91578  0.010112   0.113792   0.137472
2.91586  0.008576   0.1152   0.140288
2.91594  0.009728   0.119552   0.141824
2.91602  0.009856   0.114688   0.13696
2.91609  0.009856   0.119552   0.13824
2.91617  0.010368   0.114816   0.132096
2.91625  0.0096   0.113792   0.147456
2.91633  0.009728   0.115456   0.14016
2.91641  0.009216   0.11904   0.140928
2.91648  0.009856   0.115328   0.13696
2.91656  0.009216   0.109312   0.143232
2.91664  0.0096   0.1152   0.142976
2.91672  0.011008   0.122624   0.136832
2.9168  0.009728   0.114176   0.142976
2.91688  0.009728   0.117248   0.130816
2.91695  0.010112   0.110848   0.143488
2.91703  0.010624   0.120704   0.141312
2.91711  0.010112   0.119552   0.142336
2.91719  0.009216   0.117376   0.138496
2.91727  0.008192   0.111488   0.140032
2.91734  0.009856   0.111104   0.132352
2.91742  0.008704   0.117504   0.143232
2.9175  0.010496   0.118528   0.139392
2.91758  0.009856   0.115584   0.136576
2.91766  0.011136   0.112384   0.144512
2.91773  0.009216   0.115328   0.136704
2.91781  0.010112   0.116608   0.138624
2.91789  0.010496   0.108544   0.1376
2.91797  0.009344   0.1152   0.139008
2.91805  0.0096   0.117632   0.140672
2.91812  0.009344   0.119424   0.142592
2.9182  0.010752   0.117248   0.140416
2.91828  0.009216   0.114176   0.145024
2.91836  0.010496   0.114944   0.1472
2.91844  0.009856   0.121088   0.1472
2.91852  0.009472   0.114432   0.149376
2.91859  0.009984   0.113408   0.13632
2.91867  0.009728   0.11328   0.142592
2.91875  0.008192   0.112768   0.138752
2.91883  0.009088   0.115456   0.146176
2.91891  0.008832   0.122368   0.13568
2.91898  0.00896   0.110592   0.138496
2.91906  0.010496   0.11328   0.148864
2.91914  0.011136   0.117888   0.13696
2.91922  0.010496   0.11264   0.141696
2.9193  0.010752   0.114304   0.139008
2.91938  0.01088   0.109952   0.144768
2.91945  0.009216   0.112384   0.143872
2.91953  0.008448   0.113536   0.130432
2.91961  0.007168   0.12224   0.146816
2.91969  0.008832   0.114944   0.141568
2.91977  0.0096   0.1152   0.136832
2.91984  0.009984   0.114176   0.135168
2.91992  0.009088   0.115968   0.141824
2.92  0.01024   0.117888   0.143232
2.92008  0.011136   0.116224   0.137472
2.92016  0.007936   0.123264   0.142848
2.92023  0.012928   0.120576   0.139776
2.92031  0.010752   0.119808   0.136704
2.92039  0.008704   0.118144   0.14144
2.92047  0.010752   0.119936   0.137216
2.92055  0.010752   0.118144   0.141056
2.92063  0.0096   0.115968   0.14272
2.9207  0.011264   0.120576   0.132992
2.92078  0.010368   0.121856   0.13632
2.92086  0.008192   0.110208   0.138368
2.92094  0.01024   0.11328   0.132992
2.92102  0.01024   0.113664   0.135936
2.92109  0.01088   0.121216   0.140672
2.92117  0.010496   0.113536   0.131072
2.92125  0.011392   0.110976   0.144
2.92133  0.009728   0.118784   0.141824
2.92141  0.009344   0.116608   0.142848
2.92148  0.01024   0.111232   0.139648
2.92156  0.010496   0.107008   0.13568
2.92164  0.011264   0.117248   0.137472
2.92172  0.009984   0.11008   0.139392
2.9218  0.008192   0.110976   0.142336
2.92188  0.008704   0.114816   0.14592
2.92195  0.00832   0.11584   0.136448
2.92203  0.010752   0.11328   0.141568
2.92211  0.008704   0.118272   0.140416
2.92219  0.00832   0.1216   0.139008
2.92227  0.011008   0.113024   0.138752
2.92234  0.008832   0.11328   0.1408
2.92242  0.010496   0.111104   0.143872
2.9225  0.009216   0.1152   0.135296
2.92258  0.009344   0.113536   0.135936
2.92266  0.011392   0.11264   0.140032
2.92273  0.012288   0.116352   0.141184
2.92281  0.008448   0.113152   0.139776
2.92289  0.011008   0.11584   0.139264
2.92297  0.009728   0.110848   0.132608
2.92305  0.008832   0.125056   0.14016
2.92313  0.007936   0.119552   0.144256
2.9232  0.008192   0.113536   0.14528
2.92328  0.009984   0.115072   0.135808
2.92336  0.009344   0.114816   0.130176
2.92344  0.01088   0.113408   0.145024
2.92352  0.007808   0.11456   0.143232
2.92359  0.010112   0.114944   0.139008
2.92367  0.00896   0.122496   0.1344
2.92375  0.008704   0.115072   0.142336
2.92383  0.008192   0.1184   0.144
2.92391  0.010112   0.10944   0.14528
2.92398  0.0096   0.114304   0.138112
2.92406  0.009728   0.120448   0.147456
2.92414  0.00832   0.121088   0.134016
2.92422  0.009856   0.121728   0.137984
2.9243  0.00768   0.110464   0.13888
2.92437  0.009088   0.114944   0.145152
2.92445  0.010496   0.1152   0.139008
2.92453  0.00832   0.113664   0.135808
2.92461  0.009088   0.110976   0.138112
2.92469  0.011904   0.115584   0.142592
2.92477  0.01024   0.116992   0.145536
2.92484  0.009216   0.113792   0.13696
2.92492  0.0096   0.114048   0.14208
2.925  0.00896   0.11712   0.142976
2.92508  0.010112   0.115968   0.136064
2.92516  0.010752   0.10816   0.136064
2.92523  0.01024   0.114176   0.141312
2.92531  0.009472   0.11904   0.137728
2.92539  0.010112   0.122624   0.137088
2.92547  0.011392   0.119296   0.137472
2.92555  0.0096   0.112128   0.14656
2.92563  0.010368   0.116352   0.132352
2.9257  0.010112   0.111488   0.140544
2.92578  0.007296   0.112512   0.13184
2.92586  0.009344   0.114176   0.138496
2.92594  0.012288   0.114944   0.134912
2.92602  0.009984   0.121344   0.13632
2.92609  0.008704   0.12032   0.144768
2.92617  0.011264   0.121216   0.140928
2.92625  0.01024   0.105984   0.141056
2.92633  0.008704   0.122112   0.1376
2.92641  0.01088   0.116864   0.132608
2.92648  0.008704   0.117376   0.134912
2.92656  0.01024   0.120192   0.143104
2.92664  0.010624   0.112512   0.143744
2.92672  0.009216   0.109952   0.138368
2.9268  0.008192   0.115072   0.1376
2.92687  0.011264   0.115712   0.138112
2.92695  0.009216   0.11008   0.13824
2.92703  0.008832   0.111744   0.137216
2.92711  0.008832   0.110208   0.144512
2.92719  0.009984   0.108672   0.132608
2.92727  0.009984   0.113792   0.139008
2.92734  0.00768   0.118912   0.141824
2.92742  0.009216   0.112384   0.14336
2.9275  0.009472   0.113536   0.146944
2.92758  0.00832   0.116992   0.135808
2.92766  0.009344   0.116864   0.13888
2.92773  0.011648   0.108544   0.136064
2.92781  0.010112   0.1088   0.136704
2.92789  0.01216   0.111488   0.14272
2.92797  0.0096   0.114816   0.137728
2.92805  0.010112   0.118656   0.134912
2.92813  0.009984   0.109696   0.143616
2.9282  0.009984   0.114816   0.1344
2.92828  0.009344   0.121728   0.141824
2.92836  0.009984   0.116224   0.14208
2.92844  0.007936   0.1184   0.137856
2.92852  0.009984   0.115968   0.138112
2.92859  0.00896   0.113408   0.139776
2.92867  0.01088   0.113152   0.139904
2.92875  0.008192   0.113408   0.139776
2.92883  0.008192   0.11456   0.140928
2.92891  0.009088   0.11328   0.136064
2.92898  0.01024   0.112768   0.140288
2.92906  0.011392   0.114688   0.14464
2.92914  0.009472   0.112   0.146176
2.92922  0.009088   0.113408   0.14144
2.9293  0.008448   0.116992   0.134272
2.92937  0.00896   0.12096   0.13632
2.92945  0.010496   0.115712   0.139648
2.92953  0.010112   0.120064   0.133504
2.92961  0.009216   0.105344   0.14144
2.92969  0.0096   0.115328   0.13952
2.92977  0.00832   0.113664   0.139776
2.92984  0.007168   0.112384   0.140544
2.92992  0.007552   0.11584   0.142208
2.93  0.009216   0.116992   0.142976
2.93008  0.00896   0.106752   0.139392
2.93016  0.007808   0.117504   0.138496
2.93023  0.009216   0.11904   0.137216
2.93031  0.008448   0.11392   0.139392
2.93039  0.010368   0.11776   0.140672
2.93047  0.011136   0.110336   0.141056
2.93055  0.01024   0.115456   0.14016
2.93063  0.009344   0.116864   0.131968
2.9307  0.01024   0.112256   0.14016
2.93078  0.007424   0.120576   0.136192
2.93086  0.01024   0.119552   0.138752
2.93094  0.009088   0.118912   0.140928
2.93102  0.01024   0.112   0.139776
2.93109  0.008832   0.1152   0.139008
2.93117  0.009216   0.113024   0.139264
2.93125  0.009728   0.11584   0.144384
2.93133  0.009856   0.116224   0.133504
2.93141  0.01024   0.117376   0.143744
2.93148  0.00768   0.109568   0.139904
2.93156  0.010496   0.110464   0.145152
2.93164  0.008192   0.112896   0.132096
2.93172  0.008832   0.11328   0.137984
2.9318  0.010624   0.116224   0.13568
2.93188  0.0096   0.113664   0.14208
2.93195  0.008192   0.11008   0.14464
2.93203  0.009472   0.113664   0.138624
2.93211  0.010624   0.114816   0.14208
2.93219  0.011008   0.118144   0.132992
2.93227  0.010624   0.115712   0.140672
2.93234  0.010112   0.111744   0.13888
2.93242  0.01024   0.113152   0.141312
2.9325  0.009472   0.1088   0.143488
2.93258  0.00832   0.119936   0.145152
2.93266  0.008576   0.119424   0.146688
2.93273  0.011392   0.113792   0.143232
2.93281  0.010112   0.114176   0.137728
2.93289  0.011264   0.11328   0.137472
2.93297  0.008576   0.121344   0.137984
2.93305  0.008448   0.115968   0.143744
2.93312  0.008704   0.113024   0.14144
2.9332  0.008448   0.108032   0.134656
2.93328  0.010624   0.12416   0.148864
2.93336  0.009728   0.112128   0.139776
2.93344  0.009984   0.111104   0.141312
2.93352  0.009344   0.116224   0.13952
2.93359  0.0096   0.118016   0.146816
2.93367  0.009344   0.11456   0.138368
2.93375  0.008832   0.120192   0.141824
2.93383  0.007936   0.113664   0.137472
2.93391  0.007168   0.113024   0.13952
2.93398  0.009856   0.122752   0.141952
2.93406  0.010752   0.11136   0.143616
2.93414  0.008576   0.11008   0.133376
2.93422  0.009856   0.118272   0.14464
2.9343  0.008448   0.11648   0.139648
2.93438  0.009984   0.111744   0.139136
2.93445  0.009344   0.113024   0.134144
2.93453  0.010752   0.114048   0.142592
2.93461  0.010368   0.116096   0.143616
2.93469  0.010496   0.114176   0.144256
2.93477  0.009344   0.117504   0.136192
2.93484  0.008704   0.118528   0.141952
2.93492  0.011264   0.114944   0.13568
2.935  0.008576   0.116864   0.140416
2.93508  0.009216   0.116096   0.136832
2.93516  0.007168   0.115072   0.12928
2.93523  0.009344   0.110336   0.14336
2.93531  0.010368   0.111616   0.137984
2.93539  0.008448   0.11584   0.141312
2.93547  0.009856   0.114816   0.135424
2.93555  0.009216   0.118016   0.133888
2.93562  0.008448   0.127744   0.14592
2.9357  0.008704   0.11072   0.139776
2.93578  0.010624   0.116608   0.13888
2.93586  0.009728   0.120576   0.140928
2.93594  0.00768   0.114432   0.14848
2.93602  0.009728   0.11072   0.142336
2.93609  0.009344   0.113408   0.138752
2.93617  0.0096   0.110208   0.139136
2.93625  0.008576   0.116864   0.138496
2.93633  0.008704   0.111232   0.141184
2.93641  0.011392   0.115712   0.138496
2.93648  0.009728   0.11456   0.137344
2.93656  0.010368   0.105088   0.137728
2.93664  0.008064   0.117504   0.133504
2.93672  0.00896   0.115072   0.14272
2.9368  0.009344   0.123648   0.136832
2.93688  0.009984   0.11584   0.14016
2.93695  0.00896   0.114176   0.132992
2.93703  0.008832   0.118528   0.141952
2.93711  0.008576   0.112   0.136064
2.93719  0.009088   0.110848   0.142976
2.93727  0.008448   0.120064   0.139776
2.93734  0.009216   0.118656   0.138496
2.93742  0.00896   0.109696   0.137088
2.9375  0.009728   0.114688   0.141952
2.93758  0.013056   0.120832   0.13056
2.93766  0.009344   0.116736   0.132352
2.93773  0.00832   0.118272   0.143104
2.93781  0.00832   0.116992   0.144512
2.93789  0.010624   0.11712   0.13952
2.93797  0.010752   0.11456   0.144256
2.93805  0.008192   0.108672   0.138752
2.93812  0.008192   0.11584   0.14848
2.9382  0.00896   0.11968   0.144256
2.93828  0.009728   0.109824   0.142592
2.93836  0.009344   0.11456   0.140032
2.93844  0.011648   0.112256   0.141056
2.93852  0.009216   0.112256   0.140928
2.93859  0.008448   0.10752   0.137856
2.93867  0.009216   0.115584   0.137472
2.93875  0.009344   0.11712   0.132864
2.93883  0.011392   0.115712   0.14272
2.93891  0.010112   0.11328   0.142336
2.93898  0.009216   0.11264   0.138368
2.93906  0.010752   0.117632   0.139776
2.93914  0.0096   0.111232   0.136832
2.93922  0.011136   0.122368   0.135808
2.9393  0.010752   0.107648   0.136576
2.93938  0.008064   0.109952   0.138368
2.93945  0.007808   0.113536   0.143744
2.93953  0.007808   0.113152   0.136704
2.93961  0.01088   0.11264   0.132352
2.93969  0.008832   0.11712   0.138496
2.93977  0.007168   0.106624   0.13312
2.93984  0.010624   0.110208   0.142592
2.93992  0.010624   0.116992   0.135808
2.94  0.009472   0.114048   0.1376
2.94008  0.00768   0.11712   0.14464
2.94016  0.009856   0.115328   0.143616
2.94023  0.009984   0.116992   0.142976
2.94031  0.009984   0.108416   0.138496
2.94039  0.009728   0.114176   0.135936
2.94047  0.009472   0.114432   0.141184
2.94055  0.008576   0.108416   0.14528
2.94063  0.009856   0.113536   0.1376
2.9407  0.008064   0.117376   0.141696
2.94078  0.009856   0.10816   0.130816
2.94086  0.009728   0.112   0.141568
2.94094  0.010752   0.114304   0.14464
2.94102  0.010496   0.115968   0.136832
2.94109  0.009216   0.115968   0.137984
2.94117  0.010112   0.114432   0.136448
2.94125  0.008448   0.115328   0.13952
2.94133  0.008704   0.119168   0.145664
2.94141  0.010496   0.11456   0.139264
2.94148  0.011392   0.112256   0.136064
2.94156  0.008448   0.118144   0.136192
2.94164  0.00896   0.123264   0.135168
2.94172  0.007808   0.11456   0.135296
2.9418  0.009472   0.112256   0.135936
2.94188  0.008448   0.116864   0.142976
2.94195  0.009088   0.113152   0.132864
2.94203  0.011264   0.113408   0.134912
2.94211  0.008192   0.115072   0.139776
2.94219  0.006912   0.113024   0.141568
2.94227  0.009088   0.11008   0.140288
2.94234  0.007552   0.115968   0.140672
2.94242  0.01088   0.11072   0.134912
2.9425  0.009472   0.113024   0.14144
2.94258  0.01152   0.114304   0.1408
2.94266  0.010624   0.113792   0.140672
2.94273  0.008704   0.114304   0.140672
2.94281  0.009984   0.105728   0.138752
2.94289  0.008064   0.112512   0.140288
2.94297  0.00832   0.11328   0.13952
2.94305  0.008576   0.11264   0.138624
2.94313  0.009472   0.112768   0.135552
2.9432  0.01152   0.11904   0.13568
2.94328  0.008448   0.11392   0.13952
2.94336  0.009472   0.112256   0.138624
2.94344  0.009728   0.116352   0.132736
2.94352  0.009472   0.113408   0.140672
2.94359  0.008448   0.114688   0.13952
2.94367  0.011264   0.116608   0.136192
2.94375  0.008064   0.115328   0.135936
2.94383  0.010752   0.113792   0.137216
2.94391  0.007552   0.114176   0.13888
2.94398  0.008832   0.120576   0.136704
2.94406  0.011008   0.116096   0.137728
2.94414  0.009216   0.113536   0.13376
2.94422  0.009984   0.119296   0.137856
2.9443  0.010112   0.11712   0.138496
2.94437  0.008832   0.116736   0.13952
2.94445  0.00832   0.114304   0.138496
2.94453  0.009728   0.117504   0.133888
2.94461  0.00768   0.115584   0.139392
2.94469  0.008448   0.121472   0.133632
2.94477  0.009088   0.11776   0.143872
2.94484  0.00832   0.113408   0.131328
2.94492  0.009344   0.113792   0.14208
2.945  0.009984   0.113152   0.141952
2.94508  0.00896   0.114688   0.135168
2.94516  0.010368   0.114944   0.1376
2.94523  0.009216   0.110208   0.134528
2.94531  0.009088   0.110848   0.13376
2.94539  0.010624   0.114432   0.144128
2.94547  0.009984   0.114048   0.129408
2.94555  0.011648   0.11904   0.144384
2.94563  0.00896   0.123392   0.139136
2.9457  0.011008   0.109696   0.139648
2.94578  0.009472   0.10944   0.143872
2.94586  0.009728   0.111488   0.139904
2.94594  0.008576   0.109312   0.138624
2.94602  0.006912   0.116096   0.141568
2.94609  0.009728   0.11008   0.141568
2.94617  0.00896   0.110208   0.13952
2.94625  0.007296   0.113536   0.140672
2.94633  0.01024   0.118912   0.146176
2.94641  0.008064   0.11008   0.140544
2.94648  0.008192   0.115968   0.139136
2.94656  0.010496   0.113024   0.133376
2.94664  0.007808   0.1088   0.14016
2.94672  0.009472   0.112128   0.132352
2.9468  0.011136   0.108928   0.13888
2.94687  0.009856   0.115712   0.13888
2.94695  0.011136   0.115456   0.13952
2.94703  0.010112   0.109824   0.133888
2.94711  0.009472   0.11072   0.139008
2.94719  0.009216   0.112   0.138752
2.94727  0.006912   0.11392   0.133248
2.94734  0.009472   0.118144   0.132736
2.94742  0.009344   0.115584   0.13696
2.9475  0.010496   0.1216   0.140672
2.94758  0.009088   0.118784   0.136704
2.94766  0.009344   0.10944   0.143616
2.94773  0.008448   0.116992   0.14592
2.94781  0.007808   0.113152   0.139648
2.94789  0.007552   0.116224   0.137984
2.94797  0.010752   0.114176   0.137344
2.94805  0.011008   0.11392   0.139392
2.94813  0.009856   0.110976   0.140032
2.9482  0.008832   0.114304   0.1376
2.94828  0.009472   0.11264   0.141568
2.94836  0.01024   0.117888   0.13696
2.94844  0.0096   0.1184   0.140288
2.94852  0.011136   0.111616   0.131968
2.94859  0.009216   0.122496   0.137216
2.94867  0.009472   0.107008   0.13824
2.94875  0.009472   0.107776   0.13952
2.94883  0.010368   0.115072   0.135552
2.94891  0.007424   0.112256   0.145152
2.94898  0.009728   0.10752   0.138496
2.94906  0.00832   0.113536   0.143872
2.94914  0.008064   0.116096   0.137856
2.94922  0.009472   0.11072   0.140288
2.9493  0.00896   0.115712   0.1408
2.94937  0.00704   0.116992   0.129024
2.94945  0.01024   0.11392   0.131712
2.94953  0.00768   0.121344   0.137728
2.94961  0.00896   0.121472   0.141696
2.94969  0.009984   0.117248   0.136704
2.94977  0.009472   0.113536   0.141312
2.94984  0.00768   0.111744   0.138752
2.94992  0.00832   0.109696   0.137472
2.95  0.01024   0.116352   0.135808
2.95008  0.010624   0.11584   0.13184
2.95016  0.010624   0.11584   0.143744
2.95023  0.007936   0.119936   0.141568
2.95031  0.007168   0.111744   0.139776
2.95039  0.011904   0.113024   0.14016
2.95047  0.009472   0.112896   0.136576
2.95055  0.009856   0.108544   0.137088
2.95063  0.0096   0.113408   0.141696
2.9507  0.007936   0.11456   0.13952
2.95078  0.008064   0.117888   0.13184
2.95086  0.009344   0.111488   0.135936
2.95094  0.007168   0.108544   0.139776
2.95102  0.01024   0.110208   0.145024
2.95109  0.011008   0.114432   0.139136
2.95117  0.008832   0.112768   0.14528
2.95125  0.009216   0.110208   0.141824
2.95133  0.00896   0.12032   0.140288
2.95141  0.009216   0.116096   0.134784
2.95148  0.01024   0.111488   0.139264
2.95156  0.007552   0.115968   0.133376
2.95164  0.008576   0.115072   0.14336
2.95172  0.008576   0.10816   0.137984
2.9518  0.00832   0.1152   0.138368
2.95188  0.01024   0.10816   0.14208
2.95195  0.01152   0.119424   0.132736
2.95203  0.008576   0.112896   0.136704
2.95211  0.011136   0.115456   0.14016
2.95219  0.008448   0.114304   0.139776
2.95227  0.008704   0.110208   0.126208
2.95234  0.008704   0.113536   0.132736
2.95242  0.009984   0.111744   0.134528
2.9525  0.011136   0.12224   0.132992
2.95258  0.01088   0.111104   0.13632
2.95266  0.01088   0.112768   0.128256
2.95273  0.009088   0.111488   0.14144
2.95281  0.008576   0.114816   0.142976
2.95289  0.00832   0.110592   0.138496
2.95297  0.009088   0.114048   0.135552
2.95305  0.006912   0.1056   0.136192
2.95312  0.009344   0.1152   0.143616
2.9532  0.009472   0.115712   0.136064
2.95328  0.009344   0.109568   0.139008
2.95336  0.008064   0.11776   0.134528
2.95344  0.00896   0.119296   0.13184
2.95352  0.008576   0.116992   0.142208
2.95359  0.007296   0.12096   0.142464
2.95367  0.00896   0.119296   0.13184
2.95375  0.011136   0.110464   0.134272
2.95383  0.009728   0.11584   0.13952
2.95391  0.008064   0.111744   0.141184
2.95398  0.009856   0.117888   0.136832
2.95406  0.008576   0.11264   0.135424
2.95414  0.00768   0.11328   0.13888
2.95422  0.009344   0.110208   0.131456
2.9543  0.011392   0.115072   0.135808
2.95438  0.008448   0.114432   0.145536
2.95445  0.00832   0.109824   0.133248
2.95453  0.00896   0.114432   0.140416
2.95461  0.008704   0.12224   0.142208
2.95469  0.008576   0.10688   0.137984
2.95477  0.010624   0.12096   0.13824
2.95484  0.006912   0.104576   0.136448
2.95492  0.008576   0.118016   0.14272
2.955  0.008192   0.109696   0.137984
2.95508  0.009984   0.115328   0.14464
2.95516  0.009728   0.110464   0.141568
2.95523  0.008192   0.115072   0.139264
2.95531  0.009984   0.114176   0.132992
2.95539  0.009472   0.114944   0.143616
2.95547  0.00896   0.110336   0.133504
2.95555  0.009472   0.112128   0.139904
2.95562  0.008576   0.111232   0.134272
2.9557  0.008192   0.11136   0.130944
2.95578  0.007424   0.113536   0.135936
2.95586  0.0096   0.113792   0.132608
2.95594  0.008192   0.114688   0.135936
2.95602  0.01024   0.115328   0.139008
2.95609  0.009856   0.111488   0.136192
2.95617  0.008832   0.11072   0.13952
2.95625  0.009728   0.118912   0.1376
2.95633  0.00832   0.10944   0.14016
2.95641  0.008192   0.116352   0.144
2.95648  0.008448   0.11712   0.14336
2.95656  0.009088   0.11584   0.131072
2.95664  0.008448   0.11328   0.130944
2.95672  0.00896   0.10624   0.136832
2.9568  0.011776   0.115456   0.134528
2.95688  0.009984   0.107648   0.136448
2.95695  0.00896   0.118912   0.139264
2.95703  0.010752   0.107264   0.138496
2.95711  0.009472   0.116224   0.134912
2.95719  0.00832   0.110336   0.140544
2.95727  0.008448   0.117632   0.143488
2.95734  0.007808   0.108288   0.129152
2.95742  0.00832   0.114688   0.146816
2.9575  0.009728   0.11456   0.141824
2.95758  0.009088   0.11328   0.137472
2.95766  0.00896   0.120832   0.140288
2.95773  0.007552   0.112   0.146816
2.95781  0.008704   0.113792   0.136192
2.95789  0.00832   0.115072   0.139136
2.95797  0.009344   0.117376   0.142208
2.95805  0.00896   0.116096   0.14144
2.95812  0.00832   0.120704   0.132096
2.9582  0.0096   0.112384   0.13504
2.95828  0.007296   0.11136   0.14656
2.95836  0.008064   0.107392   0.14336
2.95844  0.009216   0.117248   0.13184
2.95852  0.0096   0.112128   0.139648
2.95859  0.009344   0.115968   0.14144
2.95867  0.008064   0.111232   0.141056
2.95875  0.00896   0.114816   0.133376
2.95883  0.007552   0.111616   0.143616
2.95891  0.009216   0.114688   0.140928
2.95898  0.0096   0.11968   0.142208
2.95906  0.007936   0.114432   0.13696
2.95914  0.00832   0.113536   0.12928
2.95922  0.009216   0.109056   0.13504
2.9593  0.007424   0.121216   0.13952
2.95938  0.009856   0.113792   0.145664
2.95945  0.0096   0.111616   0.136576
2.95953  0.008192   0.114816   0.140928
2.95961  0.006912   0.112   0.143232
2.95969  0.010624   0.112768   0.130816
2.95977  0.007552   0.117376   0.149504
2.95984  0.01152   0.114176   0.132864
2.95992  0.01024   0.116736   0.138112
2.96  0.009472   0.11136   0.14464
2.96008  0.01088   0.110976   0.129024
2.96016  0.008448   0.119296   0.136576
2.96023  0.007552   0.114048   0.138496
2.96031  0.010496   0.119936   0.134272
2.96039  0.009344   0.115072   0.12864
2.96047  0.008832   0.117248   0.136064
2.96055  0.00832   0.110208   0.145024
2.96062  0.00832   0.109696   0.137984
2.9607  0.0096   0.11584   0.136576
2.96078  0.008576   0.112128   0.134528
2.96086  0.009472   0.112896   0.141824
2.96094  0.011264   0.11072   0.138112
2.96102  0.006272   0.114816   0.13248
2.96109  0.011008   0.116992   0.139776
2.96117  0.009472   0.11008   0.134656
2.96125  0.00832   0.112384   0.136576
2.96133  0.009984   0.112   0.137088
2.96141  0.008576   0.112   0.136832
2.96148  0.010112   0.111872   0.133504
2.96156  0.009728   0.114688   0.13504
2.96164  0.008704   0.114048   0.135424
2.96172  0.009472   0.118144   0.139776
2.9618  0.008576   0.108928   0.132992
2.96188  0.009984   0.118784   0.137344
2.96195  0.010112   0.112384   0.14464
2.96203  0.007936   0.114688   0.137728
2.96211  0.010112   0.106496   0.1312
2.96219  0.008192   0.112256   0.13504
2.96227  0.006784   0.111744   0.138496
2.96234  0.009856   0.113152   0.136448
2.96242  0.009472   0.105984   0.135424
2.9625  0.009984   0.111232   0.14144
2.96258  0.009472   0.11392   0.132736
2.96266  0.007168   0.109824   0.139776
2.96273  0.010368   0.118016   0.135424
2.96281  0.009472   0.112128   0.137088
2.96289  0.009344   0.109952   0.13376
2.96297  0.009728   0.113536   0.135296
2.96305  0.00896   0.112768   0.136832
2.96313  0.007936   0.112128   0.138496
2.9632  0.00832   0.110464   0.139136
2.96328  0.007808   0.124288   0.136448
2.96336  0.008064   0.108544   0.135168
2.96344  0.008192   0.118272   0.134016
2.96352  0.008832   0.119168   0.136064
2.96359  0.008576   0.113536   0.134144
2.96367  0.008192   0.11392   0.136448
2.96375  0.009856   0.119424   0.134912
2.96383  0.011264   0.112   0.13504
2.96391  0.007296   0.115456   0.137856
2.96398  0.007552   0.113792   0.126976
2.96406  0.008576   0.111232   0.137344
2.96414  0.0096   0.112256   0.1376
2.96422  0.00832   0.107904   0.134912
2.9643  0.008704   0.11712   0.138112
2.96437  0.007168   0.112256   0.139904
2.96445  0.008832   0.114176   0.139392
2.96453  0.011648   0.115584   0.132864
2.96461  0.008448   0.117888   0.143232
2.96469  0.0096   0.11328   0.133376
2.96477  0.008832   0.110976   0.133504
2.96484  0.009472   0.114304   0.140288
2.96492  0.008448   0.1152   0.133376
2.965  0.007808   0.11392   0.145152
2.96508  0.007168   0.116992   0.13504
2.96516  0.007168   0.120448   0.145664
2.96523  0.00832   0.112   0.139008
2.96531  0.008576   0.116736   0.134784
2.96539  0.008832   0.103424   0.13952
2.96547  0.007552   0.110848   0.136064
2.96555  0.007296   0.121344   0.132736
2.96563  0.009216   0.110848   0.137344
2.9657  0.010624   0.107776   0.139008
2.96578  0.01024   0.116224   0.133632
2.96586  0.008064   0.113664   0.139776
2.96594  0.009728   0.105216   0.139904
2.96602  0.008448   0.112384   0.135808
2.96609  0.009984   0.115456   0.129152
2.96617  0.009728   0.109184   0.133376
2.96625  0.00896   0.114816   0.142208
2.96633  0.008832   0.112   0.133376
2.96641  0.009344   0.115968   0.141184
2.96648  0.00832   0.120448   0.135808
2.96656  0.007296   0.118656   0.13824
2.96664  0.008576   0.118656   0.13632
2.96672  0.009344   0.118144   0.135424
2.9668  0.009344   0.116608   0.137856
2.96687  0.007936   0.11136   0.132864
2.96695  0.00768   0.12032   0.136576
2.96703  0.008576   0.111872   0.142336
2.96711  0.008576   0.11072   0.145152
2.96719  0.009472   0.113792   0.141696
2.96727  0.010112   0.111232   0.140544
2.96734  0.009856   0.109568   0.134784
2.96742  0.0096   0.107648   0.13824
2.9675  0.011648   0.12096   0.13376
2.96758  0.008448   0.118272   0.135168
2.96766  0.006528   0.10944   0.138752
2.96773  0.008448   0.11328   0.14144
2.96781  0.009856   0.115456   0.12864
2.96789  0.009472   0.110336   0.135808
2.96797  0.010496   0.113024   0.135296
2.96805  0.008448   0.113664   0.13888
2.96813  0.007808   0.110976   0.13696
2.9682  0.008192   0.114816   0.143232
2.96828  0.009984   0.107136   0.135424
2.96836  0.010112   0.116736   0.139392
2.96844  0.0096   0.119936   0.128896
2.96852  0.006528   0.113152   0.141952
2.96859  0.009088   0.114688   0.130688
2.96867  0.01152   0.116736   0.134016
2.96875  0.010112   0.118528   0.133248
2.96883  0.009472   0.109184   0.137728
2.96891  0.008832   0.112896   0.137984
2.96898  0.008448   0.112512   0.136576
2.96906  0.008576   0.118528   0.13632
2.96914  0.008576   0.114176   0.137088
2.96922  0.012032   0.111744   0.140032
2.9693  0.006144   0.115328   0.143232
2.96937  0.008832   0.115328   0.135296
2.96945  0.009344   0.112256   0.139776
2.96953  0.00832   0.113024   0.147328
2.96961  0.010752   0.114176   0.138368
2.96969  0.00832   0.111744   0.140032
2.96977  0.010368   0.11136   0.14272
2.96984  0.0096   0.11648   0.135552
2.96992  0.00704   0.123264   0.138496
2.97  0.00832   0.11776   0.134784
2.97008  0.009216   0.11648   0.144128
2.97016  0.008576   0.119808   0.140416
2.97023  0.009088   0.117504   0.135168
2.97031  0.007424   0.105472   0.137216
2.97039  0.009216   0.112768   0.13952
2.97047  0.01024   0.118784   0.141952
2.97055  0.009728   0.108672   0.1344
2.97063  0.0064   0.110848   0.130944
2.9707  0.008448   0.115968   0.144256
2.97078  0.010368   0.111616   0.13056
2.97086  0.011392   0.11328   0.135936
2.97094  0.008448   0.115968   0.14016
2.97102  0.0096   0.102656   0.140928
2.97109  0.010368   0.115584   0.132736
2.97117  0.0096   0.116096   0.137216
2.97125  0.008064   0.11392   0.13888
2.97133  0.008192   0.116352   0.142848
2.97141  0.009472   0.116992   0.140672
2.97148  0.009216   0.114944   0.141568
2.97156  0.008576   0.113536   0.1376
2.97164  0.009344   0.112256   0.134528
2.97172  0.008192   0.114048   0.14336
2.9718  0.007808   0.11456   0.133376
2.97188  0.009472   0.108288   0.134144
2.97195  0.00768   0.11264   0.138112
2.97203  0.0096   0.117376   0.1312
2.97211  0.00704   0.109952   0.140032
2.97219  0.008064   0.116736   0.144512
2.97227  0.006272   0.110208   0.1344
2.97234  0.00832   0.113536   0.142848
2.97242  0.009216   0.112896   0.135808
2.9725  0.007808   0.108544   0.131712
2.97258  0.00832   0.119808   0.14144
2.97266  0.008448   0.110336   0.13824
2.97273  0.01088   0.119296   0.137216
2.97281  0.0096   0.108288   0.142336
2.97289  0.010624   0.107776   0.13056
2.97297  0.010624   0.116736   0.137472
2.97305  0.008576   0.11904   0.128512
2.97313  0.009088   0.116992   0.1312
2.9732  0.00832   0.1152   0.141952
2.97328  0.008832   0.11776   0.142464
2.97336  0.008832   0.115968   0.139648
2.97344  0.009728   0.115712   0.143616
2.97352  0.008704   0.11008   0.138752
2.97359  0.009472   0.109568   0.138368
2.97367  0.009984   0.11008   0.144384
2.97375  0.009344   0.113024   0.139264
2.97383  0.008064   0.109696   0.146176
2.97391  0.007808   0.113024   0.137728
2.97398  0.007168   0.114816   0.135168
2.97406  0.007296   0.119808   0.130048
2.97414  0.009216   0.11712   0.128384
2.97422  0.008704   0.118656   0.139776
2.9743  0.0064   0.117888   0.136576
2.97438  0.007936   0.117888   0.144
2.97445  0.00832   0.11072   0.144512
2.97453  0.009728   0.11584   0.139776
2.97461  0.009344   0.117248   0.14208
2.97469  0.011008   0.111872   0.137216
2.97477  0.009216   0.113536   0.143744
2.97484  0.008576   0.113024   0.137984
2.97492  0.010496   0.115584   0.12992
2.975  0.009216   0.114688   0.140544
2.97508  0.008704   0.114304   0.135936
2.97516  0.008192   0.116992   0.134272
2.97523  0.008832   0.120192   0.13824
2.97531  0.011136   0.112896   0.130816
2.97539  0.011136   0.112384   0.136192
2.97547  0.008576   0.111104   0.139776
2.97555  0.008832   0.112768   0.134144
2.97562  0.00896   0.113664   0.139648
2.9757  0.006784   0.115968   0.134144
2.97578  0.008064   0.110336   0.143872
2.97586  0.008192   0.10112   0.131968
2.97594  0.007168   0.113536   0.134272
2.97602  0.009856   0.118912   0.134528
2.97609  0.008448   0.113024   0.142208
2.97617  0.010112   0.110848   0.136448
2.97625  0.008576   0.107008   0.132224
2.97633  0.008832   0.108928   0.138752
2.97641  0.007424   0.108416   0.137344
2.97648  0.007552   0.11264   0.132096
2.97656  0.007808   0.107904   0.129792
2.97664  0.008576   0.112768   0.14272
2.97672  0.009344   0.110976   0.134528
2.9768  0.0096   0.11136   0.140416
2.97688  0.009856   0.111104   0.134528
2.97695  0.008064   0.107008   0.133376
2.97703  0.009856   0.114176   0.131968
2.97711  0.008704   0.109056   0.145152
2.97719  0.007168   0.107008   0.137344
2.97727  0.007552   0.11264   0.137216
2.97734  0.008576   0.110208   0.140928
2.97742  0.009344   0.112384   0.134272
2.9775  0.007296   0.112768   0.139648
2.97758  0.008064   0.11584   0.133376
2.97766  0.00768   0.110464   0.13696
2.97773  0.00896   0.114304   0.132864
2.97781  0.006656   0.111872   0.140288
2.97789  0.008192   0.116096   0.136192
2.97797  0.010624   0.10944   0.133504
2.97805  0.007296   0.11264   0.140032
2.97812  0.008704   0.110464   0.1312
2.9782  0.00896   0.114816   0.1344
2.97828  0.00896   0.109184   0.137728
2.97836  0.008448   0.11712   0.133248
2.97844  0.008832   0.11264   0.142208
2.97852  0.009472   0.115584   0.132736
2.97859  0.00768   0.1056   0.135424
2.97867  0.008576   0.114432   0.146048
2.97875  0.009728   0.114432   0.143744
2.97883  0.011392   0.114432   0.135424
2.97891  0.009088   0.10944   0.137344
2.97898  0.00704   0.114816   0.144512
2.97906  0.009344   0.118656   0.136704
2.97914  0.007552   0.1184   0.137856
2.97922  0.008704   0.112256   0.148736
2.9793  0.009472   0.114048   0.139008
2.97938  0.00832   0.109184   0.135168
2.97945  0.007552   0.110976   0.134528
2.97953  0.008704   0.113536   0.140672
2.97961  0.00896   0.105216   0.144512
2.97969  0.007168   0.114176   0.134528
2.97977  0.006912   0.109184   0.136192
2.97984  0.009216   0.107392   0.13376
2.97992  0.009984   0.115584   0.135296
2.98  0.008832   0.107008   0.138112
2.98008  0.009088   0.111104   0.138624
2.98016  0.007424   0.114816   0.135296
2.98023  0.009216   0.113792   0.132864
2.98031  0.007552   0.116736   0.129152
2.98039  0.009088   0.118016   0.14144
2.98047  0.009216   0.113408   0.140928
2.98055  0.008448   0.112896   0.135936
2.98062  0.01024   0.110592   0.140288
2.9807  0.008832   0.11776   0.13568
2.98078  0.008192   0.11712   0.135296
2.98086  0.007936   0.107392   0.13568
2.98094  0.009728   0.108672   0.138112
2.98102  0.008064   0.10816   0.132992
2.98109  0.009856   0.111872   0.141952
2.98117  0.008192   0.111872   0.137728
2.98125  0.008576   0.116352   0.13888
2.98133  0.00768   0.110592   0.13696
2.98141  0.007296   0.1088   0.13568
2.98148  0.008832   0.114304   0.133376
2.98156  0.008576   0.110592   0.144128
2.98164  0.008832   0.10688   0.148608
2.98172  0.009088   0.107264   0.133632
2.9818  0.00832   0.110976   0.134656
2.98188  0.008448   0.1152   0.133888
2.98195  0.007808   0.107136   0.134656
2.98203  0.008704   0.113792   0.136576
2.98211  0.010112   0.11648   0.128256
2.98219  0.009984   0.110464   0.140928
2.98227  0.007168   0.123136   0.132992
2.98234  0.007424   0.111104   0.139392
2.98242  0.00768   0.11328   0.13504
2.9825  0.007552   0.113152   0.133504
2.98258  0.008064   0.104448   0.13056
2.98266  0.008576   0.111232   0.136064
2.98273  0.009984   0.114176   0.134912
2.98281  0.009472   0.117504   0.138112
2.98289  0.00704   0.112384   0.126976
2.98297  0.006144   0.115712   0.13504
2.98305  0.00704   0.112   0.1376
2.98313  0.00832   0.116608   0.142208
2.9832  0.01024   0.111232   0.131584
2.98328  0.008832   0.110592   0.134656
2.98336  0.009216   0.120064   0.137216
2.98344  0.00704   0.111104   0.12736
2.98352  0.010496   0.121344   0.137216
2.98359  0.009984   0.112512   0.134912
2.98367  0.008192   0.116992   0.132096
2.98375  0.008704   0.113792   0.136832
2.98383  0.0096   0.114304   0.134656
2.98391  0.007424   0.110464   0.137472
2.98398  0.009984   0.1152   0.130048
2.98406  0.008832   0.116096   0.13888
2.98414  0.00768   0.115328   0.14208
2.98422  0.009344   0.116096   0.13312
2.9843  0.00832   0.113536   0.13568
2.98438  0.006656   0.1056   0.134016
2.98445  0.008448   0.111488   0.145152
2.98453  0.007936   0.120192   0.131072
2.98461  0.00832   0.109184   0.13376
2.98469  0.008832   0.1088   0.137344
2.98477  0.008064   0.109184   0.139136
2.98484  0.005504   0.115456   0.13888
2.98492  0.008064   0.111232   0.139392
2.985  0.008448   0.113152   0.129664
2.98508  0.00832   0.113408   0.135552
2.98516  0.010752   0.110976   0.140288
2.98523  0.010496   0.115072   0.133888
2.98531  0.010112   0.114176   0.136064
2.98539  0.008576   0.110848   0.1344
2.98547  0.007552   0.110976   0.136704
2.98555  0.007936   0.116608   0.131072
2.98563  0.007424   0.108928   0.136704
2.9857  0.010368   0.110208   0.13568
2.98578  0.010368   0.118656   0.139392
2.98586  0.00704   0.113664   0.13184
2.98594  0.007552   0.112128   0.13824
2.98602  0.009088   0.108928   0.138112
2.98609  0.006656   0.102272   0.139264
2.98617  0.008576   0.110464   0.139136
2.98625  0.009088   0.111744   0.138496
2.98633  0.008576   0.111232   0.133632
2.98641  0.006912   0.112128   0.137472
2.98648  0.009472   0.111616   0.131456
2.98656  0.00896   0.11008   0.139008
2.98664  0.009344   0.105088   0.13632
2.98672  0.008704   0.116096   0.14592
2.9868  0.007552   0.10944   0.143104
2.98687  0.007936   0.115456   0.1344
2.98695  0.008832   0.118144   0.130048
2.98703  0.009728   0.1152   0.13568
2.98711  0.006528   0.116352   0.128512
2.98719  0.007168   0.10944   0.134784
2.98727  0.007424   0.11072   0.134016
2.98734  0.00832   0.109568   0.137344
2.98742  0.007552   0.107264   0.139776
2.9875  0.009856   0.116096   0.138496
2.98758  0.009856   0.116736   0.139776
2.98766  0.010368   0.110848   0.13504
2.98773  0.008192   0.106624   0.139392
2.98781  0.008576   0.11328   0.139264
2.98789  0.008064   0.115584   0.131968
2.98797  0.0064   0.109952   0.139392
2.98805  0.007296   0.111232   0.144896
2.98813  0.007808   0.117376   0.138624
2.9882  0.008064   0.11456   0.13696
2.98828  0.00768   0.1088   0.135424
2.98836  0.009088   0.112256   0.13376
2.98844  0.009344   0.1056   0.135808
2.98852  0.0096   0.112512   0.133248
2.98859  0.008704   0.107008   0.12992
2.98867  0.008832   0.112512   0.137216
2.98875  0.007936   0.113152   0.140928
2.98883  0.009344   0.109696   0.137984
2.98891  0.008832   0.11456   0.1344
2.98898  0.008192   0.117632   0.136704
2.98906  0.008064   0.106752   0.135808
2.98914  0.008448   0.112   0.132224
2.98922  0.010496   0.105344   0.1376
2.9893  0.007552   0.117632   0.13184
2.98937  0.006784   0.110464   0.137216
2.98945  0.009216   0.120064   0.134144
2.98953  0.008576   0.109952   0.138624
2.98961  0.009088   0.109184   0.135296
2.98969  0.008704   0.111616   0.135424
2.98977  0.007808   0.11392   0.13824
2.98984  0.01024   0.118656   0.139264
2.98992  0.008192   0.107648   0.132608
2.99  0.009216   0.109952   0.13312
2.99008  0.009216   0.110592   0.136448
2.99016  0.009472   0.115584   0.13184
2.99023  0.008448   0.107392   0.132992
2.99031  0.00768   0.110464   0.13888
2.99039  0.008704   0.109952   0.136576
2.99047  0.00896   0.112896   0.135808
2.99055  0.006784   0.115712   0.139392
2.99063  0.006272   0.108928   0.138496
2.9907  0.009216   0.10944   0.138496
2.99078  0.00896   0.110208   0.138368
2.99086  0.006528   0.113664   0.144128
2.99094  0.009984   0.121344   0.139392
2.99102  0.008704   0.117504   0.139136
2.99109  0.009088   0.10688   0.136448
2.99117  0.009728   0.115968   0.14208
2.99125  0.007808   0.113152   0.133632
2.99133  0.006528   0.121088   0.137216
2.99141  0.008576   0.11392   0.1344
2.99148  0.007808   0.112512   0.139008
2.99156  0.00768   0.106752   0.137728
2.99164  0.006656   0.116224   0.13632
2.99172  0.009216   0.109056   0.13952
2.9918  0.008704   0.114176   0.133376
2.99188  0.007936   0.117504   0.144
2.99195  0.009088   0.104704   0.139264
2.99203  0.008832   0.120832   0.130432
2.99211  0.007936   0.104192   0.136192
2.99219  0.007424   0.109696   0.134784
2.99227  0.00768   0.108032   0.130944
2.99234  0.008576   0.108032   0.14208
2.99242  0.006912   0.114688   0.134912
2.9925  0.008576   0.111232   0.140416
2.99258  0.00832   0.116224   0.135936
2.99266  0.009344   0.107904   0.14336
2.99273  0.007296   0.10944   0.138496
2.99281  0.00832   0.116224   0.136832
2.99289  0.010112   0.118272   0.132096
2.99297  0.007168   0.114944   0.142976
2.99305  0.008192   0.112384   0.129408
2.99313  0.010624   0.116352   0.14592
2.9932  0.010112   0.111488   0.136192
2.99328  0.009472   0.109824   0.132864
2.99336  0.00896   0.114176   0.134528
2.99344  0.010112   0.11008   0.134656
2.99352  0.008192   0.11136   0.139648
2.99359  0.00768   0.108672   0.13888
2.99367  0.007168   0.118272   0.137984
2.99375  0.01088   0.114176   0.133632
2.99383  0.008576   0.12096   0.13184
2.99391  0.008192   0.111616   0.146432
2.99398  0.008064   0.113024   0.132864
2.99406  0.00832   0.115584   0.130432
2.99414  0.007936   0.112384   0.1312
2.99422  0.008448   0.107648   0.139776
2.9943  0.00832   0.115584   0.13504
2.99438  0.009216   0.112512   0.132992
2.99445  0.006912   0.115712   0.134144
2.99453  0.007168   0.11584   0.133376
2.99461  0.007808   0.119936   0.139136
2.99469  0.008704   0.10688   0.137472
2.99477  0.008448   0.112512   0.137088
2.99484  0.00896   0.117632   0.139136
2.99492  0.007168   0.108544   0.131328
2.995  0.007168   0.114048   0.130048
2.99508  0.008576   0.10624   0.13184
2.99516  0.009728   0.118784   0.131584
2.99523  0.007808   0.114432   0.129152
2.99531  0.008832   0.107392   0.133632
2.99539  0.008064   0.108672   0.134912
2.99547  0.00768   0.11136   0.132224
2.99555  0.008704   0.115328   0.139392
2.99562  0.008448   0.111488   0.135552
2.9957  0.008192   0.104832   0.140288
2.99578  0.007936   0.111616   0.140032
2.99586  0.009728   0.11584   0.140672
2.99594  0.011136   0.111744   0.134016
2.99602  0.007808   0.114048   0.1344
2.99609  0.00896   0.112384   0.136192
2.99617  0.007936   0.109568   0.140928
2.99625  0.008704   0.119808   0.137344
2.99633  0.008064   0.110976   0.139392
2.99641  0.009984   0.115584   0.139008
2.99648  0.010624   0.110592   0.138624
2.99656  0.008064   0.1088   0.129408
2.99664  0.011776   0.109312   0.13952
2.99672  0.009856   0.117376   0.137088
2.9968  0.008704   0.111616   0.13312
2.99688  0.008448   0.108544   0.14208
2.99695  0.008192   0.106752   0.139264
2.99703  0.008576   0.111872   0.143744
2.99711  0.009472   0.111104   0.136448
2.99719  0.007296   0.115968   0.132096
2.99727  0.008192   0.115584   0.13632
2.99734  0.008192   0.110464   0.137472
2.99742  0.00768   0.114688   0.130816
2.9975  0.00832   0.11712   0.139648
2.99758  0.00832   0.116864   0.139008
2.99766  0.009088   0.116992   0.13312
2.99773  0.008448   0.112256   0.1344
2.99781  0.007296   0.107648   0.134912
2.99789  0.0096   0.10688   0.141056
2.99797  0.009088   0.108544   0.128896
2.99805  0.006528   0.115328   0.14528
2.99812  0.009344   0.119168   0.142336
2.9982  0.008192   0.11136   0.134272
2.99828  0.008192   0.108544   0.13632
2.99836  0.010624   0.114304   0.14336
2.99844  0.007424   0.121984   0.14464
2.99852  0.010112   0.110976   0.132096
2.99859  0.00896   0.110976   0.136704
2.99867  0.008064   0.117504   0.13888
2.99875  0.011008   0.10816   0.140032
2.99883  0.008832   0.114944   0.128128
2.99891  0.009088   0.107008   0.136064
2.99898  0.007552   0.1184   0.133504
2.99906  0.009984   0.11776   0.134016
2.99914  0.00832   0.111744   0.140288
2.99922  0.007552   0.1152   0.132352
2.9993  0.007424   0.110464   0.133376
2.99938  0.009472   0.11584   0.133504
2.99945  0.006784   0.11392   0.137984
2.99953  0.007168   0.110464   0.136192
2.99961  0.007552   0.118528   0.131456
2.99969  0.006144   0.108928   0.140672
2.99977  0.00896   0.105472   0.133376
2.99984  0.007552   0.1152   0.136832
2.99992  0.008832   0.104576   0.139008
3  0.008576   0.11584   0.138624
3.00008  0.00832   0.116224   0.135168
3.00016  0.00768   0.108416   0.134912
3.00023  0.009344   0.110208   0.13248
3.00031  0.007424   0.112896   0.135296
3.00039  0.008192   0.114816   0.131968
3.00047  0.008448   0.107904   0.126976
3.00055  0.009856   0.109568   0.14144
3.00062  0.009344   0.11008   0.133632
3.0007  0.007808   0.115456   0.132992
3.00078  0.007424   0.11776   0.130944
3.00086  0.010752   0.114048   0.131072
3.00094  0.007296   0.117504   0.13632
3.00102  0.009216   0.111872   0.13824
3.00109  0.008576   0.113408   0.135552
3.00117  0.00832   0.108288   0.137344
3.00125  0.0064   0.111744   0.137728
3.00133  0.007296   0.107008   0.134272
3.00141  0.006784   0.10752   0.136576
3.00148  0.009216   0.110592   0.136192
3.00156  0.008832   0.117248   0.13312
3.00164  0.006528   0.115456   0.131328
3.00172  0.006912   0.11264   0.132352
3.0018  0.008704   0.112384   0.14144
3.00188  0.008704   0.116608   0.140928
3.00195  0.00768   0.114304   0.130048
3.00203  0.008704   0.112384   0.127872
3.00211  0.008832   0.11136   0.136064
3.00219  0.008192   0.113152   0.138752
3.00227  0.007808   0.107904   0.138752
3.00234  0.007936   0.109824   0.135296
3.00242  0.008064   0.116352   0.13952
3.0025  0.008832   0.123776   0.135424
3.00258  0.008192   0.10944   0.141568
3.00266  0.007424   0.114688   0.142592
3.00273  0.008064   0.117376   0.13184
3.00281  0.009856   0.113792   0.13696
3.00289  0.009088   0.114688   0.13504
3.00297  0.009088   0.11712   0.129536
3.00305  0.008192   0.115072   0.140288
3.00313  0.007552   0.110848   0.13888
3.0032  0.007936   0.109056   0.128128
3.00328  0.009728   0.114304   0.134272
3.00336  0.008448   0.118144   0.131456
3.00344  0.009216   0.117504   0.135936
3.00352  0.006272   0.111104   0.143872
3.00359  0.007936   0.110464   0.1312
3.00367  0.00832   0.11328   0.135296
3.00375  0.008448   0.104448   0.135808
3.00383  0.00704   0.122496   0.131968
3.00391  0.008832   0.112768   0.137856
3.00398  0.00896   0.11648   0.131328
3.00406  0.008576   0.110336   0.13504
3.00414  0.007424   0.12416   0.1344
3.00422  0.007552   0.108416   0.135296
3.0043  0.007808   0.110464   0.138112
3.00438  0.008704   0.106368   0.134016
3.00445  0.008576   0.112512   0.142976
3.00453  0.009216   0.116608   0.138624
3.00461  0.009088   0.119936   0.132096
3.00469  0.007808   0.112512   0.136832
3.00477  0.007424   0.10944   0.136448
3.00484  0.007168   0.112512   0.131712
3.00492  0.00832   0.112768   0.131456
3.005  0.007552   0.108416   0.13888
3.00508  0.008704   0.117376   0.13184
3.00516  0.009472   0.113664   0.137344
3.00523  0.00768   0.114176   0.140544
3.00531  0.00896   0.110208   0.135296
3.00539  0.00704   0.110208   0.137728
3.00547  0.007168   0.117248   0.135424
3.00555  0.007168   0.110592   0.141568
3.00563  0.007168   0.109312   0.132864
3.0057  0.008832   0.112896   0.128
3.00578  0.008704   0.116352   0.146944
3.00586  0.008064   0.111104   0.137088
3.00594  0.008832   0.10432   0.134016
3.00602  0.007936   0.115712   0.128896
3.00609  0.008704   0.111104   0.132864
3.00617  0.008192   0.112896   0.131712
3.00625  0.006912   0.113152   0.13248
3.00633  0.008832   0.108672   0.139392
3.00641  0.010752   0.11904   0.127488
3.00648  0.008832   0.112512   0.132864
3.00656  0.00832   0.114176   0.136704
3.00664  0.010752   0.106112   0.13504
3.00672  0.009216   0.105472   0.139392
3.0068  0.008704   0.114304   0.13248
3.00687  0.005248   0.111232   0.13312
3.00695  0.007424   0.106112   0.139264
3.00703  0.008704   0.10624   0.136832
3.00711  0.008448   0.106368   0.140288
3.00719  0.008576   0.118528   0.138496
3.00727  0.008448   0.110848   0.133632
3.00734  0.009856   0.109312   0.13824
3.00742  0.008576   0.115072   0.136448
3.0075  0.007936   0.11968   0.145664
3.00758  0.00896   0.113664   0.125312
3.00766  0.00768   0.11648   0.12928
3.00773  0.00704   0.113664   0.138368
3.00781  0.007808   0.114944   0.1344
3.00789  0.00832   0.112384   0.142976
3.00797  0.008576   0.114816   0.138496
3.00805  0.009088   0.111488   0.1344
3.00813  0.008448   0.11328   0.139136
3.0082  0.006912   0.109696   0.135936
3.00828  0.008832   0.113792   0.139776
3.00836  0.009344   0.112512   0.13312
3.00844  0.007168   0.115456   0.139648
3.00852  0.008448   0.1088   0.134528
3.00859  0.009344   0.111616   0.12864
3.00867  0.008192   0.10176   0.135424
3.00875  0.008192   0.113536   0.128256
3.00883  0.00832   0.116352   0.135168
3.00891  0.009216   0.110208   0.139776
3.00898  0.00896   0.112512   0.130688
3.00906  0.008704   0.110976   0.137088
3.00914  0.007808   0.121984   0.13824
3.00922  0.00896   0.108544   0.132992
3.0093  0.007936   0.109696   0.136576
3.00937  0.008192   0.116736   0.141696
3.00945  0.006272   0.111616   0.136448
3.00953  0.009856   0.108288   0.135296
3.00961  0.0096   0.110336   0.13568
3.00969  0.007936   0.115072   0.136064
3.00977  0.008576   0.108288   0.13632
3.00984  0.008064   0.11712   0.12544
3.00992  0.00896   0.111744   0.137856
3.01  0.009216   0.110464   0.13568
3.01008  0.00896   0.110592   0.146688
3.01016  0.008192   0.118784   0.134144
3.01023  0.008192   0.115328   0.136448
3.01031  0.009088   0.112896   0.144896
3.01039  0.008448   0.113792   0.135296
3.01047  0.0096   0.109952   0.139776
3.01055  0.00768   0.113152   0.142464
3.01063  0.008832   0.115456   0.1312
3.0107  0.009088   0.110336   0.136576
3.01078  0.006912   0.112128   0.133888
3.01086  0.009728   0.108928   0.135424
3.01094  0.007168   0.110592   0.13312
3.01102  0.007552   0.114944   0.137728
3.01109  0.00768   0.112768   0.137856
3.01117  0.008704   0.107392   0.135936
3.01125  0.006912   0.11008   0.138624
3.01133  0.01152   0.111744   0.13824
3.01141  0.009088   0.104576   0.134528
3.01148  0.00832   0.109056   0.136448
3.01156  0.009472   0.109952   0.131328
3.01164  0.009344   0.116608   0.14016
3.01172  0.008576   0.113408   0.13696
3.0118  0.009216   0.110592   0.134912
3.01187  0.006656   0.109312   0.131456
3.01195  0.007936   0.109824   0.12736
3.01203  0.008448   0.112512   0.133248
3.01211  0.009472   0.113408   0.13568
3.01219  0.008704   0.109056   0.134016
3.01227  0.008064   0.10688   0.136064
3.01234  0.007168   0.112384   0.134912
3.01242  0.007936   0.115328   0.138752
3.0125  0.010752   0.112   0.134016
3.01258  0.0096   0.112128   0.137344
3.01266  0.007424   0.1056   0.137984
3.01273  0.007552   0.113664   0.139008
3.01281  0.007424   0.113152   0.140416
3.01289  0.009088   0.109312   0.132736
3.01297  0.006912   0.115968   0.135168
3.01305  0.008704   0.116992   0.134272
3.01313  0.012032   0.107776   0.132736
3.0132  0.008192   0.110336   0.138752
3.01328  0.006784   0.114816   0.132352
3.01336  0.004736   0.112896   0.1344
3.01344  0.007168   0.112768   0.137344
3.01352  0.006016   0.109184   0.13696
3.01359  0.006656   0.114816   0.135168
3.01367  0.007552   0.116992   0.13312
3.01375  0.008448   0.10304   0.135936
3.01383  0.008576   0.114944   0.1408
3.01391  0.007808   0.110976   0.132096
3.01398  0.00768   0.111744   0.133632
3.01406  0.009216   0.113408   0.139008
3.01414  0.007552   0.112512   0.142976
3.01422  0.007424   0.1184   0.134016
3.0143  0.008704   0.115584   0.142336
3.01438  0.006528   0.11264   0.134016
3.01445  0.01024   0.111488   0.137088
3.01453  0.009344   0.109952   0.130944
3.01461  0.008064   0.107264   0.12992
3.01469  0.00768   0.10944   0.137984
3.01477  0.007552   0.114432   0.126464
3.01484  0.007552   0.105728   0.135936
3.01492  0.008832   0.115456   0.125952
3.015  0.006784   0.113152   0.13376
3.01508  0.011008   0.116864   0.139776
3.01516  0.009088   0.113792   0.142976
3.01523  0.008192   0.113024   0.134912
3.01531  0.007552   0.1152   0.139648
3.01539  0.008192   0.106368   0.130304
3.01547  0.009856   0.108928   0.132096
3.01555  0.009088   0.11264   0.1312
3.01562  0.010624   0.114944   0.128768
3.0157  0.006784   0.113408   0.135936
3.01578  0.007424   0.106496   0.131968
3.01586  0.009216   0.11328   0.132096
3.01594  0.007936   0.116096   0.125952
3.01602  0.007808   0.105856   0.130816
3.01609  0.008832   0.112768   0.138752
3.01617  0.007168   0.109056   0.128512
3.01625  0.007296   0.108928   0.137344
3.01633  0.009088   0.106112   0.133248
3.01641  0.00832   0.110464   0.135424
3.01648  0.009984   0.113792   0.143488
3.01656  0.010112   0.110464   0.138112
3.01664  0.008832   0.118912   0.140032
3.01672  0.007808   0.111872   0.134912
3.0168  0.00768   0.108928   0.14016
3.01688  0.006912   0.113152   0.1376
3.01695  0.008576   0.107904   0.138368
3.01703  0.007936   0.115968   0.142592
3.01711  0.007168   0.106112   0.129152
3.01719  0.007424   0.107008   0.133248
3.01727  0.009088   0.115584   0.135936
3.01734  0.008064   0.114432   0.12864
3.01742  0.008064   0.112   0.131456
3.0175  0.007936   0.107904   0.130816
3.01758  0.007936   0.111744   0.132992
3.01766  0.007936   0.116608   0.144512
3.01773  0.007808   0.109312   0.139776
3.01781  0.00832   0.105728   0.131968
3.01789  0.006272   0.10624   0.133248
3.01797  0.007168   0.11008   0.131584
3.01805  0.008192   0.107392   0.135552
3.01812  0.006272   0.112384   0.131968
3.0182  0.007296   0.110848   0.13888
3.01828  0.008832   0.1056   0.134912
3.01836  0.010624   0.109056   0.135296
3.01844  0.00768   0.109952   0.141056
3.01852  0.008192   0.108416   0.143232
3.01859  0.00832   0.108928   0.135168
3.01867  0.010624   0.11776   0.13504
3.01875  0.007424   0.1088   0.139776
3.01883  0.008448   0.112896   0.130048
3.01891  0.00576   0.106624   0.128256
3.01898  0.006016   0.11328   0.130944
3.01906  0.008832   0.111616   0.12864
3.01914  0.00832   0.11392   0.128896
3.01922  0.008192   0.101888   0.136704
3.0193  0.006144   0.111616   0.13248
3.01938  0.007424   0.113152   0.13824
3.01945  0.007168   0.112768   0.132352
3.01953  0.006784   0.112768   0.129536
3.01961  0.007552   0.113536   0.128128
3.01969  0.008064   0.109952   0.134528
3.01977  0.008448   0.109312   0.130944
3.01984  0.005376   0.117504   0.142208
3.01992  0.00832   0.113152   0.130432
3.02  0.008448   0.107136   0.135808
3.02008  0.008576   0.115072   0.126592
3.02016  0.008576   0.109952   0.13632
3.02023  0.00832   0.108928   0.138112
3.02031  0.007552   0.118656   0.133376
3.02039  0.007936   0.10688   0.13632
3.02047  0.008832   0.116096   0.12864
3.02055  0.006912   0.11008   0.135168
3.02062  0.008832   0.116992   0.132864
3.0207  0.009472   0.104704   0.131712
3.02078  0.007808   0.114944   0.134784
3.02086  0.0096   0.11584   0.134656
3.02094  0.009728   0.112128   0.143104
3.02102  0.009344   0.113408   0.13568
3.02109  0.008192   0.110464   0.137088
3.02117  0.00832   0.110848   0.13696
3.02125  0.008704   0.115328   0.145792
3.02133  0.00768   0.11072   0.129408
3.02141  0.007168   0.10816   0.138112
3.02148  0.00832   0.110336   0.130432
3.02156  0.008832   0.110464   0.13696
3.02164  0.00832   0.114432   0.145792
3.02172  0.008576   0.11968   0.132992
3.0218  0.008704   0.109696   0.134656
3.02188  0.009216   0.101888   0.13568
3.02195  0.008576   0.117248   0.13312
3.02203  0.008064   0.112768   0.130944
3.02211  0.01088   0.105472   0.131584
3.02219  0.007808   0.108672   0.12992
3.02227  0.007808   0.110848   0.135424
3.02234  0.009472   0.116224   0.13568
3.02242  0.007808   0.111744   0.141056
3.0225  0.006528   0.107776   0.135296
3.02258  0.008192   0.107008   0.135296
3.02266  0.006784   0.104192   0.133376
3.02273  0.006144   0.106752   0.132992
3.02281  0.007808   0.114432   0.133632
3.02289  0.007168   0.112896   0.132864
3.02297  0.008576   0.104576   0.134528
3.02305  0.008576   0.108672   0.135552
3.02313  0.007296   0.108416   0.133888
3.0232  0.008192   0.111744   0.133376
3.02328  0.008064   0.108288   0.141824
3.02336  0.010496   0.119808   0.128512
3.02344  0.00832   0.110336   0.133632
3.02352  0.007424   0.115328   0.132352
3.02359  0.011136   0.109568   0.129024
3.02367  0.007168   0.102656   0.135936
3.02375  0.00768   0.115968   0.130944
3.02383  0.009216   0.118016   0.137984
3.02391  0.009216   0.109312   0.13952
3.02398  0.008448   0.107392   0.139264
3.02406  0.007424   0.113408   0.12928
3.02414  0.009216   0.113536   0.129152
3.02422  0.009344   0.114944   0.137088
3.0243  0.007936   0.111104   0.132352
3.02438  0.007552   0.10688   0.128896
3.02445  0.006912   0.1152   0.135168
3.02453  0.00896   0.11008   0.13504
3.02461  0.007424   0.113536   0.13568
3.02469  0.008832   0.111232   0.133888
3.02477  0.00704   0.105984   0.128512
3.02484  0.009344   0.113536   0.1376
3.02492  0.00768   0.113152   0.128
3.025  0.008704   0.113152   0.130048
3.02508  0.006144   0.107264   0.13504
3.02516  0.008576   0.106368   0.140416
3.02523  0.00896   0.116608   0.13056
3.02531  0.006528   0.113152   0.132096
3.02539  0.00896   0.113536   0.137216
3.02547  0.00704   0.11072   0.141824
3.02555  0.007168   0.107776   0.134144
3.02563  0.00768   0.111872   0.141824
3.0257  0.008704   0.112384   0.137088
3.02578  0.008448   0.112128   0.13952
3.02586  0.006272   0.113536   0.135168
3.02594  0.0064   0.112512   0.130048
3.02602  0.008576   0.109696   0.132736
3.02609  0.008064   0.120576   0.13568
3.02617  0.0064   0.115072   0.131328
3.02625  0.0064   0.108544   0.136448
3.02633  0.007424   0.10752   0.129792
3.02641  0.007424   0.109568   0.136704
3.02648  0.007936   0.108416   0.133632
3.02656  0.0096   0.112768   0.128768
3.02664  0.008192   0.104064   0.128512
3.02672  0.00832   0.109824   0.13376
3.0268  0.008576   0.110592   0.126464
3.02687  0.008576   0.109824   0.132864
3.02695  0.008192   0.116352   0.141696
3.02703  0.00768   0.112512   0.136576
3.02711  0.009472   0.111232   0.14016
3.02719  0.009344   0.117632   0.1408
3.02727  0.00896   0.107264   0.134272
3.02734  0.007808   0.112128   0.132352
3.02742  0.008448   0.112896   0.136192
3.0275  0.009088   0.11328   0.128256
3.02758  0.00768   0.112128   0.133632
3.02766  0.009088   0.106624   0.134784
3.02773  0.007296   0.107904   0.142464
3.02781  0.009216   0.112384   0.13184
3.02789  0.00832   0.111232   0.12864
3.02797  0.00832   0.11968   0.132992
3.02805  0.009856   0.111616   0.134912
3.02813  0.008832   0.11776   0.136448
3.0282  0.007296   0.108032   0.131712
3.02828  0.009088   0.113024   0.136704
3.02836  0.008832   0.1152   0.133376
3.02844  0.00768   0.108544   0.140672
3.02852  0.007296   0.113408   0.141824
3.02859  0.00768   0.122112   0.143104
3.02867  0.009088   0.111232   0.128896
3.02875  0.00704   0.11072   0.13312
3.02883  0.008576   0.109056   0.12736
3.02891  0.007168   0.111872   0.131712
3.02898  0.010368   0.11456   0.132224
3.02906  0.007168   0.117376   0.136704
3.02914  0.009088   0.107776   0.134784
3.02922  0.006528   0.107648   0.1376
3.0293  0.008192   0.1056   0.132992
3.02937  0.007168   0.103936   0.132352
3.02945  0.008576   0.110464   0.136704
3.02953  0.007296   0.11136   0.1344
3.02961  0.00768   0.11008   0.134528
3.02969  0.008192   0.111872   0.132736
3.02977  0.005888   0.11136   0.13632
3.02984  0.009088   0.105984   0.134784
3.02992  0.00768   0.109184   0.135552
3.03  0.007808   0.113024   0.131584
3.03008  0.00832   0.10944   0.133504
3.03016  0.009344   0.110848   0.133248
3.03023  0.009088   0.105728   0.13376
3.03031  0.006528   0.112   0.143744
3.03039  0.00704   0.116992   0.133504
3.03047  0.006912   0.113792   0.13376
3.03055  0.007808   0.112128   0.132992
3.03063  0.0064   0.107008   0.13312
3.0307  0.007296   0.10944   0.132736
3.03078  0.007552   0.111488   0.141568
3.03086  0.008576   0.112128   0.13568
3.03094  0.007168   0.103424   0.135936
3.03102  0.008576   0.115584   0.135936
3.03109  0.010752   0.113152   0.131072
3.03117  0.008832   0.115072   0.134784
3.03125  0.007552   0.111104   0.142976
3.03133  0.007936   0.107008   0.134912
3.03141  0.007168   0.111232   0.130048
3.03148  0.00704   0.11904   0.137216
3.03156  0.006528   0.111616   0.13056
3.03164  0.008448   0.113024   0.124032
3.03172  0.00704   0.109696   0.136576
3.0318  0.008832   0.116352   0.138368
3.03187  0.008704   0.117632   0.13632
3.03195  0.007808   0.109568   0.130816
3.03203  0.007808   0.111488   0.141184
3.03211  0.009472   0.10688   0.137984
3.03219  0.007296   0.117888   0.128256
3.03227  0.007168   0.112256   0.132096
3.03234  0.008064   0.112896   0.136832
3.03242  0.007552   0.107648   0.140928
3.0325  0.006272   0.113152   0.13568
3.03258  0.00832   0.114304   0.136448
3.03266  0.006016   0.116992   0.138752
3.03273  0.008448   0.106368   0.137344
3.03281  0.009216   0.1088   0.135936
3.03289  0.007168   0.107904   0.126592
3.03297  0.008576   0.115072   0.136576
3.03305  0.009216   0.106624   0.131968
3.03313  0.007296   0.115584   0.137344
3.0332  0.0064   0.116992   0.128512
3.03328  0.006784   0.111232   0.136448
3.03336  0.007424   0.11392   0.13504
3.03344  0.007424   0.10752   0.133632
3.03352  0.007296   0.114816   0.136064
3.03359  0.009344   0.10752   0.136064
3.03367  0.007296   0.107904   0.137088
3.03375  0.00768   0.106112   0.142336
3.03383  0.007296   0.112512   0.131328
3.03391  0.006272   0.107264   0.134272
3.03398  0.00832   0.111616   0.13952
3.03406  0.007808   0.109824   0.128512
3.03414  0.006528   0.111616   0.131072
3.03422  0.009728   0.114304   0.137728
3.0343  0.00832   0.105344   0.130816
3.03438  0.007424   0.109056   0.12928
3.03445  0.006528   0.112256   0.133888
3.03453  0.006272   0.11328   0.134272
3.03461  0.008448   0.11712   0.128896
3.03469  0.007552   0.105856   0.126208
3.03477  0.008064   0.119552   0.132096
3.03484  0.008576   0.114432   0.132608
3.03492  0.007168   0.117888   0.137088
3.035  0.006784   0.109824   0.132608
3.03508  0.007552   0.111488   0.130304
3.03516  0.007168   0.107264   0.131456
3.03523  0.009472   0.112128   0.13248
3.03531  0.00704   0.10944   0.132736
3.03539  0.008576   0.116864   0.125568
3.03547  0.007808   0.109824   0.136064
3.03555  0.007808   0.109696   0.132736
3.03563  0.007808   0.109184   0.13696
3.0357  0.009472   0.11264   0.136064
3.03578  0.00896   0.105856   0.134144
3.03586  0.010624   0.109952   0.132864
3.03594  0.010368   0.114304   0.134656
3.03602  0.00768   0.107776   0.123648
3.03609  0.008704   0.106752   0.131584
3.03617  0.007296   0.113024   0.139776
3.03625  0.007168   0.113152   0.127744
3.03633  0.007168   0.105472   0.13184
3.03641  0.008832   0.109056   0.13568
3.03648  0.00832   0.10816   0.14272
3.03656  0.007808   0.116608   0.133632
3.03664  0.006144   0.102784   0.135168
3.03672  0.00704   0.10176   0.141056
3.0368  0.00768   0.11328   0.133888
3.03688  0.008192   0.114048   0.13824
3.03695  0.008832   0.113536   0.131072
3.03703  0.00704   0.115712   0.132992
3.03711  0.0064   0.111104   0.130432
3.03719  0.007808   0.10624   0.126208
3.03727  0.00768   0.119296   0.134912
3.03734  0.006912   0.113664   0.139392
3.03742  0.007296   0.111616   0.129408
3.0375  0.009856   0.108416   0.134016
3.03758  0.006144   0.118528   0.12928
3.03766  0.00768   0.107136   0.132608
3.03773  0.009216   0.112   0.143232
3.03781  0.00896   0.11456   0.138752
3.03789  0.008064   0.109696   0.130176
3.03797  0.008704   0.110208   0.141568
3.03805  0.008192   0.110848   0.135936
3.03812  0.008064   0.109312   0.1312
3.0382  0.007936   0.112896   0.127232
3.03828  0.007296   0.109568   0.133632
3.03836  0.006912   0.110208   0.139392
3.03844  0.0096   0.103808   0.134912
3.03852  0.006912   0.11008   0.134528
3.03859  0.006912   0.110976   0.130816
3.03867  0.009344   0.110336   0.132992
3.03875  0.006656   0.113536   0.131584
3.03883  0.009728   0.107136   0.134016
3.03891  0.007808   0.109824   0.134016
3.03898  0.008448   0.109184   0.132608
3.03906  0.007168   0.116224   0.13888
3.03914  0.008192   0.10816   0.131072
3.03922  0.00768   0.115456   0.132864
3.0393  0.007424   0.113024   0.130688
3.03938  0.006784   0.107136   0.130176
3.03945  0.007296   0.112128   0.130816
3.03953  0.00704   0.108032   0.129664
3.03961  0.007936   0.11648   0.13888
3.03969  0.011648   0.112384   0.131584
3.03977  0.006144   0.109696   0.14144
3.03984  0.00832   0.11136   0.130432
3.03992  0.00896   0.106368   0.127104
3.04  0.008576   0.109824   0.133248
3.04008  0.007296   0.110464   0.132864
3.04016  0.007424   0.107648   0.139776
3.04023  0.009344   0.112896   0.130688
3.04031  0.00832   0.11072   0.126464
3.04039  0.00768   0.107264   0.136576
3.04047  0.00704   0.111104   0.13248
3.04055  0.009984   0.112128   0.129664
3.04062  0.007808   0.109696   0.135296
3.0407  0.0064   0.102912   0.133888
3.04078  0.008704   0.113152   0.137344
3.04086  0.006656   0.105728   0.130304
3.04094  0.00768   0.10816   0.133888
3.04102  0.008832   0.110336   0.131328
3.04109  0.006528   0.102528   0.132224
3.04117  0.007168   0.11008   0.132224
3.04125  0.00832   0.112128   0.128256
3.04133  0.0064   0.114816   0.133504
3.04141  0.006528   0.1184   0.137216
3.04148  0.007296   0.11648   0.139008
3.04156  0.00768   0.108416   0.13568
3.04164  0.007808   0.113536   0.136704
3.04172  0.006912   0.110464   0.129152
3.0418  0.008064   0.111232   0.128384
3.04188  0.006528   0.11456   0.135808
3.04195  0.006912   0.104704   0.133248
3.04203  0.007168   0.117632   0.132992
3.04211  0.005504   0.115456   0.144
3.04219  0.006528   0.105728   0.128384
3.04227  0.007168   0.109952   0.131584
3.04234  0.006656   0.108032   0.135552
3.04242  0.007168   0.113664   0.136832
3.0425  0.008192   0.114944   0.138368
3.04258  0.007808   0.112128   0.132224
3.04266  0.007936   0.113408   0.133632
3.04273  0.007424   0.105472   0.143232
3.04281  0.0064   0.11328   0.131712
3.04289  0.007552   0.109696   0.136192
3.04297  0.008832   0.116992   0.1344
3.04305  0.00896   0.109056   0.128768
3.04312  0.00896   0.109568   0.138752
3.0432  0.006656   0.107392   0.138624
3.04328  0.008448   0.103936   0.138368
3.04336  0.007168   0.106112   0.138496
3.04344  0.00704   0.115712   0.134144
3.04352  0.008832   0.109824   0.129024
3.04359  0.008064   0.10496   0.132736
3.04367  0.009472   0.10944   0.1312
3.04375  0.008576   0.112256   0.13632
3.04383  0.00832   0.10816   0.133504
3.04391  0.008448   0.118272   0.126848
3.04398  0.009984   0.113792   0.13504
3.04406  0.007168   0.10944   0.129792
3.04414  0.00704   0.110336   0.136064
3.04422  0.008576   0.11328   0.13312
3.0443  0.006784   0.11136   0.131712
3.04438  0.006528   0.116352   0.132864
3.04445  0.008192   0.116224   0.137344
3.04453  0.006784   0.110464   0.138624
3.04461  0.007936   0.108544   0.13312
3.04469  0.009216   0.10816   0.133632
3.04477  0.008192   0.109568   0.137984
3.04484  0.008192   0.112768   0.13248
3.04492  0.008576   0.116992   0.13312
3.045  0.008064   0.107264   0.129152
3.04508  0.009088   0.113408   0.134016
3.04516  0.007808   0.109056   0.136704
3.04523  0.009984   0.11008   0.137216
3.04531  0.005632   0.114688   0.125568
3.04539  0.006656   0.105856   0.128
3.04547  0.00768   0.106624   0.131712
3.04555  0.008704   0.109312   0.13312
3.04563  0.009728   0.10752   0.131968
3.0457  0.008704   0.112128   0.132864
3.04578  0.008704   0.109696   0.124032
3.04586  0.007168   0.10368   0.13312
3.04594  0.007808   0.106368   0.134144
3.04602  0.00768   0.11712   0.131584
3.04609  0.00704   0.112896   0.135936
3.04617  0.006272   0.109696   0.13312
3.04625  0.009216   0.11392   0.131712
3.04633  0.007552   0.108416   0.138752
3.04641  0.007424   0.111488   0.133888
3.04648  0.008704   0.10752   0.13184
3.04656  0.009216   0.10688   0.130944
3.04664  0.007424   0.113152   0.140032
3.04672  0.009216   0.113536   0.136704
3.0468  0.007168   0.11008   0.137472
3.04688  0.007936   0.1056   0.13952
3.04695  0.006272   0.107904   0.13056
3.04703  0.00832   0.113664   0.129408
3.04711  0.008832   0.11008   0.138752
3.04719  0.007168   0.111872   0.137856
3.04727  0.008832   0.116224   0.13696
3.04734  0.009088   0.108928   0.1376
3.04742  0.006912   0.109696   0.138368
3.0475  0.006784   0.105472   0.130816
3.04758  0.009216   0.1024   0.132096
3.04766  0.008192   0.102912   0.13056
3.04773  0.007296   0.113792   0.130048
3.04781  0.010112   0.107264   0.130432
3.04789  0.00768   0.106624   0.131456
3.04797  0.00768   0.108672   0.132352
3.04805  0.007808   0.108288   0.129664
3.04813  0.00768   0.118016   0.135936
3.0482  0.008064   0.10304   0.124032
3.04828  0.008064   0.109824   0.13952
3.04836  0.00768   0.106752   0.127104
3.04844  0.007168   0.113792   0.12992
3.04852  0.009216   0.109184   0.129664
3.04859  0.007424   0.112128   0.133504
3.04867  0.007424   0.113664   0.130944
3.04875  0.007168   0.109568   0.136576
3.04883  0.007936   0.108416   0.137216
3.04891  0.008064   0.110592   0.130176
3.04898  0.008192   0.1152   0.134272
3.04906  0.006272   0.105856   0.1344
3.04914  0.00768   0.109824   0.130816
3.04922  0.008192   0.1152   0.134144
3.0493  0.0096   0.104832   0.133888
3.04937  0.008448   0.11392   0.135168
3.04945  0.008064   0.10752   0.135296
3.04953  0.009472   0.10816   0.12736
3.04961  0.006912   0.111232   0.128128
3.04969  0.007424   0.110592   0.1408
3.04977  0.0064   0.112384   0.134656
3.04984  0.008192   0.112896   0.141056
3.04992  0.006016   0.110976   0.137728
3.05  0.006144   0.11072   0.133504
3.05008  0.00768   0.103424   0.139776
3.05016  0.008064   0.109056   0.131328
3.05023  0.007296   0.106624   0.138624
3.05031  0.011392   0.119296   0.134144
3.05039  0.009216   0.109696   0.13696
3.05047  0.007296   0.104192   0.134912
3.05055  0.00832   0.107392   0.12928
3.05063  0.008448   0.100864   0.126592
3.0507  0.008832   0.103424   0.133504
3.05078  0.00768   0.114816   0.137216
3.05086  0.007552   0.11328   0.135168
3.05094  0.005504   0.110336   0.139264
3.05102  0.00768   0.107008   0.132864
3.05109  0.007936   0.105216   0.12992
3.05117  0.00896   0.110976   0.133504
3.05125  0.006528   0.112   0.13632
3.05133  0.0064   0.108544   0.135808
3.05141  0.00768   0.110208   0.13632
3.05148  0.006656   0.113024   0.13184
3.05156  0.006656   0.10816   0.13184
3.05164  0.007424   0.10752   0.134016
3.05172  0.00832   0.116736   0.135424
3.0518  0.008576   0.1088   0.136704
3.05187  0.007168   0.115712   0.1248
3.05195  0.00704   0.110336   0.129664
3.05203  0.00704   0.114688   0.131072
3.05211  0.005888   0.116352   0.12736
3.05219  0.007808   0.113536   0.1312
3.05227  0.008064   0.10752   0.12992
3.05234  0.008064   0.108672   0.131328
3.05242  0.006784   0.115584   0.136576
3.0525  0.007424   0.110464   0.129152
3.05258  0.006272   0.1088   0.136192
3.05266  0.008704   0.112   0.132608
3.05273  0.008704   0.110976   0.135552
3.05281  0.007168   0.110208   0.139648
3.05289  0.004224   0.113536   0.136576
3.05297  0.008704   0.108416   0.127488
3.05305  0.00768   0.120064   0.1312
3.05313  0.007424   0.114304   0.13568
3.0532  0.008192   0.113152   0.129792
3.05328  0.008704   0.103168   0.135296
3.05336  0.007808   0.114432   0.140928
3.05344  0.008064   0.10368   0.134272
3.05352  0.006016   0.11136   0.131072
3.05359  0.00768   0.108544   0.135424
3.05367  0.00832   0.111488   0.134656
3.05375  0.006656   0.103424   0.137216
3.05383  0.008832   0.105344   0.139392
3.05391  0.007552   0.112512   0.133248
3.05398  0.008704   0.115328   0.131968
3.05406  0.007552   0.117888   0.134528
3.05414  0.009472   0.110976   0.135936
3.05422  0.00704   0.105088   0.133504
3.0543  0.007808   0.109824   0.136704
3.05438  0.007424   0.106496   0.141568
3.05445  0.00576   0.108672   0.126464
3.05453  0.008064   0.110208   0.12928
3.05461  0.00704   0.11072   0.139136
3.05469  0.008576   0.111616   0.136576
3.05477  0.009088   0.112768   0.132224
3.05484  0.006272   0.107648   0.132352
3.05492  0.007296   0.114816   0.132608
3.055  0.008832   0.1088   0.139392
3.05508  0.008704   0.117248   0.134912
3.05516  0.006272   0.118016   0.135168
3.05523  0.0064   0.11584   0.133632
3.05531  0.006528   0.107904   0.135552
3.05539  0.007296   0.113792   0.12864
3.05547  0.007808   0.110592   0.123776
3.05555  0.006656   0.114304   0.133504
3.05563  0.008064   0.113024   0.131584
3.0557  0.007808   0.116224   0.130048
3.05578  0.00768   0.106624   0.1376
3.05586  0.008064   0.105984   0.134016
3.05594  0.00704   0.111104   0.140416
3.05602  0.006272   0.101504   0.122368
3.05609  0.00832   0.113152   0.134528
3.05617  0.007936   0.111744   0.12544
3.05625  0.007936   0.111872   0.137472
3.05633  0.007168   0.101632   0.130944
3.05641  0.00896   0.118528   0.13376
3.05648  0.007936   0.112   0.130176
3.05656  0.006784   0.110208   0.137472
3.05664  0.006784   0.106624   0.129024
3.05672  0.006784   0.116736   0.132736
3.0568  0.006528   0.111616   0.13504
3.05688  0.008192   0.106112   0.12992
3.05695  0.007168   0.107904   0.129152
3.05703  0.006144   0.1088   0.1376
3.05711  0.007296   0.111104   0.133504
3.05719  0.008576   0.115456   0.134912
3.05727  0.008064   0.110208   0.133632
3.05734  0.008064   0.1088   0.133632
3.05742  0.007168   0.110848   0.136832
3.0575  0.006016   0.108544   0.128
3.05758  0.007424   0.108672   0.134784
3.05766  0.00768   0.110464   0.13376
3.05773  0.006656   0.110848   0.135296
3.05781  0.007552   0.110208   0.128
3.05789  0.008448   0.107648   0.138624
3.05797  0.008064   0.107392   0.132992
3.05805  0.006784   0.109312   0.137216
3.05812  0.008576   0.112256   0.130944
3.0582  0.005632   0.105856   0.131072
3.05828  0.007552   0.111872   0.14016
3.05836  0.007296   0.109312   0.13504
3.05844  0.005888   0.114176   0.139904
3.05852  0.009984   0.108032   0.129792
3.05859  0.010496   0.108288   0.136192
3.05867  0.007552   0.10304   0.132992
3.05875  0.007296   0.11456   0.136832
3.05883  0.00832   0.107776   0.12864
3.05891  0.008576   0.111232   0.131456
3.05898  0.008064   0.110848   0.131328
3.05906  0.00832   0.114048   0.138624
3.05914  0.006912   0.113152   0.131968
3.05922  0.006016   0.10624   0.134016
3.0593  0.007168   0.116992   0.141952
3.05938  0.007808   0.115712   0.134528
3.05945  0.00704   0.108544   0.130176
3.05953  0.00832   0.11136   0.132992
3.05961  0.008448   0.110464   0.127104
3.05969  0.007296   0.10944   0.134016
3.05977  0.006656   0.109312   0.13824
3.05984  0.00832   0.11584   0.130944
3.05992  0.007552   0.105344   0.12672
3.06  0.008576   0.11456   0.129152
3.06008  0.008448   0.110464   0.133248
3.06016  0.0064   0.113408   0.131328
3.06023  0.006912   0.112128   0.131968
3.06031  0.008704   0.108672   0.134272
3.06039  0.008064   0.113024   0.1344
3.06047  0.004992   0.108032   0.131968
3.06055  0.008192   0.112128   0.132224
3.06062  0.005248   0.107136   0.126336
3.0607  0.007936   0.109312   0.144256
3.06078  0.006912   0.113792   0.135424
3.06086  0.007296   0.112128   0.137472
3.06094  0.008064   0.114304   0.122752
3.06102  0.007296   0.111232   0.13184
3.06109  0.00768   0.106624   0.1312
3.06117  0.008192   0.1056   0.127872
3.06125  0.00768   0.108416   0.13312
3.06133  0.007424   0.112384   0.126848
3.06141  0.007168   0.11392   0.132864
3.06148  0.007936   0.112256   0.131456
3.06156  0.006912   0.10368   0.131328
3.06164  0.0096   0.115072   0.13952
3.06172  0.009856   0.119424   0.138112
3.0618  0.00832   0.1056   0.1312
3.06188  0.007296   0.111232   0.137728
3.06195  0.009216   0.100992   0.13248
3.06203  0.008448   0.106752   0.13312
3.06211  0.008448   0.112256   0.12928
3.06219  0.007808   0.111232   0.130432
3.06227  0.00576   0.111872   0.135424
3.06234  0.006912   0.109696   0.130304
3.06242  0.007808   0.107648   0.128896
3.0625  0.007552   0.107776   0.132608
3.06258  0.008832   0.105216   0.132096
3.06266  0.007296   0.104576   0.133632
3.06273  0.007296   0.107008   0.1312
3.06281  0.007296   0.11136   0.126976
3.06289  0.007296   0.108544   0.132736
3.06297  0.008576   0.109184   0.131456
3.06305  0.007296   0.110464   0.135552
3.06312  0.008576   0.107392   0.131584
3.0632  0.006528   0.115584   0.129792
3.06328  0.008576   0.11328   0.136832
3.06336  0.00704   0.109184   0.134656
3.06344  0.0064   0.111488   0.140032
3.06352  0.00768   0.111104   0.136576
3.06359  0.006528   0.109312   0.132992
3.06367  0.008064   0.117504   0.133504
3.06375  0.006656   0.11328   0.12928
3.06383  0.007808   0.109056   0.137088
3.06391  0.007808   0.12032   0.13312
3.06398  0.008064   0.110464   0.125056
3.06406  0.009472   0.111232   0.13504
3.06414  0.007296   0.116736   0.13568
3.06422  0.005888   0.108416   0.128384
3.0643  0.007936   0.111104   0.135936
3.06438  0.007296   0.113024   0.129792
3.06445  0.007296   0.10944   0.137216
3.06453  0.006272   0.104064   0.136832
3.06461  0.006656   0.107264   0.125824
3.06469  0.006784   0.110848   0.135552
3.06477  0.007168   0.103168   0.140672
3.06484  0.008832   0.114944   0.132352
3.06492  0.00896   0.110336   0.136064
3.065  0.008064   0.115072   0.137728
3.06508  0.00768   0.108672   0.12864
3.06516  0.005888   0.109824   0.132736
3.06523  0.006528   0.108416   0.132096
3.06531  0.006912   0.106752   0.134016
3.06539  0.008064   0.11392   0.131968
3.06547  0.008832   0.110336   0.130688
3.06555  0.007424   0.100096   0.135296
3.06563  0.007808   0.107648   0.134528
3.0657  0.006144   0.111744   0.136064
3.06578  0.007296   0.104832   0.133248
3.06586  0.007552   0.108032   0.141568
3.06594  0.007168   0.107776   0.134272
3.06602  0.006784   0.120192   0.141312
3.06609  0.006656   0.10304   0.127616
3.06617  0.006272   0.11008   0.125312
3.06625  0.009472   0.113664   0.128384
3.06633  0.01024   0.110464   0.130944
3.06641  0.006656   0.108544   0.130688
3.06648  0.008704   0.114176   0.136832
3.06656  0.00704   0.104576   0.1344
3.06664  0.009344   0.111232   0.130176
3.06672  0.006656   0.109952   0.128768
3.0668  0.006272   0.110848   0.134272
3.06688  0.007168   0.1056   0.13504
3.06695  0.008448   0.112512   0.131072
3.06703  0.006528   0.111232   0.123136
3.06711  0.007296   0.11072   0.130816
3.06719  0.007808   0.106752   0.131328
3.06727  0.008576   0.1088   0.128256
3.06734  0.007424   0.106112   0.130944
3.06742  0.005504   0.111872   0.13056
3.0675  0.008832   0.113408   0.131584
3.06758  0.008448   0.119808   0.134272
3.06766  0.006656   0.108672   0.139264
3.06773  0.008064   0.112   0.135552
3.06781  0.008448   0.107776   0.138496
3.06789  0.00768   0.109184   0.137216
3.06797  0.00768   0.109056   0.136064
3.06805  0.00576   0.106624   0.12864
3.06813  0.007552   0.113664   0.132224
3.0682  0.007808   0.115072   0.125184
3.06828  0.008192   0.113536   0.132096
3.06836  0.007296   0.111616   0.13504
3.06844  0.00832   0.1024   0.13632
3.06852  0.008832   0.11072   0.138112
3.06859  0.00704   0.108288   0.134912
3.06867  0.009216   0.103552   0.132608
3.06875  0.006016   0.106112   0.134016
3.06883  0.007296   0.106368   0.137216
3.06891  0.008448   0.114304   0.132736
3.06898  0.00704   0.102016   0.12992
3.06906  0.007552   0.11008   0.126464
3.06914  0.007552   0.104576   0.132352
3.06922  0.006656   0.107904   0.131584
3.0693  0.005504   0.110592   0.136064
3.06937  0.006528   0.112384   0.135424
3.06945  0.00768   0.112512   0.137216
3.06953  0.007552   0.10496   0.134016
3.06961  0.005888   0.10368   0.13504
3.06969  0.008192   0.110336   0.136576
3.06977  0.006912   0.103168   0.12736
3.06984  0.005376   0.110848   0.132992
3.06992  0.007936   0.109696   0.134912
3.07  0.00704   0.111488   0.14272
3.07008  0.007296   0.112384   0.129664
3.07016  0.00704   0.11328   0.13696
3.07023  0.00576   0.120192   0.1376
3.07031  0.005248   0.111232   0.128
3.07039  0.0064   0.108544   0.130816
3.07047  0.009216   0.111744   0.133504
3.07055  0.006912   0.103936   0.136192
3.07063  0.00704   0.110208   0.133376
3.0707  0.0064   0.113152   0.130816
3.07078  0.006784   0.11072   0.131328
3.07086  0.007552   0.10752   0.138112
3.07094  0.005504   0.108032   0.127488
3.07102  0.00704   0.108416   0.142464
3.07109  0.007296   0.110208   0.128896
3.07117  0.008448   0.105088   0.129536
3.07125  0.006016   0.113152   0.134016
3.07133  0.009984   0.107392   0.1344
3.07141  0.006912   0.11136   0.132224
3.07148  0.007296   0.106624   0.123264
3.07156  0.007808   0.102784   0.130304
3.07164  0.008448   0.103424   0.139648
3.07172  0.006656   0.109952   0.1376
3.0718  0.009472   0.11904   0.12544
3.07187  0.008832   0.099968   0.13184
3.07195  0.007424   0.115456   0.138624
3.07203  0.008832   0.114304   0.128768
3.07211  0.007296   0.118784   0.128896
3.07219  0.006912   0.107264   0.136448
3.07227  0.008064   0.108416   0.133376
3.07234  0.008704   0.10752   0.130432
3.07242  0.010112   0.111232   0.133632
3.0725  0.00768   0.11072   0.130304
3.07258  0.006912   0.1152   0.130688
3.07266  0.008448   0.112512   0.131072
3.07273  0.006016   0.105728   0.12928
3.07281  0.008832   0.111616   0.1344
3.07289  0.008576   0.111104   0.130688
3.07297  0.007424   0.108288   0.135808
3.07305  0.007296   0.102144   0.128512
3.07313  0.006784   0.11264   0.13248
3.0732  0.008192   0.114176   0.136192
3.07328  0.007424   0.11072   0.128384
3.07336  0.007168   0.111488   0.138624
3.07344  0.007936   0.114688   0.130304
3.07352  0.007808   0.107008   0.12992
3.07359  0.006016   0.109952   0.140544
3.07367  0.008192   0.116224   0.129152
3.07375  0.006528   0.109056   0.137728
3.07383  0.007296   0.107136   0.131328
3.07391  0.006272   0.106752   0.128128
3.07398  0.006912   0.105728   0.13632
3.07406  0.007168   0.111744   0.130176
3.07414  0.00704   0.111104   0.130944
3.07422  0.007552   0.113664   0.139136
3.0743  0.006656   0.103552   0.131456
3.07437  0.008704   0.106752   0.130304
3.07445  0.007808   0.112768   0.135424
3.07453  0.006016   0.10944   0.1312
3.07461  0.0064   0.102272   0.134656
3.07469  0.006144   0.107776   0.126976
3.07477  0.007424   0.116608   0.132864
3.07484  0.00768   0.11008   0.130176
3.07492  0.007296   0.110208   0.128512
3.075  0.007424   0.105088   0.13568
3.07508  0.008576   0.108544   0.12736
3.07516  0.007424   0.11264   0.134016
3.07523  0.008704   0.109952   0.135424
3.07531  0.006912   0.113408   0.134528
3.07539  0.006656   0.106752   0.135936
3.07547  0.00832   0.1152   0.139904
3.07555  0.007808   0.112768   0.135296
3.07563  0.006016   0.108672   0.135424
3.0757  0.008832   0.108288   0.131072
3.07578  0.006656   0.103936   0.129536
3.07586  0.006144   0.108928   0.140544
3.07594  0.006272   0.11072   0.135552
3.07602  0.007552   0.114432   0.130944
3.07609  0.009472   0.1088   0.130944
3.07617  0.006528   0.107904   0.130176
3.07625  0.006528   0.111104   0.13248
3.07633  0.007296   0.103296   0.137088
3.07641  0.007808   0.115072   0.12992
3.07648  0.005888   0.106112   0.127488
3.07656  0.006912   0.11008   0.133248
3.07664  0.00704   0.112512   0.133248
3.07672  0.007936   0.11712   0.130432
3.0768  0.00704   0.105984   0.136448
3.07688  0.007808   0.111744   0.12608
3.07695  0.00768   0.110336   0.132608
3.07703  0.007936   0.113152   0.13056
3.07711  0.007936   0.112   0.13632
3.07719  0.007552   0.112256   0.135424
3.07727  0.006528   0.115072   0.134912
3.07734  0.008448   0.11328   0.134272
3.07742  0.008064   0.109184   0.136192
3.0775  0.007296   0.10368   0.137344
3.07758  0.005632   0.108032   0.130816
3.07766  0.00704   0.119936   0.138496
3.07773  0.009344   0.10944   0.13312
3.07781  0.007168   0.109952   0.131712
3.07789  0.007168   0.110208   0.135808
3.07797  0.007296   0.113024   0.13504
3.07805  0.007936   0.105984   0.128896
3.07812  0.0064   0.10944   0.127488
3.0782  0.005376   0.107904   0.131456
3.07828  0.00896   0.115584   0.131328
3.07836  0.008192   0.113792   0.13888
3.07844  0.006912   0.110464   0.131584
3.07852  0.009344   0.10944   0.134016
3.07859  0.00832   0.10944   0.133376
3.07867  0.006912   0.109056   0.128
3.07875  0.007552   0.113792   0.132992
3.07883  0.007168   0.110592   0.13184
3.07891  0.00704   0.105344   0.135296
3.07898  0.007168   0.112768   0.128512
3.07906  0.007936   0.1088   0.128384
3.07914  0.007936   0.109568   0.128896
3.07922  0.006912   0.107264   0.13312
3.0793  0.006528   0.11456   0.130688
3.07938  0.007168   0.105984   0.130816
3.07945  0.006016   0.10688   0.134528
3.07953  0.008832   0.106368   0.13184
3.07961  0.007424   0.114304   0.132096
3.07969  0.007936   0.113792   0.137344
3.07977  0.006016   0.11072   0.131712
3.07984  0.007296   0.110976   0.129536
3.07992  0.00832   0.108032   0.134144
3.08  0.006528   0.119808   0.137344
3.08008  0.006272   0.115456   0.135808
3.08016  0.0064   0.108544   0.131968
3.08023  0.006656   0.106752   0.135552
3.08031  0.007808   0.113408   0.131712
3.08039  0.008448   0.107904   0.135424
3.08047  0.005888   0.1056   0.128512
3.08055  0.005248   0.115456   0.14272
3.08062  0.0064   0.104192   0.13696
3.0807  0.007552   0.107136   0.137088
3.08078  0.008064   0.100352   0.13248
3.08086  0.007808   0.107776   0.1312
3.08094  0.00704   0.108288   0.129408
3.08102  0.007296   0.10368   0.130816
3.08109  0.007296   0.110208   0.131456
3.08117  0.004608   0.110976   0.13184
3.08125  0.006528   0.106624   0.135424
3.08133  0.006144   0.115456   0.13568
3.08141  0.006784   0.117376   0.132864
3.08148  0.007936   0.107904   0.136704
3.08156  0.007424   0.109824   0.132608
3.08164  0.008704   0.106752   0.128512
3.08172  0.007168   0.108288   0.132736
3.0818  0.006016   0.10688   0.135424
3.08188  0.007552   0.106112   0.13952
3.08195  0.006528   0.110464   0.129024
3.08203  0.006528   0.105344   0.121728
3.08211  0.008704   0.111104   0.132608
3.08219  0.0064   0.106368   0.129024
3.08227  0.006656   0.110848   0.128128
3.08234  0.006272   0.114944   0.127872
3.08242  0.006144   0.107648   0.132224
3.0825  0.007936   0.104192   0.1376
3.08258  0.006912   0.107776   0.134784
3.08266  0.00896   0.10112   0.126848
3.08273  0.007936   0.108416   0.127616
3.08281  0.006912   0.116352   0.129664
3.08289  0.00704   0.109312   0.125568
3.08297  0.007296   0.112   0.138752
3.08305  0.007808   0.112   0.136192
3.08312  0.006272   0.109696   0.129664
3.0832  0.006016   0.113024   0.139648
3.08328  0.006016   0.113792   0.129024
3.08336  0.006912   0.113536   0.131072
3.08344  0.00768   0.108032   0.133248
3.08352  0.006144   0.11008   0.128384
3.08359  0.007552   0.105344   0.135168
3.08367  0.008448   0.105856   0.128384
3.08375  0.006656   0.11072   0.130432
3.08383  0.007424   0.105728   0.127872
3.08391  0.008448   0.102272   0.131712
3.08398  0.006528   0.10816   0.138624
3.08406  0.008832   0.117376   0.132864
3.08414  0.00704   0.111104   0.129536
3.08422  0.007552   0.110976   0.130816
3.0843  0.007168   0.109312   0.132352
3.08438  0.00768   0.11584   0.13504
3.08445  0.008448   0.1088   0.132992
3.08453  0.006144   0.105856   0.131712
3.08461  0.006272   0.110976   0.13504
3.08469  0.005632   0.1056   0.126976
3.08477  0.007424   0.106624   0.13504
3.08484  0.007168   0.109696   0.131584
3.08492  0.007552   0.109568   0.138368
3.085  0.006272   0.108672   0.127488
3.08508  0.009856   0.101248   0.12352
3.08516  0.009088   0.101504   0.133632
3.08523  0.007168   0.104576   0.13824
3.08531  0.005504   0.118016   0.1344
3.08539  0.006784   0.107648   0.131456
3.08547  0.006656   0.110336   0.126336
3.08555  0.006784   0.109696   0.13568
3.08563  0.007424   0.10624   0.13056
3.0857  0.006528   0.114048   0.13504
3.08578  0.008448   0.113792   0.128512
3.08586  0.007552   0.107136   0.131072
3.08594  0.005632   0.107008   0.13952
3.08602  0.007936   0.108416   0.134528
3.08609  0.006272   0.108288   0.130176
3.08617  0.007168   0.108672   0.126976
3.08625  0.006272   0.103552   0.128384
3.08633  0.008192   0.110976   0.125184
3.08641  0.008704   0.107008   0.125184
3.08648  0.007808   0.113664   0.13504
3.08656  0.00768   0.109824   0.131712
3.08664  0.009088   0.107392   0.129536
3.08672  0.007936   0.102528   0.125952
3.0868  0.006912   0.113792   0.12352
3.08688  0.008192   0.118144   0.126976
3.08695  0.006912   0.105984   0.132736
3.08703  0.006912   0.108544   0.131968
3.08711  0.008064   0.113152   0.138624
3.08719  0.006016   0.111104   0.132096
3.08727  0.008576   0.112   0.132096
3.08734  0.005888   0.110336   0.129536
3.08742  0.007808   0.11008   0.13184
3.0875  0.00704   0.110976   0.127744
3.08758  0.005376   0.108288   0.134016
3.08766  0.008064   0.102656   0.135936
3.08773  0.007424   0.11712   0.127488
3.08781  0.00768   0.101248   0.132608
3.08789  0.008192   0.11712   0.134144
3.08797  0.00768   0.106112   0.140544
3.08805  0.006272   0.111616   0.133248
3.08813  0.005632   0.105472   0.127616
3.0882  0.0064   0.114304   0.137984
3.08828  0.00832   0.107648   0.133632
3.08836  0.0096   0.103936   0.132352
3.08844  0.00832   0.105088   0.134912
3.08852  0.00832   0.113024   0.125568
3.08859  0.006912   0.11392   0.1312
3.08867  0.007296   0.109056   0.135296
3.08875  0.006528   0.108288   0.130944
3.08883  0.007296   0.09792   0.132224
3.08891  0.00768   0.10752   0.12736
3.08898  0.006272   0.112   0.132224
3.08906  0.006784   0.112512   0.129024
3.08914  0.007168   0.105856   0.134784
3.08922  0.00768   0.110336   0.133376
3.0893  0.006144   0.105984   0.127104
3.08937  0.006016   0.107392   0.140416
3.08945  0.005376   0.115712   0.128
3.08953  0.006656   0.110464   0.137984
3.08961  0.00704   0.109824   0.125312
3.08969  0.006784   0.107264   0.135936
3.08977  0.008832   0.11392   0.137216
3.08984  0.008064   0.107264   0.130944
3.08992  0.007296   0.106624   0.132992
3.09  0.00576   0.110336   0.139008
3.09008  0.008576   0.10688   0.13376
3.09016  0.007552   0.1088   0.12352
3.09023  0.006784   0.100224   0.13632
3.09031  0.005376   0.107776   0.133632
3.09039  0.007808   0.106752   0.124032
3.09047  0.008448   0.109952   0.128768
3.09055  0.005888   0.107776   0.1376
3.09063  0.00832   0.108672   0.133504
3.0907  0.00704   0.108672   0.134016
3.09078  0.007296   0.108544   0.130688
3.09086  0.00832   0.109312   0.129664
3.09094  0.00768   0.104448   0.132608
3.09102  0.005376   0.115072   0.13056
3.09109  0.006912   0.11072   0.131328
3.09117  0.008064   0.110592   0.139648
3.09125  0.005888   0.11008   0.132224
3.09133  0.008448   0.108672   0.13312
3.09141  0.008064   0.107648   0.1312
3.09148  0.008448   0.108928   0.128
3.09156  0.006528   0.109056   0.131328
3.09164  0.006656   0.113024   0.138496
3.09172  0.006912   0.108544   0.13184
3.0918  0.007424   0.113664   0.130816
3.09187  0.00768   0.107776   0.13248
3.09195  0.006016   0.105472   0.1376
3.09203  0.008064   0.106112   0.138112
3.09211  0.007168   0.115072   0.128768
3.09219  0.007808   0.106112   0.12864
3.09227  0.006784   0.108416   0.130688
3.09234  0.007936   0.104704   0.138752
3.09242  0.006528   0.105344   0.130688
3.0925  0.006784   0.104576   0.132352
3.09258  0.006656   0.112128   0.12864
3.09266  0.0064   0.107904   0.139136
3.09273  0.005376   0.111488   0.128
3.09281  0.007168   0.116736   0.12992
3.09289  0.00576   0.106368   0.128256
3.09297  0.009088   0.10688   0.133888
3.09305  0.006272   0.108672   0.130432
3.09313  0.00832   0.106368   0.135808
3.0932  0.00768   0.11072   0.134528
3.09328  0.007168   0.109568   0.135552
3.09336  0.00768   0.106496   0.128384
3.09344  0.006528   0.111104   0.132864
3.09352  0.009216   0.106624   0.125184
3.09359  0.009344   0.112128   0.136832
3.09367  0.007936   0.113408   0.130048
3.09375  0.007552   0.102144   0.123392
3.09383  0.006528   0.110208   0.12992
3.09391  0.006272   0.109696   0.135424
3.09398  0.009088   0.107904   0.142848
3.09406  0.006784   0.11008   0.130304
3.09414  0.006016   0.1088   0.125824
3.09422  0.009728   0.109568   0.131968
3.0943  0.008704   0.112512   0.135936
3.09437  0.00832   0.108928   0.12544
3.09445  0.005632   0.110208   0.127104
3.09453  0.008704   0.108416   0.131456
3.09461  0.007552   0.104704   0.137088
3.09469  0.006528   0.106752   0.126976
3.09477  0.006656   0.106752   0.129664
3.09484  0.007424   0.110208   0.131072
3.09492  0.0064   0.111104   0.130432
3.095  0.008448   0.111616   0.14208
3.09508  0.007552   0.110592   0.135808
3.09516  0.007296   0.108544   0.140928
3.09523  0.00704   0.111232   0.13056
3.09531  0.005632   0.10432   0.124928
3.09539  0.006912   0.107904   0.128256
3.09547  0.007424   0.105472   0.13568
3.09555  0.006528   0.107648   0.128512
3.09563  0.00768   0.115072   0.12992
3.0957  0.006912   0.105984   0.125824
3.09578  0.006656   0.113664   0.12672
3.09586  0.005888   0.111616   0.12992
3.09594  0.006272   0.0992   0.126592
3.09602  0.00704   0.101888   0.132096
3.09609  0.007424   0.113408   0.137984
3.09617  0.007296   0.111872   0.12672
3.09625  0.007552   0.110976   0.132992
3.09633  0.00768   0.109312   0.13312
3.09641  0.006656   0.110208   0.127616
3.09648  0.0064   0.105216   0.132608
3.09656  0.006784   0.105344   0.128512
3.09664  0.007296   0.106752   0.133248
3.09672  0.007552   0.106624   0.12992
3.0968  0.006656   0.10816   0.130944
3.09688  0.006272   0.107904   0.129408
3.09695  0.006912   0.105216   0.134016
3.09703  0.008192   0.1088   0.127232
3.09711  0.006528   0.1088   0.136064
3.09719  0.0064   0.113664   0.12928
3.09727  0.006656   0.10752   0.137856
3.09734  0.007936   0.115328   0.130816
3.09742  0.007296   0.113024   0.126208
3.0975  0.005632   0.103168   0.130176
3.09758  0.006912   0.111872   0.131456
3.09766  0.006272   0.110848   0.125952
3.09773  0.00832   0.103936   0.13568
3.09781  0.007296   0.104192   0.134016
3.09789  0.006144   0.114304   0.132224
3.09797  0.007296   0.110208   0.127616
3.09805  0.007168   0.111616   0.134016
3.09813  0.005632   0.106752   0.132992
3.0982  0.00832   0.106496   0.134016
3.09828  0.006912   0.107008   0.1344
3.09836  0.00512   0.109568   0.128768
3.09844  0.00704   0.114176   0.13056
3.09852  0.00576   0.112384   0.129792
3.09859  0.00832   0.107264   0.12608
3.09867  0.007168   0.104832   0.128384
3.09875  0.007168   0.11008   0.130176
3.09883  0.007424   0.110208   0.127232
3.09891  0.008192   0.109952   0.133248
3.09898  0.006656   0.102656   0.136448
3.09906  0.006656   0.112896   0.132864
3.09914  0.006016   0.104192   0.130176
3.09922  0.006912   0.102784   0.126848
3.0993  0.00832   0.106368   0.128256
3.09938  0.007424   0.107136   0.130944
3.09945  0.004864   0.109056   0.13056
3.09953  0.006528   0.10816   0.137088
3.09961  0.005376   0.10752   0.134528
3.09969  0.007296   0.112768   0.124032
3.09977  0.006016   0.11136   0.129536
3.09984  0.007296   0.105856   0.130176
3.09992  0.006912   0.115072   0.129024
3.1  0.006656   0.110464   0.127232
3.10008  0.00768   0.110208   0.133248
3.10016  0.0064   0.111488   0.136192
3.10023  0.006144   0.112   0.13312
3.10031  0.00768   0.108288   0.132736
3.10039  0.008064   0.113664   0.137856
3.10047  0.007552   0.108288   0.131968
3.10055  0.008192   0.111104   0.130944
3.10062  0.006272   0.106368   0.137344
3.1007  0.006528   0.106496   0.133888
3.10078  0.008448   0.109056   0.136576
3.10086  0.006016   0.10688   0.12928
3.10094  0.008192   0.110592   0.130176
3.10102  0.006144   0.104192   0.130048
3.10109  0.0064   0.10624   0.132864
3.10117  0.006656   0.112512   0.131968
3.10125  0.006016   0.108544   0.125824
3.10133  0.006016   0.106368   0.134144
3.10141  0.008064   0.106624   0.126464
3.10148  0.00768   0.113792   0.139648
3.10156  0.005504   0.105728   0.13696
3.10164  0.008192   0.10816   0.133504
3.10172  0.008192   0.106496   0.1344
3.1018  0.006272   0.103424   0.136192
3.10188  0.006784   0.108032   0.126976
3.10195  0.006528   0.112128   0.134656
3.10203  0.006528   0.10752   0.126464
3.10211  0.00704   0.109824   0.136064
3.10219  0.008064   0.10432   0.126592
3.10227  0.006528   0.113408   0.13184
3.10234  0.006656   0.109056   0.131328
3.10242  0.007296   0.111104   0.12672
3.1025  0.005376   0.109696   0.131968
3.10258  0.007424   0.112512   0.135936
3.10266  0.007168   0.110464   0.132096
3.10273  0.00768   0.10368   0.123392
3.10281  0.006528   0.112384   0.134016
3.10289  0.007808   0.100352   0.12864
3.10297  0.007936   0.115072   0.132736
3.10305  0.007168   0.107136   0.131456
3.10312  0.006912   0.109824   0.133248
3.1032  0.007296   0.105728   0.134272
3.10328  0.007424   0.106624   0.133504
3.10336  0.006144   0.114048   0.132096
3.10344  0.0064   0.108672   0.134272
3.10352  0.006016   0.105728   0.140544
3.10359  0.00768   0.109568   0.130944
3.10367  0.006272   0.1152   0.128
3.10375  0.006656   0.111232   0.129024
3.10383  0.0064   0.110592   0.12864
3.10391  0.006016   0.113408   0.128256
3.10398  0.007296   0.107264   0.130048
3.10406  0.007424   0.10432   0.139904
3.10414  0.008448   0.107264   0.132352
3.10422  0.00576   0.106112   0.129408
3.1043  0.006656   0.109824   0.130048
3.10438  0.00768   0.111232   0.133504
3.10445  0.007168   0.106496   0.128512
3.10453  0.007424   0.112   0.135936
3.10461  0.005632   0.117632   0.123008
3.10469  0.007168   0.105472   0.132864
3.10477  0.009216   0.102784   0.133888
3.10484  0.006272   0.105728   0.131584
3.10492  0.006016   0.110848   0.131584
3.105  0.007936   0.109312   0.136832
3.10508  0.00768   0.105856   0.13888
3.10516  0.007168   0.103808   0.137856
3.10523  0.008192   0.110976   0.139904
3.10531  0.007168   0.110208   0.128768
3.10539  0.007936   0.10624   0.134528
3.10547  0.007424   0.110592   0.146304
3.10555  0.00704   0.101888   0.123264
3.10562  0.006912   0.105984   0.12992
3.1057  0.008192   0.101888   0.133888
3.10578  0.0064   0.10432   0.128256
3.10586  0.006144   0.102272   0.130304
3.10594  0.006784   0.110336   0.123136
3.10602  0.007808   0.111104   0.137216
3.10609  0.006528   0.102528   0.13824
3.10617  0.005632   0.110848   0.131584
3.10625  0.007168   0.109952   0.123392
3.10633  0.007296   0.115712   0.129536
3.10641  0.008576   0.113024   0.132224
3.10648  0.006912   0.111488   0.130176
3.10656  0.006144   0.107648   0.131712
3.10664  0.007936   0.109696   0.134656
3.10672  0.00576   0.11264   0.122624
3.1068  0.007936   0.10944   0.128896
3.10688  0.007296   0.109184   0.128256
3.10695  0.0064   0.113792   0.131968
3.10703  0.006272   0.110848   0.13248
3.10711  0.007424   0.10816   0.127232
3.10719  0.004608   0.1056   0.134912
3.10727  0.00704   0.112   0.130944
3.10734  0.00704   0.107904   0.129792
3.10742  0.005248   0.112128   0.129536
3.1075  0.006912   0.10688   0.136192
3.10758  0.005888   0.109312   0.12992
3.10766  0.0064   0.116224   0.132224
3.10773  0.006144   0.112   0.126464
3.10781  0.006528   0.109312   0.137984
3.10789  0.00768   0.11072   0.133376
3.10797  0.007936   0.106624   0.126848
3.10805  0.008832   0.10496   0.128512
3.10813  0.0064   0.110464   0.1376
3.1082  0.007168   0.108672   0.12288
3.10828  0.006016   0.109696   0.136576
3.10836  0.006912   0.106496   0.132224
3.10844  0.007296   0.10432   0.127616
3.10852  0.006656   0.110976   0.130176
3.10859  0.0064   0.108544   0.1344
3.10867  0.009088   0.105984   0.12928
3.10875  0.006656   0.109568   0.128128
3.10883  0.00512   0.104576   0.135424
3.10891  0.006912   0.107008   0.128768
3.10898  0.00704   0.109184   0.135808
3.10906  0.007168   0.102016   0.130688
3.10914  0.00832   0.108288   0.131456
3.10922  0.005504   0.10944   0.129024
3.1093  0.007424   0.101632   0.128128
3.10938  0.005504   0.112   0.130432
3.10945  0.008448   0.100992   0.130816
3.10953  0.005376   0.109184   0.135936
3.10961  0.007552   0.111616   0.124288
3.10969  0.006656   0.10496   0.128896
3.10977  0.006528   0.101632   0.131072
3.10984  0.006144   0.114304   0.135424
3.10992  0.008192   0.104704   0.126464
3.11  0.008704   0.10176   0.132352
3.11008  0.006016   0.10816   0.126592
3.11016  0.006272   0.106752   0.132352
3.11023  0.006016   0.104064   0.13184
3.11031  0.007168   0.1088   0.133888
3.11039  0.00768   0.10688   0.127488
3.11047  0.005888   0.109824   0.131968
3.11055  0.00704   0.103552   0.126848
3.11063  0.00704   0.107648   0.125824
3.1107  0.007296   0.105216   0.132992
3.11078  0.008064   0.108288   0.12928
3.11086  0.007936   0.116736   0.131712
3.11094  0.00576   0.113024   0.128384
3.11102  0.006784   0.110976   0.13056
3.11109  0.00704   0.112128   0.12608
3.11117  0.007296   0.111232   0.1344
3.11125  0.006528   0.106496   0.12288
3.11133  0.005888   0.103168   0.12736
3.11141  0.00768   0.113408   0.128384
3.11148  0.00768   0.11392   0.12928
3.11156  0.006272   0.110336   0.125184
3.11164  0.006272   0.099328   0.131072
3.11172  0.008448   0.110336   0.122496
3.1118  0.007552   0.11072   0.130944
3.11187  0.007936   0.1056   0.131456
3.11195  0.0064   0.104192   0.123264
3.11203  0.007296   0.110464   0.132224
3.11211  0.004608   0.109056   0.132096
3.11219  0.006272   0.104192   0.127232
3.11227  0.007168   0.112384   0.125952
3.11234  0.006272   0.103168   0.134656
3.11242  0.007552   0.105344   0.12864
3.1125  0.007296   0.109696   0.124032
3.11258  0.005632   0.109824   0.130304
3.11266  0.00704   0.110336   0.128896
3.11273  0.006528   0.107648   0.130176
3.11281  0.006528   0.109568   0.131328
3.11289  0.007552   0.105984   0.133632
3.11297  0.00576   0.111744   0.134144
3.11305  0.007936   0.105856   0.129664
3.11313  0.006656   0.107392   0.130816
3.1132  0.006656   0.107776   0.132864
3.11328  0.007168   0.114048   0.132608
3.11336  0.006528   0.107136   0.126336
3.11344  0.005632   0.111616   0.126976
3.11352  0.005632   0.112256   0.123776
3.11359  0.0064   0.108672   0.132224
3.11367  0.006912   0.111616   0.134016
3.11375  0.006912   0.11136   0.132736
3.11383  0.006784   0.110592   0.134784
3.11391  0.008064   0.10304   0.137088
3.11398  0.008576   0.110464   0.12544
3.11406  0.009088   0.104576   0.12544
3.11414  0.007296   0.106112   0.128
3.11422  0.007808   0.110848   0.13696
3.1143  0.006784   0.106112   0.128768
3.11437  0.007424   0.107776   0.12736
3.11445  0.006656   0.107648   0.127488
3.11453  0.007296   0.109696   0.130176
3.11461  0.007552   0.105344   0.129408
3.11469  0.00576   0.108672   0.130688
3.11477  0.0064   0.110336   0.12928
3.11484  0.007552   0.111744   0.124672
3.11492  0.005504   0.10752   0.128896
3.115  0.006656   0.109952   0.131072
3.11508  0.00704   0.113408   0.127232
3.11516  0.005504   0.106112   0.12992
3.11523  0.008064   0.097408   0.131456
3.11531  0.008832   0.10176   0.14336
3.11539  0.00576   0.109312   0.136192
3.11547  0.006016   0.114048   0.13632
3.11555  0.007936   0.118656   0.12992
3.11563  0.00832   0.106368   0.130816
3.1157  0.006656   0.104832   0.133376
3.11578  0.00832   0.114432   0.13376
3.11586  0.008832   0.106368   0.128256
3.11594  0.008064   0.100864   0.123008
3.11602  0.009472   0.107136   0.121472
3.11609  0.0064   0.112512   0.128512
3.11617  0.007424   0.10944   0.128896
3.11625  0.00704   0.108032   0.130944
3.11633  0.004864   0.104704   0.122368
3.11641  0.005504   0.107648   0.129408
3.11648  0.006912   0.111616   0.136832
3.11656  0.006784   0.10816   0.130944
3.11664  0.00704   0.111872   0.135168
3.11672  0.007424   0.102016   0.131328
3.1168  0.006912   0.105472   0.138112
3.11688  0.006656   0.102528   0.131584
3.11695  0.006656   0.110848   0.13056
3.11703  0.006912   0.108032   0.135936
3.11711  0.008064   0.112256   0.130176
3.11719  0.007296   0.103936   0.12672
3.11727  0.006784   0.109312   0.134912
3.11734  0.006912   0.107776   0.130432
3.11742  0.00576   0.104576   0.125824
3.1175  0.007552   0.104448   0.134528
3.11758  0.006144   0.10816   0.134144
3.11766  0.007168   0.105216   0.131456
3.11773  0.005248   0.102528   0.128
3.11781  0.007808   0.109056   0.13056
3.11789  0.00704   0.110848   0.126848
3.11797  0.007552   0.109696   0.129664
3.11805  0.007424   0.113152   0.13568
3.11813  0.006272   0.110976   0.130944
3.1182  0.00896   0.110336   0.131328
3.11828  0.0064   0.112128   0.126848
3.11836  0.007168   0.108288   0.123904
3.11844  0.006144   0.113024   0.122496
3.11852  0.006144   0.114304   0.13184
3.11859  0.003456   0.105856   0.1344
3.11867  0.006656   0.109312   0.136448
3.11875  0.006912   0.11008   0.127744
3.11883  0.00704   0.109824   0.132352
3.11891  0.00512   0.10368   0.135552
3.11898  0.00576   0.102656   0.132352
3.11906  0.005632   0.10752   0.13952
3.11914  0.00576   0.11392   0.128896
3.11922  0.007296   0.11008   0.12992
3.1193  0.007936   0.105856   0.131456
3.11938  0.006528   0.10816   0.129024
3.11945  0.005888   0.114944   0.134016
3.11953  0.006016   0.110848   0.132608
3.11961  0.006528   0.108672   0.1344
3.11969  0.00704   0.111872   0.121856
3.11977  0.006656   0.10624   0.132224
3.11984  0.007936   0.105216   0.132352
3.11992  0.005632   0.107264   0.135808
3.12  0.007296   0.10944   0.128256
3.12008  0.00576   0.102784   0.122112
3.12016  0.007424   0.115328   0.125056
3.12023  0.005632   0.110464   0.130944
3.12031  0.006144   0.102656   0.12864
3.12039  0.007424   0.108416   0.134272
3.12047  0.006784   0.113536   0.13888
3.12055  0.004864   0.105216   0.129792
3.12062  0.006016   0.109824   0.127616
3.1207  0.006656   0.115712   0.137856
3.12078  0.007424   0.102784   0.13376
3.12086  0.007552   0.105344   0.130688
3.12094  0.007168   0.107264   0.128512
3.12102  0.00768   0.103936   0.12608
3.12109  0.006912   0.109824   0.13056
3.12117  0.006784   0.10368   0.13184
3.12125  0.005376   0.103936   0.129664
3.12133  0.007552   0.111232   0.126848
3.12141  0.00704   0.105856   0.133888
3.12148  0.007808   0.108544   0.13824
3.12156  0.007552   0.104704   0.13376
3.12164  0.007552   0.107136   0.132864
3.12172  0.005504   0.10816   0.132736
3.1218  0.006144   0.107904   0.130432
3.12188  0.006784   0.103552   0.134272
3.12195  0.007296   0.10432   0.136064
3.12203  0.006144   0.104064   0.128
3.12211  0.005504   0.105472   0.126592
3.12219  0.005248   0.104832   0.136064
3.12227  0.00832   0.109696   0.131584
3.12234  0.006784   0.110592   0.131968
3.12242  0.006784   0.113792   0.142208
3.1225  0.006144   0.10752   0.121728
3.12258  0.006656   0.108416   0.133248
3.12266  0.00768   0.105856   0.128896
3.12273  0.007168   0.10816   0.13056
3.12281  0.007552   0.106624   0.1344
3.12289  0.007296   0.113408   0.129792
3.12297  0.006784   0.10624   0.132224
3.12305  0.006784   0.111232   0.13184
3.12312  0.007168   0.105984   0.129536
3.1232  0.006144   0.110592   0.131328
3.12328  0.008192   0.109952   0.129408
3.12336  0.009344   0.103808   0.137728
3.12344  0.006784   0.108416   0.130944
3.12352  0.004224   0.10816   0.136576
3.12359  0.006528   0.111616   0.1248
3.12367  0.006656   0.105088   0.13184
3.12375  0.0064   0.109824   0.13056
3.12383  0.006784   0.106112   0.133248
3.12391  0.007168   0.114048   0.128128
3.12398  0.005376   0.110208   0.136832
3.12406  0.00576   0.09856   0.127488
3.12414  0.00704   0.1056   0.124544
3.12422  0.007424   0.110336   0.131584
3.1243  0.007424   0.109952   0.126592
3.12438  0.005632   0.105856   0.127872
3.12445  0.006016   0.106368   0.126592
3.12453  0.006912   0.105984   0.132608
3.12461  0.007552   0.104832   0.130304
3.12469  0.006912   0.106624   0.132224
3.12477  0.006784   0.1056   0.139776
3.12484  0.0064   0.108672   0.126464
3.12492  0.005888   0.10944   0.123264
3.125  0.006784   0.110848   0.134528
3.12508  0.00832   0.1056   0.13312
3.12516  0.00768   0.11008   0.119424
3.12523  0.00512   0.111104   0.131456
3.12531  0.006528   0.11008   0.130048
3.12539  0.007936   0.106752   0.131712
3.12547  0.00768   0.109952   0.133248
3.12555  0.008064   0.106496   0.13504
3.12562  0.006528   0.112   0.126336
3.1257  0.004992   0.105088   0.134656
3.12578  0.006016   0.108544   0.131072
3.12586  0.007168   0.097664   0.136576
3.12594  0.007552   0.110592   0.12736
3.12602  0.007552   0.102144   0.139136
3.12609  0.007552   0.114176   0.129152
3.12617  0.00704   0.105344   0.130176
3.12625  0.007424   0.109952   0.129664
3.12633  0.00704   0.10496   0.125568
3.12641  0.006784   0.109952   0.131072
3.12648  0.009344   0.114048   0.130688
3.12656  0.00704   0.11008   0.1248
3.12664  0.007424   0.107904   0.127488
3.12672  0.007296   0.10432   0.126336
3.1268  0.006528   0.11008   0.13632
3.12688  0.0064   0.108416   0.134656
3.12695  0.006144   0.108672   0.130304
3.12703  0.005888   0.105088   0.123904
3.12711  0.006272   0.109056   0.124672
3.12719  0.00576   0.111744   0.129664
3.12727  0.006016   0.108544   0.132352
3.12734  0.00832   0.115584   0.129664
3.12742  0.009728   0.111872   0.129152
3.1275  0.006528   0.107904   0.130944
3.12758  0.00704   0.109952   0.13184
3.12766  0.006656   0.110336   0.131584
3.12773  0.007424   0.102144   0.126336
3.12781  0.006656   0.111872   0.134784
3.12789  0.0064   0.106752   0.133248
3.12797  0.0064   0.112768   0.131072
3.12805  0.005248   0.11264   0.136448
3.12813  0.007808   0.105728   0.128
3.1282  0.008576   0.109696   0.12928
3.12828  0.006528   0.10752   0.125824
3.12836  0.00704   0.113536   0.137216
3.12844  0.005888   0.102784   0.123904
3.12852  0.006272   0.104192   0.131712
3.12859  0.006784   0.113152   0.125312
3.12867  0.007424   0.099456   0.124544
3.12875  0.006144   0.10048   0.132608
3.12883  0.005632   0.108672   0.12928
3.12891  0.006784   0.101888   0.136192
3.12898  0.007552   0.109952   0.125568
3.12906  0.006528   0.110336   0.123136
3.12914  0.006656   0.112384   0.129408
3.12922  0.0064   0.108544   0.12544
3.1293  0.006144   0.104448   0.130048
3.12938  0.006912   0.108544   0.12992
3.12945  0.007552   0.104192   0.134144
3.12953  0.005376   0.10496   0.125952
3.12961  0.0064   0.107392   0.118272
3.12969  0.007552   0.102528   0.131968
3.12977  0.00768   0.10752   0.128384
3.12984  0.006144   0.111744   0.129792
3.12992  0.007552   0.10688   0.127232
3.13  0.007168   0.111744   0.12416
3.13008  0.008448   0.107136   0.139776
3.13016  0.007168   0.112128   0.135424
3.13023  0.008576   0.105216   0.134016
3.13031  0.007936   0.1056   0.124032
3.13039  0.006144   0.106368   0.12608
3.13047  0.0064   0.108288   0.129152
3.13055  0.006016   0.105216   0.126976
3.13063  0.006656   0.109696   0.133504
3.1307  0.008064   0.111104   0.130816
3.13078  0.005376   0.110464   0.133248
3.13086  0.006144   0.102784   0.131584
3.13094  0.008064   0.111104   0.125312
3.13102  0.008064   0.11072   0.129408
3.13109  0.006784   0.102144   0.125184
3.13117  0.007168   0.106368   0.130688
3.13125  0.0064   0.106624   0.134656
3.13133  0.005888   0.1088   0.127232
3.13141  0.007296   0.105856   0.12864
3.13148  0.005504   0.10688   0.134272
3.13156  0.007168   0.110976   0.127104
3.13164  0.007808   0.111616   0.12672
3.13172  0.0064   0.108416   0.130432
3.1318  0.004992   0.116736   0.125312
3.13187  0.006528   0.1024   0.132608
3.13195  0.007552   0.107904   0.127872
3.13203  0.005376   0.109312   0.127872
3.13211  0.00704   0.111488   0.131328
3.13219  0.006016   0.11264   0.135296
3.13227  0.006144   0.110464   0.129664
3.13234  0.0064   0.109824   0.125952
3.13242  0.006912   0.10368   0.125184
3.1325  0.005632   0.107648   0.122752
3.13258  0.006272   0.105472   0.13184
3.13266  0.007168   0.097408   0.12416
3.13273  0.006272   0.107008   0.132096
3.13281  0.006656   0.105984   0.129152
3.13289  0.007168   0.112768   0.130048
3.13297  0.007168   0.107648   0.128768
3.13305  0.005632   0.110976   0.132608
3.13313  0.005632   0.106112   0.130432
3.1332  0.007808   0.109952   0.137088
3.13328  0.00704   0.104448   0.124672
3.13336  0.006016   0.110464   0.125312
3.13344  0.005888   0.110208   0.132608
3.13352  0.0064   0.10688   0.130048
3.13359  0.008192   0.113536   0.1248
3.13367  0.00704   0.110592   0.122368
3.13375  0.006016   0.109952   0.134016
3.13383  0.006272   0.109056   0.127488
3.13391  0.007296   0.101632   0.134528
3.13398  0.0064   0.109568   0.135936
3.13406  0.004992   0.102272   0.126848
3.13414  0.006016   0.108544   0.131968
3.13422  0.007552   0.112128   0.132096
3.1343  0.006144   0.10624   0.129152
3.13437  0.007168   0.111616   0.129664
3.13445  0.00704   0.095488   0.123136
3.13453  0.007168   0.103552   0.132608
3.13461  0.006912   0.1056   0.13056
3.13469  0.006272   0.106368   0.130816
3.13477  0.005248   0.09856   0.12608
3.13484  0.005888   0.108288   0.130176
3.13492  0.006016   0.112896   0.128896
3.135  0.006016   0.109568   0.118272
3.13508  0.005248   0.113408   0.130432
3.13516  0.006272   0.104832   0.123264
3.13523  0.005504   0.107776   0.132352
3.13531  0.007808   0.101504   0.125056
3.13539  0.007296   0.103168   0.130688
3.13547  0.007936   0.121472   0.127616
3.13555  0.006656   0.100864   0.130816
3.13563  0.00576   0.109312   0.135808
3.1357  0.005248   0.109824   0.12544
3.13578  0.005504   0.107008   0.128896
3.13586  0.005376   0.1088   0.125184
3.13594  0.00832   0.096896   0.134016
3.13602  0.006656   0.109952   0.12416
3.13609  0.0064   0.116096   0.128384
3.13617  0.006272   0.105984   0.138368
3.13625  0.006528   0.109312   0.134656
3.13633  0.00704   0.110336   0.125696
3.13641  0.0064   0.109056   0.123392
3.13648  0.007424   0.113536   0.130048
3.13656  0.007168   0.113792   0.12352
3.13664  0.006528   0.113792   0.127232
3.13672  0.006528   0.106368   0.124416
3.1368  0.00832   0.110336   0.122624
3.13687  0.006016   0.10496   0.128768
3.13695  0.008192   0.109312   0.125312
3.13703  0.006656   0.105344   0.134784
3.13711  0.006912   0.1152   0.12864
3.13719  0.00704   0.100992   0.135936
3.13727  0.004864   0.10688   0.140416
3.13734  0.00576   0.112   0.128128
3.13742  0.00576   0.11136   0.131072
3.1375  0.004864   0.10496   0.126208
3.13758  0.006272   0.112   0.135168
3.13766  0.00768   0.107648   0.130816
3.13773  0.00512   0.10432   0.136576
3.13781  0.007168   0.105984   0.12992
3.13789  0.006784   0.114432   0.127488
3.13797  0.005376   0.107136   0.13312
3.13805  0.006656   0.102016   0.127744
3.13813  0.006272   0.105088   0.130176
3.1382  0.007552   0.10624   0.126848
3.13828  0.00704   0.109696   0.131712
3.13836  0.007168   0.107904   0.130304
3.13844  0.005504   0.109696   0.128384
3.13852  0.006784   0.10816   0.134272
3.13859  0.006016   0.105728   0.135808
3.13867  0.0064   0.10368   0.12608
3.13875  0.007808   0.10752   0.1344
3.13883  0.005504   0.108928   0.126208
3.13891  0.006912   0.101504   0.12992
3.13898  0.004608   0.104832   0.131584
3.13906  0.004864   0.09984   0.120832
3.13914  0.006528   0.105216   0.12416
3.13922  0.006656   0.108032   0.132352
3.1393  0.006784   0.112896   0.134144
3.13938  0.00576   0.111616   0.131072
3.13945  0.00512   0.107648   0.132736
3.13953  0.007168   0.109184   0.128256
3.13961  0.005376   0.1088   0.136576
3.13969  0.0064   0.108032   0.12736
3.13977  0.006784   0.112512   0.128
3.13984  0.00704   0.105728   0.128128
3.13992  0.005248   0.109568   0.126592
3.14  0.005632   0.103296   0.131712
3.14008  0.007168   0.103552   0.129024
3.14016  0.007168   0.105216   0.12544
3.14023  0.006272   0.104064   0.13696
3.14031  0.005376   0.102144   0.137856
3.14039  0.007424   0.11072   0.132096
3.14047  0.0064   0.108032   0.130432
3.14055  0.006656   0.105728   0.123776
3.14062  0.006912   0.109312   0.131328
3.1407  0.00576   0.107648   0.12544
3.14078  0.006528   0.114432   0.12288
3.14086  0.006784   0.104832   0.133376
3.14094  0.005376   0.108928   0.132992
3.14102  0.006656   0.103168   0.12736
3.14109  0.007168   0.10176   0.130304
3.14117  0.00512   0.108416   0.13056
3.14125  0.0064   0.108416   0.127104
3.14133  0.007296   0.100096   0.134272
3.14141  0.00704   0.11456   0.126848
3.14148  0.0064   0.110336   0.131072
3.14156  0.006272   0.11008   0.131456
3.14164  0.006272   0.107648   0.133504
3.14172  0.006016   0.107264   0.132736
3.1418  0.00704   0.100352   0.127616
3.14188  0.005888   0.11008   0.12928
3.14195  0.006016   0.1088   0.12736
3.14203  0.006784   0.100736   0.125824
3.14211  0.007168   0.108288   0.127872
3.14219  0.005888   0.109824   0.130688
3.14227  0.00512   0.106624   0.131968
3.14234  0.006656   0.10816   0.126848
3.14242  0.0064   0.101632   0.128896
3.1425  0.006272   0.115328   0.12992
3.14258  0.00448   0.10496   0.130304
3.14266  0.00704   0.100096   0.13248
3.14273  0.00704   0.10752   0.123648
3.14281  0.00576   0.112128   0.130048
3.14289  0.005376   0.108544   0.133248
3.14297  0.006272   0.104192   0.125312
3.14305  0.006912   0.104832   0.129408
3.14312  0.00768   0.110464   0.132864
3.1432  0.008192   0.113792   0.119168
3.14328  0.007808   0.104576   0.127232
3.14336  0.006144   0.112256   0.1312
3.14344  0.00512   0.110336   0.127616
3.14352  0.007168   0.107904   0.123264
3.14359  0.006272   0.10176   0.128512
3.14367  0.006144   0.115456   0.128896
3.14375  0.007424   0.103936   0.131072
3.14383  0.006528   0.109184   0.12864
3.14391  0.006656   0.105088   0.130304
3.14398  0.007808   0.105088   0.123904
3.14406  0.006016   0.109312   0.122752
3.14414  0.007552   0.10688   0.132224
3.14422  0.00576   0.107904   0.126592
3.1443  0.005248   0.109312   0.125952
3.14438  0.007296   0.11264   0.130432
3.14445  0.005248   0.107264   0.13376
3.14453  0.008192   0.104704   0.127616
3.14461  0.004864   0.101504   0.125824
3.14469  0.006528   0.109184   0.123264
3.14477  0.008704   0.104448   0.125312
3.14484  0.005248   0.112256   0.131584
3.14492  0.007552   0.100992   0.124544
3.145  0.006272   0.104064   0.130944
3.14508  0.006016   0.10944   0.128
3.14516  0.006272   0.104576   0.125696
3.14523  0.007424   0.111872   0.129792
3.14531  0.007424   0.109824   0.130688
3.14539  0.007424   0.109312   0.12224
3.14547  0.00768   0.099456   0.130176
3.14555  0.006144   0.105344   0.129408
3.14562  0.007936   0.108032   0.13056
3.1457  0.007296   0.106368   0.132096
3.14578  0.006912   0.110464   0.135296
3.14586  0.00576   0.100992   0.13504
3.14594  0.006784   0.106624   0.129152
3.14602  0.00704   0.107264   0.139136
3.14609  0.005504   0.109568   0.127104
3.14617  0.006272   0.11072   0.130432
3.14625  0.0064   0.107776   0.126848
3.14633  0.006016   0.113408   0.127104
3.14641  0.00576   0.113664   0.130304
3.14648  0.0064   0.110336   0.129664
3.14656  0.006784   0.112256   0.125568
3.14664  0.006144   0.111488   0.13248
3.14672  0.007168   0.09984   0.118016
3.1468  0.007168   0.104832   0.128256
3.14688  0.005504   0.104448   0.126464
3.14695  0.006784   0.110336   0.130048
3.14703  0.006656   0.106112   0.126848
3.14711  0.006528   0.103552   0.13056
3.14719  0.008064   0.105344   0.133376
3.14727  0.005376   0.106368   0.128768
3.14734  0.007296   0.111232   0.127744
3.14742  0.00576   0.104448   0.114176
3.1475  0.00704   0.105088   0.124672
3.14758  0.00576   0.107264   0.129664
3.14766  0.005888   0.107136   0.127872
3.14773  0.005504   0.106368   0.130688
3.14781  0.007424   0.105472   0.125312
3.14789  0.004864   0.111488   0.130304
3.14797  0.006272   0.108672   0.130944
3.14805  0.00704   0.112768   0.123008
3.14813  0.00576   0.11264   0.126592
3.1482  0.006784   0.110336   0.129408
3.14828  0.006656   0.10816   0.133632
3.14836  0.0064   0.10944   0.125824
3.14844  0.008448   0.10624   0.133504
3.14852  0.006272   0.111872   0.132864
3.14859  0.007296   0.109184   0.125568
3.14867  0.00576   0.108288   0.136064
3.14875  0.007168   0.10176   0.129664
3.14883  0.005632   0.104576   0.126208
3.14891  0.007424   0.110848   0.1312
3.14898  0.006272   0.103936   0.125824
3.14906  0.0064   0.101888   0.130816
3.14914  0.005888   0.105216   0.126208
3.14922  0.008704   0.10496   0.132864
3.1493  0.007424   0.107008   0.134656
3.14938  0.007168   0.105728   0.12864
3.14945  0.007808   0.110208   0.129024
3.14953  0.006528   0.102272   0.133376
3.14961  0.006272   0.105088   0.132864
3.14969  0.006272   0.109312   0.132992
3.14977  0.005376   0.113408   0.125312
3.14984  0.00704   0.107136   0.125312
3.14992  0.00576   0.105472   0.136064
3.15  0.006656   0.100992   0.136576
3.15008  0.007296   0.113408   0.12288
3.15016  0.006656   0.102272   0.132608
3.15023  0.006656   0.108288   0.13184
3.15031  0.007168   0.099456   0.128768
3.15039  0.005376   0.108416   0.127232
3.15047  0.006784   0.101632   0.126848
3.15055  0.006784   0.10432   0.1216
3.15063  0.008192   0.104448   0.128896
3.1507  0.007168   0.110208   0.13312
3.15078  0.006016   0.104192   0.12416
3.15086  0.008064   0.103552   0.128
3.15094  0.007296   0.109824   0.132864
3.15102  0.005632   0.10688   0.129664
3.15109  0.006784   0.110464   0.125824
3.15117  0.00704   0.106112   0.133376
3.15125  0.00512   0.106752   0.128384
3.15133  0.007936   0.114688   0.125056
3.15141  0.006272   0.102784   0.133504
3.15148  0.0064   0.104064   0.135168
3.15156  0.006016   0.106752   0.134656
3.15164  0.006272   0.115456   0.126208
3.15172  0.005376   0.112896   0.127744
3.1518  0.006656   0.104064   0.128256
3.15187  0.006656   0.108672   0.126592
3.15195  0.005504   0.104064   0.132736
3.15203  0.00704   0.100864   0.128128
3.15211  0.004864   0.104448   0.127744
3.15219  0.006016   0.103168   0.118784
3.15227  0.006016   0.104704   0.130176
3.15234  0.006912   0.105344   0.132992
3.15242  0.00512   0.103808   0.1344
3.1525  0.0064   0.108672   0.134528
3.15258  0.007168   0.107392   0.126336
3.15266  0.005248   0.101248   0.134784
3.15273  0.007296   0.104064   0.123648
3.15281  0.006272   0.11008   0.130048
3.15289  0.006912   0.10944   0.125568
3.15297  0.006272   0.1088   0.126464
3.15305  0.008704   0.108416   0.126464
3.15313  0.00576   0.105216   0.130816
3.1532  0.007552   0.102784   0.12736
3.15328  0.005632   0.109696   0.12608
3.15336  0.00704   0.112384   0.130816
3.15344  0.007552   0.110208   0.1344
3.15352  0.006016   0.1088   0.127232
3.15359  0.006784   0.11648   0.128
3.15367  0.007296   0.106112   0.124672
3.15375  0.007168   0.111104   0.125824
3.15383  0.00704   0.104192   0.127744
3.15391  0.007296   0.101632   0.132224
3.15398  0.00768   0.099968   0.1344
3.15406  0.005888   0.103936   0.12992
3.15414  0.00512   0.103424   0.128384
3.15422  0.006144   0.104704   0.120064
3.1543  0.008064   0.109184   0.129536
3.15437  0.007936   0.10304   0.122752
3.15445  0.00512   0.100736   0.133376
3.15453  0.005248   0.10944   0.130944
3.15461  0.006784   0.108672   0.122496
3.15469  0.007168   0.101504   0.130304
3.15477  0.006144   0.107136   0.131584
3.15484  0.007808   0.10752   0.137088
3.15492  0.006272   0.111872   0.127232
3.155  0.00576   0.109952   0.124288
3.15508  0.006144   0.109696   0.120832
3.15516  0.007936   0.107776   0.134784
3.15523  0.005248   0.109312   0.137088
3.15531  0.006912   0.10624   0.124288
3.15539  0.003584   0.100864   0.128256
3.15547  0.006272   0.114432   0.137856
3.15555  0.00704   0.1056   0.123776
3.15563  0.00576   0.105728   0.128128
3.1557  0.007168   0.104064   0.136832
3.15578  0.006016   0.110464   0.13248
3.15586  0.00768   0.1024   0.128384
3.15594  0.006784   0.11264   0.125952
3.15602  0.006016   0.11008   0.124544
3.15609  0.007296   0.101504   0.130816
3.15617  0.007296   0.107392   0.130304
3.15625  0.006656   0.107648   0.1248
3.15633  0.007808   0.103808   0.129664
3.15641  0.006784   0.1088   0.124288
3.15648  0.006784   0.108672   0.127744
3.15656  0.006272   0.11328   0.138624
3.15664  0.00704   0.103936   0.12736
3.15672  0.005504   0.10624   0.1312
3.1568  0.007296   0.105472   0.133888
3.15687  0.006784   0.105472   0.129024
3.15695  0.005888   0.116864   0.128896
3.15703  0.005888   0.101248   0.122496
3.15711  0.006144   0.109056   0.123648
3.15719  0.008064   0.09984   0.128128
3.15727  0.005248   0.107136   0.128128
3.15734  0.006656   0.102272   0.12608
3.15742  0.005888   0.109696   0.12928
3.1575  0.006272   0.106368   0.121344
3.15758  0.006528   0.107392   0.122752
3.15766  0.005632   0.110464   0.129792
3.15773  0.006656   0.110848   0.128256
3.15781  0.0064   0.107264   0.128384
3.15789  0.006528   0.107904   0.125568
3.15797  0.006272   0.111488   0.127744
3.15805  0.0064   0.109824   0.12288
3.15813  0.00512   0.10432   0.12416
3.1582  0.006144   0.109056   0.131712
3.15828  0.00576   0.1056   0.128128
3.15836  0.004864   0.1088   0.129536
3.15844  0.006272   0.110208   0.124928
3.15852  0.006912   0.105344   0.128512
3.15859  0.00512   0.100096   0.131712
3.15867  0.006912   0.106496   0.129152
3.15875  0.004864   0.109184   0.12736
3.15883  0.006144   0.108032   0.127104
3.15891  0.006144   0.1088   0.128512
3.15898  0.005376   0.102016   0.123904
3.15906  0.00704   0.109568   0.125696
3.15914  0.005888   0.104832   0.128384
3.15922  0.0064   0.10496   0.126208
3.1593  0.00576   0.108928   0.13184
3.15938  0.006656   0.11072   0.122624
3.15945  0.006656   0.106368   0.12416
3.15953  0.006912   0.105984   0.128512
3.15961  0.005888   0.107264   0.128
3.15969  0.007296   0.108672   0.132736
3.15977  0.007296   0.106368   0.124672
3.15984  0.00768   0.112128   0.132736
3.15992  0.00768   0.106112   0.127488
3.16  0.007296   0.105472   0.128384
3.16008  0.006016   0.105472   0.129152
3.16016  0.007296   0.110336   0.126976
3.16023  0.006528   0.109824   0.133632
3.16031  0.006656   0.111488   0.128896
3.16039  0.008064   0.114944   0.128896
3.16047  0.007296   0.103552   0.129152
3.16055  0.006784   0.102784   0.128256
3.16063  0.007424   0.108416   0.125568
3.1607  0.006656   0.104704   0.122368
3.16078  0.007168   0.11136   0.13056
3.16086  0.004608   0.104832   0.127232
3.16094  0.00576   0.109568   0.12672
3.16102  0.006912   0.107008   0.12928
3.16109  0.005632   0.107648   0.123648
3.16117  0.0064   0.110976   0.128896
3.16125  0.006272   0.105344   0.12992
3.16133  0.005632   0.105344   0.129536
3.16141  0.005248   0.103296   0.135296
3.16148  0.008576   0.10816   0.12416
3.16156  0.005504   0.102016   0.13184
3.16164  0.007168   0.108032   0.131712
3.16172  0.007424   0.100736   0.12608
3.1618  0.006912   0.109952   0.135424
3.16188  0.00512   0.109568   0.121216
3.16195  0.00512   0.106624   0.1312
3.16203  0.006016   0.107648   0.128512
3.16211  0.00576   0.102272   0.125696
3.16219  0.00704   0.098816   0.130176
3.16227  0.006016   0.107392   0.131072
3.16234  0.007168   0.102912   0.130048
3.16242  0.00512   0.105344   0.126464
3.1625  0.006144   0.100608   0.128256
3.16258  0.006144   0.109952   0.128512
3.16266  0.005888   0.104448   0.120192
3.16273  0.006016   0.113408   0.126976
3.16281  0.005888   0.105856   0.140672
3.16289  0.006656   0.100096   0.135296
3.16297  0.00768   0.11072   0.129664
3.16305  0.004096   0.104064   0.127104
3.16312  0.004992   0.099328   0.129536
3.1632  0.0064   0.110976   0.126848
3.16328  0.007424   0.104832   0.124928
3.16336  0.005888   0.102656   0.12928
3.16344  0.0064   0.105088   0.134528
3.16352  0.0064   0.110336   0.128512
3.16359  0.005632   0.112896   0.129664
3.16367  0.007296   0.110464   0.125696
3.16375  0.006016   0.108032   0.129408
3.16383  0.005632   0.111232   0.12928
3.16391  0.006784   0.107264   0.130176
3.16398  0.007424   0.109952   0.12224
3.16406  0.005888   0.10432   0.138112
3.16414  0.008448   0.107264   0.12736
3.16422  0.007168   0.109056   0.131968
3.1643  0.0064   0.107648   0.128
3.16438  0.006784   0.103168   0.138624
3.16445  0.005248   0.111616   0.127104
3.16453  0.004096   0.108928   0.121984
3.16461  0.006528   0.099712   0.130304
3.16469  0.0064   0.10432   0.127104
3.16477  0.008064   0.105344   0.129408
3.16484  0.005888   0.105728   0.128512
3.16492  0.005376   0.10688   0.124928
3.165  0.008576   0.10944   0.127616
3.16508  0.005248   0.10816   0.130432
3.16516  0.00704   0.105984   0.12352
3.16523  0.005888   0.108288   0.12992
3.16531  0.004608   0.10112   0.130304
3.16539  0.006784   0.102144   0.126848
3.16547  0.00768   0.105472   0.132096
3.16555  0.00512   0.11072   0.13184
3.16562  0.00768   0.105856   0.129536
3.1657  0.006528   0.109696   0.128128
3.16578  0.00576   0.10496   0.128512
3.16586  0.006528   0.106368   0.127232
3.16594  0.00704   0.105344   0.127872
3.16602  0.007168   0.1088   0.124032
3.16609  0.00576   0.106624   0.126208
3.16617  0.006272   0.11008   0.126208
3.16625  0.006784   0.1088   0.130432
3.16633  0.005888   0.101376   0.131712
3.16641  0.006656   0.105984   0.128384
3.16648  0.004736   0.107648   0.128256
3.16656  0.006016   0.108544   0.126208
3.16664  0.005888   0.10816   0.121472
3.16672  0.005504   0.100096   0.121472
3.1668  0.00768   0.106624   0.127488
3.16688  0.006912   0.107008   0.126464
3.16695  0.006528   0.11776   0.131456
3.16703  0.008192   0.101504   0.13184
3.16711  0.005888   0.1088   0.131968
3.16719  0.006272   0.11072   0.130176
3.16727  0.005376   0.10368   0.127232
3.16734  0.006784   0.11008   0.125952
3.16742  0.006528   0.105984   0.122496
3.1675  0.008448   0.109056   0.131328
3.16758  0.005248   0.110848   0.125824
3.16766  0.00768   0.106752   0.12224
3.16773  0.00768   0.105088   0.129408
3.16781  0.006912   0.107136   0.128896
3.16789  0.00704   0.10112   0.12672
3.16797  0.004608   0.107008   0.137216
3.16805  0.007936   0.103424   0.13056
3.16812  0.006144   0.105984   0.126848
3.1682  0.006528   0.103168   0.131328
3.16828  0.005376   0.106752   0.121856
3.16836  0.007936   0.11008   0.132096
3.16844  0.004864   0.108288   0.12736
3.16852  0.005632   0.100224   0.132864
3.16859  0.00704   0.108672   0.12672
3.16867  0.005632   0.102784   0.129408
3.16875  0.00576   0.107904   0.128768
3.16883  0.006144   0.102784   0.124544
3.16891  0.007168   0.102144   0.126336
3.16898  0.0064   0.106112   0.131456
3.16906  0.0064   0.109184   0.137088
3.16914  0.00704   0.10496   0.132736
3.16922  0.006784   0.103552   0.12992
3.1693  0.005376   0.106624   0.132352
3.16938  0.005248   0.107264   0.128896
3.16945  0.005888   0.1088   0.12928
3.16953  0.006784   0.100608   0.129664
3.16961  0.005376   0.108288   0.126592
3.16969  0.007296   0.10752   0.130944
3.16977  0.005376   0.107648   0.12928
3.16984  0.006912   0.107008   0.129536
3.16992  0.006912   0.107136   0.126976
3.17  0.0064   0.10688   0.127104
3.17008  0.006656   0.107136   0.124544
3.17016  0.006016   0.10624   0.12544
3.17023  0.005888   0.104832   0.129664
3.17031  0.005376   0.101504   0.126336
3.17039  0.006272   0.10496   0.143104
3.17047  0.006016   0.103552   0.128256
3.17055  0.006784   0.104448   0.133888
3.17063  0.006016   0.114816   0.126976
3.1707  0.007552   0.11072   0.123136
3.17078  0.005888   0.107008   0.130432
3.17086  0.006784   0.109056   0.125568
3.17094  0.007552   0.106496   0.128256
3.17102  0.00704   0.102528   0.132608
3.17109  0.006784   0.100224   0.130176
3.17117  0.005632   0.104576   0.128384
3.17125  0.005632   0.107264   0.121344
3.17133  0.006528   0.108928   0.131328
3.17141  0.004736   0.103424   0.127744
3.17148  0.006528   0.111488   0.123648
3.17156  0.006272   0.106624   0.124544
3.17164  0.006016   0.102528   0.1312
3.17172  0.00704   0.10176   0.12608
3.1718  0.006656   0.11328   0.11904
3.17188  0.006656   0.106112   0.130304
3.17195  0.005376   0.105472   0.125696
3.17203  0.00576   0.103552   0.125184
3.17211  0.006016   0.100864   0.130048
3.17219  0.006912   0.106112   0.122112
3.17227  0.006528   0.108288   0.131968
3.17234  0.00576   0.103296   0.128
3.17242  0.005376   0.103808   0.122496
3.1725  0.007808   0.10816   0.130688
3.17258  0.00512   0.109184   0.132608
3.17266  0.007168   0.106368   0.126976
3.17273  0.006016   0.107776   0.122496
3.17281  0.004992   0.109696   0.119296
3.17289  0.006912   0.101888   0.132992
3.17297  0.007168   0.10496   0.1344
3.17305  0.004608   0.104064   0.125824
3.17313  0.006144   0.11008   0.12672
3.1732  0.006272   0.103168   0.127104
3.17328  0.006784   0.104448   0.12672
3.17336  0.00576   0.100736   0.124544
3.17344  0.00704   0.10496   0.137344
3.17352  0.006272   0.105344   0.130688
3.17359  0.006528   0.107776   0.127232
3.17367  0.0064   0.108416   0.129024
3.17375  0.007296   0.10368   0.12352
3.17383  0.006784   0.100352   0.134144
3.17391  0.004864   0.109696   0.12928
3.17398  0.006656   0.09792   0.125056
3.17406  0.005632   0.105472   0.124544
3.17414  0.007424   0.10432   0.126976
3.17422  0.0064   0.11264   0.137216
3.1743  0.007808   0.109312   0.13056
3.17437  0.007168   0.11264   0.130688
3.17445  0.006784   0.103808   0.129536
3.17453  0.007296   0.105472   0.125824
3.17461  0.00512   0.105088   0.120704
3.17469  0.006144   0.116096   0.13504
3.17477  0.006912   0.105984   0.129024
3.17484  0.005504   0.10368   0.12672
3.17492  0.006144   0.104576   0.12864
3.175  0.005632   0.105984   0.134016
3.17508  0.005504   0.106368   0.13056
3.17516  0.006656   0.103552   0.1248
3.17523  0.00576   0.112512   0.129792
3.17531  0.007936   0.112768   0.13184
3.17539  0.00704   0.112768   0.125184
3.17547  0.006016   0.110336   0.129536
3.17555  0.00576   0.1152   0.125056
3.17563  0.00576   0.1056   0.129664
3.1757  0.007168   0.10944   0.119424
3.17578  0.006016   0.101248   0.13056
3.17586  0.006784   0.108416   0.130304
3.17594  0.007936   0.105856   0.137216
3.17602  0.005248   0.105472   0.130176
3.17609  0.00704   0.113664   0.126592
3.17617  0.006528   0.105344   0.1248
3.17625  0.005248   0.106752   0.128
3.17633  0.00512   0.109952   0.1312
3.17641  0.0064   0.106112   0.125696
3.17648  0.0064   0.096896   0.127744
3.17656  0.0064   0.114816   0.126592
3.17664  0.005248   0.111232   0.131456
3.17672  0.005632   0.1056   0.129664
3.1768  0.00576   0.1152   0.128128
3.17687  0.007552   0.099072   0.127488
3.17695  0.006656   0.10752   0.132096
3.17703  0.006528   0.113408   0.128768
3.17711  0.006528   0.112128   0.127104
3.17719  0.008448   0.105728   0.12608
3.17727  0.007168   0.111744   0.128512
3.17734  0.007296   0.107904   0.129408
3.17742  0.006912   0.108416   0.13184
3.1775  0.005504   0.106112   0.125312
3.17758  0.00576   0.1056   0.1312
3.17766  0.007808   0.106752   0.121984
3.17773  0.005504   0.103552   0.12864
3.17781  0.00512   0.099712   0.126208
3.17789  0.00512   0.105472   0.130432
3.17797  0.006528   0.10752   0.126592
3.17805  0.00512   0.111104   0.12672
3.17813  0.0064   0.109056   0.126848
3.1782  0.005376   0.107264   0.132096
3.17828  0.004608   0.10112   0.127872
3.17836  0.006144   0.107008   0.12928
3.17844  0.00512   0.11456   0.126464
3.17852  0.004992   0.105344   0.131328
3.17859  0.005248   0.101376   0.131712
3.17867  0.005888   0.103168   0.135808
3.17875  0.007168   0.110592   0.131712
3.17883  0.004736   0.105728   0.129024
3.17891  0.00576   0.10304   0.125696
3.17898  0.006272   0.102912   0.1248
3.17906  0.006784   0.100864   0.127744
3.17914  0.006912   0.108288   0.129408
3.17922  0.006656   0.105472   0.12992
3.1793  0.005632   0.10176   0.126592
3.17938  0.006272   0.106368   0.126592
3.17945  0.00576   0.096512   0.135296
3.17953  0.00768   0.0992   0.12288
3.17961  0.00512   0.10304   0.12672
3.17969  0.004992   0.106112   0.123264
3.17977  0.005632   0.100736   0.132352
3.17984  0.006528   0.105344   0.129152
3.17992  0.006272   0.109696   0.11968
3.18  0.005888   0.108288   0.126464
3.18008  0.006528   0.105472   0.127872
3.18016  0.005376   0.1024   0.124288
3.18023  0.0064   0.103296   0.126208
3.18031  0.005376   0.105856   0.113664
3.18039  0.006016   0.10176   0.135552
3.18047  0.006912   0.105088   0.134912
3.18055  0.006144   0.106752   0.120192
3.18063  0.005248   0.108032   0.123392
3.1807  0.00576   0.105088   0.130304
3.18078  0.005248   0.103552   0.130688
3.18086  0.006656   0.103424   0.12928
3.18094  0.006144   0.104064   0.130176
3.18102  0.005632   0.113792   0.127744
3.18109  0.006144   0.100736   0.131968
3.18117  0.004992   0.108928   0.121088
3.18125  0.007296   0.108416   0.128
3.18133  0.00512   0.1088   0.129664
3.18141  0.006912   0.102016   0.133632
3.18148  0.005888   0.11008   0.132992
3.18156  0.005376   0.096384   0.135168
3.18164  0.007168   0.102912   0.131072
3.18172  0.006784   0.103936   0.129536
3.1818  0.0064   0.098432   0.134784
3.18188  0.0064   0.109056   0.122112
3.18195  0.00768   0.106112   0.137984
3.18203  0.006528   0.102144   0.134656
3.18211  0.005632   0.105856   0.126848
3.18219  0.0064   0.106368   0.121088
3.18227  0.006656   0.10432   0.133376
3.18234  0.003968   0.111616   0.135936
3.18242  0.004352   0.10816   0.126464
3.1825  0.007168   0.107136   0.130304
3.18258  0.006144   0.108672   0.126976
3.18266  0.005248   0.105344   0.124672
3.18273  0.006272   0.104448   0.12672
3.18281  0.00448   0.114304   0.130688
3.18289  0.006912   0.108928   0.132864
3.18297  0.007296   0.107136   0.13248
3.18305  0.00448   0.10368   0.124032
3.18312  0.0064   0.105344   0.131584
3.1832  0.005248   0.102784   0.131072
3.18328  0.004864   0.104192   0.129152
3.18336  0.006016   0.104576   0.1312
3.18344  0.006528   0.104064   0.12736
3.18352  0.00512   0.107136   0.126592
3.18359  0.00704   0.109184   0.122112
3.18367  0.006656   0.114304   0.128128
3.18375  0.006912   0.109568   0.129536
3.18383  0.00576   0.102144   0.13056
3.18391  0.007424   0.105344   0.125952
3.18398  0.005632   0.098304   0.129536
3.18406  0.005248   0.107904   0.132608
3.18414  0.005248   0.104704   0.126976
3.18422  0.006272   0.110336   0.130432
3.1843  0.005888   0.105856   0.130048
3.18438  0.005376   0.114688   0.122112
3.18445  0.006656   0.099584   0.12544
3.18453  0.005504   0.105216   0.126976
3.18461  0.0064   0.10688   0.127744
3.18469  0.00704   0.105344   0.125056
3.18477  0.007424   0.10496   0.123008
3.18484  0.00576   0.103552   0.123264
3.18492  0.006784   0.110208   0.133632
3.185  0.006912   0.099968   0.12416
3.18508  0.006272   0.10432   0.12416
3.18516  0.005632   0.103936   0.12224
3.18523  0.006272   0.101504   0.128256
3.18531  0.006656   0.10496   0.129536
3.18539  0.007936   0.107392   0.122368
3.18547  0.005888   0.099584   0.124288
3.18555  0.006272   0.108032   0.132736
3.18562  0.006272   0.109696   0.127744
3.1857  0.004608   0.111104   0.12864
3.18578  0.006272   0.108544   0.12032
3.18586  0.007296   0.100992   0.127872
3.18594  0.00512   0.11008   0.132992
3.18602  0.006528   0.100352   0.125568
3.18609  0.00576   0.102656   0.127872
3.18617  0.007424   0.103296   0.126848
3.18625  0.005504   0.108288   0.128384
3.18633  0.007296   0.105344   0.12864
3.18641  0.006656   0.104448   0.128512
3.18648  0.004608   0.108672   0.133248
3.18656  0.006016   0.099968   0.123392
3.18664  0.00576   0.104448   0.125568
3.18672  0.00896   0.105088   0.130816
3.1868  0.008192   0.098048   0.136704
3.18688  0.005504   0.107904   0.127872
3.18695  0.006272   0.10624   0.124928
3.18703  0.007552   0.10432   0.140928
3.18711  0.00512   0.103296   0.127488
3.18719  0.005888   0.107392   0.124288
3.18727  0.005632   0.104192   0.128128
3.18734  0.00832   0.100736   0.130688
3.18742  0.004608   0.105344   0.129152
3.1875  0.00512   0.109184   0.11968
3.18758  0.006272   0.107648   0.125568
3.18766  0.007424   0.113024   0.129664
3.18773  0.00512   0.109696   0.131584
3.18781  0.005888   0.098432   0.127232
3.18789  0.004864   0.108672   0.127616
3.18797  0.006016   0.105088   0.123264
3.18805  0.007168   0.103808   0.137856
3.18812  0.005888   0.104192   0.132736
3.1882  0.007552   0.113664   0.12608
3.18828  0.005632   0.097408   0.13184
3.18836  0.006656   0.102272   0.123776
3.18844  0.005376   0.109696   0.12672
3.18852  0.005376   0.10368   0.125184
3.18859  0.004736   0.110464   0.119296
3.18867  0.005888   0.107008   0.135424
3.18875  0.005632   0.103296   0.128256
3.18883  0.006528   0.099968   0.127488
3.18891  0.006656   0.104192   0.121984
3.18898  0.006528   0.103424   0.127872
3.18906  0.006656   0.104832   0.13184
3.18914  0.006656   0.103296   0.131968
3.18922  0.005248   0.110336   0.131328
3.1893  0.007296   0.109056   0.128128
3.18938  0.006528   0.112   0.122752
3.18945  0.005504   0.11072   0.131456
3.18953  0.005888   0.1024   0.125056
3.18961  0.006016   0.104192   0.12864
3.18969  0.006016   0.10752   0.120832
3.18977  0.00576   0.10496   0.126336
3.18984  0.006016   0.103168   0.128384
3.18992  0.00576   0.101376   0.123392
3.19  0.008064   0.101376   0.1312
3.19008  0.00576   0.10688   0.125952
3.19016  0.004736   0.1088   0.126976
3.19023  0.007808   0.097792   0.132864
3.19031  0.005504   0.109184   0.135168
3.19039  0.006912   0.10112   0.131072
3.19047  0.004736   0.10368   0.128
3.19055  0.006016   0.104448   0.132736
3.19063  0.004736   0.108032   0.128128
3.1907  0.006144   0.100096   0.128768
3.19078  0.006656   0.107264   0.124416
3.19086  0.004864   0.104064   0.126848
3.19094  0.00448   0.104832   0.126592
3.19102  0.005248   0.108544   0.128
3.19109  0.00576   0.11456   0.130432
3.19117  0.007296   0.103296   0.125312
3.19125  0.005632   0.104576   0.123264
3.19133  0.006784   0.10304   0.128128
3.19141  0.00448   0.105216   0.127104
3.19148  0.008192   0.104704   0.1216
3.19156  0.005248   0.106368   0.121728
3.19164  0.007424   0.11264   0.135936
3.19172  0.005248   0.099456   0.130048
3.1918  0.006272   0.10176   0.126336
3.19188  0.005888   0.106752   0.131584
3.19195  0.0064   0.10432   0.131072
3.19203  0.006144   0.10688   0.12544
3.19211  0.005376   0.109056   0.126592
3.19219  0.00576   0.109952   0.128384
3.19227  0.007936   0.099584   0.131072
3.19234  0.005632   0.108032   0.128128
3.19242  0.00448   0.107648   0.12672
3.1925  0.006144   0.10304   0.126336
3.19258  0.007296   0.106112   0.12352
3.19266  0.005504   0.108416   0.125952
3.19273  0.004864   0.104576   0.127872
3.19281  0.006528   0.101248   0.125312
3.19289  0.004736   0.111616   0.126208
3.19297  0.005888   0.106624   0.128896
3.19305  0.00512   0.1088   0.122752
3.19313  0.006656   0.105216   0.125056
3.1932  0.006016   0.10816   0.125184
3.19328  0.006656   0.1024   0.122624
3.19336  0.0064   0.102144   0.12736
3.19344  0.005504   0.102656   0.131456
3.19352  0.006656   0.104704   0.123392
3.19359  0.00704   0.105344   0.123648
3.19367  0.00576   0.103808   0.128896
3.19375  0.006016   0.104832   0.118272
3.19383  0.005888   0.105216   0.131072
3.19391  0.004608   0.10432   0.129536
3.19398  0.0064   0.107008   0.132096
3.19406  0.004992   0.1056   0.128512
3.19414  0.006784   0.104064   0.132224
3.19422  0.006272   0.104704   0.127104
3.1943  0.004608   0.105472   0.133376
3.19437  0.006016   0.105088   0.12928
3.19445  0.006144   0.110464   0.128512
3.19453  0.005632   0.11264   0.126464
3.19461  0.0064   0.109184   0.128896
3.19469  0.007168   0.102784   0.125568
3.19477  0.004352   0.105856   0.1312
3.19484  0.006144   0.104192   0.12992
3.19492  0.005376   0.099584   0.13376
3.195  0.004096   0.106112   0.123392
3.19508  0.006912   0.107648   0.132352
3.19516  0.006912   0.105472   0.133888
3.19523  0.004864   0.099712   0.120576
3.19531  0.007296   0.10496   0.125952
3.19539  0.006016   0.104448   0.134528
3.19547  0.005888   0.10624   0.125312
3.19555  0.006528   0.114176   0.129024
3.19563  0.004992   0.104192   0.131968
3.1957  0.007296   0.109056   0.1312
3.19578  0.006784   0.109184   0.12416
3.19586  0.004992   0.1056   0.12416
3.19594  0.005632   0.10624   0.120576
3.19602  0.00576   0.099072   0.119424
3.19609  0.005632   0.099584   0.129408
3.19617  0.006016   0.10624   0.1216
3.19625  0.005632   0.098816   0.127104
3.19633  0.004864   0.102656   0.1312
3.19641  0.00704   0.099712   0.136192
3.19648  0.00576   0.109568   0.125056
3.19656  0.00704   0.101632   0.125312
3.19664  0.007168   0.098944   0.12672
3.19672  0.006912   0.112   0.13056
3.1968  0.006656   0.101376   0.134144
3.19687  0.0064   0.108672   0.121728
3.19695  0.005504   0.105472   0.131456
3.19703  0.007808   0.10496   0.12864
3.19711  0.005504   0.105856   0.125184
3.19719  0.003968   0.101376   0.132736
3.19727  0.005504   0.104064   0.12608
3.19734  0.007168   0.10304   0.126592
3.19742  0.006528   0.105216   0.124032
3.1975  0.005632   0.106368   0.128896
3.19758  0.006016   0.105728   0.127744
3.19766  0.005376   0.109696   0.134528
3.19773  0.00576   0.101248   0.127744
3.19781  0.005376   0.10752   0.132864
3.19789  0.00512   0.103168   0.127872
3.19797  0.006272   0.104448   0.124928
3.19805  0.00704   0.109696   0.12608
3.19813  0.007808   0.102912   0.128768
3.1982  0.007296   0.102144   0.122752
3.19828  0.006528   0.106496   0.129152
3.19836  0.006912   0.110208   0.123264
3.19844  0.00576   0.10944   0.124672
3.19852  0.006016   0.115328   0.12608
3.19859  0.00576   0.105856   0.131072
3.19867  0.006784   0.104064   0.129152
3.19875  0.004608   0.110336   0.133248
3.19883  0.00512   0.104192   0.123392
3.19891  0.006144   0.10752   0.126592
3.19898  0.005888   0.10624   0.117376
3.19906  0.00512   0.102912   0.117504
3.19914  0.006656   0.09856   0.12672
3.19922  0.006784   0.102784   0.124544
3.1993  0.005504   0.103552   0.126208
3.19937  0.005376   0.104192   0.127232
3.19945  0.0064   0.103808   0.123648
3.19953  0.006016   0.104576   0.124672
3.19961  0.00576   0.104832   0.125952
3.19969  0.005888   0.099456   0.125568
3.19977  0.006656   0.106368   0.124416
3.19984  0.0064   0.106368   0.127488
3.19992  0.00448   0.112768   0.122496
3.2  0.004224   0.103168   0.128
3.20008  0.006656   0.111104   0.127616
3.20016  0.004864   0.104576   0.128
3.20023  0.006912   0.1088   0.121216
3.20031  0.007424   0.1056   0.134016
3.20039  0.006784   0.105856   0.127104
3.20047  0.006784   0.110848   0.125568
3.20055  0.00704   0.106496   0.1216
3.20063  0.004864   0.104832   0.124416
3.2007  0.00448   0.100224   0.130944
3.20078  0.005248   0.10816   0.124288
3.20086  0.007936   0.109696   0.13248
3.20094  0.005632   0.106368   0.124544
3.20102  0.006016   0.103936   0.124032
3.20109  0.006272   0.09856   0.130176
3.20117  0.006144   0.1088   0.1248
3.20125  0.005248   0.107648   0.116864
3.20133  0.005888   0.109568   0.12736
3.20141  0.005376   0.099968   0.120192
3.20148  0.005248   0.098816   0.12608
3.20156  0.005632   0.104704   0.130176
3.20164  0.00576   0.104832   0.131328
3.20172  0.005632   0.109312   0.130304
3.2018  0.006656   0.109568   0.13824
3.20188  0.005888   0.10368   0.127744
3.20195  0.007296   0.108288   0.128512
3.20203  0.006784   0.109184   0.12608
3.20211  0.006912   0.105088   0.128896
3.20219  0.005376   0.109696   0.12544
3.20227  0.006272   0.110208   0.124672
3.20234  0.005504   0.094592   0.119552
3.20242  0.006528   0.104704   0.117248
3.2025  0.006144   0.104832   0.127232
3.20258  0.004608   0.109952   0.12608
3.20266  0.00576   0.107648   0.125824
3.20273  0.004864   0.099456   0.126848
3.20281  0.006784   0.110336   0.13056
3.20289  0.006656   0.10944   0.129664
3.20297  0.006272   0.1056   0.126464
3.20305  0.008064   0.104448   0.129408
3.20312  0.005504   0.105472   0.124928
3.2032  0.005888   0.107776   0.127744
3.20328  0.005888   0.10176   0.12544
3.20336  0.006528   0.105984   0.12096
3.20344  0.006656   0.102016   0.132736
3.20352  0.006144   0.110976   0.120704
3.20359  0.006912   0.102272   0.126848
3.20367  0.006912   0.103808   0.124544
3.20375  0.006144   0.10624   0.125952
3.20383  0.006528   0.110336   0.133632
3.20391  0.00576   0.11008   0.123648
3.20398  0.007296   0.107008   0.125312
3.20406  0.004992   0.105728   0.12736
3.20414  0.006656   0.11008   0.131328
3.20422  0.005632   0.105344   0.122112
3.2043  0.00448   0.105984   0.12736
3.20438  0.006016   0.105088   0.123264
3.20445  0.004992   0.107776   0.12992
3.20453  0.007552   0.10368   0.12608
3.20461  0.006528   0.107904   0.122624
3.20469  0.004992   0.102656   0.12544
3.20477  0.00704   0.107648   0.130176
3.20484  0.00512   0.103552   0.130688
3.20492  0.005376   0.108928   0.128896
3.205  0.006272   0.098816   0.127232
3.20508  0.004224   0.10816   0.12928
3.20516  0.004736   0.103296   0.128384
3.20523  0.005248   0.112   0.133248
3.20531  0.006144   0.107008   0.12928
3.20539  0.00704   0.110336   0.1216
3.20547  0.006272   0.105984   0.128768
3.20555  0.006272   0.10688   0.126976
3.20562  0.004608   0.105472   0.125568
3.2057  0.005248   0.107008   0.126976
3.20578  0.006272   0.10048   0.123008
3.20586  0.006656   0.109056   0.129024
3.20594  0.00704   0.104192   0.12928
3.20602  0.0064   0.108672   0.123904
3.20609  0.004992   0.097024   0.129152
3.20617  0.006272   0.109568   0.12736
3.20625  0.005376   0.1056   0.132608
3.20633  0.00512   0.102144   0.1344
3.20641  0.007168   0.101632   0.122752
3.20648  0.005504   0.100608   0.12608
3.20656  0.006272   0.108672   0.126848
3.20664  0.005504   0.113024   0.129664
3.20672  0.006144   0.103424   0.131328
3.2068  0.00512   0.099072   0.125696
3.20688  0.005248   0.110464   0.125056
3.20695  0.006528   0.10432   0.127232
3.20703  0.004608   0.102016   0.124288
3.20711  0.005632   0.104576   0.12608
3.20719  0.005504   0.103808   0.129408
3.20727  0.005504   0.099968   0.12352
3.20734  0.006528   0.100864   0.1248
3.20742  0.005376   0.108032   0.116352
3.2075  0.006016   0.102656   0.126976
3.20758  0.00576   0.106496   0.125056
3.20766  0.005888   0.104832   0.12352
3.20773  0.006144   0.112512   0.120064
3.20781  0.00576   0.111872   0.12672
3.20789  0.006144   0.110592   0.127232
3.20797  0.005888   0.10304   0.124928
3.20805  0.006272   0.103936   0.128512
3.20812  0.005888   0.105984   0.12544
3.2082  0.005504   0.118144   0.128128
3.20828  0.006272   0.103808   0.129408
3.20836  0.007296   0.10816   0.130432
3.20844  0.005504   0.10688   0.126464
3.20852  0.0064   0.106624   0.123392
3.20859  0.006656   0.104576   0.125952
3.20867  0.007296   0.10048   0.124288
3.20875  0.006656   0.10368   0.125824
3.20883  0.006144   0.108032   0.128896
3.20891  0.006784   0.10624   0.134784
3.20898  0.00448   0.109568   0.124672
3.20906  0.00512   0.100736   0.123648
3.20914  0.006272   0.10688   0.128256
3.20922  0.006912   0.098816   0.114304
3.2093  0.006272   0.109056   0.133632
3.20938  0.006528   0.107392   0.124032
3.20945  0.00704   0.099072   0.128896
3.20953  0.00704   0.108416   0.127104
3.20961  0.005376   0.106752   0.129024
3.20969  0.004992   0.108672   0.119936
3.20977  0.0064   0.096768   0.130688
3.20984  0.00448   0.104704   0.131584
3.20992  0.00448   0.103296   0.119168
3.21  0.005248   0.097792   0.131584
3.21008  0.00576   0.102784   0.130688
3.21016  0.007424   0.100096   0.123776
3.21023  0.005504   0.10496   0.12608
3.21031  0.005504   0.107264   0.129408
3.21039  0.004352   0.107648   0.126848
3.21047  0.004992   0.107136   0.123264
3.21055  0.005888   0.104192   0.131456
3.21063  0.004608   0.105216   0.132224
3.2107  0.005504   0.107776   0.120192
3.21078  0.006016   0.105728   0.126464
3.21086  0.007424   0.104064   0.12288
3.21094  0.006016   0.107904   0.132096
3.21102  0.00704   0.102528   0.124416
3.21109  0.005888   0.110976   0.127872
3.21117  0.00576   0.103808   0.13312
3.21125  0.006656   0.110464   0.128768
3.21133  0.005632   0.100096   0.130688
3.21141  0.006912   0.101888   0.125952
3.21148  0.004864   0.107392   0.1248
3.21156  0.00704   0.104192   0.12992
3.21164  0.006912   0.104192   0.128896
3.21172  0.006144   0.105472   0.130048
3.2118  0.005248   0.106624   0.118272
3.21188  0.006016   0.095872   0.125824
3.21195  0.005888   0.109696   0.123776
3.21203  0.00576   0.103808   0.125184
3.21211  0.005376   0.097664   0.121216
3.21219  0.007296   0.104704   0.114304
3.21227  0.00448   0.114048   0.123392
3.21234  0.006912   0.111232   0.131072
3.21242  0.005248   0.11008   0.126208
3.2125  0.006144   0.106624   0.12352
3.21258  0.006272   0.101632   0.124032
3.21266  0.00576   0.10944   0.123008
3.21273  0.006144   0.110336   0.124672
3.21281  0.005376   0.101888   0.121728
3.21289  0.004224   0.107392   0.126464
3.21297  0.006528   0.102656   0.126848
3.21305  0.006528   0.111744   0.135552
3.21313  0.006528   0.114048   0.126208
3.2132  0.005632   0.103552   0.126848
3.21328  0.00576   0.109184   0.125184
3.21336  0.006528   0.113024   0.127744
3.21344  0.005632   0.102784   0.124672
3.21352  0.006016   0.104704   0.134528
3.21359  0.005888   0.109056   0.131968
3.21367  0.00448   0.105216   0.128256
3.21375  0.00576   0.102784   0.134272
3.21383  0.006272   0.1056   0.117248
3.21391  0.004992   0.10752   0.12352
3.21398  0.005888   0.1056   0.133248
3.21406  0.00448   0.10944   0.124032
3.21414  0.00448   0.099072   0.130304
3.21422  0.004864   0.107904   0.127744
3.2143  0.00576   0.106112   0.13248
3.21437  0.006272   0.108288   0.130688
3.21445  0.005376   0.099456   0.12672
3.21453  0.006272   0.106496   0.122624
3.21461  0.0064   0.1056   0.129152
3.21469  0.004352   0.109952   0.123776
3.21477  0.007296   0.111104   0.13248
3.21484  0.006272   0.106496   0.125568
3.21492  0.005632   0.109056   0.119168
3.215  0.006656   0.112128   0.122112
3.21508  0.006016   0.107008   0.129024
3.21516  0.005376   0.111744   0.122368
3.21523  0.006016   0.105728   0.123392
3.21531  0.006272   0.10944   0.12224
3.21539  0.00512   0.1024   0.126208
3.21547  0.00576   0.107904   0.123392
3.21555  0.00512   0.104576   0.124288
3.21563  0.003712   0.100736   0.128
3.2157  0.005504   0.106112   0.122112
3.21578  0.006144   0.104192   0.12928
3.21586  0.0064   0.1088   0.126336
3.21594  0.00512   0.103936   0.123776
3.21602  0.005504   0.100736   0.127104
3.21609  0.008704   0.094848   0.127232
3.21617  0.006016   0.104064   0.130304
3.21625  0.006144   0.100096   0.125568
3.21633  0.006784   0.105344   0.125696
3.21641  0.006016   0.102528   0.126976
3.21648  0.006144   0.104064   0.12608
3.21656  0.006144   0.105856   0.118912
3.21664  0.004992   0.10432   0.12672
3.21672  0.005504   0.107648   0.122752
3.2168  0.005632   0.103168   0.129408
3.21687  0.0064   0.107776   0.1312
3.21695  0.006656   0.107776   0.126336
3.21703  0.006016   0.111232   0.129664
3.21711  0.006784   0.103936   0.126848
3.21719  0.006016   0.103936   0.129664
3.21727  0.007296   0.104448   0.128
3.21734  0.005888   0.106496   0.12672
3.21742  0.007424   0.096384   0.130688
3.2175  0.005376   0.10688   0.130432
3.21758  0.006784   0.107008   0.121344
3.21766  0.004864   0.103552   0.126336
3.21773  0.004992   0.102272   0.12352
3.21781  0.005632   0.104448   0.122112
3.21789  0.005888   0.09984   0.128896
3.21797  0.005248   0.102656   0.125952
3.21805  0.005376   0.108032   0.121472
3.21813  0.005888   0.108032   0.12544
3.2182  0.004736   0.107264   0.12544
3.21828  0.004736   0.107904   0.125056
3.21836  0.004992   0.102272   0.132864
3.21844  0.003968   0.103168   0.125184
3.21852  0.005632   0.103936   0.123904
3.21859  0.004736   0.104704   0.131328
3.21867  0.004352   0.108032   0.128256
3.21875  0.006784   0.098176   0.124928
3.21883  0.005376   0.102016   0.132096
3.21891  0.004992   0.099584   0.128768
3.21898  0.006656   0.11072   0.128896
3.21906  0.005376   0.101888   0.125696
3.21914  0.007168   0.109312   0.125952
3.21922  0.006016   0.105856   0.121856
3.2193  0.005376   0.110592   0.125824
3.21937  0.006784   0.108672   0.126336
3.21945  0.005376   0.10752   0.130432
3.21953  0.005248   0.111488   0.130944
3.21961  0.006016   0.096384   0.128768
3.21969  0.005504   0.10816   0.12736
3.21977  0.006784   0.110464   0.12864
3.21984  0.005632   0.103296   0.129152
3.21992  0.006912   0.104576   0.125824
3.22  0.00704   0.108032   0.129536
3.22008  0.004736   0.099072   0.128256
3.22016  0.006784   0.099328   0.127616
3.22023  0.006016   0.109056   0.1312
3.22031  0.004096   0.10368   0.12672
3.22039  0.005376   0.103424   0.129536
3.22047  0.005632   0.107008   0.126208
3.22055  0.004608   0.103936   0.125824
3.22063  0.006272   0.11328   0.127104
3.2207  0.006144   0.104704   0.12992
3.22078  0.00512   0.105856   0.131328
3.22086  0.006016   0.104448   0.128768
3.22094  0.006784   0.104448   0.126208
3.22102  0.00448   0.107008   0.122752
3.22109  0.0064   0.101888   0.121984
3.22117  0.00512   0.112   0.12992
3.22125  0.006016   0.103424   0.128384
3.22133  0.004992   0.102272   0.128512
3.22141  0.00448   0.105728   0.13056
3.22148  0.00512   0.107392   0.126336
3.22156  0.005632   0.099968   0.122368
3.22164  0.006272   0.109824   0.122624
3.22172  0.005888   0.1024   0.121472
3.2218  0.007552   0.100224   0.12288
3.22188  0.006656   0.10304   0.123648
3.22195  0.005888   0.102656   0.123392
3.22203  0.006784   0.108032   0.129792
3.22211  0.004736   0.102144   0.126592
3.22219  0.0064   0.104832   0.123904
3.22227  0.004736   0.104192   0.129664
3.22234  0.005888   0.105472   0.131072
3.22242  0.004864   0.105984   0.131328
3.2225  0.00576   0.105856   0.121472
3.22258  0.006272   0.101888   0.128896
3.22266  0.006656   0.107136   0.127616
3.22273  0.004352   0.104576   0.125824
3.22281  0.006656   0.107648   0.119296
3.22289  0.00512   0.100096   0.13312
3.22297  0.007168   0.102144   0.123392
3.22305  0.006144   0.105728   0.133248
3.22313  0.005504   0.106112   0.125824
3.2232  0.006016   0.107008   0.125952
3.22328  0.006272   0.110336   0.121472
3.22336  0.004352   0.103808   0.123264
3.22344  0.00448   0.100096   0.124672
3.22352  0.00576   0.103424   0.122112
3.22359  0.00576   0.104576   0.128768
3.22367  0.005632   0.103296   0.128128
3.22375  0.003968   0.098176   0.12608
3.22383  0.005888   0.098176   0.127488
3.22391  0.006016   0.104832   0.129152
3.22398  0.005248   0.104704   0.123264
3.22406  0.006912   0.11392   0.121984
3.22414  0.006656   0.105216   0.127232
3.22422  0.00768   0.108032   0.127616
3.2243  0.004992   0.105472   0.128896
3.22438  0.004608   0.09664   0.131072
3.22445  0.005632   0.106752   0.122368
3.22453  0.004352   0.101632   0.131968
3.22461  0.005632   0.100352   0.126848
3.22469  0.006272   0.103936   0.12096
3.22477  0.005888   0.099712   0.129664
3.22484  0.004352   0.105472   0.129792
3.22492  0.005632   0.100608   0.128768
3.225  0.005632   0.106752   0.128128
3.22508  0.004992   0.102784   0.128768
3.22516  0.005504   0.109568   0.131328
3.22523  0.006912   0.107776   0.129664
3.22531  0.004224   0.107904   0.12928
3.22539  0.006144   0.100864   0.123776
3.22547  0.005888   0.097408   0.126464
3.22555  0.004992   0.105984   0.124672
3.22562  0.006016   0.103296   0.121088
3.2257  0.006784   0.11904   0.128384
3.22578  0.005248   0.096384   0.120832
3.22586  0.007424   0.108288   0.130944
3.22594  0.005376   0.105088   0.120832
3.22602  0.0064   0.103168   0.130304
3.22609  0.005504   0.105088   0.12416
3.22617  0.006272   0.107648   0.131584
3.22625  0.005504   0.104704   0.125824
3.22633  0.00512   0.103808   0.126848
3.22641  0.006144   0.110464   0.128384
3.22648  0.005376   0.099584   0.128896
3.22656  0.005504   0.099584   0.128896
3.22664  0.006144   0.105856   0.127616
3.22672  0.006144   0.106112   0.125184
3.2268  0.005376   0.107904   0.121472
3.22688  0.005504   0.110976   0.120448
3.22695  0.00768   0.101376   0.123904
3.22703  0.005376   0.107264   0.126336
3.22711  0.0064   0.101504   0.125952
3.22719  0.006528   0.105984   0.129024
3.22727  0.005376   0.107264   0.12608
3.22734  0.006656   0.096128   0.12736
3.22742  0.004224   0.100608   0.126848
3.2275  0.006912   0.10304   0.12864
3.22758  0.005376   0.095744   0.123392
3.22766  0.005888   0.103936   0.121728
3.22773  0.004608   0.103808   0.123136
3.22781  0.006656   0.104064   0.118656
3.22789  0.005376   0.103552   0.126848
3.22797  0.006144   0.103552   0.123648
3.22805  0.006784   0.104064   0.121856
3.22812  0.004736   0.096896   0.123264
3.2282  0.00704   0.107136   0.11968
3.22828  0.00576   0.106752   0.12736
3.22836  0.005632   0.103424   0.125056
3.22844  0.006528   0.109952   0.128512
3.22852  0.00512   0.101504   0.126592
3.22859  0.0064   0.105088   0.13056
3.22867  0.006912   0.10688   0.1216
3.22875  0.0064   0.101632   0.115584
3.22883  0.006528   0.10304   0.125824
3.22891  0.005888   0.103936   0.12928
3.22898  0.006656   0.110208   0.130688
3.22906  0.005632   0.105472   0.124672
3.22914  0.005888   0.101376   0.1216
3.22922  0.00576   0.099456   0.124032
3.2293  0.006016   0.10496   0.124928
3.22938  0.005248   0.102912   0.128512
3.22945  0.004864   0.11072   0.120704
3.22953  0.007552   0.102656   0.122624
3.22961  0.006016   0.105984   0.12672
3.22969  0.006528   0.105344   0.128
3.22977  0.004224   0.104832   0.127872
3.22984  0.00576   0.103296   0.125312
3.22992  0.0064   0.103808   0.117376
3.23  0.005248   0.105344   0.123904
3.23008  0.005632   0.105472   0.136064
3.23016  0.004608   0.109824   0.127872
3.23023  0.006016   0.10752   0.12736
3.23031  0.006656   0.102528   0.122752
3.23039  0.004608   0.109056   0.125696
3.23047  0.004736   0.102016   0.126336
3.23055  0.006784   0.106624   0.135168
3.23062  0.006272   0.100736   0.130304
3.2307  0.00704   0.105216   0.127616
3.23078  0.006912   0.100992   0.121216
3.23086  0.005376   0.101888   0.121472
3.23094  0.007808   0.104192   0.12608
3.23102  0.005376   0.107392   0.124032
3.23109  0.005248   0.110336   0.1312
3.23117  0.00704   0.10624   0.129024
3.23125  0.004608   0.104832   0.120448
3.23133  0.005504   0.103936   0.127104
3.23141  0.00384   0.110592   0.132096
3.23148  0.004096   0.106752   0.124416
3.23156  0.00512   0.10048   0.127488
3.23164  0.00704   0.10752   0.127872
3.23172  0.005888   0.100864   0.127744
3.2318  0.005888   0.113664   0.123776
3.23188  0.006016   0.1056   0.127616
3.23195  0.004864   0.103552   0.125696
3.23203  0.005888   0.10432   0.125312
3.23211  0.004736   0.111488   0.120704
3.23219  0.004864   0.105088   0.125568
3.23227  0.005504   0.102272   0.128768
3.23234  0.005504   0.101248   0.1216
3.23242  0.005376   0.104448   0.127744
3.2325  0.006144   0.107776   0.13056
3.23258  0.007296   0.104192   0.120832
3.23266  0.005632   0.103424   0.121216
3.23273  0.006144   0.09984   0.125696
3.23281  0.00704   0.107776   0.11904
3.23289  0.00512   0.102912   0.12032
3.23297  0.005504   0.10368   0.122496
3.23305  0.005248   0.101888   0.134528
3.23313  0.006528   0.109952   0.1248
3.2332  0.006656   0.108928   0.11392
3.23328  0.004864   0.1088   0.124032
3.23336  0.006144   0.097536   0.129152
3.23344  0.005888   0.105216   0.125824
3.23352  0.006272   0.104192   0.121216
3.23359  0.005248   0.107904   0.125184
3.23367  0.006272   0.102656   0.12096
3.23375  0.00576   0.099328   0.124672
3.23383  0.004352   0.102784   0.129408
3.23391  0.00576   0.104448   0.12928
3.23398  0.006528   0.100992   0.12544
3.23406  0.005632   0.099072   0.129792
3.23414  0.005504   0.10176   0.122624
3.23422  0.005248   0.095488   0.122624
3.2343  0.00448   0.101248   0.130432
3.23438  0.006144   0.102656   0.135168
3.23445  0.006144   0.109056   0.12672
3.23453  0.006016   0.098176   0.120448
3.23461  0.007424   0.1056   0.127744
3.23469  0.00512   0.097664   0.131712
3.23477  0.006016   0.102144   0.12864
3.23484  0.006912   0.098944   0.127104
3.23492  0.00448   0.107392   0.121856
3.235  0.005504   0.114048   0.114688
3.23508  0.003968   0.104832   0.12992
3.23516  0.004096   0.106624   0.124544
3.23523  0.00576   0.096256   0.127488
3.23531  0.005504   0.098944   0.11968
3.23539  0.004992   0.108928   0.124672
3.23547  0.00512   0.096   0.125056
3.23555  0.00512   0.110208   0.128768
3.23563  0.005504   0.10368   0.13056
3.2357  0.004992   0.106112   0.120704
3.23578  0.004864   0.098688   0.127232
3.23586  0.005888   0.104192   0.129664
3.23594  0.004864   0.102784   0.12736
3.23602  0.004608   0.107264   0.125568
3.23609  0.00512   0.100224   0.118912
3.23617  0.00512   0.087168   0.12544
3.23625  0.006144   0.099328   0.1216
3.23633  0.006528   0.097536   0.130048
3.23641  0.003328   0.102016   0.129408
3.23648  0.003328   0.108288   0.123264
3.23656  0.006016   0.097408   0.120192
3.23664  0.00576   0.097024   0.13056
3.23672  0.007168   0.102528   0.126976
3.2368  0.006144   0.107904   0.124672
3.23687  0.005376   0.10496   0.12608
3.23695  0.006272   0.105472   0.124032
3.23703  0.005504   0.103808   0.123392
3.23711  0.006528   0.102144   0.12032
3.23719  0.005376   0.111232   0.123904
3.23727  0.00576   0.102784   0.123008
3.23734  0.006272   0.10176   0.11904
3.23742  0.004736   0.101376   0.117632
3.2375  0.00448   0.098176   0.126848
3.23758  0.004608   0.108544   0.124416
3.23766  0.00512   0.102528   0.129792
3.23773  0.00576   0.099456   0.125184
3.23781  0.005632   0.101632   0.125056
3.23789  0.004736   0.1056   0.121984
3.23797  0.00512   0.104448   0.12672
3.23805  0.004992   0.104192   0.122752
3.23813  0.00448   0.105088   0.121216
3.2382  0.0064   0.099712   0.123136
3.23828  0.004096   0.099712   0.122368
3.23836  0.006784   0.107776   0.12288
3.23844  0.006144   0.104064   0.120576
3.23852  0.005632   0.097664   0.125184
3.23859  0.005632   0.100608   0.126976
3.23867  0.006912   0.10432   0.130304
3.23875  0.006528   0.099328   0.12032
3.23883  0.006144   0.100736   0.117888
3.23891  0.004352   0.102016   0.114048
3.23898  0.00512   0.105472   0.131072
3.23906  0.006656   0.104576   0.11648
3.23914  0.005248   0.106624   0.122624
3.23922  0.005632   0.109952   0.121216
3.2393  0.005248   0.100736   0.121088
3.23937  0.006144   0.102528   0.127744
3.23945  0.0064   0.109824   0.120576
3.23953  0.006784   0.103936   0.121472
3.23961  0.005376   0.099968   0.12096
3.23969  0.004992   0.102528   0.1184
3.23977  0.00512   0.102656   0.125696
3.23984  0.004096   0.103296   0.134016
3.23992  0.005248   0.093696   0.134144
3.24  0.006912   0.098944   0.119296
3.24008  0.00512   0.11072   0.128384
3.24016  0.00512   0.108544   0.11968
3.24023  0.005376   0.096128   0.126976
3.24031  0.004608   0.10496   0.11584
3.24039  0.004864   0.105344   0.124928
3.24047  0.006016   0.10048   0.121856
3.24055  0.005504   0.099328   0.128128
3.24063  0.008064   0.10816   0.12608
3.2407  0.005888   0.09728   0.1248
3.24078  0.006016   0.096384   0.12928
3.24086  0.007296   0.100736   0.119552
3.24094  0.007296   0.107904   0.128
3.24102  0.005248   0.096512   0.11776
3.24109  0.00576   0.110464   0.124928
3.24117  0.0064   0.103808   0.122624
3.24125  0.006272   0.100736   0.125184
3.24133  0.006912   0.107648   0.128512
3.24141  0.005504   0.104192   0.127232
3.24148  0.005888   0.102656   0.128384
3.24156  0.006144   0.09856   0.123776
3.24164  0.00576   0.10496   0.123904
3.24172  0.006656   0.098176   0.126592
3.2418  0.006784   0.104192   0.125568
3.24188  0.005376   0.098816   0.117888
3.24195  0.00448   0.106496   0.12288
3.24203  0.004992   0.102016   0.12992
3.24211  0.005632   0.104192   0.130688
3.24219  0.003968   0.109824   0.11776
3.24227  0.006272   0.102656   0.12544
3.24234  0.004736   0.102784   0.130304
3.24242  0.006016   0.105344   0.124928
3.2425  0.006272   0.10496   0.125056
3.24258  0.005888   0.104576   0.119936
3.24266  0.00576   0.104448   0.118528
3.24273  0.005888   0.106112   0.121472
3.24281  0.006528   0.103296   0.118912
3.24289  0.005888   0.106112   0.12288
3.24297  0.006528   0.103296   0.127872
3.24305  0.003584   0.109952   0.124416
3.24313  0.00576   0.10752   0.129792
3.2432  0.005376   0.109568   0.123136
3.24328  0.005632   0.096768   0.11904
3.24336  0.004224   0.105728   0.12288
3.24344  0.005888   0.109568   0.121344
3.24352  0.004864   0.105984   0.124672
3.24359  0.004864   0.100736   0.128768
3.24367  0.006784   0.103168   0.11904
3.24375  0.006144   0.101248   0.121472
3.24383  0.004864   0.103296   0.125696
3.24391  0.004864   0.099584   0.11712
3.24398  0.004864   0.100608   0.133376
3.24406  0.004864   0.106752   0.123392
3.24414  0.005888   0.107008   0.121216
3.24422  0.006912   0.107776   0.121216
3.2443  0.00512   0.09728   0.129664
3.24438  0.00448   0.105728   0.12864
3.24445  0.00512   0.10432   0.117504
3.24453  0.004864   0.103424   0.12416
3.24461  0.004864   0.102912   0.129664
3.24469  0.005248   0.098304   0.128512
3.24477  0.004736   0.104704   0.125184
3.24484  0.00576   0.100864   0.123136
3.24492  0.004736   0.106624   0.123264
3.245  0.005248   0.101632   0.128128
3.24508  0.006272   0.098176   0.120192
3.24516  0.006272   0.101248   0.12352
3.24523  0.007296   0.105344   0.122496
3.24531  0.003584   0.104448   0.119808
3.24539  0.005248   0.10304   0.127744
3.24547  0.005632   0.104192   0.13248
3.24555  0.007808   0.098944   0.130176
3.24562  0.005248   0.110848   0.128384
3.2457  0.004992   0.104576   0.128384
3.24578  0.006016   0.101504   0.123392
3.24586  0.004992   0.100608   0.122112
3.24594  0.005504   0.103936   0.131712
3.24602  0.004736   0.104448   0.123648
3.24609  0.006144   0.112256   0.124928
3.24617  0.006784   0.101376   0.127744
3.24625  0.00384   0.101888   0.118656
3.24633  0.00512   0.099968   0.122368
3.24641  0.004352   0.100736   0.121472
3.24648  0.006912   0.103936   0.121088
3.24656  0.004224   0.102912   0.120704
3.24664  0.006144   0.107392   0.12672
3.24672  0.004992   0.106624   0.1312
3.2468  0.006912   0.10304   0.125056
3.24688  0.00576   0.100864   0.129152
3.24695  0.0064   0.10624   0.121856
3.24703  0.005248   0.09664   0.12736
3.24711  0.004992   0.099328   0.122752
3.24719  0.004736   0.102784   0.133376
3.24727  0.003968   0.104704   0.125568
3.24734  0.006272   0.106368   0.134528
3.24742  0.00384   0.11008   0.125824
3.2475  0.005632   0.104064   0.11776
3.24758  0.005248   0.11072   0.12992
3.24766  0.006784   0.100992   0.127872
3.24773  0.005632   0.102912   0.127872
3.24781  0.006656   0.103296   0.129664
3.24789  0.00576   0.106368   0.126848
3.24797  0.006016   0.10496   0.124032
3.24805  0.006272   0.1056   0.121216
3.24812  0.005376   0.097408   0.128512
3.2482  0.004736   0.101248   0.119936
3.24828  0.005632   0.099584   0.12288
3.24836  0.005248   0.102528   0.128512
3.24844  0.007808   0.107264   0.126848
3.24852  0.006016   0.105984   0.124544
3.24859  0.006144   0.108672   0.12416
3.24867  0.005504   0.105088   0.123136
3.24875  0.003968   0.10176   0.125952
3.24883  0.004864   0.101632   0.125568
3.24891  0.004992   0.108288   0.118272
3.24898  0.00512   0.104064   0.1216
3.24906  0.005888   0.105088   0.126464
3.24914  0.004608   0.10752   0.1248
3.24922  0.003584   0.102272   0.123392
3.2493  0.004992   0.1056   0.121088
3.24938  0.006528   0.102784   0.128
3.24945  0.004224   0.101504   0.123264
3.24953  0.004096   0.09984   0.12736
3.24961  0.006272   0.10624   0.125952
3.24969  0.005888   0.103552   0.120192
3.24977  0.004096   0.104832   0.129408
3.24984  0.006016   0.105088   0.12416
3.24992  0.006016   0.10048   0.11968
3.25  0.006656   0.104576   0.128
3.25008  0.005248   0.104704   0.126592
3.25016  0.005248   0.102912   0.120576
3.25023  0.005632   0.103168   0.122112
3.25031  0.004736   0.103552   0.13056
3.25039  0.00576   0.107648   0.121088
3.25047  0.007424   0.102912   0.126464
3.25055  0.00448   0.107904   0.119424
3.25062  0.006144   0.104064   0.12096
3.2507  0.00768   0.104448   0.117376
3.25078  0.005888   0.102016   0.12672
3.25086  0.005632   0.100352   0.130944
3.25094  0.005248   0.1056   0.120192
3.25102  0.004736   0.099712   0.122368
3.25109  0.006144   0.104448   0.125824
3.25117  0.004992   0.10432   0.122112
3.25125  0.005504   0.09856   0.122112
3.25133  0.006912   0.102016   0.128256
3.25141  0.005248   0.106112   0.127232
3.25148  0.006528   0.104576   0.121344
3.25156  0.004992   0.106496   0.126592
3.25164  0.004352   0.103296   0.122368
3.25172  0.00576   0.101504   0.12992
3.2518  0.006016   0.10368   0.119808
3.25188  0.004864   0.10624   0.12416
3.25195  0.004864   0.100352   0.122496
3.25203  0.004992   0.103168   0.124032
3.25211  0.006144   0.106624   0.125824
3.25219  0.005632   0.107776   0.122368
3.25227  0.005632   0.096896   0.131072
3.25234  0.005888   0.1024   0.12352
3.25242  0.004608   0.102912   0.121728
3.2525  0.005504   0.100224   0.121984
3.25258  0.005504   0.108416   0.125824
3.25266  0.004992   0.10944   0.127872
3.25273  0.004096   0.10752   0.1248
3.25281  0.005504   0.105088   0.120064
3.25289  0.005376   0.104832   0.121344
3.25297  0.007296   0.107136   0.135168
3.25305  0.004992   0.107392   0.126464
3.25313  0.005632   0.10432   0.124032
3.2532  0.004352   0.104192   0.12288
3.25328  0.006016   0.107008   0.132352
3.25336  0.00512   0.10176   0.122112
3.25344  0.004608   0.109568   0.126976
3.25352  0.004096   0.104192   0.121472
3.25359  0.005248   0.100992   0.126208
3.25367  0.00512   0.102656   0.126592
3.25375  0.006144   0.098688   0.125568
3.25383  0.004864   0.10944   0.12928
3.25391  0.004352   0.095104   0.132352
3.25398  0.006528   0.109056   0.121344
3.25406  0.006656   0.111744   0.124416
3.25414  0.005504   0.100608   0.12992
3.25422  0.005248   0.101888   0.125824
3.2543  0.004352   0.107904   0.128384
3.25438  0.006016   0.108544   0.12544
3.25445  0.005632   0.104448   0.119808
3.25453  0.004736   0.105984   0.12672
3.25461  0.00576   0.104192   0.12672
3.25469  0.006784   0.106624   0.12416
3.25477  0.004736   0.102656   0.123392
3.25484  0.004992   0.103296   0.124032
3.25492  0.004736   0.10624   0.118912
3.255  0.006144   0.104192   0.121728
3.25508  0.00576   0.105728   0.1216
3.25516  0.006656   0.103936   0.124544
3.25523  0.006016   0.102272   0.134272
3.25531  0.00512   0.102528   0.117888
3.25539  0.005248   0.102016   0.125952
3.25547  0.005504   0.10688   0.124544
3.25555  0.006144   0.103296   0.123392
3.25563  0.006016   0.101888   0.122112
3.2557  0.005376   0.104192   0.128256
3.25578  0.004864   0.098176   0.124672
3.25586  0.004608   0.106368   0.1184
3.25594  0.00448   0.104192   0.120448
3.25602  0.003584   0.10048   0.125184
3.25609  0.004736   0.10368   0.129536
3.25617  0.006528   0.10496   0.126592
3.25625  0.006784   0.104576   0.12736
3.25633  0.004352   0.11136   0.128384
3.25641  0.004736   0.100864   0.12672
3.25648  0.00512   0.10176   0.126592
3.25656  0.005504   0.103936   0.132224
3.25664  0.00704   0.108416   0.124416
3.25672  0.006656   0.100096   0.124288
3.2568  0.00448   0.100352   0.124544
3.25687  0.005632   0.097024   0.125568
3.25695  0.00512   0.102912   0.126848
3.25703  0.007424   0.099968   0.12224
3.25711  0.004352   0.10048   0.121088
3.25719  0.004864   0.106368   0.12672
3.25727  0.004352   0.10496   0.122624
3.25734  0.00704   0.103552   0.12736
3.25742  0.006528   0.0992   0.11904
3.2575  0.004608   0.107008   0.121088
3.25758  0.00704   0.102912   0.127616
3.25766  0.006528   0.103552   0.119936
3.25773  0.004608   0.102144   0.12992
3.25781  0.005376   0.103808   0.121088
3.25789  0.004608   0.105216   0.129408
3.25797  0.004992   0.112512   0.120448
3.25805  0.004864   0.104576   0.116608
3.25813  0.00512   0.103424   0.128
3.2582  0.005248   0.100992   0.123264
3.25828  0.00448   0.10368   0.133632
3.25836  0.004864   0.111744   0.11904
3.25844  0.00768   0.106368   0.120448
3.25852  0.004736   0.10624   0.125312
3.25859  0.005504   0.106496   0.120832
3.25867  0.005632   0.105856   0.117632
3.25875  0.005888   0.105216   0.129408
3.25883  0.005248   0.108416   0.120064
3.25891  0.005376   0.0992   0.127104
3.25898  0.004736   0.104064   0.124672
3.25906  0.006144   0.098048   0.122112
3.25914  0.005888   0.106624   0.115968
3.25922  0.005376   0.102016   0.1216
3.2593  0.00512   0.103552   0.124544
3.25937  0.0064   0.10304   0.132352
3.25945  0.005632   0.105472   0.126208
3.25953  0.005504   0.104576   0.122624
3.25961  0.00704   0.100352   0.121984
3.25969  0.004736   0.098816   0.127616
3.25977  0.004352   0.10176   0.13056
3.25984  0.00384   0.10944   0.12288
3.25992  0.003584   0.107392   0.125952
3.26  0.004096   0.097152   0.127488
3.26008  0.004736   0.101888   0.122496
3.26016  0.005504   0.102016   0.125824
3.26023  0.00576   0.105088   0.1216
3.26031  0.005632   0.100736   0.133632
3.26039  0.006784   0.105728   0.126848
3.26047  0.005376   0.109056   0.131968
3.26055  0.005376   0.101504   0.12736
3.26063  0.005248   0.102144   0.127872
3.2607  0.007424   0.102656   0.127104
3.26078  0.004864   0.10816   0.131968
3.26086  0.005248   0.096896   0.129664
3.26094  0.004864   0.105472   0.127232
3.26102  0.005888   0.106368   0.112384
3.26109  0.006016   0.105472   0.123264
3.26117  0.005504   0.099584   0.117376
3.26125  0.006272   0.100224   0.121472
3.26133  0.0064   0.099712   0.12416
3.26141  0.00384   0.09408   0.125568
3.26148  0.004736   0.104192   0.116096
3.26156  0.004608   0.102016   0.123264
3.26164  0.005248   0.112   0.12928
3.26172  0.005504   0.105728   0.130432
3.2618  0.00576   0.102144   0.122624
3.26187  0.004736   0.108416   0.1216
3.26195  0.004608   0.099584   0.11968
3.26203  0.006656   0.108928   0.128384
3.26211  0.005504   0.110592   0.123136
3.26219  0.004992   0.10688   0.126336
3.26227  0.004992   0.097792   0.12288
3.26234  0.005632   0.098432   0.128128
3.26242  0.005504   0.103936   0.118144
3.2625  0.004608   0.102784   0.124032
3.26258  0.005376   0.10304   0.119936
3.26266  0.004096   0.097536   0.128896
3.26273  0.004992   0.104064   0.137856
3.26281  0.005632   0.103296   0.130048
3.26289  0.006656   0.105984   0.126592
3.26297  0.004992   0.106112   0.130688
3.26305  0.00576   0.09856   0.127616
3.26313  0.006528   0.106368   0.124416
3.2632  0.005504   0.102016   0.12416
3.26328  0.004608   0.095104   0.125312
3.26336  0.005504   0.109056   0.128512
3.26344  0.005248   0.100608   0.125696
3.26352  0.006528   0.102656   0.109952
3.26359  0.003072   0.099456   0.121344
3.26367  0.005888   0.103808   0.12096
3.26375  0.006272   0.105344   0.12224
3.26383  0.004992   0.097664   0.125568
3.26391  0.005888   0.108672   0.131712
3.26398  0.00384   0.106368   0.129536
3.26406  0.005504   0.104448   0.11648
3.26414  0.004864   0.101632   0.12544
3.26422  0.00576   0.100608   0.11776
3.2643  0.00704   0.111744   0.12864
3.26438  0.00448   0.10112   0.127488
3.26445  0.005248   0.10368   0.1216
3.26453  0.006784   0.104576   0.123776
3.26461  0.004736   0.09536   0.12224
3.26469  0.005376   0.10176   0.130944
3.26477  0.005632   0.10624   0.124672
3.26484  0.004352   0.102016   0.119936
3.26492  0.005248   0.098304   0.12032
3.265  0.004736   0.106368   0.12544
3.26508  0.004096   0.099584   0.128768
3.26516  0.00448   0.099968   0.13056
3.26523  0.006528   0.105216   0.123008
3.26531  0.004864   0.102272   0.130944
3.26539  0.005888   0.104192   0.124032
3.26547  0.004224   0.099968   0.120192
3.26555  0.004992   0.103936   0.129408
3.26562  0.005504   0.103424   0.12288
3.2657  0.007808   0.102528   0.12608
3.26578  0.006528   0.100608   0.128
3.26586  0.005248   0.110592   0.129536
3.26594  0.005376   0.097792   0.118784
3.26602  0.005504   0.101248   0.130688
3.26609  0.006144   0.104576   0.127104
3.26617  0.005248   0.109568   0.123136
3.26625  0.005376   0.095232   0.117504
3.26633  0.004608   0.104192   0.114176
3.26641  0.005504   0.10944   0.118144
3.26648  0.005888   0.1088   0.11968
3.26656  0.004992   0.102272   0.124672
3.26664  0.004096   0.103552   0.125184
3.26672  0.005504   0.10368   0.129152
3.2668  0.006016   0.106368   0.115584
3.26688  0.005888   0.106368   0.128768
3.26695  0.005632   0.109184   0.128512
3.26703  0.005504   0.10432   0.118528
3.26711  0.006016   0.103808   0.123264
3.26719  0.005504   0.110848   0.12416
3.26727  0.00448   0.105728   0.118016
3.26734  0.006144   0.103808   0.118016
3.26742  0.004864   0.0992   0.123008
3.2675  0.004864   0.102784   0.129152
3.26758  0.003584   0.10176   0.127232
3.26766  0.004608   0.098944   0.1184
3.26773  0.005632   0.104576   0.129024
3.26781  0.004992   0.102144   0.123648
3.26789  0.005888   0.09792   0.120704
3.26797  0.004096   0.103296   0.12672
3.26805  0.006528   0.10368   0.122752
3.26812  0.004992   0.100992   0.121984
3.2682  0.004608   0.10176   0.123776
3.26828  0.006784   0.098688   0.11776
3.26836  0.004608   0.100992   0.1248
3.26844  0.0064   0.107136   0.121856
3.26852  0.005376   0.100736   0.12544
3.26859  0.006144   0.1056   0.131072
3.26867  0.00448   0.10688   0.124928
3.26875  0.004224   0.098304   0.123008
3.26883  0.004992   0.094336   0.132352
3.26891  0.004992   0.102016   0.120192
3.26898  0.005376   0.101888   0.121088
3.26906  0.005504   0.098304   0.13184
3.26914  0.004736   0.102784   0.111616
3.26922  0.004224   0.104448   0.12992
3.2693  0.005504   0.101632   0.132864
3.26938  0.006528   0.102272   0.126208
3.26945  0.005376   0.108032   0.12544
3.26953  0.005376   0.106368   0.124672
3.26961  0.004352   0.108032   0.131072
3.26969  0.005632   0.10304   0.1248
3.26977  0.003968   0.115072   0.122112
3.26984  0.004864   0.102912   0.128512
3.26992  0.005376   0.107008   0.12672
3.27  0.004096   0.103424   0.1312
3.27008  0.005376   0.102016   0.123392
3.27016  0.004864   0.104192   0.118016
3.27023  0.006272   0.1024   0.125952
3.27031  0.004352   0.100736   0.121472
3.27039  0.00512   0.107136   0.12736
3.27047  0.004608   0.099584   0.124288
3.27055  0.00512   0.100096   0.125312
3.27062  0.003328   0.104064   0.130816
3.2707  0.005248   0.111744   0.118656
3.27078  0.003968   0.100096   0.120704
3.27086  0.00384   0.107392   0.129408
3.27094  0.004992   0.099584   0.125824
3.27102  0.004736   0.103936   0.124544
3.27109  0.004224   0.10752   0.119424
3.27117  0.006528   0.106368   0.12544
3.27125  0.004608   0.102784   0.123008
3.27133  0.004352   0.106752   0.121344
3.27141  0.005504   0.095488   0.120448
3.27148  0.006272   0.103936   0.12352
3.27156  0.00576   0.10368   0.117888
3.27164  0.006144   0.105088   0.118912
3.27172  0.005632   0.102528   0.12672
3.2718  0.004736   0.103936   0.123008
3.27188  0.005376   0.110208   0.12672
3.27195  0.006272   0.107136   0.125824
3.27203  0.005504   0.106112   0.12224
3.27211  0.00448   0.110208   0.130688
3.27219  0.006144   0.11264   0.128256
3.27227  0.00512   0.106752   0.133632
3.27234  0.004864   0.105856   0.129024
3.27242  0.004352   0.099968   0.1216
3.2725  0.004864   0.101632   0.121984
3.27258  0.004864   0.0992   0.12416
3.27266  0.006016   0.100736   0.125312
3.27273  0.00448   0.100352   0.126592
3.27281  0.004736   0.100224   0.122112
3.27289  0.004864   0.108544   0.120448
3.27297  0.003968   0.099456   0.128896
3.27305  0.004864   0.104448   0.120576
3.27313  0.007296   0.097536   0.128896
3.2732  0.004736   0.110464   0.127744
3.27328  0.004608   0.102272   0.120448
3.27336  0.00448   0.103808   0.12544
3.27344  0.006016   0.104832   0.127872
3.27352  0.005632   0.10816   0.12544
3.27359  0.00512   0.103296   0.125952
3.27367  0.00576   0.105472   0.115584
3.27375  0.004608   0.10176   0.123904
3.27383  0.004736   0.101888   0.122112
3.27391  0.004992   0.103936   0.122112
3.27398  0.005376   0.09856   0.123136
3.27406  0.006528   0.10752   0.124416
3.27414  0.004736   0.099712   0.126848
3.27422  0.004096   0.094464   0.126464
3.2743  0.00512   0.111104   0.126208
3.27438  0.004224   0.104192   0.124672
3.27445  0.004864   0.099712   0.12736
3.27453  0.005504   0.100352   0.135424
3.27461  0.00576   0.102784   0.130688
3.27469  0.004992   0.104192   0.118528
3.27477  0.006912   0.097408   0.12544
3.27484  0.005504   0.0928   0.130048
3.27492  0.004096   0.107648   0.126464
3.275  0.0064   0.104448   0.121088
3.27508  0.00576   0.10368   0.122496
3.27516  0.004352   0.108032   0.122624
3.27523  0.006272   0.107008   0.132736
3.27531  0.005248   0.097536   0.123136
3.27539  0.005504   0.104832   0.116736
3.27547  0.005376   0.099328   0.124928
3.27555  0.005632   0.106112   0.12672
3.27563  0.00448   0.102784   0.125952
3.2757  0.005504   0.102016   0.116608
3.27578  0.00512   0.10368   0.118912
3.27586  0.006656   0.098944   0.124672
3.27594  0.003712   0.10432   0.12544
3.27602  0.004864   0.10048   0.120704
3.27609  0.006528   0.1056   0.128128
3.27617  0.006272   0.107392   0.129408
3.27625  0.004864   0.10368   0.120192
3.27633  0.00448   0.102272   0.125952
3.27641  0.003456   0.103552   0.11904
3.27648  0.004736   0.102272   0.126208
3.27656  0.005632   0.10304   0.125696
3.27664  0.005504   0.105856   0.130432
3.27672  0.00512   0.101504   0.126336
3.2768  0.005376   0.105344   0.128384
3.27687  0.004736   0.103296   0.123776
3.27695  0.005376   0.10304   0.124928
3.27703  0.004352   0.104064   0.12416
3.27711  0.004224   0.10176   0.12928
3.27719  0.004736   0.102144   0.119296
3.27727  0.004608   0.101376   0.12416
3.27734  0.004864   0.104832   0.124672
3.27742  0.006016   0.099072   0.123904
3.2775  0.00576   0.094592   0.127104
3.27758  0.004096   0.103936   0.12416
3.27766  0.004736   0.100096   0.130432
3.27773  0.005504   0.108672   0.126592
3.27781  0.006656   0.108672   0.127616
3.27789  0.004736   0.105984   0.127744
3.27797  0.007552   0.100992   0.118528
3.27805  0.006784   0.104064   0.127872
3.27813  0.006272   0.099328   0.119424
3.2782  0.004096   0.103296   0.126336
3.27828  0.006912   0.107776   0.123904
3.27836  0.006016   0.103552   0.126848
3.27844  0.00448   0.108416   0.120192
3.27852  0.004736   0.099584   0.12352
3.27859  0.004096   0.107776   0.120064
3.27867  0.005376   0.103552   0.127872
3.27875  0.006656   0.104192   0.12608
3.27883  0.003968   0.102656   0.126464
3.27891  0.005248   0.104576   0.122368
3.27898  0.004992   0.100864   0.126848
3.27906  0.006144   0.103552   0.131328
3.27914  0.004992   0.113664   0.124032
3.27922  0.005504   0.102912   0.122368
3.2793  0.007424   0.106496   0.126592
3.27937  0.005376   0.103424   0.126336
3.27945  0.004992   0.101888   0.12544
3.27953  0.004736   0.098176   0.116864
3.27961  0.005632   0.101888   0.128256
3.27969  0.004608   0.10752   0.122368
3.27977  0.003584   0.097664   0.120576
3.27984  0.004352   0.098816   0.121472
3.27992  0.006784   0.105216   0.124288
3.28  0.006272   0.094848   0.117888
3.28008  0.004608   0.1024   0.118912
3.28016  0.00512   0.096896   0.125312
3.28023  0.005888   0.105984   0.122752
3.28031  0.006016   0.097792   0.123776
3.28039  0.005632   0.102912   0.12544
3.28047  0.005376   0.102784   0.120064
3.28055  0.003584   0.10176   0.128256
3.28063  0.006272   0.10496   0.12672
3.2807  0.004864   0.099968   0.124032
3.28078  0.00448   0.103552   0.117376
3.28086  0.005504   0.098304   0.124032
3.28094  0.005376   0.107136   0.124544
3.28102  0.004224   0.103808   0.123008
3.28109  0.005504   0.103552   0.13056
3.28117  0.005888   0.102272   0.127616
3.28125  0.004736   0.103168   0.118144
3.28133  0.004864   0.106112   0.1248
3.28141  0.004736   0.105088   0.126592
3.28148  0.004608   0.102656   0.119296
3.28156  0.005504   0.098048   0.125184
3.28164  0.004736   0.10368   0.121216
3.28172  0.00384   0.104704   0.125184
3.2818  0.005248   0.10112   0.1152
3.28187  0.004864   0.107776   0.12032
3.28195  0.00512   0.099968   0.124416
3.28203  0.005248   0.102912   0.124032
3.28211  0.004736   0.102528   0.121088
3.28219  0.004864   0.105856   0.127104
3.28227  0.00512   0.107776   0.119552
3.28234  0.004992   0.105472   0.124288
3.28242  0.004992   0.098176   0.116864
3.2825  0.005504   0.105856   0.114688
3.28258  0.005248   0.10048   0.12096
3.28266  0.005632   0.106368   0.126464
3.28273  0.004096   0.107008   0.119168
3.28281  0.004352   0.103296   0.12352
3.28289  0.005632   0.102528   0.121984
3.28297  0.003968   0.097152   0.123904
3.28305  0.006656   0.105344   0.126464
3.28313  0.005504   0.101888   0.118272
3.2832  0.00512   0.102016   0.12224
3.28328  0.004608   0.100224   0.12352
3.28336  0.004096   0.100864   0.112896
3.28344  0.006656   0.107136   0.119936
3.28352  0.005504   0.103552   0.130816
3.28359  0.004992   0.107136   0.119936
3.28367  0.004352   0.098944   0.12288
3.28375  0.005376   0.104576   0.123648
3.28383  0.004736   0.09984   0.125824
3.28391  0.005376   0.104576   0.130816
3.28398  0.007424   0.099456   0.129664
3.28406  0.006912   0.095232   0.131968
3.28414  0.005504   0.10176   0.121728
3.28422  0.005376   0.099968   0.125184
3.2843  0.00576   0.099456   0.129536
3.28438  0.003712   0.09984   0.115968
3.28445  0.004864   0.098944   0.127616
3.28453  0.004096   0.105856   0.12352
3.28461  0.005376   0.10624   0.125312
3.28469  0.004096   0.09984   0.127104
3.28477  0.004608   0.11072   0.124928
3.28484  0.004352   0.104832   0.125312
3.28492  0.006016   0.101376   0.125824
3.285  0.00512   0.096256   0.120576
3.28508  0.004352   0.108288   0.127232
3.28516  0.004992   0.100992   0.120832
3.28523  0.005376   0.107008   0.119552
3.28531  0.0064   0.1024   0.120192
3.28539  0.005888   0.0992   0.120832
3.28547  0.004352   0.1024   0.12544
3.28555  0.005248   0.103296   0.130432
3.28563  0.004224   0.109568   0.12416
3.2857  0.005504   0.10944   0.122112
3.28578  0.004736   0.098432   0.126208
3.28586  0.006016   0.1056   0.119168
3.28594  0.006016   0.10176   0.122752
3.28602  0.006016   0.108416   0.115328
3.28609  0.006272   0.10368   0.116736
3.28617  0.004608   0.100224   0.11776
3.28625  0.005632   0.107264   0.123136
3.28633  0.006272   0.09856   0.124544
3.28641  0.006784   0.106496   0.121344
3.28648  0.00448   0.104192   0.116224
3.28656  0.006528   0.103808   0.122496
3.28664  0.006784   0.104448   0.119808
3.28672  0.005248   0.10368   0.122752
3.2868  0.004864   0.10688   0.121728
3.28688  0.005504   0.098688   0.121984
3.28695  0.004224   0.105216   0.126208
3.28703  0.004736   0.101248   0.123904
3.28711  0.006016   0.107008   0.121216
3.28719  0.004864   0.100736   0.123008
3.28727  0.004224   0.098944   0.128896
3.28734  0.004608   0.103808   0.117248
3.28742  0.006016   0.103424   0.116864
3.2875  0.004096   0.105984   0.128768
3.28758  0.006272   0.101888   0.124928
3.28766  0.005376   0.103808   0.11712
3.28773  0.003968   0.104576   0.1184
3.28781  0.004864   0.109952   0.124288
3.28789  0.004608   0.106496   0.123904
3.28797  0.004224   0.104832   0.114688
3.28805  0.003968   0.100096   0.11456
3.28812  0.004736   0.103424   0.118656
3.2882  0.006272   0.100224   0.123136
3.28828  0.004864   0.098304   0.120704
3.28836  0.005504   0.10112   0.121984
3.28844  0.004864   0.093312   0.128
3.28852  0.0064   0.09664   0.126592
3.28859  0.00576   0.100224   0.124928
3.28867  0.004864   0.101248   0.124672
3.28875  0.005248   0.095104   0.119808
3.28883  0.003968   0.103808   0.12608
3.28891  0.007296   0.1056   0.117504
3.28898  0.006144   0.106368   0.129408
3.28906  0.004864   0.103424   0.124928
3.28914  0.005632   0.096896   0.125056
3.28922  0.004224   0.101376   0.122752
3.2893  0.005248   0.100096   0.122112
3.28938  0.002944   0.100992   0.125952
3.28945  0.004864   0.103552   0.122624
3.28953  0.004736   0.107136   0.121088
3.28961  0.00448   0.100736   0.119936
3.28969  0.004992   0.100224   0.114688
3.28977  0.004864   0.102784   0.121216
3.28984  0.00512   0.102144   0.120576
3.28992  0.00448   0.103424   0.125568
3.29  0.005888   0.100224   0.124928
3.29008  0.005376   0.107264   0.120192
3.29016  0.005888   0.104448   0.123776
3.29023  0.005888   0.100736   0.11392
3.29031  0.005504   0.099712   0.124416
3.29039  0.006528   0.107776   0.121984
3.29047  0.005376   0.096768   0.123648
3.29055  0.005248   0.112   0.127616
3.29062  0.003968   0.102784   0.123264
3.2907  0.004352   0.105856   0.118272
3.29078  0.004608   0.098944   0.124288
3.29086  0.003328   0.107648   0.126464
3.29094  0.004992   0.103552   0.131968
3.29102  0.004992   0.10368   0.128896
3.29109  0.003968   0.1056   0.128
3.29117  0.003712   0.101248   0.121984
3.29125  0.005376   0.10304   0.121984
3.29133  0.004736   0.096768   0.118912
3.29141  0.00448   0.10432   0.123392
3.29148  0.00576   0.107392   0.127232
3.29156  0.004096   0.107136   0.124288
3.29164  0.00448   0.104832   0.129152
3.29172  0.003584   0.104576   0.121088
3.2918  0.00384   0.1024   0.122112
3.29188  0.005888   0.104704   0.125696
3.29195  0.006912   0.103808   0.118528
3.29203  0.004608   0.108544   0.12672
3.29211  0.005888   0.107776   0.12032
3.29219  0.005248   0.102016   0.121856
3.29227  0.003456   0.110464   0.120576
3.29234  0.00384   0.1024   0.124288
3.29242  0.005888   0.105088   0.12224
3.2925  0.004224   0.1056   0.12544
3.29258  0.00512   0.098816   0.122752
3.29266  0.00448   0.10112   0.122368
3.29273  0.006144   0.108544   0.122112
3.29281  0.004096   0.104832   0.126592
3.29289  0.005248   0.100096   0.126976
3.29297  0.004608   0.10176   0.124928
3.29305  0.004608   0.105216   0.131968
3.29312  0.005888   0.09984   0.131072
3.2932  0.006912   0.100864   0.121344
3.29328  0.004736   0.102912   0.126976
3.29336  0.004864   0.100224   0.12608
3.29344  0.003328   0.107776   0.126848
3.29352  0.00576   0.095744   0.125312
3.29359  0.00448   0.098816   0.122496
3.29367  0.004736   0.107776   0.119552
3.29375  0.004864   0.107264   0.123008
3.29383  0.00512   0.101504   0.123264
3.29391  0.005632   0.10112   0.120832
3.29398  0.00512   0.102144   0.127488
3.29406  0.004352   0.104576   0.128
3.29414  0.004992   0.105216   0.1184
3.29422  0.006272   0.104192   0.124288
3.2943  0.005248   0.100608   0.12544
3.29438  0.003968   0.104064   0.125824
3.29445  0.006656   0.105472   0.124032
3.29453  0.006912   0.096896   0.123136
3.29461  0.005248   0.097792   0.11776
3.29469  0.005888   0.100992   0.12544
3.29477  0.005248   0.107136   0.128128
3.29484  0.005504   0.103808   0.125184
3.29492  0.004608   0.100352   0.132992
3.295  0.00512   0.103808   0.122624
3.29508  0.003712   0.104832   0.123392
3.29516  0.006016   0.103552   0.11392
3.29523  0.004864   0.100736   0.130176
3.29531  0.005376   0.10688   0.130944
3.29539  0.00512   0.10688   0.123264
3.29547  0.003968   0.098176   0.123648
3.29555  0.004864   0.107776   0.124416
3.29563  0.003456   0.097408   0.1248
3.2957  0.004992   0.107648   0.128128
3.29578  0.005248   0.102656   0.122752
3.29586  0.004736   0.104704   0.128768
3.29594  0.004608   0.100096   0.123392
3.29602  0.004608   0.102912   0.124928
3.29609  0.004352   0.10304   0.120704
3.29617  0.004224   0.1024   0.123264
3.29625  0.004736   0.098048   0.11712
3.29633  0.004992   0.107776   0.125312
3.29641  0.005376   0.10432   0.124928
3.29648  0.004352   0.108672   0.121344
3.29656  0.005504   0.096768   0.12992
3.29664  0.005504   0.102144   0.124416
3.29672  0.004096   0.099712   0.122112
3.2968  0.006912   0.102144   0.11904
3.29688  0.005632   0.10944   0.11968
3.29695  0.004736   0.095744   0.123264
3.29703  0.004224   0.102784   0.120704
3.29711  0.004992   0.10176   0.1184
3.29719  0.006144   0.100608   0.125824
3.29727  0.003456   0.103168   0.123008
3.29734  0.004352   0.093056   0.122112
3.29742  0.005376   0.105344   0.12544
3.2975  0.0064   0.105728   0.125824
3.29758  0.004864   0.097792   0.125952
3.29766  0.00512   0.101632   0.123264
3.29773  0.004992   0.101504   0.128
3.29781  0.004736   0.109184   0.120064
3.29789  0.005248   0.103808   0.121472
3.29797  0.004864   0.096768   0.125696
3.29805  0.004864   0.09984   0.135424
3.29813  0.006016   0.097408   0.12544
3.2982  0.005376   0.100864   0.125952
3.29828  0.004608   0.105728   0.126848
3.29836  0.0032   0.104448   0.127104
3.29844  0.003968   0.103424   0.127872
3.29852  0.004352   0.104832   0.123904
3.29859  0.00448   0.09792   0.12352
3.29867  0.004224   0.106496   0.12288
3.29875  0.004736   0.102784   0.124672
3.29883  0.00576   0.104704   0.121344
3.29891  0.003968   0.092928   0.127872
3.29898  0.004864   0.105728   0.123648
3.29906  0.005504   0.0992   0.122624
3.29914  0.00448   0.105984   0.123776
3.29922  0.00512   0.095104   0.115456
3.2993  0.005504   0.099712   0.124416
3.29937  0.004352   0.10496   0.123136
3.29945  0.003712   0.1024   0.125056
3.29953  0.005504   0.100864   0.12096
3.29961  0.00576   0.104576   0.130688
3.29969  0.004992   0.104192   0.120192
3.29977  0.00448   0.09728   0.122112
3.29984  0.005376   0.102144   0.125312
3.29992  0.005376   0.103936   0.118656
3.3  0.003712   0.103424   0.121088
3.30008  0.005504   0.099584   0.12352
3.30016  0.006144   0.097024   0.124032
3.30023  0.005632   0.107904   0.123264
3.30031  0.004224   0.096896   0.124544
3.30039  0.004736   0.105472   0.12736
3.30047  0.004736   0.10624   0.114688
3.30055  0.005248   0.1024   0.119424
3.30063  0.004224   0.104192   0.123904
3.3007  0.005888   0.095744   0.1184
3.30078  0.00384   0.101504   0.117504
3.30086  0.004736   0.108416   0.121472
3.30094  0.004736   0.105344   0.129152
3.30102  0.005248   0.098432   0.12416
3.30109  0.005632   0.099712   0.122624
3.30117  0.005632   0.09984   0.119552
3.30125  0.003456   0.104448   0.120832
3.30133  0.00512   0.102016   0.120576
3.30141  0.004864   0.104832   0.12352
3.30148  0.00448   0.102784   0.125056
3.30156  0.004992   0.091008   0.115712
3.30164  0.005376   0.101504   0.11776
3.30172  0.005504   0.103296   0.123648
3.3018  0.002944   0.099328   0.121472
3.30187  0.004736   0.09728   0.121088
3.30195  0.004864   0.097408   0.123648
3.30203  0.006016   0.102272   0.11904
3.30211  0.00512   0.093824   0.125184
3.30219  0.00576   0.107648   0.120576
3.30227  0.004608   0.1024   0.12672
3.30234  0.005504   0.102912   0.124928
3.30242  0.004736   0.1056   0.124928
3.3025  0.004224   0.104448   0.124288
3.30258  0.004992   0.096256   0.122624
3.30266  0.004096   0.110848   0.119936
3.30273  0.00512   0.108032   0.129408
3.30281  0.005376   0.109696   0.114304
3.30289  0.0032   0.097408   0.123648
3.30297  0.004224   0.10304   0.125184
3.30305  0.004096   0.096512   0.122368
3.30313  0.004608   0.101376   0.122624
3.3032  0.004992   0.096128   0.1248
3.30328  0.006272   0.101888   0.125568
3.30336  0.004736   0.095488   0.116224
3.30344  0.005504   0.0992   0.11776
3.30352  0.004352   0.100096   0.121088
3.30359  0.004992   0.098944   0.122112
3.30367  0.005632   0.09216   0.124928
3.30375  0.00512   0.100096   0.112768
3.30383  0.003456   0.110848   0.126592
3.30391  0.004352   0.112384   0.122752
3.30398  0.004992   0.100736   0.125184
3.30406  0.005504   0.099328   0.12416
3.30414  0.006272   0.097024   0.12096
3.30422  0.004224   0.101504   0.11712
3.3043  0.004608   0.104576   0.12352
3.30438  0.004736   0.104064   0.12608
3.30445  0.006016   0.103552   0.123648
3.30453  0.004864   0.101248   0.124672
3.30461  0.006272   0.105216   0.11328
3.30469  0.00576   0.103936   0.120192
3.30477  0.00512   0.098432   0.121088
3.30484  0.004224   0.103168   0.121344
3.30492  0.00448   0.102016   0.125568
3.305  0.004608   0.111872   0.120832
3.30508  0.007552   0.104064   0.126336
3.30516  0.00576   0.103424   0.123904
3.30523  0.00576   0.105216   0.125056
3.30531  0.005248   0.108544   0.12416
3.30539  0.004736   0.109312   0.118784
3.30547  0.004864   0.100224   0.116352
3.30555  0.006144   0.09664   0.11648
3.30563  0.004864   0.105856   0.12032
3.3057  0.00576   0.108416   0.123392
3.30578  0.004224   0.099712   0.130432
3.30586  0.004096   0.100096   0.122496
3.30594  0.00448   0.094848   0.120576
3.30602  0.004736   0.101376   0.126208
3.30609  0.006016   0.099712   0.120704
3.30617  0.004096   0.101888   0.119808
3.30625  0.004224   0.105088   0.13184
3.30633  0.004992   0.109184   0.125824
3.30641  0.003584   0.097024   0.118784
3.30648  0.004352   0.104064   0.130048
3.30656  0.005248   0.097152   0.125184
3.30664  0.005504   0.100352   0.120448
3.30672  0.006016   0.093696   0.121088
3.3068  0.004352   0.095104   0.127744
3.30688  0.006656   0.107392   0.124288
3.30695  0.004736   0.103552   0.117504
3.30703  0.006272   0.102912   0.12672
3.30711  0.004864   0.101376   0.120064
3.30719  0.005376   0.100736   0.116224
3.30727  0.006016   0.104064   0.125312
3.30734  0.003584   0.0992   0.123136
3.30742  0.00512   0.102272   0.12096
3.3075  0.004352   0.101376   0.124032
3.30758  0.004736   0.099456   0.124672
3.30766  0.004096   0.10432   0.110848
3.30773  0.006144   0.109952   0.128512
3.30781  0.006528   0.102656   0.123136
3.30789  0.004224   0.106368   0.115072
3.30797  0.004096   0.10432   0.125184
3.30805  0.005248   0.102528   0.12864
3.30812  0.004992   0.102272   0.129152
3.3082  0.004992   0.100736   0.1216
3.30828  0.00576   0.10176   0.129408
3.30836  0.004736   0.104448   0.121984
3.30844  0.004224   0.098304   0.120192
3.30852  0.00512   0.101504   0.123392
3.30859  0.005248   0.10176   0.119552
3.30867  0.00384   0.107904   0.128
3.30875  0.006016   0.101888   0.12416
3.30883  0.00576   0.103552   0.123776
3.30891  0.005376   0.1056   0.129792
3.30898  0.005504   0.101376   0.123392
3.30906  0.004992   0.103168   0.124672
3.30914  0.006016   0.10944   0.121344
3.30922  0.00448   0.105728   0.131072
3.3093  0.005248   0.107776   0.124288
3.30938  0.004864   0.105088   0.123008
3.30945  0.004864   0.103808   0.120448
3.30953  0.004352   0.097664   0.11712
3.30961  0.00448   0.102912   0.126464
3.30969  0.004864   0.105344   0.117248
3.30977  0.00384   0.103168   0.12032
3.30984  0.004608   0.09792   0.123136
3.30992  0.004608   0.098176   0.121216
3.31  0.006656   0.101888   0.128128
3.31008  0.005632   0.10368   0.117376
3.31016  0.004864   0.102912   0.123392
3.31023  0.004224   0.0992   0.116736
3.31031  0.005504   0.10176   0.124672
3.31039  0.00512   0.104704   0.11776
3.31047  0.00576   0.10624   0.12224
3.31055  0.007296   0.104576   0.11712
3.31062  0.004992   0.10688   0.123008
3.3107  0.004608   0.112128   0.121728
3.31078  0.005504   0.100992   0.118144
3.31086  0.004992   0.100736   0.123264
3.31094  0.004352   0.103296   0.122752
3.31102  0.004864   0.101248   0.121856
3.31109  0.004608   0.10048   0.117888
3.31117  0.004096   0.105216   0.123008
3.31125  0.005376   0.107648   0.125568
3.31133  0.005376   0.098688   0.119424
3.31141  0.00384   0.10176   0.131712
3.31148  0.004864   0.101888   0.119168
3.31156  0.00512   0.09984   0.1152
3.31164  0.00576   0.104192   0.12672
3.31172  0.004736   0.102912   0.121472
3.3118  0.005504   0.101504   0.1216
3.31188  0.005888   0.100096   0.120448
3.31195  0.00384   0.101376   0.123136
3.31203  0.006016   0.103808   0.126464
3.31211  0.004864   0.104192   0.123776
3.31219  0.004736   0.102272   0.126848
3.31227  0.004736   0.099456   0.127872
3.31234  0.005248   0.105088   0.117504
3.31242  0.00448   0.103936   0.125184
3.3125  0.00384   0.103168   0.124672
3.31258  0.005248   0.093952   0.130048
3.31266  0.00448   0.108672   0.119552
3.31273  0.005504   0.104704   0.119552
3.31281  0.004224   0.104832   0.125312
3.31289  0.004224   0.10048   0.126976
3.31297  0.004608   0.100608   0.112896
3.31305  0.00576   0.094208   0.11776
3.31312  0.00576   0.103168   0.130816
3.3132  0.006272   0.093824   0.1216
3.31328  0.004992   0.10176   0.125056
3.31336  0.004352   0.09728   0.117632
3.31344  0.004352   0.09792   0.119552
3.31352  0.00448   0.09984   0.12352
3.31359  0.003712   0.105856   0.12864
3.31367  0.005504   0.103296   0.123008
3.31375  0.002944   0.098688   0.126848
3.31383  0.00512   0.101632   0.120192
3.31391  0.005632   0.096   0.12416
3.31398  0.00384   0.100352   0.125696
3.31406  0.004352   0.101248   0.128512
3.31414  0.004736   0.103808   0.123776
3.31422  0.005376   0.10368   0.116608
3.3143  0.005376   0.104704   0.121216
3.31438  0.004864   0.100224   0.1216
3.31445  0.004352   0.105728   0.125696
3.31453  0.005248   0.096512   0.118272
3.31461  0.005888   0.101504   0.123648
3.31469  0.00384   0.100096   0.118528
3.31477  0.00512   0.104064   0.120448
3.31484  0.00448   0.103936   0.127616
3.31492  0.005888   0.10368   0.126848
3.315  0.005248   0.104448   0.123776
3.31508  0.005632   0.102272   0.128512
3.31516  0.00448   0.100096   0.122112
3.31523  0.00448   0.100992   0.119296
3.31531  0.00384   0.098944   0.126848
3.31539  0.005248   0.099456   0.122368
3.31547  0.006016   0.105088   0.11776
3.31555  0.004736   0.100608   0.123392
3.31563  0.004992   0.100736   0.125184
3.3157  0.004992   0.100608   0.124672
3.31578  0.005632   0.103296   0.127104
3.31586  0.0032   0.098432   0.1152
3.31594  0.004096   0.101504   0.119296
3.31602  0.00704   0.100864   0.120832
3.31609  0.005504   0.100608   0.121088
3.31617  0.005376   0.104704   0.120576
3.31625  0.006272   0.09856   0.1216
3.31633  0.005632   0.105728   0.115456
3.31641  0.004736   0.104192   0.123392
3.31648  0.003968   0.103424   0.125952
3.31656  0.004864   0.10432   0.116992
3.31664  0.004096   0.107136   0.124416
3.31672  0.003456   0.100992   0.122496
3.3168  0.005504   0.102656   0.122624
3.31688  0.004608   0.106624   0.112
3.31695  0.0032   0.104704   0.123008
3.31703  0.00448   0.099712   0.118912
3.31711  0.005248   0.098944   0.120192
3.31719  0.005376   0.108672   0.122368
3.31727  0.004864   0.107776   0.124416
3.31734  0.004608   0.098816   0.12288
3.31742  0.00384   0.108288   0.115712
3.3175  0.005632   0.098304   0.125568
3.31758  0.00512   0.108672   0.11968
3.31766  0.005376   0.102912   0.12096
3.31773  0.006272   0.105856   0.122112
3.31781  0.00512   0.100352   0.122496
3.31789  0.004736   0.106752   0.121856
3.31797  0.003968   0.104832   0.120192
3.31805  0.003328   0.101888   0.125312
3.31813  0.005632   0.104192   0.122368
3.3182  0.00448   0.102656   0.126848
3.31828  0.005632   0.100992   0.118912
3.31836  0.005376   0.09984   0.1216
3.31844  0.00448   0.096   0.12608
3.31852  0.004608   0.108288   0.11968
3.31859  0.004352   0.0992   0.116736
3.31867  0.003968   0.105856   0.118272
3.31875  0.005632   0.098688   0.117504
3.31883  0.005632   0.110592   0.118528
3.31891  0.005376   0.103936   0.125056
3.31898  0.006016   0.10752   0.122112
3.31906  0.00512   0.102144   0.125184
3.31914  0.006912   0.102912   0.122368
3.31922  0.00512   0.101888   0.115456
3.3193  0.00384   0.104832   0.1216
3.31937  0.006784   0.10432   0.1248
3.31945  0.006016   0.10432   0.118016
3.31953  0.004736   0.100992   0.117888
3.31961  0.005504   0.099968   0.114304
3.31969  0.00448   0.1024   0.118272
3.31977  0.004736   0.102912   0.118912
3.31984  0.004992   0.101888   0.113664
3.31992  0.004864   0.10368   0.120704
3.32  0.004736   0.099328   0.125952
3.32008  0.005888   0.095872   0.130176
3.32016  0.005248   0.097152   0.12096
3.32023  0.003968   0.106624   0.121728
3.32031  0.004224   0.092032   0.120448
3.32039  0.005504   0.099584   0.126208
3.32047  0.006784   0.102912   0.124288
3.32055  0.004352   0.104704   0.123136
3.32063  0.004096   0.103168   0.12544
3.3207  0.003712   0.108288   0.1216
3.32078  0.004352   0.10048   0.123264
3.32086  0.004352   0.095872   0.12224
3.32094  0.003968   0.104448   0.113792
3.32102  0.005504   0.09792   0.126464
3.32109  0.004224   0.099584   0.118528
3.32117  0.004992   0.100608   0.124288
3.32125  0.005376   0.100736   0.123904
3.32133  0.00576   0.105088   0.121344
3.32141  0.00576   0.101888   0.119936
3.32148  0.005632   0.09728   0.124288
3.32156  0.005248   0.1024   0.122752
3.32164  0.003968   0.10048   0.123392
3.32172  0.00384   0.095616   0.12224
3.3218  0.003072   0.100864   0.125184
3.32187  0.003712   0.101504   0.116992
3.32195  0.006016   0.104192   0.125312
3.32203  0.005888   0.096256   0.119552
3.32211  0.006016   0.097536   0.118656
3.32219  0.006912   0.113664   0.118912
3.32227  0.004992   0.101376   0.125824
3.32234  0.005248   0.096384   0.1216
3.32242  0.004096   0.098432   0.12544
3.3225  0.00448   0.10752   0.121344
3.32258  0.004352   0.1056   0.12672
3.32266  0.003968   0.103424   0.122496
3.32273  0.004736   0.1056   0.11968
3.32281  0.004736   0.101888   0.119936
3.32289  0.004992   0.104832   0.128384
3.32297  0.004224   0.096256   0.123776
3.32305  0.004864   0.107008   0.123776
3.32313  0.005888   0.107264   0.114816
3.3232  0.005248   0.099584   0.117888
3.32328  0.00512   0.094336   0.126848
3.32336  0.005504   0.099968   0.118528
3.32344  0.005888   0.103936   0.119936
3.32352  0.004224   0.098944   0.128896
3.32359  0.004352   0.101504   0.120704
3.32367  0.003968   0.102144   0.121856
3.32375  0.005248   0.107648   0.119168
3.32383  0.003584   0.10432   0.12288
3.32391  0.004992   0.10176   0.120832
3.32398  0.004736   0.102144   0.115456
3.32406  0.0032   0.097536   0.123136
3.32414  0.004224   0.099328   0.123264
3.32422  0.004864   0.101376   0.120704
3.3243  0.00384   0.097408   0.126336
3.32437  0.003712   0.10944   0.118912
3.32445  0.004608   0.102912   0.11968
3.32453  0.004352   0.100992   0.116992
3.32461  0.00448   0.099456   0.115712
3.32469  0.005504   0.100864   0.119296
3.32477  0.005632   0.104832   0.124544
3.32484  0.00448   0.096128   0.122112
3.32492  0.005376   0.100608   0.119808
3.325  0.004608   0.095104   0.117888
3.32508  0.003328   0.10304   0.119936
3.32516  0.004864   0.110976   0.118016
3.32523  0.004864   0.098816   0.126208
3.32531  0.004096   0.102016   0.118016
3.32539  0.005376   0.102912   0.117248
3.32547  0.004608   0.09856   0.118272
3.32555  0.006272   0.103808   0.120576
3.32563  0.004864   0.100224   0.121088
3.3257  0.004352   0.102656   0.118272
3.32578  0.006784   0.101504   0.127616
3.32586  0.004352   0.097792   0.124672
3.32594  0.004992   0.094976   0.11968
3.32602  0.0064   0.107136   0.119296
3.32609  0.004608   0.102272   0.12032
3.32617  0.004992   0.100096   0.129792
3.32625  0.006144   0.100992   0.128128
3.32633  0.005376   0.105984   0.119808
3.32641  0.005888   0.097664   0.122112
3.32648  0.003968   0.1024   0.121216
3.32656  0.00448   0.098048   0.123776
3.32664  0.00448   0.100992   0.125696
3.32672  0.005376   0.100736   0.121344
3.3268  0.00512   0.099328   0.132224
3.32688  0.004864   0.099328   0.114304
3.32695  0.006144   0.097152   0.131328
3.32703  0.005248   0.105216   0.1248
3.32711  0.004224   0.093952   0.122752
3.32719  0.004096   0.093824   0.116608
3.32727  0.004352   0.098816   0.121984
3.32734  0.004736   0.102656   0.121984
3.32742  0.004736   0.094208   0.116608
3.3275  0.005376   0.106752   0.118144
3.32758  0.004864   0.102656   0.124544
3.32766  0.00512   0.099456   0.12032
3.32773  0.003968   0.103424   0.116608
3.32781  0.004864   0.103424   0.120192
3.32789  0.00512   0.102016   0.115072
3.32797  0.004224   0.09856   0.120576
3.32805  0.005248   0.104576   0.1248
3.32812  0.004736   0.097536   0.123776
3.3282  0.005376   0.0992   0.119936
3.32828  0.00576   0.100096   0.119808
3.32836  0.004224   0.102016   0.120832
3.32844  0.00576   0.0992   0.12352
3.32852  0.004864   0.098816   0.1184
3.32859  0.004608   0.09408   0.124288
3.32867  0.004352   0.1024   0.11456
3.32875  0.003712   0.103424   0.1184
3.32883  0.00512   0.098688   0.127616
3.32891  0.00384   0.1024   0.11776
3.32898  0.00576   0.100352   0.122752
3.32906  0.00384   0.103552   0.121856
3.32914  0.006144   0.095104   0.1216
3.32922  0.004992   0.102144   0.116608
3.3293  0.004736   0.09792   0.118656
3.32938  0.003712   0.098304   0.118144
3.32945  0.00448   0.0992   0.121344
3.32953  0.004992   0.096384   0.123648
3.32961  0.004864   0.101504   0.120064
3.32969  0.003072   0.102784   0.119424
3.32977  0.005888   0.104192   0.12672
3.32984  0.006272   0.103808   0.124288
3.32992  0.004992   0.10624   0.122496
3.33  0.003584   0.108672   0.122624
3.33008  0.005504   0.096   0.113408
3.33016  0.004608   0.093952   0.118016
3.33023  0.004608   0.097664   0.119552
3.33031  0.00512   0.10304   0.1216
3.33039  0.004864   0.102656   0.121728
3.33047  0.004864   0.099072   0.121472
3.33055  0.004608   0.098816   0.117632
3.33062  0.003712   0.1024   0.126208
3.3307  0.004992   0.100864   0.121856
3.33078  0.004096   0.099712   0.115968
3.33086  0.004736   0.10048   0.128768
3.33094  0.00448   0.099072   0.123264
3.33102  0.004096   0.108416   0.124032
3.33109  0.006528   0.101376   0.119168
3.33117  0.004864   0.1056   0.12032
3.33125  0.00576   0.101504   0.122112
3.33133  0.00576   0.099712   0.129664
3.33141  0.003968   0.100608   0.119168
3.33148  0.004224   0.102528   0.12096
3.33156  0.004352   0.092928   0.11776
3.33164  0.007296   0.102144   0.123264
3.33172  0.00448   0.100352   0.124288
3.3318  0.00512   0.102656   0.12032
3.33188  0.00384   0.099968   0.120192
3.33195  0.004864   0.103808   0.12672
3.33203  0.004864   0.097408   0.121856
3.33211  0.00256   0.095488   0.128768
3.33219  0.003328   0.101248   0.12544
3.33227  0.004736   0.102016   0.112768
3.33234  0.003712   0.097024   0.121984
3.33242  0.005504   0.106112   0.123264
3.3325  0.006528   0.101632   0.125696
3.33258  0.005376   0.10624   0.113536
3.33266  0.004992   0.0992   0.12224
3.33273  0.00384   0.10176   0.127872
3.33281  0.00512   0.101376   0.118784
3.33289  0.004608   0.099584   0.122496
3.33297  0.00448   0.103936   0.115328
3.33305  0.00512   0.097792   0.117248
3.33312  0.004992   0.106752   0.119168
3.3332  0.00448   0.096512   0.116992
3.33328  0.003968   0.098816   0.119936
3.33336  0.005248   0.101888   0.12032
3.33344  0.005376   0.099328   0.116864
3.33352  0.00448   0.105472   0.123776
3.33359  0.004736   0.105344   0.117376
3.33367  0.004352   0.100224   0.123008
3.33375  0.003712   0.097024   0.122112
3.33383  0.0064   0.10432   0.121088
3.33391  0.003456   0.105856   0.121216
3.33398  0.004352   0.10176   0.118528
3.33406  0.003968   0.100096   0.121728
3.33414  0.005376   0.100736   0.129536
3.33422  0.006144   0.105984   0.122752
3.3343  0.003072   0.097792   0.116608
3.33438  0.005376   0.104192   0.122496
3.33445  0.004224   0.096   0.117248
3.33453  0.003456   0.098688   0.116608
3.33461  0.006272   0.099584   0.117376
3.33469  0.004352   0.106752   0.124544
3.33477  0.005504   0.101504   0.120576
3.33484  0.003584   0.107904   0.120576
3.33492  0.005376   0.102784   0.127872
3.335  0.004992   0.110208   0.124032
3.33508  0.003328   0.104192   0.129664
3.33516  0.004736   0.107648   0.120704
3.33523  0.004992   0.107008   0.117632
3.33531  0.003712   0.097792   0.117248
3.33539  0.004608   0.098304   0.123008
3.33547  0.004608   0.094976   0.124288
3.33555  0.004992   0.10432   0.121344
3.33563  0.00576   0.100352   0.122496
3.3357  0.005248   0.105728   0.117504
3.33578  0.004992   0.09728   0.119168
3.33586  0.004992   0.103936   0.116736
3.33594  0.00512   0.106624   0.1248
3.33602  0.004352   0.105216   0.118784
3.33609  0.004224   0.102272   0.124032
3.33617  0.003456   0.09856   0.117376
3.33625  0.004352   0.099584   0.121344
3.33633  0.004992   0.09792   0.114176
3.33641  0.006016   0.102528   0.118528
3.33648  0.005248   0.09792   0.120704
3.33656  0.005248   0.100352   0.115968
3.33664  0.006144   0.102272   0.125184
3.33672  0.006528   0.096768   0.124416
3.3368  0.004736   0.098816   0.118912
3.33688  0.004992   0.104192   0.118912
3.33695  0.004992   0.106112   0.129536
3.33703  0.005376   0.098176   0.1152
3.33711  0.004352   0.09984   0.122752
3.33719  0.005248   0.099072   0.119296
3.33727  0.005376   0.101376   0.11776
3.33734  0.004224   0.10176   0.121984
3.33742  0.005376   0.098432   0.122752
3.3375  0.004736   0.106368   0.11712
3.33758  0.004864   0.100992   0.128512
3.33766  0.004992   0.097152   0.11712
3.33773  0.003712   0.1088   0.123776
3.33781  0.004352   0.099072   0.12544
3.33789  0.003712   0.103424   0.119296
3.33797  0.004608   0.100992   0.121728
3.33805  0.0032   0.100736   0.119936
3.33813  0.003968   0.104576   0.121856
3.3382  0.004736   0.100352   0.121216
3.33828  0.003328   0.105728   0.120448
3.33836  0.005504   0.1056   0.126848
3.33844  0.00448   0.098176   0.120064
3.33852  0.00576   0.09728   0.11712
3.33859  0.004608   0.105984   0.127488
3.33867  0.003968   0.097536   0.12416
3.33875  0.00384   0.098688   0.123904
3.33883  0.004608   0.104576   0.120448
3.33891  0.00448   0.101504   0.123904
3.33898  0.004608   0.1024   0.124928
3.33906  0.005632   0.10112   0.11968
3.33914  0.004352   0.102144   0.12288
3.33922  0.00512   0.102272   0.123776
3.3393  0.004736   0.10304   0.119936
3.33937  0.004352   0.10176   0.113152
3.33945  0.00448   0.098304   0.121344
3.33953  0.0032   0.099328   0.11904
3.33961  0.004608   0.10112   0.12224
3.33969  0.004608   0.101504   0.117376
3.33977  0.005376   0.105088   0.125312
3.33984  0.00448   0.103296   0.124032
3.33992  0.004992   0.1056   0.130816
3.34  0.004992   0.096384   0.124416
3.34008  0.004096   0.105216   0.126464
3.34016  0.0064   0.100352   0.120832
3.34023  0.005376   0.100864   0.12224
3.34031  0.00384   0.102912   0.119424
3.34039  0.005376   0.105472   0.120576
3.34047  0.00512   0.098176   0.11328
3.34055  0.0032   0.09984   0.120064
3.34063  0.004608   0.099456   0.127232
3.3407  0.003456   0.102272   0.118272
3.34078  0.003968   0.10176   0.125056
3.34086  0.00512   0.102144   0.12544
3.34094  0.004992   0.104192   0.122752
3.34102  0.005248   0.097792   0.11648
3.34109  0.004608   0.102016   0.12224
3.34117  0.004736   0.10368   0.125824
3.34125  0.004352   0.10368   0.118016
3.34133  0.004992   0.09856   0.123904
3.34141  0.004608   0.098176   0.123392
3.34148  0.00512   0.103552   0.130816
3.34156  0.00256   0.09344   0.119424
3.34164  0.00576   0.098432   0.12544
3.34172  0.004352   0.100992   0.11648
3.3418  0.004736   0.099328   0.117504
3.34187  0.00576   0.10624   0.117376
3.34195  0.003328   0.103552   0.125696
3.34203  0.00384   0.103936   0.119296
3.34211  0.00384   0.09984   0.125056
3.34219  0.005632   0.098048   0.119168
3.34227  0.002304   0.096128   0.117248
3.34234  0.005632   0.107264   0.127104
3.34242  0.004352   0.097664   0.119424
3.3425  0.004352   0.10048   0.124288
3.34258  0.004096   0.094976   0.121344
3.34266  0.006784   0.103296   0.119424
3.34273  0.003072   0.098432   0.118656
3.34281  0.004096   0.099584   0.125696
3.34289  0.003968   0.097408   0.118016
3.34297  0.00512   0.098304   0.116736
3.34305  0.004608   0.10304   0.121984
3.34313  0.003968   0.09408   0.115968
3.3432  0.005504   0.100992   0.119168
3.34328  0.004224   0.105728   0.117632
3.34336  0.004224   0.098176   0.121856
3.34344  0.003328   0.096128   0.12608
3.34352  0.005376   0.098688   0.115456
3.34359  0.003712   0.09984   0.120832
3.34367  0.005376   0.102144   0.122752
3.34375  0.003968   0.10816   0.122368
3.34383  0.005376   0.102784   0.11968
3.34391  0.004992   0.107648   0.124416
3.34398  0.005504   0.097024   0.123136
3.34406  0.004992   0.102016   0.11648
3.34414  0.004992   0.10176   0.118528
3.34422  0.005504   0.098048   0.12416
3.3443  0.00448   0.108928   0.123648
3.34437  0.004608   0.102016   0.121472
3.34445  0.004736   0.104448   0.118272
3.34453  0.00512   0.100992   0.114816
3.34461  0.003968   0.098176   0.125952
3.34469  0.004608   0.095872   0.11904
3.34477  0.00512   0.094976   0.124416
3.34484  0.004224   0.101376   0.120704
3.34492  0.006016   0.09728   0.11904
3.345  0.004864   0.102144   0.116096
3.34508  0.004096   0.098432   0.11712
3.34516  0.004992   0.095232   0.12224
3.34523  0.004864   0.1056   0.123392
3.34531  0.004736   0.100096   0.122112
3.34539  0.004224   0.102528   0.122752
3.34547  0.004352   0.094592   0.117632
3.34555  0.004352   0.104576   0.117376
3.34563  0.004736   0.097792   0.117888
3.3457  0.004736   0.105728   0.125568
3.34578  0.005504   0.096128   0.118272
3.34586  0.006528   0.099456   0.118144
3.34594  0.004992   0.104832   0.124416
3.34602  0.006272   0.101376   0.12032
3.34609  0.00384   0.100096   0.12288
3.34617  0.004736   0.103168   0.122368
3.34625  0.004736   0.103296   0.127616
3.34633  0.003584   0.095744   0.117376
3.34641  0.00576   0.104064   0.120704
3.34648  0.004352   0.099456   0.120448
3.34656  0.00384   0.10368   0.12032
3.34664  0.003456   0.096384   0.121856
3.34672  0.0032   0.103424   0.115456
3.3468  0.00384   0.098944   0.118784
3.34688  0.004736   0.094976   0.123392
3.34695  0.004224   0.1024   0.125312
3.34703  0.004992   0.097536   0.118656
3.34711  0.005248   0.09728   0.122112
3.34719  0.006144   0.107008   0.12352
3.34727  0.004608   0.098304   0.12288
3.34734  0.003456   0.102144   0.119808
3.34742  0.00512   0.093696   0.119552
3.3475  0.004096   0.097664   0.122752
3.34758  0.004096   0.097024   0.125952
3.34766  0.005248   0.10112   0.115712
3.34773  0.004992   0.10432   0.114176
3.34781  0.006016   0.103936   0.124032
3.34789  0.004096   0.099584   0.116096
3.34797  0.00512   0.098688   0.117888
3.34805  0.00384   0.107136   0.118912
3.34813  0.006016   0.102528   0.122368
3.3482  0.00512   0.10304   0.122752
3.34828  0.003968   0.09984   0.126208
3.34836  0.003712   0.092544   0.121984
3.34844  0.004736   0.095616   0.115456
3.34852  0.004352   0.104192   0.117248
3.34859  0.005376   0.097792   0.128256
3.34867  0.003712   0.096896   0.115328
3.34875  0.004736   0.104064   0.122752
3.34883  0.003968   0.099456   0.115712
3.34891  0.003072   0.09856   0.11968
3.34898  0.005376   0.100224   0.121472
3.34906  0.004224   0.099712   0.126208
3.34914  0.005632   0.100864   0.119424
3.34922  0.004352   0.095744   0.117248
3.3493  0.004096   0.102528   0.111232
3.34938  0.005248   0.103424   0.11968
3.34945  0.004352   0.095872   0.124032
3.34953  0.003968   0.105344   0.126592
3.34961  0.004864   0.100096   0.121344
3.34969  0.003456   0.091648   0.116992
3.34977  0.004224   0.10432   0.12352
3.34984  0.003712   0.108544   0.115712
3.34992  0.004096   0.100352   0.119168
3.35  0.004352   0.100096   0.11712
3.35008  0.004352   0.096512   0.116992
3.35016  0.0032   0.09984   0.118912
3.35023  0.004736   0.099072   0.1248
3.35031  0.005632   0.100096   0.121472
3.35039  0.004224   0.102144   0.114944
3.35047  0.00448   0.103936   0.121088
3.35055  0.004736   0.10048   0.12352
3.35062  0.005248   0.097152   0.12224
3.3507  0.00384   0.100096   0.124672
3.35078  0.004736   0.100736   0.121856
3.35086  0.005376   0.098816   0.121088
3.35094  0.005376   0.102912   0.121344
3.35102  0.005248   0.09856   0.12608
3.35109  0.005504   0.10432   0.118784
3.35117  0.005376   0.097792   0.117504
3.35125  0.002944   0.101504   0.127744
3.35133  0.00384   0.100736   0.1248
3.35141  0.004864   0.103808   0.123008
3.35148  0.004608   0.102912   0.120448
3.35156  0.0064   0.10432   0.126336
3.35164  0.004992   0.106368   0.119552
3.35172  0.00448   0.100992   0.118912
3.3518  0.00448   0.096128   0.118144
3.35188  0.005248   0.103168   0.114944
3.35195  0.005248   0.101632   0.118144
3.35203  0.004096   0.102528   0.121728
3.35211  0.006016   0.092544   0.121728
3.35219  0.005888   0.09984   0.11904
3.35227  0.005248   0.095872   0.115968
3.35234  0.00576   0.102144   0.125952
3.35242  0.004992   0.1056   0.113792
3.3525  0.004736   0.1024   0.124032
3.35258  0.00512   0.102656   0.114688
3.35266  0.00512   0.098432   0.121472
3.35273  0.004224   0.10048   0.11776
3.35281  0.004608   0.102912   0.118528
3.35289  0.005376   0.094848   0.11904
3.35297  0.004224   0.102528   0.118912
3.35305  0.005376   0.098688   0.122624
3.35312  0.005376   0.101632   0.1216
3.3532  0.006144   0.10432   0.112128
3.35328  0.004992   0.100864   0.11968
3.35336  0.00384   0.104704   0.120704
3.35344  0.004608   0.096896   0.121216
3.35352  0.004736   0.097536   0.121856
3.35359  0.005504   0.0992   0.127488
3.35367  0.00448   0.096256   0.11712
3.35375  0.00448   0.101248   0.123136
3.35383  0.004864   0.099968   0.120064
3.35391  0.005376   0.10048   0.126464
3.35398  0.004224   0.103808   0.120704
3.35406  0.006144   0.096768   0.1216
3.35414  0.004096   0.10496   0.114304
3.35422  0.004992   0.09792   0.119296
3.3543  0.004096   0.099712   0.1152
3.35438  0.004224   0.099968   0.122112
3.35445  0.0032   0.103296   0.11968
3.35453  0.00448   0.091776   0.115072
3.35461  0.004224   0.09856   0.120448
3.35469  0.004352   0.098816   0.123648
3.35477  0.005504   0.098048   0.123776
3.35484  0.004608   0.100992   0.112896
3.35492  0.00512   0.10624   0.12352
3.355  0.004608   0.09984   0.117248
3.35508  0.004736   0.096768   0.119552
3.35516  0.004992   0.102656   0.127616
3.35523  0.004352   0.103296   0.11264
3.35531  0.003968   0.100096   0.125696
3.35539  0.003968   0.099712   0.12544
3.35547  0.00448   0.101376   0.117248
3.35555  0.003456   0.104704   0.1216
3.35562  0.00448   0.100096   0.119168
3.3557  0.004224   0.096896   0.118016
3.35578  0.004352   0.102912   0.122752
3.35586  0.004736   0.106624   0.12032
3.35594  0.005504   0.09728   0.11584
3.35602  0.003968   0.100736   0.120192
3.35609  0.004352   0.096384   0.130432
3.35617  0.005376   0.093952   0.118016
3.35625  0.004992   0.105984   0.125568
3.35633  0.003072   0.102912   0.12672
3.35641  0.004352   0.100992   0.1216
3.35648  0.004992   0.104448   0.122496
3.35656  0.004864   0.103424   0.12352
3.35664  0.005632   0.097792   0.1216
3.35672  0.004224   0.093312   0.122368
3.3568  0.003968   0.102784   0.123136
3.35688  0.004864   0.101376   0.122496
3.35695  0.004352   0.10048   0.118528
3.35703  0.003968   0.0992   0.115584
3.35711  0.004224   0.104064   0.124416
3.35719  0.004864   0.103296   0.121344
3.35727  0.005632   0.10752   0.121088
3.35734  0.004608   0.098432   0.119808
3.35742  0.003712   0.100608   0.119424
3.3575  0.004352   0.10112   0.118784
3.35758  0.004992   0.102912   0.124672
3.35766  0.005504   0.100864   0.120832
3.35773  0.00448   0.1024   0.121856
3.35781  0.003968   0.102784   0.119552
3.35789  0.00448   0.101632   0.113664
3.35797  0.004608   0.10112   0.12416
3.35805  0.00576   0.097536   0.118912
3.35813  0.005504   0.097664   0.115584
3.3582  0.004992   0.104192   0.118144
3.35828  0.004096   0.094208   0.116352
3.35836  0.005632   0.097664   0.11328
3.35844  0.005376   0.098176   0.125696
3.35852  0.0032   0.096256   0.120192
3.35859  0.004224   0.099072   0.128384
3.35867  0.004096   0.102912   0.116352
3.35875  0.006656   0.1024   0.125952
3.35883  0.003968   0.105984   0.124928
3.35891  0.002816   0.099584   0.117888
3.35898  0.005888   0.106496   0.123904
3.35906  0.00384   0.103168   0.11584
3.35914  0.003584   0.09728   0.119296
3.35922  0.004608   0.099584   0.122496
3.3593  0.004992   0.102784   0.11456
3.35938  0.005248   0.0992   0.111616
3.35945  0.00576   0.108928   0.117248
3.35953  0.004224   0.093056   0.121344
3.35961  0.004992   0.105472   0.12544
3.35969  0.00576   0.095488   0.121728
3.35977  0.003584   0.107392   0.124416
3.35984  0.004736   0.101888   0.121728
3.35992  0.003968   0.100736   0.119424
3.36  0.004352   0.095104   0.125824
3.36008  0.004352   0.098816   0.118656
3.36016  0.00256   0.09792   0.121216
3.36023  0.006144   0.100864   0.120192
3.36031  0.003456   0.102656   0.124544
3.36039  0.003456   0.098176   0.110848
3.36047  0.004352   0.093696   0.116736
3.36055  0.004608   0.100864   0.113408
3.36063  0.004096   0.096128   0.120192
3.3607  0.00512   0.094592   0.118784
3.36078  0.003968   0.099072   0.122624
3.36086  0.005632   0.103168   0.114944
3.36094  0.003968   0.099456   0.118272
3.36102  0.005888   0.101632   0.124928
3.36109  0.004608   0.09984   0.124416
3.36117  0.005376   0.106112   0.115456
3.36125  0.006272   0.108928   0.112512
3.36133  0.003072   0.10176   0.115712
3.36141  0.005376   0.096512   0.115456
3.36148  0.004608   0.099968   0.120192
3.36156  0.003456   0.1088   0.118272
3.36164  0.004992   0.100224   0.1184
3.36172  0.004096   0.099328   0.114176
3.3618  0.00448   0.105216   0.117888
3.36187  0.004096   0.107136   0.11712
3.36195  0.004992   0.103296   0.123392
3.36203  0.004864   0.10112   0.11904
3.36211  0.005504   0.10112   0.11904
3.36219  0.00512   0.09792   0.128128
3.36227  0.00512   0.09728   0.126848
3.36234  0.00512   0.095744   0.120192
3.36242  0.005376   0.101376   0.117632
3.3625  0.003072   0.09792   0.111744
3.36258  0.004224   0.100992   0.12288
3.36266  0.004352   0.101504   0.127104
3.36273  0.004224   0.1024   0.116736
3.36281  0.004864   0.0992   0.112896
3.36289  0.004352   0.101888   0.121088
3.36297  0.002688   0.099072   0.122368
3.36305  0.004224   0.105088   0.12032
3.36313  0.004224   0.101888   0.113408
3.3632  0.005504   0.098432   0.1184
3.36328  0.005504   0.099072   0.116608
3.36336  0.003584   0.096768   0.125696
3.36344  0.005632   0.100736   0.123392
3.36352  0.003456   0.09856   0.121984
3.36359  0.00448   0.097664   0.117376
3.36367  0.00448   0.099328   0.119168
3.36375  0.004096   0.10048   0.122368
3.36383  0.006016   0.11008   0.1152
3.36391  0.004352   0.098176   0.118912
3.36398  0.006016   0.101632   0.12352
3.36406  0.004736   0.10624   0.115968
3.36414  0.005248   0.097024   0.114944
3.36422  0.005376   0.099584   0.116992
3.3643  0.00384   0.093952   0.123904
3.36437  0.004736   0.102272   0.123776
3.36445  0.003968   0.100224   0.122368
3.36453  0.004096   0.101376   0.118656
3.36461  0.003328   0.101504   0.125568
3.36469  0.005888   0.107904   0.121344
3.36477  0.003584   0.097152   0.117504
3.36484  0.00256   0.099456   0.110848
3.36492  0.003968   0.103168   0.126336
3.365  0.00512   0.094208   0.11584
3.36508  0.004736   0.095232   0.12032
3.36516  0.00448   0.102528   0.126592
3.36523  0.005248   0.098816   0.129792
3.36531  0.004224   0.101504   0.114816
3.36539  0.004224   0.105088   0.1184
3.36547  0.005632   0.100352   0.108672
3.36555  0.004224   0.098176   0.123392
3.36563  0.004608   0.09728   0.128
3.3657  0.006528   0.1056   0.12288
3.36578  0.004992   0.100224   0.117248
3.36586  0.003456   0.103424   0.116096
3.36594  0.00384   0.105088   0.119296
3.36602  0.003328   0.0928   0.11648
3.36609  0.003584   0.099456   0.118272
3.36617  0.003328   0.105088   0.1184
3.36625  0.003712   0.102912   0.118016
3.36633  0.00448   0.098432   0.121984
3.36641  0.004224   0.107648   0.120832
3.36648  0.004096   0.098432   0.117632
3.36656  0.004224   0.100864   0.120832
3.36664  0.005504   0.103552   0.122112
3.36672  0.005632   0.104192   0.123904
3.3668  0.004864   0.099968   0.121472
3.36688  0.004096   0.102784   0.120576
3.36695  0.004992   0.103296   0.115328
3.36703  0.004352   0.102656   0.120704
3.36711  0.004224   0.102144   0.126592
3.36719  0.00448   0.099072   0.11904
3.36727  0.003968   0.101504   0.130944
3.36734  0.00448   0.107136   0.125952
3.36742  0.00448   0.097664   0.124672
3.3675  0.006144   0.09728   0.119168
3.36758  0.00448   0.093568   0.121088
3.36766  0.005248   0.092544   0.126976
3.36773  0.004096   0.10048   0.120576
3.36781  0.003712   0.096896   0.123264
3.36789  0.004352   0.102912   0.125824
3.36797  0.003456   0.102144   0.12032
3.36805  0.00512   0.10304   0.122112
3.36813  0.004736   0.10368   0.119424
3.3682  0.00448   0.100992   0.123136
3.36828  0.005248   0.1024   0.115584
3.36836  0.004352   0.094208   0.118656
3.36844  0.005248   0.100864   0.122112
3.36852  0.004352   0.101632   0.114944
3.36859  0.004608   0.103424   0.115328
3.36867  0.003968   0.100736   0.12608
3.36875  0.003968   0.097664   0.114176
3.36883  0.002944   0.097024   0.115584
3.36891  0.00448   0.102528   0.12096
3.36898  0.005504   0.102144   0.123136
3.36906  0.0032   0.097536   0.124032
3.36914  0.004992   0.093824   0.113024
3.36922  0.00448   0.100096   0.11712
3.3693  0.003584   0.099968   0.115968
3.36938  0.004864   0.09984   0.120704
3.36945  0.00448   0.100096   0.122496
3.36953  0.004864   0.103424   0.11776
3.36961  0.002944   0.0992   0.123264
3.36969  0.004736   0.09984   0.12224
3.36977  0.004096   0.098432   0.120448
3.36984  0.00448   0.100224   0.114816
3.36992  0.003328   0.10368   0.114816
3.37  0.004096   0.095104   0.122368
3.37008  0.00384   0.098048   0.127872
3.37016  0.006016   0.104448   0.11968
3.37023  0.0032   0.102656   0.119296
3.37031  0.003712   0.102784   0.122368
3.37039  0.004992   0.101504   0.117632
3.37047  0.004096   0.1056   0.122112
3.37055  0.005376   0.104064   0.11584
3.37062  0.00512   0.098176   0.12032
3.3707  0.003712   0.1056   0.126208
3.37078  0.004352   0.103808   0.115712
3.37086  0.00448   0.103552   0.11648
3.37094  0.004096   0.100992   0.120064
3.37102  0.00448   0.1088   0.122496
3.37109  0.00448   0.099712   0.11328
3.37117  0.00448   0.10432   0.12672
3.37125  0.00384   0.102272   0.121856
3.37133  0.005376   0.101632   0.1184
3.37141  0.004736   0.1056   0.121088
3.37148  0.004736   0.09984   0.118656
3.37156  0.004224   0.099456   0.114048
3.37164  0.005376   0.105216   0.11712
3.37172  0.004608   0.097152   0.117376
3.3718  0.003712   0.10112   0.123776
3.37188  0.004224   0.1088   0.118144
3.37195  0.00512   0.102016   0.12288
3.37203  0.004352   0.102528   0.11904
3.37211  0.004608   0.107264   0.12288
3.37219  0.004224   0.101376   0.123648
3.37227  0.003712   0.100864   0.119168
3.37234  0.005248   0.100736   0.114432
3.37242  0.005888   0.10496   0.117248
3.3725  0.003456   0.095232   0.124544
3.37258  0.003712   0.097792   0.1152
3.37266  0.004608   0.103808   0.117632
3.37273  0.005376   0.098432   0.124928
3.37281  0.002816   0.102784   0.12096
3.37289  0.003968   0.099456   0.120832
3.37297  0.004096   0.097536   0.120192
3.37305  0.004864   0.09536   0.119424
3.37312  0.004608   0.096   0.125824
3.3732  0.005248   0.103424   0.122112
3.37328  0.006272   0.095872   0.114944
3.37336  0.004608   0.093312   0.121344
3.37344  0.005248   0.100352   0.123392
3.37352  0.004608   0.101888   0.119808
3.37359  0.00384   0.103808   0.119552
3.37367  0.00512   0.104832   0.116992
3.37375  0.005248   0.104192   0.118528
3.37383  0.004992   0.100736   0.114176
3.37391  0.003072   0.10176   0.11712
3.37398  0.00384   0.107008   0.132096
3.37406  0.00384   0.107136   0.118656
3.37414  0.003328   0.101632   0.119552
3.37422  0.004096   0.100608   0.118272
3.3743  0.004096   0.101248   0.116352
3.37438  0.004608   0.106112   0.121088
3.37445  0.005632   0.093056   0.118272
3.37453  0.004096   0.102784   0.124416
3.37461  0.006656   0.0992   0.119424
3.37469  0.005632   0.10368   0.118656
3.37477  0.004352   0.101888   0.123648
3.37484  0.004224   0.10112   0.11968
3.37492  0.004736   0.106112   0.11904
3.375  0.00512   0.09728   0.119936
3.37508  0.004608   0.10176   0.11392
3.37516  0.003968   0.107264   0.12032
3.37523  0.00384   0.099712   0.120576
3.37531  0.004096   0.101248   0.119936
3.37539  0.004352   0.101632   0.120704
3.37547  0.0032   0.102144   0.121728
3.37555  0.004992   0.099712   0.119936
3.37562  0.004224   0.097536   0.118272
3.3757  0.004352   0.092672   0.121344
3.37578  0.005888   0.101888   0.126336
3.37586  0.004224   0.09984   0.117248
3.37594  0.004096   0.095744   0.118016
3.37602  0.005632   0.093824   0.121728
3.37609  0.004608   0.099456   0.114432
3.37617  0.00448   0.104192   0.11712
3.37625  0.004608   0.1056   0.118912
3.37633  0.004224   0.100096   0.121216
3.37641  0.005632   0.096128   0.122496
3.37648  0.004096   0.09984   0.11776
3.37656  0.004224   0.101248   0.11776
3.37664  0.003456   0.09984   0.12096
3.37672  0.004608   0.096   0.122752
3.3768  0.004096   0.100736   0.128384
3.37688  0.004992   0.103168   0.120704
3.37695  0.005504   0.09728   0.118528
3.37703  0.00384   0.098432   0.123264
3.37711  0.002048   0.096512   0.118656
3.37719  0.004992   0.097408   0.118912
3.37727  0.004608   0.101632   0.112128
3.37734  0.00448   0.103552   0.123136
3.37742  0.0064   0.107904   0.113664
3.3775  0.004352   0.105216   0.11904
3.37758  0.003968   0.10752   0.112896
3.37766  0.00512   0.101248   0.12416
3.37773  0.004736   0.096768   0.116992
3.37781  0.003328   0.095232   0.128128
3.37789  0.005632   0.099584   0.119552
3.37797  0.005248   0.100096   0.122624
3.37805  0.004864   0.103296   0.111616
3.37813  0.004608   0.09472   0.12032
3.3782  0.003456   0.096256   0.114688
3.37828  0.005376   0.101248   0.113664
3.37836  0.00384   0.097664   0.125568
3.37844  0.004608   0.098944   0.123008
3.37852  0.004352   0.101376   0.123264
3.37859  0.00384   0.103168   0.114688
3.37867  0.003968   0.097664   0.12864
3.37875  0.004608   0.099328   0.116608
3.37883  0.00448   0.101376   0.114432
3.37891  0.004736   0.105088   0.119296
3.37898  0.004224   0.101376   0.125056
3.37906  0.005504   0.095616   0.118656
3.37914  0.0032   0.098688   0.118016
3.37922  0.003968   0.099072   0.1216
3.3793  0.003584   0.096   0.118528
3.37938  0.006912   0.101248   0.119552
3.37945  0.004736   0.107776   0.12224
3.37953  0.00448   0.099072   0.117376
3.37961  0.00448   0.096384   0.123008
3.37969  0.00448   0.095104   0.122752
3.37977  0.005376   0.101376   0.11648
3.37984  0.003456   0.096768   0.127488
3.37992  0.004352   0.09728   0.119808
3.38  0.004736   0.097536   0.116352
3.38008  0.003584   0.097536   0.123392
3.38016  0.005376   0.095104   0.116608
3.38023  0.003072   0.101888   0.118016
3.38031  0.003456   0.099328   0.118656
3.38039  0.004864   0.099584   0.121088
3.38047  0.004864   0.096512   0.119552
3.38055  0.004096   0.09984   0.121728
3.38063  0.003968   0.09856   0.121984
3.3807  0.005248   0.096384   0.122752
3.38078  0.004608   0.09984   0.114944
3.38086  0.0032   0.093824   0.11968
3.38094  0.00448   0.101248   0.119424
3.38102  0.004736   0.093312   0.120832
3.38109  0.005248   0.099712   0.123264
3.38117  0.004352   0.107392   0.115584
3.38125  0.004992   0.097408   0.118272
3.38133  0.005376   0.107648   0.116096
3.38141  0.005376   0.100224   0.116864
3.38148  0.00448   0.09856   0.121856
3.38156  0.00448   0.10048   0.11968
3.38164  0.005632   0.09664   0.118656
3.38172  0.004096   0.094464   0.119424
3.3818  0.004736   0.101504   0.116992
3.38187  0.00384   0.102144   0.122624
3.38195  0.004352   0.103552   0.119168
3.38203  0.003968   0.10368   0.120192
3.38211  0.004096   0.093184   0.125568
3.38219  0.004224   0.097408   0.120576
3.38227  0.005248   0.103296   0.115712
3.38234  0.005376   0.101376   0.118016
3.38242  0.004608   0.102016   0.12224
3.3825  0.003968   0.097536   0.116992
3.38258  0.004992   0.099584   0.121856
3.38266  0.003456   0.101376   0.121088
3.38273  0.00384   0.102272   0.112512
3.38281  0.005632   0.100352   0.12224
3.38289  0.003584   0.09728   0.123648
3.38297  0.003584   0.098688   0.123776
3.38305  0.003968   0.105728   0.120704
3.38313  0.004352   0.094976   0.11904
3.3832  0.003968   0.095872   0.1248
3.38328  0.004096   0.09984   0.12096
3.38336  0.005376   0.096128   0.115328
3.38344  0.004608   0.092928   0.124032
3.38352  0.004096   0.109184   0.122368
3.38359  0.004992   0.1024   0.115968
3.38367  0.00384   0.09728   0.11456
3.38375  0.004096   0.1024   0.119424
3.38383  0.003584   0.099072   0.120704
3.38391  0.005504   0.099712   0.12288
3.38398  0.004352   0.098944   0.125184
3.38406  0.004352   0.09792   0.120448
3.38414  0.005504   0.098944   0.11584
3.38422  0.004096   0.103424   0.12032
3.3843  0.005248   0.096384   0.119808
3.38437  0.002816   0.103296   0.117376
3.38445  0.005888   0.100992   0.115072
3.38453  0.004224   0.105088   0.117632
3.38461  0.003584   0.09664   0.117504
3.38469  0.00448   0.106368   0.118528
3.38477  0.003712   0.094976   0.118528
3.38484  0.00512   0.102144   0.119424
3.38492  0.00512   0.098304   0.11968
3.385  0.005376   0.097792   0.121088
3.38508  0.004608   0.092672   0.121088
3.38516  0.004608   0.099328   0.108288
3.38523  0.005248   0.102656   0.115968
3.38531  0.002944   0.103552   0.11968
3.38539  0.004864   0.103552   0.112384
3.38547  0.003968   0.110592   0.117888
3.38555  0.004224   0.099328   0.1152
3.38563  0.00448   0.101376   0.11776
3.3857  0.00512   0.0992   0.116352
3.38578  0.00256   0.096128   0.124544
3.38586  0.003456   0.0928   0.112768
3.38594  0.003968   0.098816   0.121472
3.38602  0.003072   0.105088   0.120704
3.38609  0.003968   0.102528   0.119424
3.38617  0.004736   0.103296   0.12352
3.38625  0.004224   0.097408   0.12672
3.38633  0.00448   0.106624   0.119296
3.38641  0.00384   0.100096   0.12672
3.38648  0.005248   0.091392   0.120832
3.38656  0.003968   0.104448   0.116736
3.38664  0.004096   0.1024   0.120832
3.38672  0.004608   0.097664   0.122624
3.3868  0.004224   0.096512   0.113664
3.38687  0.004864   0.099968   0.118912
3.38695  0.0032   0.099968   0.116224
3.38703  0.004864   0.097408   0.115072
3.38711  0.003712   0.098816   0.119296
3.38719  0.004608   0.093312   0.12288
3.38727  0.00448   0.098688   0.1152
3.38734  0.003584   0.095744   0.12352
3.38742  0.003456   0.09984   0.115712
3.3875  0.004864   0.101248   0.126336
3.38758  0.003712   0.10112   0.123264
3.38766  0.004736   0.097664   0.118528
3.38773  0.0032   0.098688   0.11264
3.38781  0.004864   0.09728   0.118016
3.38789  0.005248   0.095744   0.115456
3.38797  0.003072   0.092544   0.116224
3.38805  0.002432   0.096896   0.117632
3.38813  0.004864   0.102016   0.119168
3.3882  0.004096   0.10112   0.115712
3.38828  0.00512   0.098304   0.118528
3.38836  0.004224   0.099584   0.13056
3.38844  0.004096   0.097024   0.119936
3.38852  0.005248   0.102912   0.121472
3.38859  0.005376   0.094848   0.116096
3.38867  0.003968   0.102016   0.121728
3.38875  0.003584   0.10176   0.119424
3.38883  0.005376   0.104192   0.121344
3.38891  0.00512   0.102144   0.108928
3.38898  0.00576   0.092544   0.116096
3.38906  0.003968   0.096   0.122496
3.38914  0.004608   0.098176   0.119424
3.38922  0.004096   0.093312   0.12544
3.3893  0.00448   0.102016   0.118272
3.38938  0.004224   0.102016   0.115072
3.38945  0.004096   0.097536   0.114432
3.38953  0.003584   0.096384   0.115584
3.38961  0.00704   0.100608   0.114816
3.38969  0.004608   0.099968   0.115712
3.38977  0.00448   0.097152   0.119808
3.38984  0.00512   0.097664   0.124288
3.38992  0.004224   0.103936   0.115712
3.39  0.004992   0.096896   0.122112
3.39008  0.00512   0.102784   0.119552
3.39016  0.004096   0.105856   0.11904
3.39023  0.004608   0.098944   0.123008
3.39031  0.004864   0.099456   0.119552
3.39039  0.00384   0.10048   0.116736
3.39047  0.004992   0.104192   0.1248
3.39055  0.004608   0.096   0.119808
3.39062  0.003712   0.106752   0.115584
3.3907  0.002688   0.099328   0.12032
3.39078  0.004736   0.102656   0.129536
3.39086  0.004736   0.102144   0.114176
3.39094  0.00512   0.098816   0.115072
3.39102  0.00576   0.104064   0.111616
3.39109  0.004352   0.099328   0.12032
3.39117  0.004352   0.093696   0.116608
3.39125  0.003712   0.099712   0.11648
3.39133  0.004992   0.104192   0.115328
3.39141  0.004992   0.100736   0.120448
3.39148  0.003968   0.100352   0.115712
3.39156  0.005376   0.102272   0.120832
3.39164  0.00448   0.097664   0.113664
3.39172  0.003712   0.102016   0.117376
3.3918  0.004608   0.097792   0.12544
3.39188  0.003968   0.095616   0.120576
3.39195  0.0032   0.102016   0.11904
3.39203  0.00576   0.104064   0.112
3.39211  0.004608   0.10176   0.117504
3.39219  0.004992   0.09344   0.118016
3.39227  0.00448   0.09024   0.119424
3.39234  0.004224   0.092544   0.121088
3.39242  0.003584   0.095872   0.116864
3.3925  0.00448   0.101248   0.118528
3.39258  0.004992   0.110208   0.119424
3.39266  0.003968   0.097024   0.119168
3.39273  0.003968   0.102016   0.120704
3.39281  0.004992   0.098432   0.119552
3.39289  0.004992   0.09664   0.121216
3.39297  0.005248   0.094208   0.116352
3.39305  0.003584   0.097152   0.118016
3.39312  0.00512   0.095488   0.121472
3.3932  0.004352   0.109568   0.11456
3.39328  0.006272   0.09856   0.121088
3.39336  0.003712   0.096768   0.111872
3.39344  0.003968   0.103424   0.121728
3.39352  0.004736   0.10176   0.110464
3.39359  0.004864   0.107904   0.120576
3.39367  0.00384   0.10496   0.121088
3.39375  0.002816   0.09472   0.119424
3.39383  0.005376   0.098304   0.12096
3.39391  0.004992   0.097408   0.119552
3.39398  0.003456   0.101632   0.124288
3.39406  0.00384   0.095232   0.116608
3.39414  0.004096   0.098304   0.119552
3.39422  0.004352   0.104064   0.114048
3.3943  0.004864   0.100352   0.116864
3.39438  0.003584   0.1024   0.115328
3.39445  0.003328   0.100608   0.117504
3.39453  0.004864   0.099968   0.121728
3.39461  0.00384   0.10304   0.11584
3.39469  0.005632   0.09536   0.119424
3.39477  0.002688   0.102528   0.119808
3.39484  0.003712   0.098304   0.118016
3.39492  0.003968   0.097408   0.113664
3.395  0.004352   0.096896   0.117888
3.39508  0.004096   0.102272   0.120704
3.39516  0.004096   0.102656   0.122624
3.39523  0.004992   0.09856   0.118144
3.39531  0.004096   0.096512   0.12096
3.39539  0.004096   0.097152   0.122752
3.39547  0.00384   0.102144   0.118144
3.39555  0.003072   0.097408   0.122112
3.39562  0.004992   0.096896   0.118272
3.3957  0.003968   0.092416   0.124032
3.39578  0.004736   0.09408   0.12352
3.39586  0.004224   0.095104   0.112768
3.39594  0.003584   0.09856   0.120576
3.39602  0.00512   0.104192   0.121984
3.39609  0.004736   0.102528   0.124288
3.39617  0.004096   0.108416   0.11904
3.39625  0.00384   0.095872   0.112768
3.39633  0.004864   0.097152   0.116224
3.39641  0.004352   0.102144   0.119168
3.39648  0.00448   0.101888   0.1184
3.39656  0.004224   0.092544   0.119936
3.39664  0.005376   0.098176   0.114944
3.39672  0.003584   0.106368   0.116608
3.3968  0.003712   0.09984   0.10944
3.39688  0.004352   0.106112   0.11776
3.39695  0.005632   0.105984   0.1152
3.39703  0.004608   0.100736   0.116736
3.39711  0.003328   0.10112   0.117888
3.39719  0.003968   0.106752   0.116352
3.39727  0.003584   0.108672   0.117632
3.39734  0.004736   0.101888   0.11584
3.39742  0.004608   0.096384   0.121728
3.3975  0.002688   0.102272   0.12224
3.39758  0.002944   0.105216   0.11968
3.39766  0.005504   0.099456   0.113536
3.39773  0.004608   0.100608   0.112512
3.39781  0.004352   0.101632   0.120064
3.39789  0.003712   0.105088   0.113664
3.39797  0.003328   0.099584   0.11968
3.39805  0.003584   0.10176   0.12224
3.39813  0.003712   0.094208   0.124928
3.3982  0.003968   0.102656   0.122112
3.39828  0.004096   0.100864   0.122368
3.39836  0.00448   0.0992   0.116864
3.39844  0.004096   0.097664   0.121728
3.39852  0.00384   0.102656   0.11776
3.39859  0.004864   0.09344   0.11776
3.39867  0.003712   0.100736   0.12352
3.39875  0.002176   0.102144   0.115328
3.39883  0.004224   0.105728   0.118528
3.39891  0.003456   0.099328   0.113152
3.39898  0.004352   0.099072   0.115584
3.39906  0.004608   0.103296   0.1184
3.39914  0.002816   0.098816   0.119936
3.39922  0.004096   0.096128   0.123648
3.3993  0.004864   0.100736   0.121856
3.39938  0.004352   0.092672   0.114176
3.39945  0.003712   0.103552   0.118272
3.39953  0.003712   0.099968   0.122496
3.39961  0.004864   0.099712   0.11776
3.39969  0.003968   0.106496   0.116992
3.39977  0.003712   0.10112   0.116864
3.39984  0.004224   0.090624   0.1152
3.39992  0.004608   0.0992   0.114816
3.4  0.003072   0.098304   0.114944
3.40008  0.003712   0.097792   0.116352
3.40016  0.003712   0.10048   0.120064
3.40023  0.003072   0.10112   0.11968
3.40031  0.003584   0.101632   0.120192
3.40039  0.003968   0.10048   0.12096
3.40047  0.005376   0.098944   0.1216
3.40055  0.006144   0.098688   0.117632
3.40063  0.004096   0.102016   0.112896
3.4007  0.004096   0.099328   0.119168
3.40078  0.004736   0.099968   0.114176
3.40086  0.004736   0.098816   0.12032
3.40094  0.004864   0.098048   0.118016
3.40102  0.004608   0.102272   0.118272
3.40109  0.004864   0.10112   0.12032
3.40117  0.00448   0.10176   0.125696
3.40125  0.00448   0.100864   0.123264
3.40133  0.004352   0.103168   0.124416
3.40141  0.00512   0.096   0.116608
3.40148  0.00384   0.099712   0.123136
3.40156  0.00448   0.098816   0.113152
3.40164  0.004608   0.10368   0.11776
3.40172  0.003328   0.095232   0.122752
3.4018  0.003712   0.106112   0.119168
3.40187  0.004224   0.099712   0.127872
3.40195  0.003968   0.10624   0.116352
3.40203  0.004352   0.10112   0.117248
3.40211  0.00512   0.098048   0.125824
3.40219  0.00384   0.092672   0.11072
3.40227  0.004352   0.098816   0.117888
3.40234  0.004608   0.098816   0.119552
3.40242  0.00448   0.095488   0.122112
3.4025  0.003968   0.098432   0.118272
3.40258  0.003968   0.101376   0.11904
3.40266  0.004352   0.096384   0.12032
3.40273  0.003968   0.093696   0.119808
3.40281  0.004608   0.10048   0.124416
3.40289  0.004864   0.09984   0.114944
3.40297  0.003968   0.093696   0.118144
3.40305  0.00512   0.0928   0.116352
3.40313  0.004864   0.09984   0.115456
3.4032  0.00384   0.096256   0.124288
3.40328  0.00512   0.096512   0.124288
3.40336  0.003328   0.09792   0.121472
3.40344  0.00512   0.098944   0.112896
3.40352  0.00384   0.097408   0.116992
3.40359  0.004224   0.099456   0.121728
3.40367  0.004864   0.099072   0.11968
3.40375  0.00448   0.09536   0.12224
3.40383  0.003968   0.094848   0.12032
3.40391  0.0032   0.106624   0.122368
3.40398  0.004736   0.100992   0.118272
3.40406  0.00512   0.0992   0.120576
3.40414  0.00256   0.099456   0.113408
3.40422  0.0032   0.100992   0.116224
3.4043  0.003072   0.099712   0.1216
3.40437  0.004992   0.094848   0.115584
3.40445  0.004224   0.098688   0.117376
3.40453  0.004096   0.098944   0.110848
3.40461  0.004352   0.097024   0.115584
3.40469  0.00448   0.103424   0.123136
3.40477  0.003456   0.105728   0.116992
3.40484  0.003968   0.100224   0.116352
3.40492  0.004864   0.101376   0.123264
3.405  0.005632   0.098176   0.118784
3.40508  0.004224   0.092416   0.121344
3.40516  0.004224   0.097408   0.115584
3.40523  0.0032   0.100864   0.125056
3.40531  0.0032   0.101632   0.124928
3.40539  0.003456   0.090496   0.121728
3.40547  0.004352   0.098816   0.121728
3.40555  0.005248   0.101376   0.123008
3.40563  0.004224   0.09216   0.125568
3.4057  0.004224   0.10752   0.121856
3.40578  0.004736   0.104448   0.119936
3.40586  0.003456   0.091904   0.118016
3.40594  0.004352   0.096768   0.1216
3.40602  0.003968   0.10112   0.116352
3.40609  0.003584   0.098432   0.121216
3.40617  0.004096   0.094464   0.118912
3.40625  0.003968   0.099968   0.120192
3.40633  0.004352   0.099456   0.121088
3.40641  0.005248   0.0992   0.122368
3.40648  0.003584   0.097664   0.123776
3.40656  0.00512   0.103296   0.121856
3.40664  0.00448   0.098304   0.1184
3.40672  0.005632   0.101888   0.12224
3.4068  0.003456   0.102144   0.1184
3.40687  0.004352   0.096128   0.118016
3.40695  0.004736   0.10112   0.117888
3.40703  0.003968   0.09984   0.114304
3.40711  0.00448   0.102144   0.124288
3.40719  0.004096   0.09984   0.1152
3.40727  0.0032   0.105216   0.121216
3.40734  0.002816   0.10112   0.12416
3.40742  0.004352   0.09664   0.113408
3.4075  0.004096   0.096768   0.1184
3.40758  0.003328   0.098176   0.115712
3.40766  0.005504   0.100736   0.114304
3.40773  0.003968   0.099584   0.120832
3.40781  0.005248   0.10112   0.114048
3.40789  0.002816   0.100352   0.119936
3.40797  0.004224   0.100096   0.114944
3.40805  0.003968   0.102272   0.123648
3.40813  0.004992   0.10304   0.118016
3.4082  0.00448   0.1024   0.118912
3.40828  0.00448   0.103296   0.114432
3.40836  0.004864   0.096896   0.115328
3.40844  0.004992   0.096   0.116224
3.40852  0.004608   0.097152   0.119552
3.40859  0.004864   0.097664   0.116224
3.40867  0.004096   0.102272   0.117376
3.40875  0.004224   0.105728   0.122368
3.40883  0.006656   0.099456   0.119296
3.40891  0.004864   0.102144   0.116736
3.40898  0.003584   0.101248   0.118272
3.40906  0.004864   0.097152   0.12416
3.40914  0.00384   0.109568   0.120064
3.40922  0.005248   0.098304   0.112512
3.4093  0.003328   0.101632   0.125312
3.40938  0.003712   0.097664   0.1152
3.40945  0.003712   0.098944   0.117632
3.40953  0.004608   0.093696   0.114432
3.40961  0.004096   0.100608   0.113408
3.40969  0.003712   0.104704   0.120576
3.40977  0.004224   0.098176   0.1152
3.40984  0.004736   0.095104   0.122368
3.40992  0.00384   0.102016   0.121344
3.41  0.00448   0.096384   0.127872
3.41008  0.0032   0.097408   0.114816
3.41016  0.004224   0.097024   0.120064
3.41023  0.004096   0.10176   0.111744
3.41031  0.003328   0.10176   0.124416
3.41039  0.005504   0.09792   0.115328
3.41047  0.00448   0.099968   0.120448
3.41055  0.005632   0.100352   0.118016
3.41063  0.004352   0.096768   0.11328
3.4107  0.003968   0.103168   0.117632
3.41078  0.004352   0.102912   0.12544
3.41086  0.003712   0.09984   0.118656
3.41094  0.005504   0.101504   0.12544
3.41102  0.00384   0.103296   0.12608
3.41109  0.005248   0.09728   0.116736
3.41117  0.003584   0.098688   0.11456
3.41125  0.003456   0.098944   0.114688
3.41133  0.003328   0.101504   0.121856
3.41141  0.004608   0.102528   0.121344
3.41148  0.004224   0.103808   0.11328
3.41156  0.004096   0.093184   0.11968
3.41164  0.00448   0.102144   0.115712
3.41172  0.003584   0.100992   0.114816
3.4118  0.004096   0.096   0.1216
3.41188  0.003328   0.105088   0.118528
3.41195  0.003456   0.103168   0.118784
3.41203  0.00512   0.10176   0.116864
3.41211  0.004224   0.093696   0.116608
3.41219  0.002944   0.093696   0.115712
3.41227  0.003712   0.097536   0.120064
3.41234  0.003712   0.107904   0.117504
3.41242  0.00448   0.100096   0.12352
3.4125  0.003456   0.09984   0.118528
3.41258  0.00384   0.099712   0.11648
3.41266  0.004352   0.09792   0.122752
3.41273  0.0032   0.095744   0.114944
3.41281  0.00448   0.098048   0.12352
3.41289  0.004096   0.0992   0.122752
3.41297  0.003456   0.0928   0.1216
3.41305  0.004352   0.097792   0.119296
3.41312  0.00384   0.092672   0.114304
3.4132  0.003584   0.098048   0.113408
3.41328  0.004736   0.099072   0.118528
3.41336  0.005248   0.102656   0.116096
3.41344  0.00448   0.100736   0.119296
3.41352  0.003328   0.097792   0.109696
3.41359  0.003328   0.100736   0.117376
3.41367  0.004992   0.096128   0.120704
3.41375  0.00448   0.096384   0.127616
3.41383  0.003968   0.102272   0.114048
3.41391  0.00256   0.107008   0.118912
3.41398  0.003584   0.097664   0.116992
3.41406  0.00384   0.10688   0.119936
3.41414  0.00512   0.093184   0.130176
3.41422  0.00384   0.100096   0.123648
3.4143  0.004224   0.103552   0.12416
3.41438  0.003712   0.095616   0.11392
3.41445  0.003328   0.101504   0.11776
3.41453  0.003968   0.098944   0.119936
3.41461  0.003712   0.099968   0.120192
3.41469  0.004096   0.097024   0.11968
3.41477  0.00384   0.102016   0.119296
3.41484  0.003328   0.101248   0.120064
3.41492  0.004864   0.097792   0.116096
3.415  0.00384   0.100352   0.118656
3.41508  0.004736   0.099584   0.113536
3.41516  0.004352   0.100864   0.127232
3.41523  0.003968   0.100736   0.118656
3.41531  0.00384   0.097408   0.121856
3.41539  0.003584   0.100864   0.112896
3.41547  0.00512   0.104448   0.11264
3.41555  0.003584   0.099072   0.114944
3.41562  0.004096   0.100608   0.119296
3.4157  0.003072   0.098944   0.119296
3.41578  0.004608   0.093568   0.118784
3.41586  0.00448   0.10368   0.111616
3.41594  0.004736   0.095872   0.116096
3.41602  0.003584   0.097792   0.11584
3.41609  0.004608   0.095232   0.120576
3.41617  0.004864   0.101248   0.124544
3.41625  0.004736   0.10048   0.115072
3.41633  0.003712   0.100736   0.11904
3.41641  0.004096   0.105728   0.122752
3.41648  0.0032   0.09728   0.125696
3.41656  0.004608   0.101888   0.120832
3.41664  0.004096   0.102912   0.11648
3.41672  0.004224   0.1056   0.12352
3.4168  0.004992   0.102656   0.124672
3.41688  0.003712   0.099328   0.118528
3.41695  0.004352   0.09856   0.118912
3.41703  0.004224   0.101248   0.121344
3.41711  0.004096   0.098688   0.120064
3.41719  0.004608   0.099584   0.118272
3.41727  0.004608   0.10048   0.125184
3.41734  0.003712   0.097664   0.122112
3.41742  0.006016   0.09344   0.121216
3.4175  0.003712   0.103808   0.110592
3.41758  0.003712   0.0992   0.114944
3.41766  0.00576   0.1024   0.11456
3.41773  0.003328   0.097024   0.113152
3.41781  0.002432   0.098688   0.111616
3.41789  0.004736   0.101888   0.11968
3.41797  0.00384   0.092544   0.117888
3.41805  0.004992   0.098688   0.106112
3.41812  0.00384   0.094848   0.123264
3.4182  0.00384   0.105088   0.118272
3.41828  0.004224   0.093696   0.117888
3.41836  0.003456   0.09408   0.114432
3.41844  0.003584   0.097152   0.1184
3.41852  0.003968   0.098176   0.119552
3.41859  0.006144   0.096896   0.116992
3.41867  0.004352   0.09728   0.116608
3.41875  0.00448   0.098688   0.116352
3.41883  0.004736   0.101248   0.117248
3.41891  0.004224   0.104448   0.10752
3.41898  0.004096   0.105728   0.123392
3.41906  0.004096   0.102016   0.116736
3.41914  0.003456   0.095488   0.110336
3.41922  0.003968   0.098816   0.117632
3.4193  0.004352   0.093056   0.123136
3.41938  0.005248   0.09728   0.118528
3.41945  0.00384   0.093696   0.119296
3.41953  0.004864   0.104704   0.113664
3.41961  0.003712   0.103808   0.119424
3.41969  0.004224   0.096768   0.111744
3.41977  0.00384   0.103296   0.127872
3.41984  0.004096   0.106112   0.120192
3.41992  0.00448   0.095232   0.112512
3.42  0.004224   0.09472   0.118784
3.42008  0.004608   0.101504   0.118016
3.42016  0.002432   0.094336   0.118528
3.42023  0.004864   0.097536   0.118912
3.42031  0.00384   0.100992   0.121344
3.42039  0.004992   0.095744   0.112384
3.42047  0.003328   0.100736   0.119296
3.42055  0.00448   0.097792   0.118272
3.42063  0.003968   0.099968   0.119296
3.4207  0.003968   0.097152   0.11904
3.42078  0.004608   0.094464   0.114688
3.42086  0.003712   0.095488   0.124032
3.42094  0.004736   0.098176   0.111232
3.42102  0.003328   0.098688   0.121856
3.42109  0.004224   0.102272   0.116864
3.42117  0.003584   0.098432   0.123776
3.42125  0.004224   0.093312   0.119296
3.42133  0.003968   0.095872   0.120704
3.42141  0.003584   0.093952   0.119808
3.42148  0.004864   0.101248   0.114944
3.42156  0.004352   0.100608   0.117632
3.42164  0.004736   0.092544   0.117248
3.42172  0.003712   0.096128   0.107392
3.4218  0.003456   0.094848   0.122752
3.42188  0.004608   0.095872   0.116992
3.42195  0.003328   0.094336   0.120064
3.42203  0.004224   0.100352   0.119808
3.42211  0.004608   0.100992   0.114176
3.42219  0.004352   0.096   0.114432
3.42227  0.004224   0.096768   0.11712
3.42234  0.005248   0.094976   0.12352
3.42242  0.003968   0.105984   0.117376
3.4225  0.003712   0.097536   0.115584
3.42258  0.003968   0.1024   0.118656
3.42266  0.004992   0.098304   0.108288
3.42273  0.0032   0.104064   0.116096
3.42281  0.00384   0.104832   0.115584
3.42289  0.00448   0.096384   0.119424
3.42297  0.003712   0.105344   0.123136
3.42305  0.004224   0.100352   0.115072
3.42313  0.0032   0.104576   0.119296
3.4232  0.003072   0.094848   0.113792
3.42328  0.00448   0.100992   0.11968
3.42336  0.00448   0.106624   0.114432
3.42344  0.004352   0.100096   0.1184
3.42352  0.003456   0.100608   0.114816
3.42359  0.003456   0.095616   0.114816
3.42367  0.002944   0.093952   0.120832
3.42375  0.004608   0.099072   0.117248
3.42383  0.004864   0.093056   0.118528
3.42391  0.003456   0.103936   0.120448
3.42398  0.00448   0.10112   0.118912
3.42406  0.003456   0.102528   0.129792
3.42414  0.003328   0.100992   0.119424
3.42422  0.00384   0.096512   0.120832
3.4243  0.00448   0.094976   0.114048
3.42437  0.003328   0.09856   0.113024
3.42445  0.004224   0.09984   0.111104
3.42453  0.004096   0.089984   0.116992
3.42461  0.004352   0.093696   0.116608
3.42469  0.004608   0.097792   0.120448
3.42477  0.004736   0.097664   0.121216
3.42484  0.003584   0.095104   0.109568
3.42492  0.003328   0.096384   0.118528
3.425  0.003456   0.104064   0.122752
3.42508  0.00256   0.10176   0.12288
3.42516  0.003712   0.095232   0.120448
3.42523  0.003968   0.099328   0.118016
3.42531  0.0064   0.102656   0.114048
3.42539  0.004352   0.090496   0.115968
3.42547  0.004224   0.095488   0.11968
3.42555  0.002944   0.097408   0.114048
3.42563  0.00576   0.10112   0.118016
3.4257  0.004096   0.09792   0.119424
3.42578  0.00448   0.093568   0.118784
3.42586  0.00384   0.099712   0.119552
3.42594  0.004096   0.098176   0.122368
3.42602  0.002688   0.0992   0.117888
3.42609  0.004608   0.101376   0.121856
3.42617  0.004224   0.094208   0.120192
3.42625  0.004096   0.095232   0.117504
3.42633  0.003328   0.09536   0.12288
3.42641  0.004608   0.098944   0.118144
3.42648  0.004992   0.097408   0.122368
3.42656  0.003968   0.09664   0.120192
3.42664  0.003968   0.09536   0.118656
3.42672  0.004608   0.101504   0.121088
3.4268  0.004096   0.098304   0.110464
3.42687  0.003968   0.099328   0.119296
3.42695  0.004864   0.0992   0.123264
3.42703  0.003584   0.10112   0.112384
3.42711  0.00384   0.100992   0.11648
3.42719  0.004352   0.101376   0.116864
3.42727  0.004608   0.09856   0.119168
3.42734  0.004096   0.098688   0.11328
3.42742  0.00384   0.100864   0.118784
3.4275  0.003328   0.099968   0.115328
3.42758  0.00448   0.098944   0.112512
3.42766  0.003328   0.0928   0.115456
3.42773  0.004224   0.09984   0.119552
3.42781  0.005504   0.096384   0.12288
3.42789  0.00384   0.100224   0.117632
3.42797  0.004096   0.096128   0.118144
3.42805  0.004352   0.092416   0.110976
3.42813  0.0032   0.103552   0.116224
3.4282  0.003712   0.09536   0.114688
3.42828  0.00384   0.101504   0.123264
3.42836  0.004224   0.102656   0.120576
3.42844  0.004352   0.100992   0.110336
3.42852  0.004352   0.099968   0.116224
3.42859  0.006272   0.094592   0.115456
3.42867  0.003584   0.103936   0.113536
3.42875  0.0032   0.099072   0.12544
3.42883  0.003712   0.095488   0.11712
3.42891  0.002432   0.099456   0.114816
3.42898  0.004352   0.099328   0.123648
3.42906  0.003456   0.10304   0.123904
3.42914  0.004608   0.099456   0.120448
3.42922  0.003968   0.095488   0.120448
3.4293  0.00448   0.098176   0.117888
3.42938  0.003968   0.09728   0.121344
3.42945  0.004608   0.098816   0.113536
3.42953  0.0032   0.099712   0.110464
3.42961  0.004608   0.097792   0.12288
3.42969  0.003456   0.094208   0.113152
3.42977  0.0032   0.101248   0.121856
3.42984  0.004608   0.105088   0.125056
3.42992  0.003584   0.098048   0.119552
3.43  0.00448   0.100096   0.112768
3.43008  0.00448   0.106368   0.120832
3.43016  0.003456   0.093568   0.119808
3.43023  0.005248   0.101632   0.112256
3.43031  0.004992   0.097664   0.116864
3.43039  0.00384   0.102656   0.120832
3.43047  0.003712   0.096256   0.116864
3.43055  0.004608   0.094336   0.123392
3.43063  0.005504   0.096128   0.118016
3.4307  0.00576   0.099584   0.116992
3.43078  0.00448   0.096768   0.113024
3.43086  0.00384   0.10176   0.118144
3.43094  0.00384   0.103808   0.118528
3.43102  0.003712   0.098176   0.118912
3.43109  0.003328   0.104064   0.12352
3.43117  0.002944   0.092672   0.114176
3.43125  0.003968   0.096   0.114048
3.43133  0.004352   0.102656   0.115712
3.43141  0.003968   0.099328   0.1184
3.43148  0.003968   0.097664   0.114816
3.43156  0.00448   0.096384   0.121472
3.43164  0.003584   0.098048   0.118912
3.43172  0.002688   0.096256   0.118016
3.4318  0.004352   0.096384   0.116992
3.43188  0.0032   0.104704   0.11968
3.43195  0.003456   0.0992   0.118912
3.43203  0.004352   0.096512   0.124288
3.43211  0.004608   0.100864   0.11776
3.43219  0.004864   0.100224   0.114816
3.43227  0.004864   0.097536   0.118784
3.43234  0.00448   0.100352   0.11392
3.43242  0.0032   0.104448   0.116096
3.4325  0.00384   0.097536   0.11456
3.43258  0.002816   0.099968   0.12096
3.43266  0.00384   0.096256   0.120576
3.43273  0.003968   0.094336   0.113152
3.43281  0.003584   0.098304   0.120704
3.43289  0.004224   0.092416   0.117504
3.43297  0.004096   0.102528   0.116352
3.43305  0.002688   0.10176   0.1184
3.43312  0.004352   0.100864   0.12096
3.4332  0.003968   0.096384   0.121088
3.43328  0.002688   0.098816   0.119936
3.43336  0.002944   0.099968   0.109824
3.43344  0.003712   0.092416   0.116352
3.43352  0.004864   0.105216   0.1216
3.43359  0.003328   0.099328   0.11968
3.43367  0.002944   0.101504   0.118528
3.43375  0.00384   0.093312   0.1152
3.43383  0.0032   0.101888   0.121856
3.43391  0.003328   0.095744   0.114304
3.43398  0.004352   0.091648   0.111872
3.43406  0.00448   0.097536   0.114816
3.43414  0.004992   0.103808   0.12608
3.43422  0.00448   0.099584   0.121088
3.4343  0.0032   0.098688   0.12288
3.43438  0.003712   0.097152   0.120192
3.43445  0.003328   0.089728   0.113536
3.43453  0.004608   0.096896   0.115328
3.43461  0.003968   0.107264   0.11904
3.43469  0.003712   0.09984   0.118784
3.43477  0.003328   0.092032   0.114048
3.43484  0.002688   0.096256   0.117632
3.43492  0.004608   0.10176   0.12096
3.435  0.004736   0.097024   0.11968
3.43508  0.003072   0.099584   0.119424
3.43516  0.003328   0.095104   0.115584
3.43523  0.004352   0.10112   0.116096
3.43531  0.005504   0.09856   0.125952
3.43539  0.004864   0.097408   0.116992
3.43547  0.004608   0.102016   0.118016
3.43555  0.004224   0.093952   0.116864
3.43562  0.004352   0.099584   0.121728
3.4357  0.004736   0.097664   0.117504
3.43578  0.003584   0.09856   0.11328
3.43586  0.003712   0.100864   0.115968
3.43594  0.003072   0.098176   0.112768
3.43602  0.003584   0.100352   0.12096
3.43609  0.002944   0.104192   0.12032
3.43617  0.004352   0.106624   0.116736
3.43625  0.00384   0.099328   0.124032
3.43633  0.00384   0.098816   0.111232
3.43641  0.003072   0.097792   0.122752
3.43648  0.00512   0.09536   0.115584
3.43656  0.0032   0.10496   0.122112
3.43664  0.003456   0.094336   0.120576
3.43672  0.00384   0.101248   0.120064
3.4368  0.004608   0.094464   0.124416
3.43688  0.004608   0.096512   0.116736
3.43695  0.004352   0.102912   0.118656
3.43703  0.004096   0.103424   0.1152
3.43711  0.003456   0.09792   0.114816
3.43719  0.004096   0.09344   0.121088
3.43727  0.003968   0.09856   0.117504
3.43734  0.005248   0.1056   0.116352
3.43742  0.004096   0.100096   0.11328
3.4375  0.00448   0.09408   0.121728
3.43758  0.003456   0.094848   0.108032
3.43766  0.002432   0.102528   0.115456
3.43773  0.00384   0.103424   0.1184
3.43781  0.003456   0.095104   0.113024
3.43789  0.0032   0.099584   0.12032
3.43797  0.003584   0.091008   0.116992
3.43805  0.003712   0.095232   0.12608
3.43812  0.0032   0.098432   0.114304
3.4382  0.002816   0.100736   0.12416
3.43828  0.00512   0.10432   0.11776
3.43836  0.00256   0.102656   0.116224
3.43844  0.004608   0.103936   0.11328
3.43852  0.004224   0.099072   0.114048
3.43859  0.003456   0.096384   0.118912
3.43867  0.003968   0.099456   0.121984
3.43875  0.00256   0.09728   0.114944
3.43883  0.003712   0.100608   0.1248
3.43891  0.005248   0.097664   0.119424
3.43898  0.004736   0.0992   0.11584
3.43906  0.004992   0.095872   0.11712
3.43914  0.004224   0.103168   0.117632
3.43922  0.00448   0.10368   0.119296
3.4393  0.004096   0.099456   0.118784
3.43938  0.004608   0.103424   0.120576
3.43945  0.003584   0.095104   0.114432
3.43953  0.003968   0.101504   0.119296
3.43961  0.00384   0.096128   0.119168
3.43969  0.004224   0.10176   0.121216
3.43977  0.0032   0.100864   0.118016
3.43984  0.00384   0.104064   0.116352
3.43992  0.003712   0.0992   0.120704
3.44  0.003584   0.096512   0.12096
3.44008  0.003712   0.092928   0.120704
3.44016  0.003456   0.091904   0.11648
3.44023  0.0032   0.098176   0.121088
3.44031  0.0032   0.094208   0.12416
3.44039  0.003968   0.0992   0.116096
3.44047  0.002816   0.097152   0.116608
3.44055  0.004864   0.098176   0.121984
3.44063  0.004736   0.102016   0.117504
3.4407  0.003968   0.09216   0.11648
3.44078  0.003584   0.091776   0.118784
3.44086  0.00384   0.095872   0.123008
3.44094  0.005376   0.09472   0.116352
3.44102  0.005248   0.092544   0.114944
3.44109  0.003968   0.097024   0.114304
3.44117  0.003456   0.104064   0.114176
3.44125  0.002816   0.096256   0.10624
3.44133  0.004096   0.096128   0.120832
3.44141  0.004096   0.089984   0.118144
3.44148  0.00384   0.097536   0.11904
3.44156  0.003456   0.096768   0.12352
3.44164  0.002816   0.093568   0.113792
3.44172  0.003328   0.093312   0.115072
3.4418  0.002688   0.104192   0.122752
3.44188  0.00448   0.100608   0.119552
3.44195  0.003968   0.095104   0.117504
3.44203  0.003968   0.101888   0.123648
3.44211  0.004224   0.097152   0.112128
3.44219  0.004096   0.099456   0.111616
3.44227  0.00448   0.097408   0.117504
3.44234  0.002432   0.092032   0.120704
3.44242  0.004224   0.097664   0.11904
3.4425  0.005504   0.10816   0.122496
3.44258  0.005376   0.096768   0.119168
3.44266  0.003968   0.099456   0.116224
3.44273  0.003712   0.097408   0.11584
3.44281  0.003328   0.099968   0.1216
3.44289  0.003584   0.098816   0.116736
3.44297  0.002432   0.099456   0.123008
3.44305  0.004608   0.089856   0.126848
3.44313  0.003712   0.10048   0.114304
3.4432  0.00512   0.101504   0.1184
3.44328  0.00384   0.094592   0.115584
3.44336  0.004352   0.102144   0.122752
3.44344  0.004096   0.098304   0.121728
3.44352  0.00384   0.098816   0.11904
3.44359  0.004224   0.09792   0.116608
3.44367  0.003328   0.098688   0.111744
3.44375  0.002816   0.10432   0.1152
3.44383  0.00384   0.100608   0.120576
3.44391  0.00384   0.098176   0.113152
3.44398  0.004608   0.100096   0.118144
3.44406  0.003584   0.097408   0.117376
3.44414  0.004992   0.09792   0.109056
3.44422  0.00384   0.097664   0.124928
3.4443  0.004096   0.092416   0.108928
3.44437  0.004096   0.093056   0.120832
3.44445  0.00448   0.096896   0.113536
3.44453  0.004992   0.09856   0.12288
3.44461  0.003584   0.093184   0.119808
3.44469  0.00384   0.091904   0.118016
3.44477  0.003968   0.103296   0.121088
3.44484  0.00384   0.099456   0.107904
3.44492  0.003072   0.096   0.118528
3.445  0.003456   0.097792   0.118912
3.44508  0.004608   0.10048   0.115584
3.44516  0.00384   0.100224   0.119424
3.44523  0.003072   0.09216   0.119936
3.44531  0.002944   0.095872   0.113664
3.44539  0.004864   0.098816   0.114432
3.44547  0.004224   0.09984   0.120064
3.44555  0.003968   0.099072   0.123648
3.44563  0.00512   0.10176   0.118016
3.4457  0.005248   0.09728   0.122496
3.44578  0.00448   0.092544   0.118272
3.44586  0.0032   0.10176   0.11264
3.44594  0.002304   0.098304   0.119168
3.44602  0.003968   0.097408   0.118528
3.44609  0.004224   0.102656   0.115328
3.44617  0.004608   0.092288   0.117376
3.44625  0.0032   0.099712   0.118144
3.44633  0.003072   0.094848   0.121728
3.44641  0.004096   0.096896   0.118272
3.44648  0.00384   0.102784   0.1184
3.44656  0.003072   0.101504   0.114816
3.44664  0.00448   0.10496   0.124928
3.44672  0.00448   0.107904   0.119808
3.4468  0.003968   0.095872   0.121344
3.44687  0.003968   0.102784   0.115072
3.44695  0.003328   0.096896   0.118784
3.44703  0.003328   0.093568   0.120448
3.44711  0.001792   0.092672   0.121984
3.44719  0.003712   0.098432   0.119552
3.44727  0.004096   0.100224   0.114048
3.44734  0.00256   0.101888   0.118784
3.44742  0.005504   0.096768   0.114816
3.4475  0.003712   0.102784   0.121088
3.44758  0.004864   0.101888   0.116352
3.44766  0.0032   0.098304   0.119936
3.44773  0.002944   0.091904   0.110848
3.44781  0.004096   0.096384   0.121728
3.44789  0.00448   0.100352   0.11648
3.44797  0.002048   0.094848   0.114688
3.44805  0.00384   0.098176   0.120832
3.44813  0.003072   0.097024   0.114944
3.4482  0.003456   0.100864   0.112256
3.44828  0.003712   0.098816   0.123776
3.44836  0.00448   0.09984   0.122112
3.44844  0.003584   0.103168   0.115712
3.44852  0.002816   0.102144   0.114816
3.44859  0.002688   0.098432   0.11712
3.44867  0.004096   0.100864   0.115584
3.44875  0.004096   0.100096   0.114432
3.44883  0.004992   0.09728   0.110336
3.44891  0.002816   0.095488   0.118784
3.44898  0.00384   0.092288   0.11712
3.44906  0.003456   0.102016   0.120448
3.44914  0.00448   0.093952   0.11776
3.44922  0.004096   0.098432   0.122624
3.4493  0.006144   0.096   0.114816
3.44937  0.003072   0.098816   0.12032
3.44945  0.00384   0.09664   0.114688
3.44953  0.003584   0.102144   0.114816
3.44961  0.002816   0.098432   0.1152
3.44969  0.005248   0.095104   0.118016
3.44977  0.003712   0.093952   0.115968
3.44984  0.003968   0.100608   0.113024
3.44992  0.004096   0.098688   0.1152
3.45  0.004096   0.097536   0.117248
3.45008  0.004096   0.095872   0.120064
3.45016  0.003712   0.100096   0.11264
3.45023  0.004224   0.093056   0.114432
3.45031  0.003712   0.096384   0.117632
3.45039  0.004224   0.09984   0.113536
3.45047  0.004736   0.093952   0.123776
3.45055  0.002944   0.096896   0.120704
3.45063  0.004224   0.10112   0.11904
3.4507  0.005376   0.095232   0.114304
3.45078  0.004224   0.096896   0.114688
3.45086  0.003456   0.098176   0.120064
3.45094  0.003072   0.097152   0.115328
3.45102  0.00384   0.097664   0.119296
3.45109  0.003584   0.097536   0.112128
3.45117  0.003328   0.09664   0.115584
3.45125  0.004096   0.099712   0.118528
3.45133  0.003968   0.101248   0.12032
3.45141  0.003968   0.093696   0.118144
3.45148  0.003712   0.097408   0.123008
3.45156  0.003968   0.10304   0.121088
3.45164  0.003584   0.093056   0.115328
3.45172  0.003456   0.10432   0.118912
3.4518  0.004096   0.095872   0.115968
3.45188  0.004096   0.098688   0.119424
3.45195  0.005504   0.099328   0.117888
3.45203  0.004352   0.102016   0.11968
3.45211  0.004864   0.09152   0.11264
3.45219  0.003072   0.09792   0.11968
3.45227  0.004096   0.097408   0.11712
3.45234  0.00384   0.09664   0.11968
3.45242  0.004224   0.099968   0.118144
3.4525  0.003712   0.103808   0.121856
3.45258  0.002816   0.102016   0.117376
3.45266  0.004736   0.100864   0.116864
3.45273  0.00448   0.10112   0.121984
3.45281  0.004224   0.096128   0.109312
3.45289  0.00384   0.089856   0.114816
3.45297  0.003072   0.100352   0.120192
3.45305  0.004864   0.101376   0.117888
3.45312  0.004096   0.09856   0.115328
3.4532  0.0032   0.099712   0.121856
3.45328  0.002944   0.099456   0.119424
3.45336  0.003968   0.097024   0.121984
3.45344  0.0032   0.09984   0.119296
3.45352  0.00448   0.098944   0.116608
3.45359  0.003968   0.100864   0.111744
3.45367  0.002816   0.096384   0.120448
3.45375  0.004864   0.09728   0.121216
3.45383  0.002944   0.099328   0.11648
3.45391  0.004352   0.102528   0.115712
3.45398  0.004864   0.098688   0.109568
3.45406  0.003968   0.096128   0.11904
3.45414  0.00384   0.095104   0.121344
3.45422  0.003072   0.093184   0.11648
3.4543  0.00448   0.093568   0.119552
3.45438  0.0032   0.097408   0.116608
3.45445  0.003328   0.096896   0.117888
3.45453  0.0032   0.093312   0.122624
3.45461  0.00384   0.096896   0.114816
3.45469  0.005376   0.095232   0.119936
3.45477  0.0032   0.10112   0.113024
3.45484  0.00384   0.0992   0.113024
3.45492  0.004352   0.102784   0.112768
3.455  0.002432   0.097152   0.123776
3.45508  0.002304   0.09408   0.117376
3.45516  0.002688   0.097024   0.119424
3.45523  0.003712   0.0992   0.117248
3.45531  0.004224   0.092672   0.118656
3.45539  0.003584   0.097024   0.114688
3.45547  0.004992   0.09536   0.116992
3.45555  0.00384   0.103808   0.111616
3.45562  0.003968   0.09728   0.116864
3.4557  0.00384   0.097792   0.11392
3.45578  0.004224   0.090624   0.118144
3.45586  0.003968   0.095488   0.118016
3.45594  0.003712   0.0928   0.113536
3.45602  0.004352   0.097792   0.11328
3.45609  0.004096   0.096384   0.114816
3.45617  0.003328   0.094848   0.115968
3.45625  0.00448   0.103168   0.116736
3.45633  0.003968   0.10176   0.119552
3.45641  0.004352   0.098816   0.111488
3.45648  0.004096   0.103424   0.1184
3.45656  0.004864   0.10176   0.110976
3.45664  0.00448   0.096768   0.117248
3.45672  0.003456   0.099328   0.12416
3.4568  0.002944   0.094336   0.123008
3.45688  0.004096   0.095232   0.114688
3.45695  0.00256   0.100992   0.121472
3.45703  0.003584   0.092416   0.116608
3.45711  0.003456   0.095616   0.119296
3.45719  0.00448   0.091776   0.11328
3.45727  0.004096   0.090752   0.11456
3.45734  0.004608   0.092544   0.117248
3.45742  0.003584   0.096128   0.115456
3.4575  0.003584   0.097408   0.118784
3.45758  0.00384   0.099968   0.120704
3.45766  0.004608   0.099968   0.11648
3.45773  0.00384   0.101888   0.115072
3.45781  0.003968   0.098176   0.115328
3.45789  0.004736   0.089728   0.114688
3.45797  0.004224   0.093568   0.117248
3.45805  0.002816   0.103808   0.118272
3.45812  0.003584   0.095232   0.119808
3.4582  0.003584   0.09664   0.117376
3.45828  0.003456   0.100352   0.120448
3.45836  0.005248   0.104576   0.11904
3.45844  0.003584   0.098816   0.110208
3.45852  0.003712   0.100096   0.115072
3.45859  0.00384   0.094848   0.115968
3.45867  0.003456   0.103936   0.1216
3.45875  0.00448   0.093568   0.12032
3.45883  0.003456   0.092928   0.115968
3.45891  0.002944   0.096896   0.116352
3.45898  0.004096   0.097152   0.123776
3.45906  0.003968   0.095488   0.112
3.45914  0.003968   0.098048   0.115456
3.45922  0.003456   0.093696   0.118272
3.4593  0.00384   0.097664   0.115328
3.45938  0.00256   0.098432   0.110336
3.45945  0.00384   0.098816   0.11584
3.45953  0.003968   0.102272   0.117504
3.45961  0.004864   0.10048   0.118912
3.45969  0.002944   0.102272   0.115584
3.45977  0.004096   0.096256   0.116352
3.45984  0.004736   0.095232   0.117248
3.45992  0.003584   0.094848   0.11072
3.46  0.002432   0.09984   0.118016
3.46008  0.003968   0.098944   0.121472
3.46016  0.00448   0.094208   0.11776
3.46023  0.0032   0.098304   0.123392
3.46031  0.00384   0.09728   0.126336
3.46039  0.004224   0.09536   0.118016
3.46047  0.003968   0.094976   0.116224
3.46055  0.003328   0.100224   0.120448
3.46063  0.0032   0.097408   0.112128
3.4607  0.004864   0.097536   0.115072
3.46078  0.004224   0.0928   0.119552
3.46086  0.004352   0.09536   0.113024
3.46094  0.002432   0.103168   0.125824
3.46102  0.003328   0.096768   0.1152
3.46109  0.003456   0.096   0.114048
3.46117  0.003712   0.089472   0.11456
3.46125  0.003072   0.096   0.122368
3.46133  0.00448   0.09088   0.123008
3.46141  0.00384   0.095232   0.118784
3.46148  0.004352   0.101504   0.11904
3.46156  0.002944   0.094592   0.118656
3.46164  0.002304   0.096256   0.116608
3.46172  0.003072   0.099328   0.116608
3.4618  0.004608   0.103296   0.114048
3.46188  0.003328   0.106752   0.116224
3.46195  0.004352   0.094208   0.114304
3.46203  0.004608   0.099584   0.116352
3.46211  0.003968   0.10624   0.113408
3.46219  0.0032   0.101632   0.119808
3.46227  0.003584   0.09984   0.116864
3.46234  0.003456   0.095232   0.121856
3.46242  0.003328   0.095872   0.120192
3.4625  0.003328   0.093568   0.107648
3.46258  0.003584   0.094336   0.113408
3.46266  0.003072   0.09344   0.117888
3.46273  0.004352   0.096   0.113664
3.46281  0.002304   0.10304   0.118272
3.46289  0.00384   0.099328   0.113024
3.46297  0.003712   0.0992   0.11264
3.46305  0.004096   0.098816   0.11776
3.46313  0.003328   0.098816   0.115584
3.4632  0.003328   0.10176   0.11584
3.46328  0.003328   0.09984   0.11392
3.46336  0.004608   0.096384   0.112512
3.46344  0.0032   0.094976   0.12288
3.46352  0.003456   0.10688   0.116224
3.46359  0.003072   0.09728   0.114688
3.46367  0.00384   0.103808   0.113152
3.46375  0.003328   0.095232   0.118016
3.46383  0.004864   0.095744   0.115968
3.46391  0.003328   0.095616   0.115584
3.46398  0.00448   0.098176   0.116096
3.46406  0.00448   0.0992   0.118656
3.46414  0.004736   0.102144   0.115456
3.46422  0.003584   0.100736   0.118784
3.4643  0.003456   0.091776   0.106112
3.46437  0.004096   0.100608   0.113024
3.46445  0.004096   0.097024   0.113792
3.46453  0.004096   0.097664   0.11776
3.46461  0.00448   0.093696   0.114816
3.46469  0.004864   0.100608   0.115584
3.46477  0.002944   0.096896   0.111744
3.46484  0.002944   0.101376   0.113664
3.46492  0.00384   0.098432   0.124032
3.465  0.003712   0.099328   0.110592
3.46508  0.004608   0.096   0.119296
3.46516  0.003456   0.10112   0.12416
3.46523  0.0032   0.099328   0.116864
3.46531  0.003328   0.096384   0.1216
3.46539  0.00384   0.092416   0.121728
3.46547  0.00256   0.098688   0.114048
3.46555  0.004736   0.096384   0.123264
3.46563  0.00448   0.092288   0.11648
3.4657  0.003456   0.099072   0.111872
3.46578  0.003072   0.09664   0.11136
3.46586  0.001664   0.089984   0.11456
3.46594  0.004992   0.096   0.118272
3.46602  0.004992   0.10176   0.119424
3.46609  0.002688   0.093696   0.121984
3.46617  0.003328   0.100864   0.116992
3.46625  0.004608   0.100608   0.119424
3.46633  0.003584   0.106112   0.11904
3.46641  0.003328   0.097792   0.120704
3.46648  0.00384   0.095616   0.115456
3.46656  0.003584   0.097408   0.118144
3.46664  0.003712   0.09984   0.118784
3.46672  0.00448   0.094848   0.116864
3.4668  0.003712   0.096896   0.119168
3.46687  0.003584   0.095744   0.121216
3.46695  0.004608   0.097152   0.111104
3.46703  0.002944   0.0992   0.124288
3.46711  0.00448   0.09216   0.118144
3.46719  0.004992   0.096128   0.120064
3.46727  0.00384   0.097024   0.114176
3.46734  0.004096   0.096768   0.112256
3.46742  0.002816   0.096896   0.114176
3.4675  0.004608   0.093568   0.116096
3.46758  0.00384   0.099328   0.112512
3.46766  0.003584   0.096256   0.117632
3.46773  0.004096   0.088832   0.11264
3.46781  0.004992   0.090368   0.114816
3.46789  0.004096   0.094464   0.110336
3.46797  0.003968   0.099584   0.115328
3.46805  0.003328   0.098048   0.112128
3.46813  0.004736   0.096512   0.116608
3.4682  0.004224   0.095744   0.124544
3.46828  0.003584   0.100864   0.11584
3.46836  0.004224   0.097792   0.111616
3.46844  0.003072   0.095104   0.114688
3.46852  0.004864   0.097408   0.1216
3.46859  0.003072   0.102656   0.121856
3.46867  0.003456   0.099072   0.12352
3.46875  0.004736   0.097152   0.114944
3.46883  0.004224   0.098816   0.111872
3.46891  0.002304   0.09408   0.114432
3.46898  0.004608   0.09856   0.115712
3.46906  0.003584   0.101504   0.120576
3.46914  0.004096   0.097792   0.11776
3.46922  0.002816   0.096384   0.109568
3.4693  0.003456   0.096768   0.111744
3.46937  0.003712   0.101888   0.11008
3.46945  0.003456   0.094848   0.120832
3.46953  0.004736   0.097792   0.119424
3.46961  0.003072   0.09216   0.116864
3.46969  0.00448   0.100352   0.119168
3.46977  0.003968   0.09664   0.120192
3.46984  0.003968   0.098432   0.118272
3.46992  0.002816   0.097024   0.119936
3.47  0.00384   0.097536   0.116992
3.47008  0.004096   0.095232   0.109696
3.47016  0.002944   0.100352   0.12032
3.47023  0.004096   0.093312   0.11904
3.47031  0.00448   0.097024   0.118656
3.47039  0.004736   0.099072   0.114432
3.47047  0.003456   0.101888   0.118272
3.47055  0.00256   0.096128   0.11456
3.47063  0.004096   0.100608   0.121984
3.4707  0.00512   0.092672   0.121856
3.47078  0.004736   0.098432   0.118528
3.47086  0.003456   0.10112   0.114816
3.47094  0.003072   0.095616   0.123904
3.47102  0.0032   0.091008   0.11904
3.47109  0.004352   0.097536   0.118144
3.47117  0.004096   0.099712   0.121088
3.47125  0.003328   0.100224   0.120064
3.47133  0.0032   0.100992   0.109568
3.47141  0.00384   0.091264   0.116864
3.47148  0.003456   0.101376   0.109952
3.47156  0.003072   0.095232   0.11584
3.47164  0.004352   0.102528   0.111232
3.47172  0.003968   0.102272   0.1184
3.4718  0.003328   0.09408   0.122752
3.47188  0.003712   0.09536   0.118144
3.47195  0.003584   0.10304   0.11456
3.47203  0.003968   0.100992   0.122624
3.47211  0.00448   0.098304   0.121088
3.47219  0.003712   0.101376   0.114432
3.47227  0.003072   0.09024   0.110592
3.47234  0.004096   0.093184   0.112512
3.47242  0.003072   0.09856   0.1216
3.4725  0.003968   0.098176   0.113408
3.47258  0.002688   0.09792   0.121856
3.47266  0.004224   0.093824   0.110208
3.47273  0.00512   0.097408   0.113024
3.47281  0.003712   0.094848   0.116224
3.47289  0.004608   0.099968   0.115456
3.47297  0.003712   0.097664   0.117888
3.47305  0.004224   0.100224   0.118528
3.47313  0.003072   0.101888   0.118528
3.4732  0.00448   0.096896   0.113024
3.47328  0.0032   0.093568   0.116096
3.47336  0.0032   0.101248   0.113408
3.47344  0.003328   0.1024   0.11904
3.47352  0.004224   0.098688   0.114944
3.47359  0.005248   0.09472   0.113408
3.47367  0.004224   0.100096   0.117504
3.47375  0.003584   0.098432   0.11072
3.47383  0.004352   0.09408   0.116864
3.47391  0.002688   0.10176   0.125696
3.47398  0.00384   0.096128   0.108032
3.47406  0.004608   0.098048   0.111872
3.47414  0.003968   0.097408   0.120576
3.47422  0.003968   0.091392   0.11648
3.4743  0.0032   0.099072   0.110208
3.47438  0.003968   0.090496   0.116736
3.47445  0.002816   0.098688   0.11776
3.47453  0.003584   0.09664   0.10944
3.47461  0.0032   0.102144   0.11776
3.47469  0.003712   0.104576   0.109568
3.47477  0.00384   0.096128   0.11456
3.47484  0.003712   0.09536   0.117632
3.47492  0.00384   0.097536   0.121856
3.475  0.004608   0.097152   0.120192
3.47508  0.003456   0.103296   0.117504
3.47516  0.003712   0.095104   0.120192
3.47523  0.00448   0.09984   0.116096
3.47531  0.00448   0.091008   0.120448
3.47539  0.003072   0.098432   0.116608
3.47547  0.003584   0.09344   0.119296
3.47555  0.003456   0.095616   0.1216
3.47562  0.004096   0.095744   0.116352
3.4757  0.004608   0.09472   0.116992
3.47578  0.004864   0.10432   0.118656
3.47586  0.004352   0.092288   0.114304
3.47594  0.002432   0.102528   0.116992
3.47602  0.003456   0.098816   0.112
3.47609  0.003456   0.089344   0.118528
3.47617  0.003584   0.1024   0.112384
3.47625  0.004864   0.095744   0.10944
3.47633  0.00384   0.099968   0.113024
3.47641  0.004864   0.0992   0.120576
3.47648  0.003968   0.09792   0.114176
3.47656  0.002944   0.094592   0.120064
3.47664  0.003328   0.101248   0.115456
3.47672  0.002688   0.101504   0.116736
3.4768  0.004224   0.096   0.110848
3.47688  0.004608   0.096384   0.116864
3.47695  0.003584   0.097152   0.113408
3.47703  0.002816   0.100736   0.114816
3.47711  0.00384   0.095872   0.11328
3.47719  0.004352   0.096896   0.112256
3.47727  0.0032   0.098432   0.119168
3.47734  0.004352   0.102656   0.110464
3.47742  0.003712   0.101888   0.110592
3.4775  0.003968   0.098048   0.111104
3.47758  0.004224   0.100096   0.118912
3.47766  0.003328   0.104832   0.114944
3.47773  0.004224   0.099456   0.116352
3.47781  0.00448   0.100992   0.110592
3.47789  0.002816   0.09792   0.111616
3.47797  0.002944   0.101248   0.115072
3.47805  0.0032   0.094848   0.120576
3.47812  0.005248   0.097536   0.11584
3.4782  0.004096   0.091264   0.11392
3.47828  0.003584   0.09344   0.113408
3.47836  0.00512   0.09728   0.112
3.47844  0.003584   0.102272   0.114432
3.47852  0.003456   0.094592   0.117248
3.47859  0.0032   0.094464   0.116224
3.47867  0.003968   0.097408   0.119296
3.47875  0.002688   0.102784   0.119424
3.47883  0.0032   0.096   0.112384
3.47891  0.00448   0.09728   0.126848
3.47898  0.00448   0.099328   0.119168
3.47906  0.0032   0.100992   0.11904
3.47914  0.004096   0.102528   0.114944
3.47922  0.003712   0.101504   0.120064
3.4793  0.003584   0.097024   0.116608
3.47938  0.003968   0.097024   0.117504
3.47945  0.002816   0.101376   0.120576
3.47953  0.004096   0.091136   0.120448
3.47961  0.003584   0.093952   0.119808
3.47969  0.00512   0.095488   0.11712
3.47977  0.002688   0.100736   0.113408
3.47984  0.003072   0.098432   0.109312
3.47992  0.003968   0.102144   0.118912
3.48  0.0032   0.099072   0.122496
3.48008  0.004864   0.097024   0.114304
3.48016  0.004864   0.097792   0.117888
3.48023  0.002944   0.107136   0.116224
3.48031  0.005248   0.10304   0.113024
3.48039  0.003584   0.096768   0.11584
3.48047  0.004224   0.102016   0.125312
3.48055  0.004224   0.096128   0.113408
3.48062  0.002944   0.096128   0.108928
3.4807  0.003968   0.094208   0.11968
3.48078  0.003584   0.097024   0.114432
3.48086  0.004608   0.1024   0.120576
3.48094  0.003328   0.09664   0.116864
3.48102  0.002944   0.097792   0.114816
3.48109  0.004992   0.098432   0.11136
3.48117  0.003328   0.09856   0.11136
3.48125  0.003072   0.098304   0.111488
3.48133  0.003712   0.100352   0.1216
3.48141  0.002688   0.098176   0.118144
3.48148  0.002944   0.093312   0.108288
3.48156  0.003584   0.09984   0.1088
3.48164  0.00448   0.098176   0.11968
3.48172  0.003328   0.09152   0.117504
3.4818  0.003968   0.098304   0.12096
3.48188  0.003584   0.098944   0.114048
3.48195  0.003584   0.096128   0.117248
3.48203  0.004608   0.096256   0.117504
3.48211  0.004224   0.087552   0.113408
3.48219  0.003072   0.100608   0.11136
3.48227  0.003968   0.09856   0.113664
3.48234  0.003968   0.09088   0.112768
3.48242  0.003072   0.096128   0.117632
3.4825  0.004992   0.094976   0.112256
3.48258  0.004352   0.09216   0.113664
3.48266  0.00384   0.100736   0.110592
3.48273  0.003712   0.095104   0.11904
3.48281  0.003328   0.09984   0.11328
3.48289  0.00384   0.106112   0.113536
3.48297  0.004608   0.09792   0.109696
3.48305  0.003584   0.093056   0.119424
3.48313  0.002944   0.097152   0.114816
3.4832  0.002432   0.102528   0.111616
3.48328  0.002944   0.092288   0.120704
3.48336  0.0032   0.102912   0.1088
3.48344  0.0032   0.100736   0.117504
3.48352  0.003584   0.100352   0.105216
3.48359  0.003072   0.104704   0.111488
3.48367  0.003584   0.096256   0.110208
3.48375  0.004736   0.095872   0.114944
3.48383  0.002688   0.093184   0.119552
3.48391  0.003584   0.101376   0.117376
3.48398  0.004224   0.100224   0.115456
3.48406  0.003456   0.101248   0.117248
3.48414  0.003584   0.096128   0.117504
3.48422  0.004096   0.100096   0.125312
3.4843  0.004096   0.099584   0.113408
3.48438  0.003584   0.094976   0.118528
3.48445  0.0032   0.100608   0.111872
3.48453  0.00256   0.096768   0.125312
3.48461  0.002944   0.094336   0.11392
3.48469  0.003584   0.098816   0.118272
3.48477  0.003456   0.097664   0.11584
3.48484  0.003456   0.096   0.117632
3.48492  0.003712   0.09216   0.11328
3.485  0.003712   0.095616   0.11904
3.48508  0.003456   0.093568   0.11328
3.48516  0.003072   0.10176   0.115328
3.48523  0.00384   0.09728   0.120704
3.48531  0.002944   0.097664   0.117504
3.48539  0.003584   0.095744   0.11968
3.48547  0.0032   0.093824   0.115456
3.48555  0.003712   0.097792   0.11456
3.48563  0.003456   0.09984   0.106368
3.4857  0.003328   0.098432   0.1184
3.48578  0.003456   0.099072   0.11136
3.48586  0.004736   0.099072   0.113536
3.48594  0.00384   0.093568   0.111232
3.48602  0.004864   0.096256   0.112256
3.48609  0.003968   0.101248   0.115328
3.48617  0.002816   0.098176   0.113664
3.48625  0.004352   0.097024   0.11968
3.48633  0.002304   0.095744   0.114432
3.48641  0.002816   0.09472   0.110976
3.48648  0.00384   0.099584   0.11264
3.48656  0.003584   0.101248   0.11392
3.48664  0.00448   0.103296   0.120832
3.48672  0.003968   0.099584   0.11584
3.4868  0.003968   0.096   0.116736
3.48687  0.003328   0.087552   0.119168
3.48695  0.00448   0.09728   0.117888
3.48703  0.004608   0.096256   0.112896
3.48711  0.00384   0.093824   0.111744
3.48719  0.00512   0.101376   0.115968
3.48727  0.003584   0.09536   0.113408
3.48734  0.003968   0.104576   0.120192
3.48742  0.003328   0.095104   0.119936
3.4875  0.0032   0.103552   0.117376
3.48758  0.003456   0.09792   0.114432
3.48766  0.003584   0.098688   0.114688
3.48773  0.003456   0.098048   0.114176
3.48781  0.002944   0.101632   0.112384
3.48789  0.003712   0.094592   0.116736
3.48797  0.00448   0.093952   0.115968
3.48805  0.003712   0.098176   0.113024
3.48813  0.002944   0.1024   0.109696
3.4882  0.003968   0.105216   0.11456
3.48828  0.0032   0.093056   0.110208
3.48836  0.002688   0.098176   0.116224
3.48844  0.003584   0.099328   0.116992
3.48852  0.004352   0.095744   0.12352
3.48859  0.004224   0.097536   0.117504
3.48867  0.003328   0.098432   0.111232
3.48875  0.004096   0.093952   0.114816
3.48883  0.004096   0.097536   0.107392
3.48891  0.004096   0.090112   0.113792
3.48898  0.003712   0.099968   0.116864
3.48906  0.003968   0.091136   0.118656
3.48914  0.003456   0.095744   0.118912
3.48922  0.004352   0.100864   0.107904
3.4893  0.003968   0.099968   0.110336
3.48937  0.002688   0.099328   0.104832
3.48945  0.004224   0.10176   0.119424
3.48953  0.003584   0.0992   0.108928
3.48961  0.00384   0.096128   0.11264
3.48969  0.00384   0.094464   0.116352
3.48977  0.003584   0.09472   0.121472
3.48984  0.003456   0.102528   0.119936
3.48992  0.003456   0.10112   0.109312
3.49  0.004352   0.097408   0.116736
3.49008  0.003968   0.10368   0.108032
3.49016  0.003456   0.09792   0.116864
3.49023  0.002176   0.097792   0.112512
3.49031  0.004352   0.099968   0.115712
3.49039  0.00448   0.100736   0.1216
3.49047  0.004352   0.10176   0.12288
3.49055  0.003072   0.09472   0.118144
3.49063  0.004608   0.09152   0.104832
3.4907  0.003968   0.094848   0.120704
3.49078  0.003328   0.093184   0.121472
3.49086  0.004096   0.095104   0.117504
3.49094  0.004352   0.097408   0.109696
3.49102  0.004352   0.095872   0.11008
3.49109  0.004864   0.10368   0.118016
3.49117  0.002816   0.100736   0.111616
3.49125  0.002688   0.094464   0.118144
3.49133  0.002432   0.105088   0.11712
3.49141  0.0032   0.091904   0.113408
3.49148  0.004096   0.104448   0.11712
3.49156  0.002816   0.095232   0.121728
3.49164  0.003584   0.095104   0.118016
3.49172  0.003456   0.09728   0.111872
3.4918  0.003712   0.094976   0.109056
3.49188  0.003072   0.100096   0.114816
3.49195  0.004352   0.094976   0.113536
3.49203  0.0032   0.093696   0.113536
3.49211  0.00384   0.09344   0.108928
3.49219  0.003072   0.097536   0.118144
3.49227  0.003328   0.09664   0.11264
3.49234  0.003968   0.093568   0.116096
3.49242  0.004608   0.097152   0.11456
3.4925  0.00448   0.088192   0.116224
3.49258  0.003456   0.09984   0.1184
3.49266  0.00448   0.098176   0.1152
3.49273  0.002176   0.090112   0.116608
3.49281  0.002304   0.097408   0.11648
3.49289  0.004352   0.103424   0.114816
3.49297  0.004224   0.099968   0.117248
3.49305  0.00448   0.092288   0.117248
3.49313  0.003584   0.101376   0.115072
3.4932  0.004224   0.098688   0.1152
3.49328  0.004352   0.09408   0.107392
3.49336  0.003968   0.097792   0.1152
3.49344  0.002944   0.095744   0.11776
3.49352  0.00448   0.096896   0.119168
3.49359  0.004096   0.09472   0.1184
3.49367  0.005376   0.100352   0.117888
3.49375  0.003712   0.094848   0.121216
3.49383  0.00384   0.097536   0.115712
3.49391  0.00384   0.091648   0.10944
3.49398  0.004096   0.099328   0.114688
3.49406  0.002816   0.09408   0.119808
3.49414  0.003712   0.090112   0.118528
3.49422  0.003584   0.093952   0.113536
3.4943  0.003712   0.098944   0.110336
3.49438  0.002688   0.096896   0.112512
3.49445  0.005248   0.094464   0.125056
3.49453  0.003584   0.09216   0.112512
3.49461  0.003456   0.10048   0.114048
3.49469  0.003456   0.099968   0.115584
3.49477  0.003584   0.097664   0.117888
3.49484  0.00384   0.099712   0.110976
3.49492  0.00384   0.101376   0.116736
3.495  0.003328   0.099968   0.111488
3.49508  0.004352   0.097792   0.115072
3.49516  0.003456   0.105216   0.11648
3.49523  0.002432   0.097536   0.108672
3.49531  0.0032   0.09664   0.116864
3.49539  0.003072   0.095744   0.11072
3.49547  0.003584   0.095488   0.109184
3.49555  0.0032   0.097024   0.114816
3.49562  0.004096   0.0896   0.108288
3.4957  0.003072   0.099456   0.118656
3.49578  0.003968   0.100608   0.112512
3.49586  0.003072   0.098816   0.113792
3.49594  0.00384   0.09216   0.117888
3.49602  0.003456   0.094464   0.110976
3.49609  0.004352   0.097024   0.118912
3.49617  0.003328   0.09664   0.11776
3.49625  0.003712   0.095104   0.123648
3.49633  0.003712   0.096256   0.117248
3.49641  0.002432   0.090496   0.1216
3.49648  0.002816   0.096768   0.123264
3.49656  0.004224   0.090752   0.113536
3.49664  0.002944   0.094976   0.11584
3.49672  0.003072   0.095232   0.1184
3.4968  0.002944   0.09536   0.118272
3.49688  0.002688   0.094208   0.120064
3.49695  0.002304   0.09728   0.109312
3.49703  0.004352   0.093312   0.115072
3.49711  0.00256   0.097792   0.118912
3.49719  0.00384   0.096128   0.112256
3.49727  0.0032   0.096   0.117504
3.49734  0.00384   0.098176   0.108544
3.49742  0.00384   0.102912   0.118016
3.4975  0.0032   0.099712   0.115968
3.49758  0.00448   0.093952   0.116992
3.49766  0.003712   0.098304   0.113152
3.49773  0.002816   0.100224   0.114816
3.49781  0.003456   0.098688   0.113536
3.49789  0.003456   0.096256   0.121216
3.49797  0.004096   0.102144   0.111872
3.49805  0.00384   0.09792   0.114944
3.49812  0.003456   0.097792   0.115968
3.4982  0.003712   0.098816   0.113792
3.49828  0.003072   0.096768   0.121472
3.49836  0.00384   0.100096   0.114048
3.49844  0.003456   0.093696   0.120576
3.49852  0.003584   0.09152   0.110464
3.49859  0.004352   0.098432   0.119936
3.49867  0.003712   0.0928   0.110208
3.49875  0.003072   0.099328   0.108288
3.49883  0.003456   0.09728   0.115456
3.49891  0.00384   0.098944   0.122624
3.49898  0.002816   0.097152   0.113152
3.49906  0.0032   0.096768   0.110464
3.49914  0.002688   0.094464   0.111872
3.49922  0.003712   0.096128   0.119296
3.4993  0.003328   0.092928   0.111488
3.49938  0.003456   0.101248   0.11712
3.49945  0.003328   0.098432   0.117376
3.49953  0.004096   0.094592   0.113152
3.49961  0.002816   0.102016   0.124672
3.49969  0.00448   0.098048   0.115072
3.49977  0.002944   0.099072   0.11776
3.49984  0.003584   0.093824   0.117632
3.49992  0.003584   0.097152   0.115328
3.5  0.002944   0.093952   0.118144
3.50008  0.002944   0.097664   0.119808
3.50016  0.003456   0.096256   0.109312
3.50023  0.00448   0.100992   0.11392
3.50031  0.002688   0.097536   0.114944
3.50039  0.00512   0.098048   0.120832
3.50047  0.002944   0.093696   0.11328
3.50055  0.004736   0.09472   0.11968
3.50062  0.003968   0.092416   0.110848
3.5007  0.003072   0.095872   0.116224
3.50078  0.003968   0.095488   0.120192
3.50086  0.003712   0.100096   0.114176
3.50094  0.003712   0.096128   0.115456
3.50102  0.0032   0.091776   0.118912
3.50109  0.004096   0.098304   0.121216
3.50117  0.00384   0.096128   0.118656
3.50125  0.002688   0.096768   0.112
3.50133  0.004608   0.096128   0.114176
3.50141  0.002816   0.103296   0.117888
3.50148  0.003072   0.097152   0.11328
3.50156  0.003328   0.09216   0.115584
3.50164  0.004352   0.096128   0.108672
3.50172  0.0032   0.098176   0.114944
3.5018  0.004992   0.09984   0.129536
3.50188  0.004736   0.100224   0.109056
3.50195  0.00384   0.095872   0.114176
3.50203  0.003456   0.093696   0.118528
3.50211  0.003712   0.097408   0.113536
3.50219  0.003968   0.102144   0.113408
3.50227  0.003968   0.09024   0.118656
3.50234  0.002304   0.09664   0.115712
3.50242  0.002944   0.097536   0.117888
3.5025  0.003328   0.09728   0.115712
3.50258  0.004096   0.094976   0.11904
3.50266  0.002816   0.100224   0.12096
3.50273  0.002816   0.09792   0.123648
3.50281  0.003584   0.096   0.110848
3.50289  0.002944   0.095744   0.118528
3.50297  0.003712   0.095232   0.1152
3.50305  0.003712   0.099072   0.115968
3.50313  0.003712   0.10048   0.118528
3.5032  0.00448   0.10368   0.114048
3.50328  0.00256   0.099456   0.117888
3.50336  0.0032   0.099456   0.118272
3.50344  0.003584   0.096   0.113664
3.50352  0.0032   0.097792   0.110976
3.50359  0.004736   0.101888   0.114944
3.50367  0.003328   0.100992   0.106624
3.50375  0.003328   0.095232   0.114944
3.50383  0.003328   0.097408   0.113408
3.50391  0.002816   0.097024   0.113024
3.50398  0.003072   0.099328   0.113024
3.50406  0.0032   0.09856   0.112128
3.50414  0.00448   0.094592   0.107392
3.50422  0.003584   0.089856   0.119552
3.5043  0.0032   0.093056   0.111104
3.50438  0.003072   0.096128   0.115712
3.50445  0.003712   0.097664   0.126848
3.50453  0.004864   0.100736   0.112384
3.50461  0.004096   0.09792   0.11904
3.50469  0.002944   0.097024   0.121216
3.50477  0.002048   0.09728   0.115328
3.50484  0.002944   0.091904   0.11712
3.50492  0.003456   0.093568   0.116096
3.505  0.003584   0.099712   0.1152
3.50508  0.002816   0.100096   0.111104
3.50516  0.003328   0.093568   0.117504
3.50523  0.002944   0.098688   0.11456
3.50531  0.00256   0.091648   0.11584
3.50539  0.003584   0.092416   0.114944
3.50547  0.003712   0.095488   0.116096
3.50555  0.00448   0.102144   0.113536
3.50563  0.002944   0.096128   0.116352
3.5057  0.003584   0.091904   0.114304
3.50578  0.003456   0.095104   0.115712
3.50586  0.00448   0.093568   0.116608
3.50594  0.004992   0.086016   0.116608
3.50602  0.003584   0.094336   0.112768
3.50609  0.003584   0.09728   0.110336
3.50617  0.004096   0.094592   0.113152
3.50625  0.004096   0.095744   0.115328
3.50633  0.004608   0.096768   0.11072
3.50641  0.00256   0.091648   0.110336
3.50648  0.002176   0.097792   0.11328
3.50656  0.002432   0.101504   0.114304
3.50664  0.003968   0.0928   0.112896
3.50672  0.0032   0.091392   0.117376
3.5068  0.004992   0.095872   0.114048
3.50687  0.004992   0.104064   0.118656
3.50695  0.002688   0.09792   0.116352
3.50703  0.004224   0.09216   0.108416
3.50711  0.00256   0.094976   0.116352
3.50719  0.003712   0.094976   0.110336
3.50727  0.002688   0.09536   0.1152
3.50734  0.003328   0.097024   0.12224
3.50742  0.004352   0.095872   0.116864
3.5075  0.003584   0.10048   0.116096
3.50758  0.00256   0.096512   0.119424
3.50766  0.004096   0.098304   0.117376
3.50773  0.003328   0.09664   0.117248
3.50781  0.003072   0.094208   0.116992
3.50789  0.00256   0.101248   0.110848
3.50797  0.00384   0.093184   0.117248
3.50805  0.004352   0.097408   0.115456
3.50813  0.003712   0.097536   0.118016
3.5082  0.004608   0.099328   0.120192
3.50828  0.003584   0.093056   0.11264
3.50836  0.003584   0.098304   0.118784
3.50844  0.003712   0.099456   0.117888
3.50852  0.00384   0.09472   0.111616
3.50859  0.00384   0.096128   0.114304
3.50867  0.0032   0.094208   0.112
3.50875  0.004224   0.098432   0.111104
3.50883  0.002944   0.100608   0.123264
3.50891  0.003072   0.09472   0.116352
3.50898  0.002944   0.09664   0.113152
3.50906  0.003584   0.096256   0.116352
3.50914  0.00256   0.096384   0.114176
3.50922  0.001536   0.092032   0.11776
3.5093  0.002944   0.097024   0.107008
3.50937  0.00384   0.09536   0.117504
3.50945  0.003328   0.0928   0.115584
3.50953  0.004224   0.095104   0.115072
3.50961  0.004224   0.09856   0.116096
3.50969  0.003584   0.09728   0.114688
3.50977  0.00256   0.098176   0.117632
3.50984  0.003072   0.0928   0.1216
3.50992  0.004096   0.092288   0.116096
3.51  0.0032   0.100224   0.115584
3.51008  0.00256   0.09408   0.115328
3.51016  0.002688   0.093056   0.11968
3.51023  0.004096   0.095232   0.116096
3.51031  0.003712   0.092288   0.11712
3.51039  0.003712   0.094336   0.114048
3.51047  0.00256   0.093824   0.112384
3.51055  0.002944   0.099968   0.11904
3.51063  0.004224   0.099712   0.118016
3.5107  0.003584   0.087936   0.116352
3.51078  0.004224   0.094208   0.11264
3.51086  0.002944   0.095872   0.114432
3.51094  0.003328   0.094208   0.116224
3.51102  0.004224   0.099072   0.114688
3.51109  0.00384   0.099072   0.120192
3.51117  0.004096   0.099584   0.118656
3.51125  0.003328   0.098944   0.117504
3.51133  0.002688   0.095744   0.117888
3.51141  0.003968   0.1024   0.110464
3.51148  0.003072   0.100096   0.113152
3.51156  0.002688   0.09664   0.116352
3.51164  0.003712   0.093696   0.112768
3.51172  0.00256   0.09536   0.112384
3.5118  0.003456   0.091392   0.108928
3.51187  0.00384   0.089856   0.107264
3.51195  0.003328   0.103296   0.11136
3.51203  0.003328   0.093696   0.108288
3.51211  0.0032   0.092288   0.121472
3.51219  0.00384   0.089728   0.112768
3.51227  0.002688   0.093824   0.112512
3.51234  0.003712   0.09536   0.115072
3.51242  0.003712   0.097792   0.116608
3.5125  0.003584   0.092032   0.11648
3.51258  0.002432   0.086016   0.10944
3.51266  0.002816   0.091904   0.116352
3.51273  0.003584   0.099328   0.115072
3.51281  0.003968   0.1024   0.12224
3.51289  0.003072   0.098176   0.121728
3.51297  0.003456   0.092672   0.110464
3.51305  0.00384   0.096256   0.112128
3.51313  0.0032   0.098944   0.114944
3.5132  0.003328   0.10112   0.106368
3.51328  0.003584   0.095872   0.120448
3.51336  0.00384   0.09728   0.117376
3.51344  0.004096   0.099712   0.112512
3.51352  0.0032   0.098688   0.119168
3.51359  0.00512   0.099072   0.112768
3.51367  0.0032   0.091264   0.113664
3.51375  0.003968   0.095744   0.113664
3.51383  0.004608   0.099328   0.116352
3.51391  0.002688   0.096256   0.116736
3.51398  0.003456   0.089728   0.119168
3.51406  0.003968   0.095104   0.115072
3.51414  0.002944   0.093696   0.114944
3.51422  0.002816   0.098048   0.111488
3.5143  0.003328   0.094336   0.112256
3.51438  0.002816   0.097152   0.115456
3.51445  0.003072   0.09408   0.116864
3.51453  0.003072   0.10176   0.11264
3.51461  0.002688   0.092672   0.113664
3.51469  0.003456   0.095232   0.116992
3.51477  0.004224   0.095872   0.106112
3.51484  0.00384   0.09472   0.109568
3.51492  0.003456   0.097792   0.112
3.515  0.003584   0.09664   0.118144
3.51508  0.00256   0.093056   0.116864
3.51516  0.00256   0.09408   0.118784
3.51523  0.003456   0.09664   0.116736
3.51531  0.003328   0.10112   0.116992
3.51539  0.00384   0.094592   0.118144
3.51547  0.002688   0.096   0.10688
3.51555  0.003456   0.095744   0.120704
3.51562  0.002688   0.100224   0.11328
3.5157  0.002816   0.094464   0.115328
3.51578  0.002944   0.097408   0.108928
3.51586  0.003712   0.093568   0.112256
3.51594  0.002688   0.089728   0.114816
3.51602  0.0032   0.097152   0.110976
3.51609  0.00384   0.098944   0.112256
3.51617  0.003968   0.097408   0.119168
3.51625  0.00384   0.089472   0.119552
3.51633  0.0032   0.095616   0.113664
3.51641  0.002944   0.10048   0.111616
3.51648  0.004224   0.092544   0.110336
3.51656  0.004224   0.09024   0.1152
3.51664  0.0032   0.092032   0.110208
3.51672  0.004352   0.095616   0.110976
3.5168  0.003072   0.095232   0.115072
3.51688  0.004096   0.096   0.121216
3.51695  0.004096   0.09664   0.114176
3.51703  0.004224   0.089344   0.11968
3.51711  0.003584   0.099456   0.11968
3.51719  0.00384   0.094336   0.113792
3.51727  0.003712   0.09792   0.11968
3.51734  0.00448   0.092288   0.112384
3.51742  0.002816   0.09856   0.119168
3.5175  0.003328   0.09344   0.110464
3.51758  0.002688   0.099456   0.121344
3.51766  0.003712   0.094592   0.113664
3.51773  0.002944   0.097536   0.121216
3.51781  0.003456   0.096768   0.11008
3.51789  0.003584   0.094464   0.118528
3.51797  0.0032   0.094464   0.1152
3.51805  0.003456   0.095104   0.109696
3.51812  0.003584   0.092032   0.110208
3.5182  0.003456   0.094336   0.113024
3.51828  0.002944   0.098176   0.116352
3.51836  0.002944   0.097664   0.118784
3.51844  0.004224   0.093952   0.12032
3.51852  0.003584   0.093056   0.110336
3.51859  0.003968   0.092288   0.112
3.51867  0.003328   0.097024   0.117888
3.51875  0.004096   0.097152   0.115584
3.51883  0.003072   0.094336   0.118272
3.51891  0.00384   0.096   0.106624
3.51898  0.004736   0.095104   0.109952
3.51906  0.002944   0.092544   0.117504
3.51914  0.003328   0.098688   0.111744
3.51922  0.003072   0.097152   0.116096
3.5193  0.003712   0.092544   0.119552
3.51938  0.004096   0.096   0.115584
3.51945  0.004224   0.094976   0.121728
3.51953  0.003968   0.093056   0.113536
3.51961  0.003072   0.09664   0.112128
3.51969  0.003328   0.097792   0.115584
3.51977  0.003072   0.095104   0.113152
3.51984  0.003456   0.096384   0.11136
3.51992  0.00512   0.098688   0.109696
3.52  0.002816   0.101248   0.114688
3.52008  0.003712   0.099456   0.11328
3.52016  0.002432   0.095232   0.118656
3.52023  0.002816   0.096512   0.111616
3.52031  0.002944   0.093184   0.115328
3.52039  0.003712   0.090752   0.109056
3.52047  0.004096   0.094464   0.111744
3.52055  0.003584   0.095232   0.1184
3.52062  0.00256   0.095872   0.103168
3.5207  0.002944   0.096128   0.11072
3.52078  0.004352   0.094464   0.114304
3.52086  0.003968   0.09792   0.115584
3.52094  0.003712   0.093568   0.113664
3.52102  0.0032   0.097664   0.105472
3.52109  0.00256   0.097536   0.109312
3.52117  0.00256   0.09536   0.118528
3.52125  0.00448   0.091904   0.114944
3.52133  0.002944   0.091136   0.112512
3.52141  0.00256   0.099456   0.11264
3.52148  0.0032   0.092928   0.111104
3.52156  0.00384   0.098176   0.115712
3.52164  0.0032   0.099584   0.1088
3.52172  0.003584   0.093696   0.114048
3.5218  0.002944   0.099328   0.11264
3.52188  0.003968   0.09344   0.11008
3.52195  0.004224   0.095872   0.110976
3.52203  0.0032   0.104448   0.121216
3.52211  0.002816   0.096   0.112
3.52219  0.004224   0.09472   0.114304
3.52227  0.003456   0.097152   0.112
3.52234  0.003328   0.093696   0.105984
3.52242  0.003328   0.094208   0.110464
3.5225  0.0032   0.103168   0.113792
3.52258  0.003712   0.097792   0.111488
3.52266  0.002688   0.099072   0.112384
3.52273  0.003072   0.092672   0.114816
3.52281  0.003328   0.094464   0.109696
3.52289  0.003072   0.098816   0.112
3.52297  0.003456   0.096896   0.113408
3.52305  0.003072   0.09536   0.116608
3.52313  0.002816   0.097152   0.119808
3.5232  0.003072   0.09664   0.111744
3.52328  0.0032   0.101888   0.116096
3.52336  0.002944   0.094208   0.11008
3.52344  0.002048   0.098816   0.118912
3.52352  0.002432   0.096128   0.118272
3.52359  0.002432   0.100992   0.114432
3.52367  0.003712   0.097792   0.108032
3.52375  0.002432   0.091392   0.11136
3.52383  0.003072   0.089088   0.11648
3.52391  0.004224   0.092928   0.112256
3.52398  0.00256   0.092672   0.106112
3.52406  0.003456   0.09984   0.116992
3.52414  0.003072   0.091392   0.113792
3.52422  0.00256   0.09472   0.111744
3.5243  0.003584   0.10112   0.116608
3.52438  0.002688   0.099712   0.1152
3.52445  0.00384   0.093824   0.120448
3.52453  0.00256   0.096384   0.108672
3.52461  0.003712   0.090112   0.116352
3.52469  0.003328   0.093568   0.113664
3.52477  0.003072   0.094336   0.117632
3.52484  0.003712   0.091904   0.11328
3.52492  0.00384   0.096896   0.114944
3.525  0.00384   0.097408   0.108288
3.52508  0.00256   0.095744   0.11136
3.52516  0.004608   0.095872   0.122112
3.52523  0.003328   0.096896   0.107904
3.52531  0.00384   0.096768   0.107648
3.52539  0.00384   0.0928   0.117248
3.52547  0.003456   0.09664   0.114816
3.52555  0.00384   0.095744   0.119168
3.52563  0.003328   0.101376   0.110848
3.5257  0.002688   0.096768   0.117248
3.52578  0.0032   0.099072   0.112256
3.52586  0.004608   0.100224   0.12032
3.52594  0.003328   0.091648   0.114816
3.52602  0.003456   0.08704   0.116736
3.52609  0.004608   0.093696   0.11392
3.52617  0.00256   0.0992   0.119808
3.52625  0.004608   0.095744   0.114048
3.52633  0.002816   0.09152   0.11904
3.52641  0.00256   0.093952   0.111744
3.52648  0.003712   0.099328   0.107136
3.52656  0.002816   0.098944   0.114944
3.52664  0.0032   0.094336   0.115328
3.52672  0.002688   0.096384   0.112768
3.5268  0.003968   0.103424   0.10688
3.52687  0.003328   0.104704   0.11584
3.52695  0.002432   0.099968   0.116608
3.52703  0.002816   0.089344   0.113664
3.52711  0.003072   0.098944   0.117504
3.52719  0.003584   0.101248   0.1088
3.52727  0.004352   0.096896   0.1184
3.52734  0.003584   0.096768   0.114816
3.52742  0.003328   0.104448   0.110848
3.5275  0.003072   0.098048   0.114688
3.52758  0.00384   0.097152   0.113152
3.52766  0.004096   0.093056   0.122496
3.52773  0.003072   0.096256   0.112896
3.52781  0.002816   0.09792   0.114048
3.52789  0.004096   0.101504   0.119552
3.52797  0.002816   0.0928   0.107648
3.52805  0.002816   0.096896   0.118016
3.52813  0.003456   0.094976   0.121728
3.5282  0.00384   0.09728   0.115712
3.52828  0.002304   0.097536   0.110336
3.52836  0.0032   0.099456   0.108288
3.52844  0.004096   0.095232   0.11392
3.52852  0.004096   0.097536   0.108288
3.52859  0.003072   0.096896   0.114304
3.52867  0.003072   0.096   0.115712
3.52875  0.003456   0.105088   0.120448
3.52883  0.004736   0.100736   0.112768
3.52891  0.003712   0.095616   0.108928
3.52898  0.003712   0.096768   0.10944
3.52906  0.003328   0.093056   0.11072
3.52914  0.002176   0.097536   0.116608
3.52922  0.003456   0.095744   0.116608
3.5293  0.00384   0.089088   0.117504
3.52937  0.0032   0.093824   0.118912
3.52945  0.002432   0.09152   0.115968
3.52953  0.004096   0.09408   0.109824
3.52961  0.00384   0.099328   0.12096
3.52969  0.003328   0.095232   0.115456
3.52977  0.003072   0.098048   0.113664
3.52984  0.004096   0.092672   0.11264
3.52992  0.003584   0.09856   0.118016
3.53  0.0032   0.094208   0.106624
3.53008  0.00256   0.095616   0.116736
3.53016  0.0032   0.094464   0.11904
3.53023  0.004224   0.100352   0.11136
3.53031  0.004096   0.098688   0.113536
3.53039  0.003456   0.09344   0.113408
3.53047  0.003328   0.103296   0.118016
3.53055  0.003456   0.099328   0.107392
3.53063  0.002432   0.098688   0.112128
3.5307  0.003584   0.092032   0.110464
3.53078  0.004224   0.098176   0.11328
3.53086  0.004096   0.094976   0.119936
3.53094  0.0032   0.094208   0.113536
3.53102  0.002816   0.09408   0.110336
3.53109  0.002816   0.092672   0.1152
3.53117  0.002432   0.097664   0.113152
3.53125  0.003072   0.09536   0.112384
3.53133  0.002944   0.09216   0.105344
3.53141  0.003072   0.0992   0.11456
3.53148  0.003584   0.100992   0.110848
3.53156  0.002304   0.09728   0.110464
3.53164  0.0032   0.089856   0.112256
3.53172  0.0032   0.09728   0.112384
3.5318  0.004224   0.097792   0.121088
3.53187  0.003584   0.101888   0.107392
3.53195  0.003328   0.097664   0.12288
3.53203  0.003328   0.097408   0.111104
3.53211  0.002816   0.09088   0.106752
3.53219  0.002304   0.09408   0.118144
3.53227  0.004736   0.093056   0.114432
3.53234  0.002304   0.089472   0.108544
3.53242  0.0032   0.093056   0.113408
3.5325  0.004992   0.096384   0.110592
3.53258  0.003456   0.092672   0.110208
3.53266  0.003328   0.095104   0.113024
3.53273  0.003712   0.103936   0.11648
3.53281  0.0032   0.097152   0.113152
3.53289  0.003584   0.095488   0.112768
3.53297  0.003072   0.095872   0.114688
3.53305  0.003456   0.099712   0.116736
3.53313  0.002304   0.08896   0.111104
3.5332  0.002048   0.09792   0.113664
3.53328  0.004224   0.094976   0.113792
3.53336  0.003584   0.096896   0.115584
3.53344  0.003584   0.103424   0.113536
3.53352  0.0032   0.101504   0.114432
3.53359  0.003712   0.093568   0.109184
3.53367  0.003072   0.095744   0.11392
3.53375  0.002432   0.099072   0.112768
3.53383  0.002944   0.097664   0.11456
3.53391  0.002944   0.0928   0.109056
3.53398  0.003072   0.09216   0.11648
3.53406  0.003456   0.09856   0.118528
3.53414  0.004224   0.091648   0.11968
3.53422  0.003584   0.095616   0.116992
3.5343  0.002432   0.094848   0.119168
3.53438  0.003072   0.092288   0.113664
3.53445  0.003968   0.093696   0.108928
3.53453  0.003584   0.098048   0.11776
3.53461  0.002304   0.09344   0.115968
3.53469  0.0032   0.093568   0.114944
3.53477  0.002688   0.09536   0.118016
3.53484  0.00256   0.098048   0.111744
3.53492  0.0032   0.094976   0.11264
3.535  0.003072   0.099328   0.111104
3.53508  0.002048   0.094848   0.114048
3.53516  0.003072   0.09536   0.116736
3.53523  0.003072   0.091904   0.114304
3.53531  0.00384   0.096896   0.113536
3.53539  0.002944   0.096512   0.114048
3.53547  0.00384   0.089856   0.109952
3.53555  0.002304   0.106624   0.106624
3.53563  0.002688   0.09152   0.112128
3.5357  0.002688   0.096256   0.113152
3.53578  0.0032   0.093696   0.115328
3.53586  0.00384   0.095232   0.117632
3.53594  0.00384   0.098304   0.117248
3.53602  0.0032   0.095104   0.111104
3.53609  0.00256   0.100992   0.12032
3.53617  0.003968   0.092288   0.11968
3.53625  0.003456   0.094336   0.115328
3.53633  0.003072   0.092416   0.116224
3.53641  0.0032   0.097792   0.115072
3.53648  0.004992   0.099712   0.114944
3.53656  0.003712   0.097536   0.11328
3.53664  0.00256   0.098176   0.115328
3.53672  0.003712   0.098944   0.119808
3.5368  0.003328   0.098432   0.114944
3.53688  0.002816   0.091392   0.111744
3.53695  0.002688   0.091008   0.1152
3.53703  0.003968   0.093568   0.118272
3.53711  0.003584   0.101504   0.114944
3.53719  0.003968   0.091008   0.1152
3.53727  0.002432   0.095872   0.113664
3.53734  0.003584   0.092416   0.111872
3.53742  0.002688   0.093312   0.121984
3.5375  0.00256   0.09152   0.10688
3.53758  0.004224   0.094848   0.112256
3.53766  0.003584   0.094976   0.1088
3.53773  0.003968   0.091136   0.109824
3.53781  0.002304   0.096512   0.111744
3.53789  0.003712   0.096512   0.116992
3.53797  0.003456   0.100352   0.119296
3.53805  0.002432   0.09344   0.114944
3.53812  0.003328   0.097792   0.110976
3.5382  0.003072   0.092032   0.11392
3.53828  0.00256   0.089088   0.112128
3.53836  0.002432   0.094336   0.11968
3.53844  0.003584   0.091648   0.10944
3.53852  0.003328   0.102784   0.120064
3.53859  0.003456   0.096896   0.114048
3.53867  0.004224   0.095232   0.116608
3.53875  0.003968   0.091008   0.113408
3.53883  0.003328   0.095104   0.11456
3.53891  0.002688   0.096384   0.1088
3.53898  0.002688   0.09728   0.111744
3.53906  0.002944   0.09664   0.114432
3.53914  0.003712   0.09344   0.123776
3.53922  0.003328   0.093568   0.116864
3.5393  0.003968   0.099712   0.114176
3.53938  0.002304   0.097664   0.109824
3.53945  0.00384   0.096256   0.117504
3.53953  0.003584   0.09728   0.123648
3.53961  0.003072   0.098688   0.11712
3.53969  0.002944   0.091648   0.116224
3.53977  0.003328   0.09472   0.111104
3.53984  0.003072   0.094464   0.118144
3.53992  0.003584   0.09344   0.114304
3.54  0.002944   0.09216   0.114816
3.54008  0.002432   0.088064   0.111488
3.54016  0.003456   0.091136   0.114688
3.54023  0.003968   0.095104   0.111744
3.54031  0.002816   0.091136   0.114176
3.54039  0.003712   0.095232   0.118272
3.54047  0.0032   0.095488   0.115712
3.54055  0.005248   0.09664   0.111872
3.54062  0.003328   0.0928   0.113152
3.5407  0.004736   0.0992   0.110336
3.54078  0.002432   0.09408   0.110464
3.54086  0.00256   0.092288   0.108672
3.54094  0.003712   0.0896   0.113408
3.54102  0.003584   0.0992   0.111872
3.54109  0.003328   0.09728   0.111744
3.54117  0.003712   0.098816   0.11264
3.54125  0.004224   0.089216   0.117504
3.54133  0.0032   0.093696   0.118528
3.54141  0.003712   0.094464   0.11712
3.54148  0.003328   0.09792   0.118016
3.54156  0.004352   0.092544   0.111232
3.54164  0.002816   0.091904   0.108544
3.54172  0.003712   0.094464   0.119424
3.5418  0.003584   0.092416   0.11776
3.54188  0.001792   0.094592   0.112512
3.54195  0.003584   0.094464   0.120704
3.54203  0.003328   0.0992   0.111104
3.54211  0.003328   0.098944   0.1152
3.54219  0.002688   0.090112   0.115712
3.54227  0.002944   0.08512   0.114048
3.54234  0.004224   0.094464   0.112512
3.54242  0.003584   0.098432   0.110336
3.5425  0.004096   0.098688   0.110336
3.54258  0.002176   0.096768   0.11072
3.54266  0.00256   0.094464   0.110336
3.54273  0.005376   0.092672   0.105344
3.54281  0.003456   0.098688   0.108416
3.54289  0.002432   0.093184   0.116096
3.54297  0.002176   0.094592   0.114816
3.54305  0.002304   0.090624   0.110848
3.54312  0.0032   0.09024   0.11648
3.5432  0.003072   0.096128   0.118912
3.54328  0.003072   0.092544   0.120064
3.54336  0.00384   0.09344   0.112384
3.54344  0.004608   0.092288   0.105216
3.54352  0.004352   0.094976   0.116224
3.54359  0.003584   0.097536   0.109696
3.54367  0.0032   0.099456   0.109824
3.54375  0.00384   0.09664   0.12096
3.54383  0.003328   0.101504   0.110848
3.54391  0.003072   0.094336   0.11328
3.54398  0.0032   0.093824   0.113152
3.54406  0.002688   0.099328   0.118656
3.54414  0.002048   0.094464   0.109184
3.54422  0.003328   0.092544   0.112768
3.5443  0.003712   0.09856   0.117504
3.54438  0.0032   0.095872   0.110208
3.54445  0.003712   0.093952   0.11328
3.54453  0.002944   0.093824   0.113792
3.54461  0.002048   0.089856   0.116352
3.54469  0.003968   0.095104   0.111872
3.54477  0.00384   0.096512   0.111488
3.54484  0.002048   0.093696   0.1184
3.54492  0.0032   0.09216   0.118272
3.545  0.00384   0.094976   0.117632
3.54508  0.002816   0.098048   0.115968
3.54516  0.002816   0.09152   0.10752
3.54523  0.002816   0.093824   0.118528
3.54531  0.004096   0.094592   0.108544
3.54539  0.003456   0.089984   0.109696
3.54547  0.003072   0.094336   0.114432
3.54555  0.002688   0.100736   0.118144
3.54563  0.002304   0.101632   0.114688
3.5457  0.00448   0.09152   0.108288
3.54578  0.003712   0.088448   0.107008
3.54586  0.003712   0.095104   0.114432
3.54594  0.00256   0.09408   0.11584
3.54602  0.003584   0.095616   0.118144
3.54609  0.003968   0.094848   0.117504
3.54617  0.002944   0.095232   0.11776
3.54625  0.001792   0.092288   0.117504
3.54633  0.003456   0.094976   0.111744
3.54641  0.00512   0.09984   0.111616
3.54648  0.002944   0.097024   0.113664
3.54656  0.00384   0.098688   0.116352
3.54664  0.0032   0.097792   0.115584
3.54672  0.003456   0.096256   0.115072
3.5468  0.002432   0.092032   0.113792
3.54688  0.002688   0.100992   0.108032
3.54695  0.003584   0.09536   0.116352
3.54703  0.002304   0.09728   0.11712
3.54711  0.002048   0.095616   0.11264
3.54719  0.003456   0.09152   0.116096
3.54727  0.003712   0.098944   0.114816
3.54734  0.003072   0.0896   0.115072
3.54742  0.001536   0.09216   0.113664
3.5475  0.003712   0.088832   0.1152
3.54758  0.003328   0.097792   0.111104
3.54766  0.002688   0.09216   0.113664
3.54773  0.003968   0.095616   0.111744
3.54781  0.002688   0.094336   0.1088
3.54789  0.0032   0.092032   0.112384
3.54797  0.003584   0.093952   0.112512
3.54805  0.003456   0.096896   0.11584
3.54813  0.00384   0.094336   0.116992
3.5482  0.002688   0.094464   0.116224
3.54828  0.003712   0.097408   0.114048
3.54836  0.002432   0.09536   0.11072
3.54844  0.003584   0.10304   0.11584
3.54852  0.002816   0.09536   0.11264
3.54859  0.002176   0.099328   0.11264
3.54867  0.002432   0.092928   0.118528
3.54875  0.002816   0.086016   0.113664
3.54883  0.002432   0.101888   0.109696
3.54891  0.002816   0.094592   0.107904
3.54898  0.00256   0.096768   0.118784
3.54906  0.004224   0.09856   0.110208
3.54914  0.003712   0.096512   0.114432
3.54922  0.00192   0.089856   0.115328
3.5493  0.004096   0.093696   0.11264
3.54937  0.003584   0.095616   0.115328
3.54945  0.003328   0.094976   0.109184
3.54953  0.003712   0.099328   0.115072
3.54961  0.00256   0.094592   0.111744
3.54969  0.004224   0.092416   0.12096
3.54977  0.004224   0.096128   0.112
3.54984  0.003456   0.09728   0.109056
3.54992  0.002176   0.097792   0.11392
3.55  0.003712   0.095872   0.12032
3.55008  0.003968   0.09664   0.112256
3.55016  0.004608   0.091392   0.111616
3.55023  0.003072   0.09664   0.114688
3.55031  0.003072   0.091136   0.112512
3.55039  0.003968   0.089472   0.10688
3.55047  0.00256   0.094848   0.112512
3.55055  0.003712   0.096896   0.111104
3.55063  0.002688   0.095744   0.115072
3.5507  0.002944   0.092032   0.106752
3.55078  0.003712   0.092928   0.112
3.55086  0.003584   0.097408   0.11648
3.55094  0.00192   0.097152   0.11648
3.55102  0.003584   0.094464   0.116224
3.55109  0.004096   0.095104   0.116736
3.55117  0.00256   0.098816   0.112896
3.55125  0.003584   0.09728   0.109568
3.55133  0.004864   0.100352   0.119552
3.55141  0.003072   0.087808   0.122368
3.55148  0.004096   0.09728   0.115072
3.55156  0.002944   0.097536   0.112128
3.55164  0.0032   0.093568   0.111744
3.55172  0.003712   0.093312   0.112512
3.5518  0.004352   0.096256   0.112896
3.55187  0.00256   0.096256   0.1088
3.55195  0.00384   0.099712   0.110208
3.55203  0.003584   0.096512   0.116352
3.55211  0.002944   0.098304   0.109184
3.55219  0.002944   0.094592   0.105856
3.55227  0.002432   0.09216   0.121472
3.55234  0.004736   0.095232   0.11008
3.55242  0.002816   0.08832   0.10944
3.5525  0.002944   0.093184   0.115712
3.55258  0.003328   0.098048   0.11456
3.55266  0.004736   0.096256   0.11136
3.55273  0.002944   0.097152   0.114048
3.55281  0.002176   0.097024   0.115712
3.55289  0.003968   0.09664   0.111744
3.55297  0.004096   0.087808   0.120576
3.55305  0.002176   0.096896   0.116864
3.55313  0.0032   0.094336   0.11072
3.5532  0.003712   0.091392   0.112512
3.55328  0.00384   0.099328   0.112384
3.55336  0.002176   0.097152   0.112
3.55344  0.004352   0.095616   0.112128
3.55352  0.003328   0.099072   0.109568
3.55359  0.003712   0.097408   0.107392
3.55367  0.003328   0.095488   0.11328
3.55375  0.004224   0.092032   0.117376
3.55383  0.00256   0.10048   0.111616
3.55391  0.002432   0.091264   0.106752
3.55398  0.002816   0.096128   0.116608
3.55406  0.004352   0.09472   0.109312
3.55414  0.003712   0.091648   0.117888
3.55422  0.002688   0.094976   0.112896
3.5543  0.003968   0.096768   0.113024
3.55438  0.003072   0.093952   0.11392
3.55445  0.003328   0.09856   0.120192
3.55453  0.002048   0.090368   0.112896
3.55461  0.002944   0.091264   0.114176
3.55469  0.003712   0.088064   0.117632
3.55477  0.00256   0.0928   0.115968
3.55484  0.004096   0.093568   0.10624
3.55492  0.003072   0.09024   0.111616
3.555  0.003072   0.092032   0.114432
3.55508  0.004224   0.10048   0.110976
3.55516  0.002176   0.09088   0.118016
3.55523  0.002816   0.091392   0.114944
3.55531  0.00256   0.090368   0.106624
3.55539  0.002304   0.094976   0.114432
3.55547  0.00384   0.091392   0.11328
3.55555  0.004224   0.096384   0.111744
3.55563  0.002432   0.0896   0.107648
3.5557  0.002816   0.091008   0.117376
3.55578  0.003328   0.097792   0.113152
3.55586  0.002688   0.08896   0.111232
3.55594  0.003072   0.096512   0.110464
3.55602  0.003456   0.098432   0.101504
3.55609  0.003712   0.097664   0.110464
3.55617  0.002816   0.09728   0.113536
3.55625  0.0032   0.092672   0.106368
3.55633  0.002432   0.093184   0.10496
3.55641  0.002176   0.09408   0.113792
3.55648  0.004352   0.092928   0.106368
3.55656  0.004096   0.08832   0.10816
3.55664  0.003328   0.093184   0.111232
3.55672  0.003328   0.093952   0.109056
3.5568  0.002688   0.093696   0.112512
3.55688  0.003072   0.093568   0.115712
3.55695  0.003328   0.098304   0.123264
3.55703  0.004096   0.094336   0.112
3.55711  0.002432   0.093824   0.114048
3.55719  0.003584   0.09536   0.105088
3.55727  0.00256   0.097152   0.11776
3.55734  0.003072   0.093568   0.110848
3.55742  0.002944   0.09472   0.111616
3.5575  0.004352   0.097408   0.115456
3.55758  0.002432   0.096128   0.114688
3.55766  0.002304   0.09536   0.11776
3.55773  0.00384   0.096256   0.11136
3.55781  0.0032   0.100736   0.11776
3.55789  0.002176   0.091904   0.111232
3.55797  0.002176   0.090112   0.114432
3.55805  0.003456   0.095744   0.116736
3.55812  0.003712   0.092544   0.114816
3.5582  0.002304   0.092032   0.109568
3.55828  0.003072   0.09728   0.112768
3.55836  0.003584   0.096896   0.115072
3.55844  0.002816   0.096384   0.1152
3.55852  0.003968   0.096   0.117504
3.55859  0.002944   0.100224   0.108928
3.55867  0.002816   0.0928   0.112128
3.55875  0.001792   0.097664   0.109312
3.55883  0.002944   0.091904   0.111616
3.55891  0.002688   0.09216   0.10944
3.55898  0.00448   0.093568   0.11392
3.55906  0.004224   0.094464   0.109696
3.55914  0.002816   0.088704   0.114176
3.55922  0.00384   0.0928   0.11968
3.5593  0.003584   0.096256   0.11008
3.55938  0.002944   0.098176   0.110208
3.55945  0.00384   0.093184   0.11328
3.55953  0.00256   0.095616   0.110592
3.55961  0.0032   0.096   0.105088
3.55969  0.0032   0.100992   0.110976
3.55977  0.002688   0.099328   0.10816
3.55984  0.002816   0.093184   0.10944
3.55992  0.002432   0.087168   0.114048
3.56  0.00256   0.091776   0.115968
3.56008  0.003328   0.095232   0.11456
3.56016  0.003456   0.092416   0.111744
3.56023  0.002432   0.093056   0.109696
3.56031  0.0032   0.096128   0.115712
3.56039  0.002176   0.089472   0.111104
3.56047  0.002176   0.096256   0.111872
3.56055  0.002816   0.099072   0.109568
3.56062  0.00128   0.092416   0.11328
3.5607  0.0032   0.089472   0.116096
3.56078  0.0032   0.091264   0.111616
3.56086  0.003456   0.095872   0.11712
3.56094  0.003328   0.09344   0.1152
3.56102  0.003456   0.093184   0.108928
3.56109  0.004096   0.096768   0.114176
3.56117  0.00192   0.095616   0.116352
3.56125  0.00384   0.092672   0.114176
3.56133  0.00384   0.09856   0.117248
3.56141  0.003328   0.093952   0.111872
3.56148  0.002816   0.097536   0.11072
3.56156  0.002176   0.0928   0.10944
3.56164  0.002688   0.098048   0.11456
3.56172  0.004096   0.095872   0.1216
3.5618  0.003584   0.095232   0.112512
3.56188  0.004352   0.09472   0.109696
3.56195  0.003456   0.098816   0.114432
3.56203  0.003328   0.100864   0.116864
3.56211  0.003584   0.098176   0.12224
3.56219  0.003072   0.098816   0.123904
3.56227  0.002816   0.10048   0.112
3.56234  0.003584   0.097408   0.119808
3.56242  0.003072   0.092032   0.109312
3.5625  0.00256   0.098048   0.115584
3.56258  0.00256   0.09856   0.107264
3.56266  0.0032   0.093184   0.110848
3.56273  0.002048   0.096128   0.119168
3.56281  0.003456   0.095616   0.11392
3.56289  0.003712   0.097152   0.113152
3.56297  0.002944   0.097152   0.110592
3.56305  0.002176   0.096896   0.115456
3.56312  0.00256   0.09344   0.107776
3.5632  0.00256   0.092928   0.110976
3.56328  0.002432   0.095488   0.109184
3.56336  0.00384   0.089984   0.118016
3.56344  0.004352   0.093312   0.110976
3.56352  0.0032   0.095232   0.11136
3.56359  0.004224   0.095488   0.10624
3.56367  0.004352   0.093056   0.109056
3.56375  0.003328   0.100352   0.115456
3.56383  0.003328   0.096256   0.116352
3.56391  0.004224   0.0992   0.108032
3.56398  0.003328   0.092672   0.116096
3.56406  0.002944   0.09024   0.117632
3.56414  0.003072   0.089856   0.118272
3.56422  0.002688   0.099712   0.118144
3.5643  0.004096   0.095488   0.10944
3.56438  0.002176   0.098432   0.116224
3.56445  0.003456   0.095744   0.112768
3.56453  0.002304   0.096512   0.117504
3.56461  0.003584   0.095488   0.109952
3.56469  0.003584   0.094336   0.112128
3.56477  0.003968   0.095232   0.112512
3.56484  0.002944   0.093824   0.118144
3.56492  0.003328   0.09664   0.113536
3.565  0.0032   0.087296   0.104192
3.56508  0.003328   0.092416   0.11328
3.56516  0.002688   0.095744   0.112512
3.56523  0.002688   0.101632   0.116608
3.56531  0.004352   0.08896   0.110848
3.56539  0.00384   0.100864   0.1184
3.56547  0.002304   0.099072   0.113152
3.56555  0.00256   0.098048   0.114944
3.56563  0.004608   0.10048   0.114176
3.5657  0.0032   0.091392   0.109056
3.56578  0.003072   0.0928   0.112128
3.56586  0.0032   0.091008   0.110208
3.56594  0.00256   0.094848   0.116096
3.56602  0.003584   0.09792   0.111232
3.56609  0.002944   0.091264   0.1152
3.56617  0.003328   0.095488   0.112
3.56625  0.004352   0.09152   0.112768
3.56633  0.003712   0.09408   0.115456
3.56641  0.002176   0.096384   0.116608
3.56648  0.003072   0.090752   0.109696
3.56656  0.004352   0.088192   0.107904
3.56664  0.003968   0.094592   0.117888
3.56672  0.00384   0.091136   0.109696
3.5668  0.00384   0.089088   0.115584
3.56688  0.002432   0.09216   0.114304
3.56695  0.002688   0.092672   0.11392
3.56703  0.003584   0.088064   0.11392
3.56711  0.003072   0.09792   0.110976
3.56719  0.002304   0.102016   0.107136
3.56727  0.00256   0.094976   0.114048
3.56734  0.003456   0.097408   0.115712
3.56742  0.002688   0.093568   0.113152
3.5675  0.004096   0.093184   0.122112
3.56758  0.002816   0.09152   0.116224
3.56766  0.002944   0.096512   0.11136
3.56773  0.002176   0.092032   0.116096
3.56781  0.003456   0.097024   0.107264
3.56789  0.002816   0.093696   0.115456
3.56797  0.004352   0.084608   0.107008
3.56805  0.003712   0.096896   0.117248
3.56813  0.003584   0.097792   0.113536
3.5682  0.004096   0.101504   0.116864
3.56828  0.004608   0.097536   0.105984
3.56836  0.003456   0.093056   0.1152
3.56844  0.002176   0.08768   0.116992
3.56852  0.003072   0.097792   0.112896
3.56859  0.003456   0.098048   0.120704
3.56867  0.004096   0.094208   0.117632
3.56875  0.002688   0.091136   0.111104
3.56883  0.002944   0.092672   0.112768
3.56891  0.003328   0.094464   0.112512
3.56898  0.00384   0.096128   0.107392
3.56906  0.002944   0.09408   0.1088
3.56914  0.003712   0.097536   0.108032
3.56922  0.0032   0.09216   0.109568
3.5693  0.003328   0.09216   0.11264
3.56937  0.003072   0.098048   0.11456
3.56945  0.002816   0.094592   0.110976
3.56953  0.004096   0.088064   0.110976
3.56961  0.003584   0.092672   0.116096
3.56969  0.002048   0.092544   0.106368
3.56977  0.002816   0.098048   0.114944
3.56984  0.003328   0.093056   0.115968
3.56992  0.003072   0.098048   0.109952
3.57  0.003968   0.09216   0.114944
3.57008  0.003072   0.092288   0.112384
3.57016  0.00384   0.090112   0.11264
3.57023  0.002944   0.096128   0.109952
3.57031  0.002816   0.09664   0.117888
3.57039  0.003712   0.09792   0.110592
3.57047  0.002816   0.092288   0.112768
3.57055  0.003584   0.096128   0.121088
3.57063  0.003456   0.093952   0.110336
3.5707  0.003328   0.091904   0.114688
3.57078  0.00384   0.090752   0.111616
3.57086  0.003968   0.091904   0.108416
3.57094  0.002816   0.096384   0.099968
3.57102  0.002304   0.102528   0.111872
3.57109  0.002944   0.101248   0.11392
3.57117  0.002816   0.095872   0.113664
3.57125  0.002944   0.096512   0.113152
3.57133  0.00256   0.09408   0.114688
3.57141  0.003712   0.09408   0.118144
3.57148  0.003328   0.093568   0.109696
3.57156  0.0032   0.097152   0.114944
3.57164  0.002816   0.097408   0.112768
3.57172  0.002304   0.102144   0.108032
3.5718  0.003968   0.100224   0.116992
3.57187  0.002816   0.100096   0.113792
3.57195  0.004096   0.094592   0.115072
3.57203  0.00192   0.099456   0.111104
3.57211  0.003072   0.096   0.1152
3.57219  0.003712   0.104832   0.112
3.57227  0.003968   0.098944   0.111744
3.57234  0.003072   0.094208   0.11456
3.57242  0.004608   0.091008   0.116352
3.5725  0.002944   0.095104   0.110976
3.57258  0.003072   0.096256   0.112896
3.57266  0.003328   0.09344   0.110848
3.57273  0.004224   0.092288   0.108672
3.57281  0.002944   0.09088   0.1184
3.57289  0.004096   0.099712   0.110336
3.57297  0.003584   0.091136   0.11328
3.57305  0.003456   0.094976   0.1088
3.57313  0.003328   0.098944   0.114048
3.5732  0.003584   0.095104   0.117248
3.57328  0.002944   0.089088   0.112
3.57336  0.00256   0.090368   0.11136
3.57344  0.003328   0.096128   0.112512
3.57352  0.003456   0.094336   0.107392
3.57359  0.00256   0.099456   0.114176
3.57367  0.002816   0.095872   0.10688
3.57375  0.002944   0.092672   0.111616
3.57383  0.002944   0.095104   0.112512
3.57391  0.00256   0.099712   0.112128
3.57398  0.00384   0.093568   0.113792
3.57406  0.003328   0.088704   0.111104
3.57414  0.003328   0.087552   0.111872
3.57422  0.003712   0.090752   0.115072
3.5743  0.002432   0.093952   0.11392
3.57437  0.002816   0.088704   0.110336
3.57445  0.003072   0.092416   0.111616
3.57453  0.002048   0.086784   0.116352
3.57461  0.004352   0.092544   0.104448
3.57469  0.002304   0.09408   0.12032
3.57477  0.003072   0.093696   0.108288
3.57484  0.002304   0.098816   0.111744
3.57492  0.002048   0.091136   0.118016
3.575  0.004352   0.094592   0.111488
3.57508  0.002816   0.099456   0.117632
3.57516  0.003328   0.091264   0.112384
3.57523  0.003712   0.092672   0.116224
3.57531  0.003072   0.089728   0.1216
3.57539  0.0032   0.089472   0.105344
3.57547  0.003584   0.093696   0.112896
3.57555  0.003072   0.096384   0.113536
3.57563  0.003072   0.089856   0.108416
3.5757  0.003328   0.096512   0.110336
3.57578  0.003328   0.089472   0.115968
3.57586  0.002304   0.093184   0.10176
3.57594  0.002432   0.098944   0.112768
3.57602  0.0032   0.100096   0.108544
3.57609  0.004096   0.094592   0.10816
3.57617  0.001792   0.089856   0.105728
3.57625  0.002816   0.096   0.117632
3.57633  0.003072   0.090624   0.112768
3.57641  0.00192   0.093184   0.11392
3.57648  0.00384   0.10176   0.110464
3.57656  0.002816   0.09472   0.111488
3.57664  0.002688   0.096256   0.116224
3.57672  0.00256   0.096512   0.114688
3.5768  0.00256   0.100864   0.115072
3.57688  0.00384   0.088064   0.105984
3.57695  0.004096   0.093184   0.108032
3.57703  0.0032   0.092544   0.109824
3.57711  0.003712   0.096512   0.110848
3.57719  0.003072   0.090496   0.113536
3.57727  0.002304   0.096128   0.118016
3.57734  0.0032   0.095616   0.114816
3.57742  0.003584   0.089856   0.123008
3.5775  0.003328   0.092288   0.109184
3.57758  0.002304   0.09664   0.107008
3.57766  0.002688   0.096   0.11264
3.57773  0.0032   0.09088   0.113792
3.57781  0.002688   0.092032   0.110208
3.57789  0.003328   0.092928   0.11392
3.57797  0.003072   0.087168   0.114304
3.57805  0.002944   0.0928   0.108928
3.57812  0.002688   0.100352   0.101376
3.5782  0.0032   0.094336   0.11328
3.57828  0.002176   0.089472   0.11008
3.57836  0.002944   0.096   0.107776
3.57844  0.003584   0.094592   0.121472
3.57852  0.003328   0.094848   0.109824
3.57859  0.003072   0.088576   0.112
3.57867  0.003328   0.101248   0.118016
3.57875  0.003968   0.094208   0.113024
3.57883  0.00256   0.090368   0.107136
3.57891  0.003968   0.093568   0.112896
3.57898  0.003456   0.093824   0.109824
3.57906  0.002688   0.09408   0.107264
3.57914  0.002176   0.093312   0.112128
3.57922  0.003584   0.096128   0.111872
3.5793  0.00256   0.098048   0.107264
3.57938  0.002176   0.095872   0.113152
3.57945  0.002176   0.09856   0.118528
3.57953  0.003584   0.092928   0.113664
3.57961  0.003712   0.091648   0.109056
3.57969  0.0032   0.089344   0.110208
3.57977  0.002816   0.098944   0.115712
3.57984  0.00384   0.093312   0.111488
3.57992  0.002816   0.095232   0.11264
3.58  0.0032   0.091776   0.114176
3.58008  0.002432   0.09408   0.109824
3.58016  0.00256   0.093952   0.106752
3.58023  0.003072   0.092928   0.112896
3.58031  0.005376   0.093056   0.110976
3.58039  0.003968   0.096512   0.114176
3.58047  0.003072   0.09856   0.110464
3.58055  0.003712   0.091648   0.114048
3.58062  0.003328   0.089216   0.10944
3.5807  0.004096   0.087296   0.112768
3.58078  0.00256   0.094208   0.114304
3.58086  0.003968   0.097152   0.114304
3.58094  0.003712   0.091648   0.114176
3.58102  0.003456   0.093056   0.113152
3.58109  0.00384   0.096   0.11456
3.58117  0.002688   0.093184   0.112128
3.58125  0.003328   0.08896   0.110464
3.58133  0.002816   0.09408   0.107264
3.58141  0.002816   0.088832   0.117376
3.58148  0.002944   0.088704   0.105984
3.58156  0.0032   0.093696   0.115072
3.58164  0.003584   0.084224   0.120192
3.58172  0.00256   0.096   0.113152
3.5818  0.002176   0.089088   0.116608
3.58188  0.002816   0.090624   0.12032
3.58195  0.003328   0.100608   0.111232
3.58203  0.0032   0.094848   0.116224
3.58211  0.002816   0.093184   0.1152
3.58219  0.002944   0.091776   0.110848
3.58227  0.002816   0.099712   0.109824
3.58234  0.003328   0.091008   0.110848
3.58242  0.003072   0.091392   0.112512
3.5825  0.003328   0.091776   0.11776
3.58258  0.002176   0.09792   0.117632
3.58266  0.002944   0.089216   0.114048
3.58273  0.002944   0.09216   0.107904
3.58281  0.002816   0.093952   0.113536
3.58289  0.00448   0.093184   0.1152
3.58297  0.0032   0.092032   0.114688
3.58305  0.003968   0.095488   0.11456
3.58312  0.003072   0.091264   0.112512
3.5832  0.0032   0.092928   0.116224
3.58328  0.002304   0.090752   0.11264
3.58336  0.002304   0.091136   0.107648
3.58344  0.002176   0.097024   0.11328
3.58352  0.002816   0.092544   0.113024
3.58359  0.003968   0.091776   0.110336
3.58367  0.003072   0.090624   0.11328
3.58375  0.004352   0.102528   0.11072
3.58383  0.001664   0.090624   0.113408
3.58391  0.003968   0.089344   0.11392
3.58398  0.002816   0.09408   0.11456
3.58406  0.003456   0.094848   0.110336
3.58414  0.003712   0.097024   0.111488
3.58422  0.002432   0.089856   0.113536
3.5843  0.002816   0.09984   0.11264
3.58438  0.0032   0.093952   0.116224
3.58445  0.002816   0.10304   0.113408
3.58453  0.003584   0.097664   0.111104
3.58461  0.00192   0.096768   0.103552
3.58469  0.003584   0.097536   0.11136
3.58477  0.002176   0.095744   0.108672
3.58484  0.002944   0.091392   0.114432
3.58492  0.004352   0.099584   0.103296
3.585  0.002944   0.092928   0.110848
3.58508  0.002688   0.095104   0.113536
3.58516  0.003328   0.097152   0.112896
3.58523  0.004096   0.098432   0.114688
3.58531  0.003328   0.088576   0.110336
3.58539  0.003072   0.093952   0.10752
3.58547  0.00384   0.096256   0.117376
3.58555  0.003072   0.096256   0.11712
3.58563  0.001792   0.089984   0.110592
3.5857  0.002944   0.095616   0.112256
3.58578  0.002816   0.089728   0.116608
3.58586  0.002176   0.098944   0.109568
3.58594  0.003712   0.09088   0.11136
3.58602  0.003456   0.09216   0.109568
3.58609  0.003456   0.095104   0.123392
3.58617  0.003456   0.099072   0.111872
3.58625  0.002432   0.081408   0.107392
3.58633  0.004608   0.09088   0.113408
3.58641  0.003584   0.10432   0.1152
3.58648  0.004608   0.096128   0.113408
3.58656  0.003072   0.0928   0.10496
3.58664  0.002176   0.087168   0.113152
3.58672  0.0032   0.090624   0.116224
3.5868  0.002304   0.091776   0.102272
3.58688  0.002944   0.095872   0.11072
3.58695  0.003072   0.093568   0.10688
3.58703  0.002944   0.094336   0.105856
3.58711  0.002688   0.095104   0.115584
3.58719  0.003584   0.091264   0.109952
3.58727  0.002816   0.093824   0.11136
3.58734  0.001536   0.091008   0.110208
3.58742  0.002176   0.094208   0.111488
3.5875  0.002432   0.095872   0.108288
3.58758  0.002944   0.09664   0.1152
3.58766  0.002688   0.092672   0.110464
3.58773  0.002176   0.098944   0.107392
3.58781  0.003328   0.096128   0.103424
3.58789  0.002304   0.09408   0.115072
3.58797  0.004352   0.09216   0.114688
3.58805  0.00448   0.096256   0.114176
3.58813  0.00256   0.089344   0.109312
3.5882  0.002944   0.094336   0.112512
3.58828  0.0032   0.090752   0.114176
3.58836  0.004096   0.086912   0.112384
3.58844  0.0032   0.100608   0.112896
3.58852  0.003328   0.088192   0.112
3.58859  0.003328   0.093568   0.112768
3.58867  0.002688   0.092288   0.1184
3.58875  0.004352   0.095488   0.111488
3.58883  0.002176   0.091008   0.1088
3.58891  0.002816   0.09536   0.110848
3.58898  0.00256   0.092416   0.115712
3.58906  0.00256   0.08896   0.109568
3.58914  0.002432   0.096256   0.11136
3.58922  0.002688   0.092288   0.109824
3.5893  0.00256   0.093184   0.115712
3.58937  0.004096   0.098432   0.114048
3.58945  0.002816   0.103168   0.113536
3.58953  0.003072   0.097536   0.11904
3.58961  0.003328   0.099072   0.118784
3.58969  0.00256   0.096384   0.110336
3.58977  0.004352   0.094336   0.110208
3.58984  0.003072   0.093056   0.108928
3.58992  0.003328   0.098816   0.113152
3.59  0.003456   0.094848   0.110976
3.59008  0.002432   0.09408   0.110976
3.59016  0.003456   0.09856   0.115072
3.59023  0.0032   0.09472   0.112256
3.59031  0.003072   0.092672   0.110464
3.59039  0.003712   0.089344   0.110976
3.59047  0.003456   0.10176   0.112256
3.59055  0.002432   0.09152   0.113024
3.59063  0.004352   0.094848   0.11328
3.5907  0.00256   0.098176   0.113792
3.59078  0.002688   0.089728   0.11392
3.59086  0.002688   0.091008   0.11456
3.59094  0.003328   0.089472   0.110336
3.59102  0.004352   0.092672   0.107648
3.59109  0.0032   0.094592   0.11584
3.59117  0.003712   0.096512   0.110336
3.59125  0.002816   0.08896   0.107648
3.59133  0.002048   0.093824   0.109952
3.59141  0.0032   0.087424   0.108288
3.59148  0.003328   0.097792   0.11648
3.59156  0.003712   0.093824   0.10816
3.59164  0.003072   0.089856   0.11584
3.59172  0.003072   0.088448   0.10368
3.5918  0.003328   0.088192   0.115456
3.59187  0.003328   0.092288   0.106112
3.59195  0.002176   0.093824   0.1184
3.59203  0.003456   0.094208   0.112256
3.59211  0.0032   0.096896   0.110976
3.59219  0.0032   0.084992   0.11072
3.59227  0.003584   0.09216   0.115456
3.59234  0.00256   0.094208   0.112768
3.59242  0.0032   0.093824   0.109568
3.5925  0.003712   0.091392   0.111744
3.59258  0.003712   0.090752   0.107264
3.59266  0.00384   0.093824   0.112384
3.59273  0.003712   0.101632   0.1088
3.59281  0.002688   0.089088   0.115712
3.59289  0.00256   0.091776   0.112128
3.59297  0.002048   0.09024   0.112512
3.59305  0.00384   0.094336   0.115328
3.59313  0.00192   0.090368   0.11008
3.5932  0.002944   0.095104   0.109952
3.59328  0.00256   0.092544   0.107776
3.59336  0.002176   0.093824   0.108928
3.59344  0.003072   0.09344   0.10816
3.59352  0.002944   0.086784   0.112
3.59359  0.003584   0.089472   0.113792
3.59367  0.001664   0.089344   0.117248
3.59375  0.002944   0.086784   0.110336
3.59383  0.002304   0.099072   0.116608
3.59391  0.004608   0.097024   0.114048
3.59398  0.003456   0.096256   0.114304
3.59406  0.002688   0.091904   0.110976
3.59414  0.002688   0.096   0.114816
3.59422  0.002944   0.09216   0.117376
3.5943  0.002304   0.093056   0.111488
3.59437  0.003072   0.0928   0.117376
3.59445  0.002688   0.098432   0.120448
3.59453  0.002944   0.088448   0.106112
3.59461  0.003456   0.089216   0.119296
3.59469  0.003072   0.097024   0.11328
3.59477  0.002304   0.100224   0.109824
3.59484  0.003456   0.096256   0.114688
3.59492  0.002304   0.096256   0.105344
3.595  0.0032   0.097792   0.111616
3.59508  0.00192   0.099072   0.105344
3.59516  0.00448   0.093568   0.10752
3.59523  0.002688   0.097024   0.111744
3.59531  0.004352   0.09152   0.108416
3.59539  0.0032   0.092416   0.111872
3.59547  0.002944   0.090624   0.105216
3.59555  0.004224   0.099072   0.111232
3.59563  0.00256   0.089728   0.106368
3.5957  0.002048   0.090624   0.113536
3.59578  0.003712   0.095744   0.108544
3.59586  0.00256   0.091904   0.117504
3.59594  0.002944   0.092032   0.119552
3.59602  0.002688   0.095488   0.111616
3.59609  0.002432   0.092288   0.107904
3.59617  0.0032   0.095872   0.119552
3.59625  0.003456   0.087424   0.1088
3.59633  0.002432   0.09024   0.113792
3.59641  0.002048   0.094848   0.115968
3.59648  0.00256   0.096256   0.113792
3.59656  0.002432   0.089344   0.109952
3.59664  0.004224   0.09472   0.112
3.59672  0.0032   0.093184   0.116864
3.5968  0.002688   0.097536   0.11008
3.59688  0.003584   0.08896   0.113536
3.59695  0.002048   0.096384   0.112768
3.59703  0.003072   0.09088   0.112384
3.59711  0.003584   0.088448   0.105984
3.59719  0.002176   0.092928   0.11072
3.59727  0.003584   0.094592   0.110592
3.59734  0.003072   0.095232   0.11968
3.59742  0.002688   0.090752   0.112896
3.5975  0.003072   0.092288   0.1152
3.59758  0.00256   0.100736   0.110208
3.59766  0.002688   0.097536   0.117632
3.59773  0.003072   0.101632   0.111232
3.59781  0.004096   0.097536   0.114176
3.59789  0.00256   0.097152   0.116608
3.59797  0.0032   0.093696   0.110976
3.59805  0.001792   0.093056   0.117504
3.59813  0.002944   0.096896   0.108928
3.5982  0.003328   0.101504   0.113664
3.59828  0.00192   0.089856   0.103424
3.59836  0.003328   0.0992   0.118528
3.59844  0.003328   0.096512   0.114432
3.59852  0.0032   0.09088   0.113152
3.59859  0.00256   0.091904   0.109952
3.59867  0.00256   0.0928   0.111616
3.59875  0.003584   0.09024   0.11712
3.59883  0.0032   0.093952   0.105472
3.59891  0.002944   0.093312   0.11136
3.59898  0.003584   0.093184   0.113024
3.59906  0.002688   0.100864   0.111744
3.59914  0.00384   0.097408   0.110464
3.59922  0.003584   0.09216   0.106752
3.5993  0.002944   0.100864   0.108288
3.59938  0.00384   0.095872   0.118016
3.59945  0.002304   0.094848   0.113408
3.59953  0.002816   0.090752   0.114048
3.59961  0.003968   0.09152   0.111232
3.59969  0.003328   0.09088   0.115712
3.59977  0.003584   0.095488   0.103552
3.59984  0.002944   0.097152   0.114048
3.59992  0.003968   0.092672   0.10368
3.6  0.002944   0.088832   0.110336
3.60008  0.002944   0.089216   0.113536
3.60016  0.002688   0.099712   0.112384
3.60023  0.003968   0.089344   0.116352
3.60031  0.003328   0.090496   0.10944
3.60039  0.002816   0.092672   0.11136
3.60047  0.002816   0.096512   0.109952
3.60055  0.0032   0.087296   0.106752
3.60062  0.002688   0.093056   0.11072
3.6007  0.00256   0.096128   0.11968
3.60078  0.00256   0.097152   0.111616
3.60086  0.002816   0.094336   0.10944
3.60094  0.002944   0.09152   0.108928
3.60102  0.003712   0.092288   0.105856
3.60109  0.002816   0.092032   0.110208
3.60117  0.004224   0.087168   0.1088
3.60125  0.002816   0.094592   0.108928
3.60133  0.002688   0.092288   0.115072
3.60141  0.0032   0.095616   0.106368
3.60148  0.002688   0.093312   0.112
3.60156  0.00256   0.094208   0.107136
3.60164  0.002688   0.096   0.115584
3.60172  0.0032   0.089728   0.116352
3.6018  0.003072   0.097024   0.115584
3.60188  0.003712   0.097024   0.108032
3.60195  0.003584   0.09152   0.107264
3.60203  0.003584   0.098304   0.1088
3.60211  0.002688   0.0928   0.113024
3.60219  0.003328   0.097536   0.109696
3.60227  0.003584   0.089344   0.114304
3.60234  0.002304   0.092672   0.108928
3.60242  0.002816   0.092672   0.11072
3.6025  0.001792   0.092544   0.114176
3.60258  0.004224   0.089216   0.118784
3.60266  0.0032   0.09088   0.112
3.60273  0.004224   0.098176   0.1152
3.60281  0.002304   0.08896   0.11008
3.60289  0.002944   0.09344   0.103936
3.60297  0.004224   0.093056   0.106496
3.60305  0.003712   0.09728   0.111616
3.60312  0.002816   0.102016   0.113152
3.6032  0.003584   0.098688   0.115584
3.60328  0.002688   0.092032   0.11648
3.60336  0.002432   0.098304   0.106368
3.60344  0.002944   0.092288   0.10944
3.60352  0.003584   0.091776   0.111744
3.60359  0.00256   0.09152   0.107136
3.60367  0.003968   0.097536   0.107904
3.60375  0.002432   0.093696   0.113408
3.60383  0.00192   0.095232   0.110336
3.60391  0.003072   0.093696   0.10496
3.60398  0.003456   0.0896   0.11456
3.60406  0.00256   0.089856   0.116096
3.60414  0.003712   0.09536   0.104576
3.60422  0.003584   0.092672   0.116224
3.6043  0.0032   0.094592   0.11648
3.60438  0.001408   0.09728   0.110208
3.60445  0.003584   0.087808   0.115328
3.60453  0.002304   0.097024   0.114048
3.60461  0.00384   0.085888   0.10176
3.60469  0.002432   0.09728   0.11904
3.60477  0.002816   0.093568   0.110336
3.60484  0.003072   0.089984   0.112768
3.60492  0.00256   0.090752   0.121088
3.605  0.003712   0.093184   0.109184
3.60508  0.003712   0.092416   0.109824
3.60516  0.00192   0.094464   0.105088
3.60523  0.003712   0.096768   0.10752
3.60531  0.00256   0.096384   0.104704
3.60539  0.0032   0.094464   0.11904
3.60547  0.003968   0.093056   0.112
3.60555  0.002816   0.097408   0.111488
3.60562  0.002432   0.0928   0.117248
3.6057  0.002688   0.092544   0.105984
3.60578  0.003072   0.088832   0.115712
3.60586  0.003456   0.093824   0.1088
3.60594  0.002688   0.096256   0.110336
3.60602  0.002816   0.09728   0.116864
3.60609  0.002688   0.091008   0.111616
3.60617  0.002176   0.092672   0.111744
3.60625  0.002688   0.096128   0.110208
3.60633  0.002432   0.092032   0.102144
3.60641  0.003968   0.091776   0.109824
3.60648  0.002432   0.094592   0.110976
3.60656  0.003328   0.09536   0.104832
3.60664  0.003584   0.091008   0.113792
3.60672  0.00256   0.088704   0.114176
3.6068  0.002048   0.093952   0.11712
3.60688  0.002944   0.093312   0.116608
3.60695  0.002048   0.091136   0.108416
3.60703  0.00256   0.09088   0.109184
3.60711  0.002432   0.09536   0.112
3.60719  0.00256   0.089984   0.108416
3.60727  0.00384   0.096768   0.109312
3.60734  0.002688   0.096   0.112256
3.60742  0.003456   0.09152   0.11584
3.6075  0.002176   0.095744   0.11008
3.60758  0.003712   0.096768   0.117632
3.60766  0.003712   0.097536   0.114176
3.60773  0.003712   0.095104   0.1152
3.60781  0.002176   0.084608   0.103168
3.60789  0.002816   0.091264   0.109056
3.60797  0.00256   0.095104   0.109056
3.60805  0.0032   0.093056   0.109824
3.60813  0.003072   0.088448   0.1088
3.6082  0.00256   0.091264   0.10816
3.60828  0.002688   0.091136   0.104576
3.60836  0.00256   0.092032   0.115072
3.60844  0.002944   0.094976   0.116864
3.60852  0.00256   0.095872   0.10496
3.60859  0.003072   0.093568   0.112896
3.60867  0.002304   0.099328   0.109824
3.60875  0.003328   0.097024   0.106368
3.60883  0.003584   0.0992   0.114688
3.60891  0.00448   0.091648   0.105088
3.60898  0.003072   0.08896   0.113152
3.60906  0.002688   0.096   0.11072
3.60914  0.002304   0.09152   0.109696
3.60922  0.002816   0.095232   0.108928
3.6093  0.00256   0.0864   0.111872
3.60938  0.002816   0.094208   0.107776
3.60945  0.003072   0.094464   0.115712
3.60953  0.003328   0.094208   0.10944
3.60961  0.002688   0.093184   0.108544
3.60969  0.002432   0.095872   0.106112
3.60977  0.003072   0.091776   0.110208
3.60984  0.003712   0.096384   0.112
3.60992  0.003072   0.099968   0.10752
3.61  0.00384   0.098432   0.116096
3.61008  0.002816   0.085248   0.109312
3.61016  0.003328   0.095488   0.112256
3.61023  0.002688   0.088704   0.109056
3.61031  0.002816   0.092288   0.113408
3.61039  0.002944   0.09152   0.107264
3.61047  0.002432   0.09728   0.114432
3.61055  0.00256   0.089984   0.109184
3.61063  0.002944   0.09152   0.11328
3.6107  0.002688   0.098048   0.111744
3.61078  0.003072   0.095616   0.112512
3.61086  0.002944   0.09472   0.113024
3.61094  0.003968   0.095104   0.115328
3.61102  0.002816   0.093824   0.115456
3.61109  0.003456   0.09984   0.108288
3.61117  0.003328   0.09152   0.105728
3.61125  0.002688   0.086656   0.1024
3.61133  0.00256   0.094848   0.110336
3.61141  0.002688   0.092928   0.10944
3.61148  0.003712   0.090112   0.104832
3.61156  0.002816   0.089472   0.110464
3.61164  0.003456   0.092032   0.1088
3.61172  0.0032   0.091904   0.106624
3.6118  0.003584   0.093824   0.108416
3.61187  0.00256   0.091008   0.113792
3.61195  0.003328   0.08768   0.114304
3.61203  0.002944   0.09152   0.114944
3.61211  0.002304   0.09344   0.1152
3.61219  0.002816   0.091776   0.110976
3.61227  0.003328   0.09472   0.112768
3.61234  0.002944   0.087936   0.111744
3.61242  0.00256   0.09408   0.120064
3.6125  0.002944   0.088192   0.112256
3.61258  0.004224   0.096   0.112256
3.61266  0.002816   0.100736   0.107264
3.61273  0.003072   0.083712   0.111744
3.61281  0.003968   0.089856   0.116096
3.61289  0.002944   0.088192   0.11264
3.61297  0.002432   0.0896   0.11328
3.61305  0.0032   0.091776   0.105984
3.61313  0.002944   0.089856   0.116352
3.6132  0.002176   0.092416   0.112896
3.61328  0.003584   0.09152   0.113792
3.61336  0.002304   0.089856   0.108032
3.61344  0.00384   0.095616   0.11008
3.61352  0.003072   0.092416   0.115456
3.61359  0.003456   0.09216   0.119808
3.61367  0.0032   0.095488   0.107648
3.61375  0.003584   0.090368   0.112384
3.61383  0.002304   0.095744   0.11392
3.61391  0.003456   0.087552   0.108288
3.61398  0.003072   0.090112   0.108672
3.61406  0.002176   0.090752   0.112128
3.61414  0.003968   0.089984   0.109568
3.61422  0.002432   0.095104   0.111744
3.6143  0.003456   0.093952   0.114304
3.61437  0.003456   0.093312   0.111744
3.61445  0.003712   0.086016   0.105344
3.61453  0.003072   0.089344   0.105728
3.61461  0.002304   0.095872   0.113536
3.61469  0.00384   0.092928   0.107136
3.61477  0.002944   0.093952   0.108672
3.61484  0.003584   0.092288   0.108288
3.61492  0.00384   0.090368   0.10752
3.615  0.003328   0.096512   0.113152
3.61508  0.00192   0.096256   0.111616
3.61516  0.002304   0.092672   0.110208
3.61523  0.002816   0.097408   0.104192
3.61531  0.0032   0.094464   0.107776
3.61539  0.002176   0.095488   0.102528
3.61547  0.001792   0.091776   0.113536
3.61555  0.003712   0.096384   0.11392
3.61563  0.0032   0.09664   0.108032
3.6157  0.004096   0.094464   0.112128
3.61578  0.002304   0.092416   0.1152
3.61586  0.002304   0.087552   0.111744
3.61594  0.00256   0.094592   0.115712
3.61602  0.002944   0.098944   0.109184
3.61609  0.002048   0.088576   0.114048
3.61617  0.0032   0.094336   0.116736
3.61625  0.003072   0.091648   0.112384
3.61633  0.003456   0.09408   0.110464
3.61641  0.00192   0.095232   0.106496
3.61648  0.003584   0.088192   0.11008
3.61656  0.003328   0.0928   0.109952
3.61664  0.00128   0.089216   0.111104
3.61672  0.002176   0.09664   0.108544
3.6168  0.004096   0.097792   0.106112
3.61688  0.002944   0.091776   0.110976
3.61695  0.0032   0.084992   0.109312
3.61703  0.002944   0.094464   0.103936
3.61711  0.003456   0.094336   0.104064
3.61719  0.003712   0.096384   0.109312
3.61727  0.00256   0.092416   0.111104
3.61734  0.003456   0.09664   0.119552
3.61742  0.003584   0.091776   0.105856
3.6175  0.002688   0.095104   0.110592
3.61758  0.002304   0.098048   0.113792
3.61766  0.002944   0.091776   0.111232
3.61773  0.00256   0.098688   0.111104
3.61781  0.0032   0.089472   0.108672
3.61789  0.003328   0.094336   0.107008
3.61797  0.002688   0.093568   0.10688
3.61805  0.0032   0.096384   0.114176
3.61813  0.0032   0.087936   0.106368
3.6182  0.00256   0.091008   0.109184
3.61828  0.003584   0.093184   0.108672
3.61836  0.003456   0.090496   0.113152
3.61844  0.002688   0.08512   0.11392
3.61852  0.003328   0.091136   0.11072
3.61859  0.003712   0.094848   0.111488
3.61867  0.002432   0.093952   0.1152
3.61875  0.002816   0.09472   0.116352
3.61883  0.003584   0.096896   0.108032
3.61891  0.003584   0.095232   0.113792
3.61898  0.002688   0.093952   0.115328
3.61906  0.00256   0.0992   0.108032
3.61914  0.002432   0.090624   0.107904
3.61922  0.002304   0.088064   0.114688
3.6193  0.00192   0.097152   0.109184
3.61938  0.0032   0.09472   0.117632
3.61945  0.004352   0.094208   0.108928
3.61953  0.003456   0.094464   0.112768
3.61961  0.002432   0.092288   0.112
3.61969  0.003072   0.098048   0.11328
3.61977  0.003072   0.089088   0.109568
3.61984  0.003328   0.087552   0.112256
3.61992  0.003456   0.095744   0.105216
3.62  0.00384   0.092032   0.119552
3.62008  0.00256   0.093056   0.116864
3.62016  0.002304   0.095488   0.11072
3.62023  0.0032   0.096256   0.1152
3.62031  0.003328   0.090112   0.10496
3.62039  0.002432   0.093184   0.11136
3.62047  0.00256   0.091776   0.113152
3.62055  0.003968   0.09344   0.110592
3.62062  0.003456   0.094464   0.115968
3.6207  0.00192   0.091008   0.107648
3.62078  0.00256   0.092288   0.11264
3.62086  0.00256   0.092288   0.115712
3.62094  0.00384   0.09216   0.112768
3.62102  0.001792   0.092544   0.09856
3.62109  0.003072   0.085504   0.114816
3.62117  0.003328   0.093568   0.105216
3.62125  0.002432   0.085888   0.11072
3.62133  0.002432   0.090496   0.107904
3.62141  0.002688   0.092544   0.107264
3.62148  0.002816   0.094592   0.10688
3.62156  0.00448   0.093824   0.105472
3.62164  0.0032   0.090624   0.107136
3.62172  0.00384   0.095232   0.110848
3.6218  0.002944   0.093184   0.109184
3.62188  0.003072   0.097536   0.103168
3.62195  0.002944   0.088832   0.108416
3.62203  0.002816   0.099456   0.115712
3.62211  0.0032   0.094592   0.11392
3.62219  0.002176   0.0928   0.110976
3.62227  0.002944   0.093568   0.107264
3.62234  0.003968   0.093696   0.10816
3.62242  0.00448   0.098944   0.111104
3.6225  0.003072   0.087296   0.110592
3.62258  0.002816   0.091392   0.113408
3.62266  0.00192   0.096768   0.118016
3.62273  0.002816   0.089856   0.109568
3.62281  0.003328   0.097536   0.114688
3.62289  0.002688   0.091136   0.10816
3.62297  0.002944   0.09536   0.109312
3.62305  0.002944   0.089856   0.10944
3.62312  0.002944   0.093184   0.108672
3.6232  0.002944   0.0896   0.109184
3.62328  0.002944   0.0896   0.11136
3.62336  0.002304   0.089216   0.10752
3.62344  0.002816   0.089344   0.115712
3.62352  0.00448   0.093184   0.110208
3.62359  0.002304   0.092928   0.114432
3.62367  0.002944   0.09792   0.109824
3.62375  0.003072   0.094848   0.108672
3.62383  0.002816   0.09024   0.121216
3.62391  0.003584   0.100736   0.109056
3.62398  0.0032   0.093824   0.109952
3.62406  0.002816   0.08768   0.109696
3.62414  0.004224   0.096256   0.111616
3.62422  0.003712   0.093952   0.112256
3.6243  0.003712   0.092288   0.112
3.62438  0.003712   0.093696   0.10624
3.62445  0.002048   0.090752   0.11264
3.62453  0.002816   0.093312   0.108928
3.62461  0.003584   0.091392   0.109056
3.62469  0.003072   0.0928   0.107648
3.62477  0.003584   0.091648   0.114944
3.62484  0.0032   0.090112   0.108672
3.62492  0.003072   0.088832   0.1056
3.625  0.002944   0.0864   0.110592
3.62508  0.003456   0.093824   0.108544
3.62516  0.0032   0.089088   0.115712
3.62523  0.00256   0.095488   0.108544
3.62531  0.0032   0.087552   0.105344
3.62539  0.001792   0.0896   0.114176
3.62547  0.003328   0.088832   0.113024
3.62555  0.00256   0.095104   0.106368
3.62562  0.003712   0.094336   0.107904
3.6257  0.003712   0.093312   0.110336
3.62578  0.002816   0.100864   0.104192
3.62586  0.00384   0.093696   0.107008
3.62594  0.002816   0.096512   0.111744
3.62602  0.0032   0.090496   0.106752
3.62609  0.003456   0.093184   0.10816
3.62617  0.003328   0.092288   0.112384
3.62625  0.002304   0.091392   0.107008
3.62633  0.00192   0.098816   0.107776
3.62641  0.003328   0.098816   0.10688
3.62648  0.003584   0.09152   0.107136
3.62656  0.003328   0.087296   0.106496
3.62664  0.002048   0.088576   0.1088
3.62672  0.002688   0.090752   0.11328
3.6268  0.001792   0.091136   0.118912
3.62688  0.0032   0.092032   0.115968
3.62695  0.002432   0.090624   0.109312
3.62703  0.003712   0.092544   0.105344
3.62711  0.002816   0.09088   0.112512
3.62719  0.002048   0.104064   0.11072
3.62727  0.001792   0.092288   0.112512
3.62734  0.002944   0.093312   0.114688
3.62742  0.003712   0.09344   0.109056
3.6275  0.001536   0.091008   0.108928
3.62758  0.001792   0.096384   0.113408
3.62766  0.002944   0.09408   0.110336
3.62773  0.00256   0.097152   0.11904
3.62781  0.001408   0.090112   0.109056
3.62789  0.003072   0.096256   0.11136
3.62797  0.001536   0.09216   0.114816
3.62805  0.001792   0.092032   0.109696
3.62813  0.003072   0.089088   0.107264
3.6282  0.003584   0.091008   0.11264
3.62828  0.003328   0.092032   0.109056
3.62836  0.001792   0.09408   0.106368
3.62844  0.002944   0.091264   0.107776
3.62852  0.002816   0.087936   0.113664
3.62859  0.004224   0.092672   0.110208
3.62867  0.003456   0.093824   0.112
3.62875  0.002944   0.09152   0.10944
3.62883  0.002688   0.097408   0.106496
3.62891  0.0032   0.087168   0.105984
3.62898  0.00256   0.096512   0.11136
3.62906  0.00256   0.086656   0.1056
3.62914  0.002432   0.098816   0.11136
3.62922  0.002944   0.09536   0.111232
3.6293  0.002816   0.097408   0.117888
3.62938  0.002816   0.093696   0.117632
3.62945  0.002816   0.092032   0.11456
3.62953  0.001792   0.088832   0.11136
3.62961  0.002944   0.087552   0.113792
3.62969  0.003456   0.096768   0.10688
3.62977  0.0032   0.09344   0.110848
3.62984  0.002304   0.094336   0.110464
3.62992  0.004096   0.091136   0.110464
3.63  0.002048   0.094464   0.107648
3.63008  0.002944   0.09344   0.115456
3.63016  0.00256   0.099712   0.107136
3.63023  0.003456   0.095232   0.105088
3.63031  0.002816   0.097792   0.11392
3.63039  0.002816   0.090368   0.114176
3.63047  0.003072   0.098944   0.102016
3.63055  0.00256   0.092288   0.114176
3.63063  0.002432   0.095488   0.10816
3.6307  0.002688   0.098688   0.109056
3.63078  0.002944   0.093696   0.116224
3.63086  0.002432   0.096384   0.113536
3.63094  0.00256   0.091776   0.110208
3.63102  0.003328   0.093184   0.107008
3.63109  0.002176   0.095488   0.10624
3.63117  0.004608   0.088064   0.115328
3.63125  0.002816   0.09536   0.113792
3.63133  0.0032   0.096384   0.111744
3.63141  0.002432   0.09408   0.104448
3.63148  0.002176   0.096256   0.109568
3.63156  0.00384   0.095744   0.114304
3.63164  0.003328   0.089856   0.109056
3.63172  0.00256   0.090752   0.116224
3.6318  0.00256   0.093952   0.107008
3.63187  0.002944   0.09344   0.119168
3.63195  0.003328   0.087552   0.114944
3.63203  0.002432   0.086272   0.115712
3.63211  0.003072   0.096512   0.110976
3.63219  0.001792   0.092672   0.111232
3.63227  0.002304   0.092672   0.112
3.63234  0.001792   0.092288   0.11072
3.63242  0.002304   0.096128   0.115072
3.6325  0.002816   0.09152   0.108544
3.63258  0.003712   0.09088   0.110208
3.63266  0.003584   0.089728   0.11008
3.63273  0.005376   0.089088   0.107904
3.63281  0.0032   0.093184   0.102272
3.63289  0.002688   0.092928   0.10944
3.63297  0.002176   0.094592   0.109696
3.63305  0.00256   0.092928   0.118656
3.63313  0.004096   0.097792   0.111488
3.6332  0.002304   0.097536   0.11456
3.63328  0.00256   0.093312   0.111744
3.63336  0.002944   0.096256   0.103808
3.63344  0.00256   0.089472   0.119424
3.63352  0.00256   0.0928   0.116864
3.63359  0.002048   0.088832   0.111744
3.63367  0.002816   0.091776   0.111872
3.63375  0.003328   0.090368   0.116352
3.63383  0.003456   0.09088   0.110208
3.63391  0.00256   0.093312   0.118784
3.63398  0.002176   0.094336   0.114048
3.63406  0.002048   0.093056   0.118912
3.63414  0.002816   0.086528   0.108928
3.63422  0.00384   0.093568   0.115456
3.6343  0.002816   0.089216   0.108416
3.63437  0.002176   0.091264   0.113152
3.63445  0.002176   0.093056   0.111104
3.63453  0.004608   0.092288   0.110208
3.63461  0.002688   0.089856   0.1056
3.63469  0.003328   0.090752   0.11392
3.63477  0.002816   0.083456   0.11264
3.63484  0.00256   0.094976   0.1088
3.63492  0.003584   0.089344   0.114304
3.635  0.002304   0.094208   0.111744
3.63508  0.003584   0.087936   0.105856
3.63516  0.002816   0.093696   0.11904
3.63523  0.002176   0.084096   0.103936
3.63531  0.003328   0.093696   0.106496
3.63539  0.002944   0.09024   0.108672
3.63547  0.002944   0.094592   0.111232
3.63555  0.0032   0.094336   0.112768
3.63563  0.0032   0.091136   0.10304
3.6357  0.003968   0.089728   0.10752
3.63578  0.002688   0.099072   0.114048
3.63586  0.003456   0.088448   0.112128
3.63594  0.003328   0.096384   0.107136
3.63602  0.002816   0.090368   0.112512
3.63609  0.00256   0.095744   0.102656
3.63617  0.002816   0.09088   0.110848
3.63625  0.003584   0.09792   0.114304
3.63633  0.002816   0.092544   0.10816
3.63641  0.002944   0.094464   0.110464
3.63648  0.002688   0.093312   0.115968
3.63656  0.002176   0.093824   0.114688
3.63664  0.002688   0.088064   0.109952
3.63672  0.002688   0.09728   0.111488
3.6368  0.002944   0.091136   0.108672
3.63687  0.001536   0.091392   0.105856
3.63695  0.003328   0.086912   0.107264
3.63703  0.002688   0.091136   0.113664
3.63711  0.003712   0.094208   0.112128
3.63719  0.003328   0.098176   0.114304
3.63727  0.003328   0.0864   0.118016
3.63734  0.003072   0.09088   0.115328
3.63742  0.0032   0.094848   0.107264
3.6375  0.00384   0.091776   0.11008
3.63758  0.002944   0.09024   0.11008
3.63766  0.002304   0.088448   0.111104
3.63773  0.00448   0.096128   0.11008
3.63781  0.004736   0.094336   0.108672
3.63789  0.001792   0.087808   0.112128
3.63797  0.002816   0.0864   0.106624
3.63805  0.002816   0.091264   0.114432
3.63813  0.002816   0.089216   0.115328
3.6382  0.002048   0.088576   0.102272
3.63828  0.002944   0.089472   0.11648
3.63836  0.003584   0.088448   0.114304
3.63844  0.003456   0.097792   0.11776
3.63852  0.002688   0.090496   0.107264
3.63859  0.002432   0.090752   0.107136
3.63867  0.003456   0.095744   0.115328
3.63875  0.003968   0.091008   0.107264
3.63883  0.00256   0.090112   0.11072
3.63891  0.002304   0.09472   0.111488
3.63898  0.004096   0.09792   0.104704
3.63906  0.003456   0.098432   0.110976
3.63914  0.003584   0.089728   0.113408
3.63922  0.003328   0.09728   0.107904
3.6393  0.003968   0.09088   0.108544
3.63938  0.00192   0.092928   0.113664
3.63945  0.003072   0.091008   0.113152
3.63953  0.00448   0.098944   0.111872
3.63961  0.0032   0.094208   0.113152
3.63969  0.002816   0.09216   0.106496
3.63977  0.002688   0.091776   0.106112
3.63984  0.00256   0.092288   0.11072
3.63992  0.00256   0.096768   0.114432
3.64  0.003072   0.094976   0.109568
3.64008  0.001664   0.086272   0.107264
3.64016  0.003072   0.092288   0.110208
3.64023  0.002944   0.095488   0.116096
3.64031  0.00384   0.093184   0.108672
3.64039  0.003072   0.094848   0.114432
3.64047  0.002944   0.09152   0.113536
3.64055  0.002048   0.088832   0.109056
3.64062  0.002304   0.087296   0.107904
3.6407  0.003456   0.089088   0.110464
3.64078  0.003072   0.091008   0.1088
3.64086  0.003328   0.09408   0.113152
3.64094  0.003072   0.088448   0.107136
3.64102  0.0032   0.094464   0.104576
3.64109  0.003072   0.091008   0.105088
3.64117  0.003584   0.093696   0.112
3.64125  0.001792   0.09408   0.107776
3.64133  0.003456   0.086528   0.113408
3.64141  0.00256   0.088704   0.10496
3.64148  0.002688   0.092544   0.111104
3.64156  0.003328   0.093056   0.113024
3.64164  0.003328   0.09152   0.105728
3.64172  0.00192   0.095744   0.108416
3.6418  0.002688   0.09088   0.109696
3.64188  0.002944   0.096512   0.109696
3.64195  0.003584   0.083072   0.116224
3.64203  0.00256   0.09152   0.113536
3.64211  0.002176   0.088064   0.106112
3.64219  0.002816   0.085376   0.114432
3.64227  0.00256   0.092544   0.107904
3.64234  0.00384   0.087808   0.116736
3.64242  0.00256   0.091136   0.103424
3.6425  0.0032   0.091392   0.110208
3.64258  0.002432   0.089472   0.111744
3.64266  0.003328   0.090752   0.1088
3.64273  0.003072   0.090368   0.112128
3.64281  0.002176   0.096768   0.113024
3.64289  0.002816   0.087808   0.10624
3.64297  0.002432   0.093696   0.11392
3.64305  0.00192   0.09536   0.10752
3.64312  0.003584   0.097664   0.10944
3.6432  0.002432   0.0928   0.106496
3.64328  0.002688   0.088064   0.116352
3.64336  0.003712   0.091136   0.113536
3.64344  0.00384   0.091264   0.109184
3.64352  0.00256   0.090368   0.110976
3.64359  0.003072   0.090624   0.106368
3.64367  0.002944   0.090368   0.10816
3.64375  0.002176   0.099584   0.113024
3.64383  0.002816   0.09024   0.104064
3.64391  0.003072   0.08896   0.108288
3.64398  0.00256   0.08832   0.106112
3.64406  0.003072   0.10176   0.100096
3.64414  0.002176   0.090752   0.112512
3.64422  0.003456   0.092928   0.111104
3.6443  0.002304   0.09216   0.110336
3.64438  0.00192   0.089216   0.105344
3.64445  0.002816   0.091776   0.108032
3.64453  0.00256   0.094976   0.109184
3.64461  0.002432   0.090752   0.114432
3.64469  0.002176   0.089344   0.110976
3.64477  0.002816   0.091776   0.107136
3.64484  0.003328   0.09024   0.106368
3.64492  0.002432   0.092544   0.10816
3.645  0.002304   0.093056   0.112512
3.64508  0.00256   0.093184   0.107776
3.64516  0.002816   0.093568   0.112512
3.64523  0.002816   0.095872   0.110336
3.64531  0.00192   0.087424   0.108288
3.64539  0.002944   0.089728   0.110208
3.64547  0.002944   0.105088   0.109952
3.64555  0.002176   0.091904   0.112768
3.64562  0.002304   0.092672   0.110848
3.6457  0.001664   0.096512   0.107136
3.64578  0.00512   0.0896   0.109312
3.64586  0.003328   0.091392   0.113024
3.64594  0.002816   0.089088   0.111232
3.64602  0.002944   0.08576   0.10944
3.64609  0.003072   0.086656   0.109312
3.64617  0.00384   0.09472   0.115456
3.64625  0.0032   0.092928   0.099328
3.64633  0.002688   0.089472   0.106624
3.64641  0.002816   0.099072   0.111744
3.64648  0.00256   0.092928   0.113152
3.64656  0.00256   0.092032   0.113152
3.64664  0.003968   0.096768   0.11392
3.64672  0.00192   0.092928   0.113408
3.6468  0.0032   0.093312   0.107392
3.64688  0.002944   0.09664   0.109184
3.64695  0.002944   0.088704   0.111872
3.64703  0.002688   0.09664   0.110848
3.64711  0.002688   0.092544   0.112
3.64719  0.002944   0.092672   0.104064
3.64727  0.002688   0.098304   0.107264
3.64734  0.002688   0.095232   0.101632
3.64742  0.002688   0.087936   0.113024
3.6475  0.002432   0.096384   0.112128
3.64758  0.003072   0.092672   0.116352
3.64766  0.002304   0.09216   0.105984
3.64773  0.004096   0.095104   0.113408
3.64781  0.00384   0.09536   0.11392
3.64789  0.003712   0.09152   0.108544
3.64797  0.002688   0.090496   0.109568
3.64805  0.00256   0.095104   0.10368
3.64813  0.00256   0.092032   0.112
3.6482  0.002816   0.095488   0.11584
3.64828  0.002688   0.086144   0.112512
3.64836  0.002432   0.086912   0.109824
3.64844  0.002944   0.091392   0.1088
3.64852  0.003072   0.089472   0.103808
3.64859  0.003968   0.08512   0.110336
3.64867  0.002432   0.092288   0.107904
3.64875  0.00256   0.094976   0.110464
3.64883  0.002816   0.100224   0.10752
3.64891  0.003456   0.098048   0.109312
3.64898  0.002816   0.09344   0.108928
3.64906  0.002176   0.09472   0.111744
3.64914  0.002816   0.089472   0.11776
3.64922  0.00192   0.095744   0.105344
3.6493  0.002944   0.089216   0.105984
3.64938  0.002688   0.091648   0.102912
3.64945  0.002816   0.092032   0.110464
3.64953  0.002944   0.085248   0.109056
3.64961  0.002432   0.088576   0.108032
3.64969  0.001792   0.0992   0.110208
3.64977  0.002944   0.095488   0.109824
3.64984  0.00256   0.09536   0.10496
3.64992  0.001792   0.089344   0.110336
3.65  0.002688   0.089472   0.110464
3.65008  0.002304   0.091904   0.114944
3.65016  0.002048   0.0928   0.108544
3.65023  0.002944   0.092416   0.10496
3.65031  0.002176   0.08896   0.111104
3.65039  0.002432   0.09088   0.112384
3.65047  0.002688   0.092544   0.113024
3.65055  0.00256   0.0928   0.103296
3.65063  0.0032   0.09216   0.11136
3.6507  0.00256   0.094208   0.10176
3.65078  0.002304   0.096896   0.1088
3.65086  0.002432   0.09536   0.107136
3.65094  0.002816   0.094336   0.11136
3.65102  0.002432   0.089088   0.108544
3.65109  0.003712   0.09216   0.110848
3.65117  0.00256   0.090624   0.11008
3.65125  0.002688   0.097024   0.112
3.65133  0.00256   0.094208   0.11136
3.65141  0.00384   0.09024   0.118912
3.65148  0.00384   0.092928   0.11264
3.65156  0.002944   0.096768   0.111872
3.65164  0.0032   0.089984   0.109952
3.65172  0.00256   0.09472   0.110848
3.6518  0.003584   0.087424   0.103296
3.65187  0.002048   0.094848   0.113152
3.65195  0.002048   0.09344   0.11072
3.65203  0.002304   0.093568   0.10944
3.65211  0.002304   0.091904   0.114816
3.65219  0.00256   0.087424   0.113152
3.65227  0.003456   0.084864   0.112256
3.65234  0.002688   0.096512   0.107392
3.65242  0.002944   0.095872   0.113664
3.6525  0.0032   0.09024   0.112896
3.65258  0.003072   0.091136   0.107648
3.65266  0.003072   0.093696   0.105216
3.65273  0.003072   0.095872   0.108928
3.65281  0.003072   0.089856   0.105984
3.65289  0.002816   0.091776   0.108544
3.65297  0.003712   0.091008   0.11392
3.65305  0.002432   0.092416   0.106368
3.65313  0.002688   0.093184   0.11072
3.6532  0.002432   0.09216   0.108928
3.65328  0.002432   0.098176   0.100096
3.65336  0.003456   0.091392   0.106624
3.65344  0.002176   0.092672   0.114816
3.65352  0.002304   0.091776   0.109696
3.65359  0.001792   0.094976   0.10944
3.65367  0.0032   0.092928   0.104576
3.65375  0.003584   0.088448   0.109312
3.65383  0.0032   0.091904   0.113024
3.65391  0.002432   0.101248   0.114176
3.65398  0.003072   0.09216   0.113024
3.65406  0.002688   0.096384   0.107648
3.65414  0.002688   0.086528   0.106752
3.65422  0.00256   0.089216   0.109824
3.6543  0.003328   0.08768   0.111616
3.65437  0.003072   0.090752   0.113408
3.65445  0.002816   0.0928   0.11712
3.65453  0.002176   0.093312   0.099968
3.65461  0.002816   0.083584   0.100608
3.65469  0.0032   0.08576   0.11136
3.65477  0.002688   0.082944   0.110848
3.65484  0.002176   0.092416   0.110848
3.65492  0.00256   0.095872   0.110336
3.655  0.002944   0.091776   0.105984
3.65508  0.002048   0.094976   0.105984
3.65516  0.002048   0.092544   0.110592
3.65523  0.002816   0.09152   0.103424
3.65531  0.003072   0.095232   0.110464
3.65539  0.003584   0.09472   0.102016
3.65547  0.002944   0.096   0.108672
3.65555  0.002816   0.089728   0.112128
3.65563  0.0032   0.090112   0.110208
3.6557  0.002944   0.092416   0.110848
3.65578  0.001792   0.093952   0.112384
3.65586  0.00256   0.092032   0.112384
3.65594  0.002432   0.094976   0.102912
3.65602  0.002048   0.089088   0.118784
3.65609  0.002304   0.087296   0.104192
3.65617  0.002944   0.093184   0.108672
3.65625  0.002176   0.09408   0.112
3.65633  0.002944   0.093184   0.110336
3.65641  0.002048   0.089984   0.104448
3.65648  0.002432   0.088448   0.111744
3.65656  0.002816   0.091776   0.108288
3.65664  0.002688   0.092288   0.109696
3.65672  0.002816   0.093056   0.108288
3.6568  0.002048   0.091008   0.114688
3.65687  0.002304   0.095104   0.103808
3.65695  0.002944   0.096256   0.114688
3.65703  0.002176   0.097024   0.1056
3.65711  0.002688   0.100224   0.113408
3.65719  0.0032   0.093696   0.10304
3.65727  0.001536   0.089728   0.110464
3.65734  0.002944   0.088448   0.111232
3.65742  0.00256   0.090624   0.105472
3.6575  0.002304   0.089472   0.109312
3.65758  0.003968   0.094848   0.111104
3.65766  0.002304   0.089856   0.106496
3.65773  0.00256   0.092032   0.104576
3.65781  0.001536   0.09472   0.113408
3.65789  0.002816   0.097408   0.116608
3.65797  0.00192   0.088192   0.112896
3.65805  0.002432   0.096384   0.113792
3.65813  0.003072   0.088576   0.112128
3.6582  0.00256   0.086144   0.102784
3.65828  0.002688   0.08512   0.110464
3.65836  0.002432   0.094464   0.107648
3.65844  0.002048   0.093824   0.121216
3.65852  0.002432   0.098944   0.103296
3.65859  0.002688   0.089472   0.108672
3.65867  0.002816   0.096256   0.114304
3.65875  0.002816   0.094336   0.107008
3.65883  0.003456   0.089728   0.107008
3.65891  0.00192   0.096512   0.11328
3.65898  0.00256   0.097536   0.115456
3.65906  0.002688   0.089856   0.104576
3.65914  0.002688   0.088576   0.109568
3.65922  0.002176   0.100352   0.115072
3.6593  0.002688   0.085888   0.10944
3.65938  0.003072   0.095232   0.107264
3.65945  0.00192   0.094208   0.113024
3.65953  0.002432   0.097408   0.117248
3.65961  0.003072   0.091264   0.120064
3.65969  0.0032   0.093184   0.110336
3.65977  0.002688   0.092032   0.110592
3.65984  0.0032   0.095616   0.108672
3.65992  0.002304   0.090496   0.112256
3.66  0.002688   0.0928   0.109824
3.66008  0.002688   0.091776   0.10944
3.66016  0.002304   0.09216   0.108672
3.66023  0.002944   0.094208   0.108032
3.66031  0.002048   0.088448   0.101376
3.66039  0.002432   0.092544   0.10944
3.66047  0.0032   0.09344   0.107776
3.66055  0.002688   0.091392   0.118784
3.66063  0.00192   0.091392   0.111104
3.6607  0.002304   0.091264   0.116352
3.66078  0.00256   0.088576   0.112128
3.66086  0.002816   0.0896   0.105472
3.66094  0.002304   0.092032   0.108672
3.66102  0.003328   0.087296   0.111232
3.66109  0.002176   0.092928   0.105472
3.66117  0.0032   0.09024   0.111616
3.66125  0.002304   0.091776   0.106112
3.66133  0.00192   0.085376   0.108544
3.66141  0.002048   0.09664   0.117248
3.66148  0.002688   0.087936   0.109056
3.66156  0.003584   0.09344   0.111104
3.66164  0.001792   0.092032   0.099584
3.66172  0.002304   0.093312   0.10176
3.6618  0.002688   0.091008   0.109184
3.66188  0.002688   0.092544   0.104064
3.66195  0.002944   0.093184   0.108288
3.66203  0.003584   0.09344   0.106368
3.66211  0.001536   0.094976   0.102528
3.66219  0.002432   0.095104   0.109184
3.66227  0.002944   0.090368   0.104704
3.66234  0.003328   0.093824   0.106112
3.66242  0.003072   0.088576   0.114688
3.6625  0.002304   0.094208   0.109568
3.66258  0.003456   0.087424   0.110848
3.66266  0.003328   0.093568   0.103936
3.66273  0.003328   0.09536   0.108544
3.66281  0.003328   0.09024   0.105728
3.66289  0.002944   0.09408   0.109568
3.66297  0.00384   0.091136   0.108288
3.66305  0.002304   0.089216   0.117632
3.66312  0.00384   0.091648   0.10368
3.6632  0.002176   0.091264   0.102016
3.66328  0.001792   0.092544   0.114176
3.66336  0.002048   0.085248   0.110848
3.66344  0.002816   0.087808   0.111488
3.66352  0.003328   0.103296   0.102656
3.66359  0.003328   0.096128   0.110208
3.66367  0.003456   0.091392   0.107264
3.66375  0.0032   0.094976   0.10368
3.66383  0.002048   0.089216   0.10752
3.66391  0.002176   0.09792   0.110976
3.66398  0.002816   0.100992   0.105984
3.66406  0.003456   0.088576   0.104448
3.66414  0.002688   0.093824   0.114048
3.66422  0.002432   0.090624   0.109952
3.6643  0.00256   0.094848   0.11008
3.66438  0.002304   0.096   0.108032
3.66445  0.003328   0.093824   0.109056
3.66453  0.003072   0.092288   0.114432
3.66461  0.002304   0.093824   0.104704
3.66469  0.002944   0.097536   0.112256
3.66477  0.002432   0.088576   0.112
3.66484  0.000896   0.091776   0.106496
3.66492  0.001664   0.09216   0.105088
3.665  0.002432   0.091008   0.112768
3.66508  0.001536   0.087424   0.106496
3.66516  0.001664   0.089216   0.112896
3.66523  0.00256   0.092416   0.110848
3.66531  0.003328   0.093696   0.112512
3.66539  0.0032   0.092544   0.109568
3.66547  0.004352   0.093312   0.107648
3.66555  0.0032   0.089856   0.10368
3.66562  0.00384   0.097152   0.107648
3.6657  0.00256   0.096768   0.112128
3.66578  0.002816   0.093696   0.104192
3.66586  0.001408   0.094336   0.111232
3.66594  0.00256   0.088576   0.104704
3.66602  0.002944   0.093056   0.10688
3.66609  0.002304   0.093184   0.109696
3.66617  0.002176   0.088064   0.105984
3.66625  0.002944   0.085248   0.11328
3.66633  0.00256   0.090496   0.11392
3.66641  0.003328   0.101248   0.10688
3.66648  0.003072   0.092416   0.11072
3.66656  0.002432   0.085248   0.104576
3.66664  0.002944   0.096   0.107776
3.66672  0.003328   0.09536   0.11456
3.6668  0.003456   0.091008   0.109952
3.66688  0.002304   0.09344   0.109056
3.66695  0.003328   0.088192   0.105088
3.66703  0.00256   0.091776   0.104704
3.66711  0.001792   0.090368   0.105088
3.66719  0.00384   0.091008   0.111104
3.66727  0.002304   0.087168   0.109184
3.66734  0.0032   0.095872   0.111104
3.66742  0.002176   0.0992   0.111872
3.6675  0.002304   0.093056   0.112256
3.66758  0.002048   0.091136   0.108672
3.66766  0.002432   0.092288   0.113792
3.66773  0.002432   0.089472   0.1088
3.66781  0.002176   0.098048   0.1024
3.66789  0.002432   0.091392   0.109312
3.66797  0.00256   0.093056   0.105472
3.66805  0.001792   0.09856   0.106368
3.66812  0.0032   0.095872   0.1056
3.6682  0.003456   0.08704   0.10816
3.66828  0.002688   0.091776   0.105984
3.66836  0.002304   0.092032   0.112256
3.66844  0.002944   0.094592   0.105728
3.66852  0.002048   0.089856   0.113152
3.66859  0.00192   0.094208   0.1088
3.66867  0.002432   0.09344   0.111744
3.66875  0.002816   0.088832   0.100224
3.66883  0.002176   0.087808   0.105472
3.66891  0.00384   0.08704   0.113408
3.66898  0.002688   0.09344   0.11584
3.66906  0.003456   0.091776   0.110208
3.66914  0.002176   0.089856   0.109952
3.66922  0.002048   0.093056   0.110976
3.6693  0.002304   0.09792   0.111232
3.66938  0.00384   0.083456   0.10752
3.66945  0.00384   0.08896   0.106112
3.66953  0.002048   0.093056   0.104704
3.66961  0.002304   0.090752   0.10944
3.66969  0.002816   0.093824   0.113024
3.66977  0.003072   0.094976   0.1056
3.66984  0.003712   0.090752   0.107008
3.66992  0.00192   0.099072   0.112768
3.67  0.003328   0.091904   0.107008
3.67008  0.002304   0.091008   0.10048
3.67016  0.002048   0.101504   0.100608
3.67023  0.002816   0.09024   0.107776
3.67031  0.002816   0.08896   0.108416
3.67039  0.002048   0.091392   0.10944
3.67047  0.002304   0.092544   0.110208
3.67055  0.002048   0.09472   0.102656
3.67063  0.002432   0.092928   0.114944
3.6707  0.002944   0.093952   0.107136
3.67078  0.003328   0.09408   0.10752
3.67086  0.002176   0.091264   0.108288
3.67094  0.00256   0.0928   0.10752
3.67102  0.002944   0.091264   0.112896
3.67109  0.003456   0.094848   0.106368
3.67117  0.003328   0.090496   0.112768
3.67125  0.003584   0.084864   0.1152
3.67133  0.002688   0.094208   0.113024
3.67141  0.002176   0.090624   0.109184
3.67148  0.0032   0.090752   0.107904
3.67156  0.002816   0.090368   0.106752
3.67164  0.002432   0.097536   0.118784
3.67172  0.003072   0.091264   0.101504
3.6718  0.00192   0.087936   0.11264
3.67188  0.003584   0.08448   0.105344
3.67195  0.002304   0.089088   0.102656
3.67203  0.003328   0.090624   0.116608
3.67211  0.002688   0.092544   0.110592
3.67219  0.002944   0.090624   0.106752
3.67227  0.002048   0.091008   0.108928
3.67234  0.002432   0.088704   0.113024
3.67242  0.002176   0.09856   0.100864
3.6725  0.002688   0.086528   0.116992
3.67258  0.002816   0.094592   0.109056
3.67266  0.001792   0.087936   0.104576
3.67273  0.002176   0.088576   0.113152
3.67281  0.003584   0.088576   0.105472
3.67289  0.003072   0.096256   0.116224
3.67297  0.001408   0.094976   0.105984
3.67305  0.002176   0.097664   0.104832
3.67313  0.00256   0.09152   0.106368
3.6732  0.003328   0.086272   0.110336
3.67328  0.00256   0.08896   0.106752
3.67336  0.002816   0.091904   0.104448
3.67344  0.002816   0.091136   0.114688
3.67352  0.002816   0.088448   0.109696
3.67359  0.003072   0.086272   0.102528
3.67367  0.003712   0.091264   0.11712
3.67375  0.00192   0.092288   0.104576
3.67383  0.003712   0.083584   0.104448
3.67391  0.002176   0.091904   0.10816
3.67398  0.002048   0.09088   0.114944
3.67406  0.001536   0.092288   0.10048
3.67414  0.002304   0.096384   0.107264
3.67422  0.002176   0.093312   0.105728
3.6743  0.002048   0.086528   0.105216
3.67437  0.00256   0.090496   0.106112
3.67445  0.0032   0.088576   0.10624
3.67453  0.002816   0.090624   0.104064
3.67461  0.003456   0.09792   0.110976
3.67469  0.002048   0.089984   0.110208
3.67477  0.003328   0.095232   0.112512
3.67484  0.0032   0.088576   0.103808
3.67492  0.002816   0.091904   0.110848
3.675  0.002304   0.090368   0.109696
3.67508  0.002816   0.09408   0.107008
3.67516  0.00256   0.088832   0.1088
3.67523  0.002688   0.091264   0.10496
3.67531  0.002688   0.090496   0.102784
3.67539  0.003328   0.09216   0.1088
3.67547  0.002304   0.094464   0.115328
3.67555  0.00256   0.090624   0.115456
3.67563  0.003584   0.093056   0.109568
3.6757  0.003456   0.082816   0.10816
3.67578  0.003456   0.08768   0.111616
3.67586  0.002432   0.093568   0.111232
3.67594  0.003072   0.098048   0.109312
3.67602  0.002944   0.091904   0.103936
3.67609  0.001408   0.089088   0.112
3.67617  0.00256   0.09152   0.108416
3.67625  0.002944   0.08896   0.110336
3.67633  0.002688   0.086144   0.1088
3.67641  0.002304   0.086784   0.108544
3.67648  0.002432   0.089088   0.109696
3.67656  0.002176   0.088704   0.10688
3.67664  0.003456   0.08768   0.10816
3.67672  0.001664   0.08896   0.106112
3.6768  0.003456   0.08896   0.103296
3.67687  0.002048   0.093312   0.109952
3.67695  0.002688   0.085376   0.11584
3.67703  0.002048   0.088832   0.108288
3.67711  0.002432   0.094976   0.107776
3.67719  0.002048   0.082688   0.111232
3.67727  0.0032   0.091136   0.104448
3.67734  0.003584   0.089728   0.111232
3.67742  0.002944   0.089088   0.109696
3.6775  0.001792   0.09792   0.107136
3.67758  0.003712   0.088576   0.11584
3.67766  0.001408   0.094464   0.103168
3.67773  0.002304   0.092544   0.110208
3.67781  0.002688   0.09024   0.110336
3.67789  0.002944   0.094976   0.101888
3.67797  0.004096   0.087168   0.118016
3.67805  0.002304   0.093824   0.113408
3.67813  0.002944   0.095232   0.110336
3.6782  0.003456   0.089856   0.103808
3.67828  0.00256   0.093952   0.107136
3.67836  0.003712   0.088448   0.109184
3.67844  0.0032   0.0896   0.111872
3.67852  0.0032   0.086784   0.108032
3.67859  0.003712   0.090112   0.111744
3.67867  0.001792   0.095616   0.113536
3.67875  0.003328   0.088064   0.10688
3.67883  0.002432   0.093824   0.113024
3.67891  0.002304   0.095616   0.112384
3.67898  0.003072   0.089088   0.113664
3.67906  0.002944   0.090112   0.107392
3.67914  0.003456   0.092928   0.11008
3.67922  0.0032   0.086016   0.108416
3.6793  0.002816   0.089088   0.107392
3.67938  0.0032   0.090496   0.118272
3.67945  0.003072   0.094464   0.11008
3.67953  0.002816   0.09152   0.108544
3.67961  0.002432   0.084224   0.108928
3.67969  0.003328   0.097664   0.110592
3.67977  0.002048   0.09024   0.103424
3.67984  0.0032   0.089984   0.108928
3.67992  0.00448   0.094336   0.113792
3.68  0.002816   0.095744   0.107264
3.68008  0.00256   0.083968   0.105856
3.68016  0.003072   0.090752   0.112384
3.68023  0.001664   0.08896   0.106624
3.68031  0.002816   0.089088   0.110848
3.68039  0.00256   0.085504   0.110208
3.68047  0.003584   0.087808   0.112512
3.68055  0.00256   0.093184   0.110208
3.68063  0.003072   0.08704   0.108416
3.6807  0.002432   0.0928   0.115456
3.68078  0.003456   0.0896   0.109952
3.68086  0.003072   0.091392   0.107904
3.68094  0.003968   0.09216   0.12032
3.68102  0.00192   0.089472   0.110848
3.68109  0.00256   0.095872   0.11008
3.68117  0.002944   0.090496   0.11136
3.68125  0.002304   0.098944   0.10752
3.68133  0.0032   0.095488   0.116096
3.68141  0.003328   0.091648   0.104576
3.68148  0.002944   0.084608   0.107008
3.68156  0.002688   0.087168   0.111488
3.68164  0.003072   0.096384   0.109824
3.68172  0.00256   0.091776   0.107648
3.6818  0.001024   0.09792   0.106496
3.68188  0.002688   0.086272   0.103552
3.68195  0.003072   0.086656   0.111104
3.68203  0.002816   0.089984   0.108544
3.68211  0.002176   0.089472   0.111488
3.68219  0.002688   0.094848   0.109184
3.68227  0.002432   0.084608   0.11264
3.68234  0.002048   0.09088   0.118784
3.68242  0.002688   0.08896   0.111744
3.6825  0.002176   0.093056   0.115712
3.68258  0.003456   0.092544   0.110336
3.68266  0.001664   0.090112   0.1088
3.68273  0.002432   0.093952   0.109568
3.68281  0.002688   0.092672   0.10816
3.68289  0.002176   0.086656   0.102912
3.68297  0.002048   0.092544   0.109952
3.68305  0.002432   0.082048   0.105728
3.68312  0.002688   0.092544   0.107392
3.6832  0.003072   0.095232   0.113792
3.68328  0.002688   0.088448   0.11008
3.68336  0.002048   0.092672   0.107136
3.68344  0.002432   0.0864   0.110592
3.68352  0.002688   0.084992   0.114304
3.68359  0.002688   0.092288   0.103424
3.68367  0.003328   0.089984   0.11584
3.68375  0.002176   0.094464   0.10816
3.68383  0.002944   0.092288   0.111744
3.68391  0.002304   0.091264   0.105984
3.68398  0.00256   0.090368   0.11008
3.68406  0.002816   0.090112   0.110208
3.68414  0.002816   0.088448   0.114048
3.68422  0.002688   0.093696   0.106112
3.6843  0.002688   0.084736   0.107264
3.68438  0.002816   0.092288   0.107392
3.68445  0.003072   0.09088   0.107648
3.68453  0.002816   0.093056   0.105344
3.68461  0.00384   0.093312   0.114432
3.68469  0.001792   0.095488   0.1152
3.68477  0.00192   0.0896   0.108672
3.68484  0.00192   0.089216   0.106496
3.68492  0.002816   0.089344   0.112512
3.685  0.003328   0.09088   0.101504
3.68508  0.003456   0.093952   0.108544
3.68516  0.003968   0.088192   0.107392
3.68523  0.00256   0.093184   0.114304
3.68531  0.00256   0.092288   0.109568
3.68539  0.003328   0.088576   0.11328
3.68547  0.00256   0.081664   0.100352
3.68555  0.00192   0.091008   0.107776
3.68562  0.001792   0.086528   0.10624
3.6857  0.002688   0.096896   0.104576
3.68578  0.003328   0.091648   0.11072
3.68586  0.003584   0.095104   0.104448
3.68594  0.002304   0.089088   0.111232
3.68602  0.002432   0.093824   0.110464
3.68609  0.002816   0.093312   0.115584
3.68617  0.002688   0.098304   0.10944
3.68625  0.002432   0.09024   0.112512
3.68633  0.002432   0.088192   0.11008
3.68641  0.00192   0.093056   0.108928
3.68648  0.002432   0.09088   0.105728
3.68656  0.00192   0.095744   0.1056
3.68664  0.002304   0.095232   0.114048
3.68672  0.002816   0.09344   0.112512
3.6868  0.001792   0.094208   0.11264
3.68688  0.002816   0.09472   0.111744
3.68695  0.001792   0.090368   0.108544
3.68703  0.003456   0.092672   0.105216
3.68711  0.002816   0.089216   0.111232
3.68719  0.002688   0.09024   0.108544
3.68727  0.002304   0.088192   0.10432
3.68734  0.00256   0.093696   0.103808
3.68742  0.002048   0.08832   0.11008
3.6875  0.001792   0.094848   0.108544
3.68758  0.002688   0.087168   0.108416
3.68766  0.003072   0.090496   0.107136
3.68773  0.002048   0.088192   0.105728
3.68781  0.002304   0.09664   0.113152
3.68789  0.00384   0.08576   0.102528
3.68797  0.003072   0.086784   0.09984
3.68805  0.002176   0.091008   0.105216
3.68812  0.002432   0.088192   0.111488
3.6882  0.001792   0.089856   0.1056
3.68828  0.002048   0.092672   0.115584
3.68836  0.0032   0.093824   0.108416
3.68844  0.002816   0.093568   0.111616
3.68852  0.002816   0.089216   0.111232
3.68859  0.003328   0.090496   0.113664
3.68867  0.00256   0.090112   0.105472
3.68875  0.002944   0.086528   0.107392
3.68883  0.00256   0.09024   0.107136
3.68891  0.00256   0.092032   0.110976
3.68898  0.00192   0.092672   0.108416
3.68906  0.003584   0.088192   0.114432
3.68914  0.003584   0.09728   0.117504
3.68922  0.00256   0.088832   0.105216
3.6893  0.00256   0.089984   0.111616
3.68938  0.002432   0.093184   0.10752
3.68945  0.002688   0.090624   0.111872
3.68953  0.002432   0.084992   0.111488
3.68961  0.002176   0.08768   0.105216
3.68969  0.003328   0.0928   0.100608
3.68977  0.002944   0.094336   0.111616
3.68984  0.002944   0.091904   0.10688
3.68992  0.0032   0.086016   0.102144
3.69  0.002176   0.088576   0.103552
3.69008  0.002304   0.093312   0.104064
3.69016  0.002304   0.09024   0.108288
3.69023  0.0032   0.084736   0.111744
3.69031  0.002304   0.089856   0.104448
3.69039  0.002432   0.089088   0.110976
3.69047  0.003328   0.091648   0.109184
3.69055  0.002816   0.090368   0.114304
3.69063  0.002816   0.086912   0.107776
3.6907  0.002432   0.09792   0.107392
3.69078  0.003456   0.086528   0.104448
3.69086  0.0032   0.094848   0.108544
3.69094  0.001536   0.093184   0.107136
3.69102  0.00192   0.092672   0.108416
3.69109  0.00256   0.08768   0.111488
3.69117  0.002688   0.095488   0.10432
3.69125  0.00384   0.092416   0.1056
3.69133  0.002816   0.095616   0.1056
3.69141  0.002304   0.092416   0.110848
3.69148  0.002304   0.093696   0.115328
3.69156  0.002432   0.093952   0.114304
3.69164  0.002304   0.090368   0.111488
3.69172  0.003328   0.10176   0.1088
3.6918  0.002432   0.093568   0.11328
3.69188  0.00192   0.092544   0.103808
3.69195  0.002688   0.086784   0.111744
3.69203  0.003712   0.09344   0.103424
3.69211  0.002176   0.090368   0.10688
3.69219  0.002176   0.094464   0.11072
3.69227  0.002816   0.093056   0.102016
3.69234  0.002048   0.09216   0.107392
3.69242  0.002816   0.085632   0.108416
3.6925  0.002816   0.092672   0.10752
3.69258  0.002176   0.086784   0.105984
3.69266  0.003584   0.088576   0.10688
3.69273  0.002688   0.080384   0.109568
3.69281  0.002304   0.088832   0.1088
3.69289  0.002176   0.090496   0.102528
3.69297  0.00192   0.090624   0.111232
3.69305  0.0032   0.093312   0.111616
3.69313  0.00192   0.091776   0.106752
3.6932  0.002432   0.091008   0.10944
3.69328  0.002944   0.088704   0.109056
3.69336  0.0032   0.089856   0.113536
3.69344  0.002432   0.088064   0.108672
3.69352  0.00256   0.09216   0.103808
3.69359  0.002304   0.08704   0.107648
3.69367  0.001792   0.090112   0.113152
3.69375  0.002048   0.09088   0.11392
3.69383  0.003072   0.09344   0.112768
3.69391  0.002816   0.091008   0.107136
3.69398  0.00256   0.095744   0.109312
3.69406  0.0032   0.095616   0.111104
3.69414  0.002048   0.089728   0.103424
3.69422  0.002688   0.0928   0.109952
3.6943  0.0032   0.093056   0.106368
3.69437  0.002432   0.08448   0.109056
3.69445  0.001408   0.086272   0.10304
3.69453  0.002304   0.086784   0.113152
3.69461  0.002176   0.080896   0.10816
3.69469  0.00256   0.090624   0.111872
3.69477  0.002304   0.09088   0.10624
3.69484  0.003456   0.097024   0.106112
3.69492  0.002304   0.096512   0.112768
3.695  0.0032   0.088448   0.104064
3.69508  0.002048   0.098432   0.11008
3.69516  0.002432   0.097152   0.113536
3.69523  0.002048   0.087424   0.100864
3.69531  0.00256   0.095232   0.106368
3.69539  0.002176   0.090624   0.105088
3.69547  0.002304   0.095488   0.109696
3.69555  0.002688   0.088832   0.112512
3.69563  0.002176   0.093696   0.097792
3.6957  0.001664   0.08832   0.105728
3.69578  0.002944   0.08512   0.109952
3.69586  0.00256   0.093568   0.101376
3.69594  0.002816   0.09024   0.10944
3.69602  0.002816   0.08832   0.105344
3.69609  0.002944   0.085632   0.105728
3.69617  0.003584   0.088192   0.103296
3.69625  0.001152   0.089984   0.108288
3.69633  0.002944   0.090624   0.109184
3.69641  0.001536   0.0928   0.108416
3.69648  0.002432   0.096512   0.109056
3.69656  0.004608   0.093312   0.109952
3.69664  0.002304   0.091008   0.10432
3.69672  0.001792   0.091008   0.103168
3.6968  0.002688   0.092544   0.100864
3.69687  0.002048   0.093056   0.105984
3.69695  0.001664   0.099456   0.109696
3.69703  0.00256   0.094976   0.110848
3.69711  0.003328   0.086784   0.107264
3.69719  0.002432   0.091776   0.11008
3.69727  0.002944   0.09216   0.107776
3.69734  0.002432   0.092032   0.11008
3.69742  0.002688   0.0992   0.10624
3.6975  0.002176   0.09472   0.10176
3.69758  0.002048   0.092672   0.105984
3.69766  0.003328   0.09408   0.1056
3.69773  0.002944   0.092416   0.112
3.69781  0.002176   0.096384   0.107136
3.69789  0.001664   0.088576   0.10176
3.69797  0.002432   0.088192   0.110208
3.69805  0.002816   0.088704   0.107392
3.69813  0.003072   0.0928   0.1088
3.6982  0.00256   0.0896   0.1056
3.69828  0.003328   0.092544   0.111616
3.69836  0.00256   0.087296   0.109568
3.69844  0.004096   0.093952   0.10432
3.69852  0.003968   0.095232   0.110464
3.69859  0.002176   0.08704   0.107008
3.69867  0.002048   0.096384   0.105088
3.69875  0.00192   0.094592   0.110976
3.69883  0.00256   0.090368   0.112256
3.69891  0.002176   0.088576   0.10432
3.69898  0.002176   0.088576   0.107904
3.69906  0.002176   0.090112   0.109696
3.69914  0.00256   0.09536   0.10624
3.69922  0.003072   0.088704   0.11392
3.6993  0.002176   0.091776   0.10048
3.69937  0.002944   0.093568   0.113408
3.69945  0.002944   0.09088   0.10752
3.69953  0.002816   0.089344   0.100352
3.69961  0.001792   0.094464   0.106112
3.69969  0.003328   0.091776   0.104192
3.69977  0.00256   0.09344   0.107648
3.69984  0.00128   0.09152   0.113152
3.69992  0.002048   0.091264   0.106112
3.7  0.001536   0.09152   0.103296
3.70008  0.003072   0.087552   0.105856
3.70016  0.004608   0.091776   0.104832
3.70023  0.001792   0.09216   0.105472
3.70031  0.002176   0.085248   0.110464
3.70039  0.00256   0.088832   0.106112
3.70047  0.0032   0.085248   0.109568
3.70055  0.002304   0.09216   0.105856
3.70063  0.001792   0.0928   0.10624
3.7007  0.002304   0.09024   0.105728
3.70078  0.002304   0.08768   0.107648
3.70086  0.002048   0.091136   0.104832
3.70094  0.002176   0.090112   0.113152
3.70102  0.002944   0.096512   0.107264
3.70109  0.002304   0.093824   0.11264
3.70117  0.002432   0.089856   0.10048
3.70125  0.002176   0.090368   0.110464
3.70133  0.003328   0.087808   0.106496
3.70141  0.001792   0.086912   0.105216
3.70148  0.002816   0.09984   0.106368
3.70156  0.002432   0.089728   0.108544
3.70164  0.001664   0.091648   0.100224
3.70172  0.002048   0.093696   0.11008
3.7018  0.003456   0.087168   0.1152
3.70188  0.003072   0.087424   0.103936
3.70195  0.002688   0.089216   0.105088
3.70203  0.003072   0.091136   0.10624
3.70211  0.002816   0.091776   0.104832
3.70219  0.00256   0.087808   0.1056
3.70227  0.002048   0.09472   0.11392
3.70234  0.00256   0.093312   0.112896
3.70242  0.002048   0.097408   0.11136
3.7025  0.003072   0.087936   0.1088
3.70258  0.002304   0.090624   0.105088
3.70266  0.00256   0.091392   0.107264
3.70273  0.002176   0.086016   0.104576
3.70281  0.001664   0.097536   0.1056
3.70289  0.002048   0.087424   0.104832
3.70297  0.003072   0.091264   0.110464
3.70305  0.00256   0.084224   0.105728
3.70312  0.002688   0.087808   0.10496
3.7032  0.002176   0.091008   0.106624
3.70328  0.002304   0.095744   0.10112
3.70336  0.002944   0.093952   0.106112
3.70344  0.003584   0.097536   0.102016
3.70352  0.002816   0.097792   0.107648
3.70359  0.0032   0.087168   0.108288
3.70367  0.002176   0.09408   0.10304
3.70375  0.002688   0.09472   0.099712
3.70383  0.002304   0.090112   0.119936
3.70391  0.002176   0.093824   0.105472
3.70398  0.002688   0.095488   0.110464
3.70406  0.002048   0.090624   0.11072
3.70414  0.002048   0.091392   0.115072
3.70422  0.002176   0.084736   0.105984
3.7043  0.001664   0.095616   0.107136
3.70438  0.002688   0.09088   0.110336
3.70445  0.002688   0.091904   0.11072
3.70453  0.00192   0.087424   0.108544
3.70461  0.002176   0.088192   0.109696
3.70469  0.00256   0.093312   0.106112
3.70477  0.0032   0.091264   0.107392
3.70484  0.002176   0.09088   0.107904
3.70492  0.004352   0.089728   0.110976
3.705  0.002688   0.094976   0.10496
3.70508  0.003328   0.093056   0.108672
3.70516  0.002688   0.088192   0.109056
3.70523  0.002432   0.095744   0.11136
3.70531  0.002048   0.092544   0.108288
3.70539  0.003328   0.089088   0.10752
3.70547  0.002432   0.093312   0.10944
3.70555  0.002944   0.095488   0.115456
3.70562  0.003328   0.088832   0.111488
3.7057  0.002944   0.089216   0.11584
3.70578  0.002688   0.087168   0.108928
3.70586  0.002816   0.092544   0.10944
3.70594  0.002048   0.09536   0.105728
3.70602  0.002432   0.0896   0.111616
3.70609  0.0032   0.093696   0.110208
3.70617  0.002176   0.093568   0.105856
3.70625  0.002432   0.093312   0.110336
3.70633  0.0032   0.091904   0.104192
3.70641  0.002816   0.087808   0.109312
3.70648  0.002688   0.092032   0.108288
3.70656  0.002432   0.091264   0.113792
3.70664  0.002816   0.096256   0.1152
3.70672  0.002304   0.091008   0.105344
3.7068  0.002176   0.086912   0.107904
3.70688  0.001664   0.090112   0.105984
3.70695  0.001664   0.096   0.102784
3.70703  0.002432   0.093568   0.106496
3.70711  0.002176   0.08896   0.11392
3.70719  0.002816   0.089984   0.112
3.70727  0.0032   0.093824   0.112896
3.70734  0.002688   0.086656   0.10816
3.70742  0.001792   0.086784   0.103168
3.7075  0.002944   0.086656   0.112256
3.70758  0.002688   0.087552   0.102656
3.70766  0.003072   0.089728   0.108928
3.70773  0.003072   0.088576   0.106496
3.70781  0.001664   0.09472   0.111232
3.70789  0.002304   0.088832   0.107264
3.70797  0.003072   0.088832   0.103296
3.70805  0.002432   0.090624   0.108928
3.70812  0.001408   0.091136   0.116736
3.7082  0.003584   0.08384   0.104832
3.70828  0.002816   0.087936   0.110336
3.70836  0.002176   0.091136   0.107392
3.70844  0.00192   0.087296   0.100864
3.70852  0.004096   0.08384   0.106496
3.70859  0.00192   0.086912   0.101632
3.70867  0.002048   0.089216   0.1056
3.70875  0.001408   0.08896   0.107392
3.70883  0.002176   0.093696   0.106752
3.70891  0.002944   0.09152   0.10688
3.70898  0.003072   0.088704   0.107392
3.70906  0.001664   0.096384   0.103552
3.70914  0.002432   0.091136   0.10688
3.70922  0.00192   0.085376   0.10176
3.7093  0.00192   0.088704   0.106752
3.70938  0.002304   0.090624   0.1088
3.70945  0.003072   0.084736   0.105856
3.70953  0.002176   0.087168   0.109952
3.70961  0.002944   0.082688   0.107648
3.70969  0.00256   0.093312   0.101632
3.70977  0.00192   0.096128   0.112
3.70984  0.003072   0.093312   0.113792
3.70992  0.002048   0.090496   0.10816
3.71  0.003072   0.0864   0.108416
3.71008  0.00256   0.091904   0.103168
3.71016  0.002048   0.09408   0.109056
3.71023  0.001792   0.09408   0.107648
3.71031  0.002688   0.091392   0.108672
3.71039  0.002944   0.09216   0.10944
3.71047  0.00256   0.087296   0.10368
3.71055  0.002176   0.091264   0.102656
3.71063  0.002176   0.091392   0.101888
3.7107  0.001408   0.094848   0.10368
3.71078  0.002176   0.093184   0.098432
3.71086  0.001792   0.092672   0.10368
3.71094  0.002176   0.08832   0.104704
3.71102  0.00256   0.087552   0.10752
3.71109  0.002176   0.093824   0.10816
3.71117  0.002944   0.093184   0.10304
3.71125  0.002304   0.091264   0.102912
3.71133  0.002048   0.087296   0.109056
3.71141  0.002944   0.091648   0.111488
3.71148  0.003328   0.091008   0.112768
3.71156  0.002304   0.087552   0.115328
3.71164  0.002944   0.088576   0.109056
3.71172  0.00256   0.08768   0.105216
3.7118  0.00192   0.09152   0.108672
3.71188  0.004352   0.102144   0.10752
3.71195  0.002048   0.090624   0.106496
3.71203  0.00256   0.096128   0.112512
3.71211  0.002304   0.091392   0.109056
3.71219  0.002304   0.082048   0.107008
3.71227  0.00256   0.089344   0.113664
3.71234  0.002816   0.09024   0.111104
3.71242  0.001664   0.09152   0.102272
3.7125  0.001664   0.088832   0.109568
3.71258  0.002688   0.085248   0.102272
3.71266  0.002688   0.086016   0.106624
3.71273  0.002432   0.094976   0.112256
3.71281  0.002304   0.091264   0.09984
3.71289  0.00192   0.096256   0.099968
3.71297  0.003072   0.091392   0.10304
3.71305  0.002048   0.094976   0.114176
3.71313  0.00192   0.09408   0.109952
3.7132  0.002688   0.089472   0.103168
3.71328  0.001408   0.088704   0.1088
3.71336  0.00256   0.09152   0.108928
3.71344  0.002048   0.090752   0.110592
3.71352  0.002688   0.094976   0.107904
3.71359  0.002304   0.096896   0.100992
3.71367  0.002688   0.0928   0.103296
3.71375  0.002048   0.08768   0.103936
3.71383  0.002944   0.097408   0.105472
3.71391  0.001792   0.092416   0.11456
3.71398  0.001792   0.09536   0.108928
3.71406  0.002688   0.093184   0.112384
3.71414  0.002944   0.093184   0.11328
3.71422  0.002432   0.089856   0.10944
3.7143  0.002176   0.086144   0.102784
3.71437  0.001536   0.09472   0.109184
3.71445  0.00256   0.089472   0.11648
3.71453  0.004224   0.09216   0.103424
3.71461  0.002944   0.085632   0.108288
3.71469  0.00128   0.091648   0.107904
3.71477  0.002176   0.098176   0.100608
3.71484  0.002816   0.083968   0.110208
3.71492  0.002048   0.091904   0.10624
3.715  0.0032   0.089728   0.103808
3.71508  0.002432   0.089088   0.109696
3.71516  0.00384   0.080512   0.10752
3.71523  0.0032   0.087808   0.103296
3.71531  0.001792   0.089088   0.110208
3.71539  0.00192   0.09152   0.110336
3.71547  0.001536   0.087936   0.10432
3.71555  0.002816   0.094208   0.101888
3.71563  0.002944   0.086656   0.102784
3.7157  0.003072   0.089088   0.102016
3.71578  0.002432   0.094592   0.102016
3.71586  0.001152   0.094208   0.104192
3.71594  0.002304   0.092416   0.106752
3.71602  0.002432   0.09792   0.110592
3.71609  0.003072   0.08384   0.109696
3.71617  0.00256   0.091776   0.107264
3.71625  0.002304   0.088576   0.109824
3.71633  0.001664   0.086272   0.108928
3.71641  0.003584   0.089728   0.098944
3.71648  0.00128   0.09152   0.109056
3.71656  0.002048   0.088576   0.110336
3.71664  0.00192   0.090496   0.109824
3.71672  0.002304   0.090496   0.103168
3.7168  0.00192   0.093824   0.11072
3.71687  0.00192   0.088448   0.103936
3.71695  0.002816   0.091264   0.113536
3.71703  0.004096   0.09472   0.109312
3.71711  0.001536   0.084224   0.108544
3.71719  0.002432   0.09024   0.106112
3.71727  0.002048   0.09216   0.106496
3.71734  0.001792   0.09664   0.109184
3.71742  0.002816   0.081024   0.107264
3.7175  0.00192   0.090624   0.108672
3.71758  0.002432   0.098048   0.113792
3.71766  0.001664   0.092032   0.105088
3.71773  0.001792   0.091264   0.109696
3.71781  0.002688   0.086144   0.114176
3.71789  0.001792   0.088192   0.111104
3.71797  0.002688   0.094464   0.109696
3.71805  0.002816   0.084608   0.111232
3.71813  0.003456   0.08704   0.112
3.7182  0.002048   0.087808   0.106752
3.71828  0.002432   0.093568   0.111104
3.71836  0.0032   0.090496   0.110976
3.71844  0.001664   0.090752   0.10304
3.71852  0.00256   0.087424   0.108672
3.71859  0.002304   0.088192   0.11008
3.71867  0.002176   0.084736   0.103552
3.71875  0.002432   0.094336   0.112768
3.71883  0.0032   0.085504   0.11136
3.71891  0.002304   0.0896   0.106624
3.71898  0.002304   0.095488   0.108032
3.71906  0.002176   0.088704   0.110336
3.71914  0.001408   0.094208   0.112256
3.71922  0.001792   0.096   0.103168
3.7193  0.002304   0.097536   0.107008
3.71937  0.003072   0.093696   0.10624
3.71945  0.002304   0.089472   0.107648
3.71953  0.001664   0.096   0.105344
3.71961  0.002304   0.090624   0.106112
3.71969  0.00256   0.089344   0.110976
3.71977  0.002432   0.091008   0.108288
3.71984  0.002304   0.085888   0.113664
3.71992  0.002432   0.089472   0.10816
3.72  0.002688   0.086656   0.105216
3.72008  0.002944   0.082304   0.10496
3.72016  0.002816   0.089344   0.111872
3.72023  0.00256   0.086144   0.1088
3.72031  0.003328   0.086784   0.107136
3.72039  0.002432   0.0864   0.106752
3.72047  0.002432   0.086016   0.107264
3.72055  0.00256   0.087424   0.112512
3.72063  0.00256   0.086528   0.107392
3.7207  0.001536   0.091776   0.106496
3.72078  0.002944   0.093568   0.108544
3.72086  0.002432   0.092416   0.112768
3.72094  0.003456   0.087168   0.106752
3.72102  0.002048   0.094336   0.107136
3.72109  0.002944   0.085504   0.109952
3.72117  0.003584   0.09216   0.104704
3.72125  0.00128   0.087936   0.110848
3.72133  0.002688   0.086528   0.104832
3.72141  0.00192   0.089088   0.108032
3.72148  0.002176   0.091648   0.108032
3.72156  0.003584   0.090368   0.106112
3.72164  0.003328   0.092416   0.107392
3.72172  0.00192   0.092672   0.112
3.7218  0.002688   0.08896   0.108032
3.72188  0.001792   0.09088   0.11072
3.72195  0.002432   0.086912   0.109056
3.72203  0.002304   0.091264   0.108928
3.72211  0.003456   0.086656   0.110208
3.72219  0.002176   0.087552   0.1088
3.72227  0.002304   0.091648   0.11008
3.72234  0.003072   0.093696   0.108928
3.72242  0.00256   0.08704   0.103552
3.7225  0.001792   0.089856   0.107008
3.72258  0.001792   0.089088   0.10048
3.72266  0.001536   0.087552   0.119168
3.72273  0.001792   0.090368   0.112896
3.72281  0.001792   0.087552   0.107264
3.72289  0.00128   0.085504   0.109312
3.72297  0.003072   0.089728   0.1056
3.72305  0.00192   0.093184   0.107392
3.72313  0.002176   0.084864   0.11712
3.7232  0.002432   0.0864   0.10624
3.72328  0.002688   0.091136   0.105728
3.72336  0.002048   0.094592   0.100736
3.72344  0.002432   0.092928   0.10752
3.72352  0.003072   0.091648   0.102656
3.72359  0.003072   0.09216   0.112768
3.72367  0.00256   0.09472   0.099968
3.72375  0.00192   0.089856   0.106752
3.72383  0.001152   0.091008   0.111744
3.72391  0.002176   0.088832   0.109696
3.72398  0.002304   0.089088   0.104448
3.72406  0.002688   0.088448   0.101888
3.72414  0.001408   0.090112   0.108288
3.72422  0.002816   0.088576   0.105216
3.7243  0.002304   0.088064   0.107648
3.72438  0.00256   0.093312   0.107904
3.72445  0.002048   0.086016   0.105344
3.72453  0.002304   0.085504   0.105984
3.72461  0.003328   0.09216   0.10048
3.72469  0.002176   0.085632   0.107648
3.72477  0.00256   0.089984   0.1024
3.72484  0.00192   0.09088   0.108672
3.72492  0.002176   0.087808   0.107904
3.725  0.00256   0.092416   0.113664
3.72508  0.002176   0.0928   0.102016
3.72516  0.0032   0.090752   0.102912
3.72523  0.002304   0.090752   0.09984
3.72531  0.003712   0.08768   0.1088
3.72539  0.002048   0.089856   0.107264
3.72547  0.002944   0.084992   0.110464
3.72555  0.001664   0.09088   0.115456
3.72562  0.001664   0.089856   0.100096
3.7257  0.002432   0.086144   0.107648
3.72578  0.0032   0.093184   0.109952
3.72586  0.0032   0.090368   0.108672
3.72594  0.002304   0.090496   0.10112
3.72602  0.00256   0.092928   0.105984
3.72609  0.002304   0.093696   0.109056
3.72617  0.002816   0.095232   0.116096
3.72625  0.002304   0.088448   0.100736
3.72633  0.002048   0.090368   0.107264
3.72641  0.001664   0.087936   0.10688
3.72648  0.002176   0.090752   0.11136
3.72656  0.001792   0.092416   0.10752
3.72664  0.002944   0.085376   0.111488
3.72672  0.00256   0.083584   0.108032
3.7268  0.00192   0.091392   0.105472
3.72688  0.00256   0.091648   0.11072
3.72695  0.00256   0.091008   0.102016
3.72703  0.003072   0.090112   0.108032
3.72711  0.00192   0.0896   0.105472
3.72719  0.002944   0.088064   0.103936
3.72727  0.002304   0.09088   0.112
3.72734  0.002688   0.09088   0.105472
3.72742  0.002944   0.091008   0.1088
3.7275  0.00256   0.092672   0.10432
3.72758  0.00256   0.090368   0.11456
3.72766  0.00256   0.0896   0.11264
3.72773  0.002304   0.08576   0.103168
3.72781  0.002304   0.093824   0.112128
3.72789  0.002304   0.084352   0.104832
3.72797  0.003072   0.091648   0.106368
3.72805  0.003456   0.093184   0.105216
3.72812  0.002176   0.092544   0.10496
3.7282  0.00128   0.0928   0.11712
3.72828  0.001664   0.093568   0.111104
3.72836  0.001664   0.089472   0.109184
3.72844  0.002176   0.09408   0.103424
3.72852  0.001024   0.090496   0.10816
3.72859  0.002816   0.087936   0.100224
3.72867  0.002048   0.0896   0.102528
3.72875  0.002688   0.091008   0.104832
3.72883  0.001792   0.08768   0.109952
3.72891  0.002176   0.095872   0.107904
3.72898  0.002304   0.096256   0.107136
3.72906  0.00192   0.092544   0.101888
3.72914  0.002432   0.09216   0.108544
3.72922  0.001664   0.085504   0.104448
3.7293  0.002432   0.089728   0.10624
3.72938  0.002688   0.095872   0.109184
3.72945  0.003584   0.095744   0.111616
3.72953  0.003072   0.091648   0.104448
3.72961  0.002176   0.090496   0.105472
3.72969  0.002816   0.091648   0.111872
3.72977  0.00256   0.086656   0.105216
3.72984  0.002944   0.094208   0.106752
3.72992  0.0032   0.08768   0.108544
3.73  0.003072   0.08512   0.108032
3.73008  0.002304   0.087808   0.107136
3.73016  0.002432   0.0896   0.108288
3.73023  0.00192   0.10176   0.107136
3.73031  0.002688   0.09728   0.103936
3.73039  0.002432   0.095872   0.105984
3.73047  0.002944   0.087552   0.103808
3.73055  0.001664   0.092928   0.110976
3.73062  0.0032   0.089728   0.109824
3.7307  0.002944   0.09216   0.103552
3.73078  0.002304   0.096768   0.108544
3.73086  0.00192   0.088832   0.106112
3.73094  0.002688   0.090112   0.112896
3.73102  0.001408   0.08768   0.101504
3.73109  0.002688   0.087168   0.105216
3.73117  0.0032   0.095744   0.115968
3.73125  0.001792   0.08704   0.116096
3.73133  0.001536   0.09152   0.115328
3.73141  0.00256   0.092032   0.102016
3.73148  0.00192   0.090624   0.100992
3.73156  0.00192   0.08832   0.107776
3.73164  0.00256   0.08384   0.110208
3.73172  0.003584   0.090496   0.106496
3.7318  0.00192   0.090496   0.114816
3.73188  0.001536   0.088064   0.113792
3.73195  0.003328   0.089344   0.10816
3.73203  0.003584   0.087424   0.108544
3.73211  0.001792   0.092416   0.112768
3.73219  0.001792   0.089344   0.108288
3.73227  0.002944   0.08832   0.097536
3.73234  0.0032   0.093824   0.108416
3.73242  0.002432   0.089216   0.112512
3.7325  0.002048   0.088704   0.102272
3.73258  0.00192   0.086272   0.112896
3.73266  0.00256   0.08768   0.1056
3.73273  0.002688   0.094336   0.105984
3.73281  0.0032   0.092544   0.103808
3.73289  0.002048   0.08704   0.11392
3.73297  0.002304   0.092288   0.106368
3.73305  0.001664   0.087808   0.10944
3.73313  0.004096   0.085504   0.104192
3.7332  0.001408   0.092672   0.1056
3.73328  0.002048   0.087424   0.109568
3.73336  0.001664   0.09024   0.110848
3.73344  0.003072   0.103552   0.10752
3.73352  0.001792   0.087424   0.10304
3.73359  0.002304   0.08384   0.105088
3.73367  0.002816   0.0864   0.10496
3.73375  0.002176   0.09216   0.10752
3.73383  0.003328   0.091008   0.114048
3.73391  0.003456   0.091264   0.105728
3.73398  0.001536   0.090624   0.107648
3.73406  0.002048   0.089856   0.101248
3.73414  0.002304   0.091392   0.112512
3.73422  0.002688   0.090368   0.111104
3.7343  0.002176   0.091392   0.11264
3.73438  0.003072   0.083328   0.113664
3.73445  0.002432   0.09344   0.104704
3.73453  0.003712   0.090752   0.11264
3.73461  0.001664   0.097536   0.103168
3.73469  0.002688   0.088448   0.105472
3.73477  0.002176   0.093952   0.11072
3.73484  0.002944   0.086528   0.105728
3.73492  0.002048   0.089216   0.10624
3.735  0.001792   0.087552   0.107136
3.73508  0.002176   0.098944   0.098304
3.73516  0.004096   0.089728   0.106368
3.73523  0.002048   0.086656   0.102272
3.73531  0.002432   0.093952   0.11264
3.73539  0.002432   0.084864   0.109952
3.73547  0.003328   0.095232   0.105984
3.73555  0.002432   0.084096   0.107904
3.73563  0.003072   0.084992   0.1024
3.7357  0.002432   0.089088   0.108928
3.73578  0.001792   0.087808   0.102656
3.73586  0.002432   0.090112   0.102912
3.73594  0.002944   0.089728   0.100352
3.73602  0.002176   0.097024   0.10688
3.73609  0.002304   0.088448   0.105984
3.73617  0.002432   0.084352   0.111232
3.73625  0.00192   0.084992   0.105344
3.73633  0.001408   0.093696   0.107264
3.73641  0.0032   0.086784   0.106112
3.73648  0.003072   0.091648   0.104448
3.73656  0.001536   0.087808   0.107136
3.73664  0.002688   0.087936   0.103936
3.73672  0.003456   0.089216   0.102656
3.7368  0.002304   0.086912   0.112256
3.73687  0.001664   0.09024   0.106496
3.73695  0.002048   0.086656   0.101632
3.73703  0.00256   0.090112   0.107008
3.73711  0.001536   0.091648   0.108928
3.73719  0.002176   0.087296   0.111104
3.73727  0.002304   0.086656   0.11072
3.73734  0.003456   0.092544   0.11008
3.73742  0.00256   0.091776   0.105728
3.7375  0.002304   0.090368   0.099968
3.73758  0.001664   0.087296   0.110592
3.73766  0.002432   0.086272   0.112768
3.73773  0.002432   0.089984   0.103936
3.73781  0.002432   0.090752   0.110464
3.73789  0.002176   0.091776   0.105472
3.73797  0.002304   0.091008   0.114176
3.73805  0.002176   0.084608   0.111488
3.73813  0.002432   0.088448   0.109568
3.7382  0.002048   0.100736   0.109824
3.73828  0.00192   0.09472   0.103936
3.73836  0.002176   0.084992   0.107648
3.73844  0.00256   0.09024   0.105344
3.73852  0.002944   0.088448   0.104576
3.73859  0.001536   0.085632   0.107264
3.73867  0.001664   0.092928   0.109952
3.73875  0.002176   0.092672   0.109696
3.73883  0.002304   0.0928   0.108288
3.73891  0.002304   0.087296   0.107776
3.73898  0.00192   0.093184   0.110848
3.73906  0.002176   0.098048   0.106624
3.73914  0.002944   0.08896   0.10624
3.73922  0.002688   0.090112   0.108416
3.7393  0.002048   0.092032   0.108032
3.73937  0.002816   0.092032   0.10688
3.73945  0.002176   0.084864   0.101504
3.73953  0.000896   0.093056   0.108928
3.73961  0.003328   0.093312   0.104064
3.73969  0.002432   0.088704   0.108928
3.73977  0.00256   0.083968   0.10816
3.73984  0.00192   0.088448   0.100864
3.73992  0.002432   0.08832   0.110464
3.74  0.0032   0.091776   0.108928
3.74008  0.002432   0.080128   0.115712
3.74016  0.0032   0.091904   0.100608
3.74023  0.002304   0.089344   0.105984
3.74031  0.00256   0.089088   0.109184
3.74039  0.002944   0.0896   0.109568
3.74047  0.002688   0.090496   0.101632
3.74055  0.001792   0.090624   0.110208
3.74063  0.002816   0.089088   0.100864
3.7407  0.001408   0.084736   0.111744
3.74078  0.002304   0.089344   0.110336
3.74086  0.0032   0.092288   0.107392
3.74094  0.002432   0.096768   0.104832
3.74102  0.002048   0.092032   0.11008
3.74109  0.002944   0.092288   0.105088
3.74117  0.002048   0.08704   0.109568
3.74125  0.001664   0.083712   0.107264
3.74133  0.002048   0.081664   0.101504
3.74141  0.00384   0.089344   0.112
3.74148  0.00192   0.08448   0.107648
3.74156  0.00192   0.08896   0.10432
3.74164  0.002816   0.079232   0.109184
3.74172  0.003328   0.091776   0.108032
3.7418  0.002176   0.088064   0.10496
3.74188  0.002688   0.083968   0.106496
3.74195  0.0032   0.094208   0.104192
3.74203  0.001792   0.091008   0.10624
3.74211  0.002176   0.089728   0.102912
3.74219  0.001664   0.09216   0.10176
3.74227  0.00256   0.08704   0.106624
3.74234  0.003072   0.086144   0.102528
3.74242  0.00192   0.091648   0.10304
3.7425  0.001152   0.08448   0.112512
3.74258  0.00192   0.0864   0.108672
3.74266  0.00192   0.092544   0.106368
3.74273  0.002688   0.087936   0.105088
3.74281  0.002816   0.087168   0.109056
3.74289  0.002432   0.090368   0.110336
3.74297  0.00192   0.08704   0.113024
3.74305  0.00192   0.0864   0.109696
3.74313  0.001792   0.084992   0.1056
3.7432  0.0032   0.09344   0.110208
3.74328  0.002304   0.092288   0.110976
3.74336  0.00256   0.094336   0.109568
3.74344  0.002048   0.091648   0.103936
3.74352  0.002432   0.089472   0.100992
3.74359  0.002048   0.088064   0.107136
3.74367  0.002304   0.087168   0.110592
3.74375  0.002816   0.09216   0.107776
3.74383  0.0032   0.093696   0.106624
3.74391  0.001792   0.079744   0.11392
3.74398  0.0032   0.094336   0.105728
3.74406  0.00192   0.091008   0.100096
3.74414  0.001536   0.087936   0.11072
3.74422  0.002176   0.089472   0.106752
3.7443  0.002816   0.0928   0.105984
3.74438  0.002304   0.084224   0.103168
3.74445  0.002944   0.088832   0.107392
3.74453  0.002048   0.092928   0.10432
3.74461  0.00192   0.086784   0.108032
3.74469  0.002816   0.087424   0.10176
3.74477  0.002944   0.090368   0.108928
3.74484  0.002048   0.092544   0.109568
3.74492  0.002688   0.100736   0.106624
3.745  0.002688   0.090112   0.101376
3.74508  0.00256   0.092928   0.111104
3.74516  0.002432   0.099328   0.108672
3.74523  0.001536   0.084992   0.103424
3.74531  0.002176   0.085376   0.100608
3.74539  0.00192   0.093184   0.110336
3.74547  0.002432   0.092032   0.108544
3.74555  0.00192   0.0864   0.103808
3.74562  0.002048   0.088832   0.104192
3.7457  0.002176   0.089856   0.108544
3.74578  0.002432   0.092672   0.105728
3.74586  0.003072   0.091008   0.104576
3.74594  0.00128   0.087296   0.108928
3.74602  0.002048   0.095232   0.09984
3.74609  0.002432   0.093824   0.09856
3.74617  0.002176   0.088192   0.106496
3.74625  0.00192   0.093824   0.100608
3.74633  0.002304   0.089088   0.10752
3.74641  0.002432   0.08896   0.107648
3.74648  0.002816   0.091264   0.108288
3.74656  0.00192   0.091008   0.105984
3.74664  0.002048   0.088064   0.112
3.74672  0.00256   0.088448   0.108544
3.7468  0.002048   0.087424   0.108928
3.74688  0.002432   0.091136   0.106624
3.74695  0.002816   0.091648   0.1088
3.74703  0.001792   0.09344   0.108544
3.74711  0.002304   0.08448   0.107904
3.74719  0.002944   0.097152   0.109184
3.74727  0.001536   0.089728   0.107264
3.74734  0.001664   0.085504   0.098048
3.74742  0.002944   0.084736   0.107008
3.7475  0.002048   0.088064   0.105472
3.74758  0.002688   0.09088   0.107648
3.74766  0.002048   0.084864   0.10496
3.74773  0.003072   0.087296   0.109824
3.74781  0.002048   0.093824   0.109312
3.74789  0.00192   0.094976   0.105344
3.74797  0.001408   0.087296   0.1088
3.74805  0.00192   0.09152   0.107776
3.74812  0.002432   0.091264   0.10304
3.7482  0.002176   0.081792   0.115328
3.74828  0.002432   0.08128   0.105472
3.74836  0.002816   0.089216   0.112256
3.74844  0.002688   0.087296   0.1088
3.74852  0.002176   0.09216   0.108288
3.74859  0.003072   0.08576   0.108544
3.74867  0.00256   0.090624   0.109696
3.74875  0.002944   0.088832   0.113152
3.74883  0.002304   0.082816   0.107264
3.74891  0.002304   0.0896   0.10752
3.74898  0.001792   0.09024   0.106624
3.74906  0.002432   0.09088   0.104832
3.74914  0.00192   0.088192   0.103424
3.74922  0.001792   0.08704   0.10368
3.7493  0.002688   0.091648   0.106496
3.74938  0.002304   0.089472   0.111232
3.74945  0.00256   0.086528   0.106496
3.74953  0.001408   0.086784   0.111232
3.74961  0.002944   0.085376   0.109824
3.74969  0.002304   0.089728   0.104064
3.74977  0.002304   0.093184   0.109952
3.74984  0.002176   0.087296   0.10944
3.74992  0.003072   0.094336   0.10304
3.75  0.00192   0.095616   0.107904
3.75008  0.001664   0.087168   0.100096
3.75016  0.002176   0.084096   0.100864
3.75023  0.00192   0.091392   0.108544
3.75031  0.002048   0.089216   0.10496
3.75039  0.002304   0.08384   0.10496
3.75047  0.002432   0.089344   0.10432
3.75055  0.002304   0.085632   0.109696
3.75062  0.00256   0.094464   0.106752
3.7507  0.00256   0.085248   0.098432
3.75078  0.002304   0.085632   0.110976
3.75086  0.002048   0.088192   0.107392
3.75094  0.002816   0.092288   0.106496
3.75102  0.002304   0.090112   0.105856
3.75109  0.001408   0.082688   0.1056
3.75117  0.0032   0.091392   0.109696
3.75125  0.002688   0.087296   0.107904
3.75133  0.002304   0.087424   0.112256
3.75141  0.002944   0.08576   0.110592
3.75148  0.002688   0.093952   0.10688
3.75156  0.002176   0.094464   0.104448
3.75164  0.002048   0.0864   0.113408
3.75172  0.003328   0.095104   0.10368
3.7518  0.001792   0.091008   0.106752
3.75188  0.002304   0.083328   0.108032
3.75195  0.002048   0.086528   0.108928
3.75203  0.001408   0.094848   0.108928
3.75211  0.00192   0.09088   0.108416
3.75219  0.001536   0.092032   0.109184
3.75227  0.001792   0.091392   0.108416
3.75234  0.001792   0.087552   0.1056
3.75242  0.001792   0.088192   0.100736
3.7525  0.002176   0.082944   0.10688
3.75258  0.003072   0.090624   0.105984
3.75266  0.002944   0.08768   0.107648
3.75273  0.00128   0.08768   0.10624
3.75281  0.002304   0.093184   0.097536
3.75289  0.002048   0.090624   0.096
3.75297  0.00256   0.089344   0.10496
3.75305  0.002432   0.093696   0.109824
3.75313  0.00256   0.089216   0.095872
3.7532  0.002176   0.092544   0.096128
3.75328  0.00192   0.093056   0.102912
3.75336  0.001664   0.095616   0.10624
3.75344  0.002304   0.089984   0.10432
3.75352  0.00192   0.084992   0.10816
3.75359  0.00192   0.084992   0.107264
3.75367  0.002304   0.0864   0.102656
3.75375  0.002688   0.09152   0.109312
3.75383  0.002304   0.090496   0.105856
3.75391  0.00192   0.084096   0.109696
3.75398  0.002432   0.095872   0.105856
3.75406  0.002048   0.089984   0.102528
3.75414  0.003072   0.085248   0.11264
3.75422  0.001664   0.088064   0.102144
3.7543  0.002688   0.088704   0.108544
3.75438  0.001536   0.090368   0.104064
3.75445  0.002176   0.08704   0.107776
3.75453  0.002688   0.090496   0.106496
3.75461  0.002048   0.08832   0.107264
3.75469  0.001024   0.08384   0.102656
3.75477  0.002304   0.09024   0.110208
3.75484  0.00192   0.088704   0.106496
3.75492  0.002048   0.095104   0.10752
3.755  0.001536   0.093696   0.105728
3.75508  0.002304   0.090112   0.111104
3.75516  0.002688   0.087808   0.105472
3.75523  0.00256   0.088064   0.110336
3.75531  0.002304   0.087168   0.105728
3.75539  0.002048   0.090624   0.109824
3.75547  0.002304   0.089344   0.113792
3.75555  0.00192   0.088448   0.105472
3.75563  0.00256   0.093184   0.105728
3.7557  0.002688   0.088064   0.105472
3.75578  0.00256   0.089728   0.104192
3.75586  0.002048   0.087168   0.105088
3.75594  0.001792   0.088448   0.098048
3.75602  0.002304   0.088832   0.1088
3.75609  0.002048   0.08896   0.102912
3.75617  0.001792   0.088448   0.102144
3.75625  0.002688   0.08832   0.1088
3.75633  0.002816   0.09024   0.1056
3.75641  0.002176   0.093696   0.109184
3.75648  0.002304   0.089856   0.108544
3.75656  0.002432   0.086784   0.10496
3.75664  0.002048   0.094976   0.100864
3.75672  0.00256   0.08832   0.108032
3.7568  0.00192   0.087168   0.100608
3.75687  0.00192   0.087168   0.10368
3.75695  0.002816   0.091392   0.102016
3.75703  0.002816   0.09088   0.104064
3.75711  0.002048   0.087936   0.107648
3.75719  0.003584   0.089088   0.107776
3.75727  0.00064   0.092032   0.112896
3.75734  0.002304   0.089472   0.110208
3.75742  0.001792   0.094464   0.11328
3.7575  0.002816   0.093184   0.105472
3.75758  0.00192   0.086144   0.11136
3.75766  0.002176   0.094976   0.105728
3.75773  0.001536   0.083584   0.105344
3.75781  0.002688   0.093952   0.109312
3.75789  0.00256   0.093056   0.103424
3.75797  0.003072   0.088448   0.105472
3.75805  0.00256   0.08768   0.104064
3.75813  0.002048   0.089344   0.11072
3.7582  0.002944   0.086912   0.101888
3.75828  0.00192   0.093056   0.104832
3.75836  0.002304   0.086528   0.096896
3.75844  0.002816   0.091776   0.110336
3.75852  0.002176   0.088704   0.10944
3.75859  0.002432   0.08896   0.107136
3.75867  0.00384   0.090624   0.106624
3.75875  0.002176   0.09088   0.111616
3.75883  0.001536   0.087424   0.113792
3.75891  0.002048   0.086272   0.110592
3.75898  0.0032   0.084224   0.106112
3.75906  0.001536   0.091392   0.102912
3.75914  0.002304   0.088704   0.106368
3.75922  0.002176   0.091904   0.102272
3.7593  0.00256   0.091264   0.1088
3.75937  0.002944   0.096128   0.103168
3.75945  0.00192   0.092672   0.1056
3.75953  0.001664   0.090624   0.106624
3.75961  0.00192   0.09408   0.101632
3.75969  0.001408   0.088576   0.102272
3.75977  0.001664   0.0864   0.103552
3.75984  0.002432   0.081664   0.108288
3.75992  0.002304   0.096512   0.104192
3.76  0.002304   0.085504   0.099584
3.76008  0.002176   0.089216   0.101632
3.76016  0.002688   0.089344   0.111232
3.76023  0.002048   0.093312   0.099968
3.76031  0.00128   0.090112   0.106496
3.76039  0.002048   0.0896   0.10368
3.76047  0.0032   0.094592   0.106496
3.76055  0.002176   0.087936   0.10496
3.76063  0.002432   0.092032   0.108288
3.7607  0.002816   0.093184   0.107008
3.76078  0.003584   0.092288   0.104704
3.76086  0.00128   0.091392   0.107648
3.76094  0.00192   0.089856   0.099072
3.76102  0.001664   0.082048   0.101888
3.76109  0.000896   0.090368   0.100608
3.76117  0.00256   0.087424   0.10688
3.76125  0.00256   0.087808   0.111616
3.76133  0.002688   0.091392   0.10496
3.76141  0.00128   0.087936   0.107264
3.76148  0.002304   0.094336   0.098688
3.76156  0.002304   0.091648   0.105472
3.76164  0.001792   0.091008   0.096256
3.76172  0.00192   0.093312   0.103424
3.7618  0.001792   0.082048   0.112256
3.76187  0.00192   0.0928   0.112256
3.76195  0.002176   0.08896   0.109952
3.76203  0.002944   0.088192   0.113664
3.76211  0.002432   0.090752   0.104192
3.76219  0.002048   0.092672   0.103552
3.76227  0.00128   0.08768   0.098304
3.76234  0.003456   0.092672   0.103296
3.76242  0.001664   0.087424   0.10432
3.7625  0.001792   0.093184   0.110208
3.76258  0.002048   0.09536   0.10944
3.76266  0.003072   0.093184   0.10752
3.76273  0.00256   0.088704   0.10112
3.76281  0.002048   0.0896   0.104448
3.76289  0.00256   0.091776   0.105216
3.76297  0.003328   0.088832   0.10496
3.76305  0.003072   0.093952   0.103936
3.76313  0.001408   0.084992   0.108288
3.7632  0.001536   0.087424   0.10368
3.76328  0.002688   0.093696   0.101888
3.76336  0.001536   0.086656   0.112384
3.76344  0.001664   0.09408   0.098048
3.76352  0.002304   0.084864   0.107648
3.76359  0.001792   0.094976   0.106368
3.76367  0.001664   0.0864   0.107136
3.76375  0.00256   0.089856   0.101888
3.76383  0.001792   0.086912   0.106112
3.76391  0.002432   0.087296   0.109312
3.76398  0.001664   0.086016   0.106624
3.76406  0.002176   0.08192   0.105984
3.76414  0.001664   0.087808   0.106752
3.76422  0.002432   0.090624   0.101504
3.7643  0.0032   0.084352   0.109568
3.76438  0.002176   0.088704   0.104704
3.76445  0.000896   0.08448   0.103552
3.76453  0.003072   0.092032   0.105856
3.76461  0.003456   0.093056   0.109696
3.76469  0.002432   0.08896   0.09984
3.76477  0.002816   0.091008   0.097792
3.76484  0.003072   0.091648   0.11008
3.76492  0.002048   0.087808   0.102272
3.765  0.001536   0.079488   0.103552
3.76508  0.00192   0.088704   0.102528
3.76516  0.00256   0.085632   0.1056
3.76523  0.002432   0.09024   0.11072
3.76531  0.002176   0.089344   0.10624
3.76539  0.002816   0.092032   0.10752
3.76547  0.002048   0.085504   0.110976
3.76555  0.002176   0.08448   0.104832
3.76562  0.002816   0.089728   0.103168
3.7657  0.00256   0.09088   0.104576
3.76578  0.00192   0.088192   0.107264
3.76586  0.002048   0.083584   0.103424
3.76594  0.002176   0.089472   0.109184
3.76602  0.001536   0.093184   0.109696
3.76609  0.003072   0.089856   0.101888
3.76617  0.002432   0.09216   0.105856
3.76625  0.00192   0.093568   0.108672
3.76633  0.002688   0.086528   0.106368
3.76641  0.002944   0.0864   0.107904
3.76648  0.001536   0.081024   0.10752
3.76656  0.002432   0.083328   0.103296
3.76664  0.003072   0.08768   0.107776
3.76672  0.00192   0.087552   0.1024
3.7668  0.002176   0.087296   0.10368
3.76688  0.003328   0.085376   0.10304
3.76695  0.002432   0.090368   0.10112
3.76703  0.002048   0.086528   0.10752
3.76711  0.00192   0.086656   0.110976
3.76719  0.00256   0.092032   0.105984
3.76727  0.002304   0.081152   0.108032
3.76734  0.001792   0.094848   0.105216
3.76742  0.002048   0.089728   0.113536
3.7675  0.002944   0.0864   0.106496
3.76758  0.002816   0.09344   0.106368
3.76766  0.00192   0.09088   0.107904
3.76773  0.002304   0.082304   0.109056
3.76781  0.002176   0.09088   0.10112
3.76789  0.001664   0.08448   0.109952
3.76797  0.00192   0.094976   0.104064
3.76805  0.002816   0.090624   0.100224
3.76812  0.001664   0.081152   0.102912
3.7682  0.00192   0.085248   0.106624
3.76828  0.001408   0.089856   0.107008
3.76836  0.002048   0.089856   0.100224
3.76844  0.002304   0.0864   0.105856
3.76852  0.002048   0.089088   0.108672
3.76859  0.003072   0.08896   0.105088
3.76867  0.001664   0.088192   0.109056
3.76875  0.002176   0.0864   0.100608
3.76883  0.002816   0.085504   0.108288
3.76891  0.00192   0.090624   0.111232
3.76898  0.002816   0.093696   0.107392
3.76906  0.002048   0.087552   0.111232
3.76914  0.002048   0.087168   0.10496
3.76922  0.001664   0.090112   0.100608
3.7693  0.002304   0.095616   0.106496
3.76938  0.002944   0.087296   0.105984
3.76945  0.002688   0.093312   0.103296
3.76953  0.002176   0.086656   0.10752
3.76961  0.002304   0.09024   0.10816
3.76969  0.003456   0.098048   0.102144
3.76977  0.003072   0.088192   0.099456
3.76984  0.00192   0.095872   0.109824
3.76992  0.002432   0.091392   0.104064
3.77  0.003072   0.088192   0.111104
3.77008  0.002432   0.089856   0.099712
3.77016  0.002304   0.089856   0.102144
3.77023  0.002048   0.093696   0.101504
3.77031  0.00256   0.090368   0.112896
3.77039  0.001664   0.082944   0.10944
3.77047  0.002432   0.084992   0.107904
3.77055  0.001536   0.09152   0.111744
3.77062  0.002048   0.08832   0.10048
3.7707  0.002432   0.090112   0.107776
3.77078  0.002688   0.086016   0.10496
3.77086  0.00256   0.091648   0.10432
3.77094  0.002176   0.090112   0.102656
3.77102  0.002816   0.087296   0.099712
3.77109  0.001664   0.089216   0.100224
3.77117  0.0032   0.083584   0.102912
3.77125  0.001792   0.088064   0.105344
3.77133  0.00256   0.093056   0.103808
3.77141  0.001536   0.0928   0.103936
3.77148  0.002176   0.088704   0.102272
3.77156  0.002688   0.09344   0.105856
3.77164  0.002432   0.09216   0.105088
3.77172  0.00192   0.090368   0.09984
3.7718  0.00256   0.087424   0.105728
3.77188  0.002304   0.086784   0.104832
3.77195  0.002048   0.089728   0.101248
3.77203  0.001408   0.090624   0.1024
3.77211  0.002432   0.090752   0.104704
3.77219  0.002688   0.0864   0.10432
3.77227  0.002304   0.087168   0.107776
3.77234  0.002816   0.0928   0.11072
3.77242  0.001536   0.091904   0.108032
3.7725  0.002432   0.086784   0.104832
3.77258  0.002304   0.086272   0.097408
3.77266  0.004224   0.088448   0.105856
3.77273  0.002816   0.092032   0.107136
3.77281  0.002304   0.089984   0.112128
3.77289  0.002944   0.08704   0.10816
3.77297  0.002432   0.088576   0.114688
3.77305  0.002304   0.095488   0.104448
3.77313  0.002048   0.084992   0.106368
3.7732  0.002304   0.0928   0.108928
3.77328  0.00256   0.089344   0.104448
3.77336  0.002688   0.087296   0.10496
3.77344  0.002944   0.087936   0.105728
3.77352  0.00192   0.084352   0.109696
3.77359  0.00192   0.093568   0.109568
3.77367  0.001792   0.096512   0.102144
3.77375  0.002304   0.09088   0.11072
3.77383  0.00192   0.08832   0.102912
3.77391  0.002432   0.08704   0.106752
3.77398  0.001152   0.092672   0.108416
3.77406  0.002304   0.08704   0.107008
3.77414  0.003072   0.092672   0.105344
3.77422  0.001664   0.089472   0.11072
3.7743  0.003712   0.084608   0.09984
3.77438  0.0032   0.080256   0.104448
3.77445  0.002304   0.088448   0.102784
3.77453  0.002944   0.08448   0.103808
3.77461  0.003072   0.086144   0.10176
3.77469  0.001408   0.087168   0.110336
3.77477  0.002816   0.094464   0.10368
3.77484  0.00256   0.087936   0.105088
3.77492  0.002816   0.088192   0.110848
3.775  0.002304   0.086784   0.108288
3.77508  0.002176   0.087552   0.102656
3.77516  0.001024   0.08768   0.098688
3.77523  0.002176   0.084608   0.102784
3.77531  0.002048   0.09216   0.102016
3.77539  0.00256   0.09344   0.106624
3.77547  0.001664   0.083328   0.107648
3.77555  0.002816   0.091008   0.106112
3.77563  0.002944   0.086784   0.106624
3.7757  0.0032   0.088192   0.11008
3.77578  0.002688   0.089728   0.104192
3.77586  0.002048   0.090368   0.106112
3.77594  0.002048   0.084736   0.108928
3.77602  0.00192   0.08192   0.099072
3.77609  0.001664   0.083584   0.097408
3.77617  0.002688   0.092288   0.103296
3.77625  0.002816   0.083968   0.10368
3.77633  0.001792   0.091904   0.107904
3.77641  0.002432   0.091776   0.105856
3.77648  0.002304   0.092032   0.10368
3.77656  0.00256   0.089856   0.111104
3.77664  0.002432   0.092544   0.10624
3.77672  0.00256   0.086656   0.106752
3.7768  0.002304   0.091008   0.100864
3.77687  0.001664   0.079104   0.105216
3.77695  0.001152   0.086656   0.107008
3.77703  0.00192   0.089984   0.10368
3.77711  0.002432   0.088448   0.107776
3.77719  0.002048   0.090624   0.100352
3.77727  0.001408   0.080512   0.10624
3.77734  0.002688   0.088576   0.099968
3.77742  0.001664   0.09088   0.102272
3.7775  0.002432   0.088448   0.103552
3.77758  0.002176   0.090624   0.107904
3.77766  0.0032   0.085248   0.115328
3.77773  0.002816   0.089472   0.102144
3.77781  0.003712   0.087424   0.102656
3.77789  0.002304   0.08832   0.095488
3.77797  0.003072   0.093184   0.10752
3.77805  0.001664   0.0832   0.102912
3.77813  0.002432   0.085888   0.110464
3.7782  0.00192   0.086912   0.107008
3.77828  0.002048   0.093056   0.097536
3.77836  0.002816   0.08896   0.109824
3.77844  0.002176   0.088064   0.113024
3.77852  0.002304   0.085632   0.11008
3.77859  0.002176   0.089344   0.103424
3.77867  0.002176   0.089472   0.0992
3.77875  0.00256   0.091264   0.099968
3.77883  0.00192   0.088448   0.102272
3.77891  0.00128   0.09088   0.108288
3.77898  0.001536   0.086912   0.106496
3.77906  0.002048   0.088704   0.100736
3.77914  0.00192   0.083968   0.101504
3.77922  0.002304   0.091136   0.112768
3.7793  0.002432   0.083968   0.098688
3.77937  0.00192   0.09216   0.105856
3.77945  0.00256   0.092288   0.102272
3.77953  0.00192   0.0896   0.100224
3.77961  0.002304   0.093952   0.102784
3.77969  0.00192   0.084224   0.101376
3.77977  0.003456   0.087168   0.103552
3.77984  0.001152   0.081408   0.10048
3.77992  0.002176   0.091264   0.106496
3.78  0.003328   0.090112   0.103168
3.78008  0.002048   0.086912   0.103936
3.78016  0.002048   0.084224   0.105344
3.78023  0.001664   0.086144   0.11136
3.78031  0.002176   0.091776   0.109824
3.78039  0.002432   0.084864   0.102016
3.78047  0.002304   0.088192   0.103808
3.78055  0.00256   0.08832   0.107648
3.78063  0.001664   0.092416   0.112256
3.7807  0.00256   0.089088   0.102528
3.78078  0.002944   0.083456   0.104832
3.78086  0.002816   0.089472   0.105984
3.78094  0.002304   0.08768   0.109312
3.78102  0.00192   0.084096   0.105088
3.78109  0.001536   0.09152   0.103168
3.78117  0.002048   0.08896   0.10816
3.78125  0.000768   0.090496   0.10112
3.78133  0.002176   0.091008   0.103168
3.78141  0.001408   0.095616   0.094464
3.78148  0.002048   0.092544   0.100352
3.78156  0.00256   0.088064   0.10624
3.78164  0.00128   0.087296   0.109312
3.78172  0.002048   0.08704   0.107776
3.7818  0.002304   0.085888   0.101376
3.78187  0.001408   0.088832   0.109952
3.78195  0.002304   0.093184   0.106624
3.78203  0.00256   0.08832   0.108928
3.78211  0.001536   0.086272   0.101888
3.78219  0.002688   0.089216   0.106752
3.78227  0.002432   0.090752   0.104064
3.78234  0.001792   0.088064   0.1024
3.78242  0.002304   0.090624   0.108544
3.7825  0.00256   0.08896   0.101632
3.78258  0.00192   0.090368   0.107904
3.78266  0.002688   0.087552   0.101376
3.78273  0.003328   0.085888   0.110592
3.78281  0.003328   0.093312   0.102784
3.78289  0.001152   0.086912   0.105728
3.78297  0.002688   0.092928   0.102144
3.78305  0.001408   0.08768   0.103296
3.78313  0.00192   0.087168   0.104448
3.7832  0.002688   0.089088   0.10688
3.78328  0.00192   0.09024   0.104704
3.78336  0.001792   0.090368   0.099072
3.78344  0.002432   0.093312   0.10304
3.78352  0.002688   0.091264   0.1056
3.78359  0.003456   0.086912   0.1056
3.78367  0.002304   0.092416   0.10816
3.78375  0.001792   0.092416   0.108416
3.78383  0.002176   0.08896   0.099968
3.78391  0.002432   0.09024   0.109312
3.78398  0.00256   0.084608   0.110592
3.78406  0.002176   0.085632   0.099968
3.78414  0.001792   0.089856   0.101504
3.78422  0.00256   0.085504   0.103936
3.7843  0.00192   0.084992   0.103168
3.78438  0.002304   0.089472   0.1056
3.78445  0.002176   0.088064   0.101376
3.78453  0.002304   0.087808   0.103552
3.78461  0.002304   0.08384   0.104192
3.78469  0.002304   0.084608   0.104576
3.78477  0.002048   0.079488   0.105984
3.78484  0.002176   0.083968   0.108544
3.78492  0.00192   0.08512   0.10688
3.785  0.00192   0.08512   0.107392
3.78508  0.002048   0.086528   0.099456
3.78516  0.00256   0.084736   0.103936
3.78523  0.001664   0.086144   0.102912
3.78531  0.003328   0.089216   0.108672
3.78539  0.002048   0.087936   0.113792
3.78547  0.001792   0.090496   0.110848
3.78555  0.002304   0.087168   0.100352
3.78563  0.002176   0.089088   0.105984
3.7857  0.001152   0.093568   0.107392
3.78578  0.001664   0.08832   0.10944
3.78586  0.002432   0.089088   0.105728
3.78594  0.002048   0.087552   0.099584
3.78602  0.002432   0.086656   0.10432
3.78609  0.00256   0.092288   0.10368
3.78617  0.002048   0.089856   0.107776
3.78625  0.001664   0.087936   0.098048
3.78633  0.001792   0.086272   0.103296
3.78641  0.002688   0.093184   0.102912
3.78648  0.001792   0.097024   0.10112
3.78656  0.00256   0.090112   0.10304
3.78664  0.00256   0.088064   0.106496
3.78672  0.002176   0.09152   0.107264
3.7868  0.003968   0.08576   0.104832
3.78688  0.002816   0.089856   0.11264
3.78695  0.002176   0.08896   0.107776
3.78703  0.002304   0.091136   0.108928
3.78711  0.002688   0.090112   0.108544
3.78719  0.001152   0.091648   0.110848
3.78727  0.00256   0.095872   0.10432
3.78734  0.00256   0.092544   0.108032
3.78742  0.00256   0.082816   0.10048
3.7875  0.00192   0.091904   0.111488
3.78758  0.00256   0.088192   0.1024
3.78766  0.002176   0.086784   0.106624
3.78773  0.002688   0.087424   0.10624
3.78781  0.002304   0.088064   0.108928
3.78789  0.003072   0.09216   0.105344
3.78797  0.002816   0.083584   0.10304
3.78805  0.00192   0.08896   0.102784
3.78812  0.002048   0.084736   0.105856
3.7882  0.002176   0.088448   0.106112
3.78828  0.001792   0.090496   0.104448
3.78836  0.002304   0.08512   0.103424
3.78844  0.001536   0.084992   0.100992
3.78852  0.003328   0.083968   0.103936
3.78859  0.00384   0.090624   0.103424
3.78867  0.002432   0.084352   0.10496
3.78875  0.002304   0.088064   0.107008
3.78883  0.002944   0.08064   0.107264
3.78891  0.002816   0.08896   0.10496
3.78898  0.002304   0.0832   0.10304
3.78906  0.002432   0.091904   0.09792
3.78914  0.003072   0.088704   0.102656
3.78922  0.001664   0.086784   0.107776
3.7893  0.002688   0.089728   0.110976
3.78938  0.002688   0.09152   0.10112
3.78945  0.00192   0.091008   0.108672
3.78953  0.002432   0.090496   0.098816
3.78961  0.00192   0.08576   0.09984
3.78969  0.00128   0.088576   0.102912
3.78977  0.002176   0.086528   0.104704
3.78984  0.001664   0.086656   0.10688
3.78992  0.002304   0.087296   0.107008
3.79  0.001792   0.0928   0.104192
3.79008  0.002304   0.089728   0.105984
3.79016  0.00256   0.087808   0.116736
3.79023  0.001792   0.091648   0.1056
3.79031  0.00256   0.09152   0.104448
3.79039  0.002048   0.089856   0.10176
3.79047  0.002176   0.088192   0.099968
3.79055  0.002304   0.090624   0.10624
3.79062  0.00192   0.091392   0.1024
3.7907  0.002816   0.09024   0.099712
3.79078  0.001792   0.084352   0.10432
3.79086  0.002176   0.09792   0.107392
3.79094  0.002176   0.090496   0.109312
3.79102  0.002304   0.093056   0.101888
3.79109  0.001792   0.091392   0.108288
3.79117  0.001664   0.0896   0.109184
3.79125  0.00192   0.087168   0.106624
3.79133  0.002304   0.089856   0.102016
3.79141  0.001664   0.088576   0.111616
3.79148  0.00256   0.09024   0.10624
3.79156  0.002944   0.092544   0.10432
3.79164  0.002688   0.08576   0.105216
3.79172  0.00256   0.091776   0.107008
3.7918  0.001664   0.091392   0.105728
3.79188  0.002176   0.086528   0.105216
3.79195  0.003072   0.09024   0.110208
3.79203  0.001408   0.083328   0.101888
3.79211  0.001408   0.089728   0.10496
3.79219  0.001536   0.088704   0.101376
3.79227  0.002304   0.089088   0.10752
3.79234  0.00192   0.084224   0.109824
3.79242  0.001536   0.086272   0.108032
3.7925  0.00192   0.089728   0.100992
3.79258  0.002432   0.08512   0.109824
3.79266  0.001536   0.089984   0.107648
3.79273  0.001664   0.08896   0.103936
3.79281  0.003968   0.086016   0.105344
3.79289  0.002048   0.08704   0.101632
3.79297  0.001408   0.08768   0.110464
3.79305  0.0032   0.09216   0.11008
3.79312  0.002688   0.084224   0.103936
3.7932  0.002432   0.084864   0.100608
3.79328  0.001536   0.089216   0.1056
3.79336  0.00192   0.09216   0.104064
3.79344  0.002048   0.088576   0.104704
3.79352  0.00192   0.084864   0.106496
3.79359  0.002048   0.09216   0.10688
3.79367  0.001664   0.084224   0.101376
3.79375  0.002432   0.088448   0.10432
3.79383  0.001792   0.08512   0.10752
3.79391  0.002048   0.0864   0.105216
3.79398  0.002816   0.086144   0.099584
3.79406  0.002688   0.086144   0.107264
3.79414  0.00256   0.091776   0.103296
3.79422  0.002176   0.090752   0.103936
3.7943  0.002688   0.086912   0.103424
3.79438  0.002176   0.092288   0.113792
3.79445  0.001664   0.088448   0.11072
3.79453  0.00256   0.093568   0.102656
3.79461  0.00128   0.088192   0.105472
3.79469  0.001792   0.079616   0.10496
3.79477  0.001408   0.08896   0.108416
3.79484  0.002304   0.086144   0.100608
3.79492  0.002688   0.09216   0.101376
3.795  0.003456   0.088064   0.095488
3.79508  0.002048   0.084224   0.105216
3.79516  0.001536   0.089088   0.098944
3.79523  0.002176   0.088832   0.10112
3.79531  0.002048   0.089088   0.10304
3.79539  0.00192   0.089984   0.111616
3.79547  0.002176   0.087168   0.108544
3.79555  0.002304   0.08448   0.102528
3.79563  0.002432   0.085632   0.105728
3.7957  0.00192   0.087424   0.106624
3.79578  0.00128   0.090368   0.101376
3.79586  0.002176   0.091008   0.105728
3.79594  0.002304   0.08768   0.10688
3.79602  0.00256   0.088704   0.110336
3.79609  0.002816   0.088448   0.105472
3.79617  0.001664   0.087808   0.106624
3.79625  0.002048   0.089472   0.10752
3.79633  0.002304   0.085888   0.107648
3.79641  0.002432   0.089984   0.101504
3.79648  0.00192   0.092288   0.102784
3.79656  0.001664   0.084992   0.102784
3.79664  0.002176   0.093056   0.100736
3.79672  0.002048   0.094208   0.105984
3.7968  0.001664   0.087168   0.103936
3.79688  0.002176   0.09344   0.103296
3.79695  0.003072   0.091008   0.102528
3.79703  0.002304   0.08576   0.100224
3.79711  0.003072   0.091264   0.105856
3.79719  0.001536   0.085888   0.105984
3.79727  0.00192   0.086144   0.10304
3.79734  0.002688   0.08768   0.102272
3.79742  0.001536   0.0928   0.09728
3.7975  0.002688   0.088192   0.107264
3.79758  0.002688   0.09152   0.107392
3.79766  0.002304   0.088832   0.107648
3.79773  0.002944   0.084864   0.106112
3.79781  0.00192   0.084096   0.108032
3.79789  0.00256   0.086144   0.109056
3.79797  0.001664   0.088192   0.102272
3.79805  0.001792   0.089856   0.106112
3.79813  0.001792   0.084096   0.100608
3.7982  0.001536   0.089344   0.108928
3.79828  0.00192   0.086656   0.101504
3.79836  0.002048   0.083968   0.100352
3.79844  0.002432   0.090112   0.110208
3.79852  0.003072   0.087168   0.108416
3.79859  0.001792   0.094848   0.099968
3.79867  0.001152   0.091008   0.101504
3.79875  0.001792   0.086784   0.100224
3.79883  0.001152   0.092032   0.104704
3.79891  0.00256   0.085888   0.102784
3.79898  0.002944   0.086144   0.103552
3.79906  0.00256   0.091008   0.1024
3.79914  0.001792   0.084864   0.104704
3.79922  0.001408   0.087296   0.096128
3.7993  0.00256   0.09344   0.107904
3.79937  0.001664   0.091776   0.102528
3.79945  0.00256   0.089472   0.104704
3.79953  0.001792   0.090496   0.102784
3.79961  0.002432   0.086272   0.104064
3.79969  0.0032   0.084608   0.099968
3.79977  0.001536   0.086144   0.105472
3.79984  0.001664   0.083712   0.102912
3.79992  0.001536   0.089344   0.107648
3.8  0.002304   0.088832   0.104704
3.80008  0.00192   0.090112   0.102912
3.80016  0.002304   0.08832   0.105344
3.80023  0.00192   0.08768   0.10688
3.80031  0.002304   0.086144   0.107264
3.80039  0.00256   0.092416   0.108928
3.80047  0.00128   0.088448   0.1088
3.80055  0.00128   0.09216   0.10432
3.80063  0.00256   0.09088   0.102656
3.8007  0.001152   0.085376   0.111872
3.80078  0.002048   0.08832   0.106112
3.80086  0.00256   0.079104   0.10432
3.80094  0.00256   0.091008   0.103552
3.80102  0.002304   0.086144   0.104832
3.80109  0.00256   0.086784   0.102912
3.80117  0.002176   0.09408   0.1024
3.80125  0.001536   0.089472   0.10368
3.80133  0.00128   0.089088   0.108672
3.80141  0.002944   0.086784   0.11136
3.80148  0.002688   0.089344   0.108672
3.80156  0.00256   0.089856   0.105728
3.80164  0.001664   0.094848   0.102144
3.80172  0.002304   0.084736   0.100096
3.8018  0.002304   0.088192   0.10688
3.80187  0.001664   0.094208   0.104448
3.80195  0.0032   0.088704   0.097664
3.80203  0.001664   0.087424   0.106752
3.80211  0.00256   0.083968   0.106112
3.80219  0.002176   0.088064   0.105856
3.80227  0.002048   0.087552   0.105344
3.80234  0.001792   0.090112   0.103552
3.80242  0.002688   0.08768   0.109312
3.8025  0.002432   0.085632   0.108416
3.80258  0.002688   0.08448   0.104064
3.80266  0.003072   0.08704   0.102784
3.80273  0.001792   0.09344   0.102272
3.80281  0.001152   0.089856   0.101888
3.80289  0.002944   0.083584   0.10624
3.80297  0.002048   0.091392   0.101632
3.80305  0.002048   0.09344   0.112
3.80313  0.002944   0.090624   0.105728
3.8032  0.002944   0.085888   0.105984
3.80328  0.001536   0.08384   0.10496
3.80336  0.001024   0.089216   0.102784
3.80344  0.00256   0.087424   0.105728
3.80352  0.002816   0.08448   0.100864
3.80359  0.002176   0.091008   0.102016
3.80367  0.00192   0.091264   0.099712
3.80375  0.001664   0.085888   0.104576
3.80383  0.001536   0.086016   0.110464
3.80391  0.001664   0.089728   0.102144
3.80398  0.001664   0.088832   0.108544
3.80406  0.002176   0.089216   0.09792
3.80414  0.002304   0.086528   0.104576
3.80422  0.002048   0.087424   0.106624
3.8043  0.002688   0.085376   0.10752
3.80438  0.00256   0.086912   0.105088
3.80445  0.00256   0.085376   0.108032
3.80453  0.002048   0.090752   0.09984
3.80461  0.002176   0.0896   0.104704
3.80469  0.001664   0.085248   0.100736
3.80477  0.001664   0.090624   0.100352
3.80484  0.001792   0.0864   0.105088
3.80492  0.002176   0.089088   0.103808
3.805  0.002176   0.086528   0.101248
3.80508  0.001408   0.08128   0.10112
3.80516  0.002304   0.096   0.10432
3.80523  0.001408   0.0864   0.102912
3.80531  0.001792   0.089984   0.102528
3.80539  0.002048   0.084864   0.105344
3.80547  0.003328   0.092672   0.1024
3.80555  0.00192   0.088832   0.103552
3.80563  0.002304   0.087296   0.110208
3.8057  0.002048   0.089088   0.107008
3.80578  0.001792   0.090752   0.104064
3.80586  0.002176   0.09152   0.1024
3.80594  0.001536   0.089344   0.108032
3.80602  0.00128   0.082176   0.112128
3.80609  0.002048   0.087552   0.10688
3.80617  0.00128   0.088192   0.102016
3.80625  0.001536   0.08896   0.106752
3.80633  0.000896   0.091776   0.102784
3.80641  0.002304   0.09152   0.10688
3.80648  0.002304   0.08896   0.10496
3.80656  0.002432   0.0928   0.102784
3.80664  0.003072   0.084352   0.10176
3.80672  0.001664   0.088832   0.108544
3.8068  0.002432   0.087296   0.10432
3.80688  0.002176   0.087424   0.102272
3.80695  0.001664   0.087808   0.10304
3.80703  0.001536   0.090496   0.101632
3.80711  0.001664   0.089344   0.112768
3.80719  0.001792   0.090368   0.114304
3.80727  0.002432   0.089728   0.110336
3.80734  0.001152   0.087552   0.098816
3.80742  0.000896   0.085888   0.103808
3.8075  0.001792   0.094592   0.102784
3.80758  0.001152   0.089856   0.103808
3.80766  0.002048   0.084736   0.104448
3.80773  0.00192   0.08512   0.106368
3.80781  0.002944   0.084608   0.100224
3.80789  0.002432   0.085376   0.115456
3.80797  0.002432   0.088448   0.104192
3.80805  0.002304   0.089088   0.101248
3.80812  0.002432   0.088448   0.099968
3.8082  0.002176   0.085888   0.099456
3.80828  0.001536   0.08384   0.103936
3.80836  0.002048   0.090624   0.106752
3.80844  0.003072   0.086784   0.1056
3.80852  0.001408   0.087808   0.108032
3.80859  0.0032   0.082176   0.106368
3.80867  0.00256   0.088576   0.10624
3.80875  0.002432   0.09472   0.10816
3.80883  0.002176   0.091008   0.107008
3.80891  0.002048   0.083328   0.105216
3.80898  0.001408   0.083328   0.1024
3.80906  0.002048   0.08768   0.102144
3.80914  0.002304   0.082304   0.103936
3.80922  0.002944   0.088448   0.103936
3.8093  0.002944   0.091136   0.106752
3.80938  0.001792   0.090112   0.107008
3.80945  0.001664   0.088576   0.100608
3.80953  0.002816   0.084608   0.106368
3.80961  0.001792   0.088704   0.10112
3.80969  0.002304   0.093952   0.109824
3.80977  0.002432   0.09152   0.10624
3.80984  0.002432   0.089088   0.105984
3.80992  0.002304   0.088448   0.10496
3.81  0.002176   0.086272   0.106368
3.81008  0.001152   0.089088   0.10048
3.81016  0.002944   0.081024   0.102784
3.81023  0.002048   0.08832   0.108416
3.81031  0.002176   0.093696   0.106112
3.81039  0.001536   0.084608   0.103808
3.81047  0.002304   0.0896   0.112896
3.81055  0.002176   0.0832   0.108288
3.81062  0.002688   0.081792   0.102656
3.8107  0.002048   0.087168   0.099072
3.81078  0.001792   0.08704   0.103936
3.81086  0.00256   0.088448   0.107904
3.81094  0.001408   0.089856   0.10816
3.81102  0.002432   0.090624   0.106368
3.81109  0.002048   0.08512   0.101248
3.81117  0.001664   0.08768   0.105216
3.81125  0.002048   0.086016   0.107136
3.81133  0.002432   0.085888   0.109824
3.81141  0.002688   0.08832   0.105216
3.81148  0.002816   0.084352   0.10752
3.81156  0.002176   0.09408   0.106496
3.81164  0.003328   0.086272   0.100096
3.81172  0.002304   0.092544   0.10112
3.8118  0.002432   0.089984   0.104064
3.81188  0.002048   0.085888   0.113152
3.81195  0.001664   0.0928   0.107776
3.81203  0.002688   0.085504   0.107904
3.81211  0.002176   0.098176   0.0992
3.81219  0.00192   0.08512   0.102528
3.81227  0.002944   0.091776   0.102656
3.81234  0.002048   0.081536   0.098176
3.81242  0.002304   0.086272   0.108032
3.8125  0.002176   0.086784   0.100224
3.81258  0.002816   0.086272   0.097152
3.81266  0.002048   0.0864   0.103296
3.81273  0.003072   0.090752   0.10624
3.81281  0.00128   0.087552   0.104576
3.81289  0.001792   0.08512   0.107648
3.81297  0.00128   0.087808   0.098688
3.81305  0.001664   0.0864   0.109696
3.81312  0.001664   0.092288   0.103424
3.8132  0.00128   0.090368   0.102656
3.81328  0.002432   0.0896   0.100352
3.81336  0.002176   0.087168   0.105856
3.81344  0.001664   0.08704   0.100864
3.81352  0.002816   0.08704   0.097664
3.81359  0.002688   0.08832   0.101248
3.81367  0.002304   0.08768   0.098816
3.81375  0.002048   0.088192   0.10176
3.81383  0.00192   0.090752   0.10048
3.81391  0.00192   0.091648   0.112512
3.81398  0.001024   0.089856   0.107776
3.81406  0.002048   0.085632   0.10752
3.81414  0.001408   0.089344   0.103808
3.81422  0.001792   0.091136   0.102912
3.8143  0.002304   0.086656   0.098944
3.81438  0.001792   0.094208   0.100992
3.81445  0.002048   0.08768   0.103808
3.81453  0.001792   0.090624   0.099968
3.81461  0.001152   0.088192   0.1056
3.81469  0.001664   0.088832   0.105344
3.81477  0.002432   0.089344   0.107776
3.81484  0.001408   0.083968   0.107136
3.81492  0.00256   0.091648   0.099712
3.815  0.002176   0.084224   0.10048
3.81508  0.002304   0.093824   0.10816
3.81516  0.002304   0.082944   0.105472
3.81523  0.002304   0.088192   0.098688
3.81531  0.002176   0.083968   0.102144
3.81539  0.002176   0.092416   0.101632
3.81547  0.002176   0.086656   0.106112
3.81555  0.002432   0.083968   0.106624
3.81563  0.00192   0.086912   0.104064
3.8157  0.002176   0.08768   0.096768
3.81578  0.001664   0.088704   0.103808
3.81586  0.002176   0.094976   0.105728
3.81594  0.001792   0.083968   0.106368
3.81602  0.001536   0.084096   0.104448
3.81609  0.002944   0.09216   0.10112
3.81617  0.001792   0.089856   0.10496
3.81625  0.001408   0.08576   0.103808
3.81633  0.002048   0.09024   0.104832
3.81641  0.00192   0.084096   0.103296
3.81648  0.00256   0.08576   0.1056
3.81656  0.00192   0.082048   0.100096
3.81664  0.00192   0.089856   0.10816
3.81672  0.001792   0.088832   0.10816
3.8168  0.002432   0.086528   0.101376
3.81688  0.00128   0.086144   0.102784
3.81695  0.002816   0.087424   0.102272
3.81703  0.001152   0.082176   0.105344
3.81711  0.001792   0.084224   0.100096
3.81719  0.002432   0.091136   0.099584
3.81727  0.001664   0.09024   0.10688
3.81734  0.002432   0.08896   0.102656
3.81742  0.002688   0.08576   0.10816
3.8175  0.002944   0.087168   0.10496
3.81758  0.00256   0.092032   0.103168
3.81766  0.002176   0.093312   0.104448
3.81773  0.00256   0.090752   0.110592
3.81781  0.001536   0.0896   0.098048
3.81789  0.002304   0.08832   0.112
3.81797  0.002304   0.08832   0.102912
3.81805  0.00192   0.08704   0.094336
3.81813  0.001536   0.08448   0.10688
3.8182  0.001536   0.086912   0.100992
3.81828  0.00256   0.091648   0.109184
3.81836  0.0032   0.08896   0.103936
3.81844  0.001792   0.086272   0.102912
3.81852  0.002048   0.090496   0.102272
3.81859  0.002304   0.087936   0.103552
3.81867  0.002304   0.085248   0.107648
3.81875  0.002048   0.090368   0.100352
3.81883  0.001792   0.089472   0.10304
3.81891  0.001664   0.083456   0.103424
3.81898  0.002944   0.088832   0.104192
3.81906  0.002048   0.088192   0.109696
3.81914  0.0032   0.089856   0.110336
3.81922  0.001792   0.09024   0.098944
3.8193  0.00192   0.088448   0.094848
3.81937  0.00192   0.088064   0.10688
3.81945  0.002304   0.090112   0.110464
3.81953  0.003712   0.093312   0.107776
3.81961  0.002304   0.084096   0.103424
3.81969  0.00256   0.09024   0.104448
3.81977  0.002176   0.09152   0.101248
3.81984  0.00192   0.088832   0.108544
3.81992  0.001408   0.090368   0.10304
3.82  0.002688   0.0896   0.105728
3.82008  0.001664   0.08384   0.104704
3.82016  0.000896   0.091008   0.101632
3.82023  0.00192   0.088064   0.101888
3.82031  0.001152   0.083584   0.10624
3.82039  0.002048   0.082816   0.103168
3.82047  0.00192   0.088832   0.10816
3.82055  0.00192   0.082688   0.104832
3.82063  0.001408   0.086784   0.111232
3.8207  0.003072   0.09152   0.105344
3.82078  0.001536   0.089216   0.103168
3.82086  0.001792   0.088832   0.100736
3.82094  0.002176   0.089344   0.10112
3.82102  0.002048   0.085376   0.101888
3.82109  0.001792   0.082688   0.104448
3.82117  0.002176   0.09344   0.106624
3.82125  0.002176   0.083968   0.100864
3.82133  0.00192   0.094848   0.100224
3.82141  0.001664   0.093952   0.097664
3.82148  0.0032   0.083968   0.107008
3.82156  0.0032   0.08256   0.103936
3.82164  0.001664   0.094464   0.106752
3.82172  0.001536   0.088064   0.104064
3.8218  0.00192   0.085888   0.104832
3.82187  0.00256   0.085504   0.10688
3.82195  0.00128   0.086144   0.104832
3.82203  0.001536   0.090496   0.097408
3.82211  0.00192   0.084352   0.09472
3.82219  0.002432   0.08512   0.10048
3.82227  0.002048   0.082304   0.10112
3.82234  0.001792   0.088192   0.1024
3.82242  0.002048   0.08448   0.104448
3.8225  0.001792   0.085632   0.10688
3.82258  0.003456   0.088064   0.106752
3.82266  0.002176   0.09408   0.11072
3.82273  0.002176   0.089344   0.09728
3.82281  0.002048   0.0928   0.103552
3.82289  0.001408   0.085888   0.1024
3.82297  0.001792   0.087552   0.101888
3.82305  0.002432   0.089728   0.105344
3.82313  0.00192   0.084096   0.103808
3.8232  0.002944   0.092032   0.102528
3.82328  0.002048   0.089088   0.104192
3.82336  0.001024   0.092672   0.107392
3.82344  0.0032   0.079232   0.106112
3.82352  0.00192   0.086656   0.099328
3.82359  0.001536   0.087168   0.103808
3.82367  0.001664   0.084224   0.099968
3.82375  0.002176   0.079232   0.102784
3.82383  0.002816   0.084864   0.102272
3.82391  0.001152   0.093312   0.103296
3.82398  0.002048   0.085248   0.096896
3.82406  0.001536   0.085632   0.106368
3.82414  0.001536   0.087168   0.099328
3.82422  0.001536   0.081664   0.1056
3.8243  0.001408   0.08384   0.105728
3.82437  0.001792   0.08768   0.1024
3.82445  0.00256   0.08512   0.103552
3.82453  0.002944   0.09344   0.100992
3.82461  0.001664   0.091136   0.104448
3.82469  0.00192   0.087296   0.100352
3.82477  0.002432   0.092672   0.099584
3.82484  0.001408   0.089984   0.104064
3.82492  0.002304   0.088448   0.102016
3.825  0.002176   0.091392   0.111488
3.82508  0.001792   0.087808   0.105984
3.82516  0.001792   0.091776   0.110336
3.82523  0.002304   0.082944   0.104704
3.82531  0.002176   0.086656   0.103552
3.82539  0.001792   0.087168   0.103936
3.82547  0.002176   0.08448   0.103552
3.82555  0.002176   0.088576   0.1056
3.82563  0.001152   0.083968   0.10688
3.8257  0.002048   0.082432   0.098176
3.82578  0.001792   0.088064   0.109312
3.82586  0.002304   0.0896   0.107392
3.82594  0.002688   0.083328   0.097664
3.82602  0.002688   0.084864   0.099072
3.82609  0.00128   0.088832   0.100736
3.82617  0.002048   0.08192   0.101888
3.82625  0.00192   0.084096   0.110848
3.82633  0.002304   0.085248   0.103552
3.82641  0.00192   0.08832   0.102272
3.82648  0.002048   0.086784   0.108416
3.82656  0.001792   0.092032   0.099456
3.82664  0.002944   0.093568   0.104832
3.82672  0.002304   0.08128   0.110464
3.8268  0.002048   0.087552   0.098304
3.82688  0.002176   0.085248   0.102144
3.82695  0.002176   0.08256   0.104448
3.82703  0.002432   0.08704   0.100864
3.82711  0.002176   0.088064   0.099072
3.82719  0.002816   0.091776   0.10432
3.82727  0.002304   0.08896   0.104064
3.82734  0.002816   0.083456   0.105984
3.82742  0.001408   0.087552   0.10624
3.8275  0.00192   0.082816   0.103808
3.82758  0.002176   0.087168   0.104064
3.82766  0.002688   0.092928   0.107776
3.82773  0.003712   0.086784   0.101248
3.82781  0.002176   0.088192   0.10432
3.82789  0.001792   0.091008   0.101504
3.82797  0.002432   0.080512   0.104704
3.82805  0.001664   0.08832   0.101248
3.82812  0.001792   0.092928   0.104448
3.8282  0.002816   0.09216   0.105472
3.82828  0.00192   0.088832   0.103808
3.82836  0.00192   0.084224   0.10496
3.82844  0.001408   0.08768   0.10624
3.82852  0.003072   0.085248   0.103296
3.82859  0.002176   0.08896   0.109312
3.82867  0.001664   0.087808   0.104576
3.82875  0.00192   0.084352   0.102656
3.82883  0.002176   0.084864   0.11008
3.82891  0.002304   0.08128   0.099072
3.82898  0.00256   0.087936   0.10624
3.82906  0.00128   0.084352   0.107776
3.82914  0.00192   0.088064   0.103424
3.82922  0.001664   0.088064   0.105984
3.8293  0.002176   0.086656   0.10304
3.82938  0.00192   0.09024   0.106752
3.82945  0.00192   0.090496   0.109184
3.82953  0.002048   0.08384   0.102912
3.82961  0.002816   0.08384   0.10368
3.82969  0.001792   0.087808   0.103424
3.82977  0.001664   0.086656   0.10176
3.82984  0.002304   0.091648   0.110848
3.82992  0.001152   0.08896   0.104576
3.83  0.000896   0.09344   0.104448
3.83008  0.001792   0.089216   0.102656
3.83016  0.002048   0.07936   0.095488
3.83023  0.002816   0.091264   0.105472
3.83031  0.002176   0.089088   0.09536
3.83039  0.002176   0.086656   0.103168
3.83047  0.001408   0.085888   0.11392
3.83055  0.002432   0.084992   0.103168
3.83062  0.002048   0.092032   0.106112
3.8307  0.002176   0.093056   0.103296
3.83078  0.001664   0.092544   0.10112
3.83086  0.002432   0.091392   0.100224
3.83094  0.002432   0.086016   0.102656
3.83102  0.001536   0.092672   0.11136
3.83109  0.002944   0.082688   0.104448
3.83117  0.001536   0.085632   0.104576
3.83125  0.002176   0.093184   0.103552
3.83133  0.002432   0.086528   0.104064
3.83141  0.000768   0.087552   0.1024
3.83148  0.001536   0.08704   0.099968
3.83156  0.002176   0.09024   0.100736
3.83164  0.002048   0.088192   0.103936
3.83172  0.001792   0.0864   0.107392
3.8318  0.002816   0.081152   0.098304
3.83188  0.002816   0.089856   0.104576
3.83195  0.002304   0.0896   0.100224
3.83203  0.001664   0.086784   0.098432
3.83211  0.001536   0.089856   0.109952
3.83219  0.002048   0.0736   0.110336
3.83227  0.002304   0.079872   0.102016
3.83234  0.00256   0.090112   0.101504
3.83242  0.002048   0.08832   0.100736
3.8325  0.00192   0.08768   0.107136
3.83258  0.001792   0.09152   0.101248
3.83266  0.002176   0.09408   0.09792
3.83273  0.002432   0.086784   0.103296
3.83281  0.001536   0.086528   0.112512
3.83289  0.002304   0.087936   0.102016
3.83297  0.001664   0.084992   0.099712
3.83305  0.001408   0.091008   0.101248
3.83312  0.002048   0.093184   0.11392
3.8332  0.002048   0.084736   0.103168
3.83328  0.00192   0.089216   0.106496
3.83336  0.00192   0.084608   0.09856
3.83344  0.00128   0.088832   0.101632
3.83352  0.002816   0.093568   0.10176
3.83359  0.001664   0.092544   0.105088
3.83367  0.001408   0.089216   0.103168
3.83375  0.00192   0.092416   0.107392
3.83383  0.002176   0.09088   0.10112
3.83391  0.002432   0.08192   0.105088
3.83398  0.002304   0.088064   0.104704
3.83406  0.002816   0.086912   0.100992
3.83414  0.00192   0.089216   0.109824
3.83422  0.001664   0.086656   0.104192
3.8343  0.002432   0.085504   0.103936
3.83438  0.001536   0.085376   0.10368
3.83445  0.001664   0.092416   0.100864
3.83453  0.002176   0.084352   0.104448
3.83461  0.001792   0.087168   0.104192
3.83469  0.002688   0.092416   0.107904
3.83477  0.002048   0.090624   0.103552
3.83484  0.00192   0.085504   0.100864
3.83492  0.003072   0.088064   0.097536
3.835  0.002048   0.09024   0.107392
3.83508  0.00192   0.087424   0.10304
3.83516  0.001536   0.088704   0.106368
3.83523  0.001792   0.085376   0.103168
3.83531  0.002048   0.088576   0.108416
3.83539  0.002304   0.089088   0.100096
3.83547  0.002176   0.09152   0.1056
3.83555  0.002304   0.088448   0.1024
3.83563  0.002816   0.093824   0.100224
3.8357  0.001792   0.08768   0.109056
3.83578  0.001408   0.086016   0.104832
3.83586  0.002304   0.08448   0.09472
3.83594  0.000896   0.088832   0.101376
3.83602  0.00256   0.089344   0.109696
3.83609  0.001664   0.085888   0.10176
3.83617  0.001664   0.093056   0.104704
3.83625  0.002304   0.08832   0.109824
3.83633  0.002816   0.091392   0.110208
3.83641  0.002688   0.088192   0.102656
3.83648  0.002304   0.088192   0.100608
3.83656  0.002176   0.094208   0.10304
3.83664  0.001536   0.086016   0.103296
3.83672  0.002304   0.086144   0.100096
3.8368  0.00192   0.0896   0.1024
3.83688  0.00192   0.087936   0.109696
3.83695  0.00192   0.088064   0.105856
3.83703  0.002048   0.091904   0.109568
3.83711  0.001408   0.084096   0.108032
3.83719  0.001792   0.086016   0.102528
3.83727  0.002304   0.085504   0.10688
3.83734  0.002048   0.0832   0.107008
3.83742  0.001408   0.088704   0.107264
3.8375  0.001792   0.083456   0.11072
3.83758  0.002816   0.088192   0.105984
3.83766  0.001792   0.088064   0.1056
3.83773  0.001152   0.090112   0.102656
3.83781  0.002432   0.080128   0.107904
3.83789  0.001664   0.09152   0.110848
3.83797  0.001408   0.080768   0.103552
3.83805  0.00192   0.086784   0.100992
3.83813  0.003072   0.086016   0.103296
3.8382  0.002176   0.083456   0.09984
3.83828  0.001792   0.090368   0.103168
3.83836  0.002176   0.081024   0.108544
3.83844  0.001536   0.0864   0.101632
3.83852  0.001408   0.093824   0.103296
3.83859  0.00256   0.085504   0.104064
3.83867  0.003584   0.089088   0.109056
3.83875  0.002432   0.083584   0.100736
3.83883  0.002688   0.09088   0.102144
3.83891  0.002176   0.089984   0.102656
3.83898  0.001664   0.0832   0.109056
3.83906  0.002688   0.080896   0.1024
3.83914  0.00128   0.08448   0.104448
3.83922  0.002048   0.084608   0.108672
3.8393  0.001408   0.081024   0.104448
3.83937  0.002816   0.09216   0.103936
3.83945  0.001024   0.086144   0.109312
3.83953  0.002432   0.08576   0.097152
3.83961  0.001664   0.084864   0.104064
3.83969  0.002432   0.093312   0.097408
3.83977  0.002304   0.086144   0.107264
3.83984  0.002688   0.08576   0.101888
3.83992  0.001792   0.088576   0.10112
3.84  0.001664   0.085504   0.106752
3.84008  0.002304   0.08448   0.110208
3.84016  0.001408   0.087552   0.102528
3.84023  0.001152   0.08512   0.09408
3.84031  0.000896   0.088192   0.10432
3.84039  0.002944   0.09088   0.104448
3.84047  0.001536   0.083968   0.097792
3.84055  0.002432   0.088704   0.108416
3.84063  0.002688   0.092672   0.103296
3.8407  0.002304   0.089344   0.105216
3.84078  0.00192   0.086912   0.103296
3.84086  0.001152   0.086656   0.104192
3.84094  0.003072   0.086016   0.106496
3.84102  0.001664   0.084992   0.100608
3.84109  0.002176   0.08512   0.104832
3.84117  0.001792   0.082432   0.100992
3.84125  0.003072   0.084608   0.102528
3.84133  0.002048   0.0832   0.103936
3.84141  0.001024   0.08512   0.102272
3.84148  0.003072   0.084864   0.097536
3.84156  0.001664   0.089088   0.10432
3.84164  0.00128   0.087424   0.102656
3.84172  0.002048   0.090112   0.101888
3.8418  0.000896   0.091008   0.104576
3.84187  0.001792   0.089984   0.103296
3.84195  0.001664   0.092032   0.10304
3.84203  0.001792   0.082048   0.101376
3.84211  0.001664   0.092672   0.101888
3.84219  0.001408   0.08576   0.102272
3.84227  0.001792   0.087168   0.113408
3.84234  0.001408   0.083968   0.105984
3.84242  0.00192   0.08768   0.104576
3.8425  0.002048   0.08896   0.10432
3.84258  0.002176   0.089344   0.10304
3.84266  0.002176   0.082816   0.10432
3.84273  0.001536   0.085376   0.106752
3.84281  0.0032   0.08768   0.103168
3.84289  0.001792   0.09024   0.109824
3.84297  0.00192   0.091776   0.098688
3.84305  0.002176   0.088064   0.101888
3.84313  0.002176   0.087296   0.1088
3.8432  0.00192   0.082944   0.101888
3.84328  0.001536   0.083968   0.102784
3.84336  0.002304   0.0864   0.105472
3.84344  0.002048   0.086144   0.104448
3.84352  0.002176   0.082688   0.101248
3.84359  0.002176   0.08576   0.105728
3.84367  0.001792   0.088704   0.104576
3.84375  0.0032   0.084352   0.10112
3.84383  0.001792   0.085504   0.101248
3.84391  0.002944   0.081536   0.098944
3.84398  0.001536   0.083456   0.107008
3.84406  0.001408   0.087808   0.099584
3.84414  0.002688   0.08448   0.099328
3.84422  0.001664   0.087808   0.104448
3.8443  0.00192   0.083072   0.100096
3.84437  0.002176   0.086528   0.107904
3.84445  0.001664   0.0832   0.1024
3.84453  0.00192   0.08512   0.10112
3.84461  0.002048   0.089984   0.10944
3.84469  0.00192   0.08448   0.103936
3.84477  0.001792   0.087296   0.100992
3.84484  0.000896   0.0896   0.101632
3.84492  0.00192   0.083584   0.1056
3.845  0.00192   0.082944   0.102784
3.84508  0.002944   0.0864   0.103168
3.84516  0.002176   0.086144   0.105344
3.84523  0.002688   0.089216   0.104704
3.84531  0.00256   0.0896   0.098816
3.84539  0.001024   0.088192   0.101632
3.84547  0.001664   0.085504   0.098432
3.84555  0.001664   0.089216   0.104192
3.84563  0.00256   0.089856   0.10368
3.8457  0.002176   0.089216   0.099584
3.84578  0.00192   0.092032   0.105344
3.84586  0.002048   0.094336   0.10432
3.84594  0.002688   0.087424   0.102784
3.84602  0.002304   0.088064   0.104832
3.84609  0.002048   0.084736   0.104192
3.84617  0.000512   0.090624   0.105984
3.84625  0.00128   0.084864   0.098816
3.84633  0.00192   0.090624   0.10304
3.84641  0.002176   0.08576   0.108416
3.84648  0.002048   0.087552   0.098304
3.84656  0.002688   0.085632   0.10112
3.84664  0.001664   0.083712   0.106368
3.84672  0.002048   0.082688   0.100992
3.8468  0.00128   0.082816   0.103936
3.84688  0.002432   0.0832   0.100736
3.84695  0.002688   0.086272   0.097792
3.84703  0.00192   0.087168   0.095616
3.84711  0.001792   0.090368   0.109952
3.84719  0.002816   0.087168   0.097152
3.84727  0.001664   0.087168   0.106496
3.84734  0.00192   0.08768   0.096128
3.84742  0.00256   0.0928   0.105344
3.8475  0.00256   0.092032   0.108032
3.84758  0.002816   0.08896   0.10624
3.84766  0.002048   0.088448   0.102656
3.84773  0.002048   0.088832   0.105344
3.84781  0.002432   0.082432   0.103296
3.84789  0.002304   0.086528   0.10432
3.84797  0.002048   0.08256   0.102656
3.84805  0.00256   0.09088   0.102144
3.84813  0.002176   0.083328   0.108672
3.8482  0.001664   0.08384   0.098304
3.84828  0.00192   0.08192   0.096896
3.84836  0.001664   0.086784   0.095872
3.84844  0.001536   0.087936   0.107136
3.84852  0.002176   0.082304   0.099456
3.84859  0.002176   0.087552   0.102272
3.84867  0.001408   0.088448   0.102144
3.84875  0.002048   0.081152   0.103808
3.84883  0.003456   0.094592   0.105984
3.84891  0.002176   0.09088   0.105088
3.84898  0.002944   0.083072   0.102144
3.84906  0.002048   0.085248   0.101248
3.84914  0.002816   0.084864   0.106368
3.84922  0.002304   0.087552   0.096128
3.8493  0.001792   0.084096   0.09536
3.84938  0.001536   0.089344   0.105728
3.84945  0.00192   0.08448   0.104704
3.84953  0.001664   0.083072   0.109952
3.84961  0.00128   0.087296   0.103936
3.84969  0.002176   0.084096   0.104192
3.84977  0.002304   0.088192   0.102656
3.84984  0.002304   0.089344   0.10176
3.84992  0.001536   0.085504   0.1056
3.85  0.001024   0.090752   0.1024
3.85008  0.002048   0.090368   0.101504
3.85016  0.001664   0.0896   0.098432
3.85023  0.00128   0.082688   0.098304
3.85031  0.001408   0.085632   0.108032
3.85039  0.00192   0.086016   0.098432
3.85047  0.001792   0.088832   0.103296
3.85055  0.002816   0.08512   0.10048
3.85062  0.002816   0.086528   0.101504
3.8507  0.001664   0.084608   0.104704
3.85078  0.00192   0.084864   0.10368
3.85086  0.001664   0.088832   0.104064
3.85094  0.002048   0.088192   0.10176
3.85102  0.001536   0.083456   0.10752
3.85109  0.002304   0.089216   0.102144
3.85117  0.00192   0.082048   0.104448
3.85125  0.001408   0.085248   0.109824
3.85133  0.001792   0.087552   0.099584
3.85141  0.002688   0.086016   0.105856
3.85148  0.000768   0.084736   0.105728
3.85156  0.001664   0.08512   0.099712
3.85164  0.001024   0.088704   0.105088
3.85172  0.002304   0.085248   0.1088
3.8518  0.002688   0.086528   0.103168
3.85188  0.001664   0.086528   0.09728
3.85195  0.00192   0.090496   0.108544
3.85203  0.002176   0.087296   0.102016
3.85211  0.001664   0.087808   0.102144
3.85219  0.001152   0.089856   0.10496
3.85227  0.0032   0.086912   0.106112
3.85234  0.001792   0.086528   0.103552
3.85242  0.002048   0.08832   0.10688
3.8525  0.001664   0.09088   0.101376
3.85258  0.001792   0.088704   0.101888
3.85266  0.001664   0.085504   0.1056
3.85273  0.00192   0.088064   0.10176
3.85281  0.00192   0.07808   0.099968
3.85289  0.002048   0.087552   0.10688
3.85297  0.002304   0.084224   0.103168
3.85305  0.00256   0.078976   0.102784
3.85312  0.002304   0.085888   0.116096
3.8532  0.002048   0.089728   0.109056
3.85328  0.001792   0.086272   0.104832
3.85336  0.001408   0.086144   0.098688
3.85344  0.00192   0.091264   0.105984
3.85352  0.001664   0.082432   0.102144
3.85359  0.001664   0.089088   0.101248
3.85367  0.001792   0.08256   0.098048
3.85375  0.002048   0.084992   0.101888
3.85383  0.00192   0.091136   0.105472
3.85391  0.00192   0.085248   0.097024
3.85398  0.002176   0.086912   0.104192
3.85406  0.001536   0.086272   0.102144
3.85414  0.002688   0.087936   0.107648
3.85422  0.00128   0.08896   0.106368
3.8543  0.002176   0.086528   0.102784
3.85438  0.002048   0.083584   0.100864
3.85445  0.002048   0.082688   0.097664
3.85453  0.001536   0.082432   0.101632
3.85461  0.00192   0.090624   0.106112
3.85469  0.002432   0.089984   0.105344
3.85477  0.001408   0.088704   0.105472
3.85484  0.001792   0.082176   0.10176
3.85492  0.001024   0.092672   0.099072
3.855  0.002816   0.088192   0.10624
3.85508  0.002304   0.087168   0.099712
3.85516  0.002688   0.09152   0.105984
3.85523  0.001664   0.098048   0.098944
3.85531  0.001792   0.090112   0.101632
3.85539  0.001408   0.083712   0.105216
3.85547  0.002048   0.086016   0.10368
3.85555  0.002304   0.086784   0.1024
3.85563  0.001792   0.0832   0.100992
3.8557  0.001664   0.084736   0.106496
3.85578  0.001664   0.087936   0.105728
3.85586  0.002176   0.087424   0.106368
3.85594  0.001408   0.089984   0.100992
3.85602  0.002432   0.089088   0.104832
3.85609  0.001152   0.086656   0.10432
3.85617  0.001408   0.088448   0.098944
3.85625  0.001536   0.086016   0.102144
3.85633  0.00192   0.08448   0.105472
3.85641  0.001792   0.089344   0.102144
3.85648  0.00192   0.089088   0.100608
3.85656  0.003072   0.086528   0.107136
3.85664  0.001024   0.083072   0.110208
3.85672  0.00128   0.086016   0.100224
3.8568  0.002688   0.08512   0.107136
3.85688  0.002176   0.087808   0.102016
3.85695  0.002432   0.08512   0.09792
3.85703  0.002688   0.087424   0.104448
3.85711  0.001792   0.089088   0.098176
3.85719  0.001792   0.090624   0.105472
3.85727  0.002176   0.091648   0.102912
3.85734  0.002176   0.085376   0.098176
3.85742  0.002048   0.089088   0.104064
3.8575  0.002176   0.08704   0.10624
3.85758  0.001792   0.086528   0.10624
3.85766  0.001408   0.08576   0.098944
3.85773  0.00192   0.090496   0.102144
3.85781  0.00256   0.090368   0.10752
3.85789  0.001664   0.081408   0.100736
3.85797  0.002944   0.09344   0.099968
3.85805  0.001024   0.087808   0.100352
3.85813  0.001408   0.086144   0.103424
3.8582  0.001408   0.085632   0.098816
3.85828  0.00256   0.083968   0.104576
3.85836  0.001664   0.086528   0.107008
3.85844  0.002176   0.0896   0.106752
3.85852  0.002304   0.09152   0.107136
3.85859  0.001152   0.08192   0.10752
3.85867  0.00256   0.086912   0.105088
3.85875  0.00256   0.089728   0.09792
3.85883  0.00192   0.085632   0.105472
3.85891  0.002048   0.0864   0.096768
3.85898  0.002304   0.087424   0.105472
3.85906  0.002304   0.089728   0.102144
3.85914  0.001536   0.086656   0.110464
3.85922  0.002048   0.087424   0.10048
3.8593  0.00064   0.088704   0.096384
3.85938  0.00192   0.08128   0.099328
3.85945  0.001024   0.08576   0.098304
3.85953  0.001536   0.084096   0.107776
3.85961  0.002816   0.086528   0.105344
3.85969  0.00192   0.085504   0.105088
3.85977  0.003328   0.092544   0.100352
3.85984  0.002048   0.086144   0.101504
3.85992  0.001408   0.087552   0.103424
3.86  0.001792   0.083584   0.105088
3.86008  0.002048   0.084992   0.101376
3.86016  0.001664   0.087808   0.10688
3.86023  0.001536   0.083328   0.10496
3.86031  0.000768   0.08512   0.100992
3.86039  0.001152   0.091392   0.098048
3.86047  0.00128   0.086016   0.104064
3.86055  0.00256   0.081664   0.098176
3.86063  0.002304   0.08512   0.102272
3.8607  0.001792   0.078464   0.101248
3.86078  0.002304   0.08192   0.107136
3.86086  0.001536   0.084352   0.102656
3.86094  0.002816   0.08064   0.102528
3.86102  0.002048   0.086784   0.101504
3.86109  0.001792   0.088192   0.106368
3.86117  0.00256   0.091264   0.103552
3.86125  0.001664   0.083328   0.105344
3.86133  0.00192   0.081536   0.101888
3.86141  0.002176   0.078464   0.096512
3.86148  0.001664   0.093056   0.099712
3.86156  0.00192   0.092416   0.098432
3.86164  0.002688   0.087808   0.104448
3.86172  0.001792   0.08256   0.10496
3.8618  0.002048   0.08256   0.099328
3.86187  0.00192   0.084992   0.105728
3.86195  0.001152   0.082304   0.105088
3.86203  0.001664   0.085504   0.102016
3.86211  0.00192   0.086528   0.104064
3.86219  0.001408   0.086016   0.103296
3.86227  0.001408   0.090112   0.107008
3.86234  0.00128   0.085248   0.113408
3.86242  0.001664   0.089472   0.096256
3.8625  0.002304   0.091136   0.102912
3.86258  0.001408   0.08704   0.106496
3.86266  0.000896   0.091136   0.1056
3.86273  0.00256   0.086912   0.099328
3.86281  0.00192   0.093312   0.107264
3.86289  0.002304   0.089728   0.105216
3.86297  0.002304   0.081664   0.1024
3.86305  0.001792   0.08448   0.1056
3.86313  0.001664   0.088192   0.103936
3.8632  0.001024   0.082432   0.10496
3.86328  0.001792   0.084736   0.10048
3.86336  0.00192   0.088064   0.10048
3.86344  0.001664   0.090368   0.099584
3.86352  0.001664   0.091392   0.101248
3.86359  0.003584   0.084224   0.103808
3.86367  0.002432   0.083584   0.100992
3.86375  0.002048   0.08576   0.105472
3.86383  0.001536   0.0864   0.105344
3.86391  0.001536   0.086656   0.104192
3.86398  0.00128   0.086656   0.101888
3.86406  0.001792   0.090112   0.104064
3.86414  0.001024   0.083328   0.100352
3.86422  0.002304   0.086272   0.107776
3.8643  0.00256   0.089728   0.102144
3.86437  0.002176   0.083328   0.109312
3.86445  0.00256   0.093824   0.106496
3.86453  0.002176   0.084224   0.101248
3.86461  0.001536   0.087936   0.10816
3.86469  0.001536   0.08832   0.102272
3.86477  0.002176   0.089216   0.109312
3.86484  0.001536   0.0896   0.100224
3.86492  0.001792   0.087552   0.106368
3.865  0.001152   0.086784   0.09984
3.86508  0.002432   0.087424   0.102784
3.86516  0.000768   0.083584   0.101504
3.86523  0.00192   0.082816   0.101888
3.86531  0.002304   0.091904   0.102016
3.86539  0.00192   0.086528   0.103552
3.86547  0.002176   0.088192   0.09984
3.86555  0.001536   0.08512   0.094976
3.86563  0.001792   0.085248   0.099968
3.8657  0.001536   0.08512   0.10624
3.86578  0.001664   0.084352   0.10432
3.86586  0.00192   0.08576   0.1056
3.86594  0.002304   0.08512   0.105856
3.86602  0.00256   0.087808   0.108288
3.86609  0.001664   0.091648   0.102016
3.86617  0.00192   0.086784   0.111744
3.86625  0.002048   0.091904   0.104576
3.86633  0.003072   0.089472   0.097024
3.86641  0.002816   0.087936   0.09984
3.86648  0.001024   0.085888   0.096512
3.86656  0.001536   0.083328   0.098816
3.86664  0.00192   0.08832   0.111616
3.86672  0.002176   0.080512   0.099712
3.8668  0.002816   0.091392   0.101888
3.86688  0.001792   0.088832   0.096512
3.86695  0.001152   0.08896   0.099584
3.86703  0.002304   0.084736   0.103808
3.86711  0.00192   0.080256   0.0992
3.86719  0.002176   0.085888   0.099968
3.86727  0.00128   0.094336   0.102784
3.86734  0.002432   0.085888   0.102272
3.86742  0.002176   0.081792   0.106112
3.8675  0.002048   0.086656   0.102912
3.86758  0.001536   0.086528   0.097536
3.86766  0.00192   0.089344   0.107904
3.86773  0.0032   0.0896   0.101888
3.86781  0.001664   0.084608   0.097408
3.86789  0.001664   0.07744   0.107264
3.86797  0.001664   0.087936   0.09856
3.86805  0.00128   0.084864   0.102272
3.86813  0.001664   0.087168   0.101888
3.8682  0.00192   0.08576   0.104448
3.86828  0.001408   0.083456   0.10048
3.86836  0.002304   0.08576   0.103424
3.86844  0.00192   0.086912   0.112384
3.86852  0.001664   0.08384   0.107904
3.86859  0.001792   0.082432   0.103936
3.86867  0.00192   0.084864   0.096
3.86875  0.002176   0.085376   0.102656
3.86883  0.002432   0.086528   0.105344
3.86891  0.00128   0.087808   0.104576
3.86898  0.001792   0.088832   0.103168
3.86906  0.00256   0.089344   0.102528
3.86914  0.00192   0.086144   0.098816
3.86922  0.001408   0.080128   0.098688
3.8693  0.002432   0.084736   0.105856
3.86938  0.001792   0.078592   0.100224
3.86945  0.001664   0.083584   0.10304
3.86953  0.001792   0.086528   0.109056
3.86961  0.002048   0.083712   0.105344
3.86969  0.00128   0.091904   0.10432
3.86977  0.003072   0.08384   0.10112
3.86984  0.001024   0.090112   0.100224
3.86992  0.001792   0.079872   0.09856
3.87  0.00192   0.093952   0.098688
3.87008  0.001152   0.082688   0.105856
3.87016  0.00192   0.0832   0.103808
3.87023  0.00128   0.0864   0.10112
3.87031  0.000768   0.083328   0.09792
3.87039  0.002048   0.087424   0.103296
3.87047  0.002944   0.0864   0.105216
3.87055  0.001536   0.08576   0.104704
3.87062  0.00256   0.08768   0.10816
3.8707  0.002432   0.083712   0.105344
3.87078  0.001408   0.088064   0.097152
3.87086  0.001536   0.089984   0.102144
3.87094  0.001408   0.089216   0.103424
3.87102  0.001152   0.094592   0.09984
3.87109  0.001664   0.087424   0.104832
3.87117  0.001408   0.082816   0.106624
3.87125  0.002432   0.086144   0.1056
3.87133  0.002688   0.088576   0.09984
3.87141  0.002432   0.085376   0.101376
3.87148  0.002304   0.086656   0.10048
3.87156  0.001408   0.085504   0.103296
3.87164  0.00128   0.085248   0.10752
3.87172  0.00192   0.080896   0.106496
3.8718  0.000768   0.08576   0.104704
3.87188  0.002176   0.08384   0.102144
3.87195  0.002048   0.079104   0.101248
3.87203  0.001536   0.086016   0.100352
3.87211  0.00192   0.091136   0.109696
3.87219  0.002048   0.086912   0.098304
3.87227  0.00192   0.087296   0.100224
3.87234  0.00128   0.088448   0.10368
3.87242  0.00192   0.093184   0.103168
3.8725  0.001024   0.08384   0.099456
3.87258  0.001792   0.082688   0.104064
3.87266  0.001792   0.08448   0.102656
3.87273  0.002176   0.077824   0.100736
3.87281  0.00192   0.084608   0.105728
3.87289  0.002432   0.08704   0.107008
3.87297  0.002048   0.083584   0.099328
3.87305  0.002304   0.083456   0.10368
3.87312  0.001536   0.081152   0.106112
3.8732  0.002432   0.0832   0.098816
3.87328  0.001664   0.092288   0.09984
3.87336  0.001024   0.089856   0.107136
3.87344  0.001408   0.086912   0.104448
3.87352  0.00128   0.084736   0.10496
3.87359  0.001664   0.081536   0.09472
3.87367  0.001664   0.087552   0.106112
3.87375  0.00192   0.08512   0.100352
3.87383  0.002176   0.085376   0.099712
3.87391  0.00192   0.082688   0.105728
3.87398  0.00256   0.089344   0.097408
3.87406  0.00256   0.08768   0.099072
3.87414  0.001024   0.080256   0.101376
3.87422  0.001792   0.085504   0.098176
3.8743  0.00192   0.084992   0.10368
3.87438  0.002304   0.092672   0.100864
3.87445  0.002176   0.078336   0.102656
3.87453  0.00192   0.083456   0.100992
3.87461  0.002176   0.086784   0.103296
3.87469  0.00192   0.085376   0.099072
3.87477  0.001664   0.0832   0.100736
3.87484  0.000896   0.091904   0.097408
3.87492  0.001408   0.087552   0.096768
3.875  0.001664   0.087168   0.102272
3.87508  0.001408   0.089984   0.108672
3.87516  0.001024   0.0896   0.102016
3.87523  0.002176   0.088448   0.10688
3.87531  0.00192   0.086656   0.100864
3.87539  0.00256   0.096512   0.107264
3.87547  0.001792   0.084096   0.104576
3.87555  0.00192   0.0864   0.099584
3.87562  0.001408   0.0864   0.100864
3.8757  0.002048   0.090752   0.101888
3.87578  0.002432   0.086912   0.097408
3.87586  0.001792   0.085888   0.10048
3.87594  0.002048   0.084608   0.100224
3.87602  0.001792   0.082048   0.104576
3.87609  0.00192   0.091008   0.104192
3.87617  0.001536   0.087424   0.099072
3.87625  0.002048   0.09344   0.106368
3.87633  0.002048   0.089344   0.10176
3.87641  0.002048   0.089344   0.104576
3.87648  0.002176   0.082688   0.107648
3.87656  0.002048   0.086912   0.105728
3.87664  0.002048   0.080128   0.09856
3.87672  0.00128   0.089728   0.105216
3.8768  0.001792   0.0864   0.093056
3.87688  0.001536   0.084736   0.09984
3.87695  0.001664   0.0896   0.094848
3.87703  0.00256   0.085888   0.110464
3.87711  0.002304   0.084608   0.0992
3.87719  0.001664   0.081792   0.104704
3.87727  0.001152   0.084736   0.099712
3.87734  0.001536   0.084992   0.103424
3.87742  0.002176   0.091648   0.098304
3.8775  0.002048   0.083328   0.104704
3.87758  0.001408   0.088064   0.105344
3.87766  0.001664   0.0896   0.102272
3.87773  0.001536   0.08192   0.103424
3.87781  0.00192   0.08192   0.103168
3.87789  0.001152   0.087552   0.098688
3.87797  0.001536   0.088192   0.104448
3.87805  0.00192   0.085504   0.100992
3.87813  0.001024   0.08128   0.101376
3.8782  0.001536   0.085888   0.102656
3.87828  0.001408   0.078976   0.105472
3.87836  0.00128   0.08704   0.099328
3.87844  0.001792   0.08768   0.105088
3.87852  0.001536   0.087808   0.095616
3.87859  0.001536   0.083328   0.106752
3.87867  0.001792   0.085632   0.107008
3.87875  0.001664   0.089344   0.096512
3.87883  0.001792   0.091904   0.100224
3.87891  0.001664   0.086528   0.106496
3.87898  0.00256   0.085248   0.101376
3.87906  0.00192   0.089728   0.0992
3.87914  0.00256   0.084352   0.098816
3.87922  0.001536   0.093184   0.100096
3.8793  0.002304   0.083456   0.107008
3.87938  0.002048   0.08448   0.103808
3.87945  0.00128   0.08448   0.103296
3.87953  0.001536   0.089344   0.103424
3.87961  0.001664   0.085248   0.102912
3.87969  0.001792   0.090112   0.102656
3.87977  0.002048   0.089728   0.09472
3.87984  0.001152   0.086784   0.102656
3.87992  0.002048   0.087296   0.101248
3.88  0.001408   0.084736   0.1056
3.88008  0.001536   0.086144   0.100736
3.88016  0.000896   0.084608   0.100352
3.88023  0.002432   0.091648   0.100096
3.88031  0.002304   0.088832   0.105216
3.88039  0.002304   0.086144   0.101248
3.88047  0.00192   0.086656   0.100864
3.88055  0.001152   0.086656   0.102784
3.88063  0.002048   0.084224   0.106496
3.8807  0.001152   0.076928   0.104576
3.88078  0.001408   0.080384   0.099072
3.88086  0.001536   0.089344   0.103808
3.88094  0.001536   0.08256   0.102272
3.88102  0.002176   0.090496   0.099584
3.88109  0.001664   0.08768   0.099328
3.88117  0.00192   0.085376   0.102144
3.88125  0.002816   0.085504   0.096128
3.88133  0.00128   0.087936   0.106752
3.88141  0.001152   0.081792   0.099328
3.88148  0.002304   0.083328   0.105088
3.88156  0.00256   0.08192   0.108544
3.88164  0.002816   0.083584   0.10368
3.88172  0.001664   0.083584   0.10048
3.8818  0.001536   0.085504   0.100352
3.88187  0.001024   0.081152   0.101248
3.88195  0.002048   0.087808   0.096896
3.88203  0.002432   0.085888   0.100224
3.88211  0.002176   0.090624   0.104704
3.88219  0.00192   0.084352   0.104064
3.88227  0.001792   0.08768   0.108544
3.88234  0.001536   0.085888   0.102528
3.88242  0.00192   0.085632   0.1056
3.8825  0.001792   0.084992   0.103936
3.88258  0.001792   0.087296   0.107136
3.88266  0.001152   0.090624   0.10368
3.88273  0.002944   0.084864   0.09856
3.88281  0.001152   0.092288   0.100992
3.88289  0.001664   0.093056   0.100096
3.88297  0.00192   0.078336   0.10304
3.88305  0.000896   0.082304   0.098048
3.88313  0.001536   0.082176   0.098432
3.8832  0.001664   0.089728   0.105216
3.88328  0.003456   0.0864   0.098816
3.88336  0.001408   0.082432   0.102656
3.88344  0.002048   0.086912   0.104192
3.88352  0.00128   0.085632   0.098688
3.88359  0.002432   0.089472   0.107776
3.88367  0.001664   0.084608   0.10048
3.88375  0.00128   0.089088   0.097536
3.88383  0.002176   0.085248   0.097792
3.88391  0.001792   0.09152   0.098304
3.88398  0.001664   0.08704   0.106624
3.88406  0.001664   0.07872   0.1056
3.88414  0.001536   0.081408   0.103296
3.88422  0.001664   0.086144   0.103808
3.8843  0.00192   0.082688   0.100992
3.88437  0.002688   0.083328   0.102528
3.88445  0.002176   0.084864   0.103936
3.88453  0.001664   0.09024   0.103424
3.88461  0.001792   0.084224   0.10304
3.88469  0.001792   0.081152   0.100736
3.88477  0.002304   0.086144   0.103552
3.88484  0.00192   0.088576   0.098432
3.88492  0.001664   0.085248   0.105856
3.885  0.001664   0.090496   0.103296
3.88508  0.001664   0.086656   0.097408
3.88516  0.001664   0.084992   0.105856
3.88523  0.002816   0.084608   0.10368
3.88531  0.001152   0.085248   0.098432
3.88539  0.002176   0.087168   0.105856
3.88547  0.002176   0.084736   0.100096
3.88555  0.002432   0.088448   0.102144
3.88563  0.00064   0.07872   0.099712
3.8857  0.001664   0.084864   0.102784
3.88578  0.001664   0.086656   0.095872
3.88586  0.002432   0.083968   0.103168
3.88594  0.001664   0.086272   0.105984
3.88602  0.001536   0.083072   0.104064
3.88609  0.001792   0.08896   0.105472
3.88617  0.00128   0.086016   0.097152
3.88625  0.00192   0.089472   0.107264
3.88633  0.002176   0.086016   0.105344
3.88641  0.00128   0.08192   0.097152
3.88648  0.003328   0.081536   0.104192
3.88656  0.001024   0.090752   0.104064
3.88664  0.00128   0.091136   0.110464
3.88672  0.002176   0.085632   0.105472
3.8868  0.00192   0.081152   0.10304
3.88688  0.001664   0.084608   0.099968
3.88695  0.002432   0.088192   0.104704
3.88703  0.00128   0.082048   0.107392
3.88711  0.001664   0.0832   0.093056
3.88719  0.001536   0.08832   0.106752
3.88727  0.001536   0.0864   0.102272
3.88734  0.001408   0.078976   0.09856
3.88742  0.00192   0.0832   0.102272
3.8875  0.001408   0.087808   0.098176
3.88758  0.002048   0.088448   0.105472
3.88766  0.00256   0.082688   0.103808
3.88773  0.00192   0.0864   0.096768
3.88781  0.001152   0.081152   0.103424
3.88789  0.002432   0.086272   0.101888
3.88797  0.00256   0.08384   0.101376
3.88805  0.001792   0.086272   0.10304
3.88813  0.001792   0.084992   0.099328
3.8882  0.001408   0.08832   0.101248
3.88828  0.002176   0.093056   0.104448
3.88836  0.001664   0.083072   0.095104
3.88844  0.002176   0.080128   0.099456
3.88852  0.001536   0.087424   0.101504
3.88859  0.001664   0.082944   0.105088
3.88867  0.001408   0.083968   0.095616
3.88875  0.00192   0.090112   0.100224
3.88883  0.001152   0.086272   0.102912
3.88891  0.00192   0.084608   0.104832
3.88898  0.002176   0.082176   0.103168
3.88906  0.000768   0.087808   0.11072
3.88914  0.001792   0.086912   0.101888
3.88922  0.002048   0.09216   0.10496
3.8893  0.002432   0.082176   0.099456
3.88938  0.00192   0.084352   0.103936
3.88945  0.001792   0.086912   0.102016
3.88953  0.002304   0.085376   0.107008
3.88961  0.001536   0.083712   0.098176
3.88969  0.002176   0.087296   0.101376
3.88977  0.001024   0.088704   0.10176
3.88984  0.001024   0.084352   0.099072
3.88992  0.001408   0.084992   0.103424
3.89  0.002048   0.089344   0.104448
3.89008  0.002304   0.082688   0.103808
3.89016  0.001536   0.081152   0.1056
3.89023  0.00128   0.082688   0.095744
3.89031  0.002432   0.082816   0.092288
3.89039  0.001408   0.086784   0.105216
3.89047  0.00192   0.089344   0.107136
3.89055  0.002048   0.088704   0.10688
3.89062  0.001664   0.08384   0.099456
3.8907  0.002304   0.081024   0.104192
3.89078  0.002048   0.089856   0.109568
3.89086  0.00256   0.08512   0.0992
3.89094  0.001664   0.089472   0.100608
3.89102  0.002048   0.084352   0.099968
3.89109  0.002176   0.0864   0.100864
3.89117  0.001024   0.088832   0.102144
3.89125  0.003072   0.079872   0.10624
3.89133  0.001536   0.091648   0.099072
3.89141  0.002688   0.08896   0.105984
3.89148  0.00192   0.089984   0.106368
3.89156  0.002304   0.0864   0.105088
3.89164  0.001664   0.091008   0.107776
3.89172  0.00192   0.083328   0.108672
3.8918  0.002176   0.08   0.0992
3.89188  0.002048   0.084736   0.101376
3.89195  0.00192   0.084224   0.094336
3.89203  0.002176   0.080512   0.106624
3.89211  0.001664   0.08768   0.10496
3.89219  0.002304   0.086016   0.110336
3.89227  0.00128   0.08384   0.105856
3.89234  0.001792   0.08576   0.0992
3.89242  0.002048   0.083968   0.106624
3.8925  0.001792   0.084352   0.100096
3.89258  0.00128   0.086144   0.09728
3.89266  0.001536   0.080512   0.101888
3.89273  0.00192   0.08256   0.100864
3.89281  0.001792   0.085632   0.095744
3.89289  0.001536   0.084608   0.100992
3.89297  0.00192   0.087552   0.10432
3.89305  0.001408   0.086272   0.100608
3.89312  0.001536   0.079744   0.09984
3.8932  0.001408   0.08192   0.102016
3.89328  0.001152   0.083456   0.098944
3.89336  0.001664   0.08704   0.103808
3.89344  0.001664   0.084096   0.1056
3.89352  0.002432   0.081664   0.105088
3.89359  0.002304   0.083712   0.100992
3.89367  0.002688   0.0896   0.097408
3.89375  0.002304   0.084096   0.099456
3.89383  0.001152   0.086912   0.105728
3.89391  0.002432   0.089088   0.106368
3.89398  0.001664   0.085632   0.103936
3.89406  0.00192   0.092544   0.099328
3.89414  0.002048   0.090496   0.09984
3.89422  0.001792   0.082944   0.100992
3.8943  0.001664   0.0896   0.110592
3.89438  0.001152   0.082816   0.103296
3.89445  0.00128   0.082048   0.099328
3.89453  0.00128   0.087936   0.100992
3.89461  0.000896   0.087424   0.105984
3.89469  0.00192   0.090496   0.097536
3.89477  0.00192   0.083712   0.097664
3.89484  0.000896   0.087808   0.099584
3.89492  0.001792   0.0832   0.100992
3.895  0.002048   0.083712   0.101888
3.89508  0.002304   0.085632   0.0992
3.89516  0.001792   0.086016   0.101888
3.89523  0.001664   0.082688   0.102656
3.89531  0.00192   0.087168   0.097408
3.89539  0.002176   0.08576   0.09984
3.89547  0.002176   0.090112   0.1024
3.89555  0.00192   0.085248   0.1088
3.89562  0.00128   0.095232   0.104064
3.8957  0.001408   0.086016   0.100992
3.89578  0.00128   0.083456   0.09664
3.89586  0.00128   0.084224   0.103296
3.89594  0.001664   0.082688   0.09792
3.89602  0.001152   0.088576   0.102528
3.89609  0.001792   0.089344   0.100736
3.89617  0.001408   0.087296   0.102912
3.89625  0.002176   0.092288   0.10176
3.89633  0.001536   0.084352   0.104576
3.89641  0.00128   0.078208   0.106496
3.89648  0.001664   0.089856   0.102528
3.89656  0.00256   0.081536   0.100608
3.89664  0.001408   0.082816   0.097024
3.89672  0.001536   0.08064   0.10048
3.8968  0.001664   0.090112   0.099968
3.89688  0.001536   0.08512   0.102144
3.89695  0.00192   0.09152   0.099968
3.89703  0.00128   0.08832   0.095104
3.89711  0.00192   0.083072   0.102528
3.89719  0.001536   0.086528   0.103552
3.89727  0.002048   0.08256   0.107008
3.89734  0.001792   0.08384   0.10176
3.89742  0.00192   0.08512   0.100224
3.8975  0.002048   0.082176   0.098944
3.89758  0.001536   0.090752   0.104704
3.89766  0.00128   0.091008   0.100736
3.89773  0.001536   0.085632   0.098432
3.89781  0.002304   0.082944   0.09792
3.89789  0.002048   0.090368   0.101248
3.89797  0.002048   0.090752   0.102656
3.89805  0.002048   0.087424   0.098688
3.89813  0.001792   0.086912   0.100096
3.8982  0.001664   0.080896   0.096896
3.89828  0.00256   0.086528   0.107776
3.89836  0.00256   0.087424   0.10048
3.89844  0.002176   0.083328   0.102144
3.89852  0.00256   0.084224   0.101248
3.89859  0.001664   0.091136   0.100736
3.89867  0.001536   0.080512   0.097792
3.89875  0.002176   0.080384   0.10688
3.89883  0.002048   0.0832   0.100864
3.89891  0.00192   0.087808   0.103808
3.89898  0.001536   0.089088   0.096
3.89906  0.001024   0.0864   0.103168
3.89914  0.002048   0.085888   0.102016
3.89922  0.002432   0.0832   0.101504
3.8993  0.00256   0.080896   0.104832
3.89938  0.001792   0.08704   0.098432
3.89945  0.001408   0.089088   0.095488
3.89953  0.002176   0.086784   0.102528
3.89961  0.001408   0.085504   0.104448
3.89969  0.00192   0.088576   0.109824
3.89977  0.00128   0.084224   0.102656
3.89984  0.002304   0.082944   0.10432
3.89992  0.00128   0.089216   0.102272
3.9  0.001792   0.086272   0.101632
3.90008  0.001664   0.080512   0.10688
3.90016  0.001536   0.08512   0.103424
3.90023  0.001536   0.088192   0.095872
3.90031  0.002048   0.081792   0.10432
3.90039  0.001408   0.087424   0.099456
3.90047  0.001664   0.08384   0.095872
3.90055  0.00192   0.094592   0.103424
3.90063  0.001536   0.087296   0.098688
3.9007  0.001024   0.088064   0.105856
3.90078  0.001024   0.087424   0.096
3.90086  0.002816   0.08704   0.100096
3.90094  0.00192   0.08576   0.100224
3.90102  0.002048   0.083072   0.0992
3.90109  0.000896   0.08576   0.102016
3.90117  0.001792   0.086144   0.099584
3.90125  0.001664   0.08832   0.106368
3.90133  0.00192   0.082432   0.099328
3.90141  0.002176   0.082688   0.10176
3.90148  0.00256   0.084736   0.10112
3.90156  0.002944   0.085504   0.103936
3.90164  0.00256   0.083584   0.103936
3.90172  0.001536   0.093696   0.106112
3.9018  0.00128   0.083456   0.102016
3.90187  0.002176   0.078464   0.1024
3.90195  0.001152   0.085504   0.097408
3.90203  0.001536   0.091392   0.104448
3.90211  0.002304   0.089088   0.110464
3.90219  0.001408   0.08576   0.100352
3.90227  0.00192   0.0864   0.098176
3.90234  0.002304   0.096512   0.103936
3.90242  0.001536   0.086528   0.099456
3.9025  0.001408   0.079872   0.100736
3.90258  0.001792   0.08768   0.10048
3.90266  0.00192   0.082688   0.097152
3.90273  0.001152   0.08448   0.103808
3.90281  0.001536   0.088448   0.105088
3.90289  0.001792   0.08896   0.102016
3.90297  0.001152   0.085376   0.101504
3.90305  0.000768   0.086656   0.108288
3.90313  0.001536   0.087168   0.104448
3.9032  0.002048   0.082688   0.103168
3.90328  0.002176   0.084608   0.098304
3.90336  0.002176   0.089088   0.109824
3.90344  0.001408   0.08384   0.104576
3.90352  0.001664   0.08256   0.102016
3.90359  0.001024   0.079872   0.102016
3.90367  0.001536   0.0864   0.102016
3.90375  0.002048   0.0832   0.101376
3.90383  0.00192   0.084096   0.10304
3.90391  0.001536   0.09088   0.099584
3.90398  0.001408   0.090752   0.100096
3.90406  0.002176   0.085376   0.093312
3.90414  0.001408   0.08192   0.097408
3.90422  0.00192   0.081536   0.094464
3.9043  0.001536   0.086016   0.098304
3.90437  0.001536   0.088192   0.105344
3.90445  0.002688   0.090112   0.106752
3.90453  0.001536   0.094976   0.098816
3.90461  0.001536   0.084224   0.096512
3.90469  0.002304   0.083584   0.100992
3.90477  0.00128   0.08704   0.102272
3.90484  0.001792   0.082048   0.096384
3.90492  0.001664   0.084096   0.107392
3.905  0.002688   0.08768   0.098816
3.90508  0.002432   0.089856   0.095104
3.90516  0.001664   0.079744   0.09792
3.90523  0.001408   0.083968   0.103424
3.90531  0.002432   0.088576   0.105728
3.90539  0.001536   0.081792   0.096256
3.90547  0.002048   0.086272   0.0992
3.90555  0.002176   0.08576   0.097152
3.90563  0.001664   0.082688   0.099584
3.9057  0.001536   0.082048   0.102272
3.90578  0.000896   0.083072   0.098816
3.90586  0.002048   0.081024   0.107904
3.90594  0.001664   0.08448   0.101248
3.90602  0.00192   0.085504   0.099328
3.90609  0.00192   0.088448   0.105728
3.90617  0.002176   0.0864   0.102912
3.90625  0.00192   0.086016   0.1024
3.90633  0.001792   0.081792   0.09664
3.90641  0.00128   0.086016   0.10624
3.90648  0.002304   0.086144   0.108416
3.90656  0.00256   0.083968   0.099456
3.90664  0.002432   0.084736   0.101888
3.90672  0.002176   0.086528   0.098688
3.9068  0.000896   0.083072   0.095872
3.90687  0.002176   0.082944   0.093056
3.90695  0.001536   0.082944   0.096384
3.90703  0.00256   0.086656   0.096128
3.90711  0.002304   0.082944   0.102016
3.90719  0.002048   0.086528   0.100096
3.90727  0.002048   0.090624   0.098304
3.90734  0.001536   0.084096   0.100736
3.90742  0.001664   0.088832   0.097792
3.9075  0.00128   0.083968   0.099584
3.90758  0.001664   0.0864   0.10432
3.90766  0.000768   0.086144   0.102016
3.90773  0.00192   0.084736   0.100224
3.90781  0.001536   0.085248   0.0992
3.90789  0.001536   0.086016   0.102016
3.90797  0.001152   0.08448   0.103808
3.90805  0.001664   0.087168   0.09984
3.90813  0.002304   0.083584   0.099968
3.9082  0.00192   0.086016   0.097024
3.90828  0.001792   0.082048   0.099328
3.90836  0.001792   0.083072   0.097792
3.90844  0.001792   0.0864   0.106624
3.90852  0.001408   0.085888   0.107264
3.90859  0.001664   0.083584   0.098816
3.90867  0.001664   0.087424   0.105984
3.90875  0.002048   0.088704   0.095616
3.90883  0.001792   0.082944   0.107392
3.90891  0.00192   0.081408   0.104448
3.90898  0.002304   0.081664   0.097664
3.90906  0.000896   0.082688   0.104448
3.90914  0.002048   0.083712   0.104704
3.90922  0.002304   0.082432   0.1024
3.9093  0.001664   0.084352   0.100224
3.90938  0.001024   0.081536   0.09792
3.90945  0.001536   0.08576   0.105728
3.90953  0.00192   0.087936   0.100864
3.90961  0.002176   0.08192   0.103168
3.90969  0.001024   0.081664   0.09984
3.90977  0.002176   0.089216   0.107648
3.90984  0.001408   0.081792   0.104576
3.90992  0.002432   0.08576   0.103296
3.91  0.002944   0.085632   0.099456
3.91008  0.001664   0.089216   0.110208
3.91016  0.001792   0.08384   0.101888
3.91023  0.001792   0.086784   0.09664
3.91031  0.002432   0.089984   0.099456
3.91039  0.001152   0.085632   0.10944
3.91047  0.002048   0.089728   0.1056
3.91055  0.001792   0.0832   0.099712
3.91063  0.00064   0.083968   0.102272
3.9107  0.00192   0.082816   0.101504
3.91078  0.000768   0.083072   0.10304
3.91086  0.002048   0.088832   0.105344
3.91094  0.001408   0.087296   0.103936
3.91102  0.001152   0.082432   0.102016
3.91109  0.00128   0.087936   0.100736
3.91117  0.000512   0.085888   0.098944
3.91125  0.001664   0.080384   0.093696
3.91133  0.001664   0.082688   0.104576
3.91141  0.00128   0.081536   0.100608
3.91148  0.002304   0.089472   0.098816
3.91156  0.002688   0.084224   0.10112
3.91164  0.00192   0.089728   0.100992
3.91172  0.00256   0.082816   0.103424
3.9118  0.00128   0.081408   0.101376
3.91188  0.002432   0.083456   0.107904
3.91195  0.002304   0.088576   0.10368
3.91203  0.00192   0.080384   0.099712
3.91211  0.002304   0.08576   0.09536
3.91219  0.001536   0.084352   0.101632
3.91227  0.001152   0.082688   0.098816
3.91234  0.002432   0.081024   0.10432
3.91242  0.002688   0.083072   0.095616
3.9125  0.00128   0.091392   0.112128
3.91258  0.002432   0.081536   0.100608
3.91266  0.001024   0.084352   0.104832
3.91273  0.001408   0.080512   0.100608
3.91281  0.001408   0.080768   0.103552
3.91289  0.002176   0.08768   0.09984
3.91297  0.00128   0.084096   0.108544
3.91305  0.001024   0.085504   0.096512
3.91312  0.001536   0.088448   0.101632
3.9132  0.000512   0.081408   0.096768
3.91328  0.001024   0.084608   0.100096
3.91336  0.001408   0.083072   0.09728
3.91344  0.002048   0.088704   0.096768
3.91352  0.001792   0.086016   0.102272
3.91359  0.001024   0.074112   0.103168
3.91367  0.002176   0.08064   0.097792
3.91375  0.001152   0.0832   0.10176
3.91383  0.001792   0.087552   0.100096
3.91391  0.002816   0.08448   0.100992
3.91398  0.001408   0.086016   0.099456
3.91406  0.002048   0.085632   0.10048
3.91414  0.000768   0.088064   0.102656
3.91422  0.001408   0.083456   0.105216
3.9143  0.002432   0.083456   0.09792
3.91438  0.002176   0.084096   0.101376
3.91445  0.002304   0.08512   0.105984
3.91453  0.002304   0.085888   0.10112
3.91461  0.001152   0.086528   0.09408
3.91469  0.001792   0.076544   0.104832
3.91477  0.00128   0.090368   0.101888
3.91484  0.001792   0.07808   0.104448
3.91492  0.001152   0.083968   0.100736
3.915  0.001792   0.08256   0.097408
3.91508  0.002304   0.0928   0.104448
3.91516  0.001536   0.087808   0.096
3.91523  0.00128   0.090368   0.104448
3.91531  0.001792   0.09088   0.103168
3.91539  0.001408   0.078464   0.093696
3.91547  0.002176   0.088576   0.096384
3.91555  0.00128   0.085888   0.101376
3.91562  0.001024   0.086784   0.102656
3.9157  0.001408   0.08576   0.103296
3.91578  0.002176   0.086144   0.099712
3.91586  0.001536   0.084352   0.097536
3.91594  0.001792   0.090624   0.103168
3.91602  0.00128   0.081664   0.10368
3.91609  0.003072   0.086016   0.096512
3.91617  0.001408   0.08192   0.105088
3.91625  0.002432   0.08128   0.098944
3.91633  0.00192   0.087808   0.108032
3.91641  0.00128   0.084992   0.103552
3.91648  0.001024   0.084608   0.102144
3.91656  0.002176   0.086144   0.09344
3.91664  0.002176   0.084992   0.100352
3.91672  0.001152   0.086528   0.103424
3.9168  0.001536   0.07616   0.101504
3.91688  0.001664   0.08448   0.10048
3.91695  0.001024   0.07936   0.096512
3.91703  0.002176   0.087808   0.097664
3.91711  0.001792   0.087552   0.101888
3.91719  0.001408   0.084096   0.098432
3.91727  0.002176   0.089984   0.100736
3.91734  0.002048   0.087552   0.100736
3.91742  0.002304   0.086528   0.10176
3.9175  0.001408   0.08256   0.100608
3.91758  0.00256   0.086016   0.10368
3.91766  0.001152   0.08832   0.100736
3.91773  0.002304   0.085632   0.096512
3.91781  0.001664   0.084096   0.102272
3.91789  0.001408   0.08512   0.097536
3.91797  0.001664   0.083456   0.10688
3.91805  0.001536   0.086016   0.097536
3.91813  0.003072   0.084096   0.098304
3.9182  0.002048   0.076544   0.10304
3.91828  0.002176   0.079872   0.092928
3.91836  0.001152   0.093952   0.097408
3.91844  0.002432   0.082176   0.099456
3.91852  0.001792   0.083584   0.104448
3.91859  0.001408   0.080896   0.104704
3.91867  0.002432   0.090496   0.10304
3.91875  0.001536   0.077696   0.1024
3.91883  0.00192   0.087552   0.101248
3.91891  0.001792   0.08384   0.100096
3.91898  0.001024   0.086528   0.099328
3.91906  0.001792   0.082048   0.098816
3.91914  0.001792   0.08384   0.094592
3.91922  0.001152   0.086016   0.104192
3.9193  0.001664   0.08448   0.100096
3.91938  0.001664   0.085888   0.104448
3.91945  0.002944   0.088704   0.0992
3.91953  0.002176   0.088576   0.100864
3.91961  0.00064   0.086528   0.09792
3.91969  0.00192   0.087168   0.092416
3.91977  0.001792   0.086528   0.101632
3.91984  0.001408   0.0864   0.099712
3.91992  0.001792   0.08512   0.10048
3.92  0.001536   0.081152   0.098048
3.92008  0.001536   0.087424   0.102784
3.92016  0.001536   0.088704   0.10112
3.92023  0.001664   0.07808   0.103552
3.92031  0.00192   0.082944   0.098944
3.92039  0.002432   0.086656   0.098688
3.92047  0.002816   0.081024   0.095744
3.92055  0.00192   0.086912   0.10048
3.92063  0.002048   0.08064   0.099456
3.9207  0.001152   0.091008   0.100352
3.92078  0.002048   0.08384   0.103168
3.92086  0.00128   0.084224   0.093184
3.92094  0.002048   0.087808   0.096768
3.92102  0.001408   0.0832   0.096128
3.92109  0.002176   0.079616   0.10432
3.92117  0.001024   0.082944   0.10112
3.92125  0.002048   0.088576   0.099328
3.92133  0.001024   0.083968   0.102272
3.92141  0.002176   0.085888   0.099072
3.92148  0.002048   0.086144   0.098304
3.92156  0.00192   0.08896   0.102656
3.92164  0.001536   0.088064   0.098176
3.92172  0.001408   0.092032   0.096768
3.9218  0.001408   0.08832   0.101632
3.92188  0.00256   0.08064   0.095872
3.92195  0.002048   0.085888   0.101632
3.92203  0.00192   0.09024   0.101248
3.92211  0.002176   0.075008   0.105472
3.92219  0.00128   0.085504   0.10304
3.92227  0.001664   0.086656   0.100608
3.92234  0.002048   0.085504   0.099712
3.92242  0.002304   0.082816   0.10112
3.9225  0.001536   0.077952   0.095488
3.92258  0.00192   0.08384   0.096896
3.92266  0.002048   0.084096   0.105216
3.92273  0.001792   0.082304   0.10112
3.92281  0.00256   0.089088   0.099072
3.92289  0.00128   0.089472   0.101376
3.92297  0.00192   0.084224   0.100608
3.92305  0.002304   0.083328   0.100864
3.92313  0.00192   0.085504   0.103552
3.9232  0.001792   0.089728   0.098944
3.92328  0.001536   0.084352   0.096
3.92336  0.001408   0.087552   0.097536
3.92344  0.002304   0.080128   0.102144
3.92352  0.002432   0.084608   0.102656
3.92359  0.001792   0.085888   0.101248
3.92367  0.002304   0.089216   0.10432
3.92375  0.001664   0.083456   0.104576
3.92383  0.001152   0.084736   0.103168
3.92391  0.002688   0.07936   0.098304
3.92398  0.002304   0.089984   0.104832
3.92406  0.001792   0.088064   0.103168
3.92414  0.002688   0.084224   0.101632
3.92422  0.00128   0.080896   0.102144
3.9243  0.002048   0.090112   0.097024
3.92437  0.001664   0.09088   0.106112
3.92445  0.002048   0.079872   0.106496
3.92453  0.00192   0.082688   0.09472
3.92461  0.002304   0.088576   0.097408
3.92469  0.001536   0.085504   0.101888
3.92477  0.00192   0.081408   0.101248
3.92484  0.00192   0.087552   0.10176
3.92492  0.001792   0.082048   0.09536
3.925  0.001536   0.08128   0.099456
3.92508  0.001792   0.087424   0.094336
3.92516  0.00128   0.08128   0.09536
3.92523  0.001408   0.087296   0.097536
3.92531  0.001024   0.08832   0.102016
3.92539  0.001536   0.08576   0.103296
3.92547  0.002048   0.081664   0.102144
3.92555  0.001792   0.087168   0.105728
3.92563  0.001792   0.0832   0.09984
3.9257  0.002432   0.087808   0.10432
3.92578  0.001536   0.088448   0.099456
3.92586  0.001536   0.086016   0.104448
3.92594  0.002048   0.07936   0.101632
3.92602  0.001792   0.084736   0.099456
3.92609  0.001408   0.085248   0.100608
3.92617  0.001536   0.085632   0.095616
3.92625  0.001408   0.082048   0.096896
3.92633  0.001536   0.083584   0.101888
3.92641  0.002688   0.08128   0.096128
3.92648  0.001536   0.082944   0.100992
3.92656  0.002432   0.081792   0.097152
3.92664  0.001664   0.090496   0.101632
3.92672  0.00192   0.083328   0.101376
3.9268  0.001408   0.088704   0.1056
3.92687  0.001024   0.080256   0.099328
3.92695  0.001536   0.084224   0.097792
3.92703  0.002048   0.083072   0.10304
3.92711  0.00192   0.082432   0.101248
3.92719  0.001792   0.080128   0.097792
3.92727  0.001664   0.08704   0.096512
3.92734  0.002304   0.090112   0.109824
3.92742  0.001536   0.092032   0.106624
3.9275  0.002048   0.087936   0.096384
3.92758  0.001536   0.087808   0.100352
3.92766  0.001792   0.081536   0.102912
3.92773  0.001152   0.089728   0.101248
3.92781  0.001792   0.084736   0.099584
3.92789  0.002048   0.082176   0.104576
3.92797  0.001664   0.087936   0.09728
3.92805  0.001792   0.084096   0.100736
3.92813  0.002304   0.088192   0.097792
3.9282  0.002432   0.087424   0.100608
3.92828  0.001664   0.08512   0.100096
3.92836  0.001536   0.084736   0.096256
3.92844  0.001152   0.088448   0.099456
3.92852  0.002304   0.0832   0.097792
3.92859  0.001664   0.08704   0.099072
3.92867  0.001792   0.082432   0.100096
3.92875  0.002048   0.088576   0.103552
3.92883  0.001664   0.082432   0.096896
3.92891  0.002048   0.083328   0.098816
3.92898  0.002176   0.087296   0.096768
3.92906  0.001408   0.082688   0.098176
3.92914  0.001536   0.0864   0.102528
3.92922  0.001536   0.082816   0.098304
3.9293  0.002304   0.088192   0.099456
3.92938  0.00256   0.081664   0.103296
3.92945  0.000896   0.085888   0.104192
3.92953  0.001536   0.086016   0.100992
3.92961  0.001664   0.08576   0.100992
3.92969  0.000512   0.080896   0.100608
3.92977  0.002304   0.082816   0.102528
3.92984  0.001664   0.08896   0.095872
3.92992  0.001792   0.084736   0.11008
3.93  0.001152   0.087808   0.102016
3.93008  0.00192   0.083584   0.10048
3.93016  0.002816   0.087808   0.097664
3.93023  0.00192   0.08192   0.09664
3.93031  0.001664   0.086272   0.100096
3.93039  0.001664   0.087552   0.097408
3.93047  0.000896   0.08192   0.094464
3.93055  0.002432   0.085248   0.093824
3.93063  0.001152   0.08576   0.099584
3.9307  0.002304   0.084096   0.104448
3.93078  0.001664   0.088576   0.097792
3.93086  0.002048   0.083712   0.100864
3.93094  0.001536   0.083328   0.096512
3.93102  0.002816   0.091392   0.096384
3.93109  0.001024   0.085248   0.096384
3.93117  0.001792   0.086016   0.104192
3.93125  0.002048   0.081792   0.09792
3.93133  0.000896   0.08256   0.094336
3.93141  0.002304   0.088704   0.105344
3.93148  0.001152   0.08192   0.093696
3.93156  0.001664   0.084992   0.098944
3.93164  0.00128   0.089216   0.098048
3.93172  0.001408   0.080768   0.102144
3.9318  0.00192   0.086656   0.105216
3.93188  0.001664   0.086144   0.104704
3.93195  0.00192   0.08832   0.093056
3.93203  0.001792   0.089984   0.099712
3.93211  0.001024   0.083328   0.103424
3.93219  0.001792   0.090368   0.102656
3.93227  0.001024   0.089216   0.102784
3.93234  0.00192   0.088832   0.09984
3.93242  0.00128   0.082816   0.096384
3.9325  0.001536   0.087552   0.09344
3.93258  0.002432   0.084224   0.10304
3.93266  0.00192   0.086144   0.101248
3.93273  0.001536   0.083456   0.101376
3.93281  0.002304   0.079744   0.102144
3.93289  0.001536   0.086784   0.093312
3.93297  0.00128   0.09024   0.105984
3.93305  0.001024   0.08768   0.105472
3.93312  0.001664   0.087424   0.097664
3.9332  0.002688   0.081024   0.096512
3.93328  0.00192   0.078464   0.09664
3.93336  0.002304   0.081792   0.10624
3.93344  0.002048   0.083584   0.101504
3.93352  0.001792   0.085376   0.097152
3.93359  0.002048   0.087552   0.098432
3.93367  0.001792   0.086784   0.096384
3.93375  0.001536   0.08832   0.104832
3.93383  0.002432   0.08448   0.099456
3.93391  0.001152   0.081152   0.09664
3.93398  0.001792   0.086272   0.100736
3.93406  0.001792   0.089728   0.100352
3.93414  0.001152   0.091008   0.102656
3.93422  0.001408   0.087296   0.098816
3.9343  0.001408   0.083584   0.102912
3.93438  0.001664   0.085888   0.10688
3.93445  0.002304   0.087808   0.100864
3.93453  0.00192   0.088832   0.1024
3.93461  0.001024   0.081664   0.10304
3.93469  0.001664   0.084096   0.098432
3.93477  0.00064   0.08192   0.101888
3.93484  0.000896   0.084608   0.097152
3.93492  0.002816   0.084736   0.107008
3.935  0.001792   0.089728   0.095744
3.93508  0.002176   0.084352   0.099328
3.93516  0.002176   0.079616   0.102272
3.93523  0.001664   0.088704   0.102272
3.93531  0.001664   0.07616   0.097024
3.93539  0.001536   0.088576   0.102144
3.93547  0.002048   0.087552   0.102656
3.93555  0.001152   0.090752   0.100608
3.93562  0.001664   0.080768   0.100608
3.9357  0.001408   0.080512   0.100736
3.93578  0.001408   0.083456   0.097024
3.93586  0.00064   0.082304   0.10368
3.93594  0.001152   0.079872   0.096128
3.93602  0.00192   0.079488   0.09728
3.93609  0.002944   0.08384   0.103168
3.93617  0.001408   0.084608   0.10688
3.93625  0.001408   0.084224   0.097152
3.93633  0.001152   0.084992   0.098176
3.93641  0.001792   0.091264   0.098944
3.93648  0.002176   0.087168   0.098176
3.93656  0.001536   0.081664   0.100224
3.93664  0.001408   0.084224   0.094336
3.93672  0.001792   0.078848   0.097408
3.9368  0.001536   0.078592   0.10112
3.93688  0.001152   0.084224   0.103168
3.93695  0.001408   0.084864   0.098944
3.93703  0.001024   0.086144   0.105472
3.93711  0.001536   0.086912   0.09536
3.93719  0.00128   0.086016   0.10176
3.93727  0.001792   0.089728   0.101888
3.93734  0.001408   0.084096   0.103168
3.93742  0.001152   0.092032   0.106624
3.9375  0.002304   0.079744   0.09984
3.93758  0.001664   0.08   0.104832
3.93766  0.00192   0.082816   0.099968
3.93773  0.00128   0.08256   0.09856
3.93781  0.001536   0.082688   0.1088
3.93789  0.002176   0.087936   0.096256
3.93797  0.00128   0.083456   0.099456
3.93805  0.000896   0.089088   0.100224
3.93812  0.00192   0.084992   0.096256
3.9382  0.002432   0.081792   0.097664
3.93828  0.00128   0.081664   0.09536
3.93836  0.001664   0.08512   0.098304
3.93844  0.00128   0.086016   0.103552
3.93852  0.000768   0.08384   0.095232
3.93859  0.001152   0.084992   0.097664
3.93867  0.001664   0.082816   0.095744
3.93875  0.001536   0.087424   0.10496
3.93883  0.001536   0.088704   0.100736
3.93891  0.002304   0.082688   0.099584
3.93898  0.00192   0.084736   0.098304
3.93906  0.000384   0.084224   0.094976
3.93914  0.001792   0.082816   0.100864
3.93922  0.001536   0.086912   0.098688
3.9393  0.00128   0.088064   0.097536
3.93938  0.001408   0.084096   0.103552
3.93945  0.00192   0.087424   0.102016
3.93953  0.002304   0.085632   0.100096
3.93961  0.001152   0.083072   0.11136
3.93969  0.001152   0.087808   0.098176
3.93977  0.001408   0.0832   0.103424
3.93984  0.001408   0.086656   0.097536
3.93992  0.001664   0.093312   0.10432
3.94  0.002048   0.080768   0.098176
3.94008  0.001408   0.083584   0.101504
3.94016  0.002304   0.08832   0.098176
3.94023  0.00128   0.085376   0.102784
3.94031  0.00128   0.083968   0.096384
3.94039  0.002048   0.08768   0.098176
3.94047  0.000768   0.08704   0.09984
3.94055  0.001536   0.080512   0.099456
3.94063  0.001792   0.083968   0.102272
3.9407  0.00128   0.080256   0.104064
3.94078  0.001152   0.084992   0.10048
3.94086  0.00192   0.08384   0.101504
3.94094  0.001792   0.085888   0.097408
3.94102  0.001792   0.082816   0.109184
3.94109  0.00128   0.089088   0.101248
3.94117  0.000512   0.088192   0.095488
3.94125  0.00192   0.082176   0.100992
3.94133  0.00192   0.087936   0.102528
3.94141  0.001024   0.087424   0.099712
3.94148  0.000768   0.092544   0.106112
3.94156  0.001664   0.0896   0.101504
3.94164  0.000768   0.084864   0.097152
3.94172  0.00192   0.084352   0.095232
3.9418  0.001408   0.080256   0.105856
3.94188  0.001152   0.080256   0.09728
3.94195  0.001792   0.084992   0.095616
3.94203  0.002176   0.084224   0.104704
3.94211  0.002176   0.084736   0.098688
3.94219  0.001792   0.082432   0.099456
3.94227  0.001664   0.08448   0.106624
3.94234  0.002048   0.083328   0.096896
3.94242  0.001536   0.08   0.094208
3.9425  0.000896   0.07872   0.095872
3.94258  0.002048   0.08576   0.096768
3.94266  0.001408   0.082688   0.093312
3.94273  0.00192   0.089344   0.096256
3.94281  0.001024   0.085376   0.093696
3.94289  0.001664   0.088192   0.1024
3.94297  0.001408   0.083328   0.098176
3.94305  0.001536   0.084224   0.102016
3.94313  0.000768   0.084992   0.096128
3.9432  0.001664   0.084608   0.104576
3.94328  0.002688   0.082688   0.098688
3.94336  0.002176   0.086016   0.097408
3.94344  0.001152   0.085632   0.10112
3.94352  0.001024   0.082816   0.0928
3.94359  0.002176   0.086016   0.09472
3.94367  0.00128   0.077056   0.101504
3.94375  0.001536   0.08064   0.100096
3.94383  0.000896   0.0832   0.0928
3.94391  0.002816   0.086784   0.097408
3.94398  0.00192   0.0896   0.097664
3.94406  0.001792   0.081792   0.100992
3.94414  0.001664   0.085888   0.095744
3.94422  0.00128   0.084224   0.103808
3.9443  0.001152   0.078848   0.097536
3.94437  0.001792   0.086912   0.105344
3.94445  0.001664   0.078848   0.102144
3.94453  0.001792   0.086144   0.099712
3.94461  0.001024   0.079232   0.093568
3.94469  0.000896   0.08448   0.097536
3.94477  0.00192   0.084224   0.100352
3.94484  0.00192   0.084352   0.09792
3.94492  0.001536   0.083456   0.101376
3.945  0.00192   0.0832   0.101504
3.94508  0.00064   0.085376   0.097536
3.94516  0.000512   0.07936   0.096384
3.94523  0.001664   0.082048   0.100864
3.94531  0.000896   0.083584   0.104192
3.94539  0.001408   0.079872   0.093568
3.94547  0.002048   0.090496   0.101632
3.94555  0.00256   0.086656   0.10112
3.94563  0.001536   0.078848   0.095872
3.9457  0.001024   0.089728   0.097664
3.94578  0.001664   0.085504   0.09984
3.94586  0.001408   0.087168   0.095488
3.94594  0.001664   0.084864   0.100864
3.94602  0.002688   0.083712   0.102784
3.94609  0.001152   0.084992   0.098432
3.94617  0.001536   0.081536   0.104192
3.94625  0.001792   0.08768   0.10944
3.94633  0.001408   0.079616   0.103296
3.94641  0.003456   0.088832   0.097792
3.94648  0.001408   0.082304   0.10112
3.94656  0.001152   0.078848   0.100608
3.94664  0.00128   0.084864   0.096128
3.94672  0.001408   0.082688   0.1024
3.9468  0.00192   0.087424   0.093696
3.94687  0.001664   0.079488   0.094976
3.94695  0.002688   0.080512   0.0992
3.94703  0.001792   0.081536   0.099968
3.94711  0.001664   0.082304   0.09792
3.94719  0.00128   0.084992   0.09728
3.94727  0.001664   0.085888   0.095104
3.94734  0.001664   0.082304   0.098816
3.94742  0.00128   0.089216   0.103296
3.9475  0.001536   0.084352   0.095488
3.94758  0.001152   0.091648   0.100864
3.94766  0.00192   0.085248   0.099456
3.94773  0.001408   0.084608   0.096768
3.94781  0.002048   0.085376   0.09984
3.94789  0.001024   0.085248   0.102144
3.94797  0.001024   0.083968   0.098688
3.94805  0.000768   0.082432   0.095616
3.94813  0.001536   0.079616   0.10176
3.9482  0.001408   0.081536   0.10432
3.94828  0.001536   0.08704   0.100224
3.94836  0.001664   0.082048   0.104448
3.94844  0.001792   0.081024   0.097408
3.94852  0.002304   0.08128   0.099712
3.94859  0.001152   0.082816   0.098816
3.94867  0.002176   0.085504   0.097792
3.94875  0.001536   0.085376   0.100736
3.94883  0.00128   0.086656   0.096768
3.94891  0.001408   0.08576   0.107136
3.94898  0.00128   0.082944   0.099968
3.94906  0.001664   0.077184   0.103552
3.94914  0.001152   0.086528   0.099712
3.94922  0.001536   0.091776   0.104704
3.9493  0.000512   0.082048   0.105472
3.94938  0.001536   0.076544   0.10304
3.94945  0.00192   0.08192   0.099072
3.94953  0.001664   0.093184   0.102272
3.94961  0.000256   0.087808   0.102272
3.94969  0.00128   0.083456   0.102656
3.94977  0.002176   0.082944   0.099072
3.94984  0.002432   0.081792   0.099072
3.94992  0.000768   0.080128   0.100736
3.95  0.001152   0.079744   0.094976
3.95008  0.00064   0.08192   0.098176
3.95016  0.001152   0.084096   0.107008
3.95023  0.001536   0.080768   0.097408
3.95031  0.001792   0.081024   0.096384
3.95039  0.000896   0.084608   0.099328
3.95047  0.001408   0.082816   0.099328
3.95055  0.002688   0.079104   0.097792
3.95063  0.001536   0.085248   0.10176
3.9507  0.001792   0.0832   0.098304
3.95078  0.001024   0.0864   0.100224
3.95086  0.002048   0.079744   0.100608
3.95094  0.001664   0.08384   0.0928
3.95102  0.001792   0.080256   0.106112
3.95109  0.002432   0.088064   0.097792
3.95117  0.001152   0.084736   0.100096
3.95125  0.002432   0.084352   0.10368
3.95133  0.001408   0.086784   0.090496
3.95141  0.001152   0.081792   0.101888
3.95148  0.001664   0.086528   0.103296
3.95156  0.001664   0.086016   0.0928
3.95164  0.00192   0.083328   0.102272
3.95172  0.002048   0.081408   0.092672
3.9518  0.00128   0.082944   0.096384
3.95188  0.000896   0.086784   0.098944
3.95195  0.00256   0.083456   0.098304
3.95203  0.00192   0.091648   0.1024
3.95211  0.001664   0.087936   0.100352
3.95219  0.002048   0.086016   0.098048
3.95227  0.000768   0.084992   0.106112
3.95234  0.002176   0.086016   0.100096
3.95242  0.001536   0.092672   0.099456
3.9525  0.001408   0.086784   0.100224
3.95258  0.001408   0.092032   0.101632
3.95266  0.00192   0.079872   0.1024
3.95273  0.00192   0.081152   0.104832
3.95281  0.001792   0.082048   0.10048
3.95289  0.001408   0.086528   0.103936
3.95297  0.001536   0.082432   0.095744
3.95305  0.001792   0.082688   0.10176
3.95312  0.00128   0.077952   0.099712
3.9532  0.001664   0.084352   0.109696
3.95328  0.001152   0.085504   0.100096
3.95336  0.001152   0.080256   0.098432
3.95344  0.001024   0.081024   0.1024
3.95352  0.002176   0.086016   0.098688
3.95359  0.001408   0.082688   0.101888
3.95367  0.001536   0.086528   0.105472
3.95375  0.001408   0.088192   0.099968
3.95383  0.001536   0.084352   0.101504
3.95391  0.002304   0.085504   0.09984
3.95398  0.001664   0.083968   0.102272
3.95406  0.001664   0.086528   0.096256
3.95414  0.001152   0.082432   0.102144
3.95422  0.002048   0.083072   0.10112
3.9543  0.001408   0.086272   0.099968
3.95438  0.001024   0.087296   0.101504
3.95445  0.00128   0.0864   0.101632
3.95453  0.002176   0.08   0.09984
3.95461  0.001024   0.0864   0.103936
3.95469  0.001792   0.084992   0.09856
3.95477  0.001792   0.082176   0.101248
3.95484  0.001152   0.079872   0.094848
3.95492  0.001664   0.083328   0.1024
3.955  0.00192   0.086656   0.095616
3.95508  0.001152   0.08384   0.099456
3.95516  0.000768   0.086784   0.10048
3.95523  0.001536   0.084352   0.095104
3.95531  0.001152   0.086144   0.095616
3.95539  0.001792   0.080512   0.101504
3.95547  0.001536   0.0864   0.095616
3.95555  0.00192   0.0864   0.0992
3.95562  0.001408   0.088064   0.103424
3.9557  0.00192   0.0864   0.102016
3.95578  0.002176   0.085888   0.097536
3.95586  0.00192   0.08512   0.106496
3.95594  0.00128   0.085376   0.102912
3.95602  0.000896   0.083968   0.104704
3.95609  0.00128   0.088704   0.0992
3.95617  0.00192   0.085888   0.095488
3.95625  0.000896   0.082944   0.09984
3.95633  0.00128   0.086528   0.095104
3.95641  0.00128   0.081024   0.099072
3.95648  0.00192   0.077952   0.0992
3.95656  0.001792   0.081664   0.102656
3.95664  0.000896   0.083968   0.101888
3.95672  0.001664   0.082944   0.10496
3.9568  0.001536   0.088576   0.10176
3.95688  0.001792   0.085376   0.099712
3.95695  0.00128   0.093568   0.105088
3.95703  0.001664   0.088448   0.102144
3.95711  0.002176   0.083456   0.100736
3.95719  0.002176   0.084864   0.105344
3.95727  0.001408   0.086784   0.09728
3.95734  0.001792   0.08192   0.094848
3.95742  0.00128   0.085248   0.103424
3.9575  0.001536   0.088192   0.102656
3.95758  0.002048   0.0832   0.102144
3.95766  0.001536   0.089984   0.100992
3.95773  0.00128   0.087808   0.100224
3.95781  0.001536   0.088192   0.098304
3.95789  0.002048   0.086528   0.096896
3.95797  0.002048   0.08512   0.099968
3.95805  0.00064   0.08448   0.098176
3.95812  0.00192   0.083712   0.096384
3.9582  0.002048   0.087424   0.108672
3.95828  0.001536   0.082304   0.10176
3.95836  0.00256   0.085376   0.103936
3.95844  0.00256   0.08704   0.104064
3.95852  0.001536   0.083328   0.09984
3.95859  0.002176   0.085888   0.1024
3.95867  0.00192   0.079744   0.096
3.95875  0.001408   0.082944   0.094592
3.95883  0.002432   0.085376   0.099712
3.95891  0.001664   0.08384   0.093568
3.95898  0.001792   0.080512   0.095232
3.95906  0.00192   0.084736   0.10304
3.95914  0.002048   0.084096   0.097664
3.95922  0.001664   0.085248   0.096256
3.9593  0.001664   0.0896   0.097664
3.95938  0.00128   0.084864   0.096256
3.95945  0.001536   0.078336   0.095744
3.95953  0.001536   0.081664   0.100864
3.95961  0.002048   0.077056   0.096256
3.95969  0.001536   0.086912   0.096256
3.95977  0.00256   0.081664   0.095744
3.95984  0.001792   0.083072   0.1024
3.95992  0.001664   0.085376   0.096384
3.96  0.001664   0.082048   0.10752
3.96008  0.001024   0.08576   0.102272
3.96016  0.000896   0.08832   0.101504
3.96023  0.002688   0.085376   0.09984
3.96031  0.001664   0.081152   0.092032
3.96039  0.002176   0.084352   0.096512
3.96047  0.00192   0.084096   0.099456
3.96055  0.001536   0.086528   0.097408
3.96063  0.001536   0.085632   0.09664
3.9607  0.001536   0.079104   0.099968
3.96078  0.001408   0.084096   0.101888
3.96086  0.00128   0.0832   0.09728
3.96094  0.001536   0.084864   0.099456
3.96102  0.002048   0.07872   0.101632
3.96109  0.001792   0.081664   0.10304
3.96117  0.00128   0.09088   0.094464
3.96125  0.002048   0.082176   0.098176
3.96133  0.00128   0.085248   0.09984
3.96141  0.001152   0.081152   0.095616
3.96148  0.00192   0.092288   0.092416
3.96156  0.00256   0.08   0.09536
3.96164  0.00128   0.0864   0.095744
3.96172  0.001536   0.08384   0.105984
3.9618  0.002048   0.086272   0.10496
3.96188  0.001152   0.085376   0.100608
3.96195  0.001536   0.082432   0.097152
3.96203  0.001664   0.082176   0.100992
3.96211  0.001664   0.083968   0.099712
3.96219  0.001792   0.079872   0.097792
3.96227  0.001408   0.086656   0.093312
3.96234  0.00256   0.08192   0.10112
3.96242  0.000768   0.082432   0.095872
3.9625  0.001408   0.09344   0.096128
3.96258  0.001024   0.084352   0.097024
3.96266  0.002432   0.0768   0.102784
3.96273  0.002048   0.084992   0.097536
3.96281  0.00128   0.084096   0.097664
3.96289  0.001024   0.085376   0.102528
3.96297  0.001536   0.084224   0.09152
3.96305  0.001024   0.082176   0.10112
3.96313  0.00192   0.084992   0.102528
3.9632  0.001664   0.082816   0.094592
3.96328  0.001792   0.083072   0.096
3.96336  0.001536   0.081024   0.096512
3.96344  0.001536   0.08128   0.101248
3.96352  0.001664   0.084992   0.099968
3.96359  0.000768   0.083584   0.098432
3.96367  0.001536   0.085504   0.09792
3.96375  0.001152   0.08896   0.099072
3.96383  0.001152   0.082176   0.100608
3.96391  0.001408   0.08512   0.098944
3.96398  0.001536   0.08192   0.09984
3.96406  0.001536   0.08256   0.102528
3.96414  0.001152   0.085888   0.09856
3.96422  0.000768   0.08384   0.096896
3.9643  0.001024   0.088448   0.105472
3.96437  0.00128   0.079104   0.102272
3.96445  0.002304   0.085888   0.105216
3.96453  0.001408   0.084864   0.099712
3.96461  0.002432   0.083584   0.101632
3.96469  0.001536   0.075904   0.094464
3.96477  0.00192   0.09088   0.106624
3.96484  0.001024   0.081664   0.103168
3.96492  0.001792   0.081792   0.0992
3.965  0.001792   0.0864   0.10048
3.96508  0.002304   0.084608   0.095488
3.96516  0.00128   0.091264   0.101248
3.96523  0.002432   0.08448   0.09792
3.96531  0.002176   0.084224   0.102144
3.96539  0.001664   0.080896   0.10048
3.96547  0.002432   0.085376   0.100224
3.96555  0.001664   0.086784   0.096768
3.96563  0.00192   0.081152   0.099456
3.9657  0.002432   0.086912   0.098048
3.96578  0.001664   0.088064   0.100608
3.96586  0.002176   0.086784   0.098048
3.96594  0.00128   0.087936   0.107008
3.96602  0.002304   0.080768   0.096
3.96609  0.002048   0.084224   0.099072
3.96617  0.00192   0.08   0.097536
3.96625  0.00128   0.089984   0.097664
3.96633  0.002048   0.078336   0.096384
3.96641  0.002304   0.080896   0.100992
3.96648  0.001152   0.081664   0.098688
3.96656  0.001536   0.08768   0.098048
3.96664  0.001536   0.080896   0.10048
3.96672  0.001536   0.089728   0.102656
3.9668  0.00128   0.085888   0.098048
3.96687  0.001408   0.08384   0.096896
3.96695  0.001408   0.082944   0.098304
3.96703  0.001152   0.081664   0.104576
3.96711  0.001024   0.08192   0.099456
3.96719  0.001536   0.08512   0.100736
3.96727  0.001536   0.084352   0.099712
3.96734  0.001152   0.082432   0.103296
3.96742  0.001024   0.08384   0.102144
3.9675  0.002176   0.08512   0.092928
3.96758  0.001408   0.085632   0.09728
3.96766  0.00128   0.084736   0.099072
3.96773  0.002304   0.087808   0.092672
3.96781  0.000512   0.083328   0.095744
3.96789  0.00256   0.084736   0.096
3.96797  0.001792   0.081408   0.10176
3.96805  0.00128   0.082944   0.09728
3.96813  0.001664   0.081792   0.094848
3.9682  0.001536   0.083072   0.100864
3.96828  0.00192   0.08128   0.095616
3.96836  0.001664   0.089984   0.1024
3.96844  0.00128   0.080256   0.096512
3.96852  0.00128   0.081664   0.10176
3.96859  0.000768   0.086784   0.098432
3.96867  0.001152   0.082816   0.096
3.96875  0.000768   0.079232   0.098176
3.96883  0.002048   0.0864   0.099456
3.96891  0.002176   0.085248   0.1056
3.96898  0.001152   0.082944   0.105088
3.96906  0.002048   0.083584   0.096896
3.96914  0.001024   0.081152   0.094976
3.96922  0.00192   0.08896   0.102528
3.9693  0.000896   0.081152   0.104192
3.96937  0.001152   0.08704   0.099328
3.96945  0.001024   0.07872   0.102144
3.96953  0.00192   0.084864   0.09792
3.96961  0.001664   0.08896   0.103552
3.96969  0.002048   0.082688   0.097152
3.96977  0.001536   0.08256   0.098944
3.96984  0.001664   0.07808   0.09728
3.96992  0.001792   0.088576   0.100096
3.97  0.001408   0.081024   0.096768
3.97008  0.001536   0.084992   0.098432
3.97016  0.002048   0.085888   0.09856
3.97023  0.00128   0.081024   0.102912
3.97031  0.002048   0.077824   0.100096
3.97039  0.001536   0.084992   0.100864
3.97047  0.001408   0.084864   0.097664
3.97055  0.002304   0.086528   0.093824
3.97063  0.00128   0.0832   0.098304
3.9707  0.001664   0.080896   0.101248
3.97078  0.001536   0.085632   0.098048
3.97086  0.001792   0.075776   0.100608
3.97094  0.001408   0.082944   0.09856
3.97102  0.002304   0.082816   0.093824
3.97109  0.001152   0.09152   0.10304
3.97117  0.00128   0.089216   0.100992
3.97125  0.00128   0.083712   0.097408
3.97133  0.000896   0.081536   0.096768
3.97141  0.00192   0.082944   0.095616
3.97148  0.00192   0.086144   0.099584
3.97156  0.00192   0.08256   0.099072
3.97164  0.001152   0.081792   0.105984
3.97172  0.001152   0.079232   0.1024
3.9718  0.00192   0.088704   0.096128
3.97188  0.00192   0.077568   0.103552
3.97195  0.00128   0.081408   0.095744
3.97203  0.001152   0.079872   0.103424
3.97211  0.00128   0.089088   0.098944
3.97219  0.001792   0.082688   0.1088
3.97227  0.000768   0.085504   0.105728
3.97234  0.001536   0.084736   0.097664
3.97242  0.001536   0.082944   0.104192
3.9725  0.001536   0.080128   0.0992
3.97258  0.001664   0.08384   0.094848
3.97266  0.001152   0.080768   0.099072
3.97273  0.001408   0.084352   0.107648
3.97281  0.001792   0.080512   0.09472
3.97289  0.00128   0.085504   0.103168
3.97297  0.001792   0.081536   0.099328
3.97305  0.001664   0.083328   0.104704
3.97313  0.001152   0.080512   0.105472
3.9732  0.001408   0.084608   0.093952
3.97328  0.002944   0.09216   0.093056
3.97336  0.002432   0.083456   0.096
3.97344  0.00128   0.084992   0.095104
3.97352  0.001664   0.082304   0.103552
3.97359  0.001536   0.086144   0.1024
3.97367  0.00128   0.083328   0.100096
3.97375  0.001152   0.085888   0.097024
3.97383  0.001536   0.083328   0.098304
3.97391  0.001536   0.085632   0.09344
3.97398  0.001152   0.085248   0.102016
3.97406  0.001536   0.077952   0.106752
3.97414  0.001536   0.078592   0.103424
3.97422  0.001664   0.088576   0.095232
3.9743  0.001664   0.083328   0.101888
3.97438  0.001792   0.08384   0.098688
3.97445  0.001664   0.083456   0.099072
3.97453  0.001408   0.08576   0.098176
3.97461  0.001408   0.082304   0.099072
3.97469  0.00128   0.084096   0.101888
3.97477  0.001152   0.085248   0.096
3.97484  0.001152   0.0832   0.105216
3.97492  0.002048   0.082688   0.093952
3.975  0.000768   0.083328   0.097152
3.97508  0.000896   0.079616   0.098688
3.97516  0.002048   0.07808   0.10496
3.97523  0.001536   0.086912   0.095232
3.97531  0.002048   0.080256   0.100864
3.97539  0.002304   0.083584   0.102016
3.97547  0.00128   0.086912   0.097792
3.97555  0.000896   0.08832   0.096896
3.97562  0.001408   0.089216   0.096512
3.9757  0.001664   0.08512   0.10368
3.97578  0.001408   0.086912   0.095232
3.97586  0.001408   0.079744   0.095744
3.97594  0.002176   0.091648   0.098432
3.97602  0.001664   0.085632   0.094976
3.97609  0.001152   0.08384   0.103168
3.97617  0.001792   0.077824   0.09664
3.97625  0.00192   0.087936   0.100352
3.97633  0.00128   0.081792   0.092928
3.97641  0.002048   0.083584   0.102144
3.97648  0.002048   0.082432   0.098304
3.97656  0.002048   0.086912   0.095104
3.97664  0.001792   0.078976   0.097408
3.97672  0.002048   0.081408   0.095104
3.9768  0.001792   0.084864   0.097536
3.97688  0.001024   0.080896   0.097664
3.97695  0.00128   0.080256   0.093568
3.97703  0.000896   0.085888   0.100864
3.97711  0.001408   0.08448   0.099072
3.97719  0.001536   0.08256   0.099456
3.97727  0.002176   0.082944   0.0992
3.97734  0.000896   0.08192   0.098816
3.97742  0.001408   0.083968   0.10432
3.9775  0.00064   0.086912   0.099456
3.97758  0.00128   0.084736   0.095616
3.97766  0.00128   0.087296   0.098816
3.97773  0.00128   0.082688   0.099584
3.97781  0.001408   0.082304   0.10496
3.97789  0.001024   0.076928   0.098176
3.97797  0.001536   0.081408   0.102784
3.97805  0.001792   0.087168   0.099712
3.97812  0.000768   0.075776   0.098176
3.9782  0.001664   0.08192   0.09792
3.97828  0.00192   0.08448   0.102144
3.97836  0.001792   0.07808   0.097408
3.97844  0.001536   0.083968   0.093952
3.97852  0.001664   0.08704   0.101888
3.97859  0.001152   0.084352   0.098432
3.97867  0.001152   0.086016   0.090752
3.97875  0.001408   0.08704   0.103424
3.97883  0.00192   0.083456   0.102144
3.97891  0.001792   0.0832   0.09472
3.97898  0.001792   0.088192   0.091776
3.97906  0.00192   0.087168   0.09472
3.97914  0.001536   0.08576   0.10368
3.97922  0.001536   0.081536   0.095616
3.9793  0.001408   0.083328   0.100992
3.97938  0.002304   0.084096   0.099328
3.97945  0.001152   0.083584   0.101888
3.97953  0.001792   0.08   0.094976
3.97961  0.001408   0.083584   0.098816
3.97969  0.002304   0.08064   0.104832
3.97977  0.001152   0.083584   0.100096
3.97984  0.001024   0.07936   0.098304
3.97992  0.001536   0.08   0.097664
3.98  0.001664   0.083456   0.098432
3.98008  0.001152   0.076928   0.090368
3.98016  0.001408   0.084608   0.105088
3.98023  0.001024   0.088064   0.092544
3.98031  0.000896   0.082688   0.094208
3.98039  0.000768   0.083328   0.100224
3.98047  0.001536   0.076544   0.098944
3.98055  0.00192   0.081664   0.09728
3.98063  0.001408   0.088704   0.10944
3.9807  0.002048   0.082816   0.097408
3.98078  0.000896   0.082176   0.100864
3.98086  0.00192   0.083456   0.09408
3.98094  0.001536   0.081408   0.09536
3.98102  0.001024   0.07936   0.102016
3.98109  0.002176   0.085504   0.100096
3.98117  0.000896   0.08512   0.102784
3.98125  0.001152   0.085376   0.098688
3.98133  0.001536   0.08768   0.09728
3.98141  0.001024   0.089728   0.102016
3.98148  0.00128   0.086784   0.106112
3.98156  0.00192   0.082816   0.100736
3.98164  0.001792   0.079488   0.096384
3.98172  0.002048   0.082816   0.100224
3.9818  0.00192   0.086912   0.093824
3.98188  0.002048   0.080384   0.098176
3.98195  0.002304   0.08384   0.097024
3.98203  0.000896   0.084864   0.099584
3.98211  0.001536   0.085632   0.099328
3.98219  0.001408   0.08896   0.09728
3.98227  0.001664   0.083456   0.102144
3.98234  0.001536   0.082688   0.099456
3.98242  0.001024   0.079744   0.096768
3.9825  0.001536   0.08128   0.09216
3.98258  0.002048   0.083712   0.095744
3.98266  0.001792   0.084608   0.105472
3.98273  0.001536   0.0832   0.10112
3.98281  0.001792   0.081536   0.103168
3.98289  0.00064   0.08384   0.098176
3.98297  0.001152   0.088192   0.106112
3.98305  0.000896   0.088832   0.09856
3.98313  0.001536   0.084992   0.099968
3.9832  0.001408   0.086656   0.100608
3.98328  0.002688   0.0864   0.097664
3.98336  0.001536   0.084864   0.103168
3.98344  0.001408   0.082304   0.095104
3.98352  0.001152   0.083328   0.107392
3.98359  0.001536   0.084608   0.103424
3.98367  0.001792   0.084992   0.103552
3.98375  0.001536   0.084096   0.095872
3.98383  0.00128   0.07808   0.096
3.98391  0.00128   0.087168   0.099328
3.98398  0.001408   0.08704   0.105344
3.98406  0.001408   0.081792   0.093184
3.98414  0.001536   0.089088   0.092672
3.98422  0.001152   0.082304   0.097664
3.9843  0.000512   0.081408   0.09536
3.98438  0.001664   0.080384   0.092288
3.98445  0.001792   0.081152   0.100608
3.98453  0.001152   0.076928   0.096768
3.98461  0.001408   0.080384   0.099456
3.98469  0.001024   0.08064   0.096768
3.98477  0.001664   0.087168   0.09728
3.98484  0.001664   0.089216   0.104448
3.98492  0.001664   0.082816   0.09728
3.985  0.001152   0.079872   0.098304
3.98508  0.001408   0.076928   0.103808
3.98516  0.001792   0.08512   0.098944
3.98523  0.00128   0.081152   0.099072
3.98531  0.00128   0.084224   0.103168
3.98539  0.001152   0.079488   0.101632
3.98547  0.001664   0.081536   0.098432
3.98555  0.002816   0.082304   0.095872
3.98563  0.000896   0.085376   0.096896
3.9857  0.001024   0.080896   0.094976
3.98578  0.00128   0.08128   0.098688
3.98586  0.000768   0.080896   0.096384
3.98594  0.001664   0.08448   0.097536
3.98602  0.00128   0.082688   0.089088
3.98609  0.00192   0.0832   0.09792
3.98617  0.001664   0.080896   0.101504
3.98625  0.001664   0.085632   0.091904
3.98633  0.001152   0.08512   0.090496
3.98641  0.001664   0.080256   0.1056
3.98648  0.000896   0.086528   0.102272
3.98656  0.00128   0.082688   0.098944
3.98664  0.001408   0.077056   0.097664
3.98672  0.00128   0.079744   0.103168
3.9868  0.00192   0.082688   0.09856
3.98687  0.001536   0.080256   0.103168
3.98695  0.001024   0.087424   0.103424
3.98703  0.000768   0.075008   0.098816
3.98711  0.001536   0.08448   0.103552
3.98719  0.001408   0.080896   0.097536
3.98727  0.001536   0.084736   0.10368
3.98734  0.001024   0.081664   0.096896
3.98742  0.001536   0.088192   0.096768
3.9875  0.001792   0.089472   0.103168
3.98758  0.001664   0.085376   0.105472
3.98766  0.001408   0.077184   0.095744
3.98773  0.001152   0.077312   0.099584
3.98781  0.00128   0.086272   0.10112
3.98789  0.001408   0.08192   0.100864
3.98797  0.001792   0.08064   0.08896
3.98805  0.001792   0.082944   0.095744
3.98813  0.002048   0.077824   0.099712
3.9882  0.001408   0.091264   0.105216
3.98828  0.001536   0.082432   0.095872
3.98836  0.001536   0.078336   0.097024
3.98844  0.00128   0.085248   0.098048
3.98852  0.001792   0.080768   0.097024
3.98859  0.001152   0.079232   0.104704
3.98867  0.001792   0.077824   0.09664
3.98875  0.002176   0.085376   0.096
3.98883  0.00128   0.082176   0.100736
3.98891  0.001152   0.081664   0.095488
3.98898  0.001408   0.087552   0.102528
3.98906  0.00128   0.08384   0.099072
3.98914  0.00192   0.08448   0.0992
3.98922  0.001664   0.084736   0.094336
3.9893  0.001152   0.079488   0.1024
3.98937  0.00192   0.08   0.102016
3.98945  0.00192   0.082176   0.107264
3.98953  0.002176   0.088832   0.10048
3.98961  0.001024   0.080768   0.09024
3.98969  0.002048   0.081664   0.09664
3.98977  0.001408   0.085248   0.099328
3.98984  0.00256   0.081024   0.095616
3.98992  0.000768   0.081664   0.097792
3.99  0.00128   0.0864   0.097664
3.99008  0.001536   0.083584   0.094848
3.99016  0.001536   0.074752   0.098304
3.99023  0.001152   0.082688   0.095232
3.99031  0.001152   0.084352   0.102272
3.99039  0.001792   0.080896   0.096768
3.99047  0.000896   0.083712   0.093312
3.99055  0.001664   0.083456   0.094464
3.99063  0.00128   0.08512   0.100736
3.9907  0.002304   0.081536   0.099072
3.99078  0.000896   0.081664   0.100608
3.99086  0.00128   0.083328   0.100224
3.99094  0.00128   0.07936   0.09792
3.99102  0.001664   0.085248   0.100864
3.99109  0.001664   0.086272   0.099584
3.99117  0.002048   0.087808   0.106368
3.99125  0.001664   0.085248   0.0928
3.99133  0.001536   0.081664   0.103296
3.99141  0.00128   0.083328   0.091904
3.99148  0.001664   0.08256   0.094464
3.99156  0.001536   0.08512   0.097536
3.99164  0.001024   0.089984   0.092416
3.99172  0.00192   0.084992   0.10368
3.9918  0.001664   0.079744   0.102528
3.99188  0.00192   0.083456   0.094976
3.99195  0.00192   0.080128   0.10112
3.99203  0.001408   0.087936   0.101632
3.99211  0.000896   0.086272   0.100736
3.99219  0.000896   0.086016   0.096128
3.99227  0.002048   0.086144   0.096512
3.99234  0.001664   0.086528   0.097664
3.99242  0.001152   0.082432   0.096256
3.9925  0.001152   0.08256   0.097664
3.99258  0.001664   0.079744   0.102016
3.99266  0.001152   0.078848   0.08896
3.99273  0.00192   0.090752   0.101888
3.99281  0.00192   0.082816   0.101248
3.99289  0.00128   0.078848   0.099072
3.99297  0.001024   0.082944   0.102016
3.99305  0.001152   0.082176   0.097536
3.99313  0.001536   0.086784   0.107776
3.9932  0.001536   0.085504   0.106624
3.99328  0.00064   0.082048   0.098944
3.99336  0.00128   0.08384   0.101504
3.99344  0.001408   0.082688   0.095744
3.99352  0.001024   0.088064   0.10176
3.99359  0.001408   0.085632   0.099712
3.99367  0.00192   0.080256   0.090368
3.99375  0.001024   0.08704   0.09664
3.99383  0.001152   0.084352   0.105472
3.99391  0.001792   0.084992   0.097792
3.99398  0.00192   0.087296   0.096896
3.99406  0.002048   0.08064   0.098816
3.99414  0.001664   0.080896   0.098176
3.99422  0.001408   0.0864   0.101504
3.9943  0.002048   0.08384   0.102272
3.99438  0.000896   0.077056   0.099968
3.99445  0.001664   0.084608   0.094848
3.99453  0.002048   0.0832   0.097408
3.99461  0.000896   0.08768   0.102656
3.99469  0.001664   0.084096   0.103552
3.99477  0.001408   0.086272   0.100352
3.99484  0.001792   0.084608   0.098304
3.99492  0.001024   0.081664   0.103424
3.995  0.001024   0.085376   0.095744
3.99508  0.001792   0.079744   0.095616
3.99516  0.002176   0.081792   0.093696
3.99523  0.00128   0.073856   0.101632
3.99531  0.001664   0.08256   0.09536
3.99539  0.001536   0.080512   0.096256
3.99547  0.001792   0.087936   0.101888
3.99555  0.001664   0.089344   0.10048
3.99562  0.002176   0.080128   0.096384
3.9957  0.001408   0.086784   0.101888
3.99578  0.001152   0.083456   0.098048
3.99586  0.00128   0.083456   0.101504
3.99594  0.001664   0.08448   0.105216
3.99602  0.001536   0.07808   0.100096
3.99609  0.001152   0.081792   0.09984
3.99617  0.00128   0.076672   0.091264
3.99625  0.001792   0.085376   0.099584
3.99633  0.001792   0.083328   0.100608
3.99641  0.001536   0.08   0.09984
3.99648  0.002048   0.086528   0.097792
3.99656  0.000896   0.080896   0.093824
3.99664  0.000768   0.090496   0.09984
3.99672  0.001792   0.085376   0.103424
3.9968  0.00128   0.084736   0.10048
3.99688  0.001024   0.082048   0.093952
3.99695  0.001024   0.07936   0.105344
3.99703  0.001152   0.084224   0.097024
3.99711  0.002176   0.0864   0.094208
3.99719  0.001408   0.085504   0.09728
3.99727  0.001152   0.081536   0.089984
3.99734  0.001792   0.083456   0.098304
3.99742  0.002048   0.08256   0.093056
3.9975  0.00128   0.089728   0.09728
3.99758  0.002048   0.085376   0.096768
3.99766  0.001152   0.081152   0.101504
3.99773  0.00192   0.076672   0.100864
3.99781  0.00128   0.085632   0.102144
3.99789  0.001536   0.084352   0.105088
3.99797  0.00128   0.076928   0.09664
3.99805  0.00128   0.084608   0.100992
3.99812  0.002048   0.08256   0.09856
3.9982  0.001792   0.088576   0.09472
3.99828  0.001152   0.08512   0.10112
3.99836  0.001408   0.083712   0.094336
3.99844  0.001152   0.084352   0.091648
3.99852  0.001408   0.08256   0.101632
3.99859  0.001792   0.087296   0.092416
3.99867  0.002176   0.082816   0.102528
3.99875  0.000896   0.08128   0.094848
3.99883  0.002048   0.087296   0.099968
3.99891  0.002048   0.082432   0.101632
3.99898  0.001536   0.084096   0.102784
3.99906  0.001664   0.08384   0.100352
3.99914  0.002176   0.077056   0.098944
3.99922  0.002048   0.080768   0.10304
3.9993  0.001664   0.085376   0.10176
3.99938  0.002048   0.079104   0.0928
3.99945  0.001152   0.084864   0.09216
3.99953  0.001024   0.07808   0.095232
3.99961  0.00128   0.084736   0.102016
3.99969  0.001664   0.082304   0.10048
3.99977  0.001536   0.084096   0.097152
3.99984  0.000896   0.084736   0.100864
3.99992  0.001664   0.077568   0.10112
4  0.00128   0.077824   0.0928
4.00008  0.001152   0.0864   0.098432
4.00016  0.002816   0.084096   0.101888
4.00023  0.000896   0.08384   0.094208
4.00031  0.001408   0.08256   0.096896
4.00039  0.001792   0.082048   0.104448
4.00047  0.001536   0.084608   0.093184
4.00055  0.001536   0.082432   0.098176
4.00063  0.001536   0.082304   0.09792
4.0007  0.001152   0.084992   0.097024
4.00078  0.001152   0.082176   0.100224
4.00086  0.001024   0.08256   0.103296
4.00094  0.00192   0.079616   0.09536
4.00102  0.00128   0.089088   0.098944
4.00109  0.001408   0.08   0.103424
4.00117  0.001664   0.08384   0.099328
4.00125  0.001792   0.08576   0.099968
4.00133  0.001408   0.086784   0.100096
4.00141  0.002304   0.084352   0.09344
4.00148  0.001024   0.080128   0.100992
4.00156  0.00192   0.08704   0.09728
4.00164  0.00192   0.081792   0.093952
4.00172  0.002688   0.087168   0.100224
4.0018  0.00128   0.082816   0.100096
4.00188  0.001408   0.08768   0.095232
4.00195  0.001664   0.080768   0.097536
4.00203  0.001664   0.07936   0.09728
4.00211  0.001536   0.08064   0.09536
4.00219  0.001792   0.082304   0.093568
4.00227  0.002048   0.079488   0.098944
4.00234  0.001408   0.08256   0.100992
4.00242  0.000896   0.078848   0.096896
4.0025  0.001152   0.081152   0.096512
4.00258  0.001664   0.086656   0.09536
4.00266  0.00128   0.083712   0.100864
4.00273  0.002176   0.08064   0.09664
4.00281  0.001024   0.082816   0.098816
4.00289  0.001536   0.075136   0.100736
4.00297  0.001664   0.087424   0.092928
4.00305  0.002176   0.088192   0.10304
4.00312  0.002432   0.083328   0.105856
4.0032  0.001536   0.080384   0.097792
4.00328  0.001408   0.084224   0.097536
4.00336  0.00192   0.07936   0.097152
4.00344  0.00064   0.077952   0.099968
4.00352  0.001792   0.082176   0.099584
4.00359  0.001024   0.079872   0.089216
4.00367  0.000896   0.081664   0.09856
4.00375  0.001408   0.08768   0.096256
4.00383  0.001024   0.082048   0.094336
4.00391  0.001664   0.083968   0.097024
4.00398  0.001408   0.083712   0.099584
4.00406  0.001408   0.084224   0.092544
4.00414  0.001408   0.081536   0.094848
4.00422  0.000768   0.08192   0.100096
4.0043  0.002048   0.088448   0.10048
4.00438  0.00192   0.078976   0.10112
4.00445  0.00192   0.08512   0.101376
4.00453  0.00128   0.082176   0.096512
4.00461  0.00128   0.085888   0.10112
4.00469  0.002304   0.080512   0.09664
4.00477  0.00192   0.08   0.100608
4.00484  0.001536   0.082048   0.099968
4.00492  0.001536   0.07744   0.091648
4.005  0.00128   0.083456   0.101632
4.00508  0.001536   0.08704   0.10304
4.00516  0.001408   0.080768   0.097664
4.00523  0.001536   0.086016   0.09792
4.00531  0.00064   0.077824   0.103296
4.00539  0.001664   0.078464   0.096
4.00547  0.001408   0.083072   0.102912
4.00555  0.001024   0.086784   0.098944
4.00563  0.00128   0.085376   0.096896
4.0057  0.00064   0.08384   0.101376
4.00578  0.00128   0.081536   0.096384
4.00586  0.002048   0.082432   0.095872
4.00594  0.001024   0.085248   0.098688
4.00602  0.001408   0.08064   0.098048
4.00609  0.00128   0.0832   0.098304
4.00617  0.001152   0.084608   0.099584
4.00625  0.001792   0.080896   0.10368
4.00633  0.001408   0.08192   0.0896
4.00641  0.00128   0.085248   0.100864
4.00648  0.001024   0.083328   0.099584
4.00656  0.002048   0.08896   0.094976
4.00664  0.002048   0.082176   0.09984
4.00672  0.002688   0.076672   0.089984
4.0068  0.001792   0.08704   0.10048
4.00687  0.002176   0.085504   0.097408
4.00695  0.00192   0.086912   0.103936
4.00703  0.001152   0.081536   0.1024
4.00711  0.001664   0.084352   0.101504
4.00719  0.00128   0.083712   0.096
4.00727  0.002304   0.081792   0.104064
4.00734  0.001152   0.083328   0.09856
4.00742  0.001664   0.076928   0.096384
4.0075  0.00192   0.077824   0.097024
4.00758  0.001792   0.088704   0.10048
4.00766  0.001536   0.08576   0.102784
4.00773  0.002048   0.080256   0.095104
4.00781  0.001024   0.084096   0.100736
4.00789  0.001664   0.081536   0.102016
4.00797  0.001408   0.083072   0.099328
4.00805  0.001408   0.081536   0.09792
4.00812  0.001152   0.081536   0.096512
4.0082  0.001152   0.083072   0.098816
4.00828  0.001408   0.09152   0.096256
4.00836  0.001664   0.083456   0.101632
4.00844  0.00128   0.083456   0.098944
4.00852  0.000768   0.084608   0.09984
4.00859  0.001536   0.089088   0.097408
4.00867  0.001536   0.081792   0.096256
4.00875  0.001152   0.075392   0.104064
4.00883  0.002304   0.081152   0.101248
4.00891  0.000896   0.081664   0.096512
4.00898  0.001664   0.083712   0.096768
4.00906  0.001664   0.08704   0.10304
4.00914  0.001792   0.084096   0.093184
4.00922  0.001024   0.07744   0.096896
4.0093  0.00192   0.082432   0.100992
4.00938  0.000768   0.079616   0.104064
4.00945  0.001024   0.080512   0.098432
4.00953  0.001152   0.08128   0.102272
4.00961  0.001024   0.08256   0.101632
4.00969  0.002048   0.081408   0.091648
4.00977  0.001408   0.0864   0.099328
4.00984  0.00128   0.087424   0.102912
4.00992  0.00128   0.085504   0.097664
4.01  0.001152   0.08192   0.088576
4.01008  0.001664   0.079488   0.098304
4.01016  0.001408   0.089088   0.100736
4.01023  0.001152   0.086272   0.100736
4.01031  0.001408   0.08704   0.097536
4.01039  0.001408   0.08448   0.099712
4.01047  0.00128   0.082944   0.0928
4.01055  0.001536   0.084992   0.100352
4.01063  0.00192   0.07872   0.097792
4.0107  0.00192   0.087552   0.094848
4.01078  0.001152   0.080768   0.097536
4.01086  0.002048   0.081536   0.104704
4.01094  0.001536   0.082816   0.093056
4.01102  0.001664   0.089216   0.096256
4.01109  0.00192   0.083328   0.09856
4.01117  0.00128   0.082176   0.097152
4.01125  0.001792   0.082944   0.095232
4.01133  0.001152   0.084864   0.09728
4.01141  0.002432   0.084224   0.096256
4.01148  0.00128   0.082688   0.092672
4.01156  0.001536   0.078464   0.09984
4.01164  0.00192   0.082432   0.093312
4.01172  0.000896   0.083584   0.100992
4.0118  0.001152   0.078208   0.095488
4.01187  0.00064   0.081408   0.098816
4.01195  0.001664   0.078208   0.09792
4.01203  0.001792   0.08064   0.094336
4.01211  0.00128   0.086016   0.10368
4.01219  0.001152   0.08384   0.09472
4.01227  0.001024   0.082944   0.094464
4.01234  0.00128   0.088832   0.09792
4.01242  0.00128   0.081792   0.101504
4.0125  0.00064   0.083712   0.101504
4.01258  0.001152   0.082944   0.100992
4.01266  0.002176   0.083328   0.097664
4.01273  0.002304   0.07744   0.098048
4.01281  0.00192   0.082944   0.096768
4.01289  0.001664   0.082304   0.1024
4.01297  0.001664   0.087168   0.0992
4.01305  0.00256   0.083456   0.097152
4.01313  0.002432   0.080384   0.101632
4.0132  0.001408   0.08384   0.095488
4.01328  0.00128   0.079488   0.097792
4.01336  0.002048   0.088704   0.1088
4.01344  0.002176   0.087296   0.098048
4.01352  0.001536   0.0832   0.1024
4.01359  0.001664   0.086144   0.10048
4.01367  0.001152   0.077696   0.092032
4.01375  0.00128   0.082816   0.099712
4.01383  0.002176   0.08512   0.096512
4.01391  0.00192   0.081536   0.097408
4.01398  0.00192   0.08128   0.101504
4.01406  0.001664   0.080128   0.103936
4.01414  0.000896   0.083968   0.100864
4.01422  0.001792   0.082944   0.098944
4.0143  0.00192   0.077824   0.093696
4.01438  0.000768   0.081536   0.090368
4.01445  0.00192   0.079232   0.10048
4.01453  0.00128   0.085504   0.09792
4.01461  0.001408   0.083584   0.091264
4.01469  0.000896   0.080128   0.091776
4.01477  0.00192   0.086784   0.099712
4.01484  0.00128   0.084224   0.09536
4.01492  0.00192   0.084736   0.094464
4.015  0.00192   0.0832   0.09408
4.01508  0.001536   0.080128   0.098432
4.01516  0.001152   0.085376   0.095488
4.01523  0.001152   0.0864   0.09664
4.01531  0.001408   0.084352   0.097408
4.01539  0.001152   0.078848   0.096896
4.01547  0.001664   0.082944   0.096896
4.01555  0.002304   0.08256   0.096128
4.01562  0.001792   0.075392   0.10048
4.0157  0.002432   0.078592   0.100864
4.01578  0.001792   0.082048   0.090752
4.01586  0.001408   0.080128   0.098688
4.01594  0.001792   0.078464   0.098048
4.01602  0.001536   0.084736   0.098816
4.01609  0.002688   0.079872   0.096
4.01617  0.000768   0.084224   0.10112
4.01625  0.001536   0.08832   0.09856
4.01633  0.001024   0.086144   0.0992
4.01641  0.001664   0.08384   0.099968
4.01648  0.001408   0.082688   0.094976
4.01656  0.001408   0.082816   0.09984
4.01664  0.001408   0.091008   0.10752
4.01672  0.000896   0.07936   0.099584
4.0168  0.00128   0.082304   0.100992
4.01687  0.001536   0.081536   0.099968
4.01695  0.000896   0.07872   0.092416
4.01703  0.001152   0.082944   0.097152
4.01711  0.00192   0.087552   0.097664
4.01719  0.001152   0.084096   0.09728
4.01727  0.001024   0.0864   0.099584
4.01734  0.001536   0.076032   0.100608
4.01742  0.001152   0.081664   0.1024
4.0175  0.000896   0.07488   0.101504
4.01758  0.001792   0.08384   0.093184
4.01766  0.001536   0.08768   0.101632
4.01773  0.001408   0.086144   0.096512
4.01781  0.00128   0.083328   0.097536
4.01789  0.002176   0.081152   0.098688
4.01797  0.000768   0.08192   0.094848
4.01805  0.001664   0.078208   0.09728
4.01813  0.001536   0.082304   0.092416
4.0182  0.002304   0.083456   0.102656
4.01828  0.00128   0.085632   0.100608
4.01836  0.00128   0.080512   0.109056
4.01844  0.001152   0.082688   0.095104
4.01852  0.001152   0.091904   0.097536
4.01859  0.002688   0.082432   0.09216
4.01867  0.001792   0.08384   0.097152
4.01875  0.001408   0.08512   0.091904
4.01883  0.002048   0.084992   0.095872
4.01891  0.001792   0.087424   0.099584
4.01898  0.00192   0.086912   0.10112
4.01906  0.001536   0.08448   0.099456
4.01914  0.000768   0.080512   0.091264
4.01922  0.001408   0.081408   0.100352
4.0193  0.001152   0.080384   0.1024
4.01938  0.001408   0.083072   0.100736
4.01945  0.000768   0.083456   0.105984
4.01953  0.000768   0.083968   0.099456
4.01961  0.00128   0.076672   0.100224
4.01969  0.002816   0.086016   0.105088
4.01977  0.001536   0.084992   0.100096
4.01984  0.001536   0.086656   0.095616
4.01992  0.001536   0.085248   0.10624
4.02  0.00192   0.084864   0.09984
4.02008  0.001024   0.081792   0.098048
4.02016  0.001152   0.088448   0.103936
4.02023  0.001024   0.077952   0.094592
4.02031  0.001408   0.083968   0.097792
4.02039  0.002176   0.081152   0.09408
4.02047  0.001536   0.085504   0.09984
4.02055  0.00128   0.082048   0.100864
4.02062  0.001536   0.082816   0.09984
4.0207  0.001024   0.0832   0.092288
4.02078  0.001408   0.086016   0.096768
4.02086  0.00128   0.087936   0.103808
4.02094  0.001536   0.083456   0.09984
4.02102  0.00064   0.08128   0.10112
4.02109  0.001664   0.07744   0.101888
4.02117  0.001152   0.081024   0.093824
4.02125  0.001536   0.0832   0.100224
4.02133  0.000768   0.080896   0.098816
4.02141  0.001152   0.082432   0.096384
4.02148  0.000896   0.081664   0.102528
4.02156  0.00192   0.078848   0.097664
4.02164  0.002816   0.083456   0.107904
4.02172  0.001664   0.08064   0.095488
4.0218  0.000896   0.080896   0.09152
4.02187  0.00192   0.078336   0.098432
4.02195  0.001536   0.0832   0.099456
4.02203  0.00128   0.082048   0.100736
4.02211  0.00128   0.079616   0.099968
4.02219  0.001408   0.084608   0.101632
4.02227  0.001408   0.080128   0.098176
4.02234  0.001024   0.076416   0.0992
4.02242  0.001408   0.085888   0.096896
4.0225  0.001408   0.083584   0.09856
4.02258  0.001664   0.08192   0.098304
4.02266  0.001536   0.083072   0.093184
4.02273  0.000768   0.087168   0.096896
4.02281  0.001024   0.077824   0.098944
4.02289  0.001536   0.08192   0.098176
4.02297  0.001408   0.084224   0.100864
4.02305  0.002176   0.084864   0.096512
4.02313  0.000768   0.08192   0.099584
4.0232  0.001024   0.082176   0.099968
4.02328  0.001792   0.089216   0.095872
4.02336  0.000768   0.088064   0.097536
4.02344  0.001664   0.082176   0.095744
4.02352  0.000896   0.085504   0.098944
4.02359  0.00128   0.080384   0.103168
4.02367  0.000768   0.079104   0.085888
4.02375  0.001152   0.091008   0.098048
4.02383  0.00128   0.086272   0.099968
4.02391  0.001152   0.085504   0.098304
4.02398  0.000896   0.080896   0.098176
4.02406  0.001024   0.080384   0.092416
4.02414  0.001408   0.083968   0.10112
4.02422  0.001536   0.080128   0.0992
4.0243  0.001024   0.080896   0.095744
4.02438  0.001152   0.08704   0.096256
4.02445  0.001664   0.087296   0.092672
4.02453  0.00128   0.088832   0.092288
4.02461  0.002048   0.084096   0.104832
4.02469  0.001152   0.082304   0.098944
4.02477  0.00192   0.080896   0.100224
4.02484  0.001152   0.081664   0.092928
4.02492  0.00192   0.08   0.09728
4.025  0.001536   0.07808   0.087936
4.02508  0.000896   0.085248   0.093056
4.02516  0.001792   0.083328   0.092288
4.02523  0.002176   0.083584   0.095616
4.02531  0.00128   0.085632   0.097536
4.02539  0.001792   0.085888   0.09792
4.02547  0.001536   0.087424   0.09408
4.02555  0.001152   0.081664   0.0928
4.02562  0.001152   0.08768   0.100352
4.0257  0.001792   0.081664   0.09728
4.02578  0.001152   0.084864   0.094592
4.02586  0.000896   0.081664   0.100608
4.02594  0.002176   0.082304   0.095488
4.02602  0.001664   0.083456   0.091136
4.02609  0.001408   0.077312   0.096
4.02617  0.001408   0.077184   0.095872
4.02625  0.00256   0.08128   0.096256
4.02633  0.00192   0.08384   0.099968
4.02641  0.002432   0.08576   0.091776
4.02648  0.001152   0.08448   0.093568
4.02656  0.001408   0.084736   0.10048
4.02664  0.002304   0.086528   0.097024
4.02672  0.001152   0.080128   0.092032
4.0268  0.001152   0.08192   0.097664
4.02688  0.000768   0.077824   0.099584
4.02695  0.001792   0.081408   0.098304
4.02703  0.001024   0.084736   0.095744
4.02711  0.000768   0.087552   0.101888
4.02719  0.002304   0.085248   0.099456
4.02727  0.000768   0.081664   0.097152
4.02734  0.000896   0.082816   0.09984
4.02742  0.00128   0.085376   0.09664
4.0275  0.001664   0.084992   0.096
4.02758  0.000512   0.082944   0.095104
4.02766  0.00192   0.0832   0.10176
4.02773  0.001536   0.082176   0.096384
4.02781  0.00128   0.085632   0.096384
4.02789  0.000896   0.08576   0.09536
4.02797  0.001664   0.084096   0.093696
4.02805  0.00192   0.08192   0.102272
4.02813  0.000896   0.077312   0.096896
4.0282  0.001536   0.08448   0.093952
4.02828  0.001408   0.083712   0.100992
4.02836  0.001408   0.085888   0.098944
4.02844  0.001536   0.079104   0.0928
4.02852  0.000768   0.08448   0.10368
4.02859  0.001536   0.07808   0.101632
4.02867  0.002432   0.081792   0.097408
4.02875  0.001792   0.078848   0.100224
4.02883  0.00192   0.08128   0.09536
4.02891  0.00064   0.078592   0.088192
4.02898  0.002176   0.08128   0.089344
4.02906  0.001408   0.080512   0.100096
4.02914  0.001664   0.080256   0.094208
4.02922  0.001024   0.08384   0.102528
4.0293  0.001664   0.08576   0.093312
4.02937  0.001152   0.082176   0.096768
4.02945  0.00256   0.086016   0.09728
4.02953  0.001152   0.077184   0.095872
4.02961  0.000896   0.082176   0.094592
4.02969  0.001152   0.083456   0.102272
4.02977  0.001152   0.08448   0.09984
4.02984  0.000896   0.084736   0.095488
4.02992  0.001664   0.080256   0.101248
4.03  0.002048   0.08832   0.095232
4.03008  0.000896   0.082816   0.09984
4.03016  0.001152   0.08   0.099328
4.03023  0.001792   0.086656   0.094976
4.03031  0.00128   0.079872   0.104448
4.03039  0.00128   0.086144   0.102528
4.03047  0.00128   0.082048   0.094592
4.03055  0.001536   0.077696   0.09152
4.03062  0.00192   0.085504   0.09728
4.0307  0.001536   0.083968   0.097664
4.03078  0.001152   0.082176   0.101248
4.03086  0.001664   0.086272   0.09536
4.03094  0.000896   0.081664   0.102784
4.03102  0.001536   0.081536   0.095104
4.03109  0.001792   0.08768   0.097408
4.03117  0.001024   0.082176   0.102784
4.03125  0.001408   0.087552   0.095104
4.03133  0.001408   0.078848   0.096256
4.03141  0.001792   0.07936   0.100992
4.03148  0.00128   0.083328   0.094464
4.03156  0.000768   0.080384   0.093056
4.03164  0.000896   0.080384   0.095104
4.03172  0.002432   0.081792   0.094208
4.0318  0.001408   0.08768   0.096384
4.03188  0.001408   0.080512   0.098432
4.03195  0.00128   0.080384   0.096256
4.03203  0.001536   0.081792   0.091264
4.03211  0.001664   0.08576   0.094976
4.03219  0.001536   0.082048   0.096512
4.03227  0.00128   0.07744   0.093184
4.03234  0.001408   0.08832   0.092032
4.03242  0.00128   0.088704   0.094976
4.0325  0.000896   0.082048   0.096128
4.03258  0.001536   0.081152   0.09536
4.03266  0.002432   0.086016   0.096128
4.03273  0.001536   0.081408   0.091904
4.03281  0.001024   0.08   0.09472
4.03289  0.001792   0.078336   0.09408
4.03297  0.002176   0.078336   0.097152
4.03305  0.001408   0.080384   0.094336
4.03313  0.001664   0.084224   0.098176
4.0332  0.001536   0.084864   0.099584
4.03328  0.001024   0.07936   0.097536
4.03336  0.00128   0.082688   0.093568
4.03344  0.001536   0.082688   0.096768
4.03352  0.00128   0.085888   0.098304
4.03359  0.00128   0.079104   0.09984
4.03367  0.00128   0.085632   0.09472
4.03375  0.002688   0.081024   0.093056
4.03383  0.001152   0.07872   0.092288
4.03391  0.001536   0.088064   0.098304
4.03398  0.001408   0.07872   0.099712
4.03406  0.000768   0.083968   0.09728
4.03414  0.00128   0.084992   0.098176
4.03422  0.002176   0.083712   0.097664
4.0343  0.000896   0.081792   0.094208
4.03437  0.00128   0.081536   0.094848
4.03445  0.000768   0.079232   0.097792
4.03453  0.001408   0.086912   0.099072
4.03461  0.002432   0.082048   0.092032
4.03469  0.001408   0.085248   0.096128
4.03477  0.00128   0.08064   0.096
4.03484  0.001792   0.079104   0.09856
4.03492  0.000768   0.081408   0.093568
4.035  0.001408   0.080256   0.09792
4.03508  0.001536   0.07808   0.10112
4.03516  0.001536   0.08192   0.093184
4.03523  0.001024   0.077184   0.098176
4.03531  0.00128   0.074496   0.09408
4.03539  0.001152   0.084096   0.089984
4.03547  0.00128   0.083072   0.100352
4.03555  0.002176   0.08512   0.095616
4.03563  0.001024   0.073856   0.100992
4.0357  0.001408   0.082944   0.09536
4.03578  0.001152   0.084096   0.09536
4.03586  0.00192   0.083456   0.092032
4.03594  0.00128   0.081024   0.102656
4.03602  0.001152   0.083968   0.09536
4.03609  0.002048   0.085504   0.096
4.03617  0.001408   0.079744   0.09536
4.03625  0.001024   0.075392   0.096128
4.03633  0.001408   0.086144   0.097408
4.03641  0.001152   0.082432   0.091264
4.03648  0.001408   0.082816   0.099968
4.03656  0.001408   0.079104   0.094336
4.03664  0.000768   0.078848   0.102784
4.03672  0.001792   0.083328   0.09664
4.0368  0.00128   0.078976   0.093184
4.03688  0.001664   0.08064   0.093312
4.03695  0.00128   0.08256   0.107264
4.03703  0.00128   0.080128   0.097664
4.03711  0.000896   0.085504   0.09344
4.03719  0.000768   0.083584   0.0928
4.03727  0.001792   0.082048   0.098944
4.03734  0.00128   0.080256   0.099456
4.03742  0.000768   0.090752   0.096768
4.0375  0.001792   0.080896   0.092928
4.03758  0.00128   0.080896   0.097792
4.03766  0.001408   0.08576   0.099456
4.03773  0.001536   0.084608   0.104064
4.03781  0.001408   0.082432   0.093312
4.03789  0.00064   0.080768   0.102784
4.03797  0.00192   0.080256   0.093952
4.03805  0.00128   0.07552   0.098304
4.03812  0.001536   0.08192   0.097024
4.0382  0.001536   0.085504   0.09344
4.03828  0.002176   0.085504   0.098304
4.03836  0.001408   0.089472   0.09536
4.03844  0.001792   0.082432   0.100864
4.03852  0.00128   0.080896   0.094464
4.03859  0.000896   0.080256   0.100608
4.03867  0.001536   0.083584   0.102528
4.03875  0.00128   0.077056   0.096896
4.03883  0.001408   0.078976   0.095232
4.03891  0.002304   0.082304   0.096512
4.03898  0.001152   0.082688   0.09536
4.03906  0.001536   0.084864   0.097152
4.03914  0.001152   0.085376   0.099456
4.03922  0.00128   0.079104   0.09536
4.0393  0.00192   0.080256   0.096768
4.03937  0.00128   0.082688   0.096256
4.03945  0.001024   0.079616   0.095744
4.03953  0.001024   0.08192   0.104704
4.03961  0.001792   0.077056   0.097024
4.03969  0.002048   0.089728   0.09728
4.03977  0.002048   0.073856   0.09664
4.03984  0.001664   0.083072   0.093312
4.03992  0.000896   0.080128   0.096128
4.04  0.001024   0.080256   0.098688
4.04008  0.001536   0.07936   0.091776
4.04016  0.001152   0.07936   0.102144
4.04023  0.000896   0.08384   0.09664
4.04031  0.00128   0.087424   0.094208
4.04039  0.001536   0.085376   0.096384
4.04047  0.001152   0.0832   0.092672
4.04055  0.000896   0.080768   0.096896
4.04063  0.001152   0.081408   0.10112
4.0407  0.001408   0.08384   0.100096
4.04078  0.001152   0.082304   0.093056
4.04086  0.000896   0.07296   0.096256
4.04094  0.00128   0.077696   0.099456
4.04102  0.000896   0.083072   0.10176
4.04109  0.001152   0.079488   0.0928
4.04117  0.001152   0.079232   0.09664
4.04125  0.001024   0.080768   0.099968
4.04133  0.00128   0.081408   0.100864
4.04141  0.001408   0.082432   0.09792
4.04148  0.002048   0.084352   0.100864
4.04156  0.002048   0.084992   0.099456
4.04164  0.00192   0.080256   0.098816
4.04172  0.001408   0.078592   0.099072
4.0418  0.000896   0.0864   0.09856
4.04188  0.001792   0.08064   0.101248
4.04195  0.002048   0.083072   0.096768
4.04203  0.002048   0.075392   0.093696
4.04211  0.001792   0.079488   0.10176
4.04219  0.000768   0.079232   0.093824
4.04227  0.001408   0.081664   0.09472
4.04234  0.001536   0.084224   0.097536
4.04242  0.001664   0.08448   0.096896
4.0425  0.001792   0.076672   0.095872
4.04258  0.00192   0.082816   0.097792
4.04266  0.001408   0.084864   0.097536
4.04273  0.000768   0.089728   0.097664
4.04281  0.001408   0.077696   0.097408
4.04289  0.001408   0.082432   0.094592
4.04297  0.00192   0.08384   0.094592
4.04305  0.000896   0.080512   0.094336
4.04312  0.00192   0.0832   0.094336
4.0432  0.001408   0.081536   0.092544
4.04328  0.00128   0.084864   0.092416
4.04336  0.001408   0.084864   0.099968
4.04344  0.001152   0.083712   0.10432
4.04352  0.001152   0.084224   0.1024
4.04359  0.001152   0.085248   0.09216
4.04367  0.001024   0.081792   0.097664
4.04375  0.002048   0.085888   0.101632
4.04383  0.000768   0.082176   0.097408
4.04391  0.001024   0.08384   0.098688
4.04398  0.00192   0.081152   0.093312
4.04406  0.001792   0.082432   0.100352
4.04414  0.00128   0.081408   0.094464
4.04422  0.001536   0.083072   0.096384
4.0443  0.001024   0.082688   0.089856
4.04438  0.00128   0.084864   0.09536
4.04445  0.002048   0.08256   0.099712
4.04453  0.001664   0.082688   0.09728
4.04461  0.001152   0.083328   0.103808
4.04469  0.001664   0.080768   0.098176
4.04477  0.001408   0.081024   0.093952
4.04484  0.00128   0.083328   0.103552
4.04492  0.000896   0.079104   0.097792
4.045  0.001152   0.08256   0.095488
4.04508  0.000896   0.083456   0.096384
4.04516  0.00128   0.083712   0.09536
4.04523  0.00192   0.080384   0.1024
4.04531  0.00192   0.086912   0.09856
4.04539  0.002432   0.08192   0.094208
4.04547  0.001536   0.083072   0.091904
4.04555  0.00128   0.082432   0.099584
4.04563  0.002176   0.085888   0.10112
4.0457  0.00128   0.079872   0.100352
4.04578  0.001152   0.082304   0.09728
4.04586  0.000384   0.080512   0.107264
4.04594  0.001408   0.079872   0.094592
4.04602  0.001664   0.077568   0.096768
4.04609  0.001024   0.087424   0.093312
4.04617  0.00128   0.077184   0.097664
4.04625  0.001664   0.077696   0.096128
4.04633  0.001024   0.080512   0.091264
4.04641  0.001408   0.087552   0.095232
4.04648  0.001664   0.082304   0.099072
4.04656  0.001664   0.085888   0.09216
4.04664  0.00128   0.080512   0.094976
4.04672  0.001408   0.087424   0.094464
4.0468  0.001536   0.085504   0.092288
4.04688  0.001536   0.084096   0.102272
4.04695  0.001152   0.082176   0.098176
4.04703  0.000896   0.07872   0.098304
4.04711  0.001152   0.082176   0.096128
4.04719  0.001024   0.082944   0.097024
4.04727  0.001536   0.08256   0.094976
4.04734  0.001024   0.082944   0.096384
4.04742  0.001664   0.080768   0.100224
4.0475  0.001536   0.085248   0.093184
4.04758  0.001408   0.08768   0.094208
4.04766  0.001664   0.084352   0.097408
4.04773  0.001152   0.085248   0.094464
4.04781  0.001024   0.08   0.095104
4.04789  0.000512   0.085248   0.096384
4.04797  0.002304   0.080384   0.098048
4.04805  0.00128   0.077696   0.100352
4.04812  0.001792   0.077056   0.101632
4.0482  0.001024   0.085888   0.09152
4.04828  0.001024   0.081024   0.093312
4.04836  0.001024   0.080256   0.09472
4.04844  0.002176   0.081152   0.096128
4.04852  0.001152   0.081664   0.095104
4.04859  0.001536   0.080128   0.100352
4.04867  0.001408   0.076672   0.097024
4.04875  0.00064   0.073856   0.092544
4.04883  0.000896   0.084736   0.095488
4.04891  0.001408   0.077696   0.096256
4.04898  0.001408   0.084224   0.094208
4.04906  0.000768   0.079488   0.092416
4.04914  0.001408   0.08448   0.097024
4.04922  0.001152   0.080384   0.104576
4.0493  0.001408   0.075008   0.093312
4.04938  0.000896   0.077696   0.102272
4.04945  0.001024   0.07872   0.091136
4.04953  0.001536   0.080384   0.097408
4.04961  0.001152   0.073856   0.092416
4.04969  0.000896   0.078464   0.095744
4.04977  0.000896   0.080512   0.093696
4.04984  0.001024   0.079104   0.094336
4.04992  0.00128   0.07616   0.092416
4.05  0.002304   0.081408   0.086784
4.05008  0.000768   0.078208   0.095232
4.05016  0.001408   0.084992   0.09856
4.05023  0.00128   0.084608   0.094208
4.05031  0.001664   0.077312   0.1024
4.05039  0.001152   0.079872   0.09536
4.05047  0.001408   0.078208   0.091136
4.05055  0.002048   0.077824   0.09536
4.05063  0.000768   0.080896   0.093184
4.0507  0.001664   0.08128   0.101376
4.05078  0.000768   0.08384   0.098304
4.05086  0.000512   0.079872   0.098304
4.05094  0.001408   0.083328   0.098944
4.05102  0.002048   0.084864   0.093824
4.05109  0.002432   0.082304   0.098688
4.05117  0.001536   0.076032   0.091904
4.05125  0.001536   0.083584   0.097408
4.05133  0.00064   0.081792   0.095616
4.05141  0.001536   0.082688   0.100352
4.05148  0.001664   0.082816   0.096256
4.05156  0.000896   0.080384   0.09408
4.05164  0.001664   0.088064   0.099584
4.05172  0.001152   0.082432   0.094592
4.0518  0.001024   0.082176   0.09472
4.05187  0.00192   0.07872   0.09408
4.05195  0.002432   0.087168   0.096256
4.05203  0.001408   0.080768   0.097408
4.05211  0.001536   0.083712   0.09728
4.05219  0.001152   0.086272   0.095488
4.05227  0.000768   0.080256   0.100736
4.05234  0.00128   0.080512   0.097408
4.05242  0.001536   0.082944   0.103424
4.0525  0.001152   0.079616   0.099072
4.05258  0.001024   0.081408   0.096896
4.05266  0.001408   0.082432   0.102656
4.05273  0.001664   0.082432   0.097024
4.05281  0.001408   0.08192   0.097024
4.05289  0.001152   0.082816   0.09344
4.05297  0.001664   0.084096   0.100096
4.05305  0.001408   0.079104   0.099328
4.05312  0.001664   0.08128   0.092928
4.0532  0.001792   0.087808   0.093696
4.05328  0.001664   0.0832   0.098176
4.05336  0.001024   0.082176   0.093696
4.05344  0.000768   0.081152   0.10304
4.05352  0.001024   0.079104   0.092544
4.05359  0.00064   0.083968   0.089472
4.05367  0.001792   0.082176   0.098688
4.05375  0.001024   0.082688   0.094464
4.05383  0.002304   0.088704   0.101888
4.05391  0.00064   0.078976   0.096128
4.05398  0.001792   0.084608   0.097536
4.05406  0.001024   0.085888   0.104576
4.05414  0.001664   0.083712   0.099072
4.05422  0.001408   0.074752   0.09984
4.0543  0.00192   0.082688   0.100992
4.05438  0.001408   0.08192   0.09408
4.05445  0.00192   0.087936   0.097408
4.05453  0.000896   0.080512   0.105088
4.05461  0.001408   0.086784   0.091776
4.05469  0.001408   0.081152   0.09536
4.05477  0.001152   0.079616   0.095872
4.05484  0.001152   0.081152   0.098048
4.05492  0.001664   0.080256   0.093952
4.055  0.00064   0.08128   0.092544
4.05508  0.001408   0.082688   0.096
4.05516  0.00128   0.080896   0.092544
4.05523  0.001792   0.08448   0.089984
4.05531  0.001792   0.083456   0.096256
4.05539  0.001152   0.080256   0.101504
4.05547  0.001024   0.08   0.095232
4.05555  0.001664   0.084608   0.093952
4.05563  0.001536   0.08832   0.096
4.0557  0.001024   0.084608   0.10176
4.05578  0.001664   0.080384   0.100352
4.05586  0.001664   0.084096   0.092544
4.05594  0.000768   0.076288   0.099712
4.05602  0.002048   0.08064   0.096512
4.05609  0.001024   0.082816   0.09472
4.05617  0.00128   0.079872   0.0928
4.05625  0.001536   0.0832   0.092928
4.05633  0.002176   0.084864   0.093312
4.05641  0.001024   0.083328   0.097152
4.05648  0.001792   0.075008   0.095232
4.05656  0.001536   0.083328   0.101248
4.05664  0.001152   0.080128   0.09664
4.05672  0.00192   0.080384   0.095872
4.0568  0.000768   0.077184   0.094976
4.05687  0.001152   0.08192   0.095872
4.05695  0.001536   0.084736   0.10048
4.05703  0.001024   0.084224   0.101248
4.05711  0.001536   0.085504   0.095616
4.05719  0.001152   0.08448   0.097408
4.05727  0.001792   0.08064   0.092032
4.05734  0.00128   0.081664   0.098176
4.05742  0.00128   0.084224   0.09728
4.0575  0.001664   0.08448   0.104576
4.05758  0.00128   0.078464   0.096
4.05766  0.00128   0.08384   0.091264
4.05773  0.00064   0.080896   0.0896
4.05781  0.000768   0.083968   0.092928
4.05789  0.000768   0.084096   0.08832
4.05797  0.001536   0.085376   0.094336
4.05805  0.00128   0.087296   0.09856
4.05813  0.00192   0.079744   0.097536
4.0582  0.001536   0.079104   0.1024
4.05828  0.001408   0.085632   0.093952
4.05836  0.001536   0.084096   0.096512
4.05844  0.001408   0.080896   0.093312
4.05852  0.00128   0.080896   0.096
4.05859  0.00192   0.07936   0.099712
4.05867  0.00192   0.08768   0.095232
4.05875  0.000896   0.08   0.090368
4.05883  0.000896   0.081152   0.091264
4.05891  0.002048   0.082304   0.093952
4.05898  0.00128   0.080128   0.096512
4.05906  0.001408   0.081664   0.095488
4.05914  0.001536   0.08512   0.09472
4.05922  0.00128   0.082048   0.093696
4.0593  0.000512   0.081792   0.092672
4.05938  0.001792   0.081152   0.096512
4.05945  0.001536   0.079232   0.09856
4.05953  0.001792   0.076416   0.090368
4.05961  0.001664   0.085632   0.091776
4.05969  0.001152   0.08704   0.091392
4.05977  0.001792   0.079744   0.090752
4.05984  0.001408   0.080768   0.097152
4.05992  0.001024   0.080384   0.100096
4.06  0.001408   0.080512   0.10048
4.06008  0.000512   0.085632   0.095488
4.06016  0.000896   0.081152   0.091264
4.06023  0.001664   0.084864   0.09728
4.06031  0.000896   0.078208   0.100864
4.06039  0.001024   0.083072   0.092288
4.06047  0.000768   0.081536   0.095104
4.06055  0.00128   0.082048   0.095488
4.06062  0.001408   0.078848   0.095232
4.0607  0.001408   0.078208   0.099712
4.06078  0.001408   0.081792   0.099712
4.06086  0.001152   0.081152   0.10112
4.06094  0.001792   0.084736   0.098816
4.06102  0.001152   0.083072   0.104832
4.06109  0.001152   0.084096   0.096128
4.06117  0.001024   0.07936   0.097408
4.06125  0.001536   0.083968   0.095872
4.06133  0.001408   0.07744   0.100096
4.06141  0.001024   0.084864   0.101376
4.06148  0.001536   0.078592   0.097408
4.06156  0.001152   0.080128   0.096128
4.06164  0.000768   0.07936   0.096256
4.06172  0.002304   0.077184   0.099328
4.0618  0.001408   0.083584   0.097152
4.06187  0.001536   0.078336   0.096128
4.06195  0.001152   0.079104   0.09792
4.06203  0.001536   0.083584   0.097152
4.06211  0.001792   0.081408   0.097024
4.06219  0.000896   0.0832   0.089472
4.06227  0.00192   0.081152   0.099712
4.06234  0.00064   0.0864   0.09088
4.06242  0.001152   0.080256   0.093824
4.0625  0.001408   0.077568   0.10176
4.06258  0.000768   0.079232   0.09216
4.06266  0.000896   0.0768   0.102784
4.06273  0.00128   0.078976   0.100096
4.06281  0.001664   0.07808   0.093952
4.06289  0.001408   0.08064   0.096128
4.06297  0.001536   0.07808   0.092032
4.06305  0.001408   0.0768   0.095744
4.06313  0.001664   0.079744   0.10112
4.0632  0.001408   0.07808   0.095488
4.06328  0.001152   0.087168   0.094592
4.06336  0.001152   0.082816   0.091136
4.06344  0.00128   0.081408   0.091392
4.06352  0.001792   0.078464   0.088576
4.06359  0.00128   0.083328   0.101888
4.06367  0.001664   0.084096   0.09984
4.06375  0.00128   0.079616   0.095744
4.06383  0.001024   0.08   0.091008
4.06391  0.00128   0.07232   0.09536
4.06398  0.00128   0.078464   0.094592
4.06406  0.001792   0.080128   0.101504
4.06414  0.001536   0.076928   0.091136
4.06422  0.001536   0.075136   0.09984
4.0643  0.00128   0.081536   0.091392
4.06438  0.001792   0.077184   0.095616
4.06445  0.001408   0.085504   0.088704
4.06453  0.002304   0.079744   0.095488
4.06461  0.001664   0.081152   0.096256
4.06469  0.001536   0.078208   0.099968
4.06477  0.001792   0.081152   0.103936
4.06484  0.001408   0.079232   0.099712
4.06492  0.000768   0.082432   0.099712
4.065  0.00128   0.078336   0.093312
4.06508  0.000896   0.081408   0.096512
4.06516  0.000896   0.082048   0.10496
4.06523  0.001152   0.082688   0.098048
4.06531  0.001536   0.085248   0.098432
4.06539  0.00192   0.079872   0.084864
4.06547  0.002048   0.079744   0.095232
4.06555  0.001152   0.07872   0.0928
4.06562  0.00128   0.082432   0.094848
4.0657  0.001152   0.080128   0.092288
4.06578  0.001408   0.085376   0.09728
4.06586  0.001152   0.084736   0.09984
4.06594  0.00128   0.08   0.097152
4.06602  0.00128   0.082048   0.094208
4.06609  0.000896   0.086656   0.098432
4.06617  0.001152   0.08576   0.091008
4.06625  0.001408   0.088576   0.10048
4.06633  0.00064   0.083712   0.100992
4.06641  0.001536   0.075904   0.093568
4.06648  0.001792   0.082176   0.09664
4.06656  0.00192   0.082816   0.103552
4.06664  0.00192   0.088448   0.095232
4.06672  0.001024   0.085504   0.098944
4.0668  0.00128   0.079232   0.096384
4.06688  0.001152   0.079488   0.091392
4.06695  0.002048   0.074496   0.097408
4.06703  0.001152   0.08064   0.097152
4.06711  0.001152   0.082176   0.091648
4.06719  0.00192   0.076544   0.096128
4.06727  0.001152   0.083072   0.093056
4.06734  0.000896   0.079488   0.091904
4.06742  0.001536   0.081536   0.093056
4.0675  0.001536   0.083712   0.09536
4.06758  0.001792   0.08512   0.097664
4.06766  0.001024   0.087552   0.099456
4.06773  0.000768   0.082688   0.101632
4.06781  0.001152   0.075648   0.086272
4.06789  0.00128   0.079232   0.095872
4.06797  0.001024   0.081152   0.09664
4.06805  0.001792   0.080768   0.098176
4.06813  0.001024   0.075904   0.100736
4.0682  0.000768   0.083328   0.09664
4.06828  0.001408   0.08128   0.097792
4.06836  0.001152   0.08704   0.096
4.06844  0.001024   0.079616   0.100224
4.06852  0.00128   0.082432   0.091392
4.06859  0.001152   0.086144   0.09536
4.06867  0.00192   0.08   0.094592
4.06875  0.00064   0.081408   0.098816
4.06883  0.002176   0.080768   0.092928
4.06891  0.00128   0.081536   0.097408
4.06898  0.001152   0.081024   0.099968
4.06906  0.001664   0.081152   0.098432
4.06914  0.001152   0.0832   0.097664
4.06922  0.001664   0.079616   0.095232
4.0693  0.001408   0.081152   0.102016
4.06937  0.001152   0.086656   0.094208
4.06945  0.001152   0.08064   0.091648
4.06953  0.000896   0.077312   0.092032
4.06961  0.001536   0.077952   0.094208
4.06969  0.000896   0.085248   0.093952
4.06977  0.002048   0.086912   0.090624
4.06984  0.001536   0.08128   0.093312
4.06992  0.00128   0.080512   0.092288
4.07  0.001024   0.074496   0.094208
4.07008  0.000896   0.07936   0.101248
4.07016  0.001664   0.083072   0.096384
4.07023  0.001664   0.083456   0.092288
4.07031  0.001408   0.080384   0.09536
4.07039  0.001792   0.083456   0.092928
4.07047  0.001408   0.079616   0.095232
4.07055  0.002048   0.078336   0.099584
4.07062  0.001664   0.081024   0.095744
4.0707  0.001408   0.079872   0.103552
4.07078  0.001664   0.079232   0.099072
4.07086  0.001536   0.082432   0.093312
4.07094  0.001664   0.076288   0.096896
4.07102  0.001408   0.079232   0.094592
4.07109  0.001536   0.084608   0.09792
4.07117  0.001664   0.081152   0.102656
4.07125  0.00192   0.078464   0.099584
4.07133  0.00128   0.080384   0.100352
4.07141  0.00128   0.090496   0.094464
4.07148  0.001536   0.087424   0.091392
4.07156  0.00128   0.078208   0.10112
4.07164  0.001664   0.08384   0.094336
4.07172  0.001408   0.085504   0.096
4.0718  0.001152   0.083328   0.09472
4.07188  0.001024   0.082176   0.087552
4.07195  0.001024   0.07808   0.0928
4.07203  0.001024   0.083072   0.09984
4.07211  0.001664   0.079104   0.091136
4.07219  0.002048   0.082688   0.09408
4.07227  0.00256   0.08192   0.095104
4.07234  0.001792   0.084352   0.096384
4.07242  0.001408   0.079616   0.09024
4.0725  0.00192   0.079488   0.09664
4.07258  0.001536   0.080896   0.095744
4.07266  0.00128   0.081792   0.094464
4.07273  0.000768   0.083072   0.093696
4.07281  0.001024   0.087936   0.096896
4.07289  0.00128   0.078976   0.094464
4.07297  0.001152   0.082688   0.096896
4.07305  0.00128   0.08704   0.094464
4.07313  0.00192   0.077312   0.096896
4.0732  0.001024   0.085248   0.09856
4.07328  0.001024   0.08   0.095232
4.07336  0.00064   0.089472   0.094464
4.07344  0.001792   0.080896   0.09344
4.07352  0.00128   0.083328   0.098048
4.07359  0.002432   0.081024   0.097024
4.07367  0.001536   0.085248   0.09536
4.07375  0.001152   0.08448   0.098432
4.07383  0.001024   0.084096   0.095104
4.07391  0.001536   0.07936   0.096256
4.07398  0.000896   0.08192   0.09152
4.07406  0.000896   0.084992   0.093312
4.07414  0.001408   0.084352   0.090112
4.07422  0.001024   0.07936   0.10176
4.0743  0.001792   0.082432   0.098176
4.07437  0.001024   0.085504   0.09728
4.07445  0.001152   0.08   0.103168
4.07453  0.001408   0.080384   0.098176
4.07461  0.00192   0.084608   0.096
4.07469  0.000896   0.078336   0.092544
4.07477  0.001152   0.079104   0.094592
4.07484  0.00128   0.083328   0.09792
4.07492  0.001536   0.081152   0.09792
4.075  0.001408   0.082304   0.098176
4.07508  0.001024   0.081792   0.093056
4.07516  0.001408   0.078848   0.096512
4.07523  0.002176   0.088448   0.097664
4.07531  0.002176   0.081664   0.097536
4.07539  0.00192   0.0896   0.09728
4.07547  0.00192   0.079232   0.095232
4.07555  0.001408   0.082176   0.099968
4.07563  0.001664   0.076928   0.100352
4.0757  0.001408   0.082944   0.09408
4.07578  0.001152   0.086144   0.08896
4.07586  0.001152   0.076928   0.095488
4.07594  0.00192   0.080384   0.095744
4.07602  0.000896   0.080128   0.098688
4.07609  0.001152   0.084224   0.095232
4.07617  0.001408   0.08192   0.096768
4.07625  0.001664   0.082432   0.092288
4.07633  0.000768   0.08704   0.0992
4.07641  0.001536   0.082816   0.091136
4.07648  0.001024   0.08512   0.093952
4.07656  0.001024   0.077952   0.098176
4.07664  0.000896   0.086144   0.098688
4.07672  0.00064   0.083456   0.100736
4.0768  0.00064   0.08384   0.096512
4.07688  0.001664   0.081536   0.086656
4.07695  0.001536   0.083712   0.101376
4.07703  0.00192   0.08   0.095232
4.07711  0.001408   0.082176   0.09216
4.07719  0.001024   0.079872   0.09408
4.07727  0.001408   0.0832   0.101632
4.07734  0.000896   0.079232   0.093952
4.07742  0.000896   0.077312   0.099072
4.0775  0.001024   0.079104   0.094976
4.07758  0.002304   0.082304   0.103296
4.07766  0.001536   0.077184   0.095104
4.07773  0.001408   0.078592   0.092032
4.07781  0.00192   0.083584   0.094336
4.07789  0.00192   0.07936   0.094336
4.07797  0.001664   0.08256   0.096768
4.07805  0.001664   0.076544   0.096768
4.07812  0.00128   0.079232   0.093056
4.0782  0.001664   0.082816   0.101504
4.07828  0.000768   0.0832   0.100096
4.07836  0.001536   0.081536   0.097024
4.07844  0.001024   0.078336   0.096128
4.07852  0.001152   0.086272   0.097536
4.07859  0.000896   0.078336   0.095488
4.07867  0.002048   0.081664   0.094976
4.07875  0.000768   0.082816   0.093568
4.07883  0.001408   0.085504   0.098432
4.07891  0.002176   0.084352   0.099328
4.07898  0.00128   0.0832   0.087424
4.07906  0.001024   0.079616   0.102784
4.07914  0.000512   0.078848   0.098688
4.07922  0.001152   0.078208   0.098688
4.0793  0.001024   0.081408   0.09664
4.07937  0.00128   0.081408   0.095616
4.07945  0.001152   0.080128   0.092288
4.07953  0.001792   0.085504   0.099328
4.07961  0.001024   0.086528   0.095104
4.07969  0.001152   0.08   0.091776
4.07977  0.001408   0.081536   0.093568
4.07984  0.00128   0.078592   0.100992
4.07992  0.000896   0.08064   0.097024
4.08  0.001408   0.085504   0.095488
4.08008  0.001792   0.082176   0.09408
4.08016  0.00064   0.085504   0.096512
4.08023  0.001152   0.08576   0.097152
4.08031  0.00128   0.087296   0.094976
4.08039  0.001536   0.08256   0.095104
4.08047  0.000896   0.082176   0.08768
4.08055  0.001536   0.081664   0.094976
4.08063  0.001152   0.083072   0.097536
4.0807  0.001024   0.080896   0.09472
4.08078  0.001408   0.080512   0.102912
4.08086  0.00064   0.078336   0.093312
4.08094  0.001792   0.08576   0.096768
4.08102  0.001536   0.080384   0.091392
4.08109  0.001536   0.084608   0.094464
4.08117  0.001408   0.083584   0.097664
4.08125  0.001408   0.084992   0.096128
4.08133  0.001152   0.07936   0.094976
4.08141  0.001024   0.081792   0.099584
4.08148  0.001152   0.077952   0.094976
4.08156  0.001792   0.075008   0.092288
4.08164  0.001792   0.084352   0.092672
4.08172  0.000512   0.085248   0.096384
4.0818  0.000896   0.085888   0.092288
4.08188  0.002432   0.085376   0.090496
4.08195  0.001536   0.078848   0.098048
4.08203  0.00128   0.08128   0.095104
4.08211  0.002176   0.076928   0.094336
4.08219  0.001408   0.079616   0.09344
4.08227  0.00128   0.082048   0.104832
4.08234  0.001152   0.078464   0.094336
4.08242  0.00192   0.077696   0.100096
4.0825  0.00192   0.077824   0.091264
4.08258  0.00128   0.081792   0.093184
4.08266  0.001152   0.087808   0.09536
4.08273  0.001024   0.07744   0.097152
4.08281  0.001408   0.083584   0.091904
4.08289  0.001536   0.0832   0.09728
4.08297  0.001536   0.084992   0.094336
4.08305  0.00128   0.082304   0.091776
4.08312  0.001408   0.080768   0.095616
4.0832  0.001408   0.08384   0.097408
4.08328  0.001536   0.079232   0.100992
4.08336  0.000896   0.087808   0.097024
4.08344  0.000896   0.077952   0.096896
4.08352  0.001152   0.084736   0.093184
4.08359  0.001024   0.082816   0.095616
4.08367  0.001408   0.078464   0.094464
4.08375  0.001792   0.08704   0.09216
4.08383  0.00128   0.076672   0.090368
4.08391  0.001152   0.087552   0.089984
4.08398  0.001536   0.078848   0.092672
4.08406  0.000896   0.084224   0.096384
4.08414  0.001536   0.088576   0.094848
4.08422  0.000896   0.08192   0.09216
4.0843  0.000768   0.07872   0.0992
4.08437  0.001408   0.08576   0.092928
4.08445  0.001024   0.075264   0.097536
4.08453  0.001152   0.079616   0.094336
4.08461  0.000896   0.080768   0.100352
4.08469  0.001152   0.081408   0.09344
4.08477  0.001024   0.082688   0.092928
4.08484  0.00128   0.08512   0.09344
4.08492  0.001408   0.077696   0.0928
4.085  0.001024   0.078464   0.100352
4.08508  0.001536   0.078848   0.097024
4.08516  0.001408   0.083968   0.091008
4.08523  0.001152   0.079232   0.101504
4.08531  0.001408   0.075392   0.098688
4.08539  0.000896   0.082304   0.102016
4.08547  0.000512   0.084992   0.097792
4.08555  0.001664   0.084096   0.092032
4.08563  0.001152   0.081152   0.100992
4.0857  0.001152   0.080896   0.094336
4.08578  0.000512   0.077568   0.097152
4.08586  0.001152   0.083712   0.099328
4.08594  0.001152   0.079616   0.099584
4.08602  0.001664   0.079872   0.091392
4.08609  0.001536   0.084736   0.094848
4.08617  0.001536   0.079488   0.090752
4.08625  0.00064   0.08704   0.092544
4.08633  0.001152   0.083584   0.102144
4.08641  0.000896   0.073344   0.089088
4.08648  0.001408   0.079232   0.097408
4.08656  0.001664   0.085888   0.101632
4.08664  0.001408   0.07936   0.090496
4.08672  0.001664   0.085888   0.092544
4.0868  0.00064   0.080896   0.095616
4.08688  0.001536   0.081152   0.098688
4.08695  0.00128   0.080768   0.097664
4.08703  0.00128   0.077312   0.094848
4.08711  0.001408   0.079232   0.095744
4.08719  0.001408   0.083456   0.090496
4.08727  0.001152   0.081664   0.090112
4.08734  0.001536   0.083968   0.093312
4.08742  0.001024   0.089472   0.093696
4.0875  0.00192   0.080256   0.093952
4.08758  0.00128   0.080384   0.100352
4.08766  0.00192   0.088704   0.10304
4.08773  0.001152   0.080384   0.091136
4.08781  0.001792   0.08   0.093824
4.08789  0.001152   0.08256   0.095488
4.08797  0.001664   0.07744   0.089984
4.08805  0.001152   0.084224   0.09344
4.08812  0.001664   0.083712   0.093952
4.0882  0.000768   0.088704   0.101248
4.08828  0.001792   0.083712   0.099072
4.08836  0.001792   0.077568   0.091392
4.08844  0.00128   0.074752   0.099712
4.08852  0.001792   0.08256   0.09344
4.08859  0.001536   0.082048   0.096512
4.08867  0.000896   0.084352   0.093056
4.08875  0.00128   0.07744   0.102784
4.08883  0.001152   0.088704   0.093824
4.08891  0.001408   0.080128   0.095488
4.08898  0.002304   0.078592   0.0992
4.08906  0.001024   0.079616   0.096
4.08914  0.001024   0.086272   0.091904
4.08922  0.001664   0.075136   0.096
4.0893  0.001664   0.082048   0.09664
4.08938  0.00128   0.079616   0.090368
4.08945  0.001664   0.086016   0.095744
4.08953  0.00128   0.07872   0.1024
4.08961  0.000896   0.077312   0.09728
4.08969  0.001152   0.082688   0.092672
4.08977  0.001408   0.084096   0.0928
4.08984  0.001408   0.0832   0.097664
4.08992  0.001664   0.08192   0.097536
4.09  0.001152   0.084224   0.101376
4.09008  0.001024   0.082944   0.095872
4.09016  0.001664   0.077568   0.098176
4.09023  0.001408   0.082048   0.097408
4.09031  0.001024   0.082816   0.09856
4.09039  0.00128   0.081792   0.093568
4.09047  0.00128   0.077568   0.088064
4.09055  0.001152   0.077312   0.093824
4.09063  0.001152   0.083072   0.095232
4.0907  0.000896   0.08192   0.095232
4.09078  0.001664   0.077952   0.097664
4.09086  0.002432   0.082304   0.096768
4.09094  0.001024   0.086528   0.098176
4.09102  0.001792   0.082688   0.09472
4.09109  0.001152   0.080512   0.094208
4.09117  0.000768   0.083072   0.100608
4.09125  0.00192   0.08512   0.09856
4.09133  0.002048   0.077568   0.096896
4.09141  0.001152   0.07936   0.093824
4.09148  0.001024   0.08128   0.100864
4.09156  0.00064   0.076928   0.09216
4.09164  0.001664   0.083712   0.096256
4.09172  0.001536   0.082432   0.09728
4.0918  0.000896   0.0832   0.09792
4.09187  0.001152   0.083584   0.097024
4.09195  0.001664   0.084224   0.0928
4.09203  0.00192   0.079872   0.101632
4.09211  0.001408   0.08128   0.095488
4.09219  0.001536   0.082944   0.089984
4.09227  0.001024   0.082944   0.096896
4.09234  0.00128   0.078848   0.093824
4.09242  0.001408   0.078464   0.095872
4.0925  0.001536   0.082816   0.094592
4.09258  0.001152   0.073344   0.092544
4.09266  0.001792   0.084352   0.092544
4.09273  0.001408   0.07424   0.091904
4.09281  0.001792   0.083072   0.096128
4.09289  0.001152   0.08512   0.09664
4.09297  0.001024   0.08128   0.092928
4.09305  0.00256   0.082944   0.094976
4.09312  0.001664   0.083328   0.094976
4.0932  0.001152   0.081152   0.094848
4.09328  0.001792   0.08064   0.099712
4.09336  0.001152   0.078208   0.09024
4.09344  0.001152   0.076672   0.099456
4.09352  0.00192   0.082304   0.094848
4.09359  0.002048   0.078592   0.093824
4.09367  0.001024   0.081152   0.099968
4.09375  0.000384   0.08384   0.093184
4.09383  0.001664   0.08576   0.093568
4.09391  0.001152   0.08256   0.094336
4.09398  0.001024   0.077952   0.098176
4.09406  0.00128   0.081664   0.098816
4.09414  0.000896   0.079232   0.093824
4.09422  0.00128   0.08256   0.093696
4.0943  0.001024   0.078336   0.089344
4.09438  0.002048   0.081536   0.099584
4.09445  0.001536   0.079872   0.092288
4.09453  0.001152   0.078848   0.098048
4.09461  0.001536   0.079488   0.089088
4.09469  0.001536   0.07616   0.094464
4.09477  0.001408   0.080896   0.09408
4.09484  0.000896   0.078976   0.08896
4.09492  0.002048   0.077824   0.098176
4.095  0.00128   0.083328   0.09536
4.09508  0.000896   0.084096   0.097536
4.09516  0.000896   0.085888   0.103936
4.09523  0.001408   0.083584   0.096128
4.09531  0.001664   0.08192   0.095616
4.09539  0.001024   0.081536   0.087552
4.09547  0.000896   0.077824   0.096768
4.09555  0.000896   0.079744   0.096384
4.09563  0.002048   0.078208   0.097408
4.0957  0.001536   0.077824   0.093312
4.09578  0.001152   0.084096   0.101632
4.09586  0.001536   0.087808   0.093312
4.09594  0.00128   0.083712   0.092928
4.09602  0.001024   0.086144   0.09792
4.09609  0.00128   0.078592   0.0992
4.09617  0.001408   0.084096   0.090496
4.09625  0.001024   0.077952   0.094336
4.09633  0.000896   0.078336   0.101504
4.09641  0.001536   0.079488   0.09856
4.09648  0.000768   0.080256   0.096896
4.09656  0.00192   0.082176   0.091392
4.09664  0.001152   0.075904   0.092928
4.09672  0.000768   0.077952   0.091008
4.0968  0.000896   0.079744   0.097664
4.09687  0.001152   0.084992   0.09664
4.09695  0.00128   0.078976   0.096768
4.09703  0.000896   0.077312   0.093696
4.09711  0.001536   0.079104   0.093184
4.09719  0.00128   0.080512   0.093824
4.09727  0.001664   0.079872   0.090368
4.09734  0.001408   0.080128   0.095744
4.09742  0.001792   0.079872   0.095488
4.0975  0.000512   0.086272   0.098304
4.09758  0.001536   0.07872   0.093952
4.09766  0.001152   0.07808   0.09408
4.09773  0.00128   0.079744   0.094464
4.09781  0.002176   0.074752   0.094464
4.09789  0.00128   0.074752   0.095872
4.09797  0.001152   0.079616   0.098176
4.09805  0.000896   0.080512   0.094336
4.09813  0.001408   0.071424   0.091776
4.0982  0.00064   0.080896   0.097664
4.09828  0.001792   0.078208   0.09536
4.09836  0.000896   0.083328   0.088576
4.09844  0.001152   0.0832   0.09536
4.09852  0.001152   0.079232   0.092032
4.09859  0.000896   0.081664   0.09088
4.09867  0.001664   0.082048   0.0928
4.09875  0.001152   0.081664   0.090752
4.09883  0.001024   0.078336   0.09024
4.09891  0.001408   0.081024   0.098176
4.09898  0.001152   0.08192   0.094848
4.09906  0.00064   0.075776   0.096768
4.09914  0.001024   0.079232   0.096512
4.09922  0.001792   0.079232   0.095488
4.0993  0.001152   0.079616   0.091392
4.09938  0.00128   0.073984   0.099328
4.09945  0.001536   0.08   0.102656
4.09953  0.000896   0.078336   0.0992
4.09961  0.001024   0.08896   0.09472
4.09969  0.000896   0.077056   0.09664
4.09977  0.001152   0.08   0.096256
4.09984  0.002048   0.084864   0.090496
4.09992  0.000896   0.079232   0.096512
4.1  0.00128   0.085248   0.105856
4.10008  0.000896   0.085248   0.092672
4.10016  0.001152   0.079488   0.09152
4.10023  0.00128   0.082432   0.099328
4.10031  0.001536   0.079872   0.098176
4.10039  0.001408   0.082816   0.092544
4.10047  0.00128   0.082304   0.099968
4.10055  0.00064   0.086528   0.100736
4.10062  0.00128   0.079232   0.094592
4.1007  0.001152   0.084096   0.092928
4.10078  0.000896   0.078592   0.09664
4.10086  0.00192   0.079104   0.093696
4.10094  0.001408   0.079744   0.096
4.10102  0.000768   0.080512   0.095104
4.10109  0.001024   0.080768   0.093184
4.10117  0.001408   0.081152   0.091904
4.10125  0.000896   0.083584   0.089472
4.10133  0.000896   0.079872   0.094592
4.10141  0.000768   0.077184   0.095744
4.10148  0.001408   0.08   0.10112
4.10156  0.001408   0.085888   0.097536
4.10164  0.000896   0.082816   0.096768
4.10172  0.001152   0.082176   0.093312
4.1018  0.001152   0.082688   0.096384
4.10187  0.00128   0.077952   0.090752
4.10195  0.00128   0.085376   0.092672
4.10203  0.001024   0.085888   0.094464
4.10211  0.001024   0.076544   0.095616
4.10219  0.001024   0.082688   0.09344
4.10227  0.001152   0.075136   0.094976
4.10234  0.001408   0.084608   0.093056
4.10242  0.00064   0.081792   0.091776
4.1025  0.001664   0.082304   0.089472
4.10258  0.00128   0.076416   0.096768
4.10266  0.000512   0.086656   0.089984
4.10273  0.001408   0.082176   0.087296
4.10281  0.001152   0.077184   0.098176
4.10289  0.001536   0.082688   0.093056
4.10297  0.00128   0.081664   0.092928
4.10305  0.00128   0.076672   0.092544
4.10313  0.001792   0.081792   0.094848
4.1032  0.00064   0.083712   0.0992
4.10328  0.001792   0.079872   0.099712
4.10336  0.001024   0.072448   0.100736
4.10344  0.002048   0.08   0.096384
4.10352  0.001536   0.083712   0.09664
4.10359  0.001536   0.083072   0.093568
4.10367  0.001152   0.076288   0.098944
4.10375  0.001792   0.07936   0.09344
4.10383  0.001408   0.089216   0.095104
4.10391  0.001792   0.087424   0.089472
4.10398  0.001408   0.082688   0.09408
4.10406  0.001024   0.081792   0.09728
4.10414  0.001408   0.080128   0.09152
4.10422  0.00128   0.079104   0.101248
4.1043  0.00064   0.079744   0.09408
4.10438  0.00128   0.082432   0.091904
4.10445  0.001024   0.08384   0.103168
4.10453  0.000896   0.081408   0.093952
4.10461  0.001152   0.076672   0.098944
4.10469  0.00192   0.085248   0.09408
4.10477  0.001024   0.08128   0.089344
4.10484  0.000896   0.078464   0.099456
4.10492  0.001408   0.082688   0.093184
4.105  0.001536   0.080384   0.091776
4.10508  0.001408   0.079104   0.096256
4.10516  0.00128   0.07872   0.095872
4.10523  0.00128   0.078592   0.095616
4.10531  0.001536   0.081024   0.094976
4.10539  0.00192   0.08256   0.093056
4.10547  0.001152   0.078848   0.094592
4.10555  0.00128   0.078208   0.09472
4.10562  0.001024   0.079488   0.092032
4.1057  0.000768   0.079488   0.090112
4.10578  0.001024   0.07808   0.089856
4.10586  0.000512   0.078464   0.09792
4.10594  0.000768   0.08576   0.100352
4.10602  0.001152   0.078336   0.096
4.10609  0.001024   0.082688   0.100736
4.10617  0.00128   0.080512   0.098432
4.10625  0.001536   0.085248   0.096768
4.10633  0.001664   0.077312   0.098048
4.10641  0.001152   0.086272   0.098304
4.10648  0.000768   0.076928   0.09984
4.10656  0.002048   0.08512   0.093952
4.10664  0.00192   0.073216   0.091008
4.10672  0.001024   0.079872   0.096384
4.1068  0.001152   0.083072   0.095616
4.10688  0.001152   0.081408   0.0992
4.10695  0.001152   0.080256   0.094592
4.10703  0.001408   0.081664   0.093184
4.10711  0.001152   0.077056   0.088448
4.10719  0.001536   0.077184   0.09792
4.10727  0.000896   0.077568   0.098688
4.10734  0.001024   0.0768   0.094976
4.10742  0.001408   0.073984   0.08768
4.1075  0.000896   0.081152   0.091136
4.10758  0.001664   0.080384   0.102528
4.10766  0.001152   0.07616   0.094592
4.10773  0.001024   0.077824   0.094976
4.10781  0.00128   0.077696   0.098688
4.10789  0.001792   0.083456   0.097152
4.10797  0.00128   0.080512   0.092288
4.10805  0.000768   0.086784   0.102528
4.10813  0.001152   0.072704   0.091136
4.1082  0.001152   0.079872   0.097408
4.10828  0.00128   0.078592   0.096
4.10836  0.001408   0.08128   0.095488
4.10844  0.000768   0.086016   0.095104
4.10852  0.001024   0.086272   0.099328
4.10859  0.001024   0.083328   0.102144
4.10867  0.00192   0.086912   0.095616
4.10875  0.000512   0.084352   0.090496
4.10883  0.001408   0.07936   0.097408
4.10891  0.001152   0.082432   0.091904
4.10898  0.001792   0.081536   0.103424
4.10906  0.002048   0.076928   0.093824
4.10914  0.001536   0.0864   0.093184
4.10922  0.002176   0.079232   0.094336
4.1093  0.00128   0.080384   0.097024
4.10938  0.001024   0.080768   0.092544
4.10945  0.00128   0.076416   0.095104
4.10953  0.001536   0.07808   0.098176
4.10961  0.000768   0.079616   0.09088
4.10969  0.001408   0.085504   0.088192
4.10977  0.001664   0.071168   0.091392
4.10984  0.001408   0.081792   0.101376
4.10992  0.00192   0.083584   0.089984
4.11  0.001024   0.084864   0.096384
4.11008  0.001152   0.080512   0.096768
4.11016  0.001408   0.082944   0.097792
4.11023  0.001536   0.083584   0.091264
4.11031  0.001152   0.08512   0.093952
4.11039  0.001664   0.08128   0.093824
4.11047  0.001152   0.073984   0.091392
4.11055  0.001792   0.08192   0.091392
4.11062  0.001024   0.074624   0.0992
4.1107  0.001536   0.075264   0.09408
4.11078  0.00128   0.082816   0.092544
4.11086  0.001408   0.085504   0.100224
4.11094  0.001664   0.084608   0.09728
4.11102  0.00128   0.079872   0.092288
4.11109  0.000384   0.08064   0.09792
4.11117  0.001024   0.077184   0.09088
4.11125  0.00128   0.083584   0.100736
4.11133  0.00128   0.078208   0.089728
4.11141  0.001024   0.081152   0.09856
4.11148  0.000512   0.093312   0.093952
4.11156  0.00064   0.079744   0.09216
4.11164  0.00128   0.079616   0.097536
4.11172  0.00128   0.08128   0.097664
4.1118  0.000896   0.082176   0.0928
4.11188  0.001408   0.078464   0.093184
4.11195  0.000896   0.080384   0.09664
4.11203  0.000768   0.082048   0.092416
4.11211  0.00128   0.080768   0.095488
4.11219  0.000384   0.078976   0.092672
4.11227  0.001152   0.083072   0.098176
4.11234  0.001408   0.07616   0.100992
4.11242  0.000896   0.074752   0.094336
4.1125  0.000768   0.083584   0.089728
4.11258  0.001792   0.077952   0.088576
4.11266  0.001664   0.082176   0.089984
4.11273  0.00128   0.074624   0.095104
4.11281  0.001024   0.078592   0.098048
4.11289  0.000768   0.08384   0.088832
4.11297  0.00064   0.083328   0.100864
4.11305  0.000896   0.083456   0.08832
4.11313  0.002048   0.08384   0.099584
4.1132  0.002432   0.086656   0.092928
4.11328  0.00128   0.077312   0.093312
4.11336  0.000896   0.07424   0.101248
4.11344  0.000768   0.0736   0.095872
4.11352  0.000896   0.080768   0.097664
4.11359  0.001408   0.079616   0.096128
4.11367  0.00128   0.082944   0.088576
4.11375  0.00128   0.080128   0.09024
4.11383  0.001664   0.080384   0.098816
4.11391  0.001408   0.085376   0.094208
4.11398  0.00128   0.082944   0.096128
4.11406  0.001024   0.082432   0.099968
4.11414  0.00128   0.07552   0.100096
4.11422  0.00128   0.084992   0.094208
4.1143  0.00128   0.0832   0.09216
4.11437  0.001024   0.083712   0.100096
4.11445  0.001152   0.080128   0.09728
4.11453  0.001792   0.083328   0.092672
4.11461  0.001024   0.073216   0.094464
4.11469  0.000896   0.082944   0.097536
4.11477  0.001024   0.081664   0.095616
4.11484  0.001664   0.082944   0.093824
4.11492  0.001024   0.073984   0.091136
4.115  0.000896   0.08576   0.09216
4.11508  0.000768   0.081024   0.096768
4.11516  0.001152   0.082304   0.092032
4.11523  0.00128   0.081152   0.096256
4.11531  0.001664   0.086784   0.089728
4.11539  0.001792   0.081024   0.094464
4.11547  0.001536   0.083968   0.094336
4.11555  0.001792   0.08064   0.100224
4.11562  0.00128   0.073728   0.09664
4.1157  0.001792   0.08256   0.097664
4.11578  0.000896   0.078848   0.09408
4.11586  0.000896   0.084608   0.093184
4.11594  0.001152   0.083328   0.095488
4.11602  0.000768   0.077568   0.10048
4.11609  0.001024   0.08704   0.093312
4.11617  0.001408   0.079616   0.09088
4.11625  0.001024   0.077824   0.096512
4.11633  0.001536   0.085376   0.09024
4.11641  0.000384   0.080256   0.096256
4.11648  0.001664   0.078208   0.095744
4.11656  0.00064   0.077952   0.088448
4.11664  0.000768   0.083712   0.095616
4.11672  0.00128   0.08128   0.091392
4.1168  0.00064   0.081408   0.10112
4.11688  0.00192   0.081152   0.097152
4.11695  0.000896   0.08448   0.096768
4.11703  0.001664   0.077824   0.09024
4.11711  0.000768   0.075264   0.095616
4.11719  0.00128   0.08448   0.100992
4.11727  0.001664   0.077824   0.09408
4.11734  0.001664   0.085376   0.097408
4.11742  0.001152   0.082688   0.103552
4.1175  0.001024   0.080384   0.0928
4.11758  0.001152   0.076032   0.096128
4.11766  0.00128   0.081152   0.08832
4.11773  0.000512   0.079488   0.098816
4.11781  0.001664   0.078592   0.090496
4.11789  0.00064   0.080512   0.097024
4.11797  0.000896   0.079104   0.098304
4.11805  0.001792   0.083328   0.09472
4.11813  0.001408   0.083584   0.097152
4.1182  0.00128   0.073984   0.098048
4.11828  0.000768   0.079872   0.09664
4.11836  0.000768   0.086016   0.098432
4.11844  0.00064   0.08384   0.093568
4.11852  0.001024   0.084352   0.097024
4.11859  0.000896   0.082688   0.091136
4.11867  0.001152   0.078976   0.097408
4.11875  0.001408   0.0832   0.100224
4.11883  0.001792   0.077312   0.088448
4.11891  0.000768   0.082048   0.092928
4.11898  0.001024   0.079104   0.103296
4.11906  0.001024   0.084992   0.091264
4.11914  0.000896   0.08192   0.094848
4.11922  0.000896   0.080128   0.095232
4.1193  0.001024   0.082944   0.0896
4.11937  0.001024   0.079488   0.09408
4.11945  0.000768   0.080512   0.095872
4.11953  0.000896   0.076288   0.098944
4.11961  0.000768   0.075392   0.092544
4.11969  0.001536   0.08064   0.089856
4.11977  0.001408   0.081152   0.097792
4.11984  0.00128   0.079616   0.090624
4.11992  0.001408   0.084096   0.091776
4.12  0.00064   0.0864   0.098432
4.12008  0.001664   0.074752   0.092928
4.12016  0.001664   0.07296   0.092288
4.12023  0.001408   0.08128   0.092416
4.12031  0.001024   0.078336   0.09728
4.12039  0.001792   0.08064   0.098688
4.12047  0.001664   0.07488   0.095104
4.12055  0.000768   0.078848   0.095488
4.12063  0.000512   0.075776   0.09984
4.1207  0.00128   0.0768   0.096896
4.12078  0.00128   0.079104   0.099328
4.12086  0.001792   0.076928   0.096384
4.12094  0.00128   0.082048   0.100224
4.12102  0.001024   0.077696   0.093184
4.12109  0.00064   0.076928   0.10048
4.12117  0.000384   0.075904   0.097408
4.12125  0.00128   0.07872   0.090752
4.12133  0.000512   0.081152   0.09408
4.12141  0.002176   0.080128   0.103168
4.12148  0.001536   0.083072   0.089728
4.12156  0.001152   0.077184   0.090368
4.12164  0.00064   0.080384   0.098176
4.12172  0.000896   0.08064   0.096256
4.1218  0.001024   0.082304   0.095872
4.12188  0.001024   0.084096   0.08896
4.12195  0.000384   0.085504   0.098944
4.12203  0.001408   0.085632   0.098688
4.12211  0.001024   0.080512   0.092032
4.12219  0.001024   0.083712   0.096512
4.12227  0.000768   0.073344   0.096
4.12234  0.001664   0.08512   0.09984
4.12242  0.001152   0.084864   0.098432
4.1225  0.001024   0.081536   0.092544
4.12258  0.000896   0.076928   0.09408
4.12266  0.001536   0.084992   0.096384
4.12273  0.000384   0.07808   0.09856
4.12281  0.001152   0.08448   0.096768
4.12289  0.000896   0.078208   0.0928
4.12297  0.001408   0.076672   0.097152
4.12305  0.00064   0.077056   0.089984
4.12312  0.000896   0.07872   0.0896
4.1232  0.000512   0.079872   0.093824
4.12328  0.001152   0.076288   0.091392
4.12336  0.001408   0.079104   0.095616
4.12344  0.00064   0.082048   0.097152
4.12352  0.001152   0.076672   0.094848
4.12359  0.001024   0.082048   0.09728
4.12367  0.001152   0.08   0.09408
4.12375  0.001536   0.074752   0.092032
4.12383  0.001152   0.087552   0.094848
4.12391  0.002176   0.07808   0.095488
4.12398  0.000768   0.078592   0.097024
4.12406  0.001024   0.078464   0.094592
4.12414  0.001152   0.077824   0.095104
4.12422  0.00064   0.078848   0.093696
4.1243  0.000896   0.080512   0.087552
4.12437  0.001152   0.076544   0.09344
4.12445  0.00128   0.078848   0.09856
4.12453  0.001536   0.075904   0.09216
4.12461  0.00128   0.080768   0.093312
4.12469  0.00128   0.080256   0.099584
4.12477  0.001536   0.07744   0.09344
4.12484  0.000512   0.080512   0.093568
4.12492  0.000768   0.082176   0.100224
4.125  0.001152   0.078592   0.089472
4.12508  0.001408   0.081152   0.096128
4.12516  0.001664   0.08128   0.09024
4.12523  0.001792   0.078592   0.096
4.12531  0.00128   0.083328   0.09344
4.12539  0.00128   0.076544   0.09216
4.12547  0.001024   0.082176   0.092032
4.12555  0.001664   0.077056   0.088832
4.12563  0.00064   0.081024   0.093952
4.1257  0.001024   0.085504   0.101632
4.12578  0.00128   0.07744   0.091136
4.12586  0.001152   0.08256   0.09984
4.12594  0.001408   0.078848   0.08896
4.12602  0.001024   0.078848   0.101376
4.12609  0.002176   0.082816   0.097024
4.12617  0.000896   0.081408   0.093568
4.12625  0.002432   0.082176   0.096
4.12633  0.000512   0.076672   0.093568
4.12641  0.00128   0.08064   0.09728
4.12648  0.001408   0.081152   0.094976
4.12656  0.00128   0.084224   0.088064
4.12664  0.001152   0.075264   0.089088
4.12672  0.00128   0.07424   0.096768
4.1268  0.001152   0.081408   0.094464
4.12688  0.00128   0.077696   0.096512
4.12695  0.000896   0.084608   0.094208
4.12703  0.000896   0.08512   0.09536
4.12711  0.001024   0.075264   0.09984
4.12719  0.001024   0.079232   0.09536
4.12727  0.001024   0.083712   0.094336
4.12734  0.001024   0.083968   0.093952
4.12742  0.001536   0.075392   0.098048
4.1275  0.001152   0.081792   0.095616
4.12758  0.000512   0.080896   0.098176
4.12766  0.000768   0.0832   0.09472
4.12773  0.001024   0.084096   0.090368
4.12781  0.001024   0.078592   0.092032
4.12789  0.00128   0.077696   0.100352
4.12797  0.00128   0.08256   0.098944
4.12805  0.001024   0.079104   0.089856
4.12812  0.001536   0.082816   0.093824
4.1282  0.001536   0.082816   0.097408
4.12828  0.001024   0.083456   0.087936
4.12836  0.001664   0.076928   0.09536
4.12844  0.000512   0.080512   0.091648
4.12852  0.001152   0.078592   0.097664
4.12859  0.001024   0.073856   0.096
4.12867  0.000896   0.078976   0.090496
4.12875  0.002048   0.079488   0.09792
4.12883  0.000768   0.080384   0.091264
4.12891  0.001408   0.081152   0.096896
4.12898  0.001024   0.076288   0.093952
4.12906  0.00128   0.076928   0.09024
4.12914  0.001024   0.083456   0.091008
4.12922  0.00128   0.078976   0.095872
4.1293  0.001408   0.076032   0.093184
4.12938  0.001536   0.07744   0.090368
4.12945  0.001152   0.080768   0.09408
4.12953  0.001664   0.07488   0.099456
4.12961  0.001152   0.0832   0.095488
4.12969  0.001536   0.06912   0.09536
4.12977  0.001408   0.082176   0.096128
4.12984  0.001536   0.08256   0.096512
4.12992  0.001024   0.083072   0.096128
4.13  0.00128   0.079616   0.096
4.13008  0.000896   0.079104   0.089984
4.13016  0.000768   0.080896   0.092416
4.13023  0.00128   0.089984   0.0896
4.13031  0.000768   0.082816   0.09536
4.13039  0.001024   0.086272   0.09664
4.13047  0.000768   0.080384   0.089984
4.13055  0.001792   0.081664   0.103424
4.13063  0.00128   0.078336   0.092672
4.1307  0.00128   0.082816   0.091264
4.13078  0.001408   0.073984   0.096896
4.13086  0.001536   0.081792   0.093696
4.13094  0.001024   0.077568   0.093184
4.13102  0.000896   0.077184   0.093952
4.13109  0.001408   0.077056   0.103552
4.13117  0.001792   0.08   0.095104
4.13125  0.000896   0.07488   0.093056
4.13133  0.001024   0.08256   0.097664
4.13141  0.00128   0.080512   0.098176
4.13148  0.001536   0.082176   0.09472
4.13156  0.001024   0.079104   0.096128
4.13164  0.001408   0.083456   0.093056
4.13172  0.000384   0.078976   0.095488
4.1318  0.00128   0.078464   0.089088
4.13187  0.001024   0.074496   0.094336
4.13195  0.00064   0.074112   0.095104
4.13203  0.001664   0.079872   0.09408
4.13211  0.001536   0.082944   0.094336
4.13219  0.000256   0.075136   0.098432
4.13227  0.001024   0.083328   0.097664
4.13234  0.001152   0.082688   0.092416
4.13242  0.001536   0.082816   0.098944
4.1325  0.000896   0.079104   0.098688
4.13258  0.000896   0.080768   0.09024
4.13266  0.001792   0.074752   0.093184
4.13273  0.001408   0.07744   0.095872
4.13281  0.00192   0.08384   0.093952
4.13289  0.001792   0.07296   0.093952
4.13297  0.000896   0.078592   0.089088
4.13305  0.001664   0.077568   0.094848
4.13312  0.001024   0.080512   0.09984
4.1332  0.001024   0.079872   0.088832
4.13328  0.001664   0.079872   0.093056
4.13336  0.000896   0.085632   0.093568
4.13344  0.000768   0.079744   0.085376
4.13352  0.000896   0.084608   0.096768
4.13359  0.001536   0.081792   0.094592
4.13367  0.00128   0.08   0.088064
4.13375  0.001152   0.084224   0.09856
4.13383  0.000896   0.07936   0.09472
4.13391  0.001152   0.082176   0.098688
4.13398  0.001152   0.075264   0.092928
4.13406  0.001536   0.078336   0.10432
4.13414  0.00128   0.083968   0.094336
4.13422  0.00128   0.084608   0.090624
4.1343  0.001152   0.077056   0.091392
4.13438  0.001152   0.0832   0.090752
4.13445  0.000896   0.082048   0.091264
4.13453  0.001024   0.074496   0.103552
4.13461  0.001152   0.08   0.093184
4.13469  0.000768   0.075008   0.08704
4.13477  0.001024   0.081664   0.09856
4.13484  0.001536   0.08064   0.09088
4.13492  0.000896   0.0864   0.09024
4.135  0.002176   0.071552   0.089984
4.13508  0.001408   0.08   0.098944
4.13516  0.001536   0.08128   0.097152
4.13523  0.001408   0.086272   0.092544
4.13531  0.001664   0.078976   0.094592
4.13539  0.000896   0.084992   0.092672
4.13547  0.000896   0.081408   0.09408
4.13555  0.001024   0.081664   0.090624
4.13563  0.001152   0.082816   0.092544
4.1357  0.000896   0.07744   0.102272
4.13578  0.00128   0.077184   0.09856
4.13586  0.00128   0.080128   0.09216
4.13594  0.001664   0.079232   0.096
4.13602  0.001152   0.083584   0.088192
4.13609  0.000896   0.082048   0.09408
4.13617  0.000896   0.081792   0.093184
4.13625  0.00128   0.08064   0.095744
4.13633  0.001152   0.080768   0.093696
4.13641  0.001664   0.081664   0.09664
4.13648  0.001024   0.077568   0.093312
4.13656  0.001152   0.08448   0.096512
4.13664  0.001024   0.080384   0.097792
4.13672  0.00128   0.076416   0.096256
4.1368  0.000896   0.078464   0.09216
4.13687  0.001408   0.078848   0.095744
4.13695  0.001152   0.080512   0.08448
4.13703  0.000768   0.075136   0.096896
4.13711  0.000512   0.08256   0.09088
4.13719  0.000768   0.0736   0.094336
4.13727  0.001152   0.083968   0.094976
4.13734  0.00128   0.08192   0.096896
4.13742  0.00128   0.08512   0.092544
4.1375  0.000768   0.073984   0.095488
4.13758  0.00192   0.078848   0.093952
4.13766  0.001408   0.084608   0.101504
4.13773  0.001408   0.078848   0.087296
4.13781  0.00064   0.088704   0.093952
4.13789  0.000768   0.077056   0.093952
4.13797  0.000384   0.079872   0.096768
4.13805  0.001536   0.082176   0.092672
4.13813  0.000768   0.079616   0.096128
4.1382  0.001024   0.077824   0.095104
4.13828  0.000896   0.077312   0.09408
4.13836  0.001664   0.08256   0.088448
4.13844  0.002048   0.071296   0.09216
4.13852  0.00064   0.08128   0.089088
4.13859  0.001664   0.07744   0.094848
4.13867  0.001024   0.077696   0.09216
4.13875  0.001408   0.078208   0.09536
4.13883  0.000384   0.07744   0.099456
4.13891  0.00128   0.081152   0.096
4.13898  0.001024   0.081664   0.097792
4.13906  0.001536   0.080896   0.098816
4.13914  0.001152   0.07872   0.087552
4.13922  0.00064   0.082816   0.093696
4.1393  0.001536   0.076288   0.100224
4.13938  0.00128   0.082176   0.091776
4.13945  0.00128   0.07744   0.098304
4.13953  0.001408   0.083456   0.096768
4.13961  0.000896   0.075904   0.098176
4.13969  0.001152   0.076672   0.096256
4.13977  0.001152   0.078208   0.09408
4.13984  0.000768   0.084608   0.093056
4.13992  0.00128   0.07808   0.096
4.14  0.000896   0.08576   0.085888
4.14008  0.00128   0.082176   0.098688
4.14016  0.001408   0.079104   0.093952
4.14023  0.000768   0.078848   0.092032
4.14031  0.000896   0.077568   0.095872
4.14039  0.001536   0.075904   0.09088
4.14047  0.000768   0.089344   0.097792
4.14055  0.00128   0.081024   0.098304
4.14062  0.001664   0.079744   0.09664
4.1407  0.000896   0.07936   0.093824
4.14078  0.001792   0.078976   0.095744
4.14086  0.001792   0.084352   0.095488
4.14094  0.001152   0.080896   0.09408
4.14102  0.001536   0.076672   0.095232
4.14109  0.001536   0.076672   0.090496
4.14117  0.00064   0.075008   0.096512
4.14125  0.000896   0.080768   0.092032
4.14133  0.000896   0.075008   0.098176
4.14141  0.000512   0.079488   0.096768
4.14148  0.000896   0.076288   0.08896
4.14156  0.001024   0.077184   0.090752
4.14164  0.000768   0.076672   0.098048
4.14172  0.001664   0.079104   0.095104
4.1418  0.001024   0.075776   0.092544
4.14187  0.001024   0.07424   0.101888
4.14195  0.001664   0.082176   0.089856
4.14203  0.001152   0.080256   0.093952
4.14211  0.00128   0.078464   0.101888
4.14219  0.001024   0.083968   0.098944
4.14227  0.001536   0.079232   0.0896
4.14234  0.000896   0.079744   0.097408
4.14242  0.001792   0.076288   0.093184
4.1425  0.00128   0.076416   0.094208
4.14258  0.001152   0.079744   0.092928
4.14266  0.000896   0.080384   0.093056
4.14273  0.001536   0.077568   0.09088
4.14281  0.001024   0.078976   0.096256
4.14289  0.001024   0.079616   0.093312
4.14297  0.00128   0.07808   0.097408
4.14305  0.000768   0.074752   0.095104
4.14313  0.001152   0.076672   0.09024
4.1432  0.000768   0.07936   0.094464
4.14328  0.000896   0.082944   0.09408
4.14336  0.000896   0.081792   0.094592
4.14344  0.001152   0.082176   0.101632
4.14352  0.00128   0.080896   0.08704
4.14359  0.001152   0.07808   0.095104
4.14367  0.00128   0.077696   0.093568
4.14375  0.001024   0.077952   0.093056
4.14383  0.001792   0.079232   0.092672
4.14391  0.001152   0.079872   0.092288
4.14398  0.001792   0.084608   0.090752
4.14406  0.001536   0.083328   0.097664
4.14414  0.000896   0.079232   0.094336
4.14422  0.001024   0.083712   0.096896
4.1443  0.000896   0.077696   0.092544
4.14438  0.00128   0.08192   0.094848
4.14445  0.000512   0.079104   0.094592
4.14453  0.001536   0.075776   0.089472
4.14461  0.00064   0.077056   0.093184
4.14469  0.00128   0.080256   0.091392
4.14477  0.001664   0.08064   0.087936
4.14484  0.00128   0.078592   0.098432
4.14492  0.000896   0.079744   0.093952
4.145  0.000896   0.078592   0.096768
4.14508  0.001024   0.082176   0.098048
4.14516  0.001152   0.078336   0.097536
4.14523  0.001664   0.081664   0.092544
4.14531  0.001792   0.081152   0.0896
4.14539  0.001152   0.073088   0.095744
4.14547  0.001024   0.073984   0.097792
4.14555  0.000512   0.083968   0.100608
4.14562  0.001024   0.078208   0.097024
4.1457  0.002048   0.07744   0.089088
4.14578  0.001152   0.075776   0.093184
4.14586  0.001536   0.075904   0.091008
4.14594  0.001152   0.079232   0.09344
4.14602  0.001792   0.078592   0.094848
4.14609  0.000896   0.08   0.097152
4.14617  0.000896   0.075136   0.096128
4.14625  0.00064   0.083456   0.098048
4.14633  0.002048   0.078464   0.095104
4.14641  0.001536   0.077184   0.09856
4.14648  0.000896   0.077312   0.088832
4.14656  0.00128   0.083456   0.099456
4.14664  0.001152   0.07424   0.096384
4.14672  0.001152   0.081792   0.101248
4.1468  0.001664   0.077056   0.09536
4.14687  0.00064   0.076288   0.090624
4.14695  0.00064   0.079488   0.089984
4.14703  0.000896   0.081664   0.09664
4.14711  0.000768   0.081792   0.09216
4.14719  0.001152   0.0768   0.094592
4.14727  0.00064   0.076672   0.095872
4.14734  0.00128   0.080896   0.092544
4.14742  0.001152   0.078976   0.092544
4.1475  0.001024   0.080128   0.094976
4.14758  0.001152   0.077696   0.097024
4.14766  0.001024   0.080384   0.093568
4.14773  0.000768   0.08   0.08832
4.14781  0.001536   0.073984   0.092544
4.14789  0.001664   0.077952   0.096128
4.14797  0.001152   0.078208   0.08576
4.14805  0.001536   0.080384   0.088576
4.14813  0.00128   0.078336   0.097152
4.1482  0.001664   0.081792   0.096128
4.14828  0.002048   0.083968   0.092672
4.14836  0.001408   0.073984   0.095104
4.14844  0.001152   0.08   0.09152
4.14852  0.000896   0.077568   0.09344
4.14859  0.001664   0.07872   0.095872
4.14867  0.001664   0.082944   0.09984
4.14875  0.001408   0.079872   0.085888
4.14883  0.000384   0.077952   0.095616
4.14891  0.001152   0.083072   0.096256
4.14898  0.000512   0.078464   0.097536
4.14906  0.002176   0.084992   0.097792
4.14914  0.00064   0.081152   0.095232
4.14922  0.001152   0.079104   0.089344
4.1493  0.001024   0.077952   0.092928
4.14938  0.001408   0.081664   0.093952
4.14945  0.001408   0.077696   0.08832
4.14953  0.001536   0.076032   0.099584
4.14961  0.000896   0.078976   0.096384
4.14969  0.001024   0.08256   0.097536
4.14977  0.001024   0.077952   0.100352
4.14984  0.00128   0.074752   0.097792
4.14992  0.00128   0.078848   0.09536
4.15  0.000768   0.077056   0.091008
4.15008  0.001024   0.083072   0.094336
4.15016  0.000896   0.08192   0.09728
4.15023  0.001408   0.079232   0.082816
4.15031  0.001024   0.079104   0.098432
4.15039  0.00064   0.083456   0.092544
4.15047  0.00128   0.077696   0.096
4.15055  0.000768   0.081408   0.09408
4.15062  0.00128   0.079488   0.093824
4.1507  0.00128   0.081408   0.100864
4.15078  0.000512   0.084352   0.089088
4.15086  0.001024   0.086016   0.091648
4.15094  0.001024   0.079872   0.094336
4.15102  0.001152   0.076288   0.09536
4.15109  0.001152   0.084352   0.091392
4.15117  0.002048   0.077568   0.099328
4.15125  0.00064   0.082304   0.096256
4.15133  0.001152   0.078848   0.093568
4.15141  0.000896   0.081664   0.0992
4.15148  0.00128   0.07872   0.094464
4.15156  0.001408   0.079872   0.096128
4.15164  0.001792   0.074112   0.094464
4.15172  0.001664   0.074752   0.095232
4.1518  0.001024   0.081024   0.096
4.15188  0.001024   0.084096   0.096896
4.15195  0.001536   0.079488   0.095232
4.15203  0.00128   0.079232   0.092928
4.15211  0.00064   0.073472   0.093056
4.15219  0.00064   0.072576   0.09088
4.15227  0.001152   0.076416   0.087424
4.15234  0.001152   0.08   0.092544
4.15242  0.001152   0.078336   0.096128
4.1525  0.000896   0.078848   0.093824
4.15258  0.000896   0.078976   0.097536
4.15266  0.001024   0.082048   0.093312
4.15273  0.001024   0.079232   0.094976
4.15281  0.00064   0.079616   0.089088
4.15289  0.000768   0.079744   0.100608
4.15297  0.00064   0.077056   0.09152
4.15305  0.001408   0.08192   0.097024
4.15313  0.00192   0.080384   0.093184
4.1532  0.000512   0.077312   0.0928
4.15328  0.00128   0.08   0.096512
4.15336  0.001024   0.074624   0.096256
4.15344  0.001024   0.08064   0.09216
4.15352  0.001152   0.077824   0.09472
4.15359  0.001536   0.08384   0.093056
4.15367  0.001024   0.079232   0.102528
4.15375  0.000768   0.077824   0.09472
4.15383  0.001152   0.075264   0.097664
4.15391  0.000768   0.078336   0.094976
4.15398  0.000896   0.078464   0.093696
4.15406  0.001408   0.078336   0.094336
4.15414  0.001152   0.085632   0.086656
4.15422  0.001536   0.079616   0.091008
4.1543  0.001536   0.081536   0.09344
4.15437  0.001408   0.076544   0.088832
4.15445  0.001024   0.074496   0.089984
4.15453  0.001408   0.08512   0.085376
4.15461  0.001536   0.078464   0.09664
4.15469  0.000768   0.076416   0.092032
4.15477  0.001024   0.076672   0.093696
4.15484  0.001536   0.081408   0.088576
4.15492  0.001408   0.07872   0.094464
4.155  0.001536   0.076928   0.091008
4.15508  0.001024   0.07488   0.094848
4.15516  0.001152   0.080768   0.091904
4.15523  0.001152   0.075776   0.088192
4.15531  0.001024   0.079744   0.091136
4.15539  0.00064   0.0768   0.089088
4.15547  0.00064   0.074112   0.098048
4.15555  0.001536   0.08192   0.090112
4.15562  0.001408   0.080512   0.099584
4.1557  0.00128   0.080896   0.087424
4.15578  0.001024   0.08128   0.08896
4.15586  0.000896   0.079488   0.090496
4.15594  0.001664   0.079744   0.09984
4.15602  0.000896   0.076416   0.099072
4.15609  0.001408   0.083712   0.091776
4.15617  0.001024   0.080768   0.09856
4.15625  0.00128   0.077696   0.094848
4.15633  0.001152   0.078976   0.098944
4.15641  0.001536   0.078976   0.09152
4.15648  0.000896   0.0768   0.09344
4.15656  0.000896   0.08128   0.096512
4.15664  0.002048   0.0832   0.09536
4.15672  0.000768   0.075264   0.091136
4.1568  0.000896   0.076928   0.094592
4.15688  0.00192   0.080768   0.090624
4.15695  0.001024   0.081152   0.09344
4.15703  0.001152   0.076416   0.0992
4.15711  0.001664   0.07424   0.09472
4.15719  0.001536   0.076544   0.099328
4.15727  0.001024   0.07872   0.094592
4.15734  0.000896   0.076032   0.091648
4.15742  0.00128   0.08128   0.095488
4.1575  0.001152   0.074624   0.094336
4.15758  0.000896   0.078208   0.09408
4.15766  0.00128   0.078208   0.091264
4.15773  0.00128   0.077056   0.095104
4.15781  0.001024   0.081024   0.100352
4.15789  0.00064   0.08   0.09216
4.15797  0.001408   0.075648   0.090368
4.15805  0.001024   0.077568   0.091776
4.15813  0.000896   0.08   0.099072
4.1582  0.002816   0.078336   0.0896
4.15828  0.00064   0.076672   0.095104
4.15836  0.001152   0.075904   0.090624
4.15844  0.000384   0.073472   0.091136
4.15852  0.000768   0.079232   0.096256
4.15859  0.000768   0.075904   0.088704
4.15867  0.00064   0.076416   0.08896
4.15875  0.001024   0.081536   0.09472
4.15883  0.001024   0.07616   0.08512
4.15891  0.001792   0.076544   0.094976
4.15898  0.001408   0.082688   0.088704
4.15906  0.000768   0.0864   0.092288
4.15914  0.001536   0.080768   0.094848
4.15922  0.00128   0.083456   0.090752
4.1593  0.00128   0.078336   0.099712
4.15937  0.00128   0.083712   0.091008
4.15945  0.001408   0.080512   0.09152
4.15953  0.00128   0.076288   0.094208
4.15961  0.001792   0.073984   0.096384
4.15969  0.000896   0.084224   0.094336
4.15977  0.00128   0.084608   0.096896
4.15984  0.001536   0.0768   0.085376
4.15992  0.000896   0.075904   0.093312
4.16  0.00064   0.077952   0.09216
4.16008  0.000896   0.079104   0.0896
4.16016  0.001792   0.08384   0.092032
4.16023  0.001024   0.084992   0.094976
4.16031  0.001024   0.077824   0.09792
4.16039  0.001024   0.078848   0.101504
4.16047  0.00064   0.081536   0.092416
4.16055  0.000896   0.07744   0.0896
4.16063  0.00064   0.076544   0.088192
4.1607  0.001664   0.080256   0.095488
4.16078  0.001024   0.076288   0.095104
4.16086  0.00064   0.076416   0.097408
4.16094  0.001152   0.077184   0.092928
4.16102  0.001024   0.081152   0.085248
4.16109  0.001152   0.076416   0.097536
4.16117  0.001024   0.080384   0.095744
4.16125  0.001152   0.07936   0.099584
4.16133  0.000512   0.082688   0.097536
4.16141  0.001152   0.084736   0.095744
4.16148  0.00128   0.078592   0.1024
4.16156  0.00128   0.077056   0.09792
4.16164  0.000512   0.076032   0.094592
4.16172  0.000896   0.079872   0.088832
4.1618  0.001408   0.07296   0.09344
4.16188  0.000256   0.078208   0.086784
4.16195  0.001152   0.077952   0.089728
4.16203  0.001536   0.073216   0.096128
4.16211  0.001152   0.076672   0.095488
4.16219  0.001408   0.081408   0.093184
4.16227  0.001152   0.080256   0.095104
4.16234  0.000896   0.075776   0.094464
4.16242  0.000768   0.076544   0.097152
4.1625  0.001152   0.08448   0.096
4.16258  0.001408   0.079616   0.097024
4.16266  0.000768   0.078464   0.092928
4.16273  0.000896   0.08128   0.096384
4.16281  0.000512   0.082304   0.089216
4.16289  0.001664   0.079616   0.091776
4.16297  0.001408   0.074496   0.092416
4.16305  0.001536   0.081152   0.08768
4.16312  0.001024   0.078848   0.089728
4.1632  0.001664   0.079232   0.089216
4.16328  0.000896   0.076032   0.096512
4.16336  0.001152   0.077056   0.098176
4.16344  0.000768   0.083456   0.096
4.16352  0.001152   0.078848   0.102272
4.16359  0.001024   0.078848   0.096
4.16367  0.000768   0.077056   0.084864
4.16375  0.001024   0.07616   0.089088
4.16383  0.001536   0.081792   0.088576
4.16391  0.000768   0.077184   0.090752
4.16398  0.000768   0.084096   0.093952
4.16406  0.001152   0.081152   0.09792
4.16414  0.001152   0.07872   0.095616
4.16422  0.001408   0.083584   0.093824
4.1643  0.00128   0.08192   0.095232
4.16437  0.000896   0.081024   0.101504
4.16445  0.001024   0.075776   0.09024
4.16453  0.000896   0.080512   0.101248
4.16461  0.001152   0.07808   0.100224
4.16469  0.001024   0.083072   0.087808
4.16477  0.001152   0.076672   0.09728
4.16484  0.000768   0.076544   0.092672
4.16492  0.001024   0.080896   0.099968
4.165  0.00128   0.075648   0.095744
4.16508  0.001536   0.079488   0.101376
4.16516  0.001792   0.078336   0.092928
4.16523  0.000768   0.078208   0.096256
4.16531  0.00064   0.074624   0.092032
4.16539  0.001024   0.082176   0.095744
4.16547  0.000896   0.076672   0.089472
4.16555  0.001536   0.074496   0.09408
4.16563  0.001152   0.077056   0.089472
4.1657  0.001024   0.081536   0.096256
4.16578  0.00128   0.078976   0.10112
4.16586  0.001536   0.07936   0.092288
4.16594  0.000768   0.07552   0.092416
4.16602  0.000512   0.078592   0.089728
4.16609  0.001024   0.073728   0.09472
4.16617  0.001024   0.0736   0.096512
4.16625  0.000896   0.085504   0.092032
4.16633  0.000896   0.086656   0.098432
4.16641  0.001024   0.081024   0.09216
4.16648  0.001024   0.079744   0.096384
4.16656  0.000896   0.077184   0.094336
4.16664  0.001536   0.080768   0.092416
4.16672  0.00064   0.082816   0.089088
4.1668  0.001536   0.082816   0.086912
4.16688  0.00128   0.073472   0.0896
4.16695  0.001024   0.08   0.092288
4.16703  0.001024   0.076544   0.096
4.16711  0.001152   0.07552   0.092544
4.16719  0.00128   0.081792   0.092416
4.16727  0.001792   0.078592   0.09728
4.16734  0.000768   0.079744   0.098688
4.16742  0.00064   0.079744   0.088064
4.1675  0.00064   0.075776   0.085888
4.16758  0.000768   0.077568   0.09856
4.16766  0.00128   0.081152   0.09344
4.16773  0.001152   0.077568   0.092928
4.16781  0.001152   0.085376   0.090368
4.16789  0.00192   0.078976   0.092416
4.16797  0.000896   0.078848   0.087808
4.16805  0.001152   0.080768   0.094848
4.16812  0.001408   0.07616   0.092416
4.1682  0.00064   0.079488   0.090752
4.16828  0.001152   0.07872   0.088448
4.16836  0.000512   0.075136   0.093952
4.16844  0.001664   0.075904   0.093312
4.16852  0.001024   0.084992   0.096384
4.16859  0.00064   0.078848   0.093696
4.16867  0.00128   0.08448   0.095744
4.16875  0.001024   0.080384   0.099584
4.16883  0.000384   0.079872   0.092288
4.16891  0.001024   0.075904   0.089728
4.16898  0.000512   0.076288   0.08768
4.16906  0.001152   0.073728   0.0864
4.16914  0.001152   0.086784   0.094592
4.16922  0.001152   0.072576   0.088064
4.1693  0.001664   0.079488   0.094464
4.16938  0.001408   0.08192   0.095488
4.16945  0.001536   0.076544   0.095488
4.16953  0.001152   0.07808   0.091136
4.16961  0.001664   0.08448   0.102656
4.16969  0.00064   0.08768   0.098432
4.16977  0.001024   0.08448   0.097792
4.16984  0.001408   0.081536   0.094976
4.16992  0.001536   0.076032   0.09536
4.17  0.00064   0.086144   0.094208
4.17008  0.00128   0.074368   0.096256
4.17016  0.000896   0.081024   0.097152
4.17023  0.000768   0.07616   0.0992
4.17031  0.001408   0.07936   0.09088
4.17039  0.000128   0.07744   0.096128
4.17047  0.000896   0.076928   0.091904
4.17055  0.000768   0.07424   0.094592
4.17063  0.000896   0.075392   0.097664
4.1707  0.001152   0.077696   0.092288
4.17078  0.001152   0.076544   0.093824
4.17086  0.001408   0.077952   0.089984
4.17094  0.001024   0.078848   0.088576
4.17102  0.000512   0.07488   0.092032
4.17109  0.00064   0.082944   0.09728
4.17117  0.001536   0.078336   0.10048
4.17125  0.000896   0.080128   0.098816
4.17133  0.00064   0.07744   0.09472
4.17141  0.000768   0.079104   0.094336
4.17148  0.001408   0.083712   0.089728
4.17156  0.001664   0.079104   0.095744
4.17164  0.00128   0.085632   0.09088
4.17172  0.001408   0.077824   0.093952
4.1718  0.000768   0.081152   0.093056
4.17188  0.000896   0.077312   0.086016
4.17195  0.001024   0.081024   0.097408
4.17203  0.00128   0.079744   0.0992
4.17211  0.000896   0.076928   0.093184
4.17219  0.001536   0.077696   0.093312
4.17227  0.002304   0.079616   0.098048
4.17234  0.000768   0.080384   0.096896
4.17242  0.001024   0.078976   0.09216
4.1725  0.00128   0.083712   0.093312
4.17258  0.001664   0.077824   0.096256
4.17266  0.00128   0.076416   0.09664
4.17273  0.001152   0.083456   0.092928
4.17281  0.000768   0.07232   0.09536
4.17289  0.001152   0.07488   0.086528
4.17297  0.001152   0.07296   0.093184
4.17305  0.000768   0.085376   0.09408
4.17312  0.001408   0.077568   0.09344
4.1732  0.00128   0.074496   0.095872
4.17328  0.000512   0.077696   0.094336
4.17336  0.001536   0.076672   0.086144
4.17344  0.001664   0.073728   0.093184
4.17352  0.001536   0.080512   0.090624
4.17359  0.000896   0.082304   0.098048
4.17367  0.00192   0.079488   0.088704
4.17375  0.000896   0.083456   0.093056
4.17383  0.000768   0.082304   0.095744
4.17391  0.001152   0.084736   0.09536
4.17398  0.001024   0.079616   0.091648
4.17406  0.000896   0.07744   0.09472
4.17414  0.000896   0.075008   0.096768
4.17422  0.00064   0.082816   0.093952
4.1743  0.001408   0.075008   0.086656
4.17438  0.001408   0.081664   0.101248
4.17445  0.000896   0.08   0.096768
4.17453  0.001024   0.08   0.089728
4.17461  0.001024   0.079744   0.094976
4.17469  0.00128   0.078464   0.09664
4.17477  0.00064   0.077696   0.096256
4.17484  0.002048   0.0768   0.091392
4.17492  0.000896   0.076672   0.095104
4.175  0.00128   0.079872   0.095744
4.17508  0.00064   0.077696   0.090624
4.17516  0.000896   0.078976   0.095104
4.17523  0.00128   0.075264   0.092928
4.17531  0.001536   0.07872   0.094848
4.17539  0.001024   0.076288   0.0928
4.17547  0.00128   0.078848   0.09216
4.17555  0.000896   0.075264   0.0928
4.17563  0.00192   0.081152   0.091904
4.1757  0.000896   0.074624   0.091392
4.17578  0.001792   0.07552   0.0896
4.17586  0.00064   0.080384   0.101888
4.17594  0.000896   0.08192   0.099584
4.17602  0.00128   0.078336   0.085632
4.17609  0.000896   0.081408   0.091264
4.17617  0.00128   0.079488   0.096896
4.17625  0.001536   0.076672   0.095872
4.17633  0.00128   0.082432   0.093568
4.17641  0.00128   0.079616   0.098816
4.17648  0.001024   0.07744   0.0928
4.17656  0.000128   0.076288   0.098688
4.17664  0.00128   0.080896   0.088576
4.17672  0.000768   0.074368   0.089984
4.1768  0.000512   0.075776   0.0832
4.17687  0.00064   0.078208   0.086784
4.17695  0.00192   0.073216   0.091648
4.17703  0.00128   0.08256   0.09536
4.17711  0.000896   0.081152   0.089344
4.17719  0.001152   0.069376   0.090368
4.17727  0.000896   0.074752   0.089216
4.17734  0.001408   0.081152   0.09472
4.17742  0.00128   0.080128   0.096768
4.1775  0.001664   0.077568   0.099328
4.17758  0.001024   0.075392   0.095232
4.17766  0.001152   0.076288   0.087424
4.17773  0.000512   0.07936   0.096128
4.17781  0.001408   0.074624   0.098944
4.17789  0.001408   0.073216   0.098944
4.17797  0.00128   0.079616   0.08896
4.17805  0.000896   0.078336   0.091392
4.17812  0.000896   0.080256   0.09024
4.1782  0.000896   0.077056   0.093568
4.17828  0.001152   0.074496   0.09856
4.17836  0.001664   0.08128   0.087552
4.17844  0.001024   0.0736   0.097152
4.17852  0.001024   0.080896   0.091392
4.17859  0.00128   0.075776   0.093952
4.17867  0.000512   0.075136   0.089088
4.17875  0.001536   0.073088   0.09216
4.17883  0.001792   0.073344   0.100352
4.17891  0.000768   0.082304   0.096128
4.17898  0.000896   0.07808   0.093184
4.17906  0.001152   0.080896   0.09472
4.17914  0.000896   0.077824   0.09472
4.17922  0.001536   0.083072   0.096512
4.1793  0.001024   0.087296   0.092032
4.17938  0.00128   0.076544   0.086272
4.17945  0.001408   0.077824   0.096384
4.17953  0.001536   0.07936   0.094208
4.17961  0.000768   0.07552   0.0928
4.17969  0.001536   0.079744   0.094848
4.17977  0.001024   0.076672   0.095232
4.17984  0.00128   0.07936   0.091264
4.17992  0.001152   0.081536   0.093056
4.18  0.001024   0.079872   0.090752
4.18008  0.001024   0.069632   0.089728
4.18016  0.001408   0.081792   0.093696
4.18023  0.00064   0.073088   0.093952
4.18031  0.00128   0.076544   0.09408
4.18039  0.001664   0.080512   0.093056
4.18047  0.000896   0.076672   0.097024
4.18055  0.001408   0.079232   0.091008
4.18063  0.001152   0.08192   0.09216
4.1807  0.00064   0.08   0.090368
4.18078  0.00128   0.08128   0.090368
4.18086  0.000896   0.083584   0.089088
4.18094  0.00128   0.082688   0.092672
4.18102  0.001408   0.08192   0.092416
4.18109  0.000768   0.078464   0.097536
4.18117  0.000768   0.07616   0.092672
4.18125  0.000896   0.081408   0.098176
4.18133  0.001792   0.084352   0.094976
4.18141  0.00064   0.0768   0.086272
4.18148  0.000896   0.084736   0.093952
4.18156  0.00192   0.082048   0.098048
4.18164  0.000896   0.078336   0.093184
4.18172  0.001408   0.07488   0.092288
4.1818  0.001024   0.081664   0.094592
4.18187  0.001408   0.079104   0.089856
4.18195  0.00064   0.08064   0.091264
4.18203  0.001408   0.078336   0.097664
4.18211  0.001536   0.080256   0.091264
4.18219  0.000896   0.075392   0.092672
4.18227  0.000896   0.079744   0.091136
4.18234  0.001408   0.082688   0.098176
4.18242  0.000896   0.0768   0.094208
4.1825  0.001024   0.07872   0.091136
4.18258  0.00064   0.078848   0.094336
4.18266  0.00064   0.079488   0.098944
4.18273  0.001024   0.079488   0.09408
4.18281  0.001408   0.080384   0.089984
4.18289  0.00128   0.084224   0.091392
4.18297  0.001024   0.080128   0.094592
4.18305  0.000896   0.08   0.094336
4.18313  0.001408   0.077056   0.089728
4.1832  0.001152   0.074496   0.093184
4.18328  0.00064   0.075648   0.092416
4.18336  0.002176   0.078336   0.091008
4.18344  0.001024   0.074368   0.098048
4.18352  0.001152   0.077312   0.097792
4.18359  0.00128   0.076928   0.086016
4.18367  0.001664   0.07616   0.098944
4.18375  0.000896   0.079104   0.095744
4.18383  0.000896   0.08512   0.095104
4.18391  0.001536   0.08448   0.089472
4.18398  0.00128   0.077696   0.095488
4.18406  0.001024   0.076672   0.093696
4.18414  0.001024   0.078848   0.09856
4.18422  0.001664   0.081408   0.08512
4.1843  0.001408   0.08   0.098816
4.18438  0.000384   0.07936   0.098176
4.18445  0.00192   0.073216   0.094976
4.18453  0.000512   0.07616   0.091136
4.18461  0.000896   0.081408   0.095744
4.18469  0.000896   0.07872   0.091648
4.18477  0.001024   0.074112   0.088576
4.18484  0.001408   0.075136   0.093056
4.18492  0.001408   0.085376   0.08896
4.185  0.000896   0.078464   0.09536
4.18508  0.00128   0.083328   0.088064
4.18516  0.001024   0.068864   0.089984
4.18523  0.000768   0.077952   0.093184
4.18531  0.000768   0.07424   0.098432
4.18539  0.001152   0.078976   0.098176
4.18547  0.001664   0.081408   0.091776
4.18555  0.001408   0.077696   0.096384
4.18562  0.000768   0.081152   0.09024
4.1857  0.000768   0.076544   0.095616
4.18578  0.000768   0.078336   0.091776
4.18586  0.00128   0.07872   0.0896
4.18594  0.001536   0.077056   0.09408
4.18602  0.001024   0.082816   0.087424
4.18609  0.000768   0.076032   0.089216
4.18617  0.001152   0.077184   0.089984
4.18625  0.000896   0.079232   0.091776
4.18633  0.001536   0.077184   0.094336
4.18641  0.001152   0.076672   0.093824
4.18648  0.000256   0.077184   0.089344
4.18656  0.000256   0.077568   0.094464
4.18664  0.001024   0.077312   0.093312
4.18672  0.00064   0.082176   0.097664
4.1868  0.000896   0.084736   0.091392
4.18687  0.000896   0.079104   0.092672
4.18695  0.00064   0.080768   0.090624
4.18703  0.000896   0.074624   0.098816
4.18711  0.001408   0.078208   0.092544
4.18719  0.001408   0.08256   0.082432
4.18727  0.00064   0.079744   0.093952
4.18734  0.000896   0.079232   0.09216
4.18742  0.000768   0.077696   0.092032
4.1875  0.000896   0.079744   0.093056
4.18758  0.000768   0.075264   0.088704
4.18766  0.000768   0.080256   0.095232
4.18773  0.001536   0.082176   0.102144
4.18781  0.000896   0.073728   0.09088
4.18789  0.001408   0.075776   0.091392
4.18797  0.00064   0.082176   0.093056
4.18805  0.000896   0.083328   0.096512
4.18813  0.001536   0.081408   0.09408
4.1882  0.000128   0.07744   0.092672
4.18828  0.000768   0.07552   0.087424
4.18836  0.00064   0.07744   0.091008
4.18844  0.00128   0.077056   0.098176
4.18852  0.000768   0.0768   0.094208
4.18859  0.001664   0.078208   0.093184
4.18867  0.001024   0.079872   0.088576
4.18875  0.001152   0.076288   0.091392
4.18883  0.000768   0.077568   0.091648
4.18891  0.001536   0.079488   0.091904
4.18898  0.001152   0.077696   0.089984
4.18906  0.001152   0.083968   0.098304
4.18914  0.001408   0.081664   0.091776
4.18922  0.000768   0.081408   0.093824
4.1893  0.001152   0.076672   0.095744
4.18938  0.001792   0.082176   0.0928
4.18945  0.000512   0.07808   0.094592
4.18953  0.00128   0.076416   0.091392
4.18961  0.001024   0.073216   0.094976
4.18969  0.000896   0.073216   0.08896
4.18977  0.00128   0.079872   0.094336
4.18984  0.001408   0.077312   0.092928
4.18992  0.001024   0.074752   0.091776
4.19  0.001152   0.077312   0.088704
4.19008  0.001152   0.077824   0.09216
4.19016  0.001152   0.07616   0.094848
4.19023  0.00064   0.082176   0.09152
4.19031  0.00128   0.07936   0.092672
4.19039  0.00128   0.076416   0.09792
4.19047  0.001152   0.074752   0.091392
4.19055  0.00064   0.079104   0.093568
4.19062  0.001024   0.080256   0.092544
4.1907  0.000768   0.082304   0.088448
4.19078  0.000896   0.078208   0.094592
4.19086  0.000896   0.082176   0.088448
4.19094  0.000896   0.073344   0.093312
4.19102  0.001152   0.079104   0.09408
4.19109  0.001408   0.077568   0.090368
4.19117  0.00128   0.081152   0.093056
4.19125  0.001664   0.073856   0.100096
4.19133  0.001024   0.083712   0.084736
4.19141  0.001408   0.082176   0.09024
4.19148  0.001664   0.07808   0.095104
4.19156  0.00064   0.077824   0.091648
4.19164  0.000896   0.079488   0.095488
4.19172  0.001664   0.078976   0.096768
4.1918  0.001024   0.079616   0.090496
4.19188  0.001408   0.071808   0.08832
4.19195  0.001152   0.081536   0.098944
4.19203  0.00128   0.076032   0.091008
4.19211  0.000896   0.081536   0.091264
4.19219  0.002048   0.07744   0.097024
4.19227  0.001792   0.07808   0.092032
4.19234  0.00064   0.077056   0.095616
4.19242  0.001408   0.077568   0.093952
4.1925  0.001536   0.076416   0.088064
4.19258  0.00064   0.078464   0.094336
4.19266  0.001152   0.073984   0.09024
4.19273  0.001408   0.081792   0.09024
4.19281  0.001536   0.084096   0.100736
4.19289  0.001152   0.07872   0.092544
4.19297  0.00128   0.081024   0.092672
4.19305  0.000512   0.080512   0.093184
4.19313  0.001536   0.077312   0.088448
4.1932  0.001408   0.076672   0.091264
4.19328  0.001024   0.079232   0.093312
4.19336  0.000896   0.077696   0.08896
4.19344  0.00128   0.08   0.095872
4.19352  0.000512   0.078592   0.093696
4.19359  0.001792   0.071552   0.088064
4.19367  0.000512   0.082304   0.091264
4.19375  0.000512   0.075136   0.095488
4.19383  0.001408   0.07168   0.085888
4.19391  0.00128   0.08256   0.093696
4.19398  0.000896   0.08576   0.093312
4.19406  0.000768   0.07872   0.089728
4.19414  0.000896   0.080512   0.094464
4.19422  0.00128   0.083584   0.090368
4.1943  0.001024   0.07488   0.098944
4.19437  0.001792   0.075264   0.089856
4.19445  0.000896   0.078336   0.090752
4.19453  0.00128   0.077696   0.09088
4.19461  0.001152   0.076544   0.092672
4.19469  0.001792   0.0768   0.090624
4.19477  0.00128   0.07808   0.099456
4.19484  0.001536   0.082176   0.089344
4.19492  0.001152   0.077952   0.0928
4.195  0.001152   0.079104   0.092672
4.19508  0.000768   0.076032   0.084736
4.19516  0.001536   0.081024   0.087808
4.19523  0.000896   0.075776   0.09536
4.19531  0.000768   0.074368   0.094464
4.19539  0.00064   0.08192   0.08704
4.19547  0.001408   0.082688   0.09216
4.19555  0.001152   0.076288   0.096896
4.19562  0.001152   0.076672   0.09024
4.1957  0.001152   0.082176   0.090496
4.19578  0.001152   0.074368   0.092928
4.19586  0.000896   0.080256   0.09088
4.19594  0.000384   0.07872   0.094592
4.19602  0.00064   0.081408   0.083712
4.19609  0.001408   0.077696   0.094208
4.19617  0.000512   0.073984   0.085504
4.19625  0.00128   0.073728   0.096
4.19633  0.002048   0.076928   0.090112
4.19641  0.001024   0.073728   0.090368
4.19648  0.00128   0.074496   0.083328
4.19656  0.00128   0.07552   0.094976
4.19664  0.00128   0.078336   0.087936
4.19672  0.001152   0.082304   0.09408
4.1968  0.00128   0.077824   0.090368
4.19688  0.001792   0.079488   0.094336
4.19695  0.001408   0.076544   0.08768
4.19703  0.000768   0.07808   0.097792
4.19711  0.001408   0.075776   0.09216
4.19719  0.001152   0.085376   0.08768
4.19727  0.001152   0.081152   0.095616
4.19734  0.000768   0.079232   0.090624
4.19742  0.001536   0.077312   0.094976
4.1975  0.000768   0.079616   0.093568
4.19758  0.001152   0.07552   0.095744
4.19766  0.001792   0.075776   0.098176
4.19773  0.001024   0.07488   0.095104
4.19781  0.001152   0.077824   0.093184
4.19789  0.000512   0.077184   0.093952
4.19797  0.001536   0.082944   0.088576
4.19805  0.000896   0.08448   0.09344
4.19813  0.001152   0.07808   0.091008
4.1982  0.001152   0.073856   0.0928
4.19828  0.001024   0.07552   0.094464
4.19836  0.001792   0.080256   0.09152
4.19844  0.000896   0.075264   0.093696
4.19852  0.001024   0.07808   0.098816
4.19859  0.00064   0.078336   0.094464
4.19867  0.001408   0.079744   0.08896
4.19875  0.001024   0.077056   0.094848
4.19883  0.00064   0.080512   0.096256
4.19891  0.000768   0.077824   0.090496
4.19898  0.00128   0.080896   0.092672
4.19906  0.000512   0.072192   0.0896
4.19914  0.000768   0.07936   0.087424
4.19922  0.001024   0.076544   0.089088
4.1993  0.000384   0.082688   0.095232
4.19937  0.001152   0.077312   0.091776
4.19945  0.002048   0.084992   0.090112
4.19953  0.000768   0.075264   0.09856
4.19961  0.001152   0.081536   0.093696
4.19969  0.00128   0.079616   0.09536
4.19977  0.000896   0.074496   0.09664
4.19984  0.000768   0.076928   0.091776
4.19992  0.001408   0.076288   0.089472
4.2  0.001152   0.080384   0.092544
4.20008  0.002176   0.076544   0.087808
4.20016  0.00128   0.080128   0.094592
4.20023  0.00128   0.079616   0.097536
4.20031  0.00064   0.0736   0.087936
4.20039  0.001664   0.0768   0.091264
4.20047  0.001408   0.0768   0.091776
4.20055  0.001536   0.08384   0.096256
4.20063  0.000896   0.076288   0.09984
4.2007  0.001152   0.078592   0.08832
4.20078  0.001408   0.079872   0.093312
4.20086  0.000128   0.079104   0.092032
4.20094  0.000896   0.081664   0.09088
4.20102  0.000896   0.07744   0.08576
4.20109  0.00128   0.082944   0.090624
4.20117  0.000896   0.076544   0.093312
4.20125  0.000768   0.080768   0.088832
4.20133  0.001408   0.074752   0.0928
4.20141  0.001024   0.07488   0.088704
4.20148  0.001408   0.08448   0.088576
4.20156  0.001408   0.077824   0.088576
4.20164  0.000896   0.078208   0.091136
4.20172  0.00128   0.076672   0.092544
4.2018  0.00064   0.08256   0.098176
4.20188  0.000768   0.07936   0.094976
4.20195  0.000896   0.080128   0.096896
4.20203  0.000256   0.077056   0.084736
4.20211  0.001024   0.07936   0.090368
4.20219  0.00192   0.07424   0.096128
4.20227  0.001408   0.081536   0.090496
4.20234  0.001024   0.07872   0.09856
4.20242  0.001152   0.073344   0.098048
4.2025  0.001024   0.080512   0.090624
4.20258  0.002432   0.067456   0.09024
4.20266  0.00128   0.081792   0.09152
4.20273  0.001152   0.075136   0.088192
4.20281  0.000896   0.079872   0.092416
4.20289  0.001152   0.080256   0.092416
4.20297  0.000512   0.081664   0.098432
4.20305  0.00128   0.081536   0.096
4.20312  0.001152   0.07488   0.090624
4.2032  0.00064   0.077952   0.099968
4.20328  0.001408   0.076672   0.094848
4.20336  0.000896   0.077952   0.088576
4.20344  0.001152   0.08064   0.095232
4.20352  0.001152   0.084864   0.093824
4.20359  0.001536   0.080768   0.093184
4.20367  0.001664   0.073856   0.086912
4.20375  0.000896   0.075904   0.089984
4.20383  0.000768   0.079488   0.09216
4.20391  0.001024   0.076928   0.09088
4.20398  0.000384   0.08064   0.08832
4.20406  0.000896   0.082304   0.094464
4.20414  0.000768   0.07616   0.099584
4.20422  0.000896   0.078464   0.094464
4.2043  0.001024   0.081536   0.081152
4.20437  0.00128   0.083072   0.090368
4.20445  0.001024   0.0768   0.091136
4.20453  0.001536   0.079744   0.091776
4.20461  0.001024   0.079744   0.093824
4.20469  0.001408   0.075008   0.096128
4.20477  0.000512   0.073472   0.088704
4.20484  0.00128   0.082688   0.09344
4.20492  0.000512   0.077952   0.087296
4.205  0.001536   0.076928   0.092544
4.20508  0.001408   0.0768   0.103808
4.20516  0.000896   0.073344   0.091392
4.20523  0.000768   0.072832   0.09216
4.20531  0.001664   0.079744   0.093696
4.20539  0.00064   0.068992   0.09024
4.20547  0.001152   0.076544   0.087936
4.20555  0.00064   0.078336   0.095104
4.20563  0.001152   0.076032   0.098176
4.2057  0.001024   0.078336   0.091392
4.20578  0.000896   0.081024   0.092544
4.20586  0.001536   0.078848   0.093824
4.20594  0.001408   0.077568   0.093056
4.20602  0.00064   0.077312   0.093184
4.20609  0.00128   0.076544   0.09344
4.20617  0.000768   0.082816   0.094336
4.20625  0.000768   0.083328   0.092672
4.20633  0.000896   0.080256   0.088576
4.20641  0.000512   0.08384   0.093056
4.20648  0.000768   0.075776   0.092032
4.20656  0.000256   0.071808   0.085888
4.20664  0.00064   0.078592   0.086528
4.20672  0.001408   0.078464   0.096256
4.2068  0.00064   0.078848   0.0928
4.20688  0.001152   0.081664   0.089216
4.20695  0.001536   0.082304   0.094464
4.20703  0.001152   0.081536   0.088192
4.20711  0.000768   0.074496   0.089472
4.20719  0.000896   0.073984   0.091648
4.20727  0.001024   0.080896   0.093056
4.20734  0.000896   0.077312   0.093568
4.20742  0.001024   0.077312   0.08512
4.2075  0.000768   0.077184   0.093952
4.20758  0.000512   0.078464   0.095872
4.20766  0.000896   0.076672   0.091904
4.20773  0.001408   0.08064   0.086144
4.20781  0.00064   0.078336   0.093184
4.20789  0.001408   0.080768   0.087808
4.20797  0.00128   0.078976   0.093056
4.20805  0.001152   0.083072   0.094464
4.20812  0.000384   0.078208   0.093184
4.2082  0.000768   0.083072   0.096512
4.20828  0.00128   0.078976   0.09152
4.20836  0.001024   0.07744   0.089856
4.20844  0.00192   0.082688   0.092416
4.20852  0.000896   0.079488   0.092544
4.20859  0.000768   0.082688   0.09472
4.20867  0.000896   0.074624   0.096512
4.20875  0.001152   0.074368   0.096896
4.20883  0.000896   0.079104   0.093568
4.20891  0.001408   0.075904   0.091648
4.20898  0.001152   0.079872   0.091776
4.20906  0.001024   0.072576   0.09024
4.20914  0.001408   0.077568   0.086272
4.20922  0.001408   0.080768   0.090112
4.2093  0.001024   0.07808   0.091776
4.20937  0.000896   0.073088   0.089216
4.20945  0.00064   0.076928   0.09152
4.20953  0.001152   0.081664   0.097024
4.20961  0.001408   0.077952   0.092544
4.20969  0.000768   0.074368   0.084224
4.20977  0.001024   0.078848   0.086272
4.20984  0.00064   0.072576   0.089856
4.20992  0.000768   0.077952   0.090624
4.21  0.00128   0.082432   0.096384
4.21008  0.00064   0.07872   0.096
4.21016  0.000896   0.071936   0.092416
4.21023  0.001024   0.077568   0.093696
4.21031  0.001664   0.076672   0.095744
4.21039  0.001152   0.076288   0.09024
4.21047  0.00064   0.077056   0.092416
4.21055  0.00064   0.07616   0.087808
4.21063  0.000768   0.080128   0.090368
4.2107  0.00128   0.073344   0.09856
4.21078  0.001152   0.083584   0.088704
4.21086  0.001664   0.082816   0.090752
4.21094  0.001408   0.075904   0.096768
4.21102  0.001408   0.083072   0.087936
4.21109  0.001536   0.078592   0.096
4.21117  0.000768   0.080256   0.086912
4.21125  0.00128   0.074368   0.089088
4.21133  0.000768   0.080768   0.093312
4.21141  0.001024   0.079232   0.094592
4.21148  0.00064   0.077952   0.093056
4.21156  0.00128   0.076288   0.096512
4.21164  0.002304   0.078464   0.092032
4.21172  0.00192   0.07808   0.090496
4.2118  0.00128   0.075776   0.0928
4.21188  0.000512   0.075904   0.094848
4.21195  0.001024   0.080768   0.09152
4.21203  0.000896   0.079872   0.090112
4.21211  0.001024   0.08   0.087936
4.21219  0.00128   0.078336   0.093696
4.21227  0.00192   0.073856   0.088704
4.21234  0.00064   0.073344   0.087168
4.21242  0.001024   0.08512   0.093696
4.2125  0.00128   0.078208   0.090496
4.21258  0.00128   0.07872   0.089472
4.21266  0.000768   0.079616   0.094336
4.21273  0.00064   0.07616   0.091648
4.21281  0.001152   0.075904   0.096896
4.21289  0.001408   0.077312   0.097664
4.21297  0.001024   0.080384   0.101632
4.21305  0.00128   0.075136   0.09088
4.21312  0.00064   0.07744   0.09088
4.2132  0.001408   0.078464   0.087424
4.21328  0.001024   0.080768   0.09472
4.21336  0.000896   0.079744   0.0896
4.21344  0.000768   0.075008   0.092416
4.21352  0.000896   0.077824   0.09216
4.21359  0.000896   0.076032   0.093056
4.21367  0.000768   0.072192   0.086784
4.21375  0.001024   0.078464   0.094976
4.21383  0.000512   0.080768   0.091264
4.21391  0.00064   0.075776   0.090112
4.21398  0.000384   0.077824   0.087296
4.21406  0.000768   0.081664   0.0928
4.21414  0.000896   0.07872   0.092928
4.21422  0.001408   0.078464   0.0832
4.2143  0.001024   0.078848   0.097536
4.21438  0.001152   0.082816   0.097152
4.21445  0.00256   0.080256   0.090496
4.21453  0.001024   0.075136   0.086272
4.21461  0.000896   0.07616   0.092928
4.21469  0.000384   0.080896   0.095488
4.21477  0.000512   0.077312   0.098816
4.21484  0.000768   0.07744   0.091648
4.21492  0.001024   0.07808   0.095616
4.215  0.000384   0.07808   0.087552
4.21508  0.000896   0.078848   0.093184
4.21516  0.001024   0.078592   0.089344
4.21523  0.001024   0.075648   0.091392
4.21531  0.001792   0.08192   0.085888
4.21539  0.001024   0.07296   0.092288
4.21547  0.002048   0.075136   0.092544
4.21555  0.000896   0.08   0.089088
4.21563  0.00128   0.083584   0.088192
4.2157  0.001152   0.077696   0.088832
4.21578  0.001536   0.07232   0.092032
4.21586  0.001536   0.077056   0.090752
4.21594  0.00128   0.077056   0.089088
4.21602  0.000256   0.088064   0.089088
4.21609  0.001152   0.08128   0.093312
4.21617  0.000768   0.078464   0.091136
4.21625  0.000512   0.07616   0.09088
4.21633  0.001536   0.078592   0.09408
4.21641  0.001664   0.072832   0.089728
4.21648  0.001152   0.07424   0.086016
4.21656  0.000512   0.077312   0.093824
4.21664  0.000896   0.079232   0.089088
4.21672  0.001024   0.075648   0.100352
4.2168  0.000896   0.079616   0.094848
4.21687  0.001408   0.080512   0.09536
4.21695  0.000768   0.07872   0.08832
4.21703  0.00128   0.079104   0.091008
4.21711  0.000256   0.077824   0.087424
4.21719  0.001664   0.075776   0.087168
4.21727  0.000768   0.083072   0.096384
4.21734  0.001408   0.078976   0.092032
4.21742  0.001152   0.07808   0.091008
4.2175  0.00128   0.0736   0.087552
4.21758  0.001024   0.07808   0.0896
4.21766  0.00128   0.082432   0.096768
4.21773  0.000512   0.080512   0.093952
4.21781  0.000896   0.07744   0.087424
4.21789  0.000384   0.081664   0.097664
4.21797  0.001408   0.080896   0.092672
4.21805  0.000896   0.083072   0.091136
4.21812  0.001664   0.072064   0.087808
4.2182  0.000896   0.079488   0.09024
4.21828  0.001024   0.078208   0.0928
4.21836  0.00192   0.08   0.093952
4.21844  0.000512   0.079744   0.092288
4.21852  0.000896   0.078592   0.088192
4.21859  0.00064   0.073088   0.093312
4.21867  0.000768   0.080384   0.09472
4.21875  0.001408   0.077824   0.096384
4.21883  0.001152   0.072576   0.088192
4.21891  0.001536   0.076416   0.095104
4.21898  0.00128   0.07936   0.084864
4.21906  0.00128   0.07552   0.093568
4.21914  0.000768   0.07744   0.086272
4.21922  0.000896   0.078592   0.085376
4.2193  0.001152   0.075136   0.090624
4.21938  0.001152   0.07808   0.098048
4.21945  0.001536   0.082688   0.091648
4.21953  0.000768   0.077056   0.099072
4.21961  0.001664   0.075264   0.086656
4.21969  0.000896   0.077952   0.091776
4.21977  0.001024   0.079616   0.096
4.21984  0.001536   0.076288   0.091264
4.21992  0.000512   0.073856   0.096768
4.22  0.001024   0.078464   0.09728
4.22008  0.001024   0.082432   0.091008
4.22016  0.00064   0.07616   0.093056
4.22023  0.001152   0.082432   0.093824
4.22031  0.001152   0.07808   0.088064
4.22039  0.000512   0.077568   0.090752
4.22047  0.000384   0.076544   0.096128
4.22055  0.001664   0.076032   0.092928
4.22063  0.000384   0.07616   0.092544
4.2207  0.001536   0.073472   0.092672
4.22078  0.000768   0.07616   0.092416
4.22086  0.000896   0.076672   0.09344
4.22094  0.000896   0.07616   0.096
4.22102  0.00128   0.07424   0.091648
4.22109  0.000768   0.079872   0.090496
4.22117  0.001024   0.07808   0.090624
4.22125  0.00128   0.082816   0.089856
4.22133  0.000768   0.077056   0.086272
4.22141  0.000896   0.077184   0.085888
4.22148  0.000896   0.075136   0.095616
4.22156  0.000768   0.075776   0.09152
4.22164  0.001024   0.079872   0.095232
4.22172  0.000768   0.074368   0.084352
4.2218  0.001024   0.075264   0.091648
4.22187  0.001664   0.075904   0.09024
4.22195  0.001536   0.08128   0.098688
4.22203  0.001664   0.077952   0.09088
4.22211  0.001152   0.074624   0.095616
4.22219  0.001792   0.076544   0.09472
4.22227  0.001152   0.0832   0.099328
4.22234  0.001024   0.08192   0.09216
4.22242  0.000512   0.07744   0.093696
4.2225  0.001152   0.077184   0.091648
4.22258  0.00128   0.080512   0.094592
4.22266  0.001792   0.079616   0.096384
4.22273  0.000512   0.073472   0.088448
4.22281  0.001024   0.073216   0.09216
4.22289  0.000896   0.07936   0.09536
4.22297  0.00128   0.076032   0.092416
4.22305  0.001024   0.074112   0.088064
4.22313  0.000384   0.079104   0.089088
4.2232  0.001024   0.078848   0.089984
4.22328  0.000768   0.07616   0.09024
4.22336  0.001408   0.082688   0.092032
4.22344  0.000896   0.068864   0.092672
4.22352  0.001152   0.083968   0.096768
4.22359  0.001408   0.076928   0.091008
4.22367  0.000768   0.077696   0.091136
4.22375  0.000896   0.07808   0.09152
4.22383  0.000896   0.073728   0.09216
4.22391  0.001664   0.074368   0.09344
4.22398  0.00128   0.0768   0.087552
4.22406  0.001792   0.07552   0.091008
4.22414  0.001152   0.07744   0.097152
4.22422  0.00064   0.080384   0.08832
4.2243  0.000768   0.084224   0.08768
4.22438  0.000768   0.081152   0.087168
4.22445  0.001664   0.076544   0.09408
4.22453  0.001024   0.074752   0.095488
4.22461  0.00192   0.075264   0.101504
4.22469  0.001152   0.080128   0.09856
4.22477  0.000256   0.081792   0.092928
4.22484  0.001792   0.075392   0.092544
4.22492  0.002176   0.075648   0.0928
4.225  0.000512   0.078848   0.09152
4.22508  0.001024   0.08   0.092672
4.22516  0.000768   0.076032   0.0928
4.22523  0.00128   0.077952   0.088832
4.22531  0.001152   0.078592   0.086656
4.22539  0.001024   0.081152   0.092544
4.22547  0.000512   0.075776   0.092928
4.22555  0.00064   0.074112   0.089984
4.22562  0.001024   0.075008   0.0896
4.2257  0.000256   0.07744   0.088448
4.22578  0.00064   0.078976   0.093056
4.22586  0.000768   0.080768   0.083968
4.22594  0.001024   0.072832   0.09088
4.22602  0.000896   0.080512   0.086144
4.22609  0.001536   0.077184   0.093952
4.22617  0.000256   0.077824   0.093952
4.22625  0.000768   0.080384   0.086656
4.22633  0.001408   0.075392   0.088576
4.22641  0.001792   0.070528   0.091392
4.22648  0.00128   0.079744   0.089344
4.22656  0.001536   0.08064   0.096
4.22664  0.001408   0.077184   0.093056
4.22672  0.000896   0.077696   0.093696
4.2268  0.001408   0.077696   0.090752
4.22687  0.00128   0.07616   0.090112
4.22695  0.000896   0.076416   0.091008
4.22703  0.00192   0.080384   0.089088
4.22711  0.001024   0.084608   0.100096
4.22719  0.00128   0.077312   0.090112
4.22727  0.000896   0.082304   0.089088
4.22734  0.001152   0.07552   0.096512
4.22742  0.000512   0.080128   0.089344
4.2275  0.00064   0.071936   0.096384
4.22758  0.00064   0.078848   0.092288
4.22766  0.000768   0.08   0.094336
4.22773  0.000896   0.081152   0.093184
4.22781  0.00064   0.08064   0.096256
4.22789  0.001536   0.08128   0.097408
4.22797  0.001536   0.077568   0.08896
4.22805  0.001024   0.074496   0.09664
4.22813  0.000512   0.0736   0.084992
4.2282  0.001152   0.079616   0.093568
4.22828  0.00128   0.078848   0.09024
4.22836  0.000768   0.075008   0.09088
4.22844  0.000896   0.07808   0.089984
4.22852  0.000384   0.078848   0.088576
4.22859  0.001024   0.077568   0.095488
4.22867  0.000768   0.082048   0.093568
4.22875  0.000512   0.073216   0.08512
4.22883  0.000512   0.079104   0.090624
4.22891  0.001536   0.081664   0.093696
4.22898  0.000512   0.080896   0.093824
4.22906  0.000896   0.081024   0.093952
4.22914  0.000896   0.08192   0.093696
4.22922  0.000768   0.070656   0.091648
4.2293  0.00128   0.07296   0.081664
4.22938  0.000896   0.078976   0.09536
4.22945  0.001024   0.081152   0.090368
4.22953  0.001024   0.079488   0.089856
4.22961  0.00064   0.076544   0.093824
4.22969  0.001024   0.080128   0.094208
4.22977  0.000768   0.076288   0.087552
4.22984  0.001024   0.074624   0.092416
4.22992  0.00064   0.082688   0.091392
4.23  0.000768   0.079232   0.090368
4.23008  0.001152   0.077312   0.086656
4.23016  0.000768   0.075776   0.089088
4.23023  0.00192   0.078208   0.09152
4.23031  0.00128   0.076544   0.095744
4.23039  0.001408   0.080512   0.094464
4.23047  0.001408   0.072192   0.093312
4.23055  0.001152   0.077184   0.091264
4.23062  0.000896   0.075776   0.095488
4.2307  0.001024   0.075904   0.09024
4.23078  0.000512   0.075648   0.091264
4.23086  0.001024   0.074624   0.087168
4.23094  0.001792   0.07744   0.087424
4.23102  0.000896   0.072448   0.091136
4.23109  0.000512   0.08   0.095104
4.23117  0.000896   0.075648   0.08512
4.23125  0.000768   0.081536   0.094464
4.23133  0.00064   0.079872   0.095232
4.23141  0.001024   0.077696   0.08896
4.23148  0.000512   0.079488   0.096896
4.23156  0.00128   0.077312   0.097792
4.23164  0.000384   0.075136   0.090112
4.23172  0.00064   0.073856   0.092416
4.2318  0.00064   0.076416   0.09088
4.23188  0.00064   0.083072   0.089344
4.23195  0.000512   0.076928   0.090368
4.23203  0.00064   0.081536   0.094464
4.23211  0.00128   0.076544   0.096128
4.23219  0.001024   0.072064   0.091008
4.23227  0.000256   0.075008   0.090496
4.23234  0.000768   0.076672   0.088448
4.23242  0.001024   0.08064   0.0992
4.2325  0.001024   0.084224   0.090496
4.23258  0.001152   0.07872   0.089472
4.23266  0.001664   0.0704   0.091648
4.23273  0.000896   0.078464   0.090496
4.23281  0.000768   0.077056   0.096128
4.23289  0.001536   0.08128   0.094592
4.23297  0.001024   0.079744   0.09344
4.23305  0.000512   0.078848   0.085376
4.23313  0.001792   0.081024   0.08768
4.2332  0.00128   0.073088   0.094848
4.23328  0.00128   0.077184   0.096128
4.23336  0.001152   0.0736   0.091904
4.23344  0.00064   0.0768   0.085888
4.23352  0.001664   0.073216   0.092928
4.23359  0.001152   0.08   0.090368
4.23367  0.001408   0.07808   0.089728
4.23375  0.000768   0.082944   0.093824
4.23383  0.000896   0.077824   0.088832
4.23391  0.000384   0.075008   0.098432
4.23398  0.000896   0.079744   0.091392
4.23406  0.00064   0.076416   0.088576
4.23414  0.000768   0.08192   0.092032
4.23422  0.000896   0.073728   0.087808
4.2343  0.000384   0.075904   0.083584
4.23438  0.000896   0.077952   0.08512
4.23445  0.001408   0.074368   0.091264
4.23453  0.000768   0.083072   0.085376
4.23461  0.001024   0.075904   0.095488
4.23469  0.001024   0.074368   0.089088
4.23477  0.000384   0.073344   0.095872
4.23484  0.001536   0.078976   0.093952
4.23492  0.000768   0.0736   0.089856
4.235  0.000896   0.081664   0.089856
4.23508  0.000768   0.079232   0.08768
4.23516  0.000256   0.077312   0.092544
4.23523  0.00128   0.079104   0.093056
4.23531  0.001152   0.081664   0.09408
4.23539  0.001536   0.079744   0.086016
4.23547  0.000768   0.07744   0.097152
4.23555  0.001024   0.082944   0.08896
4.23562  0.000768   0.076032   0.084864
4.2357  0.001152   0.078208   0.093184
4.23578  0.000512   0.075648   0.090112
4.23586  0.00064   0.082816   0.091264
4.23594  0.000384   0.078848   0.09024
4.23602  0.001408   0.079744   0.087552
4.23609  0.000896   0.081024   0.09344
4.23617  0.000384   0.076928   0.092288
4.23625  0.001152   0.077568   0.0928
4.23633  0.001664   0.084736   0.095616
4.23641  0.00128   0.07424   0.091136
4.23648  0.00128   0.083328   0.091776
4.23656  0.001152   0.07808   0.08768
4.23664  0.00128   0.07552   0.097536
4.23672  0.00128   0.073088   0.093056
4.2368  0.001408   0.076288   0.089728
4.23688  0.000768   0.073344   0.08832
4.23695  0.000512   0.078976   0.094976
4.23703  0.000896   0.075392   0.0896
4.23711  0.000896   0.075264   0.096
4.23719  0.001408   0.077312   0.094464
4.23727  0.00128   0.07872   0.091648
4.23734  0.000896   0.073472   0.088064
4.23742  0.00064   0.077056   0.092416
4.2375  0.00128   0.07936   0.099712
4.23758  0.001536   0.073088   0.0896
4.23766  0.00128   0.074624   0.096256
4.23773  0.000768   0.077184   0.090496
4.23781  0.001024   0.076544   0.086272
4.23789  0.00064   0.077312   0.091008
4.23797  0.001152   0.081536   0.094976
4.23805  0.000384   0.087936   0.088576
4.23813  0.001536   0.080256   0.093184
4.2382  0.00128   0.077952   0.093824
4.23828  0.000896   0.076288   0.091392
4.23836  0.001024   0.078336   0.091776
4.23844  0.000768   0.07936   0.095744
4.23852  0.001664   0.07552   0.089344
4.23859  0.000768   0.075776   0.087552
4.23867  0.000768   0.080256   0.093696
4.23875  0.001152   0.075008   0.095744
4.23883  0.001664   0.077824   0.094976
4.23891  0.00128   0.076416   0.09088
4.23898  0.001664   0.082048   0.091264
4.23906  0.00128   0.078848   0.089856
4.23914  0.000768   0.079488   0.089344
4.23922  0.001408   0.07488   0.091136
4.2393  0.00192   0.079872   0.097536
4.23937  0.000896   0.077568   0.089728
4.23945  0.001024   0.076544   0.093824
4.23953  0.001024   0.079104   0.089984
4.23961  0.00128   0.077312   0.091776
4.23969  0.000768   0.081408   0.091008
4.23977  0.00064   0.08   0.096
4.23984  0.000896   0.073728   0.094592
4.23992  0.001024   0.077056   0.09408
4.24  0.000896   0.079488   0.097792
4.24008  0.000768   0.07744   0.091136
4.24016  0.000512   0.074112   0.09664
4.24023  0.000256   0.07808   0.09344
4.24031  0.00128   0.077184   0.08768
4.24039  0.001024   0.079616   0.086144
4.24047  0.001152   0.074624   0.089856
4.24055  0.00192   0.075392   0.089984
4.24062  0.000896   0.078592   0.090112
4.2407  0.001152   0.078464   0.091008
4.24078  0.000896   0.080256   0.09152
4.24086  0.000896   0.080384   0.093056
4.24094  0.00064   0.07744   0.093056
4.24102  0.001152   0.082176   0.096384
4.24109  0.001792   0.075008   0.094464
4.24117  0.000896   0.077184   0.094592
4.24125  0.000768   0.071808   0.094592
4.24133  0.000768   0.078592   0.091776
4.24141  0.000768   0.074496   0.096
4.24148  0.001408   0.07232   0.086528
4.24156  0.001152   0.075904   0.093952
4.24164  0.001152   0.072448   0.095872
4.24172  0.000768   0.073856   0.090496
4.2418  0.000896   0.07808   0.087424
4.24188  0.001664   0.07616   0.091264
4.24195  0.001024   0.084096   0.086784
4.24203  0.001536   0.078848   0.089216
4.24211  0.00064   0.07168   0.09536
4.24219  0.000384   0.080768   0.094592
4.24227  0.001152   0.078464   0.097536
4.24234  0.001408   0.073344   0.08704
4.24242  0.000512   0.082816   0.091392
4.2425  0.00064   0.077824   0.094208
4.24258  0.000768   0.079488   0.093056
4.24266  0.000896   0.078592   0.083968
4.24273  0.001152   0.072832   0.089984
4.24281  0.000896   0.075904   0.085504
4.24289  0.00128   0.081408   0.097152
4.24297  0.001408   0.075776   0.084992
4.24305  0.000768   0.084736   0.090112
4.24313  0.000896   0.0736   0.089344
4.2432  0.000768   0.075904   0.094464
4.24328  0.001408   0.077056   0.090496
4.24336  0.000768   0.078976   0.09728
4.24344  0.001664   0.073472   0.096896
4.24352  0.000384   0.07424   0.085376
4.24359  0.000896   0.077696   0.089344
4.24367  0.000896   0.076032   0.0928
4.24375  0.000768   0.077952   0.089216
4.24383  0.001408   0.071424   0.094592
4.24391  0.000384   0.078336   0.087936
4.24398  0.00128   0.081024   0.08512
4.24406  0.001408   0.077696   0.08768
4.24414  0.00064   0.07616   0.091392
4.24422  0.000768   0.0736   0.08768
4.2443  0.00128   0.079232   0.100224
4.24437  0.001024   0.078336   0.08896
4.24445  0.000512   0.076672   0.091264
4.24453  0.00064   0.07424   0.085504
4.24461  0.000768   0.076928   0.089216
4.24469  0.000512   0.07616   0.091648
4.24477  0.001152   0.080128   0.094336
4.24484  0.000768   0.073216   0.093824
4.24492  0.001792   0.072704   0.088064
4.245  0.001792   0.080512   0.091264
4.24508  0.000384   0.070272   0.093056
4.24516  0.000896   0.076544   0.089728
4.24523  0.000896   0.077568   0.094464
4.24531  0.00064   0.078464   0.09088
4.24539  0.00128   0.0704   0.090368
4.24547  0.001408   0.07744   0.087168
4.24555  0.00064   0.075264   0.090112
4.24563  0.001024   0.07552   0.093568
4.2457  0.001024   0.078208   0.093952
4.24578  0.000896   0.075136   0.083456
4.24586  0.001024   0.079488   0.08896
4.24594  0.000896   0.07616   0.096768
4.24602  0.000768   0.074496   0.093312
4.24609  0.001024   0.077824   0.09216
4.24617  0.001152   0.068736   0.082944
4.24625  0.000768   0.077568   0.091392
4.24633  0.001536   0.075392   0.095232
4.24641  0.000896   0.074752   0.08896
4.24648  0.000768   0.076544   0.08576
4.24656  0.00064   0.077696   0.096
4.24664  0.000768   0.08   0.091008
4.24672  0.001152   0.07936   0.098688
4.2468  0.001024   0.079232   0.09088
4.24688  0.001536   0.078336   0.089728
4.24695  0.001024   0.077568   0.09216
4.24703  0.000512   0.074496   0.08704
4.24711  0.000256   0.070656   0.088448
4.24719  0.000512   0.069248   0.095872
4.24727  0.001152   0.074624   0.098176
4.24734  0.001024   0.077056   0.090368
4.24742  0.000896   0.073984   0.092928
4.2475  0.001152   0.072192   0.09024
4.24758  0.001152   0.082304   0.095616
4.24766  0.00128   0.072704   0.09344
4.24773  0.000896   0.07552   0.09152
4.24781  0.000896   0.075648   0.093952
4.24789  0.001792   0.077312   0.090496
4.24797  0.001152   0.070016   0.092416
4.24805  0.000896   0.07616   0.090112
4.24812  0.001024   0.08448   0.09344
4.2482  0.00128   0.078976   0.09216
4.24828  0.00064   0.075904   0.089472
4.24836  0.000768   0.079232   0.091136
4.24844  0.000768   0.073344   0.093824
4.24852  0.000896   0.076032   0.091904
4.24859  0.001152   0.076416   0.09472
4.24867  0.000512   0.07104   0.092544
4.24875  0.00064   0.08128   0.096256
4.24883  0.001408   0.077952   0.087808
4.24891  0.001024   0.077312   0.091904
4.24898  0.00064   0.076672   0.087552
4.24906  0.000768   0.077312   0.091648
4.24914  0.00128   0.077312   0.090368
4.24922  0.001152   0.075776   0.09664
4.2493  0.000896   0.082816   0.08768
4.24937  0.001408   0.0768   0.093056
4.24945  0.001024   0.079488   0.093568
4.24953  0.000384   0.07424   0.097792
4.24961  0.001024   0.079104   0.094336
4.24969  0.000896   0.08128   0.088448
4.24977  0.000896   0.073728   0.093568
4.24984  0.000512   0.077824   0.09728
4.24992  0.001664   0.076544   0.093824
4.25  0.00128   0.074496   0.093568
4.25008  0.00064   0.075264   0.09408
4.25016  0.001152   0.076928   0.089728
4.25023  0.00128   0.071808   0.089984
4.25031  0.000768   0.080896   0.088832
4.25039  0.000896   0.077568   0.091008
4.25047  0   0.081792   0.089472
4.25055  0.00064   0.074624   0.094208
4.25063  0.00064   0.079616   0.096512
4.2507  0.000896   0.076288   0.08896
4.25078  0.000768   0.078464   0.0896
4.25086  0.000384   0.07872   0.098432
4.25094  0.000384   0.075776   0.090112
4.25102  0.001792   0.073984   0.096128
4.25109  0.00064   0.07872   0.092928
4.25117  0.00128   0.079104   0.085504
4.25125  0.000896   0.076032   0.089728
4.25133  0.001024   0.077824   0.096128
4.25141  0.00064   0.071424   0.090112
4.25148  0.000896   0.074496   0.098688
4.25156  0.000512   0.08192   0.093824
4.25164  0.001152   0.080384   0.087936
4.25172  0.00128   0.077696   0.093056
4.2518  0.000768   0.080256   0.091392
4.25188  0.001152   0.070912   0.087168
4.25195  0.00128   0.075648   0.091776
4.25203  0.000768   0.07616   0.084992
4.25211  0.001152   0.079104   0.091392
4.25219  0.00192   0.074368   0.087808
4.25227  0.001664   0.07872   0.087424
4.25234  0.001152   0.074496   0.088064
4.25242  0.000384   0.07296   0.091648
4.2525  0.001664   0.073856   0.098688
4.25258  0.000768   0.073856   0.087936
4.25266  0.001408   0.079104   0.093312
4.25273  0.000768   0.07552   0.087168
4.25281  0.000512   0.078208   0.087808
4.25289  0.00064   0.075264   0.08896
4.25297  0.00128   0.07872   0.09216
4.25305  0.000768   0.068864   0.091392
4.25312  0.001024   0.072704   0.094464
4.2532  0.000512   0.076032   0.087168
4.25328  0.001536   0.077696   0.087936
4.25336  0.001152   0.07168   0.094848
4.25344  0.000384   0.076032   0.092032
4.25352  0.00128   0.070272   0.086528
4.25359  0.000768   0.078336   0.092288
4.25367  0.001024   0.07616   0.08832
4.25375  0.001152   0.080384   0.082688
4.25383  0.000768   0.080512   0.089472
4.25391  0.001664   0.07488   0.093696
4.25398  0.001408   0.078208   0.094848
4.25406  0.000768   0.076288   0.08896
4.25414  0.001152   0.079872   0.093184
4.25422  0.000256   0.075648   0.093952
4.2543  0.001152   0.077696   0.094976
4.25438  0.001152   0.071296   0.090624
4.25445  0.000768   0.074112   0.094336
4.25453  0.000512   0.071424   0.093312
4.25461  0.001152   0.076416   0.090624
4.25469  0.001024   0.081024   0.091776
4.25477  0.001024   0.082176   0.087168
4.25484  0.001024   0.075136   0.093568
4.25492  0.000896   0.077056   0.089472
4.255  0.000768   0.076544   0.09664
4.25508  0.000768   0.071552   0.094464
4.25516  0.001024   0.0768   0.089216
4.25523  0.001024   0.074624   0.08192
4.25531  0.000896   0.073088   0.091264
4.25539  0.000896   0.074624   0.088192
4.25547  0.00128   0.077568   0.089472
4.25555  0.001408   0.083968   0.091392
4.25563  0.001152   0.085376   0.090368
4.2557  0.001152   0.077696   0.087168
4.25578  0.001152   0.069248   0.091648
4.25586  0.001408   0.073728   0.09344
4.25594  0.001408   0.077568   0.090624
4.25602  0.000768   0.074112   0.08768
4.25609  0.001152   0.0736   0.085504
4.25617  0.001408   0.08192   0.092928
4.25625  0.001152   0.079872   0.091008
4.25633  0.000896   0.082176   0.09024
4.25641  0.000896   0.07552   0.089088
4.25648  0.001152   0.082304   0.087424
4.25656  0.00128   0.078848   0.09216
4.25664  0.001152   0.07808   0.093696
4.25672  0.00064   0.076544   0.084224
4.2568  0.001152   0.079616   0.091264
4.25687  0.000896   0.072832   0.090112
4.25695  0.001024   0.077184   0.087552
4.25703  0.001536   0.074112   0.089216
4.25711  0.000896   0.073344   0.086144
4.25719  0.000512   0.07744   0.088704
4.25727  0.001024   0.079872   0.097792
4.25734  0.001024   0.077312   0.09152
4.25742  0.001024   0.077312   0.09152
4.2575  0.001664   0.076928   0.086016
4.25758  0.00128   0.078464   0.08768
4.25766  0.000896   0.08256   0.094336
4.25773  0.00064   0.07872   0.089984
4.25781  0.001024   0.080896   0.088448
4.25789  0.000896   0.079104   0.096384
4.25797  0.001152   0.076288   0.093184
4.25805  0.001792   0.074624   0.09536
4.25812  0.001024   0.078976   0.086528
4.2582  0.001152   0.07488   0.093056
4.25828  0.000384   0.075264   0.095488
4.25836  0.000896   0.078464   0.09472
4.25844  0.001024   0.075904   0.086272
4.25852  0.001024   0.075008   0.094208
4.25859  0.00064   0.075904   0.095872
4.25867  0.000768   0.07744   0.092672
4.25875  0.000896   0.076544   0.093952
4.25883  0.000768   0.079616   0.08576
4.25891  0.001024   0.071552   0.089728
4.25898  0.000768   0.077184   0.093056
4.25906  0.001152   0.078208   0.094208
4.25914  0.000768   0.073728   0.091136
4.25922  0.000896   0.076928   0.08768
4.2593  0.001152   0.078976   0.089472
4.25938  0.000768   0.07424   0.095872
4.25945  0.00128   0.076672   0.095872
4.25953  0.001408   0.072192   0.095744
4.25961  0.000768   0.078592   0.091008
4.25969  0.001152   0.076288   0.091008
4.25977  0.001152   0.072448   0.08256
4.25984  0.00192   0.075904   0.090752
4.25992  0.000896   0.0768   0.092416
4.26  0.001408   0.081024   0.088832
4.26008  0.001024   0.069888   0.091904
4.26016  0.00064   0.079104   0.0928
4.26023  0.001024   0.07488   0.09408
4.26031  0.00064   0.0736   0.087168
4.26039  0.000384   0.08   0.092672
4.26047  0.001536   0.075392   0.09344
4.26055  0.000128   0.077568   0.092544
4.26063  0.001152   0.082432   0.089344
4.2607  0.00064   0.081152   0.09216
4.26078  0.00128   0.073984   0.091136
4.26086  0.00064   0.075776   0.08192
4.26094  0.00128   0.073344   0.088064
4.26102  0.001152   0.076672   0.089088
4.26109  0.000896   0.07552   0.089344
4.26117  0.001024   0.072832   0.09536
4.26125  0.00128   0.080384   0.092288
4.26133  0.001024   0.076416   0.091904
4.26141  0.001024   0.071296   0.089984
4.26148  0.00064   0.07616   0.090368
4.26156  0.00064   0.0736   0.0864
4.26164  0.00064   0.078208   0.088704
4.26172  0.000768   0.077056   0.096896
4.2618  0.000512   0.082048   0.089344
4.26187  0.001536   0.078848   0.091264
4.26195  0.001152   0.079488   0.09152
4.26203  0.00064   0.072832   0.093184
4.26211  0.001536   0.076544   0.092032
4.26219  0.00064   0.075392   0.091648
4.26227  0.00064   0.071424   0.086144
4.26234  0.000256   0.07808   0.085504
4.26242  0.001024   0.08128   0.089088
4.2625  0.000896   0.073472   0.086272
4.26258  0.000768   0.079104   0.089856
4.26266  0.000896   0.081536   0.095744
4.26273  0.000512   0.077184   0.088576
4.26281  0.000512   0.077184   0.086784
4.26289  0.000896   0.076288   0.091776
4.26297  0.001024   0.08128   0.08896
4.26305  0.001024   0.072576   0.093952
4.26313  0.000896   0.070784   0.088576
4.2632  0.001408   0.07552   0.087424
4.26328  0.001664   0.070272   0.086016
4.26336  0.001152   0.081408   0.093312
4.26344  0.001152   0.077312   0.084864
4.26352  0.001024   0.074752   0.093952
4.26359  0.000256   0.074624   0.087936
4.26367  0.000896   0.078208   0.094208
4.26375  0.001024   0.076672   0.090112
4.26383  0.000896   0.075648   0.090368
4.26391  0.000256   0.07488   0.094208
4.26398  0.00064   0.086016   0.088704
4.26406  0.000256   0.078336   0.08768
4.26414  0.000896   0.073472   0.08896
4.26422  0.000896   0.078848   0.091776
4.2643  0.000256   0.076032   0.0928
4.26438  0.001152   0.080768   0.090112
4.26445  0.000768   0.074624   0.098432
4.26453  0.00128   0.075648   0.098432
4.26461  0.00064   0.073216   0.090496
4.26469  0.00128   0.07616   0.084224
4.26477  0.001024   0.079232   0.091136
4.26484  0.000896   0.07808   0.09152
4.26492  0.001024   0.07552   0.091008
4.265  0.001024   0.077312   0.092288
4.26508  0.000896   0.076544   0.09344
4.26516  0.00064   0.079104   0.087168
4.26523  0.001152   0.081792   0.0896
4.26531  0.001536   0.075264   0.08896
4.26539  0.001024   0.074112   0.0896
4.26547  0.001152   0.075264   0.090624
4.26555  0.000512   0.080768   0.08768
4.26562  0.000896   0.072576   0.087936
4.2657  0.000896   0.07616   0.09472
4.26578  0.00128   0.077952   0.089472
4.26586  0.000768   0.077952   0.091008
4.26594  0.00128   0.076928   0.087552
4.26602  0.000384   0.072448   0.091264
4.26609  0.001152   0.077952   0.091776
4.26617  0.000896   0.07552   0.087168
4.26625  0.000768   0.073984   0.096
4.26633  0.000896   0.079488   0.083712
4.26641  0.000768   0.076672   0.093056
4.26648  0.00064   0.079488   0.098816
4.26656  0.001536   0.073856   0.087936
4.26664  0.001024   0.079616   0.093696
4.26672  0.00128   0.069632   0.093568
4.2668  0.00064   0.077824   0.092288
4.26687  0.001152   0.075136   0.088832
4.26695  0.001152   0.073088   0.0832
4.26703  0.00064   0.075392   0.090752
4.26711  0.00192   0.074624   0.0928
4.26719  0.001408   0.074112   0.093184
4.26727  0.001024   0.072576   0.090752
4.26734  0.000512   0.079744   0.08512
4.26742  0.000896   0.076032   0.089344
4.2675  0.000384   0.083328   0.088448
4.26758  0.000896   0.077952   0.091392
4.26766  0.001024   0.078848   0.095616
4.26773  0.000512   0.075008   0.094208
4.26781  0.000896   0.08   0.09024
4.26789  0.000512   0.078592   0.08704
4.26797  0.001152   0.082304   0.087296
4.26805  0.000896   0.068992   0.089856
4.26813  0.000768   0.070528   0.091392
4.2682  0.001536   0.071936   0.095616
4.26828  0.001664   0.079744   0.091264
4.26836  0.000768   0.08192   0.091392
4.26844  0.000896   0.078976   0.085632
4.26852  0.001408   0.078464   0.083072
4.26859  0.00064   0.081792   0.095104
4.26867  0.000768   0.074496   0.094336
4.26875  0.001152   0.080896   0.082688
4.26883  0.00128   0.07424   0.092672
4.26891  0.001024   0.075392   0.0896
4.26898  0.000896   0.072832   0.096768
4.26906  0.001152   0.0768   0.085888
4.26914  0.000896   0.076672   0.0928
4.26922  0.000896   0.079488   0.087936
4.2693  0.00064   0.075648   0.087424
4.26938  0.00064   0.080768   0.09408
4.26945  0.000768   0.079616   0.09024
4.26953  0.001536   0.081792   0.087424
4.26961  0.000768   0.080896   0.096
4.26969  0.001024   0.078208   0.087424
4.26977  0.00064   0.072832   0.08896
4.26984  0.001536   0.071552   0.0864
4.26992  0.001152   0.075904   0.087168
4.27  0.001024   0.076928   0.086656
4.27008  0.000768   0.074368   0.091264
4.27016  0.001152   0.078208   0.092416
4.27023  0.000768   0.079232   0.091648
4.27031  0.000768   0.077312   0.089344
4.27039  0.001152   0.076928   0.098048
4.27047  0.001024   0.077184   0.083968
4.27055  0.000896   0.079488   0.090752
4.27062  0.001408   0.075008   0.091392
4.2707  0.001024   0.073984   0.092288
4.27078  0.001152   0.076416   0.087296
4.27086  0.001024   0.072064   0.093056
4.27094  0.000512   0.076544   0.086784
4.27102  0.00064   0.076288   0.089984
4.27109  0.001024   0.07104   0.089728
4.27117  0.000896   0.076288   0.092288
4.27125  0.000768   0.08128   0.09792
4.27133  0.001024   0.07552   0.090624
4.27141  0.001024   0.079616   0.092032
4.27148  0.00064   0.08064   0.086016
4.27156  0.000768   0.073728   0.089472
4.27164  0.001152   0.075776   0.09024
4.27172  0.000384   0.073216   0.087424
4.2718  0.000384   0.071296   0.082944
4.27188  0.000896   0.067328   0.095744
4.27195  0.001664   0.078592   0.0896
4.27203  0.000768   0.077056   0.093952
4.27211  0.000896   0.077568   0.0864
4.27219  0.000896   0.080384   0.087296
4.27227  0.00128   0.077952   0.093312
4.27234  0.001024   0.078336   0.090496
4.27242  0.000768   0.081152   0.082048
4.2725  0.00128   0.081152   0.090752
4.27258  0.001408   0.078848   0.091904
4.27266  0.001536   0.08192   0.092288
4.27273  0.001792   0.079104   0.090112
4.27281  0.00064   0.081408   0.090112
4.27289  0.00064   0.079232   0.08768
4.27297  0.001024   0.072576   0.09152
4.27305  0.000512   0.069504   0.0928
4.27313  0.000384   0.07552   0.085504
4.2732  0.001024   0.076672   0.091136
4.27328  0.001408   0.081536   0.090496
4.27336  0.00064   0.079616   0.087168
4.27344  0.001152   0.07424   0.09088
4.27352  0.001152   0.07616   0.091008
4.27359  0.001408   0.076928   0.095872
4.27367  0.000896   0.075776   0.090496
4.27375  0.001024   0.072064   0.086912
4.27383  0.00064   0.078848   0.092416
4.27391  0.001536   0.076928   0.090624
4.27398  0.00064   0.073984   0.09024
4.27406  0.000896   0.075392   0.09088
4.27414  0.001152   0.07872   0.091264
4.27422  0.000768   0.07872   0.092544
4.2743  0.000768   0.075648   0.089856
4.27438  0.000896   0.07488   0.089984
4.27445  0.001024   0.073856   0.088448
4.27453  0.000768   0.08192   0.092672
4.27461  0.00064   0.080768   0.08832
4.27469  0.00064   0.073344   0.085888
4.27477  0.000768   0.074624   0.085888
4.27484  0.000896   0.071808   0.096256
4.27492  0.00064   0.076416   0.089728
4.275  0.001152   0.07808   0.0896
4.27508  0.001024   0.07872   0.091008
4.27516  0.000768   0.07744   0.09344
4.27523  0.001152   0.073984   0.085248
4.27531  0.000768   0.082432   0.093056
4.27539  0.001024   0.074112   0.09088
4.27547  0.001152   0.0736   0.089216
4.27555  0.00064   0.079104   0.08512
4.27562  0.00064   0.0736   0.089728
4.2757  0.000512   0.076032   0.094976
4.27578  0.001024   0.076032   0.090752
4.27586  0.001152   0.073728   0.092288
4.27594  0.001024   0.077696   0.093312
4.27602  0.00064   0.082944   0.090368
4.27609  0.001792   0.077952   0.087808
4.27617  0.000384   0.080768   0.091648
4.27625  0.001408   0.077184   0.090368
4.27633  0.001024   0.078848   0.089216
4.27641  0.00064   0.075904   0.0896
4.27648  0.000768   0.074368   0.094336
4.27656  0.000512   0.073216   0.091904
4.27664  0.001152   0.07488   0.089216
4.27672  0.00128   0.073472   0.096256
4.2768  0.001024   0.078464   0.092544
4.27688  0.00128   0.07296   0.086528
4.27695  0.001152   0.07424   0.089984
4.27703  0.000768   0.073984   0.087936
4.27711  0.000896   0.078592   0.087424
4.27719  0.000768   0.078208   0.092544
4.27727  0.00064   0.078336   0.091008
4.27734  0.001152   0.074368   0.085376
4.27742  0.001536   0.08   0.092928
4.2775  0.001024   0.078208   0.086784
4.27758  0.000384   0.079616   0.091264
4.27766  0.001536   0.082304   0.094976
4.27773  0.00064   0.081664   0.091008
4.27781  0.00192   0.074752   0.087552
4.27789  0.000768   0.07424   0.089984
4.27797  0.001152   0.080384   0.093824
4.27805  0.001152   0.07168   0.092672
4.27813  0.001152   0.07552   0.09152
4.2782  0.001024   0.075264   0.096128
4.27828  0.000256   0.074112   0.086528
4.27836  0.001152   0.07488   0.0864
4.27844  0.000896   0.07552   0.087808
4.27852  0.00128   0.076672   0.083328
4.27859  0   0.076544   0.091392
4.27867  0.000896   0.074112   0.09344
4.27875  0.000768   0.079616   0.092416
4.27883  0.000768   0.080384   0.090752
4.27891  0.00064   0.072704   0.088064
4.27898  0.000768   0.076672   0.095104
4.27906  0.00128   0.078976   0.096512
4.27914  0.001024   0.074624   0.090496
4.27922  0.00128   0.07616   0.09152
4.2793  0.001024   0.072448   0.0928
4.27937  0.00128   0.079232   0.088576
4.27945  0.000512   0.081536   0.084736
4.27953  0.001536   0.073984   0.091776
4.27961  0.002048   0.078208   0.087296
4.27969  0.000768   0.078976   0.094976
4.27977  0.00064   0.073216   0.086912
4.27984  0.00128   0.080128   0.089216
4.27992  0.001152   0.081664   0.089088
4.28  0.000896   0.080384   0.08832
4.28008  0.001024   0.07808   0.092928
4.28016  0.00128   0.068608   0.090368
4.28023  0.00128   0.07616   0.089472
4.28031  0.001536   0.077184   0.091776
4.28039  0.001536   0.080896   0.094976
4.28047  0.001408   0.08   0.094464
4.28055  0.001152   0.075136   0.088704
4.28062  0.000256   0.075904   0.083328
4.2807  0.000768   0.075392   0.091008
4.28078  0.001408   0.076672   0.089984
4.28086  0.000384   0.075008   0.097664
4.28094  0.000768   0.076288   0.087296
4.28102  0.00064   0.074752   0.085632
4.28109  0.001408   0.073472   0.088832
4.28117  0.001152   0.074112   0.082944
4.28125  0.001024   0.077184   0.09152
4.28133  0.000768   0.07872   0.08896
4.28141  0.000768   0.078336   0.086272
4.28148  0.00064   0.070912   0.09408
4.28156  0.000896   0.071168   0.08384
4.28164  0.000768   0.079104   0.090112
4.28172  0.00064   0.078976   0.0896
4.2818  0.001024   0.075136   0.097408
4.28188  0.000512   0.08   0.093568
4.28195  0.00192   0.079744   0.087296
4.28203  0.000896   0.08128   0.08704
4.28211  0.001152   0.07296   0.093056
4.28219  0.000896   0.075392   0.092288
4.28227  0.00128   0.072448   0.09152
4.28234  0.000384   0.078592   0.08896
4.28242  0.000768   0.076544   0.093056
4.2825  0.00192   0.073728   0.093056
4.28258  0.001024   0.0768   0.089344
4.28266  0.000768   0.075648   0.089216
4.28273  0.00064   0.076544   0.093056
4.28281  0.001024   0.081408   0.096
4.28289  0.000512   0.070656   0.091136
4.28297  0.001024   0.078208   0.092416
4.28305  0.000128   0.076928   0.084608
4.28313  0.00064   0.08   0.089344
4.2832  0.000384   0.0768   0.089344
4.28328  0.001024   0.071808   0.08448
4.28336  0.001024   0.075776   0.086016
4.28344  0.000896   0.07488   0.094208
4.28352  0.001152   0.075264   0.090752
4.28359  0.001536   0.074624   0.0928
4.28367  0.000896   0.0736   0.092032
4.28375  0.00128   0.078592   0.088704
4.28383  0.00064   0.075264   0.089728
4.28391  0.000512   0.080512   0.091776
4.28398  0.000768   0.077696   0.094208
4.28406  0.00064   0.074112   0.095104
4.28414  0.00064   0.075264   0.086016
4.28422  0.001024   0.07552   0.093184
4.2843  0.00064   0.0736   0.087168
4.28437  0.000384   0.081792   0.093952
4.28445  0.000768   0.073856   0.090112
4.28453  0.00128   0.071808   0.084224
4.28461  0.00064   0.071808   0.088448
4.28469  0.000768   0.075136   0.086272
4.28477  0.000768   0.07808   0.0896
4.28484  0.001024   0.067584   0.087168
4.28492  0.001152   0.071936   0.093696
4.285  0.000896   0.072192   0.0928
4.28508  0.001408   0.075648   0.091904
4.28516  0.001152   0.076288   0.091008
4.28523  0.00064   0.067072   0.0928
4.28531  0.001408   0.077184   0.08896
4.28539  0.001024   0.073216   0.091136
4.28547  0.001152   0.077056   0.091776
4.28555  0.000768   0.075904   0.084736
4.28563  0.001408   0.075776   0.08832
4.2857  0.00064   0.077952   0.089728
4.28578  0.000128   0.07872   0.089088
4.28586  0.000768   0.073088   0.086784
4.28594  0.001408   0.074112   0.097024
4.28602  0.000512   0.075904   0.08512
4.28609  0.00064   0.074752   0.091904
4.28617  0.00064   0.074496   0.086272
4.28625  0.000384   0.082048   0.093696
4.28633  0.00128   0.079616   0.090624
4.28641  0.00064   0.072832   0.092032
4.28648  0.000768   0.073472   0.09024
4.28656  0.000896   0.07552   0.093824
4.28664  0.000512   0.073088   0.092928
4.28672  0.000384   0.07424   0.091136
4.2868  0.001024   0.073216   0.09344
4.28688  0.001152   0.073856   0.090752
4.28695  0.000896   0.077568   0.091008
4.28703  0.000384   0.073216   0.087936
4.28711  0.000896   0.070144   0.08896
4.28719  0.001024   0.07872   0.090112
4.28727  0.000896   0.0768   0.087808
4.28734  0.000896   0.075776   0.094848
4.28742  0.00064   0.076032   0.089984
4.2875  0.001536   0.078336   0.09216
4.28758  0.000896   0.085248   0.089088
4.28766  0.000768   0.078336   0.09728
4.28773  0.00064   0.081152   0.091008
4.28781  0.000768   0.077056   0.099456
4.28789  0.001792   0.0736   0.084736
4.28797  0.001152   0.075392   0.096512
4.28805  0.000768   0.072448   0.089344
4.28812  0.001152   0.082176   0.096384
4.2882  0.000768   0.072192   0.092416
4.28828  0.00128   0.078592   0.095104
4.28836  0.000128   0.07872   0.084992
4.28844  0.000256   0.082048   0.092544
4.28852  0.001152   0.074368   0.088704
4.28859  0.000512   0.077312   0.093568
4.28867  0.000256   0.075008   0.09088
4.28875  0.001024   0.077568   0.08512
4.28883  0.001024   0.07488   0.088064
4.28891  0.000384   0.0768   0.089216
4.28898  0.001152   0.075136   0.087808
4.28906  0.000896   0.075008   0.09024
4.28914  0.000512   0.080512   0.093952
4.28922  0.000768   0.079104   0.088576
4.2893  0.001024   0.07552   0.092544
4.28937  0.001152   0.076672   0.087424
4.28945  0.000768   0.076928   0.09344
4.28953  0.000768   0.07616   0.089472
4.28961  0.00064   0.077696   0.087552
4.28969  0.001024   0.070912   0.087296
4.28977  0.000768   0.074624   0.087808
4.28984  0.000896   0.072704   0.085376
4.28992  0.001792   0.07424   0.087168
4.29  0.00128   0.074752   0.091776
4.29008  0.00064   0.077824   0.086912
4.29016  0.00064   0.077824   0.091776
4.29023  0.001152   0.07744   0.092544
4.29031  0.000384   0.080768   0.089856
4.29039  0.000896   0.073088   0.09344
4.29047  0.000512   0.074112   0.091648
4.29055  0.00064   0.074496   0.084096
4.29063  0.001152   0.074112   0.0864
4.2907  0.001024   0.073472   0.08832
4.29078  0.001024   0.079744   0.09024
4.29086  0.000896   0.077568   0.093056
4.29094  0.001152   0.077568   0.090368
4.29102  0.001152   0.0768   0.095616
4.29109  0.001152   0.07936   0.094464
4.29117  0.001024   0.076928   0.090368
4.29125  0.000768   0.079744   0.088064
4.29133  0.000896   0.071808   0.09472
4.29141  0.001152   0.075136   0.093184
4.29148  0.00064   0.081792   0.088192
4.29156  0.000768   0.08128   0.09408
4.29164  0.00064   0.079488   0.085504
4.29172  0.000768   0.07296   0.089856
4.2918  0.000768   0.073344   0.090752
4.29188  0.001024   0.073216   0.091136
4.29195  0.001152   0.075648   0.094464
4.29203  0.000896   0.072704   0.089088
4.29211  0.001152   0.073344   0.084224
4.29219  0.00064   0.078336   0.089856
4.29227  0.001024   0.073472   0.085632
4.29234  0.001664   0.073088   0.092672
4.29242  0.000896   0.079104   0.089856
4.2925  0.000384   0.074368   0.086784
4.29258  0.00064   0.08192   0.092032
4.29266  0.000896   0.077696   0.087424
4.29273  0.000256   0.075648   0.089472
4.29281  0.001024   0.078592   0.082816
4.29289  0.000512   0.070016   0.091008
4.29297  0.00128   0.077184   0.089984
4.29305  0.000768   0.079232   0.087296
4.29312  0.001408   0.077056   0.085248
4.2932  0.00064   0.079616   0.087552
4.29328  0.000896   0.072704   0.091776
4.29336  0.001024   0.073088   0.091008
4.29344  0.000768   0.082176   0.089984
4.29352  0.000512   0.076544   0.094976
4.29359  0.000896   0.07488   0.089472
4.29367  0.00064   0.078848   0.08512
4.29375  0.001024   0.076032   0.095232
4.29383  0.00128   0.074496   0.09216
4.29391  0.001152   0.075648   0.08832
4.29398  0.001408   0.079488   0.087552
4.29406  0.001024   0.077312   0.094464
4.29414  0.001152   0.075136   0.09536
4.29422  0.001152   0.075136   0.096896
4.2943  0.00064   0.073472   0.096768
4.29438  0.00064   0.078464   0.087424
4.29445  0.001408   0.075008   0.092672
4.29453  0.00064   0.078592   0.093952
4.29461  0.000384   0.073856   0.092416
4.29469  0.001536   0.073088   0.081792
4.29477  0.001152   0.07232   0.089472
4.29484  0.00128   0.073344   0.0864
4.29492  0.000512   0.074368   0.08064
4.295  0.000768   0.07552   0.089216
4.29508  0.00128   0.078592   0.095616
4.29516  0.000896   0.076928   0.093568
4.29523  0.001024   0.08128   0.086784
4.29531  0.001152   0.074368   0.095872
4.29539  0.001152   0.075392   0.087936
4.29547  0.000896   0.080128   0.093696
4.29555  0.00064   0.07424   0.096128
4.29563  0.000768   0.074624   0.089856
4.2957  0.000768   0.07808   0.088192
4.29578  0.001024   0.076928   0.090752
4.29586  0.000768   0.074752   0.092672
4.29594  0.001024   0.073088   0.088192
4.29602  0.000768   0.076672   0.084736
4.29609  0.00064   0.076032   0.090112
4.29617  0.001152   0.068352   0.095744
4.29625  0.000768   0.078208   0.089088
4.29633  0.00064   0.07744   0.095232
4.29641  0.000896   0.07488   0.091648
4.29648  0.001024   0.076928   0.088448
4.29656  0.000896   0.07168   0.087552
4.29664  0.001408   0.074368   0.088192
4.29672  0.001664   0.072704   0.091776
4.2968  0.000128   0.076288   0.088192
4.29688  0.001152   0.077056   0.087296
4.29695  0.001024   0.072576   0.086784
4.29703  0.000768   0.069888   0.085376
4.29711  0.000768   0.06912   0.092928
4.29719  0.00128   0.074368   0.090368
4.29727  0.001664   0.081792   0.096512
4.29734  0.001408   0.076416   0.088832
4.29742  0.001152   0.07552   0.08768
4.2975  0.001664   0.075264   0.08448
4.29758  0.001024   0.069632   0.08704
4.29766  0.00064   0.07552   0.087296
4.29773  0.000512   0.072192   0.085888
4.29781  0.001152   0.076672   0.092928
4.29789  0.00064   0.076928   0.09216
4.29797  0.001152   0.075904   0.081408
4.29805  0.00128   0.071552   0.088064
4.29812  0.000896   0.077824   0.096512
4.2982  0.001024   0.07552   0.085888
4.29828  0.001024   0.082944   0.094464
4.29836  0.00064   0.073088   0.091648
4.29844  0.000768   0.078464   0.093312
4.29852  0.00128   0.0736   0.086784
4.29859  0.001024   0.070656   0.088448
4.29867  0.001024   0.075776   0.089088
4.29875  0.000512   0.07424   0.08832
4.29883  0.001152   0.073344   0.096768
4.29891  0.001536   0.07744   0.093184
4.29898  0.000896   0.074112   0.08832
4.29906  0.000256   0.073984   0.089856
4.29914  0.00064   0.07936   0.088064
4.29922  0.000896   0.078976   0.090752
4.2993  0.000512   0.074752   0.08576
4.29938  0.00064   0.082304   0.084992
4.29945  0.000512   0.071552   0.09088
4.29953  0.001024   0.077824   0.090752
4.29961  0.00064   0.074368   0.088192
4.29969  0.001024   0.072832   0.09024
4.29977  0.000384   0.07936   0.088448
4.29984  0.000896   0.072448   0.082816
4.29992  0.001024   0.07552   0.084864
4.3  0.000768   0.074368   0.087808
4.30008  0.000896   0.07616   0.09152
4.30016  0.001152   0.077696   0.097024
4.30023  0.001024   0.074112   0.089344
4.30031  0.000896   0.06784   0.08576
4.30039  0.001536   0.075136   0.087168
4.30047  0.001152   0.079872   0.098816
4.30055  0.001152   0.078208   0.096128
4.30063  0.000896   0.07936   0.08512
4.3007  0.000512   0.075392   0.087808
4.30078  0.001152   0.082048   0.088576
4.30086  0.00128   0.081152   0.092416
4.30094  0.001408   0.077056   0.086144
4.30102  0.001024   0.079616   0.096384
4.30109  0.00064   0.074624   0.090496
4.30117  0.000768   0.077056   0.0864
4.30125  0.000512   0.081152   0.092416
4.30133  0.001024   0.070784   0.084608
4.30141  0.001024   0.0672   0.088704
4.30148  0.000896   0.077056   0.0928
4.30156  0.000896   0.076672   0.092544
4.30164  0.000512   0.0704   0.097152
4.30172  0.001024   0.074496   0.092032
4.3018  0.000896   0.073856   0.085632
4.30187  0.001024   0.075776   0.08896
4.30195  0.00064   0.075776   0.082432
4.30203  0.00064   0.072832   0.079744
4.30211  0.000768   0.07168   0.089216
4.30219  0.000512   0.076928   0.09152
4.30227  0.000896   0.080768   0.087808
4.30234  0.00128   0.074752   0.08576
4.30242  0.000256   0.077568   0.088704
4.3025  0.001024   0.075264   0.08832
4.30258  0.000768   0.07552   0.097024
4.30266  0.001152   0.071936   0.093952
4.30273  0.000896   0.077312   0.086272
4.30281  0.001152   0.076032   0.086656
4.30289  0.000512   0.077952   0.09152
4.30297  0.001024   0.069248   0.093824
4.30305  0.001152   0.077952   0.08896
4.30313  0.001152   0.073984   0.094208
4.3032  0.00064   0.076544   0.091008
4.30328  0.001408   0.074624   0.092032
4.30336  0.000896   0.079488   0.091904
4.30344  0.00128   0.073728   0.089088
4.30352  0.001024   0.071168   0.085248
4.30359  0.000768   0.076672   0.093184
4.30367  0.000768   0.081408   0.088576
4.30375  0.000384   0.070528   0.090112
4.30383  0.000512   0.073344   0.090496
4.30391  0.000768   0.073856   0.08576
4.30398  0.001152   0.07616   0.095232
4.30406  0.00128   0.078336   0.091648
4.30414  0.00128   0.075136   0.092032
4.30422  0.00128   0.080896   0.088192
4.3043  0.000768   0.071808   0.091008
4.30438  0.000896   0.077824   0.09216
4.30445  0.000768   0.076928   0.089984
4.30453  0.001024   0.07616   0.090624
4.30461  0.001536   0.077568   0.09024
4.30469  0.001024   0.077184   0.084352
4.30477  0.001152   0.076544   0.091264
4.30484  0.001792   0.074368   0.085376
4.30492  0.001024   0.078976   0.088832
4.305  0.001024   0.074624   0.093824
4.30508  0.000512   0.072704   0.08704
4.30516  0.00064   0.073344   0.08832
4.30523  0.00128   0.072192   0.09408
4.30531  0.000896   0.071424   0.089088
4.30539  0.000896   0.076032   0.095104
4.30547  0.000768   0.075008   0.083456
4.30555  0.000896   0.075136   0.090368
4.30563  0.001408   0.077696   0.083584
4.3057  0.000896   0.07936   0.0928
4.30578  0.001152   0.079488   0.08832
4.30586  0.001024   0.074368   0.087296
4.30594  0.001024   0.078592   0.090624
4.30602  0.000384   0.076928   0.090496
4.30609  0.001024   0.076672   0.087296
4.30617  0.001024   0.075392   0.088704
4.30625  0.001152   0.077184   0.092544
4.30633  0.000768   0.0704   0.085888
4.30641  0.001152   0.075264   0.093056
4.30648  0.000896   0.079232   0.091392
4.30656  0.000512   0.071552   0.089344
4.30664  0.001536   0.076544   0.09152
4.30672  0.000384   0.073728   0.090496
4.3068  0.001024   0.072448   0.093696
4.30687  0.001024   0.076544   0.085888
4.30695  0.000256   0.07104   0.082944
4.30703  0.000512   0.077824   0.09024
4.30711  0.000896   0.07552   0.088192
4.30719  0.000896   0.072448   0.0864
4.30727  0.000896   0.07936   0.087808
4.30734  0.001024   0.077568   0.091776
4.30742  0.001152   0.078976   0.095872
4.3075  0.000512   0.071808   0.084352
4.30758  0.001024   0.073728   0.093824
4.30766  0.000256   0.077056   0.086528
4.30773  0.000896   0.08128   0.091776
4.30781  0.001024   0.080256   0.092032
4.30789  0.000512   0.080128   0.09152
4.30797  0.000768   0.07424   0.087936
4.30805  0.000512   0.077184   0.092032
4.30813  0.00128   0.07872   0.094848
4.3082  0.000896   0.082304   0.088192
4.30828  0.000768   0.0832   0.0896
4.30836  0.000768   0.075136   0.08512
4.30844  0.000512   0.074624   0.091648
4.30852  0.00128   0.074112   0.089216
4.30859  0.000512   0.073984   0.089856
4.30867  0.000768   0.071808   0.088704
4.30875  0.000768   0.080512   0.092544
4.30883  0.000768   0.084096   0.093184
4.30891  0.000896   0.077952   0.093568
4.30898  0.000896   0.071936   0.089216
4.30906  0.000768   0.073728   0.089216
4.30914  0.00064   0.08128   0.09088
4.30922  0.000256   0.081408   0.091264
4.3093  0.000384   0.080256   0.086016
4.30938  0.000768   0.076416   0.084736
4.30945  0.00064   0.076288   0.082048
4.30953  0.000256   0.077696   0.086784
4.30961  0.00128   0.078848   0.090112
4.30969  0.000512   0.077056   0.094208
4.30977  0.001408   0.077184   0.088192
4.30984  0.000768   0.073088   0.093184
4.30992  0.000768   0.079232   0.086656
4.31  0.000896   0.07296   0.085376
4.31008  0.000768   0.077824   0.088576
4.31016  0.001152   0.074496   0.085248
4.31023  0.000384   0.074752   0.088576
4.31031  0.00064   0.074368   0.086272
4.31039  0.000768   0.073088   0.087168
4.31047  0.000512   0.076672   0.088704
4.31055  0.000768   0.070784   0.086656
4.31062  0.001408   0.075904   0.089728
4.3107  0.000512   0.075904   0.094848
4.31078  0.000768   0.071936   0.091648
4.31086  0.000896   0.075648   0.086272
4.31094  0.00064   0.06912   0.090368
4.31102  0.00128   0.075648   0.091264
4.31109  0.001152   0.077696   0.09344
4.31117  0.001408   0.073216   0.09344
4.31125  0.001408   0.075648   0.090624
4.31133  0.00064   0.079488   0.089856
4.31141  0.000768   0.073472   0.091776
4.31148  0.000384   0.073728   0.08896
4.31156  0.001024   0.082048   0.089472
4.31164  0.000512   0.076544   0.080768
4.31172  0.00064   0.076544   0.088832
4.3118  0.001152   0.076672   0.087424
4.31187  0.000256   0.078336   0.0896
4.31195  0.00128   0.075776   0.09408
4.31203  0.001024   0.077696   0.089728
4.31211  0.00128   0.07616   0.09344
4.31219  0.000896   0.074752   0.088064
4.31227  0.001152   0.072192   0.08576
4.31234  0.00064   0.07552   0.089472
4.31242  0.00064   0.070656   0.091136
4.3125  0.00064   0.0768   0.085632
4.31258  0.00064   0.073216   0.086784
4.31266  0.00064   0.070528   0.085632
4.31273  0.00128   0.07808   0.088704
4.31281  0.000256   0.079104   0.092672
4.31289  0.00064   0.07104   0.086784
4.31297  0.000512   0.077312   0.094336
4.31305  0.00064   0.076928   0.089856
4.31313  0.000768   0.0768   0.08768
4.3132  0.00128   0.071168   0.090112
4.31328  0.00064   0.08   0.087424
4.31336  0.00064   0.07744   0.092928
4.31344  0.000768   0.07936   0.09216
4.31352  0.000512   0.0736   0.089472
4.31359  0.000512   0.074112   0.086784
4.31367  0.000768   0.075648   0.083968
4.31375  0.00128   0.079104   0.088704
4.31383  0.001408   0.076416   0.09152
4.31391  0.000896   0.073216   0.088448
4.31398  0.00064   0.0768   0.089728
4.31406  0.00064   0.075136   0.089216
4.31414  0.000896   0.06656   0.088192
4.31422  0.00064   0.07296   0.086144
4.3143  0.00128   0.07488   0.088192
4.31438  0.001152   0.07616   0.095616
4.31445  0.000384   0.07872   0.086784
4.31453  0.000896   0.07424   0.0832
4.31461  0.001152   0.074112   0.088576
4.31469  0.001024   0.076032   0.088192
4.31477  0.000896   0.077312   0.090496
4.31484  0.000512   0.069504   0.088192
4.31492  0.000512   0.07808   0.090752
4.315  0.00064   0.072448   0.091392
4.31508  0.001152   0.072832   0.087808
4.31516  0.001664   0.077696   0.087424
4.31523  0.000768   0.0768   0.087424
4.31531  0.001024   0.075392   0.09088
4.31539  0.001408   0.076928   0.087552
4.31547  0.001536   0.073088   0.090368
4.31555  0.001024   0.075648   0.084992
4.31562  0.000896   0.072064   0.090368
4.3157  0.001024   0.083072   0.08832
4.31578  0.000896   0.08064   0.091136
4.31586  0.00064   0.072448   0.089088
4.31594  0.001152   0.0832   0.09152
4.31602  0.000384   0.072064   0.089472
4.31609  0.000896   0.073472   0.09152
4.31617  0.000896   0.076288   0.087168
4.31625  0.001152   0.068864   0.086272
4.31633  0.000896   0.07232   0.0896
4.31641  0.000768   0.077952   0.094208
4.31648  0.000384   0.08   0.092032
4.31656  0.001024   0.07552   0.092288
4.31664  0.001152   0.076672   0.086144
4.31672  0.001024   0.073216   0.094336
4.3168  0.000512   0.074752   0.083968
4.31688  0.00064   0.0768   0.093056
4.31695  0.000896   0.0704   0.091264
4.31703  0.00064   0.076928   0.086272
4.31711  0.00128   0.081408   0.084352
4.31719  0.000768   0.075776   0.091264
4.31727  0.000512   0.077824   0.089472
4.31734  0.001024   0.0768   0.091648
4.31742  0.001408   0.077696   0.093568
4.3175  0.00064   0.074496   0.096
4.31758  0.001024   0.078976   0.087296
4.31766  0.00064   0.073984   0.093056
4.31773  0.000384   0.073088   0.089728
4.31781  0.001408   0.077696   0.088832
4.31789  0.001536   0.072448   0.084096
4.31797  0.001152   0.076544   0.088448
4.31805  0.000768   0.071552   0.086528
4.31813  0.00064   0.075776   0.092416
4.3182  0.001024   0.07936   0.090368
4.31828  0.001024   0.074752   0.086912
4.31836  0.000896   0.073472   0.08896
4.31844  0.000768   0.079488   0.087424
4.31852  0.000896   0.072448   0.084992
4.31859  0.000896   0.073088   0.086528
4.31867  0.000768   0.072192   0.084608
4.31875  0.001536   0.07744   0.09152
4.31883  0.00064   0.081664   0.090112
4.31891  0.001664   0.075776   0.089472
4.31898  0.001024   0.074496   0.090112
4.31906  0.001024   0.07808   0.092288
4.31914  0.00064   0.07616   0.089856
4.31922  0.001152   0.06976   0.0832
4.3193  0.00128   0.074624   0.092416
4.31937  0.00064   0.079104   0.08512
4.31945  0.000768   0.075392   0.089344
4.31953  0.000896   0.077568   0.092032
4.31961  0.000896   0.07552   0.084224
4.31969  0.001152   0.081792   0.092288
4.31977  0.000896   0.076672   0.087296
4.31984  0.000512   0.074496   0.089856
4.31992  0.000384   0.07552   0.091008
4.32  0.001664   0.07296   0.095104
4.32008  0.001152   0.079232   0.0928
4.32016  0.000512   0.075776   0.08704
4.32023  0.001024   0.071296   0.089216
4.32031  0.000512   0.074624   0.084352
4.32039  0.00064   0.074496   0.087168
4.32047  0.000768   0.076544   0.084608
4.32055  0.001024   0.075136   0.084224
4.32062  0.00128   0.073472   0.087168
4.3207  0.000896   0.070272   0.08512
4.32078  0.000896   0.071424   0.08832
4.32086  0.00128   0.077056   0.09088
4.32094  0.000768   0.074624   0.0864
4.32102  0.000896   0.075008   0.091008
4.32109  0.000512   0.076288   0.090368
4.32117  0.001408   0.078336   0.096896
4.32125  0.001024   0.07296   0.087552
4.32133  0.000768   0.077696   0.090752
4.32141  0.000896   0.073472   0.092544
4.32148  0.000768   0.075392   0.094208
4.32156  0.000768   0.079616   0.090496
4.32164  0.001152   0.072576   0.090368
4.32172  0.000896   0.075392   0.095232
4.3218  0.001024   0.07104   0.093184
4.32188  0.000896   0.07296   0.093312
4.32195  0.000896   0.071296   0.086912
4.32203  0.000896   0.072192   0.087936
4.32211  0.00064   0.078336   0.092672
4.32219  0.001152   0.072064   0.08768
4.32227  0.001024   0.0704   0.08896
4.32234  0.001536   0.076928   0.08768
4.32242  0.001152   0.073856   0.094848
4.3225  0.000896   0.071936   0.089728
4.32258  0.00192   0.074112   0.08896
4.32266  0.000768   0.073728   0.091904
4.32273  0.000768   0.081792   0.085504
4.32281  0.000896   0.072064   0.09088
4.32289  0.001152   0.079104   0.0864
4.32297  0.001408   0.07296   0.089088
4.32305  0.001152   0.077312   0.086016
4.32313  0.000256   0.072704   0.091392
4.3232  0.001024   0.07232   0.08384
4.32328  0.000896   0.0672   0.096256
4.32336  0.001152   0.073472   0.091392
4.32344  0.001664   0.071296   0.08896
4.32352  0.00064   0.076544   0.094976
4.32359  0.000896   0.072064   0.099968
4.32367  0.000768   0.077056   0.092288
4.32375  0.00128   0.07552   0.093312
4.32383  0.000384   0.072832   0.08704
4.32391  0.001536   0.076672   0.088576
4.32398  0.00064   0.076032   0.095488
4.32406  0.001152   0.078208   0.085888
4.32414  0.000896   0.072448   0.089856
4.32422  0.00064   0.07616   0.0832
4.3243  0.001024   0.075008   0.087168
4.32437  0.000768   0.076544   0.08512
4.32445  0.000256   0.079488   0.09152
4.32453  0.000768   0.075008   0.089856
4.32461  0.00064   0.07488   0.085248
4.32469  0.000128   0.078208   0.088832
4.32477  0.001024   0.07168   0.08704
4.32484  0.001152   0.072576   0.09152
4.32492  0.00064   0.075776   0.091008
4.325  0.000768   0.079872   0.091136
4.32508  0.000512   0.076928   0.095104
4.32516  0.000768   0.082432   0.079616
4.32523  0.00064   0.076288   0.088576
4.32531  0.001152   0.080256   0.084864
4.32539  0.000768   0.078336   0.093184
4.32547  0.000896   0.070272   0.09216
4.32555  0.000896   0.068352   0.088576
4.32563  0.001536   0.078464   0.092416
4.3257  0.000128   0.076288   0.090368
4.32578  0.000768   0.073728   0.088576
4.32586  0.001152   0.074368   0.09536
4.32594  0.000896   0.073984   0.088448
4.32602  0.000896   0.077952   0.086784
4.32609  0.00064   0.069632   0.088576
4.32617  0.000512   0.074112   0.085504
4.32625  0.000512   0.075904   0.080768
4.32633  0.001536   0.071424   0.08896
4.32641  0.00064   0.071552   0.085504
4.32648  0.000896   0.073344   0.088064
4.32656  0.000896   0.077184   0.08576
4.32664  0.001024   0.073728   0.088448
4.32672  0.00064   0.070144   0.09088
4.3268  0.000768   0.07552   0.091776
4.32688  0.001792   0.073344   0.09152
4.32695  0.000896   0.0704   0.09344
4.32703  0.001024   0.066432   0.089984
4.32711  0.00064   0.079744   0.093568
4.32719  0.000896   0.072192   0.088064
4.32727  0.00128   0.073088   0.092672
4.32734  0.001408   0.072192   0.091904
4.32742  0.001152   0.07744   0.079872
4.3275  0.000768   0.074496   0.091776
4.32758  0.000896   0.078208   0.0928
4.32766  0.000896   0.086144   0.090624
4.32773  0.00064   0.071552   0.086528
4.32781  0.000768   0.066176   0.096
4.32789  0.000384   0.071936   0.08576
4.32797  0.000896   0.071424   0.089856
4.32805  0.000768   0.073984   0.086272
4.32812  0.00128   0.07744   0.09088
4.3282  0.00064   0.07424   0.091648
4.32828  0.001152   0.072832   0.091904
4.32836  0.000896   0.071936   0.087936
4.32844  0.000896   0.080768   0.087168
4.32852  0.000384   0.072064   0.088064
4.32859  0.000768   0.071808   0.08576
4.32867  0.001024   0.071424   0.086656
4.32875  0.001408   0.079232   0.0864
4.32883  0.000768   0.073984   0.09728
4.32891  0.001152   0.069504   0.089984
4.32898  0.00064   0.076672   0.086144
4.32906  0.00064   0.077952   0.087552
4.32914  0.000896   0.08128   0.090112
4.32922  0.000768   0.077184   0.085888
4.3293  0.000384   0.07808   0.09088
4.32937  0.000512   0.077824   0.091136
4.32945  0.001024   0.07616   0.091136
4.32953  0.00064   0.07168   0.088576
4.32961  0.000512   0.073856   0.092672
4.32969  0.000384   0.076544   0.085504
4.32977  0.000512   0.07168   0.080256
4.32984  0.000896   0.073344   0.086784
4.32992  0.00064   0.079616   0.08768
4.33  0.00064   0.072576   0.092928
4.33008  0.001024   0.07424   0.086528
4.33016  0.00128   0.077824   0.094592
4.33023  0.001152   0.070784   0.087936
4.33031  0.00064   0.068096   0.09472
4.33039  0.000512   0.070784   0.096256
4.33047  0.000512   0.074752   0.091264
4.33055  0.000256   0.071424   0.092928
4.33063  0.00128   0.078208   0.092416
4.3307  0.000384   0.076288   0.094208
4.33078  0.000896   0.074624   0.094464
4.33086  0.000896   0.07744   0.086144
4.33094  0.000512   0.077696   0.089216
4.33102  0.001024   0.077312   0.0896
4.33109  0.001024   0.074368   0.088448
4.33117  0.00128   0.075264   0.091264
4.33125  0.000256   0.076288   0.083456
4.33133  0.00064   0.078976   0.090112
4.33141  0.001536   0.07424   0.091264
4.33148  0.000768   0.06976   0.085376
4.33156  0.001408   0.076672   0.094208
4.33164  0.000256   0.06848   0.088704
4.33172  0.001024   0.071936   0.088064
4.3318  0.001152   0.073216   0.090112
4.33188  0.000512   0.074112   0.088192
4.33195  0.00064   0.071168   0.089088
4.33203  0.001664   0.077568   0.095104
4.33211  0.000896   0.075648   0.089088
4.33219  0.000512   0.071424   0.083072
4.33227  0.001024   0.071552   0.096512
4.33234  0.000768   0.06976   0.089216
4.33242  0.000896   0.07424   0.087296
4.3325  0.001152   0.070656   0.084864
4.33258  0.00064   0.075648   0.089216
4.33266  0.000512   0.073216   0.08384
4.33273  0.001152   0.068096   0.090752
4.33281  0.001152   0.076544   0.088832
4.33289  0.000256   0.072192   0.08576
4.33297  0.00064   0.073472   0.093312
4.33305  0.00128   0.075904   0.092288
4.33312  0.001024   0.074624   0.08576
4.3332  0.000512   0.077696   0.091136
4.33328  0.001024   0.073088   0.085248
4.33336  0.001408   0.074624   0.088704
4.33344  0.000768   0.078464   0.084992
4.33352  0.000256   0.077824   0.089216
4.33359  0.000384   0.078336   0.083072
4.33367  0.000384   0.069888   0.089728
4.33375  0.001024   0.077312   0.081664
4.33383  0.000896   0.074624   0.089344
4.33391  0.001408   0.080256   0.089728
4.33398  0.001152   0.07232   0.088704
4.33406  0.000896   0.0736   0.093952
4.33414  0.000896   0.072576   0.089344
4.33422  0.000896   0.0704   0.087808
4.3343  0.001152   0.076416   0.089216
4.33438  0.000256   0.073216   0.087168
4.33445  0.000896   0.07552   0.090496
4.33453  0.000896   0.07552   0.085248
4.33461  0.000896   0.070656   0.090624
4.33469  0.000512   0.079488   0.09024
4.33477  0.000384   0.079616   0.095104
4.33484  0.000896   0.072704   0.09216
4.33492  0.000896   0.076672   0.0896
4.335  0.00128   0.075648   0.0896
4.33508  0.000768   0.075648   0.08768
4.33516  0.001024   0.076416   0.089856
4.33523  0.00064   0.07424   0.09088
4.33531  0.000768   0.071296   0.086016
4.33539  0.000768   0.079232   0.088832
4.33547  0.00128   0.07104   0.088704
4.33555  0.000384   0.077824   0.085632
4.33563  0.000256   0.0736   0.087808
4.3357  0.00064   0.079872   0.087936
4.33578  0.000768   0.075136   0.089984
4.33586  0.000384   0.07168   0.092544
4.33594  0.000896   0.072704   0.088064
4.33602  0.00192   0.079744   0.088832
4.33609  0.000896   0.070272   0.084352
4.33617  0.000896   0.080256   0.091392
4.33625  0.00064   0.079872   0.092544
4.33633  0.000768   0.077312   0.080896
4.33641  0.000768   0.07488   0.08256
4.33648  0.000128   0.071168   0.085632
4.33656  0.00064   0.07616   0.091264
4.33664  0.000768   0.078592   0.085632
4.33672  0.001024   0.081152   0.089216
4.3368  0.000384   0.079872   0.08896
4.33688  0.000384   0.07424   0.088064
4.33695  0.000896   0.077696   0.086528
4.33703  0.00064   0.075648   0.091136
4.33711  0.00064   0.075904   0.093056
4.33719  0.000384   0.077312   0.09536
4.33727  0.001152   0.080256   0.089344
4.33734  0.000512   0.075776   0.086016
4.33742  0.00064   0.07552   0.085504
4.3375  0.000256   0.07232   0.08448
4.33758  0.000768   0.074624   0.089344
4.33766  0.000384   0.072192   0.08512
4.33773  0.001024   0.079616   0.085248
4.33781  0.001024   0.077696   0.086016
4.33789  0.000512   0.077824   0.08448
4.33797  0.001024   0.0768   0.091136
4.33805  0.000256   0.080256   0.095104
4.33812  0.001152   0.077312   0.086784
4.3382  0.000896   0.081152   0.088192
4.33828  0.001152   0.072576   0.0896
4.33836  0.000768   0.07744   0.086144
4.33844  0.000512   0.074496   0.09344
4.33852  0.001152   0.077312   0.087936
4.33859  0.000512   0.073088   0.088576
4.33867  0.000768   0.076416   0.088448
4.33875  0.001152   0.077056   0.091648
4.33883  0.000512   0.07424   0.092288
4.33891  0.000512   0.0768   0.096896
4.33898  0.001024   0.080512   0.08896
4.33906  0.001152   0.080768   0.089856
4.33914  0.001152   0.071296   0.087168
4.33922  0.001024   0.072832   0.084992
4.3393  0.000768   0.071168   0.091776
4.33938  0.001152   0.078336   0.088192
4.33945  0.001152   0.079104   0.084608
4.33953  0.00064   0.077056   0.08576
4.33961  0.001152   0.07424   0.085632
4.33969  0.000128   0.077696   0.08576
4.33977  0.000512   0.073728   0.091392
4.33984  0.000896   0.076288   0.08576
4.33992  0.000768   0.075392   0.088448
4.34  0.001024   0.075648   0.087936
4.34008  0.001024   0.071936   0.083968
4.34016  0.00064   0.079616   0.088576
4.34023  0.000512   0.073472   0.089472
4.34031  0.001536   0.07744   0.085888
4.34039  0.000896   0.07296   0.087552
4.34047  0.00128   0.076032   0.09088
4.34055  0.001408   0.07488   0.081792
4.34063  0.000768   0.066176   0.08704
4.3407  0.001024   0.071552   0.086912
4.34078  0.000768   0.07104   0.096
4.34086  0.001152   0.072064   0.089088
4.34094  0.000768   0.077312   0.081536
4.34102  0.00064   0.07424   0.086656
4.34109  0.00128   0.079872   0.08832
4.34117  0.00128   0.073984   0.088832
4.34125  0.000768   0.081152   0.092672
4.34133  0.000768   0.076672   0.08576
4.34141  0.000896   0.077568   0.092544
4.34148  0.00064   0.077056   0.086144
4.34156  0.000512   0.080128   0.089344
4.34164  0.000896   0.082048   0.086016
4.34172  0.000512   0.07296   0.084992
4.3418  0.001024   0.06464   0.090496
4.34187  0.00128   0.075264   0.092928
4.34195  0.000896   0.075392   0.084224
4.34203  0.001152   0.075904   0.082304
4.34211  0.001536   0.075136   0.086272
4.34219  0.001024   0.076288   0.089344
4.34227  0.000512   0.074368   0.09088
4.34234  0.001152   0.077696   0.09024
4.34242  0.000768   0.072704   0.086272
4.3425  0.00128   0.075776   0.078336
4.34258  0.001024   0.074368   0.085504
4.34266  0.000896   0.07616   0.095232
4.34273  0.000512   0.07744   0.09024
4.34281  0.000256   0.071936   0.088064
4.34289  0.001152   0.076544   0.083712
4.34297  0.001024   0.07552   0.086784
4.34305  0.000768   0.07744   0.092544
4.34312  0.000384   0.070784   0.09024
4.3432  0.001408   0.076928   0.084736
4.34328  0.001024   0.079744   0.089984
4.34336  0.00128   0.07872   0.088704
4.34344  0.000768   0.079616   0.088448
4.34352  0.000256   0.074112   0.090368
4.34359  0.000768   0.074368   0.090752
4.34367  0.000896   0.07616   0.093568
4.34375  0.000768   0.075648   0.09088
4.34383  0.001536   0.07296   0.088576
4.34391  0.00128   0.076032   0.088192
4.34398  0.000768   0.075904   0.0896
4.34406  0.001152   0.077312   0.082944
4.34414  0.000512   0.075648   0.075904
4.34422  0.00128   0.076544   0.091008
4.3443  0.000256   0.076032   0.089728
4.34438  0.001536   0.079616   0.091648
4.34445  0.000512   0.079232   0.083456
4.34453  0.000384   0.073344   0.091904
4.34461  0.000384   0.074496   0.08704
4.34469  0.000896   0.076544   0.086784
4.34477  0.000512   0.072576   0.09344
4.34484  0.000256   0.075776   0.092288
4.34492  0.00128   0.077952   0.08576
4.345  0.000768   0.075392   0.08704
4.34508  0.001024   0.076416   0.086784
4.34516  0.000768   0.077952   0.091008
4.34523  0.000512   0.075392   0.082304
4.34531  0.00064   0.07552   0.087808
4.34539  0.000896   0.072064   0.09216
4.34547  0.001024   0.076032   0.09152
4.34555  0.001152   0.07488   0.090112
4.34563  0.000768   0.08064   0.084992
4.3457  0.000896   0.08064   0.086912
4.34578  0.000256   0.082048   0.08576
4.34586  0.000896   0.070144   0.086784
4.34594  0.000512   0.073216   0.09472
4.34602  0.001024   0.071424   0.08768
4.34609  0.000128   0.073344   0.09216
4.34617  0.000512   0.073984   0.089856
4.34625  0.000896   0.080384   0.092672
4.34633  0.000768   0.077568   0.088832
4.34641  0.001536   0.073472   0.091136
4.34648  0.000768   0.0704   0.088576
4.34656  0.00064   0.075648   0.08768
4.34664  0.000896   0.077824   0.0864
4.34672  0.000896   0.073984   0.086272
4.3468  0.00064   0.071552   0.087168
4.34687  0.000256   0.073856   0.091008
4.34695  0.001152   0.070528   0.08512
4.34703  0.000896   0.072704   0.089472
4.34711  0.001024   0.076928   0.09344
4.34719  0.00128   0.07296   0.094848
4.34727  0.001024   0.074496   0.087552
4.34734  0.000896   0.078592   0.091648
4.34742  0.000256   0.079616   0.082176
4.3475  0.00128   0.069248   0.089216
4.34758  0.00064   0.069504   0.085632
4.34766  0.001024   0.074368   0.089984
4.34773  0.000896   0.082944   0.091392
4.34781  0.000512   0.077824   0.088832
4.34789  0.000896   0.0736   0.086528
4.34797  0.001152   0.07104   0.087936
4.34805  0.001024   0.074368   0.085632
4.34813  0.000768   0.07424   0.085504
4.3482  0.000768   0.078336   0.08512
4.34828  0.00128   0.079872   0.093568
4.34836  0.001408   0.081152   0.093952
4.34844  0.000512   0.075648   0.089984
4.34852  0.00064   0.07872   0.08896
4.34859  0.000896   0.073344   0.090496
4.34867  0.000768   0.073088   0.087424
4.34875  0.001024   0.073344   0.092288
4.34883  0.000896   0.075136   0.089472
4.34891  0.000384   0.078208   0.088448
4.34898  0.001664   0.076928   0.08576
4.34906  0.000768   0.075392   0.084096
4.34914  0.000384   0.076032   0.09536
4.34922  0.000512   0.081408   0.090752
4.3493  0.00064   0.07488   0.086656
4.34938  0.000256   0.072832   0.08704
4.34945  0.001024   0.075904   0.086912
4.34953  0.001024   0.072576   0.092032
4.34961  0.000768   0.073472   0.08704
4.34969  0.000768   0.073216   0.09088
4.34977  0.000384   0.075264   0.084864
4.34984  0.00064   0.07808   0.08832
4.34992  0.000128   0.075904   0.088832
4.35  0.000512   0.075264   0.086016
4.35008  0.001536   0.075264   0.08448
4.35016  0.001024   0.073728   0.086912
4.35023  0.000896   0.076032   0.094976
4.35031  0.000896   0.0768   0.09088
4.35039  0.001536   0.068864   0.08576
4.35047  0.001152   0.075264   0.081664
4.35055  0.000896   0.073984   0.081152
4.35062  0.001024   0.072832   0.079232
4.3507  0.001024   0.077952   0.08768
4.35078  0.000768   0.069376   0.083456
4.35086  0.000768   0.076288   0.089088
4.35094  0.000768   0.076544   0.08768
4.35102  0.000896   0.075264   0.082816
4.35109  0.000896   0.075264   0.087936
4.35117  0.001024   0.078976   0.085888
4.35125  0.000512   0.0704   0.090752
4.35133  0.000768   0.067072   0.08896
4.35141  0.000768   0.076288   0.09216
4.35148  0.000384   0.077056   0.089344
4.35156  0.001152   0.074112   0.088832
4.35164  0.000896   0.07296   0.085888
4.35172  0.00064   0.070016   0.08512
4.3518  0.000512   0.07488   0.0896
4.35187  0.000768   0.07424   0.085888
4.35195  0.000896   0.075264   0.082688
4.35203  0.001024   0.074752   0.085504
4.35211  0.000384   0.079232   0.090624
4.35219  0.000896   0.076288   0.090368
4.35227  0.001024   0.072192   0.088448
4.35234  0.000896   0.078976   0.08704
4.35242  0.000896   0.073344   0.09408
4.3525  0.000896   0.071296   0.085504
4.35258  0.001152   0.076544   0.084608
4.35266  0.000768   0.072576   0.090368
4.35273  0.000256   0.070528   0.084224
4.35281  0.000384   0.075008   0.084864
4.35289  0.000768   0.077696   0.088064
4.35297  0.000384   0.06912   0.082048
4.35305  0.00064   0.073728   0.084864
4.35313  0.000896   0.078848   0.094208
4.3532  0.000768   0.077568   0.09216
4.35328  0.000384   0.073344   0.07808
4.35336  0.001152   0.072832   0.092672
4.35344  0.000896   0.072704   0.092032
4.35352  0.001536   0.079744   0.093568
4.35359  0.000768   0.071936   0.089472
4.35367  0.000384   0.077568   0.089216
4.35375  0.001024   0.073984   0.087936
4.35383  0.000896   0.072192   0.084736
4.35391  0.000384   0.070144   0.093312
4.35398  0.000768   0.07296   0.089216
4.35406  0.000512   0.073472   0.083968
4.35414  0.00064   0.076288   0.085504
4.35422  0.000256   0.07808   0.087168
4.3543  0.001024   0.07552   0.09152
4.35438  0.000768   0.075904   0.085248
4.35445  0.000512   0.07168   0.090496
4.35453  0.001024   0.070144   0.09152
4.35461  0.000896   0.076544   0.087936
4.35469  0.000896   0.07296   0.08128
4.35477  0.001152   0.076672   0.083456
4.35484  0.000768   0.075136   0.086912
4.35492  0.001536   0.070912   0.088064
4.355  0.000768   0.075648   0.08128
4.35508  0.000768   0.073216   0.088832
4.35516  0.001152   0.079232   0.080896
4.35523  0.000768   0.07424   0.091136
4.35531  0.00064   0.076672   0.090112
4.35539  0.000768   0.070784   0.08768
4.35547  0.000384   0.0768   0.089856
4.35555  0.000512   0.075776   0.087552
4.35562  0.000896   0.078208   0.088192
4.3557  0.000256   0.071808   0.08576
4.35578  0.001024   0.078976   0.094208
4.35586  0.00064   0.070656   0.0864
4.35594  0.000512   0.0736   0.092288
4.35602  0.00128   0.070016   0.091904
4.35609  0.00128   0.076032   0.090496
4.35617  0.000384   0.068992   0.088704
4.35625  0.000384   0.075904   0.089984
4.35633  0.000768   0.070784   0.0832
4.35641  0.000512   0.071296   0.080896
4.35648  0.000384   0.072192   0.092288
4.35656  0.001408   0.077312   0.080896
4.35664  0.001152   0.0768   0.087168
4.35672  0.00064   0.07104   0.088448
4.3568  0.001408   0.07296   0.088064
4.35688  0.00064   0.074112   0.08576
4.35695  0.00064   0.076544   0.092928
4.35703  0.000896   0.076288   0.087552
4.35711  0.001024   0.071296   0.09216
4.35719  0.000256   0.076032   0.084352
4.35727  0.001024   0.073472   0.08832
4.35734  0.000896   0.06976   0.088576
4.35742  0.000896   0.074752   0.089472
4.3575  0.000384   0.073216   0.090368
4.35758  0.001152   0.078208   0.082432
4.35766  0.00128   0.072448   0.087296
4.35773  0.001024   0.074368   0.092032
4.35781  0.000768   0.072704   0.085632
4.35789  0.001024   0.076288   0.086784
4.35797  0.000768   0.073088   0.091776
4.35805  0.001024   0.070144   0.089472
4.35813  0.000384   0.071296   0.08128
4.3582  0.000512   0.073856   0.085376
4.35828  0.000512   0.077312   0.091648
4.35836  0.001024   0.071424   0.086784
4.35844  0.001408   0.07488   0.083584
4.35852  0.00128   0.077696   0.087552
4.35859  0.000768   0.072448   0.086528
4.35867  0.001152   0.07744   0.092416
4.35875  0.000384   0.075136   0.087808
4.35883  0.000896   0.076928   0.085504
4.35891  0.000768   0.073856   0.089472
4.35898  0.001408   0.077568   0.089728
4.35906  0.00064   0.074496   0.087168
4.35914  0.000896   0.07232   0.096128
4.35922  0.000512   0.069888   0.092288
4.3593  0.001152   0.07232   0.08896
4.35938  0.001152   0.079488   0.0896
4.35945  0.000512   0.071424   0.086144
4.35953  0.000384   0.077824   0.088064
4.35961  0.001024   0.07296   0.090368
4.35969  0.001024   0.076288   0.091776
4.35977  0.000768   0.081536   0.083456
4.35984  0.001536   0.074624   0.086528
4.35992  0.000384   0.073472   0.08384
4.36  0.001152   0.07872   0.0864
4.36008  0.000768   0.07744   0.083328
4.36016  0.000768   0.077184   0.08384
4.36023  0.000768   0.077184   0.09152
4.36031  0.00064   0.073344   0.086272
4.36039  0.000384   0.082048   0.091648
4.36047  0.001024   0.072832   0.092288
4.36055  0.001024   0.07808   0.08832
4.36062  0.000256   0.07424   0.087808
4.3607  0.001024   0.069888   0.095744
4.36078  0.00128   0.074496   0.093952
4.36086  0.001024   0.074368   0.090368
4.36094  0.00064   0.070272   0.0832
4.36102  0.000512   0.072576   0.089728
4.36109  0.00128   0.07488   0.091648
4.36117  0.000896   0.07488   0.085376
4.36125  0.000384   0.074112   0.089472
4.36133  0.00064   0.071808   0.08448
4.36141  0.00064   0.074496   0.089344
4.36148  0.000896   0.076544   0.088832
4.36156  0.000768   0.0672   0.097152
4.36164  0.001024   0.076672   0.085376
4.36172  0.000512   0.071808   0.087168
4.3618  0.001152   0.068864   0.089728
4.36188  0.000768   0.0704   0.086528
4.36195  0.000384   0.075008   0.087296
4.36203  0.001152   0.074496   0.08448
4.36211  0.00064   0.074624   0.0832
4.36219  0.000896   0.069248   0.084096
4.36227  0.001024   0.077696   0.0832
4.36234  0.001024   0.074496   0.0832
4.36242  0.000384   0.077952   0.089344
4.3625  0.000768   0.074752   0.086016
4.36258  0.000896   0.075136   0.0896
4.36266  0.00064   0.07296   0.088832
4.36273  0.000896   0.073984   0.087168
4.36281  0.000896   0.07296   0.078848
4.36289  0.000256   0.075008   0.084992
4.36297  0.00064   0.076032   0.094336
4.36305  0.000384   0.071168   0.086272
4.36313  0.00128   0.080256   0.089728
4.3632  0.000768   0.07296   0.090752
4.36328  0.000512   0.07552   0.090752
4.36336  0.000256   0.075392   0.089856
4.36344  0.000896   0.082816   0.082048
4.36352  0.000768   0.075136   0.087808
4.36359  0.001024   0.072704   0.090368
4.36367  0.000768   0.073088   0.08576
4.36375  0.000768   0.081536   0.086528
4.36383  0.000768   0.077184   0.087168
4.36391  0.000512   0.073088   0.085504
4.36398  0.000512   0.075136   0.088192
4.36406  0.000768   0.0736   0.08768
4.36414  0.000256   0.07616   0.086912
4.36422  0.000896   0.079104   0.086912
4.3643  0.000896   0.073088   0.086144
4.36437  0.00128   0.073856   0.088064
4.36445  0.00064   0.077952   0.087168
4.36453  0.000896   0.068224   0.088576
4.36461  0.001024   0.07232   0.079232
4.36469  0.000768   0.075648   0.087296
4.36477  0.000896   0.073216   0.091648
4.36484  0.000384   0.075264   0.093056
4.36492  0.000896   0.070016   0.0864
4.365  0.001536   0.075904   0.091136
4.36508  0.00128   0.075648   0.093056
4.36516  0.000384   0.078336   0.093184
4.36523  0.000512   0.078848   0.08704
4.36531  0.00064   0.071552   0.08896
4.36539  0.000896   0.076032   0.08576
4.36547  0.001792   0.073984   0.087296
4.36555  0.001408   0.075008   0.095104
4.36563  0.000128   0.069248   0.0864
4.3657  0.001408   0.077568   0.081408
4.36578  0.000896   0.081408   0.094592
4.36586  0.001024   0.077056   0.090368
4.36594  0.000384   0.072832   0.087168
4.36602  0.000128   0.075008   0.091264
4.36609  0.00064   0.075776   0.086656
4.36617  0.000896   0.069376   0.092416
4.36625  0.00064   0.077056   0.088704
4.36633  0.001024   0.073728   0.088064
4.36641  0.000512   0.077568   0.094464
4.36648  0.000768   0.067072   0.085504
4.36656  0.00064   0.077056   0.093824
4.36664  0.001152   0.071808   0.084736
4.36672  0.001152   0.077696   0.094592
4.3668  0.001024   0.078848   0.089216
4.36688  0.000768   0.071552   0.085504
4.36695  0.001024   0.07232   0.086912
4.36703  0.001664   0.070912   0.089984
4.36711  0.000128   0.079616   0.083456
4.36719  0.000512   0.076544   0.0896
4.36727  0.001408   0.07232   0.08832
4.36734  0.001152   0.080512   0.088192
4.36742  0.001536   0.075392   0.083072
4.3675  0.00064   0.07488   0.090496
4.36758  0.001024   0.079872   0.083456
4.36766  0.000384   0.070272   0.09152
4.36773  0.001152   0.073856   0.086656
4.36781  0.000768   0.068736   0.087936
4.36789  0.000768   0.07232   0.090112
4.36797  0.000512   0.076288   0.087808
4.36805  0.001024   0.078208   0.091904
4.36813  0.000384   0.069632   0.089472
4.3682  0.000768   0.076288   0.08832
4.36828  0.000896   0.06976   0.088704
4.36836  0.001152   0.0736   0.086912
4.36844  0.000384   0.070528   0.085888
4.36852  0.000512   0.076416   0.089088
4.36859  0.000768   0.077824   0.092544
4.36867  0.001024   0.075648   0.085888
4.36875  0.001024   0.07488   0.083968
4.36883  0.000896   0.074496   0.085888
4.36891  0.001024   0.071424   0.095616
4.36898  0.000384   0.074624   0.084608
4.36906  0.000768   0.070784   0.085376
4.36914  0.000384   0.071552   0.088832
4.36922  0.000512   0.075136   0.088704
4.3693  0.00064   0.07232   0.091392
4.36937  0.00064   0.077312   0.088064
4.36945  0.000512   0.071168   0.085248
4.36953  0.000896   0.06592   0.09216
4.36961  0.000384   0.077184   0.08768
4.36969  0.000384   0.070784   0.092416
4.36977  0.000384   0.075904   0.085632
4.36984  0.000512   0.072704   0.09216
4.36992  0.000384   0.077184   0.0896
4.37  0.000896   0.069888   0.0832
4.37008  0.000512   0.073984   0.08576
4.37016  0.000896   0.06976   0.084864
4.37023  0.00064   0.075904   0.087936
4.37031  0.000896   0.07872   0.082048
4.37039  0.001152   0.073984   0.088832
4.37047  0.000768   0.066816   0.079616
4.37055  0.001152   0.073856   0.084608
4.37063  0.000512   0.072448   0.085632
4.3707  0.00064   0.0736   0.09024
4.37078  0.001152   0.074368   0.080512
4.37086  0.001152   0.06976   0.0864
4.37094  0.001024   0.078464   0.086528
4.37102  0.000896   0.078464   0.092032
4.37109  0.00192   0.076928   0.089984
4.37117  0.000768   0.071424   0.08704
4.37125  0.000768   0.073856   0.08768
4.37133  0.000512   0.072448   0.085376
4.37141  0.000384   0.077568   0.092416
4.37148  0.00064   0.072832   0.0928
4.37156  0.00064   0.080768   0.084224
4.37164  0.000384   0.081408   0.08512
4.37172  0.001152   0.07232   0.09152
4.3718  0.001024   0.076288   0.0896
4.37188  0.000896   0.07552   0.082944
4.37195  0.001024   0.072704   0.09024
4.37203  0.000512   0.071168   0.080128
4.37211  0.001024   0.075904   0.086912
4.37219  0.000896   0.075648   0.088704
4.37227  0.000768   0.075264   0.089984
4.37234  0.000768   0.07616   0.087296
4.37242  0.000768   0.080896   0.08832
4.3725  0.00064   0.07424   0.083968
4.37258  0.001024   0.071936   0.08384
4.37266  0.001024   0.070144   0.090624
4.37273  0.00064   0.075648   0.085248
4.37281  0.000384   0.073088   0.095488
4.37289  0.000512   0.075264   0.085888
4.37297  0.000768   0.079616   0.088064
4.37305  0.00064   0.072064   0.084608
4.37312  0.000768   0.079104   0.091136
4.3732  0.000512   0.073472   0.089216
4.37328  0.001024   0.075776   0.09088
4.37336  0.000896   0.077184   0.085376
4.37344  0.001024   0.07104   0.08192
4.37352  0.001024   0.075648   0.086272
4.37359  0.000256   0.073728   0.082048
4.37367  0.001152   0.071296   0.093824
4.37375  0.000768   0.073728   0.092672
4.37383  0.00064   0.077056   0.086144
4.37391  0.001024   0.074112   0.089088
4.37398  0.000768   0.079488   0.091264
4.37406  0.000768   0.072064   0.084736
4.37414  0.000384   0.072704   0.093952
4.37422  0.000768   0.072704   0.093824
4.3743  0.001024   0.075008   0.083456
4.37437  0.00064   0.075904   0.088832
4.37445  0.000384   0.081792   0.086272
4.37453  0.000896   0.068864   0.087552
4.37461  0.00128   0.081024   0.090112
4.37469  0.000896   0.070016   0.08832
4.37477  0.00064   0.075264   0.091008
4.37484  0.001024   0.072576   0.091392
4.37492  0.000896   0.069504   0.092544
4.375  0.000512   0.077056   0.091648
4.37508  0.000768   0.07104   0.083968
4.37516  0.001024   0.07424   0.088576
4.37523  0.000768   0.073088   0.089088
4.37531  0.000896   0.073728   0.091264
4.37539  0.00064   0.068736   0.092928
4.37547  0.000512   0.075904   0.085248
4.37555  0.000512   0.076416   0.085504
4.37563  0.000512   0.073344   0.092672
4.3757  0.001024   0.07552   0.086784
4.37578  0.001024   0.066944   0.089344
4.37586  0.000768   0.073344   0.089216
4.37594  0.000896   0.07616   0.0832
4.37602  0.001024   0.072832   0.09792
4.37609  0.000512   0.07744   0.086144
4.37617  0.000512   0.075136   0.084608
4.37625  0.001408   0.073984   0.084736
4.37633  0.001152   0.074112   0.087808
4.37641  0.000768   0.080896   0.086912
4.37648  0.000512   0.07424   0.09088
4.37656  0.000768   0.068608   0.0896
4.37664  0.000768   0.076288   0.084608
4.37672  0.00064   0.073472   0.09664
4.3768  0.000896   0.06912   0.086272
4.37688  0.001152   0.073728   0.07936
4.37695  0.001152   0.07424   0.090752
4.37703  0.00064   0.075904   0.086656
4.37711  0.000256   0.075776   0.085632
4.37719  0.000256   0.076672   0.084608
4.37727  0.001152   0.077952   0.080896
4.37734  0.001024   0.07424   0.091008
4.37742  0.001152   0.076672   0.086144
4.3775  0.000384   0.078976   0.08448
4.37758  0.000768   0.073728   0.086144
4.37766  0.000512   0.076416   0.087552
4.37773  0.000768   0.072704   0.084992
4.37781  0.000768   0.073216   0.086784
4.37789  0.000896   0.071424   0.087424
4.37797  0.00064   0.074112   0.089856
4.37805  0.000896   0.07232   0.086272
4.37812  0.00064   0.078336   0.091904
4.3782  0.000768   0.0672   0.085888
4.37828  0.000768   0.070528   0.09024
4.37836  0.00064   0.070144   0.087168
4.37844  0.00064   0.073728   0.094976
4.37852  0.000768   0.07616   0.091136
4.37859  0.001024   0.070656   0.089088
4.37867  0.000896   0.077952   0.086656
4.37875  0.000256   0.075904   0.086528
4.37883  0.000512   0.07744   0.085376
4.37891  0.00064   0.07296   0.087808
4.37898  0.001152   0.070528   0.092672
4.37906  0.000384   0.075776   0.09024
4.37914  0.000768   0.073472   0.091648
4.37922  0.000896   0.07616   0.0896
4.3793  0.000512   0.077696   0.084864
4.37938  0.001536   0.067328   0.078208
4.37945  0.00064   0.073216   0.083968
4.37953  0.002176   0.074624   0.091648
4.37961  0.001536   0.07232   0.085888
4.37969  0.00128   0.075136   0.088192
4.37977  0.00064   0.073984   0.083072
4.37984  0.000768   0.07808   0.087424
4.37992  0.000512   0.074752   0.082176
4.38  0.001152   0.0768   0.083712
4.38008  0.000256   0.069888   0.086528
4.38016  0.00064   0.074624   0.088192
4.38023  0.001024   0.080256   0.08512
4.38031  0.001536   0.071552   0.086784
4.38039  0.000384   0.072192   0.087808
4.38047  0.00064   0.074368   0.08576
4.38055  0.001152   0.072704   0.089088
4.38063  0.001024   0.070784   0.082432
4.3807  0.000256   0.075392   0.082304
4.38078  0.00128   0.0704   0.089344
4.38086  0.000384   0.069248   0.086784
4.38094  0.000384   0.075648   0.082944
4.38102  0.000384   0.072192   0.08896
4.38109  0.000768   0.072064   0.083712
4.38117  0.000896   0.072832   0.088832
4.38125  0.000768   0.073088   0.092416
4.38133  0.00064   0.073728   0.086784
4.38141  0.000896   0.072448   0.092544
4.38148  0.000896   0.074624   0.089472
4.38156  0.00064   0.073856   0.084992
4.38164  0.000768   0.0736   0.088192
4.38172  0.001408   0.077056   0.084224
4.3818  0.000512   0.076032   0.081152
4.38187  0.000896   0.07616   0.082432
4.38195  0.00128   0.076288   0.088192
4.38203  0.000896   0.074112   0.08512
4.38211  0.000896   0.071296   0.089088
4.38219  0.00064   0.075008   0.08512
4.38227  0.000896   0.071936   0.085376
4.38234  0.000768   0.0736   0.08128
4.38242  0.000768   0.06464   0.086912
4.3825  0.000896   0.075776   0.082176
4.38258  0.001152   0.0704   0.092416
4.38266  0.00064   0.07168   0.08256
4.38273  0.000256   0.072832   0.08704
4.38281  0.000384   0.075648   0.089216
4.38289  0.000896   0.0736   0.088832
4.38297  0.000768   0.073216   0.088704
4.38305  0.00128   0.071296   0.091136
4.38312  0.000896   0.072064   0.089216
4.3832  0.000768   0.075008   0.088832
4.38328  0.000384   0.072576   0.086656
4.38336  0.000384   0.070528   0.085888
4.38344  0.000768   0.0704   0.089344
4.38352  0.000256   0.071424   0.093184
4.38359  0.000384   0.072576   0.088704
4.38367  0.000512   0.077056   0.085632
4.38375  0.000384   0.065536   0.090496
4.38383  0.00064   0.071424   0.097664
4.38391  0.00064   0.076032   0.086144
4.38398  0.000128   0.074368   0.084992
4.38406  0.000768   0.069376   0.087552
4.38414  0.000768   0.077312   0.080768
4.38422  0.000512   0.072064   0.083712
4.3843  0.001152   0.07168   0.087424
4.38438  0.00128   0.072192   0.090496
4.38445  0.001024   0.067584   0.086272
4.38453  0.000512   0.075136   0.089856
4.38461  0.001152   0.076672   0.086656
4.38469  0.00064   0.078592   0.088704
4.38477  0.00064   0.079104   0.090496
4.38484  0.000896   0.078208   0.081664
4.38492  0.001408   0.072064   0.082688
4.385  0.00064   0.073856   0.087168
4.38508  0.00064   0.070784   0.089216
4.38516  0.000512   0.073728   0.091904
4.38523  0.00064   0.074368   0.079872
4.38531  0.000768   0.072448   0.080896
4.38539  0.000512   0.083584   0.086528
4.38547  0.001024   0.073856   0.091776
4.38555  0.00064   0.077568   0.08512
4.38563  0.000512   0.075008   0.088192
4.3857  0.00064   0.076928   0.082304
4.38578  0.000384   0.071552   0.089984
4.38586  0.000768   0.071808   0.08512
4.38594  0.000768   0.07296   0.085888
4.38602  0.000512   0.079232   0.0896
4.38609  0.000768   0.074112   0.091648
4.38617  0.000128   0.074112   0.085376
4.38625  0.000768   0.075264   0.086528
4.38633  0.001536   0.068224   0.084096
4.38641  0.000512   0.075904   0.0864
4.38648  0.000768   0.075648   0.079872
4.38656  0.000256   0.077312   0.090496
4.38664  0.000512   0.078208   0.085248
4.38672  0.000768   0.074496   0.081664
4.3868  0.001408   0.072448   0.087552
4.38687  0.000768   0.070144   0.091392
4.38695  0.001152   0.073216   0.090368
4.38703  0.000896   0.079232   0.091776
4.38711  0.000768   0.079744   0.089856
4.38719  0.000384   0.075136   0.08576
4.38727  0.00064   0.075264   0.084864
4.38734  0.000768   0.068864   0.083456
4.38742  0.000768   0.076928   0.080256
4.3875  0.00064   0.068864   0.083968
4.38758  0.001024   0.07488   0.089856
4.38766  0.001024   0.076416   0.086272
4.38773  0.000768   0.06848   0.081664
4.38781  0.000768   0.071808   0.09216
4.38789  0.001152   0.072064   0.08704
4.38797  0.001792   0.076288   0.082304
4.38805  0.00064   0.074112   0.08768
4.38813  0.000896   0.071168   0.088704
4.3882  0.001408   0.072832   0.078976
4.38828  0.001024   0.071936   0.093312
4.38836  0.00064   0.071296   0.085376
4.38844  0.000896   0.0768   0.084736
4.38852  0.000768   0.072576   0.08256
4.38859  0.00064   0.074368   0.090112
4.38867  0.00064   0.070656   0.086528
4.38875  0.00064   0.070528   0.083712
4.38883  0.00064   0.069888   0.091776
4.38891  0.001024   0.076288   0.085376
4.38898  0.000256   0.076416   0.085632
4.38906  0.000256   0.07232   0.084864
4.38914  0.000512   0.074624   0.088192
4.38922  0.000256   0.071296   0.089344
4.3893  0.001536   0.076416   0.079872
4.38938  0.001152   0.076672   0.083968
4.38945  0.001024   0.067712   0.08768
4.38953  0.000256   0.069248   0.084224
4.38961  0.000768   0.068736   0.084352
4.38969  0.000512   0.072832   0.089088
4.38977  0.000896   0.074112   0.086016
4.38984  0.001024   0.07552   0.08256
4.38992  0.00128   0.078976   0.085376
4.39  0.000512   0.075776   0.087808
4.39008  0.000896   0.073856   0.089472
4.39016  0.000384   0.078464   0.086656
4.39023  0.001024   0.071168   0.084096
4.39031  0.00064   0.07424   0.086144
4.39039  0.00064   0.070784   0.088448
4.39047  0.000384   0.07296   0.086784
4.39055  0.000512   0.070016   0.088704
4.39062  0.000384   0.070912   0.085248
4.3907  0.000512   0.074624   0.086272
4.39078  0.000768   0.071552   0.093696
4.39086  0.000512   0.074624   0.088576
4.39094  0.000256   0.078464   0.087424
4.39102  0.000512   0.07488   0.086144
4.39109  0.000512   0.082048   0.0864
4.39117  0.000512   0.08   0.096128
4.39125  0.001152   0.07744   0.086656
4.39133  0.001024   0.06848   0.089728
4.39141  0.000896   0.07232   0.09536
4.39148  0.000512   0.075392   0.082816
4.39156  0.001024   0.07488   0.088832
4.39164  0.000256   0.071552   0.084608
4.39172  0.000384   0.074368   0.09152
4.3918  0.001408   0.074624   0.089984
4.39187  0.000768   0.073344   0.086912
4.39195  0.001024   0.070912   0.095616
4.39203  0.000512   0.077312   0.081024
4.39211  0.00128   0.074368   0.083456
4.39219  0.001152   0.07552   0.0864
4.39227  0.000512   0.068736   0.088704
4.39234  0.001024   0.072448   0.089984
4.39242  0.000896   0.077184   0.087168
4.3925  0.000896   0.07872   0.09088
4.39258  0.00064   0.07488   0.086656
4.39266  0.00064   0.071552   0.086912
4.39273  0.001536   0.072576   0.085504
4.39281  0.000896   0.08   0.08064
4.39289  0.001024   0.07616   0.084096
4.39297  0.00064   0.0736   0.089088
4.39305  0.000384   0.073984   0.08704
4.39313  0.001024   0.068736   0.09152
4.3932  0.00064   0.07872   0.084864
4.39328  0.00128   0.079104   0.085632
4.39336  0.00064   0.07168   0.088192
4.39344  0.000128   0.078848   0.09536
4.39352  0.000896   0.07744   0.087296
4.39359  0.000512   0.077184   0.084224
4.39367  0.00064   0.079104   0.0832
4.39375  0.000384   0.071552   0.08256
4.39383  0.001024   0.073216   0.086656
4.39391  0.00064   0.072064   0.08384
4.39398  0.000512   0.075904   0.093952
4.39406  0.001408   0.07104   0.089472
4.39414  0.00064   0.074368   0.088192
4.39422  0.000512   0.072064   0.088832
4.3943  0.000896   0.071168   0.091392
4.39438  0.000384   0.073856   0.0832
4.39445  0.001152   0.077184   0.090496
4.39453  0.001536   0.072832   0.085632
4.39461  0.000768   0.076288   0.089728
4.39469  0.00064   0.070656   0.087552
4.39477  0.00064   0.07104   0.079488
4.39484  0.000512   0.075392   0.081536
4.39492  0.000896   0.07232   0.091136
4.395  0.000896   0.07488   0.078976
4.39508  0.00064   0.068992   0.08384
4.39516  0.000256   0.075264   0.08576
4.39523  0.001408   0.068736   0.08384
4.39531  0.000896   0.077184   0.091776
4.39539  0.000896   0.073088   0.088576
4.39547  0.001024   0.077696   0.080896
4.39555  0.00064   0.075776   0.086528
4.39562  0.000512   0.073472   0.084352
4.3957  0.000768   0.07424   0.084608
4.39578  0.00128   0.077184   0.089856
4.39586  0.000512   0.070912   0.084992
4.39594  0.000768   0.072192   0.084608
4.39602  0.001152   0.075392   0.08384
4.39609  0.001408   0.075264   0.086144
4.39617  0.00064   0.075008   0.088192
4.39625  0.000384   0.076928   0.091648
4.39633  0.000128   0.0768   0.08896
4.39641  0.001408   0.076928   0.082176
4.39648  0.000512   0.073984   0.086528
4.39656  0.000512   0.079744   0.08768
4.39664  0.000384   0.070528   0.083456
4.39672  0.000384   0.070528   0.08896
4.3968  0.000896   0.07296   0.084096
4.39688  0.000512   0.070144   0.086912
4.39695  0.001024   0.06848   0.0832
4.39703  0.000768   0.07296   0.08512
4.39711  0.000896   0.07488   0.087296
4.39719  0.000512   0.071936   0.090624
4.39727  0.000768   0.07488   0.08704
4.39734  0.000896   0.071424   0.089728
4.39742  0.000384   0.072704   0.079488
4.3975  0.000896   0.072704   0.091264
4.39758  0.000768   0.073472   0.089472
4.39766  0.001024   0.07744   0.088192
4.39773  0.000384   0.067328   0.087552
4.39781  0.000896   0.066944   0.086144
4.39789  0.000896   0.065664   0.08256
4.39797  0.000256   0.069248   0.086016
4.39805  0.00064   0.07488   0.0896
4.39813  0.001024   0.075008   0.086144
4.3982  0.00064   0.070912   0.088448
4.39828  0.000128   0.07168   0.083584
4.39836  0.000384   0.072064   0.091264
4.39844  0.000512   0.073088   0.086656
4.39852  0.000768   0.073984   0.08576
4.39859  0.000384   0.075648   0.086528
4.39867  0.00128   0.072064   0.08768
4.39875  0.00128   0.069504   0.087808
4.39883  0.00064   0.074112   0.0896
4.39891  0.000768   0.072832   0.083456
4.39898  0.00064   0.0736   0.088064
4.39906  0.000128   0.072832   0.08512
4.39914  0.00064   0.075264   0.088704
4.39922  0.000896   0.077824   0.089088
4.3993  0.00064   0.071808   0.081664
4.39938  0.000512   0.073344   0.09024
4.39945  0.000896   0.070016   0.086912
4.39953  0.000512   0.07872   0.082176
4.39961  0.000512   0.074752   0.090368
4.39969  0.00064   0.075904   0.08064
4.39977  0.000896   0.068352   0.082816
4.39984  0.000768   0.075264   0.083712
4.39992  0.000256   0.069888   0.084608
4.4  0.000512   0.0768   0.09024
4.40008  0.000384   0.069376   0.086912
4.40016  0.001152   0.071552   0.090112
4.40023  0.000768   0.071424   0.089856
4.40031  0.000896   0.078336   0.084352
4.40039  0.000896   0.07488   0.080512
4.40047  0.000384   0.074112   0.083456
4.40055  0.000512   0.074624   0.085504
4.40062  0.001024   0.069888   0.08704
4.4007  0.001024   0.067712   0.082816
4.40078  0.001408   0.073728   0.084608
4.40086  0.000128   0.076544   0.091136
4.40094  0.000512   0.074496   0.082944
4.40102  0.000896   0.074112   0.080768
4.40109  0.00128   0.072704   0.09408
4.40117  0.000512   0.075008   0.091648
4.40125  0.00064   0.076928   0.090752
4.40133  0.00064   0.073216   0.089472
4.40141  0.000128   0.06848   0.087936
4.40148  0.00064   0.070272   0.089216
4.40156  0.001024   0.069504   0.08448
4.40164  0.001408   0.075136   0.082944
4.40172  0.001024   0.074112   0.087552
4.4018  0.000896   0.077952   0.088064
4.40188  0.000896   0.077312   0.08896
4.40195  0.000768   0.072448   0.08576
4.40203  0.000512   0.07424   0.087168
4.40211  0.00064   0.070528   0.086912
4.40219  0.000384   0.064512   0.087168
4.40227  0.000128   0.071552   0.095872
4.40234  0.001024   0.075264   0.084608
4.40242  0.000384   0.074368   0.087296
4.4025  0.00064   0.07616   0.09088
4.40258  0.000384   0.070912   0.085248
4.40266  0   0.077056   0.090752
4.40273  0.000256   0.070272   0.087424
4.40281  0.000768   0.069248   0.092416
4.40289  0.00064   0.06912   0.089856
4.40297  0.000384   0.074112   0.084608
4.40305  0.000896   0.079872   0.0864
4.40313  0.001152   0.072448   0.086784
4.4032  0.000896   0.070656   0.0896
4.40328  0.000512   0.072832   0.082304
4.40336  0.000512   0.073216   0.082304
4.40344  0.00064   0.070016   0.088448
4.40352  0.000768   0.074752   0.088832
4.40359  0.000384   0.07872   0.087808
4.40367  0.001152   0.065152   0.090496
4.40375  0.000512   0.07168   0.081152
4.40383  0.000512   0.072448   0.087936
4.40391  0.001024   0.07232   0.090112
4.40398  0.000512   0.072192   0.0832
4.40406  0.000384   0.077312   0.08896
4.40414  0.000768   0.07104   0.092544
4.40422  0.000384   0.066304   0.089472
4.4043  0.00064   0.071424   0.089728
4.40437  0.001152   0.069888   0.091392
4.40445  0.000768   0.068352   0.082176
4.40453  0.001408   0.066048   0.084352
4.40461  0.000384   0.06976   0.083328
4.40469  0.000384   0.072832   0.083712
4.40477  0.000896   0.076928   0.090752
4.40484  0.001408   0.077824   0.084096
4.40492  0.000384   0.074496   0.084224
4.405  0.000896   0.073344   0.08576
4.40508  0.000512   0.075136   0.089984
4.40516  0.000896   0.069376   0.08832
4.40523  0.000384   0.070912   0.083712
4.40531  0.00128   0.068864   0.084736
4.40539  0.000896   0.072064   0.082688
4.40547  0.000512   0.074368   0.085376
4.40555  0.000768   0.07872   0.079488
4.40562  0.00128   0.068992   0.09216
4.4057  0.001152   0.06848   0.086144
4.40578  0.000256   0.073984   0.089216
4.40586  0.001024   0.074752   0.082816
4.40594  0.00064   0.072064   0.083456
4.40602  0.000896   0.078464   0.090368
4.40609  0.00064   0.073088   0.088192
4.40617  0.00064   0.068096   0.085632
4.40625  0.000768   0.077312   0.089216
4.40633  0.00128   0.074624   0.084096
4.40641  0.00128   0.073216   0.08704
4.40648  0.00128   0.07808   0.092544
4.40656  0.000384   0.074112   0.091648
4.40664  0.00064   0.077824   0.084608
4.40672  0.00064   0.073728   0.084096
4.4068  0.000896   0.07424   0.08064
4.40688  0.000896   0.076544   0.087808
4.40695  0.000768   0.075648   0.093696
4.40703  0.000384   0.073344   0.089344
4.40711  0.000256   0.071168   0.0864
4.40719  0.000384   0.077184   0.08448
4.40727  0.000512   0.072448   0.091136
4.40734  0.00064   0.073856   0.084864
4.40742  0.000512   0.072832   0.085504
4.4075  0.000512   0.077952   0.083968
4.40758  0.000768   0.076032   0.08448
4.40766  0.000768   0.072576   0.083968
4.40773  0.000512   0.076032   0.085504
4.40781  0.00064   0.071168   0.085248
4.40789  0.000512   0.075776   0.087168
4.40797  0.000768   0.072064   0.086528
4.40805  0.000512   0.0736   0.079232
4.40813  0.000896   0.07168   0.084992
4.4082  0.000384   0.068992   0.084736
4.40828  0.000384   0.079616   0.088448
4.40836  0.000256   0.074624   0.086528
4.40844  0.000128   0.07488   0.082176
4.40852  0.00064   0.073856   0.087808
4.40859  0.000768   0.07296   0.086784
4.40867  0.00064   0.070144   0.08768
4.40875  0.001024   0.07552   0.087552
4.40883  0.000768   0.073216   0.085248
4.40891  0.000512   0.08256   0.087936
4.40898  0.001024   0.068736   0.08384
4.40906  0.001024   0.076672   0.08256
4.40914  0.000384   0.072448   0.085248
4.40922  0.000256   0.07168   0.08768
4.4093  0.000512   0.072064   0.087296
4.40937  0.001024   0.075904   0.082944
4.40945  0.000256   0.079744   0.082432
4.40953  0.000896   0.073472   0.087552
4.40961  0.00128   0.071296   0.083712
4.40969  0.001024   0.082432   0.081792
4.40977  0.000512   0.077312   0.082688
4.40984  0.000768   0.069632   0.088832
4.40992  0.00064   0.07296   0.080512
4.41  0.00064   0.073856   0.083584
4.41008  0.000512   0.077056   0.084608
4.41016  0.00064   0.071936   0.084096
4.41023  0.00064   0.074496   0.088448
4.41031  0.000384   0.07296   0.084096
4.41039  0.000256   0.073472   0.091776
4.41047  0.001024   0.072576   0.090112
4.41055  0.001024   0.078208   0.087296
4.41063  0.001152   0.071424   0.083968
4.4107  0.00064   0.065408   0.08128
4.41078  0.000896   0.076928   0.088704
4.41086  0.00128   0.07744   0.084352
4.41094  0.000512   0.06784   0.087168
4.41102  0.000768   0.071552   0.0832
4.41109  0.000768   0.074112   0.08704
4.41117  0.000512   0.071424   0.08576
4.41125  0.00064   0.072448   0.08768
4.41133  0.001152   0.072576   0.09152
4.41141  0.001152   0.075136   0.087168
4.41148  0.000768   0.073216   0.0896
4.41156  0.001792   0.07488   0.08704
4.41164  0.001152   0.074496   0.086656
4.41172  0.00128   0.0704   0.083456
4.4118  0.000896   0.07424   0.08704
4.41188  0.000512   0.070528   0.08256
4.41195  0.000256   0.071808   0.084736
4.41203  0.000768   0.071936   0.09472
4.41211  0.000512   0.071296   0.09024
4.41219  0.00064   0.071424   0.089472
4.41227  0.000896   0.07488   0.085504
4.41234  0.00064   0.074624   0.083328
4.41242  0.001024   0.071296   0.090752
4.4125  0.001536   0.071168   0.08192
4.41258  0.000896   0.069248   0.084096
4.41266  0.000384   0.075136   0.090496
4.41273  0.001408   0.07424   0.088448
4.41281  0.000384   0.07616   0.082176
4.41289  0.000256   0.075392   0.085376
4.41297  0.00064   0.076032   0.09344
4.41305  0.000896   0.06912   0.090624
4.41312  0.000896   0.076032   0.0832
4.4132  0.001024   0.07232   0.082688
4.41328  0.000896   0.075648   0.081792
4.41336  0.00064   0.077184   0.084224
4.41344  0.000512   0.075392   0.08384
4.41352  0.000384   0.074496   0.08192
4.41359  0.00064   0.073472   0.086912
4.41367  0.00128   0.068992   0.08704
4.41375  0.00064   0.074112   0.08448
4.41383  0.000768   0.072704   0.08896
4.41391  0.000512   0.0672   0.088832
4.41398  0.000384   0.073216   0.097152
4.41406  0.00064   0.070528   0.085376
4.41414  0.000512   0.07488   0.091904
4.41422  0.00064   0.079744   0.08448
4.4143  0.000896   0.071168   0.0864
4.41437  0.001024   0.077184   0.08832
4.41445  0.001536   0.07424   0.087936
4.41453  0.000768   0.071552   0.089856
4.41461  0.000896   0.07296   0.086272
4.41469  0.000768   0.08   0.089088
4.41477  0.000768   0.07488   0.097408
4.41484  0.001152   0.074112   0.084224
4.41492  0.00064   0.072192   0.087936
4.415  0.000512   0.07424   0.082816
4.41508  0.000512   0.0768   0.08448
4.41516  0.000768   0.077312   0.086656
4.41523  0.00064   0.073856   0.08576
4.41531  0.001024   0.069376   0.084096
4.41539  0.000768   0.079104   0.087424
4.41547  0.000256   0.071296   0.089088
4.41555  0.000768   0.070912   0.086656
4.41563  0.001152   0.072704   0.085248
4.4157  0.000768   0.07488   0.087936
4.41578  0.000384   0.077056   0.087168
4.41586  0.000896   0.076544   0.086528
4.41594  0.001024   0.077824   0.086528
4.41602  0.000768   0.073856   0.084864
4.41609  0.00064   0.070656   0.08576
4.41617  0.000896   0.07296   0.085888
4.41625  0.001024   0.075264   0.08384
4.41633  0.00064   0.071296   0.085888
4.41641  0.000384   0.077952   0.084352
4.41648  0.000512   0.073984   0.089344
4.41656  0.000512   0.072576   0.08384
4.41664  0.000256   0.075904   0.090112
4.41672  0.000896   0.075008   0.091648
4.4168  0.00064   0.071168   0.08832
4.41688  0.001024   0.078848   0.093312
4.41695  0.001152   0.073472   0.090624
4.41703  0.001408   0.073984   0.085888
4.41711  0.000128   0.0736   0.08128
4.41719  0.000256   0.073088   0.089728
4.41727  0.000768   0.07232   0.083072
4.41734  0.000896   0.075008   0.091648
4.41742  0.00064   0.080384   0.087808
4.4175  0.001024   0.07104   0.08128
4.41758  0.000896   0.070016   0.0864
4.41766  0.00064   0.071424   0.080512
4.41773  0.000128   0.069248   0.0864
4.41781  0.000512   0.077184   0.083328
4.41789  0.00064   0.078336   0.084224
4.41797  0.00064   0.07808   0.08896
4.41805  0.000512   0.069376   0.086016
4.41812  0.00064   0.074496   0.087936
4.4182  0.000768   0.073984   0.0864
4.41828  0.000768   0.072576   0.08832
4.41836  0.00128   0.07808   0.089984
4.41844  0.000896   0.073984   0.089728
4.41852  0.00064   0.07872   0.084992
4.41859  0.00064   0.069504   0.081664
4.41867  0.001152   0.075392   0.083584
4.41875  0.00064   0.073984   0.0864
4.41883  0.000896   0.079872   0.086784
4.41891  0.000128   0.072064   0.088064
4.41898  0.000768   0.075264   0.0864
4.41906  0.000512   0.068608   0.084608
4.41914  0.000512   0.079232   0.086272
4.41922  0.000256   0.075136   0.087808
4.4193  0.001152   0.072576   0.080256
4.41938  0.000256   0.072064   0.080512
4.41945  0.001152   0.073216   0.083584
4.41953  0.000512   0.08   0.085632
4.41961  0.000896   0.0736   0.088064
4.41969  0.000768   0.076032   0.085888
4.41977  0.000768   0.07296   0.08576
4.41984  0.000768   0.072192   0.08448
4.41992  0.000512   0.074624   0.089856
4.42  0.001024   0.073856   0.084352
4.42008  0.001024   0.07552   0.08896
4.42016  0.000384   0.07296   0.08384
4.42023  0.00064   0.076032   0.084864
4.42031  0.00128   0.072704   0.084352
4.42039  0.00064   0.073344   0.084224
4.42047  0.000384   0.073984   0.09216
4.42055  0.001024   0.072832   0.090368
4.42063  0.000512   0.070528   0.091008
4.4207  0.00128   0.07552   0.083584
4.42078  0.001152   0.080512   0.082944
4.42086  0.000256   0.080512   0.082048
4.42094  0.000512   0.072832   0.090624
4.42102  0.00064   0.072832   0.089984
4.42109  0.000512   0.075904   0.086144
4.42117  0.000896   0.073472   0.088064
4.42125  0.000128   0.079744   0.0864
4.42133  0.000384   0.068864   0.088192
4.42141  0.000512   0.064384   0.085888
4.42148  0.001152   0.071552   0.090496
4.42156  0.00064   0.068096   0.0832
4.42164  0.00064   0.07296   0.08256
4.42172  0.00064   0.071424   0.083072
4.4218  0.00064   0.075904   0.09088
4.42188  0.000768   0.075904   0.089344
4.42195  0.000896   0.079616   0.091776
4.42203  0.001152   0.072448   0.08768
4.42211  0.000768   0.072192   0.086784
4.42219  0.000256   0.071424   0.091904
4.42227  0.00064   0.070656   0.091264
4.42234  0.000768   0.07232   0.08704
4.42242  0.00064   0.07808   0.084736
4.4225  0.000384   0.074496   0.087552
4.42258  0.00064   0.072064   0.086528
4.42266  0.000768   0.070144   0.086656
4.42273  0.000512   0.071296   0.085504
4.42281  0.000384   0.074112   0.089088
4.42289  0.001024   0.075008   0.080128
4.42297  0.001152   0.072448   0.087424
4.42305  0.000768   0.0768   0.083584
4.42312  0.000768   0.074496   0.09024
4.4232  0.001024   0.078208   0.089344
4.42328  0.00064   0.074112   0.088448
4.42336  0.00064   0.072192   0.091904
4.42344  0.001024   0.072448   0.082816
4.42352  0.000256   0.069504   0.089216
4.42359  0.000256   0.078336   0.084224
4.42367  0.000896   0.075648   0.075776
4.42375  0.00064   0.0736   0.084352
4.42383  0.000768   0.078592   0.078592
4.42391  0.00064   0.071808   0.081408
4.42398  0.00128   0.076032   0.0928
4.42406  0.000896   0.071424   0.080768
4.42414  0.000768   0.071424   0.081792
4.42422  0.000256   0.0736   0.083328
4.4243  0.000768   0.073472   0.081536
4.42438  0.000512   0.073856   0.08512
4.42445  0.000768   0.074624   0.086272
4.42453  0.00064   0.072448   0.091648
4.42461  0.001152   0.076928   0.085376
4.42469  0.000896   0.070272   0.088576
4.42477  0.00064   0.070656   0.084992
4.42484  0.000896   0.074112   0.082816
4.42492  0.001024   0.072192   0.097792
4.425  0.000384   0.066432   0.082048
4.42508  0.000384   0.078336   0.08512
4.42516  0.000768   0.073088   0.091008
4.42523  0.000256   0.073216   0.085248
4.42531  0.000256   0.076672   0.084992
4.42539  0.000384   0.073984   0.087552
4.42547  0.000512   0.075008   0.085376
4.42555  0.000256   0.070656   0.08576
4.42563  0.000512   0.0768   0.086528
4.4257  0.000512   0.074112   0.083968
4.42578  0.000384   0.068224   0.084608
4.42586  0.000512   0.08   0.08896
4.42594  0.000896   0.074496   0.087296
4.42602  0.00064   0.064768   0.089088
4.42609  0.00064   0.07936   0.088704
4.42617  0.000896   0.068992   0.088448
4.42625  0.000256   0.068096   0.091776
4.42633  0.001024   0.0768   0.083712
4.42641  0.000512   0.07424   0.087552
4.42648  0.000512   0.07296   0.087296
4.42656  0.001152   0.068992   0.08768
4.42664  0.000512   0.073216   0.089472
4.42672  0.000512   0.071936   0.088192
4.4268  0.000384   0.071936   0.090752
4.42687  0.000896   0.072192   0.0832
4.42695  0.001024   0.07552   0.086912
4.42703  0.000512   0.077696   0.08256
4.42711  0.000384   0.067456   0.091008
4.42719  0.00064   0.064768   0.08448
4.42727  0.001152   0.07168   0.085888
4.42734  0.000256   0.076288   0.087296
4.42742  0.000512   0.07232   0.084224
4.4275  0.00064   0.072448   0.089088
4.42758  0.000384   0.075392   0.08384
4.42766  0.000896   0.06976   0.0832
4.42773  0.00064   0.075008   0.092032
4.42781  0.000896   0.074112   0.088832
4.42789  0.000512   0.070144   0.076288
4.42797  0.000768   0.073344   0.079872
4.42805  0.001024   0.073216   0.0864
4.42813  0.000896   0.07744   0.086912
4.4282  0.000384   0.069504   0.0864
4.42828  0.000896   0.074368   0.089728
4.42836  0.000384   0.077696   0.088064
4.42844  0.000768   0.074368   0.08448
4.42852  0.00064   0.073856   0.082688
4.42859  0.00128   0.0736   0.08512
4.42867  0.000896   0.073216   0.086784
4.42875  0.000256   0.075008   0.088832
4.42883  0.000384   0.0768   0.084096
4.42891  0.001024   0.075648   0.085632
4.42898  0.000512   0.074112   0.086144
4.42906  0.001152   0.079616   0.085248
4.42914  0.000384   0.078336   0.08128
4.42922  0.000768   0.07808   0.086272
4.4293  0.000768   0.076928   0.086912
4.42938  0.001024   0.0768   0.085888
4.42945  0.001152   0.076416   0.090112
4.42953  0.001408   0.071168   0.088192
4.42961  0.000768   0.07232   0.089728
4.42969  0.001024   0.073344   0.081536
4.42977  0.000128   0.074112   0.087552
4.42984  0.000896   0.070016   0.082304
4.42992  0.000768   0.08064   0.087168
4.43  0.00064   0.072704   0.079744
4.43008  0.000512   0.072576   0.086528
4.43016  0.000512   0.071168   0.082816
4.43023  0.001024   0.075008   0.090112
4.43031  0.000384   0.066304   0.08384
4.43039  0.000768   0.06784   0.088576
4.43047  0.000256   0.072576   0.080768
4.43055  0.000896   0.070656   0.088064
4.43063  0.000896   0.06848   0.085504
4.4307  0.001152   0.077184   0.086272
4.43078  0.000768   0.075776   0.084352
4.43086  0.000768   0.073984   0.086528
4.43094  0.000512   0.073856   0.079104
4.43102  0.000768   0.071168   0.09216
4.43109  0.000256   0.06976   0.089216
4.43117  0.000768   0.074112   0.084096
4.43125  0.000256   0.078336   0.093568
4.43133  0.000896   0.066176   0.083328
4.43141  0.000896   0.075136   0.089088
4.43148  0.001024   0.072064   0.086528
4.43156  0.000384   0.075392   0.088832
4.43164  0.000768   0.076416   0.088704
4.43172  0.000256   0.070144   0.08192
4.4318  0.001024   0.076288   0.095744
4.43187  0.00064   0.069632   0.080384
4.43195  0.000768   0.071424   0.086784
4.43203  0.001024   0.075904   0.085376
4.43211  0.001024   0.069504   0.083584
4.43219  0.000384   0.068736   0.0832
4.43227  0.000512   0.072704   0.089344
4.43234  0.000256   0.071424   0.08768
4.43242  0.001024   0.070016   0.07872
4.4325  0.00128   0.07168   0.084992
4.43258  0.000768   0.076928   0.08384
4.43266  0.00064   0.07296   0.087936
4.43273  0.000768   0.072832   0.079488
4.43281  0.000512   0.076288   0.081536
4.43289  0.000768   0.072704   0.086656
4.43297  0.001152   0.07424   0.082816
4.43305  0.00064   0.071552   0.09024
4.43313  0.00064   0.073984   0.087168
4.4332  0.000896   0.074752   0.085376
4.43328  0.00064   0.06976   0.092288
4.43336  0.000896   0.071424   0.086528
4.43344  0.00064   0.066176   0.082944
4.43352  0.000768   0.073472   0.084736
4.43359  0.000768   0.0672   0.08448
4.43367  0.000512   0.071936   0.08896
4.43375  0.000768   0.072832   0.086272
4.43383  0.000768   0.073344   0.0832
4.43391  0.000384   0.070912   0.083072
4.43398  0.000896   0.07424   0.092672
4.43406  0.000256   0.07168   0.089728
4.43414  0.000768   0.073344   0.08768
4.43422  0.000256   0.073344   0.089216
4.4343  0.000512   0.070016   0.086912
4.43438  0.000768   0.076672   0.089088
4.43445  0.001024   0.075008   0.085888
4.43453  0.001152   0.069504   0.081152
4.43461  0.001152   0.06912   0.088448
4.43469  0.00064   0.067584   0.089472
4.43477  0.001024   0.071168   0.085504
4.43484  0.000384   0.07168   0.085632
4.43492  0.000896   0.070272   0.086784
4.435  0.000768   0.073984   0.087296
4.43508  0.000768   0.076672   0.088576
4.43516  0.000768   0.075008   0.09216
4.43523  0.000128   0.07488   0.083072
4.43531  0.00064   0.075264   0.086784
4.43539  0.000512   0.072192   0.080256
4.43547  0.000896   0.075776   0.089216
4.43555  0.001024   0.067968   0.0928
4.43562  0.000896   0.073088   0.08576
4.4357  0.000384   0.06848   0.083584
4.43578  0.000512   0.075008   0.077952
4.43586  0.000256   0.071808   0.081024
4.43594  0.000768   0.071424   0.080128
4.43602  0.000896   0.070784   0.08512
4.43609  0.000768   0.07552   0.086656
4.43617  0.00064   0.071936   0.088448
4.43625  0.00128   0.068352   0.080256
4.43633  0.000256   0.076928   0.085504
4.43641  0.000384   0.070016   0.088576
4.43648  0.000768   0.0704   0.086912
4.43656  0.000768   0.07744   0.089856
4.43664  0.000256   0.075392   0.091264
4.43672  0.000768   0.068992   0.084224
4.4368  0.000128   0.072832   0.085632
4.43687  0.001152   0.069888   0.083968
4.43695  0.00064   0.0704   0.086656
4.43703  0.00064   0.071296   0.09344
4.43711  0.00064   0.078336   0.092032
4.43719  0.00064   0.072704   0.084864
4.43727  0.000512   0.073472   0.087552
4.43734  0.00064   0.072448   0.084096
4.43742  0.001024   0.069504   0.084736
4.4375  0.000384   0.069248   0.084736
4.43758  0.001408   0.07744   0.08896
4.43766  0.000768   0.071808   0.085632
4.43773  0.00064   0.073728   0.082816
4.43781  0.00064   0.07168   0.09216
4.43789  0.000768   0.077568   0.087296
4.43797  0.000384   0.07872   0.08832
4.43805  0.000384   0.06912   0.08384
4.43813  0.001024   0.072704   0.086272
4.4382  0.000256   0.073984   0.086528
4.43828  0.000384   0.069632   0.084352
4.43836  0.000384   0.072064   0.09088
4.43844  0.000896   0.071936   0.087424
4.43852  0.000128   0.069376   0.089216
4.43859  0.000384   0.069248   0.083072
4.43867  0.000768   0.075904   0.08832
4.43875  0.00064   0.07424   0.085888
4.43883  0.000896   0.06848   0.087296
4.43891  0.000768   0.068864   0.090368
4.43898  0.00064   0.071936   0.084608
4.43906  0.00064   0.076928   0.081792
4.43914  0.000768   0.071552   0.079232
4.43922  0.001408   0.075392   0.0832
4.4393  0.00064   0.067328   0.089856
4.43938  0.000256   0.06848   0.084608
4.43945  0.000384   0.070016   0.08384
4.43953  0.00064   0.075264   0.085248
4.43961  0.000512   0.075008   0.088064
4.43969  0.00064   0.073344   0.093824
4.43977  0.000768   0.077312   0.09216
4.43984  0.001024   0.071808   0.085376
4.43992  0.00064   0.075648   0.086784
4.44  0.001024   0.075008   0.083456
4.44008  0.001024   0.073088   0.081664
4.44016  0.000768   0.073728   0.082304
4.44023  0.000384   0.075264   0.09024
4.44031  0.000384   0.073472   0.079744
4.44039  0.000896   0.06912   0.08384
4.44047  0.000768   0.077824   0.084864
4.44055  0.000896   0.076032   0.086144
4.44062  0.00128   0.074112   0.090752
4.4407  0.00064   0.071424   0.085632
4.44078  0.00064   0.075264   0.083712
4.44086  0   0.07616   0.085248
4.44094  0.000768   0.076032   0.085504
4.44102  0.000384   0.070912   0.088576
4.44109  0.000896   0.075264   0.089088
4.44117  0.000896   0.073984   0.083584
4.44125  0.000128   0.071296   0.087168
4.44133  0.00064   0.076032   0.081792
4.44141  0.00064   0.07424   0.095488
4.44148  0.000896   0.073984   0.082816
4.44156  0.000512   0.073088   0.082688
4.44164  0.000512   0.072576   0.086528
4.44172  0.001024   0.068224   0.087296
4.4418  0.00064   0.068864   0.080384
4.44188  0.000128   0.072832   0.090624
4.44195  0.000768   0.073728   0.088064
4.44203  0.001024   0.072448   0.084096
4.44211  0.000512   0.067456   0.090496
4.44219  0.000896   0.073856   0.09152
4.44227  0.000384   0.075136   0.088192
4.44234  0.00128   0.072576   0.085504
4.44242  0.001024   0.067968   0.086656
4.4425  0.000768   0.072832   0.078208
4.44258  0.000256   0.066944   0.083968
4.44266  0.000512   0.06784   0.089728
4.44273  0.000896   0.071936   0.08896
4.44281  0.00064   0.075904   0.087168
4.44289  0.000256   0.076928   0.091008
4.44297  0.000768   0.0736   0.089216
4.44305  0.000768   0.069376   0.086528
4.44313  0.001024   0.076416   0.082304
4.4432  0.001408   0.073088   0.080256
4.44328  0.001024   0.073344   0.086144
4.44336  0.000128   0.066688   0.075904
4.44344  0.000512   0.071424   0.083968
4.44352  0.001152   0.074752   0.08768
4.44359  0.00064   0.073344   0.08256
4.44367  0.000768   0.074752   0.084864
4.44375  0.000896   0.077184   0.08192
4.44383  0.000896   0.066688   0.089856
4.44391  0.00064   0.075648   0.086528
4.44398  0.001024   0.067968   0.082688
4.44406  0.000512   0.073216   0.080384
4.44414  0.000384   0.076032   0.0864
4.44422  0.00064   0.073344   0.084608
4.4443  0.001152   0.074112   0.094976
4.44437  0.000384   0.075904   0.085376
4.44445  0.00064   0.071424   0.088064
4.44453  0.00064   0.070912   0.079872
4.44461  0.000768   0.071552   0.080896
4.44469  0.001024   0.076544   0.088064
4.44477  0   0.070272   0.086528
4.44484  0.001024   0.073856   0.086528
4.44492  0.000512   0.077184   0.085248
4.445  0.00128   0.068864   0.084736
4.44508  0.000768   0.078208   0.09088
4.44516  0.001152   0.075904   0.089344
4.44523  0.000896   0.074496   0.0832
4.44531  0.000768   0.072448   0.0896
4.44539  0.000384   0.076672   0.088448
4.44547  0.000512   0.078592   0.093184
4.44555  0.001152   0.07552   0.08128
4.44562  0.00128   0.074752   0.086144
4.4457  0.00064   0.075776   0.08832
4.44578  0.001024   0.07104   0.091008
4.44586  0.000768   0.070144   0.083712
4.44594  0.000896   0.071808   0.090496
4.44602  0.000384   0.070016   0.087552
4.44609  0.00064   0.077056   0.089856
4.44617  0.00064   0.073088   0.084864
4.44625  0.000512   0.071424   0.090368
4.44633  0.001152   0.069248   0.08704
4.44641  0.001152   0.071424   0.083584
4.44648  0.001408   0.069248   0.0864
4.44656  0.000768   0.074752   0.088832
4.44664  0.000256   0.073344   0.088064
4.44672  0.000768   0.072576   0.088576
4.4468  0.00064   0.077568   0.084224
4.44688  0.000896   0.067328   0.087808
4.44695  0.000512   0.070016   0.088064
4.44703  0.001152   0.075264   0.084736
4.44711  0.001408   0.076416   0.078976
4.44719  0.001024   0.07232   0.083968
4.44727  0.000384   0.073984   0.081664
4.44734  0.000768   0.077696   0.084992
4.44742  0.000896   0.069376   0.084736
4.4475  0.000896   0.067584   0.082688
4.44758  0.000768   0.071808   0.081536
4.44766  0.00064   0.069888   0.084352
4.44773  0.000768   0.069248   0.086144
4.44781  0.000384   0.070784   0.091776
4.44789  0.000896   0.062848   0.082304
4.44797  0.00064   0.072192   0.091008
4.44805  0.00064   0.069376   0.086912
4.44813  0.000896   0.076544   0.082176
4.4482  0.000256   0.072064   0.081152
4.44828  0.00128   0.07232   0.084864
4.44836  0.000384   0.07616   0.089344
4.44844  0.000512   0.070272   0.092672
4.44852  0.001024   0.068736   0.084864
4.44859  0.000256   0.070784   0.08448
4.44867  0.000768   0.07552   0.087936
4.44875  0.000256   0.074112   0.08896
4.44883  0.001024   0.073216   0.086272
4.44891  0.000768   0.069376   0.079232
4.44898  0.00064   0.06528   0.083072
4.44906  0.001024   0.072192   0.084352
4.44914  0.000256   0.069504   0.082816
4.44922  0.000896   0.068736   0.082688
4.4493  0.00064   0.071296   0.082688
4.44937  0.000256   0.071936   0.088576
4.44945  0.00064   0.078208   0.086528
4.44953  0.000896   0.075136   0.08704
4.44961  0.001024   0.07296   0.088448
4.44969  0.000512   0.067456   0.0832
4.44977  0.00064   0.071168   0.084864
4.44984  0.00064   0.074112   0.083712
4.44992  0.000256   0.071936   0.087168
4.45  0.00064   0.069888   0.090752
4.45008  0.001152   0.073472   0.082688
4.45016  0.000768   0.069248   0.086784
4.45023  0.000384   0.073856   0.089984
4.45031  0.00064   0.067968   0.088064
4.45039  0.000768   0.076672   0.083584
4.45047  0.000768   0.075264   0.083968
4.45055  0.001792   0.07488   0.087552
4.45063  0.000768   0.068096   0.086144
4.4507  0.001152   0.075776   0.083456
4.45078  0.001152   0.068992   0.08256
4.45086  0.000512   0.073728   0.081536
4.45094  0.000512   0.070912   0.091264
4.45102  0.000512   0.07232   0.087552
4.45109  0.000384   0.070784   0.086656
4.45117  0.000768   0.066048   0.090624
4.45125  0.000256   0.071424   0.083456
4.45133  0.000384   0.074112   0.084864
4.45141  0.00192   0.072832   0.084608
4.45148  0.000896   0.075904   0.082432
4.45156  0.000768   0.07872   0.085248
4.45164  0.00064   0.066944   0.083456
4.45172  0.000512   0.072832   0.084608
4.4518  0.00064   0.07296   0.088576
4.45188  0.000512   0.07296   0.084992
4.45195  0.000384   0.06848   0.078592
4.45203  0.00064   0.074752   0.084992
4.45211  0.000768   0.072448   0.087168
4.45219  0.000512   0.07424   0.086656
4.45227  0.000896   0.073472   0.090496
4.45234  0.00128   0.075008   0.091136
4.45242  0.000512   0.064   0.081152
4.4525  0.000384   0.068096   0.082944
4.45258  0.000768   0.066432   0.084992
4.45266  0.000768   0.070144   0.083584
4.45273  0.00064   0.071296   0.086656
4.45281  0.00064   0.07296   0.086656
4.45289  0.001024   0.070784   0.086144
4.45297  0.000512   0.069504   0.088448
4.45305  0.000896   0.074496   0.089088
4.45312  0.000512   0.071424   0.086272
4.4532  0.000384   0.068864   0.08384
4.45328  0.000128   0.07168   0.082048
4.45336  0.001152   0.068096   0.08832
4.45344  0.000256   0.0704   0.08512
4.45352  0.000384   0.06592   0.086016
4.45359  0.001152   0.07232   0.0832
4.45367  0.000384   0.07616   0.08448
4.45375  0.000768   0.072192   0.082048
4.45383  0.001024   0.07552   0.09088
4.45391  0.00064   0.06848   0.079744
4.45398  0.001024   0.076928   0.083968
4.45406  0.001024   0.072704   0.085632
4.45414  0.00064   0.075648   0.080896
4.45422  0.000384   0.075776   0.089984
4.4543  0.000512   0.071936   0.090496
4.45437  0.000512   0.07168   0.085248
4.45445  0.000896   0.06848   0.088704
4.45453  0.000896   0.07552   0.08768
4.45461  0.000384   0.067584   0.084096
4.45469  0.000256   0.071296   0.086144
4.45477  0.000768   0.0736   0.087936
4.45484  0.001024   0.074112   0.087168
4.45492  0.000896   0.074496   0.086784
4.455  0.000896   0.0736   0.082688
4.45508  0.000256   0.070912   0.089472
4.45516  0.000768   0.06784   0.088704
4.45523  0.001024   0.07168   0.090624
4.45531  0.00064   0.070784   0.084224
4.45539  0.000512   0.070656   0.083968
4.45547  0.000384   0.067968   0.087424
4.45555  0.000512   0.074112   0.09216
4.45563  0.000768   0.068352   0.082048
4.4557  0.000768   0.073088   0.08448
4.45578  0.000512   0.068736   0.08448
4.45586  0.00064   0.07104   0.08192
4.45594  0.000256   0.074624   0.08768
4.45602  0.000768   0.073728   0.089088
4.45609  0.000896   0.071552   0.093312
4.45617  0.000384   0.072448   0.08448
4.45625  0.00064   0.074112   0.089344
4.45633  0.000896   0.073728   0.088704
4.45641  0.000768   0.075008   0.087296
4.45648  0.000256   0.068864   0.085888
4.45656  0.00064   0.072704   0.07616
4.45664  0.000768   0.071936   0.089088
4.45672  0.000384   0.074368   0.08768
4.4568  0.00064   0.079104   0.083712
4.45688  0.000512   0.069888   0.086784
4.45695  0.000512   0.070656   0.088064
4.45703  0.000768   0.069248   0.093568
4.45711  0.000384   0.073472   0.087424
4.45719  0.000384   0.070656   0.089472
4.45727  0.00064   0.070912   0.083584
4.45734  0.000384   0.074496   0.087936
4.45742  0.000384   0.078336   0.087296
4.4575  0.000896   0.074496   0.081408
4.45758  0.000896   0.074496   0.084736
4.45766  0.000896   0.07552   0.090112
4.45773  0.00064   0.070784   0.080768
4.45781  0.00064   0.068992   0.086272
4.45789  0.000512   0.073216   0.08832
4.45797  0.000768   0.071552   0.09216
4.45805  0.000512   0.074624   0.085376
4.45812  0.000896   0.069504   0.086144
4.4582  0.00064   0.0768   0.086912
4.45828  0.000768   0.06784   0.086656
4.45836  0.00064   0.075904   0.084736
4.45844  0.00064   0.07104   0.086144
4.45852  0.000512   0.07296   0.088704
4.45859  0.000384   0.07616   0.082176
4.45867  0.000256   0.067968   0.079232
4.45875  0.000384   0.073728   0.080512
4.45883  0.001024   0.072832   0.088576
4.45891  0.001152   0.072448   0.080896
4.45898  0.000256   0.070272   0.088192
4.45906  0.000896   0.073216   0.084864
4.45914  0.001024   0.076032   0.086144
4.45922  0.000512   0.072192   0.087168
4.4593  0.000768   0.072832   0.080768
4.45938  0.00064   0.075776   0.084864
4.45945  0.000128   0.074752   0.087424
4.45953  0.001536   0.074112   0.082176
4.45961  0.001408   0.07424   0.085376
4.45969  0.000128   0.074368   0.087808
4.45977  0.00064   0.06976   0.086656
4.45984  0.000384   0.075264   0.079232
4.45992  0.00064   0.074624   0.086912
4.46  0.001024   0.066944   0.086528
4.46008  0.000768   0.077568   0.088704
4.46016  0.00128   0.070016   0.080512
4.46023  0.001024   0.072448   0.086016
4.46031  0.00064   0.071552   0.084608
4.46039  0.000768   0.074496   0.087168
4.46047  0.001152   0.071168   0.0864
4.46055  0.000768   0.06912   0.082944
4.46063  0.000512   0.07296   0.087168
4.4607  0.000256   0.070912   0.086528
4.46078  0.000896   0.071424   0.082048
4.46086  0.001024   0.068736   0.087296
4.46094  0.000896   0.070016   0.090752
4.46102  0.000768   0.07232   0.084992
4.46109  0.000384   0.07232   0.086144
4.46117  0.000896   0.071168   0.086528
4.46125  0.000384   0.07168   0.081536
4.46133  0.001024   0.071424   0.083584
4.46141  0.000896   0.072064   0.08832
4.46148  0.000768   0.075776   0.084352
4.46156  0.000768   0.070272   0.086656
4.46164  0.000384   0.070912   0.083328
4.46172  0.000896   0.073856   0.083328
4.4618  0.00064   0.072064   0.081024
4.46188  0.000896   0.069504   0.083584
4.46195  0.00064   0.068096   0.089728
4.46203  0.000896   0.070272   0.09152
4.46211  0.00064   0.075008   0.082944
4.46219  0.000512   0.07232   0.078336
4.46227  0.000128   0.072704   0.07936
4.46234  0.000896   0.0736   0.081536
4.46242  0.001152   0.07232   0.078336
4.4625  0.001024   0.07296   0.088576
4.46258  0.000768   0.081536   0.082944
4.46266  0.001024   0.066176   0.086784
4.46273  0.000768   0.072704   0.084864
4.46281  0.001792   0.074752   0.086144
4.46289  0.000128   0.073856   0.08768
4.46297  0.000384   0.076032   0.083328
4.46305  0.000384   0.073472   0.089984
4.46312  0.000384   0.068096   0.084864
4.4632  0.000768   0.073984   0.086272
4.46328  0   0.07424   0.087808
4.46336  0.000384   0.070016   0.083584
4.46344  0.000384   0.07232   0.090112
4.46352  0.001024   0.069888   0.087808
4.46359  0.000768   0.074112   0.08512
4.46367  0.000768   0.07104   0.082688
4.46375  0.000896   0.076544   0.079104
4.46383  0.000768   0.07552   0.083072
4.46391  0.00064   0.076672   0.08192
4.46398  0.000384   0.071936   0.086144
4.46406  0.000512   0.06848   0.086272
4.46414  0.00128   0.066688   0.086272
4.46422  0.00064   0.072832   0.08576
4.4643  0.00064   0.070272   0.086912
4.46438  0.001152   0.073856   0.078464
4.46445  0.000768   0.075904   0.079232
4.46453  0.00064   0.070144   0.084736
4.46461  0.000256   0.070144   0.088832
4.46469  0.00064   0.071936   0.079488
4.46477  0.001152   0.071808   0.082048
4.46484  0.000896   0.07168   0.085632
4.46492  0.000256   0.068992   0.083328
4.465  0.000768   0.075264   0.090624
4.46508  0.00064   0.0704   0.08512
4.46516  0.000512   0.069504   0.089856
4.46523  0.000768   0.069632   0.086272
4.46531  0.00064   0.077696   0.088192
4.46539  0.00064   0.067072   0.086784
4.46547  0.000128   0.06976   0.086784
4.46555  0.000768   0.075008   0.08192
4.46563  0.00064   0.072576   0.084352
4.4657  0.000768   0.074496   0.086016
4.46578  0.000768   0.069632   0.091392
4.46586  0.000768   0.067328   0.085376
4.46594  0.000896   0.073216   0.083072
4.46602  0.000768   0.071296   0.09216
4.46609  0.00128   0.076928   0.080512
4.46617  0.000384   0.07552   0.08384
4.46625  0.000512   0.073472   0.08576
4.46633  0.000768   0.073344   0.08576
4.46641  0.00064   0.071168   0.082816
4.46648  0.000384   0.072576   0.088448
4.46656  0.000512   0.074112   0.083328
4.46664  0.000896   0.073088   0.080896
4.46672  0.001408   0.075648   0.086016
4.4668  0.00064   0.075392   0.084992
4.46687  0.001152   0.077056   0.079488
4.46695  0.000512   0.071296   0.085376
4.46703  0.000896   0.072576   0.081664
4.46711  0.000768   0.076928   0.083968
4.46719  0.000256   0.076544   0.083072
4.46727  0.000768   0.075776   0.082688
4.46734  0.00064   0.073856   0.086016
4.46742  0.000384   0.072448   0.085888
4.4675  0.000512   0.072192   0.087552
4.46758  0.001024   0.072064   0.082688
4.46766  0.000896   0.071936   0.089216
4.46773  0.000512   0.073984   0.082688
4.46781  0.00064   0.070016   0.08256
4.46789  0.001152   0.073856   0.087552
4.46797  0.00128   0.065664   0.082944
4.46805  0.00064   0.071168   0.084736
4.46812  0.00064   0.076544   0.089344
4.4682  0.000512   0.075776   0.086016
4.46828  0.000768   0.06848   0.079104
4.46836  0.001408   0.072192   0.08512
4.46844  0.00064   0.074624   0.091008
4.46852  0.000896   0.07232   0.085248
4.46859  0.000512   0.067072   0.07936
4.46867  0.00064   0.078336   0.089984
4.46875  0.000512   0.072832   0.08512
4.46883  0.00064   0.074752   0.083968
4.46891  0.000512   0.066944   0.085376
4.46898  0.000512   0.072576   0.089984
4.46906  0.000512   0.071168   0.091648
4.46914  0.00064   0.069376   0.083328
4.46922  0.000384   0.074368   0.084864
4.4693  0.000512   0.068864   0.086656
4.46938  0.000384   0.071168   0.086272
4.46945  0.00064   0.070528   0.08384
4.46953  0.00064   0.068096   0.0832
4.46961  0.001152   0.0672   0.089472
4.46969  0.000384   0.078464   0.087808
4.46977  0.000384   0.06976   0.087168
4.46984  0.000128   0.071168   0.078976
4.46992  0.000512   0.072192   0.084352
4.47  0.000512   0.069248   0.084992
4.47008  0.000384   0.064128   0.085888
4.47016  0.001152   0.072704   0.089728
4.47023  0.000256   0.071936   0.085632
4.47031  0.000768   0.0672   0.088192
4.47039  0.000384   0.070912   0.086912
4.47047  0.000256   0.073728   0.084992
4.47055  0.000896   0.071168   0.077824
4.47063  0.000896   0.073984   0.08384
4.4707  0.000512   0.070528   0.086784
4.47078  0.00064   0.071424   0.085376
4.47086  0.001408   0.074752   0.091648
4.47094  0.001152   0.070656   0.088832
4.47102  0.000768   0.0704   0.08448
4.47109  0.000768   0.070272   0.086016
4.47117  0.000512   0.071296   0.083456
4.47125  0.00064   0.07104   0.088064
4.47133  0.00128   0.0704   0.082816
4.47141  0.00064   0.068736   0.09024
4.47148  0.00064   0.073984   0.083968
4.47156  0.00064   0.06784   0.082944
4.47164  0.000768   0.072192   0.08384
4.47172  0.00064   0.076416   0.088704
4.4718  0.00064   0.072576   0.081792
4.47187  0.000768   0.070656   0.082688
4.47195  0.000128   0.072192   0.087296
4.47203  0.00064   0.068608   0.088192
4.47211  0.000512   0.071808   0.080256
4.47219  0.00064   0.070656   0.085504
4.47227  0.001024   0.076288   0.086784
4.47234  0.00128   0.07104   0.08064
4.47242  0.000896   0.073472   0.08128
4.4725  0.000384   0.078208   0.082944
4.47258  0.000256   0.06848   0.083712
4.47266  0.000512   0.071168   0.08384
4.47273  0.000512   0.069888   0.084736
4.47281  0.000512   0.067328   0.08448
4.47289  0.000896   0.075392   0.085632
4.47297  0.001024   0.072448   0.082944
4.47305  0.001152   0.070784   0.08512
4.47313  0   0.066816   0.084224
4.4732  0.000256   0.067968   0.091648
4.47328  0.000512   0.071936   0.085504
4.47336  0.000896   0.073216   0.084736
4.47344  0.001408   0.070784   0.078976
4.47352  0.000384   0.068608   0.0832
4.47359  0.00064   0.068736   0.086528
4.47367  0.000512   0.069888   0.086912
4.47375  0.000896   0.07168   0.08576
4.47383  0.000512   0.0736   0.083584
4.47391  0.000768   0.074112   0.086784
4.47398  0.000512   0.07104   0.084992
4.47406  0.001024   0.074112   0.093696
4.47414  0.000768   0.06976   0.07936
4.47422  0.001152   0.07104   0.08512
4.4743  0.000512   0.072832   0.086784
4.47438  0.000896   0.068352   0.083328
4.47445  0.000384   0.066816   0.080768
4.47453  0.00064   0.070016   0.081536
4.47461  0.001152   0.070144   0.079744
4.47469  0.000384   0.068864   0.087424
4.47477  0.000512   0.07552   0.082048
4.47484  0.000512   0.070016   0.084096
4.47492  0.001152   0.073856   0.085504
4.475  0.001024   0.073088   0.087552
4.47508  0.000512   0.072704   0.086016
4.47516  0.000256   0.073984   0.081792
4.47523  0.00064   0.072704   0.088576
4.47531  0.000256   0.071296   0.088064
4.47539  0.000384   0.073728   0.086016
4.47547  0.000512   0.070656   0.081664
4.47555  0.000896   0.069376   0.088576
4.47562  0.000384   0.072704   0.088704
4.4757  0.00128   0.067584   0.083456
4.47578  0.000896   0.068352   0.083328
4.47586  0.00064   0.072576   0.079104
4.47594  0.00064   0.072576   0.083712
4.47602  0.000896   0.072704   0.086528
4.47609  0.000512   0.071552   0.086912
4.47617  0.000384   0.07488   0.085504
4.47625  0.00064   0.071296   0.08896
4.47633  0.001024   0.0704   0.081536
4.47641  0.000896   0.073216   0.084096
4.47648  0.000128   0.072448   0.086528
4.47656  0.00064   0.071936   0.08256
4.47664  0.000256   0.072832   0.0928
4.47672  0.000896   0.069376   0.082688
4.4768  0.000128   0.073344   0.093056
4.47687  0.000512   0.071552   0.082048
4.47695  0.000768   0.06848   0.084608
4.47703  0.000768   0.071808   0.082816
4.47711  0.000512   0.077696   0.086784
4.47719  0.001024   0.075904   0.0896
4.47727  0.000896   0.075264   0.07808
4.47734  0.000384   0.072576   0.08768
4.47742  0.00064   0.07168   0.08128
4.4775  0.000768   0.072448   0.085888
4.47758  0.000512   0.071424   0.085376
4.47766  0.000512   0.075776   0.078464
4.47773  0.00064   0.06976   0.085376
4.47781  0.000896   0.066816   0.083712
4.47789  0.000256   0.069632   0.08448
4.47797  0.001024   0.06848   0.081664
4.47805  0.000896   0.067072   0.081664
4.47813  0.00064   0.06848   0.080512
4.4782  0.000896   0.07296   0.088192
4.47828  0.000384   0.073728   0.086016
4.47836  0.000512   0.074624   0.086528
4.47844  0.000384   0.071936   0.08832
4.47852  0.000256   0.074368   0.087936
4.47859  0.001408   0.072064   0.090496
4.47867  0.00064   0.073344   0.083584
4.47875  0.000384   0.06976   0.081408
4.47883  0.000768   0.078848   0.08256
4.47891  0.000128   0.069248   0.084608
4.47898  0.001024   0.075904   0.085376
4.47906  0.000768   0.075904   0.084736
4.47914  0.000512   0.072448   0.082048
4.47922  0.000896   0.074496   0.086656
4.4793  0.000768   0.063744   0.081024
4.47938  0.000384   0.070784   0.086016
4.47945  0.000512   0.07808   0.088576
4.47953  0.000128   0.06912   0.08704
4.47961  0.001024   0.071552   0.083456
4.47969  0.000384   0.067584   0.083968
4.47977  0.000896   0.070912   0.081664
4.47984  0.000768   0.0672   0.083328
4.47992  0.000384   0.07168   0.087296
4.48  0.000768   0.070016   0.07936
4.48008  0.000768   0.067584   0.082944
4.48016  0.00128   0.07424   0.087936
4.48023  0.000384   0.068992   0.09088
4.48031  0.00064   0.071936   0.089984
4.48039  0.000896   0.071552   0.085888
4.48047  0.000896   0.075392   0.086272
4.48055  0.000512   0.076416   0.083328
4.48062  0.000512   0.070272   0.084736
4.4807  0.001024   0.0672   0.082048
4.48078  0.000512   0.071936   0.09216
4.48086  0.001792   0.06912   0.086144
4.48094  0.000896   0.075264   0.078592
4.48102  0.000512   0.072576   0.084096
4.48109  0.001024   0.068096   0.085376
4.48117  0.000384   0.0736   0.084992
4.48125  0.000384   0.076416   0.076672
4.48133  0.000768   0.071296   0.08384
4.48141  0.000512   0.068224   0.084096
4.48148  0.000512   0.0768   0.086528
4.48156  0.001024   0.07232   0.080384
4.48164  0.000512   0.072704   0.089472
4.48172  0.000384   0.073984   0.07936
4.4818  0.001024   0.070912   0.085632
4.48188  0.000512   0.06528   0.08256
4.48195  0.000896   0.075136   0.08384
4.48203  0.00064   0.067968   0.083328
4.48211  0.000768   0.073856   0.08256
4.48219  0.000896   0.073088   0.085376
4.48227  0.000768   0.069248   0.086912
4.48234  0.000384   0.0704   0.088448
4.48242  0.000512   0.076544   0.082048
4.4825  0.00064   0.072192   0.084096
4.48258  0.000512   0.068224   0.080128
4.48266  0.001024   0.076032   0.079616
4.48273  0.00064   0.07104   0.089088
4.48281  0.000256   0.07424   0.081792
4.48289  0.000384   0.07232   0.08576
4.48297  0.000896   0.075008   0.084736
4.48305  0.00064   0.073216   0.081792
4.48313  0.00064   0.070272   0.08576
4.4832  0.000768   0.072448   0.077056
4.48328  0.00064   0.076544   0.087552
4.48336  0.000768   0.070016   0.078336
4.48344  0.000768   0.078976   0.087424
4.48352  0.000512   0.06848   0.084608
4.48359  0.00064   0.074112   0.089984
4.48367  0.000128   0.071168   0.085248
4.48375  0.000768   0.072192   0.080896
4.48383  0.000512   0.074752   0.08192
4.48391  0.00064   0.077568   0.079616
4.48398  0.000512   0.074112   0.0864
4.48406  0.000384   0.072064   0.082304
4.48414  0.00128   0.071296   0.082432
4.48422  0.000256   0.073856   0.088192
4.4843  0.000768   0.0736   0.082688
4.48438  0.000512   0.075392   0.085888
4.48445  0.000256   0.073856   0.082432
4.48453  0.000768   0.068608   0.087808
4.48461  0.001152   0.07104   0.083328
4.48469  0.000768   0.074752   0.080512
4.48477  0.000896   0.072576   0.087296
4.48484  0.000896   0.076288   0.080896
4.48492  0.000512   0.069248   0.08768
4.485  0.000896   0.0672   0.089344
4.48508  0.000512   0.071808   0.085504
4.48516  0.000512   0.0704   0.083968
4.48523  0.00064   0.070528   0.087296
4.48531  0.00064   0.066048   0.084608
4.48539  0.000768   0.070272   0.085888
4.48547  0.00064   0.0736   0.087936
4.48555  0.00064   0.0704   0.09024
4.48562  0.000768   0.069888   0.084224
4.4857  0.000768   0.071808   0.084736
4.48578  0.000512   0.072576   0.086784
4.48586  0.00064   0.07168   0.086784
4.48594  0.000256   0.06784   0.082048
4.48602  0.001152   0.07296   0.082048
4.48609  0.000384   0.070912   0.089088
4.48617  0.000768   0.07232   0.087936
4.48625  0.00064   0.07936   0.077184
4.48633  0.000512   0.0736   0.083456
4.48641  0.000512   0.069888   0.083456
4.48648  0.00128   0.072704   0.09024
4.48656  0.00064   0.069504   0.082688
4.48664  0.000256   0.07104   0.084352
4.48672  0.000768   0.070016   0.080256
4.4868  0.000384   0.070784   0.083328
4.48688  0.000512   0.070912   0.08896
4.48695  0.00064   0.074368   0.08192
4.48703  0.00064   0.066304   0.086656
4.48711  0.00064   0.069888   0.089728
4.48719  0.001024   0.071936   0.086272
4.48727  0.000896   0.071168   0.087296
4.48734  0.000768   0.07104   0.079744
4.48742  0.001152   0.069888   0.08576
4.4875  0.000384   0.076032   0.089472
4.48758  0.000512   0.075648   0.085248
4.48766  0.000512   0.075008   0.08576
4.48773  0.001152   0.07424   0.08128
4.48781  0.000896   0.068224   0.086656
4.48789  0.000512   0.07168   0.083456
4.48797  0.000384   0.070656   0.086528
4.48805  0.00064   0.067968   0.089728
4.48813  0.000256   0.07168   0.08128
4.4882  0.00064   0.0768   0.08
4.48828  0.000768   0.071168   0.084096
4.48836  0.001408   0.070144   0.091136
4.48844  0.00064   0.070528   0.081792
4.48852  0.000256   0.075392   0.084608
4.48859  0.000896   0.073856   0.08576
4.48867  0.000512   0.073728   0.082944
4.48875  0.000896   0.074368   0.09024
4.48883  0.00064   0.06976   0.0864
4.48891  0.001024   0.065792   0.083072
4.48898  0.001024   0.068736   0.080384
4.48906  0.000768   0.070272   0.088704
4.48914  0.001024   0.074624   0.078336
4.48922  0.000768   0.072064   0.08064
4.4893  0.00064   0.072064   0.082176
4.48937  0.00064   0.069504   0.089088
4.48945  0.000896   0.067584   0.086016
4.48953  0.000384   0.071424   0.087552
4.48961  0.000512   0.073088   0.083712
4.48969  0.000512   0.066944   0.084224
4.48977  0.000512   0.070016   0.081536
4.48984  0.001152   0.069376   0.087936
4.48992  0.000512   0.070272   0.079104
4.49  0.001024   0.074624   0.089216
4.49008  0.000768   0.073216   0.079872
4.49016  0.000768   0.071168   0.075648
4.49023  0.000512   0.073856   0.08256
4.49031  0.000256   0.06912   0.082304
4.49039  0.000384   0.073088   0.079872
4.49047  0.00064   0.070912   0.089088
4.49055  0.001024   0.069888   0.08192
4.49063  0.000896   0.075136   0.083072
4.4907  0.000896   0.076288   0.080128
4.49078  0.000256   0.068352   0.088448
4.49086  0.000256   0.076032   0.082304
4.49094  0.000128   0.071168   0.08448
4.49102  0.000512   0.06848   0.084864
4.49109  0.000768   0.073856   0.089472
4.49117  0.000384   0.072064   0.083072
4.49125  0.000384   0.072576   0.08512
4.49133  0.000768   0.076032   0.087552
4.49141  0.00064   0.067456   0.0864
4.49148  0.000512   0.070656   0.08512
4.49156  0.000512   0.07296   0.08512
4.49164  0.001664   0.064512   0.077568
4.49172  0.000384   0.07232   0.081536
4.4918  0.000256   0.0768   0.081408
4.49188  0.00064   0.07232   0.082688
4.49195  0.000256   0.070784   0.083456
4.49203  0.000512   0.07488   0.083072
4.49211  0.001152   0.072192   0.077952
4.49219  0.000512   0.070016   0.087296
4.49227  0.000896   0.06976   0.079744
4.49234  0.000768   0.06784   0.0832
4.49242  0.000384   0.071296   0.084352
4.4925  0   0.067712   0.086528
4.49258  0.000384   0.071552   0.0864
4.49266  0.000128   0.072448   0.08448
4.49273  0.000768   0.072704   0.084992
4.49281  0.000256   0.074624   0.086784
4.49289  0.00064   0.06784   0.082176
4.49297  0.00064   0.078848   0.084096
4.49305  0.000256   0.069248   0.078976
4.49313  0.000384   0.072448   0.080768
4.4932  0.000512   0.067072   0.083456
4.49328  0.000768   0.068864   0.08704
4.49336  0.000256   0.068736   0.088064
4.49344  0.00064   0.071424   0.08
4.49352  0.001024   0.069248   0.089216
4.49359  0.000512   0.073216   0.081664
4.49367  0.000512   0.071168   0.089856
4.49375  0.000768   0.068736   0.081152
4.49383  0.00064   0.077312   0.082944
4.49391  0.001024   0.071296   0.085632
4.49398  0.000256   0.068352   0.082816
4.49406  0.000256   0.072448   0.08448
4.49414  0.00064   0.07232   0.088576
4.49422  0.00128   0.072064   0.083072
4.4943  0.000512   0.073856   0.086272
4.49437  0.00128   0.078848   0.088832
4.49445  0.000256   0.072192   0.091392
4.49453  0.00064   0.069248   0.084992
4.49461  0.001024   0.07168   0.083456
4.49469  0.000768   0.075392   0.081792
4.49477  0.000896   0.077824   0.086912
4.49484  0.000768   0.071936   0.082048
4.49492  0.000512   0.07424   0.08576
4.495  0.000384   0.069632   0.08448
4.49508  0.00064   0.06592   0.080128
4.49516  0.000256   0.07424   0.077952
4.49523  0.000896   0.06848   0.082304
4.49531  0.000256   0.075264   0.081536
4.49539  0.000384   0.073856   0.089344
4.49547  0.000384   0.075776   0.08832
4.49555  0.000896   0.071552   0.085632
4.49563  0.000512   0.068608   0.077696
4.4957  0.00064   0.073728   0.0832
4.49578  0.001024   0.071552   0.081152
4.49586  0.000384   0.073344   0.081792
4.49594  0.000512   0.071552   0.09216
4.49602  0.000768   0.073344   0.082816
4.49609  0.000768   0.0736   0.087808
4.49617  0.000896   0.077824   0.0832
4.49625  0.00064   0.070656   0.081024
4.49633  0.000768   0.068096   0.080256
4.49641  0.000512   0.06784   0.08832
4.49648  0.000384   0.073088   0.08448
4.49656  0.000768   0.073472   0.085888
4.49664  0.00128   0.070656   0.08064
4.49672  0.00064   0.076288   0.078976
4.4968  0.00064   0.06976   0.082688
4.49688  0.000512   0.073344   0.079744
4.49695  0.001024   0.075904   0.082304
4.49703  0.000512   0.07872   0.083968
4.49711  0.000384   0.073856   0.082176
4.49719  0.000512   0.069376   0.089984
4.49727  0.000512   0.072576   0.087296
4.49734  0.000256   0.071296   0.07744
4.49742  0.000128   0.078592   0.08768
4.4975  0.000896   0.073216   0.085376
4.49758  0.000896   0.070912   0.08128
4.49766  0.001024   0.0736   0.089216
4.49773  0.000768   0.072064   0.084352
4.49781  0.000768   0.073216   0.087936
4.49789  0.000384   0.076672   0.082816
4.49797  0.00064   0.069376   0.076928
4.49805  0.000768   0.06976   0.080512
4.49812  0.00064   0.06784   0.08704
4.4982  0.000512   0.06912   0.084992
4.49828  0.000768   0.076672   0.085888
4.49836  0.000896   0.07168   0.086912
4.49844  0.00064   0.070784   0.088448
4.49852  0.000384   0.075264   0.08768
4.49859  0.00064   0.07488   0.084224
4.49867  0.000512   0.078976   0.087168
4.49875  0.00064   0.072832   0.077824
4.49883  0.00064   0.06784   0.08896
4.49891  0.000256   0.065152   0.089472
4.49898  0.00064   0.072192   0.080512
4.49906  0.000384   0.06912   0.084096
4.49914  0.000896   0.06784   0.084352
4.49922  0.001024   0.071552   0.082304
4.4993  0.000768   0.068096   0.0864
4.49937  0.000896   0.069632   0.083968
4.49945  0.000768   0.06208   0.077312
4.49953  0.000512   0.071168   0.086272
4.49961  0.000896   0.072448   0.083968
4.49969  0.000512   0.070528   0.086784
4.49977  0.000768   0.071296   0.082944
4.49984  0.00064   0.075904   0.086656
4.49992  0.000512   0.070912   0.091008
4.5  0.00064   0.069376   0.083968
4.50008  0.000512   0.070016   0.087936
4.50016  0.000768   0.075008   0.08192
4.50023  0.00064   0.07296   0.084864
4.50031  0.00064   0.072448   0.09024
4.50039  0.001152   0.070272   0.082816
4.50047  0.00064   0.068992   0.082432
4.50055  0.00064   0.06912   0.082688
4.50063  0.000768   0.072704   0.081664
4.5007  0.000128   0.076032   0.076416
4.50078  0.00128   0.074368   0.086656
4.50086  0.000768   0.067584   0.082304
4.50094  0.00064   0.06976   0.08256
4.50102  0.00064   0.074112   0.082688
4.50109  0.000512   0.071296   0.082816
4.50117  0.000768   0.069888   0.09088
4.50125  0.000512   0.070656   0.084096
4.50133  0.000768   0.071168   0.085248
4.50141  0.00064   0.075008   0.083072
4.50148  0.001152   0.068864   0.081792
4.50156  0.000896   0.070912   0.084224
4.50164  0.000256   0.068864   0.085888
4.50172  0.00064   0.068096   0.084864
4.5018  0.001024   0.074624   0.081408
4.50188  0.000384   0.070016   0.086144
4.50195  0.00064   0.06976   0.091008
4.50203  0.000768   0.076928   0.083584
4.50211  0.00064   0.066048   0.080512
4.50219  0.000512   0.074624   0.084864
4.50227  0.000128   0.075264   0.084352
4.50234  0.000896   0.07424   0.09664
4.50242  0.000128   0.069248   0.088192
4.5025  0.000384   0.07296   0.083456
4.50258  0.000512   0.073984   0.08064
4.50266  0.00064   0.069504   0.080896
4.50273  0.000768   0.068736   0.080128
4.50281  0.000512   0.072832   0.085888
4.50289  0.000896   0.071168   0.08448
4.50297  0.000512   0.07296   0.081152
4.50305  0.000128   0.067584   0.083584
4.50312  0.000256   0.069504   0.08512
4.5032  0.000384   0.075136   0.081024
4.50328  0.000768   0.077312   0.086144
4.50336  0.000384   0.068352   0.08384
4.50344  0.000256   0.073344   0.082176
4.50352  0.001152   0.070912   0.092032
4.50359  0.000896   0.069376   0.084352
4.50367  0.00064   0.067584   0.091008
4.50375  0.000512   0.066944   0.089728
4.50383  0.000512   0.06976   0.081408
4.50391  0.00064   0.070144   0.083456
4.50398  0.00064   0.070784   0.082816
4.50406  0.000768   0.070656   0.080896
4.50414  0.001024   0.069632   0.084992
4.50422  0.00064   0.070528   0.084736
4.5043  0.000768   0.071168   0.083328
4.50438  0.000768   0.07232   0.091136
4.50445  0.000768   0.0704   0.08512
4.50453  0.000768   0.0768   0.083328
4.50461  0.000128   0.069632   0.085632
4.50469  0.000768   0.073728   0.090368
4.50477  0.000896   0.071552   0.083712
4.50484  0.00064   0.066304   0.086016
4.50492  0.000768   0.07296   0.078592
4.505  0.000512   0.0704   0.089472
4.50508  0.000384   0.068352   0.08256
4.50516  0.000256   0.068992   0.084352
4.50523  0.000896   0.06528   0.079232
4.50531  0.000896   0.074496   0.08
4.50539  0.000512   0.073984   0.08256
4.50547  0.000256   0.07104   0.084224
4.50555  0.000256   0.073728   0.084096
4.50563  0.000128   0.071808   0.083328
4.5057  0.000896   0.068992   0.086656
4.50578  0.00064   0.074624   0.087552
4.50586  0.000384   0.074624   0.085888
4.50594  0.000384   0.070528   0.084096
4.50602  0.000896   0.0736   0.085632
4.50609  0.000128   0.0736   0.089216
4.50617  0.000128   0.075648   0.087552
4.50625  0.000384   0.071936   0.076928
4.50633  0.00128   0.075904   0.087296
4.50641  0.000768   0.07424   0.08128
4.50648  0.00064   0.071936   0.085248
4.50656  0.000768   0.066176   0.080128
4.50664  0.000128   0.073216   0.079616
4.50672  0.000512   0.073856   0.084992
4.5068  0.000768   0.073984   0.0864
4.50687  0.000896   0.068224   0.083072
4.50695  0.000128   0.06976   0.08512
4.50703  0.000896   0.073984   0.085888
4.50711  0.000256   0.076928   0.088832
4.50719  0.000512   0.073472   0.080768
4.50727  0.000768   0.069504   0.083072
4.50734  0   0.070912   0.087936
4.50742  0.000896   0.071936   0.0864
4.5075  0.001024   0.069248   0.0832
4.50758  0.000384   0.068224   0.080256
4.50766  0.000256   0.072832   0.084224
4.50773  0   0.068608   0.084608
4.50781  0.001024   0.070528   0.080384
4.50789  0.00064   0.076032   0.077696
4.50797  0.000768   0.072064   0.079232
4.50805  0.00064   0.073216   0.087296
4.50812  0.000896   0.06912   0.086528
4.5082  0.000512   0.07104   0.086656
4.50828  0.000896   0.075008   0.082816
4.50836  0.00064   0.069376   0.085888
4.50844  0.000896   0.068992   0.081664
4.50852  0.000384   0.070272   0.07936
4.50859  0.000128   0.070272   0.09216
4.50867  0.000384   0.072192   0.089728
4.50875  0.000256   0.070528   0.090624
4.50883  0.000768   0.068096   0.089728
4.50891  0.000384   0.0736   0.083456
4.50898  0.000896   0.074368   0.086656
4.50906  0.000384   0.072064   0.08448
4.50914  0.000512   0.071808   0.079616
4.50922  0.000768   0.06976   0.077568
4.5093  0.001152   0.075392   0.08768
4.50938  0.00064   0.078208   0.08448
4.50945  0.00064   0.07424   0.086784
4.50953  0.000384   0.073472   0.082304
4.50961  0.000768   0.076288   0.088448
4.50969  0.000512   0.07104   0.077824
4.50977  0.00064   0.071168   0.084992
4.50984  0.000768   0.0736   0.082688
4.50992  0.001152   0.075648   0.081664
4.51  0.000256   0.068608   0.083712
4.51008  0.000384   0.075136   0.083328
4.51016  0.000128   0.071168   0.088576
4.51023  0.00064   0.073344   0.087424
4.51031  0.001152   0.066304   0.078848
4.51039  0.000896   0.069376   0.084736
4.51047  0.000128   0.073088   0.086144
4.51055  0.000384   0.07104   0.084096
4.51063  0.000256   0.073088   0.079104
4.5107  0.001152   0.075264   0.083456
4.51078  0.000768   0.076032   0.078464
4.51086  0.001024   0.06784   0.09088
4.51094  0.000512   0.070656   0.082048
4.51102  0.000512   0.069248   0.08704
4.51109  0.000512   0.071296   0.0832
4.51117  0.00064   0.074368   0.085632
4.51125  0.00064   0.071552   0.08512
4.51133  0.000256   0.069248   0.087552
4.51141  0.00064   0.074752   0.082432
4.51148  0.000512   0.071808   0.082944
4.51156  0.00064   0.074112   0.082816
4.51164  0.00064   0.076416   0.084864
4.51172  0.000512   0.064384   0.086912
4.5118  0.000512   0.07104   0.082304
4.51187  0.000384   0.066304   0.087552
4.51195  0.000512   0.070272   0.089472
4.51203  0.00064   0.072064   0.084864
4.51211  0.000512   0.070272   0.08576
4.51219  0.000384   0.070528   0.083328
4.51227  0.000384   0.068736   0.0864
4.51234  0.000896   0.072064   0.080384
4.51242  0.001152   0.070016   0.085504
4.5125  0.000128   0.07296   0.08832
4.51258  0.000256   0.071808   0.083072
4.51266  0.00064   0.067712   0.08128
4.51273  0.000384   0.072576   0.08192
4.51281  0.000256   0.072704   0.081024
4.51289  0.000512   0.06912   0.082944
4.51297  0.00064   0.065024   0.079616
4.51305  0.00064   0.069248   0.08768
4.51313  0.00064   0.072704   0.083968
4.5132  0.000896   0.07104   0.087296
4.51328  0.00128   0.069888   0.085376
4.51336  0.000384   0.072448   0.082048
4.51344  0.000768   0.071424   0.089344
4.51352  0.000768   0.06912   0.086272
4.51359  0.000384   0.078336   0.079104
4.51367  0.000384   0.0736   0.083584
4.51375  0.000128   0.066048   0.087296
4.51383  0.000256   0.071424   0.082304
4.51391  0.000256   0.071424   0.088704
4.51398  0.001024   0.068608   0.081024
4.51406  0.000256   0.068224   0.086528
4.51414  0.001152   0.072448   0.082048
4.51422  0.000768   0.068096   0.079488
4.5143  0.00064   0.071552   0.082304
4.51438  0.00064   0.074112   0.085248
4.51445  0.000512   0.07296   0.080896
4.51453  0.000512   0.070016   0.08448
4.51461  0.001024   0.071552   0.082176
4.51469  0   0.07872   0.07808
4.51477  0.000512   0.072448   0.081408
4.51484  0.000512   0.06976   0.083968
4.51492  0.000896   0.074624   0.081664
4.515  0.000256   0.073984   0.083968
4.51508  0.000768   0.077568   0.082688
4.51516  0.00064   0.068352   0.08512
4.51523  0.000128   0.073344   0.086016
4.51531  0.000512   0.075264   0.086656
4.51539  0.000384   0.071936   0.083456
4.51547  0.001024   0.073472   0.080768
4.51555  0.000768   0.070784   0.086528
4.51562  0.000512   0.075136   0.084992
4.5157  0.000256   0.071168   0.086912
4.51578  0.001536   0.071808   0.08064
4.51586  0.000128   0.070912   0.084736
4.51594  0.000384   0.073984   0.08768
4.51602  0.000512   0.068736   0.079872
4.51609  0.000256   0.07488   0.082048
4.51617  0.000384   0.071168   0.086528
4.51625  0.000384   0.071808   0.087168
4.51633  0.00064   0.068096   0.083712
4.51641  0.000384   0.068864   0.080896
4.51648  0.001152   0.06784   0.089088
4.51656  0.000384   0.07296   0.085376
4.51664  0.000512   0.072832   0.0832
4.51672  0.000768   0.072704   0.086528
4.5168  0.000512   0.073856   0.08576
4.51687  0.000128   0.074112   0.08512
4.51695  0.000256   0.06912   0.088576
4.51703  0.000512   0.069376   0.083328
4.51711  0.000256   0.06848   0.0832
4.51719  0.000512   0.071296   0.085376
4.51727  0.001024   0.068864   0.085888
4.51734  0.000896   0.0704   0.08
4.51742  0.00064   0.073856   0.086144
4.5175  0.000384   0.068224   0.081024
4.51758  0.001408   0.071424   0.079872
4.51766  0.000896   0.071296   0.088192
4.51773  0.000512   0.070912   0.084992
4.51781  0.000128   0.074752   0.07872
4.51789  0.000896   0.073216   0.086528
4.51797  0.000512   0.073728   0.084736
4.51805  0.00064   0.066176   0.079872
4.51813  0.000256   0.067072   0.079744
4.5182  0.000256   0.07168   0.079616
4.51828  0.000512   0.073472   0.081408
4.51836  0.000896   0.0736   0.083584
4.51844  0.000384   0.070528   0.086528
4.51852  0.000384   0.06912   0.079104
4.51859  0.000384   0.069376   0.083712
4.51867  0.001152   0.071296   0.078336
4.51875  0.000512   0.066176   0.083584
4.51883  0.000512   0.070016   0.085248
4.51891  0.000768   0.06848   0.092544
4.51898  0.000256   0.069632   0.08832
4.51906  0.00064   0.070912   0.084864
4.51914  0.000128   0.069504   0.083712
4.51922  0.000512   0.069504   0.08128
4.5193  0.001024   0.066944   0.08448
4.51938  0.000896   0.076544   0.083072
4.51945  0.000512   0.070912   0.080256
4.51953  0.000512   0.071808   0.085888
4.51961  0.000384   0.06848   0.078976
4.51969  0.000384   0.074496   0.086016
4.51977  0.000512   0.072192   0.08576
4.51984  0.000512   0.06976   0.086784
4.51992  0.000768   0.074368   0.079616
4.52  0.000384   0.06656   0.0832
4.52008  0.000256   0.077312   0.080256
4.52016  0.000896   0.070528   0.08576
4.52023  0.000896   0.073344   0.085632
4.52031  0.000512   0.070528   0.087296
4.52039  0.00064   0.065408   0.089984
4.52047  0   0.075008   0.08576
4.52055  0.00064   0.066816   0.086272
4.52062  0.000512   0.069888   0.090368
4.5207  0.000896   0.068224   0.086528
4.52078  0.000256   0.07296   0.084992
4.52086  0.000768   0.075136   0.088448
4.52094  0.00064   0.066816   0.08704
4.52102  0.000384   0.07168   0.079872
4.52109  0.00064   0.070784   0.089088
4.52117  0.001664   0.07296   0.084736
4.52125  0.000384   0.068608   0.083712
4.52133  0.000256   0.07424   0.087936
4.52141  0.000384   0.072704   0.090112
4.52148  0.000128   0.07168   0.079616
4.52156  0.000512   0.073216   0.086272
4.52164  0.000768   0.072576   0.086784
4.52172  0.001408   0.076416   0.08576
4.5218  0.00064   0.071552   0.082176
4.52188  0.000896   0.07232   0.08384
4.52195  0.001024   0.066432   0.088448
4.52203  0.000896   0.064384   0.083072
4.52211  0.000256   0.071296   0.086656
4.52219  0.000768   0.068992   0.082688
4.52227  0.000768   0.076032   0.082432
4.52234  0.00064   0.06848   0.086144
4.52242  0.001152   0.075136   0.085632
4.5225  0.00064   0.06976   0.085504
4.52258  0.000384   0.07744   0.084224
4.52266  0.00064   0.065024   0.080128
4.52273  0.001024   0.066304   0.084608
4.52281  0.000768   0.067712   0.081152
4.52289  0.000768   0.068864   0.086656
4.52297  0.000896   0.078976   0.079872
4.52305  0.000896   0.07296   0.082688
4.52313  0.00064   0.070016   0.085248
4.5232  0.000768   0.065792   0.084992
4.52328  0.000512   0.071552   0.087168
4.52336  0.000768   0.064896   0.082816
4.52344  0.000768   0.070272   0.07744
4.52352  0.000256   0.069376   0.084608
4.52359  0.00128   0.070272   0.086784
4.52367  0.00128   0.077056   0.085376
4.52375  0.001152   0.071168   0.083072
4.52383  0.000512   0.068736   0.081024
4.52391  0.00064   0.069504   0.081792
4.52398  0.00064   0.065152   0.077312
4.52406  0.000512   0.069632   0.081152
4.52414  0.00128   0.069504   0.08064
4.52422  0.000384   0.0736   0.08256
4.5243  0.001024   0.07104   0.082304
4.52438  0.000768   0.07488   0.079744
4.52445  0.00064   0.073088   0.091264
4.52453  0.00064   0.074752   0.078976
4.52461  0.001024   0.070528   0.07808
4.52469  0.00064   0.079104   0.087424
4.52477  0.000256   0.068992   0.086656
4.52484  0.000768   0.068352   0.088448
4.52492  0.000512   0.071424   0.07744
4.525  0.00064   0.072704   0.08448
4.52508  0.000384   0.071296   0.081536
4.52516  0.00064   0.07424   0.082176
4.52523  0.00064   0.072832   0.083712
4.52531  0.000512   0.07744   0.093696
4.52539  0.00128   0.073216   0.087936
4.52547  0.00064   0.073216   0.089472
4.52555  0.00128   0.074368   0.086144
4.52562  0.000512   0.066048   0.084096
4.5257  0.000512   0.071808   0.088576
4.52578  0.000384   0.070528   0.089472
4.52586  0.000896   0.07552   0.089856
4.52594  0.00064   0.063616   0.077056
4.52602  0.001024   0.070144   0.090368
4.52609  0.000896   0.075136   0.07808
4.52617  0.00064   0.071424   0.082176
4.52625  0.001024   0.07232   0.079744
4.52633  0.000384   0.072832   0.082688
4.52641  0.000384   0.075904   0.084992
4.52648  0.001152   0.077056   0.080384
4.52656  0.000768   0.064128   0.08832
4.52664  0.000512   0.06656   0.081792
4.52672  0.000384   0.074752   0.085632
4.5268  0.000512   0.068736   0.087168
4.52688  0.00064   0.073728   0.088832
4.52695  0.000768   0.06592   0.080256
4.52703  0.00064   0.072704   0.084992
4.52711  0.000384   0.0704   0.084352
4.52719  0.000512   0.066944   0.08448
4.52727  0.001152   0.067968   0.087936
4.52734  0.000256   0.06784   0.091392
4.52742  0.000384   0.071168   0.083456
4.5275  0.00064   0.070272   0.082816
4.52758  0.00064   0.074112   0.07616
4.52766  0.00192   0.066176   0.080768
4.52773  0.001024   0.068992   0.07872
4.52781  0.000384   0.073472   0.081536
4.52789  0.000512   0.064   0.0928
4.52797  0.000512   0.065024   0.083584
4.52805  0.000512   0.072448   0.083584
4.52813  0.000768   0.068352   0.082944
4.5282  0.000512   0.067712   0.085888
4.52828  0.00064   0.070016   0.08192
4.52836  0.000896   0.070656   0.083712
4.52844  0.000896   0.06784   0.085632
4.52852  0.000256   0.066304   0.083584
4.52859  0.00064   0.072704   0.087552
4.52867  0.000512   0.063872   0.077824
4.52875  0.001152   0.07232   0.079232
4.52883  0.000384   0.070912   0.08256
4.52891  0.00064   0.070656   0.0832
4.52898  0.000128   0.066944   0.083584
4.52906  0.00064   0.073472   0.081152
4.52914  0.001024   0.071936   0.083328
4.52922  0.000896   0.070784   0.085632
4.5293  0.000512   0.07744   0.08064
4.52937  0.000768   0.070912   0.08448
4.52945  0.000384   0.068608   0.085376
4.52953  0.000896   0.076544   0.08128
4.52961  0.000256   0.070016   0.087424
4.52969  0.000256   0.074496   0.084352
4.52977  0.00064   0.067456   0.085504
4.52984  0.00064   0.072192   0.087296
4.52992  0.000512   0.074624   0.07936
4.53  0.000384   0.06976   0.089472
4.53008  0.00128   0.07168   0.087424
4.53016  0.001152   0.07296   0.088448
4.53023  0.000128   0.063232   0.086272
4.53031  0.000384   0.073984   0.08896
4.53039  0.000512   0.066944   0.088576
4.53047  0.000512   0.070656   0.083328
4.53055  0.000256   0.067072   0.086272
4.53062  0.000256   0.067456   0.085248
4.5307  0.000768   0.07104   0.082176
4.53078  0.000768   0.06656   0.08384
4.53086  0.000512   0.071168   0.084224
4.53094  0.00064   0.066688   0.079744
4.53102  0.00064   0.07296   0.082688
4.53109  0.000768   0.072064   0.076416
4.53117  0.000896   0.068992   0.089472
4.53125  0.000384   0.075648   0.0832
4.53133  0.000768   0.071808   0.08192
4.53141  0.000512   0.076288   0.084736
4.53148  0.000512   0.070784   0.082688
4.53156  0.000256   0.06912   0.088576
4.53164  0.000896   0.070144   0.083328
4.53172  0.000384   0.067584   0.084864
4.5318  0.00064   0.07104   0.08256
4.53188  0.000768   0.070144   0.084352
4.53195  0.000512   0.073856   0.0832
4.53203  0.000512   0.071168   0.08064
4.53211  0.000384   0.069504   0.080384
4.53219  0.000384   0.071168   0.08384
4.53227  0.000512   0.076672   0.080768
4.53234  0.001152   0.070784   0.077056
4.53242  0.00064   0.072448   0.085248
4.5325  0.000896   0.071168   0.080256
4.53258  0.00064   0.069632   0.090368
4.53266  0.000512   0.074496   0.083968
4.53273  0.00064   0.070016   0.081024
4.53281  0.000512   0.071296   0.081408
4.53289  0.00064   0.072832   0.08704
4.53297  0.000896   0.068608   0.088576
4.53305  0.00064   0.071552   0.07744
4.53313  0.000128   0.067456   0.082176
4.5332  0.000768   0.069888   0.088832
4.53328  0.000896   0.069248   0.085888
4.53336  0.000768   0.075264   0.077184
4.53344  0.001024   0.068992   0.083712
4.53352  0.000896   0.074752   0.082432
4.53359  0.000512   0.063104   0.084224
4.53367  0.001024   0.07168   0.084864
4.53375  0.000256   0.068736   0.082304
4.53383  0.000256   0.073472   0.080768
4.53391  0.000768   0.069504   0.084992
4.53398  0.000384   0.065024   0.079104
4.53406  0.000768   0.072576   0.086272
4.53414  0.001024   0.073728   0.076928
4.53422  0.000384   0.06976   0.088192
4.5343  0.00064   0.07232   0.081152
4.53437  0.00064   0.07424   0.076288
4.53445  0.001152   0.070912   0.08192
4.53453  0.000128   0.071296   0.082176
4.53461  0.000768   0.073984   0.08896
4.53469  0.00064   0.067584   0.087424
4.53477  0.000256   0.06784   0.08192
4.53484  0.000768   0.071168   0.081408
4.53492  0.000512   0.075136   0.081024
4.535  0.000256   0.073088   0.08128
4.53508  0.000896   0.068864   0.077952
4.53516  0.000768   0.068992   0.085888
4.53523  0.000512   0.073344   0.082432
4.53531  0.000512   0.073216   0.086016
4.53539  0.000256   0.0672   0.08704
4.53547  0.00064   0.074368   0.080256
4.53555  0.000512   0.072704   0.086144
4.53563  0.000896   0.070912   0.083072
4.5357  0.000256   0.073088   0.08256
4.53578  0.00064   0.069248   0.08576
4.53586  0.000384   0.069376   0.084224
4.53594  0.000768   0.070912   0.08
4.53602  0.000512   0.072832   0.084224
4.53609  0.000768   0.074752   0.082688
4.53617  0.000256   0.066304   0.08512
4.53625  0.000768   0.074368   0.083328
4.53633  0.000896   0.069504   0.083712
4.53641  0.000128   0.068608   0.084096
4.53648  0.000256   0.068992   0.090368
4.53656  0.000256   0.068992   0.079872
4.53664  0.000768   0.067968   0.07936
4.53672  0.000512   0.069376   0.08448
4.5368  0.000896   0.075904   0.08
4.53688  0.000256   0.069248   0.086784
4.53695  0.000256   0.068736   0.078848
4.53703  0.000384   0.07232   0.078208
4.53711  0.000768   0.06976   0.084992
4.53719  0.000256   0.075648   0.086016
4.53727  0.001152   0.071424   0.082176
4.53734  0.001152   0.069504   0.082304
4.53742  0.00064   0.072064   0.08128
4.5375  0.001024   0.065536   0.08448
4.53758  0.000512   0.066944   0.08704
4.53766  0.00064   0.073472   0.082432
4.53773  0.000384   0.073344   0.0864
4.53781  0.001152   0.071296   0.079872
4.53789  0.000768   0.06912   0.08384
4.53797  0.000128   0.07232   0.086912
4.53805  0.000128   0.070528   0.089216
4.53812  0.00064   0.073088   0.090496
4.5382  0.000768   0.070656   0.084864
4.53828  0.000256   0.070016   0.08384
4.53836  0.00064   0.070528   0.080768
4.53844  0.00064   0.064768   0.08256
4.53852  0.000768   0.06976   0.079232
4.53859  0.000384   0.06976   0.08512
4.53867  0.000128   0.069888   0.082304
4.53875  0.000896   0.071168   0.079872
4.53883  0.000896   0.06976   0.086272
4.53891  0.000512   0.066688   0.08576
4.53898  0.000896   0.067712   0.085504
4.53906  0.000384   0.07424   0.084736
4.53914  0.000128   0.070144   0.083968
4.53922  0.000384   0.066944   0.083456
4.5393  0.00064   0.073088   0.080768
4.53937  0.000128   0.068608   0.086656
4.53945  0.000384   0.073728   0.083456
4.53953  0.001024   0.066816   0.07872
4.53961  0.000896   0.073984   0.088832
4.53969  0.000384   0.066944   0.082816
4.53977  0.000384   0.074368   0.082816
4.53984  0.000384   0.06912   0.076032
4.53992  0.000512   0.0704   0.078592
4.54  0.000768   0.070272   0.08064
4.54008  0.000384   0.068864   0.07552
4.54016  0.000384   0.076544   0.083584
4.54023  0.00064   0.072576   0.08384
4.54031  0.00064   0.07808   0.086272
4.54039  0.000768   0.070144   0.084224
4.54047  0.00064   0.073984   0.0864
4.54055  0.000512   0.070144   0.0832
4.54063  0.001024   0.06784   0.082816
4.5407  0.000896   0.069888   0.085632
4.54078  0.000768   0.0768   0.083968
4.54086  0.001152   0.072704   0.08576
4.54094  0.000896   0.068224   0.082176
4.54102  0.000512   0.068608   0.08384
4.54109  0.000384   0.073088   0.082048
4.54117  0.000384   0.068864   0.079616
4.54125  0.00064   0.071808   0.082816
4.54133  0.000256   0.067072   0.081536
4.54141  0.000256   0.068096   0.087424
4.54148  0.000128   0.0704   0.078976
4.54156  0.000256   0.077696   0.083712
4.54164  0.000768   0.076544   0.08064
4.54172  0.000512   0.071296   0.084736
4.5418  0.000512   0.069248   0.087424
4.54188  0.000896   0.067072   0.082944
4.54195  0.00064   0.072448   0.07936
4.54203  0.00128   0.068992   0.078464
4.54211  0.000512   0.068608   0.08512
4.54219  0.001536   0.069248   0.077312
4.54227  0.000128   0.070656   0.078336
4.54234  0.000128   0.06912   0.083328
4.54242  0.000512   0.07104   0.082816
4.5425  0.001408   0.075264   0.084992
4.54258  0.001152   0.068352   0.083584
4.54266  0.000512   0.069632   0.08896
4.54273  0.000256   0.067456   0.084608
4.54281  0.000384   0.071808   0.083584
4.54289  0.000768   0.07232   0.083712
4.54297  0.000512   0.073088   0.0864
4.54305  0.00064   0.069632   0.085888
4.54312  0.000512   0.070784   0.086272
4.5432  0.000384   0.074112   0.082432
4.54328  0.000512   0.07616   0.087936
4.54336  0.000512   0.070912   0.080384
4.54344  0.000896   0.068736   0.082944
4.54352  0.000768   0.068736   0.086144
4.54359  0.000256   0.071296   0.079616
4.54367  0.000512   0.067328   0.083712
4.54375  0.000512   0.068224   0.078976
4.54383  0.000768   0.073088   0.088192
4.54391  0.00128   0.07168   0.085504
4.54398  0.00064   0.07296   0.085248
4.54406  0.000384   0.067712   0.084352
4.54414  0.001024   0.067328   0.08576
4.54422  0.00064   0.065536   0.080512
4.5443  0.000512   0.073728   0.079488
4.54438  0.000384   0.071424   0.082432
4.54445  0.000768   0.071552   0.077312
4.54453  0.000384   0.07552   0.080128
4.54461  0.00064   0.06912   0.086144
4.54469  0.000512   0.072576   0.082432
4.54477  0.000512   0.07424   0.08064
4.54484  0.00064   0.066304   0.076928
4.54492  0.001024   0.070656   0.086528
4.545  0.000256   0.067328   0.083712
4.54508  0.000384   0.073984   0.086528
4.54516  0.000384   0.070784   0.087296
4.54523  0.001024   0.072192   0.077184
4.54531  0.001024   0.068992   0.07552
4.54539  0.000512   0.068608   0.0832
4.54547  0.000896   0.073344   0.089984
4.54555  0.001152   0.07232   0.082816
4.54563  0.000256   0.070528   0.082432
4.5457  0.000768   0.071424   0.082304
4.54578  0.000512   0.06912   0.08704
4.54586  0.00064   0.06912   0.086528
4.54594  0.000384   0.06976   0.08128
4.54602  0.000256   0.077184   0.08384
4.54609  0.000128   0.06784   0.085888
4.54617  0.000128   0.069376   0.079104
4.54625  0.000896   0.069632   0.083072
4.54633  0.000512   0.06528   0.085632
4.54641  0.000512   0.0704   0.083456
4.54648  0.000256   0.07232   0.086656
4.54656  0.000128   0.068352   0.080896
4.54664  0.00064   0.072576   0.08064
4.54672  0.000512   0.0704   0.085632
4.5468  0.000896   0.064768   0.08128
4.54688  0.00064   0.070528   0.086016
4.54695  0.000384   0.067456   0.081024
4.54703  0.00064   0.07104   0.08512
4.54711  0.000384   0.073344   0.084864
4.54719  0.000384   0.070016   0.082944
4.54727  0.000768   0.070016   0.082816
4.54734  0.00064   0.070656   0.08192
4.54742  0.00064   0.071936   0.08448
4.5475  0.000384   0.073856   0.085888
4.54758  0.000128   0.072704   0.08704
4.54766  0.000256   0.073344   0.091008
4.54773  0.000512   0.068608   0.083968
4.54781  0.000128   0.071552   0.081664
4.54789  0.000384   0.07232   0.086912
4.54797  0.000512   0.067712   0.084352
4.54805  0.000256   0.0736   0.090624
4.54812  0.000896   0.068096   0.084736
4.5482  0.000384   0.07104   0.08512
4.54828  0.001024   0.071808   0.084352
4.54836  0.000512   0.070912   0.07808
4.54844  0.000512   0.07168   0.084224
4.54852  0.001024   0.074112   0.086528
4.54859  0.000128   0.069248   0.08384
4.54867  0.000384   0.068992   0.07872
4.54875  0.000384   0.071808   0.082688
4.54883  0.000512   0.071552   0.0768
4.54891  0.000512   0.069248   0.080896
4.54898  0.001024   0.073216   0.082944
4.54906  0.000512   0.067584   0.077952
4.54914  0.000384   0.06848   0.084864
4.54922  0.001024   0.071936   0.083456
4.5493  0.000256   0.074368   0.082944
4.54938  0.00064   0.06528   0.07808
4.54945  0.001152   0.07104   0.08448
4.54953  0.000768   0.073216   0.08
4.54961  0.000512   0.070528   0.081408
4.54969  0.000896   0.075264   0.080512
4.54977  0.000384   0.072448   0.087552
4.54984  0.000384   0.072064   0.077696
4.54992  0.000384   0.067712   0.078464
4.55  0.000768   0.068352   0.077568
4.55008  0.000896   0.072832   0.078464
4.55016  0.000896   0.07616   0.082688
4.55023  0.000512   0.063232   0.086272
4.55031  0.000256   0.073728   0.087424
4.55039  0.000384   0.071168   0.077824
4.55047  0.000512   0.06976   0.076544
4.55055  0.00064   0.070912   0.08704
4.55063  0.00064   0.069248   0.078464
4.5507  0.000384   0.064   0.082048
4.55078  0.00064   0.070784   0.087296
4.55086  0.000256   0.069632   0.081792
4.55094  0.000768   0.065408   0.0832
4.55102  0.000512   0.063616   0.080512
4.55109  0.000384   0.072064   0.083072
4.55117  0.000384   0.071936   0.080128
4.55125  0.000512   0.07296   0.084992
4.55133  0.000384   0.066816   0.08448
4.55141  0.000384   0.069376   0.07872
4.55148  0.000512   0.068608   0.082176
4.55156  0.000512   0.0672   0.083584
4.55164  0.001024   0.069632   0.08
4.55172  0.000256   0.0704   0.079104
4.5518  0.000512   0.070144   0.082944
4.55187  0.000896   0.073088   0.085376
4.55195  0.000768   0.069888   0.082944
4.55203  0.000128   0.069248   0.086528
4.55211  0.000128   0.069632   0.084864
4.55219  0.000768   0.069888   0.081024
4.55227  0.000768   0.068224   0.086656
4.55234  0.000768   0.0704   0.081792
4.55242  0.000896   0.07168   0.079104
4.5525  0.000896   0.068608   0.086528
4.55258  0.000512   0.070656   0.076544
4.55266  0.00064   0.070272   0.081792
4.55273  0.00064   0.076928   0.08576
4.55281  0.000512   0.07296   0.089344
4.55289  0.001024   0.070528   0.082432
4.55297  0.000768   0.06848   0.085248
4.55305  0.000256   0.071424   0.07936
4.55313  0.000384   0.071936   0.080768
4.5532  0.000512   0.075008   0.091776
4.55328  0.000512   0.066048   0.082048
4.55336  0.000768   0.06976   0.082432
4.55344  0.000512   0.069888   0.079232
4.55352  0.00064   0.069248   0.087296
4.55359  0.000256   0.070144   0.084864
4.55367  0.000768   0.068224   0.077824
4.55375  0.00064   0.07168   0.083456
4.55383  0.001024   0.06656   0.084864
4.55391  0.001152   0.072704   0.087168
4.55398  0.000896   0.075648   0.078208
4.55406  0.000768   0.068864   0.082688
4.55414  0.000768   0.06912   0.08576
4.55422  0.000512   0.067712   0.084608
4.5543  0.000256   0.070784   0.085376
4.55438  0.000512   0.070656   0.07936
4.55445  0.001024   0.068352   0.080768
4.55453  0.000128   0.070784   0.08128
4.55461  0.000512   0.071936   0.08128
4.55469  0.000384   0.072064   0.085504
4.55477  0.00064   0.07232   0.081408
4.55484  0.000512   0.06656   0.08192
4.55492  0.000384   0.069248   0.082816
4.555  0.000256   0.068736   0.090112
4.55508  0.000512   0.070784   0.08448
4.55516  0.000128   0.067328   0.083712
4.55523  0.00064   0.067968   0.083712
4.55531  0.000768   0.06528   0.08
4.55539  0.000384   0.068736   0.086144
4.55547  0.000512   0.068992   0.085248
4.55555  0.00064   0.068096   0.084224
4.55563  0.000384   0.071424   0.08384
4.5557  0.000896   0.070144   0.085632
4.55578  0.000512   0.071296   0.077696
4.55586  0.000896   0.067456   0.082176
4.55594  0.000384   0.068608   0.080896
4.55602  0.001152   0.070272   0.08128
4.55609  0.000384   0.06528   0.0896
4.55617  0.000768   0.073728   0.08256
4.55625  0.000896   0.072448   0.08128
4.55633  0.00064   0.072064   0.0832
4.55641  0.001152   0.0704   0.084608
4.55648  0.000512   0.067712   0.082176
4.55656  0.000768   0.073088   0.081536
4.55664  0.000512   0.070528   0.085888
4.55672  0.000384   0.066304   0.076544
4.5568  0.000896   0.068864   0.08192
4.55687  0.00064   0.069888   0.086144
4.55695  0.000896   0.074752   0.08
4.55703  0.00064   0.07808   0.084096
4.55711  0.001024   0.069376   0.084736
4.55719  0.000768   0.077952   0.079104
4.55727  0.000768   0.071296   0.081664
4.55734  0.001152   0.068736   0.088064
4.55742  0.000256   0.075392   0.077568
4.5575  0.000768   0.074112   0.084608
4.55758  0.000768   0.072448   0.086656
4.55766  0.00064   0.073472   0.084352
4.55773  0.000768   0.071552   0.079744
4.55781  0.000384   0.07296   0.08768
4.55789  0.000768   0.065152   0.084608
4.55797  0.00064   0.072192   0.08192
4.55805  0.001024   0.065408   0.08064
4.55813  0.00064   0.070144   0.077184
4.5582  0.000768   0.070656   0.082176
4.55828  0.000128   0.070912   0.079744
4.55836  0.000256   0.068992   0.082432
4.55844  0.000256   0.065408   0.08064
4.55852  0.00064   0.068608   0.08128
4.55859  0.00064   0.070272   0.085248
4.55867  0.000256   0.067072   0.087424
4.55875  0.000256   0.07424   0.08
4.55883  0.000256   0.072576   0.084224
4.55891  0.000384   0.074368   0.07872
4.55898  0.000256   0.070656   0.08896
4.55906  0.000896   0.06336   0.085632
4.55914  0.000256   0.069888   0.07936
4.55922  0.000512   0.071424   0.083712
4.5593  0.001024   0.066816   0.083584
4.55938  0.00064   0.07168   0.082048
4.55945  0.00064   0.071168   0.079232
4.55953  0.000256   0.07168   0.080768
4.55961  0.000512   0.073472   0.080128
4.55969  0.000768   0.068096   0.081792
4.55977  0.00064   0.077696   0.079232
4.55984  0.00064   0.07296   0.081664
4.55992  0.000256   0.071424   0.080896
4.56  0.00064   0.075648   0.08192
4.56008  0.000896   0.068608   0.080128
4.56016  0.000768   0.068736   0.077056
4.56023  0.000384   0.069888   0.0832
4.56031  0.000512   0.069504   0.080512
4.56039  0.000256   0.06272   0.082176
4.56047  0.00064   0.070656   0.08256
4.56055  0.000512   0.06848   0.082944
4.56062  0.00064   0.067456   0.079488
4.5607  0.000512   0.067712   0.088832
4.56078  0.000896   0.0736   0.079744
4.56086  0.00064   0.067328   0.0832
4.56094  0.000896   0.067968   0.083328
4.56102  0.001152   0.074368   0.080896
4.56109  0.000384   0.06784   0.079104
4.56117  0.000256   0.07168   0.080384
4.56125  0.000896   0.073344   0.085504
4.56133  0.000512   0.070016   0.084736
4.56141  0.000512   0.070144   0.078592
4.56148  0.000768   0.070784   0.078848
4.56156  0.000896   0.073856   0.082048
4.56164  0.00064   0.072448   0.08256
4.56172  0.001024   0.068864   0.081152
4.5618  0.00064   0.068224   0.081792
4.56187  0.001152   0.066048   0.083328
4.56195  0.001024   0.076288   0.083712
4.56203  0.000256   0.06848   0.08
4.56211  0.000128   0.070912   0.085248
4.56219  0.000768   0.06848   0.082432
4.56227  0.00064   0.071552   0.081536
4.56234  0.000256   0.069888   0.08
4.56242  0.00064   0.066944   0.079232
4.5625  0.000768   0.071552   0.089088
4.56258  0.000384   0.077696   0.084736
4.56266  0.000512   0.071424   0.084608
4.56273  0.000512   0.070528   0.080896
4.56281  0.000768   0.06656   0.083072
4.56289  0.000512   0.068352   0.08128
4.56297  0.001024   0.069376   0.08128
4.56305  0.000256   0.067072   0.083584
4.56313  0.00064   0.075392   0.088448
4.5632  0.000512   0.07616   0.084992
4.56328  0.001024   0.068352   0.083328
4.56336  0.00064   0.071808   0.082432
4.56344  0.00064   0.072448   0.08384
4.56352  0.000384   0.070272   0.086656
4.56359  0.000384   0.075136   0.084608
4.56367  0.000256   0.0704   0.081536
4.56375  0.00064   0.07296   0.082176
4.56383  0.000512   0.068864   0.084736
4.56391  0.000768   0.071552   0.083328
4.56398  0.00064   0.072064   0.085248
4.56406  0.000512   0.07104   0.08384
4.56414  0.000384   0.068736   0.081792
4.56422  0.000256   0.0704   0.079104
4.5643  0.000896   0.067328   0.086784
4.56438  0.000512   0.075904   0.083456
4.56445  0.000512   0.069632   0.084608
4.56453  0.00064   0.073088   0.08192
4.56461  0.000768   0.064896   0.081536
4.56469  0.000896   0.0672   0.083712
4.56477  0.000384   0.071168   0.082688
4.56484  0.000384   0.0704   0.082816
4.56492  0.000256   0.076416   0.087424
4.565  0.000384   0.071808   0.08512
4.56508  0.000256   0.072704   0.082688
4.56516  0.000768   0.069504   0.079744
4.56523  0.00064   0.065664   0.08192
4.56531  0.000384   0.071168   0.086272
4.56539  0.001152   0.074368   0.084736
4.56547  0.000768   0.076032   0.08384
4.56555  0.000768   0.066816   0.082304
4.56562  0.000768   0.068608   0.079232
4.5657  0.000768   0.065536   0.0832
4.56578  0.000256   0.073088   0.080384
4.56586  0.000384   0.071808   0.083072
4.56594  0.000384   0.071808   0.084096
4.56602  0.000384   0.070016   0.08832
4.56609  0.00064   0.068736   0.083584
4.56617  0.000256   0.067072   0.082176
4.56625  0.000128   0.0672   0.082816
4.56633  0.000512   0.072064   0.08
4.56641  0.000768   0.072832   0.082816
4.56648  0.00064   0.06912   0.082048
4.56656  0.00064   0.06528   0.083072
4.56664  0.000384   0.07104   0.082688
4.56672  0.000896   0.073856   0.083968
4.5668  0.000384   0.075648   0.089088
4.56688  0.000512   0.068864   0.082304
4.56695  0.000512   0.067584   0.078976
4.56703  0.000384   0.066944   0.08576
4.56711  0   0.071424   0.080896
4.56719  0.000768   0.070016   0.078976
4.56727  0.00064   0.063488   0.083712
4.56734  0.001024   0.068736   0.083328
4.56742  0.001024   0.068608   0.078848
4.5675  0.000384   0.068224   0.085632
4.56758  0   0.067328   0.082304
4.56766  0.00128   0.069248   0.078592
4.56773  0.000512   0.06912   0.085504
4.56781  0.000256   0.06656   0.07552
4.56789  0.000128   0.073216   0.082176
4.56797  0.001152   0.067584   0.086144
4.56805  0.000768   0.069248   0.086912
4.56813  0.000512   0.070656   0.083328
4.5682  0   0.070528   0.08448
4.56828  0.00064   0.073088   0.078848
4.56836  0.000256   0.068992   0.078848
4.56844  0.000768   0.075264   0.081536
4.56852  0.000512   0.0672   0.080256
4.56859  0.000768   0.075392   0.083328
4.56867  0.00064   0.070272   0.076928
4.56875  0.001024   0.071424   0.079616
4.56883  0.000512   0.066176   0.08448
4.56891  0.000384   0.06912   0.081664
4.56898  0.000768   0.070912   0.086272
4.56906  0.000768   0.074368   0.084352
4.56914  0.00064   0.070144   0.08576
4.56922  0.00128   0.07296   0.081792
4.5693  0.000384   0.072704   0.07936
4.56937  0.000384   0.072064   0.084096
4.56945  0.000256   0.070528   0.084096
4.56953  0.000512   0.07168   0.082176
4.56961  0.001024   0.0704   0.087168
4.56969  0   0.065536   0.086144
4.56977  0.001152   0.066304   0.088448
4.56984  0.000384   0.069248   0.079872
4.56992  0.001024   0.069248   0.086528
4.57  0.000896   0.069376   0.079872
4.57008  0.00064   0.07168   0.077184
4.57016  0.000384   0.071296   0.083072
4.57023  0.00064   0.065664   0.085632
4.57031  0.000384   0.06656   0.078464
4.57039  0.000512   0.07168   0.084608
4.57047  0.000896   0.070784   0.08576
4.57055  0.000384   0.070912   0.0832
4.57062  0.000256   0.073728   0.085888
4.5707  0.000384   0.064384   0.085248
4.57078  0.00064   0.064768   0.086144
4.57086  0.000768   0.064768   0.076288
4.57094  0.000768   0.066688   0.079104
4.57102  0.00064   0.068608   0.082688
4.57109  0.000384   0.071424   0.08256
4.57117  0.000384   0.072832   0.086784
4.57125  0.000896   0.07104   0.08192
4.57133  0.000128   0.070528   0.08256
4.57141  0.000384   0.065792   0.081152
4.57148  0.00064   0.07232   0.078592
4.57156  0.001152   0.068736   0.085376
4.57164  0.000512   0.073472   0.083712
4.57172  0.00064   0.067584   0.083328
4.5718  0.000512   0.069888   0.08192
4.57188  0.00064   0.066816   0.07936
4.57195  0.000384   0.06976   0.076288
4.57203  0.00064   0.07808   0.082048
4.57211  0.00064   0.071808   0.082176
4.57219  0.000256   0.069888   0.085248
4.57227  0.000512   0.066432   0.089728
4.57234  0.000512   0.069376   0.07744
4.57242  0.000896   0.06528   0.07488
4.5725  0.00064   0.066048   0.086272
4.57258  0.00064   0.069376   0.082432
4.57266  0.000768   0.066432   0.084864
4.57273  0.000768   0.069504   0.083584
4.57281  0.000256   0.068864   0.089216
4.57289  0.000896   0.070272   0.080384
4.57297  0.000384   0.070656   0.083584
4.57305  0   0.075136   0.077568
4.57313  0.00064   0.070272   0.081152
4.5732  0.000768   0.071168   0.077568
4.57328  0.000384   0.06592   0.078336
4.57336  0.00064   0.068992   0.081152
4.57344  0.000512   0.073344   0.087552
4.57352  0.00128   0.068992   0.083584
4.57359  0.00064   0.072064   0.081536
4.57367  0.000384   0.070912   0.07872
4.57375  0.00064   0.071168   0.079872
4.57383  0.00128   0.077184   0.083072
4.57391  0.000384   0.068864   0.08576
4.57398  0.000512   0.070272   0.083712
4.57406  0.000384   0.070272   0.088704
4.57414  0.001024   0.072448   0.078336
4.57422  0.000256   0.072576   0.082048
4.5743  0.000896   0.068224   0.085248
4.57437  0.000512   0.066304   0.078976
4.57445  0.001024   0.067328   0.081536
4.57453  0.000896   0.068096   0.084096
4.57461  0.001408   0.070144   0.085248
4.57469  0.000768   0.07104   0.08704
4.57477  0.000384   0.067328   0.082944
4.57484  0.00064   0.072192   0.080512
4.57492  0.000128   0.072064   0.084352
4.575  0.000128   0.066816   0.082688
4.57508  0.000256   0.0736   0.08512
4.57516  0.000384   0.06848   0.086528
4.57523  0.000512   0.071808   0.081536
4.57531  0.00064   0.072832   0.080512
4.57539  0.001536   0.069376   0.083584
4.57547  0.000256   0.067712   0.084864
4.57555  0.000256   0.070912   0.081408
4.57563  0.00064   0.065664   0.078336
4.5757  0.000512   0.064384   0.082944
4.57578  0.000896   0.07168   0.082816
4.57586  0.000768   0.066944   0.081664
4.57594  0.000256   0.07296   0.087424
4.57602  0.00064   0.067328   0.07872
4.57609  0.000256   0.070912   0.085888
4.57617  0.000512   0.070784   0.081024
4.57625  0.000256   0.071424   0.081536
4.57633  0.000384   0.068736   0.083456
4.57641  0.000768   0.073472   0.08256
4.57648  0.00064   0.072448   0.077952
4.57656  0.00064   0.065024   0.08448
4.57664  0.000384   0.072576   0.078464
4.57672  0.000384   0.0736   0.07616
4.5768  0.000512   0.072704   0.084352
4.57688  0.000768   0.07424   0.078848
4.57695  0.000512   0.063104   0.08
4.57703  0.000512   0.0672   0.085376
4.57711  0.000128   0.07232   0.080256
4.57719  0.000384   0.071936   0.075264
4.57727  0.00064   0.073728   0.08832
4.57734  0.00064   0.074624   0.083072
4.57742  0.000256   0.071936   0.082432
4.5775  0.000384   0.067968   0.084224
4.57758  0.000512   0.066944   0.079872
4.57766  0.000384   0.07552   0.085504
4.57773  0.001152   0.069632   0.08704
4.57781  0.000512   0.071168   0.075776
4.57789  0.00064   0.068224   0.08256
4.57797  0.000896   0.072704   0.088064
4.57805  0.000384   0.07168   0.086144
4.57812  0.000384   0.063104   0.082048
4.5782  0.000384   0.074752   0.0864
4.57828  0.000384   0.068096   0.08576
4.57836  0.000896   0.06976   0.08448
4.57844  0.00064   0.069504   0.082688
4.57852  0.00064   0.072448   0.08896
4.57859  0.000512   0.072192   0.082176
4.57867  0.000128   0.07232   0.080256
4.57875  0.00064   0.069248   0.08384
4.57883  0.000384   0.0672   0.082432
4.57891  0.001024   0.074368   0.07744
4.57898  0.000768   0.073984   0.08064
4.57906  0.000384   0.070528   0.086656
4.57914  0.00064   0.066816   0.085888
4.57922  0.001152   0.06912   0.082816
4.5793  0.000512   0.073728   0.075904
4.57937  0.000384   0.064896   0.083072
4.57945  0.000384   0.068992   0.082176
4.57953  0.000384   0.069248   0.082432
4.57961  0.000512   0.071552   0.076928
4.57969  0.000768   0.071168   0.082304
4.57977  0.000384   0.070528   0.085504
4.57984  0.000384   0.071168   0.082048
4.57992  0.00064   0.067968   0.074368
4.58  0.000384   0.06592   0.077824
4.58008  0.000256   0.068352   0.07744
4.58016  0.000384   0.06784   0.089088
4.58023  0.000512   0.071808   0.07872
4.58031  0.000384   0.070144   0.081664
4.58039  0.000256   0.069888   0.084864
4.58047  0.000896   0.068736   0.076032
4.58055  0.001152   0.0704   0.082304
4.58063  0.000768   0.070272   0.078464
4.5807  0.000512   0.069248   0.075648
4.58078  0.00128   0.075264   0.087168
4.58086  0.000256   0.067968   0.079616
4.58094  0.000384   0.075776   0.077312
4.58102  0.000512   0.071808   0.08192
4.58109  0.000384   0.070528   0.080768
4.58117  0.00064   0.069888   0.077824
4.58125  0.000384   0.073472   0.084224
4.58133  0.00064   0.068096   0.087808
4.58141  0.000384   0.064256   0.078592
4.58148  0.000384   0.073088   0.083328
4.58156  0.000896   0.071936   0.076416
4.58164  0.001024   0.06976   0.082176
4.58172  0.000256   0.071296   0.088832
4.5818  0.00064   0.073472   0.079744
4.58188  0.000768   0.073856   0.085504
4.58195  0.001024   0.065536   0.08896
4.58203  0.000384   0.069248   0.08128
4.58211  0.000512   0.065792   0.08448
4.58219  0.000512   0.068864   0.079872
4.58227  0.000768   0.06848   0.082944
4.58234  0.001152   0.071808   0.084224
4.58242  0.00064   0.07488   0.079744
4.5825  0.000384   0.072704   0.080512
4.58258  0.000256   0.072448   0.086016
4.58266  0.000512   0.06784   0.082432
4.58273  0.000512   0.069504   0.077312
4.58281  0.000256   0.072448   0.078336
4.58289  0.000768   0.072192   0.080384
4.58297  0.000512   0.067456   0.080256
4.58305  0.000512   0.07104   0.077312
4.58312  0.001152   0.072064   0.086144
4.5832  0.001152   0.070016   0.07872
4.58328  0.000384   0.068224   0.081792
4.58336  0.000896   0.07104   0.089856
4.58344  0.000128   0.07168   0.084096
4.58352  0.000128   0.066816   0.082944
4.58359  0.000768   0.065408   0.082176
4.58367  0.000256   0.068864   0.082944
4.58375  0.00064   0.072064   0.079232
4.58383  0.00064   0.071552   0.08512
4.58391  0.000128   0.068736   0.0832
4.58398  0.000512   0.068608   0.083584
4.58406  0.000512   0.07232   0.078592
4.58414  0.000512   0.073216   0.08064
4.58422  0.000768   0.06848   0.079872
4.5843  0.000256   0.06848   0.081792
4.58438  0.000256   0.0672   0.079872
4.58445  0.000512   0.071424   0.079616
4.58453  0.00064   0.0736   0.08128
4.58461  0.000768   0.073088   0.084352
4.58469  0.000768   0.068736   0.078848
4.58477  0.00064   0.073216   0.079744
4.58484  0.00064   0.068864   0.079616
4.58492  0.000256   0.06784   0.079616
4.585  0.000512   0.068352   0.083456
4.58508  0.00064   0.073728   0.082048
4.58516  0.000512   0.073344   0.08448
4.58523  0.001152   0.069248   0.07616
4.58531  0.000384   0.0704   0.08576
4.58539  0.000256   0.073088   0.085248
4.58547  0.000128   0.075136   0.086528
4.58555  0.000512   0.073216   0.080256
4.58563  0.000128   0.068096   0.0832
4.5857  0.000256   0.07296   0.08256
4.58578  0.000768   0.073856   0.080384
4.58586  0.000768   0.068352   0.078208
4.58594  0.00064   0.067712   0.081408
4.58602  0.000512   0.064128   0.079744
4.58609  0.000384   0.070912   0.080384
4.58617  0.000384   0.074624   0.077696
4.58625  0.000768   0.066944   0.076544
4.58633  0.000512   0.065152   0.07872
4.58641  0.000512   0.066048   0.079104
4.58648  0.00064   0.073728   0.08576
4.58656  0.000768   0.072192   0.085888
4.58664  0.00064   0.06528   0.082944
4.58672  0.001024   0.06784   0.085632
4.5868  0.00064   0.070528   0.079616
4.58688  0.000384   0.071168   0.085888
4.58695  0.000512   0.064512   0.085632
4.58703  0.000256   0.066944   0.082944
4.58711  0.000256   0.065536   0.08384
4.58719  0.000256   0.068608   0.08448
4.58727  0.000768   0.068864   0.086144
4.58734  0.000512   0.06784   0.077824
4.58742  0.000384   0.072448   0.081024
4.5875  0.000512   0.070272   0.090368
4.58758  0.000384   0.069504   0.078464
4.58766  0.00064   0.06912   0.082816
4.58773  0.000768   0.068352   0.083328
4.58781  0.000512   0.070144   0.080512
4.58789  0.000512   0.073216   0.080384
4.58797  0.00064   0.0736   0.07808
4.58805  0.000768   0.066432   0.084608
4.58812  0.000768   0.066432   0.079744
4.5882  0.000768   0.070016   0.0832
4.58828  0.000256   0.068864   0.082432
4.58836  0   0.068992   0.090112
4.58844  0.000384   0.073216   0.077824
4.58852  0.000512   0.077568   0.077056
4.58859  0.000384   0.070528   0.082304
4.58867  0.000768   0.066304   0.085248
4.58875  0.000768   0.068992   0.077824
4.58883  0.001152   0.061312   0.077696
4.58891  0   0.068864   0.078848
4.58898  0.00064   0.077952   0.08
4.58906  0.000512   0.069888   0.084096
4.58914  0.000256   0.075648   0.077184
4.58922  0.00064   0.069632   0.07808
4.5893  0.000512   0.067456   0.078848
4.58938  0.00064   0.06976   0.083968
4.58945  0.000512   0.077056   0.085248
4.58953  0.000896   0.067584   0.084096
4.58961  0.000384   0.074752   0.083072
4.58969  0.000512   0.068992   0.081152
4.58977  0.001408   0.06528   0.083712
4.58984  0   0.06848   0.08192
4.58992  0.000256   0.068864   0.083072
4.59  0.000768   0.063872   0.082688
4.59008  0.000384   0.072576   0.079488
4.59016  0.000512   0.065536   0.089088
4.59023  0.000384   0.07424   0.081024
4.59031  0.000384   0.070016   0.082304
4.59039  0.001024   0.07424   0.086144
4.59047  0.000384   0.0736   0.08384
4.59055  0.000128   0.067968   0.080896
4.59063  0.000384   0.073472   0.079616
4.5907  0.000512   0.070912   0.084992
4.59078  0.000384   0.069888   0.084224
4.59086  0.000384   0.062976   0.084992
4.59094  0.00064   0.06336   0.07552
4.59102  0.000896   0.067456   0.082944
4.59109  0.000384   0.065792   0.07872
4.59117  0.001152   0.071168   0.085504
4.59125  0.000512   0.064256   0.082048
4.59133  0.00064   0.075008   0.079488
4.59141  0.000384   0.0704   0.078464
4.59148  0.000768   0.067712   0.078592
4.59156  0.000512   0.068864   0.086656
4.59164  0.000512   0.069888   0.083712
4.59172  0.000384   0.075008   0.081792
4.5918  0.000512   0.071552   0.083584
4.59187  0.000768   0.075392   0.08192
4.59195  0.000384   0.071424   0.082048
4.59203  0.000128   0.065408   0.083328
4.59211  0.001024   0.069248   0.087552
4.59219  0.000768   0.070528   0.080384
4.59227  0.000384   0.06464   0.080512
4.59234  0.000384   0.07168   0.089856
4.59242  0.000512   0.068736   0.078976
4.5925  0.000384   0.067456   0.083968
4.59258  0.000768   0.070528   0.0864
4.59266  0.000384   0.0672   0.077696
4.59273  0.00064   0.07552   0.082688
4.59281  0.000896   0.063488   0.08
4.59289  0.000768   0.068224   0.084096
4.59297  0.000512   0.07488   0.080384
4.59305  0.000384   0.068224   0.08576
4.59312  0.00064   0.069888   0.077312
4.5932  0.00064   0.065792   0.075904
4.59328  0.000896   0.063488   0.088064
4.59336  0.000896   0.06848   0.080896
4.59344  0.000256   0.068864   0.082048
4.59352  0.00064   0.06912   0.086016
4.59359  0.000896   0.067456   0.081536
4.59367  0.000256   0.065536   0.085632
4.59375  0.00064   0.067584   0.083328
4.59383  0.000384   0.069504   0.074752
4.59391  0.000512   0.067584   0.080384
4.59398  0.000512   0.069376   0.084992
4.59406  0.000384   0.06976   0.08448
4.59414  0.000384   0.066944   0.08384
4.59422  0.000896   0.072064   0.085248
4.5943  0.000896   0.068096   0.082176
4.59438  0.001024   0.071808   0.079232
4.59445  0.000128   0.067968   0.084864
4.59453  0.000256   0.06528   0.084224
4.59461  0.000768   0.063616   0.083456
4.59469  0.000896   0.06784   0.080256
4.59477  0.000768   0.069504   0.080512
4.59484  0.001024   0.07424   0.07744
4.59492  0.00064   0.070784   0.083584
4.595  0.000256   0.070144   0.077568
4.59508  0.000512   0.0704   0.083456
4.59516  0.000512   0.067328   0.084864
4.59523  0.000512   0.07104   0.082432
4.59531  0.000256   0.073728   0.078208
4.59539  0.000768   0.071552   0.081408
4.59547  0.000512   0.068736   0.07872
4.59555  0.000512   0.068224   0.084608
4.59563  0.000256   0.073472   0.082304
4.5957  0.000768   0.064768   0.079488
4.59578  0.000512   0.06912   0.0832
4.59586  0.000384   0.067968   0.08576
4.59594  0.000896   0.067328   0.083328
4.59602  0.000256   0.068096   0.080512
4.59609  0.000384   0.072064   0.078464
4.59617  0.000768   0.064512   0.07936
4.59625  0.000256   0.067712   0.078336
4.59633  0.000384   0.069376   0.082176
4.59641  0.000768   0.068864   0.082944
4.59648  0.000256   0.06976   0.081536
4.59656  0.000768   0.069504   0.08704
4.59664  0.000256   0.07552   0.08192
4.59672  0.000768   0.067328   0.075392
4.5968  0.000384   0.07168   0.083584
4.59687  0.00064   0.064768   0.082304
4.59695  0.000512   0.072192   0.078208
4.59703  0.000128   0.066304   0.080896
4.59711  0.000768   0.0736   0.07808
4.59719  0.000256   0.075136   0.0896
4.59727  0.000768   0.067712   0.07808
4.59734  0.00064   0.063872   0.08448
4.59742  0.000384   0.0704   0.082432
4.5975  0.000512   0.073344   0.086144
4.59758  0.00064   0.072704   0.086656
4.59766  0.000256   0.071808   0.084736
4.59773  0.000512   0.073344   0.079744
4.59781  0.000896   0.073856   0.081024
4.59789  0.000512   0.061696   0.079232
4.59797  0.000768   0.06784   0.087552
4.59805  0.00064   0.078208   0.089472
4.59813  0.00064   0.062208   0.086528
4.5982  0.000384   0.063488   0.084864
4.59828  0.00064   0.06528   0.080128
4.59836  0.000512   0.07168   0.081024
4.59844  0.000256   0.074112   0.08576
4.59852  0.000256   0.070656   0.087552
4.59859  0.000512   0.072448   0.081024
4.59867  0.000768   0.065792   0.080384
4.59875  0.000384   0.074752   0.078976
4.59883  0.000128   0.068608   0.082944
4.59891  0.000512   0.06592   0.08
4.59898  0.000512   0.072832   0.078464
4.59906  0.000512   0.06912   0.084736
4.59914  0.000256   0.072832   0.08256
4.59922  0.000384   0.067712   0.08384
4.5993  0.00064   0.071808   0.082048
4.59938  0.000128   0.066432   0.078336
4.59945  0.000128   0.070784   0.083072
4.59953  0.000896   0.075648   0.081792
4.59961  0.000512   0.068096   0.078464
4.59969  0.000256   0.067328   0.07872
4.59977  0.000384   0.0672   0.082176
4.59984  0.001024   0.06912   0.087168
4.59992  0.000256   0.062848   0.087936
4.6  0.00064   0.070528   0.078848
4.60008  0.001024   0.07104   0.081792
4.60016  0.000384   0.072704   0.080256
4.60023  0.000256   0.066944   0.082304
4.60031  0.000128   0.068352   0.082688
4.60039  0.000384   0.069632   0.083328
4.60047  0.000512   0.067712   0.078848
4.60055  0.000896   0.069504   0.079872
4.60062  0.00064   0.07424   0.089344
4.6007  0.000256   0.06464   0.07744
4.60078  0.000384   0.070656   0.081408
4.60086  0.00064   0.069632   0.079872
4.60094  0.000512   0.071808   0.08384
4.60102  0.000512   0.068992   0.081536
4.60109  0.000896   0.071552   0.082048
4.60117  0.000512   0.068224   0.083712
4.60125  0.000512   0.066944   0.078848
4.60133  0.000384   0.069632   0.084736
4.60141  0.000128   0.069376   0.08512
4.60148  0.000512   0.06976   0.077568
4.60156  0.00064   0.070784   0.080384
4.60164  0.000512   0.070272   0.082944
4.60172  0.00064   0.064512   0.082304
4.6018  0.000256   0.073216   0.077696
4.60187  0.000512   0.075008   0.083072
4.60195  0.001408   0.06976   0.080128
4.60203  0.000512   0.066176   0.082432
4.60211  0.00064   0.061312   0.08
4.60219  0.000512   0.065792   0.084096
4.60227  0.001024   0.069632   0.082176
4.60234  0.000256   0.063488   0.084096
4.60242  0.000512   0.067968   0.082048
4.6025  0.000896   0.067712   0.084608
4.60258  0.000128   0.067584   0.07936
4.60266  0.000512   0.06528   0.082944
4.60273  0.000256   0.0672   0.078464
4.60281  0.000256   0.071424   0.077696
4.60289  0.00064   0.072832   0.08192
4.60297  0.000896   0.065024   0.08192
4.60305  0.000256   0.065664   0.0864
4.60313  0.000128   0.073088   0.081408
4.6032  0.00064   0.070272   0.07936
4.60328  0.000896   0.075904   0.07936
4.60336  0.00064   0.066688   0.085632
4.60344  0.00064   0.069632   0.081152
4.60352  0.000512   0.072576   0.088832
4.60359  0.000512   0.068224   0.080896
4.60367  0.001152   0.070912   0.085504
4.60375  0.000768   0.070656   0.079616
4.60383  0.000896   0.073088   0.082176
4.60391  0.000768   0.072192   0.08256
4.60398  0.00064   0.065408   0.080512
4.60406  0.000256   0.070528   0.08512
4.60414  0.000512   0.072448   0.079872
4.60422  0.000512   0.064512   0.076928
4.6043  0.000256   0.071296   0.08384
4.60438  0.001152   0.068608   0.08832
4.60445  0.000256   0.06656   0.078976
4.60453  0.000256   0.069632   0.08576
4.60461  0.000512   0.070528   0.078848
4.60469  0.000768   0.069888   0.087552
4.60477  0.000384   0.063104   0.083456
4.60484  0.00064   0.069376   0.085248
4.60492  0.000512   0.0704   0.084736
4.605  0.000768   0.065664   0.086016
4.60508  0.001408   0.06848   0.079872
4.60516  0.00064   0.073088   0.080896
4.60523  0.00064   0.065152   0.083584
4.60531  0.000768   0.067328   0.076544
4.60539  0.00064   0.071296   0.082176
4.60547  0.000128   0.066432   0.080256
4.60555  0.000512   0.065536   0.084864
4.60562  0.000384   0.07104   0.080512
4.6057  0.000256   0.065408   0.086528
4.60578  0.000128   0.06656   0.07936
4.60586  0.000768   0.067328   0.079616
4.60594  0.000768   0.07232   0.082816
4.60602  0.000512   0.070656   0.077312
4.60609  0.000128   0.068224   0.081664
4.60617  0.001024   0.070784   0.087296
4.60625  0.000512   0.0736   0.084864
4.60633  0.000128   0.065792   0.07744
4.60641  0.000384   0.074368   0.082432
4.60648  0.00128   0.065792   0.07616
4.60656  0.000384   0.071424   0.082304
4.60664  0.000768   0.068352   0.086144
4.60672  0.000768   0.072832   0.082688
4.6068  0.000896   0.067968   0.083712
4.60688  0.000768   0.066304   0.079232
4.60695  0.000768   0.068096   0.085504
4.60703  0.000768   0.069504   0.081664
4.60711  0.000896   0.069248   0.087936
4.60719  0.000512   0.068096   0.080128
4.60727  0.000384   0.06784   0.082176
4.60734  0.000896   0.076928   0.0736
4.60742  0.00064   0.066432   0.080256
4.6075  0.00064   0.066816   0.081536
4.60758  0.000384   0.073472   0.084224
4.60766  0.000384   0.071168   0.07936
4.60773  0.000512   0.06976   0.08
4.60781  0.000512   0.063744   0.081024
4.60789  0.001024   0.06464   0.08064
4.60797  0.000512   0.068352   0.073984
4.60805  0.000256   0.075008   0.077056
4.60813  0.000256   0.065792   0.080384
4.6082  0.000768   0.070784   0.084096
4.60828  0.00064   0.071936   0.0832
4.60836  0.000768   0.072448   0.0768
4.60844  0.00064   0.063104   0.079104
4.60852  0.00064   0.071296   0.082432
4.60859  0.001024   0.06272   0.079744
4.60867  0.000512   0.066304   0.078208
4.60875  0.000256   0.068096   0.084352
4.60883  0.00064   0.070016   0.083968
4.60891  0.000256   0.064128   0.089472
4.60898  0.00064   0.067456   0.08128
4.60906  0.000512   0.069248   0.077696
4.60914  0.000896   0.075776   0.078848
4.60922  0.000384   0.06656   0.082944
4.6093  0.000896   0.073344   0.083712
4.60938  0.000768   0.069248   0.081792
4.60945  0.00064   0.07104   0.086272
4.60953  0.000896   0.071168   0.081792
4.60961  0.00064   0.066176   0.083968
4.60969  0.000384   0.072448   0.08256
4.60977  0.000896   0.071936   0.080256
4.60984  0.000512   0.071936   0.083456
4.60992  0.000384   0.069504   0.083072
4.61  0.00064   0.0704   0.07616
4.61008  0.000512   0.067584   0.082176
4.61016  0.000256   0.071168   0.084608
4.61023  0.000128   0.066048   0.086912
4.61031  0.00064   0.07104   0.089856
4.61039  0.000512   0.063872   0.0768
4.61047  0.000128   0.069888   0.07808
4.61055  0.000512   0.068224   0.078592
4.61062  0.000256   0.07552   0.075776
4.6107  0.000128   0.074624   0.076672
4.61078  0.000384   0.064384   0.080512
4.61086  0.000512   0.066432   0.08384
4.61094  0.000512   0.068224   0.078848
4.61102  0.000384   0.074112   0.083072
4.61109  0.000256   0.069248   0.076672
4.61117  0.001024   0.062208   0.083712
4.61125  0.000512   0.069632   0.0832
4.61133  0.000896   0.065408   0.077568
4.61141  0.000384   0.069888   0.08
4.61148  0.00064   0.065152   0.079488
4.61156  0.000256   0.065536   0.084992
4.61164  0.000768   0.071552   0.081024
4.61172  0.000512   0.069632   0.078464
4.6118  0.001024   0.069504   0.0864
4.61188  0.000128   0.0672   0.08192
4.61195  0.000896   0.070528   0.088448
4.61203  0.00064   0.0672   0.078592
4.61211  0.000768   0.069632   0.083712
4.61219  0.000384   0.068864   0.081792
4.61227  0.00064   0.069248   0.082688
4.61234  0.000512   0.070656   0.07936
4.61242  0.000896   0.075136   0.080256
4.6125  0.000256   0.071552   0.081536
4.61258  0.000896   0.075136   0.080896
4.61266  0.000256   0.071424   0.084608
4.61273  0.000768   0.074368   0.087424
4.61281  0.000768   0.06912   0.08256
4.61289  0.000768   0.068096   0.084224
4.61297  0.000512   0.068992   0.082304
4.61305  0.000384   0.06464   0.084608
4.61313  0.000384   0.066176   0.086016
4.6132  0.000512   0.065536   0.08512
4.61328  0.00064   0.0704   0.083712
4.61336  0.00064   0.065664   0.080768
4.61344  0.00064   0.075264   0.08448
4.61352  0.000512   0.071552   0.08512
4.61359  0.00128   0.063872   0.083328
4.61367  0.000512   0.072448   0.079744
4.61375  0.000768   0.071936   0.07936
4.61383  0.00064   0.068608   0.082816
4.61391  0.000384   0.071296   0.087936
4.61398  0.000384   0.067456   0.085504
4.61406  0.000256   0.071424   0.082048
4.61414  0.00064   0.070784   0.08448
4.61422  0.00128   0.064256   0.083456
4.6143  0.00064   0.073472   0.076416
4.61437  0.000768   0.073856   0.084992
4.61445  0.000768   0.068352   0.082688
4.61453  0.000256   0.068736   0.082944
4.61461  0.00064   0.066944   0.08192
4.61469  0.00064   0.07104   0.078208
4.61477  0.000512   0.068736   0.07872
4.61484  0.000128   0.066816   0.081152
4.61492  0.000384   0.0672   0.082688
4.615  0.000384   0.070784   0.078848
4.61508  0.001024   0.071808   0.084224
4.61516  0.00064   0.069376   0.078592
4.61523  0.000512   0.065536   0.085504
4.61531  0.00064   0.072064   0.07424
4.61539  0   0.068096   0.081664
4.61547  0.000256   0.072576   0.082176
4.61555  0.000512   0.072448   0.083328
4.61563  0.000896   0.06976   0.081024
4.6157  0.00128   0.072064   0.083456
4.61578  0.000512   0.064384   0.075648
4.61586  0.000256   0.070784   0.08128
4.61594  0.000256   0.070784   0.083072
4.61602  0.000512   0.06976   0.078976
4.61609  0.000384   0.071296   0.081792
4.61617  0.00064   0.067072   0.078464
4.61625  0.000768   0.066304   0.084864
4.61633  0.000512   0.070656   0.083968
4.61641  0.000384   0.072192   0.07936
4.61648  0.000896   0.068224   0.08
4.61656  0.000512   0.0672   0.07872
4.61664  0.00064   0.067584   0.079104
4.61672  0.000384   0.06208   0.084096
4.6168  0.000256   0.070656   0.078976
4.61688  0.00064   0.06976   0.076288
4.61695  0.001536   0.070272   0.0832
4.61703  0.00064   0.072832   0.075008
4.61711  0.000256   0.06656   0.073856
4.61719  0.000256   0.06464   0.083328
4.61727  0.000896   0.068992   0.084096
4.61734  0.00064   0.072064   0.08576
4.61742  0.00064   0.066816   0.085632
4.6175  0.000768   0.0672   0.086656
4.61758  0.000128   0.065152   0.080896
4.61766  0.000512   0.067968   0.08576
4.61773  0.000512   0.068224   0.08128
4.61781  0.000384   0.06784   0.079872
4.61789  0.00064   0.070144   0.078208
4.61797  0.00064   0.067328   0.08
4.61805  0.001024   0.070016   0.07936
4.61813  0.00064   0.069376   0.081664
4.6182  0.000128   0.068736   0.082816
4.61828  0.00064   0.067584   0.079872
4.61836  0.000256   0.072832   0.078336
4.61844  0.000512   0.064896   0.079744
4.61852  0.000512   0.066688   0.080128
4.61859  0.000256   0.068224   0.074752
4.61867  0.000256   0.068224   0.087936
4.61875  0.000256   0.06976   0.086912
4.61883  0.001024   0.067072   0.085504
4.61891  0.00064   0.073216   0.083072
4.61898  0.000128   0.068992   0.081664
4.61906  0.000768   0.067968   0.08128
4.61914  0.000768   0.067328   0.081152
4.61922  0.000384   0.065024   0.083456
4.6193  0.000768   0.070144   0.07744
4.61937  0.000512   0.064   0.0768
4.61945  0.000512   0.07488   0.080256
4.61953  0.000384   0.069248   0.079104
4.61961  0.000768   0.07296   0.08448
4.61969  0.000512   0.068352   0.083072
4.61977  0.001024   0.075008   0.075392
4.61984  0.000512   0.065536   0.07744
4.61992  0.000384   0.076032   0.081664
4.62  0.000128   0.067968   0.083072
4.62008  0.000896   0.069504   0.074624
4.62016  0.000512   0.064512   0.08128
4.62023  0.000512   0.073472   0.083072
4.62031  0.000384   0.072704   0.080128
4.62039  0.000384   0.066688   0.08192
4.62047  0.000512   0.064896   0.082176
4.62055  0.000512   0.07104   0.079616
4.62063  0.000128   0.070656   0.078976
4.6207  0.000384   0.07104   0.081408
4.62078  0.000128   0.066688   0.079104
4.62086  0.000256   0.065664   0.088192
4.62094  0.00064   0.07104   0.08128
4.62102  0.000384   0.070528   0.085504
4.62109  0.000384   0.070528   0.08512
4.62117  0.000512   0.075776   0.08512
4.62125  0.000768   0.065152   0.074752
4.62133  0.000384   0.071424   0.076288
4.62141  0.000128   0.0672   0.084864
4.62148  0.000128   0.070016   0.080128
4.62156  0.000256   0.06656   0.082688
4.62164  0.001024   0.067712   0.080768
4.62172  0.00064   0.065408   0.078208
4.6218  0.000256   0.066176   0.082816
4.62188  0.000896   0.075264   0.078848
4.62195  0.000896   0.068352   0.078976
4.62203  0.000768   0.071168   0.079616
4.62211  0.000512   0.075264   0.082048
4.62219  0.000512   0.065408   0.079232
4.62227  0.000256   0.066048   0.082688
4.62234  0.000128   0.066688   0.082048
4.62242  0.000768   0.067584   0.078976
4.6225  0.00064   0.069376   0.084736
4.62258  0.000128   0.07104   0.08576
4.62266  0.000512   0.068352   0.078848
4.62273  0.000384   0.070016   0.079488
4.62281  0.00064   0.069248   0.084992
4.62289  0.000512   0.06912   0.080512
4.62297  0.000768   0.070528   0.081536
4.62305  0.000768   0.065152   0.077824
4.62312  0.000256   0.065664   0.075136
4.6232  0.000256   0.066432   0.087296
4.62328  0.000256   0.070144   0.076288
4.62336  0.000384   0.074496   0.08192
4.62344  0.000512   0.06784   0.079488
4.62352  0.000768   0.07296   0.086528
4.62359  0.00064   0.064512   0.089728
4.62367  0.000512   0.070912   0.080512
4.62375  0   0.064256   0.07872
4.62383  0.00064   0.062848   0.084352
4.62391  0.000768   0.066048   0.087936
4.62398  0.00064   0.068864   0.08064
4.62406  0.000256   0.068352   0.078848
4.62414  0.000384   0.069376   0.075392
4.62422  0.000512   0.072192   0.082816
4.6243  0.000256   0.071936   0.077184
4.62437  0.000256   0.069888   0.078592
4.62445  0.000384   0.069888   0.080896
4.62453  0.000384   0.074112   0.08576
4.62461  0.000512   0.068224   0.086016
4.62469  0.000256   0.063104   0.078848
4.62477  0.000256   0.069376   0.083456
4.62484  0.000256   0.072064   0.07936
4.62492  0.000256   0.066688   0.080256
4.625  0   0.062208   0.084736
4.62508  0.000512   0.066048   0.081024
4.62516  0.000768   0.064256   0.081792
4.62523  0.001024   0.07296   0.078464
4.62531  0.00064   0.06976   0.086272
4.62539  0.001024   0.062336   0.081792
4.62547  0.00064   0.065024   0.07872
4.62555  0.000256   0.068224   0.080384
4.62563  0.00064   0.064896   0.074752
4.6257  0.000896   0.067072   0.078592
4.62578  0   0.070272   0.079872
4.62586  0.00064   0.06784   0.079872
4.62594  0.000256   0.066944   0.081408
4.62602  0.000512   0.069248   0.083968
4.62609  0.000256   0.070144   0.0864
4.62617  0.00064   0.070784   0.082304
4.62625  0.000128   0.07424   0.083072
4.62633  0.000384   0.068608   0.081664
4.62641  0.000896   0.069504   0.080384
4.62648  0.00064   0.072448   0.083328
4.62656  0.000128   0.06592   0.078336
4.62664  0.000896   0.071168   0.07808
4.62672  0.00064   0.066944   0.085248
4.6268  0.000256   0.067584   0.080256
4.62688  0.00064   0.067712   0.081024
4.62695  0.00064   0.064896   0.08512
4.62703  0.000512   0.071552   0.077056
4.62711  0.000768   0.066304   0.08064
4.62719  0.000512   0.068992   0.08
4.62727  0.00064   0.069376   0.07936
4.62734  0.000512   0.063616   0.08256
4.62742  0.000512   0.065536   0.078336
4.6275  0.000512   0.071552   0.080512
4.62758  0.000128   0.06912   0.081152
4.62766  0.000256   0.064384   0.08064
4.62773  0.000384   0.069248   0.079232
4.62781  0.000512   0.071424   0.07872
4.62789  0.00064   0.06528   0.078208
4.62797  0.00064   0.068608   0.08064
4.62805  0.000256   0.064128   0.082816
4.62812  0.000256   0.068992   0.080256
4.6282  0.000256   0.070144   0.084864
4.62828  0.000512   0.071168   0.078976
4.62836  0.000896   0.064768   0.084736
4.62844  0.00064   0.06848   0.076416
4.62852  0.000256   0.071936   0.077568
4.62859  0.000768   0.069632   0.084224
4.62867  0.000256   0.071168   0.081024
4.62875  0.000512   0.070656   0.08
4.62883  0.000128   0.068096   0.0768
4.62891  0.000256   0.070784   0.080128
4.62898  0.00064   0.068352   0.080128
4.62906  0.000512   0.0672   0.082816
4.62914  0.000512   0.0672   0.08704
4.62922  0.000512   0.067968   0.08192
4.6293  0.00064   0.06784   0.08
4.62938  0.00064   0.06592   0.079616
4.62945  0.000512   0.068992   0.08064
4.62953  0.000256   0.075008   0.066176
4.62961  0.000256   0.069504   0.077312
4.62969  0.000128   0.07296   0.088192
4.62977  0.000896   0.073472   0.081152
4.62984  0.000384   0.070912   0.08
4.62992  0.000896   0.068096   0.081536
4.63  0.000384   0.070144   0.079872
4.63008  0.000896   0.0672   0.080256
4.63016  0.000896   0.06592   0.084224
4.63023  0.00064   0.072192   0.082816
4.63031  0.000256   0.069504   0.085376
4.63039  0.000896   0.069888   0.081536
4.63047  0.000384   0.074752   0.07488
4.63055  0.000256   0.069504   0.079744
4.63063  0.000384   0.067584   0.08192
4.6307  0.000896   0.068096   0.084352
4.63078  0.000384   0.072704   0.084992
4.63086  0.000384   0.066048   0.07744
4.63094  0.000512   0.064128   0.07424
4.63102  0.001152   0.066688   0.079744
4.63109  0.000256   0.062592   0.078976
4.63117  0.000896   0.066688   0.082176
4.63125  0.000512   0.070016   0.082688
4.63133  0.000384   0.069504   0.079872
4.63141  0.000896   0.068352   0.080256
4.63148  0.000256   0.071552   0.082432
4.63156  0.00064   0.065152   0.088704
4.63164  0.000256   0.062848   0.08128
4.63172  0.000384   0.065024   0.08064
4.6318  0.000512   0.065408   0.078464
4.63187  0.000896   0.067584   0.079232
4.63195  0.000768   0.068736   0.080896
4.63203  0.000128   0.067072   0.07808
4.63211  0.000512   0.070528   0.088448
4.63219  0.00064   0.063872   0.083584
4.63227  0.000512   0.067328   0.087296
4.63234  0.000768   0.070528   0.073216
4.63242  0.000128   0.072064   0.08192
4.6325  0.000128   0.0672   0.085504
4.63258  0.000384   0.068608   0.082176
4.63266  0.000384   0.064896   0.082688
4.63273  0.000896   0.070016   0.078208
4.63281  0.00064   0.07808   0.081408
4.63289  0.000256   0.068608   0.078592
4.63297  0.000256   0.066816   0.080128
4.63305  0.000128   0.074752   0.075392
4.63312  0   0.070144   0.082688
4.6332  0.000512   0.065024   0.088832
4.63328  0.000384   0.066688   0.078336
4.63336  0.000768   0.06912   0.080768
4.63344  0.001024   0.070144   0.082816
4.63352  0.00064   0.069248   0.077824
4.63359  0.000384   0.070016   0.081536
4.63367  0.001152   0.070016   0.075648
4.63375  0.000512   0.071168   0.07936
4.63383  0.000128   0.0704   0.079232
4.63391  0.00064   0.073088   0.08448
4.63398  0.000512   0.067712   0.077824
4.63406  0   0.066816   0.082816
4.63414  0.000512   0.06656   0.08576
4.63422  0.000768   0.066944   0.081152
4.6343  0.000768   0.070528   0.0832
4.63438  0.001024   0.06848   0.084608
4.63445  0.000768   0.066048   0.07808
4.63453  0.00064   0.072576   0.078464
4.63461  0.00064   0.068864   0.07936
4.63469  0   0.068864   0.075264
4.63477  0.000384   0.068096   0.085888
4.63484  0.000384   0.06784   0.07808
4.63492  0.000384   0.065792   0.083584
4.635  0.000256   0.069248   0.083968
4.63508  0.00064   0.066048   0.08256
4.63516  0.000384   0.068864   0.080128
4.63523  0.000128   0.06912   0.085504
4.63531  0.000512   0.0704   0.079744
4.63539  0.000384   0.069888   0.080256
4.63547  0.000384   0.069888   0.08576
4.63555  0.000384   0.068864   0.080768
4.63563  0.00064   0.069632   0.077696
4.6357  0.000512   0.066816   0.073472
4.63578  0.000256   0.06336   0.081024
4.63586  0.001152   0.066176   0.078848
4.63594  0.000256   0.06336   0.081792
4.63602  0.00064   0.06912   0.083456
4.63609  0.000512   0.065152   0.081152
4.63617  0.000256   0.068352   0.081152
4.63625  0.000128   0.068864   0.082944
4.63633  0.000384   0.067456   0.075904
4.63641  0.000512   0.075008   0.084352
4.63648  0.000128   0.064768   0.08256
4.63656  0.000512   0.06912   0.082816
4.63664  0.000768   0.067456   0.076416
4.63672  0.00064   0.067072   0.082944
4.6368  0.000896   0.075392   0.081536
4.63687  0.000512   0.068352   0.07488
4.63695  0.000256   0.066048   0.07808
4.63703  0.000384   0.06976   0.081152
4.63711  0.001152   0.073216   0.078336
4.63719  0.000512   0.069248   0.079232
4.63727  0.000896   0.065664   0.07872
4.63734  0.000512   0.063104   0.072576
4.63742  0.000128   0.068608   0.08128
4.6375  0.001024   0.068224   0.087808
4.63758  0.000512   0.072832   0.079616
4.63766  0.000896   0.070016   0.081024
4.63773  0.000256   0.070272   0.07744
4.63781  0.000256   0.068864   0.08384
4.63789  0   0.070016   0.082944
4.63797  0.000384   0.067456   0.083584
4.63805  0.000896   0.070912   0.078336
4.63813  0.000768   0.0704   0.075392
4.6382  0.000128   0.067328   0.07744
4.63828  0.000384   0.06272   0.079872
4.63836  0.000384   0.070144   0.083328
4.63844  0.00064   0.073856   0.078208
4.63852  0.000512   0.072448   0.081664
4.63859  0.00064   0.069504   0.077824
4.63867  0.000128   0.069376   0.08064
4.63875  0.000128   0.06848   0.07616
4.63883  0.000128   0.070784   0.082688
4.63891  0.001024   0.061056   0.08
4.63898  0.000512   0.071296   0.076928
4.63906  0.000128   0.070912   0.08064
4.63914  0.000256   0.064256   0.07936
4.63922  0   0.065536   0.08256
4.6393  0.001152   0.071552   0.083712
4.63938  0.000512   0.069504   0.082688
4.63945  0.000384   0.069376   0.081024
4.63953  0.000512   0.063616   0.078208
4.63961  0.000768   0.069888   0.07488
4.63969  0.000768   0.071168   0.078336
4.63977  0.000128   0.066304   0.078848
4.63984  0.000384   0.066816   0.08
4.63992  0.00128   0.067072   0.084992
4.64  0.000384   0.063104   0.078592
4.64008  0.00064   0.06656   0.078976
4.64016  0.00064   0.070272   0.081664
4.64023  0.000384   0.066944   0.082304
4.64031  0.000128   0.068352   0.081536
4.64039  0.000512   0.068736   0.07872
4.64047  0.000512   0.06528   0.075904
4.64055  0.000512   0.067968   0.082304
4.64062  0.000768   0.065664   0.080512
4.6407  0.000128   0.06976   0.084864
4.64078  0.000128   0.073472   0.076544
4.64086  0.001152   0.073472   0.078976
4.64094  0.00064   0.069248   0.079616
4.64102  0.000384   0.07232   0.074624
4.64109  0.00064   0.068352   0.086784
4.64117  0.00064   0.071168   0.080896
4.64125  0.000768   0.069376   0.07936
4.64133  0.000512   0.073344   0.078336
4.64141  0.000256   0.070912   0.083968
4.64148  0.000512   0.059904   0.080512
4.64156  0.000128   0.073088   0.08384
4.64164  0.000768   0.067328   0.08064
4.64172  0.000512   0.070144   0.079232
4.6418  0.000384   0.067328   0.074368
4.64187  0.000512   0.070016   0.080896
4.64195  0.000512   0.063872   0.076032
4.64203  0.001024   0.071296   0.076544
4.64211  0.000384   0.067456   0.078592
4.64219  0.000384   0.07232   0.07872
4.64227  0.000256   0.072704   0.078848
4.64234  0.000768   0.07488   0.078336
4.64242  0.000384   0.073216   0.082688
4.6425  0.000896   0.06528   0.088576
4.64258  0.00128   0.072448   0.07808
4.64266  0.000384   0.069376   0.076672
4.64273  0.00064   0.069376   0.082176
4.64281  0.000512   0.070016   0.078208
4.64289  0.000384   0.066048   0.082816
4.64297  0.000512   0.069888   0.084224
4.64305  0.000512   0.064896   0.085632
4.64313  0   0.066944   0.078592
4.6432  0.000128   0.070528   0.079616
4.64328  0.000384   0.06656   0.082944
4.64336  0.001024   0.069632   0.081152
4.64344  0.000256   0.06848   0.073472
4.64352  0.00064   0.074112   0.078336
4.64359  0.000384   0.069632   0.081024
4.64367  0   0.068352   0.080512
4.64375  0.00064   0.068608   0.07872
4.64383  0.000384   0.068224   0.078208
4.64391  0.000384   0.06976   0.077696
4.64398  0.000512   0.068224   0.074368
4.64406  0.000768   0.065792   0.080128
4.64414  0.000256   0.07104   0.07808
4.64422  0.000384   0.07168   0.080256
4.6443  0.000128   0.065664   0.078336
4.64438  0.000384   0.069248   0.08256
4.64445  0.000512   0.077312   0.082304
4.64453  0.000384   0.068096   0.086528
4.64461  0.000768   0.07168   0.082816
4.64469  0.000512   0.066688   0.084224
4.64477  0.000512   0.063232   0.073216
4.64484  0.000512   0.069504   0.08128
4.64492  0.000128   0.06848   0.084864
4.645  0.001024   0.075392   0.079488
4.64508  0.000384   0.069248   0.075648
4.64516  0.00064   0.071168   0.079616
4.64523  0.000384   0.065408   0.083712
4.64531  0.00064   0.068992   0.079232
4.64539  0.00064   0.069632   0.086016
4.64547  0.00064   0.069376   0.083712
4.64555  0.000896   0.067072   0.081664
4.64562  0.000384   0.070016   0.084096
4.6457  0.000384   0.065408   0.08256
4.64578  0.000384   0.064256   0.085376
4.64586  0.000512   0.067328   0.079744
4.64594  0.000384   0.069376   0.079488
4.64602  0.000384   0.064768   0.07872
4.64609  0.000256   0.063744   0.080384
4.64617  0.00064   0.063616   0.082304
4.64625  0.00064   0.072832   0.082432
4.64633  0.000896   0.066944   0.076928
4.64641  0.000256   0.067328   0.086016
4.64648  0.00064   0.068736   0.081792
4.64656  0.000384   0.067968   0.075776
4.64664  0   0.06784   0.083072
4.64672  0.000256   0.066688   0.076032
4.6468  0.00064   0.073728   0.077824
4.64688  0.000512   0.06656   0.08
4.64695  0.001024   0.070144   0.08256
4.64703  0.000768   0.071168   0.082432
4.64711  0.000256   0.073088   0.079872
4.64719  0.000512   0.071552   0.07552
4.64727  0.000384   0.063616   0.081792
4.64734  0.000768   0.077184   0.082176
4.64742  0.000256   0.070656   0.082304
4.6475  0.00064   0.070912   0.075904
4.64758  0.000512   0.066176   0.087552
4.64766  0.000256   0.06656   0.081408
4.64773  0   0.067584   0.077952
4.64781  0.00064   0.062976   0.076032
4.64789  0.000384   0.069632   0.076288
4.64797  0.000768   0.067456   0.08576
4.64805  0.001152   0.06528   0.088064
4.64813  0.00064   0.0672   0.081664
4.6482  0.000512   0.072064   0.077568
4.64828  0.000768   0.073472   0.08192
4.64836  0.00064   0.065024   0.082432
4.64844  0.000256   0.066688   0.083328
4.64852  0.000256   0.063488   0.08128
4.64859  0.000128   0.062976   0.074112
4.64867  0.000896   0.066176   0.08448
4.64875  0.000384   0.0672   0.0832
4.64883  0.000768   0.068608   0.08
4.64891  0.000512   0.070272   0.078848
4.64898  0.000768   0.067584   0.079232
4.64906  0.000256   0.072832   0.081024
4.64914  0.000512   0.068608   0.085632
4.64922  0.000384   0.071808   0.082432
4.6493  0.000896   0.067712   0.082688
4.64938  0.000512   0.06912   0.082816
4.64945  0.000512   0.06784   0.082432
4.64953  0.000512   0.067584   0.077824
4.64961  0.000512   0.069504   0.079616
4.64969  0.00064   0.064896   0.082432
4.64977  0.000384   0.067968   0.07936
4.64984  0.000256   0.068224   0.073472
4.64992  0.000768   0.068224   0.07808
4.65  0.00064   0.066432   0.081408
4.65008  0.000512   0.06336   0.080512
4.65016  0.000128   0.073088   0.086656
4.65023  0.000896   0.065536   0.076928
4.65031  0.00064   0.072448   0.07808
4.65039  0.00064   0.069888   0.081536
4.65047  0.00064   0.069376   0.08064
4.65055  0   0.076928   0.075776
4.65062  0.00064   0.071936   0.080896
4.6507  0.000256   0.066688   0.076672
4.65078  0.000384   0.070784   0.080384
4.65086  0.000512   0.064   0.08512
4.65094  0.000384   0.0704   0.075776
4.65102  0.00064   0.068224   0.078592
4.65109  0.000256   0.06592   0.085376
4.65117  0.000256   0.064768   0.077056
4.65125  0.000768   0.069632   0.0832
4.65133  0.000512   0.070528   0.073856
4.65141  0.000384   0.068352   0.078336
4.65148  0.000896   0.064128   0.084096
4.65156  0.00064   0.065152   0.083712
4.65164  0.001024   0.069376   0.083712
4.65172  0.001024   0.068224   0.087936
4.6518  0.000512   0.068608   0.079232
4.65188  0.000896   0.068224   0.075392
4.65195  0.000896   0.069632   0.084608
4.65203  0.000512   0.071936   0.079232
4.65211  0.000384   0.07296   0.0864
4.65219  0.000384   0.064384   0.078592
4.65227  0.00064   0.066432   0.084096
4.65234  0.000512   0.066048   0.08192
4.65242  0.000384   0.070784   0.079744
4.6525  0.000256   0.06784   0.075904
4.65258  0.000512   0.07168   0.081024
4.65266  0.001024   0.068992   0.077056
4.65273  0.000512   0.069632   0.085632
4.65281  0.00064   0.06976   0.085888
4.65289  0.00064   0.067968   0.081024
4.65297  0.000256   0.069248   0.079744
4.65305  0.000512   0.066176   0.081024
4.65313  0.000896   0.069376   0.079232
4.6532  0.00064   0.073088   0.080384
4.65328  0   0.062976   0.077312
4.65336  0.00064   0.072576   0.075264
4.65344  0.000384   0.0672   0.080512
4.65352  0.000768   0.063872   0.080896
4.65359  0.000896   0.070784   0.080896
4.65367  0.00064   0.066944   0.078848
4.65375  0.000768   0.068864   0.082944
4.65383  0.000256   0.064256   0.07168
4.65391  0.000896   0.063232   0.077952
4.65398  0.000256   0.064256   0.079104
4.65406  0   0.066944   0.08384
4.65414  0   0.07104   0.078592
4.65422  0.000768   0.067968   0.078464
4.6543  0.000512   0.068608   0.080512
4.65437  0.000256   0.064896   0.078848
4.65445  0.00064   0.063104   0.077312
4.65453  0.000512   0.071296   0.081664
4.65461  0.000256   0.070784   0.078464
4.65469  0.000896   0.06912   0.080128
4.65477  0.000256   0.070912   0.08512
4.65484  0.000256   0.069632   0.070912
4.65492  0.000768   0.06912   0.080128
4.655  0.000512   0.067456   0.07104
4.65508  0.000384   0.0672   0.081408
4.65516  0.000256   0.069248   0.077824
4.65523  0.000896   0.068224   0.08576
4.65531  0.00064   0.068352   0.080256
4.65539  0.000384   0.070016   0.076416
4.65547  0.000384   0.074496   0.076544
4.65555  0.000768   0.061056   0.076416
4.65562  0.000384   0.064768   0.081152
4.6557  0.000512   0.066432   0.081664
4.65578  0.00064   0.066944   0.077312
4.65586  0.000512   0.067456   0.080512
4.65594  0.000256   0.069376   0.07616
4.65602  0.000128   0.06656   0.082688
4.65609  0.000384   0.068608   0.0736
4.65617  0.000256   0.071808   0.078592
4.65625  0.00064   0.068992   0.077184
4.65633  0.000384   0.07424   0.079104
4.65641  0.000384   0.064   0.084608
4.65648  0.000384   0.06912   0.082816
4.65656  0.000384   0.067712   0.08256
4.65664  0.000768   0.068992   0.076416
4.65672  0.00064   0.064768   0.075264
4.6568  0.000768   0.06528   0.080512
4.65688  0.001152   0.06656   0.082432
4.65695  0.000896   0.06848   0.079744
4.65703  0.000384   0.064512   0.080896
4.65711  0.000256   0.06656   0.076544
4.65719  0.000512   0.070912   0.079232
4.65727  0.00064   0.068608   0.079616
4.65734  0.000384   0.0672   0.075136
4.65742  0.000512   0.069888   0.08768
4.6575  0.000256   0.068352   0.080128
4.65758  0.000512   0.06592   0.08384
4.65766  0.000768   0.066944   0.082176
4.65773  0.000512   0.070912   0.079104
4.65781  0.00064   0.06912   0.083456
4.65789  0.000128   0.06464   0.080128
4.65797  0.001408   0.063616   0.075776
4.65805  0.000256   0.075648   0.082688
4.65813  0.00064   0.067328   0.086272
4.6582  0.000384   0.06784   0.082176
4.65828  0.00064   0.072448   0.082048
4.65836  0.00064   0.063872   0.07936
4.65844  0.000768   0.065536   0.081152
4.65852  0.00064   0.071296   0.078464
4.65859  0.000512   0.06464   0.082432
4.65867  0.00064   0.068224   0.081408
4.65875  0.00064   0.065408   0.07616
4.65883  0.000384   0.065536   0.075648
4.65891  0.000384   0.070912   0.076288
4.65898  0.001024   0.06592   0.075392
4.65906  0.000768   0.067968   0.082432
4.65914  0.000768   0.061824   0.079616
4.65922  0.000256   0.06144   0.082176
4.6593  0.000384   0.06912   0.07808
4.65937  0.00064   0.05824   0.086272
4.65945  0.000512   0.064896   0.07872
4.65953  0.000512   0.070912   0.083072
4.65961  0.000256   0.069888   0.078976
4.65969  0.00064   0.067456   0.081152
4.65977  0.000512   0.06976   0.080256
4.65984  0   0.068096   0.079744
4.65992  0.000384   0.064896   0.082944
4.66  0.000512   0.068736   0.081792
4.66008  0.000512   0.067072   0.080128
4.66016  0.000896   0.067328   0.0768
4.66023  0.00064   0.062848   0.08128
4.66031  0.000512   0.075008   0.08576
4.66039  0.000384   0.068736   0.081664
4.66047  0.000256   0.06464   0.079488
4.66055  0.000256   0.066432   0.078336
4.66063  0.000768   0.073088   0.083328
4.6607  0.00064   0.073728   0.083072
4.66078  0.00064   0.065024   0.08
4.66086  0.00064   0.06784   0.077568
4.66094  0.000128   0.069248   0.080512
4.66102  0.000512   0.068224   0.082432
4.66109  0.00064   0.069504   0.079232
4.66117  0.000384   0.06592   0.08
4.66125  0.000512   0.06784   0.082432
4.66133  0.000768   0.070144   0.086144
4.66141  0.000512   0.068992   0.081664
4.66148  0.000256   0.070016   0.077184
4.66156  0.00064   0.070272   0.080128
4.66164  0.000512   0.066304   0.08384
4.66172  0.000128   0.064768   0.08192
4.6618  0.000768   0.062976   0.081536
4.66188  0.000384   0.06848   0.082304
4.66195  0.000384   0.064896   0.074112
4.66203  0.000256   0.069632   0.08192
4.66211  0.00064   0.066944   0.079872
4.66219  0.000384   0.071936   0.084352
4.66227  0.000384   0.064384   0.07808
4.66234  0.000768   0.06912   0.077952
4.66242  0.000512   0.069632   0.07872
4.6625  0.000768   0.065664   0.086912
4.66258  0.00064   0.067584   0.08064
4.66266  0.000384   0.063104   0.079872
4.66273  0.000384   0.071296   0.078848
4.66281  0.000512   0.06528   0.077824
4.66289  0.000384   0.06912   0.082816
4.66297  0.000256   0.069504   0.080128
4.66305  0.000768   0.063616   0.079488
4.66312  0.00064   0.068352   0.08064
4.6632  0.000512   0.072064   0.079104
4.66328  0.000512   0.070016   0.076544
4.66336  0.00128   0.06912   0.077696
4.66344  0.000256   0.070272   0.080896
4.66352  0.000512   0.067968   0.07744
4.66359  0.000256   0.070272   0.082048
4.66367  0.000512   0.064256   0.08256
4.66375  0.00064   0.067968   0.085504
4.66383  0.00064   0.070784   0.083968
4.66391  0.000384   0.06464   0.080384
4.66398  0.000512   0.065408   0.07616
4.66406  0.000256   0.067072   0.079232
4.66414  0.00064   0.071168   0.081664
4.66422  0.000768   0.069888   0.085248
4.6643  0.000512   0.070784   0.073984
4.66437  0.00064   0.0672   0.083328
4.66445  0.000256   0.063616   0.0832
4.66453  0.000384   0.067968   0.075136
4.66461  0   0.067584   0.087936
4.66469  0.000256   0.063232   0.075392
4.66477  0.000512   0.065664   0.081536
4.66484  0.000256   0.069248   0.080768
4.66492  0.000512   0.066944   0.080768
4.665  0.000384   0.065152   0.07808
4.66508  0.001024   0.068864   0.079488
4.66516  0.00064   0.076672   0.082048
4.66523  0.000768   0.065024   0.077056
4.66531  0.000128   0.068224   0.081536
4.66539  0.000896   0.070784   0.077696
4.66547  0.000512   0.06912   0.076288
4.66555  0.000256   0.06208   0.08
4.66563  0.000512   0.07168   0.078464
4.6657  0.000896   0.068736   0.078464
4.66578  0.00064   0.067712   0.076416
4.66586  0.000384   0.066688   0.07232
4.66594  0.000256   0.061824   0.081664
4.66602  0.000128   0.066048   0.08128
4.66609  0.000256   0.075392   0.07872
4.66617  0.000256   0.070272   0.087808
4.66625  0.000128   0.0736   0.082432
4.66633  0.000768   0.069632   0.080896
4.66641  0.000128   0.068992   0.079104
4.66648  0.000256   0.069504   0.080768
4.66656  0.000896   0.068352   0.077184
4.66664  0.000384   0.066944   0.08448
4.66672  0.001024   0.07232   0.081536
4.6668  0.001024   0.066176   0.080768
4.66688  0.000896   0.062976   0.079232
4.66695  0.000256   0.06016   0.079488
4.66703  0.000512   0.067968   0.078464
4.66711  0.000768   0.066432   0.084992
4.66719  0.00064   0.074496   0.08256
4.66727  0.000512   0.06784   0.080512
4.66734  0.000256   0.071552   0.079616
4.66742  0.000128   0.063488   0.07296
4.6675  0.000768   0.064512   0.081792
4.66758  0.00064   0.066816   0.083072
4.66766  0.000128   0.066944   0.074624
4.66773  0.000256   0.068992   0.08256
4.66781  0.000512   0.06464   0.077312
4.66789  0.000384   0.076928   0.081536
4.66797  0.000768   0.066432   0.082816
4.66805  0.000512   0.066688   0.078464
4.66812  0.000384   0.071936   0.083712
4.6682  0.000384   0.06976   0.082432
4.66828  0.000896   0.06784   0.079232
4.66836  0.000512   0.074368   0.0864
4.66844  0.000512   0.073088   0.080896
4.66852  0.000512   0.068992   0.08448
4.66859  0.000512   0.066304   0.082944
4.66867  0.000128   0.068224   0.082688
4.66875  0.000768   0.063616   0.08064
4.66883  0.000256   0.069248   0.073472
4.66891  0.000512   0.064768   0.082688
4.66898  0.000256   0.065536   0.072448
4.66906  0.000512   0.067456   0.07616
4.66914  0.000896   0.067968   0.078976
4.66922  0.000384   0.070656   0.07552
4.6693  0.000768   0.064768   0.084992
4.66938  0.00064   0.066688   0.074368
4.66945  0.000256   0.070912   0.078592
4.66953  0.000384   0.071296   0.07616
4.66961  0.000128   0.063744   0.080768
4.66969  0.000384   0.067456   0.0832
4.66977  0.00064   0.066816   0.084736
4.66984  0.000512   0.072576   0.079744
4.66992  0.000384   0.06656   0.081024
4.67  0.000384   0.066944   0.07232
4.67008  0.000512   0.060928   0.076928
4.67016  0   0.064768   0.082304
4.67023  0.00064   0.065024   0.076416
4.67031  0.000768   0.064256   0.08
4.67039  0.00064   0.065152   0.081152
4.67047  0   0.066176   0.077952
4.67055  0.000384   0.069632   0.089472
4.67063  0.00064   0.069376   0.079104
4.6707  0.000384   0.067456   0.08128
4.67078  0.001024   0.064128   0.07616
4.67086  0.000512   0.06208   0.082048
4.67094  0.000128   0.06656   0.080896
4.67102  0.000256   0.066048   0.077568
4.67109  0.000768   0.06592   0.082304
4.67117  0.000768   0.066432   0.079616
4.67125  0.000128   0.066688   0.077184
4.67133  0.00064   0.0672   0.085248
4.67141  0.000384   0.068224   0.076672
4.67148  0.00064   0.06464   0.078336
4.67156  0.000768   0.067968   0.082688
4.67164  0.00064   0.0672   0.07936
4.67172  0.000512   0.072704   0.08
4.6718  0.000896   0.070528   0.080256
4.67188  0.000256   0.0736   0.081152
4.67195  0.000256   0.063104   0.081152
4.67203  0.000384   0.070912   0.081408
4.67211  0.000128   0.0704   0.077952
4.67219  0.000512   0.071552   0.083712
4.67227  0.000256   0.070272   0.079744
4.67234  0.000384   0.06848   0.079488
4.67242  0.00064   0.066688   0.082304
4.6725  0.000768   0.070144   0.077056
4.67258  0.000512   0.070784   0.08384
4.67266  0.000512   0.06272   0.084224
4.67273  0.000512   0.066304   0.080384
4.67281  0.000512   0.063104   0.084352
4.67289  0.00064   0.064512   0.081792
4.67297  0.00064   0.069888   0.07488
4.67305  0.000896   0.066432   0.083712
4.67312  0.000128   0.070784   0.080128
4.6732  0.000512   0.070912   0.084224
4.67328  0.000512   0.065792   0.083328
4.67336  0.001024   0.069632   0.077184
4.67344  0.000256   0.061824   0.081408
4.67352  0.000768   0.068992   0.08128
4.67359  0.000384   0.073344   0.0832
4.67367  0.000896   0.067584   0.076928
4.67375  0.000128   0.066432   0.076032
4.67383  0.000256   0.070656   0.079744
4.67391  0.000768   0.067712   0.077696
4.67398  0.000128   0.066688   0.076544
4.67406  0.000256   0.066432   0.080768
4.67414  0.000384   0.063488   0.080128
4.67422  0.00064   0.065408   0.078464
4.6743  0.000768   0.071424   0.074368
4.67438  0.000384   0.070016   0.077184
4.67445  0.000256   0.066944   0.079104
4.67453  0.000384   0.068736   0.082944
4.67461  0.000256   0.066816   0.075648
4.67469  0.000256   0.067968   0.07808
4.67477  0.000896   0.067328   0.073344
4.67484  0.000384   0.065792   0.08064
4.67492  0.001152   0.06976   0.080512
4.675  0.000384   0.065664   0.081024
4.67508  0.000256   0.06784   0.08064
4.67516  0.000768   0.064128   0.082944
4.67523  0.000384   0.064896   0.083712
4.67531  0.000256   0.064256   0.08128
4.67539  0.000384   0.067456   0.082176
4.67547  0.000256   0.0736   0.08448
4.67555  0.000256   0.063744   0.084352
4.67563  0.000512   0.064   0.078592
4.6757  0.000256   0.066944   0.077568
4.67578  0.000384   0.065024   0.08064
4.67586  0.000256   0.069248   0.081024
4.67594  0.001152   0.0704   0.078976
4.67602  0.000384   0.069376   0.075904
4.67609  0.000384   0.067328   0.077312
4.67617  0.00064   0.066176   0.084608
4.67625  0.000256   0.066176   0.07744
4.67633  0.000768   0.068736   0.079616
4.67641  0.000384   0.066944   0.077696
4.67648  0.000896   0.066944   0.076032
4.67656  0.000512   0.070272   0.078336
4.67664  0.000384   0.073472   0.077184
4.67672  0.000512   0.068608   0.079104
4.6768  0.000256   0.064768   0.078848
4.67687  0.000512   0.069504   0.077824
4.67695  0.00064   0.067968   0.083072
4.67703  0.000256   0.066048   0.079872
4.67711  0.000512   0.069504   0.081536
4.67719  0.000512   0.064128   0.082048
4.67727  0.000384   0.068864   0.077824
4.67734  0.000128   0.071296   0.078336
4.67742  0.000256   0.06976   0.08576
4.6775  0.000256   0.064384   0.081408
4.67758  0.00064   0.064384   0.081152
4.67766  0.000128   0.066304   0.084096
4.67773  0.000768   0.0704   0.082304
4.67781  0.000512   0.067968   0.073728
4.67789  0.000384   0.0672   0.078336
4.67797  0.000384   0.068992   0.078976
4.67805  0.000512   0.067584   0.076544
4.67813  0.00064   0.06848   0.073088
4.6782  0.000384   0.070272   0.080128
4.67828  0.000768   0.072704   0.077568
4.67836  0.000512   0.070784   0.083712
4.67844  0.000384   0.067968   0.079232
4.67852  0.000128   0.068352   0.079744
4.67859  0   0.07232   0.077824
4.67867  0.000512   0.070528   0.084224
4.67875  0.000128   0.06656   0.078976
4.67883  0.000384   0.068096   0.081152
4.67891  0.000384   0.062848   0.079104
4.67898  0.00064   0.06784   0.082432
4.67906  0.000128   0.070016   0.080384
4.67914  0.000384   0.06336   0.074368
4.67922  0.00064   0.0672   0.076288
4.6793  0.000128   0.062592   0.08256
4.67938  0.000384   0.069248   0.081664
4.67945  0.000512   0.074624   0.07936
4.67953  0.000384   0.066944   0.081664
4.67961  0.000256   0.064384   0.075008
4.67969  0.000256   0.072064   0.081152
4.67977  0.00064   0.065664   0.080768
4.67984  0.000384   0.068608   0.07744
4.67992  0.000384   0.069504   0.08064
4.68  0.000256   0.07488   0.07808
4.68008  0.00064   0.064384   0.078976
4.68016  0.00064   0.066816   0.079744
4.68023  0.000256   0.065408   0.08064
4.68031  0.000256   0.064512   0.077184
4.68039  0.000384   0.071424   0.079616
4.68047  0.000384   0.0704   0.08576
4.68055  0.000768   0.06656   0.076928
4.68063  0.000512   0.072832   0.080384
4.6807  0.00128   0.068992   0.081024
4.68078  0.000512   0.070144   0.0768
4.68086  0.000512   0.064   0.08128
4.68094  0.000256   0.067968   0.077952
4.68102  0.000512   0.071936   0.083584
4.68109  0.000512   0.068992   0.079232
4.68117  0.000512   0.068736   0.081664
4.68125  0.000512   0.067968   0.079744
4.68133  0.000768   0.075648   0.082048
4.68141  0.000896   0.061696   0.07616
4.68148  0.000512   0.069504   0.078848
4.68156  0.000768   0.07104   0.081792
4.68164  0.000384   0.064   0.076928
4.68172  0   0.068352   0.078464
4.6818  0.000896   0.063872   0.08256
4.68187  0.000384   0.06528   0.083584
4.68195  0.000384   0.068864   0.07552
4.68203  0.000384   0.069888   0.077312
4.68211  0.000768   0.071936   0.086528
4.68219  0.000128   0.071552   0.078976
4.68227  0.000256   0.067456   0.08128
4.68234  0.000256   0.068352   0.076544
4.68242  0.000256   0.069504   0.07808
4.6825  0.000768   0.063232   0.079616
4.68258  0.00064   0.06848   0.077312
4.68266  0.000512   0.067584   0.075136
4.68273  0.000512   0.06528   0.0768
4.68281  0.00064   0.07232   0.079232
4.68289  0.000128   0.068224   0.07296
4.68297  0.000256   0.066432   0.079616
4.68305  0.000512   0.070784   0.085632
4.68313  0.000256   0.071936   0.080384
4.6832  0.000768   0.068608   0.079232
4.68328  0   0.066944   0.078208
4.68336  0.000256   0.06464   0.082304
4.68344  0.000256   0.065536   0.082048
4.68352  0.000384   0.069632   0.081408
4.68359  0.000384   0.068096   0.079488
4.68367  0.000384   0.07232   0.079232
4.68375  0.000128   0.068352   0.078976
4.68383  0.000768   0.0704   0.085888
4.68391  0.000896   0.068608   0.076928
4.68398  0.000512   0.069632   0.082688
4.68406  0.00064   0.068608   0.079104
4.68414  0.001024   0.066688   0.082048
4.68422  0.000512   0.071936   0.081664
4.6843  0.000384   0.067968   0.084096
4.68438  0.000256   0.06272   0.082048
4.68445  0.00064   0.0672   0.075264
4.68453  0.000256   0.065536   0.078336
4.68461  0.000128   0.064384   0.078592
4.68469  0.000512   0.070912   0.08
4.68477  0.000896   0.065408   0.080384
4.68484  0.000512   0.072448   0.078464
4.68492  0.000256   0.070912   0.084352
4.685  0.000512   0.068992   0.08
4.68508  0.000384   0.067712   0.082816
4.68516  0.000384   0.067968   0.079744
4.68523  0.000384   0.06336   0.0768
4.68531  0.000896   0.065024   0.077952
4.68539  0.000256   0.065536   0.080896
4.68547  0.000256   0.061312   0.078208
4.68555  0.000384   0.072704   0.08576
4.68562  0.000512   0.064128   0.08896
4.6857  0.000768   0.067072   0.078848
4.68578  0.000128   0.063872   0.075136
4.68586  0.000256   0.066176   0.082048
4.68594  0.00064   0.066816   0.082944
4.68602  0.000384   0.069248   0.08256
4.68609  0.000512   0.063616   0.07744
4.68617  0.000384   0.0672   0.080512
4.68625  0.000768   0.06912   0.085632
4.68633  0.001024   0.061312   0.079488
4.68641  0.00064   0.065408   0.077056
4.68648  0.00064   0.069504   0.08256
4.68656  0.000512   0.069376   0.083968
4.68664  0.000512   0.06656   0.080256
4.68672  0.001024   0.066816   0.0768
4.6868  0.000512   0.063232   0.068736
4.68687  0.00064   0.067968   0.073344
4.68695  0.000128   0.06976   0.07616
4.68703  0.000384   0.069248   0.07488
4.68711  0.000896   0.068992   0.075136
4.68719  0.000128   0.0672   0.077952
4.68727  0.000768   0.064   0.075008
4.68734  0.000896   0.066048   0.076672
4.68742  0.000768   0.062848   0.077568
4.6875  0.000128   0.069632   0.081152
4.68758  0.000512   0.066304   0.077184
4.68766  0.000512   0.06464   0.07872
4.68773  0.00064   0.066048   0.0768
4.68781  0.000512   0.068992   0.07872
4.68789  0.001024   0.06912   0.078336
4.68797  0.000128   0.065664   0.081792
4.68805  0.001024   0.072832   0.080128
4.68813  0.00064   0.069248   0.079104
4.6882  0.000384   0.067712   0.08192
4.68828  0.000768   0.067968   0.078848
4.68836  0.001152   0.072192   0.080256
4.68844  0.000896   0.067712   0.079104
4.68852  0.000384   0.067328   0.086784
4.68859  0.000896   0.06144   0.078848
4.68867  0.000896   0.06848   0.082048
4.68875  0   0.068096   0.086144
4.68883  0.000128   0.064512   0.077952
4.68891  0.000512   0.069632   0.077312
4.68898  0.000256   0.06848   0.081536
4.68906  0.001152   0.066816   0.0736
4.68914  0.000384   0.067456   0.080128
4.68922  0.000256   0.066304   0.08256
4.6893  0   0.076032   0.08448
4.68938  0.000256   0.068864   0.079616
4.68945  0.00064   0.072192   0.077312
4.68953  0.000768   0.065024   0.083072
4.68961  0.000512   0.064256   0.074496
4.68969  0.000768   0.063616   0.083712
4.68977  0.000896   0.068736   0.079488
4.68984  0.000384   0.065536   0.075904
4.68992  0.000512   0.068096   0.079104
4.69  0.00064   0.061952   0.082048
4.69008  0.000384   0.06912   0.081024
4.69016  0.000512   0.064384   0.083328
4.69023  0.000768   0.063104   0.074368
4.69031  0.000256   0.06592   0.083328
4.69039  0.001024   0.067328   0.081024
4.69047  0.000384   0.070912   0.08128
4.69055  0.000768   0.071168   0.075776
4.69062  0.00064   0.064512   0.082816
4.6907  0.000256   0.068736   0.075392
4.69078  0.000896   0.069248   0.07936
4.69086  0.000512   0.067072   0.079616
4.69094  0.000384   0.068992   0.082432
4.69102  0.000384   0.063488   0.07936
4.69109  0.000768   0.065024   0.081408
4.69117  0.000128   0.073728   0.084992
4.69125  0.000512   0.068224   0.079616
4.69133  0.000256   0.068224   0.07744
4.69141  0.000128   0.06784   0.07232
4.69148  0.000768   0.065408   0.078592
4.69156  0.000128   0.066432   0.07808
4.69164  0.00064   0.073216   0.0768
4.69172  0.000384   0.06464   0.07872
4.6918  0.000512   0.064256   0.082944
4.69188  0.000384   0.064512   0.077312
4.69195  0.000384   0.064256   0.080512
4.69203  0   0.069632   0.074624
4.69211  0.000384   0.068096   0.080896
4.69219  0.000512   0.070528   0.07808
4.69227  0.000512   0.066048   0.081536
4.69234  0.000384   0.064896   0.079232
4.69242  0.000512   0.068736   0.079104
4.6925  0.000384   0.071168   0.081152
4.69258  0.000384   0.066176   0.078848
4.69266  0.00064   0.06336   0.08064
4.69273  0   0.06976   0.084992
4.69281  0.00064   0.06848   0.074752
4.69289  0.000128   0.069888   0.076288
4.69297  0.000384   0.06912   0.077824
4.69305  0.00064   0.068736   0.07744
4.69313  0.000512   0.063744   0.079104
4.6932  0.000384   0.067968   0.085248
4.69328  0.000512   0.065408   0.078592
4.69336  0.000512   0.068608   0.084224
4.69344  0.00064   0.068864   0.077568
4.69352  0.000256   0.070912   0.081152
4.69359  0.000512   0.058624   0.082048
4.69367  0.000256   0.068864   0.08
4.69375  0.000512   0.064512   0.08
4.69383  0.00064   0.0672   0.082048
4.69391  0.000896   0.0672   0.08
4.69398  0.000256   0.070144   0.086144
4.69406  0.00064   0.065664   0.080256
4.69414  0.000256   0.067968   0.078208
4.69422  0.00064   0.066176   0.076544
4.6943  0.000256   0.066048   0.085248
4.69437  0.00064   0.066176   0.082944
4.69445  0.00064   0.070656   0.086016
4.69453  0.000384   0.064128   0.083072
4.69461  0.000128   0.062848   0.073856
4.69469  0.000896   0.070016   0.084736
4.69477  0.000256   0.064384   0.080512
4.69484  0.000768   0.071424   0.078336
4.69492  0.000256   0.06784   0.081792
4.695  0.000384   0.0768   0.086784
4.69508  0.000512   0.067456   0.083072
4.69516  0.000384   0.0672   0.080512
4.69523  0.000768   0.069504   0.082304
4.69531  0.000256   0.057984   0.085376
4.69539  0.000768   0.066944   0.078976
4.69547  0.000128   0.0672   0.080896
4.69555  0.000128   0.0704   0.081792
4.69562  0.000384   0.074496   0.07872
4.6957  0.000128   0.068608   0.076928
4.69578  0.00064   0.070144   0.079616
4.69586  0.000896   0.069632   0.077824
4.69594  0.000128   0.072448   0.08576
4.69602  0.00064   0.0672   0.084224
4.69609  0   0.070272   0.079104
4.69617  0.000384   0.065664   0.084992
4.69625  0.000256   0.058368   0.080256
4.69633  0.00064   0.070656   0.083328
4.69641  0.00064   0.063872   0.079488
4.69648  0.000512   0.070528   0.077824
4.69656  0.000384   0.066816   0.072576
4.69664  0.000896   0.066304   0.083328
4.69672  0.000512   0.07232   0.082944
4.6968  0.000512   0.06784   0.077056
4.69688  0.00064   0.06464   0.084096
4.69695  0.000128   0.068224   0.078208
4.69703  0.000256   0.059648   0.086912
4.69711  0.000128   0.067456   0.08256
4.69719  0.000896   0.061568   0.078336
4.69727  0.000384   0.068224   0.078208
4.69734  0.000384   0.061824   0.078336
4.69742  0.000768   0.066688   0.082944
4.6975  0.001024   0.067968   0.075008
4.69758  0.000512   0.069248   0.082688
4.69766  0.000256   0.07296   0.07936
4.69773  0.00064   0.068864   0.082304
4.69781  0.000256   0.062592   0.079744
4.69789  0.000384   0.070656   0.0864
4.69797  0.001408   0.067584   0.073088
4.69805  0.000256   0.068224   0.078208
4.69813  0.000256   0.071808   0.079872
4.6982  0.000384   0.069888   0.078464
4.69828  0.000384   0.069376   0.077568
4.69836  0.000384   0.068864   0.084992
4.69844  0.000512   0.068096   0.075136
4.69852  0.000128   0.064768   0.080512
4.69859  0.000512   0.067712   0.07936
4.69867  0.000768   0.06528   0.084352
4.69875  0.000256   0.067712   0.081152
4.69883  0.000512   0.06848   0.081408
4.69891  0.000384   0.060928   0.07808
4.69898  0.00064   0.068992   0.079104
4.69906  0.000256   0.064384   0.08192
4.69914  0.000128   0.06656   0.084736
4.69922  0.00064   0.072704   0.081152
4.6993  0.000512   0.066688   0.081664
4.69937  0.000384   0.065664   0.07488
4.69945  0.000384   0.064768   0.083712
4.69953  0.000384   0.07168   0.08448
4.69961  0.000128   0.065536   0.082688
4.69969  0.000512   0.0672   0.081408
4.69977  0.000128   0.06656   0.075776
4.69984  0.000384   0.067072   0.082048
4.69992  0.000384   0.06848   0.078208
4.7  0.001024   0.068096   0.082688
4.70008  0.000896   0.068736   0.072192
4.70016  0.000384   0.067584   0.077056
4.70023  0.000128   0.066176   0.075648
4.70031  0.000256   0.06336   0.077824
4.70039  0.000768   0.064   0.070144
4.70047  0.000896   0.06656   0.083072
4.70055  0.000256   0.068352   0.075648
4.70063  0.000256   0.072832   0.086016
4.7007  0.000256   0.06528   0.076032
4.70078  0.00064   0.063616   0.082048
4.70086  0.000384   0.068352   0.077696
4.70094  0.000128   0.06592   0.079232
4.70102  0.000768   0.065152   0.07744
4.70109  0.000256   0.06976   0.08
4.70117  0.000768   0.066816   0.081536
4.70125  0.000128   0.064768   0.079744
4.70133  0   0.066816   0.08512
4.70141  0.000768   0.06272   0.076928
4.70148  0.00064   0.062848   0.077824
4.70156  0.000896   0.062208   0.078336
4.70164  0   0.06656   0.07552
4.70172  0.00064   0.068224   0.075264
4.7018  0.000128   0.0704   0.081536
4.70188  0.000256   0.066816   0.08064
4.70195  0.000384   0.066432   0.078592
4.70203  0.000384   0.074112   0.073728
4.70211  0.000256   0.065152   0.08064
4.70219  0.000512   0.073728   0.076416
4.70227  0.000128   0.06336   0.07616
4.70234  0.000256   0.057472   0.080128
4.70242  0.000256   0.067712   0.073984
4.7025  0.000256   0.066432   0.078464
4.70258  0   0.064896   0.077184
4.70266  0.000512   0.072832   0.075264
4.70273  0.000128   0.068608   0.078208
4.70281  0.000128   0.065152   0.078592
4.70289  0.000256   0.066304   0.081408
4.70297  0.000512   0.068224   0.081792
4.70305  0.000128   0.067456   0.079616
4.70312  0.000384   0.067456   0.08
4.7032  0.000256   0.06848   0.082688
4.70328  0.000256   0.068736   0.078208
4.70336  0.000256   0.071296   0.073984
4.70344  0.000512   0.062976   0.077824
4.70352  0.000384   0.062592   0.077696
4.70359  0   0.071168   0.081792
4.70367  0.000768   0.064256   0.08128
4.70375  0.000768   0.069632   0.08192
4.70383  0.000512   0.066816   0.083072
4.70391  0.000256   0.06528   0.081024
4.70398  0.000256   0.070912   0.07936
4.70406  0.000256   0.066688   0.089216
4.70414  0.000512   0.06592   0.080128
4.70422  0.000256   0.067584   0.07744
4.7043  0.000256   0.070016   0.07488
4.70437  0.000896   0.064128   0.079872
4.70445  0.000256   0.067456   0.072064
4.70453  0.000384   0.070272   0.079744
4.70461  0.000512   0.067968   0.080768
4.70469  0.000384   0.065792   0.081408
4.70477  0.000768   0.065152   0.08
4.70484  0.000384   0.067712   0.077696
4.70492  0.000768   0.068352   0.083712
4.705  0.000128   0.068608   0.078592
4.70508  0.00064   0.066944   0.075136
4.70516  0.000128   0.068096   0.079488
4.70523  0.000256   0.065024   0.076672
4.70531  0.000768   0.074496   0.084096
4.70539  0.000256   0.064512   0.076672
4.70547  0.00064   0.066048   0.085376
4.70555  0   0.068608   0.079744
4.70563  0.000384   0.068352   0.08128
4.7057  0.000256   0.065536   0.077184
4.70578  0.000768   0.069376   0.076416
4.70586  0.000128   0.066688   0.077184
4.70594  0.000384   0.068992   0.08128
4.70602  0.000768   0.069376   0.081792
4.70609  0.000128   0.06208   0.077824
4.70617  0.000256   0.068352   0.081536
4.70625  0   0.05952   0.077952
4.70633  0.000512   0.066944   0.08
4.70641  0.000384   0.066944   0.074112
4.70648  0.00064   0.0704   0.07616
4.70656  0.000384   0.06464   0.077056
4.70664  0.00064   0.066304   0.08064
4.70672  0.000256   0.068864   0.080512
4.7068  0.000384   0.061952   0.079616
4.70688  0.000256   0.067584   0.076032
4.70695  0.000512   0.065792   0.082432
4.70703  0.000384   0.066176   0.080768
4.70711  0.001024   0.067712   0.075648
4.70719  0.000256   0.065792   0.073984
4.70727  0.000512   0.069376   0.078336
4.70734  0.000384   0.065152   0.07936
4.70742  0.000512   0.069632   0.073472
4.7075  0.000512   0.068352   0.080896
4.70758  0.000896   0.069376   0.073856
4.70766  0.000384   0.068608   0.072576
4.70773  0.000512   0.070528   0.07744
4.70781  0.000256   0.0672   0.080512
4.70789  0.000512   0.066816   0.081152
4.70797  0   0.065536   0.071936
4.70805  0.000256   0.064768   0.077184
4.70812  0.000384   0.069248   0.075136
4.7082  0.000384   0.071552   0.077312
4.70828  0.00064   0.066816   0.078976
4.70836  0.000384   0.07296   0.07552
4.70844  0.000384   0.066688   0.079488
4.70852  0.000512   0.065792   0.084352
4.70859  0.000384   0.069248   0.075648
4.70867  0   0.071424   0.07552
4.70875  0.000256   0.075648   0.07616
4.70883  0.000512   0.071552   0.081792
4.70891  0.00064   0.061056   0.078976
4.70898  0   0.071552   0.075776
4.70906  0   0.07232   0.085632
4.70914  0.000384   0.0672   0.082432
4.70922  0.000384   0.06976   0.08
4.7093  0.000384   0.071808   0.078848
4.70938  0.00064   0.066048   0.083456
4.70945  0.000768   0.069632   0.077568
4.70953  0.000384   0.070656   0.080896
4.70961  0.00064   0.067968   0.080512
4.70969  0.000512   0.06912   0.079744
4.70977  0.000384   0.063232   0.080384
4.70984  0.000256   0.063872   0.077696
4.70992  0.000384   0.068736   0.082048
4.71  0.000384   0.070784   0.081792
4.71008  0.000512   0.065536   0.075264
4.71016  0.000128   0.064384   0.075648
4.71023  0.000384   0.066816   0.078208
4.71031  0.000256   0.067712   0.07616
4.71039  0.000256   0.066816   0.081152
4.71047  0   0.06912   0.083072
4.71055  0.00064   0.073728   0.079872
4.71063  0   0.070016   0.077312
4.7107  0.00064   0.071168   0.077952
4.71078  0.000512   0.067456   0.080384
4.71086  0.000128   0.06464   0.078592
4.71094  0.000768   0.07104   0.08128
4.71102  0.000256   0.068096   0.08384
4.71109  0.000256   0.07168   0.084096
4.71117  0.000256   0.069248   0.082176
4.71125  0.000384   0.070528   0.081024
4.71133  0.000128   0.064896   0.081408
4.71141  0.000512   0.071552   0.077568
4.71148  0.000128   0.06656   0.075264
4.71156  0.000512   0.0672   0.077184
4.71164  0.000512   0.063616   0.086272
4.71172  0.000896   0.063232   0.078208
4.7118  0.000768   0.067584   0.078208
4.71188  0.000768   0.069248   0.075392
4.71195  0.000512   0.067328   0.083072
4.71203  0.000512   0.071936   0.082048
4.71211  0.00064   0.068736   0.082304
4.71219  0.000256   0.070912   0.077696
4.71227  0.000256   0.073216   0.082816
4.71234  0.000256   0.07296   0.07872
4.71242  0.000256   0.064768   0.080512
4.7125  0.001024   0.067328   0.075904
4.71258  0.000768   0.069248   0.080128
4.71266  0.000384   0.065408   0.080896
4.71273  0   0.07104   0.076288
4.71281  0.000384   0.066432   0.07488
4.71289  0.000512   0.064512   0.078976
4.71297  0.000256   0.065408   0.079616
4.71305  0.000128   0.06656   0.077184
4.71312  0.000256   0.0672   0.077568
4.7132  0.000128   0.068608   0.078464
4.71328  0.00064   0.062592   0.077184
4.71336  0.00064   0.067584   0.0768
4.71344  0.000384   0.06784   0.079744
4.71352  0.000256   0.071808   0.080512
4.71359  0.000384   0.068096   0.07744
4.71367  0.000768   0.068096   0.076928
4.71375  0.000512   0.067328   0.08064
4.71383  0.000384   0.064   0.081408
4.71391  0.00064   0.065408   0.077952
4.71398  0.00128   0.067072   0.077696
4.71406  0   0.075264   0.079616
4.71414  0.00064   0.06464   0.078208
4.71422  0.001152   0.070912   0.078208
4.7143  0.000128   0.071808   0.083968
4.71438  0.000256   0.067712   0.07808
4.71445  0.000768   0.069504   0.08512
4.71453  0   0.07232   0.080896
4.71461  0.000384   0.06592   0.080896
4.71469  0.00064   0.068608   0.0768
4.71477  0.00064   0.06976   0.08
4.71484  0.000128   0.067968   0.079744
4.71492  0.000256   0.068992   0.079872
4.715  0.000384   0.070144   0.076288
4.71508  0.000768   0.068224   0.078208
4.71516  0.000128   0.071424   0.079616
4.71523  0.000256   0.070144   0.083584
4.71531  0.000512   0.072704   0.076672
4.71539  0.000512   0.067712   0.08128
4.71547  0.000384   0.071168   0.082176
4.71555  0.000128   0.065408   0.07872
4.71563  0.000128   0.06784   0.081152
4.7157  0.000768   0.066432   0.077184
4.71578  0.000512   0.067456   0.080128
4.71586  0   0.06528   0.079232
4.71594  0.000384   0.071168   0.077952
4.71602  0.000512   0.06912   0.074496
4.71609  0.000768   0.0672   0.082944
4.71617  0.000384   0.066304   0.072576
4.71625  0.000384   0.064512   0.07872
4.71633  0.000256   0.067584   0.077952
4.71641  0.00064   0.067072   0.084224
4.71648  0.000256   0.06336   0.078464
4.71656  0.000256   0.067968   0.078848
4.71664  0.000384   0.06016   0.082048
4.71672  0.000512   0.072448   0.080128
4.7168  0.000384   0.069248   0.086912
4.71687  0.000384   0.073728   0.08192
4.71695  0.00064   0.072064   0.076032
4.71703  0.000128   0.067712   0.081152
4.71711  0.000128   0.070144   0.077824
4.71719  0.00064   0.06848   0.072704
4.71727  0.000256   0.06848   0.073088
4.71734  0.00064   0.070528   0.079744
4.71742  0.000256   0.067328   0.06784
4.7175  0.000384   0.065664   0.081024
4.71758  0.00064   0.064   0.082176
4.71766  0.000384   0.069632   0.073856
4.71773  0.000128   0.066176   0.080512
4.71781  0.000896   0.065408   0.076544
4.71789  0.000256   0.068352   0.07808
4.71797  0.000384   0.06272   0.075264
4.71805  0.000768   0.066176   0.07296
4.71812  0.000128   0.06528   0.076928
4.7182  0.00064   0.067968   0.07424
4.71828  0.000768   0.066304   0.082048
4.71836  0.000384   0.06912   0.081664
4.71844  0.000128   0.063744   0.075648
4.71852  0.000512   0.06592   0.079744
4.71859  0.000256   0.071552   0.075776
4.71867  0.000768   0.065536   0.074112
4.71875  0.00064   0.066304   0.077696
4.71883  0.000128   0.070016   0.07168
4.71891  0.000384   0.066048   0.079616
4.71898  0.000256   0.065024   0.082944
4.71906  0.000768   0.065664   0.081792
4.71914  0.000384   0.065408   0.072448
4.71922  0.000512   0.067072   0.071424
4.7193  0.00064   0.066688   0.079488
4.71938  0.000384   0.066944   0.076672
4.71945  0.000384   0.069632   0.080256
4.71953  0.000128   0.067584   0.076032
4.71961  0.00064   0.064128   0.078208
4.71969  0.001024   0.064896   0.078592
4.71977  0.000384   0.069248   0.074112
4.71984  0.000512   0.065024   0.07616
4.71992  0.000768   0.06656   0.075136
4.72  0.000384   0.062208   0.084992
4.72008  0.000256   0.0704   0.078336
4.72016  0.000128   0.066816   0.07744
4.72023  0.000512   0.066944   0.080896
4.72031  0.000896   0.069888   0.074112
4.72039  0.000512   0.065664   0.080768
4.72047  0.000256   0.068992   0.077312
4.72055  0.000256   0.062848   0.078976
4.72063  0.000256   0.066304   0.080512
4.7207  0.00064   0.070912   0.070272
4.72078  0.00064   0.068736   0.082048
4.72086  0.000256   0.066048   0.079616
4.72094  0.000256   0.06976   0.077312
4.72102  0.000384   0.066176   0.08
4.72109  0.000384   0.068864   0.074752
4.72117  0.000256   0.066176   0.078848
4.72125  0.000256   0.067456   0.076672
4.72133  0.00064   0.066432   0.075264
4.72141  0.000384   0.065792   0.07744
4.72148  0.000256   0.071808   0.07808
4.72156  0.000256   0.06656   0.082048
4.72164  0.00064   0.067328   0.07936
4.72172  0.00064   0.065536   0.083712
4.7218  0.000384   0.067584   0.073856
4.72187  0.000512   0.059008   0.081536
4.72195  0.000384   0.070528   0.079488
4.72203  0.000384   0.068224   0.0736
4.72211  0.000512   0.061824   0.080256
4.72219  0.001152   0.067456   0.077184
4.72227  0.000512   0.067072   0.078848
4.72234  0.000384   0.067712   0.082688
4.72242  0.000512   0.064384   0.082944
4.7225  0   0.064512   0.077824
4.72258  0.00064   0.066432   0.076544
4.72266  0.000768   0.062848   0.086656
4.72273  0.000384   0.059904   0.082944
4.72281  0.000256   0.065664   0.072576
4.72289  0.000384   0.066944   0.076544
4.72297  0.000256   0.066176   0.07936
4.72305  0.000384   0.071424   0.078592
4.72313  0.000256   0.068352   0.08064
4.7232  0.000768   0.06528   0.079616
4.72328  0.000768   0.068864   0.078336
4.72336  0.00064   0.065024   0.076928
4.72344  0.00064   0.063744   0.073216
4.72352  0.00064   0.06848   0.07616
4.72359  0.000512   0.070656   0.075008
4.72367  0.000384   0.068224   0.083712
4.72375  0.00064   0.067328   0.07808
4.72383  0.000256   0.065024   0.077568
4.72391  0.000896   0.064128   0.08256
4.72398  0.00064   0.067584   0.083712
4.72406  0.000768   0.06656   0.079744
4.72414  0.00064   0.06464   0.080256
4.72422  0.000384   0.067712   0.075904
4.7243  0.000512   0.063232   0.078592
4.72438  0.000768   0.071552   0.080384
4.72445  0.00064   0.067328   0.077696
4.72453  0.000512   0.066432   0.083072
4.72461  0.000384   0.070656   0.084864
4.72469  0.000768   0.064256   0.082048
4.72477  0.000256   0.065536   0.082816
4.72484  0.000256   0.065792   0.077312
4.72492  0.000512   0.069248   0.082432
4.725  0.00064   0.0672   0.076928
4.72508  0.000256   0.071168   0.084608
4.72516  0   0.068736   0.078336
4.72523  0.000384   0.068224   0.08576
4.72531  0.00064   0.064128   0.081792
4.72539  0.000256   0.067456   0.076032
4.72547  0.000128   0.067968   0.084224
4.72555  0.000384   0.066944   0.081664
4.72562  0.000384   0.066944   0.075264
4.7257  0.000384   0.06336   0.07808
4.72578  0.000768   0.069888   0.082048
4.72586  0.000256   0.062464   0.082048
4.72594  0.000128   0.072448   0.078592
4.72602  0.000384   0.06528   0.07744
4.72609  0.000512   0.067456   0.073728
4.72617  0.000768   0.065792   0.076928
4.72625  0.000896   0.070912   0.077568
4.72633  0.000512   0.070528   0.082176
4.72641  0.000384   0.0704   0.088448
4.72648  0.000256   0.07168   0.077952
4.72656  0.00064   0.063488   0.076032
4.72664  0.000128   0.06592   0.07808
4.72672  0.000128   0.063616   0.079616
4.7268  0.000384   0.066176   0.08
4.72687  0.000384   0.067328   0.080128
4.72695  0.00064   0.066048   0.076288
4.72703  0.000256   0.06656   0.079872
4.72711  0.000512   0.066304   0.08064
4.72719  0.000384   0.065536   0.080512
4.72727  0.00064   0.066176   0.079488
4.72734  0.00064   0.062976   0.083328
4.72742  0.000128   0.064   0.081536
4.7275  0.00064   0.071168   0.077312
4.72758  0.000256   0.064384   0.074752
4.72766  0.000384   0.068608   0.079616
4.72773  0.000384   0.063872   0.080768
4.72781  0.000512   0.072832   0.079232
4.72789  0.000512   0.0608   0.081152
4.72797  0.000768   0.06592   0.084224
4.72805  0.00064   0.068096   0.08128
4.72813  0.000512   0.067456   0.079104
4.7282  0.00064   0.066432   0.078464
4.72828  0.000512   0.066816   0.078592
4.72836  0.000256   0.068992   0.076672
4.72844  0.000256   0.066176   0.080512
4.72852  0.000256   0.06272   0.077952
4.72859  0.000128   0.060672   0.079104
4.72867  0.00064   0.065664   0.078336
4.72875  0.000256   0.063744   0.075392
4.72883  0.000384   0.068352   0.07808
4.72891  0.000768   0.068096   0.079872
4.72898  0.000768   0.069632   0.080256
4.72906  0.00064   0.068992   0.075648
4.72914  0.000384   0.067328   0.083584
4.72922  0.000896   0.070912   0.080128
4.7293  0.00064   0.069376   0.076672
4.72938  0.000128   0.067456   0.078208
4.72945  0.000256   0.066688   0.075904
4.72953  0.00064   0.065536   0.07552
4.72961  0.000512   0.061696   0.076288
4.72969  0.000768   0.069632   0.07872
4.72977  0.00064   0.065664   0.080256
4.72984  0.00064   0.066944   0.080256
4.72992  0.000896   0.061696   0.083456
4.73  0.000384   0.061952   0.08128
4.73008  0.000512   0.066816   0.08064
4.73016  0.000512   0.067328   0.077568
4.73023  0.000768   0.062976   0.077952
4.73031  0.000256   0.063744   0.072448
4.73039  0.000256   0.065152   0.083584
4.73047  0.000768   0.066048   0.081024
4.73055  0.00064   0.06848   0.077568
4.73062  0.000384   0.06272   0.074624
4.7307  0.001152   0.063104   0.077312
4.73078  0.000768   0.070272   0.078592
4.73086  0.000256   0.067584   0.075392
4.73094  0.000128   0.064128   0.075648
4.73102  0.00064   0.06336   0.077952
4.73109  0.000256   0.073344   0.076032
4.73117  0.000256   0.06528   0.083456
4.73125  0.000384   0.069376   0.083968
4.73133  0.000256   0.064896   0.078336
4.73141  0.000256   0.070016   0.077824
4.73148  0.00064   0.065664   0.07488
4.73156  0.000512   0.065792   0.08128
4.73164  0.00064   0.06784   0.0736
4.73172  0.000128   0.06528   0.073088
4.7318  0.000512   0.067712   0.079232
4.73188  0.000256   0.069376   0.080128
4.73195  0.000384   0.067584   0.0768
4.73203  0.000768   0.066048   0.076544
4.73211  0.000256   0.06848   0.076544
4.73219  0.000384   0.06528   0.077056
4.73227  0.000512   0.063872   0.079744
4.73234  0.000768   0.066944   0.084224
4.73242  0.000128   0.067072   0.082432
4.7325  0.00064   0.06848   0.078848
4.73258  0.000128   0.066816   0.076416
4.73266  0.00064   0.063744   0.08448
4.73273  0.000128   0.067072   0.075648
4.73281  0.00128   0.064512   0.076928
4.73289  0.000256   0.061824   0.082432
4.73297  0.000256   0.063744   0.074624
4.73305  0.000128   0.067456   0.077312
4.73313  0.000384   0.070656   0.0736
4.7332  0.000384   0.0672   0.076416
4.73328  0.000128   0.062208   0.076032
4.73336  0.000512   0.064   0.080256
4.73344  0.000896   0.06464   0.077056
4.73352  0.00064   0.067584   0.076544
4.73359  0.000128   0.064896   0.073728
4.73367  0.000512   0.068736   0.075904
4.73375  0.000512   0.061184   0.077952
4.73383  0.000384   0.06656   0.078592
4.73391  0.000896   0.063616   0.081664
4.73398  0.000256   0.066688   0.082816
4.73406  0.000128   0.063232   0.081152
4.73414  0.000128   0.06656   0.080384
4.73422  0.000256   0.065664   0.074496
4.7343  0.000512   0.063488   0.083328
4.73438  0.001024   0.066816   0.076288
4.73445  0.000512   0.06528   0.081792
4.73453  0.000512   0.066816   0.083328
4.73461  0.000128   0.066944   0.083456
4.73469  0.000384   0.066048   0.077568
4.73477  0.000384   0.06464   0.07872
4.73484  0.00064   0.06144   0.08256
4.73492  0.000512   0.0704   0.076928
4.735  0.000512   0.065152   0.07936
4.73508  0.000384   0.064896   0.077952
4.73516  0.000128   0.073088   0.081792
4.73523  0.000384   0.060288   0.081152
4.73531  0.000768   0.065408   0.081792
4.73539  0.000256   0.064768   0.086016
4.73547  0.000384   0.066944   0.077696
4.73555  0.000256   0.067072   0.079488
4.73562  0.000512   0.069504   0.077952
4.7357  0.000768   0.065152   0.072576
4.73578  0.000256   0.067968   0.078336
4.73586  0.000256   0.066816   0.08
4.73594  0.000256   0.069376   0.082944
4.73602  0.000768   0.064256   0.078208
4.73609  0.000768   0.059776   0.07872
4.73617  0.000384   0.066688   0.08064
4.73625  0.000768   0.064896   0.08064
4.73633  0.000256   0.07104   0.079104
4.73641  0.000384   0.067968   0.06912
4.73648  0.000256   0.067072   0.084992
4.73656  0.000128   0.068864   0.076288
4.73664  0.000128   0.065792   0.074624
4.73672  0.00064   0.06656   0.07808
4.7368  0.000768   0.064256   0.078592
4.73688  0.000768   0.072064   0.079872
4.73695  0.000896   0.06464   0.079744
4.73703  0.000512   0.066304   0.075008
4.73711  0.000384   0.065408   0.077568
4.73719  0.000512   0.066176   0.079488
4.73727  0.000512   0.067328   0.074624
4.73734  0.000512   0.065024   0.08384
4.73742  0.000256   0.070144   0.077056
4.7375  0.000512   0.067456   0.075904
4.73758  0.00064   0.064896   0.078592
4.73766  0.00064   0.065408   0.07808
4.73773  0.00064   0.062336   0.077568
4.73781  0.000384   0.066048   0.078336
4.73789  0.000384   0.069248   0.077184
4.73797  0.000512   0.060672   0.085376
4.73805  0.000256   0.06528   0.07872
4.73813  0.000512   0.072704   0.077952
4.7382  0.000256   0.066816   0.07616
4.73828  0.000512   0.06336   0.078464
4.73836  0.000256   0.064256   0.073344
4.73844  0.00064   0.065792   0.080512
4.73852  0.000512   0.066688   0.079232
4.73859  0.000896   0.062336   0.081024
4.73867  0.000896   0.06592   0.082432
4.73875  0.000768   0.074496   0.08576
4.73883  0.000384   0.06528   0.07744
4.73891  0.000384   0.06912   0.08
4.73898  0.000512   0.063616   0.076032
4.73906  0.000384   0.067328   0.079744
4.73914  0.000384   0.067712   0.075648
4.73922  0.000256   0.06144   0.081152
4.7393  0.000512   0.068352   0.0864
4.73937  0.000512   0.0672   0.077056
4.73945  0.000256   0.063616   0.076544
4.73953  0.000384   0.068736   0.08
4.73961  0.000128   0.06848   0.082176
4.73969  0.000128   0.068224   0.078336
4.73977  0.000384   0.067456   0.07936
4.73984  0.000384   0.061312   0.079744
4.73992  0.00064   0.067712   0.076672
4.74  0   0.063744   0.080128
4.74008  0.000768   0.06912   0.073344
4.74016  0.000512   0.062848   0.080256
4.74023  0.000384   0.071424   0.0736
4.74031  0.000512   0.064512   0.074112
4.74039  0.000256   0.067712   0.078976
4.74047  0.000512   0.073472   0.078208
4.74055  0   0.062464   0.077824
4.74063  0.000384   0.064768   0.077696
4.7407  0.000384   0.063488   0.07552
4.74078  0.000256   0.06784   0.078464
4.74086  0.000768   0.063488   0.075648
4.74094  0.000384   0.067328   0.083328
4.74102  0.000512   0.066176   0.077952
4.74109  0.000512   0.067072   0.078208
4.74117  0.000128   0.066048   0.078464
4.74125  0.000256   0.067584   0.076416
4.74133  0.000512   0.06592   0.07872
4.74141  0.000896   0.065664   0.08128
4.74148  0.000512   0.064   0.082304
4.74156  0.000768   0.069632   0.080896
4.74164  0.000256   0.062848   0.079232
4.74172  0.000256   0.065664   0.083072
4.7418  0.000256   0.066944   0.076288
4.74188  0.000384   0.066304   0.079488
4.74195  0.000384   0.069504   0.081152
4.74203  0.000256   0.061824   0.080256
4.74211  0   0.069376   0.076032
4.74219  0.000896   0.067584   0.081024
4.74227  0.000256   0.065152   0.080896
4.74234  0.000896   0.06784   0.078976
4.74242  0.000512   0.066304   0.073216
4.7425  0.000512   0.066176   0.07808
4.74258  0.000256   0.067072   0.077056
4.74266  0.000512   0.064384   0.075264
4.74273  0.00064   0.065664   0.082944
4.74281  0.00064   0.065792   0.07488
4.74289  0.000384   0.06848   0.0768
4.74297  0.00064   0.061696   0.077184
4.74305  0.000128   0.066944   0.080384
4.74313  0.000384   0.06912   0.076672
4.7432  0.000896   0.066944   0.079616
4.74328  0.000512   0.066176   0.081792
4.74336  0.000384   0.069632   0.079744
4.74344  0.000384   0.062592   0.077184
4.74352  0.00064   0.06784   0.080512
4.74359  0.000768   0.063104   0.079872
4.74367  0.000896   0.071168   0.084608
4.74375  0.000384   0.06336   0.077312
4.74383  0.000512   0.064768   0.07872
4.74391  0.000384   0.066176   0.077312
4.74398  0.000768   0.070528   0.075776
4.74406  0.000128   0.068224   0.07872
4.74414  0.001024   0.067328   0.084224
4.74422  0.000384   0.065664   0.07488
4.7443  0.000896   0.066176   0.075008
4.74437  0.000512   0.073216   0.076416
4.74445  0.00064   0.063104   0.083072
4.74453  0.000512   0.070912   0.076672
4.74461  0.000128   0.06848   0.075904
4.74469  0.000512   0.066688   0.075776
4.74477  0.000512   0.064   0.076544
4.74484  0.000384   0.070144   0.082688
4.74492  0.001024   0.066944   0.079616
4.745  0.00064   0.064768   0.079232
4.74508  0.00128   0.06848   0.07808
4.74516  0.000256   0.067968   0.074624
4.74523  0.000384   0.071168   0.07744
4.74531  0.000384   0.066944   0.07808
4.74539  0.000768   0.068352   0.078336
4.74547  0.000384   0.06528   0.075136
4.74555  0.000896   0.070656   0.084352
4.74563  0.000512   0.066432   0.076544
4.7457  0.000256   0.067456   0.074496
4.74578  0.00064   0.060928   0.079104
4.74586  0.00064   0.060288   0.0768
4.74594  0.000512   0.06528   0.080896
4.74602  0.000384   0.066944   0.0736
4.74609  0.000128   0.062848   0.076672
4.74617  0.000512   0.071936   0.080128
4.74625  0.000384   0.064128   0.08
4.74633  0.00064   0.066816   0.078592
4.74641  0.000512   0.066688   0.08
4.74648  0.000512   0.066432   0.074368
4.74656  0.000128   0.0672   0.083712
4.74664  0.000512   0.069632   0.076288
4.74672  0.000384   0.062208   0.078336
4.7468  0.000512   0.070016   0.0768
4.74688  0.000256   0.063616   0.079744
4.74695  0   0.066432   0.080128
4.74703  0.00064   0.064512   0.077696
4.74711  0.000256   0.063488   0.077312
4.74719  0.000256   0.066176   0.078208
4.74727  0.000512   0.068864   0.072576
4.74734  0.000512   0.067584   0.080256
4.74742  0.00064   0.063232   0.071168
4.7475  0.000384   0.068608   0.077696
4.74758  0.000384   0.067328   0.082816
4.74766  0   0.066048   0.075904
4.74773  0.000128   0.068736   0.075136
4.74781  0.000384   0.066432   0.078592
4.74789  0.000384   0.067072   0.076032
4.74797  0.000512   0.070144   0.076672
4.74805  0.000384   0.068224   0.074368
4.74812  0.000128   0.066816   0.077056
4.7482  0.000256   0.068736   0.076416
4.74828  0.000128   0.06784   0.080512
4.74836  0.000384   0.068608   0.075008
4.74844  0.000128   0.066816   0.07872
4.74852  0.000384   0.066944   0.07616
4.74859  0.000256   0.066816   0.078464
4.74867  0.000384   0.069248   0.076032
4.74875  0.000256   0.06656   0.07424
4.74883  0.000128   0.069888   0.076672
4.74891  0.00064   0.061184   0.077696
4.74898  0.000256   0.0672   0.078464
4.74906  0.000768   0.065536   0.080512
4.74914  0.000768   0.066432   0.077824
4.74922  0.000512   0.066304   0.077056
4.7493  0.000384   0.065664   0.077184
4.74937  0.000512   0.068224   0.080384
4.74945  0.000384   0.073344   0.080768
4.74953  0.000768   0.070528   0.076416
4.74961  0.000256   0.071168   0.075648
4.74969  0.000384   0.068864   0.075904
4.74977  0.000384   0.065664   0.073984
4.74984  0.00064   0.064896   0.08128
4.74992  0.000512   0.06592   0.07552
4.75  0.000512   0.063104   0.080512
4.75008  0.000128   0.06656   0.073216
4.75016  0.000256   0.068096   0.076672
4.75023  0.000256   0.066432   0.077184
4.75031  0.000256   0.070784   0.076928
4.75039  0.000128   0.07168   0.08192
4.75047  0.000128   0.062976   0.077824
4.75055  0.000128   0.06336   0.075776
4.75063  0.000256   0.068864   0.08064
4.7507  0.000512   0.061056   0.083072
4.75078  0.000896   0.06336   0.07872
4.75086  0.000256   0.070912   0.079104
4.75094  0.000384   0.065792   0.077952
4.75102  0.00064   0.068224   0.076032
4.75109  0.000256   0.067712   0.07936
4.75117  0.000512   0.064   0.08
4.75125  0.000128   0.066688   0.08
4.75133  0.000256   0.066048   0.079744
4.75141  0.000256   0.064896   0.079744
4.75148  0.000768   0.07168   0.080512
4.75156  0.000256   0.066816   0.080512
4.75164  0.00064   0.063104   0.078848
4.75172  0.001024   0.060032   0.07424
4.7518  0.00064   0.064256   0.077952
4.75188  0.00064   0.05952   0.078336
4.75195  0.000128   0.067328   0.071424
4.75203  0.000256   0.073472   0.075136
4.75211  0.00064   0.06784   0.080128
4.75219  0.000384   0.065152   0.07744
4.75227  0.00064   0.071424   0.079616
4.75234  0.00064   0.06784   0.0832
4.75242  0.000256   0.069376   0.075776
4.7525  0.000256   0.072064   0.081664
4.75258  0.000256   0.06592   0.07616
4.75266  0.000896   0.069632   0.076672
4.75273  0.000512   0.06272   0.077568
4.75281  0.000128   0.064   0.079488
4.75289  0.000384   0.0704   0.07488
4.75297  0.000128   0.0672   0.076928
4.75305  0.000512   0.065408   0.075776
4.75312  0.000256   0.062336   0.079744
4.7532  0.000768   0.070272   0.082816
4.75328  0.000256   0.070656   0.077312
4.75336  0.000384   0.067328   0.078336
4.75344  0.000512   0.072064   0.077312
4.75352  0.000512   0.064   0.07808
4.75359  0.000896   0.066688   0.080384
4.75367  0.000128   0.064128   0.081664
4.75375  0.000128   0.068224   0.075136
4.75383  0.000896   0.068096   0.077952
4.75391  0.000768   0.06272   0.077312
4.75398  0.00064   0.066048   0.075776
4.75406  0.000384   0.071168   0.07936
4.75414  0.000512   0.063616   0.06848
4.75422  0.000512   0.070016   0.078208
4.7543  0.000384   0.06464   0.079872
4.75438  0.000384   0.072832   0.078336
4.75445  0.000256   0.068992   0.084864
4.75453  0   0.073088   0.080768
4.75461  0.000384   0.062592   0.077824
4.75469  0.000256   0.061824   0.073856
4.75477  0.000384   0.06976   0.078848
4.75484  0.000384   0.074112   0.08
4.75492  0.000384   0.06592   0.082176
4.755  0   0.06272   0.079616
4.75508  0.000256   0.061184   0.077696
4.75516  0.000384   0.063616   0.078464
4.75523  0.000512   0.060544   0.086656
4.75531  0.000512   0.065536   0.080768
4.75539  0.000256   0.067456   0.075392
4.75547  0.000768   0.063104   0.07424
4.75555  0.000384   0.066816   0.07744
4.75563  0.00064   0.068992   0.07872
4.7557  0.000512   0.065664   0.07552
4.75578  0.000512   0.066304   0.079232
4.75586  0.000128   0.065152   0.075136
4.75594  0.00064   0.071168   0.077824
4.75602  0.00064   0.067328   0.07424
4.75609  0.000256   0.065664   0.077568
4.75617  0.00064   0.06784   0.077312
4.75625  0.000512   0.061568   0.08064
4.75633  0.00064   0.068096   0.075904
4.75641  0.000256   0.069888   0.0768
4.75648  0.000128   0.068736   0.077568
4.75656  0.000256   0.070144   0.078208
4.75664  0.000384   0.06848   0.075392
4.75672  0.000384   0.068224   0.077696
4.7568  0.000384   0.063872   0.079872
4.75687  0.000512   0.06976   0.07744
4.75695  0.000768   0.070016   0.073984
4.75703  0.000128   0.064128   0.080128
4.75711  0.00064   0.066432   0.078976
4.75719  0.000512   0.071808   0.078848
4.75727  0.000512   0.06464   0.081536
4.75734  0.000512   0.060672   0.079232
4.75742  0.000256   0.059392   0.076928
4.7575  0.00064   0.06592   0.077184
4.75758  0.000512   0.063744   0.077696
4.75766  0.000384   0.069632   0.075392
4.75773  0.000384   0.065536   0.081152
4.75781  0.000512   0.059392   0.081792
4.75789  0.000256   0.063872   0.079232
4.75797  0.000384   0.069504   0.070912
4.75805  0.000384   0.066688   0.07744
4.75812  0.000256   0.060032   0.079104
4.7582  0.000256   0.064512   0.071808
4.75828  0.000384   0.068992   0.084736
4.75836  0.000384   0.069504   0.08064
4.75844  0.000384   0.064256   0.078976
4.75852  0.000384   0.06272   0.075648
4.75859  0.000384   0.064768   0.079488
4.75867  0.000256   0.070272   0.081408
4.75875  0.000512   0.070784   0.079744
4.75883  0.00064   0.062208   0.075392
4.75891  0.000512   0.068352   0.075776
4.75898  0.000512   0.068096   0.080384
4.75906  0.000256   0.063488   0.077312
4.75914  0.000512   0.06656   0.08192
4.75922  0.000384   0.067584   0.077568
4.7593  0.000384   0.062336   0.07936
4.75938  0.000768   0.062976   0.073472
4.75945  0.000512   0.068608   0.079232
4.75953  0.000256   0.068096   0.078848
4.75961  0.000384   0.064896   0.076032
4.75969  0.000896   0.062336   0.084096
4.75977  0.000256   0.066432   0.077696
4.75984  0.000384   0.06912   0.079232
4.75992  0.000128   0.061184   0.076672
4.76  0.000768   0.068096   0.075264
4.76008  0.000384   0.063104   0.075648
4.76016  0.000256   0.065024   0.070016
4.76023  0.000384   0.067584   0.077952
4.76031  0.000896   0.065024   0.08128
4.76039  0.000384   0.062976   0.075776
4.76047  0   0.067584   0.081664
4.76055  0.00064   0.064512   0.073472
4.76063  0   0.063872   0.079488
4.7607  0.000512   0.068608   0.07872
4.76078  0   0.064128   0.07872
4.76086  0.000256   0.065792   0.076672
4.76094  0.000512   0.06656   0.07232
4.76102  0.000896   0.067712   0.073728
4.76109  0.000384   0.064384   0.072448
4.76117  0.00064   0.066432   0.075392
4.76125  0.000384   0.065536   0.078336
4.76133  0.000384   0.066688   0.076928
4.76141  0.000128   0.066944   0.077056
4.76148  0.000384   0.066944   0.077824
4.76156  0   0.064   0.075008
4.76164  0.000256   0.067968   0.077184
4.76172  0.00064   0.068096   0.073728
4.7618  0.000512   0.065408   0.07232
4.76187  0   0.064128   0.077952
4.76195  0.000384   0.064384   0.080896
4.76203  0.000896   0.066944   0.081664
4.76211  0.000896   0.067072   0.075136
4.76219  0.000512   0.069248   0.07488
4.76227  0.000256   0.070784   0.075264
4.76234  0.000384   0.06208   0.080512
4.76242  0.000128   0.062464   0.075008
4.7625  0.000384   0.065664   0.072704
4.76258  0.000512   0.06656   0.079104
4.76266  0.000512   0.067072   0.080896
4.76273  0.000512   0.06912   0.080512
4.76281  0.000512   0.06848   0.07616
4.76289  0.000256   0.065408   0.07104
4.76297  0.000384   0.06848   0.07872
4.76305  0.000384   0.072064   0.081152
4.76313  0.000384   0.06656   0.079616
4.7632  0.000768   0.067328   0.083968
4.76328  0.000384   0.068864   0.083072
4.76336  0.000512   0.064512   0.082816
4.76344  0.000128   0.064896   0.077952
4.76352  0.000512   0.066944   0.07744
4.76359  0.000384   0.070528   0.073216
4.76367  0.000512   0.066176   0.082304
4.76375  0.000768   0.06784   0.080384
4.76383  0.000384   0.06528   0.077568
4.76391  0.000384   0.06144   0.07616
4.76398  0.00064   0.064   0.08
4.76406  0.000256   0.066816   0.07936
4.76414  0.000384   0.061312   0.077312
4.76422  0.000768   0.07424   0.077312
4.7643  0.00064   0.0704   0.075776
4.76438  0.000768   0.06208   0.08192
4.76445  0.000384   0.06912   0.086656
4.76453  0.000384   0.068736   0.076928
4.76461  0.000256   0.066944   0.077568
4.76469  0.000384   0.063616   0.08064
4.76477  0.000384   0.06592   0.080384
4.76484  0.000512   0.067328   0.080512
4.76492  0.000256   0.068096   0.073088
4.765  0.000384   0.063104   0.0768
4.76508  0.000384   0.066944   0.083584
4.76516  0.000384   0.065152   0.0768
4.76523  0.000256   0.064768   0.073088
4.76531  0.00064   0.067072   0.080384
4.76539  0.000128   0.06336   0.072192
4.76547  0.000128   0.064384   0.084864
4.76555  0.000384   0.06592   0.072192
4.76562  0.000128   0.063488   0.07808
4.7657  0.000384   0.071552   0.079616
4.76578  0.000128   0.061568   0.079872
4.76586  0.000256   0.061568   0.07488
4.76594  0.000512   0.064256   0.083456
4.76602  0.000384   0.0672   0.078592
4.76609  0.000384   0.06336   0.07744
4.76617  0.00064   0.06656   0.076672
4.76625  0.000512   0.068736   0.074112
4.76633  0.000128   0.061952   0.077312
4.76641  0.00064   0.063488   0.077184
4.76648  0.000128   0.06848   0.074496
4.76656  0.000768   0.0672   0.076928
4.76664  0.000512   0.066432   0.08
4.76672  0   0.068736   0.076416
4.7668  0.000384   0.065152   0.076032
4.76687  0.000512   0.065792   0.07936
4.76695  0.000512   0.068608   0.078848
4.76703  0.000896   0.06848   0.078976
4.76711  0.000384   0.068608   0.076544
4.76719  0.000512   0.066944   0.078976
4.76727  0.000256   0.068864   0.078208
4.76734  0.000256   0.06592   0.076416
4.76742  0.00064   0.059904   0.08
4.7675  0.000384   0.069504   0.082432
4.76758  0.00064   0.063104   0.07616
4.76766  0.00064   0.065792   0.082688
4.76773  0.00064   0.062464   0.08256
4.76781  0.000256   0.067072   0.079616
4.76789  0.000384   0.06528   0.085248
4.76797  0.000512   0.061184   0.075776
4.76805  0.000512   0.066816   0.085376
4.76813  0.000256   0.064768   0.07744
4.7682  0.000512   0.066432   0.078848
4.76828  0.000384   0.060928   0.08064
4.76836  0.000256   0.066176   0.079744
4.76844  0.000256   0.066304   0.077952
4.76852  0.000128   0.061824   0.074624
4.76859  0.000512   0.068736   0.071168
4.76867  0.000256   0.067584   0.072576
4.76875  0.00064   0.067712   0.077824
4.76883  0.000384   0.0672   0.07872
4.76891  0.000384   0.062336   0.07616
4.76898  0.000768   0.072064   0.074752
4.76906  0.000384   0.070272   0.075904
4.76914  0.000768   0.066688   0.073728
4.76922  0.000384   0.059392   0.075648
4.7693  0.000512   0.066176   0.079744
4.76938  0.00064   0.070656   0.0832
4.76945  0.000896   0.066944   0.077952
4.76953  0.000384   0.065408   0.075392
4.76961  0.000256   0.063232   0.07808
4.76969  0.000384   0.065664   0.075392
4.76977  0.000512   0.069504   0.07424
4.76984  0.000384   0.064768   0.07232
4.76992  0.000256   0.066304   0.075776
4.77  0.000256   0.066176   0.074112
4.77008  0.000384   0.062976   0.07616
4.77016  0.00064   0.064512   0.078336
4.77023  0.000256   0.066048   0.076928
4.77031  0.000384   0.068224   0.079744
4.77039  0.000384   0.064128   0.081536
4.77047  0.00064   0.066048   0.076544
4.77055  0.000512   0.062208   0.079744
4.77062  0   0.068992   0.073728
4.7707  0.00064   0.061952   0.073472
4.77078  0.000512   0.063488   0.078848
4.77086  0.000256   0.065536   0.078208
4.77094  0.000384   0.064512   0.078592
4.77102  0.00064   0.068736   0.078464
4.77109  0.000384   0.064128   0.078976
4.77117  0.000384   0.068224   0.076416
4.77125  0.000896   0.066944   0.078464
4.77133  0.000256   0.065536   0.075136
4.77141  0   0.066048   0.077056
4.77148  0.00064   0.070272   0.08512
4.77156  0.000256   0.06656   0.079488
4.77164  0   0.06656   0.07296
4.77172  0.000512   0.061568   0.078336
4.7718  0.000256   0.064768   0.08
4.77188  0.000256   0.070528   0.080896
4.77195  0.000512   0.067072   0.08128
4.77203  0.000128   0.06208   0.075392
4.77211  0.000384   0.070912   0.077184
4.77219  0.000512   0.06784   0.078208
4.77227  0.000128   0.067456   0.080384
4.77234  0.000384   0.065664   0.08
4.77242  0.000256   0.066176   0.07616
4.7725  0.00064   0.070016   0.078976
4.77258  0.000512   0.062976   0.083584
4.77266  0.000256   0.063104   0.080384
4.77273  0.000256   0.067328   0.079488
4.77281  0.000384   0.066944   0.075136
4.77289  0.000512   0.062976   0.078976
4.77297  0.000384   0.067712   0.076288
4.77305  0.000512   0.063744   0.080512
4.77313  0.000128   0.064384   0.07232
4.7732  0.000128   0.063488   0.074752
4.77328  0.000256   0.066432   0.078592
4.77336  0.000384   0.064256   0.074752
4.77344  0.000512   0.06592   0.077312
4.77352  0.000256   0.066176   0.085632
4.77359  0.00064   0.060928   0.078848
4.77367  0.000384   0.071168   0.076928
4.77375  0.000896   0.063616   0.070016
4.77383  0.000256   0.064256   0.082304
4.77391  0.000512   0.068352   0.077184
4.77398  0.000128   0.066944   0.077568
4.77406  0.000384   0.0704   0.075776
4.77414  0.000128   0.065664   0.076288
4.77422  0.000896   0.063744   0.079232
4.7743  0.000512   0.061568   0.079104
4.77438  0.000256   0.065152   0.077184
4.77445  0.000128   0.064   0.074752
4.77453  0.000256   0.069504   0.082304
4.77461  0.000384   0.065536   0.07488
4.77469  0.000256   0.06272   0.07808
4.77477  0.000128   0.064128   0.07424
4.77484  0.00064   0.065024   0.07936
4.77492  0.000384   0.069888   0.08
4.775  0.000384   0.066688   0.07296
4.77508  0.00064   0.065792   0.0832
4.77516  0.000128   0.065792   0.078208
4.77523  0.000256   0.063488   0.081152
4.77531  0.000512   0.0672   0.081152
4.77539  0.000128   0.069888   0.078336
4.77547  0.000256   0.068096   0.079872
4.77555  0.000384   0.065792   0.078848
4.77562  0.00064   0.063744   0.077824
4.7757  0.000384   0.068224   0.078208
4.77578  0.000512   0.058368   0.07424
4.77586  0.000128   0.070912   0.077696
4.77594  0.000128   0.069632   0.074752
4.77602  0.000384   0.067968   0.0768
4.77609  0.000128   0.062592   0.076288
4.77617  0.000384   0.06016   0.077952
4.77625  0.000768   0.067456   0.075264
4.77633  0.000896   0.067456   0.079744
4.77641  0.000128   0.060672   0.083712
4.77648  0.000512   0.072448   0.077312
4.77656  0.001152   0.067072   0.074752
4.77664  0.00064   0.062976   0.078208
4.77672  0.000256   0.06336   0.080896
4.7768  0.000384   0.06272   0.07936
4.77688  0   0.066688   0.076928
4.77695  0.000384   0.062848   0.082688
4.77703  0.000896   0.062208   0.076288
4.77711  0.000512   0.066304   0.072192
4.77719  0   0.063488   0.075264
4.77727  0.000256   0.062848   0.075648
4.77734  0.000384   0.06592   0.076928
4.77742  0.000128   0.070016   0.077568
4.7775  0.000128   0.063744   0.072064
4.77758  0.001152   0.065152   0.073984
4.77766  0.001024   0.062208   0.075904
4.77773  0.000128   0.063488   0.076672
4.77781  0.000512   0.071936   0.077312
4.77789  0.000768   0.065408   0.076032
4.77797  0.000384   0.066432   0.078336
4.77805  0.000768   0.065536   0.078848
4.77813  0.000128   0.070912   0.082176
4.7782  0.000128   0.06656   0.077312
4.77828  0.000384   0.06336   0.075136
4.77836  0.000128   0.065024   0.073984
4.77844  0.000512   0.070912   0.080256
4.77852  0.000256   0.064512   0.072832
4.77859  0.000512   0.069504   0.075136
4.77867  0.000384   0.06592   0.076672
4.77875  0.000128   0.064384   0.080768
4.77883  0.000512   0.063744   0.078592
4.77891  0.000128   0.06336   0.073856
4.77898  0.000512   0.066816   0.080256
4.77906  0.000256   0.063616   0.075648
4.77914  0.000512   0.064256   0.075392
4.77922  0.000384   0.065408   0.074624
4.7793  0   0.061568   0.075776
4.77937  0.000128   0.06912   0.072192
4.77945  0.000256   0.064512   0.079744
4.77953  0.00064   0.069376   0.069248
4.77961  0.000256   0.061696   0.075776
4.77969  0   0.061056   0.080256
4.77977  0.000256   0.059392   0.077568
4.77984  0.000128   0.06656   0.08064
4.77992  0.000256   0.065024   0.075264
4.78  0.000512   0.065664   0.077696
4.78008  0.000128   0.065024   0.079616
4.78016  0.000128   0.06784   0.077696
4.78023  0.000512   0.068736   0.074112
4.78031  0.000256   0.063616   0.078592
4.78039  0.000512   0.063616   0.077056
4.78047  0.000256   0.0672   0.0768
4.78055  0.00064   0.06528   0.076672
4.78062  0.000384   0.064768   0.077824
4.7807  0.00064   0.06464   0.078208
4.78078  0.000384   0.066176   0.076672
4.78086  0.000128   0.063488   0.078336
4.78094  0.000768   0.070784   0.0768
4.78102  0.000512   0.070272   0.08128
4.78109  0.000256   0.070784   0.081408
4.78117  0.000128   0.065536   0.07168
4.78125  0.000128   0.068224   0.079232
4.78133  0.000256   0.068992   0.07744
4.78141  0.00064   0.064768   0.082816
4.78148  0.000384   0.0672   0.074624
4.78156  0.000896   0.072192   0.083456
4.78164  0.000384   0.064   0.08384
4.78172  0.000256   0.070272   0.077568
4.7818  0.000384   0.065408   0.079104
4.78188  0.00064   0.06336   0.075776
4.78195  0.000384   0.071808   0.081536
4.78203  0.000128   0.065024   0.07936
4.78211  0.000384   0.059264   0.075904
4.78219  0.000512   0.06848   0.077184
4.78227  0.000256   0.06464   0.07488
4.78234  0.000256   0.073472   0.075648
4.78242  0.000128   0.070912   0.079616
4.7825  0.000128   0.066176   0.0768
4.78258  0   0.060288   0.07808
4.78266  0.000128   0.065536   0.078336
4.78273  0.00064   0.06592   0.075776
4.78281  0.000512   0.070912   0.075776
4.78289  0.00064   0.063872   0.076416
4.78297  0.00064   0.06144   0.079616
4.78305  0.000128   0.066304   0.074112
4.78313  0.000384   0.063488   0.073216
4.7832  0.00064   0.065664   0.077312
4.78328  0.000256   0.05888   0.074752
4.78336  0.001152   0.063616   0.077312
4.78344  0.000256   0.067072   0.076032
4.78352  0.000512   0.067328   0.077184
4.78359  0.00064   0.068352   0.077184
4.78367  0.000768   0.064512   0.077056
4.78375  0.000128   0.072448   0.074496
4.78383  0.000768   0.060672   0.075008
4.78391  0.000256   0.066048   0.079104
4.78398  0.000256   0.06976   0.073856
4.78406  0.000768   0.05952   0.072704
4.78414  0.000256   0.070912   0.078208
4.78422  0.000512   0.064   0.075392
4.7843  0.000384   0.069248   0.08064
4.78437  0.000384   0.066304   0.077312
4.78445  0.000256   0.06528   0.084224
4.78453  0.000512   0.063104   0.079232
4.78461  0.000512   0.066816   0.08256
4.78469  0.000768   0.067328   0.07744
4.78477  0.000256   0.062848   0.075648
4.78484  0.000128   0.060928   0.081024
4.78492  0.000128   0.061056   0.07872
4.785  0.000384   0.065024   0.07616
4.78508  0.000384   0.0704   0.077824
4.78516  0.000128   0.060032   0.078592
4.78523  0.00064   0.07232   0.074112
4.78531  0.000128   0.069376   0.079488
4.78539  0.000128   0.06848   0.078592
4.78547  0.000768   0.061312   0.076416
4.78555  0.000512   0.069248   0.075008
4.78563  0.000384   0.063104   0.080128
4.7857  0   0.065664   0.079488
4.78578  0.000256   0.066048   0.07488
4.78586  0.000384   0.065536   0.080896
4.78594  0.000768   0.068224   0.072832
4.78602  0.000512   0.06912   0.073728
4.78609  0.000128   0.06336   0.07488
4.78617  0.000384   0.063872   0.079872
4.78625  0.000384   0.064256   0.075392
4.78633  0   0.06464   0.075904
4.78641  0   0.068864   0.072064
4.78648  0.000512   0.06336   0.077056
4.78656  0.000512   0.06464   0.081024
4.78664  0   0.067968   0.07616
4.78672  0.000256   0.066048   0.075776
4.7868  0.000256   0.06272   0.06912
4.78688  0.000384   0.069248   0.075008
4.78695  0   0.064   0.076032
4.78703  0.000512   0.0576   0.074496
4.78711  0.000256   0.070144   0.079872
4.78719  0.000256   0.06976   0.0832
4.78727  0.000384   0.070144   0.075008
4.78734  0.000384   0.063616   0.079872
4.78742  0.000896   0.061696   0.076288
4.7875  0.00064   0.065408   0.079232
4.78758  0.000128   0.066688   0.080512
4.78766  0.000256   0.066944   0.073344
4.78773  0.000768   0.067968   0.077312
4.78781  0.000512   0.06592   0.078208
4.78789  0.000128   0.068992   0.074752
4.78797  0.000256   0.064896   0.077056
4.78805  0.00064   0.068352   0.072448
4.78812  0.000512   0.06592   0.077184
4.7882  0.000256   0.06464   0.0832
4.78828  0.000384   0.066432   0.072704
4.78836  0.000384   0.064512   0.07424
4.78844  0.000384   0.066432   0.076544
4.78852  0.000512   0.06016   0.079232
4.78859  0.000384   0.065408   0.07936
4.78867  0.000512   0.06144   0.077056
4.78875  0.000128   0.061824   0.081408
4.78883  0.000128   0.07104   0.075008
4.78891  0.000256   0.066944   0.076032
4.78898  0.001024   0.069248   0.079616
4.78906  0.000384   0.069888   0.08064
4.78914  0.000896   0.067072   0.078976
4.78922  0.000128   0.06272   0.075136
4.7893  0.000512   0.068096   0.081536
4.78937  0.000512   0.06592   0.079232
4.78945  0.000768   0.061824   0.074496
4.78953  0.000128   0.061312   0.074368
4.78961  0.000256   0.06528   0.078976
4.78969  0.000512   0.068096   0.075264
4.78977  0.000128   0.060544   0.078336
4.78984  0.000768   0.059776   0.072064
4.78992  0.000384   0.066304   0.081792
4.79  0.000384   0.066048   0.076032
4.79008  0.000384   0.060672   0.07808
4.79016  0.000256   0.06336   0.07808
4.79023  0.000384   0.064768   0.078464
4.79031  0.00064   0.062464   0.076928
4.79039  0.000384   0.064768   0.076416
4.79047  0.000128   0.062336   0.071936
4.79055  0.000256   0.067328   0.07872
4.79063  0.000128   0.067328   0.075904
4.7907  0.000128   0.068352   0.07744
4.79078  0.000512   0.066688   0.076288
4.79086  0.000256   0.067328   0.076288
4.79094  0.000512   0.066688   0.079104
4.79102  0.000384   0.067456   0.07808
4.79109  0.000128   0.067712   0.079104
4.79117  0.000256   0.064   0.079616
4.79125  0.000128   0.061824   0.081664
4.79133  0.000384   0.069888   0.080896
4.79141  0.000256   0.064128   0.075264
4.79148  0.000256   0.065792   0.078464
4.79156  0.00064   0.068992   0.08
4.79164  0.000384   0.06336   0.074112
4.79172  0.000256   0.064384   0.079104
4.7918  0.000256   0.061184   0.075904
4.79188  0.000384   0.061184   0.076032
4.79195  0.00064   0.065536   0.078336
4.79203  0.000384   0.06656   0.076544
4.79211  0.00064   0.061312   0.080768
4.79219  0.000128   0.066432   0.082816
4.79227  0.00064   0.06656   0.075136
4.79234  0.000384   0.064256   0.076928
4.79242  0.000256   0.060928   0.078976
4.7925  0.000128   0.065408   0.076672
4.79258  0.000768   0.064384   0.079232
4.79266  0.000256   0.059264   0.077184
4.79273  0.00064   0.061312   0.078976
4.79281  0.000128   0.064   0.075648
4.79289  0.000896   0.067328   0.068608
4.79297  0.000768   0.06976   0.081536
4.79305  0.000384   0.066816   0.077184
4.79312  0.00064   0.063872   0.079232
4.7932  0.000512   0.067328   0.075008
4.79328  0.000384   0.065408   0.074112
4.79336  0.00064   0.066304   0.082176
4.79344  0.000384   0.060288   0.072576
4.79352  0.000512   0.062976   0.074368
4.79359  0.000512   0.064256   0.075776
4.79367  0.000128   0.067072   0.079744
4.79375  0.000128   0.06464   0.075136
4.79383  0.000768   0.06784   0.080768
4.79391  0.000384   0.057216   0.075392
4.79398  0   0.066432   0.080512
4.79406  0.000768   0.064768   0.077312
4.79414  0.000384   0.064768   0.075904
4.79422  0.000384   0.06592   0.07744
4.7943  0.000128   0.061568   0.080384
4.79438  0.000256   0.068864   0.075136
4.79445  0.000128   0.0672   0.07872
4.79453  0.000256   0.06272   0.071808
4.79461  0.000384   0.064512   0.073216
4.79469  0.000256   0.066432   0.076672
4.79477  0.000896   0.06336   0.077056
4.79484  0.00064   0.064512   0.074368
4.79492  0.000256   0.064384   0.076928
4.795  0.000256   0.069504   0.07616
4.79508  0.000512   0.06272   0.080256
4.79516  0.000128   0.063104   0.081024
4.79523  0.001024   0.065536   0.07872
4.79531  0.000512   0.067712   0.076288
4.79539  0.000384   0.064896   0.07488
4.79547  0.000256   0.069632   0.07424
4.79555  0.000384   0.062208   0.078336
4.79563  0.000128   0.062208   0.0768
4.7957  0.000128   0.059776   0.073856
4.79578  0.000768   0.064   0.079488
4.79586  0.000512   0.06656   0.073728
4.79594  0.000256   0.066176   0.079872
4.79602  0   0.059264   0.073984
4.79609  0.000384   0.061312   0.077184
4.79617  0.000384   0.061568   0.078336
4.79625  0.000256   0.065152   0.075648
4.79633  0.000384   0.064768   0.07936
4.79641  0.000256   0.06848   0.078592
4.79648  0.00064   0.0672   0.079104
4.79656  0.000256   0.067456   0.07808
4.79664  0.000384   0.065024   0.079232
4.79672  0.000384   0.063488   0.077568
4.7968  0.000512   0.067072   0.07744
4.79688  0.000512   0.071168   0.077568
4.79695  0.000384   0.064896   0.079232
4.79703  0.000512   0.066944   0.082304
4.79711  0.001024   0.065024   0.077696
4.79719  0.000128   0.061312   0.07744
4.79727  0.000256   0.068096   0.07616
4.79734  0.000256   0.063872   0.079232
4.79742  0.000896   0.066432   0.07552
4.7975  0.00064   0.065408   0.077824
4.79758  0.000256   0.067712   0.077056
4.79766  0.000512   0.069888   0.081152
4.79773  0.000512   0.06656   0.076416
4.79781  0.000512   0.061312   0.080768
4.79789  0.000128   0.066304   0.077568
4.79797  0.000512   0.064256   0.078336
4.79805  0.000128   0.067712   0.076416
4.79812  0.000512   0.063872   0.07552
4.7982  0.000512   0.06336   0.077568
4.79828  0.000128   0.068992   0.077056
4.79836  0.000256   0.065024   0.076032
4.79844  0.000512   0.065024   0.0736
4.79852  0.000384   0.067968   0.081792
4.79859  0.000512   0.070144   0.076416
4.79867  0.000256   0.06592   0.082688
4.79875  0   0.072064   0.084736
4.79883  0.000384   0.063488   0.07296
4.79891  0.000768   0.064896   0.07744
4.79898  0.000256   0.065408   0.07936
4.79906  0.000256   0.065408   0.074752
4.79914  0.000256   0.070144   0.076032
4.79922  0.001024   0.067072   0.075136
4.7993  0.00064   0.066048   0.079616
4.79938  0.000384   0.068352   0.080512
4.79945  0.000512   0.06656   0.082688
4.79953  0.000128   0.062848   0.081152
4.79961  0.000384   0.063744   0.07616
4.79969  0.000256   0.06784   0.073728
4.79977  0.000512   0.065792   0.082432
4.79984  0.000512   0.069248   0.082048
4.79992  0.000128   0.060416   0.073216
4.8  0.000384   0.065792   0.073088
4.80008  0.000768   0.072064   0.07296
4.80016  0.000384   0.066944   0.077184
4.80023  0.000256   0.067072   0.074112
4.80031  0.00064   0.06592   0.078976
4.80039  0.000256   0.065408   0.077568
4.80047  0.00064   0.072448   0.079488
4.80055  0.000384   0.062848   0.077696
4.80063  0.000512   0.069632   0.075264
4.8007  0.000768   0.06656   0.079744
4.80078  0.000128   0.063104   0.076416
4.80086  0.000512   0.071424   0.073216
4.80094  0.000768   0.064896   0.07616
4.80102  0.000256   0.060672   0.079744
4.80109  0.000128   0.067456   0.078336
4.80117  0.000256   0.067072   0.071168
4.80125  0.000256   0.064384   0.08
4.80133  0.000384   0.057344   0.083456
4.80141  0   0.064512   0.075008
4.80148  0.00064   0.06464   0.075648
4.80156  0.000384   0.063488   0.076544
4.80164  0.000128   0.063872   0.079104
4.80172  0.00064   0.064256   0.079744
4.8018  0.000384   0.064128   0.073728
4.80187  0.000256   0.062592   0.077312
4.80195  0.000384   0.061952   0.075264
4.80203  0   0.067968   0.082048
4.80211  0.000512   0.06144   0.076288
4.80219  0.001024   0.064   0.077568
4.80227  0.000128   0.06784   0.073856
4.80234  0.000384   0.061056   0.075776
4.80242  0.001024   0.066176   0.077312
4.8025  0   0.070912   0.072064
4.80258  0.000256   0.067712   0.076672
4.80266  0.000128   0.066816   0.071552
4.80273  0.000384   0.060672   0.072448
4.80281  0.000384   0.06592   0.077952
4.80289  0.000256   0.066432   0.078464
4.80297  0.000384   0.063488   0.075392
4.80305  0.001024   0.066432   0.075904
4.80313  0.00064   0.065536   0.077824
4.8032  0.000896   0.066304   0.07488
4.80328  0.000512   0.065536   0.0768
4.80336  0.000384   0.071552   0.07552
4.80344  0.000128   0.066688   0.073216
4.80352  0.000128   0.065408   0.07424
4.80359  0.000384   0.063488   0.074624
4.80367  0.000512   0.069888   0.07552
4.80375  0.000512   0.06336   0.079872
4.80383  0.000256   0.06464   0.076032
4.80391  0.00064   0.063872   0.071808
4.80398  0.00064   0.059392   0.077184
4.80406  0.000512   0.069888   0.078592
4.80414  0.000384   0.067072   0.083072
4.80422  0.000128   0.067328   0.073088
4.8043  0.000256   0.064128   0.083328
4.80438  0.000256   0.065536   0.077568
4.80445  0   0.06272   0.074496
4.80453  0.000512   0.062336   0.086144
4.80461  0.000384   0.066304   0.078208
4.80469  0.000384   0.065024   0.072576
4.80477  0.000256   0.064256   0.085376
4.80484  0.00064   0.063488   0.070144
4.80492  0.000384   0.066176   0.074752
4.805  0.000768   0.063232   0.075904
4.80508  0.000128   0.068096   0.080512
4.80516  0.000256   0.066688   0.077696
4.80523  0.000128   0.061952   0.081024
4.80531  0.000512   0.0672   0.078208
4.80539  0.00064   0.065792   0.080256
4.80547  0.000256   0.066944   0.075392
4.80555  0.000384   0.066304   0.084608
4.80563  0.000384   0.06656   0.080896
4.8057  0.00064   0.06592   0.073856
4.80578  0.000512   0.068992   0.084352
4.80586  0.000256   0.06016   0.076416
4.80594  0.00064   0.06464   0.073088
4.80602  0.000384   0.066944   0.077824
4.80609  0.000256   0.068864   0.080896
4.80617  0.000128   0.06592   0.07744
4.80625  0.00064   0.071552   0.074752
4.80633  0.000256   0.062848   0.08
4.80641  0.000512   0.061824   0.076672
4.80648  0   0.06848   0.07808
4.80656  0.000256   0.062976   0.079104
4.80664  0.000384   0.065152   0.072448
4.80672  0.000256   0.060672   0.078336
4.8068  0.000384   0.06528   0.077184
4.80687  0.000384   0.064768   0.070784
4.80695  0.000384   0.0672   0.075264
4.80703  0   0.058368   0.071168
4.80711  0.000384   0.065024   0.076288
4.80719  0.000384   0.069248   0.073728
4.80727  0.000512   0.063488   0.081024
4.80734  0.000512   0.06208   0.07808
4.80742  0.000128   0.063744   0.072064
4.8075  0.000512   0.068608   0.07232
4.80758  0.000256   0.0672   0.077696
4.80766  0.000256   0.063232   0.071296
4.80773  0.000384   0.061696   0.0736
4.80781  0.000256   0.064768   0.070784
4.80789  0   0.06464   0.067968
4.80797  0.000128   0.064384   0.076416
4.80805  0.000128   0.065408   0.07744
4.80813  0.000384   0.07296   0.073728
4.8082  0.000384   0.059264   0.076672
4.80828  0.000512   0.064128   0.078848
4.80836  0.000768   0.064384   0.080384
4.80844  0.000512   0.062592   0.076544
4.80852  0   0.066304   0.07808
4.80859  0.000384   0.059776   0.083584
4.80867  0.00064   0.062208   0.080256
4.80875  0.000896   0.059136   0.078336
4.80883  0.000896   0.066688   0.078208
4.80891  0   0.067968   0.072064
4.80898  0   0.062976   0.072448
4.80906  0.000512   0.059904   0.07616
4.80914  0.000384   0.065664   0.074624
4.80922  0.000256   0.068352   0.071552
4.8093  0.000384   0.064768   0.083456
4.80938  0.000384   0.063232   0.07616
4.80945  0.000256   0.071552   0.076928
4.80953  0.000384   0.064   0.076928
4.80961  0.000512   0.06976   0.07168
4.80969  0.000512   0.066816   0.073344
4.80977  0.000512   0.064384   0.073984
4.80984  0.000384   0.066944   0.079616
4.80992  0.000256   0.066688   0.075392
4.81  0.000384   0.064512   0.072832
4.81008  0   0.063744   0.075904
4.81016  0.000384   0.060032   0.077312
4.81023  0.000384   0.064896   0.073472
4.81031  0.000384   0.06976   0.07552
4.81039  0.000128   0.062976   0.076416
4.81047  0.000768   0.064128   0.078336
4.81055  0.000128   0.061312   0.077568
4.81062  0.00064   0.06208   0.078976
4.8107  0.000256   0.065152   0.080768
4.81078  0.000256   0.067456   0.072192
4.81086  0.000256   0.066688   0.075776
4.81094  0.000768   0.066176   0.072192
4.81102  0.000384   0.067712   0.0768
4.81109  0.000512   0.06656   0.078464
4.81117  0.000256   0.064768   0.080896
4.81125  0.000256   0.062208   0.078848
4.81133  0.000256   0.066304   0.078464
4.81141  0.000384   0.064256   0.075776
4.81148  0.000512   0.065792   0.081536
4.81156  0.000384   0.061312   0.076544
4.81164  0.000256   0.058368   0.075136
4.81172  0.001024   0.057856   0.070016
4.8118  0.000256   0.062464   0.08064
4.81187  0.000256   0.061056   0.075648
4.81195  0.000128   0.061056   0.071808
4.81203  0.000384   0.065664   0.078336
4.81211  0.000256   0.066688   0.07744
4.81219  0.000512   0.06656   0.08192
4.81227  0.00064   0.066176   0.07424
4.81234  0.000256   0.06656   0.075008
4.81242  0.000512   0.065408   0.080256
4.8125  0.000384   0.06336   0.07552
4.81258  0.000128   0.066176   0.08128
4.81266  0.000256   0.063744   0.074496
4.81273  0.000896   0.065408   0.07488
4.81281  0.000384   0.067712   0.075136
4.81289  0.000384   0.061568   0.07552
4.81297  0.000128   0.06272   0.079488
4.81305  0.000128   0.066816   0.0768
4.81313  0.000512   0.06464   0.073856
4.8132  0.000256   0.065792   0.077312
4.81328  0.000128   0.064   0.078976
4.81336  0.000256   0.065664   0.07296
4.81344  0.000256   0.063616   0.080384
4.81352  0.000256   0.067456   0.077312
4.81359  0   0.067712   0.074624
4.81367  0.000384   0.066688   0.072448
4.81375  0.000128   0.0704   0.07232
4.81383  0.000896   0.067072   0.072832
4.81391  0.000128   0.06528   0.083456
4.81398  0.000128   0.065152   0.079232
4.81406  0.000256   0.061952   0.074624
4.81414  0.000128   0.066688   0.077184
4.81422  0.00064   0.064768   0.07744
4.8143  0.000128   0.064768   0.071936
4.81438  0.000384   0.067328   0.079488
4.81445  0.000512   0.06144   0.078464
4.81453  0.000128   0.065152   0.07936
4.81461  0.000256   0.066816   0.077056
4.81469  0   0.065536   0.075136
4.81477  0.000128   0.068864   0.076288
4.81484  0.000256   0.065664   0.071552
4.81492  0.000512   0.064384   0.073984
4.815  0.000512   0.063872   0.080256
4.81508  0.000256   0.06912   0.077824
4.81516  0.000512   0.066688   0.074112
4.81523  0.000128   0.06528   0.081536
4.81531  0.000128   0.06208   0.078592
4.81539  0.000768   0.064384   0.075904
4.81547  0   0.066816   0.07808
4.81555  0.000384   0.061824   0.07616
4.81562  0.00064   0.065664   0.07488
4.8157  0.000512   0.063616   0.075264
4.81578  0.000256   0.065024   0.07808
4.81586  0.000896   0.066048   0.076928
4.81594  0   0.062592   0.077312
4.81602  0.000128   0.064256   0.080384
4.81609  0.000256   0.069888   0.078848
4.81617  0.000512   0.068864   0.075904
4.81625  0.000896   0.065536   0.074752
4.81633  0.000384   0.066176   0.076672
4.81641  0.000256   0.068096   0.076928
4.81648  0.000256   0.063232   0.07488
4.81656  0.00064   0.06144   0.073856
4.81664  0.000128   0.062592   0.073216
4.81672  0.000256   0.060288   0.077312
4.8168  0.000256   0.066944   0.078848
4.81688  0.000384   0.064384   0.07296
4.81695  0.000384   0.067712   0.07936
4.81703  0.000384   0.065152   0.073984
4.81711  0.000512   0.06336   0.077312
4.81719  0.000128   0.066688   0.070784
4.81727  0.000384   0.066304   0.072192
4.81734  0.000384   0.062976   0.081408
4.81742  0.000384   0.074624   0.075136
4.8175  0.000128   0.064384   0.078336
4.81758  0.000512   0.063488   0.07872
4.81766  0.000384   0.063616   0.07424
4.81773  0.000384   0.059136   0.075776
4.81781  0.000256   0.064768   0.07424
4.81789  0.000128   0.070528   0.078208
4.81797  0.000128   0.068352   0.080128
4.81805  0.000896   0.067072   0.075904
4.81813  0.000384   0.06464   0.07616
4.8182  0.000384   0.067456   0.073344
4.81828  0.00064   0.060928   0.07616
4.81836  0   0.064128   0.074752
4.81844  0.000256   0.064128   0.080768
4.81852  0.000128   0.065792   0.076032
4.81859  0.000128   0.070016   0.074112
4.81867  0   0.063104   0.08
4.81875  0.000256   0.068096   0.0768
4.81883  0.000384   0.06848   0.076288
4.81891  0.000512   0.064   0.07872
4.81898  0.000128   0.067456   0.078208
4.81906  0.000256   0.066304   0.07488
4.81914  0.000384   0.061696   0.073856
4.81922  0.000512   0.064256   0.075392
4.8193  0.000512   0.065408   0.07424
4.81937  0.000128   0.067328   0.074368
4.81945  0.000384   0.06784   0.072704
4.81953  0.000128   0.06656   0.07808
4.81961  0.000256   0.064128   0.0736
4.81969  0.00064   0.06272   0.075904
4.81977  0.000512   0.063488   0.076672
4.81984  0.000384   0.06272   0.082688
4.81992  0.00064   0.05888   0.073472
4.82  0.000256   0.064256   0.072704
4.82008  0.000384   0.06336   0.076416
4.82016  0.001024   0.067072   0.083456
4.82023  0.000512   0.063104   0.079104
4.82031  0.000384   0.06464   0.078208
4.82039  0.000384   0.062592   0.071552
4.82047  0.00064   0.064128   0.077312
4.82055  0.000512   0.066432   0.078336
4.82062  0.000384   0.064512   0.079232
4.8207  0.00064   0.066304   0.074112
4.82078  0.000256   0.064256   0.076672
4.82086  0.000128   0.06784   0.072832
4.82094  0.000512   0.065664   0.075136
4.82102  0.000768   0.063872   0.079872
4.82109  0.000384   0.065664   0.075264
4.82117  0.000768   0.061312   0.073216
4.82125  0.000512   0.063872   0.06976
4.82133  0   0.064128   0.077056
4.82141  0.000256   0.069248   0.079872
4.82148  0.000384   0.069888   0.075904
4.82156  0.000384   0.065664   0.079488
4.82164  0.000512   0.065536   0.07552
4.82172  0.000256   0.061312   0.077952
4.8218  0   0.070016   0.079232
4.82188  0.000256   0.06976   0.082944
4.82195  0.000384   0.064768   0.078208
4.82203  0.00064   0.065408   0.072064
4.82211  0.000384   0.065536   0.076288
4.82219  0.000512   0.066304   0.079232
4.82227  0.000512   0.063488   0.074368
4.82234  0.000128   0.061952   0.070528
4.82242  0.000256   0.06592   0.076416
4.8225  0.000128   0.061568   0.08384
4.82258  0.000384   0.062848   0.073856
4.82266  0.000896   0.066432   0.074112
4.82273  0   0.061952   0.079744
4.82281  0.000128   0.065408   0.072832
4.82289  0.000128   0.062976   0.082304
4.82297  0.000768   0.06592   0.078464
4.82305  0.000256   0.064512   0.08064
4.82313  0.000512   0.065536   0.07872
4.8232  0.000384   0.06528   0.073216
4.82328  0.00064   0.064896   0.07616
4.82336  0.000128   0.065536   0.080256
4.82344  0.000256   0.057472   0.080256
4.82352  0.000128   0.067968   0.0768
4.82359  0.00064   0.06592   0.077696
4.82367  0.000384   0.068992   0.077056
4.82375  0.000256   0.063744   0.07552
4.82383  0.000384   0.067456   0.075264
4.82391  0.000768   0.064896   0.085504
4.82398  0.000256   0.063104   0.077952
4.82406  0.000512   0.066816   0.074368
4.82414  0.000512   0.0704   0.073472
4.82422  0.00064   0.06208   0.074624
4.8243  0.000256   0.066944   0.076288
4.82437  0.000128   0.064128   0.075776
4.82445  0.000512   0.067456   0.07808
4.82453  0.000384   0.065152   0.074496
4.82461  0.000512   0.067712   0.077312
4.82469  0.000128   0.066048   0.07296
4.82477  0.000768   0.066176   0.078336
4.82484  0.00064   0.069376   0.078976
4.82492  0.000256   0.064   0.071296
4.825  0.000256   0.067456   0.079616
4.82508  0.000512   0.066304   0.076928
4.82516  0.000256   0.06848   0.070272
4.82523  0.000768   0.07232   0.081792
4.82531  0.000128   0.068608   0.078464
4.82539  0.000128   0.062976   0.0736
4.82547  0.000384   0.066944   0.07488
4.82555  0.000128   0.06016   0.07616
4.82563  0.000512   0.066432   0.07808
4.8257  0.000256   0.062208   0.081408
4.82578  0.000384   0.06848   0.076928
4.82586  0.00064   0.061312   0.081408
4.82594  0.000128   0.064128   0.072448
4.82602  0.000512   0.059648   0.07872
4.82609  0.000128   0.066688   0.077056
4.82617  0.000512   0.061568   0.075648
4.82625  0.000384   0.065792   0.076544
4.82633  0.000128   0.066176   0.073344
4.82641  0.00064   0.064128   0.072064
4.82648  0.000128   0.065664   0.076416
4.82656  0.000896   0.062848   0.074752
4.82664  0.001024   0.066816   0.070144
4.82672  0.000128   0.06656   0.07872
4.8268  0   0.068608   0.075776
4.82688  0.000384   0.066176   0.07936
4.82695  0.000128   0.062592   0.078208
4.82703  0.000384   0.063488   0.081408
4.82711  0.000128   0.060672   0.076672
4.82719  0.000384   0.066688   0.075648
4.82727  0.00064   0.062976   0.0768
4.82734  0.000256   0.0672   0.08128
4.82742  0.000128   0.06272   0.074496
4.8275  0.000512   0.070912   0.07104
4.82758  0.000256   0.06528   0.073216
4.82766  0.000256   0.06592   0.078848
4.82773  0.000256   0.064256   0.075392
4.82781  0.00064   0.06912   0.074112
4.82789  0.000768   0.067968   0.07296
4.82797  0.000512   0.06656   0.077312
4.82805  0.000128   0.063104   0.075264
4.82812  0.000384   0.064512   0.075008
4.8282  0   0.060544   0.068736
4.82828  0.00064   0.06208   0.075264
4.82836  0.000256   0.060416   0.074112
4.82844  0.000512   0.06592   0.07488
4.82852  0.000128   0.068096   0.074368
4.82859  0.000384   0.065152   0.072192
4.82867  0.000256   0.059264   0.072192
4.82875  0.000768   0.06208   0.07744
4.82883  0.000384   0.061952   0.069504
4.82891  0.00064   0.063104   0.068352
4.82898  0.000512   0.066176   0.075392
4.82906  0.000128   0.064896   0.076544
4.82914  0.000512   0.066304   0.0768
4.82922  0.000256   0.064256   0.084608
4.8293  0.000384   0.0672   0.0736
4.82937  0.000512   0.06336   0.072832
4.82945  0.000384   0.065152   0.07424
4.82953  0.000384   0.064384   0.077056
4.82961  0.000384   0.067328   0.078976
4.82969  0.000256   0.068352   0.078208
4.82977  0.00064   0.068608   0.074624
4.82984  0.000128   0.06592   0.075776
4.82992  0.000384   0.067456   0.08064
4.83  0.000384   0.070144   0.07552
4.83008  0.000896   0.064384   0.075776
4.83016  0.000256   0.066304   0.079744
4.83023  0.000512   0.065024   0.082304
4.83031  0.000384   0.066304   0.07616
4.83039  0.000512   0.0672   0.075264
4.83047  0.000128   0.060928   0.075776
4.83055  0.000512   0.069376   0.078976
4.83063  0.000512   0.063744   0.081536
4.8307  0.000768   0.06784   0.071552
4.83078  0.000256   0.063744   0.072704
4.83086  0.000384   0.070144   0.07616
4.83094  0.000256   0.059648   0.078336
4.83102  0.000384   0.06144   0.07552
4.83109  0.000256   0.063104   0.077184
4.83117  0.000128   0.06592   0.080384
4.83125  0.00064   0.065792   0.080512
4.83133  0.000256   0.063232   0.072576
4.83141  0.00064   0.06272   0.074368
4.83148  0.00064   0.068096   0.075264
4.83156  0.000128   0.06784   0.074624
4.83164  0.000128   0.063744   0.079232
4.83172  0.00064   0.064128   0.07168
4.8318  0.000256   0.065536   0.08064
4.83188  0.000384   0.063616   0.081536
4.83195  0.000512   0.0704   0.07808
4.83203  0.000256   0.05952   0.075008
4.83211  0.000256   0.064256   0.076928
4.83219  0.000384   0.06464   0.070528
4.83227  0.000128   0.065664   0.078592
4.83234  0.000768   0.066816   0.07744
4.83242  0.00064   0.061568   0.07232
4.8325  0.000384   0.066176   0.076928
4.83258  0.000128   0.064384   0.075392
4.83266  0.000384   0.068864   0.075776
4.83273  0.000384   0.067968   0.082304
4.83281  0.000384   0.066688   0.075264
4.83289  0.000128   0.070016   0.079232
4.83297  0.000128   0.063104   0.072832
4.83305  0.000512   0.063104   0.071424
4.83312  0.000512   0.062208   0.06912
4.8332  0.000512   0.06464   0.077312
4.83328  0.000384   0.066176   0.075904
4.83336  0.000512   0.064   0.077952
4.83344  0.000384   0.062464   0.08064
4.83352  0.000128   0.064256   0.070784
4.83359  0.000384   0.065408   0.076032
4.83367  0.000128   0.064896   0.077056
4.83375  0.000256   0.064384   0.07936
4.83383  0.00064   0.062848   0.074624
4.83391  0.000256   0.065024   0.077952
4.83398  0.000128   0.06464   0.072832
4.83406  0.000128   0.065408   0.079616
4.83414  0.000256   0.063104   0.076672
4.83422  0.000384   0.068864   0.07744
4.8343  0.000256   0.06208   0.077568
4.83438  0.000384   0.058752   0.08256
4.83445  0.000768   0.060672   0.078848
4.83453  0.000256   0.056832   0.078208
4.83461  0.000384   0.065664   0.078336
4.83469  0.000256   0.068096   0.074496
4.83477  0.000896   0.0672   0.084608
4.83484  0.000512   0.065152   0.078592
4.83492  0.000128   0.06784   0.075904
4.835  0.000256   0.06656   0.07232
4.83508  0.000384   0.065152   0.078976
4.83516  0.000128   0.05952   0.072576
4.83523  0.000128   0.062848   0.079488
4.83531  0.000512   0.0608   0.080768
4.83539  0.000128   0.066048   0.080512
4.83547  0.000256   0.068096   0.081664
4.83555  0.000128   0.062336   0.074624
4.83563  0.000256   0.062336   0.074368
4.8357  0.000128   0.06464   0.078976
4.83578  0.000384   0.067328   0.0736
4.83586  0.000256   0.066688   0.07104
4.83594  0.000128   0.072448   0.077056
4.83602  0   0.062336   0.079104
4.83609  0.000512   0.064512   0.077568
4.83617  0.000128   0.061696   0.076288
4.83625  0.000512   0.067072   0.075008
4.83633  0.001024   0.066304   0.0768
4.83641  0.000384   0.064512   0.077312
4.83648  0.000384   0.067968   0.075136
4.83656  0.000512   0.064128   0.076928
4.83664  0.000512   0.064   0.069248
4.83672  0.000128   0.066816   0.07488
4.8368  0.000128   0.060416   0.072832
4.83688  0.000512   0.062208   0.074496
4.83695  0.000256   0.06272   0.07872
4.83703  0.000128   0.064384   0.072576
4.83711  0.000256   0.067072   0.073088
4.83719  0.000256   0.068864   0.07808
4.83727  0.00064   0.063104   0.073216
4.83734  0.000256   0.066688   0.080512
4.83742  0.000128   0.064896   0.074496
4.8375  0.000128   0.065792   0.073216
4.83758  0.000256   0.064512   0.071424
4.83766  0.000256   0.062208   0.076672
4.83773  0.000128   0.06016   0.079232
4.83781  0.000384   0.06208   0.080512
4.83789  0.000384   0.057856   0.073344
4.83797  0.000768   0.063488   0.080128
4.83805  0.000128   0.06272   0.073472
4.83812  0.000128   0.060288   0.075136
4.8382  0.000384   0.060288   0.06848
4.83828  0.000128   0.062464   0.084224
4.83836  0.000512   0.065408   0.074624
4.83844  0.000512   0.069376   0.070272
4.83852  0.000384   0.063744   0.078208
4.83859  0.000384   0.0704   0.077696
4.83867  0.00064   0.065408   0.079616
4.83875  0.000384   0.063616   0.07296
4.83883  0.000384   0.062848   0.077568
4.83891  0.000128   0.060544   0.07488
4.83898  0.000512   0.068736   0.078208
4.83906  0.000384   0.063616   0.08128
4.83914  0.000256   0.060544   0.079872
4.83922  0.000256   0.062464   0.077824
4.8393  0.000512   0.064384   0.073344
4.83938  0.000896   0.065024   0.080128
4.83945  0   0.064512   0.072192
4.83953  0.000384   0.061696   0.0768
4.83961  0.000256   0.065536   0.07168
4.83969  0.000512   0.063872   0.072704
4.83977  0.000256   0.06464   0.083712
4.83984  0.000512   0.06528   0.075392
4.83992  0.000128   0.061312   0.078848
4.84  0.00064   0.064384   0.08
4.84008  0.000384   0.065792   0.073472
4.84016  0.000128   0.063872   0.07936
4.84023  0.000256   0.06528   0.075392
4.84031  0.000128   0.069504   0.07232
4.84039  0.000512   0.069376   0.07616
4.84047  0.000256   0.062592   0.080896
4.84055  0.000512   0.062464   0.075776
4.84063  0.000768   0.067456   0.0736
4.8407  0.000512   0.06592   0.073856
4.84078  0.000384   0.06912   0.077184
4.84086  0.000384   0.066048   0.078848
4.84094  0.000128   0.06592   0.076416
4.84102  0.000256   0.066432   0.08
4.84109  0.000384   0.064896   0.0768
4.84117  0   0.064   0.080384
4.84125  0.000128   0.07104   0.073728
4.84133  0.000128   0.068224   0.08128
4.84141  0.000768   0.069632   0.08064
4.84148  0.000512   0.06656   0.078336
4.84156  0.000128   0.061568   0.070016
4.84164  0.000384   0.063744   0.08256
4.84172  0.000384   0.06592   0.073088
4.8418  0.000384   0.064128   0.078208
4.84187  0.00064   0.064128   0.077952
4.84195  0.000512   0.063744   0.077824
4.84203  0.000384   0.068736   0.072448
4.84211  0.000128   0.0672   0.074112
4.84219  0.000512   0.062336   0.07744
4.84227  0   0.060416   0.076288
4.84234  0.000256   0.06336   0.07488
4.84242  0.00064   0.059776   0.077184
4.8425  0.000256   0.067456   0.077056
4.84258  0.000128   0.063104   0.075264
4.84266  0.000384   0.065024   0.077184
4.84273  0.000256   0.06464   0.067968
4.84281  0.000128   0.065792   0.076672
4.84289  0.000384   0.068096   0.077184
4.84297  0.000384   0.070656   0.073216
4.84305  0.000512   0.06656   0.077568
4.84312  0.000384   0.064896   0.078208
4.8432  0.000128   0.063744   0.0736
4.84328  0.000512   0.064384   0.077184
4.84336  0.000128   0.061184   0.077696
4.84344  0.000384   0.067712   0.073856
4.84352  0.000256   0.067072   0.077184
4.84359  0.000128   0.064512   0.077312
4.84367  0.000128   0.068992   0.074368
4.84375  0.000256   0.06336   0.08
4.84383  0.000128   0.062592   0.076544
4.84391  0.000256   0.064384   0.073216
4.84398  0.000128   0.068864   0.07296
4.84406  0.000384   0.064512   0.076544
4.84414  0.00064   0.064   0.076672
4.84422  0.000128   0.062848   0.07168
4.8443  0.000384   0.067328   0.071296
4.84438  0.001024   0.064512   0.081664
4.84445  0.000256   0.06208   0.081024
4.84453  0.000512   0.065664   0.075648
4.84461  0.000128   0.063872   0.078336
4.84469  0   0.064256   0.074624
4.84477  0.000128   0.06848   0.078848
4.84484  0.000128   0.064256   0.079872
4.84492  0.000128   0.06656   0.07424
4.845  0.00064   0.067968   0.07296
4.84508  0.00064   0.063104   0.083456
4.84516  0.000384   0.070272   0.068224
4.84523  0.000512   0.063872   0.077696
4.84531  0.00064   0.067456   0.076928
4.84539  0.000128   0.063744   0.07104
4.84547  0.000256   0.067456   0.074368
4.84555  0.000128   0.060288   0.073856
4.84563  0.000256   0.062976   0.072448
4.8457  0.00064   0.064384   0.074112
4.84578  0.000384   0.071552   0.080768
4.84586  0.000128   0.062848   0.07744
4.84594  0.000768   0.07104   0.07872
4.84602  0.000384   0.061824   0.078336
4.84609  0.000384   0.066816   0.071296
4.84617  0   0.066176   0.07744
4.84625  0.000768   0.062464   0.0736
4.84633  0.000256   0.062208   0.078208
4.84641  0   0.068096   0.077696
4.84648  0.000256   0.063232   0.076544
4.84656  0.000512   0.066048   0.069888
4.84664  0.000256   0.063232   0.07104
4.84672  0.000256   0.058112   0.08
4.8468  0.000128   0.065792   0.077312
4.84687  0   0.066176   0.07936
4.84695  0.000384   0.063872   0.075136
4.84703  0.000256   0.063744   0.075776
4.84711  0.000256   0.061568   0.077056
4.84719  0.000256   0.06528   0.083712
4.84727  0.000384   0.064256   0.080896
4.84734  0.00064   0.063872   0.075648
4.84742  0.000256   0.063872   0.079488
4.8475  0.000128   0.06464   0.07872
4.84758  0.000512   0.065024   0.073088
4.84766  0.000512   0.06208   0.076928
4.84773  0.000256   0.064   0.075392
4.84781  0.000384   0.06592   0.073088
4.84789  0.000512   0.06208   0.076288
4.84797  0.000384   0.06272   0.078848
4.84805  0.000256   0.062976   0.082048
4.84813  0.000384   0.064128   0.076288
4.8482  0.000256   0.064256   0.074496
4.84828  0.000256   0.063488   0.072192
4.84836  0   0.070016   0.077824
4.84844  0.000384   0.061824   0.077568
4.84852  0.00064   0.063872   0.078336
4.84859  0.000512   0.063232   0.072064
4.84867  0.000256   0.064512   0.074112
4.84875  0.000384   0.064   0.078848
4.84883  0.000256   0.061056   0.076928
4.84891  0.000256   0.064896   0.075776
4.84898  0.001152   0.05952   0.071424
4.84906  0.000768   0.059904   0.076416
4.84914  0   0.064768   0.074496
4.84922  0.000384   0.066176   0.07296
4.8493  0.000512   0.062336   0.076032
4.84938  0.000128   0.064   0.075008
4.84945  0.000384   0.066048   0.071808
4.84953  0.00064   0.064256   0.078976
4.84961  0.001152   0.067584   0.073344
4.84969  0.000512   0.06272   0.073216
4.84977  0.000512   0.06208   0.070656
4.84984  0.00064   0.063872   0.070656
4.84992  0.000256   0.06336   0.075904
4.85  0.000512   0.062208   0.077184
4.85008  0.000128   0.062848   0.076032
4.85016  0.000512   0.061568   0.080128
4.85023  0.000256   0.065664   0.069888
4.85031  0.000384   0.06528   0.072832
4.85039  0.000512   0.065408   0.080896
4.85047  0.000256   0.062976   0.073088
4.85055  0.000128   0.063744   0.074368
4.85062  0.000512   0.068992   0.071552
4.8507  0.000128   0.060544   0.082048
4.85078  0.000128   0.065664   0.07936
4.85086  0.000512   0.062336   0.074752
4.85094  0.000256   0.066432   0.07936
4.85102  0.000128   0.05952   0.072832
4.85109  0.000768   0.061824   0.076928
4.85117  0.000512   0.068352   0.077568
4.85125  0.000128   0.061056   0.075648
4.85133  0.00064   0.067584   0.07168
4.85141  0.000128   0.06208   0.075264
4.85148  0.000128   0.06208   0.072448
4.85156  0.000512   0.062208   0.073728
4.85164  0.000384   0.06656   0.07168
4.85172  0   0.070528   0.075776
4.8518  0.000128   0.061568   0.079488
4.85187  0.000256   0.063872   0.075008
4.85195  0.00064   0.064128   0.0736
4.85203  0.000512   0.067328   0.069504
4.85211  0   0.062848   0.07296
4.85219  0.000128   0.06592   0.07424
4.85227  0.000128   0.066944   0.076288
4.85234  0.000384   0.062336   0.077824
4.85242  0.000256   0.063744   0.074112
4.8525  0.000512   0.06272   0.077056
4.85258  0.000128   0.062464   0.07936
4.85266  0.000256   0.059904   0.080256
4.85273  0.000128   0.064384   0.076928
4.85281  0.000128   0.065536   0.077824
4.85289  0.000256   0.06528   0.080768
4.85297  0.000256   0.067456   0.078336
4.85305  0.000128   0.063744   0.077568
4.85313  0.000384   0.061568   0.07232
4.8532  0.000256   0.060416   0.075776
4.85328  0.000384   0.062208   0.075392
4.85336  0.000768   0.065408   0.08
4.85344  0.00064   0.06336   0.082432
4.85352  0.000384   0.061824   0.077696
4.85359  0.000512   0.06336   0.077568
4.85367  0.000256   0.06144   0.076288
4.85375  0.000768   0.06976   0.077056
4.85383  0.000896   0.061952   0.073472
4.85391  0.000384   0.065152   0.071808
4.85398  0.000768   0.066432   0.079744
4.85406  0.000256   0.057984   0.078976
4.85414  0.000384   0.062336   0.072832
4.85422  0.000128   0.061184   0.07616
4.8543  0.000256   0.062208   0.081408
4.85438  0.000256   0.06592   0.079488
4.85445  0   0.066048   0.079616
4.85453  0.00064   0.064256   0.078464
4.85461  0   0.068736   0.075776
4.85469  0.000512   0.064128   0.07744
4.85477  0.000256   0.063488   0.070784
4.85484  0.000512   0.063872   0.082688
4.85492  0.000256   0.063744   0.070528
4.855  0.000256   0.063232   0.078848
4.85508  0.000256   0.06784   0.076544
4.85516  0.000128   0.061056   0.077312
4.85523  0.000128   0.066048   0.076416
4.85531  0.001024   0.065792   0.07296
4.85539  0.000384   0.067584   0.0704
4.85547  0.000512   0.061696   0.07936
4.85555  0.000256   0.061056   0.074112
4.85562  0.000256   0.062848   0.080768
4.8557  0.000128   0.064256   0.07936
4.85578  0.000384   0.063616   0.0736
4.85586  0.000896   0.061184   0.076928
4.85594  0.000384   0.060416   0.076672
4.85602  0.000512   0.063232   0.07808
4.85609  0   0.071808   0.073472
4.85617  0   0.062208   0.072704
4.85625  0.000128   0.061056   0.073344
4.85633  0.000512   0.064256   0.08128
4.85641  0   0.068224   0.078464
4.85648  0.000768   0.065536   0.070784
4.85656  0.000384   0.067456   0.076928
4.85664  0.000256   0.06464   0.076928
4.85672  0.000128   0.059392   0.076928
4.8568  0.000384   0.061312   0.078208
4.85688  0.000384   0.06336   0.07616
4.85695  0   0.062848   0.07552
4.85703  0   0.060416   0.0768
4.85711  0.000256   0.064   0.077056
4.85719  0.000256   0.071424   0.07872
4.85727  0.000512   0.056448   0.078848
4.85734  0.000512   0.066304   0.079488
4.85742  0.000384   0.066176   0.075008
4.8575  0.000128   0.0608   0.081664
4.85758  0.00064   0.061824   0.0736
4.85766  0.000256   0.0672   0.07744
4.85773  0.000768   0.064512   0.07232
4.85781  0.000128   0.06592   0.075136
4.85789  0.000384   0.061056   0.076544
4.85797  0.000256   0.068608   0.076928
4.85805  0.000384   0.062592   0.074112
4.85813  0.000512   0.067072   0.072064
4.8582  0.000512   0.065664   0.077568
4.85828  0.000384   0.062208   0.074368
4.85836  0.000384   0.064384   0.078592
4.85844  0.000512   0.06016   0.074496
4.85852  0.000256   0.063616   0.07936
4.85859  0.000896   0.068224   0.078848
4.85867  0.000128   0.063232   0.074624
4.85875  0.000384   0.061696   0.076544
4.85883  0.000256   0.063872   0.075648
4.85891  0.000512   0.060288   0.076416
4.85898  0.000256   0.067456   0.07552
4.85906  0.000768   0.065408   0.074624
4.85914  0   0.067072   0.067456
4.85922  0.000256   0.06528   0.075648
4.8593  0.000128   0.06784   0.077824
4.85938  0.000128   0.066048   0.073088
4.85945  0.000128   0.063104   0.075904
4.85953  0.000384   0.063488   0.076672
4.85961  0.000512   0.06144   0.076032
4.85969  0.000512   0.061824   0.075392
4.85977  0   0.060032   0.083072
4.85984  0.000384   0.063104   0.071936
4.85992  0.000384   0.064384   0.079616
4.86  0.000128   0.059904   0.07552
4.86008  0.000128   0.06464   0.079104
4.86016  0.000256   0.06208   0.074496
4.86023  0.000512   0.068608   0.077184
4.86031  0.000256   0.066176   0.073984
4.86039  0.000128   0.064768   0.076288
4.86047  0.000512   0.063872   0.072064
4.86055  0.000256   0.07168   0.079488
4.86062  0.00064   0.06336   0.084608
4.8607  0.000512   0.06464   0.076544
4.86078  0.000384   0.066048   0.068096
4.86086  0.000768   0.06336   0.0704
4.86094  0.00064   0.063232   0.077312
4.86102  0.000256   0.061056   0.07744
4.86109  0.00064   0.064128   0.0736
4.86117  0.000384   0.065408   0.076672
4.86125  0.000256   0.064384   0.072832
4.86133  0.000128   0.066816   0.071168
4.86141  0.000384   0.06784   0.074624
4.86148  0.000384   0.067968   0.078464
4.86156  0.00064   0.065152   0.082816
4.86164  0.000128   0.064128   0.07104
4.86172  0.000768   0.05952   0.06784
4.8618  0.000384   0.062592   0.077696
4.86188  0.000384   0.06144   0.075648
4.86195  0.000256   0.070272   0.072832
4.86203  0.00064   0.060672   0.078464
4.86211  0.000512   0.060288   0.074624
4.86219  0.000128   0.063104   0.075392
4.86227  0.000256   0.063744   0.07616
4.86234  0.000384   0.067712   0.076288
4.86242  0.000384   0.067584   0.080768
4.8625  0.000384   0.06272   0.076032
4.86258  0.000512   0.066432   0.073728
4.86266  0.000512   0.060928   0.072448
4.86273  0.000512   0.061696   0.074112
4.86281  0.000256   0.067584   0.07552
4.86289  0.000768   0.064896   0.075008
4.86297  0   0.064128   0.073216
4.86305  0.000768   0.065024   0.071168
4.86313  0.000512   0.06208   0.073984
4.8632  0.00064   0.066304   0.076416
4.86328  0.000256   0.063104   0.073472
4.86336  0.00064   0.065664   0.073344
4.86344  0.000128   0.065024   0.072832
4.86352  0.000384   0.065664   0.071552
4.86359  0.000512   0.06528   0.073984
4.86367  0.000384   0.065024   0.076288
4.86375  0.00064   0.06272   0.076416
4.86383  0.000256   0.060672   0.078336
4.86391  0   0.067712   0.075136
4.86398  0.00064   0.069888   0.079616
4.86406  0.000256   0.068224   0.07232
4.86414  0.000512   0.060672   0.076672
4.86422  0.000256   0.069248   0.075776
4.8643  0.000128   0.05952   0.076928
4.86437  0.000384   0.063488   0.074368
4.86445  0.000384   0.068224   0.073216
4.86453  0.000256   0.05952   0.073856
4.86461  0.000384   0.064256   0.078976
4.86469  0.000128   0.065152   0.071296
4.86477  0.000384   0.06848   0.075392
4.86484  0.000768   0.061184   0.079104
4.86492  0.000512   0.05824   0.078592
4.865  0.000512   0.058112   0.076928
4.86508  0.000128   0.061312   0.074752
4.86516  0.000512   0.060672   0.076544
4.86523  0.000256   0.063232   0.076672
4.86531  0.000384   0.065664   0.076416
4.86539  0   0.064128   0.082688
4.86547  0.000512   0.060544   0.071424
4.86555  0.000512   0.061056   0.07104
4.86563  0.000256   0.066944   0.073856
4.8657  0.000256   0.061696   0.0704
4.86578  0.000256   0.064512   0.075392
4.86586  0.000512   0.06208   0.07808
4.86594  0.000128   0.063104   0.076672
4.86602  0.000384   0.065792   0.076288
4.86609  0.000384   0.064128   0.077312
4.86617  0.000128   0.064128   0.076288
4.86625  0.000256   0.062976   0.077824
4.86633  0.000512   0.064256   0.074624
4.86641  0.000128   0.063104   0.079104
4.86648  0.000512   0.057984   0.07744
4.86656  0.000384   0.059392   0.073216
4.86664  0.000512   0.063104   0.075648
4.86672  0.000128   0.064   0.074368
4.8668  0.000128   0.067968   0.07296
4.86688  0.000256   0.065792   0.071808
4.86695  0.000384   0.061952   0.077056
4.86703  0.000384   0.064768   0.078336
4.86711  0.000256   0.063616   0.074112
4.86719  0.000896   0.064896   0.075392
4.86727  0.000384   0.059008   0.07232
4.86734  0.000384   0.0576   0.081152
4.86742  0   0.064384   0.074112
4.8675  0.000512   0.064128   0.073728
4.86758  0.00064   0.064256   0.075776
4.86766  0.000384   0.063872   0.0736
4.86773  0.000256   0.06208   0.074624
4.86781  0.000256   0.06144   0.07488
4.86789  0.00064   0.059776   0.08128
4.86797  0.000384   0.068864   0.07872
4.86805  0.000256   0.06592   0.07552
4.86813  0.000512   0.06784   0.071808
4.8682  0.000768   0.064768   0.06976
4.86828  0.000512   0.062976   0.076544
4.86836  0.000768   0.057472   0.075776
4.86844  0.000128   0.064128   0.072704
4.86852  0.00064   0.06272   0.076544
4.86859  0.000128   0.061824   0.080512
4.86867  0.000256   0.062592   0.075904
4.86875  0.000128   0.060672   0.080768
4.86883  0.00064   0.062976   0.08128
4.86891  0.000384   0.059904   0.080896
4.86898  0.000128   0.066176   0.073728
4.86906  0.00064   0.065408   0.073728
4.86914  0.000256   0.059392   0.075392
4.86922  0.00064   0.059392   0.077184
4.8693  0.000384   0.061184   0.072704
4.86937  0.00064   0.061952   0.069888
4.86945  0.000128   0.061568   0.08
4.86953  0.000256   0.069632   0.079488
4.86961  0   0.06272   0.074752
4.86969  0.000512   0.062976   0.082432
4.86977  0.000384   0.064896   0.073088
4.86984  0.000384   0.067328   0.082176
4.86992  0.000384   0.061056   0.074624
4.87  0.000256   0.063104   0.07808
4.87008  0.000256   0.070528   0.073472
4.87016  0.000384   0.061184   0.071808
4.87023  0.00064   0.066048   0.077952
4.87031  0.000256   0.063104   0.078336
4.87039  0.000768   0.060288   0.071808
4.87047  0.000512   0.06336   0.075264
4.87055  0.000256   0.064   0.070144
4.87063  0.000256   0.062976   0.077568
4.8707  0   0.061312   0.075776
4.87078  0.000128   0.057088   0.077184
4.87086  0.000256   0.067328   0.074496
4.87094  0.000896   0.06912   0.07552
4.87102  0.000512   0.064896   0.07424
4.87109  0.000512   0.068736   0.077312
4.87117  0   0.066688   0.075392
4.87125  0.00064   0.059392   0.075392
4.87133  0.000384   0.062848   0.075264
4.87141  0.000512   0.065024   0.073472
4.87148  0.000512   0.064512   0.078208
4.87156  0.000128   0.05888   0.074624
4.87164  0.000256   0.064768   0.07936
4.87172  0.000128   0.0576   0.076416
4.8718  0.000128   0.066048   0.07168
4.87188  0.000384   0.063744   0.073856
4.87195  0.000384   0.06336   0.07808
4.87203  0.000384   0.06336   0.074752
4.87211  0.000256   0.062208   0.07936
4.87219  0.000384   0.066688   0.0736
4.87227  0   0.060544   0.077696
4.87234  0.000512   0.05824   0.076416
4.87242  0.000384   0.060416   0.0768
4.8725  0.000128   0.060928   0.078208
4.87258  0.000384   0.06144   0.074752
4.87266  0.000256   0.063104   0.071168
4.87273  0.000256   0.06272   0.078976
4.87281  0.000384   0.05952   0.06784
4.87289  0.000768   0.059648   0.075648
4.87297  0.000384   0.065664   0.075904
4.87305  0.000128   0.06656   0.075648
4.87312  0.000512   0.064896   0.070912
4.8732  0.000128   0.061824   0.081024
4.87328  0.000256   0.066688   0.075008
4.87336  0.000256   0.06208   0.076416
4.87344  0.000128   0.065664   0.074496
4.87352  0.000384   0.064128   0.075008
4.87359  0   0.061952   0.077568
4.87367  0.000256   0.068352   0.072448
4.87375  0.000256   0.060672   0.076544
4.87383  0.000384   0.06656   0.07616
4.87391  0.000256   0.065536   0.077568
4.87398  0.000256   0.062336   0.074624
4.87406  0.000384   0.066176   0.070016
4.87414  0.000128   0.064256   0.076928
4.87422  0.000256   0.059392   0.078848
4.8743  0.000512   0.067328   0.07488
4.87437  0.000384   0.062848   0.077312
4.87445  0.00064   0.06208   0.071296
4.87453  0.000512   0.060544   0.075136
4.87461  0.000128   0.066432   0.076032
4.87469  0.000128   0.067456   0.073984
4.87477  0.000128   0.062464   0.072064
4.87484  0.000128   0.06336   0.079488
4.87492  0.000256   0.063744   0.076416
4.875  0.00064   0.06784   0.073472
4.87508  0.000384   0.065792   0.071936
4.87516  0.000256   0.062336   0.074112
4.87523  0.00064   0.060928   0.073984
4.87531  0.000512   0.062976   0.074624
4.87539  0.000256   0.066432   0.074496
4.87547  0.000512   0.066688   0.074112
4.87555  0.000256   0.064896   0.07616
4.87563  0.000128   0.067584   0.07488
4.8757  0.000384   0.061312   0.076672
4.87578  0.000128   0.068224   0.072832
4.87586  0.00064   0.06464   0.076416
4.87594  0.000256   0.061056   0.077312
4.87602  0   0.062464   0.073472
4.87609  0.000256   0.061184   0.074368
4.87617  0.000256   0.062976   0.076928
4.87625  0.000256   0.064896   0.07616
4.87633  0.000256   0.06208   0.071808
4.87641  0.000256   0.061696   0.073344
4.87648  0.000256   0.057344   0.070528
4.87656  0.000384   0.064768   0.075776
4.87664  0.000256   0.068352   0.07424
4.87672  0.000768   0.062464   0.075008
4.8768  0.000384   0.066048   0.077312
4.87688  0.000128   0.067712   0.077056
4.87695  0.000128   0.062976   0.077952
4.87703  0.000384   0.061568   0.076928
4.87711  0.000256   0.061184   0.079872
4.87719  0.000256   0.064896   0.073216
4.87727  0.000128   0.064256   0.07168
4.87734  0.000384   0.063488   0.076288
4.87742  0.000256   0.0608   0.071168
4.8775  0.000128   0.064256   0.075264
4.87758  0.000128   0.063616   0.076672
4.87766  0.000256   0.066304   0.07296
4.87773  0.000256   0.064896   0.072192
4.87781  0.000128   0.062208   0.072448
4.87789  0.000128   0.06208   0.075264
4.87797  0.000384   0.06336   0.077696
4.87805  0.000128   0.059648   0.072448
4.87812  0   0.064768   0.078464
4.8782  0.000384   0.065792   0.073344
4.87828  0.000128   0.064128   0.078208
4.87836  0.00064   0.063488   0.070656
4.87844  0.000128   0.0608   0.071424
4.87852  0.000384   0.063104   0.07808
4.87859  0   0.06336   0.07808
4.87867  0.000512   0.064512   0.073856
4.87875  0.000512   0.067968   0.07424
4.87883  0.000128   0.068992   0.075264
4.87891  0.000256   0.06656   0.072192
4.87898  0.00064   0.062976   0.07744
4.87906  0.000128   0.067712   0.070784
4.87914  0   0.065408   0.07488
4.87922  0.00064   0.064256   0.0704
4.8793  0.000384   0.062336   0.072832
4.87938  0.000384   0.064256   0.072704
4.87945  0.000256   0.060544   0.074752
4.87953  0.000256   0.06208   0.07232
4.87961  0.000512   0.063744   0.077952
4.87969  0.000256   0.068352   0.076672
4.87977  0.000128   0.06336   0.074752
4.87984  0.000512   0.06144   0.077056
4.87992  0.000384   0.064   0.073472
4.88  0.000512   0.061824   0.076416
4.88008  0.000384   0.064384   0.07424
4.88016  0.00064   0.057728   0.077568
4.88023  0.000128   0.063872   0.070016
4.88031  0.000384   0.065664   0.07616
4.88039  0.000256   0.059264   0.070912
4.88047  0.000256   0.061952   0.072832
4.88055  0.000512   0.06272   0.07744
4.88063  0.000128   0.071296   0.075904
4.8807  0.000512   0.06016   0.072192
4.88078  0.000128   0.065664   0.07488
4.88086  0.000256   0.061952   0.072704
4.88094  0.000384   0.06208   0.070016
4.88102  0.000512   0.059904   0.077696
4.88109  0.000256   0.063744   0.0768
4.88117  0.000128   0.062592   0.078208
4.88125  0.000384   0.06464   0.071808
4.88133  0.000256   0.063872   0.078976
4.88141  0.000128   0.060672   0.070656
4.88148  0.000256   0.061824   0.076032
4.88156  0.000384   0.063744   0.074112
4.88164  0.000256   0.06592   0.073088
4.88172  0.000128   0.06528   0.070272
4.8818  0.000256   0.060672   0.074624
4.88187  0.000512   0.059776   0.07616
4.88195  0.000256   0.061568   0.075264
4.88203  0.000256   0.06592   0.076032
4.88211  0   0.069632   0.075008
4.88219  0.000128   0.067968   0.07552
4.88227  0   0.062592   0.075904
4.88234  0.000128   0.065664   0.0736
4.88242  0   0.065152   0.072832
4.8825  0   0.059264   0.074368
4.88258  0.000256   0.063104   0.072448
4.88266  0.000512   0.061568   0.077312
4.88273  0.000384   0.067584   0.070912
4.88281  0.000256   0.065408   0.077952
4.88289  0.000512   0.06144   0.078592
4.88297  0.000384   0.064512   0.073088
4.88305  0.000128   0.061056   0.076416
4.88312  0.000256   0.06528   0.079488
4.8832  0.000384   0.064512   0.07744
4.88328  0.000512   0.060416   0.074112
4.88336  0.000128   0.062592   0.07808
4.88344  0.00064   0.064896   0.080512
4.88352  0.000768   0.064512   0.074496
4.88359  0.000128   0.068352   0.072832
4.88367  0.000128   0.063616   0.07552
4.88375  0.000384   0.062592   0.074112
4.88383  0   0.067456   0.07232
4.88391  0.000128   0.062848   0.070912
4.88398  0.000512   0.060288   0.075904
4.88406  0.000128   0.065024   0.072192
4.88414  0.000128   0.064512   0.074624
4.88422  0.000128   0.061568   0.079744
4.8843  0.000384   0.067712   0.072192
4.88438  0.000256   0.0608   0.06912
4.88445  0.000256   0.062336   0.075392
4.88453  0.000256   0.062464   0.073216
4.88461  0.000384   0.06528   0.081408
4.88469  0.000256   0.063104   0.075008
4.88477  0.000256   0.065024   0.08256
4.88484  0.000128   0.060032   0.074112
4.88492  0.000384   0.06208   0.076288
4.885  0.000128   0.068224   0.067584
4.88508  0.000384   0.064256   0.0768
4.88516  0   0.067072   0.073856
4.88523  0.000512   0.06144   0.079104
4.88531  0.000256   0.066048   0.078336
4.88539  0.000384   0.063744   0.078208
4.88547  0.000256   0.063488   0.075392
4.88555  0.000256   0.062208   0.076032
4.88563  0.000256   0.061696   0.076032
4.8857  0   0.066944   0.077312
4.88578  0.000256   0.065152   0.073344
4.88586  0.000896   0.06208   0.071808
4.88594  0.000384   0.06336   0.074752
4.88602  0.000384   0.062208   0.078464
4.88609  0.00064   0.061696   0.073344
4.88617  0.000384   0.063744   0.074368
4.88625  0.000256   0.065408   0.075008
4.88633  0   0.061824   0.071936
4.88641  0.000768   0.059904   0.073856
4.88648  0.000256   0.066688   0.07296
4.88656  0.000128   0.061184   0.075008
4.88664  0.000256   0.06592   0.075648
4.88672  0.000384   0.058496   0.078592
4.8868  0.000128   0.062848   0.072064
4.88687  0.000768   0.058624   0.080896
4.88695  0   0.063872   0.074368
4.88703  0.000256   0.061952   0.074752
4.88711  0.000384   0.061952   0.07616
4.88719  0.000384   0.063616   0.075776
4.88727  0   0.062848   0.074368
4.88734  0.000128   0.058368   0.075136
4.88742  0.000384   0.064768   0.074496
4.8875  0.000384   0.064384   0.066944
4.88758  0.000512   0.061312   0.078976
4.88766  0.000384   0.068736   0.071424
4.88773  0   0.062848   0.073472
4.88781  0.000896   0.05888   0.08576
4.88789  0   0.06336   0.077056
4.88797  0.000384   0.063104   0.07552
4.88805  0.000384   0.064896   0.077824
4.88813  0.000256   0.065792   0.075136
4.8882  0.000384   0.066688   0.07936
4.88828  0.000128   0.06464   0.074368
4.88836  0   0.069632   0.077952
4.88844  0.000256   0.061312   0.073344
4.88852  0.000128   0.059136   0.07168
4.88859  0.000384   0.06272   0.072064
4.88867  0.000256   0.065664   0.071296
4.88875  0.000512   0.064128   0.078592
4.88883  0.000384   0.061056   0.076544
4.88891  0.000128   0.059776   0.081664
4.88898  0.000256   0.06656   0.075392
4.88906  0.000256   0.059776   0.074752
4.88914  0.000384   0.064256   0.078336
4.88922  0.000128   0.06528   0.073344
4.8893  0.000384   0.059648   0.06848
4.88938  0.000256   0.061056   0.08128
4.88945  0.000384   0.064256   0.080768
4.88953  0.00064   0.066944   0.075264
4.88961  0.000512   0.064256   0.076672
4.88969  0.00064   0.058496   0.077312
4.88977  0.000256   0.063616   0.075648
4.88984  0.000512   0.065536   0.077568
4.88992  0   0.0608   0.073344
4.89  0.000128   0.06272   0.0768
4.89008  0.000512   0.065408   0.075008
4.89016  0.000384   0.066688   0.078336
4.89023  0.000512   0.068224   0.07488
4.89031  0.00064   0.059648   0.074752
4.89039  0.000384   0.067712   0.074752
4.89047  0.000256   0.058112   0.076672
4.89055  0.000256   0.067456   0.074496
4.89062  0.000256   0.061696   0.077184
4.8907  0.000384   0.059776   0.076544
4.89078  0.000256   0.065152   0.07296
4.89086  0.000256   0.067584   0.070528
4.89094  0.000256   0.059904   0.073472
4.89102  0.000512   0.060672   0.074496
4.89109  0.000896   0.060544   0.077824
4.89117  0   0.064256   0.073856
4.89125  0.000512   0.060544   0.072448
4.89133  0.000512   0.060544   0.079616
4.89141  0.00064   0.062464   0.074624
4.89148  0.000512   0.067456   0.074368
4.89156  0.000128   0.064256   0.072192
4.89164  0.000384   0.064384   0.075136
4.89172  0.000256   0.062208   0.079872
4.8918  0.000512   0.062464   0.07232
4.89187  0.000384   0.06464   0.081024
4.89195  0.000256   0.063488   0.072448
4.89203  0.000256   0.060672   0.077696
4.89211  0.000256   0.066432   0.067968
4.89219  0.000512   0.06656   0.068608
4.89227  0.000256   0.061696   0.077184
4.89234  0.000384   0.062464   0.070016
4.89242  0.000384   0.060032   0.077696
4.8925  0.00064   0.059136   0.07424
4.89258  0.000256   0.061568   0.081664
4.89266  0.000384   0.06272   0.072192
4.89273  0.000256   0.066048   0.078464
4.89281  0.000512   0.063104   0.073344
4.89289  0.000128   0.06464   0.07552
4.89297  0.000384   0.066176   0.07424
4.89305  0.000384   0.061568   0.073984
4.89313  0.000384   0.06464   0.077952
4.8932  0.000256   0.06144   0.074752
4.89328  0   0.0608   0.075648
4.89336  0.000512   0.064128   0.076032
4.89344  0.000384   0.065024   0.07232
4.89352  0.000128   0.064896   0.077824
4.89359  0.000384   0.062976   0.073472
4.89367  0.000128   0.057728   0.072448
4.89375  0.000384   0.062592   0.073472
4.89383  0.000512   0.060416   0.073984
4.89391  0.000384   0.060928   0.071936
4.89398  0.000128   0.064   0.079104
4.89406  0.000256   0.064512   0.076032
4.89414  0.000256   0.062592   0.070656
4.89422  0.000256   0.064128   0.07552
4.8943  0.000128   0.061056   0.07296
4.89438  0.000256   0.064   0.076416
4.89445  0.000768   0.06784   0.075776
4.89453  0.000256   0.062336   0.077184
4.89461  0.000512   0.057344   0.075264
4.89469  0.000128   0.062208   0.074752
4.89477  0.000128   0.061568   0.070912
4.89484  0.000512   0.063488   0.078848
4.89492  0.000512   0.06336   0.07616
4.895  0.000768   0.060032   0.076416
4.89508  0.000128   0.064384   0.073216
4.89516  0.000384   0.062336   0.073472
4.89523  0.000128   0.063488   0.0768
4.89531  0.000384   0.064256   0.070016
4.89539  0.000256   0.066176   0.073728
4.89547  0.000384   0.062208   0.077184
4.89555  0.000512   0.064384   0.0672
4.89562  0.000256   0.062464   0.070144
4.8957  0   0.06272   0.076672
4.89578  0   0.06784   0.072064
4.89586  0.000256   0.0608   0.07616
4.89594  0.000128   0.064512   0.070528
4.89602  0.000256   0.065408   0.079872
4.89609  0.000384   0.06272   0.07488
4.89617  0.000384   0.062592   0.07552
4.89625  0.000512   0.066816   0.076288
4.89633  0.000384   0.066048   0.076544
4.89641  0.000256   0.062208   0.071808
4.89648  0.000256   0.064896   0.08256
4.89656  0.000128   0.061184   0.070528
4.89664  0   0.066432   0.07616
4.89672  0.00064   0.062592   0.071168
4.8968  0.000256   0.062208   0.078464
4.89688  0.000512   0.065792   0.070272
4.89695  0.000256   0.063744   0.075648
4.89703  0.000256   0.06528   0.079104
4.89711  0.000896   0.061952   0.074112
4.89719  0.00064   0.060032   0.068864
4.89727  0.000512   0.062592   0.08064
4.89734  0.000256   0.063232   0.072576
4.89742  0.000384   0.064896   0.073728
4.8975  0.000384   0.06272   0.08
4.89758  0.000384   0.0608   0.075648
4.89766  0.000384   0.067968   0.08
4.89773  0.000128   0.064256   0.077312
4.89781  0.000384   0.060544   0.075392
4.89789  0.000384   0.061952   0.076416
4.89797  0.000256   0.061824   0.075776
4.89805  0.000384   0.060416   0.070656
4.89813  0   0.065792   0.070016
4.8982  0.000512   0.05952   0.078592
4.89828  0.000256   0.060032   0.075904
4.89836  0.000256   0.065024   0.073984
4.89844  0.000128   0.062592   0.072192
4.89852  0.000256   0.067712   0.074368
4.89859  0.000768   0.062464   0.072704
4.89867  0.000384   0.067712   0.075264
4.89875  0.000384   0.061824   0.078592
4.89883  0.000768   0.064   0.074752
4.89891  0.000512   0.06144   0.073344
4.89898  0.000384   0.066432   0.071168
4.89906  0.000256   0.062592   0.06912
4.89914  0.000384   0.061568   0.0736
4.89922  0.000256   0.064896   0.074752
4.8993  0.000384   0.057472   0.071296
4.89938  0.000128   0.06784   0.079744
4.89945  0.000256   0.062848   0.07808
4.89953  0.000128   0.064896   0.074624
4.89961  0.000256   0.065536   0.07488
4.89969  0.000128   0.061952   0.068608
4.89977  0.00064   0.066304   0.07872
4.89984  0.000128   0.062464   0.075776
4.89992  0.000128   0.062592   0.077696
4.9  0   0.066688   0.0736
4.90008  0.000384   0.062464   0.078976
4.90016  0.000128   0.06464   0.079616
4.90023  0.000256   0.062464   0.073728
4.90031  0.000512   0.06016   0.075008
4.90039  0.000256   0.059136   0.076416
4.90047  0.000256   0.05824   0.0704
4.90055  0.000512   0.065408   0.076288
4.90062  0.000384   0.064128   0.077312
4.9007  0.000256   0.066176   0.074496
4.90078  0.000512   0.068608   0.072448
4.90086  0.000256   0.061824   0.075648
4.90094  0.000256   0.059904   0.069888
4.90102  0.000256   0.060672   0.07744
4.90109  0.000384   0.06976   0.073728
4.90117  0.000256   0.062208   0.072704
4.90125  0.000128   0.064128   0.077184
4.90133  0.000512   0.067712   0.06656
4.90141  0.000256   0.065152   0.075264
4.90148  0.000384   0.064   0.07424
4.90156  0.000384   0.062208   0.071808
4.90164  0.000128   0.061312   0.068992
4.90172  0.000384   0.061824   0.08
4.9018  0.000384   0.05824   0.071552
4.90188  0.000256   0.062336   0.077568
4.90195  0.000384   0.06528   0.07552
4.90203  0.000384   0.067328   0.071296
4.90211  0.000512   0.06272   0.072576
4.90219  0.000256   0.066176   0.074112
4.90227  0.000256   0.064   0.07232
4.90234  0.000384   0.059008   0.077056
4.90242  0.000512   0.064384   0.071808
4.9025  0.000256   0.065408   0.0736
4.90258  0.000384   0.066816   0.07936
4.90266  0.000128   0.061184   0.0736
4.90273  0.000768   0.07168   0.075136
4.90281  0   0.065408   0.07936
4.90289  0.00064   0.06336   0.074752
4.90297  0.000128   0.066944   0.077056
4.90305  0.000512   0.0672   0.074496
4.90313  0.000512   0.064896   0.071168
4.9032  0.000384   0.063104   0.077568
4.90328  0   0.063744   0.072192
4.90336  0.000512   0.065024   0.0768
4.90344  0.000512   0.056448   0.074368
4.90352  0.000512   0.061568   0.0736
4.90359  0.000512   0.065792   0.075264
4.90367  0   0.066304   0.076032
4.90375  0.000128   0.061568   0.079744
4.90383  0.000256   0.066432   0.081792
4.90391  0.000512   0.06336   0.077696
4.90398  0.00064   0.06784   0.07488
4.90406  0   0.064896   0.073728
4.90414  0.000128   0.064768   0.079616
4.90422  0.000384   0.066176   0.076544
4.9043  0.000256   0.062976   0.071168
4.90437  0.000384   0.062848   0.073088
4.90445  0.000384   0.064128   0.080384
4.90453  0.000256   0.065408   0.073216
4.90461  0.000384   0.061184   0.073344
4.90469  0.000128   0.05952   0.077184
4.90477  0.000128   0.061568   0.074496
4.90484  0.000128   0.060288   0.074624
4.90492  0.00064   0.064768   0.071808
4.905  0.000128   0.061824   0.072064
4.90508  0.000128   0.063872   0.075008
4.90516  0.000256   0.062592   0.072832
4.90523  0.000384   0.060672   0.073856
4.90531  0.000256   0.064   0.072704
4.90539  0.000128   0.059392   0.072448
4.90547  0.000128   0.063616   0.076544
4.90555  0.000512   0.070912   0.070784
4.90562  0.000384   0.065792   0.073472
4.9057  0.000384   0.059264   0.077952
4.90578  0.000512   0.059008   0.075904
4.90586  0.00064   0.062336   0.073856
4.90594  0.000768   0.06528   0.077184
4.90602  0.000512   0.068224   0.077568
4.90609  0.000384   0.065536   0.076672
4.90617  0.000512   0.06336   0.074368
4.90625  0.000384   0.057472   0.077696
4.90633  0.000512   0.061312   0.072192
4.90641  0.000512   0.064768   0.074752
4.90648  0.00064   0.059264   0.072832
4.90656  0.000256   0.061824   0.07232
4.90664  0.000384   0.064768   0.073984
4.90672  0.000128   0.067072   0.07424
4.9068  0.000512   0.065536   0.068608
4.90688  0.000128   0.064   0.069504
4.90695  0.000256   0.066944   0.080128
4.90703  0.000512   0.067712   0.077056
4.90711  0.000256   0.063872   0.076032
4.90719  0.000384   0.060416   0.076288
4.90727  0.000256   0.060032   0.07616
4.90734  0.000512   0.0608   0.07744
4.90742  0.000256   0.066944   0.07616
4.9075  0   0.06336   0.078848
4.90758  0.000512   0.060544   0.071168
4.90766  0.000512   0.07232   0.080384
4.90773  0.000512   0.061952   0.076416
4.90781  0.000128   0.063232   0.078208
4.90789  0.000128   0.064896   0.071808
4.90797  0.000256   0.067712   0.074496
4.90805  0.000384   0.068608   0.075008
4.90813  0   0.060928   0.08
4.9082  0.000256   0.067456   0.076288
4.90828  0.00064   0.064384   0.08
4.90836  0.000512   0.061824   0.07616
4.90844  0.000256   0.06016   0.078208
4.90852  0.000256   0.064256   0.076288
4.90859  0.000384   0.060672   0.066048
4.90867  0.000512   0.063872   0.077952
4.90875  0.000384   0.063616   0.073344
4.90883  0.000384   0.061952   0.071552
4.90891  0.000256   0.058112   0.074624
4.90898  0.000512   0.06144   0.07232
4.90906  0.00064   0.066816   0.077824
4.90914  0.000128   0.061696   0.073728
4.90922  0.00064   0.069376   0.07488
4.9093  0.000256   0.066688   0.078592
4.90937  0.00064   0.061056   0.070272
4.90945  0.00064   0.062976   0.078336
4.90953  0   0.0608   0.073088
4.90961  0.000512   0.064896   0.080128
4.90969  0.000128   0.056576   0.07616
4.90977  0.000256   0.061568   0.075008
4.90984  0.00064   0.061056   0.077824
4.90992  0.000512   0.062464   0.075392
4.91  0.000256   0.062592   0.077696
4.91008  0.000128   0.063232   0.07808
4.91016  0.000384   0.062976   0.074624
4.91023  0.000512   0.063872   0.071552
4.91031  0.000256   0.064896   0.07488
4.91039  0.00064   0.06144   0.0736
4.91047  0.000384   0.060672   0.075136
4.91055  0.000256   0.06272   0.073344
4.91063  0.000384   0.06208   0.078592
4.9107  0.000768   0.066816   0.077312
4.91078  0.000384   0.061184   0.073984
4.91086  0.000128   0.064512   0.075008
4.91094  0.000384   0.064896   0.075008
4.91102  0.000128   0.06016   0.074752
4.91109  0.000384   0.068352   0.078336
4.91117  0.000384   0.063232   0.072064
4.91125  0.001152   0.065536   0.076416
4.91133  0.000512   0.064256   0.074752
4.91141  0.000384   0.061568   0.072192
4.91148  0.000256   0.058112   0.075776
4.91156  0   0.063488   0.080256
4.91164  0   0.061312   0.078848
4.91172  0.000512   0.06208   0.0768
4.9118  0.000256   0.062592   0.071296
4.91188  0.000512   0.063104   0.076544
4.91195  0   0.06272   0.076416
4.91203  0.000384   0.061824   0.073728
4.91211  0.000256   0.057856   0.067072
4.91219  0.000256   0.06144   0.071808
4.91227  0.000512   0.066688   0.073088
4.91234  0.000256   0.060288   0.073856
4.91242  0.000128   0.067712   0.07296
4.9125  0   0.065024   0.069376
4.91258  0.000128   0.06272   0.06464
4.91266  0.000384   0.066688   0.075904
4.91273  0.000512   0.057344   0.07744
4.91281  0   0.063872   0.076032
4.91289  0.000128   0.059136   0.075776
4.91297  0   0.059392   0.07296
4.91305  0.00064   0.06208   0.077056
4.91312  0.000256   0.064256   0.07488
4.9132  0.000256   0.068608   0.077312
4.91328  0.000128   0.064768   0.074752
4.91336  0.000256   0.058496   0.06656
4.91344  0.000256   0.060288   0.07488
4.91352  0.000384   0.061696   0.075904
4.91359  0.000384   0.063488   0.078208
4.91367  0.000256   0.06848   0.076288
4.91375  0.000384   0.062208   0.072832
4.91383  0.000256   0.063232   0.07488
4.91391  0.000256   0.066944   0.076288
4.91398  0   0.059904   0.076544
4.91406  0.000256   0.060288   0.077312
4.91414  0.000128   0.061696   0.076416
4.91422  0   0.065664   0.078848
4.9143  0.000384   0.061184   0.074368
4.91437  0.000128   0.063232   0.074368
4.91445  0.000384   0.064128   0.07488
4.91453  0.000384   0.060672   0.073984
4.91461  0.000384   0.062336   0.070784
4.91469  0.000256   0.061056   0.082048
4.91477  0.000384   0.060032   0.073344
4.91484  0.000128   0.060544   0.078592
4.91492  0.000384   0.065024   0.073984
4.915  0.000512   0.06336   0.0736
4.91508  0.000384   0.063872   0.075264
4.91516  0.000384   0.069632   0.074624
4.91523  0.000128   0.065536   0.074752
4.91531  0.000256   0.066176   0.07744
4.91539  0.000384   0.06592   0.08192
4.91547  0.000512   0.057984   0.07552
4.91555  0.00064   0.0672   0.072832
4.91563  0.000384   0.059776   0.069632
4.9157  0.000384   0.064   0.071424
4.91578  0.000768   0.061312   0.071168
4.91586  0.000384   0.06528   0.07168
4.91594  0.000256   0.064768   0.073472
4.91602  0.000128   0.061568   0.073856
4.91609  0.000256   0.060672   0.072832
4.91617  0.00064   0.065024   0.069888
4.91625  0.000128   0.063104   0.08512
4.91633  0.000384   0.06336   0.072192
4.91641  0.000128   0.059264   0.074368
4.91648  0.000256   0.060288   0.075776
4.91656  0.000384   0.064512   0.074112
4.91664  0.00064   0.065152   0.075776
4.91672  0.000128   0.06336   0.078208
4.9168  0.000128   0.061696   0.074112
4.91688  0.000512   0.064896   0.076672
4.91695  0   0.065152   0.077184
4.91703  0.000256   0.062208   0.079616
4.91711  0.000128   0.060544   0.071936
4.91719  0.000384   0.064384   0.074112
4.91727  0.000512   0.061952   0.078976
4.91734  0.000128   0.062976   0.072832
4.91742  0.000384   0.063872   0.074752
4.9175  0.000384   0.061696   0.077312
4.91758  0   0.063488   0.068992
4.91766  0.000256   0.063872   0.076544
4.91773  0.000512   0.06464   0.07744
4.91781  0.000256   0.061312   0.072832
4.91789  0.000128   0.0608   0.069888
4.91797  0.000512   0.068224   0.071808
4.91805  0.000512   0.063104   0.074624
4.91812  0.000384   0.063488   0.074752
4.9182  0.000128   0.064384   0.0736
4.91828  0.000256   0.062208   0.072192
4.91836  0.000128   0.061824   0.073856
4.91844  0.000256   0.063488   0.071296
4.91852  0.000384   0.062848   0.07744
4.91859  0   0.06464   0.0768
4.91867  0.00064   0.060672   0.072064
4.91875  0.000384   0.064768   0.076416
4.91883  0.000256   0.062592   0.06848
4.91891  0   0.061184   0.071296
4.91898  0.000128   0.06528   0.07552
4.91906  0.000384   0.064896   0.075136
4.91914  0.000256   0.064   0.069632
4.91922  0.000128   0.058368   0.077824
4.9193  0.000128   0.069888   0.069376
4.91938  0.000256   0.064256   0.073088
4.91945  0.00064   0.064768   0.074368
4.91953  0.000384   0.062208   0.078976
4.91961  0.000256   0.06336   0.068608
4.91969  0.000384   0.05952   0.074368
4.91977  0.000384   0.05824   0.069248
4.91984  0.000256   0.059904   0.07104
4.91992  0   0.063744   0.070144
4.92  0.000384   0.05824   0.074624
4.92008  0   0.05824   0.078848
4.92016  0.000384   0.06592   0.075776
4.92023  0   0.059904   0.06976
4.92031  0.000512   0.060928   0.07232
4.92039  0.000384   0.060032   0.067968
4.92047  0.000128   0.065536   0.076288
4.92055  0.00064   0.063488   0.072448
4.92063  0.000128   0.066304   0.070272
4.9207  0.000128   0.056064   0.075776
4.92078  0.000384   0.064128   0.075264
4.92086  0.000128   0.059136   0.07232
4.92094  0.000128   0.05888   0.07424
4.92102  0   0.06336   0.073344
4.92109  0.000256   0.067584   0.071296
4.92117  0.000256   0.064384   0.07232
4.92125  0.000128   0.063104   0.0768
4.92133  0.000384   0.06208   0.074624
4.92141  0.000384   0.0576   0.073728
4.92148  0.000128   0.061824   0.070656
4.92156  0.000128   0.065536   0.073088
4.92164  0.000256   0.061568   0.079104
4.92172  0.000128   0.058496   0.073728
4.9218  0.00064   0.059776   0.072832
4.92188  0.000256   0.062848   0.073856
4.92195  0.000384   0.064256   0.07616
4.92203  0.000256   0.065024   0.070528
4.92211  0.000512   0.058752   0.073472
4.92219  0.000256   0.060416   0.075008
4.92227  0.000256   0.066176   0.075008
4.92234  0.000128   0.060928   0.073088
4.92242  0.000128   0.0608   0.066176
4.9225  0.000128   0.061568   0.079744
4.92258  0   0.058112   0.072064
4.92266  0.000384   0.066432   0.074112
4.92273  0.000256   0.061056   0.078464
4.92281  0.000256   0.060416   0.070272
4.92289  0.00064   0.059136   0.072576
4.92297  0.000128   0.06656   0.068992
4.92305  0.000512   0.066304   0.077824
4.92312  0.000256   0.065664   0.070912
4.9232  0.000384   0.061568   0.076288
4.92328  0.000128   0.064   0.07616
4.92336  0.000256   0.0672   0.072448
4.92344  0.000256   0.061568   0.07488
4.92352  0.000384   0.062976   0.080256
4.92359  0.000512   0.0704   0.074752
4.92367  0.000384   0.05824   0.080256
4.92375  0.000384   0.062208   0.07872
4.92383  0.000256   0.064896   0.071936
4.92391  0.000128   0.064512   0.07744
4.92398  0.000128   0.06592   0.07488
4.92406  0.000128   0.065152   0.075136
4.92414  0.00064   0.064128   0.07488
4.92422  0.000128   0.063232   0.072704
4.9243  0.000128   0.063104   0.07936
4.92438  0.000512   0.063488   0.076544
4.92445  0.000128   0.061312   0.07808
4.92453  0.000384   0.057216   0.073472
4.92461  0.00064   0.061184   0.074624
4.92469  0.000768   0.065664   0.081664
4.92477  0.000384   0.060416   0.06528
4.92484  0.000384   0.067072   0.073088
4.92492  0   0.065152   0.068992
4.925  0.000128   0.068096   0.074752
4.92508  0.000512   0.059392   0.070656
4.92516  0   0.0608   0.079104
4.92523  0.000512   0.063616   0.07232
4.92531  0.000384   0.059776   0.07488
4.92539  0.000128   0.060544   0.079744
4.92547  0.000384   0.061952   0.076032
4.92555  0.000256   0.062464   0.07232
4.92563  0.000384   0.067328   0.076672
4.9257  0.000512   0.06144   0.07616
4.92578  0.000256   0.063872   0.073728
4.92586  0.000256   0.066688   0.073088
4.92594  0.000128   0.064384   0.071808
4.92602  0.000128   0.068224   0.07168
4.92609  0.000512   0.0672   0.07232
4.92617  0.000256   0.061952   0.073472
4.92625  0.000512   0.063872   0.072448
4.92633  0.000128   0.065152   0.070016
4.92641  0.000256   0.059648   0.066048
4.92648  0.000512   0.059904   0.077696
4.92656  0.000256   0.062592   0.071168
4.92664  0.000256   0.060544   0.07744
4.92672  0.000128   0.064896   0.075008
4.9268  0.000512   0.061824   0.069888
4.92687  0.000384   0.065152   0.077184
4.92695  0.000256   0.07104   0.07744
4.92703  0.000128   0.06592   0.072064
4.92711  0.000384   0.063744   0.075392
4.92719  0.000256   0.062336   0.074752
4.92727  0.000384   0.054528   0.073088
4.92734  0.000512   0.066304   0.078976
4.92742  0.000512   0.05696   0.07488
4.9275  0.000128   0.06144   0.074624
4.92758  0.00064   0.06336   0.072192
4.92766  0.000384   0.068736   0.0704
4.92773  0.000896   0.062592   0.075392
4.92781  0   0.061312   0.070272
4.92789  0.000128   0.065792   0.070784
4.92797  0.000512   0.063616   0.071424
4.92805  0.000384   0.065536   0.072576
4.92813  0.000128   0.060928   0.075136
4.9282  0.000384   0.060288   0.073216
4.92828  0.000256   0.063616   0.075136
4.92836  0.000256   0.064512   0.0736
4.92844  0.000256   0.058752   0.075392
4.92852  0.000256   0.062592   0.075008
4.92859  0.000384   0.066048   0.074752
4.92867  0.000128   0.061568   0.071296
4.92875  0.000512   0.061056   0.075392
4.92883  0.000384   0.064   0.076672
4.92891  0.000256   0.058624   0.076416
4.92898  0   0.062464   0.074496
4.92906  0.000128   0.063744   0.069632
4.92914  0.000512   0.059392   0.071552
4.92922  0.000384   0.062336   0.072448
4.9293  0.000128   0.061568   0.073088
4.92938  0   0.062208   0.076288
4.92945  0.000384   0.061824   0.081792
4.92953  0.000384   0.059776   0.073088
4.92961  0.000128   0.060416   0.076928
4.92969  0.000128   0.064256   0.070016
4.92977  0.000384   0.06528   0.076032
4.92984  0.000128   0.06272   0.071168
4.92992  0.000256   0.060928   0.071552
4.93  0.000384   0.063488   0.072704
4.93008  0.000256   0.063744   0.07872
4.93016  0.00064   0.067712   0.075776
4.93023  0.000256   0.061824   0.075392
4.93031  0.00064   0.065408   0.077824
4.93039  0.000128   0.06144   0.07104
4.93047  0.00064   0.0608   0.077312
4.93055  0.000128   0.060928   0.071936
4.93063  0   0.064384   0.074496
4.9307  0.000768   0.06272   0.074752
4.93078  0.000384   0.064768   0.069888
4.93086  0.000512   0.06144   0.075648
4.93094  0.000256   0.062336   0.072704
4.93102  0.000256   0.06528   0.075136
4.93109  0.000384   0.067072   0.074752
4.93117  0.000256   0.061312   0.072192
4.93125  0.000384   0.066176   0.072448
4.93133  0.000128   0.063488   0.073472
4.93141  0.000128   0.060544   0.073088
4.93148  0.000128   0.057344   0.076288
4.93156  0.000128   0.065408   0.07168
4.93164  0.000256   0.063744   0.079232
4.93172  0   0.06592   0.073344
4.9318  0.000256   0.059648   0.0736
4.93187  0.000256   0.064128   0.070912
4.93195  0.000256   0.065792   0.075392
4.93203  0.000512   0.0672   0.070912
4.93211  0.000256   0.061696   0.080896
4.93219  0.000512   0.06528   0.077568
4.93227  0.000128   0.068096   0.073472
4.93234  0.000384   0.056832   0.06976
4.93242  0.000512   0.059648   0.071168
4.9325  0.000256   0.065024   0.073728
4.93258  0.000256   0.066432   0.071424
4.93266  0.000256   0.058112   0.077696
4.93273  0   0.063232   0.07232
4.93281  0.00064   0.065408   0.07872
4.93289  0.000256   0.061312   0.076032
4.93297  0.000128   0.064   0.06912
4.93305  0.000512   0.06336   0.073472
4.93313  0.000256   0.058752   0.073984
4.9332  0.000256   0.06464   0.072832
4.93328  0.000256   0.066688   0.077824
4.93336  0.000896   0.064384   0.06976
4.93344  0.000384   0.063232   0.077696
4.93352  0.000256   0.062336   0.07296
4.93359  0.000128   0.060032   0.06976
4.93367  0.000896   0.060544   0.077696
4.93375  0.000256   0.064256   0.073216
4.93383  0.000768   0.067968   0.074368
4.93391  0.000128   0.062592   0.070144
4.93398  0.000384   0.061184   0.079872
4.93406  0.000768   0.065152   0.0704
4.93414  0.000384   0.06464   0.071424
4.93422  0.000256   0.066944   0.075776
4.9343  0.000128   0.064768   0.075136
4.93438  0.00064   0.06208   0.078208
4.93445  0.000512   0.066304   0.077696
4.93453  0.000384   0.064512   0.076288
4.93461  0.000256   0.060928   0.06976
4.93469  0.000384   0.060672   0.075136
4.93477  0.00064   0.064384   0.0672
4.93484  0   0.06272   0.075904
4.93492  0   0.061056   0.068224
4.935  0.000128   0.061824   0.075136
4.93508  0.00064   0.066048   0.067712
4.93516  0.000256   0.06208   0.0736
4.93523  0.000256   0.066048   0.072448
4.93531  0   0.06336   0.067456
4.93539  0.000256   0.057728   0.07232
4.93547  0.00064   0.069248   0.071936
4.93555  0   0.061824   0.070528
4.93562  0.000384   0.06528   0.070016
4.9357  0.000512   0.06016   0.071296
4.93578  0.00064   0.059392   0.070656
4.93586  0.000768   0.059776   0.069376
4.93594  0.000256   0.065408   0.073472
4.93602  0.000128   0.060672   0.071936
4.93609  0.000512   0.066304   0.077056
4.93617  0.000384   0.058368   0.07232
4.93625  0.000256   0.06144   0.07488
4.93633  0.000256   0.06144   0.07168
4.93641  0.000384   0.058624   0.078592
4.93648  0.000384   0.060288   0.071936
4.93656  0.000256   0.061952   0.069888
4.93664  0.000128   0.06336   0.075776
4.93672  0   0.061824   0.069888
4.9368  0.000256   0.063104   0.079488
4.93687  0.00064   0.059904   0.075264
4.93695  0.000512   0.061696   0.077952
4.93703  0.000256   0.06464   0.079104
4.93711  0.000384   0.058496   0.077312
4.93719  0.000128   0.065664   0.0704
4.93727  0.000128   0.05888   0.076544
4.93734  0.000128   0.055552   0.072576
4.93742  0.000256   0.064896   0.072704
4.9375  0.000384   0.05824   0.078848
4.93758  0.000128   0.061568   0.068352
4.93766  0.000384   0.06528   0.068352
4.93773  0.000128   0.058112   0.075648
4.93781  0.000384   0.065664   0.07552
4.93789  0.000128   0.063872   0.071296
4.93797  0.000128   0.06336   0.075776
4.93805  0.000128   0.063616   0.077312
4.93813  0.000128   0.061568   0.07552
4.9382  0   0.062208   0.073472
4.93828  0.000256   0.064512   0.074624
4.93836  0.000256   0.057216   0.077056
4.93844  0   0.066944   0.075264
4.93852  0.000384   0.064512   0.072448
4.93859  0.000384   0.061056   0.072192
4.93867  0.000512   0.066304   0.075008
4.93875  0.000256   0.060032   0.077824
4.93883  0.000128   0.063104   0.075648
4.93891  0.000128   0.061824   0.075264
4.93898  0.000256   0.062976   0.07744
4.93906  0.000128   0.065536   0.078592
4.93914  0.000256   0.063872   0.073216
4.93922  0.000256   0.058624   0.076416
4.9393  0.000512   0.0576   0.07488
4.93938  0.000512   0.062592   0.071936
4.93945  0.000256   0.062592   0.07744
4.93953  0.00064   0.060928   0.075648
4.93961  0   0.063744   0.072576
4.93969  0.000512   0.060032   0.071552
4.93977  0.000256   0.06208   0.075136
4.93984  0.000128   0.06464   0.073472
4.93992  0.00064   0.061056   0.071936
4.94  0.000384   0.062208   0.066432
4.94008  0.000512   0.062976   0.07552
4.94016  0.000128   0.060928   0.07104
4.94023  0.000256   0.06272   0.07232
4.94031  0.000256   0.064384   0.075392
4.94039  0   0.062592   0.07552
4.94047  0.000128   0.064128   0.071552
4.94055  0.000512   0.064768   0.076544
4.94062  0.000256   0.063872   0.0768
4.9407  0.000256   0.066816   0.072064
4.94078  0.000128   0.060544   0.071424
4.94086  0   0.063488   0.073728
4.94094  0.000128   0.060928   0.072704
4.94102  0.000384   0.058112   0.071808
4.94109  0.00064   0.065664   0.070528
4.94117  0   0.063616   0.070912
4.94125  0.000256   0.059392   0.072064
4.94133  0.00064   0.06464   0.067328
4.94141  0.000128   0.065664   0.07424
4.94148  0.000384   0.060416   0.074368
4.94156  0.000384   0.064512   0.0768
4.94164  0.000384   0.06144   0.073088
4.94172  0.000128   0.0672   0.07488
4.9418  0.000256   0.069888   0.072832
4.94188  0.000384   0.064   0.081024
4.94195  0.000128   0.063616   0.075008
4.94203  0.000768   0.066944   0.076032
4.94211  0.000128   0.061568   0.072192
4.94219  0.000512   0.06272   0.07616
4.94227  0.000256   0.064128   0.0768
4.94234  0.000256   0.05952   0.066176
4.94242  0.000768   0.063744   0.071296
4.9425  0   0.060928   0.071424
4.94258  0.000384   0.059904   0.07488
4.94266  0.000384   0.0608   0.070912
4.94273  0.000896   0.064384   0.070144
4.94281  0   0.06336   0.068864
4.94289  0.000256   0.063872   0.072064
4.94297  0.000256   0.064896   0.067968
4.94305  0   0.053376   0.073728
4.94313  0.000256   0.06336   0.073344
4.9432  0.000128   0.056832   0.071936
4.94328  0.000128   0.065408   0.0736
4.94336  0.000128   0.062464   0.072064
4.94344  0.000512   0.061952   0.077568
4.94352  0.000256   0.065152   0.073472
4.94359  0.000256   0.065152   0.071936
4.94367  0   0.060672   0.080256
4.94375  0.000256   0.061696   0.075136
4.94383  0.000256   0.064256   0.076544
4.94391  0.00064   0.06144   0.068992
4.94398  0.000128   0.059392   0.072576
4.94406  0.000256   0.067584   0.073216
4.94414  0.000128   0.064   0.0768
4.94422  0.000128   0.061184   0.081152
4.9443  0   0.061568   0.067584
4.94437  0.000896   0.059136   0.0736
4.94445  0.000256   0.063616   0.075904
4.94453  0.000384   0.063744   0.073856
4.94461  0.000256   0.063872   0.073472
4.94469  0.000512   0.060032   0.072192
4.94477  0.000256   0.0608   0.074112
4.94484  0.000384   0.064512   0.07168
4.94492  0.000768   0.062976   0.076544
4.945  0.00064   0.072832   0.077952
4.94508  0.000384   0.05888   0.072832
4.94516  0.000384   0.064384   0.075008
4.94523  0.00064   0.06336   0.06976
4.94531  0.000384   0.059136   0.077952
4.94539  0.000256   0.061056   0.068608
4.94547  0.000384   0.059776   0.070144
4.94555  0.000512   0.064   0.077824
4.94562  0.000384   0.063104   0.07296
4.9457  0.000256   0.059776   0.079232
4.94578  0.000384   0.058496   0.070912
4.94586  0.000256   0.057984   0.071168
4.94594  0.000128   0.0608   0.075008
4.94602  0.000384   0.0608   0.072704
4.94609  0.000256   0.059904   0.072064
4.94617  0.000512   0.063744   0.070272
4.94625  0.000128   0.059904   0.078336
4.94633  0.000512   0.059776   0.075776
4.94641  0.000128   0.059904   0.074496
4.94648  0.000256   0.058496   0.073984
4.94656  0.000384   0.065536   0.067712
4.94664  0.00064   0.057728   0.070528
4.94672  0.000256   0.061696   0.071936
4.9468  0.000256   0.059904   0.066944
4.94688  0.000256   0.061952   0.077312
4.94695  0.000384   0.062464   0.069376
4.94703  0.000128   0.060928   0.070528
4.94711  0.000256   0.059776   0.070656
4.94719  0.000256   0.061184   0.069632
4.94727  0.000256   0.068352   0.071296
4.94734  0.000256   0.061824   0.073344
4.94742  0.000128   0.06464   0.075136
4.9475  0.000256   0.064128   0.075264
4.94758  0   0.064384   0.074752
4.94766  0.000128   0.061312   0.07168
4.94773  0   0.06208   0.066304
4.94781  0.000256   0.06464   0.072576
4.94789  0   0.058752   0.071936
4.94797  0.000256   0.05952   0.077312
4.94805  0.000128   0.067712   0.071808
4.94813  0.000256   0.05824   0.070912
4.9482  0.000128   0.06272   0.073088
4.94828  0   0.065792   0.070272
4.94836  0.000512   0.066304   0.077952
4.94844  0   0.062592   0.069248
4.94852  0.000256   0.063616   0.071296
4.94859  0.000384   0.065024   0.074112
4.94867  0.000512   0.06592   0.066304
4.94875  0.000384   0.065408   0.078336
4.94883  0.00064   0.062976   0.071936
4.94891  0.000512   0.063872   0.075008
4.94898  0.000128   0.057984   0.074368
4.94906  0.000128   0.064128   0.073984
4.94914  0.000512   0.064768   0.074368
4.94922  0.000128   0.058368   0.071552
4.9493  0   0.061184   0.070656
4.94937  0.000256   0.058624   0.072448
4.94945  0.000512   0.06528   0.070528
4.94953  0.000128   0.066048   0.071552
4.94961  0.000512   0.062336   0.0704
4.94969  0.000896   0.067584   0.07296
4.94977  0.000128   0.059776   0.074368
4.94984  0.000384   0.068352   0.070912
4.94992  0.000512   0.064768   0.07296
4.95  0.000384   0.06016   0.073728
4.95008  0.000384   0.06464   0.069888
4.95016  0.000128   0.064896   0.076928
4.95023  0.000256   0.066688   0.072192
4.95031  0   0.06656   0.068096
4.95039  0.000128   0.064512   0.075904
4.95047  0.000256   0.065664   0.07296
4.95055  0.000128   0.061056   0.07552
4.95063  0.000256   0.061824   0.072576
4.9507  0.000256   0.059392   0.074752
4.95078  0.000384   0.063104   0.075008
4.95086  0.000128   0.06144   0.07168
4.95094  0.00064   0.060288   0.070656
4.95102  0.000256   0.06016   0.072832
4.95109  0.000256   0.06592   0.074752
4.95117  0.00064   0.059008   0.07168
4.95125  0.000128   0.059008   0.072448
4.95133  0.000512   0.062464   0.074624
4.95141  0   0.057856   0.068608
4.95148  0.000256   0.061568   0.073088
4.95156  0.000256   0.063104   0.067712
4.95164  0.000384   0.06656   0.073216
4.95172  0.000512   0.062848   0.072192
4.9518  0.000128   0.066432   0.07296
4.95188  0.000128   0.057984   0.07424
4.95195  0   0.062208   0.075008
4.95203  0.000128   0.065408   0.069248
4.95211  0   0.06144   0.0704
4.95219  0   0.061696   0.078208
4.95227  0.000128   0.06144   0.074368
4.95234  0.000512   0.062208   0.074496
4.95242  0.000128   0.065536   0.071552
4.9525  0.000384   0.064768   0.073728
4.95258  0.000384   0.059648   0.073984
4.95266  0.000128   0.065792   0.075776
4.95273  0.00064   0.061568   0.071424
4.95281  0.000128   0.063616   0.078208
4.95289  0   0.062848   0.0704
4.95297  0.000128   0.062976   0.075776
4.95305  0.000128   0.059776   0.07552
4.95312  0.000384   0.062976   0.07296
4.9532  0.000384   0.065024   0.076928
4.95328  0.000256   0.062464   0.080512
4.95336  0.000256   0.06336   0.074624
4.95344  0.000256   0.060544   0.07104
4.95352  0   0.057472   0.073216
4.95359  0.000256   0.063488   0.067584
4.95367  0.000128   0.064768   0.071168
4.95375  0.000384   0.060416   0.076672
4.95383  0.000256   0.05952   0.07232
4.95391  0.000384   0.061568   0.070272
4.95398  0.000384   0.067328   0.069248
4.95406  0.000384   0.062848   0.07744
4.95414  0.000128   0.06208   0.068864
4.95422  0   0.063104   0.073344
4.9543  0.000128   0.061696   0.076544
4.95437  0.000256   0.063232   0.078592
4.95445  0.000512   0.065408   0.072832
4.95453  0.000512   0.055168   0.076544
4.95461  0.000384   0.063744   0.07296
4.95469  0.000256   0.061056   0.072576
4.95477  0.00064   0.065152   0.072704
4.95484  0.000384   0.061184   0.073472
4.95492  0.000128   0.061568   0.070272
4.955  0.000128   0.060672   0.077568
4.95508  0.001408   0.065152   0.071808
4.95516  0   0.063488   0.070016
4.95523  0.000384   0.066944   0.073216
4.95531  0.000128   0.061568   0.069888
4.95539  0   0.059264   0.080384
4.95547  0   0.061696   0.075648
4.95555  0.000384   0.064512   0.070144
4.95563  0.00064   0.06528   0.068992
4.9557  0.000512   0.059776   0.078848
4.95578  0.000128   0.05696   0.072832
4.95586  0.000256   0.066816   0.069632
4.95594  0.000256   0.063872   0.07104
4.95602  0.00064   0.06208   0.070784
4.95609  0.000256   0.06336   0.074752
4.95617  0.000384   0.064128   0.06976
4.95625  0   0.06144   0.070144
4.95633  0.000256   0.062976   0.070144
4.95641  0.000256   0.060672   0.071296
4.95648  0.000256   0.072448   0.074368
4.95656  0.000384   0.065664   0.07424
4.95664  0.000256   0.058496   0.07808
4.95672  0.000384   0.062208   0.072192
4.9568  0.000128   0.062592   0.069888
4.95688  0.000128   0.061952   0.069376
4.95695  0.000768   0.062976   0.075136
4.95703  0.000512   0.058496   0.069632
4.95711  0.000128   0.063744   0.074112
4.95719  0.000256   0.060544   0.067712
4.95727  0.000256   0.057856   0.073856
4.95734  0   0.065152   0.073344
4.95742  0.000256   0.062976   0.073088
4.9575  0   0.065152   0.06912
4.95758  0.000256   0.059264   0.074496
4.95766  0.000256   0.061568   0.068992
4.95773  0.000128   0.06208   0.071296
4.95781  0.000256   0.05888   0.076416
4.95789  0.000128   0.062976   0.067456
4.95797  0.000384   0.066432   0.07744
4.95805  0.000384   0.064896   0.070272
4.95812  0.000128   0.059392   0.071168
4.9582  0.00064   0.06464   0.072704
4.95828  0.000128   0.06208   0.078208
4.95836  0.000128   0.057728   0.071552
4.95844  0.000128   0.067328   0.072448
4.95852  0.000384   0.054656   0.074624
4.95859  0   0.067328   0.072832
4.95867  0.000256   0.06272   0.074496
4.95875  0.000768   0.06336   0.073216
4.95883  0.000256   0.06336   0.072576
4.95891  0.000256   0.05888   0.069888
4.95898  0.000512   0.05888   0.073984
4.95906  0.000256   0.0608   0.072704
4.95914  0.000256   0.061312   0.068736
4.95922  0.000128   0.061696   0.076544
4.9593  0.000128   0.064768   0.074624
4.95938  0.000256   0.065792   0.073984
4.95945  0   0.067968   0.073216
4.95953  0.000384   0.06144   0.074112
4.95961  0.000512   0.063104   0.073856
4.95969  0.000256   0.059392   0.068992
4.95977  0.00064   0.06208   0.075008
4.95984  0.000512   0.057984   0.071936
4.95992  0   0.061056   0.072064
4.96  0.000128   0.06272   0.07616
4.96008  0.000128   0.062208   0.07104
4.96016  0.000512   0.059392   0.075904
4.96023  0.000512   0.06464   0.066816
4.96031  0.000384   0.061312   0.070912
4.96039  0.000256   0.063616   0.070144
4.96047  0   0.059264   0.067456
4.96055  0.000256   0.061952   0.070912
4.96063  0.00064   0.060416   0.066944
4.9607  0   0.0608   0.071168
4.96078  0.000512   0.061952   0.074624
4.96086  0.000256   0.06144   0.077824
4.96094  0.000384   0.059776   0.070784
4.96102  0.000512   0.066304   0.076416
4.96109  0.000256   0.057728   0.071168
4.96117  0.000512   0.058752   0.07104
4.96125  0   0.059264   0.075264
4.96133  0.000128   0.065152   0.075776
4.96141  0.000256   0.064768   0.072832
4.96148  0.000256   0.063104   0.071936
4.96156  0.000256   0.059648   0.075008
4.96164  0.000128   0.061824   0.074624
4.96172  0.000384   0.061056   0.071296
4.9618  0   0.064256   0.072576
4.96188  0.000384   0.067072   0.077952
4.96195  0.000128   0.064256   0.072576
4.96203  0.000384   0.061696   0.074496
4.96211  0   0.062208   0.070016
4.96219  0   0.058752   0.070912
4.96227  0.000512   0.065792   0.070144
4.96234  0.000384   0.061312   0.072192
4.96242  0.000256   0.062208   0.073472
4.9625  0.000384   0.064384   0.070912
4.96258  0.000256   0.061952   0.06784
4.96266  0.000384   0.06336   0.072704
4.96273  0.000384   0.06272   0.072576
4.96281  0.000128   0.061696   0.07744
4.96289  0.00064   0.06208   0.07104
4.96297  0.000256   0.064896   0.071808
4.96305  0.000256   0.058752   0.068352
4.96312  0.000256   0.058752   0.0704
4.9632  0.000384   0.057728   0.069376
4.96328  0.000256   0.059264   0.074368
4.96336  0.000256   0.060544   0.07168
4.96344  0.000128   0.059264   0.072448
4.96352  0.000256   0.064128   0.076544
4.96359  0.000768   0.058752   0.070784
4.96367  0.000384   0.063104   0.073216
4.96375  0.000256   0.06336   0.0736
4.96383  0.000384   0.065152   0.073344
4.96391  0.000128   0.061184   0.07104
4.96398  0   0.063232   0.072832
4.96406  0.000512   0.058496   0.0736
4.96414  0.000128   0.057344   0.07616
4.96422  0.000128   0.060544   0.070656
4.9643  0.000128   0.059776   0.066432
4.96438  0.000384   0.059648   0.0704
4.96445  0.000256   0.067968   0.072448
4.96453  0.000384   0.059648   0.073344
4.96461  0.000256   0.06208   0.076416
4.96469  0.000512   0.059264   0.068096
4.96477  0.000128   0.061952   0.07552
4.96484  0.000256   0.05888   0.074624
4.96492  0.000128   0.062464   0.075008
4.965  0   0.060672   0.072832
4.96508  0.000512   0.06336   0.072832
4.96516  0.000128   0.064   0.074496
4.96523  0.000384   0.066432   0.07488
4.96531  0.000256   0.064128   0.07616
4.96539  0.000256   0.05888   0.075392
4.96547  0   0.05824   0.070528
4.96555  0.000896   0.061184   0.071808
4.96563  0.000256   0.065408   0.067712
4.9657  0.000256   0.057472   0.071936
4.96578  0.000512   0.060928   0.077568
4.96586  0.000256   0.059008   0.078464
4.96594  0   0.060928   0.071424
4.96602  0.000384   0.063232   0.06976
4.96609  0.000128   0.06272   0.069888
4.96617  0.000384   0.06144   0.073984
4.96625  0.000512   0.063232   0.075392
4.96633  0.000256   0.064768   0.07552
4.96641  0.000768   0.062336   0.078592
4.96648  0.000512   0.064512   0.070528
4.96656  0   0.065152   0.07552
4.96664  0.000384   0.061824   0.068864
4.96672  0.000256   0.064   0.075136
4.9668  0.001024   0.063488   0.072704
4.96687  0.000128   0.059776   0.074752
4.96695  0.000384   0.056832   0.071808
4.96703  0.000384   0.059264   0.073344
4.96711  0.000384   0.060672   0.07168
4.96719  0.000256   0.062592   0.07744
4.96727  0.000128   0.059264   0.076416
4.96734  0.000128   0.065664   0.078848
4.96742  0.000128   0.066304   0.07616
4.9675  0.000384   0.058496   0.073728
4.96758  0.000512   0.063744   0.070784
4.96766  0.000512   0.054016   0.077312
4.96773  0.000384   0.059136   0.06784
4.96781  0.000384   0.058496   0.0768
4.96789  0.000512   0.064128   0.074368
4.96797  0.000128   0.058112   0.070912
4.96805  0.000512   0.063232   0.06976
4.96812  0.000384   0.066816   0.06656
4.9682  0.000128   0.06208   0.06976
4.96828  0.000256   0.056704   0.073728
4.96836  0.000128   0.057856   0.073984
4.96844  0.000128   0.066816   0.08064
4.96852  0   0.065024   0.078464
4.96859  0.000256   0.061312   0.073728
4.96867  0.000512   0.060672   0.0736
4.96875  0.000128   0.061184   0.074752
4.96883  0.000512   0.061952   0.075392
4.96891  0.000256   0.05952   0.069632
4.96898  0.000128   0.063744   0.068992
4.96906  0.00064   0.05952   0.072704
4.96914  0.000512   0.060544   0.066816
4.96922  0.00064   0.064512   0.0768
4.9693  0.000384   0.05824   0.075776
4.96938  0.00064   0.062848   0.072064
4.96945  0.000384   0.063744   0.078464
4.96953  0.00064   0.05888   0.078336
4.96961  0.000384   0.063616   0.075008
4.96969  0.000128   0.056448   0.069888
4.96977  0.000384   0.064   0.075776
4.96984  0.000256   0.063232   0.070912
4.96992  0.00064   0.061824   0.073216
4.97  0.000384   0.060032   0.073728
4.97008  0.000384   0.063104   0.068864
4.97016  0.000384   0.062336   0.074368
4.97023  0.000128   0.062976   0.072192
4.97031  0.000128   0.061184   0.073728
4.97039  0.000256   0.063744   0.07488
4.97047  0.000256   0.05952   0.073216
4.97055  0.000128   0.064768   0.066816
4.97063  0.000128   0.061952   0.06848
4.9707  0.000256   0.060032   0.075264
4.97078  0.000512   0.060288   0.07552
4.97086  0.000384   0.057728   0.072192
4.97094  0.000256   0.064384   0.070144
4.97102  0.00064   0.060416   0.072448
4.97109  0.000256   0.058752   0.071424
4.97117  0.000256   0.061184   0.077824
4.97125  0.000256   0.055808   0.070528
4.97133  0.00064   0.06144   0.070272
4.97141  0.000256   0.061824   0.075904
4.97148  0.000128   0.063744   0.071808
4.97156  0.000256   0.065024   0.071552
4.97164  0.000384   0.061056   0.070528
4.97172  0.000128   0.061696   0.072064
4.9718  0   0.061824   0.06528
4.97187  0.000128   0.05952   0.071424
4.97195  0.000256   0.061184   0.075392
4.97203  0.000128   0.06144   0.071808
4.97211  0.000384   0.057472   0.070784
4.97219  0.000384   0.05952   0.076672
4.97227  0.000384   0.06208   0.071808
4.97234  0.000512   0.065152   0.070272
4.97242  0.000384   0.06528   0.07104
4.9725  0.000256   0.068096   0.068096
4.97258  0.000256   0.065664   0.06848
4.97266  0.000256   0.062592   0.06592
4.97273  0.00064   0.05824   0.074112
4.97281  0.000512   0.062464   0.077056
4.97289  0.000128   0.06528   0.073728
4.97297  0.000256   0.064   0.0736
4.97305  0   0.064768   0.072064
4.97313  0.000256   0.06208   0.075904
4.9732  0.000256   0.05824   0.075904
4.97328  0.000384   0.06208   0.0736
4.97336  0.000256   0.067968   0.07296
4.97344  0.00064   0.066048   0.077184
4.97352  0.000256   0.070912   0.073344
4.97359  0.000128   0.061056   0.068992
4.97367  0.000256   0.064256   0.066944
4.97375  0.000384   0.064512   0.078336
4.97383  0.000128   0.060288   0.073472
4.97391  0.000256   0.066944   0.072576
4.97398  0.000128   0.062848   0.07616
4.97406  0   0.066048   0.067584
4.97414  0.000256   0.066048   0.074752
4.97422  0.000256   0.061568   0.071808
4.9743  0.000512   0.057984   0.073088
4.97438  0.000512   0.061312   0.075008
4.97445  0.000256   0.061568   0.071552
4.97453  0.000128   0.064512   0.068096
4.97461  0.000256   0.062208   0.07488
4.97469  0.000512   0.064768   0.070656
4.97477  0.00064   0.060672   0.07104
4.97484  0.000384   0.06208   0.073728
4.97492  0   0.063104   0.078336
4.975  0.000256   0.067584   0.072704
4.97508  0.000256   0.061696   0.073088
4.97516  0.000128   0.06144   0.070528
4.97523  0.000512   0.063104   0.06848
4.97531  0.000256   0.063872   0.071168
4.97539  0.000256   0.061184   0.072704
4.97547  0.000128   0.065024   0.07296
4.97555  0   0.059136   0.070272
4.97562  0   0.06336   0.069888
4.9757  0.000128   0.064   0.07744
4.97578  0.000384   0.063872   0.078976
4.97586  0.000512   0.05952   0.0704
4.97594  0.000384   0.055808   0.07616
4.97602  0.000256   0.065024   0.06976
4.97609  0.000256   0.063488   0.071936
4.97617  0.000384   0.058752   0.072448
4.97625  0.000512   0.061056   0.072704
4.97633  0.000384   0.060544   0.068864
4.97641  0.00064   0.059776   0.072448
4.97648  0.000128   0.059264   0.06976
4.97656  0.000256   0.065792   0.071424
4.97664  0.00064   0.06272   0.068864
4.97672  0.000128   0.061696   0.070528
4.9768  0.000384   0.062464   0.07296
4.97687  0.000256   0.065792   0.075904
4.97695  0.000256   0.064512   0.067968
4.97703  0.000128   0.061696   0.072064
4.97711  0.000256   0.061696   0.072704
4.97719  0.000512   0.06272   0.073472
4.97727  0.000384   0.064256   0.071424
4.97734  0.000128   0.05888   0.074624
4.97742  0.000128   0.059008   0.072448
4.9775  0   0.060928   0.068608
4.97758  0.000256   0.059776   0.067072
4.97766  0.00064   0.05888   0.067968
4.97773  0.000256   0.062464   0.079872
4.97781  0.000512   0.06144   0.067712
4.97789  0.000128   0.059008   0.068224
4.97797  0.000128   0.070784   0.06784
4.97805  0.000256   0.062976   0.077184
4.97813  0.000384   0.05632   0.075264
4.9782  0.000384   0.055424   0.070912
4.97828  0.000128   0.065408   0.071808
4.97836  0.000128   0.061696   0.07744
4.97844  0.000384   0.067072   0.07488
4.97852  0.000256   0.062464   0.074496
4.97859  0.000384   0.06016   0.072064
4.97867  0.000384   0.060544   0.074112
4.97875  0.000128   0.056576   0.070656
4.97883  0.000256   0.062848   0.068352
4.97891  0.000384   0.060928   0.07104
4.97898  0.000512   0.061056   0.073984
4.97906  0.000256   0.062848   0.068864
4.97914  0   0.060928   0.075264
4.97922  0.000384   0.06592   0.074752
4.9793  0.000256   0.069632   0.073344
4.97938  0   0.060928   0.068992
4.97945  0.000256   0.062464   0.071296
4.97953  0.000256   0.06272   0.073344
4.97961  0.000256   0.06016   0.069376
4.97969  0.000512   0.064128   0.0736
4.97977  0.000128   0.063232   0.072448
4.97984  0.000128   0.0576   0.070016
4.97992  0.000384   0.063872   0.073856
4.98  0.000384   0.064768   0.065536
4.98008  0.000384   0.064128   0.073728
4.98016  0.000128   0.060928   0.07104
4.98023  0.000256   0.062464   0.0736
4.98031  0   0.065664   0.071296
4.98039  0.000128   0.056832   0.073344
4.98047  0.000256   0.059648   0.073472
4.98055  0.000384   0.058624   0.075648
4.98062  0.000512   0.063104   0.073088
4.9807  0.000128   0.063616   0.070272
4.98078  0.000512   0.064384   0.072576
4.98086  0.000128   0.064128   0.076544
4.98094  0.000512   0.059264   0.074112
4.98102  0.000128   0.06592   0.0736
4.98109  0.000256   0.06144   0.073472
4.98117  0.000128   0.061184   0.081152
4.98125  0   0.063104   0.072704
4.98133  0.000256   0.063104   0.071936
4.98141  0.000256   0.06272   0.073344
4.98148  0.000384   0.056704   0.076416
4.98156  0.00064   0.060288   0.073344
4.98164  0.000256   0.06592   0.0672
4.98172  0.000256   0.057344   0.07488
4.9818  0.000384   0.063872   0.071168
4.98188  0.000512   0.057984   0.070656
4.98195  0.000256   0.06272   0.073344
4.98203  0.000128   0.061696   0.075776
4.98211  0.000384   0.066944   0.069504
4.98219  0.000384   0.061184   0.071296
4.98227  0.000256   0.060928   0.07296
4.98234  0.000384   0.060288   0.075264
4.98242  0.000256   0.057344   0.073088
4.9825  0.000384   0.062592   0.07552
4.98258  0.000512   0.063104   0.071808
4.98266  0.000384   0.063616   0.073088
4.98273  0.000384   0.060032   0.074496
4.98281  0.000384   0.06656   0.077184
4.98289  0.000128   0.064896   0.073216
4.98297  0.000256   0.06208   0.07424
4.98305  0.000256   0.061696   0.071552
4.98313  0   0.062208   0.07872
4.9832  0.000384   0.059008   0.076928
4.98328  0.000384   0.061056   0.074496
4.98336  0.000128   0.062848   0.074112
4.98344  0.000256   0.059776   0.072832
4.98352  0   0.05952   0.072064
4.98359  0.000384   0.06272   0.075392
4.98367  0.000512   0.061568   0.074368
4.98375  0.000256   0.057088   0.078208
4.98383  0.000256   0.05824   0.073472
4.98391  0.000128   0.061184   0.068736
4.98398  0.000128   0.067584   0.077184
4.98406  0.000384   0.061312   0.073088
4.98414  0   0.06592   0.072192
4.98422  0   0.057344   0.071936
4.9843  0.000256   0.068352   0.073856
4.98438  0   0.062208   0.076032
4.98445  0   0.061824   0.069504
4.98453  0.000128   0.065664   0.076672
4.98461  0   0.062464   0.068736
4.98469  0.000128   0.062592   0.07232
4.98477  0.000128   0.064   0.079872
4.98484  0.000256   0.059776   0.076416
4.98492  0.000256   0.060288   0.067584
4.985  0.000256   0.063232   0.072192
4.98508  0.000384   0.0672   0.073856
4.98516  0.000128   0.062208   0.070272
4.98523  0.000256   0.066176   0.069376
4.98531  0.000128   0.064384   0.073344
4.98539  0.000256   0.060928   0.073856
4.98547  0.000128   0.061696   0.070912
4.98555  0   0.064128   0.076032
4.98562  0.000128   0.06656   0.068864
4.9857  0.000128   0.059008   0.065408
4.98578  0   0.06336   0.075904
4.98586  0.000128   0.064896   0.074624
4.98594  0.000128   0.06464   0.073088
4.98602  0.000256   0.061696   0.076416
4.98609  0.000128   0.06912   0.066944
4.98617  0   0.067584   0.07744
4.98625  0.000256   0.060544   0.07168
4.98633  0.000256   0.056192   0.067328
4.98641  0.000128   0.057856   0.07424
4.98648  0.000896   0.06016   0.072704
4.98656  0   0.064384   0.070912
4.98664  0.000384   0.061952   0.078208
4.98672  0.000256   0.0608   0.0736
4.9868  0.000512   0.061696   0.075392
4.98688  0.000256   0.065664   0.07424
4.98695  0.000384   0.0576   0.070784
4.98703  0.000256   0.062976   0.0736
4.98711  0.000256   0.064128   0.074624
4.98719  0.000128   0.063872   0.072576
4.98727  0.000256   0.059776   0.073472
4.98734  0.000384   0.059392   0.068864
4.98742  0.000384   0.064256   0.07168
4.9875  0.000384   0.064384   0.07104
4.98758  0.000256   0.058368   0.071168
4.98766  0.000384   0.063744   0.07552
4.98773  0.000256   0.063104   0.07232
4.98781  0   0.060544   0.075008
4.98789  0.000128   0.057856   0.074496
4.98797  0.000512   0.057472   0.073344
4.98805  0.000384   0.063488   0.075648
4.98813  0.000128   0.066048   0.072576
4.9882  0.000256   0.062592   0.075392
4.98828  0.000512   0.06464   0.069632
4.98836  0.000256   0.060672   0.069632
4.98844  0.000384   0.055808   0.067072
4.98852  0.000384   0.059648   0.074496
4.98859  0.000256   0.061824   0.074752
4.98867  0.000384   0.06144   0.075904
4.98875  0.000384   0.0608   0.077952
4.98883  0.000128   0.059136   0.075392
4.98891  0.000256   0.06528   0.075392
4.98898  0.000256   0.063872   0.067328
4.98906  0.000256   0.06464   0.073984
4.98914  0.000384   0.065408   0.072448
4.98922  0.000128   0.05696   0.068096
4.9893  0.000512   0.063104   0.073216
4.98937  0.000384   0.064   0.070528
4.98945  0.000128   0.0608   0.072192
4.98953  0.000128   0.061696   0.081536
4.98961  0.00064   0.064128   0.071936
4.98969  0.000256   0.058624   0.073088
4.98977  0.000384   0.062208   0.073984
4.98984  0.000256   0.066048   0.073856
4.98992  0.000256   0.062208   0.07104
4.99  0.000512   0.0608   0.069504
4.99008  0.00064   0.063872   0.067456
4.99016  0.000384   0.061824   0.07872
4.99023  0.000512   0.063872   0.079488
4.99031  0.00064   0.065024   0.067328
4.99039  0.000256   0.060928   0.077952
4.99047  0.000256   0.062208   0.072832
4.99055  0.000256   0.061184   0.071168
4.99063  0.000128   0.060032   0.073728
4.9907  0.000384   0.0576   0.079104
4.99078  0.000128   0.06144   0.073856
4.99086  0.000256   0.066176   0.068864
4.99094  0.000384   0.0608   0.067712
4.99102  0.000512   0.057216   0.072448
4.99109  0.00064   0.057216   0.068352
4.99117  0.000128   0.064256   0.075392
4.99125  0.000128   0.059008   0.06528
4.99133  0.000128   0.061696   0.076288
4.99141  0.000512   0.058624   0.07616
4.99148  0.000128   0.062208   0.071296
4.99156  0.000128   0.06144   0.071808
4.99164  0.000256   0.059904   0.071936
4.99172  0.000256   0.062336   0.075264
4.9918  0.000128   0.064768   0.07616
4.99188  0.000128   0.060672   0.0736
4.99195  0.000384   0.06144   0.073728
4.99203  0.000384   0.060672   0.07232
4.99211  0.000384   0.055424   0.065792
4.99219  0.000384   0.058112   0.07168
4.99227  0.000256   0.062848   0.074496
4.99234  0.000256   0.060672   0.0736
4.99242  0.000768   0.061824   0.070912
4.9925  0   0.062336   0.073856
4.99258  0.000384   0.061568   0.071808
4.99266  0.000256   0.063232   0.068096
4.99273  0.000512   0.061568   0.066816
4.99281  0.000128   0.060416   0.07488
4.99289  0.000384   0.062336   0.072576
4.99297  0.000256   0.063232   0.070912
4.99305  0.000256   0.064128   0.070528
4.99313  0.000512   0.063488   0.071552
4.9932  0.000256   0.060288   0.073472
4.99328  0.000128   0.058624   0.072832
4.99336  0.000128   0.059392   0.068224
4.99344  0.000128   0.060672   0.07168
4.99352  0.00064   0.059776   0.071296
4.99359  0.000256   0.059904   0.074112
4.99367  0.000128   0.061056   0.068352
4.99375  0.000256   0.05568   0.07296
4.99383  0   0.059136   0.077056
4.99391  0.000256   0.060672   0.079744
4.99398  0.000256   0.061568   0.076928
4.99406  0.000256   0.058624   0.072576
4.99414  0.00064   0.063744   0.071296
4.99422  0.000384   0.05952   0.064256
4.9943  0.000256   0.060288   0.072064
4.99437  0.000512   0.066176   0.080768
4.99445  0.000384   0.059392   0.077696
4.99453  0.000256   0.061184   0.072576
4.99461  0.00064   0.060672   0.076288
4.99469  0.000128   0.063232   0.072448
4.99477  0.000384   0.06208   0.069632
4.99484  0.00064   0.0608   0.075776
4.99492  0.000128   0.06464   0.07552
4.995  0.000384   0.0608   0.070272
4.99508  0.000128   0.061824   0.075904
4.99516  0.000384   0.067328   0.07104
4.99523  0.000384   0.058624   0.073088
4.99531  0   0.061184   0.072576
4.99539  0   0.064128   0.074112
4.99547  0.000128   0.061568   0.077952
4.99555  0   0.061696   0.0768
4.99563  0.000384   0.061696   0.073728
4.9957  0.000256   0.061184   0.069248
4.99578  0.000256   0.05824   0.071424
4.99586  0.000512   0.065024   0.073472
4.99594  0.000256   0.056448   0.07232
4.99602  0.000384   0.062592   0.067328
4.99609  0.000128   0.066176   0.066944
4.99617  0.000128   0.057856   0.070784
4.99625  0.000384   0.053504   0.071296
4.99633  0.000384   0.059776   0.073472
4.99641  0.000384   0.062464   0.070528
4.99648  0.000512   0.062336   0.070656
4.99656  0.000768   0.063488   0.074368
4.99664  0.000256   0.06144   0.070144
4.99672  0.000128   0.062592   0.06848
4.9968  0.000384   0.0608   0.074752
4.99688  0.000128   0.0608   0.071168
4.99695  0.000128   0.06464   0.0704
4.99703  0.00064   0.063104   0.072576
4.99711  0.000384   0.058368   0.075264
4.99719  0.000384   0.065024   0.0736
4.99727  0.000256   0.062464   0.0704
4.99734  0.00064   0.06208   0.075904
4.99742  0.000384   0.061056   0.068736
4.9975  0.000384   0.066304   0.072064
4.99758  0.000256   0.064512   0.072192
4.99766  0.000256   0.061568   0.071296
4.99773  0.000512   0.061824   0.070784
4.99781  0.000256   0.064512   0.079232
4.99789  0.000384   0.059904   0.070912
4.99797  0.000256   0.064384   0.07104
4.99805  0.000128   0.060672   0.072448
4.99812  0.000512   0.059392   0.073984
4.9982  0.000384   0.063232   0.074624
4.99828  0.000512   0.061184   0.076416
4.99836  0.000384   0.057728   0.07296
4.99844  0.000512   0.062592   0.076672
4.99852  0   0.062208   0.077312
4.99859  0.000128   0.061312   0.072192
4.99867  0   0.059264   0.075136
4.99875  0.000256   0.063616   0.067328
4.99883  0.000128   0.06592   0.070016
4.99891  0.000128   0.063616   0.07168
4.99898  0.000128   0.066048   0.070144
4.99906  0.000384   0.06208   0.06976
4.99914  0.000256   0.059264   0.070528
4.99922  0   0.063488   0.072832
4.9993  0.000384   0.064256   0.072576
4.99937  0.000384   0.056832   0.07296
4.99945  0.000128   0.063744   0.075904
4.99953  0.000256   0.0608   0.06976
4.99961  0   0.060672   0.070144
4.99969  0.000384   0.063232   0.0704
4.99977  0   0.056576   0.072704
4.99984  0.000384   0.063104   0.072064
4.99992  0.00064   0.059776   0.070272
5  0.000128   0.063104   0.072832
5.00008  0.000384   0.065152   0.070528
5.00016  0.000512   0.061184   0.069888
5.00023  0.00064   0.062336   0.0736
5.00031  0   0.064128   0.06784
5.00039  0.000128   0.061312   0.07168
5.00047  0.000128   0.065792   0.073472
5.00055  0.000384   0.066304   0.072448
5.00063  0   0.064256   0.068864
5.0007  0   0.066432   0.070656
5.00078  0.000256   0.06272   0.072448
5.00086  0.000512   0.06272   0.06848
5.00094  0.000384   0.059776   0.073216
5.00102  0.000384   0.059008   0.073856
5.00109  0.000256   0.056832   0.077056
5.00117  0.000384   0.063232   0.06976
5.00125  0.000384   0.057984   0.074112
5.00133  0   0.058496   0.06656
5.00141  0.000128   0.063104   0.072576
5.00148  0.000384   0.064   0.076544
5.00156  0.000768   0.069376   0.068608
5.00164  0   0.061568   0.07616
5.00172  0   0.06144   0.070144
5.0018  0.000384   0.068352   0.069376
5.00188  0.000256   0.060032   0.071168
5.00195  0   0.063488   0.073856
5.00203  0.000128   0.061056   0.068992
5.00211  0.000128   0.059392   0.077952
5.00219  0.000128   0.067072   0.069632
5.00227  0.000256   0.062464   0.073728
5.00234  0.000256   0.05632   0.075392
5.00242  0.000384   0.058752   0.07104
5.0025  0.00064   0.058368   0.076672
5.00258  0.000256   0.06592   0.07232
5.00266  0.000128   0.0544   0.073088
5.00273  0   0.058112   0.071936
5.00281  0.000256   0.059648   0.073728
5.00289  0   0.067712   0.073088
5.00297  0.000128   0.060416   0.071168
5.00305  0.000384   0.059264   0.073472
5.00312  0.000256   0.06208   0.073088
5.0032  0.000128   0.060928   0.075008
5.00328  0.000256   0.059648   0.070144
5.00336  0.000384   0.058752   0.075136
5.00344  0.000768   0.064256   0.073472
5.00352  0.000256   0.060032   0.073216
5.00359  0.000384   0.066816   0.067456
5.00367  0.000384   0.061952   0.07168
5.00375  0.000512   0.060288   0.074112
5.00383  0.000256   0.060032   0.072192
5.00391  0.000256   0.065536   0.069504
5.00398  0   0.061696   0.075264
5.00406  0   0.060928   0.07424
5.00414  0.000128   0.064512   0.071168
5.00422  0.000512   0.057856   0.072832
5.0043  0.000256   0.056576   0.075008
5.00438  0.000128   0.060544   0.074112
5.00445  0.000512   0.061184   0.070016
5.00453  0.000512   0.058624   0.068096
5.00461  0.000256   0.063744   0.077568
5.00469  0.000256   0.062976   0.076544
5.00477  0.000256   0.061184   0.070784
5.00484  0.000256   0.066304   0.072192
5.00492  0.000256   0.057344   0.069888
5.005  0.000256   0.060032   0.070016
5.00508  0.000512   0.064896   0.0704
5.00516  0.000256   0.059008   0.069376
5.00523  0.000256   0.064   0.083456
5.00531  0.000256   0.059648   0.069504
5.00539  0.000256   0.06144   0.075776
5.00547  0.000256   0.057216   0.068224
5.00555  0   0.061952   0.071168
5.00563  0.000384   0.05824   0.072192
5.0057  0.000256   0.063616   0.069504
5.00578  0.000384   0.062208   0.070784
5.00586  0   0.0608   0.070016
5.00594  0   0.05952   0.075264
5.00602  0   0.064   0.074112
5.00609  0.000128   0.057472   0.07488
5.00617  0.000512   0.065664   0.069248
5.00625  0   0.059904   0.074368
5.00633  0.000256   0.058112   0.06912
5.00641  0.000384   0.063872   0.06592
5.00648  0.000256   0.064384   0.073088
5.00656  0.000256   0.058624   0.07744
5.00664  0.000128   0.059264   0.07232
5.00672  0.000512   0.059648   0.073216
5.0068  0.000256   0.062336   0.068992
5.00687  0.000512   0.059264   0.076288
5.00695  0.000128   0.066176   0.07936
5.00703  0.000256   0.058496   0.075136
5.00711  0.000128   0.064512   0.077696
5.00719  0   0.054784   0.071424
5.00727  0.000512   0.064512   0.071936
5.00734  0.000256   0.055936   0.070528
5.00742  0   0.06336   0.070272
5.0075  0.000128   0.062464   0.073344
5.00758  0.000256   0.063488   0.075008
5.00766  0.000512   0.064384   0.06912
5.00773  0.000384   0.063104   0.071424
5.00781  0.000256   0.061184   0.072832
5.00789  0.000384   0.06528   0.073472
5.00797  0.000256   0.065792   0.071168
5.00805  0.000256   0.060544   0.076032
5.00812  0.000128   0.059136   0.072448
5.0082  0.000256   0.061184   0.07424
5.00828  0.000256   0.063104   0.068608
5.00836  0.000512   0.061952   0.07744
5.00844  0.000256   0.061568   0.06848
5.00852  0   0.062464   0.070144
5.00859  0   0.064128   0.069888
5.00867  0.000256   0.059264   0.0736
5.00875  0.000256   0.052864   0.073088
5.00883  0   0.063744   0.06912
5.00891  0.000256   0.059776   0.075264
5.00898  0.000384   0.06016   0.068608
5.00906  0.000384   0.0608   0.072448
5.00914  0   0.059648   0.076544
5.00922  0.00064   0.059008   0.06848
5.0093  0.000128   0.062592   0.073856
5.00938  0.000256   0.0608   0.073856
5.00945  0.000256   0.059648   0.072832
5.00953  0.000384   0.058112   0.074368
5.00961  0.000256   0.064384   0.069888
5.00969  0   0.060032   0.07168
5.00977  0.000256   0.060416   0.070528
5.00984  0.000256   0.061568   0.075008
5.00992  0.000896   0.061696   0.072192
5.01  0.000128   0.0512   0.07616
5.01008  0.000512   0.062208   0.069248
5.01016  0.000128   0.058496   0.068992
5.01023  0.000256   0.059008   0.071168
5.01031  0.000256   0.064768   0.070528
5.01039  0.000256   0.065024   0.079488
5.01047  0.000256   0.065664   0.071424
5.01055  0.000256   0.062208   0.073344
5.01063  0.000128   0.058112   0.071936
5.0107  0.000512   0.058112   0.075264
5.01078  0.00064   0.062976   0.066816
5.01086  0.000256   0.067456   0.072576
5.01094  0.000256   0.060416   0.073472
5.01102  0.000256   0.065408   0.072704
5.01109  0   0.060288   0.074368
5.01117  0.00064   0.05632   0.072064
5.01125  0.000256   0.05824   0.071808
5.01133  0.000768   0.05824   0.06976
5.01141  0.000384   0.059136   0.073344
5.01148  0.000384   0.06336   0.068864
5.01156  0.000256   0.060032   0.072832
5.01164  0.000384   0.060928   0.072832
5.01172  0.000512   0.062848   0.070656
5.0118  0   0.063616   0.069888
5.01187  0.000384   0.062848   0.069504
5.01195  0.000384   0.061312   0.070144
5.01203  0.000128   0.058496   0.073984
5.01211  0.000256   0.0608   0.072832
5.01219  0.000128   0.059264   0.071552
5.01227  0   0.05504   0.073344
5.01234  0.000128   0.061696   0.072192
5.01242  0   0.061312   0.072192
5.0125  0.000128   0.063232   0.071424
5.01258  0.000256   0.05824   0.06912
5.01266  0.00064   0.05632   0.073984
5.01273  0.000128   0.057728   0.080384
5.01281  0.000512   0.061056   0.07232
5.01289  0.000256   0.060544   0.070912
5.01297  0.000384   0.059136   0.07104
5.01305  0.000128   0.060672   0.069504
5.01313  0.000384   0.05504   0.071552
5.0132  0.000384   0.062848   0.070272
5.01328  0.000512   0.060544   0.07168
5.01336  0.000256   0.066816   0.070144
5.01344  0.000256   0.057984   0.073088
5.01352  0.000128   0.064768   0.06848
5.01359  0.000256   0.061696   0.069888
5.01367  0.000384   0.061184   0.068608
5.01375  0.000384   0.055296   0.072448
5.01383  0   0.059904   0.0736
5.01391  0.000384   0.061568   0.070784
5.01398  0.000128   0.060544   0.069376
5.01406  0.000384   0.060032   0.070656
5.01414  0.000128   0.065408   0.076416
5.01422  0.000512   0.060288   0.07616
5.0143  0.000256   0.065152   0.07488
5.01438  0.000384   0.059264   0.072192
5.01445  0   0.062336   0.073344
5.01453  0.000256   0.068864   0.075904
5.01461  0.000128   0.066944   0.072192
5.01469  0.000384   0.061952   0.0704
5.01477  0.000128   0.06336   0.071168
5.01484  0   0.059264   0.067072
5.01492  0.000384   0.059776   0.070656
5.015  0   0.06336   0.071296
5.01508  0.000128   0.060672   0.070144
5.01516  0.000512   0.059776   0.06848
5.01523  0.000128   0.062464   0.075392
5.01531  0.000256   0.05696   0.072192
5.01539  0.000256   0.062848   0.073344
5.01547  0.000384   0.05888   0.072832
5.01555  0.000128   0.060416   0.066304
5.01562  0.000512   0.06592   0.07168
5.0157  0.000128   0.060032   0.070656
5.01578  0.00064   0.061824   0.067968
5.01586  0.000128   0.063488   0.066944
5.01594  0.000512   0.059904   0.076032
5.01602  0   0.060544   0.070784
5.01609  0.000128   0.060416   0.075648
5.01617  0.000384   0.060928   0.07168
5.01625  0   0.056448   0.07104
5.01633  0.000512   0.06464   0.073088
5.01641  0.000384   0.058368   0.070144
5.01648  0.000256   0.061312   0.067968
5.01656  0.000512   0.065024   0.072832
5.01664  0.000256   0.0576   0.075136
5.01672  0   0.05568   0.070144
5.0168  0.000384   0.060928   0.068736
5.01687  0.000256   0.06016   0.073216
5.01695  0.000384   0.0608   0.072448
5.01703  0.000128   0.059776   0.066816
5.01711  0.000768   0.063488   0.07168
5.01719  0.000128   0.059904   0.066816
5.01727  0.000256   0.065024   0.065536
5.01734  0   0.05504   0.070784
5.01742  0   0.060672   0.06784
5.0175  0.000896   0.059776   0.07424
5.01758  0.000256   0.064256   0.075392
5.01766  0.000128   0.06272   0.073216
5.01773  0.000256   0.061184   0.073472
5.01781  0.00064   0.056192   0.073856
5.01789  0.00064   0.060544   0.073472
5.01797  0.000128   0.063104   0.076672
5.01805  0.000384   0.059904   0.071552
5.01813  0.000512   0.063872   0.069248
5.0182  0   0.06336   0.07232
5.01828  0.000128   0.065408   0.073344
5.01836  0.000512   0.059904   0.072576
5.01844  0.000256   0.059904   0.073216
5.01852  0.000512   0.067712   0.067968
5.01859  0.000256   0.05888   0.070656
5.01867  0   0.065152   0.071936
5.01875  0.000384   0.060288   0.072704
5.01883  0.000128   0.064384   0.073088
5.01891  0   0.061824   0.082048
5.01898  0.000128   0.058368   0.076928
5.01906  0.000128   0.061568   0.068864
5.01914  0.000384   0.064256   0.072704
5.01922  0.000128   0.061184   0.070912
5.0193  0.000256   0.060288   0.07488
5.01938  0.000384   0.0576   0.077056
5.01945  0.000256   0.057216   0.069248
5.01953  0   0.059264   0.070272
5.01961  0.000128   0.059776   0.071552
5.01969  0.000128   0.060416   0.072832
5.01977  0.000128   0.061568   0.068608
5.01984  0   0.063232   0.070016
5.01992  0.000128   0.06208   0.07808
5.02  0.000256   0.05952   0.072192
5.02008  0.000128   0.060288   0.06848
5.02016  0.000128   0.061056   0.068992
5.02023  0.000128   0.059008   0.070656
5.02031  0.00064   0.062208   0.076672
5.02039  0.000256   0.059904   0.076544
5.02047  0.000256   0.060544   0.07232
5.02055  0.000512   0.06208   0.07552
5.02062  0.000256   0.056832   0.07424
5.0207  0.000256   0.065152   0.074368
5.02078  0.000384   0.06272   0.063488
5.02086  0   0.060672   0.077568
5.02094  0.000128   0.057216   0.071936
5.02102  0.000128   0.061824   0.072704
5.02109  0   0.065664   0.068736
5.02117  0.000256   0.065664   0.074752
5.02125  0.000128   0.056832   0.07552
5.02133  0.000256   0.058752   0.075904
5.02141  0.000256   0.060288   0.068992
5.02148  0.000128   0.060544   0.06848
5.02156  0.000128   0.063872   0.077184
5.02164  0.000256   0.058624   0.077696
5.02172  0   0.055936   0.068352
5.0218  0.000128   0.058496   0.074368
5.02188  0.000256   0.06016   0.073856
5.02195  0   0.0608   0.073344
5.02203  0.000256   0.06016   0.07232
5.02211  0.000256   0.066688   0.076672
5.02219  0.000256   0.065024   0.07168
5.02227  0.000256   0.05888   0.075264
5.02234  0.000256   0.0608   0.0736
5.02242  0.000128   0.059392   0.073344
5.0225  0   0.05824   0.067968
5.02258  0.000256   0.060544   0.071296
5.02266  0.000512   0.060544   0.073088
5.02273  0   0.061184   0.071424
5.02281  0.000128   0.062592   0.073472
5.02289  0.000256   0.061696   0.075904
5.02297  0.00064   0.064256   0.078208
5.02305  0.000128   0.063616   0.075904
5.02313  0.000256   0.060672   0.075008
5.0232  0.000256   0.05696   0.06848
5.02328  0.000256   0.05504   0.071936
5.02336  0.000128   0.059264   0.07168
5.02344  0.000128   0.06016   0.068608
5.02352  0.000384   0.06272   0.067712
5.02359  0.000512   0.0608   0.06848
5.02367  0.00064   0.062976   0.0704
5.02375  0.000256   0.061312   0.071936
5.02383  0.000128   0.060928   0.073728
5.02391  0.000256   0.06144   0.070912
5.02398  0.000512   0.057984   0.071168
5.02406  0   0.061312   0.070272
5.02414  0.000384   0.064128   0.068224
5.02422  0.000256   0.062464   0.07936
5.0243  0.000256   0.061312   0.072704
5.02438  0   0.05824   0.071936
5.02445  0.000128   0.05632   0.071168
5.02453  0.000128   0.06464   0.074368
5.02461  0.000128   0.066176   0.06656
5.02469  0.000384   0.061824   0.07552
5.02477  0.000128   0.057216   0.072064
5.02484  0.000128   0.061568   0.073728
5.02492  0.000128   0.061312   0.074368
5.025  0.000256   0.062208   0.070656
5.02508  0.000128   0.063616   0.072832
5.02516  0   0.05632   0.07296
5.02523  0.000384   0.061056   0.07232
5.02531  0   0.056832   0.069632
5.02539  0.000256   0.06208   0.06976
5.02547  0   0.053632   0.074368
5.02555  0   0.063104   0.071808
5.02562  0.000384   0.065664   0.072064
5.0257  0.00064   0.060032   0.06976
5.02578  0.000128   0.061056   0.0704
5.02586  0.000384   0.059904   0.076032
5.02594  0.000256   0.064512   0.077824
5.02602  0   0.064384   0.072192
5.02609  0.000256   0.063488   0.068736
5.02617  0.000256   0.059904   0.068992
5.02625  0.000256   0.060544   0.076928
5.02633  0.000128   0.060928   0.073088
5.02641  0.000256   0.060544   0.072192
5.02648  0.000128   0.06016   0.071168
5.02656  0.000128   0.05824   0.068736
5.02664  0.00064   0.064256   0.06848
5.02672  0.000256   0.05824   0.069632
5.0268  0   0.058496   0.07936
5.02688  0.000256   0.05824   0.072704
5.02695  0.000256   0.06272   0.075136
5.02703  0   0.06144   0.070912
5.02711  0.000384   0.057856   0.070528
5.02719  0.000128   0.059136   0.06656
5.02727  0.000128   0.068864   0.069376
5.02734  0.000384   0.060928   0.075008
5.02742  0.000256   0.060032   0.073984
5.0275  0.000512   0.05888   0.069504
5.02758  0.000256   0.059648   0.07424
5.02766  0.000384   0.064256   0.071552
5.02773  0.000512   0.061568   0.075264
5.02781  0.000384   0.06144   0.068992
5.02789  0.000128   0.060672   0.070784
5.02797  0   0.059392   0.070912
5.02805  0.000128   0.05888   0.072192
5.02813  0.000512   0.064256   0.068992
5.0282  0.000512   0.059648   0.069888
5.02828  0.000384   0.064128   0.06848
5.02836  0.000128   0.058112   0.071808
5.02844  0   0.058752   0.0736
5.02852  0.000256   0.059648   0.071168
5.02859  0.00064   0.059776   0.074368
5.02867  0.000128   0.0608   0.0736
5.02875  0.000128   0.059776   0.070656
5.02883  0.000256   0.063104   0.073728
5.02891  0   0.064   0.073472
5.02898  0.000256   0.059648   0.070912
5.02906  0.000384   0.060288   0.07424
5.02914  0.000384   0.057728   0.070528
5.02922  0.000512   0.059136   0.073216
5.0293  0.000256   0.06208   0.071552
5.02937  0.000128   0.060928   0.073216
5.02945  0.000128   0.059776   0.070784
5.02953  0.000384   0.060416   0.068352
5.02961  0   0.06144   0.07744
5.02969  0   0.06016   0.070272
5.02977  0.000128   0.061952   0.076672
5.02984  0.000384   0.064512   0.072448
5.02992  0.000384   0.060416   0.071168
5.03  0   0.063872   0.067072
5.03008  0.000512   0.054528   0.073856
5.03016  0.000512   0.063872   0.06976
5.03023  0   0.06592   0.07424
5.03031  0.000384   0.061824   0.070784
5.03039  0.000128   0.062464   0.07232
5.03047  0.000128   0.0608   0.071936
5.03055  0.000128   0.066048   0.07552
5.03062  0.000384   0.059392   0.069632
5.0307  0.000256   0.061824   0.071552
5.03078  0.000384   0.056576   0.070272
5.03086  0.000512   0.060928   0.071424
5.03094  0.000128   0.065664   0.0736
5.03102  0.000384   0.061824   0.074496
5.03109  0.00064   0.065408   0.072448
5.03117  0.000256   0.060672   0.073344
5.03125  0.000128   0.058752   0.06784
5.03133  0.000256   0.065152   0.070144
5.03141  0   0.060544   0.072832
5.03148  0.000256   0.054784   0.073088
5.03156  0.000128   0.063488   0.06976
5.03164  0.000256   0.064256   0.073472
5.03172  0.000128   0.063744   0.073216
5.0318  0.000256   0.060544   0.06976
5.03188  0.000128   0.064128   0.072704
5.03195  0   0.06464   0.064768
5.03203  0.000128   0.0608   0.075008
5.03211  0.000256   0.058624   0.06656
5.03219  0.000256   0.056704   0.071808
5.03227  0.000384   0.058624   0.072064
5.03234  0.000128   0.06208   0.06976
5.03242  0.000256   0.05888   0.075648
5.0325  0.000128   0.062976   0.068864
5.03258  0.000384   0.064   0.073984
5.03266  0.000384   0.058752   0.069504
5.03273  0.000128   0.060288   0.070528
5.03281  0.000128   0.06656   0.070912
5.03289  0.000128   0.057856   0.069888
5.03297  0.000512   0.061824   0.07552
5.03305  0.000256   0.0608   0.063744
5.03313  0.000384   0.057728   0.072704
5.0332  0.000256   0.062848   0.071936
5.03328  0.000384   0.059776   0.074496
5.03336  0.000128   0.05696   0.071424
5.03344  0.000128   0.059392   0.070144
5.03352  0.000384   0.066816   0.07552
5.03359  0.000128   0.06144   0.070272
5.03367  0.000256   0.064   0.073216
5.03375  0.000128   0.062848   0.068608
5.03383  0.000256   0.061952   0.073344
5.03391  0.000256   0.057344   0.07104
5.03398  0.000512   0.061952   0.073088
5.03406  0.000128   0.060288   0.068608
5.03414  0.000384   0.056448   0.073984
5.03422  0.000256   0.064128   0.068736
5.0343  0.000512   0.060672   0.073856
5.03437  0.000256   0.064128   0.07488
5.03445  0.000128   0.060416   0.070016
5.03453  0.000384   0.06656   0.075776
5.03461  0.000256   0.05824   0.073216
5.03469  0.000256   0.061696   0.0704
5.03477  0.000128   0.061824   0.070144
5.03484  0.000512   0.064384   0.070016
5.03492  0   0.061952   0.070784
5.035  0.000256   0.063104   0.072704
5.03508  0.000128   0.059136   0.07552
5.03516  0.000128   0.060288   0.071424
5.03523  0.000256   0.056576   0.069248
5.03531  0.000384   0.060032   0.072064
5.03539  0.000256   0.065536   0.072064
5.03547  0.000256   0.058368   0.068224
5.03555  0.000256   0.062464   0.073856
5.03563  0.000512   0.06272   0.076032
5.0357  0.000512   0.06336   0.06848
5.03578  0.000128   0.061696   0.073344
5.03586  0   0.063232   0.068224
5.03594  0.000128   0.060928   0.070016
5.03602  0.000256   0.058624   0.07552
5.03609  0.000256   0.05824   0.072576
5.03617  0.00064   0.061824   0.075008
5.03625  0.00064   0.06208   0.06976
5.03633  0.000256   0.058496   0.067072
5.03641  0   0.061184   0.07232
5.03648  0.000384   0.063872   0.07104
5.03656  0.000128   0.067328   0.074496
5.03664  0.000256   0.066816   0.071168
5.03672  0.000256   0.064896   0.067712
5.0368  0.000128   0.06528   0.071424
5.03688  0.000256   0.05888   0.068096
5.03695  0.000128   0.059136   0.069888
5.03703  0.000256   0.057344   0.071936
5.03711  0   0.060032   0.063488
5.03719  0.000384   0.061056   0.075008
5.03727  0.000384   0.064768   0.070656
5.03734  0.000256   0.05952   0.070528
5.03742  0.000128   0.057856   0.072704
5.0375  0.000128   0.059264   0.07168
5.03758  0.000128   0.057856   0.068864
5.03766  0.000128   0.060544   0.081152
5.03773  0   0.058624   0.074496
5.03781  0   0.062336   0.071808
5.03789  0.000256   0.06528   0.072704
5.03797  0.000256   0.056704   0.068096
5.03805  0   0.058112   0.066688
5.03812  0.000128   0.063488   0.072576
5.0382  0.000256   0.064128   0.0736
5.03828  0.000128   0.05824   0.068224
5.03836  0.000384   0.064256   0.07168
5.03844  0.000256   0.062464   0.073216
5.03852  0.000384   0.058368   0.071168
5.03859  0.000128   0.058752   0.073472
5.03867  0.00064   0.059776   0.070144
5.03875  0.000128   0.06336   0.06464
5.03883  0.000256   0.060032   0.07104
5.03891  0.000512   0.057088   0.07104
5.03898  0.000512   0.067328   0.077184
5.03906  0.000128   0.059904   0.075776
5.03914  0.000384   0.063872   0.065664
5.03922  0.000384   0.060672   0.070656
5.0393  0.000256   0.062336   0.07232
5.03937  0.000512   0.060544   0.070912
5.03945  0.000128   0.06464   0.067072
5.03953  0.000128   0.06144   0.0672
5.03961  0.000384   0.065024   0.06976
5.03969  0.000256   0.064768   0.06976
5.03977  0.000512   0.059776   0.076672
5.03984  0.000128   0.058624   0.068608
5.03992  0   0.061824   0.073472
5.04  0.000256   0.05952   0.075136
5.04008  0.000256   0.065792   0.073344
5.04016  0.000128   0.061056   0.0704
5.04023  0.000128   0.060544   0.071808
5.04031  0.000384   0.061312   0.073088
5.04039  0.000128   0.062208   0.073472
5.04047  0   0.059264   0.07744
5.04055  0.000384   0.06528   0.072192
5.04063  0.000256   0.06208   0.0704
5.0407  0.000512   0.062592   0.073088
5.04078  0.000384   0.060544   0.079104
5.04086  0.000256   0.063488   0.073728
5.04094  0   0.060416   0.069504
5.04102  0   0.060416   0.070144
5.04109  0.000256   0.060672   0.07168
5.04117  0.000128   0.063232   0.07488
5.04125  0.000256   0.059136   0.072064
5.04133  0.000256   0.061056   0.068352
5.04141  0.00064   0.060416   0.065664
5.04148  0.000512   0.05568   0.070016
5.04156  0.000384   0.061184   0.073088
5.04164  0   0.060544   0.071808
5.04172  0.000256   0.062464   0.075776
5.0418  0.000384   0.062464   0.0736
5.04188  0.000384   0.065664   0.071424
5.04195  0.000512   0.061824   0.074752
5.04203  0.000128   0.06016   0.068992
5.04211  0.000256   0.062464   0.0704
5.04219  0.000128   0.063104   0.073088
5.04227  0.000256   0.063488   0.068608
5.04234  0.000128   0.060672   0.067584
5.04242  0.000256   0.060416   0.070144
5.0425  0.000384   0.06208   0.075648
5.04258  0.000256   0.063232   0.066048
5.04266  0.000384   0.057472   0.068224
5.04273  0.000384   0.062208   0.067968
5.04281  0.000256   0.062592   0.067584
5.04289  0.000128   0.059648   0.07232
5.04297  0.000256   0.06016   0.0672
5.04305  0.000384   0.06336   0.06976
5.04312  0.000512   0.05696   0.06784
5.0432  0.000512   0.059648   0.070912
5.04328  0.000256   0.059264   0.06784
5.04336  0.000128   0.06336   0.0704
5.04344  0.000128   0.061696   0.075136
5.04352  0.000384   0.060928   0.076544
5.04359  0.000128   0.06528   0.071936
5.04367  0.000256   0.05824   0.073472
5.04375  0.000256   0.06272   0.073984
5.04383  0.000256   0.057472   0.074752
5.04391  0.000256   0.059904   0.072064
5.04398  0.000384   0.056448   0.071424
5.04406  0.000384   0.061824   0.071808
5.04414  0   0.059776   0.075008
5.04422  0.000384   0.06208   0.072576
5.0443  0.000384   0.065792   0.071552
5.04438  0   0.061824   0.071808
5.04445  0.000128   0.063616   0.071936
5.04453  0.000128   0.05312   0.075904
5.04461  0.000384   0.059008   0.075392
5.04469  0.000384   0.063488   0.073216
5.04477  0.000256   0.063232   0.06976
5.04484  0.000128   0.060288   0.073728
5.04492  0   0.057472   0.07168
5.045  0   0.060544   0.077312
5.04508  0.000256   0.064   0.066688
5.04516  0.000384   0.058112   0.072832
5.04523  0.000256   0.058112   0.068352
5.04531  0.000256   0.058368   0.069888
5.04539  0.000128   0.068352   0.079488
5.04547  0.000384   0.062976   0.070144
5.04555  0.000128   0.062208   0.069504
5.04563  0.000128   0.061312   0.074624
5.0457  0.000128   0.055936   0.073344
5.04578  0.000384   0.059392   0.072576
5.04586  0.000256   0.058624   0.0736
5.04594  0   0.062592   0.068096
5.04602  0.000256   0.05568   0.073984
5.04609  0.000384   0.063872   0.069248
5.04617  0.000128   0.063616   0.075264
5.04625  0.000128   0.059904   0.070272
5.04633  0.000256   0.05888   0.072832
5.04641  0.000768   0.056832   0.066816
5.04648  0.000512   0.060416   0.072192
5.04656  0.000256   0.055808   0.070912
5.04664  0   0.059136   0.067328
5.04672  0.000256   0.057344   0.07232
5.0468  0   0.060032   0.074368
5.04688  0   0.060672   0.07104
5.04695  0.000128   0.06016   0.074752
5.04703  0.000384   0.064256   0.069504
5.04711  0.000128   0.0608   0.066176
5.04719  0   0.061312   0.070784
5.04727  0.000128   0.06272   0.071936
5.04734  0.000128   0.061696   0.067456
5.04742  0.000256   0.060032   0.067328
5.0475  0.000128   0.057984   0.074112
5.04758  0.000256   0.05952   0.068864
5.04766  0.000384   0.0576   0.072064
5.04773  0.000512   0.058496   0.071168
5.04781  0.000128   0.06464   0.067968
5.04789  0.000128   0.060032   0.074624
5.04797  0.000512   0.061952   0.06912
5.04805  0.000512   0.058752   0.0704
5.04812  0.000384   0.066688   0.068736
5.0482  0.000384   0.060544   0.075136
5.04828  0.000512   0.060672   0.067456
5.04836  0.000512   0.06272   0.06976
5.04844  0.000256   0.062464   0.07168
5.04852  0.000128   0.054528   0.07232
5.04859  0   0.061696   0.070912
5.04867  0.000128   0.06272   0.068352
5.04875  0.000256   0.058368   0.071552
5.04883  0.000384   0.063744   0.075264
5.04891  0.000128   0.06144   0.066688
5.04898  0.000256   0.060416   0.071296
5.04906  0.000384   0.05888   0.06528
5.04914  0.000512   0.058752   0.072704
5.04922  0   0.0576   0.069248
5.0493  0.000128   0.063872   0.068992
5.04938  0   0.056576   0.073216
5.04945  0.000128   0.066176   0.07168
5.04953  0.000384   0.063744   0.071296
5.04961  0   0.0672   0.067456
5.04969  0.000256   0.064768   0.073088
5.04977  0.000128   0.062848   0.073216
5.04984  0.000128   0.057856   0.072576
5.04992  0.000384   0.057088   0.07232
5.05  0.000384   0.06272   0.06784
5.05008  0.000768   0.063232   0.068864
5.05016  0.000128   0.0608   0.068224
5.05023  0.000128   0.062336   0.067072
5.05031  0.000384   0.05952   0.076416
5.05039  0.000128   0.062592   0.073984
5.05047  0.000512   0.057344   0.068736
5.05055  0   0.05568   0.068608
5.05063  0.000128   0.056064   0.069632
5.0507  0.000256   0.06016   0.07488
5.05078  0.000768   0.063104   0.075136
5.05086  0.000256   0.062976   0.073344
5.05094  0.000384   0.065408   0.073344
5.05102  0.000256   0.064512   0.072832
5.05109  0.000384   0.066304   0.072832
5.05117  0.000512   0.065792   0.068608
5.05125  0.00064   0.060928   0.070784
5.05133  0.000512   0.06208   0.074112
5.05141  0.000128   0.06016   0.072448
5.05148  0.000256   0.05632   0.071168
5.05156  0.000512   0.057088   0.076288
5.05164  0   0.058624   0.072704
5.05172  0.000128   0.06208   0.068608
5.0518  0.000384   0.064768   0.0704
5.05187  0.000256   0.06208   0.07168
5.05195  0   0.062848   0.07424
5.05203  0.000768   0.060288   0.073728
5.05211  0.000256   0.063744   0.075008
5.05219  0.000384   0.05824   0.07616
5.05227  0.000256   0.056576   0.073088
5.05234  0.000128   0.061696   0.077696
5.05242  0.000384   0.057344   0.066432
5.0525  0.000512   0.061184   0.074368
5.05258  0.000128   0.065024   0.074496
5.05266  0.000256   0.056192   0.071552
5.05273  0.000128   0.057088   0.070016
5.05281  0.000384   0.06016   0.064768
5.05289  0.000256   0.061824   0.070272
5.05297  0.000128   0.060416   0.07296
5.05305  0.000256   0.063232   0.06528
5.05313  0.000384   0.062208   0.068224
5.0532  0.000256   0.059776   0.070528
5.05328  0.000512   0.060928   0.072448
5.05336  0.000256   0.061312   0.071936
5.05344  0   0.058496   0.069888
5.05352  0   0.064384   0.070016
5.05359  0.000128   0.057216   0.06848
5.05367  0.00064   0.062592   0.0704
5.05375  0.000128   0.058752   0.071168
5.05383  0.000128   0.056448   0.07616
5.05391  0.000128   0.060288   0.068864
5.05398  0.000128   0.062336   0.064896
5.05406  0.000256   0.057472   0.06464
5.05414  0.000384   0.064128   0.075904
5.05422  0.000128   0.059648   0.069504
5.0543  0.000384   0.063232   0.066432
5.05438  0.000128   0.0608   0.072576
5.05445  0.000256   0.0576   0.075136
5.05453  0.000256   0.067072   0.072576
5.05461  0.000128   0.059648   0.066816
5.05469  0.000512   0.05824   0.063232
5.05477  0.000128   0.0576   0.071936
5.05484  0.000256   0.059904   0.065152
5.05492  0.000256   0.065408   0.067328
5.055  0.000128   0.064128   0.0704
5.05508  0.000384   0.06272   0.06976
5.05516  0.000128   0.060544   0.062208
5.05523  0.000384   0.05504   0.072576
5.05531  0   0.059776   0.070912
5.05539  0   0.062592   0.072704
5.05547  0.000384   0.060672   0.071168
5.05555  0.000128   0.057856   0.06976
5.05563  0.000384   0.059904   0.068352
5.0557  0.000384   0.063872   0.073984
5.05578  0.00064   0.062208   0.071168
5.05586  0.000128   0.060544   0.071808
5.05594  0.000256   0.05632   0.068736
5.05602  0.000128   0.062848   0.073216
5.05609  0   0.059648   0.066048
5.05617  0.000384   0.061568   0.077056
5.05625  0.000256   0.062208   0.075904
5.05633  0.000128   0.063744   0.07552
5.05641  0.000256   0.06208   0.072448
5.05648  0.000384   0.058368   0.068096
5.05656  0.000256   0.055936   0.074112
5.05664  0.000256   0.057344   0.071936
5.05672  0.000256   0.063488   0.073216
5.0568  0   0.06528   0.066176
5.05687  0.000256   0.061824   0.070784
5.05695  0   0.059008   0.070784
5.05703  0.000256   0.05824   0.071552
5.05711  0.000256   0.058624   0.07168
5.05719  0.000256   0.05952   0.072832
5.05727  0.000256   0.0576   0.067072
5.05734  0.000128   0.061056   0.072448
5.05742  0.000128   0.05632   0.07296
5.0575  0.000256   0.060288   0.070656
5.05758  0.000384   0.059904   0.066048
5.05766  0.000384   0.057344   0.07168
5.05773  0.000256   0.062592   0.068864
5.05781  0.000384   0.058496   0.072064
5.05789  0.000768   0.059776   0.073472
5.05797  0.000128   0.059136   0.072192
5.05805  0   0.061056   0.069376
5.05813  0.000256   0.065536   0.070272
5.0582  0.000128   0.056064   0.068736
5.05828  0.000384   0.064896   0.067456
5.05836  0   0.0608   0.071424
5.05844  0.000384   0.063616   0.069632
5.05852  0.000512   0.058752   0.067968
5.05859  0.000384   0.05632   0.069888
5.05867  0.000128   0.062464   0.075648
5.05875  0.000384   0.057344   0.068608
5.05883  0.000384   0.060672   0.066432
5.05891  0   0.064896   0.074496
5.05898  0.000384   0.060032   0.072448
5.05906  0.000128   0.0608   0.07488
5.05914  0.000256   0.064256   0.069248
5.05922  0.000256   0.0576   0.067968
5.0593  0.000384   0.06208   0.069376
5.05938  0.000256   0.062336   0.068992
5.05945  0   0.059392   0.07232
5.05953  0.000384   0.064512   0.0672
5.05961  0   0.059136   0.064128
5.05969  0.000256   0.059776   0.069376
5.05977  0.000128   0.056832   0.069888
5.05984  0.000128   0.058624   0.067072
5.05992  0.000128   0.0608   0.0704
5.06  0.000512   0.062336   0.072064
5.06008  0   0.059904   0.06784
5.06016  0.000768   0.062848   0.0704
5.06023  0.000256   0.0608   0.075264
5.06031  0.000384   0.055808   0.072448
5.06039  0.000256   0.059136   0.073984
5.06047  0   0.059776   0.070656
5.06055  0.000512   0.057856   0.0672
5.06062  0.000384   0.060672   0.07488
5.0607  0.000512   0.058752   0.074496
5.06078  0.000256   0.05824   0.07488
5.06086  0.000128   0.062592   0.074496
5.06094  0.000128   0.062208   0.074752
5.06102  0   0.063104   0.070656
5.06109  0.000256   0.063744   0.073088
5.06117  0.000128   0.06016   0.073344
5.06125  0.000384   0.063104   0.07488
5.06133  0.000128   0.059136   0.075136
5.06141  0.000128   0.060032   0.07232
5.06148  0.000384   0.05568   0.071296
5.06156  0.000384   0.058752   0.070016
5.06164  0   0.057856   0.064128
5.06172  0.000128   0.059776   0.073984
5.0618  0.000256   0.056192   0.067712
5.06187  0.000256   0.057472   0.068224
5.06195  0.000384   0.057088   0.071552
5.06203  0   0.06208   0.073216
5.06211  0.000128   0.065152   0.0672
5.06219  0.000128   0.058752   0.073984
5.06227  0   0.061696   0.068736
5.06234  0.000128   0.05696   0.074624
5.06242  0.000128   0.06144   0.072576
5.0625  0.000256   0.062848   0.0672
5.06258  0.000256   0.056448   0.0704
5.06266  0   0.06656   0.072064
5.06273  0.000256   0.0608   0.071808
5.06281  0.000256   0.062976   0.070528
5.06289  0.000256   0.05888   0.066304
5.06297  0.000128   0.058496   0.073216
5.06305  0.000128   0.059776   0.07936
5.06313  0.00064   0.058496   0.069888
5.0632  0.000256   0.059264   0.06848
5.06328  0.000128   0.057216   0.070656
5.06336  0.000128   0.055424   0.072448
5.06344  0   0.057856   0.069888
5.06352  0   0.057728   0.072064
5.06359  0   0.060928   0.070144
5.06367  0.000256   0.066048   0.072832
5.06375  0.000384   0.059264   0.072064
5.06383  0.000384   0.06016   0.071552
5.06391  0.000384   0.059392   0.07104
5.06398  0.000128   0.063104   0.075392
5.06406  0.000256   0.059136   0.073216
5.06414  0.000256   0.058496   0.072576
5.06422  0.000384   0.061952   0.074624
5.0643  0.000384   0.061568   0.073472
5.06438  0.000384   0.058496   0.071424
5.06445  0.000256   0.058496   0.07296
5.06453  0.000384   0.057984   0.070144
5.06461  0.000256   0.060928   0.075392
5.06469  0.000512   0.058368   0.068864
5.06477  0.000256   0.059392   0.067968
5.06484  0.000128   0.064256   0.073984
5.06492  0.000256   0.0608   0.067712
5.065  0.000128   0.05632   0.06784
5.06508  0.000128   0.060416   0.074368
5.06516  0   0.061696   0.068608
5.06523  0.000128   0.060928   0.069888
5.06531  0.000384   0.05824   0.0736
5.06539  0.000384   0.060288   0.071296
5.06547  0.000256   0.061312   0.067456
5.06555  0   0.06208   0.070784
5.06562  0.000128   0.054272   0.071936
5.0657  0   0.057856   0.072064
5.06578  0.000384   0.057088   0.071552
5.06586  0.000128   0.064384   0.070784
5.06594  0   0.061696   0.070016
5.06602  0   0.058624   0.063872
5.06609  0.000128   0.057344   0.07168
5.06617  0.000512   0.067328   0.074752
5.06625  0   0.05888   0.069632
5.06633  0.000128   0.05312   0.065152
5.06641  0   0.05952   0.071168
5.06648  0.000256   0.064768   0.073472
5.06656  0.000384   0.056448   0.071296
5.06664  0.000256   0.062976   0.070528
5.06672  0.00064   0.060544   0.0768
5.0668  0.000256   0.057344   0.065536
5.06688  0.00064   0.0608   0.0704
5.06695  0.000256   0.06016   0.068992
5.06703  0.000256   0.06208   0.073728
5.06711  0.000256   0.058368   0.068736
5.06719  0.000256   0.061824   0.067328
5.06727  0.000768   0.058752   0.068224
5.06734  0.000256   0.056192   0.073088
5.06742  0.000384   0.05312   0.07296
5.0675  0.000256   0.063616   0.070656
5.06758  0.000128   0.054656   0.069248
5.06766  0.000384   0.057856   0.07104
5.06773  0.000384   0.06016   0.065792
5.06781  0.000256   0.061568   0.069632
5.06789  0.000512   0.058112   0.068608
5.06797  0   0.062592   0.072832
5.06805  0.000128   0.063744   0.06784
5.06813  0.000256   0.061312   0.068992
5.0682  0.000256   0.06144   0.06912
5.06828  0.000128   0.063744   0.066688
5.06836  0   0.058752   0.069632
5.06844  0.000384   0.06208   0.071296
5.06852  0.000256   0.06336   0.07552
5.06859  0.000256   0.051584   0.069248
5.06867  0.000256   0.059392   0.065536
5.06875  0.000384   0.067712   0.074752
5.06883  0.000128   0.058496   0.077056
5.06891  0.000256   0.065408   0.07296
5.06898  0.000128   0.061568   0.065792
5.06906  0.000128   0.062336   0.06848
5.06914  0.000256   0.064   0.06784
5.06922  0.000128   0.055936   0.079872
5.0693  0.000128   0.061312   0.06848
5.06937  0.000384   0.055552   0.067584
5.06945  0   0.062336   0.073088
5.06953  0.000384   0.056704   0.07168
5.06961  0.000128   0.052736   0.071168
5.06969  0.000384   0.067968   0.070528
5.06977  0.000512   0.064128   0.06656
5.06984  0.000256   0.058624   0.070784
5.06992  0.000128   0.060544   0.071296
5.07  0.000256   0.054656   0.071424
5.07008  0.000384   0.05952   0.074496
5.07016  0.000384   0.058496   0.074496
5.07023  0.000128   0.062208   0.064128
5.07031  0.000384   0.057472   0.077056
5.07039  0.000384   0.06464   0.07296
5.07047  0.000384   0.060928   0.07424
5.07055  0   0.057984   0.067968
5.07062  0   0.053376   0.073856
5.0707  0.000128   0.06144   0.068864
5.07078  0.000256   0.059904   0.067968
5.07086  0.000256   0.062592   0.067712
5.07094  0.000768   0.060544   0.07552
5.07102  0.000256   0.057856   0.070912
5.07109  0   0.062848   0.073344
5.07117  0.000384   0.057856   0.072448
5.07125  0   0.061184   0.067584
5.07133  0.000384   0.059136   0.06784
5.07141  0   0.059392   0.069248
5.07148  0.000128   0.057856   0.076032
5.07156  0   0.0608   0.070272
5.07164  0.000256   0.062976   0.0704
5.07172  0   0.064256   0.06784
5.0718  0.000256   0.06016   0.06976
5.07188  0.000256   0.060544   0.070912
5.07195  0.000128   0.06208   0.075008
5.07203  0.000384   0.054656   0.070272
5.07211  0.000512   0.059264   0.06912
5.07219  0.000384   0.064512   0.071168
5.07227  0.00064   0.062848   0.06912
5.07234  0.000256   0.062336   0.07104
5.07242  0.000384   0.059904   0.068608
5.0725  0.000512   0.060928   0.073088
5.07258  0   0.056704   0.071296
5.07266  0   0.061568   0.071424
5.07273  0.000128   0.060544   0.070656
5.07281  0.000128   0.058624   0.072064
5.07289  0   0.060288   0.072064
5.07297  0.000128   0.058752   0.07104
5.07305  0.000128   0.054272   0.071808
5.07313  0.000128   0.061184   0.070912
5.0732  0   0.059776   0.070784
5.07328  0   0.0576   0.072064
5.07336  0   0.06144   0.073344
5.07344  0.000384   0.060544   0.067968
5.07352  0.000128   0.059136   0.069248
5.07359  0.000256   0.061696   0.071168
5.07367  0.000384   0.059648   0.070784
5.07375  0.000512   0.059264   0.06848
5.07383  0.000384   0.064896   0.071296
5.07391  0.000384   0.057088   0.07424
5.07398  0.000128   0.066816   0.06976
5.07406  0.000384   0.061568   0.073728
5.07414  0.000384   0.0576   0.070144
5.07422  0.000256   0.057088   0.073088
5.0743  0   0.06208   0.06784
5.07437  0.000128   0.055424   0.073088
5.07445  0.000384   0.058368   0.070656
5.07453  0   0.061568   0.066048
5.07461  0.000128   0.06016   0.067072
5.07469  0.000128   0.056576   0.076032
5.07477  0.00064   0.061056   0.076032
5.07484  0   0.060032   0.063744
5.07492  0.000128   0.059008   0.073088
5.075  0   0.063104   0.0672
5.07508  0   0.058496   0.066176
5.07516  0.000384   0.05952   0.068096
5.07523  0.000128   0.061568   0.067584
5.07531  0.000512   0.064   0.068608
5.07539  0.000256   0.058752   0.070784
5.07547  0.000128   0.056704   0.073984
5.07555  0   0.060032   0.065664
5.07563  0   0.061184   0.071936
5.0757  0.000128   0.060672   0.070656
5.07578  0.000384   0.059264   0.079488
5.07586  0   0.064128   0.068992
5.07594  0.000128   0.057472   0.076672
5.07602  0.000128   0.062848   0.063488
5.07609  0.000128   0.058624   0.073216
5.07617  0.000256   0.063488   0.075136
5.07625  0.000128   0.057728   0.067584
5.07633  0.000512   0.061184   0.071808
5.07641  0.000256   0.056832   0.064512
5.07648  0.000128   0.059264   0.071552
5.07656  0.000128   0.062336   0.065664
5.07664  0.000512   0.059136   0.075776
5.07672  0.000128   0.064   0.072064
5.0768  0.000256   0.064128   0.071936
5.07688  0.000128   0.06272   0.073088
5.07695  0.000512   0.06208   0.067584
5.07703  0.000512   0.062208   0.065408
5.07711  0.000256   0.058624   0.066944
5.07719  0.000128   0.056192   0.069504
5.07727  0.000384   0.062848   0.069376
5.07734  0.000384   0.061184   0.07104
5.07742  0   0.05888   0.071552
5.0775  0.000128   0.058496   0.0704
5.07758  0.00064   0.057088   0.06848
5.07766  0   0.05888   0.068736
5.07773  0.000256   0.06144   0.069504
5.07781  0.000384   0.064384   0.073728
5.07789  0.000512   0.063488   0.071808
5.07797  0.000256   0.060544   0.073344
5.07805  0.000256   0.062976   0.07168
5.07812  0.000384   0.062336   0.069376
5.0782  0.000128   0.061184   0.066944
5.07828  0.000256   0.061568   0.066432
5.07836  0.000256   0.063104   0.06912
5.07844  0.000128   0.064   0.073728
5.07852  0.00064   0.0608   0.074112
5.07859  0.00064   0.06144   0.071168
5.07867  0.000128   0.057984   0.073728
5.07875  0.000256   0.0608   0.072192
5.07883  0.000256   0.054272   0.076416
5.07891  0.000384   0.059008   0.071808
5.07898  0.000512   0.060032   0.073088
5.07906  0.000256   0.05696   0.071808
5.07914  0.000128   0.059392   0.070784
5.07922  0.000128   0.063232   0.070144
5.0793  0.000256   0.064384   0.073856
5.07937  0.000128   0.057216   0.074624
5.07945  0   0.060672   0.06976
5.07953  0.000128   0.064256   0.066944
5.07961  0.000256   0.066048   0.069504
5.07969  0   0.05824   0.06784
5.07977  0.000256   0.05952   0.067584
5.07984  0.00064   0.059008   0.070528
5.07992  0.00064   0.05952   0.070144
5.08  0.000256   0.06656   0.068736
5.08008  0   0.061184   0.068224
5.08016  0.000512   0.061952   0.07936
5.08023  0.000384   0.059904   0.065536
5.08031  0.000256   0.057984   0.069504
5.08039  0.000384   0.063744   0.070656
5.08047  0.000256   0.056064   0.076416
5.08055  0.000256   0.062976   0.073216
5.08063  0.000256   0.060288   0.068736
5.0807  0.000128   0.062848   0.068096
5.08078  0.000256   0.05824   0.075136
5.08086  0.000384   0.05312   0.066048
5.08094  0.000256   0.056448   0.07296
5.08102  0.000384   0.060544   0.068864
5.08109  0.000512   0.0608   0.074624
5.08117  0.000128   0.06208   0.0736
5.08125  0.000128   0.06016   0.072448
5.08133  0.000128   0.059136   0.068352
5.08141  0.000512   0.058496   0.072192
5.08148  0.000384   0.05568   0.071424
5.08156  0.000384   0.05888   0.074752
5.08164  0.000512   0.059648   0.070528
5.08172  0   0.061312   0.06784
5.0818  0.000512   0.059776   0.066304
5.08188  0.000128   0.061824   0.073344
5.08195  0   0.061824   0.066304
5.08203  0   0.057728   0.07168
5.08211  0.000384   0.064128   0.06912
5.08219  0.000256   0.058496   0.069504
5.08227  0.000512   0.058624   0.0704
5.08234  0.000256   0.06336   0.069888
5.08242  0.000256   0.057472   0.073088
5.0825  0.000256   0.059776   0.066688
5.08258  0.000512   0.05888   0.069888
5.08266  0   0.060544   0.07296
5.08273  0.000512   0.059776   0.066688
5.08281  0.000128   0.061696   0.069632
5.08289  0   0.063488   0.069632
5.08297  0.000384   0.065664   0.066688
5.08305  0.000384   0.056704   0.069504
5.08312  0.000128   0.0608   0.073856
5.0832  0.000256   0.061312   0.072704
5.08328  0.000384   0.065152   0.065536
5.08336  0.000256   0.063488   0.068736
5.08344  0   0.06272   0.071296
5.08352  0.000128   0.059008   0.074368
5.08359  0   0.064512   0.070656
5.08367  0.000128   0.05824   0.069376
5.08375  0.000256   0.059008   0.071936
5.08383  0.000128   0.063616   0.07168
5.08391  0   0.059392   0.068352
5.08398  0.000128   0.06272   0.074496
5.08406  0.000128   0.057216   0.07296
5.08414  0.000256   0.059008   0.070656
5.08422  0.000768   0.058496   0.071168
5.0843  0.000128   0.063104   0.066432
5.08438  0.000128   0.056832   0.070272
5.08445  0.000384   0.057344   0.068864
5.08453  0.000128   0.056576   0.064768
5.08461  0.000384   0.06144   0.073856
5.08469  0.000384   0.065792   0.07232
5.08477  0.00064   0.053632   0.068992
5.08484  0.000384   0.061056   0.067328
5.08492  0.000128   0.05888   0.068992
5.085  0.000128   0.059136   0.072576
5.08508  0.000384   0.053888   0.070016
5.08516  0.000256   0.060672   0.07168
5.08523  0   0.06016   0.072576
5.08531  0.000512   0.060416   0.069632
5.08539  0.000512   0.059776   0.068992
5.08547  0.000384   0.064256   0.071168
5.08555  0.000384   0.05952   0.06976
5.08563  0.000128   0.062976   0.07424
5.0857  0.000256   0.054528   0.067456
5.08578  0.000256   0.061568   0.071552
5.08586  0.000128   0.05632   0.064896
5.08594  0.000384   0.057856   0.075136
5.08602  0.000256   0.064   0.072064
5.08609  0   0.061056   0.068864
5.08617  0.000128   0.059264   0.069888
5.08625  0.000128   0.059904   0.072576
5.08633  0.000128   0.060416   0.071168
5.08641  0.000128   0.061056   0.070016
5.08648  0.000128   0.057344   0.067968
5.08656  0.000128   0.061952   0.074624
5.08664  0.000128   0.059264   0.0672
5.08672  0.000128   0.058624   0.071936
5.0868  0.000384   0.0608   0.068224
5.08688  0   0.05632   0.067712
5.08695  0.000256   0.060416   0.067968
5.08703  0.000256   0.060672   0.067456
5.08711  0.000384   0.059264   0.072064
5.08719  0.000256   0.062464   0.073856
5.08727  0.000384   0.059136   0.07104
5.08734  0.000128   0.057344   0.070528
5.08742  0.000128   0.06144   0.070656
5.0875  0.000256   0.059904   0.069376
5.08758  0   0.064   0.07232
5.08766  0.000384   0.060544   0.067328
5.08773  0.000128   0.06528   0.068992
5.08781  0.000128   0.056064   0.068608
5.08789  0.000256   0.058624   0.070272
5.08797  0.000384   0.061184   0.0672
5.08805  0.000384   0.060416   0.078592
5.08812  0.000384   0.05824   0.067072
5.0882  0   0.05504   0.071808
5.08828  0   0.062208   0.068224
5.08836  0.000128   0.063104   0.070784
5.08844  0.000256   0.062592   0.07104
5.08852  0.000128   0.062848   0.069504
5.08859  0.000384   0.057728   0.073088
5.08867  0.000384   0.063104   0.06912
5.08875  0.000256   0.059392   0.071424
5.08883  0   0.060544   0.069632
5.08891  0.000128   0.05696   0.072064
5.08898  0.000128   0.05824   0.066944
5.08906  0.000512   0.061056   0.072064
5.08914  0.000384   0.064   0.076544
5.08922  0.000256   0.05824   0.06976
5.0893  0.000512   0.061952   0.064
5.08938  0.000384   0.058112   0.069248
5.08945  0.000256   0.060032   0.078336
5.08953  0.000512   0.054528   0.074496
5.08961  0.000128   0.0576   0.071808
5.08969  0.000256   0.06208   0.073088
5.08977  0   0.061696   0.071424
5.08984  0.000256   0.062208   0.071936
5.08992  0.000256   0.056704   0.069248
5.09  0.000384   0.05888   0.072448
5.09008  0.000128   0.058112   0.076032
5.09016  0.000512   0.060544   0.072448
5.09023  0.000256   0.061952   0.071936
5.09031  0.000128   0.058624   0.0672
5.09039  0.000384   0.058496   0.072448
5.09047  0.000128   0.05184   0.070912
5.09055  0   0.062464   0.07488
5.09063  0.000256   0.059904   0.068352
5.0907  0.000384   0.056576   0.075648
5.09078  0.000256   0.059904   0.069376
5.09086  0.000256   0.060672   0.069504
5.09094  0.000128   0.05248   0.072704
5.09102  0   0.053632   0.067456
5.09109  0.000128   0.059648   0.076544
5.09117  0   0.056448   0.06848
5.09125  0.000512   0.06208   0.07488
5.09133  0.000128   0.061568   0.068736
5.09141  0.000128   0.057472   0.069376
5.09148  0.000256   0.06208   0.070016
5.09156  0.000128   0.062336   0.069376
5.09164  0.00064   0.063616   0.066944
5.09172  0.000128   0.059392   0.06976
5.0918  0.000128   0.05888   0.069376
5.09187  0.000128   0.06144   0.070912
5.09195  0.000128   0.05888   0.06144
5.09203  0.000256   0.057344   0.064384
5.09211  0.000512   0.066048   0.07616
5.09219  0.000384   0.0576   0.072448
5.09227  0   0.057728   0.068608
5.09234  0.000384   0.059904   0.06848
5.09242  0   0.061056   0.070656
5.0925  0   0.059136   0.070656
5.09258  0.000384   0.05632   0.068224
5.09266  0.000256   0.060288   0.06912
5.09273  0.000512   0.059136   0.075648
5.09281  0.000128   0.06016   0.071808
5.09289  0.000512   0.060544   0.069888
5.09297  0.000256   0.063104   0.070656
5.09305  0.000384   0.06272   0.07232
5.09312  0   0.057216   0.074112
5.0932  0.000256   0.053888   0.072064
5.09328  0.000128   0.057472   0.06976
5.09336  0   0.06336   0.07296
5.09344  0.000128   0.064   0.067456
5.09352  0.000128   0.060544   0.0736
5.09359  0.000256   0.060288   0.067456
5.09367  0.000384   0.061568   0.070784
5.09375  0.000256   0.058112   0.068736
5.09383  0.000128   0.060672   0.063104
5.09391  0.000128   0.060416   0.070912
5.09398  0.000128   0.057344   0.07104
5.09406  0.000384   0.057344   0.06208
5.09414  0.00064   0.062464   0.067584
5.09422  0.000256   0.060032   0.070144
5.0943  0.000128   0.061696   0.072064
5.09438  0.000128   0.057344   0.071936
5.09445  0   0.056448   0.070144
5.09453  0.000512   0.06144   0.076032
5.09461  0.000128   0.059136   0.070144
5.09469  0.000128   0.060416   0.073728
5.09477  0.00064   0.060288   0.072704
5.09484  0.000256   0.06656   0.073856
5.09492  0.000128   0.063488   0.07104
5.095  0.000128   0.060544   0.066816
5.09508  0.000512   0.060544   0.064384
5.09516  0.000128   0.06016   0.071552
5.09523  0.000256   0.062464   0.067328
5.09531  0   0.061568   0.074368
5.09539  0.000512   0.056576   0.071296
5.09547  0   0.060928   0.074112
5.09555  0.000128   0.058624   0.066304
5.09563  0.000128   0.057984   0.0672
5.0957  0.000512   0.05696   0.06336
5.09578  0.000384   0.057856   0.072448
5.09586  0.000128   0.055552   0.067712
5.09594  0.000256   0.06528   0.070272
5.09602  0.000128   0.062592   0.072192
5.09609  0.000256   0.062976   0.073728
5.09617  0   0.060544   0.075008
5.09625  0.000384   0.061824   0.072448
5.09633  0.000256   0.059136   0.069376
5.09641  0.000128   0.062592   0.068608
5.09648  0.000384   0.061696   0.07168
5.09656  0   0.057856   0.071808
5.09664  0.000512   0.063232   0.065536
5.09672  0.000512   0.057472   0.071552
5.0968  0.000128   0.056704   0.068096
5.09687  0   0.062208   0.071168
5.09695  0.000256   0.065792   0.068864
5.09703  0.000256   0.056832   0.06592
5.09711  0.000256   0.062464   0.073984
5.09719  0.000128   0.057856   0.06784
5.09727  0.000384   0.059392   0.065024
5.09734  0.000128   0.05888   0.070144
5.09742  0.000256   0.053504   0.0672
5.0975  0.00064   0.058624   0.073472
5.09758  0.000128   0.05696   0.071936
5.09766  0.001024   0.06144   0.067328
5.09773  0   0.059392   0.073984
5.09781  0.000256   0.061056   0.071936
5.09789  0.000384   0.064512   0.07104
5.09797  0.000128   0.054272   0.075136
5.09805  0   0.056576   0.067456
5.09813  0.000384   0.0544   0.068224
5.0982  0.000256   0.060032   0.07232
5.09828  0.000256   0.060032   0.076032
5.09836  0.000256   0.059648   0.072448
5.09844  0.000256   0.058368   0.069632
5.09852  0   0.059776   0.073344
5.09859  0.000512   0.05696   0.068352
5.09867  0.000128   0.061056   0.071552
5.09875  0.000384   0.055168   0.07168
5.09883  0.000512   0.057088   0.07104
5.09891  0   0.06272   0.072064
5.09898  0.000128   0.058496   0.070016
5.09906  0.000128   0.057984   0.070912
5.09914  0.000384   0.05824   0.07616
5.09922  0.000384   0.059136   0.071168
5.0993  0   0.062592   0.073728
5.09938  0.000128   0.05696   0.072704
5.09945  0   0.059648   0.066176
5.09953  0   0.058368   0.069376
5.09961  0.000512   0.05696   0.068864
5.09969  0.000256   0.056704   0.068224
5.09977  0   0.060288   0.07104
5.09984  0.000256   0.051456   0.072448
5.09992  0.000128   0.0608   0.06592
5.1  0.000128   0.054016   0.067584
5.10008  0.000512   0.057088   0.06784
5.10016  0.000384   0.058368   0.06976
5.10023  0.000384   0.059264   0.072448
5.10031  0   0.060416   0.07552
5.10039  0.000384   0.054272   0.069632
5.10047  0.000128   0.057472   0.074112
5.10055  0.000128   0.06208   0.071296
5.10062  0.000128   0.056192   0.06976
5.1007  0.00064   0.058112   0.064896
5.10078  0.000128   0.061952   0.068864
5.10086  0.000512   0.056448   0.0672
5.10094  0.000128   0.061312   0.063744
5.10102  0   0.062336   0.06656
5.10109  0.000384   0.059392   0.062848
5.10117  0.000256   0.060032   0.067968
5.10125  0.000384   0.059904   0.06656
5.10133  0.000128   0.06144   0.070912
5.10141  0.000256   0.062336   0.069632
5.10148  0.000384   0.057984   0.06528
5.10156  0.000256   0.061824   0.071552
5.10164  0.000256   0.059904   0.07296
5.10172  0.000128   0.05632   0.066688
5.1018  0   0.061696   0.066688
5.10187  0.000128   0.06016   0.071936
5.10195  0.000256   0.05952   0.071424
5.10203  0.000128   0.064   0.067328
5.10211  0.000256   0.058496   0.065792
5.10219  0.000256   0.059392   0.07232
5.10227  0.000256   0.058368   0.074112
5.10234  0.000256   0.061824   0.065152
5.10242  0.000256   0.057216   0.069248
5.1025  0   0.058624   0.06912
5.10258  0.000384   0.0576   0.07296
5.10266  0.000256   0.060288   0.072448
5.10273  0.000256   0.059776   0.071936
5.10281  0   0.056704   0.072704
5.10289  0.000256   0.05824   0.068096
5.10297  0.000256   0.06208   0.065152
5.10305  0.000512   0.0576   0.06976
5.10313  0.000128   0.05824   0.073088
5.1032  0.000128   0.063232   0.07104
5.10328  0.000384   0.060928   0.067712
5.10336  0.000256   0.06592   0.071424
5.10344  0.000384   0.060416   0.073984
5.10352  0.000128   0.057088   0.072832
5.10359  0.000128   0.062208   0.07296
5.10367  0.000384   0.05952   0.0736
5.10375  0.00064   0.0576   0.070784
5.10383  0.000128   0.062464   0.061696
5.10391  0.000256   0.059392   0.07104
5.10398  0.000256   0.056448   0.072704
5.10406  0.000128   0.065408   0.066944
5.10414  0.000256   0.063744   0.068352
5.10422  0.000384   0.059392   0.07168
5.1043  0   0.058752   0.068736
5.10438  0.000256   0.059776   0.067968
5.10445  0   0.058368   0.07232
5.10453  0.000256   0.057984   0.07232
5.10461  0.000128   0.055296   0.064896
5.10469  0   0.060928   0.070912
5.10477  0.000128   0.056832   0.068864
5.10484  0   0.06016   0.065792
5.10492  0.000256   0.058112   0.068352
5.105  0.000256   0.064   0.073344
5.10508  0   0.05888   0.07168
5.10516  0.000128   0.058496   0.069376
5.10523  0.000128   0.061184   0.064768
5.10531  0.000256   0.05824   0.070528
5.10539  0.000384   0.061824   0.071808
5.10547  0.000128   0.061696   0.07168
5.10555  0.000128   0.059136   0.062976
5.10562  0.000384   0.06464   0.0736
5.1057  0.000512   0.056192   0.069888
5.10578  0.000256   0.058496   0.074112
5.10586  0   0.056192   0.067328
5.10594  0.000128   0.063104   0.065408
5.10602  0.000256   0.064256   0.06784
5.10609  0.000512   0.061696   0.069248
5.10617  0.000384   0.057856   0.07552
5.10625  0.000128   0.064896   0.069632
5.10633  0.000512   0.060032   0.070272
5.10641  0.000128   0.060032   0.071424
5.10648  0.000384   0.056064   0.07232
5.10656  0.000384   0.06208   0.071808
5.10664  0.000512   0.062848   0.069632
5.10672  0.000384   0.056576   0.06848
5.1068  0.000128   0.058496   0.073472
5.10688  0.000128   0.060416   0.065664
5.10695  0.000128   0.054656   0.07232
5.10703  0.000256   0.061824   0.064768
5.10711  0.000384   0.05824   0.06848
5.10719  0.000512   0.057472   0.070144
5.10727  0.000384   0.056192   0.06784
5.10734  0.000128   0.059008   0.068736
5.10742  0.000256   0.056832   0.073088
5.1075  0.000256   0.060928   0.068352
5.10758  0   0.057216   0.074624
5.10766  0.000384   0.059776   0.076032
5.10773  0.000128   0.063104   0.072192
5.10781  0.000384   0.063616   0.07744
5.10789  0   0.063616   0.068352
5.10797  0.000256   0.05952   0.075008
5.10805  0.000384   0.054912   0.071168
5.10813  0.000384   0.05696   0.068352
5.1082  0.000128   0.058752   0.067584
5.10828  0.000128   0.061952   0.066432
5.10836  0.000128   0.062336   0.069888
5.10844  0.000512   0.065664   0.06784
5.10852  0.000384   0.059776   0.06464
5.10859  0.000384   0.059776   0.067328
5.10867  0.000384   0.066944   0.069888
5.10875  0.000256   0.061184   0.070272
5.10883  0   0.055552   0.071168
5.10891  0.000256   0.058112   0.07296
5.10898  0.000768   0.062592   0.066816
5.10906  0.000384   0.056704   0.073984
5.10914  0   0.057088   0.06656
5.10922  0.000384   0.056576   0.074752
5.1093  0   0.060288   0.066176
5.10938  0.000128   0.06016   0.065408
5.10945  0   0.056576   0.070656
5.10953  0.000128   0.061184   0.075136
5.10961  0.000128   0.056576   0.071808
5.10969  0.000256   0.065664   0.071296
5.10977  0.000384   0.064256   0.068864
5.10984  0.000128   0.061568   0.070016
5.10992  0.000512   0.059776   0.07168
5.11  0.000256   0.06144   0.07168
5.11008  0.000256   0.059264   0.066816
5.11016  0.000128   0.05632   0.071296
5.11023  0.000512   0.055808   0.070272
5.11031  0.000128   0.059648   0.06592
5.11039  0.000384   0.054144   0.070016
5.11047  0   0.060416   0.068864
5.11055  0.000256   0.056448   0.069888
5.11062  0.000128   0.060672   0.068096
5.1107  0.000128   0.059776   0.067328
5.11078  0   0.055552   0.070272
5.11086  0.000128   0.059136   0.073472
5.11094  0.000384   0.058624   0.070016
5.11102  0.000128   0.05696   0.062848
5.11109  0   0.059776   0.069632
5.11117  0.000128   0.058624   0.069376
5.11125  0.000128   0.064896   0.072064
5.11133  0.000256   0.056832   0.069504
5.11141  0.000384   0.060672   0.0736
5.11148  0.000512   0.058752   0.067328
5.11156  0   0.063872   0.070784
5.11164  0   0.059264   0.075136
5.11172  0.000256   0.056064   0.071296
5.1118  0.000128   0.056832   0.075136
5.11188  0.000384   0.062592   0.069888
5.11195  0.000128   0.063744   0.07232
5.11203  0.000128   0.056832   0.069888
5.11211  0.000512   0.06016   0.070528
5.11219  0.000128   0.064512   0.066048
5.11227  0.000128   0.05888   0.073728
5.11234  0.000128   0.062464   0.06912
5.11242  0.000128   0.060288   0.066688
5.1125  0.000256   0.059136   0.07296
5.11258  0.000512   0.058752   0.06848
5.11266  0.000384   0.06208   0.069632
5.11273  0   0.061056   0.071296
5.11281  0.000384   0.066304   0.07104
5.11289  0.000384   0.05824   0.067328
5.11297  0.000128   0.06144   0.06272
5.11305  0.000128   0.057344   0.073728
5.11313  0.000128   0.064512   0.074368
5.1132  0.000384   0.057088   0.071424
5.11328  0.000128   0.060032   0.073344
5.11336  0   0.05952   0.074496
5.11344  0.00064   0.059776   0.071552
5.11352  0.000256   0.064128   0.066048
5.11359  0.000128   0.05952   0.073088
5.11367  0.000128   0.06272   0.071424
5.11375  0.000128   0.056704   0.06912
5.11383  0.000512   0.061312   0.071808
5.11391  0.000128   0.062848   0.070784
5.11398  0   0.058368   0.07296
5.11406  0.000384   0.065536   0.075264
5.11414  0   0.061568   0.07488
5.11422  0   0.056704   0.071168
5.1143  0.000128   0.055808   0.069632
5.11437  0.00064   0.060928   0.070656
5.11445  0.000256   0.060672   0.067456
5.11453  0.000128   0.061056   0.06848
5.11461  0.000512   0.061952   0.07488
5.11469  0.000256   0.057472   0.06976
5.11477  0.000768   0.061056   0.070656
5.11484  0.000256   0.059776   0.073344
5.11492  0.000128   0.05888   0.071296
5.115  0.000256   0.055424   0.069248
5.11508  0   0.060032   0.067456
5.11516  0.000128   0.060672   0.070144
5.11523  0.000256   0.063104   0.071296
5.11531  0.000128   0.059264   0.067328
5.11539  0.000384   0.058112   0.0672
5.11547  0.000128   0.059776   0.070656
5.11555  0.000384   0.060672   0.07232
5.11563  0   0.062592   0.071552
5.1157  0   0.0576   0.06784
5.11578  0.000128   0.05632   0.072704
5.11586  0.000256   0.061952   0.07424
5.11594  0.000128   0.053632   0.071808
5.11602  0.000256   0.058752   0.069376
5.11609  0   0.059776   0.075008
5.11617  0.000256   0.057728   0.073088
5.11625  0   0.05888   0.070272
5.11633  0.000128   0.056576   0.069376
5.11641  0.000128   0.059776   0.07296
5.11648  0.000512   0.060032   0.066048
5.11656  0.000256   0.058112   0.067584
5.11664  0.000128   0.065024   0.066432
5.11672  0.000384   0.065024   0.06912
5.1168  0.000128   0.058496   0.070272
5.11688  0.000384   0.063104   0.073088
5.11695  0.000384   0.057728   0.06848
5.11703  0.000128   0.056704   0.068352
5.11711  0   0.060544   0.067456
5.11719  0.000512   0.05312   0.072832
5.11727  0.000256   0.060544   0.07168
5.11734  0.000256   0.0544   0.0672
5.11742  0.000128   0.057856   0.067968
5.1175  0.000384   0.060928   0.071808
5.11758  0.000128   0.060288   0.072064
5.11766  0.000256   0.058752   0.071296
5.11773  0.000256   0.055808   0.067072
5.11781  0.000256   0.059264   0.069248
5.11789  0.000512   0.064896   0.06784
5.11797  0.000128   0.063744   0.071936
5.11805  0.000256   0.064256   0.069504
5.11813  0.000512   0.063872   0.072576
5.1182  0.000512   0.059264   0.06976
5.11828  0   0.058752   0.0704
5.11836  0.000256   0.061568   0.07104
5.11844  0   0.06208   0.072704
5.11852  0.000128   0.057344   0.070144
5.11859  0.000128   0.056832   0.071552
5.11867  0.000128   0.070528   0.07168
5.11875  0.000128   0.066688   0.0704
5.11883  0.000128   0.067712   0.069632
5.11891  0.000512   0.061056   0.070016
5.11898  0.000384   0.063232   0.073472
5.11906  0.000512   0.059264   0.066688
5.11914  0.000128   0.066304   0.073856
5.11922  0   0.058368   0.071168
5.1193  0.000256   0.05696   0.071168
5.11937  0.000128   0.06208   0.071296
5.11945  0.000384   0.061312   0.066304
5.11953  0.000512   0.059136   0.068352
5.11961  0.000256   0.060032   0.07424
5.11969  0.000128   0.05952   0.071168
5.11977  0.000128   0.05632   0.071424
5.11984  0   0.05696   0.0704
5.11992  0.000128   0.060672   0.06592
5.12  0.000128   0.0608   0.066432
5.12008  0.000128   0.056832   0.07168
5.12016  0.000512   0.057088   0.070272
5.12023  0.000256   0.059904   0.0704
5.12031  0.000384   0.06272   0.07296
5.12039  0   0.062336   0.06976
5.12047  0.000128   0.059264   0.066048
5.12055  0   0.059136   0.072576
5.12063  0.000384   0.06144   0.073472
5.1207  0.000128   0.06144   0.071808
5.12078  0   0.056576   0.06848
5.12086  0.000128   0.062464   0.071296
5.12094  0.000256   0.064   0.072448
5.12102  0.000512   0.065408   0.06656
5.12109  0.000128   0.062208   0.068736
5.12117  0.000512   0.062848   0.07552
5.12125  0   0.062592   0.071936
5.12133  0.000128   0.058496   0.069504
5.12141  0   0.065408   0.072448
5.12148  0.000384   0.054144   0.068096
5.12156  0.000384   0.05504   0.06656
5.12164  0.000256   0.05888   0.074624
5.12172  0.000256   0.055296   0.071808
5.1218  0   0.058112   0.068224
5.12188  0.000128   0.059008   0.075392
5.12195  0.000128   0.055552   0.06848
5.12203  0.000128   0.056064   0.072576
5.12211  0   0.061952   0.07104
5.12219  0.000128   0.05888   0.06976
5.12227  0   0.056832   0.068224
5.12234  0   0.05888   0.07104
5.12242  0.000256   0.05696   0.070272
5.1225  0.000384   0.056576   0.074752
5.12258  0   0.060416   0.069248
5.12266  0.000128   0.059648   0.070016
5.12273  0.000256   0.060544   0.073472
5.12281  0   0.059136   0.070528
5.12289  0.000128   0.060928   0.069888
5.12297  0.000384   0.060928   0.067968
5.12305  0.000128   0.057216   0.065664
5.12312  0.000256   0.058368   0.067968
5.1232  0   0.057088   0.068352
5.12328  0.000512   0.054144   0.066816
5.12336  0   0.063232   0.070912
5.12344  0.000128   0.064128   0.0768
5.12352  0.000256   0.060928   0.066688
5.12359  0.000128   0.059008   0.074624
5.12367  0   0.057856   0.069376
5.12375  0.000256   0.055168   0.067456
5.12383  0.000512   0.0576   0.073472
5.12391  0.000384   0.056448   0.068992
5.12398  0.000128   0.054144   0.07488
5.12406  0   0.054784   0.070016
5.12414  0   0.052736   0.067072
5.12422  0.000128   0.059904   0.072448
5.1243  0.000384   0.053248   0.071808
5.12437  0   0.058112   0.06976
5.12445  0   0.056832   0.073344
5.12453  0.000128   0.054656   0.0736
5.12461  0.000128   0.061184   0.066176
5.12469  0.000256   0.057984   0.067456
5.12477  0.000128   0.054016   0.076416
5.12484  0.000256   0.059904   0.075136
5.12492  0.000384   0.05888   0.07808
5.125  0.000256   0.060928   0.070656
5.12508  0.000256   0.060288   0.068992
5.12516  0.000384   0.0544   0.070912
5.12523  0   0.059904   0.074112
5.12531  0.000128   0.061312   0.070656
5.12539  0.000256   0.060288   0.069248
5.12547  0.000256   0.059648   0.072832
5.12555  0   0.062208   0.07552
5.12563  0.00064   0.060928   0.0672
5.1257  0.000384   0.05568   0.070784
5.12578  0.000256   0.059776   0.066816
5.12586  0.000384   0.056704   0.069376
5.12594  0   0.06144   0.070016
5.12602  0   0.056064   0.073472
5.12609  0.000256   0.054528   0.065152
5.12617  0   0.061312   0.067584
5.12625  0.000256   0.06272   0.06976
5.12633  0.000384   0.06016   0.068736
5.12641  0.000128   0.061952   0.068352
5.12648  0   0.05824   0.070784
5.12656  0.000256   0.058112   0.075136
5.12664  0.000128   0.05824   0.073728
5.12672  0   0.059264   0.066944
5.1268  0.000128   0.059392   0.06848
5.12688  0.000512   0.058496   0.067584
5.12695  0   0.05696   0.074368
5.12703  0.000384   0.059904   0.066944
5.12711  0.000128   0.058112   0.065024
5.12719  0.000256   0.059392   0.067072
5.12727  0   0.05952   0.067584
5.12734  0.000128   0.057472   0.071424
5.12742  0   0.062208   0.069632
5.1275  0.000512   0.058496   0.071936
5.12758  0.000128   0.059264   0.066176
5.12766  0.000128   0.061696   0.07296
5.12773  0.000512   0.059136   0.069632
5.12781  0   0.059648   0.06912
5.12789  0   0.054144   0.062464
5.12797  0   0.062336   0.06976
5.12805  0.000128   0.066432   0.070656
5.12812  0.000256   0.0608   0.06912
5.1282  0.000128   0.058496   0.066944
5.12828  0   0.054784   0.069888
5.12836  0.000256   0.056064   0.068608
5.12844  0.000256   0.057984   0.0736
5.12852  0.000256   0.06464   0.072064
5.12859  0.000128   0.05632   0.065408
5.12867  0.000384   0.0544   0.073472
5.12875  0   0.0576   0.068352
5.12883  0.000128   0.056448   0.0704
5.12891  0   0.058368   0.073216
5.12898  0.000256   0.057088   0.069376
5.12906  0.000256   0.058624   0.070656
5.12914  0.000128   0.058752   0.070272
5.12922  0.000128   0.064768   0.064512
5.1293  0.000128   0.057728   0.065152
5.12938  0   0.0608   0.067712
5.12945  0   0.05824   0.071808
5.12953  0.000128   0.058368   0.071552
5.12961  0.000128   0.059648   0.069248
5.12969  0.000128   0.065792   0.06912
5.12977  0.000128   0.053248   0.068736
5.12984  0   0.060544   0.067712
5.12992  0.000256   0.061824   0.06336
5.13  0.000384   0.05824   0.075008
5.13008  0.000128   0.06016   0.064896
5.13016  0.000128   0.057856   0.074112
5.13023  0.000128   0.054272   0.069888
5.13031  0.000256   0.061184   0.071936
5.13039  0   0.054784   0.070016
5.13047  0.000512   0.060288   0.071424
5.13055  0.000256   0.055296   0.070528
5.13063  0.000128   0.055808   0.073856
5.1307  0.000128   0.060032   0.068736
5.13078  0   0.056704   0.06656
5.13086  0.000128   0.060928   0.06848
5.13094  0.000256   0.05504   0.067584
5.13102  0.000128   0.05824   0.068096
5.13109  0.000256   0.057984   0.071808
5.13117  0.000128   0.05696   0.071936
5.13125  0   0.06016   0.070016
5.13133  0   0.057472   0.064256
5.13141  0.000256   0.060288   0.070912
5.13148  0.000256   0.058752   0.065792
5.13156  0.000256   0.062336   0.06784
5.13164  0.000128   0.05696   0.067072
5.13172  0.000128   0.06144   0.071808
5.1318  0.000256   0.055552   0.06912
5.13187  0.000128   0.060032   0.062976
5.13195  0.000384   0.062592   0.071424
5.13203  0.000128   0.057728   0.069376
5.13211  0.00064   0.06016   0.074624
5.13219  0.000128   0.064512   0.073344
5.13227  0.000512   0.063232   0.070656
5.13234  0.000128   0.060672   0.0672
5.13242  0   0.055296   0.070528
5.1325  0   0.06016   0.064128
5.13258  0.00064   0.05504   0.068608
5.13266  0   0.05632   0.0672
5.13273  0.000128   0.058112   0.071168
5.13281  0   0.058624   0.066176
5.13289  0   0.059776   0.06784
5.13297  0.000128   0.061568   0.068096
5.13305  0.000128   0.061696   0.072192
5.13312  0   0.063488   0.070272
5.1332  0.000128   0.06464   0.06784
5.13328  0.000768   0.063232   0.07424
5.13336  0.000128   0.058112   0.070528
5.13344  0.000128   0.058112   0.064768
5.13352  0   0.059136   0.070272
5.13359  0.000128   0.058368   0.069632
5.13367  0.000128   0.064768   0.0672
5.13375  0.000256   0.055168   0.07104
5.13383  0.000128   0.058752   0.064768
5.13391  0.000384   0.058624   0.070656
5.13398  0.000128   0.061824   0.064256
5.13406  0   0.05568   0.070656
5.13414  0.000256   0.056064   0.07424
5.13422  0.000384   0.05248   0.06848
5.1343  0.000256   0.058752   0.063872
5.13438  0.000256   0.055808   0.07296
5.13445  0.000384   0.0576   0.06912
5.13453  0.000256   0.06208   0.068992
5.13461  0.000256   0.058496   0.07232
5.13469  0.000256   0.058368   0.070912
5.13477  0.000384   0.060544   0.069376
5.13484  0.000256   0.060416   0.071936
5.13492  0.000128   0.055552   0.066944
5.135  0.000128   0.0576   0.07168
5.13508  0.000128   0.057728   0.06656
5.13516  0.000256   0.054144   0.070912
5.13523  0.000384   0.061056   0.068096
5.13531  0   0.061696   0.06528
5.13539  0.000256   0.062592   0.072832
5.13547  0.000384   0.05568   0.070016
5.13555  0   0.059904   0.066688
5.13563  0.000128   0.056704   0.064
5.1357  0   0.055424   0.069632
5.13578  0.000512   0.057088   0.074112
5.13586  0   0.060288   0.071552
5.13594  0.000128   0.059008   0.072576
5.13602  0.000384   0.058752   0.066688
5.13609  0.000256   0.06016   0.06848
5.13617  0.000128   0.059648   0.075648
5.13625  0.000128   0.061184   0.077312
5.13633  0.000384   0.055936   0.073216
5.13641  0.000384   0.058368   0.069376
5.13648  0.000384   0.058624   0.073856
5.13656  0.000256   0.05696   0.070016
5.13664  0.000128   0.058496   0.072448
5.13672  0.000128   0.057984   0.065408
5.1368  0.000384   0.058752   0.072832
5.13687  0   0.054784   0.063744
5.13695  0.000384   0.058752   0.072576
5.13703  0.000128   0.059648   0.070656
5.13711  0.000256   0.056448   0.066432
5.13719  0.000384   0.065792   0.07168
5.13727  0.000256   0.060544   0.072192
5.13734  0   0.05504   0.06912
5.13742  0.000384   0.056704   0.069248
5.1375  0.000384   0.059392   0.066816
5.13758  0.000256   0.059648   0.075008
5.13766  0.000384   0.056448   0.073344
5.13773  0.00064   0.064256   0.068224
5.13781  0.000384   0.05184   0.0736
5.13789  0   0.057856   0.062848
5.13797  0.000256   0.059136   0.07424
5.13805  0.000384   0.05824   0.07488
5.13813  0.000512   0.06272   0.068224
5.1382  0.000384   0.057984   0.071552
5.13828  0.000128   0.05888   0.06976
5.13836  0.000384   0.055808   0.0704
5.13844  0   0.06272   0.073344
5.13852  0.000128   0.061184   0.071936
5.13859  0.000384   0.059136   0.06592
5.13867  0.000128   0.061696   0.068352
5.13875  0   0.054656   0.066048
5.13883  0.000128   0.06336   0.071168
5.13891  0.000384   0.05952   0.072832
5.13898  0.000256   0.061824   0.068224
5.13906  0.000256   0.055808   0.070144
5.13914  0.000256   0.059904   0.068864
5.13922  0.000256   0.05952   0.06528
5.1393  0.000256   0.05504   0.067712
5.13938  0.000512   0.05248   0.070016
5.13945  0.000384   0.05632   0.067456
5.13953  0.000128   0.056832   0.066816
5.13961  0.000128   0.059264   0.069504
5.13969  0   0.060928   0.07104
5.13977  0.000128   0.055936   0.072832
5.13984  0.000256   0.0576   0.071808
5.13992  0.000256   0.057856   0.070656
5.14  0.000256   0.062208   0.06784
5.14008  0   0.058112   0.06912
5.14016  0.000128   0.059392   0.06848
5.14023  0.000384   0.0576   0.066688
5.14031  0.000384   0.058368   0.0704
5.14039  0.000128   0.056192   0.072064
5.14047  0.000128   0.057472   0.072064
5.14055  0.000128   0.058112   0.070784
5.14062  0.000128   0.060672   0.06656
5.1407  0   0.062976   0.068736
5.14078  0.000256   0.056448   0.065664
5.14086  0.000128   0.055936   0.066048
5.14094  0.000256   0.06144   0.065536
5.14102  0.000384   0.060032   0.070272
5.14109  0.000256   0.057216   0.0768
5.14117  0.000256   0.060288   0.071808
5.14125  0   0.062336   0.06784
5.14133  0.000256   0.062336   0.070528
5.14141  0.000128   0.066048   0.06848
5.14148  0.000256   0.05888   0.06912
5.14156  0.000256   0.055296   0.066304
5.14164  0.000128   0.061184   0.067328
5.14172  0.000128   0.056064   0.073088
5.1418  0.000256   0.05568   0.07168
5.14187  0.000128   0.059008   0.067584
5.14195  0.000128   0.060672   0.065536
5.14203  0.000512   0.057856   0.072832
5.14211  0.000384   0.056576   0.071296
5.14219  0.000128   0.061056   0.070016
5.14227  0.000128   0.059776   0.064896
5.14234  0.000128   0.058112   0.073856
5.14242  0.000256   0.055424   0.071808
5.1425  0.000256   0.06144   0.06016
5.14258  0.000256   0.062208   0.071552
5.14266  0   0.061184   0.065408
5.14273  0.000384   0.055168   0.066816
5.14281  0.000128   0.058752   0.072576
5.14289  0.000256   0.057472   0.0704
5.14297  0   0.05824   0.069376
5.14305  0.000128   0.05632   0.063744
5.14313  0   0.054912   0.066944
5.1432  0.000256   0.060544   0.073472
5.14328  0.000384   0.0576   0.067456
5.14336  0.000256   0.06144   0.074624
5.14344  0   0.062464   0.066944
5.14352  0   0.060288   0.068736
5.14359  0   0.057344   0.070144
5.14367  0.000128   0.056064   0.069888
5.14375  0   0.061184   0.067584
5.14383  0.000128   0.05952   0.070528
5.14391  0   0.063232   0.072192
5.14398  0.000256   0.063616   0.073856
5.14406  0.000256   0.059008   0.073344
5.14414  0.000256   0.061184   0.066176
5.14422  0   0.05696   0.071424
5.1443  0.000256   0.05632   0.07104
5.14438  0.000256   0.056576   0.068608
5.14445  0.000128   0.055808   0.070912
5.14453  0.000256   0.056448   0.07104
5.14461  0.000384   0.054912   0.070528
5.14469  0.000256   0.05888   0.065024
5.14477  0.000384   0.05696   0.067584
5.14484  0.000384   0.0544   0.06848
5.14492  0.000384   0.059008   0.073088
5.145  0.000256   0.057984   0.06848
5.14508  0   0.059392   0.068992
5.14516  0   0.053888   0.071168
5.14523  0.000128   0.056192   0.069888
5.14531  0.000128   0.057216   0.07104
5.14539  0.000128   0.05632   0.070528
5.14547  0.000128   0.061184   0.065664
5.14555  0.000256   0.05696   0.063744
5.14562  0   0.056704   0.072832
5.1457  0.000384   0.061568   0.065536
5.14578  0   0.056576   0.069376
5.14586  0.000384   0.059008   0.070272
5.14594  0   0.057984   0.073472
5.14602  0.000128   0.058752   0.067968
5.14609  0.000256   0.061696   0.065792
5.14617  0.000128   0.057728   0.067968
5.14625  0   0.05952   0.068864
5.14633  0.000384   0.056064   0.070144
5.14641  0   0.056704   0.0704
5.14648  0.000384   0.059648   0.06912
5.14656  0   0.059264   0.071424
5.14664  0.000128   0.063616   0.069888
5.14672  0   0.059008   0.06848
5.1468  0.000384   0.058368   0.070016
5.14688  0   0.055808   0.064256
5.14695  0.000256   0.055552   0.075648
5.14703  0.000384   0.059008   0.07168
5.14711  0.000128   0.059008   0.064512
5.14719  0.000128   0.061824   0.067712
5.14727  0   0.060288   0.06912
5.14734  0.000256   0.05568   0.070912
5.14742  0.000256   0.053888   0.070784
5.1475  0.000512   0.0608   0.066048
5.14758  0.000128   0.063616   0.06656
5.14766  0.000384   0.060288   0.070912
5.14773  0.000256   0.057856   0.071552
5.14781  0.000512   0.058624   0.075008
5.14789  0.000256   0.057216   0.0672
5.14797  0   0.058112   0.069248
5.14805  0   0.065152   0.064768
5.14813  0.000128   0.062976   0.069632
5.1482  0.000256   0.063872   0.065024
5.14828  0.000128   0.057728   0.06784
5.14836  0   0.05696   0.070528
5.14844  0   0.061056   0.06976
5.14852  0.000128   0.057984   0.067328
5.14859  0.000128   0.06272   0.068352
5.14867  0.000384   0.058112   0.070656
5.14875  0.000256   0.057728   0.06976
5.14883  0.000256   0.061696   0.071552
5.14891  0   0.057216   0.06784
5.14898  0.000896   0.055168   0.067328
5.14906  0.000128   0.058752   0.072704
5.14914  0   0.064896   0.067968
5.14922  0.000512   0.061824   0.069376
5.1493  0.000256   0.058368   0.075392
5.14938  0.000384   0.0576   0.068864
5.14945  0   0.055168   0.073984
5.14953  0.000128   0.058112   0.06912
5.14961  0.00064   0.058368   0.072064
5.14969  0.000128   0.062208   0.065024
5.14977  0   0.061952   0.065536
5.14984  0   0.056192   0.068736
5.14992  0.000256   0.058496   0.06656
5.15  0.000128   0.063104   0.066176
5.15008  0.000256   0.057088   0.077056
5.15016  0   0.057856   0.070656
5.15023  0   0.054912   0.070784
5.15031  0   0.059648   0.068992
5.15039  0.000128   0.059136   0.067328
5.15047  0   0.053504   0.062336
5.15055  0.000128   0.056064   0.06848
5.15062  0.000128   0.05888   0.068992
5.1507  0.000128   0.05952   0.06592
5.15078  0.000512   0.061824   0.066176
5.15086  0.000256   0.056192   0.073088
5.15094  0.000128   0.057344   0.069504
5.15102  0   0.05824   0.070016
5.15109  0.000384   0.060672   0.064
5.15117  0.000384   0.058752   0.068224
5.15125  0   0.060672   0.07104
5.15133  0.000256   0.05888   0.06592
5.15141  0.000256   0.0576   0.068096
5.15148  0   0.056064   0.070784
5.15156  0.000128   0.055424   0.071936
5.15164  0.000128   0.055808   0.070016
5.15172  0.000128   0.05952   0.069888
5.1518  0   0.060032   0.069248
5.15188  0   0.063744   0.070016
5.15195  0.000128   0.058112   0.073472
5.15203  0.000256   0.056192   0.067584
5.15211  0.000128   0.056192   0.075136
5.15219  0   0.057088   0.073344
5.15227  0   0.054784   0.065536
5.15234  0.000256   0.060032   0.070016
5.15242  0.000256   0.057088   0.072448
5.1525  0.000384   0.059392   0.064384
5.15258  0.000256   0.0576   0.069376
5.15266  0.000256   0.0608   0.066048
5.15273  0.000128   0.06208   0.06848
5.15281  0.000256   0.057344   0.070272
5.15289  0.000384   0.057728   0.065408
5.15297  0.000384   0.062464   0.070272
5.15305  0.000384   0.060672   0.071552
5.15313  0.000128   0.055424   0.0704
5.1532  0.000128   0.052352   0.067968
5.15328  0.000384   0.059392   0.07232
5.15336  0.000256   0.06464   0.070656
5.15344  0   0.054528   0.072832
5.15352  0.00064   0.057216   0.075264
5.15359  0.000128   0.060416   0.076928
5.15367  0.000128   0.06144   0.072192
5.15375  0.000128   0.059136   0.070528
5.15383  0.000128   0.057344   0.06912
5.15391  0   0.06208   0.067328
5.15398  0   0.055424   0.069376
5.15406  0.000256   0.05504   0.071808
5.15414  0.000256   0.057984   0.06848
5.15422  0.000256   0.059264   0.070656
5.1543  0.000128   0.061696   0.06976
5.15437  0.000256   0.059008   0.065408
5.15445  0   0.063744   0.069504
5.15453  0.000128   0.058112   0.069632
5.15461  0   0.062976   0.064128
5.15469  0.000384   0.059648   0.074496
5.15477  0.000128   0.059264   0.068992
5.15484  0.000256   0.057216   0.073856
5.15492  0.00064   0.060032   0.06976
5.155  0.000256   0.06144   0.070784
5.15508  0.000128   0.056192   0.0672
5.15516  0.000128   0.058368   0.071552
5.15523  0.000128   0.05952   0.0704
5.15531  0.000384   0.059392   0.068352
5.15539  0.000128   0.060288   0.070656
5.15547  0.000384   0.062208   0.0672
5.15555  0.000256   0.055296   0.068352
5.15562  0.000128   0.063104   0.070784
5.1557  0.000128   0.061056   0.06784
5.15578  0.000128   0.061568   0.0704
5.15586  0.000128   0.063616   0.070656
5.15594  0.000128   0.058496   0.067456
5.15602  0.000256   0.058496   0.069376
5.15609  0.000384   0.057088   0.064
5.15617  0   0.05568   0.064512
5.15625  0   0.057088   0.06656
5.15633  0.000512   0.056192   0.071808
5.15641  0.000384   0.061952   0.065024
5.15648  0.000256   0.060288   0.07104
5.15656  0   0.061056   0.0704
5.15664  0   0.061568   0.071424
5.15672  0.000512   0.061312   0.07104
5.1568  0.000256   0.061056   0.072448
5.15688  0.000128   0.061184   0.066048
5.15695  0.000256   0.060288   0.06976
5.15703  0.000384   0.059008   0.068096
5.15711  0.000128   0.060928   0.068352
5.15719  0   0.056064   0.078592
5.15727  0   0.064256   0.06848
5.15734  0.000256   0.05632   0.0736
5.15742  0   0.064   0.067456
5.1575  0.000128   0.061568   0.070528
5.15758  0.001024   0.058624   0.066944
5.15766  0.000256   0.057216   0.073728
5.15773  0.000384   0.057216   0.069632
5.15781  0.000128   0.063744   0.074112
5.15789  0.000128   0.057856   0.07104
5.15797  0   0.059904   0.06976
5.15805  0.000128   0.056448   0.060416
5.15813  0.000512   0.057088   0.067584
5.1582  0.000256   0.055552   0.069504
5.15828  0.000256   0.05632   0.066176
5.15836  0.000128   0.059136   0.066176
5.15844  0.000256   0.057728   0.066048
5.15852  0.000384   0.055808   0.06464
5.15859  0.000512   0.066048   0.065792
5.15867  0.000384   0.055168   0.07168
5.15875  0.000384   0.056192   0.068224
5.15883  0.000128   0.05504   0.070528
5.15891  0.000256   0.055936   0.068736
5.15898  0.000128   0.058368   0.06464
5.15906  0.000128   0.05696   0.072704
5.15914  0.000128   0.059648   0.06976
5.15922  0.000256   0.056448   0.068864
5.1593  0.000128   0.0608   0.064
5.15937  0.000256   0.057216   0.066304
5.15945  0.000384   0.0576   0.071552
5.15953  0.000256   0.061696   0.069888
5.15961  0.000256   0.057728   0.069888
5.15969  0.000128   0.059776   0.069504
5.15977  0   0.054144   0.066176
5.15984  0.000128   0.054144   0.070144
5.15992  0.000128   0.05952   0.066944
5.16  0.000384   0.0608   0.066432
5.16008  0.000128   0.061696   0.063744
5.16016  0.000128   0.060672   0.069376
5.16023  0   0.061568   0.066432
5.16031  0   0.058496   0.0672
5.16039  0.000384   0.054016   0.06464
5.16047  0.000128   0.060032   0.070144
5.16055  0.000128   0.059392   0.073856
5.16063  0   0.057856   0.070144
5.1607  0.000384   0.058368   0.07424
5.16078  0.000256   0.057344   0.06912
5.16086  0.000128   0.060416   0.06912
5.16094  0.000128   0.061824   0.070656
5.16102  0.000128   0.057344   0.069376
5.16109  0.000512   0.059904   0.068352
5.16117  0.000128   0.05632   0.071552
5.16125  0.000128   0.060672   0.068864
5.16133  0.000128   0.05952   0.067584
5.16141  0   0.06336   0.070272
5.16148  0   0.057728   0.067968
5.16156  0.000384   0.059008   0.06784
5.16164  0.000256   0.061056   0.068352
5.16172  0.000256   0.059392   0.071424
5.1618  0.000384   0.057344   0.074624
5.16188  0.000256   0.056576   0.068736
5.16195  0   0.054016   0.06784
5.16203  0.000128   0.05632   0.071424
5.16211  0.000256   0.054912   0.063872
5.16219  0.000128   0.059776   0.065024
5.16227  0.000128   0.058752   0.065664
5.16234  0.000128   0.057728   0.076288
5.16242  0.000128   0.051456   0.066176
5.1625  0.000256   0.063616   0.068992
5.16258  0   0.06208   0.072192
5.16266  0.00064   0.060032   0.066048
5.16273  0.000256   0.056064   0.068992
5.16281  0   0.054784   0.068352
5.16289  0   0.059776   0.078336
5.16297  0.000128   0.057984   0.066816
5.16305  0.000256   0.061696   0.062976
5.16312  0.000128   0.056832   0.071168
5.1632  0   0.056064   0.067456
5.16328  0.000256   0.05888   0.070272
5.16336  0   0.062976   0.066688
5.16344  0.000512   0.056192   0.065536
5.16352  0.000256   0.0608   0.067584
5.16359  0.000384   0.065152   0.06464
5.16367  0   0.054528   0.069504
5.16375  0.000128   0.059264   0.063616
5.16383  0.000128   0.054912   0.06912
5.16391  0.000256   0.05632   0.070656
5.16398  0.00064   0.05824   0.06336
5.16406  0   0.064512   0.067968
5.16414  0.000128   0.056448   0.072064
5.16422  0.000512   0.053888   0.068352
5.1643  0   0.055808   0.068224
5.16437  0   0.05376   0.068352
5.16445  0.000256   0.057728   0.064896
5.16453  0.000256   0.057088   0.067712
5.16461  0.000128   0.053888   0.070784
5.16469  0.000256   0.054272   0.073088
5.16477  0   0.056448   0.06912
5.16484  0.000256   0.060032   0.072064
5.16492  0.000384   0.05696   0.066432
5.165  0   0.064896   0.070144
5.16508  0.000512   0.06016   0.071424
5.16516  0.000128   0.059136   0.071936
5.16523  0.000512   0.053632   0.073984
5.16531  0.000256   0.061952   0.068096
5.16539  0.000128   0.058368   0.070528
5.16547  0.000128   0.05888   0.062848
5.16555  0.000256   0.060288   0.065664
5.16563  0.000512   0.05888   0.073984
5.1657  0.000256   0.054656   0.068736
5.16578  0.000128   0.057344   0.066816
5.16586  0.000256   0.058624   0.070272
5.16594  0   0.057216   0.071808
5.16602  0.000512   0.05568   0.068864
5.16609  0.000128   0.061952   0.068608
5.16617  0.000384   0.052224   0.06784
5.16625  0   0.059392   0.064768
5.16633  0.000256   0.054272   0.071936
5.16641  0.000128   0.055808   0.073728
5.16648  0   0.058752   0.069632
5.16656  0.000128   0.058752   0.072832
5.16664  0.000256   0.057856   0.071168
5.16672  0.000512   0.05888   0.071552
5.1668  0.000512   0.058368   0.0736
5.16688  0.000128   0.060032   0.066048
5.16695  0.000128   0.057344   0.0736
5.16703  0.000256   0.061568   0.069376
5.16711  0.000128   0.060032   0.067712
5.16719  0.000384   0.06336   0.065536
5.16727  0.000256   0.058368   0.065024
5.16734  0.000256   0.059136   0.0672
5.16742  0.000256   0.052992   0.065664
5.1675  0.000512   0.054144   0.063872
5.16758  0.000256   0.05888   0.069888
5.16766  0.000256   0.057984   0.068352
5.16773  0.000128   0.058624   0.07296
5.16781  0.000128   0.059136   0.071168
5.16789  0.000128   0.059264   0.073728
5.16797  0   0.057344   0.067968
5.16805  0.000256   0.057088   0.069632
5.16812  0.000128   0.054272   0.068992
5.1682  0.000384   0.056576   0.0672
5.16828  0.000128   0.063744   0.072704
5.16836  0.000256   0.059136   0.069504
5.16844  0.000256   0.058368   0.063872
5.16852  0.000128   0.061696   0.067712
5.16859  0   0.058112   0.065152
5.16867  0   0.061056   0.067328
5.16875  0.000256   0.06528   0.073216
5.16883  0.000256   0.057728   0.063104
5.16891  0.000128   0.055808   0.071936
5.16898  0.00064   0.060544   0.076544
5.16906  0.000256   0.061056   0.06656
5.16914  0.000128   0.058752   0.065792
5.16922  0.000128   0.055808   0.06976
5.1693  0.000512   0.06144   0.071168
5.16938  0.000256   0.0576   0.070144
5.16945  0.000128   0.059904   0.066688
5.16953  0   0.059008   0.067328
5.16961  0   0.0608   0.067584
5.16969  0.000128   0.05504   0.066432
5.16977  0.000128   0.058752   0.071936
5.16984  0.000256   0.06336   0.065152
5.16992  0.000128   0.054656   0.070656
5.17  0.000256   0.05888   0.070016
5.17008  0.000256   0.053504   0.068608
5.17016  0.000384   0.06208   0.068224
5.17023  0   0.05888   0.074496
5.17031  0.000384   0.055552   0.068224
5.17039  0.000384   0.057088   0.067328
5.17047  0.000384   0.06272   0.071424
5.17055  0.000384   0.052096   0.073856
5.17063  0.000128   0.061568   0.065792
5.1707  0   0.061056   0.067712
5.17078  0.000384   0.053632   0.073216
5.17086  0.000384   0.062208   0.0736
5.17094  0.000256   0.055424   0.06848
5.17102  0.000128   0.051072   0.067456
5.17109  0.000128   0.057472   0.069376
5.17117  0.000384   0.059008   0.067456
5.17125  0   0.055808   0.075904
5.17133  0   0.063104   0.07104
5.17141  0   0.059392   0.07296
5.17148  0.000384   0.055808   0.069504
5.17156  0   0.05952   0.069376
5.17164  0.000128   0.058112   0.073088
5.17172  0.000256   0.059264   0.070528
5.1718  0   0.057984   0.063616
5.17188  0.000128   0.054528   0.06592
5.17195  0.000128   0.058496   0.06976
5.17203  0.000256   0.059392   0.068736
5.17211  0   0.05632   0.066816
5.17219  0   0.056704   0.067072
5.17227  0.000128   0.05696   0.067072
5.17234  0.000256   0.061568   0.063616
5.17242  0   0.056832   0.064512
5.1725  0.000256   0.057088   0.06656
5.17258  0.000128   0.054528   0.070144
5.17266  0.000128   0.059264   0.06656
5.17273  0.000256   0.057856   0.074496
5.17281  0.000128   0.060032   0.065024
5.17289  0   0.058112   0.06656
5.17297  0.000256   0.06208   0.071552
5.17305  0.000128   0.058496   0.073088
5.17312  0.000384   0.054912   0.070016
5.1732  0.000128   0.05632   0.06976
5.17328  0.000128   0.0608   0.075264
5.17336  0.000128   0.06208   0.071808
5.17344  0.000256   0.056448   0.069888
5.17352  0.000384   0.056704   0.067456
5.17359  0.000128   0.065152   0.066304
5.17367  0   0.056832   0.071168
5.17375  0.000512   0.052352   0.068992
5.17383  0   0.058112   0.068352
5.17391  0.000256   0.054016   0.062976
5.17398  0.000256   0.060288   0.068608
5.17406  0.000256   0.06016   0.066944
5.17414  0.000256   0.059264   0.064256
5.17422  0.000384   0.054784   0.071296
5.1743  0.000384   0.056704   0.068864
5.17438  0.000256   0.05952   0.064256
5.17445  0.000256   0.051328   0.071936
5.17453  0.000256   0.052864   0.065792
5.17461  0.000256   0.058624   0.07104
5.17469  0   0.060288   0.070016
5.17477  0.000512   0.059136   0.066048
5.17484  0.000256   0.054528   0.073216
5.17492  0.000256   0.054912   0.066816
5.175  0   0.059008   0.071424
5.17508  0   0.061568   0.069888
5.17516  0.000384   0.060672   0.063488
5.17523  0.000128   0.059264   0.067072
5.17531  0.000768   0.057856   0.067584
5.17539  0   0.055168   0.070272
5.17547  0.000384   0.057472   0.064512
5.17555  0   0.058496   0.070144
5.17563  0.000512   0.055936   0.067456
5.1757  0.000128   0.058496   0.067584
5.17578  0.000256   0.059008   0.069504
5.17586  0   0.05696   0.070144
5.17594  0.000384   0.061184   0.065152
5.17602  0.000256   0.059648   0.066176
5.17609  0.000512   0.059264   0.069376
5.17617  0.000384   0.059776   0.068224
5.17625  0.000256   0.056064   0.0704
5.17633  0   0.054784   0.077824
5.17641  0.000256   0.059648   0.072192
5.17648  0.000128   0.062336   0.068224
5.17656  0   0.058368   0.069376
5.17664  0.000128   0.055296   0.06976
5.17672  0.000384   0.058368   0.066048
5.1768  0   0.062976   0.066304
5.17687  0.000256   0.05568   0.068992
5.17695  0.000128   0.058112   0.072192
5.17703  0.000128   0.055296   0.068992
5.17711  0.000256   0.054016   0.066432
5.17719  0.000128   0.061056   0.068864
5.17727  0.000384   0.057984   0.066816
5.17734  0.000512   0.057856   0.0704
5.17742  0.000128   0.054272   0.070144
5.1775  0   0.054656   0.065792
5.17758  0.000256   0.057728   0.064512
5.17766  0.000256   0.061568   0.067712
5.17773  0.000128   0.06016   0.070656
5.17781  0.00064   0.057984   0.06592
5.17789  0.000128   0.058368   0.066816
5.17797  0.000128   0.059776   0.068096
5.17805  0.000256   0.05952   0.0672
5.17813  0.000128   0.055168   0.064768
5.1782  0.000128   0.0576   0.07168
5.17828  0.000768   0.059648   0.067456
5.17836  0.000128   0.05632   0.067072
5.17844  0.000128   0.057216   0.07104
5.17852  0   0.060928   0.068224
5.17859  0.000256   0.056064   0.070528
5.17867  0.000128   0.054016   0.071296
5.17875  0.000384   0.061184   0.070912
5.17883  0.000384   0.063104   0.066944
5.17891  0.000128   0.054656   0.070272
5.17898  0   0.0544   0.072704
5.17906  0.000256   0.061312   0.064768
5.17914  0.000512   0.060416   0.066432
5.17922  0   0.059008   0.06848
5.1793  0   0.0608   0.066944
5.17938  0.000512   0.05632   0.065536
5.17945  0.000128   0.067072   0.070144
5.17953  0   0.059264   0.06848
5.17961  0   0.060544   0.069888
5.17969  0.000128   0.058496   0.070016
5.17977  0.000256   0.059264   0.06784
5.17984  0.000512   0.05888   0.065408
5.17992  0.000128   0.063232   0.064512
5.18  0.000128   0.060672   0.061056
5.18008  0.000128   0.061312   0.066048
5.18016  0.000512   0.056192   0.069248
5.18023  0.000384   0.059904   0.067328
5.18031  0.000128   0.059776   0.070016
5.18039  0.000128   0.056064   0.070144
5.18047  0.000128   0.057088   0.065664
5.18055  0.000128   0.057856   0.068224
5.18063  0.000128   0.059008   0.0768
5.1807  0.000128   0.056832   0.068096
5.18078  0.000512   0.056192   0.069632
5.18086  0.000128   0.059136   0.066944
5.18094  0.000256   0.059136   0.063104
5.18102  0.000128   0.059008   0.074368
5.18109  0.000384   0.05824   0.072704
5.18117  0   0.060416   0.071424
5.18125  0.000128   0.060032   0.06976
5.18133  0   0.059136   0.066176
5.18141  0.000128   0.060032   0.067712
5.18148  0.00064   0.056832   0.07168
5.18156  0.000256   0.055936   0.0672
5.18164  0.000128   0.058368   0.065664
5.18172  0.000128   0.058752   0.068736
5.1818  0   0.0608   0.066432
5.18187  0.000128   0.056192   0.070528
5.18195  0.000128   0.05632   0.064768
5.18203  0.000256   0.055808   0.066432
5.18211  0   0.057728   0.067328
5.18219  0.000128   0.056832   0.062208
5.18227  0.000256   0.059904   0.067456
5.18234  0.000512   0.057088   0.068096
5.18242  0.000128   0.06208   0.067456
5.1825  0   0.060416   0.065664
5.18258  0   0.055808   0.060032
5.18266  0.000128   0.057344   0.064
5.18273  0   0.065664   0.069632
5.18281  0.000384   0.05568   0.067328
5.18289  0.000384   0.057344   0.067968
5.18297  0   0.058624   0.068736
5.18305  0.000128   0.054016   0.06656
5.18313  0.000256   0.062848   0.065408
5.1832  0.000256   0.058752   0.065024
5.18328  0.000128   0.060032   0.062208
5.18336  0   0.060672   0.072448
5.18344  0.000128   0.062592   0.070016
5.18352  0.000256   0.059648   0.074112
5.18359  0.000256   0.061568   0.063872
5.18367  0.000128   0.054784   0.068224
5.18375  0.000128   0.055296   0.068224
5.18383  0.000128   0.064512   0.06528
5.18391  0.000384   0.054656   0.06848
5.18398  0.000128   0.057344   0.06848
5.18406  0.000128   0.056576   0.071168
5.18414  0.000256   0.05952   0.06976
5.18422  0   0.05696   0.068224
5.1843  0.000256   0.059904   0.067968
5.18438  0   0.054528   0.068096
5.18445  0   0.054144   0.070528
5.18453  0.000256   0.062976   0.066944
5.18461  0   0.06016   0.066304
5.18469  0.000384   0.05952   0.070784
5.18477  0.000128   0.061312   0.067968
5.18484  0   0.057728   0.065664
5.18492  0.000128   0.051712   0.071424
5.185  0.000128   0.061056   0.068352
5.18508  0.000256   0.06144   0.066304
5.18516  0.000256   0.055424   0.06848
5.18523  0.000256   0.060416   0.068864
5.18531  0.000256   0.0544   0.071296
5.18539  0   0.059008   0.070016
5.18547  0.000768   0.059776   0.064
5.18555  0.000128   0.06016   0.06976
5.18562  0.000256   0.065792   0.06848
5.1857  0.000128   0.05952   0.066048
5.18578  0   0.057728   0.066304
5.18586  0.000256   0.059648   0.06592
5.18594  0.000128   0.05824   0.067456
5.18602  0.000128   0.05696   0.065024
5.18609  0.000256   0.055552   0.07168
5.18617  0.000384   0.049664   0.072448
5.18625  0.000128   0.054144   0.071296
5.18633  0.000384   0.056064   0.068992
5.18641  0.000512   0.062464   0.068224
5.18648  0.000128   0.060928   0.07104
5.18656  0.000256   0.058112   0.066304
5.18664  0.000512   0.054528   0.060416
5.18672  0.000384   0.054912   0.075136
5.1868  0   0.055424   0.063488
5.18687  0.000128   0.060416   0.070784
5.18695  0   0.062848   0.0672
5.18703  0.000256   0.060032   0.063872
5.18711  0   0.057088   0.067968
5.18719  0   0.061952   0.070784
5.18727  0   0.05888   0.073856
5.18734  0.000256   0.056448   0.063488
5.18742  0.000256   0.053376   0.06848
5.1875  0   0.059392   0.067328
5.18758  0.000512   0.054784   0.07104
5.18766  0.000128   0.055808   0.068608
5.18773  0.000256   0.058752   0.066688
5.18781  0.000256   0.05696   0.06912
5.18789  0.000256   0.062464   0.064512
5.18797  0.000128   0.05824   0.062976
5.18805  0   0.05696   0.06464
5.18813  0.000384   0.054528   0.063616
5.1882  0.000256   0.062464   0.064768
5.18828  0.000128   0.060672   0.06848
5.18836  0.000128   0.067072   0.06656
5.18844  0.000256   0.057344   0.06336
5.18852  0.000384   0.052736   0.067328
5.18859  0.000512   0.05952   0.070272
5.18867  0   0.064128   0.072064
5.18875  0.000128   0.060928   0.070656
5.18883  0.000128   0.057856   0.065536
5.18891  0.000128   0.0544   0.06528
5.18898  0.000128   0.056704   0.069888
5.18906  0   0.059648   0.066816
5.18914  0.000384   0.05696   0.073216
5.18922  0.000384   0.056704   0.067456
5.1893  0.000256   0.061568   0.069504
5.18938  0.000384   0.057088   0.068992
5.18945  0.000128   0.058624   0.068864
5.18953  0.000384   0.056832   0.06528
5.18961  0   0.060032   0.066048
5.18969  0.000128   0.05696   0.069248
5.18977  0   0.060032   0.067328
5.18984  0   0.056576   0.067456
5.18992  0   0.054912   0.065536
5.19  0.000256   0.058496   0.065152
5.19008  0.000512   0.059136   0.063744
5.19016  0.000128   0.05824   0.065664
5.19023  0.000128   0.0576   0.068736
5.19031  0.000512   0.057344   0.064512
5.19039  0   0.06016   0.069632
5.19047  0.000128   0.057216   0.069248
5.19055  0   0.0576   0.06784
5.19062  0   0.06272   0.068352
5.1907  0   0.059392   0.069504
5.19078  0   0.061824   0.070272
5.19086  0.000128   0.060288   0.066688
5.19094  0   0.057344   0.066688
5.19102  0.000128   0.057472   0.070272
5.19109  0.000128   0.057472   0.064
5.19117  0   0.05568   0.068224
5.19125  0.000256   0.055552   0.067712
5.19133  0.000128   0.056448   0.065408
5.19141  0.000384   0.057088   0.070656
5.19148  0.000384   0.061184   0.06912
5.19156  0.000512   0.059392   0.07296
5.19164  0   0.0576   0.067072
5.19172  0.000256   0.055296   0.072704
5.1918  0.000128   0.053632   0.070912
5.19188  0   0.054912   0.068224
5.19195  0.000128   0.053888   0.066432
5.19203  0.000384   0.053632   0.069888
5.19211  0   0.059776   0.07104
5.19219  0.000256   0.05888   0.06784
5.19227  0   0.058368   0.069248
5.19234  0.000384   0.056832   0.072448
5.19242  0.000256   0.066688   0.066304
5.1925  0   0.059136   0.065664
5.19258  0.000256   0.056064   0.072064
5.19266  0   0.052992   0.073344
5.19273  0.000256   0.06272   0.072448
5.19281  0.000128   0.061568   0.068608
5.19289  0.000256   0.054016   0.07616
5.19297  0.000128   0.064256   0.071936
5.19305  0   0.055808   0.070528
5.19313  0.000128   0.05504   0.069504
5.1932  0   0.054912   0.066432
5.19328  0.000128   0.062336   0.06592
5.19336  0.000256   0.058752   0.075904
5.19344  0.000256   0.05312   0.06848
5.19352  0.000128   0.05824   0.073216
5.19359  0.000256   0.055552   0.06848
5.19367  0.000256   0.059008   0.067328
5.19375  0.000128   0.05632   0.070784
5.19383  0.000384   0.064384   0.068864
5.19391  0.000256   0.058496   0.068608
5.19398  0.000256   0.056448   0.063872
5.19406  0.000128   0.056704   0.073984
5.19414  0.000256   0.060672   0.067712
5.19422  0.000128   0.059008   0.070656
5.1943  0.000256   0.058752   0.06976
5.19437  0.000384   0.053888   0.062976
5.19445  0.000384   0.063872   0.073856
5.19453  0   0.057984   0.06912
5.19461  0.000256   0.062464   0.062848
5.19469  0.000256   0.060544   0.071936
5.19477  0.000256   0.059392   0.063488
5.19484  0.00064   0.05824   0.064
5.19492  0.000128   0.054656   0.066688
5.195  0.000512   0.057472   0.068096
5.19508  0   0.056576   0.06528
5.19516  0.000384   0.057856   0.068352
5.19523  0   0.056448   0.070528
5.19531  0.000128   0.054016   0.068224
5.19539  0.000256   0.06336   0.0704
5.19547  0.00064   0.058624   0.067968
5.19555  0.000256   0.051456   0.07488
5.19562  0.000128   0.060672   0.06848
5.1957  0   0.057216   0.072064
5.19578  0   0.059904   0.0672
5.19586  0   0.057344   0.067456
5.19594  0.00064   0.059392   0.067712
5.19602  0.000512   0.056192   0.065536
5.19609  0.000256   0.055936   0.064512
5.19617  0   0.054272   0.070656
5.19625  0.000128   0.05568   0.068736
5.19633  0   0.0544   0.066176
5.19641  0.000256   0.057984   0.067968
5.19648  0   0.054272   0.068992
5.19656  0.000128   0.058752   0.068992
5.19664  0.000256   0.056064   0.065792
5.19672  0   0.053888   0.068608
5.1968  0.00064   0.057984   0.064384
5.19688  0.000128   0.056448   0.063488
5.19695  0.000128   0.058112   0.062592
5.19703  0.000128   0.054272   0.061568
5.19711  0.000256   0.057088   0.06912
5.19719  0   0.058752   0.068224
5.19727  0   0.056192   0.075264
5.19734  0.000128   0.059776   0.06592
5.19742  0.000128   0.05312   0.058624
5.1975  0.000128   0.05312   0.068352
5.19758  0   0.061056   0.071936
5.19766  0   0.060288   0.068864
5.19773  0.000512   0.059136   0.068608
5.19781  0.000128   0.056832   0.068352
5.19789  0.000384   0.054784   0.068224
5.19797  0   0.060288   0.073088
5.19805  0.000128   0.0544   0.073856
5.19813  0   0.06016   0.068224
5.1982  0   0.057216   0.06848
5.19828  0.000128   0.053888   0.06656
5.19836  0.000128   0.058112   0.068736
5.19844  0   0.054016   0.071552
5.19852  0.000256   0.056576   0.073856
5.19859  0.000256   0.052736   0.067968
5.19867  0.000128   0.05568   0.065664
5.19875  0.000256   0.056704   0.0672
5.19883  0.000128   0.06144   0.065664
5.19891  0.000384   0.058112   0.068224
5.19898  0.000128   0.058112   0.06592
5.19906  0.000384   0.0608   0.068224
5.19914  0.000256   0.055424   0.07296
5.19922  0.000256   0.057728   0.068224
5.1993  0.000128   0.063488   0.067456
5.19937  0   0.061056   0.067712
5.19945  0.000128   0.05568   0.06592
5.19953  0   0.05504   0.064256
5.19961  0   0.0576   0.068352
5.19969  0.000256   0.061312   0.068992
5.19977  0.000128   0.057984   0.064128
5.19984  0   0.06464   0.062976
5.19992  0.000256   0.056448   0.06464
5.2  0.000128   0.054912   0.0672
5.20008  0.000512   0.052608   0.0704
5.20016  0.000384   0.05696   0.067584
5.20023  0.000256   0.059264   0.065664
5.20031  0.000128   0.055808   0.06912
5.20039  0.000384   0.059392   0.069376
5.20047  0.000384   0.059648   0.066304
5.20055  0.000384   0.058368   0.067072
5.20063  0.000128   0.059136   0.071552
5.2007  0.000384   0.057856   0.068352
5.20078  0   0.061696   0.070656
5.20086  0.000128   0.058112   0.06848
5.20094  0.000128   0.05952   0.064512
5.20102  0.000128   0.056448   0.068992
5.20109  0.000128   0.058624   0.070016
5.20117  0.000128   0.059776   0.071168
5.20125  0.000128   0.058112   0.069248
5.20133  0.000128   0.061568   0.064384
5.20141  0.000384   0.056576   0.06336
5.20148  0.000128   0.058496   0.063232
5.20156  0.000512   0.054272   0.064384
5.20164  0.000128   0.06272   0.067328
5.20172  0.000256   0.057984   0.06528
5.2018  0   0.05888   0.07488
5.20188  0.000128   0.057344   0.068736
5.20195  0.000128   0.056576   0.063488
5.20203  0.000384   0.058496   0.06912
5.20211  0   0.056832   0.074112
5.20219  0.000128   0.059008   0.06208
5.20227  0.000384   0.059776   0.066944
5.20234  0.000256   0.059264   0.06592
5.20242  0.000128   0.06208   0.065408
5.2025  0.000128   0.051712   0.063232
5.20258  0   0.058112   0.07296
5.20266  0   0.059392   0.064768
5.20273  0.000128   0.05824   0.067712
5.20281  0.000128   0.060544   0.069248
5.20289  0.000128   0.053632   0.065408
5.20297  0.000128   0.060416   0.069888
5.20305  0.000128   0.059392   0.061568
5.20312  0.000256   0.059264   0.06848
5.2032  0.000256   0.057472   0.068736
5.20328  0.000128   0.055168   0.06848
5.20336  0.000128   0.055808   0.06528
5.20344  0.000128   0.058624   0.067456
5.20352  0.000128   0.060416   0.064768
5.20359  0.000256   0.061696   0.066432
5.20367  0.000384   0.0544   0.073728
5.20375  0.000256   0.059392   0.066688
5.20383  0.000128   0.058752   0.066304
5.20391  0.000256   0.0544   0.068864
5.20398  0.000256   0.057216   0.066432
5.20406  0.000384   0.058496   0.06784
5.20414  0.000256   0.051712   0.073472
5.20422  0.000256   0.057472   0.06784
5.2043  0   0.057472   0.067584
5.20437  0.000128   0.057728   0.074496
5.20445  0.000128   0.052352   0.066176
5.20453  0.000384   0.0576   0.067712
5.20461  0.000384   0.059136   0.0704
5.20469  0.000256   0.059008   0.067072
5.20477  0.000128   0.05376   0.069888
5.20484  0.000128   0.060416   0.067968
5.20492  0.000256   0.054656   0.070656
5.205  0   0.054656   0.066432
5.20508  0.000128   0.05952   0.07104
5.20516  0   0.05696   0.070912
5.20523  0.000128   0.056832   0.066944
5.20531  0.000128   0.057984   0.067328
5.20539  0.000256   0.059648   0.063232
5.20547  0.000384   0.057472   0.06784
5.20555  0   0.055296   0.066688
5.20563  0.000256   0.057728   0.067712
5.2057  0.000128   0.059264   0.074368
5.20578  0.000128   0.057728   0.06272
5.20586  0   0.057728   0.074112
5.20594  0   0.057984   0.064128
5.20602  0.000256   0.061184   0.067712
5.20609  0.000128   0.058368   0.066176
5.20617  0.000384   0.054272   0.068992
5.20625  0.000256   0.060416   0.061568
5.20633  0.000256   0.059648   0.068096
5.20641  0.000256   0.05696   0.068608
5.20648  0   0.058112   0.065152
5.20656  0.000256   0.056192   0.062464
5.20664  0.000384   0.059136   0.068224
5.20672  0.000512   0.061312   0.069376
5.2068  0   0.059648   0.0736
5.20688  0.00064   0.060672   0.061056
5.20695  0.000256   0.05824   0.067456
5.20703  0.000256   0.055424   0.067072
5.20711  0.000256   0.062976   0.067584
5.20719  0.00064   0.061312   0.073088
5.20727  0.000128   0.05568   0.07488
5.20734  0.000128   0.05952   0.072192
5.20742  0.000256   0.05632   0.06208
5.2075  0.000128   0.057856   0.066432
5.20758  0.000256   0.05696   0.065024
5.20766  0.000384   0.059264   0.070016
5.20773  0.000256   0.059648   0.064768
5.20781  0   0.057472   0.071168
5.20789  0.000256   0.0544   0.066816
5.20797  0.000256   0.054144   0.073088
5.20805  0.000128   0.06336   0.065792
5.20812  0.000256   0.054528   0.068736
5.2082  0.000128   0.060288   0.066048
5.20828  0.000256   0.056192   0.06848
5.20836  0.000128   0.057344   0.068352
5.20844  0.000128   0.054144   0.0672
5.20852  0.000128   0.055552   0.064512
5.20859  0.000128   0.054144   0.061056
5.20867  0.000128   0.056192   0.070528
5.20875  0.000128   0.056832   0.066944
5.20883  0.000128   0.052096   0.065024
5.20891  0.000128   0.056064   0.071296
5.20898  0.000128   0.055936   0.06592
5.20906  0.000128   0.059648   0.070144
5.20914  0.000128   0.0576   0.065664
5.20922  0   0.059904   0.069632
5.2093  0.000128   0.05632   0.06848
5.20938  0.000256   0.056832   0.06656
5.20945  0.000128   0.05824   0.065664
5.20953  0   0.055552   0.069888
5.20961  0.000128   0.058624   0.068864
5.20969  0   0.056832   0.064384
5.20977  0.000256   0.060416   0.069888
5.20984  0.000512   0.059264   0.070528
5.20992  0.000128   0.056448   0.066688
5.21  0.000128   0.059008   0.067712
5.21008  0.000128   0.061696   0.068224
5.21016  0.000256   0.052736   0.063232
5.21023  0.000512   0.064   0.07488
5.21031  0.000128   0.054016   0.069376
5.21039  0.000128   0.057472   0.073344
5.21047  0.000384   0.05504   0.070272
5.21055  0.00064   0.060288   0.064384
5.21063  0   0.056448   0.06656
5.2107  0.000512   0.0576   0.065152
5.21078  0.000128   0.05376   0.068224
5.21086  0.000128   0.056832   0.067968
5.21094  0.000128   0.055936   0.073344
5.21102  0   0.059648   0.075264
5.21109  0.000256   0.0544   0.067712
5.21117  0.000384   0.059008   0.065536
5.21125  0.000384   0.058496   0.068736
5.21133  0.000128   0.0544   0.069248
5.21141  0.000512   0.057472   0.067328
5.21148  0.000128   0.058112   0.069248
5.21156  0.000256   0.056704   0.067968
5.21164  0.000128   0.053376   0.0672
5.21172  0.000256   0.058496   0.064896
5.2118  0.000256   0.05568   0.0672
5.21188  0.000256   0.061824   0.06848
5.21195  0.000128   0.06016   0.065536
5.21203  0.000384   0.057216   0.065152
5.21211  0.000128   0.05184   0.0736
5.21219  0   0.061056   0.070656
5.21227  0.000128   0.05376   0.069888
5.21234  0   0.057344   0.068608
5.21242  0   0.054656   0.066816
5.2125  0   0.057856   0.06464
5.21258  0.000384   0.052736   0.065408
5.21266  0.000128   0.058624   0.067968
5.21273  0   0.05504   0.066432
5.21281  0.000256   0.052224   0.070272
5.21289  0.000256   0.054784   0.06848
5.21297  0   0.057088   0.063872
5.21305  0   0.059776   0.065664
5.21312  0.000128   0.058496   0.066304
5.2132  0.000128   0.059904   0.067584
5.21328  0.000128   0.055808   0.063232
5.21336  0.000384   0.05312   0.068224
5.21344  0.000256   0.057984   0.06976
5.21352  0.000256   0.059008   0.071552
5.21359  0   0.052864   0.068608
5.21367  0.000128   0.05376   0.06976
5.21375  0.000128   0.059008   0.066944
5.21383  0.000384   0.054272   0.068736
5.21391  0.000128   0.052608   0.066944
5.21398  0.000256   0.060928   0.07168
5.21406  0.000256   0.05696   0.065664
5.21414  0.000128   0.057472   0.064256
5.21422  0.000128   0.051328   0.067328
5.2143  0.000256   0.057728   0.070528
5.21438  0.000256   0.054912   0.062592
5.21445  0.000256   0.0576   0.070016
5.21453  0.000256   0.057728   0.069632
5.21461  0.000128   0.059776   0.06656
5.21469  0.000128   0.05824   0.063616
5.21477  0   0.059136   0.067456
5.21484  0   0.056064   0.067584
5.21492  0.000128   0.061312   0.066304
5.215  0.000128   0.057728   0.067712
5.21508  0   0.060032   0.06912
5.21516  0   0.061056   0.067456
5.21523  0   0.061952   0.066688
5.21531  0.000256   0.05824   0.064768
5.21539  0.000256   0.056192   0.067328
5.21547  0.000128   0.05696   0.069248
5.21555  0.000512   0.055936   0.067072
5.21563  0   0.05952   0.062592
5.2157  0   0.053632   0.064384
5.21578  0.000128   0.05568   0.064896
5.21586  0.000384   0.060416   0.068352
5.21594  0.000128   0.056064   0.065792
5.21602  0.000128   0.057472   0.06016
5.21609  0.000128   0.058368   0.072192
5.21617  0.000384   0.055552   0.065664
5.21625  0.000256   0.063488   0.070656
5.21633  0.000256   0.058496   0.064384
5.21641  0.000256   0.05248   0.06784
5.21648  0.000128   0.054784   0.06784
5.21656  0.000256   0.0576   0.06784
5.21664  0   0.052864   0.069888
5.21672  0.000128   0.061952   0.067712
5.2168  0   0.053632   0.073088
5.21687  0   0.0544   0.070656
5.21695  0.000256   0.058624   0.062336
5.21703  0   0.056064   0.068608
5.21711  0.000256   0.057472   0.073984
5.21719  0.000384   0.059392   0.062976
5.21727  0   0.061568   0.068608
5.21734  0.000128   0.06144   0.066048
5.21742  0.000128   0.059264   0.071936
5.2175  0.000384   0.057216   0.06912
5.21758  0.000128   0.057216   0.064
5.21766  0.000128   0.059008   0.072832
5.21773  0.000256   0.05632   0.064256
5.21781  0.000128   0.05824   0.06656
5.21789  0.000128   0.054784   0.067328
5.21797  0.000256   0.058752   0.06464
5.21805  0.000256   0.056448   0.065664
5.21812  0   0.060416   0.065408
5.2182  0.000384   0.055552   0.068992
5.21828  0.000384   0.052864   0.071552
5.21836  0   0.060544   0.071168
5.21844  0   0.0576   0.065152
5.21852  0.000128   0.05312   0.070272
5.21859  0.000768   0.05824   0.06592
5.21867  0   0.05376   0.063872
5.21875  0.000384   0.059264   0.067968
5.21883  0.000128   0.059648   0.065664
5.21891  0.000256   0.054656   0.066944
5.21898  0.000256   0.055936   0.070272
5.21906  0.000256   0.053632   0.068864
5.21914  0.000256   0.054784   0.07488
5.21922  0.000256   0.058752   0.06912
5.2193  0.000256   0.058624   0.073216
5.21938  0.000256   0.057472   0.065664
5.21945  0.000128   0.055936   0.070784
5.21953  0.000128   0.059904   0.067712
5.21961  0.000256   0.059776   0.066304
5.21969  0.000128   0.0576   0.066176
5.21977  0   0.059136   0.069888
5.21984  0   0.06016   0.0672
5.21992  0.000384   0.050816   0.069504
5.22  0.000256   0.053632   0.068864
5.22008  0.000128   0.05568   0.068352
5.22016  0.000384   0.052352   0.063744
5.22023  0.000384   0.061184   0.070144
5.22031  0.000256   0.061056   0.07232
5.22039  0.000128   0.059264   0.067328
5.22047  0.000256   0.05888   0.066944
5.22055  0   0.056448   0.068224
5.22063  0.000256   0.05824   0.069248
5.2207  0   0.059008   0.062976
5.22078  0.000256   0.05568   0.066688
5.22086  0   0.05888   0.061056
5.22094  0.000128   0.062336   0.064128
5.22102  0.000128   0.054912   0.065536
5.22109  0.000128   0.056576   0.070272
5.22117  0   0.055808   0.064768
5.22125  0.000256   0.059264   0.069504
5.22133  0.00064   0.059136   0.066176
5.22141  0.000256   0.057728   0.06784
5.22148  0.000256   0.050432   0.070528
5.22156  0.000384   0.060416   0.067968
5.22164  0   0.056192   0.065024
5.22172  0.000128   0.059264   0.076672
5.2218  0.000256   0.058496   0.06912
5.22187  0   0.059008   0.06592
5.22195  0.000256   0.055296   0.063488
5.22203  0   0.060672   0.069376
5.22211  0.000384   0.060928   0.066816
5.22219  0.000256   0.058752   0.064384
5.22227  0.000384   0.054912   0.061184
5.22234  0.000256   0.059008   0.066048
5.22242  0.000256   0.05824   0.065408
5.2225  0.000256   0.059776   0.067968
5.22258  0.000256   0.053248   0.065536
5.22266  0.000256   0.058112   0.067456
5.22273  0.000128   0.058624   0.07104
5.22281  0.000128   0.059264   0.070016
5.22289  0.000128   0.060416   0.063616
5.22297  0.000128   0.056064   0.072064
5.22305  0.000384   0.055168   0.073984
5.22313  0.000256   0.050304   0.064384
5.2232  0.000256   0.062336   0.066048
5.22328  0.000128   0.055168   0.067712
5.22336  0.000512   0.060032   0.069632
5.22344  0.000256   0.058112   0.06912
5.22352  0.000384   0.059904   0.069888
5.22359  0.000128   0.056192   0.065408
5.22367  0.000128   0.059392   0.066432
5.22375  0.000256   0.055552   0.067456
5.22383  0.000256   0.057088   0.063232
5.22391  0.000128   0.058368   0.067072
5.22398  0   0.058624   0.06528
5.22406  0.000256   0.056704   0.06976
5.22414  0.000128   0.064   0.06784
5.22422  0.000128   0.059264   0.071552
5.2243  0.000128   0.051968   0.067968
5.22438  0.000128   0.056064   0.064768
5.22445  0.000384   0.059264   0.063104
5.22453  0   0.057472   0.0672
5.22461  0.000384   0.058624   0.068992
5.22469  0.000256   0.057984   0.062976
5.22477  0.000256   0.05568   0.0704
5.22484  0   0.059776   0.07104
5.22492  0   0.0576   0.070016
5.225  0.000256   0.0608   0.070144
5.22508  0.000128   0.05824   0.061824
5.22516  0.000384   0.055552   0.068992
5.22523  0   0.059904   0.069632
5.22531  0.000512   0.055552   0.065792
5.22539  0.000384   0.061056   0.06208
5.22547  0.000256   0.056704   0.069504
5.22555  0.000256   0.062208   0.066688
5.22562  0.000256   0.057728   0.063872
5.2257  0.000128   0.059392   0.068608
5.22578  0.000256   0.057088   0.06528
5.22586  0   0.0544   0.06848
5.22594  0.000384   0.058368   0.066816
5.22602  0.000256   0.06016   0.063104
5.22609  0.000384   0.060672   0.065792
5.22617  0.000384   0.051584   0.062592
5.22625  0   0.060544   0.070016
5.22633  0   0.05504   0.073088
5.22641  0.000512   0.05952   0.068608
5.22648  0   0.061824   0.06784
5.22656  0.000512   0.064384   0.067584
5.22664  0.000256   0.054784   0.070912
5.22672  0.000128   0.058368   0.06592
5.2268  0   0.057472   0.072448
5.22687  0.000256   0.054912   0.06912
5.22695  0.000128   0.05632   0.06656
5.22703  0.000128   0.05376   0.069376
5.22711  0.000128   0.055168   0.067584
5.22719  0.000128   0.060928   0.075136
5.22727  0.000128   0.057216   0.06784
5.22734  0.000512   0.06144   0.067712
5.22742  0.000128   0.062976   0.06848
5.2275  0.000384   0.056192   0.070016
5.22758  0.000256   0.056704   0.068096
5.22766  0.000128   0.06528   0.06784
5.22773  0.000256   0.06336   0.06528
5.22781  0.000512   0.059008   0.06848
5.22789  0.000128   0.060544   0.069632
5.22797  0.000128   0.058496   0.067712
5.22805  0.000512   0.053376   0.061184
5.22813  0.000128   0.056064   0.072192
5.2282  0.000128   0.055424   0.069632
5.22828  0.000512   0.063616   0.070272
5.22836  0.000384   0.059264   0.068864
5.22844  0.000128   0.055936   0.070528
5.22852  0.000512   0.056064   0.067712
5.22859  0   0.057856   0.073728
5.22867  0.000128   0.054144   0.06848
5.22875  0.000384   0.053248   0.072704
5.22883  0.000128   0.062336   0.068864
5.22891  0.000128   0.057216   0.068736
5.22898  0.000256   0.054016   0.068736
5.22906  0   0.058752   0.066816
5.22914  0.000512   0.056192   0.069248
5.22922  0.000256   0.059264   0.064384
5.2293  0.000512   0.059008   0.068608
5.22938  0   0.0576   0.0736
5.22945  0.000384   0.060672   0.069888
5.22953  0.000256   0.056832   0.070144
5.22961  0.000384   0.063488   0.066688
5.22969  0.000128   0.061952   0.065664
5.22977  0.000128   0.0576   0.068352
5.22984  0.000256   0.0608   0.06784
5.22992  0   0.055552   0.071936
5.23  0   0.062976   0.066176
5.23008  0.000128   0.05632   0.066944
5.23016  0   0.058496   0.065792
5.23023  0   0.053376   0.066176
5.23031  0.000128   0.057472   0.069504
5.23039  0.000256   0.061184   0.06912
5.23047  0.000256   0.053632   0.063744
5.23055  0.000512   0.05952   0.070016
5.23062  0.000256   0.063616   0.070016
5.2307  0.000256   0.061312   0.06656
5.23078  0.000128   0.05696   0.067968
5.23086  0.000128   0.057984   0.06208
5.23094  0   0.054528   0.068992
5.23102  0.000128   0.056448   0.067584
5.23109  0.000384   0.053376   0.06592
5.23117  0.000128   0.061056   0.068736
5.23125  0   0.055936   0.065152
5.23133  0.000128   0.057344   0.062208
5.23141  0.000128   0.054144   0.065664
5.23148  0.000128   0.057728   0.070272
5.23156  0.000128   0.060544   0.059776
5.23164  0.000128   0.057344   0.067072
5.23172  0   0.057984   0.066432
5.2318  0.000128   0.05888   0.067328
5.23188  0.000128   0.059392   0.064
5.23195  0.000256   0.058368   0.065664
5.23203  0.00064   0.05888   0.06784
5.23211  0.000384   0.059136   0.067328
5.23219  0   0.05632   0.067712
5.23227  0.000128   0.058112   0.063616
5.23234  0.000256   0.062976   0.064896
5.23242  0   0.056576   0.071424
5.2325  0.000256   0.060672   0.064896
5.23258  0   0.057344   0.07168
5.23266  0.000384   0.049792   0.071424
5.23273  0.000128   0.055808   0.067968
5.23281  0.000512   0.058112   0.064896
5.23289  0.000256   0.056192   0.06592
5.23297  0.000128   0.059392   0.070656
5.23305  0.000128   0.0608   0.068992
5.23313  0.000128   0.05632   0.075648
5.2332  0.000128   0.055808   0.063488
5.23328  0.000128   0.060928   0.065792
5.23336  0.000384   0.05504   0.067968
5.23344  0.000256   0.055296   0.0704
5.23352  0   0.05568   0.066816
5.23359  0   0.05504   0.066304
5.23367  0   0.058368   0.063488
5.23375  0   0.05696   0.069888
5.23383  0.000128   0.056704   0.063488
5.23391  0.000128   0.056448   0.071168
5.23398  0.000256   0.055552   0.063744
5.23406  0   0.054656   0.066304
5.23414  0.000128   0.057216   0.060288
5.23422  0.000128   0.051968   0.068608
5.2343  0.000128   0.058624   0.06656
5.23438  0.000128   0.056192   0.069632
5.23445  0.000128   0.05632   0.068992
5.23453  0.000128   0.05696   0.064896
5.23461  0   0.061184   0.061696
5.23469  0.000256   0.055296   0.0672
5.23477  0.000256   0.054912   0.063872
5.23484  0   0.059392   0.069504
5.23492  0.000256   0.056832   0.072192
5.235  0   0.056832   0.0672
5.23508  0   0.058624   0.068224
5.23516  0.000512   0.055168   0.068096
5.23523  0   0.058368   0.064512
5.23531  0.000128   0.054912   0.06656
5.23539  0.000128   0.06016   0.071552
5.23547  0.000128   0.05824   0.064896
5.23555  0   0.059392   0.067456
5.23562  0.000256   0.059648   0.071424
5.2357  0.000256   0.055552   0.066304
5.23578  0   0.050048   0.06272
5.23586  0.000256   0.0608   0.0736
5.23594  0.000384   0.054656   0.061056
5.23602  0.000128   0.051712   0.064512
5.23609  0.000128   0.060288   0.066432
5.23617  0.000256   0.0576   0.062464
5.23625  0.000256   0.05376   0.066816
5.23633  0.000128   0.056064   0.066048
5.23641  0   0.057728   0.065536
5.23648  0   0.058496   0.068608
5.23656  0.000256   0.061568   0.070528
5.23664  0.000128   0.054272   0.071296
5.23672  0.000128   0.057856   0.068864
5.2368  0.000128   0.063616   0.062336
5.23688  0   0.059648   0.067072
5.23695  0.000256   0.061696   0.068096
5.23703  0   0.056448   0.062976
5.23711  0   0.058752   0.066304
5.23719  0.000128   0.059648   0.06848
5.23727  0.000384   0.054912   0.070272
5.23734  0.000384   0.059008   0.063616
5.23742  0   0.057216   0.065664
5.2375  0.000128   0.05696   0.066176
5.23758  0.000128   0.06016   0.064896
5.23766  0.000256   0.054144   0.068224
5.23773  0   0.050304   0.067328
5.23781  0.000128   0.055296   0.059264
5.23789  0.000256   0.056704   0.066944
5.23797  0.000256   0.051456   0.070272
5.23805  0   0.05504   0.070528
5.23813  0.000128   0.056064   0.071552
5.2382  0.000256   0.057856   0.071296
5.23828  0.000128   0.056064   0.067072
5.23836  0.000128   0.056448   0.070144
5.23844  0.000384   0.05632   0.065664
5.23852  0.000128   0.056192   0.064896
5.23859  0.000128   0.058112   0.069632
5.23867  0.000384   0.05632   0.059648
5.23875  0.000256   0.0544   0.06912
5.23883  0.000384   0.061568   0.067584
5.23891  0   0.058368   0.070912
5.23898  0.000128   0.05696   0.065152
5.23906  0   0.051584   0.069248
5.23914  0   0.059008   0.064
5.23922  0.000128   0.05632   0.065408
5.2393  0.000512   0.053248   0.0672
5.23937  0   0.062464   0.070656
5.23945  0.000256   0.059264   0.064768
5.23953  0.000128   0.055936   0.068608
5.23961  0   0.056192   0.063872
5.23969  0.000256   0.057984   0.06464
5.23977  0.000256   0.059264   0.068096
5.23984  0.000256   0.057216   0.068608
5.23992  0.000128   0.05312   0.067712
5.24  0.000128   0.059776   0.071424
5.24008  0   0.05824   0.068352
5.24016  0   0.05056   0.06848
5.24023  0   0.058752   0.070656
5.24031  0.000128   0.064896   0.067584
5.24039  0.000128   0.057472   0.075264
5.24047  0.000384   0.059264   0.070656
5.24055  0.000512   0.060416   0.072832
5.24063  0.000128   0.052736   0.06848
5.2407  0.000384   0.056832   0.063488
5.24078  0.000128   0.060928   0.066048
5.24086  0.000128   0.05376   0.065792
5.24094  0.000128   0.0576   0.06592
5.24102  0.000384   0.055808   0.065024
5.24109  0.000128   0.059392   0.074624
5.24117  0.000256   0.057344   0.069632
5.24125  0.000512   0.056064   0.066688
5.24133  0.000256   0.05568   0.06528
5.24141  0.000128   0.059776   0.062848
5.24148  0.000512   0.057472   0.06976
5.24156  0   0.057216   0.073472
5.24164  0.000256   0.055808   0.068992
5.24172  0   0.057344   0.068352
5.2418  0.000256   0.058368   0.06656
5.24188  0.000128   0.0576   0.071808
5.24195  0.000384   0.058624   0.063872
5.24203  0.000128   0.053248   0.067456
5.24211  0   0.058368   0.068736
5.24219  0.000256   0.058368   0.070528
5.24227  0   0.057728   0.070656
5.24234  0.000128   0.057984   0.066688
5.24242  0.000256   0.05824   0.066048
5.2425  0.000256   0.055296   0.068736
5.24258  0.000384   0.06016   0.06464
5.24266  0.000128   0.059264   0.062848
5.24273  0   0.056832   0.068992
5.24281  0.000256   0.058496   0.069504
5.24289  0.000128   0.057344   0.064512
5.24297  0.000256   0.05632   0.06848
5.24305  0.000128   0.0512   0.06912
5.24313  0.000128   0.0544   0.068608
5.2432  0.000128   0.060544   0.068992
5.24328  0.000128   0.058624   0.072576
5.24336  0.000128   0.054272   0.067456
5.24344  0.000128   0.05568   0.066944
5.24352  0.000256   0.057088   0.067584
5.24359  0   0.055552   0.069376
5.24367  0.000384   0.060928   0.071168
5.24375  0.000256   0.056704   0.063104
5.24383  0.000256   0.054144   0.067712
5.24391  0.000128   0.0608   0.069504
5.24398  0.000128   0.062208   0.06464
5.24406  0.000256   0.055424   0.065536
5.24414  0.000128   0.056448   0.067584
5.24422  0   0.056704   0.065664
5.2443  0.000128   0.049536   0.068992
5.24437  0   0.05952   0.068608
5.24445  0.000128   0.056576   0.06976
5.24453  0.000128   0.056192   0.070912
5.24461  0.000256   0.052736   0.068992
5.24469  0.000256   0.056064   0.068224
5.24477  0.000128   0.054144   0.066176
5.24484  0.000128   0.056832   0.066048
5.24492  0.000256   0.0576   0.066176
5.245  0   0.057856   0.072192
5.24508  0   0.057856   0.066816
5.24516  0   0.054528   0.063488
5.24523  0   0.055936   0.060672
5.24531  0   0.059392   0.068224
5.24539  0   0.055296   0.068992
5.24547  0   0.057088   0.06464
5.24555  0.000512   0.06208   0.068864
5.24563  0.000256   0.053632   0.06464
5.2457  0.000128   0.05632   0.065152
5.24578  0.000384   0.059904   0.064128
5.24586  0.000128   0.05696   0.06848
5.24594  0.000128   0.051712   0.06848
5.24602  0.000128   0.0576   0.070016
5.24609  0.000128   0.05888   0.0672
5.24617  0.000256   0.0576   0.066176
5.24625  0.000128   0.055168   0.065792
5.24633  0.000128   0.055936   0.067584
5.24641  0.000256   0.0608   0.066304
5.24648  0.000256   0.05696   0.06912
5.24656  0   0.058112   0.061184
5.24664  0.000128   0.059008   0.065664
5.24672  0.000256   0.057216   0.068864
5.2468  0.000256   0.05568   0.067968
5.24688  0.000256   0.054016   0.063616
5.24695  0.000384   0.057216   0.067072
5.24703  0.000128   0.05248   0.064768
5.24711  0   0.05696   0.068864
5.24719  0.000128   0.061824   0.072448
5.24727  0.000256   0.057344   0.065536
5.24734  0   0.058368   0.070144
5.24742  0   0.061952   0.069248
5.2475  0.000128   0.05504   0.070784
5.24758  0   0.054656   0.065664
5.24766  0   0.057984   0.064768
5.24773  0   0.059392   0.065536
5.24781  0.000128   0.055808   0.063872
5.24789  0   0.057216   0.065792
5.24797  0   0.05632   0.068992
5.24805  0.000128   0.056064   0.062848
5.24812  0.000512   0.057856   0.0672
5.2482  0.000256   0.055296   0.072192
5.24828  0.000384   0.055808   0.069376
5.24836  0   0.055808   0.065664
5.24844  0   0.05632   0.063488
5.24852  0.000384   0.059648   0.070912
5.24859  0.000256   0.060288   0.064512
5.24867  0.000384   0.052224   0.064768
5.24875  0   0.056448   0.065536
5.24883  0.000384   0.063232   0.06848
5.24891  0.000256   0.05888   0.0704
5.24898  0   0.063744   0.069376
5.24906  0.000128   0.057088   0.06976
5.24914  0   0.057984   0.06208
5.24922  0.000128   0.057344   0.074624
5.2493  0.000256   0.055296   0.064512
5.24937  0.000256   0.059008   0.067584
5.24945  0.000256   0.061696   0.068992
5.24953  0.000384   0.057344   0.0704
5.24961  0.000512   0.053632   0.07232
5.24969  0   0.056192   0.070784
5.24977  0.000128   0.056704   0.066304
5.24984  0.000128   0.052352   0.069504
5.24992  0.000512   0.055296   0.063488
5.25  0.000128   0.052864   0.06976
5.25008  0.000256   0.056576   0.068096
5.25016  0.000128   0.058496   0.06592
5.25023  0   0.05376   0.065792
5.25031  0.000128   0.056832   0.06912
5.25039  0.000256   0.059392   0.068608
5.25047  0.000128   0.053376   0.07168
5.25055  0   0.055936   0.06144
5.25063  0.000256   0.06208   0.073216
5.2507  0.000128   0.057856   0.069504
5.25078  0   0.056448   0.069376
5.25086  0   0.05504   0.064
5.25094  0.000128   0.061184   0.064128
5.25102  0.000128   0.0576   0.06784
5.25109  0.000256   0.060672   0.0672
5.25117  0.000128   0.0576   0.073088
5.25125  0.000256   0.051328   0.0704
5.25133  0   0.055424   0.064128
5.25141  0.000384   0.05568   0.064128
5.25148  0.000512   0.060288   0.07232
5.25156  0.000384   0.053376   0.070144
5.25164  0.000256   0.059136   0.066432
5.25172  0   0.0512   0.065408
5.2518  0.000128   0.0544   0.064
5.25188  0   0.054272   0.068992
5.25195  0   0.051584   0.070528
5.25203  0.000128   0.057344   0.068992
5.25211  0.000256   0.055808   0.066176
5.25219  0.000128   0.05376   0.071552
5.25227  0   0.055168   0.064768
5.25234  0.000128   0.054912   0.068224
5.25242  0.000128   0.057344   0.06592
5.2525  0.000384   0.052864   0.06528
5.25258  0.000384   0.057344   0.066176
5.25266  0.000256   0.059136   0.062976
5.25273  0   0.058496   0.06528
5.25281  0   0.0544   0.059904
5.25289  0.000128   0.058368   0.0672
5.25297  0.000256   0.053248   0.0672
5.25305  0.000128   0.061696   0.07168
5.25312  0.000384   0.057088   0.0672
5.2532  0   0.053248   0.067456
5.25328  0.000128   0.056832   0.068608
5.25336  0   0.05888   0.065792
5.25344  0   0.054784   0.066048
5.25352  0.000384   0.052608   0.068864
5.25359  0.000128   0.055168   0.068224
5.25367  0.00064   0.05632   0.072576
5.25375  0.000384   0.058112   0.062848
5.25383  0.000128   0.054016   0.069888
5.25391  0   0.05824   0.068352
5.25398  0.000512   0.057088   0.068096
5.25406  0.000128   0.055808   0.06464
5.25414  0.000256   0.057728   0.068224
5.25422  0   0.060032   0.068224
5.2543  0.000384   0.056832   0.068608
5.25438  0   0.05696   0.06272
5.25445  0   0.05504   0.068864
5.25453  0.000128   0.05952   0.063744
5.25461  0.000512   0.052352   0.066048
5.25469  0   0.057344   0.064
5.25477  0.000128   0.054528   0.072704
5.25484  0.00064   0.058112   0.068352
5.25492  0   0.056448   0.062976
5.255  0.000256   0.059648   0.061184
5.25508  0.000128   0.053248   0.064128
5.25516  0   0.059776   0.070016
5.25523  0.000128   0.059136   0.064128
5.25531  0.000512   0.0576   0.065792
5.25539  0   0.061824   0.070016
5.25547  0.000128   0.060288   0.068096
5.25555  0   0.054912   0.063488
5.25563  0.000128   0.056576   0.072832
5.2557  0.000512   0.0544   0.066304
5.25578  0.000512   0.057216   0.074624
5.25586  0.000128   0.06272   0.067968
5.25594  0   0.057728   0.06272
5.25602  0.000128   0.058112   0.070016
5.25609  0.000256   0.056704   0.068608
5.25617  0.000128   0.051456   0.061952
5.25625  0.000256   0.058624   0.068608
5.25633  0.000512   0.056576   0.061056
5.25641  0.000128   0.0608   0.060288
5.25648  0.000384   0.060544   0.071168
5.25656  0   0.054912   0.069632
5.25664  0.000256   0.06144   0.063616
5.25672  0   0.05696   0.0704
5.2568  0.000128   0.059264   0.065664
5.25687  0.000512   0.054016   0.068608
5.25695  0.000128   0.05696   0.062464
5.25703  0.000384   0.060288   0.068224
5.25711  0.000256   0.05376   0.063488
5.25719  0.000128   0.055168   0.06976
5.25727  0   0.059264   0.073728
5.25734  0.000128   0.057344   0.066048
5.25742  0   0.057088   0.061696
5.2575  0.000128   0.056704   0.065664
5.25758  0.000128   0.0576   0.066688
5.25766  0   0.057344   0.07168
5.25773  0   0.060032   0.06912
5.25781  0.000128   0.059648   0.063488
5.25789  0.000384   0.05696   0.063744
5.25797  0.000128   0.061952   0.067456
5.25805  0.000256   0.056832   0.061696
5.25812  0.000256   0.052736   0.063232
5.2582  0.000256   0.0544   0.063872
5.25828  0   0.058624   0.07424
5.25836  0.000256   0.051712   0.06848
5.25844  0.000128   0.057216   0.064512
5.25852  0.000512   0.061184   0.06272
5.25859  0   0.061952   0.062592
5.25867  0   0.056192   0.070528
5.25875  0.000384   0.058624   0.067712
5.25883  0   0.056064   0.070528
5.25891  0.000384   0.056832   0.064512
5.25898  0.000384   0.051584   0.067328
5.25906  0.000256   0.059904   0.063104
5.25914  0   0.05824   0.061568
5.25922  0.000512   0.056832   0.06464
5.2593  0.000256   0.062336   0.063232
5.25938  0.000128   0.061824   0.070272
5.25945  0.000256   0.06336   0.070656
5.25953  0.000128   0.061568   0.067712
5.25961  0.000384   0.055552   0.062976
5.25969  0.000128   0.057728   0.068608
5.25977  0.000512   0.055936   0.062336
5.25984  0.000128   0.057216   0.071552
5.25992  0.000256   0.054784   0.067712
5.26  0.000128   0.057728   0.062848
5.26008  0.000256   0.058752   0.06848
5.26016  0.000128   0.053504   0.068224
5.26023  0.000256   0.0544   0.06848
5.26031  0.000128   0.059904   0.064
5.26039  0.00064   0.059264   0.063872
5.26047  0.000128   0.0576   0.071296
5.26055  0.000384   0.056832   0.060672
5.26063  0.000384   0.05888   0.073216
5.2607  0.000256   0.05696   0.065408
5.26078  0.000384   0.05696   0.068096
5.26086  0   0.055296   0.064256
5.26094  0.000256   0.057472   0.072064
5.26102  0.000128   0.060288   0.065408
5.26109  0   0.05184   0.071168
5.26117  0   0.06016   0.064128
5.26125  0   0.058368   0.063616
5.26133  0   0.065536   0.06464
5.26141  0.000256   0.06016   0.065024
5.26148  0.000256   0.055296   0.064512
5.26156  0.000256   0.060544   0.065408
5.26164  0.000128   0.052992   0.068096
5.26172  0   0.055552   0.072192
5.2618  0.000128   0.056448   0.062464
5.26187  0.000128   0.054016   0.06656
5.26195  0.000384   0.056448   0.061184
5.26203  0.000384   0.054016   0.06144
5.26211  0   0.057344   0.06528
5.26219  0   0.059776   0.07488
5.26227  0.000384   0.05696   0.071168
5.26234  0.000128   0.057728   0.061312
5.26242  0   0.060416   0.065792
5.2625  0.000384   0.05888   0.071168
5.26258  0.000384   0.061824   0.065664
5.26266  0.000256   0.054272   0.061824
5.26273  0   0.058496   0.067328
5.26281  0   0.063744   0.067712
5.26289  0   0.053632   0.071296
5.26297  0   0.057344   0.066048
5.26305  0.000128   0.055936   0.06528
5.26313  0.000384   0.059904   0.070016
5.2632  0   0.056704   0.062592
5.26328  0.000256   0.053888   0.066176
5.26336  0.000768   0.05568   0.062208
5.26344  0.000256   0.056704   0.0672
5.26352  0   0.05632   0.070656
5.26359  0.000128   0.056192   0.0704
5.26367  0   0.055168   0.070144
5.26375  0   0.056192   0.0608
5.26383  0.000128   0.055168   0.072448
5.26391  0   0.060544   0.068864
5.26398  0.000128   0.054528   0.067712
5.26406  0.000384   0.061824   0.06144
5.26414  0   0.058624   0.066816
5.26422  0   0.057472   0.068096
5.2643  0.000384   0.054656   0.064
5.26438  0.000128   0.051072   0.06528
5.26445  0.000256   0.053888   0.065664
5.26453  0.000256   0.057216   0.066816
5.26461  0.000128   0.055424   0.070528
5.26469  0.000256   0.057344   0.066688
5.26477  0.000128   0.054144   0.06592
5.26484  0.000256   0.063104   0.062976
5.26492  0.000256   0.060032   0.068992
5.265  0   0.052352   0.063104
5.26508  0.000128   0.055168   0.062464
5.26516  0   0.053376   0.065152
5.26523  0.000128   0.056064   0.073984
5.26531  0.000256   0.059648   0.063488
5.26539  0.000256   0.055424   0.068224
5.26547  0.000128   0.057856   0.068352
5.26555  0.000128   0.05568   0.063488
5.26562  0.000128   0.054656   0.063616
5.2657  0   0.05696   0.069888
5.26578  0.000128   0.059136   0.0608
5.26586  0.000256   0.055552   0.067968
5.26594  0   0.057856   0.068736
5.26602  0.000256   0.059776   0.066688
5.26609  0   0.054272   0.064384
5.26617  0.000128   0.059264   0.06912
5.26625  0   0.056832   0.064
5.26633  0.000128   0.056192   0.06656
5.26641  0.000128   0.056704   0.0672
5.26648  0.000256   0.058496   0.070016
5.26656  0   0.055808   0.070528
5.26664  0   0.059008   0.07232
5.26672  0.000256   0.06208   0.059008
5.2668  0.000256   0.05824   0.071936
5.26687  0.000384   0.058496   0.067328
5.26695  0.000256   0.057984   0.071168
5.26703  0.000128   0.056192   0.07488
5.26711  0   0.053248   0.069888
5.26719  0.000128   0.056576   0.066688
5.26727  0   0.057088   0.067712
5.26734  0   0.060032   0.067968
5.26742  0.000256   0.059904   0.06528
5.2675  0.000128   0.0512   0.065792
5.26758  0   0.05504   0.064128
5.26766  0   0.056576   0.067712
5.26773  0.000512   0.056704   0.065664
5.26781  0.000256   0.05504   0.061312
5.26789  0.000128   0.053888   0.066432
5.26797  0   0.056704   0.06784
5.26805  0   0.055296   0.063616
5.26813  0   0.0544   0.061056
5.2682  0.000128   0.054784   0.068608
5.26828  0.000128   0.055424   0.066048
5.26836  0.000256   0.05888   0.066304
5.26844  0   0.059008   0.066432
5.26852  0.000128   0.057344   0.064896
5.26859  0.000256   0.056448   0.06656
5.26867  0.000128   0.058112   0.06848
5.26875  0.000384   0.056192   0.066176
5.26883  0   0.057856   0.069504
5.26891  0.000128   0.054912   0.064896
5.26898  0.000128   0.056576   0.0672
5.26906  0   0.05312   0.066816
5.26914  0.000128   0.055168   0.072832
5.26922  0   0.056576   0.07104
5.2693  0   0.061568   0.066432
5.26938  0.000128   0.055936   0.065536
5.26945  0   0.053248   0.07168
5.26953  0.000256   0.04992   0.065152
5.26961  0.000256   0.056448   0.06272
5.26969  0   0.055296   0.071424
5.26977  0.000256   0.057984   0.064128
5.26984  0.000128   0.054528   0.061824
5.26992  0   0.055168   0.072576
5.27  0.000128   0.055552   0.068736
5.27008  0.000256   0.057984   0.068992
5.27016  0.000128   0.058496   0.067072
5.27023  0   0.057984   0.06464
5.27031  0.000384   0.05376   0.065152
5.27039  0.000128   0.056576   0.06784
5.27047  0.000128   0.055936   0.065408
5.27055  0.000128   0.053632   0.069376
5.27062  0.000384   0.054656   0.063872
5.2707  0   0.057472   0.061952
5.27078  0   0.057984   0.064128
5.27086  0.000384   0.058112   0.065664
5.27094  0   0.05632   0.065024
5.27102  0.000256   0.054784   0.071424
5.27109  0.000128   0.057728   0.072064
5.27117  0.000256   0.060544   0.066944
5.27125  0.000384   0.057984   0.071936
5.27133  0.000256   0.057344   0.065408
5.27141  0.000128   0.05632   0.064256
5.27148  0.000128   0.057728   0.06912
5.27156  0   0.054656   0.065664
5.27164  0.000128   0.056832   0.066688
5.27172  0.000128   0.05376   0.063488
5.2718  0   0.058368   0.068864
5.27188  0.000128   0.060416   0.069248
5.27195  0.000128   0.059264   0.062336
5.27203  0.000128   0.05632   0.066688
5.27211  0.000256   0.060032   0.061312
5.27219  0.000512   0.049664   0.06592
5.27227  0.000128   0.057728   0.064896
5.27234  0   0.053504   0.06208
5.27242  0.000384   0.054016   0.068736
5.2725  0   0.05824   0.065536
5.27258  0.000128   0.052352   0.062848
5.27266  0.000512   0.053376   0.067968
5.27273  0   0.057216   0.068096
5.27281  0   0.052352   0.061312
5.27289  0.000128   0.056832   0.06848
5.27297  0.000256   0.062336   0.069632
5.27305  0   0.057472   0.068864
5.27313  0.000128   0.05632   0.067712
5.2732  0.000128   0.057472   0.07296
5.27328  0.000256   0.057856   0.071168
5.27336  0.000128   0.053888   0.070016
5.27344  0   0.054784   0.0672
5.27352  0   0.056064   0.067456
5.27359  0.000128   0.052864   0.066816
5.27367  0.000256   0.057344   0.060928
5.27375  0.000128   0.059008   0.07488
5.27383  0.000384   0.057984   0.068352
5.27391  0.000256   0.056832   0.061824
5.27398  0.000128   0.052992   0.067328
5.27406  0.000128   0.05248   0.066304
5.27414  0.000128   0.051456   0.075904
5.27422  0.000384   0.05568   0.070016
5.2743  0.000128   0.05888   0.066048
5.27438  0   0.058752   0.065664
5.27445  0   0.055168   0.065664
5.27453  0   0.050304   0.071552
5.27461  0   0.056832   0.065664
5.27469  0.000256   0.059904   0.06912
5.27477  0   0.06144   0.0704
5.27484  0.000384   0.058368   0.070144
5.27492  0   0.057728   0.066688
5.275  0.000256   0.056064   0.069504
5.27508  0.000256   0.055168   0.06208
5.27516  0.000256   0.058112   0.0672
5.27523  0.000128   0.06208   0.070656
5.27531  0.000128   0.055168   0.064128
5.27539  0   0.056832   0.069504
5.27547  0   0.057088   0.06592
5.27555  0.000256   0.055424   0.064512
5.27562  0.000384   0.050304   0.063616
5.2757  0.00064   0.057088   0.06336
5.27578  0   0.05824   0.063104
5.27586  0.000256   0.0544   0.070528
5.27594  0.000256   0.056832   0.064896
5.27602  0   0.056192   0.063488
5.27609  0.000128   0.05568   0.066816
5.27617  0.000128   0.060672   0.066432
5.27625  0.000128   0.056832   0.068608
5.27633  0   0.052992   0.063616
5.27641  0.000384   0.054656   0.063616
5.27648  0   0.057856   0.066944
5.27656  0.000256   0.057472   0.065152
5.27664  0.000256   0.056192   0.070656
5.27672  0.000128   0.054272   0.072064
5.2768  0   0.05696   0.06464
5.27688  0   0.057088   0.0704
5.27695  0   0.053248   0.067456
5.27703  0.000256   0.05312   0.067072
5.27711  0.000128   0.058624   0.064512
5.27719  0   0.059776   0.061056
5.27727  0   0.061184   0.059904
5.27734  0.000128   0.055168   0.064512
5.27742  0.000256   0.063872   0.067456
5.2775  0.000384   0.052224   0.067584
5.27758  0.000128   0.055168   0.063488
5.27766  0.000384   0.05696   0.066944
5.27773  0.000256   0.05376   0.062592
5.27781  0.000128   0.059264   0.063872
5.27789  0.000384   0.055424   0.06656
5.27797  0.000256   0.056192   0.061568
5.27805  0.000256   0.056832   0.067072
5.27813  0.000128   0.055168   0.061184
5.2782  0.000128   0.058368   0.063872
5.27828  0   0.04928   0.068608
5.27836  0.000128   0.052992   0.06528
5.27844  0.000256   0.05056   0.06336
5.27852  0   0.052608   0.06784
5.27859  0   0.056704   0.063488
5.27867  0.000256   0.056704   0.06144
5.27875  0.000128   0.0576   0.069248
5.27883  0.000128   0.056576   0.071552
5.27891  0   0.056576   0.065024
5.27898  0.000384   0.051968   0.068352
5.27906  0.000128   0.060288   0.066304
5.27914  0.000128   0.058112   0.063232
5.27922  0.000256   0.056576   0.07232
5.2793  0   0.059904   0.069888
5.27937  0.000256   0.0544   0.062208
5.27945  0.000384   0.054272   0.067968
5.27953  0   0.058112   0.069888
5.27961  0.000256   0.05888   0.064768
5.27969  0.000256   0.05632   0.068608
5.27977  0.000768   0.057088   0.066688
5.27984  0   0.061696   0.062592
5.27992  0.000256   0.05952   0.067712
5.28  0   0.057216   0.070016
5.28008  0.000128   0.059008   0.064256
5.28016  0.000256   0.054016   0.065536
5.28023  0.000128   0.056064   0.06592
5.28031  0.000128   0.061056   0.069504
5.28039  0   0.061184   0.066432
5.28047  0.000128   0.063616   0.061952
5.28055  0.000128   0.054272   0.069632
5.28062  0.000256   0.058112   0.068736
5.2807  0.000256   0.054144   0.067456
5.28078  0.000384   0.054144   0.068224
5.28086  0.000128   0.058368   0.069632
5.28094  0   0.057984   0.066688
5.28102  0.000256   0.062976   0.064384
5.28109  0.000128   0.05312   0.064768
5.28117  0.000128   0.052864   0.072448
5.28125  0.000128   0.0576   0.068096
5.28133  0   0.057728   0.068736
5.28141  0.000384   0.052096   0.06656
5.28148  0.000128   0.0576   0.068224
5.28156  0.000256   0.052864   0.061696
5.28164  0   0.054912   0.06656
5.28172  0.000128   0.05824   0.064512
5.2818  0.000128   0.057728   0.067584
5.28188  0   0.058496   0.066048
5.28195  0.000128   0.057344   0.065024
5.28203  0.000128   0.058112   0.069888
5.28211  0.000128   0.054016   0.066432
5.28219  0   0.057472   0.066176
5.28227  0.000128   0.056832   0.06464
5.28234  0   0.058368   0.070144
5.28242  0.000384   0.056064   0.064768
5.2825  0.000256   0.055552   0.064
5.28258  0.000128   0.058496   0.068864
5.28266  0.000512   0.053888   0.066432
5.28273  0.000512   0.063744   0.063488
5.28281  0.000256   0.054784   0.066816
5.28289  0.000256   0.0576   0.065408
5.28297  0.000128   0.055296   0.068736
5.28305  0.000128   0.057856   0.067072
5.28313  0.000128   0.056576   0.064384
5.2832  0.000128   0.056192   0.06976
5.28328  0.000128   0.05568   0.070144
5.28336  0.000512   0.05184   0.063872
5.28344  0   0.055936   0.064256
5.28352  0.000256   0.05568   0.065664
5.28359  0.000128   0.056832   0.071552
5.28367  0.000256   0.053504   0.065792
5.28375  0   0.05824   0.064896
5.28383  0.000128   0.053248   0.067328
5.28391  0.000128   0.053632   0.065152
5.28398  0.000128   0.054272   0.071424
5.28406  0   0.05568   0.062592
5.28414  0   0.058624   0.0672
5.28422  0   0.0544   0.065792
5.2843  0   0.056576   0.064896
5.28437  0   0.059264   0.071296
5.28445  0   0.055808   0.067072
5.28453  0.000128   0.056064   0.06848
5.28461  0.000256   0.05568   0.06336
5.28469  0.000384   0.057984   0.065664
5.28477  0.000128   0.054784   0.069376
5.28484  0.000384   0.056448   0.06592
5.28492  0   0.0576   0.068992
5.285  0   0.055424   0.061824
5.28508  0.000128   0.06016   0.06912
5.28516  0   0.055168   0.063616
5.28523  0.000128   0.05504   0.066688
5.28531  0.000512   0.059776   0.065664
5.28539  0.000128   0.061312   0.06656
5.28547  0.000128   0.05952   0.062336
5.28555  0.000384   0.05696   0.066432
5.28563  0.000256   0.056064   0.073088
5.2857  0.000128   0.051584   0.062464
5.28578  0.000256   0.0608   0.067456
5.28586  0.000128   0.054784   0.070912
5.28594  0.000256   0.05696   0.070784
5.28602  0   0.055296   0.063488
5.28609  0.000128   0.059264   0.065664
5.28617  0.000128   0.055296   0.069504
5.28625  0   0.057088   0.059904
5.28633  0.000128   0.055296   0.062208
5.28641  0.000128   0.057216   0.062848
5.28648  0.000128   0.055936   0.068736
5.28656  0.000128   0.056576   0.061952
5.28664  0.000256   0.060416   0.067712
5.28672  0.000128   0.064   0.06592
5.2868  0.000128   0.058368   0.065792
5.28688  0.000256   0.052224   0.064128
5.28695  0.000128   0.057088   0.068352
5.28703  0.000128   0.056704   0.065792
5.28711  0.000768   0.057856   0.064128
5.28719  0   0.055936   0.069248
5.28727  0   0.052992   0.06912
5.28734  0   0.056192   0.065024
5.28742  0.000128   0.058112   0.069376
5.2875  0.000384   0.051584   0.065664
5.28758  0.000128   0.055168   0.064896
5.28766  0.000128   0.056704   0.062464
5.28773  0   0.054528   0.06528
5.28781  0.000128   0.056064   0.06912
5.28789  0.000128   0.057344   0.066048
5.28797  0.000128   0.052096   0.073472
5.28805  0   0.056064   0.067328
5.28812  0.000384   0.054784   0.06848
5.2882  0   0.059776   0.06976
5.28828  0.000256   0.058112   0.067456
5.28836  0.000384   0.054784   0.06464
5.28844  0.000256   0.058624   0.064256
5.28852  0.000128   0.062976   0.0672
5.28859  0   0.058368   0.066048
5.28867  0   0.056832   0.069504
5.28875  0.000256   0.05952   0.065024
5.28883  0   0.048128   0.065024
5.28891  0.000128   0.056448   0.058368
5.28898  0   0.056576   0.062464
5.28906  0.000128   0.05376   0.069888
5.28914  0.000128   0.054912   0.06976
5.28922  0.000256   0.059776   0.062848
5.2893  0.000128   0.054016   0.067072
5.28937  0.000128   0.056064   0.062976
5.28945  0.000512   0.058752   0.065664
5.28953  0   0.060672   0.06016
5.28961  0.000384   0.060416   0.067968
5.28969  0.000384   0.057856   0.062208
5.28977  0   0.053888   0.063488
5.28984  0.000128   0.056704   0.066816
5.28992  0.000128   0.058112   0.061312
5.29  0.000128   0.057088   0.066432
5.29008  0.000128   0.05888   0.068992
5.29016  0.000256   0.058496   0.068992
5.29023  0.000512   0.054528   0.067584
5.29031  0   0.054528   0.066432
5.29039  0   0.058624   0.060672
5.29047  0   0.05312   0.064512
5.29055  0.000128   0.057856   0.064512
5.29063  0.000256   0.055808   0.067456
5.2907  0   0.055424   0.063616
5.29078  0.000384   0.055296   0.06464
5.29086  0   0.056576   0.06528
5.29094  0   0.06016   0.068096
5.29102  0   0.052352   0.06976
5.29109  0   0.05696   0.066176
5.29117  0.000384   0.055936   0.06272
5.29125  0.000256   0.060288   0.06528
5.29133  0   0.060032   0.066432
5.29141  0.000256   0.052864   0.06656
5.29148  0   0.05568   0.071808
5.29156  0.000128   0.055552   0.067712
5.29164  0   0.061184   0.065024
5.29172  0.000256   0.060416   0.070144
5.2918  0   0.060032   0.064128
5.29188  0.000128   0.054784   0.064
5.29195  0.000128   0.057728   0.068992
5.29203  0.000128   0.060672   0.060928
5.29211  0   0.057472   0.066688
5.29219  0.000384   0.053504   0.072448
5.29227  0.000256   0.055424   0.069248
5.29234  0.000128   0.0544   0.074496
5.29242  0.000128   0.0544   0.064256
5.2925  0   0.050816   0.071296
5.29258  0.000256   0.054912   0.068736
5.29266  0.000128   0.059264   0.064256
5.29273  0.000384   0.052992   0.06912
5.29281  0   0.06208   0.068608
5.29289  0   0.05248   0.06272
5.29297  0.000128   0.056704   0.066048
5.29305  0.000128   0.057216   0.065024
5.29312  0.000384   0.055168   0.066176
5.2932  0.000384   0.057216   0.065024
5.29328  0.000384   0.06208   0.062848
5.29336  0.000512   0.061568   0.064128
5.29344  0.000256   0.059264   0.067072
5.29352  0.000256   0.05632   0.068736
5.29359  0.000384   0.056576   0.068736
5.29367  0.000512   0.057344   0.067328
5.29375  0.000128   0.058112   0.060032
5.29383  0   0.052864   0.071296
5.29391  0.000128   0.0576   0.0704
5.29398  0.000256   0.058368   0.069376
5.29406  0.000256   0.050432   0.070272
5.29414  0.000128   0.055296   0.066688
5.29422  0.000128   0.058368   0.06976
5.2943  0.000384   0.055552   0.064128
5.29438  0   0.0544   0.068096
5.29445  0   0.05632   0.069504
5.29453  0   0.053504   0.065408
5.29461  0.000128   0.054016   0.062592
5.29469  0.000256   0.054656   0.065664
5.29477  0.000128   0.05568   0.061952
5.29484  0.000384   0.054272   0.066688
5.29492  0.000128   0.057216   0.0672
5.295  0   0.056704   0.063744
5.29508  0.000256   0.054784   0.069888
5.29516  0   0.054784   0.068096
5.29523  0.000256   0.056192   0.067328
5.29531  0.000128   0.058112   0.064384
5.29539  0   0.055168   0.065792
5.29547  0.000768   0.061824   0.066432
5.29555  0.000128   0.056448   0.06144
5.29563  0   0.06464   0.0672
5.2957  0.000128   0.052096   0.070144
5.29578  0   0.054016   0.067712
5.29586  0.000128   0.057728   0.066048
5.29594  0.000128   0.059264   0.068736
5.29602  0   0.055424   0.066432
5.29609  0.000128   0.05504   0.065792
5.29617  0.000128   0.056704   0.064512
5.29625  0   0.058496   0.067712
5.29633  0.000256   0.056064   0.070272
5.29641  0.000128   0.058752   0.06528
5.29648  0.000256   0.052864   0.066432
5.29656  0.000128   0.055168   0.066944
5.29664  0   0.056704   0.06272
5.29672  0.000256   0.056064   0.069888
5.2968  0   0.053632   0.065024
5.29688  0.000128   0.053248   0.0672
5.29695  0.000256   0.059776   0.066816
5.29703  0.000512   0.0512   0.062848
5.29711  0   0.055168   0.0704
5.29719  0.000256   0.058496   0.06912
5.29727  0   0.05888   0.071296
5.29734  0   0.056064   0.061824
5.29742  0   0.058752   0.062592
5.2975  0.000256   0.053632   0.066944
5.29758  0.000128   0.053504   0.06592
5.29766  0   0.057728   0.072704
5.29773  0.000256   0.055808   0.0608
5.29781  0.000384   0.050304   0.064128
5.29789  0   0.057856   0.067328
5.29797  0.000128   0.054912   0.062592
5.29805  0.000128   0.053632   0.063872
5.29812  0.000384   0.052224   0.066944
5.2982  0.000128   0.050432   0.066304
5.29828  0   0.057088   0.066688
5.29836  0   0.052992   0.068096
5.29844  0   0.058752   0.06528
5.29852  0   0.059648   0.0672
5.29859  0.000384   0.051328   0.064768
5.29867  0.000512   0.058624   0.066688
5.29875  0.000256   0.062336   0.069888
5.29883  0.000384   0.051328   0.070784
5.29891  0.000384   0.057984   0.068736
5.29898  0   0.05632   0.066816
5.29906  0.000384   0.05824   0.06144
5.29914  0   0.057472   0.06912
5.29922  0   0.05888   0.063744
5.2993  0   0.053376   0.073216
5.29938  0.000128   0.058112   0.066048
5.29945  0   0.051328   0.066176
5.29953  0.000384   0.052352   0.063104
5.29961  0.000128   0.062592   0.065664
5.29969  0.000128   0.056832   0.065536
5.29977  0   0.050944   0.066944
5.29984  0   0.055936   0.06208
5.29992  0.000128   0.052864   0.061312
5.3  0.000128   0.058624   0.065408
5.30008  0.000256   0.05632   0.064512
5.30016  0.000256   0.05824   0.066304
5.30023  0.000128   0.054016   0.066048
5.30031  0.000256   0.053504   0.065536
5.30039  0.000256   0.055552   0.0672
5.30047  0   0.054272   0.061696
5.30055  0.000128   0.054016   0.066432
5.30063  0   0.05568   0.06208
5.3007  0.000128   0.057984   0.069248
5.30078  0   0.05376   0.06336
5.30086  0   0.050816   0.063232
5.30094  0   0.056704   0.070912
5.30102  0.000256   0.055552   0.066176
5.30109  0.000256   0.057728   0.067968
5.30117  0.000128   0.056192   0.067456
5.30125  0   0.058368   0.06336
5.30133  0.000256   0.058496   0.063872
5.30141  0   0.05696   0.072704
5.30148  0.000128   0.057984   0.069376
5.30156  0.000128   0.057088   0.068352
5.30164  0.000384   0.050688   0.063488
5.30172  0.000256   0.054528   0.066816
5.3018  0.000128   0.054144   0.065024
5.30187  0.000128   0.05568   0.063232
5.30195  0   0.05632   0.06528
5.30203  0.000128   0.054016   0.068096
5.30211  0   0.054784   0.066816
5.30219  0   0.059904   0.06528
5.30227  0.000128   0.055552   0.066048
5.30234  0.000128   0.0544   0.068736
5.30242  0.000384   0.059776   0.060416
5.3025  0.000128   0.056576   0.068736
5.30258  0   0.058624   0.065792
5.30266  0.000128   0.054528   0.068096
5.30273  0.000128   0.050048   0.068352
5.30281  0.000128   0.05248   0.065024
5.30289  0.000256   0.058624   0.072192
5.30297  0.000256   0.052096   0.066304
5.30305  0.000256   0.054528   0.068096
5.30313  0   0.056704   0.066432
5.3032  0.000384   0.05952   0.061184
5.30328  0.000256   0.056576   0.06848
5.30336  0   0.057088   0.069504
5.30344  0.000128   0.054528   0.061056
5.30352  0.000128   0.056832   0.063872
5.30359  0.000128   0.057984   0.068352
5.30367  0   0.054528   0.06336
5.30375  0.000128   0.05824   0.070784
5.30383  0.00064   0.060416   0.063104
5.30391  0.000128   0.054528   0.064256
5.30398  0.000256   0.056064   0.069888
5.30406  0.000128   0.05824   0.067584
5.30414  0.000256   0.057984   0.064256
5.30422  0.000256   0.056064   0.061568
5.3043  0.000128   0.053888   0.062336
5.30438  0.000128   0.062336   0.064512
5.30445  0.000256   0.057088   0.070016
5.30453  0.000384   0.054144   0.0672
5.30461  0   0.060672   0.064384
5.30469  0.000128   0.05632   0.066944
5.30477  0   0.057472   0.065664
5.30484  0.000256   0.057984   0.066304
5.30492  0   0.058112   0.066944
5.305  0.000256   0.055296   0.068736
5.30508  0.000512   0.055808   0.065536
5.30516  0.000384   0.057216   0.06976
5.30523  0.000256   0.057216   0.067584
5.30531  0.000256   0.059008   0.062848
5.30539  0.000128   0.052736   0.067456
5.30547  0.000512   0.054272   0.069504
5.30555  0.000384   0.054656   0.06976
5.30563  0.000384   0.054784   0.066688
5.3057  0.000512   0.059136   0.061568
5.30578  0.000384   0.056832   0.06976
5.30586  0.000384   0.058496   0.063232
5.30594  0.000256   0.055552   0.06592
5.30602  0.000512   0.059776   0.064512
5.30609  0.000128   0.049664   0.066688
5.30617  0   0.061056   0.06784
5.30625  0.000128   0.059904   0.063232
5.30633  0   0.057216   0.066944
5.30641  0.000256   0.053504   0.06464
5.30648  0.000128   0.056064   0.064256
5.30656  0   0.05696   0.065408
5.30664  0.000128   0.055808   0.069248
5.30672  0.000128   0.054016   0.062464
5.3068  0.000128   0.052352   0.067456
5.30687  0.000256   0.054016   0.066944
5.30695  0.000384   0.05952   0.063104
5.30703  0.000128   0.057344   0.067072
5.30711  0.000128   0.057472   0.066816
5.30719  0.000384   0.058368   0.062848
5.30727  0.000128   0.051584   0.066304
5.30734  0.000128   0.05824   0.069888
5.30742  0   0.056448   0.074112
5.3075  0   0.050944   0.073088
5.30758  0.000128   0.057472   0.066304
5.30766  0.000256   0.056704   0.06464
5.30773  0.00064   0.054272   0.066688
5.30781  0.000128   0.05696   0.066304
5.30789  0.000256   0.058368   0.069888
5.30797  0   0.049792   0.067968
5.30805  0.000256   0.057216   0.059776
5.30813  0.000128   0.060544   0.064256
5.3082  0   0.055168   0.064
5.30828  0   0.058624   0.063616
5.30836  0.00064   0.054912   0.061696
5.30844  0.000128   0.056576   0.065536
5.30852  0   0.05632   0.063232
5.30859  0.000256   0.056064   0.07296
5.30867  0   0.0576   0.064768
5.30875  0   0.055168   0.067072
5.30883  0.000128   0.055296   0.067712
5.30891  0.000128   0.055936   0.067072
5.30898  0.000128   0.053504   0.06784
5.30906  0.000128   0.053888   0.066816
5.30914  0   0.059264   0.060928
5.30922  0.000128   0.054656   0.069376
5.3093  0.000256   0.059392   0.0704
5.30938  0.000256   0.058112   0.063488
5.30945  0   0.052992   0.068224
5.30953  0   0.05568   0.060672
5.30961  0   0.056064   0.06272
5.30969  0   0.053632   0.065792
5.30977  0   0.048896   0.064
5.30984  0.000512   0.055808   0.063616
5.30992  0   0.054528   0.063232
5.31  0.000384   0.056448   0.064256
5.31008  0.000768   0.056576   0.067968
5.31016  0.000128   0.059136   0.067072
5.31023  0.000128   0.053888   0.061952
5.31031  0.000256   0.054656   0.070656
5.31039  0.000128   0.051584   0.064512
5.31047  0.000384   0.05312   0.06208
5.31055  0.000128   0.056064   0.065792
5.31062  0.000128   0.051968   0.064896
5.3107  0.000128   0.056448   0.063488
5.31078  0.000256   0.053376   0.066688
5.31086  0.000128   0.055936   0.066944
5.31094  0   0.058112   0.066944
5.31102  0.000128   0.048768   0.06592
5.31109  0   0.056576   0.06656
5.31117  0.000256   0.057472   0.06976
5.31125  0.000128   0.04992   0.065152
5.31133  0.000384   0.056192   0.067968
5.31141  0.000256   0.058752   0.06208
5.31148  0.000512   0.057344   0.069376
5.31156  0.000256   0.057728   0.071424
5.31164  0.000512   0.055424   0.06272
5.31172  0.000256   0.055296   0.063232
5.3118  0.000256   0.053376   0.066048
5.31187  0.000128   0.055296   0.065664
5.31195  0.000128   0.05312   0.063488
5.31203  0.000256   0.051072   0.066688
5.31211  0   0.053248   0.066176
5.31219  0.000128   0.055936   0.066304
5.31227  0.000256   0.05824   0.061056
5.31234  0   0.056576   0.065024
5.31242  0   0.054016   0.066816
5.3125  0   0.058752   0.05952
5.31258  0.000128   0.06016   0.066048
5.31266  0.000128   0.05504   0.0608
5.31273  0.000128   0.057856   0.061056
5.31281  0   0.053888   0.066816
5.31289  0   0.0544   0.068096
5.31297  0   0.052224   0.062208
5.31305  0   0.055296   0.070528
5.31313  0.000256   0.058496   0.068736
5.3132  0   0.054912   0.065792
5.31328  0   0.054016   0.069376
5.31336  0.000256   0.05824   0.068736
5.31344  0   0.054784   0.066816
5.31352  0.000128   0.050304   0.065664
5.31359  0.000128   0.0576   0.066176
5.31367  0.000384   0.05312   0.071552
5.31375  0.000384   0.056704   0.066944
5.31383  0.000256   0.055424   0.062976
5.31391  0.000128   0.05504   0.058112
5.31398  0   0.053632   0.067072
5.31406  0   0.054528   0.065152
5.31414  0.000256   0.057472   0.069376
5.31422  0.000128   0.05504   0.068352
5.3143  0   0.055552   0.0672
5.31438  0.000256   0.052736   0.062976
5.31445  0.000128   0.05312   0.065408
5.31453  0.000128   0.055424   0.06464
5.31461  0   0.053632   0.072576
5.31469  0.000384   0.056704   0.068096
5.31477  0.000128   0.057728   0.068224
5.31484  0.000256   0.05056   0.061184
5.31492  0.000256   0.053504   0.068736
5.315  0   0.058624   0.065664
5.31508  0.000256   0.055936   0.063104
5.31516  0   0.055424   0.06208
5.31523  0.000256   0.060288   0.062848
5.31531  0.000256   0.0576   0.062336
5.31539  0   0.060544   0.069632
5.31547  0.000128   0.059008   0.07232
5.31555  0.000384   0.0544   0.067968
5.31562  0   0.05824   0.06976
5.3157  0   0.05632   0.068864
5.31578  0   0.05952   0.068352
5.31586  0.000256   0.054656   0.066048
5.31594  0   0.057728   0.063872
5.31602  0   0.058368   0.067712
5.31609  0.000384   0.05824   0.066816
5.31617  0.000128   0.061056   0.067072
5.31625  0   0.05888   0.06272
5.31633  0.000128   0.05568   0.069248
5.31641  0.000128   0.054272   0.06592
5.31648  0.000256   0.053888   0.059776
5.31656  0   0.056448   0.061824
5.31664  0   0.054016   0.0672
5.31672  0.000128   0.054272   0.069248
5.3168  0.000128   0.054656   0.064768
5.31688  0.000256   0.057472   0.068608
5.31695  0   0.05888   0.06208
5.31703  0.000128   0.055168   0.06656
5.31711  0   0.054784   0.068096
5.31719  0.000384   0.05632   0.066688
5.31727  0.000256   0.052224   0.064512
5.31734  0.000384   0.058752   0.06272
5.31742  0   0.052608   0.066816
5.3175  0.000256   0.054912   0.06272
5.31758  0.000128   0.05248   0.064512
5.31766  0.000256   0.058752   0.068864
5.31773  0.000256   0.059392   0.06592
5.31781  0.000256   0.062208   0.066944
5.31789  0.000256   0.055296   0.068992
5.31797  0.000256   0.053888   0.062592
5.31805  0.000256   0.054016   0.072192
5.31813  0   0.054784   0.064768
5.3182  0.000384   0.057984   0.067712
5.31828  0.000256   0.051072   0.064768
5.31836  0   0.052352   0.061952
5.31844  0.000128   0.0576   0.061952
5.31852  0.000128   0.05504   0.062336
5.31859  0   0.054272   0.0608
5.31867  0   0.054656   0.067328
5.31875  0   0.059648   0.060672
5.31883  0.000128   0.0576   0.071552
5.31891  0   0.058624   0.060416
5.31898  0.000384   0.055424   0.069248
5.31906  0.000128   0.058368   0.06592
5.31914  0.000256   0.0576   0.062208
5.31922  0.000128   0.054272   0.063616
5.3193  0.000128   0.051968   0.066688
5.31937  0.000512   0.055552   0.06592
5.31945  0.000256   0.052352   0.068352
5.31953  0.000128   0.058368   0.067712
5.31961  0   0.056064   0.065536
5.31969  0.000256   0.058368   0.066048
5.31977  0.000128   0.059008   0.062976
5.31984  0.000256   0.059776   0.06272
5.31992  0   0.051968   0.063488
5.32  0   0.054912   0.06144
5.32008  0.000128   0.05888   0.06592
5.32016  0.000128   0.056448   0.068096
5.32023  0.000128   0.060416   0.062976
5.32031  0.000128   0.052608   0.061824
5.32039  0.000128   0.057472   0.065792
5.32047  0   0.053376   0.068096
5.32055  0   0.054656   0.064384
5.32062  0.000128   0.054144   0.070784
5.3207  0.000256   0.054528   0.070016
5.32078  0   0.055296   0.06656
5.32086  0.000256   0.059776   0.057344
5.32094  0.000128   0.054144   0.067072
5.32102  0.000256   0.052352   0.068224
5.32109  0.000128   0.051584   0.063488
5.32117  0.000256   0.061568   0.066176
5.32125  0.000128   0.059392   0.062208
5.32133  0.000128   0.056576   0.063104
5.32141  0   0.05568   0.062976
5.32148  0.000128   0.058368   0.06528
5.32156  0.000384   0.058112   0.06144
5.32164  0.000384   0.056064   0.061056
5.32172  0.000256   0.051584   0.067328
5.3218  0   0.05696   0.066176
5.32188  0.000128   0.058624   0.06848
5.32195  0.000256   0.055424   0.063872
5.32203  0.000384   0.059776   0.067072
5.32211  0.000256   0.054784   0.064768
5.32219  0.000256   0.058112   0.06464
5.32227  0.000128   0.05632   0.067968
5.32234  0.000256   0.057344   0.069248
5.32242  0.000128   0.057344   0.065536
5.3225  0.000128   0.056448   0.06656
5.32258  0.000128   0.053632   0.066432
5.32266  0.000128   0.054784   0.066048
5.32273  0.000128   0.058624   0.06848
5.32281  0   0.05632   0.064512
5.32289  0   0.05248   0.06528
5.32297  0.000128   0.054016   0.068224
5.32305  0   0.059648   0.064896
5.32313  0.000128   0.055552   0.06272
5.3232  0.000384   0.058624   0.068608
5.32328  0   0.054656   0.07168
5.32336  0   0.055168   0.061568
5.32344  0.000128   0.055552   0.066176
5.32352  0.000128   0.057856   0.065536
5.32359  0.000512   0.059264   0.072832
5.32367  0.000128   0.054912   0.064768
5.32375  0.000384   0.055296   0.062976
5.32383  0.000256   0.054656   0.066176
5.32391  0.000256   0.059648   0.06592
5.32398  0   0.059648   0.066176
5.32406  0.000128   0.056576   0.064896
5.32414  0.000128   0.055936   0.066432
5.32422  0   0.061568   0.06848
5.3243  0   0.057728   0.064512
5.32437  0.000256   0.053376   0.065152
5.32445  0   0.05696   0.066944
5.32453  0.000128   0.051968   0.063872
5.32461  0.000256   0.056704   0.065792
5.32469  0.000128   0.055936   0.070784
5.32477  0   0.056064   0.062976
5.32484  0.000256   0.059264   0.06336
5.32492  0.000256   0.054784   0.065536
5.325  0.000256   0.053888   0.0672
5.32508  0.000128   0.055424   0.065024
5.32516  0.000256   0.056832   0.067456
5.32523  0.000128   0.050816   0.064
5.32531  0.000128   0.058112   0.068224
5.32539  0.000256   0.06016   0.062976
5.32547  0   0.06016   0.066816
5.32555  0.000128   0.05312   0.061312
5.32563  0   0.053632   0.058752
5.3257  0   0.05568   0.065664
5.32578  0.000512   0.058752   0.065536
5.32586  0.000128   0.05888   0.061824
5.32594  0.000128   0.052096   0.06656
5.32602  0.000384   0.058624   0.068864
5.32609  0.000128   0.057216   0.058368
5.32617  0   0.052224   0.066432
5.32625  0.000512   0.059264   0.060928
5.32633  0.000128   0.054528   0.071552
5.32641  0   0.054272   0.064896
5.32648  0.000384   0.052864   0.067456
5.32656  0.000128   0.054528   0.063104
5.32664  0   0.050176   0.061568
5.32672  0   0.058624   0.066048
5.3268  0   0.054272   0.065408
5.32688  0.000128   0.052992   0.067584
5.32695  0.000256   0.054528   0.067072
5.32703  0.000128   0.054912   0.063104
5.32711  0.000384   0.053888   0.057344
5.32719  0.000256   0.053888   0.065024
5.32727  0   0.055552   0.06336
5.32734  0   0.05696   0.070912
5.32742  0   0.053376   0.065792
5.3275  0.000128   0.055552   0.061952
5.32758  0.000384   0.057344   0.06912
5.32766  0.000128   0.054784   0.063744
5.32773  0.000128   0.055424   0.065792
5.32781  0.000256   0.053376   0.066432
5.32789  0.000384   0.055552   0.062848
5.32797  0   0.051584   0.06464
5.32805  0   0.055808   0.069248
5.32812  0.000256   0.057216   0.065408
5.3282  0   0.050944   0.061952
5.32828  0.000256   0.061568   0.067584
5.32836  0.000128   0.054784   0.065792
5.32844  0.000512   0.052224   0.071168
5.32852  0.000128   0.050944   0.066688
5.32859  0.000384   0.055296   0.07232
5.32867  0.000128   0.055296   0.069376
5.32875  0.000128   0.057216   0.06528
5.32883  0.000128   0.055296   0.06528
5.32891  0.000128   0.057472   0.066688
5.32898  0   0.056832   0.061568
5.32906  0.000128   0.060288   0.065792
5.32914  0   0.055424   0.06592
5.32922  0.000128   0.061312   0.065152
5.3293  0.000128   0.05184   0.0608
5.32937  0   0.058368   0.064
5.32945  0   0.057216   0.06656
5.32953  0.00064   0.056576   0.06272
5.32961  0.000512   0.056832   0.062336
5.32969  0   0.053888   0.062464
5.32977  0.000512   0.058496   0.063872
5.32984  0.000128   0.052864   0.061824
5.32992  0.000128   0.056576   0.070272
5.33  0.000384   0.052864   0.064256
5.33008  0.000128   0.060032   0.061824
5.33016  0.000128   0.058624   0.061952
5.33023  0.000128   0.055168   0.069632
5.33031  0.000256   0.054272   0.066176
5.33039  0   0.054016   0.067072
5.33047  0.000128   0.05312   0.067968
5.33055  0.000384   0.056192   0.06656
5.33063  0.000128   0.055168   0.068224
5.3307  0.000128   0.05888   0.067712
5.33078  0.000128   0.054144   0.057856
5.33086  0.000256   0.05952   0.066816
5.33094  0.000128   0.05312   0.063488
5.33102  0.000256   0.057344   0.0704
5.33109  0.000256   0.053504   0.066176
5.33117  0   0.05568   0.062592
5.33125  0.000128   0.057344   0.06144
5.33133  0.000128   0.057088   0.060544
5.33141  0.000256   0.0544   0.070144
5.33148  0.000128   0.061824   0.060672
5.33156  0.000256   0.056064   0.06592
5.33164  0.000512   0.054656   0.073472
5.33172  0   0.050944   0.067456
5.3318  0.000512   0.057344   0.063488
5.33188  0   0.05696   0.070016
5.33195  0   0.060032   0.063872
5.33203  0.000384   0.054528   0.068096
5.33211  0.000256   0.057984   0.062336
5.33219  0.000256   0.054144   0.065536
5.33227  0.000256   0.054272   0.069632
5.33234  0.000256   0.05888   0.065152
5.33242  0   0.053888   0.067584
5.3325  0.000128   0.056832   0.06336
5.33258  0   0.052736   0.067712
5.33266  0.000128   0.0512   0.068736
5.33273  0   0.05376   0.068864
5.33281  0   0.05632   0.067456
5.33289  0.000128   0.0544   0.06784
5.33297  0.000128   0.054528   0.067456
5.33305  0   0.05504   0.063616
5.33312  0   0.056704   0.064896
5.3332  0.000128   0.055808   0.063232
5.33328  0.000128   0.060928   0.06208
5.33336  0   0.058752   0.066048
5.33344  0   0.056448   0.060928
5.33352  0.000256   0.06272   0.066944
5.33359  0.000256   0.055424   0.06272
5.33367  0.000256   0.055808   0.06464
5.33375  0.000256   0.052992   0.064
5.33383  0   0.055296   0.068864
5.33391  0.000128   0.054528   0.064896
5.33398  0.000128   0.055296   0.065024
5.33406  0   0.051328   0.064
5.33414  0.000256   0.0608   0.064512
5.33422  0   0.051968   0.06848
5.3343  0.000256   0.055424   0.064768
5.33438  0   0.057984   0.061952
5.33445  0   0.05376   0.071808
5.33453  0   0.05952   0.067072
5.33461  0.000256   0.054912   0.067328
5.33469  0.000128   0.058624   0.063104
5.33477  0.000256   0.056576   0.0704
5.33484  0.000256   0.0544   0.062336
5.33492  0.000128   0.05504   0.071552
5.335  0.000256   0.052864   0.063488
5.33508  0.000128   0.057344   0.067584
5.33516  0.000128   0.057984   0.071168
5.33523  0.000128   0.05376   0.064384
5.33531  0.000384   0.051712   0.064384
5.33539  0.000128   0.058752   0.06336
5.33547  0.000256   0.056832   0.069632
5.33555  0.000384   0.057728   0.060032
5.33563  0.000384   0.05824   0.068992
5.3357  0   0.057728   0.060416
5.33578  0.000256   0.054272   0.067584
5.33586  0.000128   0.054528   0.06528
5.33594  0.000128   0.057856   0.061184
5.33602  0.000128   0.055424   0.061568
5.33609  0.000128   0.063616   0.061568
5.33617  0.000256   0.05696   0.06464
5.33625  0.000128   0.054528   0.061824
5.33633  0   0.057728   0.063744
5.33641  0.000128   0.052224   0.06656
5.33648  0.000256   0.05824   0.060544
5.33656  0.000128   0.054272   0.066176
5.33664  0.000384   0.059392   0.059904
5.33672  0   0.053504   0.068352
5.3368  0.00064   0.055296   0.062464
5.33688  0.000256   0.053504   0.066048
5.33695  0.000256   0.05376   0.064768
5.33703  0.000128   0.054016   0.063616
5.33711  0   0.052864   0.06528
5.33719  0.000256   0.053504   0.063872
5.33727  0.000384   0.057088   0.063616
5.33734  0.000128   0.054912   0.065152
5.33742  0.000256   0.052992   0.066048
5.3375  0.000128   0.049152   0.065408
5.33758  0.000256   0.054784   0.064256
5.33766  0.000128   0.056448   0.06464
5.33773  0.000512   0.057856   0.061824
5.33781  0.000256   0.054272   0.063232
5.33789  0.000128   0.05568   0.066176
5.33797  0.000384   0.058624   0.06528
5.33805  0.000128   0.05376   0.059264
5.33812  0   0.058624   0.065792
5.3382  0.000256   0.05696   0.066688
5.33828  0   0.052736   0.064512
5.33836  0.000128   0.05504   0.063616
5.33844  0.000128   0.0544   0.06336
5.33852  0   0.057344   0.066816
5.33859  0.000128   0.0544   0.065792
5.33867  0   0.056448   0.066176
5.33875  0.000384   0.054912   0.06592
5.33883  0   0.058496   0.066944
5.33891  0   0.05504   0.067968
5.33898  0.000256   0.052992   0.059008
5.33906  0.000256   0.059904   0.066304
5.33914  0.000256   0.0544   0.066176
5.33922  0   0.053376   0.064896
5.3393  0   0.052864   0.065664
5.33938  0.000128   0.053504   0.059008
5.33945  0   0.056576   0.066432
5.33953  0.000384   0.056192   0.064896
5.33961  0.000128   0.058624   0.062464
5.33969  0.000256   0.05376   0.065024
5.33977  0.000384   0.054272   0.065152
5.33984  0.000128   0.052992   0.064768
5.33992  0.000384   0.052736   0.061568
5.34  0.000128   0.053632   0.067072
5.34008  0   0.058752   0.064896
5.34016  0   0.052224   0.061696
5.34023  0.000256   0.053376   0.064
5.34031  0.000384   0.056448   0.067712
5.34039  0.000128   0.055936   0.065024
5.34047  0   0.0544   0.064896
5.34055  0.000384   0.056832   0.061824
5.34063  0.000256   0.05184   0.067584
5.3407  0   0.053504   0.067072
5.34078  0.000128   0.057088   0.069248
5.34086  0.000128   0.055296   0.065664
5.34094  0   0.060672   0.065536
5.34102  0   0.056832   0.065408
5.34109  0.000128   0.058112   0.067968
5.34117  0.000128   0.056832   0.06912
5.34125  0.000256   0.057856   0.065664
5.34133  0   0.051968   0.066176
5.34141  0.000128   0.052608   0.063872
5.34148  0.000128   0.054144   0.067584
5.34156  0.000128   0.052992   0.070784
5.34164  0.000256   0.053632   0.062208
5.34172  0   0.056576   0.069888
5.3418  0   0.056704   0.068864
5.34187  0   0.056832   0.068864
5.34195  0.000128   0.0512   0.063488
5.34203  0.000384   0.050816   0.06912
5.34211  0.000256   0.051456   0.06528
5.34219  0.000384   0.052224   0.06016
5.34227  0.000128   0.059392   0.063872
5.34234  0.000256   0.05632   0.067584
5.34242  0.000128   0.053888   0.067712
5.3425  0   0.052864   0.0672
5.34258  0.000128   0.054656   0.062976
5.34266  0.000256   0.054912   0.066304
5.34273  0.000256   0.057856   0.0672
5.34281  0.000512   0.051328   0.065408
5.34289  0   0.055168   0.0672
5.34297  0   0.0544   0.06592
5.34305  0.000128   0.058112   0.066304
5.34312  0.000256   0.057344   0.061952
5.3432  0.000128   0.051072   0.064
5.34328  0.000128   0.05248   0.067584
5.34336  0.000128   0.057216   0.062592
5.34344  0   0.053632   0.068864
5.34352  0   0.057856   0.065664
5.34359  0.000128   0.060544   0.05888
5.34367  0.000256   0.055808   0.064512
5.34375  0.000256   0.053504   0.068992
5.34383  0.000128   0.05184   0.06592
5.34391  0   0.059776   0.062976
5.34398  0   0.0544   0.064896
5.34406  0.000256   0.05184   0.065536
5.34414  0.000256   0.055936   0.066688
5.34422  0.000128   0.054656   0.06272
5.3443  0.000128   0.05376   0.064384
5.34438  0   0.050944   0.061312
5.34445  0.000256   0.056576   0.062592
5.34453  0.000128   0.050048   0.066944
5.34461  0   0.055296   0.065536
5.34469  0   0.056192   0.065536
5.34477  0.000384   0.054272   0.063872
5.34484  0.000256   0.05632   0.06592
5.34492  0.000256   0.055168   0.063616
5.345  0.000256   0.050816   0.064256
5.34508  0   0.057856   0.061952
5.34516  0   0.054784   0.069248
5.34523  0.000128   0.05056   0.063104
5.34531  0.000128   0.055424   0.066304
5.34539  0   0.05568   0.06208
5.34547  0.000128   0.058112   0.06656
5.34555  0.000128   0.053248   0.066176
5.34563  0.000384   0.055936   0.064
5.3457  0.000128   0.056448   0.06464
5.34578  0   0.057344   0.070656
5.34586  0.000128   0.054528   0.062464
5.34594  0   0.056192   0.068096
5.34602  0.000256   0.056832   0.063872
5.34609  0.000128   0.057088   0.062208
5.34617  0.000128   0.054784   0.063744
5.34625  0.000384   0.056192   0.06272
5.34633  0.000256   0.054784   0.070528
5.34641  0.000128   0.059136   0.066944
5.34648  0.000128   0.054784   0.059776
5.34656  0.000256   0.051968   0.064256
5.34664  0.000128   0.056576   0.060288
5.34672  0.000256   0.056576   0.064896
5.3468  0.000384   0.061056   0.064128
5.34687  0.000128   0.049664   0.062592
5.34695  0.000128   0.05696   0.06592
5.34703  0.000128   0.05888   0.066304
5.34711  0.000128   0.058752   0.070528
5.34719  0.000384   0.051328   0.061568
5.34727  0.000512   0.053248   0.069632
5.34734  0.000128   0.0608   0.063488
5.34742  0.000128   0.051968   0.063616
5.3475  0.000128   0.05504   0.0608
5.34758  0   0.061312   0.0608
5.34766  0   0.053888   0.070656
5.34773  0.000128   0.053888   0.062848
5.34781  0.000256   0.058368   0.062848
5.34789  0.000128   0.056192   0.064384
5.34797  0.000128   0.054016   0.061184
5.34805  0.000128   0.053504   0.06272
5.34813  0.000256   0.0576   0.065536
5.3482  0   0.051584   0.069248
5.34828  0.000128   0.057984   0.059776
5.34836  0   0.056064   0.061568
5.34844  0.000384   0.053632   0.061952
5.34852  0.000384   0.054272   0.06336
5.34859  0.000256   0.058752   0.06208
5.34867  0.000128   0.055424   0.064896
5.34875  0   0.061056   0.058624
5.34883  0   0.056064   0.065408
5.34891  0.000128   0.052352   0.062208
5.34898  0   0.055552   0.065664
5.34906  0   0.054016   0.069248
5.34914  0.000128   0.054528   0.063104
5.34922  0.000128   0.055424   0.064
5.3493  0.000128   0.05312   0.063232
5.34938  0.000128   0.054784   0.06848
5.34945  0.000128   0.058752   0.068096
5.34953  0.000256   0.055424   0.067072
5.34961  0.000256   0.054528   0.070016
5.34969  0.000128   0.048768   0.06144
5.34977  0.000128   0.053632   0.063232
5.34984  0.000384   0.055552   0.068224
5.34992  0.000512   0.05504   0.066432
5.35  0.000128   0.05824   0.06976
5.35008  0.000384   0.053248   0.062592
5.35016  0.000128   0.053504   0.062848
5.35023  0.000128   0.057344   0.06656
5.35031  0   0.05248   0.0672
5.35039  0   0.05312   0.062848
5.35047  0.000128   0.055808   0.061952
5.35055  0.000128   0.058112   0.058624
5.35062  0   0.061696   0.065792
5.3507  0.000128   0.056064   0.060288
5.35078  0.000128   0.055168   0.065152
5.35086  0.000128   0.048384   0.066176
5.35094  0.000256   0.056704   0.06208
5.35102  0   0.049024   0.060416
5.35109  0.000256   0.054912   0.066944
5.35117  0.000128   0.05184   0.06272
5.35125  0   0.053888   0.067712
5.35133  0   0.053376   0.063872
5.35141  0   0.053888   0.064256
5.35148  0.000128   0.056832   0.069376
5.35156  0   0.059264   0.068352
5.35164  0.000256   0.057472   0.06336
5.35172  0.000128   0.057728   0.066944
5.3518  0.000128   0.052992   0.060672
5.35187  0   0.057728   0.05952
5.35195  0.000128   0.0512   0.061184
5.35203  0.000128   0.055552   0.066688
5.35211  0.000256   0.057856   0.067072
5.35219  0   0.05696   0.066176
5.35227  0.000256   0.05568   0.06144
5.35234  0.000128   0.056704   0.064768
5.35242  0   0.053376   0.057344
5.3525  0.000256   0.055808   0.066688
5.35258  0.000128   0.054784   0.064384
5.35266  0.000256   0.052864   0.067584
5.35273  0   0.05632   0.066688
5.35281  0.000128   0.056704   0.065792
5.35289  0   0.051328   0.064768
5.35297  0   0.058624   0.067712
5.35305  0.000128   0.05184   0.061696
5.35313  0   0.054528   0.061568
5.3532  0.000128   0.054016   0.064896
5.35328  0.000128   0.055168   0.06656
5.35336  0.000512   0.05376   0.070144
5.35344  0.000128   0.062592   0.06848
5.35352  0   0.054784   0.062976
5.35359  0.000256   0.053888   0.06656
5.35367  0.000256   0.057472   0.0672
5.35375  0.000128   0.05632   0.064128
5.35383  0.000256   0.052864   0.067072
5.35391  0.000256   0.060672   0.06336
5.35398  0.000128   0.057984   0.067968
5.35406  0.000128   0.051072   0.065152
5.35414  0   0.057216   0.060672
5.35422  0.000256   0.05952   0.061952
5.3543  0   0.059264   0.064512
5.35438  0.000384   0.056704   0.068736
5.35445  0.000128   0.054912   0.065024
5.35453  0.000256   0.055936   0.063616
5.35461  0.000128   0.056576   0.063232
5.35469  0.000128   0.05568   0.063616
5.35477  0.000256   0.054272   0.06336
5.35484  0.000256   0.061568   0.062976
5.35492  0.000384   0.053632   0.065664
5.355  0   0.056192   0.064256
5.35508  0.000128   0.057088   0.070016
5.35516  0   0.058496   0.071936
5.35523  0.000128   0.058368   0.066944
5.35531  0.000128   0.051968   0.067584
5.35539  0.000256   0.057984   0.062592
5.35547  0   0.055168   0.066944
5.35555  0.000128   0.054144   0.064384
5.35562  0.000128   0.056192   0.065536
5.3557  0.000128   0.054272   0.06592
5.35578  0   0.054912   0.067456
5.35586  0   0.05312   0.06336
5.35594  0   0.055808   0.063616
5.35602  0.000128   0.056576   0.059904
5.35609  0   0.058624   0.065408
5.35617  0.000128   0.04992   0.059648
5.35625  0.000128   0.056576   0.065408
5.35633  0.000256   0.055168   0.062976
5.35641  0.000256   0.056192   0.065536
5.35648  0.000128   0.059392   0.06272
5.35656  0   0.05632   0.064128
5.35664  0.000512   0.056448   0.062592
5.35672  0   0.052608   0.057344
5.3568  0   0.058752   0.064768
5.35688  0.000128   0.054528   0.067584
5.35695  0.000128   0.054272   0.061568
5.35703  0.000128   0.058624   0.066816
5.35711  0   0.05632   0.067072
5.35719  0   0.055424   0.059392
5.35727  0.000256   0.056192   0.06464
5.35734  0.000512   0.05504   0.066304
5.35742  0   0.055808   0.06464
5.3575  0   0.056192   0.066816
5.35758  0.000128   0.054784   0.069248
5.35766  0.000128   0.0544   0.06208
5.35773  0   0.057344   0.06912
5.35781  0.000128   0.05504   0.065408
5.35789  0.000256   0.056576   0.07168
5.35797  0   0.059392   0.066048
5.35805  0.000256   0.056064   0.062848
5.35813  0.000128   0.05376   0.06528
5.3582  0.000128   0.052992   0.064768
5.35828  0.000128   0.0576   0.065792
5.35836  0.000128   0.050944   0.066944
5.35844  0.000128   0.05504   0.066176
5.35852  0.000128   0.055168   0.064256
5.35859  0   0.057216   0.068096
5.35867  0   0.058368   0.062208
5.35875  0   0.054016   0.065536
5.35883  0.000128   0.053248   0.066048
5.35891  0.000256   0.053248   0.062336
5.35898  0.000128   0.056576   0.061824
5.35906  0.000384   0.056704   0.066688
5.35914  0   0.05568   0.064128
5.35922  0   0.0544   0.06208
5.3593  0   0.055808   0.065408
5.35938  0.000128   0.052352   0.063488
5.35945  0   0.05312   0.06656
5.35953  0.000128   0.05376   0.067712
5.35961  0   0.049408   0.062976
5.35969  0.000256   0.053504   0.06144
5.35977  0.000384   0.053376   0.062976
5.35984  0.000128   0.056576   0.064128
5.35992  0.000256   0.051968   0.06016
5.36  0.000128   0.052736   0.061824
5.36008  0   0.050048   0.06208
5.36016  0.000384   0.055296   0.066816
5.36023  0.000256   0.060416   0.066688
5.36031  0.000384   0.055808   0.06912
5.36039  0.000256   0.056576   0.066688
5.36047  0.000128   0.063744   0.062848
5.36055  0.000128   0.054144   0.066048
5.36062  0.000256   0.053888   0.06144
5.3607  0.000256   0.050816   0.065664
5.36078  0.000128   0.05632   0.071808
5.36086  0.000384   0.0576   0.062592
5.36094  0   0.052992   0.061824
5.36102  0   0.060672   0.060928
5.36109  0.000256   0.056064   0.065024
5.36117  0   0.054272   0.067072
5.36125  0.000256   0.05696   0.066944
5.36133  0.000256   0.057984   0.062336
5.36141  0.000256   0.058112   0.064768
5.36148  0.000128   0.055168   0.066176
5.36156  0.000128   0.055424   0.06528
5.36164  0   0.054528   0.067328
5.36172  0   0.05312   0.062592
5.3618  0.000128   0.053888   0.059008
5.36188  0.000256   0.052608   0.069376
5.36195  0.000128   0.055552   0.067968
5.36203  0   0.057344   0.0672
5.36211  0   0.059264   0.061568
5.36219  0.000128   0.053504   0.065664
5.36227  0   0.051712   0.065408
5.36234  0.000256   0.052224   0.068224
5.36242  0.000128   0.050176   0.065152
5.3625  0.000256   0.057472   0.064256
5.36258  0.000128   0.055552   0.067584
5.36266  0.000256   0.058624   0.063232
5.36273  0.000512   0.05184   0.068992
5.36281  0.000128   0.049664   0.062848
5.36289  0   0.05376   0.064896
5.36297  0   0.054272   0.064256
5.36305  0.00064   0.056448   0.064384
5.36313  0.000128   0.055808   0.066944
5.3632  0   0.055552   0.061056
5.36328  0.000512   0.051456   0.069248
5.36336  0   0.0544   0.068096
5.36344  0.000128   0.054784   0.068224
5.36352  0   0.056192   0.063488
5.36359  0.000128   0.055168   0.067712
5.36367  0.000256   0.055808   0.05888
5.36375  0.000128   0.052864   0.06976
5.36383  0   0.058112   0.062976
5.36391  0   0.054144   0.067456
5.36398  0   0.056192   0.068096
5.36406  0.000256   0.056448   0.063744
5.36414  0.000128   0.052864   0.067072
5.36422  0   0.052352   0.065024
5.3643  0.000256   0.058496   0.06016
5.36437  0   0.055552   0.06464
5.36445  0.000128   0.058368   0.067968
5.36453  0.000256   0.051712   0.064
5.36461  0   0.054912   0.06656
5.36469  0.000128   0.054912   0.063744
5.36477  0.000256   0.050944   0.068096
5.36484  0   0.05824   0.063104
5.36492  0.000128   0.05696   0.060416
5.365  0.000256   0.054656   0.066176
5.36508  0.000128   0.054144   0.06336
5.36516  0   0.05312   0.069248
5.36523  0.000384   0.054784   0.06976
5.36531  0.000128   0.0544   0.06656
5.36539  0   0.050048   0.061056
5.36547  0.000384   0.059136   0.064
5.36555  0.000128   0.054144   0.06528
5.36563  0.000128   0.057856   0.066432
5.3657  0.000256   0.05824   0.061824
5.36578  0   0.052096   0.062976
5.36586  0.000768   0.056832   0.061696
5.36594  0   0.056064   0.066944
5.36602  0.000128   0.057216   0.064384
5.36609  0   0.052096   0.061952
5.36617  0   0.061056   0.066944
5.36625  0   0.05504   0.063872
5.36633  0.000128   0.056576   0.06592
5.36641  0.000256   0.052864   0.063872
5.36648  0.000256   0.05696   0.06528
5.36656  0.000128   0.055552   0.063872
5.36664  0.000128   0.054272   0.064128
5.36672  0.000128   0.058752   0.07232
5.3668  0.000128   0.04992   0.067584
5.36688  0.00064   0.05888   0.066048
5.36695  0.000384   0.053248   0.067072
5.36703  0   0.054656   0.0672
5.36711  0.000256   0.05632   0.064128
5.36719  0.000768   0.057856   0.068864
5.36727  0   0.052096   0.06464
5.36734  0.000512   0.054144   0.059904
5.36742  0.000128   0.05184   0.062336
5.3675  0.000256   0.053248   0.066944
5.36758  0   0.049664   0.066688
5.36766  0   0.050304   0.067456
5.36773  0   0.053376   0.067456
5.36781  0   0.053376   0.063872
5.36789  0.000128   0.055296   0.062336
5.36797  0.000128   0.055808   0.066944
5.36805  0   0.052352   0.062848
5.36813  0.000256   0.05696   0.063744
5.3682  0.000128   0.053888   0.062336
5.36828  0.000128   0.054784   0.065152
5.36836  0.000128   0.054912   0.064128
5.36844  0   0.0544   0.06016
5.36852  0.000128   0.052992   0.060672
5.36859  0   0.051072   0.066816
5.36867  0.000512   0.051328   0.065664
5.36875  0   0.054272   0.06272
5.36883  0.000128   0.053632   0.060032
5.36891  0.000128   0.053632   0.069248
5.36898  0.000128   0.058368   0.06784
5.36906  0   0.059008   0.067072
5.36914  0.000128   0.056448   0.066432
5.36922  0.000128   0.054016   0.063872
5.3693  0.000256   0.05184   0.06336
5.36937  0.000128   0.060672   0.062336
5.36945  0.000128   0.054656   0.062976
5.36953  0   0.057728   0.065664
5.36961  0.000256   0.054656   0.067456
5.36969  0.000512   0.052352   0.068608
5.36977  0.000128   0.056192   0.066048
5.36984  0.000128   0.05312   0.066304
5.36992  0.000128   0.057216   0.064128
5.37  0.000256   0.051584   0.064768
5.37008  0.000128   0.05376   0.064256
5.37016  0.000128   0.054656   0.064768
5.37023  0.000128   0.055808   0.064768
5.37031  0   0.054272   0.068864
5.37039  0.000384   0.053888   0.057472
5.37047  0   0.056064   0.063872
5.37055  0.000128   0.056064   0.066432
5.37063  0.000128   0.055808   0.063616
5.3707  0   0.055936   0.0672
5.37078  0   0.05632   0.061184
5.37086  0.000384   0.053632   0.064256
5.37094  0.000128   0.060032   0.06912
5.37102  0.000256   0.057088   0.055936
5.37109  0.000128   0.056064   0.06592
5.37117  0.000128   0.060928   0.06656
5.37125  0.000256   0.05568   0.062592
5.37133  0.000384   0.057984   0.068096
5.37141  0.000128   0.052224   0.067456
5.37148  0.000128   0.052224   0.062848
5.37156  0   0.059392   0.06976
5.37164  0.000512   0.051072   0.064256
5.37172  0   0.057856   0.068736
5.3718  0.000128   0.0576   0.066944
5.37188  0.000128   0.052608   0.069376
5.37195  0.000128   0.056064   0.06912
5.37203  0.000256   0.057856   0.065408
5.37211  0.000128   0.050304   0.064896
5.37219  0   0.055296   0.07168
5.37227  0   0.05696   0.063616
5.37234  0.000128   0.054656   0.062336
5.37242  0   0.054144   0.060416
5.3725  0   0.054784   0.064384
5.37258  0   0.057856   0.064512
5.37266  0.000128   0.051328   0.066688
5.37273  0   0.055296   0.059904
5.37281  0   0.054784   0.062464
5.37289  0.000128   0.056704   0.063872
5.37297  0.000256   0.06016   0.067072
5.37305  0   0.056064   0.062336
5.37312  0.000128   0.058624   0.067456
5.3732  0.000256   0.05312   0.064896
5.37328  0.000128   0.05312   0.067072
5.37336  0.000256   0.055296   0.06976
5.37344  0.000128   0.05952   0.067968
5.37352  0   0.05824   0.062976
5.37359  0.000256   0.056832   0.061568
5.37367  0.000384   0.053248   0.063488
5.37375  0   0.053888   0.0608
5.37383  0.000128   0.05056   0.064
5.37391  0.000128   0.056704   0.066688
5.37398  0   0.05568   0.068736
5.37406  0.000128   0.056064   0.069376
5.37414  0   0.057088   0.065152
5.37422  0.000128   0.057728   0.067712
5.3743  0   0.053632   0.06528
5.37437  0.000256   0.05632   0.062976
5.37445  0.000128   0.050048   0.06144
5.37453  0.000128   0.055296   0.067584
5.37461  0.000128   0.057472   0.06336
5.37469  0.000256   0.050176   0.064128
5.37477  0.000128   0.060416   0.062848
5.37484  0   0.05696   0.065152
5.37492  0   0.057344   0.064256
5.375  0.000128   0.057472   0.061952
5.37508  0.000128   0.054528   0.063744
5.37516  0.000256   0.052352   0.067968
5.37523  0   0.056704   0.061184
5.37531  0.000256   0.05632   0.07232
5.37539  0.000256   0.05504   0.066304
5.37547  0.000128   0.05632   0.066304
5.37555  0.000256   0.057984   0.06336
5.37563  0.000128   0.051584   0.066688
5.3757  0.000128   0.053504   0.062208
5.37578  0.000384   0.046336   0.063872
5.37586  0.000256   0.05824   0.068992
5.37594  0.000128   0.052992   0.062848
5.37602  0.000128   0.054528   0.067456
5.37609  0.000128   0.053504   0.06144
5.37617  0.000256   0.057984   0.066304
5.37625  0   0.05184   0.064768
5.37633  0.000256   0.055808   0.065408
5.37641  0.000384   0.054272   0.060544
5.37648  0   0.05632   0.068224
5.37656  0.000384   0.053248   0.061184
5.37664  0.000128   0.05568   0.066944
5.37672  0.000256   0.052608   0.070912
5.3768  0.000128   0.05056   0.070656
5.37688  0.000256   0.055936   0.065792
5.37695  0.000128   0.056704   0.066944
5.37703  0.000384   0.051456   0.061696
5.37711  0.000128   0.056064   0.068224
5.37719  0.000128   0.054656   0.06592
5.37727  0   0.050816   0.062336
5.37734  0   0.053888   0.068992
5.37742  0.000128   0.053632   0.063744
5.3775  0.000128   0.05376   0.062208
5.37758  0.000128   0.054144   0.066304
5.37766  0.000128   0.054016   0.06528
5.37773  0.000384   0.054016   0.065536
5.37781  0   0.056192   0.068096
5.37789  0.000256   0.057344   0.064
5.37797  0   0.05056   0.065536
5.37805  0.000384   0.057984   0.064512
5.37812  0.000384   0.05312   0.066688
5.3782  0   0.052992   0.064
5.37828  0.000256   0.051328   0.070656
5.37836  0.000128   0.053248   0.064512
5.37844  0.000128   0.05248   0.061952
5.37852  0   0.059136   0.062848
5.37859  0   0.053376   0.063104
5.37867  0   0.055936   0.06144
5.37875  0   0.05696   0.06016
5.37883  0   0.057984   0.065664
5.37891  0.000256   0.055424   0.064384
5.37898  0.000256   0.057472   0.065024
5.37906  0   0.052352   0.059392
5.37914  0.000128   0.056576   0.061696
5.37922  0   0.056064   0.066688
5.3793  0.000128   0.050304   0.069888
5.37938  0.000256   0.053248   0.064512
5.37945  0.000128   0.050432   0.065792
5.37953  0   0.056064   0.06144
5.37961  0.000128   0.053248   0.06784
5.37969  0.000512   0.055168   0.06272
5.37977  0.000128   0.054912   0.060032
5.37984  0   0.05504   0.064128
5.37992  0.000128   0.054528   0.065792
5.38  0.000256   0.049792   0.066176
5.38008  0.000128   0.057856   0.063488
5.38016  0.000128   0.058496   0.060672
5.38023  0.000128   0.054912   0.061824
5.38031  0   0.055424   0.065024
5.38039  0.000256   0.057984   0.065408
5.38047  0.000256   0.050176   0.063104
5.38055  0.000128   0.056448   0.062336
5.38063  0.000256   0.055552   0.062848
5.3807  0.000128   0.054528   0.06336
5.38078  0   0.051968   0.067968
5.38086  0   0.055424   0.061056
5.38094  0   0.056448   0.06272
5.38102  0.000384   0.051072   0.063744
5.38109  0   0.057344   0.069248
5.38117  0   0.055296   0.068352
5.38125  0.000384   0.061312   0.06464
5.38133  0   0.05248   0.061824
5.38141  0.000128   0.058368   0.06208
5.38148  0.000128   0.052352   0.061184
5.38156  0.000128   0.05696   0.061312
5.38164  0   0.055552   0.063616
5.38172  0.000256   0.053376   0.05824
5.3818  0.000256   0.053888   0.064512
5.38187  0   0.050176   0.061696
5.38195  0   0.049152   0.06592
5.38203  0.000256   0.0576   0.066304
5.38211  0.000128   0.057728   0.065408
5.38219  0.000256   0.05696   0.07296
5.38227  0.000128   0.059136   0.061696
5.38234  0.000256   0.053888   0.06208
5.38242  0.000384   0.05248   0.061824
5.3825  0.000128   0.056832   0.059776
5.38258  0.000256   0.055808   0.05696
5.38266  0.000128   0.051712   0.06656
5.38273  0.000256   0.050048   0.062976
5.38281  0.000384   0.055552   0.06592
5.38289  0   0.054016   0.062976
5.38297  0   0.052864   0.063744
5.38305  0   0.058368   0.06784
5.38312  0.000128   0.050176   0.06208
5.3832  0.000128   0.051968   0.063488
5.38328  0.000128   0.056192   0.06336
5.38336  0.000128   0.057472   0.064384
5.38344  0.000256   0.056576   0.067584
5.38352  0.000128   0.053888   0.062592
5.38359  0   0.056832   0.065024
5.38367  0   0.055936   0.06144
5.38375  0.000128   0.054656   0.057856
5.38383  0.000384   0.051072   0.063488
5.38391  0.000128   0.055296   0.0672
5.38398  0.000256   0.052992   0.06592
5.38406  0.000256   0.056704   0.068224
5.38414  0.000128   0.05632   0.067968
5.38422  0.000128   0.052352   0.063104
5.3843  0.000128   0.056832   0.067712
5.38438  0.000256   0.05312   0.065792
5.38445  0.000256   0.05504   0.063104
5.38453  0   0.055296   0.065408
5.38461  0   0.056064   0.067968
5.38469  0.000128   0.050816   0.06528
5.38477  0.000128   0.052352   0.062976
5.38484  0.000128   0.054528   0.06848
5.38492  0.000128   0.050944   0.061568
5.385  0.000128   0.053632   0.068864
5.38508  0.000256   0.054912   0.063104
5.38516  0.00064   0.056832   0.066816
5.38523  0.000256   0.051456   0.065152
5.38531  0.000128   0.055808   0.066432
5.38539  0.000128   0.057728   0.063616
5.38547  0.000128   0.053248   0.062592
5.38555  0.000128   0.05504   0.060544
5.38563  0.000128   0.051712   0.065408
5.3857  0.000256   0.059136   0.070528
5.38578  0   0.05248   0.061184
5.38586  0.000384   0.061184   0.063744
5.38594  0.000128   0.057856   0.06336
5.38602  0.000256   0.048896   0.064256
5.38609  0.000128   0.062336   0.064128
5.38617  0.000128   0.055168   0.062336
5.38625  0.000128   0.05504   0.060416
5.38633  0.000128   0.057216   0.062976
5.38641  0.000128   0.04928   0.063872
5.38648  0   0.057216   0.060288
5.38656  0   0.05504   0.058624
5.38664  0.000256   0.056448   0.064128
5.38672  0.000128   0.05312   0.065536
5.3868  0   0.051968   0.0608
5.38687  0.000256   0.052352   0.06208
5.38695  0   0.052096   0.070272
5.38703  0   0.05248   0.063872
5.38711  0.000128   0.05696   0.064384
5.38719  0.000128   0.052736   0.06784
5.38727  0.000128   0.056704   0.059392
5.38734  0   0.057472   0.058496
5.38742  0.000128   0.0576   0.06464
5.3875  0.000128   0.0544   0.067328
5.38758  0.000384   0.052096   0.062336
5.38766  0.000128   0.051968   0.065152
5.38773  0.000128   0.055296   0.06144
5.38781  0.000128   0.054784   0.061824
5.38789  0.000384   0.05696   0.06784
5.38797  0   0.05568   0.06848
5.38805  0   0.055168   0.062848
5.38813  0   0.053632   0.063616
5.3882  0.000128   0.052096   0.066432
5.38828  0.000128   0.0544   0.067712
5.38836  0.000256   0.05376   0.062976
5.38844  0.000256   0.053504   0.066944
5.38852  0.000256   0.059776   0.066816
5.38859  0.000128   0.061184   0.064256
5.38867  0   0.050944   0.06016
5.38875  0   0.053504   0.06464
5.38883  0.000128   0.056832   0.06528
5.38891  0.000256   0.051968   0.062208
5.38898  0   0.054912   0.068736
5.38906  0.000128   0.05376   0.057984
5.38914  0.000256   0.05248   0.06272
5.38922  0.000256   0.054272   0.061824
5.3893  0   0.057472   0.060416
5.38938  0.000128   0.054912   0.060928
5.38945  0   0.054784   0.067456
5.38953  0.000128   0.054272   0.069504
5.38961  0.000384   0.055808   0.065152
5.38969  0   0.055808   0.06656
5.38977  0.000384   0.05312   0.064256
5.38984  0   0.055296   0.062336
5.38992  0   0.050816   0.06272
5.39  0   0.057344   0.065536
5.39008  0.000128   0.055424   0.064
5.39016  0   0.054656   0.0672
5.39023  0   0.054784   0.063232
5.39031  0.000384   0.058496   0.062592
5.39039  0   0.052224   0.066688
5.39047  0.000128   0.051584   0.061952
5.39055  0.000128   0.05184   0.067456
5.39062  0.000256   0.059648   0.06272
5.3907  0   0.059264   0.063104
5.39078  0   0.055168   0.06272
5.39086  0.000256   0.04928   0.065536
5.39094  0   0.047872   0.064512
5.39102  0.000256   0.05824   0.065792
5.39109  0.000384   0.054912   0.063744
5.39117  0   0.052736   0.06848
5.39125  0   0.051712   0.065408
5.39133  0   0.055296   0.066048
5.39141  0   0.057984   0.067072
5.39148  0.000128   0.052224   0.066304
5.39156  0   0.056448   0.0672
5.39164  0   0.054272   0.066944
5.39172  0.00064   0.052608   0.063488
5.3918  0   0.056448   0.064128
5.39187  0   0.054016   0.059904
5.39195  0   0.061056   0.064128
5.39203  0.000128   0.057856   0.067584
5.39211  0.000128   0.052096   0.06208
5.39219  0.000128   0.058368   0.064512
5.39227  0.000256   0.05632   0.062336
5.39234  0   0.0576   0.063616
5.39242  0.000128   0.056832   0.06272
5.3925  0.000128   0.056192   0.059136
5.39258  0.000128   0.059008   0.067712
5.39266  0   0.052352   0.067328
5.39273  0   0.056576   0.066048
5.39281  0   0.059136   0.065024
5.39289  0.000256   0.05504   0.070656
5.39297  0   0.055552   0.061952
5.39305  0.000128   0.050816   0.06016
5.39313  0.000384   0.051584   0.063616
5.3932  0   0.05312   0.062848
5.39328  0.000384   0.0512   0.063872
5.39336  0.000128   0.052736   0.059776
5.39344  0   0.0544   0.062464
5.39352  0.000256   0.054528   0.072064
5.39359  0.000128   0.059648   0.061824
5.39367  0.000128   0.056064   0.063104
5.39375  0.000128   0.055936   0.06336
5.39383  0   0.051968   0.054016
5.39391  0   0.053888   0.068352
5.39398  0   0.05824   0.062208
5.39406  0   0.055424   0.064512
5.39414  0   0.05696   0.072448
5.39422  0   0.052352   0.068096
5.3943  0.000384   0.055552   0.063104
5.39438  0   0.0512   0.066048
5.39445  0.000256   0.06144   0.065664
5.39453  0   0.054656   0.063744
5.39461  0.000128   0.05184   0.06528
5.39469  0.000256   0.058752   0.062336
5.39477  0   0.051968   0.061952
5.39484  0   0.052736   0.062464
5.39492  0.000256   0.05504   0.05888
5.395  0.000128   0.051968   0.062464
5.39508  0   0.050944   0.064256
5.39516  0.000128   0.056448   0.068864
5.39523  0.000256   0.052224   0.064768
5.39531  0.000128   0.053888   0.066048
5.39539  0   0.052352   0.064768
5.39547  0.000384   0.049536   0.063744
5.39555  0.000128   0.057472   0.063488
5.39562  0   0.058624   0.063104
5.3957  0   0.054528   0.06592
5.39578  0.000256   0.053504   0.065152
5.39586  0.000256   0.052864   0.06976
5.39594  0.000256   0.05184   0.063488
5.39602  0   0.054912   0.06144
5.39609  0.000256   0.056576   0.063488
5.39617  0.000128   0.055424   0.06144
5.39625  0.000256   0.0544   0.062592
5.39633  0.000256   0.060288   0.06464
5.39641  0.000128   0.057344   0.062592
5.39648  0   0.059392   0.064512
5.39656  0.000128   0.057088   0.065408
5.39664  0   0.050688   0.06592
5.39672  0   0.059008   0.065152
5.3968  0   0.056192   0.062208
5.39688  0.000128   0.056192   0.070656
5.39695  0   0.054784   0.070784
5.39703  0.000128   0.05312   0.065664
5.39711  0.000128   0.053376   0.066816
5.39719  0.000128   0.058112   0.067968
5.39727  0.000384   0.05568   0.063488
5.39734  0.000512   0.052736   0.059776
5.39742  0.000128   0.053248   0.063104
5.3975  0   0.0576   0.06208
5.39758  0.000384   0.055424   0.067712
5.39766  0.000512   0.049792   0.0672
5.39773  0   0.055168   0.06592
5.39781  0.000128   0.053248   0.062336
5.39789  0.000128   0.056576   0.067584
5.39797  0.000256   0.052992   0.065024
5.39805  0   0.056448   0.064512
5.39813  0   0.057344   0.061952
5.3982  0.000128   0.059008   0.066944
5.39828  0.000128   0.055936   0.062464
5.39836  0.000384   0.055552   0.063616
5.39844  0   0.057472   0.06592
5.39852  0.000256   0.05376   0.061824
5.39859  0   0.057216   0.061568
5.39867  0.000128   0.052224   0.064768
5.39875  0.000256   0.056704   0.064512
5.39883  0   0.052224   0.06912
5.39891  0.00064   0.052224   0.063616
5.39898  0.000128   0.053248   0.062464
5.39906  0   0.05632   0.062336
5.39914  0.000128   0.051072   0.064256
5.39922  0   0.050048   0.063616
5.3993  0.000128   0.057472   0.064512
5.39938  0   0.053888   0.061696
5.39945  0.000256   0.055168   0.062592
5.39953  0.000128   0.059008   0.06528
5.39961  0.000384   0.052224   0.061952
5.39969  0   0.053632   0.063488
5.39977  0.000384   0.055424   0.066944
5.39984  0.000128   0.053632   0.06272
5.39992  0.000128   0.054656   0.06592
5.4  0.000512   0.057344   0.059008
5.40008  0   0.052352   0.06144
5.40016  0.000512   0.054656   0.064896
5.40023  0   0.055552   0.064256
5.40031  0   0.057088   0.064128
5.40039  0.000384   0.057856   0.059776
5.40047  0.000384   0.052736   0.06464
5.40055  0.000128   0.050048   0.062464
5.40062  0   0.055168   0.062336
5.4007  0.000128   0.05248   0.065408
5.40078  0.000256   0.05248   0.063232
5.40086  0.000128   0.053248   0.063744
5.40094  0.000128   0.05632   0.06656
5.40102  0.000128   0.054272   0.066176
5.40109  0.000128   0.052096   0.067072
5.40117  0.000256   0.05888   0.0672
5.40125  0.000256   0.055296   0.064384
5.40133  0.000128   0.0544   0.064896
5.40141  0.000256   0.052352   0.061952
5.40148  0   0.055424   0.065536
5.40156  0.000128   0.058752   0.066688
5.40164  0.000128   0.054656   0.063616
5.40172  0.000384   0.056704   0.06464
5.4018  0   0.058624   0.063744
5.40188  0.000128   0.058368   0.064512
5.40195  0.000128   0.05632   0.061952
5.40203  0.000256   0.050688   0.065792
5.40211  0.000128   0.05248   0.057344
5.40219  0.000256   0.054016   0.061952
5.40227  0   0.05696   0.06144
5.40234  0   0.050688   0.064768
5.40242  0   0.057984   0.061568
5.4025  0.000128   0.054656   0.062848
5.40258  0.000128   0.054784   0.061568
5.40266  0   0.053888   0.065024
5.40273  0   0.0544   0.064128
5.40281  0.000256   0.056576   0.065664
5.40289  0.000128   0.058752   0.06464
5.40297  0.000128   0.056448   0.061696
5.40305  0.000128   0.060288   0.063104
5.40313  0.000128   0.048768   0.06464
5.4032  0.000128   0.055168   0.070656
5.40328  0.000256   0.044416   0.0672
5.40336  0.000256   0.05376   0.065408
5.40344  0.000128   0.0544   0.063104
5.40352  0.000128   0.054528   0.070528
5.40359  0.000128   0.056448   0.064512
5.40367  0.000384   0.05312   0.063104
5.40375  0.000256   0.057344   0.066688
5.40383  0.000128   0.054656   0.065408
5.40391  0.000128   0.0544   0.062848
5.40398  0.000128   0.056192   0.061824
5.40406  0.000128   0.054016   0.065152
5.40414  0   0.052608   0.064512
5.40422  0   0.051072   0.063232
5.4043  0.000256   0.057088   0.065664
5.40437  0.000256   0.052096   0.064256
5.40445  0.000128   0.051968   0.069632
5.40453  0.000128   0.051968   0.068992
5.40461  0.000128   0.056576   0.061696
5.40469  0.000128   0.056192   0.062848
5.40477  0.000128   0.05504   0.064
5.40484  0   0.055808   0.06144
5.40492  0.000128   0.05376   0.061312
5.405  0.000256   0.050688   0.06464
5.40508  0   0.047104   0.063104
5.40516  0.000128   0.058496   0.060928
5.40523  0.000128   0.0576   0.067072
5.40531  0.000256   0.050816   0.067072
5.40539  0   0.058752   0.066816
5.40547  0.000128   0.055424   0.064384
5.40555  0   0.052352   0.062464
5.40562  0.000128   0.0512   0.062336
5.4057  0.000256   0.054784   0.065024
5.40578  0   0.055424   0.061312
5.40586  0.000256   0.05248   0.063104
5.40594  0.000256   0.050816   0.061312
5.40602  0.000256   0.052224   0.065024
5.40609  0   0.054144   0.064128
5.40617  0   0.054656   0.064
5.40625  0.000256   0.056064   0.06272
5.40633  0.000128   0.054144   0.062592
5.40641  0.000128   0.051712   0.064896
5.40648  0   0.053376   0.066432
5.40656  0   0.052352   0.063104
5.40664  0   0.052608   0.05952
5.40672  0   0.05184   0.0608
5.4068  0.000256   0.054272   0.063616
5.40688  0   0.059136   0.06912
5.40695  0   0.05632   0.061568
5.40703  0.000128   0.058752   0.05888
5.40711  0.000128   0.050944   0.064384
5.40719  0.000256   0.052864   0.068224
5.40727  0.000128   0.054912   0.061952
5.40734  0   0.056064   0.063488
5.40742  0   0.05248   0.06528
5.4075  0.000256   0.05568   0.06464
5.40758  0   0.050944   0.065024
5.40766  0.000128   0.054272   0.068608
5.40773  0.000256   0.055552   0.066944
5.40781  0   0.053632   0.061824
5.40789  0.000256   0.059648   0.061696
5.40797  0   0.055424   0.063104
5.40805  0.000128   0.052864   0.068864
5.40813  0.000256   0.053376   0.065536
5.4082  0   0.05312   0.064128
5.40828  0   0.054144   0.060288
5.40836  0.000384   0.052992   0.064
5.40844  0.000128   0.05248   0.061568
5.40852  0.000384   0.05504   0.061184
5.40859  0.000128   0.054912   0.066688
5.40867  0   0.053376   0.060416
5.40875  0.000128   0.052096   0.066816
5.40883  0   0.054272   0.064128
5.40891  0   0.054912   0.062464
5.40898  0.000128   0.049024   0.064768
5.40906  0   0.05632   0.06784
5.40914  0.000384   0.052096   0.067712
5.40922  0.000128   0.052864   0.066432
5.4093  0.000128   0.058496   0.06656
5.40937  0   0.055296   0.062464
5.40945  0.000128   0.060928   0.06336
5.40953  0.000128   0.056576   0.065024
5.40961  0.000128   0.053248   0.06784
5.40969  0   0.051328   0.065664
5.40977  0   0.054528   0.063232
5.40984  0.000256   0.052096   0.061312
5.40992  0.000128   0.053248   0.069888
5.41  0.000128   0.053632   0.062848
5.41008  0.000512   0.055296   0.067328
5.41016  0.000128   0.055296   0.060416
5.41023  0.000256   0.057216   0.06784
5.41031  0   0.057984   0.065536
5.41039  0.000128   0.055552   0.0672
5.41047  0   0.050176   0.065664
5.41055  0.000128   0.055936   0.065536
5.41063  0   0.055552   0.061696
5.4107  0.000128   0.05568   0.061184
5.41078  0.000256   0.04928   0.064128
5.41086  0.000128   0.051456   0.061824
5.41094  0.000128   0.0576   0.066688
5.41102  0.000256   0.053632   0.06592
5.41109  0.000128   0.049536   0.066688
5.41117  0.000256   0.06144   0.062592
5.41125  0.000128   0.059776   0.064128
5.41133  0.000128   0.05376   0.064384
5.41141  0   0.0544   0.06144
5.41148  0.000384   0.052224   0.062592
5.41156  0.000128   0.05184   0.059264
5.41164  0.000384   0.059776   0.06464
5.41172  0   0.052352   0.06336
5.4118  0.000256   0.053376   0.064128
5.41188  0.000128   0.050048   0.062464
5.41195  0   0.055552   0.064256
5.41203  0.000256   0.050048   0.061312
5.41211  0   0.053376   0.064
5.41219  0   0.05376   0.066944
5.41227  0.000128   0.058752   0.05696
5.41234  0   0.054016   0.064
5.41242  0   0.054784   0.065152
5.4125  0.000128   0.057856   0.062464
5.41258  0   0.053376   0.06464
5.41266  0   0.055296   0.070144
5.41273  0.000128   0.054144   0.06272
5.41281  0.000128   0.054144   0.063232
5.41289  0.000256   0.053504   0.063104
5.41297  0.000384   0.052096   0.066048
5.41305  0   0.0512   0.06784
5.41312  0.000256   0.052096   0.061568
5.4132  0   0.054912   0.062592
5.41328  0.000128   0.055168   0.0608
5.41336  0.000128   0.054528   0.064768
5.41344  0.000128   0.051712   0.06848
5.41352  0   0.050944   0.070528
5.41359  0.000128   0.05376   0.063872
5.41367  0.000384   0.056064   0.065664
5.41375  0   0.04928   0.061312
5.41383  0   0.052224   0.06208
5.41391  0.000128   0.051584   0.064512
5.41398  0.000384   0.050816   0.061696
5.41406  0.000128   0.053632   0.061568
5.41414  0.000256   0.056448   0.06272
5.41422  0   0.057216   0.061056
5.4143  0.000512   0.058112   0.060672
5.41437  0   0.054528   0.065664
5.41445  0   0.052224   0.063232
5.41453  0.000256   0.056576   0.064896
5.41461  0.000256   0.057216   0.066688
5.41469  0   0.055296   0.063616
5.41477  0.000128   0.050816   0.058752
5.41484  0.000128   0.05184   0.064384
5.41492  0.000384   0.057344   0.065664
5.415  0.000128   0.05376   0.064
5.41508  0.000256   0.05184   0.06464
5.41516  0.000128   0.058624   0.062208
5.41523  0   0.050688   0.067712
5.41531  0.000256   0.052352   0.067328
5.41539  0   0.051072   0.062464
5.41547  0.000256   0.05312   0.062848
5.41555  0   0.058368   0.06272
5.41563  0   0.057984   0.063232
5.4157  0.000128   0.05312   0.061952
5.41578  0   0.051712   0.064512
5.41586  0.000256   0.05568   0.064128
5.41594  0.000512   0.056192   0.05952
5.41602  0.000128   0.05184   0.061056
5.41609  0.000128   0.048896   0.064768
5.41617  0   0.054656   0.06336
5.41625  0   0.054272   0.06656
5.41633  0.000256   0.05056   0.063872
5.41641  0   0.05376   0.059904
5.41648  0.000128   0.055296   0.061568
5.41656  0.000128   0.056064   0.066048
5.41664  0   0.053632   0.064384
5.41672  0.000384   0.052224   0.065024
5.4168  0.000384   0.05248   0.058112
5.41688  0   0.054784   0.059776
5.41695  0   0.052096   0.064768
5.41703  0   0.053504   0.060416
5.41711  0.000128   0.052864   0.057728
5.41719  0.000128   0.056192   0.058624
5.41727  0   0.053632   0.062464
5.41734  0.000128   0.056704   0.064128
5.41742  0   0.0544   0.065536
5.4175  0.000128   0.05568   0.068736
5.41758  0.000128   0.054528   0.06592
5.41766  0.000256   0.055168   0.063616
5.41773  0.000128   0.056064   0.064768
5.41781  0.000256   0.060672   0.057472
5.41789  0.000128   0.055296   0.06208
5.41797  0   0.054528   0.064512
5.41805  0.000128   0.053248   0.060416
5.41812  0.000256   0.058368   0.062336
5.4182  0.000512   0.052864   0.064896
5.41828  0   0.052096   0.064384
5.41836  0   0.050944   0.06208
5.41844  0.000256   0.051072   0.064
5.41852  0.000128   0.050304   0.065024
5.41859  0.000128   0.054144   0.062464
5.41867  0.000256   0.050304   0.062976
5.41875  0   0.054912   0.05888
5.41883  0.000128   0.056576   0.062848
5.41891  0   0.050944   0.062464
5.41898  0   0.051712   0.070912
5.41906  0.000128   0.056448   0.065152
5.41914  0   0.052864   0.064896
5.41922  0.000256   0.051968   0.064256
5.4193  0   0.054784   0.066816
5.41938  0   0.05376   0.061952
5.41945  0   0.054656   0.067584
5.41953  0   0.054784   0.06336
5.41961  0.000256   0.05504   0.066944
5.41969  0.000128   0.052608   0.069888
5.41977  0.000128   0.049664   0.062464
5.41984  0.000128   0.054016   0.061952
5.41992  0   0.051328   0.06336
5.42  0   0.053376   0.06208
5.42008  0.000256   0.04736   0.065664
5.42016  0   0.053632   0.061824
5.42023  0   0.053248   0.063104
5.42031  0.000128   0.055808   0.063872
5.42039  0   0.0576   0.06656
5.42047  0   0.05248   0.0608
5.42055  0.000128   0.052992   0.064896
5.42063  0   0.052736   0.067072
5.4207  0   0.054784   0.0608
5.42078  0.000128   0.054784   0.058624
5.42086  0   0.054272   0.065024
5.42094  0.000512   0.054784   0.061312
5.42102  0.000384   0.057984   0.061312
5.42109  0.000512   0.053376   0.061056
5.42117  0   0.052352   0.066688
5.42125  0.000128   0.054272   0.066816
5.42133  0.000128   0.050304   0.062464
5.42141  0.000128   0.05632   0.062208
5.42148  0.000384   0.05568   0.066176
5.42156  0.000128   0.052224   0.068224
5.42164  0   0.051712   0.06656
5.42172  0   0.051968   0.059904
5.4218  0   0.051968   0.064512
5.42188  0.000384   0.05376   0.0608
5.42195  0.000384   0.058752   0.063232
5.42203  0.000256   0.05248   0.062464
5.42211  0   0.05504   0.065536
5.42219  0.000512   0.052864   0.062976
5.42227  0.000128   0.054912   0.064896
5.42234  0.000256   0.057216   0.064768
5.42242  0.000256   0.049792   0.062464
5.4225  0   0.058496   0.064512
5.42258  0.000128   0.056192   0.05952
5.42266  0.000128   0.059136   0.064896
5.42273  0.000128   0.059904   0.063616
5.42281  0.000128   0.052992   0.06592
5.42289  0   0.050176   0.06272
5.42297  0.000256   0.055808   0.065664
5.42305  0   0.054144   0.069504
5.42312  0.000128   0.052864   0.063488
5.4232  0.000128   0.056448   0.059776
5.42328  0.000256   0.058752   0.066048
5.42336  0   0.053376   0.070784
5.42344  0   0.053376   0.068608
5.42352  0   0.054912   0.062976
5.42359  0.000128   0.059264   0.0608
5.42367  0.000128   0.053504   0.068736
5.42375  0.000256   0.052352   0.060288
5.42383  0.000512   0.05184   0.061952
5.42391  0.000256   0.047872   0.062592
5.42398  0.000128   0.054784   0.062208
5.42406  0.000128   0.055296   0.064384
5.42414  0.000256   0.056448   0.059776
5.42422  0.000256   0.05312   0.063616
5.4243  0   0.05056   0.065024
5.42438  0.000512   0.055424   0.062464
5.42445  0.000256   0.0544   0.058624
5.42453  0   0.057344   0.062208
5.42461  0.000256   0.04608   0.06528
5.42469  0   0.050944   0.064256
5.42477  0   0.058368   0.061824
5.42484  0   0.050432   0.064128
5.42492  0.000128   0.050944   0.064896
5.425  0   0.052608   0.064128
5.42508  0.000128   0.052096   0.063488
5.42516  0.000256   0.053888   0.063616
5.42523  0.000128   0.051072   0.065792
5.42531  0   0.051968   0.057344
5.42539  0.000256   0.055296   0.066944
5.42547  0.000128   0.053376   0.067456
5.42555  0.000128   0.052992   0.068736
5.42563  0.000256   0.05376   0.065024
5.4257  0.000384   0.05824   0.06464
5.42578  0.000128   0.058496   0.064512
5.42586  0.000128   0.05504   0.060416
5.42594  0.000128   0.051328   0.059136
5.42602  0.000128   0.052608   0.065536
5.42609  0.000128   0.057216   0.05696
5.42617  0.000128   0.053504   0.06272
5.42625  0   0.051456   0.064896
5.42633  0.000256   0.05504   0.067968
5.42641  0   0.05312   0.063232
5.42648  0   0.053376   0.064128
5.42656  0.000128   0.0512   0.066688
5.42664  0.000128   0.054144   0.065536
5.42672  0.000128   0.0576   0.063104
5.4268  0   0.055552   0.0672
5.42687  0.000128   0.054912   0.06528
5.42695  0   0.051456   0.065792
5.42703  0.000256   0.057856   0.059008
5.42711  0.000256   0.055808   0.063232
5.42719  0   0.055936   0.066048
5.42727  0.000256   0.053632   0.059136
5.42734  0.000128   0.0544   0.061568
5.42742  0   0.056192   0.064256
5.4275  0.000384   0.057728   0.063744
5.42758  0.000128   0.054784   0.066176
5.42766  0.000128   0.052992   0.067968
5.42773  0.000128   0.05056   0.064128
5.42781  0   0.05248   0.068608
5.42789  0.000128   0.051968   0.064896
5.42797  0   0.058624   0.067456
5.42805  0.000128   0.055424   0.061056
5.42813  0   0.05824   0.06272
5.4282  0.000384   0.053632   0.070656
5.42828  0.000128   0.054656   0.05824
5.42836  0   0.054912   0.06464
5.42844  0.000128   0.052224   0.055936
5.42852  0   0.053888   0.066432
5.42859  0   0.056448   0.063744
5.42867  0   0.055424   0.063488
5.42875  0.000128   0.058112   0.060032
5.42883  0.000256   0.051584   0.06528
5.42891  0.000128   0.052352   0.060416
5.42898  0.000128   0.055936   0.06016
5.42906  0   0.049664   0.062976
5.42914  0.000384   0.056832   0.063872
5.42922  0.000128   0.055296   0.062464
5.4293  0.000256   0.054144   0.070784
5.42938  0.000128   0.054656   0.062976
5.42945  0   0.051968   0.06464
5.42953  0.000128   0.05696   0.06464
5.42961  0.000128   0.055424   0.061568
5.42969  0.000256   0.05632   0.062464
5.42977  0.000256   0.05248   0.066432
5.42984  0   0.056064   0.06464
5.42992  0   0.04736   0.062976
5.43  0.000128   0.052736   0.065792
5.43008  0   0.052096   0.063488
5.43016  0.000128   0.052096   0.062592
5.43023  0   0.0544   0.062976
5.43031  0.000128   0.054016   0.067584
5.43039  0.000128   0.055296   0.061952
5.43047  0.000256   0.055552   0.0576
5.43055  0.000256   0.055808   0.068352
5.43063  0   0.055808   0.06592
5.4307  0.000128   0.058368   0.063232
5.43078  0.000256   0.050304   0.064896
5.43086  0.000256   0.057088   0.069632
5.43094  0   0.0512   0.064384
5.43102  0.000128   0.053248   0.06272
5.43109  0.000128   0.051456   0.066304
5.43117  0   0.05376   0.065152
5.43125  0   0.054272   0.063872
5.43133  0.000128   0.056704   0.064384
5.43141  0.000256   0.055296   0.065408
5.43148  0   0.057856   0.063488
5.43156  0.000128   0.05376   0.065408
5.43164  0.000128   0.052864   0.066432
5.43172  0.000256   0.051072   0.066304
5.4318  0.000256   0.052224   0.061696
5.43187  0.000128   0.054016   0.0576
5.43195  0   0.055808   0.062336
5.43203  0.000128   0.053888   0.067584
5.43211  0.000128   0.053632   0.06144
5.43219  0.000256   0.05056   0.065408
5.43227  0.000128   0.052352   0.06272
5.43234  0.000256   0.05632   0.062848
5.43242  0.000256   0.053376   0.061568
5.4325  0.000256   0.051584   0.062592
5.43258  0.000128   0.05632   0.063488
5.43266  0.000128   0.054656   0.068864
5.43273  0   0.056576   0.065024
5.43281  0   0.057472   0.05824
5.43289  0   0.054016   0.068608
5.43297  0   0.049792   0.066432
5.43305  0.000512   0.054272   0.063488
5.43313  0.000256   0.048256   0.062464
5.4332  0.000256   0.050944   0.063744
5.43328  0   0.054144   0.067072
5.43336  0   0.05504   0.061184
5.43344  0   0.056192   0.061696
5.43352  0   0.054272   0.060288
5.43359  0.000128   0.049408   0.065152
5.43367  0   0.056704   0.065792
5.43375  0.000128   0.060288   0.063232
5.43383  0.000256   0.057344   0.063744
5.43391  0.000128   0.053888   0.0672
5.43398  0   0.055808   0.058624
5.43406  0   0.052224   0.062976
5.43414  0.000128   0.049152   0.065792
5.43422  0.000256   0.055296   0.060928
5.4343  0   0.058368   0.063104
5.43438  0   0.0544   0.061824
5.43445  0.000256   0.051584   0.064384
5.43453  0.000256   0.054784   0.064256
5.43461  0.000384   0.052352   0.06336
5.43469  0.000128   0.051712   0.064384
5.43477  0.000128   0.058496   0.063488
5.43484  0.000384   0.058112   0.068864
5.43492  0   0.054144   0.063744
5.435  0   0.055168   0.064768
5.43508  0.000256   0.047616   0.062976
5.43516  0.000128   0.048512   0.061952
5.43523  0   0.052736   0.062336
5.43531  0.000128   0.046848   0.066816
5.43539  0   0.0544   0.062592
5.43547  0.000256   0.057088   0.06784
5.43555  0   0.0512   0.061824
5.43562  0.000128   0.055296   0.066304
5.4357  0.000128   0.057344   0.061568
5.43578  0.000128   0.052096   0.062208
5.43586  0.000128   0.05696   0.065792
5.43594  0.000384   0.050304   0.064768
5.43602  0.000128   0.05696   0.06784
5.43609  0   0.056448   0.061568
5.43617  0   0.051456   0.065792
5.43625  0.000128   0.05184   0.063872
5.43633  0   0.052352   0.062848
5.43641  0   0.0576   0.062336
5.43648  0   0.056576   0.062464
5.43656  0.000256   0.057344   0.063744
5.43664  0.000384   0.056448   0.059904
5.43672  0.000128   0.053376   0.064512
5.4368  0   0.052096   0.059264
5.43687  0.000256   0.055296   0.064128
5.43695  0   0.050944   0.063616
5.43703  0.000128   0.051456   0.056192
5.43711  0.000128   0.053504   0.062848
5.43719  0.00064   0.054784   0.061312
5.43727  0.000128   0.052352   0.064384
5.43734  0.000128   0.052864   0.067328
5.43742  0.000256   0.057088   0.05696
5.4375  0.000256   0.054016   0.064256
5.43758  0.000384   0.05824   0.062592
5.43766  0.000256   0.054656   0.069376
5.43773  0.000128   0.05376   0.0576
5.43781  0   0.053888   0.062976
5.43789  0.000384   0.05312   0.066176
5.43797  0.000256   0.051328   0.060672
5.43805  0   0.051968   0.061824
5.43813  0   0.054784   0.064512
5.4382  0.000128   0.050688   0.064256
5.43828  0.000256   0.050304   0.062848
5.43836  0.000512   0.053376   0.05952
5.43844  0   0.04608   0.063744
5.43852  0   0.057984   0.0672
5.43859  0.000128   0.055168   0.064512
5.43867  0.000256   0.05504   0.064768
5.43875  0.000128   0.056832   0.064
5.43883  0.000384   0.056704   0.06464
5.43891  0.000256   0.05248   0.064768
5.43898  0   0.054144   0.064512
5.43906  0.000128   0.05056   0.064
5.43914  0.000128   0.049664   0.063872
5.43922  0.000256   0.0544   0.06016
5.4393  0.000128   0.05056   0.066432
5.43938  0   0.050816   0.067328
5.43945  0.000128   0.051712   0.062976
5.43953  0   0.053376   0.063616
5.43961  0.000128   0.04864   0.060032
5.43969  0.000128   0.059776   0.064256
5.43977  0.000128   0.055808   0.063616
5.43984  0.000128   0.054144   0.058496
5.43992  0.000384   0.056192   0.064384
5.44  0.000128   0.052736   0.064256
5.44008  0.000128   0.052352   0.065024
5.44016  0   0.052992   0.070272
5.44023  0.000128   0.054016   0.063232
5.44031  0   0.052096   0.06848
5.44039  0.000256   0.05376   0.065536
5.44047  0.000128   0.05248   0.063488
5.44055  0   0.050944   0.06528
5.44062  0   0.04928   0.068352
5.4407  0.000128   0.05824   0.061696
5.44078  0.000256   0.052352   0.065152
5.44086  0.000128   0.056704   0.063104
5.44094  0.000256   0.053632   0.062336
5.44102  0.000256   0.05248   0.061824
5.44109  0.000512   0.057856   0.069248
5.44117  0.000384   0.048896   0.06528
5.44125  0.000128   0.059648   0.063488
5.44133  0.000256   0.050816   0.064128
5.44141  0.000128   0.050816   0.063872
5.44148  0.000256   0.051328   0.065024
5.44156  0.000128   0.052864   0.070656
5.44164  0.000128   0.055424   0.060416
5.44172  0.000128   0.05888   0.064384
5.4418  0.000128   0.05056   0.062464
5.44188  0   0.051968   0.062592
5.44195  0.000128   0.053632   0.05952
5.44203  0   0.055552   0.063488
5.44211  0   0.056704   0.057472
5.44219  0.000128   0.050944   0.065792
5.44227  0   0.057728   0.063872
5.44234  0.000256   0.052352   0.066432
5.44242  0   0.05504   0.068608
5.4425  0.000128   0.05632   0.064512
5.44258  0.000256   0.055552   0.065664
5.44266  0.000128   0.053888   0.065152
5.44273  0.000256   0.056192   0.065792
5.44281  0   0.0512   0.062848
5.44289  0   0.049024   0.063104
5.44297  0.000384   0.050304   0.06528
5.44305  0.000128   0.060416   0.059648
5.44313  0   0.055296   0.065664
5.4432  0.000256   0.04928   0.063488
5.44328  0.000128   0.051712   0.065024
5.44336  0.000128   0.057984   0.065024
5.44344  0.000128   0.054272   0.05632
5.44352  0.000384   0.055168   0.063104
5.44359  0   0.05696   0.064512
5.44367  0.000128   0.051712   0.064896
5.44375  0.000128   0.05696   0.059776
5.44383  0.000256   0.054016   0.066304
5.44391  0   0.048128   0.062464
5.44398  0.000256   0.051328   0.063616
5.44406  0.000128   0.052864   0.064384
5.44414  0.000128   0.054272   0.062976
5.44422  0   0.05312   0.061568
5.4443  0.000128   0.052352   0.06208
5.44437  0   0.054016   0.057216
5.44445  0.000256   0.057216   0.062848
5.44453  0   0.056576   0.059008
5.44461  0   0.053376   0.062208
5.44469  0.000256   0.051328   0.064768
5.44477  0   0.056704   0.062592
5.44484  0.000128   0.050304   0.063872
5.44492  0   0.057344   0.059136
5.445  0.000256   0.053632   0.062208
5.44508  0.000256   0.05632   0.063488
5.44516  0.000256   0.054656   0.061696
5.44523  0   0.04992   0.0608
5.44531  0.000128   0.052992   0.061056
5.44539  0   0.04992   0.064512
5.44547  0   0.054144   0.064256
5.44555  0   0.056064   0.0608
5.44562  0   0.052608   0.058624
5.4457  0   0.051072   0.065536
5.44578  0.000128   0.051584   0.062976
5.44586  0.000128   0.057088   0.059264
5.44594  0.000128   0.053632   0.062848
5.44602  0   0.054528   0.065664
5.44609  0.000128   0.055808   0.061824
5.44617  0.000256   0.05248   0.064384
5.44625  0.000128   0.0544   0.064384
5.44633  0.000256   0.052864   0.060672
5.44641  0.000128   0.054144   0.060032
5.44648  0   0.050688   0.063616
5.44656  0.000256   0.054912   0.064512
5.44664  0.000128   0.053248   0.060416
5.44672  0   0.057216   0.064256
5.4468  0.000256   0.050688   0.063488
5.44688  0   0.048384   0.067968
5.44695  0   0.049792   0.061696
5.44703  0.000256   0.05248   0.066816
5.44711  0   0.061824   0.060032
5.44719  0.000128   0.049536   0.059136
5.44727  0   0.05824   0.06208
5.44734  0.000384   0.055424   0.068096
5.44742  0   0.05568   0.060928
5.4475  0.000256   0.05312   0.062592
5.44758  0.000128   0.052864   0.063872
5.44766  0   0.05056   0.06528
5.44773  0.000128   0.056192   0.061824
5.44781  0.000128   0.0512   0.061824
5.44789  0.000256   0.052096   0.064512
5.44797  0.000128   0.054272   0.068352
5.44805  0.000128   0.054528   0.06464
5.44813  0   0.054144   0.06656
5.4482  0.000128   0.049536   0.06208
5.44828  0.000384   0.054272   0.063744
5.44836  0.000256   0.051584   0.058624
5.44844  0   0.0576   0.063232
5.44852  0.000256   0.04992   0.066304
5.44859  0.000128   0.055808   0.064256
5.44867  0.000384   0.057984   0.06208
5.44875  0.000128   0.0544   0.06528
5.44883  0.000384   0.050176   0.062208
5.44891  0.000256   0.052096   0.061056
5.44898  0   0.05632   0.064512
5.44906  0.000128   0.057728   0.062848
5.44914  0.000256   0.060416   0.066176
5.44922  0.000384   0.051584   0.062848
5.4493  0.000256   0.054144   0.063232
5.44937  0.000384   0.050048   0.063104
5.44945  0.000128   0.053376   0.063104
5.44953  0.000512   0.05632   0.06272
5.44961  0.000128   0.057472   0.062976
5.44969  0.000128   0.056448   0.066048
5.44977  0   0.057216   0.059264
5.44984  0.000128   0.054272   0.065536
5.44992  0.000128   0.050688   0.064256
5.45  0   0.053632   0.060544
5.45008  0.000128   0.055168   0.064256
5.45016  0   0.0512   0.064128
5.45023  0.000128   0.056192   0.060672
5.45031  0.000128   0.055168   0.066944
5.45039  0   0.0512   0.058368
5.45047  0   0.057472   0.061952
5.45055  0   0.05504   0.0608
5.45063  0   0.054912   0.06528
5.4507  0   0.052352   0.05824
5.45078  0   0.050816   0.06016
5.45086  0.000256   0.054528   0.064
5.45094  0.000384   0.053888   0.066176
5.45102  0.000128   0.055936   0.064
5.45109  0.000128   0.057728   0.06464
5.45117  0   0.054144   0.059392
5.45125  0.000128   0.057856   0.068352
5.45133  0.000128   0.053632   0.060416
5.45141  0   0.050816   0.065024
5.45148  0   0.054144   0.066176
5.45156  0.000512   0.053248   0.06848
5.45164  0   0.05568   0.064512
5.45172  0   0.05632   0.060544
5.4518  0.000128   0.05504   0.06272
5.45188  0.000128   0.054528   0.066944
5.45195  0   0.053248   0.063104
5.45203  0   0.055168   0.06272
5.45211  0.000128   0.055424   0.064768
5.45219  0.000128   0.0544   0.064896
5.45227  0.000128   0.052992   0.06528
5.45234  0   0.0512   0.062592
5.45242  0   0.059904   0.06272
5.4525  0   0.058752   0.060032
5.45258  0.000384   0.049408   0.058752
5.45266  0.000256   0.056448   0.060544
5.45273  0.000128   0.049024   0.0608
5.45281  0.000256   0.056192   0.058112
5.45289  0   0.054272   0.06528
5.45297  0.000256   0.053248   0.05696
5.45305  0.000128   0.0544   0.06336
5.45312  0   0.051456   0.066432
5.4532  0   0.057472   0.066688
5.45328  0   0.057344   0.064256
5.45336  0   0.054016   0.065152
5.45344  0   0.054784   0.06144
5.45352  0   0.056576   0.066688
5.45359  0.000128   0.052736   0.060032
5.45367  0.000128   0.047488   0.061952
5.45375  0.000384   0.053376   0.05504
5.45383  0.000384   0.052608   0.063744
5.45391  0.000128   0.0544   0.061312
5.45398  0   0.050816   0.067968
5.45406  0.000128   0.05824   0.064512
5.45414  0   0.054912   0.068224
5.45422  0   0.052608   0.061056
5.4543  0.000256   0.055936   0.063104
5.45437  0   0.051968   0.060416
5.45445  0.000128   0.052224   0.061824
5.45453  0.000128   0.052992   0.060032
5.45461  0.000128   0.054656   0.062208
5.45469  0.000128   0.04672   0.065536
5.45477  0.000128   0.052736   0.05952
5.45484  0.000256   0.053632   0.060288
5.45492  0.000128   0.048896   0.059776
5.455  0.000128   0.050304   0.062336
5.45508  0.000256   0.051328   0.059136
5.45516  0   0.053248   0.061312
5.45523  0   0.056448   0.063872
5.45531  0   0.051456   0.067968
5.45539  0.000128   0.051456   0.06656
5.45547  0.000256   0.059264   0.05888
5.45555  0   0.051968   0.063744
5.45563  0.000128   0.050688   0.05632
5.4557  0.000256   0.047872   0.06528
5.45578  0   0.047744   0.0576
5.45586  0.000128   0.054784   0.064
5.45594  0.000384   0.057856   0.064256
5.45602  0   0.05504   0.0672
5.45609  0.000256   0.05312   0.066432
5.45617  0.000128   0.056448   0.06592
5.45625  0.000256   0.05568   0.060544
5.45633  0   0.051712   0.064768
5.45641  0.000128   0.050944   0.06528
5.45648  0.000128   0.050816   0.066816
5.45656  0   0.054656   0.063616
5.45664  0.000256   0.0608   0.062336
5.45672  0.000128   0.048256   0.065792
5.4568  0.000128   0.046208   0.058112
5.45688  0   0.055552   0.065152
5.45695  0   0.055424   0.063872
5.45703  0   0.055936   0.063616
5.45711  0.000128   0.055424   0.062848
5.45719  0.000128   0.056704   0.065664
5.45727  0.000256   0.053376   0.06656
5.45734  0.000128   0.054784   0.058496
5.45742  0.000128   0.051072   0.06016
5.4575  0   0.05504   0.059008
5.45758  0.000128   0.053504   0.065408
5.45766  0   0.054656   0.062336
5.45773  0.000128   0.05504   0.070144
5.45781  0.000128   0.057984   0.061184
5.45789  0   0.055424   0.05952
5.45797  0.000128   0.053632   0.06272
5.45805  0.000128   0.051968   0.064256
5.45812  0.000256   0.05696   0.066944
5.4582  0   0.054784   0.06144
5.45828  0.000128   0.047488   0.063744
5.45836  0   0.05568   0.06464
5.45844  0   0.057728   0.064512
5.45852  0.000256   0.052736   0.060544
5.45859  0.000128   0.051584   0.062336
5.45867  0   0.053504   0.065664
5.45875  0   0.04992   0.065792
5.45883  0.000128   0.053888   0.065024
5.45891  0.000256   0.05184   0.066432
5.45898  0.000128   0.046848   0.060672
5.45906  0   0.052736   0.056704
5.45914  0.000256   0.053888   0.061056
5.45922  0.000128   0.056448   0.069248
5.4593  0.000384   0.052864   0.063616
5.45938  0.000256   0.059392   0.06464
5.45945  0   0.052352   0.064768
5.45953  0.000128   0.057728   0.060032
5.45961  0.000128   0.053504   0.061568
5.45969  0.000128   0.05632   0.061824
5.45977  0.000256   0.051712   0.061952
5.45984  0.000128   0.052224   0.058368
5.45992  0.000128   0.053376   0.064
5.46  0.000256   0.05888   0.063616
5.46008  0   0.05184   0.062848
5.46016  0.000256   0.053888   0.061056
5.46023  0   0.057216   0.0576
5.46031  0   0.05632   0.061696
5.46039  0   0.05248   0.06272
5.46047  0   0.055552   0.063232
5.46055  0   0.05248   0.062336
5.46063  0.000128   0.057728   0.060032
5.4607  0.000256   0.05568   0.065024
5.46078  0.000384   0.052864   0.06208
5.46086  0   0.052096   0.057728
5.46094  0   0.052736   0.059008
5.46102  0.000256   0.054272   0.066816
5.46109  0   0.051968   0.062464
5.46117  0.000256   0.053248   0.059392
5.46125  0.000128   0.057472   0.066816
5.46133  0   0.055296   0.060672
5.46141  0.000128   0.051328   0.061056
5.46148  0   0.049536   0.062208
5.46156  0.000128   0.053248   0.062208
5.46164  0   0.051328   0.059648
5.46172  0.000128   0.055808   0.063616
5.4618  0   0.050688   0.06144
5.46188  0   0.050048   0.064768
5.46195  0   0.048256   0.060928
5.46203  0.000256   0.054784   0.061312
5.46211  0.000128   0.04928   0.063488
5.46219  0.000256   0.05312   0.06144
5.46227  0.000128   0.05888   0.065536
5.46234  0   0.047744   0.067712
5.46242  0.000256   0.051968   0.063488
5.4625  0   0.048896   0.064
5.46258  0.000128   0.054272   0.06528
5.46266  0.000128   0.05632   0.063616
5.46273  0.000128   0.05248   0.060032
5.46281  0.000128   0.05184   0.06336
5.46289  0.000128   0.056704   0.06528
5.46297  0.000128   0.054528   0.064256
5.46305  0.000128   0.05312   0.05632
5.46312  0   0.056192   0.06208
5.4632  0.000128   0.049536   0.063744
5.46328  0.000256   0.051072   0.063488
5.46336  0.000128   0.053632   0.059776
5.46344  0   0.054272   0.064768
5.46352  0.000128   0.055808   0.06528
5.46359  0.000256   0.055424   0.063104
5.46367  0   0.049792   0.058496
5.46375  0.000128   0.049152   0.061568
5.46383  0.000128   0.055296   0.061952
5.46391  0.000128   0.051712   0.066176
5.46398  0.000256   0.056192   0.063232
5.46406  0.000256   0.052736   0.06208
5.46414  0.000128   0.052096   0.057728
5.46422  0   0.051328   0.063616
5.4643  0   0.055424   0.065536
5.46438  0   0.052864   0.061184
5.46445  0.000128   0.055168   0.063232
5.46453  0.000128   0.04928   0.063232
5.46461  0.000256   0.053376   0.063872
5.46469  0   0.053248   0.061312
5.46477  0   0.052736   0.06528
5.46484  0.000256   0.052736   0.06208
5.46492  0.000128   0.049664   0.063232
5.465  0.000512   0.052864   0.062208
5.46508  0   0.05184   0.064768
5.46516  0   0.051712   0.066944
5.46523  0   0.053504   0.062592
5.46531  0.000384   0.055296   0.062208
5.46539  0.000384   0.04736   0.065408
5.46547  0   0.052992   0.062592
5.46555  0   0.058112   0.063488
5.46563  0   0.053248   0.061696
5.4657  0.000256   0.050176   0.066688
5.46578  0   0.055296   0.065536
5.46586  0.000128   0.054912   0.060288
5.46594  0   0.051072   0.062592
5.46602  0   0.055552   0.062848
5.46609  0   0.051712   0.061824
5.46617  0.000128   0.056704   0.064
5.46625  0   0.053248   0.06144
5.46633  0   0.055168   0.06336
5.46641  0.000128   0.0576   0.066688
5.46648  0   0.048896   0.056576
5.46656  0.000128   0.05376   0.060416
5.46664  0.000128   0.052864   0.060544
5.46672  0   0.054272   0.06656
5.4668  0   0.052992   0.061056
5.46687  0   0.050048   0.055936
5.46695  0   0.055296   0.060672
5.46703  0.000256   0.050816   0.061824
5.46711  0   0.051712   0.064896
5.46719  0   0.056192   0.063232
5.46727  0   0.055936   0.062976
5.46734  0   0.0576   0.06848
5.46742  0   0.054016   0.067456
5.4675  0.000128   0.057856   0.06208
5.46758  0   0.05568   0.05824
5.46766  0.000256   0.05824   0.064896
5.46773  0   0.052352   0.059776
5.46781  0.000256   0.055552   0.06272
5.46789  0   0.046848   0.058752
5.46797  0.000384   0.055808   0.061568
5.46805  0.000256   0.05056   0.060928
5.46812  0   0.054528   0.061952
5.4682  0.000128   0.056064   0.065408
5.46828  0.000128   0.056448   0.059776
5.46836  0.000128   0.052224   0.060544
5.46844  0.000256   0.05504   0.06144
5.46852  0.000128   0.055296   0.059008
5.46859  0.000128   0.0576   0.06144
5.46867  0.000128   0.0544   0.063744
5.46875  0.000128   0.053504   0.061696
5.46883  0   0.056448   0.0608
5.46891  0.000128   0.05312   0.064256
5.46898  0.000512   0.052096   0.06528
5.46906  0.000256   0.054528   0.061312
5.46914  0   0.052736   0.066048
5.46922  0   0.051712   0.061312
5.4693  0.000128   0.054016   0.063232
5.46938  0.000128   0.052352   0.065536
5.46945  0.000256   0.055296   0.063104
5.46953  0.000256   0.048384   0.06016
5.46961  0.000256   0.052992   0.06464
5.46969  0.000128   0.047872   0.064
5.46977  0   0.053888   0.068096
5.46984  0.000128   0.050944   0.064
5.46992  0   0.052992   0.0608
5.47  0   0.05184   0.061952
5.47008  0   0.052864   0.063616
5.47016  0   0.052992   0.064128
5.47023  0   0.051456   0.068992
5.47031  0.000128   0.058112   0.061056
5.47039  0.000384   0.055936   0.064
5.47047  0.000128   0.050304   0.065664
5.47055  0.000256   0.057216   0.061696
5.47063  0.000128   0.05184   0.060928
5.4707  0   0.05376   0.064
5.47078  0.000128   0.058112   0.060672
5.47086  0.000128   0.054016   0.0576
5.47094  0.000128   0.052352   0.062208
5.47102  0.000128   0.046848   0.064128
5.47109  0   0.057344   0.064256
5.47117  0   0.050304   0.06464
5.47125  0.000128   0.050432   0.059008
5.47133  0.000256   0.049152   0.064128
5.47141  0.000256   0.053376   0.062208
5.47148  0.000128   0.0544   0.05952
5.47156  0.000256   0.050688   0.061696
5.47164  0.000256   0.053376   0.06528
5.47172  0.000128   0.049408   0.060416
5.4718  0.000128   0.050816   0.065792
5.47187  0.000256   0.050176   0.061056
5.47195  0.000128   0.053376   0.061312
5.47203  0.000128   0.053248   0.06464
5.47211  0.000256   0.056704   0.05952
5.47219  0   0.052992   0.062848
5.47227  0   0.050432   0.06144
5.47234  0   0.052224   0.063872
5.47242  0.000128   0.054784   0.06528
5.4725  0   0.054272   0.063744
5.47258  0   0.054528   0.062336
5.47266  0.000128   0.052992   0.065408
5.47273  0.000128   0.05824   0.06272
5.47281  0.000256   0.058752   0.05696
5.47289  0.000128   0.055296   0.062976
5.47297  0.000128   0.054784   0.061568
5.47305  0.000128   0.05888   0.062592
5.47313  0.000128   0.052608   0.055808
5.4732  0.000128   0.052224   0.065024
5.47328  0.000128   0.052992   0.06144
5.47336  0   0.051968   0.068992
5.47344  0   0.050816   0.061696
5.47352  0   0.057728   0.060416
5.47359  0.000128   0.049024   0.063872
5.47367  0.000128   0.053376   0.061056
5.47375  0.000384   0.051584   0.058368
5.47383  0   0.051328   0.060544
5.47391  0   0.053376   0.060288
5.47398  0   0.051328   0.066688
5.47406  0   0.051328   0.056832
5.47414  0.000128   0.05504   0.059904
5.47422  0   0.054016   0.06272
5.4743  0.000256   0.057984   0.062592
5.47438  0   0.050944   0.061952
5.47445  0   0.05696   0.06528
5.47453  0   0.05056   0.059392
5.47461  0   0.05312   0.064
5.47469  0.000256   0.052736   0.062336
5.47477  0.000256   0.049792   0.070912
5.47484  0.000256   0.052608   0.060928
5.47492  0.000128   0.055424   0.066432
5.475  0.000128   0.052608   0.063104
5.47508  0.00064   0.054016   0.063104
5.47516  0.000128   0.05312   0.061696
5.47523  0.000128   0.056064   0.062848
5.47531  0.000128   0.050944   0.06784
5.47539  0.000128   0.057472   0.064768
5.47547  0   0.049664   0.059264
5.47555  0.000128   0.052736   0.060672
5.47562  0.000384   0.052608   0.059648
5.4757  0   0.053248   0.061312
5.47578  0   0.054656   0.062848
5.47586  0.000128   0.054912   0.062592
5.47594  0   0.050688   0.060544
5.47602  0.000128   0.057856   0.062464
5.47609  0.000128   0.049664   0.061184
5.47617  0.000128   0.058368   0.061696
5.47625  0.000256   0.055808   0.05696
5.47633  0.000384   0.056832   0.05952
5.47641  0   0.054656   0.065536
5.47648  0.000128   0.056832   0.06592
5.47656  0.000128   0.050816   0.06336
5.47664  0.000128   0.052096   0.065408
5.47672  0.000384   0.04992   0.066944
5.4768  0.000128   0.051584   0.0608
5.47687  0   0.052608   0.060288
5.47695  0   0.05504   0.061952
5.47703  0.000128   0.054144   0.064512
5.47711  0.000128   0.057088   0.065024
5.47719  0   0.05696   0.063232
5.47727  0.000256   0.052608   0.062208
5.47734  0.000256   0.04672   0.0608
5.47742  0   0.051584   0.065152
5.4775  0.000128   0.05312   0.062336
5.47758  0.000128   0.054912   0.058496
5.47766  0.000128   0.054272   0.062336
5.47773  0.000128   0.05056   0.065408
5.47781  0.000384   0.055296   0.06464
5.47789  0   0.05504   0.059648
5.47797  0.000256   0.050944   0.062592
5.47805  0   0.056192   0.062208
5.47813  0   0.05696   0.061056
5.4782  0   0.053376   0.06464
5.47828  0.000256   0.051072   0.060544
5.47836  0.000128   0.052224   0.062592
5.47844  0.000128   0.052608   0.063616
5.47852  0   0.048896   0.061312
5.47859  0.000128   0.051328   0.060928
5.47867  0   0.056192   0.061056
5.47875  0   0.052224   0.062976
5.47883  0   0.055168   0.061056
5.47891  0.000128   0.054912   0.063744
5.47898  0.000128   0.054272   0.064384
5.47906  0   0.05248   0.062848
5.47914  0   0.054528   0.06144
5.47922  0.000128   0.051072   0.070656
5.4793  0   0.050176   0.068608
5.47938  0   0.052736   0.06464
5.47945  0   0.052992   0.06144
5.47953  0.000384   0.05376   0.059648
5.47961  0.000128   0.055168   0.058496
5.47969  0   0.051456   0.068224
5.47977  0.000128   0.051456   0.062848
5.47984  0.000128   0.0544   0.056576
5.47992  0   0.054912   0.064896
5.48  0.000384   0.050944   0.063104
5.48008  0   0.054272   0.061312
5.48016  0.000256   0.054144   0.063488
5.48023  0.000128   0.05184   0.061696
5.48031  0   0.053376   0.063616
5.48039  0.000256   0.055552   0.06464
5.48047  0   0.049408   0.06464
5.48055  0.000256   0.053504   0.057728
5.48062  0   0.051328   0.062976
5.4807  0.000256   0.063616   0.066304
5.48078  0.000128   0.054912   0.064512
5.48086  0   0.054912   0.062464
5.48094  0.000128   0.055552   0.062464
5.48102  0.000256   0.051328   0.06336
5.48109  0.000384   0.051712   0.062336
5.48117  0.000128   0.050432   0.060544
5.48125  0   0.054272   0.066304
5.48133  0.000128   0.056576   0.062464
5.48141  0   0.0544   0.064512
5.48148  0.000512   0.0544   0.05952
5.48156  0   0.050944   0.058624
5.48164  0.000128   0.050944   0.066304
5.48172  0.000128   0.051072   0.060288
5.4818  0   0.04992   0.06016
5.48188  0   0.045696   0.061824
5.48195  0.000128   0.057088   0.063232
5.48203  0.000256   0.052864   0.06336
5.48211  0   0.048   0.06272
5.48219  0   0.054144   0.062848
5.48227  0.000128   0.048896   0.061312
5.48234  0   0.056832   0.058752
5.48242  0.000256   0.05312   0.061184
5.4825  0.000128   0.047744   0.065024
5.48258  0.000128   0.054272   0.061312
5.48266  0   0.05376   0.063104
5.48273  0.000128   0.051968   0.061824
5.48281  0   0.05184   0.059776
5.48289  0.000256   0.054144   0.063744
5.48297  0.000128   0.054528   0.062848
5.48305  0.000128   0.059392   0.058496
5.48313  0.000512   0.05568   0.060544
5.4832  0.000128   0.055168   0.063104
5.48328  0.000256   0.056576   0.05952
5.48336  0.000128   0.052864   0.064
5.48344  0.000256   0.055296   0.068992
5.48352  0.000384   0.047744   0.065024
5.48359  0   0.052608   0.060928
5.48367  0.000128   0.051456   0.062208
5.48375  0   0.053632   0.06208
5.48383  0.000128   0.05568   0.0672
5.48391  0   0.052608   0.064896
5.48398  0.000128   0.04928   0.061696
5.48406  0.000128   0.0544   0.066304
5.48414  0.000256   0.051712   0.06016
5.48422  0.000128   0.05184   0.06208
5.4843  0.000128   0.049664   0.064
5.48438  0   0.055168   0.06016
5.48445  0.000128   0.05312   0.056448
5.48453  0.000128   0.054144   0.064256
5.48461  0.000256   0.048512   0.069376
5.48469  0.000128   0.053248   0.060544
5.48477  0.000128   0.051328   0.06272
5.48484  0.000128   0.04928   0.06528
5.48492  0   0.049152   0.065024
5.485  0.000256   0.057472   0.060928
5.48508  0   0.051712   0.061312
5.48516  0.000256   0.052352   0.055424
5.48523  0.000128   0.057216   0.058368
5.48531  0   0.053504   0.059904
5.48539  0   0.056832   0.060544
5.48547  0   0.05248   0.0608
5.48555  0   0.047104   0.060544
5.48562  0.000256   0.055296   0.062208
5.4857  0.000384   0.052736   0.06784
5.48578  0   0.05376   0.067328
5.48586  0.000128   0.0576   0.061696
5.48594  0.000128   0.048   0.062208
5.48602  0.000128   0.057088   0.06464
5.48609  0   0.050816   0.064256
5.48617  0   0.056576   0.063104
5.48625  0   0.048128   0.060928
5.48633  0.000128   0.054528   0.062336
5.48641  0.000128   0.054784   0.06592
5.48648  0   0.050944   0.06656
5.48656  0   0.053504   0.05952
5.48664  0   0.052992   0.059136
5.48672  0   0.0544   0.057728
5.4868  0   0.056832   0.06656
5.48688  0   0.051456   0.063104
5.48695  0.000128   0.052352   0.062976
5.48703  0.000384   0.05248   0.056192
5.48711  0.000256   0.05248   0.060288
5.48719  0.000128   0.056192   0.06336
5.48727  0.000128   0.051072   0.061184
5.48734  0.000256   0.05376   0.064512
5.48742  0.000128   0.050048   0.05696
5.4875  0   0.056064   0.065024
5.48758  0   0.054528   0.062336
5.48766  0.000256   0.0512   0.066048
5.48773  0.000256   0.048896   0.061568
5.48781  0.000128   0.046208   0.064768
5.48789  0.000128   0.050432   0.06016
5.48797  0.000512   0.05376   0.065664
5.48805  0   0.052224   0.058752
5.48813  0.000256   0.053632   0.064384
5.4882  0   0.054656   0.063744
5.48828  0   0.052096   0.063616
5.48836  0.000128   0.051712   0.06272
5.48844  0.000128   0.0512   0.064
5.48852  0   0.051072   0.064896
5.48859  0.000128   0.051072   0.060928
5.48867  0.000128   0.05504   0.067328
5.48875  0.000128   0.054528   0.061696
5.48883  0   0.051456   0.064896
5.48891  0   0.056192   0.062592
5.48898  0.000128   0.050816   0.065408
5.48906  0   0.0544   0.05824
5.48914  0.000128   0.05248   0.060672
5.48922  0.000128   0.051328   0.06208
5.4893  0.000384   0.052864   0.062976
5.48937  0   0.05312   0.059904
5.48945  0.000128   0.052736   0.062976
5.48953  0.000384   0.05056   0.064512
5.48961  0   0.052992   0.065792
5.48969  0.000256   0.056448   0.062464
5.48977  0   0.053888   0.062464
5.48984  0.000384   0.051968   0.067328
5.48992  0   0.054784   0.059136
5.49  0   0.055808   0.064
5.49008  0.000512   0.056064   0.05888
5.49016  0   0.049024   0.068352
5.49023  0   0.052096   0.063744
5.49031  0.000128   0.058496   0.064
5.49039  0.000128   0.052352   0.068096
5.49047  0.000256   0.052352   0.061056
5.49055  0.000256   0.0544   0.062208
5.49063  0.000128   0.055296   0.066304
5.4907  0   0.054528   0.064896
5.49078  0   0.049024   0.064384
5.49086  0   0.056448   0.060544
5.49094  0.000128   0.053632   0.057984
5.49102  0   0.05376   0.065024
5.49109  0.000256   0.049536   0.05632
5.49117  0.000128   0.056064   0.062592
5.49125  0.000128   0.054144   0.062592
5.49133  0   0.050688   0.062208
5.49141  0.000128   0.055808   0.068992
5.49148  0.000256   0.048512   0.062848
5.49156  0   0.059392   0.060288
5.49164  0   0.054144   0.063744
5.49172  0   0.055552   0.059904
5.4918  0.000256   0.052608   0.062464
5.49188  0.000128   0.055168   0.063616
5.49195  0.000128   0.054016   0.061056
5.49203  0.000256   0.051456   0.056448
5.49211  0.000256   0.05568   0.061568
5.49219  0.000128   0.05504   0.064384
5.49227  0.000128   0.05056   0.06272
5.49234  0.000128   0.051584   0.063872
5.49242  0.000128   0.053888   0.061696
5.4925  0   0.050432   0.066304
5.49258  0.000384   0.051712   0.062464
5.49266  0   0.047872   0.071552
5.49273  0.000128   0.055168   0.059904
5.49281  0   0.049792   0.065408
5.49289  0.000256   0.052608   0.063104
5.49297  0   0.050304   0.062336
5.49305  0.000128   0.050944   0.0608
5.49313  0.000128   0.057344   0.059776
5.4932  0.000384   0.050816   0.05824
5.49328  0.000384   0.05056   0.061184
5.49336  0.000384   0.052864   0.0608
5.49344  0.000128   0.052864   0.061824
5.49352  0.000128   0.052352   0.061696
5.49359  0.000384   0.051968   0.059008
5.49367  0.000256   0.05376   0.063872
5.49375  0   0.051584   0.062464
5.49383  0   0.051968   0.062464
5.49391  0.000128   0.050688   0.06336
5.49398  0   0.052224   0.0672
5.49406  0   0.0512   0.06144
5.49414  0   0.050944   0.060032
5.49422  0.000128   0.053376   0.060672
5.4943  0.000128   0.052224   0.061824
5.49437  0.000256   0.053376   0.061184
5.49445  0   0.057088   0.063616
5.49453  0.000256   0.0544   0.064384
5.49461  0   0.054144   0.0576
5.49469  0.000256   0.05184   0.063744
5.49477  0   0.059136   0.062336
5.49484  0   0.051584   0.0608
5.49492  0   0.053888   0.05824
5.495  0   0.051456   0.06016
5.49508  0   0.056832   0.06016
5.49516  0.000128   0.051456   0.061824
5.49523  0   0.054144   0.061952
5.49531  0   0.05376   0.061568
5.49539  0.000256   0.054528   0.064256
5.49547  0.000128   0.052992   0.061056
5.49555  0.000128   0.052608   0.060416
5.49563  0   0.052608   0.065024
5.4957  0.000128   0.051968   0.060928
5.49578  0   0.046464   0.067072
5.49586  0.000256   0.051456   0.058624
5.49594  0   0.054272   0.06336
5.49602  0   0.051072   0.061952
5.49609  0.000128   0.053632   0.059392
5.49617  0.000256   0.05376   0.062976
5.49625  0.000128   0.056064   0.061824
5.49633  0.000128   0.055296   0.061696
5.49641  0   0.054528   0.061824
5.49648  0   0.057472   0.062848
5.49656  0.000128   0.052992   0.06784
5.49664  0   0.054144   0.058496
5.49672  0   0.050688   0.06528
5.4968  0.000512   0.04992   0.058112
5.49688  0.000128   0.0544   0.063872
5.49695  0   0.053504   0.068224
5.49703  0.000256   0.055296   0.060416
5.49711  0.000384   0.050048   0.061056
5.49719  0.000384   0.055552   0.05888
5.49727  0   0.053376   0.057728
5.49734  0.000256   0.053376   0.067584
5.49742  0.000256   0.051968   0.064768
5.4975  0   0.04928   0.061696
5.49758  0.000128   0.049408   0.059648
5.49766  0.000256   0.050688   0.059904
5.49773  0   0.054784   0.063616
5.49781  0   0.052864   0.060416
5.49789  0   0.052736   0.06656
5.49797  0.000128   0.055808   0.061056
5.49805  0.000128   0.051584   0.063232
5.49812  0.000128   0.055424   0.06528
5.4982  0   0.051456   0.064512
5.49828  0.000384   0.055808   0.061824
5.49836  0.000128   0.054272   0.061696
5.49844  0   0.050432   0.05952
5.49852  0   0.058368   0.055936
5.49859  0   0.051072   0.061696
5.49867  0   0.056448   0.063872
5.49875  0.000128   0.050944   0.056704
5.49883  0.000256   0.056064   0.06272
5.49891  0.000128   0.056064   0.062208
5.49898  0.000512   0.04992   0.063872
5.49906  0   0.050432   0.064896
5.49914  0   0.048   0.062592
5.49922  0   0.052352   0.060928
5.4993  0.000384   0.053248   0.060288
5.49937  0.000128   0.054656   0.063104
5.49945  0.000128   0.05376   0.059904
5.49953  0   0.051712   0.056832
5.49961  0   0.053632   0.058752
5.49969  0.000256   0.050176   0.069632
5.49977  0.000384   0.051456   0.058752
5.49984  0.000256   0.056448   0.06592
5.49992  0.000128   0.054528   0.068224
5.5  0.000128   0.054016   0.063232
5.50008  0   0.053376   0.062848
5.50016  0   0.053248   0.063104
5.50023  0.000128   0.057472   0.05888
5.50031  0.000256   0.05312   0.057216
5.50039  0.000256   0.049152   0.067456
5.50047  0.000128   0.054656   0.062208
5.50055  0.000128   0.052352   0.063616
5.50063  0.000256   0.056192   0.062464
5.5007  0   0.054528   0.062976
5.50078  0   0.051456   0.065536
5.50086  0.000128   0.056192   0.06272
5.50094  0   0.053376   0.064896
5.50102  0.000384   0.052992   0.062848
5.50109  0   0.056448   0.05952
5.50117  0   0.051456   0.058752
5.50125  0   0.057344   0.059008
5.50133  0.000128   0.052608   0.061952
5.50141  0   0.05376   0.064768
5.50148  0   0.054656   0.06144
5.50156  0.000128   0.049536   0.062976
5.50164  0   0.055168   0.060288
5.50172  0   0.054016   0.063872
5.5018  0   0.050432   0.061952
5.50188  0.000128   0.05376   0.05824
5.50195  0.000128   0.052352   0.059264
5.50203  0   0.053248   0.064896
5.50211  0.000512   0.051968   0.065152
5.50219  0   0.050176   0.063616
5.50227  0.000128   0.05184   0.059392
5.50234  0   0.052352   0.05952
5.50242  0   0.053376   0.069888
5.5025  0.000128   0.05248   0.065408
5.50258  0.000128   0.049664   0.061568
5.50266  0   0.054016   0.06784
5.50273  0   0.051328   0.057216
5.50281  0.000256   0.056704   0.060928
5.50289  0   0.050176   0.061696
5.50297  0   0.055936   0.061696
5.50305  0   0.05376   0.06528
5.50312  0   0.055296   0.05952
5.5032  0.000128   0.049152   0.057984
5.50328  0.000128   0.056448   0.061952
5.50336  0.000128   0.057728   0.060416
5.50344  0.000256   0.0512   0.05568
5.50352  0   0.052224   0.062464
5.50359  0.000128   0.048512   0.059264
5.50367  0   0.053248   0.063616
5.50375  0.000256   0.052352   0.068224
5.50383  0.000128   0.05248   0.065792
5.50391  0.000128   0.051968   0.058496
5.50398  0.000384   0.048768   0.067968
5.50406  0   0.056192   0.05632
5.50414  0   0.052224   0.063616
5.50422  0   0.055424   0.060032
5.5043  0.000128   0.050176   0.066048
5.50438  0.000128   0.049792   0.06336
5.50445  0.000384   0.05376   0.058496
5.50453  0.000128   0.053632   0.06272
5.50461  0.000128   0.051456   0.060288
5.50469  0.000128   0.0512   0.060928
5.50477  0.000512   0.053632   0.066944
5.50484  0.000128   0.048896   0.064256
5.50492  0.000128   0.055808   0.066944
5.505  0   0.044416   0.063872
5.50508  0   0.05632   0.064768
5.50516  0.000256   0.054528   0.063232
5.50523  0.000128   0.05632   0.060672
5.50531  0.000128   0.050688   0.062592
5.50539  0   0.052096   0.063616
5.50547  0   0.05312   0.061184
5.50555  0   0.054656   0.059776
5.50563  0.000128   0.054144   0.060544
5.5057  0   0.05056   0.065792
5.50578  0.000128   0.054144   0.059776
5.50586  0.000256   0.053632   0.06656
5.50594  0.000128   0.053888   0.060032
5.50602  0   0.0512   0.0608
5.50609  0.000128   0.052096   0.065152
5.50617  0.000128   0.050816   0.06144
5.50625  0.000256   0.053504   0.064384
5.50633  0.000256   0.053376   0.05504
5.50641  0.000128   0.054272   0.058112
5.50648  0   0.053376   0.060928
5.50656  0.000128   0.052992   0.059264
5.50664  0   0.04864   0.067584
5.50672  0   0.051968   0.06464
5.5068  0   0.056448   0.061312
5.50687  0.000128   0.052608   0.05888
5.50695  0.000128   0.04864   0.061568
5.50703  0   0.050816   0.062464
5.50711  0   0.05696   0.064384
5.50719  0.000128   0.052864   0.062464
5.50727  0.000128   0.052992   0.05824
5.50734  0.000128   0.051328   0.059776
5.50742  0   0.054272   0.070912
5.5075  0   0.050432   0.058368
5.50758  0   0.047616   0.067072
5.50766  0   0.052096   0.060416
5.50773  0.000128   0.050688   0.062208
5.50781  0.000256   0.05376   0.064896
5.50789  0.000256   0.054016   0.064768
5.50797  0.000256   0.051712   0.062592
5.50805  0   0.05184   0.059008
5.50812  0   0.052736   0.064256
5.5082  0   0.055296   0.06272
5.50828  0   0.052224   0.063104
5.50836  0.000256   0.052864   0.054144
5.50844  0.000128   0.052608   0.06656
5.50852  0.000128   0.052736   0.061184
5.50859  0   0.0544   0.064
5.50867  0.000256   0.052864   0.065792
5.50875  0.000128   0.049408   0.060288
5.50883  0.000128   0.05504   0.06016
5.50891  0.000128   0.051456   0.060544
5.50898  0   0.05312   0.061312
5.50906  0.000384   0.051328   0.058368
5.50914  0.000128   0.051584   0.066816
5.50922  0.000256   0.045184   0.065664
5.5093  0   0.054528   0.061568
5.50938  0.000128   0.051584   0.06464
5.50945  0.000128   0.0576   0.059264
5.50953  0.000128   0.052992   0.064128
5.50961  0   0.05248   0.062848
5.50969  0.000128   0.054144   0.063744
5.50977  0.000128   0.049024   0.062976
5.50984  0.000128   0.053376   0.063616
5.50992  0   0.055424   0.061696
5.51  0   0.055296   0.057984
5.51008  0.000128   0.056704   0.063744
5.51016  0.000128   0.051712   0.064384
5.51023  0.000384   0.053504   0.056832
5.51031  0.000256   0.051072   0.058752
5.51039  0   0.049408   0.065024
5.51047  0.000128   0.049536   0.06272
5.51055  0.000128   0.050432   0.062592
5.51063  0.000512   0.055808   0.061184
5.5107  0.000256   0.050432   0.062592
5.51078  0   0.05248   0.059776
5.51086  0.000128   0.051072   0.061696
5.51094  0   0.051072   0.066944
5.51102  0.000128   0.054016   0.066048
5.51109  0   0.054784   0.064256
5.51117  0.000128   0.052352   0.061952
5.51125  0   0.052608   0.062848
5.51133  0   0.048896   0.060544
5.51141  0.000128   0.054656   0.06144
5.51148  0.000256   0.052992   0.058624
5.51156  0   0.054144   0.06272
5.51164  0.000256   0.051072   0.063488
5.51172  0.000256   0.055168   0.0608
5.5118  0.000128   0.049536   0.059136
5.51187  0   0.050176   0.064768
5.51195  0.000128   0.052096   0.061312
5.51203  0   0.0512   0.0608
5.51211  0.000128   0.05568   0.059136
5.51219  0   0.0544   0.05376
5.51227  0   0.0544   0.064128
5.51234  0.000256   0.054528   0.065792
5.51242  0.000128   0.053632   0.060544
5.5125  0   0.048768   0.059264
5.51258  0.000128   0.05504   0.063616
5.51266  0.000128   0.057088   0.055168
5.51273  0.000128   0.055936   0.064128
5.51281  0.000384   0.05568   0.06272
5.51289  0.000128   0.052224   0.058624
5.51297  0.000256   0.050432   0.065024
5.51305  0.000256   0.051712   0.064256
5.51313  0.000128   0.04864   0.067328
5.5132  0.000128   0.054016   0.062592
5.51328  0   0.058368   0.059648
5.51336  0.000128   0.05568   0.05888
5.51344  0   0.056704   0.063616
5.51352  0.000128   0.051328   0.067328
5.51359  0.000128   0.053248   0.061952
5.51367  0   0.050176   0.063488
5.51375  0.000256   0.055936   0.06208
5.51383  0   0.053376   0.057216
5.51391  0.000256   0.052096   0.060416
5.51398  0.000128   0.05184   0.058496
5.51406  0.000128   0.052352   0.066688
5.51414  0.000128   0.052864   0.068736
5.51422  0   0.050688   0.067584
5.5143  0.000128   0.048   0.061824
5.51438  0   0.05312   0.062592
5.51445  0   0.052864   0.058496
5.51453  0   0.052736   0.066048
5.51461  0   0.05632   0.062976
5.51469  0   0.052992   0.067072
5.51477  0.000256   0.052992   0.062208
5.51484  0.000256   0.05696   0.059776
5.51492  0.000128   0.051712   0.062848
5.515  0   0.056576   0.067584
5.51508  0.000128   0.050944   0.064512
5.51516  0   0.0544   0.059904
5.51523  0.000128   0.056192   0.066304
5.51531  0.000128   0.056064   0.05824
5.51539  0   0.052736   0.059264
5.51547  0.000128   0.054656   0.060416
5.51555  0.000256   0.054144   0.057472
5.51562  0.000384   0.050816   0.059648
5.5157  0   0.04928   0.06144
5.51578  0   0.055424   0.066304
5.51586  0.000128   0.054784   0.057728
5.51594  0.000256   0.052992   0.05632
5.51602  0.000128   0.053504   0.05632
5.51609  0.000128   0.054016   0.065792
5.51617  0   0.052608   0.06016
5.51625  0   0.056704   0.058624
5.51633  0   0.05248   0.058112
5.51641  0.000256   0.053376   0.06912
5.51648  0.000256   0.056448   0.0608
5.51656  0   0.050432   0.06336
5.51664  0.000128   0.05312   0.062464
5.51672  0   0.056192   0.061824
5.5168  0.000128   0.057728   0.058368
5.51687  0   0.054784   0.065664
5.51695  0.000128   0.05312   0.062592
5.51703  0   0.051456   0.06272
5.51711  0.000128   0.05312   0.059392
5.51719  0   0.057472   0.062592
5.51727  0.000128   0.048768   0.060672
5.51734  0   0.052096   0.06272
5.51742  0.000256   0.04992   0.06784
5.5175  0   0.051328   0.06208
5.51758  0.000256   0.052992   0.063872
5.51766  0.000256   0.050304   0.064128
5.51773  0.000128   0.055424   0.057856
5.51781  0.000128   0.052096   0.056192
5.51789  0   0.049408   0.066176
5.51797  0.000128   0.054016   0.068096
5.51805  0   0.053632   0.061184
5.51813  0   0.050176   0.058624
5.5182  0   0.049152   0.062464
5.51828  0.000256   0.050048   0.061568
5.51836  0.000128   0.052864   0.060416
5.51844  0.000128   0.054144   0.060416
5.51852  0   0.051712   0.064384
5.51859  0.000128   0.04928   0.062336
5.51867  0.000256   0.053504   0.0672
5.51875  0   0.054912   0.061952
5.51883  0.000128   0.052352   0.057728
5.51891  0.000128   0.052992   0.063488
5.51898  0.000128   0.05696   0.063616
5.51906  0.000256   0.053888   0.061312
5.51914  0.000512   0.049664   0.065152
5.51922  0   0.054144   0.059904
5.5193  0.000256   0.052864   0.060288
5.51938  0   0.05184   0.059008
5.51945  0.000128   0.055808   0.06464
5.51953  0.000256   0.056704   0.0608
5.51961  0.000128   0.052096   0.059136
5.51969  0   0.04864   0.060288
5.51977  0.000256   0.050944   0.059776
5.51984  0   0.052736   0.059776
5.51992  0.000256   0.053888   0.058624
5.52  0   0.05312   0.062464
5.52008  0   0.053888   0.056832
5.52016  0.000128   0.05696   0.06464
5.52023  0.000128   0.05568   0.061696
5.52031  0.000384   0.055424   0.06336
5.52039  0.000128   0.05056   0.06336
5.52047  0   0.054912   0.061056
5.52055  0.000384   0.049536   0.064896
5.52062  0.000256   0.0512   0.061568
5.5207  0.000512   0.051584   0.064512
5.52078  0.000384   0.050304   0.062976
5.52086  0.000128   0.050944   0.062848
5.52094  0.000128   0.050432   0.064384
5.52102  0   0.054912   0.063232
5.52109  0.000512   0.049408   0.058624
5.52117  0.000128   0.054656   0.062848
5.52125  0.000128   0.052992   0.059008
5.52133  0.000128   0.054272   0.065792
5.52141  0.000256   0.048768   0.057472
5.52148  0.000128   0.05248   0.061312
5.52156  0.000128   0.057728   0.064896
5.52164  0   0.050176   0.068224
5.52172  0.000384   0.047744   0.059008
5.5218  0   0.051328   0.061056
5.52188  0.000128   0.0512   0.061184
5.52195  0.000128   0.052096   0.060032
5.52203  0   0.054528   0.06848
5.52211  0   0.050688   0.062976
5.52219  0.000128   0.04992   0.058752
5.52227  0.000128   0.055168   0.062208
5.52234  0.000128   0.050816   0.061312
5.52242  0.000128   0.048896   0.062976
5.5225  0.000128   0.056832   0.063488
5.52258  0   0.05312   0.060544
5.52266  0   0.05632   0.05888
5.52273  0.000128   0.05248   0.064512
5.52281  0   0.053504   0.05696
5.52289  0.000128   0.053632   0.062336
5.52297  0   0.045696   0.062464
5.52305  0   0.050432   0.061184
5.52313  0   0.052736   0.059008
5.5232  0.000128   0.048768   0.065152
5.52328  0   0.05568   0.061568
5.52336  0   0.05504   0.062208
5.52344  0   0.054144   0.062976
5.52352  0.000256   0.05248   0.059264
5.52359  0.000128   0.05312   0.05824
5.52367  0.000128   0.048384   0.062464
5.52375  0.000128   0.056576   0.064128
5.52383  0.000128   0.054272   0.063104
5.52391  0.000128   0.055424   0.060544
5.52398  0.000128   0.052736   0.061952
5.52406  0.000128   0.05184   0.064
5.52414  0.000256   0.05248   0.057088
5.52422  0   0.053376   0.062848
5.5243  0.000128   0.047104   0.064384
5.52438  0.000128   0.055424   0.061952
5.52445  0.000128   0.055296   0.061824
5.52453  0   0.052224   0.057856
5.52461  0.000256   0.056448   0.05952
5.52469  0   0.052096   0.055296
5.52477  0.000128   0.04928   0.059904
5.52484  0.000256   0.046976   0.058624
5.52492  0.000128   0.051712   0.065152
5.525  0   0.053504   0.062464
5.52508  0   0.057216   0.061312
5.52516  0.000128   0.05056   0.06464
5.52523  0.000256   0.050688   0.062464
5.52531  0.000256   0.047872   0.057344
5.52539  0.000128   0.054784   0.065024
5.52547  0   0.052608   0.062848
5.52555  0.000128   0.053632   0.068736
5.52562  0   0.053632   0.065024
5.5257  0.000128   0.052736   0.061824
5.52578  0.000256   0.048768   0.059648
5.52586  0.000256   0.05184   0.061568
5.52594  0   0.053248   0.058624
5.52602  0.000128   0.052096   0.067712
5.52609  0.000384   0.052992   0.059392
5.52617  0.000384   0.047616   0.062336
5.52625  0.000256   0.050176   0.064512
5.52633  0.000128   0.052736   0.063104
5.52641  0.000256   0.053248   0.063616
5.52648  0.000128   0.052096   0.059136
5.52656  0   0.046464   0.063104
5.52664  0.000256   0.054784   0.056192
5.52672  0.000256   0.05184   0.064512
5.5268  0   0.051968   0.056704
5.52688  0   0.0512   0.056448
5.52695  0.000128   0.05632   0.067328
5.52703  0.000128   0.048512   0.06144
5.52711  0.000128   0.050688   0.061696
5.52719  0.000128   0.050432   0.063872
5.52727  0.000256   0.05056   0.062848
5.52734  0.000128   0.051328   0.06272
5.52742  0   0.051328   0.059264
5.5275  0   0.054528   0.066944
5.52758  0.000256   0.0512   0.062848
5.52766  0   0.050176   0.06592
5.52773  0.000128   0.049408   0.057216
5.52781  0.000128   0.048768   0.059904
5.52789  0   0.055808   0.062848
5.52797  0.000128   0.057472   0.068352
5.52805  0   0.050816   0.057088
5.52813  0.000128   0.051072   0.062976
5.5282  0   0.05248   0.062208
5.52828  0   0.052992   0.062464
5.52836  0.000128   0.04864   0.057216
5.52844  0   0.047872   0.061696
5.52852  0   0.049792   0.064512
5.52859  0.000256   0.050048   0.059648
5.52867  0   0.050048   0.054528
5.52875  0.000128   0.050304   0.06592
5.52883  0   0.052736   0.0672
5.52891  0   0.055168   0.061952
5.52898  0.000128   0.056448   0.058368
5.52906  0.000128   0.054272   0.061568
5.52914  0.000128   0.052608   0.059392
5.52922  0   0.054144   0.061952
5.5293  0   0.051712   0.060032
5.52937  0.000256   0.048512   0.058624
5.52945  0.000128   0.053376   0.06784
5.52953  0.000128   0.05056   0.06016
5.52961  0.000128   0.052992   0.06144
5.52969  0   0.049664   0.062976
5.52977  0.000128   0.051456   0.064128
5.52984  0.000128   0.052352   0.062464
5.52992  0.000384   0.048384   0.055936
5.53  0   0.051968   0.0608
5.53008  0   0.052608   0.06272
5.53016  0.000384   0.051584   0.061568
5.53023  0.000128   0.050432   0.06272
5.53031  0.000128   0.048768   0.059264
5.53039  0.000128   0.052864   0.061312
5.53047  0   0.054912   0.060544
5.53055  0   0.055552   0.062464
5.53062  0.000128   0.05696   0.060928
5.5307  0.000256   0.05056   0.061312
5.53078  0.000128   0.055936   0.058112
5.53086  0.000128   0.051328   0.06208
5.53094  0.000256   0.053504   0.060672
5.53102  0.000128   0.057088   0.060288
5.53109  0.000128   0.05568   0.060672
5.53117  0.000128   0.053632   0.0608
5.53125  0   0.051456   0.064256
5.53133  0.000128   0.053632   0.056448
5.53141  0.000256   0.053888   0.06336
5.53148  0.000128   0.052608   0.06464
5.53156  0.000128   0.051968   0.059648
5.53164  0.000128   0.050688   0.06336
5.53172  0   0.051072   0.062464
5.5318  0.000128   0.04992   0.059776
5.53188  0   0.049792   0.05824
5.53195  0   0.055424   0.062976
5.53203  0.000256   0.050176   0.063104
5.53211  0.000256   0.054528   0.059776
5.53219  0   0.048512   0.057728
5.53227  0.000384   0.055552   0.065792
5.53234  0.000256   0.052224   0.057728
5.53242  0.000128   0.048896   0.063232
5.5325  0.000256   0.056064   0.065536
5.53258  0   0.055168   0.061952
5.53266  0   0.0544   0.061056
5.53273  0.000128   0.056576   0.068096
5.53281  0.000256   0.052992   0.058112
5.53289  0   0.050944   0.063232
5.53297  0   0.056064   0.06016
5.53305  0   0.050304   0.063232
5.53313  0   0.052352   0.058368
5.5332  0   0.058112   0.061696
5.53328  0.000128   0.055552   0.05824
5.53336  0.000128   0.053376   0.057728
5.53344  0   0.054912   0.061312
5.53352  0   0.054784   0.061312
5.53359  0.000256   0.047616   0.055936
5.53367  0   0.049536   0.063104
5.53375  0   0.050944   0.06208
5.53383  0.000128   0.050688   0.06208
5.53391  0   0.048896   0.059136
5.53398  0   0.053376   0.063744
5.53406  0   0.047872   0.05632
5.53414  0   0.048896   0.065408
5.53422  0.000128   0.052736   0.062592
5.5343  0   0.050176   0.063104
5.53437  0.000128   0.054528   0.060416
5.53445  0   0.0448   0.06464
5.53453  0   0.053888   0.057728
5.53461  0.000256   0.052352   0.060288
5.53469  0.000128   0.051968   0.062208
5.53477  0   0.05248   0.063232
5.53484  0   0.045824   0.061184
5.53492  0.000128   0.0544   0.062592
5.535  0.000128   0.048512   0.065664
5.53508  0   0.055296   0.059648
5.53516  0.000128   0.051456   0.064512
5.53523  0   0.050688   0.06656
5.53531  0   0.053632   0.057472
5.53539  0   0.05056   0.064
5.53547  0.000128   0.048512   0.06016
5.53555  0   0.050688   0.0608
5.53563  0.000256   0.053632   0.062976
5.5357  0.000128   0.053376   0.055296
5.53578  0   0.053632   0.05952
5.53586  0   0.055168   0.066944
5.53594  0   0.052096   0.063232
5.53602  0.000128   0.051328   0.055936
5.53609  0.000128   0.052096   0.05632
5.53617  0.000128   0.052608   0.059136
5.53625  0.000384   0.048   0.059008
5.53633  0   0.054656   0.0608
5.53641  0   0.049408   0.065408
5.53648  0.000128   0.055808   0.061952
5.53656  0   0.0544   0.058624
5.53664  0   0.049792   0.060672
5.53672  0.000128   0.052096   0.061824
5.5368  0.000128   0.051456   0.056832
5.53688  0.000128   0.052864   0.064384
5.53695  0.000128   0.05312   0.059392
5.53703  0.000128   0.056064   0.063744
5.53711  0.000256   0.050944   0.060672
5.53719  0   0.046848   0.06016
5.53727  0.000256   0.050944   0.063872
5.53734  0.000128   0.0544   0.058496
5.53742  0.000128   0.054912   0.057472
5.5375  0.000128   0.047232   0.057216
5.53758  0.000384   0.051328   0.06144
5.53766  0.000128   0.049792   0.061056
5.53773  0   0.052096   0.061824
5.53781  0   0.050048   0.062336
5.53789  0   0.049792   0.060544
5.53797  0   0.053248   0.065536
5.53805  0.000256   0.056448   0.054912
5.53812  0   0.050688   0.063616
5.5382  0   0.04608   0.061184
5.53828  0   0.05248   0.059776
5.53836  0.000384   0.05248   0.066816
5.53844  0.000128   0.05184   0.066432
5.53852  0.000128   0.053248   0.06336
5.53859  0   0.053888   0.061824
5.53867  0   0.05056   0.06208
5.53875  0   0.055424   0.062848
5.53883  0   0.051968   0.064384
5.53891  0   0.052864   0.05952
5.53898  0.000128   0.05184   0.061824
5.53906  0   0.0512   0.061184
5.53914  0   0.047232   0.060928
5.53922  0   0.05376   0.061952
5.5393  0.000128   0.05248   0.06336
5.53937  0   0.05248   0.065536
5.53945  0.000128   0.051584   0.061312
5.53953  0.000128   0.055936   0.055168
5.53961  0   0.05568   0.05888
5.53969  0.000128   0.054784   0.05824
5.53977  0.000256   0.057728   0.05952
5.53984  0   0.054528   0.062464
5.53992  0   0.05184   0.062464
5.54  0.000128   0.051328   0.06208
5.54008  0.000256   0.052096   0.061184
5.54016  0.000128   0.052352   0.063872
5.54023  0   0.054016   0.063744
5.54031  0   0.048768   0.055296
5.54039  0   0.052608   0.055424
5.54047  0   0.049536   0.065664
5.54055  0.000256   0.054528   0.060928
5.54063  0.000128   0.052736   0.06208
5.5407  0.000256   0.05248   0.059392
5.54078  0.000128   0.050944   0.061696
5.54086  0.000256   0.05056   0.05952
5.54094  0.000128   0.052736   0.059648
5.54102  0   0.052096   0.055808
5.54109  0.000384   0.052992   0.06272
5.54117  0.000384   0.052864   0.06336
5.54125  0.000256   0.050688   0.064512
5.54133  0.000128   0.049408   0.062208
5.54141  0.000128   0.052864   0.057344
5.54148  0   0.052096   0.059648
5.54156  0.000128   0.049664   0.063488
5.54164  0   0.052608   0.064128
5.54172  0   0.049408   0.055936
5.5418  0.000128   0.053248   0.059648
5.54188  0.000128   0.049152   0.061824
5.54195  0.000256   0.054016   0.059904
5.54203  0.000128   0.050944   0.057472
5.54211  0.000256   0.05056   0.063616
5.54219  0   0.053888   0.060416
5.54227  0   0.049024   0.061824
5.54234  0   0.053248   0.059136
5.54242  0   0.052992   0.063744
5.5425  0   0.051328   0.0608
5.54258  0.000128   0.052608   0.060672
5.54266  0.000256   0.050304   0.060672
5.54273  0   0.051328   0.059776
5.54281  0   0.050048   0.059264
5.54289  0   0.047616   0.0576
5.54297  0   0.055296   0.059776
5.54305  0   0.055808   0.057984
5.54312  0.000512   0.04992   0.057472
5.5432  0.000128   0.055168   0.05952
5.54328  0   0.053632   0.067072
5.54336  0   0.051968   0.056704
5.54344  0.000128   0.05504   0.062976
5.54352  0   0.051712   0.066944
5.54359  0   0.054144   0.062592
5.54367  0.000128   0.054272   0.066176
5.54375  0.000256   0.050176   0.061952
5.54383  0.000512   0.05248   0.063488
5.54391  0.000128   0.055168   0.06016
5.54398  0.000256   0.049536   0.06016
5.54406  0.000128   0.054016   0.058368
5.54414  0.000128   0.056064   0.059008
5.54422  0.000128   0.051584   0.062592
5.5443  0.000128   0.046208   0.062848
5.54438  0.000256   0.049408   0.05696
5.54445  0   0.05248   0.064512
5.54453  0   0.054528   0.064128
5.54461  0   0.054272   0.066688
5.54469  0.000128   0.050048   0.062208
5.54477  0   0.050688   0.063744
5.54484  0   0.05312   0.06272
5.54492  0.000128   0.054016   0.060544
5.545  0   0.0576   0.059776
5.54508  0.000128   0.052224   0.063488
5.54516  0.000128   0.052864   0.060672
5.54523  0.000128   0.050432   0.065024
5.54531  0   0.053504   0.062592
5.54539  0   0.05376   0.060032
5.54547  0   0.047488   0.05888
5.54555  0.000256   0.05248   0.06208
5.54563  0.000128   0.053376   0.059904
5.5457  0   0.057344   0.058368
5.54578  0   0.052992   0.054272
5.54586  0   0.051584   0.052992
5.54594  0.000128   0.048384   0.063488
5.54602  0.000256   0.052608   0.059776
5.54609  0   0.054784   0.059264
5.54617  0.000128   0.0576   0.061056
5.54625  0.000128   0.055808   0.058368
5.54633  0   0.050048   0.0608
5.54641  0.000128   0.0544   0.059264
5.54648  0   0.050176   0.059392
5.54656  0.000128   0.051456   0.06336
5.54664  0.000128   0.052736   0.061568
5.54672  0.000128   0.050176   0.064768
5.5468  0.000128   0.050688   0.06144
5.54688  0   0.05312   0.062976
5.54695  0.000128   0.050944   0.064512
5.54703  0.000128   0.051712   0.063744
5.54711  0   0.054016   0.060544
5.54719  0.000128   0.053632   0.05888
5.54727  0   0.05312   0.067456
5.54734  0   0.052736   0.062208
5.54742  0   0.051584   0.063488
5.5475  0   0.052096   0.060672
5.54758  0.000128   0.051072   0.05632
5.54766  0.000128   0.054144   0.063488
5.54773  0.000256   0.05376   0.065408
5.54781  0.000128   0.054656   0.059008
5.54789  0.000128   0.057088   0.056576
5.54797  0.000128   0.05248   0.053376
5.54805  0   0.05248   0.059136
5.54812  0.000128   0.057984   0.061696
5.5482  0.000128   0.052736   0.064896
5.54828  0.000128   0.054144   0.059392
5.54836  0   0.04736   0.061952
5.54844  0.000128   0.054656   0.058368
5.54852  0   0.051712   0.058112
5.54859  0   0.053376   0.061056
5.54867  0   0.053888   0.063232
5.54875  0   0.052736   0.06464
5.54883  0   0.051712   0.05696
5.54891  0.000256   0.049408   0.0544
5.54898  0   0.052352   0.064384
5.54906  0   0.047616   0.06336
5.54914  0   0.051584   0.063488
5.54922  0   0.054912   0.060672
5.5493  0   0.055296   0.063104
5.54938  0   0.052864   0.063616
5.54945  0   0.0544   0.063872
5.54953  0.000256   0.052736   0.059008
5.54961  0.000256   0.051712   0.059904
5.54969  0   0.0544   0.062208
5.54977  0.000128   0.055936   0.05696
5.54984  0   0.052096   0.064896
5.54992  0   0.05504   0.064512
5.55  0   0.050816   0.05888
5.55008  0   0.05632   0.054912
5.55016  0.000256   0.052608   0.068736
5.55023  0.000256   0.05376   0.064384
5.55031  0   0.054656   0.063744
5.55039  0.000128   0.054784   0.061184
5.55047  0.000128   0.055936   0.061184
5.55055  0.000128   0.052736   0.055424
5.55063  0.000128   0.052608   0.059392
5.5507  0   0.04608   0.06272
5.55078  0.000256   0.0512   0.057344
5.55086  0   0.050176   0.061056
5.55094  0.000128   0.0448   0.06208
5.55102  0   0.052224   0.061184
5.55109  0.000128   0.056192   0.061952
5.55117  0.000128   0.054528   0.062464
5.55125  0   0.05568   0.061056
5.55133  0   0.048768   0.058624
5.55141  0.000512   0.051456   0.0608
5.55148  0.000128   0.052608   0.058496
5.55156  0.000256   0.052864   0.055424
5.55164  0   0.051968   0.064384
5.55172  0   0.049536   0.0576
5.5518  0   0.048128   0.061568
5.55187  0.000128   0.050944   0.067072
5.55195  0.000128   0.051456   0.060032
5.55203  0.000256   0.050304   0.058624
5.55211  0   0.051584   0.06656
5.55219  0   0.052864   0.060288
5.55227  0.000256   0.057984   0.060544
5.55234  0   0.056064   0.057472
5.55242  0   0.056704   0.061696
5.5525  0.000128   0.049664   0.061952
5.55258  0.000384   0.053376   0.063872
5.55266  0.000128   0.054656   0.057856
5.55273  0.000256   0.05312   0.060416
5.55281  0.000256   0.051456   0.062336
5.55289  0   0.050176   0.058496
5.55297  0.000128   0.050176   0.054656
5.55305  0   0.052608   0.061056
5.55313  0.000512   0.052224   0.059008
5.5532  0   0.053376   0.060544
5.55328  0   0.05376   0.063104
5.55336  0.000128   0.054016   0.059904
5.55344  0.000128   0.046464   0.061184
5.55352  0   0.052224   0.06848
5.55359  0   0.048256   0.064
5.55367  0.000256   0.050432   0.063232
5.55375  0.000256   0.057984   0.059392
5.55383  0   0.057728   0.06144
5.55391  0.000128   0.057728   0.05696
5.55398  0.000256   0.052608   0.0608
5.55406  0.000128   0.050432   0.061056
5.55414  0   0.050816   0.065024
5.55422  0.000128   0.050304   0.060672
5.5543  0.000384   0.052992   0.06272
5.55438  0.000256   0.047616   0.06208
5.55445  0.000128   0.053376   0.063744
5.55453  0.000128   0.04608   0.061312
5.55461  0   0.052608   0.061952
5.55469  0   0.05504   0.060288
5.55477  0.000256   0.051968   0.060416
5.55484  0.000384   0.052608   0.059264
5.55492  0   0.051072   0.06656
5.555  0.000256   0.052864   0.056192
5.55508  0.000256   0.048896   0.05824
5.55516  0   0.055936   0.06144
5.55523  0.000128   0.060032   0.059904
5.55531  0   0.05248   0.059392
5.55539  0.000128   0.053248   0.061824
5.55547  0   0.047488   0.05952
5.55555  0.000256   0.046464   0.0608
5.55563  0   0.056192   0.057344
5.5557  0.000128   0.050304   0.063232
5.55578  0.000512   0.053376   0.05888
5.55586  0.000384   0.053376   0.057856
5.55594  0.000256   0.052096   0.05824
5.55602  0.000256   0.053504   0.059904
5.55609  0   0.046592   0.063232
5.55617  0.000256   0.05184   0.064896
5.55625  0   0.05184   0.057984
5.55633  0   0.052736   0.055168
5.55641  0.000128   0.054144   0.061312
5.55648  0.000128   0.046464   0.06208
5.55656  0.000256   0.052352   0.059392
5.55664  0.000256   0.0544   0.05888
5.55672  0.000256   0.055168   0.06272
5.5568  0.000256   0.051968   0.055552
5.55687  0.000256   0.05056   0.0608
5.55695  0   0.054784   0.063616
5.55703  0.000128   0.047616   0.061696
5.55711  0   0.051072   0.063616
5.55719  0.000128   0.053632   0.059776
5.55727  0   0.050304   0.062976
5.55734  0.000128   0.053504   0.057088
5.55742  0   0.047872   0.058368
5.5575  0.000128   0.056448   0.061184
5.55758  0   0.053248   0.06016
5.55766  0.000128   0.055808   0.058496
5.55773  0   0.050304   0.064512
5.55781  0.000256   0.053376   0.058496
5.55789  0   0.048128   0.062208
5.55797  0.000256   0.051328   0.061184
5.55805  0   0.045824   0.062592
5.55813  0.000128   0.053504   0.066304
5.5582  0.000128   0.050432   0.063104
5.55828  0.000128   0.052096   0.060416
5.55836  0   0.054784   0.06208
5.55844  0.000128   0.051968   0.062976
5.55852  0.000256   0.052864   0.06208
5.55859  0.000128   0.053888   0.063104
5.55867  0   0.049024   0.05376
5.55875  0   0.053248   0.06016
5.55883  0.000128   0.05376   0.062592
5.55891  0.000128   0.051328   0.061824
5.55898  0   0.050944   0.06016
5.55906  0   0.05312   0.062336
5.55914  0   0.052224   0.061952
5.55922  0   0.049152   0.065024
5.5593  0.000128   0.050944   0.063232
5.55938  0.000384   0.051072   0.060544
5.55945  0.000256   0.05376   0.059008
5.55953  0   0.04928   0.05888
5.55961  0   0.051712   0.060544
5.55969  0.000128   0.05056   0.066176
5.55977  0   0.052992   0.063616
5.55984  0.000384   0.053248   0.052992
5.55992  0   0.049152   0.06272
5.56  0   0.05056   0.0576
5.56008  0.000128   0.051584   0.061696
5.56016  0   0.052992   0.056704
5.56023  0.000128   0.053248   0.057472
5.56031  0.000128   0.054784   0.057344
5.56039  0.000128   0.048768   0.060544
5.56047  0.000128   0.055552   0.061184
5.56055  0.000128   0.05376   0.063872
5.56062  0.000256   0.0512   0.059008
5.5607  0   0.052736   0.063616
5.56078  0.000128   0.049536   0.062336
5.56086  0   0.05056   0.06272
5.56094  0   0.054912   0.061696
5.56102  0.000384   0.055936   0.06464
5.56109  0   0.052992   0.061184
5.56117  0   0.053376   0.059008
5.56125  0.000256   0.054272   0.061184
5.56133  0.000128   0.051328   0.058368
5.56141  0   0.04864   0.059008
5.56148  0   0.05632   0.059392
5.56156  0   0.050048   0.066816
5.56164  0.000128   0.050432   0.057984
5.56172  0.000256   0.048512   0.057984
5.5618  0.000256   0.052608   0.060288
5.56187  0   0.052864   0.058752
5.56195  0.000256   0.055296   0.061696
5.56203  0.000256   0.052992   0.061696
5.56211  0.000256   0.050432   0.066048
5.56219  0.000128   0.051072   0.06208
5.56227  0.000128   0.049408   0.058368
5.56234  0   0.052224   0.061056
5.56242  0.000384   0.050176   0.061312
5.5625  0.000384   0.0544   0.062336
5.56258  0   0.052864   0.059136
5.56266  0.000256   0.054528   0.062976
5.56273  0   0.04864   0.061568
5.56281  0.000128   0.050816   0.05824
5.56289  0   0.051712   0.060672
5.56297  0   0.050816   0.058624
5.56305  0.000128   0.054144   0.063744
5.56313  0.000256   0.050176   0.060032
5.5632  0   0.053888   0.058752
5.56328  0   0.050944   0.062208
5.56336  0   0.05184   0.060928
5.56344  0.000128   0.050688   0.059648
5.56352  0   0.050688   0.061952
5.56359  0   0.052352   0.05952
5.56367  0.000128   0.054528   0.063232
5.56375  0.000256   0.051328   0.059648
5.56383  0   0.04992   0.064256
5.56391  0.000128   0.05184   0.05952
5.56398  0.000128   0.053248   0.064384
5.56406  0   0.056704   0.061824
5.56414  0.000128   0.052096   0.054912
5.56422  0.000256   0.049536   0.062464
5.5643  0   0.046336   0.062848
5.56438  0.000128   0.049152   0.065408
5.56445  0.000512   0.052992   0.061952
5.56453  0.000128   0.045952   0.053376
5.56461  0   0.05568   0.059392
5.56469  0.000128   0.047616   0.060544
5.56477  0   0.048   0.056448
5.56484  0.000256   0.053248   0.0672
5.56492  0   0.05056   0.063872
5.565  0.000128   0.051712   0.061312
5.56508  0.000128   0.04352   0.060928
5.56516  0   0.055296   0.064512
5.56523  0.000512   0.052608   0.062336
5.56531  0   0.051328   0.062208
5.56539  0.000128   0.05312   0.059776
5.56547  0.000128   0.048384   0.057728
5.56555  0   0.056576   0.061824
5.56562  0.000256   0.053376   0.061312
5.5657  0.000128   0.048384   0.05824
5.56578  0.000128   0.056704   0.062592
5.56586  0.000128   0.051456   0.05632
5.56594  0.000128   0.05184   0.061696
5.56602  0   0.052096   0.058496
5.56609  0.000128   0.050432   0.060288
5.56617  0   0.050944   0.059136
5.56625  0   0.054528   0.062464
5.56633  0   0.055168   0.059904
5.56641  0   0.052864   0.061184
5.56648  0   0.050688   0.061824
5.56656  0.000256   0.050688   0.057216
5.56664  0   0.053504   0.063488
5.56672  0.000384   0.053888   0.060032
5.5668  0   0.052992   0.059008
5.56688  0   0.05312   0.059648
5.56695  0.000128   0.052352   0.061696
5.56703  0.000128   0.052736   0.056576
5.56711  0   0.049536   0.05888
5.56719  0.000128   0.053248   0.060032
5.56727  0   0.053888   0.061696
5.56734  0   0.051584   0.063744
5.56742  0.000256   0.05376   0.066304
5.5675  0   0.05056   0.05952
5.56758  0.000128   0.057856   0.062208
5.56766  0   0.04928   0.065664
5.56773  0.000128   0.054016   0.060544
5.56781  0   0.05376   0.061824
5.56789  0.000384   0.05376   0.061056
5.56797  0.000128   0.054144   0.062976
5.56805  0   0.051584   0.06016
5.56813  0.000256   0.054656   0.0576
5.5682  0.000128   0.04864   0.063744
5.56828  0   0.052352   0.058368
5.56836  0.000128   0.052608   0.054144
5.56844  0   0.051072   0.057984
5.56852  0   0.050304   0.05824
5.56859  0   0.048768   0.059136
5.56867  0.000128   0.052608   0.05952
5.56875  0.000128   0.052224   0.06144
5.56883  0   0.049536   0.060288
5.56891  0.000256   0.049792   0.061568
5.56898  0.000256   0.054272   0.060416
5.56906  0   0.052608   0.060544
5.56914  0   0.05248   0.059776
5.56922  0.000128   0.053376   0.06144
5.5693  0.000512   0.052096   0.057984
5.56937  0.000128   0.054528   0.058496
5.56945  0.000128   0.051968   0.060416
5.56953  0   0.046464   0.063488
5.56961  0   0.053376   0.061952
5.56969  0   0.05568   0.057856
5.56977  0   0.0512   0.057088
5.56984  0   0.051456   0.057472
5.56992  0   0.048896   0.062464
5.57  0.000128   0.05696   0.056576
5.57008  0   0.049152   0.061696
5.57016  0   0.048128   0.06336
5.57023  0.000384   0.049664   0.060672
5.57031  0.000128   0.048   0.059136
5.57039  0.000128   0.05312   0.06144
5.57047  0   0.050048   0.05568
5.57055  0   0.045824   0.062208
5.57062  0   0.05568   0.062336
5.5707  0.000128   0.048512   0.0576
5.57078  0   0.050944   0.057216
5.57086  0   0.050944   0.06272
5.57094  0   0.050688   0.05824
5.57102  0   0.051456   0.062592
5.57109  0.000128   0.050816   0.061952
5.57117  0.000128   0.052096   0.05952
5.57125  0   0.050176   0.062976
5.57133  0.000128   0.04928   0.060032
5.57141  0.000128   0.052352   0.060672
5.57148  0.000128   0.048896   0.058368
5.57156  0   0.051584   0.059008
5.57164  0.000384   0.054656   0.056704
5.57172  0.000128   0.051584   0.061696
5.5718  0   0.054272   0.062592
5.57188  0.000256   0.05184   0.06208
5.57195  0   0.050304   0.059264
5.57203  0.000128   0.050176   0.06016
5.57211  0.000128   0.050816   0.062592
5.57219  0.000128   0.048512   0.064256
5.57227  0   0.050816   0.059648
5.57234  0   0.052224   0.05952
5.57242  0.000128   0.049024   0.06336
5.5725  0   0.050944   0.063744
5.57258  0.000256   0.059136   0.058752
5.57266  0.000256   0.049408   0.059008
5.57273  0.000256   0.0544   0.058496
5.57281  0   0.05376   0.060544
5.57289  0   0.05312   0.062336
5.57297  0.000256   0.052352   0.06592
5.57305  0.000256   0.048896   0.060416
5.57313  0.000128   0.053248   0.054656
5.5732  0.000256   0.046464   0.062848
5.57328  0.000128   0.050304   0.057984
5.57336  0   0.053248   0.063104
5.57344  0.000256   0.04992   0.06144
5.57352  0.000128   0.050816   0.066048
5.57359  0.000128   0.04864   0.062848
5.57367  0.000128   0.048768   0.058624
5.57375  0.000128   0.052608   0.059392
5.57383  0.000256   0.051328   0.061568
5.57391  0   0.050688   0.061824
5.57398  0.000128   0.052992   0.059008
5.57406  0   0.056064   0.059776
5.57414  0   0.049536   0.06272
5.57422  0   0.053248   0.067584
5.5743  0   0.049024   0.059904
5.57437  0   0.055808   0.056704
5.57445  0   0.054528   0.061952
5.57453  0   0.054272   0.061312
5.57461  0.000256   0.05056   0.06336
5.57469  0.000128   0.056192   0.061056
5.57477  0   0.052352   0.061952
5.57484  0.000384   0.05248   0.060544
5.57492  0.000128   0.055424   0.063232
5.575  0   0.054272   0.062336
5.57508  0.000256   0.048384   0.059392
5.57516  0   0.052992   0.062464
5.57523  0.000256   0.050816   0.063744
5.57531  0   0.05376   0.059392
5.57539  0.000128   0.05376   0.061568
5.57547  0.000128   0.057216   0.062848
5.57555  0.000256   0.053888   0.060672
5.57563  0   0.053376   0.064
5.5757  0   0.052224   0.062464
5.57578  0   0.052352   0.058112
5.57586  0.000128   0.047232   0.055296
5.57594  0   0.057472   0.058496
5.57602  0.000128   0.053632   0.06784
5.57609  0   0.057216   0.057856
5.57617  0.000128   0.050304   0.063104
5.57625  0.000256   0.05504   0.05824
5.57633  0   0.054656   0.059008
5.57641  0.000128   0.049024   0.058496
5.57648  0   0.056064   0.059136
5.57656  0.000128   0.052096   0.059264
5.57664  0   0.053632   0.066304
5.57672  0.000128   0.052864   0.059008
5.5768  0.000128   0.05184   0.056832
5.57688  0.000128   0.052096   0.056832
5.57695  0.000256   0.052224   0.060416
5.57703  0   0.048384   0.060416
5.57711  0   0.05504   0.064384
5.57719  0.000128   0.047872   0.063104
5.57727  0   0.047104   0.05568
5.57734  0.000128   0.052352   0.06208
5.57742  0   0.053248   0.064256
5.5775  0   0.0544   0.06528
5.57758  0.000256   0.054016   0.061312
5.57766  0   0.053248   0.066432
5.57773  0.000128   0.057856   0.05568
5.57781  0   0.048768   0.063232
5.57789  0.000128   0.049664   0.062976
5.57797  0   0.052864   0.058496
5.57805  0   0.051328   0.060032
5.57812  0   0.04928   0.060672
5.5782  0   0.050688   0.059008
5.57828  0.000128   0.051456   0.057856
5.57836  0   0.059648   0.060544
5.57844  0.000128   0.04608   0.063872
5.57852  0.000384   0.057344   0.057344
5.57859  0.000128   0.053504   0.06464
5.57867  0.000128   0.051968   0.062336
5.57875  0.000128   0.049152   0.062464
5.57883  0   0.053376   0.059776
5.57891  0.000128   0.0512   0.062208
5.57898  0   0.049664   0.060288
5.57906  0.000128   0.052608   0.059776
5.57914  0   0.054272   0.064512
5.57922  0.000128   0.052352   0.059904
5.5793  0.000384   0.05312   0.058624
5.57937  0.000128   0.050432   0.059648
5.57945  0   0.049408   0.062464
5.57953  0.000128   0.048384   0.055808
5.57961  0.000256   0.050304   0.063232
5.57969  0.000128   0.055424   0.06272
5.57977  0.000128   0.050688   0.059904
5.57984  0.000128   0.05376   0.063744
5.57992  0.000128   0.052096   0.061184
5.58  0.000128   0.051328   0.061312
5.58008  0.000128   0.055168   0.06016
5.58016  0.000256   0.052096   0.061696
5.58023  0.000256   0.05376   0.06144
5.58031  0.000128   0.054272   0.061824
5.58039  0.000256   0.057344   0.059904
5.58047  0.000128   0.050688   0.058496
5.58055  0.000384   0.052224   0.057088
5.58063  0.000128   0.05504   0.05952
5.5807  0.000256   0.052352   0.062464
5.58078  0.000256   0.05376   0.06336
5.58086  0   0.049536   0.0608
5.58094  0   0.051712   0.061056
5.58102  0   0.056704   0.059264
5.58109  0   0.049664   0.061696
5.58117  0.000256   0.051584   0.06272
5.58125  0   0.054912   0.062336
5.58133  0.000256   0.048896   0.06144
5.58141  0   0.05056   0.06208
5.58148  0.000128   0.050432   0.062208
5.58156  0   0.048128   0.05632
5.58164  0.000128   0.056448   0.061312
5.58172  0   0.04672   0.059264
5.5818  0.000128   0.054912   0.05952
5.58188  0   0.054528   0.063104
5.58195  0.000256   0.050688   0.061184
5.58203  0   0.048128   0.065536
5.58211  0.000128   0.05184   0.058752
5.58219  0.000128   0.050816   0.05952
5.58227  0.000128   0.05312   0.059904
5.58234  0.000384   0.052608   0.060544
5.58242  0   0.051712   0.06016
5.5825  0.000256   0.048128   0.059008
5.58258  0   0.055424   0.060544
5.58266  0   0.054144   0.064256
5.58273  0.000128   0.047232   0.06016
5.58281  0.000256   0.053248   0.054272
5.58289  0   0.049664   0.061952
5.58297  0.000128   0.047872   0.062464
5.58305  0   0.054144   0.06016
5.58312  0.000128   0.05312   0.057728
5.5832  0.000128   0.054528   0.059904
5.58328  0.000128   0.052736   0.061184
5.58336  0.000128   0.052864   0.061312
5.58344  0   0.0576   0.061824
5.58352  0.000128   0.049664   0.058496
5.58359  0   0.052224   0.061568
5.58367  0.000256   0.05184   0.05568
5.58375  0.000384   0.049792   0.062592
5.58383  0.000128   0.04736   0.060672
5.58391  0   0.051584   0.062336
5.58398  0   0.054656   0.060288
5.58406  0   0.048768   0.06208
5.58414  0.000256   0.053504   0.061184
5.58422  0.00064   0.050176   0.059776
5.5843  0.000128   0.050432   0.05888
5.58438  0.000512   0.056064   0.062592
5.58445  0.000128   0.049024   0.060928
5.58453  0.000128   0.050048   0.058624
5.58461  0.000128   0.051968   0.063104
5.58469  0   0.050304   0.057728
5.58477  0.000128   0.05312   0.06848
5.58484  0   0.04992   0.061184
5.58492  0.000128   0.051968   0.05888
5.585  0   0.052992   0.058624
5.58508  0.000256   0.050304   0.055168
5.58516  0.000128   0.051328   0.062336
5.58523  0   0.048128   0.059776
5.58531  0   0.051456   0.060544
5.58539  0.000128   0.053504   0.059776
5.58547  0.000128   0.047744   0.06016
5.58555  0.000128   0.047872   0.058624
5.58563  0   0.055808   0.061568
5.5857  0.000128   0.047232   0.060416
5.58578  0.000128   0.04928   0.059904
5.58586  0   0.050176   0.064
5.58594  0   0.057728   0.059008
5.58602  0   0.051072   0.059776
5.58609  0   0.056576   0.064384
5.58617  0.000128   0.054016   0.057088
5.58625  0.000128   0.050688   0.06144
5.58633  0   0.050688   0.054912
5.58641  0.000128   0.054784   0.05824
5.58648  0.000256   0.048256   0.063232
5.58656  0.000512   0.048384   0.060672
5.58664  0.000128   0.049792   0.059008
5.58672  0   0.051072   0.061312
5.5868  0.000256   0.051328   0.059136
5.58688  0   0.052096   0.054912
5.58695  0.000256   0.054016   0.059264
5.58703  0.000128   0.054016   0.062336
5.58711  0.000384   0.05376   0.061824
5.58719  0   0.048384   0.061568
5.58727  0.000128   0.048128   0.061184
5.58734  0.000128   0.054144   0.061696
5.58742  0   0.053376   0.063104
5.5875  0   0.056704   0.060544
5.58758  0   0.052608   0.059008
5.58766  0   0.053248   0.055936
5.58773  0.000256   0.054656   0.059776
5.58781  0   0.05184   0.061568
5.58789  0   0.050432   0.05824
5.58797  0.000128   0.052224   0.061568
5.58805  0.000256   0.051584   0.067328
5.58812  0.000128   0.055168   0.062592
5.5882  0   0.047104   0.059776
5.58828  0   0.050816   0.060416
5.58836  0   0.04992   0.058624
5.58844  0   0.054144   0.058368
5.58852  0   0.051712   0.060288
5.58859  0   0.049408   0.058496
5.58867  0.000256   0.050304   0.0544
5.58875  0   0.049024   0.059648
5.58883  0.000256   0.051328   0.060416
5.58891  0   0.050048   0.058112
5.58898  0   0.05312   0.059264
5.58906  0   0.050048   0.062848
5.58914  0.000128   0.052352   0.058624
5.58922  0   0.052096   0.062848
5.5893  0.000128   0.053888   0.062592
5.58938  0.000128   0.052224   0.062464
5.58945  0.000128   0.05312   0.058368
5.58953  0.000128   0.047872   0.063872
5.58961  0.000384   0.054528   0.059008
5.58969  0.000128   0.053504   0.06208
5.58977  0   0.051328   0.059648
5.58984  0.000256   0.051328   0.059648
5.58992  0.000128   0.048128   0.05568
5.59  0   0.04992   0.064
5.59008  0.000256   0.048896   0.061568
5.59016  0   0.052864   0.05376
5.59023  0   0.053888   0.06336
5.59031  0   0.052096   0.057344
5.59039  0.000128   0.053504   0.062592
5.59047  0   0.051584   0.060928
5.59055  0.000128   0.05504   0.064128
5.59063  0   0.053888   0.062592
5.5907  0.000256   0.052096   0.060672
5.59078  0   0.051712   0.056064
5.59086  0   0.052864   0.059136
5.59094  0.000128   0.05248   0.060416
5.59102  0.000128   0.048896   0.061696
5.59109  0   0.05312   0.059648
5.59117  0   0.053632   0.06208
5.59125  0.000256   0.0512   0.061184
5.59133  0.000128   0.054912   0.057088
5.59141  0   0.050176   0.061824
5.59148  0   0.049792   0.058368
5.59156  0.000128   0.050944   0.058752
5.59164  0.000128   0.050304   0.060416
5.59172  0.000256   0.052736   0.057344
5.5918  0.000128   0.053376   0.057344
5.59187  0.000128   0.051584   0.057856
5.59195  0.000128   0.053376   0.065152
5.59203  0   0.049408   0.060416
5.59211  0   0.055936   0.061056
5.59219  0.000256   0.045184   0.062208
5.59227  0   0.052736   0.0576
5.59234  0   0.056064   0.058624
5.59242  0   0.055168   0.05888
5.5925  0   0.050816   0.061696
5.59258  0   0.056064   0.057728
5.59266  0   0.051328   0.056064
5.59273  0   0.049408   0.057216
5.59281  0.000128   0.053632   0.058112
5.59289  0.000128   0.052736   0.061952
5.59297  0   0.0512   0.060416
5.59305  0   0.056064   0.063744
5.59312  0.000256   0.050304   0.058368
5.5932  0.000384   0.046208   0.059136
5.59328  0.000128   0.051968   0.060544
5.59336  0.000256   0.055936   0.060288
5.59344  0.000128   0.051584   0.059008
5.59352  0   0.051584   0.0608
5.59359  0.000128   0.05184   0.064256
5.59367  0   0.050944   0.06144
5.59375  0.000128   0.051712   0.063744
5.59383  0.000384   0.053376   0.064
5.59391  0   0.052864   0.059264
5.59398  0   0.051584   0.061312
5.59406  0.000256   0.050944   0.058112
5.59414  0.000128   0.052224   0.062464
5.59422  0.000128   0.049792   0.0608
5.5943  0.000256   0.045824   0.067712
5.59438  0   0.048384   0.055296
5.59445  0   0.050048   0.062848
5.59453  0.000256   0.050816   0.061312
5.59461  0   0.049408   0.056704
5.59469  0.000384   0.053248   0.060672
5.59477  0.000256   0.047744   0.05696
5.59484  0   0.052096   0.062208
5.59492  0.000128   0.052992   0.056832
5.595  0   0.051456   0.065152
5.59508  0.000256   0.051456   0.059264
5.59516  0.000128   0.049664   0.056704
5.59523  0   0.048896   0.062848
5.59531  0.000384   0.050432   0.060416
5.59539  0.000128   0.050176   0.062464
5.59547  0.000128   0.053888   0.063744
5.59555  0   0.052096   0.059904
5.59563  0.000128   0.056192   0.057856
5.5957  0.000128   0.0512   0.059392
5.59578  0.000256   0.053888   0.060032
5.59586  0   0.054016   0.060032
5.59594  0   0.051328   0.062976
5.59602  0   0.050688   0.054784
5.59609  0   0.05056   0.058752
5.59617  0.000256   0.055424   0.062976
5.59625  0.000128   0.050944   0.061952
5.59633  0   0.051584   0.063232
5.59641  0   0.051456   0.059904
5.59648  0   0.049408   0.060672
5.59656  0.000128   0.050944   0.05824
5.59664  0.000256   0.05248   0.061952
5.59672  0.000128   0.045184   0.056704
5.5968  0.000128   0.048384   0.058368
5.59687  0.000384   0.046976   0.055808
5.59695  0   0.05248   0.061312
5.59703  0.000128   0.047104   0.059264
5.59711  0   0.05312   0.063616
5.59719  0.000128   0.051072   0.061696
5.59727  0   0.054144   0.061952
5.59734  0.000384   0.054016   0.058496
5.59742  0   0.055168   0.060544
5.5975  0.000128   0.053504   0.060032
5.59758  0.000128   0.04928   0.060288
5.59766  0.000128   0.053888   0.064256
5.59773  0   0.045824   0.057728
5.59781  0.000128   0.046848   0.061312
5.59789  0   0.050048   0.059648
5.59797  0   0.052224   0.0576
5.59805  0.000128   0.051584   0.062464
5.59813  0   0.04992   0.062464
5.5982  0   0.05376   0.062208
5.59828  0   0.048384   0.061696
5.59836  0.000128   0.04992   0.062976
5.59844  0   0.05248   0.058752
5.59852  0.000128   0.049024   0.060416
5.59859  0.000128   0.051712   0.059648
5.59867  0.000256   0.052736   0.060288
5.59875  0.000128   0.046976   0.061952
5.59883  0   0.052864   0.063104
5.59891  0.000128   0.04992   0.060032
5.59898  0   0.051968   0.057472
5.59906  0.000128   0.050048   0.061056
5.59914  0.000128   0.050048   0.061056
5.59922  0   0.052352   0.060672
5.5993  0.000128   0.052992   0.067328
5.59938  0   0.05056   0.05696
5.59945  0   0.05568   0.05824
5.59953  0   0.051456   0.066432
5.59961  0.000128   0.051584   0.059392
5.59969  0.000256   0.049536   0.060928
5.59977  0   0.046336   0.058496
5.59984  0   0.047872   0.064896
5.59992  0.000128   0.052224   0.063488
5.6  0.000128   0.051968   0.05952
5.60008  0   0.049408   0.0608
5.60016  0.000256   0.049792   0.05888
5.60023  0.000128   0.051712   0.06144
5.60031  0   0.0512   0.058496
5.60039  0   0.055424   0.058496
5.60047  0.000256   0.055424   0.062976
5.60055  0.000256   0.050816   0.059008
5.60062  0   0.053504   0.064384
5.6007  0.000128   0.054016   0.059264
5.60078  0.000128   0.049408   0.062464
5.60086  0   0.049792   0.057984
5.60094  0.000128   0.050176   0.067584
5.60102  0   0.050176   0.059904
5.60109  0   0.054016   0.060672
5.60117  0.000256   0.051328   0.059904
5.60125  0.000256   0.049408   0.05888
5.60133  0   0.05248   0.062976
5.60141  0.000128   0.051968   0.06272
5.60148  0   0.051456   0.063616
5.60156  0   0.05376   0.061952
5.60164  0   0.049792   0.055552
5.60172  0   0.049664   0.061696
5.6018  0.000128   0.050944   0.058752
5.60187  0   0.052096   0.062976
5.60195  0.000128   0.051584   0.059264
5.60203  0.000128   0.04928   0.062464
5.60211  0.000128   0.047872   0.065536
5.60219  0.000256   0.047616   0.062592
5.60227  0.000256   0.051968   0.05824
5.60234  0   0.051584   0.05696
5.60242  0.000128   0.052992   0.056448
5.6025  0.000128   0.048768   0.056064
5.60258  0   0.051584   0.061824
5.60266  0.000256   0.05184   0.057472
5.60273  0   0.052992   0.063744
5.60281  0   0.054528   0.06144
5.60289  0   0.049664   0.060672
5.60297  0   0.053248   0.054528
5.60305  0.000128   0.05312   0.061824
5.60313  0.000128   0.0512   0.065664
5.6032  0   0.047488   0.057472
5.60328  0   0.053504   0.062464
5.60336  0.000384   0.049024   0.05888
5.60344  0.000256   0.05184   0.061312
5.60352  0   0.054272   0.061824
5.60359  0.000128   0.051584   0.063104
5.60367  0   0.049408   0.061696
5.60375  0   0.052096   0.063488
5.60383  0.000128   0.056064   0.059776
5.60391  0   0.05056   0.060672
5.60398  0   0.0512   0.060672
5.60406  0   0.054016   0.06144
5.60414  0   0.05376   0.065536
5.60422  0.000256   0.04736   0.056064
5.6043  0   0.054272   0.066048
5.60438  0   0.045696   0.058496
5.60445  0   0.04864   0.06208
5.60453  0   0.049792   0.062848
5.60461  0.000128   0.051328   0.06208
5.60469  0   0.049792   0.059648
5.60477  0.000128   0.047872   0.061312
5.60484  0.000128   0.051968   0.063616
5.60492  0.000128   0.054656   0.064256
5.605  0.000128   0.048384   0.055424
5.60508  0   0.049408   0.059136
5.60516  0   0.05312   0.058496
5.60523  0   0.054912   0.057216
5.60531  0.000128   0.050816   0.061312
5.60539  0   0.055296   0.06016
5.60547  0.000128   0.0512   0.05632
5.60555  0.000256   0.051968   0.060544
5.60562  0.000256   0.052096   0.055552
5.6057  0.000128   0.05184   0.061696
5.60578  0   0.051072   0.06144
5.60586  0   0.055296   0.05632
5.60594  0   0.051456   0.06016
5.60602  0   0.047744   0.06144
5.60609  0   0.051072   0.060672
5.60617  0.000256   0.046464   0.062336
5.60625  0   0.053888   0.059008
5.60633  0   0.046336   0.060288
5.60641  0   0.049536   0.059904
5.60648  0   0.05056   0.05632
5.60656  0   0.050432   0.064256
5.60664  0   0.050048   0.0576
5.60672  0.000128   0.050688   0.055936
5.6068  0.000128   0.050048   0.062592
5.60688  0   0.053248   0.063872
5.60695  0.000128   0.048256   0.06208
5.60703  0   0.049536   0.06336
5.60711  0   0.051968   0.061568
5.60719  0   0.052608   0.058368
5.60727  0.000128   0.051968   0.060928
5.60734  0   0.048896   0.06016
5.60742  0.000128   0.054016   0.066688
5.6075  0.000256   0.051456   0.059264
5.60758  0.000128   0.051712   0.062464
5.60766  0.000128   0.051072   0.060032
5.60773  0   0.054272   0.061312
5.60781  0.000384   0.052736   0.057728
5.60789  0.000128   0.053376   0.062464
5.60797  0.000256   0.05248   0.059008
5.60805  0   0.048256   0.056832
5.60813  0.000128   0.049152   0.06272
5.6082  0.000128   0.054272   0.0576
5.60828  0   0.052864   0.05952
5.60836  0.000128   0.049152   0.061952
5.60844  0   0.050944   0.060544
5.60852  0   0.049792   0.064128
5.60859  0.000128   0.053248   0.059776
5.60867  0.000128   0.052864   0.054528
5.60875  0   0.04928   0.06272
5.60883  0.000128   0.053248   0.059776
5.60891  0   0.053504   0.064
5.60898  0.000256   0.054656   0.064128
5.60906  0   0.05184   0.057728
5.60914  0   0.054784   0.056192
5.60922  0.000384   0.051456   0.057728
5.6093  0   0.051712   0.063488
5.60938  0   0.059136   0.061312
5.60945  0   0.048384   0.061568
5.60953  0   0.049024   0.067968
5.60961  0.000128   0.05632   0.054656
5.60969  0.000128   0.05248   0.058496
5.60977  0   0.052096   0.0576
5.60984  0   0.049024   0.062592
5.60992  0.000128   0.05056   0.057344
5.61  0.000128   0.052736   0.05824
5.61008  0   0.052352   0.05888
5.61016  0   0.048512   0.057344
5.61023  0   0.049536   0.061824
5.61031  0.000384   0.04992   0.06144
5.61039  0   0.053376   0.057728
5.61047  0   0.049664   0.058496
5.61055  0   0.055936   0.065664
5.61062  0.000128   0.05184   0.059776
5.6107  0.000128   0.050176   0.065152
5.61078  0.000128   0.053888   0.059392
5.61086  0   0.051968   0.061824
5.61094  0.000256   0.053504   0.057728
5.61102  0   0.055168   0.061568
5.61109  0.000256   0.052096   0.05888
5.61117  0.000256   0.051328   0.059904
5.61125  0   0.050304   0.059136
5.61133  0   0.051072   0.060544
5.61141  0.000128   0.054144   0.066048
5.61148  0.000256   0.048512   0.06208
5.61156  0.000256   0.051072   0.066816
5.61164  0.000256   0.052992   0.062336
5.61172  0.000384   0.054272   0.05632
5.6118  0   0.05184   0.05952
5.61188  0.000384   0.050816   0.059264
5.61195  0   0.050304   0.060672
5.61203  0   0.048768   0.059392
5.61211  0   0.051328   0.057472
5.61219  0   0.053504   0.060288
5.61227  0.000128   0.049664   0.06464
5.61234  0   0.052096   0.059008
5.61242  0   0.051968   0.060544
5.6125  0.000128   0.049152   0.062976
5.61258  0.000128   0.052352   0.055808
5.61266  0.000128   0.054912   0.061696
5.61273  0.000128   0.050816   0.05504
5.61281  0   0.054272   0.069248
5.61289  0.000128   0.045312   0.059904
5.61297  0.000128   0.05248   0.05696
5.61305  0   0.049152   0.0608
5.61313  0   0.051712   0.059264
5.6132  0.000128   0.054784   0.060928
5.61328  0   0.050304   0.059648
5.61336  0.000256   0.048896   0.060288
5.61344  0   0.051328   0.058496
5.61352  0.000128   0.048768   0.057216
5.61359  0.000128   0.048896   0.056192
5.61367  0   0.058368   0.066176
5.61375  0   0.05056   0.05888
5.61383  0   0.05504   0.061696
5.61391  0.000128   0.0512   0.060032
5.61398  0   0.04864   0.05696
5.61406  0   0.05248   0.058112
5.61414  0.000128   0.04608   0.060032
5.61422  0.000256   0.045056   0.060288
5.6143  0   0.055424   0.06144
5.61437  0.000128   0.052096   0.062208
5.61445  0   0.0512   0.061568
5.61453  0.000256   0.049152   0.06272
5.61461  0.000128   0.048768   0.057984
5.61469  0.000128   0.047872   0.064
5.61477  0   0.045184   0.057344
5.61484  0.000256   0.05376   0.054912
5.61492  0.000256   0.05184   0.0608
5.615  0   0.051456   0.058496
5.61508  0   0.056192   0.059008
5.61516  0   0.056832   0.05632
5.61523  0.000256   0.052736   0.06336
5.61531  0   0.050688   0.057984
5.61539  0.000128   0.050816   0.06016
5.61547  0.000384   0.0512   0.0576
5.61555  0.000128   0.048512   0.055424
5.61563  0.000128   0.047104   0.0608
5.6157  0.000128   0.053376   0.060288
5.61578  0   0.049664   0.060544
5.61586  0.000128   0.050688   0.061696
5.61594  0.000384   0.053632   0.061952
5.61602  0   0.053248   0.059136
5.61609  0   0.0512   0.06144
5.61617  0.000128   0.053504   0.060416
5.61625  0.000128   0.051072   0.057472
5.61633  0   0.054528   0.057472
5.61641  0.000128   0.049024   0.058368
5.61648  0   0.05312   0.061952
5.61656  0.000256   0.051584   0.061952
5.61664  0.000128   0.051712   0.054912
5.61672  0   0.04992   0.054656
5.6168  0   0.047488   0.062208
5.61688  0   0.050048   0.061184
5.61695  0   0.046336   0.059904
5.61703  0   0.05248   0.0608
5.61711  0   0.051456   0.057216
5.61719  0   0.05312   0.059392
5.61727  0.000256   0.050816   0.059776
5.61734  0.000256   0.05312   0.060032
5.61742  0.000128   0.055168   0.061696
5.6175  0.000128   0.048768   0.059264
5.61758  0.000128   0.054656   0.059392
5.61766  0.000256   0.049664   0.062848
5.61773  0   0.049536   0.059904
5.61781  0.000128   0.05184   0.058752
5.61789  0   0.053632   0.055808
5.61797  0   0.041472   0.057984
5.61805  0   0.049536   0.059264
5.61813  0.000384   0.05312   0.057856
5.6182  0   0.051456   0.058112
5.61828  0   0.051456   0.060544
5.61836  0.000128   0.048768   0.056448
5.61844  0   0.053248   0.06016
5.61852  0   0.049536   0.061568
5.61859  0.000128   0.052224   0.059904
5.61867  0   0.05376   0.055424
5.61875  0   0.047488   0.056192
5.61883  0   0.053632   0.061824
5.61891  0.000128   0.05184   0.059264
5.61898  0.000128   0.050432   0.059904
5.61906  0.000128   0.055424   0.060032
5.61914  0.000128   0.051584   0.058368
5.61922  0   0.04864   0.05568
5.6193  0   0.052352   0.059008
5.61937  0.000128   0.049024   0.060288
5.61945  0   0.045568   0.059136
5.61953  0.000128   0.047872   0.061056
5.61961  0   0.052864   0.059648
5.61969  0   0.04928   0.055424
5.61977  0.000128   0.053632   0.061312
5.61984  0.000384   0.045568   0.063104
5.61992  0   0.056064   0.05888
5.62  0.000128   0.052096   0.063872
5.62008  0   0.054912   0.059776
5.62016  0.000128   0.045952   0.059776
5.62023  0   0.05952   0.059392
5.62031  0.000128   0.051456   0.059136
5.62039  0   0.051328   0.054784
5.62047  0.000128   0.05056   0.060288
5.62055  0.000128   0.054656   0.05824
5.62063  0   0.05312   0.060928
5.6207  0   0.050176   0.059136
5.62078  0.000256   0.04864   0.057472
5.62086  0   0.04928   0.063104
5.62094  0.000384   0.053632   0.060544
5.62102  0   0.05056   0.062464
5.62109  0   0.050304   0.056576
5.62117  0.000128   0.049152   0.059776
5.62125  0.000128   0.052224   0.059008
5.62133  0   0.050816   0.058752
5.62141  0   0.054912   0.060032
5.62148  0   0.050432   0.05888
5.62156  0   0.050688   0.058368
5.62164  0   0.050176   0.062592
5.62172  0   0.054272   0.064128
5.6218  0.000384   0.050048   0.05376
5.62188  0   0.052352   0.062336
5.62195  0   0.052864   0.064
5.62203  0.000128   0.055424   0.055808
5.62211  0   0.05824   0.062464
5.62219  0   0.053376   0.058624
5.62227  0   0.045568   0.063872
5.62234  0.000384   0.045952   0.056192
5.62242  0   0.048896   0.059136
5.6225  0.000256   0.053248   0.05824
5.62258  0.000128   0.050816   0.062336
5.62266  0.000128   0.051456   0.0608
5.62273  0   0.051968   0.0544
5.62281  0.00064   0.052096   0.056576
5.62289  0   0.051072   0.064768
5.62297  0   0.052352   0.058624
5.62305  0   0.049792   0.061952
5.62312  0   0.051584   0.059648
5.6232  0   0.049664   0.057728
5.62328  0   0.052864   0.065792
5.62336  0   0.052736   0.06016
5.62344  0   0.051968   0.061312
5.62352  0   0.053632   0.056192
5.62359  0.000128   0.051328   0.060928
5.62367  0   0.048   0.057472
5.62375  0.000256   0.052608   0.058368
5.62383  0.000128   0.04864   0.060672
5.62391  0.000128   0.053504   0.061824
5.62398  0.000256   0.051072   0.063488
5.62406  0.000128   0.056448   0.062336
5.62414  0   0.052352   0.057344
5.62422  0.000128   0.05056   0.057984
5.6243  0   0.05312   0.060416
5.62437  0.000128   0.051072   0.059264
5.62445  0.000128   0.052352   0.061568
5.62453  0.000384   0.050304   0.05952
5.62461  0.000128   0.050432   0.06016
5.62469  0   0.046464   0.05888
5.62477  0.000128   0.055168   0.0576
5.62484  0   0.05184   0.059648
5.62492  0   0.053888   0.061312
5.625  0.000128   0.050432   0.060288
5.62508  0.000128   0.0512   0.060288
5.62516  0.000128   0.052224   0.05696
5.62523  0.000256   0.052224   0.058624
5.62531  0.000384   0.049792   0.062336
5.62539  0.000128   0.04864   0.062336
5.62547  0.000256   0.048896   0.058752
5.62555  0   0.050816   0.063104
5.62563  0.000128   0.05504   0.0576
5.6257  0.000128   0.04928   0.059008
5.62578  0   0.050688   0.062336
5.62586  0   0.051072   0.058752
5.62594  0   0.049408   0.056576
5.62602  0   0.051072   0.064768
5.62609  0   0.055296   0.061696
5.62617  0   0.05056   0.062208
5.62625  0   0.051712   0.063104
5.62633  0   0.050816   0.063488
5.62641  0   0.05056   0.063744
5.62648  0   0.049024   0.061952
5.62656  0   0.048896   0.06144
5.62664  0.000128   0.052096   0.056576
5.62672  0   0.051584   0.057216
5.6268  0   0.049664   0.061568
5.62688  0   0.04928   0.056704
5.62695  0   0.050048   0.054784
5.62703  0   0.048256   0.06016
5.62711  0.000128   0.051072   0.061568
5.62719  0   0.053248   0.05952
5.62727  0   0.054528   0.05888
5.62734  0.000128   0.050304   0.059776
5.62742  0   0.051456   0.059904
5.6275  0.000128   0.051712   0.062848
5.62758  0.000128   0.053504   0.061568
5.62766  0.000128   0.051584   0.058496
5.62773  0   0.04928   0.059008
5.62781  0   0.053632   0.064896
5.62789  0   0.052608   0.064512
5.62797  0.000128   0.050304   0.061696
5.62805  0   0.04928   0.060416
5.62812  0   0.052224   0.065792
5.6282  0.000128   0.0544   0.059904
5.62828  0.000128   0.051328   0.063744
5.62836  0.000128   0.051968   0.05824
5.62844  0.000256   0.052608   0.060032
5.62852  0   0.051456   0.059264
5.62859  0.000128   0.052736   0.057216
5.62867  0.000256   0.052864   0.059392
5.62875  0   0.051456   0.059008
5.62883  0   0.052352   0.063488
5.62891  0   0.050944   0.059392
5.62898  0.000128   0.054016   0.062336
5.62906  0.000128   0.051456   0.058752
5.62914  0.000256   0.055296   0.065024
5.62922  0   0.048   0.060672
5.6293  0.000128   0.049408   0.062336
5.62938  0.000128   0.045696   0.05504
5.62945  0   0.055424   0.05888
5.62953  0.000128   0.051712   0.060288
5.62961  0   0.047232   0.057216
5.62969  0   0.048384   0.05952
5.62977  0.000128   0.0512   0.061696
5.62984  0   0.05312   0.060544
5.62992  0.000128   0.053888   0.059648
5.63  0.000128   0.048768   0.060288
5.63008  0.000128   0.049792   0.055808
5.63016  0.000256   0.05056   0.059776
5.63023  0   0.0544   0.059776
5.63031  0   0.04992   0.056832
5.63039  0.000128   0.047744   0.058112
5.63047  0   0.050688   0.064768
5.63055  0   0.049536   0.057088
5.63063  0.000128   0.048128   0.059392
5.6307  0   0.048   0.064128
5.63078  0   0.04992   0.058624
5.63086  0   0.055168   0.0576
5.63094  0.000256   0.048512   0.0608
5.63102  0.000256   0.05248   0.062464
5.63109  0   0.04864   0.061952
5.63117  0   0.048384   0.056576
5.63125  0   0.05376   0.059008
5.63133  0   0.052864   0.059776
5.63141  0.000128   0.052736   0.061184
5.63148  0   0.052352   0.06464
5.63156  0.000128   0.050944   0.061056
5.63164  0.000128   0.05248   0.061184
5.63172  0.000256   0.047232   0.062976
5.6318  0   0.049536   0.063616
5.63187  0   0.04928   0.062336
5.63195  0   0.055808   0.05952
5.63203  0.000128   0.048384   0.061184
5.63211  0   0.048896   0.061568
5.63219  0   0.05056   0.063488
5.63227  0.000128   0.052096   0.059008
5.63234  0   0.050176   0.059648
5.63242  0.000128   0.048768   0.065664
5.6325  0.000128   0.050176   0.061568
5.63258  0.000128   0.044928   0.064384
5.63266  0   0.052096   0.063488
5.63273  0   0.051968   0.061568
5.63281  0.000128   0.048768   0.064128
5.63289  0.000128   0.049536   0.062592
5.63297  0.000256   0.0512   0.065536
5.63305  0   0.045568   0.055424
5.63312  0.000128   0.049792   0.064384
5.6332  0.000384   0.050944   0.066816
5.63328  0   0.048   0.065024
5.63336  0   0.050816   0.058624
5.63344  0.000128   0.048   0.057472
5.63352  0   0.05312   0.06336
5.63359  0.000128   0.052864   0.056576
5.63367  0.000256   0.048768   0.061824
5.63375  0.000256   0.054656   0.058496
5.63383  0.000256   0.047488   0.057216
5.63391  0   0.051968   0.056704
5.63398  0.000384   0.05376   0.06272
5.63406  0.000128   0.049664   0.05824
5.63414  0   0.052736   0.058368
5.63422  0.000256   0.04864   0.05888
5.6343  0.000128   0.051968   0.060544
5.63438  0.000256   0.049024   0.063872
5.63445  0.000128   0.0512   0.056832
5.63453  0   0.049792   0.057088
5.63461  0   0.050816   0.060288
5.63469  0.000128   0.049664   0.061056
5.63477  0   0.048384   0.06208
5.63484  0   0.053504   0.056832
5.63492  0   0.052096   0.056576
5.635  0   0.050432   0.057984
5.63508  0   0.049408   0.06272
5.63516  0.000256   0.050176   0.061056
5.63523  0   0.04608   0.059904
5.63531  0.000128   0.048256   0.053888
5.63539  0   0.046464   0.057728
5.63547  0.000256   0.049792   0.0576
5.63555  0.000128   0.050816   0.061056
5.63563  0   0.04864   0.060032
5.6357  0.000256   0.047232   0.060544
5.63578  0.000128   0.052224   0.056832
5.63586  0.000128   0.052992   0.063744
5.63594  0.000128   0.050048   0.057216
5.63602  0   0.050816   0.060288
5.63609  0   0.049792   0.063488
5.63617  0.000128   0.046848   0.060928
5.63625  0.000256   0.051328   0.0608
5.63633  0   0.048896   0.062336
5.63641  0.000128   0.04928   0.06016
5.63648  0   0.043776   0.060672
5.63656  0.000256   0.051072   0.061952
5.63664  0.000256   0.048256   0.05888
5.63672  0   0.052096   0.062336
5.6368  0   0.04928   0.059904
5.63687  0   0.051584   0.061824
5.63695  0   0.051328   0.060544
5.63703  0   0.0544   0.059776
5.63711  0.000128   0.052736   0.060288
5.63719  0   0.052864   0.060032
5.63727  0.000512   0.048384   0.061824
5.63734  0.000128   0.049024   0.060544
5.63742  0   0.052864   0.063104
5.6375  0.000128   0.045056   0.060288
5.63758  0   0.046464   0.054528
5.63766  0.000256   0.051584   0.060544
5.63773  0.000128   0.053248   0.059264
5.63781  0   0.049664   0.058624
5.63789  0   0.049024   0.057088
5.63797  0   0.047744   0.05952
5.63805  0.000128   0.0512   0.062208
5.63813  0   0.055168   0.059136
5.6382  0   0.0512   0.060288
5.63828  0   0.054912   0.05952
5.63836  0   0.051328   0.062208
5.63844  0   0.051328   0.061824
5.63852  0.000128   0.046208   0.059904
5.63859  0.000128   0.052992   0.056192
5.63867  0   0.052352   0.060544
5.63875  0   0.04544   0.064
5.63883  0.000128   0.053888   0.060288
5.63891  0.000128   0.0448   0.060416
5.63898  0   0.048768   0.059136
5.63906  0   0.049152   0.060032
5.63914  0.000256   0.050048   0.062336
5.63922  0.000256   0.050688   0.059136
5.6393  0.000128   0.045312   0.060544
5.63938  0   0.051584   0.05824
5.63945  0.000256   0.052992   0.059392
5.63953  0   0.052864   0.064
5.63961  0.000128   0.046592   0.061696
5.63969  0.000256   0.052224   0.061952
5.63977  0   0.052096   0.060544
5.63984  0.000384   0.052224   0.054272
5.63992  0   0.053632   0.062464
5.64  0.000256   0.051584   0.060032
5.64008  0.000256   0.051712   0.061824
5.64016  0   0.052352   0.061824
5.64023  0.000128   0.052736   0.064128
5.64031  0   0.049664   0.063488
5.64039  0   0.052096   0.061312
5.64047  0.000256   0.052864   0.057472
5.64055  0   0.055296   0.060672
5.64062  0.000256   0.046848   0.055168
5.6407  0   0.051584   0.060672
5.64078  0   0.048256   0.063744
5.64086  0.000128   0.048384   0.063488
5.64094  0.000256   0.049152   0.060544
5.64102  0.000128   0.051968   0.057216
5.64109  0   0.048512   0.060672
5.64117  0.000384   0.046848   0.055168
5.64125  0   0.052992   0.060928
5.64133  0   0.051456   0.059392
5.64141  0.000128   0.051328   0.066432
5.64148  0.000128   0.054912   0.056064
5.64156  0.000128   0.051712   0.056704
5.64164  0.000128   0.054016   0.060928
5.64172  0.000256   0.052992   0.054528
5.6418  0.000384   0.05504   0.059392
5.64187  0   0.055552   0.058752
5.64195  0.000128   0.053376   0.061952
5.64203  0   0.052096   0.057856
5.64211  0   0.04864   0.056448
5.64219  0.000256   0.046464   0.058752
5.64227  0   0.052608   0.059136
5.64234  0.000128   0.05312   0.056704
5.64242  0.000128   0.047744   0.059008
5.6425  0.000128   0.051968   0.064768
5.64258  0.000128   0.050048   0.059392
5.64266  0   0.052096   0.057728
5.64273  0.000128   0.047616   0.061184
5.64281  0.000384   0.048384   0.060928
5.64289  0.000128   0.05312   0.058368
5.64297  0.000128   0.05184   0.060928
5.64305  0.000128   0.047872   0.059776
5.64313  0   0.04352   0.060672
5.6432  0.000128   0.050176   0.060032
5.64328  0.000256   0.049664   0.062336
5.64336  0.000384   0.051968   0.058368
5.64344  0.000384   0.048384   0.057728
5.64352  0.000128   0.050176   0.059904
5.64359  0   0.049792   0.055808
5.64367  0.000256   0.052352   0.059136
5.64375  0.000128   0.050688   0.057216
5.64383  0   0.051328   0.058496
5.64391  0.000128   0.051968   0.059136
5.64398  0   0.046464   0.058368
5.64406  0   0.04992   0.057856
5.64414  0   0.052864   0.062848
5.64422  0   0.051072   0.060928
5.6443  0.000128   0.054528   0.06016
5.64438  0   0.048   0.063488
5.64445  0   0.049792   0.056064
5.64453  0.000128   0.048896   0.062592
5.64461  0.000128   0.050304   0.055296
5.64469  0   0.052864   0.062464
5.64477  0   0.04928   0.06464
5.64484  0   0.053632   0.061824
5.64492  0.000128   0.049024   0.06656
5.645  0   0.050688   0.064512
5.64508  0   0.04672   0.058496
5.64516  0.000256   0.052224   0.060544
5.64523  0.000384   0.047232   0.061184
5.64531  0   0.050304   0.061696
5.64539  0.000128   0.047616   0.055808
5.64547  0.000128   0.053248   0.058112
5.64555  0   0.052864   0.06144
5.64562  0.000128   0.051328   0.06016
5.6457  0   0.049408   0.059776
5.64578  0.000128   0.050176   0.058624
5.64586  0.000128   0.05184   0.057088
5.64594  0.000256   0.053888   0.054784
5.64602  0   0.055296   0.059648
5.64609  0   0.049408   0.060672
5.64617  0.000384   0.052096   0.063488
5.64625  0   0.050816   0.0608
5.64633  0.000128   0.05248   0.061568
5.64641  0   0.050688   0.0608
5.64648  0   0.050944   0.059264
5.64656  0.000256   0.049152   0.058752
5.64664  0   0.048   0.062592
5.64672  0   0.04864   0.059776
5.6468  0   0.05376   0.058624
5.64688  0   0.045824   0.063488
5.64695  0.000256   0.04864   0.057856
5.64703  0.000128   0.050688   0.061312
5.64711  0.000384   0.04992   0.062976
5.64719  0   0.047488   0.059392
5.64727  0   0.050304   0.056832
5.64734  0   0.051456   0.059136
5.64742  0   0.050176   0.061312
5.6475  0   0.051328   0.057728
5.64758  0   0.050816   0.05824
5.64766  0   0.052224   0.056192
5.64773  0.000384   0.050048   0.062464
5.64781  0   0.053248   0.059264
5.64789  0   0.054528   0.057728
5.64797  0.000128   0.049152   0.059904
5.64805  0.000128   0.050176   0.06016
5.64813  0.000128   0.049408   0.05504
5.6482  0   0.048896   0.058368
5.64828  0.000256   0.048512   0.0544
5.64836  0.000128   0.052864   0.05824
5.64844  0.000128   0.052864   0.059136
5.64852  0   0.05248   0.058624
5.64859  0.000256   0.052864   0.059136
5.64867  0.000256   0.047744   0.058752
5.64875  0   0.050432   0.060672
5.64883  0.000128   0.053376   0.058368
5.64891  0   0.049024   0.053632
5.64898  0.000128   0.049024   0.056448
5.64906  0.000128   0.05056   0.060928
5.64914  0.000256   0.051328   0.064
5.64922  0   0.052224   0.060032
5.6493  0   0.04992   0.056576
5.64938  0   0.049152   0.060544
5.64945  0   0.050944   0.059776
5.64953  0.000128   0.04992   0.057728
5.64961  0.000128   0.04544   0.057984
5.64969  0.000128   0.051456   0.06144
5.64977  0   0.052608   0.056704
5.64984  0.000256   0.051456   0.05696
5.64992  0   0.051072   0.054656
5.65  0   0.052864   0.062848
5.65008  0.000128   0.049792   0.053888
5.65016  0.000128   0.057984   0.062848
5.65023  0   0.050688   0.066304
5.65031  0.000128   0.050176   0.055936
5.65039  0   0.047744   0.064
5.65047  0   0.05056   0.059392
5.65055  0   0.049024   0.05888
5.65062  0.000128   0.05056   0.060544
5.6507  0.000256   0.050304   0.056576
5.65078  0.000128   0.052096   0.05888
5.65086  0.000128   0.051456   0.062208
5.65094  0   0.047488   0.062208
5.65102  0   0.051584   0.056832
5.65109  0   0.046592   0.057216
5.65117  0.000128   0.054016   0.061056
5.65125  0.000128   0.049024   0.056832
5.65133  0   0.051584   0.0608
5.65141  0   0.054144   0.056192
5.65148  0   0.04928   0.066816
5.65156  0.000512   0.049024   0.05824
5.65164  0.000256   0.050688   0.060416
5.65172  0.000128   0.049408   0.061568
5.6518  0   0.054784   0.060288
5.65188  0   0.051968   0.05824
5.65195  0.000256   0.05376   0.052352
5.65203  0.000128   0.055296   0.05824
5.65211  0.000128   0.046848   0.057856
5.65219  0.000128   0.04864   0.064384
5.65227  0.000128   0.050688   0.058368
5.65234  0.000128   0.047616   0.063616
5.65242  0   0.052608   0.063104
5.6525  0   0.04928   0.061056
5.65258  0   0.047872   0.057984
5.65266  0.000128   0.051584   0.063488
5.65273  0.000128   0.051584   0.058624
5.65281  0.000256   0.051072   0.059136
5.65289  0   0.052608   0.055808
5.65297  0.000256   0.050688   0.05824
5.65305  0.000128   0.048256   0.062848
5.65313  0.000256   0.050688   0.059776
5.6532  0   0.049792   0.060288
5.65328  0.000128   0.046976   0.05952
5.65336  0.000128   0.049792   0.06016
5.65344  0   0.052224   0.05952
5.65352  0   0.051712   0.059392
5.65359  0.000128   0.052224   0.0576
5.65367  0.000128   0.0512   0.060032
5.65375  0   0.04992   0.0608
5.65383  0   0.050048   0.053888
5.65391  0.000128   0.047616   0.06592
5.65398  0.000256   0.052352   0.05696
5.65406  0   0.050304   0.057856
5.65414  0   0.053376   0.0576
5.65422  0.000128   0.047744   0.05952
5.6543  0.000128   0.051968   0.058496
5.65437  0   0.049024   0.05888
5.65445  0.000128   0.048256   0.06016
5.65453  0.000256   0.053632   0.060928
5.65461  0.000128   0.049536   0.061696
5.65469  0.000256   0.04992   0.058112
5.65477  0.000128   0.049024   0.057344
5.65484  0   0.050944   0.059264
5.65492  0   0.049152   0.05696
5.655  0.000128   0.052224   0.058624
5.65508  0.000128   0.04992   0.065024
5.65516  0.000384   0.052608   0.063232
5.65523  0.000128   0.04928   0.059648
5.65531  0   0.047104   0.064768
5.65539  0.000256   0.046208   0.061184
5.65547  0   0.052992   0.055808
5.65555  0   0.051456   0.058496
5.65562  0.000128   0.049152   0.060416
5.6557  0.000384   0.043648   0.060032
5.65578  0.000128   0.051968   0.061952
5.65586  0   0.051328   0.062464
5.65594  0.000128   0.04544   0.06016
5.65602  0   0.047872   0.05568
5.65609  0.000128   0.048512   0.059904
5.65617  0.000128   0.04544   0.057344
5.65625  0.000384   0.051968   0.061184
5.65633  0.000128   0.046976   0.064128
5.65641  0.000128   0.046976   0.054528
5.65648  0.000256   0.054528   0.056064
5.65656  0.000384   0.053504   0.056448
5.65664  0   0.050304   0.06016
5.65672  0   0.05248   0.059008
5.6568  0   0.05184   0.06336
5.65688  0.000128   0.047616   0.062848
5.65695  0.000512   0.055552   0.057216
5.65703  0.000128   0.049664   0.061056
5.65711  0   0.053504   0.0608
5.65719  0   0.047232   0.059136
5.65727  0.000128   0.05184   0.0608
5.65734  0   0.048768   0.061184
5.65742  0   0.052736   0.060672
5.6575  0.000128   0.050944   0.057216
5.65758  0.000128   0.050048   0.059904
5.65766  0   0.049536   0.063104
5.65773  0   0.049536   0.062464
5.65781  0.000128   0.049024   0.056832
5.65789  0   0.051584   0.063232
5.65797  0   0.051456   0.05888
5.65805  0.000128   0.04992   0.059648
5.65813  0   0.053632   0.059776
5.6582  0.000128   0.047232   0.05952
5.65828  0   0.056576   0.05632
5.65836  0.000128   0.054528   0.056576
5.65844  0.000128   0.057472   0.061568
5.65852  0   0.05184   0.059392
5.65859  0.000128   0.051328   0.0576
5.65867  0.000512   0.05696   0.066048
5.65875  0   0.053888   0.057472
5.65883  0.000384   0.043136   0.05824
5.65891  0   0.053248   0.055552
5.65898  0   0.052224   0.059776
5.65906  0   0.054016   0.063488
5.65914  0.000128   0.048768   0.058624
5.65922  0.000128   0.049792   0.062976
5.6593  0   0.045184   0.060416
5.65937  0   0.052096   0.061824
5.65945  0.000128   0.047616   0.061952
5.65953  0   0.05248   0.059648
5.65961  0   0.053376   0.061184
5.65969  0.000128   0.048128   0.057984
5.65977  0.000128   0.051328   0.061184
5.65984  0   0.049408   0.057856
5.65992  0.000128   0.054016   0.06016
5.66  0.000128   0.050304   0.058752
5.66008  0.000128   0.049152   0.057216
5.66016  0   0.04736   0.059904
5.66023  0.000128   0.048768   0.056448
5.66031  0   0.049408   0.063232
5.66039  0.000128   0.052352   0.062336
5.66047  0   0.05376   0.056064
5.66055  0   0.053632   0.060928
5.66063  0   0.047232   0.05888
5.6607  0   0.044544   0.06016
5.66078  0   0.0512   0.063744
5.66086  0   0.051328   0.061568
5.66094  0.000256   0.050688   0.060672
5.66102  0.000384   0.0512   0.065536
5.66109  0   0.052992   0.062976
5.66117  0   0.050048   0.060672
5.66125  0   0.049536   0.061184
5.66133  0   0.05504   0.05824
5.66141  0   0.05248   0.054528
5.66148  0   0.048256   0.062976
5.66156  0   0.052992   0.057088
5.66164  0.000256   0.049664   0.061184
5.66172  0.000128   0.048768   0.054528
5.6618  0   0.052864   0.062976
5.66188  0.000128   0.049664   0.056832
5.66195  0   0.054144   0.05696
5.66203  0   0.047488   0.0608
5.66211  0.000256   0.050048   0.059904
5.66219  0.000128   0.053248   0.061696
5.66227  0   0.050048   0.057472
5.66234  0.000128   0.053376   0.058624
5.66242  0   0.051584   0.053504
5.6625  0   0.050432   0.059904
5.66258  0   0.050944   0.05696
5.66266  0.000256   0.04992   0.060032
5.66273  0.000128   0.048768   0.062976
5.66281  0   0.05312   0.0576
5.66289  0   0.051584   0.062848
5.66297  0.000128   0.049408   0.062336
5.66305  0   0.049792   0.061056
5.66312  0   0.048   0.059904
5.6632  0.000128   0.053376   0.066048
5.66328  0   0.0512   0.058496
5.66336  0.000128   0.048384   0.057088
5.66344  0.000256   0.0512   0.055296
5.66352  0   0.053248   0.057216
5.66359  0   0.052096   0.054784
5.66367  0.000256   0.050176   0.064384
5.66375  0   0.050432   0.0576
5.66383  0.000128   0.054016   0.05824
5.66391  0.000128   0.050048   0.059904
5.66398  0.000128   0.04992   0.056064
5.66406  0.000128   0.051328   0.052096
5.66414  0   0.046848   0.05696
5.66422  0   0.048256   0.062976
5.6643  0   0.049664   0.057984
5.66437  0.000128   0.049408   0.05952
5.66445  0   0.048768   0.064768
5.66453  0.000128   0.050432   0.06144
5.66461  0   0.052224   0.058624
5.66469  0   0.053888   0.060672
5.66477  0   0.049152   0.05632
5.66484  0.000128   0.051328   0.062848
5.66492  0   0.049664   0.05952
5.665  0   0.052736   0.061952
5.66508  0   0.049536   0.058496
5.66516  0.000128   0.052096   0.056192
5.66523  0   0.05312   0.05632
5.66531  0.000128   0.05184   0.057088
5.66539  0.000256   0.051968   0.06208
5.66547  0   0.05312   0.058752
5.66555  0   0.04736   0.058496
5.66563  0   0.052352   0.059776
5.6657  0.000128   0.048256   0.063232
5.66578  0.000256   0.049536   0.056576
5.66586  0.000256   0.05056   0.06336
5.66594  0   0.049664   0.058112
5.66602  0.000128   0.054272   0.05952
5.66609  0   0.048256   0.064128
5.66617  0.000128   0.052352   0.05824
5.66625  0   0.049792   0.061056
5.66633  0.000128   0.053504   0.056704
5.66641  0.000128   0.047104   0.05888
5.66648  0   0.047616   0.057856
5.66656  0   0.045696   0.055936
5.66664  0.000128   0.053504   0.063232
5.66672  0.000128   0.047104   0.055424
5.6668  0.000384   0.049408   0.061184
5.66688  0.000256   0.049024   0.055552
5.66695  0.000128   0.050688   0.059776
5.66703  0   0.054656   0.061824
5.66711  0   0.05184   0.058368
5.66719  0   0.047232   0.061568
5.66727  0   0.054784   0.059136
5.66734  0   0.052608   0.060672
5.66742  0   0.053632   0.057984
5.6675  0.000128   0.050688   0.05888
5.66758  0.000128   0.052224   0.056064
5.66766  0.000384   0.04544   0.060928
5.66773  0.000256   0.050944   0.053632
5.66781  0.000128   0.053248   0.05824
5.66789  0.000128   0.047872   0.061184
5.66797  0   0.05376   0.057088
5.66805  0   0.051968   0.057984
5.66812  0   0.04736   0.059392
5.6682  0.000128   0.049152   0.062208
5.66828  0.000128   0.049536   0.060928
5.66836  0   0.045056   0.057856
5.66844  0.000128   0.050176   0.064768
5.66852  0.000128   0.048768   0.057984
5.66859  0   0.05056   0.055808
5.66867  0   0.054272   0.058624
5.66875  0.000128   0.048768   0.05568
5.66883  0   0.049408   0.059776
5.66891  0   0.053376   0.061568
5.66898  0   0.050688   0.05568
5.66906  0.000256   0.048896   0.0608
5.66914  0   0.047872   0.062592
5.66922  0.000128   0.048768   0.060928
5.6693  0.000128   0.048256   0.059392
5.66938  0.000128   0.050432   0.057728
5.66945  0   0.054272   0.057856
5.66953  0   0.048896   0.061184
5.66961  0.000256   0.048512   0.060032
5.66969  0.000128   0.05056   0.060672
5.66977  0   0.048   0.06144
5.66984  0.000128   0.055808   0.058112
5.66992  0   0.052608   0.062976
5.67  0.000128   0.048512   0.05952
5.67008  0   0.045184   0.06464
5.67016  0.000128   0.046976   0.062848
5.67023  0   0.053632   0.05952
5.67031  0   0.05184   0.057728
5.67039  0.000128   0.05312   0.059776
5.67047  0   0.054912   0.05824
5.67055  0.000256   0.048128   0.05568
5.67063  0.000256   0.052608   0.058624
5.6707  0   0.049536   0.057984
5.67078  0   0.048768   0.058752
5.67086  0   0.049024   0.063232
5.67094  0   0.052736   0.061184
5.67102  0.000128   0.049664   0.059264
5.67109  0.000128   0.052224   0.058752
5.67117  0.000128   0.045312   0.06016
5.67125  0   0.049536   0.057344
5.67133  0.000128   0.051712   0.058368
5.67141  0   0.044416   0.056192
5.67148  0.000128   0.052608   0.055168
5.67156  0.000128   0.05248   0.0544
5.67164  0   0.048128   0.05568
5.67172  0.000256   0.049792   0.058624
5.6718  0   0.050432   0.062592
5.67188  0.000256   0.053632   0.058624
5.67195  0   0.050048   0.060288
5.67203  0.000128   0.056704   0.058624
5.67211  0.000128   0.055296   0.057856
5.67219  0.000128   0.049408   0.059264
5.67227  0   0.049792   0.057728
5.67234  0   0.055808   0.058112
5.67242  0   0.047872   0.05952
5.6725  0.000128   0.050176   0.05888
5.67258  0   0.0512   0.058112
5.67266  0.000256   0.053504   0.055936
5.67273  0   0.05376   0.0608
5.67281  0   0.052992   0.060288
5.67289  0.000128   0.0544   0.061312
5.67297  0.000128   0.052096   0.063872
5.67305  0.000128   0.04672   0.059264
5.67312  0   0.051456   0.055936
5.6732  0   0.052352   0.0576
5.67328  0   0.047488   0.061184
5.67336  0   0.046592   0.060672
5.67344  0.000128   0.04928   0.05952
5.67352  0.000128   0.05184   0.061568
5.67359  0.000128   0.049152   0.061056
5.67367  0.000128   0.04416   0.058496
5.67375  0   0.04928   0.060928
5.67383  0   0.050944   0.062464
5.67391  0.000256   0.05248   0.056704
5.67398  0   0.049664   0.058496
5.67406  0.000128   0.047744   0.055936
5.67414  0   0.054016   0.055296
5.67422  0.000128   0.0512   0.061056
5.6743  0.000256   0.053504   0.054528
5.67438  0   0.049792   0.062592
5.67445  0   0.051456   0.059648
5.67453  0   0.049664   0.058368
5.67461  0.000128   0.048128   0.05824
5.67469  0.000128   0.050304   0.066048
5.67477  0.000128   0.04992   0.05952
5.67484  0.000128   0.04672   0.059776
5.67492  0   0.052224   0.057216
5.675  0.000512   0.050688   0.059904
5.67508  0   0.047744   0.059008
5.67516  0   0.055808   0.05888
5.67523  0.000128   0.047488   0.05632
5.67531  0   0.048768   0.058368
5.67539  0   0.046208   0.06144
5.67547  0   0.046464   0.058752
5.67555  0.000256   0.050304   0.062464
5.67563  0   0.047232   0.056448
5.6757  0.000128   0.047104   0.06336
5.67578  0.000128   0.05312   0.062464
5.67586  0   0.050816   0.057088
5.67594  0.000128   0.04672   0.058496
5.67602  0   0.049536   0.056576
5.67609  0   0.04864   0.066176
5.67617  0   0.046592   0.065792
5.67625  0   0.04672   0.061568
5.67633  0   0.047232   0.060032
5.67641  0   0.048384   0.059008
5.67648  0.000128   0.052352   0.059136
5.67656  0.000128   0.052608   0.05184
5.67664  0.000256   0.050176   0.058752
5.67672  0   0.044416   0.06272
5.6768  0.000256   0.051968   0.05632
5.67687  0.000256   0.048384   0.061696
5.67695  0   0.052608   0.057088
5.67703  0   0.0512   0.058368
5.67711  0   0.053376   0.060928
5.67719  0   0.048512   0.054784
5.67727  0.000128   0.0512   0.057088
5.67734  0   0.055168   0.061824
5.67742  0.000128   0.04736   0.05376
5.6775  0   0.05312   0.056576
5.67758  0.000128   0.053376   0.05376
5.67766  0.000128   0.048768   0.059776
5.67773  0   0.048128   0.051968
5.67781  0.000128   0.052352   0.059008
5.67789  0.000128   0.0512   0.0544
5.67797  0.000256   0.050816   0.057472
5.67805  0   0.051584   0.063232
5.67813  0   0.051072   0.059776
5.6782  0   0.052864   0.059008
5.67828  0.000256   0.049408   0.05696
5.67836  0   0.053248   0.060032
5.67844  0.000128   0.050176   0.05824
5.67852  0   0.054912   0.057472
5.67859  0   0.051328   0.057856
5.67867  0   0.05376   0.056192
5.67875  0   0.04736   0.062208
5.67883  0   0.048384   0.060416
5.67891  0   0.05184   0.059904
5.67898  0   0.047488   0.060544
5.67906  0   0.049664   0.059904
5.67914  0   0.046976   0.061184
5.67922  0.000128   0.052864   0.059264
5.6793  0.000384   0.052096   0.0576
5.67938  0.000128   0.046592   0.0608
5.67945  0.000128   0.048896   0.060544
5.67953  0   0.053888   0.055552
5.67961  0.000128   0.04736   0.05632
5.67969  0   0.050432   0.059392
5.67977  0.000128   0.04992   0.065408
5.67984  0.000256   0.050944   0.056064
5.67992  0   0.051072   0.05952
5.68  0   0.05312   0.063488
5.68008  0.000128   0.04864   0.058496
5.68016  0.000128   0.047232   0.061696
5.68023  0.000128   0.053248   0.05888
5.68031  0   0.048384   0.056704
5.68039  0.000128   0.04736   0.058496
5.68047  0   0.051712   0.063104
5.68055  0.000256   0.047488   0.055936
5.68063  0   0.047232   0.059008
5.6807  0   0.051328   0.059392
5.68078  0   0.052096   0.0544
5.68086  0   0.049536   0.059648
5.68094  0.000128   0.047744   0.059136
5.68102  0   0.050432   0.057088
5.68109  0   0.050304   0.063488
5.68117  0.000128   0.047616   0.058368
5.68125  0   0.04416   0.055424
5.68133  0.000128   0.047744   0.060416
5.68141  0   0.052224   0.060928
5.68148  0.000256   0.053632   0.0608
5.68156  0   0.051584   0.057472
5.68164  0.000256   0.050048   0.060288
5.68172  0.000128   0.045696   0.052224
5.6818  0.000128   0.045056   0.059264
5.68187  0   0.047488   0.058752
5.68195  0   0.047616   0.059136
5.68203  0   0.049152   0.066432
5.68211  0   0.050432   0.0576
5.68219  0   0.05376   0.059008
5.68227  0.000256   0.051072   0.057856
5.68234  0.000128   0.054656   0.054016
5.68242  0   0.051712   0.06144
5.6825  0.000128   0.050176   0.058496
5.68258  0.000256   0.047616   0.061568
5.68266  0.000128   0.047872   0.060416
5.68273  0   0.04736   0.055296
5.68281  0   0.048   0.055296
5.68289  0   0.049536   0.058112
5.68297  0.000256   0.04736   0.060416
5.68305  0   0.050816   0.057344
5.68313  0.000128   0.048   0.058368
5.6832  0.000256   0.052224   0.058368
5.68328  0.000128   0.051456   0.058112
5.68336  0.000256   0.04928   0.058624
5.68344  0.000256   0.048   0.057984
5.68352  0   0.046848   0.061312
5.68359  0.000256   0.049408   0.05632
5.68367  0   0.05248   0.064512
5.68375  0.000128   0.048512   0.057856
5.68383  0.000384   0.050432   0.060288
5.68391  0   0.055296   0.057088
5.68398  0.000128   0.048128   0.058496
5.68406  0   0.052608   0.059392
5.68414  0   0.052096   0.058752
5.68422  0   0.048128   0.057472
5.6843  0   0.046976   0.061056
5.68438  0.000128   0.049152   0.05696
5.68445  0.000256   0.048128   0.057472
5.68453  0   0.04864   0.057344
5.68461  0.000128   0.049152   0.061184
5.68469  0.000128   0.049024   0.063744
5.68477  0.000256   0.053504   0.061696
5.68484  0   0.048896   0.057984
5.68492  0   0.052864   0.054784
5.685  0   0.051968   0.058496
5.68508  0.000128   0.050176   0.0608
5.68516  0.000128   0.048896   0.055552
5.68523  0   0.051584   0.05824
5.68531  0   0.051328   0.057984
5.68539  0   0.048128   0.060032
5.68547  0   0.05184   0.063104
5.68555  0   0.05248   0.066048
5.68562  0.000128   0.055808   0.062208
5.6857  0.000256   0.05056   0.060288
5.68578  0.000256   0.048384   0.058496
5.68586  0.000128   0.052096   0.060672
5.68594  0   0.05056   0.059136
5.68602  0.000128   0.051584   0.060672
5.68609  0.000128   0.047104   0.059648
5.68617  0   0.044544   0.059904
5.68625  0.000128   0.045952   0.056832
5.68633  0   0.048   0.058368
5.68641  0   0.048256   0.061184
5.68648  0   0.050816   0.058368
5.68656  0.000128   0.048128   0.062208
5.68664  0.000128   0.053376   0.065152
5.68672  0.000256   0.048896   0.062592
5.6868  0   0.050048   0.062592
5.68687  0   0.04928   0.06208
5.68695  0.000128   0.052992   0.06016
5.68703  0.000256   0.052224   0.057984
5.68711  0   0.048896   0.057856
5.68719  0.000256   0.054272   0.061184
5.68727  0.000256   0.055168   0.061568
5.68734  0   0.04544   0.056448
5.68742  0.000256   0.050944   0.059776
5.6875  0.000128   0.051584   0.054016
5.68758  0   0.049664   0.059904
5.68766  0   0.050944   0.0576
5.68773  0.000128   0.052224   0.054528
5.68781  0.000256   0.048768   0.052736
5.68789  0   0.052736   0.0576
5.68797  0.000128   0.051328   0.063488
5.68805  0   0.04928   0.059648
5.68813  0   0.0512   0.056064
5.6882  0   0.04672   0.056064
5.68828  0.000128   0.045056   0.059392
5.68836  0.000128   0.053248   0.057728
5.68844  0   0.04992   0.059904
5.68852  0   0.052096   0.0608
5.68859  0.000128   0.048384   0.06144
5.68867  0   0.056192   0.05632
5.68875  0   0.051328   0.057344
5.68883  0   0.048768   0.060928
5.68891  0   0.05376   0.054656
5.68898  0   0.05248   0.057472
5.68906  0.000128   0.051072   0.062976
5.68914  0   0.050816   0.056704
5.68922  0   0.04672   0.05632
5.6893  0   0.052864   0.055936
5.68938  0.000384   0.050048   0.056064
5.68945  0   0.049664   0.058496
5.68953  0   0.051328   0.060544
5.68961  0.000128   0.051712   0.057088
5.68969  0   0.044672   0.058368
5.68977  0   0.050304   0.04992
5.68984  0.000128   0.049408   0.057088
5.68992  0   0.049664   0.06336
5.69  0   0.050688   0.05824
5.69008  0   0.050944   0.062592
5.69016  0   0.050944   0.059392
5.69023  0   0.047488   0.058624
5.69031  0   0.048   0.060032
5.69039  0   0.05184   0.059008
5.69047  0   0.049536   0.056064
5.69055  0   0.048256   0.060416
5.69062  0.000128   0.049152   0.060672
5.6907  0.000128   0.04992   0.05952
5.69078  0.000256   0.050304   0.060544
5.69086  0   0.050816   0.062848
5.69094  0.000384   0.051968   0.055808
5.69102  0.000128   0.051328   0.062208
5.69109  0.000256   0.054656   0.056832
5.69117  0.000128   0.0448   0.059264
5.69125  0   0.051584   0.056192
5.69133  0.000128   0.050304   0.060672
5.69141  0   0.052096   0.054528
5.69148  0.000128   0.047104   0.055936
5.69156  0.000128   0.047616   0.06016
5.69164  0.000128   0.048512   0.055936
5.69172  0   0.052096   0.058624
5.6918  0   0.051456   0.057472
5.69188  0   0.046464   0.059264
5.69195  0   0.046208   0.057728
5.69203  0   0.052224   0.062464
5.69211  0   0.057344   0.06144
5.69219  0   0.04864   0.057728
5.69227  0   0.0512   0.061184
5.69234  0.000128   0.051968   0.058368
5.69242  0   0.050048   0.05312
5.6925  0   0.050176   0.061184
5.69258  0.000256   0.049664   0.058368
5.69266  0.000128   0.053888   0.061696
5.69273  0.000128   0.049536   0.057728
5.69281  0   0.049408   0.057728
5.69289  0.000128   0.051712   0.060544
5.69297  0   0.051712   0.060544
5.69305  0   0.05376   0.054784
5.69313  0.000256   0.053376   0.05632
5.6932  0.000384   0.049408   0.064
5.69328  0   0.047616   0.05632
5.69336  0.000256   0.051712   0.05504
5.69344  0   0.050432   0.060928
5.69352  0.000256   0.048512   0.05888
5.69359  0   0.050688   0.059904
5.69367  0   0.046336   0.057472
5.69375  0   0.050816   0.059392
5.69383  0.000128   0.046592   0.056448
5.69391  0   0.04928   0.056448
5.69398  0.000256   0.050816   0.055936
5.69406  0   0.047744   0.0576
5.69414  0.000256   0.05056   0.059008
5.69422  0   0.048896   0.056832
5.6943  0.000256   0.051584   0.060288
5.69437  0.000128   0.048128   0.060672
5.69445  0.000256   0.048128   0.06016
5.69453  0   0.048128   0.059264
5.69461  0   0.054272   0.05632
5.69469  0.000256   0.052224   0.055168
5.69477  0.000256   0.053888   0.058112
5.69484  0   0.054528   0.054528
5.69492  0.000128   0.05376   0.062592
5.695  0.000128   0.05248   0.056192
5.69508  0   0.051072   0.060672
5.69516  0   0.049664   0.0544
5.69523  0.000128   0.046976   0.059776
5.69531  0   0.05056   0.061184
5.69539  0   0.046848   0.057856
5.69547  0   0.049792   0.057728
5.69555  0.000256   0.056192   0.057728
5.69562  0.000256   0.052608   0.05888
5.6957  0   0.052864   0.05632
5.69578  0.000256   0.052352   0.054272
5.69586  0.000384   0.050432   0.059136
5.69594  0.000128   0.052352   0.05952
5.69602  0.000128   0.046848   0.058368
5.69609  0   0.048384   0.0608
5.69617  0.000128   0.050304   0.051968
5.69625  0   0.046464   0.059264
5.69633  0.000128   0.050688   0.060672
5.69641  0.000128   0.050816   0.058368
5.69648  0   0.048384   0.060288
5.69656  0.000128   0.050432   0.061056
5.69664  0.000128   0.049408   0.059136
5.69672  0   0.049536   0.054272
5.6968  0   0.054144   0.055296
5.69688  0.000128   0.05056   0.056576
5.69695  0   0.043776   0.05696
5.69703  0   0.047104   0.06208
5.69711  0.000128   0.054144   0.06144
5.69719  0.000256   0.048768   0.062208
5.69727  0   0.050176   0.063104
5.69734  0   0.050688   0.059264
5.69742  0   0.04608   0.054144
5.6975  0   0.046592   0.058752
5.69758  0.000128   0.049408   0.060288
5.69766  0.000128   0.048256   0.057088
5.69773  0   0.050432   0.058752
5.69781  0.000128   0.050432   0.060416
5.69789  0   0.054016   0.057984
5.69797  0.000256   0.050688   0.058368
5.69805  0.000128   0.05184   0.05632
5.69813  0.000128   0.04928   0.060928
5.6982  0   0.049152   0.055808
5.69828  0.000128   0.052736   0.059136
5.69836  0   0.04608   0.057472
5.69844  0.000128   0.0512   0.063744
5.69852  0   0.050688   0.06016
5.69859  0.000128   0.05376   0.061184
5.69867  0.000128   0.052992   0.059392
5.69875  0   0.048768   0.061312
5.69883  0   0.048512   0.055808
5.69891  0.000256   0.054272   0.05632
5.69898  0   0.052608   0.057728
5.69906  0   0.052224   0.052608
5.69914  0.000128   0.053632   0.056576
5.69922  0.000128   0.05376   0.0544
5.6993  0   0.048512   0.059776
5.69937  0.000128   0.046976   0.05888
5.69945  0.000128   0.046976   0.053888
5.69953  0   0.05184   0.060288
5.69961  0   0.047616   0.05696
5.69969  0   0.04672   0.060672
5.69977  0.000128   0.050176   0.058368
5.69984  0.000256   0.051456   0.060416
5.69992  0   0.04352   0.06144
5.7  0   0.047232   0.057472
5.70008  0.000128   0.050432   0.061312
5.70016  0   0.052992   0.054656
5.70023  0   0.049536   0.059648
5.70031  0   0.048128   0.05952
5.70039  0.000128   0.049152   0.060032
5.70047  0.000128   0.04928   0.055424
5.70055  0.000128   0.052352   0.056448
5.70063  0.000128   0.050944   0.054528
5.7007  0   0.04864   0.060672
5.70078  0   0.050048   0.060672
5.70086  0   0.055296   0.058368
5.70094  0.000128   0.048896   0.059648
5.70102  0   0.045568   0.057728
5.70109  0.000128   0.046336   0.057472
5.70117  0.000128   0.05056   0.059648
5.70125  0.000128   0.049024   0.05696
5.70133  0   0.046848   0.055808
5.70141  0.000128   0.047616   0.055424
5.70148  0   0.052224   0.05568
5.70156  0.000256   0.044032   0.060288
5.70164  0.000128   0.049536   0.05888
5.70172  0.000384   0.051456   0.061824
5.7018  0.000128   0.049536   0.061568
5.70188  0.000128   0.054144   0.060288
5.70195  0.000256   0.0512   0.058752
5.70203  0   0.051328   0.065024
5.70211  0   0.044288   0.059136
5.70219  0   0.048128   0.056832
5.70227  0   0.051968   0.057472
5.70234  0   0.046464   0.056832
5.70242  0   0.052352   0.059776
5.7025  0.000128   0.054144   0.05824
5.70258  0   0.04928   0.057856
5.70266  0.000256   0.047744   0.060032
5.70273  0.000512   0.048256   0.057984
5.70281  0.000128   0.051328   0.059776
5.70289  0.000128   0.046336   0.062464
5.70297  0.000128   0.05184   0.054912
5.70305  0   0.050688   0.056064
5.70312  0.000128   0.04928   0.057216
5.7032  0.000128   0.048128   0.061184
5.70328  0   0.049152   0.060288
5.70336  0   0.046336   0.06144
5.70344  0.000256   0.049536   0.058752
5.70352  0   0.05504   0.060288
5.70359  0   0.051072   0.063616
5.70367  0   0.048384   0.05888
5.70375  0   0.05056   0.059648
5.70383  0.000128   0.050176   0.057216
5.70391  0.000384   0.04864   0.055808
5.70398  0   0.04288   0.062208
5.70406  0.000256   0.048768   0.061952
5.70414  0   0.049024   0.060544
5.70422  0   0.050048   0.061184
5.7043  0   0.04992   0.0608
5.70437  0   0.049152   0.059904
5.70445  0.000256   0.044416   0.057856
5.70453  0   0.048   0.059648
5.70461  0   0.052224   0.062976
5.70469  0.000128   0.050048   0.058368
5.70477  0.000128   0.048512   0.061056
5.70484  0   0.049536   0.058496
5.70492  0.000128   0.0512   0.057856
5.705  0   0.051072   0.06016
5.70508  0.000256   0.0512   0.05888
5.70516  0.000256   0.047616   0.056576
5.70523  0.000128   0.048896   0.056576
5.70531  0.000128   0.048   0.055424
5.70539  0.000128   0.044672   0.05824
5.70547  0   0.050304   0.062592
5.70555  0.000128   0.047232   0.058112
5.70563  0   0.053888   0.05888
5.7057  0   0.049664   0.054656
5.70578  0   0.051072   0.063872
5.70586  0   0.054656   0.053632
5.70594  0.000128   0.050816   0.060288
5.70602  0   0.05184   0.054528
5.70609  0   0.048128   0.057344
5.70617  0.000128   0.049664   0.056704
5.70625  0.000384   0.049152   0.059904
5.70633  0.000128   0.048   0.061312
5.70641  0.000128   0.050048   0.059904
5.70648  0   0.049408   0.061952
5.70656  0.000384   0.049792   0.057216
5.70664  0   0.051712   0.056704
5.70672  0.000128   0.049408   0.058496
5.7068  0.000128   0.044672   0.05696
5.70688  0.000128   0.053888   0.060544
5.70695  0.000128   0.047872   0.058752
5.70703  0.000128   0.05248   0.061952
5.70711  0.000128   0.04672   0.061696
5.70719  0.000128   0.04352   0.055936
5.70727  0.000128   0.0544   0.057856
5.70734  0   0.049152   0.05696
5.70742  0   0.049536   0.056832
5.7075  0   0.050176   0.051968
5.70758  0.000128   0.04992   0.055552
5.70766  0   0.047744   0.059648
5.70773  0.000128   0.04736   0.058752
5.70781  0   0.046336   0.056064
5.70789  0   0.051328   0.060672
5.70797  0.000128   0.048384   0.058496
5.70805  0   0.048512   0.064768
5.70812  0   0.050048   0.06016
5.7082  0   0.043264   0.054272
5.70828  0   0.049792   0.054784
5.70836  0   0.050048   0.055936
5.70844  0   0.049152   0.059776
5.70852  0   0.052864   0.062464
5.70859  0.000256   0.049024   0.059648
5.70867  0   0.048   0.058368
5.70875  0.000384   0.04864   0.0576
5.70883  0.000128   0.051456   0.058624
5.70891  0   0.048256   0.053376
5.70898  0.000128   0.055552   0.059392
5.70906  0.000256   0.047744   0.058112
5.70914  0.000128   0.04864   0.060416
5.70922  0.000128   0.052864   0.055168
5.7093  0.000256   0.05376   0.057344
5.70938  0   0.05184   0.058368
5.70945  0.000128   0.04544   0.059648
5.70953  0   0.048512   0.057344
5.70961  0.000128   0.056832   0.061696
5.70969  0   0.047104   0.056576
5.70977  0.000128   0.047872   0.058752
5.70984  0   0.045696   0.058112
5.70992  0.000256   0.051968   0.05568
5.71  0.000128   0.047488   0.060928
5.71008  0.000256   0.051968   0.059648
5.71016  0.000128   0.051456   0.056192
5.71023  0   0.053888   0.055168
5.71031  0   0.049792   0.055296
5.71039  0.000128   0.046976   0.0608
5.71047  0.000128   0.045952   0.05952
5.71055  0   0.049408   0.05888
5.71063  0   0.046336   0.062208
5.7107  0.000256   0.054144   0.05824
5.71078  0   0.050048   0.050432
5.71086  0   0.049408   0.060416
5.71094  0.000256   0.045184   0.054016
5.71102  0.000256   0.052224   0.064384
5.71109  0   0.049024   0.056448
5.71117  0.000128   0.049024   0.061056
5.71125  0.000128   0.049792   0.052352
5.71133  0   0.049792   0.057216
5.71141  0   0.04672   0.060544
5.71148  0.000128   0.048768   0.05824
5.71156  0.000128   0.049152   0.056192
5.71164  0.000256   0.048256   0.05312
5.71172  0   0.050304   0.059008
5.7118  0.000256   0.046208   0.059008
5.71188  0   0.048   0.060928
5.71195  0   0.043264   0.059776
5.71203  0.000128   0.048   0.06144
5.71211  0.000128   0.049792   0.061056
5.71219  0   0.050048   0.060416
5.71227  0.000256   0.048896   0.058496
5.71234  0   0.050432   0.059392
5.71242  0.000256   0.051456   0.059136
5.7125  0.000128   0.04672   0.055808
5.71258  0   0.047616   0.058368
5.71266  0   0.050048   0.064
5.71273  0   0.04992   0.057216
5.71281  0.000128   0.046592   0.058624
5.71289  0.000128   0.050816   0.054784
5.71297  0   0.050816   0.05952
5.71305  0.000256   0.044672   0.054912
5.71312  0.000128   0.047744   0.056064
5.7132  0   0.055168   0.059776
5.71328  0.000384   0.052736   0.054912
5.71336  0.000128   0.048384   0.062336
5.71344  0   0.04864   0.056448
5.71352  0.000128   0.049408   0.062336
5.71359  0.000128   0.05312   0.053632
5.71367  0   0.050816   0.0608
5.71375  0.000128   0.050944   0.054016
5.71383  0   0.044672   0.06464
5.71391  0   0.046976   0.057216
5.71398  0   0.044032   0.056832
5.71406  0.000128   0.048896   0.05632
5.71414  0   0.051072   0.057728
5.71422  0   0.050048   0.05696
5.7143  0.000128   0.049664   0.059776
5.71438  0.000128   0.046336   0.059904
5.71445  0   0.053888   0.054912
5.71453  0.000128   0.049152   0.058624
5.71461  0   0.049664   0.061696
5.71469  0.000256   0.05184   0.05824
5.71477  0.000128   0.051584   0.059264
5.71484  0   0.052736   0.059264
5.71492  0   0.050688   0.059264
5.715  0   0.04928   0.059648
5.71508  0   0.04864   0.05952
5.71516  0   0.044672   0.062464
5.71523  0   0.046976   0.060032
5.71531  0.000128   0.049024   0.057088
5.71539  0.000128   0.04928   0.056704
5.71547  0.000128   0.052096   0.06336
5.71555  0   0.053248   0.058752
5.71563  0.000128   0.051456   0.063488
5.7157  0.000128   0.044288   0.05504
5.71578  0.000128   0.049408   0.0608
5.71586  0.000128   0.052224   0.057856
5.71594  0.000256   0.04608   0.059008
5.71602  0.000128   0.057216   0.058112
5.71609  0   0.054528   0.058752
5.71617  0.000256   0.046976   0.059904
5.71625  0   0.043904   0.057472
5.71633  0   0.0416   0.06016
5.71641  0   0.05056   0.060672
5.71648  0   0.054784   0.057856
5.71656  0   0.04928   0.060032
5.71664  0.000128   0.050944   0.058112
5.71672  0.000128   0.05312   0.053376
5.7168  0   0.045184   0.056064
5.71687  0   0.050944   0.059776
5.71695  0   0.047872   0.060544
5.71703  0   0.053376   0.055936
5.71711  0.000128   0.051712   0.055168
5.71719  0.000128   0.051072   0.056576
5.71727  0   0.047744   0.06144
5.71734  0.000128   0.05568   0.0576
5.71742  0   0.050176   0.05696
5.7175  0.000128   0.05056   0.056192
5.71758  0   0.048128   0.057216
5.71766  0.000256   0.05056   0.058496
5.71773  0   0.051072   0.060544
5.71781  0   0.04992   0.05504
5.71789  0   0.048768   0.062464
5.71797  0   0.049536   0.055552
5.71805  0   0.0544   0.06144
5.71812  0   0.050304   0.05568
5.7182  0   0.053888   0.062592
5.71828  0.000128   0.049024   0.061696
5.71836  0   0.048128   0.063488
5.71844  0   0.052224   0.054144
5.71852  0   0.051712   0.062976
5.71859  0.000128   0.050176   0.061568
5.71867  0   0.050048   0.059648
5.71875  0   0.049536   0.055808
5.71883  0   0.048512   0.055424
5.71891  0   0.050816   0.063616
5.71898  0.000128   0.045696   0.057984
5.71906  0   0.051072   0.05952
5.71914  0   0.04736   0.059264
5.71922  0   0.050304   0.063872
5.7193  0   0.048384   0.059776
5.71938  0.000512   0.045312   0.057344
5.71945  0.000128   0.051328   0.06464
5.71953  0.000128   0.050688   0.057728
5.71961  0   0.054656   0.058112
5.71969  0   0.051328   0.062208
5.71977  0   0.049536   0.061696
5.71984  0   0.049664   0.060672
5.71992  0   0.050176   0.058624
5.72  0.000256   0.048512   0.056064
5.72008  0.000128   0.049024   0.05888
5.72016  0   0.048   0.057344
5.72023  0.000128   0.0512   0.053632
5.72031  0   0.049792   0.054912
5.72039  0   0.050304   0.059392
5.72047  0.000128   0.048768   0.05504
5.72055  0.000256   0.049536   0.057856
5.72063  0.000128   0.050304   0.056576
5.7207  0.000384   0.04416   0.061184
5.72078  0   0.047488   0.059008
5.72086  0.000128   0.046592   0.054656
5.72094  0   0.05248   0.052224
5.72102  0.000256   0.049792   0.057728
5.72109  0.000128   0.047744   0.059776
5.72117  0.000128   0.048384   0.06208
5.72125  0.000128   0.0512   0.059392
5.72133  0.000128   0.04928   0.057856
5.72141  0.000128   0.050304   0.057984
5.72148  0.000128   0.052352   0.061056
5.72156  0.000128   0.049024   0.052992
5.72164  0.000128   0.050688   0.062208
5.72172  0.000256   0.051328   0.059136
5.7218  0   0.047104   0.054144
5.72187  0.000128   0.052864   0.057344
5.72195  0.000384   0.054528   0.05888
5.72203  0   0.052096   0.059648
5.72211  0   0.044032   0.058368
5.72219  0.000128   0.04544   0.056064
5.72227  0   0.047616   0.061568
5.72234  0.000128   0.047744   0.059648
5.72242  0.000256   0.04992   0.060416
5.7225  0.000256   0.049152   0.058112
5.72258  0   0.048896   0.054784
5.72266  0   0.04992   0.057728
5.72273  0   0.049408   0.055936
5.72281  0   0.049536   0.061696
5.72289  0   0.049152   0.05632
5.72297  0   0.047104   0.059904
5.72305  0.000128   0.048768   0.056704
5.72313  0.000256   0.050816   0.060288
5.7232  0   0.04352   0.05952
5.72328  0   0.046976   0.06016
5.72336  0.000128   0.04608   0.055552
5.72344  0.000384   0.046592   0.06016
5.72352  0   0.05312   0.054528
5.72359  0.000256   0.05056   0.051584
5.72367  0   0.053376   0.062976
5.72375  0   0.049536   0.055936
5.72383  0.000128   0.049152   0.062208
5.72391  0   0.049664   0.05504
5.72398  0   0.04672   0.054016
5.72406  0.000128   0.047616   0.062336
5.72414  0.000128   0.048256   0.059008
5.72422  0.000128   0.042752   0.055296
5.7243  0   0.046336   0.057216
5.72438  0   0.047232   0.055424
5.72445  0   0.048256   0.055168
5.72453  0   0.047104   0.058624
5.72461  0.000128   0.048256   0.057344
5.72469  0   0.050304   0.057344
5.72477  0   0.049152   0.054144
5.72484  0   0.048256   0.06144
5.72492  0   0.048384   0.058624
5.725  0.000128   0.050176   0.05952
5.72508  0   0.05376   0.055296
5.72516  0.000128   0.052608   0.054016
5.72523  0.000128   0.049408   0.060416
5.72531  0   0.052224   0.055168
5.72539  0.000128   0.047232   0.05504
5.72547  0   0.049536   0.05376
5.72555  0.000256   0.050432   0.056576
5.72562  0.000128   0.054144   0.063744
5.7257  0   0.045824   0.06144
5.72578  0.000128   0.051072   0.061824
5.72586  0.000128   0.049152   0.060288
5.72594  0   0.049024   0.054656
5.72602  0   0.053632   0.062592
5.72609  0.000256   0.050944   0.055936
5.72617  0   0.052992   0.061056
5.72625  0.000128   0.051072   0.061056
5.72633  0.000128   0.046976   0.057088
5.72641  0   0.042496   0.057216
5.72648  0   0.050432   0.06144
5.72656  0.000384   0.046336   0.05568
5.72664  0   0.052096   0.053632
5.72672  0   0.050432   0.056704
5.7268  0.000128   0.047104   0.05888
5.72687  0.000128   0.04992   0.054912
5.72695  0   0.04864   0.059904
5.72703  0   0.050688   0.058752
5.72711  0   0.048512   0.059904
5.72719  0   0.049536   0.059008
5.72727  0   0.04608   0.057472
5.72734  0   0.050688   0.057216
5.72742  0   0.047488   0.059264
5.7275  0.000128   0.051968   0.059648
5.72758  0.000128   0.04992   0.056576
5.72766  0   0.048512   0.057728
5.72773  0.000128   0.04928   0.061696
5.72781  0.000128   0.046592   0.053504
5.72789  0.000128   0.045824   0.05824
5.72797  0   0.050176   0.057728
5.72805  0.000256   0.051456   0.056704
5.72813  0   0.045952   0.062976
5.7282  0   0.049792   0.05824
5.72828  0.000128   0.05056   0.059264
5.72836  0.000256   0.053376   0.05568
5.72844  0   0.047616   0.055296
5.72852  0   0.049664   0.054528
5.72859  0   0.052864   0.058624
5.72867  0   0.048512   0.058752
5.72875  0.000128   0.049408   0.055552
5.72883  0   0.051712   0.058752
5.72891  0.000128   0.051968   0.060672
5.72898  0.000256   0.050176   0.056832
5.72906  0.000256   0.048512   0.054272
5.72914  0   0.046848   0.06016
5.72922  0   0.048512   0.057984
5.7293  0   0.04544   0.057728
5.72938  0   0.047488   0.058752
5.72945  0   0.04928   0.054912
5.72953  0   0.046464   0.05184
5.72961  0   0.049792   0.058496
5.72969  0.000128   0.049024   0.056832
5.72977  0   0.05184   0.05696
5.72984  0   0.047744   0.055936
5.72992  0.000128   0.048256   0.056064
5.73  0   0.050176   0.058368
5.73008  0   0.051712   0.05696
5.73016  0   0.045568   0.060544
5.73023  0.000128   0.052864   0.062336
5.73031  0.000128   0.05184   0.053504
5.73039  0   0.053248   0.055808
5.73047  0   0.048256   0.056064
5.73055  0   0.044672   0.057984
5.73062  0.000128   0.053376   0.0576
5.7307  0.000128   0.049152   0.058624
5.73078  0.000128   0.044928   0.056448
5.73086  0   0.048896   0.058368
5.73094  0.000128   0.048   0.055808
5.73102  0   0.047488   0.051712
5.73109  0   0.054016   0.058112
5.73117  0.000128   0.0512   0.06016
5.73125  0.000128   0.051456   0.056832
5.73133  0.000128   0.04992   0.054016
5.73141  0   0.052096   0.059392
5.73148  0.000128   0.050048   0.060672
5.73156  0.000128   0.046464   0.055808
5.73164  0   0.045696   0.055168
5.73172  0   0.04992   0.05888
5.7318  0   0.046976   0.056832
5.73188  0.000256   0.05056   0.057856
5.73195  0   0.05184   0.057856
5.73203  0   0.04608   0.055552
5.73211  0   0.048768   0.060672
5.73219  0   0.05184   0.059136
5.73227  0.000128   0.050176   0.057472
5.73234  0   0.047232   0.05824
5.73242  0.000128   0.055552   0.059264
5.7325  0.000128   0.04864   0.06016
5.73258  0.000128   0.050816   0.055552
5.73266  0.000128   0.049664   0.056576
5.73273  0   0.05056   0.05696
5.73281  0.000256   0.049536   0.058496
5.73289  0   0.050176   0.058496
5.73297  0   0.049152   0.056576
5.73305  0   0.050176   0.0544
5.73313  0.000256   0.054016   0.066048
5.7332  0   0.047744   0.0608
5.73328  0   0.051712   0.060544
5.73336  0.000256   0.049664   0.061952
5.73344  0   0.049664   0.057088
5.73352  0   0.049536   0.059648
5.73359  0.000128   0.048128   0.057984
5.73367  0   0.050688   0.055168
5.73375  0.000256   0.046336   0.054912
5.73383  0   0.0512   0.059136
5.73391  0   0.04992   0.059136
5.73398  0   0.047232   0.057216
5.73406  0.000128   0.047232   0.05504
5.73414  0   0.049408   0.054144
5.73422  0.000128   0.05248   0.054656
5.7343  0.000128   0.0448   0.060928
5.73438  0   0.046976   0.05504
5.73445  0   0.049792   0.053376
5.73453  0   0.054784   0.057472
5.73461  0.000128   0.050688   0.057344
5.73469  0.000128   0.050176   0.0544
5.73477  0   0.045824   0.0576
5.73484  0   0.052352   0.058368
5.73492  0   0.04992   0.05632
5.735  0   0.047616   0.059392
5.73508  0.000384   0.055808   0.061568
5.73516  0   0.052736   0.053632
5.73523  0.000384   0.046592   0.06208
5.73531  0   0.04672   0.060672
5.73539  0   0.049024   0.047104
5.73547  0.000256   0.050816   0.064128
5.73555  0.000128   0.046848   0.055552
5.73562  0   0.042624   0.06144
5.7357  0.000128   0.044928   0.05632
5.73578  0.000384   0.048896   0.056064
5.73586  0.000384   0.050816   0.056192
5.73594  0   0.051328   0.056064
5.73602  0   0.04736   0.058112
5.73609  0   0.045312   0.054784
5.73617  0   0.048256   0.057216
5.73625  0.000128   0.051328   0.062208
5.73633  0   0.048768   0.05632
5.73641  0   0.053632   0.05888
5.73648  0.000128   0.050304   0.059776
5.73656  0   0.046208   0.061568
5.73664  0   0.047104   0.061184
5.73672  0   0.045056   0.055168
5.7368  0.000256   0.045952   0.058752
5.73688  0.000128   0.04736   0.05632
5.73695  0   0.050688   0.058112
5.73703  0.000128   0.052352   0.058496
5.73711  0   0.046976   0.05504
5.73719  0   0.046848   0.060928
5.73727  0   0.047104   0.051584
5.73734  0.000128   0.055552   0.05952
5.73742  0   0.04928   0.056576
5.7375  0   0.04608   0.054656
5.73758  0.000256   0.044672   0.056576
5.73766  0.000128   0.045312   0.05952
5.73773  0   0.047488   0.06016
5.73781  0   0.046336   0.055424
5.73789  0   0.050688   0.055936
5.73797  0   0.046592   0.061312
5.73805  0.000128   0.050176   0.057088
5.73813  0   0.049024   0.056192
5.7382  0.000384   0.05056   0.057856
5.73828  0.000128   0.046848   0.055936
5.73836  0.000256   0.04608   0.05824
5.73844  0.000128   0.049408   0.057472
5.73852  0.000256   0.047616   0.05952
5.73859  0   0.046592   0.053504
5.73867  0.000128   0.049792   0.058368
5.73875  0   0.05056   0.056192
5.73883  0   0.047232   0.053504
5.73891  0.000384   0.05248   0.055936
5.73898  0   0.048256   0.061696
5.73906  0   0.048384   0.05568
5.73914  0   0.051072   0.057984
5.73922  0.000256   0.04736   0.06016
5.7393  0.000128   0.049536   0.058496
5.73937  0   0.048896   0.0608
5.73945  0   0.0512   0.057856
5.73953  0.000256   0.045568   0.059392
5.73961  0.000128   0.051072   0.061312
5.73969  0.000128   0.045696   0.057856
5.73977  0   0.048128   0.06464
5.73984  0   0.049152   0.057344
5.73992  0   0.045696   0.057856
5.74  0.000128   0.047488   0.060032
5.74008  0.000384   0.050432   0.05696
5.74016  0.000256   0.04672   0.058624
5.74023  0.000128   0.04736   0.055168
5.74031  0   0.048256   0.051072
5.74039  0   0.048256   0.054272
5.74047  0.000128   0.051584   0.059136
5.74055  0   0.048768   0.059136
5.74063  0   0.052224   0.061056
5.7407  0.000128   0.051584   0.060032
5.74078  0.000256   0.048768   0.057472
5.74086  0   0.050176   0.064256
5.74094  0   0.04992   0.06016
5.74102  0   0.051712   0.056192
5.74109  0   0.052608   0.059648
5.74117  0.000128   0.048512   0.05952
5.74125  0   0.05056   0.055424
5.74133  0.000384   0.048512   0.057728
5.74141  0.000128   0.052096   0.061824
5.74148  0.000128   0.045696   0.061312
5.74156  0.000128   0.04992   0.054656
5.74164  0.000256   0.050048   0.05824
5.74172  0.000384   0.05056   0.05696
5.7418  0   0.045952   0.052224
5.74188  0.000384   0.051584   0.056832
5.74195  0.000128   0.047616   0.058624
5.74203  0.000128   0.049536   0.056192
5.74211  0.000128   0.051712   0.055552
5.74219  0.000128   0.050048   0.057984
5.74227  0   0.051584   0.056704
5.74234  0   0.04992   0.05568
5.74242  0.000256   0.05184   0.061952
5.7425  0   0.046336   0.05696
5.74258  0   0.051072   0.056832
5.74266  0.000256   0.054016   0.052992
5.74273  0   0.04992   0.054656
5.74281  0.000128   0.04864   0.05632
5.74289  0   0.04736   0.057984
5.74297  0   0.051456   0.060544
5.74305  0.000128   0.052352   0.061312
5.74313  0   0.046848   0.060672
5.7432  0   0.048   0.055296
5.74328  0.000384   0.049792   0.056576
5.74336  0.000128   0.04544   0.053632
5.74344  0   0.051072   0.054272
5.74352  0   0.04672   0.059008
5.74359  0   0.049408   0.058752
5.74367  0.000128   0.04352   0.063488
5.74375  0   0.054272   0.05312
5.74383  0   0.053888   0.057344
5.74391  0   0.046208   0.055552
5.74398  0   0.050304   0.055808
5.74406  0   0.0512   0.05696
5.74414  0   0.046464   0.06144
5.74422  0.000128   0.048512   0.056704
5.7443  0   0.051584   0.055552
5.74437  0   0.054272   0.057728
5.74445  0.000128   0.050304   0.057344
5.74453  0   0.050176   0.055296
5.74461  0   0.04992   0.056576
5.74469  0   0.048128   0.054528
5.74477  0   0.052352   0.059904
5.74484  0   0.050944   0.056704
5.74492  0   0.047616   0.059392
5.745  0   0.048384   0.050816
5.74508  0   0.050688   0.057344
5.74516  0.000128   0.046976   0.060032
5.74523  0   0.048768   0.057728
5.74531  0.000512   0.054912   0.060032
5.74539  0.000256   0.050048   0.058112
5.74547  0   0.0512   0.056448
5.74555  0   0.053376   0.055424
5.74563  0   0.048512   0.054784
5.7457  0   0.044288   0.058496
5.74578  0.000128   0.049536   0.061184
5.74586  0   0.052224   0.058496
5.74594  0   0.049792   0.057344
5.74602  0.000128   0.05504   0.059776
5.74609  0.000128   0.0512   0.062592
5.74617  0   0.047488   0.058752
5.74625  0   0.048256   0.061952
5.74633  0   0.046976   0.053248
5.74641  0.000256   0.049408   0.057728
5.74648  0   0.052864   0.062208
5.74656  0   0.050176   0.056448
5.74664  0   0.05184   0.062592
5.74672  0.000128   0.044416   0.062848
5.7468  0.000128   0.046336   0.059648
5.74688  0   0.045952   0.055424
5.74695  0   0.050048   0.062592
5.74703  0   0.04992   0.05696
5.74711  0   0.05248   0.058496
5.74719  0   0.047232   0.058752
5.74727  0   0.05376   0.058496
5.74734  0.000128   0.047232   0.059904
5.74742  0   0.049792   0.050304
5.7475  0.000384   0.050304   0.061952
5.74758  0.000384   0.052736   0.057472
5.74766  0.000256   0.041216   0.056576
5.74773  0.000128   0.050304   0.055936
5.74781  0   0.04928   0.057472
5.74789  0   0.048896   0.056704
5.74797  0   0.049024   0.0544
5.74805  0   0.046464   0.056832
5.74812  0   0.0512   0.060032
5.7482  0.000128   0.050432   0.056192
5.74828  0   0.049536   0.06336
5.74836  0   0.046592   0.06208
5.74844  0   0.048768   0.056832
5.74852  0   0.050688   0.05952
5.74859  0.000128   0.049152   0.057856
5.74867  0   0.046208   0.057344
5.74875  0.000128   0.048384   0.058624
5.74883  0   0.05184   0.055936
5.74891  0   0.048768   0.05888
5.74898  0   0.048896   0.05696
5.74906  0.000128   0.046976   0.05696
5.74914  0.000128   0.04992   0.0576
5.74922  0   0.047872   0.058496
5.7493  0   0.048384   0.052224
5.74937  0   0.04864   0.05696
5.74945  0   0.051072   0.053888
5.74953  0   0.04928   0.057984
5.74961  0   0.049408   0.058752
5.74969  0.000128   0.048128   0.0576
5.74977  0   0.047488   0.057984
5.74984  0   0.04672   0.056704
5.74992  0   0.045312   0.057216
5.75  0   0.052608   0.056448
5.75008  0   0.049408   0.062848
5.75016  0   0.047744   0.059904
5.75023  0   0.045696   0.056832
5.75031  0   0.046336   0.061312
5.75039  0   0.046208   0.06016
5.75047  0   0.048256   0.055424
5.75055  0.000128   0.05056   0.05824
5.75063  0   0.045696   0.060672
5.7507  0.000128   0.047104   0.05568
5.75078  0.000128   0.045312   0.059648
5.75086  0.000128   0.051072   0.05824
5.75094  0   0.04224   0.054912
5.75102  0   0.049152   0.059008
5.75109  0.000128   0.04928   0.057216
5.75117  0   0.0512   0.060928
5.75125  0   0.048768   0.057728
5.75133  0   0.050432   0.056192
5.75141  0   0.04928   0.053632
5.75148  0   0.053888   0.064384
5.75156  0.000256   0.049152   0.054272
5.75164  0.000128   0.052864   0.056704
5.75172  0   0.04864   0.057472
5.7518  0.000128   0.04672   0.05952
5.75188  0.000256   0.052736   0.059008
5.75195  0.000128   0.046848   0.059776
5.75203  0.000256   0.050432   0.054912
5.75211  0   0.049408   0.053888
5.75219  0   0.05248   0.05824
5.75227  0   0.048512   0.05824
5.75234  0   0.049024   0.05376
5.75242  0.000128   0.045696   0.061312
5.7525  0.000128   0.050432   0.05696
5.75258  0.000256   0.050304   0.060288
5.75266  0   0.05312   0.060672
5.75273  0   0.051456   0.057728
5.75281  0   0.047872   0.061184
5.75289  0.000128   0.050304   0.055424
5.75297  0   0.045696   0.061312
5.75305  0   0.049536   0.06272
5.75312  0.000128   0.048256   0.053504
5.7532  0   0.051968   0.058752
5.75328  0.000128   0.04992   0.059392
5.75336  0.000128   0.053504   0.058368
5.75344  0   0.044544   0.059776
5.75352  0   0.050048   0.060672
5.75359  0.000384   0.049536   0.056576
5.75367  0.000128   0.056192   0.062592
5.75375  0   0.046464   0.058496
5.75383  0.000128   0.05056   0.058368
5.75391  0   0.050944   0.058496
5.75398  0   0.048768   0.06208
5.75406  0.000128   0.050304   0.056192
5.75414  0.000128   0.047104   0.064256
5.75422  0   0.050688   0.0608
5.7543  0.000128   0.050688   0.056192
5.75438  0.000256   0.048384   0.04928
5.75445  0   0.047232   0.057088
5.75453  0.000128   0.048896   0.061952
5.75461  0   0.046464   0.055296
5.75469  0   0.04608   0.05568
5.75477  0   0.050304   0.054784
5.75484  0   0.052352   0.061952
5.75492  0   0.050688   0.058112
5.755  0.000128   0.047872   0.059008
5.75508  0   0.046464   0.05632
5.75516  0   0.04992   0.057984
5.75523  0   0.050048   0.058112
5.75531  0.000256   0.050048   0.061568
5.75539  0.000128   0.049664   0.056448
5.75547  0   0.048384   0.057472
5.75555  0   0.049408   0.05696
5.75563  0.000128   0.04864   0.058496
5.7557  0.000128   0.051712   0.05568
5.75578  0.000128   0.050304   0.05248
5.75586  0.000256   0.047488   0.060032
5.75594  0.000128   0.049792   0.058496
5.75602  0   0.047232   0.057216
5.75609  0   0.04864   0.058752
5.75617  0   0.048   0.061696
5.75625  0   0.04736   0.05952
5.75633  0.000128   0.048896   0.054784
5.75641  0   0.049792   0.060032
5.75648  0   0.047872   0.052352
5.75656  0   0.051712   0.059136
5.75664  0   0.052352   0.058624
5.75672  0.000128   0.048128   0.059136
5.7568  0.000128   0.054912   0.063872
5.75687  0   0.049024   0.056064
5.75695  0.000128   0.049792   0.05376
5.75703  0   0.045952   0.052224
5.75711  0   0.043392   0.058624
5.75719  0   0.054016   0.056704
5.75727  0   0.048512   0.055936
5.75734  0.000128   0.0544   0.056576
5.75742  0.000128   0.04544   0.059008
5.7575  0   0.04608   0.055936
5.75758  0   0.04736   0.060032
5.75766  0   0.051584   0.057344
5.75773  0   0.050304   0.05952
5.75781  0   0.049536   0.060288
5.75789  0   0.049792   0.055936
5.75797  0   0.048896   0.055168
5.75805  0.000128   0.049536   0.05952
5.75812  0   0.048   0.056576
5.7582  0   0.047232   0.052352
5.75828  0   0.050176   0.057728
5.75836  0   0.05248   0.062208
5.75844  0   0.04864   0.056576
5.75852  0.000384   0.048512   0.053504
5.75859  0   0.048256   0.064
5.75867  0   0.04928   0.05632
5.75875  0.000128   0.049792   0.056576
5.75883  0   0.04864   0.053632
5.75891  0.000384   0.050048   0.056576
5.75898  0   0.047104   0.059008
5.75906  0.000128   0.048256   0.05632
5.75914  0   0.050944   0.060672
5.75922  0   0.04736   0.060416
5.7593  0.000384   0.048384   0.055168
5.75938  0.000128   0.049024   0.056832
5.75945  0   0.050304   0.059904
5.75953  0   0.048768   0.054144
5.75961  0.000128   0.049152   0.058624
5.75969  0   0.043776   0.056832
5.75977  0   0.053248   0.052992
5.75984  0   0.050944   0.05952
5.75992  0   0.046848   0.059008
5.76  0   0.049664   0.0576
5.76008  0.000128   0.047616   0.059392
5.76016  0.000128   0.04736   0.057088
5.76023  0   0.04928   0.054528
5.76031  0   0.049792   0.057216
5.76039  0   0.049024   0.060032
5.76047  0   0.054016   0.060672
5.76055  0   0.05056   0.057216
5.76063  0   0.048896   0.05376
5.7607  0   0.048768   0.0544
5.76078  0   0.0512   0.057216
5.76086  0.000128   0.045696   0.060032
5.76094  0   0.048896   0.055296
5.76102  0   0.052864   0.055936
5.76109  0   0.046336   0.061056
5.76117  0.000128   0.048   0.055424
5.76125  0.000256   0.045568   0.056704
5.76133  0.000128   0.048768   0.058624
5.76141  0   0.049408   0.055936
5.76148  0   0.04544   0.0608
5.76156  0   0.052096   0.052992
5.76164  0   0.049408   0.057216
5.76172  0   0.049152   0.059392
5.7618  0   0.049536   0.056448
5.76187  0.000128   0.048128   0.06016
5.76195  0   0.048768   0.060928
5.76203  0   0.054144   0.059392
5.76211  0   0.050432   0.058624
5.76219  0   0.048512   0.055936
5.76227  0   0.045952   0.05568
5.76234  0   0.05248   0.056832
5.76242  0   0.049408   0.063744
5.7625  0   0.053504   0.059648
5.76258  0   0.052224   0.057984
5.76266  0.000384   0.049024   0.055168
5.76273  0   0.050688   0.058112
5.76281  0   0.048256   0.057216
5.76289  0   0.046848   0.059904
5.76297  0.000128   0.053632   0.054016
5.76305  0.000128   0.04928   0.054144
5.76313  0   0.046336   0.051968
5.7632  0   0.049792   0.05824
5.76328  0.000128   0.050688   0.058624
5.76336  0   0.052352   0.059008
5.76344  0   0.052608   0.054272
5.76352  0   0.052992   0.057856
5.76359  0.000128   0.050432   0.058624
5.76367  0   0.052864   0.057088
5.76375  0   0.04672   0.055808
5.76383  0.000128   0.051456   0.055936
5.76391  0   0.050176   0.060928
5.76398  0.000128   0.051712   0.057088
5.76406  0   0.04864   0.056576
5.76414  0.000128   0.051456   0.059136
5.76422  0.000256   0.0448   0.061056
5.7643  0.000128   0.044672   0.059392
5.76438  0.000128   0.051968   0.054272
5.76445  0   0.048512   0.058752
5.76453  0   0.050176   0.052224
5.76461  0   0.050432   0.058368
5.76469  0   0.049152   0.058112
5.76477  0   0.046336   0.052736
5.76484  0   0.046976   0.05824
5.76492  0   0.047488   0.057088
5.765  0   0.048896   0.055168
5.76508  0.000128   0.047872   0.060672
5.76516  0   0.049152   0.059392
5.76523  0.000256   0.047104   0.059776
5.76531  0.000128   0.04352   0.056576
5.76539  0   0.050816   0.05888
5.76547  0.000256   0.050048   0.061568
5.76555  0   0.052736   0.056832
5.76562  0.000256   0.045184   0.059776
5.7657  0.000128   0.050944   0.06144
5.76578  0.000128   0.051328   0.059392
5.76586  0   0.050432   0.057728
5.76594  0   0.045184   0.054272
5.76602  0   0.049408   0.05248
5.76609  0   0.04992   0.057344
5.76617  0   0.04928   0.05696
5.76625  0.000128   0.051456   0.055168
5.76633  0   0.050176   0.060672
5.76641  0   0.049536   0.054272
5.76648  0   0.045824   0.05952
5.76656  0   0.044928   0.054528
5.76664  0.000128   0.050944   0.059008
5.76672  0.000128   0.050048   0.05184
5.7668  0   0.049408   0.055936
5.76687  0   0.048896   0.05696
5.76695  0   0.046976   0.0672
5.76703  0   0.049664   0.055808
5.76711  0   0.049152   0.056576
5.76719  0.000128   0.04992   0.051584
5.76727  0.000128   0.045696   0.052736
5.76734  0   0.045952   0.056192
5.76742  0   0.048128   0.061312
5.7675  0.000128   0.051968   0.05696
5.76758  0.000128   0.046848   0.058624
5.76766  0   0.045056   0.05376
5.76773  0   0.04928   0.051968
5.76781  0.000128   0.045824   0.05696
5.76789  0   0.046592   0.061312
5.76797  0   0.045824   0.061568
5.76805  0   0.04544   0.059904
5.76813  0.000128   0.049152   0.057728
5.7682  0.000128   0.046464   0.059264
5.76828  0   0.048768   0.054656
5.76836  0   0.047616   0.056576
5.76844  0   0.052352   0.057344
5.76852  0.000384   0.04608   0.054144
5.76859  0   0.04608   0.060672
5.76867  0   0.048128   0.056064
5.76875  0   0.04864   0.059648
5.76883  0.000128   0.048512   0.059648
5.76891  0   0.04736   0.060672
5.76898  0   0.05056   0.056192
5.76906  0.000128   0.046976   0.05376
5.76914  0   0.052608   0.058624
5.76922  0.000128   0.045952   0.058624
5.7693  0   0.046464   0.060032
5.76938  0.000256   0.04736   0.058752
5.76945  0   0.050816   0.055168
5.76953  0   0.050688   0.054016
5.76961  0   0.047744   0.055296
5.76969  0.000128   0.04928   0.055936
5.76977  0.000128   0.048768   0.057472
5.76984  0   0.050304   0.05632
5.76992  0.000128   0.04992   0.05632
5.77  0   0.04864   0.061312
5.77008  0   0.052864   0.05632
5.77016  0.000128   0.052992   0.055808
5.77023  0   0.046848   0.057216
5.77031  0.000128   0.050432   0.056448
5.77039  0.000128   0.050688   0.059264
5.77047  0   0.047104   0.05952
5.77055  0.000128   0.050304   0.062336
5.77062  0   0.052608   0.058368
5.7707  0.000128   0.050688   0.058368
5.77078  0   0.045568   0.053248
5.77086  0   0.050304   0.06016
5.77094  0   0.044672   0.059392
5.77102  0   0.048128   0.060544
5.77109  0.000128   0.049152   0.057216
5.77117  0.000128   0.047488   0.06144
5.77125  0   0.046336   0.060288
5.77133  0   0.050176   0.051712
5.77141  0.000128   0.04992   0.062848
5.77148  0.000128   0.049024   0.058368
5.77156  0.000128   0.056448   0.057984
5.77164  0   0.04928   0.060544
5.77172  0   0.048128   0.058112
5.7718  0   0.043904   0.053376
5.77188  0   0.049024   0.0576
5.77195  0   0.051072   0.057344
5.77203  0   0.048384   0.054656
5.77211  0   0.049664   0.056704
5.77219  0.000128   0.052864   0.051584
5.77227  0   0.04928   0.061056
5.77234  0   0.047488   0.061824
5.77242  0.000128   0.052736   0.057344
5.7725  0.000256   0.051456   0.054272
5.77258  0   0.048768   0.05504
5.77266  0.000384   0.04928   0.061568
5.77273  0   0.052864   0.058624
5.77281  0.000128   0.047104   0.056448
5.77289  0   0.049536   0.059136
5.77297  0   0.047232   0.053504
5.77305  0.000128   0.043776   0.056192
5.77313  0   0.04672   0.055936
5.7732  0.000128   0.054784   0.056064
5.77328  0   0.049152   0.061184
5.77336  0   0.045824   0.06016
5.77344  0.000128   0.048128   0.061824
5.77352  0   0.047744   0.062336
5.77359  0   0.05184   0.058496
5.77367  0   0.048768   0.055936
5.77375  0   0.048512   0.057984
5.77383  0.000128   0.047872   0.054784
5.77391  0.000128   0.045696   0.057856
5.77398  0   0.051456   0.054144
5.77406  0.000128   0.046848   0.054272
5.77414  0   0.047616   0.058752
5.77422  0   0.047872   0.059264
5.7743  0   0.049024   0.057216
5.77438  0   0.048256   0.05952
5.77445  0.000128   0.046464   0.060416
5.77453  0.000128   0.051584   0.05376
5.77461  0.000128   0.049664   0.061056
5.77469  0.000128   0.052224   0.060288
5.77477  0.000128   0.048128   0.059008
5.77484  0   0.05248   0.060032
5.77492  0   0.048256   0.049792
5.775  0.000128   0.052864   0.057472
5.77508  0   0.04544   0.056576
5.77516  0   0.047872   0.056832
5.77523  0   0.049024   0.05632
5.77531  0   0.049792   0.059904
5.77539  0.000128   0.051584   0.061312
5.77547  0.000128   0.048384   0.056704
5.77555  0   0.048256   0.055296
5.77562  0.000128   0.0512   0.057472
5.7757  0   0.048   0.058624
5.77578  0   0.050816   0.0576
5.77586  0.000128   0.046592   0.051968
5.77594  0.000128   0.045056   0.060928
5.77602  0.000128   0.04672   0.057216
5.77609  0.000128   0.050688   0.059392
5.77617  0   0.055552   0.058368
5.77625  0   0.047616   0.058496
5.77633  0   0.047488   0.055552
5.77641  0   0.050048   0.053888
5.77648  0   0.049536   0.057216
5.77656  0.000256   0.05184   0.058752
5.77664  0   0.046464   0.058752
5.77672  0   0.052224   0.05696
5.7768  0.000128   0.054528   0.06144
5.77688  0.000128   0.050688   0.05696
5.77695  0   0.047488   0.057984
5.77703  0   0.048768   0.055936
5.77711  0   0.046592   0.060544
5.77719  0.000256   0.046976   0.059904
5.77727  0.000128   0.051328   0.056192
5.77734  0   0.046464   0.059648
5.77742  0.000128   0.04672   0.058368
5.7775  0.000128   0.046464   0.059136
5.77758  0   0.0448   0.052864
5.77766  0.000128   0.049664   0.054656
5.77773  0.000128   0.047744   0.058496
5.77781  0   0.045184   0.05888
5.77789  0   0.052352   0.0544
5.77797  0   0.046592   0.058624
5.77805  0   0.047488   0.05504
5.77813  0   0.051328   0.0608
5.7782  0   0.047232   0.057472
5.77828  0.000256   0.051328   0.0608
5.77836  0   0.046336   0.0576
5.77844  0.000128   0.042752   0.056576
5.77852  0   0.05056   0.06208
5.77859  0   0.049408   0.057472
5.77867  0   0.048768   0.05376
5.77875  0   0.048512   0.059648
5.77883  0   0.045312   0.053632
5.77891  0.000128   0.048384   0.059008
5.77898  0.000128   0.0544   0.056192
5.77906  0   0.047616   0.057856
5.77914  0   0.051456   0.060544
5.77922  0   0.046336   0.059776
5.7793  0   0.049152   0.058752
5.77937  0   0.04416   0.060672
5.77945  0.000128   0.04544   0.062208
5.77953  0.000128   0.047744   0.05824
5.77961  0   0.049664   0.053888
5.77969  0.000128   0.047488   0.058368
5.77977  0   0.050816   0.057216
5.77984  0.000128   0.0512   0.057344
5.77992  0.000128   0.051584   0.058368
5.78  0.000128   0.051584   0.051328
5.78008  0.000256   0.049152   0.062208
5.78016  0.000128   0.050304   0.059776
5.78023  0   0.047872   0.056704
5.78031  0.000128   0.05184   0.060928
5.78039  0.000256   0.04992   0.05248
5.78047  0.000128   0.049024   0.058752
5.78055  0.000256   0.050304   0.056576
5.78062  0   0.050304   0.06144
5.7807  0.000128   0.050432   0.056192
5.78078  0.000128   0.049664   0.056448
5.78086  0   0.044032   0.056704
5.78094  0.000128   0.048256   0.0608
5.78102  0   0.046848   0.054912
5.78109  0.000128   0.047744   0.056064
5.78117  0   0.049152   0.057728
5.78125  0   0.047232   0.060416
5.78133  0.000128   0.05248   0.054656
5.78141  0   0.050688   0.05696
5.78148  0.000256   0.042752   0.059904
5.78156  0.000128   0.045824   0.0576
5.78164  0.000128   0.047872   0.057088
5.78172  0.000128   0.048768   0.057728
5.7818  0   0.050304   0.05376
5.78188  0.000128   0.048384   0.06208
5.78195  0.000128   0.04928   0.061056
5.78203  0.000128   0.049024   0.054144
5.78211  0   0.052224   0.056832
5.78219  0.000256   0.045184   0.061184
5.78227  0   0.049536   0.05632
5.78234  0.000128   0.045952   0.059008
5.78242  0   0.048384   0.054144
5.7825  0   0.051328   0.059648
5.78258  0.000128   0.047488   0.061056
5.78266  0   0.052864   0.059392
5.78273  0   0.048896   0.055552
5.78281  0   0.0544   0.052608
5.78289  0   0.049664   0.05696
5.78297  0.000128   0.047104   0.061824
5.78305  0.000128   0.052096   0.056704
5.78313  0   0.048768   0.056832
5.7832  0   0.048512   0.054784
5.78328  0   0.049536   0.058112
5.78336  0   0.052736   0.056576
5.78344  0   0.047232   0.057984
5.78352  0.000128   0.046208   0.0608
5.78359  0.000128   0.048   0.05888
5.78367  0.000128   0.04928   0.059648
5.78375  0.000256   0.052864   0.057472
5.78383  0   0.048128   0.057216
5.78391  0.000256   0.048896   0.059648
5.78398  0   0.04864   0.054016
5.78406  0.000128   0.047104   0.059904
5.78414  0   0.050304   0.058496
5.78422  0.000256   0.049408   0.056704
5.7843  0   0.048384   0.058368
5.78437  0   0.047744   0.055936
5.78445  0.000384   0.0544   0.054912
5.78453  0   0.048384   0.05952
5.78461  0   0.045696   0.059008
5.78469  0.000128   0.048128   0.057088
5.78477  0   0.04928   0.059136
5.78484  0.000256   0.05376   0.057344
5.78492  0   0.047744   0.058368
5.785  0   0.048   0.059776
5.78508  0   0.049408   0.053632
5.78516  0.000256   0.04864   0.059008
5.78523  0.000128   0.051072   0.05376
5.78531  0   0.049152   0.056832
5.78539  0   0.044416   0.061056
5.78547  0   0.048256   0.05376
5.78555  0.000256   0.050944   0.06144
5.78563  0   0.049792   0.05952
5.7857  0.000128   0.046208   0.056576
5.78578  0.000128   0.051584   0.053888
5.78586  0.000128   0.052736   0.0576
5.78594  0   0.048256   0.054016
5.78602  0.000256   0.046464   0.059392
5.78609  0.000128   0.048768   0.05568
5.78617  0.000256   0.050944   0.054272
5.78625  0.000128   0.04672   0.065152
5.78633  0   0.051328   0.054912
5.78641  0   0.044928   0.05632
5.78648  0   0.045952   0.059264
5.78656  0   0.050304   0.055296
5.78664  0   0.04672   0.065408
5.78672  0.000256   0.052352   0.06016
5.7868  0.000256   0.046336   0.05952
5.78688  0.000384   0.048896   0.057216
5.78695  0   0.05056   0.06144
5.78703  0   0.045056   0.059008
5.78711  0   0.048384   0.05888
5.78719  0   0.047744   0.055424
5.78727  0   0.051072   0.05504
5.78734  0   0.04992   0.0544
5.78742  0.000128   0.04608   0.05568
5.7875  0   0.045952   0.060672
5.78758  0   0.044928   0.056576
5.78766  0   0.048896   0.059264
5.78773  0   0.046592   0.054016
5.78781  0   0.044544   0.058112
5.78789  0.000128   0.054016   0.056832
5.78797  0.000128   0.047872   0.05824
5.78805  0.000128   0.048384   0.053888
5.78812  0   0.048512   0.059392
5.7882  0   0.047616   0.054912
5.78828  0   0.045824   0.057472
5.78836  0   0.050048   0.057216
5.78844  0   0.050432   0.051712
5.78852  0   0.0512   0.055168
5.78859  0   0.050304   0.057472
5.78867  0.000128   0.04992   0.053504
5.78875  0   0.050176   0.055424
5.78883  0   0.049408   0.064384
5.78891  0.000128   0.049536   0.052608
5.78898  0   0.048896   0.055424
5.78906  0   0.048896   0.057856
5.78914  0   0.044032   0.05952
5.78922  0.000256   0.054272   0.053376
5.7893  0   0.049152   0.055168
5.78937  0.000128   0.047104   0.057088
5.78945  0.000128   0.049024   0.057728
5.78953  0   0.050816   0.056064
5.78961  0.000256   0.049152   0.053376
5.78969  0   0.047488   0.057984
5.78977  0   0.042624   0.058496
5.78984  0   0.041984   0.053632
5.78992  0.000256   0.04736   0.057344
5.79  0   0.052352   0.063104
5.79008  0.000128   0.046976   0.058112
5.79016  0   0.052096   0.056448
5.79023  0   0.04608   0.057984
5.79031  0   0.049152   0.055936
5.79039  0   0.046592   0.057216
5.79047  0   0.050048   0.055296
5.79055  0.000128   0.04736   0.05568
5.79063  0   0.048   0.057216
5.7907  0   0.047104   0.061696
5.79078  0   0.05184   0.05312
5.79086  0   0.051072   0.054528
5.79094  0.000128   0.048768   0.052352
5.79102  0   0.046208   0.059264
5.79109  0.000128   0.04736   0.050944
5.79117  0.000128   0.04672   0.05504
5.79125  0   0.05248   0.057216
5.79133  0   0.051712   0.06144
5.79141  0   0.047744   0.05504
5.79148  0   0.049792   0.056192
5.79156  0   0.047232   0.058368
5.79164  0   0.049792   0.061312
5.79172  0   0.04544   0.057472
5.7918  0   0.047744   0.054144
5.79188  0   0.046976   0.05696
5.79195  0.000128   0.048384   0.063104
5.79203  0.000128   0.05312   0.055168
5.79211  0   0.050816   0.052224
5.79219  0   0.047488   0.056448
5.79227  0   0.04992   0.054528
5.79234  0   0.055168   0.056448
5.79242  0   0.046976   0.057088
5.7925  0.000128   0.054016   0.056704
5.79258  0.000128   0.050432   0.059264
5.79266  0   0.04928   0.059776
5.79273  0   0.045568   0.058752
5.79281  0.000128   0.048128   0.058624
5.79289  0.000128   0.044544   0.059904
5.79297  0.000128   0.052608   0.05504
5.79305  0.000128   0.049152   0.055168
5.79312  0.000128   0.048512   0.056704
5.7932  0.000128   0.051072   0.057472
5.79328  0   0.046336   0.052608
5.79336  0   0.045184   0.054016
5.79344  0   0.0448   0.053632
5.79352  0   0.045952   0.055424
5.79359  0.000128   0.050944   0.058752
5.79367  0   0.045312   0.056064
5.79375  0.000128   0.043264   0.055552
5.79383  0.000256   0.048512   0.06016
5.79391  0.000128   0.048128   0.055296
5.79398  0   0.049408   0.061184
5.79406  0.000128   0.04672   0.060544
5.79414  0.000128   0.050048   0.06016
5.79422  0.000128   0.046848   0.06016
5.7943  0.000128   0.051584   0.062208
5.79438  0   0.048512   0.055296
5.79445  0.000128   0.054016   0.0608
5.79453  0   0.047872   0.057344
5.79461  0   0.04736   0.060032
5.79469  0   0.050304   0.055424
5.79477  0   0.049152   0.052864
5.79484  0.000384   0.049024   0.05824
5.79492  0.000128   0.048896   0.054272
5.795  0.000128   0.043776   0.052224
5.79508  0   0.04992   0.061952
5.79516  0   0.04864   0.055424
5.79523  0.000128   0.0512   0.056576
5.79531  0.000128   0.04864   0.059392
5.79539  0.000128   0.04544   0.06144
5.79547  0   0.054016   0.054784
5.79555  0   0.043904   0.059264
5.79563  0   0.051968   0.05632
5.7957  0.000128   0.048384   0.059008
5.79578  0.000128   0.05312   0.0608
5.79586  0.000128   0.045056   0.06144
5.79594  0.000128   0.048128   0.058112
5.79602  0.000128   0.048896   0.058624
5.79609  0   0.047872   0.059008
5.79617  0   0.046976   0.057344
5.79625  0   0.050432   0.05248
5.79633  0   0.045696   0.054272
5.79641  0.000128   0.04928   0.05504
5.79648  0   0.049408   0.052864
5.79656  0.000384   0.053248   0.058112
5.79664  0   0.045568   0.053632
5.79672  0   0.0512   0.05824
5.7968  0   0.048768   0.057984
5.79688  0   0.048384   0.05568
5.79695  0   0.048384   0.058496
5.79703  0   0.050816   0.05568
5.79711  0.000128   0.04928   0.059904
5.79719  0.000128   0.045824   0.057088
5.79727  0   0.046208   0.058368
5.79734  0   0.05376   0.057984
5.79742  0.000128   0.047744   0.059136
5.7975  0   0.047744   0.0544
5.79758  0   0.04736   0.0608
5.79766  0.000128   0.047488   0.060288
5.79773  0   0.049664   0.059264
5.79781  0   0.053376   0.051456
5.79789  0   0.046848   0.057088
5.79797  0.000256   0.04736   0.058624
5.79805  0   0.052736   0.053376
5.79812  0.000128   0.04672   0.05376
5.7982  0   0.047744   0.059392
5.79828  0.000384   0.048384   0.055936
5.79836  0   0.050816   0.056064
5.79844  0   0.047104   0.05824
5.79852  0   0.046336   0.057856
5.79859  0   0.051584   0.056576
5.79867  0   0.050176   0.056192
5.79875  0   0.052608   0.052352
5.79883  0.000128   0.04864   0.052992
5.79891  0   0.04672   0.059776
5.79898  0.000128   0.045184   0.047232
5.79906  0.000128   0.048128   0.05632
5.79914  0   0.049024   0.056448
5.79922  0.000256   0.048768   0.059136
5.7993  0.000128   0.047104   0.057216
5.79938  0   0.042624   0.057216
5.79945  0   0.047744   0.053632
5.79953  0.000128   0.05248   0.055424
5.79961  0.000256   0.047104   0.053376
5.79969  0   0.048256   0.056064
5.79977  0.000256   0.046848   0.054144
5.79984  0.000256   0.045568   0.058112
5.79992  0   0.048   0.052352
5.8  0   0.049792   0.051456
5.80008  0.000256   0.051456   0.06016
5.80016  0   0.045824   0.060288
5.80023  0.000128   0.049152   0.053376
5.80031  0.000128   0.049152   0.055424
5.80039  0   0.045696   0.058624
5.80047  0.000128   0.051328   0.05952
5.80055  0   0.047616   0.056704
5.80063  0   0.04736   0.053632
5.8007  0.000128   0.04928   0.058368
5.80078  0   0.045312   0.054016
5.80086  0.000256   0.048256   0.059648
5.80094  0   0.043136   0.060288
5.80102  0.000256   0.047616   0.05504
5.80109  0   0.048896   0.060928
5.80117  0   0.049152   0.053632
5.80125  0   0.051328   0.063232
5.80133  0.000128   0.048256   0.058496
5.80141  0   0.04608   0.060928
5.80148  0   0.046976   0.057472
5.80156  0.000256   0.050176   0.054784
5.80164  0   0.045312   0.054656
5.80172  0   0.047488   0.059776
5.8018  0.000128   0.046976   0.052736
5.80187  0.000128   0.052352   0.061184
5.80195  0.000256   0.041344   0.05888
5.80203  0   0.052224   0.0544
5.80211  0   0.048256   0.060288
5.80219  0   0.04608   0.059136
5.80227  0.000256   0.049152   0.054784
5.80234  0   0.052352   0.053888
5.80242  0   0.0512   0.057216
5.8025  0   0.04864   0.054272
5.80258  0   0.049792   0.058624
5.80266  0.000128   0.048128   0.055552
5.80273  0.000128   0.045824   0.05248
5.80281  0   0.046976   0.04992
5.80289  0   0.043904   0.05568
5.80297  0   0.049792   0.056832
5.80305  0   0.04608   0.057088
5.80313  0   0.047744   0.055296
5.8032  0   0.046592   0.061568
5.80328  0   0.048896   0.056192
5.80336  0   0.048896   0.056832
5.80344  0   0.04864   0.055936
5.80352  0   0.04736   0.059776
5.80359  0   0.052352   0.059648
5.80367  0.000128   0.04736   0.058112
5.80375  0   0.048   0.05312
5.80383  0.000384   0.050176   0.0608
5.80391  0   0.04864   0.05888
5.80398  0   0.049664   0.055168
5.80406  0   0.051072   0.060416
5.80414  0.000128   0.051968   0.052992
5.80422  0   0.047104   0.057344
5.8043  0   0.055552   0.05696
5.80438  0   0.054912   0.052736
5.80445  0   0.04672   0.057088
5.80453  0.000256   0.04544   0.058752
5.80461  0.000128   0.050944   0.056704
5.80469  0.000128   0.045568   0.060672
5.80477  0.000128   0.053248   0.059904
5.80484  0   0.043904   0.058368
5.80492  0   0.046848   0.060288
5.805  0.000128   0.050432   0.054528
5.80508  0.000128   0.052352   0.061824
5.80516  0   0.044928   0.055424
5.80523  0   0.049536   0.059264
5.80531  0.000128   0.050304   0.056064
5.80539  0   0.047488   0.05248
5.80547  0   0.04928   0.0576
5.80555  0   0.04992   0.058112
5.80563  0   0.049152   0.05504
5.8057  0.000128   0.05184   0.060032
5.80578  0.000128   0.047744   0.053632
5.80586  0   0.052224   0.060288
5.80594  0.000128   0.049536   0.059008
5.80602  0   0.045568   0.05888
5.80609  0.000128   0.041728   0.054016
5.80617  0   0.048512   0.06016
5.80625  0   0.046976   0.05504
5.80633  0.000128   0.049152   0.060672
5.80641  0   0.047104   0.063488
5.80648  0   0.045184   0.056064
5.80656  0   0.046592   0.057472
5.80664  0.000128   0.051584   0.057728
5.80672  0   0.050048   0.053888
5.8068  0.000128   0.053248   0.053888
5.80687  0   0.047872   0.055168
5.80695  0   0.048128   0.05696
5.80703  0   0.04416   0.0512
5.80711  0   0.045696   0.056064
5.80719  0   0.05056   0.058624
5.80727  0   0.044416   0.057728
5.80734  0.000128   0.04736   0.060288
5.80742  0.000128   0.049408   0.057856
5.8075  0.000128   0.047744   0.054784
5.80758  0   0.049792   0.056704
5.80766  0   0.048512   0.055552
5.80773  0   0.045312   0.057472
5.80781  0   0.050432   0.059904
5.80789  0   0.050304   0.054144
5.80797  0   0.051584   0.054784
5.80805  0.000128   0.044672   0.055552
5.80813  0   0.045952   0.057216
5.8082  0   0.046464   0.060544
5.80828  0   0.047744   0.057472
5.80836  0   0.050048   0.059136
5.80844  0.000128   0.045056   0.05632
5.80852  0.000128   0.042112   0.05568
5.80859  0   0.051584   0.055424
5.80867  0   0.054912   0.050816
5.80875  0.000128   0.045184   0.05888
5.80883  0   0.041856   0.054784
5.80891  0   0.050176   0.058368
5.80898  0.000256   0.046336   0.05568
5.80906  0   0.044288   0.055424
5.80914  0.000128   0.048   0.05632
5.80922  0.000128   0.050432   0.05312
5.8093  0   0.04992   0.053888
5.80938  0.000384   0.051968   0.056704
5.80945  0   0.049792   0.053888
5.80953  0.000256   0.05248   0.059776
5.80961  0   0.046592   0.059008
5.80969  0   0.050304   0.057856
5.80977  0   0.050816   0.056704
5.80984  0.000256   0.047488   0.05952
5.80992  0   0.044928   0.051968
5.81  0   0.048128   0.060032
5.81008  0   0.048896   0.056192
5.81016  0   0.047488   0.060288
5.81023  0.000128   0.048384   0.059648
5.81031  0   0.042624   0.05568
5.81039  0   0.04608   0.058496
5.81047  0.000128   0.04544   0.058496
5.81055  0   0.04224   0.059008
5.81062  0   0.048768   0.058112
5.8107  0.000128   0.04672   0.059136
5.81078  0   0.048   0.057856
5.81086  0   0.046336   0.05376
5.81094  0   0.046592   0.057984
5.81102  0   0.04864   0.054528
5.81109  0.000128   0.048896   0.054656
5.81117  0.000128   0.05248   0.05568
5.81125  0.000256   0.047616   0.054016
5.81133  0.000128   0.050688   0.055424
5.81141  0.000128   0.049664   0.056576
5.81148  0.000128   0.049024   0.052864
5.81156  0   0.04928   0.054528
5.81164  0.000128   0.047872   0.0608
5.81172  0.000256   0.049408   0.057472
5.8118  0   0.049408   0.054272
5.81187  0.000128   0.048768   0.062848
5.81195  0   0.05056   0.05696
5.81203  0   0.051456   0.05504
5.81211  0   0.050688   0.05632
5.81219  0.000256   0.049152   0.055552
5.81227  0.000128   0.046464   0.06144
5.81234  0   0.048384   0.056448
5.81242  0   0.043904   0.0512
5.8125  0.000128   0.045696   0.056192
5.81258  0   0.04416   0.058752
5.81266  0   0.051584   0.062976
5.81273  0.000128   0.052736   0.056832
5.81281  0.000128   0.048256   0.058496
5.81289  0.000128   0.05184   0.061312
5.81297  0   0.047104   0.055808
5.81305  0.000128   0.046592   0.054784
5.81313  0   0.049536   0.059904
5.8132  0.000128   0.045824   0.054272
5.81328  0.000256   0.051456   0.05888
5.81336  0.000128   0.053376   0.058624
5.81344  0.000128   0.055424   0.058368
5.81352  0   0.043264   0.052608
5.81359  0.000128   0.051456   0.053376
5.81367  0   0.047104   0.053376
5.81375  0   0.0448   0.050688
5.81383  0   0.047616   0.058112
5.81391  0.000128   0.047232   0.056576
5.81398  0.000128   0.051456   0.05632
5.81406  0.000128   0.046336   0.059392
5.81414  0.000128   0.046208   0.055424
5.81422  0   0.047232   0.05888
5.8143  0.000256   0.049408   0.054656
5.81438  0   0.048   0.062592
5.81445  0.000256   0.044928   0.05952
5.81453  0   0.047744   0.051712
5.81461  0   0.045056   0.058624
5.81469  0   0.052096   0.060032
5.81477  0   0.048384   0.056192
5.81484  0   0.046336   0.05504
5.81492  0   0.049664   0.057472
5.815  0   0.04864   0.05824
5.81508  0.000128   0.046592   0.057984
5.81516  0   0.046464   0.05248
5.81523  0   0.046976   0.053248
5.81531  0   0.046976   0.059264
5.81539  0.000128   0.049024   0.056064
5.81547  0   0.043776   0.053632
5.81555  0.000128   0.048384   0.058496
5.81562  0   0.047104   0.057216
5.8157  0   0.048896   0.05376
5.81578  0   0.051968   0.0576
5.81586  0   0.04864   0.055808
5.81594  0.000128   0.049408   0.056576
5.81602  0.000256   0.049536   0.053632
5.81609  0   0.052608   0.053376
5.81617  0   0.046208   0.057856
5.81625  0.000128   0.048768   0.05632
5.81633  0   0.049536   0.059008
5.81641  0.000128   0.046336   0.052736
5.81648  0   0.047104   0.05248
5.81656  0   0.047616   0.053248
5.81664  0.000128   0.048256   0.05504
5.81672  0.000128   0.048   0.054784
5.8168  0.000384   0.046208   0.06208
5.81688  0   0.044928   0.059776
5.81695  0   0.051072   0.052736
5.81703  0   0.045824   0.054272
5.81711  0.000128   0.048896   0.056448
5.81719  0   0.04928   0.058624
5.81727  0   0.053632   0.057728
5.81734  0   0.052224   0.056448
5.81742  0   0.051456   0.05888
5.8175  0.000128   0.047104   0.055552
5.81758  0   0.046976   0.057728
5.81766  0   0.051328   0.053504
5.81773  0   0.051456   0.057472
5.81781  0.000128   0.048   0.060672
5.81789  0.000256   0.049024   0.054016
5.81797  0   0.052224   0.053248
5.81805  0   0.048896   0.061056
5.81813  0   0.049152   0.056704
5.8182  0   0.049152   0.06016
5.81828  0.000128   0.048896   0.058624
5.81836  0.000256   0.04608   0.054784
5.81844  0   0.048128   0.06336
5.81852  0   0.052864   0.057088
5.81859  0.000128   0.043008   0.059264
5.81867  0   0.048768   0.05504
5.81875  0   0.050944   0.056704
5.81883  0   0.049536   0.056448
5.81891  0   0.046592   0.057856
5.81898  0   0.04928   0.057984
5.81906  0   0.047616   0.056064
5.81914  0.000128   0.049024   0.053888
5.81922  0   0.050816   0.056832
5.8193  0.000128   0.049536   0.060928
5.81937  0   0.047232   0.05888
5.81945  0.000128   0.04992   0.054912
5.81953  0.000128   0.048384   0.05632
5.81961  0.000128   0.044672   0.057088
5.81969  0.000128   0.047488   0.055552
5.81977  0.000128   0.050944   0.054144
5.81984  0.000128   0.048256   0.06144
5.81992  0   0.051712   0.061312
5.82  0   0.047488   0.055808
5.82008  0   0.047616   0.054784
5.82016  0   0.04864   0.057728
5.82023  0.000128   0.048128   0.054144
5.82031  0.000128   0.050688   0.05952
5.82039  0   0.05056   0.05696
5.82047  0   0.048768   0.059904
5.82055  0   0.048768   0.055424
5.82062  0.000384   0.046848   0.059008
5.8207  0   0.049536   0.054016
5.82078  0   0.047488   0.054272
5.82086  0.000128   0.04864   0.057472
5.82094  0.000128   0.054144   0.059008
5.82102  0.000256   0.047232   0.061824
5.82109  0   0.045184   0.055296
5.82117  0   0.055168   0.059904
5.82125  0.000128   0.047744   0.059776
5.82133  0   0.045056   0.060032
5.82141  0   0.047872   0.06144
5.82148  0   0.048768   0.056192
5.82156  0   0.045312   0.05248
5.82164  0   0.049536   0.055296
5.82172  0.000256   0.044544   0.0576
5.8218  0.000128   0.04928   0.062464
5.82188  0   0.047232   0.056576
5.82195  0.000128   0.044544   0.055808
5.82203  0   0.04672   0.057728
5.82211  0   0.04544   0.054784
5.82219  0.000128   0.050816   0.056192
5.82227  0.000128   0.046592   0.061952
5.82234  0.000128   0.048384   0.05632
5.82242  0   0.050304   0.05376
5.8225  0   0.049664   0.050816
5.82258  0.000128   0.049664   0.057216
5.82266  0   0.050944   0.052992
5.82273  0.000128   0.042496   0.059136
5.82281  0   0.045568   0.057856
5.82289  0.000128   0.047744   0.056704
5.82297  0   0.048512   0.057472
5.82305  0   0.048896   0.056704
5.82313  0.000128   0.0448   0.05696
5.8232  0.000384   0.046848   0.058624
5.82328  0.000256   0.043776   0.060416
5.82336  0.000128   0.052608   0.056448
5.82344  0   0.049664   0.055808
5.82352  0   0.052608   0.052864
5.82359  0   0.044544   0.056448
5.82367  0   0.048128   0.054912
5.82375  0   0.050688   0.05632
5.82383  0   0.048512   0.05696
5.82391  0.000128   0.04928   0.055808
5.82398  0.000128   0.045568   0.057088
5.82406  0   0.047232   0.056192
5.82414  0.000128   0.045952   0.055552
5.82422  0   0.04736   0.052864
5.8243  0.000128   0.048   0.059264
5.82437  0.000128   0.04608   0.054784
5.82445  0   0.04416   0.052864
5.82453  0.000128   0.050944   0.061568
5.82461  0.000384   0.048256   0.057344
5.82469  0   0.04544   0.054912
5.82477  0   0.051968   0.058752
5.82484  0.000128   0.047616   0.056704
5.82492  0   0.050944   0.057216
5.825  0   0.048256   0.062208
5.82508  0.000128   0.053248   0.057472
5.82516  0.000256   0.047488   0.057728
5.82523  0.000128   0.044032   0.057344
5.82531  0.000128   0.049792   0.058368
5.82539  0   0.050304   0.060288
5.82547  0   0.050816   0.054784
5.82555  0   0.045312   0.0576
5.82563  0   0.048128   0.058112
5.8257  0   0.046464   0.052096
5.82578  0.000256   0.052096   0.051968
5.82586  0   0.048896   0.059776
5.82594  0.000128   0.050944   0.054272
5.82602  0.000128   0.045696   0.055424
5.82609  0   0.0512   0.055424
5.82617  0   0.0448   0.057088
5.82625  0.000128   0.049792   0.054016
5.82633  0.000128   0.051328   0.053248
5.82641  0.000128   0.049024   0.060288
5.82648  0.000128   0.048   0.06208
5.82656  0   0.050816   0.05952
5.82664  0   0.045952   0.058112
5.82672  0   0.04992   0.054528
5.8268  0.000128   0.045184   0.054784
5.82688  0   0.045568   0.055936
5.82695  0   0.052608   0.05696
5.82703  0   0.049024   0.056448
5.82711  0.000256   0.049408   0.059008
5.82719  0.000128   0.040576   0.054656
5.82727  0.000128   0.046208   0.05248
5.82734  0.000128   0.05184   0.057472
5.82742  0.000128   0.047232   0.057216
5.8275  0.000128   0.045696   0.055424
5.82758  0   0.047744   0.056704
5.82766  0   0.0416   0.052992
5.82773  0   0.05312   0.055296
5.82781  0   0.0416   0.055424
5.82789  0   0.051968   0.056704
5.82797  0.000128   0.049664   0.054656
5.82805  0   0.04608   0.056832
5.82812  0   0.05312   0.061568
5.8282  0   0.044672   0.057344
5.82828  0.000256   0.050944   0.057088
5.82836  0.000128   0.047872   0.058496
5.82844  0   0.047616   0.054912
5.82852  0   0.049024   0.055424
5.82859  0   0.050688   0.054528
5.82867  0   0.050816   0.060032
5.82875  0.000128   0.046592   0.064128
5.82883  0   0.044288   0.06208
5.82891  0.000128   0.04864   0.052224
5.82898  0   0.049024   0.060032
5.82906  0.000256   0.045184   0.05376
5.82914  0.000128   0.0512   0.056192
5.82922  0   0.047104   0.054656
5.8293  0   0.054016   0.05952
5.82937  0   0.046592   0.0576
5.82945  0   0.0512   0.054656
5.82953  0.000128   0.050048   0.056064
5.82961  0   0.050944   0.060416
5.82969  0.000128   0.050816   0.057984
5.82977  0.000128   0.048256   0.058624
5.82984  0.000128   0.046208   0.056576
5.82992  0   0.046208   0.057088
5.83  0   0.047872   0.056576
5.83008  0   0.047232   0.056064
5.83016  0.000256   0.04608   0.056832
5.83023  0.000128   0.049024   0.058368
5.83031  0   0.045312   0.054016
5.83039  0   0.052864   0.056704
5.83047  0.000128   0.049152   0.058496
5.83055  0.000128   0.04544   0.048128
5.83063  0.000128   0.046592   0.054784
5.8307  0.000128   0.044672   0.052736
5.83078  0   0.045056   0.053248
5.83086  0   0.048384   0.05568
5.83094  0   0.050432   0.051712
5.83102  0   0.04864   0.059776
5.83109  0   0.04864   0.053888
5.83117  0.000128   0.048384   0.051072
5.83125  0   0.048   0.058112
5.83133  0   0.04672   0.057856
5.83141  0.000128   0.048896   0.052224
5.83148  0   0.049024   0.060544
5.83156  0.000128   0.047232   0.060032
5.83164  0.000128   0.050944   0.05696
5.83172  0   0.0448   0.06336
5.8318  0.000256   0.046976   0.054272
5.83188  0.000128   0.049408   0.049536
5.83195  0   0.050816   0.057344
5.83203  0   0.049536   0.056704
5.83211  0   0.048384   0.054016
5.83219  0   0.048128   0.06144
5.83227  0   0.04608   0.053504
5.83234  0.000128   0.045568   0.064
5.83242  0.000128   0.046976   0.058496
5.8325  0.000128   0.044288   0.055424
5.83258  0.000128   0.04736   0.058624
5.83266  0   0.049536   0.054912
5.83273  0.000256   0.053632   0.054016
5.83281  0.000256   0.04608   0.056832
5.83289  0   0.048   0.054912
5.83297  0   0.050944   0.059264
5.83305  0   0.04672   0.055296
5.83312  0.000128   0.047744   0.060544
5.8332  0   0.04544   0.057088
5.83328  0.000256   0.047104   0.053248
5.83336  0   0.047104   0.055168
5.83344  0.000256   0.049536   0.060032
5.83352  0   0.054272   0.060544
5.83359  0.000128   0.050304   0.058368
5.83367  0   0.047488   0.055808
5.83375  0.000256   0.048896   0.059648
5.83383  0.000128   0.04672   0.060288
5.83391  0   0.05056   0.05568
5.83398  0.000256   0.048512   0.054144
5.83406  0   0.04416   0.050176
5.83414  0.000256   0.047232   0.056192
5.83422  0   0.050432   0.0544
5.8343  0   0.04544   0.05632
5.83438  0.000128   0.047104   0.058624
5.83445  0   0.04352   0.05888
5.83453  0   0.045824   0.056064
5.83461  0   0.052224   0.052096
5.83469  0   0.048   0.056576
5.83477  0.000128   0.048   0.05184
5.83484  0   0.048128   0.0544
5.83492  0   0.049408   0.054656
5.835  0   0.049792   0.052352
5.83508  0.000128   0.050944   0.056832
5.83516  0   0.046848   0.05504
5.83523  0   0.050688   0.054912
5.83531  0.000128   0.047104   0.05568
5.83539  0.000128   0.049408   0.056832
5.83547  0.000128   0.048128   0.058752
5.83555  0.000128   0.047744   0.056576
5.83563  0   0.048896   0.057344
5.8357  0.000128   0.046848   0.056448
5.83578  0   0.04928   0.053376
5.83586  0.000128   0.045056   0.05632
5.83594  0.000128   0.048896   0.055808
5.83602  0.000128   0.045824   0.055808
5.83609  0   0.051328   0.05824
5.83617  0.000256   0.048896   0.05824
5.83625  0.000128   0.046976   0.057344
5.83633  0   0.04864   0.058368
5.83641  0   0.047872   0.054272
5.83648  0   0.045056   0.055936
5.83656  0.000128   0.04416   0.059136
5.83664  0.000256   0.04928   0.062464
5.83672  0   0.048256   0.054144
5.8368  0   0.048768   0.05632
5.83688  0   0.045056   0.060032
5.83695  0.000128   0.047616   0.057216
5.83703  0.000128   0.045312   0.057984
5.83711  0.000128   0.046592   0.0576
5.83719  0   0.044672   0.057856
5.83727  0.000128   0.049152   0.056192
5.83734  0   0.050432   0.056576
5.83742  0.000256   0.047744   0.057984
5.8375  0   0.048256   0.061312
5.83758  0.000256   0.049792   0.054656
5.83766  0   0.04736   0.058624
5.83773  0   0.045696   0.058368
5.83781  0   0.047232   0.050816
5.83789  0.000128   0.046464   0.055808
5.83797  0   0.047232   0.055168
5.83805  0.000128   0.048   0.057856
5.83812  0   0.04672   0.052352
5.8382  0.000128   0.04736   0.056704
5.83828  0   0.051968   0.057344
5.83836  0.000128   0.045184   0.053504
5.83844  0   0.044288   0.054784
5.83852  0   0.049152   0.055936
5.83859  0.000128   0.048768   0.0576
5.83867  0   0.047744   0.057472
5.83875  0   0.0448   0.056192
5.83883  0   0.050688   0.056576
5.83891  0.000128   0.048768   0.053504
5.83898  0.000128   0.047104   0.05888
5.83906  0   0.052352   0.05632
5.83914  0   0.050816   0.05504
5.83922  0   0.045184   0.054528
5.8393  0   0.04544   0.052992
5.83938  0   0.051584   0.055552
5.83945  0   0.046336   0.056576
5.83953  0.000128   0.051328   0.05184
5.83961  0   0.048768   0.059264
5.83969  0.000128   0.046208   0.05632
5.83977  0   0.04672   0.053248
5.83984  0.000128   0.049024   0.057472
5.83992  0   0.045696   0.058752
5.84  0.000128   0.045056   0.055552
5.84008  0   0.049024   0.053888
5.84016  0.000128   0.050688   0.059008
5.84023  0.000128   0.04352   0.055424
5.84031  0.000256   0.049024   0.05312
5.84039  0.000384   0.047872   0.055936
5.84047  0.000128   0.048896   0.051328
5.84055  0   0.051968   0.049536
5.84063  0   0.044288   0.057984
5.8407  0   0.047616   0.055552
5.84078  0.000128   0.046464   0.060672
5.84086  0   0.045824   0.055168
5.84094  0   0.045824   0.058752
5.84102  0   0.051456   0.05952
5.84109  0.000128   0.046208   0.057856
5.84117  0.000128   0.048384   0.05952
5.84125  0   0.046208   0.051968
5.84133  0.000128   0.045312   0.05568
5.84141  0   0.049664   0.058752
5.84148  0.000256   0.052736   0.057216
5.84156  0   0.05248   0.04992
5.84164  0.000128   0.044288   0.055168
5.84172  0.000128   0.048384   0.058368
5.8418  0   0.044672   0.056832
5.84187  0.000128   0.047744   0.04992
5.84195  0   0.045568   0.056192
5.84203  0.000128   0.045568   0.059648
5.84211  0.000256   0.047488   0.054784
5.84219  0   0.046848   0.050816
5.84227  0   0.050432   0.054784
5.84234  0.000384   0.050048   0.05248
5.84242  0   0.045696   0.057472
5.8425  0   0.049408   0.056832
5.84258  0.000128   0.04928   0.054272
5.84266  0   0.049664   0.055552
5.84273  0   0.048   0.050176
5.84281  0.000128   0.045696   0.059648
5.84289  0.000128   0.051712   0.055424
5.84297  0.000128   0.051584   0.05504
5.84305  0   0.051968   0.059648
5.84312  0.000128   0.04672   0.051712
5.8432  0.000128   0.045568   0.05952
5.84328  0   0.046208   0.059264
5.84336  0   0.049664   0.054656
5.84344  0   0.046208   0.054912
5.84352  0.000256   0.046464   0.055296
5.84359  0.000128   0.048   0.061312
5.84367  0   0.047744   0.058752
5.84375  0   0.050304   0.059392
5.84383  0   0.04864   0.055168
5.84391  0   0.04736   0.057216
5.84398  0.000128   0.045696   0.057088
5.84406  0   0.049536   0.056704
5.84414  0.000128   0.047872   0.062976
5.84422  0   0.051328   0.056576
5.8443  0   0.050688   0.053248
5.84438  0   0.050432   0.057088
5.84445  0   0.049792   0.05312
5.84453  0.000128   0.051072   0.058368
5.84461  0.000256   0.050688   0.054016
5.84469  0   0.04864   0.05504
5.84477  0.000128   0.046848   0.049152
5.84484  0.000128   0.048   0.057984
5.84492  0.000128   0.047232   0.059648
5.845  0   0.052608   0.057728
5.84508  0.000128   0.048896   0.05376
5.84516  0   0.04672   0.055552
5.84523  0   0.047488   0.055936
5.84531  0   0.05184   0.060544
5.84539  0   0.04736   0.063616
5.84547  0   0.047232   0.055296
5.84555  0   0.044416   0.060032
5.84563  0   0.043392   0.05952
5.8457  0.000128   0.047744   0.056576
5.84578  0   0.052608   0.059904
5.84586  0.000128   0.051584   0.054784
5.84594  0   0.046208   0.052096
5.84602  0   0.049792   0.054144
5.84609  0   0.051968   0.0576
5.84617  0.000128   0.046848   0.053248
5.84625  0   0.04864   0.05312
5.84633  0   0.043904   0.055808
5.84641  0.000128   0.046464   0.057088
5.84648  0   0.0448   0.059264
5.84656  0   0.044416   0.051712
5.84664  0.000256   0.051072   0.057984
5.84672  0   0.042496   0.053632
5.8468  0   0.046592   0.055552
5.84687  0   0.048384   0.057856
5.84695  0.000256   0.048384   0.058624
5.84703  0.000128   0.04928   0.054912
5.84711  0   0.049024   0.056576
5.84719  0   0.048512   0.055936
5.84727  0   0.050432   0.057344
5.84734  0   0.046592   0.052864
5.84742  0   0.050176   0.057984
5.8475  0.000256   0.051456   0.058112
5.84758  0.000128   0.045312   0.055168
5.84766  0   0.051584   0.05376
5.84773  0   0.04928   0.057472
5.84781  0   0.044032   0.054016
5.84789  0   0.045824   0.052608
5.84797  0   0.047488   0.057088
5.84805  0   0.050432   0.052608
5.84813  0   0.051584   0.060032
5.8482  0   0.049536   0.058112
5.84828  0   0.047616   0.053504
5.84836  0.000128   0.048896   0.059648
5.84844  0   0.04928   0.057984
5.84852  0   0.050688   0.055296
5.84859  0.000128   0.051712   0.055936
5.84867  0   0.044544   0.055552
5.84875  0.000256   0.049536   0.0544
5.84883  0   0.047744   0.05248
5.84891  0   0.046464   0.054656
5.84898  0   0.046208   0.055936
5.84906  0.000128   0.04544   0.053632
5.84914  0   0.043776   0.0544
5.84922  0.000128   0.048768   0.054784
5.8493  0   0.050432   0.056192
5.84938  0.000128   0.047872   0.05632
5.84945  0   0.047232   0.057984
5.84953  0.000128   0.042368   0.056448
5.84961  0   0.047104   0.060544
5.84969  0   0.04544   0.054912
5.84977  0.000256   0.048   0.05504
5.84984  0.000256   0.044928   0.05376
5.84992  0   0.047104   0.060672
5.85  0   0.049536   0.057216
5.85008  0.000128   0.046208   0.05888
5.85016  0   0.047104   0.058368
5.85023  0   0.047232   0.059776
5.85031  0.000128   0.047104   0.054272
5.85039  0.000128   0.04864   0.051712
5.85047  0.000128   0.044288   0.053632
5.85055  0.000256   0.050816   0.053504
5.85062  0   0.051072   0.055168
5.8507  0   0.047872   0.057088
5.85078  0.000128   0.046848   0.058112
5.85086  0   0.05056   0.052608
5.85094  0   0.04992   0.057728
5.85102  0   0.048768   0.053632
5.85109  0   0.053504   0.051968
5.85117  0   0.047872   0.054144
5.85125  0   0.052224   0.056704
5.85133  0   0.047872   0.056064
5.85141  0   0.045952   0.057088
5.85148  0.000128   0.048768   0.057984
5.85156  0.000128   0.050816   0.053248
5.85164  0   0.04928   0.055424
5.85172  0   0.046208   0.057216
5.8518  0   0.04608   0.06144
5.85187  0   0.04928   0.059648
5.85195  0   0.04544   0.056192
5.85203  0.000128   0.047232   0.060032
5.85211  0   0.045184   0.056576
5.85219  0   0.048   0.061824
5.85227  0   0.045696   0.058752
5.85234  0   0.047104   0.054144
5.85242  0.000384   0.04928   0.057984
5.8525  0   0.044288   0.05696
5.85258  0.000256   0.047744   0.050432
5.85266  0   0.044032   0.052608
5.85273  0.000128   0.04928   0.051968
5.85281  0.000256   0.04864   0.060032
5.85289  0   0.04928   0.0544
5.85297  0   0.047872   0.055552
5.85305  0.000128   0.049536   0.05568
5.85313  0   0.047232   0.058368
5.8532  0   0.047232   0.06016
5.85328  0.000128   0.050816   0.055936
5.85336  0   0.045696   0.05888
5.85344  0   0.047232   0.052864
5.85352  0   0.048768   0.057216
5.85359  0.000256   0.046848   0.053504
5.85367  0   0.045824   0.0576
5.85375  0   0.048768   0.052736
5.85383  0.000128   0.04672   0.051968
5.85391  0.000128   0.046848   0.053376
5.85398  0   0.047744   0.053888
5.85406  0   0.050816   0.054144
5.85414  0   0.046976   0.05632
5.85422  0   0.050432   0.058368
5.8543  0   0.045056   0.057088
5.85438  0   0.046208   0.049792
5.85445  0   0.051456   0.06016
5.85453  0   0.047488   0.055168
5.85461  0   0.052352   0.050176
5.85469  0   0.047488   0.054272
5.85477  0   0.047872   0.052608
5.85484  0   0.046592   0.060032
5.85492  0   0.0448   0.05184
5.855  0   0.045568   0.061056
5.85508  0.000128   0.04544   0.058752
5.85516  0   0.049536   0.054656
5.85523  0.000128   0.052352   0.052992
5.85531  0.000256   0.049792   0.058752
5.85539  0   0.043904   0.05056
5.85547  0   0.047872   0.057344
5.85555  0   0.051072   0.0576
5.85562  0   0.047104   0.054272
5.8557  0   0.048768   0.0544
5.85578  0   0.048256   0.053888
5.85586  0   0.046592   0.057984
5.85594  0   0.050432   0.054272
5.85602  0.000128   0.045952   0.055424
5.85609  0.000128   0.049536   0.055296
5.85617  0   0.048256   0.053632
5.85625  0.000128   0.045568   0.0512
5.85633  0   0.046848   0.058496
5.85641  0.000128   0.044032   0.057728
5.85648  0   0.045696   0.05504
5.85656  0   0.04672   0.057856
5.85664  0   0.042496   0.058112
5.85672  0   0.04736   0.0576
5.8568  0.000128   0.047104   0.055424
5.85688  0.000128   0.04736   0.05696
5.85695  0   0.04608   0.055808
5.85703  0   0.048128   0.058496
5.85711  0.000128   0.048768   0.05568
5.85719  0.000128   0.043264   0.057344
5.85727  0.000128   0.046208   0.057984
5.85734  0   0.044416   0.056832
5.85742  0.000128   0.04544   0.049152
5.8575  0   0.0448   0.053888
5.85758  0.000128   0.049664   0.056064
5.85766  0   0.045696   0.057856
5.85773  0.000384   0.045312   0.05568
5.85781  0   0.046976   0.057728
5.85789  0   0.048   0.055296
5.85797  0   0.049024   0.05376
5.85805  0.000128   0.05056   0.056704
5.85813  0   0.046464   0.052992
5.8582  0   0.04736   0.05952
5.85828  0.000256   0.049152   0.056448
5.85836  0.000128   0.045312   0.056576
5.85844  0   0.043904   0.05376
5.85852  0   0.048512   0.0544
5.85859  0   0.047872   0.05504
5.85867  0.000128   0.04352   0.063872
5.85875  0   0.051968   0.057344
5.85883  0   0.047104   0.054656
5.85891  0   0.048   0.0576
5.85898  0   0.04928   0.052224
5.85906  0   0.041088   0.056576
5.85914  0.000128   0.052864   0.05888
5.85922  0.000128   0.045312   0.057728
5.8593  0   0.05184   0.055552
5.85938  0   0.048128   0.056832
5.85945  0   0.048   0.051328
5.85953  0   0.045824   0.057984
5.85961  0.000128   0.047488   0.057984
5.85969  0   0.048256   0.06144
5.85977  0   0.047232   0.049792
5.85984  0   0.047872   0.053504
5.85992  0.000128   0.046336   0.053888
5.86  0.000128   0.044928   0.052864
5.86008  0   0.04352   0.053888
5.86016  0   0.046592   0.056448
5.86023  0   0.043776   0.054528
5.86031  0.000128   0.047872   0.054144
5.86039  0   0.044672   0.051072
5.86047  0   0.049792   0.058112
5.86055  0   0.048128   0.059008
5.86062  0.000128   0.048128   0.052608
5.8607  0.000128   0.04736   0.058752
5.86078  0   0.050688   0.0544
5.86086  0   0.04672   0.0544
5.86094  0.000128   0.04992   0.053376
5.86102  0   0.045184   0.054528
5.86109  0   0.04608   0.055936
5.86117  0.000128   0.045824   0.052992
5.86125  0   0.050304   0.05376
5.86133  0   0.047104   0.061056
5.86141  0.000128   0.045952   0.050816
5.86148  0.000128   0.052608   0.052352
5.86156  0   0.04992   0.053376
5.86164  0.000128   0.049024   0.057984
5.86172  0.000128   0.052352   0.060672
5.8618  0.000128   0.040832   0.057088
5.86188  0   0.04864   0.059904
5.86195  0   0.044416   0.05952
5.86203  0.000128   0.046592   0.051584
5.86211  0.000128   0.046208   0.054016
5.86219  0   0.046976   0.052096
5.86227  0   0.047616   0.054784
5.86234  0.000128   0.044288   0.057472
5.86242  0.000128   0.04608   0.051328
5.8625  0   0.047616   0.049024
5.86258  0   0.046848   0.053632
5.86266  0   0.053888   0.052224
5.86273  0   0.048384   0.054016
5.86281  0   0.045824   0.055552
5.86289  0.000128   0.052736   0.060544
5.86297  0   0.048128   0.053632
5.86305  0.000128   0.045312   0.06208
5.86313  0   0.048768   0.060416
5.8632  0   0.048512   0.055552
5.86328  0   0.050816   0.05504
5.86336  0   0.042368   0.059392
5.86344  0   0.04864   0.055168
5.86352  0.000128   0.04544   0.058496
5.86359  0   0.050176   0.052992
5.86367  0   0.051328   0.052096
5.86375  0.000128   0.04352   0.055936
5.86383  0   0.050816   0.057344
5.86391  0.000128   0.045824   0.055424
5.86398  0   0.050048   0.052224
5.86406  0   0.04416   0.059648
5.86414  0.000128   0.043264   0.056064
5.86422  0   0.047872   0.05696
5.8643  0.000128   0.049408   0.05248
5.86437  0.000128   0.043776   0.059648
5.86445  0   0.048512   0.056448
5.86453  0.000128   0.048   0.05824
5.86461  0   0.044416   0.056192
5.86469  0   0.04928   0.057728
5.86477  0   0.051072   0.055808
5.86484  0   0.046592   0.054528
5.86492  0   0.050304   0.053888
5.865  0   0.047232   0.058112
5.86508  0   0.051328   0.052736
5.86516  0.000128   0.04864   0.053376
5.86523  0   0.04672   0.0544
5.86531  0.000256   0.045824   0.059136
5.86539  0   0.049024   0.051712
5.86547  0   0.048768   0.052992
5.86555  0.000128   0.046464   0.050048
5.86563  0   0.044288   0.058496
5.8657  0   0.046848   0.05632
5.86578  0.000128   0.048384   0.058752
5.86586  0   0.04928   0.057856
5.86594  0.000128   0.046976   0.058752
5.86602  0.000256   0.047872   0.059392
5.86609  0.000128   0.04608   0.058624
5.86617  0   0.04928   0.05888
5.86625  0   0.042496   0.054272
5.86633  0.000128   0.045312   0.057344
5.86641  0.000128   0.045696   0.057216
5.86648  0.000128   0.050432   0.053248
5.86656  0.000128   0.049152   0.053632
5.86664  0   0.046464   0.063104
5.86672  0.000128   0.046336   0.056064
5.8668  0.000128   0.048512   0.056064
5.86688  0   0.0544   0.055808
5.86695  0   0.0512   0.0544
5.86703  0.000128   0.047104   0.053248
5.86711  0.000128   0.051328   0.049408
5.86719  0   0.04672   0.053504
5.86727  0.000256   0.047104   0.058752
5.86734  0   0.05056   0.057216
5.86742  0   0.04608   0.057088
5.8675  0   0.042752   0.0576
5.86758  0   0.050304   0.055424
5.86766  0   0.047744   0.055552
5.86773  0   0.048128   0.054144
5.86781  0   0.047104   0.061696
5.86789  0   0.048384   0.05248
5.86797  0.000128   0.0512   0.053888
5.86805  0   0.048384   0.06016
5.86813  0   0.045696   0.05824
5.8682  0   0.047488   0.0544
5.86828  0   0.046336   0.05056
5.86836  0   0.045952   0.056192
5.86844  0   0.049152   0.057856
5.86852  0.000128   0.045952   0.059264
5.86859  0   0.048256   0.050176
5.86867  0   0.042624   0.058496
5.86875  0   0.04608   0.050688
5.86883  0   0.048896   0.057728
5.86891  0   0.046464   0.051456
5.86898  0.000128   0.046464   0.05376
5.86906  0.000128   0.050944   0.057728
5.86914  0.000128   0.04416   0.057216
5.86922  0.000128   0.046464   0.051968
5.8693  0   0.048256   0.056576
5.86937  0   0.050048   0.05632
5.86945  0.000128   0.049024   0.055808
5.86953  0   0.045184   0.0544
5.86961  0.000128   0.046592   0.055168
5.86969  0.000128   0.047232   0.06016
5.86977  0   0.04544   0.053504
5.86984  0   0.051328   0.055424
5.86992  0   0.045824   0.053888
5.87  0.000128   0.047616   0.059008
5.87008  0   0.04672   0.055424
5.87016  0.000128   0.052096   0.055296
5.87023  0.000256   0.049664   0.055936
5.87031  0   0.051328   0.057088
5.87039  0   0.04992   0.054272
5.87047  0.000128   0.050432   0.055296
5.87055  0   0.04736   0.057472
5.87063  0.000128   0.050304   0.05248
5.8707  0   0.050944   0.053248
5.87078  0   0.049664   0.05632
5.87086  0   0.048896   0.05824
5.87094  0   0.04736   0.055296
5.87102  0   0.048   0.053504
5.87109  0   0.044416   0.057344
5.87117  0.000128   0.045952   0.05312
5.87125  0   0.044544   0.053376
5.87133  0   0.04928   0.052224
5.87141  0   0.04992   0.055808
5.87148  0   0.047232   0.053504
5.87156  0   0.04224   0.0544
5.87164  0   0.04736   0.057856
5.87172  0   0.047488   0.05312
5.8718  0   0.044416   0.057856
5.87188  0.000128   0.04864   0.0544
5.87195  0   0.045952   0.054784
5.87203  0.000128   0.048256   0.0544
5.87211  0   0.047744   0.0576
5.87219  0.000128   0.04608   0.05312
5.87227  0   0.045568   0.05568
5.87234  0.000128   0.0448   0.057216
5.87242  0.000256   0.047872   0.054016
5.8725  0   0.0448   0.059392
5.87258  0.000256   0.046592   0.057472
5.87266  0.000128   0.044032   0.056064
5.87273  0   0.046464   0.057472
5.87281  0   0.044672   0.057984
5.87289  0   0.04672   0.055552
5.87297  0   0.04416   0.051456
5.87305  0   0.045696   0.054016
5.87312  0   0.043904   0.056192
5.8732  0.000256   0.047872   0.055296
5.87328  0.000256   0.044416   0.056576
5.87336  0   0.045312   0.053504
5.87344  0   0.041984   0.052096
5.87352  0   0.04672   0.057088
5.87359  0   0.045696   0.051072
5.87367  0   0.046976   0.056576
5.87375  0   0.046336   0.053632
5.87383  0   0.04928   0.058624
5.87391  0   0.047232   0.05824
5.87398  0.000128   0.046208   0.058624
5.87406  0   0.045952   0.054144
5.87414  0.000128   0.047232   0.051328
5.87422  0   0.04928   0.054528
5.8743  0   0.045824   0.057728
5.87437  0   0.048128   0.061312
5.87445  0   0.044544   0.056448
5.87453  0   0.04608   0.055808
5.87461  0   0.045568   0.0576
5.87469  0   0.050944   0.057472
5.87477  0   0.04352   0.056576
5.87484  0.000128   0.04352   0.056192
5.87492  0   0.050176   0.055552
5.875  0   0.045312   0.051072
5.87508  0   0.044544   0.05312
5.87516  0   0.046464   0.057984
5.87523  0   0.043008   0.055296
5.87531  0   0.051328   0.060032
5.87539  0.000128   0.047744   0.05568
5.87547  0   0.050688   0.059008
5.87555  0   0.048   0.05568
5.87563  0.000256   0.048256   0.058624
5.8757  0   0.046848   0.060672
5.87578  0   0.050304   0.052992
5.87586  0   0.048896   0.057856
5.87594  0.000128   0.046848   0.05568
5.87602  0   0.04736   0.055552
5.87609  0   0.047488   0.053376
5.87617  0   0.050304   0.057344
5.87625  0   0.043648   0.056704
5.87633  0.000128   0.049792   0.058624
5.87641  0   0.046464   0.051584
5.87648  0   0.045952   0.053888
5.87656  0   0.045952   0.06016
5.87664  0   0.047744   0.060288
5.87672  0   0.044416   0.054272
5.8768  0.000128   0.045952   0.061952
5.87688  0.000128   0.043648   0.059904
5.87695  0   0.046976   0.056448
5.87703  0.000128   0.045184   0.058368
5.87711  0   0.047104   0.058496
5.87719  0   0.048384   0.057856
5.87727  0.000128   0.047616   0.051712
5.87734  0   0.044416   0.059776
5.87742  0.000128   0.049792   0.052736
5.8775  0   0.04928   0.05504
5.87758  0.000256   0.04992   0.056576
5.87766  0   0.04608   0.055424
5.87773  0   0.045312   0.055552
5.87781  0.000128   0.046592   0.054784
5.87789  0   0.049408   0.056064
5.87797  0   0.050304   0.056576
5.87805  0.000256   0.04736   0.051456
5.87812  0.000128   0.047104   0.055936
5.8782  0   0.049408   0.056704
5.87828  0.000256   0.050304   0.055808
5.87836  0.000256   0.046848   0.05376
5.87844  0   0.047232   0.05312
5.87852  0   0.048   0.060544
5.87859  0.000128   0.047744   0.052096
5.87867  0   0.050304   0.052608
5.87875  0   0.047232   0.05632
5.87883  0   0.047616   0.061312
5.87891  0.000256   0.04928   0.056192
5.87898  0   0.048512   0.053376
5.87906  0   0.050432   0.051072
5.87914  0   0.046208   0.05632
5.87922  0.000256   0.052608   0.054272
5.8793  0.000128   0.050944   0.0544
5.87938  0.000128   0.04224   0.05696
5.87945  0   0.045696   0.057344
5.87953  0   0.047872   0.055552
5.87961  0   0.045952   0.052352
5.87969  0   0.047104   0.05504
5.87977  0   0.043648   0.054528
5.87984  0   0.046336   0.053888
5.87992  0   0.047744   0.057088
5.88  0.000128   0.045952   0.059136
5.88008  0.000128   0.048   0.05056
5.88016  0.000128   0.049152   0.049152
5.88023  0   0.049664   0.062336
5.88031  0   0.049536   0.051712
5.88039  0.000256   0.050816   0.04928
5.88047  0   0.044544   0.054912
5.88055  0   0.044672   0.054656
5.88063  0.000128   0.043776   0.05504
5.8807  0   0.04672   0.05376
5.88078  0   0.05056   0.057472
5.88086  0   0.04864   0.055424
5.88094  0   0.046208   0.061312
5.88102  0.000128   0.044928   0.055424
5.88109  0   0.047232   0.056704
5.88117  0   0.043904   0.059136
5.88125  0   0.047744   0.053632
5.88133  0.000128   0.043136   0.058496
5.88141  0.000256   0.048896   0.056832
5.88148  0.000128   0.044544   0.054784
5.88156  0   0.04672   0.058112
5.88164  0.000128   0.05184   0.058624
5.88172  0.000128   0.046208   0.056064
5.8818  0   0.045824   0.054528
5.88187  0   0.04928   0.055936
5.88195  0   0.047616   0.05504
5.88203  0.000128   0.046592   0.054656
5.88211  0   0.04288   0.054656
5.88219  0.000128   0.043648   0.055296
5.88227  0.000128   0.047872   0.059392
5.88234  0.000128   0.048128   0.052096
5.88242  0   0.049664   0.054784
5.8825  0.000128   0.048256   0.052992
5.88258  0   0.04544   0.049792
5.88266  0.000128   0.045824   0.055936
5.88273  0   0.050304   0.052736
5.88281  0   0.048512   0.057344
5.88289  0.000128   0.045568   0.05248
5.88297  0   0.045824   0.0576
5.88305  0.000256   0.049664   0.058112
5.88312  0.000256   0.043776   0.05888
5.8832  0   0.045184   0.053888
5.88328  0.000128   0.046208   0.056192
5.88336  0.000128   0.045696   0.050816
5.88344  0   0.049664   0.057472
5.88352  0   0.049664   0.055808
5.88359  0   0.048384   0.054272
5.88367  0.000128   0.044032   0.055296
5.88375  0.000256   0.04608   0.056704
5.88383  0   0.047872   0.055296
5.88391  0   0.0512   0.055168
5.88398  0.000128   0.043904   0.052352
5.88406  0   0.048128   0.052096
5.88414  0.000256   0.050432   0.057216
5.88422  0   0.047488   0.054016
5.8843  0   0.047232   0.054528
5.88438  0   0.04288   0.060544
5.88445  0   0.046464   0.055552
5.88453  0.000256   0.051072   0.0576
5.88461  0   0.04928   0.058368
5.88469  0   0.047104   0.050432
5.88477  0   0.050816   0.058752
5.88484  0   0.049664   0.058112
5.88492  0   0.049024   0.054272
5.885  0.000128   0.047488   0.054528
5.88508  0   0.047872   0.05504
5.88516  0   0.047488   0.052608
5.88523  0.000128   0.044544   0.055168
5.88531  0.000128   0.04416   0.054784
5.88539  0   0.046848   0.05248
5.88547  0   0.043264   0.055936
5.88555  0.000128   0.045056   0.056832
5.88563  0.000128   0.048128   0.050816
5.8857  0   0.044544   0.054272
5.88578  0   0.052096   0.056576
5.88586  0   0.04736   0.054912
5.88594  0   0.0448   0.057856
5.88602  0.000128   0.0448   0.052096
5.88609  0.000128   0.048896   0.059008
5.88617  0   0.051328   0.054656
5.88625  0   0.04416   0.049152
5.88633  0   0.046208   0.057088
5.88641  0   0.048768   0.057344
5.88648  0   0.044928   0.056064
5.88656  0   0.044928   0.058624
5.88664  0.000384   0.049024   0.056704
5.88672  0.000128   0.04416   0.054656
5.8868  0.000128   0.050944   0.052608
5.88687  0   0.04864   0.060544
5.88695  0   0.04928   0.048512
5.88703  0   0.047744   0.054272
5.88711  0   0.043648   0.05056
5.88719  0   0.047872   0.059136
5.88727  0   0.048768   0.051584
5.88734  0   0.045568   0.052864
5.88742  0.000128   0.045824   0.049664
5.8875  0.000256   0.04992   0.055936
5.88758  0.000128   0.04288   0.059008
5.88766  0.000128   0.048896   0.052736
5.88773  0   0.04416   0.054016
5.88781  0.000128   0.047232   0.060928
5.88789  0   0.049408   0.055296
5.88797  0.000128   0.044928   0.051456
5.88805  0.000128   0.046592   0.054784
5.88813  0.000128   0.051328   0.0544
5.8882  0.000128   0.047232   0.05568
5.88828  0   0.046336   0.04992
5.88836  0.000128   0.04416   0.051712
5.88844  0   0.041728   0.054784
5.88852  0.000128   0.04736   0.057216
5.88859  0   0.049792   0.059776
5.88867  0.000256   0.044288   0.050176
5.88875  0   0.048   0.050688
5.88883  0.000128   0.047232   0.05312
5.88891  0   0.047232   0.055296
5.88898  0.000128   0.044544   0.05312
5.88906  0   0.044928   0.054016
5.88914  0.000256   0.05184   0.054016
5.88922  0   0.04544   0.054912
5.8893  0   0.046464   0.062464
5.88938  0   0.047744   0.052992
5.88945  0   0.048384   0.057344
5.88953  0   0.046592   0.0544
5.88961  0   0.045696   0.053248
5.88969  0   0.048896   0.055552
5.88977  0.000128   0.038784   0.05568
5.88984  0.000128   0.046464   0.054528
5.88992  0.000128   0.046208   0.055424
5.89  0   0.050944   0.056576
5.89008  0   0.045056   0.058752
5.89016  0.000128   0.048   0.053504
5.89023  0   0.043648   0.055552
5.89031  0   0.04864   0.052736
5.89039  0.000128   0.047616   0.051968
5.89047  0   0.049664   0.050176
5.89055  0   0.04672   0.06016
5.89062  0   0.044672   0.050816
5.8907  0   0.045696   0.055936
5.89078  0.000256   0.048   0.055808
5.89086  0.000128   0.049408   0.058752
5.89094  0   0.048128   0.058624
5.89102  0.000128   0.048384   0.05504
5.89109  0.000128   0.049536   0.05376
5.89117  0   0.046208   0.057216
5.89125  0   0.046848   0.049792
5.89133  0.000128   0.044288   0.052224
5.89141  0   0.047616   0.058368
5.89148  0.000128   0.043008   0.055296
5.89156  0.000128   0.046848   0.052736
5.89164  0   0.045696   0.05056
5.89172  0.000128   0.04608   0.0544
5.8918  0.000128   0.047616   0.054784
5.89187  0   0.045184   0.054528
5.89195  0   0.048384   0.051584
5.89203  0   0.0448   0.051712
5.89211  0.000128   0.047232   0.052864
5.89219  0.000128   0.045824   0.057472
5.89227  0   0.046336   0.053504
5.89234  0.000128   0.042368   0.050816
5.89242  0   0.046208   0.056192
5.8925  0.000128   0.04736   0.049792
5.89258  0   0.044416   0.055808
5.89266  0   0.050432   0.055424
5.89273  0   0.045568   0.059392
5.89281  0   0.053504   0.057856
5.89289  0.000128   0.046592   0.054528
5.89297  0.000128   0.053376   0.054656
5.89305  0   0.0512   0.054912
5.89313  0   0.047232   0.05184
5.8932  0   0.045568   0.059776
5.89328  0   0.049664   0.053504
5.89336  0   0.042624   0.052864
5.89344  0   0.04672   0.0544
5.89352  0   0.04672   0.051968
5.89359  0   0.046976   0.05568
5.89367  0   0.04608   0.052864
5.89375  0   0.045696   0.057472
5.89383  0   0.043008   0.056448
5.89391  0   0.046464   0.054528
5.89398  0   0.04544   0.05184
5.89406  0.000256   0.051456   0.057344
5.89414  0.000256   0.047232   0.05248
5.89422  0.000128   0.04608   0.058368
5.8943  0   0.042624   0.058496
5.89438  0   0.049152   0.053888
5.89445  0   0.043008   0.054656
5.89453  0   0.04736   0.051072
5.89461  0   0.0448   0.05312
5.89469  0   0.047104   0.055936
5.89477  0.000128   0.04672   0.055808
5.89484  0.000256   0.048   0.0544
5.89492  0   0.047616   0.054656
5.895  0.000128   0.04928   0.054528
5.89508  0   0.046592   0.05632
5.89516  0.000128   0.04864   0.055808
5.89523  0   0.047872   0.054528
5.89531  0.000128   0.04672   0.0544
5.89539  0   0.049024   0.060288
5.89547  0.000256   0.046848   0.061056
5.89555  0.000128   0.045184   0.053504
5.89562  0   0.050048   0.052224
5.8957  0   0.048128   0.054912
5.89578  0   0.04992   0.055296
5.89586  0.000128   0.04736   0.054528
5.89594  0   0.048128   0.059008
5.89602  0   0.048768   0.055552
5.89609  0   0.044672   0.05504
5.89617  0   0.050176   0.055296
5.89625  0.000256   0.052736   0.049024
5.89633  0   0.049792   0.05376
5.89641  0.000128   0.047616   0.059776
5.89648  0   0.045952   0.054272
5.89656  0   0.046208   0.056064
5.89664  0   0.048384   0.05312
5.89672  0   0.04416   0.05632
5.8968  0   0.044672   0.056576
5.89688  0   0.048896   0.057472
5.89695  0   0.054784   0.056832
5.89703  0.000256   0.046976   0.054656
5.89711  0   0.049152   0.05632
5.89719  0   0.048256   0.051456
5.89727  0   0.042368   0.05568
5.89734  0   0.04992   0.054528
5.89742  0   0.045312   0.057344
5.8975  0   0.04672   0.0544
5.89758  0   0.04928   0.060032
5.89766  0.000128   0.045952   0.057344
5.89773  0   0.046208   0.053888
5.89781  0   0.049792   0.05632
5.89789  0   0.048896   0.057728
5.89797  0   0.047616   0.054912
5.89805  0   0.052224   0.059136
5.89813  0   0.050432   0.05632
5.8982  0   0.044288   0.05568
5.89828  0   0.047488   0.055296
5.89836  0.000128   0.03776   0.051328
5.89844  0.000128   0.047104   0.057984
5.89852  0.000128   0.048768   0.054272
5.89859  0   0.044928   0.05696
5.89867  0   0.047616   0.057344
5.89875  0   0.047872   0.057984
5.89883  0.000384   0.051456   0.052864
5.89891  0.000128   0.048384   0.056192
5.89898  0   0.045696   0.054016
5.89906  0.000256   0.049152   0.055552
5.89914  0.000128   0.04608   0.055296
5.89922  0   0.04416   0.054784
5.8993  0   0.049152   0.052608
5.89938  0   0.047744   0.055168
5.89945  0.000128   0.04608   0.05248
5.89953  0   0.04608   0.058368
5.89961  0.000128   0.043008   0.05888
5.89969  0.000128   0.043264   0.04992
5.89977  0   0.050304   0.053632
5.89984  0   0.041728   0.051072
5.89992  0   0.04096   0.053632
5.9  0   0.048256   0.055168
5.90008  0.000128   0.045824   0.05568
5.90016  0.000128   0.04544   0.051968
5.90023  0   0.04672   0.060544
5.90031  0   0.049408   0.05056
5.90039  0.000128   0.046976   0.057088
5.90047  0.000128   0.047744   0.061952
5.90055  0   0.042752   0.054656
5.90062  0   0.049152   0.055296
5.9007  0.000128   0.045056   0.062208
5.90078  0   0.050176   0.052992
5.90086  0   0.044928   0.053248
5.90094  0   0.046592   0.054784
5.90102  0.000128   0.046464   0.05632
5.90109  0.000128   0.050176   0.054656
5.90117  0.000128   0.051328   0.054144
5.90125  0   0.04736   0.049792
5.90133  0   0.048128   0.05568
5.90141  0   0.053248   0.048384
5.90148  0   0.045312   0.055168
5.90156  0   0.04608   0.052608
5.90164  0.000128   0.049152   0.05824
5.90172  0.000128   0.045952   0.057344
5.9018  0.000256   0.049408   0.056704
5.90188  0.000128   0.047488   0.05568
5.90195  0   0.048128   0.058496
5.90203  0.000128   0.044672   0.05632
5.90211  0   0.049408   0.054528
5.90219  0.000128   0.044416   0.055424
5.90227  0.000128   0.048768   0.053376
5.90234  0.000256   0.049536   0.05056
5.90242  0.000128   0.047616   0.056832
5.9025  0   0.046848   0.05632
5.90258  0   0.04672   0.055552
5.90266  0   0.049024   0.057472
5.90273  0   0.048128   0.05696
5.90281  0   0.04992   0.053248
5.90289  0   0.045312   0.053248
5.90297  0.000128   0.044544   0.05504
5.90305  0   0.046976   0.053376
5.90313  0.000256   0.043904   0.05504
5.9032  0   0.047616   0.056704
5.90328  0   0.043136   0.0544
5.90336  0   0.046208   0.055424
5.90344  0.000128   0.049152   0.057472
5.90352  0   0.05184   0.0576
5.90359  0.000128   0.04992   0.059648
5.90367  0.000128   0.048384   0.053504
5.90375  0.000128   0.046592   0.05696
5.90383  0.000384   0.049408   0.05568
5.90391  0   0.044416   0.052608
5.90398  0   0.047488   0.057088
5.90406  0.000128   0.046848   0.0544
5.90414  0.000128   0.050048   0.05312
5.90422  0   0.05248   0.054784
5.9043  0.000128   0.049152   0.057088
5.90437  0   0.049536   0.05696
5.90445  0   0.046208   0.054784
5.90453  0   0.047488   0.052864
5.90461  0   0.0448   0.051328
5.90469  0   0.047872   0.053376
5.90477  0   0.046976   0.056704
5.90484  0.000128   0.049024   0.053888
5.90492  0   0.045056   0.055296
5.905  0.000128   0.04928   0.05504
5.90508  0   0.048768   0.054272
5.90516  0   0.041472   0.0576
5.90523  0   0.046464   0.05824
5.90531  0.000128   0.045056   0.05632
5.90539  0.000128   0.043648   0.053504
5.90547  0   0.049664   0.0576
5.90555  0   0.048128   0.055296
5.90562  0   0.050048   0.06016
5.9057  0.000128   0.048   0.059776
5.90578  0   0.044032   0.0512
5.90586  0   0.047616   0.052736
5.90594  0   0.043264   0.050816
5.90602  0.000128   0.04736   0.055552
5.90609  0   0.044544   0.056064
5.90617  0.000128   0.047488   0.055552
5.90625  0   0.048768   0.054144
5.90633  0   0.046592   0.053888
5.90641  0.000128   0.045952   0.059264
5.90648  0.000128   0.043648   0.048
5.90656  0.000128   0.047488   0.055808
5.90664  0.000128   0.048768   0.05568
5.90672  0   0.045184   0.054784
5.9068  0   0.048384   0.057856
5.90688  0   0.045696   0.05504
5.90695  0   0.045184   0.050944
5.90703  0   0.045952   0.054784
5.90711  0   0.046208   0.051968
5.90719  0   0.048   0.057088
5.90727  0   0.046336   0.054784
5.90734  0   0.045184   0.052864
5.90742  0.000128   0.04416   0.058624
5.9075  0   0.049792   0.0576
5.90758  0.000128   0.046592   0.056064
5.90766  0   0.044672   0.058624
5.90773  0   0.049152   0.056576
5.90781  0.000128   0.045952   0.06016
5.90789  0   0.044416   0.054272
5.90797  0   0.047104   0.054144
5.90805  0.000128   0.04736   0.05952
5.90813  0   0.045312   0.056576
5.9082  0.000128   0.04736   0.055168
5.90828  0   0.04288   0.053248
5.90836  0   0.044416   0.051328
5.90844  0.000128   0.044928   0.055936
5.90852  0.000128   0.04608   0.054656
5.90859  0   0.04544   0.055936
5.90867  0   0.0448   0.061056
5.90875  0   0.04416   0.05248
5.90883  0.000128   0.047616   0.05696
5.90891  0.000128   0.045824   0.05696
5.90898  0.000128   0.049664   0.057344
5.90906  0.000128   0.048768   0.057856
5.90914  0.000256   0.051968   0.048896
5.90922  0.000128   0.048128   0.05312
5.9093  0   0.048768   0.056704
5.90937  0.000256   0.043648   0.05312
5.90945  0.000128   0.046336   0.055552
5.90953  0   0.050688   0.056192
5.90961  0   0.043264   0.055168
5.90969  0   0.042752   0.055168
5.90977  0.000128   0.045952   0.055168
5.90984  0.000128   0.046848   0.053504
5.90992  0.000128   0.043008   0.052608
5.91  0.000256   0.04992   0.051968
5.91008  0   0.048512   0.05504
5.91016  0   0.048   0.051968
5.91023  0   0.04736   0.054784
5.91031  0.000128   0.048768   0.05568
5.91039  0   0.04352   0.058112
5.91047  0   0.049664   0.059136
5.91055  0   0.04992   0.054656
5.91063  0.000128   0.048896   0.055168
5.9107  0   0.047872   0.055424
5.91078  0.000128   0.048512   0.053632
5.91086  0.000128   0.04544   0.058112
5.91094  0   0.047104   0.060928
5.91102  0   0.045696   0.05312
5.91109  0   0.045824   0.053504
5.91117  0   0.045312   0.054144
5.91125  0.000128   0.048896   0.055936
5.91133  0   0.046976   0.055296
5.91141  0   0.046464   0.062208
5.91148  0   0.045696   0.057856
5.91156  0   0.042752   0.055424
5.91164  0   0.04672   0.046848
5.91172  0.000128   0.043264   0.05632
5.9118  0.000128   0.048256   0.055936
5.91188  0   0.047872   0.052736
5.91195  0   0.046464   0.059648
5.91203  0.000128   0.043392   0.060544
5.91211  0.000128   0.045312   0.05248
5.91219  0.000128   0.041472   0.051584
5.91227  0   0.050944   0.05376
5.91234  0   0.043904   0.052096
5.91242  0   0.049024   0.057216
5.9125  0   0.04608   0.05888
5.91258  0   0.049024   0.053632
5.91266  0.000256   0.046976   0.054528
5.91273  0   0.048128   0.059008
5.91281  0.000128   0.043392   0.054272
5.91289  0   0.046208   0.057856
5.91297  0   0.044928   0.058496
5.91305  0.000128   0.049536   0.057344
5.91312  0.000128   0.046976   0.055424
5.9132  0   0.043136   0.055424
5.91328  0   0.049664   0.054784
5.91336  0   0.048896   0.052736
5.91344  0.000128   0.049152   0.05696
5.91352  0   0.046592   0.05504
5.91359  0   0.044416   0.055424
5.91367  0   0.048   0.05056
5.91375  0.000128   0.046848   0.054528
5.91383  0   0.044928   0.058496
5.91391  0.000128   0.04544   0.057472
5.91398  0   0.042752   0.05632
5.91406  0   0.047488   0.053504
5.91414  0   0.045824   0.055424
5.91422  0   0.047744   0.057088
5.9143  0   0.047872   0.054784
5.91437  0   0.04928   0.057472
5.91445  0.000128   0.045952   0.055936
5.91453  0   0.04544   0.054272
5.91461  0   0.044672   0.057472
5.91469  0.000128   0.050176   0.051584
5.91477  0   0.044288   0.053632
5.91484  0   0.046592   0.05568
5.91492  0   0.0448   0.05312
5.915  0   0.046336   0.054528
5.91508  0   0.045568   0.055168
5.91516  0.000128   0.044032   0.05376
5.91523  0.000128   0.047616   0.060416
5.91531  0   0.046464   0.050304
5.91539  0   0.047104   0.056064
5.91547  0   0.044288   0.052096
5.91555  0   0.047232   0.053888
5.91563  0   0.05184   0.056448
5.9157  0   0.044288   0.050304
5.91578  0   0.047744   0.056064
5.91586  0   0.045056   0.054272
5.91594  0.000128   0.047104   0.056832
5.91602  0   0.04864   0.054656
5.91609  0   0.048896   0.05184
5.91617  0.000128   0.052864   0.0576
5.91625  0.000128   0.051968   0.056192
5.91633  0   0.046848   0.04928
5.91641  0   0.046592   0.059392
5.91648  0   0.048128   0.0576
5.91656  0.000128   0.04224   0.053248
5.91664  0   0.044288   0.05504
5.91672  0.000128   0.04928   0.059648
5.9168  0.000128   0.04672   0.052608
5.91688  0.000128   0.046848   0.053504
5.91695  0.000128   0.044288   0.056192
5.91703  0   0.042752   0.0512
5.91711  0   0.045952   0.05888
5.91719  0   0.043008   0.055552
5.91727  0   0.049792   0.058496
5.91734  0   0.045184   0.051072
5.91742  0   0.045056   0.052992
5.9175  0   0.043264   0.050176
5.91758  0   0.048128   0.052352
5.91766  0   0.045824   0.053248
5.91773  0.000256   0.044288   0.051712
5.91781  0   0.045952   0.058496
5.91789  0.000256   0.051712   0.058112
5.91797  0   0.0448   0.05312
5.91805  0.000128   0.045696   0.053504
5.91812  0.000128   0.046592   0.053888
5.9182  0   0.051328   0.056064
5.91828  0   0.050816   0.05696
5.91836  0.000128   0.041472   0.059008
5.91844  0   0.045568   0.06016
5.91852  0   0.047616   0.057856
5.91859  0   0.048768   0.057344
5.91867  0.000128   0.044672   0.059008
5.91875  0   0.048128   0.053632
5.91883  0.000128   0.047232   0.058368
5.91891  0.000128   0.049024   0.053248
5.91898  0   0.048   0.052352
5.91906  0   0.046208   0.054912
5.91914  0   0.048384   0.059264
5.91922  0.000128   0.051584   0.055296
5.9193  0.000128   0.047872   0.05632
5.91938  0.000128   0.04672   0.059392
5.91945  0.000128   0.04352   0.055424
5.91953  0   0.044288   0.0512
5.91961  0   0.0448   0.0576
5.91969  0.000128   0.04416   0.060416
5.91977  0.000128   0.04992   0.054784
5.91984  0.000128   0.046208   0.05376
5.91992  0.000128   0.04736   0.057216
5.92  0.000128   0.047872   0.055936
5.92008  0.000256   0.049536   0.056064
5.92016  0   0.044928   0.055936
5.92023  0   0.046208   0.058496
5.92031  0   0.04992   0.06016
5.92039  0   0.048512   0.051456
5.92047  0   0.045184   0.05504
5.92055  0.000128   0.052096   0.054016
5.92063  0   0.048384   0.05632
5.9207  0   0.044416   0.052608
5.92078  0.000128   0.046848   0.056576
5.92086  0.000256   0.045056   0.04992
5.92094  0   0.0416   0.058112
5.92102  0   0.04608   0.055808
5.92109  0   0.045056   0.05568
5.92117  0   0.046336   0.054656
5.92125  0   0.048128   0.054656
5.92133  0   0.050688   0.05568
5.92141  0.000128   0.047872   0.059136
5.92148  0   0.04416   0.054144
5.92156  0.000128   0.052096   0.053376
5.92164  0   0.04608   0.056192
5.92172  0   0.050688   0.057216
5.9218  0   0.04608   0.052224
5.92188  0.000128   0.04736   0.056192
5.92195  0   0.046336   0.052608
5.92203  0   0.04928   0.05184
5.92211  0   0.047488   0.057728
5.92219  0   0.048   0.051584
5.92227  0.000128   0.044544   0.057856
5.92234  0   0.043648   0.056064
5.92242  0   0.048896   0.049792
5.9225  0.000128   0.045056   0.059648
5.92258  0.000128   0.045184   0.05568
5.92266  0   0.046464   0.054656
5.92273  0   0.045568   0.055424
5.92281  0   0.04672   0.04928
5.92289  0   0.051328   0.057856
5.92297  0   0.046592   0.056576
5.92305  0   0.044416   0.054784
5.92312  0   0.047488   0.058752
5.9232  0.000128   0.040448   0.054656
5.92328  0   0.048   0.056704
5.92336  0.000128   0.049408   0.052864
5.92344  0   0.042752   0.055808
5.92352  0   0.048384   0.05056
5.92359  0   0.046208   0.05824
5.92367  0   0.046208   0.05184
5.92375  0.000256   0.047872   0.059648
5.92383  0.000128   0.050304   0.056704
5.92391  0   0.04224   0.05568
5.92398  0.000128   0.044032   0.054272
5.92406  0.000128   0.046592   0.052352
5.92414  0.000128   0.044544   0.054016
5.92422  0.000128   0.045952   0.0544
5.9243  0   0.044928   0.056576
5.92438  0   0.040832   0.055296
5.92445  0   0.044672   0.05376
5.92453  0   0.043008   0.054784
5.92461  0   0.044672   0.052992
5.92469  0   0.043136   0.054912
5.92477  0   0.046464   0.05952
5.92484  0   0.045568   0.052352
5.92492  0.000256   0.043264   0.057984
5.925  0.000128   0.047616   0.054016
5.92508  0   0.045696   0.062464
5.92516  0   0.045952   0.05632
5.92523  0.000128   0.042496   0.058368
5.92531  0   0.04672   0.055424
5.92539  0   0.04672   0.055168
5.92547  0   0.049792   0.056832
5.92555  0   0.0512   0.055168
5.92563  0.000256   0.045312   0.057856
5.9257  0.000128   0.0448   0.053632
5.92578  0.000256   0.04288   0.054912
5.92586  0.000128   0.045568   0.054912
5.92594  0   0.042368   0.052608
5.92602  0   0.041472   0.055424
5.92609  0   0.04736   0.055424
5.92617  0   0.048512   0.054144
5.92625  0.000128   0.045312   0.054272
5.92633  0   0.049408   0.051328
5.92641  0   0.047744   0.057216
5.92648  0   0.04608   0.054656
5.92656  0   0.043392   0.055552
5.92664  0.000256   0.045824   0.054912
5.92672  0   0.046848   0.055808
5.9268  0   0.047616   0.050176
5.92687  0   0.047232   0.05376
5.92695  0.000128   0.048256   0.052352
5.92703  0   0.04608   0.05248
5.92711  0   0.046464   0.05696
5.92719  0.000128   0.04672   0.055552
5.92727  0   0.049536   0.056832
5.92734  0   0.043904   0.056576
5.92742  0   0.048768   0.058112
5.9275  0   0.044928   0.05568
5.92758  0   0.045952   0.059648
5.92766  0.000128   0.052992   0.054144
5.92773  0   0.044544   0.057344
5.92781  0   0.049792   0.054912
5.92789  0   0.047872   0.054656
5.92797  0   0.04544   0.051584
5.92805  0.000128   0.04928   0.057728
5.92813  0   0.048384   0.055808
5.9282  0   0.041216   0.048512
5.92828  0   0.0448   0.052352
5.92836  0.000128   0.045568   0.055808
5.92844  0   0.050432   0.05632
5.92852  0   0.048768   0.049536
5.92859  0   0.049152   0.054528
5.92867  0   0.046592   0.052096
5.92875  0   0.045952   0.054656
5.92883  0   0.047104   0.056576
5.92891  0.000128   0.048896   0.050176
5.92898  0.000256   0.043776   0.0544
5.92906  0.000128   0.049664   0.054528
5.92914  0   0.048896   0.054528
5.92922  0   0.04544   0.05248
5.9293  0.000256   0.0416   0.056448
5.92938  0   0.04864   0.051968
5.92945  0   0.04864   0.054912
5.92953  0.000128   0.04224   0.051968
5.92961  0   0.045952   0.05568
5.92969  0.000128   0.048256   0.052096
5.92977  0   0.047232   0.052224
5.92984  0   0.04288   0.05248
5.92992  0   0.046464   0.054528
5.93  0   0.046336   0.052992
5.93008  0   0.045696   0.05056
5.93016  0   0.043904   0.052096
5.93023  0   0.049408   0.058112
5.93031  0   0.047232   0.052736
5.93039  0.000128   0.04416   0.052096
5.93047  0.000128   0.048384   0.053632
5.93055  0.000128   0.0448   0.052224
5.93063  0.000128   0.044032   0.055552
5.9307  0   0.046336   0.053248
5.93078  0.000256   0.047488   0.061056
5.93086  0   0.046208   0.051072
5.93094  0   0.044544   0.050432
5.93102  0   0.048256   0.0512
5.93109  0   0.044416   0.055424
5.93117  0.000128   0.048128   0.058368
5.93125  0.000128   0.044032   0.058112
5.93133  0   0.048768   0.055936
5.93141  0   0.049536   0.052352
5.93148  0.000256   0.048512   0.054656
5.93156  0.000128   0.045568   0.057344
5.93164  0   0.045696   0.054912
5.93172  0   0.048384   0.054528
5.9318  0.000128   0.045056   0.056704
5.93187  0   0.047744   0.049152
5.93195  0   0.043136   0.05504
5.93203  0.000256   0.046976   0.053248
5.93211  0   0.04672   0.059136
5.93219  0.000128   0.04608   0.059776
5.93227  0   0.043648   0.053632
5.93234  0   0.047616   0.059904
5.93242  0.000128   0.048384   0.051328
5.9325  0   0.04736   0.052608
5.93258  0   0.045568   0.055552
5.93266  0   0.047616   0.062464
5.93273  0.000128   0.04288   0.054144
5.93281  0.000128   0.050432   0.05696
5.93289  0.000256   0.047872   0.056064
5.93297  0.000128   0.044416   0.055424
5.93305  0.000128   0.046848   0.055168
5.93313  0   0.046208   0.057856
5.9332  0   0.044544   0.056064
5.93328  0   0.041984   0.053504
5.93336  0.000128   0.049024   0.054528
5.93344  0   0.042624   0.05056
5.93352  0.000128   0.044672   0.054144
5.93359  0   0.04416   0.05376
5.93367  0   0.04352   0.057344
5.93375  0.000128   0.049792   0.05568
5.93383  0.000256   0.045824   0.055296
5.93391  0   0.048   0.0576
5.93398  0   0.048896   0.054272
5.93406  0.000128   0.045952   0.050176
5.93414  0   0.04544   0.055808
5.93422  0.000128   0.0448   0.054016
5.9343  0   0.046592   0.051328
5.93438  0   0.048256   0.057216
5.93445  0   0.04736   0.051712
5.93453  0.000256   0.044928   0.058752
5.93461  0.000128   0.054272   0.054912
5.93469  0   0.04416   0.054016
5.93477  0   0.047232   0.054656
5.93484  0   0.046464   0.048256
5.93492  0   0.04608   0.052352
5.935  0   0.044672   0.05952
5.93508  0   0.048256   0.055168
5.93516  0   0.044928   0.052096
5.93523  0   0.049024   0.055936
5.93531  0   0.0448   0.055168
5.93539  0   0.047104   0.058624
5.93547  0.000128   0.048896   0.053632
5.93555  0   0.047744   0.0544
5.93562  0.000128   0.043776   0.051456
5.9357  0.000128   0.050176   0.054272
5.93578  0   0.047488   0.052224
5.93586  0.000128   0.04544   0.04864
5.93594  0   0.044416   0.056064
5.93602  0   0.046208   0.052864
5.93609  0.000128   0.046336   0.056832
5.93617  0.000128   0.044544   0.049408
5.93625  0.000256   0.046592   0.055936
5.93633  0   0.045952   0.05568
5.93641  0   0.049152   0.051968
5.93648  0   0.043392   0.055424
5.93656  0   0.047744   0.053504
5.93664  0   0.046848   0.05312
5.93672  0   0.04544   0.055296
5.9368  0   0.049408   0.058752
5.93687  0   0.045312   0.0512
5.93695  0.000128   0.043904   0.05056
5.93703  0   0.046592   0.0544
5.93711  0   0.043392   0.052992
5.93719  0   0.044032   0.058752
5.93727  0   0.049664   0.0544
5.93734  0   0.04416   0.055936
5.93742  0   0.042752   0.054784
5.9375  0   0.04224   0.056448
5.93758  0   0.050816   0.057216
5.93766  0.000128   0.047872   0.052736
5.93773  0.000128   0.047744   0.053888
5.93781  0.000128   0.043904   0.056064
5.93789  0.000256   0.045568   0.053248
5.93797  0   0.047488   0.054912
5.93805  0   0.047872   0.051712
5.93813  0   0.044544   0.0576
5.9382  0.000128   0.041344   0.051584
5.93828  0   0.046848   0.05632
5.93836  0.000128   0.046976   0.051328
5.93844  0.000128   0.04736   0.057728
5.93852  0   0.046592   0.051968
5.93859  0   0.049408   0.056448
5.93867  0   0.050432   0.05824
5.93875  0.000128   0.048128   0.05312
5.93883  0.000128   0.04416   0.054016
5.93891  0   0.049792   0.051456
5.93898  0   0.049536   0.051456
5.93906  0   0.047872   0.055424
5.93914  0   0.045312   0.053504
5.93922  0   0.047872   0.04928
5.9393  0   0.046976   0.051456
5.93938  0   0.050176   0.055168
5.93945  0   0.048768   0.05312
5.93953  0   0.04352   0.05376
5.93961  0   0.043904   0.057472
5.93969  0   0.048128   0.057472
5.93977  0   0.045184   0.057728
5.93984  0   0.051712   0.057216
5.93992  0.000256   0.048384   0.051712
5.94  0   0.045824   0.060672
5.94008  0.000128   0.043264   0.052736
5.94016  0   0.044672   0.05376
5.94023  0.000128   0.04608   0.051072
5.94031  0   0.045312   0.055808
5.94039  0.000128   0.043904   0.052224
5.94047  0   0.049408   0.04736
5.94055  0   0.044416   0.052352
5.94062  0.000256   0.045312   0.048256
5.9407  0   0.045568   0.05568
5.94078  0.000256   0.04544   0.058624
5.94086  0   0.044544   0.054656
5.94094  0.000128   0.050688   0.051456
5.94102  0   0.048768   0.05376
5.94109  0.000128   0.047872   0.052096
5.94117  0.000128   0.0512   0.051712
5.94125  0   0.041216   0.049024
5.94133  0.000256   0.047488   0.0576
5.94141  0.000128   0.047872   0.058368
5.94148  0   0.047488   0.050816
5.94156  0.000128   0.046464   0.056192
5.94164  0   0.046976   0.051072
5.94172  0   0.047616   0.05184
5.9418  0   0.044928   0.054656
5.94188  0.000128   0.04608   0.053504
5.94195  0   0.046848   0.048768
5.94203  0   0.046208   0.054784
5.94211  0   0.049664   0.059776
5.94219  0   0.047616   0.052096
5.94227  0   0.045056   0.05888
5.94234  0   0.048   0.055552
5.94242  0.000128   0.0448   0.054656
5.9425  0   0.045952   0.055808
5.94258  0.000128   0.049536   0.05632
5.94266  0   0.046848   0.049536
5.94273  0.000128   0.04544   0.057216
5.94281  0   0.047616   0.054656
5.94289  0.000128   0.04416   0.055808
5.94297  0.000128   0.045568   0.050816
5.94305  0   0.044032   0.050688
5.94313  0.000128   0.047744   0.055296
5.9432  0   0.046592   0.053376
5.94328  0   0.046848   0.052992
5.94336  0   0.048256   0.052736
5.94344  0   0.043904   0.055424
5.94352  0   0.041216   0.056704
5.94359  0.000256   0.047616   0.051456
5.94367  0   0.049536   0.053888
5.94375  0.000128   0.04672   0.054272
5.94383  0.000128   0.045312   0.048512
5.94391  0   0.049152   0.053504
5.94398  0   0.04352   0.052224
5.94406  0.000128   0.049024   0.057088
5.94414  0   0.047104   0.056448
5.94422  0   0.044416   0.055936
5.9443  0.000256   0.045056   0.049024
5.94437  0   0.046976   0.049536
5.94445  0   0.048896   0.05568
5.94453  0   0.047104   0.048384
5.94461  0   0.0448   0.052864
5.94469  0.000128   0.04352   0.051968
5.94477  0.000128   0.04608   0.055168
5.94484  0.000128   0.046464   0.049152
5.94492  0   0.049024   0.056832
5.945  0   0.044416   0.054272
5.94508  0.000256   0.046592   0.05888
5.94516  0.000128   0.047104   0.050816
5.94523  0   0.04608   0.051456
5.94531  0.000128   0.048896   0.052608
5.94539  0   0.043904   0.057856
5.94547  0.000128   0.045952   0.052608
5.94555  0   0.046848   0.055424
5.94562  0.000128   0.04672   0.054528
5.9457  0   0.045696   0.05056
5.94578  0   0.048384   0.055296
5.94586  0   0.043648   0.05504
5.94594  0.000128   0.04672   0.051456
5.94602  0.000128   0.043136   0.048896
5.94609  0.000128   0.047104   0.058752
5.94617  0   0.045184   0.05504
5.94625  0   0.047104   0.053248
5.94633  0   0.048896   0.056448
5.94641  0   0.047616   0.053376
5.94648  0   0.046592   0.048512
5.94656  0   0.050944   0.054784
5.94664  0.000128   0.04928   0.054144
5.94672  0   0.04608   0.047616
5.9468  0   0.050304   0.055168
5.94688  0   0.04864   0.05504
5.94695  0   0.044288   0.058624
5.94703  0   0.044032   0.055168
5.94711  0   0.043264   0.051712
5.94719  0   0.04672   0.055168
5.94727  0   0.044416   0.052096
5.94734  0   0.045568   0.052224
5.94742  0   0.044928   0.054784
5.9475  0.000128   0.045056   0.0512
5.94758  0   0.04864   0.056448
5.94766  0.000128   0.043776   0.057344
5.94773  0   0.047232   0.052352
5.94781  0   0.04352   0.058368
5.94789  0.000128   0.040448   0.055168
5.94797  0   0.049024   0.056448
5.94805  0   0.045056   0.049664
5.94813  0.000128   0.046976   0.051584
5.9482  0   0.04416   0.051968
5.94828  0   0.048384   0.054528
5.94836  0.000128   0.047104   0.054656
5.94844  0.000128   0.048384   0.047104
5.94852  0.000128   0.045184   0.05184
5.94859  0   0.045312   0.05248
5.94867  0.000128   0.046848   0.049536
5.94875  0   0.04608   0.053888
5.94883  0.000128   0.04672   0.052736
5.94891  0   0.04928   0.051584
5.94898  0.000256   0.050816   0.055808
5.94906  0   0.04672   0.057472
5.94914  0   0.042368   0.051456
5.94922  0   0.0448   0.055936
5.9493  0   0.04544   0.054144
5.94937  0   0.049664   0.054784
5.94945  0   0.047616   0.057088
5.94953  0   0.046464   0.051968
5.94961  0   0.04288   0.050688
5.94969  0   0.041984   0.051712
5.94977  0   0.044032   0.052096
5.94984  0.000128   0.047488   0.05568
5.94992  0   0.04544   0.054912
5.95  0   0.045312   0.055296
5.95008  0   0.050688   0.050176
5.95016  0   0.04736   0.053632
5.95023  0   0.04672   0.058752
5.95031  0   0.044928   0.055936
5.95039  0   0.047616   0.057088
5.95047  0   0.049152   0.049792
5.95055  0   0.045056   0.062208
5.95063  0   0.044416   0.055296
5.9507  0   0.052352   0.050816
5.95078  0.000128   0.049408   0.053632
5.95086  0   0.044544   0.059776
5.95094  0.000128   0.044416   0.054784
5.95102  0.000128   0.050432   0.056576
5.95109  0.000256   0.044288   0.054528
5.95117  0   0.050176   0.05312
5.95125  0.000128   0.048384   0.0544
5.95133  0.000128   0.046848   0.051712
5.95141  0   0.04672   0.054912
5.95148  0   0.049024   0.051328
5.95156  0   0.047744   0.05248
5.95164  0   0.048896   0.056064
5.95172  0   0.043776   0.050816
5.9518  0.000128   0.043264   0.055168
5.95188  0   0.046592   0.050048
5.95195  0.000128   0.044928   0.056576
5.95203  0   0.046336   0.057856
5.95211  0   0.043776   0.053376
5.95219  0   0.043776   0.058496
5.95227  0   0.04416   0.056448
5.95234  0.000128   0.046592   0.0544
5.95242  0   0.050688   0.05568
5.9525  0.000128   0.051712   0.05568
5.95258  0   0.04992   0.057344
5.95266  0.000128   0.04864   0.055552
5.95273  0   0.04416   0.052608
5.95281  0.000256   0.049536   0.057984
5.95289  0   0.045184   0.052608
5.95297  0.000128   0.050432   0.054784
5.95305  0   0.047872   0.052352
5.95312  0   0.047872   0.0544
5.9532  0.000128   0.044416   0.05248
5.95328  0   0.047104   0.056192
5.95336  0.000128   0.048768   0.051712
5.95344  0.000128   0.043008   0.049152
5.95352  0.000128   0.044288   0.055936
5.95359  0.000128   0.044672   0.053888
5.95367  0   0.046336   0.049664
5.95375  0   0.048   0.057344
5.95383  0   0.048   0.057216
5.95391  0   0.044928   0.05248
5.95398  0   0.046208   0.05376
5.95406  0   0.045312   0.055808
5.95414  0   0.043648   0.05312
5.95422  0.000128   0.049536   0.051072
5.9543  0.000128   0.046848   0.058368
5.95437  0   0.043904   0.055424
5.95445  0   0.043392   0.054272
5.95453  0   0.04928   0.056832
5.95461  0   0.04544   0.050432
5.95469  0.000128   0.045184   0.057088
5.95477  0   0.045056   0.05376
5.95484  0.000128   0.046592   0.055296
5.95492  0   0.047488   0.057344
5.955  0   0.046336   0.05248
5.95508  0   0.04608   0.053376
5.95516  0.000128   0.046848   0.0512
5.95523  0   0.043264   0.055552
5.95531  0   0.046336   0.052864
5.95539  0   0.048128   0.052224
5.95547  0   0.04736   0.05376
5.95555  0   0.050176   0.05248
5.95563  0.000128   0.048512   0.058496
5.9557  0   0.045312   0.05056
5.95578  0.000128   0.049664   0.053888
5.95586  0   0.048768   0.055296
5.95594  0.000128   0.046464   0.051584
5.95602  0   0.048384   0.050432
5.95609  0   0.04672   0.055424
5.95617  0   0.0448   0.054528
5.95625  0   0.046592   0.054912
5.95633  0   0.04544   0.05632
5.95641  0.000128   0.044672   0.05696
5.95648  0   0.043008   0.049408
5.95656  0   0.046848   0.055424
5.95664  0   0.048768   0.053376
5.95672  0.000128   0.043776   0.053376
5.9568  0   0.046336   0.051968
5.95688  0   0.043008   0.05568
5.95695  0   0.050304   0.05312
5.95703  0   0.046976   0.054272
5.95711  0   0.044032   0.052992
5.95719  0   0.044416   0.054656
5.95727  0   0.05056   0.052096
5.95734  0   0.045312   0.060032
5.95742  0   0.040576   0.0576
5.9575  0   0.044672   0.052608
5.95758  0.000128   0.043648   0.051456
5.95766  0   0.045312   0.0576
5.95773  0   0.042112   0.058752
5.95781  0   0.05056   0.053248
5.95789  0.000128   0.047744   0.056832
5.95797  0.000128   0.043904   0.055296
5.95805  0.000128   0.050176   0.053504
5.95812  0   0.046464   0.053888
5.9582  0   0.043776   0.055168
5.95828  0   0.04352   0.055424
5.95836  0   0.04928   0.05888
5.95844  0   0.044032   0.047616
5.95852  0   0.048256   0.054656
5.95859  0.000128   0.048896   0.056448
5.95867  0   0.044288   0.055168
5.95875  0   0.04608   0.0544
5.95883  0   0.051328   0.055808
5.95891  0.000256   0.046336   0.056192
5.95898  0.000128   0.042112   0.049152
5.95906  0   0.045696   0.058112
5.95914  0   0.052096   0.054784
5.95922  0   0.043136   0.053632
5.9593  0   0.0416   0.053248
5.95938  0.000128   0.047616   0.057984
5.95945  0.000128   0.048256   0.057728
5.95953  0.000128   0.041984   0.054144
5.95961  0   0.049536   0.054528
5.95969  0   0.047104   0.051456
5.95977  0.000128   0.048128   0.055808
5.95984  0.000128   0.041088   0.05184
5.95992  0   0.045312   0.059776
5.96  0.000256   0.045952   0.051968
5.96008  0.000128   0.045056   0.050176
5.96016  0   0.047488   0.052352
5.96023  0.000128   0.044672   0.053504
5.96031  0   0.0448   0.054656
5.96039  0   0.045568   0.054656
5.96047  0   0.047104   0.051968
5.96055  0   0.047232   0.0608
5.96063  0   0.04608   0.056704
5.9607  0   0.046464   0.053888
5.96078  0.000128   0.045568   0.055296
5.96086  0   0.045184   0.058624
5.96094  0.000128   0.046208   0.0544
5.96102  0   0.045696   0.051968
5.96109  0   0.046848   0.053376
5.96117  0   0.0512   0.055296
5.96125  0   0.049664   0.057216
5.96133  0.000128   0.042368   0.049664
5.96141  0   0.048512   0.054272
5.96148  0   0.046336   0.056064
5.96156  0.000128   0.044672   0.054272
5.96164  0   0.04544   0.05312
5.96172  0   0.045824   0.05504
5.9618  0   0.046208   0.051456
5.96188  0.000128   0.046976   0.052352
5.96195  0   0.047104   0.053248
5.96203  0   0.043648   0.055936
5.96211  0   0.048384   0.054528
5.96219  0.000128   0.048896   0.052736
5.96227  0   0.045952   0.0544
5.96234  0.000128   0.047616   0.055936
5.96242  0   0.049664   0.054272
5.9625  0   0.046464   0.055168
5.96258  0   0.04416   0.054272
5.96266  0   0.046592   0.054656
5.96273  0   0.043392   0.055936
5.96281  0.000128   0.044928   0.053632
5.96289  0.000128   0.043776   0.0544
5.96297  0   0.04288   0.05696
5.96305  0.000128   0.043648   0.056704
5.96312  0   0.048512   0.058112
5.9632  0   0.045184   0.05504
5.96328  0   0.049152   0.05248
5.96336  0.000128   0.046848   0.05376
5.96344  0   0.047488   0.054016
5.96352  0   0.043648   0.051456
5.96359  0.000128   0.045184   0.049792
5.96367  0   0.043648   0.06016
5.96375  0.000128   0.044288   0.052992
5.96383  0   0.048768   0.05184
5.96391  0   0.041984   0.05184
5.96398  0   0.046336   0.05312
5.96406  0   0.044032   0.054272
5.96414  0.000128   0.043264   0.052736
5.96422  0   0.04992   0.05248
5.9643  0.000128   0.049536   0.052352
5.96438  0   0.04352   0.049152
5.96445  0   0.047488   0.051968
5.96453  0   0.04736   0.052224
5.96461  0.000128   0.04224   0.0512
5.96469  0   0.043136   0.054528
5.96477  0   0.051328   0.051584
5.96484  0   0.050432   0.054272
5.96492  0.000128   0.049536   0.057472
5.965  0   0.042368   0.050816
5.96508  0   0.044928   0.05312
5.96516  0   0.043776   0.053376
5.96523  0   0.043136   0.05504
5.96531  0   0.046464   0.054272
5.96539  0.000128   0.048512   0.056448
5.96547  0   0.048384   0.0544
5.96555  0   0.047872   0.056448
5.96563  0   0.047104   0.054912
5.9657  0   0.046592   0.051712
5.96578  0   0.047872   0.052096
5.96586  0   0.046208   0.054144
5.96594  0.000384   0.045184   0.055808
5.96602  0   0.045184   0.052736
5.96609  0   0.048256   0.055552
5.96617  0   0.046208   0.05184
5.96625  0.000128   0.045824   0.054144
5.96633  0.000256   0.044416   0.05504
5.96641  0.000128   0.046336   0.05248
5.96648  0.000128   0.043776   0.052608
5.96656  0   0.046976   0.055552
5.96664  0   0.044288   0.054656
5.96672  0   0.04288   0.055808
5.9668  0.000128   0.043648   0.055936
5.96687  0   0.043904   0.054912
5.96695  0   0.04544   0.053376
5.96703  0.000256   0.044032   0.05632
5.96711  0.000128   0.04928   0.05952
5.96719  0.000128   0.048384   0.052992
5.96727  0   0.049024   0.05056
5.96734  0.000128   0.051072   0.058752
5.96742  0   0.045696   0.05504
5.9675  0   0.04096   0.051456
5.96758  0.000128   0.047744   0.053888
5.96766  0   0.047744   0.056064
5.96773  0   0.039936   0.047232
5.96781  0   0.046208   0.051456
5.96789  0.000128   0.050816   0.052992
5.96797  0   0.048512   0.053888
5.96805  0   0.043904   0.053504
5.96812  0.000128   0.040192   0.052736
5.9682  0   0.04992   0.053248
5.96828  0   0.047872   0.052224
5.96836  0.000256   0.051584   0.055424
5.96844  0.000256   0.044032   0.054784
5.96852  0   0.047232   0.052352
5.96859  0.000128   0.048896   0.053632
5.96867  0   0.043136   0.048896
5.96875  0.000128   0.04288   0.055808
5.96883  0.000128   0.047872   0.056704
5.96891  0   0.044928   0.052864
5.96898  0   0.047616   0.051712
5.96906  0   0.045696   0.055936
5.96914  0   0.046336   0.060288
5.96922  0   0.050688   0.050048
5.9693  0.000128   0.047488   0.05632
5.96938  0.000128   0.042624   0.057344
5.96945  0   0.045184   0.054656
5.96953  0   0.049792   0.049024
5.96961  0.000384   0.043776   0.05504
5.96969  0   0.049536   0.050304
5.96977  0   0.043904   0.05376
5.96984  0.000128   0.04224   0.055296
5.96992  0   0.046464   0.052224
5.97  0.000128   0.04416   0.049664
5.97008  0   0.046976   0.054272
5.97016  0   0.049408   0.052992
5.97023  0.000128   0.047232   0.051584
5.97031  0.000128   0.051456   0.052992
5.97039  0.000128   0.043776   0.054912
5.97047  0   0.050048   0.05056
5.97055  0   0.044032   0.051712
5.97063  0   0.04992   0.0512
5.9707  0   0.04736   0.055936
5.97078  0   0.043008   0.051328
5.97086  0   0.045312   0.0544
5.97094  0.000128   0.04352   0.057216
5.97102  0.000128   0.044416   0.05952
5.97109  0.000128   0.043904   0.052736
5.97117  0   0.048384   0.05568
5.97125  0   0.044928   0.05312
5.97133  0   0.047232   0.0512
5.97141  0   0.047104   0.057216
5.97148  0   0.046464   0.05952
5.97156  0   0.047744   0.052864
5.97164  0   0.04544   0.052736
5.97172  0   0.045824   0.053504
5.9718  0   0.049664   0.05504
5.97187  0.000128   0.050688   0.055552
5.97195  0.000128   0.046208   0.052352
5.97203  0   0.04864   0.054144
5.97211  0   0.04352   0.053888
5.97219  0.000128   0.041472   0.055168
5.97227  0   0.047104   0.053504
5.97234  0   0.047488   0.055296
5.97242  0   0.044416   0.052224
5.9725  0   0.047104   0.052736
5.97258  0   0.047872   0.059776
5.97266  0.000256   0.044672   0.053888
5.97273  0   0.046976   0.05376
5.97281  0.000128   0.04736   0.055296
5.97289  0   0.04352   0.057216
5.97297  0   0.042624   0.047872
5.97305  0   0.042112   0.056576
5.97313  0.000128   0.045184   0.055424
5.9732  0.000256   0.047104   0.055168
5.97328  0.000128   0.045312   0.054656
5.97336  0   0.045312   0.05184
5.97344  0   0.047872   0.051072
5.97352  0   0.044672   0.052992
5.97359  0   0.045056   0.05312
5.97367  0   0.04608   0.05888
5.97375  0.000256   0.043392   0.051456
5.97383  0   0.043904   0.055168
5.97391  0.000128   0.049792   0.052992
5.97398  0   0.045312   0.05056
5.97406  0   0.046592   0.05312
5.97414  0   0.044544   0.053504
5.97422  0.000128   0.04416   0.051328
5.9743  0   0.046464   0.054656
5.97438  0   0.04736   0.052224
5.97445  0   0.044032   0.054144
5.97453  0.000256   0.044544   0.060416
5.97461  0   0.045696   0.055424
5.97469  0   0.043136   0.05248
5.97477  0   0.051328   0.054016
5.97484  0   0.045056   0.05248
5.97492  0   0.045568   0.055552
5.975  0   0.04416   0.052224
5.97508  0   0.043904   0.051072
5.97516  0.000128   0.041856   0.051328
5.97523  0   0.044032   0.051712
5.97531  0   0.045312   0.05504
5.97539  0   0.04352   0.055936
5.97547  0   0.046592   0.057216
5.97555  0.000128   0.046336   0.053376
5.97562  0   0.047104   0.050944
5.9757  0   0.047616   0.055552
5.97578  0.000128   0.046336   0.054272
5.97586  0   0.044672   0.0544
5.97594  0.000128   0.048   0.053632
5.97602  0.000128   0.041728   0.054784
5.97609  0.000128   0.045312   0.0512
5.97617  0   0.049536   0.05568
5.97625  0.000256   0.044288   0.051968
5.97633  0.000128   0.04608   0.052992
5.97641  0   0.047232   0.054016
5.97648  0   0.048512   0.053248
5.97656  0.000128   0.043264   0.050816
5.97664  0   0.0448   0.048
5.97672  0   0.046208   0.048512
5.9768  0   0.0448   0.05184
5.97687  0   0.043392   0.055936
5.97695  0   0.044928   0.049024
5.97703  0   0.044288   0.05184
5.97711  0.000128   0.04544   0.050432
5.97719  0   0.045696   0.049792
5.97727  0.000128   0.0448   0.058752
5.97734  0   0.04224   0.055808
5.97742  0   0.045824   0.054656
5.9775  0   0.04864   0.05696
5.97758  0.000384   0.048512   0.05632
5.97766  0   0.04864   0.052224
5.97773  0   0.04544   0.053248
5.97781  0   0.04608   0.054272
5.97789  0   0.048128   0.056576
5.97797  0   0.049024   0.057472
5.97805  0.000128   0.047616   0.054656
5.97813  0   0.046976   0.051712
5.9782  0.000128   0.045952   0.052992
5.97828  0.000256   0.046592   0.055296
5.97836  0   0.048384   0.050304
5.97844  0   0.042112   0.051712
5.97852  0   0.046848   0.056704
5.97859  0   0.049152   0.05376
5.97867  0   0.044032   0.049792
5.97875  0   0.047104   0.054016
5.97883  0.000128   0.047232   0.052736
5.97891  0   0.04736   0.055808
5.97898  0   0.045184   0.052096
5.97906  0   0.04288   0.052352
5.97914  0   0.040064   0.051456
5.97922  0   0.043904   0.054528
5.9793  0   0.045952   0.059008
5.97938  0   0.045696   0.0576
5.97945  0   0.048   0.050816
5.97953  0   0.048   0.05312
5.97961  0   0.042368   0.053504
5.97969  0   0.043136   0.057216
5.97977  0   0.047616   0.0576
5.97984  0.000128   0.04096   0.054784
5.97992  0   0.045184   0.051584
5.98  0.000128   0.048768   0.053632
5.98008  0.000128   0.043264   0.053888
5.98016  0   0.04672   0.051712
5.98023  0   0.044544   0.055936
5.98031  0   0.043392   0.052736
5.98039  0.000128   0.046848   0.055936
5.98047  0   0.045952   0.052608
5.98055  0   0.042112   0.054528
5.98062  0   0.050176   0.058496
5.9807  0   0.0448   0.057984
5.98078  0.000128   0.045696   0.057728
5.98086  0   0.0448   0.0576
5.98094  0   0.048384   0.055808
5.98102  0.000128   0.046848   0.052736
5.98109  0   0.041088   0.05184
5.98117  0.000128   0.043648   0.05248
5.98125  0.000128   0.0416   0.057216
5.98133  0   0.050432   0.05568
5.98141  0   0.043648   0.051328
5.98148  0.000128   0.047488   0.049536
5.98156  0.000128   0.04736   0.052864
5.98164  0   0.048896   0.056576
5.98172  0.000128   0.045952   0.057088
5.9818  0.000128   0.045696   0.05696
5.98188  0   0.041472   0.054016
5.98195  0   0.043264   0.052096
5.98203  0   0.046208   0.061056
5.98211  0.000128   0.047744   0.05376
5.98219  0.000128   0.04224   0.052736
5.98227  0   0.050432   0.05952
5.98234  0.000128   0.047744   0.052352
5.98242  0.000128   0.042624   0.05632
5.9825  0.000128   0.046976   0.054912
5.98258  0.000128   0.04224   0.051584
5.98266  0   0.047872   0.054784
5.98273  0   0.044672   0.05504
5.98281  0.000128   0.047232   0.053504
5.98289  0.000128   0.041984   0.053504
5.98297  0.000128   0.048384   0.047488
5.98305  0   0.046464   0.050688
5.98313  0   0.048256   0.055424
5.9832  0   0.047872   0.056832
5.98328  0.000128   0.04672   0.051968
5.98336  0   0.046208   0.056704
5.98344  0   0.04736   0.055936
5.98352  0.000128   0.044416   0.054912
5.98359  0   0.04672   0.053248
5.98367  0.000128   0.045952   0.056192
5.98375  0   0.047232   0.055936
5.98383  0.000128   0.046336   0.053504
5.98391  0.000128   0.048128   0.05632
5.98398  0   0.044544   0.050944
5.98406  0   0.052992   0.051584
5.98414  0.000128   0.046464   0.054912
5.98422  0   0.044288   0.052096
5.9843  0   0.048384   0.052736
5.98438  0   0.045952   0.05376
5.98445  0   0.045568   0.054144
5.98453  0   0.047232   0.059136
5.98461  0.000256   0.045312   0.052736
5.98469  0   0.046208   0.054272
5.98477  0   0.048896   0.053888
5.98484  0.000128   0.042496   0.053248
5.98492  0   0.0448   0.054144
5.985  0   0.040448   0.055808
5.98508  0   0.042368   0.05504
5.98516  0   0.0384   0.051712
5.98523  0   0.041728   0.049536
5.98531  0.000128   0.048128   0.053888
5.98539  0   0.045696   0.057984
5.98547  0   0.043776   0.055552
5.98555  0.000128   0.046208   0.059008
5.98562  0   0.043776   0.056704
5.9857  0.000128   0.044416   0.050688
5.98578  0.000128   0.044672   0.050304
5.98586  0   0.048384   0.052096
5.98594  0   0.046976   0.053888
5.98602  0   0.048128   0.057984
5.98609  0.000256   0.045824   0.052096
5.98617  0   0.04288   0.053248
5.98625  0.000128   0.04544   0.051584
5.98633  0.000256   0.043776   0.054656
5.98641  0   0.046848   0.05632
5.98648  0   0.044672   0.051456
5.98656  0.000128   0.043648   0.05568
5.98664  0.000128   0.04672   0.051968
5.98672  0   0.0512   0.052608
5.9868  0   0.041856   0.057344
5.98688  0   0.046208   0.050944
5.98695  0   0.045056   0.050176
5.98703  0   0.043264   0.054656
5.98711  0.000128   0.04736   0.052608
5.98719  0.000384   0.043904   0.051456
5.98727  0   0.043392   0.057216
5.98734  0   0.04864   0.056832
5.98742  0   0.044544   0.052224
5.9875  0   0.043264   0.048384
5.98758  0   0.047488   0.051072
5.98766  0   0.044032   0.054144
5.98773  0.000128   0.047232   0.052992
5.98781  0   0.043904   0.055168
5.98789  0   0.045184   0.052992
5.98797  0.000128   0.044928   0.055936
5.98805  0   0.042368   0.054144
5.98813  0.000128   0.045824   0.056448
5.9882  0.000128   0.04416   0.052736
5.98828  0   0.04864   0.054528
5.98836  0   0.049408   0.055936
5.98844  0   0.044416   0.053504
5.98852  0   0.04288   0.059264
5.98859  0   0.045312   0.052992
5.98867  0   0.045952   0.05568
5.98875  0   0.046464   0.054912
5.98883  0   0.045696   0.057472
5.98891  0   0.046336   0.053888
5.98898  0   0.045824   0.052736
5.98906  0   0.043776   0.057344
5.98914  0   0.05056   0.060544
5.98922  0.000256   0.046464   0.050816
5.9893  0   0.046848   0.059008
5.98937  0   0.044672   0.051456
5.98945  0   0.04288   0.0544
5.98953  0.000128   0.040576   0.049152
5.98961  0.000128   0.045184   0.054272
5.98969  0   0.047744   0.055424
5.98977  0   0.04928   0.054144
5.98984  0.000128   0.0416   0.054144
5.98992  0   0.0416   0.054656
5.99  0   0.046848   0.053632
5.99008  0   0.04608   0.051968
5.99016  0   0.04288   0.054272
5.99023  0   0.042496   0.053504
5.99031  0   0.045184   0.055552
5.99039  0.000128   0.04608   0.05184
5.99047  0   0.04544   0.055424
5.99055  0   0.045568   0.05568
5.99063  0   0.047488   0.05056
5.9907  0   0.044288   0.05632
5.99078  0   0.04736   0.056576
5.99086  0   0.040832   0.053632
5.99094  0   0.046208   0.052992
5.99102  0   0.043392   0.047488
5.99109  0.000128   0.046464   0.053248
5.99117  0   0.04416   0.054144
5.99125  0   0.04608   0.052096
5.99133  0   0.044416   0.054912
5.99141  0   0.04608   0.054528
5.99148  0.000128   0.047872   0.056832
5.99156  0   0.04352   0.056576
5.99164  0   0.049024   0.058368
5.99172  0   0.04672   0.051328
5.9918  0   0.045056   0.050432
5.99188  0   0.046208   0.055424
5.99195  0.000128   0.049152   0.052224
5.99203  0   0.046976   0.054272
5.99211  0   0.045952   0.053504
5.99219  0.000128   0.043264   0.052736
5.99227  0   0.042112   0.051328
5.99234  0   0.04672   0.051968
5.99242  0.000128   0.046848   0.051328
5.9925  0   0.048768   0.051712
5.99258  0   0.047104   0.0544
5.99266  0.000256   0.04608   0.054272
5.99273  0.000128   0.04672   0.055296
5.99281  0.000256   0.046336   0.052608
5.99289  0   0.044928   0.050688
5.99297  0.000128   0.044544   0.049024
5.99305  0   0.045824   0.055296
5.99313  0   0.04736   0.05696
5.9932  0   0.046592   0.05184
5.99328  0   0.042496   0.057344
5.99336  0   0.04352   0.049408
5.99344  0   0.05248   0.046976
5.99352  0   0.044288   0.05248
5.99359  0   0.04224   0.054528
5.99367  0   0.048   0.05248
5.99375  0   0.044544   0.05184
5.99383  0   0.045056   0.052864
5.99391  0   0.0416   0.054656
5.99398  0   0.043008   0.0544
5.99406  0   0.04544   0.058496
5.99414  0   0.048256   0.050048
5.99422  0   0.046848   0.050048
5.9943  0.000128   0.043392   0.052096
5.99437  0   0.04672   0.048512
5.99445  0   0.044672   0.048896
5.99453  0   0.045824   0.05312
5.99461  0   0.043904   0.0544
5.99469  0.000128   0.042112   0.048512
5.99477  0   0.045312   0.053504
5.99484  0   0.04352   0.055424
5.99492  0.000128   0.041728   0.053248
5.995  0.000128   0.045568   0.052224
5.99508  0   0.044544   0.053248
5.99516  0.000128   0.045952   0.048896
5.99523  0   0.046464   0.054656
5.99531  0   0.04544   0.059264
5.99539  0   0.047232   0.050944
5.99547  0.000128   0.048256   0.050944
5.99555  0   0.047488   0.050304
5.99563  0   0.044032   0.05376
5.9957  0   0.044928   0.04928
5.99578  0   0.046464   0.057344
5.99586  0   0.046592   0.052224
5.99594  0   0.044288   0.054016
5.99602  0.000128   0.046976   0.05632
5.99609  0   0.04608   0.051456
5.99617  0   0.044288   0.05504
5.99625  0   0.043264   0.053248
5.99633  0   0.044928   0.04992
5.99641  0   0.050432   0.058752
5.99648  0   0.044416   0.05056
5.99656  0   0.045824   0.052096
5.99664  0   0.047744   0.054528
5.99672  0.000128   0.043008   0.055552
5.9968  0.000256   0.042496   0.055296
5.99688  0.000128   0.044544   0.056832
5.99695  0   0.042752   0.050048
5.99703  0   0.046464   0.050816
5.99711  0   0.043904   0.051328
5.99719  0.000128   0.045696   0.05248
5.99727  0   0.044928   0.049792
5.99734  0   0.046848   0.053248
5.99742  0   0.045056   0.048768
5.9975  0.000128   0.042112   0.049792
5.99758  0   0.047104   0.053504
5.99766  0.000128   0.044544   0.054272
5.99773  0.000128   0.047744   0.056448
5.99781  0   0.04416   0.057344
5.99789  0   0.046464   0.05376
5.99797  0   0.042496   0.052608
5.99805  0.000128   0.044544   0.054784
5.99812  0   0.043776   0.055936
5.9982  0   0.047232   0.054912
5.99828  0.000128   0.045312   0.049152
5.99836  0   0.04864   0.054016
5.99844  0.000128   0.046592   0.050304
5.99852  0   0.042112   0.05184
5.99859  0   0.043136   0.052096
5.99867  0   0.04608   0.052096
5.99875  0   0.044288   0.05248
5.99883  0   0.048768   0.050304
5.99891  0   0.046976   0.052992
5.99898  0.000128   0.04224   0.052864
5.99906  0   0.045824   0.056064
5.99914  0   0.044672   0.053504
5.99922  0.000128   0.047104   0.050688
5.9993  0   0.046336   0.047744
5.99938  0   0.048256   0.056448
5.99945  0.000128   0.045568   0.054528
5.99953  0.000128   0.044928   0.054528
5.99961  0   0.045568   0.057984
5.99969  0.000256   0.046336   0.047872
5.99977  0.000256   0.046848   0.04736
5.99984  0.000128   0.050176   0.0512
5.99992  0   0.049024   0.05504
6  0   0.046976   0.055808
6.00008  0.000128   0.045824   0.052864
6.00016  0   0.041856   0.057088
6.00023  0   0.046464   0.059776
6.00031  0   0.042624   0.05376
6.00039  0   0.049152   0.054656
6.00047  0.000128   0.043136   0.055552
6.00055  0   0.044288   0.055552
6.00063  0.000256   0.046848   0.055168
6.0007  0   0.04352   0.051968
6.00078  0   0.048896   0.052608
6.00086  0   0.043648   0.052608
6.00094  0   0.049024   0.054272
6.00102  0   0.04928   0.050304
6.00109  0   0.04544   0.050688
6.00117  0   0.046464   0.053504
6.00125  0.000128   0.041984   0.058368
6.00133  0.000128   0.04544   0.050688
6.00141  0   0.046464   0.059776
6.00148  0   0.04544   0.046336
6.00156  0   0.04352   0.054144
6.00164  0.000128   0.046592   0.057856
6.00172  0   0.045952   0.051968
6.0018  0   0.043136   0.055168
6.00188  0   0.044416   0.053504
6.00195  0.000128   0.05056   0.054016
6.00203  0.000384   0.046464   0.049024
6.00211  0.000128   0.044544   0.052608
6.00219  0   0.048   0.052992
6.00227  0   0.048128   0.05248
6.00234  0.000128   0.047232   0.057856
6.00242  0   0.0448   0.051584
6.0025  0   0.045184   0.049792
6.00258  0   0.04608   0.051584
6.00266  0.000128   0.046592   0.0512
6.00273  0.000128   0.051456   0.052992
6.00281  0   0.04736   0.052864
6.00289  0   0.043264   0.052736
6.00297  0.000128   0.044032   0.055296
6.00305  0   0.045568   0.05184
6.00312  0   0.044288   0.057984
6.0032  0   0.048384   0.057216
6.00328  0.000128   0.04736   0.054016
6.00336  0   0.051328   0.054784
6.00344  0   0.040064   0.055424
6.00352  0   0.047872   0.055936
6.00359  0   0.045312   0.0512
6.00367  0   0.04352   0.055168
6.00375  0.000128   0.047104   0.053888
6.00383  0   0.042624   0.050688
6.00391  0.000256   0.047616   0.04992
6.00398  0   0.046592   0.05504
6.00406  0   0.04544   0.054016
6.00414  0.000128   0.046336   0.056576
6.00422  0   0.043136   0.056576
6.0043  0.000128   0.043136   0.05888
6.00438  0.000128   0.045312   0.050176
6.00445  0   0.049024   0.0576
6.00453  0   0.04672   0.051072
6.00461  0   0.04864   0.050688
6.00469  0   0.04928   0.047744
6.00477  0   0.041088   0.0544
6.00484  0   0.044544   0.048768
6.00492  0   0.044288   0.052736
6.005  0.000384   0.0448   0.051968
6.00508  0   0.050432   0.055936
6.00516  0.000128   0.044928   0.05504
6.00523  0   0.047616   0.054144
6.00531  0.000128   0.045696   0.052992
6.00539  0.000128   0.045312   0.061568
6.00547  0   0.045568   0.05056
6.00555  0.000128   0.044672   0.054528
6.00563  0   0.04864   0.053632
6.0057  0.000128   0.051584   0.053376
6.00578  0   0.043776   0.054912
6.00586  0   0.046336   0.057856
6.00594  0.000128   0.041728   0.053632
6.00602  0   0.04864   0.05568
6.00609  0   0.041728   0.052096
6.00617  0   0.044416   0.052736
6.00625  0   0.045312   0.05248
6.00633  0   0.043648   0.05568
6.00641  0   0.043008   0.055936
6.00648  0.000256   0.045184   0.0544
6.00656  0   0.04736   0.057472
6.00664  0.000128   0.042368   0.055424
6.00672  0.000128   0.04736   0.05632
6.0068  0.000128   0.048512   0.05376
6.00687  0   0.044416   0.052096
6.00695  0   0.041216   0.05696
6.00703  0   0.0448   0.054528
6.00711  0.000256   0.047104   0.05248
6.00719  0.000128   0.047744   0.057472
6.00727  0   0.044032   0.049536
6.00734  0   0.04352   0.054528
6.00742  0   0.046848   0.053248
6.0075  0.000256   0.047744   0.052096
6.00758  0   0.045952   0.056448
6.00766  0   0.046976   0.0608
6.00773  0   0.042368   0.053376
6.00781  0.000128   0.045568   0.056832
6.00789  0.000128   0.042112   0.052096
6.00797  0   0.045952   0.04544
6.00805  0   0.042752   0.05952
6.00812  0   0.044416   0.056704
6.0082  0   0.043136   0.047872
6.00828  0   0.041216   0.05312
6.00836  0.000128   0.044928   0.0512
6.00844  0   0.04224   0.057728
6.00852  0.000128   0.045568   0.054144
6.00859  0   0.049024   0.056832
6.00867  0   0.040576   0.051584
6.00875  0.000128   0.044544   0.050816
6.00883  0   0.042496   0.055296
6.00891  0   0.046592   0.05184
6.00898  0   0.046848   0.054016
6.00906  0   0.044288   0.054784
6.00914  0   0.0448   0.054272
6.00922  0   0.047232   0.055936
6.0093  0   0.043776   0.053504
6.00938  0   0.045056   0.054912
6.00945  0   0.04672   0.054912
6.00953  0   0.047616   0.049792
6.00961  0   0.04352   0.052096
6.00969  0   0.048896   0.048
6.00977  0.000128   0.048768   0.052224
6.00984  0.000128   0.045696   0.054016
6.00992  0   0.043008   0.052608
6.01  0   0.043392   0.050816
6.01008  0   0.048128   0.049408
6.01016  0.000128   0.045824   0.054912
6.01023  0   0.04544   0.051968
6.01031  0   0.042368   0.056832
6.01039  0   0.049408   0.0544
6.01047  0   0.04544   0.056704
6.01055  0.000128   0.048512   0.053632
6.01063  0   0.044288   0.052352
6.0107  0   0.04736   0.052992
6.01078  0   0.04288   0.058496
6.01086  0.000128   0.046976   0.057856
6.01094  0   0.047488   0.052736
6.01102  0.000128   0.04608   0.054016
6.01109  0   0.046208   0.050688
6.01117  0   0.047488   0.04992
6.01125  0   0.048896   0.062592
6.01133  0.000128   0.043008   0.051584
6.01141  0   0.043776   0.053248
6.01148  0   0.04032   0.056192
6.01156  0   0.045952   0.052736
6.01164  0   0.043776   0.05568
6.01172  0   0.047488   0.054912
6.0118  0.000128   0.047488   0.052992
6.01187  0   0.049024   0.055296
6.01195  0   0.046592   0.055936
6.01203  0.000128   0.051968   0.05696
6.01211  0.000128   0.045568   0.050816
6.01219  0   0.050944   0.050816
6.01227  0   0.044544   0.048896
6.01234  0   0.043008   0.051584
6.01242  0.000128   0.045312   0.051328
6.0125  0.000128   0.047616   0.052096
6.01258  0.000256   0.042496   0.055808
6.01266  0   0.046336   0.0544
6.01273  0   0.04416   0.048128
6.01281  0   0.045824   0.051584
6.01289  0   0.049792   0.056064
6.01297  0   0.043136   0.054656
6.01305  0   0.047744   0.049408
6.01313  0   0.043648   0.051968
6.0132  0.000128   0.04928   0.05184
6.01328  0   0.046336   0.056064
6.01336  0   0.047744   0.054784
6.01344  0   0.044928   0.05376
6.01352  0.000128   0.043776   0.053248
6.01359  0   0.047104   0.052096
6.01367  0   0.047488   0.050816
6.01375  0.000128   0.042496   0.052096
6.01383  0   0.04672   0.051328
6.01391  0   0.051328   0.050944
6.01398  0.000256   0.0448   0.05184
6.01406  0   0.043008   0.05888
6.01414  0.000128   0.044032   0.05504
6.01422  0   0.04608   0.05248
6.0143  0   0.048384   0.052224
6.01438  0.000128   0.044416   0.054144
6.01445  0.000128   0.047744   0.051072
6.01453  0   0.04864   0.05568
6.01461  0.000128   0.04672   0.056064
6.01469  0   0.045568   0.050176
6.01477  0   0.044032   0.054016
6.01484  0   0.043904   0.054784
6.01492  0   0.045952   0.05312
6.015  0.000256   0.049152   0.055936
6.01508  0.000128   0.046848   0.052864
6.01516  0   0.044544   0.052992
6.01523  0   0.04096   0.05248
6.01531  0.000128   0.042624   0.050944
6.01539  0   0.04544   0.049408
6.01547  0.000128   0.047744   0.04992
6.01555  0   0.04864   0.050304
6.01562  0   0.047232   0.055168
6.0157  0   0.04224   0.056704
6.01578  0   0.040064   0.0512
6.01586  0.000128   0.044672   0.05312
6.01594  0.000128   0.048384   0.052992
6.01602  0   0.044288   0.054528
6.01609  0   0.04288   0.051584
6.01617  0   0.045312   0.05248
6.01625  0   0.043776   0.050816
6.01633  0.000256   0.043904   0.053632
6.01641  0.000128   0.043648   0.05376
6.01648  0   0.044672   0.053888
6.01656  0.000128   0.044928   0.05376
6.01664  0   0.046208   0.05184
6.01672  0   0.045184   0.054656
6.0168  0.000128   0.041216   0.052992
6.01687  0   0.046848   0.053888
6.01695  0.000128   0.04608   0.053504
6.01703  0   0.04992   0.0576
6.01711  0   0.044032   0.051584
6.01719  0   0.042752   0.054784
6.01727  0   0.041216   0.0544
6.01734  0   0.0448   0.051584
6.01742  0   0.045184   0.049536
6.0175  0   0.04608   0.057728
6.01758  0.000128   0.040192   0.053632
6.01766  0   0.045696   0.058368
6.01773  0   0.048128   0.05184
6.01781  0   0.047616   0.052864
6.01789  0   0.045824   0.049536
6.01797  0   0.043648   0.054912
6.01805  0   0.040704   0.05248
6.01813  0.000128   0.042752   0.052736
6.0182  0   0.043136   0.05248
6.01828  0   0.04608   0.055424
6.01836  0   0.045824   0.049664
6.01844  0.000256   0.039936   0.052736
6.01852  0   0.048128   0.05312
6.01859  0   0.042368   0.051712
6.01867  0   0.045696   0.053888
6.01875  0   0.046848   0.055808
6.01883  0   0.043776   0.058624
6.01891  0.000128   0.045824   0.054016
6.01898  0   0.045056   0.051712
6.01906  0   0.045696   0.052864
6.01914  0   0.041984   0.051968
6.01922  0   0.042752   0.05632
6.0193  0   0.043776   0.054912
6.01938  0   0.043776   0.052992
6.01945  0.000256   0.045184   0.052608
6.01953  0.000128   0.044032   0.054016
6.01961  0   0.044288   0.049536
6.01969  0   0.04096   0.055552
6.01977  0.000128   0.044928   0.05376
6.01984  0   0.0416   0.052608
6.01992  0   0.0416   0.051328
6.02  0   0.04672   0.05184
6.02008  0.000256   0.046464   0.049792
6.02016  0   0.046848   0.056448
6.02023  0   0.045056   0.056064
6.02031  0   0.048   0.052608
6.02039  0.000128   0.047744   0.055808
6.02047  0   0.050176   0.056832
6.02055  0   0.043904   0.052608
6.02062  0   0.041728   0.054144
6.0207  0   0.046464   0.0512
6.02078  0   0.04352   0.057216
6.02086  0.000128   0.04736   0.052864
6.02094  0   0.048384   0.054912
6.02102  0   0.045824   0.056192
6.02109  0.000128   0.043776   0.051328
6.02117  0   0.050048   0.054784
6.02125  0   0.047232   0.052352
6.02133  0   0.047744   0.058368
6.02141  0   0.042112   0.05504
6.02148  0   0.038912   0.055936
6.02156  0   0.041216   0.050944
6.02164  0   0.045952   0.051968
6.02172  0   0.0384   0.055552
6.0218  0   0.043648   0.053888
6.02188  0   0.0448   0.057472
6.02195  0   0.048128   0.056448
6.02203  0.000128   0.047488   0.051584
6.02211  0   0.045824   0.052224
6.02219  0   0.046976   0.054272
6.02227  0.000128   0.045184   0.048896
6.02234  0   0.045056   0.053504
6.02242  0   0.041216   0.052608
6.0225  0.000128   0.045696   0.05632
6.02258  0.000128   0.04288   0.054656
6.02266  0   0.045952   0.051456
6.02273  0.000128   0.043136   0.052736
6.02281  0   0.046208   0.056064
6.02289  0.000256   0.044928   0.055424
6.02297  0.000256   0.042496   0.053632
6.02305  0   0.043776   0.05504
6.02313  0   0.0448   0.053504
6.0232  0   0.04736   0.049536
6.02328  0   0.048   0.049536
6.02336  0.000128   0.044288   0.055808
6.02344  0.000128   0.043776   0.052224
6.02352  0   0.0448   0.05312
6.02359  0   0.042496   0.050304
6.02367  0   0.04992   0.054016
6.02375  0   0.045056   0.055936
6.02383  0.000128   0.046592   0.051968
6.02391  0.000128   0.043648   0.053632
6.02398  0   0.04672   0.04864
6.02406  0   0.045696   0.056832
6.02414  0   0.045056   0.053888
6.02422  0.000128   0.048384   0.0544
6.0243  0   0.041984   0.053248
6.02438  0   0.04224   0.052608
6.02445  0.000128   0.049664   0.057216
6.02453  0.000128   0.046336   0.05376
6.02461  0.000128   0.043136   0.04864
6.02469  0.000128   0.04224   0.052224
6.02477  0.000256   0.04864   0.049664
6.02484  0   0.042752   0.054784
6.02492  0.000128   0.045824   0.049408
6.025  0.000128   0.043008   0.055552
6.02508  0   0.043392   0.054784
6.02516  0.000128   0.045568   0.04992
6.02523  0.000128   0.044032   0.053632
6.02531  0.000128   0.047488   0.05504
6.02539  0.000128   0.049536   0.051328
6.02547  0.000128   0.046336   0.057984
6.02555  0.000128   0.046976   0.05248
6.02562  0   0.048896   0.04672
6.0257  0   0.04416   0.052096
6.02578  0   0.04352   0.053504
6.02586  0   0.045824   0.049664
6.02594  0.000128   0.0448   0.051456
6.02602  0   0.046464   0.053888
6.02609  0.000128   0.045184   0.05824
6.02617  0   0.043776   0.047872
6.02625  0.000256   0.048512   0.054912
6.02633  0   0.044928   0.054144
6.02641  0.000128   0.041472   0.048256
6.02648  0   0.045952   0.052096
6.02656  0   0.043008   0.056704
6.02664  0.000128   0.050432   0.04992
6.02672  0   0.044928   0.051456
6.0268  0.000128   0.044288   0.048896
6.02688  0   0.044288   0.05504
6.02695  0   0.046464   0.050432
6.02703  0   0.044416   0.053248
6.02711  0   0.04544   0.05248
6.02719  0   0.04544   0.054784
6.02727  0   0.044928   0.053888
6.02734  0.000128   0.04416   0.058624
6.02742  0.000128   0.044544   0.05504
6.0275  0   0.043392   0.051584
6.02758  0.000128   0.045568   0.055296
6.02766  0.000128   0.046336   0.051328
6.02773  0.000128   0.047232   0.051328
6.02781  0.000128   0.044928   0.052352
6.02789  0   0.041856   0.055424
6.02797  0   0.040064   0.052352
6.02805  0   0.043136   0.055936
6.02813  0   0.043904   0.053632
6.0282  0   0.047488   0.052608
6.02828  0   0.045952   0.05248
6.02836  0.000128   0.039552   0.0512
6.02844  0.000128   0.043392   0.051328
6.02852  0   0.04544   0.052864
6.02859  0.000128   0.046976   0.050048
6.02867  0.000128   0.045184   0.054784
6.02875  0   0.045952   0.058752
6.02883  0   0.045184   0.051712
6.02891  0   0.046592   0.051584
6.02898  0.000128   0.043392   0.0512
6.02906  0   0.046336   0.051968
6.02914  0.000256   0.04352   0.05056
6.02922  0.000128   0.044928   0.055168
6.0293  0   0.043776   0.055936
6.02937  0   0.042112   0.049024
6.02945  0   0.044544   0.053376
6.02953  0.000128   0.050304   0.048896
6.02961  0.000256   0.04544   0.051072
6.02969  0   0.046208   0.051328
6.02977  0   0.045184   0.052608
6.02984  0   0.046848   0.054912
6.02992  0   0.04608   0.055808
6.03  0.000128   0.041472   0.055168
6.03008  0.000384   0.040576   0.050688
6.03016  0   0.044288   0.05312
6.03023  0   0.044544   0.051968
6.03031  0   0.050304   0.049664
6.03039  0.000128   0.042624   0.05312
6.03047  0   0.046848   0.055808
6.03055  0   0.04544   0.051328
6.03063  0.000128   0.043776   0.05312
6.0307  0   0.047104   0.051328
6.03078  0   0.048   0.057088
6.03086  0   0.043904   0.0512
6.03094  0   0.043392   0.0544
6.03102  0   0.04928   0.054528
6.03109  0   0.044672   0.048768
6.03117  0   0.047488   0.050432
6.03125  0.000128   0.044544   0.054784
6.03133  0   0.04672   0.05184
6.03141  0   0.046336   0.052096
6.03148  0   0.041984   0.052992
6.03156  0   0.044544   0.05184
6.03164  0   0.047488   0.050176
6.03172  0   0.044672   0.054656
6.0318  0.000256   0.045696   0.052096
6.03188  0   0.048512   0.050688
6.03195  0   0.04096   0.048384
6.03203  0   0.045184   0.056064
6.03211  0   0.045056   0.056576
6.03219  0   0.047616   0.052224
6.03227  0   0.047616   0.048
6.03234  0   0.047488   0.051584
6.03242  0   0.045568   0.055296
6.0325  0   0.044416   0.050944
6.03258  0   0.042368   0.050944
6.03266  0   0.047104   0.050944
6.03273  0   0.046848   0.051584
6.03281  0   0.044416   0.054528
6.03289  0   0.048   0.051456
6.03297  0   0.04672   0.052992
6.03305  0.000128   0.042624   0.054144
6.03313  0   0.045696   0.05376
6.0332  0   0.045184   0.050944
6.03328  0   0.048128   0.054272
6.03336  0   0.046976   0.048256
6.03344  0   0.048768   0.05248
6.03352  0.000256   0.044032   0.051328
6.03359  0.000128   0.043136   0.056448
6.03367  0   0.044672   0.051328
6.03375  0.000128   0.043648   0.04672
6.03383  0.000128   0.04544   0.053504
6.03391  0   0.043264   0.053632
6.03398  0   0.042496   0.054144
6.03406  0   0.045824   0.054528
6.03414  0   0.044544   0.052352
6.03422  0   0.03968   0.052224
6.0343  0   0.04608   0.050944
6.03437  0   0.046848   0.053504
6.03445  0   0.047104   0.05248
6.03453  0   0.045312   0.053248
6.03461  0   0.045696   0.054912
6.03469  0   0.046592   0.052736
6.03477  0   0.044672   0.056832
6.03484  0.000128   0.044288   0.052864
6.03492  0.000256   0.04544   0.051584
6.035  0   0.045312   0.057088
6.03508  0   0.040192   0.051968
6.03516  0.000128   0.04032   0.051968
6.03523  0   0.047104   0.048768
6.03531  0   0.045824   0.05504
6.03539  0   0.045568   0.05696
6.03547  0   0.045568   0.052864
6.03555  0.000128   0.047872   0.054272
6.03563  0   0.046592   0.052224
6.0357  0.000128   0.04736   0.0544
6.03578  0   0.045952   0.046848
6.03586  0   0.042496   0.045184
6.03594  0   0.046976   0.050176
6.03602  0   0.04672   0.052352
6.03609  0.000128   0.04416   0.05248
6.03617  0.000256   0.04608   0.050688
6.03625  0   0.044928   0.053888
6.03633  0   0.045824   0.054528
6.03641  0   0.044928   0.050304
6.03648  0   0.044032   0.054272
6.03656  0.000256   0.045312   0.055424
6.03664  0   0.045696   0.052608
6.03672  0   0.048896   0.05184
6.0368  0   0.044672   0.057344
6.03688  0   0.04544   0.052096
6.03695  0.000128   0.044032   0.05056
6.03703  0.000128   0.043648   0.053888
6.03711  0   0.043904   0.050432
6.03719  0   0.04352   0.055936
6.03727  0   0.04864   0.054144
6.03734  0   0.048768   0.051968
6.03742  0.000128   0.040064   0.055296
6.0375  0.000256   0.045056   0.051968
6.03758  0.000128   0.038144   0.050176
6.03766  0   0.043008   0.053248
6.03773  0   0.045184   0.049536
6.03781  0   0.044416   0.053504
6.03789  0.000128   0.044288   0.052096
6.03797  0   0.045696   0.050432
6.03805  0   0.043392   0.055424
6.03812  0   0.044416   0.0544
6.0382  0   0.045568   0.054912
6.03828  0   0.046208   0.048
6.03836  0.000128   0.044672   0.055168
6.03844  0   0.048512   0.052096
6.03852  0   0.044672   0.049152
6.03859  0.000128   0.047104   0.054912
6.03867  0   0.045824   0.054784
6.03875  0   0.04416   0.051584
6.03883  0.000256   0.043904   0.050176
6.03891  0   0.044032   0.052224
6.03898  0   0.048256   0.052992
6.03906  0   0.041984   0.051712
6.03914  0   0.040704   0.054144
6.03922  0   0.04288   0.054784
6.0393  0   0.04736   0.052224
6.03937  0   0.046208   0.056704
6.03945  0.000128   0.044416   0.0544
6.03953  0   0.048896   0.056064
6.03961  0   0.045696   0.054656
6.03969  0.000128   0.045184   0.053376
6.03977  0.000128   0.044672   0.045184
6.03984  0   0.044416   0.048384
6.03992  0   0.042496   0.051584
6.04  0   0.04416   0.050816
6.04008  0   0.042112   0.054528
6.04016  0   0.041216   0.049152
6.04023  0   0.043776   0.054144
6.04031  0   0.045568   0.052864
6.04039  0.000128   0.042624   0.051072
6.04047  0   0.043008   0.051712
6.04055  0   0.04288   0.057088
6.04063  0   0.0416   0.052608
6.0407  0.000128   0.0448   0.052352
6.04078  0   0.044544   0.051072
6.04086  0   0.046848   0.05248
6.04094  0   0.043008   0.049408
6.04102  0   0.04736   0.05056
6.04109  0.000128   0.040576   0.057728
6.04117  0   0.045184   0.054528
6.04125  0   0.048   0.052992
6.04133  0   0.039936   0.050048
6.04141  0   0.042624   0.052224
6.04148  0   0.042752   0.052608
6.04156  0   0.03968   0.05248
6.04164  0   0.046848   0.052096
6.04172  0   0.045696   0.05376
6.0418  0   0.045952   0.058752
6.04188  0   0.043392   0.056064
6.04195  0.000128   0.048512   0.056704
6.04203  0   0.045696   0.052992
6.04211  0.000128   0.043904   0.057856
6.04219  0   0.045696   0.054528
6.04227  0   0.041984   0.053248
6.04234  0   0.043008   0.054912
6.04242  0.000128   0.04608   0.052992
6.0425  0.000128   0.04864   0.054144
6.04258  0   0.040448   0.050176
6.04266  0.000128   0.046336   0.052864
6.04273  0   0.044416   0.050304
6.04281  0   0.04032   0.052992
6.04289  0   0.04224   0.050944
6.04297  0   0.045056   0.053248
6.04305  0   0.046464   0.05632
6.04312  0   0.048896   0.056704
6.0432  0.000256   0.042368   0.052224
6.04328  0   0.044672   0.05312
6.04336  0   0.04416   0.055552
6.04344  0   0.043136   0.058752
6.04352  0.000128   0.044032   0.050048
6.04359  0   0.043264   0.053504
6.04367  0   0.04864   0.054784
6.04375  0.000128   0.045056   0.05312
6.04383  0.000128   0.03968   0.052224
6.04391  0   0.041728   0.056832
6.04398  0   0.04608   0.0544
6.04406  0.000128   0.043776   0.048128
6.04414  0   0.045056   0.05504
6.04422  0.000128   0.047616   0.052864
6.0443  0.000128   0.043776   0.055168
6.04438  0   0.046592   0.051712
6.04445  0   0.04672   0.054016
6.04453  0   0.04672   0.049408
6.04461  0   0.045312   0.054912
6.04469  0.000128   0.043904   0.052096
6.04477  0.000512   0.042368   0.05504
6.04484  0   0.045696   0.057728
6.04492  0   0.044928   0.05248
6.045  0   0.049152   0.05056
6.04508  0   0.040192   0.050432
6.04516  0   0.0448   0.047232
6.04523  0   0.043648   0.048768
6.04531  0.000128   0.04288   0.05312
6.04539  0   0.044416   0.052352
6.04547  0   0.047744   0.051328
6.04555  0   0.04288   0.052096
6.04563  0   0.046848   0.054144
6.0457  0.000128   0.045056   0.055552
6.04578  0.000128   0.039296   0.0512
6.04586  0   0.04288   0.049536
6.04594  0   0.04352   0.05376
6.04602  0   0.045056   0.053504
6.04609  0.000128   0.047488   0.049792
6.04617  0.000128   0.04544   0.052608
6.04625  0.000128   0.043648   0.052736
6.04633  0.000128   0.044672   0.049408
6.04641  0.000128   0.041344   0.052096
6.04648  0.000128   0.04416   0.057728
6.04656  0   0.047616   0.056832
6.04664  0   0.045568   0.05568
6.04672  0   0.04544   0.052864
6.0468  0   0.045824   0.054656
6.04688  0.000128   0.042368   0.053632
6.04695  0   0.044288   0.052992
6.04703  0   0.048256   0.050688
6.04711  0.000256   0.049152   0.052096
6.04719  0.000128   0.042752   0.052992
6.04727  0   0.04544   0.05184
6.04734  0.000128   0.050432   0.051328
6.04742  0   0.046976   0.049152
6.0475  0   0.046336   0.047744
6.04758  0   0.044672   0.050944
6.04766  0   0.047872   0.051584
6.04773  0   0.047488   0.05312
6.04781  0   0.041728   0.048256
6.04789  0   0.049408   0.053888
6.04797  0   0.04992   0.05504
6.04805  0   0.03968   0.054912
6.04812  0   0.045568   0.047872
6.0482  0.000128   0.044416   0.051968
6.04828  0.000128   0.049664   0.048256
6.04836  0   0.05056   0.052352
6.04844  0   0.043392   0.051456
6.04852  0.000128   0.044672   0.054144
6.04859  0   0.041344   0.050816
6.04867  0   0.044416   0.05248
6.04875  0   0.0448   0.052992
6.04883  0   0.050176   0.052736
6.04891  0   0.044032   0.0544
6.04898  0   0.045184   0.052864
6.04906  0   0.045184   0.05056
6.04914  0   0.048384   0.050304
6.04922  0.000128   0.04672   0.051968
6.0493  0.000128   0.04672   0.052608
6.04938  0.000128   0.043136   0.053248
6.04945  0   0.045184   0.056448
6.04953  0   0.051584   0.054016
6.04961  0.000256   0.045696   0.05504
6.04969  0   0.04928   0.05696
6.04977  0   0.046848   0.054144
6.04984  0.000128   0.048512   0.054016
6.04992  0   0.045056   0.054528
6.05  0   0.050048   0.05376
6.05008  0   0.046848   0.052864
6.05016  0   0.042496   0.05952
6.05023  0.000128   0.04672   0.047104
6.05031  0   0.043008   0.053888
6.05039  0   0.045184   0.051968
6.05047  0.000128   0.043648   0.049024
6.05055  0.000128   0.042112   0.061056
6.05063  0   0.042624   0.055296
6.0507  0.000256   0.043776   0.053376
6.05078  0.000128   0.047744   0.055424
6.05086  0.000128   0.0448   0.050048
6.05094  0.000128   0.042112   0.054912
6.05102  0   0.044288   0.054528
6.05109  0   0.044672   0.054784
6.05117  0.000128   0.047744   0.053248
6.05125  0.000128   0.043136   0.0512
6.05133  0   0.0448   0.05376
6.05141  0   0.043264   0.05248
6.05148  0   0.0448   0.05376
6.05156  0.000128   0.046336   0.04928
6.05164  0   0.044288   0.050304
6.05172  0   0.043264   0.051712
6.0518  0.000128   0.046592   0.053248
6.05187  0   0.045696   0.052352
6.05195  0   0.042112   0.049664
6.05203  0   0.047744   0.054656
6.05211  0.000128   0.047616   0.054784
6.05219  0.000128   0.043008   0.052608
6.05227  0   0.041088   0.049408
6.05234  0   0.045824   0.051968
6.05242  0   0.047488   0.053248
6.0525  0   0.043136   0.051072
6.05258  0   0.045312   0.05184
6.05266  0   0.040064   0.049664
6.05273  0.000128   0.045312   0.046208
6.05281  0   0.042112   0.055808
6.05289  0   0.049536   0.05184
6.05297  0   0.040192   0.049408
6.05305  0   0.047872   0.051968
6.05313  0   0.046336   0.053888
6.0532  0   0.041728   0.04736
6.05328  0   0.041088   0.050944
6.05336  0   0.042112   0.053504
6.05344  0.000256   0.045056   0.050176
6.05352  0   0.04608   0.050688
6.05359  0.000128   0.049408   0.051968
6.05367  0   0.042368   0.05248
6.05375  0   0.048256   0.054528
6.05383  0.000128   0.046208   0.05504
6.05391  0   0.046208   0.05376
6.05398  0   0.041088   0.053888
6.05406  0   0.04224   0.052224
6.05414  0   0.046208   0.053632
6.05422  0   0.045696   0.052096
6.0543  0   0.047744   0.048896
6.05438  0.000128   0.045696   0.052352
6.05445  0   0.04352   0.051584
6.05453  0.000128   0.04352   0.051328
6.05461  0   0.0448   0.054016
6.05469  0   0.047104   0.050048
6.05477  0   0.043776   0.05504
6.05484  0   0.047744   0.052224
6.05492  0   0.046208   0.050304
6.055  0   0.043776   0.05312
6.05508  0   0.045312   0.05056
6.05516  0   0.04736   0.051968
6.05523  0   0.040576   0.06016
6.05531  0   0.04288   0.055936
6.05539  0   0.046336   0.054016
6.05547  0   0.046592   0.052352
6.05555  0   0.041472   0.057344
6.05563  0   0.0448   0.052608
6.0557  0   0.041472   0.054272
6.05578  0   0.04224   0.055808
6.05586  0.000128   0.044288   0.056448
6.05594  0   0.049408   0.0544
6.05602  0   0.041088   0.056192
6.05609  0   0.04416   0.056832
6.05617  0   0.048128   0.054784
6.05625  0.000128   0.046208   0.056192
6.05633  0   0.04288   0.054144
6.05641  0   0.04608   0.053888
6.05648  0.000128   0.043136   0.051584
6.05656  0   0.043136   0.05568
6.05664  0   0.04288   0.05184
6.05672  0   0.043776   0.054528
6.0568  0.000128   0.04352   0.049536
6.05687  0   0.043008   0.052096
6.05695  0   0.04544   0.052224
6.05703  0   0.044544   0.053504
6.05711  0.000128   0.042752   0.054016
6.05719  0   0.043776   0.049024
6.05727  0.000128   0.0448   0.05888
6.05734  0   0.046336   0.054656
6.05742  0.000128   0.044928   0.052992
6.0575  0.000128   0.043776   0.052608
6.05758  0   0.039424   0.053504
6.05766  0.000128   0.0448   0.053504
6.05773  0.000128   0.044928   0.054016
6.05781  0   0.038016   0.051456
6.05789  0   0.044032   0.053248
6.05797  0   0.044672   0.045568
6.05805  0   0.041984   0.055296
6.05813  0   0.043904   0.051072
6.0582  0.000128   0.048768   0.054784
6.05828  0   0.043136   0.05248
6.05836  0   0.044288   0.052096
6.05844  0   0.04352   0.049792
6.05852  0.000128   0.045696   0.051712
6.05859  0.000128   0.041728   0.052352
6.05867  0   0.04032   0.052864
6.05875  0   0.044672   0.050944
6.05883  0   0.043648   0.049024
6.05891  0.000128   0.041728   0.050432
6.05898  0   0.049664   0.055808
6.05906  0   0.050432   0.053632
6.05914  0   0.043648   0.05632
6.05922  0.000128   0.045056   0.052736
6.0593  0   0.04032   0.053248
6.05938  0   0.04608   0.053504
6.05945  0   0.046976   0.0512
6.05953  0   0.046848   0.052736
6.05961  0   0.044416   0.049024
6.05969  0   0.046464   0.056064
6.05977  0   0.047488   0.053888
6.05984  0   0.047744   0.0512
6.05992  0   0.04416   0.051712
6.06  0   0.047872   0.0512
6.06008  0   0.047872   0.053504
6.06016  0   0.046464   0.05248
6.06023  0   0.045056   0.052608
6.06031  0   0.047616   0.052096
6.06039  0   0.047616   0.050944
6.06047  0.000128   0.043392   0.049792
6.06055  0   0.0416   0.050816
6.06062  0   0.039936   0.057216
6.0607  0   0.04864   0.050816
6.06078  0   0.043648   0.059264
6.06086  0   0.04672   0.0544
6.06094  0   0.045696   0.050944
6.06102  0.000128   0.040064   0.050176
6.06109  0   0.043648   0.051712
6.06117  0   0.039552   0.051584
6.06125  0   0.040448   0.050176
6.06133  0.000256   0.043008   0.0544
6.06141  0.000128   0.048512   0.051584
6.06148  0   0.046336   0.048
6.06156  0   0.043776   0.05376
6.06164  0   0.043776   0.057216
6.06172  0   0.045952   0.050432
6.0618  0.000128   0.044288   0.04992
6.06188  0   0.043392   0.05696
6.06195  0   0.04544   0.051968
6.06203  0.000128   0.044288   0.055936
6.06211  0   0.045184   0.054528
6.06219  0.000128   0.045056   0.053248
6.06227  0.000128   0.04736   0.049792
6.06234  0   0.0448   0.053504
6.06242  0.000256   0.043136   0.054528
6.0625  0   0.04416   0.053376
6.06258  0.000256   0.044928   0.055552
6.06266  0.000128   0.04352   0.054656
6.06273  0   0.043392   0.049664
6.06281  0.000128   0.042112   0.05376
6.06289  0   0.04544   0.052096
6.06297  0.000128   0.044032   0.049024
6.06305  0.000128   0.048768   0.051968
6.06313  0.000128   0.043392   0.054528
6.0632  0   0.044544   0.04992
6.06328  0   0.041856   0.051584
6.06336  0   0.04544   0.05504
6.06344  0.000128   0.044288   0.050688
6.06352  0   0.043264   0.047616
6.06359  0   0.047744   0.051968
6.06367  0.000128   0.041856   0.049152
6.06375  0.000128   0.04096   0.055296
6.06383  0   0.0448   0.053376
6.06391  0   0.045056   0.05248
6.06398  0   0.045824   0.054016
6.06406  0.000128   0.045696   0.052736
6.06414  0   0.047872   0.04928
6.06422  0   0.04544   0.053248
6.0643  0   0.04544   0.053504
6.06438  0.000128   0.045056   0.053632
6.06445  0   0.044672   0.054144
6.06453  0   0.04352   0.05312
6.06461  0   0.039808   0.053248
6.06469  0   0.045184   0.052224
6.06477  0   0.045312   0.052608
6.06484  0.000128   0.048256   0.051968
6.06492  0   0.04736   0.050176
6.065  0   0.048896   0.050304
6.06508  0   0.043904   0.052736
6.06516  0   0.045824   0.051456
6.06523  0.000128   0.041856   0.05248
6.06531  0   0.047744   0.052096
6.06539  0   0.042624   0.053632
6.06547  0   0.044928   0.05376
6.06555  0   0.043008   0.056576
6.06562  0.000128   0.048256   0.053632
6.0657  0   0.047488   0.047488
6.06578  0   0.041088   0.051584
6.06586  0   0.049152   0.051712
6.06594  0.000128   0.04416   0.049664
6.06602  0   0.046208   0.051712
6.06609  0   0.043392   0.05632
6.06617  0   0.045184   0.053504
6.06625  0.000128   0.049024   0.053632
6.06633  0   0.047872   0.048
6.06641  0   0.04608   0.055936
6.06648  0   0.048128   0.058496
6.06656  0   0.0448   0.051072
6.06664  0   0.046208   0.047488
6.06672  0   0.044416   0.051072
6.0668  0.000128   0.041344   0.054528
6.06688  0   0.047232   0.048768
6.06695  0   0.048384   0.05312
6.06703  0.000128   0.04352   0.048256
6.06711  0.000128   0.0416   0.051584
6.06719  0   0.048128   0.050432
6.06727  0   0.045568   0.049664
6.06734  0.000128   0.04672   0.060288
6.06742  0   0.04608   0.055296
6.0675  0   0.042368   0.050688
6.06758  0.000128   0.045696   0.052736
6.06766  0   0.043264   0.055296
6.06773  0   0.047232   0.058624
6.06781  0   0.041472   0.04864
6.06789  0   0.044032   0.052736
6.06797  0.000128   0.048   0.04736
6.06805  0   0.044672   0.056448
6.06813  0   0.043008   0.049792
6.0682  0   0.04544   0.052352
6.06828  0.000128   0.045568   0.054016
6.06836  0.000128   0.04352   0.0544
6.06844  0   0.043392   0.050432
6.06852  0   0.045824   0.055424
6.06859  0.000128   0.042112   0.054528
6.06867  0   0.045824   0.052736
6.06875  0.000128   0.04224   0.048896
6.06883  0   0.045312   0.052992
6.06891  0   0.042112   0.057344
6.06898  0   0.04096   0.051328
6.06906  0   0.043392   0.0544
6.06914  0   0.040576   0.050816
6.06922  0   0.045696   0.051712
6.0693  0   0.042368   0.054144
6.06937  0   0.046592   0.055552
6.06945  0.000256   0.043136   0.04864
6.06953  0   0.045568   0.049664
6.06961  0   0.043008   0.054528
6.06969  0   0.047488   0.050688
6.06977  0.000128   0.043904   0.052736
6.06984  0.000128   0.043392   0.051584
6.06992  0.000128   0.043264   0.051968
6.07  0   0.0416   0.055424
6.07008  0   0.041472   0.050304
6.07016  0   0.046592   0.050176
6.07023  0.000128   0.044544   0.05568
6.07031  0   0.045056   0.05248
6.07039  0.000128   0.049152   0.05184
6.07047  0   0.045056   0.0544
6.07055  0.000128   0.047104   0.050432
6.07062  0.000128   0.038656   0.054656
6.0707  0.000128   0.045952   0.048256
6.07078  0   0.04864   0.056704
6.07086  0   0.039936   0.054912
6.07094  0   0.042112   0.05504
6.07102  0   0.047488   0.0544
6.07109  0   0.046464   0.04928
6.07117  0.000128   0.042624   0.052224
6.07125  0   0.042752   0.050688
6.07133  0   0.045056   0.057088
6.07141  0   0.048512   0.054016
6.07148  0.000128   0.043776   0.054144
6.07156  0   0.044032   0.051456
6.07164  0   0.047232   0.053248
6.07172  0.000128   0.045184   0.054912
6.0718  0   0.043136   0.051968
6.07188  0.000128   0.039936   0.049408
6.07195  0   0.043008   0.050304
6.07203  0.000128   0.045952   0.056064
6.07211  0   0.041728   0.056576
6.07219  0   0.04224   0.050304
6.07227  0   0.044416   0.053376
6.07234  0   0.045184   0.050304
6.07242  0.000128   0.047872   0.044032
6.0725  0   0.040832   0.0544
6.07258  0   0.044544   0.054656
6.07266  0   0.045696   0.04992
6.07273  0   0.045696   0.05312
6.07281  0   0.044672   0.050432
6.07289  0   0.048   0.054656
6.07297  0   0.042752   0.050304
6.07305  0   0.04864   0.052352
6.07313  0   0.04416   0.054912
6.0732  0.000128   0.044544   0.0512
6.07328  0   0.045184   0.048896
6.07336  0   0.043136   0.051072
6.07344  0.000128   0.044928   0.052992
6.07352  0   0.044672   0.05312
6.07359  0   0.04096   0.04992
6.07367  0   0.044544   0.05696
6.07375  0   0.043776   0.050176
6.07383  0.000128   0.047104   0.052224
6.07391  0   0.048   0.050816
6.07398  0   0.04416   0.04736
6.07406  0   0.044032   0.048384
6.07414  0.000128   0.045184   0.047744
6.07422  0   0.048384   0.048128
6.0743  0   0.048128   0.051456
6.07437  0   0.04736   0.05312
6.07445  0   0.042368   0.053504
6.07453  0   0.04224   0.050048
6.07461  0   0.04672   0.04928
6.07469  0   0.043008   0.051584
6.07477  0.000128   0.04608   0.049152
6.07484  0   0.0416   0.050688
6.07492  0   0.044416   0.050304
6.075  0.000128   0.04096   0.055808
6.07508  0   0.043392   0.051968
6.07516  0.000256   0.04672   0.053632
6.07523  0   0.038784   0.055808
6.07531  0.000256   0.04608   0.054272
6.07539  0   0.043136   0.050432
6.07547  0.000128   0.04672   0.048384
6.07555  0   0.044032   0.047488
6.07563  0.000128   0.044672   0.054912
6.0757  0   0.038912   0.054016
6.07578  0   0.045312   0.053248
6.07586  0   0.045056   0.051584
6.07594  0   0.044288   0.055168
6.07602  0.000128   0.045824   0.052224
6.07609  0.000128   0.041472   0.056448
6.07617  0   0.046976   0.054016
6.07625  0   0.045568   0.050688
6.07633  0   0.044928   0.052096
6.07641  0   0.041088   0.047104
6.07648  0   0.042624   0.052736
6.07656  0   0.042752   0.050816
6.07664  0   0.043264   0.052736
6.07672  0   0.046336   0.054784
6.0768  0   0.047104   0.048896
6.07688  0   0.045184   0.056448
6.07695  0.000128   0.041984   0.052736
6.07703  0   0.046336   0.052864
6.07711  0   0.05248   0.054912
6.07719  0.000128   0.041984   0.04928
6.07727  0   0.043264   0.052608
6.07734  0   0.046848   0.050304
6.07742  0   0.044928   0.05184
6.0775  0   0.047232   0.058112
6.07758  0   0.043136   0.052096
6.07766  0   0.045056   0.05184
6.07773  0   0.04224   0.0544
6.07781  0.000128   0.048512   0.057216
6.07789  0.000128   0.047104   0.051712
6.07797  0   0.04288   0.05312
6.07805  0   0.043648   0.052736
6.07812  0   0.044288   0.051072
6.0782  0   0.046592   0.054144
6.07828  0   0.044032   0.051456
6.07836  0   0.044672   0.051968
6.07844  0   0.0448   0.055168
6.07852  0   0.04352   0.054784
6.07859  0   0.043136   0.052736
6.07867  0   0.043648   0.053504
6.07875  0   0.043776   0.051712
6.07883  0.000256   0.045824   0.051584
6.07891  0.000128   0.043904   0.05312
6.07898  0   0.040832   0.051968
6.07906  0   0.044672   0.054912
6.07914  0.000128   0.045568   0.055936
6.07922  0   0.044928   0.056448
6.0793  0   0.04224   0.053888
6.07937  0   0.04288   0.054016
6.07945  0   0.044928   0.054784
6.07953  0.000128   0.045824   0.050816
6.07961  0   0.042496   0.048
6.07969  0   0.043648   0.053632
6.07977  0.000128   0.043776   0.045824
6.07984  0   0.044032   0.04928
6.07992  0   0.044288   0.047232
6.08  0   0.042496   0.051328
6.08008  0.000128   0.051968   0.055936
6.08016  0.000128   0.045952   0.04864
6.08023  0.000128   0.043904   0.0512
6.08031  0.000256   0.044032   0.051456
6.08039  0.000128   0.045056   0.052352
6.08047  0   0.043264   0.053888
6.08055  0   0.046848   0.053632
6.08063  0.000128   0.044032   0.054016
6.0807  0.000128   0.045568   0.053504
6.08078  0   0.0448   0.053632
6.08086  0   0.046208   0.049024
6.08094  0   0.04032   0.05184
6.08102  0   0.045184   0.054912
6.08109  0   0.044032   0.050048
6.08117  0.000128   0.044032   0.05056
6.08125  0   0.041088   0.054528
6.08133  0.000256   0.043392   0.052864
6.08141  0   0.044032   0.05248
6.08148  0   0.04352   0.053248
6.08156  0.000128   0.043392   0.050432
6.08164  0   0.045568   0.048256
6.08172  0   0.04672   0.04992
6.0818  0.000128   0.041344   0.052224
6.08188  0   0.042112   0.052736
6.08195  0   0.041088   0.052736
6.08203  0.000128   0.041344   0.05568
6.08211  0.000128   0.040192   0.050432
6.08219  0.000128   0.040704   0.053248
6.08227  0   0.04096   0.050432
6.08234  0   0.045568   0.048256
6.08242  0.000128   0.046976   0.054144
6.0825  0   0.040064   0.050432
6.08258  0   0.046848   0.050944
6.08266  0   0.045056   0.05696
6.08273  0   0.043264   0.0512
6.08281  0.000256   0.045568   0.049408
6.08289  0   0.045184   0.053632
6.08297  0   0.04544   0.053504
6.08305  0.000128   0.044672   0.0512
6.08312  0   0.045312   0.049536
6.0832  0   0.043392   0.056064
6.08328  0   0.042624   0.051072
6.08336  0   0.046848   0.053632
6.08344  0.000128   0.044928   0.055808
6.08352  0   0.047104   0.0512
6.08359  0   0.043008   0.058496
6.08367  0   0.042624   0.05504
6.08375  0   0.041216   0.051456
6.08383  0   0.04416   0.050304
6.08391  0   0.046208   0.049536
6.08398  0   0.047488   0.050944
6.08406  0   0.041472   0.050688
6.08414  0   0.050176   0.047872
6.08422  0   0.043264   0.051968
6.0843  0   0.0416   0.055552
6.08438  0   0.041856   0.054016
6.08445  0   0.049792   0.052992
6.08453  0   0.042112   0.051328
6.08461  0   0.040704   0.05312
6.08469  0   0.041856   0.0512
6.08477  0.000128   0.041984   0.054272
6.08484  0   0.046208   0.051328
6.08492  0.000128   0.048   0.050048
6.085  0   0.047104   0.048
6.08508  0   0.041728   0.053248
6.08516  0   0.047232   0.053504
6.08523  0   0.043264   0.050816
6.08531  0   0.045312   0.055296
6.08539  0   0.046464   0.0512
6.08547  0   0.04416   0.052864
6.08555  0   0.041216   0.04864
6.08563  0.000128   0.045696   0.052736
6.0857  0   0.044288   0.04864
6.08578  0   0.04736   0.054656
6.08586  0   0.042368   0.050048
6.08594  0   0.043904   0.051712
6.08602  0.000128   0.047232   0.053632
6.08609  0   0.04352   0.054144
6.08617  0   0.043904   0.052608
6.08625  0.000128   0.0416   0.049664
6.08633  0   0.04096   0.052352
6.08641  0.000128   0.047232   0.054016
6.08648  0.000256   0.04288   0.04864
6.08656  0   0.04544   0.05184
6.08664  0   0.041344   0.050304
6.08672  0.000128   0.044288   0.052736
6.0868  0.000128   0.042368   0.053632
6.08688  0   0.039424   0.048128
6.08695  0   0.049792   0.052736
6.08703  0   0.043008   0.05184
6.08711  0.000256   0.049408   0.051584
6.08719  0   0.04416   0.055936
6.08727  0.000128   0.045824   0.058624
6.08734  0   0.042752   0.054784
6.08742  0   0.04416   0.05056
6.0875  0   0.043264   0.05248
6.08758  0.000128   0.040448   0.047872
6.08766  0   0.044928   0.050304
6.08773  0.000128   0.041344   0.051456
6.08781  0.000128   0.046208   0.055808
6.08789  0   0.047616   0.050048
6.08797  0.000128   0.042368   0.058112
6.08805  0.000256   0.043648   0.051712
6.08812  0   0.046208   0.052736
6.0882  0   0.0416   0.052096
6.08828  0   0.04544   0.051072
6.08836  0   0.045056   0.05568
6.08844  0   0.043264   0.051712
6.08852  0   0.044672   0.050688
6.08859  0.000128   0.044416   0.05696
6.08867  0.000128   0.0416   0.051456
6.08875  0   0.044032   0.057856
6.08883  0   0.039936   0.05056
6.08891  0   0.045952   0.05184
6.08898  0   0.041728   0.053632
6.08906  0   0.045312   0.049408
6.08914  0.000256   0.043648   0.054784
6.08922  0   0.042624   0.049152
6.0893  0.000128   0.039808   0.05376
6.08938  0   0.04608   0.052736
6.08945  0   0.040704   0.049792
6.08953  0   0.043264   0.050176
6.08961  0.000384   0.042496   0.04928
6.08969  0   0.042496   0.053248
6.08977  0   0.045824   0.05632
6.08984  0   0.045824   0.052224
6.08992  0   0.0448   0.05248
6.09  0   0.0448   0.053504
6.09008  0   0.044672   0.057088
6.09016  0   0.046592   0.04928
6.09023  0   0.045056   0.054784
6.09031  0   0.04416   0.051712
6.09039  0   0.040448   0.053376
6.09047  0   0.04544   0.055424
6.09055  0   0.04608   0.050304
6.09063  0   0.042624   0.049152
6.0907  0   0.044672   0.051072
6.09078  0   0.0448   0.056576
6.09086  0   0.045184   0.049408
6.09094  0.000128   0.047872   0.050816
6.09102  0.000256   0.04288   0.055296
6.09109  0   0.04352   0.05376
6.09117  0   0.046592   0.049792
6.09125  0.000384   0.042368   0.056576
6.09133  0   0.041472   0.051968
6.09141  0.000128   0.041216   0.052608
6.09148  0   0.045184   0.052224
6.09156  0   0.045184   0.049024
6.09164  0   0.041088   0.05184
6.09172  0   0.043392   0.045696
6.0918  0   0.042752   0.055296
6.09187  0   0.046592   0.053504
6.09195  0   0.04608   0.0544
6.09203  0.000128   0.046848   0.054272
6.09211  0   0.04416   0.052992
6.09219  0   0.044544   0.051456
6.09227  0   0.040448   0.052608
6.09234  0   0.04416   0.04992
6.09242  0.000128   0.0416   0.05248
6.0925  0   0.050176   0.055808
6.09258  0   0.047872   0.057216
6.09266  0   0.042112   0.052352
6.09273  0   0.043648   0.052736
6.09281  0   0.045824   0.054528
6.09289  0   0.042112   0.053376
6.09297  0   0.041984   0.04928
6.09305  0.000256   0.042496   0.050048
6.09313  0   0.045824   0.051456
6.0932  0   0.044416   0.054016
6.09328  0   0.045824   0.050048
6.09336  0.000128   0.039936   0.05312
6.09344  0   0.0448   0.052224
6.09352  0   0.045696   0.051328
6.09359  0   0.042496   0.054144
6.09367  0   0.03904   0.055552
6.09375  0.000128   0.040576   0.051712
6.09383  0   0.04736   0.050944
6.09391  0   0.040704   0.046208
6.09398  0.000256   0.051072   0.049024
6.09406  0.000128   0.042112   0.048896
6.09414  0   0.044416   0.05568
6.09422  0.000128   0.04544   0.048768
6.0943  0   0.043392   0.047488
6.09438  0   0.048256   0.053376
6.09445  0   0.042368   0.052736
6.09453  0   0.046208   0.048128
6.09461  0   0.044416   0.051456
6.09469  0   0.043776   0.055168
6.09477  0   0.042368   0.048512
6.09484  0.000128   0.042496   0.050688
6.09492  0   0.045568   0.05248
6.095  0   0.045696   0.04928
6.09508  0.000128   0.045056   0.046976
6.09516  0   0.047872   0.053504
6.09523  0.000128   0.045952   0.052608
6.09531  0   0.044288   0.053504
6.09539  0.000128   0.044032   0.050816
6.09547  0.000256   0.043392   0.057472
6.09555  0   0.045056   0.052224
6.09563  0   0.045568   0.054016
6.0957  0   0.039936   0.055936
6.09578  0   0.0448   0.048896
6.09586  0   0.041984   0.055936
6.09594  0   0.042752   0.050176
6.09602  0   0.04224   0.056192
6.09609  0   0.04352   0.05184
6.09617  0   0.050048   0.051584
6.09625  0   0.045696   0.053248
6.09633  0   0.042496   0.05568
6.09641  0.000128   0.044928   0.05312
6.09648  0   0.049152   0.054016
6.09656  0   0.043264   0.052736
6.09664  0   0.04288   0.052864
6.09672  0.000128   0.044288   0.049408
6.0968  0   0.04864   0.05184
6.09687  0.000128   0.043904   0.052096
6.09695  0   0.03968   0.056576
6.09703  0.000128   0.046848   0.051712
6.09711  0   0.044672   0.046976
6.09719  0   0.045696   0.05056
6.09727  0.000128   0.044928   0.056832
6.09734  0   0.04544   0.053632
6.09742  0   0.047488   0.05312
6.0975  0   0.047616   0.05696
6.09758  0.000128   0.047744   0.051072
6.09766  0   0.04672   0.050048
6.09773  0.000128   0.043904   0.047872
6.09781  0   0.043392   0.051968
6.09789  0   0.043776   0.049152
6.09797  0   0.04032   0.051456
6.09805  0   0.044544   0.054144
6.09813  0   0.042496   0.053504
6.0982  0   0.045696   0.048256
6.09828  0   0.041728   0.05568
6.09836  0   0.048512   0.051456
6.09844  0   0.044544   0.049408
6.09852  0   0.040832   0.050176
6.09859  0.000128   0.042624   0.053376
6.09867  0   0.045184   0.05504
6.09875  0.000128   0.046464   0.050176
6.09883  0   0.044288   0.051328
6.09891  0   0.045952   0.053888
6.09898  0   0.04352   0.052864
6.09906  0   0.0448   0.05056
6.09914  0.000128   0.047616   0.050304
6.09922  0   0.04288   0.04864
6.0993  0   0.0416   0.050176
6.09938  0   0.043392   0.048768
6.09945  0.000128   0.04352   0.051072
6.09953  0   0.043904   0.0544
6.09961  0   0.044032   0.051456
6.09969  0   0.04352   0.054272
6.09977  0   0.048   0.054656
6.09984  0   0.037888   0.051328
6.09992  0   0.045952   0.0512
6.1  0   0.045184   0.046848
6.10008  0   0.04736   0.051456
6.10016  0   0.047872   0.050432
6.10023  0.000128   0.044928   0.047744
6.10031  0   0.044416   0.05568
6.10039  0   0.039552   0.04928
6.10047  0   0.04864   0.052352
6.10055  0   0.043264   0.054912
6.10062  0.000256   0.04224   0.051584
6.1007  0.000128   0.046208   0.05376
6.10078  0   0.045824   0.052608
6.10086  0   0.045056   0.052608
6.10094  0   0.043008   0.052096
6.10102  0.000128   0.043392   0.051072
6.10109  0.000256   0.043136   0.047872
6.10117  0   0.042368   0.053888
6.10125  0.000128   0.043904   0.05056
6.10133  0.000128   0.042752   0.054528
6.10141  0   0.045312   0.056448
6.10148  0   0.041216   0.051584
6.10156  0   0.044544   0.05312
6.10164  0   0.043776   0.053504
6.10172  0   0.0448   0.055168
6.1018  0   0.04096   0.054016
6.10187  0   0.045056   0.049536
6.10195  0   0.046592   0.056448
6.10203  0.000128   0.041984   0.055424
6.10211  0   0.04224   0.047104
6.10219  0   0.04096   0.05248
6.10227  0   0.041984   0.048768
6.10234  0   0.043008   0.049536
6.10242  0   0.04224   0.053248
6.1025  0   0.041344   0.045696
6.10258  0   0.045824   0.052352
6.10266  0   0.04224   0.05888
6.10273  0   0.043008   0.055168
6.10281  0.000128   0.044928   0.051328
6.10289  0   0.04416   0.048384
6.10297  0   0.04736   0.05504
6.10305  0.000128   0.043392   0.050816
6.10313  0   0.045184   0.053632
6.1032  0   0.0448   0.052352
6.10328  0   0.043648   0.051968
6.10336  0   0.0416   0.055424
6.10344  0   0.044416   0.051328
6.10352  0.000128   0.039808   0.0512
6.10359  0   0.044928   0.051968
6.10367  0   0.043904   0.04928
6.10375  0.000128   0.04096   0.05312
6.10383  0.000128   0.041344   0.052992
6.10391  0   0.048128   0.052736
6.10398  0   0.045696   0.05632
6.10406  0   0.043776   0.052736
6.10414  0.000256   0.044544   0.053888
6.10422  0.000256   0.04224   0.053248
6.1043  0   0.050048   0.054272
6.10438  0   0.046976   0.05376
6.10445  0   0.044928   0.05312
6.10453  0   0.044672   0.04928
6.10461  0.000256   0.04224   0.052096
6.10469  0   0.043904   0.049152
6.10477  0   0.044928   0.05248
6.10484  0   0.044416   0.0512
6.10492  0   0.045312   0.049664
6.105  0   0.04032   0.053504
6.10508  0   0.044544   0.049408
6.10516  0   0.041472   0.052096
6.10523  0.000128   0.04544   0.04928
6.10531  0   0.050816   0.05248
6.10539  0.000128   0.046464   0.052992
6.10547  0   0.043904   0.050688
6.10555  0   0.042368   0.053888
6.10562  0   0.042624   0.04864
6.1057  0   0.045184   0.054656
6.10578  0.000128   0.045184   0.052096
6.10586  0   0.045056   0.055936
6.10594  0   0.038656   0.057856
6.10602  0.000128   0.0448   0.054528
6.10609  0.000256   0.039296   0.048384
6.10617  0   0.044544   0.049536
6.10625  0   0.043264   0.050048
6.10633  0   0.043776   0.051584
6.10641  0   0.04224   0.05056
6.10648  0   0.043648   0.049792
6.10656  0.000128   0.041344   0.051968
6.10664  0   0.0448   0.053632
6.10672  0   0.047744   0.052736
6.1068  0   0.0448   0.05184
6.10688  0.000128   0.043648   0.055936
6.10695  0   0.045312   0.047616
6.10703  0   0.03904   0.05056
6.10711  0.000128   0.046848   0.048384
6.10719  0   0.044928   0.053376
6.10727  0   0.04352   0.048
6.10734  0   0.041856   0.050048
6.10742  0   0.043136   0.050176
6.1075  0   0.044928   0.051712
6.10758  0.000128   0.04352   0.052864
6.10766  0   0.042752   0.054016
6.10773  0   0.043264   0.052608
6.10781  0.000128   0.042496   0.049024
6.10789  0   0.043264   0.04992
6.10797  0   0.043776   0.050816
6.10805  0   0.04352   0.055424
6.10813  0.000128   0.044288   0.052736
6.1082  0.000128   0.045056   0.054528
6.10828  0   0.039168   0.052352
6.10836  0   0.043136   0.052608
6.10844  0   0.047744   0.0512
6.10852  0   0.04416   0.054656
6.10859  0   0.044928   0.052096
6.10867  0   0.049536   0.05376
6.10875  0   0.04544   0.051456
6.10883  0.000128   0.047232   0.050816
6.10891  0.000128   0.040704   0.051584
6.10898  0.000128   0.044544   0.048768
6.10906  0   0.045184   0.052736
6.10914  0   0.041472   0.05504
6.10922  0   0.046464   0.051712
6.1093  0   0.042752   0.049152
6.10938  0   0.040448   0.055296
6.10945  0.000128   0.04032   0.054656
6.10953  0   0.041472   0.049536
6.10961  0.000128   0.045312   0.052352
6.10969  0   0.046336   0.051328
6.10977  0   0.042112   0.049664
6.10984  0   0.04672   0.04736
6.10992  0   0.042624   0.050432
6.11  0   0.0448   0.05056
6.11008  0   0.047488   0.052992
6.11016  0   0.043904   0.047744
6.11023  0   0.04032   0.0512
6.11031  0   0.045056   0.050944
6.11039  0.000128   0.04608   0.052736
6.11047  0   0.043008   0.05312
6.11055  0   0.039424   0.050304
6.11062  0   0.046464   0.048512
6.1107  0.000128   0.045312   0.054144
6.11078  0   0.040192   0.047232
6.11086  0   0.040448   0.053248
6.11094  0.000256   0.045824   0.048896
6.11102  0   0.041984   0.047232
6.11109  0.000128   0.042368   0.045696
6.11117  0   0.041728   0.047872
6.11125  0   0.04096   0.053248
6.11133  0.000128   0.043904   0.048512
6.11141  0   0.042112   0.048768
6.11148  0   0.043776   0.050944
6.11156  0   0.046464   0.053376
6.11164  0   0.046336   0.054912
6.11172  0   0.048128   0.051968
6.1118  0   0.05056   0.05184
6.11188  0   0.048128   0.052864
6.11195  0.000128   0.045184   0.050048
6.11203  0   0.03712   0.049792
6.11211  0.000128   0.042624   0.048128
6.11219  0.000128   0.046592   0.055808
6.11227  0   0.045696   0.047872
6.11234  0.000128   0.044544   0.049792
6.11242  0   0.04416   0.052352
6.1125  0   0.041728   0.047744
6.11258  0.000128   0.043648   0.053888
6.11266  0.000128   0.045184   0.054528
6.11273  0.000128   0.039552   0.048384
6.11281  0   0.042112   0.054528
6.11289  0.000128   0.043392   0.055808
6.11297  0   0.039168   0.0512
6.11305  0   0.045312   0.053376
6.11313  0.000128   0.042368   0.051712
6.1132  0   0.044672   0.052992
6.11328  0   0.04608   0.05056
6.11336  0   0.047232   0.050944
6.11344  0.000128   0.043136   0.047872
6.11352  0   0.042752   0.05184
6.11359  0   0.046336   0.052352
6.11367  0   0.049536   0.052864
6.11375  0.000128   0.04288   0.053632
6.11383  0   0.044288   0.048896
6.11391  0   0.043264   0.050688
6.11398  0.000128   0.045312   0.058624
6.11406  0.000128   0.043136   0.051584
6.11414  0   0.040448   0.05696
6.11422  0   0.046208   0.05376
6.1143  0   0.045696   0.051456
6.11437  0   0.042496   0.054656
6.11445  0   0.0448   0.048768
6.11453  0   0.041472   0.049024
6.11461  0   0.042496   0.052352
6.11469  0.000128   0.047232   0.0576
6.11477  0   0.045056   0.048
6.11484  0   0.03904   0.054144
6.11492  0   0.039552   0.04992
6.115  0   0.044928   0.058112
6.11508  0   0.042496   0.0512
6.11516  0   0.043136   0.053376
6.11523  0   0.04544   0.051072
6.11531  0   0.040832   0.05376
6.11539  0   0.042368   0.050688
6.11547  0   0.047616   0.050432
6.11555  0   0.044288   0.04864
6.11563  0   0.044928   0.050048
6.1157  0   0.044544   0.051072
6.11578  0   0.042624   0.051712
6.11586  0.000128   0.04928   0.051328
6.11594  0.000128   0.040576   0.05568
6.11602  0   0.041984   0.051072
6.11609  0   0.04224   0.049408
6.11617  0   0.043392   0.052352
6.11625  0.000128   0.04352   0.052096
6.11633  0   0.047616   0.048128
6.11641  0   0.04352   0.0576
6.11648  0.000256   0.043008   0.048256
6.11656  0   0.042496   0.054144
6.11664  0   0.04416   0.052352
6.11672  0   0.045952   0.054144
6.1168  0   0.048   0.051328
6.11688  0   0.04608   0.050048
6.11695  0   0.0384   0.05568
6.11703  0.000128   0.044544   0.05056
6.11711  0   0.043392   0.054144
6.11719  0   0.041984   0.05184
6.11727  0   0.04224   0.049024
6.11734  0   0.044416   0.052736
6.11742  0   0.047744   0.04992
6.1175  0   0.045312   0.052224
6.11758  0   0.043264   0.0512
6.11766  0.000128   0.043776   0.052224
6.11773  0   0.041984   0.051968
6.11781  0   0.045696   0.0544
6.11789  0   0.043648   0.051072
6.11797  0   0.044032   0.0576
6.11805  0   0.046976   0.052864
6.11813  0   0.040576   0.052864
6.1182  0   0.040064   0.05568
6.11828  0   0.04864   0.053632
6.11836  0   0.045952   0.050048
6.11844  0   0.04608   0.048384
6.11852  0.000256   0.04544   0.049024
6.11859  0   0.042496   0.048256
6.11867  0   0.043392   0.048896
6.11875  0.000256   0.044032   0.052992
6.11883  0.000128   0.03904   0.053248
6.11891  0   0.043776   0.052224
6.11898  0.000128   0.043136   0.053248
6.11906  0   0.047744   0.057088
6.11914  0.000128   0.039808   0.04864
6.11922  0.000128   0.045696   0.049408
6.1193  0   0.04608   0.0544
6.11937  0   0.03968   0.054016
6.11945  0.000128   0.045056   0.055168
6.11953  0   0.045312   0.050432
6.11961  0   0.045312   0.053376
6.11969  0   0.042496   0.051072
6.11977  0   0.043392   0.054528
6.11984  0   0.041088   0.047744
6.11992  0   0.045056   0.05184
6.12  0   0.039296   0.052352
6.12008  0   0.047104   0.055552
6.12016  0   0.042752   0.053504
6.12023  0.000128   0.04288   0.051456
6.12031  0   0.045824   0.052608
6.12039  0.000128   0.042752   0.057088
6.12047  0   0.040448   0.050816
6.12055  0   0.045184   0.051328
6.12063  0   0.045696   0.052352
6.1207  0   0.044672   0.048512
6.12078  0   0.04544   0.053888
6.12086  0   0.044928   0.052352
6.12094  0   0.041856   0.050816
6.12102  0   0.0448   0.048128
6.12109  0.000128   0.043264   0.049408
6.12117  0.000128   0.044032   0.053888
6.12125  0   0.039424   0.05056
6.12133  0   0.043264   0.053376
6.12141  0   0.042752   0.051328
6.12148  0   0.039168   0.048384
6.12156  0   0.044416   0.053888
6.12164  0.000128   0.045696   0.050816
6.12172  0   0.041984   0.055936
6.1218  0   0.04032   0.050176
6.12188  0   0.041088   0.051712
6.12195  0   0.0416   0.053248
6.12203  0   0.04096   0.04736
6.12211  0.000128   0.042112   0.054144
6.12219  0   0.041216   0.049792
6.12227  0   0.042624   0.054784
6.12234  0   0.045312   0.048768
6.12242  0   0.043008   0.050304
6.1225  0   0.043776   0.054784
6.12258  0   0.04224   0.055296
6.12266  0.000128   0.041856   0.0512
6.12273  0   0.04672   0.055296
6.12281  0   0.044032   0.050432
6.12289  0.000128   0.043136   0.049024
6.12297  0   0.042112   0.050944
6.12305  0   0.044416   0.046592
6.12312  0   0.040576   0.048896
6.1232  0.000128   0.04224   0.05504
6.12328  0   0.040064   0.055936
6.12336  0   0.0448   0.053504
6.12344  0   0.045824   0.050944
6.12352  0   0.048768   0.05376
6.12359  0   0.039552   0.050944
6.12367  0   0.043008   0.050944
6.12375  0   0.042368   0.048128
6.12383  0   0.044288   0.054912
6.12391  0   0.046464   0.054656
6.12398  0   0.041472   0.050944
6.12406  0.000256   0.0448   0.049408
6.12414  0   0.044672   0.052736
6.12422  0   0.04416   0.050944
6.1243  0   0.045184   0.056576
6.12438  0   0.043776   0.049664
6.12445  0   0.044416   0.050176
6.12453  0   0.044288   0.054528
6.12461  0   0.043136   0.051968
6.12469  0   0.04352   0.050304
6.12477  0   0.044544   0.054784
6.12484  0   0.043904   0.050176
6.12492  0.000128   0.042752   0.0512
6.125  0   0.041728   0.050176
6.12508  0   0.044032   0.055424
6.12516  0   0.043264   0.052224
6.12523  0.000128   0.037248   0.050944
6.12531  0.000128   0.046592   0.049536
6.12539  0.000256   0.04288   0.047616
6.12547  0.000128   0.046336   0.055808
6.12555  0.000256   0.045952   0.050432
6.12563  0   0.04416   0.050176
6.1257  0   0.044928   0.050048
6.12578  0.000128   0.041472   0.05504
6.12586  0   0.043264   0.045056
6.12594  0   0.043392   0.053376
6.12602  0   0.046208   0.050816
6.12609  0.000128   0.04224   0.051712
6.12617  0   0.041856   0.05824
6.12625  0.000128   0.049152   0.047872
6.12633  0   0.04544   0.054912
6.12641  0   0.04416   0.050944
6.12648  0   0.044288   0.047616
6.12656  0.000256   0.044416   0.052224
6.12664  0.000128   0.045824   0.055168
6.12672  0   0.043648   0.050816
6.1268  0   0.037248   0.052352
6.12688  0.000128   0.045952   0.056064
6.12695  0   0.041344   0.053632
6.12703  0.000128   0.044928   0.052352
6.12711  0   0.042624   0.052992
6.12719  0   0.042496   0.053376
6.12727  0   0.043136   0.046464
6.12734  0   0.039424   0.050304
6.12742  0.000128   0.047616   0.0512
6.1275  0   0.043136   0.057216
6.12758  0   0.044032   0.049408
6.12766  0   0.042624   0.054784
6.12773  0.000128   0.04096   0.046336
6.12781  0   0.043392   0.0512
6.12789  0   0.047488   0.04928
6.12797  0   0.040192   0.051584
6.12805  0   0.043008   0.050432
6.12812  0   0.04544   0.051584
6.1282  0   0.042624   0.053248
6.12828  0   0.045568   0.048128
6.12836  0.000128   0.04032   0.053376
6.12844  0.000128   0.043008   0.048896
6.12852  0   0.04288   0.052224
6.12859  0   0.043008   0.051584
6.12867  0   0.043008   0.052736
6.12875  0   0.044928   0.048256
6.12883  0   0.04288   0.051456
6.12891  0   0.043648   0.049536
6.12898  0   0.043648   0.05248
6.12906  0   0.040704   0.054912
6.12914  0   0.042752   0.052224
6.12922  0   0.044544   0.051968
6.1293  0   0.040192   0.052736
6.12938  0   0.0416   0.045952
6.12945  0.000256   0.043136   0.051328
6.12953  0   0.041984   0.050688
6.12961  0   0.043008   0.051072
6.12969  0   0.041088   0.059264
6.12977  0.000128   0.047232   0.052736
6.12984  0   0.040704   0.049152
6.12992  0.000128   0.046208   0.050304
6.13  0   0.047232   0.051456
6.13008  0   0.041728   0.051968
6.13016  0   0.041984   0.046336
6.13023  0   0.04416   0.04992
6.13031  0   0.051072   0.052352
6.13039  0.000128   0.042368   0.045824
6.13047  0   0.043136   0.052992
6.13055  0   0.048   0.049664
6.13063  0.000256   0.04416   0.048768
6.1307  0   0.044544   0.051072
6.13078  0   0.038912   0.05184
6.13086  0   0.047232   0.057216
6.13094  0   0.043776   0.048768
6.13102  0   0.04672   0.047744
6.13109  0   0.04032   0.050816
6.13117  0   0.045696   0.046848
6.13125  0   0.045056   0.048128
6.13133  0.000128   0.046464   0.046848
6.13141  0   0.043264   0.050176
6.13148  0   0.036608   0.052864
6.13156  0   0.04224   0.045056
6.13164  0   0.04544   0.053376
6.13172  0   0.044288   0.053376
6.1318  0.000128   0.043776   0.057728
6.13187  0   0.046336   0.05248
6.13195  0   0.046464   0.054784
6.13203  0.000128   0.043136   0.050048
6.13211  0   0.039424   0.052608
6.13219  0.000128   0.046592   0.04992
6.13227  0   0.04416   0.0512
6.13234  0.000128   0.043264   0.050688
6.13242  0   0.04288   0.05312
6.1325  0   0.04096   0.052864
6.13258  0.000128   0.042496   0.0512
6.13266  0   0.043904   0.05184
6.13273  0.000128   0.046976   0.053632
6.13281  0   0.043904   0.053888
6.13289  0.000256   0.048896   0.049536
6.13297  0   0.044032   0.052864
6.13305  0.000256   0.042496   0.04864
6.13312  0   0.044288   0.052608
6.1332  0.000128   0.043008   0.052096
6.13328  0   0.045696   0.049664
6.13336  0   0.04032   0.053376
6.13344  0   0.045184   0.056192
6.13352  0   0.045056   0.04928
6.13359  0   0.046464   0.049664
6.13367  0   0.0448   0.051328
6.13375  0.000128   0.043648   0.048384
6.13383  0   0.041472   0.0576
6.13391  0   0.04416   0.052992
6.13398  0   0.04672   0.049664
6.13406  0.000128   0.042112   0.049536
6.13414  0.000128   0.04608   0.04992
6.13422  0   0.04288   0.052864
6.1343  0   0.045184   0.055424
6.13438  0   0.045056   0.05376
6.13445  0.000128   0.043264   0.04736
6.13453  0   0.045184   0.04864
6.13461  0   0.041856   0.047872
6.13469  0.000384   0.043264   0.052096
6.13477  0   0.044416   0.050432
6.13484  0   0.045056   0.050432
6.13492  0   0.04224   0.051968
6.135  0   0.04672   0.046976
6.13508  0   0.043776   0.050176
6.13516  0   0.045184   0.050944
6.13523  0   0.041216   0.04864
6.13531  0   0.044416   0.05568
6.13539  0   0.041984   0.051584
6.13547  0   0.041728   0.049664
6.13555  0   0.041216   0.047744
6.13563  0.000256   0.043904   0.054016
6.1357  0.000128   0.049152   0.046336
6.13578  0.000256   0.04224   0.05248
6.13586  0   0.043776   0.053632
6.13594  0   0.04032   0.052608
6.13602  0   0.04352   0.051712
6.13609  0.000128   0.043904   0.04992
6.13617  0.000128   0.047488   0.04736
6.13625  0   0.039168   0.052352
6.13633  0.000128   0.048256   0.051584
6.13641  0.000128   0.041472   0.049152
6.13648  0   0.044544   0.05376
6.13656  0   0.045184   0.058112
6.13664  0   0.042112   0.054656
6.13672  0   0.046464   0.052608
6.1368  0.000256   0.041856   0.049408
6.13687  0   0.04352   0.046336
6.13695  0   0.038912   0.051584
6.13703  0   0.04608   0.054784
6.13711  0.000128   0.047872   0.046336
6.13719  0.000128   0.044672   0.055296
6.13727  0   0.043264   0.048384
6.13734  0   0.0448   0.052224
6.13742  0   0.040064   0.052352
6.1375  0.000256   0.04096   0.049664
6.13758  0   0.0416   0.047104
6.13766  0   0.043392   0.051968
6.13773  0.000128   0.0448   0.05184
6.13781  0.000128   0.043392   0.05056
6.13789  0.000128   0.04352   0.055424
6.13797  0   0.04416   0.05376
6.13805  0   0.042496   0.049408
6.13813  0.000128   0.043648   0.047488
6.1382  0   0.048768   0.051456
6.13828  0   0.04224   0.052736
6.13836  0   0.04416   0.04672
6.13844  0   0.041728   0.048512
6.13852  0   0.038784   0.045952
6.13859  0.000128   0.046336   0.04928
6.13867  0   0.038912   0.051072
6.13875  0   0.04672   0.054016
6.13883  0   0.042752   0.053248
6.13891  0   0.042752   0.051456
6.13898  0   0.043008   0.051456
6.13906  0.000128   0.040832   0.051712
6.13914  0.000256   0.04352   0.05184
6.13922  0   0.040704   0.047744
6.1393  0   0.04224   0.052352
6.13938  0.000128   0.043136   0.050816
6.13945  0.000128   0.042112   0.054016
6.13953  0.000128   0.046592   0.050304
6.13961  0   0.046592   0.052992
6.13969  0   0.046208   0.054528
6.13977  0   0.0416   0.052736
6.13984  0   0.044928   0.050432
6.13992  0   0.045568   0.046976
6.14  0   0.045568   0.048896
6.14008  0   0.041216   0.050304
6.14016  0   0.046592   0.055424
6.14023  0   0.044672   0.052608
6.14031  0   0.04288   0.049536
6.14039  0   0.044928   0.047104
6.14047  0.000128   0.039808   0.048768
6.14055  0   0.044928   0.052736
6.14062  0.000128   0.045312   0.046976
6.1407  0   0.041984   0.048768
6.14078  0   0.045952   0.053504
6.14086  0   0.044416   0.05248
6.14094  0   0.047488   0.051328
6.14102  0   0.042112   0.050176
6.14109  0   0.040192   0.051072
6.14117  0   0.043264   0.050432
6.14125  0   0.040704   0.048896
6.14133  0   0.04608   0.054016
6.14141  0   0.040448   0.049536
6.14148  0   0.045184   0.056832
6.14156  0.000128   0.044288   0.049664
6.14164  0   0.046976   0.048512
6.14172  0   0.041984   0.052096
6.1418  0   0.047104   0.04928
6.14187  0   0.046336   0.050944
6.14195  0   0.048   0.05248
6.14203  0   0.04352   0.051968
6.14211  0   0.045952   0.053632
6.14219  0   0.040832   0.048
6.14227  0   0.040064   0.04736
6.14234  0   0.043648   0.051456
6.14242  0   0.040064   0.053632
6.1425  0.000128   0.04288   0.051584
6.14258  0.000128   0.043008   0.053376
6.14266  0   0.04544   0.051584
6.14273  0.000128   0.044032   0.053504
6.14281  0   0.040448   0.048128
6.14289  0   0.040704   0.046848
6.14297  0   0.043904   0.054272
6.14305  0   0.043648   0.050688
6.14313  0   0.042496   0.052992
6.1432  0.000128   0.041984   0.052608
6.14328  0   0.044416   0.050432
6.14336  0   0.044928   0.051712
6.14344  0   0.041216   0.050176
6.14352  0   0.04736   0.051712
6.14359  0.000128   0.041472   0.052224
6.14367  0.000128   0.046336   0.05056
6.14375  0   0.043776   0.04992
6.14383  0   0.047488   0.051968
6.14391  0   0.044544   0.049536
6.14398  0   0.045952   0.055296
6.14406  0   0.043776   0.049024
6.14414  0   0.043776   0.051328
6.14422  0   0.045952   0.05312
6.1443  0   0.037632   0.048128
6.14438  0   0.042752   0.049024
6.14445  0.000128   0.0416   0.050816
6.14453  0   0.043776   0.051072
6.14461  0   0.040192   0.045696
6.14469  0   0.0448   0.049024
6.14477  0.000128   0.051584   0.053376
6.14484  0.000128   0.040704   0.052224
6.14492  0   0.046464   0.048384
6.145  0   0.044928   0.05248
6.14508  0.000128   0.044032   0.052224
6.14516  0.000128   0.046208   0.049792
6.14523  0   0.042624   0.047488
6.14531  0   0.04224   0.052736
6.14539  0   0.045696   0.046976
6.14547  0   0.0416   0.05376
6.14555  0.000128   0.044928   0.052224
6.14562  0   0.043008   0.049536
6.1457  0.000128   0.04352   0.056448
6.14578  0   0.04224   0.052864
6.14586  0   0.042496   0.046464
6.14594  0   0.045184   0.052352
6.14602  0   0.043008   0.049024
6.14609  0   0.041472   0.055168
6.14617  0   0.041088   0.050944
6.14625  0   0.047232   0.05312
6.14633  0   0.043648   0.05312
6.14641  0   0.03776   0.053504
6.14648  0   0.04416   0.050048
6.14656  0   0.040192   0.052864
6.14664  0   0.043904   0.046336
6.14672  0   0.03904   0.053504
6.1468  0   0.04608   0.052608
6.14688  0.000128   0.04416   0.05312
6.14695  0.000256   0.044032   0.051328
6.14703  0.000128   0.04224   0.0512
6.14711  0   0.044544   0.052096
6.14719  0   0.043392   0.052352
6.14727  0   0.043136   0.049024
6.14734  0.000256   0.049536   0.052352
6.14742  0   0.046976   0.052224
6.1475  0   0.043392   0.047616
6.14758  0   0.04544   0.053376
6.14766  0   0.048768   0.055424
6.14773  0   0.0416   0.04992
6.14781  0   0.044032   0.048896
6.14789  0   0.040832   0.052224
6.14797  0   0.047488   0.051456
6.14805  0.000128   0.048512   0.051968
6.14813  0   0.04224   0.04928
6.1482  0   0.042112   0.045184
6.14828  0.000128   0.048384   0.051712
6.14836  0   0.044672   0.054784
6.14844  0   0.043008   0.054016
6.14852  0   0.045696   0.055296
6.14859  0   0.04608   0.050432
6.14867  0   0.043648   0.04928
6.14875  0   0.048128   0.048512
6.14883  0   0.045952   0.049536
6.14891  0.000384   0.041472   0.054784
6.14898  0   0.045056   0.051968
6.14906  0   0.043904   0.052736
6.14914  0.000128   0.043136   0.052224
6.14922  0   0.044416   0.051968
6.1493  0   0.049408   0.04736
6.14938  0   0.04416   0.050048
6.14945  0   0.041344   0.048256
6.14953  0   0.044544   0.050944
6.14961  0   0.040704   0.055296
6.14969  0.000128   0.041984   0.052864
6.14977  0   0.041984   0.054912
6.14984  0   0.047616   0.051712
6.14992  0   0.044928   0.05504
6.15  0   0.040064   0.051072
6.15008  0   0.046336   0.046976
6.15016  0   0.047616   0.053248
6.15023  0.000128   0.045568   0.054016
6.15031  0.000128   0.044928   0.045184
6.15039  0   0.044928   0.055168
6.15047  0.000256   0.046976   0.049792
6.15055  0   0.040576   0.05184
6.15062  0   0.043648   0.05248
6.1507  0   0.043904   0.050944
6.15078  0.000128   0.042496   0.049664
6.15086  0   0.04224   0.049792
6.15094  0   0.044416   0.052224
6.15102  0   0.044672   0.047616
6.15109  0.000128   0.040832   0.050176
6.15117  0.000128   0.040448   0.053504
6.15125  0.000128   0.044032   0.051328
6.15133  0.000128   0.04672   0.053632
6.15141  0.000128   0.038912   0.050688
6.15148  0   0.0416   0.054528
6.15156  0   0.041984   0.056192
6.15164  0   0.041728   0.04992
6.15172  0   0.043008   0.051584
6.1518  0   0.03904   0.048256
6.15188  0.000128   0.042368   0.049536
6.15195  0   0.046208   0.049664
6.15203  0.000128   0.043904   0.053888
6.15211  0   0.045056   0.050688
6.15219  0.000128   0.041344   0.04992
6.15227  0.000128   0.041984   0.055552
6.15234  0.000128   0.04416   0.050176
6.15242  0.000256   0.040576   0.055808
6.1525  0.000128   0.042752   0.049408
6.15258  0.000128   0.044672   0.048896
6.15266  0   0.045568   0.052992
6.15273  0   0.042368   0.049536
6.15281  0   0.040576   0.051328
6.15289  0   0.0448   0.050688
6.15297  0.000128   0.041216   0.051584
6.15305  0   0.042496   0.052864
6.15313  0.000256   0.03904   0.055552
6.1532  0   0.043776   0.047104
6.15328  0   0.04992   0.053248
6.15336  0   0.0416   0.054656
6.15344  0   0.040192   0.049664
6.15352  0   0.046336   0.051712
6.15359  0   0.047616   0.051712
6.15367  0.000128   0.043648   0.056064
6.15375  0   0.045824   0.049536
6.15383  0   0.043008   0.051072
6.15391  0.000128   0.041344   0.049408
6.15398  0   0.044032   0.054016
6.15406  0   0.041216   0.055168
6.15414  0.000128   0.0448   0.050688
6.15422  0   0.04416   0.052992
6.1543  0   0.0448   0.049664
6.15437  0   0.04288   0.047104
6.15445  0   0.044032   0.047616
6.15453  0   0.043264   0.050688
6.15461  0   0.04608   0.052352
6.15469  0.000128   0.044288   0.048896
6.15477  0   0.043136   0.050944
6.15484  0.000128   0.04096   0.051328
6.15492  0   0.04096   0.050688
6.155  0   0.041984   0.051456
6.15508  0   0.045824   0.048128
6.15516  0.000128   0.045312   0.052992
6.15523  0   0.045568   0.050176
6.15531  0   0.040704   0.053248
6.15539  0   0.043392   0.051456
6.15547  0.000256   0.037248   0.0512
6.15555  0   0.042752   0.05376
6.15563  0   0.04096   0.051328
6.1557  0   0.043904   0.051584
6.15578  0   0.043904   0.04992
6.15586  0   0.04416   0.054016
6.15594  0   0.04096   0.045952
6.15602  0   0.042752   0.04736
6.15609  0   0.044928   0.052992
6.15617  0   0.045824   0.050688
6.15625  0   0.045824   0.053248
6.15633  0.000128   0.042496   0.054016
6.15641  0.000128   0.044032   0.050688
6.15648  0   0.044672   0.05696
6.15656  0   0.045696   0.049664
6.15664  0   0.041344   0.050176
6.15672  0.000128   0.046464   0.04864
6.1568  0   0.043648   0.052224
6.15688  0   0.04928   0.051072
6.15695  0   0.04288   0.050944
6.15703  0   0.041472   0.051584
6.15711  0   0.043008   0.056192
6.15719  0   0.042752   0.04992
6.15727  0   0.04736   0.052736
6.15734  0   0.044288   0.05248
6.15742  0   0.044416   0.046976
6.1575  0.000128   0.045568   0.049536
6.15758  0   0.0416   0.04736
6.15766  0   0.043648   0.05184
6.15773  0   0.048512   0.053504
6.15781  0   0.042624   0.051072
6.15789  0.000128   0.043136   0.049152
6.15797  0.000128   0.042752   0.052096
6.15805  0   0.041088   0.050432
6.15813  0   0.046464   0.051072
6.1582  0   0.04096   0.055808
6.15828  0   0.046208   0.050944
6.15836  0   0.041344   0.052224
6.15844  0.000128   0.045824   0.053248
6.15852  0   0.045056   0.05056
6.15859  0   0.042112   0.05248
6.15867  0   0.044416   0.053504
6.15875  0   0.040832   0.048
6.15883  0   0.041088   0.049536
6.15891  0.000128   0.039808   0.045696
6.15898  0   0.043008   0.047872
6.15906  0   0.043904   0.049536
6.15914  0.000128   0.045184   0.049792
6.15922  0   0.046464   0.050048
6.1593  0   0.046464   0.047872
6.15937  0   0.043264   0.048
6.15945  0   0.043264   0.051072
6.15953  0   0.046336   0.052992
6.15961  0.000128   0.043648   0.050688
6.15969  0   0.04224   0.051584
6.15977  0   0.044032   0.051968
6.15984  0   0.043264   0.048512
6.15992  0   0.0416   0.049792
6.16  0   0.039296   0.049024
6.16008  0   0.038016   0.05248
6.16016  0.000256   0.045568   0.047744
6.16023  0   0.043648   0.051584
6.16031  0   0.04544   0.047744
6.16039  0   0.04288   0.04928
6.16047  0   0.041344   0.049664
6.16055  0   0.044544   0.051328
6.16063  0   0.042624   0.048896
6.1607  0   0.048   0.051072
6.16078  0   0.045568   0.051968
6.16086  0   0.041344   0.048384
6.16094  0.000128   0.043648   0.04864
6.16102  0   0.043904   0.054016
6.16109  0   0.045056   0.046464
6.16117  0.000128   0.03968   0.05056
6.16125  0   0.042624   0.045952
6.16133  0.000128   0.039168   0.051328
6.16141  0   0.042368   0.0512
6.16148  0.000128   0.04032   0.054912
6.16156  0.000128   0.045824   0.054528
6.16164  0.000128   0.0416   0.047616
6.16172  0   0.045696   0.048896
6.1618  0   0.043648   0.046336
6.16188  0   0.04288   0.049024
6.16195  0   0.043392   0.053248
6.16203  0   0.04224   0.049024
6.16211  0   0.04352   0.053888
6.16219  0.000128   0.047232   0.054656
6.16227  0   0.045696   0.051328
6.16234  0   0.046976   0.051328
6.16242  0   0.039552   0.049408
6.1625  0   0.043136   0.051584
6.16258  0   0.041728   0.050304
6.16266  0   0.046208   0.049408
6.16273  0   0.045696   0.055936
6.16281  0   0.044416   0.052096
6.16289  0   0.045696   0.051456
6.16297  0.000128   0.041088   0.052736
6.16305  0   0.043008   0.047616
6.16312  0   0.04352   0.05184
6.1632  0   0.045952   0.051584
6.16328  0   0.03968   0.05568
6.16336  0   0.044928   0.053632
6.16344  0   0.040576   0.051072
6.16352  0.000128   0.039936   0.053504
6.16359  0.000128   0.04224   0.05184
6.16367  0   0.044032   0.051968
6.16375  0   0.04672   0.050176
6.16383  0   0.045056   0.051328
6.16391  0.000128   0.044928   0.050688
6.16398  0   0.044544   0.04992
6.16406  0   0.046208   0.049408
6.16414  0.000128   0.045952   0.046336
6.16422  0.000128   0.04672   0.04736
6.1643  0.000128   0.041856   0.052352
6.16437  0.000128   0.040192   0.053888
6.16445  0   0.042624   0.047872
6.16453  0.000128   0.041728   0.049152
6.16461  0   0.044288   0.054272
6.16469  0.000128   0.044288   0.047616
6.16477  0   0.04096   0.046208
6.16484  0   0.041216   0.04864
6.16492  0.000128   0.047616   0.052864
6.165  0   0.043776   0.04736
6.16508  0   0.041472   0.0512
6.16516  0   0.03904   0.049024
6.16523  0.000128   0.045312   0.053888
6.16531  0   0.041472   0.04736
6.16539  0   0.041984   0.051328
6.16547  0   0.045568   0.051712
6.16555  0.000128   0.042752   0.054656
6.16563  0   0.044672   0.047488
6.1657  0   0.043008   0.049024
6.16578  0.000128   0.043776   0.051072
6.16586  0   0.044288   0.050048
6.16594  0   0.045824   0.052608
6.16602  0   0.039936   0.05504
6.16609  0   0.043776   0.047744
6.16617  0   0.044032   0.048768
6.16625  0.000128   0.04224   0.049664
6.16633  0   0.041984   0.04672
6.16641  0   0.043264   0.049536
6.16648  0   0.043904   0.04992
6.16656  0   0.04352   0.053504
6.16664  0   0.045056   0.050176
6.16672  0   0.041728   0.052096
6.1668  0.000128   0.04224   0.049664
6.16688  0   0.041728   0.051968
6.16695  0   0.039936   0.051072
6.16703  0   0.04096   0.053504
6.16711  0.000128   0.04672   0.050176
6.16719  0   0.040064   0.049152
6.16727  0   0.045184   0.046848
6.16734  0.000128   0.041344   0.047872
6.16742  0.000128   0.047232   0.052864
6.1675  0   0.049664   0.049152
6.16758  0   0.04736   0.052096
6.16766  0.000128   0.04224   0.048512
6.16773  0   0.045952   0.046336
6.16781  0   0.040448   0.054912
6.16789  0   0.040448   0.047616
6.16797  0   0.042752   0.048896
6.16805  0   0.044544   0.052096
6.16812  0   0.042112   0.050944
6.1682  0.000128   0.044032   0.049152
6.16828  0   0.043904   0.052608
6.16836  0   0.04416   0.050432
6.16844  0   0.04096   0.050048
6.16852  0.000128   0.0416   0.049024
6.16859  0.000128   0.04096   0.045824
6.16867  0   0.042496   0.051968
6.16875  0   0.045696   0.049024
6.16883  0   0.044288   0.054528
6.16891  0   0.04672   0.050816
6.16898  0   0.041984   0.04672
6.16906  0   0.0448   0.049408
6.16914  0   0.0416   0.047104
6.16922  0   0.043904   0.050048
6.1693  0   0.047104   0.055808
6.16938  0   0.04416   0.04864
6.16945  0   0.0416   0.05632
6.16953  0   0.042624   0.05248
6.16961  0   0.043904   0.050048
6.16969  0.000128   0.045952   0.049408
6.16977  0   0.047232   0.04928
6.16984  0   0.044288   0.048512
6.16992  0.000128   0.041984   0.05056
6.17  0   0.043648   0.048128
6.17008  0   0.043776   0.05312
6.17016  0   0.038528   0.05184
6.17023  0   0.042368   0.04736
6.17031  0   0.045184   0.052736
6.17039  0   0.04352   0.052736
6.17047  0   0.039808   0.050944
6.17055  0.000128   0.040448   0.048128
6.17063  0.000128   0.045056   0.054272
6.1707  0   0.044416   0.054912
6.17078  0   0.044928   0.048128
6.17086  0.000128   0.042624   0.046848
6.17094  0   0.038784   0.050048
6.17102  0   0.045568   0.050688
6.17109  0   0.04096   0.052352
6.17117  0   0.044928   0.051456
6.17125  0   0.044672   0.04928
6.17133  0   0.043776   0.052992
6.17141  0   0.041472   0.053632
6.17148  0   0.044544   0.048128
6.17156  0   0.045952   0.053632
6.17164  0   0.04288   0.050176
6.17172  0   0.041216   0.047616
6.1718  0   0.043264   0.049536
6.17188  0.000128   0.044032   0.048768
6.17195  0.000128   0.047488   0.051328
6.17203  0.000384   0.042752   0.050688
6.17211  0   0.044544   0.054272
6.17219  0   0.044672   0.048896
6.17227  0   0.044928   0.053632
6.17234  0   0.041216   0.050304
6.17242  0   0.040832   0.050688
6.1725  0   0.044928   0.045312
6.17258  0   0.038912   0.047488
6.17266  0   0.041344   0.048
6.17273  0   0.039808   0.048
6.17281  0   0.04736   0.052224
6.17289  0.000128   0.047104   0.050944
6.17297  0   0.04544   0.049792
6.17305  0   0.04416   0.051328
6.17312  0   0.047104   0.050944
6.1732  0.000128   0.044928   0.050304
6.17328  0.000128   0.048256   0.053376
6.17336  0   0.039808   0.050944
6.17344  0.000128   0.04416   0.047616
6.17352  0   0.041728   0.0512
6.17359  0.000128   0.046848   0.052736
6.17367  0   0.04288   0.051968
6.17375  0.000128   0.043264   0.053888
6.17383  0   0.043264   0.047872
6.17391  0   0.047744   0.051072
6.17398  0   0.041984   0.050176
6.17406  0   0.04608   0.054784
6.17414  0   0.039424   0.048384
6.17422  0.000128   0.043264   0.048
6.1743  0   0.0448   0.049536
6.17438  0.000128   0.0448   0.055936
6.17445  0   0.038272   0.056192
6.17453  0   0.043776   0.04992
6.17461  0.000256   0.038656   0.051584
6.17469  0   0.04032   0.052864
6.17477  0.000128   0.045568   0.05056
6.17484  0.000128   0.046592   0.048896
6.17492  0.000256   0.04224   0.047488
6.175  0   0.04416   0.053504
6.17508  0   0.042752   0.049024
6.17516  0.000128   0.040832   0.048768
6.17523  0   0.039936   0.048256
6.17531  0   0.039296   0.054016
6.17539  0   0.04928   0.05312
6.17547  0.000128   0.041088   0.051328
6.17555  0   0.047872   0.048256
6.17563  0   0.042368   0.051968
6.1757  0   0.043392   0.052096
6.17578  0   0.041984   0.050176
6.17586  0   0.042624   0.050304
6.17594  0   0.042624   0.054784
6.17602  0   0.043776   0.04928
6.17609  0   0.040064   0.050816
6.17617  0   0.039936   0.053248
6.17625  0.000128   0.043648   0.045312
6.17633  0   0.047232   0.049536
6.17641  0   0.042368   0.049024
6.17648  0   0.045952   0.051456
6.17656  0.000128   0.044416   0.047872
6.17664  0   0.048512   0.050304
6.17672  0.000128   0.041088   0.052096
6.1768  0   0.043264   0.050688
6.17687  0   0.041984   0.055168
6.17695  0   0.045696   0.051328
6.17703  0   0.042752   0.051328
6.17711  0   0.045696   0.05184
6.17719  0   0.041728   0.049408
6.17727  0   0.042112   0.051712
6.17734  0.000128   0.0448   0.053632
6.17742  0   0.04416   0.04672
6.1775  0   0.041088   0.051584
6.17758  0   0.043392   0.05312
6.17766  0.000128   0.049152   0.050304
6.17773  0   0.040832   0.051968
6.17781  0   0.042496   0.049536
6.17789  0   0.041856   0.05248
6.17797  0   0.040704   0.046464
6.17805  0   0.045312   0.04864
6.17813  0   0.045184   0.047104
6.1782  0   0.04096   0.048128
6.17828  0   0.044416   0.050048
6.17836  0   0.044416   0.051072
6.17844  0.000256   0.043776   0.051968
6.17852  0   0.044928   0.053504
6.17859  0   0.042496   0.053504
6.17867  0   0.044928   0.050688
6.17875  0   0.038528   0.053248
6.17883  0.000128   0.041984   0.050432
6.17891  0   0.042752   0.048512
6.17898  0   0.04224   0.048768
6.17906  0   0.039424   0.05248
6.17914  0   0.044672   0.04864
6.17922  0.000256   0.046336   0.051328
6.1793  0   0.047616   0.050304
6.17938  0   0.038016   0.052352
6.17945  0.000128   0.041472   0.053504
6.17953  0   0.044416   0.048896
6.17961  0   0.041216   0.052352
6.17969  0   0.043264   0.050048
6.17977  0   0.045696   0.054528
6.17984  0   0.041472   0.047744
6.17992  0   0.044544   0.051584
6.18  0   0.0448   0.050816
6.18008  0   0.04608   0.051456
6.18016  0   0.044544   0.050816
6.18023  0   0.043392   0.050176
6.18031  0   0.043904   0.050688
6.18039  0   0.040448   0.049152
6.18047  0.000128   0.041344   0.048256
6.18055  0   0.044032   0.053248
6.18063  0   0.045312   0.052864
6.1807  0   0.039168   0.052224
6.18078  0   0.040832   0.049792
6.18086  0   0.041856   0.052608
6.18094  0   0.044288   0.04864
6.18102  0   0.044416   0.050944
6.18109  0   0.044672   0.046848
6.18117  0   0.04032   0.049792
6.18125  0   0.042496   0.049792
6.18133  0   0.039424   0.050304
6.18141  0.000256   0.047232   0.052608
6.18148  0   0.042112   0.052096
6.18156  0.000128   0.043776   0.054016
6.18164  0   0.042112   0.052096
6.18172  0.000128   0.04032   0.0512
6.1818  0   0.04416   0.050176
6.18187  0   0.044032   0.059264
6.18195  0   0.044544   0.05312
6.18203  0   0.046336   0.05312
6.18211  0   0.044672   0.050816
6.18219  0   0.044288   0.047488
6.18227  0   0.0448   0.0512
6.18234  0   0.043136   0.052608
6.18242  0   0.042368   0.051584
6.1825  0   0.043776   0.049536
6.18258  0   0.041088   0.044288
6.18266  0   0.045056   0.0544
6.18273  0   0.041472   0.05248
6.18281  0   0.045312   0.052352
6.18289  0   0.038272   0.050176
6.18297  0   0.039424   0.051456
6.18305  0   0.04672   0.052736
6.18313  0   0.043904   0.04992
6.1832  0   0.041088   0.049536
6.18328  0   0.037632   0.044928
6.18336  0   0.041088   0.049664
6.18344  0.000128   0.043008   0.052608
6.18352  0   0.041472   0.054528
6.18359  0.000128   0.047104   0.048384
6.18367  0.000128   0.04352   0.051968
6.18375  0.000128   0.043776   0.04864
6.18383  0   0.043648   0.048384
6.18391  0.000128   0.042496   0.054016
6.18398  0.000128   0.043264   0.050816
6.18406  0.000128   0.041984   0.050176
6.18414  0   0.040448   0.048
6.18422  0   0.038656   0.05248
6.1843  0   0.044032   0.054272
6.18438  0   0.043008   0.048384
6.18445  0   0.043904   0.054144
6.18453  0.000128   0.0448   0.048768
6.18461  0   0.042496   0.04544
6.18469  0.000256   0.041216   0.051072
6.18477  0.000128   0.042112   0.048
6.18484  0.000128   0.041088   0.0512
6.18492  0   0.043008   0.052096
6.185  0.000128   0.044032   0.047104
6.18508  0   0.045824   0.05376
6.18516  0   0.041984   0.054144
6.18523  0   0.040192   0.053376
6.18531  0.000128   0.046336   0.050944
6.18539  0   0.047104   0.051584
6.18547  0   0.041984   0.05248
6.18555  0.000256   0.044288   0.052608
6.18562  0   0.038784   0.046976
6.1857  0   0.044672   0.047616
6.18578  0   0.045056   0.05312
6.18586  0   0.044416   0.052608
6.18594  0   0.046208   0.049664
6.18602  0   0.040576   0.054912
6.18609  0.000128   0.043776   0.050944
6.18617  0   0.041472   0.052608
6.18625  0   0.043392   0.050304
6.18633  0   0.043008   0.05312
6.18641  0   0.04288   0.051968
6.18648  0.000128   0.037248   0.0544
6.18656  0.000128   0.045696   0.050688
6.18664  0   0.04288   0.050048
6.18672  0.000256   0.043264   0.045568
6.1868  0.000128   0.045568   0.049664
6.18688  0   0.04096   0.0512
6.18695  0.000128   0.040064   0.050688
6.18703  0   0.04096   0.047104
6.18711  0   0.043648   0.053376
6.18719  0   0.045568   0.0512
6.18727  0   0.042112   0.052864
6.18734  0   0.039936   0.047872
6.18742  0   0.039552   0.050944
6.1875  0.000128   0.0448   0.05056
6.18758  0   0.04544   0.049536
6.18766  0   0.042752   0.05376
6.18773  0   0.04352   0.049408
6.18781  0   0.042368   0.054144
6.18789  0   0.041088   0.04608
6.18797  0   0.044032   0.054272
6.18805  0   0.045056   0.048896
6.18813  0   0.0384   0.051456
6.1882  0   0.045184   0.054528
6.18828  0.000128   0.040832   0.050048
6.18836  0   0.03968   0.050816
6.18844  0   0.04416   0.051328
6.18852  0   0.044032   0.049024
6.18859  0.000128   0.044032   0.05312
6.18867  0   0.039936   0.054272
6.18875  0   0.045312   0.051584
6.18883  0   0.044288   0.052224
6.18891  0   0.04288   0.055552
6.18898  0   0.043776   0.047488
6.18906  0.000128   0.041984   0.050816
6.18914  0   0.040832   0.050048
6.18922  0   0.042368   0.051072
6.1893  0   0.048896   0.048512
6.18938  0.000256   0.044544   0.051584
6.18945  0   0.039168   0.048512
6.18953  0   0.037376   0.04928
6.18961  0   0.045312   0.045056
6.18969  0   0.043648   0.0512
6.18977  0   0.043008   0.050176
6.18984  0.000128   0.042368   0.050688
6.18992  0.000128   0.042112   0.04992
6.19  0   0.04544   0.04608
6.19008  0   0.04544   0.053376
6.19016  0.000128   0.04096   0.048128
6.19023  0.000128   0.043904   0.048768
6.19031  0.000128   0.043904   0.052608
6.19039  0   0.039552   0.050688
6.19047  0   0.044672   0.05376
6.19055  0   0.042752   0.04736
6.19062  0   0.042496   0.051968
6.1907  0   0.043648   0.050688
6.19078  0   0.044416   0.0544
6.19086  0   0.045056   0.05376
6.19094  0   0.042752   0.050688
6.19102  0   0.039936   0.044288
6.19109  0   0.04416   0.055808
6.19117  0   0.03904   0.051072
6.19125  0   0.04096   0.049536
6.19133  0   0.0448   0.050432
6.19141  0   0.041344   0.052352
6.19148  0   0.046592   0.047232
6.19156  0   0.043264   0.050432
6.19164  0   0.047616   0.045824
6.19172  0   0.04416   0.049152
6.1918  0   0.048   0.050432
6.19188  0   0.04352   0.04608
6.19195  0   0.041984   0.054144
6.19203  0   0.043904   0.05184
6.19211  0   0.045184   0.048512
6.19219  0.000128   0.046208   0.055296
6.19227  0   0.042496   0.04992
6.19234  0   0.043904   0.047616
6.19242  0   0.044672   0.049792
6.1925  0   0.04672   0.056192
6.19258  0   0.043136   0.05888
6.19266  0.000128   0.043136   0.050176
6.19273  0   0.042112   0.049792
6.19281  0.000128   0.036992   0.04864
6.19289  0   0.042624   0.051712
6.19297  0   0.043136   0.050176
6.19305  0.000128   0.03776   0.050688
6.19313  0   0.042752   0.052352
6.1932  0   0.040704   0.04608
6.19328  0   0.041344   0.048896
6.19336  0   0.044672   0.049792
6.19344  0   0.041728   0.053504
6.19352  0   0.037632   0.04928
6.19359  0   0.04416   0.04864
6.19367  0   0.043008   0.051584
6.19375  0   0.044672   0.052864
6.19383  0   0.039808   0.048128
6.19391  0   0.046464   0.049152
6.19398  0   0.04608   0.048
6.19406  0   0.042368   0.047488
6.19414  0   0.042368   0.048768
6.19422  0   0.044032   0.046592
6.1943  0   0.0448   0.050816
6.19437  0   0.04672   0.0512
6.19445  0   0.04288   0.050432
6.19453  0.000128   0.039808   0.050304
6.19461  0   0.040832   0.054144
6.19469  0   0.04352   0.050432
6.19477  0   0.043008   0.045824
6.19484  0.000128   0.044032   0.056832
6.19492  0   0.038528   0.048384
6.195  0   0.038144   0.047744
6.19508  0   0.043136   0.047232
6.19516  0   0.043136   0.050944
6.19523  0   0.039808   0.050176
6.19531  0   0.041856   0.051968
6.19539  0   0.038656   0.054784
6.19547  0.000128   0.041984   0.051456
6.19555  0   0.042112   0.049408
6.19562  0   0.04096   0.04864
6.1957  0   0.04736   0.052992
6.19578  0   0.041472   0.047872
6.19586  0.000128   0.0416   0.0544
6.19594  0   0.04224   0.048512
6.19602  0   0.048512   0.050944
6.19609  0   0.040576   0.049408
6.19617  0   0.044544   0.050432
6.19625  0   0.04224   0.054144
6.19633  0   0.044928   0.05056
6.19641  0   0.048256   0.052736
6.19648  0   0.04352   0.05184
6.19656  0   0.041728   0.050816
6.19664  0.000128   0.045184   0.051584
6.19672  0   0.040576   0.048384
6.1968  0   0.04416   0.050432
6.19688  0   0.04544   0.05184
6.19695  0   0.043904   0.048512
6.19703  0   0.049152   0.051456
6.19711  0.000128   0.044416   0.051584
6.19719  0   0.048512   0.04992
6.19727  0   0.046208   0.04928
6.19734  0   0.040704   0.04608
6.19742  0   0.044928   0.055296
6.1975  0   0.042368   0.051328
6.19758  0   0.041344   0.053632
6.19766  0   0.045824   0.049408
6.19773  0   0.04608   0.0512
6.19781  0   0.04288   0.055552
6.19789  0   0.037632   0.046592
6.19797  0.000128   0.043776   0.049408
6.19805  0   0.044416   0.043392
6.19813  0   0.041984   0.04672
6.1982  0   0.039424   0.052224
6.19828  0.000128   0.045056   0.04608
6.19836  0   0.040448   0.05184
6.19844  0.000128   0.039424   0.04864
6.19852  0.000128   0.03968   0.047744
6.19859  0.000128   0.042368   0.05568
6.19867  0   0.045312   0.048128
6.19875  0.000128   0.04352   0.050176
6.19883  0   0.041728   0.047488
6.19891  0   0.042752   0.048512
6.19898  0.000256   0.047616   0.052224
6.19906  0   0.044928   0.051072
6.19914  0   0.042368   0.051584
6.19922  0   0.046848   0.054144
6.1993  0   0.04096   0.049408
6.19937  0.000128   0.045056   0.050688
6.19945  0   0.046336   0.050048
6.19953  0.000128   0.04096   0.050432
6.19961  0   0.038784   0.046336
6.19969  0   0.044288   0.05184
6.19977  0   0.039552   0.04864
6.19984  0   0.041088   0.047104
6.19992  0   0.044928   0.052096
6.2  0   0.045568   0.051968
6.20008  0   0.041472   0.052096
6.20016  0.000128   0.047616   0.048384
6.20023  0   0.044032   0.04864
6.20031  0   0.045824   0.050432
6.20039  0   0.045568   0.053504
6.20047  0   0.041856   0.050944
6.20055  0.000128   0.043776   0.048256
6.20063  0   0.0416   0.052096
6.2007  0.000128   0.0448   0.051584
6.20078  0   0.03968   0.050432
6.20086  0   0.040064   0.052352
6.20094  0   0.04096   0.046208
6.20102  0.000128   0.040064   0.054144
6.20109  0   0.045184   0.045056
6.20117  0   0.042112   0.052992
6.20125  0.000256   0.041088   0.051712
6.20133  0   0.045696   0.04992
6.20141  0   0.04416   0.048384
6.20148  0.000128   0.044032   0.048256
6.20156  0.000128   0.044032   0.051456
6.20164  0.000384   0.042752   0.04736
6.20172  0   0.041728   0.048384
6.2018  0   0.043904   0.051456
6.20188  0   0.044928   0.051712
6.20195  0   0.042112   0.048512
6.20203  0   0.048512   0.05056
6.20211  0   0.04224   0.049152
6.20219  0   0.044032   0.054272
6.20227  0   0.041344   0.046848
6.20234  0   0.046336   0.055168
6.20242  0.000128   0.039424   0.04928
6.2025  0.000128   0.038784   0.048256
6.20258  0   0.044416   0.053248
6.20266  0   0.044544   0.046848
6.20273  0.000128   0.043136   0.052736
6.20281  0   0.041472   0.049664
6.20289  0   0.0416   0.047616
6.20297  0.000128   0.040064   0.057216
6.20305  0.000128   0.041344   0.04992
6.20312  0   0.039552   0.053376
6.2032  0   0.047616   0.052992
6.20328  0   0.043776   0.048512
6.20336  0   0.045824   0.049664
6.20344  0.000128   0.03648   0.054656
6.20352  0   0.04416   0.0512
6.20359  0.000128   0.038656   0.049408
6.20367  0   0.0416   0.05184
6.20375  0   0.043008   0.054656
6.20383  0   0.042752   0.052352
6.20391  0.000128   0.04672   0.043008
6.20398  0.000128   0.04416   0.049536
6.20406  0.000256   0.044928   0.055552
6.20414  0   0.041472   0.053888
6.20422  0   0.044544   0.052736
6.2043  0.000128   0.04416   0.04928
6.20437  0   0.045568   0.054016
6.20445  0   0.044032   0.050432
6.20453  0.000128   0.038656   0.046848
6.20461  0   0.041344   0.050944
6.20469  0   0.043264   0.056576
6.20477  0   0.044544   0.047232
6.20484  0   0.040192   0.050816
6.20492  0   0.043008   0.05056
6.205  0   0.042368   0.047104
6.20508  0   0.047104   0.05376
6.20516  0   0.043648   0.052096
6.20523  0   0.045696   0.04864
6.20531  0.000128   0.041344   0.0512
6.20539  0.000128   0.046464   0.04864
6.20547  0.000128   0.039936   0.04672
6.20555  0   0.043776   0.049664
6.20563  0   0.041984   0.049024
6.2057  0.000128   0.038656   0.048768
6.20578  0   0.04864   0.053632
6.20586  0   0.040704   0.053376
6.20594  0   0.041216   0.054272
6.20602  0   0.048896   0.050688
6.20609  0   0.045824   0.05184
6.20617  0   0.043264   0.051456
6.20625  0   0.039168   0.051968
6.20633  0.000128   0.04096   0.052352
6.20641  0   0.044928   0.047104
6.20648  0   0.045568   0.052736
6.20656  0   0.042624   0.04928
6.20664  0   0.042624   0.048512
6.20672  0   0.044288   0.050816
6.2068  0   0.046208   0.0512
6.20688  0   0.040448   0.04864
6.20695  0   0.03968   0.050176
6.20703  0   0.044416   0.049408
6.20711  0   0.04096   0.051456
6.20719  0.000128   0.043648   0.046208
6.20727  0   0.043392   0.046336
6.20734  0.000128   0.041728   0.046848
6.20742  0   0.043648   0.0512
6.2075  0   0.041344   0.049664
6.20758  0   0.038016   0.050688
6.20766  0   0.039296   0.050944
6.20773  0   0.044032   0.049408
6.20781  0   0.042112   0.051968
6.20789  0   0.045312   0.05184
6.20797  0   0.039808   0.04992
6.20805  0   0.0416   0.054656
6.20812  0   0.039296   0.05184
6.2082  0   0.04416   0.051072
6.20828  0   0.044032   0.045056
6.20836  0   0.046464   0.04864
6.20844  0   0.040448   0.049664
6.20852  0   0.041216   0.049792
6.20859  0   0.043904   0.048896
6.20867  0   0.0448   0.047744
6.20875  0.000128   0.040832   0.045568
6.20883  0   0.043648   0.0512
6.20891  0   0.039808   0.053888
6.20898  0   0.042752   0.051712
6.20906  0   0.043904   0.052224
6.20914  0   0.040448   0.050688
6.20922  0   0.041344   0.052224
6.2093  0   0.039936   0.049408
6.20938  0.000128   0.0448   0.051072
6.20945  0   0.043904   0.048768
6.20953  0.000128   0.04288   0.051584
6.20961  0   0.043136   0.04864
6.20969  0.000128   0.04864   0.049536
6.20977  0   0.04288   0.053632
6.20984  0   0.043008   0.051968
6.20992  0   0.043392   0.04416
6.21  0   0.044544   0.047872
6.21008  0   0.04224   0.052352
6.21016  0   0.045184   0.052352
6.21023  0   0.044288   0.051072
6.21031  0   0.041984   0.057728
6.21039  0.000128   0.043776   0.050816
6.21047  0   0.043776   0.051456
6.21055  0   0.043648   0.047616
6.21063  0   0.040704   0.049536
6.2107  0   0.041984   0.052224
6.21078  0   0.043648   0.047104
6.21086  0   0.043008   0.05056
6.21094  0   0.045568   0.04864
6.21102  0   0.044032   0.053888
6.21109  0   0.041984   0.051968
6.21117  0   0.046592   0.048384
6.21125  0.000128   0.04352   0.048896
6.21133  0   0.04416   0.052096
6.21141  0   0.041472   0.054144
6.21148  0   0.042624   0.046592
6.21156  0.000128   0.045952   0.04928
6.21164  0   0.043136   0.048512
6.21172  0   0.041728   0.048384
6.2118  0.000128   0.04352   0.050048
6.21188  0.000128   0.041984   0.054784
6.21195  0   0.048768   0.052224
6.21203  0   0.042112   0.052352
6.21211  0.000128   0.041728   0.050304
6.21219  0.000128   0.0448   0.050944
6.21227  0   0.043904   0.051072
6.21234  0.000128   0.043776   0.052352
6.21242  0.000256   0.047744   0.048768
6.2125  0.000128   0.043008   0.052736
6.21258  0   0.042368   0.047616
6.21266  0   0.046976   0.053248
6.21273  0   0.040448   0.04928
6.21281  0   0.046336   0.052352
6.21289  0.000128   0.042752   0.04992
6.21297  0   0.041344   0.050048
6.21305  0   0.041856   0.048128
6.21312  0   0.0416   0.052864
6.2132  0   0.04096   0.051072
6.21328  0.000128   0.044672   0.051072
6.21336  0   0.041472   0.054784
6.21344  0   0.041088   0.045952
6.21352  0   0.042112   0.049408
6.21359  0   0.046336   0.052096
6.21367  0   0.043776   0.047232
6.21375  0   0.043264   0.048
6.21383  0   0.042112   0.050048
6.21391  0   0.043136   0.053248
6.21398  0.000128   0.040192   0.04672
6.21406  0   0.0448   0.049152
6.21414  0   0.0448   0.049792
6.21422  0.000128   0.040832   0.050176
6.2143  0   0.04288   0.049792
6.21438  0   0.045312   0.04992
6.21445  0   0.043392   0.053248
6.21453  0.000128   0.048896   0.054144
6.21461  0.000128   0.04352   0.051584
6.21469  0   0.03968   0.052352
6.21477  0   0.040832   0.047616
6.21484  0   0.03968   0.046464
6.21492  0   0.0448   0.050176
6.215  0   0.042112   0.055296
6.21508  0.000128   0.039936   0.050176
6.21516  0   0.046592   0.051584
6.21523  0   0.042752   0.0512
6.21531  0   0.0384   0.051584
6.21539  0   0.045312   0.049664
6.21547  0   0.043392   0.049408
6.21555  0   0.044544   0.049152
6.21563  0   0.041344   0.04544
6.2157  0   0.043136   0.051968
6.21578  0   0.041472   0.048896
6.21586  0   0.043648   0.054912
6.21594  0   0.04096   0.050432
6.21602  0   0.042496   0.050432
6.21609  0   0.041344   0.052096
6.21617  0   0.043008   0.05056
6.21625  0   0.043264   0.05248
6.21633  0   0.043392   0.047872
6.21641  0   0.038272   0.044672
6.21648  0   0.044032   0.048896
6.21656  0   0.043008   0.05184
6.21664  0.000128   0.045952   0.04992
6.21672  0   0.04032   0.04736
6.2168  0   0.046336   0.04992
6.21687  0   0.042368   0.049536
6.21695  0   0.046592   0.049536
6.21703  0.000128   0.041728   0.049152
6.21711  0.000256   0.044672   0.048
6.21719  0.000128   0.042496   0.05056
6.21727  0   0.041984   0.047488
6.21734  0   0.047616   0.051584
6.21742  0   0.0416   0.050048
6.2175  0   0.039424   0.052352
6.21758  0   0.03776   0.05248
6.21766  0   0.038016   0.049152
6.21773  0   0.043904   0.047616
6.21781  0.000128   0.039296   0.05184
6.21789  0   0.041856   0.04544
6.21797  0   0.039552   0.052224
6.21805  0   0.044288   0.04992
6.21813  0   0.047616   0.049408
6.2182  0   0.04288   0.04736
6.21828  0   0.047488   0.042368
6.21836  0   0.0384   0.048512
6.21844  0   0.042112   0.049024
6.21852  0   0.041984   0.047616
6.21859  0   0.044928   0.048512
6.21867  0   0.040448   0.048
6.21875  0   0.043008   0.054016
6.21883  0   0.040832   0.050048
6.21891  0   0.042368   0.056192
6.21898  0   0.044544   0.04992
6.21906  0   0.043136   0.048768
6.21914  0   0.043904   0.052864
6.21922  0   0.0416   0.054912
6.2193  0   0.041344   0.04928
6.21938  0.000128   0.04544   0.046464
6.21945  0   0.041344   0.050048
6.21953  0.000128   0.045824   0.05184
6.21961  0.000128   0.041856   0.049408
6.21969  0   0.044288   0.055936
6.21977  0   0.04224   0.050944
6.21984  0   0.03776   0.04864
6.21992  0   0.045696   0.052736
6.22  0   0.043392   0.052992
6.22008  0   0.044928   0.045696
6.22016  0.000128   0.043136   0.050944
6.22023  0   0.040064   0.04928
6.22031  0.000128   0.044288   0.046976
6.22039  0   0.040064   0.053504
6.22047  0   0.045184   0.046208
6.22055  0   0.043008   0.051456
6.22063  0   0.042752   0.054912
6.2207  0.000128   0.044416   0.050432
6.22078  0   0.041728   0.050432
6.22086  0.000128   0.041216   0.046336
6.22094  0   0.040192   0.048896
6.22102  0   0.042368   0.048256
6.22109  0   0.04032   0.04864
6.22117  0.000256   0.041472   0.046848
6.22125  0   0.041728   0.048512
6.22133  0   0.04544   0.051328
6.22141  0   0.037248   0.04864
6.22148  0.000128   0.041344   0.051072
6.22156  0   0.04352   0.053376
6.22164  0   0.039552   0.048128
6.22172  0   0.045184   0.04992
6.2218  0   0.041728   0.050816
6.22187  0   0.04096   0.049664
6.22195  0   0.044416   0.05248
6.22203  0   0.039808   0.049664
6.22211  0   0.0384   0.05056
6.22219  0.000128   0.043776   0.047104
6.22227  0.000128   0.044544   0.049152
6.22234  0   0.044032   0.0512
6.22242  0   0.04672   0.044672
6.2225  0   0.044416   0.049536
6.22258  0   0.041472   0.046464
6.22266  0   0.041472   0.05056
6.22273  0   0.042624   0.052224
6.22281  0   0.039936   0.056192
6.22289  0   0.041088   0.048
6.22297  0.000128   0.045056   0.052352
6.22305  0   0.040448   0.047104
6.22313  0   0.04352   0.050304
6.2232  0   0.03968   0.051456
6.22328  0   0.04544   0.04992
6.22336  0.000128   0.04096   0.050688
6.22344  0   0.04608   0.049536
6.22352  0.000128   0.043648   0.051584
6.22359  0   0.041984   0.050304
6.22367  0   0.043904   0.052992
6.22375  0   0.044416   0.045056
6.22383  0   0.041856   0.052736
6.22391  0   0.046336   0.051456
6.22398  0   0.04416   0.053248
6.22406  0   0.04416   0.050304
6.22414  0   0.045184   0.049152
6.22422  0   0.040832   0.04992
6.2243  0.000256   0.044544   0.0512
6.22438  0   0.045952   0.051072
6.22445  0   0.0416   0.049792
6.22453  0   0.04096   0.048256
6.22461  0   0.045184   0.05248
6.22469  0   0.04416   0.048768
6.22477  0   0.044288   0.0512
6.22484  0   0.04416   0.054656
6.22492  0   0.043648   0.050304
6.225  0   0.044416   0.048
6.22508  0   0.038912   0.050304
6.22516  0   0.039424   0.056704
6.22523  0   0.044416   0.055936
6.22531  0.000128   0.04224   0.050048
6.22539  0   0.045056   0.047616
6.22547  0   0.041984   0.047872
6.22555  0   0.040576   0.050816
6.22562  0.000128   0.043392   0.0512
6.2257  0   0.043136   0.05248
6.22578  0   0.042624   0.0512
6.22586  0   0.04032   0.049024
6.22594  0.000256   0.042112   0.048256
6.22602  0   0.04288   0.049536
6.22609  0   0.045056   0.049792
6.22617  0   0.046208   0.052864
6.22625  0   0.044416   0.04672
6.22633  0   0.03904   0.0544
6.22641  0   0.041088   0.049536
6.22648  0.000128   0.04352   0.049664
6.22656  0   0.044032   0.052736
6.22664  0   0.039808   0.05312
6.22672  0   0.041088   0.05056
6.2268  0   0.046592   0.050816
6.22687  0   0.042624   0.046336
6.22695  0.000128   0.043648   0.052352
6.22703  0   0.0416   0.05184
6.22711  0   0.040832   0.051328
6.22719  0   0.04352   0.051328
6.22727  0.000128   0.041984   0.052096
6.22734  0   0.043776   0.048
6.22742  0.000128   0.039552   0.050176
6.2275  0   0.038912   0.05248
6.22758  0   0.04288   0.046464
6.22766  0   0.038016   0.051456
6.22773  0   0.042752   0.051584
6.22781  0   0.042112   0.047104
6.22789  0   0.039808   0.047488
6.22797  0   0.043776   0.05376
6.22805  0.000128   0.044416   0.051328
6.22813  0.000128   0.04288   0.049152
6.2282  0.000128   0.041088   0.045568
6.22828  0   0.041344   0.046336
6.22836  0.000128   0.043648   0.050816
6.22844  0   0.03904   0.048256
6.22852  0   0.043776   0.046464
6.22859  0.000128   0.039552   0.051072
6.22867  0   0.038912   0.052352
6.22875  0   0.041984   0.046208
6.22883  0   0.045184   0.048512
6.22891  0   0.040064   0.047744
6.22898  0   0.039168   0.05056
6.22906  0   0.044416   0.051584
6.22914  0   0.047104   0.05568
6.22922  0   0.043264   0.049152
6.2293  0   0.039552   0.049536
6.22938  0   0.041728   0.05312
6.22945  0   0.046464   0.054912
6.22953  0.000128   0.0416   0.050688
6.22961  0   0.043136   0.052096
6.22969  0   0.043136   0.049664
6.22977  0.000128   0.039424   0.053248
6.22984  0   0.042112   0.05056
6.22992  0   0.041856   0.050048
6.23  0   0.039808   0.049536
6.23008  0.000128   0.041088   0.050176
6.23016  0   0.041472   0.05504
6.23023  0   0.043392   0.046592
6.23031  0   0.038656   0.050816
6.23039  0.000128   0.041088   0.050176
6.23047  0   0.040832   0.057088
6.23055  0   0.041984   0.048768
6.23062  0   0.038528   0.053504
6.2307  0.000128   0.04416   0.052224
6.23078  0   0.045824   0.047488
6.23086  0   0.041728   0.047616
6.23094  0   0.04224   0.051968
6.23102  0   0.039936   0.04864
6.23109  0   0.044288   0.048512
6.23117  0.000128   0.04544   0.051584
6.23125  0   0.046336   0.047488
6.23133  0   0.041088   0.046976
6.23141  0.000128   0.038016   0.04992
6.23148  0   0.045568   0.051712
6.23156  0.000128   0.04288   0.048
6.23164  0.000128   0.043136   0.051584
6.23172  0   0.043136   0.049536
6.2318  0   0.042624   0.04928
6.23188  0   0.044032   0.05248
6.23195  0.000128   0.041344   0.049792
6.23203  0   0.045952   0.050048
6.23211  0   0.043136   0.049664
6.23219  0   0.04544   0.046592
6.23227  0   0.042112   0.050048
6.23234  0.000128   0.044928   0.048768
6.23242  0.000128   0.041344   0.044672
6.2325  0   0.041728   0.053376
6.23258  0   0.042368   0.050176
6.23266  0   0.039808   0.049664
6.23273  0   0.040832   0.049408
6.23281  0   0.04416   0.052608
6.23289  0   0.046336   0.04992
6.23297  0.000128   0.04352   0.050176
6.23305  0.000128   0.043904   0.05184
6.23313  0   0.042112   0.056192
6.2332  0.000256   0.044928   0.05312
6.23328  0   0.04288   0.054016
6.23336  0   0.0416   0.047232
6.23344  0   0.043648   0.04672
6.23352  0   0.037632   0.048
6.23359  0   0.04352   0.052352
6.23367  0.000128   0.0448   0.051968
6.23375  0   0.041216   0.049152
6.23383  0   0.047232   0.049536
6.23391  0.000128   0.03968   0.055296
6.23398  0   0.04416   0.051072
6.23406  0   0.043008   0.047232
6.23414  0   0.042112   0.048512
6.23422  0   0.040704   0.051584
6.2343  0   0.043776   0.04864
6.23438  0.000128   0.040192   0.047872
6.23445  0   0.03904   0.04672
6.23453  0   0.040192   0.047232
6.23461  0.000128   0.039808   0.056192
6.23469  0.000256   0.045696   0.049408
6.23477  0   0.043136   0.051072
6.23484  0.000128   0.041216   0.051072
6.23492  0   0.044672   0.04864
6.235  0   0.042624   0.052224
6.23508  0.000128   0.040448   0.048768
6.23516  0   0.038272   0.049152
6.23523  0   0.04352   0.051712
6.23531  0.000128   0.043904   0.05056
6.23539  0   0.046464   0.05184
6.23547  0   0.044928   0.048768
6.23555  0   0.045568   0.052736
6.23562  0.000128   0.04224   0.049664
6.2357  0   0.039936   0.047104
6.23578  0   0.043136   0.052864
6.23586  0   0.039552   0.04992
6.23594  0   0.047872   0.045824
6.23602  0   0.039936   0.053632
6.23609  0.000128   0.040576   0.051712
6.23617  0.000128   0.038912   0.050432
6.23625  0   0.046848   0.04864
6.23633  0   0.039808   0.04736
6.23641  0   0.043904   0.054144
6.23648  0   0.038656   0.050176
6.23656  0   0.046464   0.050304
6.23664  0   0.041088   0.048384
6.23672  0   0.0416   0.050432
6.2368  0   0.046464   0.050432
6.23688  0   0.039296   0.047872
6.23695  0   0.04352   0.048896
6.23703  0   0.043648   0.052864
6.23711  0   0.038016   0.04672
6.23719  0   0.041216   0.049152
6.23727  0   0.042112   0.04864
6.23734  0.000256   0.040704   0.051328
6.23742  0   0.041344   0.049792
6.2375  0   0.042496   0.048512
6.23758  0   0.043264   0.052224
6.23766  0.000128   0.04224   0.050944
6.23773  0.000256   0.039296   0.053888
6.23781  0.000128   0.044288   0.05184
6.23789  0   0.040576   0.048896
6.23797  0   0.042624   0.050816
6.23805  0   0.04416   0.048256
6.23813  0   0.038656   0.047744
6.2382  0   0.041984   0.05184
6.23828  0   0.043136   0.044672
6.23836  0   0.048256   0.045696
6.23844  0   0.04352   0.047872
6.23852  0   0.042624   0.0512
6.23859  0   0.044928   0.04928
6.23867  0   0.041728   0.047232
6.23875  0.000128   0.042496   0.051072
6.23883  0   0.043776   0.050816
6.23891  0.000128   0.042112   0.04864
6.23898  0   0.042496   0.046848
6.23906  0   0.041216   0.048
6.23914  0.000128   0.042624   0.053248
6.23922  0   0.042624   0.051584
6.2393  0   0.041088   0.04928
6.23937  0   0.040192   0.048384
6.23945  0   0.042624   0.048
6.23953  0   0.042624   0.049024
6.23961  0.000128   0.041088   0.050432
6.23969  0   0.041088   0.050816
6.23977  0   0.045696   0.05184
6.23984  0   0.04544   0.053504
6.23992  0.000128   0.03584   0.053376
6.24  0   0.04032   0.050176
6.24008  0   0.041216   0.050432
6.24016  0   0.041856   0.04864
6.24023  0   0.041472   0.049792
6.24031  0.000128   0.042112   0.049024
6.24039  0   0.040192   0.04544
6.24047  0.000128   0.041344   0.055296
6.24055  0.000128   0.045184   0.044672
6.24063  0   0.042112   0.049792
6.2407  0.000128   0.042496   0.057728
6.24078  0   0.039936   0.054016
6.24086  0   0.044288   0.046592
6.24094  0   0.043136   0.045696
6.24102  0   0.045696   0.051456
6.24109  0   0.044416   0.0544
6.24117  0   0.044928   0.048128
6.24125  0   0.045184   0.04736
6.24133  0.000128   0.047232   0.050176
6.24141  0   0.043776   0.047872
6.24148  0   0.043008   0.047488
6.24156  0.000128   0.038272   0.04864
6.24164  0   0.041984   0.044544
6.24172  0   0.043008   0.04672
6.2418  0.000128   0.04288   0.048256
6.24188  0.000128   0.042752   0.045568
6.24195  0   0.039808   0.052992
6.24203  0   0.044032   0.049408
6.24211  0   0.041216   0.049536
6.24219  0   0.044544   0.046208
6.24227  0   0.04352   0.04608
6.24234  0   0.041344   0.049024
6.24242  0   0.043392   0.051968
6.2425  0.000128   0.04224   0.050176
6.24258  0   0.040064   0.048384
6.24266  0   0.043264   0.051072
6.24273  0   0.04672   0.048128
6.24281  0   0.040832   0.04992
6.24289  0   0.038912   0.045696
6.24297  0.000128   0.042112   0.050944
6.24305  0   0.040448   0.050048
6.24313  0   0.04352   0.054272
6.2432  0   0.040832   0.053888
6.24328  0   0.04224   0.044928
6.24336  0.000128   0.039936   0.051328
6.24344  0.000256   0.043776   0.049792
6.24352  0   0.04032   0.046592
6.24359  0   0.041984   0.047744
6.24367  0   0.041728   0.046592
6.24375  0   0.040448   0.051712
6.24383  0   0.041728   0.052736
6.24391  0   0.046336   0.050432
6.24398  0.000128   0.045824   0.047744
6.24406  0   0.04288   0.045824
6.24414  0   0.0384   0.042112
6.24422  0   0.045056   0.050944
6.2443  0   0.04096   0.049024
6.24437  0   0.041856   0.052736
6.24445  0   0.03904   0.04608
6.24453  0   0.042496   0.052096
6.24461  0   0.039936   0.048384
6.24469  0   0.044032   0.052352
6.24477  0   0.044416   0.051456
6.24484  0.000128   0.042496   0.050176
6.24492  0   0.040832   0.045568
6.245  0   0.044032   0.048384
6.24508  0   0.040448   0.05184
6.24516  0.000128   0.041216   0.046464
6.24523  0   0.041472   0.048128
6.24531  0   0.04224   0.051712
6.24539  0   0.043392   0.047232
6.24547  0   0.043008   0.042496
6.24555  0   0.0416   0.049792
6.24563  0   0.042496   0.052352
6.2457  0   0.042496   0.048128
6.24578  0.000128   0.045696   0.050432
6.24586  0   0.044544   0.048896
6.24594  0   0.037376   0.044544
6.24602  0   0.041728   0.051072
6.24609  0   0.043264   0.050304
6.24617  0   0.04032   0.049664
6.24625  0.000256   0.046976   0.051968
6.24633  0   0.041088   0.048384
6.24641  0   0.04544   0.048
6.24648  0   0.0416   0.049664
6.24656  0.000128   0.041856   0.047104
6.24664  0   0.047232   0.047744
6.24672  0   0.045056   0.046208
6.2468  0   0.04544   0.048768
6.24688  0   0.037888   0.048
6.24695  0   0.047616   0.047872
6.24703  0.000128   0.044032   0.050432
6.24711  0.000128   0.041728   0.050176
6.24719  0   0.04352   0.049152
6.24727  0   0.04608   0.04672
6.24734  0   0.043904   0.049024
6.24742  0.000128   0.041856   0.046208
6.2475  0.000128   0.04416   0.052224
6.24758  0   0.041472   0.047232
6.24766  0   0.03968   0.046464
6.24773  0.000128   0.045952   0.04864
6.24781  0   0.0448   0.051328
6.24789  0.000128   0.041216   0.05056
6.24797  0   0.041984   0.052352
6.24805  0   0.03904   0.057216
6.24812  0   0.0416   0.04992
6.2482  0.000128   0.038656   0.049536
6.24828  0   0.043136   0.048896
6.24836  0   0.038784   0.05056
6.24844  0   0.039168   0.048896
6.24852  0.000128   0.03776   0.048768
6.24859  0   0.04416   0.051328
6.24867  0   0.043392   0.050432
6.24875  0.000128   0.045312   0.052736
6.24883  0   0.04608   0.044416
6.24891  0   0.047232   0.048512
6.24898  0   0.04096   0.048384
6.24906  0   0.043904   0.053376
6.24914  0.000128   0.042624   0.050176
6.24922  0   0.039424   0.050816
6.2493  0   0.040832   0.046848
6.24938  0   0.041088   0.050176
6.24945  0   0.044544   0.047616
6.24953  0   0.04672   0.047232
6.24961  0.000256   0.04096   0.04928
6.24969  0   0.042496   0.04928
6.24977  0   0.038528   0.04544
6.24984  0   0.041728   0.044032
6.24992  0   0.043776   0.0576
6.25  0.000128   0.041984   0.052352
6.25008  0.000128   0.041472   0.044672
6.25016  0.000128   0.041216   0.049664
6.25023  0.000256   0.042112   0.05184
6.25031  0   0.043776   0.050176
6.25039  0   0.039296   0.049408
6.25047  0   0.046336   0.050176
6.25055  0   0.040192   0.045824
6.25063  0   0.042112   0.05056
6.2507  0   0.040832   0.045312
6.25078  0   0.039936   0.048
6.25086  0   0.043392   0.04864
6.25094  0   0.043392   0.054912
6.25102  0.000128   0.039296   0.050048
6.25109  0.000128   0.040704   0.044544
6.25117  0   0.03776   0.048256
6.25125  0.000128   0.043008   0.049024
6.25133  0   0.04416   0.045568
6.25141  0   0.04096   0.05056
6.25148  0   0.046208   0.049024
6.25156  0   0.044416   0.049024
6.25164  0   0.042624   0.04544
6.25172  0   0.04224   0.045952
6.2518  0.000128   0.042496   0.047232
6.25188  0   0.044672   0.053888
6.25195  0   0.04032   0.047744
6.25203  0   0.045568   0.050304
6.25211  0   0.043392   0.04928
6.25219  0   0.044032   0.052352
6.25227  0   0.045312   0.04992
6.25234  0.000128   0.044032   0.054272
6.25242  0   0.042112   0.047232
6.2525  0   0.050304   0.05056
6.25258  0   0.039424   0.045952
6.25266  0   0.041856   0.047104
6.25273  0   0.04352   0.049536
6.25281  0   0.039936   0.048896
6.25289  0   0.040832   0.048128
6.25297  0   0.042368   0.048384
6.25305  0   0.042752   0.046592
6.25312  0   0.04096   0.048768
6.2532  0   0.04608   0.046848
6.25328  0   0.042624   0.052608
6.25336  0   0.042368   0.055168
6.25344  0.000128   0.039424   0.050688
6.25352  0   0.039168   0.051328
6.25359  0   0.043648   0.052608
6.25367  0   0.039936   0.050048
6.25375  0.000128   0.038016   0.048512
6.25383  0   0.038656   0.051968
6.25391  0   0.041344   0.054656
6.25398  0   0.044032   0.047104
6.25406  0   0.044416   0.050688
6.25414  0   0.03968   0.047616
6.25422  0   0.040192   0.0448
6.2543  0   0.043264   0.043008
6.25438  0   0.04288   0.046208
6.25445  0   0.0384   0.047744
6.25453  0   0.044544   0.055552
6.25461  0   0.040832   0.050944
6.25469  0   0.04032   0.054016
6.25477  0   0.04032   0.045056
6.25484  0   0.041728   0.052608
6.25492  0   0.043648   0.053632
6.255  0.000128   0.045568   0.051456
6.25508  0   0.039296   0.04928
6.25516  0   0.042752   0.053376
6.25523  0.000128   0.040704   0.052992
6.25531  0   0.04416   0.049792
6.25539  0   0.04096   0.048768
6.25547  0   0.043136   0.047872
6.25555  0   0.039936   0.055168
6.25563  0.000128   0.039552   0.048384
6.2557  0.000128   0.041472   0.05056
6.25578  0   0.034432   0.0512
6.25586  0   0.039424   0.0512
6.25594  0   0.041728   0.048
6.25602  0.000128   0.04224   0.050432
6.25609  0   0.042112   0.048768
6.25617  0   0.040576   0.047616
6.25625  0   0.0416   0.0512
6.25633  0.000128   0.047872   0.048128
6.25641  0   0.0448   0.052224
6.25648  0.000128   0.04352   0.051328
6.25656  0   0.047232   0.050304
6.25664  0.000128   0.04224   0.051712
6.25672  0.000128   0.0416   0.04672
6.2568  0.000128   0.038656   0.048512
6.25687  0   0.041216   0.048896
6.25695  0   0.044544   0.048
6.25703  0   0.041216   0.046464
6.25711  0   0.046592   0.04992
6.25719  0   0.041344   0.049664
6.25727  0   0.04032   0.052096
6.25734  0   0.041344   0.045056
6.25742  0   0.04096   0.048384
6.2575  0   0.04224   0.053888
6.25758  0   0.041856   0.047616
6.25766  0   0.040704   0.047872
6.25773  0.000128   0.04032   0.050688
6.25781  0   0.04032   0.052352
6.25789  0.000128   0.041088   0.050816
6.25797  0.000128   0.038528   0.046336
6.25805  0   0.043776   0.046464
6.25812  0   0.040576   0.051584
6.2582  0   0.036864   0.050944
6.25828  0   0.044416   0.048896
6.25836  0   0.039808   0.048896
6.25844  0   0.03968   0.04928
6.25852  0   0.043904   0.04928
6.25859  0   0.0416   0.048128
6.25867  0   0.043008   0.052096
6.25875  0   0.043648   0.050816
6.25883  0.000128   0.046592   0.050432
6.25891  0   0.041728   0.049152
6.25898  0.000384   0.040704   0.046592
6.25906  0.000128   0.044032   0.048128
6.25914  0   0.03904   0.050688
6.25922  0.000128   0.04288   0.051584
6.2593  0   0.043776   0.050048
6.25938  0   0.043648   0.048768
6.25945  0.000128   0.040448   0.049664
6.25953  0.000128   0.038144   0.048768
6.25961  0   0.042112   0.052224
6.25969  0   0.043904   0.052224
6.25977  0   0.044032   0.052352
6.25984  0   0.044288   0.053504
6.25992  0   0.034816   0.054144
6.26  0   0.044032   0.049152
6.26008  0   0.041856   0.046336
6.26016  0   0.044032   0.04672
6.26023  0   0.043392   0.045568
6.26031  0   0.040576   0.046208
6.26039  0   0.042624   0.046976
6.26047  0   0.046848   0.049408
6.26055  0   0.037632   0.046976
6.26063  0   0.043904   0.052864
6.2607  0   0.038144   0.051584
6.26078  0   0.041088   0.051968
6.26086  0   0.042624   0.04864
6.26094  0   0.042496   0.049152
6.26102  0   0.044416   0.049536
6.26109  0   0.040704   0.051584
6.26117  0   0.040448   0.049792
6.26125  0   0.0416   0.051584
6.26133  0.000128   0.04608   0.04928
6.26141  0   0.041728   0.04608
6.26148  0.000256   0.041344   0.050048
6.26156  0.000128   0.037632   0.04992
6.26164  0   0.040448   0.047872
6.26172  0   0.041216   0.046592
6.2618  0   0.040192   0.052608
6.26187  0   0.044288   0.046464
6.26195  0   0.04672   0.054656
6.26203  0   0.043776   0.05056
6.26211  0   0.039936   0.045056
6.26219  0   0.041984   0.044928
6.26227  0   0.04096   0.046336
6.26234  0   0.041472   0.051456
6.26242  0.000128   0.041344   0.050048
6.2625  0   0.042368   0.048128
6.26258  0.000128   0.041216   0.047744
6.26266  0.000128   0.042368   0.052352
6.26273  0   0.04288   0.047488
6.26281  0.000128   0.04032   0.042752
6.26289  0   0.046592   0.048128
6.26297  0   0.042368   0.048128
6.26305  0   0.042496   0.045824
6.26313  0.000128   0.0416   0.052224
6.2632  0   0.043904   0.052224
6.26328  0   0.04032   0.051072
6.26336  0   0.039552   0.052608
6.26344  0   0.038784   0.052224
6.26352  0   0.042368   0.046976
6.26359  0   0.043904   0.046464
6.26367  0   0.040704   0.04864
6.26375  0   0.042368   0.047872
6.26383  0.000128   0.040704   0.05248
6.26391  0   0.040192   0.052608
6.26398  0   0.043776   0.047744
6.26406  0   0.044672   0.047872
6.26414  0   0.044544   0.049408
6.26422  0   0.04032   0.047616
6.2643  0   0.041856   0.045056
6.26438  0   0.040448   0.051328
6.26445  0   0.041984   0.050944
6.26453  0   0.04224   0.047744
6.26461  0   0.042752   0.051584
6.26469  0   0.044288   0.043904
6.26477  0   0.041344   0.04864
6.26484  0   0.0448   0.0512
6.26492  0.000128   0.041344   0.052736
6.265  0.000128   0.041216   0.046976
6.26508  0.000128   0.044416   0.045952
6.26516  0   0.043136   0.049024
6.26523  0   0.03712   0.04992
6.26531  0.000128   0.044416   0.05376
6.26539  0   0.04352   0.04544
6.26547  0.000128   0.0416   0.047872
6.26555  0   0.039808   0.051456
6.26562  0   0.040576   0.045568
6.2657  0.000128   0.044288   0.049152
6.26578  0   0.039424   0.04672
6.26586  0   0.04352   0.04736
6.26594  0   0.04544   0.051456
6.26602  0   0.041344   0.048128
6.26609  0   0.044928   0.050176
6.26617  0   0.042752   0.051584
6.26625  0.000128   0.042496   0.046976
6.26633  0   0.039936   0.050048
6.26641  0   0.043776   0.045696
6.26648  0   0.040576   0.048512
6.26656  0   0.038784   0.05184
6.26664  0   0.040192   0.049152
6.26672  0   0.04032   0.051456
6.2668  0   0.040832   0.050048
6.26687  0   0.043776   0.047872
6.26695  0   0.0416   0.049536
6.26703  0   0.040832   0.048256
6.26711  0   0.042496   0.045952
6.26719  0   0.039808   0.048384
6.26727  0   0.041216   0.049024
6.26734  0   0.043392   0.05312
6.26742  0   0.045056   0.046464
6.2675  0.000128   0.041472   0.05376
6.26758  0   0.04608   0.049536
6.26766  0   0.039424   0.049024
6.26773  0.000128   0.041472   0.048768
6.26781  0   0.042496   0.04928
6.26789  0.000256   0.043008   0.052224
6.26797  0   0.038528   0.051584
6.26805  0   0.043776   0.048128
6.26813  0   0.04352   0.049536
6.2682  0   0.041728   0.047488
6.26828  0   0.041728   0.053376
6.26836  0   0.04032   0.049408
6.26844  0   0.040704   0.045312
6.26852  0   0.044032   0.050048
6.26859  0   0.04288   0.046464
6.26867  0.000128   0.0384   0.051712
6.26875  0.000128   0.040448   0.048896
6.26883  0   0.042624   0.050688
6.26891  0   0.041472   0.045824
6.26898  0.000128   0.041856   0.04864
6.26906  0   0.040064   0.048896
6.26914  0   0.045184   0.049792
6.26922  0   0.04736   0.049024
6.2693  0.000128   0.041088   0.048384
6.26938  0   0.043648   0.044416
6.26945  0   0.037632   0.047104
6.26953  0   0.041856   0.050816
6.26961  0   0.039936   0.049792
6.26969  0.000128   0.040448   0.049664
6.26977  0.000128   0.04352   0.05184
6.26984  0   0.04032   0.047488
6.26992  0   0.040832   0.051968
6.27  0   0.040704   0.050944
6.27008  0   0.037376   0.046592
6.27016  0.000128   0.044672   0.052096
6.27023  0.000128   0.041728   0.051712
6.27031  0   0.041088   0.043264
6.27039  0   0.04032   0.048
6.27047  0.000128   0.04096   0.051968
6.27055  0   0.042624   0.052864
6.27062  0   0.044928   0.044288
6.2707  0   0.044928   0.04672
6.27078  0   0.042624   0.050048
6.27086  0   0.043392   0.049024
6.27094  0   0.045824   0.048896
6.27102  0.000128   0.03328   0.04544
6.27109  0   0.043008   0.049408
6.27117  0   0.044544   0.047616
6.27125  0.000128   0.0416   0.053888
6.27133  0   0.040064   0.048896
6.27141  0   0.042752   0.050048
6.27148  0.000128   0.048256   0.044032
6.27156  0   0.042496   0.04736
6.27164  0   0.03712   0.05248
6.27172  0   0.042624   0.053376
6.2718  0   0.038656   0.052096
6.27188  0   0.04352   0.051072
6.27195  0   0.041984   0.051584
6.27203  0   0.043008   0.046592
6.27211  0   0.045696   0.052736
6.27219  0   0.045952   0.050176
6.27227  0   0.038016   0.050304
6.27234  0   0.040064   0.049536
6.27242  0   0.040576   0.051072
6.2725  0   0.040832   0.049792
6.27258  0   0.042624   0.049152
6.27266  0.000128   0.041856   0.049664
6.27273  0   0.041728   0.051584
6.27281  0   0.041472   0.051072
6.27289  0   0.040576   0.05184
6.27297  0.000128   0.043008   0.051712
6.27305  0   0.044544   0.048512
6.27313  0.000128   0.041088   0.056704
6.2732  0.000128   0.041728   0.052608
6.27328  0   0.038528   0.047744
6.27336  0   0.04352   0.048896
6.27344  0   0.044416   0.05056
6.27352  0   0.039936   0.047488
6.27359  0   0.04032   0.04928
6.27367  0   0.038912   0.048896
6.27375  0   0.04352   0.050944
6.27383  0   0.03968   0.05312
6.27391  0.000128   0.040576   0.050176
6.27398  0   0.042112   0.050176
6.27406  0.000128   0.04096   0.045184
6.27414  0   0.042624   0.047616
6.27422  0.000128   0.042624   0.04672
6.2743  0.000128   0.046336   0.053376
6.27438  0   0.043392   0.0512
6.27445  0   0.041344   0.049664
6.27453  0   0.040448   0.0512
6.27461  0   0.045056   0.048768
6.27469  0   0.038144   0.05056
6.27477  0   0.040576   0.049792
6.27484  0   0.042368   0.050304
6.27492  0   0.0448   0.052224
6.275  0   0.043904   0.0512
6.27508  0   0.040192   0.051072
6.27516  0   0.038016   0.05568
6.27523  0   0.042368   0.050176
6.27531  0   0.039808   0.049536
6.27539  0   0.043392   0.049536
6.27547  0.000128   0.03904   0.05248
6.27555  0   0.04032   0.05248
6.27562  0   0.044032   0.047488
6.2757  0   0.04096   0.055168
6.27578  0   0.040448   0.04992
6.27586  0.000128   0.041472   0.047232
6.27594  0   0.042112   0.051968
6.27602  0   0.04224   0.049536
6.27609  0   0.045824   0.048
6.27617  0   0.04736   0.049664
6.27625  0.000128   0.043008   0.052352
6.27633  0.000128   0.042496   0.049152
6.27641  0.000256   0.042112   0.046848
6.27648  0   0.041088   0.05056
6.27656  0   0.043264   0.045824
6.27664  0   0.043904   0.051072
6.27672  0.000128   0.045952   0.051072
6.2768  0.000128   0.047104   0.049152
6.27688  0.000128   0.039808   0.05056
6.27695  0   0.039424   0.04992
6.27703  0   0.043008   0.050048
6.27711  0   0.04416   0.049408
6.27719  0   0.042624   0.049664
6.27727  0   0.03904   0.046592
6.27734  0   0.043392   0.047104
6.27742  0.000128   0.042496   0.047488
6.2775  0   0.041216   0.048768
6.27758  0   0.0448   0.049408
6.27766  0.000128   0.0384   0.04992
6.27773  0   0.0448   0.049024
6.27781  0   0.045696   0.047616
6.27789  0.000256   0.04288   0.053632
6.27797  0   0.043136   0.046848
6.27805  0.000128   0.040832   0.047744
6.27813  0   0.040448   0.045312
6.2782  0.000128   0.040576   0.043264
6.27828  0   0.040064   0.04544
6.27836  0   0.041344   0.049408
6.27844  0   0.038656   0.047104
6.27852  0   0.043776   0.048768
6.27859  0   0.044416   0.045312
6.27867  0   0.04032   0.045696
6.27875  0.000128   0.043136   0.050048
6.27883  0   0.037888   0.04864
6.27891  0   0.04032   0.049792
6.27898  0.000128   0.039424   0.048768
6.27906  0   0.041344   0.049664
6.27914  0.000128   0.043776   0.049408
6.27922  0   0.041472   0.049664
6.2793  0.000128   0.038528   0.049152
6.27937  0   0.043136   0.055936
6.27945  0   0.045056   0.0448
6.27953  0.000128   0.042752   0.052608
6.27961  0   0.040064   0.048512
6.27969  0.000128   0.044032   0.049792
6.27977  0   0.044032   0.055424
6.27984  0   0.03904   0.050816
6.27992  0   0.041984   0.046976
6.28  0   0.041728   0.047488
6.28008  0.000128   0.042624   0.049024
6.28016  0.000128   0.04096   0.05184
6.28023  0   0.043776   0.045952
6.28031  0   0.043008   0.051328
6.28039  0.000128   0.04544   0.050816
6.28047  0   0.042496   0.050048
6.28055  0   0.044416   0.05056
6.28063  0   0.043904   0.05312
6.2807  0   0.03776   0.051712
6.28078  0   0.044416   0.048768
6.28086  0   0.040192   0.05568
6.28094  0   0.038016   0.047232
6.28102  0   0.042368   0.050688
6.28109  0   0.043904   0.051456
6.28117  0   0.04288   0.05568
6.28125  0   0.038656   0.046208
6.28133  0.000128   0.040192   0.050176
6.28141  0   0.041984   0.045568
6.28148  0   0.041472   0.04992
6.28156  0.000128   0.044032   0.048128
6.28164  0   0.0448   0.046976
6.28172  0   0.040576   0.04608
6.2818  0.000128   0.040448   0.054912
6.28188  0   0.041984   0.045952
6.28195  0   0.041216   0.053504
6.28203  0   0.040576   0.051328
6.28211  0   0.043008   0.04416
6.28219  0   0.044032   0.048256
6.28227  0   0.043392   0.048896
6.28234  0   0.040192   0.047616
6.28242  0   0.044928   0.054144
6.2825  0   0.042624   0.050944
6.28258  0.000128   0.043392   0.047744
6.28266  0   0.03968   0.04992
6.28273  0   0.039296   0.046848
6.28281  0   0.041344   0.048
6.28289  0   0.040576   0.045952
6.28297  0   0.04096   0.051968
6.28305  0   0.037888   0.048768
6.28313  0   0.044672   0.047872
6.2832  0.000128   0.041856   0.046464
6.28328  0.000128   0.039296   0.04672
6.28336  0.000256   0.037504   0.048256
6.28344  0.000256   0.03968   0.044928
6.28352  0   0.042496   0.046464
6.28359  0   0.045824   0.047232
6.28367  0   0.041856   0.048768
6.28375  0   0.03904   0.05312
6.28383  0   0.04416   0.052224
6.28391  0   0.040448   0.048768
6.28398  0   0.036864   0.045952
6.28406  0   0.043392   0.045568
6.28414  0   0.041984   0.05056
6.28422  0   0.042112   0.049664
6.2843  0.000128   0.038144   0.044416
6.28437  0   0.042112   0.044032
6.28445  0.000256   0.037376   0.046848
6.28453  0.000256   0.040576   0.048768
6.28461  0   0.044416   0.053376
6.28469  0   0.0416   0.047872
6.28477  0   0.039424   0.04736
6.28484  0   0.038784   0.054272
6.28492  0.000128   0.041984   0.052992
6.285  0   0.042368   0.054656
6.28508  0   0.040704   0.055424
6.28516  0   0.038144   0.04992
6.28523  0   0.040576   0.052096
6.28531  0   0.042752   0.050176
6.28539  0.000128   0.04224   0.051584
6.28547  0   0.044288   0.045824
6.28555  0   0.04352   0.05248
6.28563  0   0.039936   0.043776
6.2857  0   0.0448   0.045824
6.28578  0   0.038912   0.047872
6.28586  0   0.042752   0.048128
6.28594  0   0.041088   0.049664
6.28602  0   0.043264   0.052224
6.28609  0   0.041984   0.041856
6.28617  0   0.045824   0.048
6.28625  0   0.04608   0.048896
6.28633  0   0.042112   0.047488
6.28641  0   0.04288   0.049408
6.28648  0   0.042496   0.047616
6.28656  0   0.046976   0.048
6.28664  0   0.039808   0.045184
6.28672  0   0.04224   0.051072
6.2868  0   0.043776   0.04992
6.28688  0   0.043008   0.047232
6.28695  0   0.045696   0.045568
6.28703  0   0.036864   0.048384
6.28711  0   0.043392   0.050304
6.28719  0   0.043904   0.048128
6.28727  0   0.043648   0.046592
6.28734  0   0.045696   0.051968
6.28742  0   0.045952   0.045184
6.2875  0   0.041984   0.049024
6.28758  0   0.03968   0.055168
6.28766  0.000128   0.041728   0.048384
6.28773  0   0.0416   0.052736
6.28781  0   0.046592   0.048896
6.28789  0   0.038144   0.052224
6.28797  0.000256   0.046336   0.051712
6.28805  0   0.037504   0.047872
6.28812  0   0.040832   0.047616
6.2882  0   0.041472   0.048512
6.28828  0   0.041856   0.051328
6.28836  0.000128   0.043136   0.04608
6.28844  0   0.041344   0.050944
6.28852  0   0.040064   0.050176
6.28859  0   0.042112   0.047104
6.28867  0   0.04416   0.048896
6.28875  0   0.042112   0.052224
6.28883  0   0.037376   0.048256
6.28891  0   0.041216   0.053248
6.28898  0.000128   0.03776   0.045312
6.28906  0   0.03904   0.050688
6.28914  0.000128   0.042752   0.050048
6.28922  0   0.041728   0.052864
6.2893  0   0.040704   0.049152
6.28937  0   0.038528   0.04992
6.28945  0   0.038784   0.0544
6.28953  0.000128   0.04032   0.053248
6.28961  0   0.041728   0.052992
6.28969  0   0.041088   0.051072
6.28977  0   0.035584   0.047488
6.28984  0   0.039936   0.044928
6.28992  0.000128   0.042368   0.05056
6.29  0.000128   0.03968   0.04864
6.29008  0.000128   0.042112   0.046976
6.29016  0   0.041984   0.05248
6.29023  0.000128   0.040576   0.047872
6.29031  0.000128   0.04224   0.04864
6.29039  0   0.044416   0.050432
6.29047  0   0.04096   0.048
6.29055  0   0.038656   0.050432
6.29063  0   0.04416   0.053632
6.2907  0   0.045568   0.048128
6.29078  0   0.046592   0.045568
6.29086  0   0.043264   0.047744
6.29094  0   0.041216   0.050432
6.29102  0   0.039424   0.051584
6.29109  0   0.045952   0.05056
6.29117  0.000128   0.042624   0.051328
6.29125  0.000128   0.0416   0.046976
6.29133  0   0.042624   0.045824
6.29141  0   0.04352   0.049408
6.29148  0   0.041472   0.047104
6.29156  0   0.041088   0.047232
6.29164  0   0.042112   0.050304
6.29172  0.000128   0.041856   0.043648
6.2918  0   0.041472   0.048
6.29188  0.000128   0.0416   0.048128
6.29195  0   0.041984   0.044672
6.29203  0.000128   0.03968   0.047488
6.29211  0   0.038528   0.047232
6.29219  0   0.04032   0.050176
6.29227  0   0.039936   0.046464
6.29234  0   0.041728   0.04736
6.29242  0.000128   0.040832   0.050048
6.2925  0   0.041856   0.053888
6.29258  0   0.037888   0.048512
6.29266  0.000128   0.038784   0.052224
6.29273  0   0.038528   0.047232
6.29281  0   0.03904   0.049152
6.29289  0.000128   0.04224   0.049024
6.29297  0   0.041216   0.052992
6.29305  0   0.044416   0.04608
6.29312  0   0.043776   0.050048
6.2932  0.000128   0.041856   0.049152
6.29328  0   0.042752   0.047872
6.29336  0   0.04352   0.048384
6.29344  0   0.04032   0.051712
6.29352  0   0.044416   0.045312
6.29359  0   0.03776   0.049408
6.29367  0   0.041856   0.050432
6.29375  0.000128   0.037376   0.049024
6.29383  0   0.03968   0.04864
6.29391  0   0.039424   0.047232
6.29398  0.000128   0.042368   0.049408
6.29406  0   0.044544   0.046592
6.29414  0   0.039296   0.05056
6.29422  0   0.042112   0.04928
6.2943  0   0.040576   0.045696
6.29438  0   0.042496   0.05056
6.29445  0.000128   0.041344   0.049664
6.29453  0   0.04096   0.050304
6.29461  0   0.03712   0.050432
6.29469  0   0.044416   0.047488
6.29477  0   0.042112   0.050304
6.29484  0.000128   0.0416   0.049664
6.29492  0   0.039296   0.05184
6.295  0   0.042368   0.051072
6.29508  0   0.038528   0.048
6.29516  0   0.040832   0.049152
6.29523  0.000128   0.037888   0.047744
6.29531  0   0.04416   0.049536
6.29539  0   0.042112   0.046464
6.29547  0   0.043776   0.048896
6.29555  0.000128   0.040064   0.048384
6.29563  0   0.039296   0.05184
6.2957  0   0.041856   0.051712
6.29578  0   0.04288   0.045952
6.29586  0.000128   0.04416   0.049664
6.29594  0   0.044416   0.050944
6.29602  0   0.040448   0.051328
6.29609  0   0.040064   0.04864
6.29617  0   0.038528   0.049408
6.29625  0.000128   0.037376   0.045056
6.29633  0   0.042368   0.049664
6.29641  0   0.041856   0.0512
6.29648  0   0.045952   0.051968
6.29656  0   0.039296   0.04608
6.29664  0   0.044544   0.048896
6.29672  0   0.038656   0.04736
6.2968  0   0.043008   0.047488
6.29688  0   0.043264   0.046336
6.29695  0   0.040704   0.050176
6.29703  0.000128   0.040832   0.0448
6.29711  0   0.0384   0.049536
6.29719  0   0.040192   0.05248
6.29727  0   0.038656   0.04928
6.29734  0   0.04032   0.051968
6.29742  0.000128   0.039424   0.04608
6.2975  0   0.04096   0.05056
6.29758  0   0.041984   0.045056
6.29766  0   0.038912   0.045568
6.29773  0   0.045696   0.047616
6.29781  0   0.04096   0.045696
6.29789  0   0.043008   0.048384
6.29797  0   0.037504   0.044672
6.29805  0   0.039936   0.051968
6.29812  0.000128   0.040192   0.047488
6.2982  0   0.040704   0.050176
6.29828  0   0.043008   0.049152
6.29836  0   0.042496   0.051584
6.29844  0   0.039936   0.047488
6.29852  0.000128   0.042368   0.047872
6.29859  0   0.04096   0.046592
6.29867  0   0.040448   0.046592
6.29875  0   0.038016   0.048256
6.29883  0   0.04352   0.049536
6.29891  0   0.039936   0.048384
6.29898  0   0.039808   0.049664
6.29906  0   0.043648   0.04992
6.29914  0.000128   0.03776   0.04608
6.29922  0   0.039424   0.045184
6.2993  0   0.038784   0.053888
6.29938  0   0.044544   0.047744
6.29945  0.000128   0.041088   0.049536
6.29953  0.000128   0.038528   0.04224
6.29961  0   0.044672   0.045952
6.29969  0   0.041728   0.047488
6.29977  0.000128   0.043392   0.045056
6.29984  0   0.038016   0.051584
6.29992  0   0.035584   0.047232
6.3  0   0.041728   0.046336
6.30008  0.000256   0.039552   0.04864
6.30016  0   0.037888   0.050688
6.30023  0   0.042496   0.044544
6.30031  0   0.042496   0.046336
6.30039  0.000128   0.043904   0.043904
6.30047  0   0.040192   0.045568
6.30055  0   0.042752   0.051328
6.30063  0   0.040576   0.050944
6.3007  0.000128   0.038784   0.049408
6.30078  0   0.043904   0.049152
6.30086  0.000128   0.0416   0.056192
6.30094  0   0.0416   0.052224
6.30102  0   0.036608   0.051072
6.30109  0   0.044032   0.048
6.30117  0   0.042368   0.049408
6.30125  0   0.045824   0.049664
6.30133  0   0.037888   0.047872
6.30141  0.000128   0.044288   0.04992
6.30148  0   0.03904   0.045312
6.30156  0.000128   0.038016   0.049664
6.30164  0   0.040192   0.050688
6.30172  0   0.04096   0.04992
6.3018  0.000256   0.042752   0.049536
6.30187  0   0.039552   0.054144
6.30195  0.000128   0.043904   0.046976
6.30203  0.000256   0.039936   0.04672
6.30211  0   0.041344   0.04224
6.30219  0   0.040704   0.046976
6.30227  0   0.039424   0.052864
6.30234  0   0.039936   0.04864
6.30242  0   0.04096   0.04928
6.3025  0   0.043264   0.048
6.30258  0   0.038528   0.046336
6.30266  0   0.039552   0.047744
6.30273  0   0.042624   0.048512
6.30281  0   0.045696   0.050304
6.30289  0   0.038656   0.048
6.30297  0   0.042112   0.0512
6.30305  0   0.039168   0.051456
6.30313  0   0.043776   0.052992
6.3032  0   0.045312   0.051968
6.30328  0   0.039552   0.04736
6.30336  0   0.043008   0.047616
6.30344  0   0.043008   0.04736
6.30352  0   0.039808   0.05312
6.30359  0   0.03904   0.049792
6.30367  0   0.0416   0.049024
6.30375  0   0.042112   0.051072
6.30383  0   0.04544   0.04992
6.30391  0   0.039936   0.049152
6.30398  0.000128   0.042112   0.048896
6.30406  0   0.042496   0.04736
6.30414  0   0.041728   0.04608
6.30422  0   0.040448   0.051072
6.3043  0   0.04224   0.045696
6.30438  0   0.041088   0.047872
6.30445  0   0.042752   0.050304
6.30453  0.000256   0.043264   0.050688
6.30461  0   0.04096   0.05056
6.30469  0   0.042496   0.050816
6.30477  0   0.03904   0.050048
6.30484  0   0.041728   0.052096
6.30492  0   0.043648   0.04992
6.305  0   0.038912   0.04864
6.30508  0.000128   0.03968   0.046592
6.30516  0   0.041088   0.051072
6.30523  0.000128   0.040064   0.050176
6.30531  0   0.040448   0.049536
6.30539  0   0.043392   0.04672
6.30547  0.000128   0.040832   0.047232
6.30555  0   0.041472   0.047232
6.30563  0   0.04032   0.051456
6.3057  0.000128   0.04224   0.046848
6.30578  0   0.047616   0.048256
6.30586  0   0.041216   0.046336
6.30594  0   0.039296   0.043264
6.30602  0   0.041088   0.049024
6.30609  0   0.038144   0.04864
6.30617  0   0.0352   0.045568
6.30625  0   0.042752   0.049408
6.30633  0.000128   0.042112   0.048384
6.30641  0   0.041984   0.045184
6.30648  0   0.041216   0.048512
6.30656  0   0.04864   0.044672
6.30664  0   0.04224   0.047488
6.30672  0   0.043008   0.051712
6.3068  0   0.043136   0.050176
6.30687  0   0.042752   0.052352
6.30695  0   0.041856   0.048
6.30703  0   0.041472   0.048512
6.30711  0   0.045696   0.046336
6.30719  0   0.03904   0.051072
6.30727  0   0.043904   0.04672
6.30734  0   0.039552   0.050304
6.30742  0   0.044544   0.048256
6.3075  0.000128   0.042496   0.0416
6.30758  0   0.043776   0.05376
6.30766  0.000128   0.041216   0.048128
6.30773  0.000128   0.041216   0.046336
6.30781  0   0.04288   0.0448
6.30789  0   0.043008   0.048384
6.30797  0   0.039424   0.047616
6.30805  0   0.04032   0.04736
6.30813  0.000128   0.041344   0.048256
6.3082  0.000128   0.03968   0.046848
6.30828  0   0.038912   0.052096
6.30836  0   0.036992   0.044416
6.30844  0   0.038272   0.050176
6.30852  0   0.043648   0.045824
6.30859  0.000256   0.041344   0.043904
6.30867  0   0.040704   0.05184
6.30875  0.000128   0.04096   0.051712
6.30883  0   0.040704   0.052736
6.30891  0   0.044672   0.049408
6.30898  0   0.041344   0.049792
6.30906  0   0.042112   0.0512
6.30914  0.000256   0.041344   0.050432
6.30922  0   0.039296   0.046464
6.3093  0   0.042368   0.044416
6.30938  0   0.036352   0.052864
6.30945  0   0.042624   0.05248
6.30953  0   0.040064   0.052224
6.30961  0   0.039424   0.047488
6.30969  0   0.041856   0.052352
6.30977  0.000256   0.042496   0.048512
6.30984  0   0.040576   0.047232
6.30992  0   0.0384   0.048512
6.31  0   0.040704   0.05248
6.31008  0   0.038272   0.045696
6.31016  0   0.039808   0.050688
6.31023  0.000256   0.044288   0.047488
6.31031  0   0.040192   0.04864
6.31039  0   0.039296   0.042752
6.31047  0   0.0448   0.04864
6.31055  0   0.040704   0.04544
6.31062  0   0.043136   0.051072
6.3107  0   0.042496   0.048256
6.31078  0   0.04352   0.04928
6.31086  0   0.040832   0.04928
6.31094  0.000256   0.039808   0.051328
6.31102  0.000256   0.043008   0.048768
6.31109  0   0.04224   0.048
6.31117  0   0.04096   0.049408
6.31125  0   0.042496   0.04992
6.31133  0   0.044288   0.04544
6.31141  0.000128   0.041344   0.048896
6.31148  0   0.039936   0.044928
6.31156  0.000128   0.041216   0.04672
6.31164  0   0.039424   0.048128
6.31172  0   0.040448   0.043392
6.3118  0   0.043904   0.050816
6.31188  0.000128   0.040448   0.050304
6.31195  0   0.03904   0.050816
6.31203  0.000128   0.038656   0.048896
6.31211  0   0.04096   0.046464
6.31219  0   0.041984   0.047488
6.31227  0   0.04288   0.04864
6.31234  0   0.043136   0.045952
6.31242  0   0.042752   0.049408
6.3125  0.000128   0.039808   0.048128
6.31258  0   0.040448   0.048
6.31266  0   0.04032   0.047616
6.31273  0   0.038912   0.049536
6.31281  0   0.040576   0.048512
6.31289  0   0.040064   0.04992
6.31297  0.000128   0.04224   0.047744
6.31305  0   0.039424   0.047616
6.31313  0   0.040192   0.053376
6.3132  0   0.03776   0.050304
6.31328  0   0.040576   0.04736
6.31336  0   0.043776   0.046848
6.31344  0   0.036864   0.046208
6.31352  0   0.0416   0.043776
6.31359  0.000128   0.042496   0.045824
6.31367  0   0.041216   0.048256
6.31375  0   0.041856   0.047872
6.31383  0   0.047232   0.046976
6.31391  0   0.039168   0.05056
6.31398  0   0.041984   0.048256
6.31406  0   0.040832   0.048
6.31414  0.000128   0.040192   0.051968
6.31422  0   0.03712   0.050304
6.3143  0   0.041216   0.052352
6.31438  0   0.038912   0.049792
6.31445  0   0.039296   0.050176
6.31453  0   0.04416   0.045568
6.31461  0   0.04032   0.048384
6.31469  0   0.041088   0.04992
6.31477  0   0.039552   0.046464
6.31484  0   0.038144   0.050304
6.31492  0.000128   0.04096   0.055168
6.315  0   0.040704   0.048896
6.31508  0   0.04032   0.046208
6.31516  0   0.041728   0.050816
6.31523  0   0.03904   0.05312
6.31531  0   0.040832   0.046848
6.31539  0   0.045056   0.049408
6.31547  0.000128   0.045056   0.05056
6.31555  0   0.042752   0.048768
6.31562  0   0.045824   0.04736
6.3157  0.000128   0.040192   0.044928
6.31578  0   0.041728   0.048128
6.31586  0.000256   0.04544   0.046336
6.31594  0   0.045568   0.044416
6.31602  0   0.040192   0.047744
6.31609  0   0.041856   0.050816
6.31617  0.000128   0.043392   0.04736
6.31625  0   0.038784   0.052224
6.31633  0   0.041216   0.051712
6.31641  0   0.044032   0.044288
6.31648  0.000128   0.04096   0.050944
6.31656  0.000128   0.04288   0.043648
6.31664  0   0.040064   0.045696
6.31672  0   0.036224   0.047232
6.3168  0   0.039168   0.045056
6.31688  0.000128   0.041472   0.046976
6.31695  0   0.040064   0.049536
6.31703  0   0.040704   0.044416
6.31711  0   0.041728   0.04672
6.31719  0   0.041984   0.047616
6.31727  0   0.042752   0.050688
6.31734  0   0.039424   0.04928
6.31742  0   0.042496   0.046976
6.3175  0   0.039424   0.052608
6.31758  0   0.038016   0.050816
6.31766  0.000128   0.039936   0.051456
6.31773  0   0.042624   0.051584
6.31781  0.000128   0.037888   0.05056
6.31789  0   0.04224   0.046208
6.31797  0   0.042112   0.046336
6.31805  0   0.042752   0.05312
6.31813  0   0.042112   0.049152
6.3182  0   0.042496   0.042496
6.31828  0   0.044544   0.047744
6.31836  0   0.04352   0.048512
6.31844  0.000128   0.037376   0.045184
6.31852  0   0.039808   0.04928
6.31859  0   0.041088   0.047616
6.31867  0   0.040704   0.047744
6.31875  0   0.0416   0.050944
6.31883  0   0.043648   0.048128
6.31891  0   0.04224   0.050944
6.31898  0   0.042112   0.051328
6.31906  0   0.040832   0.045184
6.31914  0   0.03584   0.048128
6.31922  0   0.04288   0.05184
6.3193  0   0.038656   0.048512
6.31937  0   0.042368   0.049664
6.31945  0   0.039168   0.046848
6.31953  0   0.043392   0.043904
6.31961  0   0.040064   0.04672
6.31969  0.000128   0.042112   0.048384
6.31977  0   0.042112   0.047488
6.31984  0   0.038656   0.048
6.31992  0   0.041088   0.050688
6.32  0   0.041088   0.045824
6.32008  0   0.038656   0.046208
6.32016  0   0.038912   0.045696
6.32023  0   0.043392   0.049152
6.32031  0   0.039168   0.048896
6.32039  0   0.040448   0.048896
6.32047  0   0.040576   0.048384
6.32055  0.000128   0.043904   0.048
6.32062  0   0.044416   0.048128
6.3207  0.000128   0.041472   0.047232
6.32078  0   0.040064   0.048896
6.32086  0   0.038016   0.049536
6.32094  0   0.045184   0.04992
6.32102  0.000128   0.041984   0.049408
6.32109  0   0.03968   0.048896
6.32117  0   0.04096   0.047104
6.32125  0   0.040704   0.05184
6.32133  0   0.039296   0.045568
6.32141  0   0.0384   0.04864
6.32148  0   0.04288   0.04352
6.32156  0   0.041856   0.046336
6.32164  0   0.041856   0.049408
6.32172  0   0.045568   0.048256
6.3218  0   0.038272   0.049792
6.32188  0.000128   0.040832   0.044288
6.32195  0   0.03904   0.048768
6.32203  0   0.041472   0.050432
6.32211  0   0.043008   0.049536
6.32219  0.000128   0.041728   0.051328
6.32227  0   0.039936   0.047488
6.32234  0   0.038912   0.05184
6.32242  0   0.0416   0.05184
6.3225  0   0.042112   0.048768
6.32258  0   0.041472   0.048384
6.32266  0   0.039552   0.051328
6.32273  0.000128   0.037888   0.046336
6.32281  0.000256   0.045184   0.045184
6.32289  0   0.046464   0.05056
6.32297  0   0.041472   0.047488
6.32305  0.000128   0.041728   0.049408
6.32313  0   0.045824   0.045696
6.3232  0   0.041984   0.045056
6.32328  0   0.040576   0.052096
6.32336  0   0.038272   0.053632
6.32344  0   0.042496   0.043776
6.32352  0   0.038912   0.047232
6.32359  0   0.041216   0.048
6.32367  0.000128   0.040704   0.046208
6.32375  0   0.04096   0.050944
6.32383  0   0.041472   0.055552
6.32391  0   0.038656   0.04864
6.32398  0   0.04288   0.05248
6.32406  0   0.041472   0.046592
6.32414  0   0.03648   0.051456
6.32422  0   0.0416   0.050816
6.3243  0   0.041728   0.047744
6.32437  0   0.040832   0.052224
6.32445  0.000128   0.041856   0.047232
6.32453  0.000128   0.04224   0.051072
6.32461  0   0.039296   0.045824
6.32469  0.000128   0.038656   0.048128
6.32477  0   0.042752   0.047872
6.32484  0   0.037376   0.046464
6.32492  0   0.040832   0.047616
6.325  0   0.043776   0.04992
6.32508  0   0.044544   0.045312
6.32516  0.000128   0.042752   0.048384
6.32523  0   0.040704   0.051328
6.32531  0   0.043904   0.04416
6.32539  0.000128   0.03968   0.04672
6.32547  0   0.039936   0.046592
6.32555  0   0.041472   0.046336
6.32563  0   0.038016   0.050176
6.3257  0.000256   0.038912   0.049408
6.32578  0.000128   0.043392   0.051072
6.32586  0   0.041984   0.045696
6.32594  0   0.044416   0.05376
6.32602  0.000128   0.036352   0.048768
6.32609  0   0.04352   0.054656
6.32617  0   0.040192   0.043264
6.32625  0   0.036096   0.0512
6.32633  0   0.038016   0.047104
6.32641  0   0.043648   0.046208
6.32648  0.000128   0.04352   0.051712
6.32656  0   0.04224   0.046976
6.32664  0   0.036992   0.047104
6.32672  0   0.0448   0.051584
6.3268  0.000384   0.040832   0.046976
6.32688  0   0.039552   0.04864
6.32695  0   0.042624   0.047744
6.32703  0.000128   0.041472   0.048256
6.32711  0   0.041344   0.0512
6.32719  0   0.040704   0.046848
6.32727  0   0.037632   0.049536
6.32734  0.000128   0.039552   0.045696
6.32742  0   0.039936   0.04544
6.3275  0   0.044544   0.048768
6.32758  0.000128   0.038272   0.053632
6.32766  0.000128   0.040704   0.047104
6.32773  0.000128   0.044288   0.050048
6.32781  0   0.042624   0.048128
6.32789  0   0.040064   0.051968
6.32797  0   0.038528   0.046848
6.32805  0   0.042112   0.044032
6.32812  0   0.038912   0.049792
6.3282  0   0.040192   0.051328
6.32828  0.000128   0.03712   0.044544
6.32836  0   0.040448   0.048896
6.32844  0   0.046592   0.046336
6.32852  0   0.041216   0.04864
6.32859  0   0.04224   0.04608
6.32867  0.000128   0.043136   0.051072
6.32875  0   0.036608   0.052096
6.32883  0.000128   0.037632   0.052352
6.32891  0   0.041472   0.048896
6.32898  0   0.041856   0.052864
6.32906  0   0.0384   0.047616
6.32914  0   0.038784   0.047616
6.32922  0   0.036608   0.047872
6.3293  0   0.036736   0.048128
6.32937  0.000128   0.040832   0.04608
6.32945  0   0.035072   0.048768
6.32953  0   0.041088   0.049664
6.32961  0   0.040448   0.045056
6.32969  0   0.041728   0.046208
6.32977  0   0.038144   0.05056
6.32984  0.000128   0.041984   0.045184
6.32992  0   0.041856   0.050176
6.33  0   0.041856   0.050176
6.33008  0   0.041856   0.052224
6.33016  0   0.040448   0.049024
6.33023  0   0.03904   0.050944
6.33031  0   0.04288   0.050688
6.33039  0   0.039552   0.052608
6.33047  0   0.042112   0.045184
6.33055  0   0.0384   0.04672
6.33063  0.000128   0.03904   0.047744
6.3307  0   0.040192   0.043136
6.33078  0   0.043648   0.051712
6.33086  0   0.040576   0.04992
6.33094  0   0.040576   0.04736
6.33102  0   0.03776   0.047488
6.33109  0   0.039552   0.042752
6.33117  0   0.040704   0.047744
6.33125  0   0.039936   0.043904
6.33133  0.000128   0.044416   0.044288
6.33141  0   0.040448   0.044544
6.33148  0   0.044928   0.05184
6.33156  0.000128   0.044544   0.050304
6.33164  0   0.041472   0.0448
6.33172  0.000128   0.042112   0.054272
6.3318  0   0.03776   0.04608
6.33188  0   0.041728   0.05056
6.33195  0   0.038912   0.046592
6.33203  0   0.040064   0.049792
6.33211  0.000128   0.041088   0.047872
6.33219  0   0.039552   0.051968
6.33227  0   0.040192   0.046592
6.33234  0   0.042112   0.045056
6.33242  0.000128   0.042112   0.049536
6.3325  0   0.04096   0.048256
6.33258  0   0.044544   0.04672
6.33266  0   0.040704   0.042368
6.33273  0   0.041344   0.048768
6.33281  0   0.042496   0.05056
6.33289  0   0.042752   0.048768
6.33297  0   0.0416   0.047488
6.33305  0   0.039936   0.04992
6.33312  0.000128   0.040704   0.049024
6.3332  0   0.041984   0.045312
6.33328  0   0.039936   0.047616
6.33336  0.000128   0.040064   0.049408
6.33344  0   0.040704   0.056704
6.33352  0   0.042112   0.046464
6.33359  0   0.040064   0.048
6.33367  0   0.036352   0.052096
6.33375  0   0.04288   0.050176
6.33383  0   0.041728   0.048512
6.33391  0   0.038272   0.044928
6.33398  0.000128   0.044032   0.04992
6.33406  0   0.04288   0.054144
6.33414  0   0.042496   0.04544
6.33422  0.000128   0.044288   0.04352
6.3343  0.000128   0.0384   0.044544
6.33438  0   0.038016   0.050816
6.33445  0.000128   0.040448   0.047872
6.33453  0   0.040192   0.047616
6.33461  0   0.042624   0.046464
6.33469  0   0.040704   0.049152
6.33477  0   0.044288   0.050048
6.33484  0   0.043136   0.046976
6.33492  0.000128   0.04096   0.049536
6.335  0   0.041344   0.048128
6.33508  0   0.044416   0.045952
6.33516  0   0.039936   0.048256
6.33523  0   0.040192   0.047104
6.33531  0   0.043264   0.04672
6.33539  0   0.039936   0.045696
6.33547  0   0.044544   0.048
6.33555  0.000128   0.046848   0.050816
6.33563  0   0.040448   0.050816
6.3357  0   0.039808   0.046592
6.33578  0   0.043776   0.047232
6.33586  0   0.04352   0.049024
6.33594  0.000128   0.037248   0.04864
6.33602  0   0.041216   0.046336
6.33609  0   0.039552   0.048128
6.33617  0   0.038784   0.051712
6.33625  0   0.04288   0.04608
6.33633  0   0.038656   0.050304
6.33641  0   0.042496   0.04544
6.33648  0   0.042496   0.049664
6.33656  0   0.041344   0.05184
6.33664  0   0.041216   0.048128
6.33672  0   0.040576   0.049024
6.3368  0   0.040064   0.043264
6.33688  0   0.04096   0.052096
6.33695  0   0.041728   0.043776
6.33703  0   0.038016   0.047872
6.33711  0   0.041984   0.048768
6.33719  0   0.044672   0.048
6.33727  0.000128   0.038272   0.046336
6.33734  0   0.038016   0.04864
6.33742  0   0.042752   0.050176
6.3375  0   0.043008   0.050944
6.33758  0   0.045184   0.048512
6.33766  0   0.038144   0.047232
6.33773  0   0.04288   0.04928
6.33781  0   0.041088   0.052224
6.33789  0   0.04224   0.04544
6.33797  0   0.0448   0.049152
6.33805  0   0.038912   0.046976
6.33812  0.000128   0.03776   0.045056
6.3382  0.000128   0.04352   0.050816
6.33828  0.000128   0.043392   0.048128
6.33836  0   0.038144   0.043264
6.33844  0   0.037248   0.05056
6.33852  0   0.039424   0.046592
6.33859  0   0.038144   0.047488
6.33867  0.000128   0.042368   0.045312
6.33875  0   0.038912   0.043136
6.33883  0   0.041344   0.050176
6.33891  0.000128   0.040576   0.049152
6.33898  0   0.04288   0.045824
6.33906  0   0.044032   0.045952
6.33914  0   0.041472   0.048256
6.33922  0   0.040064   0.048512
6.3393  0   0.0384   0.049536
6.33938  0   0.038272   0.048256
6.33945  0.000128   0.039936   0.048384
6.33953  0   0.040064   0.046976
6.33961  0   0.040704   0.050944
6.33969  0.000128   0.042496   0.051584
6.33977  0   0.039424   0.045952
6.33984  0.000128   0.035712   0.049408
6.33992  0   0.040064   0.046592
6.34  0   0.04032   0.049536
6.34008  0   0.039808   0.051712
6.34016  0   0.047232   0.048
6.34023  0   0.0384   0.045312
6.34031  0   0.038016   0.04672
6.34039  0   0.041216   0.05184
6.34047  0   0.038272   0.049536
6.34055  0.000128   0.044416   0.048768
6.34063  0   0.042496   0.048896
6.3407  0.000128   0.04224   0.05056
6.34078  0   0.040192   0.04672
6.34086  0   0.041472   0.051584
6.34094  0   0.041856   0.049152
6.34102  0.000128   0.046464   0.043008
6.34109  0.000128   0.043264   0.046976
6.34117  0   0.039424   0.046848
6.34125  0   0.046208   0.047744
6.34133  0   0.039168   0.047488
6.34141  0   0.04544   0.047488
6.34148  0   0.042624   0.051328
6.34156  0   0.043392   0.047616
6.34164  0.000128   0.039424   0.051328
6.34172  0   0.040448   0.043264
6.3418  0   0.042496   0.045312
6.34187  0   0.041344   0.048512
6.34195  0   0.038272   0.04672
6.34203  0.000128   0.040832   0.04224
6.34211  0   0.045184   0.048384
6.34219  0   0.037888   0.044032
6.34227  0   0.03904   0.04736
6.34234  0   0.043264   0.050432
6.34242  0   0.039936   0.048256
6.3425  0   0.038272   0.047104
6.34258  0.000128   0.039296   0.050944
6.34266  0   0.040832   0.047488
6.34273  0   0.04224   0.04608
6.34281  0   0.042496   0.050176
6.34289  0   0.03904   0.046464
6.34297  0   0.041344   0.045312
6.34305  0.000128   0.04224   0.04992
6.34313  0   0.0448   0.04992
6.3432  0   0.041856   0.04544
6.34328  0   0.042752   0.052096
6.34336  0.000256   0.038656   0.046464
6.34344  0   0.04096   0.049664
6.34352  0.000128   0.043648   0.045952
6.34359  0.000128   0.036096   0.050176
6.34367  0   0.041472   0.04416
6.34375  0   0.035072   0.048384
6.34383  0.000128   0.04032   0.04608
6.34391  0   0.041984   0.047872
6.34398  0   0.043648   0.049024
6.34406  0.000128   0.041472   0.045056
6.34414  0   0.035456   0.052736
6.34422  0   0.036608   0.04672
6.3443  0   0.041088   0.048256
6.34438  0   0.04224   0.048896
6.34445  0   0.043136   0.046464
6.34453  0   0.039808   0.045056
6.34461  0   0.041984   0.048128
6.34469  0   0.044416   0.045312
6.34477  0   0.041472   0.04416
6.34484  0   0.041472   0.044928
6.34492  0   0.042496   0.047488
6.345  0   0.038784   0.054656
6.34508  0   0.042368   0.05184
6.34516  0   0.037504   0.045952
6.34523  0   0.039808   0.04928
6.34531  0.000128   0.043008   0.051072
6.34539  0   0.041216   0.04928
6.34547  0   0.038272   0.048768
6.34555  0.000128   0.045568   0.050176
6.34563  0.000128   0.041472   0.048256
6.3457  0   0.041088   0.050432
6.34578  0   0.04032   0.049152
6.34586  0   0.038272   0.04992
6.34594  0   0.046208   0.048512
6.34602  0   0.043776   0.047872
6.34609  0.000128   0.038528   0.043136
6.34617  0   0.040832   0.049536
6.34625  0.000128   0.046208   0.043392
6.34633  0   0.040448   0.049792
6.34641  0   0.04288   0.045184
6.34648  0   0.041216   0.045696
6.34656  0   0.044672   0.051328
6.34664  0   0.039168   0.048768
6.34672  0   0.033408   0.04864
6.3468  0   0.040064   0.049664
6.34687  0   0.038272   0.047232
6.34695  0   0.036736   0.047872
6.34703  0   0.043904   0.045056
6.34711  0   0.043776   0.048
6.34719  0   0.040064   0.049408
6.34727  0   0.042368   0.048128
6.34734  0   0.039296   0.049792
6.34742  0   0.043264   0.045696
6.3475  0   0.040064   0.052608
6.34758  0   0.04352   0.050816
6.34766  0   0.0416   0.046336
6.34773  0   0.039296   0.052096
6.34781  0   0.044544   0.047232
6.34789  0   0.04288   0.052096
6.34797  0   0.037376   0.042368
6.34805  0.000128   0.037504   0.046464
6.34813  0.000128   0.041472   0.047104
6.3482  0.000128   0.04096   0.047232
6.34828  0   0.042112   0.051712
6.34836  0.000128   0.03904   0.046976
6.34844  0   0.036992   0.051712
6.34852  0   0.041472   0.047616
6.34859  0   0.038784   0.049024
6.34867  0   0.041728   0.050048
6.34875  0   0.043136   0.04672
6.34883  0   0.03968   0.0512
6.34891  0   0.041216   0.049792
6.34898  0.000128   0.039552   0.04736
6.34906  0   0.036224   0.046208
6.34914  0   0.040448   0.046976
6.34922  0   0.040448   0.046336
6.3493  0   0.040448   0.044928
6.34938  0   0.04352   0.04864
6.34945  0   0.0416   0.047616
6.34953  0.000256   0.040192   0.047616
6.34961  0   0.037888   0.043392
6.34969  0   0.042112   0.050048
6.34977  0.000128   0.042752   0.0512
6.34984  0   0.04032   0.0512
6.34992  0   0.0448   0.045952
6.35  0.000128   0.041472   0.048512
6.35008  0   0.042752   0.048896
6.35016  0   0.041728   0.049664
6.35023  0   0.041216   0.047488
6.35031  0   0.04096   0.04992
6.35039  0   0.043264   0.05184
6.35047  0   0.03776   0.045056
6.35055  0   0.041472   0.048384
6.35062  0.000128   0.039552   0.050176
6.3507  0   0.040064   0.046464
6.35078  0   0.040832   0.048384
6.35086  0   0.049664   0.052864
6.35094  0   0.040832   0.047616
6.35102  0   0.043136   0.050432
6.35109  0   0.043136   0.048128
6.35117  0   0.040832   0.050944
6.35125  0   0.0416   0.045184
6.35133  0   0.044672   0.045056
6.35141  0   0.040192   0.048768
6.35148  0   0.042368   0.043648
6.35156  0   0.04032   0.048896
6.35164  0   0.044928   0.047488
6.35172  0   0.04032   0.048768
6.3518  0   0.040704   0.051584
6.35187  0   0.04096   0.049792
6.35195  0   0.043136   0.049408
6.35203  0   0.03968   0.045952
6.35211  0.000128   0.0416   0.04864
6.35219  0   0.03904   0.044672
6.35227  0   0.042624   0.050304
6.35234  0   0.04352   0.049152
6.35242  0   0.042624   0.044544
6.3525  0   0.045312   0.04992
6.35258  0   0.041344   0.051456
6.35266  0   0.041984   0.050304
6.35273  0   0.03712   0.047104
6.35281  0   0.042368   0.048768
6.35289  0   0.042624   0.050048
6.35297  0   0.039936   0.04928
6.35305  0.000128   0.038272   0.046976
6.35313  0   0.043392   0.050176
6.3532  0   0.039936   0.046592
6.35328  0   0.042496   0.048128
6.35336  0   0.041472   0.047872
6.35344  0   0.041344   0.048384
6.35352  0   0.043392   0.04608
6.35359  0   0.044416   0.045952
6.35367  0   0.04288   0.04544
6.35375  0.000128   0.044288   0.045056
6.35383  0   0.044416   0.050176
6.35391  0.000128   0.044288   0.047104
6.35398  0   0.041216   0.048128
6.35406  0   0.043776   0.049536
6.35414  0   0.04096   0.048384
6.35422  0   0.040448   0.045952
6.3543  0   0.04288   0.051712
6.35438  0   0.03648   0.044416
6.35445  0.000128   0.041344   0.046848
6.35453  0   0.03968   0.048384
6.35461  0   0.041216   0.044672
6.35469  0   0.04096   0.047488
6.35477  0.000128   0.043264   0.049152
6.35484  0.000256   0.038272   0.048512
6.35492  0   0.041856   0.045824
6.355  0   0.039552   0.050048
6.35508  0   0.042112   0.047232
6.35516  0   0.04096   0.04672
6.35523  0   0.03648   0.045184
6.35531  0   0.04352   0.043776
6.35539  0   0.04096   0.046848
6.35547  0   0.041856   0.045568
6.35555  0   0.039296   0.04736
6.35562  0.000128   0.042112   0.047616
6.3557  0   0.037248   0.04992
6.35578  0   0.047744   0.051968
6.35586  0.000128   0.038656   0.048384
6.35594  0   0.03648   0.051072
6.35602  0.000128   0.040192   0.050176
6.35609  0.000128   0.039424   0.052224
6.35617  0   0.042624   0.050688
6.35625  0   0.041216   0.048256
6.35633  0   0.038016   0.049664
6.35641  0   0.039552   0.049024
6.35648  0   0.038912   0.050816
6.35656  0   0.046336   0.045696
6.35664  0.000128   0.040704   0.051712
6.35672  0   0.0448   0.049664
6.3568  0   0.041984   0.048128
6.35688  0   0.039424   0.048768
6.35695  0.000128   0.037888   0.045568
6.35703  0   0.04224   0.046336
6.35711  0.000128   0.036992   0.047872
6.35719  0   0.039168   0.048256
6.35727  0   0.03904   0.046464
6.35734  0   0.04096   0.046336
6.35742  0   0.03904   0.051456
6.3575  0   0.040448   0.049664
6.35758  0   0.038656   0.049536
6.35766  0   0.042624   0.050688
6.35773  0.000128   0.040576   0.048384
6.35781  0   0.043392   0.047232
6.35789  0   0.040832   0.046336
6.35797  0   0.044416   0.049664
6.35805  0   0.038656   0.045056
6.35813  0   0.040192   0.04864
6.3582  0   0.045184   0.051968
6.35828  0   0.041088   0.0512
6.35836  0   0.043264   0.04544
6.35844  0   0.041984   0.045696
6.35852  0   0.04352   0.047232
6.35859  0   0.044928   0.047488
6.35867  0   0.041088   0.043136
6.35875  0   0.040704   0.049664
6.35883  0   0.042112   0.049664
6.35891  0.000128   0.040448   0.046592
6.35898  0   0.040704   0.049536
6.35906  0   0.04032   0.050304
6.35914  0   0.042624   0.04736
6.35922  0   0.043776   0.048896
6.3593  0   0.041856   0.04416
6.35938  0   0.042112   0.05056
6.35945  0   0.04352   0.046976
6.35953  0   0.043392   0.047872
6.35961  0   0.039808   0.048896
6.35969  0.000128   0.043392   0.049664
6.35977  0   0.045952   0.04992
6.35984  0   0.039936   0.046592
6.35992  0   0.044928   0.04672
6.36  0   0.044288   0.04608
6.36008  0.000128   0.045568   0.047872
6.36016  0   0.03712   0.05184
6.36023  0   0.038656   0.048
6.36031  0   0.042112   0.047872
6.36039  0   0.043264   0.049536
6.36047  0   0.047616   0.045696
6.36055  0   0.03904   0.053248
6.36062  0   0.042112   0.05184
6.3607  0   0.035584   0.047744
6.36078  0.000128   0.041472   0.050304
6.36086  0   0.043776   0.047104
6.36094  0   0.039936   0.051584
6.36102  0   0.040192   0.049024
6.36109  0   0.038272   0.047616
6.36117  0   0.039552   0.047232
6.36125  0   0.042368   0.048256
6.36133  0   0.041088   0.050304
6.36141  0   0.041856   0.04608
6.36148  0   0.040704   0.049664
6.36156  0   0.039808   0.048512
6.36164  0   0.03968   0.044288
6.36172  0   0.045056   0.045824
6.3618  0   0.042752   0.045568
6.36188  0   0.040192   0.046976
6.36195  0   0.0416   0.04864
6.36203  0   0.04032   0.046208
6.36211  0   0.040064   0.046592
6.36219  0   0.0448   0.047744
6.36227  0   0.040704   0.051968
6.36234  0   0.045568   0.0512
6.36242  0   0.044288   0.0512
6.3625  0   0.043392   0.049408
6.36258  0   0.045824   0.046464
6.36266  0.000128   0.041728   0.050048
6.36273  0   0.038144   0.045568
6.36281  0   0.037632   0.04736
6.36289  0   0.037248   0.04864
6.36297  0   0.042496   0.048512
6.36305  0   0.039808   0.048896
6.36313  0   0.040704   0.048
6.3632  0   0.041984   0.050432
6.36328  0   0.042112   0.045952
6.36336  0   0.04096   0.04928
6.36344  0   0.04288   0.049024
6.36352  0   0.041984   0.04864
6.36359  0   0.042752   0.047616
6.36367  0   0.042112   0.050944
6.36375  0   0.043264   0.048384
6.36383  0   0.039424   0.04736
6.36391  0   0.039168   0.04928
6.36398  0   0.0416   0.04544
6.36406  0.000128   0.040832   0.047232
6.36414  0.000128   0.040448   0.051584
6.36422  0   0.043136   0.049792
6.3643  0.000256   0.041856   0.047872
6.36437  0   0.043136   0.04992
6.36445  0   0.037376   0.048384
6.36453  0   0.045184   0.049536
6.36461  0   0.042368   0.050048
6.36469  0.000128   0.041344   0.048256
6.36477  0   0.039552   0.047104
6.36484  0   0.038912   0.050688
6.36492  0   0.038144   0.049024
6.365  0   0.042112   0.0512
6.36508  0   0.035712   0.051328
6.36516  0   0.039808   0.052992
6.36523  0.000128   0.040704   0.051584
6.36531  0   0.041216   0.049152
6.36539  0   0.041856   0.045312
6.36547  0.000128   0.040192   0.044928
6.36555  0.000128   0.0416   0.04928
6.36563  0   0.04096   0.046848
6.3657  0.000128   0.039296   0.048768
6.36578  0   0.041472   0.048512
6.36586  0   0.042496   0.049024
6.36594  0   0.0384   0.050304
6.36602  0   0.0416   0.046464
6.36609  0   0.045696   0.045568
6.36617  0   0.041984   0.050688
6.36625  0   0.040192   0.048256
6.36633  0   0.037888   0.047488
6.36641  0   0.04352   0.046848
6.36648  0   0.036992   0.050688
6.36656  0   0.038656   0.049024
6.36664  0   0.039424   0.050176
6.36672  0   0.039808   0.040704
6.3668  0   0.0416   0.044928
6.36688  0   0.039552   0.051072
6.36695  0   0.038016   0.050816
6.36703  0   0.040064   0.052352
6.36711  0   0.046336   0.047872
6.36719  0.000128   0.038144   0.055168
6.36727  0   0.038144   0.045312
6.36734  0   0.038784   0.043776
6.36742  0   0.043904   0.048
6.3675  0   0.041856   0.05184
6.36758  0   0.040448   0.049664
6.36766  0   0.03904   0.049664
6.36773  0.000128   0.04352   0.046208
6.36781  0   0.040576   0.046336
6.36789  0   0.039296   0.050176
6.36797  0   0.039552   0.048768
6.36805  0   0.038144   0.049536
6.36813  0.000256   0.041984   0.051328
6.3682  0   0.039552   0.048768
6.36828  0   0.039936   0.047232
6.36836  0.000128   0.038016   0.046208
6.36844  0   0.039936   0.049792
6.36852  0   0.037888   0.04864
6.36859  0.000128   0.038656   0.046208
6.36867  0   0.039936   0.050816
6.36875  0.000128   0.04608   0.048768
6.36883  0   0.042624   0.051328
6.36891  0   0.0384   0.043904
6.36898  0   0.043008   0.046848
6.36906  0.000128   0.039808   0.05056
6.36914  0   0.040832   0.045824
6.36922  0   0.041216   0.045056
6.3693  0   0.041088   0.045312
6.36937  0   0.04288   0.045568
6.36945  0   0.039296   0.04864
6.36953  0   0.039808   0.04736
6.36961  0.000128   0.04096   0.04672
6.36969  0   0.040192   0.049536
6.36977  0   0.04032   0.048256
6.36984  0   0.039168   0.047488
6.36992  0   0.040192   0.04672
6.37  0   0.041472   0.049536
6.37008  0   0.03712   0.044416
6.37016  0.000128   0.043776   0.045312
6.37023  0   0.043776   0.052608
6.37031  0   0.03648   0.051328
6.37039  0.000128   0.040064   0.052608
6.37047  0   0.03904   0.045824
6.37055  0   0.039296   0.048256
6.37063  0   0.043392   0.045312
6.3707  0   0.0416   0.051328
6.37078  0   0.039552   0.046848
6.37086  0   0.040192   0.048
6.37094  0   0.041216   0.046208
6.37102  0   0.04032   0.050304
6.37109  0   0.041088   0.051328
6.37117  0.000128   0.0384   0.048128
6.37125  0   0.039552   0.051328
6.37133  0   0.03968   0.04736
6.37141  0   0.04416   0.04416
6.37148  0   0.03904   0.048128
6.37156  0   0.038528   0.045824
6.37164  0   0.0416   0.05248
6.37172  0.000128   0.042752   0.047744
6.3718  0   0.042752   0.049536
6.37188  0   0.041472   0.045184
6.37195  0.000128   0.037504   0.043392
6.37203  0   0.044544   0.046208
6.37211  0   0.03904   0.048
6.37219  0   0.0384   0.046336
6.37227  0   0.038912   0.048
6.37234  0   0.042624   0.048768
6.37242  0   0.04352   0.044288
6.3725  0   0.039936   0.045184
6.37258  0   0.036992   0.045312
6.37266  0   0.040192   0.047872
6.37273  0   0.03776   0.048896
6.37281  0   0.043136   0.044288
6.37289  0   0.043008   0.05056
6.37297  0   0.043136   0.050688
6.37305  0   0.041728   0.045056
6.37312  0   0.039296   0.045568
6.3732  0   0.041856   0.050176
6.37328  0   0.04224   0.050688
6.37336  0.000384   0.039296   0.04352
6.37344  0   0.045696   0.050944
6.37352  0.000128   0.04032   0.049536
6.37359  0.000128   0.04032   0.04416
6.37367  0   0.045184   0.044416
6.37375  0   0.040576   0.050176
6.37383  0   0.043392   0.043904
6.37391  0   0.041472   0.048896
6.37398  0   0.03712   0.048256
6.37406  0   0.043008   0.04416
6.37414  0   0.046976   0.046464
6.37422  0   0.041088   0.051968
6.3743  0.000128   0.040448   0.047872
6.37438  0   0.040064   0.046848
6.37445  0.000128   0.04288   0.049536
6.37453  0   0.041088   0.046592
6.37461  0   0.044032   0.047232
6.37469  0.000128   0.043648   0.050176
6.37477  0.000128   0.041344   0.04864
6.37484  0   0.041344   0.050688
6.37492  0   0.039296   0.048768
6.375  0.000128   0.040704   0.046592
6.37508  0   0.041344   0.04672
6.37516  0   0.04288   0.048384
6.37523  0   0.039552   0.051072
6.37531  0   0.042368   0.051328
6.37539  0   0.043392   0.049536
6.37547  0   0.044032   0.04864
6.37555  0   0.042112   0.048512
6.37563  0   0.042496   0.047232
6.3757  0.000128   0.040192   0.04544
6.37578  0   0.038528   0.054912
6.37586  0   0.035584   0.048128
6.37594  0   0.035328   0.045056
6.37602  0   0.043904   0.048896
6.37609  0   0.036992   0.049024
6.37617  0.000128   0.042368   0.049152
6.37625  0   0.040192   0.047104
6.37633  0   0.044672   0.047488
6.37641  0   0.041216   0.048512
6.37648  0   0.040064   0.04544
6.37656  0   0.038272   0.050176
6.37664  0   0.040704   0.047104
6.37672  0   0.041216   0.048256
6.3768  0.000128   0.038144   0.052224
6.37688  0   0.040576   0.04736
6.37695  0   0.042624   0.050048
6.37703  0   0.036864   0.051584
6.37711  0   0.038528   0.048128
6.37719  0   0.042624   0.04672
6.37727  0.000128   0.043392   0.050304
6.37734  0   0.0416   0.04864
6.37742  0.000128   0.041344   0.045312
6.3775  0   0.040448   0.046848
6.37758  0   0.037504   0.050432
6.37766  0   0.04224   0.046336
6.37773  0   0.04352   0.043008
6.37781  0   0.044416   0.050432
6.37789  0   0.042496   0.048512
6.37797  0   0.037632   0.047232
6.37805  0   0.03968   0.048128
6.37812  0   0.041472   0.05184
6.3782  0   0.040064   0.049792
6.37828  0   0.040064   0.04928
6.37836  0   0.042752   0.04864
6.37844  0   0.040448   0.048896
6.37852  0   0.041216   0.048512
6.37859  0   0.038144   0.04672
6.37867  0   0.039424   0.045568
6.37875  0   0.044544   0.043136
6.37883  0   0.039552   0.04672
6.37891  0   0.038272   0.048256
6.37898  0   0.042368   0.047744
6.37906  0   0.042624   0.048896
6.37914  0.000128   0.043392   0.048896
6.37922  0.000128   0.038912   0.04736
6.3793  0   0.037248   0.04608
6.37938  0   0.038528   0.044928
6.37945  0   0.042112   0.045696
6.37953  0   0.042624   0.04992
6.37961  0   0.039552   0.043136
6.37969  0.000128   0.040704   0.04736
6.37977  0   0.03776   0.045568
6.37984  0   0.041216   0.045312
6.37992  0   0.040832   0.041088
6.38  0   0.03648   0.051456
6.38008  0   0.036608   0.051968
6.38016  0   0.042496   0.049536
6.38023  0   0.040704   0.043392
6.38031  0.000256   0.0384   0.052608
6.38039  0   0.041216   0.045568
6.38047  0   0.043136   0.046976
6.38055  0   0.043392   0.047872
6.38063  0   0.039424   0.047104
6.3807  0   0.041728   0.049152
6.38078  0   0.043392   0.043904
6.38086  0   0.041216   0.047104
6.38094  0   0.043904   0.044288
6.38102  0   0.042496   0.04992
6.38109  0.000128   0.041088   0.043008
6.38117  0   0.0384   0.04544
6.38125  0   0.0384   0.047488
6.38133  0.000128   0.041856   0.04736
6.38141  0.000128   0.046592   0.043904
6.38148  0   0.037888   0.042624
6.38156  0   0.043136   0.044032
6.38164  0   0.041088   0.047616
6.38172  0   0.039424   0.049152
6.3818  0   0.0384   0.045056
6.38187  0   0.039936   0.044672
6.38195  0   0.037376   0.04736
6.38203  0.000128   0.043904   0.044544
6.38211  0.000128   0.042368   0.047616
6.38219  0   0.036864   0.049152
6.38227  0   0.041216   0.047872
6.38234  0   0.036864   0.045184
6.38242  0   0.040192   0.048128
6.3825  0.000128   0.039808   0.041344
6.38258  0   0.037888   0.048768
6.38266  0.000128   0.041856   0.044416
6.38273  0   0.041088   0.049152
6.38281  0   0.041984   0.049536
6.38289  0   0.042112   0.047616
6.38297  0   0.040576   0.049024
6.38305  0   0.042496   0.04928
6.38312  0   0.038784   0.049152
6.3832  0   0.036992   0.049792
6.38328  0   0.038912   0.04544
6.38336  0   0.03904   0.051328
6.38344  0   0.040832   0.045824
6.38352  0   0.046208   0.05248
6.38359  0   0.034432   0.049024
6.38367  0.000128   0.040192   0.050304
6.38375  0   0.040192   0.0512
6.38383  0   0.038016   0.04352
6.38391  0   0.042752   0.047104
6.38398  0   0.040704   0.049664
6.38406  0   0.038016   0.04608
6.38414  0   0.041984   0.048768
6.38422  0.000128   0.04288   0.04864
6.3843  0   0.04224   0.04672
6.38438  0   0.038528   0.046592
6.38445  0   0.0416   0.041088
6.38453  0   0.04032   0.045696
6.38461  0   0.036608   0.046336
6.38469  0.000128   0.037888   0.048896
6.38477  0.000256   0.040448   0.049152
6.38484  0   0.037504   0.043264
6.38492  0   0.038784   0.045056
6.385  0   0.039936   0.047744
6.38508  0   0.041088   0.04352
6.38516  0   0.04032   0.051072
6.38523  0   0.040832   0.046208
6.38531  0   0.045312   0.046208
6.38539  0   0.040704   0.047616
6.38547  0   0.042752   0.052352
6.38555  0   0.039168   0.04992
6.38563  0   0.044672   0.04608
6.3857  0   0.041088   0.0512
6.38578  0.000128   0.037632   0.048128
6.38586  0   0.038656   0.052864
6.38594  0   0.038784   0.052992
6.38602  0   0.043264   0.050816
6.38609  0   0.039808   0.048128
6.38617  0   0.039552   0.046464
6.38625  0   0.038784   0.043648
6.38633  0   0.040448   0.044672
6.38641  0   0.040192   0.052224
6.38648  0   0.04288   0.044544
6.38656  0   0.043264   0.045312
6.38664  0   0.041728   0.048384
6.38672  0   0.041728   0.045696
6.3868  0   0.042752   0.046208
6.38687  0   0.040192   0.047104
6.38695  0   0.041344   0.046336
6.38703  0   0.038912   0.047872
6.38711  0   0.04288   0.045184
6.38719  0   0.036608   0.046336
6.38727  0.000128   0.040192   0.043904
6.38734  0   0.040576   0.048
6.38742  0   0.044416   0.047744
6.3875  0   0.042752   0.049792
6.38758  0   0.042752   0.040704
6.38766  0   0.038784   0.045184
6.38773  0   0.041728   0.04544
6.38781  0   0.043136   0.04608
6.38789  0.000128   0.040064   0.051968
6.38797  0   0.044928   0.04352
6.38805  0   0.040448   0.046848
6.38813  0   0.0416   0.04928
6.3882  0   0.041472   0.045568
6.38828  0   0.037248   0.045056
6.38836  0   0.042752   0.04608
6.38844  0   0.040704   0.046208
6.38852  0   0.042624   0.045824
6.38859  0   0.043904   0.046848
6.38867  0   0.039936   0.048
6.38875  0.000128   0.040704   0.045568
6.38883  0.000128   0.042112   0.045312
6.38891  0   0.041088   0.048256
6.38898  0   0.0416   0.04608
6.38906  0   0.041472   0.045184
6.38914  0.000128   0.042752   0.045952
6.38922  0.000128   0.037504   0.046848
6.3893  0   0.041984   0.049152
6.38938  0   0.039808   0.048
6.38945  0   0.04288   0.042624
6.38953  0   0.044032   0.050816
6.38961  0   0.041344   0.04928
6.38969  0   0.0416   0.047744
6.38977  0   0.039296   0.049024
6.38984  0   0.038656   0.046208
6.38992  0   0.038272   0.048768
6.39  0   0.0416   0.04544
6.39008  0   0.039552   0.048128
6.39016  0   0.041728   0.04928
6.39023  0   0.039168   0.046976
6.39031  0   0.03968   0.04928
6.39039  0   0.038272   0.045568
6.39047  0   0.038912   0.0512
6.39055  0   0.043776   0.049792
6.39062  0   0.042112   0.050048
6.3907  0   0.041088   0.047744
6.39078  0   0.044416   0.048768
6.39086  0   0.036608   0.054528
6.39094  0.000128   0.038912   0.047488
6.39102  0   0.04288   0.051328
6.39109  0.000128   0.0416   0.04736
6.39117  0.000128   0.039808   0.051712
6.39125  0   0.039168   0.044928
6.39133  0   0.038272   0.04224
6.39141  0   0.041088   0.045568
6.39148  0   0.039424   0.047872
6.39156  0   0.039936   0.048
6.39164  0   0.03968   0.04864
6.39172  0.000128   0.036992   0.050176
6.3918  0   0.037888   0.046976
6.39187  0   0.04032   0.04992
6.39195  0   0.040704   0.045952
6.39203  0   0.037632   0.050944
6.39211  0   0.039552   0.043904
6.39219  0   0.035072   0.04544
6.39227  0.000128   0.038784   0.04544
6.39234  0   0.03648   0.046208
6.39242  0   0.042624   0.050176
6.3925  0   0.041728   0.047744
6.39258  0   0.041728   0.044032
6.39266  0.000128   0.039552   0.044544
6.39273  0   0.040064   0.04736
6.39281  0.000128   0.040448   0.048384
6.39289  0   0.041728   0.048384
6.39297  0   0.040192   0.049792
6.39305  0.000256   0.0448   0.044672
6.39313  0   0.041088   0.044416
6.3932  0   0.041344   0.047872
6.39328  0   0.039808   0.048896
6.39336  0   0.03776   0.049152
6.39344  0   0.041216   0.044928
6.39352  0   0.04224   0.048384
6.39359  0   0.041344   0.04608
6.39367  0   0.042496   0.048384
6.39375  0   0.042624   0.051072
6.39383  0   0.040576   0.04544
6.39391  0   0.035968   0.05184
6.39398  0   0.043392   0.048256
6.39406  0.000128   0.041344   0.045824
6.39414  0   0.036736   0.048128
6.39422  0   0.042752   0.049408
6.3943  0   0.041344   0.051328
6.39438  0.000128   0.04288   0.047872
6.39445  0.000128   0.043776   0.050048
6.39453  0   0.042752   0.04864
6.39461  0   0.03648   0.042624
6.39469  0   0.040192   0.048896
6.39477  0   0.03904   0.051584
6.39484  0.000128   0.0384   0.04992
6.39492  0.000128   0.039552   0.049792
6.395  0   0.043136   0.049536
6.39508  0   0.040448   0.044672
6.39516  0   0.041984   0.052992
6.39523  0   0.042368   0.044928
6.39531  0   0.03968   0.044672
6.39539  0   0.040064   0.051968
6.39547  0.000128   0.038784   0.04864
6.39555  0   0.040064   0.050048
6.39562  0   0.042496   0.046976
6.3957  0   0.040576   0.047616
6.39578  0   0.041344   0.046592
6.39586  0   0.038656   0.046336
6.39594  0   0.04224   0.046336
6.39602  0   0.041728   0.049024
6.39609  0   0.041216   0.046464
6.39617  0   0.048384   0.04544
6.39625  0   0.04288   0.04288
6.39633  0   0.038656   0.045312
6.39641  0   0.042112   0.045696
6.39648  0   0.039296   0.045824
6.39656  0   0.03776   0.049664
6.39664  0   0.040832   0.050432
6.39672  0   0.038144   0.048512
6.3968  0.000128   0.037248   0.050176
6.39688  0   0.039808   0.049792
6.39695  0.000128   0.039168   0.045824
6.39703  0   0.038656   0.04288
6.39711  0   0.041344   0.050304
6.39719  0   0.0416   0.05056
6.39727  0   0.046592   0.045952
6.39734  0   0.040704   0.048384
6.39742  0   0.037888   0.049536
6.3975  0   0.038144   0.047104
6.39758  0   0.041088   0.049152
6.39766  0   0.038656   0.045312
6.39773  0   0.04032   0.048256
6.39781  0   0.03968   0.04608
6.39789  0   0.044672   0.049024
6.39797  0   0.043136   0.050176
6.39805  0   0.038912   0.048256
6.39813  0   0.042624   0.050304
6.3982  0   0.044416   0.047488
6.39828  0   0.044928   0.049152
6.39836  0.000256   0.039808   0.049152
6.39844  0   0.039552   0.049664
6.39852  0   0.039936   0.049536
6.39859  0   0.040576   0.049024
6.39867  0   0.04032   0.047616
6.39875  0.000128   0.039168   0.04608
6.39883  0   0.037888   0.045952
6.39891  0   0.043136   0.04416
6.39898  0   0.042112   0.045824
6.39906  0   0.039936   0.048384
6.39914  0   0.04096   0.047104
6.39922  0.000128   0.038656   0.043136
6.3993  0   0.042368   0.04416
6.39938  0   0.036352   0.04736
6.39945  0   0.041728   0.047488
6.39953  0   0.04096   0.044288
6.39961  0   0.040576   0.049792
6.39969  0   0.042368   0.043776
6.39977  0   0.03968   0.043904
6.39984  0   0.040192   0.045056
6.39992  0   0.041216   0.046336
6.4  0   0.041984   0.050048
6.40008  0.000128   0.042752   0.04736
6.40016  0.000128   0.038528   0.04992
6.40023  0   0.0384   0.046848
6.40031  0   0.041984   0.044032
6.40039  0   0.038912   0.051456
6.40047  0   0.041856   0.045824
6.40055  0.000128   0.04096   0.050176
6.40062  0.000128   0.038656   0.048512
6.4007  0.000128   0.03776   0.04992
6.40078  0   0.039296   0.050432
6.40086  0   0.03968   0.044544
6.40094  0   0.041088   0.047872
6.40102  0   0.042368   0.047104
6.40109  0   0.037632   0.049664
6.40117  0   0.03904   0.048256
6.40125  0   0.042368   0.043904
6.40133  0   0.036864   0.045568
6.40141  0   0.040704   0.048512
6.40148  0   0.036864   0.047488
6.40156  0   0.042752   0.046208
6.40164  0   0.036224   0.049792
6.40172  0   0.040832   0.0512
6.4018  0   0.040192   0.045696
6.40188  0   0.038272   0.046336
6.40195  0   0.04096   0.04608
6.40203  0.000128   0.039552   0.044672
6.40211  0   0.042496   0.048768
6.40219  0   0.0416   0.041344
6.40227  0   0.035968   0.050304
6.40234  0   0.041472   0.049024
6.40242  0   0.043136   0.046848
6.4025  0   0.041984   0.049792
6.40258  0.000128   0.039424   0.04736
6.40266  0   0.039168   0.044032
6.40273  0   0.043008   0.049792
6.40281  0   0.041088   0.050048
6.40289  0.000128   0.040192   0.051456
6.40297  0   0.039168   0.046848
6.40305  0   0.041344   0.047488
6.40313  0   0.040576   0.050944
6.4032  0   0.041856   0.038912
6.40328  0.000128   0.042496   0.051456
6.40336  0   0.03968   0.04416
6.40344  0   0.041088   0.043776
6.40352  0   0.038272   0.04864
6.40359  0   0.040576   0.048128
6.40367  0   0.038912   0.045312
6.40375  0   0.038528   0.050176
6.40383  0   0.03648   0.05248
6.40391  0.000128   0.039424   0.04928
6.40398  0   0.036864   0.051584
6.40406  0   0.04224   0.046592
6.40414  0   0.043904   0.048384
6.40422  0   0.035328   0.052096
6.4043  0   0.039168   0.043904
6.40437  0.000128   0.04096   0.050176
6.40445  0   0.040832   0.046592
6.40453  0   0.038144   0.048896
6.40461  0   0.041984   0.045568
6.40469  0   0.039296   0.048
6.40477  0   0.03584   0.050944
6.40484  0   0.04416   0.049152
6.40492  0.000128   0.03904   0.04864
6.405  0.000128   0.041088   0.052224
6.40508  0   0.037632   0.043904
6.40516  0   0.041216   0.043264
6.40523  0   0.041216   0.041472
6.40531  0   0.039296   0.053888
6.40539  0.000128   0.039936   0.04864
6.40547  0   0.038144   0.045568
6.40555  0.000128   0.038912   0.0448
6.40563  0   0.040192   0.044416
6.4057  0   0.041216   0.049536
6.40578  0   0.045824   0.051968
6.40586  0   0.038016   0.047616
6.40594  0   0.042496   0.048768
6.40602  0   0.035712   0.045056
6.40609  0   0.03904   0.043776
6.40617  0   0.043904   0.048
6.40625  0   0.041088   0.046976
6.40633  0   0.041088   0.052736
6.40641  0   0.041344   0.049408
6.40648  0.000128   0.041728   0.047744
6.40656  0   0.03712   0.052096
6.40664  0   0.041856   0.048896
6.40672  0   0.037248   0.044672
6.4068  0.000128   0.040192   0.047104
6.40688  0.000128   0.03968   0.049664
6.40695  0   0.038272   0.048896
6.40703  0.000128   0.039552   0.049536
6.40711  0.000128   0.038016   0.048
6.40719  0   0.040832   0.046976
6.40727  0   0.038656   0.04544
6.40734  0   0.041856   0.05056
6.40742  0   0.039168   0.046976
6.4075  0   0.040832   0.045696
6.40758  0   0.038784   0.051072
6.40766  0.000128   0.043008   0.05056
6.40773  0   0.042624   0.047232
6.40781  0   0.040576   0.050432
6.40789  0   0.03904   0.047488
6.40797  0   0.04224   0.047872
6.40805  0   0.040192   0.045824
6.40813  0   0.04352   0.044672
6.4082  0   0.0416   0.044416
6.40828  0.000128   0.038912   0.048896
6.40836  0   0.03584   0.045824
6.40844  0.000256   0.037888   0.04864
6.40852  0.000128   0.046464   0.051712
6.40859  0   0.038272   0.050048
6.40867  0   0.037888   0.044032
6.40875  0   0.039552   0.046208
6.40883  0   0.04352   0.046464
6.40891  0   0.038528   0.04864
6.40898  0   0.039808   0.047872
6.40906  0   0.041216   0.044672
6.40914  0   0.043264   0.048896
6.40922  0   0.039552   0.047744
6.4093  0   0.041984   0.048
6.40937  0   0.041088   0.047232
6.40945  0   0.03904   0.049536
6.40953  0   0.038912   0.048384
6.40961  0   0.040064   0.049536
6.40969  0   0.036864   0.047104
6.40977  0   0.040064   0.045312
6.40984  0   0.038272   0.044288
6.40992  0   0.036992   0.04736
6.41  0.000128   0.044288   0.046592
6.41008  0   0.03776   0.04736
6.41016  0   0.0416   0.047232
6.41023  0   0.035968   0.043648
6.41031  0.000128   0.037888   0.045056
6.41039  0   0.038016   0.047616
6.41047  0   0.043136   0.047232
6.41055  0   0.040064   0.047744
6.41063  0   0.040192   0.04864
6.4107  0   0.038272   0.043776
6.41078  0   0.03904   0.048
6.41086  0   0.039808   0.052992
6.41094  0   0.045696   0.045312
6.41102  0   0.041216   0.048768
6.41109  0   0.039936   0.045696
6.41117  0   0.039936   0.04928
6.41125  0   0.037504   0.047616
6.41133  0   0.038912   0.049408
6.41141  0   0.043136   0.049536
6.41148  0.000128   0.03648   0.047104
6.41156  0   0.039424   0.04416
6.41164  0   0.0416   0.04672
6.41172  0.000384   0.042112   0.042112
6.4118  0   0.040448   0.046208
6.41188  0.000256   0.034688   0.045696
6.41195  0.000128   0.03968   0.04608
6.41203  0.000384   0.04032   0.047488
6.41211  0   0.038016   0.044416
6.41219  0   0.04224   0.048256
6.41227  0   0.038656   0.047744
6.41234  0.000128   0.036736   0.048896
6.41242  0   0.045184   0.051712
6.4125  0   0.037632   0.049536
6.41258  0   0.041216   0.0448
6.41266  0   0.037888   0.045696
6.41273  0   0.040576   0.049152
6.41281  0   0.039808   0.045312
6.41289  0   0.042496   0.045056
6.41297  0   0.034688   0.049536
6.41305  0   0.03648   0.041984
6.41312  0   0.040448   0.046848
6.4132  0.000128   0.040448   0.046336
6.41328  0   0.043008   0.046464
6.41336  0   0.039552   0.04608
6.41344  0.000128   0.043136   0.049536
6.41352  0   0.040192   0.048256
6.41359  0   0.035456   0.044416
6.41367  0.000128   0.038272   0.05312
6.41375  0.000128   0.041216   0.044928
6.41383  0.000128   0.041856   0.050176
6.41391  0.000128   0.03584   0.044416
6.41398  0   0.041344   0.045568
6.41406  0   0.040832   0.044672
6.41414  0.000128   0.04032   0.053248
6.41422  0   0.04352   0.04608
6.4143  0.000256   0.03904   0.04928
6.41437  0   0.044288   0.050176
6.41445  0   0.03968   0.04864
6.41453  0   0.042112   0.047232
6.41461  0   0.043008   0.047104
6.41469  0   0.04032   0.044672
6.41477  0   0.037248   0.046464
6.41484  0   0.038144   0.04736
6.41492  0.000128   0.0416   0.04608
6.415  0   0.039296   0.046848
6.41508  0   0.043904   0.050432
6.41516  0   0.041344   0.045696
6.41523  0   0.040192   0.044032
6.41531  0   0.0416   0.04672
6.41539  0   0.03904   0.045568
6.41547  0   0.04032   0.04608
6.41555  0   0.040832   0.04928
6.41563  0   0.038784   0.04096
6.4157  0.000128   0.039552   0.048384
6.41578  0.000128   0.043776   0.048128
6.41586  0   0.038912   0.049024
6.41594  0.000128   0.038144   0.049792
6.41602  0   0.044288   0.04736
6.41609  0.000128   0.036736   0.04736
6.41617  0   0.039808   0.05056
6.41625  0   0.043904   0.049024
6.41633  0   0.04224   0.048896
6.41641  0   0.0416   0.045056
6.41648  0   0.040704   0.047616
6.41656  0.000128   0.046592   0.043136
6.41664  0   0.039936   0.049152
6.41672  0   0.042368   0.052992
6.4168  0   0.043136   0.049408
6.41688  0   0.040832   0.047104
6.41695  0   0.038912   0.0448
6.41703  0   0.036864   0.046464
6.41711  0   0.038912   0.047104
6.41719  0   0.039552   0.043008
6.41727  0   0.036992   0.048384
6.41734  0.000128   0.039808   0.050176
6.41742  0   0.038912   0.046336
6.4175  0   0.037248   0.047488
6.41758  0   0.041728   0.046592
6.41766  0   0.041984   0.046464
6.41773  0   0.042624   0.047744
6.41781  0   0.041856   0.044672
6.41789  0   0.043392   0.045696
6.41797  0   0.038784   0.047232
6.41805  0   0.038656   0.05056
6.41812  0   0.043136   0.049408
6.4182  0.000128   0.041472   0.046848
6.41828  0   0.044928   0.044544
6.41836  0.000128   0.040704   0.05056
6.41844  0   0.041344   0.043392
6.41852  0   0.041216   0.051712
6.41859  0   0.039552   0.047232
6.41867  0.000128   0.043392   0.048896
6.41875  0   0.036992   0.053504
6.41883  0   0.03904   0.04672
6.41891  0   0.036352   0.049024
6.41898  0   0.037504   0.045696
6.41906  0.000128   0.038144   0.043776
6.41914  0   0.044544   0.049792
6.41922  0   0.039552   0.048768
6.4193  0.000128   0.039552   0.042624
6.41938  0.000128   0.037248   0.049792
6.41945  0   0.04096   0.045696
6.41953  0   0.041344   0.050432
6.41961  0   0.038656   0.048384
6.41969  0   0.03904   0.046464
6.41977  0   0.041728   0.041856
6.41984  0.000128   0.041216   0.045952
6.41992  0   0.042368   0.04928
6.42  0   0.040064   0.042496
6.42008  0   0.041088   0.051968
6.42016  0   0.042112   0.04928
6.42023  0   0.0352   0.047488
6.42031  0   0.041216   0.046848
6.42039  0   0.040064   0.043904
6.42047  0   0.039424   0.048
6.42055  0   0.03968   0.048128
6.42063  0   0.042624   0.048896
6.4207  0   0.041472   0.045696
6.42078  0.000128   0.04224   0.045952
6.42086  0.000128   0.0384   0.046976
6.42094  0   0.03584   0.048256
6.42102  0   0.038784   0.049024
6.42109  0   0.04096   0.04608
6.42117  0.000128   0.044928   0.04736
6.42125  0   0.03712   0.040448
6.42133  0   0.043008   0.04672
6.42141  0   0.038016   0.045952
6.42148  0   0.040448   0.047232
6.42156  0   0.040064   0.047232
6.42164  0.000256   0.034944   0.051072
6.42172  0   0.03968   0.04736
6.4218  0   0.037632   0.046592
6.42188  0.000128   0.042752   0.046464
6.42195  0   0.043008   0.048256
6.42203  0   0.041088   0.045952
6.42211  0   0.040064   0.047872
6.42219  0   0.043136   0.045824
6.42227  0   0.038528   0.045824
6.42234  0   0.04096   0.046208
6.42242  0   0.036096   0.046336
6.4225  0   0.04288   0.046976
6.42258  0   0.04096   0.046592
6.42266  0   0.03904   0.044928
6.42273  0   0.039168   0.049152
6.42281  0   0.04224   0.050944
6.42289  0.000128   0.0384   0.048512
6.42297  0   0.038912   0.050688
6.42305  0.000128   0.036736   0.044928
6.42312  0   0.04096   0.043008
6.4232  0   0.039168   0.047872
6.42328  0   0.041472   0.049792
6.42336  0   0.041088   0.045824
6.42344  0   0.039936   0.045824
6.42352  0   0.040448   0.045952
6.42359  0   0.042112   0.047104
6.42367  0   0.042496   0.0448
6.42375  0   0.036864   0.043904
6.42383  0   0.039936   0.052608
6.42391  0   0.040832   0.046592
6.42398  0   0.036608   0.044032
6.42406  0.000128   0.043136   0.042752
6.42414  0   0.040832   0.045056
6.42422  0   0.040192   0.048768
6.4243  0   0.043136   0.047104
6.42438  0   0.041728   0.053888
6.42445  0.000128   0.045056   0.042112
6.42453  0   0.036608   0.046976
6.42461  0.000128   0.03776   0.047616
6.42469  0   0.044032   0.044288
6.42477  0   0.043008   0.04032
6.42484  0   0.03776   0.048768
6.42492  0.000128   0.038784   0.050816
6.425  0   0.040576   0.045952
6.42508  0   0.042496   0.049536
6.42516  0   0.042624   0.04864
6.42523  0   0.044032   0.042624
6.42531  0   0.043008   0.044032
6.42539  0   0.042752   0.044672
6.42547  0   0.035968   0.050816
6.42555  0   0.038528   0.047744
6.42563  0   0.04224   0.048896
6.4257  0   0.03456   0.050048
6.42578  0   0.037632   0.047744
6.42586  0   0.035968   0.046208
6.42594  0   0.040832   0.050304
6.42602  0   0.039424   0.046464
6.42609  0   0.035072   0.04608
6.42617  0   0.037632   0.04608
6.42625  0.000128   0.037248   0.045056
6.42633  0.000128   0.037632   0.047104
6.42641  0   0.03584   0.046336
6.42648  0   0.039552   0.048896
6.42656  0   0.041856   0.045056
6.42664  0   0.0384   0.046592
6.42672  0   0.03712   0.049024
6.4268  0   0.040064   0.048768
6.42687  0   0.04608   0.04608
6.42695  0.000128   0.03968   0.049792
6.42703  0   0.042112   0.045696
6.42711  0   0.040192   0.047232
6.42719  0   0.041472   0.043392
6.42727  0   0.039168   0.048512
6.42734  0   0.03904   0.0448
6.42742  0   0.03904   0.04672
6.4275  0   0.036864   0.048128
6.42758  0   0.037888   0.048128
6.42766  0   0.039808   0.045184
6.42773  0   0.039936   0.048768
6.42781  0   0.042368   0.047104
6.42789  0   0.039936   0.051456
6.42797  0.000256   0.040064   0.04672
6.42805  0   0.041984   0.044032
6.42813  0   0.044032   0.049536
6.4282  0   0.040576   0.048896
6.42828  0   0.03712   0.048
6.42836  0   0.044544   0.040704
6.42844  0   0.042624   0.043392
6.42852  0   0.038784   0.045312
6.42859  0   0.039936   0.047616
6.42867  0.000128   0.038528   0.04032
6.42875  0   0.04032   0.046592
6.42883  0   0.039168   0.04736
6.42891  0   0.040192   0.04416
6.42898  0   0.042368   0.05184
6.42906  0   0.041344   0.04672
6.42914  0   0.03776   0.048
6.42922  0   0.036736   0.047616
6.4293  0.000256   0.043392   0.045312
6.42938  0   0.040448   0.044672
6.42945  0   0.039552   0.050816
6.42953  0   0.038784   0.049152
6.42961  0   0.0384   0.0448
6.42969  0   0.04032   0.046976
6.42977  0   0.042496   0.04992
6.42984  0   0.040704   0.047104
6.42992  0   0.042496   0.044672
6.43  0   0.03904   0.045952
6.43008  0   0.041088   0.045824
6.43016  0   0.039168   0.049024
6.43023  0   0.03904   0.046848
6.43031  0   0.038272   0.044032
6.43039  0   0.041216   0.045568
6.43047  0   0.041344   0.046208
6.43055  0   0.038144   0.045056
6.43063  0   0.044288   0.04352
6.4307  0   0.037632   0.04992
6.43078  0   0.038016   0.0448
6.43086  0   0.038912   0.049536
6.43094  0   0.037888   0.045312
6.43102  0   0.039552   0.048768
6.43109  0   0.043392   0.04928
6.43117  0.000128   0.042368   0.04736
6.43125  0.000128   0.041344   0.05056
6.43133  0   0.039424   0.04672
6.43141  0   0.038528   0.044672
6.43148  0   0.037632   0.046464
6.43156  0   0.044672   0.047744
6.43164  0   0.043776   0.046848
6.43172  0   0.0416   0.048384
6.4318  0   0.038784   0.0448
6.43187  0   0.037632   0.045696
6.43195  0   0.036352   0.047872
6.43203  0   0.039936   0.044032
6.43211  0   0.042496   0.049024
6.43219  0   0.039168   0.048256
6.43227  0   0.038656   0.048768
6.43234  0   0.03968   0.04608
6.43242  0   0.03968   0.050176
6.4325  0   0.03776   0.046848
6.43258  0.000128   0.039424   0.048128
6.43266  0   0.038912   0.045824
6.43273  0.000128   0.039168   0.044544
6.43281  0.000128   0.043392   0.04864
6.43289  0   0.038528   0.049024
6.43297  0   0.041088   0.047104
6.43305  0   0.036864   0.046208
6.43313  0   0.040576   0.045824
6.4332  0   0.042752   0.045696
6.43328  0.000128   0.044672   0.04352
6.43336  0.000128   0.0384   0.048512
6.43344  0   0.036736   0.045696
6.43352  0   0.041856   0.04736
6.43359  0   0.03904   0.0448
6.43367  0   0.035072   0.04928
6.43375  0   0.04096   0.03968
6.43383  0.000128   0.041216   0.04608
6.43391  0   0.037632   0.044928
6.43398  0   0.043008   0.048768
6.43406  0   0.039552   0.049024
6.43414  0   0.039552   0.047232
6.43422  0   0.036736   0.04288
6.4343  0   0.038144   0.046336
6.43438  0   0.038528   0.047616
6.43445  0   0.0416   0.048384
6.43453  0.000128   0.038656   0.048384
6.43461  0   0.043136   0.0416
6.43469  0   0.038656   0.050816
6.43477  0   0.03904   0.049408
6.43484  0   0.038272   0.047744
6.43492  0   0.03648   0.04736
6.435  0   0.044416   0.04864
6.43508  0   0.04032   0.044288
6.43516  0   0.04288   0.049024
6.43523  0   0.03776   0.04928
6.43531  0   0.041984   0.04352
6.43539  0   0.04032   0.04992
6.43547  0   0.040192   0.04672
6.43555  0   0.040832   0.045568
6.43562  0   0.039296   0.051456
6.4357  0   0.041728   0.04672
6.43578  0   0.039424   0.044032
6.43586  0   0.037888   0.04992
6.43594  0   0.04224   0.046208
6.43602  0.000128   0.04032   0.040192
6.43609  0.000128   0.042624   0.049536
6.43617  0   0.03584   0.046976
6.43625  0   0.039808   0.04352
6.43633  0   0.037376   0.044416
6.43641  0   0.03904   0.047232
6.43648  0   0.042752   0.050816
6.43656  0.000128   0.045952   0.046848
6.43664  0   0.038912   0.045568
6.43672  0   0.039808   0.047744
6.4368  0   0.042368   0.04608
6.43688  0   0.03904   0.046336
6.43695  0   0.040448   0.046208
6.43703  0   0.043136   0.042752
6.43711  0.000128   0.040064   0.049536
6.43719  0   0.03648   0.04544
6.43727  0   0.040576   0.047488
6.43734  0.000128   0.043136   0.050432
6.43742  0.000128   0.04032   0.04672
6.4375  0   0.040064   0.048
6.43758  0   0.038272   0.045184
6.43766  0   0.038528   0.041088
6.43773  0   0.038272   0.048
6.43781  0   0.041728   0.046592
6.43789  0   0.040448   0.045568
6.43797  0   0.041344   0.046208
6.43805  0   0.042496   0.045696
6.43813  0   0.037504   0.043136
6.4382  0   0.042752   0.047488
6.43828  0   0.039936   0.043904
6.43836  0   0.033536   0.048256
6.43844  0   0.04032   0.04864
6.43852  0   0.038784   0.048896
6.43859  0   0.037376   0.040832
6.43867  0.000128   0.035072   0.050176
6.43875  0   0.038912   0.04736
6.43883  0   0.041088   0.045312
6.43891  0   0.038912   0.047872
6.43898  0   0.039552   0.048384
6.43906  0   0.040576   0.046464
6.43914  0   0.041728   0.043648
6.43922  0   0.043136   0.049152
6.4393  0   0.03904   0.046592
6.43938  0.000128   0.036736   0.04736
6.43945  0   0.041472   0.041984
6.43953  0   0.037632   0.049152
6.43961  0   0.044544   0.051584
6.43969  0   0.040448   0.04608
6.43977  0   0.042624   0.04608
6.43984  0   0.039424   0.046592
6.43992  0   0.038272   0.04736
6.44  0.000128   0.041088   0.050816
6.44008  0   0.039168   0.04672
6.44016  0   0.036992   0.045952
6.44023  0.000128   0.04224   0.049152
6.44031  0   0.040192   0.04736
6.44039  0.000128   0.037248   0.047872
6.44047  0   0.038912   0.044544
6.44055  0   0.03904   0.048896
6.44062  0   0.039424   0.03968
6.4407  0   0.035968   0.045952
6.44078  0   0.041984   0.04736
6.44086  0   0.045312   0.0448
6.44094  0   0.039424   0.04736
6.44102  0   0.038528   0.042112
6.44109  0   0.042752   0.04608
6.44117  0   0.040192   0.048256
6.44125  0.000128   0.039296   0.04672
6.44133  0   0.03968   0.046208
6.44141  0   0.038272   0.045696
6.44148  0   0.039552   0.050944
6.44156  0   0.04544   0.048384
6.44164  0   0.040192   0.04736
6.44172  0   0.038272   0.048256
6.4418  0   0.036352   0.040704
6.44188  0   0.03904   0.050304
6.44195  0.000128   0.0416   0.047104
6.44203  0   0.040576   0.045568
6.44211  0   0.041216   0.047872
6.44219  0   0.03712   0.04544
6.44227  0   0.04288   0.049024
6.44234  0.000128   0.038272   0.04672
6.44242  0   0.042368   0.045696
6.4425  0   0.035968   0.044672
6.44258  0   0.04416   0.048384
6.44266  0   0.038144   0.042368
6.44273  0   0.041728   0.044672
6.44281  0   0.039424   0.050432
6.44289  0   0.03776   0.044928
6.44297  0   0.036224   0.047232
6.44305  0   0.04096   0.044032
6.44313  0   0.034176   0.046208
6.4432  0   0.039424   0.046848
6.44328  0   0.036352   0.046976
6.44336  0   0.03776   0.04672
6.44344  0   0.037504   0.045312
6.44352  0.000128   0.041344   0.04608
6.44359  0   0.043264   0.048512
6.44367  0   0.039936   0.043008
6.44375  0.000128   0.039296   0.049792
6.44383  0.000128   0.04352   0.044288
6.44391  0   0.042624   0.047616
6.44398  0.000128   0.037248   0.043648
6.44406  0   0.038016   0.045184
6.44414  0   0.038656   0.046848
6.44422  0   0.039552   0.04672
6.4443  0   0.038528   0.047232
6.44437  0.000128   0.038016   0.049024
6.44445  0.000256   0.038272   0.044288
6.44453  0   0.039424   0.050816
6.44461  0   0.04224   0.049792
6.44469  0   0.041728   0.0416
6.44477  0   0.041344   0.04224
6.44484  0   0.041216   0.048896
6.44492  0   0.042112   0.050432
6.445  0   0.039936   0.048896
6.44508  0   0.036992   0.049152
6.44516  0   0.039168   0.043264
6.44523  0   0.040704   0.046464
6.44531  0   0.038016   0.050816
6.44539  0   0.040832   0.045056
6.44547  0.000128   0.040448   0.04416
6.44555  0   0.039168   0.04416
6.44562  0.000128   0.034944   0.042624
6.4457  0   0.040576   0.047104
6.44578  0   0.040832   0.046336
6.44586  0.000128   0.04032   0.046464
6.44594  0   0.04096   0.049024
6.44602  0   0.036736   0.04672
6.44609  0   0.042752   0.044928
6.44617  0   0.042112   0.042496
6.44625  0   0.036992   0.044416
6.44633  0   0.04288   0.049664
6.44641  0   0.035712   0.049664
6.44648  0   0.037888   0.047872
6.44656  0.000128   0.04416   0.04608
6.44664  0   0.041984   0.046592
6.44672  0.000128   0.041088   0.050944
6.4468  0   0.042496   0.048512
6.44688  0   0.038784   0.045568
6.44695  0.000128   0.036224   0.047616
6.44703  0   0.036224   0.042112
6.44711  0.000128   0.035968   0.047744
6.44719  0   0.043136   0.04544
6.44727  0   0.044288   0.049664
6.44734  0   0.036096   0.044928
6.44742  0   0.0416   0.047232
6.4475  0   0.040192   0.043904
6.44758  0   0.044928   0.048896
6.44766  0   0.0352   0.04544
6.44773  0.000128   0.037248   0.041472
6.44781  0.000128   0.040448   0.045952
6.44789  0.000128   0.041856   0.044544
6.44797  0   0.038912   0.04736
6.44805  0   0.036992   0.048128
6.44813  0.000128   0.037248   0.0448
6.4482  0   0.038144   0.048896
6.44828  0   0.041728   0.046464
6.44836  0   0.037632   0.04928
6.44844  0   0.038272   0.047616
6.44852  0   0.039424   0.048384
6.44859  0   0.035328   0.045568
6.44867  0   0.03776   0.050176
6.44875  0   0.034176   0.04672
6.44883  0   0.039936   0.043392
6.44891  0.000128   0.038912   0.047104
6.44898  0   0.03648   0.045056
6.44906  0   0.041472   0.045184
6.44914  0   0.038144   0.044544
6.44922  0.000128   0.040448   0.04032
6.4493  0   0.036864   0.050944
6.44937  0.000128   0.039296   0.048512
6.44945  0.000128   0.040192   0.045568
6.44953  0   0.03904   0.041088
6.44961  0   0.040832   0.045824
6.44969  0   0.038912   0.046464
6.44977  0   0.041856   0.045312
6.44984  0   0.03648   0.043904
6.44992  0.000128   0.043008   0.045952
6.45  0   0.037888   0.048896
6.45008  0.000128   0.043392   0.048256
6.45016  0   0.042112   0.044416
6.45023  0   0.041344   0.048
6.45031  0   0.035712   0.046336
6.45039  0.000128   0.038144   0.048
6.45047  0   0.039936   0.052736
6.45055  0   0.036992   0.046848
6.45063  0   0.042368   0.04864
6.4507  0   0.041344   0.04608
6.45078  0   0.039808   0.043392
6.45086  0   0.036864   0.045056
6.45094  0   0.037632   0.047616
6.45102  0   0.039552   0.043264
6.45109  0   0.040448   0.046592
6.45117  0   0.040704   0.047744
6.45125  0   0.037504   0.046848
6.45133  0.000128   0.037376   0.044672
6.45141  0   0.039168   0.047616
6.45148  0   0.03968   0.050432
6.45156  0.000128   0.03968   0.047488
6.45164  0   0.03776   0.04864
6.45172  0   0.040704   0.047872
6.4518  0   0.043136   0.043776
6.45188  0   0.03712   0.044416
6.45195  0   0.039424   0.04224
6.45203  0   0.042624   0.0448
6.45211  0   0.038656   0.04544
6.45219  0   0.043392   0.047488
6.45227  0   0.037248   0.044928
6.45234  0   0.043136   0.047104
6.45242  0   0.041216   0.045568
6.4525  0.000128   0.039168   0.047616
6.45258  0   0.036992   0.04672
6.45266  0.000128   0.040704   0.048896
6.45273  0   0.0384   0.049536
6.45281  0   0.04096   0.045952
6.45289  0   0.038784   0.046592
6.45297  0   0.040192   0.042496
6.45305  0   0.043776   0.048
6.45312  0   0.040704   0.048128
6.4532  0   0.038912   0.045184
6.45328  0.000128   0.038016   0.0448
6.45336  0   0.044416   0.0416
6.45344  0.000128   0.0384   0.044544
6.45352  0   0.03776   0.049664
6.45359  0   0.035072   0.048384
6.45367  0   0.040576   0.045696
6.45375  0   0.038016   0.04672
6.45383  0   0.03968   0.04608
6.45391  0   0.034816   0.048128
6.45398  0   0.03776   0.04608
6.45406  0   0.035456   0.046208
6.45414  0   0.039552   0.045696
6.45422  0   0.036992   0.048512
6.4543  0   0.04288   0.048512
6.45437  0   0.040576   0.04672
6.45445  0   0.037504   0.04864
6.45453  0   0.04032   0.049024
6.45461  0   0.032768   0.04672
6.45469  0   0.039424   0.048768
6.45477  0   0.038016   0.047104
6.45484  0   0.042752   0.043008
6.45492  0   0.04416   0.04672
6.455  0.000128   0.041728   0.04608
6.45508  0   0.04224   0.047488
6.45516  0   0.040448   0.049024
6.45523  0   0.040448   0.048256
6.45531  0   0.038016   0.051584
6.45539  0   0.038016   0.044416
6.45547  0   0.042752   0.049536
6.45555  0   0.043392   0.04864
6.45563  0   0.04352   0.04608
6.4557  0   0.037888   0.045696
6.45578  0   0.040448   0.04864
6.45586  0   0.041088   0.045568
6.45594  0   0.039936   0.047744
6.45602  0   0.038528   0.050816
6.45609  0   0.03712   0.045312
6.45617  0   0.040448   0.04544
6.45625  0   0.036864   0.04864
6.45633  0   0.042624   0.05376
6.45641  0   0.041856   0.046208
6.45648  0   0.03648   0.047872
6.45656  0   0.033664   0.044928
6.45664  0   0.042496   0.051328
6.45672  0   0.03968   0.047104
6.4568  0   0.038272   0.051584
6.45688  0   0.040576   0.046848
6.45695  0.000128   0.03712   0.052608
6.45703  0   0.038656   0.0512
6.45711  0   0.036736   0.047488
6.45719  0   0.040576   0.044544
6.45727  0   0.037376   0.046592
6.45734  0   0.03456   0.045696
6.45742  0   0.039552   0.047488
6.4575  0   0.042624   0.045824
6.45758  0   0.04288   0.047488
6.45766  0   0.03968   0.046208
6.45773  0   0.042368   0.041216
6.45781  0   0.039552   0.046208
6.45789  0.000128   0.0384   0.043904
6.45797  0   0.04224   0.044928
6.45805  0.000256   0.036736   0.048256
6.45812  0   0.038784   0.049152
6.4582  0   0.036608   0.045568
6.45828  0   0.038784   0.046336
6.45836  0   0.035328   0.046848
6.45844  0   0.03648   0.045696
6.45852  0.000128   0.041728   0.046336
6.45859  0   0.038272   0.049664
6.45867  0   0.038528   0.046848
6.45875  0   0.039936   0.048128
6.45883  0   0.037248   0.048512
6.45891  0   0.041216   0.044544
6.45898  0.000128   0.040064   0.047872
6.45906  0   0.037632   0.045824
6.45914  0.000128   0.042624   0.045056
6.45922  0   0.041088   0.043776
6.4593  0   0.037248   0.048512
6.45938  0   0.038016   0.045568
6.45945  0   0.037376   0.051584
6.45953  0   0.040192   0.0448
6.45961  0   0.044672   0.048
6.45969  0   0.040064   0.043264
6.45977  0   0.041088   0.049664
6.45984  0   0.03904   0.043008
6.45992  0   0.037632   0.044544
6.46  0   0.042496   0.04928
6.46008  0.000128   0.039552   0.043264
6.46016  0   0.043008   0.0448
6.46023  0   0.03968   0.046464
6.46031  0   0.043648   0.048256
6.46039  0   0.034048   0.046976
6.46047  0.000256   0.036992   0.048896
6.46055  0   0.039808   0.046464
6.46063  0   0.043136   0.038784
6.4607  0   0.040064   0.045696
6.46078  0.000128   0.040576   0.050176
6.46086  0   0.03968   0.046976
6.46094  0   0.038656   0.050048
6.46102  0   0.043776   0.045312
6.46109  0   0.039936   0.048512
6.46117  0.000128   0.041984   0.048
6.46125  0   0.04288   0.041984
6.46133  0   0.040704   0.045952
6.46141  0   0.044416   0.048128
6.46148  0   0.037504   0.052736
6.46156  0   0.040064   0.048768
6.46164  0   0.038656   0.046464
6.46172  0   0.041472   0.048128
6.4618  0   0.036352   0.044032
6.46188  0   0.036352   0.049792
6.46195  0.000128   0.036352   0.049664
6.46203  0   0.037376   0.04928
6.46211  0   0.04032   0.046848
6.46219  0   0.038912   0.046336
6.46227  0   0.03648   0.0416
6.46234  0   0.038144   0.04352
6.46242  0   0.037632   0.047872
6.4625  0   0.04416   0.049536
6.46258  0   0.035712   0.048384
6.46266  0.000128   0.03904   0.04864
6.46273  0.000128   0.039296   0.04864
6.46281  0   0.03648   0.045184
6.46289  0   0.043392   0.044544
6.46297  0   0.035456   0.046976
6.46305  0.000128   0.037632   0.04736
6.46312  0   0.043264   0.045568
6.4632  0   0.038016   0.043776
6.46328  0   0.037248   0.045312
6.46336  0   0.036352   0.050176
6.46344  0   0.037504   0.04736
6.46352  0   0.040064   0.046336
6.46359  0   0.039936   0.04608
6.46367  0   0.039936   0.045184
6.46375  0   0.037248   0.042368
6.46383  0   0.039168   0.049664
6.46391  0   0.037248   0.04864
6.46398  0   0.036736   0.046336
6.46406  0   0.039808   0.043008
6.46414  0   0.038784   0.048128
6.46422  0   0.04224   0.049024
6.4643  0   0.039296   0.044544
6.46438  0   0.037248   0.053376
6.46445  0   0.041472   0.051456
6.46453  0   0.041088   0.045696
6.46461  0   0.042752   0.044928
6.46469  0   0.038016   0.049664
6.46477  0   0.047872   0.045568
6.46484  0   0.041728   0.050176
6.46492  0   0.041984   0.041984
6.465  0   0.040064   0.048384
6.46508  0.000128   0.04288   0.049408
6.46516  0   0.041216   0.048256
6.46523  0   0.035328   0.048768
6.46531  0   0.040576   0.049536
6.46539  0.000128   0.035712   0.04928
6.46547  0   0.040064   0.043264
6.46555  0   0.03776   0.04544
6.46563  0   0.036224   0.04736
6.4657  0   0.0384   0.04608
6.46578  0   0.042112   0.047616
6.46586  0   0.039552   0.048
6.46594  0   0.039424   0.045696
6.46602  0   0.03456   0.0416
6.46609  0   0.042368   0.045184
6.46617  0   0.039808   0.048512
6.46625  0   0.03904   0.048128
6.46633  0   0.039808   0.04416
6.46641  0   0.038272   0.049152
6.46648  0   0.038016   0.049152
6.46656  0   0.040704   0.04672
6.46664  0   0.037376   0.045568
6.46672  0   0.04032   0.046336
6.4668  0   0.039936   0.0448
6.46687  0   0.038912   0.044672
6.46695  0.000128   0.037248   0.047104
6.46703  0   0.039808   0.048128
6.46711  0   0.035712   0.04608
6.46719  0   0.036736   0.045952
6.46727  0.000128   0.036352   0.046336
6.46734  0   0.034816   0.052864
6.46742  0   0.039936   0.047488
6.4675  0   0.042112   0.048128
6.46758  0.000128   0.0384   0.04672
6.46766  0   0.043008   0.04288
6.46773  0   0.039552   0.04608
6.46781  0   0.040064   0.04608
6.46789  0   0.04416   0.042112
6.46797  0.000128   0.03712   0.046336
6.46805  0   0.039552   0.045696
6.46813  0.000128   0.039168   0.044416
6.4682  0   0.03776   0.04544
6.46828  0   0.040448   0.049024
6.46836  0   0.035328   0.043904
6.46844  0   0.038144   0.048256
6.46852  0   0.040576   0.050944
6.46859  0   0.039296   0.045952
6.46867  0   0.040704   0.043904
6.46875  0   0.038528   0.047616
6.46883  0   0.038016   0.047872
6.46891  0   0.043264   0.046976
6.46898  0   0.042112   0.043136
6.46906  0   0.040448   0.04672
6.46914  0   0.044416   0.041344
6.46922  0.000128   0.038912   0.046208
6.4693  0   0.039808   0.043904
6.46938  0.000128   0.0384   0.047232
6.46945  0   0.041472   0.04736
6.46953  0   0.034176   0.04736
6.46961  0   0.038912   0.04864
6.46969  0   0.040576   0.047488
6.46977  0   0.040576   0.047744
6.46984  0   0.038912   0.045824
6.46992  0   0.039808   0.048
6.47  0   0.04096   0.04544
6.47008  0   0.041344   0.044416
6.47016  0   0.03968   0.043904
6.47023  0   0.039168   0.0448
6.47031  0   0.039296   0.048512
6.47039  0   0.042496   0.046592
6.47047  0.000128   0.039808   0.044032
6.47055  0   0.036608   0.048128
6.47063  0   0.039296   0.042624
6.4707  0   0.036864   0.047616
6.47078  0.000128   0.039424   0.048384
6.47086  0   0.037888   0.04992
6.47094  0   0.041344   0.045056
6.47102  0   0.039808   0.048768
6.47109  0   0.04096   0.044288
6.47117  0   0.039296   0.048384
6.47125  0   0.039552   0.043264
6.47133  0.000128   0.036864   0.045952
6.47141  0   0.038656   0.044544
6.47148  0   0.03904   0.046976
6.47156  0.000128   0.035968   0.041728
6.47164  0   0.03648   0.04544
6.47172  0   0.039808   0.046208
6.4718  0   0.03648   0.049792
6.47187  0   0.04032   0.046592
6.47195  0   0.036992   0.043264
6.47203  0   0.041472   0.04672
6.47211  0   0.043136   0.04736
6.47219  0.000128   0.040064   0.048
6.47227  0   0.041856   0.047744
6.47234  0   0.039808   0.043776
6.47242  0   0.035712   0.048512
6.4725  0   0.040832   0.042112
6.47258  0   0.03968   0.045952
6.47266  0   0.034048   0.046208
6.47273  0   0.042112   0.047488
6.47281  0.000128   0.04224   0.047104
6.47289  0.000128   0.037376   0.047232
6.47297  0.000128   0.037248   0.047104
6.47305  0   0.038912   0.043776
6.47313  0   0.04032   0.048896
6.4732  0   0.03968   0.043648
6.47328  0   0.03456   0.044032
6.47336  0   0.03712   0.050688
6.47344  0   0.037632   0.047104
6.47352  0   0.038016   0.048896
6.47359  0.000128   0.037632   0.047616
6.47367  0   0.040704   0.048256
6.47375  0   0.039296   0.048128
6.47383  0   0.040704   0.047744
6.47391  0   0.04032   0.045312
6.47398  0.000128   0.042752   0.047104
6.47406  0   0.038912   0.044928
6.47414  0   0.03904   0.041856
6.47422  0.000256   0.041472   0.0448
6.4743  0.000128   0.039808   0.045568
6.47438  0   0.036352   0.044544
6.47445  0   0.042752   0.045568
6.47453  0   0.037632   0.047872
6.47461  0   0.040704   0.045056
6.47469  0   0.039808   0.045824
6.47477  0   0.044032   0.043264
6.47484  0   0.038656   0.048384
6.47492  0   0.035456   0.049408
6.475  0   0.039296   0.048128
6.47508  0   0.039424   0.046464
6.47516  0   0.040192   0.042752
6.47523  0   0.039168   0.045696
6.47531  0.000128   0.039168   0.045184
6.47539  0.000128   0.035968   0.0448
6.47547  0   0.0384   0.051456
6.47555  0   0.040576   0.047616
6.47562  0.000128   0.039936   0.04224
6.4757  0   0.042624   0.042496
6.47578  0   0.043392   0.047232
6.47586  0   0.040448   0.04736
6.47594  0   0.038144   0.047616
6.47602  0   0.043648   0.043008
6.47609  0   0.041984   0.046464
6.47617  0   0.038656   0.043136
6.47625  0   0.039808   0.051584
6.47633  0.000256   0.04032   0.051968
6.47641  0   0.040576   0.047744
6.47648  0   0.038912   0.04672
6.47656  0   0.036992   0.046592
6.47664  0.000128   0.03968   0.044928
6.47672  0   0.040192   0.043776
6.4768  0   0.034432   0.043264
6.47687  0   0.038016   0.04288
6.47695  0.000128   0.038656   0.049536
6.47703  0   0.036992   0.046592
6.47711  0   0.042112   0.044416
6.47719  0   0.039168   0.04864
6.47727  0   0.038144   0.045952
6.47734  0   0.03712   0.048256
6.47742  0   0.04224   0.04928
6.4775  0   0.040064   0.044416
6.47758  0   0.03648   0.045952
6.47766  0   0.03968   0.044032
6.47773  0   0.040064   0.047488
6.47781  0   0.04032   0.049408
6.47789  0   0.035328   0.045568
6.47797  0   0.041344   0.04736
6.47805  0   0.040448   0.04224
6.47813  0   0.04032   0.045824
6.4782  0   0.040448   0.048128
6.47828  0.000128   0.038784   0.054016
6.47836  0   0.03712   0.046976
6.47844  0   0.038144   0.045568
6.47852  0   0.033536   0.045568
6.47859  0   0.041472   0.049792
6.47867  0   0.041856   0.046464
6.47875  0   0.042368   0.052224
6.47883  0   0.035712   0.045184
6.47891  0   0.04224   0.050176
6.47898  0   0.039936   0.046848
6.47906  0.000128   0.043136   0.04736
6.47914  0   0.03712   0.050176
6.47922  0   0.034816   0.044288
6.4793  0   0.041216   0.048
6.47938  0   0.036096   0.046976
6.47945  0   0.041088   0.048768
6.47953  0   0.038272   0.041472
6.47961  0   0.037376   0.048128
6.47969  0   0.038784   0.046464
6.47977  0   0.03904   0.044416
6.47984  0   0.035072   0.045184
6.47992  0   0.043776   0.043136
6.48  0   0.038272   0.044416
6.48008  0   0.038784   0.049152
6.48016  0   0.041088   0.048
6.48023  0   0.038656   0.045696
6.48031  0   0.038528   0.0448
6.48039  0   0.041856   0.0448
6.48047  0   0.0416   0.044544
6.48055  0   0.037632   0.043392
6.48062  0.000256   0.039936   0.0448
6.4807  0.000128   0.040192   0.046336
6.48078  0   0.041984   0.04864
6.48086  0.000128   0.04032   0.050048
6.48094  0   0.041344   0.047616
6.48102  0   0.039808   0.046976
6.48109  0   0.038272   0.04352
6.48117  0   0.040064   0.048512
6.48125  0   0.040192   0.048384
6.48133  0   0.033408   0.043776
6.48141  0.000128   0.042624   0.047744
6.48148  0   0.039168   0.046336
6.48156  0.000128   0.037376   0.046464
6.48164  0.000128   0.03648   0.047872
6.48172  0.000128   0.038144   0.048768
6.4818  0.000128   0.039808   0.04288
6.48188  0   0.035456   0.043776
6.48195  0   0.04032   0.045952
6.48203  0   0.040448   0.050432
6.48211  0   0.037376   0.041984
6.48219  0   0.041088   0.045184
6.48227  0   0.044288   0.046208
6.48234  0   0.03712   0.049408
6.48242  0   0.036224   0.043904
6.4825  0   0.041344   0.048256
6.48258  0   0.039552   0.047104
6.48266  0   0.038016   0.049536
6.48273  0   0.036736   0.047872
6.48281  0   0.037504   0.04992
6.48289  0   0.043136   0.046592
6.48297  0   0.036736   0.043904
6.48305  0   0.036992   0.047104
6.48313  0   0.038016   0.042752
6.4832  0   0.041984   0.049152
6.48328  0.000128   0.041856   0.046208
6.48336  0   0.036224   0.045952
6.48344  0   0.041856   0.043904
6.48352  0   0.041856   0.046464
6.48359  0.000256   0.039168   0.046336
6.48367  0   0.037888   0.045056
6.48375  0.000128   0.036992   0.04864
6.48383  0   0.041472   0.04544
6.48391  0   0.040704   0.044032
6.48398  0   0.044288   0.043776
6.48406  0   0.041216   0.046208
6.48414  0   0.040064   0.043392
6.48422  0.000128   0.039168   0.045312
6.4843  0   0.040064   0.050176
6.48438  0   0.038272   0.044032
6.48445  0   0.035584   0.048128
6.48453  0   0.041344   0.040192
6.48461  0   0.03584   0.04736
6.48469  0   0.037504   0.043008
6.48477  0   0.041216   0.045952
6.48484  0   0.043264   0.050304
6.48492  0   0.040064   0.043136
6.485  0.000128   0.039808   0.04928
6.48508  0   0.038528   0.04288
6.48516  0   0.036864   0.042496
6.48523  0   0.038016   0.048384
6.48531  0.000128   0.038272   0.042368
6.48539  0   0.038016   0.049408
6.48547  0   0.040192   0.045952
6.48555  0   0.041344   0.049792
6.48562  0   0.043392   0.049664
6.4857  0   0.039808   0.046336
6.48578  0   0.038272   0.050176
6.48586  0   0.040832   0.043776
6.48594  0.000128   0.037376   0.043264
6.48602  0   0.039424   0.050816
6.48609  0   0.036096   0.044672
6.48617  0   0.039168   0.049792
6.48625  0   0.042368   0.046336
6.48633  0   0.039552   0.046848
6.48641  0   0.037632   0.049024
6.48648  0   0.038144   0.044416
6.48656  0   0.03968   0.044288
6.48664  0   0.041472   0.04544
6.48672  0   0.043648   0.049024
6.4868  0   0.039296   0.04288
6.48688  0   0.036224   0.046592
6.48695  0   0.040832   0.049152
6.48703  0   0.040192   0.04608
6.48711  0   0.0352   0.044288
6.48719  0   0.040448   0.04544
6.48727  0   0.039296   0.0448
6.48734  0   0.03904   0.049536
6.48742  0   0.040832   0.048256
6.4875  0.000128   0.040192   0.047616
6.48758  0   0.039168   0.044288
6.48766  0   0.038144   0.046464
6.48773  0.000256   0.039424   0.043008
6.48781  0   0.036352   0.04608
6.48789  0   0.037504   0.050432
6.48797  0.000128   0.041344   0.048768
6.48805  0   0.040192   0.048384
6.48813  0   0.041216   0.04736
6.4882  0   0.037376   0.045568
6.48828  0   0.04032   0.045696
6.48836  0.000128   0.036992   0.04672
6.48844  0   0.040064   0.048256
6.48852  0   0.037504   0.046336
6.48859  0   0.046464   0.043136
6.48867  0   0.041344   0.050944
6.48875  0   0.038912   0.047872
6.48883  0   0.038528   0.045056
6.48891  0   0.0352   0.046848
6.48898  0   0.03584   0.0448
6.48906  0   0.039552   0.046592
6.48914  0   0.039424   0.042368
6.48922  0   0.0416   0.043904
6.4893  0.000128   0.039168   0.043648
6.48937  0   0.038144   0.048
6.48945  0   0.040192   0.044288
6.48953  0   0.037632   0.050432
6.48961  0   0.035456   0.050176
6.48969  0   0.040448   0.047616
6.48977  0   0.039168   0.04736
6.48984  0   0.0384   0.046976
6.48992  0   0.038272   0.041856
6.49  0   0.041728   0.04544
6.49008  0   0.040448   0.043136
6.49016  0   0.036352   0.050304
6.49023  0   0.038656   0.045056
6.49031  0   0.03904   0.048512
6.49039  0   0.04096   0.044416
6.49047  0   0.03968   0.049536
6.49055  0   0.042496   0.046592
6.49063  0   0.039936   0.04928
6.4907  0   0.036224   0.043776
6.49078  0   0.035456   0.046336
6.49086  0   0.038528   0.044544
6.49094  0.000128   0.041728   0.045952
6.49102  0   0.041216   0.046208
6.49109  0   0.038656   0.049664
6.49117  0   0.036864   0.047232
6.49125  0   0.040576   0.048384
6.49133  0   0.039168   0.053248
6.49141  0   0.039552   0.047104
6.49148  0   0.039296   0.045568
6.49156  0   0.0384   0.046208
6.49164  0   0.038912   0.042752
6.49172  0   0.038784   0.04736
6.4918  0   0.038144   0.049024
6.49188  0   0.034048   0.045312
6.49195  0   0.038016   0.047232
6.49203  0   0.037376   0.045056
6.49211  0.000256   0.03456   0.048128
6.49219  0   0.03968   0.048512
6.49227  0   0.0416   0.046336
6.49234  0   0.0384   0.040576
6.49242  0   0.042496   0.048256
6.4925  0   0.03584   0.050048
6.49258  0.000128   0.043648   0.045952
6.49266  0   0.041856   0.04544
6.49273  0   0.038912   0.049536
6.49281  0   0.039168   0.047872
6.49289  0   0.040576   0.044416
6.49297  0   0.040832   0.0448
6.49305  0   0.035584   0.043392
6.49313  0   0.039168   0.04608
6.4932  0   0.038912   0.047104
6.49328  0.000256   0.038912   0.043776
6.49336  0   0.04096   0.048
6.49344  0   0.035968   0.048768
6.49352  0   0.041472   0.046976
6.49359  0   0.042112   0.052096
6.49367  0   0.043648   0.04544
6.49375  0   0.040576   0.045568
6.49383  0   0.038016   0.042624
6.49391  0   0.040576   0.046336
6.49398  0   0.041344   0.047872
6.49406  0   0.038528   0.04352
6.49414  0   0.03648   0.044672
6.49422  0   0.038912   0.045056
6.4943  0   0.040192   0.047232
6.49437  0   0.038272   0.044288
6.49445  0   0.03904   0.049408
6.49453  0   0.039552   0.048512
6.49461  0   0.037248   0.046336
6.49469  0   0.038656   0.045056
6.49477  0   0.03712   0.047104
6.49484  0   0.03968   0.046464
6.49492  0   0.038272   0.052224
6.495  0   0.041344   0.050688
6.49508  0   0.042112   0.042368
6.49516  0   0.040064   0.04864
6.49523  0   0.039936   0.046336
6.49531  0   0.04096   0.042624
6.49539  0   0.0416   0.049792
6.49547  0   0.035712   0.04864
6.49555  0   0.042496   0.046976
6.49563  0.000128   0.041216   0.045568
6.4957  0   0.041472   0.050944
6.49578  0   0.036096   0.04608
6.49586  0   0.03776   0.045184
6.49594  0.000128   0.036864   0.046336
6.49602  0   0.03584   0.048512
6.49609  0   0.040064   0.045952
6.49617  0   0.039168   0.040576
6.49625  0   0.039808   0.046976
6.49633  0   0.038016   0.0416
6.49641  0   0.042112   0.045056
6.49648  0   0.038144   0.045184
6.49656  0   0.039424   0.04544
6.49664  0   0.036096   0.048
6.49672  0   0.03712   0.043264
6.4968  0.000256   0.03776   0.04224
6.49688  0   0.043392   0.046464
6.49695  0   0.043904   0.046592
6.49703  0   0.03968   0.045824
6.49711  0   0.037504   0.048896
6.49719  0   0.045696   0.051456
6.49727  0   0.039808   0.04608
6.49734  0   0.042368   0.045568
6.49742  0   0.043008   0.050944
6.4975  0   0.041216   0.046592
6.49758  0   0.041472   0.042624
6.49766  0   0.036736   0.044928
6.49773  0   0.041344   0.046464
6.49781  0.000128   0.040576   0.046976
6.49789  0.000128   0.040832   0.043008
6.49797  0   0.039296   0.04672
6.49805  0   0.03904   0.045184
6.49812  0   0.041216   0.046848
6.4982  0   0.038016   0.046464
6.49828  0   0.036352   0.043776
6.49836  0   0.036992   0.042112
6.49844  0   0.040448   0.048128
6.49852  0.000128   0.039168   0.049536
6.49859  0   0.03776   0.041216
6.49867  0.000128   0.0384   0.046976
6.49875  0   0.041344   0.043008
6.49883  0   0.037888   0.048896
6.49891  0   0.038016   0.045824
6.49898  0   0.038016   0.047616
6.49906  0.000128   0.03712   0.045312
6.49914  0   0.038144   0.043776
6.49922  0   0.037248   0.051456
6.4993  0   0.042624   0.051072
6.49938  0.000128   0.035712   0.044416
6.49945  0   0.040192   0.045696
6.49953  0.000128   0.038912   0.045952
6.49961  0   0.042368   0.048768
6.49969  0   0.04032   0.04288
6.49977  0   0.041344   0.049024
6.49984  0   0.034304   0.050176
6.49992  0   0.043776   0.044544
6.5  0   0.037504   0.043904
6.50008  0   0.04224   0.049664
6.50016  0   0.034816   0.04608
6.50023  0   0.035968   0.045056
6.50031  0   0.040832   0.04864
6.50039  0.000128   0.039808   0.047616
6.50047  0   0.0384   0.045568
6.50055  0   0.043008   0.046336
6.50063  0   0.040576   0.046848
6.5007  0.000128   0.039552   0.048
6.50078  0   0.037504   0.04416
6.50086  0   0.0416   0.045312
6.50094  0   0.043136   0.04928
6.50102  0   0.042112   0.048384
6.50109  0   0.036608   0.046592
6.50117  0   0.03648   0.043008
6.50125  0   0.038016   0.047616
6.50133  0   0.039168   0.04224
6.50141  0   0.037888   0.04992
6.50148  0   0.038272   0.042368
6.50156  0   0.03968   0.044928
6.50164  0   0.035968   0.043904
6.50172  0   0.037376   0.046592
6.5018  0   0.039296   0.045568
6.50188  0   0.03968   0.044544
6.50195  0   0.038144   0.044928
6.50203  0   0.0384   0.047616
6.50211  0   0.038528   0.046336
6.50219  0   0.03712   0.045696
6.50227  0   0.037888   0.049664
6.50234  0   0.039296   0.045568
6.50242  0   0.03648   0.048128
6.5025  0   0.038912   0.047232
6.50258  0   0.037376   0.041344
6.50266  0   0.042112   0.04736
6.50273  0   0.037376   0.04032
6.50281  0   0.038272   0.048512
6.50289  0.000128   0.04096   0.045824
6.50297  0   0.038528   0.041984
6.50305  0   0.040576   0.04544
6.50312  0   0.038016   0.043648
6.5032  0   0.036992   0.042752
6.50328  0   0.044288   0.04992
6.50336  0   0.03712   0.044544
6.50344  0   0.038912   0.044288
6.50352  0   0.038784   0.044032
6.50359  0   0.038528   0.048768
6.50367  0   0.040832   0.041344
6.50375  0   0.038912   0.046976
6.50383  0   0.04032   0.045056
6.50391  0   0.03904   0.04672
6.50398  0   0.040576   0.046336
6.50406  0.000128   0.0416   0.045568
6.50414  0   0.040064   0.047488
6.50422  0   0.036736   0.045056
6.5043  0   0.038784   0.047872
6.50438  0.000128   0.03648   0.04672
6.50445  0.000128   0.037632   0.047488
6.50453  0   0.03904   0.042624
6.50461  0   0.03904   0.045184
6.50469  0   0.038656   0.043648
6.50477  0   0.038656   0.043648
6.50484  0   0.038912   0.049792
6.50492  0   0.034816   0.042752
6.505  0   0.03648   0.047104
6.50508  0.000128   0.036864   0.047872
6.50516  0   0.039296   0.044928
6.50523  0   0.04096   0.044672
6.50531  0   0.042112   0.041856
6.50539  0   0.036224   0.047744
6.50547  0   0.03904   0.048512
6.50555  0   0.038144   0.046464
6.50563  0   0.036864   0.048384
6.5057  0   0.043776   0.043136
6.50578  0   0.038528   0.046464
6.50586  0   0.04032   0.04416
6.50594  0   0.037632   0.043392
6.50602  0   0.040832   0.046208
6.50609  0   0.04288   0.045952
6.50617  0   0.036352   0.03904
6.50625  0   0.037504   0.045056
6.50633  0   0.042112   0.046464
6.50641  0   0.041856   0.045952
6.50648  0   0.038528   0.047744
6.50656  0   0.041728   0.045952
6.50664  0   0.038016   0.044672
6.50672  0   0.038144   0.0448
6.5068  0   0.03648   0.042752
6.50687  0.000128   0.04224   0.045824
6.50695  0   0.035456   0.044928
6.50703  0.000128   0.03712   0.04992
6.50711  0   0.034944   0.046464
6.50719  0   0.040576   0.047616
6.50727  0   0.040064   0.045952
6.50734  0   0.035456   0.04864
6.50742  0   0.034688   0.04544
6.5075  0   0.040832   0.042368
6.50758  0   0.045568   0.049792
6.50766  0   0.039424   0.04352
6.50773  0   0.041088   0.045824
6.50781  0   0.040064   0.043648
6.50789  0   0.038272   0.045952
6.50797  0.000128   0.042368   0.04416
6.50805  0   0.038784   0.041472
6.50812  0   0.036992   0.044928
6.5082  0   0.038784   0.045184
6.50828  0.000128   0.039936   0.04992
6.50836  0   0.041984   0.047104
6.50844  0   0.03904   0.047104
6.50852  0   0.035712   0.049792
6.50859  0   0.041728   0.050048
6.50867  0.000128   0.043648   0.04864
6.50875  0   0.039424   0.048256
6.50883  0   0.03904   0.047488
6.50891  0   0.038528   0.045568
6.50898  0   0.037504   0.047744
6.50906  0   0.033024   0.04288
6.50914  0   0.038912   0.043008
6.50922  0   0.041344   0.04416
6.5093  0   0.036096   0.04544
6.50938  0.000128   0.039424   0.044288
6.50945  0   0.040448   0.045312
6.50953  0   0.04032   0.044672
6.50961  0   0.038272   0.047872
6.50969  0   0.04352   0.044928
6.50977  0   0.03712   0.044416
6.50984  0   0.041216   0.046592
6.50992  0.000128   0.034432   0.044544
6.51  0   0.0384   0.0448
6.51008  0   0.038784   0.046464
6.51016  0   0.040064   0.0416
6.51023  0   0.037376   0.048
6.51031  0   0.035584   0.041984
6.51039  0   0.034944   0.043136
6.51047  0   0.037504   0.044416
6.51055  0   0.04032   0.047744
6.51063  0.000128   0.037504   0.048256
6.5107  0   0.03648   0.045568
6.51078  0   0.04032   0.047744
6.51086  0   0.0416   0.048384
6.51094  0   0.035328   0.042624
6.51102  0   0.037632   0.046848
6.51109  0   0.037632   0.044928
6.51117  0.000128   0.036736   0.047232
6.51125  0   0.040192   0.045056
6.51133  0   0.038144   0.044032
6.51141  0   0.038144   0.04416
6.51148  0   0.040704   0.045696
6.51156  0   0.032768   0.04544
6.51164  0   0.03776   0.050048
6.51172  0.000128   0.036736   0.046592
6.5118  0   0.038144   0.048128
6.51187  0   0.040192   0.041856
6.51195  0   0.036608   0.047488
6.51203  0   0.041856   0.042752
6.51211  0   0.04096   0.044288
6.51219  0   0.036736   0.050688
6.51227  0   0.036224   0.044928
6.51234  0   0.038528   0.0512
6.51242  0   0.038784   0.047872
6.5125  0   0.03904   0.047616
6.51258  0.000128   0.038528   0.042752
6.51266  0   0.040192   0.047872
6.51273  0   0.03648   0.044288
6.51281  0   0.035584   0.052224
6.51289  0   0.039168   0.040576
6.51297  0   0.03968   0.042368
6.51305  0   0.04096   0.048
6.51313  0   0.037888   0.048128
6.5132  0   0.041472   0.047616
6.51328  0   0.039168   0.048384
6.51336  0   0.03968   0.045696
6.51344  0   0.04096   0.0416
6.51352  0.000128   0.03904   0.040832
6.51359  0.000128   0.038016   0.043776
6.51367  0   0.0352   0.044672
6.51375  0.000128   0.035712   0.044416
6.51383  0   0.03776   0.044544
6.51391  0   0.035968   0.051584
6.51398  0   0.038016   0.048768
6.51406  0   0.037632   0.044288
6.51414  0   0.04032   0.047616
6.51422  0   0.038144   0.048896
6.5143  0   0.038016   0.042624
6.51438  0.000128   0.04096   0.043776
6.51445  0.000128   0.03968   0.04096
6.51453  0   0.040832   0.04672
6.51461  0   0.03968   0.04608
6.51469  0   0.038144   0.049408
6.51477  0   0.040576   0.050944
6.51484  0   0.038016   0.04608
6.51492  0.000128   0.03392   0.043648
6.515  0   0.036608   0.047488
6.51508  0   0.041856   0.047232
6.51516  0   0.036352   0.049664
6.51523  0   0.033664   0.049536
6.51531  0   0.036608   0.047488
6.51539  0   0.039808   0.048128
6.51547  0   0.039168   0.043264
6.51555  0   0.039296   0.04416
6.51562  0.000128   0.038272   0.04416
6.5157  0.000128   0.038656   0.048512
6.51578  0   0.039424   0.045696
6.51586  0   0.039296   0.045184
6.51594  0   0.037376   0.04672
6.51602  0   0.038144   0.049408
6.51609  0   0.039168   0.048128
6.51617  0   0.038272   0.046208
6.51625  0   0.035328   0.047232
6.51633  0   0.036864   0.04672
6.51641  0   0.035072   0.04992
6.51648  0   0.04032   0.048128
6.51656  0   0.043776   0.041216
6.51664  0   0.041984   0.046208
6.51672  0.000128   0.03776   0.040448
6.5168  0   0.03712   0.047232
6.51687  0   0.034304   0.046592
6.51695  0   0.03712   0.053376
6.51703  0   0.036736   0.04224
6.51711  0   0.040448   0.04288
6.51719  0   0.04288   0.044288
6.51727  0   0.040192   0.048896
6.51734  0   0.03968   0.04352
6.51742  0   0.042496   0.047232
6.5175  0   0.04224   0.043008
6.51758  0   0.037632   0.043136
6.51766  0   0.037376   0.043648
6.51773  0   0.038016   0.045696
6.51781  0   0.0352   0.041344
6.51789  0   0.036224   0.046976
6.51797  0   0.038016   0.045568
6.51805  0   0.038144   0.04608
6.51813  0   0.036992   0.045824
6.5182  0.000128   0.039808   0.049152
6.51828  0   0.040064   0.046464
6.51836  0.000128   0.04032   0.04608
6.51844  0.000128   0.04032   0.04544
6.51852  0   0.037632   0.043776
6.51859  0   0.039936   0.045184
6.51867  0   0.044672   0.045312
6.51875  0   0.041728   0.043776
6.51883  0   0.036608   0.04608
6.51891  0   0.038272   0.04544
6.51898  0   0.034432   0.050048
6.51906  0   0.041088   0.041472
6.51914  0   0.040064   0.04736
6.51922  0   0.037632   0.045696
6.5193  0   0.04096   0.045568
6.51938  0   0.039808   0.041344
6.51945  0   0.038272   0.04864
6.51953  0   0.03712   0.046336
6.51961  0   0.035584   0.045696
6.51969  0   0.04032   0.043776
6.51977  0   0.041216   0.047104
6.51984  0   0.0416   0.045952
6.51992  0   0.036864   0.048256
6.52  0   0.039552   0.050432
6.52008  0   0.037248   0.047616
6.52016  0.000128   0.037888   0.046592
6.52023  0   0.041472   0.046848
6.52031  0   0.036096   0.043648
6.52039  0   0.04224   0.042112
6.52047  0   0.03712   0.043648
6.52055  0   0.037376   0.049408
6.52062  0   0.038528   0.044544
6.5207  0   0.040576   0.042112
6.52078  0   0.04032   0.044928
6.52086  0   0.037632   0.044672
6.52094  0   0.0384   0.042496
6.52102  0   0.04224   0.04352
6.52109  0   0.038272   0.049152
6.52117  0   0.040704   0.044544
6.52125  0   0.040192   0.044544
6.52133  0   0.037888   0.049664
6.52141  0   0.037376   0.047104
6.52148  0   0.035072   0.041472
6.52156  0   0.03968   0.045184
6.52164  0   0.036224   0.048128
6.52172  0   0.040832   0.046336
6.5218  0   0.040704   0.043008
6.52188  0.000128   0.039808   0.04864
6.52195  0   0.040576   0.04288
6.52203  0   0.038912   0.0448
6.52211  0   0.037632   0.046208
6.52219  0   0.037376   0.0448
6.52227  0   0.040704   0.041216
6.52234  0   0.040192   0.046336
6.52242  0   0.039424   0.04608
6.5225  0   0.040192   0.046848
6.52258  0   0.035456   0.04352
6.52266  0   0.036224   0.047232
6.52273  0   0.042624   0.047872
6.52281  0   0.042112   0.04224
6.52289  0   0.037376   0.04544
6.52297  0   0.03584   0.041984
6.52305  0   0.041216   0.045696
6.52313  0   0.0384   0.043776
6.5232  0   0.041984   0.047104
6.52328  0   0.03904   0.049152
6.52336  0.000128   0.037504   0.04608
6.52344  0   0.037888   0.044032
6.52352  0   0.038272   0.04608
6.52359  0.000128   0.038784   0.049152
6.52367  0   0.039424   0.044672
6.52375  0   0.042624   0.046592
6.52383  0   0.039552   0.047104
6.52391  0   0.03904   0.047872
6.52398  0   0.043136   0.041472
6.52406  0   0.038272   0.048512
6.52414  0   0.04096   0.050688
6.52422  0   0.03904   0.045568
6.5243  0   0.038144   0.045312
6.52438  0   0.03904   0.046976
6.52445  0   0.0384   0.047488
6.52453  0   0.034688   0.045184
6.52461  0   0.037376   0.048256
6.52469  0   0.039552   0.045824
6.52477  0   0.04224   0.046208
6.52484  0   0.040576   0.047488
6.52492  0   0.039552   0.043776
6.525  0   0.03968   0.046208
6.52508  0   0.034688   0.043008
6.52516  0.000256   0.040448   0.044416
6.52523  0   0.04032   0.048256
6.52531  0   0.038784   0.04544
6.52539  0   0.03904   0.048
6.52547  0   0.041728   0.042496
6.52555  0.000128   0.039936   0.04224
6.52562  0   0.040064   0.046976
6.5257  0.000128   0.036992   0.046848
6.52578  0   0.041472   0.044288
6.52586  0   0.0416   0.04864
6.52594  0   0.03584   0.043904
6.52602  0   0.034688   0.047232
6.52609  0   0.041344   0.047488
6.52617  0   0.036864   0.0416
6.52625  0   0.040064   0.04672
6.52633  0   0.04032   0.04608
6.52641  0   0.03904   0.045056
6.52648  0   0.041984   0.042496
6.52656  0   0.03968   0.044544
6.52664  0   0.041088   0.043648
6.52672  0   0.04224   0.043136
6.5268  0.000128   0.04096   0.048384
6.52688  0   0.039296   0.045184
6.52695  0   0.040448   0.046208
6.52703  0   0.041984   0.048256
6.52711  0   0.038912   0.046208
6.52719  0   0.039168   0.043264
6.52727  0   0.03648   0.043776
6.52734  0   0.040704   0.042112
6.52742  0   0.042624   0.047872
6.5275  0   0.038016   0.045696
6.52758  0   0.034048   0.04928
6.52766  0   0.039936   0.04224
6.52773  0   0.039808   0.041984
6.52781  0.000128   0.037376   0.043392
6.52789  0.000128   0.038528   0.046848
6.52797  0   0.04224   0.046208
6.52805  0   0.038272   0.044032
6.52813  0.000128   0.040192   0.045056
6.5282  0   0.036352   0.048128
6.52828  0.000128   0.043008   0.046208
6.52836  0   0.04096   0.04672
6.52844  0.000128   0.03968   0.04544
6.52852  0   0.036224   0.044416
6.52859  0   0.0416   0.04864
6.52867  0   0.039168   0.047872
6.52875  0.000128   0.041216   0.044288
6.52883  0   0.03776   0.04864
6.52891  0   0.042752   0.04288
6.52898  0.000128   0.039552   0.044672
6.52906  0.000256   0.038016   0.043264
6.52914  0   0.034688   0.044416
6.52922  0   0.036864   0.04608
6.5293  0.000256   0.040704   0.050688
6.52937  0   0.03648   0.048128
6.52945  0   0.036992   0.04672
6.52953  0.000128   0.040064   0.043136
6.52961  0.000128   0.038528   0.046976
6.52969  0   0.034048   0.047616
6.52977  0   0.03904   0.047104
6.52984  0   0.039552   0.04544
6.52992  0   0.039168   0.044288
6.53  0   0.037376   0.045056
6.53008  0   0.038912   0.043136
6.53016  0   0.036992   0.045824
6.53023  0.000128   0.039296   0.048128
6.53031  0   0.038656   0.047616
6.53039  0   0.038912   0.044032
6.53047  0.000128   0.037632   0.045312
6.53055  0.000128   0.039168   0.046208
6.53063  0   0.037888   0.044672
6.5307  0   0.037504   0.047744
6.53078  0   0.04096   0.049664
6.53086  0   0.04032   0.043264
6.53094  0.000128   0.040448   0.045056
6.53102  0.000128   0.03968   0.045824
6.53109  0.000128   0.040192   0.041216
6.53117  0   0.03968   0.050176
6.53125  0   0.042368   0.044672
6.53133  0   0.035456   0.045696
6.53141  0.000256   0.037248   0.047104
6.53148  0   0.0384   0.048512
6.53156  0   0.035968   0.043904
6.53164  0   0.039936   0.046592
6.53172  0   0.039552   0.047488
6.5318  0   0.043776   0.044032
6.53188  0   0.038656   0.043904
6.53195  0   0.03968   0.042624
6.53203  0   0.037248   0.04352
6.53211  0   0.042112   0.043392
6.53219  0   0.036224   0.043008
6.53227  0   0.038528   0.04544
6.53234  0.000128   0.037888   0.0448
6.53242  0.000128   0.037248   0.049024
6.5325  0.000128   0.03968   0.042112
6.53258  0   0.038784   0.04928
6.53266  0.000128   0.039296   0.046336
6.53273  0   0.044928   0.04864
6.53281  0.000128   0.037504   0.044416
6.53289  0.000128   0.036736   0.047488
6.53297  0   0.037504   0.049152
6.53305  0   0.041984   0.047872
6.53313  0   0.041088   0.04864
6.5332  0.000128   0.038144   0.047488
6.53328  0   0.041216   0.049408
6.53336  0   0.04032   0.048896
6.53344  0   0.039552   0.047232
6.53352  0   0.039936   0.047104
6.53359  0   0.039296   0.046976
6.53367  0   0.0352   0.050432
6.53375  0   0.036864   0.04416
6.53383  0   0.037632   0.04352
6.53391  0   0.039296   0.046208
6.53398  0   0.039424   0.048128
6.53406  0   0.039296   0.044544
6.53414  0.000128   0.04096   0.04736
6.53422  0.000128   0.038144   0.043264
6.5343  0   0.039168   0.04224
6.53437  0   0.0416   0.046464
6.53445  0.000128   0.037504   0.044288
6.53453  0.000256   0.039168   0.045184
6.53461  0.000128   0.036992   0.045312
6.53469  0   0.040192   0.047872
6.53477  0   0.0384   0.04288
6.53484  0   0.03648   0.04672
6.53492  0   0.039424   0.049024
6.535  0   0.036096   0.047616
6.53508  0   0.040832   0.045056
6.53516  0   0.03712   0.04544
6.53523  0   0.040832   0.048128
6.53531  0   0.034304   0.048384
6.53539  0   0.039296   0.047104
6.53547  0   0.03904   0.045312
6.53555  0   0.040576   0.044288
6.53563  0   0.039552   0.045312
6.5357  0   0.039552   0.042752
6.53578  0.000128   0.038528   0.050432
6.53586  0   0.04032   0.046976
6.53594  0   0.037248   0.04608
6.53602  0   0.040576   0.042624
6.53609  0.000128   0.035968   0.044672
6.53617  0.000128   0.03904   0.04352
6.53625  0   0.040704   0.049664
6.53633  0   0.036608   0.04864
6.53641  0   0.038272   0.048
6.53648  0   0.037632   0.045184
6.53656  0   0.038528   0.040192
6.53664  0   0.041216   0.045056
6.53672  0.000128   0.037248   0.046592
6.5368  0   0.04032   0.044928
6.53688  0   0.0416   0.04352
6.53695  0.000128   0.035712   0.039936
6.53703  0.000128   0.040704   0.045696
6.53711  0.000128   0.038912   0.045696
6.53719  0.000128   0.036864   0.047104
6.53727  0   0.037376   0.04608
6.53734  0   0.041216   0.048128
6.53742  0.000128   0.03776   0.048256
6.5375  0.000128   0.035456   0.045568
6.53758  0   0.041984   0.042624
6.53766  0   0.037504   0.046848
6.53773  0   0.035584   0.041216
6.53781  0   0.039424   0.048896
6.53789  0   0.037888   0.044032
6.53797  0   0.040576   0.045568
6.53805  0   0.038016   0.045824
6.53812  0   0.041984   0.049664
6.5382  0.000128   0.036352   0.0416
6.53828  0   0.037376   0.043904
6.53836  0   0.038144   0.045952
6.53844  0   0.039168   0.043136
6.53852  0   0.03776   0.045312
6.53859  0   0.036864   0.04608
6.53867  0   0.038912   0.041984
6.53875  0   0.039424   0.0448
6.53883  0   0.03712   0.040448
6.53891  0   0.037248   0.044672
6.53898  0   0.037376   0.045824
6.53906  0   0.041344   0.045056
6.53914  0   0.039552   0.048
6.53922  0   0.038656   0.044672
6.5393  0   0.040448   0.045184
6.53937  0.000128   0.036992   0.04416
6.53945  0   0.035072   0.046208
6.53953  0   0.03968   0.045184
6.53961  0   0.039808   0.047872
6.53969  0   0.040832   0.049024
6.53977  0   0.038144   0.04928
6.53984  0.000256   0.036352   0.043904
6.53992  0   0.038016   0.044032
6.54  0   0.036992   0.04928
6.54008  0   0.040576   0.04928
6.54016  0   0.036736   0.046848
6.54023  0   0.037632   0.045568
6.54031  0   0.035968   0.04544
6.54039  0   0.039168   0.047616
6.54047  0   0.039424   0.04352
6.54055  0   0.038656   0.047744
6.54063  0   0.03968   0.046208
6.5407  0   0.043264   0.040704
6.54078  0   0.037504   0.046208
6.54086  0   0.03968   0.042496
6.54094  0   0.03904   0.046464
6.54102  0   0.039936   0.044928
6.54109  0   0.039296   0.040576
6.54117  0   0.0416   0.044288
6.54125  0.000128   0.039296   0.048
6.54133  0.000128   0.041088   0.043904
6.54141  0   0.04032   0.047744
6.54148  0.000128   0.041216   0.048896
6.54156  0   0.0384   0.047872
6.54164  0.000128   0.038656   0.044672
6.54172  0.000128   0.039808   0.044672
6.5418  0   0.041984   0.0448
6.54188  0   0.038016   0.04352
6.54195  0.000128   0.04096   0.044544
6.54203  0   0.037888   0.044416
6.54211  0   0.039552   0.045952
6.54219  0   0.036992   0.046976
6.54227  0   0.042368   0.045568
6.54234  0   0.039552   0.048256
6.54242  0   0.037888   0.04288
6.5425  0.000128   0.036096   0.043136
6.54258  0   0.0384   0.040448
6.54266  0   0.037632   0.049152
6.54273  0.000128   0.041728   0.046848
6.54281  0   0.038784   0.041216
6.54289  0.000128   0.037376   0.0416
6.54297  0   0.038144   0.045568
6.54305  0.000256   0.039296   0.03968
6.54312  0.000128   0.040064   0.046336
6.5432  0   0.036608   0.04736
6.54328  0   0.03776   0.04736
6.54336  0   0.035584   0.046208
6.54344  0   0.038784   0.044288
6.54352  0   0.040576   0.046592
6.54359  0   0.039808   0.044416
6.54367  0   0.034688   0.047104
6.54375  0   0.039424   0.046976
6.54383  0   0.036224   0.04544
6.54391  0   0.035584   0.045184
6.54398  0   0.042368   0.046592
6.54406  0   0.038272   0.045952
6.54414  0   0.036096   0.049536
6.54422  0   0.037504   0.043648
6.5443  0   0.042624   0.043904
6.54438  0   0.036736   0.04288
6.54445  0   0.037632   0.043904
6.54453  0   0.040448   0.046336
6.54461  0   0.041856   0.04864
6.54469  0   0.038272   0.048256
6.54477  0   0.040704   0.046848
6.54484  0   0.040448   0.0448
6.54492  0   0.042496   0.050688
6.545  0   0.0352   0.039296
6.54508  0   0.039808   0.043136
6.54516  0   0.040704   0.045184
6.54523  0   0.038528   0.04736
6.54531  0   0.042752   0.04544
6.54539  0.000128   0.037248   0.048896
6.54547  0   0.035584   0.04544
6.54555  0   0.038912   0.038912
6.54563  0   0.036096   0.044032
6.5457  0   0.038912   0.047744
6.54578  0   0.043392   0.04672
6.54586  0   0.03904   0.044032
6.54594  0   0.036352   0.042624
6.54602  0   0.041472   0.046464
6.54609  0   0.041856   0.047744
6.54617  0   0.041088   0.045696
6.54625  0   0.042368   0.04608
6.54633  0   0.040064   0.04608
6.54641  0   0.036992   0.047104
6.54648  0   0.036224   0.044288
6.54656  0   0.038272   0.041984
6.54664  0   0.033536   0.043776
6.54672  0   0.037632   0.041728
6.5468  0   0.03648   0.04736
6.54688  0.000128   0.036224   0.049024
6.54695  0   0.038528   0.044672
6.54703  0   0.042496   0.042112
6.54711  0   0.036992   0.045312
6.54719  0   0.037376   0.045696
6.54727  0   0.035328   0.046976
6.54734  0.000128   0.039936   0.047488
6.54742  0   0.040832   0.041344
6.5475  0   0.040192   0.047616
6.54758  0   0.036096   0.044544
6.54766  0.000128   0.04224   0.042752
6.54773  0   0.03776   0.044928
6.54781  0   0.04288   0.047744
6.54789  0   0.037376   0.0448
6.54797  0   0.035712   0.046336
6.54805  0   0.038656   0.039808
6.54812  0   0.037888   0.046336
6.5482  0   0.03584   0.046336
6.54828  0   0.040832   0.045312
6.54836  0   0.039168   0.046336
6.54844  0   0.03904   0.043776
6.54852  0   0.037632   0.049024
6.54859  0.000256   0.039424   0.044288
6.54867  0.000128   0.03648   0.040192
6.54875  0   0.040704   0.046848
6.54883  0   0.036352   0.0448
6.54891  0   0.040064   0.0448
6.54898  0   0.039168   0.047104
6.54906  0   0.038912   0.046464
6.54914  0.000128   0.036864   0.046208
6.54922  0.000128   0.041216   0.046208
6.5493  0   0.039296   0.042624
6.54938  0   0.044544   0.049152
6.54945  0   0.0416   0.050432
6.54953  0   0.039552   0.046464
6.54961  0   0.044544   0.045312
6.54969  0   0.039552   0.048384
6.54977  0   0.03904   0.046336
6.54984  0   0.041728   0.044032
6.54992  0   0.041856   0.047232
6.55  0   0.037888   0.045696
6.55008  0   0.038784   0.04992
6.55016  0   0.037888   0.043648
6.55023  0   0.039296   0.04224
6.55031  0   0.039936   0.04672
6.55039  0   0.038912   0.05184
6.55047  0   0.036352   0.043264
6.55055  0.000128   0.038912   0.044416
6.55063  0   0.03968   0.044672
6.5507  0.000128   0.041984   0.041088
6.55078  0   0.035328   0.043392
6.55086  0   0.040704   0.043264
6.55094  0   0.036352   0.045824
6.55102  0   0.040192   0.045952
6.55109  0   0.040576   0.046464
6.55117  0.000128   0.032512   0.044672
6.55125  0   0.034176   0.048896
6.55133  0.000128   0.037504   0.041344
6.55141  0   0.043008   0.043776
6.55148  0   0.038784   0.04608
6.55156  0   0.042368   0.051328
6.55164  0   0.038144   0.045312
6.55172  0   0.038656   0.049664
6.5518  0   0.035968   0.044672
6.55187  0   0.043392   0.043776
6.55195  0   0.03712   0.045568
6.55203  0   0.038016   0.047872
6.55211  0   0.03392   0.04608
6.55219  0   0.037504   0.047104
6.55227  0   0.03968   0.04288
6.55234  0   0.0384   0.048768
6.55242  0   0.038784   0.045696
6.5525  0   0.0384   0.045184
6.55258  0   0.035968   0.042752
6.55266  0   0.034688   0.050048
6.55273  0   0.039296   0.048896
6.55281  0   0.03712   0.045056
6.55289  0   0.038528   0.043648
6.55297  0   0.040704   0.047744
6.55305  0   0.041344   0.045952
6.55313  0.000128   0.038656   0.047744
6.5532  0   0.035712   0.046464
6.55328  0   0.03648   0.04608
6.55336  0.000128   0.038272   0.043776
6.55344  0   0.037888   0.04544
6.55352  0   0.036096   0.044672
6.55359  0.000128   0.03648   0.04736
6.55367  0   0.039808   0.045568
6.55375  0.000256   0.039552   0.04544
6.55383  0   0.041856   0.041856
6.55391  0   0.041856   0.04096
6.55398  0   0.040832   0.049152
6.55406  0.000128   0.035456   0.049408
6.55414  0   0.036864   0.047232
6.55422  0.000128   0.0384   0.045312
6.5543  0   0.040064   0.043904
6.55438  0   0.037632   0.048512
6.55445  0.000128   0.038784   0.042752
6.55453  0   0.0384   0.044032
6.55461  0   0.040064   0.048
6.55469  0   0.035328   0.046208
6.55477  0   0.0352   0.046848
6.55484  0   0.040576   0.045696
6.55492  0   0.0416   0.04608
6.555  0.000128   0.03392   0.048384
6.55508  0   0.03584   0.040832
6.55516  0   0.040448   0.041728
6.55523  0   0.036736   0.048512
6.55531  0   0.041344   0.043392
6.55539  0   0.036864   0.041856
6.55547  0.000128   0.041344   0.045184
6.55555  0   0.041984   0.044544
6.55563  0   0.03968   0.045312
6.5557  0   0.037376   0.042496
6.55578  0   0.039168   0.050048
6.55586  0   0.04032   0.044672
6.55594  0   0.037504   0.041984
6.55602  0   0.038528   0.045696
6.55609  0   0.040192   0.049152
6.55617  0   0.040832   0.041728
6.55625  0   0.037888   0.043136
6.55633  0   0.039552   0.047616
6.55641  0   0.03264   0.048128
6.55648  0   0.040576   0.044416
6.55656  0   0.034176   0.047104
6.55664  0   0.036992   0.049408
6.55672  0   0.038784   0.041472
6.5568  0   0.038528   0.049152
6.55687  0   0.038656   0.046592
6.55695  0.000128   0.035584   0.045056
6.55703  0.000128   0.039424   0.0448
6.55711  0   0.038272   0.0416
6.55719  0.000128   0.041216   0.044928
6.55727  0   0.03648   0.043008
6.55734  0   0.036352   0.045184
6.55742  0   0.03648   0.043264
6.5575  0   0.032   0.043136
6.55758  0   0.044032   0.046208
6.55766  0.000256   0.037632   0.04736
6.55773  0   0.039424   0.047616
6.55781  0   0.03904   0.047488
6.55789  0   0.039168   0.046208
6.55797  0   0.03584   0.045824
6.55805  0   0.037504   0.047616
6.55813  0   0.041344   0.043648
6.5582  0   0.041472   0.048512
6.55828  0.000128   0.041472   0.043392
6.55836  0   0.038272   0.042496
6.55844  0.000128   0.03648   0.045696
6.55852  0   0.037248   0.04864
6.55859  0   0.03968   0.046336
6.55867  0   0.041088   0.0448
6.55875  0   0.03648   0.046208
6.55883  0   0.036864   0.045184
6.55891  0   0.036864   0.046208
6.55898  0   0.03648   0.0448
6.55906  0   0.038784   0.043264
6.55914  0.000128   0.036992   0.044416
6.55922  0.000128   0.041344   0.045056
6.5593  0.000128   0.038144   0.04224
6.55938  0   0.039424   0.043904
6.55945  0   0.038656   0.048
6.55953  0   0.043392   0.044288
6.55961  0   0.034432   0.045312
6.55969  0   0.040704   0.046976
6.55977  0   0.039552   0.047104
6.55984  0   0.041216   0.043904
6.55992  0   0.039168   0.047616
6.56  0   0.03904   0.045184
6.56008  0   0.039936   0.047232
6.56016  0   0.039296   0.046848
6.56023  0.000256   0.040704   0.044928
6.56031  0   0.03776   0.045824
6.56039  0   0.037888   0.039296
6.56047  0   0.040704   0.0448
6.56055  0.000128   0.036352   0.046336
6.56062  0   0.03904   0.048512
6.5607  0   0.037888   0.043264
6.56078  0   0.0384   0.051456
6.56086  0   0.041088   0.044928
6.56094  0   0.038912   0.04544
6.56102  0   0.037632   0.044544
6.56109  0.000128   0.039552   0.046848
6.56117  0   0.035584   0.045696
6.56125  0   0.03968   0.045824
6.56133  0   0.040064   0.047232
6.56141  0   0.039936   0.044928
6.56148  0   0.038272   0.043264
6.56156  0   0.037248   0.047232
6.56164  0   0.038016   0.048
6.56172  0   0.03968   0.045568
6.5618  0.000128   0.043392   0.044928
6.56188  0   0.036736   0.049024
6.56195  0   0.040192   0.04608
6.56203  0   0.0384   0.04736
6.56211  0   0.038784   0.050688
6.56219  0.000128   0.035072   0.044672
6.56227  0   0.041728   0.044928
6.56234  0   0.03904   0.041728
6.56242  0   0.03904   0.046336
6.5625  0   0.040448   0.04608
6.56258  0.000128   0.035584   0.043392
6.56266  0   0.034688   0.041344
6.56273  0   0.038272   0.046592
6.56281  0   0.03904   0.046592
6.56289  0   0.038656   0.04416
6.56297  0.000128   0.0384   0.047616
6.56305  0   0.040192   0.049408
6.56313  0   0.039168   0.04416
6.5632  0   0.039936   0.045952
6.56328  0   0.038272   0.044544
6.56336  0   0.038912   0.044416
6.56344  0   0.035584   0.047616
6.56352  0   0.034944   0.047232
6.56359  0   0.03712   0.044672
6.56367  0   0.035712   0.042624
6.56375  0   0.036352   0.04416
6.56383  0   0.03968   0.04096
6.56391  0.000128   0.037248   0.045312
6.56398  0   0.03904   0.042624
6.56406  0   0.038016   0.042624
6.56414  0   0.038016   0.047744
6.56422  0   0.037376   0.0448
6.5643  0   0.0384   0.046848
6.56438  0   0.038656   0.043904
6.56445  0   0.041344   0.048768
6.56453  0   0.041728   0.043264
6.56461  0.000128   0.038272   0.047232
6.56469  0.000128   0.037376   0.04608
6.56477  0   0.036224   0.043008
6.56484  0   0.037888   0.04224
6.56492  0   0.039296   0.04416
6.565  0   0.037376   0.049536
6.56508  0   0.0352   0.04352
6.56516  0.000128   0.0416   0.049664
6.56523  0   0.035456   0.045568
6.56531  0.000256   0.036736   0.04416
6.56539  0   0.039424   0.044032
6.56547  0   0.03776   0.046336
6.56555  0   0.041088   0.049664
6.56562  0   0.03584   0.044032
6.5657  0   0.040832   0.04416
6.56578  0   0.041728   0.048896
6.56586  0   0.036224   0.04288
6.56594  0.000128   0.034944   0.04544
6.56602  0   0.038272   0.041088
6.56609  0   0.034816   0.047488
6.56617  0   0.03712   0.050944
6.56625  0   0.03712   0.045696
6.56633  0   0.038784   0.04544
6.56641  0   0.038016   0.045824
6.56648  0   0.037376   0.039808
6.56656  0   0.038272   0.04288
6.56664  0.000128   0.036608   0.043392
6.56672  0   0.040064   0.045056
6.5668  0   0.032896   0.045056
6.56688  0   0.038784   0.043392
6.56695  0.000128   0.039936   0.044672
6.56703  0   0.037888   0.047232
6.56711  0   0.03456   0.047872
6.56719  0   0.036352   0.04544
6.56727  0   0.037888   0.041984
6.56734  0.000256   0.03776   0.04352
6.56742  0   0.039808   0.046592
6.5675  0.000256   0.040704   0.0448
6.56758  0   0.039424   0.046592
6.56766  0   0.034816   0.046976
6.56773  0   0.039424   0.046464
6.56781  0   0.040448   0.04416
6.56789  0   0.0416   0.048896
6.56797  0   0.035328   0.042496
6.56805  0   0.043648   0.04608
6.56813  0   0.03968   0.045184
6.5682  0   0.038528   0.045312
6.56828  0   0.04032   0.044544
6.56836  0   0.038912   0.046976
6.56844  0   0.03776   0.043392
6.56852  0   0.041728   0.046848
6.56859  0   0.03456   0.040576
6.56867  0.000128   0.037376   0.044416
6.56875  0   0.036864   0.048
6.56883  0   0.0384   0.04352
6.56891  0   0.033792   0.043904
6.56898  0   0.04032   0.042624
6.56906  0   0.03904   0.041344
6.56914  0   0.034944   0.047104
6.56922  0   0.033792   0.047232
6.5693  0   0.040064   0.041984
6.56937  0   0.041472   0.046464
6.56945  0   0.038784   0.045824
6.56953  0   0.039552   0.050688
6.56961  0   0.03648   0.042368
6.56969  0   0.040704   0.04608
6.56977  0   0.035328   0.044416
6.56984  0   0.038272   0.046848
6.56992  0   0.038272   0.046848
6.57  0   0.039168   0.045696
6.57008  0   0.038912   0.044672
6.57016  0   0.03392   0.045312
6.57023  0   0.03584   0.043136
6.57031  0   0.037248   0.044672
6.57039  0   0.036224   0.046976
6.57047  0   0.03776   0.043648
6.57055  0   0.040832   0.044032
6.57062  0   0.041344   0.04608
6.5707  0   0.04096   0.038144
6.57078  0   0.038144   0.04672
6.57086  0   0.036608   0.048
6.57094  0.000128   0.03648   0.043648
6.57102  0   0.038272   0.043648
6.57109  0   0.037632   0.043776
6.57117  0   0.035968   0.043264
6.57125  0   0.03904   0.044544
6.57133  0   0.0352   0.043648
6.57141  0   0.040448   0.0448
6.57148  0   0.040192   0.045312
6.57156  0   0.035584   0.041856
6.57164  0   0.041216   0.04096
6.57172  0   0.036864   0.042112
6.5718  0.000128   0.038144   0.045952
6.57188  0   0.040448   0.043904
6.57195  0   0.036992   0.042496
6.57203  0   0.03328   0.052352
6.57211  0   0.036736   0.044544
6.57219  0   0.037504   0.041216
6.57227  0   0.040192   0.046976
6.57234  0   0.04032   0.044032
6.57242  0   0.039936   0.04224
6.5725  0.000128   0.038272   0.043264
6.57258  0   0.035328   0.041728
6.57266  0   0.036992   0.045056
6.57273  0   0.039936   0.047872
6.57281  0   0.038016   0.047104
6.57289  0   0.038912   0.0448
6.57297  0   0.039168   0.0416
6.57305  0   0.042112   0.046848
6.57313  0   0.040832   0.043008
6.5732  0   0.035968   0.046208
6.57328  0   0.037504   0.043904
6.57336  0   0.040064   0.044544
6.57344  0   0.040704   0.04736
6.57352  0   0.03904   0.044928
6.57359  0   0.037888   0.04608
6.57367  0   0.03904   0.046848
6.57375  0   0.039808   0.047104
6.57383  0   0.03776   0.042624
6.57391  0   0.037376   0.044288
6.57398  0   0.036864   0.046976
6.57406  0   0.039168   0.047872
6.57414  0   0.039296   0.045696
6.57422  0   0.042496   0.046208
6.5743  0   0.038656   0.045312
6.57437  0   0.040192   0.048512
6.57445  0   0.044032   0.044288
6.57453  0   0.037504   0.047616
6.57461  0   0.0416   0.043136
6.57469  0   0.037504   0.044672
6.57477  0.000256   0.038656   0.046208
6.57484  0   0.035072   0.044672
6.57492  0   0.037632   0.045696
6.575  0   0.040064   0.043136
6.57508  0   0.035968   0.045184
6.57516  0   0.036224   0.045952
6.57523  0   0.037376   0.049024
6.57531  0   0.038144   0.043264
6.57539  0   0.034304   0.044544
6.57547  0   0.034304   0.040064
6.57555  0   0.03584   0.043904
6.57563  0   0.03968   0.047104
6.5757  0   0.038144   0.042496
6.57578  0   0.034944   0.050432
6.57586  0   0.037888   0.045952
6.57594  0   0.039552   0.04288
6.57602  0   0.035456   0.046208
6.57609  0   0.039552   0.04544
6.57617  0   0.039936   0.0416
6.57625  0   0.038912   0.042624
6.57633  0   0.041472   0.046208
6.57641  0   0.038144   0.043008
6.57648  0   0.039424   0.046976
6.57656  0   0.036608   0.044928
6.57664  0   0.035456   0.047616
6.57672  0   0.038272   0.041088
6.5768  0   0.040576   0.045824
6.57688  0   0.038272   0.042624
6.57695  0   0.040704   0.046976
6.57703  0   0.038144   0.041984
6.57711  0   0.040448   0.045184
6.57719  0   0.03584   0.043904
6.57727  0   0.035456   0.042752
6.57734  0   0.035712   0.043264
6.57742  0   0.03584   0.04416
6.5775  0   0.038016   0.043008
6.57758  0   0.040192   0.045824
6.57766  0   0.042496   0.043776
6.57773  0   0.037248   0.050816
6.57781  0   0.039936   0.045184
6.57789  0   0.038144   0.047872
6.57797  0.000128   0.039808   0.046208
6.57805  0   0.03392   0.049152
6.57812  0   0.037248   0.041216
6.5782  0.000128   0.036864   0.04544
6.57828  0   0.03776   0.051072
6.57836  0   0.035712   0.045952
6.57844  0   0.037888   0.043264
6.57852  0   0.036096   0.04608
6.57859  0   0.037248   0.04416
6.57867  0   0.038016   0.04416
6.57875  0   0.037888   0.047744
6.57883  0   0.037376   0.048128
6.57891  0   0.039424   0.049024
6.57898  0.000128   0.039552   0.043392
6.57906  0   0.03648   0.045568
6.57914  0   0.03776   0.047104
6.57922  0   0.03712   0.043776
6.5793  0   0.037632   0.045696
6.57937  0   0.037248   0.046848
6.57945  0   0.036352   0.042112
6.57953  0   0.041728   0.044288
6.57961  0   0.038656   0.040192
6.57969  0   0.035968   0.045184
6.57977  0   0.038016   0.04416
6.57984  0   0.04096   0.04096
6.57992  0   0.037248   0.046976
6.58  0   0.036736   0.046592
6.58008  0   0.037888   0.043648
6.58016  0   0.040448   0.045056
6.58023  0   0.033664   0.044416
6.58031  0   0.039552   0.040576
6.58039  0   0.039936   0.046592
6.58047  0   0.0384   0.04608
6.58055  0   0.036224   0.044928
6.58063  0   0.037504   0.045312
6.5807  0   0.03456   0.043776
6.58078  0   0.036992   0.043904
6.58086  0   0.034688   0.046336
6.58094  0   0.040448   0.045568
6.58102  0   0.035584   0.04544
6.58109  0   0.040192   0.0448
6.58117  0   0.03968   0.045952
6.58125  0   0.038784   0.04608
6.58133  0   0.038912   0.042496
6.58141  0   0.038016   0.0416
6.58148  0   0.03776   0.049792
6.58156  0   0.040576   0.041856
6.58164  0   0.041728   0.049664
6.58172  0   0.040832   0.046336
6.5818  0.000128   0.041216   0.048768
6.58188  0   0.038656   0.046464
6.58195  0   0.039552   0.04352
6.58203  0   0.036992   0.042112
6.58211  0.000128   0.037632   0.041344
6.58219  0   0.041088   0.044672
6.58227  0   0.0352   0.050048
6.58234  0   0.038016   0.045824
6.58242  0   0.03776   0.041088
6.5825  0   0.033792   0.048256
6.58258  0   0.040192   0.041216
6.58266  0   0.040064   0.041728
6.58273  0   0.042624   0.049664
6.58281  0.000128   0.034048   0.0448
6.58289  0   0.036224   0.04928
6.58297  0   0.034816   0.044672
6.58305  0   0.037504   0.042752
6.58312  0   0.038272   0.04544
6.5832  0   0.037504   0.04352
6.58328  0   0.031104   0.043008
6.58336  0   0.035584   0.04352
6.58344  0   0.040448   0.04288
6.58352  0.000128   0.040064   0.04672
6.58359  0   0.042496   0.041216
6.58367  0   0.035328   0.046848
6.58375  0   0.038016   0.04416
6.58383  0   0.039936   0.044928
6.58391  0   0.037376   0.047488
6.58398  0   0.040704   0.050304
6.58406  0   0.036352   0.046592
6.58414  0.000128   0.034048   0.04544
6.58422  0   0.037504   0.04672
6.5843  0   0.03712   0.048384
6.58438  0   0.036992   0.044288
6.58445  0.000128   0.040448   0.04736
6.58453  0   0.04032   0.0448
6.58461  0   0.036224   0.049408
6.58469  0   0.0352   0.050048
6.58477  0   0.034048   0.044928
6.58484  0   0.036608   0.046208
6.58492  0   0.039424   0.046976
6.585  0   0.036736   0.045824
6.58508  0   0.036736   0.045696
6.58516  0.000128   0.031744   0.043264
6.58523  0   0.041344   0.041472
6.58531  0   0.03712   0.048128
6.58539  0.000128   0.042752   0.050048
6.58547  0   0.038912   0.043008
6.58555  0   0.036992   0.043648
6.58563  0.000128   0.03776   0.039552
6.5857  0.000128   0.03712   0.04608
6.58578  0   0.038656   0.047104
6.58586  0   0.033664   0.046336
6.58594  0   0.036608   0.045184
6.58602  0   0.040064   0.041216
6.58609  0   0.037248   0.050048
6.58617  0   0.038016   0.047744
6.58625  0   0.031104   0.047104
6.58633  0   0.037632   0.04544
6.58641  0.000128   0.036608   0.04416
6.58648  0   0.040832   0.044416
6.58656  0   0.0352   0.041984
6.58664  0   0.035072   0.04416
6.58672  0   0.03648   0.0416
6.5868  0   0.038272   0.050432
6.58688  0   0.03712   0.048128
6.58695  0   0.044288   0.04224
6.58703  0   0.036608   0.049664
6.58711  0   0.040576   0.0448
6.58719  0   0.042496   0.046208
6.58727  0.000128   0.040064   0.043136
6.58734  0   0.041216   0.047488
6.58742  0   0.03968   0.046208
6.5875  0   0.035328   0.045312
6.58758  0   0.038528   0.048128
6.58766  0   0.039168   0.046848
6.58773  0.000128   0.040704   0.042112
6.58781  0   0.034176   0.04288
6.58789  0   0.037504   0.044032
6.58797  0   0.034944   0.042496
6.58805  0   0.041216   0.043776
6.58812  0   0.038528   0.045952
6.5882  0   0.035584   0.043648
6.58828  0   0.037248   0.04928
6.58836  0.000128   0.034176   0.045696
6.58844  0   0.038144   0.044672
6.58852  0   0.039168   0.042752
6.58859  0   0.041856   0.045184
6.58867  0   0.038272   0.045696
6.58875  0.000128   0.038656   0.047488
6.58883  0   0.036736   0.042624
6.58891  0   0.035968   0.044288
6.58898  0   0.03584   0.042624
6.58906  0   0.038016   0.045184
6.58914  0   0.0384   0.044544
6.58922  0   0.039296   0.036224
6.5893  0   0.038272   0.044416
6.58938  0   0.045824   0.0448
6.58945  0   0.039936   0.042752
6.58953  0   0.035584   0.046208
6.58961  0   0.03776   0.046976
6.58969  0   0.040064   0.044032
6.58977  0   0.040832   0.043904
6.58984  0   0.034688   0.04224
6.58992  0   0.036736   0.04416
6.59  0   0.044288   0.041856
6.59008  0.000128   0.038528   0.045824
6.59016  0.000128   0.03904   0.045696
6.59023  0   0.043136   0.047872
6.59031  0   0.041856   0.045696
6.59039  0   0.038784   0.04352
6.59047  0   0.036352   0.049536
6.59055  0   0.038144   0.045824
6.59063  0   0.038272   0.04608
6.5907  0   0.038272   0.043008
6.59078  0   0.038272   0.043008
6.59086  0   0.037376   0.043392
6.59094  0   0.035968   0.043392
6.59102  0   0.035584   0.045696
6.59109  0   0.036992   0.0384
6.59117  0   0.038784   0.043008
6.59125  0   0.041728   0.045184
6.59133  0   0.03776   0.041344
6.59141  0.000128   0.041856   0.045056
6.59148  0.000128   0.041344   0.042368
6.59156  0   0.041472   0.043904
6.59164  0   0.037888   0.04672
6.59172  0   0.041856   0.046464
6.5918  0   0.037504   0.039552
6.59187  0   0.036864   0.047232
6.59195  0   0.039296   0.041984
6.59203  0   0.041856   0.043392
6.59211  0   0.038016   0.042624
6.59219  0   0.036608   0.045952
6.59227  0   0.034048   0.04736
6.59234  0   0.038144   0.04544
6.59242  0.000128   0.03648   0.048768
6.5925  0.000128   0.03968   0.048896
6.59258  0   0.034944   0.04864
6.59266  0   0.037248   0.046592
6.59273  0   0.035712   0.04352
6.59281  0   0.037888   0.044416
6.59289  0   0.036736   0.042368
6.59297  0   0.041216   0.038784
6.59305  0   0.037632   0.047872
6.59313  0   0.044928   0.045952
6.5932  0   0.038656   0.042624
6.59328  0.000128   0.039424   0.04608
6.59336  0   0.04096   0.048512
6.59344  0.000128   0.03904   0.044672
6.59352  0.000128   0.036736   0.040192
6.59359  0   0.039936   0.04032
6.59367  0   0.038144   0.048
6.59375  0.000128   0.038528   0.0448
6.59383  0.000128   0.040192   0.04608
6.59391  0   0.03968   0.046976
6.59398  0   0.036608   0.042752
6.59406  0   0.040576   0.043136
6.59414  0   0.037504   0.043776
6.59422  0   0.037376   0.04096
6.5943  0   0.038784   0.043392
6.59438  0   0.03712   0.042624
6.59445  0   0.037376   0.044288
6.59453  0   0.037632   0.045056
6.59461  0   0.037632   0.045056
6.59469  0   0.039552   0.042624
6.59477  0.000128   0.039808   0.043008
6.59484  0   0.0352   0.043776
6.59492  0   0.038912   0.045056
6.595  0   0.043136   0.043904
6.59508  0   0.033664   0.042368
6.59516  0   0.036608   0.04096
6.59523  0   0.036736   0.04224
6.59531  0   0.04096   0.048384
6.59539  0   0.035968   0.042112
6.59547  0   0.038912   0.045952
6.59555  0.000128   0.03712   0.045056
6.59563  0   0.04224   0.042496
6.5957  0   0.038656   0.042752
6.59578  0   0.034688   0.049664
6.59586  0   0.042496   0.04288
6.59594  0   0.039936   0.04288
6.59602  0   0.036352   0.045568
6.59609  0.000128   0.035968   0.041344
6.59617  0   0.03648   0.042112
6.59625  0   0.0416   0.047104
6.59633  0   0.038016   0.045568
6.59641  0   0.037248   0.045952
6.59648  0   0.040576   0.046592
6.59656  0   0.037504   0.048384
6.59664  0   0.038528   0.042368
6.59672  0   0.0384   0.049152
6.5968  0   0.038272   0.04672
6.59687  0   0.037632   0.04096
6.59695  0   0.035968   0.04736
6.59703  0   0.033536   0.04672
6.59711  0   0.037376   0.04672
6.59719  0   0.03904   0.046592
6.59727  0   0.037888   0.04416
6.59734  0   0.038656   0.047872
6.59742  0   0.0384   0.046208
6.5975  0   0.037248   0.045952
6.59758  0   0.03712   0.044288
6.59766  0   0.037632   0.038272
6.59773  0   0.037376   0.044928
6.59781  0   0.03648   0.048
6.59789  0   0.038272   0.046976
6.59797  0   0.039424   0.042624
6.59805  0   0.03712   0.0416
6.59813  0   0.03712   0.045056
6.5982  0   0.042112   0.05056
6.59828  0   0.036096   0.043776
6.59836  0.000256   0.036096   0.04544
6.59844  0   0.035584   0.04224
6.59852  0.000128   0.036736   0.048768
6.59859  0   0.03584   0.048384
6.59867  0   0.038016   0.044032
6.59875  0   0.038784   0.050304
6.59883  0   0.036864   0.044544
6.59891  0   0.033536   0.04736
6.59898  0   0.040064   0.044544
6.59906  0   0.035712   0.045184
6.59914  0   0.036992   0.045568
6.59922  0   0.038144   0.041472
6.5993  0   0.0384   0.045312
6.59938  0   0.038784   0.046208
6.59945  0.000128   0.037504   0.0416
6.59953  0   0.038784   0.044416
6.59961  0   0.038144   0.050816
6.59969  0   0.03904   0.044032
6.59977  0   0.03968   0.046336
6.59984  0   0.037632   0.045696
6.59992  0   0.040064   0.041984
6.6  0   0.04096   0.046464
6.60008  0   0.036608   0.046208
6.60016  0   0.03648   0.046336
6.60023  0.000128   0.037632   0.048
6.60031  0   0.040448   0.049408
6.60039  0   0.03904   0.042624
6.60047  0   0.037632   0.042496
6.60055  0   0.037888   0.045824
6.60062  0   0.037248   0.04608
6.6007  0   0.04096   0.043264
6.60078  0   0.038784   0.045056
6.60086  0   0.034432   0.042624
6.60094  0   0.037888   0.046592
6.60102  0   0.039552   0.04608
6.60109  0   0.037376   0.044288
6.60117  0   0.03648   0.044928
6.60125  0   0.040448   0.048896
6.60133  0   0.03712   0.042624
6.60141  0   0.040448   0.045952
6.60148  0   0.038528   0.04352
6.60156  0   0.035712   0.042624
6.60164  0   0.038784   0.049408
6.60172  0   0.035584   0.04672
6.6018  0   0.039936   0.042624
6.60187  0   0.03712   0.051072
6.60195  0   0.04096   0.039808
6.60203  0   0.04096   0.043776
6.60211  0.000128   0.03712   0.0448
6.60219  0   0.038016   0.039936
6.60227  0   0.040576   0.048
6.60234  0.000128   0.03648   0.043648
6.60242  0.000128   0.037248   0.042624
6.6025  0   0.036992   0.044416
6.60258  0   0.035712   0.049024
6.60266  0.000128   0.040704   0.042752
6.60273  0.000256   0.040448   0.044544
6.60281  0   0.038528   0.042368
6.60289  0   0.036608   0.045952
6.60297  0   0.034816   0.047104
6.60305  0   0.039808   0.046464
6.60313  0   0.037376   0.047488
6.6032  0   0.040064   0.049792
6.60328  0.000128   0.037504   0.048896
6.60336  0.000256   0.038656   0.047104
6.60344  0   0.040448   0.044032
6.60352  0   0.036096   0.044032
6.60359  0   0.04096   0.0448
6.60367  0   0.038144   0.044288
6.60375  0   0.03712   0.045056
6.60383  0   0.039168   0.042368
6.60391  0.000128   0.036992   0.045184
6.60398  0   0.037376   0.041216
6.60406  0   0.039168   0.043008
6.60414  0   0.0352   0.04672
6.60422  0   0.036352   0.044288
6.6043  0   0.034176   0.043776
6.60438  0   0.038528   0.043136
6.60445  0   0.03456   0.042752
6.60453  0   0.03712   0.042496
6.60461  0   0.038656   0.04544
6.60469  0   0.037248   0.045312
6.60477  0   0.033664   0.049152
6.60484  0.000128   0.038144   0.042624
6.60492  0   0.039296   0.043776
6.605  0   0.034176   0.046976
6.60508  0   0.038528   0.044928
6.60516  0   0.036736   0.044288
6.60523  0   0.036992   0.04416
6.60531  0   0.036096   0.045056
6.60539  0   0.040576   0.0416
6.60547  0   0.034944   0.04608
6.60555  0   0.036864   0.043264
6.60562  0   0.040448   0.04736
6.6057  0   0.0384   0.044032
6.60578  0   0.039424   0.042112
6.60586  0   0.035712   0.041216
6.60594  0   0.0384   0.043392
6.60602  0   0.03776   0.042368
6.60609  0   0.040192   0.045568
6.60617  0   0.04096   0.044544
6.60625  0.000128   0.03712   0.040704
6.60633  0   0.035712   0.044672
6.60641  0   0.038784   0.04352
6.60648  0   0.04032   0.04416
6.60656  0   0.03712   0.045568
6.60664  0   0.042112   0.048384
6.60672  0   0.034944   0.047488
6.6068  0.000128   0.034176   0.0448
6.60688  0   0.035328   0.042368
6.60695  0   0.036864   0.047616
6.60703  0   0.04032   0.043776
6.60711  0   0.039168   0.046592
6.60719  0   0.037504   0.040832
6.60727  0   0.037376   0.047744
6.60734  0   0.043136   0.046464
6.60742  0   0.034304   0.03904
6.6075  0   0.039296   0.038912
6.60758  0   0.038784   0.044416
6.60766  0   0.038912   0.043008
6.60773  0   0.038144   0.04224
6.60781  0   0.040448   0.046336
6.60789  0.000128   0.034944   0.046592
6.60797  0   0.03968   0.041088
6.60805  0   0.036992   0.041472
6.60813  0   0.038016   0.048512
6.6082  0.000128   0.041728   0.04608
6.60828  0   0.041984   0.045696
6.60836  0   0.037888   0.046592
6.60844  0   0.039552   0.045824
6.60852  0   0.035072   0.042496
6.60859  0   0.03968   0.048256
6.60867  0   0.038016   0.045952
6.60875  0   0.038272   0.045184
6.60883  0.000128   0.0352   0.047104
6.60891  0.000128   0.036992   0.045696
6.60898  0   0.035456   0.045056
6.60906  0.000128   0.037504   0.04608
6.60914  0   0.041728   0.043264
6.60922  0   0.040064   0.043776
6.6093  0   0.034944   0.040192
6.60938  0   0.03712   0.048128
6.60945  0   0.036352   0.044544
6.60953  0   0.039936   0.048256
6.60961  0   0.036608   0.042752
6.60969  0   0.036992   0.040192
6.60977  0   0.038784   0.04416
6.60984  0.000128   0.04352   0.043776
6.60992  0   0.03968   0.044416
6.61  0   0.042624   0.048
6.61008  0   0.039808   0.049152
6.61016  0   0.042368   0.045056
6.61023  0   0.039424   0.046848
6.61031  0   0.036224   0.043264
6.61039  0.000128   0.040704   0.044928
6.61047  0   0.035968   0.04288
6.61055  0   0.038016   0.047104
6.61062  0   0.038144   0.04544
6.6107  0.000128   0.033024   0.041216
6.61078  0   0.043392   0.046208
6.61086  0   0.036864   0.04224
6.61094  0   0.035072   0.046976
6.61102  0   0.036352   0.044416
6.61109  0   0.03648   0.042624
6.61117  0   0.037504   0.043904
6.61125  0   0.038016   0.044928
6.61133  0   0.0384   0.05056
6.61141  0   0.039424   0.04288
6.61148  0   0.036224   0.0448
6.61156  0   0.03584   0.040448
6.61164  0.000128   0.035456   0.046336
6.61172  0   0.038016   0.04736
6.6118  0   0.040704   0.04224
6.61188  0   0.038528   0.045056
6.61195  0   0.040448   0.045824
6.61203  0   0.038144   0.046592
6.61211  0   0.038912   0.038016
6.61219  0   0.037376   0.047488
6.61227  0.000256   0.034432   0.041984
6.61234  0   0.03456   0.046592
6.61242  0   0.039296   0.045952
6.6125  0   0.035968   0.045696
6.61258  0.000128   0.04032   0.045056
6.61266  0   0.037632   0.042368
6.61273  0   0.034944   0.044032
6.61281  0   0.037504   0.043648
6.61289  0   0.037888   0.046336
6.61297  0   0.035328   0.047744
6.61305  0   0.03776   0.043776
6.61313  0   0.036608   0.040064
6.6132  0   0.035328   0.04288
6.61328  0   0.038528   0.043648
6.61336  0   0.035328   0.048256
6.61344  0   0.041472   0.04416
6.61352  0   0.039936   0.043648
6.61359  0   0.03456   0.044672
6.61367  0   0.03968   0.041344
6.61375  0   0.038016   0.0448
6.61383  0.000128   0.039168   0.045824
6.61391  0   0.036352   0.04288
6.61398  0   0.038272   0.047104
6.61406  0   0.040192   0.043904
6.61414  0   0.035968   0.04928
6.61422  0   0.036992   0.05056
6.6143  0   0.036352   0.042496
6.61437  0   0.036736   0.044416
6.61445  0   0.039296   0.04544
6.61453  0   0.037888   0.04416
6.61461  0   0.036096   0.04608
6.61469  0.000128   0.036736   0.047488
6.61477  0   0.039296   0.046464
6.61484  0   0.037504   0.040832
6.61492  0   0.037888   0.045056
6.615  0.000128   0.036608   0.047488
6.61508  0.000384   0.039168   0.046976
6.61516  0   0.038272   0.043264
6.61523  0   0.037888   0.045568
6.61531  0   0.041216   0.04608
6.61539  0   0.036736   0.04224
6.61547  0   0.039424   0.045184
6.61555  0   0.037248   0.047232
6.61563  0   0.038656   0.04672
6.6157  0   0.037632   0.043904
6.61578  0   0.037632   0.043904
6.61586  0   0.038912   0.045056
6.61594  0   0.038272   0.0512
6.61602  0   0.037504   0.044288
6.61609  0.000128   0.04032   0.04032
6.61617  0   0.036096   0.045952
6.61625  0   0.035328   0.045824
6.61633  0   0.037504   0.046976
6.61641  0.000256   0.035968   0.046464
6.61648  0.000128   0.03712   0.043264
6.61656  0   0.041728   0.044672
6.61664  0.000128   0.037248   0.047488
6.61672  0   0.036608   0.04288
6.6168  0.000128   0.035584   0.04352
6.61688  0   0.040192   0.044544
6.61695  0   0.03776   0.046208
6.61703  0   0.034304   0.04096
6.61711  0.000128   0.043136   0.04224
6.61719  0   0.037248   0.046336
6.61727  0   0.043776   0.042752
6.61734  0   0.039424   0.046336
6.61742  0   0.036224   0.046592
6.6175  0   0.036992   0.050048
6.61758  0   0.036608   0.047744
6.61766  0   0.035072   0.041344
6.61773  0   0.038016   0.04032
6.61781  0   0.0352   0.043264
6.61789  0   0.037376   0.041088
6.61797  0   0.039424   0.043136
6.61805  0   0.036608   0.04352
6.61813  0   0.040704   0.039168
6.6182  0   0.039296   0.04992
6.61828  0.000128   0.041984   0.04352
6.61836  0   0.035712   0.04288
6.61844  0   0.037504   0.043776
6.61852  0   0.042368   0.044672
6.61859  0   0.038656   0.044288
6.61867  0   0.03904   0.046848
6.61875  0   0.041344   0.0448
6.61883  0   0.036352   0.044416
6.61891  0   0.035712   0.046464
6.61898  0   0.038656   0.040576
6.61906  0   0.036864   0.049408
6.61914  0   0.036352   0.043904
6.61922  0   0.038656   0.045184
6.6193  0   0.038528   0.04352
6.61937  0   0.037888   0.045952
6.61945  0   0.03776   0.0384
6.61953  0   0.04224   0.047744
6.61961  0   0.035584   0.0448
6.61969  0.000128   0.038528   0.046464
6.61977  0   0.035584   0.043904
6.61984  0   0.034816   0.044416
6.61992  0   0.038272   0.043008
6.62  0   0.039936   0.046336
6.62008  0   0.040448   0.04352
6.62016  0   0.0416   0.045952
6.62023  0   0.04224   0.045184
6.62031  0   0.037376   0.04672
6.62039  0   0.038656   0.04288
6.62047  0   0.035072   0.042368
6.62055  0   0.036992   0.04416
6.62063  0.000128   0.03776   0.043136
6.6207  0   0.035968   0.045824
6.62078  0   0.038784   0.044288
6.62086  0   0.032896   0.03968
6.62094  0   0.039424   0.048
6.62102  0   0.035968   0.0448
6.62109  0   0.037248   0.039552
6.62117  0   0.036864   0.039552
6.62125  0   0.0352   0.04288
6.62133  0   0.037632   0.046464
6.62141  0.000128   0.034432   0.043136
6.62148  0.000384   0.037376   0.045824
6.62156  0   0.03584   0.041728
6.62164  0   0.038912   0.040832
6.62172  0   0.038784   0.047104
6.6218  0.000256   0.038016   0.043264
6.62188  0.000128   0.039936   0.04288
6.62195  0   0.04032   0.046848
6.62203  0   0.037888   0.045696
6.62211  0.000128   0.038272   0.043648
6.62219  0   0.03456   0.047104
6.62227  0   0.038144   0.041984
6.62234  0   0.034688   0.043136
6.62242  0   0.039168   0.044032
6.6225  0   0.038272   0.04352
6.62258  0   0.039296   0.045056
6.62266  0   0.040576   0.044288
6.62273  0   0.033536   0.044032
6.62281  0   0.037248   0.046976
6.62289  0   0.037376   0.04736
6.62297  0   0.03456   0.043904
6.62305  0   0.036224   0.045824
6.62312  0   0.041216   0.044288
6.6232  0   0.03584   0.043904
6.62328  0   0.040576   0.045696
6.62336  0   0.037632   0.0416
6.62344  0   0.032   0.049152
6.62352  0   0.03904   0.039808
6.62359  0   0.037376   0.042368
6.62367  0   0.037248   0.044672
6.62375  0   0.041856   0.04416
6.62383  0   0.037504   0.045056
6.62391  0   0.039552   0.04544
6.62398  0   0.035712   0.048896
6.62406  0   0.040576   0.043648
6.62414  0   0.037376   0.045056
6.62422  0.000128   0.038784   0.043776
6.6243  0   0.04032   0.040576
6.62438  0   0.03968   0.048256
6.62445  0   0.03456   0.046464
6.62453  0   0.035584   0.045184
6.62461  0   0.037632   0.043136
6.62469  0   0.040576   0.04544
6.62477  0   0.036736   0.04096
6.62484  0   0.033024   0.042624
6.62492  0   0.040064   0.045312
6.625  0   0.040832   0.042624
6.62508  0   0.040192   0.044928
6.62516  0   0.040192   0.045056
6.62523  0   0.037632   0.043648
6.62531  0.000128   0.037248   0.04416
6.62539  0.000128   0.038272   0.044416
6.62547  0.000128   0.037376   0.041984
6.62555  0.000128   0.037248   0.042752
6.62563  0   0.039936   0.044416
6.6257  0   0.035328   0.039168
6.62578  0   0.036864   0.042112
6.62586  0   0.037248   0.044288
6.62594  0   0.035968   0.045056
6.62602  0   0.035456   0.042496
6.62609  0   0.033664   0.0416
6.62617  0   0.037376   0.045184
6.62625  0.000128   0.038784   0.045056
6.62633  0   0.03776   0.042112
6.62641  0   0.039808   0.047232
6.62648  0.000128   0.038528   0.048384
6.62656  0   0.037504   0.041472
6.62664  0   0.035328   0.046592
6.62672  0   0.04096   0.045184
6.6268  0   0.03712   0.043264
6.62688  0   0.036864   0.045696
6.62695  0   0.037888   0.045696
6.62703  0   0.035456   0.041216
6.62711  0   0.043136   0.0448
6.62719  0   0.034304   0.0448
6.62727  0   0.034304   0.04736
6.62734  0   0.03392   0.041216
6.62742  0   0.034048   0.043648
6.6275  0   0.041344   0.041984
6.62758  0   0.0416   0.040832
6.62766  0.000128   0.0416   0.04352
6.62773  0.000128   0.039168   0.0416
6.62781  0   0.040704   0.0416
6.62789  0.000128   0.040704   0.044544
6.62797  0   0.03712   0.044928
6.62805  0   0.039296   0.043264
6.62812  0   0.040192   0.045568
6.6282  0.000128   0.039552   0.043904
6.62828  0   0.03776   0.046336
6.62836  0   0.035072   0.043008
6.62844  0.000128   0.03648   0.044544
6.62852  0   0.036864   0.050048
6.62859  0   0.035456   0.045568
6.62867  0   0.036224   0.043008
6.62875  0   0.040704   0.046848
6.62883  0   0.034176   0.042368
6.62891  0.000128   0.03648   0.046848
6.62898  0   0.039552   0.045696
6.62906  0   0.036864   0.044288
6.62914  0   0.038784   0.046336
6.62922  0   0.035328   0.047104
6.6293  0   0.040448   0.041216
6.62938  0   0.036352   0.045696
6.62945  0   0.038016   0.045824
6.62953  0   0.035712   0.044288
6.62961  0   0.038528   0.041088
6.62969  0   0.04224   0.048128
6.62977  0   0.036224   0.0416
6.62984  0   0.039168   0.042112
6.62992  0   0.033792   0.042496
6.63  0   0.039168   0.04736
6.63008  0   0.040192   0.045184
6.63016  0   0.032128   0.04416
6.63023  0   0.040832   0.04096
6.63031  0   0.041728   0.045056
6.63039  0   0.039936   0.044416
6.63047  0   0.035328   0.047488
6.63055  0   0.037632   0.042752
6.63063  0   0.041088   0.04416
6.6307  0   0.036096   0.041472
6.63078  0   0.036096   0.041472
6.63086  0   0.038912   0.042624
6.63094  0   0.036864   0.04736
6.63102  0   0.038912   0.04416
6.63109  0.000256   0.035328   0.042624
6.63117  0.000128   0.035968   0.048128
6.63125  0   0.041472   0.045568
6.63133  0   0.038912   0.041856
6.63141  0   0.035328   0.044288
6.63148  0   0.038016   0.043904
6.63156  0   0.037632   0.043136
6.63164  0   0.036608   0.046464
6.63172  0   0.03968   0.041984
6.6318  0   0.037376   0.042368
6.63187  0   0.034944   0.047744
6.63195  0   0.040576   0.041728
6.63203  0   0.035456   0.039552
6.63211  0   0.039296   0.045696
6.63219  0   0.037376   0.04224
6.63227  0   0.036864   0.045952
6.63234  0   0.035712   0.044032
6.63242  0   0.039552   0.043264
6.6325  0   0.039424   0.044544
6.63258  0   0.03584   0.043904
6.63266  0   0.038144   0.040576
6.63273  0   0.038272   0.0448
6.63281  0   0.037248   0.044928
6.63289  0   0.035456   0.0416
6.63297  0   0.038784   0.043776
6.63305  0   0.037248   0.047744
6.63312  0   0.039424   0.050688
6.6332  0.000128   0.04032   0.042752
6.63328  0   0.038912   0.0416
6.63336  0   0.034944   0.042496
6.63344  0   0.040576   0.0416
6.63352  0   0.041472   0.040448
6.63359  0   0.036608   0.038272
6.63367  0   0.036224   0.040704
6.63375  0   0.040832   0.04288
6.63383  0.000128   0.037248   0.046976
6.63391  0   0.039168   0.040064
6.63398  0   0.040192   0.045696
6.63406  0   0.034816   0.043136
6.63414  0   0.038528   0.04608
6.63422  0   0.039424   0.043136
6.6343  0   0.034816   0.04544
6.63438  0   0.036864   0.050304
6.63445  0   0.035072   0.045056
6.63453  0.000256   0.03584   0.041856
6.63461  0   0.040448   0.041728
6.63469  0   0.0384   0.0512
6.63477  0   0.036096   0.0448
6.63484  0   0.035712   0.0448
6.63492  0   0.035584   0.040448
6.635  0   0.04032   0.039296
6.63508  0.000128   0.0384   0.043008
6.63516  0   0.036352   0.045184
6.63523  0   0.037504   0.0448
6.63531  0   0.03264   0.047488
6.63539  0   0.04032   0.045824
6.63547  0   0.037504   0.049664
6.63555  0.000128   0.039808   0.043648
6.63563  0.000256   0.0384   0.045056
6.6357  0   0.037504   0.040192
6.63578  0   0.0384   0.046848
6.63586  0   0.037504   0.043392
6.63594  0   0.037504   0.040832
6.63602  0   0.036736   0.045312
6.63609  0   0.03968   0.039808
6.63617  0   0.039296   0.040448
6.63625  0   0.033408   0.042752
6.63633  0   0.037376   0.04544
6.63641  0   0.0384   0.04224
6.63648  0   0.038144   0.042368
6.63656  0   0.03904   0.048128
6.63664  0   0.03648   0.043008
6.63672  0   0.037888   0.042368
6.6368  0.000128   0.039552   0.043392
6.63687  0   0.037248   0.043264
6.63695  0   0.036352   0.042112
6.63703  0   0.037504   0.042368
6.63711  0   0.033664   0.046976
6.63719  0   0.03776   0.045824
6.63727  0.000128   0.037632   0.041984
6.63734  0   0.03648   0.042624
6.63742  0   0.039424   0.043392
6.6375  0   0.037376   0.044672
6.63758  0   0.035456   0.049664
6.63766  0   0.0352   0.04224
6.63773  0   0.039552   0.040576
6.63781  0   0.03584   0.040192
6.63789  0   0.039552   0.04416
6.63797  0   0.036736   0.044416
6.63805  0   0.038528   0.03904
6.63813  0   0.037376   0.045184
6.6382  0   0.03456   0.041984
6.63828  0   0.039168   0.042624
6.63836  0   0.039808   0.044544
6.63844  0   0.04096   0.04352
6.63852  0.000128   0.038272   0.043392
6.63859  0   0.03904   0.04352
6.63867  0   0.03968   0.042496
6.63875  0.000128   0.03456   0.045056
6.63883  0   0.036736   0.043776
6.63891  0   0.03904   0.042496
6.63898  0   0.035968   0.04288
6.63906  0   0.038656   0.045184
6.63914  0   0.03776   0.042624
6.63922  0   0.04096   0.043264
6.6393  0   0.03968   0.045312
6.63938  0   0.035712   0.043264
6.63945  0   0.037504   0.04544
6.63953  0   0.042496   0.043392
6.63961  0   0.037376   0.044544
6.63969  0   0.039424   0.043392
6.63977  0   0.03712   0.045056
6.63984  0   0.037248   0.04416
6.63992  0.000128   0.041984   0.044672
6.64  0   0.03776   0.047616
6.64008  0   0.036864   0.041984
6.64016  0   0.031616   0.038784
6.64023  0   0.035712   0.046848
6.64031  0   0.035328   0.044544
6.64039  0   0.036352   0.0416
6.64047  0   0.0384   0.048
6.64055  0   0.039168   0.03904
6.64062  0   0.037248   0.039552
6.6407  0   0.039552   0.044544
6.64078  0   0.038016   0.04096
6.64086  0   0.036352   0.041856
6.64094  0.000128   0.033536   0.041344
6.64102  0   0.039808   0.040192
6.64109  0.000128   0.036608   0.04416
6.64117  0   0.04032   0.045312
6.64125  0   0.036096   0.040192
6.64133  0   0.036096   0.043392
6.64141  0   0.03712   0.041984
6.64148  0   0.03584   0.043264
6.64156  0   0.03584   0.048
6.64164  0   0.037248   0.044288
6.64172  0.000128   0.040448   0.043392
6.6418  0   0.036736   0.044672
6.64187  0   0.038144   0.04288
6.64195  0   0.038528   0.043648
6.64203  0.000128   0.040064   0.042496
6.64211  0   0.037248   0.048384
6.64219  0   0.037504   0.044416
6.64227  0   0.039168   0.040576
6.64234  0   0.036224   0.040832
6.64242  0   0.035968   0.044288
6.6425  0   0.037632   0.044032
6.64258  0.000128   0.036608   0.043904
6.64266  0.000128   0.038656   0.046592
6.64273  0   0.033408   0.042752
6.64281  0   0.036992   0.044416
6.64289  0   0.037504   0.045184
6.64297  0   0.039808   0.042368
6.64305  0   0.035968   0.04416
6.64313  0.000128   0.040576   0.043264
6.6432  0   0.033408   0.04096
6.64328  0   0.040576   0.041216
6.64336  0.000128   0.037504   0.041984
6.64344  0   0.040192   0.040832
6.64352  0   0.037248   0.048384
6.64359  0   0.03904   0.044416
6.64367  0   0.038784   0.045952
6.64375  0.000128   0.035968   0.043648
6.64383  0   0.04032   0.045568
6.64391  0   0.03904   0.043136
6.64398  0   0.035712   0.044544
6.64406  0   0.040192   0.04288
6.64414  0   0.038144   0.043776
6.64422  0   0.037504   0.041472
6.6443  0   0.036992   0.046208
6.64438  0.000128   0.03968   0.042496
6.64445  0.000128   0.037632   0.045696
6.64453  0   0.037248   0.040832
6.64461  0   0.04096   0.041344
6.64469  0   0.040064   0.041088
6.64477  0   0.038784   0.044416
6.64484  0   0.036864   0.04032
6.64492  0   0.036864   0.04672
6.645  0   0.040192   0.043776
6.64508  0.000128   0.036608   0.045056
6.64516  0   0.035072   0.04672
6.64523  0   0.035968   0.044288
6.64531  0   0.039296   0.042112
6.64539  0.000128   0.036096   0.040192
6.64547  0   0.03648   0.046976
6.64555  0   0.036992   0.04352
6.64562  0   0.036224   0.046208
6.6457  0   0.041088   0.044416
6.64578  0   0.037248   0.041216
6.64586  0   0.03968   0.050688
6.64594  0   0.03392   0.040448
6.64602  0.000128   0.039552   0.044672
6.64609  0   0.034688   0.04352
6.64617  0   0.039552   0.043776
6.64625  0   0.038144   0.040448
6.64633  0   0.037248   0.046976
6.64641  0   0.03648   0.045056
6.64648  0   0.03712   0.043264
6.64656  0   0.038528   0.045696
6.64664  0   0.039424   0.043776
6.64672  0   0.0352   0.045312
6.6468  0   0.036096   0.039808
6.64688  0   0.034944   0.04608
6.64695  0   0.034688   0.046336
6.64703  0   0.040576   0.045568
6.64711  0   0.039296   0.044416
6.64719  0   0.037632   0.046976
6.64727  0   0.036992   0.045056
6.64734  0   0.03968   0.044544
6.64742  0   0.040192   0.042112
6.6475  0.000128   0.034816   0.043776
6.64758  0   0.036864   0.044032
6.64766  0   0.034944   0.042112
6.64773  0.000128   0.03648   0.045056
6.64781  0   0.03904   0.043648
6.64789  0   0.038912   0.045312
6.64797  0   0.038656   0.047872
6.64805  0   0.039296   0.04288
6.64813  0   0.037504   0.044544
6.6482  0   0.037632   0.041472
6.64828  0   0.03968   0.047488
6.64836  0   0.03584   0.040832
6.64844  0   0.035968   0.042624
6.64852  0   0.040064   0.042496
6.64859  0.000128   0.037504   0.04608
6.64867  0   0.036736   0.0416
6.64875  0   0.037888   0.047232
6.64883  0   0.043136   0.041728
6.64891  0   0.032512   0.04288
6.64898  0   0.038912   0.041472
6.64906  0   0.035328   0.045312
6.64914  0   0.03776   0.04224
6.64922  0   0.033024   0.047104
6.6493  0   0.037504   0.044928
6.64938  0   0.03264   0.043904
6.64945  0   0.0352   0.046336
6.64953  0   0.033792   0.042752
6.64961  0   0.035584   0.043136
6.64969  0   0.034432   0.049024
6.64977  0   0.038272   0.042496
6.64984  0   0.03968   0.042496
6.64992  0   0.037504   0.045184
6.65  0   0.036224   0.04032
6.65008  0   0.038912   0.044416
6.65016  0   0.03648   0.045696
6.65023  0   0.036608   0.046208
6.65031  0   0.03776   0.04736
6.65039  0   0.038656   0.044032
6.65047  0   0.035712   0.047872
6.65055  0   0.037376   0.039936
6.65062  0   0.036992   0.049664
6.6507  0   0.039808   0.044928
6.65078  0   0.041216   0.0416
6.65086  0   0.03648   0.04032
6.65094  0   0.03712   0.040576
6.65102  0   0.036992   0.044032
6.65109  0.000128   0.039168   0.041856
6.65117  0   0.03712   0.044288
6.65125  0   0.035712   0.044672
6.65133  0   0.040448   0.046976
6.65141  0   0.038016   0.045184
6.65148  0.000128   0.03328   0.04608
6.65156  0   0.0384   0.04608
6.65164  0   0.040064   0.045824
6.65172  0   0.0384   0.04096
6.6518  0   0.030464   0.041344
6.65188  0   0.038528   0.043776
6.65195  0   0.040064   0.041856
6.65203  0.000128   0.03904   0.046592
6.65211  0   0.0352   0.045952
6.65219  0   0.035456   0.045824
6.65227  0   0.036992   0.043776
6.65234  0.000128   0.035072   0.042368
6.65242  0   0.038912   0.046464
6.6525  0   0.039936   0.048512
6.65258  0   0.037632   0.044032
6.65266  0   0.036608   0.048128
6.65273  0   0.042112   0.03904
6.65281  0   0.038784   0.042112
6.65289  0   0.038912   0.041984
6.65297  0   0.03968   0.04544
6.65305  0   0.037248   0.043136
6.65313  0   0.035584   0.042496
6.6532  0   0.036864   0.044544
6.65328  0   0.036736   0.043904
6.65336  0.000128   0.035968   0.042496
6.65344  0   0.033536   0.047744
6.65352  0.000128   0.038528   0.045312
6.65359  0   0.036992   0.042368
6.65367  0   0.037632   0.047744
6.65375  0   0.039296   0.041088
6.65383  0   0.03328   0.04288
6.65391  0   0.033792   0.041472
6.65398  0   0.040064   0.044544
6.65406  0   0.036224   0.039936
6.65414  0.000128   0.03712   0.03904
6.65422  0.000128   0.039808   0.043776
6.6543  0   0.040192   0.045184
6.65437  0   0.039936   0.043776
6.65445  0   0.035712   0.039552
6.65453  0   0.038272   0.048384
6.65461  0   0.03456   0.039424
6.65469  0   0.034048   0.042624
6.65477  0   0.033152   0.045568
6.65484  0   0.03712   0.04736
6.65492  0   0.0384   0.044544
6.655  0   0.037632   0.043136
6.65508  0.000128   0.037632   0.044928
6.65516  0   0.038016   0.042112
6.65523  0   0.036608   0.04736
6.65531  0   0.037888   0.047488
6.65539  0.000128   0.034304   0.044672
6.65547  0   0.039936   0.04416
6.65555  0   0.037376   0.046464
6.65563  0.000128   0.037504   0.044288
6.6557  0   0.037888   0.044544
6.65578  0   0.038784   0.044928
6.65586  0   0.03776   0.047104
6.65594  0.000128   0.037376   0.044544
6.65602  0.000128   0.039552   0.044672
6.65609  0   0.035328   0.042368
6.65617  0   0.035712   0.043904
6.65625  0.000128   0.03712   0.039936
6.65633  0.000128   0.037504   0.043392
6.65641  0   0.039552   0.044928
6.65648  0   0.036608   0.0448
6.65656  0   0.040192   0.043904
6.65664  0   0.04032   0.038912
6.65672  0   0.0384   0.0416
6.6568  0   0.039296   0.047616
6.65688  0.000128   0.03904   0.046848
6.65695  0   0.034304   0.047104
6.65703  0.000128   0.034944   0.043776
6.65711  0   0.034048   0.04352
6.65719  0   0.037376   0.044672
6.65727  0   0.038016   0.042624
6.65734  0   0.03584   0.043392
6.65742  0.000128   0.036224   0.041728
6.6575  0   0.036096   0.039424
6.65758  0   0.0352   0.041984
6.65766  0   0.0352   0.045568
6.65773  0   0.037248   0.04416
6.65781  0.000128   0.03904   0.04224
6.65789  0   0.033792   0.046464
6.65797  0   0.038528   0.04416
6.65805  0   0.036736   0.043008
6.65813  0   0.033536   0.04544
6.6582  0   0.035712   0.043904
6.65828  0   0.032   0.044416
6.65836  0   0.038272   0.047104
6.65844  0   0.037376   0.04544
6.65852  0   0.031744   0.044288
6.65859  0   0.037376   0.045312
6.65867  0.000128   0.039808   0.044416
6.65875  0   0.039424   0.040192
6.65883  0   0.03776   0.043648
6.65891  0   0.035328   0.04736
6.65898  0   0.041728   0.04352
6.65906  0   0.037248   0.040448
6.65914  0   0.041088   0.04544
6.65922  0.000128   0.035072   0.046976
6.6593  0.000128   0.034816   0.042496
6.65937  0   0.036352   0.0448
6.65945  0   0.036736   0.045184
6.65953  0   0.03648   0.041856
6.65961  0   0.03648   0.041088
6.65969  0   0.033664   0.043776
6.65977  0   0.04096   0.045056
6.65984  0   0.031232   0.046336
6.65992  0   0.035968   0.041984
6.66  0   0.031872   0.044672
6.66008  0   0.037376   0.042112
6.66016  0.000128   0.040704   0.042624
6.66023  0   0.037632   0.043264
6.66031  0.000128   0.038784   0.047488
6.66039  0   0.040064   0.042752
6.66047  0   0.034304   0.044672
6.66055  0   0.033792   0.041344
6.66063  0   0.035584   0.046592
6.6607  0   0.039808   0.0448
6.66078  0   0.042752   0.048
6.66086  0   0.04288   0.047232
6.66094  0   0.035712   0.043904
6.66102  0   0.037888   0.044416
6.66109  0   0.034688   0.04416
6.66117  0   0.039296   0.04736
6.66125  0   0.040448   0.043648
6.66133  0   0.033152   0.046208
6.66141  0   0.036608   0.045056
6.66148  0.000128   0.037248   0.044032
6.66156  0   0.03904   0.043392
6.66164  0   0.034048   0.041984
6.66172  0   0.033536   0.040448
6.6618  0   0.037504   0.04352
6.66188  0   0.03328   0.045568
6.66195  0   0.034944   0.042368
6.66203  0   0.038528   0.047104
6.66211  0   0.037248   0.046848
6.66219  0   0.0416   0.04352
6.66227  0   0.03712   0.043648
6.66234  0   0.036992   0.041728
6.66242  0   0.038144   0.043136
6.6625  0   0.035712   0.042752
6.66258  0   0.03968   0.04544
6.66266  0   0.03776   0.038912
6.66273  0   0.038528   0.04096
6.66281  0   0.034176   0.040192
6.66289  0   0.037376   0.043776
6.66297  0   0.039424   0.042496
6.66305  0   0.036992   0.043008
6.66312  0   0.036224   0.041344
6.6632  0   0.04032   0.039936
6.66328  0   0.036608   0.046208
6.66336  0   0.035072   0.041216
6.66344  0.000128   0.039808   0.0448
6.66352  0   0.03904   0.046592
6.66359  0   0.037248   0.0416
6.66367  0   0.040192   0.04288
6.66375  0   0.037504   0.043264
6.66383  0   0.03456   0.045696
6.66391  0   0.038784   0.04224
6.66398  0   0.040064   0.04224
6.66406  0   0.037376   0.04416
6.66414  0.000256   0.03904   0.047872
6.66422  0   0.039936   0.043264
6.6643  0   0.037888   0.044544
6.66437  0   0.039936   0.046336
6.66445  0.000128   0.034944   0.038912
6.66453  0   0.035072   0.043136
6.66461  0   0.03584   0.039552
6.66469  0   0.039168   0.045056
6.66477  0.000128   0.03648   0.042624
6.66484  0   0.037632   0.04032
6.66492  0   0.033792   0.042112
6.665  0   0.036096   0.043008
6.66508  0   0.036352   0.045824
6.66516  0   0.03776   0.041472
6.66523  0   0.035968   0.045824
6.66531  0   0.037888   0.037888
6.66539  0.000128   0.038016   0.04672
6.66547  0   0.035584   0.044544
6.66555  0   0.03456   0.043264
6.66563  0   0.03776   0.041984
6.6657  0   0.036608   0.045184
6.66578  0   0.036736   0.042368
6.66586  0   0.038016   0.0416
6.66594  0   0.03584   0.044288
6.66602  0   0.042496   0.048128
6.66609  0   0.033792   0.04672
6.66617  0   0.04096   0.045952
6.66625  0   0.0384   0.0448
6.66633  0   0.034944   0.047104
6.66641  0   0.037248   0.04608
6.66648  0   0.038272   0.044544
6.66656  0   0.038272   0.04608
6.66664  0.000128   0.0384   0.042624
6.66672  0   0.037888   0.041344
6.6668  0   0.034048   0.043392
6.66688  0   0.036352   0.045056
6.66695  0   0.036864   0.037504
6.66703  0   0.037376   0.045568
6.66711  0   0.040064   0.04224
6.66719  0.000128   0.037632   0.04544
6.66727  0   0.039552   0.037632
6.66734  0   0.039936   0.045184
6.66742  0   0.036224   0.042368
6.6675  0   0.038144   0.039168
6.66758  0   0.038656   0.043648
6.66766  0   0.0384   0.043392
6.66773  0   0.03584   0.041472
6.66781  0   0.03712   0.041216
6.66789  0   0.038016   0.044544
6.66797  0   0.036608   0.042368
6.66805  0   0.042368   0.044288
6.66812  0   0.035968   0.046336
6.6682  0   0.036736   0.042752
6.66828  0   0.0384   0.042496
6.66836  0   0.038272   0.043904
6.66844  0   0.041472   0.041728
6.66852  0   0.033536   0.042112
6.66859  0   0.03456   0.047488
6.66867  0   0.03776   0.043392
6.66875  0   0.041088   0.041856
6.66883  0   0.03776   0.04032
6.66891  0   0.039808   0.043392
6.66898  0.000128   0.036608   0.04352
6.66906  0   0.035456   0.041344
6.66914  0   0.040192   0.042624
6.66922  0   0.036224   0.046336
6.6693  0   0.034944   0.0448
6.66938  0   0.036736   0.046848
6.66945  0   0.038144   0.044928
6.66953  0   0.038528   0.042368
6.66961  0   0.033536   0.041216
6.66969  0   0.039936   0.041856
6.66977  0   0.032896   0.046592
6.66984  0.000256   0.034432   0.047744
6.66992  0   0.034304   0.043264
6.67  0   0.03456   0.04288
6.67008  0.000128   0.0416   0.043136
6.67016  0   0.041088   0.042624
6.67023  0   0.037376   0.041216
6.67031  0   0.039936   0.04352
6.67039  0   0.041216   0.045952
6.67047  0   0.03584   0.047488
6.67055  0   0.036224   0.041088
6.67063  0   0.035456   0.0448
6.6707  0   0.036224   0.041856
6.67078  0   0.035072   0.045056
6.67086  0   0.038272   0.046336
6.67094  0.000128   0.037504   0.044928
6.67102  0   0.03584   0.045568
6.67109  0.000128   0.036864   0.048384
6.67117  0   0.036352   0.042368
6.67125  0   0.036864   0.045952
6.67133  0   0.039808   0.044416
6.67141  0   0.03712   0.044544
6.67148  0   0.036096   0.043648
6.67156  0   0.033664   0.0448
6.67164  0   0.04096   0.039424
6.67172  0   0.038272   0.043136
6.6718  0   0.037248   0.044032
6.67188  0.000128   0.038528   0.0416
6.67195  0   0.034816   0.049792
6.67203  0   0.034048   0.04288
6.67211  0   0.037632   0.040448
6.67219  0   0.03584   0.043776
6.67227  0   0.03776   0.044672
6.67234  0   0.040832   0.041728
6.67242  0   0.033536   0.043392
6.6725  0.000128   0.035968   0.045696
6.67258  0   0.038528   0.043392
6.67266  0   0.037376   0.0416
6.67273  0.000128   0.036736   0.041984
6.67281  0   0.038656   0.04928
6.67289  0   0.034944   0.042752
6.67297  0   0.039424   0.041728
6.67305  0   0.035712   0.044032
6.67312  0   0.037248   0.048
6.6732  0   0.03776   0.04544
6.67328  0   0.039936   0.042752
6.67336  0   0.038656   0.043008
6.67344  0   0.035328   0.039808
6.67352  0   0.0384   0.043392
6.67359  0.000128   0.036608   0.043392
6.67367  0   0.035328   0.038912
6.67375  0   0.037888   0.043008
6.67383  0   0.041728   0.047232
6.67391  0   0.0352   0.041472
6.67398  0   0.041088   0.041088
6.67406  0   0.035712   0.04224
6.67414  0   0.037632   0.038144
6.67422  0   0.034944   0.046208
6.6743  0   0.03648   0.039552
6.67438  0   0.036608   0.046592
6.67445  0.000128   0.038528   0.040832
6.67453  0   0.03776   0.041984
6.67461  0   0.03648   0.040064
6.67469  0   0.036352   0.042496
6.67477  0   0.037888   0.04416
6.67484  0   0.035456   0.041984
6.67492  0   0.039168   0.046464
6.675  0   0.036736   0.046208
6.67508  0   0.038784   0.047232
6.67516  0   0.038016   0.046208
6.67523  0   0.0352   0.041088
6.67531  0.000128   0.036992   0.04352
6.67539  0   0.037888   0.041216
6.67547  0   0.03648   0.0416
6.67555  0   0.037632   0.04608
6.67563  0   0.035712   0.041728
6.6757  0   0.03328   0.041984
6.67578  0   0.036608   0.047104
6.67586  0   0.04032   0.04416
6.67594  0   0.039296   0.043392
6.67602  0   0.038144   0.04416
6.67609  0   0.037504   0.046976
6.67617  0   0.039424   0.04224
6.67625  0   0.038528   0.04608
6.67633  0.000128   0.036224   0.045568
6.67641  0   0.039808   0.04416
6.67648  0   0.036608   0.043392
6.67656  0   0.036608   0.043648
6.67664  0   0.040192   0.047488
6.67672  0   0.041728   0.048128
6.6768  0   0.03776   0.043392
6.67687  0   0.034816   0.046336
6.67695  0   0.0352   0.041856
6.67703  0   0.036992   0.04672
6.67711  0   0.03904   0.043904
6.67719  0   0.037248   0.03904
6.67727  0   0.034816   0.0448
6.67734  0   0.038784   0.039552
6.67742  0   0.035968   0.041856
6.6775  0   0.035328   0.04544
6.67758  0   0.038784   0.045952
6.67766  0   0.033792   0.041984
6.67773  0   0.036096   0.046336
6.67781  0   0.034816   0.043648
6.67789  0   0.043264   0.038144
6.67797  0   0.04032   0.04736
6.67805  0   0.036224   0.043392
6.67813  0   0.039552   0.045184
6.6782  0   0.039168   0.045056
6.67828  0   0.035328   0.041856
6.67836  0   0.034944   0.04288
6.67844  0   0.038656   0.042368
6.67852  0   0.035584   0.042496
6.67859  0   0.034944   0.044928
6.67867  0   0.033024   0.044544
6.67875  0   0.03136   0.04608
6.67883  0   0.03776   0.04544
6.67891  0   0.03584   0.042496
6.67898  0.000128   0.035456   0.039936
6.67906  0.000128   0.034304   0.046464
6.67914  0   0.040192   0.048768
6.67922  0   0.038656   0.042624
6.6793  0   0.039296   0.040832
6.67938  0   0.036736   0.044416
6.67945  0   0.035456   0.045696
6.67953  0   0.036864   0.044928
6.67961  0   0.03904   0.04352
6.67969  0   0.038784   0.04096
6.67977  0   0.036096   0.046848
6.67984  0   0.032128   0.046208
6.67992  0   0.038272   0.044288
6.68  0   0.034816   0.042752
6.68008  0   0.035584   0.043648
6.68016  0   0.035328   0.04608
6.68023  0   0.042368   0.042752
6.68031  0   0.039168   0.043008
6.68039  0   0.034944   0.047232
6.68047  0   0.03776   0.044928
6.68055  0   0.034176   0.043008
6.68063  0   0.03776   0.046592
6.6807  0   0.033664   0.041856
6.68078  0   0.041728   0.041344
6.68086  0   0.038784   0.045824
6.68094  0   0.033152   0.039296
6.68102  0   0.038272   0.043136
6.68109  0   0.043008   0.047104
6.68117  0.000128   0.036352   0.043776
6.68125  0   0.037504   0.03904
6.68133  0   0.036096   0.045696
6.68141  0   0.036992   0.041856
6.68148  0   0.039168   0.046976
6.68156  0   0.03584   0.044416
6.68164  0   0.03904   0.043904
6.68172  0.000128   0.033664   0.041856
6.6818  0   0.039552   0.045824
6.68187  0   0.036352   0.043008
6.68195  0.000128   0.036096   0.046336
6.68203  0   0.040064   0.043264
6.68211  0   0.039552   0.043392
6.68219  0   0.0384   0.045824
6.68227  0   0.0384   0.045696
6.68234  0   0.036352   0.044544
6.68242  0   0.0384   0.044032
6.6825  0   0.042624   0.04352
6.68258  0   0.03648   0.0416
6.68266  0   0.038272   0.04096
6.68273  0   0.036352   0.044672
6.68281  0   0.037888   0.042624
6.68289  0   0.035584   0.045312
6.68297  0   0.037248   0.045184
6.68305  0   0.03712   0.04352
6.68313  0   0.038272   0.042752
6.6832  0   0.034944   0.044288
6.68328  0   0.040448   0.048
6.68336  0   0.030848   0.045056
6.68344  0   0.036608   0.041984
6.68352  0.000256   0.038656   0.03968
6.68359  0.000128   0.039936   0.041856
6.68367  0   0.037248   0.043264
6.68375  0   0.038528   0.044288
6.68383  0   0.033152   0.045824
6.68391  0   0.036608   0.04352
6.68398  0   0.035584   0.041856
6.68406  0   0.034432   0.04096
6.68414  0   0.038272   0.045696
6.68422  0   0.03776   0.04416
6.6843  0   0.034688   0.038656
6.68438  0.000128   0.040192   0.046592
6.68445  0   0.03968   0.045056
6.68453  0   0.036096   0.050688
6.68461  0   0.03712   0.045184
6.68469  0.000128   0.040448   0.048512
6.68477  0   0.035712   0.04416
6.68484  0   0.036992   0.042112
6.68492  0   0.036736   0.0416
6.685  0   0.036736   0.04288
6.68508  0   0.039168   0.045696
6.68516  0   0.036864   0.041472
6.68523  0   0.038784   0.044032
6.68531  0   0.038912   0.043264
6.68539  0   0.037888   0.041856
6.68547  0   0.038272   0.041088
6.68555  0   0.034304   0.046336
6.68562  0   0.036736   0.040704
6.6857  0   0.033024   0.042368
6.68578  0   0.034304   0.044544
6.68586  0   0.034048   0.043264
6.68594  0.000128   0.039296   0.041984
6.68602  0   0.037248   0.043776
6.68609  0   0.034176   0.041856
6.68617  0   0.039552   0.044288
6.68625  0   0.035456   0.042624
6.68633  0   0.036352   0.044928
6.68641  0   0.03776   0.045696
6.68648  0   0.038144   0.042752
6.68656  0   0.03648   0.045568
6.68664  0   0.038784   0.04096
6.68672  0   0.035712   0.038016
6.6868  0.000128   0.035072   0.044416
6.68688  0   0.03712   0.04096
6.68695  0   0.035072   0.041344
6.68703  0   0.036992   0.045184
6.68711  0   0.03456   0.044544
6.68719  0   0.036736   0.041472
6.68727  0   0.040576   0.042368
6.68734  0   0.036224   0.04224
6.68742  0   0.037248   0.048128
6.6875  0   0.041728   0.045696
6.68758  0   0.034304   0.044288
6.68766  0   0.038272   0.046464
6.68773  0   0.036096   0.04736
6.68781  0   0.038272   0.0384
6.68789  0.000128   0.034432   0.041856
6.68797  0   0.037376   0.04288
6.68805  0   0.03968   0.04416
6.68813  0   0.038656   0.044032
6.6882  0   0.0352   0.038016
6.68828  0   0.038272   0.042752
6.68836  0   0.03328   0.043776
6.68844  0.000128   0.036352   0.04096
6.68852  0   0.03712   0.040192
6.68859  0   0.036352   0.045568
6.68867  0   0.03904   0.045696
6.68875  0   0.0384   0.044544
6.68883  0   0.034176   0.044288
6.68891  0   0.033792   0.04288
6.68898  0   0.036864   0.046848
6.68906  0   0.036096   0.043392
6.68914  0   0.03328   0.042112
6.68922  0   0.034432   0.046336
6.6893  0.000128   0.037632   0.04672
6.68938  0.000256   0.03968   0.04544
6.68945  0   0.036608   0.043904
6.68953  0   0.040192   0.043008
6.68961  0   0.038144   0.04352
6.68969  0   0.035968   0.045312
6.68977  0   0.040192   0.044672
6.68984  0   0.032896   0.04352
6.68992  0   0.034688   0.0416
6.69  0   0.039936   0.046208
6.69008  0   0.03776   0.0384
6.69016  0   0.032256   0.043776
6.69023  0   0.036096   0.048512
6.69031  0   0.036224   0.043648
6.69039  0   0.038144   0.046848
6.69047  0   0.038912   0.039552
6.69055  0   0.038272   0.045696
6.69062  0   0.03904   0.045696
6.6907  0   0.034176   0.04608
6.69078  0   0.032512   0.041344
6.69086  0   0.03968   0.03968
6.69094  0   0.039424   0.040832
6.69102  0   0.037888   0.043904
6.69109  0   0.038912   0.04288
6.69117  0.000128   0.036224   0.047872
6.69125  0   0.036224   0.0416
6.69133  0   0.037248   0.042368
6.69141  0   0.036096   0.044928
6.69148  0   0.035712   0.041984
6.69156  0   0.03904   0.0416
6.69164  0   0.036352   0.042496
6.69172  0   0.037632   0.044928
6.6918  0   0.037888   0.04608
6.69188  0   0.037376   0.04224
6.69195  0   0.038016   0.0416
6.69203  0   0.038784   0.044672
6.69211  0.000128   0.037248   0.040832
6.69219  0   0.0352   0.046848
6.69227  0   0.039552   0.042496
6.69234  0   0.034688   0.044032
6.69242  0   0.033664   0.04352
6.6925  0   0.03712   0.041088
6.69258  0   0.038784   0.044928
6.69266  0   0.03776   0.04736
6.69273  0   0.037888   0.045184
6.69281  0   0.03584   0.04096
6.69289  0.000128   0.038784   0.041216
6.69297  0   0.037888   0.037888
6.69305  0.000128   0.039552   0.04608
6.69313  0.000128   0.037248   0.045952
6.6932  0   0.035584   0.045568
6.69328  0   0.040192   0.045056
6.69336  0   0.036864   0.043776
6.69344  0   0.035072   0.039168
6.69352  0   0.034688   0.041344
6.69359  0   0.042624   0.043008
6.69367  0   0.035968   0.043648
6.69375  0   0.033792   0.041728
6.69383  0   0.036224   0.047744
6.69391  0   0.04032   0.041344
6.69398  0   0.0384   0.04736
6.69406  0   0.032384   0.041216
6.69414  0.000256   0.036864   0.04608
6.69422  0.000128   0.039936   0.041344
6.6943  0.000128   0.038144   0.045056
6.69437  0   0.03712   0.04352
6.69445  0   0.0352   0.043008
6.69453  0   0.0352   0.04224
6.69461  0   0.036096   0.040576
6.69469  0.000128   0.038144   0.04032
6.69477  0   0.040576   0.044416
6.69484  0   0.036608   0.045824
6.69492  0   0.038016   0.042368
6.695  0   0.036224   0.040832
6.69508  0   0.034944   0.045696
6.69516  0   0.04224   0.041088
6.69523  0   0.03904   0.044288
6.69531  0   0.038656   0.045056
6.69539  0   0.032768   0.045824
6.69547  0   0.035584   0.045952
6.69555  0.000128   0.037632   0.050816
6.69562  0   0.040832   0.044288
6.6957  0   0.03648   0.044032
6.69578  0   0.032768   0.04544
6.69586  0   0.036224   0.044544
6.69594  0   0.033792   0.0416
6.69602  0   0.037888   0.045056
6.69609  0   0.039296   0.045056
6.69617  0   0.03712   0.0448
6.69625  0   0.037632   0.039936
6.69633  0   0.035584   0.041472
6.69641  0.000128   0.037504   0.04416
6.69648  0   0.036864   0.046208
6.69656  0   0.036736   0.042368
6.69664  0   0.034176   0.038784
6.69672  0   0.038272   0.043392
6.6968  0   0.03712   0.041856
6.69688  0   0.034304   0.041856
6.69695  0   0.036864   0.040192
6.69703  0   0.037248   0.043648
6.69711  0   0.035584   0.040704
6.69719  0   0.03584   0.039936
6.69727  0   0.036096   0.04736
6.69734  0   0.039936   0.040448
6.69742  0   0.035712   0.04032
6.6975  0   0.037632   0.044928
6.69758  0.000128   0.033024   0.044544
6.69766  0   0.036736   0.045056
6.69773  0   0.037888   0.043392
6.69781  0   0.03776   0.043648
6.69789  0.000128   0.039424   0.04416
6.69797  0   0.040064   0.041984
6.69805  0.000128   0.034816   0.042752
6.69813  0   0.03776   0.04288
6.6982  0   0.039936   0.045184
6.69828  0.000128   0.036224   0.042368
6.69836  0   0.03648   0.043008
6.69844  0   0.036608   0.044416
6.69852  0   0.034176   0.044544
6.69859  0   0.042624   0.044672
6.69867  0   0.037504   0.045184
6.69875  0   0.036096   0.04096
6.69883  0.000128   0.034688   0.038528
6.69891  0   0.036608   0.044672
6.69898  0   0.033408   0.039296
6.69906  0   0.038784   0.040832
6.69914  0   0.039552   0.046336
6.69922  0   0.036096   0.045184
6.6993  0.000128   0.03776   0.041344
6.69937  0   0.035072   0.040064
6.69945  0   0.03904   0.045696
6.69953  0   0.033152   0.041344
6.69961  0   0.035712   0.044544
6.69969  0   0.034816   0.041344
6.69977  0   0.03648   0.04288
6.69984  0   0.036736   0.043776
6.69992  0   0.039936   0.04288
6.7  0.000128   0.03712   0.041472
6.70008  0   0.037632   0.046592
6.70016  0.000128   0.03328   0.04352
6.70023  0   0.034944   0.03968
6.70031  0   0.041472   0.041472
6.70039  0   0.03776   0.040704
6.70047  0   0.034432   0.042368
6.70055  0   0.035072   0.040832
6.70063  0   0.038272   0.043008
6.7007  0   0.04096   0.044416
6.70078  0   0.036736   0.042624
6.70086  0.000128   0.035712   0.041984
6.70094  0   0.037888   0.043904
6.70102  0   0.038528   0.046336
6.70109  0   0.036736   0.0416
6.70117  0   0.034176   0.042752
6.70125  0   0.03776   0.044928
6.70133  0   0.034432   0.043776
6.70141  0   0.03328   0.043008
6.70148  0   0.035456   0.043648
6.70156  0   0.036608   0.043008
6.70164  0   0.036736   0.045184
6.70172  0   0.035328   0.044288
6.7018  0   0.03968   0.04544
6.70188  0   0.036992   0.0416
6.70195  0   0.035584   0.040832
6.70203  0   0.035712   0.04544
6.70211  0   0.03776   0.046848
6.70219  0   0.036224   0.038144
6.70227  0   0.038016   0.042752
6.70234  0.000128   0.037376   0.042752
6.70242  0   0.038656   0.042752
6.7025  0   0.038912   0.0416
6.70258  0   0.03776   0.044544
6.70266  0   0.040448   0.043136
6.70273  0   0.042752   0.045952
6.70281  0   0.034432   0.04672
6.70289  0   0.039168   0.043776
6.70297  0   0.036096   0.045568
6.70305  0.000128   0.03648   0.041216
6.70312  0   0.038912   0.042112
6.7032  0   0.037376   0.043776
6.70328  0   0.039168   0.04672
6.70336  0   0.033536   0.041344
6.70344  0   0.0352   0.052096
6.70352  0   0.036096   0.042368
6.70359  0   0.037376   0.042624
6.70367  0   0.035968   0.048256
6.70375  0   0.038016   0.04288
6.70383  0   0.039296   0.0416
6.70391  0   0.034176   0.0416
6.70398  0.000128   0.032512   0.044544
6.70406  0   0.034176   0.044416
6.70414  0   0.036864   0.048896
6.70422  0   0.036992   0.045056
6.7043  0   0.036992   0.044032
6.70437  0   0.034176   0.044288
6.70445  0   0.033536   0.043392
6.70453  0   0.034944   0.04416
6.70461  0   0.038272   0.042624
6.70469  0   0.037888   0.041344
6.70477  0   0.035712   0.048128
6.70484  0   0.03776   0.04288
6.70492  0   0.036224   0.045568
6.705  0   0.035584   0.042752
6.70508  0   0.037504   0.042496
6.70516  0   0.03392   0.042112
6.70523  0   0.038912   0.042624
6.70531  0   0.034944   0.039168
6.70539  0   0.040576   0.043392
6.70547  0   0.03648   0.042496
6.70555  0   0.03648   0.043648
6.70563  0   0.03648   0.042496
6.7057  0   0.038784   0.045952
6.70578  0   0.03584   0.039808
6.70586  0   0.036352   0.04416
6.70594  0   0.038016   0.046592
6.70602  0.000128   0.041344   0.046464
6.70609  0   0.03712   0.045696
6.70617  0   0.035968   0.042496
6.70625  0   0.038144   0.047616
6.70633  0   0.036864   0.043776
6.70641  0   0.036608   0.044032
6.70648  0   0.036096   0.041344
6.70656  0.000128   0.038272   0.042624
6.70664  0   0.03904   0.038272
6.70672  0   0.035456   0.045568
6.7068  0   0.035712   0.04352
6.70688  0   0.03776   0.046336
6.70695  0   0.035328   0.04288
6.70703  0   0.033536   0.044288
6.70711  0   0.034944   0.045312
6.70719  0   0.035584   0.039168
6.70727  0.000128   0.03712   0.045952
6.70734  0   0.034944   0.045568
6.70742  0   0.034816   0.043904
6.7075  0   0.038656   0.042624
6.70758  0   0.038272   0.040192
6.70766  0   0.039296   0.046464
6.70773  0   0.038016   0.047616
6.70781  0   0.037504   0.042624
6.70789  0.000256   0.038528   0.046976
6.70797  0   0.038528   0.040448
6.70805  0   0.034944   0.047872
6.70812  0   0.037376   0.043904
6.7082  0   0.033152   0.044544
6.70828  0   0.03968   0.041856
6.70836  0   0.03648   0.04416
6.70844  0   0.038784   0.044416
6.70852  0   0.0352   0.040832
6.70859  0   0.040704   0.043776
6.70867  0   0.039424   0.037888
6.70875  0   0.03648   0.045824
6.70883  0   0.038656   0.046848
6.70891  0   0.033664   0.041472
6.70898  0   0.03968   0.043904
6.70906  0   0.03712   0.043136
6.70914  0   0.03392   0.044672
6.70922  0   0.039296   0.043392
6.7093  0   0.035456   0.039168
6.70938  0   0.036608   0.04736
6.70945  0.000128   0.035968   0.0448
6.70953  0   0.037888   0.046848
6.70961  0   0.036864   0.041088
6.70969  0   0.039808   0.047104
6.70977  0   0.035968   0.043392
6.70984  0   0.036608   0.04288
6.70992  0   0.03968   0.041728
6.71  0   0.03584   0.04416
6.71008  0   0.037376   0.047744
6.71016  0   0.04096   0.041472
6.71023  0   0.039936   0.04096
6.71031  0   0.039552   0.043648
6.71039  0   0.036224   0.045312
6.71047  0   0.033024   0.047616
6.71055  0   0.033152   0.044672
6.71063  0   0.036992   0.042368
6.7107  0   0.035712   0.042112
6.71078  0   0.035456   0.043264
6.71086  0   0.03904   0.043008
6.71094  0   0.037376   0.045696
6.71102  0   0.038144   0.039808
6.71109  0   0.037376   0.045056
6.71117  0   0.032896   0.042112
6.71125  0   0.03712   0.047232
6.71133  0   0.036224   0.045824
6.71141  0   0.038016   0.045056
6.71148  0   0.036352   0.041728
6.71156  0   0.036864   0.040448
6.71164  0   0.038016   0.040192
6.71172  0   0.031488   0.040192
6.7118  0   0.034688   0.04608
6.71188  0   0.03584   0.040064
6.71195  0   0.03648   0.046336
6.71203  0   0.03456   0.037632
6.71211  0   0.03584   0.044672
6.71219  0   0.039552   0.043392
6.71227  0   0.0352   0.03968
6.71234  0   0.038272   0.042368
6.71242  0   0.032512   0.044288
6.7125  0.000128   0.037888   0.045184
6.71258  0   0.036224   0.042112
6.71266  0   0.035968   0.045696
6.71273  0   0.043392   0.04608
6.71281  0.000128   0.034176   0.046976
6.71289  0   0.039552   0.04032
6.71297  0   0.03712   0.039424
6.71305  0   0.037248   0.042624
6.71312  0.000128   0.038656   0.044288
6.7132  0   0.037248   0.045824
6.71328  0   0.038784   0.043264
6.71336  0   0.029824   0.043776
6.71344  0   0.035328   0.04224
6.71352  0   0.038912   0.041216
6.71359  0   0.036096   0.044928
6.71367  0   0.03648   0.041984
6.71375  0   0.033152   0.049664
6.71383  0   0.037376   0.04096
6.71391  0   0.034944   0.039552
6.71398  0   0.040704   0.044288
6.71406  0   0.036736   0.041984
6.71414  0   0.034048   0.042368
6.71422  0.000128   0.033152   0.0384
6.7143  0   0.034816   0.044928
6.71438  0   0.037632   0.043136
6.71445  0   0.03648   0.042368
6.71453  0   0.036224   0.04224
6.71461  0   0.03712   0.046336
6.71469  0   0.038656   0.043008
6.71477  0   0.03904   0.045056
6.71484  0   0.037632   0.045568
6.71492  0   0.03648   0.045696
6.715  0   0.036608   0.040064
6.71508  0   0.038144   0.042368
6.71516  0   0.037632   0.045312
6.71523  0.000128   0.038016   0.044928
6.71531  0   0.040448   0.044928
6.71539  0   0.038784   0.044416
6.71547  0   0.034688   0.042624
6.71555  0   0.036608   0.043008
6.71563  0   0.035456   0.044672
6.7157  0   0.037504   0.0416
6.71578  0   0.03776   0.04288
6.71586  0   0.035456   0.045696
6.71594  0   0.03648   0.038528
6.71602  0   0.039936   0.04736
6.71609  0   0.038144   0.044288
6.71617  0   0.0384   0.038272
6.71625  0   0.03328   0.040576
6.71633  0   0.038784   0.044032
6.71641  0   0.038912   0.041856
6.71648  0   0.03776   0.042752
6.71656  0   0.035072   0.043904
6.71664  0   0.034176   0.039296
6.71672  0   0.038272   0.046208
6.7168  0   0.038144   0.043264
6.71687  0.000128   0.035328   0.03968
6.71695  0   0.040064   0.04224
6.71703  0   0.038656   0.047104
6.71711  0   0.038528   0.041856
6.71719  0   0.035456   0.04288
6.71727  0   0.034688   0.040064
6.71734  0   0.034816   0.041728
6.71742  0   0.03456   0.044672
6.7175  0   0.03776   0.042496
6.71758  0   0.035328   0.043392
6.71766  0.000128   0.03904   0.039552
6.71773  0   0.03584   0.044416
6.71781  0   0.038272   0.049408
6.71789  0   0.036864   0.047744
6.71797  0.000256   0.037632   0.04352
6.71805  0   0.037376   0.039552
6.71813  0   0.035072   0.045952
6.7182  0   0.035072   0.043776
6.71828  0   0.037376   0.040192
6.71836  0   0.036864   0.044288
6.71844  0   0.038528   0.043392
6.71852  0   0.037632   0.046336
6.71859  0   0.035968   0.041344
6.71867  0   0.038784   0.043904
6.71875  0   0.03776   0.043008
6.71883  0   0.038912   0.047104
6.71891  0   0.036864   0.049152
6.71898  0   0.033792   0.042496
6.71906  0   0.039296   0.038528
6.71914  0.000128   0.034304   0.044032
6.71922  0   0.035968   0.045312
6.7193  0   0.0384   0.044544
6.71938  0   0.038144   0.043008
6.71945  0   0.034432   0.036992
6.71953  0   0.036608   0.04224
6.71961  0   0.040192   0.04416
6.71969  0   0.039936   0.044416
6.71977  0.000128   0.039168   0.040704
6.71984  0   0.037632   0.044544
6.71992  0   0.03648   0.041856
6.72  0   0.038144   0.0448
6.72008  0   0.03456   0.04224
6.72016  0   0.035584   0.040832
6.72023  0   0.035584   0.041472
6.72031  0   0.036608   0.041216
6.72039  0   0.036992   0.044416
6.72047  0   0.037376   0.03584
6.72055  0   0.038144   0.042752
6.72063  0   0.03456   0.038528
6.7207  0   0.03776   0.046848
6.72078  0   0.035712   0.04288
6.72086  0   0.036352   0.041472
6.72094  0   0.033408   0.040192
6.72102  0   0.033408   0.045952
6.72109  0.000128   0.037888   0.037248
6.72117  0   0.036224   0.045568
6.72125  0   0.036224   0.04224
6.72133  0   0.035072   0.041344
6.72141  0   0.032256   0.041728
6.72148  0   0.037632   0.045312
6.72156  0.000128   0.037376   0.044544
6.72164  0   0.038912   0.043136
6.72172  0   0.03712   0.041856
6.7218  0   0.037248   0.04224
6.72187  0   0.03712   0.044544
6.72195  0   0.035456   0.042752
6.72203  0   0.036224   0.04608
6.72211  0   0.0352   0.045184
6.72219  0   0.038272   0.041472
6.72227  0   0.038016   0.040064
6.72234  0   0.034688   0.0416
6.72242  0   0.035968   0.042752
6.7225  0   0.035072   0.043136
6.72258  0   0.034816   0.043264
6.72266  0   0.034048   0.046848
6.72273  0   0.031232   0.041216
6.72281  0   0.034176   0.045312
6.72289  0   0.03648   0.042752
6.72297  0   0.036608   0.04032
6.72305  0   0.037248   0.041344
6.72313  0   0.0352   0.04544
6.7232  0   0.034304   0.041856
6.72328  0   0.037376   0.043392
6.72336  0   0.036096   0.04544
6.72344  0   0.034688   0.041472
6.72352  0   0.035968   0.043264
6.72359  0   0.036224   0.042624
6.72367  0   0.039552   0.040064
6.72375  0   0.038272   0.046208
6.72383  0   0.037632   0.037504
6.72391  0   0.03456   0.0448
6.72398  0   0.034816   0.039296
6.72406  0   0.037632   0.044672
6.72414  0   0.037248   0.042752
6.72422  0.000128   0.038144   0.043392
6.7243  0   0.035968   0.045568
6.72438  0   0.035712   0.039296
6.72445  0   0.040448   0.047232
6.72453  0   0.03776   0.045056
6.72461  0   0.034176   0.041856
6.72469  0   0.034432   0.045696
6.72477  0   0.037248   0.044416
6.72484  0   0.036352   0.043136
6.72492  0   0.034688   0.039936
6.725  0   0.03456   0.044928
6.72508  0   0.032512   0.042496
6.72516  0   0.041856   0.043392
6.72523  0   0.03648   0.045952
6.72531  0   0.035328   0.039808
6.72539  0   0.037248   0.045568
6.72547  0   0.034432   0.043904
6.72555  0   0.035712   0.041472
6.72562  0   0.036736   0.045568
6.7257  0   0.034944   0.042496
6.72578  0   0.038528   0.043008
6.72586  0   0.040832   0.045568
6.72594  0.000128   0.036864   0.038912
6.72602  0   0.035328   0.042112
6.72609  0   0.036352   0.045056
6.72617  0.000128   0.03904   0.041472
6.72625  0   0.035968   0.045696
6.72633  0   0.033152   0.04352
6.72641  0.000128   0.03584   0.042112
6.72648  0   0.037888   0.039808
6.72656  0   0.038016   0.040832
6.72664  0   0.034688   0.042624
6.72672  0   0.036352   0.041344
6.7268  0   0.034176   0.043392
6.72687  0   0.038016   0.041472
6.72695  0   0.034176   0.040832
6.72703  0   0.03584   0.042112
6.72711  0   0.041344   0.043648
6.72719  0   0.040832   0.04608
6.72727  0   0.036352   0.041728
6.72734  0.000128   0.039296   0.041088
6.72742  0   0.034944   0.045312
6.7275  0   0.03584   0.040832
6.72758  0   0.03584   0.047232
6.72766  0   0.035328   0.046592
6.72773  0   0.03328   0.03712
6.72781  0   0.036736   0.043392
6.72789  0   0.037504   0.0448
6.72797  0   0.037632   0.045184
6.72805  0   0.034688   0.046976
6.72813  0   0.034688   0.039296
6.7282  0   0.032768   0.040064
6.72828  0   0.039168   0.04416
6.72836  0   0.03968   0.041344
6.72844  0   0.03776   0.04672
6.72852  0   0.03392   0.03968
6.72859  0   0.033024   0.0448
6.72867  0   0.038912   0.039552
6.72875  0   0.039296   0.037888
6.72883  0   0.035712   0.048256
6.72891  0   0.037376   0.043392
6.72898  0.000128   0.036992   0.040832
6.72906  0   0.039808   0.0384
6.72914  0   0.03456   0.043648
6.72922  0   0.037632   0.043264
6.7293  0   0.041344   0.0416
6.72938  0   0.038016   0.051712
6.72945  0   0.037504   0.03904
6.72953  0   0.036096   0.04288
6.72961  0   0.036352   0.040192
6.72969  0   0.036352   0.043008
6.72977  0   0.036096   0.040704
6.72984  0   0.038144   0.03968
6.72992  0   0.036096   0.04224
6.73  0   0.037376   0.050048
6.73008  0   0.036352   0.041856
6.73016  0   0.036224   0.044288
6.73023  0   0.032384   0.041344
6.73031  0   0.035328   0.045184
6.73039  0   0.03648   0.041856
6.73047  0   0.038912   0.0384
6.73055  0   0.03968   0.040704
6.73062  0   0.036736   0.044544
6.7307  0   0.035968   0.041216
6.73078  0   0.036736   0.039424
6.73086  0   0.037888   0.043136
6.73094  0   0.03584   0.044416
6.73102  0   0.03712   0.041088
6.73109  0   0.035456   0.043904
6.73117  0.000128   0.03968   0.041344
6.73125  0   0.036992   0.041728
6.73133  0   0.036352   0.045312
6.73141  0   0.037888   0.040064
6.73148  0   0.03648   0.04224
6.73156  0   0.03712   0.04288
6.73164  0   0.038016   0.0448
6.73172  0   0.038784   0.045184
6.7318  0   0.033664   0.041728
6.73188  0   0.035328   0.044032
6.73195  0   0.037888   0.04544
6.73203  0   0.036096   0.03712
6.73211  0   0.034176   0.041728
6.73219  0   0.036864   0.042112
6.73227  0   0.037888   0.043008
6.73234  0   0.034176   0.041216
6.73242  0   0.036096   0.04096
6.7325  0   0.036992   0.039296
6.73258  0   0.036608   0.042496
6.73266  0   0.035584   0.041856
6.73273  0   0.035712   0.0416
6.73281  0   0.034432   0.04608
6.73289  0   0.036864   0.042496
6.73297  0.000128   0.036096   0.041088
6.73305  0.000128   0.036224   0.043392
6.73313  0   0.034944   0.04544
6.7332  0   0.0352   0.04224
6.73328  0   0.034304   0.040704
6.73336  0   0.033664   0.041216
6.73344  0   0.038912   0.04544
6.73352  0   0.034432   0.048128
6.73359  0   0.036864   0.043008
6.73367  0   0.0384   0.044544
6.73375  0   0.036224   0.04288
6.73383  0   0.038656   0.042112
6.73391  0.000128   0.036352   0.044928
6.73398  0   0.034304   0.041472
6.73406  0   0.038784   0.044288
6.73414  0   0.038272   0.040192
6.73422  0   0.0352   0.04096
6.7343  0   0.032896   0.043392
6.73438  0   0.03648   0.0448
6.73445  0   0.03648   0.044928
6.73453  0.000128   0.036352   0.044928
6.73461  0   0.038784   0.04416
6.73469  0   0.033792   0.042368
6.73477  0   0.037376   0.045184
6.73484  0.000128   0.03328   0.042496
6.73492  0   0.034688   0.040192
6.735  0   0.034048   0.042496
6.73508  0   0.03968   0.044672
6.73516  0.000128   0.036608   0.040064
6.73523  0   0.032384   0.043264
6.73531  0   0.034176   0.043136
6.73539  0   0.040832   0.04224
6.73547  0   0.0384   0.042624
6.73555  0   0.037888   0.039808
6.73562  0.000128   0.037632   0.041088
6.7357  0   0.039168   0.040192
6.73578  0   0.037376   0.0448
6.73586  0   0.034176   0.037632
6.73594  0   0.034304   0.044672
6.73602  0   0.035456   0.04352
6.73609  0   0.034432   0.04352
6.73617  0   0.03264   0.042496
6.73625  0   0.0416   0.044032
6.73633  0   0.034432   0.04224
6.73641  0   0.033024   0.046336
6.73648  0   0.036864   0.042368
6.73656  0   0.039424   0.03968
6.73664  0   0.03648   0.042624
6.73672  0   0.034816   0.047744
6.7368  0   0.035712   0.046336
6.73688  0   0.035328   0.047232
6.73695  0   0.03712   0.044288
6.73703  0.000128   0.0352   0.043648
6.73711  0   0.037248   0.041472
6.73719  0   0.034176   0.04672
6.73727  0   0.036608   0.045696
6.73734  0   0.036608   0.039552
6.73742  0   0.036096   0.044032
6.7375  0   0.036224   0.04416
6.73758  0   0.03456   0.038912
6.73766  0   0.03584   0.048768
6.73773  0   0.034944   0.038656
6.73781  0   0.033408   0.042752
6.73789  0   0.027904   0.042752
6.73797  0   0.03392   0.040576
6.73805  0   0.038656   0.047104
6.73813  0   0.033792   0.043392
6.7382  0   0.035968   0.044672
6.73828  0   0.037376   0.04096
6.73836  0   0.03584   0.04608
6.73844  0   0.036992   0.041088
6.73852  0   0.036992   0.046976
6.73859  0   0.039808   0.043648
6.73867  0   0.040064   0.04288
6.73875  0   0.036736   0.0512
6.73883  0   0.034176   0.045056
6.73891  0   0.039168   0.03968
6.73898  0   0.038912   0.040064
6.73906  0   0.038528   0.041344
6.73914  0   0.035072   0.049024
6.73922  0   0.036608   0.042112
6.7393  0   0.037632   0.042496
6.73937  0.000128   0.039936   0.044288
6.73945  0   0.038656   0.03968
6.73953  0   0.040832   0.042624
6.73961  0   0.036352   0.04224
6.73969  0   0.033024   0.042752
6.73977  0   0.03328   0.041344
6.73984  0   0.034048   0.044544
6.73992  0   0.037504   0.04224
6.74  0   0.036352   0.043904
6.74008  0   0.036352   0.04288
6.74016  0.000128   0.034688   0.040832
6.74023  0   0.037376   0.036864
6.74031  0   0.035584   0.045056
6.74039  0   0.040576   0.04032
6.74047  0   0.033536   0.041088
6.74055  0   0.036864   0.044928
6.74063  0.000128   0.03648   0.043008
6.7407  0   0.036864   0.042496
6.74078  0   0.036992   0.041856
6.74086  0   0.037504   0.040448
6.74094  0   0.037248   0.0416
6.74102  0   0.035072   0.0512
6.74109  0   0.035072   0.041088
6.74117  0   0.034944   0.041984
6.74125  0   0.034688   0.040832
6.74133  0   0.036608   0.046336
6.74141  0   0.038912   0.041472
6.74148  0   0.035968   0.038912
6.74156  0   0.042112   0.042752
6.74164  0   0.036096   0.04224
6.74172  0   0.038016   0.041216
6.7418  0   0.040064   0.045696
6.74188  0.000128   0.034304   0.044544
6.74195  0   0.037632   0.04224
6.74203  0   0.039808   0.03904
6.74211  0.000128   0.036096   0.041472
6.74219  0   0.038528   0.041216
6.74227  0.000256   0.037888   0.038528
6.74234  0   0.034816   0.041856
6.74242  0   0.036352   0.045056
6.7425  0   0.041856   0.042624
6.74258  0.000128   0.036096   0.042752
6.74266  0   0.037504   0.042624
6.74273  0   0.03712   0.043776
6.74281  0   0.034816   0.04416
6.74289  0   0.037888   0.039296
6.74297  0   0.034304   0.044928
6.74305  0   0.036352   0.045312
6.74313  0   0.039936   0.043008
6.7432  0   0.037248   0.046592
6.74328  0   0.036608   0.044672
6.74336  0   0.036608   0.042496
6.74344  0   0.032768   0.04096
6.74352  0   0.035968   0.04288
6.74359  0   0.035968   0.045312
6.74367  0   0.037504   0.042112
6.74375  0   0.038144   0.049024
6.74383  0   0.036864   0.042752
6.74391  0   0.037248   0.04032
6.74398  0   0.03456   0.04288
6.74406  0   0.032896   0.043264
6.74414  0   0.036608   0.038016
6.74422  0   0.040064   0.0416
6.7443  0   0.04032   0.044544
6.74437  0   0.039168   0.043904
6.74445  0   0.040448   0.043008
6.74453  0   0.034944   0.046976
6.74461  0   0.034432   0.041984
6.74469  0   0.033024   0.041472
6.74477  0   0.035712   0.03968
6.74484  0   0.035968   0.044288
6.74492  0   0.037888   0.042112
6.745  0   0.032   0.041984
6.74508  0   0.036864   0.042368
6.74516  0.000128   0.036864   0.043264
6.74523  0   0.037888   0.041984
6.74531  0.000128   0.034048   0.04288
6.74539  0   0.036864   0.04288
6.74547  0.000128   0.037632   0.04736
6.74555  0   0.039296   0.040448
6.74563  0   0.038528   0.042496
6.7457  0   0.035968   0.045184
6.74578  0   0.03456   0.045568
6.74586  0   0.038528   0.038016
6.74594  0   0.037248   0.043136
6.74602  0   0.038144   0.040704
6.74609  0   0.034304   0.043392
6.74617  0   0.039424   0.041472
6.74625  0   0.038528   0.043392
6.74633  0   0.033792   0.043392
6.74641  0   0.041472   0.042624
6.74648  0.000128   0.037376   0.039936
6.74656  0   0.032896   0.048128
6.74664  0   0.036352   0.04288
6.74672  0   0.032   0.041856
6.7468  0   0.041216   0.045696
6.74688  0   0.042496   0.043008
6.74695  0   0.038272   0.040576
6.74703  0.000128   0.038016   0.042112
6.74711  0   0.033792   0.040448
6.74719  0   0.037504   0.042624
6.74727  0   0.033536   0.046336
6.74734  0   0.0352   0.04352
6.74742  0   0.03456   0.03904
6.7475  0   0.035712   0.044544
6.74758  0   0.03648   0.041088
6.74766  0   0.034176   0.041728
6.74773  0   0.038272   0.043648
6.74781  0   0.036736   0.044672
6.74789  0   0.036224   0.040832
6.74797  0   0.034432   0.042624
6.74805  0   0.036096   0.04608
6.74812  0   0.037376   0.04352
6.7482  0   0.034944   0.043392
6.74828  0   0.035456   0.035968
6.74836  0.000128   0.033408   0.03904
6.74844  0   0.03712   0.043776
6.74852  0   0.03968   0.045056
6.74859  0   0.034432   0.047616
6.74867  0   0.039552   0.045312
6.74875  0   0.036608   0.039552
6.74883  0   0.033664   0.040832
6.74891  0   0.035968   0.044416
6.74898  0.000128   0.038016   0.042368
6.74906  0   0.036352   0.045056
6.74914  0   0.03456   0.043776
6.74922  0   0.035584   0.046336
6.7493  0   0.039424   0.047744
6.74938  0   0.032   0.041472
6.74945  0   0.034944   0.043776
6.74953  0   0.039168   0.042368
6.74961  0   0.036352   0.04416
6.74969  0   0.037376   0.043648
6.74977  0   0.036864   0.043008
6.74984  0   0.037504   0.04352
6.74992  0   0.036736   0.042752
6.75  0   0.03456   0.047616
6.75008  0   0.041216   0.041344
6.75016  0   0.040576   0.042496
6.75023  0   0.034048   0.045056
6.75031  0   0.038144   0.0416
6.75039  0   0.03392   0.03904
6.75047  0   0.040192   0.039296
6.75055  0   0.037248   0.039168
6.75063  0   0.037888   0.044288
6.7507  0   0.035712   0.04224
6.75078  0   0.039936   0.04352
6.75086  0   0.039808   0.042112
6.75094  0   0.038912   0.044416
6.75102  0   0.035456   0.043648
6.75109  0.000128   0.036864   0.045952
6.75117  0   0.037248   0.04096
6.75125  0   0.034176   0.041856
6.75133  0   0.034304   0.042112
6.75141  0   0.03712   0.045568
6.75148  0   0.037376   0.046976
6.75156  0   0.033152   0.043648
6.75164  0   0.03264   0.041088
6.75172  0   0.034816   0.043904
6.7518  0   0.03456   0.045824
6.75188  0   0.039808   0.040064
6.75195  0   0.037632   0.042624
6.75203  0   0.03776   0.044672
6.75211  0   0.03968   0.046848
6.75219  0   0.036352   0.045312
6.75227  0   0.036864   0.04288
6.75234  0   0.038656   0.044672
6.75242  0   0.03648   0.048768
6.7525  0   0.03328   0.045312
6.75258  0   0.037376   0.04608
6.75266  0.000128   0.03712   0.047104
6.75273  0   0.032384   0.045696
6.75281  0   0.036224   0.045312
6.75289  0   0.036096   0.04352
6.75297  0   0.035456   0.04224
6.75305  0   0.036864   0.043136
6.75312  0   0.034816   0.040832
6.7532  0.000128   0.035968   0.04032
6.75328  0   0.03712   0.037632
6.75336  0   0.03712   0.047232
6.75344  0   0.033792   0.045184
6.75352  0   0.035328   0.041216
6.75359  0   0.041088   0.0416
6.75367  0   0.036864   0.043264
6.75375  0   0.036608   0.043648
6.75383  0.000128   0.035072   0.03648
6.75391  0   0.034816   0.044288
6.75398  0   0.035456   0.040832
6.75406  0   0.035328   0.041472
6.75414  0   0.035712   0.0384
6.75422  0   0.035328   0.038912
6.7543  0.000128   0.036736   0.04352
6.75438  0.000128   0.036864   0.041728
6.75445  0   0.036224   0.038528
6.75453  0   0.034304   0.043008
6.75461  0   0.03776   0.04608
6.75469  0   0.036736   0.045056
6.75477  0   0.037248   0.042368
6.75484  0   0.036224   0.0416
6.75492  0   0.032128   0.042112
6.755  0   0.03776   0.041728
6.75508  0   0.035456   0.038912
6.75516  0   0.03776   0.045696
6.75523  0   0.032896   0.04288
6.75531  0   0.038528   0.03904
6.75539  0   0.039808   0.044288
6.75547  0   0.03264   0.03648
6.75555  0   0.036352   0.039168
6.75563  0   0.03584   0.043392
6.7557  0   0.035328   0.044672
6.75578  0   0.035712   0.04224
6.75586  0   0.036352   0.047744
6.75594  0   0.03648   0.045696
6.75602  0   0.032768   0.040448
6.75609  0   0.038528   0.04288
6.75617  0   0.036736   0.038656
6.75625  0.000128   0.038272   0.040064
6.75633  0   0.037248   0.041856
6.75641  0   0.034816   0.040576
6.75648  0   0.030976   0.043648
6.75656  0.000128   0.037504   0.043392
6.75664  0   0.03456   0.041728
6.75672  0   0.038016   0.043008
6.7568  0   0.035072   0.045312
6.75687  0   0.03648   0.04032
6.75695  0   0.034176   0.0416
6.75703  0   0.030976   0.039936
6.75711  0.000128   0.035584   0.04096
6.75719  0.000128   0.03456   0.042496
6.75727  0.000128   0.035712   0.0448
6.75734  0   0.036608   0.042112
6.75742  0   0.037376   0.043008
6.7575  0   0.041984   0.046592
6.75758  0.000128   0.039168   0.04352
6.75766  0   0.034048   0.040192
6.75773  0   0.036352   0.041472
6.75781  0   0.036352   0.038016
6.75789  0   0.03648   0.045824
6.75797  0   0.037376   0.04096
6.75805  0   0.037504   0.042368
6.75812  0   0.036736   0.041728
6.7582  0   0.034304   0.041088
6.75828  0   0.035712   0.046336
6.75836  0   0.03776   0.04288
6.75844  0   0.03648   0.041984
6.75852  0   0.034688   0.044544
6.75859  0   0.03392   0.04032
6.75867  0   0.036224   0.04416
6.75875  0   0.036352   0.03712
6.75883  0.000128   0.034432   0.042752
6.75891  0   0.038016   0.042752
6.75898  0   0.035712   0.039552
6.75906  0   0.03584   0.044544
6.75914  0   0.039936   0.040448
6.75922  0   0.036352   0.04032
6.7593  0   0.040192   0.046464
6.75938  0   0.03648   0.041984
6.75945  0   0.035584   0.041344
6.75953  0   0.037248   0.0416
6.75961  0   0.037504   0.042368
6.75969  0   0.036224   0.041856
6.75977  0   0.033408   0.041344
6.75984  0   0.039168   0.046848
6.75992  0   0.033664   0.04288
6.76  0   0.037248   0.041856
6.76008  0   0.03328   0.045696
6.76016  0   0.038528   0.048128
6.76023  0   0.035712   0.043264
6.76031  0   0.034688   0.047232
6.76039  0   0.033152   0.041344
6.76047  0   0.036352   0.040832
6.76055  0   0.03776   0.041984
6.76063  0   0.039552   0.041728
6.7607  0   0.036736   0.044416
6.76078  0   0.03136   0.043136
6.76086  0   0.035584   0.041984
6.76094  0   0.038016   0.04352
6.76102  0   0.034944   0.0416
6.76109  0   0.035968   0.041216
6.76117  0   0.036736   0.041984
6.76125  0   0.036992   0.045824
6.76133  0   0.035456   0.039296
6.76141  0   0.035584   0.043264
6.76148  0   0.038528   0.045568
6.76156  0   0.036992   0.046592
6.76164  0   0.034688   0.04288
6.76172  0.000128   0.036096   0.04224
6.7618  0   0.037504   0.044032
6.76187  0   0.034688   0.04288
6.76195  0   0.034176   0.047744
6.76203  0.000128   0.035456   0.041984
6.76211  0.000128   0.0384   0.040832
6.76219  0   0.033152   0.04288
6.76227  0   0.031232   0.038912
6.76234  0   0.034048   0.043136
6.76242  0   0.03584   0.045696
6.7625  0   0.03776   0.039808
6.76258  0   0.03584   0.040192
6.76266  0   0.036096   0.04544
6.76273  0   0.036352   0.040832
6.76281  0   0.036736   0.041728
6.76289  0   0.036736   0.038784
6.76297  0   0.034688   0.041216
6.76305  0   0.034816   0.044544
6.76313  0   0.03776   0.045696
6.7632  0   0.03712   0.046592
6.76328  0   0.039168   0.041088
6.76336  0   0.039424   0.03904
6.76344  0   0.038144   0.03968
6.76352  0   0.034688   0.0416
6.76359  0   0.034816   0.046592
6.76367  0   0.036736   0.039936
6.76375  0   0.035968   0.043776
6.76383  0   0.036608   0.043264
6.76391  0   0.035584   0.042368
6.76398  0   0.033024   0.046336
6.76406  0   0.041088   0.040832
6.76414  0   0.036608   0.040832
6.76422  0   0.03776   0.041856
6.7643  0   0.039936   0.042752
6.76438  0   0.033664   0.041216
6.76445  0   0.035328   0.042368
6.76453  0   0.03904   0.041728
6.76461  0   0.0384   0.043264
6.76469  0   0.034944   0.043648
6.76477  0   0.032768   0.040832
6.76484  0   0.032896   0.039424
6.76492  0   0.035328   0.045568
6.765  0   0.037888   0.043264
6.76508  0   0.040192   0.04032
6.76516  0.000128   0.036224   0.041728
6.76523  0   0.03648   0.043904
6.76531  0   0.032768   0.04288
6.76539  0   0.033792   0.043008
6.76547  0   0.036224   0.042368
6.76555  0   0.037888   0.044416
6.76562  0   0.034048   0.042496
6.7657  0   0.03584   0.04288
6.76578  0.000128   0.036224   0.046592
6.76586  0   0.03648   0.041984
6.76594  0   0.035584   0.0384
6.76602  0   0.036864   0.040064
6.76609  0   0.033408   0.0416
6.76617  0   0.039424   0.045696
6.76625  0   0.031488   0.045184
6.76633  0   0.036352   0.03904
6.76641  0   0.034304   0.043136
6.76648  0   0.034432   0.044288
6.76656  0   0.035584   0.046976
6.76664  0   0.040064   0.044544
6.76672  0   0.032768   0.044672
6.7668  0   0.0352   0.04096
6.76687  0   0.038784   0.039168
6.76695  0   0.038528   0.041344
6.76703  0   0.034176   0.04352
6.76711  0   0.037376   0.046208
6.76719  0   0.036608   0.040064
6.76727  0   0.034048   0.039296
6.76734  0.000128   0.03584   0.041728
6.76742  0   0.032256   0.043264
6.7675  0   0.03648   0.039552
6.76758  0   0.037248   0.037504
6.76766  0   0.034944   0.042112
6.76773  0   0.03584   0.0448
6.76781  0.000128   0.034048   0.040832
6.76789  0   0.036224   0.042112
6.76797  0   0.0384   0.0416
6.76805  0   0.034176   0.04288
6.76813  0   0.034048   0.044288
6.7682  0   0.037888   0.044032
6.76828  0   0.034816   0.040192
6.76836  0   0.039168   0.042752
6.76844  0   0.038656   0.044032
6.76852  0   0.035968   0.042624
6.76859  0   0.038016   0.035712
6.76867  0   0.03776   0.041216
6.76875  0   0.032768   0.0448
6.76883  0   0.03648   0.0448
6.76891  0   0.037504   0.044416
6.76898  0   0.036608   0.04288
6.76906  0.000128   0.03456   0.043392
6.76914  0   0.03712   0.042368
6.76922  0   0.034432   0.041984
6.7693  0   0.035968   0.04352
6.76938  0   0.034304   0.042496
6.76945  0   0.03776   0.039936
6.76953  0   0.036608   0.044928
6.76961  0   0.033536   0.0416
6.76969  0   0.037632   0.043264
6.76977  0   0.033792   0.046336
6.76984  0   0.035328   0.046976
6.76992  0.000128   0.038272   0.039296
6.77  0   0.03776   0.04032
6.77008  0   0.034048   0.041216
6.77016  0   0.033792   0.044416
6.77023  0.000128   0.032768   0.046208
6.77031  0   0.036352   0.040448
6.77039  0   0.034944   0.042752
6.77047  0   0.036352   0.046208
6.77055  0   0.034688   0.041088
6.77062  0   0.037504   0.039808
6.7707  0   0.039552   0.039552
6.77078  0   0.036352   0.042752
6.77086  0   0.034688   0.042496
6.77094  0   0.040448   0.04096
6.77102  0   0.035712   0.045056
6.77109  0   0.033792   0.04544
6.77117  0   0.03648   0.041088
6.77125  0   0.03392   0.046592
6.77133  0.000128   0.041856   0.043008
6.77141  0   0.034432   0.036864
6.77148  0   0.034944   0.039168
6.77156  0   0.036992   0.041344
6.77164  0   0.0352   0.043648
6.77172  0   0.038784   0.04352
6.7718  0   0.034176   0.040704
6.77188  0   0.03584   0.0416
6.77195  0   0.036864   0.044544
6.77203  0   0.036864   0.045568
6.77211  0   0.031744   0.041216
6.77219  0   0.037632   0.04672
6.77227  0   0.037888   0.042496
6.77234  0   0.040704   0.041344
6.77242  0   0.03712   0.043904
6.7725  0   0.036096   0.039296
6.77258  0   0.032896   0.043648
6.77266  0   0.036352   0.03904
6.77273  0   0.035328   0.045568
6.77281  0   0.034816   0.038656
6.77289  0   0.039808   0.044544
6.77297  0.000128   0.038528   0.041088
6.77305  0   0.036224   0.047232
6.77313  0   0.035968   0.04288
6.7732  0   0.034944   0.043264
6.77328  0   0.034688   0.039168
6.77336  0   0.039552   0.046592
6.77344  0   0.038912   0.04096
6.77352  0   0.034176   0.041216
6.77359  0   0.040192   0.043392
6.77367  0   0.037504   0.044288
6.77375  0   0.035584   0.04096
6.77383  0   0.037632   0.043008
6.77391  0   0.03712   0.042496
6.77398  0   0.038272   0.041344
6.77406  0   0.0352   0.03968
6.77414  0   0.036736   0.040448
6.77422  0   0.03648   0.038144
6.7743  0.000128   0.038656   0.04288
6.77438  0   0.034688   0.041984
6.77445  0   0.040192   0.045056
6.77453  0   0.035712   0.039936
6.77461  0   0.036608   0.039424
6.77469  0.000128   0.037248   0.043648
6.77477  0   0.036992   0.044032
6.77484  0   0.034176   0.041344
6.77492  0   0.037504   0.047744
6.775  0   0.032896   0.042624
6.77508  0   0.037632   0.041472
6.77516  0   0.03648   0.040832
6.77523  0.000128   0.035328   0.041344
6.77531  0   0.034688   0.042496
6.77539  0   0.032384   0.040704
6.77547  0   0.031232   0.04608
6.77555  0   0.038784   0.042624
6.77562  0   0.0352   0.044416
6.7757  0   0.038656   0.040832
6.77578  0   0.037248   0.043264
6.77586  0   0.031872   0.044672
6.77594  0   0.036224   0.04288
6.77602  0   0.03584   0.044416
6.77609  0   0.0384   0.043136
6.77617  0.000128   0.03392   0.038528
6.77625  0   0.0352   0.041216
6.77633  0   0.036736   0.043904
6.77641  0   0.032768   0.04224
6.77648  0   0.036736   0.042624
6.77656  0   0.033408   0.039296
6.77664  0.000128   0.037888   0.03712
6.77672  0   0.034176   0.038144
6.7768  0   0.038912   0.041984
6.77688  0   0.039168   0.0416
6.77695  0.000128   0.03712   0.043392
6.77703  0   0.034944   0.03968
6.77711  0   0.03648   0.045568
6.77719  0   0.035328   0.043648
6.77727  0   0.038656   0.043392
6.77734  0   0.039808   0.045312
6.77742  0   0.035968   0.041984
6.7775  0   0.037632   0.045312
6.77758  0   0.035712   0.043264
6.77766  0   0.03776   0.041984
6.77773  0   0.032128   0.043904
6.77781  0.000128   0.037248   0.042368
6.77789  0   0.037888   0.041984
6.77797  0   0.0352   0.040448
6.77805  0   0.036224   0.041344
6.77813  0   0.034432   0.043008
6.7782  0.000128   0.03712   0.043904
6.77828  0.000128   0.034816   0.0416
6.77836  0   0.0352   0.04032
6.77844  0   0.038144   0.041728
6.77852  0   0.039552   0.045184
6.77859  0   0.033152   0.04032
6.77867  0   0.035968   0.039808
6.77875  0   0.036224   0.043008
6.77883  0.000128   0.037376   0.041216
6.77891  0   0.038272   0.041984
6.77898  0   0.037632   0.042368
6.77906  0   0.032384   0.047488
6.77914  0.000128   0.036736   0.044928
6.77922  0   0.03776   0.042624
6.7793  0   0.034816   0.043136
6.77937  0   0.0352   0.043136
6.77945  0   0.038272   0.042368
6.77953  0.000128   0.036864   0.04032
6.77961  0   0.033408   0.043264
6.77969  0   0.036864   0.0416
6.77977  0   0.03776   0.041344
6.77984  0   0.03456   0.041856
6.77992  0   0.03456   0.043904
6.78  0.000128   0.03648   0.045184
6.78008  0   0.039296   0.039552
6.78016  0   0.037504   0.039552
6.78023  0   0.036736   0.04544
6.78031  0   0.035072   0.041088
6.78039  0   0.036736   0.041856
6.78047  0   0.040192   0.045056
6.78055  0   0.038144   0.042624
6.78063  0   0.038784   0.044416
6.7807  0   0.03776   0.043264
6.78078  0   0.033664   0.040448
6.78086  0   0.033536   0.037376
6.78094  0   0.036736   0.046464
6.78102  0   0.035712   0.042496
6.78109  0   0.037632   0.04352
6.78117  0   0.03648   0.041088
6.78125  0   0.038016   0.04608
6.78133  0   0.03456   0.042112
6.78141  0   0.039168   0.043776
6.78148  0.000128   0.037632   0.041088
6.78156  0   0.035968   0.042368
6.78164  0   0.038272   0.042752
6.78172  0   0.03584   0.045056
6.7818  0   0.0384   0.038784
6.78188  0   0.037248   0.043392
6.78195  0   0.036352   0.04288
6.78203  0   0.033024   0.044288
6.78211  0   0.037504   0.04288
6.78219  0   0.037248   0.04544
6.78227  0   0.038784   0.043136
6.78234  0   0.033408   0.040192
6.78242  0   0.037888   0.043392
6.7825  0   0.039424   0.041728
6.78258  0   0.036096   0.043264
6.78266  0   0.034688   0.041856
6.78273  0   0.035584   0.048768
6.78281  0.000128   0.035968   0.0416
6.78289  0   0.03008   0.041728
6.78297  0   0.034048   0.039808
6.78305  0   0.035712   0.045568
6.78313  0   0.0384   0.048
6.7832  0   0.03648   0.042368
6.78328  0   0.035328   0.04096
6.78336  0   0.035328   0.042112
6.78344  0   0.035584   0.039936
6.78352  0   0.033792   0.03904
6.78359  0   0.037504   0.04096
6.78367  0   0.03648   0.041856
6.78375  0   0.034944   0.039936
6.78383  0   0.034176   0.040832
6.78391  0   0.035456   0.041216
6.78398  0   0.0352   0.039168
6.78406  0   0.034688   0.040448
6.78414  0   0.032768   0.041728
6.78422  0   0.036096   0.044672
6.7843  0   0.036608   0.04416
6.78437  0   0.036224   0.041856
6.78445  0   0.035584   0.043264
6.78453  0   0.036224   0.041984
6.78461  0   0.034944   0.041984
6.78469  0   0.03584   0.042752
6.78477  0   0.038144   0.041472
6.78484  0   0.034816   0.042624
6.78492  0   0.03392   0.045696
6.785  0   0.0384   0.041472
6.78508  0   0.034432   0.039424
6.78516  0   0.035328   0.040704
6.78523  0   0.038912   0.040064
6.78531  0.000128   0.035456   0.041856
6.78539  0   0.033024   0.039424
6.78547  0   0.035968   0.04288
6.78555  0   0.039168   0.044416
6.78563  0   0.036352   0.042624
6.7857  0   0.03584   0.041344
6.78578  0   0.034944   0.04352
6.78586  0   0.035328   0.043776
6.78594  0   0.0384   0.04032
6.78602  0   0.03968   0.039936
6.78609  0   0.034688   0.041088
6.78617  0   0.036352   0.043264
6.78625  0   0.039296   0.044544
6.78633  0   0.03776   0.043264
6.78641  0   0.034688   0.03712
6.78648  0.000128   0.0352   0.041216
6.78656  0.000128   0.038016   0.043264
6.78664  0.000128   0.031232   0.043648
6.78672  0   0.032896   0.041984
6.7868  0   0.035328   0.038272
6.78688  0   0.032512   0.040192
6.78695  0   0.034688   0.04352
6.78703  0   0.040448   0.040448
6.78711  0   0.036992   0.042496
6.78719  0   0.0352   0.043136
6.78727  0   0.030976   0.039424
6.78734  0   0.034944   0.043904
6.78742  0   0.035456   0.043136
6.7875  0   0.037504   0.039808
6.78758  0   0.033664   0.044928
6.78766  0   0.033152   0.044672
6.78773  0   0.031232   0.042112
6.78781  0   0.036608   0.0416
6.78789  0   0.035328   0.042752
6.78797  0   0.034816   0.04288
6.78805  0   0.0352   0.038912
6.78812  0   0.036608   0.038016
6.7882  0   0.038272   0.041728
6.78828  0.000128   0.034176   0.040832
6.78836  0   0.038656   0.041984
6.78844  0   0.036608   0.036608
6.78852  0   0.038656   0.04352
6.78859  0   0.033664   0.039936
6.78867  0   0.033152   0.041728
6.78875  0   0.034304   0.04672
6.78883  0   0.03136   0.039168
6.78891  0   0.036224   0.038144
6.78898  0   0.039552   0.0384
6.78906  0   0.037632   0.043264
6.78914  0   0.034944   0.045056
6.78922  0   0.036608   0.04096
6.7893  0   0.034944   0.04544
6.78937  0   0.033152   0.044928
6.78945  0   0.034176   0.042752
6.78953  0   0.039552   0.041728
6.78961  0   0.03392   0.040832
6.78969  0   0.038016   0.03968
6.78977  0   0.036736   0.042624
6.78984  0   0.032256   0.04032
6.78992  0   0.034944   0.045056
6.79  0   0.035968   0.041856
6.79008  0   0.0384   0.041728
6.79016  0   0.034816   0.040832
6.79023  0   0.036736   0.04416
6.79031  0   0.03456   0.039808
6.79039  0   0.034048   0.039168
6.79047  0   0.033152   0.044416
6.79055  0   0.035968   0.039808
6.79063  0   0.036736   0.04416
6.7907  0.000128   0.036096   0.04416
6.79078  0   0.03712   0.0448
6.79086  0   0.035584   0.049408
6.79094  0   0.032128   0.04224
6.79102  0   0.038016   0.042624
6.79109  0   0.037248   0.041472
6.79117  0   0.037376   0.041728
6.79125  0   0.032768   0.04032
6.79133  0   0.035968   0.043648
6.79141  0   0.03584   0.04544
6.79148  0   0.03584   0.042368
6.79156  0   0.03968   0.040448
6.79164  0   0.038912   0.039168
6.79172  0   0.03584   0.042112
6.7918  0   0.036224   0.042112
6.79188  0   0.034048   0.045312
6.79195  0   0.038272   0.047872
6.79203  0   0.03584   0.03968
6.79211  0   0.0352   0.043264
6.79219  0   0.0352   0.043264
6.79227  0   0.038272   0.044928
6.79234  0   0.034048   0.041472
6.79242  0   0.037504   0.040064
6.7925  0   0.03392   0.043392
6.79258  0   0.035584   0.04352
6.79266  0   0.036224   0.0384
6.79273  0   0.033792   0.035968
6.79281  0   0.03648   0.042624
6.79289  0   0.03584   0.042112
6.79297  0   0.035456   0.0416
6.79305  0   0.039808   0.037376
6.79312  0   0.033536   0.042368
6.7932  0   0.03648   0.0384
6.79328  0   0.03584   0.038144
6.79336  0   0.034944   0.045824
6.79344  0   0.036352   0.04224
6.79352  0   0.03328   0.044672
6.79359  0   0.035968   0.040576
6.79367  0   0.035456   0.041472
6.79375  0   0.035456   0.043008
6.79383  0   0.032256   0.041216
6.79391  0   0.03456   0.040832
6.79398  0   0.037632   0.041984
6.79406  0   0.036224   0.03968
6.79414  0   0.034176   0.039552
6.79422  0   0.036864   0.04288
6.7943  0   0.036352   0.043136
6.79438  0   0.036864   0.045312
6.79445  0   0.035584   0.0352
6.79453  0   0.034432   0.041728
6.79461  0   0.035328   0.046464
6.79469  0.000128   0.036992   0.040064
6.79477  0   0.037888   0.042368
6.79484  0   0.040064   0.045312
6.79492  0   0.034944   0.043264
6.795  0   0.036352   0.04416
6.79508  0   0.034688   0.043904
6.79516  0   0.035328   0.043776
6.79523  0   0.037376   0.041856
6.79531  0   0.0352   0.046848
6.79539  0.000128   0.0384   0.044032
6.79547  0   0.038784   0.042752
6.79555  0   0.033024   0.041472
6.79563  0   0.043136   0.044288
6.7957  0   0.035072   0.040576
6.79578  0   0.030848   0.037632
6.79586  0   0.030592   0.040064
6.79594  0   0.036608   0.04416
6.79602  0   0.036096   0.04224
6.79609  0   0.0384   0.042752
6.79617  0   0.038528   0.044672
6.79625  0   0.031616   0.037888
6.79633  0   0.031744   0.041984
6.79641  0   0.035072   0.041856
6.79648  0   0.03776   0.040064
6.79656  0   0.031744   0.041984
6.79664  0   0.037632   0.043648
6.79672  0   0.036864   0.043392
6.7968  0   0.035584   0.042752
6.79688  0   0.036224   0.039168
6.79695  0   0.038656   0.045056
6.79703  0.000128   0.037376   0.041856
6.79711  0   0.035968   0.040576
6.79719  0   0.0352   0.03968
6.79727  0   0.0384   0.039296
6.79734  0   0.038016   0.041344
6.79742  0   0.037376   0.037632
6.7975  0   0.032384   0.041088
6.79758  0   0.036352   0.042496
6.79766  0   0.036864   0.043904
6.79773  0.000128   0.031488   0.043648
6.79781  0   0.039168   0.03904
6.79789  0.000128   0.033792   0.04416
6.79797  0   0.038144   0.041984
6.79805  0   0.03648   0.043904
6.79812  0   0.03136   0.043904
6.7982  0   0.036224   0.036608
6.79828  0   0.032512   0.04544
6.79836  0   0.037504   0.037632
6.79844  0   0.03328   0.03776
6.79852  0.000128   0.040192   0.044928
6.79859  0   0.033408   0.045568
6.79867  0   0.037376   0.043136
6.79875  0   0.03584   0.044672
6.79883  0   0.035968   0.043648
6.79891  0   0.036224   0.043648
6.79898  0   0.038528   0.03904
6.79906  0   0.037504   0.045696
6.79914  0   0.034048   0.044288
6.79922  0   0.036352   0.043904
6.7993  0   0.034944   0.041216
6.79938  0   0.034176   0.043264
6.79945  0   0.036992   0.036352
6.79953  0   0.040064   0.038784
6.79961  0   0.037248   0.040192
6.79969  0   0.032384   0.041216
6.79977  0   0.036864   0.039552
6.79984  0   0.040448   0.04672
6.79992  0.000128   0.035328   0.042368
6.8  0   0.035712   0.042496
6.80008  0   0.035712   0.044672
6.80016  0   0.037376   0.03968
6.80023  0.000128   0.029568   0.04096
6.80031  0   0.036736   0.043008
6.80039  0.000128   0.03392   0.040832
6.80047  0   0.039168   0.042112
6.80055  0   0.038912   0.04032
6.80063  0   0.033152   0.039936
6.8007  0   0.036736   0.039168
6.80078  0   0.03264   0.04352
6.80086  0   0.036608   0.038528
6.80094  0   0.039168   0.039296
6.80102  0   0.033792   0.042752
6.80109  0.000128   0.03648   0.047488
6.80117  0   0.036096   0.047104
6.80125  0   0.038528   0.040064
6.80133  0   0.03328   0.04096
6.80141  0.000128   0.032384   0.042368
6.80148  0   0.034432   0.043904
6.80156  0   0.0384   0.039936
6.80164  0   0.03584   0.042368
6.80172  0   0.037248   0.04544
6.8018  0   0.037504   0.042496
6.80187  0   0.035968   0.03968
6.80195  0   0.034944   0.044288
6.80203  0   0.038912   0.044928
6.80211  0   0.033024   0.040832
6.80219  0   0.035328   0.04608
6.80227  0.000128   0.03392   0.044032
6.80234  0   0.041216   0.04096
6.80242  0   0.038912   0.040704
6.8025  0   0.034944   0.041216
6.80258  0   0.037632   0.045824
6.80266  0   0.033536   0.038528
6.80273  0   0.033024   0.03968
6.80281  0   0.034688   0.045312
6.80289  0.000128   0.033664   0.0384
6.80297  0   0.035712   0.041984
6.80305  0   0.036096   0.04224
6.80313  0   0.033152   0.042752
6.8032  0   0.030976   0.039552
6.80328  0   0.032768   0.037376
6.80336  0.000128   0.035968   0.04032
6.80344  0   0.035968   0.04416
6.80352  0   0.033152   0.047104
6.80359  0.000128   0.033024   0.046208
6.80367  0   0.035072   0.040448
6.80375  0.000128   0.036224   0.0384
6.80383  0   0.035072   0.043008
6.80391  0   0.0352   0.040832
6.80398  0   0.034432   0.037376
6.80406  0   0.036352   0.038784
6.80414  0   0.034176   0.04224
6.80422  0   0.0352   0.04288
6.8043  0   0.033664   0.043264
6.80438  0   0.035712   0.044032
6.80445  0   0.0384   0.040192
6.80453  0   0.033536   0.04032
6.80461  0.000128   0.035712   0.040704
6.80469  0   0.034176   0.042624
6.80477  0   0.03648   0.043264
6.80484  0.000128   0.03584   0.045952
6.80492  0   0.033664   0.042624
6.805  0   0.034816   0.0416
6.80508  0   0.033152   0.0416
6.80516  0   0.03584   0.042496
6.80523  0   0.037376   0.042496
6.80531  0   0.038912   0.044672
6.80539  0   0.035456   0.04224
6.80547  0   0.034176   0.042112
6.80555  0   0.035712   0.044288
6.80563  0.000128   0.034432   0.044032
6.8057  0   0.03584   0.041344
6.80578  0   0.034688   0.039936
6.80586  0   0.034176   0.044672
6.80594  0.000128   0.037632   0.043392
6.80602  0   0.034944   0.040192
6.80609  0   0.034048   0.04096
6.80617  0.000128   0.03328   0.043008
6.80625  0   0.038784   0.043904
6.80633  0   0.039168   0.044032
6.80641  0   0.036992   0.04416
6.80648  0   0.037248   0.039936
6.80656  0   0.033536   0.040192
6.80664  0   0.031616   0.041216
6.80672  0   0.035584   0.043648
6.8068  0   0.036608   0.042368
6.80687  0   0.040064   0.041344
6.80695  0   0.034432   0.043136
6.80703  0   0.033024   0.043136
6.80711  0   0.03456   0.040576
6.80719  0   0.038144   0.039808
6.80727  0   0.03456   0.044416
6.80734  0   0.032384   0.040704
6.80742  0   0.037504   0.040064
6.8075  0   0.038272   0.041984
6.80758  0   0.036992   0.040832
6.80766  0   0.038784   0.041088
6.80773  0   0.034688   0.040192
6.80781  0   0.035072   0.041472
6.80789  0   0.035456   0.045952
6.80797  0.000128   0.03904   0.039168
6.80805  0   0.035584   0.040448
6.80813  0   0.03712   0.04416
6.8082  0   0.035584   0.04224
6.80828  0   0.034816   0.044928
6.80836  0   0.039296   0.044416
6.80844  0   0.03712   0.041856
6.80852  0.000128   0.039808   0.039808
6.80859  0   0.035456   0.046976
6.80867  0.000128   0.035072   0.042624
6.80875  0   0.037248   0.042368
6.80883  0   0.038144   0.042112
6.80891  0   0.038272   0.042112
6.80898  0   0.036224   0.044032
6.80906  0.000128   0.038016   0.040832
6.80914  0   0.037504   0.043776
6.80922  0   0.036736   0.041216
6.8093  0   0.037632   0.043264
6.80938  0   0.041088   0.036736
6.80945  0   0.034816   0.040704
6.80953  0   0.03648   0.041088
6.80961  0   0.036096   0.041344
6.80969  0   0.033024   0.040704
6.80977  0   0.038656   0.043648
6.80984  0   0.0352   0.041472
6.80992  0   0.034944   0.039424
6.81  0   0.032384   0.04032
6.81008  0   0.036352   0.040576
6.81016  0   0.031872   0.039424
6.81023  0   0.038656   0.040064
6.81031  0   0.034688   0.04352
6.81039  0   0.035456   0.038656
6.81047  0   0.035584   0.041216
6.81055  0.000128   0.032   0.043648
6.81062  0   0.033664   0.039168
6.8107  0   0.032384   0.044672
6.81078  0   0.038528   0.042624
6.81086  0   0.038784   0.04224
6.81094  0   0.036352   0.042496
6.81102  0   0.03712   0.040832
6.81109  0.000128   0.032768   0.041216
6.81117  0   0.03968   0.045184
6.81125  0   0.03584   0.043392
6.81133  0   0.034432   0.042496
6.81141  0   0.031232   0.044416
6.81148  0   0.035072   0.04352
6.81156  0   0.039424   0.0416
6.81164  0   0.03328   0.042112
6.81172  0   0.034432   0.045952
6.8118  0   0.038144   0.041728
6.81188  0   0.034048   0.044032
6.81195  0.000128   0.035968   0.041216
6.81203  0   0.038144   0.04288
6.81211  0   0.034944   0.044928
6.81219  0   0.032512   0.041856
6.81227  0   0.035328   0.039552
6.81234  0   0.03328   0.042752
6.81242  0   0.03392   0.03776
6.8125  0   0.035968   0.04352
6.81258  0   0.039936   0.042752
6.81266  0.000128   0.034944   0.042496
6.81273  0   0.029696   0.0416
6.81281  0   0.034176   0.046208
6.81289  0   0.034432   0.045568
6.81297  0   0.032768   0.044032
6.81305  0   0.03392   0.041728
6.81313  0   0.036992   0.041728
6.8132  0   0.036736   0.039552
6.81328  0   0.035328   0.039552
6.81336  0   0.041856   0.046208
6.81344  0   0.034432   0.038016
6.81352  0   0.033408   0.04224
6.81359  0   0.037376   0.04416
6.81367  0   0.035584   0.043776
6.81375  0   0.033408   0.042112
6.81383  0   0.032384   0.041472
6.81391  0   0.0384   0.044672
6.81398  0   0.0352   0.039808
6.81406  0   0.035072   0.039808
6.81414  0   0.033024   0.042368
6.81422  0   0.040704   0.03968
6.8143  0.000128   0.035456   0.043648
6.81438  0   0.03968   0.046592
6.81445  0   0.039296   0.041984
6.81453  0   0.035584   0.03904
6.81461  0   0.03264   0.039552
6.81469  0.000128   0.03456   0.041728
6.81477  0   0.034176   0.041088
6.81484  0   0.036736   0.043776
6.81492  0   0.038016   0.041728
6.815  0   0.036864   0.041216
6.81508  0   0.036352   0.04096
6.81516  0   0.039168   0.046464
6.81523  0   0.033152   0.04416
6.81531  0   0.03776   0.041344
6.81539  0.000128   0.037248   0.04416
6.81547  0   0.035072   0.041856
6.81555  0   0.03136   0.045056
6.81562  0   0.038528   0.039168
6.8157  0   0.033536   0.04224
6.81578  0   0.031872   0.039424
6.81586  0   0.035456   0.0416
6.81594  0   0.036224   0.03904
6.81602  0   0.033536   0.042368
6.81609  0.000128   0.034432   0.039168
6.81617  0   0.033792   0.04096
6.81625  0   0.036864   0.041472
6.81633  0   0.035584   0.04416
6.81641  0   0.040192   0.038144
6.81648  0   0.038912   0.042368
6.81656  0   0.037504   0.048512
6.81664  0   0.034432   0.042752
6.81672  0   0.035456   0.045312
6.8168  0   0.032128   0.046592
6.81688  0   0.037888   0.041216
6.81695  0   0.038528   0.040448
6.81703  0   0.034304   0.044032
6.81711  0   0.038272   0.039296
6.81719  0   0.034304   0.046208
6.81727  0   0.03456   0.039552
6.81734  0   0.036736   0.03904
6.81742  0   0.036864   0.041856
6.8175  0   0.039808   0.035968
6.81758  0   0.034048   0.040704
6.81766  0   0.034944   0.041088
6.81773  0   0.033152   0.04288
6.81781  0   0.036864   0.04224
6.81789  0   0.036224   0.041344
6.81797  0   0.038912   0.03776
6.81805  0   0.032128   0.044288
6.81813  0   0.035712   0.04288
6.8182  0   0.035712   0.040192
6.81828  0   0.034176   0.03968
6.81836  0   0.036096   0.038784
6.81844  0   0.031488   0.041216
6.81852  0   0.039168   0.044032
6.81859  0   0.034176   0.039936
6.81867  0.000128   0.035968   0.041984
6.81875  0   0.033664   0.041472
6.81883  0   0.03904   0.043648
6.81891  0.000128   0.03264   0.04288
6.81898  0   0.036352   0.042112
6.81906  0   0.03712   0.046464
6.81914  0   0.032128   0.041344
6.81922  0   0.037888   0.043776
6.8193  0   0.035584   0.03392
6.81937  0   0.035584   0.043648
6.81945  0.000128   0.034304   0.041984
6.81953  0   0.035968   0.044032
6.81961  0   0.036352   0.040576
6.81969  0   0.036096   0.040832
6.81977  0   0.03328   0.039552
6.81984  0   0.03328   0.041984
6.81992  0   0.037376   0.041472
6.82  0   0.037504   0.040576
6.82008  0   0.036736   0.04032
6.82016  0   0.036992   0.04288
6.82023  0   0.038144   0.04288
6.82031  0   0.035584   0.042752
6.82039  0   0.037888   0.045312
6.82047  0   0.030336   0.042624
6.82055  0   0.036352   0.041472
6.82062  0.000128   0.034176   0.038912
6.8207  0   0.03584   0.039936
6.82078  0   0.03776   0.043904
6.82086  0   0.037504   0.040576
6.82094  0   0.035456   0.043264
6.82102  0   0.033664   0.039808
6.82109  0   0.034944   0.041216
6.82117  0   0.035712   0.045952
6.82125  0   0.038272   0.041984
6.82133  0   0.03456   0.0416
6.82141  0   0.033664   0.039296
6.82148  0   0.03584   0.041088
6.82156  0   0.029952   0.04096
6.82164  0   0.033792   0.038528
6.82172  0   0.037632   0.04352
6.8218  0   0.035712   0.042368
6.82188  0   0.034048   0.045056
6.82195  0   0.03072   0.039936
6.82203  0   0.038016   0.043904
6.82211  0   0.03328   0.043776
6.82219  0   0.036608   0.040576
6.82227  0.000128   0.036224   0.042112
6.82234  0   0.03968   0.043264
6.82242  0   0.034944   0.042752
6.8225  0   0.03904   0.041856
6.82258  0   0.03584   0.04096
6.82266  0   0.03776   0.036864
6.82273  0.000128   0.038016   0.041344
6.82281  0   0.035328   0.045312
6.82289  0   0.034176   0.039552
6.82297  0   0.034432   0.043648
6.82305  0   0.034432   0.042752
6.82313  0   0.03648   0.038528
6.8232  0   0.033536   0.039168
6.82328  0   0.031616   0.03776
6.82336  0   0.033152   0.039936
6.82344  0   0.03904   0.041728
6.82352  0   0.036096   0.041728
6.82359  0   0.0384   0.041728
6.82367  0   0.034432   0.03776
6.82375  0   0.033152   0.043392
6.82383  0   0.039296   0.039552
6.82391  0   0.03776   0.040576
6.82398  0   0.035328   0.041472
6.82406  0   0.033792   0.041472
6.82414  0   0.034432   0.0384
6.82422  0   0.0352   0.042112
6.8243  0   0.03648   0.04544
6.82437  0   0.036096   0.040192
6.82445  0   0.038016   0.04288
6.82453  0   0.033664   0.042368
6.82461  0   0.031232   0.041728
6.82469  0   0.0384   0.04224
6.82477  0   0.038144   0.043648
6.82484  0   0.036608   0.042112
6.82492  0   0.032768   0.0416
6.825  0   0.036736   0.043648
6.82508  0   0.035456   0.0448
6.82516  0   0.033792   0.035584
6.82523  0   0.035456   0.041216
6.82531  0   0.036992   0.042368
6.82539  0.000128   0.037376   0.049536
6.82547  0   0.03648   0.041088
6.82555  0   0.034688   0.039808
6.82563  0.000128   0.034816   0.040192
6.8257  0   0.03648   0.0416
6.82578  0   0.029312   0.0416
6.82586  0   0.039936   0.039168
6.82594  0.000128   0.037888   0.040448
6.82602  0   0.035584   0.039552
6.82609  0   0.03648   0.041728
6.82617  0   0.03392   0.039168
6.82625  0.000128   0.033152   0.043392
6.82633  0   0.03904   0.04288
6.82641  0   0.032384   0.044544
6.82648  0   0.038272   0.040064
6.82656  0   0.03584   0.039296
6.82664  0   0.03264   0.04416
6.82672  0   0.034688   0.04032
6.8268  0   0.034432   0.0416
6.82688  0   0.039168   0.041984
6.82695  0.000128   0.034944   0.037632
6.82703  0   0.034304   0.041344
6.82711  0   0.034688   0.043264
6.82719  0.000256   0.033792   0.041088
6.82727  0   0.035328   0.044672
6.82734  0   0.036736   0.04352
6.82742  0   0.037888   0.039424
6.8275  0   0.033792   0.03648
6.82758  0   0.037632   0.044032
6.82766  0   0.037376   0.0448
6.82773  0   0.035968   0.045952
6.82781  0   0.035712   0.04672
6.82789  0.000128   0.035584   0.044288
6.82797  0   0.036992   0.040192
6.82805  0   0.034816   0.041856
6.82812  0   0.035072   0.040192
6.8282  0   0.03968   0.042112
6.82828  0   0.03392   0.038272
6.82836  0.000128   0.037248   0.040192
6.82844  0   0.034304   0.041728
6.82852  0.000128   0.033024   0.038912
6.82859  0   0.032128   0.047104
6.82867  0   0.03456   0.040576
6.82875  0   0.0352   0.041984
6.82883  0   0.03712   0.045824
6.82891  0   0.031872   0.041856
6.82898  0   0.034816   0.041216
6.82906  0   0.035456   0.043392
6.82914  0   0.032896   0.045696
6.82922  0   0.034048   0.036224
6.8293  0   0.036992   0.036736
6.82937  0   0.0352   0.042496
6.82945  0   0.032896   0.040448
6.82953  0   0.032768   0.03776
6.82961  0   0.034176   0.041216
6.82969  0   0.038144   0.039552
6.82977  0   0.035072   0.0448
6.82984  0   0.03904   0.039808
6.82992  0   0.035584   0.042752
6.83  0   0.036864   0.04032
6.83008  0   0.035712   0.045568
6.83016  0   0.035584   0.045312
6.83023  0   0.033024   0.035968
6.83031  0   0.034944   0.04352
6.83039  0   0.033024   0.041088
6.83047  0   0.030464   0.040832
6.83055  0   0.035584   0.04608
6.83063  0   0.036864   0.0384
6.8307  0   0.035072   0.043904
6.83078  0   0.035456   0.041472
6.83086  0.000128   0.032384   0.041856
6.83094  0   0.038656   0.04288
6.83102  0   0.034688   0.043648
6.83109  0   0.0352   0.045952
6.83117  0   0.03328   0.043904
6.83125  0   0.032896   0.041472
6.83133  0   0.03648   0.040192
6.83141  0   0.034432   0.042624
6.83148  0   0.03904   0.043008
6.83156  0   0.03392   0.037888
6.83164  0   0.036096   0.04288
6.83172  0.000128   0.034944   0.043776
6.8318  0   0.037376   0.041216
6.83188  0   0.0352   0.037888
6.83195  0   0.036224   0.042496
6.83203  0   0.032384   0.043136
6.83211  0   0.034944   0.044288
6.83219  0   0.034688   0.039552
6.83227  0   0.032128   0.038656
6.83234  0   0.035328   0.042752
6.83242  0   0.03584   0.040832
6.8325  0.000128   0.034304   0.041856
6.83258  0   0.035456   0.041216
6.83266  0   0.034048   0.043264
6.83273  0.000128   0.034304   0.041216
6.83281  0   0.037888   0.041472
6.83289  0   0.037248   0.039936
6.83297  0   0.034432   0.0416
6.83305  0   0.036992   0.046848
6.83312  0   0.033792   0.03904
6.8332  0   0.034048   0.04224
6.83328  0   0.034688   0.041984
6.83336  0.000128   0.032384   0.043648
6.83344  0   0.036352   0.041728
6.83352  0   0.03904   0.043264
6.83359  0.000128   0.031744   0.044416
6.83367  0   0.034688   0.045056
6.83375  0   0.032768   0.041216
6.83383  0   0.037248   0.040448
6.83391  0.000128   0.037376   0.041856
6.83398  0   0.033024   0.041984
6.83406  0   0.037248   0.042624
6.83414  0   0.036864   0.04736
6.83422  0   0.033152   0.041984
6.8343  0   0.033152   0.041728
6.83438  0   0.036224   0.038912
6.83445  0   0.032256   0.042752
6.83453  0   0.035968   0.042368
6.83461  0   0.033664   0.040704
6.83469  0   0.037632   0.04416
6.83477  0   0.03456   0.04288
6.83484  0   0.034432   0.041856
6.83492  0   0.037248   0.043648
6.835  0   0.033024   0.043648
6.83508  0   0.035328   0.043392
6.83516  0   0.035968   0.041344
6.83523  0   0.03712   0.041216
6.83531  0   0.039552   0.046208
6.83539  0   0.033152   0.037888
6.83547  0   0.035456   0.04288
6.83555  0   0.0352   0.043136
6.83563  0   0.031232   0.043648
6.8357  0   0.034176   0.0416
6.83578  0   0.037248   0.040576
6.83586  0   0.03456   0.040576
6.83594  0   0.037632   0.038912
6.83602  0.000128   0.033408   0.040192
6.83609  0   0.035456   0.040832
6.83617  0   0.035584   0.039424
6.83625  0.000128   0.038144   0.046592
6.83633  0   0.035072   0.039808
6.83641  0   0.034944   0.043392
6.83648  0   0.037632   0.0384
6.83656  0   0.035712   0.042752
6.83664  0   0.037632   0.0416
6.83672  0   0.037248   0.043008
6.8368  0   0.037504   0.040448
6.83688  0   0.035328   0.040576
6.83695  0   0.038144   0.044928
6.83703  0.000128   0.039552   0.03904
6.83711  0   0.0384   0.043648
6.83719  0   0.042496   0.042368
6.83727  0   0.035456   0.044416
6.83734  0   0.034176   0.039936
6.83742  0.000128   0.042368   0.044288
6.8375  0   0.039168   0.0416
6.83758  0   0.035456   0.039808
6.83766  0   0.034048   0.04032
6.83773  0   0.03328   0.0416
6.83781  0   0.035456   0.041728
6.83789  0   0.036992   0.038528
6.83797  0   0.033792   0.038272
6.83805  0   0.035328   0.04224
6.83812  0   0.03968   0.041984
6.8382  0   0.033408   0.040832
6.83828  0   0.032384   0.04416
6.83836  0   0.036736   0.041856
6.83844  0.000128   0.03392   0.041216
6.83852  0   0.036608   0.04544
6.83859  0   0.0352   0.040192
6.83867  0   0.034432   0.040448
6.83875  0   0.037376   0.042112
6.83883  0   0.037376   0.045184
6.83891  0   0.033408   0.040832
6.83898  0   0.031872   0.042368
6.83906  0   0.036992   0.041856
6.83914  0   0.033408   0.044032
6.83922  0   0.038656   0.042752
6.8393  0   0.037376   0.040192
6.83938  0   0.037888   0.041984
6.83945  0   0.032896   0.040576
6.83953  0   0.035712   0.041216
6.83961  0   0.036608   0.041344
6.83969  0   0.034432   0.043392
6.83977  0.000128   0.036864   0.038784
6.83984  0   0.033408   0.042112
6.83992  0   0.036096   0.045952
6.84  0   0.033152   0.03904
6.84008  0   0.03456   0.042624
6.84016  0   0.037248   0.040576
6.84023  0   0.034688   0.0416
6.84031  0   0.03584   0.040576
6.84039  0   0.034688   0.040704
6.84047  0.000128   0.03648   0.040448
6.84055  0   0.03584   0.040448
6.84063  0   0.034944   0.041728
6.8407  0.000128   0.035456   0.043264
6.84078  0   0.034944   0.03648
6.84086  0   0.036992   0.040064
6.84094  0   0.03328   0.042624
6.84102  0   0.034432   0.039808
6.84109  0   0.036224   0.043136
6.84117  0   0.034816   0.037888
6.84125  0   0.038784   0.04096
6.84133  0   0.035456   0.04288
6.84141  0   0.033152   0.038912
6.84148  0.000128   0.034944   0.044544
6.84156  0   0.035328   0.042112
6.84164  0   0.036224   0.038528
6.84172  0   0.035968   0.045952
6.8418  0   0.0352   0.04352
6.84187  0   0.036608   0.041856
6.84195  0.000128   0.031232   0.04416
6.84203  0   0.033536   0.041216
6.84211  0   0.036864   0.041344
6.84219  0   0.036864   0.041984
6.84227  0   0.035584   0.041984
6.84234  0   0.038528   0.041088
6.84242  0   0.039296   0.038144
6.8425  0   0.0352   0.045312
6.84258  0   0.034816   0.039424
6.84266  0   0.038528   0.040704
6.84273  0   0.036864   0.041472
6.84281  0.000128   0.036224   0.042368
6.84289  0   0.036608   0.04288
6.84297  0   0.036864   0.043392
6.84305  0   0.036608   0.045056
6.84313  0   0.036352   0.043392
6.8432  0   0.035712   0.043904
6.84328  0   0.034432   0.041088
6.84336  0   0.038912   0.038144
6.84344  0   0.0352   0.04032
6.84352  0   0.033664   0.0416
6.84359  0   0.034176   0.04224
6.84367  0   0.033408   0.045184
6.84375  0   0.039552   0.04544
6.84383  0.000128   0.03264   0.03968
6.84391  0   0.03904   0.0416
6.84398  0   0.036864   0.044032
6.84406  0   0.03392   0.040832
6.84414  0.000256   0.033792   0.041344
6.84422  0   0.036224   0.043392
6.8443  0   0.034048   0.043136
6.84438  0   0.036352   0.043392
6.84445  0   0.033408   0.038528
6.84453  0   0.037888   0.045056
6.84461  0   0.036096   0.043136
6.84469  0   0.032768   0.041472
6.84477  0   0.036864   0.040064
6.84484  0   0.0384   0.038656
6.84492  0   0.038528   0.043776
6.845  0   0.03328   0.043008
6.84508  0   0.037376   0.039424
6.84516  0   0.030336   0.044416
6.84523  0   0.035456   0.039424
6.84531  0   0.033664   0.042112
6.84539  0   0.032384   0.039296
6.84547  0   0.035456   0.039936
6.84555  0.000128   0.038528   0.041216
6.84563  0   0.035072   0.0384
6.8457  0   0.035072   0.038272
6.84578  0   0.032768   0.040192
6.84586  0   0.03328   0.042752
6.84594  0   0.034944   0.0384
6.84602  0   0.035456   0.049024
6.84609  0   0.0352   0.043136
6.84617  0.000128   0.0352   0.038784
6.84625  0   0.035968   0.0416
6.84633  0   0.032256   0.041472
6.84641  0   0.033664   0.040448
6.84648  0   0.033792   0.042752
6.84656  0   0.034944   0.038016
6.84664  0   0.037632   0.038656
6.84672  0.000128   0.036992   0.038912
6.8468  0   0.033408   0.0416
6.84687  0   0.036736   0.04288
6.84695  0   0.037888   0.038144
6.84703  0   0.030976   0.040832
6.84711  0   0.034816   0.039168
6.84719  0   0.032384   0.041728
6.84727  0   0.03648   0.04032
6.84734  0   0.035968   0.045952
6.84742  0   0.034048   0.038656
6.8475  0   0.032256   0.041984
6.84758  0   0.035072   0.039936
6.84766  0   0.032768   0.03968
6.84773  0   0.035456   0.039424
6.84781  0   0.036736   0.042752
6.84789  0   0.036736   0.045696
6.84797  0   0.0352   0.040576
6.84805  0   0.036224   0.04032
6.84813  0   0.03072   0.04096
6.8482  0   0.035456   0.044032
6.84828  0   0.038656   0.03904
6.84836  0   0.036992   0.04288
6.84844  0   0.034176   0.039552
6.84852  0   0.03328   0.035712
6.84859  0   0.031744   0.038656
6.84867  0   0.038656   0.044288
6.84875  0   0.034688   0.042752
6.84883  0   0.035712   0.041984
6.84891  0   0.036608   0.037376
6.84898  0   0.0352   0.043776
6.84906  0   0.035584   0.039936
6.84914  0   0.036608   0.043136
6.84922  0   0.038016   0.041216
6.8493  0   0.03584   0.040192
6.84938  0   0.033024   0.041728
6.84945  0   0.039168   0.041088
6.84953  0   0.03776   0.043264
6.84961  0   0.033664   0.04096
6.84969  0   0.038656   0.040192
6.84977  0   0.031616   0.04032
6.84984  0   0.038272   0.038528
6.84992  0   0.037376   0.045696
6.85  0   0.032768   0.039424
6.85008  0   0.034432   0.039808
6.85016  0   0.038784   0.043392
6.85023  0   0.036736   0.039936
6.85031  0   0.034048   0.040576
6.85039  0   0.03648   0.04096
6.85047  0   0.032512   0.043008
6.85055  0   0.034688   0.04288
6.85062  0   0.036864   0.040448
6.8507  0   0.032512   0.042752
6.85078  0   0.03648   0.042624
6.85086  0   0.029312   0.040192
6.85094  0   0.033792   0.04672
6.85102  0   0.036864   0.048
6.85109  0   0.034176   0.03904
6.85117  0   0.03392   0.040576
6.85125  0   0.032   0.042496
6.85133  0   0.034944   0.043008
6.85141  0   0.036992   0.039424
6.85148  0   0.035328   0.03968
6.85156  0   0.035456   0.040064
6.85164  0   0.031104   0.040448
6.85172  0   0.036096   0.045824
6.8518  0   0.0352   0.043904
6.85187  0   0.036352   0.03904
6.85195  0   0.035328   0.042496
6.85203  0   0.03584   0.041216
6.85211  0   0.038784   0.046464
6.85219  0   0.036096   0.03776
6.85227  0   0.036608   0.039552
6.85234  0   0.034176   0.037632
6.85242  0   0.033536   0.039936
6.8525  0   0.033664   0.045696
6.85258  0   0.038528   0.041344
6.85266  0   0.034304   0.043264
6.85273  0   0.034816   0.04288
6.85281  0   0.03456   0.041472
6.85289  0   0.033792   0.041472
6.85297  0   0.033536   0.03968
6.85305  0   0.033536   0.038016
6.85313  0   0.035584   0.042624
6.8532  0   0.039168   0.04352
6.85328  0   0.039296   0.039936
6.85336  0   0.034048   0.042368
6.85344  0   0.03584   0.041856
6.85352  0   0.039424   0.04096
6.85359  0   0.032896   0.041856
6.85367  0   0.03328   0.042624
6.85375  0   0.033024   0.04096
6.85383  0   0.035328   0.044672
6.85391  0   0.035584   0.03968
6.85398  0   0.033408   0.041344
6.85406  0   0.034816   0.042752
6.85414  0   0.033792   0.040704
6.85422  0   0.035456   0.038144
6.8543  0   0.032384   0.038784
6.85438  0.000128   0.036992   0.044288
6.85445  0   0.032512   0.04224
6.85453  0   0.036992   0.037888
6.85461  0   0.035328   0.039936
6.85469  0   0.034432   0.040448
6.85477  0   0.033408   0.039936
6.85484  0   0.03456   0.043904
6.85492  0   0.035072   0.038016
6.855  0   0.036224   0.043904
6.85508  0   0.037888   0.042496
6.85516  0   0.037248   0.042112
6.85523  0   0.035328   0.039808
6.85531  0   0.036352   0.03968
6.85539  0.000128   0.034176   0.039296
6.85547  0   0.03712   0.041088
6.85555  0   0.034304   0.043776
6.85562  0   0.038272   0.039424
6.8557  0   0.03392   0.042368
6.85578  0   0.035072   0.04032
6.85586  0   0.03712   0.041344
6.85594  0   0.03584   0.04416
6.85602  0   0.036992   0.0448
6.85609  0   0.032896   0.040576
6.85617  0   0.034176   0.038272
6.85625  0   0.036352   0.037632
6.85633  0   0.032768   0.041344
6.85641  0   0.03456   0.044928
6.85648  0   0.034816   0.044928
6.85656  0   0.03328   0.043776
6.85664  0   0.036224   0.040832
6.85672  0   0.033152   0.041344
6.8568  0   0.032896   0.037504
6.85688  0   0.035456   0.040064
6.85695  0   0.034432   0.049536
6.85703  0   0.034304   0.043392
6.85711  0   0.03648   0.039424
6.85719  0   0.030976   0.040832
6.85727  0   0.040832   0.041728
6.85734  0   0.036736   0.040832
6.85742  0   0.034176   0.0416
6.8575  0   0.031872   0.045184
6.85758  0   0.036352   0.043264
6.85766  0   0.032256   0.04288
6.85773  0   0.029568   0.043776
6.85781  0   0.03648   0.041344
6.85789  0   0.034304   0.038784
6.85797  0   0.03328   0.045824
6.85805  0   0.038272   0.039424
6.85813  0   0.03648   0.044288
6.8582  0   0.03584   0.04096
6.85828  0   0.037888   0.043008
6.85836  0   0.032   0.041088
6.85844  0   0.035968   0.040576
6.85852  0   0.034304   0.041344
6.85859  0   0.036992   0.038528
6.85867  0.000128   0.03264   0.042496
6.85875  0   0.03648   0.039424
6.85883  0   0.041856   0.04288
6.85891  0   0.03584   0.041088
6.85898  0   0.037632   0.039424
6.85906  0   0.034688   0.044928
6.85914  0   0.034304   0.042624
6.85922  0.000128   0.036864   0.04736
6.8593  0   0.034688   0.039936
6.85938  0   0.03648   0.040064
6.85945  0   0.033536   0.042112
6.85953  0   0.03328   0.041088
6.85961  0   0.03456   0.04032
6.85969  0.000128   0.037504   0.040064
6.85977  0   0.036864   0.040576
6.85984  0   0.034048   0.040576
6.85992  0   0.037248   0.04224
6.86  0   0.032768   0.045696
6.86008  0   0.034688   0.03968
6.86016  0   0.03392   0.042624
6.86023  0   0.039424   0.042496
6.86031  0   0.034816   0.039808
6.86039  0   0.035072   0.040064
6.86047  0   0.038912   0.043776
6.86055  0.000128   0.036352   0.042112
6.86062  0   0.0352   0.041728
6.8607  0   0.034304   0.04288
6.86078  0   0.033664   0.04288
6.86086  0   0.034304   0.039168
6.86094  0   0.036224   0.040192
6.86102  0   0.032768   0.043776
6.86109  0.000128   0.031744   0.03648
6.86117  0   0.03392   0.040832
6.86125  0.000128   0.038528   0.041344
6.86133  0   0.03584   0.036992
6.86141  0.000128   0.034816   0.043136
6.86148  0   0.03264   0.042496
6.86156  0   0.031616   0.040448
6.86164  0   0.036352   0.041344
6.86172  0   0.034432   0.041472
6.8618  0   0.034176   0.041344
6.86188  0   0.037632   0.040448
6.86195  0   0.03584   0.041856
6.86203  0   0.030976   0.04224
6.86211  0   0.03264   0.042624
6.86219  0   0.033024   0.04352
6.86227  0   0.036736   0.041984
6.86234  0   0.037376   0.039808
6.86242  0   0.034304   0.039936
6.8625  0   0.034048   0.038912
6.86258  0   0.035328   0.041984
6.86266  0   0.036352   0.045824
6.86273  0   0.035072   0.0416
6.86281  0   0.037248   0.038528
6.86289  0   0.03456   0.043136
6.86297  0   0.030848   0.040576
6.86305  0   0.036736   0.04032
6.86313  0   0.03264   0.044928
6.8632  0   0.035712   0.03968
6.86328  0   0.033664   0.042496
6.86336  0   0.036992   0.042112
6.86344  0   0.036352   0.040448
6.86352  0   0.037888   0.041216
6.86359  0   0.037248   0.036736
6.86367  0   0.03648   0.045184
6.86375  0   0.037376   0.037888
6.86383  0   0.032768   0.042496
6.86391  0   0.037248   0.043008
6.86398  0   0.034944   0.041856
6.86406  0   0.03264   0.047616
6.86414  0   0.036736   0.037888
6.86422  0   0.036992   0.039552
6.8643  0   0.034048   0.041728
6.86437  0   0.035328   0.042368
6.86445  0   0.035584   0.040448
6.86453  0.000128   0.03392   0.039808
6.86461  0   0.038016   0.043264
6.86469  0   0.036352   0.044032
6.86477  0   0.03008   0.037504
6.86484  0   0.034176   0.037888
6.86492  0   0.03712   0.037504
6.865  0   0.038656   0.0384
6.86508  0   0.03136   0.042752
6.86516  0   0.036864   0.041728
6.86523  0   0.03456   0.04288
6.86531  0   0.033024   0.040832
6.86539  0   0.035712   0.041216
6.86547  0   0.034816   0.039424
6.86555  0   0.036096   0.044288
6.86563  0   0.036096   0.037248
6.8657  0   0.035968   0.04352
6.86578  0   0.036096   0.045696
6.86586  0   0.030464   0.03776
6.86594  0   0.037248   0.04096
6.86602  0   0.0352   0.037632
6.86609  0   0.032512   0.03968
6.86617  0   0.0384   0.044928
6.86625  0   0.03456   0.039936
6.86633  0   0.036096   0.042368
6.86641  0   0.0352   0.040704
6.86648  0   0.036864   0.040064
6.86656  0   0.033152   0.042368
6.86664  0   0.030464   0.03776
6.86672  0   0.033664   0.037888
6.8668  0   0.035456   0.042368
6.86688  0   0.032128   0.039808
6.86695  0   0.032384   0.0416
6.86703  0.000128   0.038272   0.03968
6.86711  0   0.033152   0.041472
6.86719  0   0.035072   0.04416
6.86727  0   0.034944   0.039808
6.86734  0.000128   0.036864   0.040704
6.86742  0   0.036224   0.040448
6.8675  0   0.038144   0.040576
6.86758  0   0.038016   0.045952
6.86766  0   0.03712   0.042752
6.86773  0   0.032768   0.037632
6.86781  0   0.036736   0.041856
6.86789  0   0.036992   0.043392
6.86797  0.000128   0.032896   0.0352
6.86805  0   0.0352   0.037248
6.86813  0   0.035328   0.039424
6.8682  0   0.03648   0.038272
6.86828  0   0.038528   0.040448
6.86836  0   0.037248   0.037504
6.86844  0   0.031872   0.047104
6.86852  0   0.035584   0.043904
6.86859  0   0.036096   0.039296
6.86867  0   0.03648   0.042368
6.86875  0   0.037376   0.038656
6.86883  0   0.036608   0.042112
6.86891  0   0.036736   0.043776
6.86898  0   0.035072   0.038656
6.86906  0   0.034816   0.039168
6.86914  0   0.035584   0.04032
6.86922  0   0.034816   0.042368
6.8693  0.000128   0.03584   0.039296
6.86937  0   0.033792   0.041344
6.86945  0   0.036352   0.03776
6.86953  0   0.031616   0.041344
6.86961  0   0.031232   0.03648
6.86969  0   0.033536   0.037504
6.86977  0   0.034048   0.042752
6.86984  0   0.036608   0.043008
6.86992  0   0.0352   0.039936
6.87  0   0.032   0.045824
6.87008  0   0.037632   0.042368
6.87016  0.000128   0.03712   0.043392
6.87023  0   0.035072   0.041344
6.87031  0   0.034432   0.04032
6.87039  0   0.03392   0.037376
6.87047  0   0.030848   0.039936
6.87055  0   0.036352   0.044032
6.87063  0   0.04096   0.036992
6.8707  0   0.036864   0.04544
6.87078  0   0.03456   0.038912
6.87086  0   0.036736   0.04608
6.87094  0   0.039808   0.040448
6.87102  0   0.035456   0.03968
6.87109  0   0.034432   0.04416
6.87117  0   0.03136   0.039552
6.87125  0   0.035712   0.0416
6.87133  0   0.033792   0.040192
6.87141  0   0.034048   0.040192
6.87148  0   0.03584   0.039936
6.87156  0   0.036352   0.04096
6.87164  0   0.037376   0.04032
6.87172  0   0.03264   0.04672
6.8718  0.000128   0.03712   0.044288
6.87188  0   0.037504   0.041088
6.87195  0   0.03264   0.04096
6.87203  0   0.038656   0.041856
6.87211  0   0.035456   0.039296
6.87219  0   0.036096   0.038016
6.87227  0   0.034176   0.038656
6.87234  0   0.03392   0.038656
6.87242  0   0.034688   0.0416
6.8725  0   0.029568   0.040704
6.87258  0   0.033792   0.044288
6.87266  0   0.033664   0.04032
6.87273  0   0.041728   0.041728
6.87281  0   0.031104   0.038144
6.87289  0   0.03648   0.041344
6.87297  0   0.033024   0.040704
6.87305  0.000128   0.036352   0.040704
6.87312  0   0.034688   0.040448
6.8732  0   0.036224   0.038528
6.87328  0   0.035712   0.039424
6.87336  0   0.03648   0.041088
6.87344  0   0.038656   0.039296
6.87352  0.000128   0.033408   0.03776
6.87359  0.000128   0.034048   0.041088
6.87367  0.000128   0.031872   0.04416
6.87375  0   0.03648   0.038656
6.87383  0   0.036096   0.039936
6.87391  0   0.034816   0.039424
6.87398  0   0.033024   0.040704
6.87406  0   0.035072   0.038144
6.87414  0   0.034432   0.038784
6.87422  0   0.034304   0.038912
6.8743  0   0.039424   0.04096
6.87438  0   0.037504   0.040704
6.87445  0   0.036352   0.038528
6.87453  0   0.038912   0.0416
6.87461  0   0.035712   0.043008
6.87469  0   0.037248   0.049408
6.87477  0   0.036224   0.040064
6.87484  0   0.031488   0.040704
6.87492  0   0.036608   0.041088
6.875  0   0.03456   0.040448
6.87508  0   0.033664   0.041472
6.87516  0   0.038144   0.041088
6.87523  0   0.034688   0.04096
6.87531  0   0.034304   0.039808
6.87539  0   0.032896   0.0384
6.87547  0   0.036224   0.04032
6.87555  0   0.036992   0.044288
6.87563  0   0.032256   0.043648
6.8757  0.000256   0.038016   0.03712
6.87578  0   0.035072   0.039296
6.87586  0   0.035712   0.043776
6.87594  0   0.035584   0.035968
6.87602  0   0.040064   0.044544
6.87609  0   0.03648   0.040704
6.87617  0.000128   0.038272   0.044416
6.87625  0   0.03392   0.041984
6.87633  0   0.03584   0.041728
6.87641  0   0.03456   0.03968
6.87648  0   0.036096   0.040832
6.87656  0   0.03584   0.040064
6.87664  0   0.037376   0.038912
6.87672  0   0.035712   0.041216
6.8768  0   0.03392   0.039552
6.87688  0   0.036224   0.043008
6.87695  0   0.034688   0.043904
6.87703  0.000128   0.035456   0.04288
6.87711  0   0.03648   0.038528
6.87719  0   0.038272   0.042624
6.87727  0   0.0352   0.043904
6.87734  0   0.038912   0.042496
6.87742  0   0.031232   0.041344
6.8775  0   0.036096   0.042752
6.87758  0   0.034176   0.036992
6.87766  0   0.036352   0.0416
6.87773  0   0.0384   0.04416
6.87781  0   0.03456   0.041088
6.87789  0   0.03648   0.045568
6.87797  0   0.03136   0.043136
6.87805  0   0.0384   0.038912
6.87812  0   0.031104   0.041472
6.8782  0   0.033536   0.039936
6.87828  0   0.038784   0.043264
6.87836  0   0.034176   0.0384
6.87844  0   0.037248   0.045184
6.87852  0   0.0352   0.04096
6.87859  0   0.032   0.043648
6.87867  0   0.03456   0.043136
6.87875  0   0.034048   0.044416
6.87883  0   0.03392   0.041984
6.87891  0   0.034944   0.038784
6.87898  0   0.03328   0.043008
6.87906  0   0.032384   0.04288
6.87914  0   0.036608   0.04032
6.87922  0   0.035072   0.041728
6.8793  0   0.035712   0.041344
6.87938  0   0.03136   0.04096
6.87945  0   0.0384   0.038912
6.87953  0   0.034048   0.040192
6.87961  0   0.0352   0.040576
6.87969  0   0.029696   0.0384
6.87977  0   0.03456   0.037504
6.87984  0   0.032512   0.044032
6.87992  0   0.03264   0.042368
6.88  0   0.036736   0.04224
6.88008  0   0.036096   0.041216
6.88016  0   0.035584   0.0416
6.88023  0   0.034176   0.039296
6.88031  0   0.037504   0.0384
6.88039  0   0.037376   0.043008
6.88047  0   0.037888   0.041856
6.88055  0   0.0352   0.042112
6.88063  0.000128   0.031872   0.041856
6.8807  0   0.034816   0.048128
6.88078  0   0.034432   0.043264
6.88086  0   0.037504   0.042112
6.88094  0   0.037632   0.039552
6.88102  0   0.035456   0.041088
6.88109  0   0.033024   0.040192
6.88117  0   0.030592   0.038272
6.88125  0   0.033024   0.043776
6.88133  0   0.038272   0.043648
6.88141  0   0.03456   0.043392
6.88148  0   0.032256   0.036864
6.88156  0   0.036864   0.036736
6.88164  0   0.034816   0.039296
6.88172  0   0.034176   0.04096
6.8818  0   0.0352   0.042624
6.88187  0   0.03712   0.038784
6.88195  0   0.036736   0.0448
6.88203  0   0.031616   0.04032
6.88211  0   0.037888   0.04416
6.88219  0   0.033536   0.035584
6.88227  0   0.034176   0.04096
6.88234  0   0.037376   0.041984
6.88242  0   0.032768   0.039808
6.8825  0   0.033792   0.041728
6.88258  0   0.03648   0.042368
6.88266  0.000128   0.036608   0.038528
6.88273  0.000128   0.033152   0.044288
6.88281  0   0.037888   0.045184
6.88289  0   0.033152   0.044416
6.88297  0   0.032896   0.038144
6.88305  0   0.034688   0.037888
6.88312  0   0.034304   0.04416
6.8832  0   0.033408   0.039424
6.88328  0.000128   0.036736   0.041216
6.88336  0   0.038272   0.046464
6.88344  0   0.037632   0.038272
6.88352  0   0.034304   0.040448
6.88359  0   0.030848   0.04352
6.88367  0   0.036224   0.041984
6.88375  0.000128   0.032896   0.040704
6.88383  0   0.033792   0.043136
6.88391  0   0.033664   0.043904
6.88398  0   0.038656   0.03968
6.88406  0   0.034432   0.042752
6.88414  0   0.03392   0.039168
6.88422  0   0.038528   0.044928
6.8843  0   0.035584   0.037632
6.88438  0.000128   0.034176   0.041728
6.88445  0   0.034304   0.038656
6.88453  0   0.03264   0.039424
6.88461  0   0.033792   0.039424
6.88469  0   0.036736   0.040064
6.88477  0   0.034048   0.045184
6.88484  0   0.034304   0.040448
6.88492  0   0.038912   0.04032
6.885  0   0.038656   0.042112
6.88508  0   0.03648   0.040192
6.88516  0   0.038656   0.041472
6.88523  0   0.03584   0.040704
6.88531  0   0.034816   0.036992
6.88539  0   0.037504   0.039168
6.88547  0   0.032384   0.041216
6.88555  0   0.03584   0.04096
6.88563  0   0.030464   0.039168
6.8857  0   0.035072   0.041472
6.88578  0   0.03776   0.041984
6.88586  0   0.03328   0.040704
6.88594  0   0.034304   0.03968
6.88602  0.000128   0.034176   0.042112
6.88609  0   0.037504   0.041984
6.88617  0   0.03328   0.03968
6.88625  0   0.038912   0.039168
6.88633  0   0.030464   0.043392
6.88641  0   0.030336   0.039552
6.88648  0   0.035072   0.0416
6.88656  0   0.03584   0.035712
6.88664  0   0.036736   0.040064
6.88672  0   0.04032   0.038656
6.8868  0   0.032896   0.043648
6.88687  0   0.033152   0.0416
6.88695  0   0.034176   0.036864
6.88703  0   0.03264   0.041216
6.88711  0   0.03328   0.039296
6.88719  0   0.030976   0.043648
6.88727  0   0.034688   0.042496
6.88734  0   0.034176   0.03904
6.88742  0   0.033664   0.037376
6.8875  0   0.03392   0.043136
6.88758  0   0.039168   0.041472
6.88766  0   0.032512   0.040192
6.88773  0   0.0352   0.0384
6.88781  0   0.03328   0.039552
6.88789  0   0.034688   0.03904
6.88797  0   0.032128   0.039296
6.88805  0   0.040064   0.041472
6.88813  0   0.034432   0.039168
6.8882  0   0.034432   0.039808
6.88828  0   0.03584   0.040704
6.88836  0   0.036864   0.039552
6.88844  0   0.030848   0.040448
6.88852  0   0.031872   0.040576
6.88859  0   0.031488   0.042496
6.88867  0   0.03136   0.03968
6.88875  0   0.033792   0.041472
6.88883  0   0.036352   0.039936
6.88891  0   0.03712   0.044416
6.88898  0   0.036352   0.039296
6.88906  0   0.035328   0.040704
6.88914  0   0.031104   0.038016
6.88922  0   0.034304   0.040704
6.8893  0   0.034304   0.043264
6.88938  0   0.034304   0.044928
6.88945  0   0.034176   0.043008
6.88953  0   0.037632   0.041088
6.88961  0   0.036864   0.03968
6.88969  0   0.033024   0.039552
6.88977  0   0.038016   0.04608
6.88984  0   0.031488   0.040064
6.88992  0   0.03328   0.038656
6.89  0   0.033664   0.041728
6.89008  0   0.038528   0.04096
6.89016  0.000128   0.035968   0.043776
6.89023  0   0.03584   0.0448
6.89031  0   0.040064   0.042368
6.89039  0   0.032   0.04032
6.89047  0   0.036736   0.039424
6.89055  0   0.03392   0.044288
6.89062  0   0.03456   0.04096
6.8907  0   0.034688   0.040576
6.89078  0.000128   0.036352   0.041728
6.89086  0   0.033024   0.04032
6.89094  0   0.038528   0.038912
6.89102  0   0.0352   0.04032
6.89109  0   0.036096   0.03904
6.89117  0   0.03328   0.041728
6.89125  0   0.029952   0.043392
6.89133  0   0.032384   0.040704
6.89141  0   0.031616   0.040704
6.89148  0   0.032768   0.038272
6.89156  0   0.036096   0.040576
6.89164  0   0.036224   0.041984
6.89172  0   0.039552   0.048896
6.8918  0   0.031872   0.042368
6.89187  0   0.034944   0.040448
6.89195  0   0.032768   0.038784
6.89203  0   0.034304   0.039936
6.89211  0.000128   0.035456   0.042368
6.89219  0   0.033408   0.04096
6.89227  0   0.0352   0.038272
6.89234  0   0.032256   0.04224
6.89242  0   0.034944   0.039296
6.8925  0   0.033664   0.040832
6.89258  0   0.03392   0.039808
6.89266  0   0.034432   0.041472
6.89273  0   0.036352   0.04352
6.89281  0   0.033792   0.040192
6.89289  0   0.036096   0.039808
6.89297  0   0.034048   0.041216
6.89305  0   0.033664   0.039296
6.89313  0   0.036608   0.040064
6.8932  0   0.036352   0.040576
6.89328  0   0.038272   0.043904
6.89336  0   0.033664   0.03904
6.89344  0   0.034432   0.038656
6.89352  0   0.036352   0.040064
6.89359  0   0.036736   0.0384
6.89367  0   0.03392   0.04224
6.89375  0   0.03584   0.041344
6.89383  0   0.0352   0.041984
6.89391  0   0.028928   0.039808
6.89398  0   0.032384   0.044416
6.89406  0   0.033792   0.043904
6.89414  0   0.03648   0.042368
6.89422  0   0.03328   0.04032
6.8943  0   0.033792   0.041856
6.89438  0   0.034944   0.041472
6.89445  0   0.03328   0.03968
6.89453  0   0.03456   0.03968
6.89461  0   0.032256   0.042624
6.89469  0   0.038016   0.040832
6.89477  0   0.033664   0.042752
6.89484  0   0.034176   0.040832
6.89492  0   0.033152   0.041216
6.895  0.000128   0.037504   0.03712
6.89508  0   0.035712   0.040064
6.89516  0   0.035328   0.04032
6.89523  0.000128   0.035072   0.041216
6.89531  0   0.03392   0.040448
6.89539  0.000256   0.035968   0.047232
6.89547  0   0.035584   0.041088
6.89555  0   0.031744   0.041088
6.89562  0   0.031872   0.036992
6.8957  0   0.040448   0.038272
6.89578  0   0.03136   0.040448
6.89586  0   0.031232   0.039168
6.89594  0   0.034432   0.041472
6.89602  0   0.035712   0.037632
6.89609  0   0.03328   0.042496
6.89617  0.000128   0.033408   0.038656
6.89625  0   0.038272   0.04032
6.89633  0   0.03264   0.039936
6.89641  0   0.035712   0.038016
6.89648  0   0.033408   0.036224
6.89656  0   0.032896   0.042752
6.89664  0   0.036864   0.0384
6.89672  0   0.038016   0.040576
6.8968  0   0.032384   0.042624
6.89688  0   0.037632   0.03776
6.89695  0   0.034432   0.03968
6.89703  0.000128   0.034432   0.043008
6.89711  0   0.034304   0.039296
6.89719  0   0.03328   0.0416
6.89727  0   0.035328   0.03904
6.89734  0.000128   0.031616   0.042112
6.89742  0   0.032256   0.040576
6.8975  0   0.036736   0.043136
6.89758  0   0.035328   0.036352
6.89766  0   0.032256   0.0416
6.89773  0   0.035456   0.03648
6.89781  0.000128   0.030592   0.038912
6.89789  0   0.0352   0.045568
6.89797  0   0.038272   0.039424
6.89805  0   0.035328   0.038912
6.89813  0   0.036992   0.041344
6.8982  0   0.033152   0.037888
6.89828  0.000128   0.032512   0.039552
6.89836  0   0.032   0.04352
6.89844  0   0.030336   0.03968
6.89852  0   0.032384   0.041344
6.89859  0   0.035712   0.040448
6.89867  0.000128   0.032128   0.04096
6.89875  0   0.035072   0.037888
6.89883  0   0.038528   0.04032
6.89891  0   0.033024   0.0448
6.89898  0   0.035712   0.040192
6.89906  0   0.034048   0.0448
6.89914  0   0.034048   0.041472
6.89922  0   0.032   0.041984
6.8993  0.000128   0.038528   0.041984
6.89938  0   0.034304   0.041472
6.89945  0   0.033152   0.042624
6.89953  0   0.03584   0.042496
6.89961  0   0.033792   0.04352
6.89969  0   0.03776   0.038144
6.89977  0   0.03328   0.038272
6.89984  0   0.03584   0.038528
6.89992  0   0.034944   0.040448
6.9  0   0.03264   0.042368
6.90008  0.000128   0.033408   0.043136
6.90016  0   0.031232   0.03776
6.90023  0   0.036224   0.040576
6.90031  0   0.034048   0.04416
6.90039  0   0.03264   0.040576
6.90047  0   0.036864   0.0448
6.90055  0   0.035072   0.038016
6.90062  0.000128   0.03264   0.040448
6.9007  0   0.034944   0.043904
6.90078  0   0.034816   0.038144
6.90086  0   0.036736   0.04288
6.90094  0.000128   0.035968   0.04032
6.90102  0   0.038912   0.039424
6.90109  0   0.03584   0.042624
6.90117  0   0.033024   0.038656
6.90125  0   0.0352   0.038016
6.90133  0   0.039168   0.044032
6.90141  0.000128   0.038144   0.03904
6.90148  0   0.03456   0.037632
6.90156  0   0.033792   0.044288
6.90164  0   0.038016   0.043904
6.90172  0   0.029952   0.040832
6.9018  0   0.037504   0.043776
6.90188  0   0.033024   0.042752
6.90195  0   0.031104   0.035968
6.90203  0.000128   0.03328   0.040064
6.90211  0   0.033792   0.038272
6.90219  0   0.03648   0.043136
6.90227  0   0.035584   0.039168
6.90234  0   0.032256   0.039808
6.90242  0   0.03712   0.04288
6.9025  0   0.035072   0.040832
6.90258  0   0.032128   0.04032
6.90266  0   0.031488   0.038016
6.90273  0   0.039552   0.04032
6.90281  0.000128   0.039424   0.042496
6.90289  0   0.036096   0.040448
6.90297  0   0.034176   0.040064
6.90305  0   0.035456   0.043776
6.90313  0   0.036864   0.041472
6.9032  0   0.038016   0.036736
6.90328  0   0.037504   0.044416
6.90336  0   0.0352   0.03968
6.90344  0   0.032896   0.042752
6.90352  0   0.035456   0.040448
6.90359  0   0.034688   0.041216
6.90367  0   0.035072   0.037376
6.90375  0   0.036992   0.040448
6.90383  0   0.034688   0.039936
6.90391  0   0.038272   0.0448
6.90398  0   0.0352   0.04416
6.90406  0   0.035712   0.04032
6.90414  0   0.0352   0.041984
6.90422  0   0.032384   0.040576
6.9043  0   0.034816   0.040448
6.90437  0   0.038272   0.040192
6.90445  0.000128   0.034048   0.041344
6.90453  0   0.035072   0.041344
6.90461  0   0.034432   0.03968
6.90469  0.000128   0.030976   0.041216
6.90477  0   0.036736   0.041344
6.90484  0   0.036096   0.03776
6.90492  0   0.033408   0.040448
6.905  0   0.034432   0.040832
6.90508  0   0.034048   0.03776
6.90516  0   0.035712   0.040576
6.90523  0   0.033664   0.039936
6.90531  0   0.037248   0.040448
6.90539  0   0.03648   0.04032
6.90547  0   0.034048   0.042496
6.90555  0   0.034432   0.043904
6.90563  0   0.03648   0.041216
6.9057  0   0.033536   0.03904
6.90578  0   0.036608   0.03712
6.90586  0   0.036352   0.035712
6.90594  0   0.036608   0.03904
6.90602  0   0.033792   0.035584
6.90609  0.000128   0.03456   0.043264
6.90617  0   0.035712   0.04224
6.90625  0   0.036608   0.03904
6.90633  0   0.035584   0.042112
6.90641  0   0.030464   0.041216
6.90648  0   0.035584   0.03456
6.90656  0.000128   0.035328   0.043008
6.90664  0.000128   0.034944   0.036608
6.90672  0   0.038656   0.040832
6.9068  0   0.032512   0.041984
6.90688  0   0.0352   0.037632
6.90695  0   0.035712   0.041728
6.90703  0   0.036864   0.039552
6.90711  0   0.030976   0.037632
6.90719  0   0.036736   0.042752
6.90727  0   0.033536   0.041344
6.90734  0   0.036352   0.04288
6.90742  0   0.036224   0.043264
6.9075  0   0.032384   0.043648
6.90758  0   0.035072   0.0384
6.90766  0   0.03072   0.041088
6.90773  0   0.036864   0.043008
6.90781  0   0.0384   0.037888
6.90789  0   0.032768   0.03712
6.90797  0   0.034944   0.041344
6.90805  0   0.033792   0.041472
6.90813  0   0.029056   0.040832
6.9082  0   0.037248   0.036352
6.90828  0   0.038144   0.040704
6.90836  0   0.034304   0.042368
6.90844  0   0.032256   0.038656
6.90852  0   0.033152   0.035968
6.90859  0.000128   0.037632   0.044544
6.90867  0   0.035072   0.040576
6.90875  0   0.035968   0.041728
6.90883  0   0.035712   0.042112
6.90891  0   0.034688   0.042112
6.90898  0   0.031488   0.040576
6.90906  0   0.03648   0.037504
6.90914  0   0.036352   0.040576
6.90922  0   0.034944   0.039296
6.9093  0   0.03584   0.047744
6.90937  0   0.033536   0.044544
6.90945  0   0.037888   0.042368
6.90953  0   0.037504   0.041856
6.90961  0   0.034944   0.038144
6.90969  0   0.033024   0.040192
6.90977  0   0.034432   0.041344
6.90984  0   0.033664   0.042112
6.90992  0   0.037632   0.044672
6.91  0.000128   0.034432   0.039168
6.91008  0.000128   0.033664   0.04672
6.91016  0   0.031488   0.039296
6.91023  0   0.035968   0.040832
6.91031  0   0.038272   0.04416
6.91039  0   0.038272   0.03776
6.91047  0   0.035712   0.043776
6.91055  0   0.034304   0.040064
6.91063  0.000128   0.034304   0.042368
6.9107  0   0.032512   0.03904
6.91078  0   0.033152   0.037248
6.91086  0   0.033152   0.041984
6.91094  0   0.034176   0.043392
6.91102  0   0.035584   0.041344
6.91109  0   0.033408   0.04288
6.91117  0   0.029056   0.042368
6.91125  0.000128   0.032768   0.041216
6.91133  0   0.033792   0.041856
6.91141  0   0.037248   0.038784
6.91148  0   0.034048   0.040448
6.91156  0   0.034816   0.04032
6.91164  0   0.036352   0.039168
6.91172  0   0.032   0.040832
6.9118  0   0.03712   0.040704
6.91188  0   0.0384   0.037632
6.91195  0.000128   0.040704   0.04224
6.91203  0   0.035968   0.043136
6.91211  0   0.034432   0.040576
6.91219  0   0.03072   0.039296
6.91227  0   0.037504   0.044672
6.91234  0   0.03328   0.037504
6.91242  0   0.03328   0.036736
6.9125  0   0.032768   0.037248
6.91258  0   0.032128   0.038528
6.91266  0   0.031744   0.039552
6.91273  0   0.035712   0.040704
6.91281  0   0.034816   0.038784
6.91289  0   0.032384   0.0384
6.91297  0   0.035072   0.042496
6.91305  0   0.033664   0.04096
6.91312  0   0.03392   0.041728
6.9132  0   0.03776   0.037248
6.91328  0   0.03392   0.039168
6.91336  0   0.036736   0.03968
6.91344  0   0.031744   0.04032
6.91352  0.000128   0.033152   0.03968
6.91359  0   0.035968   0.041728
6.91367  0   0.033408   0.039808
6.91375  0   0.034944   0.042496
6.91383  0   0.033792   0.039808
6.91391  0   0.033408   0.03648
6.91398  0   0.031744   0.041216
6.91406  0   0.035968   0.0448
6.91414  0   0.034176   0.04224
6.91422  0   0.032768   0.041216
6.9143  0   0.034432   0.041728
6.91437  0   0.034304   0.041856
6.91445  0   0.033024   0.045056
6.91453  0   0.03136   0.045952
6.91461  0   0.033152   0.043392
6.91469  0   0.034944   0.040704
6.91477  0   0.03584   0.042112
6.91484  0   0.031616   0.043136
6.91492  0   0.033024   0.039424
6.915  0   0.032256   0.038656
6.91508  0   0.03264   0.04096
6.91516  0   0.037248   0.042112
6.91523  0   0.036864   0.039936
6.91531  0   0.035328   0.043008
6.91539  0   0.033536   0.038784
6.91547  0   0.032896   0.039168
6.91555  0   0.035328   0.04288
6.91563  0   0.033408   0.037632
6.9157  0   0.036096   0.03968
6.91578  0   0.036992   0.042496
6.91586  0.000128   0.03392   0.038016
6.91594  0   0.038912   0.041728
6.91602  0.000128   0.038528   0.038912
6.91609  0   0.034432   0.03776
6.91617  0   0.034432   0.04288
6.91625  0   0.034816   0.043008
6.91633  0   0.038528   0.042752
6.91641  0   0.036864   0.039808
6.91648  0   0.03264   0.041472
6.91656  0   0.033664   0.040832
6.91664  0   0.033536   0.040448
6.91672  0   0.036224   0.042624
6.9168  0   0.036096   0.038144
6.91688  0   0.033408   0.039808
6.91695  0   0.032128   0.038016
6.91703  0   0.03456   0.039936
6.91711  0   0.033664   0.036352
6.91719  0   0.035584   0.041216
6.91727  0   0.033792   0.037888
6.91734  0   0.033408   0.042112
6.91742  0   0.0384   0.038272
6.9175  0   0.0288   0.040192
6.91758  0   0.030464   0.041472
6.91766  0   0.03264   0.039424
6.91773  0   0.031616   0.03584
6.91781  0   0.036992   0.043136
6.91789  0   0.03648   0.039424
6.91797  0   0.034048   0.038784
6.91805  0.000128   0.033792   0.041472
6.91812  0   0.035328   0.03968
6.9182  0   0.035328   0.038528
6.91828  0   0.035584   0.038784
6.91836  0   0.035584   0.039168
6.91844  0   0.03968   0.040448
6.91852  0   0.03456   0.042752
6.91859  0   0.036352   0.040704
6.91867  0   0.031744   0.041216
6.91875  0   0.034432   0.037632
6.91883  0   0.036608   0.038912
6.91891  0   0.034816   0.042624
6.91898  0   0.032896   0.04352
6.91906  0   0.035328   0.040192
6.91914  0.000128   0.036224   0.0384
6.91922  0   0.034816   0.04096
6.9193  0   0.034816   0.04032
6.91938  0   0.035968   0.038912
6.91945  0   0.032256   0.03968
6.91953  0   0.034816   0.044928
6.91961  0   0.035968   0.040192
6.91969  0   0.03328   0.04352
6.91977  0   0.032896   0.040064
6.91984  0   0.036224   0.0384
6.91992  0   0.033664   0.040064
6.92  0   0.035968   0.039552
6.92008  0   0.03456   0.043904
6.92016  0   0.032   0.043136
6.92023  0   0.034176   0.041984
6.92031  0   0.03392   0.041344
6.92039  0   0.034304   0.040576
6.92047  0   0.034816   0.039552
6.92055  0   0.034944   0.037248
6.92063  0   0.034688   0.037632
6.9207  0   0.036352   0.044032
6.92078  0   0.035456   0.039168
6.92086  0.000128   0.03136   0.038528
6.92094  0   0.03328   0.036608
6.92102  0   0.032768   0.041344
6.92109  0   0.038784   0.045312
6.92117  0   0.035584   0.038272
6.92125  0   0.03264   0.041088
6.92133  0   0.03456   0.040192
6.92141  0   0.034432   0.042496
6.92148  0   0.035456   0.040192
6.92156  0   0.034432   0.04096
6.92164  0   0.035712   0.040064
6.92172  0   0.033664   0.043264
6.9218  0   0.034304   0.038144
6.92188  0   0.031872   0.038656
6.92195  0   0.032256   0.040192
6.92203  0.000128   0.036224   0.041856
6.92211  0   0.03776   0.0384
6.92219  0.000128   0.032256   0.039808
6.92227  0   0.029952   0.039936
6.92234  0   0.031744   0.041984
6.92242  0   0.031744   0.039296
6.9225  0.000256   0.034816   0.04416
6.92258  0   0.032384   0.039808
6.92266  0   0.033152   0.040576
6.92273  0   0.031232   0.037248
6.92281  0   0.033152   0.039808
6.92289  0   0.032384   0.039808
6.92297  0   0.03072   0.039296
6.92305  0   0.0352   0.043008
6.92312  0.000128   0.032256   0.04032
6.9232  0   0.035968   0.040704
6.92328  0.000128   0.031488   0.041216
6.92336  0   0.034816   0.039552
6.92344  0   0.034816   0.036608
6.92352  0   0.038144   0.042368
6.92359  0   0.03456   0.036608
6.92367  0   0.0384   0.040448
6.92375  0   0.034048   0.039808
6.92383  0   0.034816   0.04096
6.92391  0.000128   0.039424   0.04288
6.92398  0   0.04352   0.037376
6.92406  0   0.034176   0.041088
6.92414  0.000128   0.03712   0.038784
6.92422  0   0.035328   0.040448
6.9243  0   0.039168   0.040064
6.92438  0   0.03392   0.0416
6.92445  0   0.036736   0.041344
6.92453  0   0.033664   0.040832
6.92461  0   0.03712   0.038272
6.92469  0   0.033792   0.038912
6.92477  0   0.036096   0.044032
6.92484  0   0.034432   0.0384
6.92492  0   0.034176   0.039552
6.925  0   0.031616   0.040064
6.92508  0   0.03392   0.038784
6.92516  0   0.032256   0.036352
6.92523  0   0.032512   0.03584
6.92531  0   0.032256   0.04224
6.92539  0   0.034816   0.042368
6.92547  0   0.034688   0.035968
6.92555  0   0.034048   0.041344
6.92563  0   0.035712   0.041088
6.9257  0   0.034304   0.040192
6.92578  0   0.03328   0.03776
6.92586  0   0.035456   0.036864
6.92594  0   0.034944   0.041984
6.92602  0   0.032256   0.044288
6.92609  0   0.036096   0.041856
6.92617  0   0.032768   0.035072
6.92625  0   0.031104   0.039296
6.92633  0   0.032512   0.039552
6.92641  0   0.035456   0.043136
6.92648  0   0.033024   0.038272
6.92656  0   0.031872   0.040448
6.92664  0   0.032   0.041088
6.92672  0   0.032896   0.04032
6.9268  0   0.029952   0.045568
6.92687  0   0.034432   0.038656
6.92695  0   0.030336   0.0416
6.92703  0   0.03264   0.0448
6.92711  0   0.033152   0.045568
6.92719  0   0.029952   0.039552
6.92727  0   0.032384   0.039552
6.92734  0.000128   0.032384   0.041856
6.92742  0   0.034432   0.040448
6.9275  0   0.037888   0.03904
6.92758  0.000128   0.030464   0.03904
6.92766  0   0.030592   0.039552
6.92773  0   0.037888   0.037888
6.92781  0   0.032768   0.039936
6.92789  0   0.038016   0.03968
6.92797  0   0.032128   0.039168
6.92805  0   0.032896   0.039808
6.92813  0   0.03392   0.038016
6.9282  0   0.036224   0.038912
6.92828  0   0.036352   0.04032
6.92836  0   0.033536   0.036864
6.92844  0.000128   0.03584   0.040832
6.92852  0   0.031232   0.041088
6.92859  0   0.035968   0.039296
6.92867  0   0.032768   0.039424
6.92875  0   0.032   0.04416
6.92883  0   0.03712   0.043392
6.92891  0   0.034176   0.039552
6.92898  0   0.035968   0.036352
6.92906  0.000128   0.032128   0.04352
6.92914  0   0.032896   0.039424
6.92922  0   0.033024   0.035072
6.9293  0   0.036736   0.046848
6.92938  0   0.03264   0.036352
6.92945  0.000128   0.033792   0.037632
6.92953  0   0.034176   0.039808
6.92961  0   0.035712   0.039936
6.92969  0   0.035072   0.039168
6.92977  0   0.03648   0.043904
6.92984  0   0.033792   0.041856
6.92992  0   0.032128   0.043008
6.93  0   0.036096   0.038912
6.93008  0   0.032896   0.036224
6.93016  0   0.033152   0.039552
6.93023  0   0.036608   0.04224
6.93031  0   0.03328   0.0416
6.93039  0   0.034432   0.041856
6.93047  0   0.03584   0.037504
6.93055  0   0.032128   0.039168
6.93063  0   0.032384   0.04224
6.9307  0   0.033792   0.041344
6.93078  0   0.033792   0.043008
6.93086  0   0.033024   0.039808
6.93094  0.000128   0.033664   0.038528
6.93102  0   0.03648   0.042624
6.93109  0   0.035328   0.034816
6.93117  0   0.032128   0.036992
6.93125  0   0.037376   0.035456
6.93133  0   0.032256   0.04352
6.93141  0   0.03392   0.040192
6.93148  0   0.03456   0.042624
6.93156  0   0.029952   0.044288
6.93164  0.000128   0.036992   0.039424
6.93172  0   0.036608   0.040832
6.9318  0   0.037248   0.038528
6.93187  0   0.033152   0.040064
6.93195  0   0.034048   0.040832
6.93203  0   0.035072   0.0416
6.93211  0   0.034816   0.03968
6.93219  0.000128   0.038784   0.03712
6.93227  0   0.035968   0.03776
6.93234  0   0.03264   0.039552
6.93242  0   0.034688   0.042368
6.9325  0.000128   0.035584   0.0416
6.93258  0.000128   0.030848   0.03904
6.93266  0   0.035968   0.036224
6.93273  0   0.033792   0.039424
6.93281  0   0.034688   0.036608
6.93289  0.000128   0.032128   0.041088
6.93297  0   0.036224   0.042624
6.93305  0   0.0352   0.042112
6.93313  0   0.033152   0.041472
6.9332  0   0.032   0.04032
6.93328  0   0.036992   0.04032
6.93336  0   0.033792   0.042496
6.93344  0   0.0352   0.043008
6.93352  0   0.032768   0.043776
6.93359  0   0.033792   0.040192
6.93367  0   0.031488   0.03712
6.93375  0   0.03584   0.039936
6.93383  0   0.031104   0.04224
6.93391  0   0.034432   0.039552
6.93398  0   0.03392   0.04032
6.93406  0   0.035456   0.038656
6.93414  0   0.035072   0.040832
6.93422  0   0.032128   0.041088
6.9343  0   0.03584   0.040832
6.93438  0   0.034816   0.040832
6.93445  0   0.031488   0.043264
6.93453  0   0.032384   0.043136
6.93461  0   0.034176   0.043264
6.93469  0   0.03264   0.039168
6.93477  0.000128   0.036352   0.041472
6.93484  0   0.033536   0.039168
6.93492  0   0.0352   0.04032
6.935  0   0.03584   0.036864
6.93508  0   0.030848   0.04032
6.93516  0   0.036864   0.04032
6.93523  0   0.033664   0.038528
6.93531  0   0.032256   0.037632
6.93539  0   0.03328   0.04288
6.93547  0   0.031744   0.040832
6.93555  0   0.036608   0.039552
6.93562  0   0.036992   0.038016
6.9357  0   0.03392   0.040704
6.93578  0   0.03072   0.038016
6.93586  0   0.035584   0.04032
6.93594  0   0.033536   0.041088
6.93602  0.000128   0.03648   0.041344
6.93609  0   0.03328   0.037632
6.93617  0   0.035456   0.04288
6.93625  0   0.036224   0.037888
6.93633  0   0.03584   0.0384
6.93641  0   0.03584   0.040192
6.93648  0   0.032768   0.039424
6.93656  0.000128   0.032256   0.039296
6.93664  0   0.032512   0.038528
6.93672  0   0.033664   0.038528
6.9368  0   0.033152   0.038784
6.93688  0   0.034048   0.03968
6.93695  0   0.035328   0.03968
6.93703  0   0.031744   0.040704
6.93711  0   0.035712   0.036096
6.93719  0   0.034176   0.041088
6.93727  0   0.034688   0.03904
6.93734  0.000128   0.03712   0.04288
6.93742  0   0.035456   0.036864
6.9375  0   0.036096   0.03904
6.93758  0   0.035584   0.042624
6.93766  0   0.03072   0.041216
6.93773  0   0.035712   0.038528
6.93781  0   0.035456   0.041216
6.93789  0   0.031488   0.04032
6.93797  0   0.033024   0.041344
6.93805  0   0.032256   0.036736
6.93813  0   0.03136   0.037632
6.9382  0   0.034048   0.036992
6.93828  0.000128   0.03648   0.037504
6.93836  0   0.032896   0.043904
6.93844  0   0.032128   0.039296
6.93852  0   0.034816   0.03776
6.93859  0.000128   0.030336   0.038016
6.93867  0.000128   0.032   0.0416
6.93875  0   0.033024   0.040704
6.93883  0.000128   0.030336   0.040192
6.93891  0   0.033152   0.041344
6.93898  0   0.034176   0.036736
6.93906  0   0.033024   0.040192
6.93914  0   0.032768   0.039936
6.93922  0   0.03456   0.039168
6.9393  0   0.031488   0.041984
6.93938  0.000128   0.03456   0.042752
6.93945  0   0.033408   0.0384
6.93953  0   0.033664   0.040832
6.93961  0   0.036992   0.0384
6.93969  0   0.035584   0.041216
6.93977  0   0.03584   0.040192
6.93984  0   0.03712   0.036352
6.93992  0   0.034688   0.038144
6.94  0   0.037632   0.03904
6.94008  0   0.035072   0.040448
6.94016  0   0.030464   0.040448
6.94023  0   0.03264   0.038144
6.94031  0   0.030848   0.04288
6.94039  0   0.032128   0.040832
6.94047  0   0.03264   0.041216
6.94055  0   0.032128   0.0384
6.94062  0   0.034944   0.036992
6.9407  0   0.030464   0.037632
6.94078  0   0.032768   0.042752
6.94086  0   0.031232   0.04224
6.94094  0   0.032768   0.043008
6.94102  0.000128   0.034944   0.041088
6.94109  0   0.036096   0.038912
6.94117  0   0.032   0.043776
6.94125  0   0.033536   0.039552
6.94133  0   0.029184   0.042496
6.94141  0.000128   0.034944   0.041984
6.94148  0   0.0352   0.038912
6.94156  0   0.02944   0.038528
6.94164  0   0.033792   0.038144
6.94172  0   0.03392   0.038912
6.9418  0   0.03776   0.035072
6.94188  0   0.032   0.038656
6.94195  0   0.031232   0.040064
6.94203  0   0.037632   0.039168
6.94211  0   0.036608   0.043648
6.94219  0   0.034816   0.04288
6.94227  0   0.032128   0.038528
6.94234  0   0.036352   0.039808
6.94242  0   0.032384   0.039808
6.9425  0   0.03584   0.038144
6.94258  0   0.032   0.038016
6.94266  0   0.040576   0.037248
6.94273  0   0.033152   0.040192
6.94281  0   0.035072   0.040192
6.94289  0   0.036992   0.036736
6.94297  0   0.03456   0.039168
6.94305  0   0.033152   0.044672
6.94313  0   0.035456   0.038016
6.9432  0   0.036608   0.040448
6.94328  0   0.034432   0.038272
6.94336  0   0.032128   0.038656
6.94344  0   0.03008   0.036352
6.94352  0   0.030976   0.045056
6.94359  0   0.033792   0.038912
6.94367  0   0.033024   0.039296
6.94375  0.000128   0.0352   0.040064
6.94383  0   0.034176   0.040576
6.94391  0   0.035328   0.03904
6.94398  0   0.032512   0.042496
6.94406  0   0.034304   0.039168
6.94414  0   0.031488   0.041856
6.94422  0   0.034432   0.038912
6.9443  0   0.031872   0.0384
6.94437  0   0.033536   0.04224
6.94445  0   0.035072   0.041344
6.94453  0   0.034048   0.040192
6.94461  0   0.034048   0.03776
6.94469  0   0.031744   0.035584
6.94477  0   0.031488   0.039168
6.94484  0   0.029696   0.036224
6.94492  0   0.031744   0.042752
6.945  0   0.032256   0.0416
6.94508  0   0.034432   0.036992
6.94516  0   0.03328   0.039424
6.94523  0   0.037504   0.041216
6.94531  0   0.034176   0.04288
6.94539  0   0.03648   0.040192
6.94547  0   0.03456   0.045184
6.94555  0   0.032128   0.040192
6.94562  0   0.033024   0.041728
6.9457  0   0.031104   0.041856
6.94578  0   0.0352   0.039424
6.94586  0   0.035072   0.040064
6.94594  0   0.035072   0.045312
6.94602  0   0.036992   0.039808
6.94609  0   0.03392   0.043008
6.94617  0   0.033536   0.04096
6.94625  0   0.032768   0.039552
6.94633  0   0.0352   0.043904
6.94641  0   0.031104   0.037888
6.94648  0   0.037632   0.0416
6.94656  0   0.034432   0.041344
6.94664  0   0.037888   0.040448
6.94672  0   0.031488   0.04224
6.9468  0   0.032896   0.042624
6.94688  0   0.038144   0.042112
6.94695  0   0.031232   0.03776
6.94703  0   0.039168   0.041088
6.94711  0   0.034944   0.04544
6.94719  0   0.034176   0.039936
6.94727  0   0.0352   0.038912
6.94734  0   0.03264   0.038016
6.94742  0   0.030208   0.035328
6.9475  0   0.035072   0.038656
6.94758  0   0.034176   0.043008
6.94766  0   0.033792   0.035328
6.94773  0   0.035712   0.044416
6.94781  0   0.031872   0.039296
6.94789  0   0.031616   0.036096
6.94797  0   0.036096   0.038656
6.94805  0   0.037248   0.038144
6.94813  0   0.033152   0.04224
6.9482  0   0.034048   0.044032
6.94828  0   0.034688   0.040704
6.94836  0   0.03136   0.038912
6.94844  0.000256   0.035328   0.04352
6.94852  0   0.032256   0.043264
6.94859  0   0.03392   0.03904
6.94867  0   0.030464   0.03648
6.94875  0   0.038016   0.040192
6.94883  0   0.029696   0.041856
6.94891  0   0.034816   0.035072
6.94898  0   0.034944   0.038528
6.94906  0   0.032768   0.04096
6.94914  0   0.036096   0.04032
6.94922  0   0.033024   0.041344
6.9493  0   0.03328   0.041984
6.94937  0   0.030848   0.038656
6.94945  0   0.034304   0.03648
6.94953  0   0.035328   0.03904
6.94961  0   0.030464   0.039168
6.94969  0   0.032   0.03712
6.94977  0   0.033536   0.039808
6.94984  0   0.032128   0.038016
6.94992  0   0.033536   0.03648
6.95  0.000128   0.035712   0.039552
6.95008  0.000128   0.03392   0.03904
6.95016  0   0.035968   0.041472
6.95023  0   0.035456   0.04352
6.95031  0   0.034816   0.03712
6.95039  0   0.034816   0.039808
6.95047  0   0.034944   0.044544
6.95055  0   0.032384   0.040704
6.95063  0   0.033024   0.038016
6.9507  0.000256   0.037376   0.040448
6.95078  0   0.035584   0.036992
6.95086  0   0.03392   0.036096
6.95094  0   0.034816   0.040576
6.95102  0.000128   0.038784   0.039936
6.95109  0   0.03072   0.036864
6.95117  0   0.038016   0.04096
6.95125  0   0.032   0.043904
6.95133  0   0.03584   0.040704
6.95141  0   0.033664   0.042496
6.95148  0   0.035328   0.040448
6.95156  0   0.033664   0.037504
6.95164  0   0.033792   0.036992
6.95172  0   0.037632   0.0416
6.9518  0   0.032256   0.04096
6.95188  0   0.034048   0.041856
6.95195  0   0.033408   0.038528
6.95203  0   0.036352   0.038016
6.95211  0   0.032896   0.042624
6.95219  0   0.032896   0.04544
6.95227  0   0.037888   0.038528
6.95234  0.000128   0.034944   0.043136
6.95242  0   0.034688   0.039424
6.9525  0   0.036992   0.04224
6.95258  0   0.033792   0.040064
6.95266  0   0.03328   0.038528
6.95273  0   0.032896   0.035968
6.95281  0   0.03392   0.040064
6.95289  0   0.03456   0.0384
6.95297  0   0.033536   0.0384
6.95305  0   0.032512   0.043648
6.95312  0   0.036608   0.03904
6.9532  0   0.033152   0.03968
6.95328  0   0.033536   0.038784
6.95336  0   0.031616   0.036864
6.95344  0   0.03776   0.038528
6.95352  0   0.034944   0.041344
6.95359  0   0.033408   0.04416
6.95367  0   0.033408   0.039168
6.95375  0   0.036096   0.04032
6.95383  0   0.032512   0.038016
6.95391  0   0.036224   0.04096
6.95398  0   0.033152   0.042368
6.95406  0   0.031744   0.038912
6.95414  0   0.033408   0.035456
6.95422  0   0.032768   0.041728
6.9543  0   0.033536   0.041472
6.95437  0.000128   0.033408   0.040832
6.95445  0   0.035584   0.04352
6.95453  0   0.033408   0.044032
6.95461  0   0.03648   0.039424
6.95469  0   0.033792   0.0416
6.95477  0   0.032768   0.0352
6.95484  0   0.036608   0.039168
6.95492  0   0.032512   0.040576
6.955  0   0.035456   0.041984
6.95508  0   0.034048   0.041472
6.95516  0   0.035456   0.041344
6.95523  0   0.033152   0.036608
6.95531  0.000128   0.034688   0.036096
6.95539  0   0.034304   0.034688
6.95547  0   0.035072   0.039296
6.95555  0   0.029184   0.037504
6.95563  0   0.031872   0.040448
6.9557  0   0.032768   0.038784
6.95578  0   0.032384   0.039424
6.95586  0   0.032512   0.04224
6.95594  0   0.027648   0.041216
6.95602  0   0.034176   0.043264
6.95609  0   0.031616   0.036864
6.95617  0   0.031744   0.039296
6.95625  0   0.03712   0.036992
6.95633  0   0.032768   0.041344
6.95641  0   0.034432   0.038016
6.95648  0   0.034176   0.044544
6.95656  0   0.03584   0.040064
6.95664  0   0.035584   0.03712
6.95672  0   0.031872   0.036224
6.9568  0.000128   0.03392   0.040704
6.95688  0   0.033664   0.037632
6.95695  0   0.036096   0.036992
6.95703  0   0.034048   0.038912
6.95711  0.000128   0.035328   0.03904
6.95719  0   0.03264   0.038144
6.95727  0   0.032128   0.038912
6.95734  0   0.033024   0.038144
6.95742  0   0.034176   0.040704
6.9575  0   0.035584   0.038528
6.95758  0   0.033536   0.041344
6.95766  0   0.035072   0.042624
6.95773  0   0.031744   0.038016
6.95781  0   0.036096   0.036736
6.95789  0   0.034944   0.03648
6.95797  0   0.033152   0.040192
6.95805  0   0.03328   0.036864
6.95812  0   0.034816   0.039424
6.9582  0   0.035456   0.038272
6.95828  0   0.032512   0.039168
6.95836  0   0.03008   0.04352
6.95844  0   0.033152   0.040704
6.95852  0   0.03712   0.038144
6.95859  0   0.036736   0.040832
6.95867  0   0.036096   0.0416
6.95875  0   0.03904   0.037504
6.95883  0   0.034688   0.043648
6.95891  0   0.036992   0.03648
6.95898  0   0.032384   0.044288
6.95906  0   0.03712   0.037632
6.95914  0   0.033536   0.043776
6.95922  0   0.03456   0.0384
6.9593  0   0.031616   0.039936
6.95938  0   0.03392   0.041728
6.95945  0   0.033408   0.0384
6.95953  0   0.034176   0.039296
6.95961  0   0.03264   0.04096
6.95969  0   0.033024   0.043904
6.95977  0.000128   0.036352   0.03904
6.95984  0   0.031872   0.039296
6.95992  0   0.032384   0.032384
6.96  0   0.034432   0.039552
6.96008  0   0.03072   0.040064
6.96016  0   0.032   0.037376
6.96023  0   0.036992   0.035712
6.96031  0   0.033024   0.03904
6.96039  0.000128   0.036224   0.039808
6.96047  0   0.036224   0.040064
6.96055  0.000128   0.036224   0.038784
6.96063  0   0.033536   0.044544
6.9607  0   0.036224   0.037888
6.96078  0   0.037248   0.037632
6.96086  0   0.031488   0.039808
6.96094  0   0.032512   0.043392
6.96102  0   0.03648   0.042112
6.96109  0.000128   0.031872   0.040832
6.96117  0.000128   0.032384   0.04096
6.96125  0   0.033408   0.040576
6.96133  0   0.035584   0.04672
6.96141  0   0.037632   0.039296
6.96148  0   0.032768   0.040192
6.96156  0   0.033024   0.040192
6.96164  0.000128   0.033536   0.041472
6.96172  0   0.03584   0.041984
6.9618  0   0.032   0.039168
6.96188  0   0.034688   0.04096
6.96195  0   0.032384   0.039808
6.96203  0   0.035072   0.039296
6.96211  0   0.038144   0.039424
6.96219  0.000128   0.033408   0.041216
6.96227  0   0.033024   0.037504
6.96234  0   0.03456   0.04352
6.96242  0   0.033536   0.042496
6.9625  0   0.034432   0.038016
6.96258  0   0.032256   0.04416
6.96266  0   0.034176   0.041728
6.96273  0   0.037504   0.04096
6.96281  0   0.033792   0.043136
6.96289  0   0.031744   0.037888
6.96297  0   0.03584   0.038528
6.96305  0   0.034304   0.039552
6.96312  0   0.034688   0.038912
6.9632  0   0.03072   0.040448
6.96328  0.000128   0.034048   0.041856
6.96336  0   0.034432   0.04032
6.96344  0   0.035712   0.038784
6.96352  0   0.03456   0.03904
6.96359  0   0.038272   0.041472
6.96367  0   0.03392   0.045952
6.96375  0   0.034048   0.041856
6.96383  0   0.031232   0.044928
6.96391  0   0.03776   0.03904
6.96398  0   0.034432   0.039168
6.96406  0   0.035584   0.039936
6.96414  0   0.034048   0.039552
6.96422  0   0.031872   0.042368
6.9643  0   0.02944   0.04288
6.96438  0   0.034048   0.038144
6.96445  0   0.031872   0.036608
6.96453  0   0.034176   0.04032
6.96461  0   0.030976   0.042496
6.96469  0   0.03584   0.044416
6.96477  0   0.038272   0.036864
6.96484  0   0.033536   0.041344
6.96492  0   0.03264   0.039168
6.965  0   0.036352   0.041344
6.96508  0   0.03584   0.038016
6.96516  0   0.03328   0.039552
6.96523  0   0.034944   0.038656
6.96531  0   0.03776   0.040832
6.96539  0   0.034688   0.038656
6.96547  0   0.036736   0.04032
6.96555  0   0.031104   0.041856
6.96563  0.000128   0.037248   0.038656
6.9657  0   0.033152   0.045312
6.96578  0   0.036096   0.04224
6.96586  0   0.03648   0.040704
6.96594  0   0.034432   0.040832
6.96602  0   0.032   0.03776
6.96609  0.000128   0.033024   0.040448
6.96617  0   0.0352   0.04032
6.96625  0   0.035456   0.044416
6.96633  0   0.032256   0.039808
6.96641  0   0.034432   0.041856
6.96648  0.000128   0.030592   0.040704
6.96656  0   0.036096   0.041088
6.96664  0   0.030976   0.038912
6.96672  0   0.033664   0.040576
6.9668  0   0.034944   0.041856
6.96687  0   0.036992   0.039552
6.96695  0   0.0352   0.036096
6.96703  0   0.035456   0.040576
6.96711  0   0.034816   0.039296
6.96719  0   0.0352   0.036352
6.96727  0   0.035328   0.043392
6.96734  0   0.032256   0.043136
6.96742  0   0.034944   0.039168
6.9675  0   0.037248   0.042368
6.96758  0   0.03584   0.03648
6.96766  0   0.030976   0.042496
6.96773  0   0.033024   0.045056
6.96781  0   0.031616   0.044672
6.96789  0   0.03648   0.037376
6.96797  0   0.03328   0.041856
6.96805  0   0.035456   0.038656
6.96813  0   0.030848   0.0384
6.9682  0   0.034944   0.037504
6.96828  0   0.034048   0.038784
6.96836  0.000128   0.03328   0.037376
6.96844  0   0.035072   0.04032
6.96852  0   0.033792   0.037376
6.96859  0   0.03136   0.03904
6.96867  0   0.038016   0.0416
6.96875  0   0.038528   0.038656
6.96883  0   0.031616   0.038912
6.96891  0   0.034048   0.041088
6.96898  0   0.034688   0.041856
6.96906  0   0.034688   0.03584
6.96914  0   0.036096   0.037632
6.96922  0   0.03264   0.043264
6.9693  0   0.03456   0.043904
6.96938  0   0.034688   0.043008
6.96945  0   0.034048   0.036736
6.96953  0   0.034432   0.041856
6.96961  0   0.03392   0.040704
6.96969  0   0.032768   0.039936
6.96977  0   0.032256   0.041728
6.96984  0   0.029824   0.038144
6.96992  0   0.030592   0.041088
6.97  0   0.031232   0.040064
6.97008  0.000128   0.033792   0.03648
6.97016  0   0.033024   0.040704
6.97023  0   0.034048   0.0416
6.97031  0   0.033152   0.042368
6.97039  0   0.032896   0.037888
6.97047  0   0.034944   0.043264
6.97055  0   0.036096   0.043648
6.97063  0   0.034432   0.0384
6.9707  0   0.035584   0.036736
6.97078  0   0.03328   0.0384
6.97086  0   0.03392   0.038656
6.97094  0   0.038144   0.04224
6.97102  0   0.032256   0.041984
6.97109  0   0.03648   0.037632
6.97117  0   0.032384   0.038272
6.97125  0   0.034304   0.040192
6.97133  0   0.03648   0.042112
6.97141  0   0.035328   0.04352
6.97148  0.000128   0.035072   0.03904
6.97156  0   0.035456   0.041472
6.97164  0   0.036224   0.041088
6.97172  0   0.035328   0.038016
6.9718  0   0.037248   0.041856
6.97187  0   0.032   0.03712
6.97195  0   0.03264   0.034176
6.97203  0.000128   0.035712   0.037888
6.97211  0   0.030336   0.038272
6.97219  0   0.038272   0.03968
6.97227  0   0.036224   0.041088
6.97234  0   0.036864   0.040448
6.97242  0   0.035456   0.039936
6.9725  0   0.032896   0.041472
6.97258  0   0.034432   0.036992
6.97266  0   0.031232   0.040064
6.97273  0   0.030976   0.039424
6.97281  0   0.035584   0.039296
6.97289  0   0.034048   0.039424
6.97297  0   0.035328   0.03776
6.97305  0   0.034048   0.035712
6.97313  0   0.03392   0.039552
6.9732  0   0.031744   0.037888
6.97328  0   0.031744   0.03712
6.97336  0   0.033408   0.043392
6.97344  0   0.036608   0.039168
6.97352  0   0.036864   0.043648
6.97359  0   0.034048   0.039168
6.97367  0   0.034688   0.041472
6.97375  0   0.032256   0.038912
6.97383  0   0.036224   0.036608
6.97391  0   0.033152   0.038784
6.97398  0   0.032512   0.036864
6.97406  0   0.032384   0.04416
6.97414  0   0.031872   0.044928
6.97422  0   0.032   0.04096
6.9743  0   0.037248   0.04032
6.97438  0   0.033792   0.0352
6.97445  0   0.031744   0.040832
6.97453  0   0.034944   0.039424
6.97461  0   0.035712   0.036992
6.97469  0   0.032896   0.039296
6.97477  0   0.032896   0.039808
6.97484  0   0.033152   0.038528
6.97492  0   0.030208   0.043392
6.975  0   0.0352   0.039552
6.97508  0   0.036096   0.0416
6.97516  0   0.034816   0.040704
6.97523  0   0.035712   0.039296
6.97531  0   0.035968   0.042112
6.97539  0   0.031744   0.04224
6.97547  0   0.03648   0.042496
6.97555  0.000128   0.035328   0.038528
6.97562  0   0.033664   0.03776
6.9757  0.000128   0.030464   0.043136
6.97578  0   0.034944   0.043648
6.97586  0   0.037632   0.04032
6.97594  0   0.034176   0.039296
6.97602  0   0.034048   0.040064
6.97609  0   0.035328   0.037248
6.97617  0   0.032   0.039808
6.97625  0   0.032512   0.038272
6.97633  0   0.032384   0.041984
6.97641  0   0.03456   0.038016
6.97648  0   0.03264   0.034816
6.97656  0   0.032512   0.038144
6.97664  0   0.036864   0.03904
6.97672  0   0.034432   0.041728
6.9768  0   0.033152   0.039168
6.97687  0   0.034944   0.042368
6.97695  0   0.031872   0.039808
6.97703  0   0.033792   0.037888
6.97711  0   0.036352   0.040064
6.97719  0   0.030208   0.038784
6.97727  0   0.032128   0.041344
6.97734  0   0.034432   0.043392
6.97742  0   0.032256   0.038144
6.9775  0   0.033536   0.040832
6.97758  0   0.03392   0.044928
6.97766  0   0.0352   0.04288
6.97773  0   0.03584   0.041856
6.97781  0   0.035328   0.041216
6.97789  0.000128   0.0384   0.04032
6.97797  0   0.03264   0.040064
6.97805  0   0.03392   0.038528
6.97813  0   0.03072   0.0416
6.9782  0   0.035328   0.039808
6.97828  0   0.033792   0.040704
6.97836  0   0.03328   0.038144
6.97844  0   0.031616   0.040704
6.97852  0   0.031104   0.03776
6.97859  0   0.036224   0.038784
6.97867  0   0.034688   0.04096
6.97875  0   0.032384   0.04096
6.97883  0   0.035456   0.042624
6.97891  0   0.034048   0.043008
6.97898  0.000128   0.03328   0.0384
6.97906  0   0.037504   0.041344
6.97914  0   0.031872   0.038528
6.97922  0   0.032768   0.038912
6.9793  0   0.036096   0.038656
6.97938  0   0.037376   0.037888
6.97945  0   0.033152   0.041472
6.97953  0   0.039552   0.039296
6.97961  0   0.036224   0.044032
6.97969  0   0.034304   0.039808
6.97977  0   0.03264   0.038784
6.97984  0   0.035072   0.043392
6.97992  0   0.029056   0.038144
6.98  0   0.034304   0.038656
6.98008  0   0.035328   0.0384
6.98016  0   0.034816   0.038144
6.98023  0   0.030208   0.043136
6.98031  0   0.03456   0.04096
6.98039  0.000128   0.032128   0.039808
6.98047  0   0.032512   0.040448
6.98055  0   0.03904   0.040576
6.98062  0   0.037632   0.038912
6.9807  0.000128   0.033536   0.036864
6.98078  0   0.038016   0.039808
6.98086  0   0.031872   0.041088
6.98094  0   0.034944   0.03904
6.98102  0.000128   0.034048   0.037888
6.98109  0   0.034816   0.0384
6.98117  0   0.032256   0.038144
6.98125  0   0.035328   0.039552
6.98133  0.000128   0.036736   0.040064
6.98141  0   0.034304   0.039552
6.98148  0   0.03456   0.0384
6.98156  0   0.035456   0.038656
6.98164  0   0.036224   0.040704
6.98172  0   0.034816   0.038912
6.9818  0   0.034048   0.039936
6.98188  0   0.032512   0.040064
6.98195  0   0.033408   0.038784
6.98203  0   0.031232   0.037632
6.98211  0   0.033152   0.039296
6.98219  0   0.038144   0.040704
6.98227  0   0.033664   0.040192
6.98234  0   0.035072   0.038272
6.98242  0   0.036224   0.043008
6.9825  0.000128   0.035584   0.0416
6.98258  0   0.034304   0.041088
6.98266  0   0.032128   0.043264
6.98273  0   0.033536   0.037632
6.98281  0   0.035584   0.03584
6.98289  0   0.034304   0.038272
6.98297  0.000128   0.037376   0.040192
6.98305  0   0.031872   0.04096
6.98313  0   0.03584   0.037248
6.9832  0   0.032128   0.040832
6.98328  0   0.031488   0.039296
6.98336  0   0.033664   0.040832
6.98344  0   0.031104   0.041088
6.98352  0   0.034688   0.039552
6.98359  0   0.035328   0.040448
6.98367  0   0.034944   0.041984
6.98375  0   0.034816   0.038528
6.98383  0   0.032768   0.041216
6.98391  0   0.034944   0.040832
6.98398  0   0.032896   0.039296
6.98406  0   0.03392   0.042112
6.98414  0   0.035456   0.039936
6.98422  0   0.031744   0.040192
6.9843  0   0.033536   0.039808
6.98438  0   0.038656   0.037632
6.98445  0   0.034688   0.040448
6.98453  0.000128   0.032128   0.038016
6.98461  0   0.035456   0.039424
6.98469  0   0.035328   0.040704
6.98477  0   0.031232   0.042624
6.98484  0   0.036224   0.036224
6.98492  0   0.03264   0.044928
6.985  0.000128   0.034048   0.038272
6.98508  0   0.035968   0.04288
6.98516  0   0.0352   0.042624
6.98523  0   0.035584   0.040704
6.98531  0   0.032384   0.038912
6.98539  0   0.033408   0.037504
6.98547  0   0.034432   0.045568
6.98555  0   0.03136   0.036992
6.98562  0   0.03072   0.0416
6.9857  0.000128   0.033408   0.037504
6.98578  0   0.0384   0.040192
6.98586  0   0.031872   0.039168
6.98594  0   0.034688   0.038912
6.98602  0   0.035328   0.038144
6.98609  0   0.034304   0.041344
6.98617  0   0.036864   0.041216
6.98625  0   0.030592   0.04032
6.98633  0   0.03456   0.038912
6.98641  0   0.035072   0.039936
6.98648  0   0.035072   0.034944
6.98656  0   0.037504   0.041344
6.98664  0   0.033024   0.038784
6.98672  0   0.036736   0.038144
6.9868  0.000128   0.032384   0.039168
6.98688  0   0.03008   0.03968
6.98695  0   0.03776   0.040448
6.98703  0   0.036096   0.036608
6.98711  0   0.033792   0.039424
6.98719  0   0.032128   0.042368
6.98727  0   0.033792   0.039808
6.98734  0   0.036608   0.037888
6.98742  0   0.034432   0.03904
6.9875  0   0.032768   0.040576
6.98758  0   0.031488   0.04032
6.98766  0   0.030592   0.040832
6.98773  0   0.035456   0.040576
6.98781  0   0.02816   0.041984
6.98789  0   0.031104   0.043136
6.98797  0   0.03136   0.040832
6.98805  0   0.033408   0.042752
6.98813  0   0.035968   0.041472
6.9882  0   0.034304   0.036864
6.98828  0   0.03136   0.03904
6.98836  0   0.034176   0.04224
6.98844  0   0.032384   0.038912
6.98852  0   0.033792   0.040064
6.98859  0   0.034688   0.039296
6.98867  0   0.035584   0.04352
6.98875  0   0.035456   0.038528
6.98883  0   0.031232   0.041216
6.98891  0   0.032384   0.044928
6.98898  0.000128   0.034304   0.037376
6.98906  0   0.032128   0.038272
6.98914  0   0.033152   0.03968
6.98922  0   0.030336   0.0448
6.9893  0   0.03264   0.041856
6.98937  0   0.033792   0.0384
6.98945  0.000128   0.035456   0.039808
6.98953  0   0.032128   0.039552
6.98961  0   0.037888   0.038656
6.98969  0   0.032128   0.037248
6.98977  0   0.033152   0.039936
6.98984  0   0.03392   0.042368
6.98992  0.000128   0.035968   0.038784
6.99  0   0.03648   0.038656
6.99008  0   0.033152   0.036096
6.99016  0   0.036096   0.043264
6.99023  0   0.032896   0.040832
6.99031  0   0.032896   0.040704
6.99039  0   0.03392   0.039168
6.99047  0   0.033536   0.037248
6.99055  0   0.03456   0.038912
6.99063  0   0.034048   0.039296
6.9907  0   0.038272   0.039296
6.99078  0   0.030208   0.039552
6.99086  0   0.032512   0.041984
6.99094  0   0.035456   0.040448
6.99102  0   0.03392   0.04032
6.99109  0   0.034944   0.043136
6.99117  0   0.030592   0.039296
6.99125  0   0.038144   0.039552
6.99133  0   0.035072   0.04032
6.99141  0   0.03456   0.03584
6.99148  0   0.033024   0.038912
6.99156  0   0.031872   0.036992
6.99164  0   0.036352   0.040576
6.99172  0   0.033536   0.0384
6.9918  0.000128   0.033024   0.037632
6.99188  0   0.034944   0.038016
6.99195  0   0.032   0.043264
6.99203  0   0.03648   0.0416
6.99211  0   0.03456   0.037632
6.99219  0   0.03328   0.040064
6.99227  0   0.033792   0.0384
6.99234  0   0.032128   0.036736
6.99242  0   0.029824   0.041344
6.9925  0   0.032256   0.042752
6.99258  0   0.028544   0.039424
6.99266  0   0.033536   0.041856
6.99273  0   0.033024   0.039168
6.99281  0   0.032256   0.039296
6.99289  0   0.034944   0.041216
6.99297  0   0.033792   0.042496
6.99305  0   0.034176   0.037632
6.99313  0   0.029952   0.039808
6.9932  0   0.035328   0.04352
6.99328  0   0.033024   0.040576
6.99336  0   0.031872   0.039936
6.99344  0   0.03072   0.036864
6.99352  0   0.036736   0.038016
6.99359  0   0.030464   0.039168
6.99367  0   0.035712   0.041216
6.99375  0   0.035456   0.039936
6.99383  0   0.032384   0.03776
6.99391  0   0.034816   0.040448
6.99398  0   0.034816   0.039168
6.99406  0   0.032128   0.038784
6.99414  0   0.030464   0.035968
6.99422  0.000128   0.032896   0.039168
6.9943  0   0.034304   0.040192
6.99437  0   0.033664   0.03968
6.99445  0   0.033664   0.043136
6.99453  0   0.032512   0.042368
6.99461  0   0.03456   0.038528
6.99469  0   0.03584   0.038144
6.99477  0   0.033408   0.036352
6.99484  0   0.036096   0.037248
6.99492  0   0.033536   0.041984
6.995  0   0.032384   0.036352
6.99508  0.000256   0.036608   0.040192
6.99516  0   0.035456   0.040576
6.99523  0   0.036864   0.036864
6.99531  0   0.03264   0.038912
6.99539  0   0.034816   0.040192
6.99547  0   0.033024   0.039936
6.99555  0   0.037248   0.041856
6.99563  0   0.033536   0.032896
6.9957  0   0.034816   0.04352
6.99578  0   0.031488   0.038272
6.99586  0   0.035456   0.03776
6.99594  0   0.032768   0.040832
6.99602  0   0.034176   0.037888
6.99609  0   0.034944   0.035072
6.99617  0   0.033408   0.041728
6.99625  0   0.034432   0.042752
6.99633  0   0.034944   0.036224
6.99641  0   0.032512   0.037632
6.99648  0.000128   0.03456   0.042624
6.99656  0   0.034048   0.041088
6.99664  0   0.031616   0.040192
6.99672  0.000128   0.03136   0.038144
6.9968  0   0.032896   0.039424
6.99688  0   0.032512   0.035072
6.99695  0   0.032   0.036992
6.99703  0   0.037248   0.040704
6.99711  0   0.034816   0.038272
6.99719  0   0.033408   0.0416
6.99727  0   0.031104   0.042752
6.99734  0   0.032   0.035712
6.99742  0   0.032384   0.04096
6.9975  0   0.032   0.039424
6.99758  0   0.032768   0.044032
6.99766  0   0.032768   0.041856
6.99773  0   0.032128   0.041728
6.99781  0   0.034432   0.0384
6.99789  0.000128   0.036608   0.039424
6.99797  0   0.030464   0.041344
6.99805  0   0.035968   0.0384
6.99812  0   0.032384   0.040576
6.9982  0   0.034048   0.042624
6.99828  0   0.03456   0.04032
6.99836  0   0.03456   0.03648
6.99844  0   0.036352   0.039168
6.99852  0   0.034816   0.038016
6.99859  0   0.036224   0.038144
6.99867  0   0.038656   0.043392
6.99875  0   0.034304   0.041344
6.99883  0   0.033536   0.036864
6.99891  0   0.032128   0.037888
6.99898  0   0.038144   0.039552
6.99906  0   0.032512   0.041728
6.99914  0   0.032384   0.039168
6.99922  0   0.030336   0.045568
6.9993  0   0.036224   0.03968
6.99938  0   0.031872   0.041984
6.99945  0   0.030464   0.040064
6.99953  0.000128   0.035712   0.040832
6.99961  0   0.030848   0.040576
6.99969  0   0.034816   0.041728
6.99977  0   0.031616   0.038784
6.99984  0   0.031232   0.04032
6.99992  0   0.03584   0.036992
7  0   0.033536   0.04352
7.00008  0   0.03648   0.036608
7.00016  0   0.035328   0.038528
7.00023  0   0.035584   0.040064
7.00031  0   0.031616   0.042112
7.00039  0   0.034688   0.04032
7.00047  0   0.030592   0.041472
7.00055  0   0.036736   0.041472
7.00063  0   0.033152   0.0352
7.0007  0   0.03328   0.038528
7.00078  0   0.033408   0.040832
7.00086  0   0.03456   0.04032
7.00094  0   0.032512   0.04032
7.00102  0   0.034048   0.0448
7.00109  0   0.033536   0.038016
7.00117  0   0.033152   0.036992
7.00125  0.000128   0.036352   0.038016
7.00133  0   0.034688   0.039168
7.00141  0   0.031744   0.039936
7.00148  0   0.03328   0.037248
7.00156  0   0.035328   0.03584
7.00164  0   0.035584   0.03776
7.00172  0   0.038272   0.041984
7.0018  0.000128   0.03392   0.03968
7.00188  0   0.033792   0.041472
7.00195  0   0.036864   0.04032
7.00203  0   0.037376   0.038272
7.00211  0   0.035456   0.040832
7.00219  0   0.032384   0.038912
7.00227  0   0.03008   0.040192
7.00234  0   0.034176   0.038272
7.00242  0   0.033408   0.0352
7.0025  0   0.030208   0.044032
7.00258  0   0.033664   0.041216
7.00266  0   0.036352   0.036224
7.00273  0   0.032896   0.043264
7.00281  0   0.032512   0.044032
7.00289  0   0.03328   0.03904
7.00297  0   0.02944   0.040832
7.00305  0   0.035456   0.03712
7.00312  0   0.034304   0.041856
7.0032  0   0.03264   0.038016
7.00328  0   0.035456   0.03712
7.00336  0   0.03456   0.037632
7.00344  0.000128   0.033664   0.036096
7.00352  0   0.033536   0.04032
7.00359  0   0.03328   0.038784
7.00367  0   0.03328   0.03968
7.00375  0   0.031744   0.042752
7.00383  0   0.034816   0.041344
7.00391  0   0.03136   0.041472
7.00398  0   0.038272   0.039296
7.00406  0   0.030976   0.037504
7.00414  0   0.03456   0.040704
7.00422  0   0.03776   0.032896
7.0043  0   0.034176   0.041728
7.00438  0   0.034304   0.0416
7.00445  0   0.036864   0.045056
7.00453  0   0.033152   0.042624
7.00461  0.000128   0.031744   0.036224
7.00469  0   0.03328   0.036992
7.00477  0   0.03136   0.041728
7.00484  0   0.032896   0.043776
7.00492  0   0.032   0.039168
7.005  0   0.035584   0.039424
7.00508  0.000128   0.03392   0.040704
7.00516  0   0.031616   0.03648
7.00523  0   0.033024   0.043008
7.00531  0   0.034176   0.04096
7.00539  0   0.035072   0.042496
7.00547  0   0.031744   0.041088
7.00555  0   0.036352   0.040064
7.00563  0   0.035072   0.037504
7.0057  0   0.034816   0.038656
7.00578  0   0.03968   0.038528
7.00586  0   0.035328   0.036864
7.00594  0   0.034432   0.035072
7.00602  0   0.034432   0.037632
7.00609  0   0.03136   0.04352
7.00617  0   0.035712   0.039424
7.00625  0   0.030208   0.041088
7.00633  0   0.030336   0.04352
7.00641  0   0.0352   0.041216
7.00648  0   0.031744   0.0384
7.00656  0   0.030848   0.037504
7.00664  0   0.030848   0.041216
7.00672  0   0.03456   0.040576
7.0068  0   0.03392   0.0384
7.00687  0   0.03456   0.037888
7.00695  0   0.034688   0.039552
7.00703  0   0.032256   0.04224
7.00711  0   0.033792   0.041856
7.00719  0   0.03584   0.04224
7.00727  0   0.03392   0.041088
7.00734  0   0.03264   0.038784
7.00742  0   0.033792   0.039808
7.0075  0   0.030464   0.0352
7.00758  0   0.032896   0.037376
7.00766  0   0.035712   0.039424
7.00773  0.000128   0.032384   0.037632
7.00781  0   0.035584   0.04288
7.00789  0   0.031488   0.044288
7.00797  0   0.03648   0.04032
7.00805  0   0.031488   0.03712
7.00812  0   0.032896   0.042112
7.0082  0   0.03392   0.04032
7.00828  0   0.031616   0.040704
7.00836  0   0.034816   0.040064
7.00844  0   0.035712   0.034304
7.00852  0   0.03776   0.040576
7.00859  0   0.034944   0.039296
7.00867  0   0.033408   0.043648
7.00875  0   0.034048   0.040448
7.00883  0   0.032128   0.037888
7.00891  0   0.035328   0.038272
7.00898  0   0.031872   0.03904
7.00906  0   0.032128   0.036096
7.00914  0   0.030976   0.03968
7.00922  0   0.032256   0.038912
7.0093  0   0.034944   0.045056
7.00938  0   0.033792   0.03904
7.00945  0   0.031744   0.04032
7.00953  0   0.035328   0.036864
7.00961  0   0.031744   0.042752
7.00969  0   0.032256   0.038912
7.00977  0   0.03584   0.040576
7.00984  0.000128   0.032512   0.0384
7.00992  0   0.039424   0.043392
7.01  0   0.033408   0.039168
7.01008  0   0.03328   0.041984
7.01016  0.000128   0.033024   0.039552
7.01023  0   0.032512   0.033024
7.01031  0   0.030592   0.040192
7.01039  0   0.030208   0.041088
7.01047  0   0.034304   0.038272
7.01055  0   0.033408   0.040064
7.01063  0   0.03072   0.041088
7.0107  0   0.030848   0.038016
7.01078  0   0.035712   0.040704
7.01086  0   0.034688   0.039296
7.01094  0   0.031616   0.036096
7.01102  0   0.031744   0.037888
7.01109  0   0.03392   0.039808
7.01117  0   0.038528   0.039296
7.01125  0   0.031104   0.039296
7.01133  0   0.035328   0.040192
7.01141  0   0.031872   0.042112
7.01148  0   0.031744   0.038144
7.01156  0.000128   0.032896   0.042752
7.01164  0   0.03136   0.0384
7.01172  0   0.036352   0.036352
7.0118  0   0.035328   0.041728
7.01187  0   0.030592   0.041472
7.01195  0   0.033792   0.038912
7.01203  0   0.031104   0.040832
7.01211  0.000128   0.03392   0.038912
7.01219  0   0.034432   0.041984
7.01227  0   0.032384   0.042496
7.01234  0   0.035328   0.038656
7.01242  0   0.032512   0.041984
7.0125  0   0.032256   0.039936
7.01258  0   0.037504   0.038656
7.01266  0   0.031872   0.037376
7.01273  0   0.032768   0.0384
7.01281  0   0.034816   0.039552
7.01289  0   0.033792   0.041216
7.01297  0   0.037504   0.0416
7.01305  0   0.034048   0.0384
7.01313  0   0.034048   0.040704
7.0132  0   0.034048   0.039936
7.01328  0   0.032256   0.038016
7.01336  0   0.032128   0.040704
7.01344  0   0.034048   0.041856
7.01352  0   0.0352   0.039936
7.01359  0   0.038144   0.04096
7.01367  0   0.033792   0.036224
7.01375  0   0.033664   0.037376
7.01383  0   0.032896   0.040832
7.01391  0   0.031104   0.040576
7.01398  0   0.032128   0.038784
7.01406  0   0.031744   0.034048
7.01414  0   0.033792   0.041728
7.01422  0   0.033664   0.043264
7.0143  0   0.034688   0.037632
7.01438  0   0.035968   0.041728
7.01445  0   0.034432   0.041728
7.01453  0   0.034048   0.043392
7.01461  0.000128   0.032896   0.042496
7.01469  0   0.03264   0.038016
7.01477  0   0.034048   0.042368
7.01484  0   0.033664   0.03968
7.01492  0   0.031744   0.03904
7.015  0   0.035456   0.039424
7.01508  0   0.035712   0.037248
7.01516  0   0.034304   0.038912
7.01523  0   0.034432   0.037888
7.01531  0   0.035456   0.03904
7.01539  0   0.032896   0.040704
7.01547  0   0.036736   0.039424
7.01555  0   0.036096   0.037888
7.01562  0   0.03072   0.03968
7.0157  0   0.032128   0.03904
7.01578  0   0.032   0.037504
7.01586  0   0.034432   0.041344
7.01594  0   0.03264   0.039168
7.01602  0   0.033536   0.041216
7.01609  0   0.031488   0.040064
7.01617  0   0.032768   0.036224
7.01625  0   0.03136   0.03776
7.01633  0   0.032   0.03776
7.01641  0   0.0352   0.043648
7.01648  0   0.032256   0.041344
7.01656  0   0.033408   0.040064
7.01664  0   0.033664   0.04224
7.01672  0   0.034432   0.039936
7.0168  0   0.027008   0.039424
7.01687  0   0.034048   0.039424
7.01695  0   0.032896   0.039552
7.01703  0   0.037504   0.039296
7.01711  0   0.031744   0.039168
7.01719  0   0.035328   0.039552
7.01727  0   0.034688   0.034944
7.01734  0   0.030976   0.03904
7.01742  0   0.032768   0.043392
7.0175  0   0.0352   0.038912
7.01758  0.000128   0.035968   0.038912
7.01766  0   0.03648   0.039936
7.01773  0   0.033408   0.040192
7.01781  0   0.031744   0.041344
7.01789  0   0.033152   0.041472
7.01797  0   0.036096   0.043776
7.01805  0   0.033536   0.038656
7.01813  0   0.028288   0.039168
7.0182  0   0.029952   0.039296
7.01828  0   0.033664   0.03584
7.01836  0   0.032768   0.04224
7.01844  0   0.033408   0.040576
7.01852  0   0.033792   0.037632
7.01859  0   0.033408   0.038912
7.01867  0   0.038016   0.0416
7.01875  0   0.033536   0.038144
7.01883  0   0.03456   0.038784
7.01891  0   0.03328   0.03968
7.01898  0   0.035968   0.036352
7.01906  0   0.035328   0.036608
7.01914  0   0.034304   0.037376
7.01922  0   0.03456   0.036224
7.0193  0   0.032384   0.039424
7.01938  0   0.035456   0.041088
7.01945  0   0.031104   0.043392
7.01953  0   0.03328   0.03712
7.01961  0   0.033792   0.042752
7.01969  0   0.032768   0.04224
7.01977  0   0.03392   0.037888
7.01984  0   0.033408   0.041472
7.01992  0   0.031104   0.038784
7.02  0   0.030336   0.038144
7.02008  0   0.031616   0.038528
7.02016  0   0.033408   0.042624
7.02023  0   0.032128   0.04096
7.02031  0   0.034176   0.03712
7.02039  0   0.036096   0.037632
7.02047  0   0.030464   0.038656
7.02055  0   0.034176   0.038784
7.02062  0   0.029312   0.041216
7.0207  0   0.032896   0.036608
7.02078  0   0.034048   0.0384
7.02086  0   0.038784   0.038144
7.02094  0   0.033536   0.038656
7.02102  0   0.03456   0.04224
7.02109  0.000128   0.03328   0.0352
7.02117  0   0.03328   0.039296
7.02125  0   0.029696   0.03968
7.02133  0   0.03456   0.041728
7.02141  0.000128   0.032384   0.041088
7.02148  0   0.033024   0.040064
7.02156  0   0.033536   0.038912
7.02164  0   0.033664   0.03904
7.02172  0   0.035712   0.036096
7.0218  0   0.033664   0.036864
7.02188  0   0.033664   0.03904
7.02195  0   0.03392   0.03648
7.02203  0.000128   0.030464   0.040192
7.02211  0   0.032384   0.043264
7.02219  0   0.033408   0.042752
7.02227  0   0.03392   0.039808
7.02234  0   0.03456   0.041088
7.02242  0   0.034304   0.042368
7.0225  0   0.029952   0.038144
7.02258  0   0.033408   0.040448
7.02266  0   0.030976   0.045824
7.02273  0   0.034176   0.03712
7.02281  0   0.035968   0.039168
7.02289  0   0.03328   0.040448
7.02297  0   0.03264   0.038144
7.02305  0   0.03328   0.04032
7.02313  0   0.035968   0.039424
7.0232  0   0.03456   0.040832
7.02328  0   0.034048   0.036864
7.02336  0   0.034944   0.03776
7.02344  0   0.033664   0.040448
7.02352  0   0.029568   0.038912
7.02359  0   0.035456   0.042624
7.02367  0   0.033408   0.040704
7.02375  0   0.031616   0.036864
7.02383  0   0.034688   0.038016
7.02391  0   0.033664   0.038784
7.02398  0   0.03456   0.041216
7.02406  0   0.034432   0.037504
7.02414  0   0.033664   0.038912
7.02422  0   0.038016   0.041344
7.0243  0   0.037248   0.042496
7.02438  0   0.034944   0.042752
7.02445  0   0.033152   0.0416
7.02453  0   0.035456   0.040832
7.02461  0   0.029696   0.038784
7.02469  0   0.032256   0.042112
7.02477  0   0.033024   0.037888
7.02484  0   0.03456   0.041344
7.02492  0   0.031872   0.0448
7.025  0   0.034816   0.041472
7.02508  0   0.032384   0.039424
7.02516  0   0.034432   0.038016
7.02523  0   0.03392   0.039296
7.02531  0   0.035072   0.038272
7.02539  0   0.034432   0.041216
7.02547  0   0.037376   0.039936
7.02555  0   0.033408   0.04032
7.02562  0   0.035072   0.04096
7.0257  0   0.031232   0.041856
7.02578  0   0.034944   0.042496
7.02586  0   0.03008   0.035712
7.02594  0   0.033792   0.039808
7.02602  0   0.034944   0.037504
7.02609  0   0.032256   0.033664
7.02617  0   0.033024   0.039936
7.02625  0   0.033152   0.03712
7.02633  0   0.031232   0.041088
7.02641  0   0.033408   0.043264
7.02648  0   0.033792   0.041984
7.02656  0   0.031232   0.04224
7.02664  0   0.031616   0.037888
7.02672  0   0.033664   0.041344
7.0268  0   0.031616   0.037888
7.02688  0.000128   0.031232   0.040064
7.02695  0   0.0352   0.04032
7.02703  0   0.03456   0.038144
7.02711  0   0.038016   0.03712
7.02719  0   0.03136   0.039936
7.02727  0   0.03456   0.041088
7.02734  0   0.03072   0.041216
7.02742  0   0.0352   0.04032
7.0275  0   0.033024   0.0384
7.02758  0   0.037632   0.036352
7.02766  0   0.034688   0.040832
7.02773  0   0.034304   0.040704
7.02781  0   0.033152   0.037504
7.02789  0   0.035456   0.038272
7.02797  0   0.036352   0.04032
7.02805  0   0.034176   0.040064
7.02813  0   0.034176   0.042496
7.0282  0   0.032128   0.040448
7.02828  0   0.031488   0.039936
7.02836  0   0.035968   0.038528
7.02844  0   0.036864   0.040576
7.02852  0   0.032256   0.037632
7.02859  0   0.03456   0.040192
7.02867  0   0.029696   0.036608
7.02875  0   0.031104   0.039552
7.02883  0   0.03264   0.038144
7.02891  0   0.035712   0.042112
7.02898  0   0.038144   0.038656
7.02906  0   0.03392   0.039296
7.02914  0   0.03456   0.036864
7.02922  0   0.035584   0.0416
7.0293  0   0.034432   0.038528
7.02937  0   0.033408   0.038016
7.02945  0   0.035072   0.040832
7.02953  0   0.033152   0.035712
7.02961  0   0.032768   0.038912
7.02969  0   0.03392   0.03968
7.02977  0   0.034816   0.038912
7.02984  0   0.032384   0.04224
7.02992  0   0.032384   0.040192
7.03  0   0.038144   0.038912
7.03008  0   0.03264   0.041216
7.03016  0   0.034688   0.041984
7.03023  0   0.036352   0.03648
7.03031  0   0.033408   0.039808
7.03039  0   0.035456   0.04032
7.03047  0   0.03584   0.039552
7.03055  0   0.034048   0.037504
7.03063  0   0.034304   0.03904
7.0307  0   0.033024   0.0352
7.03078  0   0.033536   0.040704
7.03086  0   0.032384   0.038528
7.03094  0   0.032384   0.040064
7.03102  0   0.030848   0.041088
7.03109  0   0.032896   0.040064
7.03117  0   0.03392   0.038016
7.03125  0   0.030976   0.039424
7.03133  0   0.034688   0.0384
7.03141  0   0.032   0.039296
7.03148  0   0.036352   0.041472
7.03156  0   0.032512   0.038528
7.03164  0   0.032512   0.035584
7.03172  0   0.034432   0.037632
7.0318  0   0.036992   0.039296
7.03188  0   0.035072   0.034048
7.03195  0   0.031616   0.034944
7.03203  0   0.030208   0.040832
7.03211  0.000128   0.034688   0.041088
7.03219  0   0.033408   0.038656
7.03227  0   0.030336   0.036352
7.03234  0   0.034176   0.037504
7.03242  0   0.031616   0.038656
7.0325  0   0.03264   0.040576
7.03258  0   0.032512   0.039424
7.03266  0   0.03456   0.038144
7.03273  0   0.036224   0.041984
7.03281  0   0.03136   0.042112
7.03289  0   0.03136   0.03776
7.03297  0   0.028288   0.043904
7.03305  0   0.033536   0.039552
7.03313  0   0.032512   0.038272
7.0332  0.000128   0.033024   0.039936
7.03328  0   0.037248   0.038016
7.03336  0   0.037888   0.038912
7.03344  0   0.034816   0.04224
7.03352  0   0.031872   0.037888
7.03359  0.000128   0.034432   0.035456
7.03367  0   0.033536   0.038784
7.03375  0   0.036864   0.039936
7.03383  0   0.032768   0.038784
7.03391  0.000128   0.031744   0.036736
7.03398  0   0.033536   0.03968
7.03406  0   0.033792   0.036864
7.03414  0   0.035712   0.036352
7.03422  0   0.03392   0.04224
7.0343  0   0.03136   0.040448
7.03437  0   0.036096   0.041472
7.03445  0   0.03456   0.036608
7.03453  0   0.028928   0.043264
7.03461  0   0.033024   0.036608
7.03469  0   0.032256   0.043264
7.03477  0   0.035712   0.037248
7.03484  0   0.034944   0.038016
7.03492  0   0.034432   0.0384
7.035  0   0.031872   0.04288
7.03508  0   0.033664   0.043392
7.03516  0   0.035584   0.0416
7.03523  0   0.032   0.039808
7.03531  0   0.035456   0.0352
7.03539  0   0.035328   0.039168
7.03547  0   0.03456   0.03904
7.03555  0   0.036608   0.043008
7.03563  0   0.033408   0.037504
7.0357  0   0.032128   0.040064
7.03578  0   0.031616   0.037632
7.03586  0   0.033152   0.040192
7.03594  0   0.036992   0.037248
7.03602  0   0.034816   0.039552
7.03609  0   0.036096   0.035328
7.03617  0   0.037376   0.038784
7.03625  0   0.03136   0.036096
7.03633  0   0.03328   0.03648
7.03641  0.000128   0.035328   0.036096
7.03648  0   0.034688   0.039552
7.03656  0   0.031616   0.042624
7.03664  0   0.031104   0.040192
7.03672  0   0.03072   0.037888
7.0368  0   0.03456   0.039296
7.03688  0.000128   0.031104   0.041472
7.03695  0   0.034688   0.043264
7.03703  0   0.033024   0.039808
7.03711  0   0.03584   0.0416
7.03719  0   0.029824   0.038272
7.03727  0   0.03712   0.03968
7.03734  0   0.034432   0.035968
7.03742  0   0.035456   0.03904
7.0375  0   0.033792   0.040576
7.03758  0   0.033536   0.03776
7.03766  0   0.033792   0.038016
7.03773  0   0.037376   0.039168
7.03781  0.000128   0.034944   0.044416
7.03789  0   0.033792   0.039168
7.03797  0   0.032896   0.037248
7.03805  0   0.035456   0.042496
7.03812  0   0.031232   0.03968
7.0382  0   0.03584   0.040832
7.03828  0   0.032   0.03776
7.03836  0   0.032256   0.041472
7.03844  0   0.034944   0.038656
7.03852  0   0.031616   0.041088
7.03859  0   0.032256   0.037504
7.03867  0   0.029568   0.038784
7.03875  0   0.03392   0.0384
7.03883  0   0.029056   0.039168
7.03891  0   0.037888   0.0416
7.03898  0   0.031616   0.043392
7.03906  0   0.031744   0.041216
7.03914  0   0.032896   0.040576
7.03922  0   0.032384   0.035584
7.0393  0   0.029312   0.034048
7.03937  0   0.03328   0.036352
7.03945  0   0.031744   0.040576
7.03953  0   0.032256   0.035584
7.03961  0   0.03136   0.039552
7.03969  0   0.033408   0.038656
7.03977  0   0.031872   0.037248
7.03984  0   0.032512   0.03392
7.03992  0   0.036096   0.040064
7.04  0   0.034176   0.039296
7.04008  0   0.032128   0.037248
7.04016  0.000128   0.032128   0.042368
7.04023  0   0.03136   0.037376
7.04031  0   0.038656   0.039552
7.04039  0   0.032128   0.041728
7.04047  0   0.033792   0.040576
7.04055  0   0.031872   0.036224
7.04063  0   0.0352   0.043648
7.0407  0   0.035456   0.038016
7.04078  0   0.038272   0.040064
7.04086  0   0.028928   0.039808
7.04094  0   0.033408   0.037504
7.04102  0   0.032768   0.038528
7.04109  0   0.034688   0.0416
7.04117  0   0.03584   0.040704
7.04125  0   0.034048   0.043136
7.04133  0   0.028544   0.036224
7.04141  0   0.032128   0.037248
7.04148  0   0.032256   0.038912
7.04156  0   0.035456   0.036224
7.04164  0   0.029312   0.039296
7.04172  0   0.031488   0.03584
7.0418  0   0.031104   0.039936
7.04188  0.000128   0.031616   0.03648
7.04195  0   0.033152   0.039424
7.04203  0   0.03328   0.038016
7.04211  0   0.031232   0.041472
7.04219  0   0.035072   0.037632
7.04227  0   0.033152   0.03904
7.04234  0   0.03264   0.038016
7.04242  0   0.032768   0.040832
7.0425  0   0.033024   0.037376
7.04258  0   0.030592   0.041344
7.04266  0   0.032   0.04416
7.04273  0   0.029184   0.039296
7.04281  0.000128   0.033024   0.039296
7.04289  0   0.032896   0.0416
7.04297  0.000128   0.030848   0.040832
7.04305  0   0.037888   0.039296
7.04312  0   0.032256   0.037632
7.0432  0   0.034944   0.039168
7.04328  0   0.032768   0.040192
7.04336  0   0.028416   0.037632
7.04344  0   0.033536   0.03712
7.04352  0   0.034048   0.038784
7.04359  0   0.033408   0.039424
7.04367  0   0.03328   0.039168
7.04375  0   0.030976   0.040832
7.04383  0   0.037248   0.041088
7.04391  0   0.032768   0.039296
7.04398  0   0.0352   0.036864
7.04406  0   0.032512   0.039168
7.04414  0   0.032   0.04096
7.04422  0   0.030336   0.044032
7.0443  0   0.033536   0.039168
7.04438  0   0.033664   0.03968
7.04445  0   0.034432   0.040576
7.04453  0   0.034176   0.03968
7.04461  0   0.032896   0.037888
7.04469  0   0.0384   0.036736
7.04477  0   0.033408   0.04032
7.04484  0   0.032   0.039808
7.04492  0   0.034944   0.039424
7.045  0   0.032768   0.041728
7.04508  0   0.032768   0.042496
7.04516  0   0.03328   0.03648
7.04523  0   0.034432   0.041344
7.04531  0   0.035712   0.03904
7.04539  0   0.032896   0.040576
7.04547  0   0.034176   0.037248
7.04555  0   0.032384   0.038272
7.04563  0   0.03328   0.040192
7.0457  0   0.03264   0.038272
7.04578  0   0.032512   0.035072
7.04586  0   0.033152   0.041088
7.04594  0   0.033024   0.0352
7.04602  0   0.030208   0.036992
7.04609  0   0.036736   0.040192
7.04617  0   0.031488   0.038528
7.04625  0   0.028672   0.038016
7.04633  0   0.033024   0.04224
7.04641  0   0.031872   0.038272
7.04648  0   0.035968   0.039552
7.04656  0   0.03264   0.03776
7.04664  0   0.033408   0.037504
7.04672  0   0.034432   0.040832
7.0468  0   0.03008   0.0352
7.04688  0   0.03456   0.039296
7.04695  0   0.035072   0.041216
7.04703  0   0.034304   0.039936
7.04711  0   0.034688   0.038528
7.04719  0   0.028416   0.035328
7.04727  0   0.034816   0.040064
7.04734  0   0.031232   0.038656
7.04742  0   0.031872   0.039168
7.0475  0   0.031488   0.03968
7.04758  0   0.03264   0.04288
7.04766  0   0.038016   0.039552
7.04773  0   0.030592   0.036736
7.04781  0   0.03264   0.036096
7.04789  0   0.032384   0.04224
7.04797  0   0.031744   0.03904
7.04805  0   0.036608   0.041984
7.04812  0   0.035584   0.038272
7.0482  0   0.035328   0.038144
7.04828  0   0.033408   0.037632
7.04836  0   0.03136   0.043008
7.04844  0   0.031488   0.041216
7.04852  0   0.034304   0.03776
7.04859  0   0.03456   0.036992
7.04867  0   0.031744   0.038912
7.04875  0   0.037376   0.038272
7.04883  0   0.032512   0.039296
7.04891  0   0.031232   0.046336
7.04898  0   0.036096   0.039296
7.04906  0   0.033536   0.036736
7.04914  0   0.03456   0.038912
7.04922  0   0.034816   0.036352
7.0493  0   0.03456   0.03776
7.04938  0   0.032384   0.0384
7.04945  0   0.029312   0.043392
7.04953  0   0.035712   0.042368
7.04961  0   0.033664   0.042368
7.04969  0   0.030976   0.03904
7.04977  0   0.033024   0.042496
7.04984  0   0.030208   0.03904
7.04992  0   0.033152   0.039936
7.05  0   0.029568   0.03712
7.05008  0   0.032896   0.038016
7.05016  0   0.033024   0.038912
7.05023  0   0.031744   0.03904
7.05031  0   0.034176   0.044672
7.05039  0   0.036352   0.037248
7.05047  0   0.030848   0.038656
7.05055  0   0.034048   0.0416
7.05063  0   0.033152   0.040704
7.0507  0   0.030464   0.04032
7.05078  0   0.032384   0.040704
7.05086  0   0.036608   0.036992
7.05094  0   0.033408   0.038912
7.05102  0   0.03584   0.0352
7.05109  0   0.032512   0.041472
7.05117  0   0.030592   0.039168
7.05125  0   0.032256   0.033536
7.05133  0   0.032768   0.04032
7.05141  0   0.034176   0.03776
7.05148  0   0.029824   0.040576
7.05156  0   0.030336   0.036608
7.05164  0   0.031744   0.040448
7.05172  0   0.031488   0.041984
7.0518  0   0.034304   0.043008
7.05187  0   0.034816   0.036608
7.05195  0   0.029696   0.044032
7.05203  0   0.03008   0.038528
7.05211  0.000128   0.030464   0.03648
7.05219  0   0.032256   0.038912
7.05227  0   0.031488   0.036224
7.05234  0   0.033536   0.040064
7.05242  0   0.034176   0.036736
7.0525  0.000128   0.031872   0.039168
7.05258  0   0.034816   0.04352
7.05266  0   0.031872   0.042368
7.05273  0   0.032768   0.037248
7.05281  0   0.034176   0.041472
7.05289  0   0.033024   0.0384
7.05297  0   0.035968   0.04032
7.05305  0   0.033408   0.040448
7.05313  0   0.03264   0.038272
7.0532  0   0.03136   0.039936
7.05328  0   0.032128   0.038528
7.05336  0   0.03712   0.038528
7.05344  0   0.036992   0.037248
7.05352  0   0.032768   0.038144
7.05359  0   0.032384   0.038528
7.05367  0   0.03264   0.038272
7.05375  0   0.029184   0.038784
7.05383  0   0.034176   0.037376
7.05391  0   0.033408   0.03968
7.05398  0   0.03456   0.038528
7.05406  0   0.03328   0.043264
7.05414  0   0.028672   0.039424
7.05422  0   0.032512   0.03648
7.0543  0   0.034304   0.040192
7.05438  0   0.034304   0.037504
7.05445  0   0.036864   0.035712
7.05453  0   0.035712   0.03904
7.05461  0   0.032768   0.039296
7.05469  0   0.031616   0.03584
7.05477  0   0.030848   0.041088
7.05484  0   0.034432   0.038528
7.05492  0   0.029312   0.039296
7.055  0   0.029952   0.042112
7.05508  0   0.03392   0.041216
7.05516  0   0.038912   0.041216
7.05523  0   0.035968   0.04096
7.05531  0   0.032128   0.041472
7.05539  0   0.031744   0.040576
7.05547  0   0.033024   0.039424
7.05555  0   0.030208   0.040832
7.05563  0   0.03456   0.039808
7.0557  0   0.032768   0.038144
7.05578  0   0.034176   0.040064
7.05586  0   0.030848   0.039424
7.05594  0   0.032   0.039936
7.05602  0   0.034048   0.041216
7.05609  0   0.035584   0.035968
7.05617  0   0.034688   0.040064
7.05625  0   0.032384   0.034432
7.05633  0   0.03136   0.03904
7.05641  0   0.034816   0.037632
7.05648  0   0.032768   0.04032
7.05656  0   0.0288   0.035968
7.05664  0   0.032896   0.041088
7.05672  0   0.033152   0.038656
7.0568  0   0.0352   0.034304
7.05687  0   0.03648   0.032896
7.05695  0   0.035456   0.036736
7.05703  0   0.033536   0.041216
7.05711  0   0.032512   0.039296
7.05719  0   0.031872   0.036992
7.05727  0   0.033408   0.044032
7.05734  0   0.03456   0.03904
7.05742  0   0.034048   0.040832
7.0575  0   0.032   0.04224
7.05758  0   0.03456   0.036864
7.05766  0   0.031744   0.04032
7.05773  0   0.032   0.039168
7.05781  0   0.034432   0.037248
7.05789  0   0.035328   0.035072
7.05797  0   0.03328   0.039168
7.05805  0.000128   0.031104   0.038272
7.05813  0   0.033152   0.038528
7.0582  0   0.03008   0.036096
7.05828  0   0.032896   0.03776
7.05836  0   0.03072   0.038784
7.05844  0   0.030976   0.047104
7.05852  0   0.033152   0.04352
7.05859  0   0.03072   0.036992
7.05867  0   0.029696   0.040448
7.05875  0   0.032128   0.035328
7.05883  0   0.033024   0.0416
7.05891  0   0.033408   0.041984
7.05898  0   0.032256   0.036608
7.05906  0   0.036352   0.03968
7.05914  0   0.035584   0.038016
7.05922  0   0.034816   0.037376
7.0593  0   0.032   0.03648
7.05938  0   0.03456   0.041472
7.05945  0   0.035712   0.039296
7.05953  0   0.03264   0.040704
7.05961  0   0.035712   0.040576
7.05969  0   0.032896   0.036352
7.05977  0   0.029696   0.041856
7.05984  0   0.036224   0.0416
7.05992  0   0.035584   0.042624
7.06  0   0.032256   0.040064
7.06008  0   0.031488   0.038784
7.06016  0   0.032896   0.03648
7.06023  0   0.035328   0.036096
7.06031  0   0.031616   0.0416
7.06039  0   0.032128   0.040192
7.06047  0   0.037504   0.037632
7.06055  0   0.03456   0.03904
7.06062  0   0.034688   0.036608
7.0607  0   0.035712   0.03712
7.06078  0   0.035456   0.037504
7.06086  0   0.034432   0.040192
7.06094  0   0.036096   0.041344
7.06102  0   0.035072   0.04032
7.06109  0   0.02944   0.03968
7.06117  0   0.03328   0.039168
7.06125  0   0.029184   0.041472
7.06133  0   0.03392   0.040704
7.06141  0   0.032128   0.043392
7.06148  0   0.033152   0.040704
7.06156  0   0.029568   0.039424
7.06164  0   0.034304   0.03904
7.06172  0   0.031872   0.037888
7.0618  0   0.032896   0.03968
7.06188  0   0.035584   0.038656
7.06195  0   0.0352   0.039296
7.06203  0   0.038272   0.039808
7.06211  0   0.032   0.037504
7.06219  0   0.030464   0.035328
7.06227  0   0.033024   0.038912
7.06234  0   0.033152   0.036608
7.06242  0   0.03456   0.041728
7.0625  0   0.033664   0.041088
7.06258  0   0.03264   0.043392
7.06266  0   0.034688   0.042496
7.06273  0   0.031232   0.034688
7.06281  0   0.032128   0.04032
7.06289  0   0.032384   0.040832
7.06297  0   0.036736   0.042752
7.06305  0.000128   0.032128   0.039936
7.06313  0   0.03072   0.04224
7.0632  0   0.035584   0.038912
7.06328  0   0.03328   0.039296
7.06336  0   0.037248   0.0384
7.06344  0   0.030976   0.041088
7.06352  0   0.033408   0.0384
7.06359  0   0.031872   0.034304
7.06367  0   0.032128   0.039936
7.06375  0   0.031616   0.03712
7.06383  0   0.036736   0.038272
7.06391  0   0.034304   0.03776
7.06398  0   0.031488   0.03776
7.06406  0   0.032128   0.0384
7.06414  0   0.030976   0.038016
7.06422  0   0.032512   0.036608
7.0643  0   0.03264   0.038144
7.06438  0   0.033408   0.039552
7.06445  0   0.03584   0.038784
7.06453  0   0.032   0.035712
7.06461  0   0.035072   0.041088
7.06469  0   0.034432   0.041344
7.06477  0   0.033152   0.038144
7.06484  0   0.031744   0.039168
7.06492  0   0.032896   0.039296
7.065  0   0.036224   0.039424
7.06508  0   0.031488   0.036992
7.06516  0   0.03136   0.03904
7.06523  0.000128   0.031232   0.038016
7.06531  0   0.032256   0.035968
7.06539  0   0.033152   0.038784
7.06547  0   0.03328   0.04032
7.06555  0   0.034176   0.03968
7.06562  0   0.03392   0.04032
7.0657  0   0.031104   0.038272
7.06578  0   0.033664   0.036992
7.06586  0   0.031104   0.037504
7.06594  0   0.035456   0.0416
7.06602  0   0.032   0.039424
7.06609  0   0.034432   0.03904
7.06617  0   0.033024   0.043008
7.06625  0   0.0384   0.04288
7.06633  0   0.033152   0.03776
7.06641  0   0.030464   0.04224
7.06648  0   0.029568   0.040192
7.06656  0   0.032128   0.036864
7.06664  0   0.03264   0.039296
7.06672  0   0.030336   0.035456
7.0668  0   0.033408   0.037376
7.06688  0   0.034304   0.042624
7.06695  0   0.035584   0.036352
7.06703  0   0.032128   0.04352
7.06711  0   0.03264   0.040576
7.06719  0   0.032896   0.036864
7.06727  0   0.034304   0.036736
7.06734  0   0.036224   0.038912
7.06742  0.000128   0.03584   0.038528
7.0675  0   0.033792   0.039168
7.06758  0   0.035584   0.04032
7.06766  0   0.03392   0.040448
7.06773  0   0.033664   0.039296
7.06781  0   0.034816   0.041984
7.06789  0   0.031104   0.038272
7.06797  0   0.032512   0.039296
7.06805  0   0.031232   0.036736
7.06813  0   0.034816   0.040832
7.0682  0   0.031104   0.03904
7.06828  0   0.031488   0.036352
7.06836  0   0.033792   0.04032
7.06844  0   0.03328   0.038912
7.06852  0   0.036352   0.034944
7.06859  0   0.031872   0.041344
7.06867  0   0.033024   0.036736
7.06875  0   0.035968   0.038016
7.06883  0   0.035968   0.042112
7.06891  0   0.032256   0.038272
7.06898  0   0.033664   0.040064
7.06906  0   0.033536   0.040832
7.06914  0   0.035072   0.041472
7.06922  0   0.031872   0.038144
7.0693  0   0.032   0.037504
7.06937  0   0.031872   0.040064
7.06945  0   0.033536   0.037888
7.06953  0   0.036224   0.03584
7.06961  0   0.031872   0.041088
7.06969  0   0.031744   0.04224
7.06977  0   0.033536   0.041728
7.06984  0   0.036608   0.04224
7.06992  0   0.033792   0.042496
7.07  0   0.03264   0.043136
7.07008  0   0.03584   0.043776
7.07016  0   0.033024   0.038272
7.07023  0   0.034816   0.037376
7.07031  0   0.031488   0.04032
7.07039  0.000128   0.036736   0.040704
7.07047  0   0.036864   0.037376
7.07055  0   0.032512   0.033792
7.07062  0   0.03328   0.038144
7.0707  0   0.033664   0.039552
7.07078  0   0.035584   0.034304
7.07086  0   0.0384   0.038912
7.07094  0   0.034432   0.03584
7.07102  0   0.032512   0.035072
7.07109  0   0.034176   0.037888
7.07117  0   0.029568   0.036864
7.07125  0   0.033536   0.04032
7.07133  0   0.032128   0.033408
7.07141  0   0.033536   0.040448
7.07148  0   0.032256   0.03904
7.07156  0   0.03264   0.037376
7.07164  0   0.033664   0.038016
7.07172  0   0.032128   0.038912
7.0718  0   0.036224   0.0416
7.07188  0.000128   0.031104   0.037504
7.07195  0   0.032128   0.036608
7.07203  0   0.030336   0.03776
7.07211  0   0.033792   0.036352
7.07219  0   0.035456   0.040832
7.07227  0   0.032384   0.037632
7.07234  0   0.03328   0.036352
7.07242  0   0.03136   0.038528
7.0725  0   0.03392   0.0352
7.07258  0   0.03392   0.039168
7.07266  0   0.036096   0.039808
7.07273  0   0.02752   0.038784
7.07281  0   0.034944   0.038912
7.07289  0   0.03456   0.038528
7.07297  0   0.031872   0.037632
7.07305  0   0.028928   0.040064
7.07313  0   0.032   0.038144
7.0732  0   0.034176   0.03776
7.07328  0   0.03328   0.041216
7.07336  0   0.034816   0.03648
7.07344  0   0.030976   0.039808
7.07352  0   0.026624   0.039296
7.07359  0   0.03264   0.036864
7.07367  0   0.031232   0.041344
7.07375  0   0.03136   0.040192
7.07383  0   0.03264   0.037504
7.07391  0   0.032512   0.03968
7.07398  0   0.033024   0.036992
7.07406  0   0.031872   0.037632
7.07414  0   0.036224   0.038656
7.07422  0   0.032384   0.033664
7.0743  0   0.034304   0.040192
7.07437  0.000128   0.033664   0.043264
7.07445  0   0.037632   0.04032
7.07453  0   0.033152   0.039936
7.07461  0   0.03456   0.041728
7.07469  0.000128   0.029312   0.0384
7.07477  0   0.031616   0.038272
7.07484  0   0.031616   0.036992
7.07492  0   0.032384   0.040448
7.075  0   0.032128   0.038656
7.07508  0   0.034048   0.037504
7.07516  0   0.033664   0.0416
7.07523  0   0.030336   0.04096
7.07531  0   0.031616   0.040448
7.07539  0.000128   0.033024   0.039296
7.07547  0   0.029696   0.041088
7.07555  0   0.036096   0.038144
7.07563  0   0.033536   0.035712
7.0757  0   0.033664   0.040576
7.07578  0   0.03264   0.032512
7.07586  0   0.032768   0.03648
7.07594  0   0.028288   0.039296
7.07602  0   0.033664   0.041216
7.07609  0   0.033408   0.039168
7.07617  0   0.032   0.039936
7.07625  0   0.030464   0.04416
7.07633  0   0.034176   0.038656
7.07641  0   0.034432   0.040448
7.07648  0   0.033408   0.039808
7.07656  0   0.03136   0.04096
7.07664  0   0.031872   0.038784
7.07672  0   0.032896   0.038656
7.0768  0   0.03008   0.03776
7.07688  0   0.03072   0.03968
7.07695  0   0.034688   0.038784
7.07703  0   0.033792   0.035968
7.07711  0   0.031232   0.03712
7.07719  0   0.03328   0.040192
7.07727  0.000128   0.031232   0.035328
7.07734  0   0.033536   0.039552
7.07742  0   0.034432   0.0384
7.0775  0   0.03392   0.039296
7.07758  0   0.033152   0.039808
7.07766  0   0.034048   0.037632
7.07773  0   0.030464   0.037376
7.07781  0   0.034304   0.037504
7.07789  0   0.03584   0.03456
7.07797  0   0.029056   0.035584
7.07805  0   0.032128   0.039296
7.07812  0   0.030592   0.041472
7.0782  0   0.037376   0.040064
7.07828  0   0.033024   0.039552
7.07836  0   0.036096   0.03776
7.07844  0   0.034432   0.036736
7.07852  0   0.030976   0.036096
7.07859  0   0.028288   0.038784
7.07867  0   0.030848   0.03584
7.07875  0   0.034432   0.036608
7.07883  0   0.034304   0.037248
7.07891  0   0.034176   0.035328
7.07898  0   0.034048   0.036096
7.07906  0   0.035968   0.038144
7.07914  0.000128   0.031616   0.039296
7.07922  0   0.036096   0.038144
7.0793  0   0.032896   0.036992
7.07937  0.000128   0.033408   0.039936
7.07945  0   0.035584   0.037248
7.07953  0   0.036096   0.044032
7.07961  0   0.032   0.041216
7.07969  0   0.030464   0.041088
7.07977  0   0.029184   0.041344
7.07984  0   0.029952   0.037376
7.07992  0   0.030592   0.03712
7.08  0   0.031232   0.035456
7.08008  0   0.031232   0.041216
7.08016  0   0.033792   0.03968
7.08023  0   0.030592   0.043008
7.08031  0   0.030592   0.036608
7.08039  0   0.034048   0.037248
7.08047  0   0.035072   0.039424
7.08055  0   0.028544   0.0352
7.08063  0   0.032512   0.041472
7.0807  0   0.031872   0.039552
7.08078  0   0.034816   0.038528
7.08086  0   0.034432   0.03776
7.08094  0   0.033152   0.042368
7.08102  0   0.032896   0.037248
7.08109  0   0.035072   0.03648
7.08117  0   0.032512   0.037632
7.08125  0   0.034944   0.040064
7.08133  0   0.032256   0.040832
7.08141  0   0.035968   0.038144
7.08148  0   0.028416   0.03648
7.08156  0   0.03072   0.039808
7.08164  0   0.03264   0.03968
7.08172  0   0.030592   0.038656
7.0818  0   0.033152   0.040064
7.08188  0   0.032512   0.03776
7.08195  0   0.033792   0.041344
7.08203  0.000128   0.034176   0.040192
7.08211  0   0.031232   0.039424
7.08219  0   0.03136   0.036608
7.08227  0   0.03264   0.034816
7.08234  0   0.033664   0.040576
7.08242  0   0.031744   0.036992
7.0825  0   0.032   0.041088
7.08258  0   0.034432   0.03584
7.08266  0   0.035456   0.041984
7.08273  0   0.033536   0.04096
7.08281  0   0.032896   0.03712
7.08289  0   0.035072   0.040448
7.08297  0   0.03136   0.036096
7.08305  0.000128   0.033664   0.03648
7.08312  0.000128   0.034304   0.039552
7.0832  0   0.035072   0.040832
7.08328  0   0.032   0.039808
7.08336  0   0.033024   0.034816
7.08344  0   0.030208   0.038656
7.08352  0   0.031872   0.039424
7.08359  0   0.034176   0.039296
7.08367  0   0.03456   0.0416
7.08375  0   0.03392   0.040448
7.08383  0   0.032256   0.03904
7.08391  0   0.03136   0.04032
7.08398  0   0.03008   0.040704
7.08406  0   0.028672   0.041472
7.08414  0   0.030848   0.035328
7.08422  0   0.037248   0.038656
7.0843  0   0.03264   0.033664
7.08438  0.000128   0.036352   0.0416
7.08445  0.000128   0.031232   0.042624
7.08453  0   0.032768   0.041216
7.08461  0   0.035584   0.038528
7.08469  0   0.033024   0.038528
7.08477  0   0.033536   0.03776
7.08484  0   0.033152   0.040576
7.08492  0   0.029056   0.04032
7.085  0   0.033664   0.03968
7.08508  0   0.030848   0.038272
7.08516  0   0.031232   0.039808
7.08523  0   0.03584   0.040448
7.08531  0   0.0352   0.038528
7.08539  0   0.032512   0.03968
7.08547  0   0.03328   0.03328
7.08555  0   0.032768   0.039808
7.08563  0   0.032256   0.035328
7.0857  0   0.035456   0.039936
7.08578  0   0.032   0.043392
7.08586  0   0.034432   0.038912
7.08594  0   0.032512   0.040576
7.08602  0   0.034304   0.037888
7.08609  0   0.031872   0.039936
7.08617  0   0.034816   0.036608
7.08625  0   0.032896   0.035712
7.08633  0   0.031744   0.0384
7.08641  0   0.036096   0.040064
7.08648  0   0.032384   0.038016
7.08656  0   0.034944   0.039424
7.08664  0   0.03072   0.038784
7.08672  0   0.031232   0.037248
7.0868  0   0.030592   0.038784
7.08688  0   0.031616   0.037888
7.08695  0   0.033152   0.040192
7.08703  0   0.032   0.040064
7.08711  0   0.034048   0.038528
7.08719  0   0.032512   0.039168
7.08727  0   0.032512   0.041216
7.08734  0   0.032   0.035072
7.08742  0   0.030848   0.034048
7.0875  0   0.033536   0.037632
7.08758  0   0.0352   0.041728
7.08766  0   0.032128   0.036352
7.08773  0   0.033408   0.038784
7.08781  0   0.03584   0.037504
7.08789  0   0.030848   0.036736
7.08797  0   0.033408   0.041344
7.08805  0   0.034816   0.039424
7.08812  0   0.033664   0.04224
7.0882  0   0.032512   0.040576
7.08828  0   0.032128   0.039936
7.08836  0   0.030848   0.03968
7.08844  0   0.035584   0.03904
7.08852  0   0.032   0.038016
7.08859  0   0.035456   0.040704
7.08867  0   0.033024   0.038016
7.08875  0   0.034688   0.040576
7.08883  0   0.034688   0.038912
7.08891  0   0.036224   0.034304
7.08898  0   0.035712   0.037504
7.08906  0   0.034048   0.038272
7.08914  0   0.033024   0.036608
7.08922  0   0.037376   0.038016
7.0893  0   0.034176   0.037888
7.08938  0   0.030592   0.036992
7.08945  0   0.031488   0.043008
7.08953  0   0.03072   0.038656
7.08961  0   0.031232   0.038656
7.08969  0   0.032384   0.038912
7.08977  0   0.031872   0.040448
7.08984  0   0.035584   0.03648
7.08992  0   0.03072   0.038528
7.09  0   0.031488   0.034048
7.09008  0   0.032128   0.043008
7.09016  0   0.035328   0.04416
7.09023  0   0.030336   0.037504
7.09031  0   0.03008   0.040192
7.09039  0   0.03456   0.038784
7.09047  0   0.034688   0.038016
7.09055  0   0.033024   0.043392
7.09063  0   0.029312   0.035968
7.0907  0   0.032   0.039552
7.09078  0   0.034048   0.041344
7.09086  0   0.036608   0.03584
7.09094  0   0.03264   0.037632
7.09102  0   0.035072   0.035584
7.09109  0   0.030336   0.038912
7.09117  0   0.034048   0.038912
7.09125  0   0.028288   0.038144
7.09133  0   0.03264   0.03968
7.09141  0   0.03456   0.037888
7.09148  0   0.034304   0.034944
7.09156  0.000256   0.03136   0.035072
7.09164  0   0.033536   0.038528
7.09172  0   0.036096   0.038144
7.0918  0   0.034816   0.04032
7.09187  0   0.033664   0.039552
7.09195  0   0.030464   0.037888
7.09203  0   0.03072   0.039168
7.09211  0   0.029696   0.041344
7.09219  0.000128   0.034688   0.037376
7.09227  0   0.033408   0.03904
7.09234  0   0.030464   0.038528
7.09242  0   0.029824   0.04096
7.0925  0   0.031232   0.036864
7.09258  0   0.034048   0.037504
7.09266  0   0.028672   0.038784
7.09273  0.000128   0.031488   0.03648
7.09281  0   0.034816   0.040704
7.09289  0   0.033792   0.035712
7.09297  0   0.031232   0.03456
7.09305  0   0.030208   0.037248
7.09313  0   0.036224   0.036224
7.0932  0   0.032384   0.037888
7.09328  0   0.034432   0.035968
7.09336  0   0.03072   0.0384
7.09344  0   0.036736   0.042368
7.09352  0   0.035328   0.041856
7.09359  0   0.034048   0.03904
7.09367  0   0.030592   0.036992
7.09375  0   0.033408   0.03648
7.09383  0.000128   0.032   0.03776
7.09391  0   0.036608   0.036992
7.09398  0   0.0288   0.037376
7.09406  0   0.035328   0.035968
7.09414  0   0.032768   0.038016
7.09422  0   0.033536   0.03776
7.0943  0   0.036608   0.038144
7.09438  0   0.029568   0.03968
7.09445  0   0.033024   0.03456
7.09453  0   0.0352   0.032128
7.09461  0   0.033408   0.039936
7.09469  0   0.033408   0.034304
7.09477  0   0.03264   0.03968
7.09484  0   0.03136   0.038784
7.09492  0   0.033664   0.040192
7.095  0   0.036608   0.038784
7.09508  0   0.030976   0.0384
7.09516  0   0.034816   0.043136
7.09523  0   0.03264   0.0384
7.09531  0   0.038656   0.03712
7.09539  0   0.030848   0.038528
7.09547  0.000128   0.034432   0.036608
7.09555  0.000128   0.031872   0.039936
7.09563  0   0.03328   0.03712
7.0957  0   0.03264   0.03712
7.09578  0   0.03456   0.042624
7.09586  0.000128   0.033024   0.039552
7.09594  0   0.033664   0.036096
7.09602  0   0.034304   0.035456
7.09609  0   0.029696   0.041984
7.09617  0   0.034048   0.042112
7.09625  0   0.032   0.038144
7.09633  0   0.030592   0.033408
7.09641  0   0.02944   0.038272
7.09648  0   0.029312   0.039552
7.09656  0   0.038784   0.037504
7.09664  0   0.034176   0.037632
7.09672  0   0.028672   0.039296
7.0968  0   0.035328   0.034816
7.09687  0   0.030592   0.036864
7.09695  0   0.031232   0.042112
7.09703  0   0.033536   0.041088
7.09711  0   0.032256   0.044416
7.09719  0   0.036736   0.03648
7.09727  0   0.034176   0.037888
7.09734  0   0.030848   0.03904
7.09742  0   0.03008   0.03904
7.0975  0   0.03072   0.039808
7.09758  0   0.033024   0.039424
7.09766  0.000128   0.03328   0.036352
7.09773  0   0.034048   0.037888
7.09781  0   0.03328   0.03584
7.09789  0   0.034432   0.035968
7.09797  0   0.032896   0.037504
7.09805  0   0.03264   0.042112
7.09813  0   0.03392   0.041728
7.0982  0   0.032896   0.036992
7.09828  0   0.034304   0.039424
7.09836  0   0.034688   0.03776
7.09844  0   0.032512   0.037376
7.09852  0   0.033536   0.036736
7.09859  0   0.030208   0.039424
7.09867  0   0.032128   0.033664
7.09875  0   0.030336   0.034432
7.09883  0   0.029952   0.0384
7.09891  0   0.034688   0.034304
7.09898  0   0.02944   0.039168
7.09906  0   0.030848   0.035584
7.09914  0   0.03328   0.038144
7.09922  0   0.029696   0.040064
7.0993  0   0.031232   0.039424
7.09938  0.000128   0.033408   0.03456
7.09945  0   0.032256   0.03584
7.09953  0   0.0352   0.040704
7.09961  0   0.033024   0.0416
7.09969  0   0.031872   0.039552
7.09977  0   0.030464   0.03968
7.09984  0   0.033664   0.039552
7.09992  0   0.034048   0.044928
7.1  0   0.033024   0.0384
7.10008  0   0.033664   0.038912
7.10016  0   0.033152   0.03584
7.10023  0   0.033152   0.037632
7.10031  0   0.03136   0.038528
7.10039  0   0.031104   0.039552
7.10047  0   0.031744   0.041728
7.10055  0   0.032   0.040832
7.10062  0.000128   0.034944   0.035968
7.1007  0   0.032128   0.039936
7.10078  0   0.034432   0.041728
7.10086  0   0.029696   0.040704
7.10094  0   0.034304   0.036992
7.10102  0   0.030208   0.038784
7.10109  0.000128   0.034688   0.035584
7.10117  0   0.03264   0.040832
7.10125  0.000128   0.032384   0.0416
7.10133  0   0.034048   0.037632
7.10141  0   0.034688   0.040448
7.10148  0   0.033536   0.039936
7.10156  0   0.031872   0.042112
7.10164  0   0.03776   0.039808
7.10172  0   0.033152   0.03648
7.1018  0   0.033024   0.039168
7.10187  0   0.036608   0.037248
7.10195  0   0.031104   0.03456
7.10203  0   0.031872   0.037888
7.10211  0   0.03712   0.038656
7.10219  0   0.03584   0.037632
7.10227  0   0.031104   0.043776
7.10234  0   0.031616   0.038912
7.10242  0   0.030976   0.035072
7.1025  0   0.035072   0.038016
7.10258  0   0.032512   0.038272
7.10266  0   0.033024   0.03648
7.10273  0   0.027264   0.035328
7.10281  0   0.033792   0.034432
7.10289  0   0.034688   0.039552
7.10297  0.000128   0.032128   0.039424
7.10305  0   0.03072   0.040448
7.10313  0   0.033024   0.036992
7.1032  0   0.033152   0.041472
7.10328  0   0.03264   0.032896
7.10336  0.000128   0.031488   0.036096
7.10344  0   0.029696   0.039552
7.10352  0   0.029312   0.034944
7.10359  0   0.033024   0.03904
7.10367  0   0.032768   0.041344
7.10375  0   0.031872   0.038016
7.10383  0   0.032896   0.039808
7.10391  0   0.032512   0.039552
7.10398  0   0.033664   0.039808
7.10406  0   0.031488   0.039168
7.10414  0   0.029824   0.043392
7.10422  0   0.032896   0.035072
7.1043  0   0.033408   0.036224
7.10438  0   0.03264   0.040832
7.10445  0   0.033408   0.038912
7.10453  0   0.034048   0.041344
7.10461  0   0.031872   0.038528
7.10469  0   0.036224   0.038656
7.10477  0   0.031872   0.040704
7.10484  0   0.032896   0.036352
7.10492  0   0.034688   0.036992
7.105  0   0.031104   0.0384
7.10508  0   0.031744   0.040832
7.10516  0   0.032768   0.03776
7.10523  0.000128   0.032384   0.037888
7.10531  0   0.033792   0.036736
7.10539  0   0.038784   0.04032
7.10547  0.000128   0.032896   0.040192
7.10555  0   0.032   0.038016
7.10562  0   0.030464   0.035456
7.1057  0   0.033792   0.035456
7.10578  0   0.03008   0.040192
7.10586  0   0.034176   0.03904
7.10594  0   0.034432   0.035712
7.10602  0   0.031744   0.037504
7.10609  0   0.034432   0.038656
7.10617  0   0.034432   0.03776
7.10625  0.000128   0.032   0.037504
7.10633  0   0.03392   0.037888
7.10641  0   0.030208   0.037888
7.10648  0   0.028544   0.033536
7.10656  0   0.036096   0.036352
7.10664  0   0.033664   0.039936
7.10672  0   0.03136   0.04032
7.1068  0   0.034816   0.036224
7.10688  0   0.030848   0.03712
7.10695  0   0.030592   0.033536
7.10703  0   0.032256   0.03968
7.10711  0   0.03392   0.03584
7.10719  0   0.031744   0.040448
7.10727  0   0.034432   0.0416
7.10734  0   0.033152   0.03776
7.10742  0   0.033152   0.03584
7.1075  0   0.031488   0.0416
7.10758  0   0.02944   0.042624
7.10766  0   0.034304   0.035712
7.10773  0   0.03584   0.039808
7.10781  0   0.032256   0.035712
7.10789  0   0.027648   0.03904
7.10797  0   0.032256   0.038656
7.10805  0   0.030976   0.037632
7.10813  0   0.030592   0.037504
7.1082  0.000256   0.02944   0.03456
7.10828  0   0.032896   0.035328
7.10836  0   0.029952   0.037632
7.10844  0   0.03264   0.038784
7.10852  0   0.038528   0.037248
7.10859  0   0.032512   0.035584
7.10867  0   0.031872   0.036992
7.10875  0.000128   0.032384   0.039552
7.10883  0   0.031744   0.038016
7.10891  0   0.03712   0.03264
7.10898  0   0.031872   0.037888
7.10906  0   0.029952   0.032512
7.10914  0   0.033152   0.04288
7.10922  0   0.034688   0.038912
7.1093  0   0.031616   0.038656
7.10938  0   0.032256   0.03648
7.10945  0   0.032896   0.038528
7.10953  0   0.031616   0.038016
7.10961  0   0.029952   0.039296
7.10969  0.000128   0.029568   0.040448
7.10977  0.000128   0.033152   0.034944
7.10984  0   0.034304   0.03648
7.10992  0   0.031232   0.036992
7.11  0   0.03008   0.037504
7.11008  0   0.033792   0.036864
7.11016  0   0.034176   0.036352
7.11023  0   0.03392   0.035456
7.11031  0   0.032256   0.040704
7.11039  0   0.033152   0.035072
7.11047  0   0.032256   0.038912
7.11055  0   0.035712   0.040576
7.11062  0   0.033408   0.039808
7.1107  0   0.032   0.041216
7.11078  0   0.035072   0.03776
7.11086  0   0.034304   0.03968
7.11094  0   0.03264   0.038144
7.11102  0   0.033664   0.038528
7.11109  0   0.032512   0.037504
7.11117  0   0.031616   0.035968
7.11125  0   0.031616   0.038144
7.11133  0   0.031104   0.034688
7.11141  0   0.031744   0.038528
7.11148  0   0.031104   0.034816
7.11156  0   0.03136   0.03456
7.11164  0   0.03584   0.03904
7.11172  0   0.032128   0.039808
7.1118  0.000128   0.034048   0.038912
7.11188  0   0.03264   0.039936
7.11195  0.000128   0.03008   0.032256
7.11203  0   0.034304   0.037504
7.11211  0   0.030976   0.037248
7.11219  0   0.03136   0.033408
7.11227  0   0.02944   0.037376
7.11234  0   0.029312   0.038016
7.11242  0   0.033024   0.03776
7.1125  0   0.033792   0.041728
7.11258  0   0.0352   0.03648
7.11266  0   0.032512   0.040192
7.11273  0   0.031488   0.036608
7.11281  0   0.03264   0.03904
7.11289  0   0.030592   0.038784
7.11297  0   0.03008   0.037888
7.11305  0   0.030464   0.040064
7.11313  0   0.03072   0.03968
7.1132  0   0.032   0.034048
7.11328  0   0.03328   0.040064
7.11336  0   0.035072   0.034688
7.11344  0   0.032768   0.038016
7.11352  0   0.029056   0.038144
7.11359  0   0.032256   0.041472
7.11367  0   0.032512   0.036096
7.11375  0   0.035456   0.037248
7.11383  0   0.033152   0.035328
7.11391  0   0.034688   0.038656
7.11398  0   0.033408   0.037248
7.11406  0   0.031616   0.039936
7.11414  0   0.03072   0.041088
7.11422  0   0.033152   0.037632
7.1143  0   0.031104   0.036736
7.11437  0   0.030592   0.04032
7.11445  0   0.029184   0.041728
7.11453  0   0.03328   0.041344
7.11461  0   0.034432   0.037632
7.11469  0   0.033664   0.03712
7.11477  0   0.030208   0.035072
7.11484  0   0.030464   0.036608
7.11492  0.000128   0.029824   0.041216
7.115  0   0.030976   0.037504
7.11508  0   0.036224   0.03904
7.11516  0   0.030464   0.042624
7.11523  0   0.03584   0.04032
7.11531  0   0.031872   0.044672
7.11539  0   0.0352   0.035968
7.11547  0   0.0352   0.039552
7.11555  0   0.032   0.038784
7.11563  0   0.03392   0.038016
7.1157  0   0.034048   0.035968
7.11578  0   0.034688   0.0352
7.11586  0   0.034048   0.037632
7.11594  0   0.0352   0.03776
7.11602  0   0.03136   0.037888
7.11609  0   0.034432   0.041216
7.11617  0   0.034176   0.037888
7.11625  0   0.033024   0.034432
7.11633  0.000128   0.03456   0.041088
7.11641  0   0.030976   0.038016
7.11648  0   0.034048   0.037504
7.11656  0   0.035072   0.040192
7.11664  0   0.033536   0.0416
7.11672  0   0.035968   0.041472
7.1168  0   0.029184   0.0384
7.11688  0   0.032256   0.036864
7.11695  0   0.032384   0.04096
7.11703  0   0.031744   0.039808
7.11711  0.000128   0.033664   0.038656
7.11719  0   0.030592   0.035712
7.11727  0.000128   0.032768   0.038144
7.11734  0   0.0352   0.04096
7.11742  0   0.036864   0.036352
7.1175  0   0.03392   0.038656
7.11758  0.000128   0.030976   0.039296
7.11766  0   0.032   0.038784
7.11773  0   0.032256   0.039424
7.11781  0   0.035328   0.0384
7.11789  0   0.035072   0.03712
7.11797  0   0.032896   0.037376
7.11805  0   0.029696   0.041088
7.11813  0   0.035456   0.036224
7.1182  0   0.036096   0.038656
7.11828  0   0.033024   0.035968
7.11836  0   0.033408   0.041088
7.11844  0   0.031616   0.03776
7.11852  0   0.033152   0.03968
7.11859  0   0.032896   0.040704
7.11867  0   0.032896   0.039296
7.11875  0   0.032768   0.039168
7.11883  0   0.036352   0.040576
7.11891  0   0.03584   0.038144
7.11898  0   0.036096   0.033536
7.11906  0   0.030336   0.039168
7.11914  0   0.035712   0.04032
7.11922  0   0.03584   0.040576
7.1193  0   0.033536   0.041216
7.11937  0   0.034176   0.03584
7.11945  0   0.028416   0.0384
7.11953  0   0.032896   0.040832
7.11961  0   0.032   0.039168
7.11969  0   0.03712   0.034688
7.11977  0   0.0352   0.03968
7.11984  0   0.031616   0.039424
7.11992  0   0.032768   0.03776
7.12  0   0.031616   0.037376
7.12008  0   0.030848   0.037504
7.12016  0   0.032768   0.038784
7.12023  0   0.032384   0.036864
7.12031  0   0.030336   0.035456
7.12039  0   0.039936   0.039808
7.12047  0   0.034304   0.041728
7.12055  0   0.030976   0.037376
7.12063  0   0.032384   0.03776
7.1207  0   0.03584   0.03712
7.12078  0   0.029824   0.038912
7.12086  0   0.03328   0.036736
7.12094  0   0.035968   0.040576
7.12102  0   0.035328   0.034432
7.12109  0   0.02944   0.035456
7.12117  0   0.037376   0.041088
7.12125  0   0.034176   0.038912
7.12133  0   0.032   0.036224
7.12141  0   0.033408   0.037632
7.12148  0   0.032256   0.04224
7.12156  0   0.034304   0.03328
7.12164  0   0.031872   0.038912
7.12172  0   0.034176   0.03904
7.1218  0   0.03328   0.037888
7.12188  0   0.033664   0.034944
7.12195  0   0.032   0.03776
7.12203  0   0.030848   0.040448
7.12211  0   0.031104   0.038144
7.12219  0   0.032768   0.0352
7.12227  0   0.034048   0.035712
7.12234  0   0.028928   0.03584
7.12242  0   0.031744   0.041088
7.1225  0   0.0288   0.041856
7.12258  0   0.032   0.03456
7.12266  0.000128   0.029056   0.038272
7.12273  0   0.031616   0.039936
7.12281  0   0.03136   0.034432
7.12289  0   0.034176   0.037504
7.12297  0   0.0352   0.039296
7.12305  0   0.030592   0.03904
7.12312  0   0.035072   0.041088
7.1232  0   0.03136   0.037376
7.12328  0   0.029696   0.036992
7.12336  0   0.033024   0.034688
7.12344  0   0.036608   0.035712
7.12352  0   0.032512   0.035968
7.12359  0   0.031744   0.038272
7.12367  0   0.033792   0.038912
7.12375  0   0.033664   0.03968
7.12383  0   0.030976   0.03712
7.12391  0   0.029184   0.035584
7.12398  0   0.029952   0.034816
7.12406  0.000128   0.032   0.04096
7.12414  0   0.032896   0.034048
7.12422  0   0.031744   0.03968
7.1243  0   0.033024   0.040192
7.12438  0   0.032256   0.036096
7.12445  0   0.030592   0.040448
7.12453  0   0.034304   0.037504
7.12461  0   0.034944   0.032384
7.12469  0   0.030848   0.038144
7.12477  0   0.031872   0.038016
7.12484  0   0.034816   0.038784
7.12492  0   0.034304   0.03776
7.125  0   0.02944   0.03712
7.12508  0   0.034048   0.035456
7.12516  0   0.03264   0.04032
7.12523  0.000128   0.035328   0.036992
7.12531  0   0.031488   0.040448
7.12539  0   0.031232   0.036736
7.12547  0   0.03328   0.035712
7.12555  0   0.032256   0.041216
7.12563  0   0.03136   0.039808
7.1257  0   0.031104   0.0384
7.12578  0   0.03264   0.0416
7.12586  0   0.034944   0.042368
7.12594  0   0.030592   0.03712
7.12602  0   0.027264   0.03904
7.12609  0   0.028544   0.038912
7.12617  0   0.03456   0.038016
7.12625  0   0.030976   0.038016
7.12633  0   0.035584   0.036736
7.12641  0.000128   0.029696   0.037888
7.12648  0   0.031744   0.038144
7.12656  0   0.032512   0.039168
7.12664  0   0.03008   0.039552
7.12672  0   0.030592   0.038272
7.1268  0   0.032256   0.040192
7.12688  0   0.029184   0.03968
7.12695  0   0.029952   0.041856
7.12703  0.000128   0.029568   0.039424
7.12711  0   0.031744   0.038656
7.12719  0   0.033792   0.041344
7.12727  0.000128   0.032768   0.039552
7.12734  0   0.028544   0.036736
7.12742  0   0.03328   0.0384
7.1275  0   0.031744   0.040064
7.12758  0   0.034304   0.037504
7.12766  0   0.03008   0.039296
7.12773  0   0.030592   0.041728
7.12781  0   0.032256   0.037504
7.12789  0   0.033664   0.040064
7.12797  0   0.036096   0.039808
7.12805  0   0.035584   0.039168
7.12812  0   0.033408   0.043008
7.1282  0   0.03264   0.038144
7.12828  0   0.032384   0.038016
7.12836  0   0.030592   0.037632
7.12844  0   0.029952   0.037248
7.12852  0   0.033024   0.037888
7.12859  0   0.028288   0.03776
7.12867  0   0.035584   0.03968
7.12875  0   0.029312   0.039808
7.12883  0   0.029056   0.039168
7.12891  0   0.031232   0.03392
7.12898  0   0.032   0.04032
7.12906  0   0.03264   0.03648
7.12914  0   0.033536   0.038784
7.12922  0   0.034176   0.039424
7.1293  0   0.036352   0.037888
7.12938  0   0.032768   0.03904
7.12945  0   0.031488   0.038912
7.12953  0   0.032384   0.043392
7.12961  0   0.029696   0.039296
7.12969  0   0.032128   0.036352
7.12977  0   0.031232   0.03712
7.12984  0   0.029056   0.036096
7.12992  0   0.031744   0.040704
7.13  0   0.030464   0.038144
7.13008  0   0.031744   0.036352
7.13016  0   0.029952   0.04032
7.13023  0   0.03456   0.036224
7.13031  0.000128   0.029568   0.041472
7.13039  0   0.032512   0.03648
7.13047  0   0.03072   0.035072
7.13055  0   0.032896   0.03712
7.13063  0   0.031744   0.036608
7.1307  0   0.030592   0.03712
7.13078  0   0.034688   0.039552
7.13086  0   0.032   0.037888
7.13094  0   0.032256   0.037632
7.13102  0   0.03328   0.035456
7.13109  0   0.033536   0.03776
7.13117  0   0.033024   0.038016
7.13125  0   0.029952   0.03712
7.13133  0   0.033664   0.03904
7.13141  0   0.032512   0.038272
7.13148  0   0.033152   0.03648
7.13156  0   0.030976   0.040448
7.13164  0   0.036608   0.040064
7.13172  0   0.032128   0.039808
7.1318  0   0.03328   0.035328
7.13187  0   0.035456   0.03648
7.13195  0   0.032896   0.033024
7.13203  0   0.036608   0.036864
7.13211  0   0.032896   0.039552
7.13219  0   0.027776   0.041728
7.13227  0   0.031104   0.034048
7.13234  0   0.034432   0.038784
7.13242  0   0.03392   0.04224
7.1325  0   0.032896   0.040064
7.13258  0   0.032128   0.040448
7.13266  0   0.033408   0.03456
7.13273  0   0.03072   0.036736
7.13281  0   0.031744   0.033664
7.13289  0   0.033024   0.037888
7.13297  0.000128   0.035072   0.038016
7.13305  0.000128   0.034688   0.042496
7.13312  0   0.034944   0.038272
7.1332  0   0.029824   0.040064
7.13328  0   0.03264   0.040192
7.13336  0   0.032896   0.039424
7.13344  0   0.031744   0.03712
7.13352  0   0.032512   0.03584
7.13359  0   0.030976   0.036096
7.13367  0   0.035584   0.036736
7.13375  0   0.03264   0.034688
7.13383  0   0.030336   0.03584
7.13391  0   0.030848   0.036992
7.13398  0.000128   0.031744   0.038656
7.13406  0   0.035328   0.0384
7.13414  0   0.030464   0.035456
7.13422  0   0.032512   0.04224
7.1343  0   0.03008   0.036736
7.13438  0   0.034176   0.03712
7.13445  0   0.030592   0.040448
7.13453  0   0.033664   0.03904
7.13461  0   0.032   0.03584
7.13469  0   0.03072   0.034944
7.13477  0   0.032128   0.038912
7.13484  0   0.033536   0.037248
7.13492  0   0.031232   0.03712
7.135  0   0.03328   0.038656
7.13508  0   0.032128   0.037504
7.13516  0   0.032768   0.040448
7.13523  0   0.034688   0.041472
7.13531  0   0.032128   0.036608
7.13539  0   0.032   0.04096
7.13547  0   0.034176   0.036608
7.13555  0.000256   0.034304   0.040448
7.13563  0   0.034048   0.03712
7.1357  0.000128   0.032   0.036736
7.13578  0   0.032512   0.043264
7.13586  0   0.029184   0.039808
7.13594  0   0.0288   0.032384
7.13602  0   0.030976   0.042496
7.13609  0   0.032896   0.033408
7.13617  0   0.034432   0.036992
7.13625  0   0.029952   0.038912
7.13633  0   0.035072   0.043648
7.13641  0   0.03264   0.040576
7.13648  0.000128   0.029568   0.038912
7.13656  0   0.031744   0.040832
7.13664  0   0.03456   0.038144
7.13672  0   0.032128   0.038144
7.1368  0   0.034048   0.040192
7.13687  0   0.03264   0.03648
7.13695  0   0.034944   0.037632
7.13703  0   0.031616   0.037376
7.13711  0   0.036096   0.038528
7.13719  0   0.031872   0.040704
7.13727  0   0.032128   0.039296
7.13734  0   0.033408   0.038144
7.13742  0   0.027392   0.03712
7.1375  0   0.030592   0.03968
7.13758  0   0.029568   0.03456
7.13766  0   0.032768   0.035712
7.13773  0   0.030976   0.036992
7.13781  0   0.035072   0.039552
7.13789  0   0.031744   0.041088
7.13797  0   0.032512   0.037504
7.13805  0   0.03008   0.034176
7.13813  0   0.034432   0.041856
7.1382  0   0.033536   0.036096
7.13828  0   0.031872   0.0384
7.13836  0   0.034688   0.038784
7.13844  0   0.035712   0.039552
7.13852  0   0.034432   0.041728
7.13859  0   0.031488   0.0352
7.13867  0   0.029056   0.037632
7.13875  0   0.032768   0.03648
7.13883  0   0.03264   0.034944
7.13891  0   0.029952   0.039296
7.13898  0   0.030336   0.034048
7.13906  0   0.033792   0.039936
7.13914  0   0.029824   0.040704
7.13922  0   0.031872   0.035712
7.1393  0   0.03264   0.038272
7.13938  0   0.033152   0.035456
7.13945  0   0.032   0.038016
7.13953  0   0.032128   0.035968
7.13961  0   0.030976   0.036224
7.13969  0   0.032896   0.039808
7.13977  0   0.032   0.04032
7.13984  0   0.034304   0.038272
7.13992  0   0.033792   0.036992
7.14  0   0.035584   0.034432
7.14008  0   0.032512   0.041472
7.14016  0.000128   0.028416   0.033664
7.14023  0   0.033152   0.040576
7.14031  0   0.028416   0.038784
7.14039  0   0.03136   0.038144
7.14047  0   0.033792   0.0352
7.14055  0   0.033152   0.041472
7.14062  0   0.032128   0.040192
7.1407  0   0.035712   0.034816
7.14078  0   0.035584   0.034432
7.14086  0   0.031872   0.042112
7.14094  0   0.030208   0.039552
7.14102  0   0.031232   0.035328
7.14109  0   0.033792   0.040064
7.14117  0   0.033024   0.036736
7.14125  0   0.03392   0.039552
7.14133  0   0.034432   0.038656
7.14141  0   0.035072   0.034304
7.14148  0   0.030336   0.036736
7.14156  0   0.028928   0.03712
7.14164  0   0.03072   0.039424
7.14172  0.000128   0.031104   0.03776
7.1418  0   0.032512   0.036992
7.14187  0   0.034432   0.043904
7.14195  0   0.03264   0.040192
7.14203  0   0.033408   0.0384
7.14211  0   0.032512   0.04096
7.14219  0   0.033792   0.035712
7.14227  0.000128   0.032384   0.041088
7.14234  0   0.03264   0.038528
7.14242  0   0.034816   0.037632
7.1425  0   0.03328   0.039936
7.14258  0   0.029952   0.039808
7.14266  0   0.033408   0.037248
7.14273  0   0.034432   0.039808
7.14281  0   0.032384   0.036864
7.14289  0   0.031488   0.036096
7.14297  0   0.030336   0.038912
7.14305  0   0.02944   0.03968
7.14313  0   0.03584   0.039168
7.1432  0   0.032896   0.039168
7.14328  0   0.03136   0.037504
7.14336  0   0.034944   0.035968
7.14344  0   0.030592   0.038144
7.14352  0   0.033024   0.03584
7.14359  0   0.035968   0.038912
7.14367  0   0.03072   0.037376
7.14375  0   0.034304   0.035456
7.14383  0   0.029056   0.03712
7.14391  0   0.031616   0.03776
7.14398  0   0.036352   0.035072
7.14406  0.000128   0.033664   0.038144
7.14414  0   0.03136   0.040192
7.14422  0   0.029952   0.038784
7.1443  0   0.034688   0.040576
7.14438  0   0.031488   0.03264
7.14445  0   0.030848   0.038528
7.14453  0   0.033664   0.036224
7.14461  0   0.032   0.040064
7.14469  0   0.029056   0.034816
7.14477  0   0.034176   0.035968
7.14484  0   0.032768   0.034432
7.14492  0   0.035584   0.034176
7.145  0   0.034432   0.037376
7.14508  0   0.032896   0.035072
7.14516  0   0.031488   0.036352
7.14523  0   0.030848   0.037248
7.14531  0   0.030208   0.03712
7.14539  0   0.038016   0.0384
7.14547  0   0.031872   0.039424
7.14555  0   0.031616   0.03968
7.14562  0   0.029568   0.036992
7.1457  0   0.031744   0.037888
7.14578  0   0.033664   0.038144
7.14586  0   0.032384   0.042368
7.14594  0   0.032256   0.037248
7.14602  0   0.030848   0.036608
7.14609  0   0.031616   0.038784
7.14617  0   0.03072   0.037376
7.14625  0   0.033408   0.039296
7.14633  0   0.032768   0.03776
7.14641  0   0.034304   0.040192
7.14648  0   0.03328   0.037248
7.14656  0   0.031616   0.039552
7.14664  0   0.033152   0.039552
7.14672  0   0.030976   0.040704
7.1468  0   0.033024   0.035712
7.14688  0   0.029696   0.036736
7.14695  0   0.032256   0.035328
7.14703  0   0.034816   0.039808
7.14711  0   0.033792   0.038784
7.14719  0   0.03328   0.038272
7.14727  0   0.03072   0.039296
7.14734  0   0.031744   0.04032
7.14742  0   0.036608   0.040576
7.1475  0   0.033536   0.038656
7.14758  0   0.027264   0.041728
7.14766  0   0.029312   0.037504
7.14773  0   0.03328   0.03648
7.14781  0   0.031104   0.039168
7.14789  0   0.032512   0.040576
7.14797  0   0.030592   0.037248
7.14805  0   0.036352   0.038272
7.14813  0   0.03136   0.036096
7.1482  0   0.034688   0.041856
7.14828  0   0.033664   0.041856
7.14836  0   0.030592   0.035328
7.14844  0   0.029568   0.034816
7.14852  0   0.033536   0.038784
7.14859  0   0.031104   0.0352
7.14867  0   0.032128   0.037504
7.14875  0   0.032384   0.038016
7.14883  0   0.031232   0.034816
7.14891  0   0.032384   0.037632
7.14898  0   0.030336   0.039168
7.14906  0   0.032896   0.04096
7.14914  0   0.032128   0.036992
7.14922  0.000128   0.029184   0.0384
7.1493  0   0.033664   0.040704
7.14938  0   0.031744   0.034816
7.14945  0   0.03392   0.037376
7.14953  0   0.034304   0.037248
7.14961  0   0.032256   0.03968
7.14969  0   0.033792   0.040832
7.14977  0   0.0352   0.03776
7.14984  0   0.03136   0.037248
7.14992  0.000128   0.034304   0.037248
7.15  0   0.032   0.037632
7.15008  0   0.032128   0.037248
7.15016  0   0.032256   0.037376
7.15023  0   0.033792   0.038272
7.15031  0   0.029568   0.038656
7.15039  0   0.033536   0.036864
7.15047  0   0.033536   0.037632
7.15055  0   0.035072   0.040448
7.15062  0   0.03328   0.038016
7.1507  0   0.035328   0.040064
7.15078  0   0.029952   0.035968
7.15086  0.000128   0.034176   0.040192
7.15094  0   0.032512   0.037248
7.15102  0   0.033664   0.04032
7.15109  0   0.029056   0.040576
7.15117  0   0.034432   0.040064
7.15125  0   0.034944   0.036992
7.15133  0   0.030976   0.038528
7.15141  0   0.03264   0.03712
7.15148  0   0.034176   0.039168
7.15156  0   0.034176   0.035456
7.15164  0.000128   0.030976   0.040192
7.15172  0   0.033152   0.0384
7.1518  0   0.032128   0.041728
7.15188  0   0.035072   0.036608
7.15195  0   0.03136   0.03712
7.15203  0   0.033664   0.0352
7.15211  0.000128   0.033792   0.040832
7.15219  0   0.033664   0.038656
7.15227  0   0.032768   0.03584
7.15234  0   0.03456   0.035328
7.15242  0   0.03392   0.036224
7.1525  0   0.030464   0.039552
7.15258  0   0.031488   0.039552
7.15266  0   0.029696   0.036096
7.15273  0.000128   0.032896   0.038528
7.15281  0   0.030848   0.039168
7.15289  0   0.03072   0.040192
7.15297  0   0.033024   0.038784
7.15305  0   0.035968   0.038272
7.15313  0   0.038528   0.037632
7.1532  0   0.031232   0.041984
7.15328  0   0.03072   0.037248
7.15336  0   0.034432   0.03904
7.15344  0   0.034048   0.038912
7.15352  0   0.03456   0.034944
7.15359  0   0.03264   0.036736
7.15367  0   0.031232   0.035328
7.15375  0   0.036608   0.039936
7.15383  0   0.032128   0.034688
7.15391  0   0.033536   0.034432
7.15398  0   0.03008   0.0384
7.15406  0   0.033664   0.039296
7.15414  0   0.032512   0.03456
7.15422  0   0.033024   0.036736
7.1543  0.000128   0.03008   0.038912
7.15437  0   0.029184   0.038784
7.15445  0   0.031744   0.037504
7.15453  0   0.034816   0.037248
7.15461  0   0.031872   0.0384
7.15469  0   0.031104   0.038784
7.15477  0   0.03328   0.039168
7.15484  0   0.02944   0.040576
7.15492  0   0.030208   0.037376
7.155  0   0.034176   0.034176
7.15508  0   0.036224   0.038272
7.15516  0   0.0352   0.040064
7.15523  0   0.034688   0.038016
7.15531  0   0.03328   0.039808
7.15539  0   0.03264   0.03712
7.15547  0   0.032512   0.03904
7.15555  0   0.034304   0.039808
7.15563  0   0.035328   0.032768
7.1557  0   0.030976   0.037376
7.15578  0   0.028544   0.03392
7.15586  0   0.029184   0.036608
7.15594  0   0.032256   0.03904
7.15602  0   0.031488   0.035712
7.15609  0   0.035456   0.03968
7.15617  0   0.032256   0.039296
7.15625  0   0.030336   0.036352
7.15633  0   0.031232   0.038528
7.15641  0   0.034048   0.035328
7.15648  0   0.035328   0.04096
7.15656  0   0.029952   0.039296
7.15664  0   0.033792   0.040832
7.15672  0   0.033536   0.037248
7.1568  0   0.033792   0.038016
7.15688  0   0.03072   0.036608
7.15695  0   0.033792   0.041472
7.15703  0   0.031488   0.042112
7.15711  0   0.028416   0.040704
7.15719  0   0.032384   0.042112
7.15727  0   0.031104   0.03776
7.15734  0.000128   0.032896   0.035968
7.15742  0   0.031488   0.036736
7.1575  0   0.031232   0.038784
7.15758  0   0.032512   0.037504
7.15766  0   0.032768   0.033664
7.15773  0   0.030976   0.03904
7.15781  0   0.031488   0.037504
7.15789  0   0.034816   0.03456
7.15797  0   0.031104   0.037888
7.15805  0   0.03264   0.03712
7.15813  0   0.029568   0.036992
7.1582  0   0.030336   0.037632
7.15828  0   0.034432   0.03584
7.15836  0   0.030848   0.040832
7.15844  0   0.028288   0.03264
7.15852  0   0.02752   0.041088
7.15859  0   0.03328   0.037248
7.15867  0   0.031104   0.038784
7.15875  0   0.036352   0.036096
7.15883  0   0.030976   0.040192
7.15891  0   0.034304   0.039552
7.15898  0   0.031232   0.039296
7.15906  0   0.030976   0.038016
7.15914  0   0.033024   0.040448
7.15922  0   0.029952   0.040576
7.1593  0   0.03648   0.03968
7.15937  0   0.030208   0.035456
7.15945  0   0.031872   0.035456
7.15953  0   0.03392   0.037632
7.15961  0   0.031872   0.03712
7.15969  0   0.028416   0.037504
7.15977  0   0.032768   0.0384
7.15984  0   0.034304   0.037504
7.15992  0   0.03328   0.038016
7.16  0   0.032512   0.036736
7.16008  0   0.032256   0.035456
7.16016  0   0.031872   0.038784
7.16023  0   0.029696   0.034176
7.16031  0   0.03328   0.039168
7.16039  0   0.031616   0.036736
7.16047  0   0.030848   0.035584
7.16055  0   0.03456   0.038656
7.16063  0   0.032256   0.041984
7.1607  0   0.030336   0.039424
7.16078  0   0.030848   0.035584
7.16086  0   0.030592   0.04288
7.16094  0   0.032384   0.040704
7.16102  0   0.032768   0.040192
7.16109  0   0.029696   0.039552
7.16117  0   0.03328   0.035712
7.16125  0.000128   0.032384   0.035968
7.16133  0   0.034304   0.036224
7.16141  0   0.033536   0.036864
7.16148  0.000128   0.032   0.03712
7.16156  0   0.030976   0.038656
7.16164  0   0.030208   0.039296
7.16172  0   0.030976   0.036352
7.1618  0   0.03136   0.038272
7.16188  0   0.032256   0.037888
7.16195  0   0.030208   0.04544
7.16203  0   0.02944   0.037888
7.16211  0   0.03008   0.033408
7.16219  0   0.037248   0.039808
7.16227  0.000128   0.029184   0.0384
7.16234  0   0.02944   0.037632
7.16242  0   0.029312   0.037376
7.1625  0.000128   0.030976   0.03712
7.16258  0   0.027264   0.036224
7.16266  0   0.031232   0.041216
7.16273  0   0.031744   0.039424
7.16281  0   0.031872   0.039296
7.16289  0   0.033408   0.034816
7.16297  0   0.030464   0.038656
7.16305  0   0.028032   0.038528
7.16312  0   0.034176   0.040064
7.1632  0   0.028928   0.037888
7.16328  0   0.030336   0.037888
7.16336  0   0.0288   0.041472
7.16344  0   0.031104   0.037504
7.16352  0.000128   0.03136   0.040448
7.16359  0   0.027392   0.03648
7.16367  0   0.033024   0.037376
7.16375  0   0.03264   0.035968
7.16383  0   0.033152   0.035584
7.16391  0   0.03456   0.036992
7.16398  0   0.033664   0.036736
7.16406  0   0.034304   0.036352
7.16414  0   0.032896   0.033024
7.16422  0.000128   0.029952   0.036864
7.1643  0   0.035072   0.035712
7.16437  0   0.030208   0.035072
7.16445  0   0.03392   0.036608
7.16453  0   0.032384   0.041984
7.16461  0   0.033408   0.036352
7.16469  0   0.034304   0.038144
7.16477  0   0.030592   0.037504
7.16484  0   0.031744   0.040704
7.16492  0   0.029568   0.034944
7.165  0   0.030336   0.037248
7.16508  0   0.030976   0.036992
7.16516  0   0.029696   0.03648
7.16523  0   0.03136   0.03712
7.16531  0   0.034688   0.039424
7.16539  0   0.032768   0.03968
7.16547  0   0.03136   0.037376
7.16555  0   0.026496   0.04032
7.16563  0   0.032768   0.036736
7.1657  0   0.030976   0.03392
7.16578  0   0.028928   0.039808
7.16586  0   0.030464   0.035328
7.16594  0   0.027904   0.038528
7.16602  0   0.03648   0.036864
7.16609  0.000128   0.031744   0.038656
7.16617  0.000128   0.029056   0.03904
7.16625  0   0.030592   0.040448
7.16633  0   0.03072   0.03904
7.16641  0   0.032128   0.037504
7.16648  0   0.032256   0.03648
7.16656  0   0.033152   0.03776
7.16664  0.000128   0.032896   0.040576
7.16672  0   0.031872   0.0352
7.1668  0   0.031616   0.036608
7.16688  0   0.032256   0.041344
7.16695  0   0.031744   0.034048
7.16703  0   0.033664   0.038272
7.16711  0   0.032512   0.040704
7.16719  0   0.03072   0.039936
7.16727  0   0.035456   0.038656
7.16734  0   0.033664   0.041472
7.16742  0   0.033664   0.0416
7.1675  0   0.034944   0.034176
7.16758  0   0.032384   0.0416
7.16766  0   0.030976   0.039168
7.16773  0   0.033792   0.03712
7.16781  0   0.032256   0.034688
7.16789  0.000128   0.031104   0.037248
7.16797  0   0.030848   0.03648
7.16805  0   0.029568   0.0384
7.16812  0   0.031104   0.038016
7.1682  0   0.034944   0.035712
7.16828  0   0.030336   0.036352
7.16836  0   0.034816   0.03904
7.16844  0   0.029824   0.034944
7.16852  0   0.031744   0.040192
7.16859  0   0.031872   0.03648
7.16867  0   0.034048   0.035968
7.16875  0   0.029824   0.037376
7.16883  0   0.033408   0.040832
7.16891  0   0.032512   0.034688
7.16898  0   0.030976   0.035072
7.16906  0   0.031744   0.041216
7.16914  0   0.031616   0.037504
7.16922  0   0.032256   0.039296
7.1693  0   0.029056   0.040448
7.16938  0   0.035456   0.038656
7.16945  0   0.033024   0.040192
7.16953  0   0.027136   0.036736
7.16961  0   0.034432   0.034944
7.16969  0   0.03072   0.038016
7.16977  0.000128   0.03008   0.035584
7.16984  0   0.034048   0.03776
7.16992  0   0.034048   0.04032
7.17  0   0.032896   0.03712
7.17008  0   0.032128   0.036736
7.17016  0   0.032128   0.040192
7.17023  0   0.032384   0.036224
7.17031  0   0.032768   0.040064
7.17039  0   0.03264   0.037632
7.17047  0   0.03072   0.042368
7.17055  0   0.03136   0.034816
7.17063  0   0.030848   0.039168
7.1707  0   0.030976   0.038528
7.17078  0.000128   0.027392   0.036096
7.17086  0   0.032512   0.0352
7.17094  0   0.030592   0.040448
7.17102  0   0.030976   0.04352
7.17109  0   0.032768   0.038528
7.17117  0   0.032   0.0384
7.17125  0   0.035456   0.040704
7.17133  0   0.031104   0.039424
7.17141  0   0.032256   0.035968
7.17148  0   0.031488   0.036864
7.17156  0   0.033152   0.038272
7.17164  0   0.033792   0.035968
7.17172  0   0.030464   0.036864
7.1718  0   0.034432   0.0384
7.17188  0   0.02816   0.03904
7.17195  0   0.030848   0.038272
7.17203  0   0.029952   0.042752
7.17211  0.000128   0.034688   0.038784
7.17219  0   0.033408   0.032896
7.17227  0   0.03136   0.03904
7.17234  0   0.029952   0.040064
7.17242  0   0.031488   0.035456
7.1725  0   0.033408   0.038144
7.17258  0   0.032384   0.037888
7.17266  0   0.032512   0.03584
7.17273  0   0.031616   0.036096
7.17281  0   0.03584   0.0384
7.17289  0   0.034688   0.039296
7.17297  0   0.035584   0.038528
7.17305  0   0.029952   0.038656
7.17312  0   0.031488   0.041472
7.1732  0   0.036096   0.036224
7.17328  0   0.030464   0.032768
7.17336  0   0.034432   0.0352
7.17344  0   0.030976   0.035968
7.17352  0   0.03136   0.038912
7.17359  0.000128   0.030464   0.03904
7.17367  0   0.030976   0.040192
7.17375  0   0.030976   0.03264
7.17383  0   0.03456   0.038016
7.17391  0   0.035456   0.039424
7.17398  0   0.032896   0.039552
7.17406  0   0.03328   0.042112
7.17414  0   0.03072   0.041984
7.17422  0   0.029312   0.037248
7.1743  0   0.029824   0.03456
7.17438  0   0.032512   0.03712
7.17445  0   0.032384   0.036992
7.17453  0   0.03328   0.03584
7.17461  0.000128   0.0288   0.038912
7.17469  0   0.03392   0.03392
7.17477  0   0.0352   0.034944
7.17484  0   0.034176   0.038016
7.17492  0   0.029824   0.036352
7.175  0   0.03456   0.038912
7.17508  0   0.033664   0.035072
7.17516  0   0.034048   0.03776
7.17523  0.000128   0.031232   0.038784
7.17531  0   0.03328   0.035584
7.17539  0   0.031872   0.038016
7.17547  0   0.031104   0.036352
7.17555  0   0.03136   0.039296
7.17563  0   0.029824   0.039296
7.1757  0   0.031104   0.03648
7.17578  0   0.032512   0.036992
7.17586  0   0.032   0.038272
7.17594  0   0.031616   0.036864
7.17602  0   0.034048   0.03712
7.17609  0   0.032256   0.036608
7.17617  0   0.032128   0.03904
7.17625  0   0.030976   0.039168
7.17633  0   0.03136   0.036608
7.17641  0   0.032896   0.038016
7.17648  0   0.02944   0.038656
7.17656  0   0.030464   0.038656
7.17664  0   0.031488   0.03392
7.17672  0   0.031232   0.03648
7.1768  0   0.03328   0.038784
7.17687  0   0.032384   0.035328
7.17695  0   0.032896   0.039936
7.17703  0   0.031232   0.036736
7.17711  0   0.030336   0.035968
7.17719  0   0.029056   0.036224
7.17727  0   0.028928   0.037888
7.17734  0   0.03008   0.038528
7.17742  0   0.034816   0.036736
7.1775  0   0.031104   0.038528
7.17758  0   0.032384   0.039424
7.17766  0.000128   0.032256   0.037376
7.17773  0   0.032384   0.03712
7.17781  0   0.033152   0.036224
7.17789  0   0.030208   0.040192
7.17797  0   0.030208   0.039296
7.17805  0   0.032128   0.036736
7.17813  0   0.03072   0.040448
7.1782  0   0.033664   0.036992
7.17828  0   0.031744   0.037504
7.17836  0   0.0352   0.03648
7.17844  0   0.029824   0.037248
7.17852  0   0.030976   0.034944
7.17859  0   0.033792   0.039296
7.17867  0.000128   0.031744   0.039424
7.17875  0   0.031104   0.039424
7.17883  0   0.032896   0.040576
7.17891  0   0.032128   0.036224
7.17898  0   0.03072   0.038656
7.17906  0   0.032896   0.039168
7.17914  0   0.031232   0.040576
7.17922  0   0.031744   0.034816
7.1793  0   0.032896   0.038528
7.17938  0   0.031616   0.03968
7.17945  0   0.030464   0.042496
7.17953  0.000384   0.032   0.038272
7.17961  0   0.031104   0.035968
7.17969  0   0.031872   0.040448
7.17977  0   0.032128   0.036352
7.17984  0   0.032512   0.035072
7.17992  0   0.034816   0.038528
7.18  0   0.032256   0.036096
7.18008  0   0.030592   0.040064
7.18016  0   0.032384   0.036352
7.18023  0   0.032256   0.038784
7.18031  0   0.033536   0.037376
7.18039  0   0.032512   0.036096
7.18047  0   0.036096   0.037888
7.18055  0   0.034304   0.03776
7.18063  0   0.032128   0.038528
7.1807  0   0.033024   0.038144
7.18078  0   0.029696   0.034304
7.18086  0   0.031872   0.0384
7.18094  0   0.029184   0.039936
7.18102  0   0.033536   0.039552
7.18109  0   0.034304   0.03712
7.18117  0   0.033408   0.04032
7.18125  0   0.029312   0.041856
7.18133  0   0.032896   0.035328
7.18141  0   0.032256   0.039552
7.18148  0   0.030848   0.0384
7.18156  0   0.032512   0.033024
7.18164  0   0.02944   0.035072
7.18172  0   0.032384   0.03584
7.1818  0   0.031232   0.038912
7.18187  0   0.029952   0.038144
7.18195  0   0.029824   0.038144
7.18203  0   0.030848   0.036224
7.18211  0   0.030848   0.037632
7.18219  0   0.032768   0.03968
7.18227  0.000128   0.032256   0.03776
7.18234  0   0.032256   0.037632
7.18242  0.000128   0.033024   0.038016
7.1825  0   0.032512   0.036352
7.18258  0   0.032128   0.038272
7.18266  0   0.033664   0.041728
7.18273  0   0.03008   0.036224
7.18281  0   0.03328   0.038144
7.18289  0   0.032384   0.036224
7.18297  0   0.030592   0.03392
7.18305  0   0.031488   0.036864
7.18313  0   0.035072   0.034816
7.1832  0   0.035072   0.035968
7.18328  0   0.031488   0.032896
7.18336  0   0.032128   0.0416
7.18344  0   0.033792   0.038272
7.18352  0   0.032256   0.038528
7.18359  0   0.032128   0.03776
7.18367  0   0.034688   0.0416
7.18375  0.000128   0.030336   0.039168
7.18383  0   0.032768   0.035712
7.18391  0   0.029824   0.03904
7.18398  0   0.029056   0.03712
7.18406  0   0.034688   0.038272
7.18414  0   0.029696   0.033536
7.18422  0   0.032768   0.036736
7.1843  0   0.032512   0.034048
7.18438  0   0.036992   0.039168
7.18445  0   0.030208   0.039296
7.18453  0   0.03328   0.034432
7.18461  0   0.03264   0.038016
7.18469  0   0.030208   0.03776
7.18477  0   0.02944   0.03776
7.18484  0   0.034048   0.032384
7.18492  0   0.031232   0.038144
7.185  0   0.030336   0.034688
7.18508  0   0.033536   0.033024
7.18516  0   0.036608   0.03776
7.18523  0   0.03136   0.036096
7.18531  0   0.030336   0.038016
7.18539  0   0.028416   0.033664
7.18547  0   0.033664   0.032512
7.18555  0   0.03264   0.035712
7.18562  0   0.03264   0.03584
7.1857  0   0.033408   0.038272
7.18578  0   0.035584   0.03648
7.18586  0   0.031616   0.037888
7.18594  0   0.032768   0.039552
7.18602  0   0.033152   0.03648
7.18609  0   0.031872   0.0416
7.18617  0   0.034176   0.038272
7.18625  0   0.033408   0.0384
7.18633  0   0.032128   0.039936
7.18641  0   0.029568   0.03712
7.18648  0   0.033664   0.03456
7.18656  0   0.035072   0.035072
7.18664  0   0.030336   0.035072
7.18672  0   0.031872   0.034048
7.1868  0   0.033024   0.035584
7.18688  0   0.033792   0.036992
7.18695  0   0.030976   0.03712
7.18703  0   0.028032   0.034304
7.18711  0   0.031232   0.038784
7.18719  0   0.035072   0.03456
7.18727  0   0.033792   0.036352
7.18734  0   0.03072   0.037888
7.18742  0   0.031104   0.038528
7.1875  0   0.031616   0.035712
7.18758  0   0.031872   0.038784
7.18766  0   0.03008   0.039552
7.18773  0   0.030592   0.03456
7.18781  0   0.031104   0.038912
7.18789  0   0.033152   0.035456
7.18797  0   0.033024   0.036608
7.18805  0   0.030848   0.037248
7.18813  0   0.034816   0.036736
7.1882  0   0.034432   0.041984
7.18828  0   0.03264   0.038656
7.18836  0   0.0352   0.036864
7.18844  0.000128   0.033408   0.040192
7.18852  0   0.030464   0.032512
7.18859  0   0.030208   0.03776
7.18867  0   0.032   0.037376
7.18875  0   0.03328   0.03584
7.18883  0   0.029696   0.0384
7.18891  0   0.035584   0.040448
7.18898  0   0.033152   0.03648
7.18906  0   0.032896   0.036736
7.18914  0   0.033152   0.038528
7.18922  0   0.030976   0.037248
7.1893  0   0.03072   0.035072
7.18938  0.000128   0.034048   0.037888
7.18945  0   0.033024   0.040576
7.18953  0   0.029568   0.03712
7.18961  0   0.031872   0.038912
7.18969  0   0.03136   0.035072
7.18977  0   0.032896   0.037888
7.18984  0   0.032768   0.037888
7.18992  0   0.032896   0.034688
7.19  0   0.029824   0.034944
7.19008  0   0.032768   0.040064
7.19016  0   0.029568   0.036096
7.19023  0   0.029056   0.037888
7.19031  0   0.03456   0.039936
7.19039  0   0.034688   0.037504
7.19047  0   0.031616   0.037504
7.19055  0   0.034944   0.034304
7.19062  0   0.032   0.036224
7.1907  0   0.030464   0.038272
7.19078  0   0.031104   0.034944
7.19086  0   0.033536   0.03648
7.19094  0   0.032   0.038016
7.19102  0   0.03456   0.034176
7.19109  0   0.034816   0.03776
7.19117  0   0.032128   0.038656
7.19125  0   0.032128   0.038912
7.19133  0   0.034816   0.036736
7.19141  0   0.028032   0.038016
7.19148  0   0.036352   0.035584
7.19156  0   0.032896   0.040192
7.19164  0   0.029952   0.037504
7.19172  0.000128   0.032768   0.038272
7.1918  0   0.034176   0.03904
7.19188  0   0.030208   0.036096
7.19195  0   0.032256   0.036224
7.19203  0   0.031616   0.036096
7.19211  0   0.031104   0.036736
7.19219  0   0.032768   0.036352
7.19227  0   0.033152   0.03584
7.19234  0   0.029696   0.041344
7.19242  0   0.029056   0.038016
7.1925  0   0.03392   0.041216
7.19258  0   0.027264   0.038784
7.19266  0   0.031744   0.037632
7.19273  0   0.033792   0.042368
7.19281  0   0.03072   0.038528
7.19289  0   0.030976   0.0352
7.19297  0   0.03392   0.040576
7.19305  0   0.037248   0.039168
7.19313  0   0.032128   0.035968
7.1932  0   0.03008   0.035584
7.19328  0   0.03072   0.03776
7.19336  0   0.031104   0.03584
7.19344  0   0.031232   0.036352
7.19352  0   0.033664   0.04096
7.19359  0   0.029824   0.039424
7.19367  0   0.0288   0.041088
7.19375  0   0.031488   0.041216
7.19383  0   0.032768   0.043904
7.19391  0   0.03328   0.035968
7.19398  0   0.032896   0.037504
7.19406  0   0.035456   0.035328
7.19414  0   0.032768   0.04032
7.19422  0   0.029952   0.036224
7.1943  0   0.031104   0.031232
7.19437  0.000128   0.03456   0.0384
7.19445  0   0.033408   0.035456
7.19453  0   0.035968   0.034944
7.19461  0   0.03072   0.03328
7.19469  0   0.029952   0.04096
7.19477  0   0.027392   0.034048
7.19484  0   0.02944   0.0384
7.19492  0   0.031616   0.038016
7.195  0   0.0352   0.040704
7.19508  0   0.03392   0.040064
7.19516  0   0.030592   0.041856
7.19523  0   0.033024   0.033536
7.19531  0   0.03072   0.038912
7.19539  0   0.032128   0.03712
7.19547  0   0.030592   0.039296
7.19555  0   0.034304   0.03712
7.19562  0   0.032768   0.0384
7.1957  0   0.03328   0.037888
7.19578  0   0.030208   0.040064
7.19586  0   0.029056   0.035456
7.19594  0.000128   0.031744   0.034944
7.19602  0   0.033792   0.033664
7.19609  0   0.034176   0.037632
7.19617  0   0.034816   0.036096
7.19625  0   0.03136   0.038016
7.19633  0   0.032384   0.0384
7.19641  0   0.033536   0.041856
7.19648  0   0.03264   0.037632
7.19656  0   0.031104   0.040448
7.19664  0   0.032   0.041088
7.19672  0   0.029568   0.034432
7.1968  0   0.030464   0.040064
7.19688  0   0.027776   0.037248
7.19695  0   0.034304   0.035584
7.19703  0   0.03072   0.036992
7.19711  0   0.03136   0.039296
7.19719  0   0.030592   0.035712
7.19727  0   0.031616   0.03968
7.19734  0   0.032512   0.036608
7.19742  0   0.034432   0.037632
7.1975  0   0.032512   0.037376
7.19758  0   0.031744   0.038656
7.19766  0   0.035584   0.03456
7.19773  0   0.03136   0.035072
7.19781  0   0.034048   0.033792
7.19789  0   0.030848   0.035072
7.19797  0   0.030336   0.03648
7.19805  0   0.032768   0.041216
7.19813  0   0.03136   0.035072
7.1982  0   0.032896   0.041216
7.19828  0   0.031232   0.03648
7.19836  0   0.033792   0.038528
7.19844  0   0.03072   0.03264
7.19852  0   0.032256   0.037888
7.19859  0   0.029568   0.039552
7.19867  0   0.030336   0.037632
7.19875  0   0.028032   0.036608
7.19883  0   0.02944   0.038912
7.19891  0   0.033152   0.035328
7.19898  0.000128   0.03264   0.036992
7.19906  0   0.034688   0.036864
7.19914  0   0.030464   0.037376
7.19922  0   0.032   0.03712
7.1993  0   0.032512   0.036736
7.19937  0   0.032128   0.042112
7.19945  0   0.03648   0.03648
7.19953  0   0.028288   0.03776
7.19961  0.000128   0.032   0.037248
7.19969  0   0.030848   0.034944
7.19977  0   0.031488   0.036864
7.19984  0   0.029056   0.037504
7.19992  0   0.035968   0.031616
7.2  0   0.032128   0.038656
7.20008  0   0.033024   0.035968
7.20016  0   0.031488   0.038784
7.20023  0   0.030208   0.0384
7.20031  0   0.032128   0.03456
7.20039  0   0.032256   0.03584
7.20047  0   0.033408   0.035072
7.20055  0   0.033536   0.039296
7.20063  0   0.032256   0.038272
7.2007  0   0.028928   0.039552
7.20078  0   0.031872   0.036096
7.20086  0   0.03328   0.036224
7.20094  0   0.032768   0.036224
7.20102  0   0.032128   0.035072
7.20109  0   0.030336   0.036608
7.20117  0   0.032   0.042112
7.20125  0   0.034176   0.038912
7.20133  0   0.030976   0.042112
7.20141  0   0.033408   0.036352
7.20148  0   0.030976   0.036736
7.20156  0   0.030336   0.042752
7.20164  0   0.032   0.036608
7.20172  0   0.036224   0.039424
7.2018  0   0.029824   0.03968
7.20188  0   0.029184   0.036608
7.20195  0   0.029824   0.035712
7.20203  0   0.032512   0.035712
7.20211  0   0.030976   0.03904
7.20219  0   0.029312   0.037248
7.20227  0   0.029952   0.034048
7.20234  0   0.029824   0.03456
7.20242  0.000128   0.032768   0.036224
7.2025  0   0.034944   0.038912
7.20258  0   0.0352   0.038272
7.20266  0   0.030848   0.036992
7.20273  0   0.031616   0.03328
7.20281  0   0.033152   0.040576
7.20289  0   0.030208   0.03776
7.20297  0   0.034176   0.039808
7.20305  0   0.034048   0.036736
7.20312  0   0.030848   0.03584
7.2032  0   0.034048   0.035584
7.20328  0   0.030976   0.038656
7.20336  0   0.03328   0.039424
7.20344  0   0.03072   0.0352
7.20352  0   0.032256   0.03776
7.20359  0   0.032128   0.036352
7.20367  0   0.030208   0.038912
7.20375  0   0.031488   0.033024
7.20383  0   0.029056   0.034048
7.20391  0   0.027776   0.034944
7.20398  0   0.030976   0.033792
7.20406  0   0.034432   0.036736
7.20414  0   0.029568   0.03328
7.20422  0   0.033152   0.03712
7.2043  0   0.028544   0.039552
7.20437  0   0.030464   0.037632
7.20445  0   0.036608   0.036864
7.20453  0   0.029824   0.03904
7.20461  0   0.03072   0.036096
7.20469  0   0.029312   0.04032
7.20477  0   0.03328   0.040192
7.20484  0   0.033536   0.040192
7.20492  0   0.03072   0.036352
7.205  0   0.034944   0.037888
7.20508  0   0.029056   0.040832
7.20516  0   0.03456   0.042112
7.20523  0   0.03328   0.034176
7.20531  0   0.034432   0.038144
7.20539  0   0.033024   0.035456
7.20547  0   0.031232   0.03584
7.20555  0   0.033536   0.0352
7.20563  0   0.034048   0.042112
7.2057  0   0.032256   0.0384
7.20578  0   0.028416   0.036736
7.20586  0   0.027776   0.036736
7.20594  0   0.029568   0.03968
7.20602  0   0.030976   0.034944
7.20609  0   0.032128   0.036864
7.20617  0   0.030848   0.035584
7.20625  0   0.029952   0.039936
7.20633  0   0.0288   0.036992
7.20641  0   0.029312   0.038144
7.20648  0   0.032128   0.03584
7.20656  0   0.030592   0.037888
7.20664  0   0.031744   0.03776
7.20672  0   0.030848   0.036096
7.2068  0   0.03328   0.0384
7.20688  0   0.031104   0.037632
7.20695  0   0.03072   0.035968
7.20703  0   0.03328   0.042496
7.20711  0   0.034432   0.038912
7.20719  0   0.030208   0.037504
7.20727  0   0.03328   0.035072
7.20734  0   0.03072   0.037248
7.20742  0   0.034304   0.038656
7.2075  0   0.0352   0.036736
7.20758  0.000128   0.036992   0.03648
7.20766  0   0.033152   0.035456
7.20773  0   0.030336   0.035584
7.20781  0   0.032384   0.039168
7.20789  0   0.029056   0.037504
7.20797  0   0.03072   0.037632
7.20805  0   0.032256   0.037376
7.20812  0   0.033024   0.03584
7.2082  0   0.037632   0.035712
7.20828  0   0.030464   0.037888
7.20836  0   0.033792   0.036096
7.20844  0   0.03264   0.034432
7.20852  0   0.030208   0.038272
7.20859  0   0.031104   0.041728
7.20867  0   0.029952   0.036608
7.20875  0   0.032896   0.038272
7.20883  0   0.03008   0.03584
7.20891  0   0.031232   0.038144
7.20898  0   0.033792   0.038272
7.20906  0   0.034432   0.040704
7.20914  0   0.03328   0.041216
7.20922  0   0.034688   0.03648
7.2093  0   0.035072   0.035328
7.20938  0   0.036864   0.039936
7.20945  0   0.031616   0.036992
7.20953  0   0.034304   0.036992
7.20961  0   0.03584   0.035328
7.20969  0   0.032768   0.035712
7.20977  0   0.030336   0.039552
7.20984  0   0.034688   0.040192
7.20992  0.000128   0.029696   0.032128
7.21  0   0.032384   0.03968
7.21008  0   0.027776   0.037376
7.21016  0   0.03648   0.040192
7.21023  0   0.033536   0.038912
7.21031  0   0.034176   0.03648
7.21039  0   0.03264   0.035584
7.21047  0   0.0288   0.035584
7.21055  0   0.029568   0.038144
7.21063  0   0.028544   0.03712
7.2107  0   0.031104   0.039168
7.21078  0   0.031872   0.038144
7.21086  0   0.026496   0.035712
7.21094  0   0.030976   0.034944
7.21102  0   0.029056   0.036864
7.21109  0   0.032   0.038144
7.21117  0   0.030336   0.036608
7.21125  0   0.033024   0.035072
7.21133  0.000128   0.033408   0.036352
7.21141  0   0.031488   0.040704
7.21148  0   0.035584   0.039296
7.21156  0   0.031232   0.03776
7.21164  0   0.033408   0.035072
7.21172  0   0.03264   0.03456
7.2118  0   0.0288   0.0352
7.21188  0   0.028672   0.033536
7.21195  0   0.032768   0.038784
7.21203  0   0.03072   0.037888
7.21211  0   0.032   0.038144
7.21219  0   0.03264   0.037376
7.21227  0   0.03264   0.038656
7.21234  0.000128   0.03072   0.033408
7.21242  0   0.0288   0.037248
7.2125  0   0.031232   0.03776
7.21258  0   0.033792   0.038784
7.21266  0   0.030848   0.0384
7.21273  0   0.033152   0.038144
7.21281  0   0.03456   0.038784
7.21289  0   0.033152   0.037888
7.21297  0   0.034688   0.03904
7.21305  0   0.033792   0.040192
7.21312  0   0.029824   0.034432
7.2132  0   0.030336   0.033152
7.21328  0   0.027648   0.037504
7.21336  0   0.030848   0.038144
7.21344  0   0.02688   0.037248
7.21352  0   0.034688   0.037888
7.21359  0   0.028544   0.038912
7.21367  0   0.032768   0.03776
7.21375  0   0.034432   0.038528
7.21383  0   0.03264   0.03456
7.21391  0   0.03072   0.039296
7.21398  0   0.031104   0.037888
7.21406  0   0.032768   0.03456
7.21414  0   0.034432   0.038656
7.21422  0   0.03392   0.037888
7.2143  0   0.02752   0.038784
7.21438  0   0.029312   0.036736
7.21445  0   0.03136   0.036352
7.21453  0   0.032384   0.034944
7.21461  0   0.026112   0.039936
7.21469  0   0.035584   0.034944
7.21477  0   0.033664   0.03776
7.21484  0   0.033024   0.03328
7.21492  0   0.03392   0.035584
7.215  0   0.029952   0.037376
7.21508  0   0.031872   0.0384
7.21516  0   0.032768   0.033152
7.21523  0   0.028928   0.039552
7.21531  0   0.03136   0.03264
7.21539  0   0.033664   0.042368
7.21547  0   0.03328   0.037632
7.21555  0   0.033664   0.041216
7.21563  0   0.031872   0.036608
7.2157  0   0.033664   0.036224
7.21578  0   0.03392   0.037248
7.21586  0   0.032128   0.03712
7.21594  0   0.033408   0.034176
7.21602  0   0.03008   0.039168
7.21609  0   0.03008   0.038016
7.21617  0   0.030336   0.033792
7.21625  0   0.031872   0.038016
7.21633  0   0.028288   0.04032
7.21641  0   0.03072   0.036608
7.21648  0   0.032768   0.039424
7.21656  0   0.03072   0.038272
7.21664  0   0.033408   0.034048
7.21672  0   0.030208   0.038272
7.2168  0   0.031488   0.038144
7.21687  0   0.033664   0.034944
7.21695  0   0.033024   0.04096
7.21703  0   0.033024   0.036096
7.21711  0   0.032768   0.033792
7.21719  0   0.032896   0.03904
7.21727  0   0.032128   0.034944
7.21734  0   0.030848   0.037888
7.21742  0   0.031616   0.031616
7.2175  0   0.032512   0.037248
7.21758  0   0.03136   0.038784
7.21766  0   0.029312   0.033792
7.21773  0   0.034432   0.037376
7.21781  0   0.03008   0.038272
7.21789  0   0.034432   0.039424
7.21797  0   0.032896   0.036608
7.21805  0   0.029696   0.035584
7.21813  0   0.031616   0.036352
7.2182  0   0.032128   0.038144
7.21828  0   0.029696   0.03648
7.21836  0   0.03456   0.039552
7.21844  0   0.032768   0.035968
7.21852  0   0.031104   0.038528
7.21859  0   0.035328   0.0416
7.21867  0   0.03008   0.038528
7.21875  0   0.031104   0.034688
7.21883  0   0.031872   0.03456
7.21891  0   0.030336   0.035968
7.21898  0   0.033792   0.040192
7.21906  0   0.030592   0.036224
7.21914  0   0.02944   0.036736
7.21922  0   0.029312   0.038528
7.2193  0   0.030848   0.035072
7.21938  0   0.029056   0.035712
7.21945  0   0.03136   0.033664
7.21953  0   0.034944   0.03392
7.21961  0   0.03328   0.036736
7.21969  0   0.032512   0.037248
7.21977  0   0.031488   0.037632
7.21984  0   0.028928   0.03648
7.21992  0   0.033024   0.034304
7.22  0   0.030976   0.038272
7.22008  0   0.031232   0.038784
7.22016  0   0.031744   0.036224
7.22023  0   0.034176   0.037632
7.22031  0   0.029696   0.038528
7.22039  0   0.030208   0.037632
7.22047  0   0.030336   0.034432
7.22055  0   0.027904   0.032128
7.22063  0   0.028928   0.040704
7.2207  0   0.034816   0.036992
7.22078  0   0.032896   0.039296
7.22086  0   0.03264   0.035968
7.22094  0   0.029696   0.037504
7.22102  0   0.033536   0.03648
7.22109  0.000128   0.032768   0.0384
7.22117  0   0.033792   0.038144
7.22125  0   0.033152   0.040704
7.22133  0   0.02944   0.03968
7.22141  0   0.028288   0.038912
7.22148  0   0.032256   0.035328
7.22156  0   0.030592   0.038656
7.22164  0   0.031488   0.040192
7.22172  0   0.032   0.036864
7.2218  0.000128   0.027776   0.038912
7.22187  0   0.030464   0.037504
7.22195  0   0.029184   0.036736
7.22203  0   0.033152   0.037376
7.22211  0   0.031872   0.034688
7.22219  0   0.024704   0.035712
7.22227  0   0.033408   0.035712
7.22234  0   0.031872   0.034176
7.22242  0   0.03136   0.035968
7.2225  0   0.033664   0.037888
7.22258  0   0.030976   0.035456
7.22266  0   0.033024   0.038016
7.22273  0   0.0288   0.037504
7.22281  0   0.033152   0.037376
7.22289  0   0.028416   0.035712
7.22297  0   0.032768   0.03648
7.22305  0   0.033792   0.038272
7.22313  0   0.032128   0.037504
7.2232  0   0.030208   0.034304
7.22328  0   0.032256   0.038016
7.22336  0   0.033536   0.037248
7.22344  0   0.029568   0.033024
7.22352  0.000128   0.030848   0.03776
7.22359  0   0.029312   0.036352
7.22367  0.000128   0.03264   0.032896
7.22375  0   0.032   0.040704
7.22383  0   0.031872   0.035712
7.22391  0   0.03648   0.036608
7.22398  0   0.029056   0.038272
7.22406  0   0.030976   0.03904
7.22414  0   0.029056   0.03584
7.22422  0   0.032128   0.03712
7.2243  0   0.027904   0.036608
7.22438  0   0.030336   0.036608
7.22445  0   0.031744   0.034688
7.22453  0   0.030848   0.039424
7.22461  0   0.033152   0.033408
7.22469  0   0.03264   0.038656
7.22477  0   0.028416   0.03456
7.22484  0   0.031488   0.036224
7.22492  0   0.031744   0.036736
7.225  0   0.031872   0.036992
7.22508  0   0.030976   0.042112
7.22516  0   0.029952   0.04032
7.22523  0   0.032128   0.0384
7.22531  0   0.028032   0.035328
7.22539  0   0.0352   0.034816
7.22547  0   0.032256   0.036736
7.22555  0   0.031488   0.040192
7.22562  0   0.029824   0.039424
7.2257  0   0.031744   0.034048
7.22578  0   0.03264   0.034432
7.22586  0   0.033152   0.037632
7.22594  0   0.030464   0.037504
7.22602  0   0.032512   0.036096
7.22609  0   0.034432   0.035584
7.22617  0   0.03392   0.03712
7.22625  0   0.031232   0.035456
7.22633  0   0.02944   0.036608
7.22641  0   0.031616   0.034432
7.22648  0   0.034688   0.0384
7.22656  0   0.034944   0.037248
7.22664  0   0.032768   0.034944
7.22672  0   0.032896   0.037632
7.2268  0   0.03264   0.036992
7.22687  0   0.029184   0.036352
7.22695  0   0.03264   0.036352
7.22703  0   0.033536   0.038912
7.22711  0   0.029568   0.037888
7.22719  0   0.033792   0.039424
7.22727  0.000128   0.03136   0.038144
7.22734  0   0.032512   0.038272
7.22742  0   0.031744   0.03392
7.2275  0   0.03136   0.035328
7.22758  0   0.034176   0.036736
7.22766  0.000128   0.031744   0.037888
7.22773  0   0.032128   0.038016
7.22781  0   0.030208   0.038016
7.22789  0   0.029696   0.037504
7.22797  0   0.03328   0.035584
7.22805  0   0.029568   0.034304
7.22813  0   0.030848   0.038016
7.2282  0   0.030976   0.033536
7.22828  0   0.031616   0.03392
7.22836  0   0.0288   0.036096
7.22844  0.000128   0.029312   0.03328
7.22852  0   0.03264   0.036224
7.22859  0   0.032   0.038016
7.22867  0   0.033664   0.038016
7.22875  0   0.032256   0.04032
7.22883  0   0.03456   0.039552
7.22891  0   0.030976   0.036608
7.22898  0   0.031488   0.036864
7.22906  0   0.034432   0.037376
7.22914  0   0.031872   0.036352
7.22922  0   0.03328   0.035712
7.2293  0   0.028672   0.03776
7.22938  0   0.028288   0.038272
7.22945  0   0.032896   0.036992
7.22953  0   0.032128   0.036224
7.22961  0   0.032512   0.035712
7.22969  0   0.030464   0.040576
7.22977  0   0.032512   0.03904
7.22984  0   0.0288   0.035584
7.22992  0   0.035072   0.03584
7.23  0   0.032768   0.0352
7.23008  0   0.03136   0.035072
7.23016  0.000128   0.032512   0.035328
7.23023  0   0.0352   0.03968
7.23031  0   0.029696   0.036096
7.23039  0   0.03136   0.038528
7.23047  0   0.03072   0.03712
7.23055  0   0.028672   0.034688
7.23062  0   0.031616   0.038144
7.2307  0   0.033792   0.035968
7.23078  0   0.032128   0.034432
7.23086  0   0.030336   0.03712
7.23094  0   0.033792   0.035712
7.23102  0   0.033536   0.036736
7.23109  0   0.031616   0.035584
7.23117  0   0.032128   0.03904
7.23125  0   0.03328   0.036352
7.23133  0   0.029952   0.039936
7.23141  0   0.029696   0.034688
7.23148  0   0.034048   0.03392
7.23156  0.000128   0.032384   0.037376
7.23164  0   0.028672   0.037504
7.23172  0   0.031232   0.03456
7.2318  0   0.030848   0.040192
7.23188  0   0.027648   0.039808
7.23195  0   0.030336   0.040192
7.23203  0   0.03072   0.034944
7.23211  0   0.035072   0.038784
7.23219  0   0.029952   0.033152
7.23227  0   0.03456   0.03648
7.23234  0   0.03136   0.038784
7.23242  0   0.0288   0.035968
7.2325  0.000128   0.034048   0.03584
7.23258  0   0.034944   0.041472
7.23266  0   0.031232   0.0384
7.23273  0   0.030848   0.039168
7.23281  0   0.030592   0.036096
7.23289  0.000128   0.030592   0.03712
7.23297  0   0.030464   0.035456
7.23305  0   0.03008   0.03392
7.23313  0   0.030848   0.038656
7.2332  0   0.033536   0.03776
7.23328  0   0.031744   0.037504
7.23336  0   0.030336   0.036864
7.23344  0   0.033024   0.040064
7.23352  0   0.030848   0.039808
7.23359  0   0.028416   0.035968
7.23367  0   0.03008   0.0352
7.23375  0   0.032128   0.039424
7.23383  0   0.031104   0.035968
7.23391  0   0.03328   0.031616
7.23398  0.000128   0.033536   0.03648
7.23406  0   0.029568   0.038912
7.23414  0   0.029312   0.041472
7.23422  0   0.030976   0.03264
7.2343  0   0.03072   0.036864
7.23438  0   0.030848   0.038144
7.23445  0   0.035584   0.038784
7.23453  0   0.02944   0.038784
7.23461  0   0.031872   0.036096
7.23469  0   0.034304   0.039936
7.23477  0   0.032128   0.034304
7.23484  0   0.033792   0.037376
7.23492  0   0.029056   0.037504
7.235  0   0.028416   0.038272
7.23508  0   0.028928   0.038784
7.23516  0.000128   0.032256   0.038528
7.23523  0   0.02624   0.035072
7.23531  0   0.03136   0.038784
7.23539  0   0.03136   0.03648
7.23547  0   0.032256   0.041216
7.23555  0   0.032256   0.037248
7.23562  0   0.030336   0.03584
7.2357  0   0.029568   0.034816
7.23578  0   0.031104   0.039424
7.23586  0   0.034304   0.036224
7.23594  0   0.02944   0.039168
7.23602  0   0.031744   0.038144
7.23609  0   0.031488   0.040448
7.23617  0   0.032256   0.034944
7.23625  0   0.029568   0.038016
7.23633  0   0.034816   0.03456
7.23641  0   0.032768   0.038016
7.23648  0   0.032768   0.037248
7.23656  0   0.032384   0.035072
7.23664  0   0.03136   0.040192
7.23672  0   0.032256   0.035456
7.2368  0   0.030336   0.037632
7.23688  0   0.032384   0.034176
7.23695  0   0.03264   0.040576
7.23703  0   0.032768   0.038656
7.23711  0   0.029312   0.034048
7.23719  0   0.033152   0.033792
7.23727  0   0.034048   0.035712
7.23734  0   0.032   0.040064
7.23742  0   0.031872   0.033408
7.2375  0.000128   0.031488   0.039168
7.23758  0   0.031488   0.038656
7.23766  0   0.033152   0.037504
7.23773  0   0.030976   0.041344
7.23781  0   0.029056   0.040832
7.23789  0   0.033152   0.034688
7.23797  0   0.030464   0.038528
7.23805  0   0.03456   0.038016
7.23813  0   0.032768   0.037888
7.2382  0   0.030976   0.033024
7.23828  0   0.027904   0.03584
7.23836  0.000128   0.029696   0.036736
7.23844  0   0.030848   0.036992
7.23852  0   0.03008   0.036096
7.23859  0   0.031872   0.035584
7.23867  0   0.030336   0.037888
7.23875  0   0.028288   0.035072
7.23883  0   0.036224   0.035584
7.23891  0   0.031616   0.035712
7.23898  0   0.034432   0.038912
7.23906  0   0.035968   0.036352
7.23914  0   0.032896   0.0384
7.23922  0   0.030976   0.036992
7.2393  0   0.027008   0.042752
7.23937  0   0.028928   0.04096
7.23945  0   0.03072   0.033792
7.23953  0   0.030464   0.035584
7.23961  0   0.032256   0.037888
7.23969  0   0.031616   0.0352
7.23977  0   0.032256   0.04032
7.23984  0   0.029824   0.036608
7.23992  0   0.03008   0.038272
7.24  0   0.034304   0.036608
7.24008  0   0.029312   0.033536
7.24016  0   0.033664   0.035584
7.24023  0   0.034304   0.036864
7.24031  0   0.031744   0.037632
7.24039  0   0.033792   0.035456
7.24047  0   0.034688   0.032512
7.24055  0   0.032768   0.03648
7.24063  0   0.030976   0.038784
7.2407  0   0.030592   0.035584
7.24078  0   0.031232   0.033536
7.24086  0   0.031872   0.033024
7.24094  0   0.029952   0.034432
7.24102  0   0.033408   0.038272
7.24109  0   0.029952   0.034944
7.24117  0   0.029568   0.036736
7.24125  0   0.034944   0.040064
7.24133  0   0.028544   0.034432
7.24141  0   0.029056   0.041216
7.24148  0   0.030848   0.040704
7.24156  0   0.029696   0.039296
7.24164  0   0.033024   0.039296
7.24172  0   0.032512   0.036736
7.2418  0   0.032128   0.037632
7.24188  0   0.032256   0.036736
7.24195  0   0.031744   0.033792
7.24203  0   0.028288   0.035584
7.24211  0   0.030464   0.032512
7.24219  0   0.028544   0.035584
7.24227  0   0.03008   0.036096
7.24234  0   0.029952   0.039808
7.24242  0   0.029952   0.03136
7.2425  0   0.031616   0.038784
7.24258  0.000128   0.031616   0.03648
7.24266  0   0.029312   0.038784
7.24273  0.000128   0.029696   0.038912
7.24281  0   0.029824   0.039296
7.24289  0   0.035072   0.03584
7.24297  0   0.034048   0.035456
7.24305  0   0.032512   0.035712
7.24313  0   0.031616   0.03968
7.2432  0   0.033792   0.037888
7.24328  0   0.030976   0.041472
7.24336  0   0.029824   0.0352
7.24344  0   0.03008   0.034304
7.24352  0   0.029056   0.037504
7.24359  0   0.029952   0.035712
7.24367  0   0.035456   0.03392
7.24375  0   0.03264   0.03456
7.24383  0   0.02944   0.033664
7.24391  0   0.02944   0.038016
7.24398  0   0.03328   0.0352
7.24406  0   0.033664   0.03328
7.24414  0   0.028928   0.034048
7.24422  0   0.028032   0.034304
7.2443  0   0.031872   0.03584
7.24437  0   0.03328   0.035456
7.24445  0   0.026368   0.040704
7.24453  0   0.034944   0.037632
7.24461  0   0.029056   0.03072
7.24469  0   0.02944   0.032768
7.24477  0   0.032256   0.036608
7.24484  0   0.032768   0.037632
7.24492  0   0.026112   0.037376
7.245  0   0.027392   0.03072
7.24508  0   0.029952   0.03712
7.24516  0   0.0288   0.034816
7.24523  0   0.027392   0.03456
7.24531  0   0.03264   0.037888
7.24539  0   0.029056   0.037504
7.24547  0   0.035712   0.035328
7.24555  0   0.030208   0.039808
7.24563  0   0.032768   0.034688
7.2457  0   0.031232   0.038912
7.24578  0   0.032256   0.037888
7.24586  0   0.027776   0.040704
7.24594  0   0.034688   0.037248
7.24602  0   0.032896   0.033792
7.24609  0   0.029824   0.036864
7.24617  0   0.032384   0.039296
7.24625  0   0.032256   0.038016
7.24633  0   0.030592   0.031616
7.24641  0   0.030592   0.0384
7.24648  0   0.029056   0.033152
7.24656  0   0.029952   0.036096
7.24664  0.000128   0.032   0.035584
7.24672  0   0.028672   0.03584
7.2468  0   0.029952   0.035072
7.24688  0   0.031616   0.035328
7.24695  0   0.032768   0.038784
7.24703  0   0.034304   0.033664
7.24711  0   0.030976   0.032384
7.24719  0   0.033024   0.035968
7.24727  0   0.028928   0.035968
7.24734  0   0.034304   0.040704
7.24742  0   0.030592   0.03584
7.2475  0.000128   0.03392   0.033024
7.24758  0   0.034304   0.03648
7.24766  0   0.032128   0.0352
7.24773  0   0.032   0.040448
7.24781  0   0.033152   0.03392
7.24789  0   0.03392   0.0352
7.24797  0   0.029952   0.038912
7.24805  0   0.027776   0.04096
7.24812  0   0.030848   0.038272
7.2482  0   0.032128   0.037504
7.24828  0   0.032   0.040448
7.24836  0   0.031232   0.035456
7.24844  0   0.031232   0.040576
7.24852  0   0.033536   0.031872
7.24859  0   0.036352   0.038528
7.24867  0   0.026752   0.032256
7.24875  0   0.03264   0.040704
7.24883  0   0.032896   0.040064
7.24891  0   0.028544   0.037888
7.24898  0   0.029184   0.036992
7.24906  0   0.03328   0.03328
7.24914  0   0.030336   0.035072
7.24922  0   0.033024   0.037888
7.2493  0   0.032512   0.03968
7.24938  0   0.029952   0.04032
7.24945  0   0.028288   0.037248
7.24953  0   0.032256   0.04032
7.24961  0   0.027776   0.036736
7.24969  0   0.03136   0.03584
7.24977  0   0.026496   0.036864
7.24984  0   0.030592   0.0384
7.24992  0   0.029568   0.035456
7.25  0   0.031104   0.032896
7.25008  0   0.03328   0.034176
7.25016  0   0.032896   0.033664
7.25023  0   0.03712   0.035456
7.25031  0   0.028416   0.0384
7.25039  0   0.031872   0.036352
7.25047  0   0.029952   0.03904
7.25055  0   0.032384   0.037376
7.25063  0.000128   0.032768   0.035584
7.2507  0   0.029184   0.036096
7.25078  0   0.034944   0.036736
7.25086  0   0.03008   0.038656
7.25094  0   0.032896   0.036736
7.25102  0   0.030976   0.032128
7.25109  0   0.028672   0.037504
7.25117  0   0.029312   0.0352
7.25125  0   0.030464   0.034688
7.25133  0   0.030976   0.035968
7.25141  0   0.030336   0.035584
7.25148  0   0.029824   0.036224
7.25156  0   0.030208   0.03968
7.25164  0   0.030464   0.033408
7.25172  0   0.029824   0.03584
7.2518  0   0.029056   0.035072
7.25188  0   0.035328   0.039552
7.25195  0   0.029056   0.036096
7.25203  0   0.031616   0.035968
7.25211  0   0.031488   0.034816
7.25219  0   0.029824   0.038784
7.25227  0   0.029696   0.037504
7.25234  0   0.029184   0.035584
7.25242  0   0.034176   0.038272
7.2525  0   0.034304   0.039424
7.25258  0   0.029184   0.036736
7.25266  0   0.033792   0.033152
7.25273  0   0.034432   0.039296
7.25281  0   0.033152   0.037888
7.25289  0   0.031104   0.034944
7.25297  0   0.028544   0.034944
7.25305  0   0.031488   0.036224
7.25312  0   0.032512   0.036864
7.2532  0   0.031232   0.0352
7.25328  0   0.036096   0.0384
7.25336  0   0.032768   0.033536
7.25344  0   0.031104   0.038528
7.25352  0   0.027904   0.037888
7.25359  0.000128   0.034176   0.038912
7.25367  0   0.031488   0.036736
7.25375  0   0.032128   0.034048
7.25383  0   0.027904   0.037632
7.25391  0   0.029184   0.036736
7.25398  0   0.02944   0.0352
7.25406  0   0.02944   0.039424
7.25414  0   0.028672   0.037632
7.25422  0   0.032128   0.039424
7.2543  0   0.034048   0.037504
7.25438  0   0.032256   0.03392
7.25445  0   0.031744   0.037632
7.25453  0   0.033024   0.0352
7.25461  0   0.031488   0.034816
7.25469  0   0.034432   0.042624
7.25477  0   0.034048   0.034176
7.25484  0   0.030848   0.035072
7.25492  0   0.029312   0.035712
7.255  0   0.033024   0.036352
7.25508  0   0.032512   0.038528
7.25516  0   0.030208   0.039296
7.25523  0   0.032896   0.041856
7.25531  0   0.028544   0.03712
7.25539  0   0.032256   0.038016
7.25547  0   0.032768   0.034816
7.25555  0   0.03072   0.037504
7.25563  0   0.032   0.035456
7.2557  0.000128   0.031872   0.034688
7.25578  0   0.031872   0.04224
7.25586  0   0.03456   0.034048
7.25594  0   0.032   0.035584
7.25602  0   0.03584   0.038144
7.25609  0   0.029696   0.035456
7.25617  0   0.029312   0.037504
7.25625  0   0.028672   0.0384
7.25633  0   0.033152   0.036608
7.25641  0   0.033792   0.03328
7.25648  0   0.032512   0.034432
7.25656  0   0.028544   0.037248
7.25664  0   0.030592   0.03264
7.25672  0   0.03456   0.038272
7.2568  0   0.031232   0.03584
7.25687  0   0.031232   0.038272
7.25695  0   0.027904   0.037504
7.25703  0   0.03072   0.04096
7.25711  0   0.03136   0.0384
7.25719  0   0.030336   0.038016
7.25727  0   0.029184   0.040064
7.25734  0   0.03072   0.039552
7.25742  0   0.030464   0.039808
7.2575  0   0.031616   0.035328
7.25758  0   0.030848   0.031232
7.25766  0   0.033664   0.035712
7.25773  0   0.030208   0.033536
7.25781  0   0.028672   0.036352
7.25789  0   0.03264   0.0352
7.25797  0   0.030336   0.039808
7.25805  0   0.028544   0.039296
7.25812  0   0.027776   0.034176
7.2582  0   0.029696   0.036352
7.25828  0   0.032896   0.037888
7.25836  0   0.03264   0.037504
7.25844  0   0.032768   0.03584
7.25852  0   0.032512   0.036608
7.25859  0   0.028416   0.037376
7.25867  0   0.031616   0.036992
7.25875  0   0.032128   0.03264
7.25883  0   0.032896   0.035456
7.25891  0   0.03584   0.040192
7.25898  0.000128   0.036224   0.034176
7.25906  0   0.030208   0.036864
7.25914  0   0.027648   0.035968
7.25922  0   0.033536   0.033408
7.2593  0   0.030208   0.038528
7.25938  0   0.03008   0.03456
7.25945  0   0.033664   0.037504
7.25953  0   0.03264   0.038528
7.25961  0   0.03072   0.035584
7.25969  0   0.027136   0.040064
7.25977  0   0.03328   0.040064
7.25984  0   0.031488   0.036096
7.25992  0   0.032512   0.034048
7.26  0   0.032384   0.039552
7.26008  0   0.032128   0.036736
7.26016  0   0.032768   0.03584
7.26023  0   0.031744   0.038784
7.26031  0   0.031616   0.04032
7.26039  0   0.03072   0.036096
7.26047  0   0.02688   0.03584
7.26055  0   0.032128   0.039552
7.26063  0   0.032128   0.03648
7.2607  0   0.032256   0.036992
7.26078  0   0.033024   0.032
7.26086  0   0.029568   0.034176
7.26094  0   0.034048   0.037888
7.26102  0   0.027904   0.03776
7.26109  0   0.03264   0.038016
7.26117  0   0.031872   0.038016
7.26125  0   0.034048   0.036736
7.26133  0   0.03264   0.03584
7.26141  0   0.031488   0.034304
7.26148  0   0.031616   0.03264
7.26156  0   0.028928   0.038528
7.26164  0   0.032384   0.032128
7.26172  0   0.033408   0.03904
7.2618  0   0.028928   0.037632
7.26187  0   0.029824   0.033792
7.26195  0   0.031232   0.036864
7.26203  0   0.031616   0.033664
7.26211  0   0.035072   0.033152
7.26219  0   0.032   0.036864
7.26227  0   0.029952   0.04032
7.26234  0   0.03584   0.038144
7.26242  0   0.029952   0.035072
7.2625  0   0.033152   0.034816
7.26258  0   0.02944   0.033024
7.26266  0.000128   0.028032   0.035584
7.26273  0   0.030976   0.036352
7.26281  0   0.032384   0.034816
7.26289  0   0.030208   0.038016
7.26297  0   0.031616   0.035328
7.26305  0   0.033024   0.036096
7.26313  0   0.030464   0.036224
7.2632  0   0.033152   0.03904
7.26328  0   0.029056   0.03584
7.26336  0   0.032256   0.03648
7.26344  0   0.033664   0.034816
7.26352  0   0.03328   0.038656
7.26359  0   0.031872   0.038656
7.26367  0   0.029184   0.03648
7.26375  0   0.030592   0.038784
7.26383  0.000128   0.029568   0.035072
7.26391  0   0.031104   0.034816
7.26398  0   0.02816   0.034816
7.26406  0   0.028288   0.041472
7.26414  0   0.032384   0.038784
7.26422  0   0.034944   0.033792
7.2643  0   0.032768   0.037376
7.26438  0   0.025856   0.038016
7.26445  0   0.02944   0.036096
7.26453  0   0.031744   0.034816
7.26461  0   0.03392   0.033152
7.26469  0   0.028032   0.032256
7.26477  0   0.032896   0.035712
7.26484  0.000128   0.03136   0.033152
7.26492  0   0.034816   0.036096
7.265  0   0.031616   0.0352
7.26508  0   0.03008   0.03584
7.26516  0   0.031104   0.0352
7.26523  0   0.033024   0.036224
7.26531  0   0.026752   0.035712
7.26539  0   0.03072   0.036864
7.26547  0   0.03008   0.03712
7.26555  0   0.029824   0.038528
7.26562  0   0.033152   0.03264
7.2657  0   0.035328   0.034048
7.26578  0   0.033408   0.036096
7.26586  0   0.029568   0.036608
7.26594  0   0.031488   0.034304
7.26602  0   0.032768   0.032512
7.26609  0   0.032128   0.038528
7.26617  0   0.033024   0.036864
7.26625  0   0.030464   0.040192
7.26633  0   0.032128   0.038912
7.26641  0   0.031872   0.040448
7.26648  0   0.034816   0.036992
7.26656  0   0.03072   0.03456
7.26664  0   0.033024   0.03584
7.26672  0   0.030208   0.03264
7.2668  0   0.034432   0.03904
7.26687  0   0.029056   0.0352
7.26695  0   0.033408   0.033408
7.26703  0   0.030848   0.037248
7.26711  0   0.032128   0.037504
7.26719  0   0.030208   0.040192
7.26727  0   0.029696   0.036096
7.26734  0   0.027776   0.036992
7.26742  0   0.032128   0.032384
7.2675  0   0.03136   0.037888
7.26758  0   0.030976   0.035584
7.26766  0   0.029056   0.038144
7.26773  0   0.030208   0.035456
7.26781  0   0.036224   0.034688
7.26789  0   0.033792   0.0384
7.26797  0   0.029696   0.037888
7.26805  0   0.029184   0.029952
7.26813  0   0.030464   0.038656
7.2682  0   0.029696   0.035712
7.26828  0.000128   0.03072   0.036224
7.26836  0   0.032768   0.035712
7.26844  0   0.029952   0.040192
7.26852  0   0.032768   0.041216
7.26859  0   0.030592   0.039168
7.26867  0   0.034048   0.037376
7.26875  0   0.029056   0.036992
7.26883  0   0.030336   0.036352
7.26891  0   0.030336   0.03456
7.26898  0   0.030464   0.033408
7.26906  0   0.026368   0.039552
7.26914  0   0.031104   0.03648
7.26922  0   0.033152   0.036992
7.2693  0   0.03072   0.03712
7.26938  0   0.028544   0.036608
7.26945  0   0.034816   0.03456
7.26953  0   0.03136   0.036736
7.26961  0   0.033664   0.03648
7.26969  0   0.032   0.037504
7.26977  0   0.031616   0.036608
7.26984  0   0.030976   0.037376
7.26992  0   0.028032   0.040192
7.27  0   0.028416   0.03456
7.27008  0   0.033792   0.0352
7.27016  0   0.034048   0.03456
7.27023  0   0.032512   0.03648
7.27031  0   0.032128   0.0352
7.27039  0   0.030464   0.034176
7.27047  0   0.0288   0.041216
7.27055  0   0.028032   0.0352
7.27062  0   0.032512   0.03648
7.2707  0   0.032   0.038528
7.27078  0   0.032896   0.038016
7.27086  0   0.029952   0.035968
7.27094  0   0.033408   0.037248
7.27102  0   0.032768   0.037632
7.27109  0   0.028544   0.033024
7.27117  0   0.031488   0.038656
7.27125  0   0.02752   0.032128
7.27133  0   0.034688   0.039936
7.27141  0   0.030976   0.036096
7.27148  0   0.028672   0.034304
7.27156  0   0.033024   0.039808
7.27164  0   0.033024   0.037632
7.27172  0   0.032   0.039424
7.2718  0   0.033152   0.0352
7.27188  0   0.028544   0.036736
7.27195  0   0.031232   0.038144
7.27203  0   0.031104   0.03776
7.27211  0   0.03136   0.034304
7.27219  0   0.028032   0.034688
7.27227  0   0.029568   0.03584
7.27234  0   0.031232   0.039424
7.27242  0   0.028416   0.032896
7.2725  0   0.032896   0.0384
7.27258  0.000128   0.034304   0.0352
7.27266  0   0.031232   0.034816
7.27273  0.000128   0.032768   0.039552
7.27281  0   0.03008   0.036992
7.27289  0   0.028032   0.036736
7.27297  0   0.031616   0.033024
7.27305  0   0.032128   0.036736
7.27313  0   0.028416   0.032128
7.2732  0   0.032256   0.034688
7.27328  0   0.031104   0.037248
7.27336  0   0.032256   0.03648
7.27344  0   0.031744   0.039168
7.27352  0   0.032384   0.03712
7.27359  0   0.03328   0.036736
7.27367  0   0.033536   0.033024
7.27375  0   0.031616   0.03776
7.27383  0   0.027264   0.03456
7.27391  0   0.030592   0.037888
7.27398  0   0.033024   0.031104
7.27406  0   0.032128   0.034688
7.27414  0   0.031104   0.034304
7.27422  0   0.032384   0.0352
7.2743  0   0.032128   0.03456
7.27438  0   0.029568   0.031872
7.27445  0   0.03072   0.040064
7.27453  0   0.028416   0.035712
7.27461  0   0.031872   0.032896
7.27469  0   0.033536   0.033664
7.27477  0   0.03008   0.035072
7.27484  0   0.030976   0.036352
7.27492  0.000128   0.031872   0.034304
7.275  0   0.034176   0.038784
7.27508  0   0.028416   0.038528
7.27516  0   0.030464   0.036096
7.27523  0   0.029824   0.036224
7.27531  0   0.03392   0.038528
7.27539  0   0.033024   0.035328
7.27547  0   0.033792   0.03776
7.27555  0   0.029952   0.03584
7.27562  0   0.032128   0.034816
7.2757  0   0.03136   0.033792
7.27578  0   0.033792   0.04288
7.27586  0   0.028288   0.034944
7.27594  0   0.03264   0.034048
7.27602  0   0.032   0.033408
7.27609  0   0.03328   0.035072
7.27617  0   0.029312   0.035328
7.27625  0   0.031744   0.037248
7.27633  0   0.03008   0.036352
7.27641  0   0.028928   0.037504
7.27648  0   0.0288   0.036608
7.27656  0   0.02944   0.03776
7.27664  0   0.02944   0.035712
7.27672  0   0.025472   0.036736
7.2768  0   0.03008   0.03584
7.27688  0   0.034304   0.034816
7.27695  0   0.0288   0.034944
7.27703  0   0.030848   0.03776
7.27711  0.000128   0.029568   0.038144
7.27719  0   0.028416   0.037888
7.27727  0   0.03008   0.035712
7.27734  0   0.03264   0.040576
7.27742  0   0.032512   0.031488
7.2775  0   0.030976   0.036736
7.27758  0   0.032384   0.034688
7.27766  0   0.032256   0.03392
7.27773  0   0.03072   0.034944
7.27781  0   0.031616   0.034176
7.27789  0   0.029696   0.033152
7.27797  0   0.031488   0.036608
7.27805  0   0.031232   0.041088
7.27813  0   0.031488   0.038016
7.2782  0   0.035968   0.037504
7.27828  0   0.029312   0.034816
7.27836  0   0.031616   0.03968
7.27844  0   0.030592   0.034048
7.27852  0   0.028288   0.03712
7.27859  0   0.03008   0.036224
7.27867  0   0.028416   0.036096
7.27875  0   0.034304   0.037376
7.27883  0   0.029824   0.033408
7.27891  0   0.032128   0.034816
7.27898  0   0.033024   0.03392
7.27906  0   0.029568   0.036224
7.27914  0   0.0288   0.036864
7.27922  0   0.032896   0.036352
7.2793  0   0.03328   0.03456
7.27937  0   0.032   0.038144
7.27945  0   0.03136   0.036096
7.27953  0   0.034048   0.03392
7.27961  0   0.032256   0.036352
7.27969  0   0.030208   0.032256
7.27977  0   0.02816   0.03392
7.27984  0   0.03136   0.032256
7.27992  0   0.031488   0.036992
7.28  0   0.032   0.036736
7.28008  0   0.031488   0.038272
7.28016  0   0.02944   0.035328
7.28023  0   0.032   0.035584
7.28031  0   0.029824   0.0352
7.28039  0   0.029056   0.03392
7.28047  0   0.031872   0.036096
7.28055  0   0.033536   0.0384
7.28063  0   0.03328   0.03712
7.2807  0   0.031616   0.037632
7.28078  0   0.030592   0.035584
7.28086  0   0.028672   0.036224
7.28094  0   0.03008   0.032256
7.28102  0   0.030336   0.033536
7.28109  0   0.029184   0.033152
7.28117  0   0.02944   0.033152
7.28125  0   0.029184   0.034944
7.28133  0   0.030464   0.035072
7.28141  0   0.028544   0.03712
7.28148  0.000128   0.032128   0.035072
7.28156  0   0.034176   0.037632
7.28164  0   0.02944   0.039296
7.28172  0   0.028544   0.0352
7.2818  0   0.030976   0.037888
7.28188  0   0.031744   0.037248
7.28195  0   0.03328   0.034176
7.28203  0   0.030592   0.034048
7.28211  0   0.030464   0.036864
7.28219  0   0.032896   0.034816
7.28227  0   0.029184   0.036864
7.28234  0   0.032384   0.034048
7.28242  0   0.029568   0.033536
7.2825  0   0.032384   0.034176
7.28258  0   0.031488   0.040448
7.28266  0   0.036992   0.035456
7.28273  0.000128   0.030464   0.038144
7.28281  0   0.032128   0.040704
7.28289  0   0.028288   0.035584
7.28297  0   0.031744   0.038784
7.28305  0   0.028672   0.036224
7.28313  0   0.033536   0.03904
7.2832  0   0.029312   0.03456
7.28328  0   0.031232   0.0352
7.28336  0   0.029568   0.034304
7.28344  0   0.027776   0.03648
7.28352  0   0.028288   0.03648
7.28359  0   0.034432   0.035584
7.28367  0   0.03264   0.034944
7.28375  0   0.03008   0.038784
7.28383  0   0.029824   0.03392
7.28391  0   0.032256   0.035456
7.28398  0   0.029568   0.036608
7.28406  0   0.030208   0.037376
7.28414  0   0.030464   0.034176
7.28422  0   0.030208   0.037248
7.2843  0   0.029056   0.035072
7.28437  0.000128   0.03136   0.039168
7.28445  0   0.027776   0.03648
7.28453  0   0.027136   0.03456
7.28461  0   0.03264   0.03648
7.28469  0.000128   0.032128   0.037632
7.28477  0   0.028416   0.036224
7.28484  0   0.030336   0.03456
7.28492  0   0.03136   0.037632
7.285  0   0.033024   0.03264
7.28508  0   0.029312   0.038272
7.28516  0   0.030848   0.034688
7.28523  0   0.033024   0.036864
7.28531  0   0.029952   0.040576
7.28539  0   0.031616   0.03712
7.28547  0   0.030592   0.040832
7.28555  0   0.0288   0.03584
7.28563  0   0.0288   0.035456
7.2857  0   0.030848   0.033792
7.28578  0.000128   0.03072   0.036992
7.28586  0   0.029056   0.03712
7.28594  0   0.030848   0.035968
7.28602  0   0.032512   0.034432
7.28609  0   0.031616   0.03584
7.28617  0   0.031744   0.035712
7.28625  0   0.033408   0.033792
7.28633  0.000128   0.030336   0.037504
7.28641  0.000128   0.033152   0.035328
7.28648  0.000128   0.031488   0.032768
7.28656  0   0.031488   0.03776
7.28664  0   0.030976   0.036992
7.28672  0   0.033664   0.033664
7.2868  0   0.030848   0.036992
7.28688  0   0.030976   0.038016
7.28695  0   0.030336   0.039552
7.28703  0   0.030464   0.034304
7.28711  0   0.030336   0.035072
7.28719  0   0.027136   0.037888
7.28727  0   0.027776   0.035968
7.28734  0   0.032128   0.035712
7.28742  0   0.03328   0.038272
7.2875  0   0.032   0.035072
7.28758  0   0.026752   0.039808
7.28766  0   0.031744   0.038144
7.28773  0   0.03392   0.036352
7.28781  0   0.02816   0.035584
7.28789  0   0.031872   0.034176
7.28797  0   0.030592   0.035072
7.28805  0   0.030592   0.034944
7.28812  0   0.030208   0.039936
7.2882  0   0.031616   0.03584
7.28828  0   0.02944   0.037248
7.28836  0   0.031488   0.037888
7.28844  0   0.03072   0.039424
7.28852  0   0.029312   0.035456
7.28859  0   0.027392   0.038528
7.28867  0   0.033792   0.0384
7.28875  0   0.029568   0.03328
7.28883  0   0.027392   0.038656
7.28891  0   0.032512   0.033152
7.28898  0   0.032128   0.033024
7.28906  0   0.029312   0.036736
7.28914  0   0.028032   0.032896
7.28922  0   0.029952   0.0416
7.2893  0   0.031744   0.035328
7.28937  0   0.030464   0.035584
7.28945  0   0.0288   0.039296
7.28953  0   0.02944   0.036736
7.28961  0   0.030848   0.040576
7.28969  0   0.028672   0.033408
7.28977  0   0.030592   0.039296
7.28984  0   0.035328   0.03648
7.28992  0   0.031872   0.036992
7.29  0   0.03008   0.034688
7.29008  0   0.03136   0.037376
7.29016  0   0.034944   0.03328
7.29023  0   0.032   0.037632
7.29031  0   0.029824   0.033536
7.29039  0   0.029952   0.035456
7.29047  0   0.032896   0.035968
7.29055  0   0.027648   0.039552
7.29063  0   0.02752   0.035712
7.2907  0   0.029696   0.039808
7.29078  0.000128   0.0352   0.038784
7.29086  0   0.032   0.039552
7.29094  0   0.032384   0.036608
7.29102  0   0.027904   0.037504
7.29109  0   0.032384   0.034176
7.29117  0   0.03008   0.038144
7.29125  0   0.029568   0.039936
7.29133  0   0.02752   0.037248
7.29141  0   0.028928   0.038656
7.29148  0   0.033536   0.035584
7.29156  0   0.03072   0.033792
7.29164  0   0.030208   0.032768
7.29172  0   0.03136   0.038784
7.2918  0   0.030464   0.038144
7.29188  0   0.027776   0.039168
7.29195  0   0.03264   0.035328
7.29203  0   0.032768   0.036352
7.29211  0   0.031616   0.038912
7.29219  0   0.030208   0.034816
7.29227  0   0.03072   0.040576
7.29234  0   0.03072   0.042624
7.29242  0   0.029696   0.034304
7.2925  0   0.033024   0.034048
7.29258  0   0.030976   0.039168
7.29266  0   0.031104   0.0352
7.29273  0   0.029184   0.039552
7.29281  0   0.031104   0.034432
7.29289  0   0.031872   0.035072
7.29297  0   0.030592   0.035584
7.29305  0   0.028288   0.034816
7.29312  0   0.032896   0.036864
7.2932  0   0.033024   0.035072
7.29328  0   0.02944   0.035584
7.29336  0   0.032384   0.035712
7.29344  0   0.03072   0.035712
7.29352  0   0.027648   0.040064
7.29359  0   0.032   0.036608
7.29367  0   0.029056   0.034432
7.29375  0   0.030208   0.036224
7.29383  0.000128   0.031104   0.034944
7.29391  0   0.028032   0.039296
7.29398  0   0.028928   0.038272
7.29406  0   0.030336   0.034176
7.29414  0   0.032   0.040448
7.29422  0.000128   0.029696   0.031488
7.2943  0   0.030208   0.034432
7.29438  0   0.028928   0.032
7.29445  0   0.029312   0.037632
7.29453  0   0.030464   0.035712
7.29461  0   0.030976   0.037504
7.29469  0   0.034816   0.037632
7.29477  0   0.028032   0.03584
7.29484  0   0.030848   0.034432
7.29492  0   0.031872   0.033024
7.295  0   0.031488   0.037632
7.29508  0   0.031488   0.035712
7.29516  0   0.033024   0.033408
7.29523  0   0.027648   0.033024
7.29531  0   0.033408   0.039296
7.29539  0   0.029184   0.034944
7.29547  0   0.032256   0.037632
7.29555  0   0.03328   0.039168
7.29563  0   0.031232   0.038016
7.2957  0.000128   0.02752   0.037504
7.29578  0   0.027392   0.035328
7.29586  0   0.03392   0.035456
7.29594  0   0.029568   0.033408
7.29602  0   0.028672   0.036352
7.29609  0   0.028544   0.036224
7.29617  0   0.028032   0.03712
7.29625  0   0.029696   0.035072
7.29633  0   0.03328   0.036608
7.29641  0   0.030592   0.035968
7.29648  0   0.030592   0.035968
7.29656  0   0.025216   0.036736
7.29664  0   0.032512   0.035968
7.29672  0   0.029696   0.03584
7.2968  0   0.029312   0.034048
7.29688  0   0.0288   0.0384
7.29695  0   0.031104   0.0384
7.29703  0   0.028288   0.03008
7.29711  0   0.03392   0.038528
7.29719  0   0.030208   0.036352
7.29727  0   0.034688   0.034688
7.29734  0   0.029696   0.036096
7.29742  0   0.033408   0.033664
7.2975  0   0.031232   0.038144
7.29758  0   0.031744   0.036224
7.29766  0   0.029568   0.030848
7.29773  0   0.035712   0.038144
7.29781  0   0.02944   0.03712
7.29789  0   0.030592   0.033664
7.29797  0   0.035072   0.034304
7.29805  0   0.029568   0.034432
7.29812  0   0.028672   0.038912
7.2982  0   0.033152   0.0352
7.29828  0   0.025216   0.038784
7.29836  0   0.032512   0.0352
7.29844  0   0.027136   0.03648
7.29852  0   0.032   0.037632
7.29859  0   0.031616   0.033664
7.29867  0   0.026368   0.036352
7.29875  0   0.03136   0.03776
7.29883  0   0.031872   0.037248
7.29891  0   0.031488   0.036736
7.29898  0   0.027904   0.03648
7.29906  0   0.034944   0.032512
7.29914  0   0.032768   0.033408
7.29922  0.000128   0.031232   0.036224
7.2993  0   0.03136   0.037376
7.29938  0   0.027776   0.035456
7.29945  0   0.03264   0.03904
7.29953  0   0.029312   0.037376
7.29961  0   0.030208   0.03904
7.29969  0   0.030592   0.036864
7.29977  0   0.028416   0.036608
7.29984  0   0.028416   0.0352
7.29992  0   0.03072   0.038528
7.3  0   0.031872   0.039936
7.30008  0   0.031232   0.034048
7.30016  0   0.0288   0.036864
7.30023  0   0.030592   0.036736
7.30031  0   0.029952   0.03584
7.30039  0   0.032896   0.0384
7.30047  0   0.030848   0.036224
7.30055  0   0.034688   0.031104
7.30063  0   0.030976   0.037248
7.3007  0   0.028288   0.038144
7.30078  0   0.033664   0.038272
7.30086  0   0.033152   0.035712
7.30094  0   0.034176   0.036736
7.30102  0   0.031488   0.032768
7.30109  0   0.02816   0.036736
7.30117  0   0.03072   0.038656
7.30125  0   0.03008   0.038016
7.30133  0   0.028032   0.038784
7.30141  0   0.031616   0.037504
7.30148  0   0.030592   0.035584
7.30156  0   0.028416   0.038016
7.30164  0   0.03136   0.036224
7.30172  0.000128   0.030208   0.035456
7.3018  0   0.032128   0.038784
7.30187  0   0.028928   0.038784
7.30195  0   0.029696   0.036352
7.30203  0   0.029568   0.034048
7.30211  0   0.032   0.035328
7.30219  0   0.028672   0.035072
7.30227  0   0.02944   0.034304
7.30234  0   0.029312   0.035712
7.30242  0.000128   0.026624   0.034176
7.3025  0   0.030208   0.03008
7.30258  0   0.02944   0.032
7.30266  0   0.032512   0.035456
7.30273  0   0.03136   0.036096
7.30281  0   0.026624   0.03264
7.30289  0   0.030464   0.038144
7.30297  0   0.030848   0.034432
7.30305  0   0.030592   0.036352
7.30313  0   0.02944   0.03712
7.3032  0   0.029184   0.035968
7.30328  0   0.031872   0.036992
7.30336  0   0.032896   0.035328
7.30344  0   0.030336   0.034432
7.30352  0   0.03392   0.039296
7.30359  0   0.03136   0.039296
7.30367  0   0.032768   0.036992
7.30375  0   0.0288   0.036352
7.30383  0   0.030464   0.033664
7.30391  0.000128   0.027776   0.032512
7.30398  0   0.029696   0.037376
7.30406  0   0.029568   0.03584
7.30414  0   0.034304   0.036224
7.30422  0   0.030848   0.035328
7.3043  0   0.03328   0.036224
7.30438  0   0.02944   0.031872
7.30445  0   0.031104   0.034176
7.30453  0   0.032512   0.036352
7.30461  0   0.03136   0.031616
7.30469  0   0.03008   0.036608
7.30477  0   0.03008   0.037376
7.30484  0   0.029056   0.034048
7.30492  0   0.031232   0.03456
7.305  0   0.029696   0.032
7.30508  0   0.029696   0.03456
7.30516  0   0.032256   0.039552
7.30523  0   0.029056   0.036608
7.30531  0   0.029952   0.037888
7.30539  0   0.03456   0.0352
7.30547  0   0.029952   0.041216
7.30555  0   0.028416   0.037376
7.30563  0   0.031616   0.03712
7.3057  0   0.03136   0.03584
7.30578  0   0.03456   0.034176
7.30586  0   0.032128   0.0384
7.30594  0   0.032384   0.038784
7.30602  0   0.029952   0.03712
7.30609  0   0.028544   0.039808
7.30617  0   0.0288   0.038912
7.30625  0   0.030848   0.03392
7.30633  0   0.033024   0.037504
7.30641  0   0.032512   0.036864
7.30648  0   0.03008   0.033408
7.30656  0   0.028416   0.0352
7.30664  0   0.028416   0.032768
7.30672  0   0.032   0.032512
7.3068  0   0.030592   0.036736
7.30687  0   0.03072   0.039168
7.30695  0.000128   0.031744   0.032768
7.30703  0   0.029952   0.034176
7.30711  0   0.028672   0.03904
7.30719  0   0.031104   0.033536
7.30727  0   0.028544   0.032256
7.30734  0   0.030592   0.03392
7.30742  0   0.030848   0.035712
7.3075  0   0.03072   0.03648
7.30758  0.000128   0.031872   0.03904
7.30766  0   0.027904   0.035968
7.30773  0   0.030464   0.03456
7.30781  0   0.03136   0.038144
7.30789  0   0.032384   0.033408
7.30797  0   0.032128   0.033664
7.30805  0   0.029568   0.038272
7.30813  0   0.032384   0.035584
7.3082  0   0.02816   0.039296
7.30828  0   0.02816   0.03712
7.30836  0   0.033664   0.035968
7.30844  0   0.030848   0.0352
7.30852  0   0.028672   0.033152
7.30859  0   0.029056   0.037632
7.30867  0   0.031232   0.034304
7.30875  0   0.027264   0.03776
7.30883  0   0.034048   0.039168
7.30891  0   0.031232   0.035968
7.30898  0   0.029568   0.034176
7.30906  0   0.03264   0.039552
7.30914  0   0.036224   0.0352
7.30922  0   0.0256   0.037248
7.3093  0   0.030336   0.039808
7.30938  0   0.0288   0.0384
7.30945  0   0.031232   0.036224
7.30953  0   0.027648   0.0352
7.30961  0   0.02944   0.0384
7.30969  0   0.031744   0.040448
7.30977  0   0.031104   0.036352
7.30984  0   0.029056   0.040832
7.30992  0   0.028288   0.035072
7.31  0   0.02944   0.03776
7.31008  0   0.033664   0.037504
7.31016  0   0.031744   0.036608
7.31023  0   0.03072   0.036096
7.31031  0   0.037888   0.041088
7.31039  0   0.03264   0.032896
7.31047  0   0.029568   0.03584
7.31055  0   0.03264   0.034816
7.31062  0   0.030848   0.039168
7.3107  0   0.030208   0.037888
7.31078  0   0.030976   0.034816
7.31086  0   0.028544   0.0384
7.31094  0   0.032128   0.033536
7.31102  0.000128   0.028416   0.034688
7.31109  0   0.029824   0.035456
7.31117  0   0.029056   0.035968
7.31125  0   0.032768   0.032128
7.31133  0   0.030208   0.035584
7.31141  0   0.031744   0.03584
7.31148  0   0.030976   0.03712
7.31156  0   0.03264   0.03456
7.31164  0   0.030592   0.038656
7.31172  0   0.029184   0.035328
7.3118  0   0.03328   0.039168
7.31188  0   0.032512   0.038784
7.31195  0   0.029952   0.035968
7.31203  0   0.030336   0.040448
7.31211  0   0.02944   0.036992
7.31219  0   0.035328   0.036992
7.31227  0   0.032256   0.034176
7.31234  0   0.0288   0.039296
7.31242  0   0.02944   0.03264
7.3125  0   0.027648   0.034688
7.31258  0   0.027136   0.035968
7.31266  0   0.029696   0.034816
7.31273  0   0.030592   0.0352
7.31281  0   0.028416   0.034304
7.31289  0   0.02944   0.037248
7.31297  0.000128   0.031104   0.035456
7.31305  0   0.030208   0.035712
7.31313  0   0.032   0.036992
7.3132  0   0.028416   0.037888
7.31328  0   0.032768   0.036096
7.31336  0   0.030592   0.032896
7.31344  0   0.029312   0.038784
7.31352  0   0.030208   0.040064
7.31359  0   0.030592   0.035968
7.31367  0.000128   0.032   0.035072
7.31375  0.000128   0.0288   0.035456
7.31383  0   0.031488   0.03392
7.31391  0   0.030208   0.036864
7.31398  0.000128   0.031488   0.036992
7.31406  0   0.02944   0.034816
7.31414  0   0.028672   0.038144
7.31422  0   0.030464   0.035456
7.3143  0   0.030208   0.036992
7.31438  0   0.031872   0.033408
7.31445  0   0.027648   0.034048
7.31453  0   0.029824   0.034944
7.31461  0   0.03072   0.035456
7.31469  0   0.028288   0.038528
7.31477  0   0.031488   0.031104
7.31484  0   0.028416   0.034944
7.31492  0   0.030592   0.034048
7.315  0   0.028416   0.040192
7.31508  0.000128   0.025984   0.037376
7.31516  0   0.029184   0.037248
7.31523  0   0.028672   0.031104
7.31531  0   0.032128   0.036096
7.31539  0   0.031616   0.0352
7.31547  0   0.028672   0.03968
7.31555  0   0.02688   0.035712
7.31562  0   0.02752   0.035456
7.3157  0   0.031488   0.031744
7.31578  0   0.028672   0.035328
7.31586  0   0.031232   0.035968
7.31594  0   0.033024   0.0352
7.31602  0.000128   0.030208   0.036096
7.31609  0   0.032768   0.038144
7.31617  0   0.031104   0.034304
7.31625  0   0.029312   0.033536
7.31633  0   0.030336   0.035584
7.31641  0   0.031104   0.040064
7.31648  0   0.029568   0.037376
7.31656  0   0.027776   0.0352
7.31664  0   0.029184   0.0384
7.31672  0   0.028416   0.032384
7.3168  0   0.029568   0.032128
7.31688  0   0.033152   0.035712
7.31695  0.000128   0.029824   0.033664
7.31703  0   0.030464   0.038656
7.31711  0   0.032256   0.034944
7.31719  0   0.032128   0.036224
7.31727  0   0.033024   0.039936
7.31734  0   0.029184   0.036224
7.31742  0   0.032768   0.035712
7.3175  0.000128   0.027904   0.039808
7.31758  0   0.02944   0.035968
7.31766  0   0.03136   0.033664
7.31773  0   0.03072   0.033408
7.31781  0   0.02816   0.031232
7.31789  0   0.029568   0.034304
7.31797  0   0.032384   0.036992
7.31805  0   0.031616   0.033792
7.31813  0   0.03072   0.034816
7.3182  0   0.030848   0.03264
7.31828  0   0.031232   0.034304
7.31836  0   0.030592   0.033152
7.31844  0   0.031488   0.039296
7.31852  0   0.028032   0.03584
7.31859  0   0.026368   0.038528
7.31867  0   0.028544   0.038656
7.31875  0   0.033152   0.034176
7.31883  0   0.029184   0.039424
7.31891  0   0.029312   0.032768
7.31898  0   0.028416   0.036864
7.31906  0   0.02944   0.035456
7.31914  0   0.032128   0.032128
7.31922  0   0.034432   0.037888
7.3193  0   0.028032   0.036864
7.31937  0   0.02688   0.035968
7.31945  0   0.031616   0.031744
7.31953  0   0.032   0.034688
7.31961  0.000128   0.03264   0.037376
7.31969  0.000128   0.031616   0.036608
7.31977  0   0.029568   0.038784
7.31984  0   0.028544   0.038016
7.31992  0   0.029184   0.033664
7.32  0   0.029952   0.036736
7.32008  0   0.028928   0.036992
7.32016  0   0.031872   0.03392
7.32023  0   0.031488   0.039936
7.32031  0   0.03136   0.034048
7.32039  0   0.031104   0.036992
7.32047  0   0.031104   0.0352
7.32055  0   0.030464   0.040832
7.32062  0   0.031616   0.035968
7.3207  0   0.030976   0.03584
7.32078  0   0.03008   0.034688
7.32086  0   0.031232   0.036736
7.32094  0   0.027392   0.032256
7.32102  0   0.02816   0.034432
7.32109  0   0.03136   0.038016
7.32117  0   0.030464   0.034176
7.32125  0   0.029184   0.034816
7.32133  0   0.031488   0.03584
7.32141  0   0.0288   0.034816
7.32148  0   0.029696   0.03584
7.32156  0   0.03136   0.037248
7.32164  0   0.029568   0.034688
7.32172  0   0.029696   0.04032
7.3218  0   0.033408   0.036608
7.32188  0   0.02816   0.037632
7.32195  0   0.0288   0.03456
7.32203  0   0.031232   0.035456
7.32211  0   0.03136   0.033664
7.32219  0   0.032384   0.033792
7.32227  0   0.03072   0.038528
7.32234  0   0.031232   0.03456
7.32242  0   0.034304   0.035712
7.3225  0   0.032512   0.040576
7.32258  0   0.032768   0.033024
7.32266  0   0.034176   0.03648
7.32273  0   0.032128   0.036864
7.32281  0   0.026112   0.034944
7.32289  0   0.033024   0.034944
7.32297  0   0.030848   0.036992
7.32305  0   0.030592   0.036224
7.32313  0   0.03072   0.03776
7.3232  0   0.030848   0.038016
7.32328  0   0.03328   0.036608
7.32336  0   0.030208   0.038272
7.32344  0   0.0288   0.03456
7.32352  0   0.029696   0.034304
7.32359  0   0.031488   0.036864
7.32367  0   0.030976   0.03584
7.32375  0   0.034432   0.034304
7.32383  0   0.028544   0.037888
7.32391  0   0.029184   0.036224
7.32398  0   0.02944   0.037888
7.32406  0   0.029056   0.038912
7.32414  0   0.03264   0.036352
7.32422  0   0.030464   0.038784
7.3243  0   0.031744   0.0352
7.32437  0   0.027648   0.033408
7.32445  0   0.03264   0.035072
7.32453  0   0.029696   0.0352
7.32461  0   0.032   0.036992
7.32469  0   0.029056   0.035456
7.32477  0   0.029696   0.032896
7.32484  0   0.032384   0.037632
7.32492  0   0.028416   0.038272
7.325  0   0.029824   0.03456
7.32508  0   0.033792   0.032384
7.32516  0   0.029056   0.036736
7.32523  0   0.030592   0.035712
7.32531  0   0.030976   0.038528
7.32539  0   0.033792   0.034432
7.32547  0   0.029056   0.03968
7.32555  0   0.03072   0.039424
7.32563  0   0.032128   0.03776
7.3257  0   0.031872   0.033024
7.32578  0   0.027648   0.036608
7.32586  0   0.029824   0.034304
7.32594  0   0.029568   0.038272
7.32602  0   0.032896   0.03328
7.32609  0   0.032384   0.034176
7.32617  0   0.03136   0.036224
7.32625  0   0.0288   0.033408
7.32633  0   0.031616   0.037376
7.32641  0   0.032384   0.034816
7.32648  0   0.031872   0.038784
7.32656  0   0.031104   0.036224
7.32664  0   0.029184   0.036736
7.32672  0   0.031872   0.038016
7.3268  0   0.028544   0.030848
7.32688  0   0.0288   0.0352
7.32695  0   0.029952   0.035584
7.32703  0   0.03072   0.039424
7.32711  0   0.028672   0.038656
7.32719  0   0.031104   0.033408
7.32727  0.000128   0.029952   0.034944
7.32734  0   0.030976   0.034176
7.32742  0   0.032512   0.038144
7.3275  0   0.030336   0.039296
7.32758  0   0.032384   0.036864
7.32766  0   0.029312   0.036352
7.32773  0   0.031744   0.037504
7.32781  0   0.030464   0.036608
7.32789  0   0.030208   0.033152
7.32797  0   0.03136   0.03648
7.32805  0   0.031616   0.03712
7.32812  0   0.028288   0.0352
7.3282  0.000128   0.027008   0.037632
7.32828  0   0.028672   0.032256
7.32836  0   0.02944   0.033536
7.32844  0   0.029312   0.03328
7.32852  0   0.032512   0.033536
7.32859  0   0.030208   0.035584
7.32867  0   0.033536   0.037376
7.32875  0   0.034176   0.03456
7.32883  0   0.030848   0.038656
7.32891  0   0.034432   0.036864
7.32898  0   0.030848   0.033792
7.32906  0.000128   0.030336   0.034048
7.32914  0   0.031744   0.034816
7.32922  0   0.031744   0.03648
7.3293  0   0.02752   0.03392
7.32937  0.000128   0.030976   0.036736
7.32945  0   0.033792   0.03136
7.32953  0   0.033152   0.03712
7.32961  0   0.032384   0.031488
7.32969  0   0.030848   0.038272
7.32977  0   0.03072   0.0352
7.32984  0   0.02752   0.03712
7.32992  0   0.034816   0.0416
7.33  0   0.031104   0.036864
7.33008  0   0.03008   0.035712
7.33016  0.000128   0.031744   0.033792
7.33023  0   0.031232   0.036096
7.33031  0   0.03008   0.035328
7.33039  0   0.032768   0.037888
7.33047  0   0.025856   0.03648
7.33055  0   0.029824   0.034432
7.33063  0   0.032128   0.034944
7.3307  0   0.033664   0.036736
7.33078  0   0.032256   0.037504
7.33086  0   0.03008   0.039808
7.33094  0   0.027776   0.03456
7.33102  0   0.031744   0.034944
7.33109  0   0.03072   0.036608
7.33117  0   0.032128   0.034944
7.33125  0   0.028672   0.034048
7.33133  0   0.0352   0.039296
7.33141  0   0.029568   0.033152
7.33148  0   0.032384   0.0352
7.33156  0   0.028288   0.035968
7.33164  0   0.030336   0.038016
7.33172  0   0.032768   0.035328
7.3318  0   0.027392   0.0352
7.33188  0   0.032   0.035456
7.33195  0   0.03008   0.039296
7.33203  0   0.032768   0.036864
7.33211  0   0.028928   0.036864
7.33219  0   0.028032   0.034944
7.33227  0   0.029056   0.035328
7.33234  0   0.027136   0.035456
7.33242  0   0.031744   0.034688
7.3325  0   0.033664   0.037248
7.33258  0   0.030848   0.036096
7.33266  0   0.03264   0.035712
7.33273  0   0.029568   0.035328
7.33281  0   0.03008   0.035584
7.33289  0   0.030848   0.0352
7.33297  0   0.032256   0.031744
7.33305  0   0.031232   0.03968
7.33312  0   0.032   0.036096
7.3332  0   0.032512   0.040832
7.33328  0   0.02752   0.03712
7.33336  0   0.029184   0.03392
7.33344  0   0.030336   0.036096
7.33352  0   0.031104   0.035328
7.33359  0.000128   0.03136   0.036736
7.33367  0   0.03136   0.036992
7.33375  0   0.028928   0.036608
7.33383  0   0.032384   0.033536
7.33391  0   0.027008   0.036224
7.33398  0   0.030208   0.034816
7.33406  0   0.028672   0.033536
7.33414  0   0.032   0.032128
7.33422  0   0.031232   0.039296
7.3343  0   0.029952   0.036736
7.33438  0   0.032896   0.033664
7.33445  0   0.033024   0.035968
7.33453  0   0.034688   0.03648
7.33461  0.000128   0.027648   0.03456
7.33469  0   0.029696   0.03712
7.33477  0   0.031872   0.034816
7.33484  0   0.03456   0.034176
7.33492  0   0.033536   0.036608
7.335  0   0.031232   0.035968
7.33508  0   0.0288   0.035968
7.33516  0   0.027776   0.033408
7.33523  0   0.03136   0.039168
7.33531  0   0.034048   0.034944
7.33539  0   0.030592   0.034944
7.33547  0   0.025216   0.03456
7.33555  0   0.031488   0.035072
7.33563  0   0.030592   0.034432
7.3357  0   0.03008   0.034688
7.33578  0   0.028928   0.031872
7.33586  0   0.034816   0.036864
7.33594  0   0.030336   0.035584
7.33602  0   0.032384   0.035712
7.33609  0   0.032256   0.033664
7.33617  0   0.032896   0.032768
7.33625  0   0.029312   0.037376
7.33633  0   0.032768   0.035584
7.33641  0   0.03072   0.034304
7.33648  0   0.031744   0.03712
7.33656  0   0.03136   0.036224
7.33664  0   0.029568   0.035584
7.33672  0   0.028416   0.037632
7.3368  0   0.028032   0.034176
7.33688  0   0.030336   0.040192
7.33695  0   0.032   0.034176
7.33703  0.000128   0.03136   0.036096
7.33711  0   0.031616   0.03648
7.33719  0   0.032128   0.036096
7.33727  0   0.028416   0.035584
7.33734  0   0.030592   0.03328
7.33742  0   0.03136   0.034944
7.3375  0   0.032512   0.036864
7.33758  0   0.028672   0.036608
7.33766  0   0.03328   0.037248
7.33773  0   0.029184   0.032768
7.33781  0   0.03072   0.036736
7.33789  0   0.03392   0.033536
7.33797  0   0.028672   0.034432
7.33805  0   0.029568   0.038144
7.33812  0   0.028544   0.035456
7.3382  0   0.027648   0.03328
7.33828  0   0.03072   0.036608
7.33836  0   0.029056   0.03328
7.33844  0   0.029312   0.033408
7.33852  0   0.029184   0.03584
7.33859  0   0.03072   0.034176
7.33867  0   0.029184   0.0352
7.33875  0   0.0288   0.034432
7.33883  0   0.03008   0.03584
7.33891  0   0.031488   0.037504
7.33898  0   0.030592   0.034944
7.33906  0   0.027136   0.034048
7.33914  0   0.029056   0.033024
7.33922  0   0.030208   0.034944
7.3393  0   0.03648   0.031104
7.33938  0   0.029312   0.037632
7.33945  0   0.030464   0.038144
7.33953  0   0.030336   0.034432
7.33961  0   0.033664   0.034432
7.33969  0   0.026112   0.035712
7.33977  0   0.0352   0.035968
7.33984  0   0.029952   0.03584
7.33992  0   0.034944   0.035712
7.34  0   0.029056   0.033792
7.34008  0   0.029184   0.034432
7.34016  0.000128   0.028288   0.03584
7.34023  0   0.030464   0.034944
7.34031  0   0.033024   0.035712
7.34039  0   0.030464   0.0352
7.34047  0   0.031616   0.033792
7.34055  0   0.030208   0.036992
7.34063  0   0.029952   0.035584
7.3407  0   0.03008   0.034432
7.34078  0   0.031104   0.0352
7.34086  0   0.029568   0.036608
7.34094  0   0.030592   0.03776
7.34102  0   0.02816   0.035712
7.34109  0   0.027776   0.036864
7.34117  0   0.033408   0.035712
7.34125  0   0.032128   0.03776
7.34133  0   0.029824   0.035968
7.34141  0   0.030976   0.036992
7.34148  0   0.029184   0.035712
7.34156  0   0.028288   0.03776
7.34164  0   0.028544   0.035584
7.34172  0   0.032128   0.03776
7.3418  0   0.033408   0.036992
7.34187  0   0.031104   0.0352
7.34195  0   0.029696   0.036864
7.34203  0   0.032256   0.039424
7.34211  0   0.028928   0.032128
7.34219  0   0.031488   0.038528
7.34227  0   0.031232   0.03584
7.34234  0   0.032512   0.034432
7.34242  0   0.03264   0.033024
7.3425  0   0.028032   0.034944
7.34258  0   0.029952   0.032768
7.34266  0   0.029696   0.032384
7.34273  0   0.028032   0.037376
7.34281  0.000128   0.035456   0.039552
7.34289  0   0.033536   0.035328
7.34297  0   0.032896   0.04032
7.34305  0   0.032   0.03328
7.34313  0   0.02752   0.032384
7.3432  0   0.033152   0.03904
7.34328  0   0.030208   0.035584
7.34336  0   0.03072   0.035328
7.34344  0   0.031616   0.034304
7.34352  0   0.027392   0.034944
7.34359  0   0.027648   0.03328
7.34367  0   0.028928   0.0384
7.34375  0   0.029696   0.032
7.34383  0   0.026752   0.035072
7.34391  0.000128   0.028544   0.038272
7.34398  0   0.025728   0.032896
7.34406  0   0.028672   0.032896
7.34414  0   0.027392   0.0416
7.34422  0   0.029568   0.033792
7.3443  0   0.03136   0.036736
7.34438  0   0.029952   0.033792
7.34445  0   0.032512   0.03136
7.34453  0.000128   0.03328   0.034176
7.34461  0   0.032128   0.036096
7.34469  0   0.029312   0.034048
7.34477  0   0.03008   0.035072
7.34484  0   0.031616   0.038144
7.34492  0   0.029952   0.036608
7.345  0   0.030592   0.033792
7.34508  0   0.035712   0.033536
7.34516  0   0.031872   0.03328
7.34523  0   0.035584   0.036608
7.34531  0   0.035456   0.035072
7.34539  0   0.03136   0.0384
7.34547  0   0.032384   0.03648
7.34555  0   0.030976   0.034944
7.34563  0   0.031488   0.038016
7.3457  0   0.028544   0.038272
7.34578  0   0.030976   0.035456
7.34586  0   0.029568   0.034176
7.34594  0   0.031232   0.0352
7.34602  0   0.029952   0.0384
7.34609  0.000128   0.030336   0.034944
7.34617  0   0.031104   0.036736
7.34625  0   0.029696   0.037248
7.34633  0   0.03136   0.031872
7.34641  0   0.027648   0.030336
7.34648  0   0.028416   0.039168
7.34656  0   0.026624   0.034176
7.34664  0   0.026752   0.034176
7.34672  0   0.028032   0.035072
7.3468  0   0.027392   0.03776
7.34687  0   0.029312   0.032384
7.34695  0   0.028928   0.034304
7.34703  0   0.028928   0.036992
7.34711  0   0.034816   0.039424
7.34719  0.000128   0.029184   0.033408
7.34727  0   0.03072   0.039936
7.34734  0   0.033792   0.036736
7.34742  0   0.026112   0.039552
7.3475  0   0.028672   0.033664
7.34758  0   0.030848   0.037248
7.34766  0   0.029952   0.036864
7.34773  0   0.030208   0.036224
7.34781  0   0.029568   0.03328
7.34789  0.000128   0.025728   0.034304
7.34797  0   0.030336   0.03264
7.34805  0   0.031744   0.03456
7.34813  0   0.029568   0.03584
7.3482  0   0.032128   0.034176
7.34828  0   0.031232   0.035072
7.34836  0   0.030592   0.033664
7.34844  0   0.032384   0.033152
7.34852  0   0.030336   0.033792
7.34859  0   0.029568   0.036096
7.34867  0   0.028288   0.03584
7.34875  0   0.032384   0.03456
7.34883  0   0.030848   0.0352
7.34891  0   0.02688   0.034432
7.34898  0   0.0352   0.036608
7.34906  0   0.032896   0.033792
7.34914  0   0.030208   0.037504
7.34922  0   0.0288   0.035328
7.3493  0   0.03008   0.036608
7.34938  0   0.033408   0.03456
7.34945  0   0.026752   0.034688
7.34953  0   0.030464   0.036352
7.34961  0   0.032   0.03584
7.34969  0   0.03264   0.036992
7.34977  0   0.026368   0.03648
7.34984  0   0.030208   0.036352
7.34992  0.000128   0.035072   0.034176
7.35  0   0.03328   0.035072
7.35008  0   0.031104   0.03328
7.35016  0   0.031232   0.032256
7.35023  0   0.031232   0.034304
7.35031  0   0.03072   0.03648
7.35039  0.000128   0.031232   0.03648
7.35047  0   0.029824   0.035712
7.35055  0   0.025216   0.036864
7.35062  0   0.035968   0.036864
7.3507  0   0.029184   0.039424
7.35078  0   0.03136   0.03456
7.35086  0   0.031104   0.035456
7.35094  0   0.032896   0.034944
7.35102  0   0.032128   0.035328
7.35109  0   0.031616   0.038528
7.35117  0   0.032   0.033152
7.35125  0   0.031616   0.036608
7.35133  0   0.034432   0.035456
7.35141  0   0.030464   0.03392
7.35148  0   0.030976   0.03648
7.35156  0   0.032896   0.036352
7.35164  0   0.032256   0.036096
7.35172  0   0.032128   0.036096
7.3518  0   0.028416   0.033408
7.35187  0   0.03136   0.035328
7.35195  0   0.028928   0.034944
7.35203  0   0.031488   0.03904
7.35211  0   0.032   0.035584
7.35219  0   0.03584   0.037248
7.35227  0   0.030592   0.03648
7.35234  0   0.029568   0.038912
7.35242  0   0.029824   0.035072
7.3525  0   0.031104   0.034048
7.35258  0   0.032256   0.034816
7.35266  0   0.033408   0.034816
7.35273  0   0.031104   0.036352
7.35281  0   0.030336   0.033536
7.35289  0   0.031488   0.036352
7.35297  0   0.029568   0.036096
7.35305  0   0.031104   0.035072
7.35313  0   0.02688   0.035712
7.3532  0   0.028416   0.033536
7.35328  0   0.031872   0.034816
7.35336  0   0.029824   0.037248
7.35344  0   0.029312   0.039552
7.35352  0   0.029184   0.035072
7.35359  0   0.030464   0.033536
7.35367  0   0.02944   0.03264
7.35375  0   0.033792   0.039168
7.35383  0   0.03136   0.0352
7.35391  0   0.031232   0.033664
7.35398  0   0.030848   0.038656
7.35406  0   0.030592   0.038144
7.35414  0   0.029184   0.037248
7.35422  0   0.031744   0.035968
7.3543  0   0.027648   0.036096
7.35438  0   0.029312   0.035584
7.35445  0   0.028544   0.031488
7.35453  0   0.03008   0.03456
7.35461  0   0.028544   0.034944
7.35469  0   0.031744   0.03264
7.35477  0   0.032128   0.034432
7.35484  0   0.031616   0.034816
7.35492  0   0.031104   0.036864
7.355  0   0.027776   0.034688
7.35508  0   0.031104   0.033792
7.35516  0   0.031744   0.035712
7.35523  0   0.029952   0.032896
7.35531  0   0.028544   0.03456
7.35539  0   0.032384   0.032512
7.35547  0   0.031488   0.03648
7.35555  0   0.026624   0.031488
7.35562  0   0.028544   0.039296
7.3557  0   0.030208   0.036096
7.35578  0   0.03008   0.031488
7.35586  0   0.035584   0.034944
7.35594  0   0.031232   0.034432
7.35602  0.000128   0.025728   0.033408
7.35609  0   0.032256   0.032896
7.35617  0   0.029184   0.034432
7.35625  0   0.029568   0.032896
7.35633  0   0.030208   0.034176
7.35641  0   0.029824   0.036224
7.35648  0   0.031488   0.033664
7.35656  0   0.033536   0.034432
7.35664  0   0.031872   0.036608
7.35672  0   0.030592   0.034048
7.3568  0   0.027904   0.0352
7.35688  0   0.03328   0.033664
7.35695  0   0.025344   0.036096
7.35703  0   0.030848   0.034816
7.35711  0   0.030976   0.035072
7.35719  0   0.027904   0.036352
7.35727  0   0.029312   0.034944
7.35734  0   0.030592   0.036352
7.35742  0   0.03456   0.039808
7.3575  0   0.031104   0.037248
7.35758  0   0.03456   0.036736
7.35766  0   0.030336   0.033664
7.35773  0   0.03072   0.033024
7.35781  0   0.030848   0.038272
7.35789  0   0.032   0.029056
7.35797  0   0.03264   0.035072
7.35805  0   0.02816   0.032384
7.35813  0   0.029568   0.037888
7.3582  0   0.02752   0.038656
7.35828  0   0.030464   0.034432
7.35836  0   0.028288   0.039168
7.35844  0   0.027776   0.03712
7.35852  0   0.027776   0.034816
7.35859  0   0.029312   0.032896
7.35867  0   0.028032   0.031872
7.35875  0   0.030976   0.034944
7.35883  0   0.030208   0.03712
7.35891  0   0.026112   0.036608
7.35898  0   0.028672   0.033024
7.35906  0   0.03328   0.037504
7.35914  0   0.02624   0.035456
7.35922  0   0.032384   0.03392
7.3593  0   0.03072   0.038016
7.35938  0   0.030464   0.038528
7.35945  0   0.02816   0.03264
7.35953  0   0.029568   0.033024
7.35961  0   0.034304   0.035712
7.35969  0   0.028032   0.033792
7.35977  0   0.027392   0.034816
7.35984  0   0.029184   0.038528
7.35992  0   0.030976   0.03776
7.36  0   0.027136   0.034816
7.36008  0   0.029312   0.038656
7.36016  0   0.02944   0.033792
7.36023  0   0.031616   0.03776
7.36031  0   0.031744   0.036352
7.36039  0   0.034432   0.035072
7.36047  0   0.028544   0.037504
7.36055  0   0.026752   0.034304
7.36062  0   0.031104   0.03776
7.3607  0   0.029056   0.035328
7.36078  0   0.0352   0.034688
7.36086  0   0.031232   0.036096
7.36094  0   0.032128   0.035584
7.36102  0   0.027904   0.033792
7.36109  0   0.02944   0.034304
7.36117  0   0.028416   0.03712
7.36125  0   0.029952   0.032128
7.36133  0   0.029184   0.034432
7.36141  0   0.030208   0.036736
7.36148  0   0.029952   0.035328
7.36156  0   0.032128   0.038784
7.36164  0   0.03072   0.036992
7.36172  0   0.029568   0.036864
7.3618  0   0.030208   0.033152
7.36188  0   0.029824   0.037888
7.36195  0   0.029824   0.034816
7.36203  0   0.031104   0.034048
7.36211  0   0.028288   0.03712
7.36219  0   0.03136   0.034304
7.36227  0   0.029952   0.034688
7.36234  0   0.02816   0.037376
7.36242  0   0.028416   0.037376
7.3625  0   0.032   0.041472
7.36258  0   0.031232   0.036096
7.36266  0   0.029312   0.037504
7.36273  0   0.025856   0.036864
7.36281  0   0.031232   0.0352
7.36289  0   0.028544   0.0384
7.36297  0   0.031488   0.032896
7.36305  0   0.03072   0.035584
7.36313  0   0.031488   0.038272
7.3632  0   0.028544   0.036224
7.36328  0   0.031104   0.037248
7.36336  0   0.029312   0.037632
7.36344  0   0.031872   0.037632
7.36352  0   0.029568   0.036224
7.36359  0   0.029184   0.033664
7.36367  0   0.031488   0.034048
7.36375  0   0.035712   0.034944
7.36383  0   0.030336   0.034432
7.36391  0   0.0288   0.036864
7.36398  0   0.030592   0.038272
7.36406  0   0.028928   0.038272
7.36414  0   0.029568   0.03392
7.36422  0   0.033152   0.031488
7.3643  0   0.028288   0.038144
7.36437  0   0.031232   0.033152
7.36445  0   0.02944   0.038784
7.36453  0   0.0288   0.03456
7.36461  0   0.03136   0.035328
7.36469  0   0.03264   0.037248
7.36477  0   0.029056   0.034688
7.36484  0   0.028288   0.0352
7.36492  0   0.027136   0.035712
7.365  0   0.030976   0.038144
7.36508  0   0.031744   0.037632
7.36516  0   0.030592   0.036096
7.36523  0   0.03264   0.036608
7.36531  0   0.031488   0.037376
7.36539  0   0.030208   0.036992
7.36547  0   0.032   0.03712
7.36555  0   0.029952   0.035328
7.36563  0   0.032256   0.033152
7.3657  0   0.02944   0.03712
7.36578  0   0.03008   0.037888
7.36586  0   0.03008   0.03392
7.36594  0   0.03072   0.034304
7.36602  0   0.032   0.035584
7.36609  0   0.031744   0.038784
7.36617  0   0.028416   0.036352
7.36625  0   0.032384   0.035456
7.36633  0   0.030976   0.034176
7.36641  0   0.03008   0.03392
7.36648  0   0.034304   0.037504
7.36656  0   0.030336   0.03456
7.36664  0   0.030848   0.032
7.36672  0   0.03136   0.034816
7.3668  0   0.03584   0.034304
7.36688  0   0.030208   0.035712
7.36695  0   0.029312   0.034304
7.36703  0   0.031104   0.04096
7.36711  0   0.029568   0.033664
7.36719  0   0.027648   0.036224
7.36727  0   0.030336   0.03584
7.36734  0   0.032384   0.033792
7.36742  0   0.02752   0.035712
7.3675  0   0.02944   0.039296
7.36758  0   0.03072   0.035456
7.36766  0   0.029696   0.037504
7.36773  0   0.032896   0.035584
7.36781  0   0.031872   0.038272
7.36789  0   0.030208   0.034816
7.36797  0   0.031488   0.035456
7.36805  0   0.029952   0.032768
7.36813  0   0.029952   0.03456
7.3682  0.000128   0.029056   0.035328
7.36828  0   0.032384   0.03392
7.36836  0   0.030336   0.035072
7.36844  0   0.032512   0.034944
7.36852  0   0.030592   0.036352
7.36859  0   0.032896   0.035072
7.36867  0   0.030208   0.034816
7.36875  0   0.03136   0.03712
7.36883  0   0.031104   0.03264
7.36891  0   0.030208   0.0384
7.36898  0   0.03328   0.033152
7.36906  0   0.028032   0.036608
7.36914  0   0.031104   0.036608
7.36922  0   0.027904   0.034944
7.3693  0   0.030848   0.035584
7.36937  0   0.03008   0.03584
7.36945  0   0.029568   0.031104
7.36953  0   0.02752   0.035584
7.36961  0   0.03456   0.035584
7.36969  0   0.032128   0.031872
7.36977  0   0.030848   0.035456
7.36984  0   0.032384   0.03584
7.36992  0   0.026368   0.032896
7.37  0.000128   0.028544   0.03264
7.37008  0   0.035072   0.035328
7.37016  0   0.03136   0.03712
7.37023  0   0.029184   0.033408
7.37031  0   0.031744   0.033792
7.37039  0.000128   0.027136   0.034176
7.37047  0   0.027392   0.034176
7.37055  0   0.032512   0.034176
7.37063  0   0.029568   0.03328
7.3707  0   0.03136   0.034816
7.37078  0   0.032256   0.039808
7.37086  0   0.0288   0.03392
7.37094  0   0.03328   0.034048
7.37102  0   0.02944   0.033792
7.37109  0   0.028032   0.033792
7.37117  0   0.030592   0.034688
7.37125  0   0.029824   0.033792
7.37133  0   0.030848   0.036608
7.37141  0   0.031104   0.033536
7.37148  0   0.029952   0.036352
7.37156  0   0.03264   0.035328
7.37164  0   0.03008   0.036096
7.37172  0   0.029568   0.038656
7.3718  0   0.029568   0.034304
7.37188  0   0.029824   0.03776
7.37195  0   0.029824   0.041472
7.37203  0   0.029568   0.035968
7.37211  0   0.031488   0.038912
7.37219  0   0.027136   0.03776
7.37227  0   0.029312   0.035328
7.37234  0   0.029952   0.035456
7.37242  0   0.032768   0.0384
7.3725  0   0.031104   0.035072
7.37258  0   0.033664   0.034816
7.37266  0   0.029696   0.035712
7.37273  0   0.031872   0.035328
7.37281  0   0.028544   0.035072
7.37289  0   0.027008   0.0352
7.37297  0   0.027392   0.038144
7.37305  0   0.029312   0.03648
7.37312  0   0.027392   0.03776
7.3732  0   0.030592   0.0352
7.37328  0   0.033024   0.033664
7.37336  0   0.03008   0.038016
7.37344  0   0.0288   0.037504
7.37352  0   0.033792   0.035456
7.37359  0   0.032512   0.033536
7.37367  0   0.027008   0.034432
7.37375  0   0.031232   0.040704
7.37383  0   0.029312   0.038016
7.37391  0   0.028416   0.03712
7.37398  0   0.027136   0.03584
7.37406  0   0.029696   0.037504
7.37414  0   0.028672   0.03392
7.37422  0   0.03136   0.031232
7.3743  0   0.028928   0.031616
7.37438  0   0.035456   0.03456
7.37445  0   0.03008   0.03584
7.37453  0   0.02944   0.035712
7.37461  0   0.025088   0.029696
7.37469  0   0.028928   0.039552
7.37477  0   0.029312   0.037376
7.37484  0   0.030592   0.033024
7.37492  0   0.0288   0.033664
7.375  0   0.030208   0.034816
7.37508  0   0.029056   0.035584
7.37516  0   0.029056   0.033024
7.37523  0   0.028672   0.038656
7.37531  0   0.02944   0.037376
7.37539  0   0.029056   0.036864
7.37547  0   0.02496   0.035072
7.37555  0   0.033408   0.037376
7.37563  0   0.030976   0.036736
7.3757  0   0.033408   0.035456
7.37578  0   0.028672   0.0352
7.37586  0   0.030592   0.035712
7.37594  0   0.030592   0.037504
7.37602  0   0.02944   0.036736
7.37609  0   0.027264   0.03712
7.37617  0   0.031232   0.036608
7.37625  0   0.02752   0.03584
7.37633  0   0.026624   0.037888
7.37641  0   0.030336   0.035072
7.37648  0   0.032256   0.034944
7.37656  0.000128   0.028288   0.033792
7.37664  0   0.029696   0.03456
7.37672  0   0.03008   0.038528
7.3768  0   0.027904   0.03264
7.37688  0   0.028032   0.03584
7.37695  0   0.027392   0.037376
7.37703  0   0.032768   0.03456
7.37711  0   0.031872   0.036864
7.37719  0   0.029696   0.039808
7.37727  0   0.030464   0.035584
7.37734  0   0.031744   0.035328
7.37742  0   0.028672   0.037376
7.3775  0   0.032256   0.03264
7.37758  0   0.030848   0.0352
7.37766  0   0.029696   0.03584
7.37773  0   0.026752   0.033024
7.37781  0   0.029696   0.034304
7.37789  0   0.033664   0.03328
7.37797  0   0.028288   0.033152
7.37805  0   0.032384   0.035328
7.37812  0   0.028544   0.0384
7.3782  0   0.03328   0.038272
7.37828  0   0.029568   0.039424
7.37836  0   0.028928   0.033536
7.37844  0   0.030208   0.036608
7.37852  0   0.030208   0.033024
7.37859  0   0.028928   0.036096
7.37867  0   0.029696   0.035328
7.37875  0   0.027904   0.035584
7.37883  0   0.03328   0.036352
7.37891  0   0.03264   0.03328
7.37898  0   0.031744   0.03776
7.37906  0   0.028032   0.032384
7.37914  0   0.030976   0.036736
7.37922  0   0.030336   0.038912
7.3793  0   0.027264   0.035712
7.37938  0   0.031232   0.033152
7.37945  0.000256   0.029312   0.03776
7.37953  0   0.02752   0.038528
7.37961  0   0.025344   0.035072
7.37969  0   0.027264   0.039936
7.37977  0   0.028416   0.033536
7.37984  0   0.03072   0.036864
7.37992  0   0.028288   0.0352
7.38  0   0.033792   0.0352
7.38008  0   0.029824   0.036992
7.38016  0   0.028672   0.03456
7.38023  0   0.027136   0.034432
7.38031  0   0.028928   0.038016
7.38039  0   0.02752   0.03328
7.38047  0   0.029056   0.04096
7.38055  0   0.027392   0.038272
7.38063  0   0.028032   0.034688
7.3807  0   0.031488   0.038656
7.38078  0   0.030976   0.03648
7.38086  0   0.0288   0.0352
7.38094  0   0.03136   0.037248
7.38102  0   0.031744   0.035584
7.38109  0   0.031232   0.033024
7.38117  0   0.031744   0.03584
7.38125  0   0.03072   0.033664
7.38133  0   0.027264   0.03392
7.38141  0   0.029312   0.034944
7.38148  0   0.026368   0.036736
7.38156  0   0.029312   0.033664
7.38164  0   0.029312   0.03648
7.38172  0   0.02944   0.038272
7.3818  0   0.033024   0.031488
7.38187  0   0.028544   0.034944
7.38195  0   0.0288   0.03648
7.38203  0   0.029568   0.038912
7.38211  0   0.033536   0.038144
7.38219  0   0.033536   0.038784
7.38227  0   0.027648   0.038016
7.38234  0   0.030336   0.038272
7.38242  0   0.031232   0.034304
7.3825  0   0.025344   0.03712
7.38258  0   0.032128   0.034304
7.38266  0   0.029568   0.034816
7.38273  0   0.033152   0.0384
7.38281  0   0.031744   0.03584
7.38289  0   0.030336   0.03584
7.38297  0   0.031744   0.036224
7.38305  0   0.0288   0.030848
7.38312  0   0.032896   0.035328
7.3832  0   0.028672   0.034816
7.38328  0   0.032384   0.036608
7.38336  0   0.029184   0.036096
7.38344  0   0.0288   0.035584
7.38352  0   0.030976   0.035584
7.38359  0   0.030336   0.036736
7.38367  0   0.028288   0.035968
7.38375  0   0.029312   0.03776
7.38383  0   0.031488   0.038912
7.38391  0   0.029184   0.034048
7.38398  0   0.032128   0.036608
7.38406  0   0.033024   0.035456
7.38414  0.000128   0.027648   0.036992
7.38422  0   0.030976   0.038784
7.3843  0   0.031104   0.034944
7.38438  0   0.029312   0.040064
7.38445  0   0.03072   0.036224
7.38453  0   0.030848   0.041088
7.38461  0   0.033664   0.035328
7.38469  0.000128   0.030464   0.036864
7.38477  0   0.028544   0.036224
7.38484  0   0.029312   0.034048
7.38492  0   0.028928   0.036992
7.385  0   0.029824   0.035072
7.38508  0   0.030208   0.033536
7.38516  0   0.03328   0.035712
7.38523  0   0.02816   0.033536
7.38531  0   0.033408   0.034944
7.38539  0   0.027392   0.03584
7.38547  0   0.03008   0.0352
7.38555  0   0.030464   0.0352
7.38563  0   0.028544   0.0384
7.3857  0   0.03136   0.034048
7.38578  0   0.030848   0.03712
7.38586  0   0.029824   0.034048
7.38594  0   0.032384   0.032768
7.38602  0   0.032384   0.036736
7.38609  0   0.028672   0.034944
7.38617  0   0.027904   0.038784
7.38625  0   0.028928   0.03968
7.38633  0   0.03264   0.034304
7.38641  0   0.028544   0.038784
7.38648  0   0.029696   0.0352
7.38656  0   0.027392   0.03648
7.38664  0   0.029568   0.034688
7.38672  0   0.029952   0.033536
7.3868  0   0.028288   0.032512
7.38687  0   0.030336   0.035712
7.38695  0   0.028416   0.038016
7.38703  0   0.029696   0.032512
7.38711  0   0.031232   0.034688
7.38719  0   0.029312   0.036096
7.38727  0   0.034432   0.029824
7.38734  0   0.02688   0.037632
7.38742  0   0.029056   0.035584
7.3875  0.000128   0.032   0.032768
7.38758  0   0.03072   0.038912
7.38766  0.000128   0.033408   0.034432
7.38773  0   0.036224   0.039808
7.38781  0   0.029056   0.037376
7.38789  0   0.032384   0.0384
7.38797  0   0.030592   0.033152
7.38805  0   0.026112   0.034176
7.38813  0   0.029824   0.036736
7.3882  0   0.033152   0.035456
7.38828  0   0.027264   0.034944
7.38836  0   0.030976   0.03712
7.38844  0   0.027264   0.033024
7.38852  0   0.028288   0.0352
7.38859  0   0.030336   0.032128
7.38867  0   0.032256   0.03328
7.38875  0   0.02944   0.036864
7.38883  0   0.029312   0.038016
7.38891  0   0.032256   0.032512
7.38898  0   0.02688   0.0416
7.38906  0   0.030592   0.034432
7.38914  0   0.032512   0.034944
7.38922  0   0.03072   0.034176
7.3893  0   0.028032   0.034176
7.38938  0   0.0288   0.035456
7.38945  0   0.027776   0.034688
7.38953  0   0.0288   0.03584
7.38961  0   0.03136   0.034432
7.38969  0   0.02624   0.030464
7.38977  0   0.025344   0.037376
7.38984  0   0.033536   0.033408
7.38992  0   0.029952   0.030464
7.39  0   0.030592   0.039424
7.39008  0   0.028288   0.035456
7.39016  0   0.029056   0.036992
7.39023  0   0.03136   0.036224
7.39031  0   0.0288   0.03456
7.39039  0   0.02816   0.03776
7.39047  0.000128   0.029824   0.035968
7.39055  0   0.032384   0.029312
7.39062  0   0.028288   0.034944
7.3907  0   0.028928   0.040576
7.39078  0   0.027776   0.031488
7.39086  0   0.03136   0.037248
7.39094  0   0.026368   0.036992
7.39102  0   0.03328   0.035328
7.39109  0   0.028288   0.035712
7.39117  0   0.029824   0.035968
7.39125  0   0.031232   0.03392
7.39133  0   0.02944   0.035968
7.39141  0   0.02816   0.040064
7.39148  0   0.030592   0.03776
7.39156  0   0.03072   0.036736
7.39164  0   0.025344   0.036096
7.39172  0   0.031104   0.034816
7.3918  0   0.032768   0.035584
7.39187  0   0.029696   0.033024
7.39195  0   0.026752   0.036352
7.39203  0   0.031872   0.03584
7.39211  0   0.032384   0.030464
7.39219  0   0.027776   0.034432
7.39227  0   0.03072   0.03776
7.39234  0   0.030592   0.035584
7.39242  0   0.02944   0.036864
7.3925  0   0.033664   0.035456
7.39258  0   0.025728   0.036864
7.39266  0   0.029824   0.034944
7.39273  0   0.02816   0.031744
7.39281  0   0.025856   0.03456
7.39289  0   0.030336   0.036096
7.39297  0   0.031872   0.032128
7.39305  0.000128   0.03072   0.035968
7.39313  0   0.032768   0.03456
7.3932  0   0.027776   0.036608
7.39328  0   0.03072   0.033408
7.39336  0   0.029056   0.034176
7.39344  0   0.031616   0.031744
7.39352  0.000128   0.033792   0.03456
7.39359  0   0.02816   0.033792
7.39367  0   0.027776   0.034944
7.39375  0   0.031744   0.033408
7.39383  0   0.028672   0.03328
7.39391  0   0.033152   0.036864
7.39398  0   0.028032   0.031872
7.39406  0.000128   0.029824   0.034048
7.39414  0   0.030208   0.034048
7.39422  0   0.032256   0.035072
7.3943  0   0.032768   0.034048
7.39438  0   0.031872   0.034432
7.39445  0   0.030592   0.03648
7.39453  0   0.031616   0.038528
7.39461  0.000128   0.028544   0.03264
7.39469  0   0.028672   0.036992
7.39477  0   0.029568   0.031232
7.39484  0   0.033792   0.035456
7.39492  0   0.030848   0.033536
7.395  0   0.032768   0.039296
7.39508  0   0.031616   0.036096
7.39516  0   0.028032   0.036736
7.39523  0   0.02688   0.036352
7.39531  0   0.028544   0.03264
7.39539  0   0.032768   0.035712
7.39547  0   0.0288   0.035328
7.39555  0   0.03328   0.033152
7.39562  0   0.029824   0.038912
7.3957  0   0.02944   0.034688
7.39578  0   0.029184   0.035072
7.39586  0   0.03136   0.032768
7.39594  0   0.026752   0.037248
7.39602  0.000128   0.034048   0.032512
7.39609  0   0.028672   0.034816
7.39617  0   0.032384   0.036096
7.39625  0   0.029184   0.03712
7.39633  0   0.025088   0.031488
7.39641  0   0.026752   0.034304
7.39648  0   0.031616   0.033664
7.39656  0   0.029696   0.032512
7.39664  0   0.029312   0.036352
7.39672  0   0.02944   0.036224
7.3968  0   0.029952   0.038144
7.39688  0   0.03136   0.036992
7.39695  0   0.028928   0.03456
7.39703  0   0.029568   0.037632
7.39711  0   0.033024   0.034304
7.39719  0   0.030848   0.03328
7.39727  0   0.028416   0.030592
7.39734  0   0.03008   0.03584
7.39742  0   0.028288   0.033408
7.3975  0   0.029312   0.039168
7.39758  0   0.023936   0.036096
7.39766  0   0.031104   0.036608
7.39773  0   0.031232   0.036224
7.39781  0   0.027648   0.0352
7.39789  0   0.02816   0.03392
7.39797  0   0.02816   0.035968
7.39805  0   0.0288   0.035456
7.39813  0   0.028032   0.032
7.3982  0   0.029952   0.032384
7.39828  0   0.030592   0.031488
7.39836  0   0.029056   0.032768
7.39844  0   0.028928   0.033408
7.39852  0   0.032512   0.03712
7.39859  0   0.028672   0.033536
7.39867  0   0.030208   0.033152
7.39875  0.000128   0.031488   0.036352
7.39883  0   0.031616   0.033408
7.39891  0   0.030592   0.033152
7.39898  0   0.029568   0.0384
7.39906  0   0.029312   0.037632
7.39914  0   0.027008   0.032768
7.39922  0   0.030208   0.03776
7.3993  0   0.032   0.034304
7.39938  0   0.025984   0.03584
7.39945  0   0.02944   0.03648
7.39953  0   0.030592   0.032896
7.39961  0   0.028416   0.03456
7.39969  0   0.03392   0.032896
7.39977  0   0.028032   0.035584
7.39984  0   0.031488   0.03648
7.39992  0   0.030592   0.035584
7.4  0   0.031616   0.036736
7.40008  0   0.03136   0.034304
7.40016  0   0.029824   0.03584
7.40023  0.000128   0.033152   0.035456
7.40031  0   0.025472   0.034816
7.40039  0   0.028416   0.038144
7.40047  0   0.02752   0.035584
7.40055  0   0.031744   0.033408
7.40062  0   0.033024   0.032384
7.4007  0   0.030208   0.03456
7.40078  0   0.032768   0.037888
7.40086  0   0.030208   0.033408
7.40094  0   0.034304   0.032896
7.40102  0   0.028032   0.032256
7.40109  0.000128   0.030208   0.037632
7.40117  0   0.03008   0.032128
7.40125  0   0.0288   0.035968
7.40133  0   0.028288   0.036992
7.40141  0   0.027392   0.036608
7.40148  0   0.027776   0.03264
7.40156  0   0.031488   0.03008
7.40164  0   0.031488   0.037248
7.40172  0   0.030592   0.0384
7.4018  0   0.028288   0.036736
7.40188  0   0.029952   0.03712
7.40195  0   0.028416   0.03136
7.40203  0   0.032512   0.035072
7.40211  0   0.030592   0.035712
7.40219  0   0.024832   0.032384
7.40227  0.000128   0.030848   0.035328
7.40234  0   0.028544   0.037376
7.40242  0   0.029696   0.036864
7.4025  0.000128   0.03008   0.035072
7.40258  0   0.032512   0.036864
7.40266  0   0.027648   0.033536
7.40273  0   0.033664   0.03456
7.40281  0   0.031744   0.032768
7.40289  0   0.03008   0.036352
7.40297  0   0.029568   0.035072
7.40305  0   0.03008   0.035584
7.40313  0   0.02944   0.034432
7.4032  0   0.028672   0.036736
7.40328  0   0.031744   0.034304
7.40336  0   0.029696   0.031488
7.40344  0   0.028672   0.036608
7.40352  0   0.028288   0.034176
7.40359  0   0.02752   0.034432
7.40367  0   0.029824   0.03264
7.40375  0   0.029312   0.039552
7.40383  0   0.03008   0.033536
7.40391  0   0.027904   0.036224
7.40398  0   0.03392   0.036864
7.40406  0   0.032256   0.035712
7.40414  0   0.026112   0.035584
7.40422  0   0.030848   0.035456
7.4043  0   0.030848   0.035584
7.40437  0   0.029056   0.032256
7.40445  0   0.030976   0.034432
7.40453  0   0.028672   0.039168
7.40461  0   0.031744   0.03584
7.40469  0   0.029312   0.039808
7.40477  0   0.033792   0.034432
7.40484  0   0.034304   0.033408
7.40492  0   0.031488   0.03648
7.405  0   0.027904   0.03456
7.40508  0   0.030464   0.035968
7.40516  0   0.029952   0.036736
7.40523  0   0.03008   0.034304
7.40531  0   0.029184   0.031616
7.40539  0   0.026112   0.036096
7.40547  0   0.030336   0.039168
7.40555  0   0.02816   0.034432
7.40563  0   0.030848   0.03712
7.4057  0   0.028416   0.034176
7.40578  0   0.0288   0.0352
7.40586  0   0.028416   0.035584
7.40594  0   0.02816   0.037888
7.40602  0   0.027776   0.035584
7.40609  0   0.032256   0.03584
7.40617  0   0.030208   0.03712
7.40625  0   0.032128   0.034816
7.40633  0   0.032896   0.039168
7.40641  0   0.031232   0.035072
7.40648  0   0.028288   0.032512
7.40656  0   0.027776   0.0352
7.40664  0   0.030976   0.040448
7.40672  0   0.030848   0.035456
7.4068  0   0.029056   0.033536
7.40688  0   0.027776   0.035328
7.40695  0   0.029824   0.032512
7.40703  0   0.029312   0.034432
7.40711  0   0.032512   0.035712
7.40719  0   0.031104   0.036608
7.40727  0   0.029184   0.034176
7.40734  0   0.027904   0.030976
7.40742  0   0.030848   0.037248
7.4075  0   0.030848   0.03648
7.40758  0   0.030976   0.035712
7.40766  0   0.026112   0.038144
7.40773  0   0.031488   0.035712
7.40781  0   0.029824   0.03456
7.40789  0   0.030208   0.028544
7.40797  0   0.031872   0.03712
7.40805  0   0.03136   0.03328
7.40813  0   0.030208   0.032384
7.4082  0   0.026496   0.035712
7.40828  0   0.032384   0.038912
7.40836  0   0.030848   0.037504
7.40844  0   0.03008   0.03648
7.40852  0   0.029184   0.038656
7.40859  0   0.026368   0.034304
7.40867  0   0.03008   0.03328
7.40875  0   0.03456   0.03328
7.40883  0   0.029952   0.035712
7.40891  0   0.031488   0.032128
7.40898  0   0.029696   0.033792
7.40906  0   0.029184   0.034304
7.40914  0   0.032256   0.036352
7.40922  0   0.029184   0.030208
7.4093  0   0.02816   0.035328
7.40937  0   0.03008   0.034816
7.40945  0   0.032512   0.03456
7.40953  0   0.030976   0.033792
7.40961  0   0.031616   0.034048
7.40969  0   0.029056   0.034688
7.40977  0   0.031872   0.032384
7.40984  0   0.030464   0.034304
7.40992  0   0.030976   0.037248
7.41  0   0.029952   0.035584
7.41008  0   0.029824   0.038912
7.41016  0   0.027776   0.029312
7.41023  0   0.030464   0.032128
7.41031  0   0.029056   0.032896
7.41039  0   0.028672   0.034816
7.41047  0   0.027776   0.031744
7.41055  0   0.03008   0.035456
7.41063  0   0.029952   0.031872
7.4107  0   0.031488   0.035328
7.41078  0   0.027264   0.037376
7.41086  0   0.03264   0.035072
7.41094  0   0.029568   0.033152
7.41102  0   0.026496   0.036224
7.41109  0   0.029952   0.034176
7.41117  0   0.027904   0.035072
7.41125  0   0.032896   0.038912
7.41133  0   0.030592   0.035072
7.41141  0   0.027904   0.033152
7.41148  0   0.029824   0.037504
7.41156  0   0.027904   0.038272
7.41164  0   0.030336   0.029568
7.41172  0   0.031104   0.034816
7.4118  0.000128   0.02624   0.032384
7.41188  0   0.03072   0.035584
7.41195  0.000128   0.025984   0.034432
7.41203  0   0.027136   0.034432
7.41211  0   0.025728   0.038784
7.41219  0   0.0288   0.03648
7.41227  0   0.028672   0.037504
7.41234  0   0.026752   0.036224
7.41242  0   0.033024   0.036352
7.4125  0   0.032384   0.034432
7.41258  0   0.027264   0.035968
7.41266  0   0.029696   0.030464
7.41273  0   0.029312   0.032
7.41281  0   0.027776   0.032
7.41289  0   0.026624   0.032128
7.41297  0   0.03072   0.03456
7.41305  0   0.029184   0.03776
7.41312  0   0.027776   0.0352
7.4132  0   0.029184   0.032128
7.41328  0   0.02944   0.035456
7.41336  0   0.02944   0.033408
7.41344  0   0.029952   0.032896
7.41352  0   0.02944   0.035328
7.41359  0   0.027904   0.033408
7.41367  0   0.030336   0.034688
7.41375  0   0.03072   0.034816
7.41383  0   0.028928   0.034304
7.41391  0   0.026624   0.033152
7.41398  0   0.027264   0.037376
7.41406  0   0.030336   0.035072
7.41414  0   0.031232   0.035968
7.41422  0.000128   0.029312   0.034176
7.4143  0   0.027264   0.036608
7.41437  0   0.027008   0.033408
7.41445  0   0.030592   0.034688
7.41453  0   0.032128   0.034048
7.41461  0   0.029056   0.030848
7.41469  0   0.028928   0.038528
7.41477  0   0.031232   0.032896
7.41484  0   0.029568   0.031872
7.41492  0   0.028416   0.030976
7.415  0   0.0288   0.034432
7.41508  0   0.031488   0.03584
7.41516  0   0.031616   0.038528
7.41523  0   0.029568   0.03392
7.41531  0   0.025984   0.031872
7.41539  0   0.029824   0.033792
7.41547  0   0.029568   0.03456
7.41555  0   0.027264   0.03456
7.41563  0   0.034176   0.036096
7.4157  0   0.03008   0.033408
7.41578  0   0.029312   0.040192
7.41586  0   0.027904   0.03712
7.41594  0   0.02944   0.033664
7.41602  0   0.029696   0.032768
7.41609  0   0.02752   0.03648
7.41617  0   0.029312   0.034304
7.41625  0   0.028544   0.034048
7.41633  0   0.030208   0.034944
7.41641  0   0.029696   0.031488
7.41648  0.000128   0.029696   0.033792
7.41656  0.000128   0.030848   0.036608
7.41664  0   0.03008   0.032768
7.41672  0   0.029184   0.035072
7.4168  0   0.02496   0.034688
7.41688  0   0.034176   0.0352
7.41695  0   0.029696   0.034048
7.41703  0   0.03072   0.034816
7.41711  0   0.032   0.036736
7.41719  0   0.031488   0.034816
7.41727  0   0.029824   0.034048
7.41734  0   0.031488   0.036608
7.41742  0   0.032128   0.036224
7.4175  0   0.028544   0.037504
7.41758  0   0.030464   0.03776
7.41766  0.000128   0.02944   0.03008
7.41773  0   0.0288   0.035456
7.41781  0   0.031488   0.036352
7.41789  0   0.031104   0.036096
7.41797  0   0.028928   0.03648
7.41805  0   0.033664   0.032384
7.41812  0   0.03072   0.036096
7.4182  0   0.02944   0.03648
7.41828  0   0.027136   0.03328
7.41836  0   0.03328   0.0352
7.41844  0   0.028032   0.036352
7.41852  0   0.029696   0.032384
7.41859  0   0.029184   0.03392
7.41867  0   0.031488   0.03264
7.41875  0.000128   0.031232   0.036608
7.41883  0   0.028544   0.0384
7.41891  0   0.029184   0.03456
7.41898  0   0.031488   0.033792
7.41906  0   0.027904   0.039296
7.41914  0   0.03136   0.034688
7.41922  0   0.027904   0.035456
7.4193  0   0.031232   0.032384
7.41938  0   0.031488   0.033664
7.41945  0   0.030592   0.033024
7.41953  0   0.02816   0.03584
7.41961  0   0.029184   0.038656
7.41969  0   0.030336   0.034944
7.41977  0   0.02816   0.03648
7.41984  0   0.0288   0.036992
7.41992  0   0.029568   0.035328
7.42  0   0.027136   0.035968
7.42008  0   0.027008   0.03328
7.42016  0   0.028928   0.030464
7.42023  0   0.03072   0.033152
7.42031  0   0.03264   0.033152
7.42039  0   0.028032   0.034944
7.42047  0   0.029952   0.03712
7.42055  0   0.028928   0.034304
7.42063  0   0.0288   0.034048
7.4207  0   0.027904   0.0352
7.42078  0   0.029952   0.033536
7.42086  0   0.029184   0.035968
7.42094  0   0.028288   0.035328
7.42102  0   0.030592   0.033024
7.42109  0   0.027136   0.03648
7.42117  0   0.028416   0.035712
7.42125  0   0.028928   0.033408
7.42133  0   0.027136   0.032128
7.42141  0   0.031488   0.0352
7.42148  0   0.02624   0.03456
7.42156  0   0.031872   0.035584
7.42164  0   0.030848   0.034688
7.42172  0   0.026496   0.03328
7.4218  0   0.030208   0.037248
7.42188  0   0.029696   0.036736
7.42195  0   0.029056   0.031616
7.42203  0   0.028544   0.034944
7.42211  0   0.028416   0.034176
7.42219  0   0.033664   0.035584
7.42227  0   0.030464   0.032
7.42234  0   0.028416   0.035072
7.42242  0   0.031616   0.032896
7.4225  0   0.028544   0.037888
7.42258  0   0.029568   0.03712
7.42266  0   0.030208   0.034432
7.42273  0   0.026624   0.033024
7.42281  0   0.031616   0.032768
7.42289  0   0.03008   0.03968
7.42297  0   0.0288   0.03392
7.42305  0   0.028544   0.035584
7.42312  0   0.030976   0.034944
7.4232  0   0.031744   0.032512
7.42328  0   0.028928   0.036864
7.42336  0   0.033664   0.0352
7.42344  0   0.031744   0.032768
7.42352  0.000128   0.02752   0.03584
7.42359  0   0.029824   0.033664
7.42367  0   0.032   0.034944
7.42375  0   0.03136   0.031104
7.42383  0   0.030464   0.032896
7.42391  0   0.029312   0.033792
7.42398  0   0.028032   0.032768
7.42406  0   0.028032   0.033664
7.42414  0   0.029952   0.034304
7.42422  0   0.031104   0.037504
7.4243  0   0.028672   0.038016
7.42438  0   0.03072   0.034816
7.42445  0   0.026496   0.036608
7.42453  0   0.032384   0.03392
7.42461  0   0.030848   0.039168
7.42469  0   0.023808   0.034816
7.42477  0   0.032512   0.033024
7.42484  0   0.027008   0.036096
7.42492  0   0.03008   0.03264
7.425  0   0.029312   0.036224
7.42508  0   0.030208   0.034816
7.42516  0   0.02816   0.032768
7.42523  0   0.030848   0.032
7.42531  0   0.030208   0.035712
7.42539  0   0.029696   0.035712
7.42547  0   0.02944   0.036608
7.42555  0   0.032512   0.037376
7.42563  0   0.02688   0.03456
7.4257  0.000128   0.025472   0.037632
7.42578  0   0.03136   0.031104
7.42586  0   0.029312   0.03712
7.42594  0   0.029312   0.038016
7.42602  0   0.026624   0.030208
7.42609  0.000128   0.02752   0.03328
7.42617  0   0.027264   0.035456
7.42625  0   0.029312   0.03392
7.42633  0   0.027136   0.040064
7.42641  0   0.029824   0.034688
7.42648  0   0.030336   0.0352
7.42656  0   0.029568   0.032896
7.42664  0   0.029696   0.038272
7.42672  0   0.032384   0.031616
7.4268  0   0.03264   0.034688
7.42687  0   0.027904   0.031616
7.42695  0   0.030208   0.036224
7.42703  0   0.029184   0.039296
7.42711  0   0.03008   0.035712
7.42719  0   0.026112   0.035072
7.42727  0   0.029312   0.035584
7.42734  0   0.02944   0.037248
7.42742  0   0.026112   0.037248
7.4275  0   0.031104   0.033792
7.42758  0   0.02944   0.0384
7.42766  0   0.02688   0.036224
7.42773  0   0.029184   0.032896
7.42781  0   0.027264   0.0352
7.42789  0   0.032   0.033664
7.42797  0   0.029312   0.034688
7.42805  0   0.026368   0.034048
7.42813  0   0.029824   0.037632
7.4282  0   0.031232   0.03392
7.42828  0   0.030976   0.03328
7.42836  0   0.027392   0.03456
7.42844  0   0.028416   0.033408
7.42852  0   0.029824   0.035072
7.42859  0   0.029184   0.033664
7.42867  0   0.02816   0.032384
7.42875  0   0.034048   0.036608
7.42883  0   0.030848   0.035072
7.42891  0   0.029568   0.034048
7.42898  0   0.029312   0.035072
7.42906  0   0.028416   0.033152
7.42914  0   0.027776   0.032768
7.42922  0   0.028288   0.038016
7.4293  0   0.028416   0.032896
7.42938  0   0.029184   0.036096
7.42945  0   0.030592   0.034688
7.42953  0   0.027904   0.033024
7.42961  0   0.032768   0.0384
7.42969  0.000128   0.029696   0.037504
7.42977  0   0.034176   0.0352
7.42984  0   0.03008   0.032512
7.42992  0   0.027392   0.035072
7.43  0   0.031232   0.031104
7.43008  0   0.028416   0.034176
7.43016  0   0.029056   0.03392
7.43023  0   0.029696   0.03456
7.43031  0   0.028416   0.03584
7.43039  0   0.033664   0.036864
7.43047  0   0.030592   0.038528
7.43055  0   0.031488   0.033792
7.43063  0   0.029696   0.036992
7.4307  0   0.02624   0.036736
7.43078  0   0.028672   0.038016
7.43086  0   0.031488   0.035328
7.43094  0   0.027008   0.03328
7.43102  0   0.026752   0.033664
7.43109  0   0.028544   0.036992
7.43117  0   0.030848   0.03392
7.43125  0   0.028416   0.036096
7.43133  0   0.029696   0.033664
7.43141  0   0.028416   0.03648
7.43148  0   0.02624   0.03456
7.43156  0   0.03072   0.033792
7.43164  0   0.028032   0.03328
7.43172  0   0.029184   0.034688
7.4318  0   0.027008   0.03584
7.43187  0   0.02752   0.036736
7.43195  0   0.030976   0.034816
7.43203  0   0.029568   0.03648
7.43211  0   0.027648   0.033792
7.43219  0   0.025856   0.035712
7.43227  0   0.028928   0.035712
7.43234  0   0.028544   0.032896
7.43242  0   0.027264   0.031744
7.4325  0   0.029952   0.039808
7.43258  0   0.029312   0.036864
7.43266  0   0.029056   0.034432
7.43273  0   0.028032   0.036736
7.43281  0   0.029312   0.034048
7.43289  0   0.029952   0.037632
7.43297  0   0.032256   0.035328
7.43305  0   0.032512   0.037248
7.43313  0   0.032128   0.035456
7.4332  0   0.03328   0.03712
7.43328  0   0.030976   0.0352
7.43336  0   0.030848   0.03328
7.43344  0   0.032256   0.03648
7.43352  0   0.027136   0.035712
7.43359  0   0.030464   0.03456
7.43367  0   0.029184   0.03264
7.43375  0   0.031488   0.0352
7.43383  0   0.030592   0.03456
7.43391  0   0.027904   0.032
7.43398  0   0.028672   0.035072
7.43406  0   0.029696   0.038144
7.43414  0   0.027264   0.03328
7.43422  0   0.03008   0.039168
7.4343  0   0.028416   0.037504
7.43438  0   0.027648   0.033408
7.43445  0   0.029824   0.034688
7.43453  0   0.03072   0.033792
7.43461  0.000128   0.027904   0.03584
7.43469  0   0.033152   0.03456
7.43477  0   0.026496   0.03264
7.43484  0   0.029184   0.034304
7.43492  0   0.027648   0.03584
7.435  0   0.029312   0.0352
7.43508  0   0.027904   0.038656
7.43516  0   0.0288   0.037632
7.43523  0   0.0288   0.03264
7.43531  0   0.027392   0.035456
7.43539  0   0.029824   0.033152
7.43547  0   0.029696   0.033024
7.43555  0   0.02752   0.032512
7.43562  0   0.030592   0.0352
7.4357  0   0.034304   0.034048
7.43578  0   0.02816   0.031104
7.43586  0   0.028928   0.036736
7.43594  0   0.031744   0.035968
7.43602  0   0.031744   0.034688
7.43609  0   0.030336   0.034688
7.43617  0   0.032256   0.032128
7.43625  0   0.027008   0.034048
7.43633  0   0.028288   0.033152
7.43641  0   0.028928   0.035072
7.43648  0   0.032384   0.039296
7.43656  0   0.028416   0.034432
7.43664  0   0.028928   0.036864
7.43672  0   0.03072   0.030336
7.4368  0   0.032768   0.034432
7.43688  0   0.028672   0.034304
7.43695  0   0.030464   0.034816
7.43703  0   0.031872   0.034944
7.43711  0   0.029184   0.0352
7.43719  0   0.031744   0.035968
7.43727  0   0.031104   0.036864
7.43734  0   0.029056   0.03136
7.43742  0   0.0288   0.039936
7.4375  0   0.030592   0.035968
7.43758  0.000128   0.02752   0.035712
7.43766  0   0.028288   0.029056
7.43773  0   0.028928   0.032
7.43781  0   0.026752   0.034176
7.43789  0   0.031488   0.037248
7.43797  0   0.029696   0.034944
7.43805  0   0.029056   0.037888
7.43813  0   0.029824   0.03712
7.4382  0   0.031488   0.034176
7.43828  0   0.032896   0.03584
7.43836  0   0.030336   0.032896
7.43844  0   0.02944   0.037632
7.43852  0   0.028544   0.033408
7.43859  0   0.029696   0.034176
7.43867  0   0.026752   0.03584
7.43875  0   0.030336   0.03328
7.43883  0   0.030592   0.02816
7.43891  0   0.029952   0.035328
7.43898  0   0.026752   0.031744
7.43906  0   0.029184   0.036864
7.43914  0   0.02944   0.035456
7.43922  0.000128   0.031872   0.03712
7.4393  0   0.028928   0.03456
7.43938  0   0.029312   0.03904
7.43945  0   0.029312   0.035968
7.43953  0   0.029824   0.035328
7.43961  0   0.02752   0.035712
7.43969  0   0.02816   0.033664
7.43977  0   0.030976   0.034688
7.43984  0   0.027904   0.031232
7.43992  0   0.032   0.0352
7.44  0   0.030976   0.033408
7.44008  0   0.029952   0.034048
7.44016  0   0.028416   0.034944
7.44023  0   0.028928   0.032896
7.44031  0   0.028288   0.03584
7.44039  0   0.029696   0.03776
7.44047  0   0.029056   0.029568
7.44055  0   0.029696   0.032512
7.44062  0   0.03008   0.033664
7.4407  0   0.030464   0.035584
7.44078  0   0.028928   0.035712
7.44086  0   0.027392   0.036352
7.44094  0   0.029184   0.036224
7.44102  0   0.029312   0.03584
7.44109  0   0.029568   0.032768
7.44117  0   0.033536   0.03328
7.44125  0   0.029056   0.035072
7.44133  0   0.028544   0.03712
7.44141  0   0.030336   0.033792
7.44148  0   0.026752   0.032256
7.44156  0   0.033664   0.039296
7.44164  0   0.030464   0.033024
7.44172  0   0.027392   0.033536
7.4418  0   0.02944   0.02944
7.44188  0   0.03136   0.038016
7.44195  0   0.03072   0.03136
7.44203  0   0.032256   0.033792
7.44211  0   0.029696   0.030976
7.44219  0   0.029184   0.036096
7.44227  0   0.025728   0.030464
7.44234  0   0.03072   0.035072
7.44242  0   0.0288   0.036096
7.4425  0   0.027264   0.035584
7.44258  0   0.032256   0.037888
7.44266  0   0.028032   0.036992
7.44273  0   0.029056   0.035328
7.44281  0   0.03136   0.03328
7.44289  0   0.030848   0.034048
7.44297  0   0.03072   0.034304
7.44305  0.000128   0.03264   0.039552
7.44313  0   0.02752   0.034304
7.4432  0   0.03072   0.031488
7.44328  0   0.027648   0.036352
7.44336  0   0.030976   0.034304
7.44344  0   0.028544   0.032512
7.44352  0   0.025216   0.033408
7.44359  0   0.03008   0.031744
7.44367  0   0.029696   0.034176
7.44375  0   0.034176   0.03904
7.44383  0   0.028672   0.035456
7.44391  0   0.0256   0.03456
7.44398  0   0.026112   0.036992
7.44406  0   0.031616   0.036352
7.44414  0   0.0288   0.033024
7.44422  0   0.029568   0.030848
7.4443  0   0.029184   0.034944
7.44437  0   0.034048   0.033408
7.44445  0   0.030848   0.03392
7.44453  0   0.028928   0.0384
7.44461  0   0.030592   0.03136
7.44469  0   0.02752   0.035968
7.44477  0   0.0288   0.037248
7.44484  0   0.030464   0.036352
7.44492  0   0.03008   0.035584
7.445  0   0.028288   0.03648
7.44508  0   0.032   0.032
7.44516  0   0.026496   0.033408
7.44523  0   0.026368   0.034944
7.44531  0   0.032384   0.036096
7.44539  0   0.02624   0.033024
7.44547  0   0.0288   0.034816
7.44555  0   0.025728   0.033152
7.44562  0   0.027648   0.036096
7.4457  0   0.027648   0.03392
7.44578  0   0.031488   0.03584
7.44586  0   0.029312   0.031616
7.44594  0   0.028928   0.032256
7.44602  0   0.02944   0.032768
7.44609  0   0.029184   0.036992
7.44617  0   0.028416   0.0352
7.44625  0.000128   0.027648   0.034816
7.44633  0   0.03072   0.035712
7.44641  0   0.028416   0.035712
7.44648  0   0.032   0.03648
7.44656  0   0.032512   0.03648
7.44664  0   0.028288   0.036736
7.44672  0.000128   0.0288   0.036224
7.4468  0   0.028032   0.034688
7.44688  0   0.02816   0.034432
7.44695  0   0.031872   0.034944
7.44703  0   0.03008   0.034816
7.44711  0   0.030848   0.035456
7.44719  0   0.031232   0.032128
7.44727  0   0.028928   0.034176
7.44734  0   0.027008   0.03328
7.44742  0   0.028288   0.035072
7.4475  0   0.028416   0.034432
7.44758  0   0.027008   0.035712
7.44766  0   0.027392   0.03456
7.44773  0   0.03264   0.035456
7.44781  0   0.029312   0.031232
7.44789  0   0.029568   0.037248
7.44797  0   0.02816   0.033792
7.44805  0   0.026496   0.03584
7.44813  0   0.033536   0.031872
7.4482  0   0.029568   0.038144
7.44828  0   0.028032   0.031744
7.44836  0   0.030848   0.035968
7.44844  0   0.031104   0.033536
7.44852  0   0.028928   0.034944
7.44859  0   0.030464   0.032512
7.44867  0   0.028544   0.034944
7.44875  0   0.033152   0.036096
7.44883  0   0.03008   0.033152
7.44891  0   0.027776   0.036608
7.44898  0   0.02624   0.034176
7.44906  0   0.032   0.039808
7.44914  0.000128   0.02944   0.035328
7.44922  0   0.03072   0.035456
7.4493  0   0.027136   0.03456
7.44937  0   0.033792   0.035456
7.44945  0   0.027392   0.033792
7.44953  0   0.0352   0.034688
7.44961  0   0.027904   0.038656
7.44969  0   0.025728   0.037376
7.44977  0   0.030592   0.036992
7.44984  0   0.027008   0.036608
7.44992  0   0.0256   0.035584
7.45  0   0.02944   0.036864
7.45008  0   0.027904   0.035584
7.45016  0   0.027392   0.034048
7.45023  0   0.029312   0.035328
7.45031  0   0.028928   0.035072
7.45039  0   0.02816   0.029952
7.45047  0   0.030592   0.035968
7.45055  0   0.029056   0.036992
7.45063  0   0.02816   0.034048
7.4507  0.000128   0.028032   0.032768
7.45078  0   0.028928   0.033664
7.45086  0   0.025344   0.0352
7.45094  0   0.03072   0.033536
7.45102  0   0.03008   0.035968
7.45109  0   0.02624   0.03328
7.45117  0   0.03008   0.032384
7.45125  0   0.032128   0.034048
7.45133  0   0.033408   0.03456
7.45141  0   0.028416   0.036352
7.45148  0   0.030592   0.03776
7.45156  0   0.031488   0.033152
7.45164  0   0.027776   0.034176
7.45172  0   0.029696   0.035456
7.4518  0   0.029056   0.03392
7.45188  0   0.03136   0.0352
7.45195  0   0.029696   0.032896
7.45203  0   0.026368   0.034176
7.45211  0   0.027264   0.033792
7.45219  0   0.029568   0.034688
7.45227  0   0.030464   0.035328
7.45234  0   0.026624   0.040704
7.45242  0.000128   0.030208   0.036224
7.4525  0   0.032512   0.035712
7.45258  0   0.029056   0.030336
7.45266  0   0.028416   0.03648
7.45273  0   0.034432   0.037632
7.45281  0   0.02944   0.034688
7.45289  0   0.027136   0.035072
7.45297  0   0.026624   0.034944
7.45305  0   0.03072   0.032768
7.45312  0   0.030976   0.036992
7.4532  0   0.029952   0.036992
7.45328  0   0.0288   0.035968
7.45336  0   0.024576   0.031616
7.45344  0   0.030336   0.032384
7.45352  0   0.031872   0.03328
7.45359  0   0.032384   0.034304
7.45367  0   0.028416   0.03392
7.45375  0   0.028544   0.03392
7.45383  0   0.030336   0.037248
7.45391  0   0.03264   0.033024
7.45398  0   0.029312   0.034432
7.45406  0   0.03072   0.035072
7.45414  0   0.028672   0.03392
7.45422  0   0.029184   0.037632
7.4543  0   0.027776   0.036736
7.45437  0   0.029824   0.034176
7.45445  0   0.028032   0.033152
7.45453  0   0.028288   0.03584
7.45461  0   0.029952   0.03392
7.45469  0   0.028544   0.03584
7.45477  0   0.028544   0.033024
7.45484  0   0.030336   0.03392
7.45492  0   0.029056   0.033664
7.455  0   0.02944   0.03456
7.45508  0   0.03136   0.033664
7.45516  0   0.028032   0.035328
7.45523  0   0.031744   0.034176
7.45531  0   0.032   0.038144
7.45539  0   0.027776   0.032
7.45547  0   0.028032   0.035072
7.45555  0   0.029056   0.032128
7.45563  0   0.028672   0.035456
7.4557  0   0.030976   0.034816
7.45578  0   0.028928   0.033536
7.45586  0   0.028544   0.035072
7.45594  0   0.027904   0.034688
7.45602  0   0.026496   0.03328
7.45609  0   0.027904   0.034176
7.45617  0   0.031744   0.036224
7.45625  0   0.028416   0.036736
7.45633  0   0.030848   0.029696
7.45641  0   0.029184   0.031232
7.45648  0   0.029312   0.035584
7.45656  0   0.031872   0.034176
7.45664  0   0.027648   0.036352
7.45672  0   0.027648   0.033792
7.4568  0   0.030208   0.031872
7.45688  0   0.032384   0.033024
7.45695  0   0.029056   0.037248
7.45703  0   0.03072   0.035072
7.45711  0   0.029696   0.03264
7.45719  0   0.02752   0.031232
7.45727  0   0.029312   0.033664
7.45734  0   0.027776   0.03328
7.45742  0.000128   0.026752   0.034688
7.4575  0   0.029184   0.036096
7.45758  0   0.029312   0.03328
7.45766  0   0.03136   0.038656
7.45773  0   0.026752   0.033408
7.45781  0   0.027136   0.037248
7.45789  0   0.025344   0.035712
7.45797  0   0.029312   0.035968
7.45805  0.000128   0.027648   0.039424
7.45812  0   0.028544   0.03776
7.4582  0   0.031104   0.032512
7.45828  0   0.030848   0.034304
7.45836  0   0.028928   0.03456
7.45844  0   0.028544   0.040576
7.45852  0   0.027136   0.034432
7.45859  0.000128   0.030976   0.032256
7.45867  0   0.025856   0.035584
7.45875  0   0.028928   0.035328
7.45883  0   0.027904   0.030208
7.45891  0   0.028416   0.034432
7.45898  0   0.03072   0.036224
7.45906  0   0.031616   0.034176
7.45914  0   0.029056   0.037376
7.45922  0   0.032768   0.037504
7.4593  0   0.029312   0.032512
7.45938  0   0.03264   0.035456
7.45945  0   0.030208   0.036352
7.45953  0   0.027136   0.034304
7.45961  0   0.028416   0.035456
7.45969  0   0.025856   0.038784
7.45977  0   0.028928   0.034432
7.45984  0   0.030336   0.032896
7.45992  0   0.028544   0.034048
7.46  0   0.028544   0.033792
7.46008  0   0.029952   0.034176
7.46016  0   0.030848   0.03456
7.46023  0.000128   0.028672   0.031232
7.46031  0   0.031616   0.034304
7.46039  0   0.030208   0.034944
7.46047  0   0.029568   0.034688
7.46055  0   0.030848   0.034432
7.46063  0   0.0288   0.030464
7.4607  0   0.026752   0.032128
7.46078  0   0.030848   0.036864
7.46086  0   0.0256   0.03392
7.46094  0   0.027776   0.032896
7.46102  0   0.027776   0.037504
7.46109  0   0.027776   0.033152
7.46117  0   0.029696   0.032896
7.46125  0   0.03008   0.033024
7.46133  0   0.025984   0.03328
7.46141  0   0.026496   0.041344
7.46148  0   0.03008   0.039168
7.46156  0   0.028288   0.034944
7.46164  0   0.029184   0.03392
7.46172  0   0.032512   0.033792
7.4618  0   0.027136   0.035072
7.46188  0   0.028288   0.03392
7.46195  0   0.030336   0.035968
7.46203  0   0.03072   0.033792
7.46211  0   0.028032   0.02752
7.46219  0   0.02752   0.039296
7.46227  0   0.029312   0.032512
7.46234  0   0.027136   0.034688
7.46242  0   0.028672   0.03136
7.4625  0   0.029184   0.031232
7.46258  0   0.028672   0.034304
7.46266  0   0.026112   0.032384
7.46273  0   0.032128   0.035456
7.46281  0   0.031872   0.034432
7.46289  0.000128   0.030848   0.036992
7.46297  0   0.028416   0.038656
7.46305  0   0.028672   0.031872
7.46312  0   0.027392   0.035968
7.4632  0   0.027392   0.03584
7.46328  0   0.03072   0.035712
7.46336  0   0.031744   0.030336
7.46344  0   0.027264   0.0352
7.46352  0   0.026624   0.035584
7.46359  0   0.028928   0.031872
7.46367  0   0.029696   0.040704
7.46375  0   0.025856   0.034432
7.46383  0   0.030976   0.03328
7.46391  0   0.027776   0.033408
7.46398  0   0.025984   0.034816
7.46406  0   0.032256   0.036864
7.46414  0   0.027648   0.032512
7.46422  0   0.030592   0.03648
7.4643  0   0.0288   0.030592
7.46438  0   0.027776   0.03776
7.46445  0   0.03392   0.036352
7.46453  0   0.029952   0.036736
7.46461  0   0.029184   0.03456
7.46469  0   0.030976   0.032768
7.46477  0   0.027648   0.032128
7.46484  0.000128   0.030336   0.038144
7.46492  0   0.035712   0.0352
7.465  0   0.028416   0.02944
7.46508  0   0.028288   0.038144
7.46516  0   0.024448   0.030208
7.46523  0   0.028288   0.037248
7.46531  0   0.029184   0.037888
7.46539  0   0.029056   0.029184
7.46547  0   0.031744   0.033024
7.46555  0   0.029568   0.034816
7.46563  0   0.031104   0.033792
7.4657  0   0.02816   0.033664
7.46578  0   0.028544   0.034688
7.46586  0   0.028288   0.035968
7.46594  0   0.033792   0.038272
7.46602  0   0.024064   0.034816
7.46609  0   0.031232   0.03328
7.46617  0   0.030592   0.036992
7.46625  0   0.027264   0.033408
7.46633  0   0.027648   0.034304
7.46641  0   0.028288   0.034944
7.46648  0   0.030336   0.032512
7.46656  0   0.027264   0.031488
7.46664  0   0.026752   0.029184
7.46672  0   0.028416   0.035968
7.4668  0   0.031232   0.035968
7.46687  0   0.030464   0.033408
7.46695  0   0.027776   0.032384
7.46703  0   0.029952   0.030848
7.46711  0   0.029568   0.033408
7.46719  0   0.029952   0.0352
7.46727  0.000128   0.028416   0.035968
7.46734  0.000128   0.02944   0.034688
7.46742  0   0.02752   0.036352
7.4675  0.000128   0.028416   0.035456
7.46758  0   0.029696   0.032384
7.46766  0   0.028672   0.033024
7.46773  0   0.029184   0.034816
7.46781  0   0.030976   0.031616
7.46789  0   0.027008   0.034944
7.46797  0   0.0288   0.031232
7.46805  0   0.031744   0.036224
7.46813  0   0.029568   0.033536
7.4682  0   0.030592   0.03648
7.46828  0   0.033536   0.035328
7.46836  0   0.029568   0.040576
7.46844  0   0.029568   0.03392
7.46852  0   0.030208   0.03392
7.46859  0   0.029952   0.03648
7.46867  0   0.028416   0.038272
7.46875  0   0.028672   0.033408
7.46883  0   0.02624   0.034304
7.46891  0   0.027904   0.036864
7.46898  0   0.029696   0.03328
7.46906  0   0.028928   0.032384
7.46914  0   0.032256   0.031872
7.46922  0   0.024832   0.031104
7.4693  0   0.031616   0.032896
7.46938  0   0.03008   0.034304
7.46945  0   0.031872   0.032512
7.46953  0   0.030464   0.036224
7.46961  0   0.029824   0.03136
7.46969  0   0.025728   0.036992
7.46977  0   0.030464   0.035328
7.46984  0   0.030336   0.036992
7.46992  0   0.026624   0.032896
7.47  0   0.030336   0.035968
7.47008  0   0.030976   0.032128
7.47016  0   0.031744   0.034304
7.47023  0   0.029824   0.036352
7.47031  0   0.025984   0.034688
7.47039  0   0.030208   0.03264
7.47047  0   0.026624   0.034816
7.47055  0   0.028416   0.034432
7.47063  0   0.031744   0.034176
7.4707  0   0.030848   0.032768
7.47078  0   0.029952   0.033024
7.47086  0   0.02688   0.035968
7.47094  0   0.029312   0.03584
7.47102  0   0.029952   0.037888
7.47109  0   0.028288   0.033536
7.47117  0   0.03136   0.035072
7.47125  0   0.030848   0.034432
7.47133  0   0.02752   0.034304
7.47141  0   0.029568   0.035968
7.47148  0   0.029696   0.034048
7.47156  0   0.027264   0.035456
7.47164  0   0.02752   0.033792
7.47172  0   0.031104   0.034944
7.4718  0   0.031104   0.03584
7.47187  0   0.027648   0.03584
7.47195  0   0.031104   0.037376
7.47203  0   0.02752   0.029824
7.47211  0.000128   0.0256   0.036096
7.47219  0   0.029824   0.031744
7.47227  0   0.02944   0.034304
7.47234  0   0.026752   0.034816
7.47242  0   0.032512   0.03776
7.4725  0   0.032256   0.03328
7.47258  0   0.028544   0.032768
7.47266  0   0.033024   0.034944
7.47273  0.000128   0.031616   0.0384
7.47281  0   0.031744   0.034048
7.47289  0   0.031488   0.03648
7.47297  0   0.029824   0.035968
7.47305  0   0.028416   0.03264
7.47313  0   0.027776   0.031616
7.4732  0   0.02624   0.031104
7.47328  0   0.03008   0.035328
7.47336  0   0.030336   0.031744
7.47344  0   0.032384   0.037248
7.47352  0   0.030464   0.036736
7.47359  0   0.027648   0.03456
7.47367  0   0.029568   0.034688
7.47375  0   0.031104   0.036096
7.47383  0   0.029056   0.035072
7.47391  0   0.029056   0.034176
7.47398  0   0.029696   0.035712
7.47406  0   0.031744   0.034176
7.47414  0   0.03136   0.031744
7.47422  0   0.034944   0.034304
7.4743  0   0.02688   0.030464
7.47438  0   0.030976   0.034304
7.47445  0   0.027648   0.034432
7.47453  0   0.027264   0.036096
7.47461  0   0.032128   0.038144
7.47469  0   0.029824   0.033664
7.47477  0.000128   0.027904   0.034944
7.47484  0   0.03008   0.039168
7.47492  0   0.030464   0.033664
7.475  0   0.029056   0.034944
7.47508  0   0.031104   0.033152
7.47516  0   0.028544   0.03584
7.47523  0   0.031744   0.034944
7.47531  0   0.030592   0.03072
7.47539  0   0.027904   0.032768
7.47547  0   0.03072   0.03328
7.47555  0   0.032768   0.036992
7.47562  0   0.028032   0.036608
7.4757  0   0.027136   0.032768
7.47578  0   0.03008   0.034304
7.47586  0.000128   0.03456   0.03264
7.47594  0   0.02752   0.03392
7.47602  0   0.027904   0.036352
7.47609  0   0.029568   0.03648
7.47617  0   0.02752   0.034432
7.47625  0   0.02752   0.036864
7.47633  0   0.026112   0.036992
7.47641  0   0.030336   0.038656
7.47648  0   0.028544   0.037248
7.47656  0   0.028928   0.037632
7.47664  0   0.02816   0.034176
7.47672  0   0.027904   0.03648
7.4768  0   0.026624   0.038144
7.47687  0   0.030208   0.034432
7.47695  0   0.030592   0.035968
7.47703  0.000128   0.027008   0.04032
7.47711  0   0.03328   0.03456
7.47719  0   0.028032   0.036992
7.47727  0   0.032256   0.033536
7.47734  0   0.029312   0.035072
7.47742  0   0.030592   0.031872
7.4775  0   0.02688   0.031744
7.47758  0   0.028416   0.03264
7.47766  0   0.032768   0.03264
7.47773  0   0.030464   0.03392
7.47781  0   0.028032   0.031104
7.47789  0   0.029056   0.035968
7.47797  0   0.03008   0.034432
7.47805  0   0.028672   0.032896
7.47813  0   0.0288   0.034176
7.4782  0   0.027264   0.031616
7.47828  0   0.029312   0.034048
7.47836  0   0.03328   0.035072
7.47844  0   0.032896   0.034304
7.47852  0   0.028928   0.032768
7.47859  0   0.02688   0.033792
7.47867  0   0.027392   0.03008
7.47875  0   0.030336   0.032768
7.47883  0   0.02624   0.034048
7.47891  0   0.029952   0.034944
7.47898  0   0.02688   0.035584
7.47906  0.000128   0.026368   0.032384
7.47914  0   0.028672   0.031616
7.47922  0   0.029568   0.036096
7.4793  0   0.032768   0.040064
7.47938  0   0.028672   0.035072
7.47945  0   0.030336   0.032
7.47953  0   0.029696   0.03712
7.47961  0   0.031872   0.035328
7.47969  0   0.030464   0.03456
7.47977  0   0.028544   0.039296
7.47984  0   0.0288   0.035584
7.47992  0   0.024064   0.034176
7.48  0   0.032256   0.034944
7.48008  0   0.029056   0.032384
7.48016  0   0.02816   0.035968
7.48023  0   0.029312   0.035968
7.48031  0   0.029184   0.032
7.48039  0   0.026112   0.033024
7.48047  0   0.030592   0.034048
7.48055  0   0.029952   0.032128
7.48062  0   0.030208   0.033664
7.4807  0   0.027008   0.035712
7.48078  0   0.028544   0.033408
7.48086  0   0.027136   0.03264
7.48094  0   0.028928   0.035712
7.48102  0   0.028928   0.03328
7.48109  0   0.02816   0.036736
7.48117  0   0.029824   0.03776
7.48125  0   0.031488   0.031616
7.48133  0   0.029312   0.035456
7.48141  0   0.027776   0.033024
7.48148  0   0.030464   0.03264
7.48156  0   0.02624   0.032384
7.48164  0   0.02752   0.034304
7.48172  0   0.027264   0.031872
7.4818  0   0.028928   0.036352
7.48188  0   0.02688   0.0352
7.48195  0   0.027904   0.031488
7.48203  0   0.030208   0.03328
7.48211  0   0.031872   0.032768
7.48219  0   0.02944   0.03392
7.48227  0   0.029184   0.035712
7.48234  0   0.029696   0.033408
7.48242  0   0.027776   0.03584
7.4825  0   0.029184   0.03264
7.48258  0   0.030976   0.03456
7.48266  0   0.026496   0.034176
7.48273  0.000128   0.031104   0.034176
7.48281  0   0.03328   0.035712
7.48289  0   0.031232   0.03584
7.48297  0   0.02816   0.035456
7.48305  0   0.028544   0.031744
7.48313  0   0.030848   0.029184
7.4832  0   0.028672   0.038272
7.48328  0   0.0256   0.03392
7.48336  0   0.028288   0.03328
7.48344  0   0.02944   0.035072
7.48352  0   0.02944   0.033792
7.48359  0   0.026624   0.034176
7.48367  0   0.028928   0.030848
7.48375  0   0.027264   0.03136
7.48383  0   0.029056   0.030976
7.48391  0   0.02944   0.035072
7.48398  0   0.03008   0.03392
7.48406  0   0.03136   0.03264
7.48414  0   0.029824   0.036224
7.48422  0   0.027136   0.038272
7.4843  0   0.02688   0.031872
7.48438  0   0.030976   0.034944
7.48445  0   0.03264   0.034816
7.48453  0   0.026624   0.031616
7.48461  0   0.031104   0.030592
7.48469  0   0.034944   0.03456
7.48477  0   0.027776   0.03392
7.48484  0   0.029696   0.033408
7.48492  0   0.028928   0.030976
7.485  0.000128   0.026496   0.031488
7.48508  0   0.025984   0.033536
7.48516  0   0.026752   0.030976
7.48523  0   0.026624   0.034816
7.48531  0   0.024576   0.028928
7.48539  0   0.02944   0.036352
7.48547  0   0.028416   0.036352
7.48555  0   0.028928   0.036224
7.48562  0   0.03008   0.035968
7.4857  0.000128   0.029056   0.036864
7.48578  0   0.032768   0.03136
7.48586  0   0.02944   0.031232
7.48594  0   0.028544   0.03328
7.48602  0   0.02816   0.03712
7.48609  0   0.028544   0.034944
7.48617  0   0.026624   0.037888
7.48625  0   0.029312   0.031616
7.48633  0   0.030336   0.033152
7.48641  0   0.028544   0.034816
7.48648  0   0.030336   0.031744
7.48656  0   0.03136   0.03392
7.48664  0   0.028032   0.032512
7.48672  0   0.029952   0.029056
7.4868  0.000128   0.029696   0.03392
7.48688  0   0.02752   0.0352
7.48695  0   0.027136   0.032
7.48703  0   0.025984   0.034176
7.48711  0   0.029312   0.035456
7.48719  0   0.031232   0.032896
7.48727  0   0.030592   0.036608
7.48734  0   0.03072   0.032768
7.48742  0   0.026752   0.030592
7.4875  0   0.030848   0.030208
7.48758  0   0.031872   0.0352
7.48766  0   0.025856   0.034304
7.48773  0   0.027264   0.034944
7.48781  0   0.030848   0.03456
7.48789  0   0.029952   0.031232
7.48797  0   0.032384   0.036224
7.48805  0   0.030848   0.034304
7.48813  0   0.02816   0.035968
7.4882  0   0.026752   0.035328
7.48828  0   0.028288   0.034304
7.48836  0   0.030592   0.038144
7.48844  0   0.02944   0.03392
7.48852  0   0.033152   0.0352
7.48859  0   0.030336   0.03392
7.48867  0   0.030592   0.03904
7.48875  0   0.0288   0.028928
7.48883  0   0.0288   0.032
7.48891  0   0.031104   0.03264
7.48898  0   0.029952   0.034688
7.48906  0   0.027008   0.036992
7.48914  0   0.028672   0.033408
7.48922  0   0.030464   0.034048
7.4893  0   0.027392   0.035584
7.48937  0   0.031104   0.03392
7.48945  0   0.030208   0.031744
7.48953  0   0.027904   0.037504
7.48961  0   0.026496   0.0352
7.48969  0   0.02944   0.033664
7.48977  0.000128   0.027008   0.033792
7.48984  0   0.023424   0.03456
7.48992  0   0.030208   0.0384
7.49  0   0.028416   0.036352
7.49008  0   0.03136   0.036096
7.49016  0   0.028544   0.035712
7.49023  0   0.032768   0.036096
7.49031  0   0.029184   0.036224
7.49039  0   0.027648   0.034304
7.49047  0   0.028416   0.032512
7.49055  0   0.030848   0.032896
7.49063  0   0.031616   0.032768
7.4907  0   0.029056   0.034688
7.49078  0   0.030592   0.03456
7.49086  0   0.03264   0.029952
7.49094  0   0.027648   0.034688
7.49102  0   0.029056   0.03584
7.49109  0   0.028288   0.035072
7.49117  0   0.0288   0.031616
7.49125  0   0.032128   0.032128
7.49133  0.000128   0.029184   0.035072
7.49141  0   0.028544   0.034432
7.49148  0   0.027904   0.035456
7.49156  0   0.028544   0.035072
7.49164  0   0.029952   0.032768
7.49172  0   0.027264   0.036736
7.4918  0   0.028928   0.036352
7.49188  0   0.027776   0.028672
7.49195  0   0.035584   0.033792
7.49203  0   0.029056   0.034688
7.49211  0   0.027648   0.034304
7.49219  0   0.030592   0.031232
7.49227  0   0.027264   0.030976
7.49234  0   0.02944   0.034816
7.49242  0   0.03008   0.034176
7.4925  0   0.030208   0.035712
7.49258  0   0.027008   0.0352
7.49266  0   0.028416   0.034176
7.49273  0   0.03072   0.032512
7.49281  0   0.029184   0.036736
7.49289  0   0.03008   0.036096
7.49297  0   0.034176   0.033152
7.49305  0   0.029312   0.031872
7.49313  0   0.029312   0.035584
7.4932  0   0.030336   0.035584
7.49328  0   0.025344   0.036608
7.49336  0   0.02816   0.035456
7.49344  0   0.026624   0.033664
7.49352  0   0.027648   0.036864
7.49359  0   0.025728   0.032128
7.49367  0   0.026752   0.035968
7.49375  0   0.033152   0.032256
7.49383  0   0.027008   0.032512
7.49391  0   0.026496   0.034688
7.49398  0   0.027392   0.036864
7.49406  0   0.025344   0.033536
7.49414  0   0.028416   0.032896
7.49422  0   0.027264   0.031488
7.4943  0   0.027904   0.039296
7.49437  0   0.033792   0.03328
7.49445  0   0.030848   0.031616
7.49453  0   0.03072   0.033408
7.49461  0   0.032256   0.034176
7.49469  0   0.027264   0.035968
7.49477  0   0.030208   0.03648
7.49484  0   0.028032   0.027136
7.49492  0   0.0288   0.031744
7.495  0   0.028544   0.034816
7.49508  0   0.027648   0.034688
7.49516  0   0.027264   0.033664
7.49523  0   0.028288   0.036224
7.49531  0   0.027776   0.033536
7.49539  0   0.025856   0.030208
7.49547  0   0.028928   0.034688
7.49555  0   0.027008   0.033536
7.49563  0   0.026112   0.031744
7.4957  0   0.032768   0.0352
7.49578  0   0.02816   0.034304
7.49586  0   0.026368   0.032896
7.49594  0   0.03008   0.03712
7.49602  0   0.027264   0.033792
7.49609  0   0.02752   0.034176
7.49617  0   0.027904   0.03136
7.49625  0   0.024576   0.036864
7.49633  0   0.024704   0.033792
7.49641  0   0.028032   0.033664
7.49648  0   0.027264   0.030848
7.49656  0.000128   0.03136   0.030848
7.49664  0   0.030848   0.034432
7.49672  0   0.029952   0.037632
7.4968  0   0.028544   0.03392
7.49688  0   0.028416   0.04096
7.49695  0   0.029952   0.0352
7.49703  0   0.025728   0.031488
7.49711  0   0.029952   0.032384
7.49719  0   0.02944   0.036992
7.49727  0   0.0288   0.030976
7.49734  0   0.03136   0.03584
7.49742  0   0.02816   0.032768
7.4975  0   0.029696   0.032384
7.49758  0   0.029568   0.032896
7.49766  0   0.025472   0.032
7.49773  0   0.029312   0.033792
7.49781  0   0.028288   0.038784
7.49789  0   0.028032   0.036096
7.49797  0   0.0288   0.036096
7.49805  0   0.030336   0.034816
7.49812  0   0.029824   0.033664
7.4982  0   0.032256   0.033024
7.49828  0   0.028672   0.03136
7.49836  0   0.032896   0.031872
7.49844  0   0.032128   0.029952
7.49852  0   0.031232   0.031744
7.49859  0   0.0256   0.035968
7.49867  0   0.029952   0.032256
7.49875  0   0.02816   0.033408
7.49883  0   0.030336   0.035584
7.49891  0   0.032   0.034688
7.49898  0   0.028288   0.036352
7.49906  0   0.032128   0.033024
7.49914  0   0.027776   0.036992
7.49922  0   0.027904   0.030464
7.4993  0   0.029312   0.0352
7.49938  0   0.03008   0.032896
7.49945  0   0.028928   0.037376
7.49953  0   0.030464   0.0352
7.49961  0   0.028544   0.032768
7.49969  0   0.031232   0.031488
7.49977  0   0.031232   0.037248
7.49984  0   0.032512   0.032896
7.49992  0.000128   0.027648   0.03392
7.5  0   0.028416   0.031488
7.50008  0   0.028672   0.038528
7.50016  0   0.02816   0.035968
7.50023  0   0.032768   0.032384
7.50031  0   0.028928   0.0352
7.50039  0   0.030464   0.03264
7.50047  0   0.027264   0.035456
7.50055  0   0.027904   0.033152
7.50063  0   0.026624   0.03584
7.5007  0   0.027392   0.0352
7.50078  0   0.029568   0.032384
7.50086  0   0.027776   0.03712
7.50094  0   0.028544   0.030976
7.50102  0   0.030848   0.032512
7.50109  0   0.024832   0.036992
7.50117  0   0.032   0.033408
7.50125  0   0.031104   0.035328
7.50133  0   0.030336   0.035584
7.50141  0   0.031488   0.03328
7.50148  0   0.028928   0.030208
7.50156  0.000128   0.032   0.03456
7.50164  0   0.02816   0.031744
7.50172  0   0.030976   0.03392
7.5018  0   0.031488   0.032512
7.50188  0   0.026752   0.033536
7.50195  0   0.03072   0.033536
7.50203  0   0.027392   0.032128
7.50211  0.000128   0.02816   0.033152
7.50219  0   0.02688   0.035072
7.50227  0   0.029184   0.03136
7.50234  0   0.030848   0.037248
7.50242  0   0.027904   0.033536
7.5025  0   0.025984   0.031616
7.50258  0   0.033664   0.034688
7.50266  0   0.028288   0.031232
7.50273  0   0.029312   0.030592
7.50281  0   0.031616   0.036096
7.50289  0   0.025088   0.034688
7.50297  0   0.028672   0.034944
7.50305  0   0.028672   0.034176
7.50312  0   0.030336   0.034432
7.5032  0   0.028928   0.034176
7.50328  0   0.029952   0.031872
7.50336  0   0.02496   0.038016
7.50344  0   0.03008   0.036992
7.50352  0   0.027136   0.03456
7.50359  0   0.027136   0.036224
7.50367  0   0.02944   0.032
7.50375  0   0.024704   0.034944
7.50383  0   0.030592   0.033024
7.50391  0   0.029952   0.034176
7.50398  0   0.031104   0.034944
7.50406  0   0.026112   0.034944
7.50414  0   0.029696   0.028544
7.50422  0   0.025216   0.035328
7.5043  0   0.028544   0.037248
7.50438  0   0.028416   0.029696
7.50445  0   0.030208   0.03328
7.50453  0   0.027264   0.033792
7.50461  0   0.026624   0.030592
7.50469  0   0.027392   0.03392
7.50477  0   0.02752   0.036352
7.50484  0   0.027264   0.034304
7.50492  0   0.027392   0.033664
7.505  0   0.029952   0.031744
7.50508  0   0.025216   0.037248
7.50516  0   0.029952   0.031488
7.50523  0   0.031616   0.034304
7.50531  0   0.024064   0.035328
7.50539  0   0.026112   0.033152
7.50547  0   0.02816   0.03456
7.50555  0   0.030592   0.034176
7.50563  0   0.030848   0.032512
7.5057  0   0.027264   0.034048
7.50578  0   0.02752   0.032512
7.50586  0   0.02752   0.030976
7.50594  0   0.026368   0.03392
7.50602  0   0.030208   0.035072
7.50609  0   0.03328   0.032512
7.50617  0   0.027136   0.031232
7.50625  0   0.027136   0.0352
7.50633  0   0.032384   0.032128
7.50641  0   0.031744   0.034816
7.50648  0   0.030592   0.031616
7.50656  0   0.032128   0.033536
7.50664  0   0.025344   0.030464
7.50672  0   0.029056   0.034816
7.5068  0   0.02752   0.035328
7.50687  0   0.032384   0.032896
7.50695  0   0.027904   0.034688
7.50703  0   0.028672   0.03136
7.50711  0   0.031488   0.033408
7.50719  0   0.030592   0.031744
7.50727  0   0.026752   0.035456
7.50734  0   0.029824   0.037248
7.50742  0   0.031616   0.032128
7.5075  0   0.02816   0.034432
7.50758  0   0.02944   0.035456
7.50766  0   0.026112   0.03776
7.50773  0   0.030464   0.03392
7.50781  0   0.029696   0.033792
7.50789  0   0.030976   0.034176
7.50797  0   0.0288   0.033408
7.50805  0   0.026752   0.034432
7.50812  0   0.029568   0.036864
7.5082  0   0.03328   0.03456
7.50828  0   0.02816   0.032128
7.50836  0   0.032512   0.040064
7.50844  0   0.03008   0.032768
7.50852  0   0.03008   0.035328
7.50859  0   0.028544   0.03328
7.50867  0   0.026368   0.035456
7.50875  0   0.03008   0.0352
7.50883  0   0.02944   0.034176
7.50891  0   0.024832   0.032512
7.50898  0   0.026496   0.032768
7.50906  0   0.030848   0.034304
7.50914  0   0.030592   0.037376
7.50922  0   0.027392   0.034176
7.5093  0   0.028928   0.03776
7.50938  0   0.027776   0.034432
7.50945  0.000128   0.0288   0.031488
7.50953  0   0.031872   0.033152
7.50961  0   0.0256   0.033664
7.50969  0   0.032   0.033024
7.50977  0   0.02816   0.033024
7.50984  0   0.029312   0.031616
7.50992  0   0.029696   0.035456
7.51  0   0.029824   0.034816
7.51008  0   0.028544   0.030848
7.51016  0   0.030336   0.031232
7.51023  0   0.029056   0.032256
7.51031  0   0.030208   0.029696
7.51039  0   0.02944   0.033792
7.51047  0   0.025728   0.032896
7.51055  0   0.031232   0.031616
7.51063  0   0.029184   0.039168
7.5107  0   0.029824   0.035328
7.51078  0   0.028288   0.03456
7.51086  0   0.0288   0.03328
7.51094  0   0.028672   0.036864
7.51102  0   0.031744   0.038528
7.51109  0   0.029184   0.036224
7.51117  0   0.02752   0.034944
7.51125  0   0.026496   0.033536
7.51133  0   0.028416   0.032768
7.51141  0   0.028288   0.034048
7.51148  0   0.032256   0.037376
7.51156  0   0.030848   0.034688
7.51164  0   0.028672   0.038656
7.51172  0   0.027264   0.039552
7.5118  0   0.027136   0.0352
7.51187  0   0.029184   0.037376
7.51195  0   0.030592   0.033536
7.51203  0   0.028928   0.03264
7.51211  0   0.029056   0.032768
7.51219  0   0.02624   0.03392
7.51227  0   0.027136   0.035584
7.51234  0   0.032   0.035456
7.51242  0   0.028032   0.03136
7.5125  0   0.032256   0.033664
7.51258  0   0.028416   0.035712
7.51266  0   0.026112   0.039424
7.51273  0   0.028032   0.03328
7.51281  0   0.027136   0.03584
7.51289  0   0.029056   0.036352
7.51297  0   0.025472   0.034176
7.51305  0   0.02432   0.034816
7.51313  0   0.029568   0.031744
7.5132  0   0.03072   0.03648
7.51328  0   0.028288   0.034048
7.51336  0   0.02816   0.036352
7.51344  0   0.031232   0.031872
7.51352  0   0.029696   0.03136
7.51359  0   0.027264   0.034816
7.51367  0   0.025344   0.037504
7.51375  0   0.02944   0.034688
7.51383  0   0.030336   0.032768
7.51391  0   0.030592   0.03136
7.51398  0   0.02816   0.03328
7.51406  0   0.031744   0.031872
7.51414  0   0.02752   0.036736
7.51422  0   0.027008   0.033664
7.5143  0   0.025216   0.032896
7.51438  0   0.029568   0.035712
7.51445  0   0.029568   0.033664
7.51453  0   0.029056   0.034688
7.51461  0   0.030464   0.029696
7.51469  0   0.026752   0.0352
7.51477  0   0.029952   0.030976
7.51484  0   0.027008   0.032128
7.51492  0   0.03072   0.034304
7.515  0   0.028416   0.03328
7.51508  0   0.027136   0.032384
7.51516  0   0.030848   0.032384
7.51523  0   0.027008   0.03392
7.51531  0   0.029184   0.033792
7.51539  0   0.02624   0.033664
7.51547  0   0.02944   0.036864
7.51555  0   0.031744   0.035456
7.51562  0   0.028288   0.031744
7.5157  0   0.02688   0.038528
7.51578  0   0.02944   0.035584
7.51586  0   0.026496   0.034048
7.51594  0   0.03136   0.03584
7.51602  0   0.029312   0.032256
7.51609  0   0.03008   0.038272
7.51617  0   0.03136   0.033024
7.51625  0   0.028288   0.030592
7.51633  0   0.027008   0.031104
7.51641  0   0.030208   0.031616
7.51648  0   0.028416   0.036736
7.51656  0   0.028416   0.032768
7.51664  0   0.028672   0.032512
7.51672  0   0.026368   0.033408
7.5168  0   0.026112   0.033792
7.51687  0   0.032384   0.034816
7.51695  0   0.028032   0.032256
7.51703  0   0.032512   0.034048
7.51711  0   0.03264   0.034944
7.51719  0   0.029696   0.034688
7.51727  0   0.030464   0.031104
7.51734  0   0.031232   0.033152
7.51742  0   0.029312   0.03264
7.5175  0   0.027648   0.035968
7.51758  0   0.029824   0.03776
7.51766  0   0.029568   0.034432
7.51773  0.000128   0.028288   0.034304
7.51781  0   0.027008   0.034944
7.51789  0   0.031232   0.032
7.51797  0   0.031232   0.033408
7.51805  0   0.027264   0.034176
7.51813  0   0.02944   0.031232
7.5182  0   0.028544   0.034688
7.51828  0   0.028032   0.034688
7.51836  0   0.027008   0.033152
7.51844  0   0.029312   0.034688
7.51852  0   0.0288   0.034304
7.51859  0   0.030208   0.032
7.51867  0   0.034304   0.031488
7.51875  0   0.026112   0.034816
7.51883  0   0.031488   0.033664
7.51891  0   0.031872   0.034944
7.51898  0   0.027008   0.035712
7.51906  0   0.029696   0.031872
7.51914  0   0.03136   0.035584
7.51922  0   0.02944   0.033408
7.5193  0   0.029056   0.03584
7.51938  0   0.026752   0.033024
7.51945  0   0.031872   0.03136
7.51953  0   0.02944   0.038272
7.51961  0   0.030592   0.03264
7.51969  0   0.027264   0.034432
7.51977  0   0.031744   0.031872
7.51984  0   0.028672   0.035968
7.51992  0   0.0352   0.037888
7.52  0   0.0288   0.034304
7.52008  0   0.031488   0.033408
7.52016  0   0.02944   0.031232
7.52023  0   0.025088   0.032256
7.52031  0   0.028288   0.035584
7.52039  0   0.02624   0.027776
7.52047  0   0.027648   0.036736
7.52055  0   0.032   0.030976
7.52062  0   0.028928   0.034304
7.5207  0   0.030208   0.032896
7.52078  0   0.030976   0.036096
7.52086  0   0.026368   0.029824
7.52094  0   0.03136   0.034688
7.52102  0   0.027776   0.034688
7.52109  0   0.030464   0.033024
7.52117  0   0.033536   0.035712
7.52125  0   0.030336   0.029952
7.52133  0   0.031104   0.031872
7.52141  0   0.031232   0.035456
7.52148  0   0.030208   0.032768
7.52156  0   0.0288   0.033536
7.52164  0   0.030464   0.0352
7.52172  0   0.0288   0.033408
7.5218  0   0.032768   0.034176
7.52188  0   0.028928   0.032
7.52195  0   0.030848   0.032512
7.52203  0   0.027136   0.03008
7.52211  0   0.028416   0.035328
7.52219  0   0.028928   0.036096
7.52227  0.000128   0.029056   0.03008
7.52234  0   0.028672   0.033152
7.52242  0   0.029184   0.034304
7.5225  0   0.02816   0.034432
7.52258  0   0.031872   0.034176
7.52266  0   0.0288   0.0384
7.52273  0   0.029184   0.034048
7.52281  0   0.02688   0.036608
7.52289  0   0.027392   0.033792
7.52297  0   0.031488   0.032896
7.52305  0   0.032512   0.03328
7.52313  0   0.028544   0.035328
7.5232  0   0.029184   0.033536
7.52328  0   0.027904   0.032
7.52336  0   0.027776   0.034048
7.52344  0   0.027264   0.034304
7.52352  0   0.02944   0.035968
7.52359  0   0.028032   0.034048
7.52367  0   0.029952   0.035456
7.52375  0   0.02688   0.029952
7.52383  0   0.028544   0.03456
7.52391  0   0.028672   0.03328
7.52398  0   0.027264   0.035072
7.52406  0.000128   0.03072   0.03328
7.52414  0   0.029952   0.031872
7.52422  0   0.026752   0.03328
7.5243  0   0.030208   0.033024
7.52438  0   0.029952   0.034048
7.52445  0   0.031104   0.035328
7.52453  0   0.02752   0.03456
7.52461  0   0.031488   0.032
7.52469  0   0.025216   0.031616
7.52477  0   0.0288   0.032512
7.52484  0   0.027136   0.034944
7.52492  0   0.031488   0.032128
7.525  0   0.027648   0.03328
7.52508  0   0.024448   0.03456
7.52516  0   0.029184   0.032384
7.52523  0   0.02688   0.030848
7.52531  0   0.025216   0.033792
7.52539  0   0.029184   0.032256
7.52547  0   0.0288   0.035584
7.52555  0   0.03008   0.034944
7.52562  0   0.027776   0.034688
7.5257  0   0.029312   0.034432
7.52578  0   0.030464   0.037632
7.52586  0   0.029056   0.03264
7.52594  0   0.030464   0.034048
7.52602  0   0.027264   0.032256
7.52609  0   0.02944   0.034816
7.52617  0   0.028928   0.039296
7.52625  0   0.030208   0.033024
7.52633  0   0.030976   0.035328
7.52641  0   0.030464   0.0352
7.52648  0   0.03072   0.032384
7.52656  0   0.02816   0.035328
7.52664  0   0.027008   0.033152
7.52672  0   0.027648   0.034432
7.5268  0   0.025216   0.033664
7.52688  0   0.02752   0.032512
7.52695  0   0.026368   0.032512
7.52703  0   0.02944   0.0352
7.52711  0   0.027392   0.035328
7.52719  0   0.029056   0.034816
7.52727  0   0.029056   0.031744
7.52734  0   0.029952   0.033536
7.52742  0   0.029696   0.0384
7.5275  0   0.026752   0.034176
7.52758  0   0.028672   0.035712
7.52766  0   0.028288   0.03072
7.52773  0   0.029312   0.03584
7.52781  0   0.031872   0.03904
7.52789  0   0.031104   0.032256
7.52797  0   0.028032   0.032384
7.52805  0   0.030592   0.03136
7.52813  0   0.027264   0.036736
7.5282  0   0.02688   0.0352
7.52828  0   0.028544   0.03392
7.52836  0   0.030976   0.03456
7.52844  0   0.031232   0.034688
7.52852  0   0.027008   0.036608
7.52859  0   0.030208   0.03136
7.52867  0   0.02816   0.032384
7.52875  0   0.0288   0.034304
7.52883  0   0.024576   0.033152
7.52891  0   0.033152   0.035328
7.52898  0   0.03008   0.032128
7.52906  0   0.027648   0.03392
7.52914  0   0.031616   0.035712
7.52922  0   0.03136   0.03456
7.5293  0   0.029568   0.033536
7.52937  0   0.026752   0.036096
7.52945  0   0.028672   0.030208
7.52953  0   0.030848   0.03264
7.52961  0   0.031104   0.029312
7.52969  0   0.030336   0.032384
7.52977  0   0.029824   0.03072
7.52984  0   0.029952   0.03264
7.52992  0   0.031104   0.035328
7.53  0   0.029568   0.030848
7.53008  0   0.028928   0.033536
7.53016  0   0.030976   0.03456
7.53023  0   0.032768   0.035968
7.53031  0   0.027904   0.033664
7.53039  0   0.02688   0.034944
7.53047  0   0.027392   0.039552
7.53055  0   0.027264   0.032768
7.53063  0   0.029184   0.034048
7.5307  0   0.031488   0.03072
7.53078  0   0.0288   0.031872
7.53086  0   0.027904   0.03264
7.53094  0   0.028416   0.03264
7.53102  0   0.029824   0.034432
7.53109  0   0.033664   0.03328
7.53117  0   0.030336   0.03392
7.53125  0   0.0256   0.02944
7.53133  0   0.031232   0.03072
7.53141  0   0.02816   0.035072
7.53148  0   0.02688   0.03456
7.53156  0   0.0288   0.031616
7.53164  0   0.027904   0.035584
7.53172  0   0.025984   0.033408
7.5318  0   0.031488   0.031616
7.53188  0   0.02816   0.03328
7.53195  0   0.027392   0.034176
7.53203  0   0.030336   0.032384
7.53211  0   0.029056   0.031872
7.53219  0   0.030976   0.032128
7.53227  0   0.02816   0.035584
7.53234  0   0.02944   0.029312
7.53242  0   0.029056   0.032128
7.5325  0   0.029824   0.031744
7.53258  0   0.026496   0.036736
7.53266  0   0.032896   0.029696
7.53273  0   0.030592   0.035328
7.53281  0   0.032768   0.036352
7.53289  0   0.029184   0.038656
7.53297  0   0.030848   0.03392
7.53305  0   0.026752   0.030848
7.53313  0   0.027776   0.034944
7.5332  0   0.03008   0.032
7.53328  0   0.030208   0.033024
7.53336  0   0.0256   0.037504
7.53344  0   0.027776   0.035072
7.53352  0   0.027648   0.036992
7.53359  0   0.029952   0.030976
7.53367  0   0.028928   0.033408
7.53375  0   0.028672   0.033664
7.53383  0   0.027008   0.034944
7.53391  0   0.028032   0.035072
7.53398  0   0.028672   0.033024
7.53406  0   0.030336   0.033536
7.53414  0   0.032896   0.030592
7.53422  0   0.028672   0.032512
7.5343  0   0.0288   0.031488
7.53437  0   0.025216   0.033536
7.53445  0   0.027904   0.037504
7.53453  0   0.029312   0.034304
7.53461  0   0.02816   0.031616
7.53469  0   0.024576   0.031232
7.53477  0   0.027392   0.034304
7.53484  0   0.030848   0.03456
7.53492  0   0.028544   0.035584
7.535  0   0.029568   0.030336
7.53508  0   0.027392   0.029184
7.53516  0   0.03008   0.035072
7.53523  0   0.03072   0.035584
7.53531  0   0.032256   0.032384
7.53539  0   0.027904   0.033792
7.53547  0   0.028288   0.032768
7.53555  0   0.034304   0.032128
7.53563  0   0.03008   0.031488
7.5357  0   0.030976   0.034816
7.53578  0   0.026112   0.03392
7.53586  0   0.03072   0.035584
7.53594  0   0.031232   0.033536
7.53602  0   0.028288   0.034176
7.53609  0   0.028928   0.03456
7.53617  0   0.028288   0.032896
7.53625  0   0.028032   0.035712
7.53633  0   0.028928   0.031872
7.53641  0   0.02944   0.035584
7.53648  0   0.02944   0.034176
7.53656  0   0.02752   0.032128
7.53664  0   0.0288   0.029952
7.53672  0   0.028416   0.038528
7.5368  0   0.028416   0.034432
7.53688  0   0.025856   0.038272
7.53695  0   0.028672   0.031616
7.53703  0   0.027776   0.032128
7.53711  0   0.030592   0.037888
7.53719  0   0.028544   0.029312
7.53727  0   0.030336   0.031488
7.53734  0   0.03008   0.037632
7.53742  0   0.030464   0.032896
7.5375  0   0.02624   0.034944
7.53758  0.000128   0.02944   0.033408
7.53766  0   0.026624   0.035456
7.53773  0   0.031104   0.031616
7.53781  0   0.025216   0.037888
7.53789  0   0.026752   0.032896
7.53797  0   0.029696   0.033536
7.53805  0   0.029184   0.036096
7.53812  0   0.031872   0.034816
7.5382  0   0.028672   0.03264
7.53828  0   0.029312   0.030976
7.53836  0   0.028416   0.034432
7.53844  0   0.027136   0.033536
7.53852  0   0.032   0.035072
7.53859  0   0.029568   0.033536
7.53867  0   0.029312   0.030848
7.53875  0   0.027776   0.033152
7.53883  0   0.02752   0.035072
7.53891  0   0.027264   0.034304
7.53898  0   0.028288   0.032896
7.53906  0   0.029056   0.031744
7.53914  0   0.030976   0.033152
7.53922  0   0.03072   0.032128
7.5393  0   0.031104   0.031744
7.53937  0   0.02752   0.034432
7.53945  0   0.026752   0.03136
7.53953  0   0.028544   0.033536
7.53961  0.000128   0.030592   0.03392
7.53969  0   0.025856   0.034816
7.53977  0   0.029056   0.032128
7.53984  0   0.03008   0.036864
7.53992  0   0.02752   0.031744
7.54  0   0.02688   0.033152
7.54008  0   0.032   0.0352
7.54016  0   0.028032   0.0352
7.54023  0   0.032128   0.032384
7.54031  0   0.025984   0.036352
7.54039  0   0.032768   0.034688
7.54047  0   0.02688   0.033664
7.54055  0   0.030592   0.034432
7.54063  0   0.031616   0.033536
7.5407  0   0.027904   0.032768
7.54078  0   0.027008   0.035328
7.54086  0   0.030592   0.036864
7.54094  0   0.02944   0.035968
7.54102  0   0.029824   0.031744
7.54109  0   0.029824   0.037376
7.54117  0   0.02752   0.033024
7.54125  0   0.032384   0.032512
7.54133  0   0.027008   0.035584
7.54141  0.000128   0.028544   0.032384
7.54148  0   0.027008   0.033792
7.54156  0   0.029056   0.034688
7.54164  0   0.027648   0.03712
7.54172  0   0.03008   0.032768
7.5418  0   0.030208   0.03264
7.54188  0   0.02816   0.031744
7.54195  0   0.02944   0.030592
7.54203  0   0.02496   0.034048
7.54211  0   0.029824   0.03456
7.54219  0   0.02816   0.032
7.54227  0   0.028544   0.031104
7.54234  0   0.027648   0.032384
7.54242  0   0.030336   0.036224
7.5425  0   0.024576   0.035328
7.54258  0   0.027392   0.031744
7.54266  0   0.031488   0.035584
7.54273  0   0.029184   0.034048
7.54281  0   0.02688   0.033408
7.54289  0   0.02624   0.035968
7.54297  0   0.032768   0.031488
7.54305  0   0.031488   0.029568
7.54312  0   0.028928   0.030848
7.5432  0   0.029568   0.036736
7.54328  0   0.027776   0.033152
7.54336  0   0.026624   0.030464
7.54344  0   0.030464   0.034304
7.54352  0   0.030464   0.033408
7.54359  0   0.025472   0.03648
7.54367  0   0.02752   0.031744
7.54375  0   0.02624   0.033024
7.54383  0   0.031104   0.03456
7.54391  0   0.028416   0.032256
7.54398  0   0.028928   0.035328
7.54406  0   0.033024   0.037888
7.54414  0   0.029312   0.035328
7.54422  0   0.027008   0.032896
7.5443  0   0.028032   0.03648
7.54438  0   0.03008   0.032512
7.54445  0   0.031616   0.031616
7.54453  0   0.029568   0.035968
7.54461  0   0.028672   0.032384
7.54469  0   0.027776   0.037376
7.54477  0   0.025856   0.035328
7.54484  0   0.026368   0.035072
7.54492  0   0.030592   0.029824
7.545  0   0.026112   0.03072
7.54508  0   0.025984   0.03456
7.54516  0   0.030208   0.031488
7.54523  0   0.024576   0.03328
7.54531  0   0.0288   0.0352
7.54539  0   0.025984   0.03328
7.54547  0   0.02944   0.032
7.54555  0   0.026752   0.033408
7.54563  0   0.028544   0.031104
7.5457  0   0.02752   0.032256
7.54578  0   0.028672   0.0352
7.54586  0   0.029824   0.032512
7.54594  0   0.02432   0.032256
7.54602  0   0.028928   0.035456
7.54609  0   0.029312   0.034944
7.54617  0   0.027264   0.030592
7.54625  0   0.029696   0.036992
7.54633  0   0.03008   0.038656
7.54641  0   0.025344   0.034688
7.54648  0   0.024704   0.031744
7.54656  0   0.02752   0.03008
7.54664  0   0.030976   0.036096
7.54672  0   0.029056   0.035712
7.5468  0   0.028288   0.034176
7.54688  0   0.0288   0.034816
7.54695  0   0.02752   0.036992
7.54703  0   0.028416   0.033664
7.54711  0   0.02496   0.034432
7.54719  0   0.027392   0.030208
7.54727  0   0.030592   0.035712
7.54734  0.000128   0.02688   0.031488
7.54742  0   0.024832   0.036736
7.5475  0   0.028928   0.037376
7.54758  0   0.02752   0.030592
7.54766  0   0.028928   0.037248
7.54773  0   0.032128   0.03392
7.54781  0   0.025088   0.033152
7.54789  0   0.030208   0.031104
7.54797  0   0.030848   0.032896
7.54805  0   0.026368   0.036992
7.54812  0   0.028416   0.030976
7.5482  0   0.029696   0.035712
7.54828  0   0.030336   0.033024
7.54836  0   0.028672   0.032256
7.54844  0   0.029824   0.031616
7.54852  0   0.028416   0.034176
7.54859  0   0.028032   0.02944
7.54867  0   0.030336   0.034048
7.54875  0   0.026624   0.03456
7.54883  0   0.028928   0.03264
7.54891  0   0.031616   0.03328
7.54898  0   0.033024   0.033408
7.54906  0   0.029184   0.033536
7.54914  0   0.032512   0.033664
7.54922  0   0.028416   0.032
7.5493  0   0.029312   0.0384
7.54938  0   0.027264   0.03648
7.54945  0   0.029696   0.036096
7.54953  0   0.033664   0.035072
7.54961  0   0.02688   0.03072
7.54969  0.000128   0.031616   0.035072
7.54977  0   0.030976   0.03712
7.54984  0   0.030848   0.033152
7.54992  0   0.029568   0.034688
7.55  0   0.028672   0.0352
7.55008  0   0.031104   0.03392
7.55016  0   0.031872   0.03392
7.55023  0   0.027392   0.029696
7.55031  0   0.027136   0.034816
7.55039  0   0.031616   0.03392
7.55047  0   0.0256   0.031232
7.55055  0   0.02752   0.033024
7.55063  0   0.023808   0.034432
7.5507  0   0.028544   0.034304
7.55078  0   0.028544   0.035072
7.55086  0   0.03008   0.036352
7.55094  0   0.024448   0.032256
7.55102  0   0.028544   0.033152
7.55109  0   0.032384   0.033664
7.55117  0   0.029952   0.035072
7.55125  0   0.03008   0.036224
7.55133  0   0.029184   0.03648
7.55141  0   0.026368   0.036352
7.55148  0   0.025984   0.03328
7.55156  0   0.030464   0.034432
7.55164  0   0.028032   0.035328
7.55172  0   0.028032   0.032768
7.5518  0   0.026624   0.035584
7.55187  0   0.029824   0.03968
7.55195  0   0.025984   0.033408
7.55203  0   0.028928   0.030208
7.55211  0   0.027008   0.032128
7.55219  0   0.024576   0.034688
7.55227  0   0.029312   0.032128
7.55234  0   0.030464   0.034432
7.55242  0   0.028928   0.032768
7.5525  0   0.03008   0.031104
7.55258  0   0.030848   0.030976
7.55266  0   0.023296   0.036224
7.55273  0   0.025856   0.033024
7.55281  0   0.028928   0.033152
7.55289  0   0.02624   0.029184
7.55297  0   0.02688   0.034944
7.55305  0   0.027904   0.031616
7.55313  0   0.031872   0.033536
7.5532  0   0.027392   0.036608
7.55328  0   0.0288   0.030976
7.55336  0   0.029184   0.031488
7.55344  0   0.029184   0.036864
7.55352  0   0.0288   0.033664
7.55359  0   0.028032   0.0352
7.55367  0   0.02688   0.035456
7.55375  0   0.027264   0.033536
7.55383  0   0.027776   0.031232
7.55391  0   0.02688   0.029184
7.55398  0   0.026112   0.03328
7.55406  0   0.029952   0.033024
7.55414  0   0.029184   0.030976
7.55422  0   0.024704   0.034816
7.5543  0   0.028032   0.036224
7.55438  0   0.027136   0.03392
7.55445  0   0.029184   0.033024
7.55453  0   0.033152   0.034176
7.55461  0   0.027136   0.036224
7.55469  0   0.029184   0.033664
7.55477  0   0.028928   0.033664
7.55484  0   0.029952   0.034304
7.55492  0   0.028416   0.033536
7.555  0   0.026112   0.032384
7.55508  0.000128   0.025856   0.037248
7.55516  0   0.030592   0.02816
7.55523  0   0.027776   0.032384
7.55531  0   0.02752   0.033664
7.55539  0   0.024832   0.036992
7.55547  0   0.027008   0.034304
7.55555  0   0.033024   0.032256
7.55563  0   0.027264   0.036096
7.5557  0   0.027008   0.035968
7.55578  0   0.029696   0.030848
7.55586  0   0.025984   0.037632
7.55594  0   0.029824   0.035968
7.55602  0   0.028672   0.03584
7.55609  0   0.027008   0.03584
7.55617  0   0.028544   0.030336
7.55625  0   0.025472   0.038784
7.55633  0   0.03072   0.033536
7.55641  0   0.030976   0.031744
7.55648  0   0.025728   0.029952
7.55656  0   0.029568   0.035584
7.55664  0   0.024704   0.034048
7.55672  0   0.025088   0.032384
7.5568  0   0.03072   0.035968
7.55687  0   0.033024   0.03328
7.55695  0   0.030592   0.035328
7.55703  0   0.028416   0.034944
7.55711  0   0.029568   0.037632
7.55719  0   0.032   0.030208
7.55727  0   0.025728   0.034304
7.55734  0   0.027136   0.03328
7.55742  0   0.025856   0.036864
7.5575  0   0.029056   0.030848
7.55758  0   0.030848   0.034816
7.55766  0   0.02816   0.034816
7.55773  0   0.025728   0.032896
7.55781  0   0.027136   0.031744
7.55789  0   0.031104   0.033664
7.55797  0   0.031232   0.034304
7.55805  0   0.026752   0.03008
7.55813  0   0.023296   0.031232
7.5582  0   0.02496   0.034176
7.55828  0   0.028544   0.036224
7.55836  0   0.02816   0.033408
7.55844  0   0.02752   0.034432
7.55852  0   0.026624   0.032896
7.55859  0   0.02752   0.032384
7.55867  0   0.027136   0.034688
7.55875  0   0.027264   0.032768
7.55883  0   0.026752   0.031744
7.55891  0   0.027264   0.032896
7.55898  0   0.029824   0.027904
7.55906  0   0.032256   0.03264
7.55914  0   0.025856   0.034944
7.55922  0   0.027392   0.035328
7.5593  0   0.02816   0.036608
7.55938  0   0.02816   0.02944
7.55945  0   0.029312   0.032512
7.55953  0   0.03072   0.036736
7.55961  0   0.031744   0.032512
7.55969  0   0.03328   0.033536
7.55977  0   0.027264   0.034176
7.55984  0   0.02496   0.032768
7.55992  0   0.029952   0.02944
7.56  0   0.029696   0.03584
7.56008  0   0.030208   0.033024
7.56016  0   0.028672   0.035456
7.56023  0   0.027392   0.034176
7.56031  0   0.027776   0.033792
7.56039  0   0.029056   0.032768
7.56047  0   0.027776   0.036864
7.56055  0   0.027648   0.034816
7.56062  0   0.029952   0.03456
7.5607  0   0.026624   0.036224
7.56078  0   0.028032   0.03328
7.56086  0   0.02816   0.031616
7.56094  0   0.02752   0.0352
7.56102  0   0.02624   0.034432
7.56109  0   0.02688   0.034432
7.56117  0   0.030976   0.031232
7.56125  0   0.031616   0.030336
7.56133  0   0.030464   0.031744
7.56141  0   0.02688   0.03456
7.56148  0   0.029568   0.035072
7.56156  0   0.026624   0.033792
7.56164  0   0.024832   0.031488
7.56172  0   0.026496   0.03328
7.5618  0   0.026112   0.02944
7.56188  0   0.02752   0.031616
7.56195  0   0.027648   0.036352
7.56203  0   0.029696   0.036736
7.56211  0   0.028672   0.031744
7.56219  0   0.027904   0.03392
7.56227  0   0.032   0.034816
7.56234  0   0.02624   0.030464
7.56242  0   0.029696   0.03584
7.5625  0   0.025472   0.030464
7.56258  0   0.03008   0.032256
7.56266  0   0.032128   0.032896
7.56273  0   0.031488   0.030592
7.56281  0.000128   0.030848   0.036608
7.56289  0   0.029056   0.035712
7.56297  0   0.028928   0.030208
7.56305  0   0.028288   0.03264
7.56313  0   0.029568   0.028544
7.5632  0   0.026496   0.031744
7.56328  0   0.02944   0.035328
7.56336  0   0.027776   0.035968
7.56344  0   0.025984   0.03136
7.56352  0.000128   0.028032   0.034432
7.56359  0   0.027392   0.029056
7.56367  0   0.030208   0.038272
7.56375  0   0.03072   0.038784
7.56383  0   0.027264   0.030592
7.56391  0   0.027648   0.033792
7.56398  0   0.0288   0.035968
7.56406  0   0.025344   0.037376
7.56414  0   0.0288   0.032128
7.56422  0   0.027008   0.036736
7.5643  0.000128   0.03008   0.033792
7.56438  0   0.028928   0.032128
7.56445  0   0.029824   0.033152
7.56453  0   0.030592   0.031872
7.56461  0   0.02496   0.03648
7.56469  0   0.028032   0.031744
7.56477  0   0.029312   0.030208
7.56484  0.000128   0.027136   0.03136
7.56492  0   0.03008   0.030208
7.565  0   0.024576   0.033024
7.56508  0   0.026624   0.035584
7.56516  0   0.032256   0.033408
7.56523  0   0.028032   0.033408
7.56531  0   0.027648   0.038144
7.56539  0   0.030464   0.031488
7.56547  0   0.031232   0.035584
7.56555  0   0.02752   0.035328
7.56562  0   0.02496   0.034944
7.5657  0   0.02944   0.032384
7.56578  0   0.030592   0.032896
7.56586  0.000128   0.02816   0.033408
7.56594  0   0.028416   0.033536
7.56602  0   0.030208   0.033152
7.56609  0   0.029056   0.032512
7.56617  0   0.029824   0.0352
7.56625  0   0.027648   0.035328
7.56633  0   0.02944   0.032128
7.56641  0   0.029696   0.032128
7.56648  0   0.025216   0.034688
7.56656  0   0.030336   0.036864
7.56664  0   0.028544   0.034944
7.56672  0   0.02624   0.033024
7.5668  0   0.028928   0.030336
7.56688  0   0.028928   0.036736
7.56695  0   0.030208   0.03392
7.56703  0   0.031744   0.03584
7.56711  0   0.03072   0.03136
7.56719  0   0.03264   0.033536
7.56727  0   0.03008   0.032256
7.56734  0   0.029184   0.036224
7.56742  0   0.024832   0.03008
7.5675  0   0.02624   0.0352
7.56758  0   0.026624   0.032768
7.56766  0   0.029696   0.03008
7.56773  0   0.029568   0.031744
7.56781  0   0.030464   0.035968
7.56789  0   0.028928   0.033536
7.56797  0.000128   0.029568   0.034176
7.56805  0   0.029184   0.031488
7.56813  0   0.030208   0.033408
7.5682  0   0.026752   0.031744
7.56828  0   0.028032   0.03264
7.56836  0   0.025984   0.034176
7.56844  0   0.025088   0.03648
7.56852  0   0.02688   0.030976
7.56859  0   0.025984   0.032896
7.56867  0   0.031488   0.03328
7.56875  0   0.025856   0.028672
7.56883  0   0.029696   0.032896
7.56891  0   0.026496   0.032512
7.56898  0   0.03008   0.035456
7.56906  0   0.028928   0.034432
7.56914  0   0.030464   0.032256
7.56922  0   0.026752   0.036736
7.5693  0   0.028672   0.0352
7.56937  0   0.028544   0.031104
7.56945  0   0.027648   0.031744
7.56953  0   0.034816   0.028544
7.56961  0   0.028032   0.031232
7.56969  0   0.028672   0.034816
7.56977  0   0.0288   0.032
7.56984  0   0.032128   0.036864
7.56992  0   0.0256   0.030848
7.57  0   0.028672   0.032384
7.57008  0   0.027648   0.034432
7.57016  0   0.0288   0.033536
7.57023  0   0.027904   0.03392
7.57031  0   0.0288   0.036224
7.57039  0   0.028672   0.034176
7.57047  0   0.02688   0.030208
7.57055  0   0.027008   0.034432
7.57062  0   0.025984   0.032768
7.5707  0   0.0256   0.036608
7.57078  0   0.026624   0.034688
7.57086  0   0.025728   0.032512
7.57094  0   0.03008   0.035072
7.57102  0   0.027008   0.034688
7.57109  0   0.029184   0.036096
7.57117  0   0.030464   0.03584
7.57125  0   0.034048   0.033408
7.57133  0   0.026752   0.030336
7.57141  0   0.030464   0.034432
7.57148  0   0.027008   0.033408
7.57156  0   0.026112   0.032768
7.57164  0   0.027392   0.031488
7.57172  0   0.027392   0.030208
7.5718  0   0.029568   0.035328
7.57188  0   0.026496   0.032128
7.57195  0   0.026112   0.03072
7.57203  0   0.027136   0.03264
7.57211  0   0.027392   0.034816
7.57219  0   0.029696   0.03776
7.57227  0   0.029824   0.033024
7.57234  0   0.029056   0.033792
7.57242  0   0.027264   0.034176
7.5725  0   0.027776   0.034048
7.57258  0   0.02624   0.034688
7.57266  0   0.024832   0.032256
7.57273  0   0.030336   0.032512
7.57281  0   0.029952   0.034688
7.57289  0   0.027776   0.033536
7.57297  0   0.0256   0.033024
7.57305  0   0.030592   0.033152
7.57313  0   0.025344   0.036992
7.5732  0   0.029568   0.030592
7.57328  0   0.02752   0.028672
7.57336  0   0.029568   0.034944
7.57344  0.000128   0.02688   0.032
7.57352  0   0.028416   0.030464
7.57359  0   0.028544   0.034944
7.57367  0   0.030336   0.033536
7.57375  0   0.029824   0.034432
7.57383  0   0.028672   0.033792
7.57391  0   0.02816   0.032896
7.57398  0   0.02688   0.031488
7.57406  0   0.026752   0.034944
7.57414  0   0.02752   0.032896
7.57422  0   0.029184   0.034432
7.5743  0   0.026112   0.033024
7.57437  0   0.029696   0.039936
7.57445  0   0.028416   0.033152
7.57453  0   0.029312   0.031872
7.57461  0   0.024704   0.033024
7.57469  0   0.025344   0.031744
7.57477  0   0.029056   0.03648
7.57484  0   0.026496   0.038144
7.57492  0   0.02624   0.033408
7.575  0   0.027008   0.033408
7.57508  0   0.031104   0.034688
7.57516  0.000128   0.029824   0.035072
7.57523  0   0.025472   0.034432
7.57531  0   0.0288   0.029696
7.57539  0   0.029056   0.03328
7.57547  0   0.0288   0.035072
7.57555  0   0.029824   0.032896
7.57563  0   0.02688   0.033536
7.5757  0   0.026624   0.035456
7.57578  0   0.032256   0.03456
7.57586  0   0.028672   0.031872
7.57594  0   0.030208   0.033408
7.57602  0.000128   0.028928   0.035072
7.57609  0   0.028928   0.03328
7.57617  0   0.023936   0.031744
7.57625  0   0.028032   0.037504
7.57633  0   0.024448   0.031488
7.57641  0   0.028416   0.029824
7.57648  0   0.028672   0.035328
7.57656  0   0.027392   0.033536
7.57664  0   0.028672   0.034048
7.57672  0   0.028416   0.03264
7.5768  0   0.027776   0.03264
7.57688  0   0.028928   0.032384
7.57695  0   0.028544   0.031488
7.57703  0.000128   0.028672   0.033152
7.57711  0   0.02688   0.030336
7.57719  0   0.02688   0.033408
7.57727  0   0.029568   0.031616
7.57734  0   0.030976   0.031872
7.57742  0   0.031744   0.033408
7.5775  0   0.027776   0.03456
7.57758  0   0.029952   0.035456
7.57766  0   0.029056   0.031616
7.57773  0   0.025728   0.03264
7.57781  0   0.0288   0.030976
7.57789  0   0.026112   0.032
7.57797  0   0.025216   0.033536
7.57805  0   0.029824   0.03456
7.57812  0   0.029312   0.034816
7.5782  0   0.028032   0.035456
7.57828  0   0.027008   0.031744
7.57836  0   0.027136   0.034432
7.57844  0   0.032512   0.030208
7.57852  0   0.027008   0.031872
7.57859  0   0.026752   0.031616
7.57867  0   0.031104   0.036352
7.57875  0   0.024064   0.032
7.57883  0   0.027776   0.03264
7.57891  0   0.028672   0.031488
7.57898  0   0.026752   0.034176
7.57906  0   0.026368   0.034816
7.57914  0   0.026368   0.030976
7.57922  0   0.025216   0.031104
7.5793  0   0.029568   0.032
7.57937  0   0.027904   0.03904
7.57945  0   0.024704   0.033664
7.57953  0   0.028544   0.03456
7.57961  0   0.031232   0.03392
7.57969  0   0.026112   0.03328
7.57977  0   0.028544   0.033024
7.57984  0.000128   0.027648   0.03584
7.57992  0   0.024192   0.033536
7.58  0   0.025984   0.034304
7.58008  0   0.029824   0.035712
7.58016  0   0.030208   0.03392
7.58023  0   0.030336   0.032
7.58031  0   0.025728   0.029824
7.58039  0   0.029952   0.033152
7.58047  0   0.0288   0.037888
7.58055  0   0.028416   0.034304
7.58063  0   0.025344   0.036352
7.5807  0   0.026112   0.03392
7.58078  0   0.031232   0.037888
7.58086  0   0.026496   0.03264
7.58094  0   0.027264   0.037376
7.58102  0   0.028032   0.036096
7.58109  0   0.028416   0.031104
7.58117  0   0.027776   0.032768
7.58125  0   0.029568   0.030976
7.58133  0   0.026752   0.031744
7.58141  0   0.030848   0.032512
7.58148  0   0.027136   0.0288
7.58156  0   0.027904   0.03456
7.58164  0   0.03072   0.032128
7.58172  0   0.027648   0.033664
7.5818  0   0.026752   0.032256
7.58188  0   0.030464   0.032128
7.58195  0   0.027776   0.030976
7.58203  0   0.025216   0.03328
7.58211  0   0.032256   0.03072
7.58219  0   0.025856   0.031872
7.58227  0   0.031872   0.038784
7.58234  0   0.033152   0.034688
7.58242  0   0.030976   0.034944
7.5825  0   0.029184   0.03264
7.58258  0   0.028288   0.033664
7.58266  0   0.027264   0.028672
7.58273  0   0.02752   0.031744
7.58281  0   0.029952   0.031744
7.58289  0   0.027648   0.036096
7.58297  0   0.028928   0.029184
7.58305  0   0.028288   0.032128
7.58312  0   0.028032   0.032896
7.5832  0   0.027264   0.033792
7.58328  0   0.02752   0.034048
7.58336  0   0.028672   0.035072
7.58344  0   0.028544   0.034048
7.58352  0   0.028928   0.031104
7.58359  0   0.026112   0.034432
7.58367  0   0.0288   0.035584
7.58375  0   0.027136   0.030592
7.58383  0   0.028672   0.03584
7.58391  0   0.028672   0.034432
7.58398  0   0.027904   0.035712
7.58406  0   0.029568   0.032
7.58414  0   0.031744   0.037504
7.58422  0   0.026752   0.03456
7.5843  0   0.027264   0.033152
7.58438  0   0.026624   0.030208
7.58445  0   0.027648   0.03264
7.58453  0   0.030592   0.032896
7.58461  0   0.026496   0.034432
7.58469  0   0.026112   0.037632
7.58477  0   0.03072   0.031616
7.58484  0   0.030976   0.033408
7.58492  0   0.026496   0.032896
7.585  0   0.026624   0.035456
7.58508  0   0.029184   0.03072
7.58516  0   0.03072   0.033792
7.58523  0.000128   0.027776   0.037632
7.58531  0   0.025984   0.0384
7.58539  0   0.030848   0.033152
7.58547  0   0.028544   0.034688
7.58555  0   0.028288   0.034176
7.58563  0   0.026112   0.034304
7.5857  0   0.02752   0.03264
7.58578  0   0.0256   0.03264
7.58586  0   0.027392   0.034176
7.58594  0   0.029184   0.032384
7.58602  0   0.03072   0.033024
7.58609  0   0.027392   0.033536
7.58617  0   0.0256   0.031232
7.58625  0   0.027648   0.034176
7.58633  0   0.025088   0.035072
7.58641  0   0.029184   0.034432
7.58648  0   0.025472   0.033152
7.58656  0   0.028544   0.034048
7.58664  0   0.028032   0.033536
7.58672  0   0.026624   0.035712
7.5868  0   0.026368   0.033664
7.58688  0   0.025984   0.039808
7.58695  0   0.027392   0.034816
7.58703  0   0.027264   0.03328
7.58711  0   0.026368   0.030848
7.58719  0   0.024832   0.033024
7.58727  0   0.025728   0.03264
7.58734  0   0.030336   0.031104
7.58742  0   0.02688   0.034176
7.5875  0   0.03008   0.030208
7.58758  0   0.030464   0.033664
7.58766  0   0.027264   0.03072
7.58773  0   0.023552   0.031488
7.58781  0   0.02752   0.031616
7.58789  0   0.028416   0.034688
7.58797  0   0.03008   0.035072
7.58805  0   0.028288   0.029056
7.58812  0   0.027904   0.034048
7.5882  0   0.02624   0.029184
7.58828  0   0.030848   0.032
7.58836  0   0.029184   0.03328
7.58844  0   0.028416   0.032384
7.58852  0.000128   0.025728   0.035584
7.58859  0   0.025344   0.032128
7.58867  0   0.028416   0.03776
7.58875  0   0.02944   0.033152
7.58883  0   0.029056   0.033536
7.58891  0   0.027904   0.033664
7.58898  0   0.027136   0.033664
7.58906  0   0.027648   0.031232
7.58914  0   0.026496   0.032896
7.58922  0   0.028928   0.035584
7.5893  0   0.027392   0.031104
7.58938  0   0.027008   0.031744
7.58945  0   0.026624   0.031872
7.58953  0   0.025856   0.03456
7.58961  0   0.028288   0.034944
7.58969  0   0.02432   0.035584
7.58977  0   0.028928   0.031872
7.58984  0   0.02816   0.03264
7.58992  0   0.028544   0.031232
7.59  0   0.028032   0.03264
7.59008  0   0.026368   0.031232
7.59016  0   0.026368   0.034048
7.59023  0   0.03072   0.033792
7.59031  0   0.028928   0.031104
7.59039  0   0.029568   0.031104
7.59047  0   0.029568   0.035456
7.59055  0   0.025984   0.032896
7.59063  0   0.031232   0.036224
7.5907  0   0.028032   0.034304
7.59078  0   0.028928   0.033536
7.59086  0   0.025856   0.030464
7.59094  0   0.030208   0.032896
7.59102  0   0.02944   0.02944
7.59109  0   0.027008   0.03584
7.59117  0   0.029056   0.032768
7.59125  0   0.027776   0.036224
7.59133  0   0.026368   0.036096
7.59141  0   0.029824   0.030592
7.59148  0   0.027136   0.031488
7.59156  0   0.03008   0.032128
7.59164  0   0.028928   0.032128
7.59172  0   0.029184   0.034688
7.5918  0   0.029824   0.037888
7.59187  0   0.031104   0.033152
7.59195  0   0.029568   0.03648
7.59203  0   0.029056   0.0352
7.59211  0   0.031232   0.029824
7.59219  0   0.031744   0.032512
7.59227  0   0.029952   0.032896
7.59234  0   0.029312   0.032896
7.59242  0   0.02624   0.03264
7.5925  0   0.02944   0.032768
7.59258  0   0.027008   0.029824
7.59266  0   0.027776   0.030464
7.59273  0   0.025216   0.033664
7.59281  0   0.028416   0.03136
7.59289  0   0.027392   0.032896
7.59297  0.000128   0.029568   0.038528
7.59305  0.000128   0.028544   0.033024
7.59313  0   0.029184   0.034176
7.5932  0   0.03136   0.033024
7.59328  0   0.027904   0.029312
7.59336  0   0.0288   0.031104
7.59344  0   0.027136   0.029568
7.59352  0   0.029312   0.032768
7.59359  0   0.029056   0.035712
7.59367  0   0.027904   0.034688
7.59375  0   0.024832   0.032768
7.59383  0   0.03008   0.034304
7.59391  0   0.026624   0.032896
7.59398  0   0.028032   0.033536
7.59406  0   0.02752   0.034176
7.59414  0.000128   0.028032   0.031744
7.59422  0   0.03008   0.033792
7.5943  0   0.031872   0.034432
7.59438  0   0.023936   0.033792
7.59445  0.000128   0.029696   0.034176
7.59453  0   0.028416   0.031744
7.59461  0   0.030336   0.032
7.59469  0   0.027776   0.033664
7.59477  0   0.025984   0.032512
7.59484  0   0.027776   0.033536
7.59492  0   0.030592   0.03392
7.595  0   0.026752   0.033408
7.59508  0   0.028416   0.03328
7.59516  0   0.029184   0.031744
7.59523  0   0.027776   0.032384
7.59531  0   0.027264   0.032896
7.59539  0   0.024704   0.029184
7.59547  0   0.02944   0.030848
7.59555  0   0.0288   0.035584
7.59563  0   0.028288   0.0384
7.5957  0   0.034304   0.036992
7.59578  0   0.0288   0.034944
7.59586  0   0.025472   0.032
7.59594  0   0.027904   0.031104
7.59602  0.000128   0.028416   0.035584
7.59609  0   0.026112   0.031232
7.59617  0   0.027392   0.034048
7.59625  0   0.027392   0.031104
7.59633  0   0.028416   0.033792
7.59641  0   0.028032   0.0384
7.59648  0   0.02816   0.036224
7.59656  0   0.028672   0.034048
7.59664  0   0.029056   0.032768
7.59672  0   0.029056   0.032
7.5968  0   0.029056   0.036224
7.59687  0   0.028544   0.03264
7.59695  0   0.029952   0.027392
7.59703  0   0.026496   0.032896
7.59711  0   0.029184   0.034432
7.59719  0   0.031744   0.031488
7.59727  0   0.02816   0.034944
7.59734  0   0.029952   0.037376
7.59742  0   0.028288   0.034432
7.5975  0   0.028288   0.031488
7.59758  0   0.02624   0.035328
7.59766  0   0.027008   0.032512
7.59773  0   0.028544   0.033792
7.59781  0   0.032256   0.029952
7.59789  0   0.028544   0.031744
7.59797  0   0.02624   0.031232
7.59805  0   0.026368   0.030976
7.59813  0   0.027008   0.032512
7.5982  0   0.023168   0.030976
7.59828  0   0.026624   0.032
7.59836  0   0.02368   0.034688
7.59844  0   0.03072   0.033792
7.59852  0.000128   0.026624   0.036608
7.59859  0   0.027392   0.032384
7.59867  0   0.025856   0.032768
7.59875  0   0.027392   0.034432
7.59883  0   0.029312   0.032896
7.59891  0   0.032128   0.03136
7.59898  0   0.03008   0.029696
7.59906  0   0.028544   0.032
7.59914  0   0.032384   0.032128
7.59922  0   0.031488   0.033024
7.5993  0   0.02432   0.03072
7.59938  0   0.026752   0.031488
7.59945  0   0.030208   0.034944
7.59953  0   0.026112   0.033024
7.59961  0.000128   0.026368   0.03392
7.59969  0   0.029312   0.038784
7.59977  0   0.027008   0.028544
7.59984  0   0.030336   0.029696
7.59992  0   0.03008   0.032256
7.6  0   0.0256   0.030208
7.60008  0   0.029696   0.03072
7.60016  0   0.028288   0.032128
7.60023  0   0.027904   0.029568
7.60031  0   0.02688   0.031616
7.60039  0   0.027904   0.031488
7.60047  0   0.029312   0.030592
7.60055  0   0.031616   0.035968
7.60062  0   0.028928   0.032384
7.6007  0   0.027904   0.034048
7.60078  0   0.028928   0.032768
7.60086  0   0.024576   0.035072
7.60094  0.000128   0.02944   0.03328
7.60102  0   0.027392   0.036224
7.60109  0   0.03072   0.03072
7.60117  0   0.02752   0.031488
7.60125  0   0.025472   0.032896
7.60133  0.000128   0.027904   0.034816
7.60141  0   0.026112   0.032512
7.60148  0   0.027648   0.032256
7.60156  0   0.02752   0.0288
7.60164  0   0.022784   0.030976
7.60172  0   0.029184   0.038144
7.6018  0   0.027904   0.03392
7.60187  0   0.026624   0.032512
7.60195  0   0.027904   0.03136
7.60203  0   0.028672   0.034304
7.60211  0   0.028288   0.036736
7.60219  0   0.025728   0.035456
7.60227  0   0.027264   0.0352
7.60234  0   0.027648   0.031616
7.60242  0   0.02688   0.037888
7.6025  0   0.025856   0.036608
7.60258  0   0.025344   0.034432
7.60266  0   0.02624   0.030848
7.60273  0   0.029184   0.03008
7.60281  0   0.029312   0.03136
7.60289  0   0.029696   0.034304
7.60297  0   0.030464   0.031744
7.60305  0   0.02816   0.030848
7.60313  0   0.028544   0.035072
7.6032  0   0.0288   0.032512
7.60328  0   0.030336   0.03328
7.60336  0   0.02688   0.032256
7.60344  0   0.028416   0.031744
7.60352  0   0.028672   0.033536
7.60359  0   0.0288   0.029568
7.60367  0   0.032256   0.03456
7.60375  0   0.030848   0.037504
7.60383  0   0.028928   0.029696
7.60391  0   0.026752   0.033792
7.60398  0   0.024576   0.032896
7.60406  0   0.025088   0.036224
7.60414  0   0.027904   0.031232
7.60422  0   0.025216   0.032896
7.6043  0   0.028672   0.031616
7.60438  0   0.029696   0.03072
7.60445  0   0.02624   0.032256
7.60453  0   0.028928   0.036608
7.60461  0   0.03008   0.030336
7.60469  0   0.024448   0.036224
7.60477  0   0.025216   0.03264
7.60484  0   0.02944   0.034944
7.60492  0   0.028288   0.033664
7.605  0   0.030464   0.036096
7.60508  0   0.027008   0.033024
7.60516  0   0.028928   0.032768
7.60523  0   0.030208   0.03392
7.60531  0   0.028288   0.03392
7.60539  0   0.03072   0.031616
7.60547  0   0.02816   0.031232
7.60555  0   0.027392   0.03392
7.60562  0   0.031232   0.028544
7.6057  0   0.028416   0.033664
7.60578  0   0.02752   0.032768
7.60586  0   0.024832   0.033664
7.60594  0   0.026624   0.036992
7.60602  0   0.029312   0.030208
7.60609  0   0.028288   0.031616
7.60617  0.000128   0.030592   0.03456
7.60625  0   0.02688   0.03776
7.60633  0   0.027008   0.036352
7.60641  0   0.027136   0.03136
7.60648  0   0.028544   0.033792
7.60656  0   0.027136   0.033536
7.60664  0   0.028544   0.034816
7.60672  0.000128   0.027904   0.03328
7.6068  0   0.027776   0.036096
7.60688  0   0.025216   0.036352
7.60695  0   0.02752   0.029824
7.60703  0   0.025344   0.032768
7.60711  0   0.02624   0.03264
7.60719  0   0.028928   0.03328
7.60727  0   0.028416   0.03136
7.60734  0   0.029312   0.0352
7.60742  0   0.025216   0.038016
7.6075  0   0.029056   0.033792
7.60758  0   0.024192   0.031232
7.60766  0   0.03072   0.03264
7.60773  0   0.026624   0.031616
7.60781  0   0.027264   0.032512
7.60789  0   0.028672   0.030848
7.60797  0   0.029312   0.031744
7.60805  0   0.027136   0.034688
7.60813  0   0.03136   0.034432
7.6082  0   0.028544   0.033152
7.60828  0   0.02816   0.034176
7.60836  0   0.028544   0.030976
7.60844  0   0.0256   0.032384
7.60852  0   0.028032   0.034176
7.60859  0   0.02752   0.031616
7.60867  0   0.028544   0.031616
7.60875  0   0.026368   0.033024
7.60883  0   0.028288   0.03136
7.60891  0   0.028928   0.032
7.60898  0   0.024448   0.034944
7.60906  0   0.029056   0.036736
7.60914  0   0.032256   0.033408
7.60922  0   0.025472   0.03584
7.6093  0   0.029312   0.034432
7.60938  0   0.029312   0.031744
7.60945  0   0.02752   0.033408
7.60953  0   0.02816   0.033152
7.60961  0   0.029696   0.032256
7.60969  0   0.028288   0.030976
7.60977  0   0.02752   0.031232
7.60984  0   0.026112   0.035968
7.60992  0   0.02688   0.032256
7.61  0   0.024064   0.031488
7.61008  0   0.028288   0.032
7.61016  0   0.028416   0.037376
7.61023  0   0.026624   0.036224
7.61031  0   0.0288   0.032896
7.61039  0   0.024064   0.030592
7.61047  0   0.02688   0.034816
7.61055  0   0.02624   0.036864
7.61062  0   0.02816   0.034048
7.6107  0   0.026496   0.030976
7.61078  0   0.025216   0.03136
7.61086  0   0.030464   0.031104
7.61094  0   0.027136   0.035072
7.61102  0   0.026496   0.030336
7.61109  0   0.025984   0.034176
7.61117  0   0.024448   0.029824
7.61125  0   0.029184   0.0352
7.61133  0   0.028672   0.032
7.61141  0   0.031744   0.030336
7.61148  0   0.028416   0.027264
7.61156  0   0.03264   0.033792
7.61164  0   0.031488   0.032128
7.61172  0   0.025344   0.032256
7.6118  0   0.028032   0.030464
7.61188  0   0.032384   0.031616
7.61195  0   0.02944   0.03392
7.61203  0   0.026368   0.035328
7.61211  0   0.028032   0.033536
7.61219  0   0.029312   0.030848
7.61227  0   0.02752   0.038656
7.61234  0   0.027008   0.03264
7.61242  0   0.02816   0.033408
7.6125  0   0.029952   0.034304
7.61258  0   0.026752   0.031872
7.61266  0   0.028288   0.0352
7.61273  0   0.028032   0.032384
7.61281  0   0.028544   0.032128
7.61289  0   0.025984   0.033024
7.61297  0   0.028544   0.032896
7.61305  0   0.026624   0.036608
7.61313  0   0.02816   0.03456
7.6132  0   0.03136   0.031232
7.61328  0   0.028288   0.028544
7.61336  0   0.030464   0.03328
7.61344  0   0.027264   0.0352
7.61352  0   0.026368   0.031616
7.61359  0   0.030336   0.035584
7.61367  0   0.02752   0.034176
7.61375  0   0.027392   0.032128
7.61383  0   0.030336   0.033536
7.61391  0   0.02944   0.035072
7.61398  0   0.028672   0.033152
7.61406  0   0.02944   0.029568
7.61414  0   0.026496   0.032
7.61422  0   0.027392   0.03392
7.6143  0   0.026112   0.036736
7.61437  0   0.025984   0.030848
7.61445  0   0.027264   0.033024
7.61453  0   0.030592   0.033792
7.61461  0   0.027648   0.035968
7.61469  0   0.028544   0.032896
7.61477  0   0.02816   0.030976
7.61484  0   0.025856   0.029824
7.61492  0   0.029184   0.032128
7.615  0   0.026112   0.029056
7.61508  0   0.026112   0.03456
7.61516  0   0.028288   0.032256
7.61523  0   0.0288   0.032128
7.61531  0   0.0288   0.036992
7.61539  0   0.031744   0.032768
7.61547  0   0.030208   0.029952
7.61555  0   0.029056   0.036352
7.61563  0   0.028928   0.036096
7.6157  0   0.025728   0.032
7.61578  0   0.026368   0.033024
7.61586  0   0.03136   0.033024
7.61594  0   0.027264   0.035328
7.61602  0   0.03008   0.027904
7.61609  0   0.02816   0.035328
7.61617  0   0.02688   0.031744
7.61625  0   0.027136   0.033152
7.61633  0   0.030592   0.034176
7.61641  0   0.026496   0.030592
7.61648  0   0.023552   0.034176
7.61656  0   0.031232   0.033408
7.61664  0   0.027008   0.032128
7.61672  0   0.02432   0.034176
7.6168  0   0.027008   0.02816
7.61688  0   0.03008   0.033024
7.61695  0   0.02496   0.030592
7.61703  0   0.028672   0.034816
7.61711  0   0.03136   0.031104
7.61719  0   0.028672   0.032768
7.61727  0   0.03072   0.033152
7.61734  0   0.024832   0.028032
7.61742  0   0.026368   0.032384
7.6175  0   0.02816   0.032128
7.61758  0   0.0288   0.034688
7.61766  0   0.028544   0.032256
7.61773  0   0.030208   0.03584
7.61781  0   0.029568   0.035712
7.61789  0   0.02624   0.032512
7.61797  0   0.026624   0.034688
7.61805  0   0.02432   0.030592
7.61813  0   0.029696   0.034048
7.6182  0   0.029312   0.032896
7.61828  0   0.029568   0.030848
7.61836  0   0.026752   0.03392
7.61844  0   0.028928   0.035712
7.61852  0   0.027392   0.030848
7.61859  0   0.028032   0.035456
7.61867  0   0.027648   0.030336
7.61875  0   0.025856   0.035456
7.61883  0   0.029568   0.034304
7.61891  0   0.030208   0.032128
7.61898  0   0.028928   0.030336
7.61906  0   0.029312   0.033024
7.61914  0   0.027136   0.032
7.61922  0   0.027776   0.034816
7.6193  0   0.02752   0.034176
7.61937  0   0.029568   0.033792
7.61945  0   0.024192   0.029056
7.61953  0   0.025472   0.033024
7.61961  0   0.028928   0.034176
7.61969  0   0.027392   0.029952
7.61977  0   0.025856   0.033024
7.61984  0   0.028288   0.031104
7.61992  0   0.02688   0.03392
7.62  0.000128   0.025984   0.032512
7.62008  0   0.031104   0.034432
7.62016  0   0.030336   0.031872
7.62023  0   0.027392   0.031104
7.62031  0   0.025728   0.031616
7.62039  0   0.027008   0.036352
7.62047  0.000128   0.029312   0.033664
7.62055  0   0.032768   0.034304
7.62063  0   0.02496   0.0352
7.6207  0   0.027392   0.031488
7.62078  0   0.029952   0.032512
7.62086  0   0.023552   0.032512
7.62094  0   0.030464   0.029824
7.62102  0   0.024704   0.034176
7.62109  0   0.027264   0.031872
7.62117  0   0.03008   0.033536
7.62125  0   0.026496   0.033792
7.62133  0   0.026624   0.0352
7.62141  0   0.024832   0.034688
7.62148  0   0.030208   0.029696
7.62156  0   0.02752   0.034048
7.62164  0   0.028544   0.035712
7.62172  0   0.027648   0.032
7.6218  0   0.028672   0.031104
7.62188  0   0.026496   0.03264
7.62195  0   0.028416   0.02944
7.62203  0   0.026496   0.02944
7.62211  0   0.024448   0.033024
7.62219  0   0.029184   0.032512
7.62227  0   0.025728   0.034176
7.62234  0   0.028544   0.029568
7.62242  0   0.027904   0.03392
7.6225  0   0.026752   0.03072
7.62258  0   0.028032   0.034048
7.62266  0   0.029312   0.030464
7.62273  0   0.02752   0.032896
7.62281  0   0.0256   0.035712
7.62289  0   0.027776   0.032768
7.62297  0   0.02944   0.033024
7.62305  0   0.03072   0.033024
7.62312  0   0.030848   0.031616
7.6232  0   0.028544   0.034432
7.62328  0   0.028288   0.033152
7.62336  0   0.026752   0.034688
7.62344  0   0.030336   0.034304
7.62352  0   0.029696   0.035456
7.62359  0   0.02752   0.029568
7.62367  0   0.026624   0.033664
7.62375  0   0.030336   0.039424
7.62383  0   0.024064   0.036224
7.62391  0   0.030464   0.032
7.62398  0   0.027264   0.032
7.62406  0   0.028928   0.03072
7.62414  0   0.030592   0.029568
7.62422  0   0.02688   0.030848
7.6243  0   0.02752   0.034688
7.62438  0   0.028416   0.034048
7.62445  0   0.027776   0.03328
7.62453  0   0.026624   0.03008
7.62461  0   0.027136   0.035456
7.62469  0   0.027776   0.032128
7.62477  0.000128   0.03072   0.032128
7.62484  0   0.027904   0.03456
7.62492  0   0.027776   0.033152
7.625  0   0.028288   0.034304
7.62508  0   0.027392   0.032128
7.62516  0   0.027008   0.031488
7.62523  0   0.02944   0.033664
7.62531  0   0.027136   0.029312
7.62539  0   0.0256   0.030848
7.62547  0   0.027904   0.029056
7.62555  0   0.031488   0.034432
7.62563  0   0.025088   0.033408
7.6257  0   0.029696   0.031232
7.62578  0   0.025472   0.032
7.62586  0   0.027776   0.032512
7.62594  0   0.0256   0.03328
7.62602  0   0.024192   0.032384
7.62609  0   0.028032   0.036096
7.62617  0   0.026752   0.03264
7.62625  0   0.028416   0.032768
7.62633  0   0.02624   0.027776
7.62641  0   0.02944   0.03136
7.62648  0   0.03008   0.033792
7.62656  0   0.029312   0.032
7.62664  0   0.027008   0.037504
7.62672  0.000128   0.030464   0.034816
7.6268  0   0.031488   0.03264
7.62688  0   0.027648   0.035584
7.62695  0   0.027776   0.027648
7.62703  0   0.030336   0.036096
7.62711  0   0.028544   0.030464
7.62719  0   0.02624   0.028544
7.62727  0   0.028544   0.03328
7.62734  0   0.027392   0.036736
7.62742  0   0.02944   0.032384
7.6275  0   0.02752   0.036992
7.62758  0   0.026112   0.030464
7.62766  0   0.028928   0.035712
7.62773  0   0.02624   0.032512
7.62781  0   0.027904   0.033408
7.62789  0   0.0288   0.032512
7.62797  0   0.026752   0.034688
7.62805  0   0.024064   0.035712
7.62812  0   0.028032   0.035328
7.6282  0   0.025472   0.033792
7.62828  0   0.0256   0.035968
7.62836  0   0.02816   0.034432
7.62844  0   0.0288   0.032
7.62852  0   0.028544   0.035456
7.62859  0   0.029184   0.03072
7.62867  0   0.030464   0.034304
7.62875  0   0.024576   0.030592
7.62883  0   0.028544   0.030592
7.62891  0   0.023296   0.03136
7.62898  0   0.027264   0.032128
7.62906  0   0.026624   0.03136
7.62914  0   0.030592   0.031104
7.62922  0   0.031872   0.033664
7.6293  0   0.029696   0.032128
7.62938  0   0.027136   0.031488
7.62945  0   0.025728   0.032768
7.62953  0   0.027264   0.031616
7.62961  0.000128   0.027776   0.032768
7.62969  0   0.02688   0.033152
7.62977  0   0.027264   0.034176
7.62984  0   0.028032   0.034176
7.62992  0   0.025344   0.036096
7.63  0   0.025856   0.03136
7.63008  0   0.03008   0.030336
7.63016  0   0.030592   0.031872
7.63023  0   0.02688   0.032256
7.63031  0   0.027776   0.031104
7.63039  0   0.0256   0.033024
7.63047  0   0.027776   0.03264
7.63055  0   0.0288   0.033664
7.63063  0   0.030848   0.032128
7.6307  0   0.028544   0.03136
7.63078  0   0.028032   0.031104
7.63086  0   0.028672   0.032768
7.63094  0   0.027264   0.028032
7.63102  0   0.029952   0.034816
7.63109  0   0.029312   0.03264
7.63117  0   0.02816   0.032
7.63125  0   0.027904   0.030336
7.63133  0   0.02688   0.033408
7.63141  0   0.028544   0.033792
7.63148  0   0.027008   0.0352
7.63156  0   0.029568   0.033408
7.63164  0   0.031488   0.032896
7.63172  0   0.028032   0.034432
7.6318  0   0.029312   0.032768
7.63187  0   0.0256   0.035968
7.63195  0   0.027264   0.03264
7.63203  0   0.026496   0.032128
7.63211  0   0.02816   0.031232
7.63219  0   0.02688   0.034176
7.63227  0   0.025856   0.034304
7.63234  0.000128   0.02752   0.031232
7.63242  0   0.027648   0.031744
7.6325  0   0.025984   0.033024
7.63258  0   0.027648   0.029952
7.63266  0   0.027008   0.032768
7.63273  0   0.028288   0.03392
7.63281  0   0.027264   0.031104
7.63289  0.000128   0.030336   0.03392
7.63297  0   0.030976   0.032512
7.63305  0   0.030592   0.036992
7.63312  0   0.026368   0.032128
7.6332  0.000128   0.025728   0.032768
7.63328  0   0.026624   0.031616
7.63336  0   0.028288   0.028032
7.63344  0   0.02624   0.030592
7.63352  0   0.030336   0.033024
7.63359  0   0.027776   0.038272
7.63367  0   0.025344   0.030464
7.63375  0   0.02944   0.03264
7.63383  0   0.028032   0.032128
7.63391  0   0.02816   0.032384
7.63398  0   0.02816   0.034176
7.63406  0   0.025984   0.032256
7.63414  0   0.028544   0.033024
7.63422  0   0.026496   0.03328
7.6343  0   0.027904   0.034688
7.63438  0   0.025984   0.035712
7.63445  0   0.028672   0.03392
7.63453  0   0.028032   0.032896
7.63461  0   0.026752   0.032
7.63469  0   0.029696   0.031232
7.63477  0.000128   0.027136   0.034688
7.63484  0   0.029568   0.03648
7.63492  0   0.026624   0.031744
7.635  0   0.024576   0.03072
7.63508  0   0.030208   0.030848
7.63516  0   0.02752   0.03008
7.63523  0   0.02752   0.033024
7.63531  0   0.027264   0.031872
7.63539  0   0.025856   0.033792
7.63547  0   0.028672   0.033408
7.63555  0   0.030976   0.032512
7.63563  0   0.02816   0.034944
7.6357  0   0.024192   0.030336
7.63578  0   0.028928   0.030848
7.63586  0   0.028416   0.038528
7.63594  0   0.02944   0.033024
7.63602  0   0.030208   0.029952
7.63609  0   0.024576   0.030976
7.63617  0   0.028032   0.033664
7.63625  0   0.026496   0.034816
7.63633  0   0.029056   0.034048
7.63641  0   0.028288   0.035328
7.63648  0   0.03072   0.03392
7.63656  0   0.02624   0.031104
7.63664  0   0.027776   0.034944
7.63672  0   0.027008   0.036096
7.6368  0   0.028416   0.029056
7.63687  0   0.025216   0.034304
7.63695  0   0.026752   0.033536
7.63703  0   0.030848   0.03584
7.63711  0   0.027136   0.031872
7.63719  0   0.027776   0.033152
7.63727  0   0.027392   0.032896
7.63734  0   0.026496   0.0288
7.63742  0   0.02688   0.03264
7.6375  0   0.023296   0.033408
7.63758  0   0.030336   0.029696
7.63766  0   0.03072   0.032128
7.63773  0   0.030592   0.035072
7.63781  0   0.027776   0.034432
7.63789  0   0.030336   0.034048
7.63797  0   0.027008   0.032896
7.63805  0   0.026624   0.03456
7.63813  0   0.026752   0.031232
7.6382  0   0.027008   0.028032
7.63828  0   0.026496   0.030848
7.63836  0   0.02496   0.031488
7.63844  0   0.029056   0.034176
7.63852  0   0.023808   0.031872
7.63859  0   0.02752   0.030848
7.63867  0   0.028672   0.02944
7.63875  0   0.028672   0.03264
7.63883  0.000128   0.029056   0.032256
7.63891  0   0.029824   0.034688
7.63898  0   0.025984   0.030592
7.63906  0   0.0288   0.034176
7.63914  0   0.028032   0.029568
7.63922  0   0.028416   0.028288
7.6393  0   0.029696   0.030976
7.63938  0   0.026112   0.033408
7.63945  0   0.028288   0.03584
7.63953  0   0.02752   0.03584
7.63961  0   0.03072   0.032256
7.63969  0   0.026752   0.030464
7.63977  0   0.027904   0.033024
7.63984  0   0.028288   0.032128
7.63992  0   0.023808   0.03456
7.64  0   0.027392   0.035328
7.64008  0   0.025856   0.031744
7.64016  0   0.026368   0.032896
7.64023  0   0.028416   0.035712
7.64031  0   0.029184   0.0288
7.64039  0   0.031744   0.033152
7.64047  0   0.03072   0.034176
7.64055  0   0.029312   0.031872
7.64062  0   0.029824   0.032128
7.6407  0   0.030848   0.030592
7.64078  0   0.028416   0.032128
7.64086  0   0.03136   0.031488
7.64094  0   0.033408   0.031872
7.64102  0   0.0256   0.031744
7.64109  0   0.026496   0.03264
7.64117  0   0.025984   0.03328
7.64125  0   0.028928   0.03264
7.64133  0   0.025088   0.03392
7.64141  0   0.03008   0.034048
7.64148  0   0.026624   0.031488
7.64156  0   0.02816   0.031616
7.64164  0   0.029824   0.031616
7.64172  0   0.02816   0.034944
7.6418  0   0.028544   0.033024
7.64187  0   0.029056   0.033408
7.64195  0   0.025472   0.03328
7.64203  0   0.027776   0.034048
7.64211  0   0.02624   0.028928
7.64219  0   0.027648   0.033536
7.64227  0   0.02624   0.033664
7.64234  0   0.029568   0.032128
7.64242  0   0.029568   0.032
7.6425  0   0.026624   0.031744
7.64258  0   0.02688   0.030208
7.64266  0   0.024832   0.031232
7.64273  0   0.025984   0.030208
7.64281  0   0.027648   0.032512
7.64289  0   0.028672   0.031872
7.64297  0   0.028544   0.032128
7.64305  0   0.027776   0.033792
7.64313  0.000128   0.027776   0.032512
7.6432  0   0.028032   0.032128
7.64328  0   0.031616   0.030208
7.64336  0   0.02624   0.03008
7.64344  0   0.028288   0.032512
7.64352  0   0.02752   0.029824
7.64359  0   0.027648   0.036096
7.64367  0   0.030464   0.034432
7.64375  0   0.02688   0.028032
7.64383  0   0.031744   0.032896
7.64391  0   0.02624   0.032896
7.64398  0   0.028032   0.030208
7.64406  0   0.030592   0.032384
7.64414  0   0.030336   0.036352
7.64422  0   0.02752   0.029696
7.6443  0   0.0288   0.03136
7.64438  0   0.026496   0.03136
7.64445  0   0.025856   0.031872
7.64453  0   0.030976   0.028416
7.64461  0   0.028544   0.030336
7.64469  0   0.029824   0.031744
7.64477  0   0.02752   0.030592
7.64484  0   0.025216   0.029696
7.64492  0   0.029312   0.0352
7.645  0   0.024832   0.033408
7.64508  0.000128   0.030336   0.033536
7.64516  0   0.025216   0.031872
7.64523  0   0.029696   0.033536
7.64531  0   0.02816   0.030976
7.64539  0   0.0288   0.032512
7.64547  0   0.02752   0.03584
7.64555  0   0.029312   0.02944
7.64562  0   0.026752   0.031872
7.6457  0   0.029312   0.03712
7.64578  0   0.029696   0.029568
7.64586  0   0.027136   0.033024
7.64594  0   0.026624   0.031488
7.64602  0   0.028032   0.03392
7.64609  0   0.027008   0.034432
7.64617  0   0.029568   0.033152
7.64625  0   0.027392   0.02944
7.64633  0   0.029184   0.034688
7.64641  0   0.024832   0.032896
7.64648  0   0.0256   0.032768
7.64656  0   0.0256   0.030336
7.64664  0   0.030976   0.028544
7.64672  0   0.029696   0.03328
7.6468  0   0.0288   0.034816
7.64688  0   0.028672   0.033792
7.64695  0   0.02496   0.029952
7.64703  0   0.02816   0.032256
7.64711  0   0.030592   0.034176
7.64719  0   0.029696   0.033408
7.64727  0   0.02816   0.03264
7.64734  0   0.025344   0.031488
7.64742  0   0.02944   0.032
7.6475  0   0.02944   0.03392
7.64758  0   0.028672   0.03328
7.64766  0   0.028672   0.035584
7.64773  0   0.025728   0.031616
7.64781  0   0.025216   0.03072
7.64789  0   0.023424   0.031744
7.64797  0   0.024704   0.032896
7.64805  0   0.024448   0.032
7.64813  0   0.029312   0.0352
7.6482  0   0.027392   0.031744
7.64828  0   0.023424   0.031744
7.64836  0   0.02752   0.031232
7.64844  0   0.025088   0.034944
7.64852  0   0.029312   0.032
7.64859  0   0.02752   0.032256
7.64867  0   0.031232   0.032768
7.64875  0   0.027648   0.034432
7.64883  0   0.028544   0.032256
7.64891  0   0.02432   0.03008
7.64898  0   0.025856   0.035712
7.64906  0   0.02496   0.031744
7.64914  0   0.02752   0.03648
7.64922  0   0.024704   0.029952
7.6493  0   0.0288   0.03456
7.64938  0   0.030336   0.031744
7.64945  0   0.027648   0.035584
7.64953  0   0.02624   0.033152
7.64961  0   0.030208   0.032128
7.64969  0   0.026752   0.032896
7.64977  0   0.02688   0.031744
7.64984  0   0.02624   0.032
7.64992  0   0.027136   0.032512
7.65  0   0.029824   0.036224
7.65008  0   0.027136   0.035968
7.65016  0   0.028288   0.030848
7.65023  0   0.029056   0.031616
7.65031  0   0.028544   0.030976
7.65039  0   0.027136   0.032512
7.65047  0   0.027136   0.033408
7.65055  0   0.029184   0.034816
7.65062  0   0.028928   0.031616
7.6507  0   0.028928   0.03328
7.65078  0   0.026496   0.031872
7.65086  0   0.024064   0.035072
7.65094  0   0.02752   0.032512
7.65102  0   0.030976   0.033152
7.65109  0   0.03008   0.034944
7.65117  0   0.031232   0.03392
7.65125  0   0.025984   0.033024
7.65133  0   0.026112   0.031104
7.65141  0   0.031232   0.032
7.65148  0   0.026624   0.031872
7.65156  0   0.028928   0.032768
7.65164  0   0.025472   0.034176
7.65172  0   0.029952   0.03008
7.6518  0   0.023424   0.031616
7.65188  0   0.029312   0.03392
7.65195  0   0.032   0.033152
7.65203  0   0.029056   0.031616
7.65211  0   0.025344   0.033152
7.65219  0   0.029184   0.036864
7.65227  0   0.030848   0.036352
7.65234  0   0.027776   0.036224
7.65242  0   0.027648   0.033792
7.6525  0   0.02816   0.029056
7.65258  0   0.025216   0.031872
7.65266  0   0.029824   0.03328
7.65273  0   0.031104   0.030464
7.65281  0   0.028928   0.032
7.65289  0   0.027008   0.03328
7.65297  0   0.02944   0.03136
7.65305  0   0.025088   0.029184
7.65313  0   0.027904   0.031616
7.6532  0   0.027776   0.035456
7.65328  0   0.027904   0.029184
7.65336  0   0.027136   0.032896
7.65344  0   0.028672   0.03008
7.65352  0   0.027008   0.025216
7.65359  0   0.030592   0.031488
7.65367  0   0.026624   0.031616
7.65375  0   0.029056   0.033408
7.65383  0   0.027776   0.032256
7.65391  0   0.029568   0.034048
7.65398  0   0.028416   0.031616
7.65406  0   0.024448   0.026496
7.65414  0   0.029184   0.033024
7.65422  0   0.024704   0.030336
7.6543  0   0.02752   0.034688
7.65437  0   0.023808   0.032896
7.65445  0   0.025728   0.033408
7.65453  0   0.029952   0.03584
7.65461  0   0.024064   0.03136
7.65469  0   0.027136   0.033408
7.65477  0   0.027008   0.033792
7.65484  0   0.032384   0.030592
7.65492  0   0.02688   0.036096
7.655  0   0.028672   0.03264
7.65508  0   0.029312   0.033024
7.65516  0   0.02688   0.028032
7.65523  0   0.029824   0.03456
7.65531  0   0.027008   0.033152
7.65539  0   0.027008   0.034944
7.65547  0   0.026752   0.029824
7.65555  0   0.027264   0.032
7.65563  0   0.027904   0.028416
7.6557  0   0.027008   0.033664
7.65578  0   0.026112   0.033024
7.65586  0   0.02752   0.03072
7.65594  0   0.02752   0.033792
7.65602  0   0.026368   0.033024
7.65609  0   0.027392   0.034304
7.65617  0   0.026624   0.034176
7.65625  0   0.0256   0.03008
7.65633  0   0.026624   0.032768
7.65641  0   0.028032   0.028544
7.65648  0   0.028288   0.03328
7.65656  0   0.027392   0.031104
7.65664  0   0.02944   0.030976
7.65672  0   0.027136   0.033792
7.6568  0   0.027392   0.036096
7.65688  0.000128   0.027904   0.03008
7.65695  0   0.028544   0.030208
7.65703  0   0.027392   0.03392
7.65711  0   0.027392   0.034816
7.65719  0   0.028672   0.034304
7.65727  0   0.024192   0.03072
7.65734  0   0.025856   0.030336
7.65742  0   0.0256   0.031616
7.6575  0.000128   0.02496   0.03008
7.65758  0.000128   0.029824   0.029568
7.65766  0   0.027008   0.03136
7.65773  0   0.024448   0.031232
7.65781  0   0.02624   0.033536
7.65789  0   0.027776   0.029696
7.65797  0   0.026112   0.030464
7.65805  0   0.02688   0.031872
7.65813  0   0.026112   0.03456
7.6582  0   0.024192   0.029952
7.65828  0   0.029312   0.030592
7.65836  0   0.02944   0.031488
7.65844  0   0.02624   0.031232
7.65852  0   0.026368   0.029824
7.65859  0   0.030208   0.03328
7.65867  0   0.027776   0.031744
7.65875  0   0.028544   0.029312
7.65883  0   0.026624   0.03392
7.65891  0   0.0256   0.034176
7.65898  0   0.029952   0.031104
7.65906  0   0.029184   0.031104
7.65914  0   0.028032   0.031104
7.65922  0   0.025856   0.03072
7.6593  0   0.025728   0.034176
7.65937  0   0.030208   0.029824
7.65945  0   0.028032   0.033792
7.65953  0   0.024832   0.031232
7.65961  0   0.02496   0.029952
7.65969  0   0.025984   0.03008
7.65977  0   0.027648   0.034304
7.65984  0   0.024576   0.031744
7.65992  0   0.024192   0.0288
7.66  0   0.02816   0.033536
7.66008  0   0.02688   0.033792
7.66016  0   0.030208   0.03008
7.66023  0   0.026752   0.034944
7.66031  0   0.031744   0.032
7.66039  0   0.027008   0.03264
7.66047  0   0.03008   0.034944
7.66055  0   0.028544   0.029312
7.66063  0   0.025856   0.03264
7.6607  0   0.031104   0.031616
7.66078  0   0.027776   0.035456
7.66086  0   0.027904   0.03072
7.66094  0   0.027008   0.031488
7.66102  0   0.026496   0.035328
7.66109  0   0.025472   0.03264
7.66117  0.000128   0.023936   0.030976
7.66125  0   0.026624   0.037504
7.66133  0   0.027904   0.03456
7.66141  0   0.029952   0.0288
7.66148  0   0.025856   0.034944
7.66156  0   0.025984   0.032768
7.66164  0   0.02688   0.032896
7.66172  0   0.026624   0.034816
7.6618  0   0.02368   0.036224
7.66188  0   0.027136   0.032
7.66195  0   0.028416   0.031488
7.66203  0   0.027776   0.030208
7.66211  0   0.02816   0.033792
7.66219  0   0.029568   0.030464
7.66227  0   0.02624   0.03136
7.66234  0   0.02688   0.032256
7.66242  0   0.028416   0.031232
7.6625  0   0.02496   0.030848
7.66258  0   0.025344   0.032768
7.66266  0   0.028032   0.03136
7.66273  0   0.028288   0.032512
7.66281  0   0.02752   0.030848
7.66289  0   0.026752   0.034816
7.66297  0   0.025856   0.035328
7.66305  0   0.027264   0.032256
7.66312  0   0.0288   0.031488
7.6632  0   0.0288   0.032896
7.66328  0   0.030208   0.032128
7.66336  0   0.030976   0.030336
7.66344  0   0.028032   0.03392
7.66352  0   0.02752   0.0352
7.66359  0   0.027136   0.030208
7.66367  0   0.025088   0.034176
7.66375  0   0.025728   0.034048
7.66383  0   0.02688   0.033024
7.66391  0   0.025856   0.036608
7.66398  0   0.023552   0.033024
7.66406  0   0.027264   0.02816
7.66414  0   0.025728   0.02944
7.66422  0   0.028416   0.03008
7.6643  0   0.029056   0.035456
7.66437  0   0.026368   0.033408
7.66445  0   0.027008   0.02816
7.66453  0   0.027264   0.033792
7.66461  0   0.027392   0.031872
7.66469  0   0.027008   0.033152
7.66477  0   0.029184   0.032384
7.66484  0   0.029184   0.03136
7.66492  0   0.025472   0.03264
7.665  0   0.02944   0.033536
7.66508  0   0.029312   0.032896
7.66516  0   0.025728   0.030592
7.66523  0   0.030208   0.032768
7.66531  0   0.028928   0.03584
7.66539  0   0.0256   0.034304
7.66547  0.000128   0.027776   0.031616
7.66555  0   0.026752   0.030976
7.66563  0   0.027648   0.029312
7.6657  0   0.027904   0.033152
7.66578  0   0.029184   0.031488
7.66586  0   0.029184   0.032896
7.66594  0   0.026368   0.029952
7.66602  0   0.028288   0.03008
7.66609  0   0.0288   0.034048
7.66617  0   0.027776   0.03776
7.66625  0   0.029824   0.02688
7.66633  0   0.027904   0.031616
7.66641  0   0.02816   0.031872
7.66648  0   0.026112   0.036352
7.66656  0   0.027776   0.03328
7.66664  0   0.025216   0.032896
7.66672  0   0.025728   0.034048
7.6668  0   0.026624   0.031104
7.66688  0   0.026752   0.033024
7.66695  0   0.027392   0.030208
7.66703  0   0.031872   0.03456
7.66711  0   0.027776   0.033408
7.66719  0   0.027008   0.031616
7.66727  0   0.027904   0.033152
7.66734  0   0.02368   0.034176
7.66742  0   0.027392   0.030592
7.6675  0   0.02432   0.034176
7.66758  0   0.028672   0.032
7.66766  0   0.027392   0.034304
7.66773  0   0.026624   0.03392
7.66781  0   0.029056   0.032512
7.66789  0   0.026112   0.032
7.66797  0   0.025984   0.028928
7.66805  0   0.028928   0.032768
7.66812  0   0.02624   0.03264
7.6682  0   0.0288   0.031488
7.66828  0   0.02688   0.032384
7.66836  0   0.027264   0.033536
7.66844  0   0.026496   0.030976
7.66852  0   0.028288   0.034304
7.66859  0   0.028672   0.031744
7.66867  0   0.027776   0.029696
7.66875  0   0.027648   0.029696
7.66883  0   0.028288   0.033408
7.66891  0   0.027648   0.031616
7.66898  0   0.024832   0.031744
7.66906  0   0.026624   0.033664
7.66914  0   0.028544   0.03136
7.66922  0.000128   0.027904   0.02944
7.6693  0   0.028416   0.031104
7.66938  0   0.025856   0.031104
7.66945  0   0.028032   0.029568
7.66953  0   0.027648   0.031104
7.66961  0   0.0256   0.03648
7.66969  0   0.024064   0.032128
7.66977  0   0.02688   0.033024
7.66984  0   0.027904   0.033536
7.66992  0   0.02944   0.034816
7.67  0   0.02624   0.031232
7.67008  0   0.033152   0.032384
7.67016  0   0.02944   0.03392
7.67023  0   0.026496   0.03392
7.67031  0   0.027136   0.033664
7.67039  0   0.028672   0.031616
7.67047  0   0.027264   0.032896
7.67055  0   0.02624   0.034688
7.67063  0   0.029184   0.030848
7.6707  0   0.025728   0.033152
7.67078  0   0.029952   0.030848
7.67086  0   0.029696   0.034816
7.67094  0   0.027264   0.03136
7.67102  0   0.03008   0.031744
7.67109  0   0.030848   0.032768
7.67117  0   0.02944   0.034304
7.67125  0   0.024576   0.031488
7.67133  0   0.02688   0.034816
7.67141  0   0.029952   0.034688
7.67148  0   0.027392   0.035072
7.67156  0   0.026112   0.028672
7.67164  0   0.032   0.031104
7.67172  0   0.029184   0.037248
7.6718  0   0.029952   0.03584
7.67188  0   0.028032   0.030592
7.67195  0   0.027264   0.034048
7.67203  0   0.029696   0.028544
7.67211  0   0.026112   0.03264
7.67219  0   0.028928   0.031104
7.67227  0   0.025856   0.031616
7.67234  0   0.028672   0.030464
7.67242  0   0.0256   0.031744
7.6725  0   0.026496   0.033664
7.67258  0   0.028288   0.031232
7.67266  0   0.029568   0.032512
7.67273  0   0.030592   0.03136
7.67281  0   0.025344   0.032256
7.67289  0   0.02816   0.031616
7.67297  0   0.027648   0.033024
7.67305  0   0.032256   0.031232
7.67312  0   0.031104   0.033536
7.6732  0   0.028288   0.031232
7.67328  0   0.02496   0.033536
7.67336  0   0.028672   0.032128
7.67344  0   0.02752   0.02944
7.67352  0   0.029568   0.035328
7.67359  0   0.029312   0.034304
7.67367  0   0.02624   0.035584
7.67375  0   0.029312   0.031488
7.67383  0   0.027392   0.029952
7.67391  0   0.028672   0.035072
7.67398  0   0.025472   0.032768
7.67406  0   0.025984   0.029696
7.67414  0   0.026752   0.032768
7.67422  0   0.02432   0.030208
7.6743  0   0.02432   0.033152
7.67438  0   0.02368   0.033024
7.67445  0   0.028544   0.032
7.67453  0   0.024192   0.034816
7.67461  0   0.025088   0.029824
7.67469  0   0.02752   0.027776
7.67477  0   0.029824   0.030976
7.67484  0   0.02624   0.033408
7.67492  0   0.027392   0.029824
7.675  0   0.026112   0.03072
7.67508  0   0.025984   0.035328
7.67516  0   0.030976   0.034048
7.67523  0   0.029824   0.029696
7.67531  0   0.027136   0.033792
7.67539  0   0.025728   0.029568
7.67547  0   0.029568   0.033152
7.67555  0   0.026112   0.032128
7.67563  0   0.028544   0.032128
7.6757  0   0.024192   0.032128
7.67578  0   0.022912   0.03392
7.67586  0   0.025344   0.030208
7.67594  0   0.025984   0.03776
7.67602  0   0.022656   0.031488
7.67609  0   0.027776   0.030976
7.67617  0   0.02624   0.032768
7.67625  0   0.027648   0.031616
7.67633  0   0.0288   0.031872
7.67641  0   0.028288   0.035328
7.67648  0   0.028672   0.032896
7.67656  0   0.028032   0.030848
7.67664  0   0.027648   0.033152
7.67672  0   0.028288   0.032256
7.6768  0   0.027008   0.030592
7.67687  0   0.02816   0.033792
7.67695  0   0.025856   0.033152
7.67703  0   0.029184   0.031744
7.67711  0   0.028416   0.029056
7.67719  0   0.0288   0.034688
7.67727  0   0.028032   0.028544
7.67734  0   0.029952   0.03136
7.67742  0   0.029568   0.033664
7.6775  0   0.028928   0.03328
7.67758  0   0.028416   0.027904
7.67766  0   0.025344   0.031104
7.67773  0   0.027776   0.033792
7.67781  0   0.0256   0.03072
7.67789  0   0.025472   0.031232
7.67797  0   0.027776   0.032
7.67805  0   0.026752   0.026368
7.67813  0   0.027648   0.032384
7.6782  0   0.028288   0.03008
7.67828  0   0.02432   0.031488
7.67836  0   0.02752   0.028544
7.67844  0   0.024064   0.033024
7.67852  0   0.024064   0.02816
7.67859  0   0.027008   0.03328
7.67867  0   0.030336   0.028928
7.67875  0   0.02688   0.03008
7.67883  0   0.02752   0.029696
7.67891  0   0.030464   0.037376
7.67898  0   0.026496   0.036736
7.67906  0   0.029824   0.034688
7.67914  0   0.024192   0.03264
7.67922  0   0.03008   0.034304
7.6793  0   0.02496   0.032
7.67938  0   0.030336   0.032512
7.67945  0   0.028032   0.030592
7.67953  0   0.02816   0.032256
7.67961  0   0.029568   0.032512
7.67969  0   0.024192   0.033152
7.67977  0   0.0256   0.02816
7.67984  0   0.026368   0.02816
7.67992  0   0.02752   0.028928
7.68  0   0.02752   0.033408
7.68008  0   0.026496   0.032256
7.68016  0   0.027008   0.031232
7.68023  0   0.028544   0.032256
7.68031  0   0.029696   0.03776
7.68039  0   0.029696   0.03264
7.68047  0   0.021888   0.0352
7.68055  0   0.028416   0.033536
7.68063  0   0.02624   0.02816
7.6807  0   0.02752   0.029952
7.68078  0   0.029568   0.032128
7.68086  0   0.024576   0.029568
7.68094  0   0.026496   0.032384
7.68102  0   0.026752   0.029952
7.68109  0   0.029056   0.029824
7.68117  0   0.027904   0.032896
7.68125  0   0.026752   0.031744
7.68133  0   0.026112   0.030208
7.68141  0   0.027264   0.029184
7.68148  0   0.026496   0.029952
7.68156  0   0.025088   0.036096
7.68164  0   0.0288   0.033024
7.68172  0   0.023936   0.034944
7.6818  0   0.025344   0.033792
7.68187  0   0.026112   0.031232
7.68195  0   0.027904   0.033024
7.68203  0   0.026496   0.031488
7.68211  0   0.025984   0.033408
7.68219  0   0.026496   0.03264
7.68227  0   0.028672   0.032256
7.68234  0.000128   0.031616   0.030208
7.68242  0   0.02816   0.030848
7.6825  0   0.02752   0.032256
7.68258  0   0.028416   0.02816
7.68266  0   0.027008   0.02944
7.68273  0   0.027392   0.02944
7.68281  0   0.026752   0.030208
7.68289  0   0.030336   0.032
7.68297  0   0.027904   0.029824
7.68305  0   0.026624   0.033152
7.68313  0   0.026752   0.030592
7.6832  0   0.029568   0.030976
7.68328  0   0.028672   0.030208
7.68336  0   0.028672   0.035456
7.68344  0   0.025472   0.035456
7.68352  0   0.028928   0.029696
7.68359  0   0.0288   0.03392
7.68367  0   0.027136   0.031232
7.68375  0   0.028032   0.03136
7.68383  0   0.029056   0.034432
7.68391  0   0.028544   0.030976
7.68398  0   0.028416   0.030464
7.68406  0   0.028544   0.034048
7.68414  0   0.0256   0.032256
7.68422  0   0.029824   0.029824
7.6843  0   0.030592   0.032384
7.68438  0   0.027648   0.034816
7.68445  0   0.026368   0.032896
7.68453  0   0.02752   0.032512
7.68461  0   0.027904   0.030464
7.68469  0   0.026496   0.03392
7.68477  0   0.028032   0.034176
7.68484  0   0.024832   0.032896
7.68492  0   0.024832   0.034688
7.685  0   0.025728   0.03072
7.68508  0   0.02816   0.0352
7.68516  0   0.026752   0.032128
7.68523  0   0.026624   0.031488
7.68531  0   0.028416   0.029184
7.68539  0   0.026368   0.03072
7.68547  0   0.028544   0.034048
7.68555  0   0.025216   0.031104
7.68562  0   0.027648   0.030464
7.6857  0.000128   0.02816   0.034816
7.68578  0   0.026752   0.034432
7.68586  0   0.025856   0.030464
7.68594  0   0.024832   0.032128
7.68602  0   0.028544   0.032128
7.68609  0   0.027776   0.031872
7.68617  0   0.02304   0.030592
7.68625  0   0.028288   0.032128
7.68633  0   0.027008   0.032
7.68641  0   0.028544   0.030464
7.68648  0   0.028928   0.032896
7.68656  0   0.030464   0.032512
7.68664  0   0.030464   0.029696
7.68672  0   0.027008   0.03136
7.6868  0   0.02496   0.031872
7.68688  0   0.027264   0.034944
7.68695  0   0.027904   0.031232
7.68703  0   0.030208   0.034432
7.68711  0   0.030592   0.029952
7.68719  0   0.027008   0.03264
7.68727  0   0.028288   0.031488
7.68734  0   0.027904   0.035328
7.68742  0   0.027904   0.031616
7.6875  0   0.030336   0.034048
7.68758  0   0.027136   0.031872
7.68766  0   0.031616   0.029312
7.68773  0   0.02624   0.03072
7.68781  0   0.027904   0.031744
7.68789  0   0.028544   0.032256
7.68797  0   0.02752   0.033024
7.68805  0   0.0256   0.030336
7.68813  0   0.028672   0.034176
7.6882  0   0.025728   0.032128
7.68828  0   0.025984   0.031232
7.68836  0   0.029568   0.035456
7.68844  0   0.026368   0.032896
7.68852  0   0.027648   0.033536
7.68859  0   0.02752   0.0352
7.68867  0   0.028544   0.029696
7.68875  0   0.028672   0.032
7.68883  0   0.027648   0.034944
7.68891  0   0.025856   0.032768
7.68898  0   0.028928   0.033664
7.68906  0   0.02816   0.03264
7.68914  0   0.0288   0.029952
7.68922  0.000128   0.028032   0.032512
7.6893  0   0.027136   0.034432
7.68938  0   0.029056   0.033152
7.68945  0   0.02752   0.033152
7.68953  0   0.026112   0.034304
7.68961  0   0.030464   0.034432
7.68969  0   0.023808   0.032896
7.68977  0   0.0288   0.033664
7.68984  0   0.024832   0.03136
7.68992  0   0.027648   0.035456
7.69  0   0.028032   0.030848
7.69008  0   0.029184   0.033024
7.69016  0   0.0288   0.033536
7.69023  0   0.026752   0.03264
7.69031  0   0.02944   0.032256
7.69039  0   0.028032   0.033792
7.69047  0   0.026752   0.03072
7.69055  0   0.026112   0.036736
7.69062  0   0.02816   0.032256
7.6907  0   0.027008   0.03072
7.69078  0   0.024704   0.030976
7.69086  0   0.024704   0.032
7.69094  0   0.028032   0.032384
7.69102  0   0.025728   0.033024
7.69109  0   0.029568   0.032
7.69117  0   0.027008   0.03456
7.69125  0   0.028032   0.034048
7.69133  0   0.02816   0.032896
7.69141  0   0.028032   0.030336
7.69148  0   0.025344   0.032
7.69156  0.000128   0.028416   0.034432
7.69164  0   0.026624   0.031744
7.69172  0   0.026624   0.033536
7.6918  0   0.028544   0.03264
7.69188  0   0.02816   0.035072
7.69195  0   0.02368   0.033664
7.69203  0   0.030208   0.031232
7.69211  0   0.025728   0.030848
7.69219  0   0.026624   0.029696
7.69227  0   0.028544   0.031232
7.69234  0   0.026752   0.031104
7.69242  0   0.028672   0.029824
7.6925  0   0.027904   0.031616
7.69258  0   0.02624   0.035072
7.69266  0   0.025216   0.028032
7.69273  0   0.023552   0.03008
7.69281  0   0.03136   0.033152
7.69289  0   0.029568   0.031616
7.69297  0   0.03008   0.034048
7.69305  0   0.024704   0.034176
7.69313  0   0.025472   0.032384
7.6932  0   0.027776   0.031104
7.69328  0   0.02688   0.032768
7.69336  0   0.028032   0.031104
7.69344  0   0.025984   0.035712
7.69352  0   0.028928   0.033408
7.69359  0   0.027904   0.033408
7.69367  0   0.028416   0.031488
7.69375  0   0.031232   0.033152
7.69383  0   0.026496   0.03456
7.69391  0   0.026496   0.034304
7.69398  0   0.027008   0.03264
7.69406  0   0.028032   0.031232
7.69414  0   0.027136   0.028288
7.69422  0   0.029184   0.031872
7.6943  0   0.027136   0.03328
7.69437  0   0.029568   0.032256
7.69445  0   0.026624   0.03264
7.69453  0   0.026624   0.035456
7.69461  0   0.031616   0.034304
7.69469  0   0.027264   0.032512
7.69477  0   0.02688   0.03456
7.69484  0.000128   0.026368   0.033152
7.69492  0   0.026368   0.029568
7.695  0   0.027008   0.033664
7.69508  0   0.02752   0.030336
7.69516  0   0.022784   0.02944
7.69523  0   0.025856   0.030976
7.69531  0   0.025984   0.035712
7.69539  0   0.032256   0.031488
7.69547  0   0.0288   0.033152
7.69555  0   0.028928   0.029568
7.69563  0   0.02496   0.03264
7.6957  0   0.025472   0.029184
7.69578  0   0.02496   0.035072
7.69586  0   0.02496   0.031872
7.69594  0   0.02688   0.031616
7.69602  0   0.027264   0.032384
7.69609  0   0.026496   0.029696
7.69617  0   0.027392   0.0384
7.69625  0   0.02944   0.034432
7.69633  0   0.028032   0.03456
7.69641  0   0.026112   0.032
7.69648  0   0.028928   0.030592
7.69656  0   0.02688   0.031104
7.69664  0   0.028416   0.034432
7.69672  0   0.026624   0.029696
7.6968  0   0.028032   0.033792
7.69688  0   0.029952   0.033152
7.69695  0   0.028288   0.035456
7.69703  0   0.022912   0.028928
7.69711  0   0.03008   0.034048
7.69719  0   0.026496   0.030976
7.69727  0   0.027264   0.030592
7.69734  0   0.027392   0.032128
7.69742  0   0.02496   0.036352
7.6975  0.000128   0.025856   0.03392
7.69758  0   0.027392   0.032128
7.69766  0.000128   0.028032   0.030464
7.69773  0   0.025216   0.03008
7.69781  0   0.026624   0.03456
7.69789  0   0.024448   0.032768
7.69797  0   0.028416   0.032384
7.69805  0   0.028032   0.030336
7.69813  0   0.02752   0.03072
7.6982  0   0.029184   0.035456
7.69828  0   0.028672   0.032
7.69836  0   0.02816   0.030592
7.69844  0   0.027264   0.027776
7.69852  0   0.027648   0.03008
7.69859  0   0.028032   0.033664
7.69867  0   0.023808   0.030336
7.69875  0   0.025856   0.031872
7.69883  0   0.027392   0.038912
7.69891  0   0.02368   0.031872
7.69898  0   0.027904   0.03136
7.69906  0   0.026752   0.034048
7.69914  0   0.029184   0.036352
7.69922  0   0.02816   0.032768
7.6993  0   0.029056   0.030464
7.69937  0   0.024576   0.035456
7.69945  0   0.029184   0.032896
7.69953  0   0.025728   0.031872
7.69961  0   0.027776   0.030208
7.69969  0   0.025344   0.034304
7.69977  0   0.027904   0.033408
7.69984  0   0.027136   0.031488
7.69992  0   0.02496   0.034432
7.7  0   0.027008   0.033024
7.70008  0   0.02624   0.02816
7.70016  0   0.030208   0.030208
7.70023  0   0.025216   0.035968
7.70031  0   0.025088   0.032768
7.70039  0   0.029824   0.033792
7.70047  0   0.02688   0.034304
7.70055  0   0.027648   0.03392
7.70063  0   0.028032   0.034176
7.7007  0   0.029952   0.031616
7.70078  0   0.0288   0.028928
7.70086  0   0.025344   0.032896
7.70094  0   0.026496   0.03008
7.70102  0   0.027392   0.032
7.70109  0   0.028416   0.031104
7.70117  0   0.024832   0.03136
7.70125  0   0.029696   0.029824
7.70133  0   0.027776   0.034048
7.70141  0   0.02624   0.03392
7.70148  0   0.030592   0.029824
7.70156  0   0.027264   0.030336
7.70164  0   0.02624   0.03456
7.70172  0   0.025472   0.030208
7.7018  0   0.029056   0.029568
7.70188  0   0.028544   0.030976
7.70195  0   0.029312   0.035328
7.70203  0   0.025344   0.029952
7.70211  0   0.02752   0.03136
7.70219  0   0.025216   0.03392
7.70227  0   0.027264   0.027648
7.70234  0   0.025088   0.035712
7.70242  0   0.028288   0.03072
7.7025  0   0.023296   0.032768
7.70258  0   0.024832   0.03456
7.70266  0   0.029056   0.03136
7.70273  0   0.024192   0.036736
7.70281  0   0.026624   0.033536
7.70289  0   0.02688   0.032384
7.70297  0   0.026624   0.035712
7.70305  0   0.029056   0.033536
7.70312  0   0.024704   0.033664
7.7032  0   0.027008   0.031744
7.70328  0   0.027648   0.028928
7.70336  0   0.027392   0.031104
7.70344  0   0.027648   0.030464
7.70352  0   0.024832   0.031104
7.70359  0   0.026752   0.033408
7.70367  0   0.023808   0.033536
7.70375  0   0.02368   0.03136
7.70383  0   0.0288   0.033792
7.70391  0.000128   0.025728   0.03264
7.70398  0   0.023808   0.03008
7.70406  0   0.026496   0.031488
7.70414  0   0.029696   0.028672
7.70422  0   0.029952   0.033024
7.7043  0   0.02752   0.032128
7.70437  0   0.0288   0.033664
7.70445  0   0.027392   0.030208
7.70453  0   0.02432   0.027904
7.70461  0   0.024832   0.033152
7.70469  0   0.02624   0.029824
7.70477  0   0.025728   0.032128
7.70484  0   0.028288   0.031616
7.70492  0   0.025984   0.032256
7.705  0.000128   0.029184   0.032128
7.70508  0   0.027136   0.0288
7.70516  0   0.027008   0.032256
7.70523  0   0.027008   0.038272
7.70531  0   0.024448   0.035584
7.70539  0   0.026624   0.032128
7.70547  0   0.031104   0.034432
7.70555  0   0.022912   0.036352
7.70563  0   0.0256   0.031488
7.7057  0   0.025216   0.030336
7.70578  0   0.029184   0.031104
7.70586  0   0.030848   0.033664
7.70594  0   0.027136   0.031744
7.70602  0   0.029696   0.032256
7.70609  0   0.025856   0.034304
7.70617  0   0.026624   0.034176
7.70625  0   0.027264   0.030592
7.70633  0   0.028928   0.03072
7.70641  0   0.029824   0.031872
7.70648  0   0.027008   0.031104
7.70656  0   0.027904   0.035456
7.70664  0   0.030592   0.0352
7.70672  0   0.030208   0.031872
7.7068  0   0.029312   0.033536
7.70688  0   0.028032   0.032768
7.70695  0   0.029696   0.033408
7.70703  0   0.028416   0.031104
7.70711  0   0.02816   0.032768
7.70719  0   0.030592   0.033408
7.70727  0   0.027904   0.033408
7.70734  0   0.024448   0.032
7.70742  0   0.02688   0.032
7.7075  0   0.028928   0.033024
7.70758  0   0.0256   0.030592
7.70766  0   0.027776   0.035456
7.70773  0   0.027648   0.03072
7.70781  0   0.0256   0.030592
7.70789  0   0.02688   0.030592
7.70797  0   0.026368   0.030336
7.70805  0   0.030592   0.034048
7.70812  0   0.02752   0.029696
7.7082  0   0.025984   0.029696
7.70828  0   0.029952   0.03008
7.70836  0   0.02496   0.029824
7.70844  0   0.026112   0.03264
7.70852  0   0.026112   0.031616
7.70859  0.000128   0.024576   0.034688
7.70867  0   0.028416   0.032256
7.70875  0   0.026496   0.034816
7.70883  0   0.021632   0.031488
7.70891  0   0.025472   0.03136
7.70898  0   0.027008   0.026112
7.70906  0   0.028928   0.032256
7.70914  0   0.028928   0.028672
7.70922  0   0.029056   0.030208
7.7093  0   0.0288   0.030336
7.70938  0   0.025728   0.0288
7.70945  0   0.029184   0.032384
7.70953  0   0.02368   0.031232
7.70961  0   0.028544   0.030464
7.70969  0   0.024832   0.03584
7.70977  0   0.027392   0.03008
7.70984  0   0.024704   0.03008
7.70992  0   0.026624   0.03584
7.71  0   0.025216   0.031872
7.71008  0   0.025344   0.03392
7.71016  0   0.025984   0.02944
7.71023  0   0.027776   0.031744
7.71031  0   0.027136   0.030336
7.71039  0   0.030976   0.030336
7.71047  0   0.027264   0.030592
7.71055  0   0.030464   0.030848
7.71063  0   0.02368   0.034432
7.7107  0   0.026112   0.032896
7.71078  0   0.027648   0.029952
7.71086  0   0.029824   0.034048
7.71094  0   0.0288   0.02816
7.71102  0   0.030848   0.028672
7.71109  0   0.030336   0.031232
7.71117  0   0.02624   0.029184
7.71125  0   0.027904   0.031616
7.71133  0   0.02816   0.032768
7.71141  0   0.024704   0.033024
7.71148  0   0.028032   0.0288
7.71156  0   0.029696   0.030208
7.71164  0   0.027008   0.034816
7.71172  0   0.0288   0.029056
7.7118  0   0.027136   0.032384
7.71188  0   0.026368   0.034944
7.71195  0   0.027392   0.0288
7.71203  0   0.028928   0.033152
7.71211  0   0.028416   0.033024
7.71219  0   0.027008   0.02944
7.71227  0   0.02624   0.030976
7.71234  0   0.026624   0.028928
7.71242  0   0.025856   0.03072
7.7125  0   0.023552   0.031616
7.71258  0   0.02752   0.030336
7.71266  0   0.02624   0.03328
7.71273  0   0.02752   0.033664
7.71281  0   0.028416   0.031232
7.71289  0   0.022784   0.036352
7.71297  0   0.02944   0.03328
7.71305  0   0.026368   0.029184
7.71312  0   0.026496   0.034944
7.7132  0   0.025088   0.027904
7.71328  0   0.027264   0.03072
7.71336  0   0.027136   0.029952
7.71344  0   0.0288   0.030592
7.71352  0   0.025472   0.029184
7.71359  0   0.029184   0.03008
7.71367  0.000128   0.02624   0.032384
7.71375  0   0.027776   0.028416
7.71383  0   0.027264   0.031488
7.71391  0   0.027392   0.028928
7.71398  0   0.02688   0.031744
7.71406  0   0.027776   0.032256
7.71414  0   0.024704   0.031232
7.71422  0   0.025216   0.030592
7.7143  0   0.025856   0.031616
7.71438  0   0.024576   0.034176
7.71445  0   0.025856   0.034432
7.71453  0   0.028416   0.032768
7.71461  0.000128   0.02304   0.032384
7.71469  0   0.029184   0.029696
7.71477  0   0.025344   0.031872
7.71484  0   0.028032   0.032384
7.71492  0   0.0288   0.032384
7.715  0   0.02368   0.031744
7.71508  0   0.029952   0.032128
7.71516  0   0.026112   0.029184
7.71523  0   0.024832   0.032128
7.71531  0   0.026752   0.03584
7.71539  0   0.032768   0.030976
7.71547  0   0.025984   0.034176
7.71555  0   0.027776   0.03328
7.71563  0   0.024832   0.032384
7.7157  0   0.030208   0.031232
7.71578  0   0.025984   0.030208
7.71586  0   0.027904   0.030464
7.71594  0   0.026752   0.031488
7.71602  0   0.024704   0.032128
7.71609  0   0.030336   0.027776
7.71617  0   0.026368   0.034432
7.71625  0   0.024576   0.029952
7.71633  0   0.02944   0.03264
7.71641  0   0.025984   0.03328
7.71648  0   0.03072   0.031488
7.71656  0   0.02944   0.034304
7.71664  0   0.02624   0.032512
7.71672  0   0.02752   0.03008
7.7168  0   0.02688   0.033664
7.71687  0   0.029056   0.03264
7.71695  0   0.027264   0.03392
7.71703  0   0.028032   0.035328
7.71711  0   0.024064   0.031616
7.71719  0   0.024576   0.032768
7.71727  0   0.02624   0.031104
7.71734  0   0.02496   0.031872
7.71742  0   0.023808   0.031744
7.7175  0   0.027904   0.029824
7.71758  0.000128   0.026752   0.027904
7.71766  0   0.0256   0.031616
7.71773  0   0.028672   0.02624
7.71781  0   0.028416   0.032
7.71789  0   0.024448   0.031744
7.71797  0   0.023808   0.032384
7.71805  0   0.027264   0.030848
7.71813  0   0.025728   0.034304
7.7182  0   0.02496   0.035328
7.71828  0   0.028672   0.032
7.71836  0   0.023808   0.035968
7.71844  0   0.026496   0.0288
7.71852  0   0.026112   0.035456
7.71859  0   0.026112   0.032
7.71867  0.000128   0.027648   0.03456
7.71875  0   0.027776   0.031232
7.71883  0   0.027776   0.03392
7.71891  0   0.02624   0.031232
7.71898  0   0.025728   0.0288
7.71906  0   0.0256   0.030976
7.71914  0   0.02944   0.031488
7.71922  0   0.0256   0.034176
7.7193  0   0.026368   0.030976
7.71938  0   0.02304   0.032896
7.71945  0   0.029184   0.030848
7.71953  0   0.02688   0.031872
7.71961  0   0.026624   0.0288
7.71969  0   0.025856   0.034688
7.71977  0   0.029184   0.031872
7.71984  0   0.02624   0.03008
7.71992  0   0.02304   0.029824
7.72  0   0.027904   0.0288
7.72008  0   0.028544   0.0352
7.72016  0   0.027648   0.026496
7.72023  0   0.027136   0.03072
7.72031  0   0.026624   0.0352
7.72039  0   0.02816   0.029696
7.72047  0   0.02368   0.031232
7.72055  0   0.024704   0.033024
7.72063  0   0.024704   0.031104
7.7207  0   0.02624   0.031744
7.72078  0   0.029056   0.030976
7.72086  0   0.026752   0.036992
7.72094  0   0.028288   0.032
7.72102  0   0.022272   0.032128
7.72109  0   0.02624   0.033408
7.72117  0.000128   0.02624   0.032512
7.72125  0   0.027008   0.030464
7.72133  0   0.025728   0.030848
7.72141  0   0.028032   0.031488
7.72148  0   0.026496   0.035968
7.72156  0   0.026624   0.033792
7.72164  0   0.02432   0.030464
7.72172  0   0.028928   0.031488
7.7218  0   0.03136   0.033024
7.72187  0   0.028928   0.029568
7.72195  0   0.028544   0.030976
7.72203  0   0.03008   0.029568
7.72211  0   0.028544   0.03008
7.72219  0   0.029056   0.030592
7.72227  0   0.026624   0.03136
7.72234  0   0.024704   0.034816
7.72242  0   0.027392   0.030208
7.7225  0   0.0288   0.032768
7.72258  0   0.023296   0.032512
7.72266  0   0.02752   0.032896
7.72273  0   0.026496   0.033536
7.72281  0   0.023424   0.031616
7.72289  0   0.025344   0.034432
7.72297  0   0.028032   0.032256
7.72305  0   0.0256   0.029312
7.72313  0   0.02624   0.030848
7.7232  0.000128   0.028672   0.030592
7.72328  0   0.028032   0.033152
7.72336  0   0.029568   0.0352
7.72344  0   0.025472   0.031616
7.72352  0   0.025472   0.032
7.72359  0   0.028032   0.029824
7.72367  0   0.026496   0.030592
7.72375  0   0.026624   0.033536
7.72383  0   0.027264   0.029824
7.72391  0   0.027008   0.03136
7.72398  0   0.025856   0.03136
7.72406  0   0.02816   0.030336
7.72414  0   0.02944   0.03136
7.72422  0   0.024064   0.030848
7.7243  0   0.028032   0.03008
7.72438  0   0.025216   0.030336
7.72445  0.000256   0.0256   0.035456
7.72453  0   0.026624   0.034944
7.72461  0   0.024064   0.030848
7.72469  0   0.030208   0.029568
7.72477  0   0.025728   0.03136
7.72484  0   0.027904   0.031488
7.72492  0   0.025472   0.036224
7.725  0   0.028544   0.031488
7.72508  0   0.030976   0.03136
7.72516  0   0.026752   0.033152
7.72523  0   0.025472   0.033024
7.72531  0   0.028416   0.028928
7.72539  0   0.027776   0.033408
7.72547  0   0.02816   0.034048
7.72555  0   0.026624   0.030336
7.72562  0   0.029568   0.030592
7.7257  0   0.028032   0.029568
7.72578  0   0.032128   0.032384
7.72586  0   0.02816   0.033664
7.72594  0   0.026112   0.030464
7.72602  0   0.027904   0.030976
7.72609  0   0.032128   0.03136
7.72617  0   0.025984   0.027136
7.72625  0   0.02624   0.034048
7.72633  0   0.030336   0.028544
7.72641  0   0.025728   0.03136
7.72648  0   0.02816   0.037888
7.72656  0   0.023552   0.03392
7.72664  0   0.025472   0.036608
7.72672  0   0.028672   0.034176
7.7268  0   0.0256   0.03136
7.72688  0   0.030208   0.033024
7.72695  0   0.027136   0.032512
7.72703  0   0.024704   0.0352
7.72711  0   0.027776   0.030848
7.72719  0   0.0256   0.033408
7.72727  0   0.0256   0.032
7.72734  0   0.026112   0.03264
7.72742  0   0.028672   0.032128
7.7275  0   0.027136   0.028672
7.72758  0   0.025344   0.034432
7.72766  0   0.023424   0.034176
7.72773  0   0.025472   0.032512
7.72781  0   0.028288   0.031232
7.72789  0   0.027904   0.030848
7.72797  0   0.025856   0.02944
7.72805  0   0.02688   0.03264
7.72813  0   0.029824   0.029184
7.7282  0   0.027648   0.03264
7.72828  0   0.02752   0.03136
7.72836  0   0.028544   0.027904
7.72844  0   0.025856   0.033536
7.72852  0   0.027392   0.032512
7.72859  0   0.029824   0.033024
7.72867  0   0.027648   0.03328
7.72875  0   0.023936   0.030976
7.72883  0   0.02624   0.027904
7.72891  0   0.025088   0.031744
7.72898  0   0.02368   0.032512
7.72906  0   0.026752   0.031232
7.72914  0   0.02496   0.028672
7.72922  0   0.025088   0.032128
7.7293  0   0.027136   0.030592
7.72938  0   0.028288   0.029952
7.72945  0   0.024576   0.032896
7.72953  0   0.02624   0.034304
7.72961  0   0.025728   0.029312
7.72969  0   0.024704   0.03264
7.72977  0   0.026624   0.028288
7.72984  0   0.027392   0.031616
7.72992  0   0.02816   0.031872
7.73  0   0.024192   0.03008
7.73008  0   0.027136   0.027648
7.73016  0   0.029952   0.033152
7.73023  0   0.031232   0.03136
7.73031  0   0.026368   0.027648
7.73039  0   0.02496   0.030336
7.73047  0   0.027776   0.033152
7.73055  0   0.022784   0.032384
7.73062  0   0.027776   0.033664
7.7307  0   0.028672   0.031488
7.73078  0   0.024704   0.033408
7.73086  0   0.025984   0.030848
7.73094  0   0.024704   0.031232
7.73102  0   0.029184   0.033792
7.73109  0   0.026496   0.033024
7.73117  0   0.026112   0.03008
7.73125  0   0.024576   0.034176
7.73133  0   0.027648   0.031488
7.73141  0   0.027136   0.033792
7.73148  0   0.025088   0.032256
7.73156  0   0.024448   0.034304
7.73164  0   0.02944   0.032896
7.73172  0   0.025472   0.030976
7.7318  0   0.032128   0.036864
7.73188  0   0.029312   0.029568
7.73195  0   0.025216   0.03008
7.73203  0   0.026752   0.03392
7.73211  0   0.026624   0.03008
7.73219  0   0.026624   0.033024
7.73227  0   0.027008   0.034176
7.73234  0   0.025216   0.032384
7.73242  0   0.022016   0.02496
7.7325  0   0.029184   0.028032
7.73258  0   0.02688   0.03264
7.73266  0   0.027904   0.03264
7.73273  0   0.026624   0.034304
7.73281  0   0.025088   0.034944
7.73289  0   0.026752   0.031744
7.73297  0   0.025856   0.031616
7.73305  0   0.023936   0.033152
7.73313  0   0.029696   0.03392
7.7332  0   0.0256   0.033792
7.73328  0   0.026624   0.031488
7.73336  0   0.027648   0.029952
7.73344  0   0.027392   0.031232
7.73352  0   0.027904   0.027264
7.73359  0.000128   0.027264   0.028416
7.73367  0   0.026368   0.029952
7.73375  0   0.026112   0.036096
7.73383  0   0.025344   0.02752
7.73391  0   0.027776   0.028288
7.73398  0   0.02688   0.031616
7.73406  0   0.026112   0.031744
7.73414  0   0.028672   0.032384
7.73422  0   0.025216   0.03072
7.7343  0   0.026752   0.030848
7.73438  0   0.023936   0.031488
7.73445  0   0.03072   0.030592
7.73453  0   0.025984   0.035328
7.73461  0   0.026112   0.031488
7.73469  0   0.030336   0.03072
7.73477  0   0.026624   0.030336
7.73484  0   0.026752   0.032896
7.73492  0   0.026624   0.031872
7.735  0   0.025728   0.033152
7.73508  0   0.027392   0.029696
7.73516  0   0.027008   0.03072
7.73523  0   0.026624   0.03456
7.73531  0   0.027648   0.031872
7.73539  0   0.025344   0.033536
7.73547  0   0.025728   0.031232
7.73555  0   0.027136   0.031872
7.73562  0.000128   0.023936   0.034432
7.7357  0   0.024832   0.033536
7.73578  0   0.028032   0.033664
7.73586  0   0.026752   0.031488
7.73594  0   0.029184   0.032896
7.73602  0   0.024832   0.029312
7.73609  0   0.026496   0.030592
7.73617  0   0.025344   0.029568
7.73625  0   0.023552   0.033536
7.73633  0   0.027264   0.026624
7.73641  0   0.028416   0.031616
7.73648  0   0.02496   0.032
7.73656  0   0.030336   0.029952
7.73664  0   0.030976   0.033024
7.73672  0   0.02816   0.034304
7.7368  0   0.026624   0.027904
7.73688  0   0.030464   0.029184
7.73695  0   0.024192   0.03008
7.73703  0   0.026624   0.029568
7.73711  0   0.026624   0.032512
7.73719  0   0.03072   0.031104
7.73727  0   0.026368   0.0288
7.73734  0   0.025728   0.031104
7.73742  0   0.026496   0.028544
7.7375  0   0.026624   0.027904
7.73758  0   0.027648   0.032896
7.73766  0   0.026624   0.030336
7.73773  0   0.027648   0.031232
7.73781  0   0.0288   0.031744
7.73789  0   0.026112   0.030464
7.73797  0   0.025344   0.031488
7.73805  0   0.026112   0.03392
7.73813  0   0.026496   0.031488
7.7382  0   0.028416   0.031744
7.73828  0   0.026112   0.030336
7.73836  0   0.028288   0.029056
7.73844  0   0.028288   0.034816
7.73852  0   0.026368   0.032
7.73859  0   0.026368   0.031616
7.73867  0   0.027008   0.034048
7.73875  0   0.025856   0.029696
7.73883  0   0.024448   0.032768
7.73891  0   0.024704   0.027904
7.73898  0   0.02816   0.033792
7.73906  0   0.025344   0.032512
7.73914  0   0.029696   0.034688
7.73922  0   0.030848   0.032256
7.7393  0   0.026496   0.032256
7.73937  0   0.028672   0.029696
7.73945  0   0.025728   0.030592
7.73953  0   0.03008   0.027264
7.73961  0   0.026112   0.033152
7.73969  0   0.027776   0.031488
7.73977  0   0.02688   0.032512
7.73984  0   0.028288   0.03136
7.73992  0   0.025856   0.031872
7.74  0   0.027392   0.028416
7.74008  0   0.023808   0.032896
7.74016  0   0.029952   0.030464
7.74023  0   0.025856   0.034304
7.74031  0   0.026368   0.034816
7.74039  0   0.027904   0.034816
7.74047  0.000128   0.027904   0.032896
7.74055  0   0.0256   0.030336
7.74063  0   0.026624   0.03008
7.7407  0   0.028032   0.030336
7.74078  0   0.025984   0.031744
7.74086  0   0.026496   0.031872
7.74094  0   0.025856   0.030848
7.74102  0   0.024448   0.03008
7.74109  0   0.030336   0.029696
7.74117  0   0.028032   0.025856
7.74125  0   0.024832   0.03072
7.74133  0   0.026624   0.032128
7.74141  0   0.025728   0.029696
7.74148  0   0.029056   0.032896
7.74156  0   0.025472   0.0352
7.74164  0   0.02688   0.032256
7.74172  0   0.030848   0.031616
7.7418  0   0.029696   0.03456
7.74188  0   0.030336   0.031104
7.74195  0   0.030336   0.028416
7.74203  0   0.027392   0.033536
7.74211  0   0.025472   0.03328
7.74219  0.000128   0.030464   0.031232
7.74227  0   0.029952   0.03328
7.74234  0   0.026496   0.029184
7.74242  0   0.024064   0.03264
7.7425  0   0.02688   0.030336
7.74258  0   0.025984   0.027648
7.74266  0   0.025728   0.031232
7.74273  0   0.031616   0.028288
7.74281  0   0.0256   0.031744
7.74289  0   0.027264   0.03456
7.74297  0   0.029056   0.03136
7.74305  0   0.02816   0.034432
7.74313  0   0.027392   0.0352
7.7432  0   0.027392   0.035584
7.74328  0   0.029952   0.032256
7.74336  0   0.030336   0.030592
7.74344  0   0.026496   0.03008
7.74352  0   0.025472   0.030464
7.74359  0.000128   0.027264   0.031488
7.74367  0   0.02816   0.031616
7.74375  0   0.027264   0.031744
7.74383  0   0.027008   0.030592
7.74391  0   0.028672   0.031232
7.74398  0   0.027648   0.033536
7.74406  0   0.026624   0.030336
7.74414  0   0.028544   0.035328
7.74422  0   0.028288   0.034176
7.7443  0   0.029056   0.03456
7.74437  0   0.025344   0.035712
7.74445  0   0.025472   0.03136
7.74453  0   0.026752   0.031232
7.74461  0   0.02624   0.03072
7.74469  0   0.0256   0.029568
7.74477  0   0.028288   0.030848
7.74484  0   0.026368   0.032128
7.74492  0   0.028032   0.032256
7.745  0   0.026496   0.034176
7.74508  0   0.02496   0.033024
7.74516  0   0.023168   0.029824
7.74523  0   0.026624   0.025984
7.74531  0   0.029568   0.032
7.74539  0   0.028032   0.03328
7.74547  0   0.024704   0.030848
7.74555  0   0.02752   0.027904
7.74563  0   0.027904   0.03328
7.7457  0   0.027264   0.031616
7.74578  0   0.02688   0.034688
7.74586  0   0.028032   0.031872
7.74594  0   0.026496   0.032128
7.74602  0   0.023808   0.029696
7.74609  0   0.027008   0.032512
7.74617  0   0.026624   0.034304
7.74625  0   0.028672   0.032128
7.74633  0   0.027904   0.031744
7.74641  0   0.028416   0.03008
7.74648  0   0.028416   0.03328
7.74656  0   0.030336   0.031488
7.74664  0   0.025472   0.034432
7.74672  0   0.027392   0.027648
7.7468  0   0.025472   0.033536
7.74688  0   0.028032   0.029824
7.74695  0   0.024448   0.032
7.74703  0   0.027008   0.030464
7.74711  0   0.024704   0.030208
7.74719  0   0.0256   0.03072
7.74727  0   0.026368   0.032768
7.74734  0.000128   0.028416   0.030208
7.74742  0   0.023552   0.03456
7.7475  0   0.02752   0.030976
7.74758  0   0.025216   0.029312
7.74766  0   0.026624   0.03392
7.74773  0   0.027392   0.033792
7.74781  0   0.028416   0.030976
7.74789  0   0.027392   0.031104
7.74797  0   0.027776   0.034048
7.74805  0   0.024448   0.034176
7.74812  0   0.028672   0.035584
7.7482  0   0.02432   0.030848
7.74828  0   0.027776   0.032256
7.74836  0   0.028032   0.030336
7.74844  0   0.028928   0.029696
7.74852  0   0.029696   0.030592
7.74859  0   0.025088   0.029952
7.74867  0   0.025728   0.033152
7.74875  0   0.025984   0.033536
7.74883  0   0.028032   0.033024
7.74891  0   0.023808   0.034176
7.74898  0   0.027136   0.032768
7.74906  0   0.02816   0.031872
7.74914  0   0.025472   0.034176
7.74922  0   0.026624   0.029056
7.7493  0   0.026368   0.027136
7.74938  0   0.027136   0.029056
7.74945  0   0.027392   0.033664
7.74953  0   0.02752   0.031488
7.74961  0   0.02624   0.033024
7.74969  0   0.0288   0.031744
7.74977  0   0.025472   0.032128
7.74984  0   0.028288   0.027392
7.74992  0   0.029952   0.031872
7.75  0   0.03008   0.031488
7.75008  0   0.030336   0.031616
7.75016  0   0.027648   0.03584
7.75023  0   0.023936   0.032384
7.75031  0   0.024576   0.033152
7.75039  0   0.027392   0.027904
7.75047  0   0.026752   0.028416
7.75055  0   0.027008   0.031488
7.75063  0   0.023424   0.032512
7.7507  0   0.026368   0.03072
7.75078  0   0.030336   0.032
7.75086  0   0.025728   0.033152
7.75094  0   0.03136   0.033024
7.75102  0   0.028032   0.030464
7.75109  0   0.027008   0.034816
7.75117  0   0.030464   0.03392
7.75125  0   0.024064   0.031616
7.75133  0   0.024192   0.033408
7.75141  0   0.024192   0.030848
7.75148  0   0.026496   0.032256
7.75156  0   0.025728   0.033152
7.75164  0   0.029952   0.033792
7.75172  0   0.027264   0.030976
7.7518  0   0.026752   0.030464
7.75188  0   0.029184   0.032512
7.75195  0   0.02752   0.033024
7.75203  0   0.02496   0.028544
7.75211  0   0.026752   0.027392
7.75219  0   0.03072   0.03328
7.75227  0.000128   0.026112   0.030976
7.75234  0   0.027648   0.031872
7.75242  0   0.027904   0.02944
7.7525  0   0.028544   0.029184
7.75258  0   0.031616   0.029184
7.75266  0   0.025728   0.032256
7.75273  0   0.025344   0.031872
7.75281  0   0.029696   0.032
7.75289  0   0.027648   0.028928
7.75297  0   0.030208   0.029056
7.75305  0   0.026752   0.030592
7.75312  0   0.026624   0.031232
7.7532  0   0.028672   0.029952
7.75328  0   0.029696   0.034304
7.75336  0   0.02816   0.03456
7.75344  0   0.027264   0.032
7.75352  0   0.024704   0.034048
7.75359  0   0.025216   0.029568
7.75367  0   0.028544   0.029824
7.75375  0   0.026624   0.033664
7.75383  0   0.024832   0.031872
7.75391  0   0.02496   0.027264
7.75398  0   0.024192   0.03392
7.75406  0   0.02816   0.030848
7.75414  0   0.026112   0.029952
7.75422  0   0.024704   0.030208
7.7543  0   0.024448   0.03008
7.75438  0   0.025344   0.03072
7.75445  0   0.027648   0.032256
7.75453  0   0.026112   0.033792
7.75461  0.000128   0.03072   0.029696
7.75469  0   0.027776   0.032512
7.75477  0   0.02752   0.030976
7.75484  0   0.025856   0.033664
7.75492  0   0.027008   0.029952
7.755  0   0.027392   0.030848
7.75508  0   0.03008   0.030336
7.75516  0   0.028672   0.03136
7.75523  0   0.026496   0.032896
7.75531  0   0.027776   0.03456
7.75539  0   0.02496   0.028032
7.75547  0   0.026496   0.031744
7.75555  0   0.029568   0.033792
7.75563  0   0.027008   0.030592
7.7557  0   0.028544   0.02816
7.75578  0   0.025088   0.03328
7.75586  0   0.027008   0.03136
7.75594  0   0.024576   0.032512
7.75602  0   0.026368   0.032128
7.75609  0   0.025216   0.031872
7.75617  0   0.029184   0.031232
7.75625  0   0.024576   0.027776
7.75633  0   0.027264   0.032256
7.75641  0   0.02304   0.035584
7.75648  0   0.022912   0.03264
7.75656  0   0.027776   0.029184
7.75664  0   0.02752   0.028928
7.75672  0   0.025728   0.027648
7.7568  0   0.02432   0.029312
7.75687  0   0.02944   0.029056
7.75695  0   0.025472   0.03008
7.75703  0   0.025344   0.031488
7.75711  0   0.025344   0.035584
7.75719  0   0.027776   0.02688
7.75727  0   0.028288   0.030976
7.75734  0   0.027904   0.030976
7.75742  0   0.027776   0.03392
7.7575  0   0.028032   0.032128
7.75758  0   0.02624   0.030208
7.75766  0   0.02752   0.03008
7.75773  0   0.0256   0.032128
7.75781  0   0.02944   0.030208
7.75789  0   0.025216   0.032128
7.75797  0   0.02624   0.026368
7.75805  0   0.025984   0.030848
7.75813  0   0.030208   0.036736
7.7582  0   0.028032   0.032896
7.75828  0   0.026624   0.030592
7.75836  0   0.025728   0.03008
7.75844  0   0.028416   0.03392
7.75852  0   0.02496   0.031488
7.75859  0   0.025984   0.030848
7.75867  0   0.027264   0.032128
7.75875  0   0.024576   0.030848
7.75883  0.000128   0.026496   0.031488
7.75891  0   0.028416   0.029952
7.75898  0   0.025856   0.031232
7.75906  0   0.027008   0.030336
7.75914  0   0.026496   0.027904
7.75922  0   0.02688   0.032768
7.7593  0   0.025984   0.031232
7.75938  0   0.0256   0.03136
7.75945  0   0.027264   0.031104
7.75953  0   0.02944   0.032512
7.75961  0   0.025344   0.031488
7.75969  0   0.02688   0.032512
7.75977  0   0.026624   0.03136
7.75984  0   0.026112   0.034176
7.75992  0   0.025856   0.03008
7.76  0   0.025728   0.030464
7.76008  0   0.027136   0.030208
7.76016  0   0.024448   0.032128
7.76023  0   0.026496   0.030464
7.76031  0   0.026368   0.034816
7.76039  0   0.028928   0.031872
7.76047  0   0.027136   0.031616
7.76055  0   0.023808   0.02752
7.76063  0   0.02624   0.033664
7.7607  0   0.02688   0.02944
7.76078  0   0.02688   0.028672
7.76086  0   0.0288   0.030336
7.76094  0   0.025984   0.033024
7.76102  0   0.02496   0.032256
7.76109  0   0.025984   0.031104
7.76117  0   0.026368   0.030464
7.76125  0   0.026368   0.032128
7.76133  0   0.02432   0.032
7.76141  0   0.029184   0.031488
7.76148  0   0.023936   0.029696
7.76156  0   0.027648   0.033024
7.76164  0   0.02752   0.030336
7.76172  0   0.027392   0.032768
7.7618  0   0.028032   0.032384
7.76187  0   0.029696   0.033408
7.76195  0   0.027264   0.03264
7.76203  0   0.028928   0.030464
7.76211  0   0.0256   0.029696
7.76219  0   0.027264   0.034048
7.76227  0   0.025344   0.035968
7.76234  0   0.028928   0.031104
7.76242  0   0.025984   0.033152
7.7625  0   0.024192   0.034048
7.76258  0   0.0288   0.032384
7.76266  0   0.031872   0.029696
7.76273  0   0.025728   0.03328
7.76281  0   0.029056   0.031104
7.76289  0   0.024192   0.031616
7.76297  0   0.02624   0.031488
7.76305  0   0.025984   0.029312
7.76313  0   0.023424   0.033152
7.7632  0   0.025344   0.028416
7.76328  0   0.028928   0.03328
7.76336  0   0.026752   0.029952
7.76344  0   0.030848   0.034048
7.76352  0   0.025728   0.029824
7.76359  0   0.025216   0.032512
7.76367  0   0.028544   0.033664
7.76375  0   0.026368   0.032768
7.76383  0   0.02624   0.031872
7.76391  0   0.02752   0.032256
7.76398  0   0.024576   0.034176
7.76406  0   0.025856   0.031616
7.76414  0   0.02624   0.029952
7.76422  0   0.026368   0.029568
7.7643  0   0.028416   0.030592
7.76438  0   0.027904   0.03072
7.76445  0   0.025216   0.03264
7.76453  0   0.029952   0.027648
7.76461  0   0.028032   0.033536
7.76469  0   0.029184   0.031488
7.76477  0   0.02368   0.029696
7.76484  0   0.028544   0.032768
7.76492  0   0.026624   0.031104
7.765  0   0.02624   0.031616
7.76508  0   0.029952   0.027648
7.76516  0   0.025344   0.032128
7.76523  0   0.023296   0.030848
7.76531  0   0.024832   0.031872
7.76539  0   0.025728   0.030464
7.76547  0   0.027392   0.030464
7.76555  0   0.025472   0.033408
7.76562  0   0.027392   0.03136
7.7657  0   0.025088   0.028544
7.76578  0   0.028288   0.029312
7.76586  0   0.025344   0.029824
7.76594  0   0.030208   0.034304
7.76602  0   0.025856   0.031488
7.76609  0   0.028672   0.034304
7.76617  0   0.026496   0.030336
7.76625  0   0.024448   0.031744
7.76633  0   0.029568   0.03328
7.76641  0   0.028032   0.02944
7.76648  0   0.02496   0.028672
7.76656  0   0.02496   0.028416
7.76664  0   0.025984   0.0352
7.76672  0   0.02304   0.033408
7.7668  0   0.02752   0.03456
7.76687  0   0.027648   0.032512
7.76695  0   0.026496   0.029696
7.76703  0   0.027264   0.029056
7.76711  0   0.025984   0.031104
7.76719  0   0.026368   0.032128
7.76727  0   0.025472   0.03072
7.76734  0   0.027648   0.030208
7.76742  0   0.030592   0.032128
7.7675  0   0.027008   0.029568
7.76758  0   0.02624   0.032384
7.76766  0   0.029056   0.035072
7.76773  0   0.023552   0.030464
7.76781  0   0.026624   0.031232
7.76789  0.000128   0.026112   0.029952
7.76797  0   0.027904   0.028544
7.76805  0   0.029184   0.032128
7.76813  0   0.025856   0.032256
7.7682  0   0.024448   0.034688
7.76828  0.000128   0.02816   0.027264
7.76836  0   0.026624   0.030976
7.76844  0   0.025472   0.031104
7.76852  0   0.02496   0.033408
7.76859  0   0.030208   0.03072
7.76867  0   0.027264   0.02944
7.76875  0   0.028672   0.029824
7.76883  0   0.02496   0.02816
7.76891  0   0.025728   0.031232
7.76898  0   0.027776   0.03328
7.76906  0   0.026496   0.029056
7.76914  0   0.029568   0.033536
7.76922  0   0.027392   0.030976
7.7693  0   0.025472   0.030208
7.76938  0   0.02624   0.032128
7.76945  0   0.031232   0.029056
7.76953  0   0.024576   0.03456
7.76961  0   0.023424   0.028544
7.76969  0   0.023808   0.032512
7.76977  0   0.029184   0.032256
7.76984  0   0.027776   0.0288
7.76992  0   0.023552   0.034816
7.77  0   0.028416   0.034688
7.77008  0   0.0256   0.030208
7.77016  0   0.027264   0.032
7.77023  0   0.027392   0.031488
7.77031  0   0.029824   0.03072
7.77039  0   0.026752   0.029824
7.77047  0   0.026368   0.031232
7.77055  0   0.027392   0.03072
7.77062  0   0.023296   0.036352
7.7707  0   0.027904   0.033152
7.77078  0   0.025216   0.033408
7.77086  0   0.02496   0.031616
7.77094  0   0.024832   0.033792
7.77102  0   0.026624   0.030592
7.77109  0   0.027008   0.033792
7.77117  0   0.026368   0.033664
7.77125  0   0.026112   0.028928
7.77133  0   0.025856   0.035072
7.77141  0   0.029312   0.032384
7.77148  0   0.025088   0.031744
7.77156  0   0.02944   0.033792
7.77164  0   0.025344   0.034304
7.77172  0   0.029312   0.03008
7.7718  0   0.022912   0.032
7.77188  0   0.024192   0.03008
7.77195  0   0.026112   0.032
7.77203  0   0.027904   0.033024
7.77211  0   0.025088   0.030464
7.77219  0   0.028032   0.03072
7.77227  0   0.028416   0.03136
7.77234  0   0.026112   0.030976
7.77242  0   0.02496   0.028544
7.7725  0   0.025856   0.03328
7.77258  0   0.027264   0.028928
7.77266  0   0.025856   0.032
7.77273  0   0.026112   0.029056
7.77281  0   0.024448   0.031488
7.77289  0   0.02752   0.029312
7.77297  0   0.028032   0.03264
7.77305  0   0.02944   0.030208
7.77313  0   0.027264   0.032896
7.7732  0   0.025088   0.032128
7.77328  0   0.027904   0.030464
7.77336  0   0.027264   0.032768
7.77344  0   0.025216   0.033152
7.77352  0   0.026624   0.030592
7.77359  0   0.023936   0.03136
7.77367  0   0.028416   0.029184
7.77375  0   0.028928   0.031872
7.77383  0   0.0288   0.029824
7.77391  0   0.027136   0.030976
7.77398  0   0.029056   0.033792
7.77406  0   0.02688   0.032
7.77414  0   0.022272   0.032512
7.77422  0   0.0256   0.030592
7.7743  0   0.024448   0.029952
7.77438  0   0.023552   0.029568
7.77445  0   0.025728   0.032512
7.77453  0   0.025856   0.032128
7.77461  0   0.02944   0.029952
7.77469  0   0.025728   0.030336
7.77477  0   0.027776   0.031488
7.77484  0   0.027392   0.034176
7.77492  0   0.027392   0.0352
7.775  0   0.024704   0.031488
7.77508  0   0.025344   0.029568
7.77516  0   0.027776   0.035072
7.77523  0   0.027392   0.034304
7.77531  0   0.02688   0.032
7.77539  0   0.025728   0.032256
7.77547  0   0.027392   0.027648
7.77555  0   0.025088   0.027264
7.77562  0   0.029568   0.032768
7.7757  0.000128   0.024576   0.03264
7.77578  0.000128   0.026368   0.030848
7.77586  0   0.027904   0.030848
7.77594  0   0.025728   0.029184
7.77602  0   0.02752   0.03136
7.77609  0   0.027392   0.035712
7.77617  0   0.026624   0.0352
7.77625  0   0.02816   0.031232
7.77633  0   0.025728   0.031616
7.77641  0   0.02944   0.030976
7.77648  0   0.026624   0.030464
7.77656  0   0.026368   0.029824
7.77664  0   0.028416   0.029824
7.77672  0   0.028032   0.031488
7.7768  0   0.029824   0.032256
7.77688  0   0.03072   0.034944
7.77695  0   0.02496   0.031872
7.77703  0   0.024448   0.030336
7.77711  0   0.029952   0.029824
7.77719  0   0.02816   0.034944
7.77727  0   0.027008   0.030848
7.77734  0   0.027904   0.031872
7.77742  0   0.023168   0.036992
7.7775  0   0.025344   0.031232
7.77758  0   0.026368   0.03072
7.77766  0   0.025216   0.03136
7.77773  0   0.025984   0.033536
7.77781  0   0.026496   0.029824
7.77789  0   0.023168   0.032896
7.77797  0   0.030976   0.033152
7.77805  0   0.027904   0.030336
7.77813  0   0.028672   0.031104
7.7782  0   0.0256   0.029184
7.77828  0   0.02688   0.03072
7.77836  0   0.028928   0.032896
7.77844  0   0.028416   0.03392
7.77852  0   0.02816   0.031744
7.77859  0   0.025728   0.032
7.77867  0   0.026112   0.033152
7.77875  0   0.02816   0.035072
7.77883  0   0.028288   0.029824
7.77891  0   0.024704   0.030336
7.77898  0   0.023808   0.029824
7.77906  0   0.02816   0.03072
7.77914  0   0.024576   0.03008
7.77922  0   0.026112   0.03264
7.7793  0   0.027264   0.02944
7.77937  0   0.02432   0.0352
7.77945  0   0.026624   0.029312
7.77953  0   0.028672   0.033536
7.77961  0   0.026752   0.031744
7.77969  0   0.028416   0.032512
7.77977  0   0.028288   0.029952
7.77984  0   0.024704   0.029696
7.77992  0   0.02496   0.027264
7.78  0   0.026112   0.032512
7.78008  0   0.027136   0.031744
7.78016  0   0.028288   0.032
7.78023  0   0.026624   0.031744
7.78031  0   0.025472   0.032384
7.78039  0   0.028288   0.029312
7.78047  0   0.029952   0.033152
7.78055  0   0.027904   0.031872
7.78063  0   0.024832   0.033536
7.7807  0   0.02688   0.035968
7.78078  0   0.027648   0.030592
7.78086  0   0.027136   0.034048
7.78094  0.000128   0.03008   0.034816
7.78102  0   0.028032   0.030848
7.78109  0   0.02688   0.033792
7.78117  0   0.023936   0.02944
7.78125  0   0.027136   0.032512
7.78133  0   0.02432   0.03136
7.78141  0   0.025344   0.029184
7.78148  0   0.028416   0.030848
7.78156  0   0.023424   0.032384
7.78164  0   0.025344   0.031872
7.78172  0   0.028288   0.028672
7.7818  0   0.02624   0.0352
7.78188  0   0.02624   0.03328
7.78195  0   0.02688   0.032
7.78203  0   0.02752   0.02688
7.78211  0   0.02944   0.030208
7.78219  0   0.024704   0.031104
7.78227  0   0.027264   0.032128
7.78234  0   0.023168   0.028928
7.78242  0.000128   0.028544   0.033664
7.7825  0   0.028032   0.031616
7.78258  0   0.024832   0.027776
7.78266  0   0.027776   0.030976
7.78273  0   0.025216   0.031104
7.78281  0   0.028544   0.031872
7.78289  0   0.025728   0.03072
7.78297  0   0.025856   0.029952
7.78305  0   0.028032   0.032384
7.78313  0   0.02624   0.031872
7.7832  0   0.024448   0.029952
7.78328  0   0.026496   0.032384
7.78336  0   0.030848   0.031488
7.78344  0   0.023936   0.029568
7.78352  0   0.028032   0.028416
7.78359  0.000128   0.024192   0.031104
7.78367  0   0.025984   0.028672
7.78375  0   0.027264   0.031872
7.78383  0   0.025856   0.03136
7.78391  0   0.029056   0.030464
7.78398  0   0.025472   0.030336
7.78406  0   0.02816   0.030464
7.78414  0   0.025344   0.032256
7.78422  0   0.026496   0.028672
7.7843  0   0.029952   0.03136
7.78437  0   0.025472   0.028416
7.78445  0   0.02624   0.030208
7.78453  0   0.025984   0.029312
7.78461  0   0.026752   0.029056
7.78469  0   0.027392   0.029056
7.78477  0   0.027136   0.030848
7.78484  0   0.025728   0.034048
7.78492  0   0.02752   0.03008
7.785  0   0.025856   0.032768
7.78508  0   0.027264   0.033408
7.78516  0   0.022656   0.032128
7.78523  0   0.0224   0.029568
7.78531  0   0.02752   0.03072
7.78539  0   0.02816   0.02944
7.78547  0   0.026752   0.028416
7.78555  0   0.024704   0.03264
7.78563  0   0.026496   0.036864
7.7857  0   0.028416   0.031232
7.78578  0   0.027008   0.034432
7.78586  0   0.027648   0.030208
7.78594  0   0.024704   0.032256
7.78602  0   0.02624   0.030464
7.78609  0   0.023552   0.031872
7.78617  0   0.026752   0.035072
7.78625  0   0.02688   0.02752
7.78633  0   0.028544   0.030592
7.78641  0   0.027136   0.029952
7.78648  0   0.03072   0.028928
7.78656  0   0.024192   0.028416
7.78664  0   0.027136   0.032128
7.78672  0   0.02496   0.027904
7.7868  0   0.029952   0.031744
7.78688  0   0.02432   0.031744
7.78695  0   0.025088   0.028672
7.78703  0   0.030208   0.02752
7.78711  0   0.02624   0.031872
7.78719  0   0.026752   0.035968
7.78727  0   0.027776   0.029312
7.78734  0   0.025344   0.032
7.78742  0   0.025216   0.033152
7.7875  0   0.024064   0.029824
7.78758  0   0.027904   0.02816
7.78766  0   0.029952   0.035328
7.78773  0   0.027264   0.033536
7.78781  0   0.027392   0.03264
7.78789  0   0.02624   0.03008
7.78797  0   0.027008   0.033792
7.78805  0   0.029056   0.034176
7.78812  0   0.022912   0.032
7.7882  0.000128   0.025216   0.029824
7.78828  0   0.02688   0.03328
7.78836  0   0.02688   0.032384
7.78844  0   0.02688   0.036224
7.78852  0   0.02624   0.027392
7.78859  0   0.027136   0.031232
7.78867  0   0.02944   0.030848
7.78875  0   0.028288   0.029312
7.78883  0   0.02944   0.03008
7.78891  0   0.028288   0.032512
7.78898  0   0.026112   0.03392
7.78906  0   0.022656   0.032256
7.78914  0   0.025856   0.030976
7.78922  0   0.026624   0.029568
7.7893  0   0.029184   0.027264
7.78938  0   0.024704   0.034944
7.78945  0   0.026624   0.03328
7.78953  0   0.027648   0.030464
7.78961  0   0.025984   0.030848
7.78969  0   0.026752   0.030976
7.78977  0   0.02688   0.030336
7.78984  0.000128   0.02496   0.03392
7.78992  0   0.027264   0.027776
7.79  0   0.025984   0.028928
7.79008  0   0.025344   0.032128
7.79016  0   0.02688   0.030464
7.79023  0   0.025344   0.034944
7.79031  0   0.021504   0.032
7.79039  0   0.029312   0.033152
7.79047  0   0.02944   0.029824
7.79055  0   0.029568   0.028032
7.79063  0   0.030208   0.033152
7.7907  0   0.02496   0.031104
7.79078  0   0.027392   0.032384
7.79086  0   0.02304   0.037376
7.79094  0   0.024192   0.03392
7.79102  0   0.026496   0.031616
7.79109  0   0.028544   0.029312
7.79117  0   0.027648   0.03008
7.79125  0   0.028288   0.030592
7.79133  0   0.02496   0.03264
7.79141  0   0.027648   0.031872
7.79148  0   0.027136   0.02752
7.79156  0   0.026368   0.032512
7.79164  0   0.025984   0.030976
7.79172  0   0.025344   0.031104
7.7918  0   0.028032   0.034304
7.79188  0   0.025856   0.033024
7.79195  0   0.029056   0.032256
7.79203  0   0.02624   0.029824
7.79211  0   0.02624   0.032256
7.79219  0   0.025088   0.031104
7.79227  0   0.02496   0.032128
7.79234  0   0.026112   0.0288
7.79242  0   0.026752   0.027392
7.7925  0   0.027008   0.029312
7.79258  0   0.027648   0.026368
7.79266  0   0.024448   0.03456
7.79273  0   0.026624   0.029952
7.79281  0   0.02624   0.032256
7.79289  0   0.029952   0.036224
7.79297  0   0.028672   0.031232
7.79305  0   0.025856   0.032896
7.79312  0   0.0256   0.028032
7.7932  0   0.026752   0.029568
7.79328  0   0.026624   0.03136
7.79336  0   0.02624   0.029312
7.79344  0   0.028928   0.028672
7.79352  0   0.023424   0.031104
7.79359  0   0.025728   0.028928
7.79367  0   0.02688   0.032384
7.79375  0   0.026368   0.031104
7.79383  0   0.022144   0.028544
7.79391  0   0.025856   0.032384
7.79398  0   0.025728   0.029568
7.79406  0   0.030208   0.033408
7.79414  0   0.026368   0.03008
7.79422  0   0.029184   0.026752
7.7943  0   0.022784   0.028288
7.79438  0   0.026624   0.030208
7.79445  0   0.025728   0.03008
7.79453  0   0.028544   0.026752
7.79461  0   0.029312   0.031872
7.79469  0   0.029184   0.031616
7.79477  0   0.02752   0.029696
7.79484  0   0.025472   0.029312
7.79492  0   0.028032   0.031488
7.795  0   0.026368   0.033664
7.79508  0   0.028928   0.028928
7.79516  0   0.024576   0.03136
7.79523  0   0.026752   0.032256
7.79531  0   0.027904   0.032768
7.79539  0   0.023936   0.029696
7.79547  0   0.028672   0.033664
7.79555  0   0.029056   0.029696
7.79563  0   0.025856   0.033792
7.7957  0   0.028672   0.032256
7.79578  0   0.020736   0.031616
7.79586  0   0.027392   0.031616
7.79594  0   0.023552   0.033024
7.79602  0   0.027392   0.029824
7.79609  0   0.024704   0.030976
7.79617  0   0.0224   0.032
7.79625  0   0.024704   0.027264
7.79633  0   0.029056   0.030592
7.79641  0   0.019584   0.031744
7.79648  0   0.029568   0.03264
7.79656  0   0.028416   0.027904
7.79664  0   0.026752   0.031744
7.79672  0   0.025728   0.031616
7.7968  0   0.031232   0.030592
7.79688  0   0.026112   0.031232
7.79695  0   0.027776   0.030976
7.79703  0   0.025216   0.032128
7.79711  0   0.024064   0.030592
7.79719  0   0.025728   0.031616
7.79727  0   0.027392   0.029312
7.79734  0   0.024064   0.032512
7.79742  0   0.02624   0.030464
7.7975  0   0.027264   0.029312
7.79758  0   0.028416   0.031872
7.79766  0   0.025856   0.033536
7.79773  0   0.027776   0.03392
7.79781  0   0.024576   0.032768
7.79789  0   0.022656   0.033664
7.79797  0   0.022144   0.031744
7.79805  0   0.025984   0.032384
7.79812  0   0.027264   0.029568
7.7982  0   0.024832   0.03328
7.79828  0   0.026112   0.032512
7.79836  0   0.02816   0.030592
7.79844  0   0.025728   0.029184
7.79852  0   0.022016   0.031872
7.79859  0   0.026368   0.030976
7.79867  0   0.026112   0.034688
7.79875  0   0.026624   0.030976
7.79883  0   0.026496   0.030208
7.79891  0   0.022912   0.02944
7.79898  0   0.026496   0.034176
7.79906  0   0.02752   0.030464
7.79914  0   0.025216   0.030976
7.79922  0   0.028544   0.029696
7.7993  0   0.02624   0.03264
7.79938  0   0.02624   0.030976
7.79945  0   0.026752   0.028928
7.79953  0   0.029824   0.033152
7.79961  0   0.02368   0.032256
7.79969  0   0.02752   0.034432
7.79977  0   0.025728   0.031872
7.79984  0   0.030208   0.033152
7.79992  0   0.029952   0.02944
7.8  0   0.025472   0.029824
7.80008  0   0.027648   0.031232
7.80016  0   0.027008   0.02816
7.80023  0   0.022784   0.031104
7.80031  0   0.025728   0.031744
7.80039  0   0.024448   0.028672
7.80047  0   0.027008   0.03328
7.80055  0   0.027392   0.033024
7.80063  0   0.028288   0.027392
7.8007  0   0.02496   0.03072
7.80078  0   0.026752   0.030592
7.80086  0   0.027136   0.029568
7.80094  0   0.026112   0.030848
7.80102  0   0.026368   0.031744
7.80109  0   0.0288   0.031744
7.80117  0   0.02688   0.029696
7.80125  0   0.027776   0.030976
7.80133  0   0.025984   0.029824
7.80141  0   0.025216   0.032
7.80148  0   0.026624   0.02624
7.80156  0   0.025472   0.031744
7.80164  0   0.03008   0.031232
7.80172  0   0.024064   0.029184
7.8018  0   0.027648   0.030208
7.80187  0   0.028672   0.032256
7.80195  0   0.025344   0.030464
7.80203  0   0.023424   0.031744
7.80211  0   0.026112   0.031232
7.80219  0   0.025216   0.02944
7.80227  0   0.027648   0.030848
7.80234  0   0.028416   0.03072
7.80242  0   0.025344   0.033024
7.8025  0   0.024576   0.031104
7.80258  0   0.028032   0.030464
7.80266  0   0.0256   0.029184
7.80273  0   0.027264   0.030976
7.80281  0   0.025472   0.029184
7.80289  0   0.023296   0.032
7.80297  0   0.032896   0.028928
7.80305  0   0.025984   0.028928
7.80313  0   0.027904   0.026368
7.8032  0   0.027008   0.029696
7.80328  0   0.024704   0.029696
7.80336  0   0.025728   0.033792
7.80344  0   0.026368   0.032128
7.80352  0   0.025984   0.031232
7.80359  0   0.026496   0.031232
7.80367  0   0.025344   0.032512
7.80375  0   0.02688   0.029568
7.80383  0   0.026496   0.03136
7.80391  0   0.026624   0.025728
7.80398  0   0.02752   0.029184
7.80406  0   0.027008   0.027264
7.80414  0   0.02688   0.02944
7.80422  0.000128   0.027648   0.032768
7.8043  0   0.024704   0.03136
7.80438  0   0.025472   0.033536
7.80445  0   0.023808   0.02944
7.80453  0   0.02496   0.030336
7.80461  0   0.025856   0.034432
7.80469  0   0.024192   0.0288
7.80477  0   0.026112   0.031488
7.80484  0   0.026112   0.030848
7.80492  0   0.02752   0.031488
7.805  0   0.025984   0.029312
7.80508  0   0.025856   0.031488
7.80516  0   0.026624   0.032384
7.80523  0   0.029696   0.029184
7.80531  0   0.023808   0.027648
7.80539  0   0.0288   0.033024
7.80547  0   0.026752   0.034048
7.80555  0   0.02752   0.031744
7.80563  0   0.026368   0.030976
7.8057  0   0.02944   0.032768
7.80578  0   0.025728   0.029696
7.80586  0   0.02688   0.028416
7.80594  0   0.027264   0.031232
7.80602  0   0.025344   0.026752
7.80609  0   0.029184   0.031744
7.80617  0   0.027136   0.030208
7.80625  0   0.025088   0.029696
7.80633  0   0.024064   0.029696
7.80641  0   0.025344   0.029696
7.80648  0   0.02432   0.032
7.80656  0   0.022016   0.02816
7.80664  0   0.025216   0.034944
7.80672  0   0.027904   0.030464
7.8068  0   0.025472   0.032
7.80687  0   0.024704   0.033792
7.80695  0   0.026496   0.031872
7.80703  0   0.025344   0.027008
7.80711  0   0.026752   0.027776
7.80719  0   0.025216   0.028416
7.80727  0   0.0288   0.030848
7.80734  0   0.024064   0.03136
7.80742  0   0.029696   0.032512
7.8075  0   0.027008   0.03264
7.80758  0   0.027392   0.032896
7.80766  0   0.02688   0.03072
7.80773  0   0.028672   0.031616
7.80781  0   0.025728   0.028288
7.80789  0.000128   0.024448   0.03328
7.80797  0   0.024832   0.0288
7.80805  0   0.022784   0.032256
7.80813  0   0.027392   0.029952
7.8082  0   0.025728   0.031232
7.80828  0   0.025216   0.028928
7.80836  0   0.025984   0.032768
7.80844  0   0.02752   0.031488
7.80852  0   0.025216   0.031872
7.80859  0   0.02624   0.030208
7.80867  0   0.027392   0.030208
7.80875  0   0.028416   0.031232
7.80883  0   0.027008   0.029568
7.80891  0   0.025856   0.030976
7.80898  0   0.026624   0.028672
7.80906  0   0.026368   0.033664
7.80914  0   0.028288   0.032128
7.80922  0   0.024704   0.032384
7.8093  0   0.025728   0.027392
7.80938  0   0.024448   0.031616
7.80945  0   0.023552   0.031488
7.80953  0   0.024192   0.02816
7.80961  0   0.028288   0.032
7.80969  0   0.026368   0.030336
7.80977  0   0.030848   0.027904
7.80984  0   0.027904   0.03136
7.80992  0   0.026752   0.032768
7.81  0   0.030464   0.032128
7.81008  0   0.029312   0.0288
7.81016  0   0.023552   0.027392
7.81023  0   0.027392   0.032384
7.81031  0   0.025472   0.032768
7.81039  0   0.026112   0.035456
7.81047  0   0.023808   0.032768
7.81055  0   0.027136   0.03136
7.81062  0   0.0256   0.031616
7.8107  0   0.026752   0.031104
7.81078  0   0.027136   0.029184
7.81086  0   0.028288   0.032
7.81094  0   0.024832   0.032128
7.81102  0   0.027136   0.030464
7.81109  0   0.027264   0.033152
7.81117  0   0.028672   0.029056
7.81125  0   0.027392   0.029568
7.81133  0   0.028672   0.03136
7.81141  0   0.027776   0.031488
7.81148  0   0.02688   0.029568
7.81156  0   0.02496   0.030464
7.81164  0   0.025728   0.034176
7.81172  0   0.025216   0.031488
7.8118  0   0.025984   0.030208
7.81188  0   0.025088   0.030976
7.81195  0   0.024448   0.03136
7.81203  0   0.025216   0.03264
7.81211  0   0.02688   0.03136
7.81219  0   0.024192   0.032384
7.81227  0   0.025728   0.02816
7.81234  0   0.024448   0.031872
7.81242  0   0.026752   0.030976
7.8125  0   0.025088   0.032128
7.81258  0   0.026752   0.032128
7.81266  0   0.028032   0.03264
7.81273  0   0.024576   0.029952
7.81281  0   0.027264   0.031744
7.81289  0   0.024064   0.02944
7.81297  0   0.024064   0.028928
7.81305  0   0.026496   0.028544
7.81313  0   0.025728   0.034176
7.8132  0   0.027648   0.033792
7.81328  0   0.025728   0.03072
7.81336  0.000128   0.0256   0.02944
7.81344  0   0.027776   0.032768
7.81352  0   0.024576   0.031744
7.81359  0   0.028416   0.03072
7.81367  0   0.027264   0.028288
7.81375  0   0.025856   0.03072
7.81383  0   0.027008   0.03008
7.81391  0   0.027008   0.031488
7.81398  0   0.027136   0.035328
7.81406  0   0.02816   0.03328
7.81414  0   0.023936   0.031872
7.81422  0   0.024832   0.029824
7.8143  0   0.026112   0.032
7.81438  0.000128   0.025216   0.029824
7.81445  0   0.028032   0.029696
7.81453  0   0.026112   0.034432
7.81461  0   0.026496   0.029184
7.81469  0   0.028672   0.035712
7.81477  0   0.027776   0.034304
7.81484  0   0.030592   0.031872
7.81492  0   0.026496   0.034304
7.815  0   0.027008   0.034048
7.81508  0   0.026112   0.032128
7.81516  0   0.025984   0.033664
7.81523  0   0.023936   0.03392
7.81531  0   0.025728   0.030336
7.81539  0   0.026752   0.031744
7.81547  0   0.025856   0.030208
7.81555  0   0.02624   0.030336
7.81562  0   0.02624   0.031488
7.8157  0   0.0256   0.031872
7.81578  0   0.027392   0.03072
7.81586  0   0.023552   0.025984
7.81594  0   0.028416   0.030464
7.81602  0   0.022272   0.030976
7.81609  0   0.029184   0.032384
7.81617  0   0.025472   0.032384
7.81625  0   0.027776   0.035712
7.81633  0   0.027776   0.03008
7.81641  0   0.026368   0.031488
7.81648  0   0.026368   0.032
7.81656  0   0.026752   0.034048
7.81664  0   0.025472   0.03264
7.81672  0   0.028928   0.032384
7.8168  0   0.024576   0.031104
7.81688  0   0.025344   0.033152
7.81695  0   0.026624   0.029184
7.81703  0   0.02816   0.029312
7.81711  0   0.023552   0.030592
7.81719  0   0.026368   0.030336
7.81727  0   0.026368   0.031104
7.81734  0   0.026752   0.030592
7.81742  0   0.027008   0.029312
7.8175  0   0.025728   0.02816
7.81758  0   0.027008   0.031872
7.81766  0   0.02368   0.027648
7.81773  0   0.024832   0.02752
7.81781  0   0.025216   0.032256
7.81789  0   0.02752   0.032
7.81797  0   0.026752   0.027648
7.81805  0   0.026368   0.029056
7.81813  0   0.025856   0.028544
7.8182  0   0.025472   0.031744
7.81828  0   0.025984   0.031616
7.81836  0   0.025472   0.029184
7.81844  0.000128   0.025088   0.02944
7.81852  0   0.025728   0.034048
7.81859  0   0.02496   0.032384
7.81867  0   0.026496   0.030848
7.81875  0   0.027008   0.028928
7.81883  0   0.025088   0.032896
7.81891  0   0.026368   0.027392
7.81898  0.000128   0.02624   0.029696
7.81906  0   0.028032   0.03136
7.81914  0   0.026624   0.029568
7.81922  0   0.028672   0.03328
7.8193  0   0.026496   0.03392
7.81937  0   0.025472   0.030592
7.81945  0   0.025344   0.030336
7.81953  0   0.027648   0.032384
7.81961  0   0.026112   0.029696
7.81969  0   0.02752   0.030336
7.81977  0   0.024192   0.031744
7.81984  0   0.02368   0.029824
7.81992  0   0.025728   0.03008
7.82  0   0.023424   0.032256
7.82008  0   0.025472   0.032384
7.82016  0   0.029952   0.033408
7.82023  0   0.027264   0.034432
7.82031  0   0.0256   0.02944
7.82039  0   0.02496   0.030592
7.82047  0   0.02688   0.03328
7.82055  0   0.025344   0.028672
7.82063  0   0.028672   0.031616
7.8207  0   0.0256   0.03072
7.82078  0   0.025344   0.030336
7.82086  0   0.026496   0.028288
7.82094  0   0.02304   0.032256
7.82102  0   0.026112   0.030848
7.82109  0   0.025984   0.033664
7.82117  0   0.024448   0.027904
7.82125  0   0.027264   0.02944
7.82133  0   0.027264   0.031488
7.82141  0   0.027648   0.03072
7.82148  0   0.032   0.03008
7.82156  0   0.023296   0.034944
7.82164  0   0.02496   0.029312
7.82172  0   0.024832   0.03264
7.8218  0   0.02688   0.030208
7.82188  0   0.029312   0.02944
7.82195  0   0.02432   0.03072
7.82203  0   0.02624   0.033408
7.82211  0   0.027264   0.0288
7.82219  0   0.026496   0.026368
7.82227  0   0.024448   0.031488
7.82234  0   0.022912   0.035584
7.82242  0   0.026496   0.030976
7.8225  0   0.026496   0.03136
7.82258  0   0.024448   0.031104
7.82266  0   0.027136   0.032512
7.82273  0   0.024192   0.028288
7.82281  0   0.026368   0.02752
7.82289  0   0.028288   0.03072
7.82297  0   0.030848   0.029568
7.82305  0   0.027648   0.030464
7.82313  0   0.031488   0.030336
7.8232  0   0.0288   0.029952
7.82328  0   0.023424   0.026496
7.82336  0   0.029312   0.032256
7.82344  0   0.027264   0.028416
7.82352  0   0.023936   0.031872
7.82359  0   0.026752   0.027264
7.82367  0   0.025344   0.03392
7.82375  0   0.028672   0.030848
7.82383  0   0.026624   0.029952
7.82391  0   0.025216   0.027392
7.82398  0   0.0256   0.033024
7.82406  0   0.024704   0.030976
7.82414  0   0.03008   0.033024
7.82422  0   0.025344   0.031232
7.8243  0   0.029568   0.031744
7.82437  0   0.025984   0.030976
7.82445  0   0.0256   0.030464
7.82453  0   0.027904   0.028544
7.82461  0   0.026496   0.029824
7.82469  0   0.0256   0.027008
7.82477  0   0.023808   0.02816
7.82484  0   0.027264   0.030592
7.82492  0   0.025344   0.030208
7.825  0   0.02496   0.033024
7.82508  0   0.028928   0.032512
7.82516  0   0.025984   0.028928
7.82523  0   0.029952   0.03072
7.82531  0   0.026752   0.03392
7.82539  0   0.028928   0.029696
7.82547  0   0.024576   0.03136
7.82555  0   0.023296   0.030848
7.82563  0   0.026752   0.034176
7.8257  0   0.026112   0.027136
7.82578  0   0.027776   0.028288
7.82586  0   0.026496   0.028672
7.82594  0   0.026752   0.025856
7.82602  0   0.025472   0.029696
7.82609  0   0.027776   0.029184
7.82617  0   0.025472   0.03072
7.82625  0   0.028288   0.033024
7.82633  0   0.026368   0.029824
7.82641  0   0.026496   0.028544
7.82648  0   0.02752   0.03136
7.82656  0   0.026624   0.032384
7.82664  0   0.026368   0.026752
7.82672  0   0.02752   0.03328
7.8268  0   0.028672   0.02816
7.82688  0   0.026368   0.029184
7.82695  0   0.027776   0.031616
7.82703  0   0.025984   0.032768
7.82711  0   0.026496   0.032512
7.82719  0   0.025344   0.033536
7.82727  0   0.025216   0.029824
7.82734  0   0.026112   0.031232
7.82742  0   0.024448   0.028928
7.8275  0   0.026112   0.028416
7.82758  0   0.02432   0.033024
7.82766  0   0.03008   0.028928
7.82773  0   0.028928   0.029312
7.82781  0   0.028672   0.029952
7.82789  0   0.02624   0.032384
7.82797  0   0.029696   0.031744
7.82805  0   0.0256   0.028672
7.82812  0   0.02752   0.032256
7.8282  0   0.023936   0.03136
7.82828  0   0.02688   0.030336
7.82836  0   0.023936   0.030848
7.82844  0   0.02432   0.033152
7.82852  0   0.025472   0.032512
7.82859  0   0.024704   0.034304
7.82867  0   0.022784   0.03072
7.82875  0   0.02432   0.030976
7.82883  0   0.024448   0.031616
7.82891  0   0.027776   0.032
7.82898  0   0.027648   0.034944
7.82906  0   0.029184   0.028288
7.82914  0   0.024448   0.029952
7.82922  0   0.02752   0.029312
7.8293  0   0.025984   0.031616
7.82937  0   0.022784   0.03072
7.82945  0   0.026368   0.029056
7.82953  0   0.024448   0.030464
7.82961  0   0.026112   0.032
7.82969  0   0.024192   0.032384
7.82977  0   0.029184   0.031616
7.82984  0   0.025728   0.031232
7.82992  0   0.022272   0.034944
7.83  0   0.025728   0.031616
7.83008  0   0.025472   0.028928
7.83016  0   0.026624   0.03008
7.83023  0   0.024064   0.032512
7.83031  0   0.023296   0.028928
7.83039  0   0.027904   0.031744
7.83047  0   0.024448   0.02944
7.83055  0   0.025472   0.031872
7.83063  0   0.0256   0.030976
7.8307  0   0.023424   0.02816
7.83078  0   0.030464   0.029952
7.83086  0   0.027008   0.031616
7.83094  0   0.022272   0.030848
7.83102  0   0.026112   0.030976
7.83109  0   0.02944   0.033152
7.83117  0   0.024704   0.029568
7.83125  0   0.029056   0.03072
7.83133  0   0.025856   0.027648
7.83141  0   0.026752   0.031872
7.83148  0   0.026752   0.033408
7.83156  0   0.0256   0.031232
7.83164  0   0.026112   0.032
7.83172  0   0.026496   0.03072
7.8318  0   0.027136   0.033152
7.83188  0   0.027776   0.029312
7.83195  0   0.026112   0.035072
7.83203  0   0.0256   0.032128
7.83211  0   0.025216   0.030976
7.83219  0   0.029056   0.032256
7.83227  0   0.025472   0.029952
7.83234  0   0.02944   0.031232
7.83242  0   0.025984   0.033408
7.8325  0   0.02304   0.029568
7.83258  0   0.027648   0.034944
7.83266  0   0.026752   0.029568
7.83273  0   0.028032   0.033536
7.83281  0   0.027648   0.031744
7.83289  0   0.024832   0.032768
7.83297  0   0.024832   0.03008
7.83305  0   0.027648   0.03392
7.83312  0   0.025344   0.031744
7.8332  0   0.028928   0.032256
7.83328  0   0.02624   0.032512
7.83336  0   0.02304   0.032768
7.83344  0   0.026112   0.030592
7.83352  0   0.0256   0.031616
7.83359  0   0.026368   0.036096
7.83367  0   0.029312   0.030592
7.83375  0   0.027776   0.032896
7.83383  0   0.023424   0.031488
7.83391  0   0.024832   0.031616
7.83398  0   0.024064   0.029056
7.83406  0   0.030208   0.028288
7.83414  0   0.028032   0.029952
7.83422  0   0.02624   0.029696
7.8343  0   0.023424   0.029824
7.83438  0   0.024064   0.02944
7.83445  0   0.02688   0.032896
7.83453  0   0.025728   0.030464
7.83461  0   0.02816   0.026112
7.83469  0   0.023936   0.032
7.83477  0   0.022528   0.030208
7.83484  0   0.026752   0.034944
7.83492  0   0.026368   0.029312
7.835  0   0.02752   0.032256
7.83508  0   0.02688   0.030848
7.83516  0   0.02624   0.029568
7.83523  0   0.028288   0.03328
7.83531  0   0.027392   0.030336
7.83539  0   0.02496   0.031104
7.83547  0   0.024064   0.031232
7.83555  0   0.028032   0.03072
7.83563  0   0.027136   0.028288
7.8357  0   0.025216   0.029056
7.83578  0   0.0256   0.030592
7.83586  0   0.02496   0.024704
7.83594  0   0.025216   0.027264
7.83602  0   0.02688   0.03136
7.83609  0   0.027264   0.035328
7.83617  0   0.025856   0.032896
7.83625  0   0.023424   0.031872
7.83633  0   0.028544   0.032384
7.83641  0   0.028672   0.028928
7.83648  0   0.023552   0.03072
7.83656  0   0.027776   0.029952
7.83664  0   0.023808   0.029824
7.83672  0   0.023808   0.030336
7.8368  0   0.026624   0.030976
7.83688  0   0.025472   0.030208
7.83695  0   0.029952   0.030208
7.83703  0   0.022784   0.028928
7.83711  0   0.027392   0.02944
7.83719  0   0.026752   0.029952
7.83727  0   0.028288   0.034176
7.83734  0   0.027776   0.029696
7.83742  0   0.02816   0.030976
7.8375  0   0.025984   0.030592
7.83758  0   0.025856   0.029696
7.83766  0   0.02752   0.032128
7.83773  0   0.025344   0.036224
7.83781  0   0.024064   0.029056
7.83789  0   0.028416   0.031104
7.83797  0   0.027392   0.028928
7.83805  0   0.025856   0.033664
7.83812  0   0.021504   0.029184
7.8382  0   0.026368   0.034176
7.83828  0   0.027008   0.027904
7.83836  0   0.02944   0.031616
7.83844  0   0.026752   0.028672
7.83852  0   0.02112   0.031872
7.83859  0   0.027008   0.030976
7.83867  0   0.022272   0.032
7.83875  0   0.02496   0.02752
7.83883  0   0.028032   0.029312
7.83891  0   0.025344   0.033664
7.83898  0   0.024064   0.031616
7.83906  0   0.02624   0.027648
7.83914  0   0.02688   0.032384
7.83922  0   0.025472   0.031232
7.8393  0   0.025856   0.028544
7.83938  0   0.023936   0.031104
7.83945  0   0.025984   0.033152
7.83953  0   0.023552   0.03136
7.83961  0   0.027392   0.03008
7.83969  0   0.026496   0.031104
7.83977  0   0.024192   0.030336
7.83984  0   0.027136   0.026624
7.83992  0   0.026752   0.031616
7.84  0   0.027648   0.03264
7.84008  0   0.025856   0.031872
7.84016  0   0.025088   0.029184
7.84023  0   0.026624   0.03456
7.84031  0   0.025472   0.030464
7.84039  0   0.027008   0.030592
7.84047  0   0.027776   0.02816
7.84055  0   0.024576   0.029312
7.84063  0   0.026496   0.032256
7.8407  0   0.027136   0.030976
7.84078  0   0.023424   0.028288
7.84086  0   0.028416   0.033152
7.84094  0   0.028416   0.03328
7.84102  0   0.028416   0.02816
7.84109  0   0.027904   0.029568
7.84117  0   0.024448   0.030592
7.84125  0   0.02816   0.029568
7.84133  0   0.025728   0.027776
7.84141  0   0.028416   0.033792
7.84148  0   0.026496   0.027776
7.84156  0   0.025984   0.03072
7.84164  0   0.02688   0.031744
7.84172  0   0.02432   0.030208
7.8418  0   0.026496   0.03264
7.84187  0   0.02624   0.031488
7.84195  0   0.027648   0.028928
7.84203  0   0.026624   0.02752
7.84211  0   0.025472   0.031616
7.84219  0.000128   0.026624   0.030464
7.84227  0   0.027392   0.02752
7.84234  0   0.027904   0.030976
7.84242  0   0.028928   0.03328
7.8425  0   0.026368   0.031872
7.84258  0   0.02624   0.033024
7.84266  0   0.027264   0.028544
7.84273  0   0.025344   0.029952
7.84281  0   0.03008   0.029568
7.84289  0   0.02688   0.0288
7.84297  0   0.027392   0.02944
7.84305  0   0.024832   0.031104
7.84313  0   0.027008   0.033024
7.8432  0   0.027648   0.03072
7.84328  0   0.025344   0.03072
7.84336  0   0.02816   0.03136
7.84344  0   0.023936   0.030464
7.84352  0   0.028672   0.032768
7.84359  0   0.027136   0.03008
7.84367  0   0.023552   0.02944
7.84375  0   0.027776   0.033792
7.84383  0   0.02624   0.032
7.84391  0   0.027648   0.031488
7.84398  0   0.023936   0.030976
7.84406  0   0.027264   0.029312
7.84414  0   0.02816   0.030976
7.84422  0   0.027392   0.028288
7.8443  0   0.027776   0.030336
7.84438  0   0.025472   0.029696
7.84445  0   0.029312   0.034688
7.84453  0   0.0256   0.028288
7.84461  0   0.02368   0.030976
7.84469  0   0.028032   0.03136
7.84477  0   0.027776   0.032
7.84484  0   0.027136   0.030208
7.84492  0   0.024448   0.033152
7.845  0   0.027904   0.029312
7.84508  0   0.023424   0.032512
7.84516  0   0.024192   0.031872
7.84523  0   0.02688   0.03008
7.84531  0   0.024576   0.029056
7.84539  0   0.02688   0.03392
7.84547  0   0.024704   0.028416
7.84555  0   0.026368   0.032896
7.84563  0   0.02688   0.031104
7.8457  0   0.023808   0.03328
7.84578  0   0.026496   0.031488
7.84586  0   0.029696   0.027904
7.84594  0   0.028544   0.031232
7.84602  0   0.026496   0.029568
7.84609  0   0.023168   0.031232
7.84617  0   0.025344   0.031488
7.84625  0   0.028288   0.033408
7.84633  0   0.02368   0.029056
7.84641  0   0.025984   0.029312
7.84648  0   0.023808   0.030592
7.84656  0   0.024832   0.029952
7.84664  0   0.024576   0.030336
7.84672  0   0.022656   0.032768
7.8468  0   0.023424   0.031488
7.84687  0   0.023552   0.031488
7.84695  0   0.025856   0.033664
7.84703  0   0.028416   0.02944
7.84711  0   0.0288   0.030336
7.84719  0   0.027008   0.033664
7.84727  0   0.02624   0.032128
7.84734  0   0.025344   0.031872
7.84742  0   0.025728   0.02688
7.8475  0   0.027392   0.03392
7.84758  0   0.024064   0.032
7.84766  0   0.023424   0.029952
7.84773  0   0.028288   0.033024
7.84781  0   0.030464   0.032512
7.84789  0   0.02816   0.029568
7.84797  0   0.02432   0.032
7.84805  0   0.025984   0.0352
7.84813  0   0.025088   0.03136
7.8482  0   0.027264   0.032896
7.84828  0   0.024064   0.030848
7.84836  0   0.027392   0.03008
7.84844  0   0.022912   0.033152
7.84852  0   0.025728   0.031488
7.84859  0   0.027008   0.030464
7.84867  0   0.026368   0.030976
7.84875  0   0.02432   0.030464
7.84883  0   0.02624   0.032
7.84891  0   0.028032   0.030976
7.84898  0   0.025088   0.030464
7.84906  0   0.025856   0.028544
7.84914  0   0.026496   0.033024
7.84922  0   0.02368   0.031744
7.8493  0   0.025984   0.032384
7.84938  0   0.025728   0.03072
7.84945  0   0.030464   0.031488
7.84953  0.000128   0.024448   0.02816
7.84961  0   0.025472   0.029824
7.84969  0   0.026752   0.033024
7.84977  0   0.025984   0.031872
7.84984  0   0.02688   0.032896
7.84992  0   0.023808   0.0352
7.85  0   0.027136   0.032
7.85008  0   0.026112   0.029824
7.85016  0   0.028672   0.03072
7.85023  0   0.025728   0.030208
7.85031  0   0.026368   0.030208
7.85039  0   0.02752   0.032256
7.85047  0   0.025216   0.031744
7.85055  0   0.027008   0.033152
7.85062  0   0.024064   0.032512
7.8507  0   0.026752   0.033536
7.85078  0   0.025472   0.033408
7.85086  0   0.024832   0.029568
7.85094  0   0.025344   0.031744
7.85102  0   0.02752   0.030848
7.85109  0   0.026112   0.03008
7.85117  0   0.024832   0.02816
7.85125  0   0.02816   0.032512
7.85133  0   0.025472   0.0288
7.85141  0   0.026368   0.032512
7.85148  0   0.025856   0.031872
7.85156  0   0.02816   0.03136
7.85164  0   0.025088   0.029824
7.85172  0   0.0256   0.028288
7.8518  0   0.02752   0.030848
7.85188  0   0.025344   0.03264
7.85195  0   0.02496   0.030592
7.85203  0   0.0256   0.034432
7.85211  0   0.024192   0.03072
7.85219  0   0.024192   0.032128
7.85227  0   0.028416   0.029824
7.85234  0   0.023808   0.035328
7.85242  0   0.024192   0.031488
7.8525  0   0.02688   0.028544
7.85258  0   0.026624   0.027264
7.85266  0   0.02496   0.032768
7.85273  0   0.02368   0.029184
7.85281  0   0.027264   0.02752
7.85289  0   0.024576   0.033024
7.85297  0   0.025472   0.031104
7.85305  0   0.02816   0.031744
7.85313  0   0.024704   0.031872
7.8532  0   0.028032   0.030848
7.85328  0   0.029184   0.03136
7.85336  0   0.025472   0.032128
7.85344  0   0.027008   0.029184
7.85352  0   0.025856   0.028288
7.85359  0   0.025472   0.029824
7.85367  0   0.027648   0.031104
7.85375  0   0.022912   0.030848
7.85383  0   0.025728   0.031488
7.85391  0   0.023808   0.03264
7.85398  0   0.027904   0.03264
7.85406  0   0.0224   0.033024
7.85414  0   0.028416   0.030976
7.85422  0   0.024704   0.026624
7.8543  0   0.031616   0.028416
7.85438  0   0.026752   0.032512
7.85445  0   0.02624   0.027904
7.85453  0   0.02688   0.029952
7.85461  0   0.028672   0.032128
7.85469  0   0.024832   0.032256
7.85477  0   0.025984   0.02944
7.85484  0   0.02496   0.032896
7.85492  0   0.027776   0.032896
7.855  0   0.023808   0.03008
7.85508  0   0.026752   0.036736
7.85516  0   0.024576   0.032896
7.85523  0   0.029568   0.03392
7.85531  0   0.025856   0.031104
7.85539  0   0.023168   0.031488
7.85547  0   0.027008   0.03264
7.85555  0   0.027648   0.03136
7.85562  0   0.024704   0.029824
7.8557  0   0.028288   0.029056
7.85578  0   0.025216   0.03136
7.85586  0   0.026752   0.0352
7.85594  0   0.027136   0.029952
7.85602  0   0.029184   0.030848
7.85609  0   0.0256   0.033664
7.85617  0   0.028928   0.031488
7.85625  0   0.025216   0.029952
7.85633  0   0.026112   0.029056
7.85641  0   0.025728   0.030464
7.85648  0   0.026368   0.033024
7.85656  0   0.0256   0.030592
7.85664  0   0.025088   0.029184
7.85672  0   0.025856   0.029952
7.8568  0   0.025088   0.028032
7.85688  0   0.024704   0.030592
7.85695  0   0.02368   0.028672
7.85703  0   0.024064   0.032768
7.85711  0   0.023424   0.03648
7.85719  0   0.024192   0.028288
7.85727  0.000128   0.024832   0.029312
7.85734  0   0.025728   0.031744
7.85742  0   0.024576   0.027136
7.8575  0   0.024832   0.029568
7.85758  0   0.025984   0.031744
7.85766  0   0.027008   0.028544
7.85773  0   0.025472   0.029952
7.85781  0   0.026624   0.02944
7.85789  0   0.024704   0.029312
7.85797  0   0.023424   0.032128
7.85805  0   0.026496   0.031232
7.85813  0   0.026496   0.030976
7.8582  0   0.025728   0.030336
7.85828  0   0.025088   0.02944
7.85836  0   0.029312   0.030848
7.85844  0.000128   0.025216   0.032512
7.85852  0   0.025728   0.03328
7.85859  0   0.02816   0.028288
7.85867  0   0.027648   0.032128
7.85875  0   0.025344   0.03008
7.85883  0   0.028928   0.029696
7.85891  0   0.02624   0.028032
7.85898  0   0.024064   0.03072
7.85906  0   0.025984   0.034048
7.85914  0   0.024576   0.028672
7.85922  0   0.027264   0.028032
7.8593  0   0.02688   0.027904
7.85938  0   0.026624   0.029568
7.85945  0   0.027648   0.030208
7.85953  0   0.026368   0.029184
7.85961  0   0.02688   0.029696
7.85969  0   0.025984   0.030208
7.85977  0   0.025472   0.027904
7.85984  0   0.022656   0.028928
7.85992  0   0.0256   0.028416
7.86  0   0.026368   0.03008
7.86008  0   0.03072   0.031744
7.86016  0   0.0256   0.034944
7.86023  0   0.025472   0.027776
7.86031  0   0.026112   0.031872
7.86039  0   0.026112   0.02624
7.86047  0   0.025728   0.02944
7.86055  0   0.026368   0.02816
7.86062  0   0.027776   0.02624
7.8607  0   0.028032   0.03136
7.86078  0   0.028416   0.029824
7.86086  0   0.028544   0.03008
7.86094  0   0.025728   0.029056
7.86102  0   0.025984   0.032256
7.86109  0   0.02496   0.025728
7.86117  0   0.02752   0.035328
7.86125  0   0.024704   0.03008
7.86133  0   0.025088   0.034816
7.86141  0   0.02432   0.032512
7.86148  0   0.026368   0.030208
7.86156  0   0.02816   0.028544
7.86164  0   0.02432   0.02752
7.86172  0   0.023424   0.030848
7.8618  0   0.024704   0.03072
7.86188  0   0.02688   0.03072
7.86195  0   0.025088   0.033024
7.86203  0   0.027264   0.031872
7.86211  0   0.024576   0.029696
7.86219  0   0.024576   0.029824
7.86227  0   0.02688   0.032384
7.86234  0   0.027776   0.032
7.86242  0   0.027648   0.029312
7.8625  0   0.024576   0.031744
7.86258  0   0.024064   0.034176
7.86266  0   0.02816   0.031104
7.86273  0   0.027008   0.030976
7.86281  0   0.024576   0.028928
7.86289  0   0.024832   0.029696
7.86297  0   0.025344   0.034944
7.86305  0   0.025856   0.030848
7.86313  0.000128   0.025088   0.030208
7.8632  0   0.028928   0.034304
7.86328  0   0.022528   0.029824
7.86336  0   0.025472   0.031744
7.86344  0   0.025088   0.034432
7.86352  0   0.026368   0.032
7.86359  0   0.024064   0.029696
7.86367  0   0.02688   0.030464
7.86375  0   0.025344   0.031872
7.86383  0   0.02688   0.030336
7.86391  0   0.026624   0.030464
7.86398  0   0.023296   0.03136
7.86406  0   0.028032   0.03264
7.86414  0   0.02176   0.028416
7.86422  0   0.0256   0.0288
7.8643  0   0.025088   0.033152
7.86437  0   0.026752   0.033024
7.86445  0   0.027264   0.031872
7.86453  0   0.02816   0.031104
7.86461  0   0.027648   0.029952
7.86469  0   0.024192   0.031488
7.86477  0   0.025344   0.029824
7.86484  0   0.024448   0.029312
7.86492  0   0.026624   0.027264
7.865  0   0.021632   0.03264
7.86508  0   0.028416   0.029184
7.86516  0   0.025088   0.03136
7.86523  0   0.026112   0.029568
7.86531  0   0.025088   0.02688
7.86539  0   0.024832   0.032
7.86547  0   0.024192   0.029696
7.86555  0   0.026752   0.029184
7.86563  0   0.0224   0.030336
7.8657  0   0.028544   0.032128
7.86578  0   0.027264   0.029184
7.86586  0   0.024448   0.032256
7.86594  0   0.023808   0.02944
7.86602  0   0.02688   0.028544
7.86609  0   0.02432   0.028928
7.86617  0   0.028032   0.031744
7.86625  0   0.027776   0.029184
7.86633  0   0.026752   0.028928
7.86641  0   0.027648   0.032512
7.86648  0   0.02624   0.032384
7.86656  0   0.02304   0.029568
7.86664  0   0.024064   0.03456
7.86672  0   0.026496   0.030976
7.8668  0   0.022784   0.03008
7.86688  0   0.025728   0.0288
7.86695  0   0.023424   0.0288
7.86703  0   0.029952   0.029824
7.86711  0   0.023552   0.029568
7.86719  0   0.026496   0.027008
7.86727  0   0.024576   0.028288
7.86734  0   0.02944   0.027264
7.86742  0   0.026496   0.029824
7.8675  0   0.024448   0.03008
7.86758  0   0.024064   0.03072
7.86766  0   0.025728   0.029824
7.86773  0   0.027264   0.031744
7.86781  0   0.023808   0.034432
7.86789  0   0.026496   0.028672
7.86797  0   0.020224   0.031872
7.86805  0   0.025088   0.032
7.86813  0   0.023936   0.031488
7.8682  0   0.026112   0.03456
7.86828  0   0.027776   0.02688
7.86836  0   0.027264   0.032512
7.86844  0   0.024192   0.029312
7.86852  0   0.022016   0.030976
7.86859  0   0.026752   0.029184
7.86867  0   0.022656   0.030592
7.86875  0   0.02496   0.028544
7.86883  0   0.028672   0.029312
7.86891  0   0.024832   0.032896
7.86898  0   0.026496   0.029056
7.86906  0   0.027904   0.031872
7.86914  0   0.026112   0.031488
7.86922  0   0.025344   0.031616
7.8693  0   0.023552   0.02944
7.86937  0   0.027264   0.030208
7.86945  0   0.024576   0.028928
7.86953  0.000128   0.02624   0.029568
7.86961  0   0.025216   0.030848
7.86969  0   0.025984   0.032896
7.86977  0   0.028544   0.031488
7.86984  0   0.029184   0.028928
7.86992  0   0.0256   0.024576
7.87  0   0.025088   0.027008
7.87008  0   0.027776   0.028416
7.87016  0   0.0256   0.029952
7.87023  0   0.0256   0.028416
7.87031  0   0.025216   0.032384
7.87039  0   0.027008   0.031872
7.87047  0   0.026496   0.029056
7.87055  0   0.026624   0.033664
7.87063  0   0.026112   0.029568
7.8707  0   0.026624   0.029056
7.87078  0   0.024192   0.030336
7.87086  0   0.026624   0.034432
7.87094  0   0.026368   0.028416
7.87102  0   0.026112   0.03072
7.87109  0   0.02496   0.030592
7.87117  0   0.026112   0.02752
7.87125  0   0.0256   0.02944
7.87133  0.000128   0.02432   0.03072
7.87141  0   0.02432   0.034688
7.87148  0   0.02304   0.030592
7.87156  0   0.024832   0.030336
7.87164  0   0.023168   0.031872
7.87172  0   0.02688   0.03328
7.8718  0   0.0256   0.03264
7.87188  0   0.02368   0.029568
7.87195  0   0.026752   0.028288
7.87203  0   0.025088   0.030208
7.87211  0   0.026368   0.030336
7.87219  0   0.023296   0.032128
7.87227  0   0.025856   0.028416
7.87234  0.000128   0.020864   0.029184
7.87242  0   0.028672   0.0288
7.8725  0   0.028288   0.0288
7.87258  0   0.02432   0.03264
7.87266  0   0.026112   0.032768
7.87273  0   0.025088   0.029824
7.87281  0   0.025856   0.029184
7.87289  0   0.027264   0.030848
7.87297  0   0.025984   0.030592
7.87305  0   0.028544   0.028928
7.87312  0   0.029952   0.030976
7.8732  0   0.026624   0.03392
7.87328  0   0.027776   0.03328
7.87336  0   0.026112   0.032128
7.87344  0   0.02624   0.033024
7.87352  0   0.02368   0.031488
7.87359  0   0.024064   0.030208
7.87367  0   0.027392   0.031104
7.87375  0   0.024832   0.028544
7.87383  0   0.022784   0.030336
7.87391  0   0.025344   0.029952
7.87398  0   0.027008   0.03136
7.87406  0   0.024448   0.030208
7.87414  0   0.02624   0.030848
7.87422  0   0.026752   0.030976
7.8743  0   0.027264   0.029952
7.87438  0   0.025472   0.027136
7.87445  0   0.025344   0.03392
7.87453  0   0.026752   0.029056
7.87461  0   0.023552   0.02944
7.87469  0   0.024576   0.032
7.87477  0   0.025856   0.026752
7.87484  0   0.025728   0.03008
7.87492  0   0.02496   0.02624
7.875  0   0.025728   0.029056
7.87508  0   0.027136   0.030208
7.87516  0   0.026368   0.031104
7.87523  0   0.024832   0.027904
7.87531  0   0.026624   0.030976
7.87539  0   0.028288   0.028288
7.87547  0   0.025344   0.033792
7.87555  0   0.02496   0.034304
7.87563  0   0.026112   0.031872
7.8757  0   0.028416   0.031616
7.87578  0   0.024448   0.02752
7.87586  0   0.023552   0.031872
7.87594  0   0.027392   0.0288
7.87602  0   0.025472   0.031616
7.87609  0   0.026752   0.030848
7.87617  0   0.02432   0.028544
7.87625  0   0.025216   0.029568
7.87633  0   0.02496   0.034048
7.87641  0   0.026112   0.028544
7.87648  0   0.023552   0.029696
7.87656  0   0.027904   0.032896
7.87664  0   0.02304   0.030336
7.87672  0   0.02624   0.033664
7.8768  0   0.0224   0.029696
7.87688  0   0.024064   0.032
7.87695  0   0.025088   0.030336
7.87703  0   0.025472   0.0288
7.87711  0   0.027136   0.03072
7.87719  0   0.024832   0.033024
7.87727  0   0.025088   0.027136
7.87734  0   0.025984   0.0288
7.87742  0   0.025344   0.030848
7.8775  0   0.025344   0.031232
7.87758  0   0.024064   0.031872
7.87766  0   0.02688   0.027904
7.87773  0   0.024576   0.031488
7.87781  0   0.02496   0.030848
7.87789  0   0.026112   0.028544
7.87797  0   0.02432   0.030208
7.87805  0   0.024192   0.028416
7.87812  0.000128   0.026496   0.027392
7.8782  0   0.029568   0.027776
7.87828  0   0.02688   0.032256
7.87836  0   0.024832   0.035328
7.87844  0   0.024448   0.030208
7.87852  0   0.025856   0.031616
7.87859  0   0.026112   0.029184
7.87867  0   0.02688   0.03072
7.87875  0   0.025344   0.028544
7.87883  0   0.025216   0.027776
7.87891  0   0.027648   0.028416
7.87898  0   0.0256   0.032256
7.87906  0   0.025088   0.029184
7.87914  0   0.026368   0.029696
7.87922  0   0.02688   0.02944
7.8793  0   0.030208   0.029952
7.87938  0   0.02496   0.030592
7.87945  0.000128   0.027008   0.030336
7.87953  0   0.027904   0.024832
7.87961  0   0.027264   0.030976
7.87969  0   0.025984   0.030464
7.87977  0   0.023808   0.030464
7.87984  0.000128   0.02688   0.029696
7.87992  0   0.02688   0.033024
7.88  0   0.025344   0.029696
7.88008  0   0.02432   0.032384
7.88016  0   0.02432   0.026624
7.88023  0.000128   0.025856   0.028416
7.88031  0   0.025728   0.031488
7.88039  0   0.025856   0.029312
7.88047  0   0.025472   0.03136
7.88055  0   0.025856   0.03136
7.88063  0   0.026752   0.029056
7.8807  0   0.02304   0.031744
7.88078  0   0.025216   0.03328
7.88086  0   0.026624   0.031104
7.88094  0   0.02752   0.03008
7.88102  0   0.028032   0.02944
7.88109  0   0.025088   0.031104
7.88117  0   0.030848   0.03072
7.88125  0   0.025344   0.029184
7.88133  0   0.024192   0.034304
7.88141  0   0.027648   0.037504
7.88148  0   0.02432   0.028928
7.88156  0   0.024576   0.027264
7.88164  0   0.022784   0.028032
7.88172  0   0.025344   0.031616
7.8818  0   0.025088   0.031488
7.88187  0   0.027008   0.029952
7.88195  0   0.024576   0.027008
7.88203  0   0.02624   0.027136
7.88211  0   0.02304   0.031232
7.88219  0   0.027904   0.031616
7.88227  0   0.024448   0.030336
7.88234  0   0.02048   0.032768
7.88242  0   0.022144   0.031616
7.8825  0   0.028416   0.030208
7.88258  0   0.02944   0.026624
7.88266  0   0.02624   0.028416
7.88273  0   0.026752   0.02944
7.88281  0   0.029056   0.032768
7.88289  0   0.027392   0.032128
7.88297  0   0.025088   0.032512
7.88305  0   0.02688   0.02624
7.88313  0   0.0224   0.033152
7.8832  0   0.024704   0.02816
7.88328  0   0.024704   0.031232
7.88336  0   0.027904   0.032256
7.88344  0   0.025088   0.030464
7.88352  0   0.027008   0.033152
7.88359  0   0.025856   0.02624
7.88367  0   0.024448   0.031744
7.88375  0   0.02752   0.034816
7.88383  0   0.023424   0.031232
7.88391  0   0.027264   0.029568
7.88398  0   0.026752   0.031744
7.88406  0   0.024192   0.028672
7.88414  0   0.027904   0.03008
7.88422  0   0.027904   0.030848
7.8843  0   0.0256   0.029952
7.88438  0   0.026624   0.029056
7.88445  0   0.027008   0.031744
7.88453  0   0.025984   0.025984
7.88461  0   0.022784   0.030848
7.88469  0   0.027776   0.028288
7.88477  0   0.02496   0.029568
7.88484  0   0.025728   0.030336
7.88492  0   0.02496   0.033408
7.885  0   0.02816   0.028672
7.88508  0   0.028928   0.032128
7.88516  0   0.026112   0.02944
7.88523  0   0.02752   0.033024
7.88531  0   0.02624   0.030464
7.88539  0   0.024576   0.02752
7.88547  0   0.027008   0.034048
7.88555  0   0.027008   0.027648
7.88563  0   0.026368   0.028928
7.8857  0   0.022016   0.0256
7.88578  0   0.028032   0.028032
7.88586  0   0.026752   0.028416
7.88594  0   0.027136   0.029952
7.88602  0   0.029184   0.030208
7.88609  0   0.023808   0.03072
7.88617  0   0.025728   0.031232
7.88625  0   0.022656   0.029184
7.88633  0   0.029952   0.026752
7.88641  0   0.025088   0.030592
7.88648  0   0.026496   0.029824
7.88656  0   0.026112   0.031104
7.88664  0   0.02432   0.029056
7.88672  0   0.026752   0.027136
7.8868  0   0.028416   0.030848
7.88687  0   0.027648   0.030592
7.88695  0   0.023168   0.028544
7.88703  0   0.02304   0.032256
7.88711  0   0.02496   0.030464
7.88719  0   0.024832   0.028672
7.88727  0   0.027264   0.030976
7.88734  0   0.022272   0.033792
7.88742  0   0.02624   0.031232
7.8875  0   0.027264   0.02944
7.88758  0   0.02496   0.029312
7.88766  0   0.026496   0.031104
7.88773  0   0.028928   0.030336
7.88781  0   0.023936   0.029312
7.88789  0   0.023168   0.030848
7.88797  0   0.024192   0.034304
7.88805  0   0.025088   0.030208
7.88813  0   0.025472   0.030976
7.8882  0   0.02624   0.032384
7.88828  0   0.025984   0.028032
7.88836  0   0.023168   0.03264
7.88844  0   0.025728   0.027648
7.88852  0   0.026368   0.02816
7.88859  0   0.02432   0.031616
7.88867  0   0.029056   0.030592
7.88875  0   0.02304   0.030208
7.88883  0   0.027776   0.030848
7.88891  0   0.0256   0.031744
7.88898  0   0.027008   0.027776
7.88906  0   0.022784   0.03072
7.88914  0   0.025344   0.031616
7.88922  0   0.023552   0.032256
7.8893  0   0.02304   0.029696
7.88938  0   0.023552   0.027008
7.88945  0   0.027392   0.03136
7.88953  0   0.025472   0.03008
7.88961  0   0.026368   0.033664
7.88969  0   0.02496   0.030976
7.88977  0   0.02944   0.030976
7.88984  0   0.026496   0.031232
7.88992  0   0.030208   0.028544
7.89  0   0.024064   0.027392
7.89008  0   0.02304   0.027008
7.89016  0   0.024064   0.028544
7.89023  0   0.025984   0.029952
7.89031  0   0.025088   0.029696
7.89039  0   0.021632   0.030336
7.89047  0   0.02304   0.03072
7.89055  0   0.02624   0.02816
7.89062  0   0.024448   0.030976
7.8907  0   0.026112   0.031872
7.89078  0   0.030464   0.026496
7.89086  0   0.02816   0.030976
7.89094  0   0.02432   0.029184
7.89102  0   0.02432   0.0288
7.89109  0   0.027904   0.029568
7.89117  0   0.02816   0.030464
7.89125  0   0.025984   0.028928
7.89133  0   0.023936   0.029696
7.89141  0   0.02624   0.030848
7.89148  0   0.02048   0.030208
7.89156  0   0.029824   0.03136
7.89164  0   0.023424   0.028672
7.89172  0   0.03008   0.031872
7.8918  0   0.025472   0.031488
7.89187  0   0.026368   0.02624
7.89195  0   0.023296   0.031872
7.89203  0   0.02688   0.03264
7.89211  0   0.023424   0.031872
7.89219  0   0.029824   0.028928
7.89227  0   0.021504   0.032
7.89234  0   0.027264   0.029184
7.89242  0   0.023936   0.030848
7.8925  0   0.027776   0.028928
7.89258  0   0.022912   0.031104
7.89266  0   0.02496   0.03264
7.89273  0   0.024576   0.028544
7.89281  0   0.027136   0.030336
7.89289  0   0.028288   0.032
7.89297  0   0.024576   0.02816
7.89305  0   0.027136   0.03008
7.89313  0   0.025088   0.02816
7.8932  0   0.02688   0.029952
7.89328  0   0.026368   0.028544
7.89336  0   0.028288   0.03136
7.89344  0   0.024576   0.029696
7.89352  0   0.026112   0.032512
7.89359  0   0.025216   0.028544
7.89367  0   0.025216   0.029312
7.89375  0   0.023936   0.03072
7.89383  0   0.0288   0.031232
7.89391  0   0.028416   0.030592
7.89398  0   0.025344   0.030464
7.89406  0   0.026112   0.031616
7.89414  0   0.027008   0.03008
7.89422  0   0.027904   0.032128
7.8943  0   0.025472   0.027648
7.89438  0   0.026752   0.031744
7.89445  0   0.024832   0.030208
7.89453  0   0.025216   0.030976
7.89461  0   0.026624   0.03136
7.89469  0   0.025344   0.03008
7.89477  0.000128   0.027136   0.029952
7.89484  0   0.025984   0.028288
7.89492  0   0.023424   0.029056
7.895  0   0.024704   0.028672
7.89508  0   0.026112   0.030976
7.89516  0   0.022912   0.0288
7.89523  0   0.023424   0.030976
7.89531  0   0.026112   0.029568
7.89539  0   0.027648   0.029568
7.89547  0   0.024832   0.029696
7.89555  0   0.027264   0.028288
7.89562  0   0.02496   0.02816
7.8957  0   0.026496   0.034176
7.89578  0   0.030592   0.032128
7.89586  0   0.025088   0.030208
7.89594  0   0.024192   0.030336
7.89602  0   0.021504   0.033152
7.89609  0   0.0256   0.027904
7.89617  0   0.024448   0.03264
7.89625  0   0.022912   0.032384
7.89633  0   0.028544   0.030464
7.89641  0   0.026496   0.031104
7.89648  0   0.02432   0.030976
7.89656  0   0.025856   0.03136
7.89664  0   0.026112   0.032384
7.89672  0   0.024576   0.028544
7.8968  0   0.026752   0.029568
7.89688  0   0.026112   0.03136
7.89695  0   0.022016   0.030848
7.89703  0   0.026624   0.031232
7.89711  0   0.025344   0.029824
7.89719  0.000128   0.02816   0.0288
7.89727  0   0.026624   0.029696
7.89734  0.000128   0.029056   0.03392
7.89742  0   0.026752   0.03264
7.8975  0   0.025344   0.031488
7.89758  0   0.02624   0.032256
7.89766  0   0.027776   0.030592
7.89773  0   0.027392   0.031872
7.89781  0   0.026624   0.027648
7.89789  0   0.024064   0.030976
7.89797  0   0.025984   0.026496
7.89805  0   0.027008   0.029696
7.89813  0   0.023808   0.0256
7.8982  0   0.023808   0.02944
7.89828  0   0.025088   0.032512
7.89836  0   0.025728   0.030976
7.89844  0   0.028928   0.032128
7.89852  0.000128   0.026112   0.029568
7.89859  0   0.023552   0.032512
7.89867  0   0.0288   0.028928
7.89875  0   0.022272   0.027648
7.89883  0   0.027008   0.029056
7.89891  0   0.027392   0.028928
7.89898  0   0.0288   0.029824
7.89906  0   0.02816   0.0288
7.89914  0   0.02368   0.03136
7.89922  0   0.028928   0.032768
7.8993  0   0.027776   0.032768
7.89938  0   0.024192   0.028672
7.89945  0   0.02624   0.02624
7.89953  0   0.024064   0.031104
7.89961  0   0.02624   0.027008
7.89969  0   0.024576   0.029568
7.89977  0   0.026496   0.029696
7.89984  0   0.027264   0.027904
7.89992  0   0.024192   0.027904
7.9  0   0.02432   0.031616
7.90008  0   0.026112   0.030464
7.90016  0   0.025472   0.029312
7.90023  0   0.023936   0.030848
7.90031  0   0.027392   0.030336
7.90039  0   0.027008   0.031232
7.90047  0   0.025728   0.030976
7.90055  0   0.02304   0.027264
7.90062  0   0.024192   0.032128
7.9007  0   0.023424   0.03136
7.90078  0   0.024192   0.027136
7.90086  0   0.024448   0.030208
7.90094  0   0.027392   0.029568
7.90102  0   0.026752   0.029696
7.90109  0   0.022656   0.030208
7.90117  0   0.027264   0.030336
7.90125  0   0.024064   0.033408
7.90133  0   0.02688   0.026752
7.90141  0   0.023552   0.031104
7.90148  0   0.024448   0.031488
7.90156  0   0.02368   0.029312
7.90164  0   0.0256   0.029056
7.90172  0   0.025856   0.032
7.9018  0   0.02368   0.029824
7.90188  0   0.025216   0.033792
7.90195  0   0.024704   0.031744
7.90203  0   0.025472   0.029056
7.90211  0   0.026112   0.032384
7.90219  0   0.025984   0.028544
7.90227  0   0.026368   0.029952
7.90234  0   0.025216   0.03072
7.90242  0   0.026624   0.030464
7.9025  0   0.02368   0.032128
7.90258  0   0.026624   0.0288
7.90266  0   0.026496   0.027392
7.90273  0   0.023808   0.029696
7.90281  0   0.026624   0.030336
7.90289  0   0.025856   0.029184
7.90297  0   0.02304   0.03072
7.90305  0   0.023936   0.031488
7.90313  0   0.02688   0.031488
7.9032  0   0.025344   0.031232
7.90328  0   0.02624   0.02944
7.90336  0   0.027392   0.032384
7.90344  0   0.025472   0.031104
7.90352  0   0.02752   0.029312
7.90359  0   0.02816   0.028544
7.90367  0   0.022656   0.027648
7.90375  0   0.022784   0.031488
7.90383  0   0.024704   0.030976
7.90391  0   0.023808   0.034816
7.90398  0   0.022912   0.03264
7.90406  0   0.0256   0.031616
7.90414  0   0.022144   0.029056
7.90422  0   0.022784   0.03328
7.9043  0   0.02496   0.02944
7.90437  0   0.023552   0.028416
7.90445  0   0.02368   0.031232
7.90453  0   0.02688   0.032768
7.90461  0   0.02368   0.03072
7.90469  0   0.02496   0.027008
7.90477  0   0.022656   0.030976
7.90484  0   0.025856   0.030848
7.90492  0   0.027136   0.029824
7.905  0   0.025856   0.029952
7.90508  0   0.025344   0.030208
7.90516  0   0.028416   0.025984
7.90523  0   0.0256   0.02816
7.90531  0   0.023808   0.033024
7.90539  0   0.02624   0.030336
7.90547  0   0.027392   0.025984
7.90555  0   0.025728   0.03136
7.90563  0   0.026752   0.031232
7.9057  0   0.026624   0.029312
7.90578  0   0.02432   0.030848
7.90586  0   0.0256   0.03008
7.90594  0   0.028032   0.028032
7.90602  0   0.026752   0.031488
7.90609  0   0.02624   0.030848
7.90617  0   0.02304   0.032512
7.90625  0   0.02496   0.027904
7.90633  0   0.027008   0.029824
7.90641  0   0.029056   0.033536
7.90648  0   0.024192   0.02816
7.90656  0   0.022656   0.031872
7.90664  0   0.026496   0.030592
7.90672  0   0.02496   0.027008
7.9068  0   0.02816   0.027904
7.90688  0   0.02368   0.027264
7.90695  0   0.026752   0.0288
7.90703  0   0.024576   0.031232
7.90711  0   0.027904   0.03072
7.90719  0   0.02432   0.03008
7.90727  0   0.028032   0.034048
7.90734  0   0.025728   0.030208
7.90742  0   0.025856   0.032
7.9075  0   0.0224   0.02944
7.90758  0   0.023552   0.029952
7.90766  0   0.028544   0.028032
7.90773  0   0.024192   0.029696
7.90781  0   0.027264   0.027648
7.90789  0   0.024576   0.032128
7.90797  0   0.02752   0.029312
7.90805  0   0.026496   0.029952
7.90813  0   0.026368   0.033664
7.9082  0   0.027136   0.033664
7.90828  0   0.025216   0.027264
7.90836  0   0.027776   0.031232
7.90844  0   0.02688   0.031872
7.90852  0   0.023168   0.029824
7.90859  0   0.0288   0.029568
7.90867  0   0.024192   0.02944
7.90875  0   0.024448   0.0288
7.90883  0   0.02752   0.027392
7.90891  0   0.024064   0.027776
7.90898  0   0.025216   0.030336
7.90906  0   0.024448   0.03136
7.90914  0   0.026368   0.029312
7.90922  0   0.023808   0.033792
7.9093  0   0.027008   0.02496
7.90937  0   0.024704   0.029824
7.90945  0   0.02624   0.030464
7.90953  0   0.024576   0.0288
7.90961  0   0.027008   0.029824
7.90969  0   0.026368   0.03136
7.90977  0   0.025856   0.029824
7.90984  0   0.026496   0.033536
7.90992  0   0.025984   0.026752
7.91  0   0.029952   0.031616
7.91008  0   0.028416   0.033408
7.91016  0   0.025472   0.028032
7.91023  0   0.027008   0.028672
7.91031  0   0.025344   0.02688
7.91039  0   0.024704   0.033536
7.91047  0   0.026368   0.029056
7.91055  0   0.025472   0.029056
7.91063  0   0.023936   0.032256
7.9107  0   0.023296   0.030336
7.91078  0   0.02624   0.03072
7.91086  0   0.02624   0.029952
7.91094  0   0.027264   0.030976
7.91102  0   0.023552   0.026368
7.91109  0   0.026112   0.03072
7.91117  0   0.025728   0.030976
7.91125  0   0.025344   0.028928
7.91133  0   0.024192   0.030208
7.91141  0   0.027648   0.033152
7.91148  0   0.024832   0.031104
7.91156  0   0.023552   0.029952
7.91164  0   0.024832   0.027648
7.91172  0   0.024576   0.028672
7.9118  0   0.025856   0.031488
7.91188  0   0.025472   0.030464
7.91195  0   0.026624   0.030976
7.91203  0   0.027136   0.029824
7.91211  0   0.026624   0.02944
7.91219  0   0.025344   0.029952
7.91227  0   0.0256   0.026496
7.91234  0   0.026752   0.028544
7.91242  0   0.024064   0.032384
7.9125  0   0.027008   0.029952
7.91258  0   0.025344   0.030848
7.91266  0   0.025856   0.029312
7.91273  0   0.026624   0.030464
7.91281  0   0.0256   0.032
7.91289  0   0.024576   0.029056
7.91297  0   0.027392   0.028416
7.91305  0   0.022912   0.030336
7.91312  0   0.022016   0.029312
7.9132  0   0.023808   0.029824
7.91328  0   0.024704   0.030592
7.91336  0   0.023424   0.02816
7.91344  0   0.023168   0.030336
7.91352  0   0.028032   0.031232
7.91359  0   0.025216   0.034304
7.91367  0   0.02624   0.032128
7.91375  0   0.02752   0.030336
7.91383  0   0.024064   0.02816
7.91391  0   0.023552   0.030336
7.91398  0   0.02688   0.026112
7.91406  0   0.025088   0.031488
7.91414  0   0.027776   0.028544
7.91422  0   0.029312   0.027136
7.9143  0   0.025216   0.027392
7.91438  0   0.025856   0.02816
7.91445  0   0.02624   0.031232
7.91453  0   0.024704   0.029696
7.91461  0   0.024576   0.026368
7.91469  0   0.022912   0.02688
7.91477  0   0.02432   0.028544
7.91484  0   0.026624   0.029312
7.91492  0   0.02432   0.027776
7.915  0   0.028672   0.029824
7.91508  0   0.025984   0.02816
7.91516  0   0.028032   0.027904
7.91523  0   0.024704   0.02816
7.91531  0   0.024704   0.029312
7.91539  0.000128   0.026624   0.03008
7.91547  0   0.022528   0.028288
7.91555  0   0.028288   0.029952
7.91563  0   0.027392   0.027136
7.9157  0   0.027648   0.032
7.91578  0   0.0288   0.032384
7.91586  0   0.024448   0.027008
7.91594  0   0.02496   0.02816
7.91602  0   0.027264   0.03072
7.91609  0   0.022784   0.032896
7.91617  0   0.028544   0.029696
7.91625  0   0.023552   0.028544
7.91633  0   0.025088   0.029056
7.91641  0   0.022528   0.028544
7.91648  0   0.022784   0.028032
7.91656  0   0.026368   0.030592
7.91664  0   0.022656   0.029184
7.91672  0   0.027776   0.03072
7.9168  0   0.024832   0.030464
7.91688  0   0.025856   0.02752
7.91695  0   0.025984   0.030464
7.91703  0   0.025344   0.032896
7.91711  0   0.028416   0.030336
7.91719  0   0.022784   0.034176
7.91727  0   0.027008   0.030592
7.91734  0   0.028544   0.032512
7.91742  0   0.021376   0.028672
7.9175  0   0.025984   0.032896
7.91758  0   0.025984   0.028416
7.91766  0   0.024576   0.029184
7.91773  0   0.028672   0.026624
7.91781  0   0.02688   0.029952
7.91789  0   0.02496   0.031232
7.91797  0   0.028032   0.029312
7.91805  0   0.024832   0.03392
7.91812  0   0.024832   0.028672
7.9182  0   0.027264   0.028544
7.91828  0   0.027392   0.027904
7.91836  0   0.02496   0.028032
7.91844  0   0.027008   0.030208
7.91852  0   0.027136   0.027008
7.91859  0   0.025728   0.029824
7.91867  0   0.026112   0.029312
7.91875  0   0.024832   0.03072
7.91883  0.000128   0.02688   0.032512
7.91891  0   0.02368   0.026752
7.91898  0   0.024576   0.0288
7.91906  0   0.022528   0.025856
7.91914  0   0.02624   0.027008
7.91922  0   0.02496   0.027136
7.9193  0   0.025088   0.029568
7.91938  0   0.026112   0.02752
7.91945  0   0.023168   0.029568
7.91953  0   0.025088   0.030592
7.91961  0   0.024448   0.029184
7.91969  0   0.022656   0.03136
7.91977  0   0.023552   0.032256
7.91984  0.000128   0.026752   0.029312
7.91992  0   0.024704   0.033792
7.92  0   0.025856   0.024832
7.92008  0   0.022656   0.029312
7.92016  0   0.027008   0.030208
7.92023  0   0.025088   0.032896
7.92031  0   0.0256   0.026752
7.92039  0   0.022528   0.029952
7.92047  0   0.02432   0.029568
7.92055  0   0.026752   0.032128
7.92063  0   0.027648   0.030848
7.9207  0   0.027904   0.030464
7.92078  0   0.021248   0.031104
7.92086  0   0.028672   0.028928
7.92094  0   0.023168   0.031232
7.92102  0   0.024192   0.030976
7.92109  0   0.02304   0.032768
7.92117  0   0.028672   0.028544
7.92125  0   0.026496   0.033536
7.92133  0   0.019712   0.031488
7.92141  0   0.022656   0.027776
7.92148  0   0.026112   0.028032
7.92156  0   0.027136   0.029696
7.92164  0   0.026112   0.02944
7.92172  0   0.026624   0.030336
7.9218  0   0.02752   0.03136
7.92188  0   0.02368   0.031232
7.92195  0   0.02944   0.030848
7.92203  0   0.024192   0.030848
7.92211  0   0.026752   0.03136
7.92219  0   0.023936   0.029312
7.92227  0   0.025088   0.031232
7.92234  0   0.023424   0.031104
7.92242  0   0.02368   0.031744
7.9225  0   0.024192   0.031488
7.92258  0   0.02432   0.031872
7.92266  0.000128   0.025088   0.028288
7.92273  0   0.023296   0.032256
7.92281  0   0.030208   0.027008
7.92289  0   0.022656   0.029696
7.92297  0   0.0256   0.030336
7.92305  0   0.02624   0.0288
7.92312  0   0.026112   0.028672
7.9232  0   0.026752   0.029696
7.92328  0   0.025344   0.030592
7.92336  0   0.02496   0.031616
7.92344  0   0.026624   0.032768
7.92352  0   0.028288   0.030592
7.92359  0   0.022784   0.028288
7.92367  0   0.026368   0.028544
7.92375  0   0.026496   0.032
7.92383  0   0.024192   0.031104
7.92391  0   0.027648   0.031232
7.92398  0   0.024448   0.029696
7.92406  0   0.023552   0.032128
7.92414  0   0.022272   0.031104
7.92422  0   0.026112   0.032128
7.9243  0   0.026112   0.02752
7.92438  0   0.026368   0.028032
7.92445  0   0.0256   0.026496
7.92453  0   0.024576   0.028032
7.92461  0   0.025472   0.02944
7.92469  0   0.02432   0.032384
7.92477  0   0.023936   0.030848
7.92484  0   0.022528   0.028928
7.92492  0   0.024576   0.03008
7.925  0   0.025472   0.031104
7.92508  0   0.022272   0.028288
7.92516  0   0.021376   0.027904
7.92523  0   0.026624   0.03136
7.92531  0   0.026496   0.030848
7.92539  0   0.023296   0.0288
7.92547  0   0.026112   0.0288
7.92555  0   0.022016   0.028032
7.92563  0   0.025216   0.028928
7.9257  0   0.025344   0.030592
7.92578  0   0.025984   0.031488
7.92586  0   0.026624   0.030464
7.92594  0   0.025728   0.025856
7.92602  0   0.022656   0.03136
7.92609  0.000128   0.024704   0.02944
7.92617  0   0.023552   0.031616
7.92625  0   0.024192   0.030464
7.92633  0   0.027264   0.030464
7.92641  0   0.025216   0.027008
7.92648  0   0.026752   0.029184
7.92656  0   0.024448   0.030464
7.92664  0   0.024192   0.029056
7.92672  0   0.02176   0.027904
7.9268  0   0.02496   0.027904
7.92687  0   0.0256   0.028544
7.92695  0   0.026368   0.030976
7.92703  0   0.027264   0.031488
7.92711  0   0.024192   0.030848
7.92719  0   0.025472   0.03072
7.92727  0   0.026112   0.02688
7.92734  0   0.025216   0.02944
7.92742  0   0.021376   0.025344
7.9275  0   0.028928   0.03008
7.92758  0   0.025728   0.03136
7.92766  0   0.024576   0.029056
7.92773  0   0.027008   0.026496
7.92781  0   0.024448   0.031488
7.92789  0   0.025984   0.026624
7.92797  0   0.026624   0.028928
7.92805  0   0.022656   0.02752
7.92813  0   0.026368   0.033152
7.9282  0   0.0256   0.025728
7.92828  0   0.022784   0.035584
7.92836  0   0.027136   0.03136
7.92844  0.000128   0.024576   0.03264
7.92852  0   0.027776   0.029952
7.92859  0   0.02624   0.026624
7.92867  0   0.026624   0.031488
7.92875  0   0.022272   0.027392
7.92883  0   0.026112   0.031616
7.92891  0   0.025856   0.03264
7.92898  0   0.025472   0.031104
7.92906  0   0.025728   0.028032
7.92914  0   0.02624   0.030208
7.92922  0   0.026496   0.034432
7.9293  0   0.025856   0.029568
7.92938  0   0.022784   0.031232
7.92945  0   0.02432   0.0288
7.92953  0   0.024576   0.025344
7.92961  0   0.027136   0.033024
7.92969  0   0.025728   0.030464
7.92977  0   0.023168   0.032768
7.92984  0   0.027904   0.029696
7.92992  0   0.026752   0.029312
7.93  0   0.025856   0.028416
7.93008  0   0.027392   0.029824
7.93016  0   0.024448   0.030336
7.93023  0   0.025984   0.029824
7.93031  0   0.027904   0.02944
7.93039  0.000128   0.02752   0.030464
7.93047  0   0.025984   0.029568
7.93055  0   0.02368   0.03008
7.93063  0   0.027008   0.03136
7.9307  0   0.024832   0.03008
7.93078  0   0.026368   0.02944
7.93086  0   0.02688   0.02944
7.93094  0   0.022656   0.028032
7.93102  0   0.025472   0.026752
7.93109  0   0.02496   0.03456
7.93117  0   0.025216   0.029312
7.93125  0   0.024576   0.029568
7.93133  0   0.024832   0.031488
7.93141  0   0.024832   0.029184
7.93148  0   0.024192   0.030208
7.93156  0   0.026368   0.032
7.93164  0   0.025856   0.03456
7.93172  0   0.02688   0.031872
7.9318  0   0.025088   0.03008
7.93187  0   0.022528   0.03008
7.93195  0   0.021888   0.034816
7.93203  0   0.024704   0.031232
7.93211  0   0.024192   0.028032
7.93219  0   0.02624   0.030336
7.93227  0   0.027392   0.030464
7.93234  0   0.023296   0.031744
7.93242  0   0.022016   0.028928
7.9325  0   0.027008   0.030208
7.93258  0   0.024704   0.034176
7.93266  0   0.024576   0.0288
7.93273  0   0.027648   0.029568
7.93281  0   0.025472   0.029184
7.93289  0   0.025984   0.028672
7.93297  0   0.028544   0.026752
7.93305  0   0.025344   0.030592
7.93313  0   0.025856   0.030464
7.9332  0   0.02624   0.0256
7.93328  0   0.02368   0.033536
7.93336  0   0.025472   0.032
7.93344  0   0.024576   0.027136
7.93352  0   0.025088   0.03136
7.93359  0   0.02688   0.033152
7.93367  0   0.02496   0.028928
7.93375  0   0.023936   0.028928
7.93383  0   0.02752   0.033792
7.93391  0   0.025856   0.027648
7.93398  0   0.023168   0.030592
7.93406  0   0.027776   0.028544
7.93414  0   0.02304   0.02944
7.93422  0   0.024576   0.029312
7.9343  0   0.024192   0.03264
7.93438  0   0.025088   0.033664
7.93445  0   0.025344   0.029824
7.93453  0   0.024192   0.030208
7.93461  0   0.023936   0.032
7.93469  0   0.026624   0.032768
7.93477  0   0.028672   0.029568
7.93484  0   0.0256   0.028416
7.93492  0   0.022272   0.029056
7.935  0   0.023808   0.02944
7.93508  0   0.026112   0.028416
7.93516  0   0.028288   0.03072
7.93523  0   0.024704   0.029824
7.93531  0   0.02112   0.029952
7.93539  0   0.029824   0.027904
7.93547  0   0.025216   0.029312
7.93555  0   0.025728   0.027264
7.93562  0   0.024192   0.03008
7.9357  0   0.026368   0.029184
7.93578  0   0.026624   0.028544
7.93586  0   0.0256   0.030208
7.93594  0   0.023936   0.029056
7.93602  0   0.02496   0.027648
7.93609  0   0.027008   0.02944
7.93617  0   0.02496   0.031488
7.93625  0   0.027136   0.028416
7.93633  0   0.027648   0.0288
7.93641  0   0.0256   0.029312
7.93648  0   0.025472   0.028672
7.93656  0   0.026496   0.027008
7.93664  0   0.0224   0.03136
7.93672  0   0.024448   0.027008
7.9368  0   0.02688   0.028928
7.93688  0   0.02496   0.028672
7.93695  0   0.02688   0.027776
7.93703  0   0.023296   0.032128
7.93711  0   0.025856   0.027776
7.93719  0   0.026624   0.029696
7.93727  0   0.026368   0.029056
7.93734  0   0.022528   0.030336
7.93742  0   0.026624   0.02816
7.9375  0   0.025984   0.030464
7.93758  0   0.027136   0.03008
7.93766  0   0.021248   0.030464
7.93773  0   0.026368   0.026624
7.93781  0   0.027136   0.028544
7.93789  0   0.026496   0.030208
7.93797  0   0.02688   0.031744
7.93805  0   0.02432   0.03008
7.93813  0   0.025728   0.028416
7.9382  0   0.023424   0.02944
7.93828  0   0.024832   0.0288
7.93836  0   0.026112   0.028416
7.93844  0   0.022144   0.030464
7.93852  0   0.026624   0.02688
7.93859  0   0.02368   0.029824
7.93867  0   0.025984   0.031744
7.93875  0   0.025344   0.029696
7.93883  0.000128   0.023808   0.03008
7.93891  0   0.023424   0.029824
7.93898  0   0.025216   0.032
7.93906  0   0.022016   0.033024
7.93914  0   0.02432   0.03008
7.93922  0   0.026112   0.027648
7.9393  0   0.027264   0.02624
7.93938  0   0.027136   0.030976
7.93945  0   0.021248   0.030336
7.93953  0   0.025472   0.027008
7.93961  0   0.024704   0.02816
7.93969  0   0.024832   0.032128
7.93977  0   0.025728   0.031104
7.93984  0   0.02688   0.035456
7.93992  0   0.024704   0.029568
7.94  0   0.02368   0.029824
7.94008  0   0.025984   0.027264
7.94016  0   0.026496   0.029312
7.94023  0   0.025216   0.028416
7.94031  0   0.022016   0.02816
7.94039  0   0.027136   0.029312
7.94047  0   0.026112   0.025728
7.94055  0   0.025728   0.030848
7.94062  0   0.023552   0.030208
7.9407  0   0.024704   0.025856
7.94078  0.000128   0.025728   0.031232
7.94086  0   0.025472   0.030464
7.94094  0   0.0256   0.026752
7.94102  0   0.025856   0.03008
7.94109  0   0.025344   0.027648
7.94117  0   0.028416   0.028928
7.94125  0   0.023936   0.030208
7.94133  0   0.026112   0.028288
7.94141  0   0.024576   0.029184
7.94148  0   0.028416   0.026496
7.94156  0   0.021888   0.032
7.94164  0   0.022784   0.028032
7.94172  0   0.026368   0.033408
7.9418  0   0.026752   0.030464
7.94188  0   0.025472   0.027008
7.94195  0   0.024448   0.030208
7.94203  0   0.026624   0.028672
7.94211  0   0.025344   0.030464
7.94219  0   0.0224   0.029824
7.94227  0   0.022912   0.032
7.94234  0   0.024448   0.03328
7.94242  0   0.027008   0.029184
7.9425  0   0.021888   0.031104
7.94258  0   0.025216   0.029952
7.94266  0   0.025472   0.027136
7.94273  0   0.02752   0.028672
7.94281  0   0.021888   0.032512
7.94289  0   0.026496   0.032896
7.94297  0   0.020736   0.02752
7.94305  0   0.027264   0.028672
7.94313  0   0.02496   0.027008
7.9432  0   0.02432   0.027776
7.94328  0   0.027392   0.029184
7.94336  0   0.023808   0.030848
7.94344  0   0.025984   0.030592
7.94352  0   0.026624   0.032128
7.94359  0   0.025344   0.029696
7.94367  0   0.026624   0.028288
7.94375  0   0.026368   0.031232
7.94383  0   0.023168   0.029184
7.94391  0   0.024448   0.027776
7.94398  0   0.02304   0.029568
7.94406  0   0.026752   0.03136
7.94414  0   0.025856   0.027904
7.94422  0   0.024704   0.031616
7.9443  0   0.027008   0.032128
7.94437  0   0.026368   0.029568
7.94445  0   0.0256   0.029696
7.94453  0   0.027904   0.030848
7.94461  0   0.025856   0.029952
7.94469  0   0.023296   0.029952
7.94477  0   0.02432   0.026624
7.94484  0   0.023808   0.031488
7.94492  0   0.024832   0.028288
7.945  0   0.023808   0.033152
7.94508  0   0.025344   0.027392
7.94516  0   0.02688   0.029696
7.94523  0   0.025216   0.031488
7.94531  0   0.02432   0.028544
7.94539  0   0.028032   0.028032
7.94547  0   0.02368   0.030592
7.94555  0   0.0288   0.0288
7.94563  0   0.025472   0.028544
7.9457  0   0.025856   0.02688
7.94578  0   0.027264   0.03136
7.94586  0   0.02496   0.029184
7.94594  0   0.02624   0.029056
7.94602  0   0.023552   0.028928
7.94609  0   0.023168   0.028928
7.94617  0   0.026624   0.0288
7.94625  0   0.023936   0.030592
7.94633  0   0.024704   0.030464
7.94641  0   0.02688   0.029312
7.94648  0   0.026752   0.028544
7.94656  0   0.027648   0.030208
7.94664  0   0.023296   0.026368
7.94672  0   0.027904   0.028288
7.9468  0   0.023936   0.028288
7.94688  0   0.024704   0.029056
7.94695  0   0.02368   0.032512
7.94703  0   0.024576   0.028672
7.94711  0   0.025344   0.030848
7.94719  0   0.025984   0.029952
7.94727  0   0.024832   0.034304
7.94734  0   0.024576   0.029184
7.94742  0   0.024064   0.030976
7.9475  0   0.025088   0.029952
7.94758  0   0.027904   0.030464
7.94766  0   0.023168   0.03072
7.94773  0   0.028544   0.033536
7.94781  0   0.0224   0.030208
7.94789  0   0.023168   0.029824
7.94797  0   0.021248   0.03136
7.94805  0   0.026496   0.028288
7.94813  0   0.025984   0.030848
7.9482  0   0.025984   0.029824
7.94828  0   0.025856   0.029056
7.94836  0   0.025472   0.031616
7.94844  0   0.026112   0.034304
7.94852  0   0.024832   0.028288
7.94859  0   0.025856   0.029696
7.94867  0   0.025216   0.026752
7.94875  0   0.026112   0.030976
7.94883  0   0.023424   0.029568
7.94891  0   0.02368   0.028416
7.94898  0   0.02432   0.032
7.94906  0   0.025344   0.030592
7.94914  0   0.022144   0.031872
7.94922  0   0.020992   0.028672
7.9493  0   0.025088   0.029568
7.94937  0   0.025472   0.030336
7.94945  0   0.027264   0.032
7.94953  0   0.022912   0.0288
7.94961  0   0.027264   0.025728
7.94969  0   0.0256   0.029952
7.94977  0   0.024064   0.029056
7.94984  0.000128   0.022528   0.028416
7.94992  0   0.026112   0.027648
7.95  0   0.026624   0.031232
7.95008  0   0.024064   0.031104
7.95016  0   0.025088   0.029312
7.95023  0   0.029056   0.027392
7.95031  0   0.027776   0.027392
7.95039  0   0.024448   0.032768
7.95047  0   0.02688   0.029696
7.95055  0   0.024064   0.028288
7.95063  0.000128   0.0256   0.02816
7.9507  0   0.025088   0.031616
7.95078  0   0.024192   0.029056
7.95086  0   0.021376   0.027264
7.95094  0   0.02752   0.031744
7.95102  0   0.02432   0.02816
7.95109  0   0.02368   0.03264
7.95117  0   0.021632   0.029696
7.95125  0   0.02304   0.030208
7.95133  0   0.02496   0.032128
7.95141  0   0.022912   0.029696
7.95148  0   0.026112   0.029056
7.95156  0   0.026112   0.027648
7.95164  0   0.02432   0.029696
7.95172  0.000128   0.029184   0.033152
7.9518  0   0.024448   0.027392
7.95188  0   0.022784   0.028032
7.95195  0   0.027008   0.029184
7.95203  0   0.026496   0.027648
7.95211  0   0.024192   0.028544
7.95219  0   0.026112   0.02944
7.95227  0   0.023296   0.030336
7.95234  0   0.024832   0.028672
7.95242  0   0.023552   0.028032
7.9525  0   0.024832   0.028288
7.95258  0   0.024064   0.029568
7.95266  0   0.025088   0.027904
7.95273  0   0.02368   0.02944
7.95281  0   0.024704   0.029696
7.95289  0   0.024448   0.026112
7.95297  0   0.02496   0.028928
7.95305  0   0.02752   0.032512
7.95312  0   0.024576   0.032896
7.9532  0   0.026496   0.030592
7.95328  0   0.024576   0.02944
7.95336  0   0.026112   0.029824
7.95344  0   0.025984   0.030976
7.95352  0   0.025728   0.029568
7.95359  0   0.027776   0.029696
7.95367  0   0.025472   0.028416
7.95375  0   0.024064   0.02752
7.95383  0   0.026496   0.028544
7.95391  0   0.026624   0.03264
7.95398  0   0.02624   0.031104
7.95406  0   0.026496   0.027008
7.95414  0   0.024576   0.031488
7.95422  0   0.027392   0.028928
7.9543  0   0.027136   0.032
7.95437  0   0.0224   0.028928
7.95445  0   0.02496   0.031232
7.95453  0   0.021888   0.031232
7.95461  0   0.023424   0.033408
7.95469  0   0.023808   0.026368
7.95477  0   0.024832   0.032896
7.95484  0   0.026368   0.03072
7.95492  0   0.025344   0.025984
7.955  0   0.024064   0.03136
7.95508  0   0.025856   0.030208
7.95516  0   0.0256   0.029184
7.95523  0   0.027776   0.032
7.95531  0   0.026112   0.028416
7.95539  0   0.024704   0.027904
7.95547  0   0.027776   0.030848
7.95555  0   0.024448   0.028672
7.95563  0   0.02816   0.030208
7.9557  0   0.02816   0.027776
7.95578  0   0.02624   0.028032
7.95586  0   0.024448   0.029952
7.95594  0   0.029568   0.032256
7.95602  0   0.023936   0.02816
7.95609  0   0.027136   0.029056
7.95617  0   0.027008   0.031616
7.95625  0   0.027264   0.029952
7.95633  0   0.02688   0.02368
7.95641  0   0.024576   0.03072
7.95648  0   0.024832   0.031744
7.95656  0   0.022784   0.02944
7.95664  0   0.02688   0.029952
7.95672  0   0.026496   0.032256
7.9568  0   0.027904   0.024704
7.95688  0   0.024448   0.03584
7.95695  0   0.02304   0.027136
7.95703  0   0.025728   0.02816
7.95711  0   0.025216   0.030336
7.95719  0   0.0256   0.029952
7.95727  0   0.025728   0.029824
7.95734  0   0.022912   0.029312
7.95742  0   0.025472   0.028928
7.9575  0   0.024192   0.028288
7.95758  0   0.025344   0.0256
7.95766  0   0.025728   0.028416
7.95773  0   0.027392   0.027136
7.95781  0   0.023808   0.028672
7.95789  0   0.02432   0.030336
7.95797  0   0.024192   0.030848
7.95805  0   0.023552   0.028928
7.95812  0   0.024064   0.03008
7.9582  0   0.025216   0.027008
7.95828  0   0.023552   0.028416
7.95836  0   0.026368   0.030208
7.95844  0   0.027776   0.027136
7.95852  0   0.026112   0.029184
7.95859  0.000128   0.025728   0.031744
7.95867  0   0.021632   0.027776
7.95875  0   0.025344   0.028928
7.95883  0   0.0256   0.033664
7.95891  0   0.025344   0.027776
7.95898  0   0.027264   0.028928
7.95906  0   0.028416   0.02944
7.95914  0   0.024192   0.027776
7.95922  0   0.024576   0.031104
7.9593  0   0.02496   0.031488
7.95938  0   0.026624   0.028416
7.95945  0   0.025216   0.03136
7.95953  0   0.021248   0.029696
7.95961  0   0.025216   0.030464
7.95969  0   0.02304   0.032768
7.95977  0   0.027008   0.030208
7.95984  0   0.023808   0.03008
7.95992  0   0.027264   0.028416
7.96  0   0.023296   0.02944
7.96008  0   0.03008   0.027904
7.96016  0   0.025216   0.031104
7.96023  0   0.02304   0.030336
7.96031  0   0.025728   0.025216
7.96039  0   0.024704   0.02624
7.96047  0   0.026368   0.03072
7.96055  0   0.024192   0.03008
7.96063  0   0.023296   0.030592
7.9607  0   0.028672   0.032256
7.96078  0   0.02624   0.032768
7.96086  0   0.023296   0.026752
7.96094  0   0.030336   0.031872
7.96102  0   0.023808   0.02944
7.96109  0   0.023552   0.029184
7.96117  0   0.027776   0.03008
7.96125  0   0.027776   0.0288
7.96133  0   0.0256   0.029056
7.96141  0   0.025472   0.02752
7.96148  0   0.025216   0.030848
7.96156  0   0.027648   0.030464
7.96164  0   0.025856   0.033024
7.96172  0   0.02688   0.02944
7.9618  0   0.025088   0.028672
7.96188  0   0.026368   0.031744
7.96195  0   0.027264   0.027264
7.96203  0   0.023424   0.02688
7.96211  0   0.027264   0.033536
7.96219  0   0.02624   0.031232
7.96227  0   0.025088   0.029952
7.96234  0   0.026496   0.029952
7.96242  0   0.025088   0.030208
7.9625  0.000128   0.027136   0.028672
7.96258  0   0.02496   0.030464
7.96266  0   0.02624   0.029056
7.96273  0   0.021376   0.029184
7.96281  0   0.023936   0.032384
7.96289  0   0.027136   0.030464
7.96297  0   0.024576   0.028032
7.96305  0   0.023552   0.031104
7.96312  0   0.024704   0.03136
7.9632  0   0.024832   0.027648
7.96328  0   0.027008   0.028544
7.96336  0   0.02496   0.031104
7.96344  0   0.024192   0.029056
7.96352  0   0.027136   0.027008
7.96359  0   0.025344   0.027264
7.96367  0   0.028416   0.02752
7.96375  0   0.02624   0.032
7.96383  0   0.026368   0.033536
7.96391  0   0.025728   0.030208
7.96398  0   0.02432   0.026368
7.96406  0   0.022784   0.032512
7.96414  0   0.0256   0.026112
7.96422  0   0.023424   0.029824
7.9643  0   0.025088   0.029696
7.96438  0   0.023552   0.031616
7.96445  0   0.025856   0.028544
7.96453  0   0.027136   0.032896
7.96461  0   0.024064   0.033024
7.96469  0   0.02688   0.028416
7.96477  0   0.024576   0.03392
7.96484  0   0.02752   0.027904
7.96492  0   0.026496   0.030848
7.965  0   0.023936   0.030336
7.96508  0   0.02688   0.032128
7.96516  0   0.023424   0.028544
7.96523  0   0.027904   0.031616
7.96531  0   0.023552   0.029056
7.96539  0   0.02176   0.031232
7.96547  0   0.026496   0.028544
7.96555  0   0.02432   0.029312
7.96563  0   0.025088   0.028288
7.9657  0   0.025472   0.027264
7.96578  0   0.023168   0.02944
7.96586  0   0.027648   0.032256
7.96594  0   0.024448   0.033152
7.96602  0   0.023296   0.028032
7.96609  0   0.025344   0.031232
7.96617  0   0.02624   0.030592
7.96625  0   0.024576   0.029312
7.96633  0   0.0256   0.029952
7.96641  0   0.02688   0.028928
7.96648  0   0.02624   0.0288
7.96656  0   0.026624   0.028544
7.96664  0   0.023936   0.02944
7.96672  0   0.025472   0.031488
7.9668  0   0.025984   0.028928
7.96687  0   0.022912   0.030208
7.96695  0   0.023168   0.030848
7.96703  0   0.02496   0.029312
7.96711  0   0.02496   0.029696
7.96719  0   0.0288   0.031616
7.96727  0   0.026624   0.0288
7.96734  0   0.027264   0.026752
7.96742  0   0.0256   0.029824
7.9675  0.000128   0.022272   0.028032
7.96758  0   0.025216   0.03264
7.96766  0   0.026624   0.024832
7.96773  0   0.028032   0.027264
7.96781  0   0.024576   0.02624
7.96789  0   0.027136   0.02816
7.96797  0   0.025984   0.02944
7.96805  0   0.029824   0.030336
7.96813  0   0.022784   0.029312
7.9682  0   0.025984   0.0288
7.96828  0   0.024832   0.025344
7.96836  0   0.024192   0.030592
7.96844  0   0.026112   0.031872
7.96852  0   0.024448   0.029312
7.96859  0   0.024704   0.028928
7.96867  0   0.021888   0.029312
7.96875  0   0.025728   0.027392
7.96883  0   0.025088   0.027392
7.96891  0   0.024576   0.032384
7.96898  0   0.023168   0.030848
7.96906  0   0.024832   0.028288
7.96914  0   0.02624   0.02688
7.96922  0   0.027264   0.030976
7.9693  0   0.022528   0.029952
7.96938  0   0.027648   0.028672
7.96945  0   0.020608   0.028672
7.96953  0   0.024064   0.027776
7.96961  0   0.024704   0.028928
7.96969  0   0.023808   0.031616
7.96977  0   0.025088   0.028416
7.96984  0   0.02176   0.030592
7.96992  0   0.025728   0.026496
7.97  0   0.023936   0.02944
7.97008  0   0.022528   0.027648
7.97016  0   0.026624   0.028928
7.97023  0   0.025856   0.031488
7.97031  0   0.028544   0.030208
7.97039  0   0.024064   0.029184
7.97047  0   0.023808   0.027776
7.97055  0   0.024448   0.032256
7.97063  0.000128   0.0256   0.029824
7.9707  0   0.02816   0.030976
7.97078  0   0.026496   0.028544
7.97086  0   0.025728   0.030976
7.97094  0   0.025472   0.03264
7.97102  0   0.02496   0.026368
7.97109  0   0.022272   0.031872
7.97117  0   0.025984   0.029568
7.97125  0   0.025472   0.03008
7.97133  0   0.023168   0.030848
7.97141  0   0.024192   0.029568
7.97148  0   0.027264   0.026496
7.97156  0   0.026752   0.02752
7.97164  0   0.023424   0.03072
7.97172  0   0.027392   0.028032
7.9718  0   0.02496   0.030592
7.97187  0   0.026112   0.029824
7.97195  0   0.024704   0.02816
7.97203  0   0.022784   0.030848
7.97211  0   0.028672   0.028544
7.97219  0   0.024576   0.034432
7.97227  0   0.0224   0.029568
7.97234  0   0.026496   0.027392
7.97242  0   0.02752   0.025984
7.9725  0   0.023552   0.029056
7.97258  0   0.024832   0.0288
7.97266  0   0.025984   0.031104
7.97273  0   0.025472   0.027136
7.97281  0   0.023936   0.028288
7.97289  0   0.023424   0.0288
7.97297  0   0.027264   0.029824
7.97305  0   0.024192   0.025984
7.97313  0   0.02624   0.029312
7.9732  0   0.024448   0.032768
7.97328  0   0.027008   0.028672
7.97336  0   0.024704   0.031616
7.97344  0   0.02112   0.029696
7.97352  0   0.024832   0.031488
7.97359  0   0.028288   0.032
7.97367  0   0.023424   0.033792
7.97375  0   0.025728   0.02688
7.97383  0   0.02496   0.027648
7.97391  0   0.023808   0.031104
7.97398  0   0.027392   0.026112
7.97406  0   0.02752   0.029312
7.97414  0   0.025344   0.029952
7.97422  0   0.025344   0.028032
7.9743  0   0.025984   0.027008
7.97438  0   0.022656   0.028544
7.97445  0   0.02176   0.02816
7.97453  0   0.025344   0.031872
7.97461  0   0.027264   0.02944
7.97469  0   0.022912   0.029824
7.97477  0   0.027008   0.028032
7.97484  0   0.02368   0.02944
7.97492  0   0.020352   0.031232
7.975  0   0.025344   0.028032
7.97508  0   0.025088   0.031616
7.97516  0   0.028288   0.028928
7.97523  0   0.027008   0.028672
7.97531  0   0.027904   0.026624
7.97539  0   0.022016   0.027648
7.97547  0   0.025984   0.027648
7.97555  0   0.023808   0.02944
7.97562  0   0.024832   0.031488
7.9757  0   0.022272   0.026624
7.97578  0   0.022656   0.028928
7.97586  0   0.022784   0.0288
7.97594  0   0.028544   0.033152
7.97602  0   0.027008   0.029312
7.97609  0   0.024448   0.034304
7.97617  0   0.0256   0.030848
7.97625  0   0.02688   0.026368
7.97633  0   0.023552   0.029952
7.97641  0   0.028544   0.03072
7.97648  0   0.0256   0.025856
7.97656  0   0.023296   0.027776
7.97664  0   0.023168   0.030464
7.97672  0   0.023296   0.033536
7.9768  0   0.026112   0.026496
7.97688  0   0.02496   0.030976
7.97695  0   0.025728   0.030592
7.97703  0   0.026112   0.032384
7.97711  0   0.025984   0.027008
7.97719  0   0.023808   0.028288
7.97727  0   0.022784   0.026496
7.97734  0   0.025728   0.031744
7.97742  0   0.023808   0.032384
7.9775  0   0.023552   0.029312
7.97758  0   0.026496   0.03008
7.97766  0   0.027264   0.029312
7.97773  0   0.024064   0.031872
7.97781  0   0.027008   0.02688
7.97789  0   0.025088   0.031616
7.97797  0   0.02368   0.02816
7.97805  0   0.025984   0.025472
7.97813  0   0.022912   0.03008
7.9782  0   0.023552   0.033152
7.97828  0   0.028928   0.028032
7.97836  0   0.024704   0.026752
7.97844  0   0.025984   0.027264
7.97852  0   0.02368   0.030336
7.97859  0   0.02112   0.028928
7.97867  0   0.02368   0.029824
7.97875  0   0.026624   0.025728
7.97883  0   0.022656   0.027776
7.97891  0   0.026112   0.027776
7.97898  0   0.023296   0.03264
7.97906  0   0.02688   0.028544
7.97914  0   0.02624   0.027904
7.97922  0   0.02304   0.03072
7.9793  0   0.02496   0.027648
7.97938  0   0.025216   0.026368
7.97945  0   0.0224   0.027264
7.97953  0   0.025472   0.029696
7.97961  0   0.028416   0.025984
7.97969  0   0.025984   0.030848
7.97977  0   0.02496   0.028672
7.97984  0   0.024064   0.027008
7.97992  0.000128   0.0256   0.027776
7.98  0   0.022272   0.029952
7.98008  0   0.026112   0.02624
7.98016  0   0.02624   0.027392
7.98023  0   0.024704   0.030976
7.98031  0   0.024576   0.027008
7.98039  0   0.021376   0.032384
7.98047  0   0.0224   0.028288
7.98055  0   0.02432   0.030208
7.98062  0   0.02688   0.026624
7.9807  0   0.025472   0.031744
7.98078  0   0.02496   0.030208
7.98086  0   0.023296   0.029184
7.98094  0   0.026624   0.02944
7.98102  0   0.027392   0.030336
7.98109  0   0.02304   0.031616
7.98117  0   0.023936   0.029824
7.98125  0   0.02624   0.02624
7.98133  0   0.025728   0.02944
7.98141  0   0.026496   0.029312
7.98148  0   0.02496   0.02432
7.98156  0   0.023552   0.027904
7.98164  0   0.0256   0.028032
7.98172  0   0.023936   0.030592
7.9818  0   0.024192   0.028672
7.98188  0   0.023168   0.0256
7.98195  0   0.025216   0.02752
7.98203  0   0.024704   0.030208
7.98211  0   0.027264   0.028672
7.98219  0   0.028544   0.026112
7.98227  0   0.025344   0.03008
7.98234  0   0.023168   0.029568
7.98242  0   0.0256   0.029184
7.9825  0   0.0256   0.027264
7.98258  0   0.024448   0.02944
7.98266  0   0.023296   0.026496
7.98273  0   0.024576   0.02944
7.98281  0   0.023808   0.029568
7.98289  0   0.021888   0.026368
7.98297  0   0.024192   0.030464
7.98305  0   0.028288   0.027136
7.98313  0   0.025728   0.025216
7.9832  0   0.025088   0.032512
7.98328  0   0.024704   0.02688
7.98336  0   0.028288   0.032512
7.98344  0   0.025216   0.029312
7.98352  0   0.025216   0.031104
7.98359  0   0.024576   0.031872
7.98367  0   0.023424   0.034688
7.98375  0   0.025856   0.0288
7.98383  0   0.025472   0.030336
7.98391  0   0.024448   0.034048
7.98398  0   0.026112   0.028032
7.98406  0   0.025344   0.02816
7.98414  0   0.0224   0.028416
7.98422  0   0.025728   0.030208
7.9843  0   0.027904   0.032384
7.98438  0   0.022144   0.028416
7.98445  0   0.023936   0.030848
7.98453  0   0.025728   0.031104
7.98461  0   0.024832   0.032768
7.98469  0   0.02624   0.028032
7.98477  0   0.024704   0.025856
7.98484  0   0.025088   0.029568
7.98492  0   0.02752   0.02688
7.985  0   0.02688   0.030336
7.98508  0   0.023808   0.029952
7.98516  0   0.024704   0.029568
7.98523  0   0.023168   0.03008
7.98531  0   0.023936   0.026112
7.98539  0   0.02496   0.031488
7.98547  0   0.02944   0.030464
7.98555  0   0.023296   0.03072
7.98562  0   0.021632   0.025472
7.9857  0   0.025344   0.029696
7.98578  0   0.027136   0.02752
7.98586  0   0.02496   0.030464
7.98594  0   0.025856   0.02944
7.98602  0   0.024448   0.033408
7.98609  0   0.025856   0.029184
7.98617  0   0.027136   0.027904
7.98625  0   0.02816   0.028544
7.98633  0   0.023808   0.029312
7.98641  0   0.027648   0.027648
7.98648  0   0.0256   0.028032
7.98656  0   0.025856   0.02816
7.98664  0   0.028032   0.02752
7.98672  0   0.024832   0.02752
7.9868  0   0.026624   0.025856
7.98688  0   0.02432   0.030592
7.98695  0   0.025984   0.028928
7.98703  0   0.026368   0.029952
7.98711  0   0.028288   0.028288
7.98719  0   0.025472   0.028416
7.98727  0   0.02496   0.02688
7.98734  0   0.025088   0.02688
7.98742  0   0.025088   0.02944
7.9875  0   0.025088   0.029568
7.98758  0   0.02752   0.02304
7.98766  0   0.025856   0.030336
7.98773  0   0.025728   0.027904
7.98781  0   0.028288   0.029952
7.98789  0   0.025856   0.027904
7.98797  0   0.023168   0.032512
7.98805  0   0.027392   0.029696
7.98813  0   0.025728   0.027264
7.9882  0   0.028032   0.03072
7.98828  0   0.025344   0.031104
7.98836  0   0.025088   0.033024
7.98844  0   0.025984   0.02816
7.98852  0   0.024704   0.029696
7.98859  0   0.025216   0.029312
7.98867  0   0.024192   0.029696
7.98875  0   0.024192   0.028288
7.98883  0   0.023296   0.029056
7.98891  0   0.025216   0.029824
7.98898  0   0.025472   0.033024
7.98906  0   0.023808   0.02624
7.98914  0   0.024576   0.0288
7.98922  0   0.023808   0.032
7.9893  0   0.02688   0.031744
7.98937  0   0.0288   0.02752
7.98945  0   0.022784   0.030208
7.98953  0   0.02752   0.030208
7.98961  0   0.02496   0.028544
7.98969  0   0.024064   0.03264
7.98977  0   0.025472   0.029824
7.98984  0   0.028544   0.02752
7.98992  0   0.02432   0.029568
7.99  0   0.024064   0.030976
7.99008  0   0.025344   0.027392
7.99016  0   0.023936   0.031744
7.99023  0   0.02368   0.028672
7.99031  0   0.022528   0.030336
7.99039  0   0.027392   0.030848
7.99047  0   0.024704   0.028672
7.99055  0   0.023936   0.030848
7.99063  0   0.023552   0.029824
7.9907  0   0.021888   0.029952
7.99078  0   0.023424   0.026368
7.99086  0   0.023808   0.027776
7.99094  0   0.022784   0.030208
7.99102  0   0.02432   0.03136
7.99109  0   0.024704   0.029312
7.99117  0   0.025088   0.029056
7.99125  0   0.023296   0.034688
7.99133  0   0.02624   0.030848
7.99141  0   0.024704   0.030464
7.99148  0   0.024448   0.032384
7.99156  0   0.022272   0.029312
7.99164  0   0.026752   0.031104
7.99172  0   0.02432   0.028544
7.9918  0   0.02624   0.03008
7.99188  0   0.024064   0.031872
7.99195  0   0.024448   0.0288
7.99203  0   0.023424   0.027904
7.99211  0   0.02432   0.029056
7.99219  0   0.024576   0.029312
7.99227  0   0.025216   0.027904
7.99234  0   0.026112   0.031616
7.99242  0   0.02304   0.031232
7.9925  0   0.022272   0.029056
7.99258  0   0.025856   0.02688
7.99266  0   0.025984   0.027776
7.99273  0   0.02688   0.030336
7.99281  0   0.024448   0.029312
7.99289  0   0.025856   0.027776
7.99297  0   0.023936   0.028928
7.99305  0   0.02432   0.029952
7.99313  0.000128   0.026624   0.030208
7.9932  0   0.023552   0.02816
7.99328  0   0.026496   0.029568
7.99336  0   0.025728   0.030848
7.99344  0   0.025088   0.031616
7.99352  0   0.023936   0.03008
7.99359  0   0.027392   0.029568
7.99367  0   0.025088   0.025344
7.99375  0   0.03008   0.025344
7.99383  0   0.023424   0.030336
7.99391  0   0.028032   0.030848
7.99398  0   0.027136   0.02944
7.99406  0   0.029952   0.027264
7.99414  0   0.025472   0.03072
7.99422  0   0.024448   0.033408
7.9943  0   0.025472   0.029824
7.99437  0   0.02432   0.028544
7.99445  0   0.01984   0.027136
7.99453  0   0.023808   0.03072
7.99461  0   0.022144   0.03072
7.99469  0   0.0256   0.029312
7.99477  0   0.025344   0.03008
7.99484  0   0.0256   0.028544
7.99492  0   0.024576   0.026496
7.995  0   0.025728   0.025856
7.99508  0   0.026496   0.029568
7.99516  0   0.025856   0.03264
7.99523  0   0.0256   0.025728
7.99531  0   0.022912   0.029184
7.99539  0   0.026752   0.02752
7.99547  0   0.024064   0.03264
7.99555  0   0.0224   0.025856
7.99563  0   0.022784   0.027648
7.9957  0   0.023552   0.027264
7.99578  0   0.025344   0.031104
7.99586  0   0.024448   0.030208
7.99594  0   0.025472   0.031488
7.99602  0   0.022272   0.027648
7.99609  0   0.024576   0.03008
7.99617  0   0.023808   0.02944
7.99625  0   0.026752   0.025216
7.99633  0   0.029184   0.029952
7.99641  0   0.0256   0.026112
7.99648  0   0.026112   0.029056
7.99656  0   0.025728   0.029696
7.99664  0   0.026496   0.03136
7.99672  0   0.027264   0.028288
7.9968  0   0.02368   0.029824
7.99688  0   0.022528   0.031872
7.99695  0   0.02496   0.029824
7.99703  0   0.024448   0.030848
7.99711  0   0.023936   0.030336
7.99719  0   0.023936   0.029568
7.99727  0   0.026112   0.02752
7.99734  0   0.02368   0.029568
7.99742  0   0.025472   0.03072
7.9975  0   0.022016   0.027264
7.99758  0   0.023936   0.03072
7.99766  0   0.023936   0.02944
7.99773  0   0.023168   0.02624
7.99781  0   0.021504   0.03072
7.99789  0   0.024064   0.02816
7.99797  0   0.026496   0.026624
7.99805  0   0.026624   0.028672
7.99812  0   0.02688   0.02624
7.9982  0   0.023936   0.03264
7.99828  0   0.024448   0.030464
7.99836  0   0.022784   0.028672
7.99844  0   0.02496   0.028288
7.99852  0   0.024704   0.029568
7.99859  0   0.027904   0.02752
7.99867  0   0.024832   0.031488
7.99875  0   0.023424   0.027392
7.99883  0   0.0256   0.029824
7.99891  0   0.021376   0.032
7.99898  0.000128   0.02496   0.027776
7.99906  0   0.028032   0.030976
7.99914  0   0.024448   0.031232
7.99922  0   0.02432   0.02688
7.9993  0   0.024576   0.029184
7.99938  0   0.025472   0.030336
7.99945  0   0.021376   0.030976
7.99953  0   0.025344   0.029056
7.99961  0   0.022784   0.03072
7.99969  0   0.025728   0.028544
7.99977  0   0.025728   0.027264
7.99984  0   0.025216   0.032512
7.99992  0   0.02432   0.030208
8  0   0.022272   0.027904
8.00008  0   0.025856   0.030848
8.00016  0   0.024448   0.027776
8.00023  0   0.028032   0.029952
8.00031  0   0.027008   0.028672
8.00039  0   0.023552   0.032768
8.00047  0   0.025984   0.029568
8.00055  0   0.02304   0.027136
8.00062  0   0.023168   0.028672
8.0007  0   0.023552   0.028928
8.00078  0   0.019968   0.029952
8.00086  0   0.024704   0.030464
8.00094  0.000128   0.025344   0.026496
8.00102  0   0.02368   0.03008
8.00109  0   0.026624   0.030208
8.00117  0   0.024192   0.030592
8.00125  0   0.026496   0.027392
8.00133  0   0.025344   0.030976
8.00141  0   0.026368   0.026368
8.00148  0   0.02432   0.029824
8.00156  0   0.024064   0.032256
8.00164  0   0.025728   0.027136
8.00172  0   0.027008   0.029824
8.0018  0   0.028288   0.032768
8.00188  0   0.024192   0.028288
8.00195  0   0.022144   0.030848
8.00203  0   0.022528   0.029184
8.00211  0   0.0224   0.031872
8.00219  0   0.025344   0.033024
8.00227  0   0.025088   0.031232
8.00234  0   0.022912   0.032896
8.00242  0   0.02688   0.031232
8.0025  0   0.026112   0.026368
8.00258  0   0.02368   0.027776
8.00266  0   0.02112   0.032128
8.00273  0   0.027008   0.028416
8.00281  0   0.023808   0.029696
8.00289  0   0.02368   0.02816
8.00297  0   0.025728   0.030848
8.00305  0   0.025344   0.026752
8.00313  0   0.02176   0.028032
8.0032  0   0.027008   0.031104
8.00328  0.000128   0.027136   0.027776
8.00336  0   0.028288   0.029312
8.00344  0   0.02176   0.031232
8.00352  0   0.025344   0.02688
8.00359  0   0.021632   0.03072
8.00367  0   0.023936   0.028416
8.00375  0   0.024832   0.028672
8.00383  0   0.025472   0.031744
8.00391  0   0.02368   0.028416
8.00398  0   0.025344   0.02816
8.00406  0   0.027008   0.029184
8.00414  0   0.024448   0.03136
8.00422  0   0.024576   0.030208
8.0043  0   0.025728   0.028928
8.00437  0   0.022912   0.028032
8.00445  0   0.024704   0.029824
8.00453  0   0.025472   0.02432
8.00461  0.000128   0.024064   0.033024
8.00469  0   0.025088   0.030464
8.00477  0   0.029184   0.030592
8.00484  0   0.023552   0.031616
8.00492  0   0.023296   0.02944
8.005  0   0.02432   0.028288
8.00508  0   0.0256   0.030336
8.00516  0   0.025344   0.028288
8.00523  0   0.024448   0.029824
8.00531  0   0.024832   0.031232
8.00539  0   0.023552   0.029696
8.00547  0   0.0224   0.031104
8.00555  0   0.024704   0.031872
8.00563  0   0.024064   0.027392
8.0057  0   0.026112   0.02752
8.00578  0   0.024448   0.027648
8.00586  0   0.025728   0.032384
8.00594  0   0.027136   0.029056
8.00602  0   0.026624   0.028416
8.00609  0   0.025984   0.030464
8.00617  0   0.0224   0.02752
8.00625  0   0.02048   0.028288
8.00633  0   0.025472   0.029056
8.00641  0   0.024192   0.028032
8.00648  0   0.023808   0.02688
8.00656  0   0.025344   0.030976
8.00664  0   0.022784   0.027392
8.00672  0   0.027776   0.026112
8.0068  0   0.027776   0.029824
8.00688  0   0.026752   0.02624
8.00695  0   0.026368   0.0288
8.00703  0   0.023936   0.027136
8.00711  0   0.023296   0.032768
8.00719  0   0.029952   0.028416
8.00727  0   0.024576   0.026624
8.00734  0   0.024192   0.031488
8.00742  0   0.026368   0.026496
8.0075  0   0.025216   0.031104
8.00758  0   0.025856   0.03392
8.00766  0   0.028032   0.028032
8.00773  0   0.022656   0.028544
8.00781  0   0.022528   0.027776
8.00789  0   0.023808   0.032384
8.00797  0   0.020992   0.031744
8.00805  0   0.027776   0.028032
8.00812  0   0.023808   0.028288
8.0082  0   0.025216   0.027264
8.00828  0   0.02688   0.026752
8.00836  0   0.025856   0.029824
8.00844  0   0.024832   0.029952
8.00852  0   0.02368   0.028544
8.00859  0   0.02496   0.031232
8.00867  0   0.02624   0.02688
8.00875  0   0.027136   0.0288
8.00883  0   0.023552   0.027136
8.00891  0   0.025728   0.027392
8.00898  0   0.02432   0.03072
8.00906  0   0.025216   0.031232
8.00914  0   0.024064   0.025344
8.00922  0   0.0256   0.030208
8.0093  0   0.022528   0.030464
8.00938  0   0.023936   0.027776
8.00945  0   0.025984   0.030592
8.00953  0   0.023168   0.02752
8.00961  0   0.02496   0.03008
8.00969  0   0.027008   0.029312
8.00977  0   0.025088   0.029824
8.00984  0   0.026112   0.029312
8.00992  0   0.022912   0.029312
8.01  0   0.024576   0.028544
8.01008  0   0.025216   0.031744
8.01016  0   0.027904   0.02944
8.01023  0   0.02368   0.026496
8.01031  0   0.02816   0.028416
8.01039  0   0.025984   0.028672
8.01047  0   0.027648   0.032256
8.01055  0   0.023936   0.03008
8.01063  0   0.025472   0.032
8.0107  0   0.029184   0.029184
8.01078  0   0.023808   0.025856
8.01086  0   0.02112   0.03072
8.01094  0   0.027008   0.031616
8.01102  0   0.025728   0.028288
8.01109  0   0.026112   0.032128
8.01117  0   0.025344   0.027904
8.01125  0   0.0256   0.027264
8.01133  0   0.024192   0.0288
8.01141  0   0.022144   0.029056
8.01148  0   0.023552   0.031872
8.01156  0   0.025344   0.027776
8.01164  0   0.02432   0.033536
8.01172  0   0.024832   0.027264
8.0118  0   0.024448   0.025344
8.01187  0   0.0288   0.030848
8.01195  0   0.024192   0.030848
8.01203  0   0.023296   0.02752
8.01211  0   0.026752   0.034176
8.01219  0   0.027264   0.028032
8.01227  0   0.025088   0.03008
8.01234  0   0.027648   0.031616
8.01242  0   0.026496   0.031872
8.0125  0   0.02624   0.028928
8.01258  0   0.022912   0.029952
8.01266  0   0.023296   0.02752
8.01273  0   0.023936   0.032384
8.01281  0   0.028672   0.029184
8.01289  0   0.022144   0.030848
8.01297  0   0.026752   0.03392
8.01305  0   0.02496   0.0288
8.01313  0   0.026624   0.028288
8.0132  0   0.0224   0.030464
8.01328  0   0.026112   0.028928
8.01336  0   0.026112   0.028544
8.01344  0   0.024192   0.027904
8.01352  0   0.023552   0.028544
8.01359  0   0.02368   0.029952
8.01367  0   0.025216   0.03328
8.01375  0   0.026368   0.030976
8.01383  0   0.025088   0.028288
8.01391  0   0.024704   0.028288
8.01398  0   0.023296   0.032768
8.01406  0   0.026368   0.02624
8.01414  0   0.024832   0.03008
8.01422  0   0.025856   0.028544
8.0143  0   0.023936   0.025344
8.01437  0   0.021504   0.028288
8.01445  0   0.023808   0.02944
8.01453  0   0.02496   0.02816
8.01461  0   0.023808   0.029696
8.01469  0   0.023936   0.028672
8.01477  0   0.023808   0.0288
8.01484  0   0.027776   0.031872
8.01492  0   0.025728   0.030592
8.015  0   0.023424   0.0288
8.01508  0   0.024704   0.028288
8.01516  0   0.0256   0.032128
8.01523  0   0.026752   0.031488
8.01531  0   0.024832   0.03008
8.01539  0   0.02304   0.027904
8.01547  0   0.024064   0.02752
8.01555  0   0.027136   0.02816
8.01562  0   0.0256   0.03008
8.0157  0   0.022912   0.031744
8.01578  0   0.022016   0.03072
8.01586  0   0.025984   0.029184
8.01594  0   0.023808   0.02816
8.01602  0   0.022656   0.031872
8.01609  0   0.027648   0.02944
8.01617  0   0.024704   0.026624
8.01625  0   0.02304   0.02496
8.01633  0   0.022912   0.024576
8.01641  0   0.023296   0.030208
8.01648  0   0.025216   0.028032
8.01656  0   0.023168   0.029184
8.01664  0   0.022784   0.03008
8.01672  0   0.023808   0.029824
8.0168  0   0.02304   0.027008
8.01688  0   0.028032   0.02688
8.01695  0   0.025728   0.02624
8.01703  0   0.029568   0.028288
8.01711  0   0.025984   0.027776
8.01719  0   0.027648   0.030464
8.01727  0   0.025088   0.032512
8.01734  0   0.022528   0.026624
8.01742  0   0.028672   0.028928
8.0175  0   0.022912   0.03264
8.01758  0   0.023296   0.0352
8.01766  0   0.024704   0.027904
8.01773  0   0.0256   0.03264
8.01781  0   0.025472   0.02624
8.01789  0   0.026624   0.032512
8.01797  0   0.024064   0.028544
8.01805  0   0.02368   0.028544
8.01812  0   0.0256   0.031488
8.0182  0   0.028416   0.029312
8.01828  0   0.024704   0.027008
8.01836  0   0.023936   0.02944
8.01844  0   0.023424   0.025344
8.01852  0   0.026624   0.030592
8.01859  0   0.025088   0.02944
8.01867  0   0.025088   0.03072
8.01875  0   0.0256   0.02944
8.01883  0   0.02624   0.02752
8.01891  0   0.025344   0.030848
8.01898  0   0.02432   0.033024
8.01906  0   0.02432   0.030976
8.01914  0   0.027904   0.032
8.01922  0   0.02432   0.029952
8.0193  0   0.022784   0.029056
8.01938  0   0.027392   0.02816
8.01945  0   0.025216   0.027264
8.01953  0   0.027008   0.027264
8.01961  0   0.026368   0.026496
8.01969  0   0.023296   0.03008
8.01977  0   0.0256   0.029824
8.01984  0   0.02496   0.029952
8.01992  0   0.023552   0.028672
8.02  0   0.024704   0.029952
8.02008  0   0.023552   0.031232
8.02016  0.000128   0.0256   0.030336
8.02023  0   0.02368   0.02816
8.02031  0   0.022912   0.02944
8.02039  0   0.024192   0.03008
8.02047  0   0.023296   0.033792
8.02055  0.000128   0.023424   0.029312
8.02063  0   0.022784   0.028288
8.0207  0   0.025856   0.027648
8.02078  0   0.02688   0.028672
8.02086  0   0.024448   0.027264
8.02094  0   0.024448   0.029184
8.02102  0   0.02624   0.033024
8.02109  0   0.024704   0.032896
8.02117  0   0.023296   0.029952
8.02125  0   0.029312   0.026624
8.02133  0   0.026368   0.027392
8.02141  0   0.023808   0.027648
8.02148  0.000128   0.02688   0.028288
8.02156  0   0.023296   0.03008
8.02164  0   0.024704   0.031488
8.02172  0   0.0256   0.029312
8.0218  0   0.025984   0.033664
8.02187  0   0.024704   0.030336
8.02195  0   0.02432   0.029184
8.02203  0   0.02368   0.02816
8.02211  0   0.025472   0.029184
8.02219  0   0.02944   0.031232
8.02227  0   0.027136   0.027008
8.02234  0   0.024448   0.026496
8.02242  0   0.02688   0.028288
8.0225  0   0.027648   0.03264
8.02258  0   0.026368   0.027648
8.02266  0   0.022272   0.034176
8.02273  0   0.026496   0.032768
8.02281  0   0.0256   0.029696
8.02289  0   0.027008   0.027008
8.02297  0   0.023168   0.029824
8.02305  0   0.024064   0.03072
8.02313  0   0.022144   0.025984
8.0232  0   0.025088   0.028928
8.02328  0   0.022272   0.029568
8.02336  0   0.022528   0.0288
8.02344  0   0.02496   0.025344
8.02352  0   0.026368   0.028928
8.02359  0   0.023936   0.029312
8.02367  0   0.023552   0.029952
8.02375  0   0.023936   0.0288
8.02383  0   0.026496   0.027392
8.02391  0   0.02752   0.031616
8.02398  0   0.022016   0.030336
8.02406  0   0.023936   0.027136
8.02414  0   0.031616   0.027008
8.02422  0   0.026752   0.027776
8.0243  0   0.02496   0.024576
8.02438  0   0.028544   0.028416
8.02445  0   0.023168   0.028544
8.02453  0   0.02624   0.029952
8.02461  0   0.027776   0.02816
8.02469  0   0.023808   0.027264
8.02477  0   0.025088   0.031488
8.02484  0   0.02816   0.029824
8.02492  0   0.025088   0.03008
8.025  0   0.029056   0.029184
8.02508  0   0.024192   0.030976
8.02516  0   0.027008   0.03008
8.02523  0   0.024832   0.027008
8.02531  0   0.027904   0.028032
8.02539  0   0.02496   0.027392
8.02547  0   0.02496   0.027776
8.02555  0   0.022144   0.029568
8.02562  0   0.023168   0.02624
8.0257  0   0.028032   0.029696
8.02578  0   0.023168   0.030464
8.02586  0   0.024576   0.030848
8.02594  0   0.023168   0.027904
8.02602  0   0.024832   0.027136
8.02609  0   0.02368   0.026496
8.02617  0   0.023424   0.028928
8.02625  0   0.020736   0.025856
8.02633  0   0.027392   0.0288
8.02641  0   0.023936   0.029184
8.02648  0   0.023296   0.028544
8.02656  0   0.02304   0.030336
8.02664  0   0.02624   0.027904
8.02672  0   0.022784   0.029696
8.0268  0   0.024832   0.028928
8.02688  0   0.025216   0.024064
8.02695  0   0.025344   0.029056
8.02703  0   0.024064   0.031872
8.02711  0   0.02432   0.027392
8.02719  0   0.02496   0.02944
8.02727  0   0.022784   0.0288
8.02734  0   0.02432   0.027008
8.02742  0   0.025728   0.027648
8.0275  0   0.022784   0.028288
8.02758  0   0.025728   0.027264
8.02766  0   0.024576   0.031872
8.02773  0   0.023552   0.030848
8.02781  0   0.025984   0.0288
8.02789  0   0.023808   0.028288
8.02797  0   0.024704   0.026112
8.02805  0   0.02432   0.03008
8.02812  0   0.023168   0.031872
8.0282  0   0.023552   0.029696
8.02828  0   0.023808   0.02944
8.02836  0   0.02496   0.02688
8.02844  0   0.022016   0.032
8.02852  0   0.02432   0.028288
8.02859  0   0.022912   0.029824
8.02867  0   0.023296   0.028416
8.02875  0   0.026112   0.028544
8.02883  0   0.022656   0.028672
8.02891  0   0.021376   0.025216
8.02898  0   0.025728   0.028672
8.02906  0   0.02304   0.027136
8.02914  0   0.023296   0.031232
8.02922  0   0.027008   0.029952
8.0293  0   0.022656   0.032128
8.02937  0   0.025344   0.03008
8.02945  0   0.02368   0.02688
8.02953  0   0.024576   0.028544
8.02961  0   0.025344   0.031232
8.02969  0   0.026624   0.028928
8.02977  0   0.025088   0.029056
8.02984  0   0.023936   0.031104
8.02992  0   0.027136   0.030208
8.03  0   0.0256   0.02752
8.03008  0   0.026368   0.026752
8.03016  0   0.027264   0.028416
8.03023  0   0.027392   0.029824
8.03031  0   0.023424   0.028416
8.03039  0   0.024832   0.031104
8.03047  0   0.02688   0.027776
8.03055  0   0.025344   0.029056
8.03063  0   0.023296   0.02752
8.0307  0   0.02432   0.030848
8.03078  0   0.02496   0.03008
8.03086  0   0.024448   0.029952
8.03094  0   0.024064   0.030848
8.03102  0   0.023808   0.032768
8.03109  0   0.022528   0.026368
8.03117  0   0.024448   0.031488
8.03125  0   0.02432   0.028928
8.03133  0   0.022912   0.02752
8.03141  0   0.023296   0.028672
8.03148  0   0.024448   0.031488
8.03156  0   0.024192   0.03072
8.03164  0   0.024832   0.028672
8.03172  0   0.027776   0.028672
8.0318  0   0.022528   0.028928
8.03187  0   0.025856   0.030848
8.03195  0   0.024448   0.028544
8.03203  0   0.020864   0.033024
8.03211  0   0.024832   0.028288
8.03219  0   0.02496   0.025344
8.03227  0   0.025088   0.029568
8.03234  0   0.02624   0.025216
8.03242  0   0.024064   0.027136
8.0325  0   0.024192   0.029696
8.03258  0   0.022272   0.028288
8.03266  0   0.023552   0.030848
8.03273  0   0.022656   0.027136
8.03281  0   0.023168   0.030592
8.03289  0   0.022784   0.029312
8.03297  0   0.024192   0.027136
8.03305  0   0.02496   0.029184
8.03313  0   0.027008   0.028928
8.0332  0   0.020992   0.028288
8.03328  0   0.025472   0.0288
8.03336  0   0.025728   0.0288
8.03344  0   0.022784   0.02816
8.03352  0   0.023808   0.028672
8.03359  0   0.022656   0.02816
8.03367  0.000128   0.024192   0.03136
8.03375  0   0.023808   0.03008
8.03383  0   0.025856   0.029568
8.03391  0   0.023808   0.03008
8.03398  0   0.024064   0.024192
8.03406  0   0.02304   0.030976
8.03414  0   0.025472   0.029952
8.03422  0   0.022528   0.029568
8.0343  0   0.025984   0.032
8.03438  0   0.027008   0.02752
8.03445  0   0.02688   0.032512
8.03453  0   0.026112   0.028032
8.03461  0   0.023552   0.029952
8.03469  0.000128   0.020736   0.029312
8.03477  0   0.024832   0.03264
8.03484  0   0.028544   0.029312
8.03492  0   0.02496   0.026112
8.035  0   0.026368   0.024832
8.03508  0   0.022528   0.025984
8.03516  0   0.023296   0.028416
8.03523  0   0.026496   0.027008
8.03531  0   0.023552   0.029568
8.03539  0   0.025088   0.029312
8.03547  0   0.02496   0.028928
8.03555  0   0.02688   0.029696
8.03562  0   0.023808   0.027776
8.0357  0   0.025344   0.030848
8.03578  0   0.022144   0.031232
8.03586  0   0.02496   0.032896
8.03594  0   0.024704   0.028544
8.03602  0   0.02496   0.0288
8.03609  0   0.024448   0.027264
8.03617  0   0.024576   0.027648
8.03625  0   0.024576   0.029952
8.03633  0   0.029312   0.028928
8.03641  0   0.024192   0.027648
8.03648  0   0.022656   0.028288
8.03656  0   0.025728   0.029568
8.03664  0   0.023424   0.028672
8.03672  0   0.025856   0.029056
8.0368  0   0.023552   0.027136
8.03688  0   0.026112   0.026496
8.03695  0   0.024448   0.032
8.03703  0   0.0256   0.030976
8.03711  0   0.023552   0.030592
8.03719  0   0.024064   0.028416
8.03727  0   0.025344   0.032512
8.03734  0   0.025856   0.030848
8.03742  0   0.025472   0.028416
8.0375  0   0.024064   0.029568
8.03758  0.000128   0.025984   0.0256
8.03766  0   0.026624   0.024704
8.03773  0   0.024704   0.02752
8.03781  0   0.0256   0.027264
8.03789  0   0.024192   0.02752
8.03797  0   0.02688   0.029184
8.03805  0   0.0224   0.032128
8.03813  0   0.025344   0.028928
8.0382  0   0.022656   0.028288
8.03828  0   0.024448   0.028544
8.03836  0   0.0256   0.02624
8.03844  0   0.025472   0.03008
8.03852  0   0.024192   0.031872
8.03859  0   0.025984   0.0288
8.03867  0   0.02368   0.033024
8.03875  0   0.024192   0.031872
8.03883  0   0.02432   0.027008
8.03891  0   0.02496   0.027776
8.03898  0   0.022272   0.02496
8.03906  0   0.025856   0.027904
8.03914  0   0.025856   0.027392
8.03922  0   0.02688   0.028032
8.0393  0   0.022784   0.029696
8.03937  0   0.02368   0.030464
8.03945  0   0.022656   0.025472
8.03953  0   0.023296   0.02944
8.03961  0   0.025728   0.028672
8.03969  0   0.02752   0.031104
8.03977  0   0.02496   0.02816
8.03984  0   0.024448   0.030208
8.03992  0   0.02432   0.03072
8.04  0   0.027648   0.02624
8.04008  0   0.027904   0.028672
8.04016  0   0.027008   0.032768
8.04023  0   0.025344   0.027264
8.04031  0   0.026752   0.030464
8.04039  0   0.025088   0.026496
8.04047  0   0.027136   0.027392
8.04055  0   0.025216   0.025856
8.04063  0   0.024704   0.027648
8.0407  0   0.027904   0.028288
8.04078  0   0.02944   0.027136
8.04086  0   0.023296   0.03008
8.04094  0   0.030208   0.029056
8.04102  0   0.023168   0.029184
8.04109  0   0.023552   0.02752
8.04117  0   0.025216   0.026624
8.04125  0   0.02496   0.030336
8.04133  0   0.026112   0.028928
8.04141  0   0.023168   0.030976
8.04148  0   0.024832   0.029952
8.04156  0   0.024704   0.028032
8.04164  0   0.027136   0.029824
8.04172  0   0.026624   0.027392
8.0418  0   0.024576   0.027776
8.04188  0   0.023168   0.025984
8.04195  0   0.022272   0.029824
8.04203  0   0.022272   0.02752
8.04211  0   0.021248   0.028416
8.04219  0   0.024064   0.02688
8.04227  0   0.023424   0.032128
8.04234  0   0.02432   0.029056
8.04242  0   0.024832   0.032384
8.0425  0   0.024064   0.02944
8.04258  0   0.023552   0.027904
8.04266  0   0.024704   0.027776
8.04273  0   0.023296   0.02816
8.04281  0   0.023936   0.02816
8.04289  0   0.025472   0.028416
8.04297  0   0.022144   0.031488
8.04305  0   0.022912   0.030976
8.04312  0   0.024448   0.028288
8.0432  0   0.027904   0.029056
8.04328  0   0.023168   0.028544
8.04336  0   0.024576   0.029824
8.04344  0   0.023424   0.027904
8.04352  0   0.0256   0.030336
8.04359  0   0.022272   0.028928
8.04367  0   0.024192   0.028288
8.04375  0   0.026368   0.03072
8.04383  0   0.021888   0.029568
8.04391  0.000128   0.02752   0.02944
8.04398  0   0.026496   0.029952
8.04406  0   0.024064   0.029824
8.04414  0   0.027264   0.027136
8.04422  0   0.024064   0.031872
8.0443  0   0.0256   0.030336
8.04438  0   0.0256   0.0288
8.04445  0   0.025856   0.030208
8.04453  0   0.026496   0.030208
8.04461  0   0.02368   0.031616
8.04469  0   0.025472   0.027392
8.04477  0   0.02496   0.026496
8.04484  0   0.027648   0.028928
8.04492  0   0.022656   0.028928
8.045  0   0.023424   0.027776
8.04508  0   0.024832   0.028544
8.04516  0   0.023424   0.02752
8.04523  0   0.021888   0.030848
8.04531  0   0.022144   0.029568
8.04539  0   0.022784   0.02752
8.04547  0   0.02368   0.025856
8.04555  0   0.02496   0.030848
8.04562  0   0.027136   0.02624
8.0457  0   0.021888   0.02752
8.04578  0   0.025728   0.02816
8.04586  0   0.02752   0.030208
8.04594  0   0.023808   0.026752
8.04602  0   0.025728   0.02752
8.04609  0   0.023936   0.029952
8.04617  0   0.026368   0.027008
8.04625  0   0.025984   0.03136
8.04633  0   0.023424   0.030592
8.04641  0   0.024576   0.0288
8.04648  0   0.026496   0.028672
8.04656  0   0.0256   0.025856
8.04664  0   0.024064   0.028544
8.04672  0   0.024192   0.02752
8.0468  0   0.023296   0.028288
8.04688  0   0.022912   0.029824
8.04695  0   0.02112   0.027264
8.04703  0   0.022528   0.027648
8.04711  0   0.024576   0.030464
8.04719  0   0.027008   0.029184
8.04727  0   0.026624   0.029952
8.04734  0   0.023424   0.025984
8.04742  0   0.024192   0.0288
8.0475  0   0.022912   0.02816
8.04758  0   0.022272   0.03008
8.04766  0   0.0224   0.029056
8.04773  0   0.02112   0.030208
8.04781  0   0.023168   0.028032
8.04789  0   0.026624   0.032384
8.04797  0   0.02368   0.028288
8.04805  0   0.023296   0.028672
8.04813  0   0.023424   0.027008
8.0482  0   0.025984   0.02944
8.04828  0   0.023936   0.031232
8.04836  0   0.025216   0.029568
8.04844  0   0.025088   0.026368
8.04852  0   0.023168   0.03008
8.04859  0   0.025088   0.02752
8.04867  0   0.022656   0.027776
8.04875  0   0.02432   0.029056
8.04883  0   0.022784   0.026496
8.04891  0   0.027136   0.02944
8.04898  0   0.021632   0.029312
8.04906  0   0.023808   0.025728
8.04914  0   0.022784   0.027264
8.04922  0   0.024832   0.030336
8.0493  0   0.025728   0.028032
8.04937  0   0.023808   0.025728
8.04945  0   0.025216   0.031104
8.04953  0   0.023424   0.027136
8.04961  0   0.02304   0.02816
8.04969  0   0.023552   0.02816
8.04977  0   0.02496   0.030592
8.04984  0   0.023552   0.03072
8.04992  0   0.025856   0.02752
8.05  0   0.023808   0.028416
8.05008  0   0.02304   0.027264
8.05016  0   0.022656   0.030976
8.05023  0   0.027776   0.029568
8.05031  0   0.025472   0.02752
8.05039  0   0.02624   0.02816
8.05047  0   0.027392   0.029184
8.05055  0   0.025216   0.027648
8.05063  0   0.022656   0.027904
8.0507  0   0.023424   0.028544
8.05078  0   0.025472   0.02944
8.05086  0   0.024704   0.029184
8.05094  0   0.02624   0.027264
8.05102  0   0.021376   0.028288
8.05109  0   0.024576   0.029312
8.05117  0   0.024064   0.027648
8.05125  0   0.02304   0.029056
8.05133  0   0.023552   0.028672
8.05141  0   0.02048   0.031104
8.05148  0   0.021888   0.026624
8.05156  0   0.025728   0.030592
8.05164  0   0.026624   0.030464
8.05172  0   0.02624   0.027648
8.0518  0   0.023296   0.026496
8.05188  0   0.028672   0.028288
8.05195  0   0.025728   0.026752
8.05203  0   0.025344   0.02752
8.05211  0   0.02432   0.02752
8.05219  0   0.0256   0.029056
8.05227  0   0.023552   0.026112
8.05234  0   0.023552   0.029184
8.05242  0   0.025728   0.025472
8.0525  0   0.023936   0.030208
8.05258  0   0.025472   0.031104
8.05266  0   0.024704   0.028416
8.05273  0   0.024576   0.02752
8.05281  0   0.02048   0.03008
8.05289  0   0.024448   0.026624
8.05297  0   0.024192   0.027392
8.05305  0   0.023424   0.024192
8.05312  0   0.027648   0.028032
8.0532  0   0.02176   0.028416
8.05328  0   0.021888   0.032768
8.05336  0   0.022272   0.030336
8.05344  0   0.0256   0.02816
8.05352  0   0.0256   0.02944
8.05359  0   0.024192   0.025088
8.05367  0   0.024448   0.027648
8.05375  0   0.021248   0.029952
8.05383  0   0.024448   0.026368
8.05391  0   0.023808   0.02688
8.05398  0   0.023168   0.025984
8.05406  0   0.024704   0.029312
8.05414  0   0.024576   0.029312
8.05422  0   0.024576   0.027136
8.0543  0   0.025984   0.031232
8.05438  0   0.02432   0.025728
8.05445  0   0.024832   0.03136
8.05453  0   0.026496   0.027648
8.05461  0   0.022912   0.03008
8.05469  0   0.0224   0.030336
8.05477  0   0.02304   0.027264
8.05484  0   0.02432   0.026368
8.05492  0   0.0256   0.028288
8.055  0   0.023936   0.027392
8.05508  0   0.026496   0.029696
8.05516  0   0.027008   0.02688
8.05523  0   0.024448   0.027648
8.05531  0   0.022144   0.032384
8.05539  0   0.0256   0.0288
8.05547  0   0.0256   0.025472
8.05555  0   0.025728   0.027008
8.05563  0   0.0256   0.027776
8.0557  0   0.02816   0.0288
8.05578  0   0.021888   0.028672
8.05586  0   0.025088   0.030592
8.05594  0   0.027264   0.025984
8.05602  0   0.025728   0.02944
8.05609  0   0.022784   0.02688
8.05617  0   0.024832   0.031872
8.05625  0   0.024832   0.02752
8.05633  0   0.023552   0.028544
8.05641  0   0.024832   0.034176
8.05648  0   0.025088   0.028672
8.05656  0   0.025856   0.028416
8.05664  0   0.025088   0.030976
8.05672  0   0.02304   0.027392
8.0568  0   0.023936   0.027264
8.05687  0   0.02176   0.029312
8.05695  0   0.02368   0.025344
8.05703  0   0.024704   0.030208
8.05711  0   0.026496   0.0256
8.05719  0   0.022144   0.027776
8.05727  0   0.022784   0.02816
8.05734  0   0.023936   0.02816
8.05742  0   0.025856   0.031744
8.0575  0   0.025472   0.028416
8.05758  0   0.024448   0.032
8.05766  0   0.026112   0.02624
8.05773  0   0.027648   0.030336
8.05781  0   0.025984   0.029568
8.05789  0   0.023808   0.029952
8.05797  0   0.021888   0.029824
8.05805  0   0.024064   0.029696
8.05813  0   0.02688   0.029952
8.0582  0   0.028544   0.030976
8.05828  0   0.024192   0.033024
8.05836  0   0.02432   0.029184
8.05844  0   0.022912   0.028544
8.05852  0   0.024832   0.030976
8.05859  0   0.02432   0.032256
8.05867  0   0.02176   0.028672
8.05875  0   0.023424   0.030336
8.05883  0   0.022912   0.027136
8.05891  0   0.02368   0.026624
8.05898  0   0.025088   0.031232
8.05906  0   0.025472   0.028928
8.05914  0   0.023296   0.030592
8.05922  0   0.023552   0.028544
8.0593  0   0.025472   0.033408
8.05937  0   0.024192   0.025344
8.05945  0   0.025216   0.029568
8.05953  0   0.020608   0.030336
8.05961  0   0.024192   0.029696
8.05969  0.000128   0.021504   0.025344
8.05977  0   0.025344   0.029824
8.05984  0   0.023552   0.026496
8.05992  0   0.02432   0.028672
8.06  0   0.024704   0.029952
8.06008  0   0.024064   0.0288
8.06016  0   0.028672   0.03328
8.06023  0   0.020992   0.026752
8.06031  0   0.02752   0.0256
8.06039  0   0.024832   0.026624
8.06047  0   0.026496   0.027904
8.06055  0   0.023808   0.030208
8.06062  0   0.026368   0.02688
8.0607  0   0.022528   0.030208
8.06078  0   0.025216   0.033152
8.06086  0   0.02816   0.03136
8.06094  0   0.023296   0.030976
8.06102  0   0.023552   0.0288
8.06109  0   0.022528   0.030336
8.06117  0   0.026112   0.027008
8.06125  0   0.025344   0.029952
8.06133  0   0.025088   0.027392
8.06141  0   0.02496   0.027904
8.06148  0   0.0256   0.025728
8.06156  0   0.02496   0.026368
8.06164  0   0.021376   0.02368
8.06172  0   0.026368   0.02816
8.0618  0   0.026752   0.029056
8.06188  0   0.026624   0.02944
8.06195  0   0.023296   0.03136
8.06203  0   0.025216   0.027776
8.06211  0   0.027648   0.027264
8.06219  0   0.021504   0.030208
8.06227  0   0.027392   0.028416
8.06234  0   0.02368   0.033408
8.06242  0   0.022784   0.030464
8.0625  0   0.021376   0.029952
8.06258  0   0.024192   0.032512
8.06266  0   0.027008   0.031616
8.06273  0   0.024832   0.029696
8.06281  0   0.022912   0.028032
8.06289  0   0.025984   0.026496
8.06297  0   0.026496   0.029696
8.06305  0   0.023808   0.028544
8.06312  0   0.024576   0.029824
8.0632  0   0.02368   0.02944
8.06328  0   0.025088   0.027776
8.06336  0   0.020736   0.027904
8.06344  0   0.025984   0.029184
8.06352  0   0.025088   0.029568
8.06359  0   0.02432   0.026368
8.06367  0   0.023296   0.027136
8.06375  0   0.024704   0.027392
8.06383  0   0.025088   0.02816
8.06391  0   0.027008   0.03008
8.06398  0   0.025216   0.029696
8.06406  0   0.025216   0.028416
8.06414  0   0.023168   0.02752
8.06422  0   0.023808   0.03008
8.0643  0   0.02368   0.029696
8.06438  0   0.021888   0.030464
8.06445  0   0.02304   0.02688
8.06453  0   0.023936   0.027776
8.06461  0   0.023296   0.026368
8.06469  0   0.02432   0.026624
8.06477  0   0.024192   0.028672
8.06484  0   0.023808   0.028672
8.06492  0   0.028416   0.030464
8.065  0   0.02496   0.02752
8.06508  0   0.02496   0.027904
8.06516  0   0.02304   0.028544
8.06523  0   0.02432   0.029824
8.06531  0   0.024704   0.028928
8.06539  0   0.023168   0.030208
8.06547  0   0.023296   0.027648
8.06555  0   0.022656   0.026752
8.06563  0   0.025088   0.027392
8.0657  0   0.026368   0.027136
8.06578  0   0.020352   0.027392
8.06586  0   0.021376   0.027904
8.06594  0   0.026112   0.027776
8.06602  0.000128   0.025472   0.026496
8.06609  0   0.023936   0.033792
8.06617  0   0.020352   0.027776
8.06625  0   0.025216   0.0288
8.06633  0   0.026624   0.02752
8.06641  0   0.026112   0.030976
8.06648  0   0.025856   0.026624
8.06656  0   0.022656   0.025216
8.06664  0   0.02432   0.029312
8.06672  0   0.024064   0.030848
8.0668  0   0.026112   0.028672
8.06687  0   0.024704   0.028928
8.06695  0   0.025728   0.028288
8.06703  0   0.023936   0.026368
8.06711  0   0.024704   0.028928
8.06719  0   0.023296   0.029696
8.06727  0   0.024192   0.03008
8.06734  0   0.02368   0.030208
8.06742  0   0.0256   0.030848
8.0675  0   0.025472   0.026112
8.06758  0   0.026368   0.024832
8.06766  0   0.026624   0.028288
8.06773  0   0.025472   0.025856
8.06781  0   0.025472   0.032384
8.06789  0   0.022272   0.02752
8.06797  0   0.021376   0.025856
8.06805  0   0.024832   0.026368
8.06813  0   0.025088   0.030336
8.0682  0   0.027264   0.03136
8.06828  0   0.02304   0.029824
8.06836  0   0.027008   0.029184
8.06844  0   0.025984   0.02816
8.06852  0   0.02624   0.028672
8.06859  0   0.028544   0.028032
8.06867  0   0.027392   0.029056
8.06875  0   0.024704   0.029056
8.06883  0   0.021504   0.030464
8.06891  0   0.024832   0.027136
8.06898  0   0.02432   0.028544
8.06906  0   0.023168   0.029312
8.06914  0   0.023808   0.029696
8.06922  0   0.02432   0.03328
8.0693  0   0.024448   0.032128
8.06938  0   0.024448   0.030848
8.06945  0   0.028544   0.029312
8.06953  0   0.022784   0.025984
8.06961  0   0.022784   0.029312
8.06969  0   0.020224   0.027904
8.06977  0   0.023168   0.029568
8.06984  0   0.025984   0.026112
8.06992  0   0.021504   0.029056
8.07  0   0.023168   0.030336
8.07008  0   0.02432   0.030464
8.07016  0   0.025856   0.02496
8.07023  0   0.023936   0.02624
8.07031  0   0.024064   0.028544
8.07039  0   0.023808   0.02816
8.07047  0   0.02048   0.02688
8.07055  0.000128   0.023424   0.02816
8.07062  0   0.027776   0.028416
8.0707  0   0.024192   0.029696
8.07078  0   0.026368   0.027904
8.07086  0   0.025344   0.029056
8.07094  0   0.026752   0.029312
8.07102  0   0.026112   0.026624
8.07109  0   0.024064   0.028928
8.07117  0   0.022784   0.026752
8.07125  0   0.025472   0.028288
8.07133  0   0.023936   0.030464
8.07141  0   0.023936   0.033024
8.07148  0.000128   0.01984   0.0288
8.07156  0   0.0256   0.032
8.07164  0   0.024832   0.028672
8.07172  0   0.025856   0.027008
8.0718  0   0.026496   0.025216
8.07188  0   0.02432   0.029056
8.07195  0   0.025856   0.03008
8.07203  0   0.025088   0.028288
8.07211  0   0.022528   0.02944
8.07219  0   0.023168   0.02688
8.07227  0   0.024192   0.025984
8.07234  0   0.026496   0.027264
8.07242  0   0.02368   0.02816
8.0725  0   0.025344   0.027264
8.07258  0   0.023936   0.029184
8.07266  0   0.027264   0.032512
8.07273  0   0.025472   0.031104
8.07281  0   0.02368   0.02944
8.07289  0   0.02496   0.0288
8.07297  0   0.02368   0.0288
8.07305  0   0.025088   0.032512
8.07313  0   0.02496   0.028672
8.0732  0   0.025088   0.028416
8.07328  0   0.022272   0.028032
8.07336  0   0.025984   0.027008
8.07344  0   0.024192   0.026624
8.07352  0   0.021248   0.026752
8.07359  0   0.023296   0.025856
8.07367  0   0.026112   0.0288
8.07375  0   0.021888   0.030848
8.07383  0   0.023424   0.0288
8.07391  0   0.020864   0.032384
8.07398  0   0.024576   0.028544
8.07406  0   0.02368   0.029568
8.07414  0   0.02624   0.03008
8.07422  0   0.026368   0.029952
8.0743  0   0.023424   0.031232
8.07437  0   0.023424   0.026752
8.07445  0   0.025984   0.02496
8.07453  0   0.02624   0.028416
8.07461  0   0.02176   0.029056
8.07469  0   0.022912   0.031744
8.07477  0   0.026624   0.029184
8.07484  0   0.023552   0.03072
8.07492  0   0.023808   0.028672
8.075  0   0.027648   0.028672
8.07508  0   0.025216   0.022784
8.07516  0   0.0256   0.025856
8.07523  0   0.02688   0.031104
8.07531  0   0.023168   0.030976
8.07539  0   0.021504   0.028672
8.07547  0   0.023936   0.031744
8.07555  0   0.023808   0.029568
8.07563  0   0.022912   0.026752
8.0757  0   0.021376   0.028672
8.07578  0   0.025344   0.027776
8.07586  0   0.02688   0.030208
8.07594  0   0.020096   0.028928
8.07602  0   0.027904   0.025984
8.07609  0   0.024704   0.02752
8.07617  0   0.021504   0.028288
8.07625  0   0.025344   0.027008
8.07633  0   0.025216   0.031872
8.07641  0   0.02176   0.031616
8.07648  0   0.026496   0.027776
8.07656  0   0.024064   0.0256
8.07664  0   0.0224   0.029312
8.07672  0   0.023808   0.023808
8.0768  0   0.024576   0.029952
8.07687  0   0.025088   0.02752
8.07695  0   0.023424   0.026496
8.07703  0   0.023424   0.031744
8.07711  0   0.02368   0.028032
8.07719  0   0.022144   0.02752
8.07727  0   0.026112   0.027648
8.07734  0   0.022784   0.027648
8.07742  0   0.027264   0.0256
8.0775  0   0.021888   0.02816
8.07758  0   0.027264   0.026368
8.07766  0   0.0224   0.025728
8.07773  0   0.027904   0.025216
8.07781  0   0.025088   0.02944
8.07789  0   0.025216   0.028544
8.07797  0   0.029056   0.029952
8.07805  0   0.023808   0.029696
8.07812  0   0.025088   0.031616
8.0782  0   0.021888   0.029952
8.07828  0   0.024448   0.026752
8.07836  0   0.024576   0.03072
8.07844  0   0.024704   0.03392
8.07852  0   0.0256   0.027264
8.07859  0   0.020992   0.028544
8.07867  0   0.0224   0.031232
8.07875  0   0.023552   0.029568
8.07883  0   0.023168   0.02752
8.07891  0   0.025728   0.024832
8.07898  0   0.024704   0.033408
8.07906  0   0.022528   0.028544
8.07914  0   0.025216   0.035712
8.07922  0   0.026496   0.027648
8.0793  0   0.022912   0.028288
8.07938  0   0.022784   0.029696
8.07945  0   0.029312   0.029952
8.07953  0   0.024704   0.0288
8.07961  0   0.025088   0.029312
8.07969  0   0.025216   0.030848
8.07977  0   0.024704   0.02752
8.07984  0   0.026752   0.027264
8.07992  0   0.024704   0.02944
8.08  0   0.023808   0.029056
8.08008  0   0.026624   0.031744
8.08016  0   0.023808   0.028032
8.08023  0   0.026368   0.027008
8.08031  0   0.023936   0.027904
8.08039  0   0.025472   0.027904
8.08047  0   0.0224   0.030592
8.08055  0   0.0224   0.028288
8.08062  0   0.025984   0.030336
8.0807  0   0.026752   0.031616
8.08078  0   0.025344   0.03072
8.08086  0   0.022144   0.02816
8.08094  0   0.02304   0.028544
8.08102  0   0.022144   0.02752
8.08109  0   0.02304   0.027648
8.08117  0   0.024704   0.027392
8.08125  0   0.025216   0.027648
8.08133  0   0.022528   0.025216
8.08141  0   0.023552   0.02624
8.08148  0   0.0256   0.029952
8.08156  0   0.02496   0.032256
8.08164  0   0.0256   0.031232
8.08172  0   0.026112   0.027776
8.0818  0   0.023168   0.029696
8.08188  0   0.025472   0.029056
8.08195  0   0.022912   0.029952
8.08203  0   0.023936   0.027008
8.08211  0   0.024064   0.030976
8.08219  0   0.026368   0.028416
8.08227  0   0.02432   0.028288
8.08234  0   0.026624   0.025984
8.08242  0   0.0224   0.027264
8.0825  0   0.02496   0.026624
8.08258  0   0.025984   0.0256
8.08266  0   0.025728   0.027008
8.08273  0   0.026624   0.024832
8.08281  0   0.022272   0.02944
8.08289  0   0.026368   0.02688
8.08297  0   0.023296   0.027904
8.08305  0   0.025728   0.027264
8.08313  0   0.023808   0.030848
8.0832  0   0.025856   0.025856
8.08328  0   0.021376   0.025472
8.08336  0   0.025088   0.027008
8.08344  0   0.024064   0.030592
8.08352  0   0.027392   0.02624
8.08359  0   0.028288   0.030848
8.08367  0   0.025344   0.031104
8.08375  0   0.022528   0.02368
8.08383  0   0.024064   0.027776
8.08391  0   0.023936   0.025984
8.08398  0   0.026112   0.030976
8.08406  0   0.02752   0.03072
8.08414  0   0.0224   0.0256
8.08422  0   0.027264   0.025216
8.0843  0   0.025728   0.02752
8.08437  0   0.020992   0.025472
8.08445  0   0.02176   0.029696
8.08453  0   0.025856   0.027648
8.08461  0   0.02112   0.032512
8.08469  0   0.024832   0.030336
8.08477  0   0.022272   0.03072
8.08484  0   0.02432   0.027008
8.08492  0   0.023552   0.028928
8.085  0   0.025728   0.027648
8.08508  0   0.022784   0.029184
8.08516  0   0.024576   0.028928
8.08523  0   0.027008   0.0256
8.08531  0   0.025728   0.028032
8.08539  0   0.028928   0.029184
8.08547  0   0.023808   0.03264
8.08555  0   0.024448   0.029184
8.08563  0   0.027648   0.03008
8.0857  0   0.024448   0.030848
8.08578  0   0.022656   0.032896
8.08586  0   0.022016   0.029056
8.08594  0   0.026752   0.02944
8.08602  0   0.024704   0.033664
8.08609  0   0.027648   0.031488
8.08617  0.000128   0.0256   0.029056
8.08625  0   0.024576   0.03072
8.08633  0   0.02496   0.030336
8.08641  0   0.027648   0.027136
8.08648  0   0.023552   0.02816
8.08656  0   0.024448   0.027776
8.08664  0   0.0256   0.028544
8.08672  0   0.029312   0.028928
8.0868  0   0.023552   0.03136
8.08688  0   0.025984   0.031488
8.08695  0   0.023552   0.03008
8.08703  0   0.025088   0.033024
8.08711  0   0.022912   0.0288
8.08719  0   0.024448   0.027136
8.08727  0   0.02176   0.028928
8.08734  0   0.025728   0.028288
8.08742  0   0.025088   0.025472
8.0875  0   0.026368   0.026752
8.08758  0   0.023296   0.02496
8.08766  0   0.02368   0.028032
8.08773  0   0.023168   0.031616
8.08781  0   0.024064   0.02944
8.08789  0   0.026112   0.025856
8.08797  0   0.024192   0.026752
8.08805  0   0.025216   0.027008
8.08812  0   0.02624   0.027648
8.0882  0   0.026368   0.030976
8.08828  0   0.025344   0.030848
8.08836  0   0.024448   0.029696
8.08844  0   0.025088   0.030208
8.08852  0   0.024704   0.023808
8.08859  0   0.02304   0.028672
8.08867  0   0.0224   0.027264
8.08875  0   0.025088   0.033664
8.08883  0   0.026496   0.029184
8.08891  0   0.027264   0.025216
8.08898  0   0.025088   0.028032
8.08906  0   0.022656   0.029952
8.08914  0   0.02432   0.027648
8.08922  0   0.0256   0.029568
8.0893  0   0.025856   0.026496
8.08938  0   0.025472   0.030592
8.08945  0   0.025984   0.025472
8.08953  0   0.025344   0.02752
8.08961  0   0.02496   0.028288
8.08969  0   0.025728   0.027136
8.08977  0   0.023552   0.028032
8.08984  0   0.023808   0.030208
8.08992  0   0.02304   0.033024
8.09  0   0.02496   0.030848
8.09008  0   0.024832   0.03072
8.09016  0   0.022784   0.027008
8.09023  0   0.022144   0.032896
8.09031  0   0.021248   0.02304
8.09039  0   0.0256   0.025984
8.09047  0   0.025088   0.025728
8.09055  0   0.022656   0.029056
8.09062  0   0.023936   0.025856
8.0907  0   0.026368   0.026112
8.09078  0   0.0224   0.030592
8.09086  0   0.02368   0.028672
8.09094  0   0.023424   0.030592
8.09102  0   0.023424   0.032512
8.09109  0   0.025088   0.028032
8.09117  0   0.02688   0.027904
8.09125  0   0.021632   0.027648
8.09133  0   0.024704   0.0288
8.09141  0   0.027904   0.027264
8.09148  0   0.026496   0.027136
8.09156  0   0.022656   0.030464
8.09164  0   0.024576   0.029056
8.09172  0   0.02368   0.028416
8.0918  0   0.023808   0.027392
8.09187  0   0.02176   0.029312
8.09195  0   0.028032   0.028928
8.09203  0   0.02496   0.031744
8.09211  0   0.022528   0.032256
8.09219  0   0.022912   0.027264
8.09227  0   0.025984   0.027264
8.09234  0   0.025344   0.027008
8.09242  0   0.024576   0.025088
8.0925  0   0.027392   0.028288
8.09258  0   0.024576   0.028544
8.09266  0   0.02496   0.027392
8.09273  0   0.023936   0.029184
8.09281  0   0.023808   0.026368
8.09289  0   0.024064   0.032384
8.09297  0   0.02496   0.027648
8.09305  0   0.022784   0.027392
8.09313  0   0.023296   0.023936
8.0932  0   0.021376   0.028032
8.09328  0   0.021888   0.027136
8.09336  0   0.02112   0.02944
8.09344  0   0.022144   0.029056
8.09352  0   0.025984   0.032
8.09359  0   0.022912   0.03008
8.09367  0   0.022912   0.02496
8.09375  0   0.025984   0.026752
8.09383  0   0.025344   0.028672
8.09391  0   0.024576   0.027648
8.09398  0   0.021376   0.026368
8.09406  0   0.021888   0.029056
8.09414  0   0.025472   0.025344
8.09422  0   0.027008   0.029952
8.0943  0   0.023552   0.033152
8.09437  0   0.0256   0.027264
8.09445  0   0.024704   0.031616
8.09453  0   0.022656   0.02752
8.09461  0   0.023296   0.03136
8.09469  0   0.02368   0.025216
8.09477  0   0.026368   0.03008
8.09484  0   0.024832   0.025472
8.09492  0   0.027904   0.028928
8.095  0   0.022784   0.030208
8.09508  0   0.021888   0.029568
8.09516  0   0.023808   0.028928
8.09523  0   0.025088   0.0288
8.09531  0   0.0256   0.029056
8.09539  0   0.02624   0.027136
8.09547  0   0.026368   0.028416
8.09555  0   0.025088   0.02624
8.09563  0   0.023296   0.0288
8.0957  0   0.022144   0.02688
8.09578  0   0.024576   0.030848
8.09586  0   0.022144   0.025472
8.09594  0   0.024064   0.027264
8.09602  0   0.024064   0.02688
8.09609  0   0.025856   0.028928
8.09617  0   0.025728   0.028928
8.09625  0   0.024832   0.024832
8.09633  0   0.023168   0.028544
8.09641  0   0.024448   0.028928
8.09648  0   0.025088   0.027008
8.09656  0   0.02176   0.027136
8.09664  0   0.026368   0.025088
8.09672  0   0.018944   0.027136
8.0968  0   0.022272   0.025472
8.09688  0   0.022144   0.029184
8.09695  0   0.023424   0.027008
8.09703  0   0.025088   0.030464
8.09711  0   0.022656   0.027904
8.09719  0   0.02368   0.026368
8.09727  0   0.02496   0.027648
8.09734  0   0.024064   0.030464
8.09742  0   0.026112   0.027264
8.0975  0   0.024064   0.02944
8.09758  0   0.020736   0.028416
8.09766  0   0.022144   0.029696
8.09773  0   0.028032   0.027264
8.09781  0   0.024576   0.027392
8.09789  0   0.026368   0.029568
8.09797  0   0.025216   0.029184
8.09805  0   0.027136   0.027392
8.09812  0   0.02368   0.02688
8.0982  0   0.024448   0.026112
8.09828  0   0.022784   0.029184
8.09836  0   0.02176   0.025984
8.09844  0   0.025344   0.028416
8.09852  0   0.02368   0.03328
8.09859  0   0.023424   0.028032
8.09867  0   0.02368   0.031616
8.09875  0   0.024064   0.02752
8.09883  0   0.020224   0.025984
8.09891  0   0.027008   0.03136
8.09898  0   0.021504   0.028032
8.09906  0   0.02432   0.030208
8.09914  0   0.022912   0.028928
8.09922  0   0.02432   0.0256
8.0993  0   0.02496   0.02752
8.09938  0   0.026368   0.029568
8.09945  0   0.023296   0.028672
8.09953  0   0.024704   0.029184
8.09961  0   0.026112   0.027136
8.09969  0   0.023424   0.028416
8.09977  0   0.026368   0.025344
8.09984  0   0.024704   0.02624
8.09992  0   0.0288   0.025856
8.1  0   0.022784   0.02944
8.10008  0   0.023808   0.026368
8.10016  0   0.025344   0.031744
8.10023  0   0.023296   0.02304
8.10031  0   0.021376   0.028672
8.10039  0   0.022016   0.029568
8.10047  0   0.024832   0.028672
8.10055  0   0.023808   0.026496
8.10063  0   0.025216   0.029696
8.1007  0   0.02432   0.026624
8.10078  0   0.024832   0.025472
8.10086  0   0.024448   0.029312
8.10094  0   0.0192   0.031104
8.10102  0   0.02368   0.028544
8.10109  0   0.024064   0.028288
8.10117  0   0.025728   0.027136
8.10125  0   0.024064   0.02496
8.10133  0   0.024448   0.029056
8.10141  0   0.02368   0.027648
8.10148  0   0.022784   0.029824
8.10156  0   0.022656   0.027648
8.10164  0   0.02496   0.028032
8.10172  0   0.025216   0.028672
8.1018  0   0.025984   0.031488
8.10187  0   0.025344   0.026112
8.10195  0   0.022912   0.02624
8.10203  0   0.026112   0.027264
8.10211  0   0.023936   0.029184
8.10219  0   0.02496   0.027008
8.10227  0   0.02432   0.029568
8.10234  0   0.02496   0.023296
8.10242  0   0.027904   0.028032
8.1025  0   0.023424   0.025984
8.10258  0   0.023808   0.026112
8.10266  0   0.024832   0.031488
8.10273  0   0.026112   0.0288
8.10281  0   0.02496   0.028544
8.10289  0   0.025856   0.029568
8.10297  0   0.023808   0.028032
8.10305  0   0.024448   0.027392
8.10313  0   0.02688   0.02688
8.1032  0   0.02176   0.028544
8.10328  0   0.024448   0.029056
8.10336  0   0.02304   0.028544
8.10344  0   0.025088   0.024832
8.10352  0   0.022656   0.026496
8.10359  0   0.020992   0.029952
8.10367  0   0.02304   0.027648
8.10375  0   0.023168   0.03136
8.10383  0   0.024832   0.03008
8.10391  0   0.023424   0.030208
8.10398  0   0.022144   0.02688
8.10406  0   0.024704   0.02816
8.10414  0   0.023296   0.030336
8.10422  0   0.023296   0.027648
8.1043  0   0.020736   0.027776
8.10438  0   0.025728   0.026112
8.10445  0   0.026752   0.027776
8.10453  0   0.024192   0.025472
8.10461  0   0.024448   0.029824
8.10469  0   0.022784   0.02688
8.10477  0.000128   0.024192   0.031616
8.10484  0   0.024704   0.028032
8.10492  0   0.02688   0.028544
8.105  0   0.024704   0.025344
8.10508  0   0.024064   0.027008
8.10516  0   0.021888   0.026496
8.10523  0   0.021888   0.02944
8.10531  0   0.022272   0.02688
8.10539  0   0.023424   0.030336
8.10547  0   0.02304   0.027008
8.10555  0   0.02496   0.03008
8.10562  0   0.024448   0.029824
8.1057  0   0.02432   0.03008
8.10578  0   0.027136   0.024832
8.10586  0   0.022912   0.028544
8.10594  0   0.028032   0.03072
8.10602  0   0.022656   0.030336
8.10609  0   0.022272   0.026496
8.10617  0   0.024064   0.027648
8.10625  0   0.024832   0.03328
8.10633  0   0.023424   0.02752
8.10641  0   0.023936   0.028416
8.10648  0   0.0224   0.02816
8.10656  0.000128   0.024192   0.025216
8.10664  0   0.024448   0.028416
8.10672  0   0.02624   0.026496
8.1068  0   0.023296   0.029696
8.10688  0   0.023552   0.029056
8.10695  0   0.023168   0.03136
8.10703  0   0.026624   0.030848
8.10711  0   0.025984   0.031232
8.10719  0   0.024832   0.027392
8.10727  0   0.020864   0.031488
8.10734  0   0.025472   0.030208
8.10742  0   0.025344   0.028672
8.1075  0   0.024448   0.024832
8.10758  0   0.0224   0.025728
8.10766  0   0.02496   0.027008
8.10773  0.000128   0.022656   0.026496
8.10781  0   0.026112   0.028928
8.10789  0   0.02432   0.027392
8.10797  0   0.02432   0.025472
8.10805  0   0.022656   0.031232
8.10812  0   0.024192   0.027392
8.1082  0   0.025728   0.028928
8.10828  0   0.024064   0.0256
8.10836  0   0.025216   0.025984
8.10844  0   0.027904   0.028416
8.10852  0   0.023808   0.025472
8.10859  0   0.025216   0.03136
8.10867  0   0.023296   0.027136
8.10875  0   0.02432   0.031104
8.10883  0   0.022144   0.023936
8.10891  0   0.028416   0.02816
8.10898  0   0.023936   0.027648
8.10906  0   0.024704   0.029696
8.10914  0   0.023296   0.032384
8.10922  0   0.0224   0.026624
8.1093  0   0.022784   0.027904
8.10938  0   0.0224   0.02752
8.10945  0   0.0288   0.029184
8.10953  0   0.02368   0.028544
8.10961  0   0.023168   0.029568
8.10969  0   0.022912   0.02752
8.10977  0   0.02368   0.026752
8.10984  0   0.022656   0.02944
8.10992  0   0.024448   0.0256
8.11  0   0.024064   0.029312
8.11008  0   0.025088   0.0288
8.11016  0   0.025344   0.027008
8.11023  0   0.02176   0.027648
8.11031  0   0.02368   0.03072
8.11039  0   0.024704   0.026752
8.11047  0   0.028672   0.025856
8.11055  0   0.02496   0.029952
8.11063  0   0.022272   0.028416
8.1107  0   0.024192   0.02432
8.11078  0   0.02496   0.029312
8.11086  0   0.0224   0.029568
8.11094  0   0.023424   0.026368
8.11102  0   0.024704   0.02816
8.11109  0   0.023808   0.027392
8.11117  0.000128   0.024704   0.029568
8.11125  0   0.02176   0.030208
8.11133  0   0.02368   0.027776
8.11141  0   0.0224   0.031104
8.11148  0   0.025344   0.028672
8.11156  0   0.024576   0.028928
8.11164  0   0.025344   0.031616
8.11172  0   0.0256   0.029312
8.1118  0   0.019712   0.031488
8.11187  0   0.023552   0.032
8.11195  0   0.024064   0.026368
8.11203  0   0.023296   0.028544
8.11211  0   0.026624   0.029184
8.11219  0   0.025472   0.029056
8.11227  0   0.028032   0.028416
8.11234  0   0.024704   0.027776
8.11242  0   0.023296   0.02752
8.1125  0   0.020864   0.0288
8.11258  0   0.024192   0.033536
8.11266  0   0.025344   0.028032
8.11273  0   0.025088   0.027776
8.11281  0   0.024576   0.02624
8.11289  0   0.019968   0.029184
8.11297  0   0.026368   0.028544
8.11305  0   0.026368   0.026624
8.11313  0   0.025472   0.033024
8.1132  0   0.026368   0.028416
8.11328  0   0.023552   0.02944
8.11336  0   0.026752   0.027136
8.11344  0   0.022144   0.027008
8.11352  0   0.022656   0.028928
8.11359  0   0.025216   0.027776
8.11367  0   0.025472   0.026496
8.11375  0.000128   0.02432   0.028928
8.11383  0   0.02048   0.024576
8.11391  0   0.023936   0.02944
8.11398  0   0.020992   0.025984
8.11406  0   0.023808   0.02816
8.11414  0   0.026752   0.025344
8.11422  0   0.023936   0.028544
8.1143  0   0.025728   0.029824
8.11438  0   0.02368   0.031232
8.11445  0   0.022784   0.027392
8.11453  0   0.025984   0.028544
8.11461  0   0.026112   0.028032
8.11469  0   0.026112   0.028288
8.11477  0   0.021504   0.030208
8.11484  0   0.023424   0.032512
8.11492  0   0.022272   0.029184
8.115  0   0.024704   0.029568
8.11508  0   0.023424   0.03008
8.11516  0   0.023936   0.028672
8.11523  0   0.0256   0.029696
8.11531  0   0.02304   0.028288
8.11539  0   0.024704   0.02944
8.11547  0   0.025728   0.025856
8.11555  0   0.0224   0.027392
8.11562  0   0.0256   0.027776
8.1157  0   0.018944   0.02752
8.11578  0   0.026112   0.025856
8.11586  0   0.02496   0.029056
8.11594  0   0.022784   0.026112
8.11602  0   0.025728   0.028544
8.11609  0   0.024832   0.026112
8.11617  0   0.025856   0.029184
8.11625  0   0.024832   0.029568
8.11633  0   0.02048   0.028544
8.11641  0   0.022784   0.026368
8.11648  0   0.023296   0.029056
8.11656  0   0.023296   0.026368
8.11664  0   0.02496   0.029184
8.11672  0   0.022656   0.031232
8.1168  0   0.02432   0.025728
8.11688  0   0.021888   0.032128
8.11695  0   0.024064   0.02688
8.11703  0   0.024064   0.029952
8.11711  0   0.023168   0.029952
8.11719  0   0.02368   0.027904
8.11727  0   0.027008   0.03136
8.11734  0   0.023168   0.024704
8.11742  0   0.023808   0.028288
8.1175  0   0.022912   0.025984
8.11758  0   0.025344   0.030848
8.11766  0   0.023936   0.02688
8.11773  0   0.02112   0.029056
8.11781  0   0.023168   0.027776
8.11789  0   0.023808   0.030208
8.11797  0   0.021888   0.025728
8.11805  0   0.025216   0.031232
8.11813  0   0.023808   0.031232
8.1182  0   0.024832   0.028288
8.11828  0   0.028416   0.02944
8.11836  0   0.024192   0.029312
8.11844  0   0.025472   0.027008
8.11852  0   0.023168   0.028928
8.11859  0   0.022912   0.029824
8.11867  0.000128   0.025472   0.026624
8.11875  0   0.025984   0.030848
8.11883  0   0.022528   0.027776
8.11891  0   0.024576   0.025984
8.11898  0   0.022912   0.028672
8.11906  0   0.0224   0.025984
8.11914  0   0.023424   0.029184
8.11922  0   0.025088   0.029312
8.1193  0   0.026112   0.027904
8.11937  0   0.023296   0.028672
8.11945  0   0.029312   0.028672
8.11953  0   0.02624   0.030336
8.11961  0   0.025472   0.026368
8.11969  0   0.0224   0.027776
8.11977  0   0.022912   0.030208
8.11984  0   0.023936   0.028032
8.11992  0   0.024576   0.028032
8.12  0   0.0224   0.030848
8.12008  0   0.02496   0.028544
8.12016  0   0.022912   0.028672
8.12023  0   0.024448   0.026752
8.12031  0   0.023552   0.02368
8.12039  0   0.022784   0.02816
8.12047  0   0.02432   0.027264
8.12055  0   0.023424   0.0256
8.12063  0   0.024576   0.027008
8.1207  0   0.026752   0.02752
8.12078  0   0.022912   0.027776
8.12086  0   0.024832   0.029312
8.12094  0   0.022912   0.02944
8.12102  0   0.02304   0.027392
8.12109  0   0.024192   0.027904
8.12117  0   0.025728   0.029056
8.12125  0   0.025216   0.0288
8.12133  0   0.02368   0.03008
8.12141  0   0.024704   0.026624
8.12148  0   0.022528   0.02944
8.12156  0   0.024832   0.027136
8.12164  0   0.026624   0.025728
8.12172  0   0.024448   0.025984
8.1218  0   0.022912   0.027392
8.12187  0   0.022656   0.028032
8.12195  0   0.02368   0.02688
8.12203  0   0.02496   0.031232
8.12211  0   0.024704   0.026496
8.12219  0   0.025344   0.031232
8.12227  0   0.02624   0.03072
8.12234  0   0.026112   0.03008
8.12242  0   0.022272   0.032
8.1225  0   0.022528   0.0256
8.12258  0   0.023936   0.030336
8.12266  0   0.026496   0.028544
8.12273  0   0.024448   0.025344
8.12281  0   0.021632   0.02752
8.12289  0   0.024576   0.026496
8.12297  0   0.021376   0.029056
8.12305  0   0.027648   0.029184
8.12312  0   0.02304   0.027264
8.1232  0   0.025728   0.03136
8.12328  0   0.022016   0.028928
8.12336  0   0.025472   0.026752
8.12344  0   0.022784   0.028032
8.12352  0   0.02048   0.030208
8.12359  0   0.0224   0.02816
8.12367  0   0.023296   0.026752
8.12375  0   0.022656   0.02752
8.12383  0   0.023936   0.0288
8.12391  0   0.020736   0.029824
8.12398  0   0.02368   0.030848
8.12406  0   0.027648   0.028928
8.12414  0   0.021504   0.02624
8.12422  0   0.021376   0.02944
8.1243  0   0.024064   0.031872
8.12438  0   0.023552   0.027008
8.12445  0   0.023808   0.026752
8.12453  0   0.023168   0.02816
8.12461  0   0.023936   0.027648
8.12469  0   0.0224   0.026496
8.12477  0   0.024448   0.031744
8.12484  0   0.02496   0.028416
8.12492  0   0.024704   0.027008
8.125  0   0.026624   0.031488
8.12508  0   0.023168   0.028928
8.12516  0   0.025344   0.028416
8.12523  0   0.022656   0.027904
8.12531  0   0.023424   0.03008
8.12539  0   0.021888   0.026496
8.12547  0   0.022272   0.028672
8.12555  0   0.021504   0.02688
8.12562  0   0.024704   0.028544
8.1257  0   0.023296   0.030336
8.12578  0   0.0256   0.02944
8.12586  0   0.027136   0.02816
8.12594  0   0.023552   0.031616
8.12602  0   0.023808   0.025344
8.12609  0   0.024192   0.030848
8.12617  0   0.02304   0.030592
8.12625  0   0.022144   0.025088
8.12633  0   0.024576   0.02752
8.12641  0   0.025728   0.027392
8.12648  0   0.018176   0.028672
8.12656  0   0.022144   0.029056
8.12664  0   0.024832   0.027904
8.12672  0   0.027136   0.027264
8.1268  0   0.02304   0.028032
8.12688  0   0.02368   0.032512
8.12695  0   0.02368   0.025472
8.12703  0   0.025088   0.0288
8.12711  0   0.023552   0.03008
8.12719  0   0.023424   0.03008
8.12727  0   0.025088   0.026368
8.12734  0   0.025856   0.027776
8.12742  0   0.025728   0.02368
8.1275  0   0.023552   0.030464
8.12758  0   0.022272   0.028032
8.12766  0   0.022912   0.031744
8.12773  0   0.022912   0.028288
8.12781  0   0.025088   0.029312
8.12789  0   0.02304   0.02688
8.12797  0   0.02304   0.027648
8.12805  0   0.021248   0.027008
8.12813  0   0.023936   0.031872
8.1282  0   0.021888   0.0288
8.12828  0   0.024192   0.03136
8.12836  0   0.024192   0.029568
8.12844  0   0.024832   0.026752
8.12852  0.000128   0.020352   0.028032
8.12859  0   0.026368   0.032
8.12867  0   0.025088   0.027776
8.12875  0   0.0256   0.029696
8.12883  0   0.02176   0.026496
8.12891  0   0.023808   0.028416
8.12898  0   0.023296   0.028544
8.12906  0   0.022784   0.025344
8.12914  0   0.025472   0.030592
8.12922  0   0.02432   0.028416
8.1293  0   0.025216   0.031232
8.12937  0   0.021504   0.030592
8.12945  0   0.022528   0.029952
8.12953  0   0.02624   0.027264
8.12961  0   0.023424   0.024832
8.12969  0   0.02432   0.025728
8.12977  0   0.021632   0.029952
8.12984  0   0.023552   0.029312
8.12992  0   0.022272   0.02752
8.13  0   0.02496   0.028032
8.13008  0   0.020736   0.02688
8.13016  0   0.024832   0.027008
8.13023  0   0.023936   0.027776
8.13031  0   0.0256   0.028032
8.13039  0   0.023424   0.029184
8.13047  0   0.024192   0.027648
8.13055  0   0.027008   0.029696
8.13063  0   0.02304   0.028928
8.1307  0   0.025344   0.028032
8.13078  0   0.024704   0.030208
8.13086  0   0.024192   0.02816
8.13094  0   0.020864   0.028672
8.13102  0   0.023552   0.028416
8.13109  0   0.020992   0.029568
8.13117  0   0.027008   0.029952
8.13125  0   0.02112   0.027648
8.13133  0   0.022528   0.027136
8.13141  0   0.02176   0.028672
8.13148  0   0.024576   0.0256
8.13156  0   0.020608   0.028928
8.13164  0   0.023552   0.028672
8.13172  0   0.022528   0.02752
8.1318  0   0.023808   0.027264
8.13188  0   0.0224   0.029056
8.13195  0   0.025472   0.02816
8.13203  0   0.024704   0.023936
8.13211  0   0.02688   0.027904
8.13219  0   0.02432   0.028032
8.13227  0   0.02112   0.025984
8.13234  0   0.025088   0.031104
8.13242  0   0.020864   0.027392
8.1325  0   0.026368   0.033024
8.13258  0   0.021632   0.0288
8.13266  0   0.024448   0.029952
8.13273  0   0.023808   0.024448
8.13281  0   0.02496   0.027904
8.13289  0   0.020608   0.028416
8.13297  0   0.026368   0.026624
8.13305  0   0.022272   0.023936
8.13312  0   0.02496   0.027136
8.1332  0   0.02304   0.027776
8.13328  0   0.01984   0.0288
8.13336  0   0.026752   0.026496
8.13344  0   0.024192   0.0288
8.13352  0   0.0256   0.029312
8.13359  0   0.02432   0.029952
8.13367  0   0.02112   0.029696
8.13375  0   0.026112   0.027392
8.13383  0   0.02304   0.027136
8.13391  0   0.02688   0.03072
8.13398  0   0.025856   0.028032
8.13406  0   0.021632   0.028288
8.13414  0   0.023552   0.027776
8.13422  0   0.022656   0.027392
8.1343  0   0.024064   0.029824
8.13438  0   0.022656   0.029312
8.13445  0   0.02112   0.027008
8.13453  0   0.027264   0.02816
8.13461  0   0.02304   0.026752
8.13469  0   0.024064   0.029312
8.13477  0   0.023424   0.034944
8.13484  0   0.024832   0.029056
8.13492  0   0.024448   0.027392
8.135  0   0.022272   0.030336
8.13508  0   0.023424   0.025472
8.13516  0   0.024064   0.028416
8.13523  0   0.023936   0.026624
8.13531  0   0.023936   0.026752
8.13539  0   0.025216   0.030848
8.13547  0   0.02368   0.028288
8.13555  0   0.024576   0.027904
8.13563  0   0.025088   0.027264
8.1357  0   0.022528   0.028928
8.13578  0   0.023168   0.030848
8.13586  0   0.02624   0.030592
8.13594  0   0.023168   0.0288
8.13602  0   0.020992   0.030336
8.13609  0   0.023936   0.028288
8.13617  0   0.025472   0.03008
8.13625  0   0.02304   0.028544
8.13633  0   0.025472   0.028928
8.13641  0   0.025088   0.028032
8.13648  0   0.02624   0.030208
8.13656  0   0.023424   0.032384
8.13664  0   0.022272   0.028032
8.13672  0   0.025472   0.028672
8.1368  0   0.0256   0.024064
8.13687  0   0.024192   0.02944
8.13695  0   0.02368   0.024576
8.13703  0   0.025728   0.032512
8.13711  0   0.0192   0.025856
8.13719  0   0.02432   0.029952
8.13727  0   0.022912   0.026496
8.13734  0   0.027904   0.028928
8.13742  0   0.023168   0.032256
8.1375  0   0.019968   0.0224
8.13758  0   0.022528   0.028288
8.13766  0   0.021376   0.03008
8.13773  0   0.026112   0.0256
8.13781  0   0.024064   0.026624
8.13789  0   0.02176   0.031744
8.13797  0   0.02432   0.026752
8.13805  0   0.020992   0.026496
8.13813  0   0.022016   0.027776
8.1382  0   0.022912   0.02816
8.13828  0   0.021632   0.02816
8.13836  0   0.02368   0.029952
8.13844  0   0.024704   0.02816
8.13852  0   0.024192   0.02752
8.13859  0   0.028672   0.03072
8.13867  0.000128   0.025472   0.025472
8.13875  0   0.025088   0.0256
8.13883  0   0.023936   0.031616
8.13891  0   0.0224   0.025984
8.13898  0   0.02432   0.027136
8.13906  0   0.024832   0.027264
8.13914  0   0.025216   0.027392
8.13922  0   0.023168   0.029824
8.1393  0   0.0256   0.024832
8.13937  0   0.027008   0.030592
8.13945  0   0.022784   0.027264
8.13953  0   0.023168   0.027776
8.13961  0   0.024832   0.027776
8.13969  0   0.025344   0.026624
8.13977  0   0.024576   0.0288
8.13984  0   0.023552   0.03072
8.13992  0   0.023424   0.033408
8.14  0   0.024576   0.029824
8.14008  0   0.022016   0.027904
8.14016  0   0.024192   0.026624
8.14023  0   0.023424   0.026112
8.14031  0   0.023936   0.028032
8.14039  0   0.023808   0.030848
8.14047  0   0.02304   0.026624
8.14055  0   0.024448   0.030464
8.14062  0   0.025344   0.028416
8.1407  0   0.019968   0.028288
8.14078  0   0.026496   0.027776
8.14086  0   0.0224   0.02944
8.14094  0   0.02368   0.030976
8.14102  0   0.025728   0.027264
8.14109  0   0.023168   0.028928
8.14117  0   0.02432   0.027008
8.14125  0   0.024448   0.02688
8.14133  0   0.022144   0.030464
8.14141  0   0.022272   0.028544
8.14148  0   0.026752   0.027136
8.14156  0   0.021504   0.031232
8.14164  0   0.021888   0.02624
8.14172  0   0.023424   0.02944
8.1418  0   0.025984   0.027008
8.14188  0   0.02368   0.03072
8.14195  0   0.024576   0.026368
8.14203  0   0.024192   0.02944
8.14211  0   0.022912   0.029568
8.14219  0   0.02368   0.026368
8.14227  0   0.025344   0.030208
8.14234  0   0.026496   0.027648
8.14242  0   0.022272   0.028416
8.1425  0   0.02304   0.026496
8.14258  0   0.024192   0.02944
8.14266  0   0.02176   0.029312
8.14273  0   0.022272   0.02944
8.14281  0   0.02304   0.029952
8.14289  0   0.020352   0.0288
8.14297  0   0.023552   0.028928
8.14305  0   0.022016   0.028928
8.14312  0   0.02688   0.02368
8.1432  0   0.024576   0.025728
8.14328  0   0.022144   0.029696
8.14336  0   0.026496   0.025728
8.14344  0   0.023936   0.031616
8.14352  0   0.02624   0.033536
8.14359  0   0.023936   0.02752
8.14367  0   0.02304   0.027904
8.14375  0   0.023296   0.025472
8.14383  0   0.025088   0.026624
8.14391  0   0.029696   0.029312
8.14398  0   0.024704   0.029696
8.14406  0   0.02432   0.029824
8.14414  0   0.02304   0.027904
8.14422  0   0.024576   0.027264
8.1443  0   0.022144   0.033792
8.14438  0   0.025472   0.02752
8.14445  0   0.024832   0.027392
8.14453  0   0.02304   0.02688
8.14461  0   0.023168   0.02624
8.14469  0   0.026112   0.025984
8.14477  0   0.024448   0.025856
8.14484  0   0.022912   0.027264
8.14492  0   0.022784   0.02752
8.145  0   0.025088   0.030464
8.14508  0   0.02368   0.028032
8.14516  0   0.023424   0.021888
8.14523  0   0.024576   0.028672
8.14531  0   0.026112   0.025984
8.14539  0   0.022912   0.032512
8.14547  0   0.02304   0.030464
8.14555  0   0.025344   0.028288
8.14563  0   0.022528   0.027136
8.1457  0   0.024064   0.030336
8.14578  0   0.0256   0.025088
8.14586  0   0.023296   0.02432
8.14594  0   0.02368   0.028416
8.14602  0   0.024448   0.027392
8.14609  0   0.024064   0.026496
8.14617  0   0.02496   0.026368
8.14625  0   0.02304   0.024704
8.14633  0   0.021888   0.02496
8.14641  0   0.022528   0.028416
8.14648  0   0.025472   0.028032
8.14656  0   0.024704   0.026624
8.14664  0   0.023424   0.028544
8.14672  0   0.024576   0.025216
8.1468  0   0.023296   0.026624
8.14687  0   0.022784   0.025984
8.14695  0   0.02624   0.029312
8.14703  0   0.024832   0.028416
8.14711  0   0.023808   0.0256
8.14719  0   0.021632   0.029056
8.14727  0   0.027648   0.030592
8.14734  0   0.022528   0.032128
8.14742  0   0.02368   0.027136
8.1475  0   0.026752   0.02944
8.14758  0   0.025856   0.031744
8.14766  0   0.022912   0.025984
8.14773  0   0.024192   0.02688
8.14781  0   0.023552   0.030336
8.14789  0   0.024064   0.025472
8.14797  0   0.023552   0.032128
8.14805  0   0.024832   0.029952
8.14813  0   0.02304   0.028416
8.1482  0   0.022528   0.029184
8.14828  0   0.023552   0.027904
8.14836  0   0.02624   0.025856
8.14844  0   0.025088   0.0288
8.14852  0   0.026752   0.027648
8.14859  0   0.0224   0.027776
8.14867  0   0.023424   0.030848
8.14875  0   0.021888   0.0288
8.14883  0   0.022784   0.027648
8.14891  0   0.024192   0.028672
8.14898  0   0.02688   0.0256
8.14906  0   0.023936   0.026624
8.14914  0   0.019072   0.030592
8.14922  0   0.022144   0.027904
8.1493  0   0.02368   0.02496
8.14938  0   0.020736   0.02752
8.14945  0   0.021888   0.028032
8.14953  0   0.02624   0.029952
8.14961  0   0.024576   0.025728
8.14969  0   0.02048   0.029696
8.14977  0   0.022912   0.029568
8.14984  0   0.025344   0.026368
8.14992  0   0.02304   0.025984
8.15  0   0.022016   0.03008
8.15008  0   0.022656   0.03008
8.15016  0   0.02496   0.026368
8.15023  0   0.022656   0.028544
8.15031  0   0.024064   0.03072
8.15039  0   0.022784   0.028928
8.15047  0   0.023552   0.029952
8.15055  0   0.023296   0.028928
8.15062  0   0.021376   0.03392
8.1507  0   0.023936   0.02624
8.15078  0   0.02368   0.027392
8.15086  0   0.02432   0.027264
8.15094  0   0.021888   0.029312
8.15102  0   0.023424   0.02624
8.15109  0   0.02752   0.026496
8.15117  0   0.023296   0.028672
8.15125  0   0.02368   0.02752
8.15133  0   0.021248   0.0288
8.15141  0   0.0224   0.028928
8.15148  0   0.025472   0.029824
8.15156  0   0.021376   0.025856
8.15164  0   0.022272   0.026112
8.15172  0   0.023936   0.025984
8.1518  0   0.02368   0.029696
8.15188  0   0.021632   0.026496
8.15195  0   0.02304   0.029568
8.15203  0   0.022784   0.02688
8.15211  0   0.021376   0.028288
8.15219  0   0.024192   0.027136
8.15227  0   0.024192   0.029952
8.15234  0   0.023936   0.029312
8.15242  0   0.024064   0.02816
8.1525  0   0.023424   0.027008
8.15258  0   0.0224   0.026496
8.15266  0   0.022912   0.027392
8.15273  0   0.026368   0.028032
8.15281  0   0.025216   0.02816
8.15289  0   0.024448   0.0288
8.15297  0   0.023168   0.027648
8.15305  0   0.025088   0.027904
8.15312  0   0.024832   0.02688
8.1532  0   0.021248   0.027648
8.15328  0   0.023168   0.02432
8.15336  0   0.02496   0.028928
8.15344  0   0.0192   0.029056
8.15352  0   0.024576   0.028032
8.15359  0   0.021248   0.028288
8.15367  0   0.022656   0.027776
8.15375  0   0.025728   0.027136
8.15383  0   0.020992   0.027008
8.15391  0   0.021888   0.030208
8.15398  0   0.02176   0.032384
8.15406  0   0.025728   0.0288
8.15414  0   0.028288   0.029696
8.15422  0   0.024448   0.028928
8.1543  0   0.024192   0.029952
8.15437  0   0.025856   0.026368
8.15445  0   0.02368   0.030848
8.15453  0   0.025728   0.026496
8.15461  0   0.02176   0.028032
8.15469  0   0.0256   0.025472
8.15477  0   0.022784   0.029056
8.15484  0   0.024832   0.0288
8.15492  0   0.023808   0.025984
8.155  0   0.023552   0.02816
8.15508  0   0.025216   0.027136
8.15516  0   0.027136   0.028928
8.15523  0   0.024832   0.026368
8.15531  0   0.025216   0.026368
8.15539  0   0.022656   0.02944
8.15547  0   0.023936   0.029312
8.15555  0   0.02432   0.029312
8.15563  0   0.023296   0.030464
8.1557  0   0.02624   0.0256
8.15578  0   0.024192   0.031616
8.15586  0   0.022272   0.026368
8.15594  0   0.022912   0.028032
8.15602  0   0.02304   0.026752
8.15609  0   0.02752   0.028672
8.15617  0   0.02368   0.02944
8.15625  0   0.024704   0.032
8.15633  0   0.022528   0.029696
8.15641  0   0.025344   0.028416
8.15648  0   0.02624   0.026624
8.15656  0   0.022912   0.025344
8.15664  0   0.024832   0.027136
8.15672  0   0.025472   0.028288
8.1568  0   0.027264   0.02496
8.15687  0   0.027136   0.028544
8.15695  0   0.021632   0.02816
8.15703  0   0.027008   0.030464
8.15711  0   0.023424   0.027648
8.15719  0   0.02624   0.02944
8.15727  0   0.024832   0.027008
8.15734  0   0.025216   0.027776
8.15742  0   0.023808   0.027008
8.1575  0   0.02304   0.028032
8.15758  0   0.02496   0.027008
8.15766  0   0.024704   0.026496
8.15773  0   0.023552   0.029184
8.15781  0   0.023808   0.030464
8.15789  0   0.022784   0.029696
8.15797  0   0.02048   0.029056
8.15805  0   0.024448   0.027008
8.15813  0   0.025344   0.02496
8.1582  0   0.027136   0.026752
8.15828  0   0.024448   0.027648
8.15836  0   0.022528   0.02816
8.15844  0   0.024192   0.02688
8.15852  0   0.023808   0.02816
8.15859  0   0.024704   0.027776
8.15867  0   0.021888   0.032128
8.15875  0   0.021504   0.02752
8.15883  0   0.029312   0.029184
8.15891  0   0.022016   0.030208
8.15898  0   0.022784   0.02752
8.15906  0   0.024064   0.027648
8.15914  0   0.022784   0.025216
8.15922  0   0.020992   0.0288
8.1593  0   0.025088   0.027264
8.15938  0   0.022912   0.027264
8.15945  0   0.022528   0.027392
8.15953  0   0.0224   0.026496
8.15961  0   0.02304   0.02624
8.15969  0   0.027392   0.027008
8.15977  0   0.024704   0.027648
8.15984  0   0.02368   0.024704
8.15992  0   0.025344   0.0256
8.16  0.000128   0.022016   0.025216
8.16008  0   0.023168   0.024576
8.16016  0   0.025088   0.027392
8.16023  0   0.021632   0.02944
8.16031  0   0.02432   0.02688
8.16039  0   0.025088   0.028928
8.16047  0   0.025984   0.029184
8.16055  0   0.024832   0.025984
8.16062  0   0.021376   0.029056
8.1607  0   0.02432   0.027648
8.16078  0   0.021504   0.028032
8.16086  0   0.025344   0.029056
8.16094  0   0.027392   0.027264
8.16102  0   0.025216   0.026624
8.16109  0   0.026112   0.029312
8.16117  0   0.023424   0.025216
8.16125  0   0.025472   0.028544
8.16133  0   0.021632   0.02816
8.16141  0   0.024704   0.029056
8.16148  0   0.022528   0.026496
8.16156  0   0.02624   0.027648
8.16164  0   0.022528   0.028416
8.16172  0   0.023424   0.027264
8.1618  0   0.02688   0.02816
8.16188  0   0.024064   0.028928
8.16195  0   0.022272   0.025728
8.16203  0   0.023552   0.030464
8.16211  0   0.020992   0.025728
8.16219  0   0.024448   0.035712
8.16227  0   0.021632   0.025856
8.16234  0   0.02496   0.027008
8.16242  0   0.0224   0.030848
8.1625  0   0.025088   0.027776
8.16258  0   0.023808   0.030976
8.16266  0   0.024576   0.03008
8.16273  0   0.023552   0.024832
8.16281  0   0.02432   0.029056
8.16289  0   0.024064   0.029056
8.16297  0   0.02368   0.030336
8.16305  0   0.02368   0.028288
8.16313  0   0.025216   0.024704
8.1632  0   0.022528   0.025472
8.16328  0   0.024064   0.031488
8.16336  0   0.028672   0.028544
8.16344  0   0.023936   0.027008
8.16352  0   0.025088   0.026496
8.16359  0   0.022656   0.027264
8.16367  0   0.023552   0.030976
8.16375  0   0.024704   0.028672
8.16383  0   0.024064   0.030208
8.16391  0   0.025216   0.026624
8.16398  0   0.02816   0.030848
8.16406  0   0.0256   0.026624
8.16414  0   0.023424   0.029568
8.16422  0   0.021888   0.028544
8.1643  0   0.024576   0.029824
8.16437  0   0.023168   0.029184
8.16445  0   0.024192   0.02944
8.16453  0   0.023552   0.029184
8.16461  0   0.02368   0.026368
8.16469  0   0.025344   0.031232
8.16477  0   0.02432   0.027136
8.16484  0   0.02368   0.027136
8.16492  0   0.024064   0.025344
8.165  0   0.021888   0.027008
8.16508  0   0.022784   0.0288
8.16516  0   0.023424   0.029824
8.16523  0   0.026752   0.028032
8.16531  0   0.023808   0.028672
8.16539  0   0.021376   0.030848
8.16547  0   0.022272   0.027648
8.16555  0   0.02432   0.03136
8.16563  0   0.022016   0.027136
8.1657  0   0.023424   0.030464
8.16578  0   0.022272   0.02944
8.16586  0   0.025216   0.028032
8.16594  0   0.023168   0.02688
8.16602  0   0.024192   0.027136
8.16609  0   0.025856   0.027392
8.16617  0   0.025216   0.027648
8.16625  0   0.022272   0.027648
8.16633  0   0.025984   0.026624
8.16641  0   0.025088   0.0288
8.16648  0   0.02368   0.025088
8.16656  0   0.022528   0.028544
8.16664  0   0.025472   0.02816
8.16672  0   0.023552   0.025472
8.1668  0   0.026112   0.030592
8.16688  0   0.024448   0.029312
8.16695  0   0.023168   0.023424
8.16703  0   0.022784   0.026368
8.16711  0   0.023296   0.025984
8.16719  0   0.023808   0.034304
8.16727  0   0.024448   0.027264
8.16734  0   0.026368   0.024192
8.16742  0   0.023552   0.027136
8.1675  0   0.024192   0.027648
8.16758  0   0.022144   0.029568
8.16766  0   0.019584   0.029568
8.16773  0   0.022016   0.027136
8.16781  0   0.024576   0.024704
8.16789  0   0.023936   0.030848
8.16797  0   0.02496   0.032
8.16805  0   0.025984   0.029952
8.16812  0   0.022912   0.027648
8.1682  0   0.0224   0.030464
8.16828  0   0.022528   0.029056
8.16836  0   0.02368   0.03008
8.16844  0   0.024192   0.02688
8.16852  0   0.021888   0.030464
8.16859  0   0.022144   0.028672
8.16867  0   0.023552   0.029568
8.16875  0   0.025344   0.027392
8.16883  0   0.022016   0.027264
8.16891  0   0.023552   0.031488
8.16898  0   0.024064   0.031104
8.16906  0   0.02432   0.028032
8.16914  0   0.023168   0.027136
8.16922  0   0.022272   0.03328
8.1693  0   0.027904   0.029952
8.16938  0   0.024576   0.03008
8.16945  0   0.019584   0.024192
8.16953  0   0.025344   0.028928
8.16961  0   0.01984   0.029056
8.16969  0   0.022656   0.030208
8.16977  0   0.0224   0.026624
8.16984  0   0.021376   0.028416
8.16992  0   0.02432   0.027008
8.17  0   0.024832   0.025728
8.17008  0   0.021376   0.02304
8.17016  0   0.020608   0.029824
8.17023  0   0.022144   0.026752
8.17031  0   0.024192   0.024832
8.17039  0   0.024576   0.026496
8.17047  0   0.022016   0.026752
8.17055  0   0.022784   0.027136
8.17062  0   0.023552   0.024064
8.1707  0   0.02496   0.025344
8.17078  0   0.023424   0.029312
8.17086  0   0.021888   0.027264
8.17094  0   0.022912   0.029568
8.17102  0   0.024576   0.0288
8.17109  0   0.026624   0.025856
8.17117  0   0.0224   0.026112
8.17125  0   0.023168   0.027904
8.17133  0   0.0256   0.029696
8.17141  0   0.021376   0.028672
8.17148  0   0.021248   0.02752
8.17156  0   0.024192   0.025728
8.17164  0   0.024448   0.027648
8.17172  0   0.024832   0.030848
8.1718  0   0.024704   0.028032
8.17188  0   0.021888   0.02752
8.17195  0   0.024064   0.029952
8.17203  0   0.020352   0.025856
8.17211  0   0.022528   0.026496
8.17219  0   0.023168   0.028672
8.17227  0   0.025472   0.02816
8.17234  0   0.025984   0.027136
8.17242  0   0.02176   0.027904
8.1725  0   0.02304   0.02944
8.17258  0   0.024192   0.027136
8.17266  0   0.0288   0.027008
8.17273  0   0.020736   0.026624
8.17281  0   0.024704   0.031616
8.17289  0   0.026496   0.027648
8.17297  0   0.02368   0.028288
8.17305  0   0.025088   0.027008
8.17313  0   0.022016   0.025984
8.1732  0   0.024832   0.026112
8.17328  0   0.024192   0.027648
8.17336  0   0.027008   0.02944
8.17344  0   0.023296   0.029184
8.17352  0   0.02368   0.02816
8.17359  0   0.024704   0.030208
8.17367  0   0.022656   0.027904
8.17375  0   0.023552   0.029568
8.17383  0   0.020864   0.032256
8.17391  0   0.0224   0.02752
8.17398  0   0.023168   0.028416
8.17406  0   0.021888   0.029824
8.17414  0   0.0224   0.03008
8.17422  0   0.022912   0.02688
8.1743  0   0.024064   0.029568
8.17437  0   0.022784   0.029824
8.17445  0   0.025216   0.028416
8.17453  0   0.024192   0.024064
8.17461  0   0.022912   0.023936
8.17469  0   0.02048   0.029056
8.17477  0   0.023808   0.025216
8.17484  0   0.022016   0.02816
8.17492  0   0.023808   0.026752
8.175  0   0.022144   0.028928
8.17508  0   0.026496   0.027776
8.17516  0   0.021248   0.029696
8.17523  0   0.02368   0.02752
8.17531  0   0.024064   0.027392
8.17539  0   0.023424   0.027776
8.17547  0   0.023936   0.026752
8.17555  0   0.0224   0.029184
8.17563  0   0.02304   0.025984
8.1757  0   0.024064   0.028416
8.17578  0   0.019712   0.02688
8.17586  0   0.023168   0.027648
8.17594  0   0.022912   0.030464
8.17602  0   0.02368   0.02752
8.17609  0   0.023552   0.028288
8.17617  0   0.021504   0.030976
8.17625  0   0.02112   0.025472
8.17633  0   0.021632   0.025728
8.17641  0   0.02304   0.031872
8.17648  0   0.023552   0.031872
8.17656  0   0.02304   0.030208
8.17664  0.000128   0.023936   0.02624
8.17672  0   0.022528   0.02752
8.1768  0   0.024704   0.03008
8.17688  0   0.022528   0.027392
8.17695  0   0.022912   0.027392
8.17703  0   0.024192   0.028928
8.17711  0   0.022016   0.024704
8.17719  0   0.02368   0.027392
8.17727  0   0.02816   0.028416
8.17734  0   0.022016   0.028032
8.17742  0   0.023168   0.033792
8.1775  0   0.026496   0.028672
8.17758  0   0.025088   0.026112
8.17766  0   0.025216   0.028032
8.17773  0   0.023168   0.027264
8.17781  0   0.025088   0.027008
8.17789  0   0.02368   0.028544
8.17797  0   0.023296   0.026496
8.17805  0   0.024064   0.027136
8.17812  0   0.021248   0.024064
8.1782  0   0.023808   0.030208
8.17828  0   0.024448   0.029312
8.17836  0   0.021632   0.025728
8.17844  0   0.024192   0.0256
8.17852  0   0.023936   0.031104
8.17859  0   0.020992   0.030976
8.17867  0   0.025344   0.027904
8.17875  0   0.022912   0.024576
8.17883  0   0.020992   0.029952
8.17891  0   0.021248   0.02752
8.17898  0   0.02176   0.027008
8.17906  0   0.026496   0.028032
8.17914  0   0.025472   0.027136
8.17922  0   0.026752   0.030464
8.1793  0   0.022656   0.031232
8.17938  0   0.02432   0.031104
8.17945  0   0.024832   0.029952
8.17953  0   0.02688   0.028672
8.17961  0   0.025216   0.027392
8.17969  0   0.023936   0.031616
8.17977  0   0.021888   0.029312
8.17984  0   0.02048   0.02944
8.17992  0   0.020736   0.028928
8.18  0   0.02432   0.028928
8.18008  0   0.022144   0.025728
8.18016  0   0.02624   0.026112
8.18023  0   0.022016   0.027136
8.18031  0   0.025856   0.027904
8.18039  0   0.024192   0.026624
8.18047  0   0.023424   0.027008
8.18055  0   0.024192   0.030208
8.18063  0   0.024192   0.025344
8.1807  0   0.027264   0.025984
8.18078  0   0.025472   0.025728
8.18086  0   0.022528   0.025728
8.18094  0   0.024832   0.027392
8.18102  0   0.022912   0.024448
8.18109  0   0.02112   0.029056
8.18117  0   0.022016   0.029824
8.18125  0   0.0224   0.025728
8.18133  0   0.021504   0.030464
8.18141  0   0.022784   0.02624
8.18148  0   0.01984   0.029056
8.18156  0   0.025344   0.029568
8.18164  0   0.0224   0.029184
8.18172  0   0.025344   0.029568
8.1818  0   0.022784   0.029056
8.18187  0   0.02496   0.025856
8.18195  0   0.022528   0.026496
8.18203  0   0.022656   0.025088
8.18211  0   0.025216   0.025856
8.18219  0   0.023552   0.02816
8.18227  0   0.022912   0.027008
8.18234  0   0.025216   0.025472
8.18242  0   0.022912   0.025472
8.1825  0   0.025728   0.030976
8.18258  0   0.02688   0.0288
8.18266  0   0.02304   0.026752
8.18273  0   0.024704   0.0288
8.18281  0   0.022272   0.028288
8.18289  0   0.023424   0.029312
8.18297  0   0.02496   0.027392
8.18305  0   0.025344   0.028544
8.18313  0   0.024192   0.028288
8.1832  0   0.021248   0.027264
8.18328  0   0.021376   0.026752
8.18336  0   0.0224   0.029312
8.18344  0   0.02304   0.030464
8.18352  0   0.0224   0.0256
8.18359  0   0.026496   0.028672
8.18367  0   0.025472   0.028928
8.18375  0   0.02496   0.028928
8.18383  0   0.02496   0.026752
8.18391  0   0.024576   0.026496
8.18398  0   0.023296   0.025984
8.18406  0   0.022528   0.029824
8.18414  0   0.025728   0.029056
8.18422  0   0.025216   0.027008
8.1843  0   0.023936   0.026752
8.18437  0   0.024832   0.029056
8.18445  0   0.0256   0.027648
8.18453  0   0.024192   0.028928
8.18461  0   0.021888   0.024448
8.18469  0   0.021888   0.029696
8.18477  0   0.02368   0.02688
8.18484  0   0.020992   0.027136
8.18492  0   0.02304   0.027776
8.185  0   0.024192   0.025728
8.18508  0   0.023296   0.027008
8.18516  0   0.021888   0.028928
8.18523  0   0.024832   0.025472
8.18531  0   0.021632   0.028032
8.18539  0   0.023808   0.025728
8.18547  0   0.021504   0.022784
8.18555  0   0.024064   0.027136
8.18562  0   0.023808   0.03072
8.1857  0   0.021248   0.028928
8.18578  0   0.02432   0.028672
8.18586  0   0.025216   0.029056
8.18594  0   0.02496   0.027264
8.18602  0   0.024576   0.029696
8.18609  0   0.022272   0.027136
8.18617  0   0.024192   0.027392
8.18625  0   0.023296   0.027136
8.18633  0   0.022144   0.02624
8.18641  0   0.024832   0.026368
8.18648  0   0.022912   0.026368
8.18656  0   0.02496   0.029184
8.18664  0   0.024192   0.028928
8.18672  0   0.022144   0.028416
8.1868  0   0.023296   0.024576
8.18688  0   0.020864   0.024064
8.18695  0   0.024704   0.027776
8.18703  0   0.023936   0.027392
8.18711  0   0.02304   0.027648
8.18719  0   0.025472   0.02624
8.18727  0   0.023808   0.028288
8.18734  0   0.024832   0.025088
8.18742  0   0.022784   0.025472
8.1875  0   0.024704   0.028288
8.18758  0   0.02048   0.028032
8.18766  0   0.02432   0.027904
8.18773  0   0.026368   0.024448
8.18781  0   0.0192   0.028288
8.18789  0   0.022912   0.02432
8.18797  0   0.026112   0.028032
8.18805  0   0.023424   0.026368
8.18812  0   0.024832   0.028672
8.1882  0   0.024704   0.028928
8.18828  0   0.023808   0.026112
8.18836  0   0.025088   0.0256
8.18844  0   0.022784   0.028544
8.18852  0   0.022016   0.028288
8.18859  0   0.0256   0.028416
8.18867  0   0.022144   0.025088
8.18875  0   0.027008   0.030336
8.18883  0   0.02368   0.028032
8.18891  0   0.022528   0.030592
8.18898  0   0.024832   0.026752
8.18906  0   0.02304   0.028544
8.18914  0   0.024832   0.03008
8.18922  0   0.020992   0.028672
8.1893  0   0.025856   0.029312
8.18938  0   0.020608   0.025472
8.18945  0   0.022656   0.025984
8.18953  0   0.024832   0.027264
8.18961  0   0.027776   0.028032
8.18969  0   0.025472   0.027136
8.18977  0   0.0224   0.028544
8.18984  0   0.026112   0.0224
8.18992  0   0.022528   0.02432
8.19  0   0.022784   0.028032
8.19008  0   0.024448   0.027264
8.19016  0   0.023808   0.0288
8.19023  0   0.023296   0.033024
8.19031  0   0.026112   0.028544
8.19039  0   0.023936   0.0288
8.19047  0   0.02368   0.029184
8.19055  0   0.0256   0.027776
8.19063  0   0.022528   0.026496
8.1907  0   0.025216   0.03136
8.19078  0   0.029056   0.026112
8.19086  0   0.026624   0.027776
8.19094  0   0.0224   0.029056
8.19102  0   0.024064   0.028032
8.19109  0   0.025088   0.027776
8.19117  0   0.024192   0.026624
8.19125  0   0.022528   0.030592
8.19133  0   0.026112   0.029184
8.19141  0   0.027392   0.02304
8.19148  0   0.021888   0.025728
8.19156  0   0.025216   0.02944
8.19164  0   0.023424   0.025728
8.19172  0   0.020096   0.026496
8.1918  0   0.022528   0.02752
8.19187  0   0.02304   0.030336
8.19195  0   0.02368   0.027776
8.19203  0   0.022528   0.029696
8.19211  0   0.022144   0.028032
8.19219  0   0.022144   0.026752
8.19227  0   0.026368   0.028416
8.19234  0   0.022656   0.026624
8.19242  0   0.028288   0.026112
8.1925  0   0.026496   0.027776
8.19258  0   0.024704   0.026752
8.19266  0   0.02112   0.033024
8.19273  0   0.025088   0.027776
8.19281  0   0.024832   0.026112
8.19289  0   0.02432   0.026752
8.19297  0   0.024192   0.024448
8.19305  0   0.022016   0.027776
8.19313  0   0.02048   0.02816
8.1932  0   0.02368   0.026624
8.19328  0   0.023936   0.025856
8.19336  0   0.024064   0.027392
8.19344  0   0.023552   0.025728
8.19352  0   0.0224   0.026496
8.19359  0   0.022912   0.026496
8.19367  0   0.023168   0.025856
8.19375  0   0.022784   0.029952
8.19383  0   0.024832   0.027136
8.19391  0   0.023296   0.022784
8.19398  0   0.023168   0.02752
8.19406  0   0.0224   0.0288
8.19414  0   0.022656   0.028928
8.19422  0   0.023296   0.02688
8.1943  0   0.021376   0.027392
8.19438  0   0.028032   0.03136
8.19445  0   0.023168   0.030976
8.19453  0   0.023808   0.024832
8.19461  0   0.02432   0.025856
8.19469  0   0.02432   0.026624
8.19477  0   0.021248   0.025984
8.19484  0   0.022016   0.028416
8.19492  0   0.023168   0.02688
8.195  0   0.02432   0.024448
8.19508  0   0.021376   0.029312
8.19516  0   0.025728   0.030336
8.19523  0   0.022912   0.026368
8.19531  0   0.022528   0.02944
8.19539  0   0.025472   0.027776
8.19547  0   0.02688   0.027264
8.19555  0   0.023552   0.030592
8.19562  0   0.021504   0.02752
8.1957  0   0.023296   0.03008
8.19578  0   0.01984   0.028288
8.19586  0   0.020096   0.025344
8.19594  0   0.022528   0.024832
8.19602  0   0.020608   0.026752
8.19609  0   0.024192   0.025344
8.19617  0   0.02176   0.028672
8.19625  0   0.024704   0.025728
8.19633  0   0.021248   0.031232
8.19641  0   0.024576   0.025344
8.19648  0   0.023168   0.028416
8.19656  0   0.022784   0.025088
8.19664  0   0.02688   0.029696
8.19672  0   0.02752   0.026368
8.1968  0   0.022528   0.029056
8.19688  0   0.02368   0.027648
8.19695  0   0.025856   0.028928
8.19703  0   0.02304   0.02752
8.19711  0   0.023936   0.027904
8.19719  0   0.025472   0.032128
8.19727  0   0.023808   0.025216
8.19734  0   0.022784   0.029056
8.19742  0   0.02368   0.029952
8.1975  0   0.026624   0.029696
8.19758  0   0.024832   0.028032
8.19766  0   0.024064   0.026496
8.19773  0   0.022784   0.028928
8.19781  0   0.022144   0.030464
8.19789  0   0.024576   0.02944
8.19797  0   0.018816   0.029696
8.19805  0   0.021632   0.027776
8.19813  0   0.02368   0.024832
8.1982  0   0.025984   0.02624
8.19828  0   0.023936   0.026368
8.19836  0   0.025856   0.026752
8.19844  0   0.024192   0.0256
8.19852  0   0.027136   0.027392
8.19859  0   0.024192   0.029312
8.19867  0   0.022144   0.02688
8.19875  0   0.024448   0.028544
8.19883  0   0.023296   0.029568
8.19891  0   0.021504   0.027264
8.19898  0   0.023296   0.029312
8.19906  0   0.019712   0.028032
8.19914  0   0.024576   0.028416
8.19922  0   0.02368   0.029824
8.1993  0   0.024064   0.029824
8.19937  0   0.022528   0.02496
8.19945  0   0.02304   0.028672
8.19953  0   0.024832   0.02688
8.19961  0   0.024704   0.030592
8.19969  0   0.022016   0.027904
8.19977  0   0.022912   0.027904
8.19984  0   0.02112   0.0288
8.19992  0   0.024576   0.027904
8.2  0   0.022656   0.027392
8.20008  0   0.02432   0.029568
8.20016  0   0.021248   0.030464
8.20023  0   0.023936   0.028928
8.20031  0   0.025472   0.03072
8.20039  0   0.02368   0.028544
8.20047  0   0.021504   0.032128
8.20055  0   0.023552   0.028544
8.20063  0   0.02368   0.027904
8.2007  0   0.0224   0.026368
8.20078  0   0.024832   0.029056
8.20086  0   0.026624   0.026112
8.20094  0   0.024576   0.026496
8.20102  0   0.026752   0.029696
8.20109  0   0.024576   0.0256
8.20117  0   0.02496   0.028032
8.20125  0   0.022528   0.028544
8.20133  0   0.022528   0.028288
8.20141  0   0.02112   0.025984
8.20148  0   0.023936   0.027136
8.20156  0   0.024832   0.027648
8.20164  0   0.027136   0.025088
8.20172  0   0.02496   0.026624
8.2018  0   0.02432   0.02816
8.20187  0   0.021888   0.025728
8.20195  0   0.024064   0.029696
8.20203  0   0.022144   0.029312
8.20211  0   0.02176   0.029312
8.20219  0   0.0256   0.026624
8.20227  0   0.023936   0.030592
8.20234  0   0.021632   0.0288
8.20242  0   0.021248   0.0288
8.2025  0   0.0192   0.02816
8.20258  0   0.02368   0.026368
8.20266  0   0.023168   0.027136
8.20273  0   0.023424   0.028672
8.20281  0   0.023936   0.0288
8.20289  0   0.02496   0.027264
8.20297  0   0.024448   0.030336
8.20305  0   0.027008   0.028672
8.20312  0   0.024064   0.025344
8.2032  0   0.02368   0.027136
8.20328  0   0.025856   0.026624
8.20336  0   0.02304   0.028672
8.20344  0   0.0192   0.025984
8.20352  0   0.022144   0.028672
8.20359  0   0.025728   0.028544
8.20367  0   0.023296   0.029696
8.20375  0   0.021376   0.027904
8.20383  0   0.025216   0.029312
8.20391  0   0.021504   0.025984
8.20398  0   0.025088   0.027264
8.20406  0   0.024576   0.02496
8.20414  0   0.019584   0.030208
8.20422  0   0.022784   0.027648
8.2043  0   0.02304   0.026752
8.20438  0   0.023808   0.026368
8.20445  0   0.021888   0.030592
8.20453  0   0.020864   0.028032
8.20461  0   0.02176   0.025728
8.20469  0   0.023168   0.02944
8.20477  0   0.025344   0.023936
8.20484  0   0.022272   0.026368
8.20492  0   0.024448   0.02432
8.205  0   0.02368   0.022912
8.20508  0   0.020096   0.028416
8.20516  0   0.022272   0.032384
8.20523  0   0.023936   0.024448
8.20531  0   0.025088   0.028288
8.20539  0   0.023296   0.029696
8.20547  0   0.025856   0.026752
8.20555  0   0.024704   0.024448
8.20562  0   0.022016   0.026752
8.2057  0   0.023936   0.0256
8.20578  0   0.025984   0.027392
8.20586  0   0.024576   0.028544
8.20594  0   0.022656   0.030336
8.20602  0   0.020224   0.02624
8.20609  0   0.02176   0.028416
8.20617  0   0.024832   0.027776
8.20625  0.000128   0.02432   0.02368
8.20633  0   0.022272   0.026496
8.20641  0   0.022784   0.028544
8.20648  0   0.02176   0.026112
8.20656  0   0.023808   0.028928
8.20664  0   0.025216   0.02816
8.20672  0   0.025728   0.028672
8.2068  0   0.024448   0.028672
8.20688  0   0.026496   0.025728
8.20695  0   0.024576   0.028928
8.20703  0   0.020736   0.029824
8.20711  0   0.023936   0.027648
8.20719  0   0.021376   0.027776
8.20727  0   0.023296   0.027008
8.20734  0   0.022656   0.025344
8.20742  0   0.022912   0.02752
8.2075  0   0.02688   0.028544
8.20758  0   0.021888   0.029184
8.20766  0.000128   0.021632   0.025344
8.20773  0   0.019328   0.027264
8.20781  0   0.022912   0.030592
8.20789  0   0.023424   0.02624
8.20797  0   0.021632   0.02688
8.20805  0   0.019456   0.026752
8.20813  0   0.026112   0.026496
8.2082  0   0.023168   0.027136
8.20828  0   0.025344   0.027136
8.20836  0   0.023552   0.03264
8.20844  0   0.02368   0.028416
8.20852  0   0.021504   0.026624
8.20859  0   0.022656   0.029952
8.20867  0   0.022016   0.027648
8.20875  0   0.023936   0.023936
8.20883  0   0.020992   0.02816
8.20891  0   0.023424   0.025984
8.20898  0   0.022656   0.027264
8.20906  0   0.024192   0.026752
8.20914  0   0.024192   0.031488
8.20922  0   0.02432   0.026368
8.2093  0   0.022528   0.026752
8.20937  0   0.022912   0.030336
8.20945  0   0.025088   0.031232
8.20953  0   0.021248   0.029952
8.20961  0   0.023808   0.029312
8.20969  0   0.02048   0.025472
8.20977  0   0.023552   0.02688
8.20984  0   0.02176   0.028928
8.20992  0   0.02368   0.026368
8.21  0   0.0256   0.02816
8.21008  0   0.026368   0.029952
8.21016  0   0.02176   0.029056
8.21023  0   0.023552   0.029696
8.21031  0   0.02176   0.029952
8.21039  0   0.02368   0.028928
8.21047  0   0.019584   0.027392
8.21055  0   0.022016   0.030464
8.21063  0   0.023936   0.023296
8.2107  0   0.02304   0.030976
8.21078  0   0.025088   0.028928
8.21086  0   0.023296   0.03008
8.21094  0   0.021504   0.024704
8.21102  0   0.020864   0.028672
8.21109  0   0.025344   0.02688
8.21117  0   0.020736   0.028416
8.21125  0   0.021888   0.025216
8.21133  0   0.020608   0.026752
8.21141  0   0.024832   0.029824
8.21148  0   0.021888   0.029824
8.21156  0   0.022656   0.02752
8.21164  0   0.022528   0.027648
8.21172  0   0.0224   0.026624
8.2118  0   0.02496   0.027776
8.21188  0   0.02304   0.027776
8.21195  0   0.025088   0.023424
8.21203  0   0.025856   0.027008
8.21211  0   0.021248   0.025472
8.21219  0   0.023552   0.030592
8.21227  0   0.023168   0.025216
8.21234  0   0.025088   0.021632
8.21242  0   0.026112   0.025472
8.2125  0   0.021632   0.029568
8.21258  0   0.022016   0.02752
8.21266  0   0.021632   0.02752
8.21273  0   0.023296   0.027136
8.21281  0   0.020992   0.028672
8.21289  0   0.025728   0.025344
8.21297  0   0.023552   0.026624
8.21305  0   0.022528   0.028928
8.21312  0   0.021248   0.027776
8.2132  0   0.020352   0.026496
8.21328  0   0.022656   0.027264
8.21336  0   0.023168   0.0288
8.21344  0   0.023296   0.027904
8.21352  0   0.022784   0.025984
8.21359  0   0.022912   0.03008
8.21367  0   0.023552   0.027392
8.21375  0   0.022016   0.026112
8.21383  0   0.025088   0.026496
8.21391  0   0.023808   0.027648
8.21398  0   0.022144   0.028416
8.21406  0   0.022784   0.025088
8.21414  0   0.025856   0.026112
8.21422  0   0.023168   0.024832
8.2143  0   0.0224   0.029056
8.21438  0   0.02496   0.026112
8.21445  0   0.023168   0.025728
8.21453  0   0.021888   0.027904
8.21461  0   0.023552   0.029184
8.21469  0   0.022656   0.027264
8.21477  0   0.023936   0.026752
8.21484  0   0.023424   0.027008
8.21492  0   0.024064   0.027008
8.215  0   0.023808   0.028416
8.21508  0   0.022656   0.030592
8.21516  0   0.02688   0.027136
8.21523  0   0.024832   0.029696
8.21531  0   0.02368   0.029184
8.21539  0   0.0224   0.028672
8.21547  0   0.020608   0.027904
8.21555  0   0.0224   0.027904
8.21562  0   0.023936   0.027648
8.2157  0   0.025472   0.027776
8.21578  0   0.023296   0.027264
8.21586  0   0.021376   0.026624
8.21594  0   0.026752   0.029312
8.21602  0   0.024192   0.02624
8.21609  0   0.023808   0.029184
8.21617  0   0.023168   0.026752
8.21625  0   0.027136   0.02688
8.21633  0   0.022784   0.025856
8.21641  0   0.021376   0.02816
8.21648  0   0.02688   0.026624
8.21656  0   0.02304   0.025984
8.21664  0   0.020864   0.02944
8.21672  0   0.02304   0.026752
8.2168  0   0.019968   0.029696
8.21687  0   0.022912   0.02688
8.21695  0   0.023808   0.0256
8.21703  0   0.024832   0.029696
8.21711  0   0.023168   0.027136
8.21719  0   0.023808   0.027648
8.21727  0   0.019712   0.029312
8.21734  0   0.020096   0.02944
8.21742  0   0.023424   0.026752
8.2175  0   0.020352   0.028928
8.21758  0   0.025856   0.02624
8.21766  0   0.023936   0.02688
8.21773  0   0.020352   0.026112
8.21781  0   0.024192   0.025088
8.21789  0   0.02304   0.03072
8.21797  0   0.021376   0.030464
8.21805  0   0.025344   0.025984
8.21813  0   0.025088   0.027776
8.2182  0   0.024704   0.029056
8.21828  0   0.020224   0.026496
8.21836  0   0.024192   0.029312
8.21844  0   0.025216   0.027008
8.21852  0   0.022144   0.026496
8.21859  0   0.02176   0.029312
8.21867  0   0.023552   0.0256
8.21875  0   0.023168   0.027776
8.21883  0   0.022528   0.029312
8.21891  0   0.025856   0.028928
8.21898  0   0.022784   0.02688
8.21906  0   0.02304   0.029312
8.21914  0   0.023808   0.02816
8.21922  0   0.022912   0.027264
8.2193  0   0.025856   0.02944
8.21937  0   0.022272   0.027392
8.21945  0   0.022656   0.029696
8.21953  0   0.02432   0.030592
8.21961  0   0.026112   0.030336
8.21969  0   0.0224   0.025344
8.21977  0   0.023424   0.02624
8.21984  0   0.02368   0.028032
8.21992  0   0.023168   0.030208
8.22  0   0.020096   0.028032
8.22008  0   0.024832   0.0288
8.22016  0   0.024704   0.029312
8.22023  0   0.022016   0.026624
8.22031  0   0.024448   0.025088
8.22039  0   0.025984   0.0288
8.22047  0   0.019712   0.03072
8.22055  0   0.023552   0.029184
8.22063  0   0.0224   0.029952
8.2207  0   0.024576   0.03008
8.22078  0   0.023296   0.026112
8.22086  0   0.02368   0.027136
8.22094  0   0.02368   0.0288
8.22102  0   0.022784   0.026624
8.22109  0   0.02368   0.029184
8.22117  0   0.024064   0.024192
8.22125  0   0.026368   0.02624
8.22133  0   0.022784   0.029952
8.22141  0   0.023296   0.027136
8.22148  0   0.018944   0.030976
8.22156  0   0.023936   0.0288
8.22164  0   0.02368   0.029568
8.22172  0   0.022272   0.027136
8.2218  0   0.023424   0.028544
8.22188  0   0.02304   0.028672
8.22195  0   0.022784   0.02496
8.22203  0   0.02048   0.026496
8.22211  0   0.023936   0.029568
8.22219  0   0.024832   0.031104
8.22227  0   0.023936   0.02624
8.22234  0   0.021632   0.024064
8.22242  0   0.021504   0.029184
8.2225  0   0.02304   0.027392
8.22258  0   0.023424   0.029312
8.22266  0   0.021504   0.026496
8.22273  0   0.02304   0.022912
8.22281  0   0.024192   0.025216
8.22289  0   0.023936   0.02816
8.22297  0   0.022784   0.027264
8.22305  0   0.022016   0.029824
8.22312  0   0.023936   0.024192
8.2232  0.000128   0.025472   0.028928
8.22328  0   0.024448   0.029952
8.22336  0   0.022656   0.029696
8.22344  0   0.020608   0.02752
8.22352  0   0.0224   0.029824
8.22359  0   0.020864   0.026496
8.22367  0   0.02368   0.031104
8.22375  0   0.02432   0.026496
8.22383  0   0.025088   0.024704
8.22391  0   0.019328   0.026752
8.22398  0   0.02048   0.02752
8.22406  0   0.025216   0.027776
8.22414  0   0.022144   0.024832
8.22422  0   0.023424   0.02688
8.2243  0   0.023168   0.027264
8.22438  0   0.024704   0.025344
8.22445  0   0.02368   0.027904
8.22453  0   0.0256   0.027136
8.22461  0   0.022784   0.02752
8.22469  0   0.020992   0.02944
8.22477  0   0.02368   0.028544
8.22484  0   0.022784   0.027776
8.22492  0   0.02176   0.030592
8.225  0   0.023552   0.025472
8.22508  0   0.023424   0.026112
8.22516  0.000128   0.02496   0.0288
8.22523  0   0.024704   0.031232
8.22531  0   0.023424   0.02752
8.22539  0   0.025984   0.02816
8.22547  0   0.021376   0.026624
8.22555  0   0.022656   0.025728
8.22563  0   0.024448   0.02688
8.2257  0   0.020864   0.025088
8.22578  0   0.02304   0.025984
8.22586  0   0.022272   0.028416
8.22594  0   0.022528   0.02432
8.22602  0   0.023808   0.02752
8.22609  0   0.0224   0.028928
8.22617  0   0.024064   0.02624
8.22625  0   0.023168   0.028544
8.22633  0   0.025728   0.025216
8.22641  0   0.022656   0.02624
8.22648  0   0.024064   0.029824
8.22656  0   0.024064   0.02688
8.22664  0   0.02112   0.028416
8.22672  0   0.02048   0.02816
8.2268  0   0.022784   0.02688
8.22687  0   0.023168   0.027008
8.22695  0   0.02368   0.028928
8.22703  0   0.022912   0.026496
8.22711  0   0.02496   0.02944
8.22719  0   0.024704   0.03008
8.22727  0   0.024832   0.024576
8.22734  0   0.023424   0.029568
8.22742  0   0.023168   0.028032
8.2275  0   0.022912   0.03008
8.22758  0   0.0256   0.029696
8.22766  0   0.025216   0.028416
8.22773  0   0.023296   0.030592
8.22781  0   0.02432   0.030976
8.22789  0   0.024064   0.027904
8.22797  0   0.0224   0.022912
8.22805  0   0.024576   0.025856
8.22813  0   0.025216   0.026112
8.2282  0   0.022784   0.02496
8.22828  0   0.021632   0.02752
8.22836  0   0.0224   0.026624
8.22844  0   0.022912   0.026496
8.22852  0   0.02496   0.025856
8.22859  0   0.023168   0.02688
8.22867  0   0.019456   0.02496
8.22875  0   0.021248   0.0288
8.22883  0   0.0192   0.027008
8.22891  0   0.023168   0.025472
8.22898  0   0.022528   0.026624
8.22906  0   0.022656   0.027136
8.22914  0   0.0256   0.028416
8.22922  0   0.01984   0.02624
8.2293  0   0.02176   0.02368
8.22938  0   0.021504   0.027392
8.22945  0   0.020736   0.026368
8.22953  0   0.024064   0.027136
8.22961  0   0.025984   0.027648
8.22969  0   0.019968   0.028544
8.22977  0   0.022528   0.025856
8.22984  0   0.02368   0.026752
8.22992  0   0.02432   0.03008
8.23  0   0.021504   0.026496
8.23008  0   0.0224   0.02432
8.23016  0   0.024832   0.028928
8.23023  0   0.0256   0.02816
8.23031  0   0.02304   0.029056
8.23039  0   0.024704   0.029824
8.23047  0   0.02304   0.0256
8.23055  0   0.02496   0.02688
8.23062  0   0.02432   0.0256
8.2307  0   0.0256   0.027392
8.23078  0   0.022656   0.028544
8.23086  0   0.020608   0.0256
8.23094  0   0.024704   0.025856
8.23102  0   0.02304   0.028672
8.23109  0   0.024192   0.02752
8.23117  0   0.026752   0.028928
8.23125  0   0.0224   0.02816
8.23133  0   0.024192   0.027776
8.23141  0   0.022144   0.026752
8.23148  0   0.019328   0.029056
8.23156  0   0.0256   0.024448
8.23164  0   0.02368   0.026752
8.23172  0   0.025216   0.031232
8.2318  0   0.02176   0.026496
8.23188  0   0.023808   0.025856
8.23195  0   0.021504   0.024704
8.23203  0   0.023424   0.028032
8.23211  0   0.018176   0.027648
8.23219  0   0.025728   0.0256
8.23227  0   0.024064   0.028032
8.23234  0   0.025088   0.027008
8.23242  0   0.022656   0.026368
8.2325  0   0.023424   0.024704
8.23258  0   0.022656   0.03008
8.23266  0   0.026624   0.028544
8.23273  0   0.024448   0.027392
8.23281  0   0.022784   0.023552
8.23289  0   0.02176   0.0256
8.23297  0   0.023168   0.028416
8.23305  0   0.02496   0.028544
8.23312  0   0.021376   0.024704
8.2332  0   0.024704   0.030592
8.23328  0   0.02304   0.02688
8.23336  0   0.026496   0.02816
8.23344  0   0.024448   0.029056
8.23352  0   0.026624   0.028032
8.23359  0   0.02432   0.025728
8.23367  0   0.025216   0.026752
8.23375  0   0.024576   0.028288
8.23383  0   0.024704   0.028544
8.23391  0   0.02432   0.026368
8.23398  0   0.022528   0.027776
8.23406  0   0.020096   0.025984
8.23414  0   0.020864   0.025216
8.23422  0   0.020992   0.027008
8.2343  0   0.02112   0.023808
8.23438  0   0.019968   0.025984
8.23445  0   0.024576   0.02944
8.23453  0   0.02432   0.02944
8.23461  0   0.021888   0.023936
8.23469  0   0.022912   0.02752
8.23477  0   0.02304   0.024704
8.23484  0   0.023424   0.027904
8.23492  0   0.022912   0.026496
8.235  0   0.021376   0.025856
8.23508  0   0.023424   0.023424
8.23516  0   0.021632   0.027904
8.23523  0   0.025984   0.027008
8.23531  0   0.025984   0.025856
8.23539  0   0.022272   0.028928
8.23547  0   0.025472   0.026624
8.23555  0   0.021376   0.027776
8.23563  0   0.02432   0.025344
8.2357  0   0.02176   0.027392
8.23578  0   0.020864   0.025216
8.23586  0   0.023424   0.027392
8.23594  0   0.022912   0.02752
8.23602  0   0.02368   0.027136
8.23609  0   0.025216   0.029312
8.23617  0   0.025728   0.028032
8.23625  0   0.02112   0.02624
8.23633  0   0.026624   0.026752
8.23641  0   0.02624   0.026368
8.23648  0   0.023168   0.026624
8.23656  0   0.022784   0.025216
8.23664  0   0.022656   0.027648
8.23672  0   0.024704   0.029952
8.2368  0   0.0256   0.032896
8.23687  0   0.023424   0.024064
8.23695  0   0.02368   0.025216
8.23703  0   0.02688   0.025472
8.23711  0   0.020864   0.025984
8.23719  0   0.023168   0.023424
8.23727  0   0.023168   0.027136
8.23734  0   0.022784   0.028416
8.23742  0   0.022656   0.02816
8.2375  0   0.025216   0.02816
8.23758  0   0.026112   0.027392
8.23766  0   0.020992   0.02752
8.23773  0   0.023808   0.028416
8.23781  0   0.02304   0.027392
8.23789  0   0.025344   0.02368
8.23797  0   0.02304   0.030464
8.23805  0   0.025344   0.022528
8.23813  0   0.02304   0.03008
8.2382  0   0.023168   0.028416
8.23828  0   0.022656   0.029568
8.23836  0   0.019712   0.026624
8.23844  0   0.01984   0.029952
8.23852  0   0.022016   0.031744
8.23859  0   0.023552   0.02944
8.23867  0   0.026112   0.027776
8.23875  0   0.024064   0.026496
8.23883  0   0.024192   0.024192
8.23891  0   0.020224   0.025856
8.23898  0   0.023552   0.025728
8.23906  0   0.022912   0.026752
8.23914  0   0.023424   0.028416
8.23922  0   0.02304   0.028672
8.2393  0   0.023936   0.027904
8.23938  0   0.0224   0.02752
8.23945  0   0.022016   0.028928
8.23953  0   0.02432   0.026112
8.23961  0   0.025728   0.02944
8.23969  0   0.023168   0.030976
8.23977  0   0.021888   0.026368
8.23984  0   0.022528   0.025984
8.23992  0   0.0256   0.02752
8.24  0   0.025088   0.025344
8.24008  0.000128   0.021632   0.02752
8.24016  0   0.023936   0.02752
8.24023  0   0.025856   0.025472
8.24031  0   0.02432   0.029568
8.24039  0   0.024448   0.030336
8.24047  0   0.021888   0.029056
8.24055  0   0.02304   0.026112
8.24062  0   0.025728   0.028032
8.2407  0   0.019584   0.027136
8.24078  0   0.024576   0.026112
8.24086  0   0.02304   0.027904
8.24094  0   0.024064   0.025984
8.24102  0   0.023808   0.030848
8.24109  0   0.024448   0.031872
8.24117  0   0.026496   0.027136
8.24125  0   0.020352   0.028928
8.24133  0   0.025728   0.024576
8.24141  0   0.025216   0.023296
8.24148  0   0.017664   0.025728
8.24156  0   0.023552   0.030464
8.24164  0   0.02432   0.028672
8.24172  0   0.022784   0.029056
8.2418  0   0.024064   0.025472
8.24188  0   0.024576   0.027136
8.24195  0   0.023808   0.027904
8.24203  0   0.021376   0.028928
8.24211  0   0.023936   0.027776
8.24219  0   0.023936   0.029952
8.24227  0   0.021888   0.033152
8.24234  0   0.021504   0.02816
8.24242  0   0.026112   0.0256
8.2425  0   0.025728   0.028928
8.24258  0   0.024704   0.029184
8.24266  0   0.026112   0.025216
8.24273  0   0.023168   0.025216
8.24281  0   0.020352   0.031744
8.24289  0   0.023808   0.02368
8.24297  0   0.024448   0.029696
8.24305  0   0.022528   0.029568
8.24313  0   0.022528   0.02688
8.2432  0   0.023296   0.027904
8.24328  0   0.024192   0.030848
8.24336  0   0.025728   0.026752
8.24344  0   0.022272   0.026752
8.24352  0   0.025856   0.023936
8.24359  0   0.022784   0.025088
8.24367  0   0.025984   0.028928
8.24375  0   0.021888   0.02688
8.24383  0   0.024576   0.027648
8.24391  0   0.022656   0.026368
8.24398  0   0.023424   0.024192
8.24406  0   0.023296   0.027904
8.24414  0   0.023552   0.026112
8.24422  0   0.023168   0.028288
8.2443  0   0.022272   0.029952
8.24437  0   0.02176   0.02624
8.24445  0   0.024576   0.025472
8.24453  0   0.021504   0.027776
8.24461  0   0.025088   0.02624
8.24469  0   0.024192   0.02752
8.24477  0   0.023936   0.023168
8.24484  0   0.025216   0.030592
8.24492  0   0.025856   0.02496
8.245  0   0.021504   0.027136
8.24508  0.000256   0.02368   0.028928
8.24516  0   0.022144   0.027008
8.24523  0   0.021504   0.024832
8.24531  0   0.023424   0.027264
8.24539  0   0.020608   0.028672
8.24547  0   0.025728   0.025728
8.24555  0   0.023936   0.027392
8.24563  0   0.023424   0.024064
8.2457  0   0.025472   0.028416
8.24578  0   0.0224   0.027776
8.24586  0   0.023296   0.027264
8.24594  0   0.02304   0.027136
8.24602  0   0.021248   0.026624
8.24609  0   0.02368   0.029568
8.24617  0   0.025984   0.027392
8.24625  0   0.02688   0.025728
8.24633  0   0.022784   0.029184
8.24641  0   0.02368   0.026624
8.24648  0   0.023936   0.027392
8.24656  0   0.021632   0.027008
8.24664  0   0.02176   0.026752
8.24672  0   0.02176   0.026752
8.2468  0   0.02368   0.028032
8.24687  0   0.024576   0.0256
8.24695  0   0.022144   0.027776
8.24703  0   0.025344   0.028928
8.24711  0   0.023936   0.025856
8.24719  0   0.023424   0.027648
8.24727  0   0.02112   0.02624
8.24734  0   0.024704   0.026368
8.24742  0   0.023168   0.027392
8.2475  0   0.025088   0.025984
8.24758  0   0.026752   0.027648
8.24766  0   0.021376   0.02432
8.24773  0   0.02304   0.029696
8.24781  0   0.02368   0.02496
8.24789  0   0.020608   0.023168
8.24797  0   0.024832   0.023936
8.24805  0   0.020736   0.027776
8.24812  0   0.0192   0.027904
8.2482  0   0.020608   0.024448
8.24828  0   0.022528   0.02624
8.24836  0   0.021632   0.030336
8.24844  0   0.023552   0.027648
8.24852  0   0.022656   0.026368
8.24859  0   0.020736   0.028288
8.24867  0   0.024448   0.025856
8.24875  0   0.023808   0.028416
8.24883  0   0.022528   0.026752
8.24891  0   0.024832   0.027136
8.24898  0   0.024704   0.028416
8.24906  0   0.023936   0.027264
8.24914  0   0.022912   0.02624
8.24922  0   0.0224   0.02688
8.2493  0   0.023296   0.02816
8.24938  0   0.022656   0.030336
8.24945  0.000128   0.023552   0.027264
8.24953  0   0.02496   0.02944
8.24961  0   0.023296   0.027648
8.24969  0   0.02304   0.02688
8.24977  0   0.021248   0.03072
8.24984  0   0.027776   0.027392
8.24992  0   0.021632   0.026368
8.25  0   0.022272   0.029184
8.25008  0   0.026368   0.029312
8.25016  0   0.023808   0.025472
8.25023  0   0.020736   0.026368
8.25031  0   0.02624   0.026368
8.25039  0   0.0224   0.025984
8.25047  0   0.0224   0.02944
8.25055  0   0.022912   0.025216
8.25062  0   0.02176   0.0288
8.2507  0   0.021248   0.026112
8.25078  0   0.024576   0.024832
8.25086  0   0.022912   0.027904
8.25094  0   0.02304   0.026496
8.25102  0   0.024576   0.025472
8.25109  0   0.023296   0.024448
8.25117  0   0.023936   0.029056
8.25125  0   0.024576   0.027008
8.25133  0   0.02432   0.02304
8.25141  0   0.023808   0.026624
8.25148  0   0.0224   0.024832
8.25156  0   0.025856   0.02688
8.25164  0   0.024576   0.0256
8.25172  0   0.022528   0.023296
8.2518  0   0.022272   0.025088
8.25188  0   0.020736   0.02624
8.25195  0   0.022912   0.026496
8.25203  0   0.029184   0.03008
8.25211  0   0.020352   0.02688
8.25219  0   0.023552   0.025344
8.25227  0   0.022144   0.022528
8.25234  0   0.022272   0.030592
8.25242  0   0.025088   0.027648
8.2525  0   0.023552   0.030464
8.25258  0   0.020096   0.02688
8.25266  0   0.020992   0.030976
8.25273  0   0.02304   0.024192
8.25281  0   0.022272   0.023424
8.25289  0   0.0224   0.024448
8.25297  0   0.021248   0.027776
8.25305  0   0.02112   0.027648
8.25313  0   0.025216   0.028672
8.2532  0   0.022784   0.028288
8.25328  0   0.02304   0.026368
8.25336  0   0.02304   0.0288
8.25344  0   0.021504   0.025344
8.25352  0   0.02624   0.024192
8.25359  0   0.024448   0.02944
8.25367  0   0.022784   0.028288
8.25375  0   0.023808   0.028032
8.25383  0   0.023552   0.026112
8.25391  0   0.022656   0.025088
8.25398  0   0.021888   0.028544
8.25406  0   0.024064   0.026496
8.25414  0   0.023168   0.024576
8.25422  0   0.022272   0.026624
8.2543  0   0.02048   0.02432
8.25437  0   0.02368   0.029184
8.25445  0   0.024448   0.028544
8.25453  0   0.02368   0.025472
8.25461  0   0.025088   0.030208
8.25469  0   0.025088   0.025856
8.25477  0   0.019968   0.03136
8.25484  0   0.021504   0.023424
8.25492  0   0.02368   0.028672
8.255  0   0.01984   0.026496
8.25508  0   0.022784   0.027904
8.25516  0   0.020224   0.026752
8.25523  0   0.02304   0.027776
8.25531  0   0.02304   0.02624
8.25539  0   0.021504   0.025984
8.25547  0   0.020736   0.029568
8.25555  0   0.022016   0.028288
8.25563  0   0.023296   0.029696
8.2557  0   0.023552   0.02688
8.25578  0   0.02432   0.02944
8.25586  0   0.025472   0.028032
8.25594  0   0.02304   0.03008
8.25602  0   0.023424   0.028416
8.25609  0   0.020864   0.026624
8.25617  0   0.024576   0.025856
8.25625  0   0.020864   0.02688
8.25633  0   0.021504   0.030976
8.25641  0   0.023296   0.023296
8.25648  0   0.0224   0.03072
8.25656  0   0.023936   0.029824
8.25664  0   0.024576   0.026112
8.25672  0   0.024832   0.029824
8.2568  0   0.021888   0.02624
8.25688  0   0.022272   0.028928
8.25695  0   0.0224   0.028928
8.25703  0   0.023552   0.02688
8.25711  0   0.024832   0.02688
8.25719  0   0.023296   0.02304
8.25727  0   0.020864   0.02368
8.25734  0   0.022016   0.027648
8.25742  0   0.02368   0.025216
8.2575  0   0.02368   0.0256
8.25758  0   0.023808   0.025728
8.25766  0   0.020864   0.026112
8.25773  0   0.019968   0.027776
8.25781  0   0.02432   0.028416
8.25789  0   0.022912   0.029312
8.25797  0   0.019712   0.030208
8.25805  0   0.02304   0.028672
8.25812  0   0.023936   0.027136
8.2582  0   0.02368   0.026112
8.25828  0   0.021888   0.02688
8.25836  0   0.018816   0.025984
8.25844  0   0.023936   0.023936
8.25852  0   0.022528   0.02816
8.25859  0   0.023552   0.029952
8.25867  0   0.022272   0.030208
8.25875  0   0.024448   0.023936
8.25883  0   0.026112   0.028416
8.25891  0   0.020096   0.027264
8.25898  0   0.022016   0.024832
8.25906  0   0.022016   0.022656
8.25914  0   0.024576   0.024192
8.25922  0   0.020096   0.03008
8.2593  0   0.023936   0.026496
8.25938  0   0.020736   0.025344
8.25945  0   0.021632   0.027008
8.25953  0   0.02752   0.029056
8.25961  0   0.021504   0.02496
8.25969  0   0.021504   0.028288
8.25977  0   0.025344   0.029056
8.25984  0   0.021504   0.029312
8.25992  0   0.023296   0.025728
8.26  0   0.020864   0.024448
8.26008  0   0.023808   0.027264
8.26016  0   0.025088   0.02752
8.26023  0   0.023552   0.022016
8.26031  0   0.020992   0.028672
8.26039  0   0.024448   0.025728
8.26047  0   0.021504   0.028416
8.26055  0   0.02112   0.023808
8.26063  0   0.022016   0.027008
8.2607  0   0.02112   0.02752
8.26078  0   0.025088   0.028544
8.26086  0   0.027392   0.029056
8.26094  0   0.024192   0.022784
8.26102  0   0.023168   0.02752
8.26109  0   0.025472   0.02752
8.26117  0   0.021888   0.027776
8.26125  0   0.021248   0.029312
8.26133  0   0.02112   0.026368
8.26141  0   0.024448   0.024448
8.26148  0   0.024832   0.027648
8.26156  0   0.022144   0.028416
8.26164  0   0.021376   0.024832
8.26172  0   0.025856   0.029184
8.2618  0   0.0256   0.029952
8.26187  0   0.024064   0.024832
8.26195  0   0.021504   0.029568
8.26203  0   0.0256   0.02688
8.26211  0   0.027648   0.027136
8.26219  0   0.022784   0.0256
8.26227  0   0.022272   0.026496
8.26234  0   0.024192   0.02816
8.26242  0   0.024448   0.028416
8.2625  0   0.021248   0.02688
8.26258  0   0.022784   0.027264
8.26266  0   0.02112   0.0288
8.26273  0   0.026624   0.026752
8.26281  0   0.024576   0.025088
8.26289  0   0.023808   0.02496
8.26297  0   0.026112   0.028544
8.26305  0   0.023424   0.028544
8.26313  0   0.024576   0.03136
8.2632  0   0.026624   0.0256
8.26328  0   0.02624   0.027904
8.26336  0   0.020224   0.028288
8.26344  0   0.025216   0.027264
8.26352  0   0.0224   0.025728
8.26359  0   0.022784   0.027008
8.26367  0   0.02112   0.026496
8.26375  0   0.025728   0.028416
8.26383  0   0.02112   0.029056
8.26391  0   0.022528   0.027904
8.26398  0   0.023808   0.028672
8.26406  0   0.022144   0.024832
8.26414  0   0.021888   0.026496
8.26422  0   0.021504   0.023296
8.2643  0   0.020736   0.024064
8.26437  0   0.022912   0.028288
8.26445  0   0.022656   0.02624
8.26453  0   0.024448   0.026624
8.26461  0   0.029312   0.028928
8.26469  0   0.02496   0.026368
8.26477  0   0.024064   0.02304
8.26484  0   0.024064   0.030464
8.26492  0   0.02304   0.02944
8.265  0   0.023936   0.027264
8.26508  0   0.021632   0.027648
8.26516  0   0.024832   0.027648
8.26523  0   0.022528   0.024832
8.26531  0   0.024192   0.026496
8.26539  0   0.0224   0.025344
8.26547  0   0.022016   0.026368
8.26555  0   0.023296   0.026496
8.26562  0   0.025344   0.027776
8.2657  0   0.023168   0.025472
8.26578  0   0.024064   0.025088
8.26586  0   0.022656   0.027136
8.26594  0   0.022912   0.028672
8.26602  0   0.02176   0.025344
8.26609  0   0.0256   0.026496
8.26617  0   0.022656   0.027776
8.26625  0   0.022528   0.026624
8.26633  0   0.026624   0.027008
8.26641  0   0.021504   0.028544
8.26648  0   0.02496   0.024704
8.26656  0   0.022784   0.025344
8.26664  0   0.022016   0.025728
8.26672  0   0.023424   0.026624
8.2668  0   0.02496   0.025984
8.26688  0   0.019584   0.025984
8.26695  0.000128   0.022784   0.024064
8.26703  0   0.022016   0.026752
8.26711  0   0.02432   0.025216
8.26719  0   0.022656   0.02752
8.26727  0   0.024704   0.027008
8.26734  0   0.024064   0.025472
8.26742  0   0.022656   0.024192
8.2675  0   0.024064   0.026368
8.26758  0   0.02816   0.027776
8.26766  0   0.022784   0.025344
8.26773  0   0.021888   0.030592
8.26781  0   0.021888   0.028928
8.26789  0   0.027008   0.028928
8.26797  0   0.022912   0.02752
8.26805  0   0.023168   0.027136
8.26812  0.000128   0.022912   0.024832
8.2682  0   0.021632   0.02624
8.26828  0   0.02048   0.02816
8.26836  0   0.023552   0.029184
8.26844  0   0.025088   0.0256
8.26852  0   0.027136   0.026752
8.26859  0   0.0192   0.028416
8.26867  0   0.021888   0.027136
8.26875  0   0.021888   0.028928
8.26883  0   0.023552   0.026752
8.26891  0   0.023424   0.025728
8.26898  0   0.022528   0.03136
8.26906  0   0.024064   0.025344
8.26914  0   0.024064   0.026112
8.26922  0   0.025472   0.029056
8.2693  0   0.021376   0.027648
8.26938  0   0.023808   0.026496
8.26945  0   0.021504   0.025088
8.26953  0   0.021888   0.0256
8.26961  0   0.023552   0.027904
8.26969  0   0.024576   0.027776
8.26977  0   0.023808   0.026752
8.26984  0   0.02432   0.028288
8.26992  0   0.025088   0.026368
8.27  0   0.020224   0.028672
8.27008  0   0.02496   0.024576
8.27016  0   0.023296   0.025088
8.27023  0   0.0256   0.030208
8.27031  0   0.020608   0.023424
8.27039  0   0.0256   0.027648
8.27047  0   0.023296   0.028928
8.27055  0   0.024192   0.029952
8.27063  0   0.021632   0.03072
8.2707  0   0.020864   0.026496
8.27078  0   0.024192   0.026752
8.27086  0   0.025472   0.032
8.27094  0   0.024064   0.027392
8.27102  0   0.0256   0.024832
8.27109  0   0.020096   0.028032
8.27117  0   0.02432   0.025216
8.27125  0   0.025088   0.029184
8.27133  0   0.019712   0.028288
8.27141  0   0.02048   0.027264
8.27148  0   0.023296   0.024064
8.27156  0   0.022528   0.027776
8.27164  0   0.022912   0.024448
8.27172  0.000128   0.02112   0.025344
8.2718  0   0.022272   0.028416
8.27187  0   0.02432   0.026752
8.27195  0   0.02432   0.02816
8.27203  0   0.0224   0.030592
8.27211  0   0.021376   0.026752
8.27219  0   0.02048   0.029056
8.27227  0   0.01984   0.026624
8.27234  0   0.022144   0.027776
8.27242  0   0.021888   0.02624
8.2725  0   0.023168   0.0256
8.27258  0   0.023808   0.027136
8.27266  0   0.023808   0.026112
8.27273  0   0.022528   0.02944
8.27281  0   0.020736   0.026752
8.27289  0   0.023168   0.02368
8.27297  0   0.02368   0.026112
8.27305  0   0.023808   0.027648
8.27313  0   0.025856   0.024832
8.2732  0   0.022016   0.026624
8.27328  0   0.02304   0.023296
8.27336  0   0.022016   0.026752
8.27344  0   0.024064   0.02816
8.27352  0   0.02368   0.023808
8.27359  0   0.022784   0.0256
8.27367  0   0.027904   0.026496
8.27375  0   0.021376   0.02944
8.27383  0   0.021376   0.022016
8.27391  0   0.026112   0.028288
8.27398  0   0.020864   0.029824
8.27406  0   0.020864   0.027008
8.27414  0   0.02624   0.030336
8.27422  0   0.02368   0.028672
8.2743  0   0.022912   0.028416
8.27438  0   0.023296   0.025472
8.27445  0   0.02304   0.028416
8.27453  0   0.025856   0.025856
8.27461  0   0.022272   0.02368
8.27469  0   0.02176   0.027904
8.27477  0   0.024448   0.031232
8.27484  0   0.021504   0.027392
8.27492  0   0.025472   0.027008
8.275  0   0.026368   0.025216
8.27508  0   0.023168   0.02688
8.27516  0   0.023552   0.026752
8.27523  0   0.02368   0.028416
8.27531  0   0.021248   0.028928
8.27539  0   0.023936   0.02816
8.27547  0   0.023808   0.026752
8.27555  0   0.023296   0.028288
8.27562  0   0.022528   0.027648
8.2757  0   0.022656   0.027904
8.27578  0   0.019712   0.024064
8.27586  0   0.02112   0.025728
8.27594  0   0.024576   0.027392
8.27602  0   0.02368   0.027648
8.27609  0   0.02112   0.025728
8.27617  0   0.022144   0.025728
8.27625  0   0.02304   0.02304
8.27633  0   0.02304   0.025728
8.27641  0   0.024832   0.030336
8.27648  0   0.023296   0.028288
8.27656  0   0.02432   0.027648
8.27664  0   0.026112   0.02624
8.27672  0   0.021376   0.026112
8.2768  0   0.02304   0.026368
8.27688  0   0.020864   0.024192
8.27695  0   0.022528   0.028672
8.27703  0   0.022016   0.024192
8.27711  0   0.0224   0.02688
8.27719  0   0.018944   0.027392
8.27727  0   0.021248   0.02752
8.27734  0   0.022912   0.028032
8.27742  0   0.02368   0.027392
8.2775  0   0.023936   0.025984
8.27758  0   0.021248   0.02688
8.27766  0   0.0256   0.029952
8.27773  0   0.018176   0.027648
8.27781  0   0.020736   0.028288
8.27789  0   0.02368   0.028288
8.27797  0   0.020608   0.028416
8.27805  0   0.023552   0.027008
8.27812  0   0.021376   0.02496
8.2782  0   0.024704   0.02752
8.27828  0   0.023168   0.02624
8.27836  0   0.022528   0.027392
8.27844  0   0.023296   0.0288
8.27852  0   0.022784   0.030336
8.27859  0   0.024192   0.02688
8.27867  0   0.023296   0.025856
8.27875  0   0.023936   0.02496
8.27883  0   0.024064   0.026112
8.27891  0   0.02048   0.02624
8.27898  0   0.0256   0.027392
8.27906  0   0.024576   0.02688
8.27914  0   0.023424   0.02752
8.27922  0   0.025216   0.025856
8.2793  0   0.02176   0.028032
8.27937  0   0.024448   0.02496
8.27945  0   0.024704   0.028928
8.27953  0   0.023168   0.02624
8.27961  0   0.02176   0.02624
8.27969  0   0.025472   0.028928
8.27977  0   0.024064   0.025472
8.27984  0   0.022016   0.0256
8.27992  0   0.023424   0.024448
8.28  0   0.019584   0.0288
8.28008  0   0.023424   0.029568
8.28016  0   0.02176   0.024064
8.28023  0   0.017664   0.028032
8.28031  0   0.024192   0.028032
8.28039  0   0.020608   0.024704
8.28047  0   0.024832   0.027776
8.28055  0   0.0224   0.028544
8.28063  0   0.02368   0.025344
8.2807  0   0.021376   0.027904
8.28078  0   0.02432   0.027136
8.28086  0   0.02368   0.026368
8.28094  0   0.024064   0.028928
8.28102  0   0.0224   0.028032
8.28109  0   0.021248   0.027904
8.28117  0   0.02304   0.028416
8.28125  0   0.022912   0.027136
8.28133  0   0.022016   0.02432
8.28141  0   0.02112   0.025344
8.28148  0   0.025344   0.028032
8.28156  0   0.025984   0.027648
8.28164  0   0.025472   0.028032
8.28172  0   0.021888   0.0256
8.2818  0   0.020992   0.027264
8.28187  0   0.0224   0.028288
8.28195  0   0.020608   0.029184
8.28203  0   0.025216   0.025472
8.28211  0   0.024704   0.027904
8.28219  0   0.021504   0.028032
8.28227  0   0.027264   0.027904
8.28234  0   0.021376   0.027392
8.28242  0   0.021632   0.028544
8.2825  0   0.024704   0.02752
8.28258  0   0.02432   0.026112
8.28266  0   0.026368   0.026112
8.28273  0   0.024192   0.023552
8.28281  0   0.0256   0.026368
8.28289  0   0.021632   0.026368
8.28297  0   0.022272   0.028288
8.28305  0   0.021504   0.028032
8.28313  0   0.021376   0.02688
8.2832  0   0.027008   0.027136
8.28328  0   0.024704   0.028544
8.28336  0   0.020096   0.026496
8.28344  0   0.023168   0.028672
8.28352  0   0.023296   0.025216
8.28359  0   0.024448   0.028544
8.28367  0   0.021248   0.025472
8.28375  0   0.027392   0.025344
8.28383  0   0.020736   0.028032
8.28391  0   0.023296   0.027264
8.28398  0   0.023552   0.02624
8.28406  0   0.023296   0.026368
8.28414  0   0.02176   0.031744
8.28422  0   0.020992   0.02752
8.2843  0   0.024064   0.025984
8.28438  0   0.022272   0.026368
8.28445  0   0.0256   0.023424
8.28453  0   0.023552   0.029056
8.28461  0   0.025216   0.027136
8.28469  0.000128   0.025856   0.0256
8.28477  0   0.02176   0.02624
8.28484  0   0.023424   0.027904
8.28492  0   0.02496   0.024832
8.285  0   0.023296   0.026752
8.28508  0   0.023808   0.028544
8.28516  0   0.0256   0.027264
8.28523  0   0.02304   0.023424
8.28531  0   0.021376   0.027392
8.28539  0   0.021632   0.027776
8.28547  0   0.023424   0.02176
8.28555  0   0.024064   0.027776
8.28562  0   0.024448   0.029568
8.2857  0   0.022656   0.027776
8.28578  0   0.019712   0.02752
8.28586  0   0.022912   0.029312
8.28594  0   0.02304   0.0288
8.28602  0   0.022784   0.024832
8.28609  0   0.02304   0.026368
8.28617  0   0.022656   0.026368
8.28625  0   0.020352   0.02752
8.28633  0   0.02304   0.025856
8.28641  0   0.01856   0.029312
8.28648  0   0.022144   0.024192
8.28656  0   0.022784   0.025984
8.28664  0   0.02368   0.023424
8.28672  0   0.01984   0.02816
8.2868  0   0.02496   0.027264
8.28688  0   0.02432   0.02304
8.28695  0   0.021888   0.024192
8.28703  0   0.02112   0.0256
8.28711  0   0.02176   0.025472
8.28719  0   0.023168   0.028416
8.28727  0   0.025472   0.027904
8.28734  0   0.024448   0.027648
8.28742  0   0.020864   0.026112
8.2875  0   0.022912   0.025728
8.28758  0   0.025728   0.027648
8.28766  0   0.022912   0.031488
8.28773  0   0.024704   0.026624
8.28781  0   0.023808   0.02752
8.28789  0   0.024832   0.030464
8.28797  0   0.019584   0.026496
8.28805  0   0.021888   0.027648
8.28813  0   0.023552   0.025472
8.2882  0   0.025216   0.025472
8.28828  0   0.02176   0.029184
8.28836  0   0.02432   0.02816
8.28844  0   0.019456   0.026368
8.28852  0   0.02368   0.02624
8.28859  0   0.021376   0.033024
8.28867  0   0.020992   0.02624
8.28875  0   0.022272   0.026624
8.28883  0   0.021888   0.02944
8.28891  0   0.025472   0.030336
8.28898  0   0.023936   0.030592
8.28906  0   0.0256   0.024192
8.28914  0   0.026624   0.028544
8.28922  0   0.022528   0.0256
8.2893  0   0.024832   0.027392
8.28937  0   0.022528   0.025472
8.28945  0   0.022016   0.028032
8.28953  0   0.021376   0.027904
8.28961  0   0.020608   0.032128
8.28969  0   0.020864   0.027008
8.28977  0   0.02176   0.027776
8.28984  0   0.0224   0.028928
8.28992  0   0.022528   0.028672
8.29  0   0.021888   0.025216
8.29008  0   0.020352   0.025728
8.29016  0   0.02368   0.028032
8.29023  0   0.021376   0.027392
8.29031  0.000128   0.021888   0.02432
8.29039  0   0.0224   0.026624
8.29047  0   0.025088   0.027392
8.29055  0   0.022784   0.031744
8.29063  0   0.020608   0.025472
8.2907  0   0.02368   0.02752
8.29078  0   0.022272   0.025728
8.29086  0   0.021504   0.025728
8.29094  0   0.023296   0.029184
8.29102  0   0.023808   0.02752
8.29109  0   0.02304   0.026752
8.29117  0   0.023296   0.027392
8.29125  0   0.023168   0.024576
8.29133  0   0.021248   0.030592
8.29141  0   0.0224   0.029568
8.29148  0.000128   0.024064   0.028928
8.29156  0   0.021376   0.02816
8.29164  0   0.02496   0.027392
8.29172  0   0.027136   0.026112
8.2918  0   0.023552   0.03136
8.29188  0   0.023936   0.024064
8.29195  0   0.022144   0.025472
8.29203  0   0.023168   0.02432
8.29211  0   0.02304   0.028928
8.29219  0   0.02368   0.027392
8.29227  0   0.020352   0.02432
8.29234  0   0.024192   0.0256
8.29242  0   0.024064   0.027392
8.2925  0   0.024832   0.026496
8.29258  0   0.023552   0.028032
8.29266  0   0.022272   0.027392
8.29273  0   0.024704   0.030464
8.29281  0   0.024192   0.029184
8.29289  0   0.025856   0.027648
8.29297  0   0.023808   0.02752
8.29305  0   0.02048   0.024704
8.29312  0   0.024832   0.027264
8.2932  0   0.020992   0.022528
8.29328  0   0.021376   0.025984
8.29336  0   0.02368   0.024576
8.29344  0   0.023296   0.025472
8.29352  0   0.0192   0.023936
8.29359  0   0.025984   0.029824
8.29367  0   0.02112   0.0288
8.29375  0   0.022272   0.027776
8.29383  0   0.02176   0.02688
8.29391  0   0.023424   0.027008
8.29398  0   0.022912   0.022656
8.29406  0   0.0256   0.027136
8.29414  0   0.020224   0.025984
8.29422  0   0.022528   0.025088
8.2943  0   0.024576   0.028672
8.29438  0   0.023168   0.028288
8.29445  0   0.021376   0.028416
8.29453  0   0.022656   0.024576
8.29461  0   0.02304   0.028032
8.29469  0   0.022912   0.024192
8.29477  0   0.02304   0.029952
8.29484  0   0.022528   0.027136
8.29492  0   0.025216   0.024704
8.295  0   0.020608   0.027136
8.29508  0   0.02368   0.027392
8.29516  0   0.020736   0.026368
8.29523  0   0.022656   0.026752
8.29531  0   0.022528   0.024448
8.29539  0   0.024448   0.026752
8.29547  0   0.022272   0.027008
8.29555  0   0.022144   0.029952
8.29562  0   0.024576   0.028672
8.2957  0   0.02112   0.024448
8.29578  0   0.021888   0.02496
8.29586  0   0.024448   0.025984
8.29594  0   0.024448   0.025088
8.29602  0   0.022528   0.027264
8.29609  0   0.02304   0.027264
8.29617  0   0.023552   0.026368
8.29625  0   0.02368   0.027008
8.29633  0   0.022528   0.026752
8.29641  0   0.022272   0.030208
8.29648  0   0.02176   0.026624
8.29656  0   0.019584   0.026624
8.29664  0   0.023552   0.027904
8.29672  0   0.02304   0.027904
8.2968  0   0.024448   0.030976
8.29688  0   0.021248   0.024832
8.29695  0   0.025728   0.029568
8.29703  0   0.023424   0.030464
8.29711  0   0.02176   0.026752
8.29719  0   0.021376   0.030336
8.29727  0   0.023168   0.026752
8.29734  0   0.023296   0.026496
8.29742  0   0.023168   0.028032
8.2975  0   0.0224   0.027136
8.29758  0   0.025344   0.028672
8.29766  0   0.023424   0.024192
8.29773  0   0.026496   0.030464
8.29781  0   0.025088   0.026624
8.29789  0   0.025856   0.026368
8.29797  0   0.01792   0.026368
8.29805  0   0.02176   0.023168
8.29813  0   0.019968   0.028416
8.2982  0   0.023168   0.026368
8.29828  0   0.02048   0.025472
8.29836  0   0.021632   0.028032
8.29844  0   0.02048   0.027648
8.29852  0   0.025088   0.023424
8.29859  0   0.021632   0.028288
8.29867  0   0.022912   0.0256
8.29875  0   0.021504   0.027008
8.29883  0   0.022144   0.03072
8.29891  0   0.022656   0.029056
8.29898  0   0.025216   0.026496
8.29906  0   0.025088   0.02624
8.29914  0   0.021888   0.027776
8.29922  0   0.022272   0.027392
8.2993  0   0.022656   0.025984
8.29937  0   0.021888   0.027136
8.29945  0   0.02304   0.026112
8.29953  0   0.021504   0.023552
8.29961  0   0.020352   0.025984
8.29969  0   0.020864   0.025472
8.29977  0   0.024576   0.02496
8.29984  0   0.021248   0.0288
8.29992  0   0.022656   0.027776
8.3  0   0.025088   0.02752
8.30008  0   0.02432   0.028416
8.30016  0   0.021248   0.026368
8.30023  0   0.024448   0.025728
8.30031  0   0.021504   0.022144
8.30039  0   0.017152   0.02624
8.30047  0   0.021504   0.024576
8.30055  0   0.022144   0.026368
8.30063  0   0.022912   0.02816
8.3007  0   0.026368   0.026368
8.30078  0   0.0256   0.025984
8.30086  0   0.021504   0.027008
8.30094  0   0.0224   0.02688
8.30102  0   0.025856   0.029568
8.30109  0   0.023168   0.02688
8.30117  0   0.025344   0.028288
8.30125  0   0.022272   0.026496
8.30133  0   0.022656   0.024576
8.30141  0   0.019456   0.024704
8.30148  0   0.024064   0.03008
8.30156  0   0.021248   0.027008
8.30164  0   0.025472   0.023168
8.30172  0   0.02496   0.025472
8.3018  0   0.021632   0.029312
8.30188  0   0.025344   0.029056
8.30195  0   0.023808   0.024192
8.30203  0   0.021376   0.02432
8.30211  0   0.023552   0.02752
8.30219  0   0.023424   0.026368
8.30227  0   0.025728   0.027776
8.30234  0   0.023808   0.025344
8.30242  0   0.024448   0.0288
8.3025  0   0.023936   0.026624
8.30258  0   0.024448   0.0288
8.30266  0   0.021632   0.024832
8.30273  0   0.02496   0.026112
8.30281  0   0.021376   0.0288
8.30289  0   0.023808   0.02688
8.30297  0   0.022656   0.025216
8.30305  0   0.02112   0.02752
8.30312  0   0.02112   0.026496
8.3032  0   0.024064   0.025472
8.30328  0   0.02112   0.02688
8.30336  0   0.024448   0.026752
8.30344  0   0.024448   0.025216
8.30352  0   0.02304   0.029568
8.30359  0   0.022144   0.026112
8.30367  0   0.02112   0.027904
8.30375  0   0.021248   0.024192
8.30383  0   0.022016   0.024576
8.30391  0   0.021504   0.027904
8.30398  0   0.0224   0.026368
8.30406  0   0.022912   0.025728
8.30414  0   0.022912   0.025216
8.30422  0   0.02304   0.027904
8.3043  0   0.022144   0.028928
8.30438  0   0.024064   0.027008
8.30445  0   0.02176   0.0256
8.30453  0   0.023808   0.029056
8.30461  0   0.019072   0.027008
8.30469  0   0.0224   0.026368
8.30477  0   0.020992   0.02624
8.30484  0   0.02432   0.028416
8.30492  0   0.024064   0.029056
8.305  0   0.024064   0.026624
8.30508  0   0.025984   0.024192
8.30516  0   0.02368   0.025856
8.30523  0   0.023168   0.027008
8.30531  0   0.022144   0.025216
8.30539  0   0.02048   0.0256
8.30547  0   0.025472   0.025088
8.30555  0   0.019456   0.028288
8.30563  0   0.024064   0.0288
8.3057  0   0.019968   0.030464
8.30578  0   0.020992   0.028928
8.30586  0   0.022912   0.027776
8.30594  0   0.02496   0.028288
8.30602  0   0.02176   0.025344
8.30609  0   0.024064   0.029952
8.30617  0   0.02496   0.027648
8.30625  0   0.023296   0.026624
8.30633  0   0.019712   0.027392
8.30641  0   0.0192   0.029568
8.30648  0   0.020736   0.02176
8.30656  0   0.022272   0.025984
8.30664  0   0.022912   0.023552
8.30672  0   0.023936   0.028288
8.3068  0   0.025344   0.028416
8.30687  0   0.023808   0.028288
8.30695  0   0.019072   0.029056
8.30703  0   0.02496   0.026624
8.30711  0   0.022016   0.029952
8.30719  0   0.02176   0.02816
8.30727  0   0.027392   0.02624
8.30734  0   0.021376   0.029056
8.30742  0   0.022016   0.028928
8.3075  0   0.018048   0.02816
8.30758  0   0.023424   0.028288
8.30766  0   0.024448   0.028288
8.30773  0   0.020864   0.027264
8.30781  0   0.018176   0.030336
8.30789  0   0.021888   0.029184
8.30797  0   0.019712   0.025472
8.30805  0   0.022016   0.022912
8.30813  0   0.022272   0.025344
8.3082  0   0.021632   0.027008
8.30828  0   0.023424   0.02688
8.30836  0   0.024064   0.026112
8.30844  0   0.022144   0.024576
8.30852  0   0.021376   0.026496
8.30859  0   0.026752   0.028032
8.30867  0   0.025216   0.025856
8.30875  0   0.025856   0.027648
8.30883  0   0.023552   0.024704
8.30891  0   0.022528   0.025728
8.30898  0   0.022528   0.024832
8.30906  0   0.024448   0.02816
8.30914  0   0.021376   0.025088
8.30922  0   0.02432   0.026496
8.3093  0   0.022272   0.028928
8.30937  0   0.0224   0.026112
8.30945  0   0.022912   0.0256
8.30953  0   0.02368   0.025088
8.30961  0   0.022656   0.027776
8.30969  0   0.020992   0.02688
8.30977  0   0.020096   0.027904
8.30984  0   0.021376   0.02624
8.30992  0   0.021632   0.027776
8.31  0   0.024704   0.025728
8.31008  0   0.020608   0.028416
8.31016  0   0.024448   0.030848
8.31023  0   0.025856   0.026112
8.31031  0   0.023424   0.027776
8.31039  0   0.025344   0.028928
8.31047  0   0.023168   0.03008
8.31055  0   0.02176   0.028544
8.31062  0   0.028416   0.025984
8.3107  0   0.023168   0.027264
8.31078  0   0.020352   0.026752
8.31086  0   0.023296   0.026752
8.31094  0   0.02304   0.025728
8.31102  0   0.020608   0.026624
8.31109  0   0.02368   0.029056
8.31117  0   0.026496   0.025472
8.31125  0   0.020864   0.027776
8.31133  0   0.02176   0.026368
8.31141  0   0.023296   0.02432
8.31148  0   0.026112   0.02688
8.31156  0   0.0192   0.024064
8.31164  0   0.022784   0.026368
8.31172  0   0.019712   0.027904
8.3118  0   0.020736   0.024192
8.31188  0   0.02112   0.025216
8.31195  0   0.022272   0.02688
8.31203  0   0.024576   0.026112
8.31211  0   0.021632   0.02688
8.31219  0   0.022528   0.028544
8.31227  0   0.023424   0.0288
8.31234  0   0.020608   0.027136
8.31242  0   0.023168   0.030336
8.3125  0   0.024064   0.02752
8.31258  0   0.025344   0.026624
8.31266  0   0.023552   0.023552
8.31273  0   0.023296   0.026368
8.31281  0   0.019072   0.027136
8.31289  0.000128   0.017536   0.027392
8.31297  0   0.022016   0.02432
8.31305  0   0.024832   0.0256
8.31312  0   0.021632   0.02752
8.3132  0   0.020992   0.029184
8.31328  0   0.022016   0.029056
8.31336  0   0.023168   0.028928
8.31344  0   0.023936   0.029056
8.31352  0   0.025088   0.020736
8.31359  0   0.022912   0.027648
8.31367  0   0.020736   0.02496
8.31375  0   0.022016   0.02816
8.31383  0   0.024192   0.023552
8.31391  0   0.020224   0.02496
8.31398  0   0.024832   0.025088
8.31406  0   0.020992   0.025216
8.31414  0   0.024576   0.026112
8.31422  0   0.022144   0.026496
8.3143  0   0.022912   0.027008
8.31438  0   0.0192   0.02752
8.31445  0   0.02304   0.022656
8.31453  0   0.022272   0.0288
8.31461  0   0.022912   0.026368
8.31469  0   0.024448   0.028032
8.31477  0   0.022528   0.02432
8.31484  0   0.023552   0.028032
8.31492  0   0.022144   0.025472
8.315  0   0.02432   0.027904
8.31508  0   0.023936   0.02752
8.31516  0   0.024064   0.027008
8.31523  0   0.023808   0.02816
8.31531  0   0.02432   0.02752
8.31539  0   0.0256   0.028544
8.31547  0   0.022912   0.029824
8.31555  0   0.02304   0.023296
8.31563  0   0.022784   0.02688
8.3157  0   0.022272   0.028928
8.31578  0   0.023936   0.0256
8.31586  0   0.020736   0.029952
8.31594  0   0.022144   0.027776
8.31602  0   0.021248   0.027392
8.31609  0   0.020352   0.02624
8.31617  0   0.0224   0.029696
8.31625  0   0.02368   0.026112
8.31633  0   0.023424   0.029696
8.31641  0   0.024704   0.02432
8.31648  0   0.020224   0.031488
8.31656  0   0.02112   0.029696
8.31664  0   0.021632   0.02496
8.31672  0   0.022272   0.028032
8.3168  0   0.022912   0.028288
8.31687  0   0.026368   0.026752
8.31695  0   0.022528   0.027648
8.31703  0   0.021888   0.027904
8.31711  0   0.025472   0.026752
8.31719  0   0.01984   0.027008
8.31727  0   0.025856   0.026112
8.31734  0   0.021504   0.028672
8.31742  0   0.02496   0.028416
8.3175  0   0.021376   0.029568
8.31758  0   0.02176   0.029824
8.31766  0   0.023552   0.02432
8.31773  0   0.021376   0.029312
8.31781  0   0.025856   0.030208
8.31789  0   0.022016   0.026752
8.31797  0   0.023296   0.032256
8.31805  0   0.023552   0.02688
8.31813  0   0.021376   0.024448
8.3182  0   0.024832   0.027904
8.31828  0   0.024576   0.029568
8.31836  0   0.020352   0.025344
8.31844  0   0.024832   0.025984
8.31852  0   0.02112   0.0256
8.31859  0   0.023552   0.025344
8.31867  0   0.025088   0.026496
8.31875  0   0.022016   0.025472
8.31883  0   0.023296   0.027392
8.31891  0   0.022528   0.024832
8.31898  0   0.021888   0.026368
8.31906  0   0.021888   0.027136
8.31914  0   0.020608   0.029312
8.31922  0   0.021504   0.02368
8.3193  0   0.024192   0.027776
8.31938  0   0.022912   0.027008
8.31945  0   0.022016   0.02688
8.31953  0   0.022528   0.029056
8.31961  0   0.020352   0.0256
8.31969  0   0.025728   0.028544
8.31977  0   0.024064   0.025728
8.31984  0   0.023936   0.026752
8.31992  0   0.023424   0.026368
8.32  0   0.0224   0.028288
8.32008  0   0.020992   0.024576
8.32016  0   0.025344   0.026496
8.32023  0   0.020736   0.027392
8.32031  0   0.021888   0.025856
8.32039  0   0.023296   0.027776
8.32047  0   0.021504   0.02816
8.32055  0   0.023296   0.023936
8.32062  0   0.020992   0.026496
8.3207  0   0.01856   0.028416
8.32078  0   0.020352   0.027392
8.32086  0   0.023168   0.028672
8.32094  0   0.023296   0.024704
8.32102  0   0.019328   0.026624
8.32109  0   0.024192   0.026752
8.32117  0   0.02176   0.024192
8.32125  0   0.024064   0.026752
8.32133  0   0.023296   0.027136
8.32141  0   0.023168   0.028672
8.32148  0   0.024832   0.029312
8.32156  0   0.019968   0.025984
8.32164  0   0.020224   0.0256
8.32172  0   0.021376   0.028544
8.3218  0   0.023936   0.02496
8.32188  0   0.020352   0.028032
8.32195  0   0.022784   0.024832
8.32203  0   0.022528   0.028416
8.32211  0   0.02432   0.025728
8.32219  0   0.023808   0.025344
8.32227  0   0.024064   0.027264
8.32234  0   0.022016   0.02944
8.32242  0   0.021632   0.02624
8.3225  0   0.023936   0.027904
8.32258  0   0.023808   0.02688
8.32266  0   0.024576   0.028544
8.32273  0   0.021376   0.030208
8.32281  0   0.025856   0.0288
8.32289  0   0.02176   0.025088
8.32297  0   0.022272   0.024704
8.32305  0   0.020352   0.025088
8.32313  0   0.02112   0.028672
8.3232  0   0.022016   0.025728
8.32328  0   0.021888   0.02688
8.32336  0   0.022912   0.027136
8.32344  0   0.025216   0.029568
8.32352  0   0.024192   0.02816
8.32359  0   0.026368   0.028928
8.32367  0   0.02112   0.028928
8.32375  0   0.021888   0.02432
8.32383  0   0.022912   0.026496
8.32391  0   0.025856   0.027264
8.32398  0   0.020224   0.030208
8.32406  0   0.021632   0.026112
8.32414  0   0.02304   0.026752
8.32422  0   0.021632   0.026752
8.3243  0   0.020992   0.027136
8.32437  0   0.025344   0.028928
8.32445  0   0.02304   0.028032
8.32453  0   0.020864   0.027392
8.32461  0   0.02176   0.027264
8.32469  0   0.021888   0.02688
8.32477  0   0.021376   0.023168
8.32484  0   0.027264   0.026624
8.32492  0   0.02176   0.025216
8.325  0   0.02368   0.025088
8.32508  0   0.021504   0.025856
8.32516  0   0.023936   0.026112
8.32523  0.000128   0.020864   0.02688
8.32531  0   0.022144   0.02816
8.32539  0   0.02368   0.028416
8.32547  0   0.022144   0.027136
8.32555  0   0.023424   0.02688
8.32563  0   0.023808   0.027648
8.3257  0   0.02304   0.024576
8.32578  0   0.023168   0.028032
8.32586  0   0.0224   0.025728
8.32594  0   0.021632   0.029056
8.32602  0   0.026112   0.027392
8.32609  0   0.025344   0.028416
8.32617  0   0.024064   0.027136
8.32625  0   0.022272   0.027264
8.32633  0   0.02432   0.023808
8.32641  0   0.020224   0.026496
8.32648  0   0.023296   0.025472
8.32656  0   0.021888   0.026112
8.32664  0   0.023552   0.025088
8.32672  0   0.020224   0.02432
8.3268  0   0.021376   0.024832
8.32687  0   0.022528   0.027648
8.32695  0   0.024576   0.02688
8.32703  0   0.021632   0.026624
8.32711  0   0.02432   0.026496
8.32719  0   0.020864   0.027904
8.32727  0   0.022272   0.0288
8.32734  0   0.021504   0.031744
8.32742  0   0.02304   0.025344
8.3275  0   0.025728   0.027136
8.32758  0   0.023808   0.027008
8.32766  0   0.024448   0.026752
8.32773  0   0.022016   0.027776
8.32781  0   0.023808   0.026496
8.32789  0   0.021504   0.026112
8.32797  0   0.025344   0.023296
8.32805  0   0.020352   0.029696
8.32812  0   0.022016   0.024448
8.3282  0   0.022528   0.02432
8.32828  0   0.021888   0.026496
8.32836  0   0.023168   0.025728
8.32844  0   0.02048   0.027776
8.32852  0   0.022016   0.026624
8.32859  0   0.022272   0.021376
8.32867  0   0.023296   0.02368
8.32875  0   0.02624   0.025984
8.32883  0   0.022528   0.028032
8.32891  0   0.022144   0.029312
8.32898  0   0.024576   0.028928
8.32906  0   0.024704   0.02304
8.32914  0   0.022912   0.028032
8.32922  0   0.023936   0.025088
8.3293  0   0.020864   0.0256
8.32938  0   0.019584   0.02368
8.32945  0   0.020096   0.025728
8.32953  0   0.020608   0.024704
8.32961  0   0.021632   0.026368
8.32969  0   0.025088   0.026496
8.32977  0   0.020608   0.025984
8.32984  0   0.02304   0.030336
8.32992  0   0.022272   0.026112
8.33  0   0.019456   0.025216
8.33008  0   0.020736   0.026752
8.33016  0   0.022912   0.02688
8.33023  0   0.024448   0.023168
8.33031  0   0.022272   0.027392
8.33039  0   0.024832   0.025856
8.33047  0   0.02432   0.026112
8.33055  0   0.02368   0.029184
8.33062  0   0.023424   0.022144
8.3307  0   0.02368   0.024192
8.33078  0   0.024064   0.026368
8.33086  0   0.0224   0.027008
8.33094  0   0.020096   0.023936
8.33102  0   0.026112   0.025728
8.33109  0   0.025216   0.03008
8.33117  0   0.023936   0.026624
8.33125  0   0.0256   0.027008
8.33133  0   0.02112   0.025856
8.33141  0   0.024192   0.027392
8.33148  0   0.024192   0.0288
8.33156  0   0.024448   0.026112
8.33164  0   0.0256   0.026752
8.33172  0   0.025728   0.025216
8.3318  0   0.020096   0.027008
8.33188  0   0.02432   0.024064
8.33195  0   0.026752   0.027648
8.33203  0   0.024704   0.027904
8.33211  0   0.021376   0.027648
8.33219  0   0.024064   0.02688
8.33227  0   0.025472   0.024064
8.33234  0   0.021632   0.026368
8.33242  0   0.02048   0.02688
8.3325  0   0.023296   0.026496
8.33258  0   0.020352   0.027392
8.33266  0   0.022784   0.023296
8.33273  0   0.023296   0.025216
8.33281  0   0.02048   0.026496
8.33289  0   0.023168   0.029824
8.33297  0   0.02496   0.027648
8.33305  0   0.020992   0.025856
8.33313  0   0.023936   0.027648
8.3332  0   0.022784   0.023936
8.33328  0   0.022784   0.028032
8.33336  0   0.026368   0.026112
8.33344  0   0.0224   0.027648
8.33352  0   0.022528   0.029056
8.33359  0   0.022272   0.0288
8.33367  0   0.02432   0.027392
8.33375  0   0.02112   0.027776
8.33383  0   0.022016   0.024064
8.33391  0   0.022272   0.02816
8.33398  0   0.020736   0.028928
8.33406  0   0.021248   0.024704
8.33414  0   0.024192   0.024704
8.33422  0   0.024832   0.026752
8.3343  0   0.023424   0.02688
8.33437  0   0.023424   0.026624
8.33445  0   0.023552   0.025344
8.33453  0   0.021376   0.027136
8.33461  0   0.0224   0.025088
8.33469  0   0.019584   0.026752
8.33477  0   0.025472   0.025728
8.33484  0   0.021248   0.025088
8.33492  0   0.02304   0.027904
8.335  0   0.02176   0.02752
8.33508  0   0.020864   0.024576
8.33516  0   0.02368   0.02496
8.33523  0   0.02304   0.024704
8.33531  0   0.019072   0.02432
8.33539  0   0.021888   0.027904
8.33547  0   0.02304   0.025856
8.33555  0   0.025344   0.024704
8.33563  0   0.023424   0.0256
8.3357  0   0.020096   0.02624
8.33578  0   0.02176   0.028288
8.33586  0   0.022656   0.023936
8.33594  0   0.024192   0.023552
8.33602  0   0.020992   0.027392
8.33609  0   0.019712   0.024448
8.33617  0   0.021504   0.026368
8.33625  0   0.020992   0.023808
8.33633  0   0.024192   0.023552
8.33641  0   0.020992   0.024192
8.33648  0   0.02368   0.024192
8.33656  0   0.021632   0.027648
8.33664  0   0.024576   0.026624
8.33672  0   0.024704   0.024704
8.3368  0   0.022272   0.02432
8.33688  0   0.021632   0.025856
8.33695  0   0.019456   0.02816
8.33703  0   0.024704   0.024064
8.33711  0   0.022656   0.02432
8.33719  0   0.022656   0.02176
8.33727  0   0.022912   0.024192
8.33734  0   0.023936   0.025088
8.33742  0   0.022528   0.02752
8.3375  0   0.020096   0.025984
8.33758  0   0.023296   0.028416
8.33766  0   0.022016   0.026496
8.33773  0   0.023552   0.027008
8.33781  0   0.025216   0.025856
8.33789  0   0.025856   0.026496
8.33797  0   0.0224   0.028672
8.33805  0   0.0192   0.027264
8.33812  0   0.018944   0.026496
8.3382  0   0.022144   0.027904
8.33828  0   0.02176   0.023936
8.33836  0   0.0224   0.02752
8.33844  0   0.021376   0.027008
8.33852  0   0.022144   0.024064
8.33859  0   0.020608   0.02816
8.33867  0   0.025472   0.027392
8.33875  0   0.02048   0.024832
8.33883  0   0.020608   0.025728
8.33891  0   0.021504   0.025216
8.33898  0   0.022912   0.027776
8.33906  0   0.023808   0.026624
8.33914  0   0.026112   0.026496
8.33922  0   0.024832   0.026496
8.3393  0   0.020224   0.02624
8.33938  0   0.024448   0.026752
8.33945  0   0.020992   0.031232
8.33953  0   0.02176   0.029184
8.33961  0   0.024192   0.025984
8.33969  0   0.02304   0.025344
8.33977  0   0.0224   0.025088
8.33984  0   0.02176   0.025984
8.33992  0   0.023424   0.030848
8.34  0   0.022912   0.025472
8.34008  0   0.021632   0.026496
8.34016  0   0.024192   0.027904
8.34023  0   0.025344   0.025984
8.34031  0   0.023552   0.02496
8.34039  0   0.02304   0.026496
8.34047  0   0.022784   0.028032
8.34055  0   0.022272   0.025216
8.34062  0   0.020864   0.023808
8.3407  0   0.022656   0.025344
8.34078  0   0.023168   0.02688
8.34086  0   0.023168   0.028416
8.34094  0   0.023552   0.02432
8.34102  0   0.018048   0.02816
8.34109  0   0.023424   0.02752
8.34117  0.000128   0.023552   0.027648
8.34125  0   0.023424   0.03008
8.34133  0   0.020992   0.0256
8.34141  0   0.021504   0.0256
8.34148  0   0.02432   0.029952
8.34156  0   0.019712   0.029568
8.34164  0   0.02112   0.02816
8.34172  0   0.019968   0.024576
8.3418  0   0.020864   0.027136
8.34187  0   0.022016   0.027008
8.34195  0   0.020992   0.025216
8.34203  0   0.019712   0.02624
8.34211  0   0.02304   0.027392
8.34219  0   0.023296   0.024448
8.34227  0   0.019968   0.027392
8.34234  0   0.02176   0.027392
8.34242  0   0.022272   0.025472
8.3425  0   0.02304   0.025856
8.34258  0   0.023424   0.027264
8.34266  0   0.023168   0.026496
8.34273  0   0.02368   0.026112
8.34281  0   0.022784   0.02624
8.34289  0   0.022144   0.025856
8.34297  0   0.022016   0.023168
8.34305  0   0.022144   0.025216
8.34313  0   0.022144   0.028928
8.3432  0   0.024704   0.025472
8.34328  0   0.020736   0.028672
8.34336  0   0.021376   0.023552
8.34344  0   0.025984   0.028928
8.34352  0.000128   0.024832   0.027264
8.34359  0   0.022912   0.026368
8.34367  0   0.023296   0.029056
8.34375  0   0.022784   0.025856
8.34383  0   0.020864   0.025344
8.34391  0   0.022528   0.02816
8.34398  0   0.022656   0.028928
8.34406  0   0.021248   0.026496
8.34414  0   0.0192   0.026112
8.34422  0   0.023552   0.026112
8.3443  0   0.025984   0.02752
8.34437  0   0.02368   0.0288
8.34445  0   0.024064   0.022144
8.34453  0   0.023424   0.025216
8.34461  0   0.023808   0.022912
8.34469  0   0.020864   0.03008
8.34477  0   0.025856   0.028416
8.34484  0   0.02432   0.025216
8.34492  0   0.022784   0.029568
8.345  0   0.02496   0.025472
8.34508  0   0.023936   0.025728
8.34516  0   0.022656   0.027904
8.34523  0   0.02304   0.024448
8.34531  0   0.02304   0.025984
8.34539  0   0.021504   0.028416
8.34547  0   0.023552   0.027392
8.34555  0   0.020864   0.028288
8.34563  0   0.02368   0.028672
8.3457  0   0.022656   0.02496
8.34578  0   0.021248   0.0288
8.34586  0   0.02176   0.026496
8.34594  0   0.01984   0.025856
8.34602  0   0.022784   0.028544
8.34609  0   0.0224   0.024832
8.34617  0   0.024448   0.026496
8.34625  0   0.019712   0.02688
8.34633  0   0.01984   0.02944
8.34641  0   0.022784   0.029312
8.34648  0   0.023168   0.024064
8.34656  0   0.0224   0.02816
8.34664  0   0.022272   0.024832
8.34672  0   0.024064   0.02752
8.3468  0   0.022656   0.027392
8.34688  0   0.025344   0.022016
8.34695  0   0.02624   0.0288
8.34703  0   0.0224   0.027392
8.34711  0   0.023424   0.027776
8.34719  0   0.021888   0.025088
8.34727  0   0.023552   0.027136
8.34734  0   0.0192   0.027776
8.34742  0   0.020864   0.02624
8.3475  0   0.021632   0.024704
8.34758  0   0.01984   0.023552
8.34766  0   0.023168   0.024832
8.34773  0   0.025472   0.02688
8.34781  0   0.023296   0.023168
8.34789  0.000128   0.023552   0.028032
8.34797  0   0.01984   0.024192
8.34805  0   0.0256   0.026112
8.34812  0   0.021888   0.020608
8.3482  0   0.0224   0.02688
8.34828  0   0.02176   0.027136
8.34836  0   0.024448   0.025728
8.34844  0   0.024448   0.025984
8.34852  0   0.020992   0.02624
8.34859  0   0.022272   0.022656
8.34867  0   0.024704   0.03008
8.34875  0   0.024704   0.029184
8.34883  0   0.020224   0.025472
8.34891  0   0.024448   0.02624
8.34898  0   0.019712   0.027648
8.34906  0   0.02304   0.027264
8.34914  0   0.02304   0.02752
8.34922  0   0.020864   0.026624
8.3493  0   0.022656   0.02688
8.34938  0   0.023552   0.023168
8.34945  0   0.021248   0.02496
8.34953  0   0.02048   0.02304
8.34961  0   0.02176   0.023552
8.34969  0   0.023552   0.025984
8.34977  0   0.021504   0.029568
8.34984  0   0.023296   0.02624
8.34992  0   0.021504   0.024832
8.35  0   0.022784   0.026624
8.35008  0   0.019328   0.02688
8.35016  0   0.024448   0.027264
8.35023  0   0.02176   0.022528
8.35031  0   0.022272   0.024448
8.35039  0   0.020096   0.027392
8.35047  0   0.026496   0.024704
8.35055  0   0.019072   0.02496
8.35063  0   0.021376   0.025088
8.3507  0   0.022272   0.028544
8.35078  0   0.022528   0.02432
8.35086  0   0.024064   0.02816
8.35094  0   0.02176   0.025472
8.35102  0   0.019712   0.025216
8.35109  0   0.024192   0.026496
8.35117  0   0.023552   0.025472
8.35125  0   0.023296   0.02816
8.35133  0   0.020864   0.028032
8.35141  0   0.0224   0.02496
8.35148  0   0.025472   0.02624
8.35156  0   0.022016   0.027392
8.35164  0   0.019968   0.024704
8.35172  0   0.022016   0.022528
8.3518  0   0.022912   0.023424
8.35187  0   0.02688   0.026112
8.35195  0   0.026624   0.02816
8.35203  0   0.024192   0.026368
8.35211  0   0.02304   0.02688
8.35219  0   0.02304   0.026624
8.35227  0   0.023296   0.025216
8.35234  0   0.021504   0.028928
8.35242  0   0.020864   0.026496
8.3525  0   0.022912   0.025984
8.35258  0   0.018944   0.026624
8.35266  0   0.020864   0.02496
8.35273  0   0.020736   0.028288
8.35281  0   0.025856   0.02816
8.35289  0   0.024192   0.025984
8.35297  0   0.020608   0.030976
8.35305  0   0.018816   0.026112
8.35313  0   0.020992   0.029056
8.3532  0   0.021888   0.023296
8.35328  0   0.020864   0.02816
8.35336  0   0.023936   0.024448
8.35344  0   0.020864   0.025088
8.35352  0   0.02112   0.027648
8.35359  0   0.025856   0.026752
8.35367  0   0.02304   0.024832
8.35375  0   0.025216   0.023808
8.35383  0   0.02432   0.027648
8.35391  0   0.02112   0.029056
8.35398  0   0.022272   0.029184
8.35406  0   0.023936   0.0256
8.35414  0   0.022784   0.026112
8.35422  0   0.022528   0.027008
8.3543  0   0.021632   0.026752
8.35438  0   0.020096   0.026112
8.35445  0   0.02048   0.025856
8.35453  0   0.017664   0.025984
8.35461  0   0.022016   0.028032
8.35469  0   0.024832   0.02624
8.35477  0   0.022784   0.024192
8.35484  0   0.02176   0.025856
8.35492  0   0.023424   0.025728
8.355  0   0.01856   0.026752
8.35508  0   0.02176   0.024192
8.35516  0   0.02496   0.026496
8.35523  0   0.022784   0.027136
8.35531  0   0.022144   0.028032
8.35539  0   0.020224   0.024448
8.35547  0   0.021248   0.025344
8.35555  0   0.020736   0.027392
8.35562  0   0.026368   0.027776
8.3557  0   0.021632   0.02944
8.35578  0   0.022272   0.025728
8.35586  0   0.02176   0.023552
8.35594  0.000128   0.022656   0.026624
8.35602  0   0.021376   0.026496
8.35609  0   0.022144   0.023424
8.35617  0   0.01984   0.025472
8.35625  0   0.020224   0.027008
8.35633  0   0.023168   0.028416
8.35641  0   0.022784   0.024192
8.35648  0   0.02624   0.02624
8.35656  0   0.022656   0.0256
8.35664  0   0.022912   0.027392
8.35672  0   0.02176   0.025856
8.3568  0   0.020736   0.03008
8.35688  0   0.022016   0.024832
8.35695  0   0.020864   0.025728
8.35703  0   0.019712   0.026496
8.35711  0   0.023936   0.024192
8.35719  0   0.021376   0.025984
8.35727  0   0.02048   0.02432
8.35734  0   0.02496   0.025728
8.35742  0   0.018432   0.023808
8.3575  0   0.020992   0.023424
8.35758  0   0.022144   0.023936
8.35766  0   0.021632   0.023552
8.35773  0   0.01984   0.028544
8.35781  0   0.02304   0.024192
8.35789  0   0.022528   0.026112
8.35797  0   0.022656   0.025216
8.35805  0   0.022016   0.025472
8.35812  0   0.02368   0.025856
8.3582  0   0.021248   0.02752
8.35828  0   0.023552   0.026112
8.35836  0   0.025216   0.029184
8.35844  0   0.025472   0.025344
8.35852  0   0.020096   0.026624
8.35859  0   0.0224   0.026368
8.35867  0   0.024576   0.029824
8.35875  0   0.025088   0.03008
8.35883  0   0.022784   0.024192
8.35891  0   0.020096   0.025984
8.35898  0   0.02304   0.026752
8.35906  0   0.01984   0.022912
8.35914  0   0.020864   0.024704
8.35922  0   0.022912   0.0224
8.3593  0   0.021504   0.026368
8.35938  0   0.02304   0.02752
8.35945  0   0.023296   0.027136
8.35953  0   0.025088   0.023808
8.35961  0   0.021504   0.027904
8.35969  0   0.022272   0.024576
8.35977  0   0.022016   0.027008
8.35984  0   0.02304   0.030464
8.35992  0   0.022784   0.022016
8.36  0   0.022272   0.026496
8.36008  0   0.0224   0.025472
8.36016  0   0.022784   0.026496
8.36023  0   0.021504   0.024704
8.36031  0   0.019968   0.026752
8.36039  0   0.025088   0.028672
8.36047  0   0.021504   0.026624
8.36055  0   0.021888   0.027008
8.36063  0   0.024576   0.028544
8.3607  0   0.019072   0.025728
8.36078  0   0.022784   0.026112
8.36086  0   0.026368   0.027136
8.36094  0   0.01792   0.02496
8.36102  0   0.023296   0.027904
8.36109  0   0.022912   0.02304
8.36117  0   0.024064   0.02752
8.36125  0   0.023808   0.027008
8.36133  0   0.02304   0.025216
8.36141  0   0.024192   0.026112
8.36148  0   0.02048   0.027392
8.36156  0   0.02304   0.028032
8.36164  0   0.024448   0.02752
8.36172  0   0.022912   0.029184
8.3618  0   0.024704   0.026624
8.36187  0   0.020736   0.0224
8.36195  0   0.0224   0.025728
8.36203  0   0.022656   0.024576
8.36211  0   0.0224   0.0288
8.36219  0   0.02368   0.029568
8.36227  0.000128   0.022528   0.02688
8.36234  0   0.025728   0.026368
8.36242  0   0.020224   0.02624
8.3625  0   0.020992   0.030208
8.36258  0   0.023552   0.026112
8.36266  0   0.023552   0.025472
8.36273  0   0.02432   0.02752
8.36281  0   0.02112   0.024576
8.36289  0   0.020096   0.023936
8.36297  0   0.02496   0.027904
8.36305  0   0.021248   0.027904
8.36313  0   0.021632   0.027392
8.3632  0   0.022656   0.023808
8.36328  0   0.01984   0.024064
8.36336  0   0.023296   0.025216
8.36344  0   0.02496   0.024704
8.36352  0   0.022016   0.025088
8.36359  0   0.022784   0.023296
8.36367  0   0.02112   0.0224
8.36375  0   0.022656   0.026112
8.36383  0   0.023424   0.02432
8.36391  0   0.020352   0.026368
8.36398  0   0.02304   0.028032
8.36406  0   0.02304   0.025984
8.36414  0   0.020224   0.023424
8.36422  0   0.02304   0.026496
8.3643  0   0.020864   0.025088
8.36438  0   0.026496   0.025728
8.36445  0   0.025856   0.024064
8.36453  0   0.021376   0.025728
8.36461  0   0.025088   0.029056
8.36469  0   0.020096   0.02752
8.36477  0   0.024192   0.024448
8.36484  0   0.022016   0.023552
8.36492  0   0.021504   0.0256
8.365  0   0.022528   0.025344
8.36508  0   0.023808   0.028032
8.36516  0   0.023808   0.028544
8.36523  0   0.021888   0.02752
8.36531  0   0.023168   0.0288
8.36539  0   0.024064   0.027008
8.36547  0   0.025472   0.025344
8.36555  0   0.023296   0.025216
8.36562  0   0.021376   0.024192
8.3657  0   0.025088   0.02816
8.36578  0   0.022784   0.031232
8.36586  0   0.024704   0.02304
8.36594  0   0.02688   0.026752
8.36602  0   0.022656   0.028416
8.36609  0   0.025088   0.028544
8.36617  0   0.023808   0.02432
8.36625  0   0.022528   0.025216
8.36633  0   0.018944   0.025728
8.36641  0   0.019968   0.024192
8.36648  0   0.02496   0.025984
8.36656  0   0.021376   0.029056
8.36664  0   0.018816   0.025984
8.36672  0   0.020224   0.027136
8.3668  0   0.020992   0.02624
8.36688  0   0.021888   0.0288
8.36695  0   0.020864   0.025088
8.36703  0   0.020608   0.025856
8.36711  0   0.022784   0.02944
8.36719  0   0.020992   0.029312
8.36727  0   0.02176   0.028288
8.36734  0   0.023424   0.029184
8.36742  0   0.02112   0.022272
8.3675  0   0.025472   0.026752
8.36758  0   0.020608   0.027392
8.36766  0   0.021632   0.026112
8.36773  0   0.025344   0.024832
8.36781  0   0.022144   0.024064
8.36789  0   0.01856   0.027904
8.36797  0   0.022528   0.024832
8.36805  0   0.0192   0.027904
8.36813  0   0.020992   0.027136
8.3682  0   0.021888   0.025728
8.36828  0   0.02432   0.02496
8.36836  0   0.02432   0.027904
8.36844  0   0.022784   0.028416
8.36852  0   0.024064   0.025216
8.36859  0   0.021888   0.024064
8.36867  0   0.019072   0.02688
8.36875  0   0.02048   0.024704
8.36883  0   0.020608   0.027648
8.36891  0   0.02304   0.025856
8.36898  0   0.022784   0.0256
8.36906  0   0.023168   0.024704
8.36914  0   0.01984   0.02624
8.36922  0   0.018816   0.02624
8.3693  0   0.023808   0.029056
8.36937  0   0.021376   0.02432
8.36945  0   0.023424   0.02368
8.36953  0   0.022272   0.02752
8.36961  0   0.0224   0.02368
8.36969  0   0.02368   0.02752
8.36977  0   0.022272   0.02432
8.36984  0   0.02304   0.025728
8.36992  0   0.02368   0.02432
8.37  0   0.020096   0.023936
8.37008  0   0.022656   0.028928
8.37016  0   0.02432   0.028032
8.37023  0   0.024064   0.029184
8.37031  0   0.021248   0.027008
8.37039  0   0.021632   0.026112
8.37047  0   0.025088   0.027008
8.37055  0   0.021248   0.027136
8.37063  0   0.022784   0.023552
8.3707  0   0.02432   0.02496
8.37078  0   0.023808   0.025728
8.37086  0   0.02048   0.02944
8.37094  0   0.021504   0.028544
8.37102  0   0.023296   0.025472
8.37109  0   0.02432   0.026368
8.37117  0   0.023168   0.02816
8.37125  0   0.025088   0.023168
8.37133  0   0.024832   0.025472
8.37141  0   0.019968   0.025344
8.37148  0   0.022016   0.02624
8.37156  0   0.025856   0.022528
8.37164  0   0.021376   0.026752
8.37172  0   0.020224   0.029184
8.3718  0   0.023552   0.02752
8.37187  0   0.023424   0.021248
8.37195  0   0.023552   0.025984
8.37203  0   0.020992   0.027008
8.37211  0   0.023296   0.027392
8.37219  0   0.020736   0.028416
8.37227  0   0.024064   0.028672
8.37234  0   0.020224   0.028928
8.37242  0   0.02368   0.027264
8.3725  0   0.02048   0.028288
8.37258  0   0.023808   0.02368
8.37266  0   0.022656   0.028416
8.37273  0   0.023168   0.027392
8.37281  0   0.023296   0.02496
8.37289  0   0.022784   0.02688
8.37297  0   0.021888   0.024576
8.37305  0   0.022912   0.024064
8.37312  0   0.02432   0.02624
8.3732  0   0.021376   0.025984
8.37328  0   0.01792   0.028416
8.37336  0   0.024192   0.028544
8.37344  0   0.022656   0.0256
8.37352  0   0.022272   0.026368
8.37359  0   0.02112   0.027136
8.37367  0   0.02368   0.02624
8.37375  0   0.019968   0.026624
8.37383  0   0.02048   0.02432
8.37391  0   0.02112   0.030592
8.37398  0   0.022144   0.026624
8.37406  0.000128   0.022272   0.028672
8.37414  0   0.020864   0.027904
8.37422  0   0.021248   0.027392
8.3743  0   0.023808   0.02624
8.37438  0   0.02368   0.026624
8.37445  0   0.023808   0.027392
8.37453  0   0.022656   0.02752
8.37461  0   0.02304   0.026496
8.37469  0   0.020736   0.023936
8.37477  0   0.022528   0.025984
8.37484  0   0.023296   0.025088
8.37492  0   0.022144   0.026112
8.375  0   0.021248   0.025984
8.37508  0   0.020736   0.026752
8.37516  0   0.020352   0.026112
8.37523  0   0.020992   0.026752
8.37531  0   0.020736   0.024064
8.37539  0   0.020992   0.0256
8.37547  0   0.021632   0.028928
8.37555  0   0.023808   0.023168
8.37562  0   0.023552   0.025984
8.3757  0   0.021632   0.025856
8.37578  0   0.023936   0.028288
8.37586  0   0.024064   0.0288
8.37594  0   0.023296   0.027008
8.37602  0   0.022144   0.02432
8.37609  0   0.024448   0.027648
8.37617  0   0.019456   0.026752
8.37625  0   0.023936   0.029056
8.37633  0   0.02496   0.027776
8.37641  0   0.02304   0.024832
8.37648  0   0.025984   0.0256
8.37656  0   0.022656   0.028416
8.37664  0   0.020352   0.02752
8.37672  0   0.024192   0.028032
8.3768  0   0.019712   0.02624
8.37688  0   0.022784   0.028288
8.37695  0   0.020864   0.026368
8.37703  0   0.020352   0.0288
8.37711  0   0.023168   0.02432
8.37719  0   0.021888   0.030336
8.37727  0   0.020096   0.025344
8.37734  0   0.022912   0.02624
8.37742  0   0.023168   0.02816
8.3775  0   0.022784   0.025344
8.37758  0   0.02112   0.02816
8.37766  0   0.023296   0.025856
8.37773  0   0.021376   0.026368
8.37781  0   0.02368   0.023936
8.37789  0   0.019968   0.027648
8.37797  0   0.025216   0.024448
8.37805  0   0.025728   0.028928
8.37813  0   0.021632   0.027264
8.3782  0   0.024832   0.02752
8.37828  0   0.0224   0.028672
8.37836  0   0.025856   0.029952
8.37844  0   0.025216   0.02624
8.37852  0   0.018816   0.024448
8.37859  0   0.021632   0.030464
8.37867  0   0.021888   0.025984
8.37875  0   0.023808   0.02688
8.37883  0   0.025344   0.027264
8.37891  0   0.024832   0.021248
8.37898  0   0.02432   0.027264
8.37906  0   0.019584   0.02688
8.37914  0   0.021632   0.027008
8.37922  0   0.021248   0.028288
8.3793  0   0.02368   0.027648
8.37937  0   0.023168   0.023808
8.37945  0   0.021632   0.02688
8.37953  0   0.0224   0.024832
8.37961  0   0.024576   0.028032
8.37969  0   0.020992   0.025216
8.37977  0   0.022656   0.025728
8.37984  0   0.019584   0.025728
8.37992  0   0.01856   0.027264
8.38  0   0.023168   0.027264
8.38008  0   0.023936   0.027648
8.38016  0   0.021504   0.027392
8.38023  0   0.025088   0.025216
8.38031  0   0.022912   0.023168
8.38039  0   0.0224   0.026368
8.38047  0   0.021632   0.027264
8.38055  0   0.021376   0.024064
8.38063  0   0.0224   0.026368
8.3807  0   0.023168   0.028288
8.38078  0   0.021888   0.026624
8.38086  0   0.02176   0.025344
8.38094  0   0.020736   0.027392
8.38102  0   0.022784   0.02816
8.38109  0   0.025088   0.023552
8.38117  0   0.021632   0.025216
8.38125  0   0.02112   0.024448
8.38133  0   0.025856   0.02624
8.38141  0   0.025728   0.026496
8.38148  0   0.02304   0.02816
8.38156  0   0.020736   0.0256
8.38164  0   0.024448   0.028288
8.38172  0   0.021504   0.024192
8.3818  0   0.02368   0.026496
8.38188  0   0.0224   0.025856
8.38195  0   0.019712   0.021248
8.38203  0   0.020096   0.023808
8.38211  0   0.022016   0.02432
8.38219  0   0.021888   0.025216
8.38227  0   0.020736   0.03072
8.38234  0   0.022272   0.024192
8.38242  0   0.020736   0.025088
8.3825  0   0.020352   0.028544
8.38258  0   0.023552   0.02432
8.38266  0   0.02368   0.027904
8.38273  0   0.025728   0.02624
8.38281  0   0.025472   0.026112
8.38289  0   0.022528   0.028544
8.38297  0   0.02048   0.028928
8.38305  0   0.022528   0.024448
8.38312  0   0.021632   0.027776
8.3832  0   0.022144   0.024064
8.38328  0   0.021248   0.02304
8.38336  0   0.021504   0.025984
8.38344  0   0.021376   0.022016
8.38352  0   0.020224   0.023552
8.38359  0   0.021504   0.02304
8.38367  0   0.023808   0.025472
8.38375  0   0.018688   0.030336
8.38383  0   0.022272   0.027648
8.38391  0   0.023808   0.025472
8.38398  0   0.023808   0.024576
8.38406  0   0.023552   0.025344
8.38414  0   0.02112   0.02752
8.38422  0   0.021888   0.025856
8.3843  0   0.021888   0.02752
8.38438  0   0.022528   0.022784
8.38445  0   0.024576   0.02624
8.38453  0   0.020864   0.022656
8.38461  0   0.023808   0.026496
8.38469  0   0.025344   0.028928
8.38477  0   0.022144   0.026368
8.38484  0   0.020224   0.028032
8.38492  0   0.021376   0.02624
8.385  0   0.022272   0.02432
8.38508  0   0.024064   0.025472
8.38516  0   0.022784   0.026624
8.38523  0   0.024832   0.024064
8.38531  0   0.020736   0.026112
8.38539  0   0.02432   0.026624
8.38547  0   0.018944   0.025088
8.38555  0   0.022912   0.024832
8.38563  0   0.02304   0.026112
8.3857  0   0.023424   0.026496
8.38578  0   0.022912   0.02816
8.38586  0   0.019584   0.027136
8.38594  0   0.022272   0.023424
8.38602  0   0.026112   0.027776
8.38609  0   0.021504   0.028416
8.38617  0   0.02304   0.030464
8.38625  0   0.018304   0.0256
8.38633  0   0.023808   0.026368
8.38641  0   0.025344   0.027008
8.38648  0   0.02432   0.025472
8.38656  0   0.0256   0.024448
8.38664  0   0.023552   0.02432
8.38672  0   0.022784   0.025984
8.3868  0   0.02304   0.024832
8.38687  0   0.02048   0.024704
8.38695  0   0.02176   0.025728
8.38703  0   0.0256   0.024576
8.38711  0   0.022272   0.026752
8.38719  0   0.022272   0.022784
8.38727  0   0.022272   0.027264
8.38734  0   0.023424   0.0256
8.38742  0   0.02688   0.024448
8.3875  0   0.02112   0.02688
8.38758  0   0.021888   0.032512
8.38766  0   0.02112   0.024832
8.38773  0   0.022784   0.028416
8.38781  0   0.021632   0.023168
8.38789  0   0.022272   0.029952
8.38797  0   0.022528   0.025728
8.38805  0   0.023552   0.023936
8.38813  0   0.022784   0.027136
8.3882  0   0.02368   0.023936
8.38828  0   0.024064   0.025088
8.38836  0   0.019968   0.025984
8.38844  0   0.026496   0.025088
8.38852  0   0.024192   0.026368
8.38859  0   0.022016   0.026496
8.38867  0   0.020992   0.026112
8.38875  0   0.022784   0.023424
8.38883  0   0.020608   0.027264
8.38891  0   0.022016   0.024448
8.38898  0   0.022144   0.029696
8.38906  0   0.021376   0.022912
8.38914  0   0.022528   0.026368
8.38922  0   0.02176   0.021632
8.3893  0   0.020736   0.029312
8.38937  0   0.023296   0.027008
8.38945  0   0.022016   0.027264
8.38953  0   0.021376   0.024704
8.38961  0   0.024064   0.02432
8.38969  0   0.023936   0.025216
8.38977  0   0.021632   0.02624
8.38984  0   0.022016   0.026752
8.38992  0   0.021632   0.025344
8.39  0   0.0224   0.024832
8.39008  0   0.019456   0.02752
8.39016  0   0.023424   0.030208
8.39023  0   0.022144   0.025216
8.39031  0   0.023168   0.027392
8.39039  0   0.019072   0.024832
8.39047  0   0.021888   0.022272
8.39055  0   0.02112   0.025216
8.39062  0   0.020224   0.02688
8.3907  0   0.019712   0.027136
8.39078  0   0.021504   0.025984
8.39086  0   0.022272   0.026112
8.39094  0   0.022912   0.021504
8.39102  0   0.025088   0.026752
8.39109  0   0.021376   0.027008
8.39117  0   0.022144   0.02752
8.39125  0   0.022784   0.028032
8.39133  0   0.02432   0.027392
8.39141  0   0.020608   0.028672
8.39148  0   0.021632   0.026624
8.39156  0   0.025984   0.028672
8.39164  0   0.023552   0.0256
8.39172  0   0.021248   0.02816
8.3918  0   0.02112   0.027392
8.39188  0   0.021504   0.026112
8.39195  0   0.0224   0.025216
8.39203  0   0.022784   0.026368
8.39211  0   0.020224   0.025216
8.39219  0   0.023424   0.025088
8.39227  0   0.022272   0.024192
8.39234  0   0.021632   0.025344
8.39242  0   0.020096   0.02752
8.3925  0   0.02176   0.026752
8.39258  0   0.020096   0.026496
8.39266  0   0.019712   0.025984
8.39273  0   0.02176   0.025856
8.39281  0   0.022144   0.028288
8.39289  0   0.023168   0.024704
8.39297  0   0.022784   0.025216
8.39305  0   0.019968   0.022784
8.39312  0   0.02304   0.026112
8.3932  0   0.022144   0.026368
8.39328  0   0.019456   0.02432
8.39336  0   0.024064   0.024576
8.39344  0   0.0224   0.028928
8.39352  0   0.023168   0.029696
8.39359  0   0.020608   0.024064
8.39367  0   0.022016   0.027776
8.39375  0   0.019584   0.028032
8.39383  0   0.021248   0.026368
8.39391  0   0.021376   0.02624
8.39398  0   0.020736   0.022528
8.39406  0   0.020096   0.025728
8.39414  0   0.023168   0.027904
8.39422  0   0.023936   0.026496
8.3943  0   0.020736   0.024448
8.39438  0   0.022272   0.027776
8.39445  0   0.020224   0.025088
8.39453  0   0.02368   0.02752
8.39461  0   0.020864   0.024448
8.39469  0   0.021376   0.023936
8.39477  0   0.02112   0.02752
8.39484  0   0.019968   0.0256
8.39492  0.000128   0.02304   0.025088
8.395  0   0.020352   0.0256
8.39508  0   0.025216   0.02816
8.39516  0   0.020224   0.02624
8.39523  0   0.020736   0.024704
8.39531  0   0.020736   0.026496
8.39539  0   0.018688   0.02496
8.39547  0   0.022144   0.030464
8.39555  0   0.02112   0.026496
8.39563  0   0.022912   0.028544
8.3957  0   0.021376   0.026496
8.39578  0   0.0224   0.027264
8.39586  0   0.020992   0.025088
8.39594  0   0.020608   0.02816
8.39602  0   0.022272   0.0224
8.39609  0   0.02048   0.02688
8.39617  0   0.02048   0.0256
8.39625  0   0.021632   0.022016
8.39633  0   0.021632   0.027136
8.39641  0   0.022016   0.026112
8.39648  0   0.020608   0.023808
8.39656  0   0.021376   0.026752
8.39664  0   0.022016   0.02752
8.39672  0   0.018304   0.024576
8.3968  0   0.0224   0.029952
8.39687  0   0.021376   0.027136
8.39695  0   0.02048   0.025728
8.39703  0   0.017664   0.023808
8.39711  0   0.021888   0.0288
8.39719  0   0.023808   0.02816
8.39727  0   0.019584   0.030592
8.39734  0   0.023296   0.023296
8.39742  0   0.020736   0.025984
8.3975  0   0.02176   0.026496
8.39758  0   0.020608   0.026752
8.39766  0   0.020992   0.02624
8.39773  0   0.021248   0.02496
8.39781  0   0.019328   0.024064
8.39789  0   0.020736   0.02368
8.39797  0   0.023424   0.029696
8.39805  0   0.0224   0.02816
8.39813  0   0.023552   0.02816
8.3982  0   0.020864   0.024064
8.39828  0   0.02368   0.027008
8.39836  0   0.020096   0.025728
8.39844  0   0.023296   0.02624
8.39852  0   0.018944   0.025344
8.39859  0   0.019584   0.027008
8.39867  0   0.020608   0.025216
8.39875  0   0.018944   0.023936
8.39883  0   0.020224   0.025984
8.39891  0   0.020224   0.026112
8.39898  0   0.021632   0.02752
8.39906  0   0.021376   0.025728
8.39914  0   0.020864   0.023552
8.39922  0   0.022912   0.024192
8.3993  0   0.02304   0.024576
8.39938  0   0.020736   0.028672
8.39945  0   0.022912   0.025344
8.39953  0   0.0224   0.025728
8.39961  0   0.021376   0.0288
8.39969  0   0.022016   0.02688
8.39977  0   0.023168   0.02816
8.39984  0   0.022784   0.025344
8.39992  0   0.024832   0.023168
8.4  0   0.023936   0.02624
8.40008  0   0.022656   0.026752
8.40016  0   0.024704   0.025472
8.40023  0   0.022528   0.025984
8.40031  0   0.02112   0.026752
8.40039  0   0.02368   0.030336
8.40047  0.000128   0.021376   0.02624
8.40055  0   0.01984   0.026368
8.40062  0   0.023296   0.028672
8.4007  0   0.019456   0.028288
8.40078  0   0.024704   0.025728
8.40086  0   0.021504   0.025856
8.40094  0   0.023168   0.027776
8.40102  0   0.022144   0.024832
8.40109  0   0.022272   0.024832
8.40117  0   0.021248   0.026368
8.40125  0   0.023808   0.026752
8.40133  0   0.023168   0.026112
8.40141  0   0.021376   0.026112
8.40148  0   0.020224   0.025728
8.40156  0   0.021504   0.028928
8.40164  0   0.019456   0.023936
8.40172  0   0.022528   0.024704
8.4018  0   0.022656   0.025728
8.40188  0   0.023296   0.025472
8.40195  0   0.023808   0.026752
8.40203  0   0.020992   0.03008
8.40211  0   0.020224   0.025216
8.40219  0   0.01984   0.024704
8.40227  0   0.023552   0.026368
8.40234  0   0.020352   0.024576
8.40242  0   0.02048   0.027904
8.4025  0   0.023296   0.02752
8.40258  0   0.019968   0.027008
8.40266  0   0.019584   0.024576
8.40273  0   0.021248   0.025088
8.40281  0   0.01984   0.026368
8.40289  0   0.02304   0.027904
8.40297  0   0.024704   0.024064
8.40305  0   0.02112   0.023808
8.40312  0   0.02624   0.027648
8.4032  0   0.021376   0.027008
8.40328  0   0.019456   0.02496
8.40336  0   0.02176   0.02624
8.40344  0   0.020224   0.026752
8.40352  0   0.021632   0.028288
8.40359  0   0.022144   0.028288
8.40367  0   0.020736   0.028288
8.40375  0   0.022528   0.025728
8.40383  0   0.02176   0.026112
8.40391  0   0.02304   0.023424
8.40398  0   0.021888   0.023424
8.40406  0   0.021504   0.024832
8.40414  0   0.022272   0.025856
8.40422  0   0.02176   0.026496
8.4043  0   0.024192   0.026624
8.40437  0   0.018176   0.027392
8.40445  0   0.019712   0.0256
8.40453  0   0.02624   0.023424
8.40461  0   0.021248   0.025472
8.40469  0   0.020352   0.025344
8.40477  0   0.019968   0.025856
8.40484  0   0.022144   0.026496
8.40492  0   0.023808   0.025472
8.405  0   0.023552   0.027264
8.40508  0   0.022528   0.022144
8.40516  0   0.022272   0.024832
8.40523  0   0.02176   0.027776
8.40531  0   0.021632   0.026368
8.40539  0   0.022784   0.027136
8.40547  0   0.024832   0.023936
8.40555  0   0.023424   0.02752
8.40563  0   0.020096   0.025984
8.4057  0   0.022272   0.025216
8.40578  0   0.021632   0.02496
8.40586  0   0.019712   0.026112
8.40594  0   0.020224   0.026496
8.40602  0   0.019712   0.02816
8.40609  0   0.021504   0.025216
8.40617  0   0.022016   0.02432
8.40625  0   0.023424   0.024704
8.40633  0   0.02368   0.027776
8.40641  0   0.020736   0.026368
8.40648  0   0.020864   0.027648
8.40656  0   0.022784   0.023424
8.40664  0   0.023808   0.024448
8.40672  0   0.023552   0.0256
8.4068  0   0.020224   0.02432
8.40687  0   0.02368   0.02816
8.40695  0   0.022656   0.0288
8.40703  0   0.020608   0.025856
8.40711  0   0.020864   0.027008
8.40719  0   0.022144   0.022656
8.40727  0   0.02368   0.023296
8.40734  0   0.020992   0.029824
8.40742  0   0.020864   0.024832
8.4075  0   0.021376   0.027136
8.40758  0   0.02112   0.024576
8.40766  0   0.022144   0.02624
8.40773  0   0.023552   0.02624
8.40781  0   0.022656   0.025984
8.40789  0   0.02176   0.022528
8.40797  0   0.02432   0.0256
8.40805  0   0.023424   0.02752
8.40813  0   0.022528   0.026496
8.4082  0   0.022784   0.02496
8.40828  0   0.021632   0.024576
8.40836  0   0.024576   0.027264
8.40844  0   0.0224   0.023296
8.40852  0   0.020992   0.02624
8.40859  0   0.022272   0.022528
8.40867  0   0.023168   0.025344
8.40875  0   0.021504   0.025472
8.40883  0   0.020736   0.025088
8.40891  0   0.020224   0.026752
8.40898  0   0.022272   0.02432
8.40906  0   0.020736   0.021376
8.40914  0   0.019328   0.027008
8.40922  0   0.023936   0.024064
8.4093  0   0.02432   0.024448
8.40938  0   0.02496   0.02752
8.40945  0   0.024576   0.027008
8.40953  0   0.02176   0.022784
8.40961  0   0.019584   0.02624
8.40969  0   0.022784   0.0256
8.40977  0   0.024064   0.022784
8.40984  0   0.027264   0.02688
8.40992  0   0.021248   0.030208
8.41  0   0.022016   0.027136
8.41008  0   0.022528   0.023168
8.41016  0   0.024064   0.024576
8.41023  0   0.018816   0.024704
8.41031  0   0.020352   0.024704
8.41039  0   0.024064   0.025984
8.41047  0   0.020736   0.024832
8.41055  0   0.020224   0.024832
8.41062  0   0.021888   0.027904
8.4107  0   0.023552   0.027264
8.41078  0   0.019072   0.027008
8.41086  0   0.02304   0.02496
8.41094  0   0.022784   0.023424
8.41102  0   0.019968   0.023296
8.41109  0   0.02304   0.027008
8.41117  0   0.022528   0.026112
8.41125  0   0.020224   0.026624
8.41133  0   0.023424   0.02432
8.41141  0   0.021632   0.024064
8.41148  0   0.02368   0.025344
8.41156  0   0.019072   0.025984
8.41164  0   0.021632   0.026496
8.41172  0   0.0224   0.025216
8.4118  0   0.020736   0.022656
8.41188  0   0.022656   0.027648
8.41195  0   0.020608   0.024704
8.41203  0   0.022144   0.02496
8.41211  0   0.024448   0.023552
8.41219  0   0.02304   0.029312
8.41227  0   0.023424   0.025728
8.41234  0   0.023168   0.028288
8.41242  0   0.019584   0.023808
8.4125  0   0.022656   0.024576
8.41258  0   0.020736   0.022912
8.41266  0   0.02176   0.028288
8.41273  0   0.0224   0.02816
8.41281  0   0.019328   0.02368
8.41289  0   0.02304   0.024704
8.41297  0   0.023296   0.029056
8.41305  0   0.022272   0.026368
8.41313  0   0.019968   0.027776
8.4132  0   0.023424   0.025472
8.41328  0   0.022784   0.029696
8.41336  0   0.021888   0.028416
8.41344  0   0.023168   0.023552
8.41352  0   0.022016   0.02432
8.41359  0   0.022016   0.023168
8.41367  0   0.019072   0.023424
8.41375  0   0.023424   0.027776
8.41383  0.000128   0.021376   0.021888
8.41391  0   0.023424   0.02304
8.41398  0   0.02048   0.025728
8.41406  0   0.021376   0.026624
8.41414  0   0.0224   0.021248
8.41422  0   0.020352   0.024448
8.4143  0   0.024704   0.025344
8.41437  0   0.01984   0.025984
8.41445  0   0.023168   0.029312
8.41453  0   0.02048   0.023424
8.41461  0   0.022272   0.029952
8.41469  0   0.022144   0.025984
8.41477  0   0.023424   0.023168
8.41484  0   0.01984   0.023552
8.41492  0   0.0224   0.0256
8.415  0   0.02432   0.023552
8.41508  0   0.020352   0.02432
8.41516  0   0.01984   0.023552
8.41523  0   0.01984   0.023936
8.41531  0   0.021888   0.024832
8.41539  0   0.01984   0.024192
8.41547  0   0.025344   0.026496
8.41555  0   0.02304   0.024448
8.41563  0   0.022272   0.025984
8.4157  0   0.02112   0.025088
8.41578  0   0.022784   0.025728
8.41586  0   0.022272   0.025728
8.41594  0   0.019968   0.027008
8.41602  0   0.023424   0.025344
8.41609  0   0.019968   0.025216
8.41617  0   0.022784   0.027136
8.41625  0   0.025856   0.024192
8.41633  0   0.019968   0.022528
8.41641  0   0.02176   0.025472
8.41648  0   0.02176   0.02752
8.41656  0   0.023168   0.029056
8.41664  0   0.020992   0.024064
8.41672  0   0.021632   0.022656
8.4168  0   0.025856   0.026368
8.41688  0   0.022144   0.025088
8.41695  0   0.021376   0.02624
8.41703  0   0.02304   0.025344
8.41711  0   0.01984   0.025472
8.41719  0   0.02304   0.024704
8.41727  0   0.022016   0.025344
8.41734  0   0.019968   0.024704
8.41742  0   0.01984   0.027136
8.4175  0   0.023552   0.024448
8.41758  0   0.02112   0.022912
8.41766  0   0.023808   0.026496
8.41773  0   0.022272   0.024448
8.41781  0   0.019328   0.023936
8.41789  0   0.02176   0.02176
8.41797  0   0.0224   0.02816
8.41805  0   0.024192   0.023936
8.41812  0   0.020864   0.026752
8.4182  0.000128   0.020992   0.024704
8.41828  0   0.019968   0.02816
8.41836  0   0.022656   0.02624
8.41844  0   0.024448   0.02368
8.41852  0   0.020992   0.025472
8.41859  0   0.021504   0.025856
8.41867  0   0.019328   0.024064
8.41875  0   0.022784   0.026112
8.41883  0   0.022016   0.02624
8.41891  0   0.020864   0.023296
8.41898  0   0.02368   0.027264
8.41906  0   0.021888   0.025984
8.41914  0   0.020224   0.024704
8.41922  0   0.021376   0.028416
8.4193  0   0.022144   0.025856
8.41938  0   0.023424   0.027648
8.41945  0   0.020352   0.028288
8.41953  0   0.022912   0.025344
8.41961  0   0.020864   0.025984
8.41969  0   0.021248   0.02688
8.41977  0   0.020736   0.028544
8.41984  0   0.02304   0.025728
8.41992  0   0.018304   0.026368
8.42  0   0.020608   0.027648
8.42008  0   0.02368   0.0288
8.42016  0   0.023296   0.025088
8.42023  0   0.022528   0.024448
8.42031  0   0.022784   0.030336
8.42039  0   0.024192   0.023936
8.42047  0   0.020608   0.027776
8.42055  0   0.019712   0.025088
8.42062  0   0.02496   0.02688
8.4207  0   0.020864   0.025728
8.42078  0   0.021504   0.024576
8.42086  0   0.023936   0.024192
8.42094  0   0.023552   0.027136
8.42102  0   0.02112   0.024576
8.42109  0   0.02368   0.022656
8.42117  0   0.022016   0.026368
8.42125  0   0.0224   0.028288
8.42133  0   0.0224   0.022016
8.42141  0   0.020352   0.026112
8.42148  0   0.023296   0.024192
8.42156  0   0.023424   0.024832
8.42164  0   0.020608   0.025088
8.42172  0   0.020864   0.023168
8.4218  0   0.023168   0.023296
8.42188  0   0.022016   0.028288
8.42195  0   0.021632   0.024704
8.42203  0   0.023296   0.024832
8.42211  0   0.022272   0.028288
8.42219  0   0.023552   0.024576
8.42227  0   0.021888   0.026752
8.42234  0   0.024192   0.02496
8.42242  0   0.01984   0.021888
8.4225  0   0.020992   0.025856
8.42258  0   0.021632   0.026496
8.42266  0   0.024704   0.02496
8.42273  0   0.02368   0.027008
8.42281  0   0.024448   0.02688
8.42289  0   0.023552   0.025472
8.42297  0   0.020352   0.024832
8.42305  0   0.022016   0.02624
8.42313  0   0.019712   0.02368
8.4232  0   0.018304   0.029312
8.42328  0   0.019072   0.027008
8.42336  0   0.023808   0.024704
8.42344  0   0.01984   0.02176
8.42352  0   0.02368   0.026496
8.42359  0   0.021632   0.02304
8.42367  0   0.022912   0.026112
8.42375  0   0.023808   0.02624
8.42383  0   0.021888   0.0224
8.42391  0   0.023936   0.023552
8.42398  0   0.022528   0.02496
8.42406  0   0.023424   0.025088
8.42414  0   0.021632   0.024832
8.42422  0   0.019712   0.02816
8.4243  0   0.022784   0.026368
8.42437  0   0.019712   0.02496
8.42445  0   0.020736   0.028928
8.42453  0   0.020352   0.025472
8.42461  0   0.021632   0.027264
8.42469  0   0.01984   0.02688
8.42477  0   0.025728   0.0256
8.42484  0   0.022912   0.0256
8.42492  0   0.022784   0.032
8.425  0   0.025472   0.028032
8.42508  0   0.020224   0.02432
8.42516  0   0.022784   0.025088
8.42523  0   0.024832   0.025728
8.42531  0   0.023424   0.026112
8.42539  0   0.022016   0.025984
8.42547  0   0.019328   0.024448
8.42555  0   0.024064   0.027648
8.42563  0   0.01792   0.0288
8.4257  0   0.018944   0.027392
8.42578  0   0.020992   0.027648
8.42586  0   0.021376   0.026752
8.42594  0   0.0224   0.027136
8.42602  0   0.02048   0.023808
8.42609  0   0.02304   0.025472
8.42617  0   0.02304   0.027648
8.42625  0   0.022656   0.026112
8.42633  0   0.020736   0.022144
8.42641  0   0.02176   0.0288
8.42648  0   0.01984   0.02624
8.42656  0   0.02432   0.02688
8.42664  0   0.021376   0.02624
8.42672  0   0.0224   0.026752
8.4268  0   0.021248   0.026624
8.42688  0   0.023936   0.026752
8.42695  0   0.022528   0.025728
8.42703  0   0.02112   0.027008
8.42711  0   0.021888   0.023296
8.42719  0   0.022528   0.02432
8.42727  0   0.02176   0.025344
8.42734  0   0.021632   0.023296
8.42742  0   0.021632   0.0256
8.4275  0   0.022144   0.024448
8.42758  0   0.022016   0.027904
8.42766  0   0.019456   0.024704
8.42773  0   0.022784   0.027008
8.42781  0   0.019712   0.023552
8.42789  0   0.023552   0.024704
8.42797  0   0.02432   0.0224
8.42805  0   0.021248   0.0256
8.42812  0   0.022272   0.022784
8.4282  0   0.020224   0.023936
8.42828  0   0.019456   0.026112
8.42836  0   0.02432   0.026496
8.42844  0   0.02304   0.027008
8.42852  0   0.022016   0.028672
8.42859  0   0.020864   0.028928
8.42867  0   0.02176   0.02496
8.42875  0   0.0192   0.026112
8.42883  0   0.024448   0.028672
8.42891  0   0.024064   0.02432
8.42898  0   0.02496   0.023808
8.42906  0   0.022912   0.025856
8.42914  0   0.022272   0.026368
8.42922  0   0.021248   0.026368
8.4293  0   0.02304   0.024576
8.42938  0   0.021888   0.021888
8.42945  0   0.02304   0.027264
8.42953  0   0.021376   0.025856
8.42961  0   0.022272   0.02496
8.42969  0   0.02048   0.023936
8.42977  0   0.020864   0.025728
8.42984  0   0.0256   0.027904
8.42992  0   0.022272   0.025728
8.43  0   0.022144   0.027648
8.43008  0   0.022272   0.02624
8.43016  0   0.022144   0.027264
8.43023  0   0.020736   0.027776
8.43031  0   0.020864   0.027008
8.43039  0   0.020608   0.02304
8.43047  0   0.021376   0.024064
8.43055  0   0.021376   0.0224
8.43063  0   0.024704   0.023552
8.4307  0   0.023424   0.025216
8.43078  0   0.024704   0.028032
8.43086  0   0.022784   0.027648
8.43094  0   0.021888   0.025984
8.43102  0   0.024064   0.024064
8.43109  0   0.02112   0.025728
8.43117  0   0.023168   0.02432
8.43125  0   0.020608   0.025472
8.43133  0   0.02176   0.026368
8.43141  0   0.021888   0.028544
8.43148  0   0.022016   0.025216
8.43156  0   0.022912   0.023552
8.43164  0   0.022144   0.023936
8.43172  0   0.019328   0.02752
8.4318  0   0.023936   0.026368
8.43187  0   0.0224   0.025344
8.43195  0   0.02112   0.024448
8.43203  0   0.020864   0.026496
8.43211  0   0.022144   0.026112
8.43219  0   0.023296   0.0256
8.43227  0   0.019328   0.02624
8.43234  0   0.021632   0.025088
8.43242  0   0.022016   0.027008
8.4325  0   0.020864   0.0256
8.43258  0   0.023936   0.023936
8.43266  0   0.019328   0.023296
8.43273  0   0.0224   0.022784
8.43281  0   0.023424   0.026112
8.43289  0   0.022272   0.0256
8.43297  0   0.02176   0.025088
8.43305  0   0.02368   0.027264
8.43313  0   0.021504   0.024576
8.4332  0   0.02496   0.024704
8.43328  0   0.022656   0.026112
8.43336  0   0.023552   0.026496
8.43344  0   0.021248   0.026368
8.43352  0   0.020352   0.02432
8.43359  0.000128   0.023168   0.02368
8.43367  0   0.021376   0.023168
8.43375  0   0.02176   0.02304
8.43383  0   0.021632   0.018944
8.43391  0   0.024448   0.0288
8.43398  0   0.020992   0.022016
8.43406  0   0.02304   0.026752
8.43414  0   0.023296   0.029056
8.43422  0   0.020736   0.022272
8.4343  0   0.023808   0.025344
8.43437  0   0.02112   0.024832
8.43445  0   0.021888   0.02752
8.43453  0   0.020608   0.024576
8.43461  0   0.022912   0.02496
8.43469  0   0.02304   0.027776
8.43477  0   0.022656   0.025344
8.43484  0   0.02176   0.023552
8.43492  0   0.021888   0.024192
8.435  0   0.021888   0.027392
8.43508  0   0.020992   0.027136
8.43516  0   0.022144   0.024064
8.43523  0   0.020736   0.025856
8.43531  0   0.020736   0.026112
8.43539  0   0.022016   0.03008
8.43547  0   0.02304   0.02304
8.43555  0   0.021248   0.024064
8.43562  0   0.023424   0.0256
8.4357  0   0.023168   0.027264
8.43578  0   0.022656   0.025984
8.43586  0.000128   0.021248   0.025728
8.43594  0   0.021504   0.026624
8.43602  0   0.02048   0.022912
8.43609  0   0.024448   0.025856
8.43617  0   0.021888   0.023296
8.43625  0   0.01984   0.026752
8.43633  0   0.023296   0.0288
8.43641  0   0.019584   0.024832
8.43648  0   0.023424   0.028032
8.43656  0   0.023424   0.024448
8.43664  0   0.022272   0.023424
8.43672  0   0.0256   0.027136
8.4368  0   0.025216   0.026368
8.43688  0   0.02048   0.028416
8.43695  0   0.023296   0.02688
8.43703  0   0.021248   0.029952
8.43711  0   0.020864   0.023936
8.43719  0   0.024192   0.024448
8.43727  0   0.022016   0.023424
8.43734  0   0.022016   0.0256
8.43742  0   0.023936   0.02688
8.4375  0   0.022784   0.022528
8.43758  0   0.01856   0.025728
8.43766  0   0.024832   0.028544
8.43773  0   0.02368   0.02304
8.43781  0   0.020608   0.027008
8.43789  0   0.019968   0.024064
8.43797  0   0.024064   0.0256
8.43805  0   0.019712   0.024064
8.43812  0   0.02368   0.025472
8.4382  0   0.024576   0.026496
8.43828  0   0.026496   0.027136
8.43836  0   0.023808   0.029312
8.43844  0   0.020352   0.028288
8.43852  0   0.021632   0.026752
8.43859  0   0.019968   0.026752
8.43867  0   0.021888   0.025984
8.43875  0   0.022272   0.027392
8.43883  0   0.02368   0.025472
8.43891  0   0.02112   0.025728
8.43898  0   0.020608   0.028416
8.43906  0   0.021504   0.025984
8.43914  0   0.018432   0.02688
8.43922  0   0.021504   0.025216
8.4393  0   0.022656   0.026112
8.43938  0   0.024448   0.027008
8.43945  0   0.019968   0.026752
8.43953  0   0.021376   0.026112
8.43961  0   0.02048   0.024192
8.43969  0   0.021888   0.029568
8.43977  0   0.020608   0.024832
8.43984  0   0.021632   0.028288
8.43992  0   0.022016   0.025472
8.44  0   0.0224   0.0224
8.44008  0   0.023296   0.02688
8.44016  0   0.021888   0.024192
8.44023  0   0.025472   0.023168
8.44031  0   0.023296   0.025344
8.44039  0   0.02176   0.027392
8.44047  0   0.021504   0.024832
8.44055  0   0.0224   0.024448
8.44063  0   0.02048   0.026112
8.4407  0   0.022144   0.026112
8.44078  0   0.023808   0.02752
8.44086  0   0.0224   0.02688
8.44094  0   0.023296   0.023552
8.44102  0   0.022784   0.028032
8.44109  0   0.022528   0.028032
8.44117  0   0.020224   0.026112
8.44125  0   0.020736   0.02816
8.44133  0   0.022656   0.024704
8.44141  0   0.02304   0.02496
8.44148  0   0.022912   0.02624
8.44156  0   0.022144   0.025344
8.44164  0   0.020096   0.028416
8.44172  0   0.020352   0.021504
8.4418  0   0.019456   0.025856
8.44187  0   0.02368   0.02432
8.44195  0   0.023936   0.027264
8.44203  0   0.023296   0.02688
8.44211  0   0.019456   0.025472
8.44219  0   0.019968   0.024448
8.44227  0   0.019968   0.025856
8.44234  0   0.01856   0.02496
8.44242  0   0.024704   0.025344
8.4425  0   0.025728   0.026112
8.44258  0   0.024448   0.020608
8.44266  0   0.02304   0.023296
8.44273  0   0.021376   0.025728
8.44281  0   0.021888   0.022144
8.44289  0   0.021888   0.024448
8.44297  0   0.023424   0.025856
8.44305  0   0.02176   0.02432
8.44313  0   0.023424   0.024576
8.4432  0   0.02368   0.02816
8.44328  0   0.021504   0.024704
8.44336  0   0.021248   0.02496
8.44344  0   0.020992   0.027264
8.44352  0   0.022272   0.028032
8.44359  0   0.022784   0.023936
8.44367  0   0.022272   0.025856
8.44375  0   0.019968   0.02816
8.44383  0   0.02112   0.027776
8.44391  0   0.020352   0.027904
8.44398  0   0.022528   0.02304
8.44406  0   0.02048   0.025728
8.44414  0   0.022656   0.029824
8.44422  0   0.019328   0.029056
8.4443  0   0.020352   0.025728
8.44438  0   0.02176   0.0256
8.44445  0   0.021504   0.027648
8.44453  0   0.020992   0.024192
8.44461  0   0.019456   0.024448
8.44469  0   0.023168   0.024704
8.44477  0   0.023296   0.024576
8.44484  0   0.020992   0.027392
8.44492  0   0.02112   0.023296
8.445  0   0.021888   0.02752
8.44508  0   0.021248   0.02496
8.44516  0   0.022016   0.022784
8.44523  0   0.024064   0.026752
8.44531  0   0.021376   0.02752
8.44539  0   0.025472   0.025856
8.44547  0   0.020608   0.026368
8.44555  0   0.023424   0.02496
8.44562  0   0.023424   0.026496
8.4457  0.000128   0.023296   0.025984
8.44578  0   0.023424   0.027136
8.44586  0   0.020096   0.024704
8.44594  0   0.023936   0.024192
8.44602  0   0.021248   0.02752
8.44609  0   0.018688   0.0224
8.44617  0   0.020608   0.023424
8.44625  0   0.021248   0.026624
8.44633  0   0.020352   0.021248
8.44641  0   0.020992   0.02368
8.44648  0   0.020864   0.026112
8.44656  0   0.02304   0.024448
8.44664  0   0.024064   0.025472
8.44672  0   0.02048   0.023296
8.4468  0   0.023296   0.026112
8.44688  0   0.02048   0.03008
8.44695  0   0.019584   0.026752
8.44703  0   0.02176   0.0256
8.44711  0   0.02176   0.027776
8.44719  0   0.022784   0.024448
8.44727  0   0.024064   0.027008
8.44734  0   0.022656   0.025088
8.44742  0   0.018816   0.02432
8.4475  0   0.019712   0.029056
8.44758  0   0.023808   0.025216
8.44766  0   0.025344   0.027264
8.44773  0   0.020224   0.024704
8.44781  0   0.025216   0.024832
8.44789  0   0.022528   0.027648
8.44797  0   0.022144   0.028672
8.44805  0   0.022912   0.026112
8.44813  0   0.021888   0.024832
8.4482  0   0.023168   0.026368
8.44828  0   0.0192   0.025216
8.44836  0   0.022912   0.022784
8.44844  0   0.022528   0.028672
8.44852  0   0.021888   0.02496
8.44859  0   0.020864   0.027264
8.44867  0   0.021504   0.02624
8.44875  0   0.022016   0.023552
8.44883  0   0.020224   0.026112
8.44891  0   0.024064   0.025344
8.44898  0   0.021504   0.025856
8.44906  0   0.024448   0.02624
8.44914  0   0.025984   0.021376
8.44922  0   0.01984   0.02432
8.4493  0   0.019712   0.02176
8.44937  0   0.023808   0.025088
8.44945  0   0.021248   0.026752
8.44953  0   0.022784   0.025472
8.44961  0   0.020992   0.028544
8.44969  0   0.021888   0.026368
8.44977  0   0.02176   0.024832
8.44984  0   0.018816   0.025728
8.44992  0   0.018688   0.0224
8.45  0   0.021632   0.027392
8.45008  0   0.020096   0.025472
8.45016  0   0.026112   0.025856
8.45023  0   0.021376   0.02496
8.45031  0   0.020992   0.024448
8.45039  0   0.023424   0.027008
8.45047  0   0.021376   0.022656
8.45055  0   0.021632   0.025344
8.45063  0   0.018176   0.024576
8.4507  0   0.02176   0.023936
8.45078  0   0.023424   0.025344
8.45086  0   0.020608   0.027136
8.45094  0   0.020992   0.02624
8.45102  0   0.019968   0.023936
8.45109  0   0.022784   0.0288
8.45117  0   0.020224   0.02624
8.45125  0   0.022912   0.026112
8.45133  0   0.023552   0.02496
8.45141  0   0.022016   0.025472
8.45148  0   0.020992   0.02624
8.45156  0   0.020096   0.028544
8.45164  0   0.025344   0.027264
8.45172  0   0.020992   0.02368
8.4518  0   0.020352   0.02368
8.45187  0   0.020992   0.025728
8.45195  0   0.019456   0.025984
8.45203  0   0.021632   0.024064
8.45211  0.000128   0.020224   0.025344
8.45219  0   0.022272   0.025216
8.45227  0   0.02112   0.03072
8.45234  0   0.02112   0.02368
8.45242  0   0.023552   0.02368
8.4525  0   0.02432   0.03008
8.45258  0   0.022912   0.030464
8.45266  0   0.019328   0.025728
8.45273  0   0.024064   0.02432
8.45281  0   0.021632   0.028672
8.45289  0   0.020864   0.028416
8.45297  0   0.021888   0.02688
8.45305  0   0.02496   0.028416
8.45312  0   0.021504   0.027008
8.4532  0   0.02048   0.027904
8.45328  0   0.021888   0.02432
8.45336  0   0.022016   0.026624
8.45344  0   0.0224   0.028032
8.45352  0   0.020224   0.027008
8.45359  0   0.022144   0.026368
8.45367  0   0.021632   0.025984
8.45375  0   0.022016   0.027136
8.45383  0   0.0224   0.023808
8.45391  0   0.021504   0.026752
8.45398  0   0.020736   0.026624
8.45406  0   0.020096   0.026752
8.45414  0   0.021248   0.023936
8.45422  0   0.02688   0.02688
8.4543  0   0.019584   0.030976
8.45438  0   0.023296   0.028032
8.45445  0   0.02176   0.023936
8.45453  0   0.020736   0.027392
8.45461  0   0.020096   0.025088
8.45469  0   0.018432   0.02688
8.45477  0   0.023296   0.02432
8.45484  0   0.023936   0.025216
8.45492  0   0.018944   0.031104
8.455  0   0.0224   0.0288
8.45508  0   0.020864   0.023808
8.45516  0   0.020864   0.025472
8.45523  0   0.02368   0.028544
8.45531  0   0.020224   0.028288
8.45539  0   0.02112   0.025984
8.45547  0   0.019328   0.025088
8.45555  0   0.02048   0.02496
8.45562  0   0.023424   0.025216
8.4557  0   0.02432   0.024576
8.45578  0   0.020352   0.024832
8.45586  0   0.020864   0.023168
8.45594  0   0.02304   0.024192
8.45602  0   0.021248   0.024192
8.45609  0   0.019968   0.025984
8.45617  0   0.021632   0.02624
8.45625  0   0.017024   0.022784
8.45633  0   0.021376   0.025088
8.45641  0   0.019328   0.02624
8.45648  0   0.021248   0.026112
8.45656  0   0.023936   0.029056
8.45664  0   0.021376   0.024064
8.45672  0   0.024448   0.024448
8.4568  0   0.020736   0.02496
8.45688  0   0.023168   0.024448
8.45695  0   0.021376   0.025856
8.45703  0   0.020352   0.026624
8.45711  0   0.021376   0.027648
8.45719  0   0.021248   0.023808
8.45727  0   0.019456   0.02688
8.45734  0   0.021504   0.024064
8.45742  0   0.02368   0.025344
8.4575  0   0.021248   0.02368
8.45758  0   0.020352   0.023552
8.45766  0   0.022528   0.027648
8.45773  0   0.023168   0.026496
8.45781  0   0.020608   0.022528
8.45789  0   0.018816   0.02432
8.45797  0   0.022656   0.025728
8.45805  0   0.01984   0.025984
8.45813  0   0.02048   0.025984
8.4582  0   0.02112   0.024064
8.45828  0   0.024576   0.027776
8.45836  0   0.021376   0.025216
8.45844  0   0.022912   0.025984
8.45852  0   0.020352   0.024832
8.45859  0   0.020992   0.022016
8.45867  0   0.022528   0.024704
8.45875  0   0.019712   0.025344
8.45883  0   0.022016   0.025728
8.45891  0   0.022016   0.027264
8.45898  0   0.018176   0.02496
8.45906  0   0.020096   0.02496
8.45914  0   0.020992   0.025856
8.45922  0   0.024064   0.02368
8.4593  0   0.019456   0.02368
8.45937  0   0.021376   0.023936
8.45945  0   0.018944   0.028544
8.45953  0   0.019712   0.026496
8.45961  0   0.018816   0.026624
8.45969  0   0.022784   0.024832
8.45977  0   0.022272   0.027776
8.45984  0   0.021504   0.027904
8.45992  0   0.019584   0.026624
8.46  0   0.020352   0.024576
8.46008  0   0.022656   0.025088
8.46016  0   0.022144   0.02752
8.46023  0   0.020224   0.023424
8.46031  0   0.02048   0.025984
8.46039  0   0.024192   0.0256
8.46047  0   0.020224   0.024192
8.46055  0   0.022784   0.024704
8.46063  0   0.023936   0.028928
8.4607  0   0.023296   0.023296
8.46078  0   0.020352   0.027264
8.46086  0   0.018944   0.029568
8.46094  0   0.02368   0.02496
8.46102  0   0.020864   0.024064
8.46109  0   0.02112   0.026112
8.46117  0   0.02432   0.028416
8.46125  0   0.019072   0.024448
8.46133  0   0.018816   0.027392
8.46141  0   0.022144   0.021888
8.46148  0   0.02048   0.025216
8.46156  0   0.020224   0.026624
8.46164  0   0.022656   0.025856
8.46172  0   0.026112   0.023168
8.4618  0   0.022016   0.024448
8.46188  0   0.023296   0.026368
8.46195  0   0.021888   0.026496
8.46203  0   0.022784   0.027776
8.46211  0   0.020096   0.024576
8.46219  0   0.021504   0.025984
8.46227  0   0.024704   0.022912
8.46234  0   0.021376   0.026368
8.46242  0   0.02048   0.022272
8.4625  0   0.021376   0.022656
8.46258  0   0.018304   0.024704
8.46266  0   0.022912   0.025728
8.46273  0   0.024576   0.025472
8.46281  0   0.020736   0.026624
8.46289  0   0.021376   0.023424
8.46297  0   0.023296   0.025344
8.46305  0   0.02176   0.025728
8.46312  0   0.025088   0.024064
8.4632  0   0.0224   0.02432
8.46328  0   0.0192   0.027136
8.46336  0   0.024192   0.025344
8.46344  0   0.020608   0.022784
8.46352  0   0.021504   0.023808
8.46359  0   0.019968   0.027136
8.46367  0   0.020352   0.024704
8.46375  0   0.024704   0.025088
8.46383  0   0.02048   0.026368
8.46391  0   0.019584   0.026752
8.46398  0   0.023552   0.025984
8.46406  0   0.023936   0.0256
8.46414  0   0.020864   0.026624
8.46422  0   0.019584   0.023936
8.4643  0   0.021248   0.023936
8.46438  0   0.02176   0.025984
8.46445  0   0.021376   0.026112
8.46453  0   0.021888   0.026368
8.46461  0   0.019712   0.02496
8.46469  0   0.020736   0.027008
8.46477  0   0.020608   0.027904
8.46484  0.000128   0.02112   0.025856
8.46492  0   0.0224   0.026368
8.465  0   0.02112   0.022912
8.46508  0   0.020608   0.024448
8.46516  0   0.016768   0.025472
8.46523  0   0.021376   0.024704
8.46531  0   0.022912   0.02496
8.46539  0   0.022272   0.029696
8.46547  0   0.020608   0.024064
8.46555  0   0.020736   0.025216
8.46562  0   0.022912   0.023424
8.4657  0   0.024832   0.027264
8.46578  0   0.021504   0.025088
8.46586  0   0.017664   0.02368
8.46594  0   0.018304   0.0256
8.46602  0   0.019968   0.024576
8.46609  0   0.02624   0.029056
8.46617  0   0.018432   0.0224
8.46625  0   0.022528   0.023424
8.46633  0   0.023936   0.022656
8.46641  0   0.02432   0.026752
8.46648  0   0.019072   0.024832
8.46656  0   0.022272   0.024064
8.46664  0   0.023424   0.028544
8.46672  0   0.020224   0.022528
8.4668  0   0.020736   0.02624
8.46687  0   0.025856   0.027648
8.46695  0   0.020736   0.023936
8.46703  0   0.02368   0.02368
8.46711  0   0.01856   0.027136
8.46719  0   0.0192   0.024448
8.46727  0   0.018432   0.02304
8.46734  0   0.0224   0.025856
8.46742  0   0.022784   0.024448
8.4675  0   0.022784   0.026496
8.46758  0   0.023552   0.025984
8.46766  0   0.02432   0.023936
8.46773  0   0.01856   0.02432
8.46781  0   0.02304   0.029056
8.46789  0   0.023424   0.023808
8.46797  0   0.02048   0.026624
8.46805  0   0.022784   0.02368
8.46813  0   0.020224   0.026496
8.4682  0   0.022912   0.025728
8.46828  0   0.023552   0.0256
8.46836  0   0.022784   0.023296
8.46844  0   0.022784   0.027392
8.46852  0   0.018816   0.023552
8.46859  0   0.020224   0.024704
8.46867  0   0.0192   0.025472
8.46875  0   0.022016   0.027904
8.46883  0   0.023936   0.027648
8.46891  0   0.0192   0.026752
8.46898  0   0.021376   0.02432
8.46906  0   0.01984   0.024064
8.46914  0   0.02048   0.021888
8.46922  0   0.021888   0.02176
8.4693  0   0.023552   0.025728
8.46937  0   0.018816   0.02304
8.46945  0   0.021632   0.027392
8.46953  0   0.022912   0.024064
8.46961  0   0.02368   0.022272
8.46969  0   0.023808   0.02624
8.46977  0   0.023296   0.024192
8.46984  0   0.02368   0.02432
8.46992  0   0.019328   0.025984
8.47  0   0.023168   0.025344
8.47008  0   0.01792   0.028288
8.47016  0   0.018816   0.02368
8.47023  0   0.02048   0.022912
8.47031  0   0.022912   0.028544
8.47039  0   0.0224   0.023936
8.47047  0   0.020992   0.026368
8.47055  0   0.020864   0.025728
8.47063  0   0.022656   0.024448
8.4707  0   0.020992   0.024704
8.47078  0   0.01856   0.02432
8.47086  0   0.024448   0.025088
8.47094  0   0.025216   0.0224
8.47102  0   0.019712   0.025856
8.47109  0   0.02176   0.022656
8.47117  0   0.021632   0.02624
8.47125  0   0.023552   0.026752
8.47133  0   0.02112   0.02752
8.47141  0   0.021376   0.02432
8.47148  0   0.021504   0.027008
8.47156  0   0.01856   0.026496
8.47164  0   0.025216   0.0224
8.47172  0   0.021504   0.025728
8.4718  0   0.022656   0.02688
8.47188  0   0.0192   0.025216
8.47195  0   0.022016   0.023296
8.47203  0   0.0192   0.024704
8.47211  0   0.020096   0.026624
8.47219  0   0.020736   0.025216
8.47227  0   0.02176   0.023168
8.47234  0   0.0192   0.023168
8.47242  0   0.023296   0.02624
8.4725  0   0.020864   0.02304
8.47258  0   0.018944   0.026112
8.47266  0   0.024576   0.024064
8.47273  0   0.023168   0.026112
8.47281  0   0.020992   0.025216
8.47289  0   0.021632   0.026368
8.47297  0   0.018048   0.026112
8.47305  0   0.02368   0.0256
8.47312  0   0.023296   0.024704
8.4732  0   0.023296   0.025728
8.47328  0   0.019584   0.023936
8.47336  0   0.019584   0.02304
8.47344  0   0.022528   0.028032
8.47352  0   0.021376   0.0288
8.47359  0   0.023424   0.026752
8.47367  0   0.02368   0.025472
8.47375  0   0.0224   0.023168
8.47383  0   0.022528   0.023552
8.47391  0   0.022528   0.026752
8.47398  0   0.022016   0.027904
8.47406  0   0.018304   0.026368
8.47414  0   0.020096   0.02624
8.47422  0   0.021504   0.024064
8.4743  0   0.021248   0.025728
8.47438  0   0.023936   0.023424
8.47445  0   0.022144   0.0256
8.47453  0   0.020352   0.02304
8.47461  0   0.022144   0.025984
8.47469  0   0.021632   0.02304
8.47477  0   0.020736   0.026752
8.47484  0   0.022144   0.027008
8.47492  0   0.021376   0.02368
8.475  0   0.021248   0.024448
8.47508  0   0.02112   0.025472
8.47516  0   0.021632   0.02816
8.47523  0   0.02176   0.023936
8.47531  0   0.020864   0.025984
8.47539  0   0.022528   0.020864
8.47547  0   0.022656   0.02752
8.47555  0   0.020992   0.024832
8.47563  0   0.019584   0.023808
8.4757  0   0.023168   0.02304
8.47578  0   0.022016   0.025472
8.47586  0   0.020736   0.022016
8.47594  0   0.019968   0.028672
8.47602  0   0.022912   0.02368
8.47609  0   0.02112   0.02496
8.47617  0   0.021632   0.02496
8.47625  0   0.022528   0.029696
8.47633  0   0.02368   0.02432
8.47641  0   0.0224   0.022784
8.47648  0   0.024192   0.023936
8.47656  0   0.023424   0.02496
8.47664  0   0.021376   0.027136
8.47672  0   0.019584   0.024704
8.4768  0   0.022528   0.028288
8.47687  0   0.019584   0.02432
8.47695  0   0.022272   0.023936
8.47703  0   0.022272   0.025728
8.47711  0   0.021632   0.023552
8.47719  0   0.022144   0.02112
8.47727  0   0.020864   0.026112
8.47734  0   0.024064   0.02496
8.47742  0   0.02304   0.025472
8.4775  0   0.021632   0.024832
8.47758  0   0.019968   0.028288
8.47766  0   0.020608   0.024576
8.47773  0   0.021504   0.024448
8.47781  0   0.020864   0.027776
8.47789  0   0.017792   0.022272
8.47797  0   0.021504   0.026368
8.47805  0   0.022016   0.02368
8.47813  0   0.020224   0.0224
8.4782  0   0.0224   0.026112
8.47828  0   0.02176   0.023936
8.47836  0   0.021504   0.02496
8.47844  0   0.022656   0.024576
8.47852  0   0.021888   0.022656
8.47859  0   0.022272   0.024448
8.47867  0   0.023936   0.025984
8.47875  0   0.021376   0.02752
8.47883  0   0.023296   0.027392
8.47891  0   0.022528   0.026112
8.47898  0   0.02112   0.028288
8.47906  0   0.023808   0.024448
8.47914  0   0.021376   0.025472
8.47922  0   0.020864   0.0256
8.4793  0   0.022016   0.022528
8.47938  0   0.018688   0.025216
8.47945  0   0.022912   0.0224
8.47953  0   0.022784   0.023296
8.47961  0   0.020864   0.02432
8.47969  0   0.019456   0.025088
8.47977  0   0.021248   0.025216
8.47984  0   0.020864   0.024576
8.47992  0   0.022656   0.024832
8.48  0   0.02048   0.0224
8.48008  0   0.024448   0.024576
8.48016  0   0.026112   0.023936
8.48023  0   0.019584   0.025984
8.48031  0   0.021888   0.028544
8.48039  0   0.024192   0.025984
8.48047  0   0.021376   0.022912
8.48055  0   0.025472   0.026496
8.48062  0   0.020352   0.024704
8.4807  0   0.022656   0.025856
8.48078  0   0.0224   0.025856
8.48086  0   0.02176   0.025728
8.48094  0   0.02112   0.024192
8.48102  0   0.01984   0.025344
8.48109  0   0.018176   0.024832
8.48117  0   0.022528   0.025216
8.48125  0   0.021632   0.0256
8.48133  0   0.020224   0.027904
8.48141  0   0.02368   0.027776
8.48148  0   0.02176   0.024832
8.48156  0   0.025216   0.024064
8.48164  0   0.022144   0.026112
8.48172  0   0.023424   0.026368
8.4818  0   0.023168   0.025728
8.48188  0   0.023296   0.02304
8.48195  0   0.022016   0.026624
8.48203  0   0.022272   0.024704
8.48211  0   0.02432   0.025472
8.48219  0   0.01856   0.022784
8.48227  0   0.022528   0.028928
8.48234  0   0.020992   0.023424
8.48242  0   0.021888   0.023808
8.4825  0.000128   0.022528   0.021888
8.48258  0   0.02112   0.02304
8.48266  0   0.019584   0.02752
8.48273  0   0.021504   0.026368
8.48281  0   0.022016   0.028032
8.48289  0   0.022656   0.02496
8.48297  0   0.021632   0.02432
8.48305  0   0.020224   0.021376
8.48312  0   0.022272   0.023168
8.4832  0   0.021248   0.025984
8.48328  0   0.019584   0.025856
8.48336  0   0.017536   0.025216
8.48344  0   0.021248   0.027008
8.48352  0   0.020224   0.024576
8.48359  0   0.02048   0.023168
8.48367  0   0.020096   0.028672
8.48375  0   0.018304   0.026496
8.48383  0   0.02176   0.028288
8.48391  0   0.022784   0.028032
8.48398  0   0.021504   0.022784
8.48406  0   0.022912   0.02496
8.48414  0   0.022144   0.022912
8.48422  0   0.020992   0.025856
8.4843  0   0.02048   0.027264
8.48438  0   0.018816   0.023424
8.48445  0   0.01856   0.02496
8.48453  0   0.020352   0.02304
8.48461  0   0.021888   0.027136
8.48469  0   0.020352   0.02176
8.48477  0   0.025088   0.02432
8.48484  0   0.020224   0.026752
8.48492  0   0.019968   0.023296
8.485  0   0.021632   0.025856
8.48508  0   0.022528   0.025216
8.48516  0   0.02112   0.027008
8.48523  0   0.023808   0.026752
8.48531  0   0.023936   0.026368
8.48539  0   0.022912   0.027648
8.48547  0   0.018304   0.024576
8.48555  0   0.021248   0.024704
8.48563  0   0.020352   0.026624
8.4857  0   0.01984   0.027008
8.48578  0   0.022528   0.023424
8.48586  0   0.02048   0.022016
8.48594  0   0.01856   0.027008
8.48602  0   0.020736   0.02368
8.48609  0   0.023168   0.026624
8.48617  0   0.023168   0.024704
8.48625  0   0.021376   0.024576
8.48633  0   0.021376   0.025856
8.48641  0   0.019968   0.023808
8.48648  0   0.01984   0.024192
8.48656  0   0.023424   0.02496
8.48664  0   0.02304   0.026496
8.48672  0   0.020096   0.02816
8.4868  0   0.021632   0.029056
8.48687  0   0.021504   0.027136
8.48695  0   0.01984   0.024448
8.48703  0   0.019968   0.027136
8.48711  0   0.020608   0.025472
8.48719  0   0.023424   0.02368
8.48727  0   0.020096   0.025344
8.48734  0   0.02048   0.025216
8.48742  0   0.02112   0.028032
8.4875  0   0.02176   0.026752
8.48758  0   0.021632   0.026624
8.48766  0   0.020224   0.022656
8.48773  0   0.019584   0.028544
8.48781  0   0.022656   0.025088
8.48789  0   0.021504   0.02432
8.48797  0   0.020224   0.02752
8.48805  0   0.020096   0.025344
8.48813  0   0.024448   0.025344
8.4882  0   0.018304   0.0288
8.48828  0   0.021376   0.024064
8.48836  0   0.023808   0.022656
8.48844  0   0.021248   0.026496
8.48852  0   0.025984   0.025472
8.48859  0   0.01984   0.026112
8.48867  0   0.020736   0.0256
8.48875  0   0.020352   0.026368
8.48883  0   0.02304   0.028928
8.48891  0   0.019968   0.02368
8.48898  0   0.021248   0.023936
8.48906  0   0.0224   0.025984
8.48914  0   0.022144   0.027136
8.48922  0   0.021888   0.026624
8.4893  0   0.022656   0.026368
8.48938  0   0.02304   0.02688
8.48945  0   0.023168   0.023424
8.48953  0   0.022528   0.025856
8.48961  0   0.023808   0.021504
8.48969  0   0.020352   0.023296
8.48977  0   0.020608   0.02624
8.48984  0   0.019968   0.025216
8.48992  0   0.01792   0.023168
8.49  0   0.022528   0.023424
8.49008  0   0.022144   0.02432
8.49016  0   0.02112   0.025344
8.49023  0   0.022016   0.02368
8.49031  0   0.018688   0.022272
8.49039  0   0.021376   0.025728
8.49047  0   0.020992   0.02624
8.49055  0   0.022528   0.024704
8.49062  0   0.018944   0.024704
8.4907  0   0.019584   0.02624
8.49078  0   0.020736   0.027008
8.49086  0   0.019968   0.025344
8.49094  0   0.02048   0.022784
8.49102  0   0.0224   0.027648
8.49109  0   0.021504   0.025472
8.49117  0   0.021376   0.024192
8.49125  0   0.02048   0.028032
8.49133  0   0.021504   0.025344
8.49141  0   0.023808   0.023808
8.49148  0   0.023296   0.027392
8.49156  0   0.020864   0.025088
8.49164  0   0.020736   0.027136
8.49172  0   0.023552   0.027904
8.4918  0   0.022784   0.027392
8.49188  0   0.024192   0.026752
8.49195  0   0.020736   0.027904
8.49203  0   0.020736   0.027904
8.49211  0   0.024064   0.023424
8.49219  0   0.0224   0.023936
8.49227  0   0.0192   0.02624
8.49234  0   0.023296   0.023424
8.49242  0   0.021888   0.02816
8.4925  0   0.02048   0.025472
8.49258  0   0.022912   0.02432
8.49266  0   0.024192   0.027008
8.49273  0   0.01856   0.02624
8.49281  0   0.020096   0.02624
8.49289  0   0.0192   0.023808
8.49297  0   0.020608   0.025088
8.49305  0   0.02176   0.025344
8.49313  0   0.020736   0.02368
8.4932  0   0.021504   0.022784
8.49328  0   0.021632   0.025728
8.49336  0   0.020864   0.025088
8.49344  0   0.021504   0.027776
8.49352  0   0.019712   0.024064
8.49359  0   0.019968   0.026624
8.49367  0   0.020864   0.02624
8.49375  0   0.021888   0.02688
8.49383  0   0.018816   0.025856
8.49391  0   0.0192   0.023424
8.49398  0   0.024576   0.0224
8.49406  0   0.020608   0.024448
8.49414  0   0.020352   0.0224
8.49422  0   0.0192   0.026368
8.4943  0   0.019456   0.025984
8.49437  0   0.022144   0.023552
8.49445  0   0.021248   0.027008
8.49453  0   0.023936   0.020992
8.49461  0   0.023296   0.023936
8.49469  0   0.019584   0.027392
8.49477  0   0.026496   0.026496
8.49484  0   0.018688   0.025856
8.49492  0   0.02112   0.025984
8.495  0   0.021888   0.02624
8.49508  0   0.021632   0.023936
8.49516  0   0.02048   0.025216
8.49523  0   0.017792   0.025344
8.49531  0   0.01664   0.029184
8.49539  0   0.018816   0.02304
8.49547  0   0.019968   0.025728
8.49555  0   0.021888   0.027136
8.49563  0   0.02176   0.025216
8.4957  0   0.023424   0.027648
8.49578  0   0.0224   0.023936
8.49586  0   0.019456   0.02752
8.49594  0   0.021248   0.026752
8.49602  0   0.021376   0.025216
8.49609  0   0.021888   0.026752
8.49617  0   0.01984   0.02688
8.49625  0   0.023424   0.025728
8.49633  0   0.022016   0.02496
8.49641  0   0.023552   0.027776
8.49648  0   0.023168   0.026112
8.49656  0   0.024704   0.02432
8.49664  0   0.021248   0.028416
8.49672  0   0.017792   0.026624
8.4968  0   0.023552   0.02496
8.49687  0   0.019584   0.027136
8.49695  0   0.02176   0.02624
8.49703  0   0.020992   0.024192
8.49711  0   0.021888   0.023424
8.49719  0   0.022272   0.024192
8.49727  0   0.020352   0.022912
8.49734  0   0.0224   0.022912
8.49742  0   0.024192   0.02432
8.4975  0   0.021248   0.024448
8.49758  0   0.02432   0.02304
8.49766  0   0.023168   0.024064
8.49773  0   0.023168   0.026112
8.49781  0   0.018944   0.02048
8.49789  0   0.020864   0.022784
8.49797  0   0.019456   0.02688
8.49805  0   0.020096   0.024192
8.49812  0   0.01856   0.024064
8.4982  0   0.020352   0.02432
8.49828  0   0.020608   0.024448
8.49836  0   0.020736   0.0256
8.49844  0   0.023296   0.02496
8.49852  0   0.02112   0.023296
8.49859  0   0.019328   0.025856
8.49867  0   0.02368   0.025472
8.49875  0   0.019456   0.02496
8.49883  0   0.024064   0.026624
8.49891  0   0.021888   0.027776
8.49898  0   0.01792   0.021888
8.49906  0   0.022912   0.024832
8.49914  0   0.021632   0.024448
8.49922  0   0.022656   0.024192
8.4993  0   0.022784   0.027264
8.49938  0   0.024704   0.02304
8.49945  0   0.022528   0.025472
8.49953  0   0.022784   0.027008
8.49961  0   0.022528   0.026368
8.49969  0   0.021888   0.028032
8.49977  0   0.021504   0.024192
8.49984  0   0.019968   0.026624
8.49992  0   0.021504   0.028032
8.5  0   0.01984   0.024832
8.50008  0   0.020992   0.024192
8.50016  0   0.024192   0.02624
8.50023  0   0.020096   0.025856
8.50031  0   0.022912   0.021888
8.50039  0   0.01856   0.027008
8.50047  0   0.022528   0.023296
8.50055  0   0.022912   0.027648
8.50062  0   0.023168   0.028032
8.5007  0   0.0192   0.025984
8.50078  0   0.022912   0.024832
8.50086  0   0.022016   0.023168
8.50094  0   0.022144   0.024192
8.50102  0   0.022528   0.026752
8.50109  0   0.022272   0.026496
8.50117  0   0.019584   0.025472
8.50125  0   0.019456   0.022144
8.50133  0   0.02368   0.024704
8.50141  0   0.020352   0.024832
8.50148  0   0.022272   0.02432
8.50156  0   0.01856   0.028672
8.50164  0   0.019968   0.023808
8.50172  0   0.01984   0.021632
8.5018  0   0.021504   0.025856
8.50188  0   0.023936   0.026752
8.50195  0   0.022528   0.023936
8.50203  0   0.022272   0.02432
8.50211  0   0.020992   0.024192
8.50219  0   0.0224   0.025984
8.50227  0   0.020096   0.025088
8.50234  0   0.022912   0.023296
8.50242  0   0.021248   0.024192
8.5025  0   0.019584   0.025216
8.50258  0   0.02112   0.024192
8.50266  0   0.022272   0.0224
8.50273  0   0.02304   0.025216
8.50281  0   0.021376   0.022528
8.50289  0   0.021888   0.022016
8.50297  0   0.019456   0.023424
8.50305  0   0.01984   0.022912
8.50313  0   0.019456   0.0256
8.5032  0   0.019584   0.025728
8.50328  0   0.022912   0.023808
8.50336  0   0.020352   0.027648
8.50344  0   0.022912   0.026624
8.50352  0   0.019712   0.024832
8.50359  0   0.021248   0.02496
8.50367  0   0.022912   0.025728
8.50375  0   0.021376   0.027776
8.50383  0   0.023168   0.025344
8.50391  0   0.020736   0.02752
8.50398  0   0.019968   0.023424
8.50406  0   0.021376   0.024704
8.50414  0   0.0224   0.02688
8.50422  0   0.022784   0.027008
8.5043  0   0.019456   0.024704
8.50437  0   0.022656   0.028032
8.50445  0   0.023296   0.0256
8.50453  0   0.021376   0.028928
8.50461  0   0.0224   0.027136
8.50469  0   0.019968   0.025344
8.50477  0   0.022016   0.0256
8.50484  0   0.02304   0.026112
8.50492  0   0.02048   0.025856
8.505  0   0.022656   0.024064
8.50508  0   0.019072   0.024576
8.50516  0   0.02048   0.02304
8.50523  0   0.022272   0.023168
8.50531  0   0.022016   0.024064
8.50539  0   0.022272   0.026368
8.50547  0   0.02048   0.024832
8.50555  0   0.021504   0.023936
8.50563  0   0.0192   0.028672
8.5057  0   0.021248   0.02688
8.50578  0   0.023168   0.024832
8.50586  0   0.021632   0.0288
8.50594  0   0.02112   0.022656
8.50602  0   0.022784   0.02752
8.50609  0   0.022272   0.025984
8.50617  0   0.020608   0.025088
8.50625  0   0.020736   0.022912
8.50633  0   0.020096   0.023552
8.50641  0   0.022912   0.027392
8.50648  0   0.022912   0.02624
8.50656  0   0.020736   0.02432
8.50664  0   0.02048   0.025728
8.50672  0   0.020224   0.024064
8.5068  0   0.021248   0.024832
8.50688  0   0.022656   0.026624
8.50695  0   0.022272   0.023168
8.50703  0   0.01984   0.025728
8.50711  0   0.02112   0.02496
8.50719  0   0.022144   0.02432
8.50727  0   0.02176   0.024576
8.50734  0   0.020352   0.0224
8.50742  0   0.02112   0.026112
8.5075  0   0.02048   0.02624
8.50758  0   0.021248   0.02688
8.50766  0   0.021888   0.02752
8.50773  0   0.022016   0.024448
8.50781  0   0.025728   0.022912
8.50789  0   0.02304   0.02368
8.50797  0   0.022528   0.024064
8.50805  0   0.023808   0.024192
8.50812  0   0.020736   0.025344
8.5082  0   0.021504   0.026112
8.50828  0   0.019584   0.026112
8.50836  0   0.021888   0.0224
8.50844  0   0.023808   0.024576
8.50852  0   0.021632   0.023552
8.50859  0   0.022272   0.025088
8.50867  0   0.025088   0.021632
8.50875  0   0.022144   0.02496
8.50883  0   0.021632   0.026496
8.50891  0   0.023168   0.025728
8.50898  0   0.018432   0.028416
8.50906  0   0.021376   0.022912
8.50914  0   0.02112   0.022144
8.50922  0   0.019328   0.02688
8.5093  0   0.022656   0.022656
8.50938  0   0.022528   0.0256
8.50945  0   0.023168   0.028032
8.50953  0   0.023808   0.023424
8.50961  0   0.01984   0.023296
8.50969  0   0.023296   0.024064
8.50977  0   0.020864   0.021248
8.50984  0   0.020992   0.02368
8.50992  0   0.021632   0.026496
8.51  0   0.024064   0.028032
8.51008  0   0.019712   0.027392
8.51016  0   0.0224   0.0224
8.51023  0   0.01728   0.027136
8.51031  0   0.023808   0.024576
8.51039  0   0.022528   0.024704
8.51047  0   0.023808   0.02432
8.51055  0   0.023808   0.030592
8.51063  0   0.023296   0.027392
8.5107  0   0.019712   0.026624
8.51078  0   0.0224   0.02624
8.51086  0   0.020992   0.023424
8.51094  0   0.0224   0.024448
8.51102  0   0.02048   0.022528
8.51109  0   0.020736   0.02368
8.51117  0   0.023552   0.027008
8.51125  0   0.023296   0.023168
8.51133  0   0.020096   0.024704
8.51141  0   0.023808   0.026368
8.51148  0   0.019456   0.028416
8.51156  0   0.022784   0.025984
8.51164  0   0.02112   0.02624
8.51172  0   0.023168   0.025856
8.5118  0   0.021632   0.022912
8.51187  0   0.02368   0.025856
8.51195  0   0.01984   0.02624
8.51203  0   0.020352   0.02688
8.51211  0   0.020736   0.024576
8.51219  0   0.02048   0.025728
8.51227  0   0.020992   0.026624
8.51234  0   0.02368   0.025728
8.51242  0   0.018816   0.023936
8.5125  0   0.022016   0.026752
8.51258  0   0.022144   0.02688
8.51266  0   0.020224   0.023424
8.51273  0   0.019712   0.026368
8.51281  0   0.022272   0.026624
8.51289  0   0.02112   0.025472
8.51297  0   0.02048   0.023296
8.51305  0   0.021376   0.025728
8.51313  0   0.019712   0.024448
8.5132  0   0.019072   0.023168
8.51328  0   0.0224   0.02688
8.51336  0   0.022912   0.022784
8.51344  0   0.020992   0.02432
8.51352  0   0.02368   0.024192
8.51359  0   0.023936   0.024064
8.51367  0   0.0224   0.025088
8.51375  0   0.02112   0.023936
8.51383  0   0.025728   0.02432
8.51391  0   0.021376   0.02432
8.51398  0   0.022272   0.025984
8.51406  0   0.023168   0.0256
8.51414  0   0.018304   0.025472
8.51422  0   0.021504   0.02496
8.5143  0   0.023808   0.023552
8.51437  0   0.020736   0.028032
8.51445  0   0.01792   0.023936
8.51453  0   0.019456   0.025856
8.51461  0   0.023168   0.027008
8.51469  0   0.020608   0.02624
8.51477  0   0.01856   0.025344
8.51484  0   0.02304   0.025856
8.51492  0   0.02176   0.02816
8.515  0   0.024448   0.023552
8.51508  0   0.022272   0.022784
8.51516  0   0.019712   0.0256
8.51523  0   0.023808   0.024832
8.51531  0   0.022528   0.02368
8.51539  0   0.023424   0.02432
8.51547  0   0.022272   0.028288
8.51555  0   0.022528   0.026752
8.51562  0   0.02368   0.0256
8.5157  0   0.021504   0.028032
8.51578  0   0.022272   0.023808
8.51586  0   0.023168   0.025472
8.51594  0   0.018432   0.025088
8.51602  0   0.020352   0.02496
8.51609  0   0.024192   0.02624
8.51617  0   0.020992   0.026496
8.51625  0   0.0224   0.023936
8.51633  0   0.020736   0.023936
8.51641  0   0.021248   0.025856
8.51648  0   0.020608   0.02688
8.51656  0   0.021248   0.02624
8.51664  0   0.021376   0.02688
8.51672  0   0.021888   0.0256
8.5168  0   0.021376   0.025472
8.51688  0   0.02048   0.025856
8.51695  0   0.021376   0.023296
8.51703  0.000128   0.024064   0.022784
8.51711  0   0.019584   0.027136
8.51719  0   0.018816   0.02624
8.51727  0   0.021888   0.022912
8.51734  0   0.017792   0.022144
8.51742  0   0.019968   0.025856
8.5175  0   0.021376   0.0256
8.51758  0   0.021632   0.02304
8.51766  0   0.021504   0.024704
8.51773  0   0.022784   0.02496
8.51781  0   0.020864   0.027776
8.51789  0   0.020352   0.026368
8.51797  0   0.019968   0.02368
8.51805  0   0.022272   0.0224
8.51812  0   0.020992   0.019712
8.5182  0   0.0192   0.0288
8.51828  0   0.021376   0.024832
8.51836  0   0.019328   0.023808
8.51844  0   0.02624   0.023168
8.51852  0   0.018944   0.026752
8.51859  0   0.021632   0.024064
8.51867  0   0.020096   0.023808
8.51875  0   0.022272   0.025216
8.51883  0   0.0224   0.022912
8.51891  0   0.020352   0.024064
8.51898  0   0.019456   0.02624
8.51906  0   0.019584   0.02368
8.51914  0   0.020992   0.025984
8.51922  0   0.019712   0.025344
8.5193  0.000128   0.019584   0.026368
8.51938  0   0.018176   0.025984
8.51945  0   0.022912   0.02304
8.51953  0   0.0224   0.028672
8.51961  0   0.01984   0.025344
8.51969  0   0.023936   0.024448
8.51977  0   0.017152   0.025472
8.51984  0   0.02048   0.022016
8.51992  0   0.02048   0.021632
8.52  0   0.021376   0.025344
8.52008  0   0.021504   0.025472
8.52016  0   0.022528   0.027008
8.52023  0   0.0192   0.02432
8.52031  0   0.018304   0.025984
8.52039  0   0.019968   0.02496
8.52047  0   0.019456   0.026624
8.52055  0   0.022144   0.024064
8.52063  0   0.01984   0.027776
8.5207  0   0.022016   0.024576
8.52078  0   0.023808   0.0256
8.52086  0   0.021248   0.027136
8.52094  0   0.02176   0.025088
8.52102  0   0.019712   0.024704
8.52109  0   0.021632   0.027008
8.52117  0   0.021632   0.024576
8.52125  0   0.021888   0.025856
8.52133  0   0.024192   0.024192
8.52141  0   0.022144   0.023808
8.52148  0   0.020224   0.026624
8.52156  0   0.023424   0.02688
8.52164  0   0.025216   0.027264
8.52172  0   0.019328   0.024832
8.5218  0   0.019712   0.024704
8.52187  0   0.020736   0.026112
8.52195  0   0.020224   0.026624
8.52203  0   0.021376   0.025216
8.52211  0   0.02048   0.025344
8.52219  0   0.021888   0.025216
8.52227  0   0.022144   0.024704
8.52234  0   0.021888   0.023168
8.52242  0   0.019584   0.02368
8.5225  0   0.019968   0.027264
8.52258  0   0.022528   0.025472
8.52266  0   0.021504   0.022144
8.52273  0   0.020224   0.022144
8.52281  0   0.020736   0.025728
8.52289  0   0.022144   0.023808
8.52297  0   0.02432   0.023296
8.52305  0   0.019072   0.025088
8.52313  0   0.020736   0.023424
8.5232  0   0.020352   0.026752
8.52328  0   0.018176   0.025088
8.52336  0   0.022016   0.025856
8.52344  0   0.018304   0.0256
8.52352  0   0.01856   0.02752
8.52359  0   0.021376   0.021632
8.52367  0   0.021248   0.024064
8.52375  0   0.021888   0.024832
8.52383  0   0.022656   0.025216
8.52391  0   0.0192   0.025984
8.52398  0   0.023808   0.026496
8.52406  0   0.02048   0.022912
8.52414  0   0.023296   0.025216
8.52422  0   0.022144   0.022912
8.5243  0   0.019968   0.026752
8.52438  0   0.02112   0.0256
8.52445  0   0.019968   0.027136
8.52453  0   0.02048   0.023168
8.52461  0   0.021504   0.024576
8.52469  0   0.024576   0.029952
8.52477  0   0.02112   0.026624
8.52484  0   0.018944   0.02432
8.52492  0   0.020352   0.02496
8.525  0   0.019456   0.026368
8.52508  0   0.020736   0.027776
8.52516  0   0.021376   0.024192
8.52523  0   0.022912   0.027648
8.52531  0   0.019968   0.024192
8.52539  0   0.023936   0.024832
8.52547  0   0.021376   0.025472
8.52555  0   0.019328   0.030208
8.52562  0   0.02112   0.026368
8.5257  0   0.02048   0.025472
8.52578  0   0.0192   0.027776
8.52586  0   0.02432   0.024576
8.52594  0   0.018816   0.02496
8.52602  0   0.020864   0.025216
8.52609  0   0.018048   0.025344
8.52617  0   0.020992   0.025088
8.52625  0   0.01984   0.024704
8.52633  0   0.022656   0.021888
8.52641  0   0.023168   0.026752
8.52648  0   0.024576   0.023296
8.52656  0   0.020864   0.02688
8.52664  0   0.022272   0.027776
8.52672  0   0.0224   0.025984
8.5268  0   0.022016   0.025472
8.52688  0   0.020352   0.023424
8.52695  0   0.02112   0.027008
8.52703  0   0.02112   0.027136
8.52711  0   0.023424   0.025088
8.52719  0   0.022528   0.022656
8.52727  0   0.021248   0.023936
8.52734  0   0.019712   0.024192
8.52742  0   0.019072   0.026496
8.5275  0   0.022272   0.027008
8.52758  0   0.020864   0.022272
8.52766  0   0.019968   0.022784
8.52773  0   0.02304   0.024064
8.52781  0   0.020352   0.02624
8.52789  0   0.022016   0.027648
8.52797  0   0.0224   0.025856
8.52805  0   0.020352   0.028032
8.52812  0   0.020864   0.025216
8.5282  0   0.02304   0.0288
8.52828  0   0.021632   0.027648
8.52836  0   0.021504   0.025472
8.52844  0   0.02048   0.022912
8.52852  0   0.021248   0.0224
8.52859  0   0.020736   0.026496
8.52867  0   0.020992   0.027392
8.52875  0   0.022144   0.023936
8.52883  0   0.018176   0.027648
8.52891  0   0.025344   0.025472
8.52898  0   0.022144   0.023168
8.52906  0   0.019968   0.025216
8.52914  0   0.020352   0.026368
8.52922  0   0.023808   0.02368
8.5293  0   0.019712   0.024832
8.52937  0   0.022784   0.024064
8.52945  0   0.02176   0.024832
8.52953  0   0.020992   0.0256
8.52961  0   0.021888   0.028928
8.52969  0   0.021504   0.028928
8.52977  0   0.018816   0.020864
8.52984  0   0.02304   0.023936
8.52992  0   0.021376   0.02496
8.53  0   0.0192   0.025088
8.53008  0   0.021888   0.024448
8.53016  0   0.021248   0.024704
8.53023  0   0.020864   0.02688
8.53031  0   0.022784   0.023808
8.53039  0   0.02112   0.022528
8.53047  0   0.022528   0.02432
8.53055  0   0.02304   0.023168
8.53063  0   0.020992   0.026368
8.5307  0   0.020864   0.024576
8.53078  0   0.024064   0.02944
8.53086  0   0.022272   0.022528
8.53094  0   0.020224   0.025856
8.53102  0   0.019328   0.023936
8.53109  0   0.021376   0.024576
8.53117  0   0.020736   0.025856
8.53125  0   0.020096   0.025216
8.53133  0   0.022784   0.025728
8.53141  0   0.020992   0.024832
8.53148  0   0.022144   0.024704
8.53156  0   0.024192   0.027136
8.53164  0   0.022528   0.024192
8.53172  0   0.020352   0.025984
8.5318  0   0.018048   0.022144
8.53187  0   0.021632   0.025728
8.53195  0   0.019712   0.024704
8.53203  0   0.016896   0.02304
8.53211  0   0.020992   0.025472
8.53219  0   0.020352   0.02496
8.53227  0   0.02368   0.026624
8.53234  0   0.020224   0.022144
8.53242  0   0.0224   0.023168
8.5325  0   0.021376   0.024704
8.53258  0   0.023168   0.021632
8.53266  0   0.018944   0.025984
8.53273  0   0.020224   0.026752
8.53281  0   0.019072   0.027008
8.53289  0   0.01984   0.024704
8.53297  0   0.022144   0.026112
8.53305  0   0.02176   0.024704
8.53313  0   0.01792   0.024832
8.5332  0   0.021248   0.026496
8.53328  0   0.020736   0.025344
8.53336  0   0.021504   0.028416
8.53344  0   0.019584   0.026624
8.53352  0   0.02304   0.024576
8.53359  0   0.020224   0.021632
8.53367  0   0.020224   0.023552
8.53375  0   0.024064   0.023808
8.53383  0   0.018688   0.024576
8.53391  0   0.022144   0.025728
8.53398  0   0.01664   0.02112
8.53406  0   0.020864   0.023424
8.53414  0   0.021504   0.025856
8.53422  0   0.02304   0.022912
8.5343  0   0.023168   0.023552
8.53438  0   0.02432   0.022016
8.53445  0   0.022784   0.025216
8.53453  0   0.021504   0.024576
8.53461  0   0.02432   0.026368
8.53469  0   0.02112   0.026624
8.53477  0   0.02176   0.025088
8.53484  0   0.020352   0.026496
8.53492  0   0.020864   0.028416
8.535  0   0.021248   0.02432
8.53508  0   0.021888   0.021376
8.53516  0   0.020352   0.0256
8.53523  0   0.020224   0.022656
8.53531  0   0.018944   0.025344
8.53539  0   0.018432   0.025472
8.53547  0   0.020864   0.023808
8.53555  0   0.020864   0.026624
8.53562  0   0.019968   0.025216
8.5357  0   0.021632   0.024576
8.53578  0   0.020736   0.026496
8.53586  0   0.020992   0.027904
8.53594  0   0.01856   0.027392
8.53602  0   0.020352   0.02368
8.53609  0   0.020352   0.02496
8.53617  0   0.0192   0.026368
8.53625  0   0.019712   0.024576
8.53633  0   0.020608   0.02496
8.53641  0   0.024192   0.02688
8.53648  0   0.021504   0.020992
8.53656  0   0.023168   0.025856
8.53664  0   0.019456   0.027904
8.53672  0   0.019584   0.021632
8.5368  0   0.020096   0.025088
8.53688  0   0.0192   0.025216
8.53695  0   0.023552   0.024576
8.53703  0   0.021632   0.02496
8.53711  0   0.0224   0.027008
8.53719  0   0.021632   0.025216
8.53727  0   0.018688   0.0224
8.53734  0   0.022912   0.022784
8.53742  0   0.019456   0.024064
8.5375  0   0.020864   0.02752
8.53758  0   0.019968   0.027392
8.53766  0   0.020352   0.02176
8.53773  0   0.022912   0.024832
8.53781  0   0.02048   0.023424
8.53789  0   0.018688   0.024704
8.53797  0   0.020352   0.025344
8.53805  0   0.022272   0.02304
8.53813  0   0.018944   0.027264
8.5382  0   0.020608   0.028288
8.53828  0   0.022144   0.026368
8.53836  0   0.022912   0.022912
8.53844  0   0.02048   0.026624
8.53852  0   0.01984   0.024192
8.53859  0   0.023936   0.025472
8.53867  0   0.021888   0.028288
8.53875  0   0.020608   0.022784
8.53883  0   0.018688   0.023168
8.53891  0   0.021504   0.026368
8.53898  0   0.01984   0.020352
8.53906  0   0.0224   0.024448
8.53914  0   0.022656   0.026624
8.53922  0   0.0224   0.026624
8.5393  0   0.020864   0.023552
8.53937  0   0.022144   0.024064
8.53945  0   0.02112   0.024192
8.53953  0   0.023424   0.020864
8.53961  0   0.019456   0.02304
8.53969  0   0.019456   0.024448
8.53977  0   0.019712   0.02816
8.53984  0   0.019712   0.025216
8.53992  0   0.021248   0.025728
8.54  0   0.022144   0.023168
8.54008  0   0.01984   0.023936
8.54016  0   0.02176   0.024192
8.54023  0   0.023296   0.024576
8.54031  0   0.020992   0.024064
8.54039  0   0.020992   0.025344
8.54047  0   0.020096   0.02432
8.54055  0   0.022016   0.02624
8.54063  0   0.022016   0.026752
8.5407  0   0.020352   0.02688
8.54078  0   0.021376   0.022656
8.54086  0   0.023552   0.027008
8.54094  0   0.020352   0.023168
8.54102  0   0.025216   0.021888
8.54109  0   0.01792   0.022784
8.54117  0   0.020608   0.02304
8.54125  0   0.020992   0.022656
8.54133  0   0.023552   0.02624
8.54141  0   0.019328   0.024064
8.54148  0   0.021632   0.024192
8.54156  0   0.020352   0.020992
8.54164  0   0.022784   0.024064
8.54172  0   0.022144   0.02624
8.5418  0   0.018432   0.022656
8.54188  0   0.0224   0.023936
8.54195  0   0.025216   0.023552
8.54203  0   0.017664   0.027392
8.54211  0   0.021248   0.02368
8.54219  0   0.020096   0.024064
8.54227  0   0.019712   0.025344
8.54234  0   0.018048   0.026368
8.54242  0   0.02048   0.023552
8.5425  0   0.020096   0.024576
8.54258  0   0.019968   0.022656
8.54266  0   0.020992   0.025984
8.54273  0   0.021888   0.0224
8.54281  0   0.018432   0.025088
8.54289  0   0.024064   0.027392
8.54297  0   0.018432   0.027008
8.54305  0   0.021376   0.027008
8.54312  0   0.023936   0.02368
8.5432  0   0.020224   0.02368
8.54328  0   0.02304   0.025856
8.54336  0   0.020736   0.02304
8.54344  0   0.02368   0.02624
8.54352  0   0.02304   0.024448
8.54359  0   0.020992   0.028288
8.54367  0   0.02432   0.025344
8.54375  0   0.019456   0.02688
8.54383  0   0.019072   0.023552
8.54391  0   0.02048   0.023808
8.54398  0   0.022272   0.027136
8.54406  0   0.025472   0.0256
8.54414  0   0.02048   0.028416
8.54422  0   0.020352   0.023168
8.5443  0   0.019712   0.0256
8.54438  0   0.022272   0.024832
8.54445  0   0.020352   0.023168
8.54453  0   0.021248   0.023424
8.54461  0   0.020736   0.022272
8.54469  0   0.01984   0.02176
8.54477  0   0.023552   0.024576
8.54484  0   0.019456   0.024832
8.54492  0   0.019072   0.02112
8.545  0   0.020736   0.024832
8.54508  0   0.022656   0.023424
8.54516  0   0.020608   0.024448
8.54523  0   0.020352   0.025728
8.54531  0   0.019328   0.024832
8.54539  0   0.02048   0.02688
8.54547  0   0.021504   0.024064
8.54555  0   0.019328   0.023936
8.54562  0   0.019712   0.02432
8.5457  0   0.020224   0.022016
8.54578  0   0.024832   0.025472
8.54586  0   0.022016   0.025216
8.54594  0   0.018048   0.025984
8.54602  0   0.01856   0.02752
8.54609  0   0.022144   0.027136
8.54617  0   0.023168   0.024576
8.54625  0   0.021632   0.023424
8.54633  0   0.02112   0.025728
8.54641  0   0.02304   0.0224
8.54648  0   0.018688   0.026496
8.54656  0   0.02048   0.026624
8.54664  0   0.02048   0.025472
8.54672  0   0.018176   0.026112
8.5468  0   0.019968   0.021376
8.54688  0   0.021504   0.024064
8.54695  0   0.022144   0.023552
8.54703  0   0.02048   0.02432
8.54711  0   0.023808   0.023808
8.54719  0   0.020736   0.026496
8.54727  0   0.021632   0.0256
8.54734  0   0.020864   0.024704
8.54742  0   0.021504   0.025088
8.5475  0   0.023808   0.02176
8.54758  0   0.021888   0.02816
8.54766  0   0.02368   0.024064
8.54773  0   0.020352   0.024576
8.54781  0   0.02112   0.026624
8.54789  0   0.022784   0.022016
8.54797  0   0.024064   0.023552
8.54805  0   0.018944   0.025984
8.54813  0   0.022016   0.022784
8.5482  0   0.022144   0.025728
8.54828  0   0.024832   0.026112
8.54836  0   0.023168   0.025728
8.54844  0   0.022784   0.02368
8.54852  0   0.021504   0.025088
8.54859  0   0.02368   0.023168
8.54867  0   0.018944   0.025088
8.54875  0   0.019584   0.023168
8.54883  0   0.020992   0.027264
8.54891  0   0.020992   0.02432
8.54898  0   0.01984   0.022912
8.54906  0   0.019712   0.024704
8.54914  0   0.021888   0.026496
8.54922  0   0.027008   0.02432
8.5493  0   0.020352   0.024704
8.54937  0   0.02624   0.02368
8.54945  0   0.023424   0.027392
8.54953  0   0.02176   0.023552
8.54961  0   0.021888   0.021888
8.54969  0   0.025728   0.025216
8.54977  0   0.020096   0.022144
8.54984  0   0.022912   0.022784
8.54992  0   0.019456   0.022656
8.55  0   0.0192   0.025472
8.55008  0   0.022272   0.024448
8.55016  0   0.021248   0.025728
8.55023  0   0.020224   0.026752
8.55031  0   0.021376   0.02624
8.55039  0   0.021632   0.021632
8.55047  0   0.01856   0.024832
8.55055  0   0.022016   0.026112
8.55063  0   0.018944   0.025984
8.5507  0   0.01984   0.0256
8.55078  0   0.020352   0.02688
8.55086  0   0.020224   0.025856
8.55094  0   0.02048   0.027136
8.55102  0   0.018944   0.023808
8.55109  0   0.022656   0.025728
8.55117  0   0.02112   0.023552
8.55125  0   0.021632   0.025088
8.55133  0   0.022016   0.029312
8.55141  0   0.021504   0.02304
8.55148  0   0.021504   0.025984
8.55156  0   0.022528   0.025856
8.55164  0   0.019584   0.026624
8.55172  0   0.01984   0.025728
8.5518  0   0.021888   0.02304
8.55188  0   0.020864   0.022656
8.55195  0   0.021632   0.028544
8.55203  0   0.018432   0.023936
8.55211  0   0.023424   0.026496
8.55219  0   0.020096   0.022656
8.55227  0   0.020736   0.023424
8.55234  0   0.0192   0.025984
8.55242  0   0.023808   0.02688
8.5525  0   0.022912   0.023808
8.55258  0   0.021632   0.025472
8.55266  0   0.020736   0.02624
8.55273  0   0.017792   0.02432
8.55281  0   0.021504   0.0224
8.55289  0   0.02048   0.029568
8.55297  0   0.022784   0.027392
8.55305  0   0.019712   0.024064
8.55312  0   0.019968   0.021248
8.5532  0   0.020736   0.024704
8.55328  0   0.019072   0.020352
8.55336  0   0.019072   0.02816
8.55344  0   0.019072   0.022016
8.55352  0   0.023936   0.028544
8.55359  0   0.022528   0.022272
8.55367  0   0.023168   0.023808
8.55375  0   0.020096   0.027264
8.55383  0   0.021888   0.025728
8.55391  0   0.019968   0.02368
8.55398  0   0.020736   0.025856
8.55406  0   0.019072   0.02624
8.55414  0   0.0224   0.024192
8.55422  0   0.018816   0.025088
8.5543  0   0.020864   0.026368
8.55438  0   0.021504   0.026496
8.55445  0   0.022528   0.024064
8.55453  0   0.02112   0.026624
8.55461  0   0.020608   0.022784
8.55469  0   0.0192   0.024448
8.55477  0   0.018176   0.021888
8.55484  0   0.019968   0.023552
8.55492  0   0.021504   0.021376
8.555  0   0.019072   0.023936
8.55508  0   0.02048   0.027136
8.55516  0   0.021376   0.022016
8.55523  0   0.020608   0.024832
8.55531  0   0.0192   0.022272
8.55539  0   0.02048   0.022784
8.55547  0   0.021632   0.024448
8.55555  0   0.018688   0.02176
8.55563  0   0.021888   0.025216
8.5557  0   0.021632   0.021632
8.55578  0   0.024832   0.0256
8.55586  0   0.020352   0.02496
8.55594  0   0.018304   0.027136
8.55602  0   0.020864   0.024448
8.55609  0   0.021248   0.027392
8.55617  0   0.019968   0.02368
8.55625  0   0.023424   0.023424
8.55633  0   0.019328   0.025856
8.55641  0   0.018816   0.027136
8.55648  0   0.021632   0.024448
8.55656  0   0.021504   0.027264
8.55664  0   0.021888   0.02432
8.55672  0   0.0192   0.024192
8.5568  0   0.021376   0.02432
8.55687  0   0.017664   0.025216
8.55695  0   0.022912   0.02688
8.55703  0   0.018048   0.024064
8.55711  0   0.021632   0.024832
8.55719  0   0.021376   0.024704
8.55727  0   0.020736   0.025088
8.55734  0   0.022528   0.02304
8.55742  0   0.018176   0.022528
8.5575  0   0.020736   0.027008
8.55758  0.000128   0.017664   0.024064
8.55766  0   0.022016   0.025472
8.55773  0   0.021888   0.0256
8.55781  0   0.0224   0.024832
8.55789  0   0.017024   0.0256
8.55797  0   0.020864   0.022784
8.55805  0   0.02112   0.025728
8.55813  0   0.020864   0.02368
8.5582  0   0.019584   0.0256
8.55828  0   0.018688   0.023936
8.55836  0   0.021248   0.027648
8.55844  0   0.021632   0.02432
8.55852  0   0.020096   0.024064
8.55859  0   0.019072   0.027904
8.55867  0   0.023424   0.024704
8.55875  0   0.020352   0.02496
8.55883  0   0.024192   0.025856
8.55891  0   0.02112   0.024576
8.55898  0   0.02176   0.021248
8.55906  0   0.019712   0.023936
8.55914  0   0.02048   0.024192
8.55922  0   0.019456   0.025344
8.5593  0   0.021888   0.023424
8.55938  0   0.020096   0.022272
8.55945  0   0.021248   0.026112
8.55953  0   0.020224   0.022016
8.55961  0   0.021504   0.023552
8.55969  0   0.022016   0.025856
8.55977  0   0.021888   0.02368
8.55984  0   0.022144   0.02304
8.55992  0   0.01984   0.024832
8.56  0   0.016512   0.02368
8.56008  0   0.0224   0.023296
8.56016  0   0.021376   0.029312
8.56023  0   0.019712   0.025088
8.56031  0   0.02048   0.024832
8.56039  0   0.01984   0.026112
8.56047  0   0.022272   0.023296
8.56055  0   0.022912   0.025728
8.56062  0   0.023424   0.023808
8.5607  0   0.023168   0.027136
8.56078  0   0.02048   0.026752
8.56086  0   0.01792   0.022784
8.56094  0   0.024192   0.022656
8.56102  0   0.019712   0.022144
8.56109  0   0.018688   0.022784
8.56117  0   0.020352   0.025472
8.56125  0   0.021888   0.026496
8.56133  0   0.022912   0.022912
8.56141  0   0.022912   0.0256
8.56148  0   0.018688   0.02752
8.56156  0   0.022272   0.027136
8.56164  0   0.019712   0.026752
8.56172  0   0.025856   0.024192
8.5618  0   0.022144   0.022528
8.56188  0   0.021504   0.024576
8.56195  0   0.025728   0.024448
8.56203  0   0.022144   0.02624
8.56211  0   0.021376   0.025728
8.56219  0   0.02176   0.022912
8.56227  0   0.019968   0.026112
8.56234  0   0.021632   0.026752
8.56242  0   0.022272   0.025984
8.5625  0   0.021248   0.021504
8.56258  0   0.019584   0.023808
8.56266  0   0.01984   0.024704
8.56273  0   0.022144   0.023168
8.56281  0   0.019072   0.024832
8.56289  0   0.019328   0.02496
8.56297  0   0.019328   0.024448
8.56305  0   0.020864   0.02048
8.56312  0   0.023808   0.023808
8.5632  0   0.023552   0.022272
8.56328  0   0.022144   0.024192
8.56336  0   0.02048   0.025472
8.56344  0   0.022144   0.025472
8.56352  0   0.02048   0.023552
8.56359  0   0.022784   0.025472
8.56367  0   0.018048   0.023936
8.56375  0   0.020736   0.023808
8.56383  0   0.024448   0.024448
8.56391  0   0.022784   0.024576
8.56398  0   0.02048   0.023168
8.56406  0   0.021632   0.022528
8.56414  0   0.02048   0.025344
8.56422  0   0.021248   0.02304
8.5643  0   0.023424   0.024448
8.56438  0   0.017408   0.024064
8.56445  0   0.021888   0.026112
8.56453  0   0.02368   0.022784
8.56461  0   0.021632   0.02432
8.56469  0   0.025728   0.023936
8.56477  0   0.02048   0.024576
8.56484  0   0.024448   0.023296
8.56492  0   0.020096   0.025216
8.565  0   0.016768   0.022912
8.56508  0   0.023424   0.02368
8.56516  0   0.02048   0.024704
8.56523  0   0.02176   0.023296
8.56531  0   0.02304   0.023808
8.56539  0   0.021504   0.024832
8.56547  0   0.01984   0.025728
8.56555  0   0.02176   0.023936
8.56563  0   0.020352   0.02368
8.5657  0   0.020352   0.023552
8.56578  0   0.019456   0.026112
8.56586  0   0.01984   0.020352
8.56594  0   0.022528   0.025472
8.56602  0   0.024064   0.026624
8.56609  0   0.022016   0.022016
8.56617  0   0.024064   0.026496
8.56625  0   0.022528   0.025344
8.56633  0   0.02112   0.023936
8.56641  0   0.019456   0.027264
8.56648  0   0.021248   0.02432
8.56656  0   0.020352   0.024448
8.56664  0   0.022656   0.026112
8.56672  0   0.021632   0.022656
8.5668  0   0.020736   0.023424
8.56687  0   0.019584   0.026624
8.56695  0   0.021632   0.023296
8.56703  0   0.021632   0.027392
8.56711  0   0.022144   0.023296
8.56719  0   0.018944   0.02496
8.56727  0   0.02112   0.025984
8.56734  0   0.019456   0.02368
8.56742  0   0.019584   0.02496
8.5675  0   0.018816   0.024576
8.56758  0   0.02368   0.027008
8.56766  0   0.020736   0.02304
8.56773  0   0.022656   0.025088
8.56781  0   0.0224   0.022912
8.56789  0   0.02048   0.022656
8.56797  0   0.020992   0.024192
8.56805  0   0.022912   0.025728
8.56813  0   0.022144   0.02432
8.5682  0   0.021248   0.024064
8.56828  0   0.019584   0.024832
8.56836  0   0.022144   0.021888
8.56844  0   0.01984   0.02432
8.56852  0   0.018048   0.025728
8.56859  0   0.020352   0.0256
8.56867  0   0.020864   0.025216
8.56875  0   0.019328   0.025856
8.56883  0   0.02112   0.022528
8.56891  0   0.023808   0.024576
8.56898  0   0.017024   0.028288
8.56906  0   0.020096   0.025984
8.56914  0   0.021376   0.022272
8.56922  0   0.01984   0.029312
8.5693  0   0.021632   0.022144
8.56938  0   0.019584   0.02432
8.56945  0   0.023424   0.022528
8.56953  0   0.022784   0.024832
8.56961  0   0.023296   0.023936
8.56969  0   0.022528   0.027136
8.56977  0   0.019456   0.022656
8.56984  0   0.023808   0.0224
8.56992  0   0.022016   0.027776
8.57  0   0.020096   0.025728
8.57008  0   0.01984   0.023424
8.57016  0   0.022784   0.022656
8.57023  0   0.018944   0.020736
8.57031  0   0.024832   0.027008
8.57039  0   0.018432   0.024448
8.57047  0   0.022528   0.026624
8.57055  0   0.023296   0.026496
8.57062  0   0.021888   0.024192
8.5707  0   0.019072   0.024576
8.57078  0   0.02112   0.023552
8.57086  0   0.019968   0.022784
8.57094  0   0.020096   0.022656
8.57102  0   0.023552   0.023936
8.57109  0   0.021888   0.027264
8.57117  0   0.018816   0.021632
8.57125  0   0.021248   0.025728
8.57133  0   0.020736   0.026112
8.57141  0   0.019584   0.02624
8.57148  0   0.021248   0.02176
8.57156  0   0.021248   0.020224
8.57164  0   0.022912   0.024576
8.57172  0   0.019072   0.025088
8.5718  0   0.022144   0.025984
8.57188  0   0.021248   0.024448
8.57195  0   0.021888   0.027264
8.57203  0   0.022656   0.027776
8.57211  0   0.022272   0.025344
8.57219  0   0.019968   0.023424
8.57227  0   0.01984   0.024192
8.57234  0   0.020608   0.023552
8.57242  0   0.020096   0.021504
8.5725  0   0.0192   0.022528
8.57258  0   0.018176   0.021632
8.57266  0   0.022016   0.022912
8.57273  0   0.02112   0.02432
8.57281  0   0.016512   0.020992
8.57289  0   0.021504   0.024192
8.57297  0   0.022272   0.02304
8.57305  0   0.018176   0.025472
8.57313  0   0.020608   0.0256
8.5732  0   0.021376   0.026368
8.57328  0   0.020736   0.023936
8.57336  0   0.018816   0.02048
8.57344  0   0.022784   0.02624
8.57352  0   0.019712   0.024576
8.57359  0   0.019072   0.023808
8.57367  0   0.021376   0.023936
8.57375  0   0.020352   0.024832
8.57383  0   0.022144   0.023552
8.57391  0   0.017024   0.026112
8.57398  0   0.020224   0.02368
8.57406  0   0.018048   0.027136
8.57414  0   0.021504   0.028032
8.57422  0   0.018432   0.023808
8.5743  0   0.022144   0.02496
8.57437  0   0.022912   0.025344
8.57445  0   0.017152   0.025472
8.57453  0   0.019712   0.025216
8.57461  0   0.018048   0.023296
8.57469  0   0.0224   0.022656
8.57477  0   0.019712   0.023552
8.57484  0   0.022272   0.025088
8.57492  0   0.01984   0.0256
8.575  0   0.020864   0.023424
8.57508  0   0.02112   0.026496
8.57516  0   0.022912   0.025088
8.57523  0   0.023168   0.022912
8.57531  0   0.023936   0.025216
8.57539  0   0.021632   0.026624
8.57547  0   0.020224   0.023296
8.57555  0   0.022016   0.024704
8.57563  0   0.020864   0.02432
8.5757  0   0.020608   0.020736
8.57578  0   0.018048   0.02304
8.57586  0   0.019968   0.023936
8.57594  0   0.022144   0.021888
8.57602  0   0.024448   0.021376
8.57609  0   0.02048   0.026368
8.57617  0.000128   0.021376   0.025856
8.57625  0   0.021376   0.026368
8.57633  0   0.019328   0.026112
8.57641  0   0.0224   0.024704
8.57648  0   0.020992   0.024064
8.57656  0   0.020608   0.024576
8.57664  0   0.019968   0.022272
8.57672  0   0.021632   0.023808
8.5768  0   0.022528   0.025344
8.57687  0   0.021376   0.021504
8.57695  0   0.020608   0.02496
8.57703  0   0.022784   0.026112
8.57711  0   0.023936   0.023552
8.57719  0   0.020992   0.023552
8.57727  0   0.021632   0.025216
8.57734  0   0.021888   0.022528
8.57742  0   0.023296   0.025728
8.5775  0   0.021504   0.023296
8.57758  0   0.017664   0.01984
8.57766  0   0.020992   0.025344
8.57773  0   0.020224   0.023936
8.57781  0   0.020352   0.022912
8.57789  0   0.021632   0.022144
8.57797  0   0.016768   0.025856
8.57805  0   0.0192   0.024704
8.57812  0   0.023296   0.02304
8.5782  0   0.024064   0.023296
8.57828  0   0.021632   0.025728
8.57836  0   0.021888   0.02688
8.57844  0   0.022144   0.026112
8.57852  0   0.020224   0.023424
8.57859  0   0.022528   0.024704
8.57867  0   0.021504   0.026112
8.57875  0   0.02368   0.024192
8.57883  0   0.022144   0.027392
8.57891  0   0.020608   0.02368
8.57898  0   0.018816   0.023424
8.57906  0   0.023552   0.025216
8.57914  0   0.021376   0.02624
8.57922  0   0.02304   0.022912
8.5793  0   0.018816   0.025344
8.57938  0   0.020224   0.024576
8.57945  0   0.022656   0.022272
8.57953  0   0.01792   0.025216
8.57961  0   0.017792   0.025984
8.57969  0   0.023424   0.02304
8.57977  0   0.020608   0.025856
8.57984  0   0.021248   0.025216
8.57992  0   0.02048   0.029056
8.58  0   0.020224   0.024448
8.58008  0   0.024064   0.023296
8.58016  0   0.021376   0.024576
8.58023  0   0.022016   0.024064
8.58031  0   0.022144   0.025856
8.58039  0   0.02496   0.02624
8.58047  0   0.020608   0.025856
8.58055  0   0.019328   0.024576
8.58062  0   0.023424   0.0256
8.5807  0   0.018816   0.024192
8.58078  0   0.022272   0.0256
8.58086  0   0.021376   0.023808
8.58094  0   0.020224   0.02496
8.58102  0   0.0192   0.026624
8.58109  0   0.024064   0.02816
8.58117  0   0.0192   0.026752
8.58125  0   0.022784   0.024704
8.58133  0   0.021632   0.024704
8.58141  0   0.0224   0.022528
8.58148  0   0.025088   0.024064
8.58156  0   0.021504   0.024192
8.58164  0   0.018304   0.023424
8.58172  0   0.0192   0.0224
8.5818  0   0.023424   0.024704
8.58188  0   0.02112   0.0256
8.58195  0   0.018304   0.025344
8.58203  0   0.020096   0.024576
8.58211  0   0.021248   0.028416
8.58219  0   0.01984   0.025728
8.58227  0   0.017024   0.020096
8.58234  0   0.02048   0.02304
8.58242  0   0.021888   0.02688
8.5825  0   0.01856   0.026368
8.58258  0   0.023424   0.023296
8.58266  0   0.02368   0.025728
8.58273  0   0.023168   0.026496
8.58281  0   0.02048   0.025344
8.58289  0   0.02048   0.026368
8.58297  0   0.021376   0.0256
8.58305  0   0.02176   0.022144
8.58313  0   0.020736   0.02176
8.5832  0   0.0192   0.023552
8.58328  0   0.017408   0.023552
8.58336  0   0.018944   0.026752
8.58344  0   0.018944   0.0256
8.58352  0   0.024064   0.023808
8.58359  0   0.02304   0.025344
8.58367  0   0.021504   0.021376
8.58375  0   0.021632   0.024576
8.58383  0   0.017792   0.02368
8.58391  0   0.019328   0.022912
8.58398  0   0.025216   0.025856
8.58406  0   0.02176   0.023808
8.58414  0   0.019712   0.025984
8.58422  0   0.022144   0.02496
8.5843  0   0.019456   0.026752
8.58437  0   0.021504   0.025472
8.58445  0   0.020608   0.021504
8.58453  0   0.01792   0.025216
8.58461  0   0.020608   0.023296
8.58469  0   0.020864   0.026752
8.58477  0   0.020992   0.024448
8.58484  0   0.021504   0.023808
8.58492  0   0.022912   0.026112
8.585  0   0.021248   0.02816
8.58508  0   0.021376   0.024832
8.58516  0   0.018944   0.024832
8.58523  0   0.020608   0.02752
8.58531  0   0.020736   0.02432
8.58539  0   0.02112   0.02112
8.58547  0   0.017152   0.02624
8.58555  0   0.019072   0.027648
8.58563  0   0.022656   0.026496
8.5857  0   0.018944   0.025856
8.58578  0   0.019968   0.027136
8.58586  0   0.019072   0.025216
8.58594  0   0.02112   0.022016
8.58602  0   0.020992   0.029952
8.58609  0   0.020608   0.028928
8.58617  0   0.023424   0.024832
8.58625  0   0.020736   0.024704
8.58633  0   0.019328   0.026496
8.58641  0   0.019712   0.027648
8.58648  0   0.018176   0.024576
8.58656  0   0.019968   0.024704
8.58664  0   0.0224   0.027648
8.58672  0   0.020864   0.0224
8.5868  0   0.018944   0.02624
8.58688  0   0.020352   0.023424
8.58695  0   0.02112   0.023808
8.58703  0   0.021376   0.02624
8.58711  0   0.025088   0.024064
8.58719  0   0.02112   0.02368
8.58727  0   0.019968   0.022528
8.58734  0   0.02112   0.02368
8.58742  0   0.022016   0.024832
8.5875  0   0.01856   0.024832
8.58758  0   0.018432   0.024832
8.58766  0   0.019328   0.026368
8.58773  0   0.022272   0.02432
8.58781  0   0.018816   0.023552
8.58789  0   0.019968   0.02432
8.58797  0   0.02048   0.022144
8.58805  0   0.020352   0.024448
8.58812  0   0.021888   0.024448
8.5882  0   0.020864   0.023808
8.58828  0   0.017792   0.026112
8.58836  0   0.020736   0.02304
8.58844  0   0.022656   0.026496
8.58852  0   0.021376   0.02496
8.58859  0   0.019456   0.024704
8.58867  0   0.023168   0.023296
8.58875  0   0.021248   0.025984
8.58883  0   0.02304   0.025088
8.58891  0   0.019072   0.025088
8.58898  0   0.018432   0.029056
8.58906  0   0.020992   0.0224
8.58914  0   0.021248   0.02304
8.58922  0   0.019456   0.020992
8.5893  0   0.022016   0.024192
8.58938  0   0.022528   0.024832
8.58945  0   0.020736   0.02368
8.58953  0   0.018944   0.025856
8.58961  0   0.022272   0.026496
8.58969  0   0.018176   0.025984
8.58977  0   0.021248   0.022784
8.58984  0   0.0224   0.024576
8.58992  0   0.019328   0.026368
8.59  0   0.022016   0.025728
8.59008  0   0.01856   0.024832
8.59016  0   0.023424   0.024064
8.59023  0   0.019072   0.023552
8.59031  0   0.022528   0.027264
8.59039  0   0.024576   0.021632
8.59047  0   0.0192   0.02496
8.59055  0   0.020864   0.022784
8.59063  0   0.019328   0.023808
8.5907  0   0.020224   0.025472
8.59078  0   0.017664   0.0256
8.59086  0   0.019584   0.028928
8.59094  0   0.020864   0.023808
8.59102  0   0.019712   0.024192
8.59109  0   0.0192   0.023168
8.59117  0   0.022912   0.025472
8.59125  0   0.023296   0.025216
8.59133  0   0.017664   0.022912
8.59141  0   0.022016   0.023168
8.59148  0   0.020992   0.023936
8.59156  0   0.020224   0.025984
8.59164  0   0.020608   0.025984
8.59172  0   0.019968   0.0256
8.5918  0   0.02112   0.021888
8.59187  0   0.02048   0.024704
8.59195  0   0.022656   0.022656
8.59203  0   0.019328   0.022784
8.59211  0   0.022528   0.024064
8.59219  0   0.022144   0.024704
8.59227  0   0.018688   0.022144
8.59234  0   0.019584   0.025472
8.59242  0   0.021504   0.022144
8.5925  0   0.021376   0.024448
8.59258  0.000128   0.019456   0.021888
8.59266  0   0.020352   0.022912
8.59273  0   0.021504   0.022656
8.59281  0   0.01984   0.024832
8.59289  0   0.022272   0.024832
8.59297  0   0.019584   0.02624
8.59305  0   0.020224   0.022272
8.59313  0   0.01984   0.027136
8.5932  0   0.018688   0.024192
8.59328  0   0.01984   0.023936
8.59336  0   0.017664   0.026624
8.59344  0   0.022528   0.02624
8.59352  0   0.02176   0.025728
8.59359  0   0.023808   0.024832
8.59367  0   0.021376   0.026496
8.59375  0   0.01856   0.022656
8.59383  0   0.018432   0.023168
8.59391  0   0.02432   0.025216
8.59398  0   0.021504   0.023168
8.59406  0   0.022784   0.025984
8.59414  0   0.0224   0.02432
8.59422  0   0.02304   0.023424
8.5943  0   0.019456   0.026752
8.59437  0   0.019712   0.024832
8.59445  0   0.021248   0.022272
8.59453  0   0.022528   0.02496
8.59461  0   0.0192   0.02304
8.59469  0   0.020224   0.02432
8.59477  0   0.02048   0.0256
8.59484  0   0.025088   0.0256
8.59492  0   0.019712   0.029696
8.595  0   0.020992   0.024448
8.59508  0   0.02176   0.027136
8.59516  0   0.019584   0.024704
8.59523  0   0.022016   0.025088
8.59531  0   0.023808   0.024064
8.59539  0   0.020096   0.027904
8.59547  0   0.019712   0.022656
8.59555  0   0.02304   0.02176
8.59563  0   0.022016   0.022656
8.5957  0   0.022784   0.022912
8.59578  0   0.022272   0.024704
8.59586  0   0.0192   0.02368
8.59594  0   0.020352   0.022528
8.59602  0   0.0192   0.022912
8.59609  0   0.021504   0.025344
8.59617  0   0.02112   0.02496
8.59625  0   0.02112   0.023936
8.59633  0   0.02048   0.02496
8.59641  0   0.018816   0.023936
8.59648  0   0.019328   0.025984
8.59656  0   0.024064   0.025344
8.59664  0   0.023424   0.023936
8.59672  0   0.021248   0.024064
8.5968  0   0.020608   0.022656
8.59688  0   0.02112   0.019072
8.59695  0   0.019968   0.027008
8.59703  0   0.02304   0.02368
8.59711  0   0.0192   0.023296
8.59719  0   0.019328   0.025088
8.59727  0   0.024064   0.024192
8.59734  0   0.01984   0.024832
8.59742  0   0.018944   0.02368
8.5975  0   0.022144   0.023808
8.59758  0   0.023808   0.025984
8.59766  0   0.022656   0.024448
8.59773  0   0.021504   0.026112
8.59781  0   0.018432   0.02304
8.59789  0   0.019584   0.025728
8.59797  0.000128   0.020864   0.025216
8.59805  0   0.022144   0.025344
8.59812  0   0.019968   0.027904
8.5982  0   0.02176   0.023808
8.59828  0   0.0192   0.023808
8.59836  0   0.017024   0.021376
8.59844  0   0.019712   0.024704
8.59852  0   0.020864   0.024832
8.59859  0   0.020864   0.02752
8.59867  0   0.023168   0.024064
8.59875  0   0.02176   0.022784
8.59883  0   0.021632   0.026112
8.59891  0   0.020352   0.022656
8.59898  0   0.020736   0.023552
8.59906  0   0.019712   0.024192
8.59914  0   0.017792   0.022016
8.59922  0   0.021248   0.024192
8.5993  0   0.023552   0.022912
8.59938  0   0.02368   0.027648
8.59945  0   0.019712   0.025216
8.59953  0   0.023168   0.025472
8.59961  0   0.021248   0.025984
8.59969  0   0.021376   0.023424
8.59977  0   0.020096   0.024192
8.59984  0   0.019712   0.021888
8.59992  0   0.020608   0.027008
8.6  0   0.018304   0.026112
8.60008  0   0.020352   0.025088
8.60016  0   0.023424   0.026496
8.60023  0   0.02368   0.02368
8.60031  0   0.020096   0.023296
8.60039  0   0.020608   0.021888
8.60047  0   0.022784   0.024192
8.60055  0   0.022528   0.023552
8.60063  0   0.023296   0.02368
8.6007  0   0.018048   0.02432
8.60078  0   0.02112   0.024576
8.60086  0   0.02048   0.024704
8.60094  0   0.022272   0.024448
8.60102  0   0.018944   0.02496
8.60109  0   0.022784   0.02432
8.60117  0   0.019712   0.022912
8.60125  0   0.018432   0.02368
8.60133  0   0.020096   0.025856
8.60141  0   0.018816   0.024832
8.60148  0   0.0192   0.022016
8.60156  0   0.020864   0.023424
8.60164  0   0.025344   0.024448
8.60172  0   0.023168   0.024192
8.6018  0   0.01984   0.02496
8.60187  0   0.019584   0.021888
8.60195  0   0.02304   0.0256
8.60203  0   0.018304   0.022656
8.60211  0   0.019072   0.024192
8.60219  0   0.0224   0.023936
8.60227  0   0.022144   0.023168
8.60234  0   0.020352   0.026112
8.60242  0   0.018944   0.026368
8.6025  0   0.020992   0.024576
8.60258  0   0.019072   0.024192
8.60266  0   0.021376   0.026368
8.60273  0   0.02048   0.023936
8.60281  0   0.022528   0.022656
8.60289  0   0.023296   0.024576
8.60297  0   0.021504   0.025088
8.60305  0   0.019968   0.02368
8.60313  0   0.022784   0.02304
8.6032  0   0.017792   0.02752
8.60328  0   0.0192   0.027008
8.60336  0   0.022528   0.025728
8.60344  0   0.020352   0.021248
8.60352  0   0.01984   0.025344
8.60359  0   0.021504   0.025216
8.60367  0   0.020608   0.028544
8.60375  0   0.022144   0.023424
8.60383  0   0.021248   0.022528
8.60391  0   0.018304   0.022912
8.60398  0   0.018816   0.02752
8.60406  0   0.019584   0.024448
8.60414  0   0.020224   0.020736
8.60422  0   0.018304   0.023552
8.6043  0   0.02304   0.02624
8.60438  0   0.021632   0.022272
8.60445  0   0.018816   0.0256
8.60453  0   0.020736   0.025728
8.60461  0   0.018816   0.024064
8.60469  0   0.022912   0.02304
8.60477  0   0.022656   0.023552
8.60484  0   0.022528   0.02496
8.60492  0   0.018432   0.024704
8.605  0   0.021504   0.024192
8.60508  0   0.02048   0.024064
8.60516  0   0.017536   0.023808
8.60523  0   0.022144   0.021504
8.60531  0   0.020096   0.024448
8.60539  0   0.018944   0.022144
8.60547  0   0.022016   0.02432
8.60555  0   0.021376   0.023552
8.60562  0   0.01984   0.025216
8.6057  0   0.019712   0.026112
8.60578  0   0.021248   0.024064
8.60586  0   0.02304   0.027648
8.60594  0   0.022144   0.025216
8.60602  0   0.022272   0.025728
8.60609  0   0.021888   0.024832
8.60617  0   0.020992   0.024448
8.60625  0   0.021888   0.021632
8.60633  0   0.017664   0.027392
8.60641  0   0.021888   0.024064
8.60648  0   0.018816   0.024832
8.60656  0   0.01856   0.022528
8.60664  0   0.019328   0.025984
8.60672  0   0.019584   0.025984
8.6068  0   0.021248   0.02432
8.60688  0   0.023424   0.021632
8.60695  0   0.021632   0.024576
8.60703  0   0.019072   0.02368
8.60711  0   0.024192   0.024448
8.60719  0   0.018944   0.021888
8.60727  0   0.021632   0.02624
8.60734  0   0.022016   0.022656
8.60742  0   0.02112   0.023296
8.6075  0   0.022528   0.024064
8.60758  0   0.021376   0.021632
8.60766  0   0.024064   0.023808
8.60773  0   0.019456   0.02496
8.60781  0   0.020352   0.023808
8.60789  0   0.019712   0.025344
8.60797  0   0.019968   0.024576
8.60805  0   0.020096   0.024064
8.60812  0   0.020992   0.02496
8.6082  0   0.020992   0.023296
8.60828  0   0.019968   0.022528
8.60836  0   0.022528   0.021632
8.60844  0   0.020608   0.024448
8.60852  0   0.021376   0.02816
8.60859  0   0.01792   0.02432
8.60867  0   0.018816   0.024832
8.60875  0   0.023424   0.024192
8.60883  0   0.021888   0.02176
8.60891  0   0.019584   0.026368
8.60898  0   0.021888   0.020736
8.60906  0   0.024448   0.023936
8.60914  0   0.021888   0.022784
8.60922  0.000128   0.020736   0.024064
8.6093  0   0.019968   0.02112
8.60938  0   0.02048   0.024448
8.60945  0   0.019328   0.023936
8.60953  0   0.02304   0.023936
8.60961  0   0.0224   0.026112
8.60969  0   0.020096   0.026624
8.60977  0   0.01856   0.024064
8.60984  0   0.022016   0.025856
8.60992  0   0.019072   0.027392
8.61  0   0.019968   0.023168
8.61008  0   0.018816   0.022912
8.61016  0   0.0224   0.027008
8.61023  0   0.0192   0.026496
8.61031  0   0.018176   0.024576
8.61039  0   0.019584   0.024704
8.61047  0   0.019328   0.026496
8.61055  0   0.020864   0.023552
8.61063  0   0.0192   0.024448
8.6107  0   0.018688   0.026368
8.61078  0   0.018944   0.023552
8.61086  0   0.022016   0.02176
8.61094  0   0.020608   0.02304
8.61102  0   0.0224   0.02432
8.61109  0   0.02112   0.028928
8.61117  0   0.02176   0.027264
8.61125  0   0.02112   0.025984
8.61133  0   0.020736   0.022656
8.61141  0   0.021504   0.024832
8.61148  0   0.022272   0.024832
8.61156  0   0.019712   0.022016
8.61164  0   0.019072   0.024064
8.61172  0   0.01792   0.024704
8.6118  0   0.022528   0.023552
8.61187  0   0.020608   0.024832
8.61195  0   0.02176   0.027776
8.61203  0   0.0192   0.025088
8.61211  0   0.020864   0.027136
8.61219  0   0.017152   0.025216
8.61227  0   0.020736   0.023168
8.61234  0   0.018304   0.022272
8.61242  0   0.023808   0.02176
8.6125  0   0.018304   0.0256
8.61258  0   0.0224   0.02368
8.61266  0   0.020224   0.025216
8.61273  0   0.020864   0.025472
8.61281  0   0.017664   0.023808
8.61289  0   0.021504   0.027776
8.61297  0   0.0192   0.02304
8.61305  0   0.020864   0.0224
8.61313  0   0.022272   0.024832
8.6132  0   0.017536   0.025472
8.61328  0   0.020992   0.022784
8.61336  0   0.021888   0.024832
8.61344  0   0.019584   0.02368
8.61352  0   0.020736   0.02304
8.61359  0   0.022272   0.021248
8.61367  0   0.022528   0.025728
8.61375  0   0.022016   0.024448
8.61383  0   0.022656   0.021632
8.61391  0   0.023808   0.021248
8.61398  0   0.022016   0.02304
8.61406  0   0.020864   0.021632
8.61414  0   0.0192   0.027392
8.61422  0   0.024704   0.025856
8.6143  0   0.020992   0.024832
8.61438  0   0.021632   0.025216
8.61445  0   0.019968   0.024192
8.61453  0   0.02048   0.02368
8.61461  0   0.017536   0.026624
8.61469  0   0.01664   0.024064
8.61477  0   0.019712   0.02432
8.61484  0   0.020608   0.024064
8.61492  0   0.020096   0.026368
8.615  0   0.020992   0.027776
8.61508  0   0.019328   0.026624
8.61516  0   0.020096   0.02496
8.61523  0   0.019456   0.02432
8.61531  0   0.01728   0.024832
8.61539  0   0.019712   0.024576
8.61547  0   0.02048   0.023808
8.61555  0   0.023936   0.02304
8.61562  0   0.020864   0.024448
8.6157  0   0.01856   0.025984
8.61578  0   0.01856   0.020992
8.61586  0   0.020736   0.021376
8.61594  0   0.02176   0.0256
8.61602  0   0.021504   0.025984
8.61609  0   0.021504   0.025216
8.61617  0   0.022272   0.022912
8.61625  0   0.019968   0.023552
8.61633  0   0.021504   0.023424
8.61641  0   0.021248   0.023168
8.61648  0   0.019072   0.024064
8.61656  0   0.023296   0.026496
8.61664  0   0.023168   0.027008
8.61672  0   0.016384   0.024064
8.6168  0   0.02432   0.022784
8.61688  0   0.02304   0.025472
8.61695  0   0.0192   0.024832
8.61703  0   0.019456   0.02688
8.61711  0   0.01792   0.02496
8.61719  0   0.018304   0.025728
8.61727  0   0.019584   0.026624
8.61734  0   0.022144   0.022656
8.61742  0   0.021632   0.028288
8.6175  0   0.018432   0.021632
8.61758  0   0.022144   0.02688
8.61766  0   0.021632   0.022656
8.61773  0   0.02112   0.027136
8.61781  0   0.019968   0.02688
8.61789  0   0.020608   0.025472
8.61797  0   0.020864   0.024192
8.61805  0   0.018688   0.02624
8.61813  0   0.018048   0.020736
8.6182  0   0.021632   0.022656
8.61828  0   0.020992   0.023424
8.61836  0   0.022144   0.023936
8.61844  0   0.022016   0.024448
8.61852  0   0.020992   0.024448
8.61859  0   0.018816   0.02432
8.61867  0   0.020736   0.022272
8.61875  0   0.02048   0.02432
8.61883  0   0.020864   0.026112
8.61891  0   0.018176   0.022784
8.61898  0   0.024576   0.024704
8.61906  0   0.019968   0.023168
8.61914  0   0.020992   0.023296
8.61922  0   0.021888   0.025856
8.6193  0   0.0192   0.023424
8.61937  0   0.018176   0.024704
8.61945  0   0.021376   0.024832
8.61953  0   0.019456   0.02624
8.61961  0   0.022016   0.023424
8.61969  0   0.022912   0.02432
8.61977  0   0.02048   0.02496
8.61984  0   0.020736   0.025088
8.61992  0   0.021248   0.02176
8.62  0   0.019712   0.024576
8.62008  0   0.020736   0.024448
8.62016  0   0.020352   0.02688
8.62023  0   0.020224   0.025856
8.62031  0   0.023936   0.025216
8.62039  0   0.01792   0.023808
8.62047  0   0.019456   0.02624
8.62055  0   0.022784   0.024704
8.62063  0   0.022144   0.02496
8.6207  0   0.022144   0.023808
8.62078  0   0.019328   0.027264
8.62086  0   0.017536   0.02368
8.62094  0   0.022144   0.025984
8.62102  0   0.01984   0.027008
8.62109  0   0.019456   0.023808
8.62117  0   0.018816   0.02176
8.62125  0   0.019456   0.02496
8.62133  0   0.020608   0.02688
8.62141  0   0.021376   0.025472
8.62148  0   0.019712   0.02496
8.62156  0   0.02368   0.022272
8.62164  0   0.023168   0.023168
8.62172  0   0.019584   0.027776
8.6218  0   0.017664   0.02496
8.62188  0   0.021632   0.0192
8.62195  0   0.01856   0.022912
8.62203  0   0.019584   0.023552
8.62211  0   0.022528   0.0224
8.62219  0   0.019584   0.022144
8.62227  0   0.02048   0.027392
8.62234  0   0.018944   0.027776
8.62242  0   0.022272   0.02752
8.6225  0   0.021376   0.029568
8.62258  0   0.022272   0.023936
8.62266  0   0.02304   0.024832
8.62273  0   0.021888   0.021376
8.62281  0   0.020224   0.025984
8.62289  0   0.02112   0.025216
8.62297  0   0.01792   0.023936
8.62305  0   0.023296   0.022016
8.62312  0   0.022016   0.024576
8.6232  0   0.019712   0.026752
8.62328  0   0.019456   0.02368
8.62336  0   0.022656   0.026624
8.62344  0   0.01856   0.025088
8.62352  0   0.020608   0.025088
8.62359  0   0.018944   0.02496
8.62367  0   0.019328   0.02368
8.62375  0   0.019712   0.022784
8.62383  0   0.017792   0.02368
8.62391  0   0.022656   0.023808
8.62398  0   0.021504   0.022656
8.62406  0   0.020736   0.022656
8.62414  0   0.019328   0.024192
8.62422  0   0.02112   0.028928
8.6243  0   0.022016   0.025984
8.62438  0   0.020736   0.02496
8.62445  0   0.02176   0.025344
8.62453  0   0.020608   0.027392
8.62461  0   0.018944   0.023808
8.62469  0   0.021888   0.025216
8.62477  0   0.022912   0.022656
8.62484  0   0.017408   0.025728
8.62492  0   0.017408   0.020096
8.625  0   0.019968   0.026624
8.62508  0   0.02048   0.022272
8.62516  0   0.022272   0.024448
8.62523  0   0.022912   0.024704
8.62531  0   0.02304   0.023808
8.62539  0   0.022656   0.026496
8.62547  0   0.024064   0.02304
8.62555  0   0.021248   0.026368
8.62562  0   0.021248   0.026496
8.6257  0   0.018432   0.022656
8.62578  0   0.019712   0.025984
8.62586  0   0.0224   0.022912
8.62594  0   0.020736   0.02368
8.62602  0   0.020992   0.027904
8.62609  0   0.020608   0.024704
8.62617  0   0.019584   0.025344
8.62625  0   0.0192   0.0224
8.62633  0   0.020224   0.022784
8.62641  0   0.020096   0.019712
8.62648  0   0.021504   0.024576
8.62656  0   0.022016   0.023296
8.62664  0   0.018176   0.026624
8.62672  0   0.020736   0.023552
8.6268  0   0.020864   0.0224
8.62688  0   0.019456   0.024704
8.62695  0   0.017536   0.025856
8.62703  0   0.02112   0.025856
8.62711  0   0.018688   0.023296
8.62719  0   0.020352   0.024064
8.62727  0   0.019584   0.024064
8.62734  0   0.02048   0.020864
8.62742  0   0.020096   0.026752
8.6275  0   0.01792   0.024704
8.62758  0   0.022272   0.026112
8.62766  0   0.019712   0.023552
8.62773  0   0.021248   0.022656
8.62781  0   0.018944   0.026368
8.62789  0   0.0224   0.024704
8.62797  0   0.017408   0.0256
8.62805  0   0.020864   0.020992
8.62813  0   0.022272   0.023552
8.6282  0   0.018944   0.024832
8.62828  0   0.021504   0.024576
8.62836  0   0.024192   0.0224
8.62844  0   0.021376   0.024576
8.62852  0   0.020224   0.020608
8.62859  0   0.02304   0.026368
8.62867  0   0.020352   0.0224
8.62875  0   0.01728   0.020864
8.62883  0   0.023552   0.025344
8.62891  0   0.017024   0.024192
8.62898  0   0.017792   0.024576
8.62906  0   0.021376   0.024064
8.62914  0   0.022272   0.02368
8.62922  0   0.022784   0.026368
8.6293  0   0.020864   0.024064
8.62937  0   0.020736   0.024448
8.62945  0   0.021504   0.023424
8.62953  0   0.02048   0.025472
8.62961  0   0.021248   0.0256
8.62969  0   0.017792   0.021376
8.62977  0   0.018688   0.02304
8.62984  0   0.01856   0.025472
8.62992  0   0.02048   0.023936
8.63  0   0.021376   0.027904
8.63008  0   0.023296   0.023424
8.63016  0   0.019328   0.023552
8.63023  0   0.02048   0.022144
8.63031  0   0.018048   0.026624
8.63039  0   0.020096   0.023936
8.63047  0   0.02112   0.022528
8.63055  0   0.020736   0.022656
8.63063  0   0.0192   0.02496
8.6307  0   0.02112   0.02432
8.63078  0   0.020608   0.025088
8.63086  0   0.020736   0.02496
8.63094  0   0.02112   0.023424
8.63102  0   0.019712   0.025856
8.63109  0   0.020352   0.025216
8.63117  0   0.019584   0.024192
8.63125  0   0.020864   0.023552
8.63133  0.000128   0.022272   0.022784
8.63141  0   0.020992   0.023936
8.63148  0   0.020736   0.025856
8.63156  0   0.02048   0.024576
8.63164  0   0.016512   0.02368
8.63172  0   0.01856   0.023552
8.6318  0   0.019456   0.023552
8.63188  0   0.016768   0.025984
8.63195  0   0.021888   0.027264
8.63203  0   0.021504   0.022272
8.63211  0   0.018688   0.025472
8.63219  0   0.02304   0.024448
8.63227  0   0.022144   0.025728
8.63234  0   0.01856   0.020992
8.63242  0   0.020736   0.025472
8.6325  0   0.022016   0.024832
8.63258  0   0.02176   0.022656
8.63266  0   0.020736   0.025216
8.63273  0   0.019584   0.023424
8.63281  0   0.019712   0.02368
8.63289  0   0.020608   0.023168
8.63297  0   0.022016   0.025088
8.63305  0   0.024832   0.023168
8.63312  0   0.018816   0.022272
8.6332  0   0.024832   0.021632
8.63328  0   0.024192   0.024832
8.63336  0   0.020352   0.025856
8.63344  0   0.020736   0.025728
8.63352  0   0.022784   0.022528
8.63359  0   0.02048   0.022784
8.63367  0   0.021632   0.02816
8.63375  0   0.017152   0.024192
8.63383  0   0.02048   0.024448
8.63391  0   0.021888   0.024448
8.63398  0   0.020992   0.025088
8.63406  0   0.019968   0.026496
8.63414  0   0.020096   0.025088
8.63422  0   0.017536   0.022912
8.6343  0   0.0192   0.0224
8.63438  0   0.021248   0.02496
8.63445  0   0.023168   0.023296
8.63453  0   0.018688   0.02304
8.63461  0   0.022016   0.023808
8.63469  0   0.019456   0.02432
8.63477  0   0.02176   0.024832
8.63484  0   0.020096   0.022144
8.63492  0   0.018944   0.024832
8.635  0   0.018176   0.026112
8.63508  0   0.021504   0.026112
8.63516  0   0.0192   0.020608
8.63523  0   0.01984   0.025984
8.63531  0   0.019712   0.0256
8.63539  0   0.0192   0.023808
8.63547  0   0.018816   0.022912
8.63555  0   0.02112   0.022144
8.63563  0   0.021248   0.023296
8.6357  0   0.0224   0.024704
8.63578  0   0.0192   0.024064
8.63586  0   0.02112   0.02048
8.63594  0   0.019584   0.0288
8.63602  0   0.022144   0.025216
8.63609  0   0.020992   0.026752
8.63617  0   0.020864   0.022912
8.63625  0   0.022016   0.023552
8.63633  0   0.022912   0.027648
8.63641  0   0.020864   0.02176
8.63648  0   0.021504   0.024192
8.63656  0   0.021376   0.023936
8.63664  0   0.019712   0.02496
8.63672  0   0.021248   0.021888
8.6368  0   0.019968   0.025472
8.63687  0   0.021248   0.025216
8.63695  0   0.018816   0.025088
8.63703  0   0.020864   0.022912
8.63711  0   0.024064   0.022784
8.63719  0   0.0224   0.023168
8.63727  0   0.022528   0.024832
8.63734  0   0.020736   0.02496
8.63742  0   0.020864   0.025984
8.6375  0   0.022016   0.025216
8.63758  0   0.020096   0.023424
8.63766  0   0.019328   0.024704
8.63773  0   0.019072   0.025856
8.63781  0   0.015616   0.023552
8.63789  0   0.0192   0.025088
8.63797  0   0.020352   0.023936
8.63805  0   0.021888   0.02304
8.63813  0   0.020608   0.025088
8.6382  0   0.019712   0.023552
8.63828  0   0.016768   0.026112
8.63836  0   0.021632   0.026624
8.63844  0   0.021504   0.02112
8.63852  0   0.022912   0.027648
8.63859  0   0.019584   0.025216
8.63867  0   0.018944   0.026496
8.63875  0   0.017792   0.021632
8.63883  0   0.01856   0.02496
8.63891  0   0.01984   0.019584
8.63898  0   0.0192   0.024576
8.63906  0   0.022016   0.024704
8.63914  0   0.019968   0.02304
8.63922  0   0.018944   0.025088
8.6393  0   0.020992   0.02432
8.63937  0   0.022784   0.026368
8.63945  0   0.020736   0.019584
8.63953  0   0.019328   0.022272
8.63961  0   0.019584   0.020736
8.63969  0   0.018816   0.022656
8.63977  0   0.02368   0.020992
8.63984  0   0.019712   0.023936
8.63992  0   0.019456   0.02368
8.64  0   0.02176   0.023552
8.64008  0   0.02048   0.023808
8.64016  0   0.0224   0.025728
8.64023  0   0.023296   0.023296
8.64031  0   0.018176   0.0256
8.64039  0   0.020096   0.022144
8.64047  0   0.01984   0.024704
8.64055  0   0.018688   0.02816
8.64062  0   0.019712   0.027264
8.6407  0   0.021888   0.02112
8.64078  0   0.020608   0.020736
8.64086  0   0.01856   0.025088
8.64094  0   0.018688   0.02368
8.64102  0   0.0192   0.022656
8.64109  0   0.018944   0.022144
8.64117  0   0.021888   0.022016
8.64125  0   0.01856   0.022656
8.64133  0   0.018176   0.023296
8.64141  0   0.021376   0.024576
8.64148  0   0.020352   0.024576
8.64156  0   0.0224   0.021632
8.64164  0   0.018048   0.02368
8.64172  0   0.019328   0.027392
8.6418  0   0.0192   0.022272
8.64188  0   0.02176   0.022656
8.64195  0   0.020608   0.022912
8.64203  0   0.019712   0.023552
8.64211  0   0.021376   0.023808
8.64219  0   0.019968   0.022528
8.64227  0   0.020608   0.020736
8.64234  0   0.020608   0.023808
8.64242  0   0.021632   0.021888
8.6425  0   0.022016   0.02368
8.64258  0   0.022272   0.025344
8.64266  0   0.020608   0.024448
8.64273  0   0.019456   0.025088
8.64281  0   0.019072   0.026496
8.64289  0   0.019072   0.021888
8.64297  0   0.01856   0.02048
8.64305  0   0.017536   0.0224
8.64312  0   0.020608   0.0256
8.6432  0   0.02368   0.026752
8.64328  0   0.022528   0.021888
8.64336  0   0.019968   0.023808
8.64344  0   0.019584   0.0224
8.64352  0   0.02176   0.02304
8.64359  0   0.020608   0.023808
8.64367  0   0.02176   0.025472
8.64375  0   0.020352   0.022656
8.64383  0   0.022144   0.025344
8.64391  0   0.0192   0.025856
8.64398  0   0.020352   0.020864
8.64406  0   0.020992   0.024576
8.64414  0   0.022528   0.022656
8.64422  0   0.02368   0.021504
8.6443  0   0.023168   0.023552
8.64438  0   0.01984   0.023936
8.64445  0   0.021248   0.024192
8.64453  0   0.01984   0.025728
8.64461  0   0.022016   0.022912
8.64469  0   0.0192   0.025856
8.64477  0   0.022912   0.024576
8.64484  0   0.020352   0.021888
8.64492  0   0.018304   0.022656
8.645  0   0.019712   0.024192
8.64508  0   0.020864   0.024576
8.64516  0   0.020736   0.027008
8.64523  0   0.019968   0.023424
8.64531  0   0.017664   0.025472
8.64539  0   0.021888   0.022784
8.64547  0   0.020352   0.023168
8.64555  0   0.021504   0.02432
8.64563  0   0.020864   0.020992
8.6457  0   0.02176   0.022784
8.64578  0   0.01984   0.021888
8.64586  0   0.021376   0.025728
8.64594  0   0.02048   0.02176
8.64602  0   0.02112   0.025216
8.64609  0   0.01856   0.023808
8.64617  0   0.021376   0.023296
8.64625  0   0.020224   0.02496
8.64633  0   0.021376   0.024064
8.64641  0   0.020736   0.025856
8.64648  0   0.018176   0.02368
8.64656  0   0.01792   0.025088
8.64664  0   0.020608   0.02432
8.64672  0   0.016896   0.02368
8.6468  0   0.02112   0.02368
8.64687  0   0.020864   0.022656
8.64695  0   0.020992   0.022912
8.64703  0   0.022784   0.023296
8.64711  0   0.021376   0.023296
8.64719  0   0.024064   0.025728
8.64727  0   0.019584   0.024192
8.64734  0   0.022016   0.025344
8.64742  0   0.018816   0.0224
8.6475  0   0.019712   0.022016
8.64758  0   0.021248   0.023936
8.64766  0   0.02176   0.026496
8.64773  0   0.017408   0.02496
8.64781  0   0.0224   0.026112
8.64789  0   0.018944   0.023936
8.64797  0   0.018816   0.027136
8.64805  0   0.018816   0.022912
8.64813  0   0.021376   0.025984
8.6482  0   0.02304   0.023552
8.64828  0   0.023296   0.023936
8.64836  0   0.02176   0.022656
8.64844  0   0.020736   0.025472
8.64852  0   0.022528   0.02432
8.64859  0   0.017536   0.021376
8.64867  0   0.018176   0.023296
8.64875  0   0.022528   0.024576
8.64883  0   0.021376   0.024064
8.64891  0   0.020992   0.023808
8.64898  0   0.0192   0.02176
8.64906  0   0.017024   0.023808
8.64914  0   0.020608   0.025216
8.64922  0   0.022272   0.022272
8.6493  0   0.024192   0.02432
8.64938  0   0.022784   0.028032
8.64945  0   0.017024   0.021632
8.64953  0   0.02048   0.022144
8.64961  0   0.02048   0.021248
8.64969  0   0.022272   0.023552
8.64977  0   0.02176   0.023168
8.64984  0   0.018432   0.023936
8.64992  0   0.02176   0.025856
8.65  0   0.022272   0.0224
8.65008  0   0.020992   0.026496
8.65016  0   0.022784   0.020864
8.65023  0   0.022016   0.024704
8.65031  0   0.020992   0.027904
8.65039  0   0.021248   0.023808
8.65047  0   0.021376   0.024832
8.65055  0   0.017408   0.023424
8.65062  0   0.02048   0.021504
8.6507  0   0.02112   0.025344
8.65078  0   0.019968   0.025472
8.65086  0   0.018688   0.024192
8.65094  0   0.017664   0.024448
8.65102  0   0.0224   0.020864
8.65109  0   0.022784   0.024064
8.65117  0   0.021504   0.026112
8.65125  0   0.022016   0.023808
8.65133  0   0.023296   0.023168
8.65141  0   0.023424   0.024704
8.65148  0   0.01856   0.025728
8.65156  0   0.024448   0.026112
8.65164  0   0.018432   0.023552
8.65172  0   0.020224   0.023168
8.6518  0   0.020608   0.025984
8.65188  0   0.017664   0.02432
8.65195  0   0.021376   0.024832
8.65203  0   0.019328   0.027008
8.65211  0   0.020352   0.023168
8.65219  0   0.023936   0.022016
8.65227  0   0.021376   0.020224
8.65234  0   0.019584   0.024192
8.65242  0   0.021632   0.02752
8.6525  0   0.02176   0.027264
8.65258  0   0.024064   0.026368
8.65266  0   0.021504   0.025216
8.65273  0   0.020864   0.024576
8.65281  0   0.018688   0.02304
8.65289  0   0.019072   0.024576
8.65297  0   0.021248   0.025344
8.65305  0   0.020992   0.023424
8.65313  0   0.021376   0.020992
8.6532  0   0.020608   0.024704
8.65328  0   0.021376   0.023168
8.65336  0   0.02048   0.023808
8.65344  0   0.017408   0.022272
8.65352  0   0.018944   0.02496
8.65359  0   0.02432   0.023296
8.65367  0   0.019456   0.024064
8.65375  0   0.02176   0.02176
8.65383  0   0.019968   0.022784
8.65391  0   0.020608   0.023424
8.65398  0   0.022016   0.025344
8.65406  0   0.019584   0.023552
8.65414  0   0.019712   0.026624
8.65422  0   0.019328   0.024704
8.6543  0   0.020992   0.02176
8.65437  0   0.019456   0.021888
8.65445  0   0.021888   0.027008
8.65453  0   0.020992   0.025728
8.65461  0   0.019584   0.024064
8.65469  0   0.01984   0.024704
8.65477  0   0.0192   0.021376
8.65484  0   0.022272   0.028544
8.65492  0   0.018304   0.021632
8.655  0   0.021888   0.024192
8.65508  0   0.018816   0.021376
8.65516  0   0.02368   0.025728
8.65523  0   0.021376   0.025472
8.65531  0   0.024192   0.024448
8.65539  0   0.0224   0.023552
8.65547  0   0.018688   0.025344
8.65555  0   0.019456   0.023168
8.65563  0   0.020864   0.023936
8.6557  0   0.015872   0.025216
8.65578  0   0.022784   0.023424
8.65586  0   0.019456   0.023936
8.65594  0   0.021504   0.02432
8.65602  0   0.018944   0.021504
8.65609  0   0.021376   0.023168
8.65617  0   0.020224   0.023296
8.65625  0   0.02048   0.0256
8.65633  0   0.021248   0.022144
8.65641  0   0.018176   0.024192
8.65648  0   0.019712   0.025216
8.65656  0   0.023808   0.023424
8.65664  0   0.020352   0.02304
8.65672  0   0.01984   0.022784
8.6568  0   0.020096   0.025344
8.65687  0   0.019456   0.026496
8.65695  0   0.019968   0.027264
8.65703  0   0.018816   0.01984
8.65711  0   0.022272   0.02112
8.65719  0   0.01984   0.025088
8.65727  0   0.01984   0.024064
8.65734  0   0.021504   0.02432
8.65742  0   0.022528   0.023296
8.6575  0   0.02304   0.020736
8.65758  0   0.02112   0.022528
8.65766  0   0.021888   0.024704
8.65773  0   0.019712   0.02624
8.65781  0.000128   0.020992   0.023936
8.65789  0   0.02176   0.023424
8.65797  0   0.022016   0.022912
8.65805  0   0.02112   0.02368
8.65813  0   0.023424   0.02368
8.6582  0   0.020224   0.021504
8.65828  0   0.01856   0.023936
8.65836  0   0.017024   0.024192
8.65844  0   0.020992   0.023168
8.65852  0   0.020352   0.022656
8.65859  0   0.019712   0.023296
8.65867  0   0.019072   0.02944
8.65875  0   0.022656   0.022784
8.65883  0   0.020224   0.022912
8.65891  0   0.020736   0.023936
8.65898  0   0.022912   0.02304
8.65906  0   0.023424   0.024576
8.65914  0   0.020096   0.023424
8.65922  0   0.020224   0.02496
8.6593  0   0.018816   0.022144
8.65938  0   0.019968   0.021376
8.65945  0   0.018304   0.02368
8.65953  0   0.021888   0.023296
8.65961  0   0.023168   0.020608
8.65969  0   0.02112   0.021376
8.65977  0   0.020992   0.02304
8.65984  0   0.018688   0.020224
8.65992  0   0.019072   0.027776
8.66  0   0.017024   0.023808
8.66008  0   0.024192   0.0256
8.66016  0   0.020736   0.023168
8.66023  0   0.020096   0.022144
8.66031  0   0.020992   0.025216
8.66039  0   0.02048   0.026368
8.66047  0   0.019968   0.02688
8.66055  0   0.019328   0.024704
8.66062  0   0.022272   0.018944
8.6607  0   0.019072   0.023168
8.66078  0   0.020352   0.024064
8.66086  0   0.020352   0.025088
8.66094  0   0.019328   0.024576
8.66102  0   0.020608   0.025472
8.66109  0   0.021376   0.024192
8.66117  0   0.022784   0.023552
8.66125  0   0.018688   0.025088
8.66133  0   0.020992   0.022656
8.66141  0   0.02112   0.023808
8.66148  0   0.019712   0.021504
8.66156  0   0.023808   0.0256
8.66164  0   0.018048   0.024832
8.66172  0   0.019968   0.022784
8.6618  0   0.020992   0.021504
8.66188  0   0.020864   0.02496
8.66195  0   0.019072   0.023936
8.66203  0   0.017152   0.024448
8.66211  0   0.021632   0.02368
8.66219  0   0.021888   0.028288
8.66227  0   0.023424   0.021888
8.66234  0   0.02048   0.027648
8.66242  0   0.02112   0.022016
8.6625  0   0.021504   0.023808
8.66258  0   0.020608   0.025984
8.66266  0   0.019712   0.025344
8.66273  0   0.020608   0.02752
8.66281  0   0.020096   0.024192
8.66289  0   0.024192   0.022528
8.66297  0   0.020352   0.022272
8.66305  0   0.018176   0.0224
8.66313  0   0.019584   0.027008
8.6632  0   0.019968   0.02368
8.66328  0   0.0224   0.024832
8.66336  0   0.018816   0.02496
8.66344  0   0.020096   0.024192
8.66352  0   0.0192   0.023936
8.66359  0   0.01792   0.020736
8.66367  0   0.020608   0.023168
8.66375  0   0.01856   0.02496
8.66383  0   0.02048   0.023936
8.66391  0   0.021248   0.025088
8.66398  0   0.022784   0.020096
8.66406  0   0.019328   0.023808
8.66414  0   0.01856   0.027008
8.66422  0   0.020608   0.023424
8.6643  0   0.020736   0.027264
8.66437  0   0.020608   0.019328
8.66445  0   0.019968   0.023424
8.66453  0   0.023296   0.023552
8.66461  0   0.020864   0.02368
8.66469  0   0.019584   0.023296
8.66477  0   0.0192   0.024192
8.66484  0   0.021888   0.022016
8.66492  0   0.020224   0.023168
8.665  0   0.02112   0.020864
8.66508  0   0.0224   0.021504
8.66516  0   0.018304   0.023168
8.66523  0   0.020224   0.022656
8.66531  0   0.018304   0.026368
8.66539  0   0.017536   0.024064
8.66547  0   0.01856   0.02176
8.66555  0   0.018432   0.023808
8.66563  0   0.0224   0.025088
8.6657  0   0.02048   0.02368
8.66578  0   0.020096   0.020608
8.66586  0   0.024704   0.023808
8.66594  0   0.021888   0.020352
8.66602  0   0.019584   0.022784
8.66609  0   0.021376   0.020224
8.66617  0   0.022272   0.02624
8.66625  0   0.019328   0.024704
8.66633  0   0.023424   0.024064
8.66641  0   0.020352   0.023936
8.66648  0   0.019456   0.020992
8.66656  0   0.019072   0.024576
8.66664  0   0.02048   0.02304
8.66672  0   0.02112   0.019712
8.6668  0   0.022272   0.022912
8.66688  0   0.021248   0.023168
8.66695  0   0.018816   0.021888
8.66703  0   0.019328   0.027136
8.66711  0   0.023936   0.023808
8.66719  0   0.017792   0.023552
8.66727  0   0.018688   0.027136
8.66734  0   0.019328   0.0256
8.66742  0   0.021888   0.024064
8.6675  0   0.018048   0.023808
8.66758  0   0.018176   0.022784
8.66766  0   0.021888   0.022784
8.66773  0   0.022656   0.028032
8.66781  0   0.01792   0.02304
8.66789  0   0.020736   0.022016
8.66797  0   0.021248   0.0256
8.66805  0   0.019072   0.022272
8.66812  0   0.019968   0.02496
8.6682  0   0.021504   0.022272
8.66828  0   0.019968   0.022528
8.66836  0   0.01856   0.025216
8.66844  0   0.019968   0.021888
8.66852  0   0.020224   0.020096
8.66859  0   0.021632   0.026624
8.66867  0   0.020864   0.024192
8.66875  0   0.0192   0.021248
8.66883  0   0.020352   0.021504
8.66891  0   0.022656   0.020992
8.66898  0   0.021632   0.023552
8.66906  0   0.019456   0.025216
8.66914  0   0.018816   0.025088
8.66922  0   0.019456   0.02368
8.6693  0   0.020864   0.02624
8.66938  0   0.020096   0.023296
8.66945  0   0.019584   0.025472
8.66953  0   0.021248   0.024064
8.66961  0   0.01984   0.02368
8.66969  0   0.019328   0.023168
8.66977  0   0.017536   0.023168
8.66984  0   0.017664   0.025216
8.66992  0   0.019968   0.022912
8.67  0   0.021504   0.02368
8.67008  0   0.021248   0.021632
8.67016  0   0.024064   0.0224
8.67023  0   0.020736   0.020864
8.67031  0   0.022272   0.025856
8.67039  0   0.018176   0.020224
8.67047  0   0.021376   0.022272
8.67055  0   0.022144   0.02624
8.67062  0   0.021632   0.023808
8.6707  0   0.02176   0.024576
8.67078  0   0.019456   0.0224
8.67086  0   0.02176   0.0256
8.67094  0   0.020608   0.022016
8.67102  0   0.022272   0.023296
8.67109  0   0.019968   0.023168
8.67117  0   0.01984   0.023552
8.67125  0   0.018816   0.024576
8.67133  0   0.018432   0.023424
8.67141  0   0.022784   0.024448
8.67148  0   0.01984   0.02432
8.67156  0   0.019072   0.024704
8.67164  0   0.02112   0.025728
8.67172  0   0.018304   0.020096
8.6718  0   0.019456   0.023168
8.67188  0   0.020864   0.025472
8.67195  0   0.0224   0.024832
8.67203  0   0.019072   0.02432
8.67211  0   0.0192   0.02432
8.67219  0   0.01984   0.020608
8.67227  0   0.018944   0.02432
8.67234  0   0.020608   0.027264
8.67242  0   0.018048   0.023296
8.6725  0   0.02048   0.02496
8.67258  0   0.023168   0.025984
8.67266  0   0.018304   0.025984
8.67273  0   0.020864   0.025856
8.67281  0   0.020736   0.023936
8.67289  0   0.021504   0.021376
8.67297  0   0.019712   0.020992
8.67305  0   0.019328   0.02752
8.67313  0   0.023936   0.026368
8.6732  0   0.018944   0.025728
8.67328  0   0.021248   0.022272
8.67336  0   0.020864   0.02048
8.67344  0   0.019456   0.025856
8.67352  0   0.022912   0.02176
8.67359  0   0.020352   0.023168
8.67367  0   0.018432   0.023424
8.67375  0   0.020352   0.025856
8.67383  0   0.020224   0.023552
8.67391  0   0.020224   0.024064
8.67398  0   0.020992   0.023424
8.67406  0   0.018816   0.023808
8.67414  0   0.018688   0.02368
8.67422  0   0.020608   0.02304
8.6743  0   0.019968   0.021888
8.67437  0   0.021888   0.024832
8.67445  0   0.01856   0.028672
8.67453  0   0.02176   0.026112
8.67461  0   0.020224   0.024064
8.67469  0   0.021888   0.020736
8.67477  0   0.022144   0.024832
8.67484  0   0.022784   0.024832
8.67492  0   0.022272   0.023168
8.675  0   0.020608   0.024704
8.67508  0   0.021376   0.02496
8.67516  0   0.022144   0.022272
8.67523  0   0.02496   0.023168
8.67531  0   0.021888   0.02432
8.67539  0   0.0192   0.019456
8.67547  0   0.017664   0.022144
8.67555  0   0.0192   0.027648
8.67563  0   0.022144   0.023296
8.6757  0   0.020352   0.02368
8.67578  0   0.02048   0.02432
8.67586  0   0.018048   0.023808
8.67594  0   0.020864   0.025984
8.67602  0   0.019072   0.01984
8.67609  0   0.021888   0.02112
8.67617  0   0.017536   0.024704
8.67625  0   0.02048   0.024576
8.67633  0   0.023296   0.023168
8.67641  0   0.022784   0.025088
8.67648  0   0.016768   0.02688
8.67656  0   0.019456   0.024448
8.67664  0   0.01984   0.022656
8.67672  0   0.022656   0.025088
8.6768  0   0.016768   0.020352
8.67688  0   0.020352   0.022784
8.67695  0   0.01984   0.025216
8.67703  0   0.018944   0.02624
8.67711  0   0.020224   0.022272
8.67719  0   0.018176   0.022656
8.67727  0   0.019584   0.022528
8.67734  0   0.020352   0.023296
8.67742  0   0.019968   0.022784
8.6775  0   0.023168   0.024448
8.67758  0   0.019712   0.023424
8.67766  0   0.02176   0.026368
8.67773  0   0.022912   0.023296
8.67781  0   0.01984   0.022016
8.67789  0   0.021632   0.024064
8.67797  0   0.021376   0.023552
8.67805  0   0.022016   0.025344
8.67812  0   0.02176   0.023296
8.6782  0   0.0224   0.023424
8.67828  0   0.019584   0.025472
8.67836  0   0.020608   0.024704
8.67844  0   0.01856   0.025088
8.67852  0   0.01856   0.026112
8.67859  0   0.020864   0.028928
8.67867  0   0.021504   0.024064
8.67875  0   0.025216   0.022784
8.67883  0   0.021504   0.024064
8.67891  0   0.020992   0.025088
8.67898  0   0.021376   0.023808
8.67906  0   0.0192   0.02496
8.67914  0   0.022528   0.024192
8.67922  0   0.020352   0.025216
8.6793  0   0.020736   0.029184
8.67938  0   0.018432   0.02624
8.67945  0   0.019712   0.0224
8.67953  0   0.019968   0.022656
8.67961  0   0.018816   0.02496
8.67969  0   0.019328   0.023808
8.67977  0   0.019712   0.024192
8.67984  0   0.021248   0.024064
8.67992  0   0.018688   0.020096
8.68  0   0.017024   0.025216
8.68008  0   0.02176   0.022912
8.68016  0   0.021632   0.02496
8.68023  0   0.020608   0.021888
8.68031  0   0.020352   0.02368
8.68039  0   0.020864   0.02112
8.68047  0   0.020096   0.020992
8.68055  0   0.021248   0.024192
8.68063  0   0.02112   0.024192
8.6807  0   0.020096   0.023552
8.68078  0   0.020096   0.019072
8.68086  0   0.02176   0.024192
8.68094  0   0.019072   0.0224
8.68102  0   0.019584   0.023168
8.68109  0   0.021376   0.025216
8.68117  0   0.021248   0.025344
8.68125  0   0.018816   0.024192
8.68133  0   0.024064   0.023296
8.68141  0   0.019072   0.024064
8.68148  0   0.017792   0.022528
8.68156  0   0.019072   0.026496
8.68164  0   0.018944   0.023808
8.68172  0   0.019584   0.021888
8.6818  0   0.0224   0.022912
8.68187  0   0.020864   0.024192
8.68195  0   0.02176   0.022528
8.68203  0   0.0192   0.023296
8.68211  0   0.01984   0.024704
8.68219  0   0.017792   0.026624
8.68227  0   0.01984   0.023168
8.68234  0   0.020224   0.025472
8.68242  0   0.021376   0.024064
8.6825  0   0.021376   0.026496
8.68258  0   0.020992   0.024832
8.68266  0   0.019712   0.025472
8.68273  0   0.020352   0.025856
8.68281  0   0.018048   0.023424
8.68289  0   0.018304   0.026112
8.68297  0   0.020352   0.023168
8.68305  0   0.022528   0.02368
8.68313  0   0.021248   0.022912
8.6832  0   0.020096   0.026752
8.68328  0   0.021888   0.021248
8.68336  0   0.01792   0.024576
8.68344  0   0.020992   0.025728
8.68352  0   0.020608   0.025472
8.68359  0   0.0224   0.021376
8.68367  0   0.0192   0.02496
8.68375  0   0.020864   0.020864
8.68383  0   0.021632   0.02368
8.68391  0   0.020352   0.024832
8.68398  0   0.021888   0.023424
8.68406  0   0.016768   0.023168
8.68414  0   0.020608   0.024064
8.68422  0   0.01792   0.022272
8.6843  0   0.020864   0.022528
8.68438  0   0.020096   0.023296
8.68445  0   0.020352   0.02368
8.68453  0   0.020096   0.02432
8.68461  0   0.018816   0.023936
8.68469  0   0.0192   0.02432
8.68477  0   0.018688   0.02432
8.68484  0   0.020224   0.024832
8.68492  0   0.023552   0.024832
8.685  0   0.020992   0.021504
8.68508  0   0.020736   0.023552
8.68516  0   0.018432   0.0224
8.68523  0   0.021248   0.022016
8.68531  0   0.02048   0.022144
8.68539  0   0.017664   0.021504
8.68547  0   0.019584   0.023168
8.68555  0   0.020096   0.02368
8.68562  0   0.021248   0.022784
8.6857  0   0.019968   0.024064
8.68578  0   0.019456   0.022784
8.68586  0   0.019072   0.022528
8.68594  0   0.018432   0.023552
8.68602  0   0.0192   0.024192
8.68609  0   0.019456   0.02432
8.68617  0   0.016896   0.023424
8.68625  0   0.018944   0.024064
8.68633  0   0.021632   0.021888
8.68641  0   0.022272   0.025472
8.68648  0   0.018432   0.02432
8.68656  0   0.018688   0.026368
8.68664  0   0.021248   0.025728
8.68672  0   0.018944   0.020352
8.6868  0   0.017408   0.02368
8.68688  0   0.017792   0.02304
8.68695  0   0.02048   0.022272
8.68703  0   0.0224   0.023936
8.68711  0   0.019456   0.025856
8.68719  0   0.020992   0.0224
8.68727  0   0.01728   0.025984
8.68734  0   0.019968   0.02688
8.68742  0   0.017536   0.022912
8.6875  0   0.02112   0.0224
8.68758  0   0.020096   0.02176
8.68766  0   0.022144   0.026112
8.68773  0   0.019328   0.024448
8.68781  0   0.022016   0.024704
8.68789  0.000128   0.020608   0.02112
8.68797  0   0.01728   0.023424
8.68805  0   0.023296   0.024832
8.68812  0   0.019584   0.024192
8.6882  0   0.019968   0.026112
8.68828  0   0.017152   0.023296
8.68836  0   0.022272   0.022272
8.68844  0   0.019712   0.026112
8.68852  0   0.0192   0.019456
8.68859  0   0.019968   0.027776
8.68867  0   0.021376   0.024448
8.68875  0   0.02112   0.023808
8.68883  0   0.022656   0.0256
8.68891  0   0.01792   0.023424
8.68898  0   0.022144   0.022528
8.68906  0   0.021248   0.023168
8.68914  0   0.021888   0.02368
8.68922  0   0.02048   0.025856
8.6893  0   0.022656   0.023168
8.68938  0   0.020096   0.018944
8.68945  0   0.02112   0.024192
8.68953  0   0.019712   0.023936
8.68961  0   0.018816   0.020224
8.68969  0   0.020992   0.022784
8.68977  0   0.020736   0.02304
8.68984  0   0.018304   0.025344
8.68992  0   0.019072   0.026368
8.69  0   0.017536   0.026368
8.69008  0   0.022784   0.022656
8.69016  0   0.020352   0.020608
8.69023  0   0.018304   0.02368
8.69031  0   0.019584   0.026368
8.69039  0   0.019968   0.024192
8.69047  0   0.022528   0.020224
8.69055  0   0.022272   0.020864
8.69063  0   0.022144   0.025984
8.6907  0   0.020096   0.023296
8.69078  0   0.023424   0.022016
8.69086  0   0.019712   0.02496
8.69094  0   0.021888   0.023936
8.69102  0   0.022272   0.029184
8.69109  0   0.022912   0.023936
8.69117  0   0.019456   0.023808
8.69125  0   0.020736   0.026112
8.69133  0   0.019072   0.023808
8.69141  0   0.02304   0.023552
8.69148  0   0.020608   0.01984
8.69156  0   0.021632   0.0192
8.69164  0   0.019328   0.025856
8.69172  0   0.021248   0.024064
8.6918  0   0.018816   0.02304
8.69187  0   0.019584   0.022144
8.69195  0   0.01856   0.02368
8.69203  0   0.020608   0.024832
8.69211  0   0.019456   0.021504
8.69219  0   0.019584   0.021504
8.69227  0   0.020736   0.020992
8.69234  0   0.019456   0.024192
8.69242  0   0.019712   0.023168
8.6925  0   0.021504   0.027264
8.69258  0   0.019712   0.024448
8.69266  0   0.018432   0.020224
8.69273  0   0.021376   0.027008
8.69281  0   0.020992   0.024192
8.69289  0   0.020864   0.024576
8.69297  0   0.014336   0.02304
8.69305  0   0.0224   0.022656
8.69313  0   0.019968   0.02368
8.6932  0   0.01856   0.022016
8.69328  0   0.022016   0.023296
8.69336  0   0.020608   0.027264
8.69344  0   0.020992   0.022656
8.69352  0   0.023296   0.022528
8.69359  0   0.020096   0.02688
8.69367  0   0.02176   0.022656
8.69375  0   0.019968   0.028032
8.69383  0   0.019584   0.02624
8.69391  0   0.019456   0.024448
8.69398  0   0.019456   0.026368
8.69406  0   0.021504   0.028032
8.69414  0   0.0192   0.023424
8.69422  0   0.020864   0.027264
8.6943  0   0.022016   0.024448
8.69438  0   0.01856   0.022784
8.69445  0   0.01984   0.022784
8.69453  0   0.023424   0.022016
8.69461  0   0.022656   0.021248
8.69469  0   0.020224   0.024448
8.69477  0   0.020224   0.024448
8.69484  0   0.020096   0.021376
8.69492  0   0.018048   0.024448
8.695  0   0.0224   0.022656
8.69508  0   0.019968   0.023424
8.69516  0   0.02112   0.025088
8.69523  0   0.020736   0.026624
8.69531  0   0.019584   0.025472
8.69539  0   0.023168   0.022272
8.69547  0   0.019968   0.02368
8.69555  0   0.0224   0.02304
8.69562  0   0.022144   0.02176
8.6957  0   0.021504   0.025728
8.69578  0   0.018048   0.021504
8.69586  0   0.019584   0.024576
8.69594  0   0.019968   0.025728
8.69602  0   0.018816   0.0256
8.69609  0   0.02112   0.022144
8.69617  0   0.019072   0.02304
8.69625  0   0.02048   0.025216
8.69633  0   0.019456   0.021888
8.69641  0   0.019712   0.023808
8.69648  0   0.018944   0.022656
8.69656  0   0.021376   0.022656
8.69664  0   0.019968   0.024448
8.69672  0   0.02112   0.02624
8.6968  0   0.020352   0.021504
8.69688  0   0.020224   0.022016
8.69695  0   0.022784   0.023808
8.69703  0   0.021504   0.023936
8.69711  0   0.020736   0.023808
8.69719  0   0.017408   0.023296
8.69727  0   0.020352   0.022528
8.69734  0   0.020608   0.022784
8.69742  0   0.018176   0.022528
8.6975  0   0.019712   0.022656
8.69758  0   0.01984   0.026368
8.69766  0   0.020352   0.023168
8.69773  0   0.01728   0.023936
8.69781  0   0.020096   0.020352
8.69789  0   0.018176   0.024448
8.69797  0   0.02112   0.02048
8.69805  0   0.021376   0.023808
8.69813  0   0.017792   0.027136
8.6982  0   0.018176   0.022656
8.69828  0   0.019456   0.023296
8.69836  0   0.022784   0.024832
8.69844  0   0.020224   0.021376
8.69852  0   0.022656   0.024576
8.69859  0   0.0224   0.025344
8.69867  0   0.020736   0.022912
8.69875  0   0.016896   0.024064
8.69883  0   0.020992   0.024064
8.69891  0   0.019456   0.025984
8.69898  0   0.01984   0.026496
8.69906  0   0.019456   0.025088
8.69914  0   0.018816   0.023936
8.69922  0   0.018816   0.027264
8.6993  0   0.019968   0.022656
8.69937  0   0.021376   0.022144
8.69945  0   0.018816   0.023936
8.69953  0   0.020096   0.02432
8.69961  0   0.01984   0.023936
8.69969  0   0.02112   0.022656
8.69977  0   0.019584   0.022784
8.69984  0   0.020352   0.0224
8.69992  0   0.017792   0.024448
8.7  0   0.020352   0.025472
8.70008  0   0.019456   0.027136
8.70016  0   0.017792   0.025344
8.70023  0   0.022016   0.024448
8.70031  0   0.023808   0.024576
8.70039  0   0.019968   0.0256
8.70047  0   0.017408   0.024576
8.70055  0   0.017024   0.022528
8.70063  0   0.019072   0.02432
8.7007  0   0.017792   0.024704
8.70078  0   0.017792   0.022272
8.70086  0   0.019328   0.02368
8.70094  0   0.020992   0.026752
8.70102  0   0.017408   0.023296
8.70109  0   0.019456   0.028544
8.70117  0   0.016896   0.02304
8.70125  0   0.02176   0.026624
8.70133  0   0.019584   0.026368
8.70141  0   0.018304   0.024704
8.70148  0   0.019712   0.022272
8.70156  0   0.018432   0.027136
8.70164  0   0.021504   0.022784
8.70172  0   0.020992   0.019712
8.7018  0   0.020096   0.02432
8.70187  0   0.021504   0.022784
8.70195  0   0.01984   0.020608
8.70203  0   0.01792   0.020608
8.70211  0   0.018816   0.02368
8.70219  0   0.018176   0.024704
8.70227  0   0.022016   0.025216
8.70234  0   0.020736   0.022656
8.70242  0   0.019456   0.023552
8.7025  0   0.020096   0.025984
8.70258  0   0.01792   0.018304
8.70266  0   0.018304   0.021632
8.70273  0   0.020992   0.023936
8.70281  0   0.019584   0.025088
8.70289  0   0.020992   0.025088
8.70297  0   0.022144   0.020096
8.70305  0   0.021376   0.021376
8.70312  0   0.018176   0.025856
8.7032  0   0.02048   0.025856
8.70328  0   0.022656   0.024064
8.70336  0   0.021888   0.0224
8.70344  0   0.0224   0.023296
8.70352  0   0.019584   0.021504
8.70359  0   0.019328   0.021248
8.70367  0   0.020736   0.025088
8.70375  0   0.021504   0.023424
8.70383  0   0.020224   0.02432
8.70391  0   0.021632   0.02624
8.70398  0   0.018432   0.020224
8.70406  0   0.018816   0.023168
8.70414  0   0.021888   0.019712
8.70422  0   0.019328   0.023808
8.7043  0   0.021376   0.024448
8.70438  0   0.020352   0.023808
8.70445  0   0.020736   0.025984
8.70453  0   0.020736   0.025216
8.70461  0   0.022656   0.022144
8.70469  0   0.018432   0.024448
8.70477  0   0.019968   0.023808
8.70484  0   0.019968   0.022016
8.70492  0   0.019712   0.025344
8.705  0   0.02048   0.024192
8.70508  0   0.020224   0.02304
8.70516  0   0.021248   0.024064
8.70523  0   0.022912   0.024832
8.70531  0   0.020864   0.023296
8.70539  0   0.019584   0.025088
8.70547  0   0.015872   0.022912
8.70555  0   0.017536   0.022784
8.70562  0   0.019968   0.024832
8.7057  0   0.02112   0.024064
8.70578  0   0.019968   0.024704
8.70586  0   0.024064   0.023808
8.70594  0   0.020736   0.024576
8.70602  0   0.020864   0.021888
8.70609  0   0.020224   0.019968
8.70617  0   0.020224   0.023936
8.70625  0   0.020096   0.020864
8.70633  0   0.022272   0.027264
8.70641  0   0.020352   0.022656
8.70648  0   0.020352   0.022272
8.70656  0   0.019584   0.023552
8.70664  0   0.021888   0.020352
8.70672  0   0.022912   0.022912
8.7068  0   0.021504   0.027904
8.70688  0   0.020096   0.025472
8.70695  0   0.02176   0.020864
8.70703  0   0.020608   0.025344
8.70711  0   0.022656   0.025728
8.70719  0   0.020736   0.027392
8.70727  0   0.02048   0.020736
8.70734  0   0.020864   0.025472
8.70742  0   0.021248   0.022656
8.7075  0   0.019072   0.027264
8.70758  0   0.018944   0.023936
8.70766  0   0.019456   0.025728
8.70773  0   0.020864   0.027008
8.70781  0   0.019328   0.02432
8.70789  0   0.017792   0.02304
8.70797  0   0.021632   0.021504
8.70805  0   0.017792   0.023424
8.70813  0   0.01856   0.02112
8.7082  0   0.019712   0.024192
8.70828  0   0.023552   0.025216
8.70836  0   0.018688   0.023936
8.70844  0   0.022784   0.025344
8.70852  0   0.020864   0.02368
8.70859  0   0.02048   0.022144
8.70867  0   0.019968   0.023168
8.70875  0   0.0192   0.025856
8.70883  0   0.02176   0.022784
8.70891  0   0.018688   0.019968
8.70898  0   0.020608   0.020736
8.70906  0   0.020352   0.020736
8.70914  0   0.02112   0.026112
8.70922  0   0.021248   0.023936
8.7093  0   0.020864   0.02752
8.70937  0   0.020608   0.025472
8.70945  0   0.022784   0.023552
8.70953  0   0.019072   0.022016
8.70961  0   0.022272   0.025472
8.70969  0   0.020224   0.025856
8.70977  0   0.021888   0.023424
8.70984  0   0.019584   0.02368
8.70992  0   0.020096   0.023168
8.71  0   0.018944   0.022912
8.71008  0   0.022144   0.025856
8.71016  0   0.018048   0.023808
8.71023  0   0.017536   0.021632
8.71031  0   0.021376   0.02496
8.71039  0   0.019968   0.022784
8.71047  0   0.018944   0.020736
8.71055  0   0.018688   0.025728
8.71063  0   0.018688   0.020992
8.7107  0   0.018944   0.022144
8.71078  0   0.01856   0.024064
8.71086  0   0.018944   0.024832
8.71094  0   0.01792   0.023552
8.71102  0   0.02176   0.02048
8.71109  0   0.019712   0.024576
8.71117  0   0.018048   0.022656
8.71125  0   0.017536   0.024704
8.71133  0   0.021632   0.023552
8.71141  0   0.020224   0.02304
8.71148  0   0.018432   0.024064
8.71156  0   0.018432   0.022528
8.71164  0   0.020096   0.025088
8.71172  0   0.018816   0.02368
8.7118  0   0.019456   0.020992
8.71188  0   0.019584   0.02432
8.71195  0   0.018816   0.022912
8.71203  0   0.020736   0.023808
8.71211  0   0.020736   0.022272
8.71219  0   0.020352   0.022656
8.71227  0   0.019968   0.020992
8.71234  0   0.020608   0.025088
8.71242  0   0.018816   0.021504
8.7125  0   0.017536   0.02624
8.71258  0   0.019328   0.01984
8.71266  0   0.019328   0.0224
8.71273  0   0.0224   0.02112
8.71281  0   0.020224   0.024576
8.71289  0   0.01792   0.02368
8.71297  0   0.022272   0.024576
8.71305  0   0.017024   0.023296
8.71312  0   0.019968   0.023168
8.7132  0   0.017792   0.02112
8.71328  0   0.021632   0.0256
8.71336  0   0.019456   0.023424
8.71344  0   0.020608   0.02304
8.71352  0   0.02176   0.024704
8.71359  0   0.022144   0.020864
8.71367  0   0.020352   0.021376
8.71375  0   0.018432   0.02624
8.71383  0   0.018816   0.023808
8.71391  0   0.022272   0.019456
8.71398  0   0.020608   0.022016
8.71406  0   0.023424   0.019456
8.71414  0   0.02368   0.023424
8.71422  0   0.02048   0.021376
8.7143  0   0.022528   0.021504
8.71438  0   0.019712   0.02368
8.71445  0   0.01984   0.024704
8.71453  0   0.017792   0.025472
8.71461  0   0.01728   0.022656
8.71469  0   0.020608   0.025088
8.71477  0   0.018944   0.023936
8.71484  0   0.021376   0.024064
8.71492  0   0.021888   0.024448
8.715  0   0.018048   0.023424
8.71508  0   0.020224   0.020992
8.71516  0   0.020736   0.024192
8.71523  0   0.020736   0.02624
8.71531  0   0.018176   0.02432
8.71539  0   0.024192   0.022784
8.71547  0   0.019968   0.022656
8.71555  0   0.020608   0.025856
8.71563  0   0.018688   0.024064
8.7157  0   0.022528   0.027264
8.71578  0   0.02048   0.022272
8.71586  0   0.019456   0.021632
8.71594  0   0.020736   0.02432
8.71602  0   0.01856   0.025088
8.71609  0   0.020352   0.022784
8.71617  0   0.021376   0.025344
8.71625  0   0.017536   0.025088
8.71633  0   0.02176   0.023168
8.71641  0   0.018432   0.021504
8.71648  0   0.017664   0.022144
8.71656  0   0.020992   0.024192
8.71664  0   0.018944   0.02368
8.71672  0   0.019712   0.023936
8.7168  0   0.019456   0.023552
8.71687  0   0.017408   0.022016
8.71695  0   0.019072   0.023936
8.71703  0   0.018048   0.024832
8.71711  0   0.02048   0.022912
8.71719  0   0.023168   0.022144
8.71727  0   0.018944   0.022144
8.71734  0   0.020736   0.019968
8.71742  0   0.021632   0.025472
8.7175  0   0.021376   0.0256
8.71758  0   0.021376   0.024448
8.71766  0   0.018944   0.022784
8.71773  0   0.019328   0.021376
8.71781  0   0.020352   0.024448
8.71789  0   0.023552   0.0256
8.71797  0   0.01792   0.025216
8.71805  0   0.019712   0.025216
8.71813  0   0.017664   0.023808
8.7182  0   0.022912   0.022144
8.71828  0   0.020096   0.02304
8.71836  0   0.018432   0.022144
8.71844  0   0.020864   0.022784
8.71852  0   0.019072   0.022656
8.71859  0   0.019968   0.02048
8.71867  0   0.020352   0.023552
8.71875  0   0.019328   0.024704
8.71883  0   0.020864   0.024832
8.71891  0   0.018688   0.022656
8.71898  0   0.021248   0.02496
8.71906  0   0.025088   0.025728
8.71914  0   0.018688   0.022784
8.71922  0   0.020224   0.021376
8.7193  0   0.021376   0.022528
8.71937  0   0.018688   0.02432
8.71945  0   0.02112   0.026624
8.71953  0   0.019968   0.024192
8.71961  0   0.019584   0.021632
8.71969  0   0.020224   0.025856
8.71977  0   0.02112   0.023424
8.71984  0   0.019712   0.02432
8.71992  0   0.020224   0.022656
8.72  0   0.020352   0.02176
8.72008  0   0.019712   0.02176
8.72016  0   0.0192   0.023808
8.72023  0   0.020736   0.025088
8.72031  0   0.020224   0.025728
8.72039  0   0.020736   0.023808
8.72047  0   0.018944   0.02368
8.72055  0   0.020096   0.020224
8.72063  0   0.020992   0.023936
8.7207  0   0.017664   0.024448
8.72078  0   0.020608   0.026112
8.72086  0   0.0192   0.026624
8.72094  0   0.020736   0.024704
8.72102  0   0.019584   0.02112
8.72109  0   0.01728   0.023808
8.72117  0   0.021504   0.022656
8.72125  0   0.01792   0.02176
8.72133  0   0.020224   0.022784
8.72141  0   0.020352   0.022272
8.72148  0   0.016384   0.020608
8.72156  0   0.021632   0.021888
8.72164  0   0.018816   0.023296
8.72172  0   0.020224   0.025088
8.7218  0   0.02048   0.024832
8.72188  0   0.020992   0.025216
8.72195  0   0.0192   0.023296
8.72203  0   0.02048   0.02368
8.72211  0   0.02048   0.023808
8.72219  0   0.022528   0.023296
8.72227  0   0.020224   0.024576
8.72234  0   0.02048   0.023168
8.72242  0   0.021248   0.022912
8.7225  0   0.022784   0.026752
8.72258  0   0.017152   0.02688
8.72266  0   0.021376   0.023296
8.72273  0   0.017536   0.019968
8.72281  0   0.018944   0.023296
8.72289  0   0.022656   0.027904
8.72297  0   0.018688   0.020096
8.72305  0   0.020352   0.023552
8.72312  0   0.022016   0.02624
8.7232  0   0.022272   0.023552
8.72328  0   0.018048   0.02432
8.72336  0   0.020224   0.023296
8.72344  0   0.017664   0.0224
8.72352  0   0.01856   0.022144
8.72359  0   0.019968   0.025088
8.72367  0   0.018816   0.023424
8.72375  0   0.020608   0.022016
8.72383  0   0.018816   0.023552
8.72391  0   0.021248   0.021632
8.72398  0   0.019712   0.024192
8.72406  0   0.021248   0.021632
8.72414  0   0.019968   0.024448
8.72422  0   0.020352   0.019968
8.7243  0   0.017792   0.027776
8.72438  0   0.020736   0.024064
8.72445  0   0.018432   0.02368
8.72453  0   0.019328   0.028032
8.72461  0   0.019328   0.02176
8.72469  0   0.01984   0.025472
8.72477  0   0.019072   0.023168
8.72484  0   0.022656   0.021632
8.72492  0   0.017664   0.024832
8.725  0   0.021504   0.022656
8.72508  0   0.020224   0.023168
8.72516  0   0.02176   0.022528
8.72523  0   0.019712   0.023552
8.72531  0   0.020608   0.022528
8.72539  0   0.019456   0.024192
8.72547  0   0.019456   0.024576
8.72555  0   0.019456   0.02112
8.72563  0   0.020224   0.02304
8.7257  0   0.020096   0.023168
8.72578  0   0.019712   0.020992
8.72586  0   0.018304   0.02496
8.72594  0   0.02048   0.023936
8.72602  0   0.02304   0.025472
8.72609  0   0.018432   0.023936
8.72617  0   0.023296   0.02048
8.72625  0   0.016256   0.02432
8.72633  0   0.0192   0.021632
8.72641  0   0.01984   0.022016
8.72648  0   0.020864   0.0224
8.72656  0   0.019328   0.022272
8.72664  0   0.02048   0.0224
8.72672  0   0.020736   0.02432
8.7268  0   0.023296   0.024448
8.72687  0   0.018944   0.027008
8.72695  0   0.02112   0.024832
8.72703  0   0.019584   0.022144
8.72711  0   0.0192   0.02368
8.72719  0   0.02048   0.023296
8.72727  0   0.021888   0.01984
8.72734  0   0.018432   0.022656
8.72742  0   0.022144   0.024064
8.7275  0   0.01984   0.024704
8.72758  0   0.020224   0.022016
8.72766  0   0.019584   0.021504
8.72773  0   0.018816   0.025344
8.72781  0   0.0192   0.020352
8.72789  0   0.019712   0.025856
8.72797  0   0.018304   0.024832
8.72805  0   0.018176   0.023808
8.72813  0   0.022784   0.02432
8.7282  0   0.022528   0.0192
8.72828  0   0.021376   0.022912
8.72836  0   0.018176   0.022144
8.72844  0   0.02176   0.023936
8.72852  0   0.01984   0.0256
8.72859  0   0.02112   0.0224
8.72867  0   0.018816   0.025344
8.72875  0   0.016   0.023424
8.72883  0   0.020864   0.019328
8.72891  0   0.01984   0.023168
8.72898  0   0.01856   0.022912
8.72906  0   0.017024   0.023552
8.72914  0   0.019072   0.02304
8.72922  0   0.017152   0.024576
8.7293  0   0.022144   0.024576
8.72938  0   0.020352   0.02432
8.72945  0   0.019072   0.023424
8.72953  0   0.0192   0.02368
8.72961  0   0.020096   0.022016
8.72969  0   0.022784   0.023168
8.72977  0   0.020736   0.023168
8.72984  0   0.018688   0.024448
8.72992  0   0.016768   0.024192
8.73  0   0.024192   0.02368
8.73008  0   0.015872   0.024064
8.73016  0   0.019584   0.024704
8.73023  0   0.020096   0.023936
8.73031  0   0.019072   0.0224
8.73039  0   0.01856   0.021248
8.73047  0   0.018816   0.023424
8.73055  0   0.0192   0.024448
8.73062  0   0.02048   0.025344
8.7307  0   0.021504   0.023424
8.73078  0   0.02048   0.023808
8.73086  0   0.017792   0.023936
8.73094  0   0.021504   0.023168
8.73102  0   0.0192   0.02112
8.73109  0   0.0192   0.022272
8.73117  0   0.02112   0.024832
8.73125  0   0.0192   0.022144
8.73133  0   0.020736   0.022656
8.73141  0   0.019584   0.023168
8.73148  0   0.019072   0.023936
8.73156  0   0.022528   0.023424
8.73164  0   0.01792   0.021888
8.73172  0   0.020352   0.025856
8.7318  0   0.020224   0.023936
8.73188  0   0.02176   0.025856
8.73195  0   0.020608   0.02304
8.73203  0   0.019712   0.023296
8.73211  0   0.022016   0.024576
8.73219  0   0.020992   0.023808
8.73227  0   0.021248   0.022656
8.73234  0   0.021888   0.019712
8.73242  0   0.021504   0.023296
8.7325  0   0.019328   0.02624
8.73258  0   0.0224   0.020096
8.73266  0   0.020992   0.023424
8.73273  0   0.018048   0.026368
8.73281  0   0.019584   0.022272
8.73289  0   0.019968   0.02496
8.73297  0   0.020736   0.021888
8.73305  0   0.020992   0.025216
8.73312  0   0.0224   0.021632
8.7332  0   0.021248   0.020864
8.73328  0   0.0192   0.023168
8.73336  0   0.0192   0.022272
8.73344  0   0.019584   0.022656
8.73352  0   0.020608   0.025344
8.73359  0   0.019968   0.022656
8.73367  0   0.019968   0.01792
8.73375  0   0.0192   0.02112
8.73383  0   0.022528   0.02496
8.73391  0   0.0192   0.024192
8.73398  0   0.018688   0.021504
8.73406  0   0.01856   0.022016
8.73414  0   0.019072   0.022784
8.73422  0   0.01792   0.024576
8.7343  0   0.01792   0.026624
8.73438  0   0.020864   0.023168
8.73445  0   0.019072   0.023424
8.73453  0   0.020864   0.024832
8.73461  0   0.019968   0.022016
8.73469  0   0.019456   0.022656
8.73477  0   0.01792   0.025216
8.73484  0   0.020224   0.024832
8.73492  0   0.018816   0.020992
8.735  0   0.019072   0.020864
8.73508  0   0.0192   0.027136
8.73516  0   0.018048   0.02496
8.73523  0   0.021504   0.024704
8.73531  0   0.020224   0.024064
8.73539  0   0.020352   0.021888
8.73547  0   0.01856   0.022272
8.73555  0   0.019968   0.024064
8.73563  0   0.019584   0.02496
8.7357  0   0.019328   0.022272
8.73578  0   0.021248   0.022144
8.73586  0   0.016256   0.02368
8.73594  0   0.018688   0.02496
8.73602  0   0.019584   0.0288
8.73609  0   0.020608   0.019968
8.73617  0   0.018944   0.022144
8.73625  0   0.019712   0.022912
8.73633  0   0.020608   0.019456
8.73641  0   0.022272   0.023808
8.73648  0   0.01856   0.022784
8.73656  0   0.019968   0.02368
8.73664  0   0.019328   0.024192
8.73672  0   0.01856   0.024832
8.7368  0   0.020224   0.024192
8.73687  0   0.019584   0.025856
8.73695  0   0.018176   0.024448
8.73703  0   0.018688   0.022528
8.73711  0   0.020608   0.022784
8.73719  0   0.020864   0.024192
8.73727  0   0.020096   0.0256
8.73734  0   0.022912   0.0224
8.73742  0   0.019456   0.022784
8.7375  0   0.02176   0.023808
8.73758  0   0.018304   0.024192
8.73766  0   0.019712   0.024704
8.73773  0   0.022016   0.022016
8.73781  0   0.022784   0.0224
8.73789  0   0.020352   0.022784
8.73797  0   0.019328   0.022784
8.73805  0   0.019584   0.02112
8.73813  0   0.019968   0.022784
8.7382  0   0.01984   0.021248
8.73828  0   0.01984   0.020608
8.73836  0   0.019712   0.021632
8.73844  0   0.020224   0.024448
8.73852  0   0.022144   0.020608
8.73859  0   0.02112   0.020608
8.73867  0   0.018944   0.0224
8.73875  0   0.021632   0.025216
8.73883  0   0.022144   0.022656
8.73891  0   0.018048   0.023168
8.73898  0   0.019456   0.022784
8.73906  0   0.021376   0.024576
8.73914  0   0.019456   0.023296
8.73922  0   0.0224   0.024832
8.7393  0   0.020864   0.02368
8.73938  0   0.019584   0.023552
8.73945  0   0.020736   0.02752
8.73953  0   0.017408   0.023296
8.73961  0   0.019072   0.022656
8.73969  0   0.018432   0.022784
8.73977  0   0.02048   0.023424
8.73984  0   0.018432   0.021888
8.73992  0   0.02112   0.024448
8.74  0   0.019456   0.025856
8.74008  0   0.018048   0.023552
8.74016  0   0.018816   0.022912
8.74023  0   0.020096   0.025216
8.74031  0   0.020992   0.023168
8.74039  0   0.02048   0.021376
8.74047  0   0.020736   0.024192
8.74055  0   0.022528   0.025344
8.74062  0   0.019328   0.020992
8.7407  0   0.020864   0.021888
8.74078  0   0.020736   0.021888
8.74086  0   0.022912   0.021248
8.74094  0   0.018816   0.023936
8.74102  0   0.022912   0.02176
8.74109  0   0.02048   0.023424
8.74117  0   0.018176   0.025984
8.74125  0   0.020736   0.0224
8.74133  0   0.018816   0.022528
8.74141  0   0.019968   0.023168
8.74148  0   0.018944   0.02432
8.74156  0   0.016768   0.020608
8.74164  0   0.021248   0.025984
8.74172  0   0.020864   0.024704
8.7418  0   0.0192   0.022016
8.74188  0   0.020608   0.021888
8.74195  0   0.01664   0.0224
8.74203  0   0.023168   0.023552
8.74211  0   0.021888   0.024064
8.74219  0   0.021504   0.022656
8.74227  0   0.020736   0.023296
8.74234  0   0.016   0.02112
8.74242  0   0.019584   0.025344
8.7425  0   0.02048   0.02304
8.74258  0   0.020224   0.026112
8.74266  0   0.020864   0.019968
8.74273  0   0.019584   0.021632
8.74281  0   0.019072   0.023296
8.74289  0   0.020224   0.023424
8.74297  0   0.022144   0.020736
8.74305  0   0.022656   0.022912
8.74313  0   0.019712   0.023296
8.7432  0   0.0192   0.022528
8.74328  0   0.017536   0.022784
8.74336  0   0.019712   0.02816
8.74344  0   0.020864   0.023808
8.74352  0   0.0224   0.025088
8.74359  0   0.019328   0.021632
8.74367  0   0.019712   0.022528
8.74375  0   0.018944   0.023296
8.74383  0   0.022528   0.02304
8.74391  0   0.018432   0.024448
8.74398  0   0.020864   0.024192
8.74406  0   0.022144   0.022784
8.74414  0   0.019328   0.02432
8.74422  0   0.022144   0.021504
8.7443  0   0.022528   0.023552
8.74437  0   0.020736   0.020224
8.74445  0   0.018176   0.021632
8.74453  0   0.018688   0.023296
8.74461  0   0.018816   0.02176
8.74469  0   0.020736   0.025856
8.74477  0   0.016896   0.021504
8.74484  0   0.018816   0.024704
8.74492  0   0.018176   0.023936
8.745  0   0.020864   0.022528
8.74508  0   0.022016   0.022784
8.74516  0   0.018816   0.024192
8.74523  0   0.020352   0.023168
8.74531  0   0.02176   0.021248
8.74539  0   0.019712   0.024448
8.74547  0   0.02112   0.023424
8.74555  0   0.018048   0.027264
8.74563  0   0.022912   0.023424
8.7457  0   0.019968   0.025344
8.74578  0   0.020736   0.0224
8.74586  0   0.02048   0.026368
8.74594  0   0.018688   0.025088
8.74602  0   0.020352   0.021632
8.74609  0   0.020992   0.024576
8.74617  0   0.02176   0.026368
8.74625  0   0.020608   0.023168
8.74633  0   0.02112   0.022272
8.74641  0   0.020224   0.022528
8.74648  0   0.020736   0.020992
8.74656  0   0.016768   0.02304
8.74664  0   0.016896   0.02304
8.74672  0   0.019968   0.023296
8.7468  0   0.02048   0.023424
8.74688  0   0.018432   0.02496
8.74695  0   0.019328   0.021632
8.74703  0   0.020864   0.024064
8.74711  0   0.018944   0.0224
8.74719  0   0.020736   0.02368
8.74727  0   0.021376   0.020352
8.74734  0   0.017152   0.024832
8.74742  0   0.018688   0.023424
8.7475  0   0.020224   0.02304
8.74758  0   0.020096   0.023808
8.74766  0   0.019584   0.023296
8.74773  0   0.019072   0.024448
8.74781  0   0.01792   0.027136
8.74789  0   0.020608   0.024832
8.74797  0   0.018048   0.023424
8.74805  0   0.018816   0.025088
8.74812  0   0.01984   0.021504
8.7482  0   0.018304   0.025088
8.74828  0   0.020864   0.022528
8.74836  0   0.018944   0.022528
8.74844  0   0.020992   0.019712
8.74852  0   0.018304   0.0224
8.74859  0   0.019712   0.022912
8.74867  0   0.017024   0.021504
8.74875  0   0.020096   0.025344
8.74883  0   0.019712   0.023552
8.74891  0   0.0192   0.023808
8.74898  0   0.017536   0.023168
8.74906  0   0.020224   0.022144
8.74914  0   0.020864   0.023552
8.74922  0   0.022656   0.026368
8.7493  0   0.017536   0.025472
8.74938  0   0.019072   0.022656
8.74945  0   0.021376   0.019456
8.74953  0   0.0192   0.025472
8.74961  0   0.021632   0.024064
8.74969  0   0.018688   0.024704
8.74977  0   0.020736   0.025216
8.74984  0   0.01984   0.022912
8.74992  0   0.017664   0.02496
8.75  0   0.018048   0.022528
8.75008  0   0.019456   0.022912
8.75016  0   0.018816   0.025216
8.75023  0   0.019712   0.023296
8.75031  0   0.018432   0.021248
8.75039  0   0.02112   0.02304
8.75047  0   0.022912   0.021632
8.75055  0   0.019712   0.021888
8.75062  0   0.017024   0.020608
8.7507  0   0.022528   0.02368
8.75078  0   0.019456   0.02176
8.75086  0   0.021632   0.024064
8.75094  0   0.020736   0.02112
8.75102  0   0.02048   0.021632
8.75109  0   0.01792   0.023808
8.75117  0   0.019456   0.026496
8.75125  0   0.02048   0.01984
8.75133  0   0.020736   0.022272
8.75141  0   0.022272   0.020992
8.75148  0   0.020224   0.020736
8.75156  0   0.020224   0.022272
8.75164  0   0.022528   0.024448
8.75172  0   0.018816   0.024576
8.7518  0   0.022784   0.02176
8.75188  0   0.018944   0.0224
8.75195  0   0.021888   0.024704
8.75203  0   0.022016   0.022272
8.75211  0   0.02048   0.022016
8.75219  0   0.021248   0.022656
8.75227  0   0.020096   0.023808
8.75234  0   0.021248   0.020224
8.75242  0   0.0192   0.02112
8.7525  0   0.020864   0.02432
8.75258  0   0.021248   0.022144
8.75266  0   0.019712   0.023808
8.75273  0   0.01984   0.024064
8.75281  0   0.020224   0.021248
8.75289  0   0.020864   0.025088
8.75297  0   0.019072   0.022016
8.75305  0   0.02048   0.024448
8.75313  0   0.021504   0.024832
8.7532  0   0.019712   0.023296
8.75328  0   0.020608   0.026752
8.75336  0   0.017792   0.022528
8.75344  0   0.01984   0.024576
8.75352  0   0.019968   0.02176
8.75359  0   0.020224   0.020096
8.75367  0   0.019072   0.025856
8.75375  0   0.020352   0.022656
8.75383  0   0.018688   0.022272
8.75391  0   0.019712   0.023936
8.75398  0   0.02112   0.020864
8.75406  0   0.019072   0.026112
8.75414  0.000128   0.019456   0.024448
8.75422  0   0.021632   0.022656
8.7543  0   0.020224   0.022016
8.75437  0   0.020224   0.02432
8.75445  0   0.016768   0.022016
8.75453  0   0.020096   0.023936
8.75461  0.000128   0.021248   0.021248
8.75469  0   0.01856   0.022656
8.75477  0   0.019968   0.024576
8.75484  0   0.02112   0.025728
8.75492  0   0.020224   0.02176
8.755  0   0.020352   0.022528
8.75508  0   0.018816   0.023936
8.75516  0   0.018688   0.022144
8.75523  0   0.02048   0.023424
8.75531  0   0.020736   0.023936
8.75539  0   0.022144   0.025088
8.75547  0   0.019584   0.020096
8.75555  0   0.019328   0.025344
8.75563  0   0.021376   0.020096
8.7557  0   0.018048   0.024704
8.75578  0   0.01984   0.023552
8.75586  0   0.025088   0.02368
8.75594  0   0.0192   0.023808
8.75602  0   0.020224   0.023552
8.75609  0   0.020736   0.022144
8.75617  0   0.01984   0.02752
8.75625  0   0.021376   0.02624
8.75633  0   0.021632   0.024704
8.75641  0   0.01984   0.023808
8.75648  0   0.01856   0.0224
8.75656  0   0.021632   0.022016
8.75664  0   0.020224   0.022144
8.75672  0   0.019968   0.024704
8.7568  0   0.020224   0.020352
8.75688  0   0.02048   0.022912
8.75695  0   0.017664   0.020864
8.75703  0   0.021888   0.021248
8.75711  0   0.017152   0.024064
8.75719  0   0.019712   0.021376
8.75727  0   0.019328   0.020096
8.75734  0   0.02112   0.023552
8.75742  0   0.019456   0.021632
8.7575  0   0.019328   0.019968
8.75758  0   0.021504   0.021504
8.75766  0   0.019712   0.020864
8.75773  0   0.020736   0.024704
8.75781  0   0.017408   0.023936
8.75789  0   0.021632   0.023424
8.75797  0   0.019584   0.024064
8.75805  0   0.021504   0.021888
8.75812  0   0.021248   0.022272
8.7582  0   0.018816   0.025344
8.75828  0   0.017792   0.024832
8.75836  0   0.019584   0.021888
8.75844  0   0.020864   0.02624
8.75852  0   0.022528   0.026368
8.75859  0   0.020864   0.027136
8.75867  0   0.020736   0.023808
8.75875  0   0.019712   0.021632
8.75883  0   0.018816   0.02176
8.75891  0   0.021376   0.022656
8.75898  0   0.018432   0.022272
8.75906  0   0.0192   0.022016
8.75914  0   0.02048   0.022912
8.75922  0   0.018816   0.022144
8.7593  0   0.019584   0.022912
8.75938  0   0.018304   0.025216
8.75945  0   0.020864   0.022528
8.75953  0   0.020992   0.023424
8.75961  0   0.01984   0.025344
8.75969  0   0.018816   0.026624
8.75977  0   0.023808   0.022144
8.75984  0   0.019072   0.022912
8.75992  0   0.017152   0.022784
8.76  0   0.019328   0.022528
8.76008  0   0.020224   0.023936
8.76016  0   0.019968   0.025088
8.76023  0   0.017792   0.02304
8.76031  0   0.02304   0.023168
8.76039  0   0.0192   0.023296
8.76047  0   0.022656   0.023296
8.76055  0   0.018176   0.02112
8.76063  0   0.020864   0.020352
8.7607  0   0.01792   0.023552
8.76078  0   0.020224   0.02368
8.76086  0   0.019584   0.024448
8.76094  0   0.021888   0.022016
8.76102  0   0.018944   0.020992
8.76109  0   0.019584   0.024704
8.76117  0   0.020096   0.021888
8.76125  0   0.019456   0.02432
8.76133  0   0.020224   0.022656
8.76141  0   0.01984   0.028032
8.76148  0   0.019072   0.025216
8.76156  0   0.020736   0.02048
8.76164  0   0.018944   0.022528
8.76172  0   0.018944   0.022656
8.7618  0   0.020224   0.0224
8.76187  0   0.021504   0.022784
8.76195  0   0.020992   0.02368
8.76203  0   0.018688   0.020864
8.76211  0   0.020096   0.024832
8.76219  0   0.016   0.022528
8.76227  0   0.020864   0.021504
8.76234  0   0.018304   0.0256
8.76242  0   0.018176   0.023808
8.7625  0   0.018176   0.022784
8.76258  0   0.019072   0.021248
8.76266  0   0.01856   0.022144
8.76273  0   0.022272   0.021888
8.76281  0   0.02112   0.024192
8.76289  0   0.01856   0.025216
8.76297  0   0.019712   0.02496
8.76305  0   0.020992   0.020992
8.76313  0   0.02048   0.022784
8.7632  0   0.022144   0.020864
8.76328  0   0.018176   0.025344
8.76336  0   0.019328   0.02368
8.76344  0   0.018304   0.024064
8.76352  0   0.019584   0.022528
8.76359  0   0.019968   0.02048
8.76367  0   0.019968   0.025856
8.76375  0   0.018944   0.02816
8.76383  0   0.019712   0.025856
8.76391  0   0.01664   0.020864
8.76398  0   0.018304   0.022784
8.76406  0   0.018944   0.022784
8.76414  0   0.018176   0.023552
8.76422  0   0.02112   0.021632
8.7643  0   0.019968   0.020992
8.76437  0   0.017664   0.02176
8.76445  0   0.022912   0.02752
8.76453  0   0.0192   0.024064
8.76461  0   0.018432   0.02496
8.76469  0   0.018304   0.024832
8.76477  0   0.019968   0.024576
8.76484  0   0.01856   0.024192
8.76492  0   0.016512   0.021632
8.765  0   0.021504   0.025216
8.76508  0   0.019072   0.027008
8.76516  0   0.019712   0.023168
8.76523  0   0.019968   0.02304
8.76531  0   0.02176   0.024064
8.76539  0   0.018432   0.022656
8.76547  0   0.017152   0.0256
8.76555  0   0.0192   0.023168
8.76562  0   0.019328   0.024448
8.7657  0   0.020224   0.026624
8.76578  0   0.020224   0.023552
8.76586  0   0.02048   0.024192
8.76594  0   0.0192   0.02368
8.76602  0   0.018176   0.024448
8.76609  0   0.020992   0.01984
8.76617  0   0.019456   0.023808
8.76625  0   0.018432   0.024064
8.76633  0   0.018688   0.024704
8.76641  0   0.019968   0.023424
8.76648  0   0.017792   0.022784
8.76656  0   0.020992   0.023936
8.76664  0   0.020608   0.021504
8.76672  0   0.020224   0.023424
8.7668  0   0.01984   0.021888
8.76688  0   0.018048   0.02368
8.76695  0   0.018944   0.022784
8.76703  0   0.019712   0.021248
8.76711  0   0.019968   0.025344
8.76719  0   0.017536   0.02176
8.76727  0   0.02048   0.022656
8.76734  0   0.017664   0.025344
8.76742  0   0.017664   0.022528
8.7675  0   0.019968   0.02496
8.76758  0   0.018176   0.024704
8.76766  0   0.019584   0.022144
8.76773  0   0.019328   0.020992
8.76781  0   0.023808   0.020864
8.76789  0   0.019072   0.023552
8.76797  0   0.020864   0.023936
8.76805  0   0.016256   0.021504
8.76812  0   0.02048   0.022144
8.7682  0   0.0224   0.021504
8.76828  0   0.019584   0.024448
8.76836  0   0.018048   0.022016
8.76844  0   0.018816   0.020864
8.76852  0   0.021248   0.023424
8.76859  0   0.018432   0.022656
8.76867  0   0.019456   0.0256
8.76875  0   0.018688   0.026624
8.76883  0   0.020736   0.026112
8.76891  0   0.021248   0.024832
8.76898  0   0.021376   0.023552
8.76906  0   0.019712   0.022272
8.76914  0   0.02176   0.026112
8.76922  0   0.020096   0.023808
8.7693  0   0.021632   0.020608
8.76938  0   0.018944   0.020608
8.76945  0   0.020992   0.022016
8.76953  0   0.024448   0.02368
8.76961  0   0.0192   0.023552
8.76969  0   0.020224   0.023552
8.76977  0   0.022144   0.023808
8.76984  0   0.01856   0.021632
8.76992  0   0.020096   0.025856
8.77  0   0.02048   0.021504
8.77008  0   0.015744   0.024064
8.77016  0   0.021504   0.020608
8.77023  0   0.019072   0.022144
8.77031  0   0.020224   0.025216
8.77039  0   0.0192   0.021632
8.77047  0   0.022272   0.021504
8.77055  0   0.019584   0.020864
8.77063  0   0.019328   0.022656
8.7707  0   0.01984   0.023552
8.77078  0   0.020864   0.0224
8.77086  0   0.02176   0.029312
8.77094  0   0.018816   0.020736
8.77102  0   0.021376   0.020992
8.77109  0   0.02048   0.02112
8.77117  0   0.017152   0.023552
8.77125  0   0.020224   0.025216
8.77133  0   0.020736   0.026496
8.77141  0   0.018304   0.020992
8.77148  0   0.017664   0.02304
8.77156  0   0.019328   0.022528
8.77164  0   0.016   0.026368
8.77172  0   0.01984   0.024448
8.7718  0   0.01984   0.021888
8.77187  0   0.022016   0.024192
8.77195  0   0.022016   0.02432
8.77203  0   0.022272   0.0224
8.77211  0   0.01856   0.022528
8.77219  0   0.02176   0.020864
8.77227  0   0.019712   0.020608
8.77234  0   0.018816   0.023552
8.77242  0   0.0192   0.021504
8.7725  0   0.020352   0.024192
8.77258  0   0.020864   0.024448
8.77266  0   0.018304   0.021888
8.77273  0   0.021248   0.02368
8.77281  0   0.017152   0.024576
8.77289  0   0.018176   0.025728
8.77297  0   0.020352   0.02304
8.77305  0   0.019328   0.02112
8.77313  0   0.0192   0.026368
8.7732  0   0.018816   0.023808
8.77328  0   0.018432   0.02176
8.77336  0   0.018432   0.02304
8.77344  0   0.019712   0.023168
8.77352  0   0.020352   0.022784
8.77359  0   0.019712   0.025088
8.77367  0   0.022528   0.024704
8.77375  0   0.020096   0.022144
8.77383  0   0.020224   0.022784
8.77391  0   0.017536   0.01984
8.77398  0   0.020736   0.024704
8.77406  0   0.016384   0.025856
8.77414  0   0.020992   0.023168
8.77422  0   0.020864   0.024192
8.7743  0   0.017536   0.020096
8.77438  0   0.020096   0.021376
8.77445  0   0.019712   0.021888
8.77453  0   0.01792   0.022912
8.77461  0   0.018688   0.02496
8.77469  0   0.02048   0.025344
8.77477  0   0.020224   0.0224
8.77484  0   0.020864   0.023936
8.77492  0   0.01856   0.019712
8.775  0   0.019712   0.024192
8.77508  0   0.018176   0.024064
8.77516  0   0.02048   0.025344
8.77523  0   0.02176   0.022912
8.77531  0   0.018816   0.022016
8.77539  0   0.019968   0.023168
8.77547  0   0.022272   0.02496
8.77555  0   0.018304   0.022528
8.77562  0   0.02304   0.025728
8.7757  0   0.019968   0.025088
8.77578  0   0.01984   0.024448
8.77586  0   0.0192   0.02304
8.77594  0   0.021248   0.023936
8.77602  0   0.020608   0.023936
8.77609  0   0.0224   0.021504
8.77617  0   0.018688   0.025344
8.77625  0   0.0192   0.02496
8.77633  0   0.021376   0.022144
8.77641  0   0.014464   0.0224
8.77648  0   0.0192   0.023808
8.77656  0   0.018176   0.023808
8.77664  0   0.018176   0.021504
8.77672  0   0.019072   0.023424
8.7768  0   0.019456   0.02048
8.77688  0   0.02112   0.02048
8.77695  0   0.019968   0.022656
8.77703  0   0.01984   0.022272
8.77711  0   0.02304   0.023552
8.77719  0   0.016512   0.023296
8.77727  0   0.022016   0.024192
8.77734  0   0.019968   0.020608
8.77742  0   0.020608   0.020736
8.7775  0   0.01984   0.021888
8.77758  0   0.018048   0.020352
8.77766  0   0.018048   0.024192
8.77773  0   0.018176   0.023296
8.77781  0   0.019456   0.0224
8.77789  0   0.01984   0.022528
8.77797  0   0.020352   0.020352
8.77805  0   0.019456   0.02432
8.77813  0   0.019584   0.023808
8.7782  0   0.018816   0.022016
8.77828  0   0.020096   0.024576
8.77836  0   0.01984   0.0256
8.77844  0   0.02176   0.023552
8.77852  0   0.02176   0.02432
8.77859  0   0.020608   0.021632
8.77867  0   0.01728   0.025344
8.77875  0   0.019712   0.02496
8.77883  0   0.021376   0.024448
8.77891  0   0.020352   0.020736
8.77898  0   0.0224   0.02432
8.77906  0   0.020736   0.022144
8.77914  0   0.021504   0.02304
8.77922  0   0.019584   0.022528
8.7793  0   0.020992   0.025344
8.77937  0   0.020736   0.020736
8.77945  0   0.021632   0.02432
8.77953  0   0.018944   0.024832
8.77961  0   0.020608   0.020352
8.77969  0   0.020736   0.023552
8.77977  0   0.02048   0.0224
8.77984  0   0.020224   0.022272
8.77992  0   0.0192   0.023808
8.78  0   0.021632   0.021888
8.78008  0   0.021504   0.023168
8.78016  0   0.019456   0.022784
8.78023  0   0.020992   0.022016
8.78031  0   0.020736   0.022656
8.78039  0   0.019712   0.023424
8.78047  0   0.01664   0.023552
8.78055  0   0.019072   0.020992
8.78063  0   0.016896   0.021248
8.7807  0   0.020736   0.023296
8.78078  0   0.02176   0.022528
8.78086  0   0.019072   0.025344
8.78094  0   0.018816   0.023296
8.78102  0   0.0192   0.022784
8.78109  0   0.019456   0.022144
8.78117  0   0.018688   0.025984
8.78125  0   0.018432   0.022528
8.78133  0   0.017664   0.021376
8.78141  0   0.020864   0.02304
8.78148  0   0.021248   0.021376
8.78156  0   0.018944   0.0256
8.78164  0   0.019584   0.023168
8.78172  0   0.0192   0.024832
8.7818  0   0.018176   0.019712
8.78187  0   0.01792   0.021888
8.78195  0   0.018944   0.024576
8.78203  0   0.017792   0.020736
8.78211  0   0.017408   0.0224
8.78219  0   0.020864   0.026752
8.78227  0   0.020224   0.022272
8.78234  0   0.020992   0.022784
8.78242  0   0.022144   0.02368
8.7825  0   0.01728   0.022912
8.78258  0   0.024448   0.021248
8.78266  0   0.017536   0.022016
8.78273  0   0.019968   0.026496
8.78281  0   0.017792   0.023296
8.78289  0   0.022144   0.024704
8.78297  0   0.020864   0.023424
8.78305  0   0.020352   0.023296
8.78313  0   0.02112   0.022656
8.7832  0   0.020992   0.022784
8.78328  0   0.023808   0.02432
8.78336  0   0.018048   0.021504
8.78344  0   0.020992   0.024448
8.78352  0   0.020864   0.023296
8.78359  0   0.017152   0.023296
8.78367  0   0.0192   0.025216
8.78375  0   0.018176   0.02368
8.78383  0   0.02112   0.019712
8.78391  0   0.01856   0.02432
8.78398  0   0.019328   0.02176
8.78406  0   0.018816   0.022016
8.78414  0   0.02048   0.02368
8.78422  0   0.019072   0.020096
8.7843  0   0.0192   0.024576
8.78438  0   0.018816   0.024576
8.78445  0   0.016   0.020352
8.78453  0   0.019968   0.025216
8.78461  0   0.019328   0.02048
8.78469  0   0.019968   0.022144
8.78477  0   0.020864   0.022272
8.78484  0   0.02112   0.021888
8.78492  0   0.021888   0.022784
8.785  0   0.019072   0.020224
8.78508  0   0.01856   0.020352
8.78516  0   0.021504   0.025088
8.78523  0   0.020224   0.025728
8.78531  0   0.019072   0.023424
8.78539  0   0.023168   0.02368
8.78547  0   0.0192   0.023936
8.78555  0   0.018432   0.020736
8.78562  0   0.021248   0.02368
8.7857  0   0.021376   0.024064
8.78578  0.000128   0.020352   0.023424
8.78586  0   0.020992   0.022016
8.78594  0   0.018688   0.02368
8.78602  0   0.018688   0.024704
8.78609  0   0.020864   0.022528
8.78617  0   0.0192   0.020864
8.78625  0   0.018432   0.0256
8.78633  0   0.020864   0.023936
8.78641  0   0.018816   0.023552
8.78648  0   0.021632   0.026752
8.78656  0   0.019584   0.021888
8.78664  0   0.019584   0.022272
8.78672  0   0.021248   0.019072
8.7868  0   0.018176   0.022656
8.78688  0   0.018176   0.022016
8.78695  0   0.018816   0.024576
8.78703  0   0.020992   0.024704
8.78711  0   0.022144   0.023296
8.78719  0   0.021888   0.019456
8.78727  0   0.016896   0.0224
8.78734  0   0.019072   0.022272
8.78742  0   0.020224   0.021888
8.7875  0   0.020096   0.02368
8.78758  0   0.020096   0.027264
8.78766  0   0.019584   0.023552
8.78773  0   0.020096   0.022784
8.78781  0   0.0192   0.022016
8.78789  0   0.020096   0.018688
8.78797  0   0.0192   0.024064
8.78805  0   0.018944   0.025472
8.78813  0   0.020736   0.02048
8.7882  0   0.020096   0.024576
8.78828  0   0.020736   0.023424
8.78836  0   0.02048   0.023296
8.78844  0   0.02176   0.023296
8.78852  0   0.02176   0.021248
8.78859  0   0.017664   0.022784
8.78867  0   0.021248   0.022912
8.78875  0   0.022144   0.023168
8.78883  0   0.02112   0.025216
8.78891  0   0.018176   0.023296
8.78898  0   0.021376   0.025088
8.78906  0   0.02176   0.021888
8.78914  0   0.020864   0.0224
8.78922  0   0.019712   0.02112
8.7893  0   0.01856   0.021376
8.78937  0   0.0192   0.02624
8.78945  0   0.02048   0.022784
8.78953  0   0.018944   0.027136
8.78961  0   0.018688   0.021504
8.78969  0   0.01792   0.022784
8.78977  0   0.018944   0.023936
8.78984  0   0.018816   0.021632
8.78992  0   0.022912   0.023552
8.79  0   0.018304   0.019072
8.79008  0   0.01728   0.024832
8.79016  0   0.022016   0.022656
8.79023  0   0.021248   0.025856
8.79031  0   0.019456   0.02368
8.79039  0   0.019328   0.023424
8.79047  0   0.017024   0.025216
8.79055  0   0.018816   0.02432
8.79063  0   0.02112   0.020992
8.7907  0   0.018432   0.023552
8.79078  0   0.020224   0.020864
8.79086  0   0.017536   0.024448
8.79094  0   0.020096   0.021888
8.79102  0   0.021248   0.027264
8.79109  0   0.01856   0.02176
8.79117  0   0.020736   0.024192
8.79125  0   0.01728   0.022784
8.79133  0   0.019584   0.022656
8.79141  0   0.020864   0.024064
8.79148  0   0.017408   0.022272
8.79156  0   0.020352   0.02304
8.79164  0   0.021376   0.020992
8.79172  0   0.019712   0.024576
8.7918  0   0.021504   0.023936
8.79188  0   0.020096   0.022784
8.79195  0   0.018944   0.023808
8.79203  0   0.021248   0.021248
8.79211  0   0.019456   0.023424
8.79219  0   0.021504   0.024192
8.79227  0   0.02176   0.02432
8.79234  0   0.021504   0.025984
8.79242  0   0.019712   0.024448
8.7925  0   0.017536   0.023808
8.79258  0   0.018048   0.022656
8.79266  0   0.016768   0.02368
8.79273  0   0.02112   0.022912
8.79281  0   0.020352   0.024192
8.79289  0   0.018304   0.026368
8.79297  0   0.02112   0.02048
8.79305  0   0.019456   0.02304
8.79312  0   0.020096   0.023296
8.7932  0   0.020992   0.021888
8.79328  0   0.021632   0.02432
8.79336  0   0.022656   0.022656
8.79344  0   0.019712   0.022016
8.79352  0   0.015872   0.022912
8.79359  0   0.021632   0.021888
8.79367  0   0.02112   0.02176
8.79375  0   0.01984   0.022656
8.79383  0   0.021504   0.022272
8.79391  0   0.019072   0.022144
8.79398  0   0.018304   0.024192
8.79406  0   0.023296   0.02048
8.79414  0   0.018816   0.022656
8.79422  0   0.019712   0.025216
8.7943  0   0.01856   0.024704
8.79438  0   0.019712   0.021248
8.79445  0   0.017024   0.02368
8.79453  0   0.019328   0.023936
8.79461  0   0.016384   0.02176
8.79469  0   0.016384   0.025472
8.79477  0   0.019328   0.023424
8.79484  0   0.020352   0.024448
8.79492  0   0.020096   0.026624
8.795  0   0.02112   0.021248
8.79508  0   0.01856   0.021248
8.79516  0   0.019328   0.022784
8.79523  0   0.022144   0.025472
8.79531  0   0.017408   0.027008
8.79539  0   0.022144   0.020352
8.79547  0   0.020736   0.024064
8.79555  0   0.020096   0.023552
8.79562  0   0.021376   0.019712
8.7957  0   0.01984   0.024064
8.79578  0   0.019456   0.019456
8.79586  0   0.017792   0.018432
8.79594  0   0.020992   0.020992
8.79602  0   0.020992   0.022528
8.79609  0   0.019584   0.020608
8.79617  0   0.018688   0.025344
8.79625  0   0.02048   0.023424
8.79633  0   0.02304   0.022272
8.79641  0   0.020096   0.02368
8.79648  0   0.019968   0.023936
8.79656  0   0.020096   0.022784
8.79664  0   0.018432   0.022912
8.79672  0   0.017536   0.023936
8.7968  0   0.02112   0.024192
8.79688  0   0.023552   0.022912
8.79695  0   0.019072   0.026752
8.79703  0   0.016128   0.025984
8.79711  0   0.021376   0.022528
8.79719  0   0.018816   0.023168
8.79727  0   0.020992   0.023296
8.79734  0   0.021376   0.022656
8.79742  0   0.018944   0.021632
8.7975  0   0.02048   0.02368
8.79758  0   0.020608   0.023168
8.79766  0   0.020096   0.024448
8.79773  0   0.0192   0.023808
8.79781  0   0.01984   0.02432
8.79789  0   0.018304   0.027264
8.79797  0   0.018816   0.025984
8.79805  0   0.021376   0.022016
8.79813  0   0.018432   0.021376
8.7982  0   0.018176   0.02368
8.79828  0   0.020352   0.023936
8.79836  0   0.018176   0.019328
8.79844  0   0.020608   0.02176
8.79852  0   0.019584   0.026752
8.79859  0   0.020608   0.023808
8.79867  0   0.019712   0.025216
8.79875  0   0.022528   0.020864
8.79883  0   0.021888   0.026496
8.79891  0   0.016896   0.025472
8.79898  0   0.017024   0.023424
8.79906  0   0.019712   0.02368
8.79914  0   0.022272   0.021376
8.79922  0   0.018048   0.025856
8.7993  0   0.016128   0.023168
8.79937  0   0.020352   0.023424
8.79945  0   0.020096   0.022784
8.79953  0   0.020992   0.021888
8.79961  0   0.0192   0.0224
8.79969  0   0.020992   0.024192
8.79977  0   0.019072   0.022784
8.79984  0   0.018048   0.024448
8.79992  0   0.018944   0.023424
8.8  0   0.019712   0.024192
8.80008  0   0.019584   0.02368
8.80016  0   0.02112   0.024192
8.80023  0   0.021248   0.019712
8.80031  0   0.01984   0.022656
8.80039  0   0.021376   0.023168
8.80047  0   0.018944   0.021248
8.80055  0   0.018688   0.024192
8.80063  0   0.021504   0.021504
8.8007  0   0.018432   0.025344
8.80078  0   0.020096   0.023808
8.80086  0   0.020736   0.024064
8.80094  0   0.019712   0.02112
8.80102  0   0.020608   0.023168
8.80109  0   0.024576   0.020608
8.80117  0   0.023296   0.02496
8.80125  0   0.02048   0.020992
8.80133  0   0.02368   0.023424
8.80141  0   0.018176   0.025216
8.80148  0   0.021632   0.0224
8.80156  0   0.017408   0.022656
8.80164  0   0.020224   0.02368
8.80172  0   0.02112   0.024832
8.8018  0   0.020224   0.02432
8.80188  0   0.021504   0.022528
8.80195  0   0.019328   0.025984
8.80203  0   0.022656   0.024192
8.80211  0   0.021504   0.024704
8.80219  0   0.017664   0.022528
8.80227  0   0.017536   0.022784
8.80234  0   0.019328   0.02304
8.80242  0   0.018304   0.025216
8.8025  0   0.018816   0.022528
8.80258  0   0.018432   0.023808
8.80266  0   0.017664   0.023296
8.80273  0   0.020864   0.02304
8.80281  0   0.01792   0.020864
8.80289  0   0.020992   0.025088
8.80297  0   0.019712   0.025984
8.80305  0   0.0192   0.022144
8.80312  0   0.018688   0.021888
8.8032  0   0.01792   0.023168
8.80328  0   0.019072   0.023936
8.80336  0   0.01856   0.0256
8.80344  0   0.01856   0.023808
8.80352  0   0.018432   0.02304
8.80359  0   0.019072   0.02688
8.80367  0   0.018048   0.024832
8.80375  0   0.019328   0.021504
8.80383  0   0.01984   0.022912
8.80391  0   0.02112   0.024192
8.80398  0   0.01856   0.02304
8.80406  0   0.022016   0.022912
8.80414  0   0.021888   0.025088
8.80422  0   0.020352   0.021504
8.8043  0   0.023936   0.025088
8.80438  0   0.01728   0.021888
8.80445  0   0.019584   0.022912
8.80453  0   0.01792   0.02304
8.80461  0   0.020224   0.023296
8.80469  0   0.020736   0.023424
8.80477  0   0.021888   0.020352
8.80484  0   0.01856   0.020352
8.80492  0   0.018944   0.0224
8.805  0   0.019968   0.023936
8.80508  0   0.022656   0.022656
8.80516  0   0.021376   0.024448
8.80523  0   0.020224   0.02112
8.80531  0   0.018816   0.023936
8.80539  0   0.01984   0.02368
8.80547  0   0.019712   0.02368
8.80555  0   0.021376   0.021376
8.80563  0   0.02048   0.027776
8.8057  0   0.018688   0.022528
8.80578  0   0.016512   0.023808
8.80586  0   0.018304   0.021248
8.80594  0   0.018944   0.022528
8.80602  0   0.01984   0.022784
8.80609  0   0.019456   0.02944
8.80617  0   0.0192   0.024192
8.80625  0   0.01984   0.025856
8.80633  0   0.020992   0.025088
8.80641  0   0.020608   0.024704
8.80648  0   0.019328   0.024576
8.80656  0   0.01856   0.020864
8.80664  0   0.0192   0.022016
8.80672  0   0.017408   0.022656
8.8068  0   0.019072   0.024448
8.80687  0   0.017664   0.023808
8.80695  0   0.02048   0.022016
8.80703  0   0.022656   0.02304
8.80711  0   0.020224   0.021888
8.80719  0   0.021632   0.02432
8.80727  0   0.019456   0.025088
8.80734  0   0.023936   0.0224
8.80742  0   0.017792   0.024064
8.8075  0   0.01792   0.019584
8.80758  0   0.018176   0.0192
8.80766  0   0.019712   0.021888
8.80773  0   0.018816   0.022784
8.80781  0   0.020096   0.022912
8.80789  0   0.0192   0.02432
8.80797  0   0.01856   0.023296
8.80805  0   0.01856   0.024192
8.80813  0   0.014464   0.0256
8.8082  0   0.022272   0.01984
8.80828  0   0.0224   0.02368
8.80836  0   0.020352   0.022144
8.80844  0   0.01984   0.025088
8.80852  0   0.019968   0.021248
8.80859  0   0.02176   0.023808
8.80867  0   0.017152   0.025088
8.80875  0   0.01792   0.02496
8.80883  0   0.01664   0.02368
8.80891  0   0.021248   0.022144
8.80898  0   0.019072   0.023808
8.80906  0   0.01984   0.023168
8.80914  0   0.017152   0.0256
8.80922  0   0.017024   0.024448
8.8093  0   0.01856   0.01984
8.80938  0   0.019072   0.022784
8.80945  0   0.019584   0.023296
8.80953  0   0.020992   0.021376
8.80961  0   0.015744   0.023168
8.80969  0   0.018688   0.021632
8.80977  0   0.022528   0.020608
8.80984  0   0.016384   0.023424
8.80992  0   0.018176   0.022656
8.81  0   0.018048   0.02368
8.81008  0   0.017664   0.024448
8.81016  0   0.017792   0.02432
8.81023  0   0.019072   0.022784
8.81031  0   0.021376   0.022272
8.81039  0   0.022016   0.02496
8.81047  0   0.01856   0.025344
8.81055  0   0.019456   0.020992
8.81062  0   0.017024   0.020224
8.8107  0   0.020224   0.02304
8.81078  0   0.02176   0.023424
8.81086  0   0.020608   0.02304
8.81094  0   0.019712   0.023552
8.81102  0   0.018304   0.024064
8.81109  0   0.020224   0.020736
8.81117  0   0.018944   0.024832
8.81125  0   0.021888   0.023808
8.81133  0   0.020608   0.020864
8.81141  0   0.020864   0.023552
8.81148  0   0.01792   0.02432
8.81156  0   0.018304   0.0192
8.81164  0   0.020864   0.023424
8.81172  0   0.01984   0.023552
8.8118  0   0.018176   0.022528
8.81188  0   0.018304   0.024704
8.81195  0   0.01984   0.022784
8.81203  0   0.021376   0.024064
8.81211  0   0.0224   0.02432
8.81219  0   0.019072   0.024704
8.81227  0   0.02112   0.025344
8.81234  0   0.01856   0.022528
8.81242  0   0.019456   0.02496
8.8125  0   0.020864   0.023296
8.81258  0   0.020096   0.020608
8.81266  0   0.017152   0.022528
8.81273  0   0.018944   0.02176
8.81281  0   0.016384   0.02112
8.81289  0   0.018688   0.023296
8.81297  0   0.021888   0.0224
8.81305  0   0.01728   0.021376
8.81312  0   0.019456   0.023168
8.8132  0   0.019072   0.022144
8.81328  0   0.019584   0.021248
8.81336  0   0.016896   0.021248
8.81344  0   0.020224   0.023936
8.81352  0   0.023808   0.02176
8.81359  0   0.02112   0.021632
8.81367  0   0.021888   0.0224
8.81375  0   0.016256   0.02496
8.81383  0   0.01792   0.022784
8.81391  0   0.023936   0.022144
8.81398  0   0.020992   0.024832
8.81406  0   0.018176   0.019968
8.81414  0   0.020096   0.024064
8.81422  0   0.021888   0.024576
8.8143  0   0.01792   0.023552
8.81438  0   0.017152   0.024064
8.81445  0   0.02176   0.023296
8.81453  0   0.022016   0.021376
8.81461  0   0.019072   0.022656
8.81469  0   0.018048   0.024064
8.81477  0   0.018048   0.024064
8.81484  0   0.0192   0.021632
8.81492  0   0.020992   0.025472
8.815  0   0.022144   0.02688
8.81508  0   0.020224   0.023296
8.81516  0   0.020224   0.02176
8.81523  0   0.018944   0.022656
8.81531  0   0.0192   0.023936
8.81539  0   0.01856   0.021504
8.81547  0   0.01984   0.022272
8.81555  0   0.019712   0.026624
8.81563  0   0.020864   0.023552
8.8157  0   0.020224   0.022528
8.81578  0   0.024448   0.02432
8.81586  0   0.02048   0.020352
8.81594  0   0.02176   0.021504
8.81602  0   0.022912   0.02304
8.81609  0   0.019328   0.022528
8.81617  0   0.018816   0.022912
8.81625  0   0.0192   0.019584
8.81633  0   0.020864   0.019072
8.81641  0   0.02176   0.023424
8.81648  0   0.018304   0.019456
8.81656  0   0.01728   0.021376
8.81664  0   0.019072   0.023424
8.81672  0   0.020352   0.023296
8.8168  0   0.019584   0.02304
8.81687  0   0.020864   0.024448
8.81695  0   0.01792   0.02176
8.81703  0   0.020224   0.022656
8.81711  0   0.019712   0.023296
8.81719  0   0.019712   0.022656
8.81727  0   0.019712   0.022144
8.81734  0   0.021376   0.021632
8.81742  0   0.02048   0.02048
8.8175  0   0.02112   0.025472
8.81758  0   0.020608   0.025088
8.81766  0   0.017536   0.023168
8.81773  0   0.019328   0.021248
8.81781  0   0.019456   0.02496
8.81789  0   0.01792   0.025728
8.81797  0   0.016384   0.024832
8.81805  0   0.021248   0.023296
8.81813  0   0.0192   0.0224
8.8182  0   0.017024   0.022272
8.81828  0   0.020608   0.022912
8.81836  0   0.022272   0.021504
8.81844  0   0.017024   0.02048
8.81852  0   0.019712   0.02048
8.81859  0   0.01984   0.024448
8.81867  0   0.019968   0.024192
8.81875  0   0.018816   0.021504
8.81883  0   0.020736   0.02368
8.81891  0   0.020096   0.025856
8.81898  0   0.020352   0.019712
8.81906  0   0.021632   0.02432
8.81914  0   0.019456   0.024832
8.81922  0   0.020096   0.020864
8.8193  0   0.017024   0.025472
8.81938  0   0.02048   0.022912
8.81945  0   0.019584   0.02176
8.81953  0   0.019968   0.024704
8.81961  0   0.01792   0.026112
8.81969  0   0.020352   0.021632
8.81977  0   0.02048   0.024704
8.81984  0   0.020736   0.025344
8.81992  0   0.016384   0.02176
8.82  0   0.017408   0.023296
8.82008  0   0.016128   0.026368
8.82016  0   0.020352   0.02816
8.82023  0   0.018304   0.023936
8.82031  0   0.020224   0.024064
8.82039  0   0.01856   0.023808
8.82047  0   0.018048   0.022144
8.82055  0   0.019712   0.023296
8.82062  0   0.019712   0.022272
8.8207  0   0.018688   0.020352
8.82078  0   0.019584   0.021632
8.82086  0   0.01856   0.022272
8.82094  0   0.016896   0.02304
8.82102  0   0.0192   0.023552
8.82109  0   0.020224   0.022912
8.82117  0   0.018048   0.0224
8.82125  0   0.022272   0.01984
8.82133  0   0.019328   0.023552
8.82141  0   0.021248   0.021248
8.82148  0   0.018176   0.022656
8.82156  0   0.021376   0.023936
8.82164  0   0.01856   0.022528
8.82172  0   0.020736   0.022016
8.8218  0   0.020096   0.022016
8.82188  0   0.019712   0.023936
8.82195  0   0.019072   0.023552
8.82203  0   0.020736   0.02048
8.82211  0   0.018432   0.022144
8.82219  0   0.019584   0.02752
8.82227  0   0.019072   0.021632
8.82234  0   0.020736   0.02752
8.82242  0   0.016768   0.022528
8.8225  0   0.018688   0.022656
8.82258  0   0.017536   0.021376
8.82266  0   0.017536   0.024576
8.82273  0   0.020736   0.024192
8.82281  0   0.018048   0.0224
8.82289  0   0.016896   0.023552
8.82297  0   0.020352   0.026368
8.82305  0   0.018432   0.020352
8.82313  0   0.022528   0.019328
8.8232  0   0.020736   0.020864
8.82328  0   0.018944   0.020992
8.82336  0   0.01664   0.022784
8.82344  0   0.017792   0.023808
8.82352  0   0.018432   0.023552
8.82359  0   0.01792   0.022528
8.82367  0   0.017792   0.024832
8.82375  0   0.016896   0.020352
8.82383  0   0.022528   0.02432
8.82391  0   0.019712   0.02176
8.82398  0   0.020608   0.023296
8.82406  0   0.022144   0.02496
8.82414  0   0.020608   0.02432
8.82422  0   0.019712   0.023936
8.8243  0   0.019968   0.025216
8.82437  0   0.020608   0.025984
8.82445  0   0.018816   0.016384
8.82453  0   0.021632   0.0224
8.82461  0   0.021248   0.024064
8.82469  0   0.018944   0.022144
8.82477  0   0.019712   0.022912
8.82484  0   0.01792   0.023808
8.82492  0   0.022272   0.021248
8.825  0   0.020736   0.024704
8.82508  0   0.018048   0.023552
8.82516  0   0.020096   0.024064
8.82523  0   0.019712   0.022016
8.82531  0   0.018816   0.020736
8.82539  0   0.019584   0.02176
8.82547  0   0.018816   0.02176
8.82555  0   0.01728   0.020608
8.82563  0   0.017024   0.020096
8.8257  0   0.019328   0.02368
8.82578  0   0.018432   0.022656
8.82586  0   0.020608   0.023552
8.82594  0   0.019584   0.024064
8.82602  0   0.022656   0.025088
8.82609  0   0.020096   0.020736
8.82617  0   0.018304   0.025344
8.82625  0   0.018176   0.021504
8.82633  0   0.01984   0.020224
8.82641  0   0.0192   0.023168
8.82648  0   0.020224   0.02176
8.82656  0   0.019712   0.021376
8.82664  0   0.020736   0.020224
8.82672  0   0.023552   0.019584
8.8268  0   0.01984   0.022656
8.82687  0   0.020352   0.022784
8.82695  0   0.020736   0.025088
8.82703  0   0.020992   0.020608
8.82711  0   0.019328   0.022144
8.82719  0   0.02176   0.024192
8.82727  0   0.019584   0.021504
8.82734  0   0.02048   0.022656
8.82742  0   0.01856   0.022016
8.8275  0   0.019968   0.020864
8.82758  0   0.01984   0.022912
8.82766  0   0.016768   0.022528
8.82773  0   0.01984   0.022912
8.82781  0   0.01856   0.023552
8.82789  0   0.021888   0.022144
8.82797  0   0.019328   0.020992
8.82805  0   0.02048   0.022144
8.82812  0   0.020864   0.023168
8.8282  0   0.021504   0.021376
8.82828  0   0.01728   0.02304
8.82836  0   0.01792   0.023424
8.82844  0   0.016768   0.021632
8.82852  0   0.019456   0.019712
8.82859  0   0.02112   0.021888
8.82867  0   0.018048   0.024448
8.82875  0   0.019712   0.021888
8.82883  0   0.021888   0.023552
8.82891  0   0.01984   0.01792
8.82898  0   0.018688   0.024576
8.82906  0   0.017536   0.02112
8.82914  0   0.018688   0.02304
8.82922  0   0.01984   0.022272
8.8293  0   0.01984   0.019072
8.82938  0   0.017792   0.023296
8.82945  0   0.020352   0.020736
8.82953  0   0.016   0.021504
8.82961  0   0.019584   0.020864
8.82969  0   0.022144   0.023552
8.82977  0   0.0224   0.023552
8.82984  0   0.019072   0.024832
8.82992  0   0.020224   0.023168
8.83  0   0.01792   0.023936
8.83008  0   0.017792   0.023424
8.83016  0   0.01856   0.023808
8.83023  0   0.017536   0.025728
8.83031  0   0.02176   0.023808
8.83039  0   0.02048   0.021376
8.83047  0   0.01728   0.02688
8.83055  0   0.020864   0.021248
8.83062  0   0.01728   0.020352
8.8307  0   0.017664   0.022784
8.83078  0   0.022016   0.0224
8.83086  0   0.020864   0.0224
8.83094  0   0.01792   0.020736
8.83102  0   0.019328   0.024576
8.83109  0   0.019584   0.020992
8.83117  0   0.018816   0.024448
8.83125  0   0.020096   0.026624
8.83133  0   0.019968   0.02304
8.83141  0   0.017792   0.022784
8.83148  0   0.021504   0.02368
8.83156  0   0.020096   0.023808
8.83164  0   0.01856   0.021376
8.83172  0   0.02112   0.021504
8.8318  0   0.017664   0.021376
8.83188  0   0.018944   0.022528
8.83195  0   0.020096   0.023296
8.83203  0   0.01728   0.02112
8.83211  0   0.022144   0.024704
8.83219  0   0.01792   0.02112
8.83227  0   0.020736   0.021632
8.83234  0   0.0224   0.025216
8.83242  0   0.01984   0.023296
8.8325  0   0.021888   0.023424
8.83258  0   0.019328   0.025472
8.83266  0   0.019584   0.022016
8.83273  0   0.018816   0.023808
8.83281  0   0.01856   0.022656
8.83289  0   0.020224   0.02624
8.83297  0   0.015488   0.02176
8.83305  0   0.020608   0.023424
8.83313  0   0.02112   0.02048
8.8332  0   0.020224   0.02112
8.83328  0   0.020352   0.022528
8.83336  0   0.01728   0.023808
8.83344  0   0.019968   0.021888
8.83352  0   0.019456   0.020608
8.83359  0   0.017536   0.021376
8.83367  0   0.017536   0.022656
8.83375  0   0.017664   0.022528
8.83383  0   0.017664   0.020352
8.83391  0   0.017536   0.020352
8.83398  0   0.019968   0.024832
8.83406  0   0.020608   0.021376
8.83414  0   0.022272   0.022016
8.83422  0   0.018944   0.02624
8.8343  0   0.022016   0.019072
8.83437  0   0.01984   0.022912
8.83445  0   0.019072   0.023168
8.83453  0   0.018944   0.02176
8.83461  0   0.018304   0.025728
8.83469  0   0.020864   0.020992
8.83477  0   0.020992   0.023808
8.83484  0   0.017152   0.021248
8.83492  0   0.019456   0.02304
8.835  0   0.020864   0.023424
8.83508  0   0.019712   0.024448
8.83516  0   0.01792   0.019328
8.83523  0   0.016512   0.025728
8.83531  0   0.020224   0.02176
8.83539  0   0.02048   0.022528
8.83547  0   0.018176   0.021632
8.83555  0   0.019968   0.021248
8.83563  0   0.01856   0.02304
8.8357  0   0.01664   0.020992
8.83578  0   0.016256   0.020224
8.83586  0   0.017792   0.022528
8.83594  0   0.019072   0.022528
8.83602  0   0.020736   0.027264
8.83609  0   0.020992   0.023168
8.83617  0   0.019072   0.023168
8.83625  0   0.019328   0.021504
8.83633  0   0.01792   0.021888
8.83641  0   0.016256   0.023424
8.83648  0   0.021504   0.023168
8.83656  0   0.020992   0.025728
8.83664  0   0.019072   0.022528
8.83672  0   0.019328   0.02368
8.8368  0   0.018048   0.021504
8.83688  0   0.01664   0.022656
8.83695  0   0.020352   0.022656
8.83703  0   0.021248   0.02048
8.83711  0   0.020224   0.01984
8.83719  0   0.020096   0.024448
8.83727  0   0.017536   0.021248
8.83734  0   0.019968   0.024704
8.83742  0   0.021248   0.021632
8.8375  0   0.018176   0.022016
8.83758  0   0.020736   0.023552
8.83766  0   0.019968   0.02176
8.83773  0   0.021888   0.020352
8.83781  0   0.020736   0.02304
8.83789  0   0.01792   0.023424
8.83797  0   0.018048   0.022912
8.83805  0   0.018944   0.023424
8.83812  0   0.020608   0.0192
8.8382  0   0.019456   0.021632
8.83828  0   0.018816   0.02048
8.83836  0   0.019072   0.023168
8.83844  0   0.019328   0.02304
8.83852  0   0.018176   0.02688
8.83859  0   0.01728   0.023552
8.83867  0   0.022272   0.023296
8.83875  0   0.01984   0.021504
8.83883  0   0.020736   0.022016
8.83891  0   0.019328   0.02432
8.83898  0   0.021504   0.023808
8.83906  0   0.021504   0.019584
8.83914  0   0.019072   0.023936
8.83922  0   0.021248   0.020352
8.8393  0   0.01728   0.022784
8.83938  0   0.017024   0.018048
8.83945  0   0.018432   0.022784
8.83953  0   0.020992   0.023296
8.83961  0   0.01856   0.022272
8.83969  0   0.019968   0.023168
8.83977  0   0.01728   0.019968
8.83984  0   0.016896   0.024192
8.83992  0   0.021888   0.022016
8.84  0   0.020992   0.02304
8.84008  0   0.019584   0.021632
8.84016  0   0.020352   0.02304
8.84023  0   0.019328   0.020224
8.84031  0   0.018048   0.023424
8.84039  0   0.021632   0.02112
8.84047  0   0.019712   0.023296
8.84055  0   0.020608   0.02496
8.84063  0   0.01664   0.01984
8.8407  0   0.018944   0.027264
8.84078  0   0.020352   0.025344
8.84086  0   0.018176   0.022528
8.84094  0   0.020352   0.021248
8.84102  0   0.02176   0.02112
8.84109  0   0.020096   0.023424
8.84117  0   0.018944   0.023808
8.84125  0   0.019456   0.023808
8.84133  0   0.021632   0.0256
8.84141  0   0.018176   0.020736
8.84148  0   0.0192   0.021248
8.84156  0   0.0192   0.020224
8.84164  0   0.019456   0.021248
8.84172  0   0.018304   0.020096
8.8418  0   0.018816   0.0256
8.84187  0   0.019072   0.023296
8.84195  0   0.019712   0.021248
8.84203  0   0.019712   0.024192
8.84211  0   0.018432   0.026368
8.84219  0   0.01984   0.024576
8.84227  0   0.019584   0.024576
8.84234  0   0.021376   0.023424
8.84242  0   0.020992   0.02432
8.8425  0   0.018816   0.02112
8.84258  0   0.017152   0.02304
8.84266  0   0.019328   0.0224
8.84273  0   0.016512   0.022912
8.84281  0   0.018944   0.024064
8.84289  0   0.018816   0.024704
8.84297  0   0.021504   0.027648
8.84305  0   0.019968   0.022784
8.84313  0   0.016896   0.023808
8.8432  0   0.017536   0.02112
8.84328  0   0.019072   0.021376
8.84336  0   0.022016   0.023936
8.84344  0   0.020096   0.022016
8.84352  0   0.02176   0.02112
8.84359  0   0.02176   0.022144
8.84367  0   0.020864   0.025216
8.84375  0   0.019328   0.02368
8.84383  0   0.02048   0.022912
8.84391  0   0.01984   0.023808
8.84398  0   0.020224   0.021632
8.84406  0   0.020608   0.022272
8.84414  0   0.020864   0.027008
8.84422  0   0.018688   0.02176
8.8443  0   0.018048   0.023296
8.84437  0   0.018176   0.022528
8.84445  0   0.021248   0.02176
8.84453  0   0.020224   0.020352
8.84461  0   0.016256   0.022016
8.84469  0   0.019072   0.022912
8.84477  0   0.017408   0.023168
8.84484  0   0.01728   0.02176
8.84492  0   0.01984   0.024448
8.845  0   0.017024   0.022784
8.84508  0   0.019712   0.02432
8.84516  0   0.01984   0.020352
8.84523  0   0.019328   0.022656
8.84531  0   0.020608   0.026624
8.84539  0   0.021888   0.022528
8.84547  0   0.017408   0.02624
8.84555  0   0.020352   0.023552
8.84563  0   0.02304   0.025984
8.8457  0   0.018816   0.023936
8.84578  0   0.015744   0.020352
8.84586  0   0.022272   0.02496
8.84594  0   0.017536   0.021248
8.84602  0   0.019456   0.024448
8.84609  0   0.020736   0.022272
8.84617  0   0.022528   0.023552
8.84625  0   0.018048   0.022656
8.84633  0   0.02112   0.021632
8.84641  0   0.018048   0.017024
8.84648  0   0.019968   0.021632
8.84656  0   0.017664   0.018304
8.84664  0   0.0192   0.025088
8.84672  0   0.018176   0.022784
8.8468  0   0.020608   0.023808
8.84688  0   0.021504   0.02688
8.84695  0   0.024704   0.022912
8.84703  0   0.019328   0.02112
8.84711  0   0.018944   0.021376
8.84719  0   0.021632   0.019456
8.84727  0   0.019072   0.022144
8.84734  0   0.019456   0.020864
8.84742  0   0.016768   0.02176
8.8475  0   0.016896   0.023936
8.84758  0   0.018944   0.02304
8.84766  0   0.018944   0.023808
8.84773  0   0.019712   0.02112
8.84781  0   0.019584   0.025088
8.84789  0   0.020224   0.021248
8.84797  0   0.018176   0.024064
8.84805  0   0.018432   0.022144
8.84812  0   0.018688   0.023808
8.8482  0   0.01728   0.0224
8.84828  0   0.01856   0.025344
8.84836  0   0.01856   0.019456
8.84844  0   0.019072   0.021248
8.84852  0   0.019328   0.022016
8.84859  0   0.018048   0.02368
8.84867  0   0.018304   0.02496
8.84875  0   0.022272   0.026752
8.84883  0   0.0192   0.025088
8.84891  0   0.019328   0.024832
8.84898  0   0.015872   0.025216
8.84906  0   0.01792   0.02624
8.84914  0   0.01856   0.024448
8.84922  0   0.017792   0.02432
8.8493  0   0.01856   0.023552
8.84938  0   0.019584   0.019712
8.84945  0   0.020096   0.019328
8.84953  0   0.019712   0.023168
8.84961  0   0.02048   0.02624
8.84969  0   0.021632   0.022144
8.84977  0   0.018688   0.023296
8.84984  0   0.021504   0.02176
8.84992  0   0.019584   0.025088
8.85  0   0.020096   0.022656
8.85008  0   0.018304   0.026368
8.85016  0   0.018944   0.02368
8.85023  0   0.018176   0.023296
8.85031  0   0.019456   0.022144
8.85039  0   0.020224   0.02432
8.85047  0   0.02176   0.018688
8.85055  0   0.019584   0.024448
8.85063  0   0.020992   0.025088
8.8507  0   0.01728   0.02624
8.85078  0   0.017024   0.022144
8.85086  0   0.01664   0.021888
8.85094  0   0.017536   0.026624
8.85102  0   0.019328   0.017024
8.85109  0   0.019328   0.02176
8.85117  0   0.017024   0.024064
8.85125  0   0.020224   0.018176
8.85133  0   0.018816   0.02496
8.85141  0   0.020096   0.025344
8.85148  0   0.02112   0.017664
8.85156  0   0.016384   0.027392
8.85164  0   0.018688   0.025984
8.85172  0   0.018176   0.02496
8.8518  0   0.01984   0.021504
8.85187  0   0.018688   0.02304
8.85195  0   0.022144   0.026112
8.85203  0   0.017408   0.026112
8.85211  0   0.016896   0.024064
8.85219  0   0.020608   0.02112
8.85227  0   0.020096   0.021888
8.85234  0   0.01984   0.02048
8.85242  0   0.017536   0.025344
8.8525  0   0.020992   0.0224
8.85258  0   0.015872   0.022016
8.85266  0   0.020224   0.01984
8.85273  0   0.018688   0.022016
8.85281  0   0.020608   0.023296
8.85289  0   0.020352   0.022784
8.85297  0   0.01856   0.021888
8.85305  0   0.018432   0.023552
8.85313  0   0.018048   0.02368
8.8532  0   0.01984   0.023296
8.85328  0   0.018304   0.024448
8.85336  0   0.019072   0.023808
8.85344  0   0.017792   0.021248
8.85352  0   0.019968   0.02176
8.85359  0   0.01728   0.022912
8.85367  0   0.0192   0.021504
8.85375  0   0.017408   0.024832
8.85383  0   0.016896   0.021376
8.85391  0   0.018944   0.023168
8.85398  0   0.021248   0.023552
8.85406  0   0.020992   0.02368
8.85414  0   0.019968   0.022528
8.85422  0   0.01856   0.02304
8.8543  0   0.018816   0.019072
8.85438  0   0.019072   0.023424
8.85445  0   0.0192   0.021888
8.85453  0   0.016128   0.021504
8.85461  0   0.020736   0.02304
8.85469  0   0.02176   0.022272
8.85477  0   0.017792   0.023808
8.85484  0   0.01664   0.026368
8.85492  0   0.019584   0.02304
8.855  0   0.016896   0.023552
8.85508  0   0.018304   0.024448
8.85516  0   0.018688   0.024832
8.85523  0   0.019328   0.022784
8.85531  0   0.016768   0.022144
8.85539  0   0.020992   0.023808
8.85547  0   0.020224   0.022912
8.85555  0   0.018304   0.022784
8.85562  0   0.020608   0.025344
8.8557  0   0.019328   0.022272
8.85578  0   0.018432   0.02304
8.85586  0   0.019584   0.024064
8.85594  0   0.019712   0.02048
8.85602  0   0.019328   0.022784
8.85609  0   0.018688   0.022656
8.85617  0   0.019968   0.021632
8.85625  0   0.019584   0.022272
8.85633  0   0.018304   0.024704
8.85641  0   0.020608   0.02304
8.85648  0   0.01792   0.023936
8.85656  0   0.02176   0.019072
8.85664  0   0.021248   0.022528
8.85672  0   0.020352   0.02304
8.8568  0   0.018176   0.023424
8.85688  0   0.017536   0.025216
8.85695  0   0.01984   0.0224
8.85703  0   0.019968   0.024832
8.85711  0   0.021376   0.023168
8.85719  0   0.020096   0.017664
8.85727  0   0.02048   0.022144
8.85734  0   0.018048   0.022656
8.85742  0   0.017664   0.02432
8.8575  0   0.020992   0.022016
8.85758  0   0.022016   0.022144
8.85766  0   0.018944   0.017024
8.85773  0   0.02112   0.023552
8.85781  0   0.018688   0.022144
8.85789  0   0.017024   0.023808
8.85797  0   0.018304   0.021504
8.85805  0   0.020992   0.019456
8.85812  0   0.021376   0.021504
8.8582  0   0.018304   0.023552
8.85828  0   0.019968   0.023296
8.85836  0   0.02112   0.022912
8.85844  0   0.016384   0.022912
8.85852  0   0.020864   0.020096
8.85859  0   0.019968   0.021504
8.85867  0   0.01856   0.02112
8.85875  0   0.019968   0.022784
8.85883  0   0.020992   0.020608
8.85891  0   0.01792   0.02048
8.85898  0   0.016768   0.0256
8.85906  0   0.018688   0.02496
8.85914  0   0.017792   0.022784
8.85922  0   0.017664   0.02176
8.8593  0   0.016768   0.022144
8.85938  0   0.01984   0.024192
8.85945  0   0.018816   0.022528
8.85953  0.000128   0.017536   0.02496
8.85961  0   0.018688   0.022656
8.85969  0   0.017792   0.021376
8.85977  0   0.020352   0.020864
8.85984  0   0.020352   0.01792
8.85992  0   0.02048   0.022272
8.86  0   0.019072   0.023296
8.86008  0   0.019968   0.024832
8.86016  0   0.0192   0.023296
8.86023  0   0.018688   0.022656
8.86031  0   0.019456   0.021632
8.86039  0   0.021632   0.025856
8.86047  0   0.017024   0.018944
8.86055  0   0.018816   0.0224
8.86063  0   0.016896   0.020224
8.8607  0   0.017408   0.02304
8.86078  0   0.019712   0.020992
8.86086  0   0.015616   0.021888
8.86094  0   0.020096   0.023808
8.86102  0   0.018304   0.02048
8.86109  0   0.01664   0.019328
8.86117  0   0.01728   0.023936
8.86125  0   0.01856   0.023808
8.86133  0   0.016768   0.023424
8.86141  0   0.020224   0.025472
8.86148  0   0.01664   0.025088
8.86156  0   0.017024   0.021376
8.86164  0   0.018432   0.021504
8.86172  0   0.017792   0.020736
8.8618  0   0.018176   0.022656
8.86187  0   0.018816   0.021376
8.86195  0   0.018048   0.020224
8.86203  0   0.0192   0.021632
8.86211  0   0.019072   0.019456
8.86219  0   0.017792   0.024448
8.86227  0   0.022016   0.020224
8.86234  0   0.017408   0.02496
8.86242  0   0.019712   0.018816
8.8625  0   0.018688   0.023296
8.86258  0   0.018816   0.02496
8.86266  0   0.01664   0.021632
8.86273  0   0.020096   0.02368
8.86281  0   0.02112   0.022016
8.86289  0   0.016128   0.02304
8.86297  0   0.018688   0.021248
8.86305  0   0.01792   0.021248
8.86313  0   0.018688   0.020992
8.8632  0   0.019712   0.023808
8.86328  0   0.019328   0.022272
8.86336  0   0.01984   0.021888
8.86344  0   0.018176   0.021504
8.86352  0   0.019456   0.020736
8.86359  0   0.018048   0.024064
8.86367  0   0.01792   0.021376
8.86375  0   0.015488   0.022144
8.86383  0   0.019328   0.02496
8.86391  0   0.018816   0.023936
8.86398  0   0.017664   0.020608
8.86406  0   0.017024   0.02368
8.86414  0   0.017664   0.02112
8.86422  0   0.020864   0.022144
8.8643  0   0.017024   0.023296
8.86438  0   0.01664   0.025344
8.86445  0   0.018304   0.019584
8.86453  0   0.017024   0.02112
8.86461  0   0.019584   0.0192
8.86469  0   0.023808   0.021248
8.86477  0   0.017792   0.023296
8.86484  0   0.018304   0.022016
8.86492  0   0.017536   0.025088
8.865  0   0.018816   0.021504
8.86508  0   0.018944   0.02496
8.86516  0   0.020352   0.022784
8.86523  0   0.01856   0.020864
8.86531  0   0.02048   0.02176
8.86539  0   0.017664   0.022784
8.86547  0   0.02304   0.023936
8.86555  0   0.0192   0.025984
8.86562  0   0.018048   0.022912
8.8657  0   0.017408   0.022912
8.86578  0   0.020352   0.022144
8.86586  0   0.017664   0.021376
8.86594  0   0.016768   0.022016
8.86602  0   0.017024   0.023296
8.86609  0   0.019072   0.025088
8.86617  0   0.01984   0.022656
8.86625  0   0.020736   0.021504
8.86633  0   0.021888   0.023424
8.86641  0   0.017408   0.022912
8.86648  0   0.019328   0.021888
8.86656  0   0.01984   0.019456
8.86664  0   0.017536   0.021504
8.86672  0   0.019072   0.02176
8.8668  0   0.019968   0.023424
8.86688  0   0.019712   0.021632
8.86695  0   0.018304   0.02112
8.86703  0   0.02048   0.021632
8.86711  0   0.01728   0.020992
8.86719  0   0.022784   0.022656
8.86727  0   0.01728   0.022912
8.86734  0   0.018176   0.023424
8.86742  0   0.01984   0.023296
8.8675  0   0.020608   0.02304
8.86758  0   0.020352   0.022144
8.86766  0   0.020224   0.022144
8.86773  0   0.019328   0.022912
8.86781  0   0.017792   0.020096
8.86789  0   0.017024   0.021248
8.86797  0   0.019072   0.023424
8.86805  0   0.022912   0.022272
8.86813  0   0.018432   0.024064
8.8682  0   0.01984   0.02304
8.86828  0   0.018304   0.02496
8.86836  0   0.01792   0.02304
8.86844  0   0.020224   0.02496
8.86852  0   0.017536   0.01984
8.86859  0   0.017024   0.022144
8.86867  0   0.019968   0.022272
8.86875  0   0.019584   0.021632
8.86883  0   0.019072   0.025216
8.86891  0   0.01856   0.01792
8.86898  0   0.017792   0.021248
8.86906  0   0.019968   0.019456
8.86914  0   0.01984   0.023936
8.86922  0   0.020992   0.024064
8.8693  0   0.018048   0.023936
8.86937  0   0.017152   0.024448
8.86945  0   0.01728   0.02112
8.86953  0   0.020736   0.023424
8.86961  0   0.016384   0.023168
8.86969  0   0.018944   0.0224
8.86977  0   0.020864   0.024448
8.86984  0   0.018176   0.020096
8.86992  0   0.019584   0.022016
8.87  0   0.018816   0.021632
8.87008  0   0.019968   0.025984
8.87016  0   0.019456   0.024064
8.87023  0   0.017664   0.022912
8.87031  0   0.019456   0.025216
8.87039  0   0.015872   0.024064
8.87047  0   0.01984   0.023936
8.87055  0   0.017792   0.021248
8.87063  0   0.017408   0.0224
8.8707  0   0.019456   0.022144
8.87078  0   0.018304   0.022912
8.87086  0   0.01728   0.021632
8.87094  0   0.020352   0.027008
8.87102  0   0.016512   0.022656
8.87109  0   0.019328   0.02368
8.87117  0   0.015616   0.021632
8.87125  0   0.017664   0.019456
8.87133  0   0.02048   0.022016
8.87141  0   0.018944   0.02368
8.87148  0   0.020608   0.026752
8.87156  0   0.017024   0.021504
8.87164  0   0.018176   0.022656
8.87172  0   0.019456   0.021248
8.8718  0   0.022528   0.021376
8.87188  0   0.02112   0.023936
8.87195  0   0.01728   0.020864
8.87203  0   0.017408   0.023424
8.87211  0   0.0192   0.02112
8.87219  0   0.01984   0.02176
8.87227  0   0.019328   0.021376
8.87234  0   0.021248   0.020864
8.87242  0   0.018816   0.022784
8.8725  0   0.020096   0.020096
8.87258  0   0.015872   0.024832
8.87266  0   0.018944   0.022656
8.87273  0   0.02048   0.023168
8.87281  0   0.019072   0.023168
8.87289  0   0.021376   0.024704
8.87297  0   0.0192   0.02368
8.87305  0   0.02048   0.020224
8.87312  0   0.017664   0.026368
8.8732  0   0.017536   0.022272
8.87328  0   0.018944   0.02624
8.87336  0   0.018688   0.020608
8.87344  0   0.018944   0.02432
8.87352  0   0.018048   0.025216
8.87359  0   0.019968   0.023168
8.87367  0   0.01856   0.023168
8.87375  0   0.019584   0.023808
8.87383  0   0.01984   0.022528
8.87391  0   0.020736   0.023424
8.87398  0   0.017408   0.025088
8.87406  0   0.023936   0.02176
8.87414  0   0.0192   0.020864
8.87422  0   0.021248   0.022144
8.8743  0   0.02048   0.0224
8.87438  0   0.019456   0.019584
8.87445  0   0.021632   0.020864
8.87453  0   0.017792   0.024448
8.87461  0   0.018176   0.023936
8.87469  0   0.021632   0.023936
8.87477  0   0.019968   0.023552
8.87484  0   0.019072   0.021504
8.87492  0   0.021248   0.022656
8.875  0   0.020224   0.020736
8.87508  0   0.023168   0.025088
8.87516  0   0.020736   0.023936
8.87523  0   0.019584   0.022144
8.87531  0   0.018944   0.023168
8.87539  0   0.019968   0.021376
8.87547  0   0.020608   0.022144
8.87555  0   0.01856   0.023808
8.87562  0   0.019968   0.023168
8.8757  0   0.01856   0.022272
8.87578  0   0.019584   0.023808
8.87586  0   0.022272   0.022144
8.87594  0   0.018944   0.022272
8.87602  0   0.021376   0.022656
8.87609  0   0.019328   0.024576
8.87617  0   0.018304   0.02112
8.87625  0   0.018176   0.023424
8.87633  0   0.018304   0.021632
8.87641  0   0.017408   0.021248
8.87648  0   0.018944   0.021632
8.87656  0   0.019072   0.022144
8.87664  0   0.018176   0.020608
8.87672  0   0.018304   0.022016
8.8768  0   0.01792   0.019328
8.87688  0   0.015104   0.024064
8.87695  0   0.018048   0.023936
8.87703  0   0.019584   0.018944
8.87711  0   0.018432   0.022272
8.87719  0   0.016768   0.024704
8.87727  0   0.020736   0.025344
8.87734  0   0.020352   0.022912
8.87742  0.000128   0.018304   0.023168
8.8775  0   0.016384   0.018944
8.87758  0   0.019584   0.023936
8.87766  0   0.018304   0.02368
8.87773  0   0.01792   0.023808
8.87781  0   0.019456   0.022144
8.87789  0   0.016768   0.02368
8.87797  0   0.020736   0.026496
8.87805  0   0.01728   0.02368
8.87813  0   0.019968   0.027904
8.8782  0   0.018688   0.022272
8.87828  0   0.016896   0.022016
8.87836  0   0.017664   0.02432
8.87844  0   0.020864   0.022528
8.87852  0   0.020224   0.02368
8.87859  0   0.01856   0.02176
8.87867  0   0.016512   0.02304
8.87875  0   0.016   0.02048
8.87883  0   0.018816   0.023296
8.87891  0   0.020352   0.023296
8.87898  0   0.021504   0.021888
8.87906  0   0.019328   0.025216
8.87914  0   0.018816   0.022272
8.87922  0   0.017792   0.023424
8.8793  0   0.02176   0.019328
8.87937  0   0.018944   0.020736
8.87945  0   0.018432   0.020992
8.87953  0   0.0192   0.020864
8.87961  0   0.021376   0.020608
8.87969  0   0.020736   0.02432
8.87977  0   0.01984   0.02112
8.87984  0   0.020992   0.022528
8.87992  0   0.018304   0.021888
8.88  0   0.020352   0.024832
8.88008  0   0.018688   0.024192
8.88016  0   0.016512   0.02432
8.88023  0   0.018176   0.02432
8.88031  0   0.019072   0.02688
8.88039  0   0.022144   0.023168
8.88047  0   0.018688   0.023936
8.88055  0   0.016384   0.02176
8.88063  0   0.0192   0.022144
8.8807  0   0.017792   0.021888
8.88078  0   0.019072   0.02304
8.88086  0   0.018432   0.019456
8.88094  0   0.022784   0.019328
8.88102  0   0.020352   0.021888
8.88109  0   0.01792   0.02304
8.88117  0   0.01664   0.022656
8.88125  0   0.018944   0.023168
8.88133  0   0.02048   0.021248
8.88141  0.000128   0.019456   0.0224
8.88148  0   0.01984   0.024064
8.88156  0   0.019456   0.022656
8.88164  0   0.02176   0.022144
8.88172  0   0.018432   0.022784
8.8818  0   0.017792   0.020864
8.88188  0   0.0192   0.022656
8.88195  0   0.016896   0.024576
8.88203  0   0.019968   0.023424
8.88211  0   0.017408   0.02176
8.88219  0   0.023808   0.020736
8.88227  0   0.023168   0.02112
8.88234  0   0.01984   0.023808
8.88242  0   0.019456   0.022016
8.8825  0   0.01792   0.023808
8.88258  0   0.01792   0.024576
8.88266  0   0.019456   0.021888
8.88273  0   0.019584   0.021248
8.88281  0   0.018176   0.022528
8.88289  0   0.018048   0.022144
8.88297  0   0.020096   0.019584
8.88305  0   0.017408   0.020096
8.88312  0   0.019328   0.02496
8.8832  0   0.021504   0.024832
8.88328  0   0.02048   0.024832
8.88336  0   0.019712   0.026752
8.88344  0   0.021376   0.02176
8.88352  0   0.019456   0.023936
8.88359  0   0.018688   0.023936
8.88367  0   0.018688   0.024576
8.88375  0   0.01984   0.022528
8.88383  0   0.01856   0.024704
8.88391  0   0.019328   0.020352
8.88398  0   0.01856   0.023552
8.88406  0   0.019584   0.025856
8.88414  0   0.021248   0.0224
8.88422  0   0.018944   0.022784
8.8843  0   0.020992   0.024448
8.88438  0   0.018816   0.022656
8.88445  0   0.018944   0.024064
8.88453  0   0.017536   0.019072
8.88461  0   0.017024   0.022272
8.88469  0   0.020992   0.022528
8.88477  0   0.018816   0.022784
8.88484  0   0.020608   0.022272
8.88492  0   0.018688   0.024704
8.885  0   0.016768   0.021888
8.88508  0   0.01856   0.024448
8.88516  0   0.017664   0.022912
8.88523  0   0.016768   0.019712
8.88531  0   0.01728   0.023296
8.88539  0   0.019712   0.021504
8.88547  0   0.018432   0.021888
8.88555  0   0.018432   0.020608
8.88563  0   0.020352   0.020992
8.8857  0   0.016384   0.021376
8.88578  0   0.01792   0.019584
8.88586  0   0.018944   0.021376
8.88594  0   0.019328   0.021504
8.88602  0   0.020992   0.024192
8.88609  0   0.020992   0.021632
8.88617  0   0.020096   0.023168
8.88625  0   0.02176   0.021888
8.88633  0   0.017792   0.021248
8.88641  0   0.018816   0.023424
8.88648  0   0.017408   0.022912
8.88656  0   0.018176   0.02496
8.88664  0   0.021888   0.026112
8.88672  0   0.017152   0.019584
8.8868  0   0.02048   0.022528
8.88687  0   0.022016   0.022912
8.88695  0   0.019328   0.023936
8.88703  0   0.020352   0.022656
8.88711  0   0.018304   0.02304
8.88719  0   0.017536   0.022016
8.88727  0   0.018816   0.022912
8.88734  0   0.020608   0.021632
8.88742  0   0.02048   0.021504
8.8875  0   0.01728   0.020864
8.88758  0   0.01856   0.02432
8.88766  0   0.020736   0.023424
8.88773  0   0.018944   0.02112
8.88781  0   0.018944   0.02112
8.88789  0   0.017152   0.019712
8.88797  0   0.019968   0.020224
8.88805  0   0.018816   0.0224
8.88813  0   0.01856   0.027776
8.8882  0   0.018816   0.02688
8.88828  0   0.01856   0.021248
8.88836  0   0.020352   0.02432
8.88844  0   0.018944   0.022784
8.88852  0   0.021632   0.024064
8.88859  0   0.01856   0.024448
8.88867  0   0.018688   0.023424
8.88875  0   0.021632   0.023168
8.88883  0   0.018688   0.022656
8.88891  0   0.018432   0.021504
8.88898  0   0.016128   0.022528
8.88906  0   0.020736   0.02112
8.88914  0   0.021888   0.022144
8.88922  0   0.018432   0.02176
8.8893  0   0.018176   0.022272
8.88937  0   0.021376   0.025216
8.88945  0   0.019072   0.02304
8.88953  0   0.018048   0.02304
8.88961  0   0.020352   0.021504
8.88969  0   0.018176   0.024704
8.88977  0   0.020096   0.022144
8.88984  0   0.017792   0.021248
8.88992  0   0.020352   0.022528
8.89  0   0.019584   0.021248
8.89008  0   0.017152   0.02432
8.89016  0   0.020608   0.021632
8.89023  0   0.020864   0.025216
8.89031  0   0.016896   0.024576
8.89039  0   0.021888   0.02496
8.89047  0   0.016384   0.022912
8.89055  0   0.018048   0.021632
8.89062  0   0.021248   0.027904
8.8907  0   0.02048   0.023168
8.89078  0   0.018432   0.019456
8.89086  0   0.01984   0.022272
8.89094  0   0.016512   0.02368
8.89102  0   0.02176   0.020864
8.89109  0   0.02112   0.023936
8.89117  0   0.017536   0.019328
8.89125  0   0.022272   0.022528
8.89133  0   0.020224   0.020608
8.89141  0   0.018176   0.023424
8.89148  0   0.018816   0.025472
8.89156  0   0.017536   0.022656
8.89164  0   0.017408   0.02176
8.89172  0   0.020096   0.02304
8.8918  0   0.020224   0.022016
8.89188  0   0.017792   0.02304
8.89195  0   0.017792   0.022272
8.89203  0   0.020352   0.020864
8.89211  0   0.017408   0.02176
8.89219  0   0.017664   0.022528
8.89227  0   0.019328   0.022912
8.89234  0   0.017536   0.027264
8.89242  0   0.018304   0.02112
8.8925  0   0.017536   0.025472
8.89258  0   0.01792   0.026496
8.89266  0.000128   0.0192   0.02304
8.89273  0   0.018304   0.024704
8.89281  0   0.017664   0.023552
8.89289  0   0.018944   0.022656
8.89297  0   0.019584   0.022912
8.89305  0   0.017664   0.020864
8.89312  0   0.021632   0.020864
8.8932  0   0.01792   0.023936
8.89328  0   0.02048   0.019968
8.89336  0   0.019968   0.021632
8.89344  0   0.01856   0.023424
8.89352  0   0.020224   0.022016
8.89359  0   0.015488   0.02432
8.89367  0   0.016896   0.023168
8.89375  0   0.016512   0.020608
8.89383  0   0.017792   0.022528
8.89391  0   0.019968   0.028032
8.89398  0   0.017664   0.022912
8.89406  0   0.023552   0.021376
8.89414  0   0.019456   0.021376
8.89422  0   0.018432   0.024448
8.8943  0   0.016256   0.02112
8.89438  0   0.019456   0.022656
8.89445  0   0.019968   0.019968
8.89453  0   0.0192   0.020352
8.89461  0   0.019328   0.019328
8.89469  0   0.018432   0.021888
8.89477  0   0.019456   0.023296
8.89484  0   0.02048   0.021632
8.89492  0   0.018432   0.025088
8.895  0   0.018944   0.020224
8.89508  0   0.019328   0.02368
8.89516  0   0.018688   0.021632
8.89523  0   0.01856   0.021504
8.89531  0   0.019456   0.022016
8.89539  0   0.020608   0.0224
8.89547  0   0.018688   0.023424
8.89555  0   0.017536   0.022784
8.89563  0   0.016   0.02304
8.8957  0   0.018944   0.025472
8.89578  0   0.01728   0.0224
8.89586  0   0.020608   0.020608
8.89594  0   0.015872   0.023936
8.89602  0   0.018432   0.023552
8.89609  0   0.018816   0.023296
8.89617  0   0.02304   0.020736
8.89625  0   0.016384   0.022272
8.89633  0   0.019584   0.021504
8.89641  0   0.019328   0.02304
8.89648  0   0.016896   0.022144
8.89656  0   0.019072   0.021888
8.89664  0   0.01728   0.020736
8.89672  0   0.019712   0.022144
8.8968  0   0.01792   0.022656
8.89687  0   0.016384   0.020352
8.89695  0   0.020352   0.02304
8.89703  0   0.020224   0.02176
8.89711  0   0.020352   0.025472
8.89719  0   0.01984   0.02112
8.89727  0   0.0192   0.021632
8.89734  0   0.019328   0.024576
8.89742  0   0.019584   0.022656
8.8975  0   0.019712   0.020992
8.89758  0   0.020864   0.025984
8.89766  0   0.020992   0.01984
8.89773  0   0.021248   0.02304
8.89781  0   0.018048   0.023552
8.89789  0   0.019968   0.019328
8.89797  0   0.01856   0.02304
8.89805  0   0.01984   0.021504
8.89813  0   0.021248   0.020352
8.8982  0   0.019072   0.0192
8.89828  0   0.019712   0.018432
8.89836  0   0.020224   0.02176
8.89844  0   0.019968   0.02432
8.89852  0   0.017664   0.020736
8.89859  0   0.018432   0.021632
8.89867  0   0.019968   0.025344
8.89875  0   0.018944   0.021888
8.89883  0   0.019712   0.022272
8.89891  0   0.018304   0.020864
8.89898  0   0.018816   0.021504
8.89906  0   0.018944   0.023424
8.89914  0   0.018688   0.024832
8.89922  0   0.021888   0.0224
8.8993  0   0.021632   0.021504
8.89938  0   0.019968   0.023552
8.89945  0   0.019584   0.023168
8.89953  0   0.019584   0.023296
8.89961  0   0.019584   0.023936
8.89969  0   0.019584   0.02112
8.89977  0   0.017536   0.020352
8.89984  0   0.01984   0.022528
8.89992  0   0.018176   0.02432
8.9  0   0.021248   0.020096
8.90008  0   0.019584   0.023936
8.90016  0   0.017152   0.0224
8.90023  0   0.0192   0.0224
8.90031  0   0.017536   0.026112
8.90039  0   0.019072   0.021376
8.90047  0   0.021632   0.027008
8.90055  0   0.018816   0.021248
8.90062  0   0.018688   0.022656
8.9007  0   0.018304   0.02304
8.90078  0   0.01856   0.020608
8.90086  0   0.018432   0.02368
8.90094  0   0.018432   0.024064
8.90102  0   0.022144   0.021888
8.90109  0   0.020096   0.023168
8.90117  0   0.017792   0.020096
8.90125  0   0.020096   0.021888
8.90133  0   0.019968   0.021248
8.90141  0   0.017536   0.020736
8.90148  0   0.017792   0.020864
8.90156  0   0.01856   0.022016
8.90164  0   0.018176   0.02432
8.90172  0   0.018048   0.023808
8.9018  0   0.018688   0.022016
8.90188  0   0.018304   0.022016
8.90195  0   0.020864   0.01984
8.90203  0   0.017792   0.021376
8.90211  0   0.020864   0.0192
8.90219  0   0.014976   0.025088
8.90227  0   0.021376   0.022272
8.90234  0   0.019072   0.025728
8.90242  0   0.018176   0.020352
8.9025  0   0.018304   0.020352
8.90258  0   0.018176   0.02112
8.90266  0   0.018688   0.022528
8.90273  0   0.0192   0.022144
8.90281  0   0.019584   0.02368
8.90289  0   0.0192   0.024448
8.90297  0   0.016512   0.022016
8.90305  0   0.017664   0.02304
8.90313  0   0.018944   0.023168
8.9032  0   0.02176   0.023296
8.90328  0   0.019456   0.020352
8.90336  0   0.019456   0.025472
8.90344  0   0.019584   0.019584
8.90352  0   0.01856   0.021376
8.90359  0   0.01792   0.022016
8.90367  0   0.017792   0.023168
8.90375  0   0.016128   0.02432
8.90383  0   0.019328   0.021248
8.90391  0   0.017664   0.024832
8.90398  0   0.018176   0.023936
8.90406  0   0.015872   0.021504
8.90414  0   0.0192   0.022656
8.90422  0   0.020096   0.021504
8.9043  0   0.017792   0.023552
8.90437  0   0.01664   0.020864
8.90445  0   0.019456   0.023424
8.90453  0   0.021376   0.023424
8.90461  0   0.020224   0.0256
8.90469  0   0.014976   0.023296
8.90477  0   0.018816   0.022784
8.90484  0   0.02048   0.024064
8.90492  0   0.017024   0.021632
8.905  0   0.016768   0.024448
8.90508  0   0.021376   0.021248
8.90516  0   0.018432   0.024192
8.90523  0   0.018432   0.022016
8.90531  0   0.018432   0.022784
8.90539  0   0.017792   0.02432
8.90547  0   0.019712   0.0224
8.90555  0   0.018432   0.021504
8.90563  0   0.017664   0.023552
8.9057  0   0.0224   0.02304
8.90578  0   0.01984   0.02112
8.90586  0   0.018048   0.02176
8.90594  0   0.020736   0.02496
8.90602  0   0.02112   0.02176
8.90609  0   0.017408   0.0224
8.90617  0   0.019328   0.02176
8.90625  0   0.020096   0.02304
8.90633  0   0.01984   0.022144
8.90641  0   0.018944   0.02176
8.90648  0   0.0192   0.023296
8.90656  0   0.018048   0.020736
8.90664  0   0.018816   0.024704
8.90672  0   0.018048   0.020992
8.9068  0   0.019584   0.019328
8.90687  0   0.01792   0.019584
8.90695  0   0.017024   0.021504
8.90703  0   0.017408   0.020608
8.90711  0   0.018048   0.022912
8.90719  0   0.018688   0.020224
8.90727  0   0.019584   0.026624
8.90734  0   0.020992   0.021248
8.90742  0   0.021248   0.0224
8.9075  0   0.020096   0.022144
8.90758  0   0.0192   0.023168
8.90766  0   0.018176   0.021888
8.90773  0   0.018816   0.022912
8.90781  0   0.020608   0.024064
8.90789  0   0.020736   0.020224
8.90797  0   0.020352   0.021888
8.90805  0   0.01792   0.024704
8.90813  0   0.0192   0.021504
8.9082  0   0.019328   0.020352
8.90828  0.000128   0.019328   0.021632
8.90836  0   0.019584   0.022912
8.90844  0   0.020224   0.022656
8.90852  0   0.019584   0.025216
8.90859  0   0.019584   0.021632
8.90867  0   0.019072   0.022912
8.90875  0   0.019072   0.021888
8.90883  0   0.018688   0.021504
8.90891  0   0.018304   0.020096
8.90898  0   0.017024   0.023168
8.90906  0   0.020992   0.02304
8.90914  0   0.020352   0.023296
8.90922  0   0.021504   0.025216
8.9093  0   0.01856   0.020096
8.90938  0   0.017792   0.023168
8.90945  0   0.020736   0.02176
8.90953  0   0.018688   0.019328
8.90961  0   0.016896   0.023296
8.90969  0   0.017536   0.021376
8.90977  0   0.016512   0.01984
8.90984  0   0.025472   0.021888
8.90992  0   0.01728   0.021248
8.91  0   0.019584   0.0224
8.91008  0   0.019456   0.022144
8.91016  0   0.018816   0.023296
8.91023  0   0.019072   0.02048
8.91031  0   0.020096   0.019968
8.91039  0   0.01984   0.02112
8.91047  0   0.018048   0.023808
8.91055  0   0.017408   0.022656
8.91062  0   0.019968   0.021376
8.9107  0   0.017792   0.022656
8.91078  0   0.017792   0.021632
8.91086  0   0.018176   0.019968
8.91094  0   0.020992   0.023424
8.91102  0   0.01728   0.023424
8.91109  0   0.022272   0.020736
8.91117  0   0.01856   0.023808
8.91125  0   0.017024   0.019712
8.91133  0   0.018688   0.022784
8.91141  0   0.018176   0.022784
8.91148  0   0.017024   0.0224
8.91156  0   0.020352   0.022528
8.91164  0   0.0192   0.022144
8.91172  0   0.019456   0.022912
8.9118  0   0.018176   0.0224
8.91188  0   0.018688   0.021248
8.91195  0   0.017536   0.01984
8.91203  0   0.018048   0.021632
8.91211  0   0.020608   0.022016
8.91219  0   0.019456   0.01984
8.91227  0   0.019072   0.025344
8.91234  0   0.02176   0.021632
8.91242  0   0.018304   0.023168
8.9125  0   0.019456   0.023808
8.91258  0   0.02048   0.022528
8.91266  0   0.01792   0.022272
8.91273  0   0.019456   0.024448
8.91281  0   0.019328   0.02368
8.91289  0   0.01856   0.020736
8.91297  0   0.015616   0.022528
8.91305  0   0.019328   0.021888
8.91313  0   0.020352   0.02368
8.9132  0   0.020736   0.020096
8.91328  0   0.019968   0.02496
8.91336  0   0.01856   0.020992
8.91344  0   0.015744   0.02112
8.91352  0   0.019968   0.021632
8.91359  0   0.017152   0.021376
8.91367  0   0.019584   0.022784
8.91375  0   0.019328   0.023552
8.91383  0   0.020096   0.025472
8.91391  0   0.018944   0.020096
8.91398  0   0.019968   0.0256
8.91406  0   0.017792   0.020096
8.91414  0   0.019456   0.019328
8.91422  0   0.021248   0.02048
8.9143  0   0.0192   0.020864
8.91437  0   0.017792   0.024576
8.91445  0   0.019968   0.020224
8.91453  0   0.019712   0.022272
8.91461  0   0.02112   0.020608
8.91469  0   0.016384   0.02048
8.91477  0   0.018176   0.019584
8.91484  0   0.01792   0.02304
8.91492  0   0.017024   0.019712
8.915  0   0.018816   0.020224
8.91508  0   0.018944   0.019072
8.91516  0   0.020608   0.022784
8.91523  0   0.016   0.023424
8.91531  0   0.018816   0.021376
8.91539  0   0.02112   0.02176
8.91547  0   0.019456   0.020096
8.91555  0   0.020608   0.026624
8.91563  0   0.020096   0.024064
8.9157  0   0.020992   0.022016
8.91578  0   0.018432   0.023168
8.91586  0   0.017408   0.020224
8.91594  0   0.018688   0.02304
8.91602  0   0.018304   0.02176
8.91609  0   0.019456   0.01984
8.91617  0   0.018816   0.021504
8.91625  0   0.015232   0.023808
8.91633  0   0.019968   0.023936
8.91641  0   0.01984   0.02048
8.91648  0   0.02112   0.02368
8.91656  0   0.016896   0.021248
8.91664  0   0.015488   0.01984
8.91672  0   0.020096   0.02176
8.9168  0   0.019456   0.022912
8.91688  0   0.0192   0.025088
8.91695  0   0.018176   0.026496
8.91703  0   0.021504   0.024192
8.91711  0   0.020736   0.021504
8.91719  0   0.018432   0.024576
8.91727  0   0.0192   0.02304
8.91734  0   0.021632   0.021376
8.91742  0   0.019584   0.022784
8.9175  0   0.019456   0.0224
8.91758  0   0.017664   0.024448
8.91766  0   0.016768   0.020608
8.91773  0   0.021248   0.021248
8.91781  0   0.01728   0.02624
8.91789  0   0.018432   0.022912
8.91797  0   0.019328   0.02496
8.91805  0   0.017408   0.019712
8.91812  0   0.018944   0.02048
8.9182  0   0.017152   0.022784
8.91828  0   0.021248   0.02368
8.91836  0   0.018176   0.023168
8.91844  0   0.018688   0.019968
8.91852  0   0.0192   0.024576
8.91859  0   0.020224   0.025856
8.91867  0   0.020992   0.022912
8.91875  0   0.019584   0.020992
8.91883  0   0.018816   0.022912
8.91891  0   0.0192   0.023808
8.91898  0   0.017408   0.020608
8.91906  0   0.016128   0.023808
8.91914  0   0.017024   0.022656
8.91922  0   0.017024   0.020224
8.9193  0   0.018816   0.02048
8.91938  0   0.0192   0.020864
8.91945  0   0.020352   0.021888
8.91953  0   0.018432   0.023552
8.91961  0   0.01792   0.022784
8.91969  0   0.017664   0.022016
8.91977  0   0.020736   0.022912
8.91984  0   0.018304   0.024448
8.91992  0   0.018944   0.019584
8.92  0   0.018048   0.022656
8.92008  0   0.019712   0.025984
8.92016  0   0.01792   0.024064
8.92023  0   0.020736   0.02176
8.92031  0   0.024064   0.019712
8.92039  0   0.019456   0.02304
8.92047  0   0.017408   0.020736
8.92055  0   0.017024   0.022528
8.92062  0   0.016384   0.022656
8.9207  0   0.016384   0.022784
8.92078  0   0.02048   0.022016
8.92086  0   0.020096   0.023552
8.92094  0   0.022784   0.021248
8.92102  0   0.018688   0.022016
8.92109  0   0.018176   0.023936
8.92117  0   0.020096   0.021632
8.92125  0   0.021888   0.022656
8.92133  0   0.01728   0.02368
8.92141  0   0.018944   0.019328
8.92148  0   0.020736   0.023424
8.92156  0   0.020096   0.021632
8.92164  0   0.019328   0.023552
8.92172  0   0.018816   0.021632
8.9218  0   0.020352   0.023552
8.92188  0   0.017792   0.020864
8.92195  0   0.017536   0.020864
8.92203  0   0.018688   0.023808
8.92211  0   0.01728   0.023936
8.92219  0   0.02048   0.025344
8.92227  0   0.018432   0.022016
8.92234  0   0.019584   0.0192
8.92242  0   0.018176   0.023552
8.9225  0   0.019712   0.02112
8.92258  0   0.018048   0.020608
8.92266  0   0.020736   0.023168
8.92273  0   0.020096   0.024704
8.92281  0   0.018944   0.016512
8.92289  0   0.018176   0.022912
8.92297  0   0.018048   0.02048
8.92305  0   0.019328   0.021632
8.92313  0   0.018944   0.024192
8.9232  0   0.017536   0.024192
8.92328  0   0.020096   0.020992
8.92336  0   0.018048   0.021632
8.92344  0   0.020864   0.022912
8.92352  0   0.0192   0.019456
8.92359  0   0.0192   0.020992
8.92367  0   0.018304   0.022528
8.92375  0   0.021376   0.020096
8.92383  0   0.01984   0.019584
8.92391  0   0.015616   0.02176
8.92398  0   0.018816   0.025088
8.92406  0   0.017024   0.022016
8.92414  0   0.017664   0.021888
8.92422  0   0.018816   0.022016
8.9243  0   0.018816   0.020096
8.92437  0   0.019968   0.023168
8.92445  0   0.017664   0.021632
8.92453  0   0.019328   0.02368
8.92461  0   0.01728   0.024064
8.92469  0   0.01728   0.023296
8.92477  0   0.020224   0.023168
8.92484  0   0.019968   0.02496
8.92492  0   0.019584   0.021632
8.925  0   0.020096   0.024448
8.92508  0   0.017792   0.020864
8.92516  0   0.020608   0.022272
8.92523  0   0.016896   0.02304
8.92531  0   0.021376   0.022528
8.92539  0   0.019712   0.019968
8.92547  0   0.016768   0.024192
8.92555  0   0.019072   0.022144
8.92563  0   0.017024   0.021248
8.9257  0   0.022144   0.021376
8.92578  0   0.020864   0.02112
8.92586  0   0.017408   0.020864
8.92594  0   0.017664   0.022272
8.92602  0   0.018944   0.020992
8.92609  0   0.01856   0.0224
8.92617  0   0.019584   0.02368
8.92625  0   0.017152   0.0192
8.92633  0   0.018944   0.02304
8.92641  0   0.019456   0.02048
8.92648  0   0.02048   0.025344
8.92656  0   0.018688   0.02176
8.92664  0   0.018432   0.022144
8.92672  0   0.01856   0.021888
8.9268  0   0.01728   0.0224
8.92688  0   0.019712   0.023936
8.92695  0   0.018688   0.020608
8.92703  0   0.017408   0.02048
8.92711  0   0.021632   0.02176
8.92719  0   0.018304   0.022784
8.92727  0   0.02304   0.022912
8.92734  0   0.017408   0.023424
8.92742  0   0.020352   0.022656
8.9275  0   0.02048   0.022784
8.92758  0   0.018816   0.023808
8.92766  0   0.018688   0.022656
8.92773  0   0.020096   0.022656
8.92781  0   0.019072   0.023168
8.92789  0   0.020736   0.021504
8.92797  0   0.018432   0.021888
8.92805  0   0.016384   0.023552
8.92812  0   0.019072   0.023168
8.9282  0   0.01856   0.02368
8.92828  0   0.0192   0.023296
8.92836  0   0.022272   0.021632
8.92844  0   0.019072   0.020864
8.92852  0   0.018176   0.020736
8.92859  0   0.019968   0.020736
8.92867  0   0.01984   0.0224
8.92875  0   0.017408   0.022528
8.92883  0   0.018432   0.023296
8.92891  0   0.019968   0.021888
8.92898  0   0.019328   0.022528
8.92906  0   0.021632   0.022272
8.92914  0   0.021888   0.020864
8.92922  0   0.020352   0.025856
8.9293  0   0.02176   0.02368
8.92938  0   0.01984   0.021888
8.92945  0   0.020096   0.02112
8.92953  0   0.018304   0.024448
8.92961  0   0.016896   0.024576
8.92969  0   0.020224   0.024832
8.92977  0   0.019968   0.021504
8.92984  0   0.016256   0.020736
8.92992  0   0.01856   0.020608
8.93  0   0.01984   0.019712
8.93008  0   0.022272   0.020608
8.93016  0   0.02048   0.02112
8.93023  0   0.01984   0.021888
8.93031  0   0.019072   0.023168
8.93039  0   0.01984   0.023936
8.93047  0   0.02048   0.02176
8.93055  0   0.018048   0.018688
8.93063  0   0.021504   0.020736
8.9307  0   0.0192   0.01984
8.93078  0   0.020352   0.022272
8.93086  0   0.019328   0.022784
8.93094  0   0.019072   0.021888
8.93102  0   0.017152   0.021376
8.93109  0   0.019456   0.023808
8.93117  0   0.018944   0.020864
8.93125  0   0.016896   0.023296
8.93133  0   0.017792   0.023296
8.93141  0   0.021888   0.026496
8.93148  0   0.017408   0.025088
8.93156  0   0.018176   0.02432
8.93164  0   0.019712   0.020992
8.93172  0   0.019456   0.022016
8.9318  0   0.015616   0.025344
8.93187  0   0.018944   0.020096
8.93195  0   0.018432   0.020864
8.93203  0   0.019072   0.023296
8.93211  0   0.016512   0.025984
8.93219  0   0.016512   0.018944
8.93227  0   0.022784   0.021632
8.93234  0   0.020864   0.021888
8.93242  0   0.018304   0.022528
8.9325  0   0.01984   0.02368
8.93258  0   0.019456   0.020992
8.93266  0   0.019072   0.021632
8.93273  0   0.020096   0.021376
8.93281  0   0.019712   0.020736
8.93289  0   0.01856   0.021248
8.93297  0   0.0192   0.024192
8.93305  0   0.018176   0.02112
8.93313  0   0.02048   0.024192
8.9332  0   0.022016   0.022272
8.93328  0   0.020352   0.0224
8.93336  0   0.019456   0.022528
8.93344  0   0.019328   0.019968
8.93352  0   0.019328   0.024704
8.93359  0   0.0192   0.020352
8.93367  0   0.016896   0.0224
8.93375  0   0.020096   0.021376
8.93383  0   0.018688   0.020992
8.93391  0   0.019328   0.020224
8.93398  0   0.016384   0.022656
8.93406  0   0.019968   0.020736
8.93414  0   0.019456   0.021632
8.93422  0   0.017152   0.022528
8.9343  0   0.017408   0.02048
8.93438  0   0.01984   0.023552
8.93445  0   0.017152   0.020992
8.93453  0   0.016384   0.023936
8.93461  0   0.019328   0.018944
8.93469  0   0.02048   0.024448
8.93477  0   0.017152   0.021888
8.93484  0   0.01856   0.023424
8.93492  0   0.019584   0.023936
8.935  0   0.02048   0.020992
8.93508  0   0.021504   0.025728
8.93516  0   0.0192   0.024192
8.93523  0   0.017792   0.023936
8.93531  0   0.020736   0.021248
8.93539  0   0.018304   0.024064
8.93547  0   0.020992   0.020992
8.93555  0   0.018944   0.023424
8.93562  0   0.017024   0.020864
8.9357  0   0.018304   0.024064
8.93578  0   0.018688   0.020224
8.93586  0   0.017792   0.022528
8.93594  0   0.020224   0.022912
8.93602  0   0.022144   0.02048
8.93609  0   0.01984   0.02432
8.93617  0   0.018432   0.02432
8.93625  0.000128   0.018176   0.022784
8.93633  0   0.018176   0.02304
8.93641  0   0.018816   0.022912
8.93648  0   0.020352   0.022784
8.93656  0   0.015104   0.022272
8.93664  0   0.018816   0.022656
8.93672  0   0.019456   0.021504
8.9368  0   0.020096   0.027136
8.93688  0   0.014848   0.020224
8.93695  0   0.019584   0.0256
8.93703  0   0.018048   0.01792
8.93711  0   0.0192   0.0192
8.93719  0   0.020864   0.021504
8.93727  0   0.01984   0.020864
8.93734  0   0.018304   0.022016
8.93742  0   0.01792   0.020736
8.9375  0   0.018816   0.023936
8.93758  0   0.014976   0.023168
8.93766  0   0.018432   0.023296
8.93773  0   0.019968   0.02304
8.93781  0   0.020224   0.019584
8.93789  0   0.018176   0.021632
8.93797  0   0.019712   0.024576
8.93805  0   0.017664   0.02112
8.93812  0   0.022528   0.022784
8.9382  0   0.022784   0.022272
8.93828  0   0.017792   0.022784
8.93836  0   0.019328   0.023424
8.93844  0   0.018944   0.02048
8.93852  0   0.020992   0.021504
8.93859  0   0.019968   0.020992
8.93867  0   0.018304   0.021632
8.93875  0   0.020992   0.025472
8.93883  0   0.017792   0.019328
8.93891  0   0.017152   0.021888
8.93898  0   0.017664   0.021888
8.93906  0   0.01792   0.020224
8.93914  0   0.01984   0.023168
8.93922  0   0.019584   0.019712
8.9393  0   0.019968   0.020992
8.93938  0   0.01856   0.025216
8.93945  0   0.01984   0.022784
8.93953  0   0.017536   0.022528
8.93961  0   0.016128   0.021376
8.93969  0   0.017664   0.022784
8.93977  0   0.02048   0.022784
8.93984  0   0.021248   0.02368
8.93992  0   0.018304   0.022272
8.94  0   0.019456   0.021376
8.94008  0   0.01856   0.022144
8.94016  0   0.01984   0.020224
8.94023  0   0.018176   0.023424
8.94031  0   0.017792   0.021504
8.94039  0   0.020608   0.021888
8.94047  0   0.016   0.022784
8.94055  0   0.020224   0.02432
8.94063  0   0.018432   0.021376
8.9407  0   0.01856   0.019328
8.94078  0   0.017792   0.02304
8.94086  0   0.020224   0.021504
8.94094  0   0.018048   0.022144
8.94102  0   0.018688   0.022272
8.94109  0   0.016768   0.019456
8.94117  0   0.018176   0.022016
8.94125  0   0.018816   0.027264
8.94133  0   0.019072   0.02048
8.94141  0   0.02048   0.026624
8.94148  0   0.017664   0.01984
8.94156  0   0.020224   0.022272
8.94164  0   0.018176   0.019456
8.94172  0   0.020608   0.0224
8.9418  0   0.016896   0.019456
8.94187  0   0.018176   0.018816
8.94195  0   0.019712   0.02304
8.94203  0   0.018432   0.024192
8.94211  0   0.01728   0.021248
8.94219  0   0.016   0.022528
8.94227  0   0.01984   0.023936
8.94234  0   0.017024   0.021504
8.94242  0   0.018816   0.024448
8.9425  0   0.022016   0.020224
8.94258  0   0.018944   0.020608
8.94266  0   0.018816   0.022272
8.94273  0   0.01984   0.020736
8.94281  0   0.015744   0.023296
8.94289  0   0.018304   0.022528
8.94297  0   0.018048   0.021888
8.94305  0   0.019456   0.020736
8.94313  0   0.017664   0.0224
8.9432  0   0.01664   0.021632
8.94328  0   0.018176   0.021504
8.94336  0   0.020736   0.023296
8.94344  0   0.019072   0.022912
8.94352  0   0.020864   0.02368
8.94359  0   0.022144   0.023168
8.94367  0   0.017664   0.020864
8.94375  0   0.01984   0.019456
8.94383  0   0.019328   0.021632
8.94391  0   0.01856   0.023424
8.94398  0   0.02048   0.020864
8.94406  0   0.018048   0.02176
8.94414  0   0.018688   0.024704
8.94422  0   0.021376   0.023936
8.9443  0   0.017536   0.025984
8.94438  0   0.018304   0.021504
8.94445  0   0.017536   0.02048
8.94453  0   0.019584   0.02112
8.94461  0   0.019712   0.02176
8.94469  0   0.01728   0.022656
8.94477  0   0.017792   0.023552
8.94484  0   0.0192   0.020608
8.94492  0   0.020352   0.023936
8.945  0   0.01728   0.019584
8.94508  0   0.01344   0.026752
8.94516  0   0.02048   0.021504
8.94523  0   0.020736   0.022272
8.94531  0   0.017664   0.02176
8.94539  0   0.015488   0.016256
8.94547  0   0.019072   0.023296
8.94555  0   0.016256   0.0224
8.94562  0   0.018176   0.020608
8.9457  0   0.019712   0.021632
8.94578  0   0.021632   0.023296
8.94586  0   0.019456   0.022656
8.94594  0   0.019712   0.020224
8.94602  0   0.020224   0.020608
8.94609  0   0.018304   0.022528
8.94617  0   0.020608   0.021248
8.94625  0   0.017792   0.02432
8.94633  0   0.017024   0.020864
8.94641  0   0.017792   0.022656
8.94648  0   0.016768   0.020096
8.94656  0   0.020224   0.022016
8.94664  0   0.016256   0.019072
8.94672  0   0.019328   0.024448
8.9468  0   0.019968   0.021888
8.94688  0   0.019072   0.02496
8.94695  0   0.018048   0.019456
8.94703  0   0.01792   0.019968
8.94711  0   0.018688   0.022144
8.94719  0   0.01856   0.018944
8.94727  0   0.020608   0.021376
8.94734  0   0.018816   0.02176
8.94742  0   0.020224   0.01856
8.9475  0   0.018176   0.02368
8.94758  0   0.017408   0.022784
8.94766  0   0.016256   0.023936
8.94773  0   0.018304   0.020352
8.94781  0   0.020992   0.023168
8.94789  0   0.019456   0.021504
8.94797  0   0.015872   0.022528
8.94805  0   0.018688   0.01984
8.94813  0   0.018304   0.019072
8.9482  0   0.01856   0.01984
8.94828  0   0.018304   0.023552
8.94836  0   0.021248   0.0224
8.94844  0   0.020352   0.024064
8.94852  0   0.018944   0.022272
8.94859  0   0.016128   0.021376
8.94867  0   0.017536   0.020864
8.94875  0   0.020096   0.02432
8.94883  0   0.01856   0.022528
8.94891  0   0.020224   0.02048
8.94898  0   0.018816   0.02048
8.94906  0   0.018944   0.023808
8.94914  0   0.018304   0.019456
8.94922  0   0.019968   0.021888
8.9493  0   0.018432   0.023168
8.94937  0   0.018944   0.021376
8.94945  0   0.020352   0.02304
8.94953  0   0.019968   0.02112
8.94961  0   0.017024   0.022144
8.94969  0   0.0192   0.022912
8.94977  0   0.018304   0.022656
8.94984  0   0.015872   0.021248
8.94992  0   0.020096   0.022656
8.95  0   0.018432   0.02176
8.95008  0   0.016384   0.021888
8.95016  0   0.015616   0.019712
8.95023  0   0.01792   0.019456
8.95031  0   0.017408   0.022016
8.95039  0   0.020736   0.019072
8.95047  0   0.017536   0.023552
8.95055  0   0.019968   0.02304
8.95063  0   0.019328   0.022912
8.9507  0   0.017664   0.02176
8.95078  0   0.018944   0.022016
8.95086  0   0.018304   0.022656
8.95094  0   0.017152   0.022656
8.95102  0   0.018688   0.023936
8.95109  0   0.019328   0.021248
8.95117  0   0.018816   0.023808
8.95125  0   0.018176   0.0224
8.95133  0   0.01728   0.02112
8.95141  0   0.018432   0.021504
8.95148  0   0.02048   0.021248
8.95156  0   0.01856   0.022784
8.95164  0   0.017152   0.023936
8.95172  0   0.016512   0.023552
8.9518  0   0.019584   0.02304
8.95187  0   0.018176   0.02368
8.95195  0   0.018432   0.02496
8.95203  0   0.019456   0.022144
8.95211  0   0.01728   0.022656
8.95219  0   0.019072   0.024576
8.95227  0   0.019456   0.023808
8.95234  0   0.017152   0.021888
8.95242  0   0.017408   0.02048
8.9525  0   0.020992   0.021376
8.95258  0   0.01664   0.0224
8.95266  0   0.018944   0.020096
8.95273  0   0.023296   0.022144
8.95281  0   0.018432   0.021504
8.95289  0   0.017792   0.022016
8.95297  0   0.017792   0.023808
8.95305  0   0.0192   0.02496
8.95312  0   0.019584   0.02112
8.9532  0   0.019712   0.023552
8.95328  0   0.01856   0.023552
8.95336  0   0.018944   0.02304
8.95344  0   0.01792   0.020864
8.95352  0   0.020096   0.021632
8.95359  0   0.02112   0.022016
8.95367  0   0.020096   0.022016
8.95375  0   0.016512   0.022016
8.95383  0   0.018816   0.020992
8.95391  0   0.018688   0.022144
8.95398  0   0.01728   0.022016
8.95406  0   0.018176   0.0224
8.95414  0   0.02176   0.022656
8.95422  0   0.019328   0.022528
8.9543  0   0.017024   0.022272
8.95438  0   0.018304   0.02368
8.95445  0   0.019968   0.02048
8.95453  0   0.020224   0.022528
8.95461  0   0.018944   0.022656
8.95469  0   0.0192   0.022144
8.95477  0   0.019712   0.020736
8.95484  0   0.018176   0.019072
8.95492  0   0.02112   0.019456
8.955  0   0.016384   0.02048
8.95508  0   0.018304   0.022784
8.95516  0   0.016384   0.022656
8.95523  0   0.020224   0.018688
8.95531  0   0.01856   0.024704
8.95539  0   0.022144   0.02432
8.95547  0   0.020608   0.022144
8.95555  0   0.017664   0.023936
8.95562  0   0.017408   0.021504
8.9557  0   0.017024   0.01984
8.95578  0   0.019456   0.022912
8.95586  0   0.018176   0.023296
8.95594  0   0.017152   0.022656
8.95602  0   0.017536   0.020096
8.95609  0   0.017792   0.021632
8.95617  0   0.017792   0.019584
8.95625  0   0.021504   0.02496
8.95633  0   0.019456   0.022656
8.95641  0   0.016896   0.020736
8.95648  0   0.018048   0.021632
8.95656  0   0.018816   0.021376
8.95664  0   0.019328   0.019328
8.95672  0   0.017792   0.022016
8.9568  0   0.01792   0.022912
8.95688  0   0.017792   0.020352
8.95695  0   0.017664   0.023936
8.95703  0   0.019072   0.02432
8.95711  0   0.018176   0.025472
8.95719  0   0.020224   0.022784
8.95727  0   0.022528   0.02112
8.95734  0   0.018432   0.017408
8.95742  0   0.02048   0.02304
8.9575  0   0.018432   0.022784
8.95758  0   0.016128   0.024576
8.95766  0   0.018944   0.023808
8.95773  0   0.018304   0.021504
8.95781  0   0.020352   0.022656
8.95789  0   0.018944   0.022016
8.95797  0   0.016384   0.02048
8.95805  0   0.020992   0.024192
8.95813  0   0.020352   0.0224
8.9582  0   0.016256   0.021632
8.95828  0   0.015872   0.023936
8.95836  0   0.019328   0.023808
8.95844  0   0.01984   0.021632
8.95852  0   0.01728   0.024704
8.95859  0   0.018944   0.02304
8.95867  0   0.01856   0.02048
8.95875  0   0.017664   0.020608
8.95883  0   0.020352   0.021888
8.95891  0   0.019072   0.024832
8.95898  0   0.020352   0.020736
8.95906  0   0.01856   0.021248
8.95914  0   0.015744   0.020352
8.95922  0   0.020096   0.01664
8.9593  0   0.019072   0.023424
8.95937  0   0.018176   0.020224
8.95945  0   0.019968   0.02048
8.95953  0   0.020608   0.021504
8.95961  0   0.016896   0.023168
8.95969  0   0.01728   0.023296
8.95977  0   0.01792   0.020352
8.95984  0   0.01856   0.018048
8.95992  0   0.018176   0.020608
8.96  0   0.020992   0.023168
8.96008  0   0.017792   0.021248
8.96016  0   0.01664   0.021504
8.96023  0   0.019328   0.021376
8.96031  0   0.017792   0.019968
8.96039  0   0.020224   0.020864
8.96047  0   0.017024   0.022784
8.96055  0   0.019968   0.022912
8.96063  0   0.017792   0.021248
8.9607  0   0.018432   0.024448
8.96078  0   0.017536   0.023168
8.96086  0   0.019584   0.020096
8.96094  0   0.018048   0.019968
8.96102  0   0.02048   0.022272
8.96109  0   0.018688   0.020864
8.96117  0   0.017792   0.023808
8.96125  0   0.018688   0.019712
8.96133  0   0.018304   0.020608
8.96141  0   0.019072   0.021888
8.96148  0   0.017536   0.020096
8.96156  0   0.017536   0.022784
8.96164  0   0.019456   0.02368
8.96172  0   0.017664   0.021888
8.9618  0   0.018688   0.021888
8.96188  0   0.021376   0.02304
8.96195  0   0.017792   0.02304
8.96203  0   0.01984   0.022656
8.96211  0   0.017152   0.020608
8.96219  0   0.019712   0.022016
8.96227  0   0.018432   0.022656
8.96234  0   0.017536   0.021248
8.96242  0   0.01856   0.020992
8.9625  0   0.022144   0.022016
8.96258  0   0.016512   0.018048
8.96266  0   0.01664   0.022784
8.96273  0   0.01728   0.021248
8.96281  0   0.017024   0.02176
8.96289  0   0.020608   0.020096
8.96297  0   0.02048   0.021248
8.96305  0   0.01728   0.021632
8.96312  0   0.019456   0.020992
8.9632  0   0.020224   0.022272
8.96328  0   0.020736   0.02176
8.96336  0   0.015232   0.022912
8.96344  0   0.018176   0.021504
8.96352  0   0.018944   0.019328
8.96359  0   0.01792   0.019584
8.96367  0   0.017792   0.021376
8.96375  0   0.018816   0.023936
8.96383  0   0.021504   0.01856
8.96391  0   0.021376   0.02176
8.96398  0   0.019968   0.019072
8.96406  0   0.018688   0.021248
8.96414  0   0.019968   0.022528
8.96422  0   0.019072   0.022272
8.9643  0   0.020224   0.022528
8.96438  0   0.018048   0.027392
8.96445  0   0.0224   0.020736
8.96453  0   0.015744   0.022016
8.96461  0   0.019456   0.021504
8.96469  0   0.016256   0.019072
8.96477  0   0.018688   0.021632
8.96484  0   0.019328   0.0224
8.96492  0   0.018944   0.021248
8.965  0   0.019328   0.021248
8.96508  0   0.019072   0.024192
8.96516  0   0.01664   0.02432
8.96523  0   0.018304   0.023424
8.96531  0   0.016384   0.023168
8.96539  0   0.019712   0.019584
8.96547  0   0.018432   0.02624
8.96555  0   0.016384   0.023296
8.96563  0   0.018944   0.02048
8.9657  0   0.019328   0.019712
8.96578  0   0.019712   0.023168
8.96586  0   0.020352   0.021504
8.96594  0   0.01728   0.024064
8.96602  0   0.021248   0.021248
8.96609  0   0.020096   0.019328
8.96617  0   0.017024   0.023168
8.96625  0   0.01664   0.021376
8.96633  0   0.016768   0.022528
8.96641  0   0.020608   0.024192
8.96648  0   0.01792   0.020352
8.96656  0   0.01856   0.02176
8.96664  0   0.016256   0.023168
8.96672  0   0.017408   0.021632
8.9668  0   0.018688   0.022016
8.96687  0   0.020864   0.023552
8.96695  0   0.018944   0.018688
8.96703  0   0.019584   0.021888
8.96711  0   0.020352   0.02176
8.96719  0   0.01856   0.020992
8.96727  0   0.020864   0.022784
8.96734  0   0.018304   0.023808
8.96742  0   0.020224   0.020096
8.9675  0   0.020224   0.024704
8.96758  0   0.016896   0.022528
8.96766  0   0.017408   0.026496
8.96773  0   0.020224   0.021888
8.96781  0   0.01984   0.02368
8.96789  0   0.020992   0.020736
8.96797  0   0.019456   0.022528
8.96805  0   0.019968   0.022656
8.96813  0   0.018432   0.0224
8.9682  0   0.019072   0.02112
8.96828  0   0.01856   0.023296
8.96836  0   0.018176   0.019584
8.96844  0   0.018688   0.022912
8.96852  0   0.019456   0.023424
8.96859  0   0.019584   0.018816
8.96867  0   0.018432   0.026624
8.96875  0   0.015872   0.023296
8.96883  0   0.019584   0.021376
8.96891  0   0.020096   0.018432
8.96898  0   0.01856   0.022016
8.96906  0   0.018304   0.02048
8.96914  0   0.014848   0.0224
8.96922  0   0.019584   0.022016
8.9693  0   0.019072   0.021632
8.96937  0   0.017152   0.019072
8.96945  0   0.021376   0.021248
8.96953  0   0.018432   0.020992
8.96961  0   0.019328   0.021632
8.96969  0   0.017152   0.025088
8.96977  0   0.018688   0.024064
8.96984  0   0.021376   0.02112
8.96992  0   0.02048   0.018944
8.97  0   0.017536   0.023808
8.97008  0   0.020864   0.019584
8.97016  0   0.018304   0.019968
8.97023  0   0.018688   0.02176
8.97031  0   0.018816   0.02112
8.97039  0   0.01984   0.022912
8.97047  0   0.019584   0.024192
8.97055  0   0.018048   0.023552
8.97063  0   0.017792   0.021376
8.9707  0   0.015616   0.020352
8.97078  0   0.016384   0.019712
8.97086  0   0.019072   0.023808
8.97094  0   0.01664   0.023296
8.97102  0   0.016512   0.022784
8.97109  0   0.019584   0.021248
8.97117  0   0.020608   0.02176
8.97125  0   0.019712   0.024832
8.97133  0   0.016512   0.022528
8.97141  0   0.019584   0.024448
8.97148  0   0.019456   0.02112
8.97156  0   0.017664   0.022016
8.97164  0   0.0192   0.022656
8.97172  0   0.019072   0.02368
8.9718  0   0.01856   0.020096
8.97188  0   0.01792   0.022784
8.97195  0   0.017664   0.021504
8.97203  0   0.020736   0.020608
8.97211  0   0.017664   0.019968
8.97219  0   0.018048   0.021248
8.97227  0   0.01856   0.023552
8.97234  0   0.017408   0.023168
8.97242  0   0.0192   0.022144
8.9725  0   0.018688   0.022272
8.97258  0   0.017792   0.022272
8.97266  0   0.020096   0.024192
8.97273  0   0.019968   0.021632
8.97281  0   0.02112   0.022656
8.97289  0   0.01984   0.022016
8.97297  0   0.018688   0.021888
8.97305  0   0.017664   0.020992
8.97312  0   0.018816   0.020608
8.9732  0   0.02112   0.022528
8.97328  0   0.017152   0.021888
8.97336  0   0.017152   0.019328
8.97344  0   0.017792   0.023936
8.97352  0   0.01728   0.020864
8.97359  0   0.020096   0.01984
8.97367  0   0.019456   0.021632
8.97375  0   0.01664   0.022528
8.97383  0   0.017536   0.02048
8.97391  0   0.017792   0.024704
8.97398  0   0.019456   0.022144
8.97406  0   0.01984   0.022016
8.97414  0   0.015872   0.023552
8.97422  0   0.019328   0.023296
8.9743  0   0.018688   0.022272
8.97438  0   0.01792   0.020096
8.97445  0   0.018176   0.019456
8.97453  0   0.019968   0.021504
8.97461  0   0.020096   0.022528
8.97469  0   0.022144   0.022144
8.97477  0   0.017152   0.021248
8.97484  0   0.021504   0.020224
8.97492  0   0.019584   0.022016
8.975  0   0.018688   0.022784
8.97508  0   0.016   0.022912
8.97516  0   0.018816   0.020992
8.97523  0   0.016512   0.024448
8.97531  0   0.018432   0.022528
8.97539  0   0.01984   0.022528
8.97547  0   0.018816   0.020352
8.97555  0   0.016128   0.022784
8.97563  0   0.018816   0.025344
8.9757  0   0.017024   0.023552
8.97578  0   0.018048   0.01984
8.97586  0   0.019968   0.019456
8.97594  0   0.017152   0.023168
8.97602  0   0.019712   0.022528
8.97609  0   0.020736   0.021632
8.97617  0   0.018176   0.020736
8.97625  0   0.018048   0.020864
8.97633  0   0.02176   0.020864
8.97641  0   0.018688   0.024576
8.97648  0   0.018304   0.020736
8.97656  0   0.01856   0.020864
8.97664  0   0.020992   0.021504
8.97672  0   0.019456   0.022272
8.9768  0   0.019712   0.02112
8.97687  0   0.019712   0.020736
8.97695  0   0.021248   0.020608
8.97703  0   0.018304   0.020736
8.97711  0   0.018304   0.022784
8.97719  0   0.019072   0.021248
8.97727  0   0.01792   0.021248
8.97734  0   0.02112   0.02432
8.97742  0   0.01728   0.022912
8.9775  0   0.016512   0.018432
8.97758  0   0.020096   0.022656
8.97766  0   0.020864   0.021632
8.97773  0   0.01536   0.021248
8.97781  0   0.020864   0.024192
8.97789  0   0.019072   0.023296
8.97797  0   0.020352   0.023168
8.97805  0   0.01728   0.023424
8.97813  0   0.01664   0.024192
8.9782  0   0.019072   0.02304
8.97828  0   0.0192   0.02112
8.97836  0.000128   0.018432   0.020736
8.97844  0   0.017536   0.019712
8.97852  0   0.019456   0.023424
8.97859  0   0.019584   0.024064
8.97867  0   0.020352   0.022656
8.97875  0   0.017408   0.024192
8.97883  0   0.020864   0.022272
8.97891  0   0.016   0.021504
8.97898  0   0.016768   0.022144
8.97906  0   0.019968   0.021504
8.97914  0   0.018176   0.023168
8.97922  0   0.017024   0.02368
8.9793  0   0.016768   0.020992
8.97938  0   0.019072   0.023552
8.97945  0   0.018816   0.021632
8.97953  0   0.0192   0.023552
8.97961  0   0.018688   0.021504
8.97969  0   0.01664   0.021504
8.97977  0   0.018048   0.022272
8.97984  0   0.017664   0.022912
8.97992  0   0.016384   0.022656
8.98  0   0.016512   0.019456
8.98008  0   0.020224   0.020608
8.98016  0   0.019584   0.02048
8.98023  0   0.019328   0.021888
8.98031  0   0.020224   0.0192
8.98039  0   0.017664   0.021888
8.98047  0   0.016896   0.023168
8.98055  0   0.019328   0.021888
8.98062  0   0.019968   0.020224
8.9807  0   0.017152   0.023424
8.98078  0   0.016   0.023168
8.98086  0   0.015616   0.020224
8.98094  0   0.01792   0.021376
8.98102  0   0.022016   0.023424
8.98109  0   0.020608   0.019584
8.98117  0   0.017792   0.023808
8.98125  0   0.01792   0.02432
8.98133  0   0.020736   0.018304
8.98141  0   0.018816   0.021376
8.98148  0   0.01792   0.02624
8.98156  0   0.018688   0.018432
8.98164  0   0.018304   0.021376
8.98172  0   0.016512   0.020608
8.9818  0   0.01792   0.023936
8.98188  0   0.018944   0.021632
8.98195  0   0.01984   0.023168
8.98203  0   0.019968   0.020352
8.98211  0   0.017792   0.018944
8.98219  0   0.016128   0.021632
8.98227  0   0.017792   0.022272
8.98234  0   0.01792   0.021248
8.98242  0   0.019072   0.021632
8.9825  0   0.015744   0.020096
8.98258  0   0.01792   0.02432
8.98266  0   0.016   0.023936
8.98273  0   0.014464   0.022144
8.98281  0   0.016512   0.02176
8.98289  0   0.020352   0.021248
8.98297  0   0.018304   0.02048
8.98305  0   0.018944   0.020224
8.98312  0   0.016   0.018944
8.9832  0   0.019328   0.02496
8.98328  0   0.01664   0.018176
8.98336  0   0.018432   0.020096
8.98344  0   0.019328   0.021376
8.98352  0   0.016   0.018944
8.98359  0   0.019712   0.020736
8.98367  0   0.018688   0.020608
8.98375  0   0.020096   0.022272
8.98383  0   0.019968   0.02304
8.98391  0   0.01664   0.022784
8.98398  0   0.019456   0.02176
8.98406  0   0.019584   0.02368
8.98414  0   0.017664   0.020992
8.98422  0   0.018048   0.022528
8.9843  0   0.016256   0.020992
8.98438  0   0.020352   0.02176
8.98445  0   0.017664   0.023168
8.98453  0   0.020736   0.023936
8.98461  0   0.017408   0.0192
8.98469  0   0.019072   0.020224
8.98477  0   0.017664   0.023296
8.98484  0   0.019712   0.020352
8.98492  0   0.018304   0.022272
8.985  0   0.018304   0.019712
8.98508  0   0.01856   0.022016
8.98516  0   0.021504   0.022016
8.98523  0   0.021376   0.022272
8.98531  0   0.019456   0.024192
8.98539  0   0.017152   0.024832
8.98547  0   0.017792   0.023552
8.98555  0   0.023296   0.018688
8.98563  0   0.01856   0.021376
8.9857  0   0.019456   0.020992
8.98578  0   0.021376   0.02688
8.98586  0   0.02048   0.01984
8.98594  0   0.018688   0.022144
8.98602  0   0.016768   0.021248
8.98609  0   0.019584   0.021632
8.98617  0   0.0192   0.023936
8.98625  0   0.017408   0.020992
8.98633  0   0.018176   0.02176
8.98641  0   0.020352   0.023808
8.98648  0   0.014976   0.0224
8.98656  0   0.018944   0.021632
8.98664  0   0.0192   0.019456
8.98672  0   0.020224   0.019328
8.9868  0   0.020608   0.020608
8.98687  0   0.015872   0.01984
8.98695  0   0.018048   0.021888
8.98703  0   0.020864   0.02048
8.98711  0   0.016512   0.019328
8.98719  0   0.02048   0.019712
8.98727  0   0.016384   0.025216
8.98734  0   0.020096   0.023808
8.98742  0   0.020224   0.019328
8.9875  0   0.017152   0.022784
8.98758  0   0.017536   0.02304
8.98766  0   0.020096   0.0192
8.98773  0   0.01984   0.023936
8.98781  0   0.017792   0.021376
8.98789  0   0.019584   0.02368
8.98797  0   0.017408   0.024064
8.98805  0   0.021248   0.019584
8.98813  0   0.018432   0.022528
8.9882  0   0.018944   0.02368
8.98828  0   0.018816   0.021632
8.98836  0   0.019456   0.0192
8.98844  0   0.017664   0.020352
8.98852  0   0.019712   0.023936
8.98859  0   0.018816   0.022016
8.98867  0   0.017408   0.02304
8.98875  0   0.016512   0.022016
8.98883  0   0.019456   0.019584
8.98891  0   0.018432   0.020992
8.98898  0   0.018304   0.021376
8.98906  0   0.0192   0.020096
8.98914  0   0.015104   0.023424
8.98922  0   0.017536   0.022912
8.9893  0   0.019072   0.019584
8.98938  0   0.020992   0.020224
8.98945  0   0.019456   0.020608
8.98953  0   0.020736   0.02048
8.98961  0   0.018304   0.019712
8.98969  0   0.022016   0.024704
8.98977  0   0.016896   0.020864
8.98984  0   0.019968   0.023552
8.98992  0   0.01792   0.023168
8.99  0   0.017408   0.022144
8.99008  0   0.017664   0.020992
8.99016  0   0.01792   0.020352
8.99023  0   0.020864   0.019968
8.99031  0   0.02048   0.02176
8.99039  0   0.017792   0.024064
8.99047  0   0.019456   0.021632
8.99055  0   0.02048   0.022528
8.99062  0   0.018432   0.019456
8.9907  0   0.021888   0.024832
8.99078  0   0.0192   0.022784
8.99086  0   0.021504   0.019328
8.99094  0   0.018432   0.018304
8.99102  0   0.019456   0.02432
8.99109  0   0.016768   0.021248
8.99117  0   0.017664   0.018816
8.99125  0   0.016896   0.023424
8.99133  0   0.016   0.022656
8.99141  0   0.019968   0.021504
8.99148  0   0.019584   0.021376
8.99156  0   0.016768   0.021504
8.99164  0   0.017408   0.024576
8.99172  0   0.019072   0.022528
8.9918  0   0.018816   0.02432
8.99188  0   0.01984   0.02112
8.99195  0   0.018304   0.024064
8.99203  0   0.016384   0.01984
8.99211  0   0.017024   0.02432
8.99219  0   0.0192   0.021632
8.99227  0   0.019072   0.023296
8.99234  0   0.016   0.0224
8.99242  0   0.019456   0.022656
8.9925  0   0.0192   0.022272
8.99258  0   0.022912   0.020224
8.99266  0   0.016128   0.020352
8.99273  0   0.02176   0.023936
8.99281  0   0.018176   0.021888
8.99289  0   0.018432   0.023808
8.99297  0   0.020224   0.022912
8.99305  0   0.01792   0.02432
8.99313  0   0.017024   0.019584
8.9932  0   0.018176   0.020096
8.99328  0   0.019584   0.019584
8.99336  0   0.02176   0.021632
8.99344  0   0.01664   0.022272
8.99352  0   0.016512   0.023424
8.99359  0   0.019968   0.023424
8.99367  0   0.018816   0.022912
8.99375  0   0.01728   0.020096
8.99383  0   0.018944   0.022528
8.99391  0   0.018304   0.020352
8.99398  0   0.021632   0.022656
8.99406  0   0.018944   0.023168
8.99414  0   0.019072   0.023936
8.99422  0   0.017408   0.022656
8.9943  0   0.022016   0.0192
8.99437  0   0.019584   0.019712
8.99445  0   0.017536   0.02112
8.99453  0   0.018432   0.01984
8.99461  0   0.018688   0.02048
8.99469  0   0.017536   0.020096
8.99477  0   0.017024   0.023808
8.99484  0   0.020096   0.021504
8.99492  0   0.01856   0.02176
8.995  0   0.016768   0.020864
8.99508  0   0.016256   0.020992
8.99516  0   0.017408   0.022272
8.99523  0   0.018176   0.022272
8.99531  0   0.017536   0.023552
8.99539  0   0.019328   0.020608
8.99547  0   0.016768   0.020224
8.99555  0   0.018816   0.017536
8.99563  0   0.018176   0.021888
8.9957  0   0.020352   0.018304
8.99578  0   0.014976   0.0224
8.99586  0   0.018688   0.022912
8.99594  0   0.016512   0.020992
8.99602  0   0.018304   0.018432
8.99609  0   0.01728   0.020736
8.99617  0   0.018688   0.0224
8.99625  0   0.020096   0.01984
8.99633  0   0.0192   0.020736
8.99641  0   0.019584   0.01984
8.99648  0   0.016768   0.022016
8.99656  0   0.018816   0.022656
8.99664  0   0.019968   0.022272
8.99672  0   0.017408   0.02368
8.9968  0   0.02112   0.019072
8.99688  0   0.019712   0.022784
8.99695  0   0.017408   0.02112
8.99703  0   0.018944   0.019584
8.99711  0   0.017792   0.02368
8.99719  0   0.017152   0.021376
8.99727  0   0.01984   0.023936
8.99734  0   0.017792   0.020864
8.99742  0   0.020992   0.020608
8.9975  0   0.019328   0.021504
8.99758  0   0.01856   0.021888
8.99766  0   0.020224   0.021376
8.99773  0   0.018048   0.017408
8.99781  0   0.01664   0.01984
8.99789  0   0.01728   0.021504
8.99797  0   0.01664   0.021376
8.99805  0   0.0192   0.02112
8.99812  0   0.02048   0.023168
8.9982  0   0.019584   0.018688
8.99828  0   0.01984   0.021248
8.99836  0   0.018176   0.02368
8.99844  0   0.018048   0.019456
8.99852  0   0.017536   0.020608
8.99859  0   0.017408   0.019456
8.99867  0   0.020224   0.022912
8.99875  0   0.019712   0.020736
8.99883  0   0.020608   0.023808
8.99891  0   0.02048   0.022528
8.99898  0   0.021504   0.025728
8.99906  0   0.018816   0.019456
8.99914  0   0.016256   0.020864
8.99922  0   0.01728   0.023808
8.9993  0   0.018304   0.019712
8.99938  0   0.019328   0.022528
8.99945  0   0.019584   0.022272
8.99953  0   0.020864   0.023168
8.99961  0   0.017024   0.022528
8.99969  0   0.018048   0.022272
8.99977  0   0.019456   0.02048
8.99984  0   0.0192   0.02048
8.99992  0   0.018176   0.021248
9  0   0.01856   0.020352
9.00008  0   0.021248   0.021632
9.00016  0   0.021248   0.023168
9.00023  0   0.020608   0.018816
9.00031  0   0.01728   0.018688
9.00039  0   0.017152   0.024192
9.00047  0   0.018176   0.01984
9.00055  0   0.019968   0.022272
9.00062  0   0.021376   0.0224
9.0007  0   0.019072   0.019456
9.00078  0   0.019328   0.022272
9.00086  0   0.014208   0.021888
9.00094  0   0.020992   0.023552
9.00102  0   0.016896   0.022016
9.00109  0   0.016896   0.024704
9.00117  0   0.01664   0.020096
9.00125  0   0.018816   0.021632
9.00133  0   0.018816   0.0224
9.00141  0   0.018432   0.022272
9.00148  0   0.018176   0.020096
9.00156  0   0.019328   0.02304
9.00164  0   0.01792   0.022528
9.00172  0   0.018432   0.021376
9.0018  0   0.019584   0.020864
9.00188  0   0.016256   0.02304
9.00195  0   0.016256   0.022784
9.00203  0   0.016384   0.022016
9.00211  0   0.01984   0.020992
9.00219  0   0.022272   0.02176
9.00227  0   0.018816   0.0192
9.00234  0   0.022016   0.024192
9.00242  0   0.018688   0.023168
9.0025  0   0.01984   0.024064
9.00258  0   0.020224   0.020608
9.00266  0   0.02176   0.018944
9.00273  0   0.017536   0.025216
9.00281  0   0.017664   0.023296
9.00289  0   0.017664   0.024704
9.00297  0   0.021888   0.02112
9.00305  0   0.015872   0.022016
9.00313  0   0.017536   0.022528
9.0032  0   0.020096   0.020608
9.00328  0   0.020096   0.022016
9.00336  0   0.017024   0.02112
9.00344  0   0.0192   0.020224
9.00352  0   0.016128   0.021376
9.00359  0   0.019712   0.021504
9.00367  0   0.017536   0.019072
9.00375  0   0.018944   0.019456
9.00383  0   0.017152   0.01792
9.00391  0   0.01664   0.022144
9.00398  0   0.014464   0.024576
9.00406  0   0.01728   0.015872
9.00414  0   0.01856   0.023808
9.00422  0   0.016384   0.020352
9.0043  0   0.017664   0.019328
9.00437  0   0.019328   0.020864
9.00445  0   0.01792   0.023168
9.00453  0   0.020864   0.020736
9.00461  0   0.0192   0.022784
9.00469  0   0.01792   0.021504
9.00477  0   0.016512   0.02368
9.00484  0   0.01792   0.019456
9.00492  0   0.016768   0.025856
9.005  0   0.01984   0.019712
9.00508  0   0.020352   0.02368
9.00516  0   0.01792   0.019712
9.00523  0   0.01728   0.021248
9.00531  0   0.018304   0.022144
9.00539  0   0.018688   0.020992
9.00547  0   0.021376   0.022272
9.00555  0   0.020864   0.019968
9.00563  0   0.018432   0.023808
9.0057  0   0.017664   0.022272
9.00578  0   0.01984   0.021504
9.00586  0   0.016384   0.023296
9.00594  0   0.020992   0.02048
9.00602  0   0.01856   0.018688
9.00609  0   0.018432   0.0224
9.00617  0   0.01792   0.023168
9.00625  0   0.020864   0.0224
9.00633  0   0.017408   0.02112
9.00641  0   0.01728   0.02048
9.00648  0   0.019968   0.02112
9.00656  0   0.016384   0.023808
9.00664  0   0.019712   0.018816
9.00672  0   0.018176   0.024832
9.0068  0   0.017536   0.021504
9.00688  0   0.018944   0.021248
9.00695  0   0.018048   0.023168
9.00703  0   0.01792   0.02304
9.00711  0   0.016384   0.024704
9.00719  0   0.016256   0.020864
9.00727  0   0.018944   0.019456
9.00734  0   0.015488   0.022144
9.00742  0   0.020352   0.022784
9.0075  0   0.01792   0.026368
9.00758  0   0.018432   0.023808
9.00766  0   0.018048   0.024576
9.00773  0   0.017152   0.022528
9.00781  0   0.017664   0.023808
9.00789  0   0.0192   0.024064
9.00797  0   0.018048   0.01984
9.00805  0   0.018944   0.022656
9.00812  0   0.019072   0.017664
9.0082  0   0.01792   0.021504
9.00828  0   0.020608   0.020608
9.00836  0   0.020608   0.021888
9.00844  0   0.016384   0.022144
9.00852  0   0.016384   0.021504
9.00859  0   0.017024   0.020992
9.00867  0   0.017664   0.022784
9.00875  0   0.020736   0.023552
9.00883  0   0.01792   0.02304
9.00891  0   0.015104   0.022144
9.00898  0   0.01856   0.024064
9.00906  0   0.017792   0.018816
9.00914  0   0.016256   0.020736
9.00922  0   0.018816   0.022528
9.0093  0   0.018944   0.022016
9.00938  0   0.018688   0.022784
9.00945  0   0.019328   0.01984
9.00953  0   0.0192   0.020352
9.00961  0   0.018688   0.022656
9.00969  0   0.015872   0.021888
9.00977  0   0.018432   0.020096
9.00984  0   0.020352   0.02368
9.00992  0   0.019712   0.019072
9.01  0   0.017536   0.021376
9.01008  0   0.018688   0.022528
9.01016  0   0.019072   0.024704
9.01023  0   0.01664   0.020352
9.01031  0   0.016768   0.020992
9.01039  0   0.017152   0.02176
9.01047  0   0.017152   0.0224
9.01055  0   0.018176   0.023424
9.01063  0   0.016128   0.023552
9.0107  0   0.020608   0.023296
9.01078  0   0.017408   0.022656
9.01086  0   0.01856   0.024192
9.01094  0   0.017408   0.022656
9.01102  0   0.018432   0.022016
9.01109  0   0.017152   0.0224
9.01117  0   0.019456   0.025344
9.01125  0   0.019072   0.022656
9.01133  0   0.016256   0.02048
9.01141  0   0.015232   0.022912
9.01148  0   0.01728   0.019712
9.01156  0   0.01792   0.021888
9.01164  0   0.017664   0.020608
9.01172  0   0.018688   0.019328
9.0118  0   0.017024   0.019584
9.01187  0   0.01728   0.023936
9.01195  0   0.018944   0.02048
9.01203  0   0.019584   0.020864
9.01211  0   0.01984   0.023168
9.01219  0   0.016768   0.023168
9.01227  0   0.021248   0.023424
9.01234  0   0.017152   0.021504
9.01242  0   0.016768   0.020736
9.0125  0   0.018176   0.02176
9.01258  0   0.01856   0.020864
9.01266  0   0.019968   0.021376
9.01273  0   0.021248   0.022528
9.01281  0   0.01664   0.023424
9.01289  0   0.01856   0.019968
9.01297  0   0.01856   0.019584
9.01305  0   0.016512   0.020096
9.01313  0   0.019584   0.022144
9.0132  0   0.020864   0.022272
9.01328  0   0.01792   0.02112
9.01336  0   0.017664   0.021248
9.01344  0   0.017024   0.02304
9.01352  0   0.018176   0.021248
9.01359  0   0.01792   0.021504
9.01367  0   0.0192   0.022144
9.01375  0   0.01984   0.021632
9.01383  0   0.01472   0.02304
9.01391  0   0.018816   0.024064
9.01398  0   0.015616   0.01984
9.01406  0   0.020992   0.024064
9.01414  0   0.018304   0.019072
9.01422  0   0.018688   0.020608
9.0143  0   0.02048   0.020352
9.01437  0   0.01856   0.020992
9.01445  0   0.019456   0.024064
9.01453  0   0.01856   0.020608
9.01461  0   0.018304   0.022656
9.01469  0   0.01792   0.020992
9.01477  0   0.018688   0.01984
9.01484  0   0.015488   0.025728
9.01492  0   0.01792   0.019968
9.015  0   0.020992   0.019584
9.01508  0   0.018304   0.02176
9.01516  0   0.016768   0.020352
9.01523  0   0.017792   0.020096
9.01531  0   0.019584   0.022272
9.01539  0   0.016768   0.021888
9.01547  0   0.02048   0.02368
9.01555  0   0.017152   0.022656
9.01562  0   0.017024   0.020736
9.0157  0   0.01792   0.025344
9.01578  0   0.018304   0.02112
9.01586  0   0.01856   0.022784
9.01594  0   0.01856   0.020864
9.01602  0   0.017664   0.02368
9.01609  0   0.017792   0.019456
9.01617  0   0.019584   0.022016
9.01625  0   0.018304   0.021376
9.01633  0   0.016128   0.023552
9.01641  0   0.016   0.022144
9.01648  0   0.017536   0.019968
9.01656  0   0.019456   0.021504
9.01664  0   0.018304   0.022528
9.01672  0   0.01792   0.019584
9.0168  0   0.015104   0.022144
9.01688  0   0.02112   0.020736
9.01695  0   0.016128   0.021248
9.01703  0   0.01728   0.019328
9.01711  0   0.017792   0.023424
9.01719  0   0.01792   0.022912
9.01727  0   0.01664   0.022784
9.01734  0   0.016384   0.022912
9.01742  0   0.020352   0.020992
9.0175  0   0.019712   0.022528
9.01758  0   0.018944   0.02368
9.01766  0   0.016512   0.01984
9.01773  0   0.021632   0.021504
9.01781  0   0.020736   0.02112
9.01789  0   0.019584   0.021888
9.01797  0   0.016768   0.018432
9.01805  0   0.017664   0.021632
9.01812  0   0.020096   0.020608
9.0182  0   0.018688   0.022912
9.01828  0   0.018688   0.021632
9.01836  0   0.019584   0.021888
9.01844  0   0.019968   0.0224
9.01852  0   0.015104   0.020608
9.01859  0   0.018432   0.022784
9.01867  0   0.016896   0.02432
9.01875  0   0.019072   0.023168
9.01883  0   0.017152   0.020864
9.01891  0   0.017024   0.02496
9.01898  0   0.015872   0.022912
9.01906  0   0.018176   0.0224
9.01914  0   0.017792   0.020352
9.01922  0   0.020224   0.021504
9.0193  0   0.021504   0.024064
9.01938  0   0.017024   0.020352
9.01945  0   0.018432   0.01984
9.01953  0   0.017664   0.024704
9.01961  0   0.019712   0.020864
9.01969  0   0.016   0.018816
9.01977  0   0.017792   0.020096
9.01984  0   0.020224   0.02176
9.01992  0   0.018816   0.020096
9.02  0   0.017536   0.0192
9.02008  0   0.018432   0.022272
9.02016  0   0.01728   0.02112
9.02023  0   0.018432   0.020736
9.02031  0   0.016128   0.022016
9.02039  0   0.01664   0.020224
9.02047  0   0.017024   0.021888
9.02055  0   0.017536   0.018944
9.02063  0   0.018048   0.022656
9.0207  0   0.016256   0.021888
9.02078  0   0.01792   0.020224
9.02086  0   0.019072   0.022528
9.02094  0   0.016256   0.021376
9.02102  0   0.018048   0.022784
9.02109  0   0.0192   0.019456
9.02117  0   0.018176   0.021376
9.02125  0   0.016768   0.024192
9.02133  0   0.017792   0.020608
9.02141  0   0.017536   0.01984
9.02148  0   0.018048   0.01984
9.02156  0   0.019072   0.023296
9.02164  0   0.018176   0.020224
9.02172  0   0.01984   0.019072
9.0218  0   0.019584   0.02176
9.02187  0   0.017664   0.02048
9.02195  0   0.017408   0.023296
9.02203  0   0.016768   0.020224
9.02211  0   0.01856   0.022528
9.02219  0   0.017536   0.018432
9.02227  0   0.020224   0.019328
9.02234  0   0.01664   0.025216
9.02242  0   0.019456   0.021888
9.0225  0   0.01856   0.022656
9.02258  0   0.018944   0.024192
9.02266  0   0.020096   0.022528
9.02273  0   0.018048   0.022016
9.02281  0   0.018944   0.02048
9.02289  0   0.020352   0.021888
9.02297  0   0.020096   0.018816
9.02305  0   0.018176   0.020864
9.02313  0   0.016768   0.019072
9.0232  0   0.020224   0.018816
9.02328  0   0.020736   0.02048
9.02336  0   0.018816   0.022528
9.02344  0   0.018944   0.023168
9.02352  0   0.019328   0.020992
9.02359  0   0.016128   0.02304
9.02367  0   0.018432   0.02176
9.02375  0   0.01856   0.023808
9.02383  0   0.018176   0.022528
9.02391  0   0.01856   0.023424
9.02398  0   0.017664   0.01856
9.02406  0   0.017152   0.022656
9.02414  0   0.018048   0.022656
9.02422  0   0.020736   0.023808
9.0243  0   0.01792   0.01984
9.02438  0   0.017408   0.020352
9.02445  0   0.018304   0.02176
9.02453  0   0.015232   0.021632
9.02461  0   0.018048   0.021632
9.02469  0   0.018688   0.020992
9.02477  0   0.017536   0.024448
9.02484  0   0.018944   0.024448
9.02492  0   0.017024   0.021632
9.025  0   0.016768   0.022016
9.02508  0   0.01728   0.020608
9.02516  0   0.018048   0.01856
9.02523  0   0.01792   0.020736
9.02531  0.000128   0.020992   0.023936
9.02539  0   0.01856   0.01792
9.02547  0   0.017792   0.020608
9.02555  0   0.018304   0.021376
9.02562  0   0.016256   0.022016
9.0257  0   0.015232   0.020352
9.02578  0   0.014848   0.021376
9.02586  0   0.016   0.022272
9.02594  0   0.016896   0.019456
9.02602  0   0.017664   0.025088
9.02609  0   0.017792   0.023552
9.02617  0   0.01984   0.020864
9.02625  0   0.016128   0.020224
9.02633  0   0.017152   0.022656
9.02641  0   0.016384   0.021376
9.02648  0   0.017664   0.020608
9.02656  0   0.017408   0.017664
9.02664  0   0.019072   0.022656
9.02672  0   0.021504   0.02368
9.0268  0   0.018432   0.020608
9.02688  0   0.019712   0.024832
9.02695  0   0.016768   0.022912
9.02703  0   0.01792   0.019328
9.02711  0   0.020736   0.02368
9.02719  0   0.017408   0.02112
9.02727  0   0.017152   0.021632
9.02734  0   0.01664   0.023424
9.02742  0   0.019456   0.022912
9.0275  0   0.020096   0.022144
9.02758  0   0.015872   0.020352
9.02766  0   0.01664   0.022912
9.02773  0   0.017408   0.025088
9.02781  0   0.019968   0.020864
9.02789  0   0.020224   0.020736
9.02797  0   0.015616   0.020096
9.02805  0   0.020352   0.022784
9.02813  0   0.017664   0.021888
9.0282  0   0.015232   0.023936
9.02828  0   0.018816   0.019712
9.02836  0   0.016128   0.022144
9.02844  0   0.017152   0.021632
9.02852  0   0.016896   0.022528
9.02859  0   0.019328   0.020864
9.02867  0   0.018176   0.019328
9.02875  0   0.019584   0.021248
9.02883  0   0.018304   0.02176
9.02891  0   0.019584   0.020224
9.02898  0   0.016512   0.021888
9.02906  0   0.019328   0.022656
9.02914  0   0.016768   0.019328
9.02922  0   0.018688   0.020992
9.0293  0   0.020608   0.020736
9.02937  0   0.018176   0.023296
9.02945  0   0.01792   0.024704
9.02953  0   0.018688   0.024832
9.02961  0   0.017408   0.020736
9.02969  0   0.017792   0.022272
9.02977  0   0.01984   0.01856
9.02984  0   0.017792   0.02112
9.02992  0   0.018048   0.021376
9.03  0   0.0192   0.018688
9.03008  0   0.02112   0.019456
9.03016  0   0.018176   0.02112
9.03023  0   0.018944   0.022784
9.03031  0   0.018944   0.022016
9.03039  0   0.016256   0.020096
9.03047  0   0.018048   0.021376
9.03055  0   0.01728   0.022912
9.03063  0   0.0192   0.02112
9.0307  0   0.017024   0.01792
9.03078  0   0.021248   0.018816
9.03086  0   0.018304   0.020096
9.03094  0   0.017152   0.020608
9.03102  0   0.017536   0.0224
9.03109  0   0.018944   0.020992
9.03117  0   0.018688   0.023168
9.03125  0   0.016128   0.021504
9.03133  0   0.019456   0.018688
9.03141  0   0.020736   0.020224
9.03148  0   0.016512   0.0224
9.03156  0   0.018176   0.019456
9.03164  0   0.019072   0.020224
9.03172  0   0.019456   0.019584
9.0318  0   0.019968   0.021376
9.03187  0   0.017664   0.02048
9.03195  0   0.019456   0.019968
9.03203  0   0.019968   0.021888
9.03211  0   0.019072   0.022784
9.03219  0   0.016896   0.0192
9.03227  0   0.017664   0.022016
9.03234  0   0.017152   0.020864
9.03242  0   0.020224   0.020992
9.0325  0   0.019072   0.022016
9.03258  0   0.016384   0.023168
9.03266  0   0.01792   0.018048
9.03273  0   0.017152   0.020736
9.03281  0   0.018304   0.018688
9.03289  0   0.019584   0.02112
9.03297  0   0.017664   0.020992
9.03305  0   0.019456   0.022528
9.03313  0   0.01984   0.019968
9.0332  0   0.017024   0.019712
9.03328  0   0.016896   0.02176
9.03336  0   0.01792   0.024192
9.03344  0   0.019584   0.020224
9.03352  0   0.018432   0.02048
9.03359  0   0.019712   0.022656
9.03367  0   0.017536   0.02304
9.03375  0   0.020864   0.022784
9.03383  0   0.018176   0.021888
9.03391  0   0.017536   0.021248
9.03398  0   0.018944   0.020352
9.03406  0   0.022016   0.020864
9.03414  0   0.018816   0.024448
9.03422  0   0.019584   0.021376
9.0343  0   0.017792   0.021376
9.03438  0   0.018304   0.020096
9.03445  0   0.017152   0.021888
9.03453  0   0.017664   0.023296
9.03461  0   0.016896   0.023168
9.03469  0   0.014464   0.02176
9.03477  0   0.01728   0.022528
9.03484  0   0.017664   0.021376
9.03492  0   0.017152   0.022784
9.035  0   0.018304   0.022784
9.03508  0   0.02112   0.023168
9.03516  0   0.018304   0.022144
9.03523  0   0.018304   0.024192
9.03531  0   0.01792   0.022912
9.03539  0   0.018432   0.020992
9.03547  0   0.017664   0.021632
9.03555  0   0.017792   0.018944
9.03562  0.000128   0.017024   0.023424
9.0357  0   0.018688   0.02432
9.03578  0   0.01664   0.018944
9.03586  0   0.016256   0.019584
9.03594  0   0.016768   0.021632
9.03602  0   0.018816   0.02176
9.03609  0   0.018944   0.022016
9.03617  0   0.016896   0.021888
9.03625  0   0.0192   0.021248
9.03633  0   0.018304   0.021504
9.03641  0   0.017024   0.02048
9.03648  0   0.01856   0.021888
9.03656  0   0.017664   0.020608
9.03664  0   0.019072   0.018688
9.03672  0   0.017664   0.019712
9.0368  0   0.017408   0.022016
9.03688  0   0.017536   0.019456
9.03695  0   0.017408   0.025472
9.03703  0   0.016384   0.021632
9.03711  0   0.018688   0.021376
9.03719  0   0.019712   0.023296
9.03727  0   0.015744   0.020608
9.03734  0   0.019328   0.024064
9.03742  0   0.018048   0.022784
9.0375  0   0.016896   0.0224
9.03758  0   0.019328   0.021376
9.03766  0   0.017152   0.023296
9.03773  0   0.017536   0.02112
9.03781  0   0.016512   0.019584
9.03789  0   0.01792   0.022656
9.03797  0   0.018816   0.022656
9.03805  0   0.01856   0.024576
9.03813  0   0.01664   0.02048
9.0382  0   0.016384   0.01984
9.03828  0   0.01856   0.020736
9.03836  0   0.020608   0.020992
9.03844  0   0.018432   0.020992
9.03852  0   0.015872   0.022784
9.03859  0   0.016384   0.022656
9.03867  0   0.015872   0.02112
9.03875  0   0.020096   0.0224
9.03883  0   0.016128   0.02368
9.03891  0   0.017792   0.021504
9.03898  0   0.01856   0.021248
9.03906  0   0.01792   0.022272
9.03914  0   0.019456   0.021632
9.03922  0   0.020608   0.022144
9.0393  0   0.016512   0.023424
9.03937  0   0.017536   0.01792
9.03945  0   0.01728   0.0192
9.03953  0   0.01536   0.022784
9.03961  0   0.017664   0.022016
9.03969  0   0.019584   0.021248
9.03977  0   0.019072   0.021376
9.03984  0   0.018304   0.020864
9.03992  0   0.017408   0.022912
9.04  0   0.016512   0.021888
9.04008  0   0.018176   0.021504
9.04016  0   0.01664   0.021504
9.04023  0   0.01792   0.019584
9.04031  0   0.015488   0.01792
9.04039  0   0.017792   0.0192
9.04047  0   0.017408   0.024448
9.04055  0   0.01856   0.023296
9.04063  0   0.018048   0.022272
9.0407  0   0.020224   0.02048
9.04078  0   0.016512   0.022144
9.04086  0   0.019072   0.021376
9.04094  0   0.016512   0.02048
9.04102  0   0.017536   0.019712
9.04109  0   0.017024   0.023168
9.04117  0   0.01792   0.018816
9.04125  0   0.019456   0.018944
9.04133  0   0.018176   0.021632
9.04141  0   0.01792   0.022528
9.04148  0   0.018944   0.021504
9.04156  0   0.020224   0.021888
9.04164  0   0.02176   0.0192
9.04172  0   0.01856   0.020096
9.0418  0   0.016128   0.022144
9.04188  0   0.016256   0.018304
9.04195  0   0.01728   0.019712
9.04203  0   0.017408   0.020992
9.04211  0   0.020864   0.019712
9.04219  0   0.017152   0.020352
9.04227  0   0.018432   0.021376
9.04234  0   0.019968   0.02176
9.04242  0   0.017664   0.02496
9.0425  0   0.020736   0.02112
9.04258  0   0.020608   0.023424
9.04266  0   0.017408   0.020352
9.04273  0   0.017024   0.021888
9.04281  0   0.018176   0.023552
9.04289  0   0.017152   0.02304
9.04297  0   0.016384   0.019968
9.04305  0   0.01792   0.02304
9.04312  0   0.018304   0.020992
9.0432  0   0.019584   0.019072
9.04328  0   0.02048   0.0224
9.04336  0   0.019328   0.02304
9.04344  0   0.019968   0.02368
9.04352  0   0.017408   0.023296
9.04359  0   0.016512   0.020864
9.04367  0   0.016768   0.019456
9.04375  0   0.01792   0.020864
9.04383  0   0.019072   0.01984
9.04391  0   0.014208   0.021376
9.04398  0   0.017536   0.020352
9.04406  0   0.017792   0.022528
9.04414  0   0.01792   0.021248
9.04422  0   0.020864   0.022016
9.0443  0   0.018944   0.021376
9.04438  0   0.019328   0.022272
9.04445  0   0.01856   0.01984
9.04453  0   0.014208   0.021248
9.04461  0   0.018816   0.024576
9.04469  0   0.017408   0.018688
9.04477  0   0.015872   0.018816
9.04484  0   0.018432   0.020736
9.04492  0   0.018304   0.02176
9.045  0   0.019072   0.022528
9.04508  0   0.018176   0.019072
9.04516  0   0.017152   0.022272
9.04523  0   0.017024   0.019072
9.04531  0   0.021504   0.020096
9.04539  0   0.017152   0.025472
9.04547  0   0.015104   0.022016
9.04555  0   0.016384   0.019456
9.04562  0   0.014464   0.021248
9.0457  0   0.019072   0.021248
9.04578  0   0.017408   0.022272
9.04586  0   0.017536   0.022016
9.04594  0   0.021376   0.019328
9.04602  0   0.020992   0.021632
9.04609  0   0.017024   0.018944
9.04617  0   0.018816   0.0192
9.04625  0   0.018944   0.02432
9.04633  0   0.018304   0.023296
9.04641  0   0.016256   0.017536
9.04648  0   0.018432   0.018816
9.04656  0   0.017536   0.0192
9.04664  0   0.017792   0.02176
9.04672  0   0.019584   0.020096
9.0468  0   0.01984   0.021248
9.04688  0   0.016512   0.022016
9.04695  0   0.01664   0.022656
9.04703  0   0.018944   0.018176
9.04711  0   0.016896   0.022784
9.04719  0   0.01728   0.022912
9.04727  0   0.015744   0.022784
9.04734  0   0.019968   0.021248
9.04742  0   0.016896   0.020224
9.0475  0   0.017024   0.022272
9.04758  0   0.018944   0.019712
9.04766  0   0.017664   0.019968
9.04773  0   0.016   0.019712
9.04781  0   0.017408   0.021632
9.04789  0   0.019968   0.017536
9.04797  0   0.01664   0.022144
9.04805  0   0.019968   0.021632
9.04813  0   0.017664   0.023936
9.0482  0   0.01728   0.023424
9.04828  0   0.01984   0.020992
9.04836  0   0.0192   0.020992
9.04844  0   0.0192   0.019456
9.04852  0   0.0192   0.021248
9.04859  0   0.019456   0.019456
9.04867  0   0.018432   0.019968
9.04875  0   0.018816   0.02112
9.04883  0   0.017408   0.020352
9.04891  0   0.020352   0.022784
9.04898  0   0.017792   0.020992
9.04906  0   0.018944   0.01984
9.04914  0   0.017664   0.018432
9.04922  0   0.019456   0.022912
9.0493  0   0.019584   0.020992
9.04937  0   0.016   0.021504
9.04945  0   0.015872   0.020224
9.04953  0   0.020352   0.023168
9.04961  0   0.015616   0.021376
9.04969  0   0.019328   0.021504
9.04977  0   0.018688   0.019584
9.04984  0   0.015488   0.022784
9.04992  0   0.020352   0.022272
9.05  0   0.018176   0.02112
9.05008  0   0.019328   0.022528
9.05016  0   0.018432   0.019328
9.05023  0   0.018048   0.024704
9.05031  0   0.019968   0.015488
9.05039  0   0.017792   0.020864
9.05047  0   0.017408   0.024704
9.05055  0   0.018688   0.022912
9.05063  0   0.015616   0.022272
9.0507  0   0.017664   0.02048
9.05078  0   0.016   0.019072
9.05086  0   0.018176   0.02432
9.05094  0   0.017664   0.021632
9.05102  0   0.016896   0.023424
9.05109  0   0.019072   0.024064
9.05117  0   0.015744   0.022656
9.05125  0   0.018176   0.022912
9.05133  0   0.018048   0.021632
9.05141  0   0.019456   0.021632
9.05148  0   0.019968   0.02112
9.05156  0   0.020608   0.02176
9.05164  0   0.018688   0.020864
9.05172  0   0.017536   0.016896
9.0518  0   0.01856   0.023168
9.05188  0   0.015104   0.021376
9.05195  0   0.018688   0.019584
9.05203  0   0.01792   0.02112
9.05211  0   0.017664   0.018816
9.05219  0   0.017536   0.023296
9.05227  0   0.017792   0.021504
9.05234  0   0.020352   0.021632
9.05242  0   0.017536   0.02176
9.0525  0   0.019584   0.021376
9.05258  0   0.017408   0.02048
9.05266  0   0.017152   0.02368
9.05273  0   0.017536   0.019328
9.05281  0   0.017664   0.019584
9.05289  0   0.018432   0.021248
9.05297  0   0.018432   0.018944
9.05305  0   0.020224   0.02048
9.05312  0   0.019584   0.019584
9.0532  0   0.019584   0.02112
9.05328  0   0.017664   0.020864
9.05336  0.000128   0.016896   0.020096
9.05344  0   0.018688   0.021376
9.05352  0   0.017792   0.020736
9.05359  0   0.020736   0.021504
9.05367  0   0.020736   0.020736
9.05375  0   0.018944   0.02112
9.05383  0   0.018176   0.024448
9.05391  0   0.02048   0.021248
9.05398  0   0.018304   0.0224
9.05406  0   0.01728   0.023168
9.05414  0   0.018048   0.020864
9.05422  0   0.01984   0.023168
9.0543  0   0.01792   0.019328
9.05438  0   0.016384   0.025344
9.05445  0   0.018688   0.019712
9.05453  0   0.01664   0.019584
9.05461  0   0.016896   0.02176
9.05469  0   0.019072   0.020096
9.05477  0   0.018688   0.02048
9.05484  0   0.016768   0.024192
9.05492  0   0.016384   0.021504
9.055  0   0.019712   0.022016
9.05508  0   0.01664   0.019456
9.05516  0   0.01792   0.020736
9.05523  0   0.018176   0.025088
9.05531  0   0.018432   0.020608
9.05539  0   0.01792   0.01792
9.05547  0   0.01984   0.020352
9.05555  0   0.019328   0.021632
9.05563  0   0.01984   0.018176
9.0557  0   0.01664   0.018048
9.05578  0   0.019968   0.024448
9.05586  0   0.015616   0.021888
9.05594  0   0.020736   0.022528
9.05602  0   0.019968   0.019072
9.05609  0   0.015872   0.022272
9.05617  0   0.018432   0.022016
9.05625  0   0.019712   0.020736
9.05633  0   0.020992   0.021632
9.05641  0   0.0192   0.021504
9.05648  0   0.020224   0.025728
9.05656  0   0.018816   0.022272
9.05664  0   0.017408   0.021376
9.05672  0   0.02048   0.018944
9.0568  0   0.018944   0.021504
9.05687  0   0.015104   0.018176
9.05695  0   0.018432   0.02176
9.05703  0   0.018688   0.023552
9.05711  0   0.017792   0.022912
9.05719  0   0.017792   0.021376
9.05727  0   0.018688   0.02304
9.05734  0   0.019072   0.022784
9.05742  0   0.01536   0.019712
9.0575  0   0.018688   0.019072
9.05758  0   0.018176   0.01984
9.05766  0   0.01856   0.022656
9.05773  0   0.01792   0.019712
9.05781  0   0.017792   0.020352
9.05789  0   0.020608   0.023424
9.05797  0   0.01792   0.025216
9.05805  0   0.017664   0.020352
9.05813  0   0.018304   0.020352
9.0582  0   0.017024   0.019456
9.05828  0   0.018176   0.019968
9.05836  0   0.018816   0.020352
9.05844  0   0.018176   0.021248
9.05852  0   0.020352   0.02112
9.05859  0   0.017536   0.022016
9.05867  0   0.01984   0.020992
9.05875  0   0.018688   0.02112
9.05883  0   0.016384   0.022784
9.05891  0   0.018944   0.023296
9.05898  0   0.0192   0.020992
9.05906  0   0.018304   0.021504
9.05914  0   0.016384   0.020096
9.05922  0   0.01792   0.022016
9.0593  0   0.017664   0.017792
9.05938  0   0.017536   0.02112
9.05945  0   0.018176   0.019072
9.05953  0   0.017024   0.021376
9.05961  0   0.019584   0.018304
9.05969  0   0.017408   0.02176
9.05977  0   0.018176   0.022016
9.05984  0   0.01856   0.020736
9.05992  0   0.019456   0.022144
9.06  0   0.01792   0.022912
9.06008  0   0.018304   0.019072
9.06016  0   0.016512   0.022528
9.06023  0   0.01792   0.0224
9.06031  0   0.017024   0.021888
9.06039  0   0.019968   0.0224
9.06047  0   0.018688   0.019712
9.06055  0   0.016768   0.023424
9.06062  0   0.021504   0.01984
9.0607  0   0.021248   0.01856
9.06078  0   0.01792   0.024448
9.06086  0   0.019968   0.019712
9.06094  0   0.016768   0.020608
9.06102  0   0.017664   0.020096
9.06109  0   0.01856   0.019456
9.06117  0   0.01856   0.020864
9.06125  0   0.016896   0.021632
9.06133  0   0.018048   0.020096
9.06141  0   0.016128   0.020224
9.06148  0   0.016512   0.024704
9.06156  0   0.017408   0.020224
9.06164  0   0.015488   0.023168
9.06172  0   0.017664   0.022016
9.0618  0   0.019328   0.02368
9.06188  0   0.019968   0.021248
9.06195  0   0.019712   0.020608
9.06203  0   0.017408   0.019712
9.06211  0   0.019328   0.021376
9.06219  0   0.018688   0.021248
9.06227  0   0.016256   0.019072
9.06234  0   0.019584   0.022144
9.06242  0   0.01536   0.024064
9.0625  0   0.01856   0.019072
9.06258  0   0.019072   0.022272
9.06266  0   0.018432   0.022912
9.06273  0   0.018304   0.0224
9.06281  0   0.018944   0.018688
9.06289  0   0.017152   0.024192
9.06297  0   0.019584   0.020096
9.06305  0   0.017664   0.025088
9.06312  0   0.018944   0.022144
9.0632  0   0.016384   0.018048
9.06328  0   0.01792   0.019968
9.06336  0   0.018432   0.018688
9.06344  0   0.02048   0.020864
9.06352  0   0.019456   0.020096
9.06359  0   0.018944   0.021888
9.06367  0   0.01728   0.0224
9.06375  0   0.019456   0.021504
9.06383  0   0.018304   0.018304
9.06391  0   0.018816   0.022528
9.06398  0   0.018688   0.021632
9.06406  0   0.020736   0.01856
9.06414  0   0.019072   0.024704
9.06422  0   0.018176   0.018688
9.0643  0   0.016128   0.02112
9.06438  0   0.01728   0.0192
9.06445  0   0.01984   0.0224
9.06453  0   0.017152   0.019584
9.06461  0   0.016   0.021888
9.06469  0   0.017152   0.0192
9.06477  0   0.019584   0.021376
9.06484  0   0.018432   0.022016
9.06492  0   0.018944   0.020736
9.065  0   0.017024   0.021504
9.06508  0   0.017792   0.020864
9.06516  0   0.018304   0.020736
9.06523  0   0.015488   0.025216
9.06531  0   0.018176   0.021632
9.06539  0   0.019456   0.020608
9.06547  0   0.01984   0.020608
9.06555  0   0.018048   0.02304
9.06563  0   0.018816   0.020352
9.0657  0   0.018176   0.019968
9.06578  0   0.017792   0.022656
9.06586  0   0.020096   0.021248
9.06594  0   0.018816   0.021248
9.06602  0   0.016384   0.021888
9.06609  0   0.01856   0.022016
9.06617  0   0.017792   0.020224
9.06625  0   0.018048   0.020352
9.06633  0   0.018944   0.024192
9.06641  0   0.017408   0.020352
9.06648  0   0.017536   0.020608
9.06656  0   0.019968   0.022016
9.06664  0   0.01344   0.021888
9.06672  0   0.017024   0.022016
9.0668  0   0.01792   0.023424
9.06687  0   0.020864   0.021376
9.06695  0.000128   0.018944   0.021888
9.06703  0   0.016128   0.020352
9.06711  0   0.015744   0.02368
9.06719  0   0.015744   0.021504
9.06727  0   0.018432   0.023168
9.06734  0   0.018688   0.021504
9.06742  0   0.017536   0.02304
9.0675  0   0.020992   0.022272
9.06758  0   0.01856   0.021376
9.06766  0   0.017536   0.01856
9.06773  0   0.018432   0.01984
9.06781  0   0.018944   0.021504
9.06789  0   0.0192   0.020352
9.06797  0   0.016128   0.02176
9.06805  0   0.017024   0.02432
9.06813  0   0.020352   0.020096
9.0682  0   0.018048   0.020096
9.06828  0   0.016256   0.0224
9.06836  0   0.017408   0.02048
9.06844  0   0.015616   0.023168
9.06852  0   0.01728   0.019072
9.06859  0   0.017152   0.017792
9.06867  0   0.0192   0.022912
9.06875  0   0.017792   0.023936
9.06883  0   0.017152   0.019968
9.06891  0   0.020352   0.01984
9.06898  0   0.017536   0.02432
9.06906  0   0.015104   0.022656
9.06914  0   0.018176   0.022016
9.06922  0   0.018304   0.02176
9.0693  0   0.017792   0.021504
9.06938  0   0.01792   0.022272
9.06945  0   0.018432   0.025728
9.06953  0   0.016   0.018304
9.06961  0   0.01984   0.02176
9.06969  0   0.016512   0.02112
9.06977  0   0.019456   0.022656
9.06984  0   0.018176   0.021504
9.06992  0   0.015744   0.02112
9.07  0   0.017664   0.021504
9.07008  0   0.017152   0.020864
9.07016  0   0.018176   0.02112
9.07023  0   0.019968   0.021888
9.07031  0   0.017024   0.020224
9.07039  0   0.017792   0.021632
9.07047  0   0.017664   0.018432
9.07055  0   0.014976   0.020864
9.07062  0   0.019584   0.020736
9.0707  0   0.020352   0.019328
9.07078  0   0.0192   0.018176
9.07086  0   0.016512   0.022144
9.07094  0   0.019456   0.022144
9.07102  0   0.018816   0.021504
9.07109  0   0.018048   0.022016
9.07117  0   0.020992   0.019328
9.07125  0   0.018688   0.021888
9.07133  0   0.016512   0.020096
9.07141  0   0.017152   0.026112
9.07148  0   0.020608   0.024832
9.07156  0   0.020736   0.020608
9.07164  0   0.022144   0.018432
9.07172  0   0.020992   0.020864
9.0718  0   0.019456   0.020608
9.07188  0   0.01728   0.02112
9.07195  0   0.018944   0.019072
9.07203  0   0.017024   0.021632
9.07211  0   0.019584   0.022784
9.07219  0   0.017664   0.022144
9.07227  0   0.016768   0.020864
9.07234  0   0.016   0.02304
9.07242  0   0.01792   0.020608
9.0725  0   0.020096   0.019712
9.07258  0   0.019328   0.01792
9.07266  0   0.016256   0.022144
9.07273  0   0.01792   0.02048
9.07281  0   0.018304   0.021248
9.07289  0   0.01856   0.019712
9.07297  0   0.016896   0.018048
9.07305  0   0.018688   0.021632
9.07313  0   0.019968   0.018432
9.0732  0   0.016128   0.020352
9.07328  0   0.017792   0.021504
9.07336  0   0.018048   0.0224
9.07344  0   0.01792   0.021248
9.07352  0   0.020992   0.020864
9.07359  0   0.019584   0.019712
9.07367  0   0.017536   0.020992
9.07375  0   0.018304   0.020224
9.07383  0   0.020736   0.022528
9.07391  0   0.015872   0.020352
9.07398  0   0.020608   0.016128
9.07406  0   0.016896   0.02368
9.07414  0   0.017152   0.021248
9.07422  0   0.016768   0.02112
9.0743  0   0.015488   0.024064
9.07437  0   0.020096   0.020608
9.07445  0   0.017152   0.020992
9.07453  0   0.01664   0.022144
9.07461  0   0.019072   0.022272
9.07469  0   0.01728   0.022016
9.07477  0   0.018432   0.02432
9.07484  0   0.020864   0.021632
9.07492  0   0.016768   0.020096
9.075  0   0.018048   0.02112
9.07508  0   0.018304   0.020096
9.07516  0   0.017792   0.020224
9.07523  0   0.018048   0.023424
9.07531  0   0.016768   0.019328
9.07539  0   0.015488   0.020736
9.07547  0   0.016512   0.018816
9.07555  0   0.019456   0.022528
9.07563  0   0.017536   0.021632
9.0757  0   0.020224   0.019968
9.07578  0   0.017664   0.022016
9.07586  0   0.017536   0.018176
9.07594  0   0.01472   0.02176
9.07602  0   0.019072   0.022144
9.07609  0   0.018816   0.02112
9.07617  0   0.019328   0.023168
9.07625  0   0.016256   0.021504
9.07633  0   0.017536   0.0192
9.07641  0   0.017536   0.022656
9.07648  0   0.015616   0.02176
9.07656  0   0.019328   0.022912
9.07664  0   0.01728   0.018816
9.07672  0   0.01856   0.01984
9.0768  0   0.016256   0.020224
9.07687  0   0.01536   0.02112
9.07695  0   0.019328   0.020096
9.07703  0   0.018688   0.021376
9.07711  0   0.017024   0.02048
9.07719  0   0.018048   0.019712
9.07727  0   0.019456   0.022016
9.07734  0   0.017536   0.019072
9.07742  0   0.017664   0.023168
9.0775  0   0.016512   0.018944
9.07758  0   0.018048   0.023808
9.07766  0   0.014976   0.02304
9.07773  0   0.015744   0.02432
9.07781  0   0.017664   0.022016
9.07789  0   0.017536   0.019584
9.07797  0   0.017664   0.015872
9.07805  0   0.018944   0.020608
9.07812  0   0.018176   0.021376
9.0782  0   0.018048   0.020864
9.07828  0   0.014976   0.0192
9.07836  0   0.017664   0.022144
9.07844  0   0.019328   0.020736
9.07852  0   0.01792   0.021376
9.07859  0   0.018176   0.021504
9.07867  0   0.017792   0.019328
9.07875  0   0.021888   0.0224
9.07883  0   0.019968   0.020096
9.07891  0   0.014976   0.021504
9.07898  0   0.01728   0.021504
9.07906  0   0.017024   0.023936
9.07914  0   0.015616   0.023936
9.07922  0   0.018816   0.022016
9.0793  0   0.019584   0.022016
9.07938  0   0.018944   0.021888
9.07945  0   0.016128   0.019072
9.07953  0   0.014208   0.0224
9.07961  0   0.017152   0.021248
9.07969  0   0.018304   0.019072
9.07977  0   0.017152   0.0224
9.07984  0   0.016384   0.02048
9.07992  0   0.016   0.020352
9.08  0   0.016384   0.021248
9.08008  0   0.017024   0.020096
9.08016  0   0.016   0.022528
9.08023  0   0.01856   0.02112
9.08031  0   0.0192   0.021504
9.08039  0   0.017024   0.020992
9.08047  0   0.01792   0.022272
9.08055  0   0.017792   0.022912
9.08062  0   0.017024   0.020608
9.0807  0   0.018176   0.021248
9.08078  0   0.017792   0.022144
9.08086  0   0.015744   0.02112
9.08094  0   0.017408   0.019968
9.08102  0   0.01664   0.019584
9.08109  0   0.018304   0.02176
9.08117  0   0.020224   0.021888
9.08125  0   0.01536   0.023168
9.08133  0   0.019456   0.019072
9.08141  0   0.017536   0.021376
9.08148  0   0.019328   0.020608
9.08156  0   0.017664   0.022016
9.08164  0   0.01856   0.021376
9.08172  0   0.016512   0.02048
9.0818  0   0.018816   0.02048
9.08188  0   0.018304   0.021632
9.08195  0   0.020096   0.022528
9.08203  0   0.0192   0.019328
9.08211  0   0.019456   0.022528
9.08219  0   0.017408   0.018048
9.08227  0   0.018944   0.023296
9.08234  0   0.016256   0.022144
9.08242  0   0.019712   0.0224
9.0825  0   0.019584   0.020224
9.08258  0   0.018816   0.022016
9.08266  0   0.01664   0.021248
9.08273  0   0.01792   0.022016
9.08281  0   0.015488   0.020992
9.08289  0   0.018816   0.022784
9.08297  0   0.018176   0.022144
9.08305  0   0.018048   0.02432
9.08313  0   0.019584   0.0224
9.0832  0   0.01856   0.022272
9.08328  0   0.018816   0.021888
9.08336  0   0.01792   0.02112
9.08344  0   0.017792   0.02304
9.08352  0   0.019328   0.019456
9.08359  0   0.018176   0.019712
9.08367  0   0.01792   0.021632
9.08375  0   0.020096   0.020096
9.08383  0   0.018944   0.023296
9.08391  0   0.018944   0.024448
9.08398  0   0.017152   0.021248
9.08406  0   0.017408   0.021632
9.08414  0   0.017408   0.020864
9.08422  0   0.017536   0.021632
9.0843  0   0.017792   0.022656
9.08437  0   0.017536   0.021376
9.08445  0   0.015232   0.022016
9.08453  0   0.01536   0.019584
9.08461  0   0.017664   0.021888
9.08469  0   0.019456   0.020864
9.08477  0   0.018944   0.0192
9.08484  0   0.018176   0.02432
9.08492  0   0.017024   0.021248
9.085  0   0.019456   0.020992
9.08508  0   0.018048   0.01856
9.08516  0   0.020224   0.022144
9.08523  0   0.016384   0.02112
9.08531  0   0.017536   0.020864
9.08539  0   0.018176   0.02176
9.08547  0   0.01664   0.021504
9.08555  0   0.01792   0.018816
9.08563  0   0.019328   0.019968
9.0857  0   0.016256   0.022144
9.08578  0   0.019072   0.01984
9.08586  0   0.019968   0.020352
9.08594  0   0.017152   0.01856
9.08602  0   0.019584   0.021248
9.08609  0   0.01792   0.0192
9.08617  0   0.020864   0.021504
9.08625  0   0.021376   0.022016
9.08633  0   0.01792   0.0256
9.08641  0   0.016768   0.023168
9.08648  0   0.016384   0.023168
9.08656  0   0.017024   0.020096
9.08664  0   0.019072   0.021632
9.08672  0   0.018304   0.021632
9.0868  0   0.016512   0.02112
9.08688  0   0.018432   0.022528
9.08695  0   0.016384   0.01984
9.08703  0   0.019968   0.019712
9.08711  0   0.017536   0.021504
9.08719  0   0.0192   0.020864
9.08727  0   0.017664   0.02304
9.08734  0   0.018048   0.020352
9.08742  0   0.016384   0.021248
9.0875  0   0.017024   0.022656
9.08758  0   0.019584   0.0192
9.08766  0   0.019456   0.020096
9.08773  0   0.016768   0.026368
9.08781  0   0.01728   0.019712
9.08789  0   0.018432   0.020864
9.08797  0   0.019328   0.021504
9.08805  0   0.016768   0.020224
9.08812  0   0.018432   0.021504
9.0882  0   0.01984   0.020608
9.08828  0   0.020736   0.018816
9.08836  0   0.016   0.019968
9.08844  0   0.018304   0.019456
9.08852  0   0.020992   0.021888
9.08859  0   0.01664   0.018432
9.08867  0   0.021248   0.021632
9.08875  0   0.018944   0.020224
9.08883  0   0.016512   0.022016
9.08891  0   0.016256   0.020992
9.08898  0   0.016384   0.02048
9.08906  0   0.017408   0.019584
9.08914  0   0.018176   0.02176
9.08922  0   0.016   0.02048
9.0893  0   0.015616   0.02112
9.08938  0   0.01728   0.016256
9.08945  0   0.018688   0.018944
9.08953  0   0.017664   0.022528
9.08961  0   0.018944   0.020608
9.08969  0   0.015232   0.0192
9.08977  0   0.020608   0.023808
9.08984  0   0.01536   0.021888
9.08992  0   0.015616   0.020736
9.09  0   0.018304   0.01984
9.09008  0   0.017664   0.02048
9.09016  0   0.018688   0.021632
9.09023  0   0.01792   0.01984
9.09031  0   0.017792   0.021632
9.09039  0   0.019072   0.020736
9.09047  0   0.02112   0.02368
9.09055  0   0.01856   0.0224
9.09063  0   0.019584   0.01984
9.0907  0   0.01664   0.022016
9.09078  0   0.019456   0.023808
9.09086  0   0.016512   0.021248
9.09094  0   0.019456   0.020992
9.09102  0   0.018304   0.022272
9.09109  0   0.01984   0.022528
9.09117  0   0.01792   0.020096
9.09125  0   0.01728   0.018688
9.09133  0   0.018944   0.021376
9.09141  0   0.017152   0.017024
9.09148  0   0.020992   0.02176
9.09156  0   0.016512   0.01984
9.09164  0   0.020352   0.019712
9.09172  0   0.020736   0.019328
9.0918  0   0.018176   0.021376
9.09187  0   0.022272   0.019712
9.09195  0   0.019968   0.025088
9.09203  0   0.016768   0.021248
9.09211  0   0.018688   0.02112
9.09219  0   0.01792   0.018432
9.09227  0   0.018176   0.020096
9.09234  0   0.015744   0.020864
9.09242  0   0.015232   0.0192
9.0925  0   0.019584   0.019072
9.09258  0   0.01728   0.019712
9.09266  0   0.015488   0.021504
9.09273  0   0.019456   0.020224
9.09281  0   0.016256   0.02112
9.09289  0   0.01664   0.02048
9.09297  0   0.01856   0.022528
9.09305  0   0.016384   0.022912
9.09313  0   0.018048   0.022656
9.0932  0   0.017792   0.023296
9.09328  0   0.017792   0.019584
9.09336  0   0.01728   0.021632
9.09344  0   0.016512   0.022912
9.09352  0   0.017024   0.020352
9.09359  0   0.019968   0.018688
9.09367  0   0.018432   0.020864
9.09375  0   0.02048   0.022016
9.09383  0   0.018688   0.022144
9.09391  0   0.015488   0.022784
9.09398  0   0.01728   0.023936
9.09406  0   0.018176   0.020736
9.09414  0   0.016896   0.020096
9.09422  0   0.0192   0.022016
9.0943  0   0.018816   0.020608
9.09437  0   0.018304   0.023296
9.09445  0   0.018304   0.020224
9.09453  0   0.01792   0.021504
9.09461  0   0.0192   0.02112
9.09469  0   0.017024   0.018944
9.09477  0   0.016768   0.02112
9.09484  0   0.020224   0.018048
9.09492  0   0.019072   0.021248
9.095  0   0.019968   0.023168
9.09508  0   0.017792   0.021888
9.09516  0   0.017152   0.019584
9.09523  0   0.01856   0.020992
9.09531  0   0.01536   0.023296
9.09539  0   0.017152   0.020352
9.09547  0   0.017024   0.021632
9.09555  0   0.017536   0.022144
9.09563  0   0.018048   0.020096
9.0957  0   0.016896   0.022272
9.09578  0   0.016128   0.019584
9.09586  0   0.019712   0.023552
9.09594  0   0.016512   0.023168
9.09602  0   0.018304   0.020736
9.09609  0   0.017152   0.021376
9.09617  0   0.020608   0.01856
9.09625  0   0.017664   0.01984
9.09633  0   0.016512   0.022528
9.09641  0   0.021504   0.02048
9.09648  0   0.016768   0.021888
9.09656  0   0.017664   0.020352
9.09664  0   0.019072   0.018304
9.09672  0   0.018688   0.02048
9.0968  0   0.019072   0.020352
9.09688  0   0.0192   0.023296
9.09695  0   0.018176   0.01984
9.09703  0   0.0192   0.02304
9.09711  0   0.01664   0.023808
9.09719  0   0.019584   0.020096
9.09727  0   0.017664   0.020992
9.09734  0   0.019968   0.021888
9.09742  0   0.016768   0.020864
9.0975  0   0.015104   0.021632
9.09758  0   0.018688   0.019456
9.09766  0   0.01728   0.021376
9.09773  0   0.013568   0.019712
9.09781  0   0.01856   0.020224
9.09789  0   0.016768   0.021248
9.09797  0   0.017152   0.020096
9.09805  0   0.019072   0.021504
9.09812  0   0.019968   0.019072
9.0982  0   0.016384   0.021888
9.09828  0   0.017664   0.019584
9.09836  0   0.020608   0.021504
9.09844  0   0.017536   0.02176
9.09852  0   0.01728   0.020352
9.09859  0   0.017152   0.021376
9.09867  0   0.01536   0.020096
9.09875  0   0.017792   0.02112
9.09883  0   0.016512   0.0224
9.09891  0   0.017152   0.018304
9.09898  0   0.014464   0.018944
9.09906  0   0.017792   0.021504
9.09914  0   0.015616   0.019584
9.09922  0   0.01856   0.022144
9.0993  0   0.018048   0.019328
9.09938  0   0.017664   0.019968
9.09945  0   0.017792   0.021888
9.09953  0   0.018048   0.021376
9.09961  0   0.018176   0.021376
9.09969  0   0.018944   0.021248
9.09977  0   0.017664   0.023296
9.09984  0   0.0192   0.018816
9.09992  0   0.015616   0.022144
9.1  0   0.0192   0.020096
9.10008  0   0.01536   0.0192
9.10016  0   0.018432   0.0192
9.10023  0   0.016256   0.021632
9.10031  0   0.017536   0.019328
9.10039  0   0.017024   0.021504
9.10047  0   0.016256   0.0224
9.10055  0   0.017664   0.019072
9.10063  0   0.019584   0.02176
9.1007  0   0.014464   0.01728
9.10078  0   0.019968   0.021248
9.10086  0   0.014592   0.022784
9.10094  0   0.020352   0.019712
9.10102  0   0.017536   0.022272
9.10109  0   0.016768   0.022784
9.10117  0   0.018432   0.018048
9.10125  0   0.01728   0.020224
9.10133  0   0.01856   0.021504
9.10141  0   0.017536   0.019968
9.10148  0   0.019456   0.020992
9.10156  0   0.017024   0.02368
9.10164  0   0.017024   0.020224
9.10172  0   0.015872   0.020096
9.1018  0   0.014592   0.018304
9.10187  0   0.0192   0.019584
9.10195  0   0.016256   0.021376
9.10203  0   0.017536   0.021376
9.10211  0   0.01856   0.021632
9.10219  0   0.021888   0.019968
9.10227  0   0.015872   0.020992
9.10234  0   0.01856   0.022912
9.10242  0   0.018304   0.021504
9.1025  0   0.017152   0.02112
9.10258  0   0.016128   0.019328
9.10266  0   0.018432   0.023936
9.10273  0   0.016384   0.02368
9.10281  0   0.017152   0.02112
9.10289  0   0.018048   0.019584
9.10297  0   0.017024   0.0224
9.10305  0   0.017536   0.019712
9.10313  0   0.016512   0.021888
9.1032  0   0.017024   0.02176
9.10328  0   0.016896   0.021888
9.10336  0   0.015488   0.02048
9.10344  0   0.016384   0.022144
9.10352  0   0.016896   0.021888
9.10359  0   0.017024   0.020096
9.10367  0   0.02048   0.022144
9.10375  0   0.015616   0.0224
9.10383  0   0.020736   0.020352
9.10391  0   0.01792   0.02176
9.10398  0   0.017792   0.022656
9.10406  0   0.018304   0.020992
9.10414  0   0.014592   0.019968
9.10422  0   0.018304   0.020992
9.1043  0   0.019712   0.022272
9.10438  0   0.017664   0.019968
9.10445  0   0.01728   0.020096
9.10453  0   0.01728   0.022144
9.10461  0   0.01984   0.020096
9.10469  0   0.019072   0.021376
9.10477  0   0.014336   0.019456
9.10484  0   0.01792   0.021248
9.10492  0   0.018048   0.019712
9.105  0   0.017152   0.018944
9.10508  0   0.01856   0.0192
9.10516  0   0.014976   0.019584
9.10523  0   0.01728   0.0192
9.10531  0   0.017536   0.023424
9.10539  0   0.020736   0.022528
9.10547  0   0.01856   0.022016
9.10555  0   0.018944   0.022656
9.10562  0   0.01856   0.021632
9.1057  0   0.016384   0.021632
9.10578  0   0.018816   0.022144
9.10586  0   0.015872   0.019712
9.10594  0   0.018176   0.021376
9.10602  0   0.016896   0.020736
9.10609  0   0.019456   0.020992
9.10617  0   0.018176   0.022016
9.10625  0   0.019072   0.021248
9.10633  0   0.019712   0.02176
9.10641  0   0.01856   0.0224
9.10648  0   0.018048   0.019456
9.10656  0   0.017024   0.020608
9.10664  0   0.018176   0.0224
9.10672  0   0.01792   0.020608
9.1068  0   0.01728   0.02048
9.10688  0   0.016768   0.020608
9.10695  0   0.01792   0.021504
9.10703  0   0.016768   0.018816
9.10711  0   0.018304   0.020736
9.10719  0   0.018048   0.020224
9.10727  0   0.01728   0.02176
9.10734  0   0.018944   0.022144
9.10742  0   0.018816   0.020096
9.1075  0   0.016768   0.017664
9.10758  0   0.017152   0.021504
9.10766  0   0.016   0.022656
9.10773  0   0.01664   0.02176
9.10781  0   0.017536   0.020224
9.10789  0   0.017152   0.024064
9.10797  0   0.015488   0.022144
9.10805  0   0.019328   0.023168
9.10812  0   0.017408   0.01664
9.1082  0   0.016768   0.02304
9.10828  0   0.017664   0.019968
9.10836  0   0.01792   0.02432
9.10844  0   0.015104   0.019968
9.10852  0   0.019584   0.018176
9.10859  0   0.018048   0.022272
9.10867  0   0.017792   0.021504
9.10875  0   0.020864   0.022272
9.10883  0   0.018816   0.01856
9.10891  0   0.01984   0.021376
9.10898  0   0.020864   0.019712
9.10906  0   0.01792   0.019584
9.10914  0   0.01792   0.021632
9.10922  0   0.018176   0.019712
9.1093  0   0.015616   0.02112
9.10938  0   0.017792   0.020992
9.10945  0   0.018304   0.021376
9.10953  0   0.019072   0.020224
9.10961  0   0.017792   0.02048
9.10969  0   0.01792   0.01984
9.10977  0   0.01792   0.022272
9.10984  0   0.018048   0.019968
9.10992  0   0.016512   0.020992
9.11  0   0.017792   0.022528
9.11008  0   0.020352   0.022016
9.11016  0   0.01792   0.017024
9.11023  0   0.01792   0.0192
9.11031  0   0.020352   0.018432
9.11039  0   0.017536   0.020736
9.11047  0   0.019328   0.018176
9.11055  0   0.01664   0.022912
9.11063  0   0.016896   0.018688
9.1107  0   0.020608   0.022016
9.11078  0   0.016128   0.021504
9.11086  0   0.018816   0.01984
9.11094  0   0.021888   0.019712
9.11102  0   0.019072   0.022912
9.11109  0   0.016768   0.022016
9.11117  0   0.017408   0.019712
9.11125  0   0.019072   0.0192
9.11133  0   0.018176   0.021888
9.11141  0   0.0192   0.0192
9.11148  0   0.018176   0.020992
9.11156  0   0.016128   0.022016
9.11164  0   0.016128   0.0256
9.11172  0   0.016128   0.023936
9.1118  0   0.018432   0.02112
9.11187  0   0.01792   0.01984
9.11195  0   0.020352   0.02048
9.11203  0   0.019712   0.020992
9.11211  0   0.018816   0.020736
9.11219  0   0.016256   0.020992
9.11227  0   0.02112   0.022272
9.11234  0   0.020352   0.019456
9.11242  0   0.016896   0.01856
9.1125  0   0.018304   0.02048
9.11258  0   0.016768   0.021248
9.11266  0   0.016768   0.025472
9.11273  0   0.017664   0.021248
9.11281  0   0.02048   0.020096
9.11289  0   0.016896   0.021248
9.11297  0   0.014336   0.019456
9.11305  0   0.018304   0.024192
9.11313  0   0.018432   0.017792
9.1132  0   0.015872   0.022656
9.11328  0   0.01856   0.017152
9.11336  0   0.017408   0.022656
9.11344  0   0.017024   0.021632
9.11352  0   0.019072   0.022016
9.11359  0   0.017152   0.019712
9.11367  0   0.016768   0.017664
9.11375  0   0.018688   0.023424
9.11383  0   0.01984   0.019968
9.11391  0   0.018688   0.023552
9.11398  0   0.015104   0.023168
9.11406  0   0.01664   0.019584
9.11414  0   0.017408   0.022912
9.11422  0   0.016768   0.020224
9.1143  0   0.015872   0.020992
9.11438  0   0.016   0.02432
9.11445  0   0.018048   0.021888
9.11453  0   0.01728   0.018688
9.11461  0   0.019968   0.022912
9.11469  0   0.017152   0.022144
9.11477  0   0.018304   0.02176
9.11484  0   0.016768   0.020224
9.11492  0   0.01792   0.016768
9.115  0   0.016768   0.018304
9.11508  0   0.019584   0.020096
9.11516  0   0.018304   0.02112
9.11523  0   0.01792   0.020352
9.11531  0   0.01728   0.0192
9.11539  0   0.018944   0.020224
9.11547  0   0.018816   0.020736
9.11555  0   0.018944   0.02304
9.11562  0   0.015104   0.021376
9.1157  0   0.017408   0.022016
9.11578  0   0.01856   0.018816
9.11586  0   0.017664   0.021632
9.11594  0   0.017408   0.019584
9.11602  0   0.018304   0.022528
9.11609  0   0.019072   0.02176
9.11617  0   0.016256   0.020608
9.11625  0   0.017792   0.024192
9.11633  0   0.018176   0.020096
9.11641  0   0.018048   0.020352
9.11648  0   0.014464   0.022656
9.11656  0   0.017536   0.02176
9.11664  0   0.020224   0.019456
9.11672  0   0.01664   0.023296
9.1168  0   0.017408   0.021632
9.11688  0   0.016896   0.020096
9.11695  0   0.018048   0.018176
9.11703  0   0.01792   0.022016
9.11711  0   0.01536   0.020736
9.11719  0   0.017664   0.022528
9.11727  0   0.019712   0.020736
9.11734  0   0.01664   0.022528
9.11742  0   0.01792   0.020864
9.1175  0   0.016512   0.02432
9.11758  0   0.01856   0.022016
9.11766  0   0.014336   0.01984
9.11773  0   0.019072   0.02304
9.11781  0   0.016512   0.02048
9.11789  0   0.018432   0.0192
9.11797  0   0.01856   0.01984
9.11805  0   0.019584   0.01856
9.11813  0   0.01536   0.019968
9.1182  0   0.020992   0.019328
9.11828  0   0.015104   0.02432
9.11836  0   0.016128   0.020992
9.11844  0   0.017792   0.020992
9.11852  0   0.017152   0.022144
9.11859  0   0.01792   0.02304
9.11867  0   0.016768   0.02112
9.11875  0   0.015872   0.019584
9.11883  0   0.01792   0.021248
9.11891  0   0.018688   0.018816
9.11898  0   0.020224   0.021504
9.11906  0   0.02048   0.020096
9.11914  0   0.01792   0.020736
9.11922  0   0.01728   0.0192
9.1193  0   0.017152   0.020864
9.11937  0   0.016512   0.022528
9.11945  0   0.016384   0.022016
9.11953  0   0.020096   0.02304
9.11961  0   0.019456   0.019328
9.11969  0   0.01856   0.020992
9.11977  0   0.017536   0.020352
9.11984  0   0.015104   0.02176
9.11992  0   0.016768   0.020608
9.12  0   0.016896   0.019328
9.12008  0   0.020224   0.024192
9.12016  0   0.017408   0.022144
9.12023  0   0.016768   0.0192
9.12031  0   0.016128   0.0224
9.12039  0   0.014976   0.018304
9.12047  0   0.017792   0.022656
9.12055  0   0.016   0.02176
9.12063  0   0.01664   0.01984
9.1207  0   0.016768   0.020608
9.12078  0   0.017024   0.021888
9.12086  0   0.019968   0.019584
9.12094  0   0.018304   0.022144
9.12102  0   0.019456   0.018944
9.12109  0   0.018816   0.019072
9.12117  0   0.017792   0.02048
9.12125  0   0.015872   0.022656
9.12133  0   0.016512   0.021248
9.12141  0   0.019328   0.019072
9.12148  0   0.01472   0.02112
9.12156  0   0.017792   0.02112
9.12164  0   0.019712   0.022528
9.12172  0   0.019456   0.0192
9.1218  0   0.018432   0.019584
9.12188  0   0.01664   0.02048
9.12195  0   0.016512   0.019456
9.12203  0   0.016896   0.021504
9.12211  0   0.016256   0.020096
9.12219  0   0.017664   0.018688
9.12227  0   0.018432   0.020736
9.12234  0   0.016896   0.022656
9.12242  0   0.018688   0.022272
9.1225  0   0.016768   0.01984
9.12258  0   0.016256   0.020096
9.12266  0   0.021248   0.019456
9.12273  0   0.019328   0.02112
9.12281  0   0.020352   0.020352
9.12289  0   0.018176   0.02176
9.12297  0   0.015872   0.020736
9.12305  0   0.019712   0.019712
9.12312  0   0.018944   0.019328
9.1232  0   0.018816   0.02176
9.12328  0   0.01664   0.018432
9.12336  0   0.01856   0.02112
9.12344  0   0.018816   0.020736
9.12352  0   0.016768   0.018304
9.12359  0   0.018944   0.020352
9.12367  0   0.017792   0.022016
9.12375  0   0.01664   0.019584
9.12383  0   0.018944   0.020352
9.12391  0   0.018048   0.01984
9.12398  0   0.018816   0.023936
9.12406  0   0.017152   0.020352
9.12414  0   0.017664   0.021376
9.12422  0   0.01856   0.018816
9.1243  0   0.017536   0.018816
9.12438  0   0.017408   0.020096
9.12445  0   0.0192   0.020864
9.12453  0   0.020608   0.02112
9.12461  0   0.017152   0.022272
9.12469  0   0.019712   0.020096
9.12477  0   0.017152   0.021376
9.12484  0   0.016128   0.020352
9.12492  0   0.019328   0.022528
9.125  0   0.017408   0.019584
9.12508  0   0.016   0.020096
9.12516  0   0.018432   0.018176
9.12523  0   0.017536   0.020864
9.12531  0   0.019456   0.020352
9.12539  0   0.021888   0.022784
9.12547  0   0.018816   0.018048
9.12555  0   0.01856   0.019456
9.12562  0   0.018176   0.021632
9.1257  0   0.018432   0.02048
9.12578  0   0.018176   0.020352
9.12586  0   0.016   0.021248
9.12594  0   0.018304   0.022144
9.12602  0   0.018176   0.023552
9.12609  0   0.016512   0.023424
9.12617  0   0.016768   0.0256
9.12625  0   0.01984   0.018816
9.12633  0   0.0192   0.021376
9.12641  0   0.016128   0.019328
9.12648  0   0.017792   0.019584
9.12656  0   0.019328   0.019072
9.12664  0   0.017024   0.023168
9.12672  0   0.01664   0.021504
9.1268  0   0.019712   0.02176
9.12688  0   0.02048   0.020736
9.12695  0   0.016768   0.022656
9.12703  0   0.017792   0.020736
9.12711  0   0.016256   0.019968
9.12719  0   0.017536   0.022784
9.12727  0   0.019328   0.0192
9.12734  0   0.016   0.021888
9.12742  0   0.01664   0.0256
9.1275  0   0.020224   0.01728
9.12758  0   0.016512   0.023552
9.12766  0   0.017408   0.022912
9.12773  0   0.019968   0.019712
9.12781  0   0.016256   0.020224
9.12789  0   0.015744   0.019968
9.12797  0   0.019072   0.01984
9.12805  0   0.019712   0.020608
9.12813  0   0.018176   0.018688
9.1282  0   0.020736   0.022528
9.12828  0   0.016768   0.023424
9.12836  0   0.017152   0.0224
9.12844  0   0.016896   0.020224
9.12852  0   0.01856   0.023936
9.12859  0   0.0192   0.01728
9.12867  0   0.017664   0.019456
9.12875  0   0.016896   0.021888
9.12883  0   0.019584   0.020224
9.12891  0   0.018176   0.020608
9.12898  0   0.016896   0.020992
9.12906  0   0.018432   0.022528
9.12914  0   0.018176   0.02048
9.12922  0   0.018048   0.021248
9.1293  0   0.01792   0.020096
9.12937  0   0.018688   0.022784
9.12945  0   0.01728   0.019712
9.12953  0   0.019584   0.021888
9.12961  0   0.017792   0.019584
9.12969  0   0.016   0.019712
9.12977  0   0.01536   0.02176
9.12984  0   0.015872   0.020736
9.12992  0   0.017024   0.018816
9.13  0   0.016768   0.019584
9.13008  0   0.0192   0.02368
9.13016  0   0.016896   0.021632
9.13023  0   0.019968   0.018944
9.13031  0   0.020608   0.022656
9.13039  0   0.015488   0.022272
9.13047  0   0.017408   0.021504
9.13055  0   0.017536   0.02112
9.13063  0   0.016384   0.022016
9.1307  0   0.018048   0.018688
9.13078  0   0.018816   0.020608
9.13086  0   0.016   0.018048
9.13094  0   0.021504   0.019456
9.13102  0   0.016128   0.02048
9.13109  0   0.0192   0.021376
9.13117  0   0.018688   0.02048
9.13125  0   0.016768   0.020864
9.13133  0   0.018304   0.022144
9.13141  0   0.016768   0.02432
9.13148  0   0.015744   0.021632
9.13156  0   0.017536   0.022784
9.13164  0   0.016384   0.020864
9.13172  0   0.014464   0.01984
9.1318  0   0.016896   0.021376
9.13188  0   0.017792   0.020864
9.13195  0   0.018432   0.02176
9.13203  0   0.016128   0.02048
9.13211  0   0.015232   0.022016
9.13219  0.000128   0.01856   0.019072
9.13227  0   0.01792   0.020352
9.13234  0   0.014848   0.020992
9.13242  0   0.017664   0.022784
9.1325  0   0.021376   0.019328
9.13258  0   0.018304   0.023552
9.13266  0   0.017408   0.019584
9.13273  0   0.022016   0.016768
9.13281  0   0.018176   0.019968
9.13289  0   0.019584   0.021632
9.13297  0   0.01792   0.022656
9.13305  0   0.016256   0.020608
9.13312  0   0.016896   0.021376
9.1332  0   0.017024   0.020736
9.13328  0   0.015872   0.02048
9.13336  0   0.014464   0.021504
9.13344  0   0.015488   0.020608
9.13352  0   0.016512   0.020224
9.13359  0   0.018048   0.01984
9.13367  0   0.016768   0.02112
9.13375  0   0.017536   0.020352
9.13383  0   0.015744   0.018816
9.13391  0   0.017024   0.020992
9.13398  0   0.017664   0.021504
9.13406  0   0.01856   0.02112
9.13414  0   0.018304   0.018688
9.13422  0   0.0192   0.021376
9.1343  0   0.016896   0.019456
9.13438  0   0.016896   0.022656
9.13445  0   0.016384   0.020736
9.13453  0   0.019328   0.021632
9.13461  0   0.020096   0.021504
9.13469  0   0.01792   0.021376
9.13477  0   0.015488   0.020608
9.13484  0   0.018944   0.020992
9.13492  0   0.018048   0.020992
9.135  0   0.02048   0.019072
9.13508  0   0.018176   0.021248
9.13516  0   0.015616   0.021248
9.13523  0   0.018816   0.021504
9.13531  0   0.015232   0.01856
9.13539  0   0.019712   0.020992
9.13547  0   0.019328   0.023168
9.13555  0   0.01728   0.019456
9.13563  0   0.01856   0.019584
9.1357  0   0.019456   0.023296
9.13578  0   0.017152   0.022656
9.13586  0   0.017792   0.020992
9.13594  0   0.01792   0.020096
9.13602  0   0.018048   0.022656
9.13609  0   0.014976   0.019456
9.13617  0   0.018176   0.020352
9.13625  0   0.017152   0.022528
9.13633  0   0.017152   0.022016
9.13641  0   0.01664   0.022016
9.13648  0   0.017024   0.020992
9.13656  0   0.017536   0.019072
9.13664  0   0.01792   0.020352
9.13672  0   0.019456   0.020992
9.1368  0   0.017536   0.019456
9.13687  0   0.017408   0.021632
9.13695  0   0.017536   0.021248
9.13703  0   0.016128   0.021376
9.13711  0   0.016384   0.022912
9.13719  0   0.019072   0.02048
9.13727  0   0.018304   0.021888
9.13734  0   0.018816   0.018688
9.13742  0   0.017152   0.020864
9.1375  0   0.022528   0.019328
9.13758  0   0.017792   0.02112
9.13766  0   0.01984   0.020096
9.13773  0   0.017152   0.0224
9.13781  0   0.01792   0.02112
9.13789  0   0.020352   0.020352
9.13797  0   0.019328   0.020224
9.13805  0   0.018176   0.017664
9.13813  0   0.020736   0.020864
9.1382  0   0.016128   0.020992
9.13828  0   0.016256   0.020096
9.13836  0   0.015104   0.020096
9.13844  0   0.015872   0.02048
9.13852  0   0.0192   0.022272
9.13859  0   0.01728   0.02432
9.13867  0   0.019584   0.019968
9.13875  0   0.015488   0.01984
9.13883  0   0.018432   0.019712
9.13891  0   0.019968   0.0192
9.13898  0   0.021376   0.019456
9.13906  0   0.016768   0.019712
9.13914  0   0.015616   0.019712
9.13922  0   0.018688   0.020224
9.1393  0   0.01536   0.019968
9.13937  0   0.017792   0.02304
9.13945  0   0.017536   0.01984
9.13953  0   0.016   0.0224
9.13961  0   0.018304   0.019968
9.13969  0   0.014848   0.019456
9.13977  0   0.020352   0.022784
9.13984  0   0.016256   0.02176
9.13992  0   0.015744   0.021888
9.14  0   0.020608   0.022272
9.14008  0   0.0192   0.021888
9.14016  0   0.016384   0.0192
9.14023  0   0.020224   0.022144
9.14031  0   0.018176   0.019584
9.14039  0   0.01664   0.02048
9.14047  0   0.018688   0.021376
9.14055  0   0.017024   0.019712
9.14062  0   0.015872   0.020736
9.1407  0   0.018944   0.018688
9.14078  0   0.017664   0.020864
9.14086  0   0.016256   0.02432
9.14094  0   0.017536   0.021376
9.14102  0   0.018944   0.021376
9.14109  0   0.01664   0.02048
9.14117  0   0.019456   0.021888
9.14125  0   0.016256   0.020736
9.14133  0   0.01664   0.017408
9.14141  0   0.01664   0.020224
9.14148  0   0.018048   0.021632
9.14156  0   0.0192   0.02368
9.14164  0   0.018048   0.02048
9.14172  0   0.020352   0.019072
9.1418  0   0.018304   0.022656
9.14188  0   0.01664   0.022144
9.14195  0   0.016768   0.021504
9.14203  0   0.017792   0.0192
9.14211  0   0.018304   0.021376
9.14219  0   0.018432   0.018816
9.14227  0   0.014336   0.018816
9.14234  0   0.01664   0.023168
9.14242  0   0.018944   0.018944
9.1425  0   0.021632   0.019968
9.14258  0   0.017408   0.02112
9.14266  0   0.017664   0.020096
9.14273  0   0.016896   0.021888
9.14281  0   0.020352   0.02112
9.14289  0   0.017792   0.020352
9.14297  0   0.020736   0.016896
9.14305  0   0.016896   0.01792
9.14312  0   0.015488   0.020864
9.1432  0   0.015232   0.019712
9.14328  0   0.018688   0.021888
9.14336  0   0.016896   0.019712
9.14344  0   0.01664   0.01984
9.14352  0   0.01728   0.019456
9.14359  0   0.016   0.018048
9.14367  0   0.01984   0.018944
9.14375  0   0.017536   0.019328
9.14383  0   0.017664   0.018816
9.14391  0   0.01728   0.020608
9.14398  0   0.016128   0.020224
9.14406  0   0.016   0.018944
9.14414  0   0.02176   0.020608
9.14422  0   0.017664   0.02112
9.1443  0   0.0192   0.01792
9.14438  0   0.01856   0.02176
9.14445  0   0.016256   0.022272
9.14453  0   0.01664   0.022528
9.14461  0   0.017408   0.021248
9.14469  0   0.01664   0.019712
9.14477  0   0.015488   0.021888
9.14484  0   0.014592   0.02176
9.14492  0   0.018432   0.02048
9.145  0   0.020864   0.0192
9.14508  0   0.016   0.022016
9.14516  0   0.020352   0.021248
9.14523  0   0.018816   0.017664
9.14531  0   0.01728   0.022272
9.14539  0   0.018944   0.01792
9.14547  0   0.017664   0.020352
9.14555  0   0.017536   0.023168
9.14563  0   0.017792   0.018816
9.1457  0   0.01792   0.017664
9.14578  0   0.017792   0.0224
9.14586  0   0.019456   0.020736
9.14594  0   0.017408   0.018944
9.14602  0   0.017024   0.021248
9.14609  0   0.01984   0.019712
9.14617  0   0.01792   0.020096
9.14625  0   0.017536   0.018048
9.14633  0   0.018432   0.020352
9.14641  0   0.018176   0.021504
9.14648  0   0.018816   0.01984
9.14656  0   0.018816   0.0224
9.14664  0   0.019456   0.022272
9.14672  0   0.017152   0.018944
9.1468  0   0.018304   0.020736
9.14687  0   0.01856   0.021376
9.14695  0   0.018432   0.021888
9.14703  0   0.019584   0.0192
9.14711  0   0.01792   0.023296
9.14719  0   0.016512   0.022144
9.14727  0   0.018688   0.020352
9.14734  0   0.013568   0.020608
9.14742  0   0.017536   0.0224
9.1475  0   0.01728   0.021632
9.14758  0   0.015872   0.022912
9.14766  0   0.014848   0.020864
9.14773  0   0.016512   0.019968
9.14781  0   0.018048   0.021248
9.14789  0   0.016896   0.021888
9.14797  0   0.017664   0.021504
9.14805  0   0.018432   0.02176
9.14813  0   0.018816   0.02048
9.1482  0   0.01472   0.02048
9.14828  0   0.014464   0.022656
9.14836  0   0.019584   0.022528
9.14844  0   0.017536   0.019712
9.14852  0   0.015744   0.021632
9.14859  0   0.016128   0.019456
9.14867  0   0.020352   0.02112
9.14875  0   0.018176   0.021888
9.14883  0   0.01792   0.022656
9.14891  0   0.01728   0.02176
9.14898  0   0.018944   0.019328
9.14906  0   0.017792   0.020736
9.14914  0   0.018944   0.020608
9.14922  0   0.018176   0.020352
9.1493  0   0.015616   0.019072
9.14938  0   0.018816   0.021632
9.14945  0   0.019072   0.02112
9.14953  0   0.01536   0.018432
9.14961  0   0.016128   0.019968
9.14969  0   0.019584   0.022912
9.14977  0   0.016384   0.018816
9.14984  0   0.01664   0.020608
9.14992  0   0.017664   0.022016
9.15  0   0.017408   0.020096
9.15008  0   0.018048   0.020736
9.15016  0   0.019328   0.021248
9.15023  0   0.017152   0.021248
9.15031  0   0.017152   0.020736
9.15039  0   0.017024   0.020352
9.15047  0   0.01792   0.0224
9.15055  0   0.018816   0.020352
9.15062  0   0.017664   0.02112
9.1507  0   0.018816   0.02304
9.15078  0   0.016   0.018688
9.15086  0   0.01792   0.020096
9.15094  0   0.017664   0.020736
9.15102  0   0.016896   0.021888
9.15109  0   0.017408   0.021888
9.15117  0   0.015488   0.019328
9.15125  0   0.016896   0.022016
9.15133  0   0.018688   0.020736
9.15141  0   0.0192   0.019584
9.15148  0   0.015744   0.01792
9.15156  0   0.018048   0.020992
9.15164  0   0.016256   0.018816
9.15172  0   0.016384   0.02176
9.1518  0   0.017152   0.022144
9.15188  0   0.01728   0.020352
9.15195  0   0.015488   0.018944
9.15203  0   0.018688   0.01984
9.15211  0   0.015616   0.017792
9.15219  0   0.018944   0.019968
9.15227  0   0.019072   0.020736
9.15234  0   0.018304   0.02176
9.15242  0   0.016896   0.020352
9.1525  0   0.016   0.020736
9.15258  0.000128   0.01984   0.021248
9.15266  0   0.01664   0.020736
9.15273  0   0.018176   0.019968
9.15281  0   0.018176   0.0224
9.15289  0   0.016256   0.022784
9.15297  0   0.021504   0.020992
9.15305  0   0.016896   0.019328
9.15313  0   0.016768   0.020096
9.1532  0   0.017408   0.020736
9.15328  0   0.01664   0.020608
9.15336  0   0.017024   0.022656
9.15344  0   0.019584   0.019072
9.15352  0   0.01792   0.018816
9.15359  0   0.017024   0.021248
9.15367  0   0.01728   0.021248
9.15375  0   0.017664   0.02112
9.15383  0   0.015232   0.020608
9.15391  0   0.01728   0.020224
9.15398  0   0.018944   0.01984
9.15406  0   0.015488   0.0192
9.15414  0   0.018944   0.023552
9.15422  0   0.01664   0.017152
9.1543  0   0.019712   0.020864
9.15437  0   0.01792   0.019712
9.15445  0   0.018048   0.019712
9.15453  0   0.017536   0.019456
9.15461  0   0.014976   0.019456
9.15469  0   0.019968   0.01984
9.15477  0   0.019968   0.018304
9.15484  0   0.019712   0.021376
9.15492  0   0.018432   0.020992
9.155  0   0.018688   0.02048
9.15508  0   0.01664   0.02048
9.15516  0   0.019456   0.022016
9.15523  0   0.01856   0.02048
9.15531  0   0.017792   0.023552
9.15539  0   0.016768   0.02112
9.15547  0   0.01536   0.020224
9.15555  0   0.015104   0.016896
9.15563  0   0.017152   0.019456
9.1557  0.000128   0.017536   0.022272
9.15578  0   0.019456   0.020608
9.15586  0   0.016   0.020608
9.15594  0   0.016896   0.01984
9.15602  0   0.01728   0.021888
9.15609  0   0.017152   0.020864
9.15617  0   0.020096   0.02112
9.15625  0   0.018688   0.019456
9.15633  0   0.01728   0.019968
9.15641  0   0.014848   0.021888
9.15648  0   0.016   0.023808
9.15656  0   0.017408   0.021376
9.15664  0   0.0192   0.019968
9.15672  0   0.018304   0.02112
9.1568  0   0.01664   0.021888
9.15687  0   0.018432   0.020096
9.15695  0   0.01792   0.023168
9.15703  0   0.019072   0.018048
9.15711  0   0.017664   0.019584
9.15719  0   0.016896   0.023296
9.15727  0   0.020096   0.021248
9.15734  0   0.016896   0.020608
9.15742  0   0.016   0.022784
9.1575  0   0.019456   0.019968
9.15758  0   0.018176   0.021248
9.15766  0   0.017408   0.019968
9.15773  0   0.018816   0.020992
9.15781  0   0.01536   0.023552
9.15789  0   0.021376   0.02048
9.15797  0   0.018688   0.020992
9.15805  0   0.019584   0.018688
9.15813  0   0.014976   0.023424
9.1582  0   0.017664   0.02048
9.15828  0   0.016128   0.021632
9.15836  0   0.018176   0.019328
9.15844  0   0.017536   0.022272
9.15852  0   0.016384   0.02048
9.15859  0   0.017792   0.0192
9.15867  0   0.018816   0.023296
9.15875  0   0.016896   0.022528
9.15883  0   0.01472   0.02304
9.15891  0   0.017408   0.018432
9.15898  0   0.017536   0.02176
9.15906  0   0.017536   0.020608
9.15914  0   0.018176   0.0192
9.15922  0   0.018432   0.021888
9.1593  0   0.016768   0.022912
9.15938  0   0.016896   0.021888
9.15945  0   0.016256   0.02112
9.15953  0   0.016384   0.019584
9.15961  0   0.017536   0.019328
9.15969  0   0.017536   0.019584
9.15977  0   0.016512   0.02176
9.15984  0   0.020608   0.020608
9.15992  0   0.018048   0.021888
9.16  0   0.0192   0.018816
9.16008  0   0.016   0.020864
9.16016  0   0.017664   0.021504
9.16023  0   0.017024   0.022144
9.16031  0   0.017408   0.01856
9.16039  0   0.017536   0.020608
9.16047  0   0.016   0.018688
9.16055  0   0.018304   0.021248
9.16062  0   0.016512   0.021248
9.1607  0   0.016384   0.019968
9.16078  0   0.018944   0.02048
9.16086  0   0.017792   0.020224
9.16094  0   0.016512   0.020224
9.16102  0   0.0192   0.020608
9.16109  0   0.018432   0.020224
9.16117  0   0.018432   0.019968
9.16125  0   0.016768   0.0224
9.16133  0   0.01728   0.022528
9.16141  0   0.018944   0.019968
9.16148  0   0.017536   0.020224
9.16156  0   0.014336   0.021888
9.16164  0   0.018816   0.0224
9.16172  0   0.017024   0.019712
9.1618  0   0.018048   0.018688
9.16188  0   0.016896   0.02048
9.16195  0   0.017664   0.019456
9.16203  0   0.017152   0.02048
9.16211  0   0.018944   0.019072
9.16219  0   0.018048   0.021376
9.16227  0   0.015104   0.021632
9.16234  0   0.018944   0.01856
9.16242  0   0.018304   0.02176
9.1625  0   0.016256   0.021248
9.16258  0   0.017024   0.021504
9.16266  0   0.018304   0.019328
9.16273  0   0.01664   0.020096
9.16281  0   0.021632   0.020864
9.16289  0   0.015872   0.020864
9.16297  0   0.016384   0.020864
9.16305  0   0.018944   0.022144
9.16313  0   0.019072   0.01984
9.1632  0   0.01664   0.020608
9.16328  0   0.017664   0.018048
9.16336  0   0.01856   0.020864
9.16344  0   0.017792   0.021504
9.16352  0   0.019072   0.019968
9.16359  0   0.016896   0.020224
9.16367  0   0.017664   0.022912
9.16375  0   0.01856   0.020992
9.16383  0   0.017024   0.023936
9.16391  0   0.016512   0.020992
9.16398  0   0.020224   0.019584
9.16406  0   0.017024   0.019712
9.16414  0   0.017408   0.019456
9.16422  0   0.01536   0.01792
9.1643  0   0.014208   0.01856
9.16437  0   0.018176   0.01984
9.16445  0   0.017024   0.019968
9.16453  0   0.01536   0.023936
9.16461  0   0.016896   0.022784
9.16469  0   0.01536   0.02368
9.16477  0   0.013184   0.0224
9.16484  0   0.016896   0.018176
9.16492  0   0.017408   0.02112
9.165  0   0.019968   0.020608
9.16508  0   0.018176   0.0192
9.16516  0   0.016256   0.020608
9.16523  0   0.014336   0.020224
9.16531  0   0.016   0.021504
9.16539  0   0.019968   0.020864
9.16547  0   0.018688   0.019072
9.16555  0   0.017408   0.016512
9.16563  0   0.018048   0.022272
9.1657  0   0.020096   0.021632
9.16578  0   0.017152   0.021888
9.16586  0   0.017024   0.021632
9.16594  0   0.016   0.019968
9.16602  0   0.015744   0.020736
9.16609  0   0.017024   0.020864
9.16617  0   0.01728   0.021248
9.16625  0   0.019968   0.021632
9.16633  0   0.018688   0.020096
9.16641  0   0.019328   0.020736
9.16648  0   0.015744   0.019584
9.16656  0   0.014464   0.02112
9.16664  0   0.016384   0.019712
9.16672  0   0.017408   0.020608
9.1668  0   0.019712   0.023552
9.16688  0   0.019584   0.019712
9.16695  0   0.01856   0.019456
9.16703  0   0.014848   0.02176
9.16711  0   0.01984   0.020608
9.16719  0   0.018048   0.024448
9.16727  0   0.015616   0.018304
9.16734  0   0.014336   0.018176
9.16742  0   0.017664   0.023296
9.1675  0   0.018432   0.022528
9.16758  0   0.014976   0.020352
9.16766  0   0.020352   0.020224
9.16773  0   0.016768   0.02112
9.16781  0   0.01792   0.023424
9.16789  0   0.016128   0.020352
9.16797  0   0.016768   0.017024
9.16805  0   0.016   0.020224
9.16812  0   0.017408   0.020224
9.1682  0   0.014208   0.020352
9.16828  0   0.017536   0.022144
9.16836  0   0.018304   0.019712
9.16844  0   0.016768   0.019456
9.16852  0   0.018944   0.019584
9.16859  0   0.015104   0.022016
9.16867  0   0.01792   0.019712
9.16875  0   0.015488   0.021888
9.16883  0   0.018304   0.022528
9.16891  0   0.018176   0.02368
9.16898  0   0.018048   0.02112
9.16906  0   0.01856   0.020096
9.16914  0   0.018048   0.020352
9.16922  0   0.017024   0.019584
9.1693  0   0.017024   0.02304
9.16938  0   0.01792   0.023552
9.16945  0   0.016   0.02176
9.16953  0   0.014464   0.021248
9.16961  0   0.01728   0.021248
9.16969  0   0.017024   0.022784
9.16977  0   0.018304   0.018432
9.16984  0   0.021248   0.02176
9.16992  0   0.01664   0.023168
9.17  0   0.01792   0.021632
9.17008  0   0.016256   0.01728
9.17016  0   0.018944   0.024448
9.17023  0   0.018048   0.018048
9.17031  0   0.018048   0.0192
9.17039  0   0.017024   0.0192
9.17047  0   0.018688   0.026496
9.17055  0   0.018048   0.018688
9.17062  0   0.017664   0.021248
9.1707  0   0.017664   0.020992
9.17078  0   0.015616   0.01792
9.17086  0   0.016128   0.021248
9.17094  0   0.015616   0.018048
9.17102  0   0.018688   0.023424
9.17109  0   0.017536   0.020864
9.17117  0   0.014976   0.021376
9.17125  0   0.017664   0.02176
9.17133  0   0.02048   0.020096
9.17141  0   0.01792   0.022016
9.17148  0   0.017152   0.019968
9.17156  0   0.019968   0.020992
9.17164  0   0.017024   0.018944
9.17172  0   0.020224   0.01728
9.1718  0   0.016768   0.023552
9.17188  0   0.017536   0.019712
9.17195  0   0.017664   0.023168
9.17203  0   0.019072   0.01792
9.17211  0   0.015616   0.018432
9.17219  0   0.017536   0.019712
9.17227  0   0.019712   0.018048
9.17234  0   0.016896   0.021632
9.17242  0   0.018176   0.021632
9.1725  0   0.017024   0.018304
9.17258  0   0.016384   0.019456
9.17266  0   0.017024   0.020736
9.17273  0   0.017408   0.020224
9.17281  0   0.016256   0.021504
9.17289  0   0.016384   0.021888
9.17297  0   0.017664   0.020608
9.17305  0   0.016768   0.02048
9.17313  0   0.016896   0.019968
9.1732  0   0.020224   0.017792
9.17328  0   0.017152   0.019968
9.17336  0   0.016384   0.023808
9.17344  0   0.018176   0.019456
9.17352  0   0.019328   0.018944
9.17359  0   0.016768   0.019584
9.17367  0   0.016384   0.023936
9.17375  0   0.016256   0.019328
9.17383  0   0.016384   0.021248
9.17391  0   0.018432   0.017408
9.17398  0   0.016   0.016384
9.17406  0   0.016768   0.022784
9.17414  0   0.017024   0.02048
9.17422  0   0.019072   0.018688
9.1743  0   0.01664   0.021248
9.17437  0   0.01792   0.019712
9.17445  0   0.016896   0.023168
9.17453  0   0.019712   0.020992
9.17461  0   0.015488   0.02048
9.17469  0   0.017792   0.01856
9.17477  0   0.019456   0.020352
9.17484  0   0.017024   0.02048
9.17492  0   0.01728   0.020352
9.175  0   0.020992   0.020736
9.17508  0   0.018048   0.02432
9.17516  0   0.017536   0.02112
9.17523  0   0.018048   0.01984
9.17531  0   0.015616   0.021632
9.17539  0   0.018432   0.019328
9.17547  0   0.014592   0.019712
9.17555  0   0.014336   0.022016
9.17563  0   0.015744   0.017408
9.1757  0   0.018816   0.020608
9.17578  0   0.019072   0.020352
9.17586  0   0.016384   0.01984
9.17594  0   0.015104   0.019584
9.17602  0   0.019712   0.024064
9.17609  0   0.017408   0.01856
9.17617  0   0.017024   0.020992
9.17625  0   0.016384   0.020608
9.17633  0   0.017536   0.023552
9.17641  0   0.015104   0.01984
9.17648  0   0.020096   0.0224
9.17656  0   0.019456   0.015872
9.17664  0   0.01728   0.02112
9.17672  0   0.019328   0.01792
9.1768  0   0.017664   0.020224
9.17688  0   0.019584   0.02048
9.17695  0   0.017408   0.020224
9.17703  0   0.01792   0.018432
9.17711  0   0.018176   0.020608
9.17719  0   0.013312   0.021248
9.17727  0   0.017536   0.022272
9.17734  0   0.018432   0.0224
9.17742  0   0.016   0.019712
9.1775  0   0.016768   0.021376
9.17758  0   0.013568   0.018688
9.17766  0   0.016   0.019584
9.17773  0   0.017792   0.021376
9.17781  0   0.014592   0.019456
9.17789  0   0.017152   0.021504
9.17797  0   0.018432   0.022144
9.17805  0   0.016384   0.0224
9.17812  0   0.018176   0.01984
9.1782  0   0.015616   0.02048
9.17828  0   0.014976   0.020352
9.17836  0   0.016768   0.019328
9.17844  0   0.01728   0.022144
9.17852  0   0.01728   0.020864
9.17859  0   0.018048   0.022272
9.17867  0   0.016384   0.022016
9.17875  0   0.014848   0.02112
9.17883  0   0.018432   0.020992
9.17891  0   0.016768   0.02176
9.17898  0   0.016768   0.020864
9.17906  0   0.017792   0.022784
9.17914  0   0.017536   0.020736
9.17922  0   0.017536   0.01984
9.1793  0   0.015616   0.022528
9.17938  0   0.018432   0.022144
9.17945  0   0.015616   0.023296
9.17953  0   0.016128   0.020864
9.17961  0   0.0192   0.022656
9.17969  0   0.016384   0.01856
9.17977  0   0.016768   0.021248
9.17984  0   0.014592   0.021888
9.17992  0   0.019456   0.020608
9.18  0   0.017408   0.019712
9.18008  0   0.020608   0.018944
9.18016  0   0.01792   0.019712
9.18023  0   0.015232   0.02112
9.18031  0   0.016896   0.01984
9.18039  0   0.018432   0.020992
9.18047  0   0.02176   0.02176
9.18055  0   0.01792   0.0224
9.18063  0   0.019456   0.020992
9.1807  0   0.015488   0.017664
9.18078  0   0.017792   0.018944
9.18086  0   0.017664   0.020096
9.18094  0   0.019584   0.017408
9.18102  0   0.01536   0.021376
9.18109  0   0.020096   0.020864
9.18117  0   0.01664   0.019712
9.18125  0   0.018176   0.019328
9.18133  0   0.01728   0.019456
9.18141  0   0.01792   0.019072
9.18148  0   0.016768   0.02048
9.18156  0   0.016896   0.022912
9.18164  0   0.015104   0.020224
9.18172  0   0.017664   0.020608
9.1818  0   0.017536   0.020992
9.18187  0   0.01728   0.019712
9.18195  0   0.015104   0.020992
9.18203  0   0.01792   0.020352
9.18211  0   0.018944   0.017792
9.18219  0   0.01472   0.018176
9.18227  0   0.017408   0.019072
9.18234  0   0.018048   0.0192
9.18242  0   0.018816   0.02048
9.1825  0   0.017024   0.019072
9.18258  0   0.016   0.022528
9.18266  0   0.019712   0.02112
9.18273  0   0.019072   0.020608
9.18281  0   0.016256   0.02048
9.18289  0   0.02112   0.0224
9.18297  0   0.017536   0.020992
9.18305  0   0.01728   0.01856
9.18313  0   0.01792   0.02432
9.1832  0   0.01664   0.019456
9.18328  0   0.018304   0.02112
9.18336  0   0.019072   0.02112
9.18344  0   0.018176   0.020608
9.18352  0   0.018944   0.020352
9.18359  0   0.018048   0.01728
9.18367  0   0.020992   0.02176
9.18375  0   0.015744   0.019584
9.18383  0   0.01664   0.02048
9.18391  0   0.016   0.022016
9.18398  0   0.01536   0.020608
9.18406  0   0.01728   0.017792
9.18414  0   0.015744   0.018048
9.18422  0   0.018688   0.02048
9.1843  0   0.014592   0.020224
9.18438  0   0.016512   0.0224
9.18445  0   0.01664   0.018688
9.18453  0   0.017024   0.01664
9.18461  0   0.015744   0.020736
9.18469  0   0.01728   0.021504
9.18477  0   0.015744   0.02112
9.18484  0   0.019584   0.021632
9.18492  0   0.017024   0.019328
9.185  0   0.017408   0.020992
9.18508  0   0.01664   0.022528
9.18516  0   0.016512   0.021632
9.18523  0   0.017408   0.020224
9.18531  0   0.020736   0.02432
9.18539  0   0.016128   0.020736
9.18547  0   0.019072   0.018432
9.18555  0   0.017024   0.020352
9.18562  0   0.017664   0.020992
9.1857  0   0.015488   0.022784
9.18578  0   0.015616   0.019328
9.18586  0   0.018432   0.01856
9.18594  0   0.018176   0.022528
9.18602  0   0.015488   0.020352
9.18609  0   0.018304   0.018816
9.18617  0   0.017408   0.019072
9.18625  0   0.0192   0.021248
9.18633  0   0.016512   0.022656
9.18641  0   0.019072   0.022784
9.18648  0   0.016768   0.0224
9.18656  0   0.018944   0.019456
9.18664  0   0.015232   0.020352
9.18672  0   0.017408   0.022144
9.1868  0   0.01792   0.018816
9.18688  0   0.018048   0.023424
9.18695  0   0.014336   0.020352
9.18703  0   0.01792   0.018816
9.18711  0   0.017024   0.020608
9.18719  0   0.0192   0.020864
9.18727  0   0.018176   0.018176
9.18734  0   0.01728   0.020992
9.18742  0   0.01664   0.022272
9.1875  0   0.016768   0.020992
9.18758  0   0.01984   0.024832
9.18766  0   0.016768   0.02304
9.18773  0   0.016384   0.020352
9.18781  0   0.017792   0.02112
9.18789  0   0.01728   0.020224
9.18797  0   0.01664   0.02112
9.18805  0   0.01536   0.021632
9.18812  0   0.01536   0.02112
9.1882  0   0.017024   0.021888
9.18828  0   0.015616   0.01728
9.18836  0   0.016256   0.018432
9.18844  0   0.017792   0.023552
9.18852  0   0.018176   0.019456
9.18859  0   0.01856   0.02304
9.18867  0   0.016384   0.019072
9.18875  0   0.015744   0.01792
9.18883  0   0.019968   0.019328
9.18891  0   0.017792   0.022016
9.18898  0   0.016512   0.020224
9.18906  0   0.018176   0.022272
9.18914  0   0.016256   0.020864
9.18922  0   0.015616   0.02048
9.1893  0   0.01792   0.021248
9.18938  0   0.018432   0.020992
9.18945  0   0.014848   0.019072
9.18953  0   0.015232   0.021504
9.18961  0   0.017408   0.021504
9.18969  0   0.021888   0.020736
9.18977  0   0.016   0.019456
9.18984  0   0.019968   0.023552
9.18992  0   0.01792   0.022272
9.19  0   0.017024   0.020224
9.19008  0   0.018432   0.020736
9.19016  0   0.016512   0.020608
9.19023  0   0.017536   0.017792
9.19031  0   0.01536   0.019456
9.19039  0   0.016768   0.020864
9.19047  0   0.017664   0.019456
9.19055  0   0.016384   0.0224
9.19063  0   0.016512   0.018944
9.1907  0   0.015872   0.02048
9.19078  0   0.017408   0.0192
9.19086  0   0.018688   0.018176
9.19094  0   0.018688   0.02176
9.19102  0   0.016896   0.020224
9.19109  0   0.01728   0.022016
9.19117  0   0.01728   0.019584
9.19125  0   0.01664   0.022272
9.19133  0   0.01792   0.022784
9.19141  0   0.018176   0.021632
9.19148  0   0.017408   0.02112
9.19156  0   0.01536   0.02048
9.19164  0   0.01728   0.019584
9.19172  0   0.016384   0.022144
9.1918  0   0.016512   0.020352
9.19187  0   0.019072   0.0192
9.19195  0   0.020224   0.020864
9.19203  0   0.016256   0.018432
9.19211  0   0.018304   0.018048
9.19219  0   0.01664   0.022912
9.19227  0   0.01728   0.020608
9.19234  0   0.017664   0.021888
9.19242  0   0.016896   0.018304
9.1925  0   0.017408   0.01984
9.19258  0   0.017792   0.021376
9.19266  0   0.017408   0.019456
9.19273  0   0.022144   0.019456
9.19281  0   0.019584   0.02048
9.19289  0   0.01728   0.019072
9.19297  0   0.017024   0.01984
9.19305  0   0.01792   0.020352
9.19313  0   0.015104   0.02048
9.1932  0   0.017792   0.018944
9.19328  0   0.015616   0.02112
9.19336  0   0.018176   0.019968
9.19344  0   0.017664   0.018944
9.19352  0   0.017536   0.018432
9.19359  0   0.017152   0.020096
9.19367  0   0.018176   0.021376
9.19375  0   0.017152   0.024192
9.19383  0   0.019072   0.019456
9.19391  0   0.019328   0.018048
9.19398  0   0.016384   0.018432
9.19406  0   0.01664   0.018432
9.19414  0   0.0192   0.017536
9.19422  0   0.020224   0.019584
9.1943  0   0.01728   0.022016
9.19438  0   0.016384   0.020096
9.19445  0   0.017536   0.018176
9.19453  0   0.017408   0.019712
9.19461  0   0.016512   0.02176
9.19469  0   0.019968   0.018176
9.19477  0   0.018304   0.023424
9.19484  0   0.019328   0.021248
9.19492  0   0.016512   0.019712
9.195  0   0.017536   0.022016
9.19508  0   0.016256   0.021632
9.19516  0   0.018176   0.019712
9.19523  0   0.020224   0.022016
9.19531  0   0.018816   0.022144
9.19539  0   0.018688   0.020992
9.19547  0   0.01536   0.021504
9.19555  0   0.018048   0.020992
9.19562  0   0.016384   0.024576
9.1957  0   0.017536   0.019328
9.19578  0   0.017408   0.02112
9.19586  0   0.018944   0.018176
9.19594  0   0.018944   0.019456
9.19602  0   0.014592   0.021248
9.19609  0   0.018048   0.018176
9.19617  0   0.014848   0.023296
9.19625  0   0.015744   0.022528
9.19633  0   0.019456   0.019328
9.19641  0   0.020224   0.018944
9.19648  0   0.015744   0.02112
9.19656  0   0.017536   0.02112
9.19664  0   0.01792   0.01984
9.19672  0   0.01664   0.019584
9.1968  0   0.019072   0.020224
9.19688  0   0.01792   0.02048
9.19695  0   0.015616   0.02112
9.19703  0   0.016512   0.020992
9.19711  0   0.015104   0.020992
9.19719  0   0.014592   0.01984
9.19727  0   0.017408   0.018816
9.19734  0   0.01536   0.019584
9.19742  0   0.018048   0.02368
9.1975  0   0.017024   0.020992
9.19758  0   0.017408   0.018048
9.19766  0   0.015744   0.021248
9.19773  0   0.014592   0.022656
9.19781  0   0.017152   0.024064
9.19789  0   0.018688   0.019456
9.19797  0   0.018048   0.021504
9.19805  0   0.015744   0.018944
9.19813  0   0.017792   0.015872
9.1982  0   0.019072   0.022144
9.19828  0   0.018176   0.021632
9.19836  0   0.017792   0.02176
9.19844  0   0.016896   0.020352
9.19852  0   0.01408   0.020608
9.19859  0   0.017792   0.019968
9.19867  0   0.016128   0.020608
9.19875  0   0.01792   0.01984
9.19883  0   0.017152   0.018944
9.19891  0   0.015488   0.02048
9.19898  0   0.016896   0.018048
9.19906  0   0.017664   0.022912
9.19914  0   0.019456   0.021376
9.19922  0   0.020992   0.017152
9.1993  0   0.016256   0.020864
9.19937  0   0.01664   0.020352
9.19945  0   0.019712   0.019712
9.19953  0   0.017152   0.020608
9.19961  0   0.015488   0.020608
9.19969  0   0.017664   0.02048
9.19977  0   0.016128   0.018432
9.19984  0   0.01536   0.02176
9.19992  0   0.015744   0.020608
9.2  0   0.01728   0.022528
9.20008  0   0.016768   0.02048
9.20016  0   0.018176   0.018688
9.20023  0   0.0192   0.020736
9.20031  0   0.015488   0.020736
9.20039  0   0.017024   0.018816
9.20047  0   0.018944   0.020864
9.20055  0   0.016128   0.020992
9.20063  0   0.018688   0.018432
9.2007  0   0.017408   0.021632
9.20078  0   0.020096   0.020992
9.20086  0   0.017536   0.020608
9.20094  0   0.01856   0.018688
9.20102  0   0.020608   0.021888
9.20109  0   0.016512   0.018048
9.20117  0   0.018816   0.024832
9.20125  0   0.02048   0.022656
9.20133  0   0.020992   0.021376
9.20141  0   0.016512   0.020096
9.20148  0   0.014208   0.02112
9.20156  0   0.016384   0.019968
9.20164  0   0.017536   0.019712
9.20172  0   0.016256   0.020736
9.2018  0   0.017536   0.022784
9.20187  0   0.019712   0.018048
9.20195  0   0.015744   0.020224
9.20203  0   0.018048   0.020864
9.20211  0   0.019456   0.019968
9.20219  0   0.016768   0.021888
9.20227  0   0.017024   0.018944
9.20234  0   0.015744   0.022656
9.20242  0   0.018176   0.01856
9.2025  0   0.016768   0.019072
9.20258  0   0.015104   0.01984
9.20266  0   0.01664   0.0192
9.20273  0   0.017408   0.016896
9.20281  0   0.017792   0.017408
9.20289  0   0.017408   0.020096
9.20297  0   0.014976   0.019456
9.20305  0   0.017536   0.022272
9.20312  0   0.018048   0.02048
9.2032  0   0.01728   0.021632
9.20328  0   0.017152   0.024832
9.20336  0   0.020608   0.017536
9.20344  0   0.01536   0.018048
9.20352  0   0.017024   0.020224
9.20359  0   0.018176   0.02112
9.20367  0   0.016768   0.025728
9.20375  0   0.016896   0.018816
9.20383  0   0.016384   0.020224
9.20391  0   0.01728   0.024192
9.20398  0   0.018432   0.019968
9.20406  0   0.01536   0.019968
9.20414  0   0.01856   0.019584
9.20422  0   0.017792   0.021504
9.2043  0   0.016768   0.02048
9.20438  0   0.017152   0.020352
9.20445  0   0.016768   0.017536
9.20453  0   0.017024   0.023424
9.20461  0   0.017664   0.022016
9.20469  0   0.016128   0.020224
9.20477  0   0.018304   0.019584
9.20484  0   0.014848   0.019712
9.20492  0   0.016512   0.0224
9.205  0   0.017024   0.019968
9.20508  0   0.01728   0.019584
9.20516  0   0.018432   0.020608
9.20523  0   0.016384   0.018432
9.20531  0   0.018432   0.020352
9.20539  0   0.017152   0.022272
9.20547  0   0.017792   0.019968
9.20555  0   0.018304   0.020992
9.20562  0   0.019072   0.0224
9.2057  0   0.018048   0.018176
9.20578  0   0.019072   0.019584
9.20586  0   0.015744   0.02112
9.20594  0   0.01728   0.021632
9.20602  0   0.019712   0.019456
9.20609  0   0.017536   0.02304
9.20617  0   0.018304   0.021248
9.20625  0   0.01664   0.020096
9.20633  0   0.016256   0.02112
9.20641  0   0.018304   0.021248
9.20648  0   0.016768   0.019456
9.20656  0   0.018432   0.019456
9.20664  0   0.018432   0.02112
9.20672  0   0.018944   0.021376
9.2068  0   0.014848   0.020608
9.20688  0   0.01792   0.020224
9.20695  0   0.015232   0.018816
9.20703  0   0.016384   0.018432
9.20711  0   0.016384   0.01792
9.20719  0   0.01664   0.01856
9.20727  0   0.019328   0.0192
9.20734  0   0.018944   0.017792
9.20742  0   0.017024   0.022912
9.2075  0   0.01472   0.020096
9.20758  0   0.018048   0.02048
9.20766  0   0.016896   0.023168
9.20773  0   0.016768   0.022144
9.20781  0   0.016256   0.021888
9.20789  0   0.018944   0.0224
9.20797  0   0.016128   0.020736
9.20805  0   0.015232   0.019328
9.20813  0   0.016128   0.018944
9.2082  0   0.020608   0.021632
9.20828  0   0.020096   0.016384
9.20836  0   0.017024   0.02112
9.20844  0   0.016896   0.022016
9.20852  0   0.015872   0.020352
9.20859  0   0.01728   0.019712
9.20867  0   0.016768   0.018048
9.20875  0   0.01664   0.016512
9.20883  0   0.016768   0.01984
9.20891  0   0.016128   0.022912
9.20898  0   0.016256   0.019072
9.20906  0   0.0192   0.0224
9.20914  0   0.016768   0.019584
9.20922  0   0.011904   0.019328
9.2093  0   0.01792   0.022016
9.20937  0   0.014336   0.020096
9.20945  0   0.020224   0.02048
9.20953  0   0.016512   0.020352
9.20961  0   0.016768   0.0192
9.20969  0   0.016   0.022016
9.20977  0   0.020864   0.020736
9.20984  0   0.015744   0.020352
9.20992  0   0.017664   0.017536
9.21  0   0.018048   0.01984
9.21008  0   0.017408   0.018944
9.21016  0   0.018432   0.022272
9.21023  0   0.01856   0.021376
9.21031  0   0.016512   0.018176
9.21039  0   0.015104   0.02048
9.21047  0   0.017536   0.020224
9.21055  0   0.014976   0.021248
9.21063  0   0.01664   0.019072
9.2107  0   0.020096   0.021248
9.21078  0   0.017536   0.0192
9.21086  0   0.014464   0.020224
9.21094  0   0.015616   0.01792
9.21102  0   0.01664   0.019328
9.21109  0   0.017664   0.019456
9.21117  0   0.018944   0.018944
9.21125  0   0.016384   0.02048
9.21133  0   0.020608   0.01728
9.21141  0   0.017536   0.020096
9.21148  0   0.015232   0.021632
9.21156  0   0.018432   0.01664
9.21164  0   0.017408   0.017408
9.21172  0   0.016256   0.019968
9.2118  0   0.015744   0.02176
9.21188  0   0.016768   0.022016
9.21195  0   0.014848   0.02176
9.21203  0   0.018688   0.020864
9.21211  0   0.016128   0.020352
9.21219  0   0.016896   0.0192
9.21227  0   0.015872   0.01984
9.21234  0   0.0192   0.02176
9.21242  0   0.014848   0.021888
9.2125  0   0.018048   0.021248
9.21258  0   0.018304   0.018432
9.21266  0   0.018688   0.018304
9.21273  0   0.016768   0.0224
9.21281  0   0.016768   0.020864
9.21289  0   0.016768   0.020352
9.21297  0   0.016768   0.020864
9.21305  0   0.015232   0.02048
9.21312  0   0.021248   0.018816
9.2132  0   0.019072   0.020096
9.21328  0   0.014336   0.020736
9.21336  0   0.016128   0.020608
9.21344  0   0.018432   0.018688
9.21352  0   0.015104   0.021504
9.21359  0   0.01792   0.022784
9.21367  0   0.016768   0.018816
9.21375  0   0.018432   0.02176
9.21383  0   0.014976   0.018816
9.21391  0   0.019968   0.020352
9.21398  0   0.017152   0.018816
9.21406  0   0.018176   0.020352
9.21414  0   0.016256   0.017536
9.21422  0   0.016896   0.021376
9.2143  0   0.01728   0.0192
9.21438  0   0.016128   0.023424
9.21445  0   0.017536   0.01984
9.21453  0   0.018688   0.019072
9.21461  0   0.018816   0.021632
9.21469  0   0.01536   0.02176
9.21477  0   0.019328   0.018048
9.21484  0   0.016384   0.021888
9.21492  0   0.0192   0.020864
9.215  0   0.01664   0.02176
9.21508  0   0.017408   0.0224
9.21516  0   0.01856   0.01984
9.21523  0   0.018176   0.021888
9.21531  0   0.018432   0.021376
9.21539  0   0.017024   0.024832
9.21547  0   0.018048   0.020992
9.21555  0   0.020608   0.022144
9.21563  0   0.016896   0.020352
9.2157  0   0.017408   0.020352
9.21578  0   0.015616   0.02368
9.21586  0   0.01728   0.020608
9.21594  0   0.017408   0.01856
9.21602  0   0.015232   0.020096
9.21609  0   0.01664   0.0224
9.21617  0   0.015488   0.02112
9.21625  0   0.01664   0.018816
9.21633  0   0.019712   0.022656
9.21641  0   0.019456   0.017792
9.21648  0   0.018432   0.024448
9.21656  0   0.015616   0.021376
9.21664  0   0.017408   0.0224
9.21672  0   0.018176   0.021504
9.2168  0   0.015744   0.02432
9.21687  0   0.020096   0.024064
9.21695  0   0.014976   0.022016
9.21703  0   0.016768   0.022144
9.21711  0   0.018816   0.018432
9.21719  0   0.013568   0.019328
9.21727  0   0.01728   0.019584
9.21734  0   0.017408   0.019584
9.21742  0   0.015104   0.02048
9.2175  0   0.015104   0.01984
9.21758  0   0.01792   0.022912
9.21766  0   0.015872   0.021888
9.21773  0   0.01664   0.021632
9.21781  0   0.017408   0.020864
9.21789  0   0.0192   0.019712
9.21797  0   0.018688   0.020736
9.21805  0   0.016512   0.020608
9.21813  0   0.014976   0.021376
9.2182  0   0.01408   0.019968
9.21828  0   0.014976   0.018688
9.21836  0   0.018944   0.01984
9.21844  0   0.019072   0.018048
9.21852  0   0.01984   0.020352
9.21859  0   0.018304   0.020352
9.21867  0   0.016768   0.019456
9.21875  0   0.01792   0.021632
9.21883  0   0.018304   0.022016
9.21891  0   0.017024   0.019072
9.21898  0   0.020736   0.018432
9.21906  0   0.016768   0.021376
9.21914  0   0.017024   0.017536
9.21922  0   0.016384   0.020864
9.2193  0   0.015744   0.020992
9.21937  0   0.015232   0.020864
9.21945  0   0.017792   0.018816
9.21953  0   0.019072   0.023552
9.21961  0   0.018432   0.022144
9.21969  0   0.015488   0.021888
9.21977  0   0.018048   0.020224
9.21984  0   0.01728   0.018176
9.21992  0   0.018688   0.019072
9.22  0   0.014976   0.018432
9.22008  0   0.018816   0.021632
9.22016  0   0.018048   0.021248
9.22023  0   0.018048   0.01856
9.22031  0   0.017792   0.018304
9.22039  0   0.017152   0.018944
9.22047  0   0.01664   0.022528
9.22055  0   0.018176   0.0192
9.22063  0   0.016768   0.02112
9.2207  0   0.01664   0.017152
9.22078  0   0.018048   0.022144
9.22086  0   0.017152   0.02112
9.22094  0   0.015744   0.019456
9.22102  0   0.018048   0.020736
9.22109  0   0.019072   0.017408
9.22117  0   0.018432   0.018816
9.22125  0   0.017152   0.02176
9.22133  0   0.01664   0.020096
9.22141  0   0.015232   0.019328
9.22148  0   0.016384   0.018176
9.22156  0   0.019072   0.02112
9.22164  0   0.017536   0.01728
9.22172  0   0.016768   0.020608
9.2218  0   0.018176   0.018432
9.22188  0   0.017536   0.0224
9.22195  0   0.01536   0.018944
9.22203  0   0.01536   0.020096
9.22211  0   0.016256   0.019456
9.22219  0   0.015488   0.02112
9.22227  0   0.018816   0.018176
9.22234  0   0.014976   0.019584
9.22242  0   0.018176   0.019328
9.2225  0   0.016512   0.020352
9.22258  0   0.014336   0.019072
9.22266  0   0.016896   0.019968
9.22273  0   0.017792   0.021248
9.22281  0   0.018432   0.02048
9.22289  0   0.017408   0.01984
9.22297  0   0.016768   0.020992
9.22305  0   0.01536   0.01792
9.22312  0   0.015872   0.017536
9.2232  0   0.018944   0.017536
9.22328  0   0.018688   0.020992
9.22336  0   0.01984   0.019968
9.22344  0   0.018432   0.023168
9.22352  0   0.016768   0.020864
9.22359  0   0.016128   0.020352
9.22367  0   0.01792   0.019968
9.22375  0   0.017536   0.019456
9.22383  0   0.01792   0.018304
9.22391  0   0.016384   0.02112
9.22398  0   0.018176   0.02048
9.22406  0   0.018048   0.019968
9.22414  0   0.018432   0.019968
9.22422  0   0.019584   0.020736
9.2243  0   0.015488   0.022144
9.22438  0   0.014464   0.020736
9.22445  0   0.016   0.022144
9.22453  0   0.020224   0.020864
9.22461  0   0.015744   0.02112
9.22469  0   0.016512   0.020096
9.22477  0   0.016512   0.020224
9.22484  0   0.019968   0.020864
9.22492  0   0.016512   0.021888
9.225  0   0.01856   0.020864
9.22508  0   0.014336   0.020864
9.22516  0   0.014336   0.020992
9.22523  0   0.02112   0.019712
9.22531  0   0.0192   0.020864
9.22539  0   0.018176   0.01856
9.22547  0   0.018176   0.02112
9.22555  0   0.018048   0.018432
9.22563  0   0.019584   0.021248
9.2257  0   0.017792   0.021248
9.22578  0   0.017408   0.018432
9.22586  0   0.014848   0.01728
9.22594  0   0.016128   0.019328
9.22602  0   0.018944   0.019584
9.22609  0   0.018176   0.022912
9.22617  0   0.018048   0.020608
9.22625  0   0.01728   0.02176
9.22633  0   0.017536   0.01984
9.22641  0   0.017536   0.01984
9.22648  0   0.018432   0.019584
9.22656  0   0.016512   0.017792
9.22664  0   0.015104   0.017024
9.22672  0   0.01728   0.020864
9.2268  0   0.017536   0.020992
9.22687  0   0.016   0.017664
9.22695  0   0.016896   0.021504
9.22703  0   0.018432   0.020736
9.22711  0   0.018048   0.01792
9.22719  0   0.018688   0.01792
9.22727  0   0.022144   0.018688
9.22734  0   0.015232   0.025856
9.22742  0   0.01664   0.01792
9.2275  0   0.020096   0.019328
9.22758  0   0.016512   0.022144
9.22766  0   0.018432   0.019456
9.22773  0   0.018176   0.019968
9.22781  0   0.015744   0.01856
9.22789  0   0.018688   0.01984
9.22797  0   0.014848   0.019072
9.22805  0   0.01664   0.022272
9.22813  0   0.017792   0.01984
9.2282  0   0.019968   0.021504
9.22828  0   0.018432   0.020096
9.22836  0   0.018176   0.018304
9.22844  0   0.01728   0.0192
9.22852  0   0.016256   0.018944
9.22859  0   0.016384   0.020352
9.22867  0   0.0192   0.021376
9.22875  0   0.01792   0.01856
9.22883  0   0.019456   0.022016
9.22891  0   0.01664   0.019584
9.22898  0   0.018304   0.019072
9.22906  0   0.017536   0.022016
9.22914  0   0.017536   0.020096
9.22922  0   0.016896   0.021376
9.2293  0   0.017408   0.021632
9.22938  0   0.019328   0.021888
9.22945  0   0.01792   0.018944
9.22953  0   0.01856   0.021632
9.22961  0   0.018432   0.019584
9.22969  0   0.015872   0.022784
9.22977  0   0.018048   0.018688
9.22984  0   0.01408   0.020352
9.22992  0   0.018688   0.020096
9.23  0   0.0192   0.02048
9.23008  0   0.015616   0.017024
9.23016  0   0.019072   0.01856
9.23023  0   0.016256   0.020224
9.23031  0   0.019072   0.022272
9.23039  0   0.016   0.019328
9.23047  0   0.01792   0.018816
9.23055  0   0.01728   0.022144
9.23062  0   0.016768   0.022912
9.2307  0   0.018944   0.017792
9.23078  0   0.015616   0.0224
9.23086  0   0.015616   0.021248
9.23094  0   0.015232   0.018816
9.23102  0   0.018048   0.019328
9.23109  0   0.01728   0.019456
9.23117  0   0.015872   0.020608
9.23125  0   0.016512   0.020864
9.23133  0   0.015104   0.020096
9.23141  0   0.018176   0.022144
9.23148  0   0.018944   0.02176
9.23156  0   0.01664   0.018816
9.23164  0   0.016768   0.02176
9.23172  0   0.014592   0.019712
9.2318  0   0.015872   0.02112
9.23188  0   0.017152   0.022016
9.23195  0   0.016768   0.020224
9.23203  0   0.017024   0.021376
9.23211  0   0.018816   0.020608
9.23219  0   0.015872   0.019968
9.23227  0   0.01664   0.020736
9.23234  0   0.015616   0.021248
9.23242  0   0.01792   0.021632
9.2325  0   0.01792   0.022272
9.23258  0   0.016896   0.018944
9.23266  0   0.016512   0.020096
9.23273  0   0.018688   0.020224
9.23281  0   0.018432   0.018688
9.23289  0   0.016384   0.02176
9.23297  0   0.01728   0.019712
9.23305  0   0.016128   0.01664
9.23312  0   0.015744   0.02048
9.2332  0   0.01728   0.02304
9.23328  0   0.016512   0.017408
9.23336  0   0.016768   0.01984
9.23344  0   0.018048   0.022912
9.23352  0   0.018176   0.01984
9.23359  0   0.018432   0.018816
9.23367  0   0.01792   0.022656
9.23375  0   0.015872   0.016256
9.23383  0   0.017408   0.02112
9.23391  0   0.017024   0.018432
9.23398  0   0.016384   0.020736
9.23406  0   0.01536   0.018816
9.23414  0   0.017792   0.019712
9.23422  0   0.01792   0.019712
9.2343  0   0.0192   0.019328
9.23438  0   0.019712   0.017792
9.23445  0   0.016256   0.0192
9.23453  0   0.01792   0.020608
9.23461  0   0.01856   0.018688
9.23469  0   0.017664   0.023936
9.23477  0   0.016384   0.017792
9.23484  0   0.015232   0.0192
9.23492  0   0.014976   0.017664
9.235  0   0.01984   0.02048
9.23508  0   0.017792   0.018304
9.23516  0   0.020224   0.021888
9.23523  0   0.017664   0.0192
9.23531  0   0.016384   0.022272
9.23539  0   0.016256   0.018304
9.23547  0   0.017024   0.017792
9.23555  0   0.0192   0.021632
9.23563  0   0.01792   0.02048
9.2357  0   0.01792   0.020224
9.23578  0   0.016384   0.019968
9.23586  0   0.018176   0.022016
9.23594  0   0.016256   0.020352
9.23602  0   0.01792   0.018944
9.23609  0   0.017792   0.019712
9.23617  0   0.017024   0.0192
9.23625  0   0.01984   0.022016
9.23633  0   0.018816   0.023296
9.23641  0   0.016896   0.020992
9.23648  0   0.01984   0.022016
9.23656  0   0.016384   0.018816
9.23664  0   0.015616   0.018816
9.23672  0   0.01664   0.019072
9.2368  0   0.018816   0.018816
9.23687  0   0.017664   0.020736
9.23695  0   0.015872   0.016384
9.23703  0   0.016768   0.019456
9.23711  0   0.018432   0.019328
9.23719  0   0.017408   0.0192
9.23727  0   0.018048   0.019968
9.23734  0   0.01856   0.01984
9.23742  0   0.018304   0.0192
9.2375  0   0.018944   0.018688
9.23758  0   0.015744   0.020352
9.23766  0   0.013824   0.021376
9.23773  0   0.016512   0.018944
9.23781  0   0.017792   0.020608
9.23789  0   0.017152   0.019584
9.23797  0   0.016768   0.020224
9.23805  0   0.019456   0.02048
9.23813  0   0.017024   0.023808
9.2382  0   0.017152   0.022016
9.23828  0   0.016   0.022272
9.23836  0   0.016512   0.02112
9.23844  0   0.015872   0.019584
9.23852  0   0.018176   0.022272
9.23859  0   0.01728   0.021504
9.23867  0   0.020096   0.018688
9.23875  0   0.016512   0.019072
9.23883  0   0.016256   0.02368
9.23891  0   0.018816   0.020224
9.23898  0   0.016896   0.021888
9.23906  0   0.017536   0.022784
9.23914  0   0.014976   0.019456
9.23922  0   0.017664   0.018816
9.2393  0   0.015872   0.020864
9.23938  0   0.017408   0.020864
9.23945  0   0.018304   0.023552
9.23953  0   0.016256   0.01984
9.23961  0   0.016256   0.022272
9.23969  0   0.018816   0.018432
9.23977  0   0.017536   0.021376
9.23984  0   0.01792   0.021504
9.23992  0   0.01536   0.017408
9.24  0   0.018048   0.020736
9.24008  0   0.013952   0.021632
9.24016  0   0.017152   0.022016
9.24023  0   0.01536   0.02048
9.24031  0   0.01536   0.019968
9.24039  0   0.017024   0.018688
9.24047  0   0.015872   0.022016
9.24055  0   0.015616   0.021632
9.24062  0   0.019072   0.018432
9.2407  0   0.019456   0.01984
9.24078  0   0.017152   0.018944
9.24086  0   0.017024   0.017408
9.24094  0   0.017664   0.020608
9.24102  0   0.01536   0.0192
9.24109  0   0.018304   0.023296
9.24117  0   0.016   0.023424
9.24125  0   0.017024   0.020864
9.24133  0   0.01408   0.018304
9.24141  0   0.018304   0.018304
9.24148  0   0.01792   0.016768
9.24156  0   0.016512   0.018432
9.24164  0   0.017664   0.018432
9.24172  0   0.016896   0.01984
9.2418  0   0.01728   0.02176
9.24188  0   0.017408   0.02176
9.24195  0   0.017664   0.020096
9.24203  0   0.017152   0.021888
9.24211  0   0.018816   0.017536
9.24219  0   0.018944   0.019456
9.24227  0   0.015232   0.019328
9.24234  0   0.016384   0.019712
9.24242  0   0.020736   0.020608
9.2425  0   0.015104   0.018304
9.24258  0   0.016128   0.020352
9.24266  0   0.016768   0.02112
9.24273  0   0.013696   0.022144
9.24281  0   0.017408   0.019328
9.24289  0   0.016768   0.018688
9.24297  0   0.017664   0.021504
9.24305  0   0.015616   0.01856
9.24313  0   0.016256   0.020736
9.2432  0   0.01856   0.02304
9.24328  0   0.01792   0.022016
9.24336  0   0.01664   0.020864
9.24344  0   0.018432   0.019584
9.24352  0   0.014336   0.020992
9.24359  0   0.015232   0.020608
9.24367  0   0.016896   0.017152
9.24375  0   0.020096   0.021248
9.24383  0   0.016896   0.016768
9.24391  0   0.015872   0.022912
9.24398  0.000128   0.019712   0.01984
9.24406  0   0.017664   0.02048
9.24414  0   0.01792   0.021248
9.24422  0   0.016512   0.018944
9.2443  0   0.017536   0.018688
9.24437  0   0.015872   0.019328
9.24445  0   0.017024   0.01984
9.24453  0   0.014336   0.020736
9.24461  0   0.016384   0.02048
9.24469  0   0.018176   0.022016
9.24477  0   0.017152   0.020992
9.24484  0   0.01664   0.019584
9.24492  0   0.018304   0.020352
9.245  0   0.016768   0.023296
9.24508  0   0.013568   0.0192
9.24516  0   0.01856   0.017664
9.24523  0   0.018176   0.01984
9.24531  0   0.013312   0.019712
9.24539  0   0.017024   0.019968
9.24547  0   0.01664   0.019584
9.24555  0   0.017664   0.019968
9.24563  0   0.015744   0.019328
9.2457  0   0.016896   0.020096
9.24578  0   0.017408   0.02048
9.24586  0   0.016384   0.020736
9.24594  0   0.01408   0.022528
9.24602  0   0.017664   0.020864
9.24609  0   0.0192   0.021632
9.24617  0   0.015232   0.02048
9.24625  0   0.018176   0.019328
9.24633  0   0.017792   0.019072
9.24641  0   0.0192   0.020352
9.24648  0   0.018176   0.01984
9.24656  0   0.018432   0.022144
9.24664  0   0.017536   0.019968
9.24672  0   0.015744   0.02368
9.2468  0   0.017536   0.022528
9.24688  0   0.015616   0.019712
9.24695  0   0.019584   0.01856
9.24703  0   0.01536   0.020352
9.24711  0   0.016512   0.020096
9.24719  0   0.016384   0.020224
9.24727  0   0.016512   0.022144
9.24734  0   0.017536   0.019584
9.24742  0   0.019072   0.021376
9.2475  0   0.018176   0.019328
9.24758  0   0.016384   0.019968
9.24766  0   0.020096   0.018304
9.24773  0   0.01728   0.02176
9.24781  0   0.016768   0.021888
9.24789  0   0.015488   0.022016
9.24797  0   0.019456   0.01984
9.24805  0   0.021376   0.020736
9.24812  0   0.019968   0.020736
9.2482  0   0.020608   0.018048
9.24828  0   0.018816   0.024704
9.24836  0   0.015232   0.01792
9.24844  0   0.0192   0.018944
9.24852  0   0.018048   0.0224
9.24859  0   0.019328   0.020352
9.24867  0   0.01728   0.020736
9.24875  0   0.016512   0.021504
9.24883  0   0.018048   0.019584
9.24891  0   0.020352   0.020608
9.24898  0   0.01664   0.02048
9.24906  0   0.015232   0.023936
9.24914  0   0.016512   0.02112
9.24922  0   0.015488   0.021376
9.2493  0   0.016512   0.019712
9.24938  0   0.017792   0.023168
9.24945  0   0.020864   0.018304
9.24953  0   0.016256   0.025088
9.24961  0   0.017664   0.019328
9.24969  0   0.017408   0.017024
9.24977  0   0.018304   0.020992
9.24984  0   0.016128   0.019712
9.24992  0   0.015616   0.0224
9.25  0   0.012928   0.020224
9.25008  0   0.016512   0.022784
9.25016  0   0.016   0.021888
9.25023  0   0.016768   0.01984
9.25031  0   0.017664   0.020352
9.25039  0   0.014976   0.018432
9.25047  0   0.01792   0.02048
9.25055  0   0.019328   0.019968
9.25062  0   0.01728   0.017152
9.2507  0   0.018688   0.01856
9.25078  0   0.015744   0.017536
9.25086  0   0.018304   0.01792
9.25094  0   0.017408   0.019456
9.25102  0   0.013312   0.021504
9.25109  0   0.016128   0.018432
9.25117  0   0.016   0.022528
9.25125  0   0.015232   0.023936
9.25133  0   0.017792   0.0192
9.25141  0   0.015488   0.01792
9.25148  0   0.017536   0.019968
9.25156  0   0.018304   0.018944
9.25164  0   0.017664   0.01984
9.25172  0   0.01472   0.020352
9.2518  0   0.016512   0.020992
9.25188  0   0.016768   0.0224
9.25195  0   0.016896   0.01856
9.25203  0   0.016128   0.020608
9.25211  0   0.01472   0.02112
9.25219  0   0.017024   0.018816
9.25227  0   0.015232   0.019328
9.25234  0   0.018816   0.01856
9.25242  0   0.012928   0.020352
9.2525  0   0.018944   0.020864
9.25258  0   0.01472   0.019328
9.25266  0   0.017536   0.020224
9.25273  0   0.018176   0.019968
9.25281  0   0.017792   0.020352
9.25289  0   0.01856   0.023296
9.25297  0   0.016512   0.017408
9.25305  0   0.017152   0.021248
9.25313  0   0.017664   0.019328
9.2532  0   0.014592   0.022016
9.25328  0   0.017408   0.021248
9.25336  0   0.017408   0.019072
9.25344  0   0.01536   0.019456
9.25352  0   0.018688   0.020352
9.25359  0   0.018176   0.019072
9.25367  0   0.01792   0.022656
9.25375  0   0.019072   0.020096
9.25383  0   0.018432   0.019712
9.25391  0   0.019072   0.019328
9.25398  0   0.019072   0.021632
9.25406  0   0.019712   0.020992
9.25414  0   0.014464   0.020992
9.25422  0   0.017792   0.020096
9.2543  0   0.01728   0.022656
9.25437  0   0.016896   0.02112
9.25445  0   0.017792   0.020608
9.25453  0   0.015488   0.020224
9.25461  0   0.017664   0.020992
9.25469  0   0.017536   0.017536
9.25477  0   0.017792   0.019072
9.25484  0   0.016128   0.019968
9.25492  0   0.017408   0.01856
9.255  0   0.016128   0.022144
9.25508  0   0.016512   0.020352
9.25516  0   0.01664   0.018048
9.25523  0   0.015232   0.02112
9.25531  0   0.018304   0.018432
9.25539  0   0.017024   0.019072
9.25547  0   0.017408   0.01856
9.25555  0   0.018432   0.01984
9.25563  0   0.01536   0.020992
9.2557  0   0.016512   0.018176
9.25578  0   0.017536   0.021376
9.25586  0   0.018944   0.021376
9.25594  0   0.015104   0.02112
9.25602  0   0.014464   0.019712
9.25609  0   0.015232   0.019712
9.25617  0   0.020608   0.02048
9.25625  0   0.015872   0.019072
9.25633  0   0.01728   0.020864
9.25641  0   0.01728   0.018688
9.25648  0   0.015488   0.020736
9.25656  0   0.01728   0.01984
9.25664  0   0.016512   0.01792
9.25672  0   0.01856   0.021632
9.2568  0   0.017408   0.020096
9.25688  0   0.01728   0.018432
9.25695  0   0.017536   0.0192
9.25703  0   0.017664   0.02368
9.25711  0   0.01728   0.02048
9.25719  0   0.018176   0.0192
9.25727  0   0.018304   0.020608
9.25734  0   0.016384   0.02368
9.25742  0   0.01856   0.02048
9.2575  0   0.016384   0.01984
9.25758  0   0.01856   0.01856
9.25766  0   0.01664   0.020608
9.25773  0   0.017408   0.018432
9.25781  0   0.016896   0.021248
9.25789  0   0.01792   0.020992
9.25797  0   0.017664   0.021248
9.25805  0   0.020096   0.019584
9.25812  0   0.017152   0.021248
9.2582  0   0.015872   0.020736
9.25828  0   0.018432   0.018304
9.25836  0   0.01856   0.020608
9.25844  0   0.015616   0.019456
9.25852  0   0.015616   0.021632
9.25859  0   0.016128   0.020352
9.25867  0   0.016384   0.020096
9.25875  0   0.019328   0.018176
9.25883  0   0.017408   0.020992
9.25891  0   0.017152   0.01792
9.25898  0   0.014336   0.020224
9.25906  0   0.018432   0.018304
9.25914  0   0.019072   0.01984
9.25922  0   0.017792   0.01792
9.2593  0   0.015872   0.018432
9.25938  0   0.016512   0.020992
9.25945  0   0.017024   0.017408
9.25953  0   0.01792   0.020352
9.25961  0   0.016128   0.018432
9.25969  0   0.018048   0.018944
9.25977  0   0.019712   0.021248
9.25984  0   0.015872   0.01792
9.25992  0   0.017024   0.018432
9.26  0   0.01856   0.01856
9.26008  0   0.01664   0.018176
9.26016  0   0.016256   0.019328
9.26023  0   0.016384   0.02112
9.26031  0   0.018816   0.018688
9.26039  0   0.018688   0.022016
9.26047  0   0.016256   0.020224
9.26055  0   0.016512   0.019072
9.26063  0   0.016768   0.020736
9.2607  0   0.017408   0.022784
9.26078  0   0.017792   0.022912
9.26086  0   0.014592   0.020224
9.26094  0   0.018048   0.02368
9.26102  0   0.018304   0.018688
9.26109  0   0.018432   0.022144
9.26117  0   0.015872   0.022144
9.26125  0   0.017152   0.018432
9.26133  0   0.015104   0.021248
9.26141  0   0.015744   0.018176
9.26148  0   0.015616   0.022656
9.26156  0   0.018816   0.0192
9.26164  0   0.017792   0.016768
9.26172  0   0.014976   0.017664
9.2618  0   0.017664   0.01984
9.26187  0   0.016384   0.01856
9.26195  0   0.017408   0.019456
9.26203  0   0.01344   0.021632
9.26211  0   0.014592   0.020096
9.26219  0   0.017664   0.020864
9.26227  0   0.017536   0.019456
9.26234  0   0.015744   0.020096
9.26242  0   0.016128   0.021376
9.2625  0   0.016128   0.018944
9.26258  0   0.018432   0.020864
9.26266  0   0.018304   0.024064
9.26273  0   0.018176   0.020224
9.26281  0   0.013952   0.020224
9.26289  0   0.015104   0.021504
9.26297  0   0.019456   0.019328
9.26305  0   0.018944   0.018944
9.26313  0   0.01664   0.021248
9.2632  0   0.014592   0.02176
9.26328  0   0.020736   0.02176
9.26336  0   0.015872   0.020864
9.26344  0   0.016896   0.0192
9.26352  0   0.017408   0.018944
9.26359  0   0.016896   0.020992
9.26367  0   0.016896   0.020992
9.26375  0   0.016512   0.023808
9.26383  0   0.016896   0.02112
9.26391  0   0.01536   0.021504
9.26398  0   0.015104   0.020608
9.26406  0   0.017024   0.019328
9.26414  0   0.015872   0.020736
9.26422  0   0.018048   0.018816
9.2643  0   0.018176   0.01856
9.26437  0.000128   0.018816   0.019584
9.26445  0.000128   0.015872   0.020736
9.26453  0   0.016768   0.018304
9.26461  0   0.017152   0.021376
9.26469  0   0.01408   0.019328
9.26477  0   0.017024   0.018304
9.26484  0   0.01728   0.022016
9.26492  0   0.017792   0.020992
9.265  0   0.016768   0.019712
9.26508  0   0.018816   0.02176
9.26516  0   0.017664   0.019456
9.26523  0   0.015104   0.0224
9.26531  0   0.017024   0.018304
9.26539  0   0.017536   0.022528
9.26547  0   0.016128   0.018048
9.26555  0   0.017408   0.022144
9.26562  0   0.016256   0.021248
9.2657  0   0.015104   0.02112
9.26578  0   0.017536   0.019712
9.26586  0   0.016128   0.018304
9.26594  0   0.017152   0.022528
9.26602  0   0.02048   0.020352
9.26609  0   0.01856   0.020608
9.26617  0   0.01536   0.021504
9.26625  0   0.01664   0.020736
9.26633  0   0.016   0.023168
9.26641  0   0.016128   0.020608
9.26648  0   0.017664   0.021504
9.26656  0   0.017536   0.019456
9.26664  0   0.017408   0.018304
9.26672  0   0.016384   0.018688
9.2668  0   0.017408   0.019968
9.26688  0   0.016512   0.0192
9.26695  0   0.014464   0.019584
9.26703  0   0.015232   0.018816
9.26711  0   0.019584   0.018176
9.26719  0   0.01536   0.01728
9.26727  0   0.016768   0.024704
9.26734  0   0.016768   0.019328
9.26742  0   0.01664   0.019072
9.2675  0   0.016128   0.018432
9.26758  0   0.016   0.01856
9.26766  0   0.016256   0.020736
9.26773  0   0.017024   0.019072
9.26781  0   0.01728   0.020352
9.26789  0   0.01728   0.02176
9.26797  0   0.017664   0.018688
9.26805  0   0.013824   0.021504
9.26812  0   0.015872   0.017536
9.2682  0   0.017152   0.01984
9.26828  0   0.016768   0.018816
9.26836  0   0.017792   0.021248
9.26844  0   0.016512   0.016256
9.26852  0   0.017664   0.01856
9.26859  0   0.014592   0.019328
9.26867  0   0.017024   0.018304
9.26875  0   0.01856   0.021248
9.26883  0   0.016768   0.019712
9.26891  0   0.017408   0.018304
9.26898  0   0.014592   0.020864
9.26906  0   0.01664   0.02176
9.26914  0   0.013952   0.021504
9.26922  0   0.015744   0.019712
9.2693  0   0.017024   0.020992
9.26938  0   0.017536   0.02304
9.26945  0   0.016384   0.018304
9.26953  0   0.015872   0.016
9.26961  0   0.016512   0.02048
9.26969  0   0.017408   0.019072
9.26977  0   0.018688   0.018944
9.26984  0   0.015744   0.020608
9.26992  0   0.018432   0.018048
9.27  0   0.015872   0.020096
9.27008  0   0.017536   0.018816
9.27016  0   0.020224   0.019968
9.27023  0   0.016768   0.022272
9.27031  0   0.015872   0.018304
9.27039  0   0.017792   0.018176
9.27047  0   0.017408   0.019712
9.27055  0   0.018432   0.019072
9.27063  0   0.013056   0.019456
9.2707  0   0.015104   0.017792
9.27078  0   0.018304   0.017024
9.27086  0   0.015744   0.021248
9.27094  0   0.015104   0.018048
9.27102  0   0.018048   0.02304
9.27109  0   0.018048   0.017664
9.27117  0   0.015104   0.023168
9.27125  0   0.017792   0.019584
9.27133  0   0.016384   0.0192
9.27141  0   0.017792   0.021504
9.27148  0   0.015616   0.02048
9.27156  0   0.018304   0.020096
9.27164  0   0.018816   0.018176
9.27172  0   0.018816   0.019968
9.2718  0   0.015104   0.017152
9.27187  0   0.020608   0.020352
9.27195  0   0.016512   0.017152
9.27203  0   0.015744   0.018688
9.27211  0   0.016768   0.020096
9.27219  0   0.017792   0.02304
9.27227  0   0.018176   0.021376
9.27234  0   0.017536   0.021504
9.27242  0   0.017152   0.019072
9.2725  0   0.018176   0.017792
9.27258  0   0.015744   0.019328
9.27266  0   0.017792   0.021632
9.27273  0   0.016768   0.020992
9.27281  0   0.018176   0.019584
9.27289  0   0.014208   0.022144
9.27297  0   0.017024   0.018304
9.27305  0   0.015616   0.0224
9.27313  0   0.016512   0.021632
9.2732  0   0.01792   0.019712
9.27328  0   0.016896   0.02176
9.27336  0   0.018816   0.01984
9.27344  0   0.019584   0.019712
9.27352  0   0.016384   0.019712
9.27359  0   0.016384   0.019456
9.27367  0   0.016256   0.020864
9.27375  0   0.014848   0.022016
9.27383  0   0.017024   0.018432
9.27391  0   0.016   0.018048
9.27398  0   0.014848   0.020608
9.27406  0   0.016896   0.016256
9.27414  0   0.015744   0.018176
9.27422  0   0.016384   0.021504
9.2743  0   0.016512   0.021376
9.27438  0   0.016384   0.02048
9.27445  0   0.020224   0.01792
9.27453  0   0.016512   0.021632
9.27461  0   0.016256   0.022656
9.27469  0   0.01664   0.019712
9.27477  0   0.015488   0.018432
9.27484  0   0.017664   0.017152
9.27492  0   0.016512   0.019968
9.275  0   0.01728   0.020864
9.27508  0   0.018176   0.020352
9.27516  0   0.01728   0.019072
9.27523  0   0.016128   0.018432
9.27531  0   0.016512   0.0192
9.27539  0   0.016384   0.02048
9.27547  0   0.01856   0.02112
9.27555  0   0.017408   0.02048
9.27562  0   0.014976   0.019712
9.2757  0   0.015104   0.01984
9.27578  0   0.017024   0.016768
9.27586  0   0.017152   0.022912
9.27594  0   0.01792   0.018176
9.27602  0   0.018432   0.02048
9.27609  0   0.018304   0.02048
9.27617  0   0.01728   0.018816
9.27625  0   0.017152   0.019712
9.27633  0   0.017408   0.019712
9.27641  0   0.017792   0.019456
9.27648  0   0.016512   0.02048
9.27656  0   0.016256   0.020224
9.27664  0   0.01984   0.020608
9.27672  0   0.015104   0.01856
9.2768  0   0.019072   0.01984
9.27688  0   0.01856   0.018816
9.27695  0   0.018048   0.022272
9.27703  0   0.014336   0.019712
9.27711  0   0.015616   0.023808
9.27719  0   0.018304   0.020608
9.27727  0   0.016256   0.017664
9.27734  0   0.017024   0.01728
9.27742  0   0.018688   0.019456
9.2775  0   0.01408   0.01728
9.27758  0   0.017024   0.01984
9.27766  0   0.017536   0.022144
9.27773  0   0.0192   0.018304
9.27781  0   0.020096   0.020352
9.27789  0   0.01792   0.020736
9.27797  0   0.018304   0.020224
9.27805  0   0.015744   0.02048
9.27813  0   0.016384   0.019328
9.2782  0   0.015488   0.021632
9.27828  0   0.016896   0.020224
9.27836  0   0.019072   0.020096
9.27844  0   0.015872   0.021248
9.27852  0   0.018048   0.020864
9.27859  0   0.015104   0.01792
9.27867  0   0.016   0.020352
9.27875  0   0.015616   0.01856
9.27883  0   0.018432   0.021504
9.27891  0   0.015744   0.018048
9.27898  0   0.020096   0.020352
9.27906  0   0.017536   0.019584
9.27914  0   0.017024   0.020224
9.27922  0   0.01728   0.020224
9.2793  0   0.01792   0.018816
9.27937  0   0.014592   0.020864
9.27945  0   0.018688   0.01792
9.27953  0   0.016768   0.020608
9.27961  0   0.018176   0.01856
9.27969  0   0.016896   0.019456
9.27977  0   0.016896   0.019072
9.27984  0   0.015616   0.01792
9.27992  0   0.01856   0.019328
9.28  0   0.016384   0.020352
9.28008  0   0.017536   0.017024
9.28016  0   0.017408   0.020864
9.28023  0   0.015104   0.020352
9.28031  0   0.017024   0.020608
9.28039  0   0.016384   0.019072
9.28047  0   0.016128   0.019456
9.28055  0   0.017024   0.021376
9.28063  0   0.017024   0.018944
9.2807  0   0.01472   0.021376
9.28078  0   0.015232   0.019328
9.28086  0   0.019072   0.020608
9.28094  0   0.017408   0.021504
9.28102  0   0.018304   0.020224
9.28109  0   0.017536   0.015616
9.28117  0   0.014976   0.020608
9.28125  0   0.017536   0.01792
9.28133  0   0.017536   0.018176
9.28141  0   0.014592   0.020096
9.28148  0   0.017152   0.021376
9.28156  0   0.01792   0.021632
9.28164  0   0.019072   0.017024
9.28172  0   0.016128   0.01728
9.2818  0   0.016768   0.016896
9.28187  0   0.016384   0.020096
9.28195  0   0.016384   0.019456
9.28203  0   0.017536   0.01984
9.28211  0   0.014592   0.020992
9.28219  0   0.015232   0.021632
9.28227  0   0.01664   0.019584
9.28234  0   0.016256   0.019584
9.28242  0   0.016768   0.01856
9.2825  0   0.017152   0.019328
9.28258  0   0.015744   0.018688
9.28266  0   0.016   0.019968
9.28273  0   0.017152   0.020864
9.28281  0   0.017408   0.018688
9.28289  0   0.014592   0.02048
9.28297  0   0.017024   0.020352
9.28305  0   0.017792   0.018432
9.28313  0   0.01536   0.020992
9.2832  0   0.018688   0.020352
9.28328  0   0.019072   0.019456
9.28336  0   0.018432   0.0224
9.28344  0   0.017792   0.019328
9.28352  0   0.015488   0.020992
9.28359  0   0.017024   0.017536
9.28367  0   0.016384   0.02112
9.28375  0   0.016384   0.019456
9.28383  0   0.016512   0.019584
9.28391  0   0.01856   0.022912
9.28398  0   0.017792   0.018048
9.28406  0   0.016   0.02176
9.28414  0   0.016128   0.01984
9.28422  0   0.016128   0.019968
9.2843  0   0.015744   0.016512
9.28438  0   0.014592   0.020608
9.28445  0   0.015488   0.020992
9.28453  0   0.014848   0.019712
9.28461  0   0.016384   0.02112
9.28469  0   0.015872   0.021632
9.28477  0   0.013312   0.021248
9.28484  0   0.01408   0.018944
9.28492  0   0.017408   0.018176
9.285  0   0.016   0.021376
9.28508  0   0.01792   0.018304
9.28516  0   0.020096   0.02048
9.28523  0   0.017408   0.020992
9.28531  0   0.017664   0.019968
9.28539  0   0.019072   0.018944
9.28547  0   0.018816   0.019968
9.28555  0   0.016896   0.018816
9.28562  0   0.016896   0.020224
9.2857  0   0.018176   0.020352
9.28578  0   0.019072   0.021504
9.28586  0   0.01792   0.022784
9.28594  0   0.01664   0.020352
9.28602  0   0.0128   0.020352
9.28609  0   0.016256   0.019456
9.28617  0   0.015872   0.021504
9.28625  0   0.0192   0.02112
9.28633  0   0.018304   0.018944
9.28641  0   0.014592   0.019584
9.28648  0   0.014848   0.0224
9.28656  0   0.01728   0.01856
9.28664  0   0.016128   0.020096
9.28672  0   0.018048   0.016512
9.2868  0   0.018048   0.017024
9.28688  0   0.016768   0.018176
9.28695  0   0.017408   0.019328
9.28703  0   0.014208   0.01856
9.28711  0   0.015872   0.019584
9.28719  0   0.019072   0.018944
9.28727  0   0.016256   0.018304
9.28734  0   0.014976   0.016256
9.28742  0   0.014592   0.020608
9.2875  0   0.016512   0.017664
9.28758  0   0.015744   0.017536
9.28766  0   0.01408   0.020736
9.28773  0   0.01728   0.019584
9.28781  0   0.014976   0.019968
9.28789  0   0.015744   0.018048
9.28797  0   0.01792   0.019712
9.28805  0   0.016768   0.020864
9.28813  0   0.017536   0.01984
9.2882  0   0.01536   0.018304
9.28828  0   0.017152   0.018304
9.28836  0   0.014208   0.0192
9.28844  0   0.01664   0.019712
9.28852  0   0.016256   0.022016
9.28859  0   0.01536   0.020096
9.28867  0   0.015104   0.021504
9.28875  0   0.016512   0.02048
9.28883  0   0.0192   0.019072
9.28891  0   0.014336   0.020608
9.28898  0   0.015104   0.022784
9.28906  0   0.0192   0.018048
9.28914  0   0.016384   0.019456
9.28922  0   0.019328   0.018688
9.2893  0   0.017664   0.02176
9.28937  0   0.01664   0.018944
9.28945  0   0.016256   0.019456
9.28953  0   0.015744   0.02176
9.28961  0   0.018176   0.020608
9.28969  0   0.017408   0.020096
9.28977  0   0.015744   0.020736
9.28984  0   0.018688   0.019584
9.28992  0   0.01664   0.020608
9.29  0   0.01728   0.020992
9.29008  0   0.016128   0.018944
9.29016  0   0.016384   0.016768
9.29023  0   0.016256   0.0192
9.29031  0   0.018304   0.022016
9.29039  0   0.017408   0.020864
9.29047  0   0.01664   0.020096
9.29055  0   0.018048   0.017536
9.29063  0   0.012544   0.017792
9.2907  0   0.016512   0.0192
9.29078  0   0.017152   0.018304
9.29086  0   0.017024   0.022528
9.29094  0   0.016512   0.017536
9.29102  0   0.020224   0.019456
9.29109  0   0.01664   0.0192
9.29117  0   0.01664   0.019712
9.29125  0   0.015744   0.020608
9.29133  0   0.018048   0.020352
9.29141  0   0.017536   0.022912
9.29148  0   0.018688   0.020736
9.29156  0   0.017152   0.019712
9.29164  0   0.016896   0.023808
9.29172  0   0.01792   0.02112
9.2918  0   0.01792   0.021376
9.29188  0   0.017024   0.020352
9.29195  0   0.018432   0.020608
9.29203  0   0.016384   0.019712
9.29211  0   0.015488   0.019456
9.29219  0   0.016   0.0192
9.29227  0   0.01792   0.017408
9.29234  0   0.01728   0.018816
9.29242  0   0.017024   0.018688
9.2925  0   0.016512   0.015488
9.29258  0   0.017664   0.020096
9.29266  0   0.014592   0.019072
9.29273  0   0.01664   0.019968
9.29281  0   0.01728   0.020864
9.29289  0   0.016384   0.021888
9.29297  0   0.017792   0.019072
9.29305  0   0.018688   0.018944
9.29312  0   0.018176   0.020608
9.2932  0   0.017536   0.016768
9.29328  0   0.016768   0.019072
9.29336  0   0.01792   0.01792
9.29344  0   0.017024   0.020352
9.29352  0   0.01664   0.019456
9.29359  0   0.017408   0.02048
9.29367  0   0.014976   0.017792
9.29375  0   0.017408   0.019072
9.29383  0   0.017152   0.018944
9.29391  0   0.018048   0.019712
9.29398  0   0.016384   0.019328
9.29406  0   0.016896   0.018816
9.29414  0   0.016256   0.019328
9.29422  0   0.017408   0.02176
9.2943  0   0.016512   0.020096
9.29438  0   0.018304   0.02304
9.29445  0   0.016384   0.01984
9.29453  0   0.017152   0.020736
9.29461  0   0.01792   0.022016
9.29469  0   0.01856   0.022528
9.29477  0   0.016384   0.020352
9.29484  0   0.015488   0.018432
9.29492  0   0.016128   0.022784
9.295  0   0.017152   0.02048
9.29508  0   0.017024   0.020864
9.29516  0   0.017664   0.021888
9.29523  0   0.018176   0.01536
9.29531  0   0.017664   0.021376
9.29539  0   0.018304   0.02048
9.29547  0   0.013824   0.020608
9.29555  0   0.01856   0.016512
9.29562  0   0.016384   0.022144
9.2957  0   0.018432   0.018176
9.29578  0   0.01792   0.0192
9.29586  0   0.019584   0.019712
9.29594  0   0.015744   0.019328
9.29602  0   0.015232   0.02048
9.29609  0   0.017152   0.02048
9.29617  0   0.016   0.019968
9.29625  0   0.015744   0.022144
9.29633  0   0.018432   0.017536
9.29641  0   0.015616   0.020096
9.29648  0   0.019328   0.022272
9.29656  0   0.020224   0.019712
9.29664  0   0.018048   0.02048
9.29672  0   0.015232   0.020608
9.2968  0   0.013696   0.020352
9.29688  0   0.014464   0.019968
9.29695  0   0.017024   0.019328
9.29703  0   0.01792   0.01856
9.29711  0   0.016896   0.019712
9.29719  0   0.016896   0.017024
9.29727  0   0.01728   0.017536
9.29734  0   0.019328   0.020736
9.29742  0   0.01856   0.018816
9.2975  0   0.015232   0.018048
9.29758  0   0.017792   0.02176
9.29766  0   0.017664   0.02176
9.29773  0   0.016896   0.01984
9.29781  0   0.016384   0.020352
9.29789  0   0.017024   0.019712
9.29797  0   0.017024   0.018944
9.29805  0   0.017408   0.020352
9.29813  0   0.016384   0.019712
9.2982  0   0.01728   0.020224
9.29828  0   0.017024   0.016
9.29836  0   0.013696   0.024576
9.29844  0   0.01664   0.0192
9.29852  0   0.018432   0.020864
9.29859  0   0.016768   0.018688
9.29867  0   0.017664   0.018816
9.29875  0   0.018304   0.019072
9.29883  0   0.01728   0.018944
9.29891  0   0.017152   0.020736
9.29898  0   0.015104   0.019712
9.29906  0   0.018176   0.018816
9.29914  0   0.01792   0.021888
9.29922  0   0.018304   0.021632
9.2993  0   0.016256   0.020608
9.29937  0   0.016896   0.019328
9.29945  0   0.015744   0.01792
9.29953  0   0.015872   0.019712
9.29961  0   0.01856   0.021888
9.29969  0   0.015872   0.020224
9.29977  0   0.017024   0.021504
9.29984  0   0.015872   0.02048
9.29992  0   0.015872   0.020992
9.3  0   0.018048   0.020864
9.30008  0   0.018816   0.023808
9.30016  0   0.017024   0.019456
9.30023  0   0.015872   0.018944
9.30031  0   0.01408   0.020864
9.30039  0   0.016512   0.017664
9.30047  0   0.01536   0.019584
9.30055  0   0.016   0.018176
9.30063  0   0.018048   0.01856
9.3007  0   0.01856   0.021376
9.30078  0   0.016128   0.019456
9.30086  0   0.015488   0.019968
9.30094  0   0.019072   0.02176
9.30102  0   0.017024   0.022144
9.30109  0   0.016896   0.021376
9.30117  0   0.01856   0.019072
9.30125  0   0.020992   0.020352
9.30133  0   0.018048   0.01792
9.30141  0   0.016384   0.017536
9.30148  0   0.018048   0.02176
9.30156  0   0.016384   0.020096
9.30164  0   0.016896   0.018176
9.30172  0   0.016512   0.021632
9.3018  0   0.01792   0.0224
9.30188  0   0.017536   0.019456
9.30195  0   0.018816   0.0224
9.30203  0   0.015232   0.017664
9.30211  0   0.017792   0.02112
9.30219  0   0.01664   0.018176
9.30227  0   0.016384   0.020736
9.30234  0   0.017792   0.016768
9.30242  0   0.016384   0.018688
9.3025  0   0.014336   0.018432
9.30258  0   0.016128   0.019072
9.30266  0   0.017408   0.02368
9.30273  0   0.015744   0.022016
9.30281  0   0.013824   0.019072
9.30289  0   0.014336   0.021888
9.30297  0   0.017152   0.018304
9.30305  0   0.015616   0.021504
9.30312  0   0.01536   0.021504
9.3032  0   0.017024   0.01792
9.30328  0   0.018176   0.018432
9.30336  0   0.01536   0.019072
9.30344  0   0.016128   0.0192
9.30352  0   0.021632   0.021376
9.30359  0   0.015488   0.021504
9.30367  0   0.016384   0.020864
9.30375  0   0.017536   0.017152
9.30383  0   0.017024   0.0192
9.30391  0   0.019712   0.023552
9.30398  0   0.01856   0.019456
9.30406  0   0.01664   0.018944
9.30414  0   0.017408   0.01792
9.30422  0   0.01792   0.020608
9.3043  0   0.016896   0.020992
9.30438  0   0.014592   0.018944
9.30445  0   0.01792   0.020224
9.30453  0   0.016384   0.019584
9.30461  0   0.01856   0.02496
9.30469  0   0.016896   0.01472
9.30477  0   0.014208   0.018944
9.30484  0   0.01408   0.02176
9.30492  0   0.016768   0.01792
9.305  0   0.01472   0.021376
9.30508  0   0.016512   0.017408
9.30516  0   0.014592   0.021376
9.30523  0   0.016896   0.020352
9.30531  0   0.016128   0.019072
9.30539  0   0.016384   0.020736
9.30547  0   0.014464   0.018304
9.30555  0   0.017792   0.018944
9.30563  0   0.018304   0.020096
9.3057  0   0.016384   0.021376
9.30578  0   0.018816   0.020096
9.30586  0   0.017664   0.020352
9.30594  0   0.015488   0.01856
9.30602  0   0.01728   0.018944
9.30609  0   0.01728   0.018176
9.30617  0   0.018048   0.018432
9.30625  0   0.014976   0.020224
9.30633  0   0.015488   0.019968
9.30641  0   0.015744   0.018304
9.30648  0   0.017408   0.018304
9.30656  0   0.015232   0.020608
9.30664  0   0.016512   0.0192
9.30672  0   0.017792   0.02048
9.3068  0   0.016   0.018304
9.30687  0   0.014464   0.021504
9.30695  0   0.018816   0.01792
9.30703  0   0.016896   0.018048
9.30711  0   0.018432   0.016256
9.30719  0   0.019456   0.018304
9.30727  0   0.015616   0.0192
9.30734  0   0.016896   0.018176
9.30742  0   0.017024   0.018176
9.3075  0   0.016896   0.020224
9.30758  0   0.015616   0.019328
9.30766  0   0.016512   0.01984
9.30773  0   0.016768   0.020352
9.30781  0   0.017024   0.017664
9.30789  0   0.01664   0.0192
9.30797  0   0.015104   0.018304
9.30805  0   0.015232   0.0192
9.30813  0   0.01664   0.019328
9.3082  0   0.018304   0.020736
9.30828  0   0.018944   0.019072
9.30836  0   0.015232   0.020864
9.30844  0   0.018048   0.01728
9.30852  0   0.018176   0.01856
9.30859  0   0.020096   0.019968
9.30867  0   0.01792   0.020864
9.30875  0   0.015232   0.020864
9.30883  0   0.017536   0.019456
9.30891  0   0.017664   0.02176
9.30898  0   0.01856   0.018816
9.30906  0   0.018432   0.018816
9.30914  0   0.016   0.01856
9.30922  0   0.019328   0.02304
9.3093  0   0.019072   0.018432
9.30938  0   0.016128   0.019456
9.30945  0   0.021248   0.017152
9.30953  0   0.017536   0.021504
9.30961  0   0.014848   0.016128
9.30969  0   0.018304   0.021248
9.30977  0   0.015488   0.017664
9.30984  0   0.019328   0.020224
9.30992  0   0.01792   0.019584
9.31  0   0.016896   0.018432
9.31008  0   0.018688   0.021504
9.31016  0   0.016   0.02048
9.31023  0   0.015232   0.019456
9.31031  0   0.015872   0.01792
9.31039  0   0.01728   0.019072
9.31047  0   0.01664   0.020352
9.31055  0   0.01472   0.021888
9.31062  0   0.016256   0.019072
9.3107  0   0.016256   0.020992
9.31078  0   0.015232   0.021248
9.31086  0   0.017536   0.016384
9.31094  0   0.016768   0.018176
9.31102  0   0.017024   0.02112
9.31109  0   0.01536   0.019584
9.31117  0   0.01728   0.019328
9.31125  0   0.015616   0.021376
9.31133  0   0.014208   0.020608
9.31141  0   0.018048   0.017792
9.31148  0   0.017024   0.021504
9.31156  0   0.017792   0.02048
9.31164  0   0.019328   0.01984
9.31172  0   0.016768   0.019968
9.3118  0   0.017664   0.021376
9.31188  0   0.020096   0.020608
9.31195  0   0.016896   0.023168
9.31203  0   0.015488   0.024704
9.31211  0   0.019328   0.01728
9.31219  0   0.017664   0.01792
9.31227  0   0.018048   0.022144
9.31234  0   0.018048   0.019584
9.31242  0   0.018048   0.019584
9.3125  0   0.013312   0.01856
9.31258  0   0.017024   0.016768
9.31266  0   0.015488   0.020096
9.31273  0   0.014592   0.017152
9.31281  0   0.017408   0.020352
9.31289  0   0.016384   0.019072
9.31297  0   0.01984   0.02368
9.31305  0   0.016512   0.019584
9.31312  0   0.01792   0.023296
9.3132  0   0.017024   0.018688
9.31328  0   0.017664   0.018944
9.31336  0   0.014336   0.019456
9.31344  0   0.018048   0.020992
9.31352  0   0.017408   0.022272
9.31359  0   0.016128   0.02112
9.31367  0   0.015616   0.018688
9.31375  0   0.016896   0.019968
9.31383  0   0.017152   0.018304
9.31391  0   0.015872   0.021376
9.31398  0   0.015744   0.020096
9.31406  0   0.018816   0.015872
9.31414  0   0.013952   0.022656
9.31422  0   0.016512   0.022144
9.3143  0   0.01728   0.016896
9.31438  0   0.016384   0.018816
9.31445  0   0.016384   0.021376
9.31453  0   0.019072   0.022656
9.31461  0   0.015104   0.0192
9.31469  0   0.017408   0.018816
9.31477  0   0.013824   0.01728
9.31484  0   0.016384   0.019584
9.31492  0   0.016768   0.018432
9.315  0   0.017024   0.021248
9.31508  0   0.016896   0.01984
9.31516  0   0.017408   0.017536
9.31523  0   0.016128   0.019072
9.31531  0   0.014464   0.020096
9.31539  0   0.016   0.018432
9.31547  0   0.016128   0.018816
9.31555  0   0.01792   0.019072
9.31563  0   0.01664   0.019712
9.3157  0   0.017024   0.01984
9.31578  0   0.018432   0.019072
9.31586  0   0.016768   0.019072
9.31594  0   0.016896   0.018816
9.31602  0   0.017152   0.017792
9.31609  0   0.015872   0.01984
9.31617  0   0.013952   0.020096
9.31625  0   0.015872   0.01984
9.31633  0   0.016768   0.019456
9.31641  0   0.019712   0.019456
9.31648  0   0.013824   0.018944
9.31656  0   0.018176   0.021504
9.31664  0   0.017536   0.018432
9.31672  0   0.016768   0.019456
9.3168  0   0.014208   0.018304
9.31687  0   0.015616   0.020608
9.31695  0   0.01728   0.0192
9.31703  0   0.017664   0.020864
9.31711  0   0.01536   0.019072
9.31719  0   0.017024   0.018432
9.31727  0   0.016384   0.01728
9.31734  0   0.015104   0.020352
9.31742  0   0.015872   0.01792
9.3175  0   0.01856   0.019584
9.31758  0   0.018816   0.019072
9.31766  0   0.015488   0.018432
9.31773  0   0.018688   0.022784
9.31781  0   0.015872   0.0192
9.31789  0   0.02048   0.02048
9.31797  0   0.016384   0.022016
9.31805  0   0.017152   0.017664
9.31813  0   0.019456   0.01984
9.3182  0   0.018048   0.019712
9.31828  0   0.017024   0.019584
9.31836  0   0.01792   0.016512
9.31844  0   0.018816   0.020224
9.31852  0   0.016   0.020864
9.31859  0   0.017792   0.01856
9.31867  0   0.017024   0.017664
9.31875  0   0.016384   0.016384
9.31883  0   0.016512   0.0192
9.31891  0   0.016   0.01728
9.31898  0   0.016896   0.018944
9.31906  0   0.01792   0.018176
9.31914  0   0.01408   0.020096
9.31922  0   0.017408   0.020736
9.3193  0   0.017664   0.018688
9.31938  0   0.015232   0.017792
9.31945  0   0.017664   0.015872
9.31953  0   0.016   0.019072
9.31961  0   0.014976   0.0192
9.31969  0   0.016768   0.021632
9.31977  0   0.019712   0.018688
9.31984  0   0.016   0.01664
9.31992  0   0.017024   0.020224
9.32  0   0.017024   0.017024
9.32008  0   0.013824   0.017536
9.32016  0   0.017408   0.0192
9.32023  0   0.016384   0.02112
9.32031  0   0.01856   0.020352
9.32039  0   0.016768   0.01856
9.32047  0   0.015488   0.02048
9.32055  0   0.016128   0.01856
9.32062  0   0.01856   0.021248
9.3207  0   0.016768   0.019968
9.32078  0   0.017792   0.019456
9.32086  0   0.016768   0.02048
9.32094  0   0.014976   0.02048
9.32102  0   0.01664   0.018944
9.32109  0   0.017536   0.019584
9.32117  0   0.018048   0.021632
9.32125  0   0.016128   0.020224
9.32133  0   0.016896   0.018688
9.32141  0   0.01984   0.018944
9.32148  0   0.017664   0.020736
9.32156  0   0.016896   0.020736
9.32164  0   0.016768   0.019072
9.32172  0   0.01472   0.020736
9.3218  0   0.015872   0.020864
9.32188  0   0.01728   0.021248
9.32195  0   0.017152   0.0192
9.32203  0   0.017792   0.021504
9.32211  0   0.01536   0.018048
9.32219  0   0.015744   0.018944
9.32227  0   0.018176   0.020992
9.32234  0   0.01408   0.01856
9.32242  0   0.01536   0.018048
9.3225  0   0.01664   0.022144
9.32258  0   0.017664   0.022912
9.32266  0   0.016256   0.019328
9.32273  0   0.016896   0.017536
9.32281  0   0.015616   0.0192
9.32289  0   0.014976   0.018816
9.32297  0   0.015232   0.017408
9.32305  0   0.016896   0.019456
9.32313  0   0.018304   0.01664
9.3232  0   0.01664   0.020608
9.32328  0   0.012416   0.0192
9.32336  0   0.015616   0.017024
9.32344  0   0.01472   0.019968
9.32352  0   0.016256   0.019456
9.32359  0   0.017664   0.024064
9.32367  0   0.017664   0.017792
9.32375  0   0.014464   0.018816
9.32383  0   0.016512   0.019072
9.32391  0   0.016256   0.020736
9.32398  0   0.017152   0.018304
9.32406  0   0.016896   0.01856
9.32414  0   0.01536   0.020608
9.32422  0   0.017408   0.022144
9.3243  0   0.013568   0.019072
9.32437  0   0.015488   0.020224
9.32445  0   0.018816   0.018176
9.32453  0   0.018944   0.018176
9.32461  0.000128   0.016256   0.020096
9.32469  0   0.016   0.019456
9.32477  0   0.014848   0.019712
9.32484  0   0.01792   0.018176
9.32492  0   0.014848   0.022656
9.325  0   0.017792   0.022528
9.32508  0   0.015872   0.018944
9.32516  0   0.018304   0.019456
9.32523  0   0.016128   0.018688
9.32531  0   0.016512   0.023936
9.32539  0   0.013696   0.017664
9.32547  0   0.013568   0.020096
9.32555  0   0.019456   0.017792
9.32563  0   0.017152   0.016512
9.3257  0   0.018304   0.01856
9.32578  0   0.018432   0.018048
9.32586  0   0.017792   0.019456
9.32594  0   0.017408   0.020096
9.32602  0   0.015104   0.018432
9.32609  0   0.01664   0.02048
9.32617  0   0.015616   0.017536
9.32625  0   0.016   0.021248
9.32633  0   0.017024   0.01728
9.32641  0   0.019072   0.019072
9.32648  0   0.01664   0.018688
9.32656  0   0.017152   0.021248
9.32664  0   0.015488   0.019968
9.32672  0   0.018304   0.017792
9.3268  0   0.014976   0.017024
9.32687  0   0.015616   0.022272
9.32695  0   0.015488   0.018688
9.32703  0   0.01472   0.01984
9.32711  0   0.017152   0.020992
9.32719  0   0.018176   0.018816
9.32727  0   0.01984   0.018304
9.32734  0   0.015232   0.021376
9.32742  0   0.017152   0.01984
9.3275  0   0.015744   0.018304
9.32758  0   0.019328   0.01984
9.32766  0   0.017408   0.017536
9.32773  0   0.01792   0.020864
9.32781  0   0.016   0.020096
9.32789  0   0.017792   0.019072
9.32797  0   0.016128   0.019584
9.32805  0   0.016256   0.021248
9.32812  0   0.017664   0.02304
9.3282  0   0.01664   0.018816
9.32828  0   0.01728   0.017664
9.32836  0   0.016512   0.019712
9.32844  0   0.018688   0.018176
9.32852  0   0.018176   0.022144
9.32859  0   0.018432   0.019072
9.32867  0   0.016128   0.018688
9.32875  0   0.018304   0.018944
9.32883  0   0.016896   0.020992
9.32891  0   0.016256   0.0224
9.32898  0   0.017152   0.020224
9.32906  0   0.016   0.020736
9.32914  0   0.017024   0.019072
9.32922  0   0.01728   0.020992
9.3293  0   0.015232   0.021376
9.32938  0   0.018176   0.021248
9.32945  0   0.01664   0.018432
9.32953  0   0.01664   0.018304
9.32961  0   0.016512   0.020352
9.32969  0   0.019584   0.0192
9.32977  0   0.016256   0.02048
9.32984  0   0.016768   0.017664
9.32992  0   0.017536   0.02176
9.33  0   0.015488   0.019968
9.33008  0   0.01792   0.017664
9.33016  0   0.015744   0.017664
9.33023  0   0.016512   0.01856
9.33031  0   0.019456   0.020736
9.33039  0   0.015744   0.019456
9.33047  0   0.018176   0.019456
9.33055  0   0.017408   0.015872
9.33062  0   0.015488   0.020352
9.3307  0   0.014976   0.020096
9.33078  0   0.018176   0.022272
9.33086  0   0.015232   0.01856
9.33094  0   0.019328   0.020608
9.33102  0   0.019328   0.017024
9.33109  0   0.017408   0.019072
9.33117  0   0.016896   0.01856
9.33125  0   0.018304   0.018176
9.33133  0   0.0128   0.019712
9.33141  0   0.017536   0.021376
9.33148  0   0.01472   0.020864
9.33156  0   0.018304   0.018432
9.33164  0   0.017536   0.019968
9.33172  0   0.017024   0.01984
9.3318  0   0.016128   0.019712
9.33188  0   0.016384   0.017152
9.33195  0   0.017408   0.020352
9.33203  0   0.016768   0.019072
9.33211  0   0.01856   0.0224
9.33219  0   0.015744   0.018176
9.33227  0   0.017024   0.02112
9.33234  0   0.017152   0.020096
9.33242  0   0.018304   0.019712
9.3325  0   0.016384   0.017408
9.33258  0   0.01664   0.018816
9.33266  0   0.015744   0.019584
9.33273  0   0.018176   0.02112
9.33281  0   0.017152   0.02048
9.33289  0   0.017536   0.017024
9.33297  0   0.016768   0.020992
9.33305  0   0.017408   0.017792
9.33313  0   0.015488   0.017792
9.3332  0   0.019456   0.017152
9.33328  0   0.014592   0.022144
9.33336  0   0.016896   0.020992
9.33344  0   0.018944   0.022272
9.33352  0   0.015232   0.01792
9.33359  0   0.018304   0.020352
9.33367  0   0.017408   0.019328
9.33375  0   0.020224   0.019456
9.33383  0   0.018048   0.018816
9.33391  0   0.018816   0.019968
9.33398  0   0.015104   0.020096
9.33406  0   0.014208   0.02176
9.33414  0   0.016896   0.019712
9.33422  0   0.019072   0.018944
9.3343  0   0.01856   0.021504
9.33437  0   0.01408   0.017024
9.33445  0   0.016256   0.022144
9.33453  0   0.016384   0.018304
9.33461  0   0.017024   0.021504
9.33469  0   0.01664   0.015872
9.33477  0   0.01856   0.017664
9.33484  0   0.016896   0.018688
9.33492  0   0.016384   0.01984
9.335  0   0.016512   0.019968
9.33508  0   0.017024   0.01984
9.33516  0   0.019968   0.016128
9.33523  0   0.017792   0.018048
9.33531  0   0.017536   0.021632
9.33539  0   0.014848   0.018688
9.33547  0   0.017536   0.021888
9.33555  0   0.015488   0.021888
9.33563  0   0.018816   0.019968
9.3357  0   0.018816   0.022528
9.33578  0   0.013952   0.020864
9.33586  0   0.017664   0.02048
9.33594  0   0.015232   0.02048
9.33602  0   0.016768   0.020352
9.33609  0   0.017664   0.022016
9.33617  0   0.014976   0.020352
9.33625  0   0.018176   0.021376
9.33633  0   0.018304   0.0192
9.33641  0   0.01728   0.01792
9.33648  0   0.014976   0.019968
9.33656  0   0.018432   0.019328
9.33664  0   0.016896   0.016
9.33672  0   0.015744   0.018688
9.3368  0   0.016384   0.01984
9.33688  0   0.017408   0.021504
9.33695  0   0.015744   0.018688
9.33703  0   0.017536   0.01856
9.33711  0   0.01664   0.019072
9.33719  0   0.01664   0.018176
9.33727  0   0.018176   0.020992
9.33734  0   0.014592   0.01984
9.33742  0   0.017408   0.020864
9.3375  0   0.016128   0.018944
9.33758  0   0.01408   0.018688
9.33766  0   0.016128   0.019072
9.33773  0   0.016512   0.017664
9.33781  0   0.016128   0.01984
9.33789  0   0.017024   0.020736
9.33797  0   0.01728   0.019968
9.33805  0   0.017152   0.02112
9.33812  0   0.015744   0.01984
9.3382  0   0.017792   0.018816
9.33828  0   0.01536   0.020864
9.33836  0   0.01856   0.016768
9.33844  0   0.016384   0.017024
9.33852  0   0.018688   0.022528
9.33859  0   0.016768   0.020352
9.33867  0   0.012672   0.018432
9.33875  0   0.015104   0.022016
9.33883  0   0.01792   0.0192
9.33891  0   0.017536   0.023168
9.33898  0   0.016896   0.01984
9.33906  0   0.016128   0.02112
9.33914  0   0.017024   0.022656
9.33922  0   0.016512   0.0192
9.3393  0   0.014976   0.018432
9.33938  0   0.015744   0.017536
9.33945  0   0.017792   0.021248
9.33953  0   0.01408   0.02048
9.33961  0   0.015744   0.022912
9.33969  0   0.017024   0.018816
9.33977  0   0.015616   0.020736
9.33984  0   0.016512   0.019712
9.33992  0   0.014592   0.01856
9.34  0   0.014464   0.018688
9.34008  0   0.019968   0.019968
9.34016  0   0.015616   0.020352
9.34023  0   0.018944   0.019968
9.34031  0   0.019328   0.01984
9.34039  0   0.019328   0.020352
9.34047  0   0.017152   0.018688
9.34055  0   0.017664   0.018944
9.34063  0   0.01536   0.01792
9.3407  0   0.01472   0.019712
9.34078  0   0.016256   0.018432
9.34086  0   0.01728   0.018048
9.34094  0   0.015616   0.019968
9.34102  0   0.016   0.017664
9.34109  0   0.017408   0.017152
9.34117  0   0.01664   0.0224
9.34125  0   0.017536   0.020992
9.34133  0   0.015232   0.020864
9.34141  0   0.017536   0.0192
9.34148  0   0.016128   0.02112
9.34156  0   0.015232   0.018304
9.34164  0   0.013824   0.017024
9.34172  0   0.017024   0.019712
9.3418  0   0.017408   0.019456
9.34187  0   0.018176   0.01984
9.34195  0   0.017024   0.0192
9.34203  0   0.014848   0.018432
9.34211  0   0.014592   0.019072
9.34219  0   0.017664   0.021504
9.34227  0   0.015616   0.021504
9.34234  0   0.016   0.018048
9.34242  0   0.016896   0.01728
9.3425  0   0.016768   0.01984
9.34258  0   0.016384   0.019072
9.34266  0   0.01664   0.016896
9.34273  0   0.013952   0.017536
9.34281  0   0.016512   0.023296
9.34289  0   0.016768   0.022144
9.34297  0   0.016   0.019328
9.34305  0   0.01728   0.019456
9.34313  0   0.017152   0.019584
9.3432  0   0.01472   0.020992
9.34328  0   0.017792   0.021632
9.34336  0   0.014848   0.021888
9.34344  0   0.015616   0.020224
9.34352  0   0.016896   0.017536
9.34359  0   0.015104   0.020608
9.34367  0   0.015616   0.01984
9.34375  0   0.014592   0.016768
9.34383  0   0.015872   0.020096
9.34391  0   0.015616   0.018432
9.34398  0   0.016   0.019584
9.34406  0   0.016384   0.020224
9.34414  0   0.018048   0.019072
9.34422  0   0.015616   0.0192
9.3443  0   0.017792   0.017152
9.34437  0   0.017408   0.019456
9.34445  0   0.015616   0.01664
9.34453  0   0.016384   0.020736
9.34461  0   0.017024   0.016384
9.34469  0   0.016896   0.019712
9.34477  0   0.01472   0.019968
9.34484  0   0.019584   0.020992
9.34492  0   0.01728   0.020224
9.345  0   0.015872   0.021504
9.34508  0   0.017536   0.020224
9.34516  0   0.02048   0.02112
9.34523  0   0.017664   0.01984
9.34531  0   0.015744   0.018176
9.34539  0   0.016512   0.020608
9.34547  0   0.016   0.018816
9.34555  0   0.01472   0.019328
9.34563  0   0.018944   0.019968
9.3457  0   0.016128   0.02048
9.34578  0   0.01856   0.019072
9.34586  0   0.017152   0.019328
9.34594  0   0.01664   0.021504
9.34602  0   0.017408   0.017792
9.34609  0   0.017792   0.019072
9.34617  0   0.016384   0.01984
9.34625  0   0.015744   0.020224
9.34633  0   0.01536   0.020864
9.34641  0   0.016256   0.018432
9.34648  0   0.01472   0.01984
9.34656  0   0.018688   0.020608
9.34664  0   0.015488   0.022016
9.34672  0   0.017536   0.017792
9.3468  0   0.018688   0.01792
9.34688  0   0.015488   0.021376
9.34695  0   0.013952   0.020864
9.34703  0   0.01792   0.020352
9.34711  0   0.015232   0.019072
9.34719  0   0.015104   0.017664
9.34727  0   0.016128   0.01856
9.34734  0   0.018688   0.016384
9.34742  0   0.015616   0.020352
9.3475  0   0.016256   0.019072
9.34758  0   0.016128   0.017792
9.34766  0   0.016512   0.017024
9.34773  0   0.019968   0.016128
9.34781  0   0.015488   0.021504
9.34789  0   0.01728   0.018944
9.34797  0   0.016256   0.018176
9.34805  0   0.017152   0.019712
9.34812  0   0.018432   0.018944
9.3482  0   0.015872   0.022144
9.34828  0   0.018048   0.017408
9.34836  0   0.016896   0.019456
9.34844  0   0.017024   0.0192
9.34852  0   0.017792   0.017408
9.34859  0   0.01536   0.020992
9.34867  0   0.017152   0.01856
9.34875  0   0.017792   0.019584
9.34883  0   0.018048   0.017536
9.34891  0   0.017408   0.019072
9.34898  0   0.015744   0.022272
9.34906  0   0.014336   0.02112
9.34914  0   0.014848   0.020352
9.34922  0   0.018176   0.019584
9.3493  0   0.01664   0.019328
9.34938  0   0.017152   0.0192
9.34945  0   0.015744   0.019712
9.34953  0   0.015616   0.01856
9.34961  0   0.017536   0.020736
9.34969  0   0.017536   0.018176
9.34977  0   0.015104   0.020608
9.34984  0   0.015488   0.022656
9.34992  0   0.016896   0.018688
9.35  0   0.013696   0.020224
9.35008  0   0.017792   0.023168
9.35016  0   0.017024   0.022144
9.35023  0   0.012928   0.019968
9.35031  0   0.016384   0.019456
9.35039  0   0.01728   0.019712
9.35047  0   0.017664   0.020096
9.35055  0   0.016768   0.017536
9.35063  0   0.015616   0.01856
9.3507  0   0.01728   0.019456
9.35078  0   0.015744   0.01984
9.35086  0   0.016512   0.020608
9.35094  0   0.016   0.018688
9.35102  0   0.016768   0.021632
9.35109  0   0.016384   0.019072
9.35117  0   0.01664   0.018688
9.35125  0   0.01856   0.02048
9.35133  0   0.013952   0.020096
9.35141  0   0.01728   0.022272
9.35148  0   0.014976   0.018176
9.35156  0   0.018944   0.016256
9.35164  0   0.016256   0.018944
9.35172  0   0.015616   0.018304
9.3518  0   0.017408   0.017536
9.35187  0   0.016   0.017792
9.35195  0   0.014592   0.017024
9.35203  0   0.015232   0.020992
9.35211  0   0.015616   0.019456
9.35219  0   0.016384   0.020736
9.35227  0   0.014976   0.017792
9.35234  0   0.015488   0.019968
9.35242  0   0.018048   0.02048
9.3525  0   0.01792   0.018688
9.35258  0   0.015872   0.019328
9.35266  0   0.018816   0.021888
9.35273  0   0.015872   0.022016
9.35281  0   0.018304   0.022144
9.35289  0   0.01472   0.016896
9.35297  0   0.016256   0.018944
9.35305  0   0.015104   0.019584
9.35313  0   0.01664   0.014976
9.3532  0   0.017152   0.018944
9.35328  0   0.016768   0.018304
9.35336  0   0.018944   0.020352
9.35344  0   0.020608   0.020224
9.35352  0   0.017536   0.0192
9.35359  0   0.018816   0.019456
9.35367  0   0.016384   0.018048
9.35375  0   0.016768   0.018688
9.35383  0   0.017664   0.016896
9.35391  0   0.01472   0.019456
9.35398  0   0.014208   0.016896
9.35406  0   0.016384   0.019456
9.35414  0   0.018048   0.017152
9.35422  0   0.014592   0.019584
9.3543  0   0.016768   0.016768
9.35438  0   0.017152   0.019584
9.35445  0   0.015232   0.018816
9.35453  0   0.017536   0.01664
9.35461  0   0.018688   0.016384
9.35469  0   0.017792   0.01664
9.35477  0   0.016384   0.019712
9.35484  0   0.016256   0.016768
9.35492  0   0.01536   0.022016
9.355  0   0.017024   0.020992
9.35508  0   0.014592   0.022272
9.35516  0   0.019584   0.020224
9.35523  0   0.016512   0.017536
9.35531  0   0.015488   0.018432
9.35539  0   0.018432   0.018176
9.35547  0   0.013568   0.022016
9.35555  0   0.014464   0.01984
9.35562  0   0.013952   0.021504
9.3557  0   0.018688   0.019712
9.35578  0   0.014976   0.0224
9.35586  0   0.016384   0.02048
9.35594  0   0.015616   0.019712
9.35602  0   0.01792   0.018432
9.35609  0   0.018432   0.016768
9.35617  0   0.014208   0.020864
9.35625  0   0.014976   0.019328
9.35633  0   0.014208   0.018816
9.35641  0   0.01536   0.01984
9.35648  0   0.017664   0.018304
9.35656  0   0.013824   0.020736
9.35664  0   0.01664   0.017152
9.35672  0   0.01536   0.018432
9.3568  0   0.016512   0.02112
9.35688  0   0.016128   0.019328
9.35695  0   0.015104   0.022272
9.35703  0   0.016896   0.020608
9.35711  0   0.016896   0.021504
9.35719  0   0.016512   0.018816
9.35727  0   0.017664   0.01984
9.35734  0   0.016768   0.020736
9.35742  0   0.017408   0.018816
9.3575  0   0.017792   0.022272
9.35758  0   0.016512   0.022656
9.35766  0   0.01728   0.01856
9.35773  0   0.016768   0.022144
9.35781  0   0.016384   0.016384
9.35789  0   0.018816   0.01856
9.35797  0   0.019456   0.019968
9.35805  0   0.017536   0.018176
9.35812  0   0.015872   0.01664
9.3582  0   0.01664   0.018176
9.35828  0   0.017152   0.016
9.35836  0   0.019712   0.02176
9.35844  0   0.015616   0.019712
9.35852  0   0.01728   0.019072
9.35859  0   0.01792   0.019456
9.35867  0   0.018944   0.015744
9.35875  0   0.018048   0.019584
9.35883  0   0.014208   0.02048
9.35891  0   0.017792   0.017024
9.35898  0   0.01408   0.020864
9.35906  0   0.015104   0.020224
9.35914  0   0.017792   0.019328
9.35922  0   0.01728   0.017024
9.3593  0   0.014976   0.019968
9.35938  0   0.018304   0.017792
9.35945  0   0.016768   0.021632
9.35953  0   0.015744   0.018432
9.35961  0   0.016   0.01856
9.35969  0   0.019584   0.019456
9.35977  0   0.015232   0.021632
9.35984  0   0.016768   0.021888
9.35992  0   0.019072   0.017664
9.36  0   0.018048   0.021632
9.36008  0   0.014848   0.01856
9.36016  0   0.016512   0.022272
9.36023  0   0.01664   0.018944
9.36031  0   0.016128   0.0192
9.36039  0   0.017152   0.019072
9.36047  0   0.017408   0.020608
9.36055  0   0.01792   0.02048
9.36063  0   0.018176   0.021248
9.3607  0   0.018816   0.018432
9.36078  0   0.01472   0.019584
9.36086  0   0.0192   0.019072
9.36094  0   0.015744   0.02112
9.36102  0   0.01664   0.017792
9.36109  0   0.018048   0.0192
9.36117  0   0.01728   0.020096
9.36125  0   0.015488   0.019456
9.36133  0   0.017024   0.0192
9.36141  0   0.018176   0.020608
9.36148  0   0.01792   0.02368
9.36156  0   0.01728   0.0192
9.36164  0   0.015744   0.019328
9.36172  0   0.015488   0.018816
9.3618  0   0.019712   0.018688
9.36187  0   0.015616   0.017664
9.36195  0   0.017792   0.0192
9.36203  0   0.018944   0.019712
9.36211  0   0.017536   0.017408
9.36219  0   0.01664   0.020224
9.36227  0   0.018048   0.018816
9.36234  0   0.01664   0.020864
9.36242  0   0.018688   0.016
9.3625  0   0.014464   0.02112
9.36258  0   0.016896   0.015488
9.36266  0   0.016   0.016896
9.36273  0   0.018176   0.020736
9.36281  0   0.01792   0.019584
9.36289  0   0.019328   0.019456
9.36297  0   0.018048   0.022016
9.36305  0   0.015744   0.01984
9.36313  0   0.015488   0.018176
9.3632  0   0.016256   0.020352
9.36328  0   0.018432   0.018816
9.36336  0   0.015232   0.016768
9.36344  0   0.014592   0.02048
9.36352  0   0.015232   0.018304
9.36359  0   0.016896   0.022144
9.36367  0   0.016128   0.017664
9.36375  0   0.016512   0.01664
9.36383  0   0.017024   0.018304
9.36391  0   0.015744   0.018176
9.36398  0   0.018688   0.01856
9.36406  0   0.018432   0.019072
9.36414  0   0.016896   0.019072
9.36422  0   0.013952   0.020608
9.3643  0   0.017024   0.02112
9.36438  0   0.01344   0.0192
9.36445  0   0.015744   0.021888
9.36453  0   0.018048   0.01792
9.36461  0   0.011904   0.01984
9.36469  0   0.01664   0.020992
9.36477  0   0.01536   0.019328
9.36484  0   0.017152   0.020352
9.36492  0   0.014848   0.017664
9.365  0   0.017792   0.017536
9.36508  0   0.01728   0.019072
9.36516  0   0.016256   0.018304
9.36523  0   0.015744   0.017664
9.36531  0   0.01728   0.020736
9.36539  0   0.015488   0.019072
9.36547  0   0.016256   0.02048
9.36555  0   0.016896   0.018176
9.36562  0   0.016768   0.021632
9.3657  0   0.019712   0.016
9.36578  0   0.01536   0.020608
9.36586  0   0.01408   0.020736
9.36594  0   0.016128   0.017664
9.36602  0   0.015488   0.01728
9.36609  0   0.015488   0.018176
9.36617  0   0.01536   0.019456
9.36625  0   0.015872   0.01856
9.36633  0   0.017664   0.01856
9.36641  0   0.018176   0.018944
9.36648  0   0.017408   0.017024
9.36656  0   0.014976   0.019968
9.36664  0   0.017408   0.017408
9.36672  0   0.01856   0.017664
9.3668  0   0.016256   0.018816
9.36688  0   0.017024   0.01856
9.36695  0   0.017152   0.01856
9.36703  0   0.015872   0.017536
9.36711  0   0.018432   0.019328
9.36719  0   0.016128   0.017024
9.36727  0   0.017536   0.017408
9.36734  0   0.01408   0.018688
9.36742  0   0.017664   0.019584
9.3675  0   0.0128   0.022144
9.36758  0   0.017024   0.018944
9.36766  0   0.01856   0.01984
9.36773  0   0.016512   0.019072
9.36781  0   0.016512   0.017792
9.36789  0   0.01856   0.020224
9.36797  0   0.018304   0.020352
9.36805  0   0.014464   0.017152
9.36813  0   0.016896   0.018944
9.3682  0   0.017792   0.020864
9.36828  0   0.016384   0.019712
9.36836  0   0.016512   0.017536
9.36844  0   0.016   0.020224
9.36852  0   0.014848   0.017408
9.36859  0   0.017408   0.020608
9.36867  0   0.014336   0.01792
9.36875  0   0.017152   0.022144
9.36883  0   0.01408   0.01856
9.36891  0   0.013056   0.020608
9.36898  0   0.01472   0.020608
9.36906  0   0.013824   0.020352
9.36914  0   0.016256   0.021248
9.36922  0   0.018304   0.020992
9.3693  0   0.016896   0.020864
9.36937  0   0.016768   0.01984
9.36945  0   0.016896   0.016896
9.36953  0   0.017664   0.024448
9.36961  0   0.014336   0.021376
9.36969  0   0.01536   0.017408
9.36977  0   0.017408   0.02048
9.36984  0   0.016256   0.022144
9.36992  0   0.015616   0.022272
9.37  0   0.01856   0.017152
9.37008  0   0.014976   0.016896
9.37016  0   0.015104   0.02048
9.37023  0   0.01728   0.016
9.37031  0   0.016256   0.019712
9.37039  0   0.017664   0.01984
9.37047  0   0.017024   0.020864
9.37055  0   0.018304   0.01984
9.37063  0   0.017024   0.016512
9.3707  0   0.018304   0.017664
9.37078  0   0.016384   0.020352
9.37086  0   0.015872   0.016384
9.37094  0   0.017152   0.017024
9.37102  0   0.016   0.021888
9.37109  0   0.015616   0.021504
9.37117  0   0.013568   0.017664
9.37125  0   0.015104   0.018048
9.37133  0   0.018048   0.021888
9.37141  0   0.01792   0.018176
9.37148  0   0.015232   0.020608
9.37156  0   0.016768   0.020864
9.37164  0   0.015104   0.021248
9.37172  0   0.017408   0.016768
9.3718  0   0.014848   0.016896
9.37188  0   0.017024   0.016256
9.37195  0   0.014592   0.019712
9.37203  0   0.017152   0.020992
9.37211  0   0.016128   0.018048
9.37219  0   0.017152   0.019712
9.37227  0   0.014592   0.01728
9.37234  0   0.017024   0.019712
9.37242  0   0.017792   0.017408
9.3725  0   0.016128   0.018176
9.37258  0   0.01728   0.018176
9.37266  0   0.016896   0.019712
9.37273  0   0.01664   0.020864
9.37281  0   0.015872   0.01664
9.37289  0   0.016512   0.017792
9.37297  0   0.018176   0.02112
9.37305  0   0.013696   0.020352
9.37312  0   0.016256   0.019968
9.3732  0   0.013696   0.018048
9.37328  0   0.01664   0.017664
9.37336  0   0.016896   0.0224
9.37344  0   0.014336   0.017664
9.37352  0   0.016384   0.021248
9.37359  0   0.017536   0.018816
9.37367  0   0.015232   0.019456
9.37375  0   0.016128   0.020608
9.37383  0   0.016512   0.0192
9.37391  0   0.016256   0.018688
9.37398  0   0.016256   0.021632
9.37406  0   0.015488   0.020352
9.37414  0   0.020096   0.019968
9.37422  0   0.017792   0.01984
9.3743  0   0.017792   0.01984
9.37438  0   0.020096   0.01728
9.37445  0   0.015232   0.018816
9.37453  0   0.016   0.021376
9.37461  0   0.017024   0.020096
9.37469  0   0.016768   0.019456
9.37477  0   0.017408   0.018304
9.37484  0   0.015744   0.020992
9.37492  0   0.015616   0.0192
9.375  0   0.013696   0.021504
9.37508  0   0.017536   0.018816
9.37516  0   0.015488   0.019072
9.37523  0   0.016256   0.022144
9.37531  0   0.01664   0.017408
9.37539  0   0.017024   0.018816
9.37547  0   0.014464   0.019712
9.37555  0   0.016384   0.021504
9.37562  0   0.01728   0.018944
9.3757  0   0.013568   0.020864
9.37578  0   0.016384   0.018688
9.37586  0   0.01728   0.019072
9.37594  0   0.016128   0.020736
9.37602  0   0.016768   0.018816
9.37609  0   0.016512   0.01984
9.37617  0   0.016   0.019328
9.37625  0   0.014208   0.019712
9.37633  0   0.015232   0.0192
9.37641  0   0.014976   0.020736
9.37648  0   0.018432   0.019584
9.37656  0   0.017408   0.016768
9.37664  0   0.015744   0.020608
9.37672  0   0.014464   0.016768
9.3768  0   0.016256   0.016896
9.37688  0   0.017024   0.020864
9.37695  0   0.016256   0.01856
9.37703  0   0.01664   0.019584
9.37711  0   0.018176   0.020736
9.37719  0   0.016768   0.020096
9.37727  0   0.018816   0.020096
9.37734  0   0.014976   0.020224
9.37742  0   0.014464   0.018816
9.3775  0   0.015616   0.019328
9.37758  0   0.015104   0.018432
9.37766  0   0.018432   0.020096
9.37773  0   0.016896   0.016896
9.37781  0   0.01856   0.015104
9.37789  0   0.01792   0.017792
9.37797  0   0.014976   0.018944
9.37805  0   0.014848   0.019584
9.37813  0   0.013184   0.02112
9.3782  0   0.01664   0.020864
9.37828  0   0.01664   0.01792
9.37836  0   0.015744   0.01856
9.37844  0   0.015616   0.019968
9.37852  0   0.016768   0.020224
9.37859  0   0.018432   0.017792
9.37867  0   0.01536   0.020096
9.37875  0   0.013696   0.016768
9.37883  0   0.016384   0.021504
9.37891  0   0.01536   0.021888
9.37898  0   0.017152   0.01792
9.37906  0   0.016896   0.020736
9.37914  0   0.017408   0.016256
9.37922  0   0.016896   0.020992
9.3793  0   0.016384   0.019968
9.37937  0   0.016896   0.018816
9.37945  0   0.016512   0.02048
9.37953  0   0.01728   0.018304
9.37961  0   0.017152   0.018816
9.37969  0   0.016768   0.018944
9.37977  0   0.016128   0.018816
9.37984  0   0.016384   0.018816
9.37992  0   0.016896   0.018176
9.38  0   0.018304   0.018816
9.38008  0   0.01728   0.020608
9.38016  0   0.014208   0.019584
9.38023  0   0.016256   0.019584
9.38031  0   0.015488   0.016384
9.38039  0   0.015744   0.018816
9.38047  0   0.017536   0.019328
9.38055  0   0.016128   0.018688
9.38063  0   0.01664   0.019584
9.3807  0   0.016384   0.018944
9.38078  0   0.01536   0.01792
9.38086  0   0.016896   0.018944
9.38094  0   0.017152   0.020224
9.38102  0   0.016896   0.019712
9.38109  0   0.015488   0.02112
9.38117  0   0.015744   0.019072
9.38125  0   0.01664   0.0192
9.38133  0   0.015872   0.023424
9.38141  0   0.015872   0.019584
9.38148  0   0.013568   0.016128
9.38156  0   0.014464   0.017024
9.38164  0   0.014976   0.019072
9.38172  0   0.016256   0.0224
9.3818  0   0.019072   0.020224
9.38188  0   0.016128   0.018304
9.38195  0   0.016384   0.01984
9.38203  0   0.019456   0.018688
9.38211  0   0.016256   0.019968
9.38219  0   0.01664   0.019712
9.38227  0   0.017024   0.020736
9.38234  0   0.018176   0.018816
9.38242  0   0.016128   0.019584
9.3825  0   0.016768   0.017792
9.38258  0   0.01728   0.01728
9.38266  0   0.018944   0.020224
9.38273  0   0.01728   0.018176
9.38281  0   0.018048   0.019584
9.38289  0   0.01792   0.017536
9.38297  0   0.01472   0.019712
9.38305  0   0.017152   0.017664
9.38312  0   0.016896   0.01856
9.3832  0   0.01664   0.017536
9.38328  0   0.016256   0.02112
9.38336  0   0.016384   0.01728
9.38344  0   0.016768   0.017408
9.38352  0   0.016   0.015616
9.38359  0   0.018048   0.019072
9.38367  0   0.017408   0.019712
9.38375  0   0.016384   0.020736
9.38383  0   0.016256   0.018944
9.38391  0   0.016   0.01728
9.38398  0   0.013952   0.017792
9.38406  0   0.015232   0.018304
9.38414  0   0.017664   0.02176
9.38422  0   0.016768   0.020096
9.3843  0   0.017408   0.018944
9.38438  0   0.016256   0.018176
9.38445  0   0.015488   0.020096
9.38453  0   0.01728   0.019968
9.38461  0   0.015232   0.021632
9.38469  0   0.017408   0.018816
9.38477  0   0.013568   0.020992
9.38484  0   0.016384   0.0192
9.38492  0   0.018048   0.019072
9.385  0   0.017152   0.019584
9.38508  0   0.018304   0.017152
9.38516  0   0.014976   0.019712
9.38523  0   0.015872   0.022784
9.38531  0   0.018816   0.018432
9.38539  0   0.014208   0.016384
9.38547  0   0.018944   0.018944
9.38555  0   0.019072   0.021248
9.38563  0   0.017536   0.01856
9.3857  0   0.014848   0.018176
9.38578  0   0.01664   0.019968
9.38586  0   0.017408   0.01856
9.38594  0   0.016128   0.016768
9.38602  0   0.016256   0.0192
9.38609  0   0.016384   0.017536
9.38617  0   0.017024   0.018432
9.38625  0   0.016   0.02048
9.38633  0   0.014976   0.017792
9.38641  0   0.014848   0.014336
9.38648  0   0.017536   0.017664
9.38656  0   0.014464   0.016896
9.38664  0   0.015872   0.019072
9.38672  0   0.015616   0.019968
9.3868  0   0.017024   0.01728
9.38687  0   0.015488   0.019072
9.38695  0   0.01856   0.018688
9.38703  0   0.017152   0.018304
9.38711  0   0.016128   0.019712
9.38719  0   0.015744   0.019328
9.38727  0   0.016384   0.019712
9.38734  0   0.016   0.017792
9.38742  0   0.014976   0.018432
9.3875  0   0.014592   0.019968
9.38758  0   0.014848   0.020864
9.38766  0   0.015872   0.018304
9.38773  0   0.019456   0.017792
9.38781  0   0.01536   0.020864
9.38789  0   0.01344   0.01984
9.38797  0   0.016896   0.017664
9.38805  0   0.015232   0.019456
9.38813  0   0.015744   0.019712
9.3882  0   0.018304   0.018048
9.38828  0   0.015744   0.02048
9.38836  0   0.015616   0.020224
9.38844  0   0.016384   0.020736
9.38852  0   0.018688   0.018944
9.38859  0   0.01664   0.022912
9.38867  0   0.01664   0.021376
9.38875  0   0.014336   0.017152
9.38883  0   0.01472   0.016896
9.38891  0   0.019328   0.017408
9.38898  0   0.014592   0.01664
9.38906  0   0.013696   0.021888
9.38914  0   0.016256   0.021248
9.38922  0   0.017536   0.01856
9.3893  0   0.018432   0.01856
9.38937  0   0.015232   0.022272
9.38945  0   0.016   0.018432
9.38953  0   0.015616   0.019072
9.38961  0   0.018176   0.020992
9.38969  0   0.015744   0.018176
9.38977  0   0.01664   0.02048
9.38984  0   0.01728   0.018688
9.38992  0   0.015872   0.019072
9.39  0   0.014848   0.019584
9.39008  0   0.016256   0.019584
9.39016  0   0.017408   0.02048
9.39023  0   0.01664   0.019712
9.39031  0   0.016384   0.025216
9.39039  0   0.017024   0.020992
9.39047  0   0.017408   0.019072
9.39055  0   0.01728   0.022144
9.39062  0   0.015488   0.019328
9.3907  0   0.01792   0.01856
9.39078  0   0.013824   0.018432
9.39086  0   0.016128   0.020352
9.39094  0   0.017408   0.018176
9.39102  0   0.017024   0.016512
9.39109  0   0.01792   0.019328
9.39117  0   0.01856   0.017024
9.39125  0   0.018304   0.020224
9.39133  0   0.015232   0.020608
9.39141  0   0.01408   0.019968
9.39148  0   0.019968   0.019328
9.39156  0   0.016256   0.021888
9.39164  0   0.01856   0.022144
9.39172  0   0.018048   0.0192
9.3918  0   0.017408   0.018432
9.39188  0   0.013952   0.019712
9.39195  0   0.01664   0.022272
9.39203  0   0.014976   0.01984
9.39211  0   0.01728   0.018432
9.39219  0   0.017664   0.022016
9.39227  0   0.013952   0.017152
9.39234  0   0.017408   0.02176
9.39242  0   0.016   0.019456
9.3925  0   0.016896   0.019584
9.39258  0   0.018048   0.017024
9.39266  0   0.016384   0.021504
9.39273  0   0.0192   0.018432
9.39281  0   0.01472   0.018816
9.39289  0   0.018176   0.019456
9.39297  0   0.016512   0.020736
9.39305  0   0.015616   0.016896
9.39312  0   0.013952   0.021504
9.3932  0   0.016768   0.020224
9.39328  0   0.018688   0.018944
9.39336  0   0.016256   0.019584
9.39344  0   0.015488   0.01728
9.39352  0   0.017408   0.01984
9.39359  0   0.016768   0.01984
9.39367  0   0.019328   0.01984
9.39375  0   0.013056   0.017664
9.39383  0   0.017152   0.018176
9.39391  0   0.017536   0.019456
9.39398  0   0.018048   0.016512
9.39406  0   0.01344   0.018944
9.39414  0   0.01728   0.018048
9.39422  0   0.01472   0.020992
9.3943  0   0.015232   0.019584
9.39438  0   0.014848   0.01728
9.39445  0   0.016   0.018048
9.39453  0   0.018432   0.01984
9.39461  0   0.017152   0.018944
9.39469  0   0.018048   0.019072
9.39477  0   0.015232   0.018176
9.39484  0   0.016256   0.019968
9.39492  0   0.016896   0.019072
9.395  0   0.016768   0.018816
9.39508  0   0.016256   0.019456
9.39516  0   0.014464   0.021376
9.39523  0   0.017152   0.018688
9.39531  0   0.016512   0.020096
9.39539  0   0.018304   0.018176
9.39547  0   0.016256   0.017024
9.39555  0   0.01664   0.018048
9.39563  0   0.014336   0.017408
9.3957  0   0.019456   0.02176
9.39578  0   0.017664   0.020864
9.39586  0   0.01408   0.017536
9.39594  0   0.016128   0.019968
9.39602  0   0.01792   0.01856
9.39609  0   0.01536   0.015488
9.39617  0   0.016128   0.018304
9.39625  0   0.016384   0.020864
9.39633  0   0.018432   0.016896
9.39641  0   0.017152   0.019456
9.39648  0   0.017024   0.01664
9.39656  0   0.016768   0.018304
9.39664  0   0.018432   0.021376
9.39672  0   0.017152   0.017664
9.3968  0   0.014848   0.01856
9.39687  0   0.016896   0.016768
9.39695  0   0.013824   0.020352
9.39703  0   0.01536   0.021376
9.39711  0   0.014976   0.016512
9.39719  0   0.016512   0.019328
9.39727  0   0.018432   0.02176
9.39734  0   0.01536   0.019456
9.39742  0   0.015232   0.018816
9.3975  0   0.015488   0.019584
9.39758  0   0.014592   0.018048
9.39766  0   0.013696   0.020608
9.39773  0   0.014336   0.018816
9.39781  0   0.018304   0.018176
9.39789  0   0.01984   0.018176
9.39797  0   0.014208   0.018816
9.39805  0   0.015872   0.021376
9.39813  0   0.016768   0.021632
9.3982  0   0.015616   0.020864
9.39828  0   0.016   0.017024
9.39836  0   0.018048   0.015488
9.39844  0   0.015488   0.020224
9.39852  0   0.015104   0.018688
9.39859  0   0.01856   0.019328
9.39867  0   0.018432   0.018048
9.39875  0   0.016128   0.018048
9.39883  0   0.014848   0.017792
9.39891  0   0.013312   0.020992
9.39898  0   0.019072   0.021632
9.39906  0   0.015872   0.017152
9.39914  0   0.017792   0.017152
9.39922  0   0.016256   0.019456
9.3993  0   0.01408   0.020864
9.39938  0   0.016384   0.017792
9.39945  0   0.017024   0.020992
9.39953  0   0.015872   0.02048
9.39961  0   0.0128   0.021504
9.39969  0   0.018944   0.021376
9.39977  0   0.015232   0.020224
9.39984  0   0.016768   0.02176
9.39992  0   0.014848   0.019968
9.4  0   0.016   0.017664
9.40008  0   0.020736   0.016896
9.40016  0   0.015744   0.019968
9.40023  0   0.01472   0.017536
9.40031  0   0.016384   0.018176
9.40039  0   0.017152   0.020864
9.40047  0   0.014592   0.018688
9.40055  0   0.016384   0.022144
9.40062  0   0.016384   0.01856
9.4007  0   0.016256   0.016512
9.40078  0   0.016384   0.022272
9.40086  0   0.018432   0.02176
9.40094  0   0.018048   0.020224
9.40102  0   0.015616   0.020992
9.40109  0   0.018304   0.01984
9.40117  0   0.016768   0.018816
9.40125  0   0.016   0.020608
9.40133  0   0.018176   0.019712
9.40141  0   0.016   0.020224
9.40148  0   0.01728   0.019328
9.40156  0   0.017152   0.020608
9.40164  0   0.014336   0.01984
9.40172  0   0.017152   0.021248
9.4018  0   0.016768   0.017152
9.40188  0   0.016512   0.019584
9.40195  0   0.016896   0.017408
9.40203  0   0.01664   0.0192
9.40211  0   0.01472   0.018432
9.40219  0   0.015232   0.019584
9.40227  0   0.015872   0.020096
9.40234  0   0.015872   0.019584
9.40242  0   0.018944   0.01728
9.4025  0   0.01984   0.018304
9.40258  0   0.013056   0.020096
9.40266  0   0.017664   0.018944
9.40273  0   0.016896   0.018432
9.40281  0   0.016128   0.019968
9.40289  0   0.01664   0.01728
9.40297  0   0.017536   0.018688
9.40305  0   0.017152   0.019072
9.40313  0   0.017792   0.019584
9.4032  0   0.016512   0.01984
9.40328  0   0.015744   0.019712
9.40336  0   0.017408   0.019968
9.40344  0   0.015616   0.019712
9.40352  0   0.013824   0.01984
9.40359  0   0.016768   0.018432
9.40367  0   0.017024   0.0192
9.40375  0   0.015616   0.016384
9.40383  0   0.013568   0.018304
9.40391  0   0.016256   0.019968
9.40398  0   0.01408   0.020992
9.40406  0   0.015616   0.018176
9.40414  0   0.016128   0.020096
9.40422  0   0.016512   0.0192
9.4043  0   0.017024   0.019328
9.40437  0   0.016768   0.0192
9.40445  0   0.015232   0.016768
9.40453  0   0.01792   0.0192
9.40461  0   0.01792   0.019968
9.40469  0   0.015232   0.02048
9.40477  0   0.016   0.02048
9.40484  0   0.017536   0.019584
9.40492  0   0.016768   0.020864
9.405  0   0.016   0.02304
9.40508  0   0.017152   0.0224
9.40516  0   0.014976   0.020864
9.40523  0   0.015616   0.015872
9.40531  0   0.018688   0.016768
9.40539  0   0.016256   0.021504
9.40547  0   0.016896   0.018688
9.40555  0   0.014976   0.022784
9.40563  0   0.015104   0.016512
9.4057  0   0.013952   0.020224
9.40578  0   0.01728   0.021248
9.40586  0   0.014464   0.020608
9.40594  0   0.01792   0.020992
9.40602  0   0.017536   0.020864
9.40609  0   0.015104   0.019072
9.40617  0   0.015104   0.022144
9.40625  0   0.017152   0.018944
9.40633  0   0.01536   0.018688
9.40641  0   0.016   0.021248
9.40648  0   0.015616   0.01792
9.40656  0   0.017152   0.020864
9.40664  0   0.017664   0.020736
9.40672  0   0.017792   0.018816
9.4068  0   0.019456   0.017408
9.40687  0   0.016256   0.020608
9.40695  0   0.015872   0.019584
9.40703  0   0.016128   0.017792
9.40711  0   0.01408   0.019968
9.40719  0   0.01664   0.019584
9.40727  0   0.016256   0.020096
9.40734  0   0.013696   0.019328
9.40742  0   0.0192   0.019968
9.4075  0   0.017024   0.018432
9.40758  0   0.015616   0.022144
9.40766  0   0.014976   0.020736
9.40773  0   0.017152   0.017536
9.40781  0   0.016768   0.019584
9.40789  0   0.01664   0.01792
9.40797  0   0.01472   0.02112
9.40805  0   0.01856   0.018048
9.40813  0   0.014208   0.020096
9.4082  0   0.018432   0.018304
9.40828  0   0.014976   0.016896
9.40836  0   0.01728   0.020992
9.40844  0   0.017536   0.021248
9.40852  0   0.017664   0.019328
9.40859  0   0.01536   0.02176
9.40867  0   0.017664   0.018816
9.40875  0   0.015488   0.018048
9.40883  0   0.015104   0.018048
9.40891  0   0.016384   0.01856
9.40898  0   0.01792   0.018048
9.40906  0   0.01728   0.01728
9.40914  0   0.017152   0.015232
9.40922  0   0.016384   0.015872
9.4093  0   0.01536   0.022784
9.40938  0   0.016128   0.020352
9.40945  0   0.014336   0.019456
9.40953  0   0.018432   0.020864
9.40961  0   0.015744   0.01984
9.40969  0   0.015616   0.018432
9.40977  0   0.015104   0.019072
9.40984  0   0.01664   0.021248
9.40992  0   0.016896   0.0192
9.41  0   0.015488   0.02048
9.41008  0   0.018304   0.020736
9.41016  0   0.016256   0.01664
9.41023  0   0.01344   0.020096
9.41031  0   0.014592   0.01856
9.41039  0   0.015616   0.019072
9.41047  0   0.014464   0.01664
9.41055  0   0.016896   0.019328
9.41062  0   0.01536   0.021504
9.4107  0   0.017792   0.016896
9.41078  0   0.016512   0.017024
9.41086  0   0.014848   0.0192
9.41094  0   0.018688   0.021248
9.41102  0   0.014464   0.016768
9.41109  0   0.01536   0.01728
9.41117  0   0.016   0.018944
9.41125  0   0.016896   0.019328
9.41133  0   0.016768   0.01984
9.41141  0   0.015232   0.020352
9.41148  0   0.016256   0.018176
9.41156  0   0.014464   0.018304
9.41164  0   0.013696   0.021248
9.41172  0   0.013824   0.018944
9.4118  0   0.016768   0.01792
9.41188  0   0.016384   0.020736
9.41195  0   0.016768   0.01792
9.41203  0   0.016384   0.015744
9.41211  0   0.01984   0.01792
9.41219  0   0.015872   0.018432
9.41227  0   0.016256   0.01792
9.41234  0   0.01856   0.0192
9.41242  0   0.016256   0.020736
9.4125  0   0.017024   0.01856
9.41258  0   0.017664   0.019456
9.41266  0   0.014592   0.017024
9.41273  0   0.018176   0.015744
9.41281  0   0.016128   0.019584
9.41289  0   0.017536   0.018688
9.41297  0   0.01792   0.018048
9.41305  0   0.017792   0.021248
9.41313  0   0.016128   0.021888
9.4132  0   0.015872   0.019584
9.41328  0   0.014976   0.018176
9.41336  0   0.015744   0.015232
9.41344  0   0.016512   0.0224
9.41352  0   0.013952   0.019328
9.41359  0   0.014976   0.018944
9.41367  0   0.014592   0.017792
9.41375  0   0.016384   0.018048
9.41383  0   0.016768   0.019584
9.41391  0   0.016512   0.021504
9.41398  0   0.015232   0.015616
9.41406  0   0.016768   0.018048
9.41414  0   0.015488   0.016768
9.41422  0   0.01472   0.018176
9.4143  0   0.016128   0.016768
9.41437  0   0.01664   0.019328
9.41445  0   0.017024   0.018432
9.41453  0   0.015872   0.021248
9.41461  0   0.01728   0.015872
9.41469  0   0.014336   0.01856
9.41477  0   0.015488   0.019584
9.41484  0   0.017152   0.019328
9.41492  0   0.015616   0.020352
9.415  0   0.016896   0.017024
9.41508  0   0.018432   0.016768
9.41516  0   0.016   0.018944
9.41523  0   0.015744   0.01728
9.41531  0   0.016512   0.019968
9.41539  0   0.015744   0.020096
9.41547  0   0.015488   0.019328
9.41555  0   0.017408   0.01984
9.41563  0   0.017024   0.019584
9.4157  0   0.014848   0.016256
9.41578  0   0.015872   0.018432
9.41586  0   0.014336   0.0192
9.41594  0   0.019072   0.02112
9.41602  0   0.017152   0.019712
9.41609  0   0.018176   0.020736
9.41617  0   0.017408   0.015104
9.41625  0   0.016128   0.016896
9.41633  0   0.015232   0.019968
9.41641  0   0.016256   0.018816
9.41648  0   0.01728   0.021376
9.41656  0   0.01728   0.0192
9.41664  0   0.014976   0.022656
9.41672  0   0.015744   0.018304
9.4168  0   0.013824   0.016384
9.41688  0   0.013952   0.019072
9.41695  0   0.01664   0.018304
9.41703  0   0.017408   0.017792
9.41711  0   0.017792   0.01856
9.41719  0   0.014464   0.021504
9.41727  0   0.01728   0.021376
9.41734  0   0.01664   0.02048
9.41742  0   0.016384   0.020608
9.4175  0   0.016   0.019968
9.41758  0   0.014848   0.01856
9.41766  0   0.017664   0.021248
9.41773  0   0.017664   0.015616
9.41781  0   0.017792   0.019456
9.41789  0   0.016512   0.01792
9.41797  0   0.015488   0.020736
9.41805  0   0.015104   0.01984
9.41812  0   0.018816   0.019968
9.4182  0   0.016896   0.021248
9.41828  0   0.016128   0.017536
9.41836  0   0.017024   0.019328
9.41844  0   0.019712   0.017536
9.41852  0   0.01536   0.018944
9.41859  0   0.018176   0.018176
9.41867  0   0.016   0.018944
9.41875  0   0.018304   0.01664
9.41883  0   0.016384   0.022144
9.41891  0   0.015872   0.015616
9.41898  0   0.017536   0.018048
9.41906  0   0.014208   0.018816
9.41914  0   0.014336   0.01984
9.41922  0   0.01536   0.020992
9.4193  0   0.016   0.020864
9.41938  0   0.01536   0.017024
9.41945  0   0.015488   0.01984
9.41953  0   0.015232   0.019712
9.41961  0   0.01728   0.018816
9.41969  0   0.012928   0.01728
9.41977  0   0.016   0.02048
9.41984  0   0.014848   0.018176
9.41992  0   0.017152   0.018048
9.42  0   0.016384   0.018688
9.42008  0   0.013824   0.018048
9.42016  0   0.015104   0.022144
9.42023  0   0.014336   0.018048
9.42031  0   0.01536   0.016896
9.42039  0   0.014976   0.019072
9.42047  0   0.016768   0.017408
9.42055  0   0.018048   0.018816
9.42062  0   0.016   0.019456
9.4207  0   0.018688   0.020224
9.42078  0   0.016   0.0192
9.42086  0   0.01792   0.016256
9.42094  0   0.015744   0.01728
9.42102  0   0.01536   0.01856
9.42109  0   0.015104   0.018816
9.42117  0   0.01472   0.020736
9.42125  0   0.015104   0.018048
9.42133  0   0.018176   0.019072
9.42141  0   0.016896   0.016768
9.42148  0   0.017664   0.020352
9.42156  0   0.01792   0.01856
9.42164  0   0.017536   0.018432
9.42172  0   0.016768   0.022272
9.4218  0   0.017152   0.017152
9.42188  0   0.017664   0.018304
9.42195  0   0.014336   0.018432
9.42203  0   0.01664   0.017152
9.42211  0   0.016256   0.01984
9.42219  0   0.015744   0.019968
9.42227  0   0.018432   0.018944
9.42234  0   0.015616   0.021376
9.42242  0   0.018944   0.020096
9.4225  0   0.015872   0.01984
9.42258  0   0.015232   0.022272
9.42266  0   0.01792   0.0192
9.42273  0   0.017024   0.021632
9.42281  0   0.016896   0.02048
9.42289  0   0.014592   0.016384
9.42297  0   0.016128   0.021888
9.42305  0   0.019072   0.020352
9.42313  0   0.016384   0.020864
9.4232  0   0.018304   0.018432
9.42328  0   0.016768   0.020992
9.42336  0   0.016768   0.019456
9.42344  0   0.016768   0.019712
9.42352  0   0.01728   0.01856
9.42359  0   0.015104   0.019712
9.42367  0   0.017792   0.018688
9.42375  0   0.014848   0.018048
9.42383  0   0.01664   0.018304
9.42391  0   0.016512   0.01792
9.42398  0   0.016384   0.018944
9.42406  0   0.014976   0.01984
9.42414  0   0.016384   0.018944
9.42422  0   0.016128   0.015872
9.4243  0   0.015104   0.02048
9.42437  0   0.017792   0.02048
9.42445  0   0.01664   0.01792
9.42453  0   0.018944   0.019584
9.42461  0   0.012544   0.020352
9.42469  0   0.012032   0.017536
9.42477  0   0.015232   0.020864
9.42484  0   0.015488   0.01664
9.42492  0   0.014592   0.018304
9.425  0   0.016512   0.018688
9.42508  0   0.015488   0.019328
9.42516  0   0.01344   0.017408
9.42523  0   0.017408   0.017024
9.42531  0   0.01472   0.01856
9.42539  0   0.016384   0.01856
9.42547  0   0.01536   0.019328
9.42555  0   0.016896   0.017024
9.42563  0   0.015232   0.018816
9.4257  0   0.016512   0.020608
9.42578  0   0.017024   0.018432
9.42586  0   0.015744   0.019456
9.42594  0   0.016768   0.020864
9.42602  0   0.01728   0.018176
9.42609  0   0.015744   0.017792
9.42617  0   0.019072   0.0224
9.42625  0   0.017024   0.022016
9.42633  0   0.01664   0.014208
9.42641  0   0.016896   0.018944
9.42648  0   0.016512   0.015616
9.42656  0   0.016   0.01856
9.42664  0   0.0128   0.019712
9.42672  0   0.01472   0.016768
9.4268  0   0.018432   0.015232
9.42688  0   0.01792   0.022912
9.42695  0   0.015744   0.019072
9.42703  0   0.016   0.0192
9.42711  0   0.018304   0.01984
9.42719  0   0.016768   0.01792
9.42727  0   0.017024   0.019456
9.42734  0   0.017792   0.018048
9.42742  0   0.016256   0.018048
9.4275  0   0.01792   0.020096
9.42758  0   0.016512   0.01984
9.42766  0   0.014592   0.019584
9.42773  0   0.016384   0.016256
9.42781  0   0.015872   0.019968
9.42789  0   0.015488   0.020608
9.42797  0   0.017024   0.017792
9.42805  0   0.01344   0.019072
9.42812  0   0.016256   0.02048
9.4282  0   0.017792   0.0192
9.42828  0   0.015872   0.017792
9.42836  0   0.019584   0.020096
9.42844  0   0.013696   0.018432
9.42852  0   0.016   0.016896
9.42859  0   0.017536   0.019072
9.42867  0   0.016256   0.019584
9.42875  0   0.014208   0.019712
9.42883  0   0.017152   0.017664
9.42891  0   0.017792   0.017664
9.42898  0   0.017024   0.02112
9.42906  0   0.01664   0.018176
9.42914  0   0.017024   0.018432
9.42922  0   0.018176   0.0192
9.4293  0   0.016896   0.019712
9.42938  0   0.01408   0.017536
9.42945  0   0.016384   0.017536
9.42953  0   0.019584   0.018688
9.42961  0   0.017664   0.020352
9.42969  0   0.019072   0.020224
9.42977  0   0.01728   0.021376
9.42984  0   0.01408   0.016256
9.42992  0   0.016768   0.018688
9.43  0   0.014336   0.02048
9.43008  0   0.015872   0.017152
9.43016  0   0.015744   0.02048
9.43023  0   0.014464   0.018944
9.43031  0   0.014848   0.01984
9.43039  0   0.015744   0.019072
9.43047  0   0.01536   0.02048
9.43055  0   0.013952   0.018432
9.43063  0   0.017408   0.017408
9.4307  0   0.017408   0.02112
9.43078  0   0.016384   0.019072
9.43086  0   0.016512   0.018816
9.43094  0   0.016896   0.017024
9.43102  0   0.016384   0.018816
9.43109  0   0.01536   0.02112
9.43117  0   0.01792   0.020352
9.43125  0   0.015744   0.020096
9.43133  0   0.014336   0.020864
9.43141  0   0.016   0.02048
9.43148  0   0.016384   0.019712
9.43156  0   0.013056   0.019072
9.43164  0   0.015872   0.0192
9.43172  0   0.016128   0.018688
9.4318  0   0.015232   0.017408
9.43187  0   0.01664   0.019584
9.43195  0   0.018688   0.018304
9.43203  0   0.018304   0.01856
9.43211  0   0.016768   0.019456
9.43219  0   0.015744   0.017024
9.43227  0   0.014976   0.018432
9.43234  0   0.013312   0.01984
9.43242  0   0.016128   0.018432
9.4325  0   0.018432   0.018048
9.43258  0   0.015488   0.019456
9.43266  0   0.016384   0.017536
9.43273  0   0.01664   0.019968
9.43281  0   0.016128   0.020096
9.43289  0   0.016256   0.017664
9.43297  0   0.01856   0.02048
9.43305  0   0.015744   0.017536
9.43313  0   0.015616   0.02112
9.4332  0   0.015744   0.018816
9.43328  0   0.013184   0.019584
9.43336  0   0.017024   0.017408
9.43344  0   0.017152   0.01856
9.43352  0   0.016128   0.02048
9.43359  0   0.016128   0.01536
9.43367  0   0.014976   0.020992
9.43375  0   0.016   0.019712
9.43383  0   0.015616   0.019968
9.43391  0   0.01536   0.019584
9.43398  0   0.013568   0.019328
9.43406  0   0.017024   0.016768
9.43414  0   0.01792   0.02048
9.43422  0   0.013824   0.016384
9.4343  0   0.016896   0.019968
9.43438  0   0.016512   0.019328
9.43445  0   0.018432   0.017408
9.43453  0   0.016768   0.019968
9.43461  0   0.014336   0.019456
9.43469  0   0.01984   0.01792
9.43477  0   0.016384   0.019456
9.43484  0   0.01536   0.018304
9.43492  0   0.016   0.017408
9.435  0   0.017792   0.01984
9.43508  0   0.014464   0.017536
9.43516  0   0.01472   0.0192
9.43523  0   0.01664   0.016384
9.43531  0   0.016128   0.015872
9.43539  0   0.015872   0.019328
9.43547  0   0.01664   0.018048
9.43555  0   0.015744   0.019328
9.43562  0   0.017152   0.02112
9.4357  0   0.018304   0.017024
9.43578  0   0.015488   0.020608
9.43586  0   0.013952   0.01728
9.43594  0   0.019968   0.016768
9.43602  0   0.015104   0.019968
9.43609  0   0.017024   0.017152
9.43617  0   0.016384   0.019328
9.43625  0   0.013824   0.016896
9.43633  0   0.017152   0.019584
9.43641  0   0.016512   0.022528
9.43648  0   0.014464   0.01984
9.43656  0   0.01344   0.019712
9.43664  0   0.01472   0.018304
9.43672  0   0.014336   0.019072
9.4368  0   0.015104   0.020224
9.43688  0   0.018048   0.019968
9.43695  0   0.01664   0.02048
9.43703  0   0.015744   0.0192
9.43711  0   0.016512   0.01792
9.43719  0   0.013568   0.019456
9.43727  0   0.017536   0.01664
9.43734  0   0.016   0.021888
9.43742  0   0.016256   0.02304
9.4375  0   0.017536   0.019584
9.43758  0   0.017792   0.021504
9.43766  0   0.017152   0.016896
9.43773  0   0.017664   0.018816
9.43781  0   0.016256   0.019328
9.43789  0   0.014208   0.016
9.43797  0   0.01344   0.018816
9.43805  0   0.018304   0.019712
9.43812  0   0.015872   0.017792
9.4382  0   0.013952   0.019968
9.43828  0   0.016768   0.015616
9.43836  0   0.015616   0.023552
9.43844  0   0.01728   0.016384
9.43852  0   0.019328   0.020864
9.43859  0   0.016256   0.020352
9.43867  0   0.014336   0.02048
9.43875  0   0.018048   0.0192
9.43883  0   0.018048   0.019328
9.43891  0   0.017792   0.01856
9.43898  0   0.016256   0.017024
9.43906  0   0.017792   0.018176
9.43914  0   0.018944   0.016896
9.43922  0   0.016384   0.019456
9.4393  0   0.015104   0.020736
9.43938  0   0.01792   0.01792
9.43945  0   0.016256   0.020224
9.43953  0   0.018176   0.0192
9.43961  0   0.014336   0.01984
9.43969  0   0.014336   0.017024
9.43977  0   0.015744   0.020992
9.43984  0   0.016384   0.018944
9.43992  0   0.017792   0.019712
9.44  0   0.014592   0.018432
9.44008  0   0.01728   0.018432
9.44016  0   0.016   0.01856
9.44023  0   0.01408   0.018176
9.44031  0   0.016896   0.019456
9.44039  0   0.017408   0.01984
9.44047  0   0.019456   0.01664
9.44055  0   0.018176   0.015744
9.44063  0   0.017152   0.018688
9.4407  0   0.016384   0.023296
9.44078  0   0.017792   0.018432
9.44086  0   0.018432   0.020608
9.44094  0   0.016768   0.019584
9.44102  0   0.015872   0.018944
9.44109  0   0.017024   0.0192
9.44117  0   0.015744   0.016768
9.44125  0   0.016256   0.018304
9.44133  0   0.017408   0.018944
9.44141  0   0.016   0.017408
9.44148  0   0.01536   0.018432
9.44156  0   0.016128   0.020992
9.44164  0   0.016384   0.018176
9.44172  0   0.016896   0.01792
9.4418  0   0.017664   0.02048
9.44187  0   0.015232   0.017024
9.44195  0   0.016512   0.017664
9.44203  0   0.013568   0.017408
9.44211  0   0.016128   0.016512
9.44219  0   0.01536   0.019328
9.44227  0   0.01728   0.0192
9.44234  0   0.01728   0.019968
9.44242  0   0.015232   0.01856
9.4425  0   0.016   0.022272
9.44258  0   0.014336   0.02048
9.44266  0   0.014208   0.018304
9.44273  0   0.015488   0.020352
9.44281  0   0.016512   0.01856
9.44289  0   0.016768   0.017536
9.44297  0   0.015488   0.020992
9.44305  0   0.01536   0.017664
9.44313  0   0.01664   0.02112
9.4432  0   0.014464   0.017408
9.44328  0   0.016384   0.017536
9.44336  0   0.016256   0.02048
9.44344  0   0.016896   0.02112
9.44352  0   0.01728   0.017152
9.44359  0   0.015232   0.019072
9.44367  0   0.016896   0.01984
9.44375  0   0.016128   0.017664
9.44383  0   0.016768   0.01664
9.44391  0   0.016384   0.022016
9.44398  0   0.015872   0.018432
9.44406  0   0.015872   0.018944
9.44414  0   0.016512   0.017024
9.44422  0   0.018304   0.01856
9.4443  0   0.01472   0.016768
9.44438  0   0.013184   0.018176
9.44445  0   0.01728   0.017664
9.44453  0   0.016384   0.017408
9.44461  0   0.015872   0.019328
9.44469  0   0.016128   0.01728
9.44477  0   0.01728   0.020352
9.44484  0   0.016384   0.019584
9.44492  0   0.016   0.020608
9.445  0   0.015104   0.019584
9.44508  0   0.01728   0.018176
9.44516  0   0.019072   0.016768
9.44523  0   0.016512   0.019072
9.44531  0   0.016512   0.017408
9.44539  0   0.016768   0.018944
9.44547  0   0.015616   0.019712
9.44555  0   0.015872   0.016896
9.44562  0   0.017152   0.017024
9.4457  0   0.014464   0.019072
9.44578  0   0.016512   0.020864
9.44586  0   0.016128   0.019072
9.44594  0   0.01664   0.019456
9.44602  0   0.017152   0.017792
9.44609  0   0.016896   0.018816
9.44617  0   0.016384   0.017536
9.44625  0   0.018176   0.02048
9.44633  0   0.015872   0.021504
9.44641  0   0.016512   0.019328
9.44648  0   0.01728   0.018304
9.44656  0   0.017408   0.018432
9.44664  0   0.016   0.019968
9.44672  0   0.015744   0.022016
9.4468  0   0.015616   0.018304
9.44688  0   0.016256   0.017152
9.44695  0   0.016128   0.019456
9.44703  0   0.01792   0.020736
9.44711  0   0.017664   0.020096
9.44719  0   0.016512   0.019584
9.44727  0   0.016256   0.017664
9.44734  0   0.018432   0.018944
9.44742  0   0.015616   0.018048
9.4475  0   0.015616   0.019584
9.44758  0   0.014976   0.02112
9.44766  0   0.01792   0.01856
9.44773  0   0.018304   0.017792
9.44781  0   0.015104   0.017536
9.44789  0   0.01664   0.018688
9.44797  0   0.016384   0.017792
9.44805  0   0.017152   0.019584
9.44813  0   0.01472   0.018688
9.4482  0   0.018048   0.017024
9.44828  0   0.016256   0.020096
9.44836  0   0.014976   0.018048
9.44844  0   0.01792   0.019072
9.44852  0   0.015232   0.01984
9.44859  0   0.015744   0.017792
9.44867  0   0.017024   0.01728
9.44875  0   0.016384   0.017792
9.44883  0   0.019328   0.019456
9.44891  0   0.015232   0.019072
9.44898  0   0.016512   0.01728
9.44906  0   0.01664   0.019456
9.44914  0   0.015104   0.018688
9.44922  0   0.018176   0.015104
9.4493  0   0.014592   0.017152
9.44937  0   0.014592   0.017664
9.44945  0   0.017152   0.019584
9.44953  0   0.014464   0.020608
9.44961  0   0.016384   0.022144
9.44969  0   0.018048   0.0192
9.44977  0   0.014848   0.019328
9.44984  0   0.01856   0.018816
9.44992  0   0.017792   0.02048
9.45  0   0.015872   0.019968
9.45008  0   0.015488   0.016384
9.45016  0   0.01536   0.020352
9.45023  0   0.020352   0.01984
9.45031  0   0.018432   0.020096
9.45039  0   0.017024   0.01792
9.45047  0   0.015488   0.020736
9.45055  0   0.017024   0.019456
9.45063  0   0.018304   0.019584
9.4507  0   0.015744   0.020096
9.45078  0   0.015232   0.018432
9.45086  0   0.015488   0.018816
9.45094  0   0.016896   0.018304
9.45102  0   0.01856   0.017408
9.45109  0   0.016384   0.018816
9.45117  0   0.016128   0.017536
9.45125  0   0.016768   0.017792
9.45133  0   0.013312   0.017024
9.45141  0   0.015104   0.018048
9.45148  0   0.014208   0.0192
9.45156  0   0.017408   0.02048
9.45164  0   0.014848   0.019584
9.45172  0   0.015232   0.020352
9.4518  0   0.01536   0.020096
9.45187  0   0.0128   0.015744
9.45195  0   0.01728   0.021376
9.45203  0   0.016256   0.017536
9.45211  0   0.016384   0.017408
9.45219  0   0.017152   0.016768
9.45227  0   0.01856   0.020224
9.45234  0   0.01408   0.018816
9.45242  0   0.014592   0.0192
9.4525  0   0.016512   0.02048
9.45258  0   0.018816   0.019584
9.45266  0   0.01728   0.017792
9.45273  0   0.019968   0.017024
9.45281  0   0.015232   0.018176
9.45289  0   0.017792   0.018944
9.45297  0   0.017024   0.019328
9.45305  0   0.014976   0.01856
9.45312  0   0.016512   0.020864
9.4532  0   0.01728   0.019328
9.45328  0   0.012928   0.018432
9.45336  0   0.018432   0.019584
9.45344  0   0.015104   0.01856
9.45352  0   0.017664   0.017664
9.45359  0   0.016384   0.020736
9.45367  0   0.016256   0.021248
9.45375  0   0.017664   0.019328
9.45383  0   0.015488   0.017024
9.45391  0   0.016256   0.017664
9.45398  0   0.015488   0.019712
9.45406  0   0.015616   0.019328
9.45414  0   0.015488   0.02112
9.45422  0   0.015232   0.018304
9.4543  0   0.015872   0.020224
9.45438  0   0.017536   0.017024
9.45445  0   0.015232   0.016256
9.45453  0   0.014976   0.016896
9.45461  0   0.01664   0.019584
9.45469  0   0.015488   0.016512
9.45477  0   0.01664   0.02112
9.45484  0   0.014208   0.020096
9.45492  0   0.01344   0.024064
9.455  0   0.014848   0.019328
9.45508  0   0.01792   0.021504
9.45516  0   0.01664   0.0192
9.45523  0   0.017152   0.01792
9.45531  0   0.01664   0.019584
9.45539  0   0.017792   0.017024
9.45547  0   0.01536   0.0192
9.45555  0   0.014208   0.020352
9.45562  0   0.014848   0.020608
9.4557  0   0.019456   0.01856
9.45578  0   0.014336   0.020608
9.45586  0   0.014592   0.019584
9.45594  0   0.01664   0.020736
9.45602  0   0.01536   0.01664
9.45609  0   0.01472   0.019456
9.45617  0   0.016896   0.019072
9.45625  0   0.017664   0.015872
9.45633  0   0.017536   0.018432
9.45641  0   0.019072   0.019328
9.45648  0   0.014464   0.016384
9.45656  0   0.018816   0.022272
9.45664  0   0.014848   0.018432
9.45672  0   0.015872   0.018304
9.4568  0   0.01664   0.020864
9.45688  0   0.015744   0.020224
9.45695  0   0.016   0.019072
9.45703  0   0.014976   0.018944
9.45711  0   0.014848   0.019328
9.45719  0   0.015616   0.020992
9.45727  0   0.017408   0.01728
9.45734  0   0.015616   0.019584
9.45742  0   0.016768   0.015488
9.4575  0   0.016384   0.019072
9.45758  0   0.014976   0.018688
9.45766  0   0.018176   0.020864
9.45773  0   0.017024   0.023552
9.45781  0   0.017536   0.016768
9.45789  0   0.01536   0.01792
9.45797  0   0.020352   0.02048
9.45805  0   0.015872   0.01536
9.45813  0   0.015616   0.020864
9.4582  0   0.016384   0.020352
9.45828  0   0.015488   0.018048
9.45836  0   0.01792   0.019328
9.45844  0   0.014592   0.020352
9.45852  0   0.016512   0.018688
9.45859  0   0.014336   0.018304
9.45867  0   0.014848   0.016896
9.45875  0   0.018048   0.01984
9.45883  0   0.01344   0.022016
9.45891  0   0.01536   0.018432
9.45898  0   0.018432   0.01984
9.45906  0   0.015744   0.020992
9.45914  0   0.014592   0.01728
9.45922  0   0.014592   0.017152
9.4593  0   0.017024   0.020352
9.45937  0   0.016256   0.01664
9.45945  0   0.016512   0.018176
9.45953  0   0.013184   0.020736
9.45961  0   0.015744   0.018176
9.45969  0   0.013824   0.020608
9.45977  0   0.016768   0.020224
9.45984  0   0.014848   0.017792
9.45992  0   0.015872   0.018048
9.46  0   0.01536   0.018304
9.46008  0   0.016   0.01984
9.46016  0   0.014976   0.019328
9.46023  0   0.015744   0.016256
9.46031  0   0.016512   0.019968
9.46039  0   0.01984   0.021248
9.46047  0   0.014336   0.0192
9.46055  0   0.015232   0.020096
9.46063  0   0.01664   0.018048
9.4607  0   0.014848   0.018944
9.46078  0   0.015744   0.018048
9.46086  0   0.014464   0.0192
9.46094  0   0.013952   0.020096
9.46102  0   0.015104   0.018304
9.46109  0   0.01728   0.019328
9.46117  0   0.01664   0.018048
9.46125  0   0.014848   0.019712
9.46133  0   0.013184   0.01664
9.46141  0   0.015616   0.018816
9.46148  0   0.016512   0.01728
9.46156  0   0.018176   0.019968
9.46164  0   0.015744   0.018048
9.46172  0   0.017664   0.020736
9.4618  0   0.01536   0.01984
9.46188  0   0.013312   0.017152
9.46195  0   0.012928   0.019072
9.46203  0   0.015616   0.018176
9.46211  0   0.01408   0.020864
9.46219  0   0.015872   0.01984
9.46227  0   0.016896   0.01984
9.46234  0   0.015488   0.020352
9.46242  0   0.01536   0.021504
9.4625  0   0.014976   0.019712
9.46258  0   0.016256   0.014848
9.46266  0   0.014208   0.020608
9.46273  0   0.015488   0.016128
9.46281  0   0.018944   0.017024
9.46289  0   0.016256   0.019712
9.46297  0   0.016128   0.020736
9.46305  0   0.016384   0.020608
9.46312  0   0.01664   0.019712
9.4632  0   0.01472   0.020224
9.46328  0   0.014976   0.017792
9.46336  0   0.016768   0.01792
9.46344  0   0.015616   0.016256
9.46352  0   0.017408   0.017152
9.46359  0   0.016128   0.018944
9.46367  0   0.013824   0.020736
9.46375  0   0.015616   0.018048
9.46383  0   0.015488   0.02112
9.46391  0   0.013696   0.02048
9.46398  0   0.015232   0.019584
9.46406  0   0.015104   0.018688
9.46414  0   0.015104   0.019328
9.46422  0   0.015744   0.019456
9.4643  0   0.017408   0.017536
9.46438  0   0.015488   0.020224
9.46445  0   0.016384   0.01856
9.46453  0   0.014208   0.018304
9.46461  0   0.014336   0.017792
9.46469  0   0.015232   0.0192
9.46477  0   0.015872   0.01984
9.46484  0   0.01408   0.018304
9.46492  0   0.018944   0.016768
9.465  0   0.016768   0.017664
9.46508  0   0.014336   0.016256
9.46516  0   0.016256   0.020096
9.46523  0   0.013568   0.016384
9.46531  0   0.015872   0.02176
9.46539  0   0.015104   0.019456
9.46547  0   0.016128   0.019968
9.46555  0   0.015872   0.020096
9.46563  0   0.015616   0.018176
9.4657  0   0.017024   0.015744
9.46578  0   0.014848   0.023424
9.46586  0   0.015616   0.016896
9.46594  0   0.016256   0.017152
9.46602  0   0.016   0.016
9.46609  0   0.018944   0.02048
9.46617  0   0.014976   0.015488
9.46625  0   0.013696   0.019712
9.46633  0   0.015744   0.018176
9.46641  0   0.013568   0.016256
9.46648  0   0.014592   0.020736
9.46656  0   0.014464   0.018816
9.46664  0   0.015232   0.019712
9.46672  0   0.013696   0.020096
9.4668  0   0.015232   0.01792
9.46687  0   0.016128   0.02048
9.46695  0   0.015872   0.019584
9.46703  0   0.016   0.018944
9.46711  0   0.015104   0.019072
9.46719  0   0.01472   0.022272
9.46727  0   0.016384   0.019456
9.46734  0   0.01472   0.016256
9.46742  0   0.015616   0.0192
9.4675  0   0.017152   0.016384
9.46758  0   0.018304   0.018816
9.46766  0   0.014848   0.018816
9.46773  0   0.01728   0.02112
9.46781  0   0.013312   0.017664
9.46789  0   0.017024   0.016896
9.46797  0   0.017024   0.019712
9.46805  0   0.015744   0.01856
9.46813  0   0.015616   0.0192
9.4682  0   0.015232   0.018944
9.46828  0   0.016128   0.017664
9.46836  0   0.017152   0.019072
9.46844  0   0.017152   0.018944
9.46852  0   0.014464   0.019968
9.46859  0   0.013824   0.020224
9.46867  0   0.015232   0.01664
9.46875  0   0.017408   0.018048
9.46883  0   0.017024   0.017536
9.46891  0   0.014592   0.018432
9.46898  0   0.015232   0.017792
9.46906  0   0.013696   0.017792
9.46914  0   0.017152   0.02112
9.46922  0   0.013184   0.016384
9.4693  0   0.017664   0.018048
9.46937  0   0.017152   0.019584
9.46945  0   0.016896   0.017792
9.46953  0   0.01664   0.02112
9.46961  0   0.018176   0.01728
9.46969  0   0.015872   0.017536
9.46977  0   0.016256   0.016
9.46984  0   0.019328   0.018176
9.46992  0   0.017408   0.01792
9.47  0   0.016128   0.017664
9.47008  0   0.01408   0.016512
9.47016  0   0.018432   0.020608
9.47023  0   0.015872   0.017664
9.47031  0   0.01472   0.019968
9.47039  0   0.015232   0.020608
9.47047  0   0.016   0.018944
9.47055  0   0.015104   0.02176
9.47063  0   0.015104   0.019712
9.4707  0   0.018176   0.018944
9.47078  0   0.014848   0.020608
9.47086  0   0.01536   0.017024
9.47094  0   0.01664   0.019072
9.47102  0   0.017664   0.017664
9.47109  0   0.016128   0.019456
9.47117  0   0.016256   0.017408
9.47125  0   0.018432   0.018816
9.47133  0   0.015616   0.019456
9.47141  0   0.01536   0.018304
9.47148  0   0.018304   0.01856
9.47156  0   0.014592   0.02048
9.47164  0   0.01856   0.020736
9.47172  0   0.018176   0.018944
9.4718  0   0.016   0.017152
9.47188  0   0.015616   0.020352
9.47195  0   0.018816   0.020736
9.47203  0   0.014208   0.019328
9.47211  0   0.014976   0.018688
9.47219  0   0.017408   0.016384
9.47227  0   0.018176   0.018816
9.47234  0   0.017024   0.018688
9.47242  0   0.019712   0.018304
9.4725  0   0.017408   0.017024
9.47258  0   0.014208   0.020096
9.47266  0   0.016128   0.019328
9.47273  0   0.016256   0.017792
9.47281  0   0.016256   0.017152
9.47289  0   0.016896   0.017792
9.47297  0   0.01664   0.018304
9.47305  0   0.01536   0.018944
9.47312  0   0.016896   0.020224
9.4732  0   0.0192   0.020224
9.47328  0   0.014976   0.017664
9.47336  0   0.016256   0.019456
9.47344  0   0.01792   0.021504
9.47352  0   0.017664   0.01664
9.47359  0   0.01408   0.016384
9.47367  0   0.017152   0.017792
9.47375  0   0.017408   0.016384
9.47383  0   0.013696   0.020608
9.47391  0   0.013312   0.016128
9.47398  0   0.017024   0.020096
9.47406  0   0.019712   0.017536
9.47414  0   0.015616   0.020224
9.47422  0   0.01536   0.019328
9.4743  0   0.014848   0.020224
9.47438  0   0.014336   0.02048
9.47445  0   0.013696   0.020096
9.47453  0   0.017664   0.021632
9.47461  0   0.01792   0.020096
9.47469  0   0.015872   0.016768
9.47477  0   0.01536   0.018432
9.47484  0   0.015744   0.018688
9.47492  0   0.014976   0.01984
9.475  0   0.015616   0.01728
9.47508  0   0.018816   0.018688
9.47516  0   0.016   0.017408
9.47523  0   0.016512   0.016768
9.47531  0   0.015104   0.017792
9.47539  0   0.015744   0.018176
9.47547  0   0.013952   0.0192
9.47555  0   0.017024   0.017664
9.47563  0   0.013056   0.0192
9.4757  0   0.015616   0.020736
9.47578  0   0.018432   0.021504
9.47586  0   0.016256   0.020096
9.47594  0   0.016   0.0192
9.47602  0   0.012928   0.019456
9.47609  0   0.013568   0.018944
9.47617  0   0.01728   0.017792
9.47625  0   0.019328   0.015872
9.47633  0   0.013568   0.01984
9.47641  0   0.014336   0.017408
9.47648  0   0.01728   0.018816
9.47656  0   0.017152   0.019712
9.47664  0   0.018304   0.01984
9.47672  0   0.01536   0.018944
9.4768  0   0.014592   0.01664
9.47687  0   0.013952   0.018432
9.47695  0   0.016384   0.020608
9.47703  0   0.017792   0.016768
9.47711  0   0.014848   0.019456
9.47719  0   0.014848   0.01536
9.47727  0   0.014848   0.021632
9.47734  0   0.016   0.020608
9.47742  0   0.015616   0.017664
9.4775  0   0.01856   0.018176
9.47758  0   0.01536   0.018048
9.47766  0   0.017536   0.018048
9.47773  0   0.014848   0.020864
9.47781  0   0.016384   0.019584
9.47789  0   0.015616   0.017152
9.47797  0   0.015616   0.019072
9.47805  0   0.018688   0.017408
9.47813  0   0.016512   0.017664
9.4782  0   0.018816   0.0192
9.47828  0   0.01728   0.019072
9.47836  0   0.016384   0.018688
9.47844  0   0.015232   0.018048
9.47852  0   0.013568   0.02112
9.47859  0   0.014592   0.01792
9.47867  0   0.014208   0.020736
9.47875  0   0.015488   0.017152
9.47883  0   0.018176   0.016512
9.47891  0   0.014976   0.017536
9.47898  0   0.015104   0.020864
9.47906  0   0.01408   0.019968
9.47914  0   0.01536   0.018176
9.47922  0   0.01792   0.017664
9.4793  0   0.014848   0.017152
9.47938  0   0.013312   0.020352
9.47945  0   0.015232   0.021504
9.47953  0   0.018048   0.020864
9.47961  0   0.01728   0.01792
9.47969  0   0.015744   0.0192
9.47977  0   0.01728   0.017024
9.47984  0   0.01792   0.016768
9.47992  0   0.01664   0.021888
9.48  0   0.015488   0.019456
9.48008  0   0.016128   0.019456
9.48016  0   0.015104   0.018688
9.48023  0   0.014208   0.020608
9.48031  0   0.01664   0.01856
9.48039  0   0.01344   0.019072
9.48047  0   0.014464   0.015616
9.48055  0   0.013952   0.019072
9.48062  0   0.01472   0.019584
9.4807  0   0.015232   0.019328
9.48078  0   0.018048   0.019584
9.48086  0   0.01664   0.01984
9.48094  0   0.015872   0.019712
9.48102  0   0.016128   0.020608
9.48109  0   0.015872   0.019584
9.48117  0   0.016384   0.01728
9.48125  0   0.014464   0.01728
9.48133  0   0.016   0.018048
9.48141  0   0.01664   0.01984
9.48148  0   0.015232   0.018048
9.48156  0   0.016768   0.017664
9.48164  0   0.016128   0.01984
9.48172  0   0.015488   0.019072
9.4818  0   0.015104   0.020864
9.48188  0   0.016128   0.018048
9.48195  0   0.015488   0.0192
9.48203  0   0.01536   0.019328
9.48211  0   0.01728   0.017792
9.48219  0   0.016384   0.018688
9.48227  0   0.014464   0.01856
9.48234  0   0.014336   0.019072
9.48242  0   0.016384   0.017792
9.4825  0   0.014464   0.017408
9.48258  0   0.014464   0.015104
9.48266  0   0.017152   0.02176
9.48273  0   0.015872   0.018176
9.48281  0   0.016512   0.021504
9.48289  0   0.015232   0.018176
9.48297  0   0.014848   0.019072
9.48305  0   0.01536   0.017408
9.48312  0   0.016768   0.019328
9.4832  0   0.01472   0.01856
9.48328  0   0.013824   0.019712
9.48336  0   0.016384   0.019712
9.48344  0   0.016128   0.017408
9.48352  0   0.017152   0.020864
9.48359  0   0.016   0.01984
9.48367  0   0.016128   0.018304
9.48375  0   0.017408   0.021248
9.48383  0   0.018048   0.018816
9.48391  0   0.015488   0.018944
9.48398  0   0.013184   0.018944
9.48406  0   0.014976   0.019456
9.48414  0   0.018432   0.018688
9.48422  0   0.017536   0.017664
9.4843  0   0.013056   0.019072
9.48438  0   0.017408   0.0192
9.48445  0   0.014464   0.021888
9.48453  0   0.01664   0.019584
9.48461  0   0.015744   0.018304
9.48469  0   0.015104   0.018688
9.48477  0   0.016512   0.016512
9.48484  0   0.014976   0.0192
9.48492  0   0.015488   0.018432
9.485  0   0.015744   0.018688
9.48508  0   0.014464   0.018176
9.48516  0   0.015744   0.019456
9.48523  0   0.018048   0.015232
9.48531  0   0.017152   0.0192
9.48539  0   0.01664   0.0224
9.48547  0   0.016896   0.017152
9.48555  0   0.016384   0.01728
9.48563  0   0.016384   0.02176
9.4857  0   0.017536   0.020992
9.48578  0   0.019072   0.023552
9.48586  0   0.014976   0.017664
9.48594  0   0.016128   0.016512
9.48602  0   0.013824   0.020224
9.48609  0   0.016384   0.019712
9.48617  0   0.01536   0.01984
9.48625  0   0.017152   0.017152
9.48633  0   0.017664   0.020992
9.48641  0   0.018432   0.01792
9.48648  0   0.016896   0.018048
9.48656  0   0.01536   0.019072
9.48664  0   0.017792   0.01856
9.48672  0   0.017024   0.016896
9.4868  0   0.017792   0.01792
9.48687  0   0.016512   0.018304
9.48695  0   0.020992   0.019712
9.48703  0   0.01664   0.018816
9.48711  0   0.01792   0.02048
9.48719  0   0.01664   0.0224
9.48727  0   0.01536   0.0192
9.48734  0   0.015616   0.017152
9.48742  0   0.016128   0.019072
9.4875  0   0.014336   0.017664
9.48758  0   0.018304   0.016512
9.48766  0   0.017152   0.017536
9.48773  0   0.014848   0.018304
9.48781  0   0.014592   0.02176
9.48789  0   0.018944   0.017152
9.48797  0   0.01728   0.018944
9.48805  0   0.015744   0.017664
9.48813  0   0.015616   0.018688
9.4882  0   0.015488   0.018304
9.48828  0   0.01536   0.017792
9.48836  0   0.015744   0.017024
9.48844  0   0.01472   0.0192
9.48852  0   0.015744   0.018048
9.48859  0   0.015488   0.018816
9.48867  0   0.01664   0.019072
9.48875  0   0.016   0.01856
9.48883  0   0.015232   0.019072
9.48891  0   0.016512   0.018176
9.48898  0   0.016256   0.015872
9.48906  0   0.016128   0.01984
9.48914  0   0.016128   0.020864
9.48922  0   0.015744   0.019584
9.4893  0   0.01536   0.019712
9.48938  0   0.016   0.01792
9.48945  0   0.015872   0.020224
9.48953  0   0.014976   0.018688
9.48961  0   0.017152   0.017536
9.48969  0   0.015872   0.019968
9.48977  0   0.017536   0.018176
9.48984  0   0.018688   0.020224
9.48992  0   0.017792   0.0192
9.49  0   0.017152   0.019456
9.49008  0   0.013952   0.018176
9.49016  0   0.016384   0.015488
9.49023  0   0.016512   0.020224
9.49031  0   0.016128   0.01856
9.49039  0   0.016128   0.016768
9.49047  0   0.016384   0.018816
9.49055  0   0.017024   0.017536
9.49062  0   0.018816   0.022656
9.4907  0   0.01408   0.017152
9.49078  0   0.013824   0.0224
9.49086  0   0.018432   0.016384
9.49094  0   0.0128   0.019584
9.49102  0   0.016896   0.016512
9.49109  0   0.017408   0.018304
9.49117  0   0.014336   0.018688
9.49125  0   0.014336   0.01664
9.49133  0   0.014848   0.01856
9.49141  0   0.018048   0.020864
9.49148  0   0.015232   0.018432
9.49156  0   0.01536   0.017536
9.49164  0   0.017024   0.01984
9.49172  0   0.017664   0.019328
9.4918  0   0.015232   0.018432
9.49188  0   0.015104   0.020096
9.49195  0   0.016896   0.017408
9.49203  0   0.01856   0.0192
9.49211  0   0.018304   0.02048
9.49219  0   0.016512   0.01664
9.49227  0   0.016896   0.016768
9.49234  0   0.016384   0.018816
9.49242  0   0.016128   0.020608
9.4925  0   0.017536   0.018944
9.49258  0   0.016256   0.017024
9.49266  0   0.015104   0.016768
9.49273  0   0.015744   0.018048
9.49281  0   0.01536   0.018048
9.49289  0   0.016512   0.018688
9.49297  0   0.016256   0.019328
9.49305  0   0.014976   0.017024
9.49313  0   0.019712   0.01792
9.4932  0   0.014208   0.01856
9.49328  0   0.01408   0.018688
9.49336  0   0.015872   0.016384
9.49344  0   0.017152   0.023168
9.49352  0   0.015872   0.019072
9.49359  0   0.016896   0.018944
9.49367  0   0.014848   0.020096
9.49375  0   0.014592   0.018176
9.49383  0   0.01792   0.021376
9.49391  0   0.017408   0.014976
9.49398  0   0.017408   0.020992
9.49406  0   0.015872   0.018048
9.49414  0   0.016768   0.017664
9.49422  0   0.015872   0.020736
9.4943  0   0.017536   0.018816
9.49437  0   0.016256   0.016256
9.49445  0   0.017408   0.017536
9.49453  0   0.015488   0.018944
9.49461  0   0.014464   0.017408
9.49469  0   0.016896   0.018304
9.49477  0   0.016512   0.018048
9.49484  0   0.017024   0.018304
9.49492  0   0.014464   0.0192
9.495  0   0.016384   0.019072
9.49508  0   0.015744   0.018816
9.49516  0   0.015744   0.018816
9.49523  0   0.014848   0.02112
9.49531  0   0.01728   0.020992
9.49539  0   0.013568   0.01792
9.49547  0   0.016   0.01792
9.49555  0   0.016   0.018176
9.49563  0   0.015232   0.018432
9.4957  0   0.01792   0.018816
9.49578  0   0.015232   0.01792
9.49586  0   0.015616   0.018176
9.49594  0   0.017152   0.017664
9.49602  0   0.015488   0.016512
9.49609  0   0.016   0.015744
9.49617  0   0.016384   0.018944
9.49625  0   0.017152   0.017024
9.49633  0   0.015744   0.019456
9.49641  0   0.017536   0.017024
9.49648  0   0.015104   0.02048
9.49656  0   0.01728   0.018176
9.49664  0   0.014336   0.019072
9.49672  0   0.01536   0.02048
9.4968  0   0.016   0.017024
9.49688  0   0.018176   0.01984
9.49695  0   0.012416   0.018816
9.49703  0   0.016512   0.020864
9.49711  0   0.014848   0.018944
9.49719  0   0.015616   0.016896
9.49727  0   0.015488   0.020864
9.49734  0   0.013824   0.018432
9.49742  0   0.016384   0.018048
9.4975  0   0.01536   0.018688
9.49758  0   0.01536   0.017536
9.49766  0   0.014976   0.017536
9.49773  0   0.016256   0.020224
9.49781  0   0.01536   0.019968
9.49789  0   0.013952   0.019328
9.49797  0   0.016384   0.017024
9.49805  0   0.014336   0.015744
9.49812  0   0.016128   0.017664
9.4982  0   0.012544   0.018944
9.49828  0   0.015104   0.019456
9.49836  0   0.014208   0.018432
9.49844  0   0.013824   0.01984
9.49852  0   0.018048   0.01856
9.49859  0   0.01664   0.01984
9.49867  0   0.01408   0.023168
9.49875  0   0.015616   0.018816
9.49883  0   0.015232   0.019584
9.49891  0   0.016512   0.022912
9.49898  0   0.016768   0.01664
9.49906  0   0.017152   0.019328
9.49914  0   0.014976   0.017664
9.49922  0   0.016256   0.02112
9.4993  0   0.01152   0.015616
9.49938  0   0.016768   0.016
9.49945  0   0.016896   0.018688
9.49953  0   0.014336   0.01792
9.49961  0   0.016768   0.018688
9.49969  0   0.01664   0.019584
9.49977  0   0.017024   0.019456
9.49984  0   0.014208   0.019968
9.49992  0   0.016768   0.020352
9.5  0   0.015616   0.018432
9.50008  0   0.017024   0.01664
9.50016  0   0.018048   0.019584
9.50023  0   0.014976   0.018048
9.50031  0   0.016128   0.017152
9.50039  0   0.015488   0.018176
9.50047  0   0.01728   0.018432
9.50055  0   0.015488   0.019328
9.50062  0   0.01472   0.017792
9.5007  0   0.016768   0.019584
9.50078  0   0.01408   0.01728
9.50086  0   0.016512   0.017408
9.50094  0   0.013952   0.018944
9.50102  0   0.014208   0.017536
9.50109  0   0.018176   0.018432
9.50117  0   0.014592   0.019456
9.50125  0   0.016512   0.01856
9.50133  0   0.016896   0.018816
9.50141  0   0.017024   0.019584
9.50148  0   0.01536   0.020096
9.50156  0   0.015744   0.020608
9.50164  0   0.012416   0.018176
9.50172  0   0.016256   0.019712
9.5018  0   0.01728   0.017024
9.50188  0   0.016768   0.022016
9.50195  0   0.017024   0.013824
9.50203  0   0.015232   0.01728
9.50211  0   0.014464   0.018176
9.50219  0   0.015488   0.02176
9.50227  0   0.013824   0.018048
9.50234  0   0.017152   0.020992
9.50242  0   0.013952   0.02176
9.5025  0   0.016   0.01792
9.50258  0   0.013312   0.020096
9.50266  0   0.013568   0.019456
9.50273  0   0.018048   0.02112
9.50281  0   0.013696   0.020992
9.50289  0   0.016768   0.017408
9.50297  0   0.017408   0.020352
9.50305  0   0.016384   0.020096
9.50313  0   0.016128   0.020608
9.5032  0   0.01728   0.01984
9.50328  0   0.015104   0.018304
9.50336  0   0.013568   0.020352
9.50344  0   0.01664   0.020352
9.50352  0   0.020096   0.018816
9.50359  0   0.014336   0.017664
9.50367  0   0.015872   0.02048
9.50375  0   0.015488   0.014848
9.50383  0   0.01664   0.020096
9.50391  0   0.017152   0.021632
9.50398  0   0.01856   0.019456
9.50406  0   0.012928   0.018944
9.50414  0   0.014464   0.02112
9.50422  0   0.017152   0.01664
9.5043  0   0.017792   0.015232
9.50437  0   0.015488   0.01856
9.50445  0   0.014336   0.016896
9.50453  0   0.01408   0.02112
9.50461  0   0.015744   0.018176
9.50469  0   0.016896   0.01792
9.50477  0   0.017408   0.018944
9.50484  0   0.015104   0.017664
9.50492  0   0.014848   0.018688
9.505  0   0.016128   0.019968
9.50508  0   0.018304   0.019968
9.50516  0   0.01408   0.019968
9.50523  0   0.016   0.018176
9.50531  0   0.016384   0.019968
9.50539  0   0.016128   0.016128
9.50547  0   0.016384   0.017408
9.50555  0   0.018688   0.016256
9.50563  0   0.01728   0.016896
9.5057  0   0.017152   0.018816
9.50578  0   0.015872   0.018048
9.50586  0   0.014336   0.01856
9.50594  0   0.016512   0.016
9.50602  0   0.014208   0.021504
9.50609  0   0.018304   0.018048
9.50617  0   0.016768   0.01792
9.50625  0   0.017792   0.0192
9.50633  0   0.016384   0.018176
9.50641  0   0.014464   0.01792
9.50648  0   0.016768   0.016
9.50656  0   0.01344   0.017408
9.50664  0   0.015232   0.020096
9.50672  0   0.01472   0.016768
9.5068  0   0.016128   0.019072
9.50688  0   0.014848   0.019968
9.50695  0   0.016512   0.019456
9.50703  0   0.018944   0.01664
9.50711  0   0.014976   0.020224
9.50719  0   0.01472   0.018944
9.50727  0   0.013312   0.018816
9.50734  0   0.015616   0.017152
9.50742  0   0.017408   0.015744
9.5075  0   0.0128   0.018688
9.50758  0   0.01856   0.020352
9.50766  0   0.017152   0.01984
9.50773  0   0.015872   0.01984
9.50781  0   0.014464   0.01984
9.50789  0   0.015232   0.021376
9.50797  0   0.01792   0.01728
9.50805  0   0.01664   0.020864
9.50812  0   0.01728   0.017792
9.5082  0   0.017024   0.01856
9.50828  0   0.015872   0.0192
9.50836  0   0.017024   0.017792
9.50844  0   0.015232   0.017664
9.50852  0   0.015232   0.019072
9.50859  0   0.017152   0.020736
9.50867  0   0.013568   0.0192
9.50875  0   0.016384   0.018688
9.50883  0   0.011904   0.018688
9.50891  0   0.013824   0.016384
9.50898  0   0.016768   0.01792
9.50906  0   0.014464   0.020992
9.50914  0   0.014848   0.016512
9.50922  0   0.015488   0.02048
9.5093  0   0.016   0.018048
9.50938  0   0.014464   0.018688
9.50945  0   0.014976   0.017792
9.50953  0   0.01472   0.020992
9.50961  0   0.017408   0.018688
9.50969  0   0.016384   0.018048
9.50977  0   0.01664   0.019328
9.50984  0   0.017408   0.017152
9.50992  0   0.018048   0.015232
9.51  0   0.017024   0.018816
9.51008  0   0.014592   0.020864
9.51016  0   0.01728   0.019968
9.51023  0   0.014592   0.018304
9.51031  0   0.015104   0.021248
9.51039  0   0.015232   0.01792
9.51047  0   0.016   0.015232
9.51055  0   0.014464   0.018816
9.51063  0   0.012416   0.016896
9.5107  0   0.01792   0.01792
9.51078  0   0.01408   0.018176
9.51086  0   0.017408   0.019712
9.51094  0   0.016128   0.016896
9.51102  0   0.015232   0.020224
9.51109  0   0.01472   0.019328
9.51117  0   0.01728   0.018816
9.51125  0   0.014592   0.020736
9.51133  0   0.014464   0.016768
9.51141  0   0.014592   0.02112
9.51148  0   0.01344   0.019968
9.51156  0   0.01216   0.017408
9.51164  0   0.016512   0.020224
9.51172  0   0.015104   0.017536
9.5118  0   0.017408   0.01856
9.51187  0   0.014848   0.022016
9.51195  0   0.013824   0.017664
9.51203  0   0.014336   0.018944
9.51211  0   0.015872   0.0192
9.51219  0   0.016   0.017664
9.51227  0   0.016256   0.017408
9.51234  0   0.015872   0.01792
9.51242  0   0.017024   0.018304
9.5125  0   0.015744   0.016384
9.51258  0   0.013952   0.01792
9.51266  0   0.015104   0.017408
9.51273  0   0.013696   0.016
9.51281  0   0.014848   0.014848
9.51289  0   0.016128   0.016
9.51297  0   0.013056   0.017664
9.51305  0   0.015104   0.018816
9.51313  0   0.015232   0.019712
9.5132  0   0.017536   0.020608
9.51328  0   0.015232   0.018304
9.51336  0   0.014464   0.018816
9.51344  0   0.018176   0.019968
9.51352  0   0.016256   0.018432
9.51359  0   0.016256   0.018688
9.51367  0   0.017536   0.020224
9.51375  0   0.014464   0.015872
9.51383  0   0.014592   0.018432
9.51391  0   0.01792   0.016512
9.51398  0   0.01472   0.02048
9.51406  0   0.015232   0.01536
9.51414  0   0.018176   0.022656
9.51422  0   0.015872   0.017408
9.5143  0   0.018176   0.019328
9.51437  0   0.014464   0.017536
9.51445  0   0.015488   0.020352
9.51453  0   0.016384   0.01792
9.51461  0   0.016   0.019456
9.51469  0   0.017152   0.019712
9.51477  0   0.015744   0.017664
9.51484  0   0.01472   0.017408
9.51492  0   0.018304   0.019072
9.515  0   0.01536   0.01792
9.51508  0   0.015744   0.016384
9.51516  0   0.017664   0.017536
9.51523  0   0.014464   0.020096
9.51531  0   0.014976   0.020608
9.51539  0   0.014592   0.02048
9.51547  0   0.016384   0.019072
9.51555  0   0.016128   0.018048
9.51562  0   0.018432   0.020608
9.5157  0   0.014464   0.018816
9.51578  0   0.013952   0.018048
9.51586  0   0.015488   0.021248
9.51594  0   0.016896   0.017536
9.51602  0   0.015616   0.015744
9.51609  0   0.016128   0.017152
9.51617  0   0.016   0.018048
9.51625  0   0.017536   0.020096
9.51633  0   0.017024   0.015744
9.51641  0   0.015488   0.017024
9.51648  0   0.015744   0.016512
9.51656  0   0.018432   0.01728
9.51664  0   0.015872   0.018176
9.51672  0   0.015104   0.016
9.5168  0   0.016128   0.019328
9.51688  0   0.015744   0.015872
9.51695  0   0.014848   0.018048
9.51703  0   0.018048   0.016768
9.51711  0   0.0128   0.017536
9.51719  0   0.017024   0.018176
9.51727  0   0.016256   0.018432
9.51734  0   0.016256   0.019328
9.51742  0   0.017024   0.020864
9.5175  0   0.014848   0.018176
9.51758  0   0.016384   0.019072
9.51766  0   0.01536   0.022272
9.51773  0   0.014464   0.016768
9.51781  0   0.01536   0.01792
9.51789  0   0.01536   0.019712
9.51797  0   0.015616   0.018944
9.51805  0   0.013568   0.018176
9.51812  0   0.015744   0.018048
9.5182  0   0.015616   0.01792
9.51828  0   0.01664   0.018176
9.51836  0   0.015872   0.01664
9.51844  0   0.016   0.01856
9.51852  0   0.015616   0.01728
9.51859  0   0.015872   0.018304
9.51867  0   0.020352   0.020864
9.51875  0   0.017536   0.017536
9.51883  0   0.018688   0.016128
9.51891  0   0.014592   0.0192
9.51898  0   0.015744   0.018688
9.51906  0   0.015232   0.01856
9.51914  0   0.016512   0.019712
9.51922  0   0.015872   0.017408
9.5193  0   0.017408   0.017792
9.51938  0   0.017664   0.020736
9.51945  0   0.015232   0.018688
9.51953  0   0.016512   0.01664
9.51961  0   0.01728   0.018048
9.51969  0   0.013696   0.016256
9.51977  0   0.017024   0.017536
9.51984  0   0.014336   0.019968
9.51992  0   0.015488   0.017664
9.52  0   0.014592   0.017024
9.52008  0   0.016768   0.01792
9.52016  0   0.015872   0.017664
9.52023  0   0.016768   0.017792
9.52031  0   0.014464   0.019584
9.52039  0   0.017408   0.016384
9.52047  0   0.016384   0.017792
9.52055  0   0.017792   0.018688
9.52063  0   0.017664   0.019072
9.5207  0   0.01472   0.020096
9.52078  0   0.016896   0.019072
9.52086  0   0.016384   0.020096
9.52094  0   0.014464   0.019456
9.52102  0   0.015744   0.016768
9.52109  0   0.013184   0.018304
9.52117  0   0.014848   0.020992
9.52125  0   0.016   0.018176
9.52133  0   0.014592   0.019456
9.52141  0   0.015488   0.017408
9.52148  0   0.014336   0.018816
9.52156  0   0.016   0.01792
9.52164  0   0.015744   0.020224
9.52172  0   0.016768   0.017664
9.5218  0   0.016   0.019072
9.52187  0   0.015872   0.017536
9.52195  0   0.017792   0.018048
9.52203  0   0.014208   0.015744
9.52211  0   0.016256   0.018304
9.52219  0   0.015616   0.020352
9.52227  0   0.017664   0.019072
9.52234  0   0.015872   0.01792
9.52242  0   0.01536   0.020736
9.5225  0   0.01472   0.01984
9.52258  0   0.012288   0.017024
9.52266  0   0.01664   0.01792
9.52273  0   0.01472   0.01792
9.52281  0   0.017408   0.018048
9.52289  0   0.013824   0.016384
9.52297  0   0.015104   0.017152
9.52305  0   0.016768   0.020352
9.52313  0   0.016128   0.018176
9.5232  0   0.013952   0.0192
9.52328  0   0.01728   0.018688
9.52336  0   0.013312   0.016768
9.52344  0   0.015104   0.01792
9.52352  0   0.016128   0.017664
9.52359  0   0.01664   0.017664
9.52367  0   0.016384   0.018944
9.52375  0   0.013696   0.014464
9.52383  0   0.014336   0.01792
9.52391  0   0.014336   0.01856
9.52398  0   0.014208   0.02112
9.52406  0   0.015744   0.020096
9.52414  0   0.014976   0.01728
9.52422  0   0.013952   0.016128
9.5243  0   0.01536   0.02368
9.52438  0   0.014976   0.021376
9.52445  0   0.013568   0.016896
9.52453  0   0.01856   0.021248
9.52461  0   0.01728   0.019072
9.52469  0   0.01728   0.017792
9.52477  0   0.016768   0.019712
9.52484  0   0.01408   0.020736
9.52492  0   0.015744   0.02048
9.525  0   0.01664   0.019712
9.52508  0   0.013824   0.018304
9.52516  0   0.015104   0.0192
9.52523  0   0.017024   0.016896
9.52531  0   0.016256   0.018432
9.52539  0   0.014848   0.020352
9.52547  0   0.013312   0.016384
9.52555  0   0.016768   0.016256
9.52562  0   0.01472   0.019968
9.5257  0   0.016384   0.019456
9.52578  0   0.018048   0.018048
9.52586  0   0.015616   0.019584
9.52594  0   0.016128   0.018816
9.52602  0   0.013952   0.01728
9.52609  0   0.016128   0.019456
9.52617  0   0.015616   0.018304
9.52625  0   0.013952   0.021632
9.52633  0   0.015744   0.018688
9.52641  0   0.015872   0.018816
9.52648  0   0.01536   0.016256
9.52656  0   0.017152   0.01664
9.52664  0   0.013952   0.018304
9.52672  0   0.016384   0.017664
9.5268  0   0.01344   0.017536
9.52688  0   0.01472   0.020224
9.52695  0   0.016128   0.019456
9.52703  0   0.015744   0.0192
9.52711  0   0.01536   0.019968
9.52719  0   0.015488   0.018944
9.52727  0   0.014976   0.020608
9.52734  0   0.01536   0.018688
9.52742  0   0.014592   0.019328
9.5275  0   0.015232   0.018048
9.52758  0   0.015616   0.018688
9.52766  0   0.01472   0.017536
9.52773  0   0.015104   0.019968
9.52781  0   0.016128   0.018816
9.52789  0   0.016128   0.018432
9.52797  0   0.01728   0.017664
9.52805  0   0.013312   0.018048
9.52813  0   0.014464   0.018432
9.5282  0   0.014848   0.016896
9.52828  0   0.017408   0.02048
9.52836  0   0.013824   0.018304
9.52844  0   0.01408   0.02176
9.52852  0   0.018304   0.018432
9.52859  0   0.016512   0.018688
9.52867  0   0.018304   0.0192
9.52875  0   0.015872   0.017152
9.52883  0   0.014464   0.018176
9.52891  0   0.013952   0.01856
9.52898  0   0.016768   0.020736
9.52906  0   0.017792   0.019584
9.52914  0   0.014336   0.017536
9.52922  0   0.016768   0.022272
9.5293  0   0.012672   0.01856
9.52937  0   0.015872   0.021632
9.52945  0   0.016384   0.018176
9.52953  0   0.014976   0.021504
9.52961  0   0.016128   0.019328
9.52969  0   0.017408   0.016768
9.52977  0   0.015488   0.019328
9.52984  0   0.017408   0.0192
9.52992  0   0.01536   0.019968
9.53  0   0.016896   0.02048
9.53008  0   0.016   0.018816
9.53016  0   0.016   0.020864
9.53023  0   0.017152   0.0192
9.53031  0   0.016384   0.017536
9.53039  0   0.015232   0.01984
9.53047  0   0.01664   0.018816
9.53055  0   0.017152   0.016
9.53063  0   0.017408   0.020352
9.5307  0   0.016   0.019072
9.53078  0   0.014464   0.017792
9.53086  0   0.017408   0.01728
9.53094  0   0.01536   0.017536
9.53102  0   0.016384   0.019584
9.53109  0   0.015616   0.023552
9.53117  0   0.015744   0.020096
9.53125  0   0.017152   0.016896
9.53133  0   0.016512   0.0192
9.53141  0   0.014848   0.017536
9.53148  0   0.012928   0.018176
9.53156  0   0.015872   0.01792
9.53164  0   0.016896   0.018048
9.53172  0   0.017408   0.017792
9.5318  0   0.015744   0.01792
9.53187  0   0.015104   0.018816
9.53195  0   0.014592   0.018944
9.53203  0   0.016512   0.018816
9.53211  0   0.015488   0.015488
9.53219  0   0.016   0.019712
9.53227  0   0.015872   0.017792
9.53234  0   0.016   0.019328
9.53242  0   0.016128   0.021376
9.5325  0   0.016896   0.018816
9.53258  0   0.018688   0.019712
9.53266  0   0.015104   0.019072
9.53273  0   0.01536   0.016384
9.53281  0   0.014336   0.019456
9.53289  0   0.015744   0.018432
9.53297  0   0.017408   0.018688
9.53305  0   0.018176   0.020608
9.53313  0   0.015104   0.018432
9.5332  0   0.014336   0.018048
9.53328  0   0.014848   0.01664
9.53336  0   0.016256   0.019072
9.53344  0   0.014464   0.018304
9.53352  0   0.019072   0.020352
9.53359  0   0.015104   0.018048
9.53367  0   0.014592   0.01728
9.53375  0   0.015488   0.01792
9.53383  0   0.018432   0.018944
9.53391  0   0.015616   0.020864
9.53398  0   0.016512   0.020992
9.53406  0   0.018816   0.018944
9.53414  0   0.014464   0.01984
9.53422  0   0.014592   0.01728
9.5343  0   0.015616   0.017536
9.53438  0   0.016896   0.019712
9.53445  0   0.017152   0.0192
9.53453  0   0.016896   0.019072
9.53461  0   0.012928   0.018688
9.53469  0   0.016512   0.01984
9.53477  0   0.01408   0.022272
9.53484  0   0.017024   0.018432
9.53492  0   0.014464   0.015744
9.535  0   0.013824   0.017024
9.53508  0   0.0128   0.017408
9.53516  0   0.016512   0.017152
9.53523  0   0.015872   0.01984
9.53531  0   0.01536   0.020992
9.53539  0   0.017536   0.015232
9.53547  0   0.016768   0.019072
9.53555  0   0.016256   0.020736
9.53562  0   0.014464   0.017664
9.5357  0   0.016384   0.019328
9.53578  0   0.01408   0.016512
9.53586  0   0.014976   0.019712
9.53594  0   0.01408   0.017664
9.53602  0   0.01472   0.016
9.53609  0   0.01664   0.017536
9.53617  0   0.016384   0.015744
9.53625  0   0.014848   0.018688
9.53633  0   0.014976   0.017664
9.53641  0   0.01472   0.018816
9.53648  0   0.015872   0.018432
9.53656  0   0.014464   0.02048
9.53664  0   0.017664   0.017408
9.53672  0   0.015232   0.01728
9.5368  0   0.01536   0.01728
9.53688  0   0.015488   0.021632
9.53695  0   0.016128   0.019712
9.53703  0   0.014208   0.01984
9.53711  0   0.015232   0.0192
9.53719  0   0.01536   0.018688
9.53727  0   0.014592   0.017024
9.53734  0   0.017408   0.017024
9.53742  0   0.014976   0.019072
9.5375  0   0.016128   0.01856
9.53758  0   0.017792   0.018048
9.53766  0   0.014464   0.01728
9.53773  0   0.01472   0.018048
9.53781  0   0.016   0.016896
9.53789  0   0.017664   0.017536
9.53797  0   0.013952   0.018432
9.53805  0   0.016384   0.020608
9.53813  0   0.015744   0.019584
9.5382  0   0.017664   0.018432
9.53828  0   0.014976   0.02048
9.53836  0   0.015232   0.01984
9.53844  0   0.015488   0.01728
9.53852  0   0.015872   0.018816
9.53859  0   0.015616   0.019072
9.53867  0   0.018176   0.017408
9.53875  0   0.015232   0.018944
9.53883  0   0.014464   0.017536
9.53891  0   0.013312   0.017792
9.53898  0   0.016896   0.016896
9.53906  0   0.015232   0.0192
9.53914  0   0.013568   0.018176
9.53922  0   0.013568   0.017024
9.5393  0   0.018176   0.016768
9.53937  0   0.01664   0.02112
9.53945  0   0.013568   0.01792
9.53953  0   0.016256   0.016384
9.53961  0   0.014208   0.017024
9.53969  0   0.016   0.019712
9.53977  0   0.013184   0.01728
9.53984  0   0.013184   0.016
9.53992  0   0.017024   0.015104
9.54  0   0.015488   0.019968
9.54008  0   0.015744   0.014848
9.54016  0   0.01664   0.017792
9.54023  0   0.01536   0.018176
9.54031  0   0.014208   0.020864
9.54039  0   0.01536   0.017408
9.54047  0   0.015104   0.018048
9.54055  0   0.015104   0.019712
9.54063  0   0.016256   0.017792
9.5407  0   0.018304   0.01856
9.54078  0   0.016128   0.021376
9.54086  0   0.016256   0.022144
9.54094  0   0.01408   0.018816
9.54102  0   0.013824   0.017408
9.54109  0   0.015232   0.019584
9.54117  0   0.015488   0.018176
9.54125  0   0.014208   0.01856
9.54133  0   0.01664   0.019712
9.54141  0   0.018176   0.017536
9.54148  0   0.015488   0.022528
9.54156  0   0.01664   0.0192
9.54164  0   0.016   0.019072
9.54172  0   0.017152   0.018816
9.5418  0   0.014848   0.01536
9.54188  0   0.014464   0.018944
9.54195  0   0.015872   0.018816
9.54203  0   0.013568   0.015872
9.54211  0   0.01472   0.019456
9.54219  0   0.014592   0.019584
9.54227  0   0.01472   0.015872
9.54234  0   0.013824   0.018688
9.54242  0   0.016256   0.018944
9.5425  0   0.015616   0.016128
9.54258  0   0.015232   0.01984
9.54266  0   0.01472   0.0192
9.54273  0   0.016384   0.02112
9.54281  0   0.017024   0.017152
9.54289  0   0.01344   0.01728
9.54297  0   0.014976   0.01664
9.54305  0   0.014336   0.016
9.54312  0   0.015872   0.01664
9.5432  0   0.015488   0.020736
9.54328  0   0.013952   0.020352
9.54336  0   0.01408   0.020992
9.54344  0   0.016   0.020992
9.54352  0   0.016128   0.016128
9.54359  0   0.014336   0.01856
9.54367  0   0.016896   0.018944
9.54375  0   0.014336   0.020864
9.54383  0   0.013184   0.020864
9.54391  0   0.016   0.016512
9.54398  0   0.013056   0.021376
9.54406  0   0.016512   0.018688
9.54414  0   0.01728   0.022016
9.54422  0   0.018304   0.019456
9.5443  0   0.013952   0.019328
9.54438  0   0.018176   0.018688
9.54445  0   0.01664   0.02048
9.54453  0   0.015488   0.016256
9.54461  0   0.016256   0.021888
9.54469  0   0.016896   0.017024
9.54477  0   0.016512   0.01984
9.54484  0   0.014592   0.01664
9.54492  0   0.015616   0.01792
9.545  0   0.01472   0.0192
9.54508  0   0.017536   0.017408
9.54516  0   0.015232   0.019072
9.54523  0   0.016128   0.0192
9.54531  0   0.014848   0.018432
9.54539  0   0.016896   0.020096
9.54547  0   0.015872   0.017536
9.54555  0   0.016   0.020992
9.54562  0   0.01536   0.017408
9.5457  0   0.016512   0.018048
9.54578  0   0.015488   0.018816
9.54586  0   0.015744   0.017024
9.54594  0   0.015104   0.022144
9.54602  0   0.015104   0.01792
9.54609  0   0.015232   0.018048
9.54617  0   0.016128   0.017536
9.54625  0   0.016256   0.019328
9.54633  0   0.014336   0.01856
9.54641  0   0.016768   0.018944
9.54648  0   0.01664   0.018432
9.54656  0   0.016512   0.019712
9.54664  0   0.014336   0.018944
9.54672  0   0.014848   0.019072
9.5468  0   0.014208   0.016512
9.54688  0   0.015104   0.0192
9.54695  0   0.016384   0.021632
9.54703  0   0.014336   0.0192
9.54711  0   0.014208   0.018176
9.54719  0   0.01728   0.016384
9.54727  0   0.015744   0.017024
9.54734  0   0.014848   0.0192
9.54742  0   0.014976   0.022528
9.5475  0   0.013952   0.0192
9.54758  0   0.01728   0.01856
9.54766  0   0.015232   0.01728
9.54773  0   0.014976   0.020736
9.54781  0   0.012928   0.016896
9.54789  0   0.016384   0.015232
9.54797  0   0.016384   0.018304
9.54805  0   0.01856   0.018432
9.54813  0   0.01664   0.017536
9.5482  0   0.01856   0.017024
9.54828  0   0.015232   0.021248
9.54836  0   0.01792   0.019456
9.54844  0   0.016512   0.017792
9.54852  0   0.015488   0.0192
9.54859  0   0.01856   0.015488
9.54867  0   0.015104   0.02048
9.54875  0   0.014976   0.017792
9.54883  0   0.016768   0.01984
9.54891  0   0.015232   0.016896
9.54898  0   0.01728   0.018304
9.54906  0   0.014592   0.015872
9.54914  0   0.013696   0.018688
9.54922  0   0.01408   0.020608
9.5493  0   0.014208   0.018304
9.54937  0   0.015744   0.018944
9.54945  0   0.01664   0.0192
9.54953  0   0.015232   0.017536
9.54961  0   0.018176   0.019968
9.54969  0   0.017152   0.017536
9.54977  0   0.01664   0.018816
9.54984  0   0.012928   0.021632
9.54992  0   0.015744   0.018048
9.55  0   0.015872   0.017408
9.55008  0   0.015616   0.017024
9.55016  0   0.01664   0.016384
9.55023  0   0.016384   0.019328
9.55031  0   0.014848   0.0192
9.55039  0   0.014592   0.017792
9.55047  0   0.01536   0.018176
9.55055  0   0.017792   0.018944
9.55063  0   0.017024   0.019072
9.5507  0   0.016768   0.018688
9.55078  0   0.012416   0.018688
9.55086  0   0.017408   0.01984
9.55094  0   0.014976   0.020224
9.55102  0   0.019072   0.018688
9.55109  0   0.017792   0.01856
9.55117  0   0.015616   0.016384
9.55125  0   0.016256   0.018176
9.55133  0   0.013184   0.01792
9.55141  0   0.016384   0.018944
9.55148  0   0.013696   0.01856
9.55156  0   0.01664   0.022144
9.55164  0   0.013056   0.01984
9.55172  0   0.01344   0.01856
9.5518  0   0.014336   0.020224
9.55188  0   0.016   0.015616
9.55195  0   0.013824   0.01536
9.55203  0   0.014592   0.01664
9.55211  0   0.016512   0.018304
9.55219  0   0.014336   0.019072
9.55227  0   0.013824   0.01792
9.55234  0   0.014976   0.017792
9.55242  0   0.016   0.02048
9.5525  0   0.019712   0.01792
9.55258  0   0.016768   0.020608
9.55266  0   0.015872   0.016
9.55273  0   0.014208   0.020352
9.55281  0   0.015872   0.018944
9.55289  0   0.016512   0.019328
9.55297  0   0.014208   0.01856
9.55305  0   0.013952   0.016256
9.55312  0   0.013824   0.019072
9.5532  0   0.013568   0.018944
9.55328  0   0.0128   0.017664
9.55336  0   0.016   0.019712
9.55344  0   0.017792   0.01856
9.55352  0   0.014592   0.015872
9.55359  0   0.01472   0.016256
9.55367  0   0.015616   0.019712
9.55375  0   0.013952   0.016512
9.55383  0   0.016128   0.019456
9.55391  0   0.015104   0.01856
9.55398  0   0.013824   0.017408
9.55406  0   0.016768   0.02048
9.55414  0   0.01664   0.018048
9.55422  0   0.016512   0.017664
9.5543  0   0.016384   0.018816
9.55438  0   0.013952   0.015104
9.55445  0   0.01472   0.017664
9.55453  0   0.015744   0.019328
9.55461  0   0.015104   0.018048
9.55469  0   0.013312   0.017024
9.55477  0   0.014592   0.01856
9.55484  0   0.016256   0.01984
9.55492  0   0.016128   0.019328
9.555  0   0.016512   0.016256
9.55508  0   0.01728   0.014464
9.55516  0   0.013696   0.015232
9.55523  0   0.016256   0.020736
9.55531  0   0.017024   0.01856
9.55539  0   0.015744   0.020736
9.55547  0   0.015104   0.021248
9.55555  0   0.013824   0.016896
9.55563  0   0.015488   0.021504
9.5557  0   0.015744   0.019328
9.55578  0   0.013824   0.017408
9.55586  0   0.013952   0.016
9.55594  0   0.012288   0.01792
9.55602  0   0.015744   0.016256
9.55609  0   0.016256   0.017024
9.55617  0   0.015104   0.019584
9.55625  0   0.016128   0.018432
9.55633  0   0.013696   0.021632
9.55641  0   0.016256   0.017024
9.55648  0   0.01856   0.020352
9.55656  0   0.015872   0.019072
9.55664  0   0.014208   0.018688
9.55672  0   0.01536   0.01664
9.5568  0   0.017664   0.016896
9.55687  0   0.016128   0.017536
9.55695  0   0.017536   0.02112
9.55703  0   0.015744   0.01728
9.55711  0   0.01792   0.019712
9.55719  0   0.015104   0.019328
9.55727  0   0.013568   0.018816
9.55734  0   0.017024   0.019328
9.55742  0   0.015488   0.016256
9.5575  0   0.016896   0.018176
9.55758  0   0.014336   0.01792
9.55766  0   0.016128   0.018688
9.55773  0   0.019456   0.022144
9.55781  0   0.017408   0.017536
9.55789  0   0.016256   0.018176
9.55797  0   0.01472   0.020096
9.55805  0   0.017664   0.016512
9.55813  0   0.016896   0.014848
9.5582  0   0.015104   0.021376
9.55828  0   0.015488   0.020224
9.55836  0   0.017152   0.019072
9.55844  0   0.01408   0.018816
9.55852  0   0.016896   0.019072
9.55859  0   0.01536   0.014976
9.55867  0   0.013952   0.019328
9.55875  0   0.014336   0.016384
9.55883  0   0.01536   0.018048
9.55891  0   0.01472   0.016128
9.55898  0   0.014592   0.018176
9.55906  0   0.016512   0.017024
9.55914  0   0.016768   0.019584
9.55922  0   0.013824   0.01792
9.5593  0   0.016896   0.02112
9.55938  0   0.016256   0.017792
9.55945  0   0.015232   0.017024
9.55953  0   0.014464   0.016384
9.55961  0   0.013312   0.016768
9.55969  0   0.015488   0.015744
9.55977  0   0.015232   0.01728
9.55984  0   0.017152   0.018944
9.55992  0   0.016768   0.019968
9.56  0   0.013696   0.018944
9.56008  0   0.017536   0.019712
9.56016  0   0.015488   0.018048
9.56023  0   0.01472   0.018176
9.56031  0   0.013568   0.017664
9.56039  0   0.013568   0.01728
9.56047  0   0.018048   0.0192
9.56055  0   0.013568   0.020992
9.56062  0   0.016   0.020224
9.5607  0   0.014208   0.014976
9.56078  0   0.016128   0.020352
9.56086  0   0.016896   0.01728
9.56094  0   0.014592   0.015872
9.56102  0   0.01344   0.019968
9.56109  0   0.015104   0.01984
9.56117  0   0.015104   0.016896
9.56125  0   0.015232   0.01856
9.56133  0   0.019072   0.019456
9.56141  0   0.016   0.016512
9.56148  0   0.014848   0.016128
9.56156  0   0.016384   0.018816
9.56164  0   0.016512   0.017408
9.56172  0   0.013824   0.019712
9.5618  0   0.015616   0.017664
9.56188  0   0.016256   0.015744
9.56195  0   0.015744   0.019968
9.56203  0   0.0128   0.017408
9.56211  0   0.016   0.017536
9.56219  0   0.017664   0.017152
9.56227  0   0.015232   0.018304
9.56234  0   0.016128   0.015232
9.56242  0   0.014848   0.02048
9.5625  0   0.016768   0.019712
9.56258  0   0.015744   0.019968
9.56266  0   0.013696   0.018432
9.56273  0   0.017024   0.01728
9.56281  0   0.016512   0.0192
9.56289  0   0.01728   0.017408
9.56297  0   0.015616   0.018816
9.56305  0   0.015104   0.01984
9.56312  0   0.016896   0.015104
9.5632  0   0.01408   0.01856
9.56328  0   0.015104   0.019584
9.56336  0   0.015232   0.016512
9.56344  0   0.015872   0.016128
9.56352  0   0.0128   0.0192
9.56359  0   0.014464   0.020096
9.56367  0.000128   0.014336   0.018944
9.56375  0   0.01536   0.018816
9.56383  0   0.015744   0.019968
9.56391  0   0.015616   0.01856
9.56398  0   0.016768   0.017792
9.56406  0   0.01472   0.015744
9.56414  0   0.01664   0.016768
9.56422  0   0.014336   0.018304
9.5643  0   0.016768   0.018688
9.56438  0   0.015872   0.017792
9.56445  0   0.015488   0.01856
9.56453  0   0.016512   0.017152
9.56461  0   0.015872   0.016768
9.56469  0   0.016128   0.02112
9.56477  0   0.016512   0.018688
9.56484  0   0.01344   0.017664
9.56492  0   0.016512   0.018432
9.565  0   0.015616   0.017152
9.56508  0   0.016768   0.017536
9.56516  0   0.017536   0.018688
9.56523  0   0.01472   0.019584
9.56531  0   0.016512   0.015744
9.56539  0   0.014848   0.017536
9.56547  0   0.015616   0.017408
9.56555  0   0.014336   0.017152
9.56563  0   0.019072   0.015872
9.5657  0   0.016384   0.017152
9.56578  0   0.015488   0.018816
9.56586  0   0.014464   0.017664
9.56594  0   0.012416   0.017664
9.56602  0   0.01472   0.020096
9.56609  0   0.01536   0.019328
9.56617  0   0.017024   0.019456
9.56625  0.000128   0.01728   0.018304
9.56633  0   0.017152   0.01472
9.56641  0   0.017024   0.018944
9.56648  0   0.018304   0.019072
9.56656  0   0.015872   0.020864
9.56664  0   0.016896   0.019072
9.56672  0   0.01408   0.020736
9.5668  0   0.015232   0.017792
9.56687  0   0.015616   0.017152
9.56695  0   0.013952   0.01728
9.56703  0   0.016768   0.01792
9.56711  0   0.016512   0.019968
9.56719  0   0.016384   0.01792
9.56727  0   0.017152   0.018816
9.56734  0   0.016512   0.01728
9.56742  0   0.017024   0.018176
9.5675  0   0.014592   0.017408
9.56758  0   0.013056   0.017408
9.56766  0   0.016   0.01536
9.56773  0   0.013952   0.017664
9.56781  0   0.014848   0.018432
9.56789  0   0.015872   0.01664
9.56797  0   0.014336   0.015872
9.56805  0   0.016384   0.018304
9.56813  0   0.016384   0.018304
9.5682  0   0.01216   0.016384
9.56828  0   0.015232   0.018432
9.56836  0   0.017152   0.018688
9.56844  0   0.015744   0.01472
9.56852  0   0.01664   0.018304
9.56859  0   0.01472   0.0192
9.56867  0   0.01408   0.018048
9.56875  0   0.015488   0.018944
9.56883  0   0.016256   0.016512
9.56891  0   0.013824   0.020608
9.56898  0   0.016768   0.015744
9.56906  0   0.015488   0.020992
9.56914  0   0.018048   0.01792
9.56922  0   0.015872   0.018176
9.5693  0   0.016512   0.019328
9.56938  0   0.013056   0.02112
9.56945  0   0.016128   0.018944
9.56953  0   0.012928   0.017408
9.56961  0   0.015232   0.017536
9.56969  0   0.016512   0.019328
9.56977  0   0.013568   0.015744
9.56984  0   0.015488   0.022016
9.56992  0   0.01472   0.01856
9.57  0   0.017408   0.018432
9.57008  0   0.013824   0.018048
9.57016  0   0.016896   0.019456
9.57023  0   0.016896   0.017536
9.57031  0   0.014208   0.017152
9.57039  0   0.015616   0.018176
9.57047  0   0.015104   0.018688
9.57055  0   0.013056   0.017408
9.57062  0   0.014336   0.01728
9.5707  0   0.014208   0.020736
9.57078  0   0.014976   0.018304
9.57086  0   0.01472   0.01792
9.57094  0   0.011392   0.01856
9.57102  0   0.016896   0.017664
9.57109  0   0.016128   0.015744
9.57117  0   0.01344   0.0192
9.57125  0   0.014976   0.017792
9.57133  0   0.01408   0.019072
9.57141  0   0.017536   0.01856
9.57148  0   0.01472   0.0192
9.57156  0   0.015744   0.018176
9.57164  0   0.016   0.015488
9.57172  0   0.014592   0.017408
9.5718  0   0.014336   0.01536
9.57188  0   0.014464   0.018304
9.57195  0   0.016   0.014848
9.57203  0   0.013696   0.016512
9.57211  0   0.015616   0.018176
9.57219  0   0.016128   0.018816
9.57227  0   0.016384   0.01984
9.57234  0   0.017664   0.017664
9.57242  0   0.015744   0.017408
9.5725  0   0.014592   0.016768
9.57258  0   0.014848   0.016768
9.57266  0   0.01472   0.01728
9.57273  0   0.014976   0.015744
9.57281  0   0.014976   0.015872
9.57289  0   0.015232   0.016896
9.57297  0   0.013696   0.019072
9.57305  0   0.013696   0.0192
9.57313  0   0.013824   0.017536
9.5732  0   0.017408   0.018304
9.57328  0   0.016768   0.016512
9.57336  0   0.015744   0.017024
9.57344  0   0.01664   0.021248
9.57352  0   0.016384   0.016512
9.57359  0   0.015616   0.018688
9.57367  0   0.018176   0.020352
9.57375  0   0.014976   0.019328
9.57383  0   0.019072   0.02112
9.57391  0   0.015616   0.019712
9.57398  0   0.01472   0.020736
9.57406  0   0.013568   0.020352
9.57414  0   0.014464   0.01664
9.57422  0   0.016   0.016
9.5743  0   0.015232   0.017664
9.57437  0   0.015488   0.018176
9.57445  0   0.015616   0.016384
9.57453  0   0.014336   0.017024
9.57461  0   0.01344   0.020096
9.57469  0   0.014464   0.018944
9.57477  0   0.016256   0.015232
9.57484  0   0.013824   0.017408
9.57492  0   0.015488   0.018688
9.575  0   0.015872   0.019456
9.57508  0   0.016768   0.018304
9.57516  0   0.016   0.017408
9.57523  0   0.014848   0.018432
9.57531  0   0.016256   0.01728
9.57539  0   0.015104   0.019584
9.57547  0   0.016768   0.016384
9.57555  0   0.016384   0.019072
9.57563  0   0.014976   0.018688
9.5757  0   0.014336   0.015744
9.57578  0   0.014976   0.019456
9.57586  0   0.017024   0.021632
9.57594  0   0.015232   0.0192
9.57602  0   0.014464   0.018176
9.57609  0   0.016256   0.019968
9.57617  0   0.016128   0.01664
9.57625  0   0.013952   0.019072
9.57633  0   0.016128   0.014464
9.57641  0   0.01536   0.019584
9.57648  0   0.016768   0.01728
9.57656  0   0.015488   0.01536
9.57664  0   0.015872   0.020736
9.57672  0   0.016384   0.0192
9.5768  0   0.013824   0.017536
9.57687  0   0.018304   0.018688
9.57695  0   0.014848   0.018048
9.57703  0   0.014464   0.018816
9.57711  0   0.01728   0.016768
9.57719  0   0.01472   0.016384
9.57727  0   0.014848   0.01856
9.57734  0   0.016256   0.019584
9.57742  0   0.013184   0.018304
9.5775  0   0.014464   0.0192
9.57758  0   0.015488   0.0192
9.57766  0   0.015232   0.017408
9.57773  0   0.016256   0.016
9.57781  0   0.016   0.02048
9.57789  0   0.014976   0.017024
9.57797  0   0.015872   0.016512
9.57805  0   0.014976   0.016512
9.57812  0   0.012672   0.018944
9.5782  0   0.016256   0.015488
9.57828  0   0.016512   0.019328
9.57836  0   0.014848   0.018432
9.57844  0   0.015616   0.020352
9.57852  0   0.016   0.020224
9.57859  0   0.014976   0.020352
9.57867  0   0.017024   0.017536
9.57875  0   0.015616   0.018432
9.57883  0   0.016128   0.017024
9.57891  0   0.019584   0.019968
9.57898  0   0.014464   0.018048
9.57906  0   0.014208   0.016128
9.57914  0   0.016128   0.01728
9.57922  0   0.014848   0.017792
9.5793  0   0.016384   0.018304
9.57938  0   0.014976   0.018432
9.57945  0   0.01536   0.014592
9.57953  0   0.016   0.015232
9.57961  0   0.016256   0.017792
9.57969  0   0.014848   0.017024
9.57977  0   0.015104   0.019456
9.57984  0   0.016128   0.017792
9.57992  0   0.017152   0.019968
9.58  0   0.014208   0.020224
9.58008  0   0.016512   0.019072
9.58016  0   0.014336   0.020608
9.58023  0   0.013568   0.016512
9.58031  0   0.013696   0.01664
9.58039  0   0.015616   0.018176
9.58047  0   0.016256   0.018688
9.58055  0   0.015488   0.015488
9.58062  0   0.014976   0.01536
9.5807  0   0.013312   0.0192
9.58078  0   0.016256   0.016896
9.58086  0   0.014848   0.018048
9.58094  0   0.015744   0.014464
9.58102  0   0.016768   0.018176
9.58109  0   0.016256   0.021504
9.58117  0   0.013696   0.0192
9.58125  0   0.014976   0.020992
9.58133  0   0.012672   0.017152
9.58141  0   0.016896   0.018688
9.58148  0   0.01472   0.018944
9.58156  0   0.016   0.017024
9.58164  0   0.014976   0.017408
9.58172  0   0.017536   0.018176
9.5818  0   0.014976   0.017536
9.58188  0   0.014464   0.018048
9.58195  0   0.013952   0.017024
9.58203  0   0.014592   0.01856
9.58211  0   0.017152   0.018176
9.58219  0   0.015616   0.017792
9.58227  0   0.017408   0.016384
9.58234  0   0.014976   0.02176
9.58242  0   0.014848   0.017024
9.5825  0   0.013952   0.018688
9.58258  0   0.01728   0.018176
9.58266  0   0.017408   0.021888
9.58273  0   0.014208   0.015616
9.58281  0   0.017408   0.016256
9.58289  0   0.015232   0.019456
9.58297  0   0.01344   0.018048
9.58305  0   0.015232   0.01728
9.58313  0   0.01472   0.018304
9.5832  0   0.018304   0.019584
9.58328  0   0.015104   0.019072
9.58336  0   0.013696   0.018304
9.58344  0   0.013696   0.017152
9.58352  0   0.01472   0.015104
9.58359  0   0.018688   0.016256
9.58367  0   0.01408   0.019968
9.58375  0   0.01216   0.02176
9.58383  0   0.014336   0.017152
9.58391  0   0.013184   0.018432
9.58398  0   0.017408   0.014976
9.58406  0   0.01472   0.01408
9.58414  0   0.017024   0.01664
9.58422  0   0.016896   0.018048
9.5843  0   0.016   0.018816
9.58437  0   0.01536   0.018176
9.58445  0   0.013312   0.019712
9.58453  0   0.015872   0.018688
9.58461  0   0.01664   0.017664
9.58469  0   0.012288   0.016384
9.58477  0   0.013184   0.017024
9.58484  0   0.015104   0.01728
9.58492  0   0.012544   0.01536
9.585  0   0.01536   0.01984
9.58508  0   0.015488   0.01664
9.58516  0   0.014848   0.018304
9.58523  0   0.014464   0.019456
9.58531  0   0.014208   0.017536
9.58539  0   0.014848   0.017024
9.58547  0   0.016   0.01856
9.58555  0   0.0128   0.016
9.58563  0   0.015104   0.017152
9.5857  0   0.016256   0.015616
9.58578  0   0.018816   0.021504
9.58586  0   0.016768   0.02048
9.58594  0   0.012928   0.0192
9.58602  0   0.014976   0.022528
9.58609  0   0.017664   0.017536
9.58617  0   0.014592   0.016
9.58625  0   0.01408   0.016768
9.58633  0   0.014208   0.018688
9.58641  0   0.016256   0.017408
9.58648  0   0.01472   0.014976
9.58656  0   0.018176   0.018048
9.58664  0   0.016384   0.017792
9.58672  0   0.014848   0.016
9.5868  0   0.018048   0.019968
9.58688  0   0.01408   0.018176
9.58695  0   0.014848   0.018688
9.58703  0   0.01472   0.018048
9.58711  0   0.016768   0.017536
9.58719  0   0.015872   0.017408
9.58727  0   0.015616   0.014848
9.58734  0   0.015744   0.014848
9.58742  0   0.018688   0.017536
9.5875  0   0.012416   0.01856
9.58758  0   0.016128   0.018304
9.58766  0   0.016768   0.017792
9.58773  0   0.016256   0.017024
9.58781  0   0.01472   0.018048
9.58789  0   0.01472   0.019328
9.58797  0   0.015744   0.017536
9.58805  0   0.015104   0.018688
9.58812  0   0.015488   0.017664
9.5882  0   0.018688   0.018816
9.58828  0   0.015104   0.020608
9.58836  0   0.015616   0.017024
9.58844  0   0.015104   0.022656
9.58852  0   0.01664   0.017408
9.58859  0   0.013952   0.018048
9.58867  0   0.016768   0.016512
9.58875  0   0.01664   0.019712
9.58883  0   0.01536   0.020096
9.58891  0   0.016896   0.016384
9.58898  0   0.01344   0.018688
9.58906  0   0.016896   0.016128
9.58914  0   0.01536   0.021504
9.58922  0   0.016256   0.018432
9.5893  0   0.018432   0.016768
9.58938  0   0.015104   0.017408
9.58945  0   0.016768   0.0224
9.58953  0   0.017024   0.019456
9.58961  0   0.01408   0.018816
9.58969  0   0.01344   0.01792
9.58977  0   0.016128   0.016384
9.58984  0   0.013312   0.018304
9.58992  0   0.012928   0.01856
9.59  0   0.013568   0.015488
9.59008  0   0.016896   0.018176
9.59016  0   0.015488   0.016128
9.59023  0   0.016512   0.020096
9.59031  0   0.01408   0.015872
9.59039  0   0.016512   0.017152
9.59047  0   0.016512   0.01856
9.59055  0   0.014976   0.018816
9.59063  0   0.01792   0.019328
9.5907  0   0.01472   0.01728
9.59078  0   0.014848   0.01536
9.59086  0   0.015616   0.018176
9.59094  0   0.015744   0.018048
9.59102  0   0.0128   0.018176
9.59109  0   0.016384   0.016768
9.59117  0   0.015488   0.018304
9.59125  0   0.01664   0.018432
9.59133  0   0.015744   0.017152
9.59141  0   0.016128   0.01856
9.59148  0   0.012032   0.018432
9.59156  0   0.016512   0.020992
9.59164  0   0.01408   0.019328
9.59172  0   0.015232   0.0192
9.5918  0   0.016   0.016384
9.59187  0   0.015232   0.020224
9.59195  0   0.013952   0.018048
9.59203  0   0.016512   0.017792
9.59211  0   0.017536   0.0192
9.59219  0   0.014336   0.0192
9.59227  0   0.015104   0.020096
9.59234  0   0.011392   0.021376
9.59242  0   0.014464   0.018688
9.5925  0   0.015232   0.016768
9.59258  0   0.016384   0.01664
9.59266  0   0.016   0.020992
9.59273  0   0.017792   0.016896
9.59281  0   0.017408   0.017792
9.59289  0   0.013952   0.01792
9.59297  0   0.016256   0.018944
9.59305  0   0.016   0.01856
9.59313  0   0.016896   0.021632
9.5932  0   0.016256   0.017664
9.59328  0   0.014848   0.018176
9.59336  0   0.015616   0.016768
9.59344  0   0.015744   0.01728
9.59352  0   0.012416   0.018816
9.59359  0   0.016896   0.018048
9.59367  0   0.018816   0.018688
9.59375  0   0.015488   0.01792
9.59383  0   0.014848   0.019712
9.59391  0   0.01472   0.019072
9.59398  0   0.01728   0.016
9.59406  0   0.01664   0.018944
9.59414  0   0.015744   0.02048
9.59422  0   0.015488   0.018304
9.5943  0   0.015744   0.019712
9.59437  0   0.016256   0.02048
9.59445  0   0.018048   0.017792
9.59453  0   0.015104   0.017664
9.59461  0   0.016256   0.018688
9.59469  0   0.017152   0.018944
9.59477  0   0.015104   0.018688
9.59484  0   0.015872   0.01664
9.59492  0   0.014976   0.01856
9.595  0   0.013952   0.019712
9.59508  0   0.01472   0.018048
9.59516  0   0.015232   0.019328
9.59523  0   0.01344   0.017408
9.59531  0   0.015232   0.018432
9.59539  0   0.016512   0.018688
9.59547  0   0.015104   0.01536
9.59555  0   0.015232   0.018688
9.59563  0.000128   0.016768   0.017664
9.5957  0   0.016384   0.018944
9.59578  0   0.015616   0.01664
9.59586  0   0.015104   0.0192
9.59594  0   0.01664   0.019072
9.59602  0   0.015104   0.01856
9.59609  0   0.015744   0.016896
9.59617  0   0.015616   0.015872
9.59625  0   0.014976   0.015232
9.59633  0   0.017536   0.020864
9.59641  0   0.013696   0.015872
9.59648  0   0.01472   0.018688
9.59656  0   0.016896   0.019072
9.59664  0   0.012288   0.017536
9.59672  0   0.012416   0.020352
9.5968  0   0.013824   0.015872
9.59688  0   0.014464   0.018816
9.59695  0   0.01536   0.018048
9.59703  0   0.01536   0.01984
9.59711  0   0.016512   0.017408
9.59719  0   0.016384   0.015616
9.59727  0   0.014336   0.016896
9.59734  0   0.014848   0.013568
9.59742  0   0.018688   0.019584
9.5975  0   0.015488   0.01856
9.59758  0   0.01664   0.021248
9.59766  0   0.013056   0.018176
9.59773  0   0.014976   0.019328
9.59781  0   0.01344   0.017792
9.59789  0   0.015616   0.017024
9.59797  0   0.016   0.01728
9.59805  0   0.01856   0.018816
9.59812  0   0.014976   0.017024
9.5982  0   0.01472   0.017792
9.59828  0   0.018048   0.018432
9.59836  0   0.01728   0.021376
9.59844  0   0.014976   0.019584
9.59852  0   0.015232   0.01728
9.59859  0   0.017152   0.017664
9.59867  0   0.015616   0.019072
9.59875  0   0.015872   0.019968
9.59883  0   0.014848   0.018304
9.59891  0   0.016768   0.018432
9.59898  0   0.016128   0.019072
9.59906  0   0.016256   0.019328
9.59914  0   0.014848   0.021504
9.59922  0   0.015616   0.020096
9.5993  0   0.015616   0.017408
9.59938  0   0.018944   0.019584
9.59945  0   0.017024   0.01984
9.59953  0   0.014208   0.018176
9.59961  0   0.015488   0.018176
9.59969  0   0.013696   0.018688
9.59977  0   0.015872   0.016896
9.59984  0   0.015488   0.020352
9.59992  0   0.015488   0.015488
9.6  0   0.016768   0.01728
9.60008  0   0.01472   0.020992
9.60016  0   0.016   0.018304
9.60023  0   0.014976   0.01984
9.60031  0   0.016256   0.01984
9.60039  0   0.016512   0.017792
9.60047  0   0.014592   0.01728
9.60055  0   0.016384   0.020992
9.60063  0   0.018048   0.017152
9.6007  0   0.018304   0.016896
9.60078  0   0.014976   0.017152
9.60086  0   0.01472   0.018432
9.60094  0   0.015488   0.020224
9.60102  0   0.014592   0.016384
9.60109  0   0.015232   0.016384
9.60117  0   0.016768   0.017664
9.60125  0   0.015488   0.019584
9.60133  0   0.017536   0.020736
9.60141  0   0.015232   0.017024
9.60148  0   0.016896   0.019072
9.60156  0   0.015488   0.018432
9.60164  0   0.014848   0.018944
9.60172  0   0.016256   0.019712
9.6018  0   0.015104   0.017152
9.60187  0   0.016384   0.017408
9.60195  0   0.015232   0.019328
9.60203  0   0.015104   0.019072
9.60211  0   0.015488   0.019968
9.60219  0   0.016128   0.016896
9.60227  0   0.01728   0.02048
9.60234  0   0.013952   0.014976
9.60242  0   0.015616   0.01856
9.6025  0   0.016384   0.017408
9.60258  0   0.012288   0.017408
9.60266  0   0.015744   0.01984
9.60273  0   0.015872   0.017152
9.60281  0   0.016256   0.017408
9.60289  0   0.017152   0.020992
9.60297  0   0.013696   0.018176
9.60305  0   0.015616   0.017536
9.60313  0   0.01408   0.017408
9.6032  0   0.014976   0.017664
9.60328  0   0.015744   0.017792
9.60336  0   0.013952   0.01792
9.60344  0   0.016128   0.020736
9.60352  0   0.01792   0.016768
9.60359  0   0.01536   0.018816
9.60367  0   0.014208   0.0192
9.60375  0   0.013696   0.018176
9.60383  0   0.015488   0.016256
9.60391  0   0.016384   0.01856
9.60398  0   0.01664   0.020352
9.60406  0   0.015104   0.018304
9.60414  0   0.015744   0.0192
9.60422  0   0.014848   0.0192
9.6043  0   0.014464   0.0192
9.60438  0   0.014592   0.017536
9.60445  0   0.015488   0.018944
9.60453  0   0.016896   0.019328
9.60461  0   0.01536   0.016512
9.60469  0   0.015616   0.016128
9.60477  0   0.016128   0.019712
9.60484  0   0.01472   0.016768
9.60492  0   0.01536   0.019584
9.605  0   0.013184   0.0192
9.60508  0   0.01152   0.015616
9.60516  0   0.017408   0.0192
9.60523  0   0.014464   0.018816
9.60531  0   0.013568   0.0192
9.60539  0   0.015232   0.016384
9.60547  0   0.015872   0.016768
9.60555  0   0.016   0.015488
9.60562  0   0.013952   0.017664
9.6057  0   0.017408   0.017152
9.60578  0   0.015488   0.016768
9.60586  0   0.016128   0.01792
9.60594  0   0.0128   0.01664
9.60602  0   0.016896   0.017024
9.60609  0   0.014464   0.018688
9.60617  0   0.01472   0.02112
9.60625  0   0.013952   0.01792
9.60633  0   0.01792   0.015744
9.60641  0   0.014464   0.018688
9.60648  0   0.017152   0.017664
9.60656  0   0.015488   0.017792
9.60664  0   0.016128   0.016896
9.60672  0   0.014592   0.016
9.6068  0   0.013184   0.017152
9.60688  0   0.015488   0.016768
9.60695  0   0.016256   0.018432
9.60703  0   0.017024   0.020224
9.60711  0   0.016512   0.020352
9.60719  0   0.014976   0.018688
9.60727  0   0.016896   0.021504
9.60734  0   0.018048   0.01728
9.60742  0   0.015232   0.020608
9.6075  0   0.015744   0.017408
9.60758  0   0.013952   0.015488
9.60766  0   0.01728   0.018944
9.60773  0   0.013568   0.019328
9.60781  0   0.015744   0.018816
9.60789  0   0.01664   0.016384
9.60797  0   0.017152   0.018432
9.60805  0   0.015744   0.016384
9.60812  0   0.013824   0.01664
9.6082  0   0.015744   0.016512
9.60828  0   0.013952   0.0192
9.60836  0   0.015488   0.01792
9.60844  0   0.016512   0.017664
9.60852  0   0.017408   0.017408
9.60859  0   0.01664   0.020096
9.60867  0   0.01536   0.018176
9.60875  0   0.015744   0.019712
9.60883  0   0.01536   0.01664
9.60891  0   0.016768   0.018688
9.60898  0   0.014976   0.017536
9.60906  0   0.0128   0.018176
9.60914  0   0.014592   0.018944
9.60922  0   0.014976   0.0192
9.6093  0   0.014976   0.018688
9.60938  0   0.012928   0.0192
9.60945  0   0.015616   0.01792
9.60953  0   0.014848   0.020352
9.60961  0   0.015104   0.01536
9.60969  0   0.016128   0.018432
9.60977  0   0.016896   0.017792
9.60984  0   0.01472   0.018432
9.60992  0.000128   0.015616   0.014976
9.61  0   0.0128   0.018944
9.61008  0   0.013824   0.018432
9.61016  0   0.014848   0.020096
9.61023  0   0.016768   0.016384
9.61031  0   0.015104   0.019328
9.61039  0   0.016128   0.01792
9.61047  0   0.015104   0.019072
9.61055  0   0.016768   0.01792
9.61063  0   0.014592   0.019456
9.6107  0   0.014592   0.015104
9.61078  0   0.01472   0.017664
9.61086  0   0.014976   0.01664
9.61094  0   0.015616   0.016896
9.61102  0   0.016256   0.017536
9.61109  0   0.017024   0.01664
9.61117  0   0.013952   0.018048
9.61125  0   0.013824   0.018432
9.61133  0   0.014976   0.017792
9.61141  0   0.019456   0.018688
9.61148  0   0.013952   0.01728
9.61156  0   0.01472   0.016896
9.61164  0   0.01408   0.017408
9.61172  0   0.015872   0.019328
9.6118  0   0.014592   0.019456
9.61187  0   0.01536   0.018048
9.61195  0   0.016512   0.018944
9.61203  0   0.016256   0.018432
9.61211  0   0.014976   0.017408
9.61219  0   0.014848   0.016768
9.61227  0   0.014208   0.017408
9.61234  0   0.014336   0.016256
9.61242  0   0.01536   0.018816
9.6125  0   0.016128   0.01792
9.61258  0   0.013952   0.01984
9.61266  0   0.014464   0.014976
9.61273  0   0.016256   0.016384
9.61281  0   0.01344   0.019456
9.61289  0   0.01728   0.018816
9.61297  0   0.01408   0.01792
9.61305  0   0.015872   0.020096
9.61313  0   0.014336   0.019456
9.6132  0   0.01536   0.017408
9.61328  0   0.01536   0.01792
9.61336  0   0.015872   0.016128
9.61344  0   0.016512   0.016896
9.61352  0   0.016128   0.018816
9.61359  0   0.01216   0.017024
9.61367  0   0.014592   0.017792
9.61375  0   0.013824   0.01728
9.61383  0   0.012416   0.01664
9.61391  0   0.014464   0.016256
9.61398  0   0.01664   0.018816
9.61406  0   0.013312   0.017792
9.61414  0   0.012544   0.018688
9.61422  0   0.015744   0.016256
9.6143  0   0.016384   0.019584
9.61438  0   0.012672   0.01664
9.61445  0   0.015232   0.01664
9.61453  0   0.013824   0.019328
9.61461  0   0.01408   0.017152
9.61469  0   0.015872   0.017792
9.61477  0   0.016128   0.019456
9.61484  0   0.0128   0.017792
9.61492  0   0.014976   0.02048
9.615  0   0.018432   0.01792
9.61508  0   0.014336   0.017024
9.61516  0   0.01792   0.017664
9.61523  0   0.013312   0.018304
9.61531  0   0.013056   0.01792
9.61539  0   0.014976   0.022656
9.61547  0   0.016768   0.01792
9.61555  0   0.015616   0.01856
9.61562  0   0.017024   0.019712
9.6157  0   0.015104   0.018816
9.61578  0   0.016256   0.016768
9.61586  0   0.017024   0.017024
9.61594  0   0.014976   0.019072
9.61602  0   0.016   0.01792
9.61609  0   0.015872   0.021248
9.61617  0   0.016256   0.017792
9.61625  0   0.013696   0.016896
9.61633  0   0.01344   0.018176
9.61641  0   0.014592   0.018432
9.61648  0   0.014976   0.017408
9.61656  0   0.01344   0.017024
9.61664  0   0.017024   0.018176
9.61672  0   0.014592   0.018944
9.6168  0   0.014208   0.017152
9.61688  0   0.014848   0.01728
9.61695  0   0.01408   0.019968
9.61703  0   0.016   0.018304
9.61711  0   0.013312   0.01728
9.61719  0   0.015872   0.01728
9.61727  0   0.015744   0.019584
9.61734  0   0.013568   0.016384
9.61742  0   0.01536   0.015872
9.6175  0   0.016768   0.019328
9.61758  0   0.01728   0.018048
9.61766  0   0.013056   0.017536
9.61773  0   0.014976   0.019584
9.61781  0   0.013952   0.019584
9.61789  0   0.013568   0.018304
9.61797  0   0.01536   0.019072
9.61805  0   0.01344   0.018048
9.61813  0   0.016384   0.02048
9.6182  0   0.012288   0.017536
9.61828  0   0.015616   0.017536
9.61836  0   0.014848   0.01856
9.61844  0   0.016   0.015744
9.61852  0   0.016256   0.016256
9.61859  0   0.015104   0.019584
9.61867  0   0.017536   0.018176
9.61875  0   0.017024   0.017664
9.61883  0   0.014976   0.016768
9.61891  0   0.018816   0.018816
9.61898  0   0.01536   0.019328
9.61906  0   0.016512   0.01792
9.61914  0   0.012544   0.018688
9.61922  0   0.016128   0.017408
9.6193  0   0.01472   0.018688
9.61937  0   0.01792   0.017792
9.61945  0   0.01792   0.018432
9.61953  0   0.016768   0.017024
9.61961  0   0.014848   0.017152
9.61969  0   0.014464   0.017152
9.61977  0   0.014464   0.019328
9.61984  0   0.015104   0.017664
9.61992  0   0.015488   0.019712
9.62  0   0.016128   0.017536
9.62008  0   0.016128   0.018176
9.62016  0   0.015744   0.018944
9.62023  0   0.01536   0.018176
9.62031  0   0.014464   0.016256
9.62039  0   0.014208   0.017024
9.62047  0   0.014976   0.020096
9.62055  0   0.014976   0.018432
9.62063  0   0.016256   0.01856
9.6207  0   0.01664   0.019584
9.62078  0   0.015232   0.019712
9.62086  0   0.016384   0.018688
9.62094  0   0.01472   0.01792
9.62102  0   0.014336   0.018176
9.62109  0   0.01344   0.018176
9.62117  0   0.012032   0.018688
9.62125  0   0.018304   0.018688
9.62133  0   0.015104   0.019328
9.62141  0   0.016512   0.018304
9.62148  0   0.014336   0.019584
9.62156  0   0.014336   0.017408
9.62164  0   0.017536   0.019584
9.62172  0   0.016512   0.016896
9.6218  0   0.015872   0.017792
9.62188  0   0.014208   0.01664
9.62195  0   0.013696   0.019584
9.62203  0   0.014464   0.015744
9.62211  0   0.016   0.014976
9.62219  0   0.015872   0.02112
9.62227  0   0.013696   0.01728
9.62234  0   0.014848   0.020608
9.62242  0   0.014848   0.01792
9.6225  0   0.016512   0.016768
9.62258  0   0.016128   0.01536
9.62266  0   0.015616   0.017024
9.62273  0   0.016512   0.01792
9.62281  0   0.018176   0.018304
9.62289  0   0.017536   0.019584
9.62297  0   0.016   0.018432
9.62305  0   0.013824   0.017408
9.62312  0   0.015104   0.01728
9.6232  0   0.01856   0.020352
9.62328  0   0.015744   0.020352
9.62336  0   0.016512   0.019712
9.62344  0   0.01856   0.01664
9.62352  0   0.017792   0.016896
9.62359  0   0.015872   0.017408
9.62367  0   0.014848   0.01728
9.62375  0   0.014336   0.01856
9.62383  0   0.014976   0.018816
9.62391  0   0.014208   0.022528
9.62398  0   0.013952   0.021888
9.62406  0   0.013696   0.017152
9.62414  0   0.014464   0.016128
9.62422  0   0.017408   0.016896
9.6243  0   0.012544   0.018432
9.62438  0   0.016128   0.016384
9.62445  0   0.014976   0.01856
9.62453  0   0.012672   0.020224
9.62461  0   0.015744   0.018304
9.62469  0   0.014464   0.019456
9.62477  0   0.014208   0.020352
9.62484  0   0.017792   0.016256
9.62492  0   0.015616   0.015488
9.625  0   0.017664   0.018432
9.62508  0   0.013312   0.017408
9.62516  0   0.01664   0.016768
9.62523  0   0.016   0.01728
9.62531  0   0.013952   0.018816
9.62539  0   0.014976   0.017792
9.62547  0   0.01792   0.019072
9.62555  0   0.015488   0.019712
9.62562  0   0.013696   0.017024
9.6257  0   0.017664   0.020224
9.62578  0   0.015104   0.017152
9.62586  0   0.017408   0.01536
9.62594  0   0.014592   0.016256
9.62602  0   0.015104   0.018816
9.62609  0   0.016768   0.015616
9.62617  0   0.016   0.018432
9.62625  0   0.014848   0.018816
9.62633  0   0.014336   0.017536
9.62641  0   0.016768   0.018304
9.62648  0   0.015232   0.021376
9.62656  0   0.0128   0.018304
9.62664  0   0.015104   0.017408
9.62672  0   0.016256   0.015232
9.6268  0   0.016128   0.019072
9.62688  0   0.015616   0.018944
9.62695  0   0.015104   0.019072
9.62703  0   0.014464   0.02112
9.62711  0   0.01664   0.019456
9.62719  0   0.016256   0.018048
9.62727  0   0.015232   0.01856
9.62734  0   0.016384   0.018176
9.62742  0   0.016384   0.019456
9.6275  0   0.014848   0.018304
9.62758  0   0.015232   0.016384
9.62766  0   0.016256   0.01536
9.62773  0   0.01536   0.020352
9.62781  0   0.015232   0.017152
9.62789  0   0.012928   0.018944
9.62797  0   0.016896   0.016
9.62805  0   0.012928   0.018944
9.62813  0   0.013952   0.015104
9.6282  0   0.018944   0.020608
9.62828  0   0.017664   0.017536
9.62836  0   0.013568   0.01728
9.62844  0   0.016896   0.01344
9.62852  0   0.017792   0.020096
9.62859  0   0.015232   0.018688
9.62867  0   0.013824   0.018944
9.62875  0   0.014848   0.017408
9.62883  0   0.015616   0.016896
9.62891  0   0.016896   0.019072
9.62898  0   0.015744   0.015488
9.62906  0   0.01472   0.01856
9.62914  0   0.014592   0.017024
9.62922  0   0.015232   0.017792
9.6293  0   0.014208   0.01856
9.62937  0   0.014592   0.0192
9.62945  0   0.017024   0.017536
9.62953  0   0.013824   0.019328
9.62961  0   0.013952   0.016256
9.62969  0   0.016384   0.020992
9.62977  0   0.013184   0.017152
9.62984  0   0.014976   0.019328
9.62992  0   0.018304   0.018048
9.63  0   0.01664   0.017792
9.63008  0   0.014976   0.018176
9.63016  0   0.015744   0.017408
9.63023  0   0.017792   0.018816
9.63031  0   0.014336   0.02048
9.63039  0   0.017408   0.019968
9.63047  0   0.016896   0.014464
9.63055  0   0.015488   0.020736
9.63063  0   0.014336   0.018432
9.6307  0   0.019584   0.016384
9.63078  0   0.015104   0.014848
9.63086  0   0.013568   0.018304
9.63094  0   0.015872   0.020608
9.63102  0   0.014976   0.014848
9.63109  0   0.014208   0.01856
9.63117  0   0.01472   0.015744
9.63125  0   0.017792   0.019968
9.63133  0   0.013824   0.021632
9.63141  0   0.012928   0.016768
9.63148  0   0.016   0.019072
9.63156  0   0.015488   0.018688
9.63164  0   0.016128   0.018048
9.63172  0   0.015488   0.018304
9.6318  0   0.014848   0.01856
9.63188  0   0.018432   0.016768
9.63195  0   0.013312   0.017536
9.63203  0   0.016256   0.020992
9.63211  0   0.013824   0.0192
9.63219  0   0.014464   0.020352
9.63227  0   0.014848   0.01856
9.63234  0   0.015616   0.017536
9.63242  0   0.01344   0.02112
9.6325  0   0.01408   0.020096
9.63258  0   0.01536   0.017408
9.63266  0   0.01536   0.018432
9.63273  0   0.013824   0.018688
9.63281  0   0.015744   0.016
9.63289  0   0.014592   0.01664
9.63297  0   0.016256   0.01984
9.63305  0   0.015488   0.021888
9.63312  0   0.014848   0.020864
9.6332  0   0.0128   0.01984
9.63328  0   0.015488   0.017664
9.63336  0   0.016768   0.017152
9.63344  0   0.015488   0.01728
9.63352  0   0.017536   0.018432
9.63359  0   0.014464   0.017792
9.63367  0   0.013568   0.019072
9.63375  0   0.01664   0.018176
9.63383  0   0.014976   0.015616
9.63391  0   0.015488   0.020096
9.63398  0   0.016384   0.018688
9.63406  0   0.015744   0.016512
9.63414  0   0.014976   0.01664
9.63422  0   0.0192   0.017152
9.6343  0   0.0128   0.016128
9.63438  0   0.014208   0.018176
9.63445  0   0.013312   0.01984
9.63453  0   0.013696   0.018048
9.63461  0   0.017024   0.017408
9.63469  0   0.013952   0.018688
9.63477  0   0.016896   0.018688
9.63484  0   0.019328   0.016512
9.63492  0   0.015616   0.018432
9.635  0   0.014464   0.016128
9.63508  0   0.016384   0.018304
9.63516  0   0.016384   0.017536
9.63523  0   0.015872   0.020352
9.63531  0   0.012928   0.019072
9.63539  0   0.015616   0.018048
9.63547  0   0.015488   0.020096
9.63555  0   0.018176   0.018176
9.63563  0   0.014976   0.017536
9.6357  0   0.01408   0.016512
9.63578  0   0.016512   0.016
9.63586  0   0.01408   0.018176
9.63594  0   0.015104   0.019712
9.63602  0   0.015744   0.018304
9.63609  0   0.015488   0.015488
9.63617  0   0.012672   0.016512
9.63625  0   0.01408   0.015488
9.63633  0   0.015488   0.016128
9.63641  0   0.013952   0.015488
9.63648  0   0.016768   0.017792
9.63656  0   0.01664   0.014976
9.63664  0   0.01408   0.017408
9.63672  0   0.014976   0.015488
9.6368  0   0.013952   0.018048
9.63687  0   0.012416   0.018176
9.63695  0   0.015744   0.020096
9.63703  0   0.014976   0.017792
9.63711  0   0.01472   0.0224
9.63719  0   0.012672   0.016128
9.63727  0   0.016512   0.016768
9.63734  0   0.012288   0.018688
9.63742  0   0.016256   0.019328
9.6375  0   0.015744   0.015104
9.63758  0   0.014848   0.017024
9.63766  0   0.016256   0.018688
9.63773  0   0.015872   0.019456
9.63781  0   0.01664   0.0192
9.63789  0   0.013568   0.016768
9.63797  0   0.015872   0.016
9.63805  0   0.015232   0.017792
9.63813  0   0.015744   0.018304
9.6382  0   0.014336   0.017792
9.63828  0   0.015104   0.018048
9.63836  0   0.015104   0.01792
9.63844  0   0.013056   0.018304
9.63852  0   0.01792   0.015744
9.63859  0   0.013312   0.017536
9.63867  0   0.01472   0.019072
9.63875  0   0.0128   0.019456
9.63883  0   0.014848   0.018816
9.63891  0   0.015232   0.0192
9.63898  0   0.016512   0.018048
9.63906  0   0.016512   0.017536
9.63914  0   0.01472   0.017152
9.63922  0   0.012672   0.018432
9.6393  0   0.016128   0.017024
9.63937  0   0.016256   0.01728
9.63945  0   0.015488   0.017664
9.63953  0   0.01472   0.018432
9.63961  0   0.01408   0.018816
9.63969  0   0.015104   0.020352
9.63977  0   0.014592   0.018816
9.63984  0   0.015488   0.019712
9.63992  0   0.015616   0.015488
9.64  0   0.017152   0.01728
9.64008  0   0.015872   0.020608
9.64016  0   0.017408   0.017792
9.64023  0   0.01536   0.017792
9.64031  0   0.014592   0.019328
9.64039  0   0.014464   0.018176
9.64047  0   0.015232   0.019712
9.64055  0   0.01728   0.016384
9.64062  0   0.014464   0.018176
9.6407  0   0.01344   0.017792
9.64078  0   0.014336   0.018816
9.64086  0   0.015744   0.016
9.64094  0   0.014336   0.018048
9.64102  0   0.015232   0.018176
9.64109  0   0.015488   0.019968
9.64117  0   0.014848   0.018432
9.64125  0   0.01472   0.018944
9.64133  0   0.015872   0.01792
9.64141  0   0.01664   0.01792
9.64148  0   0.016   0.017408
9.64156  0   0.01536   0.018816
9.64164  0   0.013568   0.019072
9.64172  0   0.015616   0.01792
9.6418  0   0.016   0.019328
9.64188  0   0.01408   0.018944
9.64195  0   0.0128   0.013824
9.64203  0   0.014336   0.018944
9.64211  0   0.015744   0.019072
9.64219  0   0.015744   0.017024
9.64227  0   0.016896   0.02048
9.64234  0   0.016768   0.016768
9.64242  0   0.015616   0.019712
9.6425  0   0.015744   0.021632
9.64258  0   0.014464   0.018304
9.64266  0   0.015104   0.018688
9.64273  0   0.014976   0.016
9.64281  0   0.015616   0.017408
9.64289  0   0.015488   0.016896
9.64297  0   0.011008   0.018688
9.64305  0   0.014848   0.015488
9.64312  0   0.018304   0.018816
9.6432  0   0.013824   0.01536
9.64328  0   0.014848   0.01792
9.64336  0   0.012288   0.018688
9.64344  0   0.015104   0.018048
9.64352  0   0.016128   0.01728
9.64359  0   0.013824   0.017792
9.64367  0   0.014464   0.01856
9.64375  0   0.015104   0.017408
9.64383  0   0.016128   0.019968
9.64391  0   0.014976   0.020096
9.64398  0   0.014464   0.019712
9.64406  0   0.015872   0.017152
9.64414  0   0.012544   0.01856
9.64422  0   0.016   0.017024
9.6443  0   0.013184   0.016128
9.64438  0   0.017792   0.019584
9.64445  0   0.016256   0.017664
9.64453  0   0.015488   0.016128
9.64461  0   0.01792   0.017408
9.64469  0   0.016128   0.015744
9.64477  0   0.01408   0.0192
9.64484  0   0.014464   0.016768
9.64492  0   0.012416   0.01664
9.645  0   0.015488   0.016896
9.64508  0   0.01472   0.016256
9.64516  0   0.015104   0.020352
9.64523  0   0.014848   0.01728
9.64531  0   0.015232   0.017408
9.64539  0   0.013952   0.020224
9.64547  0   0.01536   0.016512
9.64555  0   0.013312   0.019456
9.64563  0   0.011776   0.015616
9.6457  0   0.013568   0.017664
9.64578  0   0.013824   0.016896
9.64586  0   0.016512   0.01984
9.64594  0   0.015744   0.017792
9.64602  0   0.014848   0.017792
9.64609  0   0.015744   0.02048
9.64617  0   0.013824   0.018432
9.64625  0   0.01472   0.019584
9.64633  0   0.013312   0.01792
9.64641  0   0.015872   0.016384
9.64648  0   0.014208   0.018688
9.64656  0   0.013824   0.017408
9.64664  0   0.015104   0.019584
9.64672  0   0.018048   0.018432
9.6468  0   0.014336   0.018176
9.64687  0   0.01472   0.018304
9.64695  0   0.016768   0.018944
9.64703  0   0.016256   0.019456
9.64711  0   0.015872   0.019968
9.64719  0   0.01472   0.020224
9.64727  0   0.01664   0.018432
9.64734  0   0.01728   0.015616
9.64742  0   0.016128   0.017536
9.6475  0   0.01408   0.016128
9.64758  0   0.017152   0.018816
9.64766  0   0.016512   0.01856
9.64773  0   0.013696   0.019072
9.64781  0   0.015616   0.019584
9.64789  0   0.014464   0.01664
9.64797  0   0.014464   0.017024
9.64805  0   0.011392   0.018304
9.64813  0   0.015616   0.016896
9.6482  0   0.015616   0.017024
9.64828  0   0.014848   0.016768
9.64836  0   0.014848   0.017664
9.64844  0   0.014976   0.016256
9.64852  0   0.01664   0.018176
9.64859  0   0.015872   0.016256
9.64867  0   0.014208   0.020096
9.64875  0   0.015872   0.018176
9.64883  0   0.01664   0.017536
9.64891  0   0.015232   0.01664
9.64898  0   0.016256   0.017792
9.64906  0   0.017408   0.015872
9.64914  0   0.013696   0.01856
9.64922  0   0.014464   0.018304
9.6493  0   0.016384   0.01728
9.64938  0   0.013056   0.01984
9.64945  0   0.018048   0.01856
9.64953  0   0.01344   0.01856
9.64961  0   0.016384   0.020096
9.64969  0   0.016   0.01728
9.64977  0   0.015104   0.017152
9.64984  0   0.012544   0.018432
9.64992  0   0.013696   0.016256
9.65  0   0.016256   0.019712
9.65008  0   0.016512   0.019072
9.65016  0   0.01408   0.016896
9.65023  0   0.015232   0.017664
9.65031  0   0.01792   0.017024
9.65039  0   0.018944   0.016512
9.65047  0   0.016384   0.017152
9.65055  0   0.018304   0.014976
9.65062  0   0.014208   0.018048
9.6507  0   0.014336   0.017792
9.65078  0   0.015744   0.018048
9.65086  0   0.013824   0.017024
9.65094  0   0.017408   0.01984
9.65102  0   0.014592   0.017152
9.65109  0   0.015616   0.01664
9.65117  0   0.014592   0.017408
9.65125  0   0.013952   0.01664
9.65133  0   0.019328   0.016128
9.65141  0   0.01408   0.017536
9.65148  0   0.015616   0.01856
9.65156  0   0.017024   0.01984
9.65164  0   0.018304   0.01792
9.65172  0   0.01472   0.016896
9.6518  0   0.015232   0.017408
9.65188  0   0.013952   0.015872
9.65195  0   0.016384   0.017536
9.65203  0   0.017152   0.01728
9.65211  0   0.015616   0.016896
9.65219  0   0.015232   0.016768
9.65227  0   0.013568   0.017664
9.65234  0   0.015104   0.01408
9.65242  0   0.012544   0.017536
9.6525  0   0.013824   0.015616
9.65258  0   0.016   0.016256
9.65266  0   0.015744   0.017792
9.65273  0   0.016896   0.01984
9.65281  0   0.013312   0.016256
9.65289  0   0.015104   0.016512
9.65297  0   0.018944   0.017664
9.65305  0   0.017408   0.018688
9.65313  0   0.016384   0.016768
9.6532  0   0.014464   0.019072
9.65328  0   0.015872   0.01792
9.65336  0   0.017536   0.018432
9.65344  0   0.01472   0.018816
9.65352  0   0.015616   0.016256
9.65359  0   0.014592   0.019712
9.65367  0   0.015104   0.016
9.65375  0   0.012544   0.018688
9.65383  0   0.013696   0.016512
9.65391  0   0.016512   0.01856
9.65398  0   0.016512   0.017024
9.65406  0   0.014464   0.016256
9.65414  0   0.013952   0.016256
9.65422  0   0.016768   0.016896
9.6543  0   0.014336   0.015744
9.65437  0   0.01792   0.019072
9.65445  0   0.013312   0.018304
9.65453  0   0.019328   0.01536
9.65461  0   0.015744   0.015744
9.65469  0   0.015744   0.018688
9.65477  0   0.014464   0.019584
9.65484  0   0.01472   0.016
9.65492  0   0.015104   0.02112
9.655  0   0.015488   0.017536
9.65508  0   0.014976   0.0192
9.65516  0   0.012672   0.018944
9.65523  0   0.015616   0.016384
9.65531  0   0.015104   0.018176
9.65539  0   0.01536   0.016512
9.65547  0   0.012544   0.019712
9.65555  0   0.016384   0.021376
9.65563  0   0.016   0.019968
9.6557  0   0.01408   0.017792
9.65578  0   0.015616   0.020224
9.65586  0   0.01536   0.016768
9.65594  0   0.016768   0.018816
9.65602  0   0.014976   0.017536
9.65609  0   0.016128   0.017024
9.65617  0   0.015232   0.017536
9.65625  0   0.016128   0.017792
9.65633  0   0.01472   0.018688
9.65641  0   0.014336   0.017664
9.65648  0   0.015872   0.020736
9.65656  0   0.018048   0.013824
9.65664  0   0.0192   0.018432
9.65672  0   0.014976   0.018688
9.6568  0   0.014976   0.021504
9.65687  0   0.014592   0.016
9.65695  0   0.016128   0.016512
9.65703  0   0.013184   0.017664
9.65711  0   0.014592   0.016896
9.65719  0   0.015872   0.019072
9.65727  0   0.015616   0.017792
9.65734  0   0.019456   0.018432
9.65742  0   0.015744   0.021248
9.6575  0   0.017536   0.017792
9.65758  0   0.013952   0.018944
9.65766  0   0.015616   0.015744
9.65773  0   0.017536   0.015616
9.65781  0   0.012928   0.016256
9.65789  0   0.014336   0.016768
9.65797  0   0.013056   0.021248
9.65805  0   0.015104   0.015104
9.65813  0   0.01536   0.017792
9.6582  0   0.012416   0.018304
9.65828  0   0.014336   0.018304
9.65836  0   0.01472   0.018176
9.65844  0   0.015104   0.018304
9.65852  0   0.015872   0.01856
9.65859  0   0.016   0.017792
9.65867  0   0.015488   0.01536
9.65875  0   0.013824   0.015616
9.65883  0   0.017152   0.01984
9.65891  0   0.012032   0.016768
9.65898  0   0.015232   0.019328
9.65906  0   0.014848   0.017536
9.65914  0   0.016   0.018048
9.65922  0   0.015232   0.017664
9.6593  0   0.01536   0.019584
9.65938  0   0.012928   0.018432
9.65945  0   0.01344   0.019712
9.65953  0   0.017536   0.017536
9.65961  0   0.016768   0.015616
9.65969  0   0.013696   0.018688
9.65977  0   0.013824   0.016768
9.65984  0   0.015744   0.019328
9.65992  0   0.01536   0.017536
9.66  0   0.016896   0.016256
9.66008  0   0.01536   0.018816
9.66016  0   0.013952   0.017536
9.66023  0   0.016   0.01984
9.66031  0   0.01664   0.019968
9.66039  0   0.013824   0.02112
9.66047  0   0.016256   0.017152
9.66055  0   0.014592   0.01664
9.66062  0   0.01472   0.017408
9.6607  0   0.016   0.01856
9.66078  0   0.01536   0.015872
9.66086  0   0.01536   0.017152
9.66094  0   0.01472   0.015616
9.66102  0   0.01408   0.017024
9.66109  0   0.013696   0.017536
9.66117  0   0.018816   0.017536
9.66125  0   0.016   0.018176
9.66133  0   0.013568   0.014336
9.66141  0   0.01408   0.016768
9.66148  0   0.014464   0.016256
9.66156  0   0.018048   0.01792
9.66164  0   0.015232   0.022528
9.66172  0   0.015616   0.017792
9.6618  0   0.01472   0.019456
9.66188  0   0.015616   0.017408
9.66195  0   0.015616   0.01664
9.66203  0   0.015232   0.016896
9.66211  0   0.016   0.018688
9.66219  0   0.014848   0.020224
9.66227  0   0.015616   0.017152
9.66234  0   0.016   0.01728
9.66242  0   0.015104   0.018048
9.6625  0   0.013184   0.019712
9.66258  0   0.013184   0.019328
9.66266  0   0.01472   0.01792
9.66273  0   0.01344   0.017792
9.66281  0   0.015104   0.020096
9.66289  0   0.013952   0.017664
9.66297  0   0.01472   0.015232
9.66305  0   0.01536   0.01472
9.66313  0   0.0128   0.017152
9.6632  0   0.013952   0.020224
9.66328  0   0.014976   0.01664
9.66336  0   0.014208   0.016256
9.66344  0   0.014336   0.01728
9.66352  0   0.017024   0.016384
9.66359  0   0.012928   0.016256
9.66367  0   0.016512   0.01856
9.66375  0   0.014976   0.018048
9.66383  0   0.014976   0.016896
9.66391  0   0.01472   0.016256
9.66398  0   0.01344   0.021376
9.66406  0   0.013568   0.016512
9.66414  0   0.011264   0.016384
9.66422  0   0.013824   0.018176
9.6643  0   0.014976   0.018432
9.66437  0   0.014336   0.021376
9.66445  0   0.015616   0.016384
9.66453  0   0.015616   0.017792
9.66461  0   0.01664   0.02112
9.66469  0   0.016896   0.016512
9.66477  0   0.015488   0.019328
9.66484  0   0.014848   0.01856
9.66492  0   0.014848   0.017792
9.665  0   0.014208   0.017536
9.66508  0   0.013696   0.016256
9.66516  0   0.012928   0.01856
9.66523  0   0.01344   0.017664
9.66531  0   0.015488   0.018304
9.66539  0   0.013056   0.017536
9.66547  0   0.015104   0.016896
9.66555  0   0.016128   0.020608
9.66563  0   0.016512   0.015232
9.6657  0   0.015744   0.01856
9.66578  0   0.015104   0.018304
9.66586  0   0.015488   0.017408
9.66594  0   0.01664   0.018688
9.66602  0   0.01664   0.014592
9.66609  0   0.014848   0.01792
9.66617  0   0.014592   0.016512
9.66625  0   0.017152   0.016512
9.66633  0   0.013952   0.018944
9.66641  0   0.018176   0.0192
9.66648  0   0.017024   0.019072
9.66656  0   0.016896   0.01792
9.66664  0   0.0128   0.017792
9.66672  0   0.014336   0.015488
9.6668  0   0.014208   0.017408
9.66688  0   0.014848   0.016768
9.66695  0   0.012928   0.017024
9.66703  0   0.013568   0.01984
9.66711  0   0.01472   0.017664
9.66719  0   0.018048   0.017664
9.66727  0   0.01728   0.015616
9.66734  0   0.01216   0.016
9.66742  0   0.013312   0.01664
9.6675  0   0.015488   0.016512
9.66758  0   0.015488   0.019072
9.66766  0   0.014592   0.017408
9.66773  0   0.014208   0.019072
9.66781  0   0.013056   0.018176
9.66789  0   0.015872   0.01856
9.66797  0   0.013184   0.017408
9.66805  0   0.016768   0.017408
9.66812  0   0.014976   0.0192
9.6682  0   0.015872   0.01792
9.66828  0   0.015232   0.018688
9.66836  0   0.014336   0.018176
9.66844  0   0.012288   0.018048
9.66852  0   0.013184   0.017408
9.66859  0   0.015104   0.017792
9.66867  0   0.014336   0.017664
9.66875  0   0.016768   0.01792
9.66883  0   0.013824   0.016256
9.66891  0   0.013952   0.017024
9.66898  0   0.013952   0.016512
9.66906  0   0.015616   0.016512
9.66914  0   0.013312   0.017152
9.66922  0   0.016128   0.018944
9.6693  0   0.015616   0.017536
9.66938  0   0.015616   0.017536
9.66945  0   0.016   0.017152
9.66953  0   0.01472   0.021504
9.66961  0   0.01408   0.016512
9.66969  0   0.014976   0.017024
9.66977  0   0.014336   0.019328
9.66984  0   0.012416   0.01728
9.66992  0   0.01344   0.016512
9.67  0   0.01536   0.019456
9.67008  0   0.016512   0.017536
9.67016  0   0.015232   0.017408
9.67023  0   0.015488   0.017024
9.67031  0   0.015232   0.017024
9.67039  0   0.014976   0.018304
9.67047  0   0.015104   0.018048
9.67055  0   0.016384   0.017664
9.67062  0   0.013184   0.016768
9.6707  0   0.013952   0.018432
9.67078  0   0.011776   0.01536
9.67086  0   0.016512   0.018176
9.67094  0   0.015616   0.018944
9.67102  0   0.016   0.016
9.67109  0   0.014208   0.018048
9.67117  0   0.014976   0.018304
9.67125  0   0.014976   0.019584
9.67133  0   0.014976   0.017408
9.67141  0   0.013952   0.015104
9.67148  0   0.016   0.01856
9.67156  0   0.017664   0.018432
9.67164  0   0.014336   0.015616
9.67172  0   0.015616   0.01792
9.6718  0   0.015872   0.016512
9.67188  0   0.013312   0.01792
9.67195  0   0.016128   0.019584
9.67203  0   0.014976   0.017408
9.67211  0   0.01472   0.018048
9.67219  0   0.01408   0.015104
9.67227  0   0.013952   0.014336
9.67234  0   0.013952   0.01728
9.67242  0   0.015232   0.017024
9.6725  0   0.015104   0.016128
9.67258  0   0.01792   0.018944
9.67266  0   0.016896   0.018432
9.67273  0   0.014464   0.015872
9.67281  0   0.016384   0.020352
9.67289  0   0.013824   0.015616
9.67297  0   0.016512   0.01664
9.67305  0   0.0128   0.019072
9.67313  0   0.014976   0.019328
9.6732  0   0.018688   0.020096
9.67328  0   0.016   0.017408
9.67336  0   0.017152   0.018944
9.67344  0   0.015488   0.01984
9.67352  0   0.015616   0.017664
9.67359  0   0.018176   0.01856
9.67367  0   0.01408   0.018176
9.67375  0   0.016   0.017792
9.67383  0   0.014848   0.016
9.67391  0   0.018688   0.019328
9.67398  0   0.015488   0.01984
9.67406  0   0.017408   0.018688
9.67414  0   0.015872   0.017792
9.67422  0   0.01472   0.015744
9.6743  0   0.01536   0.018944
9.67437  0   0.015872   0.016896
9.67445  0   0.01664   0.016384
9.67453  0   0.01472   0.019456
9.67461  0   0.019072   0.018816
9.67469  0   0.015872   0.01984
9.67477  0   0.016768   0.019328
9.67484  0   0.015232   0.017536
9.67492  0   0.014848   0.018176
9.675  0   0.014592   0.017152
9.67508  0   0.014592   0.018944
9.67516  0   0.015744   0.018176
9.67523  0   0.016128   0.019072
9.67531  0   0.013568   0.015744
9.67539  0   0.013184   0.018176
9.67547  0   0.015232   0.017408
9.67555  0   0.016256   0.017536
9.67563  0   0.016768   0.01728
9.6757  0   0.01408   0.01472
9.67578  0   0.015104   0.017664
9.67586  0   0.0128   0.016384
9.67594  0   0.01472   0.018304
9.67602  0   0.016384   0.01984
9.67609  0   0.016768   0.018176
9.67617  0   0.01344   0.01664
9.67625  0   0.016384   0.019072
9.67633  0   0.014208   0.020352
9.67641  0   0.015872   0.016768
9.67648  0   0.01536   0.019072
9.67656  0   0.015104   0.016256
9.67664  0   0.016512   0.01792
9.67672  0   0.014464   0.018816
9.6768  0   0.014464   0.019584
9.67688  0   0.017024   0.018048
9.67695  0   0.013568   0.017152
9.67703  0   0.017024   0.017792
9.67711  0   0.01408   0.018048
9.67719  0   0.014464   0.017536
9.67727  0   0.01472   0.015488
9.67734  0   0.013056   0.015616
9.67742  0   0.016512   0.017024
9.6775  0   0.01536   0.016
9.67758  0   0.014464   0.018048
9.67766  0   0.01408   0.021632
9.67773  0   0.015872   0.018688
9.67781  0   0.0128   0.01856
9.67789  0   0.011776   0.018432
9.67797  0   0.014976   0.016128
9.67805  0   0.014976   0.017792
9.67812  0   0.01472   0.01664
9.6782  0   0.01728   0.0192
9.67828  0   0.01792   0.013824
9.67836  0   0.016896   0.019456
9.67844  0   0.014464   0.015232
9.67852  0   0.016256   0.019072
9.67859  0   0.014592   0.013312
9.67867  0   0.017536   0.018176
9.67875  0   0.012032   0.021888
9.67883  0   0.01728   0.019968
9.67891  0   0.014848   0.01792
9.67898  0   0.015488   0.015872
9.67906  0   0.014336   0.015616
9.67914  0   0.015232   0.021888
9.67922  0   0.014592   0.017408
9.6793  0   0.012672   0.01728
9.67938  0   0.017024   0.016256
9.67945  0   0.014848   0.018944
9.67953  0   0.013824   0.016896
9.67961  0   0.014848   0.017792
9.67969  0   0.015232   0.016768
9.67977  0   0.015488   0.018944
9.67984  0   0.015872   0.016128
9.67992  0   0.019072   0.017408
9.68  0   0.015616   0.018688
9.68008  0   0.010624   0.01984
9.68016  0   0.016256   0.017024
9.68023  0   0.013056   0.017152
9.68031  0   0.014848   0.01856
9.68039  0   0.01408   0.016768
9.68047  0   0.015616   0.017664
9.68055  0   0.01536   0.01472
9.68063  0   0.014208   0.016768
9.6807  0   0.014464   0.020096
9.68078  0   0.012928   0.018176
9.68086  0   0.01344   0.019328
9.68094  0   0.012416   0.018432
9.68102  0   0.015104   0.01728
9.68109  0   0.016896   0.019072
9.68117  0   0.01728   0.017152
9.68125  0   0.013952   0.016128
9.68133  0   0.014976   0.017024
9.68141  0   0.015872   0.017152
9.68148  0   0.013184   0.015232
9.68156  0   0.013824   0.017664
9.68164  0   0.014464   0.017792
9.68172  0   0.01664   0.017152
9.6818  0   0.015616   0.01728
9.68187  0   0.01408   0.017152
9.68195  0   0.016256   0.017024
9.68203  0   0.015616   0.016384
9.68211  0   0.015744   0.01728
9.68219  0   0.014592   0.016768
9.68227  0   0.016384   0.01856
9.68234  0   0.015104   0.017152
9.68242  0   0.013952   0.016512
9.6825  0   0.013696   0.018176
9.68258  0   0.015744   0.016384
9.68266  0   0.014208   0.01536
9.68273  0   0.01472   0.018944
9.68281  0   0.014464   0.019328
9.68289  0   0.014208   0.020096
9.68297  0   0.014848   0.018432
9.68305  0   0.014336   0.018944
9.68313  0   0.017024   0.018432
9.6832  0   0.015232   0.017536
9.68328  0   0.014464   0.015616
9.68336  0   0.01408   0.017792
9.68344  0   0.015488   0.020992
9.68352  0   0.014592   0.016384
9.68359  0   0.016   0.015872
9.68367  0   0.014336   0.016768
9.68375  0   0.015232   0.018304
9.68383  0   0.016128   0.017792
9.68391  0   0.013568   0.020608
9.68398  0   0.01664   0.017152
9.68406  0   0.01408   0.017664
9.68414  0   0.01344   0.01792
9.68422  0   0.017664   0.016768
9.6843  0   0.013952   0.020096
9.68438  0   0.016256   0.016512
9.68445  0   0.015232   0.016
9.68453  0   0.015744   0.016256
9.68461  0   0.01728   0.019968
9.68469  0   0.013952   0.016768
9.68477  0   0.016   0.01792
9.68484  0   0.014976   0.017536
9.68492  0   0.014848   0.01408
9.685  0   0.015872   0.01536
9.68508  0   0.016384   0.017664
9.68516  0   0.013312   0.016512
9.68523  0   0.016256   0.016
9.68531  0   0.012032   0.017152
9.68539  0   0.014976   0.01856
9.68547  0   0.015744   0.017408
9.68555  0   0.015744   0.018816
9.68562  0   0.015488   0.015872
9.6857  0   0.017408   0.015872
9.68578  0   0.015232   0.019584
9.68586  0   0.014336   0.019968
9.68594  0   0.01408   0.017408
9.68602  0   0.014464   0.019584
9.68609  0   0.01472   0.018048
9.68617  0   0.01472   0.016896
9.68625  0   0.015488   0.017792
9.68633  0   0.013312   0.014976
9.68641  0   0.013952   0.017408
9.68648  0   0.014592   0.018432
9.68656  0   0.014976   0.017792
9.68664  0   0.018304   0.016896
9.68672  0   0.015744   0.016384
9.6868  0   0.018304   0.020224
9.68688  0   0.016256   0.018048
9.68695  0   0.01408   0.018176
9.68703  0   0.015488   0.016512
9.68711  0   0.013952   0.017664
9.68719  0   0.014976   0.017408
9.68727  0   0.015488   0.017792
9.68734  0   0.01664   0.016512
9.68742  0   0.014592   0.01728
9.6875  0   0.015744   0.0192
9.68758  0   0.014336   0.017792
9.68766  0   0.015616   0.019456
9.68773  0   0.015616   0.015232
9.68781  0   0.016128   0.017536
9.68789  0   0.016128   0.01728
9.68797  0   0.015616   0.018816
9.68805  0   0.017408   0.015488
9.68812  0   0.01344   0.018176
9.6882  0   0.015232   0.020736
9.68828  0   0.016   0.019456
9.68836  0   0.016   0.017664
9.68844  0   0.01472   0.016128
9.68852  0   0.014976   0.019584
9.68859  0   0.017024   0.022272
9.68867  0   0.015232   0.017024
9.68875  0   0.012032   0.01792
9.68883  0   0.016384   0.019712
9.68891  0   0.016128   0.01984
9.68898  0   0.014208   0.016512
9.68906  0   0.012928   0.015488
9.68914  0   0.015616   0.01792
9.68922  0   0.014848   0.018688
9.6893  0   0.014336   0.01792
9.68938  0   0.013696   0.017792
9.68945  0   0.014848   0.018304
9.68953  0   0.01792   0.018304
9.68961  0   0.014208   0.018432
9.68969  0   0.014592   0.017024
9.68977  0   0.015104   0.016128
9.68984  0   0.014336   0.018304
9.68992  0   0.01472   0.01792
9.69  0   0.014976   0.015616
9.69008  0   0.01536   0.018816
9.69016  0   0.013568   0.018048
9.69023  0   0.014336   0.0192
9.69031  0   0.014592   0.016896
9.69039  0   0.016768   0.02048
9.69047  0   0.014592   0.018176
9.69055  0   0.012672   0.01728
9.69063  0   0.013696   0.018176
9.6907  0   0.014464   0.016384
9.69078  0   0.016384   0.01792
9.69086  0   0.015232   0.015616
9.69094  0   0.013952   0.017408
9.69102  0   0.013696   0.020096
9.69109  0   0.011904   0.019328
9.69117  0   0.014336   0.019456
9.69125  0   0.014976   0.018816
9.69133  0   0.015616   0.015744
9.69141  0   0.012032   0.018432
9.69148  0   0.014976   0.016384
9.69156  0   0.013312   0.01792
9.69164  0   0.013568   0.018688
9.69172  0   0.01216   0.017792
9.6918  0   0.014592   0.016512
9.69187  0   0.013056   0.015232
9.69195  0   0.013568   0.017024
9.69203  0   0.014464   0.017792
9.69211  0   0.015744   0.01664
9.69219  0   0.013184   0.016896
9.69227  0   0.016256   0.018688
9.69234  0   0.014336   0.01664
9.69242  0   0.016256   0.01728
9.6925  0   0.018304   0.019328
9.69258  0   0.015488   0.016384
9.69266  0   0.013312   0.019584
9.69273  0   0.013952   0.018816
9.69281  0   0.016512   0.016256
9.69289  0   0.013312   0.016
9.69297  0   0.017664   0.01664
9.69305  0   0.016896   0.019456
9.69313  0   0.01536   0.018944
9.6932  0   0.016   0.019328
9.69328  0   0.015104   0.018816
9.69336  0   0.014336   0.016512
9.69344  0   0.014592   0.020096
9.69352  0   0.013696   0.019968
9.69359  0   0.013824   0.016384
9.69367  0   0.015744   0.018048
9.69375  0   0.012416   0.015872
9.69383  0   0.014848   0.017664
9.69391  0   0.013824   0.016896
9.69398  0   0.014592   0.01664
9.69406  0   0.01472   0.015104
9.69414  0   0.015872   0.014976
9.69422  0   0.016   0.018688
9.6943  0   0.01408   0.019584
9.69438  0   0.0192   0.017536
9.69445  0   0.014208   0.018432
9.69453  0   0.014592   0.020736
9.69461  0   0.014208   0.020224
9.69469  0   0.014976   0.015872
9.69477  0   0.016   0.018432
9.69484  0   0.017536   0.017664
9.69492  0   0.015232   0.017792
9.695  0   0.015616   0.018944
9.69508  0   0.014848   0.018944
9.69516  0   0.017152   0.018048
9.69523  0   0.014336   0.017152
9.69531  0   0.01664   0.01664
9.69539  0   0.014848   0.016384
9.69547  0   0.016128   0.018304
9.69555  0   0.017152   0.016
9.69562  0   0.014848   0.019456
9.6957  0   0.013824   0.014464
9.69578  0   0.01472   0.019072
9.69586  0   0.014848   0.018176
9.69594  0   0.015616   0.018944
9.69602  0   0.01536   0.017024
9.69609  0   0.015872   0.018176
9.69617  0   0.016896   0.01984
9.69625  0   0.016384   0.020864
9.69633  0   0.016896   0.015616
9.69641  0   0.011136   0.017664
9.69648  0   0.014592   0.017152
9.69656  0   0.013824   0.018048
9.69664  0   0.016   0.01792
9.69672  0   0.017152   0.01856
9.6968  0   0.01344   0.019712
9.69688  0   0.018176   0.018432
9.69695  0   0.016384   0.015488
9.69703  0   0.01472   0.022272
9.69711  0   0.016384   0.016768
9.69719  0   0.014976   0.017792
9.69727  0   0.014336   0.018688
9.69734  0   0.013952   0.018048
9.69742  0   0.01408   0.02048
9.6975  0   0.015232   0.019456
9.69758  0   0.016768   0.017664
9.69766  0   0.013056   0.018688
9.69773  0   0.014208   0.016768
9.69781  0   0.015232   0.01856
9.69789  0   0.014464   0.01728
9.69797  0   0.013824   0.017152
9.69805  0   0.012928   0.01856
9.69813  0   0.018176   0.020096
9.6982  0   0.017024   0.017152
9.69828  0   0.015104   0.015872
9.69836  0   0.013312   0.018944
9.69844  0   0.01472   0.01792
9.69852  0   0.01536   0.018432
9.69859  0   0.015744   0.016896
9.69867  0   0.011776   0.018048
9.69875  0   0.015872   0.018688
9.69883  0   0.014464   0.019584
9.69891  0   0.016   0.0192
9.69898  0   0.015616   0.016128
9.69906  0   0.01536   0.016128
9.69914  0   0.015104   0.016256
9.69922  0   0.016128   0.01856
9.6993  0   0.017152   0.01792
9.69937  0   0.014336   0.018304
9.69945  0   0.015872   0.016256
9.69953  0   0.013952   0.01728
9.69961  0   0.014848   0.018432
9.69969  0   0.016   0.016896
9.69977  0   0.016768   0.015616
9.69984  0   0.014464   0.018304
9.69992  0   0.015104   0.016256
9.7  0   0.014208   0.018688
9.70008  0   0.015232   0.018304
9.70016  0   0.011776   0.01728
9.70023  0   0.014336   0.01792
9.70031  0   0.01536   0.020096
9.70039  0   0.01472   0.01856
9.70047  0   0.014464   0.017664
9.70055  0   0.013952   0.014336
9.70063  0   0.014208   0.020352
9.7007  0   0.013952   0.015744
9.70078  0   0.015872   0.017536
9.70086  0   0.016   0.013568
9.70094  0   0.014592   0.016384
9.70102  0   0.016512   0.015616
9.70109  0   0.014592   0.01856
9.70117  0   0.017152   0.018816
9.70125  0   0.01792   0.017536
9.70133  0   0.017152   0.018688
9.70141  0   0.01408   0.014848
9.70148  0   0.014208   0.016896
9.70156  0   0.015104   0.016
9.70164  0   0.013824   0.01728
9.70172  0   0.014976   0.01664
9.7018  0   0.015872   0.020096
9.70187  0   0.017792   0.017024
9.70195  0   0.01536   0.018816
9.70203  0   0.015616   0.015744
9.70211  0   0.014336   0.018688
9.70219  0   0.011264   0.015104
9.70227  0   0.017536   0.018048
9.70234  0   0.013568   0.019968
9.70242  0   0.01472   0.016768
9.7025  0   0.015744   0.017408
9.70258  0   0.013952   0.016256
9.70266  0   0.015616   0.018432
9.70273  0   0.012928   0.015616
9.70281  0   0.017152   0.016128
9.70289  0   0.016384   0.016512
9.70297  0   0.014336   0.016896
9.70305  0   0.015616   0.016768
9.70312  0   0.01728   0.017408
9.7032  0   0.017152   0.01664
9.70328  0   0.015616   0.014976
9.70336  0   0.01536   0.01664
9.70344  0   0.013184   0.016128
9.70352  0   0.013952   0.016512
9.70359  0   0.015104   0.018048
9.70367  0   0.015744   0.017536
9.70375  0   0.015872   0.020224
9.70383  0   0.016384   0.016896
9.70391  0   0.013696   0.017792
9.70398  0   0.016512   0.018688
9.70406  0   0.016768   0.01472
9.70414  0   0.015616   0.015872
9.70422  0   0.015488   0.016896
9.7043  0   0.015488   0.016
9.70438  0   0.014336   0.01728
9.70445  0   0.015872   0.01664
9.70453  0   0.016768   0.016128
9.70461  0   0.017664   0.017792
9.70469  0   0.017152   0.017152
9.70477  0   0.013312   0.015104
9.70484  0   0.016896   0.01664
9.70492  0   0.014336   0.02112
9.705  0   0.015616   0.016384
9.70508  0   0.01344   0.015744
9.70516  0   0.016768   0.01792
9.70523  0   0.013184   0.019072
9.70531  0   0.014336   0.017024
9.70539  0   0.014976   0.018176
9.70547  0   0.013696   0.020224
9.70555  0   0.01408   0.019584
9.70562  0   0.016512   0.018048
9.7057  0   0.015104   0.016768
9.70578  0   0.016   0.018304
9.70586  0   0.01536   0.016896
9.70594  0   0.015616   0.017536
9.70602  0   0.014336   0.017792
9.70609  0   0.01536   0.018176
9.70617  0   0.014336   0.018688
9.70625  0   0.013824   0.018176
9.70633  0   0.01472   0.020096
9.70641  0   0.015232   0.016384
9.70648  0   0.01408   0.015872
9.70656  0   0.015488   0.016384
9.70664  0   0.014848   0.018304
9.70672  0   0.016512   0.015232
9.7068  0   0.01472   0.016896
9.70688  0   0.016384   0.01728
9.70695  0   0.014464   0.0192
9.70703  0   0.016256   0.016768
9.70711  0   0.01536   0.017024
9.70719  0   0.016   0.015232
9.70727  0   0.015744   0.016512
9.70734  0   0.013568   0.018688
9.70742  0   0.012416   0.018816
9.7075  0   0.017664   0.019456
9.70758  0   0.012416   0.01728
9.70766  0   0.014208   0.015104
9.70773  0   0.01472   0.0192
9.70781  0   0.013696   0.016384
9.70789  0   0.016   0.019072
9.70797  0   0.016256   0.016512
9.70805  0   0.014592   0.019712
9.70813  0   0.013568   0.017152
9.7082  0   0.01472   0.018048
9.70828  0   0.014976   0.018816
9.70836  0   0.013312   0.018688
9.70844  0   0.013312   0.018688
9.70852  0   0.016384   0.017536
9.70859  0   0.014976   0.018304
9.70867  0   0.015872   0.015744
9.70875  0   0.017664   0.016512
9.70883  0   0.013312   0.017536
9.70891  0   0.013824   0.019712
9.70898  0   0.013056   0.016896
9.70906  0   0.012288   0.0192
9.70914  0   0.012032   0.017536
9.70922  0   0.016768   0.017536
9.7093  0   0.014592   0.01664
9.70937  0   0.015488   0.014848
9.70945  0   0.014336   0.020096
9.70953  0   0.015872   0.01664
9.70961  0   0.017536   0.01856
9.70969  0   0.014592   0.01536
9.70977  0   0.013696   0.01856
9.70984  0   0.012544   0.015744
9.70992  0   0.013952   0.020992
9.71  0   0.012672   0.016256
9.71008  0   0.014208   0.017152
9.71016  0   0.012032   0.01792
9.71023  0   0.014976   0.018048
9.71031  0   0.013952   0.018304
9.71039  0   0.01408   0.014592
9.71047  0   0.014336   0.017024
9.71055  0   0.012032   0.016256
9.71063  0   0.016384   0.017664
9.7107  0   0.013696   0.017024
9.71078  0   0.014208   0.018816
9.71086  0   0.0128   0.017024
9.71094  0   0.013184   0.01792
9.71102  0   0.012416   0.018048
9.71109  0   0.016   0.019456
9.71117  0   0.015744   0.016384
9.71125  0   0.014976   0.018432
9.71133  0   0.015232   0.01856
9.71141  0   0.016768   0.015232
9.71148  0   0.014848   0.015488
9.71156  0   0.014976   0.015744
9.71164  0   0.013696   0.018432
9.71172  0   0.01472   0.019584
9.7118  0   0.014976   0.018048
9.71188  0   0.015104   0.020224
9.71195  0   0.015104   0.017408
9.71203  0   0.013312   0.014336
9.71211  0   0.014976   0.018432
9.71219  0   0.014336   0.020352
9.71227  0   0.016256   0.016384
9.71234  0   0.016384   0.018816
9.71242  0   0.012672   0.018304
9.7125  0   0.014208   0.014336
9.71258  0   0.016   0.017152
9.71266  0   0.014976   0.016768
9.71273  0   0.013568   0.015744
9.71281  0   0.018688   0.017792
9.71289  0   0.01408   0.016128
9.71297  0   0.014464   0.018048
9.71305  0   0.014976   0.01856
9.71312  0   0.015616   0.016256
9.7132  0   0.014208   0.019328
9.71328  0   0.013568   0.017024
9.71336  0   0.01536   0.018688
9.71344  0   0.014592   0.015872
9.71352  0   0.016768   0.016896
9.71359  0   0.012544   0.018688
9.71367  0   0.015232   0.020352
9.71375  0   0.015616   0.014976
9.71383  0   0.01408   0.018048
9.71391  0   0.013184   0.016384
9.71398  0   0.012928   0.016128
9.71406  0   0.014336   0.020736
9.71414  0   0.01472   0.014848
9.71422  0   0.013696   0.01856
9.7143  0   0.013568   0.01856
9.71438  0   0.014208   0.018304
9.71445  0   0.014336   0.01408
9.71453  0   0.015232   0.017152
9.71461  0   0.016512   0.0192
9.71469  0   0.016384   0.018176
9.71477  0   0.014464   0.015872
9.71484  0   0.015744   0.015872
9.71492  0   0.016768   0.017408
9.715  0   0.014464   0.022016
9.71508  0   0.014336   0.016384
9.71516  0   0.016   0.017408
9.71523  0   0.016   0.01792
9.71531  0   0.016   0.014592
9.71539  0   0.016128   0.017664
9.71547  0   0.015616   0.018688
9.71555  0   0.012928   0.019712
9.71563  0   0.01408   0.017664
9.7157  0   0.013696   0.017408
9.71578  0   0.015488   0.016256
9.71586  0   0.014976   0.018432
9.71594  0   0.015872   0.017408
9.71602  0   0.017536   0.015744
9.71609  0   0.01728   0.019072
9.71617  0   0.018432   0.01792
9.71625  0   0.016384   0.022272
9.71633  0   0.015616   0.018048
9.71641  0   0.017024   0.01792
9.71648  0   0.015488   0.017536
9.71656  0   0.015616   0.016768
9.71664  0   0.014464   0.015872
9.71672  0   0.013696   0.016896
9.7168  0   0.015616   0.018176
9.71687  0   0.015104   0.019072
9.71695  0   0.014976   0.018176
9.71703  0   0.013952   0.018176
9.71711  0   0.017024   0.01536
9.71719  0   0.01792   0.015744
9.71727  0   0.014848   0.018688
9.71734  0   0.012928   0.015104
9.71742  0   0.015744   0.016256
9.7175  0   0.013184   0.016384
9.71758  0   0.01472   0.016384
9.71766  0   0.014336   0.020096
9.71773  0   0.014208   0.016384
9.71781  0   0.014208   0.020608
9.71789  0   0.017664   0.01792
9.71797  0   0.015616   0.015104
9.71805  0   0.015872   0.016896
9.71813  0   0.015616   0.016128
9.7182  0   0.014336   0.018304
9.71828  0   0.013184   0.016512
9.71836  0.000128   0.016384   0.016256
9.71844  0   0.016768   0.017152
9.71852  0   0.015232   0.016256
9.71859  0   0.015488   0.01792
9.71867  0   0.015232   0.020736
9.71875  0   0.015232   0.018688
9.71883  0   0.018304   0.01856
9.71891  0   0.013824   0.020096
9.71898  0   0.017408   0.018944
9.71906  0   0.014592   0.01856
9.71914  0   0.012544   0.015872
9.71922  0   0.0128   0.016896
9.7193  0   0.01344   0.019328
9.71937  0   0.013952   0.017152
9.71945  0   0.01728   0.015104
9.71953  0   0.01536   0.018304
9.71961  0   0.01536   0.017024
9.71969  0   0.014464   0.016768
9.71977  0   0.012544   0.017536
9.71984  0   0.015616   0.016512
9.71992  0   0.015232   0.019456
9.72  0   0.016896   0.016896
9.72008  0   0.015744   0.017024
9.72016  0   0.016128   0.017664
9.72023  0   0.01408   0.020608
9.72031  0   0.013952   0.016256
9.72039  0   0.014208   0.018816
9.72047  0   0.016768   0.016128
9.72055  0   0.015872   0.01664
9.72063  0   0.013568   0.016128
9.7207  0   0.01408   0.016896
9.72078  0   0.013824   0.017152
9.72086  0   0.016256   0.01664
9.72094  0   0.01472   0.013568
9.72102  0   0.016512   0.019712
9.72109  0   0.014464   0.01984
9.72117  0   0.015232   0.016512
9.72125  0   0.013824   0.016256
9.72133  0   0.016128   0.015744
9.72141  0   0.014848   0.018944
9.72148  0   0.012032   0.01856
9.72156  0   0.013952   0.017536
9.72164  0   0.015104   0.01792
9.72172  0   0.017536   0.016896
9.7218  0   0.01536   0.017792
9.72188  0   0.01536   0.018176
9.72195  0   0.01472   0.01664
9.72203  0   0.01216   0.017536
9.72211  0   0.015744   0.0192
9.72219  0   0.015232   0.01664
9.72227  0   0.01792   0.017152
9.72234  0   0.015872   0.016
9.72242  0   0.01728   0.01472
9.7225  0   0.013056   0.015232
9.72258  0   0.01536   0.020992
9.72266  0   0.01472   0.013056
9.72273  0   0.016512   0.019328
9.72281  0   0.013952   0.019328
9.72289  0   0.015616   0.018048
9.72297  0   0.015872   0.014208
9.72305  0   0.01408   0.01728
9.72312  0   0.014976   0.01792
9.7232  0   0.015104   0.016
9.72328  0   0.015616   0.014976
9.72336  0   0.017664   0.013952
9.72344  0   0.015872   0.018944
9.72352  0   0.015488   0.01664
9.72359  0   0.015616   0.016384
9.72367  0   0.016384   0.016512
9.72375  0   0.016256   0.016256
9.72383  0   0.016   0.018816
9.72391  0   0.015488   0.017408
9.72398  0   0.01472   0.01664
9.72406  0   0.013056   0.01728
9.72414  0   0.016   0.017536
9.72422  0   0.013824   0.01792
9.7243  0   0.016896   0.01856
9.72438  0   0.014336   0.015616
9.72445  0   0.013696   0.016896
9.72453  0   0.01408   0.01664
9.72461  0   0.018048   0.01792
9.72469  0   0.016256   0.015744
9.72477  0   0.014336   0.017664
9.72484  0   0.014208   0.017536
9.72492  0   0.016512   0.016384
9.725  0   0.013824   0.018304
9.72508  0   0.015232   0.01856
9.72516  0   0.01344   0.017152
9.72523  0   0.013056   0.019072
9.72531  0   0.015744   0.016896
9.72539  0   0.015232   0.018048
9.72547  0   0.012544   0.017408
9.72555  0   0.01344   0.015104
9.72563  0   0.015744   0.020736
9.7257  0   0.014464   0.019456
9.72578  0   0.014464   0.016128
9.72586  0   0.01408   0.018304
9.72594  0   0.01472   0.02048
9.72602  0   0.013184   0.017664
9.72609  0   0.01472   0.015744
9.72617  0   0.014464   0.015488
9.72625  0   0.013952   0.018944
9.72633  0   0.017152   0.019968
9.72641  0   0.015872   0.018816
9.72648  0   0.015744   0.016128
9.72656  0   0.016384   0.01792
9.72664  0   0.013952   0.018048
9.72672  0   0.0128   0.016512
9.7268  0   0.015232   0.014848
9.72687  0   0.016256   0.01664
9.72695  0   0.014976   0.018048
9.72703  0   0.014464   0.016512
9.72711  0   0.015872   0.01664
9.72719  0   0.015744   0.019968
9.72727  0   0.013952   0.01728
9.72734  0   0.01472   0.01792
9.72742  0   0.013056   0.017792
9.7275  0   0.01344   0.015744
9.72758  0   0.015232   0.017152
9.72766  0   0.018048   0.020352
9.72773  0   0.016384   0.016384
9.72781  0   0.012672   0.018176
9.72789  0   0.017024   0.017664
9.72797  0   0.016512   0.014208
9.72805  0   0.016128   0.017664
9.72813  0   0.015104   0.016768
9.7282  0   0.013312   0.018816
9.72828  0   0.016896   0.017152
9.72836  0   0.015872   0.018048
9.72844  0   0.01408   0.01728
9.72852  0   0.014464   0.01792
9.72859  0   0.01536   0.017536
9.72867  0   0.012544   0.01984
9.72875  0   0.016   0.01472
9.72883  0   0.01792   0.01728
9.72891  0   0.013696   0.018304
9.72898  0   0.014848   0.016512
9.72906  0   0.014848   0.014464
9.72914  0   0.014976   0.014464
9.72922  0   0.014208   0.016384
9.7293  0   0.014592   0.017152
9.72938  0   0.015744   0.0192
9.72945  0   0.01408   0.019456
9.72953  0   0.015616   0.017024
9.72961  0   0.013952   0.016
9.72969  0   0.01344   0.017408
9.72977  0   0.016768   0.016256
9.72984  0   0.01344   0.017792
9.72992  0   0.015104   0.01664
9.73  0   0.014208   0.017024
9.73008  0   0.01536   0.019712
9.73016  0   0.015872   0.018432
9.73023  0   0.01408   0.017408
9.73031  0   0.015616   0.01728
9.73039  0   0.015616   0.017536
9.73047  0   0.014592   0.015488
9.73055  0   0.014848   0.017152
9.73062  0   0.015104   0.016768
9.7307  0   0.016256   0.01792
9.73078  0   0.015232   0.017024
9.73086  0   0.013824   0.019712
9.73094  0   0.01216   0.016128
9.73102  0   0.011392   0.017408
9.73109  0   0.011392   0.018944
9.73117  0   0.015744   0.018048
9.73125  0   0.013824   0.017408
9.73133  0   0.017664   0.018048
9.73141  0   0.015488   0.017664
9.73148  0   0.016128   0.01856
9.73156  0   0.015104   0.017792
9.73164  0   0.013952   0.018944
9.73172  0   0.01664   0.016768
9.7318  0   0.01472   0.017664
9.73188  0   0.013312   0.01792
9.73195  0   0.012672   0.017408
9.73203  0   0.01472   0.017408
9.73211  0   0.013952   0.01728
9.73219  0   0.015744   0.018048
9.73227  0   0.013312   0.01664
9.73234  0   0.01408   0.018304
9.73242  0   0.01536   0.019328
9.7325  0   0.015104   0.01792
9.73258  0   0.017536   0.01856
9.73266  0   0.013952   0.020352
9.73273  0   0.013056   0.016512
9.73281  0   0.014592   0.017792
9.73289  0   0.014208   0.018304
9.73297  0   0.013056   0.01856
9.73305  0   0.0128   0.015104
9.73312  0   0.015104   0.016896
9.7332  0   0.015488   0.019072
9.73328  0   0.016896   0.01856
9.73336  0   0.013696   0.017408
9.73344  0   0.014592   0.016256
9.73352  0   0.013312   0.019584
9.73359  0   0.013184   0.014592
9.73367  0   0.015232   0.014848
9.73375  0   0.015872   0.017536
9.73383  0   0.017536   0.016128
9.73391  0   0.015616   0.016896
9.73398  0   0.01536   0.016
9.73406  0   0.014208   0.017024
9.73414  0   0.01408   0.017408
9.73422  0   0.014464   0.016384
9.7343  0   0.01536   0.01728
9.73438  0   0.014848   0.018304
9.73445  0   0.014592   0.016896
9.73453  0   0.014848   0.017792
9.73461  0   0.013696   0.01984
9.73469  0   0.014208   0.016768
9.73477  0   0.017024   0.016512
9.73484  0   0.015488   0.016512
9.73492  0   0.016128   0.016896
9.735  0   0.014848   0.018304
9.73508  0   0.015744   0.018944
9.73516  0   0.012416   0.018048
9.73523  0   0.012928   0.015872
9.73531  0   0.013312   0.016768
9.73539  0   0.012672   0.01792
9.73547  0   0.013696   0.014592
9.73555  0   0.014208   0.017024
9.73563  0   0.014208   0.017792
9.7357  0   0.012928   0.019072
9.73578  0   0.013184   0.017024
9.73586  0   0.016896   0.020352
9.73594  0   0.015104   0.016512
9.73602  0   0.015616   0.016512
9.73609  0   0.01472   0.014336
9.73617  0   0.01408   0.019072
9.73625  0   0.01536   0.01792
9.73633  0   0.01536   0.017024
9.73641  0   0.014208   0.018688
9.73648  0   0.01216   0.016
9.73656  0   0.01472   0.01792
9.73664  0   0.01792   0.016256
9.73672  0   0.015232   0.01984
9.7368  0   0.014336   0.017408
9.73687  0   0.014336   0.01664
9.73695  0   0.013952   0.016768
9.73703  0   0.01536   0.016384
9.73711  0   0.01472   0.015744
9.73719  0   0.013312   0.019968
9.73727  0   0.017024   0.013056
9.73734  0   0.014592   0.019712
9.73742  0   0.014336   0.019712
9.7375  0   0.014336   0.018304
9.73758  0   0.012544   0.017792
9.73766  0   0.016128   0.018048
9.73773  0   0.013952   0.018688
9.73781  0   0.012544   0.019328
9.73789  0   0.015744   0.017024
9.73797  0   0.015744   0.017664
9.73805  0   0.01728   0.016768
9.73813  0   0.015104   0.017536
9.7382  0   0.01344   0.01792
9.73828  0   0.016128   0.018176
9.73836  0   0.012416   0.01792
9.73844  0   0.01344   0.01664
9.73852  0   0.014848   0.01664
9.73859  0   0.013952   0.014464
9.73867  0   0.01152   0.016128
9.73875  0   0.015104   0.0192
9.73883  0.000128   0.01792   0.018944
9.73891  0   0.013824   0.018048
9.73898  0   0.015232   0.017152
9.73906  0   0.016   0.016256
9.73914  0   0.016896   0.017152
9.73922  0   0.014592   0.01984
9.7393  0   0.014976   0.016384
9.73938  0   0.012416   0.018432
9.73945  0   0.015872   0.01728
9.73953  0   0.013824   0.01856
9.73961  0   0.015232   0.019712
9.73969  0   0.015488   0.018944
9.73977  0   0.015104   0.017024
9.73984  0   0.016384   0.02048
9.73992  0   0.012928   0.018304
9.74  0   0.014848   0.019456
9.74008  0   0.014464   0.02048
9.74016  0   0.01472   0.017664
9.74023  0   0.015616   0.016896
9.74031  0   0.014336   0.016768
9.74039  0   0.011264   0.016
9.74047  0   0.013696   0.017408
9.74055  0   0.01344   0.016
9.74062  0   0.015744   0.017792
9.7407  0   0.013568   0.018176
9.74078  0   0.01472   0.017792
9.74086  0   0.015104   0.018304
9.74094  0   0.016   0.014336
9.74102  0   0.01536   0.019328
9.74109  0   0.016384   0.018432
9.74117  0   0.015488   0.019072
9.74125  0   0.014848   0.019072
9.74133  0   0.013696   0.017536
9.74141  0   0.013824   0.018816
9.74148  0   0.014976   0.014592
9.74156  0   0.01664   0.015744
9.74164  0   0.01536   0.015616
9.74172  0   0.013824   0.017792
9.7418  0   0.013056   0.018816
9.74188  0   0.014208   0.01792
9.74195  0   0.013184   0.018688
9.74203  0   0.014592   0.018816
9.74211  0   0.016384   0.016256
9.74219  0   0.015104   0.018944
9.74227  0   0.015232   0.018816
9.74234  0   0.01344   0.017792
9.74242  0   0.013952   0.016128
9.7425  0   0.017536   0.016128
9.74258  0   0.013312   0.016896
9.74266  0   0.014208   0.01792
9.74273  0   0.016768   0.018816
9.74281  0   0.015488   0.017792
9.74289  0   0.015744   0.017408
9.74297  0   0.013568   0.015744
9.74305  0   0.013952   0.01536
9.74313  0   0.015744   0.017024
9.7432  0   0.011776   0.018432
9.74328  0   0.011392   0.017152
9.74336  0   0.015616   0.017664
9.74344  0   0.016256   0.017536
9.74352  0   0.01472   0.020224
9.74359  0   0.013568   0.017536
9.74367  0   0.014336   0.018688
9.74375  0   0.014976   0.018816
9.74383  0   0.014976   0.01792
9.74391  0   0.013952   0.017024
9.74398  0   0.014464   0.019456
9.74406  0   0.013056   0.017792
9.74414  0   0.01792   0.017664
9.74422  0   0.01472   0.018176
9.7443  0   0.01408   0.01472
9.74437  0   0.014336   0.016768
9.74445  0   0.013056   0.018816
9.74453  0   0.015104   0.01728
9.74461  0   0.017408   0.017792
9.74469  0   0.012416   0.017536
9.74477  0   0.014976   0.017792
9.74484  0   0.01472   0.02048
9.74492  0   0.013824   0.020096
9.745  0   0.013952   0.019584
9.74508  0   0.015104   0.015872
9.74516  0   0.01472   0.01472
9.74523  0   0.014592   0.015744
9.74531  0   0.014208   0.019968
9.74539  0   0.014336   0.016768
9.74547  0   0.013696   0.018304
9.74555  0   0.013824   0.01856
9.74563  0   0.015104   0.01664
9.7457  0   0.014208   0.02112
9.74578  0   0.015616   0.01792
9.74586  0   0.013952   0.015872
9.74594  0   0.016   0.01856
9.74602  0   0.013952   0.016768
9.74609  0   0.016768   0.017152
9.74617  0   0.016384   0.017664
9.74625  0   0.017024   0.018688
9.74633  0   0.01664   0.016896
9.74641  0   0.01664   0.018304
9.74648  0   0.012288   0.018048
9.74656  0   0.012288   0.01728
9.74664  0   0.017152   0.016896
9.74672  0   0.01408   0.015104
9.7468  0   0.015616   0.01792
9.74688  0   0.014208   0.018944
9.74695  0   0.015744   0.019584
9.74703  0   0.016896   0.018688
9.74711  0   0.0128   0.018944
9.74719  0   0.016896   0.02048
9.74727  0   0.013952   0.017152
9.74734  0   0.014848   0.017792
9.74742  0   0.016256   0.019456
9.7475  0   0.01344   0.019456
9.74758  0   0.0128   0.01728
9.74766  0   0.014592   0.017536
9.74773  0   0.014976   0.018944
9.74781  0   0.014976   0.017024
9.74789  0   0.013184   0.017024
9.74797  0   0.01408   0.016896
9.74805  0   0.017024   0.016512
9.74812  0   0.015104   0.01728
9.7482  0   0.013312   0.016896
9.74828  0   0.014336   0.016768
9.74836  0   0.011264   0.019072
9.74844  0   0.014848   0.01792
9.74852  0   0.01728   0.016
9.74859  0   0.01408   0.017664
9.74867  0   0.012928   0.01536
9.74875  0   0.012416   0.01536
9.74883  0   0.013952   0.017152
9.74891  0   0.015232   0.016896
9.74898  0   0.01408   0.016896
9.74906  0   0.017024   0.017536
9.74914  0   0.01408   0.016384
9.74922  0   0.017024   0.018176
9.7493  0   0.013824   0.016256
9.74938  0   0.01664   0.017792
9.74945  0   0.014336   0.016256
9.74953  0   0.01664   0.017152
9.74961  0   0.01344   0.01664
9.74969  0   0.017536   0.015744
9.74977  0   0.017408   0.016512
9.74984  0   0.013952   0.016128
9.74992  0   0.014848   0.018048
9.75  0   0.015616   0.017408
9.75008  0   0.015872   0.01792
9.75016  0   0.016896   0.016896
9.75023  0   0.013184   0.015232
9.75031  0   0.01664   0.017536
9.75039  0   0.015488   0.018816
9.75047  0   0.014208   0.01472
9.75055  0   0.01408   0.016768
9.75062  0   0.014848   0.01664
9.7507  0   0.016256   0.01536
9.75078  0   0.01152   0.017024
9.75086  0   0.021632   0.01536
9.75094  0   0.015744   0.016256
9.75102  0   0.013824   0.018176
9.75109  0   0.01408   0.01728
9.75117  0   0.01472   0.016768
9.75125  0   0.01408   0.016896
9.75133  0   0.014208   0.016128
9.75141  0   0.013312   0.015616
9.75148  0   0.016   0.017408
9.75156  0   0.014592   0.0192
9.75164  0   0.015232   0.017792
9.75172  0   0.013056   0.019072
9.7518  0   0.01536   0.017664
9.75188  0   0.015872   0.017408
9.75195  0   0.015104   0.017152
9.75203  0   0.015872   0.01728
9.75211  0   0.016768   0.018048
9.75219  0   0.014848   0.020352
9.75227  0   0.01536   0.017408
9.75234  0   0.01472   0.015872
9.75242  0   0.013696   0.017664
9.7525  0   0.015232   0.015872
9.75258  0   0.013184   0.016896
9.75266  0   0.014464   0.018176
9.75273  0   0.012288   0.01472
9.75281  0   0.016256   0.01792
9.75289  0   0.01536   0.017152
9.75297  0   0.013696   0.019584
9.75305  0   0.014464   0.014592
9.75313  0   0.015872   0.01664
9.7532  0   0.013568   0.018944
9.75328  0   0.013056   0.015616
9.75336  0   0.015744   0.01472
9.75344  0   0.01472   0.01536
9.75352  0   0.015104   0.019072
9.75359  0   0.013952   0.018944
9.75367  0   0.01536   0.01664
9.75375  0   0.01344   0.018688
9.75383  0   0.013696   0.014976
9.75391  0   0.015488   0.017152
9.75398  0   0.013056   0.01664
9.75406  0   0.014208   0.01728
9.75414  0   0.012672   0.018176
9.75422  0   0.013952   0.018304
9.7543  0   0.014208   0.020352
9.75437  0   0.015104   0.018048
9.75445  0   0.01536   0.01472
9.75453  0   0.0128   0.016896
9.75461  0   0.012672   0.01792
9.75469  0   0.015616   0.017536
9.75477  0   0.013312   0.016768
9.75484  0   0.016   0.018432
9.75492  0   0.01536   0.016256
9.755  0   0.01408   0.015616
9.75508  0   0.01536   0.018176
9.75516  0   0.013952   0.019968
9.75523  0   0.015104   0.01728
9.75531  0   0.013184   0.017024
9.75539  0   0.0128   0.019328
9.75547  0   0.014208   0.01792
9.75555  0   0.014848   0.017536
9.75563  0   0.014976   0.02112
9.7557  0   0.016   0.017408
9.75578  0   0.01344   0.016512
9.75586  0   0.01728   0.018048
9.75594  0   0.015104   0.016384
9.75602  0   0.016384   0.018944
9.75609  0   0.015104   0.018048
9.75617  0   0.015232   0.017664
9.75625  0   0.015104   0.01728
9.75633  0   0.01472   0.01728
9.75641  0   0.014592   0.016512
9.75648  0   0.016896   0.017536
9.75656  0   0.013824   0.018048
9.75664  0   0.014592   0.018176
9.75672  0   0.017792   0.016256
9.7568  0   0.01408   0.018176
9.75688  0   0.014336   0.015104
9.75695  0   0.01472   0.014976
9.75703  0   0.017536   0.016512
9.75711  0   0.017152   0.018688
9.75719  0   0.015872   0.018432
9.75727  0   0.016256   0.017152
9.75734  0   0.010624   0.017536
9.75742  0   0.01472   0.01984
9.7575  0   0.015488   0.016128
9.75758  0   0.013824   0.018176
9.75766  0   0.013696   0.016896
9.75773  0   0.015616   0.01344
9.75781  0   0.016384   0.018048
9.75789  0   0.0128   0.01728
9.75797  0   0.013824   0.019584
9.75805  0   0.01536   0.018048
9.75812  0   0.015872   0.017536
9.7582  0   0.015488   0.016768
9.75828  0   0.013568   0.013568
9.75836  0   0.014592   0.018688
9.75844  0   0.013824   0.018432
9.75852  0   0.015488   0.016768
9.75859  0   0.0128   0.018176
9.75867  0   0.0128   0.017024
9.75875  0   0.01472   0.017536
9.75883  0   0.013824   0.01536
9.75891  0   0.010496   0.019456
9.75898  0   0.015104   0.017792
9.75906  0   0.014976   0.020992
9.75914  0   0.013824   0.015872
9.75922  0   0.014336   0.017024
9.7593  0   0.01408   0.017792
9.75938  0   0.01344   0.016256
9.75945  0   0.014336   0.018048
9.75953  0   0.014208   0.014976
9.75961  0   0.017664   0.018304
9.75969  0   0.016   0.017024
9.75977  0   0.013056   0.018688
9.75984  0   0.012928   0.016896
9.75992  0   0.015488   0.016384
9.76  0   0.013952   0.015872
9.76008  0   0.014336   0.017024
9.76016  0   0.015232   0.017664
9.76023  0   0.014464   0.016384
9.76031  0   0.016896   0.015232
9.76039  0   0.015104   0.01728
9.76047  0   0.014592   0.01856
9.76055  0   0.01408   0.018432
9.76063  0   0.012672   0.016768
9.7607  0   0.013568   0.017024
9.76078  0   0.01472   0.017792
9.76086  0   0.012544   0.016
9.76094  0   0.015744   0.017792
9.76102  0   0.014592   0.01664
9.76109  0   0.014848   0.01728
9.76117  0   0.016512   0.019072
9.76125  0   0.014336   0.01728
9.76133  0   0.017536   0.01664
9.76141  0   0.014976   0.017792
9.76148  0   0.015616   0.018944
9.76156  0   0.014592   0.016384
9.76164  0   0.011648   0.015872
9.76172  0   0.016768   0.01728
9.7618  0   0.014208   0.017024
9.76187  0   0.012416   0.015744
9.76195  0   0.016   0.019456
9.76203  0   0.013568   0.015744
9.76211  0   0.014976   0.017536
9.76219  0   0.014592   0.016
9.76227  0   0.015744   0.017152
9.76234  0   0.016   0.018176
9.76242  0   0.013568   0.017024
9.7625  0   0.012928   0.017408
9.76258  0   0.013824   0.015616
9.76266  0   0.014208   0.018048
9.76273  0   0.015872   0.01664
9.76281  0   0.015744   0.020096
9.76289  0   0.012928   0.017024
9.76297  0   0.013952   0.018432
9.76305  0   0.01472   0.015232
9.76313  0   0.014592   0.01472
9.7632  0   0.016256   0.016256
9.76328  0   0.013824   0.015872
9.76336  0   0.01408   0.016
9.76344  0   0.015232   0.019328
9.76352  0   0.015232   0.018432
9.76359  0   0.012928   0.01664
9.76367  0   0.01728   0.017408
9.76375  0   0.013184   0.015616
9.76383  0   0.013824   0.020992
9.76391  0   0.012672   0.016256
9.76398  0   0.012672   0.017152
9.76406  0   0.015744   0.015232
9.76414  0   0.015488   0.016512
9.76422  0   0.016256   0.016768
9.7643  0   0.014848   0.015104
9.76437  0   0.013312   0.017536
9.76445  0   0.013696   0.017792
9.76453  0   0.014592   0.016256
9.76461  0   0.014208   0.018688
9.76469  0   0.01472   0.018432
9.76477  0   0.014208   0.017024
9.76484  0   0.017152   0.01472
9.76492  0   0.014208   0.018432
9.765  0   0.015232   0.019968
9.76508  0   0.018176   0.016768
9.76516  0   0.016512   0.017152
9.76523  0   0.014336   0.015744
9.76531  0   0.014848   0.016384
9.76539  0   0.012416   0.017024
9.76547  0   0.01408   0.018432
9.76555  0   0.015104   0.015488
9.76562  0   0.0128   0.017536
9.7657  0   0.014848   0.017024
9.76578  0   0.01472   0.014208
9.76586  0   0.013952   0.017536
9.76594  0   0.015232   0.01984
9.76602  0   0.014592   0.017152
9.76609  0   0.013056   0.01792
9.76617  0   0.012416   0.015488
9.76625  0   0.01408   0.016768
9.76633  0   0.01216   0.019456
9.76641  0   0.014464   0.018048
9.76648  0   0.014848   0.019328
9.76656  0   0.013824   0.017792
9.76664  0   0.014848   0.018304
9.76672  0   0.012032   0.016256
9.7668  0   0.015616   0.018688
9.76688  0   0.013568   0.019712
9.76695  0   0.01536   0.016
9.76703  0   0.01216   0.01728
9.76711  0   0.013696   0.017152
9.76719  0   0.013952   0.013696
9.76727  0   0.013184   0.018048
9.76734  0   0.014208   0.017152
9.76742  0   0.014464   0.015872
9.7675  0   0.014976   0.01728
9.76758  0   0.017152   0.020608
9.76766  0   0.016768   0.01664
9.76773  0   0.014464   0.017024
9.76781  0   0.01536   0.017536
9.76789  0   0.01472   0.016128
9.76797  0   0.015872   0.016512
9.76805  0   0.010752   0.01664
9.76812  0   0.015872   0.016512
9.7682  0   0.014848   0.016896
9.76828  0   0.014336   0.014208
9.76836  0   0.016256   0.017408
9.76844  0   0.016   0.01536
9.76852  0   0.013696   0.015616
9.76859  0   0.01408   0.017024
9.76867  0   0.013696   0.016512
9.76875  0   0.011776   0.014976
9.76883  0   0.015488   0.018688
9.76891  0   0.015104   0.019072
9.76898  0   0.014976   0.015872
9.76906  0   0.013184   0.016128
9.76914  0   0.015744   0.020608
9.76922  0   0.015232   0.018688
9.7693  0   0.015104   0.016768
9.76938  0   0.014336   0.01536
9.76945  0   0.016768   0.017408
9.76953  0   0.014976   0.016128
9.76961  0   0.013952   0.016384
9.76969  0   0.013824   0.017152
9.76977  0   0.013696   0.018816
9.76984  0   0.018432   0.01536
9.76992  0   0.01536   0.015104
9.77  0   0.01664   0.017152
9.77008  0   0.014336   0.016256
9.77016  0   0.014336   0.016256
9.77023  0   0.015488   0.017792
9.77031  0   0.013056   0.018048
9.77039  0   0.015744   0.014848
9.77047  0   0.014848   0.01728
9.77055  0   0.017408   0.018304
9.77063  0   0.015488   0.01664
9.7707  0   0.015488   0.01856
9.77078  0   0.01664   0.016384
9.77086  0   0.015104   0.018176
9.77094  0   0.012672   0.015744
9.77102  0   0.013184   0.01664
9.77109  0   0.019712   0.016256
9.77117  0   0.012928   0.01728
9.77125  0   0.014976   0.018432
9.77133  0   0.014592   0.01728
9.77141  0   0.013696   0.016896
9.77148  0   0.01472   0.017152
9.77156  0   0.013824   0.017024
9.77164  0   0.015232   0.01728
9.77172  0   0.014592   0.014976
9.7718  0   0.017536   0.015744
9.77187  0   0.013696   0.01792
9.77195  0   0.016512   0.017024
9.77203  0   0.013568   0.016896
9.77211  0   0.015488   0.018688
9.77219  0   0.014848   0.01728
9.77227  0   0.01472   0.015872
9.77234  0   0.013824   0.018688
9.77242  0   0.01344   0.016
9.7725  0   0.012288   0.018048
9.77258  0   0.015232   0.015616
9.77266  0   0.012672   0.015744
9.77273  0   0.014336   0.018176
9.77281  0   0.015232   0.018944
9.77289  0   0.01792   0.017152
9.77297  0   0.016   0.018048
9.77305  0   0.016256   0.018432
9.77313  0   0.015232   0.014208
9.7732  0   0.013696   0.017664
9.77328  0   0.014848   0.017664
9.77336  0   0.015616   0.01728
9.77344  0   0.015104   0.015104
9.77352  0   0.014976   0.019584
9.77359  0   0.014208   0.017664
9.77367  0   0.016   0.01472
9.77375  0   0.014336   0.016512
9.77383  0   0.015616   0.016128
9.77391  0   0.01536   0.018048
9.77398  0   0.013568   0.01664
9.77406  0   0.016   0.017408
9.77414  0   0.01536   0.01728
9.77422  0   0.016512   0.016512
9.7743  0   0.015872   0.018944
9.77438  0   0.01408   0.016384
9.77445  0   0.014208   0.014592
9.77453  0   0.014336   0.016256
9.77461  0   0.012928   0.014592
9.77469  0   0.01152   0.021376
9.77477  0   0.013568   0.016896
9.77484  0   0.015104   0.01856
9.77492  0   0.01152   0.017536
9.775  0   0.016   0.017792
9.77508  0   0.016128   0.014592
9.77516  0   0.013568   0.017536
9.77523  0   0.012544   0.01792
9.77531  0   0.014336   0.017024
9.77539  0   0.014336   0.016512
9.77547  0   0.016   0.01536
9.77555  0   0.0128   0.017536
9.77562  0   0.013696   0.016128
9.7757  0   0.014336   0.01984
9.77578  0   0.017664   0.017664
9.77586  0   0.01344   0.017024
9.77594  0   0.012032   0.018944
9.77602  0   0.014336   0.01728
9.77609  0   0.014976   0.01856
9.77617  0   0.014336   0.017024
9.77625  0   0.014848   0.017024
9.77633  0   0.014336   0.017792
9.77641  0   0.014464   0.01664
9.77648  0   0.014976   0.017536
9.77656  0   0.015744   0.014592
9.77664  0   0.013696   0.020224
9.77672  0   0.014976   0.016512
9.7768  0   0.014592   0.016384
9.77688  0   0.015616   0.015488
9.77695  0   0.011904   0.016384
9.77703  0   0.017536   0.018304
9.77711  0   0.01152   0.01536
9.77719  0   0.016   0.019328
9.77727  0   0.016512   0.016512
9.77734  0   0.016128   0.01792
9.77742  0   0.016128   0.01664
9.7775  0   0.016   0.015872
9.77758  0   0.015232   0.016768
9.77766  0   0.014208   0.016896
9.77773  0   0.014336   0.016896
9.77781  0   0.013952   0.017152
9.77789  0   0.014848   0.018176
9.77797  0   0.014208   0.015872
9.77805  0   0.01536   0.016384
9.77813  0   0.01664   0.017024
9.7782  0   0.01344   0.016128
9.77828  0   0.015232   0.01792
9.77836  0   0.013056   0.018944
9.77844  0   0.014848   0.015232
9.77852  0   0.014336   0.017024
9.77859  0   0.01344   0.01536
9.77867  0   0.014848   0.018048
9.77875  0   0.012672   0.019328
9.77883  0   0.012544   0.018432
9.77891  0   0.0128   0.016768
9.77898  0   0.012544   0.017152
9.77906  0   0.01536   0.01536
9.77914  0   0.015232   0.018048
9.77922  0   0.018176   0.013824
9.7793  0   0.016256   0.016
9.77937  0   0.012928   0.017536
9.77945  0   0.01472   0.017408
9.77953  0   0.014592   0.01664
9.77961  0   0.013952   0.016896
9.77969  0   0.01344   0.01792
9.77977  0   0.015872   0.017024
9.77984  0   0.015232   0.01792
9.77992  0   0.015744   0.019712
9.78  0   0.015104   0.016896
9.78008  0   0.013952   0.016128
9.78016  0   0.017536   0.020352
9.78023  0   0.01728   0.016896
9.78031  0   0.013952   0.01472
9.78039  0   0.016128   0.015872
9.78047  0   0.014464   0.015872
9.78055  0   0.01664   0.017792
9.78063  0   0.013184   0.01728
9.7807  0   0.014976   0.019328
9.78078  0   0.016384   0.01728
9.78086  0   0.016256   0.01536
9.78094  0   0.014592   0.015872
9.78102  0   0.013056   0.01856
9.78109  0   0.01472   0.017408
9.78117  0   0.013184   0.017152
9.78125  0   0.012416   0.01664
9.78133  0   0.014208   0.01728
9.78141  0   0.015872   0.017152
9.78148  0   0.016512   0.017664
9.78156  0   0.014848   0.017024
9.78164  0   0.015232   0.017024
9.78172  0   0.011776   0.016768
9.7818  0   0.01408   0.016256
9.78187  0   0.015488   0.016768
9.78195  0   0.018432   0.018304
9.78203  0   0.015744   0.016896
9.78211  0   0.013184   0.01728
9.78219  0   0.01856   0.016896
9.78227  0   0.013056   0.01664
9.78234  0   0.014208   0.018432
9.78242  0   0.014336   0.016128
9.7825  0   0.014336   0.01728
9.78258  0   0.012544   0.015232
9.78266  0   0.013056   0.017408
9.78273  0   0.01344   0.016256
9.78281  0   0.015616   0.016256
9.78289  0   0.017152   0.017024
9.78297  0   0.015104   0.01664
9.78305  0   0.013568   0.018176
9.78313  0   0.011008   0.016128
9.7832  0   0.016512   0.018432
9.78328  0   0.015232   0.018304
9.78336  0   0.013824   0.01344
9.78344  0   0.011392   0.015616
9.78352  0   0.013568   0.016768
9.78359  0   0.016512   0.018688
9.78367  0   0.013056   0.016384
9.78375  0   0.016384   0.01792
9.78383  0   0.015616   0.018048
9.78391  0   0.013696   0.017536
9.78398  0   0.014592   0.017408
9.78406  0   0.017024   0.018688
9.78414  0   0.016   0.015872
9.78422  0   0.014592   0.015488
9.7843  0   0.012544   0.017408
9.78438  0   0.017024   0.017664
9.78445  0   0.013568   0.016128
9.78453  0   0.015872   0.018176
9.78461  0   0.014848   0.018944
9.78469  0   0.013184   0.014464
9.78477  0   0.014336   0.016128
9.78484  0   0.01472   0.019584
9.78492  0   0.014336   0.015616
9.785  0   0.012416   0.017408
9.78508  0   0.013824   0.01728
9.78516  0   0.015104   0.014464
9.78523  0   0.014592   0.018176
9.78531  0   0.01344   0.015744
9.78539  0   0.015616   0.016
9.78547  0   0.01408   0.019072
9.78555  0   0.013952   0.018304
9.78562  0   0.013312   0.018944
9.7857  0   0.016768   0.015616
9.78578  0   0.015744   0.015872
9.78586  0   0.014464   0.016896
9.78594  0   0.014464   0.01792
9.78602  0   0.012672   0.01472
9.78609  0   0.015872   0.016512
9.78617  0   0.015488   0.020352
9.78625  0   0.015616   0.01728
9.78633  0   0.014848   0.016256
9.78641  0   0.01152   0.019968
9.78648  0   0.011264   0.018176
9.78656  0   0.01472   0.015872
9.78664  0   0.0128   0.016512
9.78672  0   0.015488   0.016896
9.7868  0   0.01472   0.01536
9.78688  0   0.014976   0.016128
9.78695  0   0.013952   0.017664
9.78703  0   0.014208   0.017664
9.78711  0   0.013952   0.017024
9.78719  0   0.012416   0.01664
9.78727  0   0.015488   0.016256
9.78734  0   0.016768   0.015872
9.78742  0   0.01408   0.01472
9.7875  0   0.013696   0.015744
9.78758  0   0.011904   0.015872
9.78766  0   0.01536   0.016384
9.78773  0   0.016128   0.016128
9.78781  0   0.015232   0.016768
9.78789  0   0.013056   0.017792
9.78797  0   0.013824   0.018432
9.78805  0   0.016256   0.016896
9.78813  0   0.014976   0.017024
9.7882  0   0.012672   0.016
9.78828  0   0.015104   0.016768
9.78836  0   0.016   0.01856
9.78844  0   0.017408   0.016
9.78852  0   0.016128   0.018176
9.78859  0   0.015104   0.016128
9.78867  0   0.014592   0.018048
9.78875  0   0.016768   0.01664
9.78883  0   0.015488   0.014976
9.78891  0   0.015488   0.018432
9.78898  0   0.01408   0.017792
9.78906  0   0.015104   0.020224
9.78914  0   0.016896   0.014464
9.78922  0   0.014592   0.017024
9.7893  0   0.01536   0.017024
9.78937  0   0.015104   0.016256
9.78945  0   0.015872   0.017408
9.78953  0   0.015744   0.017664
9.78961  0   0.014336   0.015744
9.78969  0   0.016768   0.01856
9.78977  0   0.015232   0.013696
9.78984  0   0.013568   0.015616
9.78992  0   0.014976   0.019456
9.79  0   0.016   0.01856
9.79008  0   0.013312   0.01856
9.79016  0   0.015104   0.016128
9.79023  0   0.01536   0.01664
9.79031  0   0.014208   0.020224
9.79039  0   0.014848   0.017792
9.79047  0   0.012544   0.01728
9.79055  0   0.013952   0.018048
9.79063  0   0.015744   0.016512
9.7907  0   0.01408   0.014592
9.79078  0   0.015488   0.017408
9.79086  0   0.016   0.014464
9.79094  0   0.012672   0.018176
9.79102  0   0.01472   0.017792
9.79109  0   0.013056   0.017536
9.79117  0   0.015488   0.018432
9.79125  0   0.015104   0.016128
9.79133  0   0.015744   0.016384
9.79141  0   0.017792   0.015488
9.79148  0   0.013824   0.015616
9.79156  0   0.013568   0.01792
9.79164  0   0.014848   0.016384
9.79172  0   0.014336   0.017024
9.7918  0   0.014976   0.016896
9.79188  0   0.0128   0.016256
9.79195  0   0.015104   0.015872
9.79203  0   0.015232   0.019584
9.79211  0   0.016128   0.016896
9.79219  0   0.0128   0.01664
9.79227  0   0.015488   0.016896
9.79234  0   0.015104   0.016256
9.79242  0   0.015104   0.01664
9.7925  0   0.014592   0.016768
9.79258  0   0.015616   0.017792
9.79266  0   0.01408   0.019584
9.79273  0   0.013312   0.01664
9.79281  0   0.015616   0.018816
9.79289  0   0.013824   0.017408
9.79297  0   0.01536   0.015616
9.79305  0   0.016384   0.017152
9.79312  0   0.013056   0.017536
9.7932  0   0.017408   0.014208
9.79328  0   0.013056   0.017024
9.79336  0   0.01408   0.017024
9.79344  0   0.015232   0.018688
9.79352  0   0.014336   0.017408
9.79359  0   0.01216   0.015616
9.79367  0   0.013056   0.020224
9.79375  0   0.013824   0.018304
9.79383  0   0.013056   0.015232
9.79391  0   0.016896   0.018816
9.79398  0   0.013696   0.019072
9.79406  0   0.014976   0.019584
9.79414  0   0.013056   0.018432
9.79422  0   0.015488   0.017536
9.7943  0   0.01472   0.017408
9.79438  0   0.012416   0.015616
9.79445  0   0.012032   0.017536
9.79453  0   0.014976   0.016896
9.79461  0   0.016768   0.018304
9.79469  0   0.015232   0.01536
9.79477  0   0.015616   0.017792
9.79484  0   0.013056   0.018688
9.79492  0   0.014464   0.017152
9.795  0   0.015616   0.015616
9.79508  0   0.016896   0.018048
9.79516  0   0.015744   0.015744
9.79523  0   0.014848   0.01856
9.79531  0   0.014976   0.018304
9.79539  0   0.01344   0.015872
9.79547  0   0.016512   0.016896
9.79555  0   0.015872   0.017152
9.79562  0   0.01536   0.016768
9.7957  0   0.016   0.015488
9.79578  0   0.014336   0.017152
9.79586  0   0.013312   0.015872
9.79594  0   0.015232   0.016768
9.79602  0   0.015616   0.014976
9.79609  0   0.014336   0.015744
9.79617  0   0.01408   0.016
9.79625  0   0.013824   0.016
9.79633  0   0.014848   0.018816
9.79641  0   0.013184   0.02048
9.79648  0   0.013184   0.017024
9.79656  0   0.014592   0.016384
9.79664  0   0.013312   0.016512
9.79672  0   0.015616   0.015232
9.7968  0   0.017152   0.016256
9.79688  0   0.013952   0.017664
9.79695  0   0.018944   0.01792
9.79703  0   0.013952   0.016896
9.79711  0   0.011776   0.01984
9.79719  0   0.015616   0.016512
9.79727  0   0.014336   0.015744
9.79734  0   0.015488   0.016128
9.79742  0   0.017024   0.017792
9.7975  0   0.012928   0.016
9.79758  0   0.013312   0.018048
9.79766  0   0.01472   0.017792
9.79773  0   0.01344   0.016256
9.79781  0   0.014592   0.017152
9.79789  0   0.015616   0.015872
9.79797  0   0.014592   0.016896
9.79805  0   0.014336   0.017152
9.79813  0   0.011392   0.018304
9.7982  0   0.013696   0.01728
9.79828  0   0.014464   0.016256
9.79836  0   0.0128   0.017024
9.79844  0   0.014848   0.018304
9.79852  0   0.016896   0.015872
9.79859  0   0.015872   0.018432
9.79867  0   0.01344   0.019072
9.79875  0   0.015872   0.013824
9.79883  0   0.015872   0.018816
9.79891  0   0.011392   0.014848
9.79898  0   0.01344   0.013568
9.79906  0   0.015104   0.01536
9.79914  0   0.014976   0.015872
9.79922  0   0.01472   0.016896
9.7993  0   0.012928   0.019712
9.79937  0   0.014336   0.014976
9.79945  0   0.01536   0.017024
9.79953  0   0.015488   0.017408
9.79961  0   0.015488   0.01664
9.79969  0   0.014208   0.01728
9.79977  0   0.016   0.018944
9.79984  0   0.013568   0.018432
9.79992  0   0.009984   0.016256
9.8  0   0.01344   0.018688
9.80008  0   0.013696   0.015744
9.80016  0   0.013952   0.01536
9.80023  0   0.014336   0.016384
9.80031  0   0.014976   0.014336
9.80039  0   0.013952   0.01856
9.80047  0   0.017536   0.016384
9.80055  0   0.01536   0.01664
9.80063  0   0.016512   0.018176
9.8007  0   0.01344   0.015488
9.80078  0   0.016896   0.020096
9.80086  0   0.016128   0.017408
9.80094  0   0.01088   0.016
9.80102  0   0.016768   0.01664
9.80109  0   0.012672   0.019456
9.80117  0   0.012672   0.015872
9.80125  0   0.011648   0.016384
9.80133  0   0.01344   0.01728
9.80141  0   0.01408   0.01792
9.80148  0   0.014592   0.016128
9.80156  0   0.013696   0.014848
9.80164  0   0.015872   0.015872
9.80172  0   0.016128   0.018816
9.8018  0   0.016768   0.014976
9.80188  0   0.013056   0.016896
9.80195  0   0.016512   0.016128
9.80203  0   0.015488   0.017664
9.80211  0   0.016768   0.016128
9.80219  0   0.015744   0.016128
9.80227  0   0.013696   0.015616
9.80234  0   0.013952   0.016128
9.80242  0   0.014848   0.017664
9.8025  0   0.014592   0.014848
9.80258  0   0.016   0.018176
9.80266  0   0.014336   0.015872
9.80273  0   0.014208   0.017408
9.80281  0   0.013312   0.01664
9.80289  0   0.015872   0.016512
9.80297  0   0.015744   0.017536
9.80305  0   0.014208   0.016128
9.80312  0   0.01408   0.017152
9.8032  0   0.01344   0.01792
9.80328  0   0.01216   0.019584
9.80336  0   0.014848   0.016256
9.80344  0   0.01472   0.016256
9.80352  0   0.013952   0.015488
9.80359  0   0.0128   0.017152
9.80367  0   0.016896   0.018688
9.80375  0   0.012928   0.015872
9.80383  0   0.015232   0.017664
9.80391  0   0.015104   0.016512
9.80398  0   0.014848   0.018432
9.80406  0   0.015744   0.016128
9.80414  0   0.01536   0.018304
9.80422  0   0.013056   0.017664
9.8043  0   0.01216   0.017536
9.80438  0   0.014208   0.017152
9.80445  0   0.01472   0.016896
9.80453  0   0.014592   0.016128
9.80461  0   0.014592   0.019712
9.80469  0   0.016384   0.0192
9.80477  0   0.014976   0.017664
9.80484  0   0.013312   0.020864
9.80492  0   0.014464   0.018048
9.805  0   0.012544   0.01664
9.80508  0   0.014592   0.019072
9.80516  0   0.014336   0.016
9.80523  0   0.017536   0.017024
9.80531  0   0.013568   0.018688
9.80539  0   0.012544   0.020608
9.80547  0   0.014336   0.018176
9.80555  0   0.012672   0.01664
9.80563  0   0.013312   0.016256
9.8057  0   0.01408   0.01536
9.80578  0   0.015104   0.016768
9.80586  0   0.014848   0.018304
9.80594  0   0.012416   0.016384
9.80602  0   0.012288   0.017408
9.80609  0   0.01152   0.015616
9.80617  0   0.01344   0.014208
9.80625  0   0.015872   0.016128
9.80633  0   0.015872   0.016896
9.80641  0   0.014848   0.017408
9.80648  0   0.015232   0.017024
9.80656  0   0.015872   0.014208
9.80664  0   0.014848   0.01792
9.80672  0   0.016256   0.015488
9.8068  0   0.01472   0.017792
9.80687  0   0.013824   0.015744
9.80695  0   0.01344   0.016768
9.80703  0   0.014208   0.01472
9.80711  0   0.015232   0.01408
9.80719  0   0.011904   0.018304
9.80727  0   0.014336   0.022144
9.80734  0   0.012928   0.013568
9.80742  0   0.01408   0.014592
9.8075  0   0.017408   0.018176
9.80758  0   0.014976   0.014464
9.80766  0   0.014592   0.017152
9.80773  0   0.013824   0.01472
9.80781  0   0.014848   0.018688
9.80789  0   0.0128   0.0192
9.80797  0   0.014592   0.015488
9.80805  0   0.01536   0.018048
9.80813  0   0.015744   0.016896
9.8082  0   0.013312   0.01792
9.80828  0   0.01472   0.017408
9.80836  0   0.017408   0.018176
9.80844  0   0.012288   0.016896
9.80852  0   0.013952   0.019072
9.80859  0   0.015744   0.015744
9.80867  0   0.013824   0.016384
9.80875  0   0.012672   0.020096
9.80883  0   0.014336   0.018048
9.80891  0   0.016   0.018048
9.80898  0   0.014336   0.016896
9.80906  0   0.013696   0.017664
9.80914  0   0.016   0.018304
9.80922  0   0.015872   0.016128
9.8093  0   0.015232   0.019584
9.80938  0   0.014592   0.01728
9.80945  0   0.01856   0.01664
9.80953  0   0.01408   0.017024
9.80961  0   0.01408   0.018816
9.80969  0   0.015872   0.018304
9.80977  0   0.014208   0.015488
9.80984  0   0.014592   0.015872
9.80992  0   0.012544   0.016128
9.81  0   0.013056   0.019328
9.81008  0   0.014208   0.014848
9.81016  0   0.014848   0.017408
9.81023  0   0.012928   0.015488
9.81031  0   0.013696   0.01728
9.81039  0   0.013824   0.01728
9.81047  0   0.014592   0.018688
9.81055  0   0.01536   0.015488
9.81062  0   0.017152   0.014848
9.8107  0   0.013952   0.014848
9.81078  0   0.015488   0.019456
9.81086  0   0.014208   0.01664
9.81094  0   0.016256   0.018432
9.81102  0   0.014976   0.018176
9.81109  0   0.015488   0.017536
9.81117  0   0.012544   0.016256
9.81125  0   0.01472   0.01728
9.81133  0   0.015744   0.018304
9.81141  0   0.014336   0.015872
9.81148  0   0.017024   0.016768
9.81156  0   0.015872   0.012032
9.81164  0   0.01408   0.014464
9.81172  0   0.012928   0.018688
9.8118  0   0.01472   0.018432
9.81188  0   0.01408   0.01792
9.81195  0   0.013056   0.015104
9.81203  0   0.015488   0.016512
9.81211  0   0.013952   0.017152
9.81219  0   0.013952   0.018048
9.81227  0   0.016128   0.016896
9.81234  0   0.015104   0.015104
9.81242  0   0.013696   0.01344
9.8125  0   0.01344   0.017408
9.81258  0   0.013312   0.016
9.81266  0   0.013312   0.013952
9.81273  0   0.01152   0.018432
9.81281  0   0.012544   0.018048
9.81289  0   0.011264   0.015616
9.81297  0   0.015232   0.016512
9.81305  0   0.014592   0.019584
9.81312  0   0.01344   0.017536
9.8132  0   0.014336   0.018304
9.81328  0   0.015744   0.01728
9.81336  0   0.013568   0.016768
9.81344  0   0.014848   0.018816
9.81352  0   0.014464   0.016512
9.81359  0   0.01408   0.019712
9.81367  0   0.016384   0.014464
9.81375  0   0.013184   0.016128
9.81383  0   0.013952   0.018048
9.81391  0   0.012416   0.017792
9.81398  0   0.014976   0.018816
9.81406  0   0.01344   0.015872
9.81414  0   0.01408   0.015744
9.81422  0   0.013312   0.018176
9.8143  0   0.013056   0.015616
9.81438  0   0.014592   0.016
9.81445  0   0.013952   0.017536
9.81453  0   0.012416   0.018304
9.81461  0   0.01344   0.016256
9.81469  0   0.013568   0.015232
9.81477  0   0.01472   0.016768
9.81484  0   0.01216   0.015232
9.81492  0   0.016256   0.015616
9.815  0   0.014336   0.01472
9.81508  0   0.013184   0.017792
9.81516  0   0.015872   0.015744
9.81523  0   0.01536   0.018176
9.81531  0   0.013952   0.018816
9.81539  0   0.015872   0.017408
9.81547  0   0.016384   0.01536
9.81555  0   0.014592   0.020992
9.81563  0   0.012928   0.017152
9.8157  0   0.012672   0.018816
9.81578  0   0.013568   0.0192
9.81586  0   0.013696   0.016
9.81594  0   0.01344   0.016768
9.81602  0   0.016   0.017152
9.81609  0   0.012032   0.016384
9.81617  0   0.01344   0.015616
9.81625  0   0.01536   0.018176
9.81633  0   0.016128   0.017408
9.81641  0   0.015232   0.01472
9.81648  0   0.015616   0.01536
9.81656  0   0.01472   0.016512
9.81664  0   0.01472   0.016768
9.81672  0   0.014208   0.017408
9.8168  0   0.011904   0.017664
9.81687  0   0.015104   0.01792
9.81695  0   0.011904   0.018176
9.81703  0   0.013184   0.01536
9.81711  0   0.015744   0.018432
9.81719  0   0.014592   0.016256
9.81727  0   0.016256   0.016512
9.81734  0   0.017152   0.015744
9.81742  0   0.01344   0.016384
9.8175  0   0.013184   0.017024
9.81758  0   0.01408   0.013696
9.81766  0   0.01344   0.016256
9.81773  0   0.015744   0.017792
9.81781  0   0.012672   0.016512
9.81789  0   0.016768   0.021376
9.81797  0   0.017408   0.014208
9.81805  0   0.01408   0.017408
9.81813  0   0.012672   0.017408
9.8182  0   0.015488   0.017152
9.81828  0   0.013696   0.017024
9.81836  0   0.015616   0.017152
9.81844  0   0.012544   0.019328
9.81852  0   0.015488   0.016768
9.81859  0   0.012416   0.013696
9.81867  0   0.01472   0.017024
9.81875  0   0.015872   0.018944
9.81883  0   0.01344   0.017408
9.81891  0   0.014848   0.01664
9.81898  0   0.014208   0.019456
9.81906  0   0.013312   0.016768
9.81914  0   0.013056   0.01792
9.81922  0   0.015104   0.018816
9.8193  0   0.014592   0.015744
9.81938  0   0.015104   0.01728
9.81945  0   0.013568   0.01728
9.81953  0   0.013312   0.012928
9.81961  0   0.013696   0.018432
9.81969  0   0.012544   0.016896
9.81977  0   0.012544   0.018816
9.81984  0   0.01472   0.0192
9.81992  0   0.014848   0.014464
9.82  0   0.015744   0.015616
9.82008  0   0.013696   0.017664
9.82016  0   0.014592   0.016768
9.82023  0   0.013696   0.018304
9.82031  0   0.012544   0.0192
9.82039  0   0.016256   0.01664
9.82047  0   0.013952   0.016896
9.82055  0   0.013824   0.014976
9.82062  0   0.016128   0.017664
9.8207  0   0.014208   0.017536
9.82078  0   0.017536   0.01664
9.82086  0   0.012672   0.016
9.82094  0   0.015232   0.016384
9.82102  0   0.014208   0.01664
9.82109  0   0.015104   0.01984
9.82117  0   0.01472   0.018816
9.82125  0   0.012416   0.016768
9.82133  0   0.014976   0.018176
9.82141  0   0.013952   0.017536
9.82148  0   0.014976   0.018176
9.82156  0   0.014976   0.01856
9.82164  0   0.014848   0.015232
9.82172  0   0.014592   0.015872
9.8218  0   0.016128   0.019072
9.82188  0   0.012672   0.015744
9.82195  0   0.01472   0.016
9.82203  0   0.01472   0.01472
9.82211  0   0.013312   0.016
9.82219  0   0.016384   0.015104
9.82227  0   0.01216   0.016768
9.82234  0   0.016384   0.016512
9.82242  0   0.01344   0.017408
9.8225  0   0.0128   0.013568
9.82258  0   0.013312   0.016
9.82266  0   0.014336   0.015744
9.82273  0   0.016128   0.01664
9.82281  0   0.015488   0.01792
9.82289  0   0.016768   0.019584
9.82297  0   0.01472   0.016512
9.82305  0   0.014336   0.015744
9.82313  0   0.012544   0.017792
9.8232  0   0.015616   0.015488
9.82328  0   0.016256   0.016768
9.82336  0   0.015488   0.018944
9.82344  0   0.016256   0.016256
9.82352  0   0.014976   0.01792
9.82359  0   0.014208   0.015872
9.82367  0   0.01536   0.017664
9.82375  0   0.013952   0.017664
9.82383  0   0.014464   0.017664
9.82391  0   0.015104   0.013824
9.82398  0   0.016384   0.016896
9.82406  0   0.013696   0.01536
9.82414  0   0.014976   0.014848
9.82422  0   0.014592   0.014976
9.8243  0   0.015104   0.017408
9.82437  0   0.015232   0.014592
9.82445  0   0.014976   0.01536
9.82453  0   0.013312   0.014336
9.82461  0   0.014336   0.016128
9.82469  0   0.0128   0.015104
9.82477  0   0.013696   0.015232
9.82484  0   0.013824   0.018432
9.82492  0   0.015232   0.016
9.825  0   0.01344   0.016896
9.82508  0   0.013312   0.01728
9.82516  0   0.014464   0.01408
9.82523  0   0.013184   0.017408
9.82531  0   0.011904   0.015872
9.82539  0   0.013312   0.01792
9.82547  0   0.015488   0.017024
9.82555  0   0.016896   0.016256
9.82563  0   0.014208   0.012928
9.8257  0   0.01216   0.014976
9.82578  0   0.012672   0.016512
9.82586  0   0.014976   0.01664
9.82594  0   0.015104   0.016768
9.82602  0   0.017792   0.016
9.82609  0   0.015232   0.016
9.82617  0   0.01536   0.017024
9.82625  0   0.013696   0.017536
9.82633  0   0.014336   0.019072
9.82641  0   0.012288   0.016768
9.82648  0   0.01216   0.017408
9.82656  0   0.01536   0.01984
9.82664  0   0.01472   0.018688
9.82672  0   0.015232   0.018176
9.8268  0   0.013056   0.016256
9.82687  0   0.012928   0.012928
9.82695  0   0.013312   0.01856
9.82703  0   0.01344   0.014592
9.82711  0   0.012032   0.018304
9.82719  0   0.015232   0.016512
9.82727  0   0.012416   0.016512
9.82734  0   0.014592   0.0192
9.82742  0   0.013952   0.016512
9.8275  0   0.016256   0.01728
9.82758  0   0.014336   0.017024
9.82766  0   0.012288   0.01664
9.82773  0   0.014208   0.019584
9.82781  0   0.01664   0.01664
9.82789  0   0.015616   0.019072
9.82797  0   0.011648   0.017408
9.82805  0   0.016   0.016
9.82812  0   0.014848   0.01664
9.8282  0   0.013824   0.016512
9.82828  0   0.012416   0.01664
9.82836  0   0.01408   0.014592
9.82844  0   0.017408   0.016512
9.82852  0   0.014208   0.017024
9.82859  0   0.014208   0.014464
9.82867  0   0.014464   0.016896
9.82875  0   0.014592   0.01728
9.82883  0   0.015104   0.018816
9.82891  0   0.013312   0.017792
9.82898  0   0.01472   0.018176
9.82906  0   0.0128   0.015488
9.82914  0   0.015744   0.01728
9.82922  0   0.016768   0.01664
9.8293  0   0.012288   0.017536
9.82938  0   0.013184   0.013952
9.82945  0   0.01344   0.017408
9.82953  0   0.013312   0.018944
9.82961  0   0.012544   0.015872
9.82969  0   0.013184   0.017152
9.82977  0   0.014592   0.015872
9.82984  0   0.015104   0.016768
9.82992  0   0.014208   0.017536
9.83  0   0.012672   0.01664
9.83008  0   0.013696   0.015744
9.83016  0   0.015488   0.017408
9.83023  0   0.016512   0.015616
9.83031  0   0.016512   0.01728
9.83039  0   0.01408   0.016768
9.83047  0   0.01408   0.018048
9.83055  0   0.014208   0.018304
9.83062  0   0.013824   0.017024
9.8307  0   0.014464   0.01792
9.83078  0   0.013056   0.018816
9.83086  0   0.016512   0.020096
9.83094  0   0.013952   0.016384
9.83102  0   0.01344   0.018432
9.83109  0   0.013184   0.016
9.83117  0   0.01472   0.017024
9.83125  0   0.0128   0.015104
9.83133  0   0.01344   0.019072
9.83141  0   0.014592   0.016128
9.83148  0   0.015488   0.014336
9.83156  0   0.013952   0.01792
9.83164  0   0.016256   0.017792
9.83172  0   0.013696   0.017152
9.8318  0   0.013824   0.020864
9.83188  0   0.012288   0.017664
9.83195  0   0.015488   0.01536
9.83203  0   0.01536   0.01792
9.83211  0   0.012672   0.016
9.83219  0   0.014976   0.018304
9.83227  0   0.017024   0.017536
9.83234  0   0.01472   0.016128
9.83242  0   0.01472   0.016128
9.8325  0   0.014848   0.016256
9.83258  0   0.015104   0.01472
9.83266  0   0.014208   0.017664
9.83273  0   0.016   0.016128
9.83281  0   0.015104   0.015872
9.83289  0   0.01408   0.014976
9.83297  0   0.014336   0.017408
9.83305  0   0.014208   0.014976
9.83313  0   0.015104   0.01728
9.8332  0   0.013952   0.015232
9.83328  0   0.0128   0.016384
9.83336  0   0.012928   0.017024
9.83344  0   0.01536   0.016896
9.83352  0   0.016256   0.018432
9.83359  0   0.013952   0.01536
9.83367  0   0.012672   0.015488
9.83375  0   0.015232   0.016128
9.83383  0   0.011904   0.018432
9.83391  0   0.01472   0.016
9.83398  0   0.011904   0.015872
9.83406  0   0.014848   0.016512
9.83414  0   0.014336   0.018688
9.83422  0   0.014208   0.017408
9.8343  0   0.013056   0.016768
9.83437  0   0.014464   0.01792
9.83445  0   0.012288   0.019456
9.83453  0   0.015232   0.018944
9.83461  0   0.014208   0.015616
9.83469  0   0.016256   0.018176
9.83477  0   0.016512   0.017024
9.83484  0   0.012928   0.016256
9.83492  0   0.014976   0.017536
9.835  0   0.01728   0.017152
9.83508  0   0.01344   0.018176
9.83516  0   0.014464   0.016512
9.83523  0   0.017024   0.018176
9.83531  0   0.017536   0.019072
9.83539  0   0.013952   0.016384
9.83547  0   0.013696   0.015872
9.83555  0   0.013056   0.017536
9.83563  0   0.013696   0.016896
9.8357  0   0.016512   0.017024
9.83578  0   0.01472   0.016896
9.83586  0   0.01472   0.019328
9.83594  0   0.011904   0.01664
9.83602  0   0.015744   0.019328
9.83609  0   0.01408   0.016512
9.83617  0   0.017664   0.01664
9.83625  0   0.014208   0.017408
9.83633  0   0.014208   0.019584
9.83641  0   0.012416   0.017152
9.83648  0   0.013696   0.018048
9.83656  0   0.012032   0.018816
9.83664  0   0.015488   0.014592
9.83672  0   0.01664   0.016896
9.8368  0   0.013824   0.01984
9.83688  0   0.013952   0.016256
9.83695  0   0.011392   0.016768
9.83703  0   0.01792   0.014976
9.83711  0   0.013312   0.014976
9.83719  0   0.014336   0.018432
9.83727  0   0.013824   0.018688
9.83734  0   0.013568   0.017664
9.83742  0   0.013312   0.01728
9.8375  0   0.01472   0.018048
9.83758  0   0.01472   0.016896
9.83766  0   0.015616   0.017664
9.83773  0   0.014592   0.015488
9.83781  0   0.015232   0.016384
9.83789  0   0.01344   0.01664
9.83797  0   0.014848   0.013056
9.83805  0   0.012288   0.016896
9.83812  0   0.014848   0.014336
9.8382  0   0.013824   0.017792
9.83828  0   0.015872   0.015744
9.83836  0   0.014208   0.014848
9.83844  0   0.016128   0.018432
9.83852  0   0.015616   0.01728
9.83859  0   0.014976   0.01856
9.83867  0   0.014336   0.015872
9.83875  0   0.011648   0.019072
9.83883  0   0.01408   0.016896
9.83891  0   0.011392   0.016256
9.83898  0   0.012928   0.01856
9.83906  0   0.01344   0.016128
9.83914  0   0.013568   0.019072
9.83922  0   0.0128   0.014592
9.8393  0   0.01344   0.016512
9.83938  0   0.013696   0.015616
9.83945  0   0.01536   0.017152
9.83953  0   0.015104   0.018944
9.83961  0   0.01536   0.017408
9.83969  0   0.01792   0.01792
9.83977  0   0.013568   0.019584
9.83984  0   0.013952   0.017408
9.83992  0   0.016768   0.018304
9.84  0   0.014208   0.018944
9.84008  0   0.016384   0.016384
9.84016  0   0.014592   0.018048
9.84023  0   0.013568   0.015872
9.84031  0   0.015104   0.016128
9.84039  0   0.014336   0.016896
9.84047  0   0.01472   0.019072
9.84055  0   0.013568   0.013952
9.84063  0   0.015488   0.017408
9.8407  0   0.014976   0.016128
9.84078  0   0.013696   0.01536
9.84086  0   0.013952   0.015104
9.84094  0   0.01344   0.018688
9.84102  0   0.013952   0.015104
9.84109  0   0.01152   0.015232
9.84117  0   0.015232   0.01728
9.84125  0   0.01472   0.01984
9.84133  0   0.014848   0.017536
9.84141  0   0.01408   0.016896
9.84148  0   0.01216   0.015104
9.84156  0   0.01536   0.020864
9.84164  0   0.01344   0.016256
9.84172  0   0.015744   0.015616
9.8418  0   0.014976   0.018048
9.84187  0   0.013824   0.014336
9.84195  0   0.01088   0.016512
9.84203  0   0.015488   0.01664
9.84211  0   0.015488   0.018688
9.84219  0   0.013312   0.016256
9.84227  0   0.016256   0.016896
9.84234  0   0.015232   0.015616
9.84242  0   0.01408   0.017024
9.8425  0   0.014208   0.01792
9.84258  0   0.012928   0.016384
9.84266  0   0.012672   0.01792
9.84273  0   0.015872   0.013952
9.84281  0   0.01472   0.014464
9.84289  0   0.014848   0.01792
9.84297  0   0.014592   0.014592
9.84305  0   0.013184   0.018176
9.84313  0   0.011776   0.015744
9.8432  0   0.015104   0.017792
9.84328  0   0.013952   0.015872
9.84336  0   0.01536   0.015872
9.84344  0   0.017664   0.019072
9.84352  0   0.014592   0.017408
9.84359  0   0.011904   0.01536
9.84367  0   0.013056   0.018432
9.84375  0   0.013568   0.01664
9.84383  0   0.014848   0.016512
9.84391  0   0.015616   0.018048
9.84398  0   0.0128   0.016
9.84406  0   0.012928   0.016768
9.84414  0   0.012416   0.015872
9.84422  0   0.01408   0.019072
9.8443  0   0.014208   0.017536
9.84437  0   0.01408   0.016128
9.84445  0   0.011776   0.017536
9.84453  0   0.01408   0.01664
9.84461  0   0.014848   0.018176
9.84469  0   0.012928   0.018816
9.84477  0   0.015104   0.017664
9.84484  0   0.016   0.017792
9.84492  0   0.01408   0.016
9.845  0   0.015104   0.017152
9.84508  0   0.014976   0.01344
9.84516  0   0.01408   0.016896
9.84523  0   0.01664   0.015104
9.84531  0   0.013824   0.014848
9.84539  0   0.013696   0.014976
9.84547  0   0.013184   0.013696
9.84555  0   0.01344   0.016
9.84563  0   0.014464   0.016896
9.8457  0   0.015488   0.019072
9.84578  0   0.01408   0.016896
9.84586  0   0.012288   0.015872
9.84594  0   0.014336   0.016896
9.84602  0   0.015232   0.016384
9.84609  0   0.012544   0.014848
9.84617  0   0.01408   0.018176
9.84625  0   0.016   0.016512
9.84633  0   0.013312   0.017024
9.84641  0   0.014464   0.016128
9.84648  0   0.016512   0.015488
9.84656  0   0.012416   0.019072
9.84664  0   0.013952   0.016384
9.84672  0   0.013568   0.015232
9.8468  0   0.01472   0.015744
9.84688  0   0.014464   0.01792
9.84695  0   0.013952   0.014464
9.84703  0   0.014592   0.016
9.84711  0   0.016768   0.01536
9.84719  0   0.01344   0.01728
9.84727  0   0.014976   0.017536
9.84734  0   0.013696   0.016768
9.84742  0   0.016384   0.015872
9.8475  0   0.017664   0.01472
9.84758  0   0.015104   0.013952
9.84766  0   0.01344   0.0192
9.84773  0   0.014208   0.01536
9.84781  0   0.013312   0.017152
9.84789  0   0.016896   0.015872
9.84797  0   0.014336   0.018304
9.84805  0   0.013184   0.015744
9.84812  0   0.01408   0.015872
9.8482  0   0.01536   0.016256
9.84828  0   0.016256   0.015232
9.84836  0   0.014464   0.018432
9.84844  0   0.014464   0.019968
9.84852  0   0.014592   0.019072
9.84859  0   0.014848   0.018816
9.84867  0   0.017024   0.017536
9.84875  0   0.01472   0.015232
9.84883  0   0.01472   0.015488
9.84891  0   0.014976   0.015872
9.84898  0   0.015616   0.014464
9.84906  0   0.01408   0.015232
9.84914  0   0.013824   0.017536
9.84922  0   0.014208   0.017024
9.8493  0   0.015488   0.018176
9.84938  0   0.017536   0.014208
9.84945  0   0.013952   0.01728
9.84953  0   0.01344   0.018688
9.84961  0   0.01344   0.01664
9.84969  0   0.013568   0.017792
9.84977  0   0.01664   0.01728
9.84984  0   0.012672   0.01536
9.84992  0   0.014976   0.020352
9.85  0   0.01216   0.01984
9.85008  0   0.01536   0.017408
9.85016  0   0.016512   0.014976
9.85023  0   0.014464   0.015616
9.85031  0   0.012544   0.016768
9.85039  0   0.01088   0.016896
9.85047  0   0.015872   0.018944
9.85055  0   0.015232   0.017536
9.85063  0   0.016512   0.01664
9.8507  0   0.011776   0.018176
9.85078  0   0.015744   0.016128
9.85086  0   0.012672   0.017024
9.85094  0   0.013568   0.01792
9.85102  0   0.014208   0.018048
9.85109  0   0.017792   0.015872
9.85117  0   0.014848   0.016256
9.85125  0   0.015872   0.016896
9.85133  0   0.014336   0.015616
9.85141  0   0.01536   0.017152
9.85148  0   0.013824   0.015744
9.85156  0   0.013952   0.016768
9.85164  0   0.015232   0.018304
9.85172  0   0.014208   0.015872
9.8518  0   0.014336   0.01536
9.85187  0   0.016512   0.017536
9.85195  0   0.01472   0.019968
9.85203  0   0.016   0.018304
9.85211  0   0.016128   0.014464
9.85219  0   0.015232   0.015872
9.85227  0   0.013056   0.01728
9.85234  0   0.012416   0.015872
9.85242  0   0.016896   0.01664
9.8525  0   0.01152   0.015104
9.85258  0   0.016   0.016512
9.85266  0   0.015104   0.0192
9.85273  0   0.013312   0.019328
9.85281  0   0.014592   0.015616
9.85289  0   0.01536   0.018048
9.85297  0   0.014848   0.01664
9.85305  0   0.014848   0.01664
9.85313  0   0.01344   0.017024
9.8532  0   0.013696   0.01856
9.85328  0   0.014336   0.020608
9.85336  0   0.013952   0.016512
9.85344  0   0.014336   0.017408
9.85352  0   0.014592   0.015488
9.85359  0   0.01472   0.013568
9.85367  0   0.015744   0.01856
9.85375  0   0.013824   0.016
9.85383  0   0.01472   0.021248
9.85391  0   0.016   0.01856
9.85398  0   0.013696   0.016128
9.85406  0   0.013056   0.017792
9.85414  0   0.015488   0.017664
9.85422  0   0.015616   0.014464
9.8543  0   0.015616   0.016
9.85438  0   0.015232   0.017408
9.85445  0   0.017152   0.014976
9.85453  0   0.01664   0.016384
9.85461  0   0.016   0.01728
9.85469  0   0.014464   0.018048
9.85477  0   0.015744   0.016768
9.85484  0   0.015872   0.01536
9.85492  0   0.013184   0.013824
9.855  0   0.014336   0.016
9.85508  0   0.012288   0.016
9.85516  0   0.014336   0.015744
9.85523  0   0.016768   0.016384
9.85531  0   0.013312   0.017664
9.85539  0   0.015744   0.015616
9.85547  0   0.015232   0.017152
9.85555  0   0.01216   0.01728
9.85562  0   0.013952   0.016
9.8557  0   0.014592   0.01728
9.85578  0   0.012288   0.01536
9.85586  0   0.015488   0.016128
9.85594  0   0.013952   0.018432
9.85602  0   0.015488   0.017024
9.85609  0   0.013696   0.01536
9.85617  0   0.01344   0.017792
9.85625  0   0.014592   0.01472
9.85633  0   0.015616   0.01664
9.85641  0   0.01408   0.015488
9.85648  0   0.01152   0.016384
9.85656  0   0.013568   0.016896
9.85664  0   0.01344   0.016768
9.85672  0   0.013824   0.015744
9.8568  0   0.01344   0.017408
9.85688  0   0.013824   0.016256
9.85695  0   0.01472   0.018432
9.85703  0   0.015872   0.01664
9.85711  0   0.015488   0.016256
9.85719  0   0.01408   0.015616
9.85727  0   0.01472   0.016512
9.85734  0   0.016384   0.01728
9.85742  0   0.013312   0.017024
9.8575  0   0.014592   0.01664
9.85758  0   0.014336   0.01728
9.85766  0   0.012928   0.019328
9.85773  0   0.014976   0.014848
9.85781  0   0.014208   0.019072
9.85789  0   0.013952   0.017152
9.85797  0   0.01408   0.017664
9.85805  0   0.015616   0.01536
9.85812  0   0.012928   0.018816
9.8582  0   0.014848   0.017024
9.85828  0   0.016384   0.01664
9.85836  0   0.013824   0.01664
9.85844  0   0.012672   0.017152
9.85852  0   0.016768   0.01664
9.85859  0   0.014336   0.01536
9.85867  0   0.014592   0.018176
9.85875  0   0.012416   0.018048
9.85883  0   0.014336   0.017152
9.85891  0   0.013824   0.016896
9.85898  0   0.013184   0.014464
9.85906  0   0.013696   0.01664
9.85914  0   0.013952   0.017152
9.85922  0   0.013184   0.017152
9.8593  0   0.013696   0.0192
9.85938  0   0.016128   0.01408
9.85945  0   0.014464   0.013824
9.85953  0   0.013696   0.017664
9.85961  0   0.014592   0.019712
9.85969  0   0.01408   0.01664
9.85977  0   0.015744   0.017024
9.85984  0   0.0128   0.01728
9.85992  0   0.014976   0.016768
9.86  0   0.013696   0.018176
9.86008  0   0.014848   0.01536
9.86016  0   0.013824   0.018432
9.86023  0   0.014976   0.017024
9.86031  0   0.012928   0.016256
9.86039  0   0.014208   0.015616
9.86047  0   0.015872   0.018048
9.86055  0   0.014336   0.014976
9.86063  0   0.013568   0.015488
9.8607  0   0.01728   0.016896
9.86078  0   0.011392   0.01856
9.86086  0   0.013824   0.015616
9.86094  0   0.012416   0.015616
9.86102  0   0.015616   0.018176
9.86109  0   0.011776   0.017792
9.86117  0   0.013184   0.014336
9.86125  0   0.01408   0.017408
9.86133  0   0.013952   0.015744
9.86141  0   0.013696   0.015872
9.86148  0   0.015104   0.018176
9.86156  0   0.015104   0.01536
9.86164  0   0.01408   0.01792
9.86172  0   0.014208   0.014464
9.8618  0   0.014208   0.014848
9.86187  0   0.016512   0.01728
9.86195  0   0.013568   0.019584
9.86203  0   0.015488   0.018048
9.86211  0   0.013056   0.01728
9.86219  0   0.015872   0.017792
9.86227  0   0.012672   0.015744
9.86234  0   0.012544   0.016256
9.86242  0   0.012672   0.016896
9.8625  0   0.013824   0.019712
9.86258  0   0.01408   0.016256
9.86266  0   0.01536   0.01856
9.86273  0   0.013824   0.017024
9.86281  0   0.015744   0.017024
9.86289  0   0.014208   0.014848
9.86297  0   0.013696   0.015232
9.86305  0   0.014976   0.017536
9.86313  0   0.015104   0.014464
9.8632  0   0.011776   0.018432
9.86328  0   0.01344   0.017152
9.86336  0   0.01408   0.018176
9.86344  0   0.012928   0.015616
9.86352  0   0.016512   0.018816
9.86359  0   0.01344   0.014848
9.86367  0   0.012288   0.01792
9.86375  0   0.014336   0.018048
9.86383  0   0.01408   0.01728
9.86391  0   0.011392   0.017408
9.86398  0   0.017024   0.014976
9.86406  0   0.016   0.016128
9.86414  0   0.015104   0.017408
9.86422  0   0.013184   0.017024
9.8643  0   0.013312   0.016896
9.86438  0   0.01536   0.017024
9.86445  0   0.016256   0.017664
9.86453  0   0.01216   0.015232
9.86461  0   0.013696   0.016384
9.86469  0   0.013184   0.0192
9.86477  0   0.01472   0.018176
9.86484  0   0.01216   0.01536
9.86492  0   0.015232   0.015872
9.865  0   0.01408   0.01728
9.86508  0   0.01472   0.016384
9.86516  0   0.012672   0.01792
9.86523  0   0.013952   0.016768
9.86531  0   0.013056   0.016768
9.86539  0   0.013312   0.017408
9.86547  0   0.017152   0.015488
9.86555  0   0.014464   0.016256
9.86562  0   0.016256   0.017024
9.8657  0   0.013312   0.017152
9.86578  0   0.01472   0.01472
9.86586  0   0.01472   0.015744
9.86594  0   0.01536   0.018176
9.86602  0   0.01664   0.018176
9.86609  0   0.01408   0.015104
9.86617  0   0.01408   0.015488
9.86625  0   0.01472   0.01536
9.86633  0   0.013568   0.018688
9.86641  0   0.013696   0.014336
9.86648  0   0.014464   0.019584
9.86656  0   0.014336   0.015744
9.86664  0   0.01344   0.014208
9.86672  0   0.014592   0.018304
9.8668  0   0.013184   0.017536
9.86688  0   0.013184   0.01792
9.86695  0   0.014976   0.016512
9.86703  0   0.012672   0.017152
9.86711  0   0.013696   0.017408
9.86719  0   0.013568   0.015488
9.86727  0   0.01536   0.016
9.86734  0   0.013696   0.014336
9.86742  0   0.0128   0.016384
9.8675  0   0.01344   0.017024
9.86758  0   0.014976   0.014592
9.86766  0   0.015744   0.017152
9.86773  0   0.012544   0.013184
9.86781  0   0.011904   0.01664
9.86789  0   0.014848   0.015232
9.86797  0   0.015616   0.017536
9.86805  0   0.01216   0.014336
9.86813  0   0.014336   0.016128
9.8682  0   0.01344   0.015232
9.86828  0   0.016   0.018816
9.86836  0   0.01152   0.016256
9.86844  0   0.013184   0.017792
9.86852  0   0.015744   0.016
9.86859  0   0.014976   0.016128
9.86867  0   0.011776   0.01472
9.86875  0   0.012928   0.01408
9.86883  0   0.012032   0.017408
9.86891  0   0.015232   0.013952
9.86898  0   0.01344   0.016128
9.86906  0   0.014592   0.016
9.86914  0   0.01344   0.017024
9.86922  0   0.016   0.019072
9.8693  0   0.01472   0.018944
9.86937  0   0.01408   0.014592
9.86945  0   0.015232   0.015488
9.86953  0   0.012288   0.018432
9.86961  0   0.013056   0.014848
9.86969  0   0.013056   0.017792
9.86977  0   0.01536   0.01856
9.86984  0   0.01472   0.015488
9.86992  0   0.013056   0.019328
9.87  0   0.01536   0.013696
9.87008  0   0.01728   0.018944
9.87016  0   0.012672   0.011648
9.87023  0   0.014592   0.015872
9.87031  0   0.015488   0.016256
9.87039  0   0.014336   0.01856
9.87047  0   0.013312   0.016512
9.87055  0   0.015232   0.01792
9.87063  0   0.014592   0.018944
9.8707  0   0.01344   0.017536
9.87078  0   0.015488   0.019456
9.87086  0   0.01408   0.017792
9.87094  0   0.013056   0.018304
9.87102  0   0.014464   0.019584
9.87109  0   0.014976   0.017664
9.87117  0   0.015488   0.017664
9.87125  0   0.012672   0.016256
9.87133  0   0.012288   0.015616
9.87141  0   0.015488   0.018304
9.87148  0   0.013824   0.018944
9.87156  0   0.013184   0.020352
9.87164  0   0.015232   0.019072
9.87172  0   0.014976   0.017152
9.8718  0   0.012416   0.01536
9.87188  0   0.013696   0.01856
9.87195  0   0.013568   0.01792
9.87203  0   0.013952   0.018176
9.87211  0   0.015616   0.01728
9.87219  0   0.015232   0.01408
9.87227  0   0.01472   0.018944
9.87234  0   0.014464   0.016384
9.87242  0   0.01472   0.017152
9.8725  0   0.015488   0.015232
9.87258  0   0.012928   0.016
9.87266  0   0.01216   0.016128
9.87273  0   0.014848   0.017536
9.87281  0   0.012672   0.01408
9.87289  0   0.01536   0.016896
9.87297  0   0.014976   0.015488
9.87305  0   0.013952   0.016512
9.87312  0   0.013824   0.017792
9.8732  0   0.013824   0.016768
9.87328  0   0.01792   0.01536
9.87336  0   0.016128   0.01792
9.87344  0   0.015872   0.017792
9.87352  0   0.014208   0.017024
9.87359  0   0.014976   0.012928
9.87367  0   0.013056   0.019456
9.87375  0   0.015104   0.016896
9.87383  0   0.012928   0.017152
9.87391  0   0.012544   0.018304
9.87398  0   0.014592   0.01472
9.87406  0   0.014848   0.018688
9.87414  0   0.015104   0.016128
9.87422  0   0.015616   0.020992
9.8743  0   0.01344   0.017536
9.87438  0   0.014208   0.01664
9.87445  0   0.013568   0.016768
9.87453  0   0.016512   0.016384
9.87461  0   0.013568   0.016
9.87469  0   0.014592   0.015104
9.87477  0   0.014976   0.015616
9.87484  0   0.015232   0.01728
9.87492  0   0.014976   0.014976
9.875  0   0.014464   0.016768
9.87508  0   0.011776   0.015744
9.87516  0   0.011648   0.01728
9.87523  0   0.012672   0.014976
9.87531  0   0.015232   0.019456
9.87539  0   0.015104   0.015744
9.87547  0   0.014592   0.019328
9.87555  0   0.013056   0.018432
9.87562  0   0.012544   0.01728
9.8757  0   0.013312   0.015872
9.87578  0   0.016   0.015232
9.87586  0   0.015232   0.01664
9.87594  0   0.016128   0.017792
9.87602  0   0.01408   0.018816
9.87609  0   0.012928   0.016768
9.87617  0   0.01536   0.01856
9.87625  0   0.01216   0.01536
9.87633  0   0.014336   0.016768
9.87641  0   0.014208   0.015104
9.87648  0   0.014592   0.01728
9.87656  0   0.014592   0.013696
9.87664  0   0.01856   0.0192
9.87672  0   0.012928   0.018432
9.8768  0   0.01216   0.014464
9.87688  0   0.013696   0.015488
9.87695  0   0.010496   0.01536
9.87703  0   0.0128   0.018816
9.87711  0   0.01408   0.016128
9.87719  0   0.012544   0.017792
9.87727  0   0.012672   0.018944
9.87734  0   0.013312   0.017152
9.87742  0   0.012928   0.018304
9.8775  0   0.013056   0.015872
9.87758  0   0.01408   0.017536
9.87766  0   0.015488   0.015488
9.87773  0   0.01408   0.017024
9.87781  0   0.01344   0.018816
9.87789  0   0.012544   0.013312
9.87797  0   0.015488   0.016512
9.87805  0   0.015616   0.017664
9.87813  0   0.014592   0.01728
9.8782  0   0.014848   0.01728
9.87828  0   0.015232   0.01664
9.87836  0   0.014976   0.01344
9.87844  0   0.017152   0.016512
9.87852  0   0.01344   0.017536
9.87859  0   0.013824   0.015488
9.87867  0   0.013312   0.017408
9.87875  0   0.01536   0.017024
9.87883  0   0.013312   0.013952
9.87891  0   0.014592   0.01536
9.87898  0   0.013952   0.016768
9.87906  0   0.011008   0.015616
9.87914  0   0.012288   0.015104
9.87922  0   0.014208   0.016256
9.8793  0   0.012672   0.015488
9.87937  0   0.015744   0.016256
9.87945  0   0.015488   0.018048
9.87953  0   0.012288   0.01472
9.87961  0   0.014336   0.016256
9.87969  0   0.014592   0.016128
9.87977  0   0.014592   0.015616
9.87984  0   0.014464   0.019328
9.87992  0   0.012544   0.015232
9.88  0   0.012416   0.016128
9.88008  0   0.011392   0.015104
9.88016  0   0.014208   0.015744
9.88023  0   0.011904   0.015872
9.88031  0   0.015872   0.01664
9.88039  0   0.013568   0.017024
9.88047  0   0.016512   0.016512
9.88055  0   0.013952   0.017664
9.88063  0   0.014336   0.016256
9.8807  0   0.012672   0.016256
9.88078  0   0.016   0.018432
9.88086  0   0.015616   0.01856
9.88094  0   0.012544   0.0192
9.88102  0   0.016768   0.015232
9.88109  0   0.01408   0.018176
9.88117  0   0.015872   0.016128
9.88125  0   0.013952   0.014592
9.88133  0   0.012544   0.015872
9.88141  0   0.015616   0.01664
9.88148  0   0.015104   0.015488
9.88156  0   0.01408   0.017664
9.88164  0   0.015872   0.01664
9.88172  0   0.0128   0.01792
9.8818  0   0.012288   0.016512
9.88188  0   0.014592   0.016
9.88195  0   0.013696   0.016
9.88203  0   0.012416   0.014336
9.88211  0   0.01472   0.015616
9.88219  0   0.0128   0.017792
9.88227  0   0.01408   0.017408
9.88234  0   0.015488   0.015232
9.88242  0   0.015744   0.017024
9.8825  0   0.01472   0.01536
9.88258  0   0.013184   0.017024
9.88266  0   0.014592   0.016128
9.88273  0   0.014208   0.019328
9.88281  0   0.014464   0.014848
9.88289  0   0.011648   0.016128
9.88297  0   0.01472   0.014976
9.88305  0   0.013568   0.019712
9.88312  0   0.01408   0.018176
9.8832  0   0.012288   0.017024
9.88328  0   0.014464   0.018816
9.88336  0   0.013952   0.019712
9.88344  0   0.016128   0.017536
9.88352  0   0.01216   0.01856
9.88359  0   0.015488   0.015872
9.88367  0   0.0128   0.014464
9.88375  0   0.015872   0.018176
9.88383  0   0.014592   0.019072
9.88391  0   0.014208   0.014464
9.88398  0   0.01472   0.016128
9.88406  0   0.013568   0.017536
9.88414  0   0.01472   0.016384
9.88422  0   0.016768   0.015744
9.8843  0   0.014208   0.015488
9.88438  0   0.014848   0.01856
9.88445  0   0.013952   0.01728
9.88453  0   0.015872   0.017152
9.88461  0   0.014464   0.017152
9.88469  0   0.013696   0.01472
9.88477  0   0.015232   0.015488
9.88484  0   0.01472   0.015232
9.88492  0   0.013184   0.018688
9.885  0   0.013056   0.01792
9.88508  0   0.014208   0.019072
9.88516  0   0.016128   0.015232
9.88523  0   0.01344   0.014336
9.88531  0   0.014976   0.016768
9.88539  0   0.011776   0.013952
9.88547  0   0.014592   0.01536
9.88555  0   0.015232   0.01984
9.88563  0   0.01408   0.018816
9.8857  0   0.013824   0.017408
9.88578  0   0.013696   0.018816
9.88586  0   0.01344   0.016128
9.88594  0   0.015104   0.01536
9.88602  0   0.015232   0.01664
9.88609  0   0.017024   0.015104
9.88617  0   0.014976   0.016128
9.88625  0   0.013568   0.014848
9.88633  0   0.014592   0.016128
9.88641  0   0.013184   0.015616
9.88648  0   0.0128   0.015744
9.88656  0   0.013952   0.017792
9.88664  0   0.01536   0.015616
9.88672  0   0.015616   0.016512
9.8868  0   0.01408   0.016896
9.88687  0   0.015616   0.01472
9.88695  0   0.015104   0.016128
9.88703  0   0.014592   0.016896
9.88711  0   0.01344   0.01472
9.88719  0   0.014848   0.01536
9.88727  0   0.013952   0.016
9.88734  0   0.015232   0.016128
9.88742  0   0.015104   0.018176
9.8875  0   0.01344   0.01664
9.88758  0   0.012928   0.016384
9.88766  0   0.017536   0.019968
9.88773  0   0.012544   0.015616
9.88781  0   0.016128   0.017408
9.88789  0   0.013568   0.017536
9.88797  0   0.013184   0.016256
9.88805  0   0.014848   0.015104
9.88813  0   0.015872   0.016768
9.8882  0   0.014336   0.017152
9.88828  0   0.012288   0.020608
9.88836  0   0.014208   0.014976
9.88844  0   0.014464   0.016128
9.88852  0   0.01472   0.0192
9.88859  0   0.013184   0.014592
9.88867  0   0.012928   0.016256
9.88875  0   0.011904   0.015232
9.88883  0   0.013952   0.017408
9.88891  0   0.013184   0.014336
9.88898  0   0.013056   0.017408
9.88906  0   0.013056   0.01792
9.88914  0   0.016128   0.017536
9.88922  0   0.014464   0.017408
9.8893  0   0.016128   0.017664
9.88937  0   0.012416   0.016128
9.88945  0   0.012416   0.017664
9.88953  0   0.014336   0.015872
9.88961  0   0.013696   0.021248
9.88969  0   0.01408   0.015488
9.88977  0   0.01472   0.01728
9.88984  0   0.013312   0.015744
9.88992  0   0.014848   0.018944
9.89  0   0.013696   0.018688
9.89008  0   0.015872   0.017408
9.89016  0   0.016128   0.017024
9.89023  0   0.01536   0.018432
9.89031  0   0.011648   0.016896
9.89039  0   0.013184   0.013696
9.89047  0   0.015232   0.01664
9.89055  0   0.012544   0.017664
9.89062  0   0.015104   0.01856
9.8907  0   0.013056   0.01664
9.89078  0   0.013952   0.016128
9.89086  0   0.01152   0.016768
9.89094  0   0.015104   0.020096
9.89102  0   0.014336   0.018304
9.89109  0   0.013056   0.017664
9.89117  0   0.013824   0.015616
9.89125  0   0.014848   0.014976
9.89133  0   0.013568   0.015488
9.89141  0   0.012416   0.015232
9.89148  0   0.015616   0.017152
9.89156  0   0.01216   0.020352
9.89164  0   0.013056   0.017536
9.89172  0   0.01536   0.014848
9.8918  0   0.014336   0.015488
9.89188  0   0.013952   0.016384
9.89195  0   0.015872   0.017792
9.89203  0   0.013952   0.01792
9.89211  0   0.013568   0.016384
9.89219  0   0.011776   0.016768
9.89227  0   0.011648   0.014592
9.89234  0   0.013824   0.016
9.89242  0   0.015488   0.017024
9.8925  0   0.013568   0.015744
9.89258  0   0.01472   0.016512
9.89266  0   0.014848   0.014592
9.89273  0   0.01152   0.016384
9.89281  0   0.015872   0.01856
9.89289  0   0.014848   0.018048
9.89297  0   0.013824   0.016384
9.89305  0   0.011136   0.019968
9.89312  0   0.013184   0.016512
9.8932  0   0.01344   0.016
9.89328  0   0.014592   0.015744
9.89336  0   0.016128   0.015488
9.89344  0   0.013568   0.015744
9.89352  0   0.01472   0.01664
9.89359  0   0.011008   0.016768
9.89367  0   0.014208   0.01408
9.89375  0   0.012416   0.01536
9.89383  0   0.01344   0.01792
9.89391  0   0.012288   0.016128
9.89398  0   0.012032   0.017792
9.89406  0   0.015104   0.016896
9.89414  0   0.013312   0.016
9.89422  0   0.01408   0.01344
9.8943  0   0.012672   0.01728
9.89438  0   0.013056   0.017024
9.89445  0   0.013952   0.015616
9.89453  0   0.0128   0.01536
9.89461  0   0.013824   0.018816
9.89469  0   0.014336   0.017408
9.89477  0   0.01472   0.012032
9.89484  0   0.014464   0.015872
9.89492  0   0.012416   0.018688
9.895  0   0.013696   0.015744
9.89508  0   0.013824   0.019712
9.89516  0   0.015488   0.018304
9.89523  0   0.013696   0.017152
9.89531  0   0.013056   0.016128
9.89539  0   0.014208   0.01792
9.89547  0   0.013952   0.015744
9.89555  0   0.013568   0.016512
9.89563  0   0.013568   0.01728
9.8957  0   0.015104   0.016384
9.89578  0   0.014464   0.018944
9.89586  0   0.014848   0.016896
9.89594  0   0.012416   0.015488
9.89602  0   0.014208   0.015744
9.89609  0   0.013824   0.018176
9.89617  0   0.018048   0.016896
9.89625  0   0.016256   0.016128
9.89633  0   0.012544   0.015872
9.89641  0   0.01472   0.016256
9.89648  0   0.012288   0.016896
9.89656  0   0.01536   0.017664
9.89664  0   0.012928   0.01664
9.89672  0   0.013056   0.018688
9.8968  0   0.013312   0.01536
9.89687  0   0.014848   0.01536
9.89695  0   0.015232   0.013568
9.89703  0   0.015488   0.016896
9.89711  0   0.01408   0.014464
9.89719  0   0.014592   0.017792
9.89727  0   0.013056   0.015872
9.89734  0   0.015872   0.017792
9.89742  0   0.013568   0.014848
9.8975  0   0.012928   0.017024
9.89758  0   0.013952   0.015744
9.89766  0   0.013184   0.016
9.89773  0   0.01856   0.01472
9.89781  0   0.012672   0.015488
9.89789  0   0.013952   0.014336
9.89797  0   0.015616   0.01792
9.89805  0   0.014976   0.015872
9.89813  0   0.017024   0.015872
9.8982  0   0.013568   0.01792
9.89828  0   0.01408   0.014848
9.89836  0   0.01536   0.017408
9.89844  0   0.015104   0.017536
9.89852  0   0.014592   0.016
9.89859  0   0.01536   0.015744
9.89867  0   0.015872   0.01664
9.89875  0   0.011008   0.015616
9.89883  0   0.016512   0.017664
9.89891  0   0.013824   0.015104
9.89898  0   0.014464   0.019328
9.89906  0   0.01344   0.015488
9.89914  0   0.015488   0.016512
9.89922  0   0.01408   0.019328
9.8993  0   0.014848   0.018304
9.89938  0   0.013056   0.015232
9.89945  0   0.015104   0.018304
9.89953  0   0.014976   0.019584
9.89961  0   0.013952   0.016384
9.89969  0   0.014208   0.016512
9.89977  0   0.015488   0.015872
9.89984  0   0.013568   0.017408
9.89992  0   0.016256   0.017536
9.9  0   0.014592   0.016512
9.90008  0   0.016128   0.014848
9.90016  0   0.014592   0.0128
9.90023  0   0.012672   0.01984
9.90031  0   0.017152   0.016384
9.90039  0   0.014336   0.014464
9.90047  0   0.013312   0.018048
9.90055  0   0.014976   0.018176
9.90062  0   0.014208   0.014976
9.9007  0   0.013056   0.01664
9.90078  0   0.016   0.016256
9.90086  0   0.014848   0.015872
9.90094  0   0.013824   0.017024
9.90102  0   0.012928   0.014848
9.90109  0   0.01408   0.016256
9.90117  0   0.012032   0.015744
9.90125  0   0.01536   0.016
9.90133  0   0.016   0.015104
9.90141  0   0.01536   0.016256
9.90148  0   0.013696   0.017152
9.90156  0   0.015616   0.016128
9.90164  0   0.014848   0.01728
9.90172  0   0.01536   0.016768
9.9018  0   0.01216   0.01536
9.90188  0   0.014208   0.017792
9.90195  0   0.014976   0.014464
9.90203  0   0.011008   0.014976
9.90211  0   0.013952   0.016384
9.90219  0   0.013696   0.013952
9.90227  0   0.012288   0.017024
9.90234  0   0.013312   0.01728
9.90242  0   0.01536   0.016512
9.9025  0   0.01088   0.019456
9.90258  0   0.01216   0.014208
9.90266  0   0.012544   0.016
9.90273  0   0.015872   0.01728
9.90281  0   0.01408   0.018816
9.90289  0   0.013312   0.019712
9.90297  0   0.0128   0.017408
9.90305  0   0.01472   0.015744
9.90313  0   0.011904   0.015744
9.9032  0   0.01344   0.017536
9.90328  0   0.01472   0.020992
9.90336  0   0.016384   0.014976
9.90344  0   0.013952   0.018304
9.90352  0   0.013568   0.01536
9.90359  0   0.014208   0.01152
9.90367  0   0.013056   0.017536
9.90375  0   0.013056   0.018048
9.90383  0   0.0128   0.014976
9.90391  0   0.0128   0.016768
9.90398  0   0.013824   0.01472
9.90406  0   0.011904   0.016384
9.90414  0   0.01344   0.017536
9.90422  0   0.014464   0.016
9.9043  0   0.014208   0.015616
9.90437  0   0.012672   0.016512
9.90445  0   0.014336   0.017152
9.90453  0   0.011136   0.016128
9.90461  0   0.011264   0.014208
9.90469  0   0.013952   0.016896
9.90477  0   0.014592   0.015232
9.90484  0   0.013056   0.0192
9.90492  0   0.0128   0.01664
9.905  0   0.013696   0.016
9.90508  0   0.012416   0.015616
9.90516  0   0.01536   0.017152
9.90523  0   0.011392   0.016256
9.90531  0   0.013568   0.015872
9.90539  0   0.01152   0.017536
9.90547  0   0.013824   0.018176
9.90555  0   0.013696   0.017024
9.90563  0   0.012672   0.017152
9.9057  0   0.01344   0.014976
9.90578  0   0.015232   0.015744
9.90586  0   0.014848   0.015744
9.90594  0   0.013056   0.014336
9.90602  0   0.015872   0.014976
9.90609  0   0.01408   0.015872
9.90617  0   0.014208   0.01728
9.90625  0   0.013568   0.015744
9.90633  0   0.015744   0.019328
9.90641  0   0.012928   0.015616
9.90648  0   0.01152   0.016896
9.90656  0   0.012544   0.019456
9.90664  0   0.013952   0.02048
9.90672  0   0.013056   0.015616
9.9068  0   0.013056   0.017024
9.90687  0   0.014208   0.015872
9.90695  0   0.015104   0.017792
9.90703  0   0.013568   0.015872
9.90711  0   0.014848   0.013696
9.90719  0   0.014464   0.014336
9.90727  0   0.013056   0.013952
9.90734  0   0.014464   0.016896
9.90742  0   0.013184   0.017152
9.9075  0   0.013184   0.01536
9.90758  0   0.014848   0.018304
9.90766  0   0.015232   0.016512
9.90773  0   0.012672   0.018432
9.90781  0   0.013312   0.016896
9.90789  0   0.013824   0.016896
9.90797  0   0.014464   0.016
9.90805  0   0.014592   0.01728
9.90813  0   0.013312   0.014592
9.9082  0   0.013056   0.014976
9.90828  0   0.01344   0.013568
9.90836  0   0.0128   0.016384
9.90844  0   0.014592   0.018432
9.90852  0   0.013312   0.01664
9.90859  0   0.013696   0.015232
9.90867  0   0.01472   0.018304
9.90875  0   0.012032   0.014464
9.90883  0   0.014976   0.015232
9.90891  0   0.014336   0.016384
9.90898  0   0.015872   0.017536
9.90906  0   0.013824   0.01664
9.90914  0   0.012672   0.01472
9.90922  0   0.014464   0.017792
9.9093  0   0.017024   0.013184
9.90938  0   0.016512   0.01664
9.90945  0   0.014464   0.017792
9.90953  0   0.012672   0.01728
9.90961  0   0.015488   0.017024
9.90969  0   0.012672   0.016
9.90977  0   0.013184   0.017792
9.90984  0   0.01344   0.015232
9.90992  0   0.010496   0.014848
9.91  0   0.013568   0.015872
9.91008  0   0.016768   0.018688
9.91016  0   0.013568   0.016896
9.91023  0   0.01408   0.01792
9.91031  0   0.01152   0.01536
9.91039  0   0.01344   0.018816
9.91047  0   0.016   0.017152
9.91055  0   0.015488   0.01536
9.91062  0   0.01344   0.01408
9.9107  0   0.013696   0.017024
9.91078  0   0.014464   0.01728
9.91086  0   0.013696   0.01728
9.91094  0   0.014464   0.015616
9.91102  0   0.01408   0.016512
9.91109  0   0.011008   0.015744
9.91117  0   0.01536   0.016512
9.91125  0   0.013568   0.016768
9.91133  0   0.013056   0.018048
9.91141  0   0.017536   0.016384
9.91148  0   0.01344   0.016896
9.91156  0   0.014336   0.016
9.91164  0   0.012672   0.017152
9.91172  0   0.013696   0.014592
9.9118  0   0.013568   0.014848
9.91188  0   0.014848   0.015744
9.91195  0   0.013312   0.016128
9.91203  0   0.014464   0.016
9.91211  0   0.014336   0.019968
9.91219  0   0.013312   0.016896
9.91227  0   0.012288   0.015872
9.91234  0   0.013312   0.015232
9.91242  0   0.01408   0.015616
9.9125  0   0.014976   0.01664
9.91258  0   0.012544   0.014592
9.91266  0   0.016128   0.017408
9.91273  0   0.013824   0.01472
9.91281  0   0.0128   0.016896
9.91289  0   0.015232   0.015744
9.91297  0   0.013184   0.018944
9.91305  0   0.013696   0.01664
9.91313  0   0.015488   0.018176
9.9132  0   0.013952   0.017536
9.91328  0   0.015488   0.014464
9.91336  0   0.014336   0.015744
9.91344  0   0.014464   0.016384
9.91352  0   0.014208   0.016384
9.91359  0   0.015872   0.013568
9.91367  0   0.014208   0.016256
9.91375  0   0.0128   0.01664
9.91383  0   0.01472   0.018304
9.91391  0   0.016768   0.016512
9.91398  0   0.014208   0.015744
9.91406  0   0.01536   0.016
9.91414  0   0.01472   0.016768
9.91422  0   0.014336   0.014976
9.9143  0   0.01152   0.014848
9.91437  0   0.012032   0.015232
9.91445  0   0.013056   0.014464
9.91453  0   0.013824   0.014208
9.91461  0   0.014592   0.01664
9.91469  0   0.01536   0.015488
9.91477  0   0.01536   0.016768
9.91484  0   0.013312   0.017792
9.91492  0   0.016384   0.01792
9.915  0   0.014208   0.01664
9.91508  0   0.014848   0.01472
9.91516  0   0.01536   0.01728
9.91523  0   0.0128   0.018816
9.91531  0   0.01216   0.015104
9.91539  0   0.014848   0.014592
9.91547  0   0.015488   0.017408
9.91555  0   0.013312   0.014208
9.91563  0   0.014848   0.016384
9.9157  0   0.011904   0.016384
9.91578  0   0.013824   0.018048
9.91586  0   0.01344   0.016
9.91594  0   0.01472   0.018048
9.91602  0   0.01472   0.01856
9.91609  0   0.013056   0.017408
9.91617  0   0.01408   0.013696
9.91625  0   0.017152   0.017536
9.91633  0   0.013952   0.016896
9.91641  0   0.014336   0.017408
9.91648  0   0.01408   0.015744
9.91656  0   0.012288   0.016
9.91664  0   0.012544   0.015104
9.91672  0   0.015488   0.016128
9.9168  0   0.012544   0.017792
9.91688  0   0.014592   0.016256
9.91695  0   0.014976   0.017792
9.91703  0   0.011904   0.017664
9.91711  0   0.01664   0.014336
9.91719  0   0.013056   0.014592
9.91727  0   0.012928   0.015872
9.91734  0   0.014976   0.016768
9.91742  0   0.013824   0.015104
9.9175  0   0.014336   0.017408
9.91758  0   0.01536   0.016
9.91766  0   0.01536   0.016896
9.91773  0   0.01344   0.01856
9.91781  0   0.016   0.016
9.91789  0   0.015104   0.01728
9.91797  0   0.013696   0.014976
9.91805  0   0.015232   0.016768
9.91812  0   0.014592   0.01344
9.9182  0   0.01536   0.016512
9.91828  0   0.016896   0.018944
9.91836  0   0.015488   0.01472
9.91844  0   0.012928   0.016896
9.91852  0   0.015232   0.017152
9.91859  0   0.014336   0.018048
9.91867  0   0.015744   0.01664
9.91875  0   0.016   0.018176
9.91883  0   0.01536   0.013952
9.91891  0   0.013568   0.018304
9.91898  0   0.01344   0.016128
9.91906  0   0.014976   0.014208
9.91914  0   0.013056   0.018176
9.91922  0   0.015744   0.017536
9.9193  0   0.014208   0.01472
9.91938  0   0.01536   0.01664
9.91945  0   0.01472   0.017664
9.91953  0   0.0128   0.015616
9.91961  0   0.012544   0.013952
9.91969  0   0.013312   0.01792
9.91977  0   0.013824   0.014336
9.91984  0   0.014848   0.015488
9.91992  0   0.01728   0.014848
9.92  0   0.013824   0.016256
9.92008  0   0.013824   0.015488
9.92016  0   0.014848   0.01664
9.92023  0   0.014208   0.01728
9.92031  0   0.016128   0.017152
9.92039  0   0.014592   0.016896
9.92047  0   0.014208   0.01664
9.92055  0   0.01152   0.014848
9.92062  0   0.01408   0.017792
9.9207  0   0.013184   0.017536
9.92078  0   0.015232   0.01728
9.92086  0   0.015744   0.015104
9.92094  0   0.013696   0.017408
9.92102  0   0.015232   0.013312
9.92109  0   0.014464   0.015232
9.92117  0   0.013952   0.014592
9.92125  0   0.01664   0.015488
9.92133  0   0.014208   0.01408
9.92141  0   0.01344   0.014592
9.92148  0   0.014336   0.018688
9.92156  0   0.012544   0.017408
9.92164  0   0.012032   0.015872
9.92172  0   0.013696   0.01408
9.9218  0   0.013184   0.014976
9.92188  0   0.015616   0.015616
9.92195  0   0.013056   0.015872
9.92203  0   0.01216   0.016512
9.92211  0   0.015232   0.014592
9.92219  0   0.014976   0.017792
9.92227  0   0.011904   0.017536
9.92234  0   0.01216   0.014848
9.92242  0   0.01472   0.018432
9.9225  0   0.014208   0.015616
9.92258  0   0.014592   0.018816
9.92266  0   0.014592   0.018176
9.92273  0   0.013952   0.015488
9.92281  0   0.014848   0.016384
9.92289  0   0.011904   0.017024
9.92297  0   0.01472   0.017408
9.92305  0   0.012928   0.016768
9.92313  0   0.012928   0.014464
9.9232  0   0.01344   0.013696
9.92328  0   0.017536   0.018432
9.92336  0   0.012672   0.014848
9.92344  0   0.015744   0.013056
9.92352  0   0.012672   0.017408
9.92359  0   0.014336   0.016256
9.92367  0   0.014208   0.01536
9.92375  0   0.012288   0.016512
9.92383  0   0.014592   0.016
9.92391  0   0.011776   0.014464
9.92398  0   0.012544   0.01856
9.92406  0   0.012416   0.019072
9.92414  0   0.012928   0.014464
9.92422  0   0.012032   0.01728
9.9243  0   0.016128   0.016256
9.92437  0   0.013312   0.01792
9.92445  0   0.014464   0.01536
9.92453  0   0.01344   0.015616
9.92461  0   0.016896   0.020736
9.92469  0   0.015616   0.0128
9.92477  0   0.014208   0.017152
9.92484  0   0.013952   0.017792
9.92492  0   0.016384   0.01536
9.925  0   0.015232   0.017792
9.92508  0   0.012544   0.016
9.92516  0   0.0128   0.016256
9.92523  0   0.013312   0.016
9.92531  0   0.012928   0.017408
9.92539  0   0.016   0.017792
9.92547  0   0.011136   0.016
9.92555  0   0.013184   0.015872
9.92563  0   0.01216   0.014592
9.9257  0   0.014336   0.016512
9.92578  0   0.013952   0.015872
9.92586  0   0.014848   0.016
9.92594  0   0.015744   0.01664
9.92602  0   0.015872   0.01536
9.92609  0   0.014592   0.016128
9.92617  0   0.01472   0.015232
9.92625  0   0.014336   0.018944
9.92633  0   0.013312   0.016256
9.92641  0   0.013696   0.014208
9.92648  0   0.011008   0.016128
9.92656  0   0.014208   0.015744
9.92664  0   0.012032   0.01472
9.92672  0   0.014208   0.016384
9.9268  0   0.01152   0.01856
9.92688  0   0.01536   0.017152
9.92695  0   0.015872   0.014848
9.92703  0   0.0128   0.017536
9.92711  0   0.014592   0.015744
9.92719  0   0.016   0.018048
9.92727  0   0.013056   0.01728
9.92734  0   0.013696   0.015488
9.92742  0   0.01408   0.014848
9.9275  0   0.013568   0.017024
9.92758  0   0.016128   0.016896
9.92766  0   0.014208   0.015872
9.92773  0   0.012672   0.016896
9.92781  0   0.013568   0.017792
9.92789  0   0.013312   0.016768
9.92797  0   0.01344   0.015872
9.92805  0   0.015872   0.016768
9.92812  0   0.012032   0.01536
9.9282  0   0.014336   0.016256
9.92828  0   0.012928   0.017152
9.92836  0   0.014464   0.017536
9.92844  0   0.016256   0.018816
9.92852  0   0.012288   0.01536
9.92859  0   0.014208   0.01792
9.92867  0   0.013568   0.019456
9.92875  0   0.013184   0.016768
9.92883  0   0.014976   0.015872
9.92891  0   0.012032   0.018176
9.92898  0   0.011904   0.018304
9.92906  0   0.014976   0.017536
9.92914  0   0.013696   0.01728
9.92922  0   0.0128   0.016768
9.9293  0   0.013184   0.015744
9.92938  0   0.013056   0.018432
9.92945  0   0.014208   0.016384
9.92953  0   0.015232   0.015488
9.92961  0   0.012416   0.01344
9.92969  0   0.015232   0.016512
9.92977  0   0.014592   0.015232
9.92984  0   0.015488   0.017792
9.92992  0   0.013824   0.015488
9.93  0   0.010368   0.01856
9.93008  0   0.014976   0.014976
9.93016  0   0.017664   0.014848
9.93023  0   0.013056   0.018048
9.93031  0   0.013824   0.01472
9.93039  0   0.014464   0.014848
9.93047  0   0.01408   0.016896
9.93055  0   0.013184   0.016256
9.93063  0   0.015744   0.014336
9.9307  0   0.014848   0.014848
9.93078  0   0.014592   0.017024
9.93086  0   0.014208   0.017408
9.93094  0   0.012928   0.016256
9.93102  0   0.014464   0.01536
9.93109  0   0.012288   0.019328
9.93117  0   0.013568   0.017024
9.93125  0   0.013696   0.017664
9.93133  0   0.010496   0.016512
9.93141  0   0.018048   0.01472
9.93148  0   0.01344   0.01472
9.93156  0   0.01024   0.019712
9.93164  0   0.012416   0.015488
9.93172  0   0.014592   0.014336
9.9318  0   0.013568   0.01728
9.93187  0   0.014848   0.016896
9.93195  0   0.01408   0.01984
9.93203  0   0.014208   0.016384
9.93211  0   0.015488   0.016768
9.93219  0   0.014336   0.017408
9.93227  0   0.013056   0.015744
9.93234  0   0.016128   0.014848
9.93242  0   0.013696   0.018048
9.9325  0   0.01408   0.015616
9.93258  0   0.011904   0.01792
9.93266  0   0.013312   0.014976
9.93273  0   0.01152   0.014336
9.93281  0   0.013568   0.018304
9.93289  0   0.01344   0.016512
9.93297  0   0.014336   0.01728
9.93305  0   0.014848   0.016896
9.93313  0   0.015744   0.015744
9.9332  0   0.015872   0.018048
9.93328  0   0.014208   0.016512
9.93336  0   0.012032   0.016768
9.93344  0   0.014208   0.014336
9.93352  0   0.015616   0.016128
9.93359  0   0.013696   0.019328
9.93367  0   0.014336   0.017152
9.93375  0   0.015232   0.016896
9.93383  0   0.01664   0.013952
9.93391  0   0.01408   0.017792
9.93398  0   0.013568   0.017024
9.93406  0   0.014464   0.014976
9.93414  0   0.013824   0.01728
9.93422  0   0.012928   0.014208
9.9343  0   0.013696   0.015104
9.93438  0   0.01792   0.016896
9.93445  0   0.013696   0.016
9.93453  0   0.012544   0.013824
9.93461  0   0.014464   0.01664
9.93469  0   0.013824   0.01792
9.93477  0   0.011776   0.016384
9.93484  0   0.015872   0.019712
9.93492  0   0.013696   0.017536
9.935  0   0.013312   0.01792
9.93508  0   0.014592   0.013056
9.93516  0   0.012416   0.016384
9.93523  0   0.0128   0.01472
9.93531  0   0.0128   0.017024
9.93539  0   0.013952   0.016128
9.93547  0   0.01408   0.017792
9.93555  0   0.01472   0.017536
9.93562  0   0.015104   0.017152
9.9357  0   0.012416   0.018944
9.93578  0   0.013056   0.016512
9.93586  0   0.014336   0.015744
9.93594  0   0.012032   0.016128
9.93602  0   0.01344   0.017536
9.93609  0   0.01472   0.015744
9.93617  0   0.011648   0.017664
9.93625  0   0.013312   0.017152
9.93633  0   0.016768   0.015232
9.93641  0   0.013184   0.015488
9.93648  0   0.012672   0.017024
9.93656  0   0.01472   0.014848
9.93664  0   0.012928   0.016896
9.93672  0   0.014848   0.014976
9.9368  0   0.014592   0.01664
9.93688  0   0.012288   0.01792
9.93695  0   0.01344   0.015872
9.93703  0   0.01344   0.016256
9.93711  0   0.013184   0.015488
9.93719  0   0.013696   0.014848
9.93727  0   0.01536   0.014208
9.93734  0   0.014336   0.015616
9.93742  0   0.012032   0.01472
9.9375  0   0.014592   0.016
9.93758  0   0.013952   0.014848
9.93766  0   0.013184   0.015488
9.93773  0   0.01472   0.016128
9.93781  0   0.01536   0.01792
9.93789  0   0.011648   0.015872
9.93797  0   0.014464   0.01664
9.93805  0   0.014208   0.016384
9.93812  0   0.012928   0.01792
9.9382  0   0.0128   0.01664
9.93828  0   0.012544   0.017152
9.93836  0   0.013312   0.017024
9.93844  0   0.011008   0.017152
9.93852  0   0.014208   0.014976
9.93859  0   0.01408   0.017792
9.93867  0   0.011776   0.017152
9.93875  0   0.013952   0.015744
9.93883  0   0.013568   0.01856
9.93891  0   0.014208   0.01536
9.93898  0   0.013824   0.015744
9.93906  0   0.013184   0.015744
9.93914  0   0.013056   0.013312
9.93922  0   0.012032   0.015744
9.9393  0   0.012416   0.015104
9.93938  0   0.014208   0.015232
9.93945  0   0.016256   0.015232
9.93953  0   0.013696   0.019072
9.93961  0   0.016   0.018048
9.93969  0   0.012416   0.016768
9.93977  0   0.013312   0.015616
9.93984  0   0.014592   0.015744
9.93992  0   0.014976   0.017024
9.94  0   0.013568   0.014848
9.94008  0   0.011776   0.015104
9.94016  0   0.01472   0.016
9.94023  0   0.014208   0.015616
9.94031  0   0.015488   0.015616
9.94039  0   0.012416   0.019584
9.94047  0   0.010112   0.016768
9.94055  0   0.015232   0.015488
9.94063  0   0.014848   0.01728
9.9407  0   0.016   0.014592
9.94078  0   0.012032   0.01664
9.94086  0   0.014336   0.019456
9.94094  0   0.012288   0.0192
9.94102  0   0.01472   0.01856
9.94109  0   0.016768   0.013952
9.94117  0   0.015744   0.018304
9.94125  0   0.016768   0.014464
9.94133  0   0.01216   0.018688
9.94141  0   0.013312   0.016384
9.94148  0   0.013568   0.015744
9.94156  0   0.012544   0.016
9.94164  0   0.01728   0.020224
9.94172  0   0.013184   0.016128
9.9418  0   0.0128   0.019328
9.94187  0   0.013696   0.014976
9.94195  0   0.015488   0.014336
9.94203  0   0.012544   0.015104
9.94211  0   0.012288   0.014464
9.94219  0   0.014464   0.015104
9.94227  0   0.012032   0.016384
9.94234  0   0.012928   0.016384
9.94242  0   0.013056   0.021632
9.9425  0   0.015744   0.015616
9.94258  0   0.013824   0.016768
9.94266  0   0.014208   0.019456
9.94273  0   0.013184   0.015616
9.94281  0   0.012672   0.019968
9.94289  0   0.018048   0.016128
9.94297  0   0.015104   0.017408
9.94305  0   0.014592   0.018048
9.94313  0   0.01408   0.017536
9.9432  0   0.015104   0.015744
9.94328  0   0.012544   0.017664
9.94336  0   0.014464   0.016
9.94344  0   0.016   0.01472
9.94352  0   0.013184   0.014976
9.94359  0   0.01216   0.017792
9.94367  0   0.014208   0.015232
9.94375  0   0.012672   0.015744
9.94383  0   0.014848   0.01728
9.94391  0   0.01472   0.017024
9.94398  0   0.0128   0.016256
9.94406  0   0.014208   0.015872
9.94414  0   0.013056   0.018048
9.94422  0   0.015104   0.015872
9.9443  0   0.014464   0.014208
9.94438  0   0.011648   0.014208
9.94445  0   0.013952   0.013952
9.94453  0   0.016384   0.01408
9.94461  0   0.012416   0.014976
9.94469  0   0.01152   0.017792
9.94477  0   0.013184   0.01536
9.94484  0   0.0128   0.017536
9.94492  0   0.013696   0.012928
9.945  0   0.014208   0.01856
9.94508  0   0.01216   0.017152
9.94516  0   0.013824   0.016384
9.94523  0   0.014336   0.016384
9.94531  0   0.012544   0.015616
9.94539  0   0.013184   0.018048
9.94547  0   0.01536   0.017152
9.94555  0   0.013312   0.017536
9.94562  0   0.013312   0.017152
9.9457  0   0.013312   0.017792
9.94578  0   0.01152   0.015872
9.94586  0   0.014848   0.015488
9.94594  0   0.01344   0.016512
9.94602  0   0.011904   0.015616
9.94609  0   0.013184   0.016
9.94617  0   0.013312   0.01792
9.94625  0   0.014592   0.01728
9.94633  0   0.014976   0.016128
9.94641  0   0.014208   0.017152
9.94648  0   0.014592   0.015104
9.94656  0   0.013696   0.018048
9.94664  0   0.012288   0.017024
9.94672  0   0.012032   0.017152
9.9468  0   0.014464   0.015744
9.94688  0   0.012032   0.018304
9.94695  0   0.014464   0.014592
9.94703  0   0.015232   0.019456
9.94711  0   0.01408   0.012672
9.94719  0   0.013056   0.016128
9.94727  0   0.015232   0.017664
9.94734  0   0.01408   0.016256
9.94742  0   0.013056   0.018304
9.9475  0   0.013824   0.018432
9.94758  0   0.013312   0.016768
9.94766  0   0.013312   0.01536
9.94773  0   0.013312   0.016256
9.94781  0   0.014464   0.015488
9.94789  0   0.015232   0.015744
9.94797  0   0.011264   0.016512
9.94805  0   0.01216   0.016128
9.94813  0   0.012032   0.019328
9.9482  0   0.013696   0.016512
9.94828  0   0.011904   0.01536
9.94836  0   0.013824   0.015616
9.94844  0   0.013312   0.014976
9.94852  0   0.013824   0.015616
9.94859  0   0.012672   0.015872
9.94867  0   0.014208   0.018304
9.94875  0   0.015232   0.015616
9.94883  0   0.01216   0.0128
9.94891  0   0.017152   0.018048
9.94898  0   0.013952   0.01536
9.94906  0   0.016256   0.020352
9.94914  0   0.013952   0.017536
9.94922  0   0.011904   0.016128
9.9493  0   0.015744   0.016384
9.94937  0   0.013696   0.016768
9.94945  0   0.017408   0.01472
9.94953  0   0.011264   0.016128
9.94961  0   0.014592   0.013952
9.94969  0   0.012928   0.015232
9.94977  0   0.014848   0.015744
9.94984  0   0.01536   0.01536
9.94992  0   0.016128   0.017408
9.95  0   0.014336   0.015744
9.95008  0   0.015232   0.015744
9.95016  0   0.012416   0.015232
9.95023  0   0.011904   0.015616
9.95031  0   0.013056   0.01792
9.95039  0   0.013312   0.016896
9.95047  0   0.01536   0.014464
9.95055  0   0.013696   0.014208
9.95063  0   0.014464   0.0128
9.9507  0   0.01536   0.018176
9.95078  0   0.013824   0.01664
9.95086  0   0.013696   0.01536
9.95094  0   0.01152   0.01408
9.95102  0   0.014848   0.01472
9.95109  0   0.013568   0.017024
9.95117  0   0.013568   0.017024
9.95125  0   0.012672   0.017152
9.95133  0   0.015104   0.014592
9.95141  0   0.01472   0.014976
9.95148  0   0.014336   0.015488
9.95156  0   0.013824   0.013952
9.95164  0   0.014592   0.017152
9.95172  0   0.01664   0.01472
9.9518  0   0.013952   0.015872
9.95187  0   0.013056   0.014848
9.95195  0   0.014464   0.017024
9.95203  0   0.0128   0.015104
9.95211  0   0.014976   0.015104
9.95219  0   0.014464   0.015104
9.95227  0   0.015744   0.018432
9.95234  0   0.013696   0.014208
9.95242  0   0.013312   0.014208
9.9525  0   0.013824   0.018944
9.95258  0   0.01408   0.01536
9.95266  0   0.012032   0.019072
9.95273  0   0.015104   0.013952
9.95281  0   0.013056   0.016384
9.95289  0   0.013568   0.016384
9.95297  0   0.012672   0.01792
9.95305  0   0.015744   0.016384
9.95312  0   0.015104   0.015104
9.9532  0   0.013312   0.016512
9.95328  0   0.01664   0.016256
9.95336  0   0.0128   0.014336
9.95344  0   0.01344   0.015488
9.95352  0   0.016512   0.014848
9.95359  0   0.01536   0.017536
9.95367  0   0.012032   0.01536
9.95375  0   0.012928   0.015616
9.95383  0   0.013696   0.016384
9.95391  0   0.012416   0.015872
9.95398  0   0.013824   0.017024
9.95406  0   0.013568   0.019712
9.95414  0   0.01216   0.016128
9.95422  0   0.012416   0.017792
9.9543  0   0.01408   0.019712
9.95438  0   0.012672   0.014848
9.95445  0   0.013312   0.014464
9.95453  0   0.01536   0.015744
9.95461  0   0.013696   0.016256
9.95469  0   0.015744   0.015744
9.95477  0   0.01344   0.020736
9.95484  0   0.014464   0.016768
9.95492  0   0.014336   0.016896
9.955  0   0.015104   0.016768
9.95508  0   0.012032   0.016384
9.95516  0   0.015616   0.016384
9.95523  0   0.013056   0.015232
9.95531  0   0.014208   0.015488
9.95539  0   0.013568   0.015872
9.95547  0   0.013824   0.016896
9.95555  0   0.015616   0.016128
9.95562  0   0.01344   0.016128
9.9557  0   0.015232   0.014976
9.95578  0   0.016384   0.013696
9.95586  0   0.01344   0.012288
9.95594  0   0.012032   0.015232
9.95602  0   0.011392   0.01664
9.95609  0   0.013696   0.017408
9.95617  0   0.013184   0.016384
9.95625  0   0.014592   0.017792
9.95633  0   0.014848   0.016512
9.95641  0   0.013056   0.018816
9.95648  0   0.013824   0.016896
9.95656  0   0.013312   0.014336
9.95664  0   0.013952   0.017024
9.95672  0   0.0128   0.01472
9.9568  0   0.015232   0.015104
9.95688  0   0.015232   0.018688
9.95695  0   0.013056   0.014976
9.95703  0   0.01472   0.015744
9.95711  0   0.012544   0.016512
9.95719  0   0.012416   0.018304
9.95727  0   0.014848   0.015104
9.95734  0   0.015616   0.016768
9.95742  0   0.01408   0.016256
9.9575  0   0.015488   0.014464
9.95758  0   0.012288   0.018944
9.95766  0   0.015104   0.017024
9.95773  0   0.013184   0.014976
9.95781  0   0.015232   0.014464
9.95789  0   0.017408   0.014976
9.95797  0   0.01344   0.01536
9.95805  0   0.012544   0.01728
9.95813  0   0.011904   0.014336
9.9582  0   0.009472   0.015104
9.95828  0   0.01536   0.013824
9.95836  0   0.01152   0.017408
9.95844  0   0.014848   0.014336
9.95852  0   0.01408   0.01664
9.95859  0   0.013824   0.014848
9.95867  0   0.01408   0.015488
9.95875  0   0.013312   0.015232
9.95883  0   0.012288   0.01472
9.95891  0   0.01408   0.015104
9.95898  0   0.013952   0.014208
9.95906  0   0.013568   0.017408
9.95914  0   0.01472   0.014592
9.95922  0   0.014336   0.016384
9.9593  0   0.015232   0.01728
9.95937  0   0.01088   0.015488
9.95945  0   0.014592   0.015616
9.95953  0   0.015104   0.017024
9.95961  0   0.013696   0.016384
9.95969  0   0.014848   0.016896
9.95977  0   0.015872   0.015616
9.95984  0   0.012416   0.017024
9.95992  0   0.013696   0.017792
9.96  0   0.014208   0.015104
9.96008  0   0.01472   0.018432
9.96016  0   0.014592   0.017408
9.96023  0   0.014336   0.015232
9.96031  0   0.011136   0.015616
9.96039  0   0.013824   0.01856
9.96047  0   0.012544   0.015616
9.96055  0   0.013568   0.01536
9.96063  0   0.014336   0.014976
9.9607  0   0.01216   0.016768
9.96078  0   0.014336   0.016
9.96086  0   0.01216   0.015488
9.96094  0   0.014464   0.017408
9.96102  0   0.016128   0.017792
9.96109  0   0.012544   0.014976
9.96117  0   0.012416   0.017024
9.96125  0   0.01536   0.01472
9.96133  0   0.014464   0.016384
9.96141  0   0.01472   0.017024
9.96148  0   0.012416   0.017408
9.96156  0   0.014336   0.013952
9.96164  0   0.015232   0.016
9.96172  0   0.01344   0.014336
9.9618  0   0.012288   0.015616
9.96188  0   0.01408   0.014336
9.96195  0   0.013056   0.014208
9.96203  0   0.014464   0.015872
9.96211  0   0.012672   0.018432
9.96219  0   0.01408   0.016
9.96227  0   0.0128   0.017024
9.96234  0   0.014336   0.014208
9.96242  0   0.013056   0.018944
9.9625  0   0.014208   0.014592
9.96258  0   0.012416   0.018048
9.96266  0   0.01216   0.016256
9.96273  0   0.013952   0.017152
9.96281  0   0.014336   0.016768
9.96289  0   0.013056   0.018176
9.96297  0   0.015104   0.016
9.96305  0   0.016256   0.016512
9.96312  0   0.01408   0.013696
9.9632  0   0.013056   0.015616
9.96328  0   0.014592   0.017536
9.96336  0   0.012928   0.015488
9.96344  0   0.014208   0.017024
9.96352  0   0.013568   0.014208
9.96359  0   0.014848   0.016768
9.96367  0   0.013312   0.014464
9.96375  0   0.01408   0.014848
9.96383  0   0.01536   0.019072
9.96391  0   0.016384   0.018944
9.96398  0   0.014592   0.01728
9.96406  0   0.013312   0.015104
9.96414  0   0.013056   0.016512
9.96422  0   0.011648   0.014976
9.9643  0   0.013312   0.01536
9.96438  0   0.013952   0.016128
9.96445  0   0.015104   0.017536
9.96453  0   0.012544   0.0192
9.96461  0   0.013952   0.016512
9.96469  0   0.015872   0.017536
9.96477  0   0.014464   0.016512
9.96484  0   0.011392   0.01408
9.96492  0   0.014848   0.013184
9.965  0   0.013312   0.017024
9.96508  0   0.011776   0.017024
9.96516  0   0.014464   0.016768
9.96523  0   0.011648   0.01792
9.96531  0   0.01408   0.015104
9.96539  0   0.015232   0.016896
9.96547  0   0.01088   0.015744
9.96555  0   0.014976   0.014848
9.96563  0   0.013696   0.017152
9.9657  0   0.015232   0.017024
9.96578  0   0.013696   0.015104
9.96586  0   0.01216   0.01536
9.96594  0   0.015616   0.014336
9.96602  0   0.011648   0.017664
9.96609  0   0.014336   0.014976
9.96617  0   0.012032   0.016384
9.96625  0   0.013568   0.017024
9.96633  0   0.011008   0.015488
9.96641  0   0.016384   0.018816
9.96648  0   0.012928   0.015744
9.96656  0   0.014848   0.012544
9.96664  0   0.0128   0.017664
9.96672  0   0.013184   0.017408
9.9668  0   0.014464   0.016512
9.96687  0   0.013312   0.017664
9.96695  0   0.014976   0.01472
9.96703  0   0.012544   0.0128
9.96711  0   0.013952   0.014976
9.96719  0   0.012672   0.014464
9.96727  0   0.015104   0.016384
9.96734  0   0.016   0.016896
9.96742  0   0.011904   0.017664
9.9675  0   0.01536   0.018176
9.96758  0   0.013696   0.014464
9.96766  0   0.013824   0.014976
9.96773  0   0.013952   0.015104
9.96781  0   0.012672   0.016256
9.96789  0   0.01344   0.014208
9.96797  0   0.012672   0.015488
9.96805  0   0.014336   0.015232
9.96813  0   0.011136   0.014208
9.9682  0   0.01152   0.016128
9.96828  0   0.0128   0.016
9.96836  0   0.013952   0.015872
9.96844  0   0.01472   0.018176
9.96852  0   0.01344   0.016896
9.96859  0   0.012544   0.017408
9.96867  0   0.013184   0.017792
9.96875  0   0.015104   0.016512
9.96883  0   0.011776   0.01856
9.96891  0   0.014464   0.015616
9.96898  0   0.01472   0.017152
9.96906  0   0.014464   0.018688
9.96914  0   0.014336   0.014848
9.96922  0   0.012928   0.016512
9.9693  0   0.016512   0.017024
9.96937  0   0.013568   0.015744
9.96945  0   0.016384   0.015616
9.96953  0   0.012416   0.015744
9.96961  0   0.013312   0.01536
9.96969  0   0.015616   0.0192
9.96977  0   0.015232   0.015872
9.96984  0   0.011008   0.017664
9.96992  0   0.014976   0.014464
9.97  0   0.013696   0.016256
9.97008  0   0.011776   0.016
9.97016  0   0.011392   0.014976
9.97023  0   0.012032   0.015872
9.97031  0   0.013824   0.018048
9.97039  0   0.014848   0.014976
9.97047  0   0.013568   0.014336
9.97055  0   0.014336   0.017536
9.97063  0   0.01408   0.014208
9.9707  0   0.015488   0.015744
9.97078  0   0.014336   0.016
9.97086  0   0.014976   0.016768
9.97094  0   0.013952   0.0192
9.97102  0   0.014976   0.015488
9.97109  0   0.012672   0.016256
9.97117  0   0.01344   0.018688
9.97125  0   0.012928   0.018432
9.97133  0   0.015104   0.019968
9.97141  0   0.01344   0.015488
9.97148  0   0.011776   0.01728
9.97156  0   0.0128   0.01536
9.97164  0   0.013312   0.016128
9.97172  0   0.011904   0.012544
9.9718  0   0.01344   0.01536
9.97188  0   0.016512   0.019584
9.97195  0   0.012288   0.016896
9.97203  0   0.013952   0.01856
9.97211  0   0.015104   0.01792
9.97219  0   0.014848   0.017024
9.97227  0   0.012672   0.013696
9.97234  0   0.01536   0.017408
9.97242  0   0.01344   0.018176
9.9725  0   0.013696   0.016384
9.97258  0   0.015232   0.015488
9.97266  0   0.012032   0.017024
9.97273  0   0.013056   0.015872
9.97281  0   0.014464   0.015232
9.97289  0   0.012032   0.017024
9.97297  0   0.014976   0.016256
9.97305  0   0.015488   0.016128
9.97312  0   0.013824   0.015872
9.9732  0   0.01664   0.01408
9.97328  0   0.014208   0.01536
9.97336  0   0.012928   0.013952
9.97344  0   0.013824   0.016384
9.97352  0   0.013312   0.016768
9.97359  0   0.014464   0.017024
9.97367  0   0.0128   0.01536
9.97375  0   0.014336   0.016896
9.97383  0   0.011776   0.016512
9.97391  0   0.01408   0.019072
9.97398  0   0.014848   0.0192
9.97406  0   0.016512   0.017792
9.97414  0   0.01408   0.016896
9.97422  0   0.013696   0.016256
9.9743  0   0.013696   0.014592
9.97438  0   0.012032   0.015488
9.97445  0   0.013952   0.01408
9.97453  0   0.013824   0.015232
9.97461  0   0.009984   0.017152
9.97469  0   0.014976   0.016768
9.97477  0   0.013952   0.014464
9.97484  0   0.012672   0.016256
9.97492  0   0.013056   0.016768
9.975  0   0.012416   0.016128
9.97508  0   0.015232   0.015872
9.97516  0   0.013696   0.015744
9.97523  0   0.011776   0.014464
9.97531  0   0.011776   0.019456
9.97539  0   0.015232   0.017408
9.97547  0   0.014208   0.016768
9.97555  0   0.012928   0.015232
9.97563  0   0.011648   0.01408
9.9757  0   0.013824   0.018432
9.97578  0   0.014208   0.015232
9.97586  0   0.014976   0.01664
9.97594  0   0.010624   0.015488
9.97602  0   0.013184   0.017664
9.97609  0   0.010752   0.016384
9.97617  0   0.012288   0.01472
9.97625  0   0.01472   0.016128
9.97633  0   0.012928   0.015616
9.97641  0   0.013056   0.019712
9.97648  0   0.011904   0.01536
9.97656  0   0.013824   0.019072
9.97664  0   0.01152   0.01664
9.97672  0   0.01152   0.017408
9.9768  0   0.012032   0.016512
9.97687  0   0.013184   0.01728
9.97695  0   0.014208   0.018688
9.97703  0   0.014336   0.015744
9.97711  0   0.014208   0.018688
9.97719  0   0.014592   0.016256
9.97727  0   0.01536   0.016128
9.97734  0   0.01408   0.017024
9.97742  0   0.01344   0.015744
9.9775  0   0.014976   0.014592
9.97758  0   0.01216   0.016128
9.97766  0   0.011776   0.015488
9.97773  0   0.0128   0.017536
9.97781  0   0.014592   0.014592
9.97789  0   0.01536   0.01664
9.97797  0   0.01344   0.017792
9.97805  0   0.016   0.017024
9.97813  0   0.013568   0.018432
9.9782  0   0.013568   0.018944
9.97828  0   0.01088   0.015872
9.97836  0   0.012928   0.016256
9.97844  0   0.011392   0.015104
9.97852  0   0.014464   0.014976
9.97859  0   0.012288   0.016896
9.97867  0   0.01408   0.016256
9.97875  0   0.013312   0.016384
9.97883  0   0.014464   0.016768
9.97891  0   0.015232   0.016896
9.97898  0   0.013568   0.012544
9.97906  0   0.014592   0.01472
9.97914  0   0.013312   0.018688
9.97922  0   0.01472   0.016512
9.9793  0   0.012928   0.017024
9.97938  0   0.015232   0.015872
9.97945  0   0.015232   0.015872
9.97953  0   0.012544   0.015872
9.97961  0   0.01408   0.017152
9.97969  0   0.016128   0.012288
9.97977  0   0.013056   0.012928
9.97984  0   0.014208   0.013056
9.97992  0   0.014592   0.016128
9.98  0   0.01408   0.013952
9.98008  0   0.01216   0.013952
9.98016  0   0.013696   0.018944
9.98023  0   0.013696   0.01664
9.98031  0   0.013824   0.01536
9.98039  0   0.015744   0.017664
9.98047  0   0.013568   0.016
9.98055  0   0.013056   0.01728
9.98062  0   0.013056   0.014976
9.9807  0   0.01408   0.016128
9.98078  0   0.012544   0.012928
9.98086  0   0.015872   0.014976
9.98094  0   0.017152   0.016128
9.98102  0   0.015232   0.015104
9.98109  0   0.013312   0.016256
9.98117  0   0.013312   0.01472
9.98125  0   0.01472   0.01536
9.98133  0   0.011392   0.015488
9.98141  0   0.013312   0.018432
9.98148  0   0.014976   0.015872
9.98156  0   0.013824   0.017792
9.98164  0   0.011264   0.015488
9.98172  0   0.013696   0.016128
9.9818  0   0.014592   0.016128
9.98188  0   0.0128   0.018816
9.98195  0   0.013952   0.01664
9.98203  0   0.01152   0.019328
9.98211  0   0.012672   0.018304
9.98219  0   0.011136   0.016384
9.98227  0   0.014848   0.014208
9.98234  0   0.013312   0.014848
9.98242  0   0.012288   0.016
9.9825  0   0.010752   0.01856
9.98258  0   0.01344   0.014976
9.98266  0   0.015488   0.017792
9.98273  0   0.013312   0.015744
9.98281  0   0.013952   0.016256
9.98289  0   0.014976   0.015616
9.98297  0   0.01408   0.013696
9.98305  0   0.015616   0.014592
9.98312  0   0.014592   0.01408
9.9832  0   0.010496   0.015232
9.98328  0   0.013824   0.014848
9.98336  0   0.012416   0.016768
9.98344  0   0.01408   0.016384
9.98352  0   0.014848   0.015744
9.98359  0   0.013824   0.016512
9.98367  0   0.012672   0.016128
9.98375  0   0.014976   0.018048
9.98383  0   0.012416   0.016384
9.98391  0   0.013568   0.016384
9.98398  0   0.013824   0.015488
9.98406  0   0.011008   0.017536
9.98414  0   0.015104   0.016896
9.98422  0   0.013184   0.015616
9.9843  0   0.013184   0.017536
9.98438  0   0.012928   0.016128
9.98445  0   0.0128   0.016896
9.98453  0   0.01472   0.01536
9.98461  0   0.014848   0.01536
9.98469  0   0.013184   0.014336
9.98477  0   0.015232   0.016128
9.98484  0   0.015232   0.017152
9.98492  0   0.012288   0.01536
9.985  0   0.011264   0.015872
9.98508  0   0.013696   0.016768
9.98516  0   0.01088   0.017024
9.98523  0   0.014208   0.015104
9.98531  0   0.01344   0.018432
9.98539  0   0.013568   0.015232
9.98547  0   0.014848   0.017152
9.98555  0   0.014208   0.016
9.98563  0   0.014848   0.018176
9.9857  0   0.011648   0.01536
9.98578  0   0.014336   0.015744
9.98586  0   0.012672   0.016768
9.98594  0   0.010752   0.016
9.98602  0   0.01408   0.015488
9.98609  0   0.011136   0.016256
9.98617  0   0.015744   0.01664
9.98625  0   0.013312   0.016512
9.98633  0   0.013952   0.017024
9.98641  0   0.012544   0.014976
9.98648  0   0.013312   0.015872
9.98656  0   0.01408   0.015744
9.98664  0   0.014592   0.015232
9.98672  0   0.011136   0.019072
9.9868  0   0.014592   0.018176
9.98687  0   0.0128   0.01792
9.98695  0   0.013312   0.016128
9.98703  0   0.015104   0.017024
9.98711  0   0.015232   0.014336
9.98719  0   0.01536   0.014848
9.98727  0   0.015104   0.017024
9.98734  0   0.014976   0.016768
9.98742  0   0.01408   0.015744
9.9875  0   0.015488   0.015488
9.98758  0   0.015104   0.014848
9.98766  0   0.0128   0.01728
9.98773  0   0.016128   0.014848
9.98781  0   0.012928   0.016128
9.98789  0   0.012032   0.015488
9.98797  0   0.010368   0.015872
9.98805  0   0.013824   0.015104
9.98813  0   0.013824   0.017152
9.9882  0   0.015744   0.014336
9.98828  0   0.012544   0.014848
9.98836  0   0.01216   0.017152
9.98844  0   0.011776   0.014208
9.98852  0   0.013184   0.016512
9.98859  0   0.012672   0.01664
9.98867  0   0.013568   0.016128
9.98875  0   0.01536   0.018176
9.98883  0   0.015616   0.017536
9.98891  0   0.013824   0.01472
9.98898  0   0.014464   0.01728
9.98906  0   0.01472   0.018688
9.98914  0   0.015872   0.016256
9.98922  0   0.014976   0.017536
9.9893  0   0.0128   0.016128
9.98938  0   0.013312   0.015232
9.98945  0   0.013696   0.017024
9.98953  0   0.014848   0.014592
9.98961  0   0.013568   0.01792
9.98969  0   0.01344   0.015744
9.98977  0   0.013056   0.017024
9.98984  0   0.014208   0.014848
9.98992  0   0.014464   0.014208
9.99  0   0.01408   0.015232
9.99008  0   0.012928   0.014976
9.99016  0   0.014976   0.016512
9.99023  0   0.013312   0.016
9.99031  0   0.014336   0.015616
9.99039  0   0.010624   0.017408
9.99047  0   0.012544   0.01792
9.99055  0   0.013184   0.016384
9.99062  0   0.013568   0.013696
9.9907  0   0.012032   0.016128
9.99078  0   0.012672   0.016
9.99086  0   0.013184   0.015232
9.99094  0   0.010624   0.016896
9.99102  0   0.01344   0.01536
9.99109  0   0.014848   0.015616
9.99117  0   0.014848   0.01856
9.99125  0   0.01408   0.01472
9.99133  0   0.015232   0.013184
9.99141  0   0.013568   0.01664
9.99148  0   0.013056   0.016896
9.99156  0   0.012288   0.01664
9.99164  0   0.014976   0.017536
9.99172  0   0.013824   0.019712
9.9918  0   0.01216   0.01536
9.99188  0   0.013312   0.01536
9.99195  0   0.013568   0.017792
9.99203  0   0.013952   0.013568
9.99211  0   0.011904   0.015744
9.99219  0   0.014336   0.01664
9.99227  0   0.01216   0.01664
9.99234  0   0.012288   0.01472
9.99242  0   0.01344   0.016
9.9925  0   0.0128   0.013568
9.99258  0   0.015616   0.016128
9.99266  0   0.013312   0.014208
9.99273  0   0.01536   0.016384
9.99281  0   0.013824   0.017664
9.99289  0   0.014336   0.01664
9.99297  0   0.01344   0.01408
9.99305  0   0.015616   0.015488
9.99313  0   0.014848   0.017664
9.9932  0   0.013056   0.016256
9.99328  0   0.011136   0.01536
9.99336  0   0.013952   0.015488
9.99344  0   0.01472   0.0192
9.99352  0   0.01408   0.018304
9.99359  0   0.015872   0.017152
9.99367  0   0.0128   0.015616
9.99375  0   0.013568   0.01472
9.99383  0   0.013824   0.015616
9.99391  0   0.012928   0.015744
9.99398  0   0.015488   0.016896
9.99406  0   0.012672   0.016512
9.99414  0   0.012672   0.017664
9.99422  0   0.015488   0.017152
9.9943  0   0.011648   0.014592
9.99437  0   0.013056   0.012288
9.99445  0   0.01472   0.014336
9.99453  0   0.014208   0.016384
9.99461  0   0.015744   0.015104
9.99469  0   0.012928   0.016256
9.99477  0   0.0128   0.014592
9.99484  0   0.013056   0.01472
9.99492  0   0.012928   0.01408
9.995  0   0.0128   0.017152
9.99508  0   0.013056   0.015744
9.99516  0   0.013184   0.017536
9.99523  0   0.013568   0.016512
9.99531  0   0.013056   0.015232
9.99539  0   0.012928   0.013568
9.99547  0   0.013696   0.015488
9.99555  0   0.01344   0.013312
9.99563  0   0.014336   0.015104
9.9957  0   0.015616   0.015616
9.99578  0   0.01472   0.014208
9.99586  0   0.013056   0.017408
9.99594  0   0.013696   0.015744
9.99602  0   0.013056   0.017024
9.99609  0   0.012928   0.016768
9.99617  0   0.015488   0.015616
9.99625  0   0.0128   0.016896
9.99633  0   0.013184   0.014208
9.99641  0   0.013824   0.017664
9.99648  0   0.012544   0.018304
9.99656  0   0.013952   0.016
9.99664  0   0.01536   0.012416
9.99672  0   0.017024   0.016128
9.9968  0   0.013696   0.01536
9.99688  0   0.01344   0.016384
9.99695  0   0.01088   0.015872
9.99703  0   0.012544   0.01664
9.99711  0   0.013696   0.0128
9.99719  0   0.012288   0.017536
9.99727  0   0.011392   0.016
9.99734  0   0.014336   0.016128
9.99742  0   0.013056   0.014848
9.9975  0   0.0128   0.017664
9.99758  0   0.01472   0.016768
9.99766  0   0.01536   0.01728
9.99773  0   0.012288   0.017792
9.99781  0   0.014208   0.015104
9.99789  0   0.0128   0.017408
9.99797  0   0.013824   0.015872
9.99805  0   0.014848   0.01344
9.99812  0   0.014336   0.014592
9.9982  0   0.013184   0.018816
9.99828  0   0.013568   0.017536
9.99836  0   0.0128   0.014208
9.99844  0   0.012672   0.015744
9.99852  0   0.013696   0.013696
9.99859  0   0.01408   0.014848
9.99867  0   0.01408   0.014464
9.99875  0   0.014464   0.016256
9.99883  0   0.014336   0.012672
9.99891  0   0.015488   0.01728
9.99898  0   0.013824   0.017408
9.99906  0   0.01408   0.016384
9.99914  0   0.01344   0.014336
9.99922  0   0.013952   0.016
9.9993  0   0.014208   0.015872
9.99938  0   0.013568   0.01664
9.99945  0   0.013568   0.013568
9.99953  0   0.015488   0.017664
9.99961  0   0.011648   0.016512
9.99969  0   0.011264   0.015616
9.99977  0   0.013824   0.015872
9.99984  0   0.016256   0.015232
9.99992  0.001536   580.227   682.107


==> casea_2m4_pdmp_friction_data6_histogram_0.000078125.txt <==
# expectation    static duration  dynamic duration  excursion duration
#inf inf inf
#-nan -nan -nan
# time spent   16707.9
0  10.5363   0   0
7.8125e-05  10.3228   0   0
0.00015625  10.2495   0   0
0.000234375  10.0422   0   0
0.0003125  9.83091   0   0
0.000390625  9.71814   0   0
0.00046875  9.69946   0   0
0.000546875  9.50016   0   0
0.000625  9.37139   0   0
0.000703125  9.22586   0   0
0.00078125  9.09389   0   0
0.000859375  9.00403   0   0
0.0009375  8.88512   0   0
0.00101563  8.79347   0   0
0.00109375  8.68941   0   0
0.00117187  8.55309   0   0
0.00125  8.47322   0   0
0.00132813  8.3529   0   0
0.00140625  8.28134   0   0
0.00148438  8.18394   0   0
0.0015625  8.0672   0   0
0.00164062  7.94381   0   0
0.00171875  7.86253   0   0
0.00179688  7.71226   0   0
0.001875  7.59488   0   0
0.00195312  7.5191   0   0
0.00203125  7.44666   0   0
0.00210938  7.34566   0   0
0.0021875  7.32083   0   0
0.00226562  7.2256   0   0
0.00234375  7.14842   0   0
0.00242187  7.09504   0   0
0.0025  7.00045   0   0
0.00257813  7.00608   0   0
0.00265625  6.8631   0   0
0.00273438  6.80474   0   0
0.0028125  6.73472   0   0
0.00289062  6.71526   0   0
0.00296875  6.59635   0   0
0.00304688  6.60186   0   0
0.003125  6.52186   0   0
0.00320313  6.49549   0   0
0.00328125  6.39437   0   0
0.00335937  6.35789   0   0
0.0034375  6.30835   0   0
0.00351563  6.28352   0   0
0.00359375  6.19162   0   0
0.00367188  6.23885   0   0
0.00375  6.08538   0   0
0.00382812  6.10061   0   0
0.00390625  6.0585   0   0
0.00398438  6.00538   0   0
0.0040625  5.94918   0   0
0.00414063  5.97222   0   0
0.00421875  5.90374   0   0
0.00429688  5.85766   0   0
0.004375  5.80467   0   0
0.00445313  5.81197   0   0
0.00453125  5.73568   0   0
0.00460937  5.63942   0   0
0.0046875  5.67974   0   0
0.00476562  5.64262   0   0
0.00484375  5.64915   0   0
0.00492188  5.50118   0   0
0.005  5.49696   0   0
0.00507813  5.5145   0   0
0.00515625  5.49056   0   0
0.00523438  5.48608   0   0
0.0053125  5.37216   0   0
0.00539063  5.39162   0   0
0.00546875  5.34541   0   0
0.00554687  5.2855   0   0
0.005625  5.30227   0   0
0.00570312  5.30112   0   0
0.00578125  5.19667   0   0
0.00585938  5.2512   0   0
0.0059375  5.19462   0   0
0.00601563  5.18208   0   0
0.00609375  5.14266   0   0
0.00617188  5.13792   0   0
0.00625  5.09875   0   0
0.00632813  5.0359   0   0
0.00640625  5.03219   0   0
0.00648438  5.04858   0   0
0.0065625  5.00301   0   0
0.00664062  4.96704   0   0
0.00671875  5.02029   0   0
0.00679687  4.95168   0   0
0.006875  4.91942   0   0
0.00695313  4.88781   0   0
0.00703125  4.91942   0   0
0.00710938  4.83917   0   0
0.0071875  4.81933   0   0
0.00726563  4.83942   0   0
0.00734375  4.83174   0   0
0.00742188  4.76813   0   0
0.0075  4.74406   0   0
0.00757812  4.70682   0   0
0.00765625  4.72166   0   0
0.00773437  4.7177   0   0
0.0078125  4.65088   0   0
0.00789063  4.65357   0   0
0.00796875  4.68224   0   0
0.00804688  4.65498   0   0
0.008125  4.65216   0   0
0.00820313  4.60429   0   0
0.00828125  4.57101   0   0
0.00835938  4.56947   0   0
0.0084375  4.5641   0   0
0.00851563  4.52147   0   0
0.00859375  4.50022   0   0
0.00867188  4.46976   0   0
0.00875  4.46848   0   0
0.00882813  4.49344   0   0
0.00890625  4.46387   0   0
0.00898438  4.43814   0   0
0.0090625  4.43725   0   0
0.00914062  4.42906   0   0
0.00921875  4.40358   0   0
0.00929687  4.33677   0   0
0.009375  4.34752   0   0
0.00945312  4.32205   0   0
0.00953125  4.36224   0   0
0.00960937  4.31181   0   0
0.0096875  4.29235   0   0
0.00976562  4.30426   0   0
0.00984375  4.2816   0   0
0.00992188  4.28954   0   0
0.01  4.24563   0   0
0.0100781  4.26022   0   0
0.0101563  4.22707   0   0
0.0102344  4.18355   0   0
0.0103125  4.21107   0   0
0.0103906  4.16128   0   0
0.0104688  4.14502   0   0
0.0105469  4.16294   0   0
0.010625  4.12096   0   0
0.0107031  4.13517   0   0
0.0107813  4.18317   0   0
0.0108594  4.10086   0   0
0.0109375  4.10867   0   0
0.0110156  4.10253   0   0
0.0110937  4.07795   0   0
0.0111719  4.05722   0   0
0.01125  4.11021   0   0
0.0113281  4.07603   0   0
0.0114062  4.10035   0   0
0.0114844  4.02534   0   0
0.0115625  4.01498   0   0
0.0116406  3.99846   0   0
0.0117188  3.98669   0   0
0.0117969  4.00589   0   0
0.011875  3.93408   0   0
0.0119531  3.95366   0   0
0.0120313  3.95418   0   0
0.0121094  3.94189   0   0
0.0121875  3.9479   0   0
0.0122656  3.92141   0   0
0.0123438  3.93382   0   0
0.0124219  3.90554   0   0
0.0125  3.87789   0   0
0.0125781  3.87072   0   0
0.0126563  3.88147   0   0
0.0127344  3.90976   0   0
0.0128125  3.8857   0   0
0.0128906  3.82093   0   0
0.0129688  3.86931   0   0
0.0130469  3.82899   0   0
0.013125  3.8016   0   0
0.0132031  3.80275   0   0
0.0132812  3.78765   0   0
0.0133594  3.78355   0   0
0.0134375  3.79277   0   0
0.0135156  3.75091   0   0
0.0135937  3.74861   0   0
0.0136719  3.7783   0   0
0.01375  3.76768   0   0
0.0138281  3.73184   0   0
0.0139063  3.74733   0   0
0.0139844  3.73197   0   0
0.0140625  3.72109   0   0
0.0141406  3.72493   0   0
0.0142188  3.71981   0   0
0.0142969  3.64019   0   0
0.014375  3.69907   0   0
0.0144531  3.68755   0   0
0.0145313  3.6631   0   0
0.0146094  3.63968   0   0
0.0146875  3.64365   0   0
0.0147656  3.69485   0   0
0.0148438  3.63149   0   0
0.0149219  3.63699   0   0
0.015  3.65299   0   0
0.0150781  3.60704   0   0
0.0151562  3.6055   0   0
0.0152344  3.58387   0   0
0.0153125  3.61062   0   0
0.0153906  3.58899   0   0
0.0154687  3.58234   0   0
0.0155469  3.59334   0   0
0.015625  3.57696   0   0
0.0157031  3.53267   0   0
0.0157813  3.56557   0   0
0.0158594  3.54099   0   0
0.0159375  3.56608   0   0
0.0160156  3.50285   0   0
0.0160938  3.55238   0   0
0.0161719  3.5319   0   0
0.01625  3.51616   0   0
0.0163281  3.50003   0   0
0.0164063  3.45754   0   0
0.0164844  3.47494   0   0
0.0165625  3.47494   0   0
0.0166406  3.47264   0   0
0.0167188  3.46445   0   0
0.0167969  3.44934   0   0
0.016875  3.45152   0   0
0.0169531  3.44294   0   0
0.0170313  3.44077   0   0
0.0171094  3.42464   0   0
0.0171875  3.40557   0   0
0.0172656  3.39699   0   0
0.0173438  3.39558   0   0
0.0174219  3.4089   0   0
0.0175  3.36205   0   0
0.0175781  3.35232   0   0
0.0176563  3.3833   0   0
0.0177344  3.41274   0   0
0.0178125  3.37037   0   0
0.0178906  3.36077   0   0
0.0179688  3.32122   0   0
0.0180469  3.37126   0   0
0.018125  3.38304   0   0
0.0182031  3.34298   0   0
0.0182812  3.35846   0   0
0.0183594  3.36384   0   0
0.0184375  3.33888   0   0
0.0185156  3.3056   0   0
0.0185937  3.30163   0   0
0.0186719  3.31277   0   0
0.01875  3.30854   0   0
0.0188281  3.27373   0   0
0.0189062  3.29626   0   0
0.0189844  3.30752   0   0
0.0190625  3.29114   0   0
0.0191406  3.24275   0   0
0.0192187  3.25837   0   0
0.0192969  3.3175   0   0
0.019375  3.26541   0   0
0.0194531  3.24288   0   0
0.0195312  3.26822   0   0
0.0196094  3.22701   0   0
0.0196875  3.23955   0   0
0.0197656  3.20346   0   0
0.0198438  3.21754   0   0
0.0199219  3.1799   0   0
0.02  3.20998   0   0
0.0200781  3.18246   0   0
0.0201563  3.18682   0   0
0.0202344  3.18234   0   0
0.0203125  3.19014   0   0
0.0203906  3.19834   0   0
0.0204688  3.13779   0   0
0.0205469  3.19821   0   0
0.020625  3.1703   0   0
0.0207031  3.1831   0   0
0.0207813  3.15456   0   0
0.0208594  3.18042   0   0
0.0209375  3.12397   0   0
0.0210156  3.136   0   0
0.0210938  3.15763   0   0
0.0211719  3.14765   0   0
0.02125  3.12512   0   0
0.0213281  3.1401   0   0
0.0214063  3.15942   0   0
0.0214844  3.08992   0   0
0.0215625  3.08275   0   0
0.0216406  3.11014   0.000128   0
0.0217188  3.12192   0   0
0.0217969  3.10605   0   0
0.021875  3.11181   0   0
0.0219531  3.08006   0   0
0.0220312  3.0807   0   0
0.0221094  3.11078   0   0
0.0221875  3.07162   0   0
0.0222656  3.09146   0   0
0.0223437  3.07174   0   0
0.0224219  3.04307   0   0
0.0225  3.03693   0   0
0.0225781  3.06061   0   0
0.0226562  3.07085   0   0
0.0227344  3.07162   0   0
0.0228125  3.02362   0   0
0.0228906  3.00672   0   0
0.0229687  3.05024   0   0
0.0230469  3.02323   0   0
0.023125  3.04154   0   0
0.0232031  3.02618   0   0
0.0232812  3.00378   0   0
0.0233594  3.02285   0   0
0.0234375  3.024   0   0
0.0235156  3.00621   0   0
0.0235938  3.04576   0   0
0.0236719  3.01658   0   0
0.02375  3.01376   0   0
0.0238281  2.96384   0   0
0.0239063  2.9655   0.000128   0
0.0239844  2.98381   0.000128   0
0.0240625  2.98406   0   0
0.0241406  2.96794   0.000128   0
0.0242188  2.96947   0   0
0.0242969  3.00365   0   0
0.024375  2.94618   0   0
0.0244531  2.94221   0   0
0.0245313  2.95488   0   0
0.0246094  2.96128   0   0
0.0246875  2.91149   0   0
0.0247656  2.94323   0   0
0.0248438  2.92237   0   0
0.0249219  2.9495   0   0
0.025  2.96077   0   0
0.0250781  2.94566   0   0
0.0251563  2.92416   0   0
0.0252344  2.91405   0   0
0.0253125  2.92954   0.000128   0
0.0253906  2.88819   0   0
0.0254688  2.91251   0.000128   0
0.0255469  2.90598   0   0
0.025625  2.90048   0   0
0.0257031  2.90138   0.000128   0
0.0257813  2.90573   0   0
0.0258594  2.89459   0   0
0.0259375  2.90803   0   0
0.0260156  2.87795   0   0
0.0260937  2.86848   0   0
0.0261719  2.8873   0.000128   0
0.02625  2.88934   0   0
0.0263281  2.86989   0.000128   0
0.0264062  2.88218   0   0
0.0264844  2.87834   0.000256   0
0.0265625  2.88896   0   0
0.0266406  2.87104   0.000128   0
0.0267187  2.82534   0   0
0.0267969  2.88   0   0
0.026875  2.8416   0   0
0.0269531  2.81459   0   0
0.0270312  2.87194   0   0
0.0271094  2.84595   0   0
0.0271875  2.82432   0   0
0.0272656  2.84518   0.000256   0
0.0273438  2.81907   0   0
0.0274219  2.84339   0   0
0.0275  2.82419   0   0
0.0275781  2.81024   0.000128   0
0.0276563  2.85427   0   0
0.0277344  2.76698   0   0
0.0278125  2.8128   0   0
0.0278906  2.78477   0   0
0.0279688  2.80077   0   0
0.0280469  2.78682   0   0
0.028125  2.8384   0   0
0.0282031  2.77709   0   0
0.0282813  2.78822   0   0
0.0283594  2.79987   0   0
0.0284375  2.79488   0   0
0.0285156  2.76966   0   0
0.0285938  2.76442   0   0
0.0286719  2.77581   0.000256   0
0.02875  2.73971   0.000128   0
0.0288281  2.73869   0   0
0.0289063  2.77786   0   0
0.0289844  2.75251   0   0
0.0290625  2.74189   0   0
0.0291406  2.75136   0.000256   0
0.0292188  2.74829   0   0
0.0292969  2.75802   0   0
0.029375  2.79181   0.000128   0
0.0294531  2.76083   0   0
0.0295313  2.72115   0   0
0.0296094  2.76992   0   0
0.0296875  2.72013   0   0
0.0297656  2.72486   0   0
0.0298438  2.74675   0.000128   0
0.0299219  2.74342   0   0
0.03  2.71462   0   0
0.0300781  2.7607   0.000128   0
0.0301562  2.72768   0.000128   0
0.0302344  2.72806   0   0
0.0303125  2.69133   0.000256   0
0.0303906  2.69619   0   0
0.0304687  2.73907   0.000128   0
0.0305469  2.6807   0.000128   0
0.030625  2.69683   0   0
0.0307031  2.69363   0   0
0.0307812  2.69568   0   0
0.0308594  2.68339   0   0
0.0309375  2.69798   0.000128   0
0.0310156  2.67955   0.000256   0
0.0310937  2.64077   0   0
0.0311719  2.67507   0.000256   0
0.03125  2.70259   0   0
0.0313281  2.70221   0.000128   0
0.0314063  2.64934   0.000128   0
0.0314844  2.71181   0.000256   0
0.0315625  2.67648   0   0
0.0316406  2.67507   0.000128   0
0.0317188  2.67059   0   0
0.0317969  2.63923   0   0
0.031875  2.62989   0.000256   0
0.0319531  2.63706   0.000256   0
0.0320312  2.62515   0.000128   0
0.0321094  2.62323   0.000256   0
0.0321875  2.6423   0.000256   0
0.0322656  2.64448   0   0
0.0323437  2.60378   0.000256   0
0.0324219  2.65664   0.000256   0
0.0325  2.61555   0.000128   0
0.0325781  2.63104   0.000128   0
0.0326562  2.61107   0.000256   0
0.0327344  2.62886   0.000128   0
0.0328125  2.59994   0.000128   0
0.0328906  2.6016   0.000256   0
0.0329687  2.5961   0   0
0.0330469  2.61606   0.000256   0
0.033125  2.60902   0   0
0.0332031  2.60109   0   0
0.0332812  2.5961   0.000256   0
0.0333594  2.57894   0.000512   0
0.0334375  2.61414   0.000384   0
0.0335156  2.58714   0.000128   0
0.0335937  2.56166   0.000256   0
0.0336719  2.5879   0.000128   0
0.03375  2.528   0.000384   0
0.0338281  2.5847   0.000384   0
0.0339062  2.56832   0.000256   0
0.0339844  2.58458   0.000256   0
0.0340625  2.54835   0.000256   0
0.0341406  2.59085   0.000384   0
0.0342187  2.59392   0.000512   0
0.0342969  2.58906   0   0
0.034375  2.55552   0.000128   0
0.0344531  2.54477   0.000256   0
0.0345312  2.5577   0.000256   0
0.0346094  2.57165   0   0
0.0346875  2.5248   0.000256   0
0.0347656  2.54054   0.000128   0
0.0348437  2.5399   0.000384   0
0.0349219  2.55117   0.000512   0
0.035  2.53965   0.000128   0
0.0350781  2.51546   0.000512   0
0.0351562  2.54374   0.000256   0
0.0352344  2.54989   0.000512   0
0.0353125  2.52314   0.000384   0
0.0353906  2.51162   0.000256   0
0.0354688  2.51814   0.000512   0
0.0355469  2.56166   0.00064   0
0.035625  2.49126   0.000128   0
0.0357031  2.5344   0.000512   0
0.0357813  2.54566   0.000256   0
0.0358594  2.49037   0.000128   0
0.0359375  2.49395   0.000256   0
0.0360156  2.50586   0.000512   0
0.0360938  2.49587   0.00064   0
0.0361719  2.46835   0.00064   0
0.03625  2.52787   0.000896   0
0.0363281  2.49626   0.000896   0
0.0364063  2.51072   0.000512   0
0.0364844  2.51917   0.000128   0
0.0365625  2.51021   0.000896   0
0.0366406  2.45466   0.000256   0
0.0367188  2.52352   0.000256   0
0.0367969  2.48563   0.000512   0
0.036875  2.45734   0.00064   0
0.0369531  2.4704   0.001024   0
0.0370313  2.49946   0.000256   0
0.0371094  2.4823   0.000384   0
0.0371875  2.48141   0.000512   0
0.0372656  2.4745   0.000256   0
0.0373438  2.48755   0.00064   0
0.0374219  2.46106   0.00064   0
0.0375  2.47002   0.000512   0
0.0375781  2.45594   0.000256   0
0.0376563  2.46682   0.000128   0
0.0377344  2.44736   0.000384   0
0.0378125  2.42394   0.000384   0
0.0378906  2.46374   0.000512   0
0.0379688  2.45299   0.000768   0
0.0380469  2.4201   0.000896   0
0.038125  2.45427   0.000512   0
0.0382031  2.44224   0.000384   0
0.0382813  2.41331   0.000384   0
0.0383594  2.43251   0.000256   0
0.0384375  2.40717   0.00128   0
0.0385156  2.46515   0.000768   0
0.0385938  2.43277   0.001024   0
0.0386719  2.41318   0.000256   0
0.03875  2.4375   0.000512   0
0.0388281  2.3753   0.000768   0
0.0389063  2.45376   0.001152   0
0.0389844  2.44672   0.001152   0
0.0390625  2.42624   0.000896   0
0.0391406  2.39654   0.000896   0
0.0392188  2.43674   0.00064   0
0.0392969  2.4329   0.000512   0
0.039375  2.40448   0.000896   0
0.0394531  2.38925   0.000768   0
0.0395313  2.38413   0.000512   0
0.0396094  2.38643   0.001024   0
0.0396875  2.40243   0.000768   0
0.0397656  2.39987   0.00128   0
0.0398438  2.39283   0.001792   0
0.0399219  2.40205   0.00064   0
0.04  2.39923   0.001664   0
0.0400781  2.3639   0.000768   0
0.0401562  2.37504   0.000768   0
0.0402344  2.41101   0.001024   0
0.0403125  2.37901   0.00064   0
0.0403906  2.38042   0.001664   0
0.0404687  2.37466   0.001152   0
0.0405469  2.38195   0.00128   0
0.040625  2.38874   0.000768   0
0.0407031  2.39437   0.000384   0
0.0407812  2.36429   0.001152   0
0.0408594  2.36198   0.001536   0
0.0409375  2.37504   0.00064   0
0.0410156  2.3767   0.001408   0
0.0410937  2.3424   0.001024   0
0.0411719  2.37875   0.001024   0
0.04125  2.35187   0.000768   0
0.0413281  2.39501   0.001664   0
0.0414062  2.34061   0.001152   0
0.0414844  2.3273   0.001024   0
0.0415625  2.33126   0.001664   0
0.0416406  2.3305   0.001024   0
0.0417187  2.35546   0.001152   0
0.0417969  2.3616   0.000896   0
0.041875  2.36275   0.001024   0
0.0419531  2.3671   0.001408   0
0.0420312  2.34086   0.001664   0
0.0421094  2.3305   0.001536   0
0.0421875  2.35968   0.00128   0
0.0422656  2.36467   0.001664   0
0.0423437  2.3465   0.001152   0
0.0424219  2.336   0.001792   0
0.0425  2.32512   0.001664   0
0.0425781  2.32448   0.00128   0
0.0426562  2.30374   0.002304   0
0.0427344  2.30182   0.001664   0
0.0428125  2.33165   0.00192   0
0.0428906  2.33472   0.002432   0
0.0429688  2.30797   0.001152   0
0.0430469  2.29734   0.00128   0
0.043125  2.31475   0.00128   0
0.0432031  2.31706   0.001792   0
0.0432813  2.30835   0.001536   0
0.0433594  2.30618   0.002048   0
0.0434375  2.32909   0.00128   0
0.0435156  2.26688   0.001408   0
0.0435938  2.31027   0.001792   0
0.0436719  2.30106   0.002048   0
0.04375  2.30362   0.002048   0
0.0438281  2.27494   0.001152   0
0.0439063  2.33152   0.00192   0
0.0439844  2.27827   0.002688   0
0.0440625  2.31514   0.001792   0
0.0441406  2.25562   0.001792   0
0.0442188  2.28838   0.00256   0
0.0442969  2.27366   0.002176   0
0.044375  2.26893   0.00192   0
0.0444531  2.29056   0.002944   0
0.0445313  2.2807   0.002048   0
0.0446094  2.27891   0.001792   0
0.0446875  2.26547   0.002432   0
0.0447656  2.23654   0.00192   0
0.0448438  2.26675   0.002944   0
0.0449219  2.27136   0.000768   0
0.045  2.26138   0.00256   0
0.0450781  2.22912   0.002176   0
0.0451563  2.2816   0.002176   0
0.0452344  2.26112   0.001792   0
0.0453125  2.27123   0.002304   0
0.0453906  2.28173   0.002176   0
0.0454688  2.27046   0.0032   0
0.0455469  2.27904   0.001792   0
0.045625  2.20058   0.001408   0
0.0457031  2.24243   0.002048   0
0.0457813  2.24922   0.00256   0
0.0458594  2.2487   0.002304   0
0.0459375  2.26291   0.002816   0
0.0460156  2.25741   0.003712   0
0.0460938  2.25101   0.002432   0
0.0461719  2.23437   0.003072   0
0.04625  2.29094   0.002304   0
0.0463281  2.25062   0.0032   0
0.0464063  2.24653   0.003072   0
0.0464844  2.23974   0.003328   0
0.0465625  2.22707   0.002816   0
0.0466406  2.24614   0.002688   0
0.0467188  2.24576   0.002304   0
0.0467969  2.20224   0.00256   0
0.046875  2.21594   0.002944   0
0.0469531  2.20787   0.003456   0
0.0470313  2.21504   0.002944   0
0.0471094  2.1911   0.0032   0
0.0471875  2.2327   0.001664   0
0.0472656  2.22566   0.00384   0
0.0473438  2.19968   0.003072   0
0.0474219  2.21133   0.002176   0
0.0475  2.22221   0.0032   0
0.0475781  2.21722   0.002176   0
0.0476563  2.19264   0.002688   0
0.0477344  2.18662   0.002688   0
0.0478125  2.23552   0.003072   0
0.0478906  2.19482   0.002944   0
0.0479688  2.21939   0.002176   0
0.0480469  2.2039   0.002432   0
0.048125  2.19405   0.0032   0
0.0482031  2.18611   0.003584   0
0.0482812  2.20326   0.004096   0
0.0483594  2.16998   0.003968   0
0.0484375  2.23283   0.002944   0
0.0485156  2.17843   0.002816   0
0.0485937  2.18432   0.004096   0
0.0486719  2.17216   0.003456   0
0.04875  2.19891   0.003456   0
0.0488281  2.18291   0.002176   0
0.0489062  2.18726   0.003328   0
0.0489844  2.18176   0.00384   0
0.0490625  2.20787   0.0032   0
0.0491406  2.17741   0.003072   0
0.0492187  2.17216   0.004608   0
0.0492969  2.14502   0.004352   0
0.049375  2.14093   0.003328   0
0.0494531  2.15744   0.004224   0
0.0495312  2.18624   0.004736   0
0.0496094  2.16461   0.00512   0
0.0496875  2.17702   0.005248   0
0.0497656  2.16307   0.003328   0
0.0498437  2.19686   0.004352   0
0.0499219  2.15859   0.004096   0
0.05  2.14528   0.004352   0
0.0500781  2.16691   0.002944   0
0.0501562  2.12685   0.004992   0
0.0502344  2.1815   0.003712   0
0.0503125  2.1577   0.003328   0
0.0503906  2.13338   0.003584   0
0.0504687  2.16666   0.00512   0
0.0505469  2.16141   0.003328   0
0.050625  2.13235   0.002688   0
0.0507031  2.14016   0.003328   0
0.0507812  2.16678   0.005632   0
0.0508594  2.1513   0.004992   0
0.0509375  2.14029   0.005248   0
0.0510156  2.18522   0.004992   0
0.0510938  2.13517   0.005248   0
0.0511719  2.12403   0.00384   0
0.05125  2.13094   0.004992   0
0.0513281  2.1161   0.006272   0
0.0514063  2.11917   0.00512   0
0.0514844  2.10995   0.00576   0
0.0515625  2.14874   0.005504   0
0.0516406  2.11712   0.005248   0
0.0517188  2.1495   0.004096   0
0.0517969  2.10957   0.00512   0
0.051875  2.10675   0.003712   0
0.0519531  2.13722   0.005504   0
0.0520313  2.10547   0.005248   0
0.0521094  2.11917   0.004608   0
0.0521875  2.12365   0.004992   0
0.0522656  2.13414   0.005376   0
0.0523438  2.12659   0.00576   0
0.0524219  2.09766   0.004608   0
0.0525  2.12659   0.004864   0
0.0525781  2.14374   0.00448   0
0.0526563  2.10125   0.005888   0
0.0527344  2.09651   0.00384   0
0.0528125  2.09664   0.005632   0
0.0528906  2.11123   0.004352   0
0.0529688  2.10765   0.006016   0
0.0530469  2.10381   0.005888   0
0.053125  2.10496   0.005376   0
0.0532031  2.0855   0.006272   0
0.0532813  2.12198   0.004736   0
0.0533594  2.08307   0.005248   0
0.0534375  2.10906   0.004864   0
0.0535156  2.09446   0.007424   0
0.0535938  2.10726   0.0064   0
0.0536719  2.12301   0.005248   0
0.05375  2.07194   0.007552   0
0.0538281  2.10125   0.007168   0.000128
0.0539063  2.08678   0.00704   0
0.0539844  2.09216   0.006272   0
0.0540625  2.0695   0.007168   0
0.0541406  2.0841   0.00704   0
0.0542188  2.09766   0.007424   0
0.0542969  2.10112   0.0064   0
0.054375  2.04224   0.006272   0
0.0544531  2.07552   0.005888   0
0.0545313  2.1033   0.00576   0
0.0546094  2.08346   0.006144   0
0.0546875  2.0777   0.006784   0
0.0547656  2.07411   0.007424   0
0.0548438  2.08653   0.006656   0
0.0549219  2.06067   0.009472   0
0.055  2.06387   0.006144   0
0.0550781  2.07654   0.00704   0
0.0551563  2.05811   0.006016   0
0.0552344  2.08192   0.0064   0
0.0553125  2.06464   0.00576   0
0.0553906  2.05939   0.004864   0
0.0554688  2.06157   0.007552   0
0.0555469  2.04928   0.009728   0
0.055625  2.05082   0.00704   0
0.0557031  2.04646   0.006784   0
0.0557813  2.04493   0.006912   0
0.0558594  2.0631   0.006912   0
0.0559375  2.05709   0.007808   0
0.0560156  2.02637   0.009088   0
0.0560937  2.02419   0.009216   0
0.0561719  2.02906   0.007808   0
0.05625  2.06976   0.008192   0
0.0563281  2.04902   0.006528   0
0.0564062  2.07117   0.008448   0
0.0564844  2.07411   0.007808   0
0.0565625  2.05722   0.009984   0
0.0566406  2.03674   0.00768   0
0.0567187  2.0471   0.006784   0
0.0567969  2.04685   0.00832   0
0.056875  2.04403   0.009088   0
0.0569531  2.02906   0.008704   0
0.0570312  2.03251   0.006784   0
0.0571094  2.02701   0.00896   0
0.0571875  1.9872   0.008192   0
0.0572656  2.0151   0.010496   0
0.0573437  2.03008   0.00768   0
0.0574219  2.02637   0.00896   0
0.0575  2.03622   0.008704   0
0.0575781  2.02918   0.009728   0
0.0576562  2.01843   0.010496   0
0.0577344  2.02368   0.008064   0
0.0578125  1.98336   0.007808   0
0.0578906  2.03136   0.00832   0
0.0579687  2.05133   0.008832   0
0.0580469  2.01254   0.009472   0
0.058125  2.06003   0.0096   0
0.0582031  2.00448   0.008704   0
0.0582812  2.01331   0.009728   0
0.0583594  1.99885   0.00896   0
0.0584375  1.98861   0.007424   0
0.0585156  2.01792   0.008064   0
0.0585938  2.00384   0.009216   0
0.0586719  1.98515   0.008448   0
0.05875  1.96518   0.008832   0
0.0588281  2.01075   0.008064   0
0.0589063  1.9776   0.010112   0
0.0589844  2.01242   0.0096   0.000128
0.0590625  1.97939   0.009856   0
0.0591406  2.01229   0.011648   0
0.0592188  1.98592   0.010752   0
0.0592969  1.99654   0.01152   0
0.059375  2.00179   0.01024   0
0.0594531  2.00013   0.010368   0
0.0595313  1.96954   0.01344   0
0.0596094  1.97286   0.009856   0
0.0596875  1.96531   0.011648   0
0.0597656  1.97734   0.011648   0
0.0598438  1.9785   0.012416   0
0.0599219  1.96506   0.01152   0
0.06  1.98054   0.010496   0
0.0600781  1.97683   0.011776   0
0.0601563  1.96838   0.012544   0
0.0602344  1.9753   0.012032   0
0.0603125  1.968   0.009344   0
0.0603906  1.99117   0.012032   0
0.0604688  1.97658   0.012032   0
0.0605469  1.95482   0.01152   0
0.060625  1.9863   0.012288   0
0.0607031  1.96416   0.012288   0
0.0607813  1.95533   0.011776   0
0.0608594  1.95558   0.009344   0
0.0609375  1.95213   0.011136   0
0.0610156  1.96006   0.013056   0
0.0610938  1.9497   0.01216   0
0.0611719  1.97491   0.011264   0.000128
0.06125  1.94726   0.013568   0
0.0613281  1.95405   0.012032   0
0.0614063  1.96877   0.013312   0
0.0614844  1.9703   0.012032   0
0.0615625  1.93498   0.012672   0
0.0616406  1.95968   0.010624   0
0.0617188  1.94637   0.011008   0
0.0617969  1.90208   0.011648   0
0.061875  1.9616   0.01216   0
0.0619531  1.9383   0.013952   0
0.0620313  1.96237   0.01472   0.000128
0.0621094  1.93869   0.010496   0
0.0621875  1.93318   0.014464   0
0.0622656  1.92   0.0128   0
0.0623438  1.89555   0.012416   0
0.0624219  1.93984   0.016512   0
0.0625  1.96096   0.012928   0.000128
0.0625781  1.91245   0.014592   0
0.0626562  1.94419   0.015616   0
0.0627344  1.9232   0.013696   0
0.0628125  1.91757   0.014464   0
0.0628906  1.91616   0.013568   0
0.0629688  1.92448   0.014336   0
0.0630469  1.94112   0.01344   0.000128
0.063125  1.94061   0.013184   0
0.0632031  1.91987   0.014592   0
0.0632812  1.91155   0.013696   0
0.0633594  1.92794   0.014208   0
0.0634375  1.92333   0.013568   0
0.0635156  1.96147   0.014848   0.000128
0.0635938  1.93101   0.014592   0
0.0636719  1.91219   0.015872   0.000128
0.06375  1.92538   0.013568   0.000128
0.0638281  1.93459   0.01536   0
0.0639062  1.93139   0.014464   0.000128
0.0639844  1.93114   0.014976   0.000128
0.0640625  1.93101   0.015104   0
0.0641406  1.90886   0.014848   0
0.0642188  1.87725   0.013952   0.000128
0.0642969  1.95174   0.019072   0
0.064375  1.91027   0.014464   0.000128
0.0644531  1.888   0.016128   0
0.0645312  1.89094   0.016896   0
0.0646094  1.93165   0.016   0
0.0646875  1.91424   0.01536   0
0.0647656  1.89568   0.018688   0
0.0648438  1.90771   0.016256   0
0.0649219  1.90912   0.015488   0
0.065  1.88506   0.016768   0
0.0650781  1.89658   0.01472   0
0.0651562  1.92026   0.017664   0
0.0652344  1.89734   0.01856   0
0.0653125  1.89594   0.018304   0
0.0653906  1.89926   0.017024   0
0.0654688  1.92614   0.014464   0
0.0655469  1.87674   0.017408   0
0.065625  1.89094   0.018944   0
0.0657031  1.89606   0.016512   0
0.0657812  1.90912   0.017024   0
0.0658594  1.89094   0.01856   0
0.0659375  1.88928   0.014848   0
0.0660156  1.8743   0.017024   0
0.0660938  1.888   0.016896   0
0.0661719  1.87354   0.016384   0
0.06625  1.88646   0.016256   0
0.0663281  1.88902   0.01664   0
0.0664062  1.8848   0.018816   0
0.0664844  1.87955   0.016384   0
0.0665625  1.89082   0.01664   0
0.0666406  1.8935   0.02112   0.000128
0.0667188  1.86304   0.018048   0
0.0667969  1.87251   0.01792   0
0.066875  1.88442   0.017152   0
0.0669531  1.87699   0.0192   0.000128
0.0670313  1.87149   0.022528   0
0.0671094  1.89645   0.016512   0
0.0671875  1.88134   0.018176   0
0.0672656  1.8697   0.019456   0
0.0673438  1.85434   0.019328   0
0.0674219  1.86714   0.01472   0
0.0675  1.88621   0.021504   0
0.0675781  1.85907   0.017536   0
0.0676563  1.88237   0.017664   0.000128
0.0677344  1.87763   0.021376   0
0.0678125  1.87238   0.01856   0
0.0678906  1.85242   0.021376   0
0.0679688  1.8743   0.020096   0.000128
0.0680469  1.86803   0.021248   0
0.068125  1.87008   0.02176   0
0.0682031  1.83283   0.021504   0
0.0682813  1.8551   0.019456   0
0.0683594  1.84499   0.021248   0
0.0684375  1.85062   0.019328   0
0.0685156  1.83616   0.020224   0
0.0685937  1.82221   0.0224   0.000128
0.0686719  1.85216   0.02048   0
0.06875  1.85062   0.020864   0
0.0688281  1.85306   0.022528   0.000128
0.0689063  1.87648   0.020736   0
0.0689844  1.86458   0.020608   0
0.0690625  1.84333   0.02304   0.000128
0.0691406  1.83027   0.020736   0
0.0692187  1.83974   0.022656   0
0.0692969  1.85101   0.022784   0
0.069375  1.83373   0.020864   0
0.0694531  1.84218   0.02304   0
0.0695313  1.83706   0.020864   0.000128
0.0696094  1.83104   0.022912   0
0.0696875  1.85459   0.022656   0
0.0697656  1.85062   0.022912   0
0.0698437  1.83475   0.018176   0.000128
0.0699219  1.84512   0.021248   0
0.07  1.82554   0.02304   0
0.0700781  1.82963   0.02624   0
0.0701563  1.82771   0.023296   0
0.0702344  1.8176   0.022656   0.000128
0.0703125  1.85766   0.021504   0
0.0703906  1.81171   0.024064   0
0.0704687  1.80954   0.020736   0
0.0705469  1.82989   0.017792   0
0.070625  1.84602   0.023296   0
0.0707031  1.82336   0.025856   0
0.0707813  1.82016   0.022528   0
0.0708594  1.81914   0.021504   0
0.0709375  1.81325   0.026752   0
0.0710156  1.82707   0.023168   0
0.0710937  1.81952   0.021632   0
0.0711719  1.82157   0.019712   0
0.07125  1.81837   0.026496   0.000128
0.0713281  1.82118   0.026752   0.000256
0.0714063  1.80506   0.025728   0
0.0714844  1.83027   0.024192   0.000128
0.0715625  1.81491   0.02432   0
0.0716406  1.81478   0.024704   0
0.0717187  1.79379   0.025472   0.000256
0.0717969  1.81466   0.025728   0.000128
0.071875  1.80826   0.024448   0.000128
0.0719531  1.82822   0.023552   0.000256
0.0720313  1.81082   0.025216   0
0.0721094  1.80352   0.022272   0
0.0721875  1.80928   0.023808   0
0.0722656  1.80262   0.025984   0
0.0723437  1.80019   0.0256   0
0.0724219  1.80582   0.027008   0.000128
0.0725  1.79558   0.026112   0
0.0725781  1.79776   0.0224   0
0.0726563  1.79533   0.027648   0.000128
0.0727344  1.78061   0.02624   0
0.0728125  1.78688   0.025216   0
0.0728906  1.78726   0.028288   0.000128
0.0729687  1.80685   0.022784   0
0.0730469  1.75782   0.023808   0
0.073125  1.76282   0.027776   0.000128
0.0732031  1.79699   0.023808   0
0.0732813  1.8263   0.025472   0
0.0733594  1.82861   0.027776   0
0.0734375  1.78752   0.026112   0.000128
0.0735156  1.8057   0.024192   0.000128
0.0735937  1.78061   0.030208   0
0.0736719  1.79123   0.03008   0
0.07375  1.78675   0.029184   0
0.0738281  1.77421   0.027008   0
0.0739063  1.7623   0.028928   0
0.0739844  1.77434   0.029312   0
0.0740625  1.77562   0.026624   0
0.0741406  1.79853   0.025984   0.000256
0.0742188  1.79763   0.027136   0.000128
0.0742969  1.78522   0.027392   0
0.074375  1.78624   0.029056   0.000384
0.0744531  1.79302   0.028544   0
0.0745313  1.79482   0.031744   0.000128
0.0746094  1.77536   0.02816   0
0.0746875  1.7687   0.02944   0
0.0747656  1.76269   0.030336   0
0.0748438  1.7815   0.029568   0
0.0749219  1.76704   0.027264   0.000128
0.075  1.77498   0.030336   0.000128
0.0750781  1.77382   0.030336   0.000128
0.0751563  1.76653   0.026624   0
0.0752344  1.77357   0.031616   0
0.0753125  1.80045   0.033536   0
0.0753906  1.78483   0.032   0
0.0754688  1.77267   0.027776   0.000128
0.0755469  1.81338   0.028288   0
0.075625  1.72902   0.02944   0
0.0757031  1.74413   0.033152   0
0.0757813  1.73965   0.029824   0.000128
0.0758594  1.78061   0.029696   0.000128
0.0759375  1.7751   0.028928   0
0.0760156  1.78509   0.031616   0
0.0760938  1.76525   0.030848   0.000384
0.0761719  1.76602   0.03136   0.000128
0.07625  1.75808   0.032512   0
0.0763281  1.74797   0.031616   0.000128
0.0764062  1.75104   0.032896   0
0.0764844  1.74374   0.032256   0
0.0765625  1.74976   0.033152   0
0.0766406  1.76794   0.03136   0.000128
0.0767188  1.75283   0.033792   0
0.0767969  1.7728   0.030592   0
0.076875  1.76269   0.030336   0.000128
0.0769531  1.7655   0.037632   0
0.0770312  1.74874   0.036352   0.000128
0.0771094  1.74694   0.031232   0.000256
0.0771875  1.75219   0.033024   0
0.0772656  1.76909   0.032896   0
0.0773438  1.7449   0.033664   0.000256
0.0774219  1.75245   0.0352   0.000128
0.0775  1.72954   0.034688   0.000128
0.0775781  1.73798   0.033024   0
0.0776562  1.73235   0.036352   0.000256
0.0777344  1.73555   0.036352   0
0.0778125  1.74131   0.031872   0
0.0778906  1.72198   0.035072   0.000256
0.0779688  1.7408   0.035072   0
0.0780469  1.72211   0.030592   0.000128
0.078125  1.728   0.036992   0
0.0782031  1.74093   0.034176   0.000128
0.0782812  1.76422   0.033152   0
0.0783594  1.74963   0.03584   0.000128
0.0784375  1.74797   0.036096   0.000128
0.0785156  1.73798   0.035072   0
0.0785938  1.72582   0.039808   0
0.0786719  1.7257   0.035328   0.000128
0.07875  1.70662   0.036608   0.000128
0.0788281  1.70803   0.035712   0.000128
0.0789062  1.70547   0.033536   0
0.0789844  1.72749   0.039552   0.000256
0.0790625  1.72352   0.03648   0.000256
0.0791406  1.73632   0.032512   0.000128
0.0792188  1.7193   0.037504   0
0.0792969  1.71571   0.034176   0.000128
0.079375  1.70496   0.03456   0
0.0794531  1.70944   0.040448   0.000256
0.0795312  1.72186   0.037248   0.000256
0.0796094  1.71686   0.034304   0.000128
0.0796875  1.73146   0.036352   0.000128
0.0797656  1.72224   0.033152   0
0.0798438  1.7417   0.036864   0.000256
0.0799219  1.70048   0.03776   0
0.08  1.71635   0.038144   0
0.0800781  1.7449   0.035456   0
0.0801562  1.71802   0.037888   0.000256
0.0802344  1.70778   0.03648   0
0.0803125  1.70893   0.040832   0
0.0803906  1.6919   0.038272   0
0.0804688  1.74221   0.036352   0
0.0805469  1.68448   0.040064   0
0.080625  1.70906   0.038144   0
0.0807031  1.69984   0.039168   0.000128
0.0807812  1.6951   0.03904   0
0.0808594  1.7353   0.040704   0.000128
0.0809375  1.72877   0.0352   0
0.0810156  1.71661   0.038912   0
0.0810938  1.71674   0.038144   0.000256
0.0811719  1.71238   0.043264   0
0.08125  1.71891   0.04096   0
0.0813281  1.6873   0.041472   0
0.0814062  1.69242   0.039936   0
0.0814844  1.70496   0.042112   0
0.0815625  1.68806   0.038016   0.000128
0.0816406  1.70291   0.041984   0.000256
0.0817188  1.67654   0.044288   0.000256
0.0817969  1.67987   0.041344   0
0.081875  1.71341   0.042752   0
0.0819531  1.7001   0.0416   0
0.0820312  1.69984   0.043264   0.000128
0.0821094  1.69613   0.039552   0.000128
0.0821875  1.69139   0.045824   0
0.0822656  1.69754   0.04416   0.000128
0.0823438  1.67821   0.043392   0
0.0824219  1.69933   0.041984   0
0.0825  1.69024   0.04096   0.000256
0.0825781  1.69818   0.041088   0.000256
0.0826563  1.69792   0.042752   0.000256
0.0827344  1.68589   0.042752   0.000256
0.0828125  1.70125   0.04224   0
0.0828906  1.6681   0.044544   0.000256
0.0829688  1.66669   0.045824   0.000256
0.0830469  1.68422   0.0448   0
0.083125  1.65082   0.0448   0.000128
0.0832031  1.6791   0.044544   0.000128
0.0832813  1.69024   0.046848   0.000128
0.0833594  1.67757   0.043392   0
0.0834375  1.70445   0.04352   0.000384
0.0835156  1.67795   0.040704   0.000256
0.0835938  1.65683   0.041216   0.000128
0.0836719  1.69754   0.043264   0
0.08375  1.67462   0.046848   0.00064
0.0838281  1.69434   0.044288   0.000128
0.0839063  1.70048   0.044544   0.000128
0.0839844  1.65798   0.042752   0.000128
0.0840625  1.6704   0.043392   0.000128
0.0841406  1.66246   0.043904   0.000128
0.0842187  1.68269   0.044288   0
0.0842969  1.65888   0.041088   0.000128
0.084375  1.67104   0.044544   0.000256
0.0844531  1.69318   0.046208   0.000384
0.0845313  1.66298   0.052096   0
0.0846094  1.6663   0.049152   0
0.0846875  1.65312   0.04864   0.000896
0.0847656  1.63827   0.049024   0.000256
0.0848437  1.66285   0.047104   0.000256
0.0849219  1.66502   0.052352   0.000128
0.085  1.66989   0.047744   0.000384
0.0850781  1.68256   0.04736   0.000128
0.0851563  1.67194   0.048   0.000384
0.0852344  1.66426   0.049024   0
0.0853125  1.64877   0.04224   0
0.0853906  1.6521   0.051584   0.000128
0.0854687  1.65402   0.04544   0.000256
0.0855469  1.65005   0.048896   0.000128
0.085625  1.65043   0.047232   0.000128
0.0857031  1.66362   0.04288   0.000384
0.0857813  1.65722   0.049152   0
0.0858594  1.6425   0.04352   0.000128
0.0859375  1.66054   0.047488   0.000128
0.0860156  1.64902   0.048896   0.000128
0.0860937  1.65798   0.048768   0.000128
0.0861719  1.66131   0.0448   0.000384
0.08625  1.64634   0.049792   0.000512
0.0863281  1.66298   0.043392   0.000256
0.0864063  1.6361   0.050944   0.000256
0.0864844  1.63008   0.049664   0.000384
0.0865625  1.64582   0.046592   0.000128
0.0866406  1.65773   0.053888   0.000384
0.0867187  1.65427   0.048896   0.000384
0.0867969  1.6343   0.050304   0
0.086875  1.65363   0.056448   0.000128
0.0869531  1.65504   0.050432   0.000256
0.0870313  1.63917   0.049792   0
0.0871094  1.62227   0.054016   0.000128
0.0871875  1.66016   0.0512   0.000384
0.0872656  1.64621   0.05248   0.000256
0.0873437  1.62086   0.051712   0.000128
0.0874219  1.6553   0.054784   0.000128
0.0875  1.62112   0.051712   0.000256
0.0875781  1.64493   0.051584   0.000256
0.0876563  1.66874   0.055552   0.000128
0.0877344  1.62829   0.055552   0.000256
0.0878125  1.62381   0.051072   0.000256
0.0878906  1.65709   0.059264   0.000384
0.0879687  1.64262   0.053888   0
0.0880469  1.65197   0.055936   0.000256
0.088125  1.65082   0.055936   0.000256
0.0882031  1.62675   0.05312   0
0.0882813  1.59462   0.052992   0.000256
0.0883594  1.60704   0.059008   0.000128
0.0884375  1.63341   0.052224   0.000256
0.0885156  1.62342   0.056448   0.000128
0.0885937  1.62957   0.050816   0.000256
0.0886719  1.61984   0.053888   0.000128
0.08875  1.62637   0.056832   0.000256
0.0888281  1.63994   0.055424   0.000128
0.0889063  1.61062   0.056064   0.000256
0.0889844  1.61984   0.056704   0.000256
0.0890625  1.6279   0.054272   0.00064
0.0891406  1.60448   0.055552   0
0.0892187  1.62278   0.055296   0.000128
0.0892969  1.6535   0.055808   0.000256
0.089375  1.59962   0.048512   0
0.0894531  1.6288   0.058112   0
0.0895313  1.61728   0.052096   0.000256
0.0896094  1.61549   0.060032   0.000256
0.0896875  1.63136   0.058496   0.000256
0.0897656  1.60486   0.055936   0.000384
0.0898438  1.59744   0.054528   0.000128
0.0899219  1.62202   0.05696   0.000768
0.09  1.60141   0.053888   0
0.0900781  1.63098   0.052352   0.000384
0.0901563  1.61664   0.056448   0.000256
0.0902344  1.60998   0.06016   0
0.0903125  1.62394   0.053632   0.000512
0.0903906  1.60781   0.0576   0
0.0904688  1.60794   0.056192   0.000256
0.0905469  1.61254   0.0608   0.000128
0.090625  1.60934   0.061952   0.00064
0.0907031  1.61843   0.061184   0.000128
0.0907813  1.57747   0.060672   0
0.0908594  1.6169   0.05504   0.000384
0.0909375  1.63814   0.06208   0
0.0910156  1.60538   0.062592   0.000384
0.0910938  1.59974   0.059136   0
0.0911719  1.60358   0.059904   0
0.09125  1.63174   0.063104   0.000256
0.0913281  1.61523   0.059776   0.000512
0.0914063  1.62688   0.058624   0.000128
0.0914844  1.59398   0.063872   0
0.0915625  1.61638   0.057472   0.000128
0.0916406  1.60346   0.061568   0
0.0917188  1.61011   0.05952   0.000256
0.0917969  1.59142   0.06656   0.000256
0.091875  1.59283   0.062464   0.000256
0.0919531  1.60269   0.064512   0.00064
0.0920312  1.60269   0.061696   0.00064
0.0921094  1.59629   0.063872   0.000384
0.0921875  1.59693   0.063872   0.000384
0.0922656  1.58054   0.063616   0.000128
0.0923438  1.6183   0.065024   0.000128
0.0924219  1.58579   0.057856   0.000256
0.0925  1.60627   0.059648   0.000128
0.0925781  1.58771   0.062336   0.000384
0.0926562  1.59091   0.060928   0
0.0927344  1.59488   0.066048   0.00064
0.0928125  1.59053   0.063744   0.000256
0.0928906  1.5881   0.06016   0.000384
0.0929688  1.61114   0.066304   0.000384
0.0930469  1.58349   0.063872   0
0.093125  1.5913   0.061824   0.000896
0.0932031  1.56275   0.061184   0.000256
0.0932812  1.58643   0.062208   0.000512
0.0933594  1.58438   0.066176   0.000512
0.0934375  1.56621   0.066176   0.000384
0.0935156  1.60435   0.070272   0.000128
0.0935938  1.5817   0.067328   0.000256
0.0936719  1.56787   0.066176   0.000128
0.09375  1.56518   0.069504   0.000256
0.0938281  1.56762   0.064512   0.000128
0.0939062  1.57094   0.065408   0.000384
0.0939844  1.57875   0.063488   0
0.0940625  1.59846   0.064   0.000512
0.0941406  1.56838   0.065664   0.000256
0.0942188  1.5657   0.062976   0
0.0942969  1.60461   0.061952   0.000256
0.094375  1.57965   0.067072   0.00064
0.0944531  1.58669   0.063104   0.000512
0.0945312  1.58042   0.070144   0.000256
0.0946094  1.59322   0.068608   0.000256
0.0946875  1.58131   0.066688   0.000768
0.0947656  1.55942   0.068608   0.000512
0.0948438  1.58298   0.065536   0.000512
0.0949219  1.57952   0.065152   0
0.095  1.55814   0.067072   0.000384
0.0950781  1.56685   0.071808   0.000256
0.0951562  1.58131   0.072704   0.000512
0.0952344  1.57274   0.06912   0.00064
0.0953125  1.56224   0.068224   0.000768
0.0953906  1.56774   0.073472   0.000384
0.0954688  1.57146   0.06464   0.000256
0.0955469  1.54944   0.068736   0.000384
0.095625  1.56915   0.065792   0.00064
0.0957031  1.57261   0.070912   0.00064
0.0957812  1.55008   0.069504   0.000384
0.0958594  1.55072   0.065536   0.00064
0.0959375  1.5456   0.066688   0.000256
0.0960156  1.552   0.073216   0.000128
0.0960938  1.54368   0.07296   0.000512
0.0961719  1.56851   0.07296   0.000256
0.09625  1.57773   0.072704   0.000512
0.0963281  1.56314   0.072448   0.000512
0.0964062  1.568   0.076672   0.000128
0.0964844  1.55814   0.075648   0.000384
0.0965625  1.55725   0.077824   0.000384
0.0966406  1.56736   0.072704   0.000512
0.0967188  1.55213   0.06912   0.000512
0.0967969  1.5639   0.067712   0.000512
0.096875  1.53062   0.076416   0.000128
0.0969531  1.5561   0.073984   0.000896
0.0970312  1.56122   0.073856   0.000512
0.0971094  1.55277   0.072704   0.000896
0.0971875  1.5808   0.072832   0.000384
0.0972656  1.55149   0.07616   0.00064
0.0973438  1.55238   0.073728   0.000512
0.0974219  1.55853   0.07552   0.00064
0.0975  1.52973   0.070528   0.000384
0.0975781  1.52909   0.072832   0.00064
0.0976562  1.53178   0.078976   0.000128
0.0977344  1.54931   0.070144   0.000384
0.0978125  1.53907   0.077312   0.00064
0.0978906  1.55635   0.06912   0.000384
0.0979688  1.54368   0.072576   0.000256
0.0980469  1.5552   0.071936   0.000128
0.098125  1.54701   0.08   0.000384
0.0982031  1.5488   0.077568   0.000256
0.0982813  1.55226   0.081536   0.000128
0.0983594  1.53152   0.06912   0
0.0984375  1.52832   0.071936   0.000256
0.0985156  1.53318   0.074624   0.000384
0.0985938  1.5447   0.077696   0.000384
0.0986719  1.54611   0.078464   0.000384
0.09875  1.54266   0.072832   0.00064
0.0988281  1.51757   0.077184   0.000256
0.0989063  1.56416   0.077056   0.000512
0.0989844  1.54816   0.074112   0.000256
0.0990625  1.5543   0.075904   0.000384
0.0991406  1.54739   0.071552   0.000384
0.0992188  1.53408   0.07552   0.00064
0.0992969  1.53178   0.075904   0.000384
0.099375  1.51834   0.07168   0.000512
0.0994531  1.53498   0.078336   0.000768
0.0995313  1.51014   0.082304   0.000512
0.0996094  1.51859   0.077696   0.000256
0.0996875  1.53549   0.078592   0.000384
0.0997656  1.51795   0.079232   0.000512
0.0998438  1.54778   0.078976   0.000256
0.0999219  1.52589   0.074624   0.000128
0.1  1.53613   0.075648   0.000512
0.100078  1.52806   0.078336   0.000512
0.100156  1.5415   0.082688   0.00064
0.100234  1.52192   0.07872   0.000384
0.100312  1.54675   0.084224   0.000512
0.100391  1.51437   0.079872   0.00064
0.100469  1.50656   0.08   0.000896
0.100547  1.50118   0.078336   0
0.100625  1.5305   0.07872   0.000512
0.100703  1.5273   0.077696   0.000512
0.100781  1.52077   0.080512   0.000768
0.100859  1.53024   0.083072   0.000256
0.100937  1.52141   0.084224   0.000256
0.101016  1.51898   0.085632   0.000768
0.101094  1.5127   0.08128   0.000512
0.101172  1.52461   0.087424   0.000896
0.10125  1.50758   0.077568   0.00064
0.101328  1.54035   0.076288   0.000768
0.101406  1.51552   0.082816   0.00128
0.101484  1.49747   0.083584   0.000512
0.101562  1.5209   0.0832   0.00064
0.101641  1.51437   0.087552   0.00064
0.101719  1.52678   0.082304   0.00064
0.101797  1.53997   0.083968   0.000768
0.101875  1.52691   0.086528   0.000256
0.101953  1.52   0.083328   0.00064
0.102031  1.51245   0.082304   0.000128
0.102109  1.51168   0.086528   0.000896
0.102188  1.51616   0.085504   0.00064
0.102266  1.5328   0.082432   0.000768
0.102344  1.52192   0.091776   0.000512
0.102422  1.52154   0.088448   0.000896
0.1025  1.48019   0.09024   0.000768
0.102578  1.51462   0.080512   0.000512
0.102656  1.52704   0.088192   0.000512
0.102734  1.49504   0.086016   0.000384
0.102813  1.48851   0.090752   0.000768
0.102891  1.54918   0.084608   0.001024
0.102969  1.49888   0.084096   0.001152
0.103047  1.48672   0.09088   0.000896
0.103125  1.52525   0.0896   0.000896
0.103203  1.51962   0.085504   0.000384
0.103281  1.4903   0.084864   0.000512
0.103359  1.49235   0.088704   0.001024
0.103438  1.48672   0.094208   0.00064
0.103516  1.49197   0.090624   0.00064
0.103594  1.50426   0.084096   0.000384
0.103672  1.53613   0.089216   0.000768
0.10375  1.50067   0.088832   0.000512
0.103828  1.50208   0.091648   0.001024
0.103906  1.48659   0.096   0.00064
0.103984  1.49696   0.09984   0.001152
0.104063  1.51718   0.09152   0.000384
0.104141  1.49402   0.087808   0.000896
0.104219  1.50758   0.094336   0.001152
0.104297  1.4976   0.09472   0.00064
0.104375  1.49581   0.094336   0.001152
0.104453  1.50733   0.091136   0.000768
0.104531  1.48301   0.08896   0.00064
0.104609  1.48301   0.087936   0.001664
0.104688  1.49504   0.097152   0.000256
0.104766  1.48518   0.09216   0.001024
0.104844  1.48864   0.091392   0.001024
0.104922  1.49056   0.085504   0.000384
0.105  1.48723   0.09088   0.001024
0.105078  1.47597   0.096512   0.000512
0.105156  1.4889   0.09024   0.000768
0.105234  1.49005   0.0896   0.00064
0.105313  1.50208   0.094464   0.000896
0.105391  1.48326   0.088064   0.000768
0.105469  1.47686   0.091264   0.001408
0.105547  1.50771   0.095104   0.00064
0.105625  1.49056   0.092032   0.000256
0.105703  1.48531   0.095616   0.000512
0.105781  1.48544   0.0928   0.000896
0.105859  1.49005   0.09536   0.000768
0.105938  1.48339   0.091136   0.000128
0.106016  1.47379   0.097152   0.001408
0.106094  1.48416   0.093696   0.000896
0.106172  1.48429   0.093568   0.001024
0.10625  1.46893   0.096512   0.000384
0.106328  1.504   0.097152   0.001152
0.106406  1.46982   0.089472   0.001408
0.106484  1.49811   0.102912   0.000896
0.106563  1.49901   0.100096   0.000768
0.106641  1.46624   0.100224   0.000896
0.106719  1.48032   0.09984   0.001024
0.106797  1.47315   0.09792   0.000896
0.106875  1.48954   0.097152   0.00064
0.106953  1.47123   0.098432   0.00128
0.107031  1.46624   0.095232   0.000896
0.107109  1.44998   0.094976   0.000768
0.107188  1.48224   0.09664   0.000896
0.107266  1.48109   0.096128   0.000896
0.107344  1.45382   0.10112   0.000896
0.107422  1.4775   0.095232   0.000512
0.1075  1.46406   0.095232   0.000768
0.107578  1.47981   0.099328   0.000768
0.107656  1.46496   0.093952   0.000896
0.107734  1.45754   0.099072   0.001152
0.107813  1.4583   0.09216   0.000512
0.107891  1.46214   0.098304   0.00128
0.107969  1.47674   0.096256   0.000896
0.108047  1.47405   0.09984   0.000768
0.108125  1.47917   0.097536   0.000896
0.108203  1.46355   0.095488   0.001408
0.108281  1.46842   0.096768   0.000512
0.108359  1.44422   0.098432   0.000768
0.108438  1.46291   0.101376   0.001664
0.108516  1.45229   0.094464   0.001024
0.108594  1.46739   0.102912   0.00064
0.108672  1.46867   0.097408   0.000512
0.10875  1.4944   0.104192   0.001536
0.108828  1.45126   0.106752   0.001152
0.108906  1.45779   0.094464   0.001024
0.108984  1.46867   0.097152   0.001152
0.109063  1.46163   0.102656   0.000768
0.109141  1.45523   0.101248   0.000768
0.109219  1.42938   0.100736   0.00064
0.109297  1.47674   0.105984   0.001536
0.109375  1.49376   0.096128   0.00064
0.109453  1.46714   0.106496   0.001024
0.109531  1.47853   0.105728   0.001152
0.109609  1.46406   0.103168   0.001152
0.109688  1.44333   0.10496   0.001152
0.109766  1.46573   0.104064   0.001152
0.109844  1.44269   0.10304   0.000768
0.109922  1.45114   0.098816   0.001024
0.11  1.44973   0.099456   0.001408
0.110078  1.47379   0.099712   0.000512
0.110156  1.45638   0.106112   0.000768
0.110234  1.44038   0.098816   0.00128
0.110313  1.4432   0.102656   0.000256
0.110391  1.46803   0.109696   0.00128
0.110469  1.45242   0.10176   0.000896
0.110547  1.45613   0.10304   0.000384
0.110625  1.44602   0.106368   0.000384
0.110703  1.45562   0.10432   0.00192
0.110781  1.43552   0.105216   0.002176
0.110859  1.45216   0.106496   0.000768
0.110938  1.44896   0.107392   0.00128
0.111016  1.4409   0.107136   0.00064
0.111094  1.44192   0.107008   0.002048
0.111172  1.45024   0.107136   0.000384
0.11125  1.44077   0.107648   0.00128
0.111328  1.4679   0.100608   0.00192
0.111406  1.43667   0.10624   0.001408
0.111484  1.44499   0.107264   0.000768
0.111563  1.45805   0.10752   0.000768
0.111641  1.4729   0.109056   0.00192
0.111719  1.42835   0.100864   0.001152
0.111797  1.45242   0.104704   0.001408
0.111875  1.45984   0.106496   0.00064
0.111953  1.43987   0.107392   0.001792
0.112031  1.44627   0.1056   0.00128
0.112109  1.44115   0.113152   0.001536
0.112187  1.43693   0.11008   0.001792
0.112266  1.47354   0.108032   0.001664
0.112344  1.44435   0.111872   0.002688
0.112422  1.44333   0.107264   0.00128
0.1125  1.424   0.113024   0.000896
0.112578  1.44064   0.112384   0.000768
0.112656  1.4089   0.103936   0.001408
0.112734  1.45306   0.109952   0.00128
0.112812  1.41274   0.107648   0.001024
0.112891  1.42182   0.116736   0.000768
0.112969  1.44013   0.111616   0.001152
0.113047  1.45754   0.108672   0.002048
0.113125  1.43872   0.115328   0.00064
0.113203  1.44486   0.115072   0.001024
0.113281  1.43437   0.10688   0.000768
0.113359  1.43987   0.112256   0.00128
0.113437  1.43194   0.123776   0.002176
0.113516  1.42669   0.108032   0.001792
0.113594  1.42144   0.115968   0.001024
0.113672  1.4217   0.108544   0.00128
0.11375  1.42861   0.112256   0.001024
0.113828  1.44422   0.116864   0.001408
0.113906  1.43181   0.111872   0.001024
0.113984  1.43718   0.114176   0.001536
0.114062  1.42298   0.116608   0.000384
0.114141  1.41683   0.114304   0.001536
0.114219  1.40493   0.11136   0.001536
0.114297  1.4263   0.11648   0.000896
0.114375  1.42093   0.111744   0.001024
0.114453  1.40685   0.105216   0.001408
0.114531  1.43706   0.11328   0.000768
0.114609  1.42298   0.116608   0.002048
0.114687  1.4487   0.118144   0.001408
0.114766  1.41734   0.118016   0.001792
0.114844  1.43616   0.116224   0.001536
0.114922  1.40493   0.12544   0.00192
0.115  1.4487   0.11392   0.00128
0.115078  1.40826   0.12096   0.00064
0.115156  1.42067   0.11648   0.001152
0.115234  1.42118   0.12352   0.001664
0.115312  1.42323   0.12032   0.001664
0.115391  1.42464   0.112128   0.001152
0.115469  1.42106   0.119808   0.001408
0.115547  1.40621   0.11392   0.001536
0.115625  1.42707   0.120064   0.00128
0.115703  1.40954   0.125056   0.001408
0.115781  1.44691   0.115968   0.001664
0.115859  1.39366   0.118272   0.001024
0.115937  1.43514   0.11584   0.00128
0.116016  1.41453   0.118784   0.001536
0.116094  1.41875   0.119552   0.001792
0.116172  1.40467   0.127232   0.001408
0.11625  1.42605   0.117376   0.001536
0.116328  1.43718   0.121856   0.001536
0.116406  1.41158   0.119936   0.002816
0.116484  1.41248   0.1184   0.001792
0.116562  1.43462   0.121088   0.000896
0.116641  1.4071   0.1152   0.002304
0.116719  1.42797   0.118656   0.002048
0.116797  1.39136   0.11968   0.001792
0.116875  1.41875   0.11968   0.001664
0.116953  1.42182   0.120576   0.001024
0.117031  1.43834   0.125184   0.002432
0.117109  1.41696   0.12736   0.001536
0.117188  1.39238   0.115968   0.002048
0.117266  1.41184   0.114048   0.001408
0.117344  1.40723   0.12736   0.001408
0.117422  1.39008   0.114944   0.00192
0.1175  1.41978   0.121472   0.002048
0.117578  1.3815   0.120064   0.001792
0.117656  1.376   0.126464   0.002048
0.117734  1.42682   0.124544   0.001152
0.117813  1.40237   0.12672   0.001536
0.117891  1.41312   0.12608   0.001536
0.117969  1.39802   0.123648   0.001536
0.118047  1.41197   0.121984   0.002048
0.118125  1.41427   0.118144   0.002048
0.118203  1.44256   0.121728   0.002048
0.118281  1.40582   0.124672   0.00128
0.118359  1.43117   0.132736   0.002432
0.118438  1.40122   0.125696   0.001792
0.118516  1.40262   0.117888   0.002432
0.118594  1.41786   0.118016   0.001792
0.118672  1.37536   0.129024   0.002688
0.11875  1.40301   0.129024   0.002176
0.118828  1.41862   0.12736   0.001792
0.118906  1.40493   0.12608   0.001536
0.118984  1.39418   0.123648   0.002688
0.119063  1.40147   0.12608   0.001536
0.119141  1.40698   0.124928   0.001536
0.119219  1.40851   0.13376   0.001536
0.119297  1.38803   0.13376   0.00192
0.119375  1.41312   0.130432   0.002304
0.119453  1.40454   0.123648   0.001664
0.119531  1.40134   0.119424   0.002688
0.119609  1.38842   0.125312   0.000768
0.119688  1.38701   0.13056   0.001408
0.119766  1.39904   0.126848   0.00256
0.119844  1.3847   0.12608   0.002816
0.119922  1.40211   0.133888   0.001536
0.12  1.37344   0.130688   0.001792
0.120078  1.40032   0.13952   0.002176
0.120156  1.38842   0.131328   0.002432
0.120234  1.41299   0.124416   0.002688
0.120313  1.37229   0.129664   0.002176
0.120391  1.38624   0.12672   0.00192
0.120469  1.4089   0.132608   0.002048
0.120547  1.40275   0.12864   0.001792
0.120625  1.41875   0.137856   0.002048
0.120703  1.3856   0.128   0.002176
0.120781  1.41734   0.130944   0.001792
0.120859  1.408   0.138368   0.001664
0.120938  1.39405   0.134144   0.001536
0.121016  1.38957   0.135808   0.003456
0.121094  1.3673   0.131968   0.002432
0.121172  1.38918   0.120576   0.002176
0.12125  1.36666   0.140416   0.001792
0.121328  1.38752   0.13056   0.001024
0.121406  1.38982   0.13568   0.00128
0.121484  1.38854   0.129792   0.002432
0.121563  1.39635   0.13248   0.002432
0.121641  1.38829   0.132352   0.002432
0.121719  1.37178   0.13632   0.001792
0.121797  1.37472   0.132352   0.002048
0.121875  1.39379   0.130688   0.002688
0.121953  1.4039   0.131968   0.002048
0.122031  1.41389   0.137472   0.001664
0.122109  1.40339   0.137216   0.002304
0.122188  1.37894   0.13632   0.001664
0.122266  1.3897   0.132608   0.002688
0.122344  1.3591   0.134912   0.00192
0.122422  1.38726   0.137216   0.00256
0.1225  1.36013   0.128384   0.002048
0.122578  1.39149   0.143616   0.00192
0.122656  1.38854   0.138496   0.002048
0.122734  1.36666   0.144512   0.002944
0.122813  1.37766   0.136192   0.002688
0.122891  1.39392   0.136576   0.002816
0.122969  1.37702   0.140928   0.001408
0.123047  1.38048   0.139776   0.001408
0.123125  1.39251   0.135808   0.002048
0.123203  1.39494   0.139264   0.002432
0.123281  1.36922   0.142208   0.001408
0.123359  1.35782   0.1376   0.002176
0.123438  1.35334   0.136192   0.002944
0.123516  1.37843   0.138496   0.002944
0.123594  1.36755   0.140032   0.001664
0.123672  1.37408   0.139776   0.00192
0.12375  1.36461   0.144256   0.002304
0.123828  1.3655   0.130816   0.00256
0.123906  1.392   0.141312   0.00192
0.123984  1.36653   0.138496   0.002432
0.124063  1.37344   0.138496   0.002688
0.124141  1.37792   0.138112   0.002944
0.124219  1.35642   0.139904   0.002432
0.124297  1.38816   0.140544   0.002176
0.124375  1.37587   0.143232   0.002688
0.124453  1.39443   0.139904   0.002432
0.124531  1.35872   0.142976   0.003072
0.124609  1.37382   0.135424   0.002048
0.124688  1.35181   0.139392   0.00256
0.124766  1.36051   0.133376   0.002048
0.124844  1.3705   0.145024   0.002432
0.124922  1.37754   0.151808   0.00192
0.125  1.35386   0.139904   0.003328
0.125078  1.36115   0.144768   0.002304
0.125156  1.37587   0.134656   0.001792
0.125234  1.344   0.13696   0.002432
0.125312  1.36474   0.13824   0.00256
0.125391  1.36717   0.146816   0.00192
0.125469  1.33517   0.144896   0.003584
0.125547  1.36154   0.143104   0.002176
0.125625  1.37946   0.145664   0.00192
0.125703  1.35718   0.152576   0.002048
0.125781  1.37549   0.138752   0.002816
0.125859  1.376   0.14208   0.00256
0.125938  1.3367   0.149248   0.003456
0.126016  1.36026   0.146176   0.002688
0.126094  1.36115   0.142592   0.002688
0.126172  1.36845   0.141312   0.003072
0.12625  1.38189   0.149504   0.002432
0.126328  1.37395   0.144   0.002432
0.126406  1.34234   0.150016   0.002816
0.126484  1.34464   0.141824   0.002304
0.126562  1.34515   0.150144   0.002176
0.126641  1.35411   0.136064   0.002688
0.126719  1.39622   0.14656   0.003072
0.126797  1.33158   0.141952   0.002816
0.126875  1.35373   0.15424   0.002816
0.126953  1.3559   0.149632   0.002816
0.127031  1.36602   0.151808   0.00256
0.127109  1.35693   0.142848   0.00256
0.127188  1.3641   0.14656   0.002432
0.127266  1.36077   0.148992   0.002048
0.127344  1.34451   0.14528   0.002176
0.127422  1.35258   0.147456   0.002816
0.1275  1.3289   0.157056   0.00256
0.127578  1.344   0.154752   0.002176
0.127656  1.35078   0.149632   0.002048
0.127734  1.36013   0.1472   0.002176
0.127812  1.35872   0.1504   0.002816
0.127891  1.3481   0.148736   0.002816
0.127969  1.32083   0.150144   0.004992
0.128047  1.35258   0.144384   0.003072
0.128125  1.35616   0.150912   0.003328
0.128203  1.33517   0.15552   0.002304
0.128281  1.34234   0.14912   0.002816
0.128359  1.34515   0.148224   0.003456
0.128438  1.34093   0.153728   0.00256
0.128516  1.32467   0.147072   0.002048
0.128594  1.36499   0.148352   0.003584
0.128672  1.35386   0.14848   0.002816
0.12875  1.34477   0.154368   0.00256
0.128828  1.33786   0.155776   0.002944
0.128906  1.33965   0.1536   0.002816
0.128984  1.32083   0.149376   0.002432
0.129062  1.33389   0.15296   0.002944
0.129141  1.33376   0.146688   0.003968
0.129219  1.35987   0.153984   0.002816
0.129297  1.31059   0.145024   0.002944
0.129375  1.3449   0.153472   0.003328
0.129453  1.32314   0.150016   0.002816
0.129531  1.35821   0.152704   0.003072
0.129609  1.35552   0.150656   0.003456
0.129688  1.35642   0.149632   0.001408
0.129766  1.32506   0.1568   0.0032
0.129844  1.32365   0.161152   0.003456
0.129922  1.35258   0.15616   0.003456
0.13  1.35258   0.153856   0.003072
0.130078  1.34899   0.146944   0.002816
0.130156  1.34054   0.164864   0.0032
0.130234  1.34989   0.150144   0.0032
0.130312  1.33453   0.155136   0.003968
0.130391  1.33184   0.152832   0.00256
0.130469  1.3536   0.153216   0.0032
0.130547  1.34502   0.153088   0.004096
0.130625  1.34861   0.155776   0.003328
0.130703  1.3449   0.155392   0.003072
0.130781  1.34234   0.157056   0.003968
0.130859  1.33094   0.151296   0.002432
0.130938  1.33875   0.159872   0.003072
0.131016  1.35629   0.160256   0.003456
0.131094  1.31251   0.150784   0.003328
0.131172  1.34746   0.163072   0.002944
0.13125  1.3408   0.155136   0.003712
0.131328  1.3431   0.15232   0.002432
0.131406  1.35872   0.155264   0.003584
0.131484  1.32698   0.158208   0.004736
0.131562  1.34682   0.159104   0.004352
0.131641  1.33517   0.158848   0.003328
0.131719  1.31789   0.155392   0.003712
0.131797  1.32224   0.166016   0.002688
0.131875  1.34298   0.16192   0.002816
0.131953  1.30304   0.160768   0.0032
0.132031  1.33965   0.163456   0.003072
0.132109  1.33978   0.158976   0.003968
0.132188  1.34118   0.157312   0.0032
0.132266  1.30317   0.161664   0.004352
0.132344  1.31661   0.16128   0.00448
0.132422  1.31482   0.158592   0.003328
0.1325  1.33658   0.15744   0.002816
0.132578  1.34208   0.158336   0.002944
0.132656  1.34144   0.156672   0.003584
0.132734  1.31072   0.165376   0.003328
0.132812  1.34413   0.158336   0.004352
0.132891  1.3367   0.166912   0.003328
0.132969  1.31942   0.166912   0.003968
0.133047  1.31866   0.162048   0.003584
0.133125  1.30432   0.166272   0.00256
0.133203  1.32314   0.158592   0.003328
0.133281  1.31366   0.162176   0.003328
0.133359  1.32685   0.167424   0.003072
0.133438  1.32096   0.16128   0.004096
0.133516  1.33645   0.157824   0.003712
0.133594  1.33069   0.160256   0.004352
0.133672  1.33094   0.167296   0.004224
0.13375  1.3097   0.169856   0.003584
0.133828  1.31072   0.167296   0.002816
0.133906  1.3193   0.167424   0.003456
0.133984  1.30176   0.1536   0.0032
0.134063  1.33581   0.165504   0.004096
0.134141  1.32877   0.161152   0.004352
0.134219  1.28589   0.161152   0.00384
0.134297  1.31174   0.163968   0.003328
0.134375  1.31277   0.166272   0.0032
0.134453  1.3271   0.16576   0.004224
0.134531  1.32045   0.172416   0.00384
0.134609  1.33773   0.168192   0.0032
0.134688  1.30611   0.169856   0.004096
0.134766  1.33043   0.165248   0.003968
0.134844  1.32058   0.166784   0.003712
0.134922  1.30099   0.1696   0.003328
0.135  1.28576   0.16896   0.004096
0.135078  1.31827   0.159872   0.00512
0.135156  1.30714   0.16768   0.003584
0.135234  1.30778   0.161792   0.00384
0.135313  1.33402   0.167936   0.00448
0.135391  1.30701   0.16576   0.0032
0.135469  1.3047   0.166272   0.00384
0.135547  1.29446   0.167552   0.003584
0.135625  1.33517   0.172288   0.002944
0.135703  1.30842   0.165504   0.004096
0.135781  1.31597   0.163456   0.003712
0.135859  1.3207   0.178176   0.004096
0.135938  1.27142   0.166656   0.004608
0.136016  1.30138   0.171264   0.004224
0.136094  1.31878   0.167296   0.004224
0.136172  1.31546   0.171136   0.004096
0.13625  1.31482   0.165504   0.003456
0.136328  1.30086   0.172416   0.005632
0.136406  1.30611   0.173312   0.002816
0.136484  1.30982   0.179584   0.003584
0.136563  1.29792   0.173184   0.004352
0.136641  1.29984   0.1696   0.00384
0.136719  1.31341   0.172672   0.005632
0.136797  1.30074   0.171904   0.005632
0.136875  1.30803   0.17792   0.00512
0.136953  1.29702   0.17024   0.003456
0.137031  1.31226   0.177536   0.004864
0.137109  1.29152   0.168704   0.004736
0.137187  1.30918   0.169984   0.00384
0.137266  1.31008   0.176384   0.005248
0.137344  1.3097   0.173824   0.004608
0.137422  1.30368   0.175104   0.003584
0.1375  1.312   0.17792   0.00384
0.137578  1.29562   0.173056   0.005376
0.137656  1.30061   0.174848   0.004096
0.137734  1.29242   0.173184   0.00448
0.137813  1.3143   0.170368   0.004352
0.137891  1.30176   0.17024   0.004864
0.137969  1.30534   0.185728   0.0032
0.138047  1.31802   0.169728   0.003072
0.138125  1.28499   0.174208   0.004608
0.138203  1.31418   0.166528   0.003968
0.138281  1.28704   0.173568   0.004352
0.138359  1.2928   0.17344   0.003584
0.138437  1.3129   0.172672   0.004224
0.138516  1.29562   0.173824   0.004224
0.138594  1.31878   0.157952   0.004224
0.138672  1.29485   0.17408   0.004608
0.13875  1.30214   0.174208   0.003968
0.138828  1.29818   0.18048   0.004608
0.138906  1.28243   0.166272   0.004608
0.138984  1.30803   0.174336   0.003968
0.139063  1.3079   0.167168   0.005632
0.139141  1.29088   0.184576   0.004352
0.139219  1.29894   0.175232   0.004352
0.139297  1.29421   0.168192   0.004096
0.139375  1.29805   0.177024   0.00576
0.139453  1.31456   0.182912   0.004352
0.139531  1.29677   0.178048   0.004224
0.139609  1.2937   0.1792   0.004224
0.139687  1.29229   0.177408   0.004992
0.139766  1.29613   0.174336   0.004736
0.139844  1.27078   0.184576   0.004096
0.139922  1.27962   0.176384   0.004608
0.14  1.28832   0.185216   0.004736
0.140078  1.27181   0.17408   0.005248
0.140156  1.29242   0.182912   0.00512
0.140234  1.32608   0.176768   0.004096
0.140313  1.27885   0.192512   0.004736
0.140391  1.27987   0.184576   0.004736
0.140469  1.28896   0.180096   0.004736
0.140547  1.25811   0.178944   0.004096
0.140625  1.29459   0.18176   0.00576
0.140703  1.29536   0.172672   0.004608
0.140781  1.28832   0.179072   0.005504
0.140859  1.27706   0.178432   0.005376
0.140937  1.2951   0.178432   0.00448
0.141016  1.29856   0.179456   0.004992
0.141094  1.28883   0.183168   0.006144
0.141172  1.28704   0.178048   0.004736
0.14125  1.29293   0.182528   0.004352
0.141328  1.28525   0.185472   0.003584
0.141406  1.27603   0.1824   0.004736
0.141484  1.27898   0.18688   0.003712
0.141563  1.28448   0.180864   0.00512
0.141641  1.28141   0.183808   0.004992
0.141719  1.27002   0.178944   0.004352
0.141797  1.27078   0.190464   0.004992
0.141875  1.27155   0.180608   0.004608
0.141953  1.29562   0.187136   0.004736
0.142031  1.27296   0.187776   0.004864
0.142109  1.28934   0.17984   0.00704
0.142187  1.29523   0.180992   0.004864
0.142266  1.26989   0.189312   0.005376
0.142344  1.2873   0.188288   0.005248
0.142422  1.26054   0.183168   0.005888
0.1425  1.30419   0.19072   0.004608
0.142578  1.27782   0.186112   0.004864
0.142656  1.26246   0.182528   0.004736
0.142734  1.27616   0.187264   0.00512
0.142813  1.28486   0.1888   0.006016
0.142891  1.28486   0.179584   0.006272
0.142969  1.27014   0.194688   0.006144
0.143047  1.26874   0.185728   0.004864
0.143125  1.2873   0.19328   0.004864
0.143203  1.29344   0.182144   0.005248
0.143281  1.2695   0.187904   0.005248
0.143359  1.24877   0.18304   0.005376
0.143437  1.27616   0.190976   0.005504
0.143516  1.26003   0.190592   0.006016
0.143594  1.27859   0.18624   0.00512
0.143672  1.2745   0.183936   0.007168
0.14375  1.24877   0.182784   0.00448
0.143828  1.27091   0.192384   0.004224
0.143906  1.26643   0.19328   0.0064
0.143984  1.28102   0.183552   0.004864
0.144063  1.25466   0.191872   0.005632
0.144141  1.2649   0.184576   0.005888
0.144219  1.25466   0.188544   0.005504
0.144297  1.26093   0.191104   0.006016
0.144375  1.29792   0.19264   0.005248
0.144453  1.28742   0.185344   0.006016
0.144531  1.26771   0.198016   0.006016
0.144609  1.24429   0.195072   0.006272
0.144687  1.28115   0.186368   0.005632
0.144766  1.25709   0.18688   0.005376
0.144844  1.26835   0.200064   0.005888
0.144922  1.26656   0.19904   0.005504
0.145  1.27539   0.185984   0.006912
0.145078  1.27066   0.185216   0.0064
0.145156  1.28013   0.20096   0.005888
0.145234  1.2759   0.185472   0.004992
0.145313  1.27526   0.200064   0.006272
0.145391  1.26682   0.196224   0.006272
0.145469  1.25875   0.185344   0.007168
0.145547  1.27206   0.200192   0.004608
0.145625  1.26682   0.185088   0.006912
0.145703  1.25235   0.189696   0.006016
0.145781  1.25952   0.189696   0.006528
0.145859  1.27667   0.19264   0.007296
0.145937  1.27462   0.191488   0.005376
0.146016  1.25824   0.19392   0.006528
0.146094  1.26016   0.191616   0.006912
0.146172  1.27616   0.193664   0.005504
0.14625  1.25696   0.198144   0.006784
0.146328  1.25837   0.20032   0.005632
0.146406  1.27885   0.192768   0.0064
0.146484  1.2489   0.185856   0.00704
0.146563  1.26259   0.19648   0.006784
0.146641  1.28819   0.196224   0.004864
0.146719  1.27475   0.1984   0.006144
0.146797  1.28333   0.199808   0.00704
0.146875  1.24954   0.195328   0.0064
0.146953  1.27731   0.203392   0.005376
0.147031  1.2608   0.199296   0.006016
0.147109  1.25402   0.1888   0.005632
0.147187  1.25888   0.213888   0.005376
0.147266  1.24147   0.198272   0.007552
0.147344  1.2553   0.201472   0.006656
0.147422  1.27411   0.199296   0.006528
0.1475  1.24877   0.195584   0.006144
0.147578  1.25683   0.207872   0.007296
0.147656  1.24979   0.192256   0.00576
0.147734  1.24557   0.198912   0.005504
0.147813  1.23123   0.189696   0.007936
0.147891  1.25043   0.195968   0.005376
0.147969  1.25824   0.198272   0.00576
0.148047  1.22906   0.196224   0.007296
0.148125  1.25299   0.199808   0.006016
0.148203  1.23277   0.202752   0.007936
0.148281  1.24723   0.209152   0.006784
0.148359  1.2631   0.19328   0.006272
0.148438  1.24288   0.198016   0.006016
0.148516  1.23891   0.207488   0.007808
0.148594  1.24378   0.1952   0.006656
0.148672  1.24339   0.192896   0.005248
0.14875  1.27194   0.200832   0.007424
0.148828  1.24237   0.206976   0.0064
0.148906  1.2393   0.197888   0.00832
0.148984  1.25005   0.193152   0.005888
0.149063  1.25978   0.196864   0.008704
0.149141  1.25299   0.204288   0.005632
0.149219  1.23085   0.20352   0.007168
0.149297  1.25222   0.206208   0.007936
0.149375  1.22406   0.203776   0.007808
0.149453  1.23622   0.21184   0.006912
0.149531  1.25171   0.210304   0.004992
0.149609  1.25824   0.219392   0.007936
0.149688  1.22445   0.206976   0.006144
0.149766  1.24941   0.208128   0.008064
0.149844  1.25389   0.204544   0.005888
0.149922  1.24339   0.20608   0.006784
0.15  1.23238   0.208   0.008832
0.150078  1.26298   0.207744   0.007936
0.150156  1.23763   0.201728   0.005504
0.150234  1.26579   0.19648   0.00768
0.150313  1.25338   0.199296   0.008192
0.150391  1.25056   0.210176   0.00576
0.150469  1.24915   0.208   0.00768
0.150547  1.22752   0.20672   0.006784
0.150625  1.23994   0.198272   0.004992
0.150703  1.22803   0.201088   0.007424
0.150781  1.22688   0.200064   0.00576
0.150859  1.23827   0.207104   0.007296
0.150938  1.2329   0.208896   0.005248
0.151016  1.2503   0.20288   0.007168
0.151094  1.22483   0.212096   0.0064
0.151172  1.2311   0.213632   0.007936
0.15125  1.24595   0.198656   0.007552
0.151328  1.23558   0.209152   0.007168
0.151406  1.27002   0.20864   0.008064
0.151484  1.22982   0.210176   0.00768
0.151563  1.2457   0.214016   0.006784
0.151641  1.24493   0.211968   0.010624
0.151719  1.22931   0.205056   0.00832
0.151797  1.24659   0.208   0.005376
0.151875  1.25325   0.215552   0.007424
0.151953  1.248   0.203648   0.007296
0.152031  1.22675   0.208512   0.006912
0.152109  1.24314   0.210688   0.006784
0.152188  1.23622   0.217088   0.00832
0.152266  1.2375   0.20224   0.00768
0.152344  1.21434   0.206208   0.008704
0.152422  1.23405   0.206336   0.007168
0.1525  1.25043   0.2144   0.008832
0.152578  1.25824   0.210688   0.00704
0.152656  1.23315   0.207488   0.007808
0.152734  1.23405   0.211072   0.006784
0.152812  1.25786   0.209536   0.00768
0.152891  1.2457   0.210432   0.008576
0.152969  1.23891   0.207104   0.00768
0.153047  1.24877   0.204416   0.009216
0.153125  1.22906   0.217344   0.007808
0.153203  1.26848   0.210688   0.007424
0.153281  1.19501   0.21952   0.006656
0.153359  1.22099   0.213632   0.00704
0.153438  1.23763   0.208896   0.004864
0.153516  1.23725   0.206464   0.007936
0.153594  1.21779   0.215808   0.007168
0.153672  1.23674   0.21504   0.007552
0.15375  1.23174   0.21952   0.006656
0.153828  1.24006   0.214144   0.007296
0.153906  1.23968   0.216576   0.008064
0.153984  1.24403   0.211968   0.006144
0.154062  1.20486   0.212864   0.008064
0.154141  1.24762   0.217216   0.007808
0.154219  1.20141   0.209408   0.008704
0.154297  1.22061   0.219136   0.006912
0.154375  1.22624   0.224768   0.007552
0.154453  1.23123   0.210688   0.00832
0.154531  1.2256   0.213504   0.007296
0.154609  1.23354   0.214528   0.00768
0.154688  1.22867   0.21696   0.008064
0.154766  1.2279   0.208384   0.010496
0.154844  1.23174   0.209536   0.008192
0.154922  1.24109   0.218752   0.009472
0.155  1.2311   0.212096   0.0064
0.155078  1.22573   0.219904   0.00896
0.155156  1.22099   0.219392   0.00832
0.155234  1.20909   0.2144   0.006784
0.155312  1.21741   0.207744   0.009088
0.155391  1.21254   0.222976   0.006912
0.155469  1.20998   0.213376   0.0096
0.155547  1.24032   0.220288   0.007552
0.155625  1.23136   0.21696   0.0064
0.155703  1.22893   0.214144   0.00832
0.155781  1.23021   0.215808   0.007936
0.155859  1.22368   0.218112   0.008576
0.155938  1.21907   0.219392   0.006784
0.156016  1.21357   0.217216   0.007424
0.156094  1.20422   0.217088   0.009088
0.156172  1.23686   0.217088   0.008832
0.15625  1.20883   0.21696   0.0096
0.156328  1.21037   0.214272   0.008192
0.156406  1.23635   0.21376   0.0096
0.156484  1.22138   0.222592   0.010112
0.156562  1.22867   0.22656   0.008064
0.156641  1.23533   0.225408   0.008064
0.156719  1.24032   0.224   0.009344
0.156797  1.21882   0.210688   0.009728
0.156875  1.20282   0.216704   0.0096
0.156953  1.20294   0.219648   0.006784
0.157031  1.22944   0.220928   0.009344
0.157109  1.23776   0.216576   0.008192
0.157188  1.22867   0.215296   0.009984
0.157266  1.22406   0.225792   0.009984
0.157344  1.19846   0.222976   0.009344
0.157422  1.24941   0.214272   0.00832
0.1575  1.22675   0.2176   0.008064
0.157578  1.22458   0.21952   0.009216
0.157656  1.21165   0.21824   0.011776
0.157734  1.20832   0.219648   0.0096
0.157812  1.21037   0.226688   0.008576
0.157891  1.23584   0.221824   0.008832
0.157969  1.22842   0.220928   0.0096
0.158047  1.22445   0.225664   0.009088
0.158125  1.20115   0.225664   0.009728
0.158203  1.22112   0.225152   0.00832
0.158281  1.24198   0.225536   0.009728
0.158359  1.20794   0.228096   0.007424
0.158438  1.21638   0.223232   0.008704
0.158516  1.20678   0.220672   0.00704
0.158594  1.21843   0.222592   0.008448
0.158672  1.22637   0.2208   0.009984
0.15875  1.22534   0.212352   0.010752
0.158828  1.22035   0.216192   0.008064
0.158906  1.22176   0.2272   0.009344
0.158984  1.19744   0.229632   0.007936
0.159062  1.2032   0.221568   0.011264
0.159141  1.20589   0.229632   0.010624
0.159219  1.22752   0.22336   0.0096
0.159297  1.2137   0.226176   0.008832
0.159375  1.17466   0.209664   0.00896
0.159453  1.21638   0.226048   0.009472
0.159531  1.23507   0.222336   0.00896
0.159609  1.20755   0.2208   0.011648
0.159688  1.22074   0.223616   0.008704
0.159766  1.20768   0.217984   0.009344
0.159844  1.20358   0.221568   0.011392
0.159922  1.21651   0.221184   0.009216
0.16  1.19872   0.22656   0.010112
0.160078  1.21088   0.220416   0.011264
0.160156  1.21613   0.22592   0.00704
0.160234  1.21587   0.217856   0.010368
0.160312  1.1936   0.235136   0.008448
0.160391  1.20474   0.228864   0.011904
0.160469  1.22714   0.226816   0.009088
0.160547  1.20563   0.222592   0.010112
0.160625  1.19795   0.233984   0.01088
0.160703  1.20256   0.228992   0.00896
0.160781  1.21971   0.223232   0.01088
0.160859  1.19232   0.226688   0.008832
0.160938  1.2183   0.229504   0.010368
0.161016  1.20128   0.222976   0.009728
0.161094  1.2105   0.231296   0.008448
0.161172  1.21011   0.237952   0.009728
0.16125  1.21114   0.230528   0.009216
0.161328  1.20691   0.221568   0.009984
0.161406  1.19565   0.228352   0.009728
0.161484  1.19616   0.224896   0.011008
0.161562  1.23187   0.222336   0.010368
0.161641  1.19437   0.237952   0.011136
0.161719  1.21203   0.22656   0.0096
0.161797  1.18195   0.224384   0.010368
0.161875  1.20666   0.225408   0.008064
0.161953  1.20038   0.224128   0.009216
0.162031  1.20166   0.226944   0.01088
0.162109  1.20794   0.228096   0.011392
0.162188  1.18669   0.231808   0.009728
0.162266  1.21638   0.226944   0.007808
0.162344  1.18669   0.230784   0.00896
0.162422  1.18669   0.224   0.009216
0.1625  1.21766   0.234112   0.010368
0.162578  1.19155   0.234752   0.009088
0.162656  1.21357   0.227968   0.009472
0.162734  1.20896   0.2336   0.009984
0.162812  1.20934   0.23616   0.00896
0.162891  1.20358   0.238592   0.009984
0.162969  1.20384   0.240768   0.010368
0.163047  1.20819   0.226176   0.011392
0.163125  1.20192   0.228864   0.009344
0.163203  1.19859   0.231424   0.008576
0.163281  1.2   0.23872   0.01216
0.163359  1.20333   0.229632   0.010752
0.163438  1.21382   0.242432   0.01152
0.163516  1.19731   0.243968   0.009344
0.163594  1.20192   0.235392   0.009728
0.163672  1.21139   0.231296   0.0096
0.16375  1.18323   0.241024   0.01152
0.163828  1.19219   0.235776   0.009472
0.163906  1.19194   0.231808   0.01088
0.163984  1.18195   0.225792   0.009984
0.164062  1.18221   0.239232   0.010496
0.164141  1.17414   0.240128   0.0128
0.164219  1.2055   0.24064   0.01088
0.164297  1.17952   0.231936   0.011136
0.164375  1.17722   0.239232   0.010624
0.164453  1.18349   0.24192   0.011136
0.164531  1.1904   0.236032   0.009344
0.164609  1.21242   0.24128   0.010368
0.164688  1.1817   0.22528   0.010112
0.164766  1.19693   0.232064   0.00832
0.164844  1.1945   0.23936   0.01088
0.164922  1.16851   0.241408   0.01408
0.165  1.17491   0.245248   0.01152
0.165078  1.1817   0.246144   0.011264
0.165156  1.19206   0.225152   0.011008
0.165234  1.20589   0.237568   0.010368
0.165313  1.20627   0.230784   0.01024
0.165391  1.17146   0.226944   0.01024
0.165469  1.18822   0.234368   0.012288
0.165547  1.18362   0.237824   0.011648
0.165625  1.17606   0.237184   0.010368
0.165703  1.19206   0.238592   0.011008
0.165781  1.17658   0.244864   0.011904
0.165859  1.19194   0.242176   0.01152
0.165938  1.20845   0.227968   0.007168
0.166016  1.19296   0.243584   0.012544
0.166094  1.17926   0.25088   0.009984
0.166172  1.17018   0.23808   0.011392
0.16625  1.17696   0.243072   0.009856
0.166328  1.19667   0.238208   0.010496
0.166406  1.17248   0.22912   0.011264
0.166484  1.19552   0.242048   0.010112
0.166563  1.184   0.237184   0.013056
0.166641  1.17645   0.235008   0.011136
0.166719  1.17632   0.239104   0.012672
0.166797  1.19258   0.240896   0.013312
0.166875  1.18643   0.251264   0.011648
0.166953  1.20653   0.24576   0.012672
0.167031  1.18349   0.231936   0.012416
0.167109  1.18477   0.235008   0.011392
0.167188  1.18899   0.24192   0.011648
0.167266  1.20026   0.243584   0.0128
0.167344  1.17389   0.239488   0.00832
0.167422  1.19578   0.233472   0.010368
0.1675  1.17427   0.239616   0.009344
0.167578  1.20397   0.233216   0.013312
0.167656  1.1808   0.244736   0.010496
0.167734  1.18272   0.24   0.013952
0.167813  1.1817   0.240768   0.012416
0.167891  1.19539   0.24192   0.012544
0.167969  1.20115   0.248704   0.01408
0.168047  1.18234   0.246656   0.011136
0.168125  1.17389   0.252544   0.013184
0.168203  1.18323   0.235648   0.012928
0.168281  1.16723   0.24704   0.013312
0.168359  1.16723   0.240768   0.0128
0.168437  1.16864   0.24448   0.01216
0.168516  1.16659   0.252032   0.010752
0.168594  1.17722   0.23744   0.011904
0.168672  1.20166   0.245376   0.011392
0.16875  1.1753   0.245248   0.011776
0.168828  1.18989   0.244992   0.012544
0.168906  1.16646   0.247552   0.011264
0.168984  1.14867   0.252672   0.01152
0.169063  1.19795   0.243328   0.010624
0.169141  1.1552   0.242176   0.015104
0.169219  1.18848   0.247424   0.013312
0.169297  1.17875   0.24832   0.009344
0.169375  1.17478   0.25344   0.01344
0.169453  1.19514   0.248448   0.013056
0.169531  1.16582   0.245632   0.013696
0.169609  1.16864   0.242688   0.013952
0.169687  1.17504   0.251264   0.011776
0.169766  1.16646   0.243328   0.012416
0.169844  1.17965   0.239744   0.012032
0.169922  1.168   0.254208   0.011008
0.17  1.19667   0.25088   0.01344
0.170078  1.17978   0.253184   0.0128
0.170156  1.1703   0.254336   0.01216
0.170234  1.1968   0.240256   0.013056
0.170313  1.16326   0.245504   0.012416
0.170391  1.19091   0.245632   0.013312
0.170469  1.15571   0.244864   0.013952
0.170547  1.15392   0.248064   0.011264
0.170625  1.15955   0.253568   0.011904
0.170703  1.17658   0.24576   0.013568
0.170781  1.19347   0.248576   0.01216
0.170859  1.16147   0.24448   0.013568
0.170937  1.16403   0.246784   0.012672
0.171016  1.19373   0.248064   0.013184
0.171094  1.18682   0.243968   0.013824
0.171172  1.16352   0.264192   0.015232
0.17125  1.1808   0.254976   0.0128
0.171328  1.14035   0.240256   0.01408
0.171406  1.17312   0.255872   0.013312
0.171484  1.19117   0.254592   0.011776
0.171563  1.16698   0.24064   0.012032
0.171641  1.19795   0.262784   0.013824
0.171719  1.16186   0.258048   0.011648
0.171797  1.18886   0.255616   0.013056
0.171875  1.16634   0.248832   0.009984
0.171953  1.18221   0.248576   0.013056
0.172031  1.1625   0.251264   0.013184
0.172109  1.19142   0.250112   0.013184
0.172187  1.184   0.26368   0.011648
0.172266  1.15622   0.251776   0.013312
0.172344  1.18118   0.255872   0.01344
0.172422  1.16672   0.253568   0.014976
0.1725  1.16403   0.255488   0.01408
0.172578  1.17773   0.253952   0.013824
0.172656  1.18016   0.248832   0.014336
0.172734  1.17658   0.255872   0.01152
0.172813  1.19322   0.254592   0.013312
0.172891  1.16198   0.254464   0.0128
0.172969  1.15149   0.258944   0.015616
0.173047  1.16442   0.263424   0.015616
0.173125  1.18848   0.251904   0.012032
0.173203  1.15968   0.265728   0.013312
0.173281  1.16634   0.254976   0.015872
0.173359  1.15853   0.249344   0.011136
0.173437  1.14304   0.26112   0.014592
0.173516  1.17158   0.260608   0.014976
0.173594  1.15059   0.248192   0.014976
0.173672  1.14842   0.258432   0.012032
0.17375  1.15021   0.253952   0.01408
0.173828  1.16211   0.257152   0.012928
0.173906  1.16467   0.2528   0.012416
0.173984  1.15994   0.253696   0.016128
0.174063  1.14291   0.2496   0.012416
0.174141  1.14931   0.25792   0.015872
0.174219  1.1529   0.250624   0.01536
0.174297  1.16211   0.248576   0.014464
0.174375  1.14278   0.256   0.015488
0.174453  1.16326   0.245248   0.016512
0.174531  1.17619   0.257152   0.014464
0.174609  1.17632   0.258176   0.014336
0.174687  1.16979   0.260096   0.016256
0.174766  1.18861   0.264576   0.01408
0.174844  1.15392   0.247552   0.015872
0.174922  1.14163   0.258432   0.01344
0.175  1.14099   0.257792   0.013952
0.175078  1.1721   0.265216   0.017664
0.175156  1.17901   0.257792   0.015232
0.175234  1.15802   0.25984   0.014336
0.175313  1.15827   0.252416   0.013568
0.175391  1.17222   0.253824   0.014336
0.175469  1.15046   0.260096   0.01344
0.175547  1.14906   0.254976   0.01472
0.175625  1.14342   0.266624   0.016512
0.175703  1.15085   0.257408   0.014464
0.175781  1.15776   0.255616   0.015744
0.175859  1.15814   0.256512   0.013568
0.175937  1.14752   0.24832   0.015744
0.176016  1.15136   0.260096   0.014848
0.176094  1.16454   0.270976   0.01728
0.176172  1.15507   0.276992   0.013952
0.17625  1.14662   0.262784   0.016256
0.176328  1.13267   0.257792   0.01792
0.176406  1.16211   0.261248   0.016256
0.176484  1.16109   0.261632   0.013696
0.176563  1.15814   0.265856   0.01664
0.176641  1.16992   0.261632   0.01536
0.176719  1.14906   0.254592   0.016
0.176797  1.16685   0.256512   0.017408
0.176875  1.16224   0.264064   0.014336
0.176953  1.14368   0.265216   0.014464
0.177031  1.16403   0.262528   0.013824
0.177109  1.12576   0.264192   0.018048
0.177187  1.1561   0.261376   0.01664
0.177266  1.16173   0.258304   0.01536
0.177344  1.13421   0.254976   0.0128
0.177422  1.15123   0.252544   0.01408
0.1775  1.15725   0.266368   0.01728
0.177578  1.15533   0.265472   0.014976
0.177656  1.14086   0.253184   0.0192
0.177734  1.16147   0.259584   0.012544
0.177813  1.1369   0.261504   0.01472
0.177891  1.15341   0.267776   0.01664
0.177969  1.15123   0.254592   0.013312
0.178047  1.14048   0.262272   0.014848
0.178125  1.1575   0.258944   0.015104
0.178203  1.14918   0.264576   0.017024
0.178281  1.16019   0.27072   0.015488
0.178359  1.1552   0.250624   0.016512
0.178437  1.15251   0.258048   0.015232
0.178516  1.16211   0.271744   0.016384
0.178594  1.1712   0.262784   0.016512
0.178672  1.12973   0.271616   0.016
0.17875  1.13613   0.273152   0.015616
0.178828  1.13088   0.263552   0.015872
0.178906  1.15328   0.26688   0.017152
0.178984  1.14675   0.260224   0.017536
0.179063  1.16851   0.272896   0.018816
0.179141  1.14675   0.264192   0.014336
0.179219  1.13958   0.262016   0.01536
0.179297  1.13344   0.268032   0.017152
0.179375  1.1552   0.26304   0.01728
0.179453  1.13574   0.261504   0.017408
0.179531  1.12154   0.2624   0.017024
0.179609  1.13293   0.26176   0.014464
0.179688  1.14675   0.278016   0.014848
0.179766  1.15584   0.266112   0.017024
0.179844  1.13024   0.27328   0.014848
0.179922  1.13152   0.260864   0.01472
0.18  1.16416   0.261376   0.017408
0.180078  1.136   0.250624   0.014976
0.180156  1.1392   0.269568   0.015744
0.180234  1.14611   0.260608   0.018048
0.180313  1.15277   0.267136   0.017024
0.180391  1.14035   0.254976   0.018816
0.180469  1.14266   0.26816   0.015488
0.180547  1.15021   0.26944   0.015744
0.180625  1.12218   0.257024   0.016768
0.180703  1.15789   0.267776   0.018048
0.180781  1.16134   0.268928   0.016128
0.180859  1.13664   0.261888   0.016512
0.180938  1.16224   0.27264   0.016256
0.181016  1.14125   0.273152   0.0192
0.181094  1.1392   0.26048   0.01536
0.181172  1.15789   0.276864   0.014848
0.18125  1.12704   0.280448   0.019456
0.181328  1.1351   0.268672   0.01664
0.181406  1.15238   0.272896   0.017408
0.181484  1.14816   0.267776   0.014976
0.181563  1.11923   0.270592   0.015872
0.181641  1.14675   0.26816   0.015104
0.181719  1.13651   0.270464   0.015232
0.181797  1.15546   0.272768   0.018304
0.181875  1.12563   0.270848   0.016
0.181953  1.13306   0.268288   0.018432
0.182031  1.14202   0.268288   0.015232
0.182109  1.12666   0.274432   0.017664
0.182188  1.1177   0.268544   0.017536
0.182266  1.13126   0.285312   0.015744
0.182344  1.14253   0.27008   0.014976
0.182422  1.13894   0.261632   0.018432
0.1825  1.14227   0.27264   0.019072
0.182578  1.14982   0.270848   0.015744
0.182656  1.15686   0.282112   0.017536
0.182734  1.16659   0.267136   0.015488
0.182813  1.14112   0.272512   0.015616
0.182891  1.13229   0.277248   0.017536
0.182969  1.14266   0.274304   0.018432
0.183047  1.14483   0.266112   0.020992
0.183125  1.14765   0.273024   0.01856
0.183203  1.13907   0.266112   0.017024
0.183281  1.12435   0.279424   0.020992
0.183359  1.14189   0.27584   0.018688
0.183438  1.12422   0.269184   0.018432
0.183516  1.11488   0.273664   0.017792
0.183594  1.12896   0.276096   0.017792
0.183672  1.10976   0.277632   0.01728
0.18375  1.13075   0.27648   0.019456
0.183828  1.12666   0.270848   0.018432
0.183906  1.12115   0.28096   0.018688
0.183984  1.12205   0.284288   0.01728
0.184062  1.11834   0.280064   0.016128
0.184141  1.12333   0.273664   0.018688
0.184219  1.14496   0.278272   0.019968
0.184297  1.13869   0.27392   0.019328
0.184375  1.14598   0.28096   0.020608
0.184453  1.13728   0.281088   0.019328
0.184531  1.12806   0.280576   0.019328
0.184609  1.10349   0.269312   0.014208
0.184688  1.11859   0.271488   0.018304
0.184766  1.13254   0.272512   0.01792
0.184844  1.12   0.284416   0.016768
0.184922  1.11334   0.270336   0.018688
0.185  1.13318   0.273664   0.016384
0.185078  1.10835   0.276992   0.017024
0.185156  1.12397   0.2752   0.016896
0.185234  1.1113   0.276224   0.019328
0.185312  1.136   0.2784   0.016128
0.185391  1.11091   0.270976   0.017408
0.185469  1.13421   0.273792   0.015488
0.185547  1.1232   0.278016   0.020608
0.185625  1.12192   0.279296   0.0192
0.185703  1.12051   0.277376   0.018304
0.185781  1.13293   0.278912   0.017536
0.185859  1.12909   0.286592   0.017152
0.185938  1.12346   0.27392   0.019584
0.186016  1.13382   0.263936   0.017792
0.186094  1.12013   0.277376   0.019072
0.186172  1.13152   0.258688   0.01984
0.18625  1.10707   0.28416   0.018432
0.186328  1.1136   0.27712   0.016768
0.186406  1.13344   0.283008   0.017536
0.186484  1.12742   0.285056   0.020096
0.186562  1.08736   0.294144   0.02176
0.186641  1.11411   0.288   0.021888
0.186719  1.11462   0.283392   0.020224
0.186797  1.10899   0.26944   0.017152
0.186875  1.12294   0.280704   0.018944
0.186953  1.11501   0.282368   0.0192
0.187031  1.10221   0.278144   0.021248
0.187109  1.1049   0.280448   0.019072
0.187188  1.11846   0.284672   0.020352
0.187266  1.10733   0.275072   0.02048
0.187344  1.11347   0.287744   0.019456
0.187422  1.1273   0.278784   0.01856
0.1875  1.11296   0.281088   0.01856
0.187578  1.12691   0.273152   0.018432
0.187656  1.12243   0.277632   0.019456
0.187734  1.11949   0.292864   0.018432
0.187812  1.12256   0.285184   0.023296
0.187891  1.11258   0.288256   0.021376
0.187969  1.11398   0.286336   0.018176
0.188047  1.09824   0.282496   0.019072
0.188125  1.11194   0.277632   0.020736
0.188203  1.13165   0.298112   0.021248
0.188281  1.11462   0.279936   0.021632
0.188359  1.13779   0.278528   0.020608
0.188438  1.12128   0.287232   0.018304
0.188516  1.1209   0.278784   0.018432
0.188594  1.10362   0.283264   0.019328
0.188672  1.12678   0.28672   0.017792
0.18875  1.11053   0.28928   0.01984
0.188828  1.11962   0.282368   0.021376
0.188906  1.13882   0.286464   0.020096
0.188984  1.12794   0.279808   0.016896
0.189062  1.13728   0.27968   0.01984
0.189141  1.09901   0.280576   0.020224
0.189219  1.0985   0.279808   0.020864
0.189297  1.1063   0.284032   0.021504
0.189375  1.12627   0.289024   0.020224
0.189453  1.11962   0.284032   0.020608
0.189531  1.12627   0.28736   0.018304
0.189609  1.11834   0.278272   0.019712
0.189688  1.09286   0.297984   0.02112
0.189766  1.10144   0.283648   0.020608
0.189844  1.11117   0.286848   0.02304
0.189922  1.11821   0.283904   0.020864
0.19  1.11514   0.279808   0.020864
0.190078  1.11526   0.290432   0.0224
0.190156  1.11821   0.278528   0.019712
0.190234  1.10733   0.283776   0.0192
0.190312  1.12627   0.296192   0.022912
0.190391  1.10208   0.283264   0.019584
0.190469  1.1113   0.293248   0.020736
0.190547  1.09901   0.277376   0.021632
0.190625  1.09978   0.291072   0.019328
0.190703  1.10592   0.297728   0.022272
0.190781  1.11834   0.292992   0.018688
0.190859  1.12832   0.289152   0.0224
0.190938  1.11936   0.292992   0.01664
0.191016  1.1095   0.278656   0.020864
0.191094  1.11206   0.296576   0.023168
0.191172  1.10387   0.283136   0.022272
0.19125  1.12448   0.284544   0.02304
0.191328  1.10016   0.292992   0.019072
0.191406  1.1273   0.28608   0.02176
0.191484  1.11629   0.285696   0.022528
0.191562  1.11398   0.292096   0.018944
0.191641  1.10682   0.28928   0.022272
0.191719  1.11731   0.292224   0.017664
0.191797  1.10413   0.294016   0.023424
0.191875  1.1177   0.290176   0.02048
0.191953  1.10618   0.281088   0.022656
0.192031  1.09926   0.296704   0.0224
0.192109  1.10669   0.300288   0.022272
0.192188  1.10707   0.287872   0.020992
0.192266  1.1136   0.28928   0.02304
0.192344  1.11693   0.290816   0.023552
0.192422  1.13075   0.295936   0.022656
0.1925  1.10451   0.286336   0.020608
0.192578  1.10618   0.282112   0.022144
0.192656  1.1031   0.290688   0.022784
0.192734  1.10016   0.292992   0.020992
0.192812  1.11578   0.295552   0.020224
0.192891  1.11821   0.296704   0.020736
0.192969  1.10515   0.302336   0.02816
0.193047  1.11987   0.293504   0.022272
0.193125  1.11181   0.28864   0.020608
0.193203  1.10605   0.292736   0.01792
0.193281  1.11206   0.293888   0.023808
0.193359  1.09261   0.28288   0.020608
0.193438  1.10669   0.298624   0.020352
0.193516  1.10477   0.285568   0.02112
0.193594  1.10438   0.2912   0.024448
0.193672  1.11744   0.2944   0.021504
0.19375  1.10195   0.304384   0.023168
0.193828  1.10464   0.295936   0.021888
0.193906  1.0889   0.284544   0.024704
0.193984  1.0935   0.297216   0.0224
0.194062  1.11846   0.285696   0.020992
0.194141  1.1049   0.29056   0.022784
0.194219  1.0711   0.290048   0.021888
0.194297  1.10029   0.296704   0.02176
0.194375  1.09146   0.294272   0.022144
0.194453  1.10592   0.3008   0.024448
0.194531  1.11386   0.287744   0.024448
0.194609  1.10874   0.276096   0.023424
0.194688  1.09594   0.294144   0.022528
0.194766  1.07648   0.288128   0.022272
0.194844  1.09965   0.301952   0.023168
0.194922  1.10374   0.297472   0.023552
0.195  1.08506   0.289408   0.020352
0.195078  1.09478   0.295168   0.026368
0.195156  1.09658   0.289792   0.025472
0.195234  1.10758   0.299648   0.020992
0.195312  1.11398   0.292864   0.022016
0.195391  1.0793   0.286592   0.020992
0.195469  1.10541   0.2848   0.025088
0.195547  1.11168   0.293248   0.021248
0.195625  1.1063   0.296192   0.02304
0.195703  1.11501   0.2976   0.021504
0.195781  1.09939   0.293888   0.025344
0.195859  1.09325   0.282496   0.020224
0.195938  1.09491   0.295424   0.025856
0.196016  1.07712   0.291584   0.0256
0.196094  1.09555   0.3008   0.02304
0.196172  1.08467   0.302336   0.024064
0.19625  1.09197   0.299392   0.023552
0.196328  1.10886   0.300288   0.02432
0.196406  1.09786   0.294656   0.022656
0.196484  1.10131   0.301952   0.027136
0.196563  1.08301   0.297984   0.02368
0.196641  1.09722   0.285952   0.023168
0.196719  1.07021   0.299776   0.02624
0.196797  1.0944   0.2976   0.02432
0.196875  1.09901   0.312192   0.023552
0.196953  1.09082   0.301568   0.025216
0.197031  1.08531   0.290176   0.02368
0.197109  1.09274   0.294784   0.022016
0.197188  1.08941   0.300544   0.028672
0.197266  1.11782   0.308608   0.023936
0.197344  1.09184   0.297984   0.021888
0.197422  1.11245   0.284672   0.023552
0.1975  1.07674   0.2944   0.024704
0.197578  1.09478   0.311808   0.025088
0.197656  1.09376   0.301568   0.026752
0.197734  1.10912   0.298368   0.025216
0.197813  1.08902   0.306304   0.026368
0.197891  1.0729   0.304256   0.023936
0.197969  1.10246   0.299904   0.019968
0.198047  1.08749   0.302976   0.024448
0.198125  1.09862   0.297216   0.028416
0.198203  1.08787   0.30016   0.025856
0.198281  1.0839   0.283776   0.024576
0.198359  1.07802   0.294784   0.021888
0.198438  1.10989   0.300672   0.030208
0.198516  1.09542   0.300672   0.022016
0.198594  1.0857   0.302592   0.025216
0.198672  1.10797   0.295424   0.024576
0.19875  1.08902   0.304128   0.025728
0.198828  1.09632   0.293888   0.02496
0.198906  1.10515   0.301184   0.024704
0.198984  1.10182   0.2944   0.024064
0.199063  1.08198   0.302464   0.026112
0.199141  1.11194   0.299392   0.023552
0.199219  1.06931   0.300672   0.024704
0.199297  1.10144   0.308096   0.02496
0.199375  1.08634   0.296064   0.026112
0.199453  1.0871   0.298624   0.025472
0.199531  1.10413   0.305792   0.025216
0.199609  1.09683   0.301568   0.024576
0.199688  1.07558   0.309632   0.02176
0.199766  1.08659   0.3072   0.021888
0.199844  1.0985   0.305664   0.027648
0.199922  1.08646   0.30848   0.024576
0.2  1.06829   0.30528   0.026752
0.200078  1.07264   0.304128   0.027136
0.200156  1.08493   0.290304   0.02944
0.200234  1.10438   0.3104   0.0256
0.200313  1.07699   0.301824   0.025856
0.200391  1.10592   0.30656   0.0256
0.200469  1.07238   0.3104   0.02304
0.200547  1.08582   0.300544   0.0256
0.200625  1.09798   0.29376   0.024704
0.200703  1.07085   0.309632   0.024832
0.200781  1.09338   0.311936   0.02624
0.200859  1.08403   0.30912   0.024064
0.200937  1.08429   0.291456   0.02688
0.201016  1.07533   0.307328   0.028032
0.201094  1.06726   0.303744   0.024704
0.201172  1.08019   0.302592   0.025728
0.20125  1.09696   0.306688   0.024832
0.201328  1.11219   0.3104   0.02368
0.201406  1.10362   0.302848   0.026368
0.201484  1.0784   0.300928   0.028928
0.201563  1.08006   0.2976   0.023936
0.201641  1.08864   0.300544   0.026112
0.201719  1.09965   0.29952   0.026496
0.201797  1.08595   0.305408   0.02304
0.201875  1.06778   0.30528   0.027136
0.201953  1.07046   0.304   0.027776
0.202031  1.09069   0.303744   0.029312
0.202109  1.09402   0.309504   0.024832
0.202187  1.07085   0.305664   0.025216
0.202266  1.07072   0.309376   0.027136
0.202344  1.0839   0.313216   0.027008
0.202422  1.07584   0.304128   0.029184
0.2025  1.07379   0.306304   0.026368
0.202578  1.08518   0.31616   0.029312
0.202656  1.07277   0.305664   0.029184
0.202734  1.10515   0.310016   0.023424
0.202813  1.06918   0.298368   0.025728
0.202891  1.07238   0.311296   0.027904
0.202969  1.08826   0.308224   0.0256
0.203047  1.07059   0.306048   0.029184
0.203125  1.08621   0.30208   0.025856
0.203203  1.05306   0.297088   0.027776
0.203281  1.07648   0.310656   0.026624
0.203359  1.0857   0.306688   0.025856
0.203437  1.08736   0.304   0.024064
0.203516  1.07866   0.310656   0.027008
0.203594  1.08493   0.30464   0.028288
0.203672  1.09683   0.298624   0.030336
0.20375  1.07597   0.3136   0.027776
0.203828  1.06048   0.297344   0.027264
0.203906  1.06598   0.3104   0.025856
0.203984  1.06714   0.303232   0.029184
0.204063  1.07827   0.301824   0.030336
0.204141  1.07046   0.311936   0.029824
0.204219  1.07917   0.317056   0.026624
0.204297  1.08006   0.306304   0.029312
0.204375  1.08621   0.309888   0.023296
0.204453  1.07213   0.325376   0.027136
0.204531  1.06688   0.319872   0.029312
0.204609  1.07302   0.307712   0.029056
0.204687  1.04435   0.308096   0.027008
0.204766  1.0615   0.316032   0.02816
0.204844  1.06202   0.310656   0.028672
0.204922  1.08416   0.311168   0.028544
0.205  1.06867   0.31808   0.031872
0.205078  1.07136   0.310912   0.024448
0.205156  1.0903   0.311936   0.025472
0.205234  1.0656   0.30784   0.028928
0.205313  1.0697   0.32   0.02496
0.205391  1.07814   0.301184   0.027008
0.205469  1.06522   0.312576   0.024576
0.205547  1.06995   0.319104   0.028032
0.205625  1.06368   0.30592   0.028544
0.205703  1.08467   0.310144   0.03008
0.205781  1.07123   0.321408   0.028416
0.205859  1.07136   0.31552   0.027264
0.205937  1.08634   0.30656   0.02816
0.206016  1.06829   0.320384   0.027136
0.206094  1.0967   0.304384   0.031616
0.206172  1.0679   0.318976   0.027264
0.20625  1.07226   0.309248   0.030464
0.206328  1.0647   0.312576   0.026496
0.206406  1.09056   0.308736   0.03072
0.206484  1.07379   0.308096   0.028032
0.206563  1.0615   0.32192   0.028544
0.206641  1.06125   0.311296   0.026496
0.206719  1.0592   0.32   0.028416
0.206797  1.05088   0.313728   0.02816
0.206875  1.06266   0.309376   0.028288
0.206953  1.06432   0.30592   0.026752
0.207031  1.07814   0.3104   0.03136
0.207109  1.07328   0.317952   0.02944
0.207187  1.08429   0.316672   0.028288
0.207266  1.04666   0.32768   0.027776
0.207344  1.07366   0.31552   0.028672
0.207422  1.05318   0.309504   0.028288
0.2075  1.05562   0.306176   0.025856
0.207578  1.06586   0.310272   0.03008
0.207656  1.05792   0.330496   0.031744
0.207734  1.05498   0.315008   0.030592
0.207813  1.04934   0.312832   0.030976
0.207891  1.07059   0.327296   0.032128
0.207969  1.05344   0.3072   0.031232
0.208047  1.06662   0.315904   0.028032
0.208125  1.06765   0.324224   0.03136
0.208203  1.0537   0.32   0.029824
0.208281  1.07136   0.321792   0.028672
0.208359  1.06202   0.306304   0.028032
0.208437  1.06854   0.313216   0.029184
0.208516  1.04038   0.320896   0.02944
0.208594  1.06778   0.317824   0.031488
0.208672  1.05613   0.32192   0.027008
0.20875  1.06995   0.313344   0.02816
0.208828  1.07059   0.304896   0.032256
0.208906  1.0551   0.305408   0.028288
0.208984  1.06918   0.310016   0.030848
0.209063  1.07354   0.317952   0.028672
0.209141  1.06061   0.317056   0.029568
0.209219  1.0633   0.316416   0.028416
0.209297  1.08224   0.318336   0.028032
0.209375  1.05933   0.314752   0.032768
0.209453  1.06342   0.315776   0.034944
0.209531  1.0569   0.310528   0.031616
0.209609  1.06445   0.319488   0.031488
0.209687  1.06522   0.312064   0.030336
0.209766  1.06355   0.319104   0.031872
0.209844  1.06573   0.325504   0.033664
0.209922  1.0624   0.33024   0.030208
0.21  1.06406   0.32384   0.031872
0.210078  1.07392   0.315392   0.034048
0.210156  1.0624   0.326144   0.0288
0.210234  1.04768   0.321152   0.029568
0.210313  1.05011   0.310784   0.030336
0.210391  1.06675   0.31296   0.028672
0.210469  1.06547   0.31616   0.03136
0.210547  1.03757   0.313344   0.028416
0.210625  1.04282   0.30848   0.030464
0.210703  1.04218   0.328192   0.030336
0.210781  1.06701   0.30976   0.030464
0.210859  1.05933   0.315008   0.03264
0.210938  1.06176   0.32704   0.029696
0.211016  1.07059   0.326272   0.03072
0.211094  1.06458   0.328832   0.030592
0.211172  1.08096   0.32896   0.033664
0.21125  1.06061   0.315904   0.0288
0.211328  1.05523   0.324352   0.031744
0.211406  1.04   0.310656   0.03264
0.211484  1.05382   0.324992   0.032768
0.211563  1.0537   0.320128   0.030592
0.211641  1.06573   0.325632   0.032768
0.211719  1.05446   0.32768   0.029952
0.211797  1.06291   0.327296   0.032384
0.211875  1.0633   0.324224   0.03264
0.211953  1.04307   0.324864   0.033408
0.212031  1.05229   0.323584   0.0352
0.212109  1.04717   0.326528   0.030592
0.212188  1.04819   0.312832   0.032
0.212266  1.0583   0.320256   0.027392
0.212344  1.07162   0.316544   0.03328
0.212422  1.04768   0.309376   0.032
0.2125  1.0697   0.319616   0.035968
0.212578  1.05856   0.321152   0.034176
0.212656  1.05242   0.32768   0.03392
0.212734  1.03488   0.312704   0.032896
0.212813  1.04422   0.322304   0.03264
0.212891  1.06342   0.321792   0.029952
0.212969  1.04243   0.324864   0.0288
0.213047  1.04858   0.329088   0.033792
0.213125  1.08698   0.325888   0.032256
0.213203  1.02989   0.321152   0.031744
0.213281  1.04179   0.325248   0.030976
0.213359  1.05446   0.32768   0.032896
0.213438  1.05395   0.329856   0.032768
0.213516  1.05946   0.317568   0.035712
0.213594  1.07123   0.322048   0.034048
0.213672  1.05472   0.321152   0.031488
0.21375  1.04102   0.313856   0.033536
0.213828  1.03334   0.322176   0.03392
0.213906  1.0409   0.323328   0.033536
0.213984  1.05805   0.329344   0.033536
0.214063  1.05408   0.32768   0.032256
0.214141  1.05574   0.321664   0.038144
0.214219  1.04909   0.327936   0.032512
0.214297  1.05856   0.316672   0.03584
0.214375  1.05178   0.317312   0.033536
0.214453  1.04947   0.337024   0.035712
0.214531  1.05229   0.326784   0.031744
0.214609  1.04358   0.329088   0.03392
0.214688  1.05562   0.335232   0.031232
0.214766  1.05677   0.325248   0.033792
0.214844  1.05523   0.325376   0.035584
0.214922  1.05101   0.315136   0.033664
0.215  1.05421   0.330112   0.033536
0.215078  1.05997   0.338816   0.034432
0.215156  1.06803   0.324992   0.031744
0.215234  1.03936   0.331648   0.0288
0.215313  1.0391   0.325632   0.033664
0.215391  1.05101   0.323456   0.035328
0.215469  1.05357   0.331392   0.032256
0.215547  1.04768   0.32576   0.034048
0.215625  1.04602   0.3328   0.03392
0.215703  1.04768   0.336768   0.030848
0.215781  1.05203   0.316288   0.032256
0.215859  1.0519   0.332032   0.035968
0.215938  1.0519   0.318976   0.03392
0.216016  1.03142   0.326656   0.031232
0.216094  1.05011   0.320128   0.033152
0.216172  1.05024   0.333696   0.03264
0.21625  1.06061   0.324608   0.037248
0.216328  1.05523   0.341632   0.033792
0.216406  1.04064   0.330368   0.035456
0.216484  1.03616   0.340096   0.035968
0.216562  1.04691   0.337024   0.03648
0.216641  1.05011   0.3328   0.032384
0.216719  1.06304   0.336128   0.029824
0.216797  1.04512   0.323328   0.0352
0.216875  1.05485   0.330624   0.034048
0.216953  1.03578   0.322432   0.035456
0.217031  1.01555   0.330496   0.035328
0.217109  1.04282   0.32384   0.035072
0.217188  1.0208   0.32896   0.034944
0.217266  1.06816   0.324096   0.034688
0.217344  1.03411   0.318848   0.035456
0.217422  1.05306   0.325888   0.032896
0.2175  1.05344   0.328704   0.036864
0.217578  1.04077   0.331904   0.032768
0.217656  1.04051   0.329216   0.037248
0.217734  1.04179   0.32896   0.03328
0.217812  1.03731   0.320896   0.030592
0.217891  1.03629   0.335232   0.032384
0.217969  1.02938   0.330496   0.037248
0.218047  1.05421   0.325376   0.036096
0.218125  1.04691   0.326144   0.03392
0.218203  1.04307   0.332032   0.034432
0.218281  1.03462   0.323328   0.036096
0.218359  1.00723   0.320128   0.034816
0.218438  1.07302   0.321792   0.032512
0.218516  1.04243   0.32896   0.035712
0.218594  1.03808   0.333696   0.035072
0.218672  1.05434   0.325888   0.039936
0.21875  1.05702   0.32576   0.03584
0.218828  1.02195   0.338688   0.031872
0.218906  1.04909   0.328832   0.039808
0.218984  1.03949   0.320128   0.035712
0.219062  1.03718   0.335104   0.037376
0.219141  1.03974   0.32192   0.031616
0.219219  1.04346   0.323712   0.03392
0.219297  1.0272   0.324096   0.033152
0.219375  1.0345   0.331776   0.034176
0.219453  1.02451   0.335488   0.034048
0.219531  1.02579   0.334976   0.035072
0.219609  1.0295   0.324864   0.039424
0.219688  1.02643   0.328704   0.040064
0.219766  1.05306   0.32448   0.034048
0.219844  1.04013   0.33536   0.034944
0.219922  1.04038   0.332032   0.036224
0.22  1.04141   0.33472   0.036352
0.220078  1.04294   0.33088   0.036864
0.220156  1.04806   0.338304   0.033152
0.220234  1.03219   0.338048   0.037632
0.220312  1.02938   0.34688   0.03712
0.220391  1.03539   0.325888   0.033152
0.220469  1.03014   0.340224   0.032512
0.220547  1.01491   0.33536   0.035712
0.220625  1.04077   0.316928   0.034816
0.220703  1.03411   0.337792   0.036864
0.220781  1.04717   0.326784   0.036608
0.220859  1.04666   0.327936   0.0384
0.220938  1.05664   0.337024   0.034304
0.221016  1.04627   0.327936   0.036352
0.221094  1.03782   0.329216   0.036864
0.221172  1.03424   0.330368   0.037504
0.22125  1.04614   0.333184   0.036992
0.221328  1.02554   0.326912   0.03904
0.221406  1.0336   0.345728   0.041856
0.221484  1.02477   0.331136   0.036608
0.221562  1.02886   0.3264   0.03456
0.221641  1.03232   0.334592   0.03712
0.221719  1.04064   0.327552   0.040064
0.221797  1.03782   0.342912   0.035328
0.221875  1.02387   0.317952   0.035712
0.221953  1.0327   0.337536   0.035712
0.222031  1.03078   0.336256   0.035328
0.222109  1.00736   0.34048   0.036096
0.222188  1.03296   0.337536   0.038144
0.222266  1.05267   0.330112   0.037632
0.222344  1.0263   0.338816   0.035712
0.222422  1.03987   0.338176   0.040448
0.2225  1.04384   0.328576   0.0384
0.222578  1.05562   0.32832   0.037504
0.222656  1.01811   0.332544   0.038272
0.222734  1.03014   0.337408   0.0384
0.222812  1.0103   0.339968   0.034432
0.222891  1.03821   0.329216   0.036608
0.222969  1.0377   0.34176   0.034432
0.223047  1.02246   0.342528   0.034432
0.223125  1.02899   0.335872   0.041856
0.223203  1.03475   0.33472   0.039424
0.223281  1.04   0.342784   0.033664
0.223359  1.04166   0.332288   0.041344
0.223438  1.02848   0.3392   0.036992
0.223516  1.02733   0.3328   0.039296
0.223594  1.02374   0.3328   0.042752
0.223672  1.03232   0.3424   0.038016
0.22375  1.02349   0.320768   0.038144
0.223828  1.03923   0.342272   0.037376
0.223906  1.00966   0.327424   0.03712
0.223984  1.04858   0.340864   0.0416
0.224062  1.03731   0.34048   0.0352
0.224141  1.02438   0.348544   0.038912
0.224219  1.04294   0.338816   0.036096
0.224297  1.02515   0.334208   0.040704
0.224375  1.04243   0.338176   0.04224
0.224453  1.0391   0.34496   0.034304
0.224531  1.0327   0.323968   0.038784
0.224609  1.01094   0.33472   0.040448
0.224688  1.02989   0.341632   0.037888
0.224766  1.01389   0.347136   0.038656
0.224844  1.02656   0.340352   0.038656
0.224922  1.05114   0.338432   0.038784
0.225  1.01312   0.334208   0.034944
0.225078  1.03514   0.323456   0.037888
0.225156  1.0281   0.32768   0.03712
0.225234  1.03206   0.335744   0.038528
0.225312  1.04077   0.338816   0.040832
0.225391  1.02464   0.331648   0.036096
0.225469  1.02758   0.342784   0.036608
0.225547  1.0249   0.337664   0.038016
0.225625  1.02566   0.311424   0.038528
0.225703  1.02566   0.342528   0.038912
0.225781  1.03347   0.333952   0.036224
0.225859  1.02861   0.330496   0.04288
0.225938  1.02605   0.348928   0.03712
0.226016  1.00864   0.348928   0.038528
0.226094  1.03782   0.336128   0.03712
0.226172  1.02362   0.332288   0.040704
0.22625  1.02541   0.339584   0.041856
0.226328  1.03462   0.349696   0.03968
0.226406  1.01926   0.342016   0.038784
0.226484  1.02349   0.338944   0.03648
0.226562  1.02349   0.345856   0.043008
0.226641  1.0281   0.331776   0.045056
0.226719  1.00762   0.35904   0.038528
0.226797  1.02208   0.341632   0.036864
0.226875  1.03091   0.337152   0.037888
0.226953  1.00045   0.327808   0.0384
0.227031  1.02502   0.33472   0.03968
0.227109  1.02694   0.346112   0.04288
0.227188  1.0336   0.329344   0.043392
0.227266  0.993408   0.338304   0.042624
0.227344  1.008   0.337152   0.040832
0.227422  1.02003   0.32704   0.042496
0.2275  1.01466   0.339072   0.042368
0.227578  1.01568   0.345088   0.039552
0.227656  1.00518   0.336256   0.048
0.227734  1.01222   0.347392   0.04032
0.227813  1.0199   0.339712   0.040704
0.227891  1.00966   0.327424   0.041088
0.227969  1.01504   0.342528   0.03968
0.228047  1.00941   0.344704   0.040192
0.228125  1.01798   0.343168   0.039808
0.228203  1.02746   0.339328   0.03776
0.228281  0.998912   0.337664   0.043904
0.228359  1.01338   0.337536   0.041728
0.228438  1.01709   0.349312   0.039808
0.228516  1.02336   0.351232   0.041088
0.228594  1.00838   0.33664   0.042496
0.228672  1.00314   0.33344   0.04608
0.22875  1.02374   0.345344   0.040448
0.228828  1.00134   0.335488   0.03776
0.228906  1.0208   0.341504   0.041472
0.228984  1.02029   0.343424   0.041216
0.229063  1.02195   0.346624   0.037248
0.229141  1.01619   0.344576   0.0416
0.229219  1.02131   0.333312   0.037888
0.229297  1.02528   0.340608   0.042752
0.229375  1.0039   0.341376   0.041984
0.229453  0.990464   0.339584   0.040704
0.229531  1.02234   0.338176   0.043648
0.229609  1.00813   0.338432   0.044544
0.229688  1.00378   0.345856   0.042112
0.229766  1.02758   0.34048   0.04288
0.229844  1.01325   0.337024   0.035712
0.229922  1.01478   0.35072   0.042496
0.23  1.02042   0.34176   0.042624
0.230078  1.02464   0.344064   0.047488
0.230156  1.04077   0.348032   0.040704
0.230234  0.998272   0.353024   0.043008
0.230313  1.00122   0.342016   0.03904
0.230391  1.01171   0.336256   0.04352
0.230469  1.02618   0.340736   0.04352
0.230547  1.04742   0.337536   0.04608
0.230625  1.01299   0.343936   0.04352
0.230703  1.00608   0.351488   0.043776
0.230781  1.01606   0.348288   0.041984
0.230859  0.989312   0.347008   0.04288
0.230938  1.01658   0.33984   0.045824
0.231016  1.01773   0.34432   0.043904
0.231094  1.00966   0.338176   0.040832
0.231172  0.998528   0.34688   0.040832
0.23125  1.00915   0.344448   0.043264
0.231328  1.02349   0.338304   0.0384
0.231406  1.01914   0.345216   0.042112
0.231484  1.01427   0.349952   0.045184
0.231563  1.00045   0.348416   0.036736
0.231641  1.0103   0.345216   0.044672
0.231719  1.02067   0.3424   0.044672
0.231797  1.01696   0.3424   0.0416
0.231875  1.01299   0.342528   0.043904
0.231953  1.02784   0.340224   0.040704
0.232031  1.01222   0.354304   0.043776
0.232109  1.00365   0.33344   0.045824
0.232187  1.01069   0.337536   0.0448
0.232266  1.00224   0.344832   0.041344
0.232344  1.01056   0.344576   0.041984
0.232422  1.01696   0.343424   0.040832
0.2325  1.00979   0.350592   0.045824
0.232578  1.00979   0.349568   0.043392
0.232656  1.01094   0.35072   0.044544
0.232734  1.02234   0.347136   0.043904
0.232813  1.00365   0.339712   0.043264
0.232891  1.0144   0.354816   0.04544
0.232969  1.00851   0.34112   0.04736
0.233047  1.03808   0.348288   0.041344
0.233125  1.01338   0.358784   0.042496
0.233203  1.02234   0.339072   0.041344
0.233281  0.983552   0.344832   0.04672
0.233359  0.996736   0.355968   0.047104
0.233437  1.02374   0.344832   0.042112
0.233516  1.03526   0.347264   0.043648
0.233594  0.994176   0.345088   0.04608
0.233672  1.00736   0.346368   0.042752
0.23375  1.00403   0.348928   0.043648
0.233828  0.993664   0.355072   0.043264
0.233906  0.995584   0.345856   0.040192
0.233984  1.0112   0.326912   0.045184
0.234063  0.97536   0.352   0.046464
0.234141  1.02438   0.35008   0.044288
0.234219  1.01299   0.346112   0.044416
0.234297  0.997376   0.347136   0.038784
0.234375  1.02221   0.357632   0.041728
0.234453  1.00851   0.341504   0.04608
0.234531  0.994816   0.351744   0.043648
0.234609  0.996224   0.339072   0.046848
0.234687  1.00134   0.34944   0.044672
0.234766  1.00454   0.351744   0.041344
0.234844  1.00582   0.346112   0.049152
0.234922  0.994816   0.35008   0.043776
0.235  1.02042   0.349056   0.048256
0.235078  1.02336   0.355968   0.043008
0.235156  0.996864   0.353024   0.044032
0.235234  1.0039   0.351232   0.045184
0.235313  1.0089   0.340352   0.050176
0.235391  1.01274   0.350848   0.044032
0.235469  1.00762   0.339712   0.043136
0.235547  1.01965   0.354816   0.043136
0.235625  1.0135   0.359808   0.045952
0.235703  0.978304   0.347776   0.044416
0.235781  0.976768   0.352512   0.0448
0.235859  0.999936   0.34112   0.045568
0.235937  1.0048   0.346368   0.042496
0.236016  1.00019   0.362112   0.04928
0.236094  1.00378   0.348928   0.050432
0.236172  1.00429   0.355328   0.044672
0.23625  1.01414   0.345088   0.050688
0.236328  1.03053   0.343552   0.045568
0.236406  1.01107   0.338688   0.047616
0.236484  0.993536   0.350336   0.042496
0.236563  1.01478   0.349184   0.041728
0.236641  0.98752   0.335488   0.047488
0.236719  1.00634   0.35456   0.046208
0.236797  0.994816   0.347776   0.047232
0.236875  1.01555   0.35008   0.048128
0.236953  0.993792   0.35328   0.04928
0.237031  0.99712   0.343424   0.05056
0.237109  1.00134   0.361856   0.046848
0.237187  0.992768   0.34368   0.040192
0.237266  0.99328   0.348288   0.044288
0.237344  0.998272   0.361088   0.045696
0.237422  0.982016   0.332928   0.050688
0.2375  1.00211   0.356736   0.04864
0.237578  0.982016   0.347648   0.043264
0.237656  1.0025   0.3584   0.04928
0.237734  0.9824   0.345984   0.051584
0.237813  0.985856   0.35456   0.043776
0.237891  0.987392   0.349056   0.046848
0.237969  0.987264   0.358784   0.049792
0.238047  0.992384   0.355584   0.045824
0.238125  1.00941   0.348544   0.045696
0.238203  0.991488   0.35648   0.042112
0.238281  0.998656   0.361472   0.047232
0.238359  0.974208   0.355072   0.04672
0.238437  1.00109   0.361984   0.046976
0.238516  1.00083   0.360064   0.049152
0.238594  1.00109   0.347008   0.045824
0.238672  0.993664   0.352128   0.048512
0.23875  1.00134   0.348288   0.043904
0.238828  1.01069   0.360192   0.045184
0.238906  1.00262   0.358912   0.04672
0.238984  1.01261   0.342912   0.04416
0.239063  1.0176   0.3584   0.04928
0.239141  0.988032   0.350592   0.046336
0.239219  0.99072   0.35584   0.049152
0.239297  0.993408   0.349952   0.04608
0.239375  0.976768   0.369536   0.051584
0.239453  0.988928   0.358656   0.043008
0.239531  0.994304   0.35072   0.049792
0.239609  0.98496   0.357248   0.047104
0.239687  0.980224   0.3552   0.04928
0.239766  1.01478   0.353664   0.04608
0.239844  0.998144   0.355072   0.04928
0.239922  0.998784   0.354816   0.048128
0.24  0.978688   0.352768   0.050048
0.240078  0.994048   0.345856   0.045312
0.240156  1.00237   0.362368   0.051328
0.240234  1.01786   0.369024   0.056192
0.240313  0.992   0.363392   0.04736
0.240391  1.01222   0.356864   0.046592
0.240469  1.00467   0.354176   0.045312
0.240547  0.986112   0.344576   0.047744
0.240625  0.99264   0.354304   0.05056
0.240703  1.00506   0.347136   0.045056
0.240781  1.0025   0.358272   0.045056
0.240859  0.991232   0.354432   0.048
0.240937  0.979968   0.358656   0.047104
0.241016  0.998656   0.356736   0.050176
0.241094  0.985728   0.35904   0.049408
0.241172  0.984448   0.351744   0.048384
0.24125  0.990336   0.3584   0.046336
0.241328  0.984576   0.358272   0.052096
0.241406  0.992384   0.350336   0.048384
0.241484  0.997632   0.348288   0.049408
0.241563  0.9952   0.34816   0.047744
0.241641  1.01696   0.352256   0.048256
0.241719  0.985472   0.358528   0.049408
0.241797  0.9888   0.353536   0.050304
0.241875  0.991488   0.360832   0.048256
0.241953  0.982016   0.375552   0.049536
0.242031  0.987136   0.360704   0.052608
0.242109  0.975104   0.363392   0.051456
0.242188  1.00006   0.354176   0.04608
0.242266  0.978944   0.353664   0.047872
0.242344  1.00544   0.36352   0.050944
0.242422  1.01274   0.358144   0.051584
0.2425  0.987392   0.363264   0.048896
0.242578  0.986496   0.36096   0.052992
0.242656  0.97408   0.33728   0.049536
0.242734  0.969216   0.356096   0.050048
0.242813  1.0025   0.36864   0.049408
0.242891  0.997376   0.358016   0.05504
0.242969  0.983168   0.347904   0.052992
0.243047  0.981632   0.350464   0.05376
0.243125  0.989056   0.370816   0.050432
0.243203  0.99072   0.349312   0.04992
0.243281  1.00634   0.362368   0.051712
0.243359  0.973696   0.343296   0.05248
0.243438  0.987264   0.351488   0.048384
0.243516  0.991616   0.362112   0.047488
0.243594  0.99648   0.351488   0.047232
0.243672  0.964864   0.363392   0.050944
0.24375  0.980352   0.36096   0.052992
0.243828  0.988544   0.349184   0.049536
0.243906  0.999296   0.35008   0.052608
0.243984  0.984576   0.35456   0.05248
0.244063  0.980864   0.351616   0.04928
0.244141  0.978048   0.366848   0.051072
0.244219  0.97664   0.359552   0.048384
0.244297  0.992128   0.348544   0.050304
0.244375  0.996736   0.35264   0.047232
0.244453  0.983936   0.375424   0.051328
0.244531  1.00557   0.356608   0.051072
0.244609  0.985344   0.362368   0.049024
0.244688  0.975616   0.356864   0.049024
0.244766  0.991232   0.35904   0.051328
0.244844  0.984576   0.350592   0.050176
0.244922  0.983424   0.358144   0.054912
0.245  0.969216   0.353408   0.055936
0.245078  0.985344   0.360448   0.051712
0.245156  0.983936   0.359552   0.051072
0.245234  0.994176   0.361088   0.050944
0.245313  0.977792   0.362752   0.048128
0.245391  0.982528   0.35968   0.047872
0.245469  0.969472   0.356224   0.048
0.245547  0.98432   0.364928   0.04992
0.245625  0.96896   0.355968   0.054784
0.245703  0.976896   0.35456   0.04992
0.245781  0.983936   0.363008   0.052352
0.245859  0.974848   0.355072   0.052864
0.245938  0.973568   0.354432   0.055296
0.246016  0.96192   0.353792   0.050688
0.246094  0.97344   0.372736   0.050944
0.246172  0.997632   0.366848   0.04992
0.24625  0.988544   0.353152   0.050688
0.246328  0.984832   0.355456   0.048384
0.246406  0.977408   0.3584   0.046464
0.246484  0.981632   0.354816   0.054656
0.246563  0.98368   0.363776   0.051328
0.246641  0.977792   0.356608   0.050816
0.246719  0.973056   0.358656   0.055168
0.246797  0.968448   0.369664   0.054784
0.246875  0.980096   0.363136   0.05184
0.246953  0.97344   0.363904   0.04928
0.247031  0.985984   0.368384   0.05184
0.247109  0.978816   0.361216   0.052864
0.247188  0.98944   0.34752   0.051328
0.247266  0.981376   0.357888   0.0544
0.247344  0.965888   0.365056   0.056192
0.247422  1.01376   0.366592   0.056192
0.2475  0.9664   0.358144   0.0576
0.247578  0.981888   0.36416   0.054016
0.247656  0.998528   0.37056   0.052224
0.247734  1.0007   0.361344   0.055808
0.247813  0.993536   0.361728   0.052224
0.247891  0.973312   0.370176   0.05568
0.247969  0.981888   0.364032   0.056704
0.248047  0.980224   0.370816   0.051328
0.248125  0.982656   0.351744   0.054144
0.248203  0.966912   0.362368   0.055424
0.248281  0.972544   0.3712   0.05632
0.248359  0.960512   0.37376   0.054528
0.248438  1.00544   0.364672   0.060288
0.248516  0.976512   0.370688   0.051968
0.248594  1.00275   0.371328   0.056192
0.248672  0.969344   0.358016   0.05248
0.24875  0.973056   0.36224   0.055552
0.248828  0.979584   0.363008   0.046464
0.248906  0.966912   0.36224   0.056192
0.248984  1.01171   0.372608   0.04992
0.249062  0.987264   0.355968   0.049664
0.249141  0.9632   0.365952   0.050816
0.249219  0.975616   0.370944   0.053888
0.249297  0.954624   0.36032   0.057984
0.249375  0.982656   0.36416   0.055936
0.249453  0.98112   0.351104   0.049792
0.249531  0.984192   0.368768   0.052992
0.249609  0.974336   0.386304   0.047744
0.249688  0.962304   0.369536   0.053888
0.249766  0.98688   0.378496   0.05504
0.249844  0.980096   0.353152   0.049792
0.249922  0.958208   0.373888   0.052992
0.25  0.989056   0.345216   0.04928
0.250078  0.94592   0.368896   0.054272
0.250156  0.9824   0.350208   0.057088
0.250234  0.972544   0.358016   0.054016
0.250312  0.97344   0.360192   0.055808
0.250391  0.975744   0.370048   0.05568
0.250469  0.959232   0.370048   0.055424
0.250547  0.95104   0.362496   0.056064
0.250625  0.955648   0.363648   0.057728
0.250703  0.965888   0.35584   0.045568
0.250781  0.957568   0.36544   0.054912
0.250859  0.968832   0.36736   0.055808
0.250937  0.98176   0.37184   0.057728
0.251016  0.966144   0.358528   0.053632
0.251094  0.9824   0.366592   0.052864
0.251172  0.96704   0.36736   0.052864
0.25125  0.947072   0.371072   0.056064
0.251328  0.953856   0.365824   0.054016
0.251406  0.957952   0.370816   0.056832
0.251484  0.972672   0.358912   0.058624
0.251563  0.9632   0.365312   0.052864
0.251641  0.965376   0.372992   0.056064
0.251719  0.979328   0.367488   0.055552
0.251797  0.95744   0.366592   0.053632
0.251875  0.967168   0.360704   0.060672
0.251953  0.959232   0.370304   0.054912
0.252031  0.985728   0.362496   0.053632
0.252109  0.962816   0.370304   0.054016
0.252188  1.00032   0.361728   0.057344
0.252266  0.960128   0.361856   0.053376
0.252344  0.966016   0.356864   0.057728
0.252422  0.965632   0.365312   0.057856
0.2525  0.95168   0.371072   0.054016
0.252578  0.958848   0.374656   0.05504
0.252656  0.960896   0.365568   0.056576
0.252734  0.97472   0.365824   0.057088
0.252812  0.964608   0.371072   0.055808
0.252891  0.990976   0.36032   0.053504
0.252969  0.962688   0.375296   0.051456
0.253047  0.98496   0.367232   0.052736
0.253125  0.965248   0.370816   0.05888
0.253203  0.967168   0.364288   0.059904
0.253281  0.974848   0.36928   0.056192
0.253359  0.9792   0.360576   0.055296
0.253437  0.965504   0.3712   0.058368
0.253516  0.974976   0.365312   0.052608
0.253594  0.957824   0.361856   0.062848
0.253672  0.955904   0.354176   0.060544
0.25375  0.973952   0.368256   0.055296
0.253828  0.958336   0.358528   0.049152
0.253906  0.955904   0.370176   0.0544
0.253984  0.961536   0.36352   0.055296
0.254063  0.96384   0.367232   0.058624
0.254141  0.936064   0.369152   0.05504
0.254219  0.971776   0.369664   0.062336
0.254297  0.981632   0.374656   0.053248
0.254375  0.949248   0.369024   0.055296
0.254453  0.96896   0.3872   0.056192
0.254531  0.973952   0.36736   0.053376
0.254609  0.978304   0.369792   0.05696
0.254688  0.950016   0.367104   0.057344
0.254766  0.9696   0.36544   0.060032
0.254844  0.974464   0.3616   0.057216
0.254922  0.95168   0.359168   0.0576
0.255  0.976768   0.370688   0.057856
0.255078  0.970496   0.372224   0.051072
0.255156  0.960384   0.366336   0.059392
0.255234  0.95488   0.358016   0.055552
0.255312  0.957568   0.36288   0.0608
0.255391  0.973952   0.35584   0.059776
0.255469  0.969984   0.3712   0.055168
0.255547  0.977664   0.359808   0.0576
0.255625  0.968448   0.37376   0.061952
0.255703  0.984832   0.368   0.059264
0.255781  0.978304   0.362368   0.064128
0.255859  0.975488   0.36928   0.05632
0.255937  0.960512   0.357504   0.056064
0.256016  0.962688   0.376448   0.0544
0.256094  0.972032   0.355968   0.055936
0.256172  0.964096   0.376448   0.055168
0.25625  0.959616   0.377088   0.0544
0.256328  0.950784   0.359936   0.057088
0.256406  0.974336   0.3776   0.054016
0.256484  0.956672   0.359552   0.059264
0.256563  0.961664   0.37376   0.0544
0.256641  0.965504   0.378112   0.059392
0.256719  0.95808   0.377344   0.058112
0.256797  0.962944   0.3616   0.059136
0.256875  0.961024   0.375552   0.057856
0.256953  0.940416   0.376192   0.055808
0.257031  0.950528   0.37184   0.060288
0.257109  0.98048   0.364032   0.061312
0.257188  0.969728   0.372608   0.056832
0.257266  0.973312   0.367104   0.057728
0.257344  0.952832   0.372352   0.054144
0.257422  0.959232   0.365184   0.062336
0.2575  0.964608   0.386432   0.057216
0.257578  0.970624   0.370176   0.063232
0.257656  0.959744   0.359552   0.058752
0.257734  0.960384   0.365568   0.060672
0.257812  0.97472   0.366464   0.06016
0.257891  0.969088   0.379136   0.060288
0.257969  0.955264   0.370944   0.058368
0.258047  0.939392   0.368128   0.062208
0.258125  0.977664   0.37056   0.062464
0.258203  0.955008   0.36864   0.055552
0.258281  0.95552   0.374912   0.059136
0.258359  0.975104   0.368384   0.055424
0.258437  0.94656   0.3712   0.059648
0.258516  0.966016   0.376576   0.055424
0.258594  0.96832   0.366976   0.061824
0.258672  0.974976   0.379776   0.061952
0.25875  0.9504   0.368512   0.060288
0.258828  0.97088   0.36864   0.058112
0.258906  0.929408   0.372736   0.062848
0.258984  0.953088   0.380288   0.061184
0.259063  0.955904   0.370176   0.062336
0.259141  0.971776   0.377088   0.060032
0.259219  0.972672   0.373632   0.065536
0.259297  0.944896   0.356608   0.057344
0.259375  0.939904   0.388736   0.05952
0.259453  0.929792   0.372352   0.059136
0.259531  0.959232   0.377344   0.05568
0.259609  0.946304   0.36288   0.063232
0.259688  0.972672   0.3616   0.058752
0.259766  0.953088   0.37888   0.058624
0.259844  0.967168   0.377344   0.058496
0.259922  0.956032   0.374016   0.060544
0.26  0.942208   0.367232   0.0608
0.260078  0.953984   0.369792   0.061696
0.260156  0.96384   0.369792   0.057728
0.260234  0.951168   0.363264   0.064384
0.260313  0.941952   0.365824   0.06464
0.260391  0.953216   0.373632   0.060288
0.260469  0.971776   0.372096   0.063232
0.260547  0.963712   0.367104   0.05888
0.260625  0.96704   0.368   0.0608
0.260703  0.942976   0.366592   0.063488
0.260781  0.956928   0.37632   0.061184
0.260859  0.961536   0.376192   0.061696
0.260937  0.95232   0.378752   0.061184
0.261016  0.959872   0.382592   0.060672
0.261094  0.946688   0.36544   0.062336
0.261172  0.969472   0.371712   0.059648
0.26125  0.941184   0.366976   0.062976
0.261328  0.95296   0.365696   0.061696
0.261406  0.962176   0.36672   0.061312
0.261484  0.954752   0.369664   0.057472
0.261563  0.94016   0.36096   0.065792
0.261641  0.957184   0.377984   0.059904
0.261719  0.931968   0.37824   0.060672
0.261797  0.9472   0.36992   0.062464
0.261875  0.95808   0.376576   0.065024
0.261953  0.971264   0.361344   0.059264
0.262031  0.9504   0.383872   0.060032
0.262109  0.945152   0.376064   0.0608
0.262188  0.957952   0.361344   0.06656
0.262266  0.968704   0.37184   0.061824
0.262344  0.963712   0.362368   0.061056
0.262422  0.945792   0.36608   0.064896
0.2625  0.957184   0.3712   0.06848
0.262578  0.959616   0.375936   0.059776
0.262656  0.955648   0.376704   0.059392
0.262734  0.9376   0.374656   0.061952
0.262813  0.93824   0.372224   0.066176
0.262891  0.937216   0.39232   0.066304
0.262969  0.94208   0.377344   0.066816
0.263047  0.955648   0.379392   0.064384
0.263125  0.94784   0.374912   0.058752
0.263203  0.959744   0.377344   0.064896
0.263281  0.920192   0.378752   0.064128
0.263359  0.932864   0.371328   0.062208
0.263437  0.924928   0.380672   0.065024
0.263516  0.947328   0.375168   0.062592
0.263594  0.948224   0.36608   0.061184
0.263672  0.950528   0.36928   0.058624
0.26375  0.958592   0.366464   0.063744
0.263828  0.941056   0.374144   0.06144
0.263906  0.948608   0.3744   0.059136
0.263984  0.92928   0.382336   0.062208
0.264062  0.925056   0.37504   0.065024
0.264141  0.96128   0.359552   0.057472
0.264219  0.922624   0.374144   0.06144
0.264297  0.94336   0.36736   0.062592
0.264375  0.937472   0.386816   0.062592
0.264453  0.952832   0.376448   0.062208
0.264531  0.959616   0.370944   0.063744
0.264609  0.937472   0.371072   0.062848
0.264688  0.952448   0.377088   0.067328
0.264766  0.94592   0.368   0.060416
0.264844  0.93824   0.370048   0.064
0.264922  0.934528   0.381824   0.06976
0.265  0.95552   0.389632   0.062464
0.265078  0.959232   0.377088   0.06464
0.265156  0.939136   0.395648   0.06208
0.265234  0.939392   0.363136   0.070528
0.265313  0.956672   0.373632   0.068608
0.265391  0.922112   0.38272   0.063232
0.265469  0.942464   0.3776   0.06336
0.265547  0.96256   0.384128   0.061312
0.265625  0.946304   0.380544   0.064128
0.265703  0.936192   0.37824   0.063488
0.265781  0.956032   0.380672   0.062336
0.265859  0.923776   0.379904   0.066816
0.265937  0.93696   0.373248   0.064128
0.266016  0.930304   0.376704   0.069888
0.266094  0.944768   0.371456   0.066688
0.266172  0.948608   0.3808   0.0672
0.26625  0.939648   0.370304   0.062592
0.266328  0.916864   0.372608   0.062208
0.266406  0.945024   0.382464   0.065792
0.266484  0.930816   0.367872   0.062336
0.266562  0.913152   0.376576   0.063872
0.266641  0.936192   0.366336   0.062592
0.266719  0.944896   0.369408   0.066816
0.266797  0.934784   0.381056   0.069888
0.266875  0.923776   0.385664   0.068224
0.266953  0.953472   0.368128   0.070528
0.267031  0.950656   0.38656   0.068224
0.267109  0.928128   0.378112   0.063488
0.267188  0.9312   0.374016   0.062976
0.267266  0.928128   0.391552   0.067072
0.267344  0.93824   0.384128   0.07296
0.267422  0.928   0.386432   0.065152
0.2675  0.942464   0.381056   0.06464
0.267578  0.94528   0.379648   0.06464
0.267656  0.92608   0.380416   0.064512
0.267734  0.934528   0.37568   0.06848
0.267813  0.928   0.382336   0.066048
0.267891  0.934272   0.383104   0.064896
0.267969  0.920576   0.38592   0.063616
0.268047  0.943744   0.374528   0.066688
0.268125  0.935296   0.377472   0.063744
0.268203  0.931072   0.367872   0.062592
0.268281  0.92288   0.370048   0.069376
0.268359  0.92864   0.377216   0.059136
0.268437  0.946432   0.37632   0.067456
0.268516  0.926848   0.37888   0.065024
0.268594  0.9376   0.379392   0.067328
0.268672  0.937344   0.389376   0.064256
0.26875  0.934656   0.38976   0.072576
0.268828  0.924032   0.378496   0.059648
0.268906  0.9408   0.377472   0.061312
0.268984  0.929152   0.37056   0.066944
0.269062  0.959616   0.375936   0.063232
0.269141  0.935168   0.366976   0.063616
0.269219  0.935168   0.394112   0.069504
0.269297  0.916992   0.385152   0.068352
0.269375  0.942592   0.386176   0.063488
0.269453  0.935552   0.36864   0.064384
0.269531  0.916352   0.383872   0.069248
0.269609  0.929792   0.371328   0.073216
0.269688  0.942976   0.375424   0.065664
0.269766  0.952064   0.379264   0.06848
0.269844  0.94656   0.37376   0.06848
0.269922  0.956032   0.384768   0.065792
0.27  0.94016   0.380032   0.068096
0.270078  0.9408   0.378496   0.071296
0.270156  0.948608   0.376192   0.072064
0.270234  0.928512   0.385664   0.072064
0.270313  0.9408   0.37248   0.07104
0.270391  0.931712   0.379136   0.06656
0.270469  0.941184   0.375936   0.06464
0.270547  0.9472   0.386176   0.06976
0.270625  0.935936   0.372608   0.068864
0.270703  0.937216   0.371584   0.065408
0.270781  0.930688   0.392704   0.070656
0.270859  0.938752   0.386688   0.063232
0.270937  0.940672   0.381696   0.069376
0.271016  0.926848   0.372736   0.073984
0.271094  0.927616   0.379904   0.071936
0.271172  0.92736   0.376832   0.067712
0.27125  0.929664   0.3872   0.06656
0.271328  0.92672   0.379264   0.065664
0.271406  0.94272   0.383616   0.067584
0.271484  0.950912   0.369408   0.073088
0.271562  0.937216   0.380032   0.073728
0.271641  0.94208   0.37824   0.071936
0.271719  0.932096   0.38016   0.071296
0.271797  0.93248   0.375552   0.067456
0.271875  0.923264   0.379776   0.068352
0.271953  0.927872   0.37824   0.062208
0.272031  0.952704   0.376832   0.069888
0.272109  0.935808   0.365568   0.065408
0.272188  0.924544   0.380288   0.062976
0.272266  0.91712   0.384896   0.07232
0.272344  0.926592   0.390272   0.07232
0.272422  0.941312   0.378112   0.06912
0.2725  0.912128   0.375936   0.0672
0.272578  0.916352   0.390528   0.07104
0.272656  0.91776   0.3936   0.070144
0.272734  0.94208   0.383104   0.07488
0.272813  0.946688   0.381696   0.068096
0.272891  0.926336   0.382592   0.066432
0.272969  0.928768   0.389504   0.062208
0.273047  0.949888   0.38144   0.078464
0.273125  0.941184   0.383232   0.07296
0.273203  0.933248   0.394368   0.068864
0.273281  0.934016   0.377472   0.065152
0.273359  0.929408   0.381568   0.066688
0.273438  0.925824   0.381184   0.072192
0.273516  0.927744   0.39168   0.069632
0.273594  0.930304   0.381312   0.07296
0.273672  0.925568   0.36992   0.067328
0.27375  0.949376   0.375168   0.071424
0.273828  0.910208   0.387328   0.068096
0.273906  0.929024   0.381824   0.073216
0.273984  0.918656   0.384   0.06976
0.274062  0.939648   0.367104   0.06272
0.274141  0.920832   0.383872   0.079744
0.274219  0.936704   0.39296   0.06656
0.274297  0.935424   0.379136   0.070912
0.274375  0.940416   0.372096   0.0736
0.274453  0.94208   0.394624   0.066432
0.274531  0.942976   0.366592   0.073088
0.274609  0.915584   0.377472   0.070912
0.274688  0.929536   0.38272   0.067712
0.274766  0.93888   0.378752   0.071296
0.274844  0.93632   0.3744   0.072576
0.274922  0.939904   0.380672   0.07104
0.275  0.90432   0.393472   0.068224
0.275078  0.925568   0.3904   0.065664
0.275156  0.911616   0.384128   0.071168
0.275234  0.935936   0.389888   0.068608
0.275313  0.92416   0.377344   0.07168
0.275391  0.9216   0.384256   0.072192
0.275469  0.948352   0.377472   0.076672
0.275547  0.923648   0.37824   0.069376
0.275625  0.913024   0.386816   0.070912
0.275703  0.924672   0.39168   0.079616
0.275781  0.915072   0.386816   0.067968
0.275859  0.933888   0.380928   0.073856
0.275938  0.929024   0.385024   0.0736
0.276016  0.91008   0.384768   0.07616
0.276094  0.912256   0.384896   0.070656
0.276172  0.909952   0.388992   0.075776
0.27625  0.921728   0.387584   0.070016
0.276328  0.935808   0.383616   0.07104
0.276406  0.93632   0.39168   0.069376
0.276484  0.928256   0.38336   0.070656
0.276562  0.924032   0.397184   0.070656
0.276641  0.921984   0.379392   0.075136
0.276719  0.908032   0.38976   0.071936
0.276797  0.90944   0.37184   0.069248
0.276875  0.92416   0.374016   0.069632
0.276953  0.905472   0.383488   0.076416
0.277031  0.918912   0.37504   0.075008
0.277109  0.930688   0.385024   0.075392
0.277188  0.909824   0.376192   0.073344
0.277266  0.928128   0.376832   0.06912
0.277344  0.928256   0.389248   0.076672
0.277422  0.925568   0.378624   0.076288
0.2775  0.90752   0.388224   0.071296
0.277578  0.940032   0.383104   0.070784
0.277656  0.931328   0.3808   0.073088
0.277734  0.919808   0.376704   0.073216
0.277813  0.935936   0.369024   0.072064
0.277891  0.919552   0.382464   0.073088
0.277969  0.914944   0.38272   0.070144
0.278047  0.922752   0.391808   0.075136
0.278125  0.925056   0.379776   0.06976
0.278203  0.943488   0.388096   0.067712
0.278281  0.925824   0.386944   0.0736
0.278359  0.931328   0.375168   0.06976
0.278438  0.909568   0.387072   0.071552
0.278516  0.92288   0.37696   0.068864
0.278594  0.925312   0.384128   0.07616
0.278672  0.923264   0.386432   0.071936
0.27875  0.922496   0.386176   0.073344
0.278828  0.94208   0.377856   0.073728
0.278906  0.914432   0.387072   0.06976
0.278984  0.919936   0.38848   0.072192
0.279062  0.92352   0.38464   0.075136
0.279141  0.912896   0.385024   0.075136
0.279219  0.944   0.38464   0.074624
0.279297  0.94848   0.385152   0.072192
0.279375  0.923008   0.387456   0.070144
0.279453  0.930048   0.37696   0.075008
0.279531  0.933632   0.403584   0.072448
0.279609  0.916992   0.3808   0.071424
0.279688  0.924672   0.38464   0.06912
0.279766  0.907904   0.385792   0.07168
0.279844  0.909696   0.379776   0.075648
0.279922  0.91712   0.3808   0.07232
0.28  0.916992   0.380928   0.0736
0.280078  0.9536   0.374144   0.073984
0.280156  0.929664   0.372608   0.077312
0.280234  0.9216   0.38208   0.073472
0.280313  0.903168   0.383744   0.076416
0.280391  0.909312   0.38784   0.070784
0.280469  0.917376   0.387584   0.0768
0.280547  0.921216   0.37312   0.074368
0.280625  0.898688   0.385792   0.074368
0.280703  0.925184   0.38848   0.075136
0.280781  0.906368   0.383488   0.07104
0.280859  0.93632   0.376448   0.07232
0.280938  0.919168   0.37504   0.075392
0.281016  0.910848   0.39168   0.079744
0.281094  0.912896   0.37248   0.069632
0.281172  0.915456   0.404864   0.0736
0.28125  0.927744   0.381056   0.077312
0.281328  0.90368   0.380288   0.073856
0.281406  0.896768   0.386048   0.080384
0.281484  0.903424   0.388736   0.078464
0.281562  0.898944   0.393856   0.083072
0.281641  0.920448   0.385664   0.076672
0.281719  0.918016   0.39296   0.075264
0.281797  0.919296   0.385408   0.080768
0.281875  0.922368   0.396672   0.081792
0.281953  0.901376   0.3808   0.071552
0.282031  0.90816   0.377856   0.0768
0.282109  0.912768   0.3776   0.075776
0.282187  0.919168   0.379392   0.074112
0.282266  0.903552   0.386304   0.070144
0.282344  0.926336   0.387968   0.07168
0.282422  0.914944   0.372992   0.080128
0.2825  0.912256   0.394624   0.077568
0.282578  0.918016   0.377856   0.076032
0.282656  0.929024   0.386688   0.069888
0.282734  0.915328   0.396928   0.073088
0.282813  0.901504   0.38144   0.075008
0.282891  0.900096   0.379008   0.074752
0.282969  0.911488   0.392192   0.072192
0.283047  0.922368   0.386944   0.077568
0.283125  0.909568   0.388992   0.076544
0.283203  0.915328   0.402816   0.074368
0.283281  0.904448   0.368768   0.076032
0.283359  0.910336   0.379904   0.07552
0.283438  0.897024   0.391424   0.080768
0.283516  0.898816   0.396416   0.081152
0.283594  0.921984   0.392064   0.077696
0.283672  0.909056   0.392448   0.076032
0.28375  0.914688   0.394368   0.078976
0.283828  0.900992   0.38656   0.075264
0.283906  0.896256   0.382336   0.080128
0.283984  0.9152   0.384896   0.07296
0.284062  0.890624   0.386944   0.080384
0.284141  0.89984   0.389888   0.072832
0.284219  0.914432   0.39616   0.078592
0.284297  0.913792   0.383104   0.077312
0.284375  0.896768   0.394752   0.07232
0.284453  0.906624   0.38784   0.077184
0.284531  0.923776   0.387328   0.073728
0.284609  0.91904   0.39168   0.074112
0.284687  0.905088   0.380416   0.068992
0.284766  0.90368   0.373632   0.073984
0.284844  0.904832   0.379264   0.074752
0.284922  0.900352   0.385536   0.07552
0.285  0.912512   0.385536   0.08256
0.285078  0.926848   0.380544   0.078848
0.285156  0.897792   0.388992   0.075264
0.285234  0.897024   0.385792   0.07744
0.285313  0.91072   0.396416   0.07936
0.285391  0.93696   0.379136   0.078336
0.285469  0.918016   0.381696   0.075392
0.285547  0.918784   0.395648   0.08128
0.285625  0.909696   0.393088   0.076288
0.285703  0.923264   0.389248   0.077568
0.285781  0.905472   0.378368   0.075136
0.285859  0.89728   0.393216   0.078336
0.285938  0.927872   0.383616   0.079616
0.286016  0.900352   0.391424   0.078848
0.286094  0.938368   0.393088   0.076416
0.286172  0.91264   0.381696   0.074624
0.28625  0.90432   0.376064   0.071424
0.286328  0.90304   0.386816   0.081152
0.286406  0.893952   0.388096   0.076928
0.286484  0.912128   0.388224   0.07744
0.286562  0.905088   0.376704   0.082176
0.286641  0.899456   0.393984   0.068864
0.286719  0.904576   0.398592   0.082816
0.286797  0.91328   0.374144   0.077312
0.286875  0.900992   0.386816   0.08128
0.286953  0.903296   0.387456   0.079232
0.287031  0.880384   0.389376   0.078592
0.287109  0.900992   0.39936   0.076288
0.287187  0.908288   0.385536   0.079488
0.287266  0.89536   0.393088   0.075008
0.287344  0.89792   0.392448   0.079744
0.287422  0.902272   0.395648   0.078336
0.2875  0.8992   0.389248   0.07872
0.287578  0.903808   0.393856   0.078208
0.287656  0.91264   0.388736   0.079104
0.287734  0.880384   0.394496   0.085888
0.287813  0.905472   0.402432   0.08192
0.287891  0.906624   0.391424   0.08192
0.287969  0.901888   0.400896   0.081408
0.288047  0.911488   0.385536   0.081024
0.288125  0.89216   0.39168   0.083456
0.288203  0.909184   0.388864   0.084224
0.288281  0.909312   0.396672   0.079872
0.288359  0.906368   0.389376   0.076032
0.288438  0.906368   0.394368   0.088064
0.288516  0.934656   0.385152   0.083456
0.288594  0.905344   0.388992   0.078976
0.288672  0.905216   0.404224   0.078976
0.28875  0.925952   0.37504   0.075264
0.288828  0.883328   0.390528   0.07808
0.288906  0.895744   0.381312   0.081408
0.288984  0.910592   0.396416   0.084352
0.289062  0.885248   0.393344   0.084224
0.289141  0.901376   0.38848   0.076416
0.289219  0.923648   0.39232   0.08192
0.289297  0.89984   0.390912   0.080768
0.289375  0.9088   0.40064   0.07808
0.289453  0.916224   0.396288   0.080128
0.289531  0.906624   0.386816   0.079616
0.289609  0.925696   0.390144   0.082688
0.289687  0.91456   0.395392   0.078336
0.289766  0.91584   0.372992   0.079872
0.289844  0.890496   0.38656   0.079744
0.289922  0.894208   0.387328   0.078976
0.29  0.904192   0.38272   0.08384
0.290078  0.905984   0.387072   0.077184
0.290156  0.895616   0.40576   0.084352
0.290234  0.880128   0.38272   0.081024
0.290313  0.898688   0.387584   0.075776
0.290391  0.924672   0.387968   0.081536
0.290469  0.898304   0.399744   0.084096
0.290547  0.892672   0.384896   0.08
0.290625  0.921216   0.388992   0.079488
0.290703  0.89472   0.392576   0.080256
0.290781  0.908288   0.391424   0.080256
0.290859  0.901632   0.398208   0.074624
0.290938  0.905344   0.386304   0.083328
0.291016  0.887808   0.397952   0.084352
0.291094  0.891648   0.392704   0.075008
0.291172  0.899456   0.384768   0.079872
0.29125  0.90816   0.386432   0.084352
0.291328  0.905472   0.384   0.077056
0.291406  0.889216   0.403968   0.083072
0.291484  0.898304   0.39552   0.080128
0.291563  0.895616   0.378496   0.086016
0.291641  0.896512   0.391936   0.079616
0.291719  0.915328   0.378112   0.079744
0.291797  0.89472   0.382976   0.084352
0.291875  0.883328   0.387584   0.084224
0.291953  0.916608   0.398848   0.089088
0.292031  0.878464   0.393472   0.076928
0.292109  0.891648   0.382464   0.080128
0.292187  0.905728   0.392576   0.081408
0.292266  0.907136   0.392064   0.089344
0.292344  0.890624   0.383488   0.083072
0.292422  0.884608   0.379904   0.088064
0.2925  0.903552   0.376704   0.0832
0.292578  0.917504   0.38144   0.084096
0.292656  0.89472   0.402816   0.085248
0.292734  0.90496   0.392832   0.083328
0.292813  0.908032   0.401664   0.083072
0.292891  0.883584   0.389632   0.08256
0.292969  0.891904   0.381568   0.085248
0.293047  0.896384   0.384128   0.083072
0.293125  0.894208   0.40256   0.084224
0.293203  0.903168   0.398336   0.08768
0.293281  0.896128   0.39744   0.083712
0.293359  0.90496   0.38272   0.078848
0.293438  0.889856   0.400512   0.081152
0.293516  0.880128   0.395392   0.091392
0.293594  0.88896   0.400256   0.083072
0.293672  0.896768   0.389504   0.086656
0.29375  0.885632   0.394112   0.083712
0.293828  0.895872   0.390656   0.083328
0.293906  0.894464   0.382848   0.083072
0.293984  0.887168   0.39616   0.084608
0.294063  0.910208   0.395264   0.082688
0.294141  0.89408   0.38976   0.086528
0.294219  0.882944   0.390528   0.082688
0.294297  0.891776   0.387456   0.084736
0.294375  0.905088   0.391552   0.088448
0.294453  0.891264   0.3904   0.081152
0.294531  0.890624   0.3904   0.085888
0.294609  0.89856   0.404224   0.086528
0.294687  0.874624   0.391168   0.09216
0.294766  0.901888   0.393984   0.08256
0.294844  0.90304   0.38592   0.082944
0.294922  0.882176   0.37632   0.084352
0.295  0.870272   0.396928   0.084864
0.295078  0.888704   0.384512   0.088064
0.295156  0.897792   0.397568   0.082176
0.295234  0.872832   0.39488   0.083456
0.295313  0.884608   0.392448   0.079872
0.295391  0.88896   0.396672   0.084864
0.295469  0.87552   0.384   0.082048
0.295547  0.871296   0.401536   0.087936
0.295625  0.900352   0.382848   0.080896
0.295703  0.893952   0.380672   0.07936
0.295781  0.897536   0.4   0.084608
0.295859  0.918144   0.390528   0.081664
0.295938  0.895744   0.404096   0.085376
0.296016  0.878592   0.390528   0.085888
0.296094  0.870144   0.408832   0.084352
0.296172  0.894464   0.398592   0.08896
0.29625  0.888576   0.396672   0.08192
0.296328  0.883328   0.389248   0.087424
0.296406  0.885504   0.384   0.089856
0.296484  0.890368   0.388736   0.084608
0.296563  0.89088   0.377984   0.087424
0.296641  0.910976   0.401152   0.089216
0.296719  0.905472   0.405504   0.084608
0.296797  0.884224   0.388992   0.0896
0.296875  0.886784   0.397952   0.089088
0.296953  0.884992   0.384384   0.091264
0.297031  0.891776   0.374912   0.084864
0.297109  0.892416   0.397056   0.086528
0.297187  0.894592   0.391168   0.08512
0.297266  0.893056   0.399104   0.084096
0.297344  0.903296   0.38656   0.0864
0.297422  0.89088   0.389248   0.090368
0.2975  0.879872   0.408576   0.091392
0.297578  0.901248   0.388992   0.084224
0.297656  0.884992   0.400896   0.087552
0.297734  0.887296   0.3936   0.082048
0.297812  0.888448   0.39872   0.086272
0.297891  0.883712   0.404096   0.091392
0.297969  0.888192   0.39552   0.088832
0.298047  0.873856   0.393088   0.088448
0.298125  0.906496   0.403072   0.087168
0.298203  0.890112   0.3872   0.080896
0.298281  0.891136   0.382208   0.08512
0.298359  0.891648   0.392832   0.088448
0.298438  0.910592   0.398208   0.085376
0.298516  0.896256   0.404864   0.091136
0.298594  0.879616   0.401024   0.084864
0.298672  0.886912   0.392576   0.08448
0.29875  0.876928   0.388352   0.092416
0.298828  0.881408   0.393216   0.085248
0.298906  0.872704   0.381568   0.084224
0.298984  0.881408   0.39168   0.091648
0.299063  0.886784   0.392192   0.081792
0.299141  0.876928   0.404096   0.093184
0.299219  0.882688   0.39296   0.08576
0.299297  0.880384   0.383104   0.081536
0.299375  0.876032   0.3968   0.08512
0.299453  0.87424   0.399744   0.090752
0.299531  0.909824   0.391808   0.088704
0.299609  0.895488   0.396416   0.081664
0.299687  0.888704   0.395648   0.086144
0.299766  0.894464   0.384256   0.09088
0.299844  0.879488   0.392576   0.082176
0.299922  0.889344   0.384256   0.0896
0.3  0.89856   0.390144   0.083456
0.300078  0.883968   0.388224   0.087296
0.300156  0.894336   0.393088   0.089344
0.300234  0.894336   0.389888   0.086272
0.300312  0.882688   0.381952   0.089088
0.300391  0.885504   0.387456   0.086912
0.300469  0.881024   0.3968   0.081152
0.300547  0.893312   0.385664   0.086272
0.300625  0.883584   0.384384   0.086144
0.300703  0.87808   0.392192   0.088704
0.300781  0.902912   0.395008   0.088192
0.300859  0.898048   0.414976   0.086144
0.300938  0.900224   0.3904   0.08896
0.301016  0.893952   0.401152   0.085632
0.301094  0.873728   0.398592   0.088192
0.301172  0.887808   0.38464   0.09088
0.30125  0.866176   0.394496   0.093056
0.301328  0.895744   0.405248   0.09152
0.301406  0.874752   0.396032   0.094848
0.301484  0.87104   0.399744   0.089472
0.301563  0.889984   0.394496   0.090752
0.301641  0.875776   0.395392   0.087168
0.301719  0.88704   0.389888   0.092928
0.301797  0.891648   0.404224   0.091392
0.301875  0.889216   0.396928   0.09408
0.301953  0.87936   0.382848   0.083584
0.302031  0.883968   0.388992   0.088576
0.302109  0.869888   0.384768   0.088576
0.302187  0.87488   0.38976   0.09024
0.302266  0.884992   0.40512   0.082176
0.302344  0.858496   0.396672   0.089728
0.302422  0.89216   0.391168   0.09408
0.3025  0.863616   0.409216   0.08192
0.302578  0.89536   0.40192   0.084736
0.302656  0.877952   0.388224   0.093184
0.302734  0.889728   0.392704   0.093696
0.302812  0.862592   0.398592   0.08384
0.302891  0.886912   0.409344   0.087424
0.302969  0.878208   0.388992   0.084608
0.303047  0.871424   0.38912   0.089728
0.303125  0.888704   0.398976   0.088704
0.303203  0.87936   0.39488   0.089728
0.303281  0.87168   0.401152   0.091264
0.303359  0.900864   0.398592   0.086912
0.303438  0.879616   0.390144   0.083968
0.303516  0.87168   0.387072   0.086272
0.303594  0.873344   0.3968   0.09152
0.303672  0.896   0.38208   0.093568
0.30375  0.868352   0.386816   0.088704
0.303828  0.880768   0.390144   0.09216
0.303906  0.889984   0.397184   0.089856
0.303984  0.857728   0.3968   0.088704
0.304063  0.883712   0.388864   0.089216
0.304141  0.869504   0.391296   0.090752
0.304219  0.870656   0.396416   0.095104
0.304297  0.86016   0.410624   0.087808
0.304375  0.860288   0.401664   0.090112
0.304453  0.887424   0.385792   0.089856
0.304531  0.884736   0.389632   0.086784
0.304609  0.884096   0.396672   0.090752
0.304688  0.883328   0.38592   0.092928
0.304766  0.895616   0.395392   0.094592
0.304844  0.85952   0.386944   0.09088
0.304922  0.878336   0.40704   0.089088
0.305  0.865408   0.37824   0.091904
0.305078  0.850816   0.396928   0.091392
0.305156  0.866688   0.401024   0.0896
0.305234  0.874112   0.397696   0.089472
0.305312  0.88   0.4   0.085888
0.305391  0.876928   0.39872   0.094592
0.305469  0.878208   0.404864   0.09024
0.305547  0.877568   0.39552   0.091264
0.305625  0.881152   0.391936   0.092672
0.305703  0.864256   0.387584   0.091264
0.305781  0.859008   0.39424   0.088576
0.305859  0.870272   0.400128   0.097024
0.305938  0.864384   0.385664   0.088576
0.306016  0.864256   0.385792   0.094848
0.306094  0.873344   0.389376   0.086528
0.306172  0.869376   0.393728   0.097152
0.30625  0.870144   0.393344   0.091648
0.306328  0.864768   0.385024   0.087552
0.306406  0.892416   0.39552   0.089088
0.306484  0.870272   0.399872   0.090752
0.306563  0.872192   0.40256   0.088832
0.306641  0.864128   0.3872   0.089088
0.306719  0.88704   0.395136   0.087552
0.306797  0.858624   0.385664   0.093568
0.306875  0.854784   0.402304   0.089856
0.306953  0.874496   0.394752   0.096512
0.307031  0.86976   0.397056   0.09536
0.307109  0.866048   0.388608   0.091648
0.307188  0.888448   0.41408   0.091904
0.307266  0.873344   0.390784   0.086912
0.307344  0.869248   0.389376   0.092544
0.307422  0.893952   0.400896   0.09536
0.3075  0.875264   0.412928   0.088704
0.307578  0.869248   0.400896   0.09536
0.307656  0.85312   0.404096   0.093952
0.307734  0.863488   0.400128   0.090112
0.307812  0.869376   0.392832   0.094336
0.307891  0.882176   0.397312   0.094848
0.307969  0.872192   0.398464   0.093056
0.308047  0.872448   0.400768   0.088832
0.308125  0.870272   0.403072   0.09024
0.308203  0.85888   0.392704   0.086016
0.308281  0.874752   0.39744   0.096256
0.308359  0.851584   0.389248   0.090112
0.308438  0.88704   0.39104   0.093952
0.308516  0.854144   0.397568   0.091904
0.308594  0.866944   0.394368   0.0992
0.308672  0.851712   0.393216   0.094848
0.30875  0.889216   0.40512   0.09088
0.308828  0.861568   0.400128   0.09408
0.308906  0.869504   0.420608   0.094208
0.308984  0.867584   0.394752   0.091264
0.309063  0.856192   0.396032   0.090752
0.309141  0.870528   0.404096   0.098944
0.309219  0.86528   0.414208   0.099584
0.309297  0.871168   0.38528   0.100096
0.309375  0.861312   0.373248   0.099072
0.309453  0.867712   0.407552   0.092672
0.309531  0.864896   0.394624   0.096512
0.309609  0.873344   0.405248   0.094336
0.309688  0.852096   0.396032   0.0896
0.309766  0.867072   0.3968   0.100096
0.309844  0.862592   0.3936   0.093568
0.309922  0.85184   0.401536   0.094848
0.31  0.88256   0.395392   0.097792
0.310078  0.877184   0.393472   0.096128
0.310156  0.867456   0.408064   0.090624
0.310234  0.87168   0.401024   0.09152
0.310312  0.848768   0.393984   0.092416
0.310391  0.872448   0.394368   0.092672
0.310469  0.859648   0.3904   0.096
0.310547  0.865792   0.399488   0.097792
0.310625  0.851328   0.395136   0.091392
0.310703  0.8608   0.406016   0.089216
0.310781  0.847104   0.395008   0.092672
0.310859  0.874496   0.409088   0.086912
0.310938  0.85248   0.394752   0.099072
0.311016  0.868864   0.387584   0.095744
0.311094  0.86016   0.403072   0.096512
0.311172  0.860928   0.401664   0.093696
0.31125  0.877056   0.397184   0.094464
0.311328  0.87552   0.402944   0.094464
0.311406  0.856192   0.393856   0.09728
0.311484  0.869248   0.400384   0.093824
0.311563  0.86336   0.399104   0.095744
0.311641  0.870016   0.3968   0.095872
0.311719  0.867968   0.39744   0.0928
0.311797  0.860288   0.387456   0.093952
0.311875  0.858496   0.388736   0.101504
0.311953  0.860032   0.399232   0.098048
0.312031  0.866816   0.400384   0.097152
0.312109  0.868864   0.399744   0.095488
0.312188  0.885376   0.400384   0.102272
0.312266  0.853376   0.414976   0.095104
0.312344  0.863488   0.387328   0.096
0.312422  0.858368   0.385408   0.095744
0.3125  0.851456   0.40192   0.093056
0.312578  0.864896   0.391936   0.095872
0.312656  0.868736   0.401408   0.102016
0.312734  0.860672   0.401024   0.096384
0.312812  0.847232   0.411648   0.094848
0.312891  0.864256   0.405504   0.097536
0.312969  0.863872   0.400768   0.092288
0.313047  0.868992   0.397568   0.1056
0.313125  0.880128   0.394112   0.108288
0.313203  0.880896   0.404864   0.101376
0.313281  0.855936   0.397312   0.093184
0.313359  0.860928   0.40576   0.096384
0.313437  0.853632   0.401024   0.090624
0.313516  0.850048   0.388608   0.089088
0.313594  0.854784   0.399616   0.101888
0.313672  0.849792   0.38848   0.096
0.31375  0.859776   0.387328   0.098176
0.313828  0.860416   0.395264   0.103296
0.313906  0.8576   0.411648   0.102656
0.313984  0.85504   0.409856   0.10176
0.314063  0.858112   0.412032   0.09472
0.314141  0.857984   0.403584   0.094464
0.314219  0.864896   0.408576   0.097536
0.314297  0.845312   0.397312   0.097792
0.314375  0.85504   0.397568   0.096128
0.314453  0.848512   0.398976   0.099584
0.314531  0.875136   0.396928   0.095616
0.314609  0.883328   0.400512   0.099328
0.314688  0.870656   0.395648   0.101248
0.314766  0.849024   0.38912   0.094592
0.314844  0.862336   0.380032   0.094336
0.314922  0.858368   0.391296   0.094336
0.315  0.876288   0.409216   0.099968
0.315078  0.852352   0.395648   0.09344
0.315156  0.861056   0.39104   0.104704
0.315234  0.859264   0.404864   0.097152
0.315312  0.854016   0.39616   0.095872
0.315391  0.8608   0.39616   0.10048
0.315469  0.862848   0.408704   0.09344
0.315547  0.861568   0.410624   0.09664
0.315625  0.864512   0.391552   0.10048
0.315703  0.856832   0.389504   0.104192
0.315781  0.851968   0.39936   0.096256
0.315859  0.861696   0.395008   0.103296
0.315937  0.855936   0.404608   0.099456
0.316016  0.851968   0.396416   0.095232
0.316094  0.865152   0.395136   0.0992
0.316172  0.869888   0.38976   0.096512
0.31625  0.876288   0.399488   0.096384
0.316328  0.863232   0.407424   0.099328
0.316406  0.857344   0.394624   0.096128
0.316484  0.863744   0.396032   0.103296
0.316563  0.870144   0.407936   0.098176
0.316641  0.854656   0.397824   0.096896
0.316719  0.854528   0.398464   0.097664
0.316797  0.875008   0.401792   0.09664
0.316875  0.863616   0.399232   0.102656
0.316953  0.860672   0.404352   0.105728
0.317031  0.857472   0.400128   0.10176
0.317109  0.8736   0.401536   0.099584
0.317188  0.86336   0.40192   0.097664
0.317266  0.863104   0.400896   0.095488
0.317344  0.849152   0.39552   0.104448
0.317422  0.852096   0.408704   0.102656
0.3175  0.859136   0.39936   0.094592
0.317578  0.849024   0.391552   0.097664
0.317656  0.852992   0.40832   0.089984
0.317734  0.843008   0.394112   0.09984
0.317812  0.854528   0.397184   0.093696
0.317891  0.849152   0.409472   0.09728
0.317969  0.847744   0.401152   0.100224
0.318047  0.844928   0.388608   0.100224
0.318125  0.86592   0.393472   0.095872
0.318203  0.840448   0.396416   0.096768
0.318281  0.861184   0.396928   0.100736
0.318359  0.857344   0.401664   0.1056
0.318437  0.851072   0.402816   0.10112
0.318516  0.851968   0.400128   0.095616
0.318594  0.878592   0.397824   0.095232
0.318672  0.861568   0.391808   0.1024
0.31875  0.855168   0.39296   0.098304
0.318828  0.861824   0.401664   0.101632
0.318906  0.868352   0.404096   0.0992
0.318984  0.840064   0.407296   0.1056
0.319063  0.852736   0.400512   0.095232
0.319141  0.859904   0.40704   0.09984
0.319219  0.852352   0.404992   0.104064
0.319297  0.852864   0.40064   0.096384
0.319375  0.859392   0.401024   0.100736
0.319453  0.856448   0.406272   0.10176
0.319531  0.861824   0.411264   0.101376
0.319609  0.874112   0.406272   0.099072
0.319688  0.864128   0.399488   0.104064
0.319766  0.840448   0.404864   0.098176
0.319844  0.859904   0.396416   0.101632
0.319922  0.844416   0.399104   0.102528
0.32  0.852224   0.406272   0.1056
0.320078  0.859904   0.398592   0.10368
0.320156  0.844672   0.393984   0.100864
0.320234  0.863232   0.396928   0.098304
0.320312  0.860416   0.400256   0.097792
0.320391  0.850304   0.404864   0.100224
0.320469  0.834176   0.39552   0.103808
0.320547  0.862336   0.402432   0.10112
0.320625  0.854656   0.39104   0.105216
0.320703  0.853632   0.403072   0.109184
0.320781  0.836352   0.409344   0.101376
0.320859  0.836224   0.406144   0.100608
0.320937  0.849152   0.405504   0.0992
0.321016  0.829312   0.398592   0.10368
0.321094  0.854656   0.401792   0.107648
0.321172  0.841344   0.412544   0.102912
0.32125  0.827008   0.401152   0.103424
0.321328  0.877952   0.394624   0.1024
0.321406  0.844288   0.400256   0.104704
0.321484  0.848256   0.40256   0.099328
0.321563  0.86016   0.400256   0.09984
0.321641  0.849024   0.393088   0.105728
0.321719  0.83968   0.409728   0.104576
0.321797  0.840064   0.402944   0.096256
0.321875  0.84288   0.407168   0.10304
0.321953  0.868992   0.393856   0.098048
0.322031  0.874368   0.409984   0.103424
0.322109  0.832384   0.39296   0.107392
0.322188  0.846464   0.408576   0.096384
0.322266  0.84352   0.392576   0.104704
0.322344  0.858496   0.406016   0.102912
0.322422  0.850944   0.41408   0.11072
0.3225  0.857216   0.396544   0.10304
0.322578  0.854016   0.404224   0.111232
0.322656  0.840064   0.39168   0.101888
0.322734  0.847744   0.4032   0.096256
0.322813  0.847616   0.42176   0.105344
0.322891  0.852096   0.407424   0.104064
0.322969  0.838272   0.393088   0.10048
0.323047  0.84864   0.398464   0.10816
0.323125  0.85824   0.40192   0.108416
0.323203  0.846464   0.39104   0.108416
0.323281  0.8448   0.397056   0.106112
0.323359  0.857088   0.408832   0.1024
0.323437  0.841856   0.40064   0.104064
0.323516  0.857472   0.411264   0.10176
0.323594  0.849408   0.395776   0.100736
0.323672  0.861952   0.39296   0.11008
0.32375  0.852736   0.40384   0.104576
0.323828  0.843904   0.399616   0.103552
0.323906  0.844672   0.416384   0.108544
0.323984  0.840704   0.401536   0.105216
0.324063  0.863616   0.39936   0.107776
0.324141  0.836224   0.416512   0.099712
0.324219  0.844544   0.409088   0.106752
0.324297  0.835328   0.401792   0.102016
0.324375  0.84288   0.3936   0.109056
0.324453  0.849664   0.39424   0.10432
0.324531  0.83904   0.407424   0.100608
0.324609  0.845696   0.400768   0.097408
0.324688  0.85248   0.399616   0.108544
0.324766  0.850816   0.410496   0.104704
0.324844  0.85568   0.400896   0.10304
0.324922  0.830336   0.402048   0.11008
0.325  0.834048   0.398464   0.1024
0.325078  0.83968   0.399488   0.101376
0.325156  0.854272   0.393856   0.099584
0.325234  0.838016   0.397568   0.107392
0.325313  0.855424   0.403456   0.105472
0.325391  0.848128   0.396032   0.09984
0.325469  0.86848   0.401664   0.1024
0.325547  0.835584   0.398336   0.113792
0.325625  0.846208   0.389376   0.103552
0.325703  0.851584   0.403712   0.101376
0.325781  0.841984   0.396288   0.102912
0.325859  0.846464   0.398976   0.100224
0.325937  0.835072   0.409344   0.095872
0.326016  0.843136   0.400128   0.105728
0.326094  0.840448   0.388864   0.109312
0.326172  0.84416   0.41024   0.104576
0.32625  0.844672   0.40896   0.106752
0.326328  0.84224   0.407296   0.110976
0.326406  0.844928   0.39104   0.108544
0.326484  0.846848   0.400512   0.106112
0.326563  0.83776   0.406272   0.10432
0.326641  0.831104   0.402048   0.110464
0.326719  0.870784   0.398336   0.104832
0.326797  0.851456   0.396928   0.109824
0.326875  0.824448   0.411904   0.099712
0.326953  0.845056   0.40064   0.100096
0.327031  0.835328   0.409984   0.10816
0.327109  0.85632   0.388352   0.112128
0.327188  0.835072   0.402688   0.11136
0.327266  0.842624   0.41472   0.11008
0.327344  0.842368   0.412544   0.108032
0.327422  0.8384   0.397568   0.109568
0.3275  0.841856   0.409984   0.106624
0.327578  0.832896   0.400384   0.104064
0.327656  0.847488   0.40704   0.105344
0.327734  0.82432   0.417024   0.112896
0.327813  0.84928   0.399872   0.1088
0.327891  0.823296   0.401664   0.110464
0.327969  0.838016   0.38848   0.110976
0.328047  0.857088   0.40128   0.102784
0.328125  0.861952   0.392448   0.100864
0.328203  0.840832   0.415104   0.110464
0.328281  0.85376   0.401408   0.103552
0.328359  0.849792   0.401024   0.109568
0.328437  0.83072   0.407296   0.106496
0.328516  0.842624   0.409344   0.105216
0.328594  0.835968   0.393728   0.107392
0.328672  0.824576   0.402432   0.112128
0.32875  0.845824   0.393216   0.100864
0.328828  0.827008   0.40256   0.101376
0.328906  0.830336   0.405632   0.108672
0.328984  0.84608   0.395008   0.110336
0.329062  0.8512   0.41344   0.099712
0.329141  0.84544   0.404864   0.108032
0.329219  0.832128   0.409088   0.112256
0.329297  0.843776   0.398848   0.113152
0.329375  0.821504   0.40832   0.108544
0.329453  0.823424   0.407552   0.105984
0.329531  0.8448   0.39936   0.115584
0.329609  0.839552   0.415616   0.111744
0.329688  0.844928   0.421632   0.117248
0.329766  0.839552   0.391168   0.112512
0.329844  0.842112   0.399616   0.103424
0.329922  0.830592   0.403968   0.104704
0.33  0.841216   0.39232   0.11008
0.330078  0.841984   0.406144   0.108288
0.330156  0.843904   0.4096   0.104576
0.330234  0.833792   0.403072   0.105728
0.330313  0.849536   0.40768   0.105856
0.330391  0.818944   0.399232   0.100736
0.330469  0.831616   0.413568   0.1056
0.330547  0.84032   0.408192   0.103808
0.330625  0.81152   0.402176   0.105856
0.330703  0.834944   0.40192   0.112896
0.330781  0.844544   0.403456   0.109568
0.330859  0.82176   0.405376   0.11392
0.330937  0.818176   0.398592   0.1088
0.331016  0.847488   0.408064   0.109696
0.331094  0.849792   0.40128   0.105728
0.331172  0.827264   0.406656   0.105088
0.33125  0.822656   0.400512   0.109312
0.331328  0.838016   0.39424   0.104448
0.331406  0.829056   0.390144   0.109312
0.331484  0.833152   0.399616   0.105856
0.331562  0.837888   0.394368   0.107776
0.331641  0.846464   0.40192   0.112896
0.331719  0.849408   0.404864   0.104192
0.331797  0.827264   0.407936   0.113024
0.331875  0.824832   0.40064   0.112384
0.331953  0.848512   0.3808   0.11264
0.332031  0.83968   0.409984   0.112896
0.332109  0.850816   0.4128   0.114944
0.332188  0.841728   0.392704   0.112384
0.332266  0.831104   0.413312   0.108288
0.332344  0.828288   0.40384   0.10752
0.332422  0.831744   0.399744   0.108544
0.3325  0.832768   0.38976   0.111104
0.332578  0.80384   0.396544   0.109312
0.332656  0.833408   0.393984   0.108928
0.332734  0.825344   0.421376   0.114304
0.332813  0.824576   0.402048   0.113664
0.332891  0.798208   0.406016   0.104064
0.332969  0.835072   0.405376   0.112896
0.333047  0.839424   0.401536   0.110336
0.333125  0.836096   0.395264   0.106368
0.333203  0.830208   0.405632   0.110336
0.333281  0.832512   0.404864   0.109184
0.333359  0.82304   0.402944   0.10752
0.333437  0.825344   0.39872   0.106624
0.333516  0.827776   0.406272   0.110336
0.333594  0.841088   0.4   0.102784
0.333672  0.838144   0.403456   0.10752
0.33375  0.836864   0.41536   0.108032
0.333828  0.80448   0.390016   0.108928
0.333906  0.823552   0.406528   0.104704
0.333984  0.836608   0.398336   0.11328
0.334062  0.82944   0.40704   0.117888
0.334141  0.820992   0.407936   0.114304
0.334219  0.820224   0.395648   0.110464
0.334297  0.820992   0.395008   0.11904
0.334375  0.832512   0.40192   0.109952
0.334453  0.831104   0.408704   0.107136
0.334531  0.859904   0.409344   0.108416
0.334609  0.832512   0.408064   0.112768
0.334688  0.836096   0.404864   0.108288
0.334766  0.82816   0.397056   0.114176
0.334844  0.841984   0.408064   0.102272
0.334922  0.840832   0.391424   0.114176
0.335  0.832128   0.411776   0.1056
0.335078  0.814464   0.39936   0.106496
0.335156  0.815616   0.399488   0.105984
0.335234  0.830464   0.398592   0.116096
0.335313  0.833792   0.390016   0.112
0.335391  0.823424   0.388608   0.113792
0.335469  0.838016   0.404352   0.108928
0.335547  0.826752   0.404352   0.108288
0.335625  0.835584   0.407296   0.116096
0.335703  0.836608   0.397184   0.114176
0.335781  0.832896   0.407168   0.115584
0.335859  0.838144   0.395392   0.104704
0.335938  0.834816   0.399488   0.113024
0.336016  0.836608   0.40704   0.106112
0.336094  0.830208   0.401664   0.113536
0.336172  0.832768   0.408448   0.106496
0.33625  0.846336   0.39232   0.11968
0.336328  0.84928   0.412672   0.10688
0.336406  0.834176   0.395904   0.115072
0.336484  0.816256   0.397824   0.111488
0.336562  0.834816   0.413696   0.109184
0.336641  0.817024   0.411904   0.110976
0.336719  0.811648   0.41216   0.115968
0.336797  0.825344   0.403328   0.114944
0.336875  0.828288   0.404864   0.11072
0.336953  0.816896   0.416   0.107776
0.337031  0.834688   0.402048   0.11264
0.337109  0.826752   0.403712   0.113152
0.337188  0.833024   0.413568   0.117504
0.337266  0.823168   0.404096   0.121344
0.337344  0.841216   0.40704   0.11008
0.337422  0.82176   0.398336   0.112128
0.3375  0.837376   0.396928   0.1152
0.337578  0.824064   0.39808   0.114688
0.337656  0.828544   0.402944   0.113664
0.337734  0.828288   0.403328   0.113792
0.337813  0.808448   0.397184   0.111488
0.337891  0.827648   0.40192   0.10816
0.337969  0.815232   0.393088   0.114304
0.338047  0.830464   0.400384   0.11328
0.338125  0.819584   0.40256   0.120704
0.338203  0.82624   0.392576   0.11328
0.338281  0.80512   0.403584   0.12096
0.338359  0.836224   0.403584   0.112
0.338438  0.824832   0.408192   0.121216
0.338516  0.8352   0.403968   0.11648
0.338594  0.819712   0.40128   0.113408
0.338672  0.828928   0.412032   0.114176
0.33875  0.817536   0.397824   0.11648
0.338828  0.83648   0.399744   0.123776
0.338906  0.822784   0.399488   0.116864
0.338984  0.823552   0.403328   0.11136
0.339062  0.808576   0.405504   0.112128
0.339141  0.828928   0.402944   0.111232
0.339219  0.816256   0.392448   0.114944
0.339297  0.81664   0.402176   0.119168
0.339375  0.82048   0.404864   0.109696
0.339453  0.807552   0.409088   0.111616
0.339531  0.822784   0.408064   0.111104
0.339609  0.81088   0.410368   0.114688
0.339688  0.81664   0.407168   0.110336
0.339766  0.816256   0.409472   0.11456
0.339844  0.846208   0.40832   0.116224
0.339922  0.821248   0.39232   0.111872
0.34  0.813056   0.400384   0.11584
0.340078  0.827776   0.39296   0.116736
0.340156  0.81984   0.39616   0.114048
0.340234  0.827264   0.402048   0.115584
0.340313  0.816384   0.399232   0.119296
0.340391  0.834048   0.402048   0.112768
0.340469  0.838784   0.406784   0.11392
0.340547  0.828928   0.408192   0.113024
0.340625  0.813184   0.400128   0.116608
0.340703  0.838272   0.403968   0.113664
0.340781  0.82176   0.3968   0.105984
0.340859  0.828288   0.396672   0.116992
0.340938  0.818304   0.40896   0.119168
0.341016  0.827008   0.40192   0.121344
0.341094  0.801792   0.413312   0.117376
0.341172  0.836352   0.413312   0.112128
0.34125  0.83008   0.406144   0.113792
0.341328  0.843264   0.409728   0.115712
0.341406  0.814336   0.409856   0.111616
0.341484  0.824192   0.409216   0.116096
0.341562  0.829184   0.397568   0.111232
0.341641  0.816128   0.40832   0.114944
0.341719  0.814464   0.400128   0.11456
0.341797  0.820608   0.395264   0.105728
0.341875  0.819968   0.41024   0.121728
0.341953  0.827136   0.397312   0.115072
0.342031  0.824832   0.388992   0.114304
0.342109  0.816256   0.403584   0.121216
0.342188  0.8288   0.401664   0.107648
0.342266  0.828544   0.402048   0.118272
0.342344  0.820992   0.4064   0.111232
0.342422  0.812032   0.3936   0.113536
0.3425  0.840832   0.408576   0.12032
0.342578  0.833408   0.389504   0.11648
0.342656  0.812288   0.405248   0.115712
0.342734  0.817152   0.402304   0.115712
0.342813  0.822656   0.411776   0.118528
0.342891  0.83072   0.415872   0.11328
0.342969  0.827776   0.395904   0.12224
0.343047  0.823296   0.406144   0.112256
0.343125  0.823936   0.413056   0.113536
0.343203  0.79936   0.41216   0.116736
0.343281  0.834944   0.413952   0.119936
0.343359  0.8096   0.422656   0.121088
0.343438  0.819072   0.40192   0.120064
0.343516  0.825984   0.399488   0.118912
0.343594  0.816896   0.402816   0.11392
0.343672  0.803584   0.402304   0.123392
0.34375  0.804224   0.407168   0.111104
0.343828  0.806784   0.40768   0.120576
0.343906  0.805632   0.410624   0.114688
0.343984  0.809088   0.402688   0.111872
0.344062  0.83456   0.40192   0.120576
0.344141  0.805504   0.407808   0.124416
0.344219  0.81216   0.410624   0.114176
0.344297  0.806272   0.398336   0.121728
0.344375  0.806016   0.39488   0.118144
0.344453  0.81472   0.379648   0.123648
0.344531  0.8192   0.396544   0.123136
0.344609  0.809984   0.392576   0.117248
0.344687  0.822528   0.403072   0.122752
0.344766  0.784384   0.39744   0.127488
0.344844  0.811008   0.40128   0.116096
0.344922  0.82368   0.400384   0.116608
0.345  0.810368   0.413312   0.11968
0.345078  0.796928   0.393216   0.116992
0.345156  0.810368   0.40768   0.118144
0.345234  0.822016   0.398592   0.119936
0.345313  0.797184   0.39232   0.120448
0.345391  0.80576   0.411648   0.115328
0.345469  0.82304   0.398976   0.113536
0.345547  0.80448   0.402048   0.113664
0.345625  0.796288   0.40256   0.123392
0.345703  0.814336   0.4032   0.121216
0.345781  0.807296   0.411392   0.11968
0.345859  0.79872   0.401792   0.112896
0.345938  0.801024   0.400512   0.118272
0.346016  0.813312   0.401792   0.126464
0.346094  0.80768   0.404864   0.119168
0.346172  0.81984   0.41856   0.1184
0.34625  0.82048   0.392192   0.124544
0.346328  0.81856   0.390912   0.119808
0.346406  0.792064   0.409344   0.117632
0.346484  0.820864   0.391168   0.116224
0.346562  0.792192   0.405248   0.12352
0.346641  0.801024   0.42368   0.119424
0.346719  0.818688   0.400256   0.1184
0.346797  0.826624   0.3968   0.1216
0.346875  0.824576   0.412672   0.124032
0.346953  0.829312   0.399232   0.112384
0.347031  0.797312   0.408448   0.120192
0.347109  0.810752   0.406784   0.117248
0.347187  0.813568   0.40448   0.12032
0.347266  0.818304   0.398976   0.11264
0.347344  0.792832   0.415616   0.12608
0.347422  0.803584   0.405504   0.122368
0.3475  0.811648   0.412288   0.118528
0.347578  0.81216   0.387712   0.11456
0.347656  0.817024   0.407168   0.1248
0.347734  0.806016   0.416256   0.118784
0.347813  0.83008   0.390272   0.128
0.347891  0.81216   0.422528   0.123008
0.347969  0.816896   0.406016   0.116096
0.348047  0.819584   0.399232   0.124544
0.348125  0.79744   0.41024   0.123008
0.348203  0.82048   0.398208   0.120576
0.348281  0.817024   0.41344   0.118784
0.348359  0.805504   0.40704   0.118272
0.348438  0.822528   0.40384   0.12224
0.348516  0.815104   0.409088   0.120704
0.348594  0.82752   0.396672   0.120832
0.348672  0.796672   0.405504   0.114944
0.34875  0.795776   0.400256   0.120192
0.348828  0.810368   0.404096   0.117248
0.348906  0.804864   0.411008   0.118528
0.348984  0.828928   0.408576   0.11968
0.349062  0.806784   0.4032   0.128512
0.349141  0.824704   0.403712   0.116864
0.349219  0.80064   0.4096   0.1216
0.349297  0.807424   0.394496   0.116736
0.349375  0.809472   0.406656   0.123904
0.349453  0.790528   0.4064   0.12544
0.349531  0.79232   0.391936   0.112
0.349609  0.80064   0.402688   0.113664
0.349687  0.80896   0.415872   0.118144
0.349766  0.819968   0.403328   0.129408
0.349844  0.802304   0.400128   0.119552
0.349922  0.822528   0.411776   0.125184
0.35  0.8128   0.40704   0.12544
0.350078  0.799872   0.403072   0.120448
0.350156  0.804736   0.398848   0.12736
0.350234  0.815488   0.416512   0.120064
0.350313  0.806656   0.395008   0.121984
0.350391  0.808576   0.407168   0.117248
0.350469  0.821376   0.39616   0.121856
0.350547  0.797952   0.398336   0.114432
0.350625  0.801024   0.401664   0.119808
0.350703  0.819072   0.395136   0.12032
0.350781  0.789504   0.402176   0.120832
0.350859  0.792704   0.402304   0.120832
0.350938  0.811648   0.4064   0.1216
0.351016  0.805632   0.393216   0.119168
0.351094  0.789248   0.394368   0.118144
0.351172  0.81984   0.3968   0.122112
0.35125  0.791552   0.413696   0.1184
0.351328  0.820096   0.403968   0.12288
0.351406  0.815872   0.41792   0.11904
0.351484  0.814208   0.398592   0.121984
0.351562  0.807296   0.404864   0.122368
0.351641  0.79552   0.406528   0.11712
0.351719  0.790912   0.40896   0.1184
0.351797  0.803968   0.408832   0.122112
0.351875  0.812544   0.413312   0.125312
0.351953  0.787584   0.397568   0.123776
0.352031  0.800896   0.400896   0.126976
0.352109  0.797184   0.404736   0.127104
0.352187  0.793472   0.402816   0.11968
0.352266  0.802944   0.398208   0.134272
0.352344  0.804096   0.405632   0.114432
0.352422  0.800128   0.415616   0.121856
0.3525  0.796928   0.410368   0.121728
0.352578  0.811904   0.404224   0.121216
0.352656  0.795776   0.411776   0.124032
0.352734  0.822656   0.411392   0.123392
0.352813  0.796672   0.416   0.121216
0.352891  0.798592   0.410112   0.120576
0.352969  0.807168   0.407808   0.119552
0.353047  0.793728   0.399232   0.122624
0.353125  0.797184   0.402048   0.118144
0.353203  0.798336   0.404992   0.122112
0.353281  0.802304   0.414976   0.121984
0.353359  0.78208   0.38528   0.124672
0.353438  0.81792   0.40448   0.123008
0.353516  0.79232   0.410496   0.123008
0.353594  0.80704   0.406784   0.120448
0.353672  0.80384   0.405888   0.121344
0.35375  0.780416   0.41152   0.117888
0.353828  0.807424   0.41024   0.118144
0.353906  0.817408   0.402048   0.123904
0.353984  0.822016   0.397568   0.130816
0.354063  0.802176   0.417152   0.12224
0.354141  0.8256   0.400896   0.123392
0.354219  0.786432   0.3968   0.122752
0.354297  0.833408   0.405888   0.129152
0.354375  0.795648   0.41408   0.128256
0.354453  0.794496   0.41536   0.127616
0.354531  0.801664   0.39744   0.125824
0.354609  0.786304   0.403456   0.120448
0.354687  0.798848   0.401152   0.125568
0.354766  0.788224   0.395904   0.124672
0.354844  0.80384   0.407296   0.123648
0.354922  0.806912   0.411136   0.123648
0.355  0.792576   0.420352   0.115584
0.355078  0.783232   0.39296   0.118912
0.355156  0.809472   0.38656   0.121472
0.355234  0.793088   0.4224   0.128128
0.355313  0.800896   0.406144   0.125056
0.355391  0.807936   0.403328   0.12288
0.355469  0.790144   0.41088   0.12736
0.355547  0.79616   0.3904   0.127104
0.355625  0.797952   0.401664   0.13184
0.355703  0.809472   0.399488   0.125696
0.355781  0.81024   0.408192   0.126464
0.355859  0.798976   0.389248   0.134016
0.355938  0.801792   0.406912   0.125568
0.356016  0.8096   0.395776   0.120192
0.356094  0.811008   0.405248   0.127744
0.356172  0.792448   0.407936   0.121216
0.35625  0.79936   0.399616   0.127488
0.356328  0.773248   0.407808   0.118016
0.356406  0.792064   0.407424   0.122368
0.356484  0.7872   0.406528   0.129792
0.356563  0.786048   0.406144   0.125184
0.356641  0.815232   0.404096   0.126464
0.356719  0.80064   0.402816   0.125696
0.356797  0.803584   0.40448   0.116224
0.356875  0.800896   0.403584   0.124544
0.356953  0.810624   0.395904   0.117504
0.357031  0.801024   0.386432   0.124032
0.357109  0.815232   0.416384   0.123008
0.357187  0.806656   0.38656   0.1248
0.357266  0.797312   0.405888   0.129536
0.357344  0.8096   0.411776   0.123008
0.357422  0.7936   0.416896   0.122624
0.3575  0.791424   0.41152   0.130304
0.357578  0.81088   0.40128   0.119552
0.357656  0.782592   0.416256   0.130048
0.357734  0.795648   0.404736   0.128128
0.357813  0.782976   0.412032   0.12096
0.357891  0.804352   0.39104   0.127232
0.357969  0.799232   0.406016   0.126592
0.358047  0.79168   0.397312   0.130048
0.358125  0.795392   0.40704   0.123776
0.358203  0.806784   0.392704   0.124032
0.358281  0.789248   0.401536   0.125312
0.358359  0.80448   0.400512   0.127872
0.358438  0.795392   0.428288   0.119552
0.358516  0.791808   0.411392   0.118912
0.358594  0.803456   0.4192   0.126464
0.358672  0.787584   0.415488   0.133888
0.35875  0.808448   0.403968   0.1312
0.358828  0.797184   0.412544   0.1248
0.358906  0.782848   0.413824   0.136064
0.358984  0.813952   0.391168   0.126464
0.359063  0.784128   0.400512   0.123392
0.359141  0.806272   0.408576   0.125312
0.359219  0.80128   0.40832   0.124544
0.359297  0.800768   0.396032   0.131584
0.359375  0.808704   0.412288   0.131584
0.359453  0.789248   0.40832   0.124416
0.359531  0.802048   0.412672   0.126336
0.359609  0.807168   0.402048   0.126464
0.359687  0.778368   0.402048   0.119808
0.359766  0.815104   0.404096   0.136064
0.359844  0.816   0.406528   0.130432
0.359922  0.795008   0.412672   0.125056
0.36  0.789376   0.403072   0.127744
0.360078  0.780288   0.416896   0.125056
0.360156  0.782464   0.411008   0.123136
0.360234  0.800768   0.414336   0.11904
0.360312  0.806272   0.418048   0.123136
0.360391  0.783744   0.416512   0.13248
0.360469  0.8   0.400512   0.124672
0.360547  0.779392   0.39872   0.129024
0.360625  0.776192   0.404608   0.129536
0.360703  0.790016   0.405888   0.123008
0.360781  0.79296   0.403712   0.120448
0.360859  0.794624   0.413312   0.123904
0.360938  0.809344   0.411136   0.128128
0.361016  0.808704   0.39616   0.12416
0.361094  0.801536   0.408832   0.126336
0.361172  0.797056   0.407552   0.130048
0.36125  0.813056   0.39872   0.121856
0.361328  0.793856   0.397056   0.127488
0.361406  0.797952   0.411392   0.12544
0.361484  0.7968   0.399744   0.13184
0.361563  0.790528   0.398592   0.128896
0.361641  0.795008   0.406144   0.13248
0.361719  0.798592   0.414592   0.1216
0.361797  0.794368   0.415744   0.133504
0.361875  0.7904   0.402048   0.124416
0.361953  0.788224   0.415872   0.131712
0.362031  0.796672   0.396288   0.125824
0.362109  0.790912   0.394624   0.125824
0.362187  0.806912   0.416   0.127616
0.362266  0.786944   0.40512   0.132352
0.362344  0.789248   0.411264   0.130816
0.362422  0.793216   0.399744   0.135424
0.3625  0.79744   0.39616   0.126848
0.362578  0.80192   0.401152   0.124672
0.362656  0.802048   0.40064   0.131968
0.362734  0.78656   0.406784   0.126592
0.362812  0.781056   0.410752   0.1216
0.362891  0.776704   0.414336   0.129024
0.362969  0.804608   0.395776   0.12544
0.363047  0.790144   0.396672   0.127232
0.363125  0.785792   0.414848   0.12352
0.363203  0.794496   0.409088   0.12608
0.363281  0.786816   0.396672   0.135424
0.363359  0.785664   0.403456   0.128256
0.363438  0.797312   0.395648   0.1312
0.363516  0.777984   0.39744   0.129664
0.363594  0.790656   0.410752   0.133376
0.363672  0.776192   0.406016   0.123392
0.36375  0.803968   0.40832   0.12544
0.363828  0.79616   0.396672   0.120192
0.363906  0.788992   0.413568   0.131968
0.363984  0.793088   0.393472   0.132992
0.364063  0.783488   0.4064   0.126464
0.364141  0.793984   0.411648   0.125952
0.364219  0.779648   0.401024   0.127488
0.364297  0.795904   0.408832   0.132352
0.364375  0.784896   0.410496   0.126592
0.364453  0.779008   0.392448   0.124928
0.364531  0.794368   0.414848   0.132096
0.364609  0.780288   0.413312   0.135808
0.364687  0.77888   0.402944   0.131968
0.364766  0.798336   0.402048   0.126592
0.364844  0.784384   0.406272   0.130048
0.364922  0.779008   0.396416   0.130048
0.365  0.792448   0.412032   0.13568
0.365078  0.795904   0.411008   0.125696
0.365156  0.763136   0.403712   0.133504
0.365234  0.776704   0.405248   0.1248
0.365312  0.772736   0.405888   0.136576
0.365391  0.793856   0.407552   0.130048
0.365469  0.778112   0.394752   0.128768
0.365547  0.77824   0.399232   0.130432
0.365625  0.783616   0.412032   0.1248
0.365703  0.793728   0.396416   0.132736
0.365781  0.784   0.397568   0.133888
0.365859  0.785792   0.400896   0.127744
0.365938  0.789888   0.395136   0.129024
0.366016  0.783744   0.400768   0.13056
0.366094  0.778496   0.40896   0.133376
0.366172  0.798208   0.409984   0.131712
0.36625  0.788096   0.394752   0.120704
0.366328  0.78528   0.40192   0.13056
0.366406  0.81152   0.40576   0.132224
0.366484  0.782208   0.390144   0.131968
0.366563  0.795264   0.409472   0.125696
0.366641  0.787328   0.402816   0.12928
0.366719  0.780672   0.40256   0.136064
0.366797  0.797696   0.409472   0.131968
0.366875  0.784384   0.40192   0.134656
0.366953  0.781568   0.404096   0.130944
0.367031  0.7808   0.409216   0.12928
0.367109  0.78656   0.399104   0.130816
0.367188  0.798208   0.401536   0.133888
0.367266  0.79168   0.393728   0.14208
0.367344  0.78272   0.412672   0.132736
0.367422  0.7808   0.402304   0.12864
0.3675  0.787072   0.400384   0.125184
0.367578  0.778496   0.396288   0.1312
0.367656  0.787584   0.405888   0.132864
0.367734  0.787456   0.408832   0.130816
0.367812  0.776448   0.3968   0.135296
0.367891  0.795136   0.411264   0.128128
0.367969  0.77632   0.419712   0.130944
0.368047  0.7904   0.405248   0.134528
0.368125  0.789632   0.398592   0.134272
0.368203  0.784256   0.407424   0.12608
0.368281  0.796544   0.42496   0.132352
0.368359  0.779776   0.400384   0.131712
0.368438  0.784256   0.406272   0.129536
0.368516  0.770432   0.395392   0.134912
0.368594  0.784256   0.41472   0.131712
0.368672  0.760704   0.407936   0.133504
0.36875  0.778752   0.401024   0.141056
0.368828  0.777088   0.402176   0.127232
0.368906  0.80256   0.401152   0.13568
0.368984  0.769408   0.404224   0.13184
0.369063  0.777856   0.405376   0.1312
0.369141  0.789888   0.403712   0.131968
0.369219  0.790912   0.40768   0.13056
0.369297  0.787584   0.411648   0.13248
0.369375  0.778624   0.40768   0.126208
0.369453  0.781568   0.395392   0.13312
0.369531  0.774272   0.403072   0.136192
0.369609  0.766592   0.405632   0.131712
0.369688  0.784256   0.403456   0.131456
0.369766  0.790144   0.397056   0.124544
0.369844  0.789632   0.410624   0.13632
0.369922  0.782464   0.4032   0.139904
0.37  0.78912   0.40448   0.139264
0.370078  0.79616   0.397824   0.124416
0.370156  0.787328   0.398848   0.13376
0.370234  0.780928   0.405888   0.1312
0.370312  0.789632   0.4032   0.14464
0.370391  0.77824   0.414848   0.134912
0.370469  0.786048   0.41088   0.129024
0.370547  0.771328   0.411776   0.145792
0.370625  0.766848   0.402176   0.130816
0.370703  0.7616   0.4   0.133248
0.370781  0.767104   0.409728   0.132096
0.370859  0.78016   0.413696   0.133376
0.370938  0.771072   0.395264   0.139264
0.371016  0.777728   0.41728   0.136448
0.371094  0.767232   0.4032   0.135424
0.371172  0.780288   0.38912   0.136704
0.37125  0.775424   0.399744   0.127232
0.371328  0.78336   0.418944   0.1312
0.371406  0.785152   0.397056   0.133888
0.371484  0.77248   0.406144   0.1344
0.371563  0.780288   0.396672   0.140416
0.371641  0.777216   0.411648   0.131328
0.371719  0.769024   0.399744   0.13504
0.371797  0.78272   0.404992   0.129408
0.371875  0.793856   0.391424   0.1312
0.371953  0.785536   0.406016   0.139776
0.372031  0.775936   0.400896   0.132352
0.372109  0.770432   0.405248   0.137728
0.372188  0.77632   0.413312   0.132352
0.372266  0.774528   0.414464   0.1376
0.372344  0.773632   0.396928   0.132096
0.372422  0.779392   0.396672   0.135296
0.3725  0.772864   0.395264   0.13056
0.372578  0.780032   0.400384   0.130176
0.372656  0.792448   0.40512   0.130176
0.372734  0.767616   0.402944   0.135296
0.372812  0.785536   0.415616   0.142464
0.372891  0.7744   0.404736   0.13312
0.372969  0.778112   0.407424   0.140416
0.373047  0.78848   0.408064   0.140544
0.373125  0.781696   0.417152   0.132736
0.373203  0.787328   0.401024   0.129408
0.373281  0.775296   0.40448   0.134912
0.373359  0.766976   0.399104   0.142464
0.373438  0.786432   0.409088   0.13248
0.373516  0.775808   0.41024   0.136832
0.373594  0.758528   0.407424   0.138496
0.373672  0.776192   0.403712   0.137344
0.37375  0.77056   0.408832   0.139136
0.373828  0.761472   0.411776   0.134528
0.373906  0.78016   0.408832   0.142208
0.373984  0.768512   0.40192   0.136448
0.374063  0.777344   0.40512   0.138496
0.374141  0.779392   0.405632   0.133632
0.374219  0.7648   0.406912   0.135168
0.374297  0.762496   0.400512   0.136704
0.374375  0.77824   0.401664   0.140032
0.374453  0.773888   0.403456   0.13952
0.374531  0.783488   0.409344   0.135424
0.374609  0.753792   0.427136   0.145792
0.374688  0.77376   0.411392   0.133504
0.374766  0.788608   0.408192   0.130176
0.374844  0.772608   0.416   0.136832
0.374922  0.781824   0.412544   0.133888
0.375  0.783744   0.41344   0.138752
0.375078  0.780928   0.400256   0.136832
0.375156  0.770816   0.409728   0.131584
0.375234  0.7712   0.40576   0.132352
0.375312  0.778624   0.410112   0.137984
0.375391  0.761856   0.399744   0.134656
0.375469  0.783616   0.414336   0.134144
0.375547  0.767744   0.407808   0.14144
0.375625  0.771328   0.409344   0.134784
0.375703  0.783872   0.399104   0.13568
0.375781  0.777984   0.392064   0.137472
0.375859  0.77056   0.41024   0.144384
0.375938  0.765824   0.400512   0.13312
0.376016  0.751872   0.409984   0.136064
0.376094  0.772608   0.401664   0.138112
0.376172  0.752   0.401664   0.135808
0.37625  0.763776   0.40768   0.135168
0.376328  0.765184   0.409984   0.13888
0.376406  0.772736   0.411392   0.14144
0.376484  0.80576   0.410368   0.135936
0.376563  0.786048   0.389376   0.142208
0.376641  0.771584   0.420224   0.135552
0.376719  0.770048   0.401408   0.13248
0.376797  0.78336   0.418816   0.13824
0.376875  0.773376   0.408064   0.140672
0.376953  0.777344   0.407936   0.142592
0.377031  0.782976   0.395648   0.13568
0.377109  0.77056   0.3968   0.13504
0.377188  0.774016   0.403968   0.13696
0.377266  0.770304   0.4032   0.13376
0.377344  0.77824   0.409088   0.131712
0.377422  0.768   0.385536   0.13888
0.3775  0.778368   0.415104   0.136576
0.377578  0.759296   0.40768   0.142592
0.377656  0.768768   0.384256   0.138624
0.377734  0.75712   0.402176   0.132096
0.377812  0.775168   0.402432   0.135808
0.377891  0.766464   0.395008   0.135296
0.377969  0.757376   0.411136   0.147584
0.378047  0.781568   0.416896   0.140544
0.378125  0.752512   0.403712   0.13888
0.378203  0.77568   0.392192   0.133888
0.378281  0.758656   0.386816   0.13952
0.378359  0.750208   0.404608   0.133504
0.378437  0.754048   0.41664   0.144
0.378516  0.75968   0.416768   0.135424
0.378594  0.75136   0.411008   0.13632
0.378672  0.758144   0.406784   0.133888
0.37875  0.786176   0.397696   0.135296
0.378828  0.759296   0.414464   0.138368
0.378906  0.77888   0.40832   0.135808
0.378984  0.76096   0.381952   0.139264
0.379063  0.76928   0.413056   0.144128
0.379141  0.772608   0.410752   0.140928
0.379219  0.779008   0.409728   0.137088
0.379297  0.76608   0.41472   0.1376
0.379375  0.76736   0.405632   0.143872
0.379453  0.774656   0.409472   0.139264
0.379531  0.753024   0.400896   0.138112
0.379609  0.763776   0.409344   0.137472
0.379688  0.760192   0.400384   0.139776
0.379766  0.749824   0.399104   0.1408
0.379844  0.782848   0.404992   0.142208
0.379922  0.76928   0.393472   0.141952
0.38  0.774016   0.403328   0.138752
0.380078  0.766848   0.402176   0.144896
0.380156  0.774016   0.390656   0.12992
0.380234  0.771072   0.4096   0.137856
0.380312  0.779904   0.412928   0.143744
0.380391  0.764928   0.41984   0.13248
0.380469  0.76544   0.414592   0.131968
0.380547  0.771328   0.403328   0.143744
0.380625  0.762496   0.394368   0.149888
0.380703  0.76736   0.404352   0.135808
0.380781  0.7712   0.420992   0.138496
0.380859  0.759296   0.4032   0.13632
0.380937  0.754432   0.400768   0.136704
0.381016  0.765952   0.406912   0.143872
0.381094  0.738432   0.401792   0.137088
0.381172  0.761472   0.417408   0.138624
0.38125  0.748928   0.412544   0.142976
0.381328  0.767744   0.397312   0.140672
0.381406  0.771328   0.416   0.140928
0.381484  0.763392   0.405248   0.139136
0.381563  0.758784   0.410368   0.138752
0.381641  0.749056   0.39552   0.142208
0.381719  0.75904   0.407168   0.14272
0.381797  0.763008   0.425728   0.138752
0.381875  0.771968   0.399232   0.14592
0.381953  0.768   0.408192   0.138624
0.382031  0.773376   0.4   0.140544
0.382109  0.757632   0.405888   0.13376
0.382188  0.758912   0.402304   0.137216
0.382266  0.762112   0.400896   0.146176
0.382344  0.769152   0.398976   0.141824
0.382422  0.756992   0.416384   0.141696
0.3825  0.76416   0.407936   0.148864
0.382578  0.758656   0.411136   0.13184
0.382656  0.767488   0.391808   0.13888
0.382734  0.766208   0.401024   0.1408
0.382812  0.77568   0.399104   0.13568
0.382891  0.76928   0.415744   0.142208
0.382969  0.770944   0.40576   0.135424
0.383047  0.753408   0.419584   0.144
0.383125  0.769152   0.405504   0.138624
0.383203  0.740352   0.41216   0.146432
0.383281  0.763904   0.402688   0.142592
0.383359  0.768   0.390784   0.146432
0.383437  0.766464   0.407808   0.141312
0.383516  0.752128   0.404736   0.147328
0.383594  0.739584   0.398848   0.135552
0.383672  0.7616   0.400128   0.142208
0.38375  0.748288   0.40704   0.139136
0.383828  0.766848   0.410496   0.145536
0.383906  0.762368   0.403584   0.136832
0.383984  0.771072   0.405632   0.142976
0.384063  0.761728   0.391168   0.149248
0.384141  0.747776   0.404736   0.147456
0.384219  0.760448   0.404864   0.140672
0.384297  0.742144   0.38656   0.141696
0.384375  0.770432   0.407296   0.13888
0.384453  0.74624   0.407168   0.136832
0.384531  0.765696   0.395008   0.145024
0.384609  0.750208   0.402944   0.139904
0.384688  0.7648   0.39424   0.139008
0.384766  0.76224   0.410368   0.146048
0.384844  0.744192   0.41472   0.144384
0.384922  0.734208   0.397568   0.136448
0.385  0.766464   0.398464   0.14464
0.385078  0.745088   0.395392   0.134656
0.385156  0.752512   0.409984   0.140416
0.385234  0.769024   0.415744   0.141952
0.385313  0.77888   0.391296   0.1376
0.385391  0.769792   0.41408   0.1408
0.385469  0.759424   0.411008   0.137984
0.385547  0.765568   0.40768   0.138368
0.385625  0.751872   0.39936   0.146176
0.385703  0.745216   0.405888   0.140416
0.385781  0.768128   0.413184   0.137344
0.385859  0.747392   0.404096   0.146304
0.385937  0.77184   0.4   0.15104
0.386016  0.744576   0.39616   0.139648
0.386094  0.750976   0.41088   0.141184
0.386172  0.751488   0.4128   0.137984
0.38625  0.762112   0.403328   0.137728
0.386328  0.759936   0.407808   0.14464
0.386406  0.7328   0.403584   0.148352
0.386484  0.751488   0.409472   0.145792
0.386563  0.765568   0.398848   0.150912
0.386641  0.76672   0.40192   0.14656
0.386719  0.767616   0.406272   0.141056
0.386797  0.742528   0.409088   0.136448
0.386875  0.764288   0.39808   0.13824
0.386953  0.756608   0.401152   0.148096
0.387031  0.739712   0.40512   0.146048
0.387109  0.74816   0.407808   0.139776
0.387188  0.735616   0.40576   0.146816
0.387266  0.747136   0.403456   0.141824
0.387344  0.755456   0.40192   0.13888
0.387422  0.754304   0.410752   0.142336
0.3875  0.751616   0.396032   0.141568
0.387578  0.749056   0.396928   0.14336
0.387656  0.732416   0.39872   0.143872
0.387734  0.768512   0.40064   0.148224
0.387813  0.761728   0.3968   0.14464
0.387891  0.756864   0.402944   0.147584
0.387969  0.766464   0.402816   0.149248
0.388047  0.744064   0.394624   0.141696
0.388125  0.756736   0.404096   0.139008
0.388203  0.747008   0.409984   0.13824
0.388281  0.7648   0.397312   0.140416
0.388359  0.759552   0.40576   0.157696
0.388437  0.775424   0.399104   0.144896
0.388516  0.75008   0.391424   0.144
0.388594  0.768768   0.395136   0.138752
0.388672  0.759552   0.39744   0.143744
0.38875  0.757248   0.394368   0.138752
0.388828  0.76096   0.385792   0.143872
0.388906  0.760448   0.416512   0.151808
0.388984  0.73984   0.4064   0.147456
0.389063  0.761856   0.407296   0.150144
0.389141  0.77376   0.414848   0.139648
0.389219  0.75008   0.404608   0.141696
0.389297  0.761088   0.413696   0.140672
0.389375  0.756992   0.41024   0.151168
0.389453  0.744704   0.393984   0.144896
0.389531  0.753664   0.399872   0.13952
0.389609  0.753664   0.410112   0.145664
0.389688  0.755072   0.403712   0.149888
0.389766  0.762752   0.397696   0.146816
0.389844  0.724608   0.411392   0.144256
0.389922  0.750464   0.39552   0.149376
0.39  0.748032   0.401792   0.141952
0.390078  0.754304   0.392832   0.151936
0.390156  0.765184   0.409728   0.14592
0.390234  0.749696   0.398336   0.143872
0.390313  0.753792   0.415232   0.148864
0.390391  0.735616   0.395904   0.14592
0.390469  0.758784   0.399872   0.146944
0.390547  0.764288   0.39744   0.149504
0.390625  0.753024   0.399488   0.154624
0.390703  0.764928   0.409472   0.147072
0.390781  0.755072   0.403456   0.15232
0.390859  0.749824   0.3968   0.143104
0.390937  0.750976   0.403072   0.142336
0.391016  0.762112   0.393472   0.144
0.391094  0.772224   0.41024   0.14912
0.391172  0.733824   0.400896   0.140928
0.39125  0.745856   0.39808   0.142464
0.391328  0.733056   0.403712   0.148096
0.391406  0.740352   0.403328   0.150656
0.391484  0.754432   0.41344   0.139136
0.391563  0.750848   0.398336   0.141824
0.391641  0.74752   0.40192   0.144384
0.391719  0.750464   0.412288   0.143104
0.391797  0.76608   0.398848   0.148608
0.391875  0.758528   0.392064   0.140288
0.391953  0.766208   0.400768   0.144384
0.392031  0.74688   0.404608   0.147456
0.392109  0.747776   0.406656   0.145792
0.392188  0.759296   0.4064   0.14464
0.392266  0.755328   0.42304   0.142336
0.392344  0.747008   0.401664   0.148864
0.392422  0.745088   0.397824   0.15104
0.3925  0.758144   0.411904   0.146688
0.392578  0.749056   0.404864   0.144896
0.392656  0.748416   0.404096   0.146048
0.392734  0.73664   0.4   0.153344
0.392813  0.74944   0.41728   0.143232
0.392891  0.755072   0.392576   0.153088
0.392969  0.760704   0.396672   0.150528
0.393047  0.729856   0.396416   0.149632
0.393125  0.757376   0.4032   0.146432
0.393203  0.749184   0.405888   0.149888
0.393281  0.750208   0.399616   0.143616
0.393359  0.754432   0.406912   0.148736
0.393437  0.75584   0.407808   0.144
0.393516  0.759552   0.39552   0.157824
0.393594  0.746752   0.418048   0.15232
0.393672  0.743552   0.390144   0.152832
0.39375  0.749568   0.39872   0.143872
0.393828  0.737408   0.403072   0.149632
0.393906  0.763264   0.402432   0.146944
0.393984  0.749952   0.401024   0.146944
0.394062  0.75328   0.39296   0.146944
0.394141  0.755072   0.40128   0.146304
0.394219  0.734208   0.408832   0.1472
0.394297  0.75264   0.416384   0.14464
0.394375  0.737792   0.409216   0.145664
0.394453  0.748032   0.402816   0.153344
0.394531  0.755456   0.40768   0.153344
0.394609  0.738688   0.402048   0.15616
0.394688  0.736256   0.4   0.153088
0.394766  0.734592   0.393088   0.153472
0.394844  0.75136   0.406656   0.14464
0.394922  0.748672   0.399104   0.143744
0.395  0.755072   0.403072   0.157952
0.395078  0.74688   0.411648   0.14848
0.395156  0.744448   0.412288   0.14848
0.395234  0.75008   0.396288   0.146304
0.395313  0.738176   0.406784   0.15168
0.395391  0.741888   0.411392   0.153472
0.395469  0.735872   0.407424   0.150528
0.395547  0.748288   0.41344   0.149248
0.395625  0.7424   0.4   0.148608
0.395703  0.744832   0.409856   0.155648
0.395781  0.74816   0.408192   0.147712
0.395859  0.74176   0.406144   0.143232
0.395937  0.748032   0.4   0.149632
0.396016  0.736256   0.387584   0.151296
0.396094  0.736768   0.390656   0.155392
0.396172  0.761856   0.402944   0.148608
0.39625  0.738688   0.402944   0.144896
0.396328  0.73728   0.40896   0.147456
0.396406  0.727936   0.394624   0.148224
0.396484  0.754432   0.3936   0.15168
0.396562  0.728192   0.4   0.142464
0.396641  0.747136   0.396032   0.143104
0.396719  0.753024   0.402944   0.14656
0.396797  0.733568   0.409728   0.149248
0.396875  0.747904   0.391296   0.15232
0.396953  0.752   0.398848   0.144384
0.397031  0.733952   0.415488   0.145152
0.397109  0.765056   0.39872   0.154752
0.397188  0.745984   0.399744   0.157696
0.397266  0.748288   0.391936   0.144896
0.397344  0.752768   0.397056   0.15424
0.397422  0.754688   0.39744   0.15424
0.3975  0.734464   0.400512   0.149376
0.397578  0.722688   0.39808   0.153344
0.397656  0.734592   0.409856   0.145024
0.397734  0.729472   0.406528   0.148608
0.397813  0.73792   0.399232   0.15168
0.397891  0.7296   0.401664   0.1472
0.397969  0.722688   0.412544   0.147456
0.398047  0.759808   0.409472   0.146304
0.398125  0.75136   0.41856   0.148736
0.398203  0.732032   0.414592   0.148608
0.398281  0.762368   0.416   0.153088
0.398359  0.746112   0.396928   0.146432
0.398438  0.73088   0.401536   0.153984
0.398516  0.736384   0.403456   0.14656
0.398594  0.740224   0.39424   0.157184
0.398672  0.745856   0.393344   0.145664
0.39875  0.73472   0.408448   0.15616
0.398828  0.725888   0.405248   0.15104
0.398906  0.743168   0.405504   0.149504
0.398984  0.734464   0.408064   0.153472
0.399062  0.740224   0.407424   0.153216
0.399141  0.731776   0.409344   0.14976
0.399219  0.721024   0.409088   0.148736
0.399297  0.739456   0.411264   0.153472
0.399375  0.755968   0.40448   0.155136
0.399453  0.734592   0.400768   0.151168
0.399531  0.725888   0.394624   0.153472
0.399609  0.736768   0.4032   0.157952
0.399688  0.749056   0.399488   0.149632
0.399766  0.726656   0.408448   0.146304
0.399844  0.745984   0.407936   0.147072
0.399922  0.74944   0.410624   0.14976
0.4  0.754432   0.388992   0.1504
0.400078  0.738816   0.407296   0.156672
0.400156  0.732672   0.38784   0.15872
0.400234  0.728576   0.409088   0.146688
0.400313  0.733568   0.40704   0.155648
0.400391  0.762752   0.3904   0.140672
0.400469  0.735232   0.39616   0.145664
0.400547  0.72448   0.407296   0.15424
0.400625  0.741632   0.39232   0.150656
0.400703  0.739968   0.399872   0.147968
0.400781  0.728064   0.413696   0.152832
0.400859  0.737024   0.404864   0.150656
0.400938  0.747264   0.407296   0.142976
0.401016  0.727296   0.402816   0.149632
0.401094  0.74688   0.409088   0.152448
0.401172  0.749568   0.395904   0.155136
0.40125  0.744832   0.405632   0.148736
0.401328  0.733568   0.411904   0.155008
0.401406  0.731904   0.394368   0.154368
0.401484  0.739584   0.395136   0.148096
0.401562  0.740608   0.392576   0.149632
0.401641  0.74496   0.40192   0.15104
0.401719  0.734336   0.400768   0.154496
0.401797  0.740224   0.40256   0.151936
0.401875  0.751616   0.410112   0.151296
0.401953  0.72576   0.40832   0.14976
0.402031  0.72   0.392448   0.154112
0.402109  0.73408   0.405248   0.148992
0.402188  0.741248   0.404096   0.151552
0.402266  0.736128   0.408448   0.151424
0.402344  0.755584   0.392576   0.14784
0.402422  0.73344   0.397568   0.152576
0.4025  0.727552   0.402048   0.156672
0.402578  0.738432   0.39808   0.150656
0.402656  0.750208   0.39872   0.152192
0.402734  0.719232   0.401536   0.157568
0.402813  0.746368   0.397824   0.155264
0.402891  0.732672   0.398464   0.151296
0.402969  0.731136   0.402816   0.15296
0.403047  0.748288   0.40512   0.155904
0.403125  0.724992   0.407296   0.147584
0.403203  0.72704   0.408704   0.154368
0.403281  0.730752   0.405248   0.150912
0.403359  0.725632   0.399744   0.15488
0.403438  0.734336   0.409216   0.153088
0.403516  0.744704   0.398976   0.15296
0.403594  0.726016   0.400128   0.153728
0.403672  0.74304   0.395136   0.147072
0.40375  0.731392   0.401792   0.145024
0.403828  0.738176   0.4   0.160768
0.403906  0.736   0.402816   0.152448
0.403984  0.741504   0.400128   0.153216
0.404062  0.749056   0.400768   0.156672
0.404141  0.740224   0.395904   0.148864
0.404219  0.738432   0.39104   0.154112
0.404297  0.721152   0.395136   0.150016
0.404375  0.731648   0.416384   0.16128
0.404453  0.752768   0.408448   0.152832
0.404531  0.721024   0.40576   0.156032
0.404609  0.74688   0.393856   0.15296
0.404688  0.72064   0.40576   0.149504
0.404766  0.739072   0.40128   0.15488
0.404844  0.75328   0.399872   0.15232
0.404922  0.715008   0.395904   0.153984
0.405  0.745728   0.411008   0.149248
0.405078  0.73856   0.409984   0.152064
0.405156  0.734336   0.404352   0.155136
0.405234  0.714752   0.418304   0.150784
0.405313  0.726016   0.409088   0.164608
0.405391  0.738816   0.397824   0.156928
0.405469  0.739968   0.406144   0.152832
0.405547  0.735104   0.405248   0.157056
0.405625  0.727168   0.400128   0.152704
0.405703  0.71552   0.403584   0.152832
0.405781  0.73088   0.407424   0.15232
0.405859  0.742528   0.407296   0.161536
0.405938  0.72384   0.414336   0.146176
0.406016  0.73088   0.402944   0.160128
0.406094  0.743808   0.408576   0.156032
0.406172  0.72576   0.408832   0.161024
0.40625  0.73152   0.397312   0.160768
0.406328  0.737024   0.406912   0.15488
0.406406  0.717312   0.402304   0.143488
0.406484  0.726528   0.391936   0.156928
0.406562  0.726528   0.41472   0.155648
0.406641  0.723072   0.419968   0.151296
0.406719  0.73664   0.404736   0.161408
0.406797  0.724352   0.39744   0.160384
0.406875  0.736512   0.42432   0.157952
0.406953  0.7232   0.397824   0.159232
0.407031  0.74432   0.398976   0.150784
0.407109  0.738688   0.40768   0.154112
0.407188  0.743296   0.412032   0.151808
0.407266  0.728704   0.393728   0.150272
0.407344  0.726528   0.39552   0.156544
0.407422  0.750464   0.400384   0.150144
0.4075  0.729856   0.407808   0.148096
0.407578  0.730368   0.408064   0.15872
0.407656  0.743168   0.396416   0.15104
0.407734  0.745856   0.408704   0.155776
0.407813  0.733952   0.400768   0.150016
0.407891  0.729088   0.39552   0.153856
0.407969  0.722304   0.4032   0.150528
0.408047  0.735744   0.398848   0.1504
0.408125  0.736   0.399744   0.153472
0.408203  0.72832   0.404992   0.155904
0.408281  0.742656   0.405504   0.153088
0.408359  0.73984   0.396032   0.153472
0.408438  0.735744   0.39488   0.147072
0.408516  0.734208   0.404352   0.158976
0.408594  0.722432   0.402432   0.155648
0.408672  0.719104   0.41024   0.15296
0.40875  0.729216   0.407808   0.148224
0.408828  0.722176   0.416768   0.157056
0.408906  0.74624   0.382592   0.15616
0.408984  0.7296   0.403712   0.164096
0.409062  0.731136   0.399744   0.156288
0.409141  0.718336   0.40064   0.15936
0.409219  0.724736   0.4128   0.156544
0.409297  0.73856   0.411136   0.158208
0.409375  0.724096   0.402944   0.158848
0.409453  0.723968   0.400128   0.157952
0.409531  0.73984   0.399744   0.158336
0.409609  0.708992   0.396544   0.152192
0.409687  0.735232   0.412672   0.15936
0.409766  0.739456   0.406272   0.156032
0.409844  0.72448   0.410112   0.16064
0.409922  0.742272   0.403456   0.163712
0.41  0.724352   0.410624   0.158464
0.410078  0.714368   0.413312   0.160384
0.410156  0.722432   0.398464   0.149248
0.410234  0.7072   0.400768   0.163328
0.410313  0.717056   0.397696   0.157696
0.410391  0.726144   0.400512   0.158976
0.410469  0.725888   0.411648   0.15936
0.410547  0.708352   0.399616   0.157696
0.410625  0.716288   0.408704   0.15616
0.410703  0.721536   0.409856   0.154112
0.410781  0.735232   0.401664   0.157056
0.410859  0.722816   0.396672   0.150144
0.410938  0.717824   0.407296   0.15872
0.411016  0.731392   0.396672   0.14272
0.411094  0.722048   0.395904   0.16192
0.411172  0.726784   0.402048   0.163712
0.41125  0.717184   0.395392   0.158848
0.411328  0.732288   0.400512   0.169856
0.411406  0.732544   0.391296   0.153472
0.411484  0.730496   0.397696   0.160256
0.411562  0.738304   0.394112   0.159744
0.411641  0.711808   0.384896   0.154752
0.411719  0.72448   0.395008   0.155392
0.411797  0.72   0.406912   0.161024
0.411875  0.715648   0.40512   0.162176
0.411953  0.716544   0.396672   0.157952
0.412031  0.736768   0.410624   0.155648
0.412109  0.720256   0.400768   0.155904
0.412187  0.719104   0.40192   0.161536
0.412266  0.732544   0.400512   0.158464
0.412344  0.716416   0.395904   0.155904
0.412422  0.73408   0.388096   0.159488
0.4125  0.718976   0.395264   0.154368
0.412578  0.728576   0.403456   0.163584
0.412656  0.717056   0.391168   0.152704
0.412734  0.72384   0.411136   0.150016
0.412813  0.712576   0.408832   0.158848
0.412891  0.710528   0.403328   0.157824
0.412969  0.71808   0.406528   0.157696
0.413047  0.717184   0.390784   0.151936
0.413125  0.711808   0.409344   0.15424
0.413203  0.729728   0.395648   0.155776
0.413281  0.73024   0.403072   0.160256
0.413359  0.72   0.39616   0.162176
0.413438  0.725376   0.400896   0.15936
0.413516  0.721664   0.384896   0.155904
0.413594  0.704512   0.412544   0.153088
0.413672  0.71168   0.395904   0.152448
0.41375  0.704512   0.395136   0.168704
0.413828  0.702464   0.399872   0.158208
0.413906  0.721536   0.388096   0.164096
0.413984  0.718848   0.40256   0.159872
0.414062  0.739456   0.3936   0.160384
0.414141  0.722176   0.391936   0.160128
0.414219  0.720896   0.397312   0.158464
0.414297  0.734208   0.394368   0.155776
0.414375  0.725376   0.40832   0.1568
0.414453  0.719872   0.394368   0.163712
0.414531  0.719104   0.404608   0.15872
0.414609  0.737024   0.406528   0.159744
0.414687  0.721792   0.401664   0.154368
0.414766  0.738816   0.392064   0.152576
0.414844  0.730624   0.407936   0.159744
0.414922  0.718848   0.41088   0.16384
0.415  0.730496   0.3936   0.168448
0.415078  0.716544   0.41024   0.1568
0.415156  0.735104   0.40768   0.150912
0.415234  0.715776   0.40128   0.16704
0.415313  0.701312   0.397056   0.161024
0.415391  0.728192   0.395904   0.152704
0.415469  0.724096   0.412672   0.155776
0.415547  0.711552   0.3968   0.162688
0.415625  0.71104   0.398208   0.17024
0.415703  0.714112   0.397312   0.164224
0.415781  0.730112   0.399488   0.158976
0.415859  0.726656   0.408704   0.155392
0.415938  0.718464   0.4064   0.165376
0.416016  0.701568   0.398976   0.161408
0.416094  0.72256   0.395264   0.164096
0.416172  0.719488   0.394752   0.150656
0.41625  0.725888   0.400128   0.164224
0.416328  0.710784   0.40192   0.167552
0.416406  0.709504   0.41792   0.155392
0.416484  0.732672   0.419328   0.16256
0.416563  0.708864   0.394752   0.160512
0.416641  0.722688   0.405504   0.158336
0.416719  0.710784   0.402176   0.160896
0.416797  0.737152   0.396288   0.158208
0.416875  0.705792   0.403712   0.157056
0.416953  0.710528   0.392576   0.164224
0.417031  0.718848   0.407168   0.163072
0.417109  0.734208   0.409344   0.161664
0.417187  0.723072   0.404096   0.157184
0.417266  0.717056   0.418816   0.162688
0.417344  0.712832   0.407296   0.163712
0.417422  0.710528   0.409088   0.158592
0.4175  0.717568   0.389376   0.158208
0.417578  0.731392   0.407424   0.1568
0.417656  0.703488   0.39872   0.15744
0.417734  0.706048   0.403328   0.163712
0.417813  0.718592   0.404224   0.157696
0.417891  0.725888   0.399104   0.156672
0.417969  0.716928   0.398208   0.16384
0.418047  0.706688   0.398336   0.17152
0.418125  0.731776   0.403328   0.162176
0.418203  0.7296   0.409088   0.160768
0.418281  0.695936   0.399872   0.16256
0.418359  0.701952   0.412416   0.156416
0.418438  0.716416   0.397056   0.158848
0.418516  0.701696   0.422272   0.164352
0.418594  0.697984   0.404608   0.156032
0.418672  0.70272   0.41216   0.153472
0.41875  0.714752   0.398208   0.166016
0.418828  0.719104   0.402176   0.16896
0.418906  0.708096   0.399744   0.168192
0.418984  0.721024   0.404864   0.158976
0.419063  0.716032   0.394112   0.170368
0.419141  0.710272   0.406656   0.156032
0.419219  0.6976   0.388736   0.163328
0.419297  0.720128   0.396928   0.164736
0.419375  0.692224   0.397952   0.166272
0.419453  0.718336   0.400128   0.16192
0.419531  0.72384   0.396928   0.159616
0.419609  0.725632   0.398976   0.155776
0.419687  0.71552   0.40192   0.172544
0.419766  0.706432   0.39616   0.1696
0.419844  0.7168   0.39808   0.159872
0.419922  0.72064   0.406016   0.163328
0.42  0.725504   0.406784   0.159872
0.420078  0.729344   0.4   0.169088
0.420156  0.705024   0.404224   0.169088
0.420234  0.73792   0.3872   0.159232
0.420313  0.72064   0.394752   0.162688
0.420391  0.696064   0.386688   0.157952
0.420469  0.70656   0.405376   0.15936
0.420547  0.699776   0.4064   0.16896
0.420625  0.709632   0.387072   0.162432
0.420703  0.72384   0.401536   0.168448
0.420781  0.70144   0.405376   0.163712
0.420859  0.708864   0.393472   0.161792
0.420938  0.720512   0.398336   0.169728
0.421016  0.723584   0.39936   0.165376
0.421094  0.713728   0.398976   0.167936
0.421172  0.724864   0.392448   0.162048
0.42125  0.69952   0.3808   0.162688
0.421328  0.716928   0.398464   0.15872
0.421406  0.717952   0.388864   0.162944
0.421484  0.723456   0.399232   0.162432
0.421563  0.710656   0.410496   0.16384
0.421641  0.705536   0.391552   0.158464
0.421719  0.699136   0.401536   0.157824
0.421797  0.704384   0.398592   0.158976
0.421875  0.71552   0.394752   0.159488
0.421953  0.730496   0.406272   0.157696
0.422031  0.696832   0.399616   0.155136
0.422109  0.72   0.390784   0.16
0.422187  0.701056   0.40192   0.16576
0.422266  0.713216   0.40704   0.161536
0.422344  0.71552   0.40512   0.155392
0.422422  0.697088   0.391808   0.15808
0.4225  0.712192   0.407936   0.159232
0.422578  0.69952   0.403328   0.158208
0.422656  0.719488   0.397312   0.16704
0.422734  0.70336   0.401536   0.165888
0.422813  0.720128   0.399744   0.16896
0.422891  0.710272   0.402688   0.157696
0.422969  0.72   0.401664   0.163584
0.423047  0.722048   0.409472   0.166784
0.423125  0.699904   0.39616   0.162688
0.423203  0.70976   0.38912   0.161536
0.423281  0.711808   0.407936   0.173184
0.423359  0.702976   0.397312   0.169216
0.423438  0.706688   0.401024   0.162432
0.423516  0.73856   0.402688   0.168064
0.423594  0.70848   0.39872   0.162048
0.423672  0.706688   0.403712   0.1568
0.42375  0.725248   0.390272   0.176384
0.423828  0.693376   0.399872   0.167424
0.423906  0.714496   0.400128   0.163968
0.423984  0.710656   0.408448   0.165504
0.424063  0.715392   0.391168   0.169216
0.424141  0.717696   0.398976   0.160768
0.424219  0.68992   0.399232   0.154624
0.424297  0.709376   0.401664   0.165376
0.424375  0.718976   0.410624   0.165632
0.424453  0.706944   0.400128   0.168832
0.424531  0.713984   0.403456   0.161024
0.424609  0.718848   0.397056   0.160384
0.424687  0.702848   0.391296   0.168448
0.424766  0.688256   0.395264   0.165248
0.424844  0.713984   0.411904   0.16832
0.424922  0.711808   0.395776   0.169728
0.425  0.716288   0.39872   0.15872
0.425078  0.7136   0.388224   0.158208
0.425156  0.709632   0.39424   0.159616
0.425234  0.7008   0.409088   0.16448
0.425312  0.704   0.406272   0.162304
0.425391  0.69632   0.394752   0.159488
0.425469  0.699392   0.398976   0.163072
0.425547  0.700288   0.398848   0.158976
0.425625  0.708992   0.390912   0.157568
0.425703  0.71488   0.386944   0.156928
0.425781  0.715008   0.40768   0.172032
0.425859  0.714112   0.384512   0.159488
0.425938  0.701184   0.402944   0.178432
0.426016  0.710272   0.390784   0.160128
0.426094  0.70144   0.383616   0.1664
0.426172  0.706432   0.398336   0.162432
0.42625  0.704   0.408064   0.168832
0.426328  0.689536   0.4   0.164096
0.426406  0.707328   0.389248   0.167808
0.426484  0.710272   0.396288   0.162688
0.426563  0.697472   0.413696   0.163968
0.426641  0.712448   0.391296   0.169728
0.426719  0.727808   0.391936   0.177024
0.426797  0.705792   0.393088   0.157952
0.426875  0.705792   0.404736   0.166656
0.426953  0.718592   0.409216   0.161664
0.427031  0.705664   0.405632   0.172544
0.427109  0.696064   0.393216   0.162688
0.427187  0.702848   0.404352   0.166016
0.427266  0.706304   0.397952   0.165376
0.427344  0.700672   0.39424   0.168192
0.427422  0.712576   0.417152   0.167936
0.4275  0.713344   0.394368   0.164224
0.427578  0.688896   0.40256   0.168448
0.427656  0.697728   0.397184   0.160384
0.427734  0.7008   0.403584   0.16384
0.427812  0.715904   0.389376   0.163584
0.427891  0.689024   0.40064   0.168704
0.427969  0.70208   0.400896   0.16832
0.428047  0.693248   0.386688   0.16448
0.428125  0.69824   0.416256   0.165888
0.428203  0.709632   0.399872   0.167936
0.428281  0.706432   0.40384   0.165888
0.428359  0.68608   0.407808   0.167296
0.428438  0.699264   0.409088   0.17152
0.428516  0.704384   0.401664   0.167424
0.428594  0.700544   0.397184   0.168704
0.428672  0.68736   0.411392   0.171392
0.42875  0.706688   0.406016   0.173056
0.428828  0.691456   0.389248   0.17024
0.428906  0.699648   0.407808   0.167296
0.428984  0.697216   0.397824   0.166784
0.429063  0.708608   0.389888   0.162304
0.429141  0.697728   0.3936   0.161664
0.429219  0.721024   0.418048   0.167552
0.429297  0.706944   0.39744   0.16576
0.429375  0.696832   0.399232   0.160384
0.429453  0.704   0.400256   0.1696
0.429531  0.70336   0.399232   0.171904
0.429609  0.688   0.399104   0.166016
0.429688  0.716288   0.386816   0.164352
0.429766  0.690816   0.397056   0.16768
0.429844  0.702208   0.40704   0.166656
0.429922  0.700544   0.390912   0.166016
0.43  0.713984   0.393728   0.16896
0.430078  0.687232   0.40128   0.166784
0.430156  0.71296   0.411904   0.17216
0.430234  0.697088   0.38976   0.172288
0.430312  0.705024   0.395648   0.171904
0.430391  0.711168   0.394368   0.164352
0.430469  0.691712   0.403968   0.181248
0.430547  0.70848   0.39552   0.164864
0.430625  0.694528   0.393728   0.162048
0.430703  0.698112   0.405248   0.16448
0.430781  0.697088   0.400384   0.167296
0.430859  0.699904   0.390784   0.16896
0.430938  0.71296   0.391552   0.166016
0.431016  0.712192   0.401792   0.173184
0.431094  0.707712   0.394752   0.169728
0.431172  0.713088   0.40384   0.165248
0.43125  0.68096   0.402816   0.175616
0.431328  0.703232   0.39168   0.169984
0.431406  0.715264   0.393344   0.163328
0.431484  0.704   0.400512   0.177152
0.431563  0.706688   0.401664   0.168448
0.431641  0.70848   0.393216   0.1664
0.431719  0.683392   0.39872   0.1664
0.431797  0.701056   0.39808   0.163456
0.431875  0.710784   0.401408   0.167808
0.431953  0.697856   0.399232   0.165248
0.432031  0.687872   0.398464   0.159232
0.432109  0.710656   0.395264   0.166784
0.432188  0.70656   0.400768   0.159232
0.432266  0.714752   0.40384   0.1696
0.432344  0.705664   0.4064   0.160128
0.432422  0.710016   0.405248   0.170624
0.4325  0.707712   0.403584   0.179072
0.432578  0.69312   0.404608   0.167424
0.432656  0.694528   0.409088   0.173056
0.432734  0.689408   0.399616   0.163072
0.432812  0.703616   0.401792   0.184064
0.432891  0.703744   0.41728   0.172544
0.432969  0.698752   0.394624   0.164608
0.433047  0.690304   0.406272   0.164352
0.433125  0.685184   0.395264   0.173824
0.433203  0.707328   0.400896   0.167808
0.433281  0.709888   0.386432   0.171008
0.433359  0.69248   0.409216   0.180608
0.433438  0.692736   0.400128   0.176
0.433516  0.697728   0.392192   0.164608
0.433594  0.701312   0.39296   0.167808
0.433672  0.69184   0.413952   0.17664
0.43375  0.684928   0.391808   0.169984
0.433828  0.707712   0.395776   0.162944
0.433906  0.688128   0.392576   0.168576
0.433984  0.697344   0.391168   0.17856
0.434063  0.687232   0.399744   0.163584
0.434141  0.685184   0.399872   0.168576
0.434219  0.701312   0.409088   0.164352
0.434297  0.69312   0.394112   0.16896
0.434375  0.697728   0.406016   0.169728
0.434453  0.701312   0.393088   0.160896
0.434531  0.70976   0.390784   0.168832
0.434609  0.692736   0.402432   0.180864
0.434688  0.705024   0.403584   0.162432
0.434766  0.698112   0.386688   0.165376
0.434844  0.697088   0.39424   0.164096
0.434922  0.690432   0.412032   0.172416
0.435  0.710784   0.392064   0.173952
0.435078  0.687744   0.396544   0.170624
0.435156  0.695552   0.404352   0.166528
0.435234  0.695168   0.403968   0.173824
0.435312  0.704512   0.403712   0.17664
0.435391  0.701568   0.396544   0.171648
0.435469  0.703744   0.403712   0.161664
0.435547  0.700544   0.395648   0.171776
0.435625  0.700416   0.392832   0.173056
0.435703  0.69504   0.403072   0.168576
0.435781  0.6944   0.402816   0.170624
0.435859  0.682368   0.404352   0.174208
0.435938  0.695168   0.402688   0.169344
0.436016  0.696448   0.409344   0.17536
0.436094  0.697856   0.401536   0.166016
0.436172  0.687872   0.394368   0.179712
0.43625  0.704   0.406272   0.171392
0.436328  0.709632   0.399744   0.170496
0.436406  0.69632   0.381824   0.163712
0.436484  0.698368   0.400896   0.169856
0.436563  0.694272   0.411136   0.169856
0.436641  0.681728   0.371584   0.175232
0.436719  0.7008   0.391424   0.177152
0.436797  0.687616   0.405632   0.164992
0.436875  0.685184   0.403584   0.165632
0.436953  0.712192   0.415104   0.165504
0.437031  0.696192   0.409984   0.175744
0.437109  0.701184   0.388736   0.169344
0.437188  0.695296   0.384896   0.167424
0.437266  0.710144   0.394752   0.165504
0.437344  0.681472   0.399104   0.176512
0.437422  0.683648   0.390528   0.174592
0.4375  0.698368   0.397696   0.173312
0.437578  0.682368   0.395776   0.177536
0.437656  0.6912   0.398464   0.173568
0.437734  0.70272   0.40128   0.175232
0.437812  0.687872   0.402688   0.17152
0.437891  0.6976   0.39488   0.174208
0.437969  0.701568   0.391296   0.16192
0.438047  0.664832   0.390912   0.168448
0.438125  0.698496   0.391296   0.174592
0.438203  0.688512   0.401024   0.16768
0.438281  0.685696   0.394752   0.172928
0.438359  0.704384   0.39168   0.171008
0.438438  0.680192   0.418176   0.165248
0.438516  0.6976   0.3968   0.172288
0.438594  0.69888   0.397056   0.177408
0.438672  0.68288   0.40128   0.174464
0.43875  0.69952   0.397696   0.170112
0.438828  0.683392   0.38464   0.167168
0.438906  0.693504   0.402176   0.171776
0.438984  0.694272   0.38592   0.171648
0.439063  0.686976   0.397056   0.16704
0.439141  0.681856   0.388992   0.16896
0.439219  0.687744   0.398592   0.178944
0.439297  0.684288   0.38144   0.168704
0.439375  0.690688   0.402816   0.170496
0.439453  0.688   0.393728   0.1792
0.439531  0.685952   0.39104   0.169472
0.439609  0.699392   0.401408   0.173312
0.439688  0.675584   0.389504   0.18112
0.439766  0.686336   0.399488   0.168192
0.439844  0.701824   0.403328   0.168832
0.439922  0.703744   0.399744   0.173824
0.44  0.70464   0.402816   0.173824
0.440078  0.700288   0.402816   0.17024
0.440156  0.708992   0.394112   0.174848
0.440234  0.705408   0.39232   0.164096
0.440312  0.705024   0.392704   0.16384
0.440391  0.679168   0.395136   0.168704
0.440469  0.690944   0.394624   0.167296
0.440547  0.688256   0.40512   0.183168
0.440625  0.68544   0.390528   0.178304
0.440703  0.676864   0.391296   0.173184
0.440781  0.679296   0.401536   0.173696
0.440859  0.700544   0.388864   0.165504
0.440937  0.691968   0.393728   0.171008
0.441016  0.685184   0.39424   0.174464
0.441094  0.686208   0.383488   0.164352
0.441172  0.679936   0.39488   0.174336
0.44125  0.689792   0.40128   0.169472
0.441328  0.683136   0.40128   0.169984
0.441406  0.693504   0.395136   0.173184
0.441484  0.691328   0.403072   0.178688
0.441563  0.687616   0.402688   0.17536
0.441641  0.695424   0.40128   0.177792
0.441719  0.67456   0.396672   0.178176
0.441797  0.686976   0.412032   0.170624
0.441875  0.687232   0.40448   0.172032
0.441953  0.692224   0.408832   0.176128
0.442031  0.686848   0.403072   0.173824
0.442109  0.694784   0.389888   0.171648
0.442188  0.656512   0.395136   0.165632
0.442266  0.67584   0.398336   0.173056
0.442344  0.698112   0.403072   0.172032
0.442422  0.709248   0.412544   0.178688
0.4425  0.689792   0.392448   0.17088
0.442578  0.69952   0.401792   0.169472
0.442656  0.681728   0.397696   0.172416
0.442734  0.690304   0.396672   0.172544
0.442812  0.690048   0.393728   0.17216
0.442891  0.689152   0.390784   0.17088
0.442969  0.668288   0.393088   0.174208
0.443047  0.687104   0.397056   0.16256
0.443125  0.67584   0.401152   0.176256
0.443203  0.703744   0.398976   0.171776
0.443281  0.688896   0.396032   0.175232
0.443359  0.679168   0.396416   0.182784
0.443437  0.709376   0.394624   0.175872
0.443516  0.692864   0.408064   0.173824
0.443594  0.685824   0.403584   0.176384
0.443672  0.691328   0.393984   0.170752
0.44375  0.681856   0.38784   0.173056
0.443828  0.68608   0.40704   0.172928
0.443906  0.701056   0.392576   0.164608
0.443984  0.671232   0.403328   0.173824
0.444063  0.700032   0.400256   0.173184
0.444141  0.69376   0.388992   0.173056
0.444219  0.692352   0.4128   0.17472
0.444297  0.670848   0.3968   0.182912
0.444375  0.684928   0.39232   0.173312
0.444453  0.701312   0.389248   0.17152
0.444531  0.671104   0.400256   0.176
0.444609  0.676864   0.39616   0.172928
0.444688  0.70272   0.38784   0.172416
0.444766  0.689152   0.40896   0.177536
0.444844  0.693376   0.394368   0.17088
0.444922  0.68928   0.402816   0.177408
0.445  0.685824   0.388608   0.183168
0.445078  0.702976   0.399232   0.180352
0.445156  0.675328   0.394752   0.176128
0.445234  0.6848   0.38784   0.183168
0.445312  0.69056   0.397952   0.174848
0.445391  0.687488   0.396672   0.170624
0.445469  0.687616   0.397952   0.171264
0.445547  0.699264   0.396672   0.176128
0.445625  0.696192   0.386432   0.177664
0.445703  0.68672   0.393856   0.164224
0.445781  0.679424   0.396544   0.17472
0.445859  0.668032   0.400768   0.176512
0.445937  0.66816   0.391168   0.173696
0.446016  0.686464   0.392576   0.175616
0.446094  0.68928   0.388224   0.182912
0.446172  0.692608   0.396672   0.169216
0.44625  0.698752   0.41088   0.176896
0.446328  0.694144   0.3968   0.167808
0.446406  0.675456   0.39936   0.174976
0.446484  0.684928   0.39232   0.17728
0.446563  0.681216   0.399488   0.17408
0.446641  0.68288   0.400512   0.166528
0.446719  0.660352   0.382976   0.170624
0.446797  0.679424   0.396416   0.176512
0.446875  0.691968   0.40896   0.172672
0.446953  0.672768   0.400512   0.172288
0.447031  0.665984   0.390528   0.177024
0.447109  0.7008   0.397056   0.180992
0.447188  0.6656   0.389888   0.179584
0.447266  0.697088   0.4064   0.169344
0.447344  0.696576   0.399488   0.172672
0.447422  0.676608   0.3968   0.176384
0.4475  0.67904   0.392832   0.17664
0.447578  0.69312   0.382848   0.173312
0.447656  0.687744   0.396928   0.178176
0.447734  0.682112   0.393984   0.183168
0.447813  0.687744   0.395008   0.182144
0.447891  0.673408   0.403968   0.17152
0.447969  0.679936   0.412672   0.174208
0.448047  0.707712   0.40384   0.171264
0.448125  0.681728   0.395008   0.173056
0.448203  0.686464   0.38528   0.177024
0.448281  0.6784   0.40704   0.177152
0.448359  0.698496   0.393088   0.167552
0.448437  0.666112   0.400384   0.172416
0.448516  0.683264   0.396032   0.177536
0.448594  0.672896   0.38528   0.17344
0.448672  0.682112   0.400768   0.184064
0.44875  0.67456   0.391168   0.178048
0.448828  0.673536   0.398592   0.175488
0.448906  0.68672   0.387968   0.176256
0.448984  0.685696   0.38144   0.183296
0.449063  0.690432   0.400384   0.179328
0.449141  0.669824   0.40192   0.174848
0.449219  0.65792   0.382208   0.179712
0.449297  0.669312   0.402304   0.175616
0.449375  0.686208   0.392448   0.185984
0.449453  0.68352   0.403584   0.178176
0.449531  0.683136   0.39616   0.18176
0.449609  0.675072   0.39552   0.177664
0.449688  0.683904   0.398592   0.185728
0.449766  0.676352   0.404224   0.171776
0.449844  0.686208   0.400512   0.174976
0.449922  0.682368   0.394368   0.18048
0.45  0.68544   0.396288   0.175488
0.450078  0.681856   0.392832   0.177664
0.450156  0.690048   0.393472   0.177664
0.450234  0.696448   0.400384   0.173952
0.450313  0.683136   0.388992   0.176768
0.450391  0.683136   0.409728   0.172672
0.450469  0.669056   0.397056   0.178944
0.450547  0.67904   0.39424   0.169344
0.450625  0.675328   0.392576   0.181248
0.450703  0.681984   0.395648   0.18048
0.450781  0.694144   0.401408   0.17536
0.450859  0.681472   0.398208   0.174208
0.450937  0.685312   0.388096   0.177536
0.451016  0.666112   0.396672   0.1888
0.451094  0.664576   0.402304   0.177536
0.451172  0.6816   0.393216   0.17792
0.45125  0.669056   0.402944   0.17408
0.451328  0.685952   0.379264   0.180224
0.451406  0.686336   0.385664   0.18176
0.451484  0.678016   0.398592   0.1792
0.451563  0.682112   0.404096   0.1728
0.451641  0.677504   0.396928   0.177792
0.451719  0.666112   0.402688   0.189312
0.451797  0.67328   0.396032   0.168448
0.451875  0.66048   0.397568   0.183424
0.451953  0.695808   0.397056   0.182016
0.452031  0.666368   0.401408   0.175232
0.452109  0.67456   0.391168   0.176768
0.452188  0.67712   0.382976   0.182272
0.452266  0.676224   0.400512   0.181248
0.452344  0.673408   0.381824   0.170112
0.452422  0.67008   0.401536   0.178688
0.4525  0.662656   0.379648   0.180608
0.452578  0.677376   0.3968   0.178944
0.452656  0.688128   0.388608   0.177024
0.452734  0.6688   0.392704   0.170368
0.452813  0.665984   0.391552   0.173568
0.452891  0.688128   0.399488   0.172288
0.452969  0.659328   0.396416   0.175744
0.453047  0.688   0.39104   0.179072
0.453125  0.6752   0.399744   0.173184
0.453203  0.676352   0.393216   0.169472
0.453281  0.656768   0.394112   0.1792
0.453359  0.669568   0.381184   0.179584
0.453437  0.674048   0.41024   0.186496
0.453516  0.661248   0.384384   0.179456
0.453594  0.673408   0.392064   0.180608
0.453672  0.675584   0.393984   0.174336
0.45375  0.670208   0.390784   0.179328
0.453828  0.674304   0.40384   0.18304
0.453906  0.668672   0.412032   0.18048
0.453984  0.692736   0.394112   0.182656
0.454063  0.673664   0.389504   0.180224
0.454141  0.683008   0.395648   0.172416
0.454219  0.687104   0.403328   0.174208
0.454297  0.685312   0.399488   0.187392
0.454375  0.687616   0.386944   0.17856
0.454453  0.667264   0.400512   0.178176
0.454531  0.687872   0.390912   0.178816
0.454609  0.665088   0.389504   0.174208
0.454688  0.681728   0.384384   0.176
0.454766  0.661632   0.387584   0.182656
0.454844  0.681984   0.388864   0.186624
0.454922  0.681856   0.394752   0.175616
0.455  0.652032   0.379392   0.182272
0.455078  0.677248   0.395008   0.181376
0.455156  0.66176   0.392704   0.180224
0.455234  0.666752   0.382464   0.17856
0.455313  0.684928   0.384896   0.176128
0.455391  0.661504   0.39808   0.178432
0.455469  0.665472   0.390528   0.173056
0.455547  0.687104   0.383488   0.175104
0.455625  0.652672   0.394752   0.183296
0.455703  0.655872   0.400384   0.18624
0.455781  0.659456   0.398848   0.18368
0.455859  0.674048   0.392704   0.174464
0.455937  0.677248   0.38912   0.187136
0.456016  0.671872   0.389504   0.177536
0.456094  0.67072   0.3968   0.181632
0.456172  0.676992   0.40256   0.181632
0.45625  0.66624   0.38656   0.175872
0.456328  0.671488   0.401152   0.195456
0.456406  0.674176   0.393856   0.176512
0.456484  0.67072   0.41216   0.183936
0.456562  0.676864   0.405888   0.182144
0.456641  0.670336   0.383232   0.18112
0.456719  0.676864   0.39488   0.1824
0.456797  0.665984   0.393088   0.173312
0.456875  0.66496   0.399744   0.180736
0.456953  0.663936   0.383232   0.176512
0.457031  0.667264   0.400256   0.185344
0.457109  0.667904   0.386304   0.18176
0.457188  0.671872   0.388864   0.176768
0.457266  0.674944   0.384128   0.179456
0.457344  0.674944   0.396544   0.178816
0.457422  0.659712   0.3904   0.1792
0.4575  0.660096   0.39424   0.178176
0.457578  0.663296   0.408832   0.178432
0.457656  0.678912   0.40192   0.184576
0.457734  0.642816   0.399104   0.180992
0.457813  0.660352   0.397824   0.18304
0.457891  0.664192   0.402048   0.18176
0.457969  0.67648   0.385024   0.180864
0.458047  0.676736   0.379392   0.180992
0.458125  0.648704   0.400128   0.18304
0.458203  0.6752   0.40896   0.178176
0.458281  0.691456   0.394368   0.178688
0.458359  0.673664   0.386048   0.17664
0.458437  0.667648   0.382336   0.180096
0.458516  0.659456   0.384896   0.180992
0.458594  0.664576   0.410624   0.173824
0.458672  0.659712   0.394496   0.18176
0.45875  0.66304   0.397824   0.182144
0.458828  0.662272   0.410752   0.180992
0.458906  0.658432   0.394624   0.186368
0.458984  0.653568   0.38208   0.17856
0.459062  0.651776   0.383488   0.186368
0.459141  0.657152   0.400896   0.179456
0.459219  0.670464   0.386816   0.182528
0.459297  0.653952   0.38464   0.180608
0.459375  0.681728   0.38656   0.183424
0.459453  0.688   0.390016   0.185984
0.459531  0.676096   0.388608   0.186496
0.459609  0.666752   0.37888   0.182784
0.459688  0.66304   0.396928   0.191232
0.459766  0.670976   0.383744   0.178304
0.459844  0.65856   0.396288   0.192
0.459922  0.660352   0.388608   0.1792
0.46  0.681216   0.4032   0.1888
0.460078  0.668672   0.391168   0.18176
0.460156  0.668288   0.391168   0.185216
0.460234  0.66688   0.406144   0.184832
0.460313  0.672768   0.39104   0.18432
0.460391  0.647936   0.394112   0.178048
0.460469  0.656384   0.385664   0.187776
0.460547  0.654592   0.387584   0.185088
0.460625  0.661504   0.387328   0.185472
0.460703  0.656896   0.390016   0.182912
0.460781  0.658176   0.399744   0.182656
0.460859  0.67584   0.397568   0.184576
0.460938  0.644224   0.379648   0.18368
0.461016  0.69056   0.396288   0.182016
0.461094  0.65792   0.397312   0.175744
0.461172  0.661504   0.394496   0.192128
0.46125  0.662144   0.38912   0.182912
0.461328  0.681856   0.39808   0.189696
0.461406  0.670336   0.39552   0.182912
0.461484  0.658432   0.395776   0.180608
0.461562  0.671104   0.390784   0.178176
0.461641  0.676736   0.390656   0.184064
0.461719  0.666112   0.395008   0.180224
0.461797  0.652544   0.387712   0.183936
0.461875  0.67712   0.390144   0.180224
0.461953  0.651264   0.395392   0.185472
0.462031  0.661504   0.386432   0.1856
0.462109  0.666752   0.400256   0.18112
0.462188  0.66816   0.409344   0.191488
0.462266  0.67904   0.40576   0.181248
0.462344  0.676864   0.388992   0.18688
0.462422  0.642432   0.399488   0.182144
0.4625  0.6496   0.385152   0.183936
0.462578  0.660096   0.39552   0.184832
0.462656  0.670336   0.378624   0.178048
0.462734  0.666496   0.398208   0.183424
0.462813  0.654976   0.39488   0.183296
0.462891  0.65088   0.395392   0.181376
0.462969  0.651136   0.393856   0.180992
0.463047  0.656512   0.387968   0.190848
0.463125  0.663296   0.394368   0.184832
0.463203  0.667008   0.393856   0.19136
0.463281  0.659968   0.415104   0.174336
0.463359  0.670976   0.393728   0.183808
0.463438  0.669056   0.388608   0.188672
0.463516  0.658944   0.384512   0.182784
0.463594  0.66752   0.394112   0.186112
0.463672  0.655232   0.39744   0.185728
0.46375  0.661504   0.400512   0.181504
0.463828  0.656128   0.388992   0.180864
0.463906  0.65472   0.400128   0.191744
0.463984  0.671232   0.396544   0.17664
0.464062  0.656128   0.382208   0.183808
0.464141  0.651392   0.398848   0.187648
0.464219  0.673408   0.394112   0.182528
0.464297  0.64512   0.397696   0.18432
0.464375  0.661504   0.393728   0.180096
0.464453  0.683648   0.389888   0.187648
0.464531  0.658048   0.38144   0.185856
0.464609  0.668672   0.392832   0.188672
0.464688  0.657024   0.383744   0.179712
0.464766  0.673792   0.392192   0.184064
0.464844  0.659712   0.397696   0.19008
0.464922  0.661888   0.398208   0.190848
0.465  0.664704   0.382592   0.177408
0.465078  0.659328   0.381568   0.179456
0.465156  0.657024   0.3904   0.184576
0.465234  0.669184   0.4032   0.17984
0.465313  0.653952   0.402816   0.184448
0.465391  0.655232   0.384768   0.18048
0.465469  0.662272   0.391296   0.190208
0.465547  0.643712   0.40064   0.180352
0.465625  0.656512   0.378368   0.180864
0.465703  0.665728   0.404224   0.1856
0.465781  0.645376   0.385536   0.176896
0.465859  0.64448   0.385664   0.187392
0.465938  0.67008   0.392704   0.17792
0.466016  0.655104   0.396928   0.186496
0.466094  0.668672   0.383744   0.173824
0.466172  0.640512   0.389248   0.187776
0.46625  0.672896   0.392064   0.19648
0.466328  0.645632   0.380672   0.187008
0.466406  0.666624   0.391168   0.171648
0.466484  0.649984   0.404992   0.184832
0.466562  0.663296   0.385792   0.182528
0.466641  0.657792   0.394112   0.180352
0.466719  0.65792   0.392576   0.183552
0.466797  0.652928   0.394112   0.18944
0.466875  0.66624   0.396416   0.189696
0.466953  0.66816   0.388992   0.186752
0.467031  0.662016   0.400896   0.194816
0.467109  0.664704   0.395648   0.184576
0.467188  0.658304   0.396416   0.18944
0.467266  0.676608   0.406912   0.183168
0.467344  0.668416   0.385408   0.196864
0.467422  0.655872   0.390912   0.180992
0.4675  0.65792   0.376064   0.189184
0.467578  0.659968   0.386048   0.183936
0.467656  0.66688   0.382464   0.188288
0.467734  0.656512   0.389504   0.187648
0.467813  0.669824   0.375936   0.179072
0.467891  0.66304   0.388736   0.18688
0.467969  0.666112   0.397056   0.1888
0.468047  0.664704   0.393344   0.183552
0.468125  0.65152   0.386176   0.180992
0.468203  0.642048   0.399616   0.175616
0.468281  0.6528   0.400768   0.190336
0.468359  0.636416   0.392064   0.183296
0.468438  0.64896   0.38656   0.188672
0.468516  0.667648   0.388736   0.181376
0.468594  0.652928   0.397312   0.189056
0.468672  0.662784   0.391808   0.189056
0.46875  0.655232   0.39296   0.180352
0.468828  0.663936   0.397312   0.180224
0.468906  0.646272   0.390016   0.187904
0.468984  0.652032   0.394496   0.178816
0.469062  0.657664   0.388096   0.177792
0.469141  0.655744   0.390144   0.185216
0.469219  0.66176   0.383616   0.190976
0.469297  0.653824   0.39424   0.18432
0.469375  0.650624   0.386432   0.197888
0.469453  0.639232   0.375808   0.1952
0.469531  0.66048   0.385408   0.181888
0.469609  0.65344   0.398464   0.192128
0.469688  0.663552   0.38144   0.188544
0.469766  0.65856   0.390272   0.190336
0.469844  0.656   0.384384   0.17984
0.469922  0.646528   0.401408   0.19008
0.47  0.657024   0.397568   0.18688
0.470078  0.657792   0.3936   0.189952
0.470156  0.65408   0.38656   0.187136
0.470234  0.659584   0.390784   0.178688
0.470313  0.648192   0.392704   0.191872
0.470391  0.649472   0.377344   0.18816
0.470469  0.665856   0.392064   0.185728
0.470547  0.662144   0.386432   0.188928
0.470625  0.649856   0.393728   0.189568
0.470703  0.65216   0.37696   0.181376
0.470781  0.652032   0.38272   0.193664
0.470859  0.652544   0.39616   0.189056
0.470938  0.652928   0.386176   0.184704
0.471016  0.64384   0.393088   0.194944
0.471094  0.672128   0.391552   0.195584
0.471172  0.654592   0.39744   0.18496
0.47125  0.6496   0.392448   0.1824
0.471328  0.646144   0.385408   0.180224
0.471406  0.664832   0.39744   0.1856
0.471484  0.665472   0.391424   0.18432
0.471562  0.658048   0.385408   0.192384
0.471641  0.64768   0.382848   0.189184
0.471719  0.665472   0.395008   0.190592
0.471797  0.64768   0.381696   0.195968
0.471875  0.649344   0.379264   0.189568
0.471953  0.646784   0.391168   0.192384
0.472031  0.663424   0.406528   0.186624
0.472109  0.640896   0.376576   0.190208
0.472187  0.665216   0.409088   0.18816
0.472266  0.649344   0.398336   0.184704
0.472344  0.643712   0.396544   0.186752
0.472422  0.651008   0.393728   0.189824
0.4725  0.649728   0.385024   0.183424
0.472578  0.644352   0.38656   0.176896
0.472656  0.656896   0.397184   0.189696
0.472734  0.635904   0.390656   0.188672
0.472813  0.659072   0.389888   0.188288
0.472891  0.643712   0.387712   0.198784
0.472969  0.66752   0.392064   0.187264
0.473047  0.663296   0.395264   0.190464
0.473125  0.655232   0.391552   0.182912
0.473203  0.655744   0.390656   0.19264
0.473281  0.662016   0.392192   0.176384
0.473359  0.639744   0.399104   0.199168
0.473438  0.662656   0.394368   0.189312
0.473516  0.643712   0.396032   0.19456
0.473594  0.64192   0.387584   0.187008
0.473672  0.647552   0.392448   0.179712
0.47375  0.638592   0.392192   0.179968
0.473828  0.65536   0.388608   0.182656
0.473906  0.650496   0.400128   0.199168
0.473984  0.645632   0.388608   0.177664
0.474062  0.648064   0.386944   0.19136
0.474141  0.62336   0.40448   0.189568
0.474219  0.656896   0.39488   0.184832
0.474297  0.6592   0.403456   0.178432
0.474375  0.648832   0.38912   0.182912
0.474453  0.648832   0.401792   0.186624
0.474531  0.646016   0.406656   0.18432
0.474609  0.642816   0.389248   0.185472
0.474687  0.656384   0.391552   0.192896
0.474766  0.661376   0.390912   0.18624
0.474844  0.665984   0.38464   0.195712
0.474922  0.645632   0.391552   0.191232
0.475  0.637312   0.393984   0.192256
0.475078  0.651264   0.37696   0.185088
0.475156  0.649216   0.38272   0.187008
0.475234  0.649088   0.385024   0.187008
0.475313  0.652032   0.394624   0.186112
0.475391  0.63936   0.399744   0.186112
0.475469  0.663808   0.392576   0.195456
0.475547  0.665856   0.389504   0.183808
0.475625  0.663552   0.395904   0.183168
0.475703  0.660608   0.36864   0.190592
0.475781  0.65088   0.381568   0.193152
0.475859  0.649728   0.390784   0.179712
0.475938  0.642176   0.399744   0.204032
0.476016  0.645504   0.397056   0.184064
0.476094  0.647424   0.39168   0.189824
0.476172  0.64064   0.388224   0.19328
0.47625  0.65856   0.38912   0.179584
0.476328  0.6592   0.400896   0.188288
0.476406  0.640768   0.391296   0.177152
0.476484  0.64064   0.378112   0.194048
0.476562  0.646528   0.387456   0.192256
0.476641  0.648448   0.389504   0.189184
0.476719  0.648448   0.379904   0.18816
0.476797  0.656256   0.398592   0.192896
0.476875  0.66112   0.394112   0.18944
0.476953  0.648576   0.402176   0.19008
0.477031  0.658048   0.377088   0.186368
0.477109  0.639488   0.383488   0.193792
0.477187  0.646016   0.383232   0.191616
0.477266  0.645248   0.393856   0.188416
0.477344  0.64896   0.38272   0.1856
0.477422  0.655104   0.392448   0.198656
0.4775  0.643456   0.388736   0.183808
0.477578  0.651776   0.393088   0.1952
0.477656  0.638848   0.386176   0.193408
0.477734  0.639232   0.397312   0.182016
0.477813  0.640768   0.389504   0.185728
0.477891  0.642688   0.38464   0.19072
0.477969  0.629248   0.39424   0.187648
0.478047  0.632576   0.387968   0.189824
0.478125  0.637696   0.381184   0.187648
0.478203  0.644224   0.388096   0.188032
0.478281  0.639104   0.395008   0.19776
0.478359  0.643456   0.383104   0.191104
0.478438  0.64256   0.391296   0.185856
0.478516  0.62464   0.39936   0.180096
0.478594  0.6464   0.403584   0.183552
0.478672  0.633472   0.386176   0.192768
0.47875  0.641024   0.386176   0.181888
0.478828  0.640384   0.388096   0.190336
0.478906  0.63168   0.391168   0.190592
0.478984  0.651008   0.397824   0.18304
0.479063  0.648576   0.390528   0.187136
0.479141  0.665088   0.39744   0.18816
0.479219  0.644608   0.386816   0.192768
0.479297  0.654336   0.37504   0.202752
0.479375  0.649216   0.394752   0.195072
0.479453  0.643712   0.404608   0.193408
0.479531  0.648064   0.39488   0.19648
0.479609  0.643712   0.382976   0.195712
0.479687  0.639104   0.395776   0.198016
0.479766  0.646144   0.397824   0.196224
0.479844  0.64384   0.395776   0.196736
0.479922  0.640384   0.369536   0.182656
0.48  0.641664   0.393088   0.181888
0.480078  0.649728   0.382976   0.18048
0.480156  0.643328   0.3936   0.19264
0.480234  0.627712   0.392832   0.194048
0.480313  0.653312   0.382976   0.1888
0.480391  0.639744   0.38592   0.184192
0.480469  0.631552   0.392064   0.189952
0.480547  0.658688   0.384896   0.199296
0.480625  0.651904   0.39552   0.187392
0.480703  0.643968   0.3904   0.190208
0.480781  0.638336   0.393728   0.186624
0.480859  0.645504   0.388864   0.194816
0.480938  0.633472   0.38976   0.187264
0.481016  0.63168   0.382464   0.188288
0.481094  0.65152   0.386944   0.198016
0.481172  0.64384   0.375808   0.184704
0.48125  0.65216   0.394752   0.189696
0.481328  0.643968   0.38144   0.193536
0.481406  0.635904   0.380288   0.18816
0.481484  0.639872   0.39168   0.189952
0.481563  0.648192   0.390016   0.198272
0.481641  0.635776   0.382848   0.199296
0.481719  0.629632   0.38208   0.1856
0.481797  0.637568   0.373376   0.191872
0.481875  0.640512   0.388224   0.1824
0.481953  0.637696   0.389376   0.199168
0.482031  0.647168   0.380672   0.193408
0.482109  0.639744   0.384512   0.186496
0.482187  0.6592   0.388224   0.20032
0.482266  0.6304   0.395904   0.183552
0.482344  0.644992   0.391168   0.185856
0.482422  0.636288   0.390656   0.19648
0.4825  0.6496   0.385408   0.191104
0.482578  0.627968   0.394624   0.187136
0.482656  0.656256   0.389504   0.185088
0.482734  0.644608   0.38144   0.192768
0.482813  0.63104   0.372736   0.193536
0.482891  0.639872   0.38272   0.187648
0.482969  0.649472   0.38144   0.196096
0.483047  0.641536   0.3936   0.187008
0.483125  0.6336   0.387328   0.189696
0.483203  0.642304   0.381312   0.200192
0.483281  0.651008   0.377728   0.197248
0.483359  0.643584   0.378368   0.197376
0.483438  0.645376   0.401664   0.198144
0.483516  0.632576   0.406144   0.190208
0.483594  0.640256   0.386176   0.182656
0.483672  0.655744   0.388992   0.188032
0.48375  0.640256   0.389632   0.19328
0.483828  0.641792   0.379648   0.189952
0.483906  0.64192   0.39424   0.185984
0.483984  0.64192   0.397568   0.192384
0.484063  0.637952   0.387712   0.195712
0.484141  0.637056   0.381952   0.194048
0.484219  0.633344   0.385152   0.187904
0.484297  0.638336   0.393472   0.198144
0.484375  0.636928   0.377472   0.194176
0.484453  0.630784   0.395904   0.194304
0.484531  0.638464   0.369792   0.188928
0.484609  0.638464   0.372096   0.193792
0.484687  0.629376   0.391936   0.19712
0.484766  0.646656   0.374016   0.195968
0.484844  0.639616   0.38976   0.189824
0.484922  0.6304   0.385664   0.187648
0.485  0.641664   0.379776   0.200576
0.485078  0.619264   0.38144   0.194944
0.485156  0.630784   0.375168   0.196864
0.485234  0.62464   0.379264   0.187392
0.485313  0.638208   0.3776   0.192896
0.485391  0.628992   0.376832   0.191488
0.485469  0.623616   0.380928   0.191104
0.485547  0.630528   0.395392   0.198656
0.485625  0.647168   0.383232   0.196352
0.485703  0.653696   0.39104   0.198144
0.485781  0.625792   0.394112   0.199808
0.485859  0.63744   0.390912   0.187264
0.485938  0.63872   0.4064   0.187904
0.486016  0.637824   0.395648   0.191104
0.486094  0.615296   0.383872   0.194304
0.486172  0.632704   0.389504   0.203136
0.48625  0.633984   0.3936   0.196352
0.486328  0.63296   0.383616   0.193152
0.486406  0.637056   0.392704   0.1984
0.486484  0.630784   0.399488   0.202752
0.486563  0.638336   0.393344   0.188416
0.486641  0.634368   0.391808   0.19008
0.486719  0.635904   0.38272   0.190592
0.486797  0.636544   0.380288   0.194688
0.486875  0.63936   0.386304   0.201216
0.486953  0.644992   0.385408   0.190336
0.487031  0.652672   0.37888   0.196096
0.487109  0.6304   0.385536   0.196096
0.487187  0.638208   0.396928   0.197504
0.487266  0.642432   0.402176   0.193664
0.487344  0.63488   0.383744   0.186624
0.487422  0.638208   0.387968   0.195712
0.4875  0.628224   0.384256   0.196992
0.487578  0.640256   0.385408   0.198656
0.487656  0.63616   0.391808   0.191744
0.487734  0.626176   0.38976   0.186496
0.487813  0.625792   0.3808   0.19328
0.487891  0.62592   0.379392   0.199808
0.487969  0.6528   0.385664   0.200832
0.488047  0.637568   0.379776   0.194048
0.488125  0.634368   0.388864   0.187904
0.488203  0.61696   0.38144   0.19456
0.488281  0.641664   0.387584   0.182528
0.488359  0.641152   0.387328   0.189056
0.488438  0.629888   0.38912   0.193024
0.488516  0.644352   0.379648   0.192768
0.488594  0.62208   0.39104   0.195712
0.488672  0.628864   0.378112   0.191232
0.48875  0.636672   0.387328   0.194048
0.488828  0.65216   0.36992   0.187264
0.488906  0.635136   0.390528   0.19584
0.488984  0.625408   0.380544   0.192384
0.489063  0.63616   0.40192   0.187648
0.489141  0.628736   0.372352   0.194816
0.489219  0.636032   0.375936   0.191104
0.489297  0.635776   0.380416   0.194048
0.489375  0.641664   0.400384   0.19584
0.489453  0.639488   0.387712   0.194432
0.489531  0.63232   0.388352   0.19456
0.489609  0.623488   0.385408   0.183808
0.489687  0.62848   0.384512   0.189696
0.489766  0.629632   0.382976   0.196608
0.489844  0.633728   0.3904   0.187648
0.489922  0.624768   0.382208   0.193024
0.49  0.633856   0.392576   0.197376
0.490078  0.630784   0.3904   0.199936
0.490156  0.634112   0.387584   0.202752
0.490234  0.621056   0.384512   0.19584
0.490312  0.649728   0.36992   0.194944
0.490391  0.641152   0.39232   0.194816
0.490469  0.616832   0.380416   0.192128
0.490547  0.628608   0.38528   0.195712
0.490625  0.639872   0.376832   0.184704
0.490703  0.632704   0.38592   0.202368
0.490781  0.637568   0.381952   0.197376
0.490859  0.628224   0.382336   0.198528
0.490938  0.628736   0.377088   0.199936
0.491016  0.626048   0.385408   0.194688
0.491094  0.638848   0.39232   0.198272
0.491172  0.617216   0.377216   0.185344
0.49125  0.631424   0.386688   0.199168
0.491328  0.632576   0.391296   0.198016
0.491406  0.6272   0.382976   0.205184
0.491484  0.641152   0.391552   0.189568
0.491563  0.624896   0.383488   0.194688
0.491641  0.635136   0.397312   0.191872
0.491719  0.64576   0.403584   0.198912
0.491797  0.627712   0.388608   0.187136
0.491875  0.63744   0.386048   0.199168
0.491953  0.645248   0.393088   0.197504
0.492031  0.626944   0.391936   0.198784
0.492109  0.624   0.38912   0.199936
0.492188  0.630784   0.392448   0.1952
0.492266  0.632704   0.3776   0.195968
0.492344  0.638848   0.37504   0.192512
0.492422  0.625536   0.379264   0.198016
0.4925  0.633344   0.365952   0.201856
0.492578  0.623872   0.380416   0.204672
0.492656  0.63168   0.383872   0.186624
0.492734  0.620544   0.378112   0.192384
0.492812  0.62464   0.3776   0.211456
0.492891  0.627968   0.38272   0.197504
0.492969  0.63552   0.391168   0.190976
0.493047  0.628352   0.391808   0.193024
0.493125  0.63552   0.38784   0.189824
0.493203  0.621568   0.381824   0.191616
0.493281  0.62592   0.39744   0.199296
0.493359  0.617216   0.390656   0.196224
0.493438  0.627712   0.385152   0.188672
0.493516  0.627968   0.389248   0.201216
0.493594  0.63744   0.37888   0.194432
0.493672  0.61056   0.383488   0.195712
0.49375  0.635392   0.384512   0.20224
0.493828  0.62592   0.390272   0.1952
0.493906  0.635392   0.384768   0.191488
0.493984  0.626944   0.389888   0.194048
0.494063  0.637952   0.391424   0.195456
0.494141  0.640256   0.375808   0.19648
0.494219  0.638592   0.387968   0.192512
0.494297  0.630272   0.391552   0.198528
0.494375  0.616832   0.383104   0.194432
0.494453  0.638336   0.377856   0.199168
0.494531  0.635136   0.378624   0.189056
0.494609  0.626432   0.38656   0.193408
0.494688  0.622336   0.380928   0.193792
0.494766  0.630784   0.386048   0.190464
0.494844  0.617984   0.393984   0.1952
0.494922  0.649472   0.389248   0.20032
0.495  0.632832   0.384512   0.199424
0.495078  0.628224   0.3808   0.188416
0.495156  0.64448   0.37504   0.202752
0.495234  0.629248   0.397056   0.184832
0.495312  0.63936   0.385024   0.199552
0.495391  0.635904   0.39616   0.207744
0.495469  0.625664   0.38528   0.2048
0.495547  0.631424   0.38336   0.1984
0.495625  0.623488   0.37888   0.195456
0.495703  0.626688   0.381184   0.202368
0.495781  0.625664   0.39424   0.194304
0.495859  0.623104   0.379776   0.20352
0.495938  0.611712   0.384   0.199808
0.496016  0.628096   0.383616   0.198912
0.496094  0.622336   0.393984   0.193536
0.496172  0.618496   0.392064   0.19648
0.49625  0.6144   0.381696   0.195456
0.496328  0.624384   0.383488   0.195968
0.496406  0.618752   0.395392   0.200448
0.496484  0.620928   0.392448   0.194432
0.496563  0.612992   0.400256   0.205312
0.496641  0.627328   0.383744   0.198528
0.496719  0.611328   0.389504   0.195968
0.496797  0.632192   0.391808   0.19584
0.496875  0.622208   0.3808   0.203264
0.496953  0.6208   0.385152   0.1888
0.497031  0.624128   0.386304   0.194432
0.497109  0.615936   0.389376   0.198016
0.497188  0.614016   0.389504   0.20096
0.497266  0.621696   0.386688   0.192128
0.497344  0.622208   0.374272   0.197248
0.497422  0.629504   0.38976   0.197888
0.4975  0.620544   0.387584   0.196736
0.497578  0.633088   0.379136   0.191104
0.497656  0.626816   0.398976   0.187904
0.497734  0.636672   0.372224   0.199552
0.497812  0.635392   0.380032   0.196608
0.497891  0.631296   0.386176   0.198912
0.497969  0.615552   0.38336   0.197504
0.498047  0.619648   0.393472   0.20032
0.498125  0.631168   0.380672   0.206336
0.498203  0.60544   0.383232   0.206336
0.498281  0.628224   0.3904   0.197376
0.498359  0.621568   0.382336   0.198912
0.498438  0.63872   0.393344   0.196224
0.498516  0.621824   0.37696   0.205952
0.498594  0.638336   0.391552   0.193536
0.498672  0.606336   0.38848   0.200832
0.49875  0.62656   0.38208   0.201856
0.498828  0.600832   0.386944   0.19904
0.498906  0.618624   0.377728   0.19392
0.498984  0.61824   0.374656   0.20416
0.499063  0.631168   0.378624   0.19264
0.499141  0.635648   0.393984   0.195584
0.499219  0.61888   0.372864   0.194176
0.499297  0.619776   0.379648   0.196608
0.499375  0.623872   0.386048   0.20544
0.499453  0.629632   0.37312   0.204544
0.499531  0.62656   0.388352   0.206336
0.499609  0.626688   0.373632   0.204032
0.499688  0.622336   0.385152   0.203904
0.499766  0.632192   0.363392   0.201472
0.499844  0.626432   0.387456   0.201472
0.499922  0.6304   0.383616   0.1952
0.5  0.618496   0.3872   0.195712
0.500078  0.6144   0.37888   0.201472
0.500156  0.631552   0.375168   0.191616
0.500234  0.606592   0.387072   0.195328
0.500313  0.618752   0.3872   0.207616
0.500391  0.619776   0.383616   0.1952
0.500469  0.611456   0.384128   0.200192
0.500547  0.60928   0.375808   0.193664
0.500625  0.630272   0.390656   0.195072
0.500703  0.628608   0.388608   0.197376
0.500781  0.614912   0.382336   0.198144
0.500859  0.63488   0.3936   0.204032
0.500938  0.619776   0.376192   0.199808
0.501016  0.636928   0.373248   0.201856
0.501094  0.624512   0.373376   0.192768
0.501172  0.619008   0.390784   0.200192
0.50125  0.639744   0.376832   0.1952
0.501328  0.60992   0.377088   0.205696
0.501406  0.612096   0.389376   0.198784
0.501484  0.6112   0.376832   0.1984
0.501563  0.6144   0.385536   0.208256
0.501641  0.606336   0.377216   0.198528
0.501719  0.625664   0.377984   0.2016
0.501797  0.626816   0.379904   0.195584
0.501875  0.620416   0.377728   0.195584
0.501953  0.609024   0.398592   0.198656
0.502031  0.621568   0.372096   0.205696
0.502109  0.61056   0.384   0.20416
0.502188  0.617216   0.387456   0.19712
0.502266  0.626304   0.387072   0.194816
0.502344  0.612224   0.376192   0.197632
0.502422  0.620416   0.374528   0.203008
0.5025  0.617216   0.380672   0.19328
0.502578  0.613888   0.380672   0.20864
0.502656  0.630784   0.37888   0.2048
0.502734  0.61952   0.3808   0.19328
0.502812  0.598016   0.385792   0.19776
0.502891  0.621824   0.376576   0.204032
0.502969  0.622848   0.37568   0.203904
0.503047  0.6272   0.38976   0.199552
0.503125  0.621568   0.387072   0.201728
0.503203  0.610176   0.393984   0.204288
0.503281  0.622464   0.387968   0.199424
0.503359  0.602752   0.391296   0.20288
0.503437  0.616192   0.364416   0.198016
0.503516  0.60608   0.37632   0.20608
0.503594  0.625024   0.385408   0.192896
0.503672  0.621184   0.368896   0.193792
0.50375  0.620416   0.389888   0.202368
0.503828  0.614144   0.360192   0.205056
0.503906  0.625024   0.379264   0.200576
0.503984  0.611328   0.379776   0.19584
0.504062  0.604928   0.375424   0.207744
0.504141  0.617984   0.38144   0.193536
0.504219  0.614272   0.385536   0.20032
0.504297  0.630784   0.383744   0.202112
0.504375  0.614912   0.3808   0.195712
0.504453  0.614656   0.385664   0.204928
0.504531  0.615424   0.379008   0.19392
0.504609  0.620288   0.363776   0.204288
0.504687  0.619904   0.384768   0.20608
0.504766  0.624   0.38464   0.202368
0.504844  0.618496   0.383232   0.197376
0.504922  0.617088   0.387072   0.193664
0.505  0.627584   0.381952   0.196992
0.505078  0.622208   0.377216   0.194944
0.505156  0.613248   0.386688   0.206592
0.505234  0.6144   0.384512   0.197632
0.505313  0.617344   0.381056   0.20416
0.505391  0.594944   0.372096   0.19712
0.505469  0.621824   0.382976   0.203904
0.505547  0.619264   0.384768   0.194816
0.505625  0.622592   0.38464   0.195072
0.505703  0.615424   0.38912   0.206976
0.505781  0.619904   0.39296   0.202112
0.505859  0.612992   0.39232   0.2048
0.505938  0.614528   0.373632   0.201088
0.506016  0.612352   0.37952   0.195968
0.506094  0.625792   0.383616   0.205568
0.506172  0.609536   0.367488   0.203264
0.50625  0.601088   0.381696   0.19776
0.506328  0.62848   0.389248   0.196736
0.506406  0.611968   0.386304   0.1984
0.506484  0.596096   0.394496   0.2048
0.506563  0.617472   0.38528   0.19648
0.506641  0.62592   0.38144   0.19968
0.506719  0.611712   0.391936   0.20416
0.506797  0.616832   0.390144   0.203392
0.506875  0.613248   0.388736   0.21056
0.506953  0.604928   0.3776   0.193152
0.507031  0.615296   0.391168   0.204544
0.507109  0.607488   0.38016   0.205312
0.507188  0.619136   0.370048   0.208768
0.507266  0.61888   0.36736   0.196608
0.507344  0.621184   0.38464   0.20864
0.507422  0.617856   0.392192   0.2016
0.5075  0.632832   0.3744   0.20032
0.507578  0.615808   0.373376   0.20864
0.507656  0.622208   0.388608   0.201344
0.507734  0.610048   0.380928   0.192384
0.507812  0.630528   0.381184   0.205696
0.507891  0.621824   0.377984   0.20224
0.507969  0.615296   0.391168   0.199936
0.508047  0.615424   0.394624   0.199936
0.508125  0.620544   0.368128   0.200704
0.508203  0.611328   0.381312   0.20096
0.508281  0.611072   0.390272   0.201344
0.508359  0.604544   0.371328   0.198528
0.508437  0.608896   0.386176   0.196352
0.508516  0.617472   0.377344   0.211072
0.508594  0.61696   0.390272   0.201344
0.508672  0.606464   0.385664   0.196096
0.50875  0.616064   0.39104   0.20928
0.508828  0.600576   0.384384   0.194176
0.508906  0.616576   0.381952   0.199552
0.508984  0.606336   0.366464   0.193024
0.509062  0.613248   0.38592   0.195584
0.509141  0.601728   0.375936   0.203136
0.509219  0.625536   0.377216   0.200576
0.509297  0.61632   0.375552   0.20736
0.509375  0.608512   0.381952   0.201216
0.509453  0.604032   0.3872   0.20416
0.509531  0.611968   0.387072   0.201728
0.509609  0.615424   0.375808   0.208768
0.509687  0.601472   0.379008   0.20288
0.509766  0.599168   0.390016   0.19456
0.509844  0.605824   0.389376   0.20288
0.509922  0.600832   0.380416   0.2048
0.51  0.611456   0.385408   0.201216
0.510078  0.61312   0.372608   0.197632
0.510156  0.618112   0.381312   0.200448
0.510234  0.616064   0.38528   0.20032
0.510313  0.615552   0.386944   0.212864
0.510391  0.609024   0.379264   0.196992
0.510469  0.600704   0.37184   0.21248
0.510547  0.598656   0.375296   0.205568
0.510625  0.612736   0.386432   0.203776
0.510703  0.597504   0.36608   0.21376
0.510781  0.609152   0.37824   0.203648
0.510859  0.624768   0.393728   0.21056
0.510938  0.60096   0.390656   0.19264
0.511016  0.593024   0.385024   0.205696
0.511094  0.60288   0.384256   0.192
0.511172  0.595328   0.376832   0.208384
0.51125  0.61952   0.371968   0.202624
0.511328  0.608768   0.37568   0.195328
0.511406  0.628608   0.37888   0.210816
0.511484  0.612864   0.3744   0.201984
0.511563  0.608256   0.384256   0.194432
0.511641  0.610048   0.381696   0.198528
0.511719  0.62208   0.383488   0.204544
0.511797  0.611968   0.385408   0.198016
0.511875  0.633472   0.388352   0.192768
0.511953  0.609408   0.371456   0.20032
0.512031  0.614528   0.37888   0.216192
0.512109  0.609792   0.375808   0.196608
0.512188  0.617216   0.379648   0.20736
0.512266  0.600064   0.373376   0.213504
0.512344  0.61696   0.380288   0.202368
0.512422  0.599808   0.385536   0.201088
0.5125  0.625792   0.373504   0.207616
0.512578  0.613376   0.379392   0.20672
0.512656  0.617088   0.388096   0.203904
0.512734  0.60224   0.3648   0.200448
0.512813  0.613632   0.372992   0.207488
0.512891  0.623488   0.373248   0.195584
0.512969  0.605568   0.387712   0.206208
0.513047  0.602112   0.372864   0.19584
0.513125  0.616832   0.385792   0.202112
0.513203  0.5952   0.38784   0.205312
0.513281  0.605056   0.38144   0.204544
0.513359  0.6112   0.382208   0.209792
0.513437  0.605312   0.392832   0.205184
0.513516  0.603264   0.379648   0.20032
0.513594  0.60352   0.383488   0.20352
0.513672  0.610944   0.383232   0.20608
0.51375  0.617344   0.381824   0.194048
0.513828  0.598272   0.380288   0.204288
0.513906  0.616704   0.37632   0.19776
0.513984  0.62272   0.390656   0.212608
0.514062  0.59968   0.384   0.203648
0.514141  0.616448   0.38464   0.207488
0.514219  0.61184   0.386304   0.203008
0.514297  0.615808   0.379776   0.20288
0.514375  0.606336   0.381056   0.200832
0.514453  0.605952   0.378496   0.200576
0.514531  0.61056   0.37952   0.21056
0.514609  0.617856   0.37824   0.204416
0.514687  0.601088   0.38144   0.207744
0.514766  0.592384   0.366208   0.20416
0.514844  0.604544   0.38144   0.199808
0.514922  0.605824   0.391296   0.203648
0.515  0.61696   0.37312   0.20992
0.515078  0.608768   0.374784   0.198912
0.515156  0.606464   0.388992   0.200064
0.515234  0.604928   0.378368   0.203776
0.515313  0.594432   0.381184   0.20352
0.515391  0.596608   0.376704   0.206848
0.515469  0.610048   0.378368   0.213376
0.515547  0.605824   0.382592   0.210944
0.515625  0.602112   0.393088   0.19968
0.515703  0.604928   0.3904   0.202624
0.515781  0.608896   0.38592   0.206976
0.515859  0.590592   0.373504   0.206976
0.515938  0.605952   0.365056   0.209408
0.516016  0.599424   0.38336   0.205568
0.516094  0.603648   0.38528   0.2112
0.516172  0.599936   0.388736   0.2144
0.51625  0.62784   0.365952   0.207104
0.516328  0.594304   0.389888   0.210816
0.516406  0.601216   0.37312   0.207232
0.516484  0.60416   0.385792   0.202496
0.516563  0.602496   0.388608   0.19904
0.516641  0.617856   0.386048   0.210432
0.516719  0.597376   0.37696   0.206592
0.516797  0.593408   0.37888   0.199808
0.516875  0.61888   0.368768   0.210432
0.516953  0.607616   0.38656   0.2016
0.517031  0.607104   0.377728   0.206976
0.517109  0.5984   0.38208   0.209024
0.517188  0.620544   0.387328   0.20672
0.517266  0.598912   0.376832   0.20736
0.517344  0.611584   0.377856   0.204928
0.517422  0.587008   0.378112   0.212224
0.5175  0.59968   0.383616   0.202752
0.517578  0.58752   0.3776   0.204672
0.517656  0.59776   0.372096   0.206592
0.517734  0.603136   0.37248   0.198784
0.517813  0.603776   0.38144   0.20736
0.517891  0.610944   0.379904   0.20416
0.517969  0.599552   0.377344   0.20288
0.518047  0.60096   0.38464   0.20032
0.518125  0.596096   0.374144   0.206592
0.518203  0.592   0.377216   0.204672
0.518281  0.60416   0.37696   0.214016
0.518359  0.601088   0.395776   0.199552
0.518437  0.595968   0.376576   0.207872
0.518516  0.607104   0.379648   0.205056
0.518594  0.603008   0.38336   0.205312
0.518672  0.608   0.381184   0.212736
0.51875  0.603776   0.38272   0.211968
0.518828  0.596736   0.379776   0.20544
0.518906  0.59712   0.381056   0.200704
0.518984  0.617216   0.374784   0.20416
0.519062  0.588672   0.372992   0.204928
0.519141  0.591616   0.379008   0.201216
0.519219  0.597248   0.371072   0.208256
0.519297  0.59712   0.38272   0.194816
0.519375  0.595072   0.373888   0.20224
0.519453  0.589184   0.396416   0.205312
0.519531  0.607616   0.382208   0.20608
0.519609  0.607744   0.36864   0.199936
0.519687  0.609792   0.377856   0.203776
0.519766  0.600832   0.386688   0.203904
0.519844  0.60224   0.368128   0.201984
0.519922  0.60672   0.37632   0.206592
0.52  0.606848   0.377216   0.194688
0.520078  0.601216   0.390144   0.20096
0.520156  0.600064   0.386048   0.210432
0.520234  0.604928   0.376832   0.210816
0.520312  0.603392   0.367488   0.209408
0.520391  0.601088   0.382208   0.197888
0.520469  0.597504   0.379264   0.206848
0.520547  0.594048   0.380672   0.20992
0.520625  0.58048   0.3904   0.206976
0.520703  0.595968   0.371328   0.206208
0.520781  0.611072   0.369792   0.202368
0.520859  0.59648   0.392576   0.19904
0.520938  0.590976   0.373248   0.211584
0.521016  0.615936   0.387328   0.208896
0.521094  0.594304   0.383104   0.210048
0.521172  0.60992   0.381952   0.20224
0.52125  0.59968   0.390528   0.20288
0.521328  0.59584   0.386304   0.206592
0.521406  0.59968   0.381184   0.199168
0.521484  0.607232   0.372608   0.212864
0.521563  0.5952   0.373888   0.204032
0.521641  0.607616   0.378368   0.21376
0.521719  0.611712   0.369664   0.211968
0.521797  0.608768   0.383104   0.212736
0.521875  0.585344   0.373376   0.212224
0.521953  0.602368   0.38016   0.207872
0.522031  0.588544   0.375296   0.211328
0.522109  0.608   0.376064   0.208
0.522188  0.612608   0.380928   0.204032
0.522266  0.601088   0.377856   0.209792
0.522344  0.583936   0.378112   0.213248
0.522422  0.581376   0.363008   0.209536
0.5225  0.591744   0.376064   0.213632
0.522578  0.60608   0.383488   0.20608
0.522656  0.58496   0.378752   0.203904
0.522734  0.594048   0.380928   0.210816
0.522813  0.605696   0.374656   0.211968
0.522891  0.598016   0.382592   0.202752
0.522969  0.57664   0.379136   0.208256
0.523047  0.599296   0.388608   0.20416
0.523125  0.599296   0.378368   0.204672
0.523203  0.592896   0.375808   0.209024
0.523281  0.611968   0.38912   0.207488
0.523359  0.588928   0.392192   0.20416
0.523438  0.601856   0.381568   0.209152
0.523516  0.599552   0.374272   0.212224
0.523594  0.594048   0.383744   0.208128
0.523672  0.587392   0.376064   0.211328
0.52375  0.591488   0.366976   0.206848
0.523828  0.60608   0.37888   0.200064
0.523906  0.595072   0.371584   0.200576
0.523984  0.595328   0.374784   0.20672
0.524062  0.605696   0.3712   0.20608
0.524141  0.59328   0.378496   0.207104
0.524219  0.601216   0.37248   0.205696
0.524297  0.5856   0.372352   0.215424
0.524375  0.593408   0.365056   0.208512
0.524453  0.595968   0.365056   0.211968
0.524531  0.581504   0.371968   0.207104
0.524609  0.608384   0.390784   0.221696
0.524687  0.591872   0.3776   0.207872
0.524766  0.59136   0.380416   0.207104
0.524844  0.617088   0.383232   0.211584
0.524922  0.603136   0.363392   0.212096
0.525  0.602624   0.367744   0.207488
0.525078  0.59008   0.364416   0.200576
0.525156  0.583552   0.37376   0.208512
0.525234  0.604416   0.379008   0.204032
0.525312  0.596992   0.385152   0.210816
0.525391  0.591744   0.36864   0.212096
0.525469  0.60416   0.37888   0.209664
0.525547  0.600192   0.381568   0.212352
0.525625  0.582528   0.37888   0.214656
0.525703  0.58496   0.387712   0.210176
0.525781  0.602496   0.381696   0.21184
0.525859  0.592512   0.370176   0.21376
0.525938  0.591488   0.36672   0.205184
0.526016  0.57664   0.383744   0.210048
0.526094  0.599808   0.3808   0.205696
0.526172  0.607488   0.386048   0.206208
0.52625  0.585856   0.372352   0.215552
0.526328  0.596992   0.374656   0.220288
0.526406  0.595456   0.364672   0.196096
0.526484  0.591104   0.383488   0.21376
0.526563  0.590208   0.368   0.199296
0.526641  0.575488   0.379904   0.210304
0.526719  0.607744   0.375552   0.212096
0.526797  0.589824   0.38272   0.208896
0.526875  0.585856   0.37248   0.210944
0.526953  0.591872   0.381952   0.20928
0.527031  0.592512   0.36544   0.215936
0.527109  0.603904   0.364288   0.206208
0.527188  0.597376   0.370176   0.213632
0.527266  0.582272   0.368128   0.211328
0.527344  0.588288   0.368   0.20608
0.527422  0.59968   0.365568   0.21376
0.5275  0.586624   0.36992   0.206592
0.527578  0.594944   0.370048   0.215552
0.527656  0.590464   0.386048   0.201856
0.527734  0.608256   0.381568   0.20544
0.527813  0.585984   0.374272   0.212864
0.527891  0.588416   0.364928   0.207616
0.527969  0.593024   0.382208   0.205312
0.528047  0.603392   0.37312   0.208512
0.528125  0.58944   0.383232   0.204928
0.528203  0.580608   0.377472   0.2112
0.528281  0.586112   0.376064   0.205568
0.528359  0.604416   0.37312   0.207104
0.528438  0.57728   0.372864   0.20928
0.528516  0.572928   0.384768   0.210816
0.528594  0.587136   0.380416   0.210432
0.528672  0.587136   0.382464   0.20992
0.52875  0.596992   0.379904   0.208256
0.528828  0.582784   0.376448   0.207488
0.528906  0.597248   0.38272   0.218752
0.528984  0.607232   0.383104   0.220288
0.529062  0.595456   0.374656   0.20736
0.529141  0.587264   0.378752   0.213504
0.529219  0.59904   0.378496   0.204928
0.529297  0.599296   0.364032   0.210688
0.529375  0.589952   0.369664   0.210688
0.529453  0.59072   0.369408   0.205568
0.529531  0.605184   0.382976   0.21504
0.529609  0.587904   0.380032   0.208384
0.529687  0.60544   0.372224   0.204288
0.529766  0.599424   0.3776   0.221312
0.529844  0.58688   0.38208   0.202112
0.529922  0.589824   0.372608   0.209024
0.53  0.599808   0.383488   0.20608
0.530078  0.578816   0.374656   0.208384
0.530156  0.594432   0.3776   0.216064
0.530234  0.592256   0.377728   0.205952
0.530312  0.593408   0.379136   0.202624
0.530391  0.596608   0.37888   0.212224
0.530469  0.586752   0.381312   0.206848
0.530547  0.582016   0.386688   0.211456
0.530625  0.580992   0.36096   0.214528
0.530703  0.588032   0.367744   0.212224
0.530781  0.589056   0.385792   0.212736
0.530859  0.588416   0.373376   0.212352
0.530938  0.607616   0.369792   0.216448
0.531016  0.595968   0.373376   0.206336
0.531094  0.589184   0.379648   0.218752
0.531172  0.58752   0.384384   0.209152
0.53125  0.59264   0.365952   0.21376
0.531328  0.576   0.372608   0.21632
0.531406  0.583808   0.37888   0.20352
0.531484  0.591872   0.38912   0.209408
0.531563  0.581632   0.382464   0.21248
0.531641  0.580992   0.362368   0.209536
0.531719  0.597504   0.38016   0.205824
0.531797  0.586624   0.384   0.207488
0.531875  0.589568   0.368896   0.21824
0.531953  0.60224   0.382848   0.213248
0.532031  0.597888   0.374272   0.201344
0.532109  0.584832   0.369152   0.20928
0.532188  0.586112   0.361728   0.210432
0.532266  0.584448   0.382208   0.21248
0.532344  0.579584   0.362112   0.208
0.532422  0.605056   0.37696   0.217344
0.5325  0.58944   0.359936   0.208896
0.532578  0.576128   0.360832   0.208128
0.532656  0.577152   0.37248   0.213248
0.532734  0.591872   0.38272   0.205568
0.532813  0.56   0.374016   0.210176
0.532891  0.593792   0.36288   0.19968
0.532969  0.589696   0.37376   0.20544
0.533047  0.580608   0.37824   0.207744
0.533125  0.595968   0.384   0.204928
0.533203  0.59392   0.377216   0.213504
0.533281  0.594176   0.374016   0.213248
0.533359  0.591744   0.384   0.208896
0.533438  0.582528   0.382208   0.2144
0.533516  0.584448   0.37952   0.21696
0.533594  0.586752   0.370432   0.215936
0.533672  0.597376   0.386816   0.207616
0.53375  0.582144   0.387968   0.215936
0.533828  0.58944   0.38336   0.220672
0.533906  0.590976   0.373248   0.21312
0.533984  0.58688   0.37696   0.211328
0.534062  0.5888   0.367104   0.21056
0.534141  0.607488   0.383488   0.207104
0.534219  0.59136   0.378112   0.213248
0.534297  0.58304   0.38464   0.21568
0.534375  0.606464   0.372608   0.217088
0.534453  0.58368   0.382976   0.213504
0.534531  0.58496   0.384896   0.209152
0.534609  0.590208   0.365696   0.21184
0.534687  0.584448   0.37376   0.206976
0.534766  0.584576   0.369152   0.205824
0.534844  0.572032   0.365696   0.210816
0.534922  0.587904   0.376832   0.210048
0.535  0.582656   0.372864   0.216192
0.535078  0.589696   0.376448   0.206464
0.535156  0.591744   0.36928   0.221184
0.535234  0.58048   0.380544   0.214016
0.535312  0.580992   0.359296   0.209408
0.535391  0.596096   0.376576   0.203392
0.535469  0.582656   0.37376   0.207232
0.535547  0.589824   0.38528   0.206848
0.535625  0.582016   0.375296   0.209152
0.535703  0.58432   0.3712   0.209408
0.535781  0.577536   0.381568   0.21312
0.535859  0.582016   0.376704   0.203904
0.535938  0.591744   0.366592   0.20864
0.536016  0.585216   0.369408   0.220416
0.536094  0.575872   0.371712   0.210688
0.536172  0.571136   0.373504   0.206336
0.53625  0.578944   0.380416   0.217728
0.536328  0.588672   0.367616   0.207616
0.536406  0.570752   0.383744   0.209792
0.536484  0.595584   0.382336   0.217088
0.536563  0.59072   0.3584   0.214016
0.536641  0.593024   0.383616   0.215808
0.536719  0.58304   0.3648   0.209408
0.536797  0.579072   0.380544   0.204544
0.536875  0.576384   0.372864   0.22208
0.536953  0.57344   0.36672   0.220288
0.537031  0.57024   0.365952   0.208896
0.537109  0.58048   0.379648   0.210304
0.537188  0.58304   0.379648   0.20672
0.537266  0.58624   0.378368   0.21184
0.537344  0.582656   0.368512   0.210816
0.537422  0.583424   0.368128   0.209664
0.5375  0.577792   0.376448   0.21312
0.537578  0.589952   0.383488   0.208768
0.537656  0.585344   0.372864   0.21504
0.537734  0.584064   0.372736   0.210304
0.537813  0.594304   0.379904   0.217728
0.537891  0.581376   0.363904   0.204032
0.537969  0.570496   0.378368   0.211072
0.538047  0.594688   0.377728   0.214528
0.538125  0.577408   0.378752   0.217984
0.538203  0.581632   0.368512   0.202368
0.538281  0.578816   0.379904   0.205824
0.538359  0.577536   0.379008   0.215296
0.538438  0.57344   0.370432   0.203264
0.538516  0.577664   0.381824   0.204544
0.538594  0.57344   0.370432   0.210176
0.538672  0.592   0.371584   0.208384
0.53875  0.579072   0.369536   0.2176
0.538828  0.581248   0.36672   0.206592
0.538906  0.583552   0.380928   0.206592
0.538984  0.595712   0.372352   0.221696
0.539062  0.58304   0.381696   0.20992
0.539141  0.579072   0.382464   0.215808
0.539219  0.589952   0.373376   0.219904
0.539297  0.579456   0.37312   0.210304
0.539375  0.574592   0.378368   0.22016
0.539453  0.576128   0.38208   0.214144
0.539531  0.583424   0.367104   0.21248
0.539609  0.588416   0.367744   0.205696
0.539687  0.592768   0.367872   0.209536
0.539766  0.590592   0.37312   0.206464
0.539844  0.584704   0.371968   0.211968
0.539922  0.589056   0.369152   0.206208
0.54  0.580352   0.358016   0.229248
0.540078  0.582912   0.359808   0.208
0.540156  0.584576   0.369664   0.209024
0.540234  0.586112   0.372992   0.2144
0.540312  0.56384   0.365696   0.209536
0.540391  0.581888   0.373504   0.2208
0.540469  0.569344   0.377984   0.217728
0.540547  0.576896   0.372864   0.217728
0.540625  0.582912   0.375168   0.221696
0.540703  0.590592   0.3776   0.205952
0.540781  0.597504   0.369152   0.220416
0.540859  0.578432   0.373376   0.220288
0.540937  0.590976   0.37056   0.216704
0.541016  0.584448   0.364672   0.213376
0.541094  0.57664   0.361728   0.21248
0.541172  0.565632   0.382848   0.212736
0.54125  0.593664   0.372096   0.222208
0.541328  0.574976   0.364672   0.214656
0.541406  0.576384   0.376832   0.21312
0.541484  0.566912   0.366976   0.21312
0.541563  0.569984   0.36928   0.203264
0.541641  0.578944   0.371968   0.207872
0.541719  0.581376   0.363904   0.218496
0.541797  0.588672   0.364544   0.217088
0.541875  0.578688   0.36864   0.208
0.541953  0.590592   0.380544   0.213504
0.542031  0.572928   0.371712   0.211328
0.542109  0.5696   0.370304   0.222592
0.542188  0.566144   0.37312   0.214784
0.542266  0.58368   0.368   0.209536
0.542344  0.588032   0.366848   0.20864
0.542422  0.58176   0.359552   0.21056
0.5425  0.564352   0.371328   0.216064
0.542578  0.566912   0.372864   0.213504
0.542656  0.573056   0.370688   0.217088
0.542734  0.579328   0.37696   0.211968
0.542813  0.57728   0.359424   0.215168
0.542891  0.570496   0.370432   0.212608
0.542969  0.573312   0.36224   0.210944
0.543047  0.571008   0.379776   0.213248
0.543125  0.567296   0.369408   0.213504
0.543203  0.577152   0.376448   0.222336
0.543281  0.580224   0.3744   0.220288
0.543359  0.581248   0.379264   0.217984
0.543438  0.568832   0.358016   0.209536
0.543516  0.583424   0.38016   0.217984
0.543594  0.580864   0.375552   0.208256
0.543672  0.585856   0.373248   0.211968
0.54375  0.577792   0.372864   0.215296
0.543828  0.559488   0.370432   0.21056
0.543906  0.586368   0.37312   0.201344
0.543984  0.567296   0.37888   0.22016
0.544063  0.572928   0.365952   0.216576
0.544141  0.571392   0.367872   0.21312
0.544219  0.57856   0.366848   0.21376
0.544297  0.577152   0.370432   0.21504
0.544375  0.566528   0.370048   0.209408
0.544453  0.571392   0.375424   0.210816
0.544531  0.577408   0.37312   0.213376
0.544609  0.588288   0.367616   0.217344
0.544687  0.573568   0.377472   0.217984
0.544766  0.579328   0.36864   0.215168
0.544844  0.585088   0.36992   0.221568
0.544922  0.577664   0.376832   0.220416
0.545  0.563072   0.36288   0.21696
0.545078  0.582912   0.368128   0.216192
0.545156  0.571264   0.36416   0.20928
0.545234  0.582144   0.373888   0.21952
0.545312  0.58048   0.363392   0.212864
0.545391  0.577792   0.376576   0.212736
0.545469  0.598784   0.366592   0.207616
0.545547  0.573056   0.369024   0.219136
0.545625  0.581632   0.366592   0.21248
0.545703  0.577536   0.367744   0.216064
0.545781  0.571136   0.361344   0.213632
0.545859  0.575104   0.36288   0.210688
0.545937  0.574336   0.372608   0.209792
0.546016  0.581632   0.38464   0.219392
0.546094  0.577664   0.367872   0.211072
0.546172  0.58304   0.36736   0.223104
0.54625  0.5856   0.370176   0.212608
0.546328  0.570368   0.370816   0.215424
0.546406  0.586112   0.380416   0.220544
0.546484  0.560256   0.37568   0.211072
0.546563  0.581248   0.387328   0.217728
0.546641  0.570624   0.37888   0.211328
0.546719  0.563456   0.367232   0.210816
0.546797  0.563584   0.376576   0.209152
0.546875  0.591104   0.370816   0.219264
0.546953  0.566144   0.376192   0.224256
0.547031  0.589824   0.379904   0.217216
0.547109  0.561408   0.3776   0.215296
0.547188  0.56896   0.364544   0.219264
0.547266  0.582016   0.367744   0.216832
0.547344  0.578432   0.362496   0.217984
0.547422  0.551424   0.368896   0.213888
0.5475  0.574464   0.36608   0.217088
0.547578  0.581632   0.372096   0.215808
0.547656  0.576128   0.369024   0.21888
0.547734  0.572416   0.366848   0.217472
0.547813  0.562432   0.366848   0.206592
0.547891  0.578048   0.37248   0.21184
0.547969  0.567936   0.365696   0.215168
0.548047  0.569728   0.362624   0.210944
0.548125  0.582272   0.381696   0.210816
0.548203  0.564096   0.37952   0.2144
0.548281  0.57536   0.383616   0.226176
0.548359  0.58304   0.37056   0.216832
0.548438  0.574848   0.37312   0.218624
0.548516  0.576   0.378496   0.219008
0.548594  0.560128   0.374144   0.213504
0.548672  0.564352   0.368128   0.214144
0.54875  0.570112   0.37824   0.216704
0.548828  0.561152   0.372608   0.210944
0.548906  0.582528   0.383104   0.211456
0.548984  0.574848   0.376064   0.215808
0.549063  0.575104   0.369792   0.221184
0.549141  0.57408   0.369408   0.215296
0.549219  0.544   0.374528   0.219008
0.549297  0.571904   0.362752   0.210816
0.549375  0.581888   0.36608   0.219776
0.549453  0.572032   0.37888   0.217216
0.549531  0.582272   0.372864   0.212352
0.549609  0.571776   0.37888   0.22144
0.549687  0.573056   0.375168   0.212736
0.549766  0.574848   0.366208   0.220544
0.549844  0.55808   0.37888   0.220544
0.549922  0.58112   0.371456   0.226176
0.55  0.559872   0.366592   0.2144
0.550078  0.571648   0.379904   0.217216
0.550156  0.573568   0.357376   0.218624
0.550234  0.567424   0.366592   0.208896
0.550312  0.567552   0.369152   0.216832
0.550391  0.571776   0.364032   0.209152
0.550469  0.566144   0.367616   0.211584
0.550547  0.560896   0.371456   0.224768
0.550625  0.585216   0.369024   0.221824
0.550703  0.564992   0.369024   0.21248
0.550781  0.587008   0.363136   0.217984
0.550859  0.574848   0.368768   0.213632
0.550937  0.562944   0.376064   0.214016
0.551016  0.568192   0.372608   0.213632
0.551094  0.567808   0.36928   0.210816
0.551172  0.577536   0.370048   0.221824
0.55125  0.562944   0.363264   0.217088
0.551328  0.56512   0.379392   0.214784
0.551406  0.574592   0.358784   0.215424
0.551484  0.568064   0.378112   0.214912
0.551563  0.568832   0.364672   0.219648
0.551641  0.575744   0.3712   0.22592
0.551719  0.568192   0.379008   0.217856
0.551797  0.566144   0.370176   0.21376
0.551875  0.550528   0.368768   0.22144
0.551953  0.589184   0.375936   0.205312
0.552031  0.579968   0.368384   0.21696
0.552109  0.5728   0.366976   0.219904
0.552188  0.574976   0.370304   0.21824
0.552266  0.57088   0.361984   0.216832
0.552344  0.56   0.370304   0.216832
0.552422  0.5632   0.380032   0.214016
0.5525  0.565248   0.359168   0.213376
0.552578  0.57088   0.3744   0.20992
0.552656  0.561024   0.364928   0.212224
0.552734  0.562048   0.3712   0.216192
0.552813  0.566016   0.374272   0.208256
0.552891  0.56256   0.359552   0.221056
0.552969  0.572032   0.371968   0.20992
0.553047  0.553472   0.361856   0.216192
0.553125  0.55104   0.374912   0.219776
0.553203  0.556672   0.366464   0.227968
0.553281  0.569216   0.370176   0.214528
0.553359  0.56896   0.367232   0.22016
0.553438  0.562432   0.368   0.223616
0.553516  0.570752   0.366976   0.215424
0.553594  0.566272   0.367744   0.209664
0.553672  0.573184   0.368896   0.218752
0.55375  0.572288   0.354944   0.2112
0.553828  0.5696   0.362624   0.213376
0.553906  0.566272   0.373248   0.216192
0.553984  0.559104   0.377088   0.217728
0.554063  0.564992   0.371584   0.216064
0.554141  0.583168   0.366208   0.215168
0.554219  0.559104   0.373504   0.222464
0.554297  0.565376   0.379392   0.214016
0.554375  0.589056   0.377344   0.22144
0.554453  0.5536   0.363264   0.214144
0.554531  0.545024   0.371072   0.221056
0.554609  0.567936   0.36352   0.216576
0.554688  0.552192   0.37056   0.221952
0.554766  0.58752   0.36096   0.212864
0.554844  0.571776   0.361344   0.22016
0.554922  0.575104   0.355712   0.218112
0.555  0.568576   0.361216   0.22656
0.555078  0.559872   0.372864   0.207488
0.555156  0.564608   0.36928   0.215552
0.555234  0.564736   0.371456   0.221568
0.555312  0.57472   0.37952   0.227328
0.555391  0.564864   0.367488   0.217856
0.555469  0.564864   0.362112   0.215936
0.555547  0.555648   0.355712   0.210688
0.555625  0.564224   0.362496   0.219392
0.555703  0.56384   0.373376   0.213632
0.555781  0.569344   0.385024   0.214272
0.555859  0.56448   0.359424   0.215168
0.555937  0.577664   0.360576   0.21504
0.556016  0.558976   0.369664   0.207744
0.556094  0.568704   0.3712   0.217984
0.556172  0.573952   0.371712   0.220672
0.55625  0.563072   0.370816   0.21056
0.556328  0.562944   0.370816   0.233984
0.556406  0.560128   0.366976   0.222592
0.556484  0.5664   0.376064   0.224896
0.556562  0.572672   0.368512   0.214016
0.556641  0.570112   0.364928   0.227584
0.556719  0.56192   0.358016   0.222464
0.556797  0.566784   0.381824   0.2208
0.556875  0.562304   0.368384   0.228608
0.556953  0.566016   0.374144   0.217856
0.557031  0.567936   0.37632   0.219264
0.557109  0.561408   0.372736   0.222592
0.557188  0.574208   0.366464   0.223744
0.557266  0.5536   0.36096   0.220672
0.557344  0.581504   0.367104   0.217728
0.557422  0.55296   0.369024   0.21632
0.5575  0.565376   0.363392   0.224512
0.557578  0.578304   0.363008   0.22656
0.557656  0.560128   0.361856   0.217472
0.557734  0.561792   0.36992   0.220544
0.557813  0.57152   0.37248   0.220544
0.557891  0.565248   0.354432   0.219776
0.557969  0.555392   0.372608   0.211328
0.558047  0.581888   0.363904   0.226816
0.558125  0.552576   0.363136   0.219648
0.558203  0.549376   0.375168   0.222336
0.558281  0.565248   0.370048   0.213248
0.558359  0.566528   0.359808   0.216064
0.558438  0.57536   0.374784   0.226688
0.558516  0.57344   0.368256   0.217472
0.558594  0.562176   0.370176   0.216576
0.558672  0.570368   0.361856   0.228992
0.55875  0.55488   0.35904   0.219648
0.558828  0.551552   0.376576   0.219904
0.558906  0.550528   0.370944   0.2112
0.558984  0.550912   0.372736   0.219264
0.559063  0.577536   0.37888   0.220544
0.559141  0.564992   0.368   0.226048
0.559219  0.548864   0.371968   0.228864
0.559297  0.552576   0.366976   0.2176
0.559375  0.570368   0.365824   0.214656
0.559453  0.557952   0.364544   0.214144
0.559531  0.562816   0.369536   0.223104
0.559609  0.560512   0.361472   0.23488
0.559688  0.555392   0.361088   0.221824
0.559766  0.575232   0.37376   0.222976
0.559844  0.548736   0.356096   0.209792
0.559922  0.560512   0.36864   0.223744
0.56  0.553088   0.368256   0.217216
0.560078  0.560128   0.35456   0.221952
0.560156  0.565248   0.369408   0.219136
0.560234  0.555648   0.379776   0.215424
0.560312  0.56256   0.363648   0.21376
0.560391  0.56576   0.374272   0.226432
0.560469  0.571136   0.352512   0.224128
0.560547  0.574208   0.372736   0.214272
0.560625  0.570368   0.351872   0.224768
0.560703  0.561792   0.36992   0.220288
0.560781  0.5504   0.371456   0.218624
0.560859  0.581376   0.370432   0.229504
0.560937  0.579584   0.362496   0.212096
0.561016  0.563456   0.369664   0.223104
0.561094  0.565888   0.366464   0.210944
0.561172  0.554624   0.371328   0.226048
0.56125  0.568832   0.343808   0.2112
0.561328  0.560896   0.379648   0.223232
0.561406  0.544768   0.382208   0.22144
0.561484  0.5568   0.364544   0.220544
0.561562  0.565888   0.360064   0.216064
0.561641  0.557824   0.36096   0.221056
0.561719  0.57664   0.36736   0.216832
0.561797  0.562816   0.365824   0.222848
0.561875  0.571648   0.376064   0.208512
0.561953  0.568064   0.375296   0.228608
0.562031  0.564224   0.364672   0.228736
0.562109  0.550144   0.370432   0.215808
0.562188  0.542208   0.372608   0.220544
0.562266  0.552832   0.370816   0.223488
0.562344  0.56576   0.380544   0.210304
0.562422  0.557056   0.376448   0.225152
0.5625  0.570624   0.36608   0.224896
0.562578  0.564992   0.364672   0.220928
0.562656  0.544768   0.361472   0.2304
0.562734  0.562048   0.367616   0.216576
0.562813  0.550144   0.370432   0.213632
0.562891  0.550272   0.370432   0.225024
0.562969  0.560896   0.364288   0.219904
0.563047  0.563712   0.3776   0.239488
0.563125  0.54464   0.369408   0.230656
0.563203  0.55616   0.372352   0.219008
0.563281  0.551424   0.362496   0.22464
0.563359  0.5472   0.361856   0.233216
0.563438  0.538368   0.373504   0.22464
0.563516  0.56896   0.36736   0.22464
0.563594  0.561792   0.36992   0.2176
0.563672  0.548736   0.363136   0.227968
0.56375  0.562432   0.375424   0.226944
0.563828  0.548224   0.363648   0.21568
0.563906  0.561664   0.35584   0.215296
0.563984  0.558464   0.361216   0.22016
0.564063  0.565504   0.368   0.215552
0.564141  0.551808   0.375424   0.229504
0.564219  0.553472   0.361728   0.222208
0.564297  0.564736   0.372224   0.225792
0.564375  0.569216   0.37376   0.223744
0.564453  0.563712   0.364544   0.22528
0.564531  0.566784   0.35392   0.22208
0.564609  0.55872   0.366848   0.223232
0.564688  0.556544   0.36032   0.225408
0.564766  0.56832   0.359168   0.21824
0.564844  0.552704   0.362112   0.215936
0.564922  0.558592   0.366336   0.229632
0.565  0.549248   0.366464   0.216704
0.565078  0.564352   0.358784   0.224512
0.565156  0.562816   0.361472   0.230656
0.565234  0.55936   0.348928   0.223616
0.565312  0.55296   0.364032   0.226176
0.565391  0.56512   0.360576   0.224128
0.565469  0.5536   0.366976   0.218112
0.565547  0.54976   0.371968   0.227712
0.565625  0.554496   0.371072   0.231936
0.565703  0.541056   0.360832   0.227968
0.565781  0.56512   0.375296   0.223744
0.565859  0.529792   0.367488   0.215424
0.565937  0.537088   0.370688   0.22592
0.566016  0.55936   0.36032   0.214144
0.566094  0.552064   0.36608   0.224512
0.566172  0.560512   0.368256   0.223616
0.56625  0.563712   0.366976   0.226432
0.566328  0.568192   0.363904   0.231424
0.566406  0.558336   0.365568   0.218752
0.566484  0.538496   0.359552   0.213632
0.566562  0.55616   0.374016   0.226176
0.566641  0.549504   0.361216   0.219264
0.566719  0.551552   0.372992   0.222464
0.566797  0.55296   0.367872   0.22464
0.566875  0.546432   0.372736   0.216064
0.566953  0.558464   0.366592   0.220416
0.567031  0.56512   0.361984   0.21696
0.567109  0.54912   0.363136   0.212736
0.567188  0.552448   0.366592   0.227712
0.567266  0.557952   0.371456   0.226048
0.567344  0.56192   0.367104   0.221184
0.567422  0.560128   0.380672   0.217472
0.5675  0.568192   0.366848   0.216448
0.567578  0.54784   0.358912   0.21568
0.567656  0.555776   0.368256   0.222336
0.567734  0.570368   0.35072   0.224512
0.567813  0.556928   0.373632   0.217216
0.567891  0.556928   0.360576   0.2272
0.567969  0.548608   0.361472   0.219136
0.568047  0.561792   0.36416   0.224768
0.568125  0.574848   0.380544   0.232064
0.568203  0.551936   0.368512   0.230528
0.568281  0.551296   0.363776   0.228352
0.568359  0.554624   0.377216   0.221824
0.568438  0.58112   0.357376   0.218368
0.568516  0.556032   0.371456   0.222336
0.568594  0.557312   0.37888   0.214784
0.568672  0.554752   0.358528   0.220032
0.56875  0.563712   0.354304   0.225792
0.568828  0.561536   0.36352   0.223616
0.568906  0.557184   0.364544   0.224128
0.568984  0.55424   0.367232   0.226048
0.569063  0.563072   0.36992   0.222592
0.569141  0.552192   0.365696   0.223488
0.569219  0.559616   0.368128   0.221184
0.569297  0.551808   0.361856   0.209792
0.569375  0.55232   0.363776   0.215936
0.569453  0.543872   0.36096   0.2176
0.569531  0.559872   0.372736   0.223104
0.569609  0.546304   0.355328   0.221952
0.569688  0.551424   0.360704   0.220928
0.569766  0.560128   0.361472   0.228224
0.569844  0.550272   0.358272   0.22336
0.569922  0.560768   0.367104   0.219776
0.57  0.551552   0.365184   0.221952
0.570078  0.555648   0.374016   0.227328
0.570156  0.555136   0.359296   0.227456
0.570234  0.541696   0.370688   0.222592
0.570312  0.54976   0.376832   0.219648
0.570391  0.54272   0.367232   0.227712
0.570469  0.55872   0.374656   0.21632
0.570547  0.551808   0.367616   0.226176
0.570625  0.553344   0.364032   0.220416
0.570703  0.551168   0.367232   0.2272
0.570781  0.557056   0.35072   0.229248
0.570859  0.564864   0.358528   0.221696
0.570937  0.54848   0.359296   0.223744
0.571016  0.543488   0.354304   0.220032
0.571094  0.528512   0.357504   0.216704
0.571172  0.554752   0.352512   0.234368
0.57125  0.552448   0.353024   0.21824
0.571328  0.55232   0.356736   0.221696
0.571406  0.526976   0.373888   0.220672
0.571484  0.557568   0.355328   0.224384
0.571562  0.53312   0.365952   0.222592
0.571641  0.55552   0.367104   0.224256
0.571719  0.535168   0.355072   0.223488
0.571797  0.549248   0.365824   0.227456
0.571875  0.558208   0.350592   0.22592
0.571953  0.5536   0.363776   0.221312
0.572031  0.55168   0.360192   0.228736
0.572109  0.53632   0.371328   0.230016
0.572187  0.5376   0.362112   0.2112
0.572266  0.563584   0.3712   0.230528
0.572344  0.556416   0.369024   0.221952
0.572422  0.548992   0.360832   0.221056
0.5725  0.557312   0.360704   0.218368
0.572578  0.531968   0.364672   0.229376
0.572656  0.534784   0.372864   0.216192
0.572734  0.558848   0.35392   0.232832
0.572813  0.570752   0.361216   0.2176
0.572891  0.541696   0.368   0.229888
0.572969  0.542848   0.36672   0.213376
0.573047  0.562432   0.3712   0.224896
0.573125  0.556928   0.36288   0.219392
0.573203  0.550528   0.365312   0.21184
0.573281  0.551424   0.35968   0.221056
0.573359  0.558848   0.359296   0.22016
0.573438  0.549376   0.35776   0.228992
0.573516  0.549504   0.368384   0.217728
0.573594  0.5472   0.377088   0.223488
0.573672  0.552192   0.35968   0.2176
0.57375  0.553728   0.363008   0.218112
0.573828  0.552576   0.361344   0.223744
0.573906  0.549504   0.366208   0.228864
0.573984  0.559488   0.369152   0.228736
0.574063  0.5472   0.362112   0.223104
0.574141  0.550016   0.372992   0.22464
0.574219  0.539776   0.3584   0.217984
0.574297  0.546688   0.367744   0.225792
0.574375  0.53952   0.367616   0.224896
0.574453  0.546176   0.363648   0.22464
0.574531  0.553088   0.376064   0.222336
0.574609  0.539264   0.36032   0.237696
0.574688  0.548864   0.35776   0.222848
0.574766  0.539648   0.36288   0.2336
0.574844  0.554368   0.359424   0.230272
0.574922  0.540928   0.365312   0.222208
0.575  0.538496   0.368512   0.227072
0.575078  0.559488   0.363776   0.223744
0.575156  0.535424   0.369408   0.225024
0.575234  0.546048   0.358144   0.226048
0.575313  0.545408   0.361856   0.222336
0.575391  0.5536   0.36224   0.216576
0.575469  0.5664   0.369024   0.233344
0.575547  0.535552   0.363904   0.2144
0.575625  0.544128   0.3776   0.226176
0.575703  0.532096   0.36736   0.221696
0.575781  0.53952   0.364288   0.219904
0.575859  0.54784   0.367744   0.2304
0.575937  0.553088   0.359168   0.217216
0.576016  0.545408   0.36288   0.2272
0.576094  0.554752   0.363648   0.227584
0.576172  0.544128   0.354048   0.221056
0.57625  0.530944   0.363648   0.221312
0.576328  0.54848   0.369152   0.22208
0.576406  0.541696   0.363392   0.220672
0.576484  0.545792   0.372224   0.230272
0.576562  0.541952   0.368   0.22528
0.576641  0.53248   0.374784   0.22336
0.576719  0.532864   0.362368   0.220032
0.576797  0.543488   0.367232   0.217216
0.576875  0.533504   0.362752   0.221824
0.576953  0.523264   0.363008   0.230144
0.577031  0.551808   0.362624   0.23104
0.577109  0.525056   0.35584   0.22528
0.577187  0.540928   0.361728   0.230912
0.577266  0.537216   0.358528   0.226304
0.577344  0.544512   0.364288   0.215552
0.577422  0.54912   0.355072   0.222976
0.5775  0.541824   0.368   0.222336
0.577578  0.54656   0.346496   0.222208
0.577656  0.551296   0.361984   0.223616
0.577734  0.537856   0.377856   0.2272
0.577813  0.549248   0.370304   0.224384
0.577891  0.557056   0.367104   0.229888
0.577969  0.548352   0.366848   0.227968
0.578047  0.540032   0.347776   0.232832
0.578125  0.546688   0.349056   0.232576
0.578203  0.529152   0.368768   0.222208
0.578281  0.552832   0.364032   0.229504
0.578359  0.553984   0.356608   0.214784
0.578438  0.543488   0.361344   0.222976
0.578516  0.542336   0.35776   0.226816
0.578594  0.56448   0.351232   0.223872
0.578672  0.53888   0.36672   0.227072
0.57875  0.548224   0.364416   0.225024
0.578828  0.550784   0.371328   0.227072
0.578906  0.538112   0.36544   0.22208
0.578984  0.531712   0.370176   0.233856
0.579063  0.541568   0.3552   0.222976
0.579141  0.528128   0.354048   0.22144
0.579219  0.54464   0.359936   0.228864
0.579297  0.552704   0.365568   0.223232
0.579375  0.539136   0.361728   0.212096
0.579453  0.560256   0.3648   0.231424
0.579531  0.552192   0.362496   0.224256
0.579609  0.537728   0.356608   0.217856
0.579688  0.534912   0.354816   0.227456
0.579766  0.53696   0.365312   0.223616
0.579844  0.526336   0.368256   0.231936
0.579922  0.544256   0.355072   0.228224
0.58  0.543744   0.357632   0.228608
0.580078  0.537472   0.373888   0.225408
0.580156  0.546176   0.367744   0.23168
0.580234  0.545664   0.361344   0.220928
0.580313  0.543872   0.371584   0.226048
0.580391  0.541568   0.365312   0.228352
0.580469  0.544   0.367104   0.22912
0.580547  0.538752   0.367616   0.217728
0.580625  0.5248   0.358272   0.24128
0.580703  0.543744   0.36096   0.219136
0.580781  0.550016   0.35584   0.228608
0.580859  0.543488   0.35712   0.216576
0.580937  0.54592   0.359424   0.226816
0.581016  0.554496   0.353792   0.225408
0.581094  0.547712   0.36224   0.224896
0.581172  0.536192   0.356096   0.224256
0.58125  0.5408   0.363776   0.22592
0.581328  0.54656   0.347136   0.22912
0.581406  0.543872   0.36544   0.231552
0.581484  0.541312   0.3584   0.221184
0.581562  0.549632   0.354816   0.224256
0.581641  0.537728   0.348416   0.233344
0.581719  0.538112   0.364288   0.240384
0.581797  0.544896   0.360704   0.22784
0.581875  0.556288   0.372608   0.224256
0.581953  0.53888   0.349696   0.22912
0.582031  0.540928   0.349184   0.223488
0.582109  0.53248   0.366848   0.232064
0.582187  0.524544   0.365696   0.230016
0.582266  0.54528   0.375936   0.228096
0.582344  0.540672   0.350336   0.235008
0.582422  0.526336   0.356224   0.230528
0.5825  0.540416   0.368   0.234752
0.582578  0.543616   0.352256   0.213376
0.582656  0.53056   0.37184   0.224768
0.582734  0.534016   0.35904   0.230656
0.582813  0.528896   0.35904   0.228864
0.582891  0.528   0.373632   0.233216
0.582969  0.529536   0.35264   0.226432
0.583047  0.53952   0.355072   0.221184
0.583125  0.547456   0.363776   0.237056
0.583203  0.543616   0.365312   0.225408
0.583281  0.537472   0.364032   0.223872
0.583359  0.530304   0.35904   0.232064
0.583438  0.546688   0.363008   0.222592
0.583516  0.514944   0.35584   0.225664
0.583594  0.541312   0.3648   0.236416
0.583672  0.55488   0.353792   0.233472
0.58375  0.546944   0.36416   0.23104
0.583828  0.541696   0.3744   0.228224
0.583906  0.535808   0.35456   0.227456
0.583984  0.526976   0.357376   0.233984
0.584063  0.553472   0.369152   0.220928
0.584141  0.549248   0.368896   0.234112
0.584219  0.537472   0.370048   0.220032
0.584297  0.53888   0.367104   0.230528
0.584375  0.536192   0.371712   0.226176
0.584453  0.508928   0.365056   0.22272
0.584531  0.545408   0.360704   0.231168
0.584609  0.530432   0.35968   0.221696
0.584688  0.52224   0.364672   0.21952
0.584766  0.537088   0.36864   0.236288
0.584844  0.542976   0.345216   0.229504
0.584922  0.527104   0.36544   0.23936
0.585  0.539264   0.359168   0.223616
0.585078  0.528512   0.368   0.23296
0.585156  0.54592   0.347392   0.227456
0.585234  0.537984   0.361728   0.232576
0.585313  0.534272   0.351616   0.220544
0.585391  0.531328   0.3616   0.233728
0.585469  0.531456   0.3584   0.216704
0.585547  0.532736   0.372352   0.22528
0.585625  0.542848   0.368384   0.21952
0.585703  0.541568   0.36032   0.22144
0.585781  0.54784   0.35392   0.233472
0.585859  0.5408   0.365312   0.229376
0.585938  0.548736   0.35648   0.225792
0.586016  0.552192   0.356352   0.220672
0.586094  0.531328   0.367616   0.224
0.586172  0.526336   0.360832   0.22784
0.58625  0.532992   0.352768   0.237568
0.586328  0.524544   0.363264   0.215936
0.586406  0.54592   0.35712   0.234368
0.586484  0.5408   0.347648   0.22464
0.586562  0.52224   0.362624   0.232064
0.586641  0.538752   0.365824   0.232832
0.586719  0.534656   0.358912   0.223616
0.586797  0.528128   0.35968   0.224768
0.586875  0.5504   0.354304   0.226944
0.586953  0.540032   0.362624   0.222464
0.587031  0.533376   0.352512   0.227456
0.587109  0.545536   0.352256   0.224896
0.587187  0.532608   0.356864   0.230784
0.587266  0.540672   0.361472   0.222976
0.587344  0.527232   0.368128   0.226048
0.587422  0.532736   0.35904   0.232064
0.5875  0.536064   0.360064   0.235136
0.587578  0.533248   0.362624   0.221568
0.587656  0.543616   0.358016   0.222208
0.587734  0.54016   0.372992   0.239104
0.587812  0.53632   0.363392   0.229632
0.587891  0.529792   0.361472   0.23104
0.587969  0.523392   0.359552   0.231296
0.588047  0.527872   0.350464   0.236544
0.588125  0.526976   0.369536   0.238336
0.588203  0.5344   0.368128   0.234112
0.588281  0.532608   0.361216   0.22848
0.588359  0.531712   0.351872   0.226432
0.588438  0.518656   0.353408   0.2208
0.588516  0.518272   0.361088   0.228736
0.588594  0.532736   0.364544   0.231808
0.588672  0.541312   0.359936   0.22976
0.58875  0.551168   0.35136   0.223872
0.588828  0.534272   0.357248   0.221568
0.588906  0.529024   0.361216   0.229632
0.588984  0.525312   0.357888   0.217088
0.589063  0.544768   0.361984   0.236288
0.589141  0.53888   0.372224   0.23104
0.589219  0.53568   0.344832   0.225152
0.589297  0.534912   0.365952   0.230272
0.589375  0.535936   0.356224   0.227456
0.589453  0.542464   0.36096   0.230272
0.589531  0.531584   0.360448   0.232704
0.589609  0.542976   0.36416   0.22784
0.589688  0.533632   0.361344   0.234112
0.589766  0.528512   0.354944   0.230656
0.589844  0.52544   0.358528   0.230528
0.589922  0.526592   0.368128   0.224256
0.59  0.539008   0.350976   0.232704
0.590078  0.546176   0.357376   0.238976
0.590156  0.53248   0.361984   0.223744
0.590234  0.530432   0.36608   0.23616
0.590313  0.540544   0.355712   0.236288
0.590391  0.534656   0.357888   0.227328
0.590469  0.530944   0.359936   0.234368
0.590547  0.527488   0.365056   0.227584
0.590625  0.546048   0.364032   0.22592
0.590703  0.525184   0.361472   0.226304
0.590781  0.52608   0.342912   0.231296
0.590859  0.547584   0.358784   0.228608
0.590938  0.542592   0.352512   0.226304
0.591016  0.539648   0.368128   0.230016
0.591094  0.531712   0.358656   0.22208
0.591172  0.521984   0.351872   0.226816
0.59125  0.523008   0.360576   0.22976
0.591328  0.513792   0.367872   0.228864
0.591406  0.518912   0.366336   0.224896
0.591484  0.52288   0.349824   0.229376
0.591562  0.523776   0.356736   0.231552
0.591641  0.532608   0.35072   0.23616
0.591719  0.51968   0.358656   0.229248
0.591797  0.525056   0.361984   0.224512
0.591875  0.540288   0.352256   0.228864
0.591953  0.526848   0.356736   0.225792
0.592031  0.530304   0.359296   0.228352
0.592109  0.53184   0.36288   0.238976
0.592187  0.52992   0.345216   0.226432
0.592266  0.541312   0.352768   0.224512
0.592344  0.550016   0.362368   0.232192
0.592422  0.53696   0.369152   0.220672
0.5925  0.523264   0.361344   0.227968
0.592578  0.533376   0.360064   0.228352
0.592656  0.526976   0.366208   0.233472
0.592734  0.53376   0.344064   0.233344
0.592812  0.53568   0.3648   0.221952
0.592891  0.517888   0.362368   0.227584
0.592969  0.540288   0.361984   0.231168
0.593047  0.53696   0.35328   0.231552
0.593125  0.526848   0.347776   0.227072
0.593203  0.533632   0.35264   0.221312
0.593281  0.526208   0.36096   0.22848
0.593359  0.539392   0.353024   0.231424
0.593438  0.536832   0.3488   0.228736
0.593516  0.54272   0.33792   0.223872
0.593594  0.52736   0.347392   0.232192
0.593672  0.523904   0.357376   0.225536
0.59375  0.525696   0.364672   0.222976
0.593828  0.527872   0.347392   0.229376
0.593906  0.516224   0.357248   0.230528
0.593984  0.535168   0.367872   0.23296
0.594063  0.536192   0.3552   0.239232
0.594141  0.516352   0.362496   0.234112
0.594219  0.53312   0.364416   0.230272
0.594297  0.530816   0.366464   0.222464
0.594375  0.518784   0.350464   0.2304
0.594453  0.52544   0.34816   0.232192
0.594531  0.535936   0.3648   0.230016
0.594609  0.541184   0.349696   0.212736
0.594688  0.534016   0.349312   0.237568
0.594766  0.518144   0.354816   0.237824
0.594844  0.525568   0.350336   0.230144
0.594922  0.527872   0.356352   0.223104
0.595  0.544512   0.352896   0.238976
0.595078  0.523904   0.358016   0.23232
0.595156  0.521856   0.361088   0.228096
0.595234  0.525568   0.36288   0.2272
0.595313  0.521984   0.359424   0.233088
0.595391  0.544896   0.34176   0.23168
0.595469  0.533248   0.34304   0.232704
0.595547  0.536576   0.349696   0.232064
0.595625  0.529536   0.35328   0.226944
0.595703  0.512   0.3552   0.231424
0.595781  0.528128   0.363008   0.234624
0.595859  0.51776   0.362368   0.236928
0.595938  0.525696   0.338048   0.236544
0.596016  0.530816   0.360832   0.231296
0.596094  0.52608   0.356864   0.235904
0.596172  0.52992   0.34368   0.232448
0.59625  0.51456   0.358912   0.223104
0.596328  0.538112   0.357376   0.222592
0.596406  0.524288   0.34816   0.21952
0.596484  0.52288   0.353792   0.233216
0.596562  0.546048   0.352256   0.236544
0.596641  0.516992   0.362624   0.22656
0.596719  0.52096   0.352256   0.230272
0.596797  0.531072   0.351744   0.233472
0.596875  0.524288   0.350592   0.225792
0.596953  0.535424   0.351232   0.22784
0.597031  0.515584   0.358272   0.23936
0.597109  0.513408   0.356352   0.23552
0.597187  0.524288   0.341376   0.235648
0.597266  0.520448   0.361344   0.234368
0.597344  0.51904   0.35968   0.24192
0.597422  0.529664   0.364544   0.234368
0.5975  0.52032   0.358656   0.228864
0.597578  0.517504   0.366336   0.239232
0.597656  0.528   0.349952   0.227968
0.597734  0.531456   0.351232   0.231296
0.597812  0.528896   0.351232   0.23424
0.597891  0.524928   0.35328   0.230912
0.597969  0.518144   0.349952   0.238336
0.598047  0.519936   0.349184   0.23232
0.598125  0.518912   0.352512   0.2272
0.598203  0.525184   0.337408   0.232832
0.598281  0.51392   0.361088   0.236416
0.598359  0.522624   0.362624   0.228096
0.598438  0.52672   0.346112   0.236672
0.598516  0.519296   0.352512   0.23552
0.598594  0.535552   0.360192   0.23296
0.598672  0.541312   0.362496   0.237696
0.59875  0.524416   0.360704   0.228992
0.598828  0.542464   0.35072   0.246784
0.598906  0.52352   0.359552   0.231168
0.598984  0.517504   0.361728   0.21696
0.599063  0.525696   0.354816   0.2208
0.599141  0.524032   0.351616   0.232576
0.599219  0.5024   0.349696   0.238464
0.599297  0.526848   0.362368   0.226816
0.599375  0.522496   0.346752   0.22464
0.599453  0.525568   0.352384   0.236928
0.599531  0.518144   0.354304   0.23744
0.599609  0.526464   0.352768   0.232704
0.599688  0.5152   0.363136   0.238208
0.599766  0.528128   0.346368   0.232448
0.599844  0.521344   0.360576   0.23488
0.599922  0.522624   0.347008   0.234368
0.6  0.53056   0.357376   0.22336
0.600078  0.52544   0.354944   0.223744
0.600156  0.51264   0.34688   0.228736
0.600234  0.525312   0.34432   0.230656
0.600313  0.515456   0.354944   0.225408
0.600391  0.529152   0.352896   0.232832
0.600469  0.531712   0.360576   0.231808
0.600547  0.524032   0.361472   0.232832
0.600625  0.521856   0.344832   0.2336
0.600703  0.533248   0.35648   0.22144
0.600781  0.5248   0.352256   0.237056
0.600859  0.513024   0.355584   0.226688
0.600938  0.518016   0.34432   0.227968
0.601016  0.530944   0.358016   0.219904
0.601094  0.519936   0.352256   0.231424
0.601172  0.51968   0.353408   0.232576
0.60125  0.522112   0.352512   0.23808
0.601328  0.521216   0.34368   0.235392
0.601406  0.526848   0.349568   0.24064
0.601484  0.516224   0.367232   0.227712
0.601562  0.51648   0.343936   0.24192
0.601641  0.526976   0.351744   0.23168
0.601719  0.514944   0.363264   0.233856
0.601797  0.532608   0.360064   0.241536
0.601875  0.523008   0.352   0.221312
0.601953  0.52032   0.362368   0.234496
0.602031  0.519168   0.345088   0.2272
0.602109  0.52032   0.359296   0.228224
0.602187  0.512512   0.36736   0.222336
0.602266  0.526592   0.348416   0.234368
0.602344  0.52736   0.344064   0.229888
0.602422  0.51712   0.361216   0.2368
0.6025  0.518016   0.350208   0.217344
0.602578  0.5216   0.364032   0.234752
0.602656  0.513664   0.361344   0.235648
0.602734  0.523392   0.375936   0.226816
0.602812  0.509824   0.352128   0.23296
0.602891  0.526208   0.357632   0.23616
0.602969  0.512384   0.361216   0.23232
0.603047  0.520576   0.355712   0.22976
0.603125  0.496768   0.34944   0.226304
0.603203  0.526592   0.362624   0.232704
0.603281  0.518528   0.351872   0.226048
0.603359  0.5216   0.356224   0.222976
0.603437  0.514176   0.358912   0.225792
0.603516  0.521728   0.352512   0.225664
0.603594  0.522368   0.351232   0.2304
0.603672  0.5056   0.342144   0.237824
0.60375  0.523136   0.353024   0.225536
0.603828  0.515456   0.352256   0.235264
0.603906  0.514176   0.350336   0.228608
0.603984  0.520192   0.35392   0.224384
0.604063  0.516096   0.358784   0.238208
0.604141  0.514816   0.35392   0.227328
0.604219  0.52224   0.358912   0.230272
0.604297  0.522624   0.349056   0.235648
0.604375  0.51712   0.36672   0.229632
0.604453  0.519424   0.358656   0.229504
0.604531  0.52544   0.357376   0.235776
0.604609  0.524544   0.359296   0.242944
0.604688  0.52992   0.355456   0.235136
0.604766  0.490112   0.347264   0.229376
0.604844  0.525952   0.365184   0.232192
0.604922  0.515456   0.352128   0.239488
0.605  0.514304   0.353408   0.235648
0.605078  0.506624   0.35328   0.226304
0.605156  0.513536   0.351616   0.23104
0.605234  0.516608   0.349568   0.240256
0.605313  0.537984   0.354176   0.229504
0.605391  0.51584   0.366464   0.24
0.605469  0.51008   0.353152   0.238848
0.605547  0.520576   0.365952   0.230144
0.605625  0.494848   0.353536   0.23616
0.605703  0.537216   0.37056   0.234368
0.605781  0.528256   0.352256   0.23616
0.605859  0.516864   0.35648   0.227328
0.605938  0.516736   0.348032   0.228608
0.606016  0.516096   0.355328   0.228608
0.606094  0.518144   0.358912   0.231296
0.606172  0.51008   0.360576   0.233344
0.60625  0.534528   0.3552   0.228736
0.606328  0.524416   0.356096   0.233472
0.606406  0.498304   0.342016   0.233216
0.606484  0.503168   0.347264   0.227328
0.606563  0.532608   0.367488   0.224768
0.606641  0.514048   0.363264   0.226304
0.606719  0.518144   0.35456   0.232192
0.606797  0.525056   0.352512   0.245376
0.606875  0.526464   0.357632   0.233984
0.606953  0.523904   0.352128   0.230528
0.607031  0.514176   0.348928   0.226304
0.607109  0.515712   0.3488   0.232064
0.607187  0.52672   0.34752   0.2304
0.607266  0.515584   0.33984   0.236544
0.607344  0.510976   0.354048   0.23552
0.607422  0.528128   0.341888   0.2304
0.6075  0.520064   0.364672   0.238208
0.607578  0.523008   0.364288   0.229888
0.607656  0.528128   0.364288   0.242048
0.607734  0.52224   0.357888   0.236672
0.607812  0.52032   0.349184   0.241792
0.607891  0.516608   0.350336   0.241152
0.607969  0.5216   0.345216   0.231424
0.608047  0.511488   0.354048   0.236416
0.608125  0.50688   0.347392   0.229248
0.608203  0.523776   0.356736   0.239488
0.608281  0.513664   0.350208   0.221952
0.608359  0.51776   0.346624   0.23872
0.608437  0.517888   0.355584   0.237696
0.608516  0.513536   0.360704   0.233344
0.608594  0.507648   0.350848   0.2368
0.608672  0.510848   0.3584   0.231936
0.60875  0.511872   0.355712   0.238208
0.608828  0.52224   0.363648   0.235136
0.608906  0.534016   0.349952   0.230784
0.608984  0.512128   0.348544   0.233344
0.609063  0.52224   0.353664   0.234624
0.609141  0.520576   0.352512   0.231936
0.609219  0.5216   0.35968   0.240512
0.609297  0.506112   0.358656   0.234752
0.609375  0.525824   0.351616   0.228096
0.609453  0.516096   0.3552   0.229632
0.609531  0.507392   0.357504   0.232064
0.609609  0.515584   0.356096   0.2304
0.609688  0.499072   0.350976   0.242048
0.609766  0.517504   0.368128   0.225664
0.609844  0.514816   0.350848   0.235136
0.609922  0.507648   0.335104   0.2304
0.61  0.525312   0.349184   0.231424
0.610078  0.507008   0.35456   0.235136
0.610156  0.531968   0.355072   0.243456
0.610234  0.508416   0.344704   0.228224
0.610313  0.525312   0.353408   0.237696
0.610391  0.510464   0.34496   0.232192
0.610469  0.516096   0.363648   0.226176
0.610547  0.51392   0.348928   0.236416
0.610625  0.525312   0.355456   0.227968
0.610703  0.513792   0.363776   0.2304
0.610781  0.5152   0.356096   0.22592
0.610859  0.528896   0.35456   0.229888
0.610938  0.526336   0.353792   0.231424
0.611016  0.511872   0.365184   0.234752
0.611094  0.519808   0.35392   0.241792
0.611172  0.514816   0.347008   0.229248
0.61125  0.512768   0.345472   0.23936
0.611328  0.521088   0.353408   0.2368
0.611406  0.50816   0.352128   0.234752
0.611484  0.50048   0.35968   0.233856
0.611563  0.508672   0.353536   0.229376
0.611641  0.516608   0.34944   0.233344
0.611719  0.519168   0.350208   0.243584
0.611797  0.52288   0.353024   0.236032
0.611875  0.505216   0.344832   0.22464
0.611953  0.522112   0.34752   0.225536
0.612031  0.511104   0.348544   0.233728
0.612109  0.503424   0.343168   0.226688
0.612187  0.499456   0.344704   0.23808
0.612266  0.519296   0.3616   0.235136
0.612344  0.522752   0.342656   0.232064
0.612422  0.521216   0.3648   0.234112
0.6125  0.499584   0.359296   0.234624
0.612578  0.512128   0.361216   0.23616
0.612656  0.513408   0.357888   0.237312
0.612734  0.50944   0.35584   0.241664
0.612812  0.511872   0.359552   0.246784
0.612891  0.500864   0.338048   0.234112
0.612969  0.516096   0.349696   0.246144
0.613047  0.512384   0.356608   0.230912
0.613125  0.52096   0.354688   0.233984
0.613203  0.519168   0.35648   0.23232
0.613281  0.506752   0.353536   0.225024
0.613359  0.501504   0.335616   0.244992
0.613437  0.521984   0.350592   0.23744
0.613516  0.52416   0.359168   0.232832
0.613594  0.510592   0.348032   0.229376
0.613672  0.526208   0.351744   0.237696
0.61375  0.52416   0.345088   0.233344
0.613828  0.516352   0.355584   0.22464
0.613906  0.519424   0.351872   0.233728
0.613984  0.508544   0.349056   0.23296
0.614063  0.496896   0.345472   0.23168
0.614141  0.510464   0.354304   0.2368
0.614219  0.514048   0.346624   0.23488
0.614297  0.505728   0.34624   0.230144
0.614375  0.49984   0.354176   0.226944
0.614453  0.505728   0.352384   0.231424
0.614531  0.510848   0.338048   0.235776
0.614609  0.502272   0.361728   0.22976
0.614688  0.507136   0.357632   0.239104
0.614766  0.508672   0.354176   0.239744
0.614844  0.508544   0.347776   0.233088
0.614922  0.517888   0.354176   0.242688
0.615  0.510336   0.342528   0.238976
0.615078  0.505856   0.347264   0.237568
0.615156  0.521088   0.354816   0.24192
0.615234  0.509824   0.357248   0.235904
0.615313  0.516736   0.358656   0.230272
0.615391  0.502016   0.351616   0.235904
0.615469  0.52224   0.345856   0.233472
0.615547  0.510336   0.346624   0.223872
0.615625  0.515584   0.344448   0.229632
0.615703  0.506496   0.348032   0.231808
0.615781  0.521856   0.362368   0.23744
0.615859  0.521856   0.352256   0.229888
0.615938  0.500736   0.342272   0.229376
0.616016  0.516352   0.362112   0.242176
0.616094  0.507648   0.347648   0.22912
0.616172  0.51456   0.351744   0.235264
0.61625  0.52032   0.35904   0.25152
0.616328  0.508928   0.3488   0.228736
0.616406  0.511616   0.348672   0.244224
0.616484  0.503552   0.351744   0.244096
0.616563  0.510592   0.345216   0.236288
0.616641  0.505728   0.3584   0.240128
0.616719  0.510976   0.34752   0.23424
0.616797  0.50368   0.352128   0.240384
0.616875  0.495744   0.338688   0.236032
0.616953  0.509184   0.36864   0.227328
0.617031  0.498304   0.35008   0.227968
0.617109  0.514176   0.3584   0.232704
0.617188  0.501888   0.350208   0.234624
0.617266  0.507648   0.35776   0.227456
0.617344  0.50944   0.350336   0.239232
0.617422  0.502144   0.356864   0.239744
0.6175  0.512128   0.355584   0.240128
0.617578  0.497536   0.344064   0.236672
0.617656  0.519424   0.338944   0.236544
0.617734  0.51456   0.340096   0.2368
0.617812  0.50624   0.350592   0.237056
0.617891  0.505728   0.33856   0.235904
0.617969  0.496128   0.335232   0.232192
0.618047  0.517376   0.352256   0.2336
0.618125  0.506496   0.360704   0.232704
0.618203  0.513792   0.34752   0.22976
0.618281  0.510336   0.348032   0.22976
0.618359  0.5152   0.34496   0.241664
0.618437  0.515968   0.353408   0.22784
0.618516  0.514176   0.355456   0.242944
0.618594  0.501632   0.354048   0.233984
0.618672  0.525056   0.350336   0.24064
0.61875  0.507136   0.351488   0.236928
0.618828  0.509568   0.34752   0.245888
0.618906  0.517632   0.341248   0.2464
0.618984  0.500864   0.34944   0.236544
0.619062  0.496512   0.352256   0.247168
0.619141  0.502656   0.35328   0.236928
0.619219  0.49984   0.345216   0.22784
0.619297  0.50112   0.362368   0.236288
0.619375  0.507008   0.34432   0.238976
0.619453  0.503296   0.344448   0.236672
0.619531  0.514048   0.359168   0.229376
0.619609  0.530944   0.338816   0.245888
0.619688  0.510592   0.342656   0.241792
0.619766  0.51648   0.351104   0.243456
0.619844  0.502272   0.347648   0.237056
0.619922  0.507264   0.362496   0.239488
0.62  0.508288   0.339968   0.230528
0.620078  0.503552   0.351488   0.234112
0.620156  0.516992   0.340096   0.231808
0.620234  0.497664   0.357376   0.24256
0.620313  0.511616   0.354816   0.229376
0.620391  0.509824   0.366336   0.225664
0.620469  0.500096   0.346368   0.234496
0.620547  0.502528   0.3488   0.241664
0.620625  0.490624   0.349056   0.241536
0.620703  0.523648   0.361344   0.230272
0.620781  0.517248   0.339584   0.241664
0.620859  0.510208   0.343936   0.2368
0.620938  0.506752   0.356864   0.234368
0.621016  0.511744   0.3456   0.235008
0.621094  0.505472   0.355712   0.228992
0.621172  0.500992   0.355456   0.237824
0.62125  0.500224   0.352128   0.243584
0.621328  0.507264   0.357376   0.235648
0.621406  0.509056   0.34944   0.232448
0.621484  0.505856   0.339968   0.22784
0.621563  0.50688   0.338176   0.2272
0.621641  0.510464   0.358784   0.232192
0.621719  0.496   0.359168   0.23168
0.621797  0.501632   0.357504   0.233344
0.621875  0.509696   0.358912   0.243968
0.621953  0.507648   0.347008   0.232704
0.622031  0.496   0.352256   0.235136
0.622109  0.5056   0.347264   0.23168
0.622188  0.502144   0.356736   0.235904
0.622266  0.502912   0.343808   0.2272
0.622344  0.492288   0.350464   0.230528
0.622422  0.515712   0.352896   0.237952
0.6225  0.498304   0.342784   0.23552
0.622578  0.504064   0.365696   0.23616
0.622656  0.50304   0.352384   0.237184
0.622734  0.486912   0.351488   0.233216
0.622812  0.494592   0.339584   0.240256
0.622891  0.499328   0.346496   0.243328
0.622969  0.496896   0.34432   0.238208
0.623047  0.504448   0.339584   0.228736
0.623125  0.49664   0.344704   0.233728
0.623203  0.500352   0.333184   0.237824
0.623281  0.499328   0.34368   0.228992
0.623359  0.506368   0.338816   0.242048
0.623437  0.488832   0.344064   0.23488
0.623516  0.516224   0.342912   0.237696
0.623594  0.513536   0.352256   0.231424
0.623672  0.515712   0.347648   0.227968
0.62375  0.505984   0.342912   0.235392
0.623828  0.50688   0.355072   0.24
0.623906  0.50048   0.333184   0.231808
0.623984  0.498432   0.347392   0.227584
0.624062  0.496   0.342656   0.235264
0.624141  0.508416   0.346752   0.248576
0.624219  0.507776   0.341888   0.231296
0.624297  0.502912   0.343296   0.227456
0.624375  0.5152   0.34176   0.239872
0.624453  0.513536   0.342656   0.240256
0.624531  0.50176   0.3584   0.241536
0.624609  0.51328   0.33728   0.237184
0.624688  0.512256   0.3584   0.239872
0.624766  0.511616   0.35712   0.242816
0.624844  0.498048   0.348672   0.245504
0.624922  0.49344   0.355712   0.236288
0.625  0.514816   0.349312   0.244608
0.625078  0.499968   0.355584   0.239104
0.625156  0.50816   0.353408   0.22848
0.625234  0.496   0.340736   0.240384
0.625313  0.493184   0.34432   0.233472
0.625391  0.512768   0.353024   0.2368
0.625469  0.48896   0.347008   0.23872
0.625547  0.497792   0.347776   0.233728
0.625625  0.501248   0.344576   0.233984
0.625703  0.504832   0.35264   0.227072
0.625781  0.50432   0.338048   0.247808
0.625859  0.478848   0.353792   0.23296
0.625938  0.493824   0.354688   0.23936
0.626016  0.503296   0.353664   0.236288
0.626094  0.50624   0.354432   0.23872
0.626172  0.504576   0.335232   0.230528
0.62625  0.494208   0.352384   0.24064
0.626328  0.50176   0.354816   0.239872
0.626406  0.501504   0.344832   0.244096
0.626484  0.506624   0.348544   0.244224
0.626563  0.476928   0.338944   0.241024
0.626641  0.512768   0.347648   0.247168
0.626719  0.497664   0.341632   0.240896
0.626797  0.491008   0.346112   0.22848
0.626875  0.49856   0.35072   0.241024
0.626953  0.493184   0.344576   0.252672
0.627031  0.492928   0.34688   0.225152
0.627109  0.500736   0.348416   0.23296
0.627188  0.502272   0.354944   0.234112
0.627266  0.497152   0.340608   0.23616
0.627344  0.506368   0.347904   0.23808
0.627422  0.498688   0.344576   0.23616
0.6275  0.502016   0.347648   0.227328
0.627578  0.497664   0.348416   0.24064
0.627656  0.505856   0.343168   0.239232
0.627734  0.510976   0.343296   0.23552
0.627812  0.478336   0.347008   0.23744
0.627891  0.493952   0.355072   0.225664
0.627969  0.495616   0.355968   0.24256
0.628047  0.489856   0.337408   0.241152
0.628125  0.504448   0.3456   0.24448
0.628203  0.509184   0.362624   0.236544
0.628281  0.496512   0.350336   0.234752
0.628359  0.49024   0.339072   0.235904
0.628437  0.487808   0.352256   0.224512
0.628516  0.507392   0.352256   0.238464
0.628594  0.501504   0.354688   0.24704
0.628672  0.490368   0.350848   0.24064
0.62875  0.494336   0.35392   0.239488
0.628828  0.493056   0.339584   0.248448
0.628906  0.497152   0.351488   0.238336
0.628984  0.50432   0.344832   0.237568
0.629062  0.488448   0.343424   0.242688
0.629141  0.51072   0.359168   0.237952
0.629219  0.509056   0.353664   0.223104
0.629297  0.493312   0.349184   0.242432
0.629375  0.498688   0.34688   0.232704
0.629453  0.499328   0.34432   0.241152
0.629531  0.49344   0.36736   0.237312
0.629609  0.503168   0.347648   0.233984
0.629688  0.5024   0.35008   0.228096
0.629766  0.50368   0.350976   0.241792
0.629844  0.491776   0.350336   0.234624
0.629922  0.49152   0.343424   0.241536
0.63  0.49856   0.325504   0.23936
0.630078  0.493568   0.350976   0.247296
0.630156  0.493824   0.346624   0.237952
0.630234  0.491648   0.340992   0.248832
0.630313  0.486784   0.352512   0.233984
0.630391  0.501504   0.345728   0.25088
0.630469  0.4928   0.346112   0.239104
0.630547  0.496768   0.35392   0.228864
0.630625  0.496   0.3424   0.237824
0.630703  0.494208   0.350208   0.232704
0.630781  0.497792   0.342784   0.240768
0.630859  0.489984   0.339456   0.241024
0.630938  0.487808   0.35456   0.239872
0.631016  0.493824   0.342784   0.239616
0.631094  0.504192   0.349056   0.237952
0.631172  0.50752   0.342016   0.23744
0.63125  0.484096   0.352512   0.24192
0.631328  0.49664   0.337024   0.241024
0.631406  0.496256   0.349696   0.243584
0.631484  0.502912   0.347264   0.239232
0.631563  0.486016   0.352768   0.24064
0.631641  0.494208   0.345472   0.244992
0.631719  0.490112   0.350848   0.239232
0.631797  0.490752   0.340352   0.236032
0.631875  0.496384   0.349056   0.236928
0.631953  0.507008   0.351232   0.237056
0.632031  0.494336   0.346496   0.247424
0.632109  0.49728   0.3424   0.24064
0.632188  0.492416   0.343168   0.228608
0.632266  0.504448   0.34112   0.243456
0.632344  0.490112   0.351104   0.244992
0.632422  0.498176   0.346112   0.245248
0.6325  0.492672   0.334336   0.245888
0.632578  0.50048   0.34816   0.23424
0.632656  0.497024   0.352   0.234496
0.632734  0.488832   0.365952   0.24832
0.632812  0.488576   0.339712   0.240384
0.632891  0.497152   0.346752   0.244352
0.632969  0.502144   0.340864   0.235904
0.633047  0.497408   0.343552   0.235904
0.633125  0.493568   0.347136   0.2336
0.633203  0.495744   0.347264   0.243968
0.633281  0.484736   0.345856   0.233088
0.633359  0.4928   0.339456   0.236288
0.633437  0.48832   0.345728   0.243968
0.633516  0.495488   0.34304   0.246528
0.633594  0.49664   0.348544   0.24832
0.633672  0.490752   0.352256   0.241408
0.63375  0.485376   0.339968   0.244224
0.633828  0.486656   0.334208   0.2368
0.633906  0.492672   0.35648   0.236032
0.633984  0.484992   0.355456   0.238976
0.634062  0.494848   0.342272   0.248192
0.634141  0.508032   0.338688   0.242304
0.634219  0.50368   0.348032   0.233728
0.634297  0.49216   0.347008   0.240256
0.634375  0.491776   0.333952   0.242432
0.634453  0.492672   0.360832   0.229632
0.634531  0.505856   0.330368   0.241792
0.634609  0.492672   0.344192   0.230656
0.634687  0.49152   0.350976   0.228864
0.634766  0.49088   0.34304   0.23168
0.634844  0.491136   0.346368   0.241024
0.634922  0.48832   0.34944   0.241664
0.635  0.484096   0.34816   0.238336
0.635078  0.502912   0.354432   0.248576
0.635156  0.505856   0.3424   0.242816
0.635234  0.48192   0.341376   0.249088
0.635313  0.487936   0.35072   0.244864
0.635391  0.495104   0.354944   0.24
0.635469  0.481536   0.3584   0.2432
0.635547  0.492672   0.340352   0.238976
0.635625  0.492032   0.351488   0.244864
0.635703  0.493952   0.343808   0.238976
0.635781  0.489216   0.350336   0.228992
0.635859  0.480384   0.341504   0.236672
0.635938  0.480768   0.328832   0.243968
0.636016  0.503296   0.33792   0.238592
0.636094  0.491648   0.336384   0.242816
0.636172  0.489216   0.350976   0.240768
0.63625  0.482944   0.345344   0.244864
0.636328  0.491648   0.346368   0.243584
0.636406  0.492544   0.352512   0.235264
0.636484  0.492288   0.345216   0.238976
0.636563  0.500224   0.338688   0.24448
0.636641  0.501504   0.345088   0.245248
0.636719  0.498688   0.33984   0.23552
0.636797  0.484992   0.349056   0.238464
0.636875  0.50496   0.339968   0.238848
0.636953  0.49152   0.343424   0.239488
0.637031  0.489984   0.340352   0.243712
0.637109  0.495616   0.35392   0.252544
0.637188  0.502272   0.341888   0.240384
0.637266  0.483968   0.345344   0.236032
0.637344  0.491008   0.357248   0.251904
0.637422  0.4928   0.353152   0.240256
0.6375  0.463872   0.348288   0.239232
0.637578  0.498176   0.318336   0.24576
0.637656  0.5024   0.342528   0.236288
0.637734  0.499712   0.345216   0.233728
0.637813  0.48192   0.336   0.2432
0.637891  0.496384   0.342784   0.24256
0.637969  0.508416   0.342272   0.241152
0.638047  0.496   0.332928   0.249216
0.638125  0.489088   0.345728   0.233216
0.638203  0.4896   0.349056   0.238976
0.638281  0.479104   0.339968   0.252416
0.638359  0.485376   0.336   0.234624
0.638437  0.504832   0.345472   0.244992
0.638516  0.49152   0.342784   0.250112
0.638594  0.484736   0.347648   0.235392
0.638672  0.489984   0.345088   0.23808
0.63875  0.500096   0.339328   0.245376
0.638828  0.480896   0.345088   0.238848
0.638906  0.493312   0.3392   0.228992
0.638984  0.4864   0.3392   0.234752
0.639062  0.492288   0.345088   0.240768
0.639141  0.495488   0.358272   0.247424
0.639219  0.493696   0.338304   0.238336
0.639297  0.499968   0.345088   0.246144
0.639375  0.503552   0.343808   0.243968
0.639453  0.496768   0.33472   0.24192
0.639531  0.496384   0.342528   0.244608
0.639609  0.481024   0.342144   0.243072
0.639687  0.492928   0.343296   0.237312
0.639766  0.484992   0.347904   0.237312
0.639844  0.488448   0.340352   0.232704
0.639922  0.486272   0.336128   0.24896
0.64  0.479488   0.348672   0.239872
0.640078  0.489856   0.34112   0.229632
0.640156  0.493312   0.342272   0.229888
0.640234  0.48576   0.346112   0.230784
0.640313  0.494464   0.343424   0.241152
0.640391  0.485632   0.34304   0.237824
0.640469  0.492288   0.343424   0.232064
0.640547  0.493952   0.347136   0.249216
0.640625  0.501504   0.340736   0.241152
0.640703  0.487808   0.342784   0.234624
0.640781  0.488192   0.355072   0.231552
0.640859  0.467584   0.347776   0.235776
0.640938  0.49408   0.341248   0.242816
0.641016  0.489728   0.354304   0.244608
0.641094  0.48832   0.340992   0.24384
0.641172  0.491008   0.33984   0.243328
0.64125  0.486912   0.348544   0.236928
0.641328  0.4896   0.34176   0.236928
0.641406  0.481792   0.332928   0.245888
0.641484  0.492672   0.357376   0.233984
0.641563  0.48576   0.338816   0.236672
0.641641  0.496384   0.349952   0.245504
0.641719  0.480384   0.34688   0.244736
0.641797  0.498048   0.346624   0.242176
0.641875  0.48512   0.34432   0.239104
0.641953  0.488704   0.3552   0.233984
0.642031  0.4928   0.343808   0.232064
0.642109  0.494464   0.338688   0.239488
0.642188  0.488576   0.346112   0.241664
0.642266  0.489856   0.338944   0.247296
0.642344  0.490496   0.334592   0.243968
0.642422  0.482048   0.347136   0.247936
0.6425  0.488448   0.338816   0.23936
0.642578  0.475136   0.341376   0.24768
0.642656  0.485376   0.340736   0.241408
0.642734  0.4928   0.342656   0.245632
0.642813  0.484224   0.337152   0.244736
0.642891  0.4896   0.34624   0.235648
0.642969  0.469632   0.342528   0.237184
0.643047  0.48768   0.344832   0.23104
0.643125  0.477568   0.347008   0.232192
0.643203  0.49216   0.33984   0.242048
0.643281  0.484352   0.338176   0.233984
0.643359  0.489216   0.349952   0.232448
0.643437  0.481152   0.346112   0.240128
0.643516  0.484864   0.34944   0.229248
0.643594  0.49536   0.341376   0.246784
0.643672  0.474752   0.354816   0.23744
0.64375  0.479616   0.334592   0.239744
0.643828  0.48512   0.351744   0.237568
0.643906  0.47424   0.343424   0.24704
0.643984  0.476672   0.342144   0.2368
0.644062  0.486016   0.345088   0.24128
0.644141  0.483968   0.3424   0.237312
0.644219  0.477184   0.342912   0.24384
0.644297  0.475008   0.34688   0.23936
0.644375  0.497152   0.344064   0.246016
0.644453  0.494976   0.3456   0.230656
0.644531  0.484352   0.351488   0.242816
0.644609  0.48064   0.336896   0.244224
0.644687  0.489856   0.354688   0.248576
0.644766  0.490752   0.3456   0.245248
0.644844  0.48256   0.353024   0.23552
0.644922  0.483968   0.345344   0.226048
0.645  0.492032   0.355328   0.237056
0.645078  0.480128   0.357632   0.246016
0.645156  0.498176   0.333312   0.23872
0.645234  0.47808   0.343424   0.24
0.645313  0.491776   0.344192   0.247936
0.645391  0.480256   0.341248   0.230144
0.645469  0.493952   0.3328   0.24768
0.645547  0.484992   0.341504   0.238976
0.645625  0.491904   0.335616   0.2272
0.645703  0.47872   0.341376   0.237184
0.645781  0.492032   0.345984   0.238464
0.645859  0.480384   0.353408   0.253568
0.645938  0.479232   0.330624   0.24128
0.646016  0.484224   0.340864   0.241408
0.646094  0.49152   0.342528   0.237056
0.646172  0.484608   0.35008   0.238464
0.64625  0.478976   0.341376   0.250368
0.646328  0.496128   0.347136   0.2528
0.646406  0.491648   0.350592   0.246784
0.646484  0.48704   0.347136   0.261248
0.646563  0.483072   0.348672   0.242432
0.646641  0.481024   0.33856   0.239104
0.646719  0.477952   0.34496   0.244992
0.646797  0.489856   0.3328   0.242048
0.646875  0.482944   0.351616   0.237184
0.646953  0.478976   0.338048   0.241792
0.647031  0.469888   0.344192   0.240384
0.647109  0.486016   0.328064   0.251264
0.647188  0.467328   0.333568   0.24448
0.647266  0.495744   0.328704   0.237824
0.647344  0.477696   0.342784   0.241408
0.647422  0.4832   0.3392   0.243456
0.6475  0.501248   0.344832   0.238464
0.647578  0.478208   0.34304   0.25472
0.647656  0.486016   0.336   0.24576
0.647734  0.480768   0.340096   0.240128
0.647813  0.486528   0.349184   0.246272
0.647891  0.478592   0.347776   0.243072
0.647969  0.484096   0.334848   0.235008
0.648047  0.483328   0.354688   0.240512
0.648125  0.492544   0.349056   0.246272
0.648203  0.487936   0.342016   0.239744
0.648281  0.476032   0.349056   0.242688
0.648359  0.4896   0.347776   0.246656
0.648438  0.471168   0.34304   0.231808
0.648516  0.482944   0.329728   0.233728
0.648594  0.486272   0.338304   0.238976
0.648672  0.472064   0.33856   0.242816
0.64875  0.481024   0.338176   0.243584
0.648828  0.498048   0.337408   0.248832
0.648906  0.483072   0.338816   0.23808
0.648984  0.477696   0.340352   0.239104
0.649062  0.492288   0.339968   0.242176
0.649141  0.481536   0.344704   0.237824
0.649219  0.466176   0.33152   0.240896
0.649297  0.490112   0.343808   0.24576
0.649375  0.479232   0.3424   0.24192
0.649453  0.476288   0.3456   0.239488
0.649531  0.470016   0.339072   0.24576
0.649609  0.48448   0.345216   0.248064
0.649687  0.50944   0.334976   0.245376
0.649766  0.481152   0.336768   0.241536
0.649844  0.472576   0.340736   0.253952
0.649922  0.484992   0.352896   0.251904
0.65  0.471424   0.34112   0.239488
0.650078  0.49088   0.3424   0.236416
0.650156  0.472704   0.345344   0.234624
0.650234  0.4928   0.347008   0.243712
0.650312  0.480256   0.340736   0.24256
0.650391  0.492288   0.34432   0.238464
0.650469  0.484352   0.348544   0.238976
0.650547  0.477312   0.345216   0.245376
0.650625  0.480512   0.341248   0.246016
0.650703  0.490624   0.329856   0.240256
0.650781  0.479616   0.345344   0.237952
0.650859  0.469888   0.335488   0.248576
0.650938  0.472448   0.33472   0.228608
0.651016  0.465792   0.343296   0.246656
0.651094  0.485888   0.333184   0.242688
0.651172  0.477184   0.347648   0.248704
0.65125  0.47104   0.353664   0.244864
0.651328  0.488832   0.33536   0.245888
0.651406  0.493824   0.336384   0.230656
0.651484  0.492544   0.333952   0.235776
0.651563  0.472064   0.332672   0.237568
0.651641  0.466048   0.340736   0.249472
0.651719  0.472448   0.33664   0.231424
0.651797  0.474496   0.341248   0.236032
0.651875  0.468096   0.32448   0.246016
0.651953  0.47744   0.340992   0.239616
0.652031  0.465664   0.335104   0.231424
0.652109  0.486656   0.339456   0.24768
0.652188  0.475264   0.332416   0.24512
0.652266  0.481664   0.33664   0.240384
0.652344  0.481536   0.335744   0.242688
0.652422  0.476288   0.34304   0.240256
0.6525  0.486784   0.349568   0.251264
0.652578  0.479744   0.349696   0.24512
0.652656  0.477824   0.356224   0.239488
0.652734  0.473216   0.336512   0.24
0.652813  0.473344   0.327296   0.246016
0.652891  0.472064   0.337152   0.245248
0.652969  0.483072   0.33024   0.233728
0.653047  0.474624   0.346624   0.239616
0.653125  0.475904   0.341248   0.234752
0.653203  0.47168   0.332544   0.256256
0.653281  0.477824   0.337152   0.236416
0.653359  0.490496   0.349696   0.240768
0.653438  0.479488   0.334208   0.25536
0.653516  0.477184   0.329856   0.245632
0.653594  0.47488   0.334336   0.243968
0.653672  0.495616   0.347264   0.250496
0.65375  0.475392   0.356992   0.243328
0.653828  0.479488   0.349184   0.2496
0.653906  0.4832   0.338944   0.248448
0.653984  0.478336   0.338432   0.242176
0.654062  0.478208   0.34752   0.248192
0.654141  0.479488   0.348928   0.241792
0.654219  0.48064   0.346624   0.25088
0.654297  0.47296   0.33344   0.247552
0.654375  0.47744   0.33728   0.24192
0.654453  0.479232   0.34112   0.24768
0.654531  0.476032   0.337664   0.231808
0.654609  0.483328   0.34176   0.243968
0.654687  0.488192   0.336   0.241408
0.654766  0.479488   0.3424   0.234112
0.654844  0.476928   0.348032   0.239744
0.654922  0.483712   0.347264   0.249728
0.655  0.484608   0.33856   0.252928
0.655078  0.481024   0.33344   0.241792
0.655156  0.467584   0.3424   0.25536
0.655234  0.48   0.33984   0.248192
0.655312  0.476928   0.341504   0.24576
0.655391  0.46208   0.326784   0.243072
0.655469  0.468224   0.35008   0.244224
0.655547  0.472704   0.35008   0.253824
0.655625  0.470016   0.344192   0.244736
0.655703  0.462464   0.34624   0.238976
0.655781  0.472064   0.3456   0.248448
0.655859  0.472448   0.344448   0.24704
0.655938  0.466816   0.338688   0.248704
0.656016  0.48384   0.335744   0.263168
0.656094  0.477696   0.336256   0.2432
0.656172  0.479488   0.344576   0.239616
0.65625  0.473856   0.336256   0.24704
0.656328  0.479488   0.34432   0.2464
0.656406  0.475264   0.337408   0.242944
0.656484  0.485504   0.343296   0.249728
0.656563  0.47872   0.338048   0.252928
0.656641  0.4672   0.336256   0.243072
0.656719  0.482176   0.34112   0.25472
0.656797  0.468864   0.332544   0.244224
0.656875  0.48192   0.338816   0.25216
0.656953  0.482304   0.336512   0.243584
0.657031  0.465152   0.342528   0.23936
0.657109  0.474112   0.342016   0.250752
0.657188  0.479616   0.34688   0.24768
0.657266  0.471296   0.327424   0.250752
0.657344  0.473728   0.332544   0.242816
0.657422  0.459648   0.340736   0.247168
0.6575  0.47808   0.3616   0.256896
0.657578  0.473728   0.34432   0.250496
0.657656  0.466816   0.333952   0.243968
0.657734  0.48   0.340096   0.247808
0.657813  0.46784   0.337792   0.246912
0.657891  0.483584   0.339968   0.239488
0.657969  0.468608   0.353664   0.24
0.658047  0.486784   0.339328   0.248576
0.658125  0.486656   0.33536   0.24192
0.658203  0.467456   0.344576   0.233984
0.658281  0.469632   0.33152   0.235008
0.658359  0.485248   0.336128   0.25024
0.658438  0.477824   0.3424   0.243072
0.658516  0.476416   0.333184   0.245248
0.658594  0.472064   0.34688   0.247424
0.658672  0.473344   0.332416   0.241024
0.65875  0.481024   0.345856   0.25344
0.658828  0.487424   0.33856   0.25408
0.658906  0.48128   0.341888   0.242816
0.658984  0.475008   0.33856   0.23872
0.659062  0.472704   0.344704   0.247552
0.659141  0.466432   0.334848   0.241664
0.659219  0.48512   0.332672   0.239744
0.659297  0.463616   0.33664   0.25984
0.659375  0.481408   0.354944   0.241152
0.659453  0.464896   0.346496   0.251392
0.659531  0.468992   0.339072   0.251904
0.659609  0.472704   0.334848   0.254336
0.659687  0.46528   0.343552   0.243072
0.659766  0.467072   0.343424   0.236672
0.659844  0.474496   0.34624   0.239488
0.659922  0.473472   0.349184   0.251136
0.66  0.460928   0.338816   0.235904
0.660078  0.46336   0.328192   0.250752
0.660156  0.467456   0.34304   0.245888
0.660234  0.464   0.346368   0.23424
0.660312  0.462336   0.343808   0.248832
0.660391  0.472192   0.338048   0.244096
0.660469  0.469248   0.333056   0.243072
0.660547  0.472576   0.331008   0.234752
0.660625  0.469504   0.3264   0.24832
0.660703  0.476032   0.336128   0.244864
0.660781  0.476672   0.34304   0.249984
0.660859  0.47744   0.332928   0.246272
0.660938  0.481536   0.336768   0.244096
0.661016  0.479232   0.346624   0.24576
0.661094  0.463872   0.342656   0.248704
0.661172  0.470528   0.336   0.248448
0.66125  0.471296   0.346112   0.245376
0.661328  0.469632   0.345344   0.249088
0.661406  0.472064   0.332928   0.240896
0.661484  0.462208   0.348672   0.24768
0.661563  0.475264   0.339712   0.243968
0.661641  0.4768   0.344832   0.247168
0.661719  0.46848   0.343808   0.252928
0.661797  0.480512   0.335104   0.240896
0.661875  0.483456   0.336512   0.245504
0.661953  0.46464   0.33856   0.244352
0.662031  0.47616   0.336896   0.237312
0.662109  0.471168   0.329856   0.255232
0.662188  0.464768   0.342912   0.24576
0.662266  0.473088   0.340608   0.237568
0.662344  0.462976   0.336384   0.241024
0.662422  0.477056   0.3424   0.242688
0.6625  0.45952   0.326016   0.239488
0.662578  0.467328   0.330752   0.248832
0.662656  0.457856   0.333312   0.241152
0.662734  0.4736   0.33152   0.250368
0.662813  0.451712   0.346624   0.253952
0.662891  0.467712   0.34688   0.250752
0.662969  0.462336   0.342528   0.245504
0.663047  0.462592   0.338432   0.248576
0.663125  0.468096   0.33152   0.252544
0.663203  0.473984   0.335104   0.256768
0.663281  0.465536   0.343808   0.245376
0.663359  0.466816   0.337664   0.2432
0.663438  0.455168   0.335616   0.247296
0.663516  0.464768   0.340864   0.240128
0.663594  0.46208   0.349056   0.24256
0.663672  0.484608   0.331776   0.242176
0.66375  0.454784   0.343168   0.235008
0.663828  0.473216   0.332928   0.24576
0.663906  0.473088   0.339968   0.25024
0.663984  0.472192   0.344064   0.23872
0.664062  0.471424   0.333056   0.250112
0.664141  0.47936   0.334848   0.240896
0.664219  0.474624   0.340224   0.24576
0.664297  0.464512   0.327424   0.245248
0.664375  0.46144   0.338944   0.253696
0.664453  0.47488   0.342656   0.244224
0.664531  0.486016   0.327168   0.251776
0.664609  0.471936   0.344064   0.24576
0.664687  0.469888   0.334208   0.24256
0.664766  0.466944   0.3328   0.241408
0.664844  0.483072   0.340992   0.239616
0.664922  0.465664   0.344832   0.242944
0.665  0.472576   0.34304   0.247808
0.665078  0.456704   0.330752   0.237952
0.665156  0.47104   0.33856   0.248192
0.665234  0.461824   0.339456   0.243712
0.665312  0.461056   0.33344   0.236672
0.665391  0.459264   0.346112   0.242304
0.665469  0.475648   0.329856   0.255616
0.665547  0.467456   0.342272   0.242048
0.665625  0.475648   0.336512   0.242944
0.665703  0.475264   0.351616   0.24896
0.665781  0.4672   0.330368   0.241536
0.665859  0.46528   0.338688   0.242688
0.665937  0.471296   0.328448   0.233472
0.666016  0.463872   0.339072   0.243072
0.666094  0.458368   0.339968   0.248064
0.666172  0.475264   0.35008   0.247936
0.66625  0.462208   0.338048   0.262656
0.666328  0.464896   0.333952   0.256256
0.666406  0.47616   0.34368   0.236288
0.666484  0.471808   0.323456   0.249088
0.666563  0.475904   0.335744   0.242176
0.666641  0.482816   0.339072   0.241792
0.666719  0.462976   0.340736   0.242304
0.666797  0.47488   0.33152   0.252928
0.666875  0.464512   0.340224   0.23936
0.666953  0.469376   0.336512   0.24256
0.667031  0.460544   0.33344   0.24384
0.667109  0.457728   0.339968   0.245888
0.667188  0.474368   0.338432   0.249344
0.667266  0.471424   0.339584   0.24896
0.667344  0.45696   0.333184   0.2464
0.667422  0.458752   0.3232   0.253056
0.6675  0.472064   0.33216   0.239104
0.667578  0.457472   0.333312   0.248576
0.667656  0.462464   0.343936   0.246912
0.667734  0.470528   0.350976   0.249472
0.667813  0.471936   0.338048   0.24512
0.667891  0.461056   0.3296   0.245376
0.667969  0.46464   0.338688   0.24064
0.668047  0.478592   0.327808   0.25152
0.668125  0.470272   0.336768   0.2528
0.668203  0.473984   0.329344   0.247808
0.668281  0.464   0.327424   0.251264
0.668359  0.462848   0.339968   0.248448
0.668438  0.468864   0.344576   0.242304
0.668516  0.461568   0.33088   0.254464
0.668594  0.46208   0.343168   0.253312
0.668672  0.463872   0.343552   0.247424
0.66875  0.464384   0.345728   0.239744
0.668828  0.465408   0.33472   0.243456
0.668906  0.46592   0.330496   0.245504
0.668984  0.45376   0.340608   0.231168
0.669063  0.45888   0.339968   0.250752
0.669141  0.472448   0.33536   0.246912
0.669219  0.460928   0.337664   0.251904
0.669297  0.470528   0.334592   0.23616
0.669375  0.464128   0.337408   0.247424
0.669453  0.464896   0.33536   0.242432
0.669531  0.467072   0.326272   0.245888
0.669609  0.472704   0.333184   0.248832
0.669687  0.463616   0.33408   0.241024
0.669766  0.467456   0.332032   0.241408
0.669844  0.464128   0.340736   0.241664
0.669922  0.471168   0.33344   0.251136
0.67  0.470912   0.340608   0.246016
0.670078  0.469248   0.34432   0.244864
0.670156  0.462976   0.336256   0.245376
0.670234  0.452736   0.325504   0.247424
0.670312  0.45696   0.345088   0.24448
0.670391  0.456832   0.34816   0.250752
0.670469  0.46464   0.3328   0.250752
0.670547  0.468992   0.327424   0.239616
0.670625  0.47552   0.33856   0.257664
0.670703  0.472064   0.344448   0.253568
0.670781  0.452736   0.338304   0.2432
0.670859  0.457472   0.332416   0.246656
0.670937  0.455552   0.338432   0.228096
0.671016  0.460416   0.33472   0.246656
0.671094  0.470144   0.343936   0.24832
0.671172  0.453632   0.339328   0.24256
0.67125  0.477312   0.333952   0.240768
0.671328  0.453888   0.335872   0.25024
0.671406  0.466176   0.333184   0.248064
0.671484  0.466944   0.343808   0.243584
0.671563  0.46144   0.337152   0.242432
0.671641  0.473472   0.328064   0.251648
0.671719  0.465664   0.33152   0.241408
0.671797  0.464384   0.329216   0.245632
0.671875  0.460416   0.336256   0.25728
0.671953  0.46016   0.336896   0.237056
0.672031  0.460544   0.331904   0.254208
0.672109  0.450944   0.332544   0.245504
0.672188  0.46848   0.331008   0.250624
0.672266  0.452736   0.330112   0.251264
0.672344  0.483456   0.336   0.244096
0.672422  0.45568   0.336512   0.243072
0.6725  0.463104   0.336512   0.250112
0.672578  0.466176   0.344448   0.243072
0.672656  0.464256   0.340352   0.25536
0.672734  0.463616   0.339712   0.240768
0.672813  0.469376   0.328704   0.246656
0.672891  0.464256   0.338048   0.245376
0.672969  0.47232   0.331392   0.241152
0.673047  0.466688   0.320256   0.25344
0.673125  0.464768   0.330624   0.235648
0.673203  0.45888   0.329088   0.244864
0.673281  0.474368   0.331904   0.244096
0.673359  0.467712   0.339456   0.234496
0.673438  0.46976   0.33664   0.24832
0.673516  0.462592   0.34368   0.242048
0.673594  0.446336   0.339456   0.248832
0.673672  0.46336   0.34176   0.249344
0.67375  0.454528   0.330496   0.243072
0.673828  0.456192   0.331648   0.2496
0.673906  0.446208   0.329984   0.247296
0.673984  0.453376   0.344064   0.24832
0.674063  0.46272   0.33344   0.246144
0.674141  0.452864   0.338048   0.24384
0.674219  0.48064   0.330496   0.247168
0.674297  0.456448   0.352512   0.248192
0.674375  0.461056   0.334208   0.239744
0.674453  0.458368   0.335872   0.248704
0.674531  0.456192   0.332032   0.252288
0.674609  0.45632   0.340224   0.245376
0.674687  0.4512   0.343168   0.242176
0.674766  0.443136   0.34048   0.24896
0.674844  0.455936   0.336   0.246528
0.674922  0.47296   0.34304   0.24064
0.675  0.461568   0.329984   0.246912
0.675078  0.459008   0.3424   0.25408
0.675156  0.470912   0.345472   0.249856
0.675234  0.4608   0.34368   0.249216
0.675312  0.439424   0.32448   0.239104
0.675391  0.465664   0.334976   0.244864
0.675469  0.453632   0.332288   0.244736
0.675547  0.467456   0.330624   0.245504
0.675625  0.469376   0.324992   0.241664
0.675703  0.467328   0.332928   0.248064
0.675781  0.468608   0.33728   0.252928
0.675859  0.460288   0.334848   0.25728
0.675937  0.463104   0.335104   0.257024
0.676016  0.459392   0.329856   0.246016
0.676094  0.462336   0.327552   0.247296
0.676172  0.477696   0.320256   0.23872
0.67625  0.459904   0.3424   0.244608
0.676328  0.457216   0.34368   0.246784
0.676406  0.455424   0.339584   0.25344
0.676484  0.477568   0.336   0.248576
0.676563  0.466048   0.332544   0.258304
0.676641  0.459904   0.339968   0.256
0.676719  0.461824   0.337792   0.248576
0.676797  0.443008   0.336256   0.247296
0.676875  0.466816   0.333824   0.232704
0.676953  0.466688   0.336256   0.2496
0.677031  0.48384   0.334592   0.247808
0.677109  0.446208   0.331904   0.249472
0.677188  0.459264   0.32896   0.24128
0.677266  0.448896   0.342528   0.243968
0.677344  0.469632   0.330112   0.249472
0.677422  0.46208   0.336768   0.244608
0.6775  0.461312   0.336896   0.248064
0.677578  0.465792   0.33728   0.245248
0.677656  0.455808   0.332544   0.251392
0.677734  0.451456   0.334976   0.256
0.677813  0.445696   0.320768   0.250368
0.677891  0.45888   0.328192   0.244864
0.677969  0.450432   0.331136   0.240384
0.678047  0.438784   0.328576   0.249856
0.678125  0.46656   0.333952   0.247168
0.678203  0.457216   0.339968   0.247808
0.678281  0.473088   0.33152   0.25088
0.678359  0.464   0.331776   0.25088
0.678438  0.449152   0.34112   0.247424
0.678516  0.451584   0.341248   0.249344
0.678594  0.457728   0.342144   0.2528
0.678672  0.464   0.331392   0.254208
0.67875  0.449408   0.32576   0.262272
0.678828  0.451968   0.321792   0.246656
0.678906  0.45184   0.326016   0.244096
0.678984  0.448256   0.330496   0.250368
0.679063  0.458112   0.327296   0.249984
0.679141  0.444928   0.325888   0.252928
0.679219  0.457856   0.343936   0.253056
0.679297  0.451328   0.321408   0.247296
0.679375  0.449408   0.342272   0.239744
0.679453  0.468736   0.326016   0.255744
0.679531  0.449536   0.336   0.2368
0.679609  0.450816   0.33088   0.24576
0.679688  0.452992   0.335872   0.24704
0.679766  0.459008   0.333952   0.243968
0.679844  0.449792   0.341888   0.251008
0.679922  0.443008   0.32384   0.240128
0.68  0.461568   0.333952   0.244992
0.680078  0.454656   0.340864   0.249472
0.680156  0.443776   0.328704   0.248192
0.680234  0.449536   0.32704   0.255232
0.680312  0.450048   0.335488   0.25024
0.680391  0.455808   0.327936   0.248832
0.680469  0.462336   0.318976   0.242944
0.680547  0.445312   0.325888   0.249856
0.680625  0.448384   0.333568   0.246528
0.680703  0.457728   0.318592   0.237696
0.680781  0.459136   0.336256   0.253568
0.680859  0.456576   0.329216   0.241152
0.680937  0.45312   0.340864   0.240256
0.681016  0.45376   0.321152   0.239616
0.681094  0.446976   0.3328   0.24448
0.681172  0.45824   0.323456   0.262784
0.68125  0.4544   0.335232   0.240512
0.681328  0.463744   0.338048   0.258048
0.681406  0.46016   0.332416   0.243456
0.681484  0.465664   0.33664   0.253824
0.681562  0.436736   0.340352   0.244864
0.681641  0.445056   0.325504   0.24064
0.681719  0.460416   0.33024   0.242432
0.681797  0.450816   0.334592   0.250368
0.681875  0.461056   0.33152   0.23168
0.681953  0.449024   0.333568   0.241792
0.682031  0.463744   0.328704   0.246272
0.682109  0.4512   0.319488   0.244352
0.682188  0.46144   0.32064   0.253312
0.682266  0.451968   0.338688   0.251264
0.682344  0.457856   0.335488   0.240768
0.682422  0.457984   0.33152   0.26112
0.6825  0.445184   0.339968   0.245376
0.682578  0.444032   0.336256   0.248448
0.682656  0.455424   0.332288   0.24448
0.682734  0.459904   0.332672   0.260096
0.682813  0.45056   0.322432   0.240128
0.682891  0.449408   0.337664   0.246272
0.682969  0.45888   0.3264   0.25088
0.683047  0.444928   0.322432   0.248704
0.683125  0.458752   0.331008   0.24768
0.683203  0.46336   0.325632   0.251904
0.683281  0.463616   0.340608   0.249344
0.683359  0.444032   0.333312   0.250368
0.683438  0.45888   0.330368   0.24128
0.683516  0.454528   0.324096   0.249856
0.683594  0.453888   0.33664   0.247424
0.683672  0.460672   0.324992   0.248576
0.68375  0.45056   0.329088   0.235904
0.683828  0.45504   0.330624   0.245888
0.683906  0.448   0.328192   0.249216
0.683984  0.455424   0.341376   0.248064
0.684063  0.461568   0.329728   0.252544
0.684141  0.445952   0.327168   0.254592
0.684219  0.455424   0.33792   0.254848
0.684297  0.442624   0.335616   0.2496
0.684375  0.448512   0.334336   0.249472
0.684453  0.460672   0.3328   0.258304
0.684531  0.462208   0.320384   0.254208
0.684609  0.443776   0.319232   0.257024
0.684688  0.46272   0.340992   0.242432
0.684766  0.443648   0.331776   0.257408
0.684844  0.442624   0.334976   0.246016
0.684922  0.457344   0.343424   0.238208
0.685  0.444288   0.335616   0.246656
0.685078  0.448   0.33152   0.246912
0.685156  0.451328   0.33088   0.262272
0.685234  0.448   0.32704   0.24768
0.685312  0.447616   0.329984   0.263936
0.685391  0.449792   0.330752   0.256768
0.685469  0.462592   0.326784   0.247424
0.685547  0.454656   0.329472   0.252416
0.685625  0.453504   0.338048   0.240384
0.685703  0.453888   0.326528   0.2464
0.685781  0.455168   0.324608   0.2496
0.685859  0.44864   0.3232   0.247808
0.685937  0.459648   0.3168   0.240896
0.686016  0.455936   0.331648   0.244096
0.686094  0.448896   0.31616   0.246656
0.686172  0.451712   0.327808   0.242816
0.68625  0.45952   0.342528   0.25152
0.686328  0.458624   0.334336   0.25344
0.686406  0.452864   0.3264   0.244608
0.686484  0.4512   0.323328   0.247808
0.686562  0.44224   0.344704   0.249344
0.686641  0.45376   0.32448   0.246784
0.686719  0.457216   0.332416   0.25088
0.686797  0.460288   0.341632   0.259584
0.686875  0.427648   0.320128   0.248064
0.686953  0.444416   0.327424   0.2432
0.687031  0.456832   0.326016   0.241408
0.687109  0.442112   0.330496   0.240768
0.687188  0.440704   0.326912   0.25088
0.687266  0.4416   0.32704   0.249216
0.687344  0.444416   0.347136   0.253952
0.687422  0.450432   0.324736   0.246784
0.6875  0.45824   0.341632   0.249984
0.687578  0.444928   0.336768   0.24704
0.687656  0.453504   0.327424   0.242048
0.687734  0.441984   0.328832   0.256512
0.687813  0.440576   0.335232   0.241664
0.687891  0.450304   0.339456   0.237312
0.687969  0.456576   0.33408   0.253056
0.688047  0.454016   0.333824   0.253312
0.688125  0.454016   0.334464   0.254592
0.688203  0.442624   0.332032   0.257024
0.688281  0.4512   0.332416   0.238976
0.688359  0.446336   0.331904   0.257408
0.688438  0.447104   0.34432   0.256256
0.688516  0.446976   0.32256   0.253824
0.688594  0.46144   0.334976   0.253824
0.688672  0.447104   0.315904   0.241792
0.68875  0.451456   0.329856   0.25664
0.688828  0.460672   0.326144   0.251392
0.688906  0.450816   0.339584   0.249088
0.688984  0.447616   0.339328   0.253952
0.689063  0.459392   0.335232   0.252288
0.689141  0.454528   0.347136   0.252544
0.689219  0.450944   0.343296   0.2464
0.689297  0.450688   0.345088   0.258816
0.689375  0.445312   0.32704   0.249216
0.689453  0.446336   0.331776   0.25088
0.689531  0.459776   0.338432   0.25024
0.689609  0.440832   0.337024   0.245504
0.689688  0.430336   0.343552   0.25408
0.689766  0.447872   0.32768   0.244864
0.689844  0.445056   0.318464   0.256
0.689922  0.457088   0.32128   0.250496
0.69  0.447232   0.318592   0.240128
0.690078  0.451712   0.3296   0.243584
0.690156  0.451584   0.328064   0.251648
0.690234  0.439424   0.33024   0.244864
0.690312  0.452224   0.320128   0.247552
0.690391  0.456448   0.327808   0.246144
0.690469  0.443904   0.320128   0.249216
0.690547  0.444032   0.337536   0.246528
0.690625  0.456576   0.3232   0.248704
0.690703  0.45184   0.328448   0.248448
0.690781  0.446592   0.346368   0.255616
0.690859  0.445056   0.33472   0.256128
0.690937  0.452864   0.329472   0.264192
0.691016  0.452096   0.333696   0.244864
0.691094  0.443264   0.326144   0.261504
0.691172  0.43968   0.334464   0.247808
0.69125  0.445952   0.331776   0.24448
0.691328  0.439808   0.324992   0.251776
0.691406  0.445056   0.322048   0.245504
0.691484  0.442112   0.317952   0.246528
0.691562  0.449664   0.328192   0.249856
0.691641  0.450048   0.33856   0.252416
0.691719  0.454912   0.330624   0.254336
0.691797  0.442496   0.319488   0.247168
0.691875  0.444288   0.319872   0.245248
0.691953  0.44352   0.324096   0.24832
0.692031  0.439936   0.332544   0.249984
0.692109  0.444544   0.332032   0.247168
0.692188  0.452224   0.340864   0.255104
0.692266  0.451072   0.332416   0.251776
0.692344  0.440704   0.33792   0.2592
0.692422  0.452224   0.324864   0.247552
0.6925  0.438144   0.334848   0.254336
0.692578  0.44544   0.336384   0.258304
0.692656  0.448   0.329728   0.258048
0.692734  0.431872   0.333184   0.245632
0.692813  0.437376   0.325504   0.24064
0.692891  0.447104   0.329472   0.247168
0.692969  0.443392   0.334848   0.243712
0.693047  0.454912   0.326784   0.243328
0.693125  0.44928   0.331648   0.246144
0.693203  0.454272   0.332288   0.241664
0.693281  0.445696   0.329216   0.254592
0.693359  0.433536   0.329216   0.259328
0.693438  0.454912   0.336128   0.242048
0.693516  0.443904   0.323072   0.25024
0.693594  0.453888   0.338432   0.253952
0.693672  0.451968   0.326144   0.245504
0.69375  0.445312   0.330496   0.248448
0.693828  0.437632   0.333056   0.255104
0.693906  0.45056   0.330624   0.247936
0.693984  0.454784   0.324736   0.256768
0.694063  0.441216   0.33216   0.252288
0.694141  0.445952   0.330368   0.256256
0.694219  0.453248   0.332032   0.249344
0.694297  0.436736   0.329856   0.250112
0.694375  0.457472   0.338176   0.249344
0.694453  0.439936   0.32256   0.255616
0.694531  0.461056   0.329984   0.24384
0.694609  0.446464   0.32832   0.242304
0.694688  0.44864   0.329728   0.24768
0.694766  0.453376   0.328704   0.250752
0.694844  0.450944   0.326272   0.25024
0.694922  0.449792   0.32576   0.25088
0.695  0.449792   0.32704   0.245888
0.695078  0.437632   0.337152   0.247936
0.695156  0.443648   0.347392   0.254464
0.695234  0.43904   0.329984   0.248064
0.695312  0.434816   0.316288   0.243712
0.695391  0.44416   0.322944   0.251904
0.695469  0.441344   0.32832   0.25664
0.695547  0.452736   0.334336   0.246656
0.695625  0.438272   0.324608   0.25536
0.695703  0.449152   0.33216   0.253696
0.695781  0.454272   0.325504   0.260352
0.695859  0.446208   0.319744   0.251776
0.695937  0.435712   0.345984   0.258944
0.696016  0.447488   0.321792   0.251648
0.696094  0.439552   0.323072   0.248576
0.696172  0.443136   0.31872   0.250112
0.69625  0.443264   0.329984   0.244352
0.696328  0.449792   0.329856   0.25408
0.696406  0.435712   0.327808   0.251392
0.696484  0.437504   0.323712   0.25536
0.696562  0.44544   0.32448   0.25728
0.696641  0.430336   0.324352   0.251904
0.696719  0.43648   0.322944   0.243328
0.696797  0.443776   0.333952   0.254848
0.696875  0.430976   0.339584   0.242176
0.696953  0.44736   0.329856   0.256256
0.697031  0.430336   0.326656   0.238592
0.697109  0.438272   0.333952   0.256384
0.697187  0.453504   0.33088   0.257792
0.697266  0.44736   0.316032   0.246656
0.697344  0.426624   0.336256   0.250368
0.697422  0.444416   0.333056   0.247936
0.6975  0.454144   0.324864   0.253312
0.697578  0.446848   0.331392   0.248704
0.697656  0.448256   0.332032   0.246272
0.697734  0.430592   0.328704   0.247936
0.697813  0.420608   0.325376   0.255232
0.697891  0.451712   0.32896   0.262656
0.697969  0.448256   0.32256   0.263936
0.698047  0.44096   0.31872   0.261504
0.698125  0.443776   0.322688   0.245248
0.698203  0.45248   0.326912   0.262144
0.698281  0.441728   0.323072   0.249088
0.698359  0.452608   0.332416   0.246784
0.698438  0.43904   0.336   0.25728
0.698516  0.443264   0.323328   0.257152
0.698594  0.44352   0.329216   0.257024
0.698672  0.432   0.328064   0.255872
0.69875  0.436864   0.323456   0.248064
0.698828  0.442752   0.32512   0.259968
0.698906  0.437504   0.326784   0.254208
0.698984  0.42112   0.322048   0.256768
0.699063  0.442496   0.328192   0.25856
0.699141  0.440448   0.319616   0.245888
0.699219  0.440192   0.334208   0.255488
0.699297  0.455168   0.324736   0.247296
0.699375  0.441728   0.328832   0.24704
0.699453  0.435968   0.329216   0.267392
0.699531  0.433792   0.327808   0.257536
0.699609  0.451712   0.339072   0.256256
0.699688  0.439296   0.328832   0.260096
0.699766  0.43584   0.329728   0.250752
0.699844  0.436608   0.330624   0.252288
0.699922  0.44992   0.333312   0.252032
0.7  0.432768   0.327808   0.262912
0.700078  0.459392   0.330368   0.253312
0.700156  0.447488   0.332544   0.241664
0.700234  0.439552   0.32448   0.248576
0.700313  0.43072   0.332544   0.25856
0.700391  0.438912   0.32704   0.255488
0.700469  0.456192   0.315264   0.256384
0.700547  0.437632   0.312448   0.254848
0.700625  0.442496   0.326912   0.255744
0.700703  0.437248   0.327424   0.246016
0.700781  0.44672   0.323712   0.23744
0.700859  0.4384   0.331904   0.259072
0.700937  0.44416   0.323712   0.253568
0.701016  0.4416   0.328704   0.251392
0.701094  0.444672   0.31424   0.251904
0.701172  0.442112   0.325888   0.256896
0.70125  0.441472   0.331264   0.250624
0.701328  0.437632   0.334464   0.247808
0.701406  0.433792   0.334848   0.24704
0.701484  0.446336   0.32704   0.252032
0.701562  0.441344   0.326272   0.251008
0.701641  0.439296   0.315776   0.259712
0.701719  0.44864   0.327424   0.2528
0.701797  0.438656   0.33088   0.24768
0.701875  0.43584   0.314752   0.25664
0.701953  0.444672   0.332416   0.256256
0.702031  0.444672   0.329984   0.252288
0.702109  0.449024   0.318464   0.249728
0.702187  0.432768   0.328704   0.251008
0.702266  0.439168   0.329856   0.251648
0.702344  0.441344   0.326272   0.241152
0.702422  0.427008   0.322432   0.252288
0.7025  0.44544   0.321536   0.253952
0.702578  0.417792   0.321664   0.257792
0.702656  0.44544   0.323584   0.243712
0.702734  0.444288   0.324864   0.242048
0.702813  0.434816   0.326912   0.24896
0.702891  0.460544   0.328576   0.260864
0.702969  0.432256   0.323456   0.24768
0.703047  0.440448   0.326656   0.251264
0.703125  0.450816   0.324736   0.250496
0.703203  0.445952   0.327296   0.24448
0.703281  0.438656   0.33344   0.255872
0.703359  0.44416   0.31808   0.245376
0.703438  0.447616   0.334976   0.25152
0.703516  0.446592   0.321152   0.252416
0.703594  0.426496   0.330752   0.248192
0.703672  0.432512   0.339072   0.248448
0.70375  0.43584   0.327936   0.253696
0.703828  0.434816   0.32896   0.246272
0.703906  0.436096   0.337024   0.267264
0.703984  0.43456   0.316544   0.252672
0.704063  0.439808   0.327808   0.248064
0.704141  0.441856   0.324608   0.261248
0.704219  0.429952   0.32832   0.262144
0.704297  0.454784   0.339456   0.242432
0.704375  0.431488   0.329728   0.2496
0.704453  0.449408   0.33536   0.26112
0.704531  0.431104   0.326272   0.24448
0.704609  0.435584   0.312576   0.247424
0.704688  0.438656   0.339328   0.252928
0.704766  0.422656   0.332672   0.252416
0.704844  0.433664   0.316672   0.255744
0.704922  0.440192   0.34176   0.254848
0.705  0.439936   0.333056   0.24384
0.705078  0.430464   0.319232   0.259072
0.705156  0.43904   0.334464   0.264448
0.705234  0.446464   0.323968   0.25536
0.705313  0.438016   0.33792   0.238848
0.705391  0.439296   0.331392   0.262272
0.705469  0.440704   0.326656   0.261888
0.705547  0.426368   0.321536   0.251264
0.705625  0.433024   0.32448   0.258176
0.705703  0.435328   0.326144   0.25472
0.705781  0.420736   0.328192   0.259456
0.705859  0.440576   0.31744   0.259584
0.705937  0.433152   0.327296   0.25664
0.706016  0.438144   0.328192   0.259968
0.706094  0.441344   0.322304   0.252928
0.706172  0.446592   0.328064   0.255488
0.70625  0.437888   0.33728   0.246016
0.706328  0.433536   0.327936   0.247296
0.706406  0.447872   0.323072   0.26048
0.706484  0.441856   0.326784   0.242176
0.706562  0.436096   0.332032   0.248064
0.706641  0.440064   0.325248   0.24704
0.706719  0.43008   0.31744   0.252544
0.706797  0.433024   0.328192   0.269568
0.706875  0.432896   0.333312   0.247936
0.706953  0.439936   0.317824   0.257664
0.707031  0.4352   0.326144   0.256896
0.707109  0.432   0.335616   0.256896
0.707187  0.434688   0.322432   0.253056
0.707266  0.43648   0.31872   0.248192
0.707344  0.445056   0.32   0.25792
0.707422  0.44352   0.324224   0.255616
0.7075  0.445952   0.30464   0.257664
0.707578  0.436224   0.330496   0.244096
0.707656  0.432896   0.322816   0.255488
0.707734  0.424704   0.322944   0.249472
0.707813  0.430592   0.317312   0.249856
0.707891  0.433664   0.322048   0.242432
0.707969  0.434432   0.322432   0.252032
0.708047  0.444544   0.335104   0.251904
0.708125  0.43712   0.319488   0.25472
0.708203  0.441984   0.333696   0.254976
0.708281  0.440576   0.316928   0.249856
0.708359  0.425088   0.32   0.249984
0.708438  0.44544   0.320256   0.254976
0.708516  0.428544   0.327808   0.253184
0.708594  0.43776   0.32768   0.253056
0.708672  0.441344   0.324096   0.260096
0.70875  0.4224   0.317952   0.251648
0.708828  0.427136   0.32384   0.251008
0.708906  0.42432   0.330752   0.242176
0.708984  0.425984   0.321024   0.248832
0.709063  0.421248   0.330496   0.262656
0.709141  0.427904   0.328704   0.250112
0.709219  0.432512   0.327424   0.249344
0.709297  0.433536   0.32512   0.257024
0.709375  0.446592   0.323968   0.262656
0.709453  0.430464   0.335104   0.24512
0.709531  0.439808   0.323968   0.251648
0.709609  0.42368   0.318336   0.253696
0.709688  0.43264   0.318848   0.250368
0.709766  0.433664   0.321408   0.254848
0.709844  0.416384   0.332544   0.247808
0.709922  0.425088   0.330624   0.257792
0.71  0.430464   0.3232   0.251904
0.710078  0.430464   0.325376   0.25408
0.710156  0.428928   0.312832   0.259584
0.710234  0.43008   0.329216   0.252928
0.710313  0.43136   0.323584   0.258816
0.710391  0.424064   0.332416   0.25536
0.710469  0.432128   0.332672   0.256512
0.710547  0.436224   0.333056   0.244096
0.710625  0.432   0.322432   0.250112
0.710703  0.429312   0.331264   0.257152
0.710781  0.439552   0.324352   0.242816
0.710859  0.440832   0.327808   0.260608
0.710938  0.449024   0.33408   0.257024
0.711016  0.437376   0.320512   0.244992
0.711094  0.435584   0.326912   0.263296
0.711172  0.44352   0.31744   0.248576
0.71125  0.430592   0.324352   0.25664
0.711328  0.432256   0.327424   0.239744
0.711406  0.422272   0.32192   0.261248
0.711484  0.419328   0.32832   0.247424
0.711562  0.447744   0.331008   0.250368
0.711641  0.4416   0.325504   0.246016
0.711719  0.426112   0.317312   0.254464
0.711797  0.430208   0.320384   0.253184
0.711875  0.424064   0.329472   0.255744
0.711953  0.426368   0.337024   0.256768
0.712031  0.442752   0.321664   0.243072
0.712109  0.425984   0.319104   0.260992
0.712187  0.43904   0.33536   0.247808
0.712266  0.43008   0.337152   0.245376
0.712344  0.42944   0.33152   0.260096
0.712422  0.440064   0.318464   0.250368
0.7125  0.426368   0.321664   0.246144
0.712578  0.445056   0.318208   0.256768
0.712656  0.435712   0.33216   0.255744
0.712734  0.41984   0.32   0.254848
0.712812  0.42752   0.333696   0.250496
0.712891  0.425216   0.321408   0.253184
0.712969  0.439296   0.31936   0.250624
0.713047  0.428928   0.3232   0.258432
0.713125  0.422784   0.322688   0.249728
0.713203  0.434944   0.33216   0.244864
0.713281  0.429184   0.317312   0.251904
0.713359  0.438144   0.316928   0.256896
0.713438  0.434048   0.31744   0.249088
0.713516  0.4224   0.319616   0.253696
0.713594  0.420992   0.32   0.25536
0.713672  0.4416   0.327552   0.255744
0.71375  0.442112   0.310784   0.240256
0.713828  0.440576   0.31488   0.246656
0.713906  0.436864   0.32256   0.256512
0.713984  0.426752   0.312064   0.2528
0.714063  0.429312   0.318976   0.25728
0.714141  0.435072   0.322048   0.247168
0.714219  0.42112   0.336384   0.265856
0.714297  0.4352   0.325504   0.254208
0.714375  0.42368   0.324224   0.248448
0.714453  0.415104   0.318848   0.255744
0.714531  0.428416   0.320768   0.247936
0.714609  0.429824   0.317952   0.25024
0.714688  0.422016   0.330496   0.252928
0.714766  0.427392   0.318208   0.24832
0.714844  0.429824   0.330368   0.259328
0.714922  0.417024   0.332672   0.255872
0.715  0.420992   0.333568   0.25344
0.715078  0.432256   0.323072   0.248832
0.715156  0.429568   0.326272   0.253056
0.715234  0.430976   0.330496   0.261248
0.715313  0.423808   0.323712   0.258816
0.715391  0.434688   0.318976   0.247296
0.715469  0.42048   0.331776   0.249728
0.715547  0.432   0.330496   0.252928
0.715625  0.425984   0.310656   0.25216
0.715703  0.442368   0.313216   0.258048
0.715781  0.431104   0.31488   0.251136
0.715859  0.43008   0.335616   0.262656
0.715938  0.419584   0.323712   0.256
0.716016  0.427776   0.324096   0.248576
0.716094  0.42368   0.323968   0.252416
0.716172  0.433664   0.32704   0.24768
0.71625  0.429952   0.31872   0.25152
0.716328  0.424064   0.328064   0.249472
0.716406  0.432512   0.321408   0.263168
0.716484  0.4224   0.320256   0.263168
0.716562  0.431104   0.333568   0.252288
0.716641  0.431616   0.31936   0.25472
0.716719  0.436864   0.332544   0.25472
0.716797  0.433536   0.321024   0.250112
0.716875  0.425472   0.324096   0.257408
0.716953  0.428544   0.331264   0.249984
0.717031  0.430336   0.321408   0.247936
0.717109  0.428416   0.326784   0.258816
0.717187  0.427648   0.313344   0.25344
0.717266  0.420736   0.32896   0.25088
0.717344  0.423168   0.323968   0.25024
0.717422  0.43584   0.327168   0.257536
0.7175  0.437376   0.319744   0.252672
0.717578  0.422912   0.323712   0.256896
0.717656  0.429312   0.325632   0.251776
0.717734  0.433536   0.329984   0.256512
0.717812  0.414976   0.312448   0.256384
0.717891  0.426496   0.318464   0.253312
0.717969  0.424192   0.32064   0.248576
0.718047  0.440064   0.32832   0.246528
0.718125  0.436224   0.329728   0.253312
0.718203  0.426624   0.313856   0.253952
0.718281  0.425472   0.324736   0.24576
0.718359  0.423424   0.324352   0.268544
0.718438  0.43648   0.3232   0.254464
0.718516  0.451584   0.330368   0.258304
0.718594  0.424192   0.317312   0.260352
0.718672  0.428544   0.31488   0.24704
0.71875  0.425216   0.322944   0.248192
0.718828  0.422016   0.32192   0.253312
0.718906  0.420864   0.340096   0.243712
0.718984  0.425344   0.317696   0.246528
0.719063  0.418816   0.312064   0.255616
0.719141  0.431616   0.31488   0.24576
0.719219  0.418944   0.324224   0.250368
0.719297  0.425984   0.318336   0.258048
0.719375  0.43072   0.321536   0.25984
0.719453  0.412928   0.314496   0.261632
0.719531  0.431616   0.320512   0.264704
0.719609  0.434304   0.315008   0.253568
0.719688  0.423936   0.322048   0.247168
0.719766  0.431232   0.320128   0.255232
0.719844  0.431616   0.312576   0.252672
0.719922  0.447616   0.326656   0.242688
0.72  0.437632   0.311296   0.256
0.720078  0.416   0.320768   0.246272
0.720156  0.425728   0.322688   0.25664
0.720234  0.429824   0.316672   0.265856
0.720313  0.434816   0.322816   0.256512
0.720391  0.418432   0.32256   0.252288
0.720469  0.418816   0.32064   0.25408
0.720547  0.41664   0.334592   0.252544
0.720625  0.420224   0.320256   0.247296
0.720703  0.428544   0.334592   0.247168
0.720781  0.41728   0.310016   0.258432
0.720859  0.430848   0.323072   0.245632
0.720938  0.419968   0.333696   0.243584
0.721016  0.440192   0.32576   0.245376
0.721094  0.4288   0.314752   0.25088
0.721172  0.421632   0.3232   0.248064
0.72125  0.41088   0.319488   0.256512
0.721328  0.436224   0.315264   0.25216
0.721406  0.424832   0.320384   0.2432
0.721484  0.430848   0.312064   0.261888
0.721562  0.421248   0.321024   0.249088
0.721641  0.419072   0.319744   0.255744
0.721719  0.43072   0.322816   0.258944
0.721797  0.425856   0.325632   0.257536
0.721875  0.416   0.310912   0.252928
0.721953  0.419456   0.318848   0.25344
0.722031  0.41792   0.318464   0.245504
0.722109  0.438016   0.324992   0.250496
0.722187  0.418176   0.322432   0.249216
0.722266  0.436864   0.315648   0.251776
0.722344  0.434432   0.306304   0.259072
0.722422  0.421248   0.31936   0.2528
0.7225  0.418432   0.319232   0.25856
0.722578  0.421504   0.336768   0.255616
0.722656  0.41088   0.318208   0.260352
0.722734  0.417792   0.320896   0.25728
0.722812  0.424704   0.326912   0.240896
0.722891  0.42112   0.310272   0.24896
0.722969  0.42752   0.308864   0.257152
0.723047  0.42944   0.321792   0.255488
0.723125  0.435456   0.316672   0.25792
0.723203  0.42112   0.326016   0.249472
0.723281  0.431872   0.318592   0.2496
0.723359  0.433792   0.326656   0.25664
0.723438  0.426752   0.316928   0.255744
0.723516  0.415744   0.32   0.262272
0.723594  0.421248   0.308224   0.251136
0.723672  0.411904   0.320896   0.264704
0.72375  0.43264   0.320128   0.25984
0.723828  0.427264   0.32704   0.255744
0.723906  0.419072   0.328704   0.262016
0.723984  0.432512   0.32448   0.250496
0.724063  0.4224   0.324864   0.24576
0.724141  0.425344   0.313344   0.247296
0.724219  0.424064   0.321792   0.239232
0.724297  0.416384   0.317568   0.258944
0.724375  0.41984   0.332416   0.255232
0.724453  0.42304   0.308224   0.254464
0.724531  0.426368   0.312064   0.260096
0.724609  0.428416   0.327936   0.25728
0.724688  0.424576   0.31744   0.248448
0.724766  0.417408   0.317184   0.254336
0.724844  0.411264   0.327808   0.249344
0.724922  0.428672   0.314496   0.248192
0.725  0.408192   0.323072   0.246528
0.725078  0.418176   0.306304   0.254208
0.725156  0.41472   0.318976   0.244224
0.725234  0.425088   0.327168   0.249344
0.725313  0.428288   0.32256   0.25408
0.725391  0.42368   0.337792   0.266624
0.725469  0.409088   0.31872   0.257152
0.725547  0.419328   0.318848   0.255232
0.725625  0.423168   0.318208   0.248576
0.725703  0.4192   0.312832   0.245504
0.725781  0.422656   0.32256   0.25856
0.725859  0.425472   0.33984   0.265856
0.725938  0.424064   0.320128   0.248576
0.726016  0.412928   0.320384   0.248576
0.726094  0.422272   0.322688   0.25344
0.726172  0.418176   0.324352   0.262144
0.72625  0.410368   0.327808   0.24256
0.726328  0.419456   0.31872   0.248832
0.726406  0.414208   0.32448   0.247424
0.726484  0.414464   0.312704   0.266368
0.726562  0.416256   0.323456   0.258176
0.726641  0.413952   0.308608   0.253056
0.726719  0.422656   0.310272   0.25152
0.726797  0.417792   0.323456   0.25024
0.726875  0.423936   0.324736   0.254208
0.726953  0.415488   0.329728   0.246272
0.727031  0.42048   0.323456   0.257792
0.727109  0.429184   0.325504   0.251392
0.727187  0.413696   0.324608   0.247936
0.727266  0.411136   0.325376   0.260736
0.727344  0.41728   0.328192   0.262272
0.727422  0.40256   0.325248   0.258176
0.7275  0.411264   0.307328   0.252928
0.727578  0.42304   0.332032   0.248064
0.727656  0.414592   0.316928   0.25152
0.727734  0.42368   0.305792   0.247552
0.727812  0.423296   0.329344   0.24896
0.727891  0.417664   0.310784   0.250496
0.727969  0.40192   0.323712   0.253184
0.728047  0.416896   0.308992   0.259968
0.728125  0.409472   0.329088   0.26176
0.728203  0.414848   0.315008   0.25472
0.728281  0.4128   0.315392   0.246656
0.728359  0.4192   0.319488   0.254976
0.728437  0.41472   0.31616   0.260608
0.728516  0.422656   0.320512   0.255616
0.728594  0.412544   0.317056   0.259712
0.728672  0.40576   0.31744   0.253568
0.72875  0.414592   0.321664   0.254976
0.728828  0.426368   0.311296   0.2496
0.728906  0.425088   0.317056   0.254976
0.728984  0.434304   0.316032   0.255744
0.729063  0.417664   0.31552   0.253952
0.729141  0.416896   0.318336   0.260992
0.729219  0.419328   0.316288   0.260992
0.729297  0.42176   0.317056   0.256128
0.729375  0.42304   0.32768   0.254976
0.729453  0.415104   0.313728   0.252288
0.729531  0.41984   0.313472   0.24832
0.729609  0.432512   0.323456   0.2528
0.729688  0.417152   0.33536   0.257664
0.729766  0.42304   0.3264   0.253312
0.729844  0.418304   0.325376   0.255872
0.729922  0.407424   0.321152   0.259584
0.73  0.42496   0.306944   0.255616
0.730078  0.424192   0.308352   0.247168
0.730156  0.421504   0.310144   0.25856
0.730234  0.421504   0.32512   0.261376
0.730313  0.41984   0.326016   0.25024
0.730391  0.423552   0.322688   0.25472
0.730469  0.394752   0.315264   0.259712
0.730547  0.41344   0.317056   0.258688
0.730625  0.425344   0.314624   0.251648
0.730703  0.41344   0.321152   0.256128
0.730781  0.415232   0.324352   0.265728
0.730859  0.408704   0.328192   0.244736
0.730938  0.42176   0.327552   0.249344
0.731016  0.41536   0.321536   0.251008
0.731094  0.404864   0.322048   0.257536
0.731172  0.411008   0.31232   0.255232
0.73125  0.420608   0.315776   0.25728
0.731328  0.414208   0.316672   0.25344
0.731406  0.414208   0.319488   0.253056
0.731484  0.41856   0.317184   0.255744
0.731563  0.420352   0.325376   0.252544
0.731641  0.415104   0.310144   0.261248
0.731719  0.429184   0.31808   0.250752
0.731797  0.41472   0.326528   0.247808
0.731875  0.421888   0.32768   0.254336
0.731953  0.41408   0.321408   0.262272
0.732031  0.420096   0.314112   0.261248
0.732109  0.409856   0.316544   0.252672
0.732187  0.41024   0.318464   0.255488
0.732266  0.422272   0.314752   0.251776
0.732344  0.426752   0.332544   0.257408
0.732422  0.4128   0.324224   0.247808
0.7325  0.407296   0.32832   0.258048
0.732578  0.411392   0.311808   0.248448
0.732656  0.42816   0.316672   0.265344
0.732734  0.430464   0.317184   0.260736
0.732812  0.411776   0.312704   0.269056
0.732891  0.420992   0.310656   0.258688
0.732969  0.40768   0.316928   0.253952
0.733047  0.404864   0.316416   0.246016
0.733125  0.415744   0.317952   0.256896
0.733203  0.421376   0.336   0.249344
0.733281  0.418688   0.321536   0.253696
0.733359  0.426624   0.321664   0.253824
0.733437  0.431104   0.315392   0.2656
0.733516  0.415872   0.321024   0.25728
0.733594  0.42624   0.32192   0.2592
0.733672  0.411136   0.322688   0.260608
0.73375  0.403328   0.313344   0.248704
0.733828  0.4128   0.32384   0.254848
0.733906  0.409344   0.330368   0.25984
0.733984  0.413568   0.315008   0.251008
0.734063  0.403328   0.312704   0.258944
0.734141  0.415872   0.322688   0.25728
0.734219  0.402176   0.323328   0.256896
0.734297  0.409728   0.329344   0.246528
0.734375  0.41152   0.312832   0.264576
0.734453  0.428672   0.322688   0.256256
0.734531  0.416512   0.31552   0.259584
0.734609  0.4096   0.309248   0.249728
0.734688  0.411392   0.300416   0.247552
0.734766  0.408192   0.318336   0.257536
0.734844  0.402048   0.323072   0.257408
0.734922  0.4192   0.322176   0.251392
0.735  0.408576   0.322432   0.259456
0.735078  0.419712   0.334464   0.255488
0.735156  0.417792   0.321024   0.244864
0.735234  0.406784   0.318592   0.266368
0.735313  0.415104   0.321664   0.253568
0.735391  0.412672   0.30784   0.26496
0.735469  0.407296   0.318336   0.260096
0.735547  0.42176   0.323584   0.258816
0.735625  0.40768   0.32064   0.257024
0.735703  0.415616   0.316032   0.252416
0.735781  0.406528   0.318976   0.251776
0.735859  0.41152   0.320512   0.2528
0.735938  0.416256   0.315648   0.255616
0.736016  0.410496   0.3136   0.247808
0.736094  0.417152   0.311936   0.252416
0.736172  0.41024   0.319104   0.26048
0.73625  0.408192   0.325632   0.257152
0.736328  0.429184   0.317952   0.262656
0.736406  0.406144   0.320896   0.257792
0.736484  0.418816   0.316032   0.255616
0.736563  0.41472   0.313472   0.257152
0.736641  0.419456   0.31424   0.243584
0.736719  0.415616   0.328448   0.253824
0.736797  0.43136   0.31808   0.254976
0.736875  0.408448   0.32512   0.259456
0.736953  0.420992   0.32576   0.258944
0.737031  0.398976   0.3392   0.247296
0.737109  0.409728   0.336128   0.258688
0.737187  0.412032   0.31296   0.267264
0.737266  0.422144   0.319744   0.260992
0.737344  0.411904   0.323968   0.254336
0.737422  0.417408   0.319232   0.253056
0.7375  0.40576   0.315008   0.253056
0.737578  0.429568   0.314112   0.251648
0.737656  0.411648   0.304256   0.25024
0.737734  0.410496   0.320128   0.256
0.737812  0.426496   0.31744   0.248704
0.737891  0.422016   0.322432   0.256256
0.737969  0.416128   0.321536   0.246528
0.738047  0.41216   0.337408   0.256768
0.738125  0.403712   0.319744   0.261248
0.738203  0.414848   0.318592   0.255744
0.738281  0.421376   0.312704   0.25216
0.738359  0.41856   0.317952   0.254592
0.738437  0.418944   0.319744   0.258688
0.738516  0.409088   0.313472   0.244608
0.738594  0.41408   0.322432   0.251008
0.738672  0.41088   0.310144   0.257664
0.73875  0.402816   0.317824   0.25408
0.738828  0.414976   0.30528   0.259712
0.738906  0.413312   0.324224   0.256128
0.738984  0.400128   0.316544   0.255232
0.739063  0.410752   0.31488   0.247808
0.739141  0.404096   0.318208   0.252032
0.739219  0.403968   0.314752   0.257152
0.739297  0.400256   0.32768   0.274048
0.739375  0.419456   0.326016   0.257792
0.739453  0.414208   0.31552   0.25984
0.739531  0.40896   0.315136   0.25792
0.739609  0.416384   0.321664   0.267264
0.739688  0.419072   0.329216   0.261888
0.739766  0.417024   0.310016   0.256768
0.739844  0.416768   0.310528   0.262528
0.739922  0.413696   0.317952   0.257152
0.74  0.426112   0.319744   0.252672
0.740078  0.424448   0.321024   0.260608
0.740156  0.428928   0.310272   0.259072
0.740234  0.415616   0.304512   0.2528
0.740313  0.404352   0.319488   0.25792
0.740391  0.428672   0.30272   0.262016
0.740469  0.412288   0.31232   0.25536
0.740547  0.406272   0.321536   0.260992
0.740625  0.405248   0.30656   0.259456
0.740703  0.421504   0.315904   0.263168
0.740781  0.412928   0.320256   0.256
0.740859  0.396672   0.328576   0.262016
0.740938  0.41088   0.307968   0.253696
0.741016  0.417792   0.311296   0.253952
0.741094  0.410368   0.330112   0.264704
0.741172  0.424704   0.317056   0.25408
0.74125  0.412032   0.307456   0.255744
0.741328  0.411904   0.313472   0.275072
0.741406  0.400128   0.308736   0.238336
0.741484  0.408192   0.312192   0.249984
0.741563  0.41152   0.3072   0.25984
0.741641  0.401024   0.305024   0.252672
0.741719  0.4032   0.312448   0.24832
0.741797  0.407296   0.323584   0.258816
0.741875  0.418944   0.322304   0.255488
0.741953  0.410496   0.3072   0.266496
0.742031  0.421248   0.31616   0.256768
0.742109  0.405888   0.325248   0.25856
0.742188  0.407168   0.329216   0.256256
0.742266  0.416896   0.316416   0.249856
0.742344  0.405504   0.312704   0.256512
0.742422  0.412032   0.321664   0.24448
0.7425  0.40256   0.326528   0.260864
0.742578  0.420352   0.31808   0.248704
0.742656  0.4096   0.317696   0.262912
0.742734  0.397312   0.312704   0.26368
0.742812  0.411008   0.325504   0.2528
0.742891  0.39744   0.316672   0.257792
0.742969  0.39808   0.313728   0.261376
0.743047  0.419456   0.317056   0.248832
0.743125  0.419968   0.30464   0.257664
0.743203  0.411904   0.322304   0.256384
0.743281  0.407424   0.311296   0.260736
0.743359  0.405248   0.319104   0.250368
0.743437  0.406528   0.32384   0.258304
0.743516  0.409216   0.320896   0.261376
0.743594  0.396672   0.326272   0.250624
0.743672  0.41344   0.3136   0.261632
0.74375  0.425088   0.322816   0.251264
0.743828  0.406144   0.311168   0.262016
0.743906  0.401408   0.313216   0.263808
0.743984  0.404864   0.303232   0.25856
0.744062  0.403456   0.320256   0.257024
0.744141  0.405632   0.315392   0.260096
0.744219  0.412288   0.309504   0.243584
0.744297  0.397952   0.319616   0.260864
0.744375  0.403584   0.315008   0.2624
0.744453  0.39872   0.31616   0.251136
0.744531  0.401408   0.306304   0.256
0.744609  0.413184   0.310784   0.250112
0.744688  0.403968   0.310912   0.259968
0.744766  0.424064   0.316288   0.259584
0.744844  0.415744   0.326144   0.249728
0.744922  0.4128   0.319488   0.252672
0.745  0.404608   0.329472   0.260864
0.745078  0.412672   0.324736   0.263296
0.745156  0.41984   0.3136   0.257408
0.745234  0.397824   0.318464   0.254336
0.745313  0.40704   0.317696   0.25344
0.745391  0.405504   0.320512   0.25984
0.745469  0.405888   0.326656   0.243456
0.745547  0.406016   0.307072   0.253568
0.745625  0.401152   0.321024   0.262016
0.745703  0.387328   0.314496   0.253184
0.745781  0.408192   0.322944   0.253056
0.745859  0.410112   0.332672   0.25728
0.745938  0.4064   0.312832   0.253952
0.746016  0.422144   0.305536   0.262144
0.746094  0.408448   0.328192   0.252544
0.746172  0.40192   0.317184   0.24832
0.74625  0.409472   0.317952   0.257792
0.746328  0.403968   0.307584   0.261888
0.746406  0.419456   0.319104   0.246272
0.746484  0.3968   0.314368   0.249728
0.746563  0.399744   0.310528   0.263936
0.746641  0.400384   0.322432   0.264064
0.746719  0.409472   0.319488   0.2528
0.746797  0.414208   0.323712   0.254464
0.746875  0.392576   0.321408   0.251008
0.746953  0.414976   0.315392   0.255616
0.747031  0.394496   0.319488   0.257152
0.747109  0.419328   0.30464   0.26368
0.747188  0.4064   0.324992   0.259072
0.747266  0.406656   0.299648   0.257408
0.747344  0.3968   0.32   0.27776
0.747422  0.404992   0.311168   0.263552
0.7475  0.412032   0.313088   0.255744
0.747578  0.409344   0.310528   0.254208
0.747656  0.407808   0.311808   0.256896
0.747734  0.415616   0.317824   0.265984
0.747812  0.402432   0.306048   0.252544
0.747891  0.414464   0.30976   0.257152
0.747969  0.415744   0.313856   0.251904
0.748047  0.409728   0.3232   0.254592
0.748125  0.40704   0.30656   0.258304
0.748203  0.41216   0.30976   0.253312
0.748281  0.3968   0.32   0.25344
0.748359  0.408064   0.32128   0.255872
0.748437  0.398336   0.306304   0.26304
0.748516  0.408576   0.317568   0.254336
0.748594  0.414208   0.32256   0.253312
0.748672  0.407168   0.3232   0.259328
0.74875  0.40448   0.296448   0.247168
0.748828  0.409216   0.31872   0.26112
0.748906  0.404736   0.326528   0.266496
0.748984  0.402944   0.30016   0.248192
0.749062  0.400896   0.311808   0.256384
0.749141  0.406272   0.327296   0.264704
0.749219  0.39424   0.330496   0.256128
0.749297  0.39936   0.30336   0.253824
0.749375  0.398336   0.320128   0.25664
0.749453  0.400768   0.318592   0.256384
0.749531  0.405632   0.31744   0.273408
0.749609  0.410496   0.318592   0.253952
0.749688  0.403968   0.328192   0.254976
0.749766  0.400512   0.314112   0.250368
0.749844  0.407168   0.315648   0.258816
0.749922  0.411264   0.310656   0.256896
0.75  0.403456   0.316544   0.254208
0.750078  0.405888   0.318208   0.253952
0.750156  0.402048   0.318976   0.259328
0.750234  0.404992   0.307456   0.251392
0.750313  0.395136   0.319104   0.267136
0.750391  0.408704   0.310144   0.256
0.750469  0.404992   0.32128   0.265728
0.750547  0.405888   0.314368   0.258176
0.750625  0.411904   0.311168   0.266752
0.750703  0.39872   0.317952   0.256
0.750781  0.3968   0.321024   0.249728
0.750859  0.410112   0.318976   0.26176
0.750938  0.393856   0.310784   0.267392
0.751016  0.398976   0.310784   0.261504
0.751094  0.410368   0.310784   0.248576
0.751172  0.40192   0.325504   0.259968
0.75125  0.402432   0.317184   0.259328
0.751328  0.406784   0.307328   0.25344
0.751406  0.40256   0.320384   0.267136
0.751484  0.396672   0.321536   0.259712
0.751563  0.401536   0.315008   0.255744
0.751641  0.401024   0.321536   0.25472
0.751719  0.411776   0.316672   0.252672
0.751797  0.402176   0.307968   0.252288
0.751875  0.397952   0.314752   0.246784
0.751953  0.403968   0.311296   0.263168
0.752031  0.400896   0.308096   0.244224
0.752109  0.402304   0.324352   0.256512
0.752188  0.411264   0.310656   0.25536
0.752266  0.406784   0.315776   0.253312
0.752344  0.394624   0.313472   0.255744
0.752422  0.40768   0.317952   0.264448
0.7525  0.41408   0.322176   0.260352
0.752578  0.408448   0.309632   0.255872
0.752656  0.392448   0.315136   0.255744
0.752734  0.395392   0.30912   0.251136
0.752812  0.392704   0.315264   0.260864
0.752891  0.40448   0.31552   0.256256
0.752969  0.403584   0.308224   0.261888
0.753047  0.395392   0.308224   0.258048
0.753125  0.409088   0.309632   0.252672
0.753203  0.405504   0.317312   0.260736
0.753281  0.390528   0.312704   0.258304
0.753359  0.386432   0.310016   0.26048
0.753437  0.399872   0.315648   0.255616
0.753516  0.401408   0.30528   0.250112
0.753594  0.40064   0.32   0.256768
0.753672  0.39936   0.298496   0.256128
0.75375  0.405376   0.324096   0.254336
0.753828  0.400256   0.29312   0.256768
0.753906  0.394112   0.30784   0.260096
0.753984  0.397056   0.312064   0.2624
0.754062  0.40448   0.342016   0.25792
0.754141  0.391552   0.30848   0.259456
0.754219  0.399488   0.30784   0.257536
0.754297  0.411264   0.315648   0.261504
0.754375  0.4032   0.316288   0.257024
0.754453  0.402304   0.32128   0.256128
0.754531  0.404864   0.308992   0.247808
0.754609  0.406016   0.309248   0.26048
0.754688  0.394496   0.311808   0.255872
0.754766  0.406912   0.315776   0.257024
0.754844  0.400384   0.315776   0.259456
0.754922  0.403584   0.319616   0.26688
0.755  0.393344   0.311424   0.263168
0.755078  0.400768   0.313472   0.251904
0.755156  0.393216   0.303488   0.262784
0.755234  0.395904   0.310016   0.259456
0.755313  0.4032   0.310144   0.252032
0.755391  0.39808   0.311168   0.255488
0.755469  0.390784   0.306048   0.254336
0.755547  0.415872   0.316288   0.251776
0.755625  0.391552   0.308992   0.262016
0.755703  0.405248   0.307968   0.262784
0.755781  0.39552   0.317568   0.251392
0.755859  0.389632   0.309376   0.272512
0.755938  0.406656   0.31296   0.254976
0.756016  0.396032   0.317312   0.253568
0.756094  0.38912   0.30464   0.269312
0.756172  0.396416   0.315776   0.257024
0.75625  0.396032   0.31488   0.251392
0.756328  0.394624   0.31232   0.257536
0.756406  0.397568   0.3232   0.24896
0.756484  0.394624   0.313344   0.250624
0.756563  0.398848   0.290944   0.262784
0.756641  0.394112   0.318848   0.255232
0.756719  0.395392   0.312064   0.257792
0.756797  0.403712   0.315776   0.2432
0.756875  0.401408   0.320896   0.260736
0.756953  0.393472   0.308224   0.253824
0.757031  0.390912   0.32064   0.26944
0.757109  0.409728   0.308352   0.253056
0.757188  0.397056   0.310656   0.258176
0.757266  0.400256   0.316288   0.251776
0.757344  0.405376   0.308864   0.260864
0.757422  0.418688   0.321152   0.25728
0.7575  0.400896   0.31104   0.255872
0.757578  0.415104   0.306432   0.257664
0.757656  0.395392   0.315904   0.253824
0.757734  0.40896   0.31936   0.263296
0.757812  0.39872   0.311552   0.263424
0.757891  0.386944   0.320128   0.263296
0.757969  0.385536   0.313216   0.259968
0.758047  0.402816   0.31616   0.269824
0.758125  0.41024   0.310912   0.256768
0.758203  0.404992   0.30912   0.2624
0.758281  0.400128   0.317568   0.248704
0.758359  0.391552   0.312704   0.265344
0.758437  0.399488   0.314112   0.256768
0.758516  0.393728   0.316672   0.26048
0.758594  0.40384   0.308352   0.249984
0.758672  0.392832   0.31296   0.260608
0.75875  0.405888   0.307968   0.252672
0.758828  0.39232   0.31232   0.252544
0.758906  0.393472   0.326784   0.264704
0.758984  0.4   0.306944   0.260992
0.759062  0.389248   0.322944   0.265856
0.759141  0.386944   0.315392   0.252672
0.759219  0.394112   0.311808   0.264192
0.759297  0.397824   0.314112   0.259584
0.759375  0.396928   0.315264   0.260864
0.759453  0.38848   0.301952   0.260864
0.759531  0.409472   0.307712   0.255232
0.759609  0.400256   0.308352   0.25216
0.759688  0.404224   0.309248   0.258816
0.759766  0.401536   0.31296   0.263808
0.759844  0.398208   0.319488   0.26752
0.759922  0.408192   0.309504   0.257408
0.76  0.390016   0.315904   0.257408
0.760078  0.393728   0.305152   0.255872
0.760156  0.387072   0.309632   0.26112
0.760234  0.402816   0.308864   0.258432
0.760313  0.396288   0.302848   0.256512
0.760391  0.400384   0.292736   0.26048
0.760469  0.396288   0.310784   0.259072
0.760547  0.396928   0.304128   0.260608
0.760625  0.401152   0.310272   0.26624
0.760703  0.389376   0.326528   0.25856
0.760781  0.39616   0.31616   0.25472
0.760859  0.40448   0.304384   0.262272
0.760938  0.386432   0.31232   0.255616
0.761016  0.37632   0.304384   0.258176
0.761094  0.393856   0.31552   0.253056
0.761172  0.41088   0.310912   0.25664
0.76125  0.39808   0.317952   0.258944
0.761328  0.38592   0.310912   0.25664
0.761406  0.395392   0.320768   0.254592
0.761484  0.401152   0.308608   0.263296
0.761563  0.385408   0.31104   0.262656
0.761641  0.398208   0.301824   0.251392
0.761719  0.403968   0.309504   0.267008
0.761797  0.402816   0.317056   0.260864
0.761875  0.395648   0.312576   0.26368
0.761953  0.394368   0.30976   0.269056
0.762031  0.40384   0.304768   0.253312
0.762109  0.397184   0.309888   0.257408
0.762188  0.402304   0.304896   0.272256
0.762266  0.397824   0.306432   0.251264
0.762344  0.39872   0.304   0.267136
0.762422  0.397696   0.313216   0.25152
0.7625  0.402048   0.308864   0.260864
0.762578  0.397184   0.3008   0.26688
0.762656  0.39488   0.32   0.256768
0.762734  0.395008   0.30208   0.2624
0.762813  0.402176   0.313984   0.263552
0.762891  0.400512   0.307328   0.27072
0.762969  0.390016   0.316544   0.259584
0.763047  0.392704   0.321792   0.268288
0.763125  0.404352   0.315904   0.248832
0.763203  0.397056   0.313984   0.271744
0.763281  0.400512   0.3072   0.27072
0.763359  0.386432   0.298752   0.25856
0.763437  0.40256   0.308992   0.257792
0.763516  0.395776   0.31488   0.26368
0.763594  0.396288   0.314496   0.256768
0.763672  0.397056   0.309504   0.26048
0.76375  0.394112   0.316544   0.263424
0.763828  0.397696   0.307712   0.255232
0.763906  0.402816   0.316928   0.256896
0.763984  0.4032   0.313472   0.263552
0.764062  0.38528   0.313856   0.252288
0.764141  0.408448   0.315648   0.265728
0.764219  0.38336   0.317312   0.264064
0.764297  0.374144   0.298624   0.257024
0.764375  0.395136   0.305536   0.267904
0.764453  0.382464   0.310784   0.258944
0.764531  0.403712   0.320256   0.265088
0.764609  0.388608   0.315776   0.25664
0.764687  0.386176   0.300672   0.258432
0.764766  0.392704   0.303104   0.260992
0.764844  0.397184   0.315136   0.253696
0.764922  0.391296   0.308352   0.266368
0.765  0.391424   0.291968   0.260352
0.765078  0.393856   0.3136   0.2528
0.765156  0.39744   0.306816   0.26176
0.765234  0.391424   0.314112   0.245888
0.765313  0.396288   0.305792   0.24704
0.765391  0.40064   0.315008   0.26176
0.765469  0.393728   0.30784   0.253056
0.765547  0.400512   0.311424   0.253184
0.765625  0.395392   0.32256   0.258944
0.765703  0.390528   0.31936   0.259328
0.765781  0.393088   0.30912   0.258304
0.765859  0.39232   0.3136   0.259968
0.765938  0.40512   0.317568   0.259968
0.766016  0.398848   0.316416   0.252288
0.766094  0.388096   0.311936   0.257664
0.766172  0.39232   0.308736   0.2752
0.76625  0.394624   0.298496   0.263424
0.766328  0.396544   0.32704   0.260736
0.766406  0.385536   0.31424   0.266368
0.766484  0.38336   0.310528   0.261376
0.766563  0.379008   0.317312   0.25536
0.766641  0.401024   0.303616   0.257664
0.766719  0.389376   0.31488   0.261888
0.766797  0.386816   0.31168   0.265216
0.766875  0.381696   0.31296   0.261504
0.766953  0.378624   0.315136   0.259328
0.767031  0.378624   0.30592   0.261888
0.767109  0.396672   0.315136   0.258944
0.767188  0.404736   0.30912   0.259072
0.767266  0.397056   0.313984   0.267776
0.767344  0.38912   0.308736   0.250624
0.767422  0.398336   0.307328   0.255616
0.7675  0.388864   0.307584   0.271232
0.767578  0.391808   0.308608   0.258304
0.767656  0.383232   0.310016   0.266112
0.767734  0.393344   0.310528   0.255616
0.767813  0.396416   0.318848   0.2528
0.767891  0.390784   0.30656   0.258432
0.767969  0.392704   0.304384   0.2592
0.768047  0.399104   0.305536   0.259584
0.768125  0.39168   0.311808   0.274304
0.768203  0.388224   0.301184   0.26048
0.768281  0.398336   0.302976   0.26496
0.768359  0.392192   0.31424   0.26624
0.768437  0.38912   0.31168   0.259072
0.768516  0.385408   0.302592   0.246912
0.768594  0.395904   0.307328   0.257024
0.768672  0.388096   0.318592   0.257792
0.76875  0.399872   0.3072   0.265344
0.768828  0.39488   0.31488   0.25344
0.768906  0.379136   0.304   0.263296
0.768984  0.401792   0.3072   0.265856
0.769062  0.389888   0.320768   0.260096
0.769141  0.37696   0.301568   0.259968
0.769219  0.384256   0.30912   0.26112
0.769297  0.38976   0.319104   0.267136
0.769375  0.400256   0.321664   0.264064
0.769453  0.392064   0.312832   0.263552
0.769531  0.392064   0.317312   0.26816
0.769609  0.383104   0.307328   0.254976
0.769687  0.391424   0.304768   0.260608
0.769766  0.388992   0.31168   0.250112
0.769844  0.404736   0.313344   0.263424
0.769922  0.390272   0.316544   0.263424
0.77  0.406528   0.308864   0.254848
0.770078  0.394368   0.299392   0.257792
0.770156  0.391936   0.309632   0.262784
0.770234  0.38784   0.312192   0.265856
0.770313  0.385536   0.312192   0.248448
0.770391  0.387456   0.302592   0.26304
0.770469  0.393728   0.308864   0.25728
0.770547  0.378112   0.313472   0.26752
0.770625  0.397952   0.31232   0.255616
0.770703  0.393856   0.300032   0.25344
0.770781  0.38144   0.309888   0.255232
0.770859  0.39168   0.318208   0.270848
0.770938  0.395648   0.314368   0.257792
0.771016  0.392064   0.313088   0.2528
0.771094  0.39232   0.301952   0.262656
0.771172  0.388224   0.294912   0.258688
0.77125  0.393344   0.31104   0.264704
0.771328  0.391296   0.31232   0.264704
0.771406  0.388352   0.306048   0.253184
0.771484  0.375552   0.302592   0.267648
0.771563  0.399104   0.30784   0.249216
0.771641  0.391936   0.304512   0.266112
0.771719  0.389888   0.314496   0.25792
0.771797  0.402688   0.312064   0.257024
0.771875  0.400256   0.300032   0.26048
0.771953  0.38912   0.306176   0.249984
0.772031  0.384   0.310272   0.2624
0.772109  0.403456   0.302464   0.258816
0.772188  0.38144   0.302592   0.264576
0.772266  0.391168   0.308736   0.258048
0.772344  0.383616   0.321152   0.264448
0.772422  0.392192   0.307712   0.259072
0.7725  0.3904   0.309376   0.260608
0.772578  0.37504   0.31936   0.267264
0.772656  0.397696   0.310016   0.26112
0.772734  0.383872   0.30528   0.257152
0.772813  0.388736   0.311424   0.263552
0.772891  0.377728   0.315904   0.259328
0.772969  0.38208   0.315392   0.254976
0.773047  0.387712   0.301184   0.268544
0.773125  0.389632   0.306048   0.264192
0.773203  0.388096   0.3168   0.268672
0.773281  0.391808   0.315136   0.267392
0.773359  0.393984   0.31232   0.260992
0.773438  0.382208   0.29824   0.254208
0.773516  0.381952   0.302336   0.264448
0.773594  0.379008   0.3136   0.256768
0.773672  0.385152   0.310144   0.25984
0.77375  0.384384   0.30528   0.271104
0.773828  0.386688   0.303104   0.257024
0.773906  0.396672   0.302592   0.266752
0.773984  0.3968   0.304512   0.25792
0.774062  0.395776   0.325888   0.265472
0.774141  0.383616   0.310784   0.25792
0.774219  0.399744   0.311936   0.265472
0.774297  0.371584   0.312704   0.256512
0.774375  0.37888   0.315648   0.254464
0.774453  0.385408   0.306688   0.265856
0.774531  0.38592   0.298624   0.257024
0.774609  0.385024   0.303872   0.2592
0.774687  0.39168   0.316544   0.262784
0.774766  0.39168   0.311552   0.256512
0.774844  0.38464   0.315392   0.262912
0.774922  0.392064   0.301952   0.25728
0.775  0.381184   0.297216   0.269824
0.775078  0.380672   0.30656   0.25792
0.775156  0.378368   0.322688   0.255872
0.775234  0.385664   0.308736   0.260224
0.775313  0.379264   0.311552   0.262144
0.775391  0.396032   0.310272   0.255744
0.775469  0.372608   0.312832   0.256128
0.775547  0.388864   0.304896   0.264064
0.775625  0.377984   0.318592   0.256256
0.775703  0.39232   0.315264   0.258432
0.775781  0.380288   0.30208   0.260992
0.775859  0.380672   0.30208   0.260224
0.775938  0.388096   0.320512   0.255488
0.776016  0.387456   0.308608   0.2656
0.776094  0.390784   0.306944   0.259712
0.776172  0.375808   0.294016   0.276608
0.77625  0.384896   0.313856   0.2624
0.776328  0.384768   0.300416   0.263424
0.776406  0.385664   0.301312   0.256896
0.776484  0.393472   0.310528   0.254464
0.776563  0.3904   0.30848   0.260736
0.776641  0.37952   0.324096   0.259584
0.776719  0.379008   0.304256   0.263424
0.776797  0.390784   0.31168   0.264704
0.776875  0.379392   0.308608   0.27072
0.776953  0.39424   0.306304   0.26944
0.777031  0.3968   0.30144   0.262016
0.777109  0.382464   0.303616   0.261888
0.777188  0.403584   0.29888   0.260736
0.777266  0.381952   0.312704   0.26496
0.777344  0.371328   0.304384   0.260608
0.777422  0.391168   0.314624   0.257536
0.7775  0.402176   0.307456   0.255872
0.777578  0.390656   0.316288   0.267136
0.777656  0.396032   0.304768   0.257408
0.777734  0.37952   0.312704   0.25792
0.777813  0.396032   0.3072   0.264064
0.777891  0.386944   0.306176   0.278144
0.777969  0.378368   0.30208   0.2624
0.778047  0.391808   0.303616   0.258432
0.778125  0.377344   0.312704   0.257024
0.778203  0.382464   0.306176   0.256128
0.778281  0.391424   0.303744   0.259712
0.778359  0.38528   0.305024   0.263296
0.778438  0.394496   0.304   0.238976
0.778516  0.379776   0.32128   0.258304
0.778594  0.394112   0.304896   0.259584
0.778672  0.377088   0.292736   0.25856
0.77875  0.387712   0.315392   0.257152
0.778828  0.388352   0.30912   0.256256
0.778906  0.386176   0.320256   0.252416
0.778984  0.38144   0.305408   0.265088
0.779062  0.377728   0.304   0.271104
0.779141  0.381824   0.312064   0.259968
0.779219  0.383872   0.315904   0.265216
0.779297  0.391296   0.32384   0.253952
0.779375  0.400512   0.315904   0.264704
0.779453  0.365056   0.314496   0.254592
0.779531  0.380032   0.310528   0.260352
0.779609  0.381824   0.314112   0.263296
0.779687  0.386176   0.312448   0.254976
0.779766  0.38912   0.313472   0.265472
0.779844  0.378368   0.305152   0.267776
0.779922  0.389888   0.319744   0.251648
0.78  0.385024   0.308864   0.262912
0.780078  0.385536   0.30912   0.264704
0.780156  0.39872   0.304   0.266624
0.780234  0.36928   0.302592   0.268288
0.780312  0.378752   0.306176   0.258048
0.780391  0.377728   0.30976   0.25536
0.780469  0.384128   0.292608   0.25344
0.780547  0.375808   0.306816   0.271488
0.780625  0.385536   0.314624   0.259968
0.780703  0.383616   0.310528   0.269568
0.780781  0.389888   0.313344   0.266496
0.780859  0.379904   0.298624   0.26112
0.780938  0.384128   0.294144   0.262144
0.781016  0.380288   0.317696   0.264704
0.781094  0.384   0.309632   0.266368
0.781172  0.371584   0.297728   0.267008
0.78125  0.383744   0.299904   0.26752
0.781328  0.39232   0.302464   0.262528
0.781406  0.379648   0.301184   0.26816
0.781484  0.393856   0.3104   0.260608
0.781563  0.376704   0.318336   0.262528
0.781641  0.390272   0.31488   0.254592
0.781719  0.390016   0.299904   0.258048
0.781797  0.386688   0.312448   0.262144
0.781875  0.377216   0.310016   0.263552
0.781953  0.372736   0.303232   0.262144
0.782031  0.387328   0.302336   0.258816
0.782109  0.38528   0.305664   0.260224
0.782188  0.381056   0.297728   0.254592
0.782266  0.394496   0.305024   0.254336
0.782344  0.382208   0.311808   0.260992
0.782422  0.367744   0.301312   0.25664
0.7825  0.372352   0.305408   0.27072
0.782578  0.383488   0.308864   0.267264
0.782656  0.385536   0.310272   0.258048
0.782734  0.38464   0.301184   0.256896
0.782813  0.380416   0.303872   0.25728
0.782891  0.368896   0.30528   0.256512
0.782969  0.373376   0.30592   0.259584
0.783047  0.37888   0.309504   0.269696
0.783125  0.387328   0.299648   0.257664
0.783203  0.376576   0.310912   0.266112
0.783281  0.380288   0.306048   0.26624
0.783359  0.384512   0.31616   0.263424
0.783438  0.378112   0.311808   0.256384
0.783516  0.391168   0.303232   0.268288
0.783594  0.37504   0.30528   0.273408
0.783672  0.374144   0.297856   0.257024
0.78375  0.377984   0.304128   0.25856
0.783828  0.37376   0.311424   0.272128
0.783906  0.386816   0.305024   0.273536
0.783984  0.383616   0.305792   0.254336
0.784062  0.381696   0.30144   0.265472
0.784141  0.378496   0.306944   0.267392
0.784219  0.385408   0.308352   0.25344
0.784297  0.377856   0.304256   0.257792
0.784375  0.385792   0.289024   0.263424
0.784453  0.390016   0.304128   0.257024
0.784531  0.380288   0.306816   0.262272
0.784609  0.379392   0.301824   0.262656
0.784687  0.384512   0.299776   0.254848
0.784766  0.376448   0.308224   0.256512
0.784844  0.373376   0.308224   0.265984
0.784922  0.376192   0.304256   0.260608
0.785  0.384   0.303744   0.270848
0.785078  0.38208   0.309376   0.262016
0.785156  0.367488   0.310144   0.263296
0.785234  0.367232   0.313088   0.26496
0.785312  0.37568   0.315392   0.256512
0.785391  0.379008   0.313088   0.257408
0.785469  0.38976   0.303488   0.260096
0.785547  0.37824   0.29568   0.25792
0.785625  0.375808   0.299136   0.268544
0.785703  0.385024   0.303104   0.265472
0.785781  0.383104   0.302336   0.250112
0.785859  0.370944   0.317952   0.260608
0.785938  0.379008   0.30912   0.255104
0.786016  0.37568   0.303744   0.259712
0.786094  0.394112   0.316416   0.259968
0.786172  0.378752   0.289152   0.261504
0.78625  0.378112   0.299264   0.259072
0.786328  0.380928   0.314496   0.264448
0.786406  0.377856   0.30336   0.255104
0.786484  0.379136   0.310144   0.262912
0.786563  0.379136   0.313856   0.255232
0.786641  0.384768   0.31552   0.258944
0.786719  0.373504   0.301568   0.265856
0.786797  0.377216   0.312192   0.273152
0.786875  0.368512   0.302592   0.258944
0.786953  0.383616   0.305152   0.269184
0.787031  0.383488   0.304256   0.259584
0.787109  0.388608   0.29312   0.258944
0.787188  0.383104   0.305536   0.265984
0.787266  0.382976   0.31552   0.2624
0.787344  0.391168   0.30656   0.262144
0.787422  0.3744   0.30208   0.267136
0.7875  0.375296   0.32128   0.269184
0.787578  0.384256   0.311296   0.255488
0.787656  0.3872   0.29952   0.267136
0.787734  0.37696   0.30464   0.254976
0.787813  0.397184   0.304384   0.26752
0.787891  0.384128   0.294144   0.261888
0.787969  0.380416   0.302208   0.27328
0.788047  0.377856   0.310144   0.260608
0.788125  0.370304   0.306304   0.268416
0.788203  0.379264   0.297856   0.259456
0.788281  0.373504   0.304384   0.253312
0.788359  0.386688   0.30272   0.257152
0.788438  0.380416   0.305664   0.261248
0.788516  0.377344   0.292608   0.256256
0.788594  0.383744   0.313088   0.253056
0.788672  0.374272   0.301312   0.251648
0.78875  0.368512   0.306432   0.262784
0.788828  0.370944   0.312448   0.261888
0.788906  0.365696   0.311808   0.262912
0.788984  0.394112   0.303616   0.260096
0.789062  0.384384   0.310272   0.264064
0.789141  0.362624   0.296448   0.26176
0.789219  0.363392   0.303872   0.257152
0.789297  0.395008   0.308736   0.257024
0.789375  0.38592   0.313344   0.253696
0.789453  0.377728   0.308352   0.267136
0.789531  0.36608   0.304384   0.25344
0.789609  0.369152   0.30144   0.273024
0.789687  0.378624   0.307456   0.260736
0.789766  0.38336   0.321024   0.26048
0.789844  0.381696   0.30656   0.265344
0.789922  0.374144   0.307712   0.26368
0.79  0.382208   0.314496   0.263168
0.790078  0.386176   0.309376   0.258304
0.790156  0.369408   0.30144   0.266496
0.790234  0.365056   0.309632   0.258688
0.790312  0.377216   0.306432   0.265216
0.790391  0.388864   0.308224   0.255616
0.790469  0.369664   0.300544   0.25344
0.790547  0.373888   0.288384   0.263552
0.790625  0.379776   0.30784   0.247808
0.790703  0.381824   0.300544   0.253568
0.790781  0.37632   0.306688   0.262144
0.790859  0.383232   0.316672   0.267264
0.790938  0.37504   0.308864   0.256128
0.791016  0.36992   0.311168   0.258176
0.791094  0.389376   0.292224   0.26048
0.791172  0.377344   0.301056   0.262784
0.79125  0.380032   0.287744   0.260608
0.791328  0.376064   0.308608   0.26304
0.791406  0.368768   0.307712   0.260992
0.791484  0.373888   0.289792   0.261888
0.791563  0.37504   0.297472   0.264704
0.791641  0.381056   0.292352   0.269312
0.791719  0.381184   0.302592   0.271104
0.791797  0.380928   0.304512   0.261632
0.791875  0.375296   0.298752   0.251648
0.791953  0.376064   0.299904   0.272384
0.792031  0.383744   0.310912   0.265344
0.792109  0.374144   0.305024   0.25344
0.792188  0.36928   0.3072   0.263424
0.792266  0.374912   0.303104   0.25344
0.792344  0.380928   0.292096   0.262656
0.792422  0.388992   0.308992   0.264448
0.7925  0.381056   0.313344   0.254208
0.792578  0.378752   0.294912   0.263168
0.792656  0.369152   0.300544   0.2656
0.792734  0.366464   0.312576   0.262528
0.792813  0.37824   0.300672   0.264704
0.792891  0.369408   0.3104   0.26624
0.792969  0.372608   0.301184   0.253312
0.793047  0.379264   0.298624   0.250624
0.793125  0.373888   0.31808   0.257152
0.793203  0.374784   0.302848   0.260864
0.793281  0.365056   0.304384   0.254592
0.793359  0.375808   0.297984   0.252288
0.793438  0.382208   0.308224   0.26048
0.793516  0.374528   0.294528   0.260736
0.793594  0.38272   0.304512   0.25984
0.793672  0.37952   0.29696   0.25664
0.79375  0.375936   0.305536   0.26752
0.793828  0.3776   0.294016   0.258304
0.793906  0.371328   0.303872   0.25408
0.793984  0.379776   0.295552   0.260864
0.794063  0.376576   0.3104   0.264064
0.794141  0.374912   0.308096   0.262144
0.794219  0.367872   0.29952   0.25728
0.794297  0.375424   0.30144   0.263552
0.794375  0.387968   0.300672   0.267264
0.794453  0.3872   0.301824   0.256128
0.794531  0.379776   0.303488   0.265472
0.794609  0.371968   0.313472   0.25856
0.794687  0.35648   0.310016   0.26432
0.794766  0.374272   0.303616   0.258944
0.794844  0.379136   0.2976   0.259712
0.794922  0.3648   0.312064   0.269824
0.795  0.383232   0.300672   0.261888
0.795078  0.372608   0.30464   0.262144
0.795156  0.377216   0.303488   0.27264
0.795234  0.365056   0.306304   0.267392
0.795312  0.37888   0.298624   0.262272
0.795391  0.370688   0.301824   0.270976
0.795469  0.371328   0.305152   0.268928
0.795547  0.37504   0.299392   0.253952
0.795625  0.380544   0.30592   0.265344
0.795703  0.372224   0.314112   0.264448
0.795781  0.370816   0.308864   0.254208
0.795859  0.376192   0.30592   0.263296
0.795937  0.370688   0.303232   0.260736
0.796016  0.372096   0.305536   0.255872
0.796094  0.37504   0.30208   0.25792
0.796172  0.38848   0.301952   0.27072
0.79625  0.372352   0.30016   0.268672
0.796328  0.366464   0.296832   0.266112
0.796406  0.3648   0.302976   0.253312
0.796484  0.38784   0.303104   0.25728
0.796563  0.37312   0.311168   0.263936
0.796641  0.368128   0.295936   0.264832
0.796719  0.372608   0.310144   0.270336
0.796797  0.368256   0.301696   0.269568
0.796875  0.36608   0.308992   0.257024
0.796953  0.375296   0.2944   0.25792
0.797031  0.379904   0.30336   0.269568
0.797109  0.369536   0.305408   0.26368
0.797188  0.378496   0.300032   0.263424
0.797266  0.363904   0.310528   0.265984
0.797344  0.370816   0.310656   0.260096
0.797422  0.376832   0.293248   0.27392
0.7975  0.382336   0.310016   0.27648
0.797578  0.369664   0.306176   0.263936
0.797656  0.372864   0.2976   0.26688
0.797734  0.368384   0.306688   0.258304
0.797813  0.378752   0.300672   0.262144
0.797891  0.365952   0.30208   0.260352
0.797969  0.35776   0.304128   0.252032
0.798047  0.359936   0.303488   0.260736
0.798125  0.3712   0.311552   0.247808
0.798203  0.378496   0.30784   0.26432
0.798281  0.36736   0.302848   0.259712
0.798359  0.37312   0.307968   0.265472
0.798438  0.383232   0.290944   0.259328
0.798516  0.361728   0.308736   0.26048
0.798594  0.372992   0.298752   0.259456
0.798672  0.373888   0.305024   0.255616
0.79875  0.371328   0.310912   0.26752
0.798828  0.38144   0.312832   0.261888
0.798906  0.363776   0.30336   0.254976
0.798984  0.382848   0.301824   0.269696
0.799063  0.384512   0.308864   0.24896
0.799141  0.364288   0.31232   0.269312
0.799219  0.36864   0.300672   0.255232
0.799297  0.376448   0.295936   0.263296
0.799375  0.37184   0.306048   0.261888
0.799453  0.367104   0.304128   0.26368
0.799531  0.369664   0.305152   0.260096
0.799609  0.3712   0.302848   0.263424
0.799687  0.375552   0.302592   0.256384
0.799766  0.375808   0.308352   0.255744
0.799844  0.361088   0.290816   0.258048
0.799922  0.370176   0.315648   0.256896
0.8  0.371072   0.304896   0.26496
0.800078  0.35712   0.298752   0.260864
0.800156  0.364672   0.301056   0.255872
0.800234  0.373504   0.30848   0.25472
0.800312  0.366976   0.302848   0.259712
0.800391  0.375424   0.31232   0.263936
0.800469  0.363136   0.302464   0.252544
0.800547  0.380032   0.30656   0.254848
0.800625  0.377728   0.307456   0.256128
0.800703  0.375552   0.313472   0.257792
0.800781  0.369024   0.301824   0.272128
0.800859  0.365312   0.307456   0.259712
0.800937  0.362496   0.303744   0.267264
0.801016  0.363392   0.291072   0.260992
0.801094  0.363648   0.310144   0.262656
0.801172  0.373248   0.302336   0.258944
0.80125  0.362624   0.304384   0.265984
0.801328  0.365312   0.287104   0.265088
0.801406  0.371584   0.294784   0.263296
0.801484  0.359168   0.304768   0.261888
0.801563  0.368768   0.305408   0.263424
0.801641  0.368   0.30336   0.269568
0.801719  0.373248   0.290176   0.255744
0.801797  0.38144   0.304256   0.271488
0.801875  0.3616   0.300416   0.257664
0.801953  0.3776   0.305408   0.25856
0.802031  0.361344   0.30336   0.262272
0.802109  0.3648   0.30272   0.255872
0.802188  0.36992   0.306432   0.272256
0.802266  0.371584   0.30016   0.26176
0.802344  0.374272   0.298112   0.274432
0.802422  0.384128   0.308608   0.265728
0.8025  0.372992   0.304896   0.250368
0.802578  0.369152   0.29568   0.261888
0.802656  0.370432   0.300544   0.269184
0.802734  0.381952   0.308864   0.265088
0.802813  0.368256   0.29504   0.25344
0.802891  0.371072   0.303232   0.26048
0.802969  0.36736   0.296192   0.259584
0.803047  0.36736   0.297344   0.261376
0.803125  0.369152   0.297856   0.255744
0.803203  0.379136   0.301056   0.267264
0.803281  0.373504   0.2976   0.269568
0.803359  0.364416   0.296192   0.26432
0.803438  0.37248   0.302976   0.265984
0.803516  0.368512   0.29696   0.267008
0.803594  0.379008   0.310656   0.25408
0.803672  0.378496   0.303488   0.266112
0.80375  0.36032   0.294656   0.267136
0.803828  0.368   0.299136   0.275584
0.803906  0.369536   0.297728   0.264832
0.803984  0.372992   0.300288   0.268288
0.804063  0.368256   0.302848   0.262528
0.804141  0.355712   0.313344   0.263552
0.804219  0.378752   0.305664   0.259968
0.804297  0.375808   0.292096   0.269056
0.804375  0.3584   0.302464   0.257536
0.804453  0.355072   0.308736   0.274176
0.804531  0.360448   0.302208   0.275072
0.804609  0.370048   0.307584   0.2592
0.804688  0.3744   0.300032   0.260096
0.804766  0.374656   0.301696   0.268288
0.804844  0.369024   0.307968   0.25408
0.804922  0.363136   0.300928   0.264832
0.805  0.369664   0.305536   0.265216
0.805078  0.374784   0.301312   0.261888
0.805156  0.370048   0.297856   0.25792
0.805234  0.366336   0.300672   0.262912
0.805312  0.365952   0.295424   0.264448
0.805391  0.3712   0.298624   0.26176
0.805469  0.360704   0.308224   0.257536
0.805547  0.370304   0.295936   0.268416
0.805625  0.368256   0.30144   0.254976
0.805703  0.358016   0.296064   0.257408
0.805781  0.360448   0.30144   0.263552
0.805859  0.370176   0.280704   0.2592
0.805937  0.372992   0.29376   0.264064
0.806016  0.365824   0.292352   0.256512
0.806094  0.375424   0.30272   0.26112
0.806172  0.379136   0.304512   0.253568
0.80625  0.366464   0.301952   0.25856
0.806328  0.377472   0.305536   0.276096
0.806406  0.364544   0.305024   0.266624
0.806484  0.369408   0.299392   0.247424
0.806563  0.372736   0.29568   0.2624
0.806641  0.371712   0.3008   0.265984
0.806719  0.373632   0.30912   0.252928
0.806797  0.362368   0.294656   0.266752
0.806875  0.36864   0.302848   0.25856
0.806953  0.367232   0.304128   0.269056
0.807031  0.368512   0.303232   0.256896
0.807109  0.360832   0.318976   0.265088
0.807188  0.369536   0.310016   0.267904
0.807266  0.352896   0.296448   0.258944
0.807344  0.375296   0.29376   0.258816
0.807422  0.37248   0.29312   0.26176
0.8075  0.363648   0.304256   0.260736
0.807578  0.360448   0.293376   0.256768
0.807656  0.366592   0.300032   0.262784
0.807734  0.36416   0.292096   0.271616
0.807813  0.381056   0.293888   0.264704
0.807891  0.363264   0.297856   0.256768
0.807969  0.362368   0.30656   0.26112
0.808047  0.376832   0.299392   0.255616
0.808125  0.373632   0.298752   0.265472
0.808203  0.365952   0.30272   0.269056
0.808281  0.366848   0.296576   0.258048
0.808359  0.37056   0.29696   0.262528
0.808438  0.368   0.292352   0.26496
0.808516  0.360704   0.295936   0.283136
0.808594  0.36544   0.29504   0.264576
0.808672  0.364288   0.29632   0.257152
0.80875  0.365312   0.30208   0.268416
0.808828  0.37248   0.293248   0.278656
0.808906  0.356224   0.29056   0.25856
0.808984  0.360832   0.301568   0.261376
0.809063  0.362368   0.297472   0.257024
0.809141  0.375168   0.296576   0.26368
0.809219  0.369024   0.299392   0.25536
0.809297  0.365952   0.290432   0.256896
0.809375  0.371456   0.289024   0.252928
0.809453  0.3648   0.2976   0.259968
0.809531  0.372992   0.297088   0.269312
0.809609  0.366976   0.299264   0.260224
0.809688  0.372096   0.31424   0.262016
0.809766  0.358528   0.294528   0.266496
0.809844  0.357632   0.295936   0.26624
0.809922  0.363264   0.294656   0.265344
0.81  0.367104   0.297984   0.25856
0.810078  0.368384   0.294272   0.27008
0.810156  0.368256   0.296576   0.258304
0.810234  0.352512   0.297856   0.262912
0.810312  0.363776   0.293248   0.262656
0.810391  0.363904   0.28736   0.262144
0.810469  0.352   0.289664   0.271616
0.810547  0.368384   0.296576   0.258816
0.810625  0.37504   0.307072   0.260864
0.810703  0.384128   0.288128   0.253824
0.810781  0.360192   0.294528   0.256896
0.810859  0.369536   0.297984   0.263168
0.810937  0.353664   0.291328   0.267392
0.811016  0.359936   0.315136   0.265344
0.811094  0.355584   0.303744   0.26304
0.811172  0.36288   0.30208   0.265728
0.81125  0.359168   0.307968   0.26368
0.811328  0.35136   0.288896   0.264832
0.811406  0.361088   0.296704   0.263424
0.811484  0.366464   0.288256   0.272384
0.811562  0.36096   0.291712   0.273792
0.811641  0.363008   0.302208   0.263808
0.811719  0.368896   0.303744   0.260864
0.811797  0.36224   0.306432   0.265472
0.811875  0.361344   0.288896   0.264192
0.811953  0.364672   0.300416   0.263424
0.812031  0.355456   0.296576   0.266624
0.812109  0.356352   0.296192   0.26048
0.812188  0.3584   0.305792   0.258048
0.812266  0.372608   0.302976   0.262528
0.812344  0.368768   0.283136   0.267392
0.812422  0.349696   0.299392   0.254848
0.8125  0.365824   0.304896   0.257536
0.812578  0.361472   0.300672   0.261632
0.812656  0.369408   0.308224   0.267008
0.812734  0.367744   0.295296   0.267392
0.812813  0.35968   0.29888   0.267648
0.812891  0.359808   0.297472   0.253312
0.812969  0.363392   0.295424   0.268288
0.813047  0.358784   0.31552   0.260096
0.813125  0.357888   0.308864   0.266112
0.813203  0.351232   0.29888   0.263168
0.813281  0.36544   0.30784   0.265856
0.813359  0.364672   0.314368   0.273152
0.813438  0.358784   0.295168   0.26432
0.813516  0.355584   0.294784   0.270592
0.813594  0.367872   0.301952   0.267648
0.813672  0.359936   0.29632   0.269184
0.81375  0.366464   0.289408   0.262144
0.813828  0.364672   0.304512   0.270592
0.813906  0.368512   0.293888   0.267648
0.813984  0.353664   0.29184   0.2688
0.814063  0.367744   0.297216   0.267904
0.814141  0.361984   0.306176   0.258688
0.814219  0.355584   0.29312   0.265728
0.814297  0.374016   0.304   0.259072
0.814375  0.36288   0.296192   0.260608
0.814453  0.366848   0.293888   0.263424
0.814531  0.36992   0.305664   0.2688
0.814609  0.350592   0.299008   0.268416
0.814688  0.360704   0.30336   0.267264
0.814766  0.353664   0.303104   0.262528
0.814844  0.36096   0.287488   0.27648
0.814922  0.358144   0.295936   0.267008
0.815  0.361984   0.303872   0.269568
0.815078  0.352256   0.292352   0.268032
0.815156  0.359424   0.305024   0.274432
0.815234  0.351744   0.277888   0.264704
0.815312  0.356608   0.288768   0.264832
0.815391  0.365696   0.296832   0.261504
0.815469  0.357376   0.2944   0.265984
0.815547  0.353152   0.29696   0.258304
0.815625  0.346112   0.290048   0.26112
0.815703  0.364928   0.301824   0.268288
0.815781  0.367872   0.290304   0.264192
0.815859  0.356992   0.305792   0.263936
0.815937  0.354432   0.297088   0.26368
0.816016  0.365056   0.313472   0.27456
0.816094  0.36288   0.29888   0.270592
0.816172  0.359936   0.298624   0.267392
0.81625  0.378752   0.297088   0.269312
0.816328  0.351872   0.296832   0.261248
0.816406  0.373248   0.290816   0.267776
0.816484  0.364288   0.292096   0.266752
0.816562  0.349824   0.289792   0.255872
0.816641  0.351488   0.29376   0.267008
0.816719  0.356352   0.29696   0.26624
0.816797  0.364288   0.288256   0.266112
0.816875  0.361728   0.299008   0.262656
0.816953  0.34624   0.292352   0.259456
0.817031  0.367616   0.292992   0.267264
0.817109  0.361216   0.294656   0.264576
0.817188  0.37504   0.296832   0.26048
0.817266  0.356096   0.301568   0.253568
0.817344  0.352384   0.301184   0.246272
0.817422  0.360448   0.289536   0.26368
0.8175  0.356736   0.307584   0.264704
0.817578  0.366336   0.301312   0.25216
0.817656  0.359424   0.30336   0.257024
0.817734  0.368384   0.289024   0.2656
0.817813  0.36736   0.297216   0.259584
0.817891  0.35264   0.288128   0.253184
0.817969  0.349568   0.292224   0.27072
0.818047  0.362752   0.306048   0.267904
0.818125  0.355072   0.305664   0.258176
0.818203  0.370176   0.295168   0.258816
0.818281  0.367104   0.297728   0.264448
0.818359  0.364288   0.292352   0.26432
0.818438  0.35968   0.30144   0.259968
0.818516  0.35968   0.297728   0.262016
0.818594  0.358528   0.305024   0.266112
0.818672  0.356096   0.295168   0.269696
0.81875  0.34944   0.298624   0.25856
0.818828  0.359424   0.30208   0.257536
0.818906  0.365312   0.290176   0.261376
0.818984  0.360832   0.302208   0.260864
0.819063  0.361472   0.294016   0.26816
0.819141  0.360832   0.300672   0.264576
0.819219  0.361472   0.311808   0.261504
0.819297  0.356352   0.29376   0.272512
0.819375  0.354304   0.299008   0.268416
0.819453  0.357376   0.2976   0.254976
0.819531  0.366592   0.292224   0.251392
0.819609  0.357504   0.2976   0.265088
0.819688  0.361728   0.287488   0.265216
0.819766  0.35008   0.284416   0.256128
0.819844  0.358656   0.29696   0.262272
0.819922  0.354176   0.291712   0.264448
0.82  0.351872   0.302976   0.25472
0.820078  0.356864   0.301568   0.270592
0.820156  0.356864   0.304128   0.254976
0.820234  0.36736   0.310016   0.263424
0.820312  0.35712   0.299648   0.260864
0.820391  0.355712   0.296832   0.27264
0.820469  0.347776   0.301952   0.25344
0.820547  0.356864   0.294272   0.261888
0.820625  0.355584   0.295936   0.267392
0.820703  0.364928   0.3104   0.26112
0.820781  0.355712   0.288128   0.26432
0.820859  0.35968   0.304128   0.269312
0.820937  0.368   0.29824   0.262272
0.821016  0.356096   0.302592   0.263168
0.821094  0.351232   0.297984   0.258176
0.821172  0.363648   0.305792   0.253952
0.82125  0.349824   0.302208   0.253568
0.821328  0.354688   0.298752   0.273152
0.821406  0.355328   0.291968   0.26176
0.821484  0.355456   0.289152   0.264832
0.821562  0.35456   0.297344   0.267904
0.821641  0.3584   0.286848   0.260736
0.821719  0.3616   0.317312   0.26688
0.821797  0.352384   0.29376   0.267392
0.821875  0.3552   0.293504   0.264192
0.821953  0.363904   0.2912   0.260352
0.822031  0.363136   0.297344   0.265088
0.822109  0.349696   0.299392   0.261248
0.822188  0.35584   0.294784   0.266752
0.822266  0.34048   0.304384   0.271616
0.822344  0.359296   0.290816   0.27008
0.822422  0.36608   0.28288   0.265088
0.8225  0.364672   0.290688   0.262912
0.822578  0.354432   0.291712   0.271616
0.822656  0.358528   0.28736   0.26176
0.822734  0.356096   0.300416   0.265472
0.822813  0.359296   0.293504   0.26432
0.822891  0.348544   0.30464   0.264704
0.822969  0.353536   0.300416   0.269184
0.823047  0.359808   0.301952   0.271104
0.823125  0.354816   0.300672   0.26304
0.823203  0.353408   0.294784   0.271872
0.823281  0.359936   0.29248   0.271616
0.823359  0.345344   0.294784   0.262016
0.823438  0.356352   0.3008   0.258688
0.823516  0.347904   0.300032   0.26816
0.823594  0.353536   0.281216   0.265344
0.823672  0.359424   0.2912   0.263936
0.82375  0.350336   0.30272   0.258944
0.823828  0.35328   0.297088   0.259712
0.823906  0.36032   0.288768   0.268544
0.823984  0.351104   0.29248   0.262272
0.824063  0.351616   0.29376   0.259456
0.824141  0.353536   0.290688   0.269312
0.824219  0.35904   0.293888   0.279552
0.824297  0.34816   0.291328   0.258048
0.824375  0.363904   0.294528   0.2688
0.824453  0.35456   0.304768   0.264064
0.824531  0.36352   0.295424   0.266624
0.824609  0.360704   0.292352   0.269568
0.824688  0.357248   0.301568   0.261888
0.824766  0.35584   0.28992   0.265216
0.824844  0.348288   0.297472   0.258176
0.824922  0.36224   0.304768   0.272896
0.825  0.352256   0.30976   0.266624
0.825078  0.36864   0.297472   0.260864
0.825156  0.360192   0.304128   0.279168
0.825234  0.353792   0.28992   0.274304
0.825313  0.36736   0.297216   0.266112
0.825391  0.353664   0.291072   0.256128
0.825469  0.35648   0.292864   0.267648
0.825547  0.350592   0.302336   0.262912
0.825625  0.358016   0.278272   0.278656
0.825703  0.363648   0.297216   0.25664
0.825781  0.351232   0.304256   0.273152
0.825859  0.34112   0.283008   0.26752
0.825937  0.357632   0.301696   0.26112
0.826016  0.359424   0.302848   0.256768
0.826094  0.361088   0.298624   0.267008
0.826172  0.358144   0.290944   0.267008
0.82625  0.363264   0.290432   0.264064
0.826328  0.359936   0.291968   0.267648
0.826406  0.344704   0.290176   0.26816
0.826484  0.348416   0.294144   0.275328
0.826562  0.352128   0.301568   0.268288
0.826641  0.355968   0.293504   0.26176
0.826719  0.351488   0.30976   0.269184
0.826797  0.356608   0.295808   0.27392
0.826875  0.353536   0.293888   0.25216
0.826953  0.360448   0.299136   0.272128
0.827031  0.354944   0.299648   0.269184
0.827109  0.363264   0.295936   0.260608
0.827187  0.363264   0.306304   0.272
0.827266  0.356096   0.294912   0.260864
0.827344  0.359296   0.298112   0.26432
0.827422  0.333952   0.289792   0.258816
0.8275  0.357504   0.298752   0.255488
0.827578  0.354048   0.289408   0.254848
0.827656  0.35264   0.287616   0.259584
0.827734  0.353152   0.303488   0.258304
0.827813  0.361472   0.299648   0.2624
0.827891  0.365312   0.281984   0.246784
0.827969  0.337408   0.298496   0.255872
0.828047  0.35968   0.299136   0.2528
0.828125  0.352128   0.295296   0.2656
0.828203  0.354944   0.297984   0.271616
0.828281  0.363904   0.296832   0.25728
0.828359  0.36288   0.29056   0.26304
0.828438  0.356096   0.28352   0.274944
0.828516  0.357504   0.297856   0.265984
0.828594  0.366976   0.29824   0.275712
0.828672  0.354048   0.287616   0.264832
0.82875  0.364544   0.294016   0.269056
0.828828  0.344704   0.292736   0.26752
0.828906  0.348672   0.300416   0.267136
0.828984  0.352256   0.291712   0.269056
0.829063  0.355072   0.289024   0.269568
0.829141  0.352896   0.285824   0.261504
0.829219  0.345984   0.291328   0.2592
0.829297  0.341504   0.302336   0.264576
0.829375  0.358016   0.300032   0.267648
0.829453  0.352   0.288896   0.25728
0.829531  0.351744   0.296448   0.273664
0.829609  0.35584   0.29312   0.267904
0.829688  0.34816   0.29568   0.254848
0.829766  0.349952   0.288   0.2656
0.829844  0.350336   0.306176   0.255488
0.829922  0.359296   0.281984   0.26624
0.83  0.3456   0.286592   0.267392
0.830078  0.351104   0.293376   0.26432
0.830156  0.353792   0.295168   0.266496
0.830234  0.351744   0.300672   0.260224
0.830313  0.356096   0.29248   0.271488
0.830391  0.356224   0.292864   0.255872
0.830469  0.356864   0.299264   0.261504
0.830547  0.351232   0.29696   0.25664
0.830625  0.350208   0.294656   0.267008
0.830703  0.354688   0.290688   0.252416
0.830781  0.355968   0.297472   0.26624
0.830859  0.360448   0.292864   0.251264
0.830937  0.357248   0.297856   0.25536
0.831016  0.345728   0.289408   0.27008
0.831094  0.34752   0.296832   0.264064
0.831172  0.35392   0.289408   0.271488
0.83125  0.35392   0.301184   0.255872
0.831328  0.35456   0.295552   0.26624
0.831406  0.354304   0.29376   0.261248
0.831484  0.366336   0.288256   0.274048
0.831562  0.337792   0.297216   0.263424
0.831641  0.368768   0.302976   0.253184
0.831719  0.350592   0.288128   0.25728
0.831797  0.345856   0.299392   0.26816
0.831875  0.356224   0.309376   0.263552
0.831953  0.361984   0.284416   0.259712
0.832031  0.348544   0.302848   0.262784
0.832109  0.363904   0.294912   0.269056
0.832187  0.345216   0.288256   0.263936
0.832266  0.337408   0.297088   0.264704
0.832344  0.3456   0.294528   0.262272
0.832422  0.350848   0.297984   0.2688
0.8325  0.350464   0.294144   0.275712
0.832578  0.360192   0.29696   0.261632
0.832656  0.348288   0.298496   0.263168
0.832734  0.339072   0.296704   0.279168
0.832813  0.332032   0.29184   0.262656
0.832891  0.358784   0.290304   0.264448
0.832969  0.360192   0.294912   0.255744
0.833047  0.340096   0.290304   0.266752
0.833125  0.347008   0.30144   0.268672
0.833203  0.3616   0.289664   0.251904
0.833281  0.353792   0.303488   0.26368
0.833359  0.357632   0.30656   0.259328
0.833438  0.36352   0.288   0.266496
0.833516  0.34496   0.30016   0.278784
0.833594  0.361344   0.29824   0.26816
0.833672  0.351232   0.296704   0.265728
0.83375  0.350592   0.300928   0.254848
0.833828  0.359808   0.294016   0.262016
0.833906  0.351232   0.292736   0.268928
0.833984  0.349952   0.301952   0.264448
0.834063  0.351872   0.303104   0.267904
0.834141  0.355456   0.295936   0.265344
0.834219  0.34624   0.291456   0.262656
0.834297  0.352   0.281088   0.261504
0.834375  0.353664   0.302592   0.249344
0.834453  0.34624   0.289664   0.255744
0.834531  0.354048   0.292096   0.263552
0.834609  0.348288   0.294016   0.271232
0.834688  0.335616   0.294272   0.268928
0.834766  0.366848   0.291584   0.263936
0.834844  0.353792   0.29248   0.260992
0.834922  0.355712   0.296448   0.263168
0.835  0.35072   0.288   0.271872
0.835078  0.332416   0.288   0.27456
0.835156  0.35008   0.301952   0.258176
0.835234  0.339456   0.296192   0.2656
0.835313  0.342144   0.29888   0.28096
0.835391  0.346368   0.295552   0.2464
0.835469  0.344064   0.291968   0.265472
0.835547  0.345344   0.288896   0.267904
0.835625  0.353408   0.289536   0.25984
0.835703  0.366208   0.288896   0.272896
0.835781  0.350208   0.29056   0.264448
0.835859  0.35136   0.297728   0.259968
0.835938  0.32896   0.284288   0.267392
0.836016  0.354816   0.3008   0.262144
0.836094  0.349056   0.281856   0.271104
0.836172  0.362368   0.296576   0.263296
0.83625  0.343424   0.298368   0.259328
0.836328  0.361728   0.290304   0.268416
0.836406  0.358144   0.295168   0.257408
0.836484  0.3392   0.293632   0.271104
0.836562  0.341504   0.297088   0.266624
0.836641  0.343424   0.29248   0.258816
0.836719  0.34688   0.296704   0.267904
0.836797  0.341888   0.287872   0.27072
0.836875  0.342272   0.288   0.26752
0.836953  0.35392   0.29568   0.266624
0.837031  0.347392   0.2912   0.26112
0.837109  0.346496   0.303232   0.274304
0.837187  0.349312   0.302336   0.260352
0.837266  0.34688   0.306176   0.25984
0.837344  0.348032   0.301568   0.259456
0.837422  0.339072   0.292608   0.268928
0.8375  0.349952   0.297856   0.262016
0.837578  0.349056   0.288128   0.271104
0.837656  0.347904   0.288   0.263296
0.837734  0.347904   0.29312   0.265984
0.837813  0.348928   0.296448   0.27264
0.837891  0.334976   0.288512   0.265856
0.837969  0.342528   0.297344   0.26048
0.838047  0.356224   0.293632   0.253312
0.838125  0.34688   0.28864   0.270464
0.838203  0.345472   0.28928   0.268544
0.838281  0.365312   0.281728   0.264704
0.838359  0.340224   0.294528   0.268544
0.838438  0.341376   0.288896   0.251136
0.838516  0.33728   0.29248   0.270464
0.838594  0.33536   0.28992   0.259456
0.838672  0.349184   0.291328   0.26368
0.83875  0.353792   0.29312   0.258816
0.838828  0.340992   0.298752   0.267264
0.838906  0.342656   0.29056   0.260352
0.838984  0.349696   0.288128   0.268672
0.839063  0.336128   0.292736   0.262016
0.839141  0.350592   0.293632   0.268288
0.839219  0.338688   0.29824   0.262272
0.839297  0.3392   0.29184   0.27328
0.839375  0.347392   0.290048   0.274688
0.839453  0.35264   0.29632   0.27008
0.839531  0.340736   0.294656   0.263296
0.839609  0.353408   0.2848   0.260608
0.839688  0.346624   0.295552   0.255232
0.839766  0.346752   0.296832   0.258432
0.839844  0.34112   0.286976   0.267776
0.839922  0.350336   0.288256   0.254336
0.84  0.35328   0.299008   0.260864
0.840078  0.342016   0.28864   0.26176
0.840156  0.346368   0.281984   0.261632
0.840234  0.351872   0.289152   0.260224
0.840313  0.347392   0.293888   0.254848
0.840391  0.344064   0.300928   0.257536
0.840469  0.339968   0.2912   0.268544
0.840547  0.340864   0.291968   0.2688
0.840625  0.350848   0.283904   0.262016
0.840703  0.351616   0.29312   0.266624
0.840781  0.340352   0.289152   0.259584
0.840859  0.34944   0.283392   0.270336
0.840938  0.342784   0.290688   0.266112
0.841016  0.347904   0.290176   0.2592
0.841094  0.341504   0.295552   0.26432
0.841172  0.345728   0.290304   0.260736
0.84125  0.34304   0.297984   0.265344
0.841328  0.344064   0.29376   0.2624
0.841406  0.335488   0.290304   0.267776
0.841484  0.342272   0.297984   0.2592
0.841562  0.345472   0.29376   0.270976
0.841641  0.339456   0.285952   0.248192
0.841719  0.344192   0.28352   0.264192
0.841797  0.350976   0.297344   0.271232
0.841875  0.360064   0.288896   0.259328
0.841953  0.338816   0.287616   0.26048
0.842031  0.33088   0.280832   0.268672
0.842109  0.349184   0.288128   0.25344
0.842187  0.343424   0.290432   0.25536
0.842266  0.341632   0.289152   0.2624
0.842344  0.340608   0.284288   0.275712
0.842422  0.34176   0.300032   0.269568
0.8425  0.338304   0.301824   0.25856
0.842578  0.347904   0.287488   0.273664
0.842656  0.33728   0.294144   0.259072
0.842734  0.353152   0.297216   0.273536
0.842812  0.339712   0.299776   0.261632
0.842891  0.342784   0.309632   0.270976
0.842969  0.330368   0.293632   0.260864
0.843047  0.34944   0.294656   0.270336
0.843125  0.354688   0.305536   0.266624
0.843203  0.349952   0.29888   0.265344
0.843281  0.33792   0.28672   0.25792
0.843359  0.341376   0.2976   0.267392
0.843438  0.33408   0.294272   0.258816
0.843516  0.35712   0.296192   0.276608
0.843594  0.343808   0.298496   0.24896
0.843672  0.343424   0.293248   0.275712
0.84375  0.345088   0.297344   0.260224
0.843828  0.342528   0.284288   0.268544
0.843906  0.35008   0.296576   0.255232
0.843984  0.3456   0.297472   0.26176
0.844063  0.341632   0.280192   0.26752
0.844141  0.339456   0.282112   0.267776
0.844219  0.338176   0.292096   0.256768
0.844297  0.33472   0.290304   0.26944
0.844375  0.336384   0.287616   0.271488
0.844453  0.354048   0.287232   0.258304
0.844531  0.337408   0.297088   0.267392
0.844609  0.352128   0.297088   0.26624
0.844688  0.3328   0.290816   0.254976
0.844766  0.351488   0.29504   0.27648
0.844844  0.333184   0.291328   0.265984
0.844922  0.339072   0.292736   0.268416
0.845  0.3392   0.290048   0.264192
0.845078  0.336256   0.287232   0.26816
0.845156  0.34112   0.291456   0.263296
0.845234  0.348544   0.30144   0.258944
0.845313  0.34304   0.289792   0.26304
0.845391  0.337536   0.294784   0.256896
0.845469  0.354688   0.273408   0.269952
0.845547  0.338304   0.293632   0.263552
0.845625  0.344576   0.291456   0.26752
0.845703  0.35264   0.284544   0.270336
0.845781  0.34048   0.286208   0.272
0.845859  0.33984   0.290688   0.264704
0.845938  0.346368   0.293248   0.257024
0.846016  0.350336   0.293504   0.253824
0.846094  0.351616   0.289664   0.26752
0.846172  0.344704   0.294912   0.249728
0.84625  0.339072   0.284544   0.271616
0.846328  0.341888   0.278912   0.262784
0.846406  0.345728   0.28224   0.260992
0.846484  0.340736   0.288   0.267392
0.846562  0.343296   0.29632   0.268544
0.846641  0.347776   0.285696   0.269568
0.846719  0.336768   0.274816   0.26624
0.846797  0.335232   0.293632   0.267392
0.846875  0.34048   0.296576   0.26688
0.846953  0.331648   0.2944   0.264576
0.847031  0.34112   0.288384   0.259712
0.847109  0.33792   0.29504   0.259456
0.847187  0.342144   0.284288   0.261632
0.847266  0.338816   0.286848   0.256128
0.847344  0.349696   0.297984   0.2592
0.847422  0.352512   0.30016   0.266368
0.8475  0.340096   0.29184   0.269568
0.847578  0.358912   0.289024   0.26112
0.847656  0.332928   0.28672   0.268416
0.847734  0.343936   0.285568   0.264576
0.847812  0.350336   0.282112   0.274816
0.847891  0.342016   0.291072   0.268032
0.847969  0.33664   0.285696   0.26176
0.848047  0.345088   0.287744   0.263424
0.848125  0.339584   0.283392   0.278528
0.848203  0.334464   0.282112   0.267648
0.848281  0.337792   0.291712   0.27008
0.848359  0.336896   0.296704   0.255744
0.848438  0.344192   0.285824   0.275328
0.848516  0.3392   0.302336   0.266624
0.848594  0.344448   0.289664   0.26752
0.848672  0.329984   0.298752   0.25984
0.84875  0.33984   0.286592   0.27008
0.848828  0.337152   0.293376   0.272896
0.848906  0.344576   0.280448   0.258176
0.848984  0.347904   0.285824   0.269056
0.849063  0.349056   0.292736   0.261248
0.849141  0.33152   0.289664   0.265344
0.849219  0.348544   0.290432   0.2784
0.849297  0.349184   0.288768   0.268544
0.849375  0.340992   0.289536   0.274944
0.849453  0.335232   0.289024   0.2752
0.849531  0.340096   0.280576   0.269952
0.849609  0.338432   0.28928   0.27456
0.849688  0.336256   0.290176   0.27328
0.849766  0.32832   0.285952   0.264064
0.849844  0.331776   0.296704   0.269568
0.849922  0.335744   0.28736   0.265856
0.85  0.342912   0.294912   0.255232
0.850078  0.345088   0.301952   0.271488
0.850156  0.341376   0.290944   0.267776
0.850234  0.34304   0.296064   0.271488
0.850313  0.351104   0.286464   0.265728
0.850391  0.33792   0.286208   0.265344
0.850469  0.347392   0.297856   0.272256
0.850547  0.349056   0.290304   0.262144
0.850625  0.336512   0.289792   0.264704
0.850703  0.34816   0.287488   0.259712
0.850781  0.34496   0.301312   0.257408
0.850859  0.334464   0.290944   0.26176
0.850938  0.339712   0.290688   0.270208
0.851016  0.355456   0.294528   0.2624
0.851094  0.343168   0.28864   0.27584
0.851172  0.343168   0.291712   0.267648
0.85125  0.339072   0.290944   0.26688
0.851328  0.34624   0.291456   0.273024
0.851406  0.3424   0.29504   0.260224
0.851484  0.336768   0.2944   0.264704
0.851562  0.33664   0.294528   0.260608
0.851641  0.34112   0.289536   0.267264
0.851719  0.343552   0.290048   0.260224
0.851797  0.321792   0.285568   0.270464
0.851875  0.332672   0.29312   0.266368
0.851953  0.343808   0.273408   0.265344
0.852031  0.340992   0.292736   0.268288
0.852109  0.332928   0.2976   0.26432
0.852187  0.339072   0.275072   0.266752
0.852266  0.344704   0.293632   0.258432
0.852344  0.34432   0.292096   0.262272
0.852422  0.340352   0.288256   0.259584
0.8525  0.341376   0.298496   0.266368
0.852578  0.33984   0.293248   0.25984
0.852656  0.347264   0.288   0.282496
0.852734  0.335872   0.284416   0.2656
0.852812  0.336128   0.282752   0.255616
0.852891  0.337152   0.297728   0.260736
0.852969  0.339456   0.283904   0.2688
0.853047  0.33664   0.287616   0.26432
0.853125  0.348032   0.284288   0.253056
0.853203  0.34048   0.293376   0.257536
0.853281  0.339456   0.292736   0.260992
0.853359  0.340864   0.297216   0.270592
0.853438  0.33984   0.295808   0.274048
0.853516  0.338176   0.28736   0.2784
0.853594  0.335872   0.295168   0.271744
0.853672  0.342528   0.27648   0.274944
0.85375  0.32704   0.28736   0.27584
0.853828  0.34304   0.28864   0.267904
0.853906  0.337408   0.2944   0.274688
0.853984  0.337536   0.29184   0.277248
0.854063  0.33088   0.28928   0.268544
0.854141  0.338176   0.277888   0.262272
0.854219  0.32576   0.29056   0.268288
0.854297  0.340736   0.288384   0.259584
0.854375  0.347776   0.287232   0.269568
0.854453  0.326784   0.295936   0.265728
0.854531  0.342912   0.287872   0.278016
0.854609  0.331776   0.28672   0.2656
0.854688  0.33024   0.297856   0.262528
0.854766  0.32576   0.28672   0.272512
0.854844  0.33088   0.282496   0.26816
0.854922  0.3264   0.288896   0.265088
0.855  0.347008   0.283136   0.26304
0.855078  0.34496   0.2912   0.273152
0.855156  0.357376   0.280064   0.269568
0.855234  0.335616   0.285184   0.26368
0.855313  0.335744   0.282496   0.255104
0.855391  0.342784   0.280576   0.269952
0.855469  0.33344   0.275712   0.280832
0.855547  0.342144   0.28096   0.278912
0.855625  0.340864   0.281344   0.2656
0.855703  0.330624   0.28672   0.272384
0.855781  0.337152   0.285952   0.255104
0.855859  0.345216   0.28096   0.259456
0.855938  0.349568   0.288384   0.257408
0.856016  0.336896   0.29888   0.2688
0.856094  0.338304   0.286208   0.256896
0.856172  0.34304   0.285952   0.267392
0.85625  0.333824   0.291072   0.257024
0.856328  0.339328   0.290048   0.268032
0.856406  0.342784   0.294784   0.26944
0.856484  0.337152   0.289408   0.2688
0.856563  0.35456   0.2912   0.27264
0.856641  0.336   0.288512   0.256128
0.856719  0.334592   0.300416   0.263936
0.856797  0.338048   0.290688   0.267264
0.856875  0.338304   0.28096   0.269952
0.856953  0.333824   0.297728   0.261888
0.857031  0.332928   0.286592   0.2592
0.857109  0.331648   0.287616   0.25728
0.857187  0.347008   0.288384   0.271232
0.857266  0.341504   0.287104   0.26112
0.857344  0.335488   0.286848   0.260992
0.857422  0.336896   0.294016   0.262272
0.8575  0.334848   0.282368   0.251392
0.857578  0.343552   0.290688   0.26688
0.857656  0.346752   0.281344   0.26048
0.857734  0.331008   0.288768   0.26944
0.857812  0.329216   0.28992   0.256896
0.857891  0.327296   0.294144   0.266752
0.857969  0.331008   0.288   0.266752
0.858047  0.330496   0.299904   0.273536
0.858125  0.33472   0.299904   0.271488
0.858203  0.33536   0.291072   0.268416
0.858281  0.33088   0.292096   0.267392
0.858359  0.3264   0.294784   0.272896
0.858437  0.331264   0.28288   0.257408
0.858516  0.336128   0.289792   0.262016
0.858594  0.33408   0.283008   0.261632
0.858672  0.338816   0.284672   0.260096
0.85875  0.340096   0.292864   0.257024
0.858828  0.341632   0.291712   0.258816
0.858906  0.335232   0.28608   0.26304
0.858984  0.324096   0.28416   0.276224
0.859063  0.350336   0.2944   0.274944
0.859141  0.342912   0.288128   0.262016
0.859219  0.33536   0.2816   0.266112
0.859297  0.33536   0.28736   0.253696
0.859375  0.336256   0.294528   0.265088
0.859453  0.326144   0.291072   0.2656
0.859531  0.336384   0.28736   0.271488
0.859609  0.342016   0.284928   0.269312
0.859688  0.339584   0.289664   0.257536
0.859766  0.326784   0.278144   0.257024
0.859844  0.33216   0.274816   0.272768
0.859922  0.34176   0.280832   0.272256
0.86  0.33472   0.284544   0.274176
0.860078  0.338816   0.289152   0.264832
0.860156  0.353408   0.287872   0.260864
0.860234  0.342144   0.294016   0.259584
0.860313  0.334976   0.291072   0.257792
0.860391  0.337408   0.288   0.262272
0.860469  0.324864   0.286336   0.256896
0.860547  0.327168   0.29696   0.268672
0.860625  0.337792   0.279296   0.2688
0.860703  0.318848   0.295168   0.26432
0.860781  0.334464   0.286976   0.256768
0.860859  0.343552   0.296064   0.269568
0.860938  0.328192   0.2912   0.264064
0.861016  0.335872   0.286848   0.26944
0.861094  0.337024   0.284288   0.278144
0.861172  0.335616   0.276352   0.268928
0.86125  0.328192   0.277504   0.27648
0.861328  0.333312   0.292992   0.258432
0.861406  0.323968   0.29056   0.26688
0.861484  0.340992   0.285568   0.264064
0.861563  0.339968   0.284544   0.275968
0.861641  0.322048   0.297216   0.271616
0.861719  0.32832   0.27968   0.263168
0.861797  0.333184   0.288   0.270976
0.861875  0.341888   0.27904   0.265344
0.861953  0.332416   0.287872   0.254592
0.862031  0.337024   0.29184   0.255232
0.862109  0.34176   0.286976   0.2656
0.862187  0.335232   0.292096   0.269696
0.862266  0.339712   0.291328   0.266624
0.862344  0.328704   0.286464   0.266752
0.862422  0.338304   0.288256   0.266368
0.8625  0.340608   0.295296   0.25856
0.862578  0.330496   0.2912   0.271616
0.862656  0.331264   0.297728   0.266624
0.862734  0.338304   0.297728   0.269184
0.862812  0.330752   0.284544   0.269824
0.862891  0.337792   0.290176   0.269568
0.862969  0.338176   0.285312   0.260864
0.863047  0.339584   0.283776   0.257408
0.863125  0.333824   0.288512   0.269568
0.863203  0.327424   0.28928   0.27072
0.863281  0.335872   0.288128   0.270208
0.863359  0.328192   0.291072   0.267008
0.863437  0.339968   0.288896   0.267136
0.863516  0.320384   0.28544   0.2592
0.863594  0.326272   0.286976   0.272768
0.863672  0.325376   0.284672   0.266368
0.86375  0.3232   0.291328   0.26368
0.863828  0.33152   0.291072   0.260608
0.863906  0.316032   0.291712   0.277504
0.863984  0.337408   0.275968   0.26368
0.864063  0.333696   0.283136   0.267008
0.864141  0.33408   0.275328   0.265344
0.864219  0.334208   0.285952   0.256384
0.864297  0.333184   0.284416   0.262144
0.864375  0.33088   0.281344   0.262784
0.864453  0.335872   0.2752   0.262912
0.864531  0.321792   0.287872   0.258176
0.864609  0.339328   0.277632   0.266496
0.864688  0.343296   0.288   0.270336
0.864766  0.33152   0.29248   0.257664
0.864844  0.323328   0.28352   0.274176
0.864922  0.3392   0.282368   0.265088
0.865  0.332544   0.288128   0.265728
0.865078  0.319104   0.290816   0.258944
0.865156  0.33152   0.291328   0.26048
0.865234  0.336512   0.283008   0.267776
0.865313  0.328064   0.29056   0.26048
0.865391  0.33152   0.29056   0.268288
0.865469  0.32384   0.283264   0.267904
0.865547  0.329088   0.28928   0.267904
0.865625  0.328832   0.283904   0.265856
0.865703  0.333056   0.28288   0.270464
0.865781  0.332416   0.282368   0.268544
0.865859  0.336896   0.285696   0.261632
0.865938  0.327424   0.290304   0.264832
0.866016  0.329344   0.28992   0.26432
0.866094  0.329728   0.281216   0.273152
0.866172  0.339584   0.288256   0.269696
0.86625  0.32448   0.28864   0.265344
0.866328  0.333696   0.29568   0.266624
0.866406  0.340352   0.292224   0.25536
0.866484  0.333312   0.288768   0.26304
0.866563  0.331904   0.284288   0.261376
0.866641  0.340608   0.284544   0.26368
0.866719  0.32832   0.27648   0.260224
0.866797  0.345472   0.292352   0.267392
0.866875  0.323712   0.288768   0.272128
0.866953  0.319104   0.288384   0.26816
0.867031  0.328064   0.283264   0.265472
0.867109  0.33152   0.291712   0.267392
0.867188  0.322816   0.290304   0.25856
0.867266  0.320768   0.295424   0.268288
0.867344  0.341504   0.276096   0.264576
0.867422  0.330496   0.2912   0.267264
0.8675  0.331136   0.289152   0.264704
0.867578  0.324736   0.288768   0.264448
0.867656  0.331392   0.290432   0.271104
0.867734  0.328064   0.285824   0.2656
0.867812  0.332032   0.2976   0.268544
0.867891  0.321152   0.274304   0.252288
0.867969  0.342272   0.279424   0.260992
0.868047  0.326272   0.280192   0.270592
0.868125  0.334592   0.292352   0.268288
0.868203  0.322048   0.289408   0.266752
0.868281  0.329856   0.290176   0.265216
0.868359  0.329216   0.294528   0.260992
0.868437  0.3296   0.274816   0.278784
0.868516  0.33152   0.29184   0.269952
0.868594  0.33472   0.287488   0.274176
0.868672  0.333568   0.278272   0.270848
0.86875  0.325248   0.280832   0.256256
0.868828  0.32832   0.291712   0.272256
0.868906  0.326784   0.296832   0.266624
0.868984  0.327936   0.286976   0.25984
0.869063  0.321024   0.275968   0.269312
0.869141  0.32064   0.289024   0.269696
0.869219  0.32768   0.282752   0.265984
0.869297  0.332288   0.286848   0.271488
0.869375  0.330624   0.285952   0.264064
0.869453  0.333952   0.299648   0.258176
0.869531  0.33024   0.284672   0.269696
0.869609  0.32512   0.274816   0.272512
0.869688  0.32704   0.288384   0.264576
0.869766  0.325248   0.290432   0.27264
0.869844  0.3168   0.293632   0.265344
0.869922  0.328448   0.276096   0.272
0.87  0.331776   0.280704   0.259072
0.870078  0.32576   0.278016   0.260224
0.870156  0.337664   0.280448   0.270592
0.870234  0.327808   0.28672   0.280192
0.870313  0.324352   0.283008   0.262528
0.870391  0.325248   0.278144   0.260992
0.870469  0.33536   0.287616   0.269824
0.870547  0.3328   0.290944   0.262784
0.870625  0.324864   0.298752   0.259712
0.870703  0.32448   0.290048   0.263808
0.870781  0.326144   0.288   0.2656
0.870859  0.336256   0.281472   0.267264
0.870938  0.32384   0.292352   0.273536
0.871016  0.3264   0.28416   0.264704
0.871094  0.32256   0.2816   0.262528
0.871172  0.335872   0.287104   0.26496
0.87125  0.331264   0.281856   0.269696
0.871328  0.324992   0.290816   0.26304
0.871406  0.331648   0.294528   0.263296
0.871484  0.334336   0.287616   0.275584
0.871563  0.329856   0.294144   0.268288
0.871641  0.336384   0.285568   0.258432
0.871719  0.327296   0.292864   0.283392
0.871797  0.325376   0.281088   0.266752
0.871875  0.331776   0.2848   0.273024
0.871953  0.336   0.287616   0.262528
0.872031  0.326144   0.285696   0.264064
0.872109  0.329088   0.28224   0.267392
0.872188  0.33024   0.284672   0.265728
0.872266  0.3392   0.28672   0.270848
0.872344  0.314624   0.282368   0.253312
0.872422  0.326528   0.282112   0.257408
0.8725  0.329344   0.287232   0.274304
0.872578  0.328576   0.28736   0.2688
0.872656  0.321536   0.281728   0.268416
0.872734  0.3456   0.290432   0.260736
0.872812  0.336384   0.284416   0.26624
0.872891  0.329088   0.291328   0.264832
0.872969  0.331904   0.286848   0.268032
0.873047  0.323712   0.294144   0.268672
0.873125  0.34304   0.274944   0.260736
0.873203  0.33472   0.28224   0.264704
0.873281  0.329088   0.283904   0.267648
0.873359  0.331392   0.283264   0.267008
0.873437  0.326912   0.280448   0.27072
0.873516  0.3328   0.284928   0.264448
0.873594  0.332928   0.290176   0.26432
0.873672  0.321536   0.296832   0.267904
0.87375  0.320512   0.284288   0.263808
0.873828  0.325248   0.291328   0.27328
0.873906  0.322176   0.283776   0.26944
0.873984  0.320896   0.276352   0.26624
0.874062  0.327424   0.28096   0.273024
0.874141  0.333696   0.287232   0.27136
0.874219  0.325248   0.289408   0.26304
0.874297  0.323968   0.295424   0.27072
0.874375  0.318336   0.285696   0.270208
0.874453  0.317184   0.28352   0.272384
0.874531  0.320768   0.292352   0.258688
0.874609  0.333952   0.28352   0.263552
0.874688  0.331904   0.274176   0.26624
0.874766  0.318208   0.28416   0.26944
0.874844  0.3392   0.285056   0.269952
0.874922  0.33664   0.291584   0.266368
0.875  0.32576   0.287232   0.263296
0.875078  0.3232   0.284032   0.255616
0.875156  0.324608   0.28672   0.262784
0.875234  0.33344   0.290432   0.263552
0.875313  0.327808   0.274432   0.262912
0.875391  0.324992   0.27456   0.27136
0.875469  0.322688   0.290816   0.267392
0.875547  0.314624   0.27648   0.268032
0.875625  0.334464   0.27072   0.268288
0.875703  0.319232   0.294656   0.264192
0.875781  0.318592   0.279424   0.26688
0.875859  0.323712   0.282368   0.267264
0.875938  0.32768   0.285824   0.262272
0.876016  0.319232   0.296192   0.263424
0.876094  0.331392   0.284288   0.273536
0.876172  0.333696   0.291584   0.27008
0.87625  0.327552   0.283648   0.262016
0.876328  0.322688   0.274816   0.279424
0.876406  0.322816   0.290816   0.26368
0.876484  0.336512   0.289408   0.264064
0.876563  0.330496   0.288896   0.25728
0.876641  0.311168   0.290944   0.261888
0.876719  0.329088   0.284672   0.265728
0.876797  0.328832   0.285824   0.258176
0.876875  0.324992   0.289792   0.267904
0.876953  0.323456   0.290432   0.273408
0.877031  0.322432   0.285568   0.261888
0.877109  0.323456   0.284288   0.271872
0.877188  0.326912   0.292736   0.2752
0.877266  0.320384   0.286208   0.270464
0.877344  0.32064   0.289664   0.26816
0.877422  0.322432   0.288896   0.268416
0.8775  0.333952   0.28224   0.257024
0.877578  0.31872   0.29184   0.268032
0.877656  0.326144   0.276352   0.26496
0.877734  0.316416   0.285568   0.272256
0.877812  0.323712   0.28992   0.274432
0.877891  0.312832   0.271872   0.256
0.877969  0.327296   0.278272   0.26176
0.878047  0.32576   0.282624   0.265728
0.878125  0.321536   0.29312   0.261888
0.878203  0.321792   0.284672   0.268544
0.878281  0.32128   0.285056   0.268928
0.878359  0.338688   0.284416   0.272
0.878437  0.331776   0.276864   0.27648
0.878516  0.303872   0.28224   0.27328
0.878594  0.3296   0.28224   0.262016
0.878672  0.322176   0.285312   0.265216
0.87875  0.327168   0.286848   0.269696
0.878828  0.322688   0.28224   0.271616
0.878906  0.335232   0.283392   0.268544
0.878984  0.338048   0.290048   0.258944
0.879062  0.31872   0.290944   0.266496
0.879141  0.327552   0.290048   0.267904
0.879219  0.312192   0.28672   0.272384
0.879297  0.328064   0.293504   0.274432
0.879375  0.320896   0.275328   0.263808
0.879453  0.322048   0.28608   0.270848
0.879531  0.318592   0.284288   0.26752
0.879609  0.314112   0.287872   0.275456
0.879688  0.32384   0.281728   0.267776
0.879766  0.325248   0.2912   0.259584
0.879844  0.315776   0.280704   0.269056
0.879922  0.317056   0.281088   0.272
0.88  0.324992   0.280448   0.272768
0.880078  0.333696   0.27648   0.269824
0.880156  0.327936   0.287872   0.27136
0.880234  0.313344   0.279424   0.264832
0.880313  0.324992   0.29184   0.282752
0.880391  0.33024   0.287488   0.264576
0.880469  0.309376   0.290176   0.260736
0.880547  0.317312   0.294784   0.264704
0.880625  0.330624   0.292096   0.264576
0.880703  0.329472   0.280832   0.273536
0.880781  0.318592   0.276352   0.261632
0.880859  0.31488   0.287744   0.267136
0.880938  0.337024   0.280832   0.258432
0.881016  0.326784   0.285568   0.254848
0.881094  0.328448   0.284928   0.269312
0.881172  0.319232   0.28672   0.256128
0.88125  0.326144   0.29312   0.271104
0.881328  0.323712   0.276864   0.275712
0.881406  0.317184   0.285312   0.26752
0.881484  0.31744   0.287104   0.257024
0.881563  0.32448   0.277632   0.274816
0.881641  0.328704   0.292224   0.261632
0.881719  0.329984   0.287744   0.259712
0.881797  0.329344   0.282624   0.255744
0.881875  0.315904   0.288768   0.260096
0.881953  0.310016   0.291712   0.26816
0.882031  0.321024   0.296192   0.267776
0.882109  0.328576   0.27328   0.263296
0.882188  0.324992   0.290432   0.27264
0.882266  0.316672   0.2816   0.264192
0.882344  0.306048   0.285696   0.27264
0.882422  0.319488   0.290176   0.27712
0.8825  0.315904   0.283776   0.26368
0.882578  0.326656   0.29248   0.258432
0.882656  0.305664   0.281728   0.263296
0.882734  0.317568   0.276736   0.262144
0.882812  0.31552   0.280832   0.269312
0.882891  0.321024   0.283392   0.271872
0.882969  0.323456   0.285824   0.264192
0.883047  0.317696   0.280704   0.258688
0.883125  0.33216   0.285184   0.275328
0.883203  0.312192   0.283008   0.271104
0.883281  0.312576   0.272128   0.275072
0.883359  0.310784   0.2752   0.266624
0.883437  0.325248   0.287104   0.263552
0.883516  0.328064   0.284928   0.256
0.883594  0.32   0.271744   0.269184
0.883672  0.314752   0.277248   0.258048
0.88375  0.321664   0.28096   0.259584
0.883828  0.314496   0.275968   0.266496
0.883906  0.31808   0.285312   0.26496
0.883984  0.315136   0.282752   0.268544
0.884062  0.316928   0.288768   0.255744
0.884141  0.318848   0.285696   0.271872
0.884219  0.324608   0.27968   0.270592
0.884297  0.320896   0.268544   0.27456
0.884375  0.3296   0.286208   0.266368
0.884453  0.324864   0.28992   0.256128
0.884531  0.332544   0.2816   0.267264
0.884609  0.322816   0.274176   0.274816
0.884688  0.308096   0.288   0.258816
0.884766  0.320768   0.284544   0.26432
0.884844  0.307328   0.285568   0.264704
0.884922  0.318976   0.292992   0.259584
0.885  0.318592   0.282496   0.2688
0.885078  0.32384   0.295552   0.270336
0.885156  0.32192   0.289536   0.275456
0.885234  0.326784   0.297728   0.271872
0.885313  0.319744   0.284288   0.259712
0.885391  0.31872   0.281984   0.263936
0.885469  0.31104   0.273024   0.27904
0.885547  0.313088   0.285184   0.269184
0.885625  0.32256   0.274048   0.257152
0.885703  0.337792   0.286848   0.264192
0.885781  0.315776   0.277504   0.28416
0.885859  0.326272   0.286848   0.266112
0.885938  0.308224   0.299136   0.279424
0.886016  0.32448   0.279808   0.272384
0.886094  0.31872   0.283776   0.267392
0.886172  0.32128   0.281344   0.268288
0.88625  0.314624   0.275584   0.2752
0.886328  0.309248   0.26944   0.26752
0.886406  0.316928   0.294912   0.260864
0.886484  0.314112   0.285568   0.265216
0.886563  0.307584   0.28416   0.27008
0.886641  0.316672   0.280448   0.268416
0.886719  0.32896   0.28096   0.266752
0.886797  0.308992   0.279808   0.25984
0.886875  0.317824   0.287872   0.271104
0.886953  0.329856   0.275968   0.258816
0.887031  0.306176   0.29248   0.268288
0.887109  0.313472   0.2784   0.268544
0.887188  0.318464   0.280192   0.259328
0.887266  0.312832   0.282624   0.264832
0.887344  0.322944   0.278016   0.273152
0.887422  0.320128   0.272   0.268672
0.8875  0.315392   0.281728   0.27584
0.887578  0.314496   0.28032   0.265728
0.887656  0.316032   0.281856   0.26688
0.887734  0.324352   0.284032   0.269952
0.887813  0.317056   0.285696   0.2656
0.887891  0.31488   0.288384   0.26048
0.887969  0.317184   0.279168   0.26624
0.888047  0.315264   0.28032   0.271872
0.888125  0.313728   0.286976   0.27136
0.888203  0.302848   0.269952   0.265728
0.888281  0.3168   0.282112   0.265472
0.888359  0.319872   0.279936   0.261888
0.888437  0.307328   0.285952   0.267776
0.888516  0.318976   0.27904   0.26304
0.888594  0.310528   0.278144   0.27712
0.888672  0.320768   0.286336   0.270464
0.88875  0.31424   0.27968   0.26688
0.888828  0.31552   0.28416   0.276608
0.888906  0.322048   0.27776   0.269312
0.888984  0.320384   0.28288   0.270336
0.889062  0.320128   0.276864   0.263424
0.889141  0.318592   0.284288   0.269952
0.889219  0.32128   0.295808   0.267136
0.889297  0.313344   0.280576   0.268032
0.889375  0.326144   0.285568   0.266368
0.889453  0.313984   0.279808   0.273408
0.889531  0.311552   0.29888   0.270208
0.889609  0.315264   0.284928   0.259712
0.889687  0.318336   0.27968   0.26688
0.889766  0.32512   0.292224   0.270848
0.889844  0.313088   0.276864   0.255488
0.889922  0.321792   0.278912   0.266496
0.89  0.314112   0.272896   0.263168
0.890078  0.308864   0.273152   0.2656
0.890156  0.314112   0.279936   0.272768
0.890234  0.316672   0.279936   0.278144
0.890313  0.327552   0.280448   0.264064
0.890391  0.316672   0.281344   0.262656
0.890469  0.32192   0.2816   0.262144
0.890547  0.32256   0.280448   0.268672
0.890625  0.30528   0.286592   0.265728
0.890703  0.322304   0.278144   0.259456
0.890781  0.313216   0.280064   0.256512
0.890859  0.308736   0.278272   0.268928
0.890938  0.314368   0.278272   0.26944
0.891016  0.325504   0.278656   0.271616
0.891094  0.31104   0.27904   0.278016
0.891172  0.319744   0.274688   0.265728
0.89125  0.317056   0.283904   0.265088
0.891328  0.32   0.277632   0.263552
0.891406  0.313472   0.288384   0.257664
0.891484  0.3104   0.288   0.268928
0.891563  0.311936   0.277248   0.263296
0.891641  0.319488   0.28032   0.26048
0.891719  0.314112   0.266496   0.253952
0.891797  0.304128   0.293632   0.259072
0.891875  0.331008   0.27968   0.27328
0.891953  0.316416   0.27072   0.274944
0.892031  0.318336   0.282624   0.267776
0.892109  0.312064   0.27648   0.274048
0.892188  0.31744   0.282496   0.270336
0.892266  0.317568   0.276608   0.258048
0.892344  0.316032   0.284032   0.271872
0.892422  0.319872   0.282752   0.270848
0.8925  0.314368   0.278912   0.262656
0.892578  0.319744   0.27072   0.278656
0.892656  0.31168   0.27904   0.2688
0.892734  0.313472   0.271744   0.263424
0.892813  0.322176   0.2752   0.256256
0.892891  0.315008   0.27648   0.266752
0.892969  0.306816   0.276352   0.268416
0.893047  0.317696   0.28992   0.263424
0.893125  0.314752   0.276736   0.265088
0.893203  0.318976   0.27392   0.270848
0.893281  0.315264   0.280192   0.26816
0.893359  0.322304   0.273408   0.263936
0.893437  0.328448   0.281856   0.276224
0.893516  0.320128   0.285056   0.268672
0.893594  0.321408   0.282624   0.280448
0.893672  0.314752   0.280576   0.265216
0.89375  0.320384   0.2784   0.259968
0.893828  0.320128   0.278784   0.257152
0.893906  0.331392   0.276352   0.270976
0.893984  0.326912   0.288256   0.272896
0.894062  0.318208   0.278656   0.251776
0.894141  0.320128   0.282112   0.265216
0.894219  0.305792   0.28672   0.269952
0.894297  0.31296   0.276864   0.26688
0.894375  0.311424   0.271104   0.270208
0.894453  0.30656   0.270848   0.276608
0.894531  0.304256   0.278912   0.279296
0.894609  0.32448   0.286336   0.263168
0.894687  0.312448   0.279808   0.269952
0.894766  0.32   0.285056   0.267392
0.894844  0.317056   0.290304   0.266752
0.894922  0.320896   0.292992   0.269696
0.895  0.32256   0.295936   0.263168
0.895078  0.311808   0.283008   0.253056
0.895156  0.326656   0.27968   0.26624
0.895234  0.306048   0.282752   0.274944
0.895313  0.321408   0.274944   0.260352
0.895391  0.325376   0.27904   0.267776
0.895469  0.303872   0.28352   0.263808
0.895547  0.328576   0.290432   0.275072
0.895625  0.320384   0.285312   0.268928
0.895703  0.316544   0.288896   0.268544
0.895781  0.310784   0.280192   0.264448
0.895859  0.324096   0.279168   0.272384
0.895938  0.306304   0.283648   0.269184
0.896016  0.311808   0.276608   0.266496
0.896094  0.311808   0.283648   0.274688
0.896172  0.314112   0.273152   0.287616
0.89625  0.31232   0.268416   0.264064
0.896328  0.310656   0.27584   0.273152
0.896406  0.317312   0.288512   0.2592
0.896484  0.317952   0.281728   0.273536
0.896563  0.313088   0.2784   0.278784
0.896641  0.305536   0.275968   0.265856
0.896719  0.323328   0.276224   0.265344
0.896797  0.318336   0.274688   0.26304
0.896875  0.321536   0.274304   0.269696
0.896953  0.31232   0.272896   0.264192
0.897031  0.306944   0.274816   0.268672
0.897109  0.312448   0.2784   0.277632
0.897188  0.315392   0.278656   0.264832
0.897266  0.317568   0.271232   0.264832
0.897344  0.312192   0.278656   0.269952
0.897422  0.310272   0.279424   0.271744
0.8975  0.32832   0.299776   0.2656
0.897578  0.319872   0.281088   0.268544
0.897656  0.30912   0.285056   0.267264
0.897734  0.304896   0.27904   0.268032
0.897813  0.312192   0.288   0.270464
0.897891  0.315264   0.285312   0.26624
0.897969  0.318592   0.275968   0.26944
0.898047  0.31936   0.284672   0.265472
0.898125  0.297728   0.278784   0.270336
0.898203  0.316288   0.275328   0.257408
0.898281  0.321792   0.277376   0.258432
0.898359  0.307584   0.29248   0.273024
0.898438  0.303232   0.272768   0.261376
0.898516  0.310528   0.276224   0.270464
0.898594  0.301184   0.283904   0.271104
0.898672  0.315008   0.29248   0.263552
0.89875  0.318592   0.273664   0.268672
0.898828  0.318848   0.280832   0.256768
0.898906  0.321024   0.26944   0.265344
0.898984  0.318464   0.269824   0.266112
0.899062  0.326656   0.278272   0.264832
0.899141  0.309504   0.294272   0.269824
0.899219  0.319488   0.275328   0.26048
0.899297  0.310784   0.271104   0.263936
0.899375  0.307584   0.276608   0.268416
0.899453  0.311424   0.279296   0.262784
0.899531  0.31552   0.271872   0.262784
0.899609  0.312704   0.284416   0.273024
0.899687  0.30784   0.275968   0.270592
0.899766  0.296448   0.278912   0.265472
0.899844  0.312704   0.2848   0.2624
0.899922  0.310016   0.276352   0.269312
0.9  0.309504   0.274944   0.26304
0.900078  0.307072   0.27968   0.27264
0.900156  0.308736   0.271744   0.27328
0.900234  0.313984   0.28032   0.271744
0.900313  0.320896   0.280704   0.267392
0.900391  0.300288   0.284928   0.263936
0.900469  0.323584   0.285312   0.259328
0.900547  0.314752   0.270464   0.265344
0.900625  0.300928   0.273792   0.27136
0.900703  0.308736   0.285312   0.2688
0.900781  0.3136   0.28928   0.272768
0.900859  0.321024   0.282368   0.269184
0.900938  0.309632   0.27904   0.26112
0.901016  0.314368   0.288   0.261632
0.901094  0.31296   0.28288   0.26816
0.901172  0.307712   0.281216   0.269568
0.90125  0.32192   0.280448   0.268416
0.901328  0.308352   0.28224   0.27008
0.901406  0.31424   0.281216   0.27392
0.901484  0.319488   0.283648   0.267136
0.901563  0.304   0.277888   0.27456
0.901641  0.316928   0.291712   0.262784
0.901719  0.318848   0.271104   0.278912
0.901797  0.310272   0.291968   0.278656
0.901875  0.31104   0.281728   0.26176
0.901953  0.31616   0.273152   0.25536
0.902031  0.317952   0.272512   0.271104
0.902109  0.310144   0.273536   0.268032
0.902188  0.32256   0.285952   0.262784
0.902266  0.313216   0.276736   0.272768
0.902344  0.303744   0.283008   0.278528
0.902422  0.321408   0.274944   0.282496
0.9025  0.30784   0.284928   0.268416
0.902578  0.308608   0.265984   0.260736
0.902656  0.304896   0.285056   0.267904
0.902734  0.32128   0.277248   0.262784
0.902813  0.314752   0.275968   0.274432
0.902891  0.321792   0.27904   0.262656
0.902969  0.321536   0.291712   0.26624
0.903047  0.307584   0.277248   0.261632
0.903125  0.316416   0.274944   0.265216
0.903203  0.312576   0.278912   0.258176
0.903281  0.307712   0.280832   0.273792
0.903359  0.316672   0.275712   0.267904
0.903438  0.311552   0.275456   0.267392
0.903516  0.310528   0.281344   0.26432
0.903594  0.297344   0.280832   0.276992
0.903672  0.31936   0.2784   0.271872
0.90375  0.30208   0.277632   0.270848
0.903828  0.311168   0.27904   0.267264
0.903906  0.311552   0.28032   0.27072
0.903984  0.320384   0.278272   0.26624
0.904062  0.320512   0.281856   0.265344
0.904141  0.297984   0.283904   0.266368
0.904219  0.305664   0.275584   0.27328
0.904297  0.31424   0.273408   0.2752
0.904375  0.319232   0.282368   0.267392
0.904453  0.302336   0.286208   0.267264
0.904531  0.306816   0.275072   0.264064
0.904609  0.311808   0.283904   0.26624
0.904687  0.308736   0.27904   0.274304
0.904766  0.327936   0.27456   0.262016
0.904844  0.315776   0.275968   0.275968
0.904922  0.30272   0.276992   0.271488
0.905  0.317696   0.271232   0.267648
0.905078  0.312192   0.285568   0.263936
0.905156  0.303744   0.29056   0.274688
0.905234  0.315648   0.277376   0.271744
0.905312  0.307328   0.280448   0.267904
0.905391  0.306176   0.274688   0.267904
0.905469  0.301056   0.286848   0.271488
0.905547  0.297216   0.285696   0.26752
0.905625  0.311296   0.2912   0.269952
0.905703  0.32192   0.272256   0.271488
0.905781  0.305536   0.2784   0.268288
0.905859  0.316672   0.274304   0.263808
0.905938  0.299008   0.28416   0.270208
0.906016  0.311296   0.277504   0.276736
0.906094  0.300416   0.277248   0.279808
0.906172  0.303744   0.272   0.270464
0.90625  0.304384   0.284416   0.267392
0.906328  0.308736   0.279296   0.276352
0.906406  0.317696   0.286464   0.272
0.906484  0.315008   0.267136   0.265088
0.906563  0.307328   0.280448   0.27328
0.906641  0.308096   0.270464   0.268672
0.906719  0.310528   0.272   0.266624
0.906797  0.315264   0.277376   0.27904
0.906875  0.310016   0.289024   0.264448
0.906953  0.31232   0.279296   0.26368
0.907031  0.300416   0.279552   0.259584
0.907109  0.308736   0.290688   0.258432
0.907188  0.30656   0.278016   0.273024
0.907266  0.311936   0.271744   0.270336
0.907344  0.3136   0.282624   0.271232
0.907422  0.306816   0.275328   0.264832
0.9075  0.302208   0.27136   0.262656
0.907578  0.307328   0.277504   0.270976
0.907656  0.314496   0.265728   0.269824
0.907734  0.310912   0.267136   0.264576
0.907813  0.312832   0.273152   0.263552
0.907891  0.314496   0.27904   0.265216
0.907969  0.308608   0.27136   0.262272
0.908047  0.30464   0.269184   0.26944
0.908125  0.299904   0.281216   0.278528
0.908203  0.311296   0.26112   0.258944
0.908281  0.295296   0.27008   0.264704
0.908359  0.297088   0.288768   0.270464
0.908438  0.297344   0.27392   0.270208
0.908516  0.307584   0.276608   0.264704
0.908594  0.305024   0.281984   0.26304
0.908672  0.309248   0.27904   0.265088
0.90875  0.303872   0.273408   0.274688
0.908828  0.307328   0.281984   0.27008
0.908906  0.307456   0.275712   0.259328
0.908984  0.298368   0.276992   0.25856
0.909062  0.306048   0.270464   0.267392
0.909141  0.291968   0.261376   0.2656
0.909219  0.309376   0.280448   0.257408
0.909297  0.297984   0.276352   0.256896
0.909375  0.310144   0.277632   0.274048
0.909453  0.30144   0.294272   0.255488
0.909531  0.307456   0.272384   0.264448
0.909609  0.324736   0.276736   0.276608
0.909687  0.30464   0.276224   0.26368
0.909766  0.304128   0.283136   0.279808
0.909844  0.3136   0.270976   0.275328
0.909922  0.30336   0.272768   0.270848
0.91  0.304384   0.2784   0.260224
0.910078  0.316544   0.26944   0.266496
0.910156  0.301568   0.288   0.27008
0.910234  0.298752   0.283008   0.255232
0.910312  0.300032   0.284032   0.259456
0.910391  0.310016   0.28032   0.267648
0.910469  0.302592   0.274688   0.27328
0.910547  0.30528   0.281728   0.269184
0.910625  0.308096   0.282368   0.272768
0.910703  0.308736   0.281856   0.26752
0.910781  0.306048   0.280192   0.258816
0.910859  0.303744   0.273792   0.257664
0.910938  0.305024   0.274176   0.249984
0.911016  0.310528   0.276224   0.265728
0.911094  0.320384   0.269056   0.267904
0.911172  0.311168   0.273024   0.265216
0.91125  0.30784   0.29056   0.26624
0.911328  0.29504   0.285184   0.274176
0.911406  0.30848   0.277376   0.267392
0.911484  0.304512   0.278272   0.278144
0.911563  0.292608   0.276992   0.26816
0.911641  0.305536   0.285056   0.270976
0.911719  0.300544   0.278272   0.264832
0.911797  0.307072   0.287232   0.261504
0.911875  0.308352   0.279424   0.266496
0.911953  0.298496   0.265472   0.270976
0.912031  0.29568   0.268416   0.265856
0.912109  0.309504   0.28096   0.269952
0.912188  0.30528   0.265216   0.275584
0.912266  0.310528   0.268928   0.269056
0.912344  0.319232   0.273152   0.260352
0.912422  0.310272   0.271744   0.261376
0.9125  0.309632   0.271616   0.274432
0.912578  0.31232   0.288384   0.268544
0.912656  0.302464   0.281728   0.26688
0.912734  0.308992   0.280576   0.2592
0.912813  0.301824   0.27584   0.260224
0.912891  0.303744   0.2784   0.266496
0.912969  0.313216   0.279808   0.274688
0.913047  0.303104   0.264192   0.257664
0.913125  0.306176   0.278016   0.276992
0.913203  0.3008   0.270592   0.257792
0.913281  0.297216   0.276096   0.265984
0.913359  0.30592   0.28352   0.268288
0.913438  0.305408   0.281472   0.269184
0.913516  0.301696   0.268032   0.2784
0.913594  0.309504   0.274816   0.268544
0.913672  0.299264   0.271104   0.26048
0.91375  0.306048   0.280448   0.256896
0.913828  0.310528   0.275968   0.270592
0.913906  0.307072   0.27712   0.269824
0.913984  0.298752   0.274432   0.265344
0.914062  0.306432   0.276224   0.274688
0.914141  0.298624   0.277632   0.265088
0.914219  0.29248   0.280832   0.268672
0.914297  0.29888   0.289664   0.270848
0.914375  0.299904   0.279424   0.2624
0.914453  0.310528   0.27008   0.274688
0.914531  0.303872   0.268544   0.2656
0.914609  0.308992   0.28544   0.269824
0.914687  0.299776   0.277632   0.275072
0.914766  0.300416   0.280192   0.27328
0.914844  0.304256   0.267136   0.257536
0.914922  0.308608   0.280576   0.263424
0.915  0.305664   0.271232   0.265984
0.915078  0.310528   0.271872   0.261632
0.915156  0.305536   0.289024   0.272768
0.915234  0.30208   0.281984   0.272384
0.915312  0.30784   0.268416   0.26368
0.915391  0.299776   0.28288   0.274176
0.915469  0.300416   0.28288   0.264192
0.915547  0.305024   0.277632   0.26816
0.915625  0.300544   0.268032   0.274176
0.915703  0.30592   0.283264   0.266752
0.915781  0.306688   0.284416   0.258688
0.915859  0.292352   0.27584   0.265472
0.915938  0.300032   0.268032   0.271744
0.916016  0.300416   0.280064   0.273024
0.916094  0.296832   0.273152   0.280704
0.916172  0.303488   0.26496   0.272768
0.91625  0.303616   0.272384   0.255744
0.916328  0.306688   0.26752   0.264576
0.916406  0.301952   0.274176   0.268416
0.916484  0.303232   0.276608   0.277248
0.916563  0.30848   0.282624   0.267904
0.916641  0.301568   0.285056   0.261504
0.916719  0.301184   0.277888   0.269184
0.916797  0.302208   0.263808   0.268288
0.916875  0.313088   0.268544   0.2816
0.916953  0.30848   0.278272   0.260608
0.917031  0.29568   0.279296   0.263552
0.917109  0.294144   0.27392   0.265472
0.917188  0.30656   0.279424   0.280832
0.917266  0.299136   0.271872   0.27008
0.917344  0.301952   0.277504   0.26432
0.917422  0.302592   0.270592   0.27648
0.9175  0.305152   0.283648   0.266496
0.917578  0.306432   0.280064   0.264448
0.917656  0.299648   0.273408   0.257024
0.917734  0.30272   0.27328   0.267264
0.917813  0.292352   0.281216   0.26368
0.917891  0.299264   0.285696   0.267392
0.917969  0.304512   0.279424   0.273664
0.918047  0.305152   0.278912   0.265984
0.918125  0.300928   0.2752   0.257664
0.918203  0.310912   0.279424   0.266368
0.918281  0.306944   0.267136   0.262656
0.918359  0.311552   0.274176   0.26688
0.918438  0.305536   0.266112   0.26048
0.918516  0.306176   0.289152   0.270464
0.918594  0.299392   0.26944   0.279552
0.918672  0.29696   0.280192   0.26304
0.91875  0.29952   0.274304   0.278528
0.918828  0.299392   0.27456   0.26496
0.918906  0.294912   0.275968   0.262656
0.918984  0.295552   0.263552   0.260352
0.919063  0.29056   0.268288   0.27136
0.919141  0.297344   0.258688   0.257664
0.919219  0.313984   0.2784   0.267008
0.919297  0.31104   0.269568   0.270208
0.919375  0.303744   0.276352   0.275328
0.919453  0.301568   0.285824   0.268288
0.919531  0.29568   0.275968   0.273152
0.919609  0.306304   0.281856   0.266368
0.919687  0.307968   0.272256   0.261376
0.919766  0.310656   0.288384   0.269952
0.919844  0.29568   0.27136   0.262016
0.919922  0.306304   0.26624   0.265856
0.92  0.304512   0.2688   0.274688
0.920078  0.3008   0.274304   0.269056
0.920156  0.303744   0.271872   0.263936
0.920234  0.303232   0.276736   0.263424
0.920312  0.293248   0.274432   0.273152
0.920391  0.300416   0.273024   0.262144
0.920469  0.287872   0.269568   0.269056
0.920547  0.2944   0.273792   0.263552
0.920625  0.304   0.281984   0.266112
0.920703  0.304384   0.282368   0.27456
0.920781  0.304256   0.27904   0.259328
0.920859  0.293376   0.270592   0.267136
0.920937  0.299904   0.262784   0.267776
0.921016  0.297856   0.271872   0.271872
0.921094  0.292736   0.27648   0.26752
0.921172  0.29952   0.272384   0.260224
0.92125  0.299392   0.276608   0.268672
0.921328  0.297984   0.27008   0.262016
0.921406  0.306688   0.275584   0.271616
0.921484  0.297984   0.272256   0.269952
0.921563  0.296704   0.275072   0.275456
0.921641  0.306944   0.271744   0.2688
0.921719  0.29376   0.277376   0.264064
0.921797  0.305664   0.2752   0.268032
0.921875  0.3008   0.278656   0.271488
0.921953  0.303744   0.276992   0.26112
0.922031  0.296704   0.277248   0.260608
0.922109  0.295936   0.275584   0.264576
0.922188  0.302976   0.268416   0.270464
0.922266  0.296832   0.278016   0.254848
0.922344  0.30208   0.27584   0.25792
0.922422  0.322816   0.269696   0.265216
0.9225  0.292096   0.282624   0.258816
0.922578  0.298752   0.280576   0.275584
0.922656  0.289536   0.276608   0.262272
0.922734  0.300544   0.279808   0.264704
0.922813  0.298752   0.278784   0.269312
0.922891  0.296832   0.280832   0.28096
0.922969  0.297856   0.278528   0.27456
0.923047  0.297728   0.276096   0.257152
0.923125  0.31168   0.276864   0.260224
0.923203  0.289792   0.27904   0.2752
0.923281  0.30336   0.280576   0.265984
0.923359  0.29696   0.27776   0.265984
0.923438  0.29696   0.272896   0.258816
0.923516  0.299648   0.26688   0.263296
0.923594  0.29312   0.28992   0.2752
0.923672  0.299392   0.273792   0.262144
0.92375  0.296576   0.285056   0.271232
0.923828  0.294784   0.268032   0.276864
0.923906  0.304512   0.278016   0.283008
0.923984  0.294912   0.27968   0.27008
0.924063  0.305536   0.28736   0.269568
0.924141  0.298752   0.270976   0.264704
0.924219  0.2976   0.274304   0.268672
0.924297  0.298112   0.28096   0.266112
0.924375  0.295296   0.277248   0.267136
0.924453  0.308096   0.267264   0.278016
0.924531  0.303488   0.274304   0.267136
0.924609  0.300672   0.27712   0.25664
0.924687  0.3136   0.271232   0.264832
0.924766  0.302208   0.2752   0.269056
0.924844  0.303872   0.27328   0.2656
0.924922  0.303232   0.282368   0.281728
0.925  0.304   0.28032   0.25408
0.925078  0.309888   0.268288   0.277248
0.925156  0.2912   0.270592   0.256896
0.925234  0.302976   0.2816   0.270592
0.925312  0.295808   0.263808   0.268288
0.925391  0.292736   0.27648   0.269952
0.925469  0.297856   0.274944   0.273152
0.925547  0.28672   0.274048   0.261888
0.925625  0.299392   0.273152   0.272896
0.925703  0.299264   0.276736   0.260864
0.925781  0.301568   0.270336   0.26816
0.925859  0.303104   0.268672   0.260096
0.925937  0.297984   0.276608   0.258176
0.926016  0.303232   0.272384   0.265472
0.926094  0.304768   0.277376   0.276352
0.926172  0.293632   0.279552   0.259584
0.92625  0.297856   0.275584   0.253696
0.926328  0.301312   0.263424   0.265344
0.926406  0.297472   0.267776   0.267648
0.926484  0.305792   0.277632   0.26624
0.926563  0.284288   0.267136   0.265088
0.926641  0.303232   0.274176   0.256128
0.926719  0.306176   0.27328   0.262144
0.926797  0.278144   0.281088   0.264448
0.926875  0.285568   0.275712   0.26688
0.926953  0.299776   0.276352   0.263808
0.927031  0.29312   0.262272   0.259072
0.927109  0.304   0.277888   0.264448
0.927188  0.294912   0.271616   0.271872
0.927266  0.302976   0.273408   0.27456
0.927344  0.308096   0.264832   0.271616
0.927422  0.304768   0.266752   0.262528
0.9275  0.298752   0.274304   0.272384
0.927578  0.319872   0.2752   0.274432
0.927656  0.292352   0.266496   0.26624
0.927734  0.29632   0.285568   0.273024
0.927813  0.29888   0.258816   0.267904
0.927891  0.290432   0.269952   0.273152
0.927969  0.299392   0.269952   0.264576
0.928047  0.303872   0.278528   0.26688
0.928125  0.28864   0.266624   0.27264
0.928203  0.29248   0.281472   0.270464
0.928281  0.295808   0.270976   0.282112
0.928359  0.300544   0.272   0.271872
0.928438  0.286208   0.285568   0.254592
0.928516  0.300672   0.272256   0.267648
0.928594  0.301184   0.267648   0.26816
0.928672  0.285184   0.268544   0.265984
0.92875  0.284544   0.276352   0.266368
0.928828  0.293248   0.271488   0.270336
0.928906  0.30592   0.27136   0.27136
0.928984  0.303104   0.267264   0.267136
0.929063  0.309504   0.2624   0.265984
0.929141  0.314112   0.2752   0.27072
0.929219  0.297344   0.273024   0.262912
0.929297  0.297088   0.281088   0.273536
0.929375  0.301696   0.279296   0.264576
0.929453  0.29312   0.285184   0.258688
0.929531  0.300416   0.272768   0.259456
0.929609  0.29504   0.276224   0.274048
0.929688  0.298496   0.264576   0.26432
0.929766  0.305024   0.276224   0.273408
0.929844  0.30016   0.273536   0.273536
0.929922  0.301952   0.27456   0.267776
0.93  0.292736   0.272   0.274176
0.930078  0.30272   0.269568   0.270208
0.930156  0.292992   0.271232   0.255488
0.930234  0.30016   0.271744   0.27904
0.930312  0.303488   0.286336   0.252416
0.930391  0.304   0.273408   0.255744
0.930469  0.29056   0.26304   0.260864
0.930547  0.291584   0.26624   0.277376
0.930625  0.298752   0.286976   0.271744
0.930703  0.294528   0.265088   0.270464
0.930781  0.303104   0.2784   0.260352
0.930859  0.302208   0.275456   0.27584
0.930937  0.288   0.270976   0.262016
0.931016  0.29696   0.272768   0.260736
0.931094  0.293888   0.273792   0.263296
0.931172  0.300672   0.262144   0.273024
0.93125  0.293376   0.26624   0.266368
0.931328  0.304384   0.278144   0.267264
0.931406  0.302848   0.263936   0.260352
0.931484  0.296704   0.272768   0.270848
0.931563  0.298752   0.276992   0.26496
0.931641  0.28544   0.280192   0.271488
0.931719  0.299904   0.2784   0.264576
0.931797  0.303232   0.278912   0.26688
0.931875  0.295936   0.267136   0.270592
0.931953  0.297472   0.278656   0.258176
0.932031  0.285056   0.282624   0.26368
0.932109  0.284288   0.27264   0.267264
0.932188  0.288384   0.276736   0.262016
0.932266  0.29696   0.267904   0.265728
0.932344  0.299392   0.280704   0.27008
0.932422  0.298112   0.273152   0.272128
0.9325  0.286976   0.28288   0.26176
0.932578  0.288128   0.275456   0.26944
0.932656  0.287616   0.273792   0.262272
0.932734  0.285824   0.27648   0.267008
0.932813  0.297344   0.269824   0.256896
0.932891  0.303872   0.272128   0.252544
0.932969  0.28416   0.263936   0.263936
0.933047  0.300672   0.272768   0.2752
0.933125  0.299904   0.27136   0.274304
0.933203  0.312832   0.275584   0.27008
0.933281  0.292736   0.271104   0.2656
0.933359  0.298624   0.256   0.2688
0.933438  0.292864   0.280576   0.266624
0.933516  0.29184   0.28096   0.26304
0.933594  0.30592   0.272512   0.273024
0.933672  0.29056   0.26944   0.26752
0.93375  0.28864   0.270848   0.259072
0.933828  0.294528   0.27008   0.269184
0.933906  0.29952   0.276096   0.2656
0.933984  0.2976   0.282624   0.266624
0.934063  0.288384   0.276608   0.27392
0.934141  0.308992   0.266752   0.269696
0.934219  0.28288   0.273024   0.261376
0.934297  0.294016   0.26688   0.27008
0.934375  0.288384   0.268672   0.273024
0.934453  0.294528   0.27264   0.266368
0.934531  0.301824   0.279936   0.2592
0.934609  0.29952   0.272128   0.258816
0.934688  0.295808   0.26112   0.264576
0.934766  0.300672   0.273408   0.270976
0.934844  0.289408   0.272896   0.282368
0.934922  0.302336   0.277504   0.272
0.935  0.292096   0.270336   0.263808
0.935078  0.299136   0.278912   0.264576
0.935156  0.302976   0.274944   0.274304
0.935234  0.303744   0.278016   0.266624
0.935312  0.286464   0.27456   0.270336
0.935391  0.291456   0.263808   0.27008
0.935469  0.29696   0.270592   0.26368
0.935547  0.294912   0.266112   0.27328
0.935625  0.300672   0.281344   0.267008
0.935703  0.279936   0.276224   0.265856
0.935781  0.294784   0.267264   0.269824
0.935859  0.29376   0.28288   0.265088
0.935937  0.300288   0.272   0.26176
0.936016  0.296704   0.27392   0.272896
0.936094  0.3008   0.279424   0.265088
0.936172  0.290304   0.280704   0.266624
0.93625  0.294016   0.27136   0.278528
0.936328  0.292096   0.26688   0.263296
0.936406  0.288384   0.26432   0.265728
0.936484  0.291584   0.266496   0.270464
0.936562  0.286208   0.27072   0.262912
0.936641  0.293248   0.274048   0.269824
0.936719  0.291584   0.270464   0.27136
0.936797  0.307328   0.286208   0.264832
0.936875  0.294656   0.27008   0.252928
0.936953  0.303744   0.270592   0.268416
0.937031  0.297472   0.274048   0.25728
0.937109  0.303104   0.267776   0.267136
0.937188  0.299008   0.265088   0.266368
0.937266  0.290304   0.25984   0.26752
0.937344  0.305664   0.27968   0.265088
0.937422  0.291072   0.272128   0.264064
0.9375  0.299776   0.262272   0.271744
0.937578  0.290688   0.27136   0.270976
0.937656  0.295424   0.263936   0.26304
0.937734  0.28096   0.271872   0.259968
0.937813  0.296704   0.262656   0.26304
0.937891  0.292224   0.270464   0.265856
0.937969  0.288   0.26944   0.26368
0.938047  0.295552   0.278016   0.27328
0.938125  0.303104   0.264192   0.260736
0.938203  0.294656   0.276096   0.267136
0.938281  0.287104   0.266496   0.263808
0.938359  0.291712   0.258688   0.275072
0.938438  0.286208   0.275072   0.262784
0.938516  0.290304   0.265856   0.26816
0.938594  0.295168   0.267136   0.27008
0.938672  0.28992   0.269952   0.266496
0.93875  0.292864   0.272384   0.263424
0.938828  0.29184   0.278272   0.264576
0.938906  0.294656   0.269952   0.272384
0.938984  0.294528   0.266752   0.268032
0.939063  0.28224   0.274688   0.258816
0.939141  0.28992   0.274176   0.26816
0.939219  0.297344   0.278016   0.269312
0.939297  0.294784   0.27072   0.276224
0.939375  0.294144   0.275968   0.2688
0.939453  0.289024   0.26752   0.27072
0.939531  0.295936   0.263168   0.26304
0.939609  0.283008   0.274176   0.263936
0.939688  0.297216   0.267136   0.259712
0.939766  0.289536   0.267136   0.270208
0.939844  0.292096   0.264832   0.26944
0.939922  0.294784   0.273024   0.26176
0.94  0.279808   0.280832   0.260992
0.940078  0.293248   0.274176   0.276608
0.940156  0.285184   0.273536   0.262272
0.940234  0.291712   0.267008   0.278144
0.940312  0.29824   0.272256   0.275584
0.940391  0.293632   0.27136   0.265728
0.940469  0.290688   0.272512   0.271616
0.940547  0.29824   0.269312   0.267392
0.940625  0.293504   0.267264   0.271488
0.940703  0.285568   0.267392   0.260224
0.940781  0.289152   0.270592   0.270336
0.940859  0.285184   0.26688   0.261504
0.940937  0.288512   0.264576   0.28096
0.941016  0.292864   0.269184   0.255872
0.941094  0.28096   0.269568   0.264192
0.941172  0.298368   0.278272   0.273536
0.94125  0.2912   0.273536   0.255104
0.941328  0.292864   0.26048   0.262528
0.941406  0.288   0.258944   0.267904
0.941484  0.303104   0.272128   0.268544
0.941562  0.295296   0.272256   0.27584
0.941641  0.284032   0.262272   0.269056
0.941719  0.29632   0.263808   0.261376
0.941797  0.297088   0.25984   0.263808
0.941875  0.290176   0.2624   0.270464
0.941953  0.29952   0.275712   0.265728
0.942031  0.289408   0.275968   0.273024
0.942109  0.281728   0.276224   0.274176
0.942188  0.299264   0.270848   0.270336
0.942266  0.291072   0.27584   0.27264
0.942344  0.28352   0.270976   0.279424
0.942422  0.291584   0.269184   0.264704
0.9425  0.298368   0.284288   0.260736
0.942578  0.292992   0.26752   0.27008
0.942656  0.290816   0.271104   0.26752
0.942734  0.283008   0.263552   0.266496
0.942813  0.2944   0.269184   0.269952
0.942891  0.288384   0.27264   0.27392
0.942969  0.300672   0.268288   0.263296
0.943047  0.284672   0.25984   0.269568
0.943125  0.290432   0.268288   0.258816
0.943203  0.283648   0.267648   0.268928
0.943281  0.286592   0.259584   0.269696
0.943359  0.290048   0.266752   0.257536
0.943438  0.288512   0.262016   0.267648
0.943516  0.294272   0.273024   0.273792
0.943594  0.299648   0.284928   0.265472
0.943672  0.293248   0.270592   0.279936
0.94375  0.28352   0.274432   0.26688
0.943828  0.290944   0.275328   0.270464
0.943906  0.292352   0.265984   0.272256
0.943984  0.28864   0.26368   0.2624
0.944063  0.291968   0.274432   0.264064
0.944141  0.294656   0.272384   0.279168
0.944219  0.30144   0.266752   0.267776
0.944297  0.292608   0.263552   0.264576
0.944375  0.2976   0.268032   0.26752
0.944453  0.288   0.274304   0.271872
0.944531  0.28416   0.267136   0.269312
0.944609  0.291712   0.269696   0.260224
0.944688  0.29056   0.275072   0.268544
0.944766  0.28928   0.274816   0.268416
0.944844  0.295552   0.270464   0.253952
0.944922  0.278528   0.272128   0.276224
0.945  0.290304   0.264832   0.266752
0.945078  0.284544   0.261632   0.272256
0.945156  0.286976   0.264192   0.262656
0.945234  0.292864   0.267008   0.2624
0.945312  0.281216   0.264704   0.26368
0.945391  0.29184   0.270208   0.270464
0.945469  0.286464   0.274304   0.264704
0.945547  0.28032   0.276736   0.270208
0.945625  0.284928   0.275456   0.268288
0.945703  0.284544   0.272384   0.264448
0.945781  0.296448   0.275328   0.273152
0.945859  0.29056   0.27136   0.276224
0.945937  0.286464   0.272256   0.26816
0.946016  0.280192   0.268032   0.263936
0.946094  0.28224   0.265472   0.26112
0.946172  0.283392   0.25984   0.277504
0.94625  0.290816   0.263808   0.266752
0.946328  0.284416   0.259968   0.261888
0.946406  0.287744   0.273792   0.257152
0.946484  0.297728   0.27328   0.2752
0.946562  0.289408   0.2624   0.266752
0.946641  0.288128   0.272384   0.264064
0.946719  0.27904   0.27392   0.269568
0.946797  0.298624   0.27072   0.256768
0.946875  0.284288   0.270336   0.263552
0.946953  0.28928   0.274176   0.263936
0.947031  0.291072   0.265088   0.269184
0.947109  0.28992   0.269696   0.264704
0.947188  0.280576   0.257664   0.261632
0.947266  0.291328   0.275712   0.262656
0.947344  0.290688   0.265344   0.272384
0.947422  0.289024   0.265728   0.274048
0.9475  0.289152   0.266112   0.276224
0.947578  0.28672   0.265472   0.277248
0.947656  0.275072   0.271744   0.276352
0.947734  0.28224   0.270208   0.281344
0.947813  0.28544   0.275968   0.27136
0.947891  0.29504   0.27136   0.255872
0.947969  0.28928   0.271616   0.26944
0.948047  0.287872   0.273408   0.263296
0.948125  0.2848   0.271872   0.26496
0.948203  0.284416   0.264704   0.262144
0.948281  0.28096   0.28672   0.272896
0.948359  0.289024   0.268416   0.26752
0.948438  0.294528   0.262656   0.27328
0.948516  0.290688   0.267776   0.26624
0.948594  0.28736   0.268672   0.262656
0.948672  0.291584   0.272768   0.274432
0.94875  0.28992   0.267136   0.273664
0.948828  0.300032   0.268928   0.268672
0.948906  0.28096   0.279808   0.270592
0.948984  0.282752   0.272768   0.264448
0.949063  0.297856   0.265728   0.274688
0.949141  0.288512   0.265216   0.260736
0.949219  0.286592   0.270208   0.26624
0.949297  0.288384   0.273024   0.27008
0.949375  0.28672   0.269824   0.25984
0.949453  0.296832   0.264064   0.269184
0.949531  0.288384   0.257024   0.269312
0.949609  0.292224   0.265984   0.26752
0.949688  0.283136   0.274944   0.249344
0.949766  0.280448   0.267136   0.262528
0.949844  0.292992   0.273536   0.277632
0.949922  0.286336   0.269056   0.260352
0.95  0.2816   0.263296   0.276864
0.950078  0.280576   0.280704   0.275968
0.950156  0.28032   0.267392   0.259968
0.950234  0.27776   0.272   0.251648
0.950313  0.290432   0.27328   0.271232
0.950391  0.287232   0.26816   0.273152
0.950469  0.290688   0.272512   0.267776
0.950547  0.292608   0.273664   0.278016
0.950625  0.282496   0.262528   0.260864
0.950703  0.288256   0.268032   0.262144
0.950781  0.28096   0.260736   0.27008
0.950859  0.284672   0.26944   0.268544
0.950937  0.283136   0.281088   0.26816
0.951016  0.283264   0.272768   0.270336
0.951094  0.2848   0.282624   0.260608
0.951172  0.292224   0.274176   0.266368
0.95125  0.293632   0.2688   0.26752
0.951328  0.294784   0.268544   0.27008
0.951406  0.290432   0.265472   0.2656
0.951484  0.292096   0.266368   0.258688
0.951562  0.287744   0.273664   0.270208
0.951641  0.2848   0.281856   0.271744
0.951719  0.274432   0.268672   0.26368
0.951797  0.29824   0.265088   0.270208
0.951875  0.291584   0.267008   0.264448
0.951953  0.291456   0.259712   0.258048
0.952031  0.28608   0.266624   0.28032
0.952109  0.287744   0.26368   0.261376
0.952187  0.274048   0.274048   0.265088
0.952266  0.286848   0.274816   0.271104
0.952344  0.285056   0.272256   0.264064
0.952422  0.286464   0.267904   0.264704
0.9525  0.287744   0.27392   0.255616
0.952578  0.284544   0.267008   0.275712
0.952656  0.282112   0.266496   0.268416
0.952734  0.280704   0.274688   0.260352
0.952813  0.28032   0.26944   0.26688
0.952891  0.284032   0.266752   0.26624
0.952969  0.291584   0.266368   0.271488
0.953047  0.287616   0.268544   0.276224
0.953125  0.282112   0.272768   0.262912
0.953203  0.28544   0.270592   0.26304
0.953281  0.282368   0.258816   0.269568
0.953359  0.274304   0.264448   0.274048
0.953438  0.281984   0.273152   0.263296
0.953516  0.282752   0.266112   0.269824
0.953594  0.283904   0.253312   0.260736
0.953672  0.28352   0.272384   0.264192
0.95375  0.279808   0.27136   0.273536
0.953828  0.290816   0.269568   0.267776
0.953906  0.286336   0.268928   0.27136
0.953984  0.2848   0.269824   0.260864
0.954063  0.279296   0.271744   0.260992
0.954141  0.278528   0.270464   0.263296
0.954219  0.28544   0.259968   0.273408
0.954297  0.295424   0.264704   0.268416
0.954375  0.292608   0.267904   0.25344
0.954453  0.293376   0.263808   0.265088
0.954531  0.299264   0.269952   0.26432
0.954609  0.291712   0.262144   0.275072
0.954688  0.279552   0.275968   0.274816
0.954766  0.285056   0.262016   0.265984
0.954844  0.286208   0.26048   0.268032
0.954922  0.276864   0.271744   0.272256
0.955  0.279296   0.271488   0.262528
0.955078  0.284032   0.26304   0.268288
0.955156  0.281216   0.254336   0.260736
0.955234  0.294144   0.267008   0.272256
0.955313  0.276992   0.261248   0.274048
0.955391  0.29376   0.267648   0.253056
0.955469  0.274944   0.267776   0.269824
0.955547  0.283136   0.27072   0.259456
0.955625  0.285184   0.270848   0.271232
0.955703  0.284416   0.26304   0.273024
0.955781  0.281472   0.272512   0.26496
0.955859  0.2848   0.270336   0.265856
0.955937  0.291456   0.257792   0.264448
0.956016  0.280192   0.271616   0.265472
0.956094  0.276096   0.261888   0.275584
0.956172  0.278784   0.270336   0.271744
0.95625  0.283264   0.264832   0.26048
0.956328  0.27776   0.268416   0.264832
0.956406  0.283008   0.266752   0.263296
0.956484  0.270976   0.273664   0.274048
0.956562  0.283136   0.27136   0.276992
0.956641  0.277376   0.27136   0.264192
0.956719  0.278016   0.268928   0.269568
0.956797  0.291072   0.26304   0.271104
0.956875  0.279552   0.278528   0.280576
0.956953  0.277504   0.265344   0.270336
0.957031  0.28928   0.26816   0.262656
0.957109  0.288   0.257408   0.272256
0.957187  0.279936   0.270976   0.2656
0.957266  0.278272   0.26368   0.279168
0.957344  0.281856   0.270592   0.258176
0.957422  0.282624   0.267008   0.271744
0.9575  0.296192   0.267648   0.252928
0.957578  0.285568   0.269312   0.271488
0.957656  0.294272   0.263296   0.268544
0.957734  0.279424   0.276224   0.263936
0.957813  0.283136   0.267008   0.258048
0.957891  0.284672   0.267264   0.263808
0.957969  0.28416   0.267264   0.26688
0.958047  0.285312   0.271104   0.26624
0.958125  0.279424   0.269312   0.2656
0.958203  0.280576   0.266496   0.265856
0.958281  0.274816   0.273408   0.264576
0.958359  0.294272   0.272384   0.26816
0.958438  0.280832   0.264576   0.25984
0.958516  0.282368   0.263552   0.269824
0.958594  0.28416   0.27008   0.267776
0.958672  0.281984   0.27584   0.270848
0.95875  0.271872   0.267392   0.27648
0.958828  0.279936   0.26752   0.276992
0.958906  0.2912   0.26048   0.268928
0.958984  0.290304   0.270464   0.271104
0.959063  0.278144   0.267904   0.273024
0.959141  0.282624   0.265344   0.265344
0.959219  0.271232   0.262912   0.276736
0.959297  0.2848   0.266624   0.26368
0.959375  0.288512   0.264576   0.265472
0.959453  0.272   0.27008   0.27264
0.959531  0.277504   0.264064   0.26944
0.959609  0.279552   0.260992   0.272256
0.959688  0.282752   0.262144   0.259712
0.959766  0.28096   0.269056   0.251648
0.959844  0.289408   0.271616   0.266496
0.959922  0.280448   0.273408   0.263936
0.96  0.284672   0.271104   0.26304
0.960078  0.282368   0.264704   0.25984
0.960156  0.281728   0.26112   0.273408
0.960234  0.291072   0.27648   0.260608
0.960313  0.276864   0.260864   0.276736
0.960391  0.278784   0.275712   0.270976
0.960469  0.285824   0.281344   0.262144
0.960547  0.278656   0.26816   0.266496
0.960625  0.285568   0.268032   0.2848
0.960703  0.28032   0.260864   0.26176
0.960781  0.26752   0.27008   0.275072
0.960859  0.282624   0.259328   0.27712
0.960938  0.284544   0.275968   0.259968
0.961016  0.27904   0.258816   0.268032
0.961094  0.28672   0.26112   0.260608
0.961172  0.279424   0.26752   0.27072
0.96125  0.28032   0.267904   0.266112
0.961328  0.28352   0.268032   0.271616
0.961406  0.287232   0.259968   0.265216
0.961484  0.281856   0.258304   0.267008
0.961562  0.26624   0.267648   0.254464
0.961641  0.277504   0.260224   0.261632
0.961719  0.283776   0.254592   0.271744
0.961797  0.283648   0.256128   0.275456
0.961875  0.275968   0.265984   0.26304
0.961953  0.289024   0.253568   0.266624
0.962031  0.283776   0.265088   0.271104
0.962109  0.272512   0.271232   0.273024
0.962187  0.286208   0.269824   0.262912
0.962266  0.288512   0.265344   0.262144
0.962344  0.276096   0.262272   0.260736
0.962422  0.295296   0.264576   0.266624
0.9625  0.280832   0.270464   0.27648
0.962578  0.271104   0.263808   0.263936
0.962656  0.282368   0.2752   0.266496
0.962734  0.282368   0.268928   0.27264
0.962813  0.285568   0.262528   0.268928
0.962891  0.269952   0.272128   0.260224
0.962969  0.279552   0.268928   0.273152
0.963047  0.269056   0.274176   0.259072
0.963125  0.273792   0.264704   0.2592
0.963203  0.272256   0.266112   0.260096
0.963281  0.28352   0.272896   0.271232
0.963359  0.274432   0.263936   0.270592
0.963438  0.276224   0.2592   0.266752
0.963516  0.288128   0.268288   0.269312
0.963594  0.273408   0.266368   0.268928
0.963672  0.275328   0.2752   0.272128
0.96375  0.286976   0.26624   0.271488
0.963828  0.268672   0.246656   0.265344
0.963906  0.277888   0.271104   0.262784
0.963984  0.285312   0.263808   0.267008
0.964063  0.278016   0.259712   0.26368
0.964141  0.26752   0.258816   0.257664
0.964219  0.279296   0.2688   0.269312
0.964297  0.283392   0.269568   0.271872
0.964375  0.278016   0.278912   0.275712
0.964453  0.283008   0.273024   0.272512
0.964531  0.28224   0.26752   0.261248
0.964609  0.285568   0.267648   0.265216
0.964688  0.27968   0.268928   0.265856
0.964766  0.273152   0.26752   0.265472
0.964844  0.28096   0.267264   0.266752
0.964922  0.281472   0.263168   0.267648
0.965  0.27008   0.263552   0.270336
0.965078  0.27904   0.271104   0.269312
0.965156  0.27776   0.258688   0.270592
0.965234  0.277632   0.263296   0.283136
0.965313  0.275456   0.269184   0.267776
0.965391  0.279296   0.2688   0.279424
0.965469  0.278144   0.273152   0.270592
0.965547  0.272384   0.27264   0.270592
0.965625  0.278656   0.2656   0.263296
0.965703  0.28032   0.262016   0.257024
0.965781  0.281216   0.272128   0.271872
0.965859  0.279552   0.26688   0.272
0.965938  0.283392   0.262144   0.271104
0.966016  0.274304   0.26496   0.279168
0.966094  0.2752   0.278016   0.266368
0.966172  0.276864   0.269568   0.275584
0.96625  0.280704   0.284288   0.278016
0.966328  0.275456   0.257024   0.2656
0.966406  0.27904   0.257408   0.277888
0.966484  0.287104   0.261504   0.264576
0.966562  0.280192   0.266368   0.261504
0.966641  0.278528   0.264192   0.259584
0.966719  0.279936   0.258944   0.260608
0.966797  0.2816   0.27008   0.264704
0.966875  0.279424   0.261632   0.263424
0.966953  0.285184   0.262272   0.264704
0.967031  0.284928   0.257792   0.275072
0.967109  0.288896   0.271104   0.259072
0.967187  0.281472   0.273792   0.277632
0.967266  0.283392   0.266752   0.254336
0.967344  0.273408   0.273408   0.26816
0.967422  0.285568   0.2752   0.268416
0.9675  0.287104   0.258944   0.25728
0.967578  0.27648   0.265728   0.258944
0.967656  0.280576   0.272384   0.267392
0.967734  0.278656   0.26496   0.2656
0.967813  0.280832   0.269184   0.268416
0.967891  0.289024   0.26368   0.262784
0.967969  0.274432   0.264832   0.265088
0.968047  0.277888   0.275328   0.271104
0.968125  0.27648   0.267136   0.26624
0.968203  0.281472   0.269056   0.265984
0.968281  0.270592   0.266368   0.269312
0.968359  0.27968   0.259968   0.268544
0.968438  0.26816   0.264448   0.272
0.968516  0.284672   0.261248   0.267392
0.968594  0.277888   0.259712   0.267008
0.968672  0.273408   0.26688   0.266752
0.96875  0.271104   0.260608   0.267264
0.968828  0.272256   0.266752   0.274304
0.968906  0.282368   0.263936   0.268544
0.968984  0.27328   0.26304   0.267648
0.969063  0.271104   0.267264   0.255104
0.969141  0.27584   0.266496   0.265344
0.969219  0.278144   0.260352   0.265344
0.969297  0.276608   0.259328   0.26048
0.969375  0.27904   0.259584   0.263424
0.969453  0.273024   0.256128   0.27328
0.969531  0.281856   0.268288   0.264832
0.969609  0.270208   0.266368   0.271232
0.969688  0.284544   0.265088   0.287488
0.969766  0.276992   0.262016   0.27264
0.969844  0.281472   0.272768   0.266112
0.969922  0.272128   0.259584   0.266112
0.97  0.272   0.250496   0.258304
0.970078  0.274688   0.264448   0.258816
0.970156  0.27968   0.25536   0.269952
0.970234  0.27328   0.265472   0.272768
0.970313  0.27328   0.260096   0.26432
0.970391  0.263424   0.266496   0.259072
0.970469  0.281216   0.257792   0.263424
0.970547  0.274688   0.259072   0.252544
0.970625  0.273152   0.276352   0.278016
0.970703  0.26496   0.260864   0.272512
0.970781  0.280704   0.258432   0.269824
0.970859  0.278144   0.272384   0.272768
0.970938  0.278912   0.26816   0.27648
0.971016  0.276352   0.27136   0.262912
0.971094  0.274944   0.261888   0.270464
0.971172  0.278528   0.255104   0.26304
0.97125  0.273408   0.269952   0.271744
0.971328  0.278912   0.270848   0.253824
0.971406  0.289024   0.264448   0.26688
0.971484  0.278784   0.269312   0.275584
0.971562  0.280448   0.2624   0.259072
0.971641  0.271872   0.265344   0.26816
0.971719  0.278528   0.25728   0.274688
0.971797  0.28352   0.268928   0.26816
0.971875  0.283776   0.258176   0.265216
0.971953  0.283136   0.264832   0.258176
0.972031  0.286336   0.259584   0.27392
0.972109  0.288   0.257152   0.272256
0.972187  0.284416   0.25792   0.260992
0.972266  0.278784   0.273536   0.268032
0.972344  0.274688   0.265216   0.26816
0.972422  0.280064   0.251392   0.274944
0.9725  0.272512   0.256256   0.257536
0.972578  0.263808   0.255616   0.273792
0.972656  0.280704   0.262144   0.258944
0.972734  0.2688   0.266752   0.270336
0.972812  0.282112   0.26432   0.272896
0.972891  0.277376   0.258304   0.269696
0.972969  0.278144   0.273408   0.256768
0.973047  0.266752   0.267776   0.260224
0.973125  0.269696   0.285824   0.27904
0.973203  0.282112   0.264704   0.264704
0.973281  0.278144   0.268416   0.272512
0.973359  0.275712   0.260096   0.259456
0.973438  0.274944   0.258176   0.25344
0.973516  0.278272   0.26304   0.263424
0.973594  0.273408   0.262528   0.271104
0.973672  0.277248   0.265728   0.272256
0.97375  0.268288   0.257024   0.266624
0.973828  0.274816   0.266496   0.280192
0.973906  0.271616   0.267264   0.27264
0.973984  0.274432   0.270336   0.27008
0.974063  0.272512   0.272384   0.258688
0.974141  0.273408   0.268544   0.273408
0.974219  0.280448   0.272   0.259072
0.974297  0.269568   0.256   0.277632
0.974375  0.284672   0.259072   0.265856
0.974453  0.274432   0.26752   0.265344
0.974531  0.27072   0.26944   0.265216
0.974609  0.27712   0.258688   0.262528
0.974688  0.280704   0.277632   0.263296
0.974766  0.273792   0.2688   0.269568
0.974844  0.276352   0.273792   0.267776
0.974922  0.274688   0.266112   0.270848
0.975  0.27712   0.2688   0.269952
0.975078  0.272128   0.261504   0.267776
0.975156  0.271744   0.266624   0.265344
0.975234  0.277376   0.27264   0.269312
0.975313  0.281088   0.266624   0.26432
0.975391  0.272512   0.271744   0.269184
0.975469  0.277888   0.276864   0.261888
0.975547  0.275456   0.270464   0.27008
0.975625  0.270336   0.268544   0.260992
0.975703  0.274304   0.262528   0.2656
0.975781  0.26624   0.265472   0.272768
0.975859  0.276224   0.268288   0.262656
0.975938  0.267264   0.269312   0.27392
0.976016  0.273152   0.260224   0.271616
0.976094  0.278912   0.266496   0.264576
0.976172  0.270976   0.258432   0.266368
0.97625  0.286336   0.266496   0.26112
0.976328  0.27968   0.2656   0.27136
0.976406  0.275072   0.258944   0.261248
0.976484  0.278272   0.269184   0.260992
0.976562  0.28224   0.26624   0.271232
0.976641  0.271744   0.260096   0.269056
0.976719  0.269696   0.259328   0.276096
0.976797  0.267008   0.276992   0.27008
0.976875  0.270208   0.268544   0.270592
0.976953  0.269952   0.254464   0.267904
0.977031  0.269312   0.259968   0.270848
0.977109  0.27648   0.262016   0.26304
0.977187  0.267008   0.26368   0.258944
0.977266  0.265856   0.261504   0.265728
0.977344  0.277632   0.271872   0.260864
0.977422  0.267648   0.265984   0.267136
0.9775  0.276608   0.263296   0.270464
0.977578  0.273152   0.268416   0.274688
0.977656  0.271616   0.259584   0.259456
0.977734  0.281344   0.268288   0.273408
0.977812  0.281472   0.25728   0.267904
0.977891  0.274688   0.274944   0.269952
0.977969  0.28352   0.247296   0.270976
0.978047  0.264448   0.258816   0.269824
0.978125  0.268928   0.262016   0.273408
0.978203  0.273792   0.264064   0.272768
0.978281  0.263808   0.272   0.258304
0.978359  0.266368   0.270976   0.2656
0.978438  0.269056   0.252416   0.267776
0.978516  0.264064   0.262272   0.257664
0.978594  0.274816   0.264192   0.273152
0.978672  0.27328   0.25792   0.268416
0.97875  0.276864   0.264704   0.27136
0.978828  0.271872   0.255104   0.265984
0.978906  0.271488   0.26304   0.268544
0.978984  0.279168   0.271104   0.257408
0.979063  0.265216   0.263808   0.268032
0.979141  0.273408   0.264704   0.260736
0.979219  0.275968   0.26688   0.27264
0.979297  0.273664   0.26112   0.260608
0.979375  0.274048   0.259456   0.268544
0.979453  0.266368   0.262784   0.261888
0.979531  0.272896   0.262528   0.273792
0.979609  0.269696   0.259712   0.264832
0.979688  0.278912   0.266624   0.273408
0.979766  0.259968   0.262912   0.265856
0.979844  0.280704   0.257664   0.270464
0.979922  0.269056   0.268672   0.265472
0.98  0.271104   0.271616   0.269568
0.980078  0.273024   0.274816   0.263168
0.980156  0.275456   0.261504   0.2752
0.980234  0.28096   0.260352   0.270848
0.980313  0.26688   0.26368   0.268288
0.980391  0.267648   0.255232   0.267776
0.980469  0.265728   0.262656   0.2592
0.980547  0.26944   0.257152   0.266624
0.980625  0.2784   0.253184   0.273408
0.980703  0.2688   0.26432   0.258048
0.980781  0.270208   0.258816   0.264192
0.980859  0.27584   0.258688   0.270592
0.980938  0.268032   0.271872   0.255232
0.981016  0.262272   0.26432   0.268672
0.981094  0.267008   0.263808   0.266752
0.981172  0.265216   0.257536   0.275584
0.98125  0.270464   0.258432   0.268928
0.981328  0.267904   0.270848   0.274176
0.981406  0.273152   0.275584   0.257024
0.981484  0.25536   0.260992   0.26944
0.981563  0.270464   0.25536   0.259072
0.981641  0.278784   0.263808   0.26688
0.981719  0.26752   0.267904   0.273152
0.981797  0.26624   0.255872   0.257792
0.981875  0.265856   0.261632   0.270464
0.981953  0.272512   0.267008   0.260608
0.982031  0.274688   0.262144   0.265984
0.982109  0.27712   0.254976   0.27584
0.982187  0.274816   0.259968   0.26496
0.982266  0.271744   0.26112   0.275072
0.982344  0.276224   0.26496   0.266624
0.982422  0.267904   0.263552   0.265344
0.9825  0.260224   0.267392   0.280704
0.982578  0.276864   0.25664   0.268032
0.982656  0.273536   0.264832   0.273792
0.982734  0.269952   0.26688   0.269568
0.982812  0.261248   0.262784   0.26304
0.982891  0.262656   0.259072   0.271104
0.982969  0.278272   0.270848   0.266368
0.983047  0.276608   0.263552   0.265856
0.983125  0.25536   0.25664   0.269568
0.983203  0.265344   0.26048   0.275712
0.983281  0.274176   0.262784   0.273536
0.983359  0.270976   0.252928   0.267008
0.983438  0.265344   0.253696   0.268416
0.983516  0.271488   0.266496   0.270464
0.983594  0.269568   0.263552   0.271872
0.983672  0.26944   0.269312   0.2784
0.98375  0.272896   0.258944   0.275712
0.983828  0.270976   0.259072   0.258176
0.983906  0.268928   0.259968   0.25984
0.983984  0.261376   0.261632   0.270208
0.984063  0.265728   0.263808   0.280448
0.984141  0.271104   0.266624   0.264448
0.984219  0.2752   0.268288   0.26432
0.984297  0.264832   0.27008   0.273664
0.984375  0.265344   0.272   0.270976
0.984453  0.272128   0.263424   0.264192
0.984531  0.269696   0.255744   0.253184
0.984609  0.268032   0.264704   0.258176
0.984688  0.257536   0.258688   0.260608
0.984766  0.264704   0.269184   0.272
0.984844  0.274432   0.262144   0.268544
0.984922  0.267904   0.261888   0.263424
0.985  0.270592   0.272384   0.26368
0.985078  0.276096   0.258816   0.273408
0.985156  0.279936   0.261888   0.271232
0.985234  0.269824   0.253824   0.26688
0.985313  0.266112   0.2624   0.274304
0.985391  0.266752   0.261632   0.263168
0.985469  0.27456   0.2688   0.264192
0.985547  0.275584   0.258944   0.259072
0.985625  0.264832   0.270848   0.271104
0.985703  0.268928   0.26944   0.268416
0.985781  0.266624   0.260736   0.269568
0.985859  0.259968   0.2688   0.262272
0.985938  0.270592   0.273792   0.277248
0.986016  0.25664   0.265216   0.264448
0.986094  0.269696   0.254464   0.278912
0.986172  0.280576   0.262656   0.269056
0.98625  0.27712   0.26304   0.263168
0.986328  0.260864   0.263168   0.270592
0.986406  0.276864   0.26304   0.267648
0.986484  0.26176   0.255232   0.266496
0.986563  0.26112   0.2592   0.26624
0.986641  0.26752   0.264704   0.270976
0.986719  0.269184   0.27392   0.260864
0.986797  0.267264   0.261632   0.272896
0.986875  0.270592   0.262144   0.273664
0.986953  0.265856   0.251648   0.26752
0.987031  0.282112   0.26688   0.26496
0.987109  0.272384   0.272256   0.268928
0.987187  0.263168   0.270848   0.269312
0.987266  0.267904   0.271744   0.267648
0.987344  0.26688   0.26112   0.259328
0.987422  0.265728   0.263552   0.27008
0.9875  0.27008   0.253056   0.274432
0.987578  0.266496   0.2624   0.267392
0.987656  0.26688   0.258048   0.272384
0.987734  0.272512   0.251392   0.269184
0.987812  0.270592   0.269056   0.271488
0.987891  0.26944   0.256   0.264704
0.987969  0.266496   0.256384   0.260864
0.988047  0.261504   0.267648   0.276096
0.988125  0.26368   0.258176   0.270976
0.988203  0.264448   0.265088   0.256896
0.988281  0.27392   0.258048   0.263552
0.988359  0.26944   0.262528   0.259072
0.988437  0.274176   0.26368   0.257792
0.988516  0.27072   0.26624   0.252544
0.988594  0.28224   0.260224   0.280064
0.988672  0.281856   0.262144   0.263424
0.98875  0.26752   0.262784   0.260352
0.988828  0.270208   0.262272   0.263168
0.988906  0.254976   0.266496   0.27264
0.988984  0.267136   0.2656   0.273664
0.989063  0.267392   0.26944   0.261376
0.989141  0.263808   0.259968   0.25344
0.989219  0.262272   0.256384   0.263808
0.989297  0.274816   0.267776   0.258176
0.989375  0.26816   0.259712   0.265728
0.989453  0.270336   0.264064   0.25792
0.989531  0.26624   0.266496   0.253568
0.989609  0.26944   0.266368   0.263168
0.989688  0.26752   0.256256   0.254848
0.989766  0.268416   0.258816   0.268544
0.989844  0.264448   0.267776   0.268928
0.989922  0.260096   0.25792   0.261248
0.99  0.279424   0.262144   0.261248
0.990078  0.2752   0.258816   0.27584
0.990156  0.258816   0.259712   0.25216
0.990234  0.26304   0.255232   0.255232
0.990313  0.271872   0.26176   0.26112
0.990391  0.267904   0.242048   0.2656
0.990469  0.26368   0.256   0.263552
0.990547  0.269696   0.263552   0.269312
0.990625  0.263296   0.269696   0.272128
0.990703  0.272128   0.256512   0.256896
0.990781  0.256   0.261632   0.27008
0.990859  0.267008   0.267008   0.269952
0.990938  0.259072   0.267392   0.26432
0.991016  0.262656   0.262528   0.27392
0.991094  0.273664   0.26176   0.265472
0.991172  0.264064   0.258432   0.266624
0.99125  0.255616   0.262912   0.271488
0.991328  0.273664   0.25344   0.267264
0.991406  0.272256   0.269824   0.265472
0.991484  0.283648   0.266752   0.276352
0.991563  0.2528   0.273152   0.275072
0.991641  0.25856   0.265856   0.267904
0.991719  0.272128   0.266496   0.263296
0.991797  0.258816   0.257408   0.268416
0.991875  0.277632   0.2496   0.269824
0.991953  0.257792   0.260224   0.266752
0.992031  0.274944   0.263808   0.258816
0.992109  0.2752   0.255744   0.270336
0.992188  0.27008   0.259072   0.278272
0.992266  0.269696   0.252544   0.260608
0.992344  0.266496   0.264832   0.271488
0.992422  0.274432   0.25856   0.256896
0.9925  0.27456   0.261888   0.26368
0.992578  0.270464   0.270848   0.273408
0.992656  0.265216   0.267392   0.27264
0.992734  0.264448   0.263552   0.267392
0.992812  0.26944   0.258304   0.261888
0.992891  0.267136   0.258816   0.27392
0.992969  0.262016   0.260736   0.269312
0.993047  0.268416   0.264448   0.27328
0.993125  0.265088   0.26048   0.27136
0.993203  0.264832   0.269056   0.260864
0.993281  0.254464   0.249088   0.26304
0.993359  0.263552   0.262656   0.268032
0.993437  0.268928   0.259072   0.281088
0.993516  0.260352   0.259584   0.272256
0.993594  0.272   0.27072   0.269184
0.993672  0.260096   0.265344   0.269696
0.99375  0.273408   0.247424   0.265344
0.993828  0.266112   0.261376   0.267776
0.993906  0.2656   0.2624   0.268288
0.993984  0.266496   0.258816   0.277376
0.994063  0.266112   0.25152   0.272128
0.994141  0.264576   0.256896   0.261376
0.994219  0.273408   0.26816   0.273024
0.994297  0.26816   0.259072   0.26304
0.994375  0.260224   0.276352   0.274432
0.994453  0.265088   0.26432   0.27328
0.994531  0.261248   0.253056   0.280192
0.994609  0.265472   0.266112   0.274688
0.994688  0.269952   0.256384   0.2656
0.994766  0.278912   0.263168   0.268928
0.994844  0.2656   0.259712   0.260992
0.994922  0.2656   0.253184   0.263552
0.995  0.264448   0.26112   0.26624
0.995078  0.269056   0.262272   0.269056
0.995156  0.271104   0.258944   0.266752
0.995234  0.268288   0.256   0.273408
0.995313  0.265472   0.268416   0.26752
0.995391  0.266752   0.258304   0.274176
0.995469  0.264448   0.256896   0.264704
0.995547  0.267776   0.255616   0.273536
0.995625  0.257408   0.26624   0.271616
0.995703  0.274176   0.273408   0.271872
0.995781  0.269184   0.2432   0.264448
0.995859  0.274048   0.270976   0.26752
0.995938  0.270208   0.255104   0.2688
0.996016  0.25728   0.265984   0.263552
0.996094  0.264064   0.25344   0.251776
0.996172  0.266112   0.258176   0.262144
0.99625  0.263424   0.260352   0.261504
0.996328  0.261632   0.255616   0.2688
0.996406  0.257664   0.260736   0.262912
0.996484  0.263296   0.252544   0.268928
0.996563  0.272384   0.26624   0.265984
0.996641  0.272   0.259584   0.267008
0.996719  0.269184   0.266752   0.270208
0.996797  0.258304   0.249856   0.270976
0.996875  0.259456   0.268544   0.266752
0.996953  0.269952   0.266496   0.269568
0.997031  0.262912   0.260096   0.272
0.997109  0.261504   0.256256   0.265472
0.997188  0.270336   0.261248   0.277888
0.997266  0.258432   0.259712   0.264832
0.997344  0.270464   0.258944   0.268672
0.997422  0.269824   0.260736   0.262016
0.9975  0.258176   0.253696   0.27072
0.997578  0.256256   0.267776   0.259712
0.997656  0.272768   0.2656   0.263296
0.997734  0.272384   0.25408   0.268288
0.997812  0.266496   0.253056   0.251392
0.997891  0.26688   0.254464   0.259712
0.997969  0.27904   0.259072   0.26176
0.998047  0.26432   0.262912   0.271872
0.998125  0.263808   0.264064   0.26432
0.998203  0.260096   0.253824   0.265856
0.998281  0.264192   0.255488   0.265472
0.998359  0.262272   0.263296   0.260736
0.998437  0.258432   0.26368   0.262912
0.998516  0.262016   0.263936   0.2528
0.998594  0.260608   0.26304   0.2624
0.998672  0.259968   0.266368   0.273664
0.99875  0.263808   0.253184   0.274688
0.998828  0.262912   0.254336   0.257152
0.998906  0.25664   0.267904   0.27392
0.998984  0.262528   0.260736   0.271872
0.999063  0.267648   0.25408   0.262528
0.999141  0.255104   0.26112   0.265856
0.999219  0.264704   0.267648   0.275072
0.999297  0.267136   0.254592   0.263936
0.999375  0.262272   0.26432   0.258176
0.999453  0.260992   0.253568   0.266624
0.999531  0.269312   0.263808   0.264576
0.999609  0.259072   0.261888   0.257792
0.999688  0.261248   0.263552   0.267904
0.999766  0.2656   0.255232   0.263808
0.999844  0.260864   0.266496   0.272384
0.999922  0.258688   0.258944   0.2656
1  0.26432   0.264192   0.270592
1.00008  0.251648   0.267264   0.267392
1.00016  0.260992   0.267264   0.26688
1.00023  0.268672   0.254464   0.269568
1.00031  0.26176   0.262656   0.261888
1.00039  0.265216   0.259072   0.259584
1.00047  0.266112   0.249216   0.269824
1.00055  0.268544   0.267264   0.28096
1.00063  0.261248   0.256384   0.264448
1.0007  0.268544   0.253184   0.269056
1.00078  0.25408   0.252672   0.27136
1.00086  0.266496   0.255872   0.268544
1.00094  0.264064   0.256384   0.272
1.00102  0.267776   0.265984   0.266752
1.00109  0.269056   0.260864   0.266496
1.00117  0.253184   0.25152   0.261632
1.00125  0.2624   0.258048   0.274688
1.00133  0.258432   0.258816   0.25664
1.00141  0.268416   0.256896   0.273664
1.00148  0.253312   0.262784   0.267136
1.00156  0.267648   0.264448   0.269568
1.00164  0.256   0.263168   0.26112
1.00172  0.258048   0.26304   0.26624
1.0018  0.257664   0.265728   0.271232
1.00188  0.26048   0.253184   0.270848
1.00195  0.273536   0.2624   0.26752
1.00203  0.260736   0.26048   0.26624
1.00211  0.269568   0.266752   0.277888
1.00219  0.261888   0.261632   0.273024
1.00227  0.26048   0.255488   0.252928
1.00234  0.255872   0.252672   0.253568
1.00242  0.253952   0.267648   0.258816
1.0025  0.249088   0.269824   0.262144
1.00258  0.25856   0.25856   0.27072
1.00266  0.254336   0.268672   0.259712
1.00273  0.268672   0.266624   0.284416
1.00281  0.267136   0.25664   0.263296
1.00289  0.259968   0.251904   0.269568
1.00297  0.25216   0.269312   0.270464
1.00305  0.26304   0.262272   0.264192
1.00313  0.261888   0.257152   0.251392
1.0032  0.264448   0.262272   0.270336
1.00328  0.258944   0.261504   0.26816
1.00336  0.262656   0.258048   0.267904
1.00344  0.259712   0.260352   0.269056
1.00352  0.256256   0.264064   0.272896
1.00359  0.255744   0.265728   0.2752
1.00367  0.272768   0.267904   0.265472
1.00375  0.268288   0.260864   0.257024
1.00383  0.255744   0.256   0.262656
1.00391  0.256128   0.259328   0.261504
1.00398  0.25344   0.2624   0.268672
1.00406  0.263296   0.251264   0.26624
1.00414  0.258816   0.255104   0.26432
1.00422  0.257152   0.259456   0.260992
1.0043  0.257152   0.255104   0.26688
1.00438  0.26048   0.25344   0.277504
1.00445  0.262528   0.262144   0.267392
1.00453  0.266368   0.254848   0.259328
1.00461  0.259968   0.2592   0.276096
1.00469  0.255744   0.254592   0.272896
1.00477  0.254976   0.259328   0.274304
1.00484  0.25984   0.267648   0.272128
1.00492  0.261504   0.254208   0.264192
1.005  0.260864   0.263168   0.27328
1.00508  0.26304   0.261632   0.25984
1.00516  0.263168   0.252544   0.264704
1.00523  0.2656   0.270848   0.278528
1.00531  0.261504   0.254976   0.263168
1.00539  0.262144   0.263296   0.271872
1.00547  0.257024   0.255104   0.276608
1.00555  0.27968   0.260992   0.27264
1.00562  0.26368   0.255872   0.271616
1.0057  0.258432   0.239232   0.264704
1.00578  0.260096   0.267264   0.260864
1.00586  0.25536   0.257152   0.2656
1.00594  0.258688   0.250112   0.2656
1.00602  0.272256   0.259968   0.267264
1.00609  0.257792   0.266112   0.25728
1.00617  0.26176   0.247296   0.267648
1.00625  0.255872   0.256   0.264064
1.00633  0.26176   0.265472   0.27008
1.00641  0.253568   0.256896   0.262528
1.00648  0.255744   0.254592   0.267776
1.00656  0.258048   0.263552   0.262656
1.00664  0.259328   0.26752   0.25728
1.00672  0.255616   0.263168   0.263168
1.0068  0.260224   0.251904   0.2688
1.00687  0.256384   0.262144   0.265984
1.00695  0.26496   0.25792   0.267136
1.00703  0.2624   0.267392   0.25984
1.00711  0.255488   0.256768   0.278016
1.00719  0.266624   0.266368   0.270592
1.00727  0.255232   0.26816   0.25984
1.00734  0.258176   0.260864   0.267392
1.00742  0.251392   0.260992   0.269824
1.0075  0.263552   0.258944   0.271104
1.00758  0.264064   0.256768   0.262016
1.00766  0.270848   0.248576   0.25216
1.00773  0.27008   0.262912   0.263808
1.00781  0.252672   0.249216   0.266624
1.00789  0.257152   0.274688   0.262656
1.00797  0.252032   0.26304   0.258944
1.00805  0.268416   0.258816   0.268544
1.00812  0.258176   0.2624   0.267136
1.0082  0.264448   0.255488   0.25728
1.00828  0.26048   0.263552   0.257536
1.00836  0.26112   0.25856   0.258176
1.00844  0.255104   0.267264   0.266368
1.00852  0.2624   0.263296   0.259328
1.00859  0.265216   0.262272   0.27392
1.00867  0.267008   0.259584   0.267264
1.00875  0.248832   0.240256   0.2656
1.00883  0.245632   0.249856   0.271488
1.00891  0.257792   0.261888   0.273024
1.00898  0.259456   0.253056   0.26112
1.00906  0.264448   0.25472   0.257152
1.00914  0.255744   0.255872   0.26816
1.00922  0.253312   0.264704   0.269184
1.0093  0.249856   0.260608   0.262272
1.00937  0.256768   0.247552   0.260864
1.00945  0.260352   0.26048   0.26944
1.00953  0.255744   0.25536   0.268544
1.00961  0.259456   0.255104   0.273152
1.00969  0.258688   0.256384   0.25728
1.00977  0.255872   0.258944   0.273152
1.00984  0.258176   0.251904   0.257792
1.00992  0.260736   0.256512   0.254976
1.01  0.254848   0.261376   0.25664
1.01008  0.256256   0.249728   0.279296
1.01016  0.2656   0.247168   0.263552
1.01023  0.2688   0.263424   0.269184
1.01031  0.254336   0.252544   0.26752
1.01039  0.2464   0.260864   0.26368
1.01047  0.250752   0.260352   0.27392
1.01055  0.252032   0.267008   0.274176
1.01063  0.262656   0.257408   0.268288
1.0107  0.253952   0.246016   0.270592
1.01078  0.25088   0.262016   0.263552
1.01086  0.250752   0.250624   0.269312
1.01094  0.261504   0.2528   0.26176
1.01102  0.253312   0.259584   0.257664
1.01109  0.254208   0.26432   0.273792
1.01117  0.259328   0.261632   0.257792
1.01125  0.262656   0.253312   0.262656
1.01133  0.254208   0.256128   0.264192
1.01141  0.252544   0.259712   0.272
1.01148  0.266112   0.255616   0.259712
1.01156  0.26048   0.258688   0.272512
1.01164  0.263936   0.25664   0.263168
1.01172  0.256128   0.256256   0.255488
1.0118  0.262144   0.256512   0.264192
1.01188  0.252928   0.252416   0.259712
1.01195  0.256384   0.270464   0.263808
1.01203  0.253696   0.265984   0.251648
1.01211  0.266624   0.265088   0.275584
1.01219  0.252544   0.252672   0.261248
1.01227  0.244864   0.264832   0.257536
1.01234  0.262912   0.26112   0.267392
1.01242  0.255744   0.253824   0.26816
1.0125  0.258304   0.257024   0.271744
1.01258  0.257664   0.257792   0.267136
1.01266  0.251776   0.266368   0.262912
1.01273  0.2592   0.246912   0.264448
1.01281  0.258816   0.261888   0.267776
1.01289  0.259328   0.263552   0.264448
1.01297  0.26048   0.267008   0.257152
1.01305  0.26112   0.258944   0.267392
1.01313  0.256256   0.250368   0.263936
1.0132  0.256512   0.259328   0.265216
1.01328  0.259456   0.260736   0.27328
1.01336  0.24768   0.255488   0.263296
1.01344  0.260992   0.256128   0.264576
1.01352  0.258176   0.254592   0.255488
1.01359  0.25472   0.262528   0.269824
1.01367  0.256384   0.246016   0.269696
1.01375  0.269824   0.258176   0.266624
1.01383  0.253056   0.256256   0.261376
1.01391  0.258304   0.257152   0.264192
1.01398  0.26048   0.271872   0.264448
1.01406  0.253312   0.24896   0.271744
1.01414  0.252032   0.259968   0.273408
1.01422  0.258176   0.263424   0.273792
1.0143  0.258944   0.259072   0.249984
1.01438  0.247168   0.257792   0.264576
1.01445  0.248192   0.237184   0.267008
1.01453  0.248192   0.25728   0.268672
1.01461  0.25536   0.251904   0.272
1.01469  0.264704   0.262272   0.273024
1.01477  0.255616   0.259456   0.269952
1.01484  0.251264   0.268288   0.265728
1.01492  0.251648   0.2496   0.26496
1.015  0.26432   0.26624   0.26624
1.01508  0.260736   0.25664   0.266112
1.01516  0.258688   0.260096   0.264448
1.01523  0.2624   0.264448   0.25408
1.01531  0.263808   0.252928   0.273792
1.01539  0.251776   0.256384   0.256384
1.01547  0.253312   0.25088   0.273664
1.01555  0.260864   0.2496   0.26752
1.01562  0.247936   0.266624   0.256512
1.0157  0.262528   0.255616   0.262528
1.01578  0.256768   0.25984   0.26496
1.01586  0.242432   0.256512   0.270976
1.01594  0.248064   0.26048   0.265856
1.01602  0.250496   0.2432   0.256
1.01609  0.256   0.251008   0.265344
1.01617  0.26112   0.260096   0.271104
1.01625  0.2592   0.262144   0.271232
1.01633  0.262656   0.244224   0.263552
1.01641  0.252544   0.251136   0.27072
1.01648  0.253696   0.258048   0.255104
1.01656  0.258048   0.26368   0.264576
1.01664  0.250752   0.246912   0.265472
1.01672  0.259328   0.256768   0.257152
1.0168  0.256128   0.259968   0.253824
1.01687  0.255616   0.247296   0.26496
1.01695  0.260736   0.250496   0.272256
1.01703  0.263552   0.255232   0.264064
1.01711  0.2624   0.255616   0.267392
1.01719  0.260224   0.258816   0.269568
1.01727  0.255744   0.26496   0.269824
1.01734  0.253056   0.25728   0.27392
1.01742  0.262144   0.259328   0.276864
1.0175  0.249728   0.251648   0.265344
1.01758  0.256768   0.255232   0.266496
1.01766  0.246784   0.261632   0.271744
1.01773  0.258432   0.25536   0.272384
1.01781  0.267776   0.265984   0.272256
1.01789  0.265984   0.253824   0.2624
1.01797  0.255488   0.249856   0.265984
1.01805  0.258688   0.261376   0.261504
1.01812  0.257152   0.253952   0.25792
1.0182  0.248448   0.255488   0.259328
1.01828  0.250496   0.260096   0.267136
1.01836  0.25728   0.251904   0.25664
1.01844  0.25024   0.253184   0.274176
1.01852  0.25024   0.257408   0.274176
1.01859  0.258688   0.252032   0.27072
1.01867  0.252032   0.25792   0.269568
1.01875  0.257408   0.254848   0.263936
1.01883  0.258688   0.267264   0.263424
1.01891  0.249984   0.261504   0.272
1.01898  0.261248   0.260992   0.260736
1.01906  0.255872   0.252928   0.273792
1.01914  0.248704   0.251648   0.262528
1.01922  0.247808   0.258944   0.268928
1.0193  0.258304   0.251264   0.265984
1.01937  0.24   0.254976   0.264576
1.01945  0.246912   0.25536   0.261632
1.01953  0.261376   0.252032   0.259584
1.01961  0.2528   0.249088   0.28288
1.01969  0.25792   0.261376   0.262784
1.01977  0.258944   0.261504   0.265472
1.01984  0.25344   0.261376   0.273408
1.01992  0.257664   0.247808   0.26368
1.02  0.256768   0.249344   0.267648
1.02008  0.255872   0.260608   0.264192
1.02016  0.248576   0.260224   0.268544
1.02023  0.24896   0.257024   0.27968
1.02031  0.244992   0.249344   0.260224
1.02039  0.256896   0.246912   0.267008
1.02047  0.252672   0.252288   0.269824
1.02055  0.2688   0.267008   0.273792
1.02063  0.257536   0.259968   0.264192
1.0207  0.251648   0.249216   0.265088
1.02078  0.260736   0.255104   0.266112
1.02086  0.256896   0.258048   0.25664
1.02094  0.25984   0.247808   0.27136
1.02102  0.260352   0.251008   0.266368
1.02109  0.25984   0.244736   0.262912
1.02117  0.255232   0.25408   0.278784
1.02125  0.256768   0.256512   0.256256
1.02133  0.25792   0.250624   0.265856
1.02141  0.255104   0.260224   0.26048
1.02148  0.250624   0.257024   0.259328
1.02156  0.261888   0.263808   0.26176
1.02164  0.257664   0.25472   0.26752
1.02172  0.25472   0.252032   0.26816
1.0218  0.249344   0.258176   0.262528
1.02188  0.249728   0.26048   0.274816
1.02195  0.263296   0.251136   0.266112
1.02203  0.255104   0.258304   0.264576
1.02211  0.24832   0.25792   0.263552
1.02219  0.255232   0.25664   0.272128
1.02227  0.248064   0.259712   0.262784
1.02234  0.2464   0.260352   0.264064
1.02242  0.255232   0.260224   0.269056
1.0225  0.257024   0.257152   0.256896
1.02258  0.256128   0.25408   0.26688
1.02266  0.252672   0.256128   0.268928
1.02273  0.254592   0.24896   0.26368
1.02281  0.258048   0.264064   0.263296
1.02289  0.25344   0.260096   0.253824
1.02297  0.24832   0.237952   0.267264
1.02305  0.24832   0.262272   0.2688
1.02313  0.247936   0.251392   0.274176
1.0232  0.262272   0.247168   0.267904
1.02328  0.25792   0.255744   0.271104
1.02336  0.246528   0.256896   0.270336
1.02344  0.244992   0.242432   0.272896
1.02352  0.249344   0.251776   0.258304
1.02359  0.247936   0.27008   0.258048
1.02367  0.247552   0.248576   0.265728
1.02375  0.254208   0.250496   0.270976
1.02383  0.249216   0.262528   0.263168
1.02391  0.253568   0.255232   0.26176
1.02398  0.23936   0.255488   0.269952
1.02406  0.254208   0.248448   0.263552
1.02414  0.25408   0.250496   0.26944
1.02422  0.247168   0.249472   0.266112
1.0243  0.249216   0.262144   0.261888
1.02438  0.25152   0.258816   0.27072
1.02445  0.244608   0.266752   0.25728
1.02453  0.249984   0.260736   0.267008
1.02461  0.25536   0.254976   0.271488
1.02469  0.239872   0.255232   0.259456
1.02477  0.253056   0.246784   0.259968
1.02484  0.245504   0.249088   0.262656
1.02492  0.2496   0.258688   0.267008
1.025  0.256256   0.25728   0.266624
1.02508  0.2496   0.25152   0.2656
1.02516  0.24896   0.252672   0.271104
1.02523  0.252928   0.26688   0.265472
1.02531  0.252288   0.261504   0.264576
1.02539  0.25408   0.266368   0.273024
1.02547  0.253056   0.260608   0.265216
1.02555  0.247808   0.255488   0.261376
1.02563  0.254464   0.25856   0.259968
1.0257  0.249728   0.251904   0.255104
1.02578  0.247808   0.25856   0.262272
1.02586  0.254592   0.262144   0.267264
1.02594  0.256384   0.264576   0.274176
1.02602  0.256512   0.257536   0.270336
1.02609  0.247424   0.254464   0.272384
1.02617  0.259968   0.251392   0.266496
1.02625  0.241792   0.25408   0.268288
1.02633  0.249728   0.25216   0.268032
1.02641  0.245248   0.24832   0.273536
1.02648  0.251648   0.265088   0.265472
1.02656  0.261376   0.25984   0.270208
1.02664  0.252544   0.250496   0.27328
1.02672  0.246272   0.243584   0.269312
1.0268  0.239232   0.255872   0.25984
1.02687  0.253824   0.245248   0.259328
1.02695  0.252544   0.263936   0.263936
1.02703  0.25856   0.25536   0.267904
1.02711  0.248832   0.262784   0.2624
1.02719  0.258816   0.258304   0.2656
1.02727  0.253952   0.252672   0.255104
1.02734  0.252416   0.257152   0.275968
1.02742  0.247168   0.2592   0.26176
1.0275  0.254208   0.253568   0.26688
1.02758  0.248192   0.259328   0.2688
1.02766  0.254976   0.247296   0.26624
1.02773  0.257664   0.259328   0.257536
1.02781  0.254592   0.256896   0.262272
1.02789  0.249088   0.24832   0.263936
1.02797  0.238336   0.252544   0.274944
1.02805  0.249344   0.25344   0.263936
1.02812  0.247936   0.242304   0.266624
1.0282  0.243072   0.252288   0.261248
1.02828  0.256512   0.25024   0.263168
1.02836  0.250496   0.257408   0.273536
1.02844  0.264448   0.256768   0.26048
1.02852  0.248704   0.249728   0.261248
1.02859  0.247424   0.25216   0.271104
1.02867  0.25088   0.259712   0.266752
1.02875  0.251392   0.251776   0.266752
1.02883  0.249472   0.245504   0.259968
1.02891  0.244224   0.25536   0.265856
1.02898  0.25024   0.247168   0.2688
1.02906  0.25536   0.247808   0.271744
1.02914  0.252672   0.246016   0.258688
1.02922  0.245504   0.261888   0.270976
1.0293  0.252672   0.253312   0.270976
1.02937  0.249728   0.249472   0.263168
1.02945  0.25664   0.2432   0.280192
1.02953  0.251776   0.247808   0.271104
1.02961  0.256   0.248832   0.270208
1.02969  0.249344   0.250624   0.25856
1.02977  0.260992   0.249728   0.27392
1.02984  0.247808   0.25024   0.273792
1.02992  0.242304   0.256128   0.259712
1.03  0.251904   0.252928   0.259584
1.03008  0.2464   0.250624   0.27264
1.03016  0.2528   0.25536   0.260352
1.03023  0.25024   0.26112   0.258048
1.03031  0.256896   0.267008   0.270336
1.03039  0.2528   0.250368   0.2688
1.03047  0.242816   0.249984   0.253568
1.03055  0.250752   0.260736   0.273664
1.03063  0.24512   0.249344   0.264576
1.0307  0.251904   0.257664   0.268672
1.03078  0.251008   0.253952   0.26048
1.03086  0.258176   0.253184   0.263168
1.03094  0.251648   0.256   0.272
1.03102  0.255616   0.259712   0.269056
1.03109  0.23488   0.245888   0.273792
1.03117  0.24384   0.252288   0.26496
1.03125  0.243968   0.25792   0.277376
1.03133  0.256896   0.259456   0.2592
1.03141  0.245888   0.257408   0.264448
1.03148  0.25344   0.238208   0.273152
1.03156  0.243968   0.249216   0.275456
1.03164  0.243968   0.260224   0.266496
1.03172  0.251648   0.247424   0.262016
1.0318  0.247936   0.248064   0.272896
1.03188  0.250624   0.264832   0.279296
1.03195  0.254208   0.256512   0.271872
1.03203  0.2496   0.253056   0.26176
1.03211  0.249984   0.257152   0.269568
1.03219  0.245888   0.250752   0.267008
1.03227  0.239744   0.245376   0.272384
1.03234  0.23936   0.262016   0.269952
1.03242  0.235008   0.24192   0.268288
1.0325  0.246784   0.252544   0.263552
1.03258  0.235776   0.253952   0.270464
1.03266  0.245632   0.262016   0.26048
1.03273  0.24128   0.253824   0.269312
1.03281  0.249728   0.264448   0.276224
1.03289  0.246656   0.254976   0.267904
1.03297  0.247808   0.259712   0.2624
1.03305  0.249088   0.258048   0.263552
1.03313  0.247808   0.26432   0.269056
1.0332  0.24832   0.25216   0.263424
1.03328  0.24832   0.254336   0.260096
1.03336  0.24832   0.261504   0.267392
1.03344  0.242432   0.254464   0.267776
1.03352  0.249088   0.249856   0.268672
1.03359  0.244224   0.24512   0.269568
1.03367  0.253952   0.24384   0.262784
1.03375  0.250112   0.240768   0.262912
1.03383  0.254208   0.254208   0.273024
1.03391  0.254464   0.249216   0.272256
1.03398  0.2528   0.247808   0.269568
1.03406  0.242304   0.248704   0.258432
1.03414  0.249344   0.248192   0.262912
1.03422  0.24128   0.246272   0.259584
1.0343  0.246528   0.255232   0.262272
1.03438  0.254336   0.245376   0.262144
1.03445  0.262016   0.256128   0.267904
1.03453  0.249984   0.247936   0.268928
1.03461  0.24448   0.255616   0.275712
1.03469  0.246912   0.263424   0.275456
1.03477  0.24576   0.260224   0.260096
1.03484  0.242432   0.257152   0.269312
1.03492  0.252032   0.253056   0.273408
1.035  0.241792   0.250368   0.26176
1.03508  0.258176   0.245888   0.263552
1.03516  0.2432   0.253952   0.269568
1.03523  0.252416   0.256256   0.260608
1.03531  0.246912   0.257536   0.25984
1.03539  0.241024   0.243712   0.265728
1.03547  0.253696   0.258816   0.265728
1.03555  0.236672   0.247296   0.265472
1.03563  0.247296   0.250496   0.264064
1.0357  0.23616   0.258176   0.268416
1.03578  0.238464   0.253952   0.268416
1.03586  0.246912   0.263552   0.280192
1.03594  0.251904   0.252672   0.26816
1.03602  0.244992   0.255744   0.258816
1.03609  0.248832   0.254336   0.267392
1.03617  0.248704   0.254592   0.261888
1.03625  0.245376   0.248704   0.270464
1.03633  0.249728   0.254208   0.265344
1.03641  0.257792   0.258176   0.270464
1.03648  0.242944   0.262272   0.25664
1.03656  0.259968   0.253952   0.267904
1.03664  0.251136   0.258304   0.27392
1.03672  0.241408   0.262272   0.26304
1.0368  0.242048   0.251648   0.270592
1.03687  0.245376   0.256256   0.267904
1.03695  0.237056   0.245376   0.26432
1.03703  0.238336   0.26048   0.25856
1.03711  0.244864   0.24768   0.264704
1.03719  0.25024   0.2624   0.266112
1.03727  0.239616   0.259584   0.270592
1.03734  0.240256   0.245376   0.265984
1.03742  0.24896   0.251776   0.276608
1.0375  0.24576   0.254336   0.277888
1.03758  0.242688   0.255232   0.26432
1.03766  0.24128   0.246784   0.277632
1.03773  0.239744   0.255744   0.25856
1.03781  0.241152   0.253824   0.272128
1.03789  0.248704   0.25664   0.268544
1.03797  0.24256   0.256   0.257664
1.03805  0.2432   0.25344   0.273664
1.03812  0.24512   0.255616   0.266624
1.0382  0.243968   0.255872   0.263296
1.03828  0.249984   0.245632   0.260608
1.03836  0.24128   0.250368   0.268672
1.03844  0.246272   0.255104   0.265344
1.03852  0.23552   0.256128   0.255104
1.03859  0.252544   0.247296   0.265344
1.03867  0.246784   0.254208   0.256512
1.03875  0.242432   0.253568   0.272384
1.03883  0.251904   0.25664   0.266112
1.03891  0.252032   0.255616   0.259072
1.03898  0.25088   0.258304   0.268928
1.03906  0.254336   0.254592   0.27072
1.03914  0.238208   0.261888   0.270464
1.03922  0.239104   0.259456   0.265856
1.0393  0.239232   0.25024   0.261376
1.03937  0.245504   0.265856   0.260352
1.03945  0.249344   0.247936   0.272128
1.03953  0.248576   0.248832   0.261632
1.03961  0.241152   0.25536   0.272384
1.03969  0.25024   0.261376   0.26816
1.03977  0.246144   0.252672   0.262912
1.03984  0.2432   0.252928   0.263936
1.03992  0.248576   0.253696   0.265216
1.04  0.249984   0.248576   0.27392
1.04008  0.246912   0.249728   0.26944
1.04016  0.25536   0.247936   0.273664
1.04023  0.248832   0.249344   0.264704
1.04031  0.237568   0.255744   0.271872
1.04039  0.24896   0.258048   0.26432
1.04047  0.256384   0.255616   0.260352
1.04055  0.23808   0.253184   0.265856
1.04062  0.239616   0.254464   0.2624
1.0407  0.24192   0.246144   0.26624
1.04078  0.252928   0.26048   0.255104
1.04086  0.246656   0.256   0.265728
1.04094  0.238464   0.259456   0.26496
1.04102  0.2496   0.253824   0.27136
1.04109  0.23872   0.25728   0.263168
1.04117  0.240128   0.252544   0.265344
1.04125  0.247936   0.258304   0.255232
1.04133  0.240896   0.258432   0.26368
1.04141  0.248448   0.249984   0.263936
1.04148  0.24768   0.249856   0.262272
1.04156  0.242432   0.257664   0.268288
1.04164  0.244224   0.25472   0.268288
1.04172  0.251136   0.25344   0.268288
1.0418  0.260608   0.246016   0.26368
1.04188  0.244096   0.25536   0.27328
1.04195  0.248192   0.26368   0.264064
1.04203  0.24576   0.250368   0.265088
1.04211  0.247168   0.244992   0.27136
1.04219  0.239616   0.24704   0.261504
1.04227  0.248448   0.259072   0.257024
1.04234  0.2464   0.247424   0.26496
1.04242  0.245376   0.249984   0.273536
1.0425  0.243584   0.251648   0.268928
1.04258  0.233728   0.252928   0.26752
1.04266  0.243712   0.257152   0.269056
1.04273  0.24768   0.255232   0.265344
1.04281  0.243712   0.25344   0.261632
1.04289  0.242816   0.258432   0.261888
1.04297  0.242304   0.24   0.25984
1.04305  0.24128   0.252544   0.247936
1.04313  0.242048   0.256384   0.26752
1.0432  0.245888   0.24512   0.257408
1.04328  0.23808   0.25152   0.275968
1.04336  0.245888   0.25984   0.268288
1.04344  0.238208   0.255232   0.261632
1.04352  0.242048   0.248064   0.264832
1.04359  0.245888   0.259712   0.268672
1.04367  0.2464   0.247168   0.25984
1.04375  0.236032   0.259328   0.267776
1.04383  0.254208   0.264832   0.266368
1.04391  0.241664   0.249728   0.26688
1.04398  0.25024   0.26624   0.263936
1.04406  0.247808   0.2496   0.270336
1.04414  0.23488   0.248192   0.260992
1.04422  0.248832   0.256256   0.272256
1.0443  0.24064   0.245888   0.260736
1.04438  0.24256   0.24832   0.2592
1.04445  0.250752   0.258816   0.276224
1.04453  0.246016   0.253184   0.261632
1.04461  0.247552   0.246784   0.259584
1.04469  0.248832   0.253184   0.262656
1.04477  0.24128   0.256256   0.26688
1.04484  0.238976   0.254848   0.264064
1.04492  0.2528   0.249344   0.26944
1.045  0.23808   0.24832   0.2656
1.04508  0.244608   0.252288   0.25664
1.04516  0.248448   0.25216   0.26176
1.04523  0.246528   0.253056   0.269312
1.04531  0.24768   0.252416   0.26752
1.04539  0.238208   0.249856   0.261248
1.04547  0.241536   0.25856   0.258048
1.04555  0.24512   0.257536   0.270208
1.04563  0.24768   0.24896   0.259712
1.0457  0.24704   0.240512   0.266752
1.04578  0.243968   0.23808   0.26944
1.04586  0.248576   0.257024   0.2816
1.04594  0.240896   0.258048   0.261248
1.04602  0.251136   0.255232   0.260096
1.04609  0.25792   0.244352   0.2624
1.04617  0.244736   0.246528   0.260096
1.04625  0.24768   0.251776   0.267776
1.04633  0.24704   0.2528   0.26432
1.04641  0.246528   0.251392   0.265088
1.04648  0.23936   0.25088   0.265856
1.04656  0.240768   0.26432   0.258176
1.04664  0.238336   0.256128   0.262144
1.04672  0.25152   0.263808   0.257024
1.0468  0.236672   0.257792   0.270208
1.04688  0.23168   0.258048   0.26496
1.04695  0.244736   0.248832   0.26048
1.04703  0.235136   0.250496   0.27584
1.04711  0.25472   0.250496   0.260864
1.04719  0.24256   0.247296   0.266624
1.04727  0.24768   0.250752   0.269568
1.04734  0.246784   0.262144   0.266112
1.04742  0.24384   0.254336   0.260864
1.0475  0.236544   0.2528   0.267776
1.04758  0.239616   0.245504   0.269056
1.04766  0.250752   0.24832   0.256
1.04773  0.254976   0.252672   0.264192
1.04781  0.22656   0.255616   0.25792
1.04789  0.249472   0.24384   0.258432
1.04797  0.245504   0.245248   0.27584
1.04805  0.241792   0.245632   0.260096
1.04812  0.246016   0.246784   0.27456
1.0482  0.237824   0.253952   0.28032
1.04828  0.241408   0.239104   0.267136
1.04836  0.237696   0.251264   0.267392
1.04844  0.242944   0.249472   0.260864
1.04852  0.242816   0.261376   0.25536
1.04859  0.24064   0.254976   0.270848
1.04867  0.250368   0.246784   0.2656
1.04875  0.23488   0.256384   0.27136
1.04883  0.235264   0.26432   0.260608
1.04891  0.237184   0.272128   0.259328
1.04898  0.249728   0.25216   0.256
1.04906  0.24192   0.258944   0.267136
1.04914  0.247296   0.24768   0.265728
1.04922  0.242176   0.2592   0.265344
1.0493  0.248448   0.266112   0.267904
1.04937  0.235776   0.250752   0.260096
1.04945  0.242176   0.248704   0.271232
1.04953  0.244096   0.25088   0.25472
1.04961  0.233728   0.25728   0.258304
1.04969  0.232576   0.25536   0.271616
1.04977  0.235904   0.257024   0.262144
1.04984  0.23488   0.24256   0.274816
1.04992  0.242432   0.257408   0.263296
1.05  0.244992   0.247168   0.267008
1.05008  0.237952   0.255232   0.258688
1.05016  0.245376   0.2528   0.256128
1.05023  0.245504   0.25664   0.275072
1.05031  0.24448   0.250752   0.268928
1.05039  0.248448   0.242944   0.25664
1.05047  0.242048   0.253824   0.278784
1.05055  0.241536   0.25088   0.268672
1.05062  0.2464   0.246528   0.261632
1.0507  0.238336   0.244608   0.2656
1.05078  0.234496   0.250112   0.26752
1.05086  0.238592   0.253312   0.264448
1.05094  0.244224   0.24768   0.255232
1.05102  0.237056   0.252544   0.265856
1.05109  0.240768   0.252416   0.274048
1.05117  0.232704   0.246272   0.259456
1.05125  0.245248   0.25088   0.272
1.05133  0.238848   0.259328   0.27072
1.05141  0.23232   0.254336   0.2688
1.05148  0.23488   0.24896   0.27328
1.05156  0.243584   0.25472   0.272128
1.05164  0.23872   0.261632   0.26944
1.05172  0.242816   0.245632   0.261632
1.0518  0.243712   0.246784   0.258432
1.05188  0.238464   0.247552   0.261376
1.05195  0.244096   0.243328   0.269568
1.05203  0.24896   0.243968   0.262272
1.05211  0.23872   0.2624   0.280448
1.05219  0.242688   0.260736   0.273792
1.05227  0.253056   0.25728   0.265856
1.05234  0.240768   0.2528   0.265984
1.05242  0.245632   0.248448   0.26944
1.0525  0.245504   0.248448   0.258304
1.05258  0.23616   0.25344   0.263552
1.05266  0.237184   0.258432   0.263168
1.05273  0.24576   0.25088   0.256896
1.05281  0.233728   0.253696   0.256768
1.05289  0.244992   0.25344   0.264576
1.05297  0.23616   0.240128   0.267392
1.05305  0.242048   0.249472   0.272256
1.05313  0.245632   0.246272   0.264064
1.0532  0.242176   0.256384   0.259584
1.05328  0.230784   0.259328   0.265088
1.05336  0.239232   0.252928   0.262912
1.05344  0.236672   0.25216   0.26752
1.05352  0.245888   0.253696   0.266624
1.05359  0.233088   0.2496   0.264064
1.05367  0.24064   0.253568   0.256
1.05375  0.244992   0.255872   0.27072
1.05383  0.239744   0.253184   0.255104
1.05391  0.24   0.254208   0.272384
1.05398  0.237184   0.250112   0.261888
1.05406  0.250112   0.253952   0.258688
1.05414  0.23808   0.25472   0.273536
1.05422  0.236672   0.24768   0.26432
1.0543  0.247296   0.235648   0.27072
1.05438  0.241024   0.257408   0.254848
1.05445  0.227968   0.260096   0.26816
1.05453  0.233088   0.251776   0.263936
1.05461  0.235776   0.25088   0.267136
1.05469  0.236928   0.25216   0.26496
1.05477  0.236416   0.253184   0.261632
1.05484  0.238208   0.2528   0.273408
1.05492  0.24064   0.245504   0.274816
1.055  0.24576   0.250624   0.258432
1.05508  0.248704   0.257536   0.259072
1.05516  0.238592   0.251904   0.26688
1.05523  0.243584   0.247424   0.251136
1.05531  0.243584   0.244608   0.26368
1.05539  0.236928   0.254848   0.263424
1.05547  0.243968   0.248832   0.263808
1.05555  0.248832   0.236672   0.258688
1.05563  0.246016   0.244864   0.268416
1.0557  0.236672   0.255104   0.270464
1.05578  0.241664   0.251648   0.262016
1.05586  0.241536   0.255488   0.257024
1.05594  0.236032   0.2432   0.26304
1.05602  0.238336   0.251136   0.274304
1.05609  0.22656   0.24512   0.259072
1.05617  0.239616   0.2528   0.267008
1.05625  0.242176   0.258176   0.253696
1.05633  0.2368   0.26176   0.268416
1.05641  0.24128   0.25728   0.26432
1.05648  0.232832   0.253312   0.257792
1.05656  0.226688   0.249216   0.268032
1.05664  0.239104   0.244992   0.264192
1.05672  0.248448   0.256128   0.258944
1.0568  0.23872   0.242688   0.261888
1.05688  0.238336   0.246784   0.270208
1.05695  0.231808   0.256384   0.266496
1.05703  0.23488   0.259712   0.265216
1.05711  0.234496   0.244352   0.269696
1.05719  0.237184   0.2464   0.262144
1.05727  0.245248   0.249216   0.27072
1.05734  0.235904   0.242432   0.274304
1.05742  0.237568   0.24448   0.266496
1.0575  0.2464   0.247296   0.269312
1.05758  0.24192   0.253952   0.271104
1.05766  0.242816   0.253952   0.258048
1.05773  0.23296   0.244224   0.264576
1.05781  0.23232   0.24384   0.270848
1.05789  0.239616   0.250496   0.271232
1.05797  0.233856   0.269696   0.271104
1.05805  0.236928   0.250752   0.267392
1.05812  0.239232   0.263168   0.260864
1.0582  0.233856   0.247552   0.264064
1.05828  0.233984   0.253312   0.267136
1.05836  0.236928   0.251904   0.26624
1.05844  0.2368   0.246144   0.270592
1.05852  0.242304   0.257536   0.264704
1.05859  0.233984   0.251008   0.272896
1.05867  0.232064   0.243072   0.254976
1.05875  0.23488   0.240384   0.26624
1.05883  0.240896   0.2496   0.261248
1.05891  0.245376   0.243968   0.25536
1.05898  0.23488   0.249344   0.262272
1.05906  0.233216   0.257024   0.269568
1.05914  0.223488   0.253312   0.268544
1.05922  0.228608   0.24768   0.264576
1.0593  0.237056   0.25472   0.274432
1.05937  0.242176   0.258688   0.266368
1.05945  0.238464   0.2464   0.27968
1.05953  0.2368   0.249344   0.256768
1.05961  0.24   0.257024   0.26496
1.05969  0.242432   0.240896   0.265472
1.05977  0.235648   0.251904   0.263936
1.05984  0.230912   0.244608   0.261632
1.05992  0.242176   0.25024   0.271104
1.06  0.237696   0.239872   0.264832
1.06008  0.248832   0.246656   0.261248
1.06016  0.233216   0.258304   0.273792
1.06023  0.241408   0.240256   0.272128
1.06031  0.242432   0.246912   0.2624
1.06039  0.241152   0.260864   0.262272
1.06047  0.231424   0.246272   0.2688
1.06055  0.239872   0.251904   0.264192
1.06062  0.249472   0.257664   0.258816
1.0607  0.232704   0.258432   0.268288
1.06078  0.233344   0.236544   0.258944
1.06086  0.241536   0.258304   0.273408
1.06094  0.233984   0.24256   0.260736
1.06102  0.233088   0.24768   0.262144
1.06109  0.240128   0.255616   0.260992
1.06117  0.228992   0.24384   0.26752
1.06125  0.238336   0.24704   0.261248
1.06133  0.23808   0.242048   0.279808
1.06141  0.23808   0.257408   0.263936
1.06148  0.230144   0.244992   0.271744
1.06156  0.22848   0.24768   0.263424
1.06164  0.23936   0.256384   0.271488
1.06172  0.236288   0.245632   0.271488
1.0618  0.235776   0.248448   0.274816
1.06188  0.230784   0.243456   0.263552
1.06195  0.238208   0.2528   0.277504
1.06203  0.236544   0.260992   0.255616
1.06211  0.227328   0.247168   0.255744
1.06219  0.237568   0.243584   0.27072
1.06227  0.242048   0.24512   0.26624
1.06234  0.233088   0.248576   0.269312
1.06242  0.239744   0.2464   0.264832
1.0625  0.229504   0.256   0.266368
1.06258  0.236416   0.246144   0.280576
1.06266  0.231552   0.257024   0.266624
1.06273  0.241536   0.238592   0.272128
1.06281  0.240256   0.258048   0.273152
1.06289  0.233472   0.254848   0.2752
1.06297  0.239488   0.259072   0.2624
1.06305  0.235648   0.252672   0.267776
1.06313  0.227712   0.243456   0.278272
1.0632  0.229504   0.258048   0.260736
1.06328  0.243328   0.254336   0.27072
1.06336  0.234624   0.246528   0.268928
1.06344  0.235392   0.253568   0.253696
1.06352  0.2336   0.250368   0.265856
1.06359  0.236928   0.240896   0.25536
1.06367  0.242816   0.253312   0.258432
1.06375  0.22784   0.250624   0.273408
1.06383  0.241792   0.247424   0.275328
1.06391  0.234624   0.246144   0.2656
1.06398  0.239872   0.241152   0.266112
1.06406  0.236032   0.248576   0.2688
1.06414  0.23168   0.245248   0.262656
1.06422  0.242432   0.25728   0.27584
1.0643  0.23616   0.25088   0.265472
1.06438  0.239616   0.26304   0.278656
1.06445  0.24   0.247296   0.276992
1.06453  0.239616   0.244096   0.266496
1.06461  0.236544   0.246528   0.27328
1.06469  0.233344   0.263552   0.264704
1.06477  0.231808   0.249088   0.26176
1.06484  0.226816   0.254592   0.281216
1.06492  0.23488   0.24192   0.270464
1.065  0.23488   0.239488   0.261504
1.06508  0.238208   0.25024   0.263552
1.06516  0.243712   0.252416   0.254592
1.06523  0.233088   0.23872   0.25856
1.06531  0.232576   0.24768   0.260992
1.06539  0.224896   0.249344   0.258048
1.06547  0.227712   0.258432   0.264704
1.06555  0.232576   0.239488   0.25664
1.06563  0.22848   0.237952   0.270976
1.0657  0.228608   0.250496   0.26496
1.06578  0.236032   0.242304   0.261888
1.06586  0.234496   0.248192   0.261632
1.06594  0.231936   0.244096   0.263808
1.06602  0.230272   0.240768   0.272384
1.06609  0.230656   0.253184   0.2624
1.06617  0.237824   0.254592   0.262272
1.06625  0.232448   0.254208   0.263552
1.06633  0.230528   0.249216   0.257664
1.06641  0.240512   0.2464   0.261248
1.06648  0.230016   0.241536   0.271232
1.06656  0.233088   0.249216   0.26816
1.06664  0.239232   0.2432   0.26304
1.06672  0.230528   0.242048   0.261888
1.0668  0.236032   0.251264   0.273152
1.06688  0.234368   0.245376   0.277504
1.06695  0.235136   0.253568   0.265216
1.06703  0.233472   0.249856   0.268288
1.06711  0.235264   0.240512   0.259712
1.06719  0.224512   0.243584   0.253312
1.06727  0.232064   0.258048   0.259712
1.06734  0.244736   0.244224   0.263424
1.06742  0.232064   0.262528   0.26752
1.0675  0.237312   0.24576   0.265856
1.06758  0.230784   0.249088   0.262912
1.06766  0.229888   0.25728   0.262912
1.06773  0.2272   0.249088   0.259584
1.06781  0.240128   0.24896   0.263424
1.06789  0.227584   0.25152   0.252672
1.06797  0.236288   0.250496   0.262656
1.06805  0.234752   0.252544   0.268928
1.06812  0.22656   0.24704   0.260224
1.0682  0.229888   0.247424   0.274688
1.06828  0.249088   0.252672   0.262784
1.06836  0.240768   0.248192   0.268288
1.06844  0.227072   0.247424   0.262272
1.06852  0.23872   0.249984   0.257024
1.06859  0.228096   0.254848   0.267136
1.06867  0.230272   0.242816   0.26496
1.06875  0.227584   0.23744   0.26816
1.06883  0.229504   0.243968   0.263424
1.06891  0.2464   0.247552   0.269184
1.06898  0.237056   0.244736   0.268288
1.06906  0.235136   0.248704   0.263168
1.06914  0.231808   0.258944   0.263552
1.06922  0.237824   0.251392   0.259584
1.0693  0.230784   0.252032   0.259328
1.06937  0.244736   0.248832   0.27392
1.06945  0.228224   0.258688   0.262272
1.06953  0.237184   0.24   0.257664
1.06961  0.230528   0.256512   0.260352
1.06969  0.239488   0.249216   0.258176
1.06977  0.239488   0.252288   0.270464
1.06984  0.238848   0.247552   0.265344
1.06992  0.240896   0.253824   0.267136
1.07  0.23552   0.246784   0.268032
1.07008  0.228864   0.24896   0.26432
1.07016  0.231424   0.248448   0.266496
1.07023  0.230912   0.24064   0.260608
1.07031  0.23296   0.2464   0.256256
1.07039  0.22336   0.239104   0.253696
1.07047  0.226816   0.24896   0.265728
1.07055  0.225664   0.251392   0.269312
1.07062  0.23296   0.244736   0.27008
1.0707  0.229248   0.238336   0.266624
1.07078  0.23488   0.246016   0.264448
1.07086  0.230272   0.247552   0.261504
1.07094  0.231296   0.242048   0.256896
1.07102  0.229888   0.244736   0.270848
1.07109  0.230784   0.250624   0.272
1.07117  0.23744   0.245632   0.264192
1.07125  0.23808   0.25664   0.270336
1.07133  0.23104   0.242944   0.260224
1.07141  0.236288   0.253952   0.267776
1.07148  0.221952   0.246656   0.25856
1.07156  0.230656   0.245504   0.259072
1.07164  0.23744   0.243328   0.259328
1.07172  0.234624   0.254464   0.263808
1.0718  0.23296   0.244864   0.263936
1.07188  0.230912   0.24256   0.266624
1.07195  0.234112   0.243712   0.267136
1.07203  0.243968   0.2528   0.263296
1.07211  0.24192   0.259584   0.272768
1.07219  0.237568   0.260224   0.27136
1.07227  0.236416   0.252288   0.268544
1.07234  0.230016   0.242944   0.260864
1.07242  0.22464   0.244864   0.266368
1.0725  0.24192   0.24064   0.253824
1.07258  0.229376   0.247424   0.270848
1.07266  0.230272   0.253056   0.261888
1.07273  0.225024   0.240256   0.253056
1.07281  0.23296   0.242816   0.262784
1.07289  0.230528   0.240256   0.263296
1.07297  0.234368   0.241792   0.273152
1.07305  0.240768   0.238208   0.272512
1.07313  0.235136   0.25664   0.266752
1.0732  0.227072   0.249472   0.259712
1.07328  0.2272   0.25024   0.261888
1.07336  0.222208   0.24576   0.275712
1.07344  0.23872   0.238592   0.25216
1.07352  0.230656   0.250368   0.256256
1.07359  0.226048   0.239872   0.253568
1.07367  0.226816   0.244096   0.273024
1.07375  0.233344   0.25024   0.2656
1.07383  0.227456   0.241152   0.262528
1.07391  0.234112   0.252672   0.269056
1.07398  0.235392   0.259456   0.268928
1.07406  0.231808   0.246656   0.272768
1.07414  0.233344   0.244224   0.258816
1.07422  0.228864   0.236544   0.271104
1.0743  0.232448   0.246144   0.258688
1.07438  0.228864   0.25216   0.263552
1.07445  0.222976   0.247936   0.273408
1.07453  0.232576   0.249728   0.267776
1.07461  0.227456   0.242944   0.26368
1.07469  0.231168   0.244096   0.271232
1.07477  0.227968   0.242816   0.263168
1.07484  0.232704   0.24768   0.254464
1.07492  0.233344   0.241664   0.267008
1.075  0.242688   0.246016   0.278528
1.07508  0.236416   0.244608   0.260224
1.07516  0.226048   0.245632   0.279168
1.07523  0.235392   0.253824   0.262784
1.07531  0.228864   0.245248   0.2624
1.07539  0.230528   0.245248   0.26176
1.07547  0.231936   0.248704   0.262144
1.07555  0.22528   0.251392   0.263424
1.07563  0.235136   0.2432   0.265728
1.0757  0.229888   0.247552   0.273536
1.07578  0.226688   0.242944   0.260608
1.07586  0.23936   0.244736   0.264064
1.07594  0.22784   0.242688   0.271744
1.07602  0.228608   0.2464   0.260224
1.07609  0.226944   0.24512   0.267648
1.07617  0.236544   0.260736   0.268032
1.07625  0.235392   0.243456   0.267776
1.07633  0.231552   0.257664   0.253824
1.07641  0.234624   0.238848   0.264448
1.07648  0.23808   0.254592   0.268416
1.07656  0.231168   0.255872   0.269056
1.07664  0.231552   0.253312   0.269184
1.07672  0.233856   0.246912   0.265728
1.0768  0.23168   0.244096   0.264064
1.07688  0.240384   0.24576   0.271488
1.07695  0.229376   0.247552   0.253696
1.07703  0.225024   0.244736   0.267904
1.07711  0.231552   0.241408   0.264448
1.07719  0.235648   0.246528   0.265088
1.07727  0.23232   0.25344   0.25536
1.07734  0.223872   0.249472   0.270464
1.07742  0.223232   0.250624   0.265984
1.0775  0.226176   0.241792   0.266368
1.07758  0.238336   0.242816   0.259712
1.07766  0.2304   0.247424   0.269952
1.07773  0.224384   0.258304   0.267136
1.07781  0.237184   0.238976   0.253312
1.07789  0.233728   0.237312   0.256896
1.07797  0.236544   0.24064   0.25856
1.07805  0.236544   0.247296   0.26432
1.07812  0.228352   0.257536   0.269824
1.0782  0.223104   0.24768   0.262784
1.07828  0.236416   0.251008   0.272128
1.07836  0.228736   0.24256   0.264832
1.07844  0.224   0.252416   0.274304
1.07852  0.22336   0.25472   0.271744
1.07859  0.229632   0.247424   0.255232
1.07867  0.22912   0.253824   0.278016
1.07875  0.228992   0.2528   0.269568
1.07883  0.22144   0.253696   0.254208
1.07891  0.22528   0.25024   0.26368
1.07898  0.224256   0.255872   0.263168
1.07906  0.230272   0.247808   0.260992
1.07914  0.230272   0.24192   0.270976
1.07922  0.231168   0.249472   0.26368
1.0793  0.232064   0.251648   0.27072
1.07937  0.226048   0.24384   0.27392
1.07945  0.237056   0.250496   0.254976
1.07953  0.227456   0.243712   0.259968
1.07961  0.229376   0.248576   0.265344
1.07969  0.238208   0.244736   0.263808
1.07977  0.244224   0.25152   0.265472
1.07984  0.230528   0.251008   0.270208
1.07992  0.241792   0.239744   0.279552
1.08  0.224256   0.241792   0.263552
1.08008  0.238592   0.247424   0.26496
1.08016  0.222336   0.25088   0.267904
1.08023  0.23616   0.246656   0.260224
1.08031  0.2304   0.2496   0.255744
1.08039  0.233984   0.254848   0.265856
1.08047  0.234752   0.255232   0.260352
1.08055  0.231552   0.25088   0.26688
1.08062  0.217728   0.24576   0.259456
1.0807  0.220032   0.253056   0.26752
1.08078  0.223744   0.248064   0.2656
1.08086  0.224896   0.248192   0.265344
1.08094  0.226048   0.24576   0.27008
1.08102  0.226816   0.25216   0.260608
1.08109  0.225664   0.24448   0.267648
1.08117  0.221056   0.24704   0.261376
1.08125  0.23168   0.239872   0.261632
1.08133  0.222592   0.24768   0.262784
1.08141  0.24576   0.252672   0.25344
1.08148  0.228096   0.251136   0.260736
1.08156  0.22144   0.24704   0.2592
1.08164  0.229888   0.245888   0.2688
1.08172  0.225664   0.246016   0.271232
1.0818  0.22464   0.236928   0.2592
1.08187  0.227328   0.240128   0.259456
1.08195  0.234368   0.247168   0.272512
1.08203  0.223488   0.244736   0.269696
1.08211  0.228608   0.246784   0.274688
1.08219  0.232192   0.249984   0.270848
1.08227  0.225024   0.250752   0.25536
1.08234  0.237184   0.23872   0.275968
1.08242  0.224768   0.251776   0.264704
1.0825  0.22528   0.2464   0.2592
1.08258  0.230272   0.249472   0.263424
1.08266  0.226816   0.256128   0.265984
1.08273  0.239616   0.24   0.264192
1.08281  0.226688   0.247808   0.2656
1.08289  0.22464   0.240512   0.263808
1.08297  0.232064   0.2432   0.266496
1.08305  0.217216   0.253568   0.264448
1.08313  0.235392   0.24448   0.269312
1.0832  0.222208   0.243584   0.2688
1.08328  0.231936   0.246528   0.264448
1.08336  0.22656   0.245888   0.264064
1.08344  0.2336   0.25152   0.273152
1.08352  0.223488   0.247424   0.26816
1.08359  0.22272   0.241792   0.266624
1.08367  0.228992   0.237056   0.25856
1.08375  0.23104   0.235008   0.259712
1.08383  0.224256   0.236672   0.268544
1.08391  0.22464   0.240256   0.266112
1.08398  0.229632   0.243968   0.25536
1.08406  0.225152   0.245376   0.257536
1.08414  0.218112   0.251776   0.270336
1.08422  0.227968   0.23744   0.262784
1.0843  0.223232   0.247424   0.257664
1.08438  0.2304   0.251648   0.255616
1.08445  0.228864   0.248448   0.254208
1.08453  0.224512   0.244608   0.270592
1.08461  0.233344   0.253952   0.265984
1.08469  0.237184   0.248064   0.261248
1.08477  0.233216   0.244992   0.263424
1.08484  0.220416   0.245504   0.260224
1.08492  0.223104   0.242688   0.265472
1.085  0.23104   0.24064   0.264704
1.08508  0.221952   0.246784   0.268672
1.08516  0.234112   0.24128   0.260096
1.08523  0.225664   0.249856   0.261504
1.08531  0.23552   0.249344   0.270336
1.08539  0.234112   0.248704   0.27072
1.08547  0.231808   0.244224   0.264576
1.08555  0.223616   0.246784   0.261632
1.08563  0.22848   0.2432   0.259584
1.0857  0.239616   0.249984   0.258432
1.08578  0.228864   0.248192   0.270976
1.08586  0.219136   0.248064   0.258688
1.08594  0.232704   0.244608   0.259072
1.08602  0.227712   0.252672   0.261504
1.08609  0.229376   0.24704   0.26496
1.08617  0.226304   0.249088   0.268672
1.08625  0.22912   0.240512   0.259328
1.08633  0.225408   0.251264   0.27264
1.08641  0.22208   0.244352   0.262272
1.08648  0.222976   0.246784   0.267776
1.08656  0.223616   0.247424   0.26112
1.08664  0.219904   0.249216   0.269696
1.08672  0.222592   0.246016   0.261248
1.0868  0.235264   0.242432   0.266496
1.08688  0.228224   0.244224   0.2688
1.08695  0.221824   0.25344   0.272256
1.08703  0.224256   0.252544   0.257024
1.08711  0.22976   0.236672   0.26048
1.08719  0.232704   0.246912   0.266752
1.08727  0.2304   0.245248   0.266496
1.08734  0.221824   0.232576   0.264448
1.08742  0.2272   0.244992   0.26432
1.0875  0.216192   0.241152   0.271104
1.08758  0.222464   0.245248   0.266752
1.08766  0.219264   0.236928   0.261504
1.08773  0.221952   0.237824   0.261376
1.08781  0.225664   0.246528   0.262144
1.08789  0.22784   0.246784   0.264448
1.08797  0.226176   0.23296   0.26368
1.08805  0.230016   0.241536   0.259456
1.08813  0.22912   0.244224   0.267392
1.0882  0.228224   0.245376   0.264576
1.08828  0.23872   0.24128   0.254976
1.08836  0.232576   0.249216   0.260352
1.08844  0.224   0.238208   0.255104
1.08852  0.216192   0.24192   0.270208
1.08859  0.225408   0.242688   0.262272
1.08867  0.226304   0.24512   0.263424
1.08875  0.223744   0.239872   0.260352
1.08883  0.227456   0.23872   0.269312
1.08891  0.237824   0.23616   0.263552
1.08898  0.227584   0.238208   0.256256
1.08906  0.226048   0.249344   0.269312
1.08914  0.219264   0.241408   0.256384
1.08922  0.224128   0.249216   0.269952
1.0893  0.233728   0.237568   0.259072
1.08937  0.228096   0.248832   0.264192
1.08945  0.224256   0.235392   0.26688
1.08953  0.23232   0.24832   0.269952
1.08961  0.222464   0.246272   0.270592
1.08969  0.223872   0.24256   0.262656
1.08977  0.233856   0.24064   0.258304
1.08984  0.224256   0.257024   0.262016
1.08992  0.22528   0.247296   0.264192
1.09  0.225152   0.244096   0.278784
1.09008  0.229888   0.250368   0.263936
1.09016  0.2304   0.242816   0.264832
1.09023  0.220672   0.244608   0.257408
1.09031  0.225664   0.250752   0.260608
1.09039  0.226816   0.249728   0.257792
1.09047  0.226944   0.2464   0.272256
1.09055  0.235904   0.246272   0.256768
1.09062  0.226432   0.240512   0.249216
1.0907  0.221568   0.24256   0.260096
1.09078  0.21696   0.247808   0.256384
1.09086  0.239488   0.247168   0.267008
1.09094  0.223872   0.252544   0.258816
1.09102  0.228096   0.247424   0.260736
1.09109  0.221568   0.252672   0.262784
1.09117  0.218752   0.241152   0.254464
1.09125  0.223104   0.244864   0.26816
1.09133  0.220928   0.23552   0.277376
1.09141  0.220288   0.23232   0.26752
1.09148  0.230528   0.233344   0.260096
1.09156  0.225024   0.235648   0.262528
1.09164  0.23232   0.248064   0.262528
1.09172  0.22336   0.241664   0.26304
1.0918  0.218752   0.251648   0.265728
1.09187  0.230656   0.241152   0.265344
1.09195  0.221312   0.244096   0.26176
1.09203  0.230016   0.230656   0.26432
1.09211  0.21888   0.246528   0.26048
1.09219  0.226176   0.236416   0.26432
1.09227  0.221056   0.244864   0.263168
1.09234  0.225024   0.24   0.264064
1.09242  0.230016   0.2464   0.25984
1.0925  0.227968   0.243968   0.255616
1.09258  0.23424   0.255872   0.272512
1.09266  0.225792   0.232448   0.264704
1.09273  0.217728   0.242304   0.266496
1.09281  0.23232   0.236416   0.259328
1.09289  0.222976   0.235648   0.271232
1.09297  0.218624   0.238336   0.269952
1.09305  0.22976   0.240896   0.276352
1.09313  0.227584   0.247168   0.265984
1.0932  0.216576   0.249088   0.275328
1.09328  0.22464   0.246912   0.265984
1.09336  0.223616   0.242176   0.257024
1.09344  0.222208   0.2496   0.261376
1.09352  0.212864   0.248832   0.261376
1.09359  0.213888   0.250496   0.25728
1.09367  0.227712   0.252032   0.266624
1.09375  0.21376   0.236544   0.268032
1.09383  0.219136   0.246144   0.261632
1.09391  0.223872   0.241792   0.265472
1.09398  0.224256   0.243072   0.262656
1.09406  0.229632   0.24448   0.26944
1.09414  0.22912   0.238848   0.260096
1.09422  0.21824   0.237568   0.264192
1.0943  0.226304   0.236672   0.260096
1.09438  0.224   0.237696   0.257792
1.09445  0.227968   0.24896   0.262528
1.09453  0.211456   0.2336   0.264192
1.09461  0.22336   0.24192   0.267392
1.09469  0.220032   0.263936   0.2624
1.09477  0.216704   0.238592   0.2656
1.09484  0.230272   0.235776   0.266112
1.09492  0.228352   0.24448   0.26944
1.095  0.223744   0.239744   0.265856
1.09508  0.223488   0.248704   0.263168
1.09516  0.222336   0.234624   0.26944
1.09523  0.222336   0.24512   0.260992
1.09531  0.225408   0.247296   0.263936
1.09539  0.225792   0.242944   0.26432
1.09547  0.228864   0.252928   0.256384
1.09555  0.220544   0.24256   0.265984
1.09563  0.220672   0.241792   0.268672
1.0957  0.220672   0.239104   0.260736
1.09578  0.229376   0.238592   0.262144
1.09586  0.236544   0.232192   0.266112
1.09594  0.217344   0.252928   0.268672
1.09602  0.218368   0.22848   0.260352
1.09609  0.221056   0.236288   0.26432
1.09617  0.221568   0.243712   0.265728
1.09625  0.224512   0.24576   0.268544
1.09633  0.22336   0.248576   0.261504
1.09641  0.224   0.24576   0.255104
1.09648  0.220928   0.233472   0.253568
1.09656  0.218624   0.247936   0.268288
1.09664  0.222464   0.242176   0.268544
1.09672  0.22336   0.249984   0.262016
1.0968  0.222464   0.252544   0.259072
1.09688  0.225152   0.247552   0.268416
1.09695  0.217216   0.234368   0.27136
1.09703  0.224   0.247168   0.26368
1.09711  0.22336   0.25088   0.261632
1.09719  0.221184   0.240384   0.271872
1.09727  0.223232   0.244736   0.257408
1.09734  0.2368   0.236672   0.261632
1.09742  0.209024   0.24256   0.260224
1.0975  0.230528   0.246656   0.265984
1.09758  0.222208   0.251776   0.274048
1.09766  0.218752   0.247808   0.260992
1.09773  0.22144   0.23232   0.264704
1.09781  0.221184   0.232064   0.24512
1.09789  0.226304   0.239616   0.260352
1.09797  0.214016   0.236288   0.27648
1.09805  0.216576   0.24064   0.274048
1.09813  0.218368   0.250368   0.271744
1.0982  0.227584   0.232704   0.258176
1.09828  0.221312   0.242816   0.26816
1.09836  0.224768   0.2336   0.256896
1.09844  0.221824   0.253696   0.251648
1.09852  0.231808   0.24768   0.26048
1.09859  0.207104   0.244736   0.267648
1.09867  0.222464   0.251776   0.276096
1.09875  0.229248   0.237696   0.268288
1.09883  0.223488   0.251904   0.262272
1.09891  0.23168   0.238336   0.265472
1.09898  0.222336   0.232704   0.267776
1.09906  0.221184   0.243328   0.260992
1.09914  0.228096   0.244224   0.25792
1.09922  0.220672   0.243456   0.266368
1.0993  0.217088   0.24512   0.276608
1.09937  0.220928   0.24256   0.260864
1.09945  0.2304   0.232064   0.2752
1.09953  0.216832   0.236288   0.26176
1.09961  0.21696   0.240768   0.258944
1.09969  0.219648   0.242048   0.264064
1.09977  0.22656   0.234112   0.27136
1.09984  0.226176   0.240256   0.258816
1.09992  0.217728   0.23872   0.255104
1.1  0.216448   0.237696   0.275328
1.10008  0.237696   0.24384   0.264704
1.10016  0.221696   0.239616   0.261888
1.10023  0.226432   0.24128   0.25984
1.10031  0.217472   0.243456   0.26752
1.10039  0.224   0.246784   0.268544
1.10047  0.217856   0.241152   0.260736
1.10055  0.220928   0.24   0.260736
1.10062  0.217984   0.235648   0.261376
1.1007  0.222592   0.243328   0.272512
1.10078  0.226304   0.23424   0.255488
1.10086  0.221696   0.237312   0.258048
1.10094  0.221184   0.236032   0.27072
1.10102  0.22208   0.244096   0.275072
1.10109  0.211456   0.23296   0.265344
1.10117  0.216704   0.24   0.258816
1.10125  0.220032   0.252928   0.266368
1.10133  0.2208   0.24768   0.258688
1.10141  0.221312   0.253184   0.255872
1.10148  0.218752   0.246912   0.244352
1.10156  0.215936   0.238848   0.26176
1.10164  0.213376   0.240128   0.253696
1.10172  0.227968   0.232448   0.266624
1.1018  0.216704   0.244352   0.263936
1.10187  0.223744   0.24832   0.260992
1.10195  0.231168   0.24   0.274304
1.10203  0.215808   0.24128   0.266112
1.10211  0.220672   0.245504   0.2592
1.10219  0.213248   0.22976   0.261248
1.10227  0.217856   0.243328   0.2656
1.10234  0.219392   0.242048   0.260096
1.10242  0.220544   0.23616   0.264576
1.1025  0.21888   0.244736   0.262272
1.10258  0.224512   0.237824   0.26304
1.10266  0.222208   0.245888   0.277632
1.10273  0.218496   0.243456   0.259328
1.10281  0.21952   0.237952   0.260224
1.10289  0.215552   0.235776   0.2624
1.10297  0.208384   0.24576   0.256256
1.10305  0.227328   0.250112   0.2592
1.10313  0.21632   0.2496   0.264704
1.1032  0.2144   0.249472   0.27136
1.10328  0.221568   0.243712   0.262144
1.10336  0.209152   0.245248   0.269696
1.10344  0.215936   0.247808   0.258432
1.10352  0.223616   0.249984   0.259456
1.10359  0.221568   0.233728   0.271744
1.10367  0.22336   0.244096   0.260352
1.10375  0.218624   0.243456   0.258688
1.10383  0.227328   0.235904   0.273664
1.10391  0.220288   0.250496   0.271104
1.10398  0.21312   0.257152   0.254848
1.10406  0.211072   0.235648   0.255488
1.10414  0.2176   0.244608   0.263296
1.10422  0.21568   0.2432   0.269952
1.1043  0.22016   0.237312   0.25152
1.10438  0.227584   0.239872   0.257664
1.10445  0.223488   0.237056   0.260352
1.10453  0.21824   0.242432   0.261888
1.10461  0.222464   0.245504   0.268928
1.10469  0.21824   0.252672   0.263808
1.10477  0.216064   0.235264   0.26368
1.10484  0.212736   0.24064   0.255872
1.10492  0.218752   0.235648   0.274176
1.105  0.219648   0.24576   0.264576
1.10508  0.222464   0.248576   0.270208
1.10516  0.217216   0.242176   0.262528
1.10523  0.216832   0.2496   0.269056
1.10531  0.219776   0.240256   0.267392
1.10539  0.223744   0.2336   0.26496
1.10547  0.20992   0.243584   0.258176
1.10555  0.2208   0.25024   0.253696
1.10563  0.214656   0.251392   0.26816
1.1057  0.217728   0.245888   0.26432
1.10578  0.211712   0.244224   0.26176
1.10586  0.215808   0.253952   0.273152
1.10594  0.211072   0.23872   0.269696
1.10602  0.216192   0.236672   0.253568
1.10609  0.209408   0.23872   0.262656
1.10617  0.219776   0.23744   0.267008
1.10625  0.2144   0.23936   0.26048
1.10633  0.221568   0.233856   0.260352
1.10641  0.219904   0.248704   0.258048
1.10648  0.217088   0.244864   0.261248
1.10656  0.223872   0.240128   0.268288
1.10664  0.215552   0.239104   0.270848
1.10672  0.216448   0.24   0.259456
1.1068  0.212096   0.240896   0.260736
1.10688  0.215168   0.244864   0.266368
1.10695  0.220032   0.242688   0.25664
1.10703  0.222976   0.233472   0.267904
1.10711  0.233344   0.236928   0.266752
1.10719  0.220288   0.242944   0.261248
1.10727  0.220928   0.237568   0.26176
1.10734  0.227712   0.245888   0.260096
1.10742  0.221184   0.241664   0.265728
1.1075  0.215424   0.228096   0.265088
1.10758  0.228352   0.24448   0.269952
1.10766  0.214016   0.237184   0.269184
1.10773  0.218624   0.246656   0.269952
1.10781  0.22016   0.240128   0.262272
1.10789  0.229888   0.252032   0.26688
1.10797  0.2112   0.239104   0.253568
1.10805  0.216448   0.236544   0.267264
1.10813  0.214784   0.234112   0.257792
1.1082  0.219136   0.23616   0.27584
1.10828  0.222592   0.25024   0.262016
1.10836  0.225792   0.237312   0.27072
1.10844  0.21952   0.248064   0.258816
1.10852  0.217216   0.243072   0.260992
1.10859  0.218112   0.245248   0.270976
1.10867  0.225664   0.242304   0.27008
1.10875  0.214016   0.242432   0.260352
1.10883  0.205184   0.23616   0.264832
1.10891  0.224512   0.234496   0.256128
1.10898  0.214784   0.244736   0.258304
1.10906  0.226432   0.240896   0.267904
1.10914  0.222976   0.24064   0.265344
1.10922  0.215552   0.235008   0.261248
1.1093  0.223744   0.235392   0.26112
1.10938  0.227968   0.236928   0.26304
1.10945  0.21568   0.24128   0.272896
1.10953  0.214016   0.239872   0.267136
1.10961  0.210816   0.233984   0.270336
1.10969  0.21376   0.23872   0.25536
1.10977  0.214656   0.237312   0.2688
1.10984  0.225536   0.237568   0.255232
1.10992  0.226048   0.234496   0.263424
1.11  0.221696   0.246528   0.269184
1.11008  0.21632   0.240512   0.244992
1.11016  0.212608   0.248576   0.259712
1.11023  0.2272   0.239744   0.2688
1.11031  0.220672   0.24256   0.25984
1.11039  0.214912   0.245632   0.270336
1.11047  0.214144   0.229376   0.259328
1.11055  0.21824   0.232192   0.257664
1.11062  0.215424   0.246656   0.26304
1.1107  0.229888   0.23616   0.265216
1.11078  0.222208   0.242304   0.248576
1.11086  0.221568   0.241152   0.268928
1.11094  0.220416   0.246912   0.258944
1.11102  0.21376   0.238336   0.274048
1.11109  0.220288   0.23232   0.269952
1.11117  0.223104   0.240384   0.254208
1.11125  0.214272   0.249088   0.268544
1.11133  0.218496   0.233088   0.26432
1.11141  0.219008   0.234112   0.255104
1.11148  0.21952   0.241024   0.264704
1.11156  0.204544   0.241664   0.257664
1.11164  0.2272   0.243328   0.257792
1.11172  0.218112   0.244608   0.260736
1.1118  0.214912   0.242816   0.267648
1.11187  0.216064   0.233088   0.26624
1.11195  0.219136   0.243072   0.25792
1.11203  0.20736   0.23872   0.265856
1.11211  0.217216   0.239104   0.26496
1.11219  0.214016   0.247424   0.262144
1.11227  0.215424   0.235776   0.254464
1.11234  0.2176   0.23488   0.276864
1.11242  0.225152   0.242304   0.271488
1.1125  0.19968   0.23872   0.262272
1.11258  0.211072   0.24192   0.25728
1.11266  0.219776   0.24256   0.270848
1.11273  0.210816   0.233984   0.269056
1.11281  0.229888   0.243584   0.251136
1.11289  0.222336   0.242048   0.261888
1.11297  0.2112   0.248064   0.260096
1.11305  0.224768   0.238208   0.25536
1.11312  0.211968   0.236544   0.2624
1.1132  0.221952   0.248192   0.265472
1.11328  0.20416   0.2496   0.26688
1.11336  0.219904   0.246016   0.259712
1.11344  0.212352   0.24064   0.258816
1.11352  0.22208   0.230528   0.25536
1.11359  0.226688   0.248064   0.266624
1.11367  0.212096   0.237696   0.258944
1.11375  0.213888   0.238592   0.26752
1.11383  0.219392   0.24256   0.266368
1.11391  0.21312   0.23168   0.269184
1.11398  0.212352   0.23936   0.265728
1.11406  0.216192   0.242304   0.263424
1.11414  0.220928   0.238848   0.25856
1.11422  0.231424   0.235264   0.264576
1.1143  0.219264   0.240768   0.254848
1.11438  0.216448   0.246144   0.262784
1.11445  0.215296   0.244608   0.27456
1.11453  0.225536   0.237312   0.273536
1.11461  0.203264   0.239232   0.26176
1.11469  0.217216   0.23872   0.269824
1.11477  0.217984   0.255104   0.268672
1.11484  0.212096   0.246528   0.252288
1.11492  0.222464   0.236544   0.267648
1.115  0.222976   0.23744   0.255104
1.11508  0.216576   0.245248   0.267776
1.11516  0.217984   0.24448   0.267392
1.11523  0.21568   0.237056   0.276096
1.11531  0.212864   0.22336   0.268672
1.11539  0.210304   0.239104   0.251904
1.11547  0.2144   0.236544   0.260352
1.11555  0.210432   0.23168   0.260992
1.11563  0.216704   0.237568   0.26368
1.1157  0.222976   0.2496   0.272512
1.11578  0.228864   0.237184   0.274304
1.11586  0.21504   0.231168   0.267776
1.11594  0.217216   0.235136   0.258176
1.11602  0.217984   0.240384   0.263424
1.11609  0.21824   0.24832   0.257536
1.11617  0.220672   0.237824   0.266752
1.11625  0.211712   0.232448   0.25856
1.11633  0.203264   0.237056   0.273536
1.11641  0.219648   0.243328   0.265856
1.11648  0.207872   0.24832   0.267264
1.11656  0.217856   0.232576   0.253824
1.11664  0.212352   0.235136   0.260736
1.11672  0.233728   0.244992   0.263168
1.1168  0.215296   0.23936   0.269696
1.11688  0.218624   0.237952   0.261888
1.11695  0.204416   0.251264   0.269184
1.11703  0.202368   0.239104   0.263168
1.11711  0.206592   0.241664   0.264448
1.11719  0.21632   0.238336   0.26112
1.11727  0.213376   0.238976   0.274048
1.11734  0.217344   0.239104   0.26496
1.11742  0.215808   0.241024   0.259968
1.1175  0.216576   0.241152   0.274816
1.11758  0.210944   0.244096   0.270336
1.11766  0.206336   0.240256   0.263168
1.11773  0.211456   0.240256   0.254592
1.11781  0.225024   0.23488   0.260224
1.11789  0.214656   0.238336   0.27136
1.11797  0.20864   0.2368   0.2656
1.11805  0.217984   0.243456   0.269824
1.11813  0.225664   0.246784   0.266112
1.1182  0.21248   0.240128   0.25856
1.11828  0.214272   0.234752   0.269184
1.11836  0.220672   0.231424   0.269056
1.11844  0.224768   0.239616   0.27584
1.11852  0.21504   0.23872   0.26624
1.11859  0.218368   0.240512   0.2592
1.11867  0.219136   0.23808   0.258304
1.11875  0.206592   0.240512   0.270592
1.11883  0.210176   0.235904   0.276224
1.11891  0.219392   0.239872   0.26496
1.11898  0.20352   0.238208   0.270848
1.11906  0.216576   0.233216   0.2592
1.11914  0.214912   0.245632   0.262144
1.11922  0.213248   0.233088   0.261376
1.1193  0.218112   0.237696   0.275968
1.11938  0.2176   0.240256   0.260992
1.11945  0.20864   0.235392   0.260352
1.11953  0.21952   0.239104   0.254336
1.11961  0.215552   0.2272   0.258432
1.11969  0.216704   0.238976   0.259584
1.11977  0.214784   0.232576   0.255616
1.11984  0.214784   0.243072   0.27648
1.11992  0.218752   0.245248   0.255232
1.12  0.210176   0.24128   0.258816
1.12008  0.208384   0.239104   0.26112
1.12016  0.2208   0.240896   0.261504
1.12023  0.213248   0.242944   0.260736
1.12031  0.211584   0.244096   0.259328
1.12039  0.217856   0.24128   0.251776
1.12047  0.218112   0.239232   0.256384
1.12055  0.21248   0.241024   0.268544
1.12062  0.214144   0.240512   0.264192
1.1207  0.217216   0.235776   0.264064
1.12078  0.212736   0.2368   0.257664
1.12086  0.219904   0.231168   0.2752
1.12094  0.206208   0.240384   0.265344
1.12102  0.210048   0.244992   0.27456
1.12109  0.222848   0.23744   0.27328
1.12117  0.211968   0.246144   0.27328
1.12125  0.217216   0.22784   0.269952
1.12133  0.207744   0.246016   0.258816
1.12141  0.217216   0.240896   0.2592
1.12148  0.218496   0.24512   0.26944
1.12156  0.206208   0.235264   0.27136
1.12164  0.21312   0.230784   0.269568
1.12172  0.210816   0.23744   0.25024
1.1218  0.207744   0.23552   0.26624
1.12187  0.215936   0.242688   0.266368
1.12195  0.208512   0.233088   0.265984
1.12203  0.21248   0.231552   0.25408
1.12211  0.21696   0.245632   0.254592
1.12219  0.215296   0.245504   0.254464
1.12227  0.212864   0.242944   0.267008
1.12234  0.198528   0.248704   0.267136
1.12242  0.208768   0.231936   0.253952
1.1225  0.210304   0.240384   0.265344
1.12258  0.225024   0.23744   0.261504
1.12266  0.21696   0.231424   0.254464
1.12273  0.210432   0.240256   0.254848
1.12281  0.208512   0.241024   0.274176
1.12289  0.207488   0.243456   0.26048
1.12297  0.205312   0.241536   0.262144
1.12305  0.215296   0.25216   0.269696
1.12312  0.210304   0.249984   0.269312
1.1232  0.208512   0.233856   0.25984
1.12328  0.210944   0.246912   0.263808
1.12336  0.211968   0.246784   0.274048
1.12344  0.20608   0.237056   0.266496
1.12352  0.209792   0.242304   0.264704
1.12359  0.212352   0.237952   0.265088
1.12367  0.2016   0.244352   0.268032
1.12375  0.216832   0.236928   0.265856
1.12383  0.211328   0.240512   0.266112
1.12391  0.21184   0.24256   0.252544
1.12398  0.204928   0.244992   0.255616
1.12406  0.216576   0.237184   0.260224
1.12414  0.201856   0.2464   0.265472
1.12422  0.217216   0.231936   0.267392
1.1243  0.21696   0.244224   0.26752
1.12438  0.204928   0.237056   0.27008
1.12445  0.218624   0.233728   0.2624
1.12453  0.21696   0.250624   0.27328
1.12461  0.217344   0.240896   0.271104
1.12469  0.210176   0.241664   0.25856
1.12477  0.211328   0.237056   0.26112
1.12484  0.210048   0.237696   0.264192
1.12492  0.205568   0.235264   0.2624
1.125  0.2144   0.239872   0.259584
1.12508  0.207872   0.239744   0.265856
1.12516  0.206976   0.234368   0.261632
1.12523  0.210176   0.235008   0.259584
1.12531  0.205696   0.242304   0.264832
1.12539  0.2144   0.24128   0.257024
1.12547  0.206208   0.236416   0.265216
1.12555  0.21184   0.24   0.263296
1.12563  0.212224   0.23616   0.258048
1.1257  0.208384   0.237952   0.25984
1.12578  0.209664   0.237184   0.259328
1.12586  0.221696   0.244992   0.262016
1.12594  0.205952   0.242304   0.268544
1.12602  0.208896   0.238592   0.260864
1.12609  0.212992   0.23232   0.257152
1.12617  0.209536   0.228736   0.267776
1.12625  0.210944   0.237056   0.268672
1.12633  0.213376   0.237056   0.261632
1.12641  0.208256   0.238208   0.267008
1.12648  0.20608   0.238848   0.265728
1.12656  0.2144   0.24832   0.257664
1.12664  0.215296   0.251392   0.257024
1.12672  0.20608   0.238592   0.263424
1.1268  0.198528   0.240512   0.254848
1.12688  0.202496   0.240512   0.263936
1.12695  0.224   0.242688   0.254208
1.12703  0.217984   0.23808   0.27136
1.12711  0.216064   0.242048   0.261504
1.12719  0.216832   0.241408   0.26176
1.12727  0.217472   0.236544   0.263424
1.12734  0.210432   0.236032   0.261632
1.12742  0.21632   0.242944   0.250112
1.1275  0.201344   0.2368   0.251392
1.12758  0.212608   0.24192   0.256768
1.12766  0.211456   0.237184   0.259712
1.12773  0.199168   0.247296   0.259712
1.12781  0.214784   0.230912   0.26176
1.12789  0.219008   0.243968   0.261248
1.12797  0.207232   0.231424   0.265216
1.12805  0.209536   0.238336   0.264832
1.12813  0.213504   0.237952   0.263296
1.1282  0.215424   0.247936   0.265856
1.12828  0.226816   0.243968   0.270976
1.12836  0.210688   0.23488   0.266752
1.12844  0.214912   0.237312   0.253184
1.12852  0.209024   0.24256   0.261248
1.12859  0.214272   0.235136   0.259456
1.12867  0.21824   0.24064   0.269056
1.12875  0.203776   0.235776   0.261376
1.12883  0.20608   0.226048   0.263552
1.12891  0.214784   0.235648   0.2688
1.12898  0.2144   0.250496   0.272
1.12906  0.213504   0.2368   0.267904
1.12914  0.208256   0.240512   0.265344
1.12922  0.210816   0.2432   0.273024
1.1293  0.211328   0.225792   0.257664
1.12938  0.2112   0.239616   0.252288
1.12945  0.212224   0.230656   0.258944
1.12953  0.208   0.242176   0.266496
1.12961  0.208384   0.24256   0.262912
1.12969  0.207616   0.23808   0.262528
1.12977  0.208768   0.24064   0.272
1.12984  0.215552   0.238848   0.262144
1.12992  0.208768   0.242304   0.255744
1.13  0.21312   0.235392   0.272
1.13008  0.217216   0.239872   0.267904
1.13016  0.22272   0.247424   0.258304
1.13023  0.200064   0.24576   0.26816
1.13031  0.20416   0.241664   0.25728
1.13039  0.214272   0.239616   0.269184
1.13047  0.21376   0.240896   0.258176
1.13055  0.208128   0.236672   0.250368
1.13062  0.209792   0.234368   0.27072
1.1307  0.206464   0.250496   0.26304
1.13078  0.21184   0.243328   0.261376
1.13086  0.219008   0.242688   0.2624
1.13094  0.21504   0.229376   0.260736
1.13102  0.21184   0.240384   0.259072
1.13109  0.213376   0.22592   0.258944
1.13117  0.214912   0.240128   0.257536
1.13125  0.210048   0.24064   0.265472
1.13133  0.206848   0.242688   0.263808
1.13141  0.202752   0.238336   0.265728
1.13148  0.214528   0.233344   0.262784
1.13156  0.204288   0.236928   0.265856
1.13164  0.208512   0.23872   0.26112
1.13172  0.21504   0.228864   0.261888
1.1318  0.201216   0.232576   0.26944
1.13187  0.209408   0.238208   0.262272
1.13195  0.208896   0.248448   0.261504
1.13203  0.209536   0.232064   0.263808
1.13211  0.212864   0.23232   0.268544
1.13219  0.207744   0.243456   0.25152
1.13227  0.201088   0.2336   0.265856
1.13234  0.209024   0.238208   0.25664
1.13242  0.219008   0.242816   0.26112
1.1325  0.203648   0.233216   0.260224
1.13258  0.213504   0.239616   0.254592
1.13266  0.208512   0.236416   0.264832
1.13273  0.207488   0.231936   0.252032
1.13281  0.216832   0.233856   0.26304
1.13289  0.219904   0.223616   0.26816
1.13297  0.211328   0.238336   0.26112
1.13305  0.211968   0.224   0.267776
1.13312  0.198272   0.24064   0.257152
1.1332  0.199936   0.241664   0.263424
1.13328  0.213888   0.23872   0.263936
1.13336  0.208384   0.236416   0.26752
1.13344  0.208   0.240768   0.275072
1.13352  0.206976   0.24384   0.260736
1.13359  0.215424   0.24512   0.261504
1.13367  0.205952   0.23488   0.26688
1.13375  0.198784   0.237568   0.277376
1.13383  0.208896   0.235776   0.26368
1.13391  0.209152   0.2464   0.261248
1.13398  0.206464   0.235136   0.262784
1.13406  0.205568   0.246016   0.2624
1.13414  0.211456   0.246016   0.265216
1.13422  0.203392   0.244864   0.252288
1.1343  0.205696   0.237184   0.261248
1.13438  0.210176   0.231808   0.266752
1.13445  0.20992   0.237568   0.267648
1.13453  0.2048   0.238976   0.265088
1.13461  0.212224   0.237824   0.271744
1.13469  0.204288   0.231552   0.263168
1.13477  0.219648   0.241024   0.26816
1.13484  0.210304   0.238976   0.268928
1.13492  0.2048   0.238592   0.257792
1.135  0.21504   0.232448   0.262016
1.13508  0.217216   0.237568   0.263808
1.13516  0.202752   0.23296   0.25152
1.13523  0.193024   0.23616   0.258432
1.13531  0.213504   0.234752   0.262528
1.13539  0.221056   0.234496   0.252032
1.13547  0.208896   0.236416   0.265216
1.13555  0.214528   0.244864   0.25728
1.13563  0.212352   0.23168   0.271488
1.1357  0.199168   0.242176   0.274432
1.13578  0.203904   0.22848   0.260736
1.13586  0.207104   0.226176   0.262144
1.13594  0.206848   0.232832   0.259584
1.13602  0.215552   0.227968   0.266624
1.13609  0.20544   0.23872   0.26368
1.13617  0.2016   0.23168   0.259072
1.13625  0.207232   0.24384   0.259456
1.13633  0.202624   0.234752   0.263808
1.13641  0.199936   0.237184   0.251776
1.13648  0.206592   0.243712   0.247168
1.13656  0.216832   0.242944   0.268672
1.13664  0.224256   0.241664   0.263552
1.13672  0.207232   0.236928   0.254208
1.1368  0.219264   0.237568   0.2592
1.13688  0.211456   0.24512   0.26688
1.13695  0.207104   0.246784   0.268672
1.13703  0.208384   0.23104   0.250496
1.13711  0.205568   0.236416   0.263936
1.13719  0.194304   0.239872   0.26176
1.13727  0.208128   0.239232   0.257408
1.13734  0.20992   0.24   0.258304
1.13742  0.206848   0.222336   0.260736
1.1375  0.206208   0.238464   0.25024
1.13758  0.219136   0.22976   0.255488
1.13766  0.206336   0.240128   0.259456
1.13773  0.211584   0.235136   0.263936
1.13781  0.199936   0.241792   0.26688
1.13789  0.212096   0.233728   0.257664
1.13797  0.208384   0.223872   0.270848
1.13805  0.216576   0.238848   0.259072
1.13813  0.205184   0.23872   0.266368
1.1382  0.207744   0.237312   0.26432
1.13828  0.19712   0.23808   0.265856
1.13836  0.21056   0.235264   0.263936
1.13844  0.205568   0.233728   0.253952
1.13852  0.19776   0.239744   0.267776
1.13859  0.204288   0.234496   0.275072
1.13867  0.209664   0.243712   0.268288
1.13875  0.212864   0.23296   0.261248
1.13883  0.212864   0.235136   0.251392
1.13891  0.2144   0.23744   0.260608
1.13898  0.201216   0.236672   0.263168
1.13906  0.203776   0.249856   0.269312
1.13914  0.2048   0.232064   0.267264
1.13922  0.212992   0.241536   0.26432
1.1393  0.214016   0.240128   0.263552
1.13938  0.214016   0.230912   0.267392
1.13945  0.211456   0.232576   0.26432
1.13953  0.20608   0.238848   0.257536
1.13961  0.204416   0.228224   0.26048
1.13969  0.202752   0.248192   0.258816
1.13977  0.208256   0.239872   0.26304
1.13984  0.207488   0.2304   0.253568
1.13992  0.208128   0.241664   0.272256
1.14  0.201472   0.241408   0.269696
1.14008  0.21504   0.238336   0.257664
1.14016  0.208384   0.244224   0.265088
1.14023  0.202624   0.231296   0.2592
1.14031  0.208896   0.226816   0.2656
1.14039  0.204416   0.23744   0.264448
1.14047  0.214656   0.23616   0.271616
1.14055  0.197504   0.227072   0.257024
1.14062  0.203648   0.237312   0.272512
1.1407  0.210176   0.236672   0.261376
1.14078  0.208128   0.2272   0.25728
1.14086  0.212736   0.242816   0.255616
1.14094  0.212864   0.241408   0.256896
1.14102  0.199424   0.235136   0.262144
1.14109  0.202752   0.240128   0.2592
1.14117  0.2144   0.2368   0.258048
1.14125  0.206848   0.231424   0.26816
1.14133  0.203648   0.236544   0.26688
1.14141  0.210688   0.22848   0.263296
1.14148  0.21056   0.237312   0.264704
1.14156  0.206848   0.240896   0.259328
1.14164  0.205696   0.23936   0.257792
1.14172  0.205696   0.241152   0.25856
1.1418  0.206336   0.23808   0.258176
1.14187  0.206848   0.236672   0.259328
1.14195  0.20352   0.237824   0.257792
1.14203  0.206208   0.228352   0.251264
1.14211  0.201472   0.230912   0.258944
1.14219  0.204032   0.238208   0.264448
1.14227  0.205824   0.234496   0.259456
1.14234  0.20544   0.23424   0.267136
1.14242  0.20096   0.236672   0.25792
1.1425  0.21056   0.238208   0.266368
1.14258  0.200704   0.237568   0.254976
1.14266  0.197376   0.232448   0.262912
1.14273  0.204416   0.231168   0.263552
1.14281  0.211968   0.230528   0.25408
1.14289  0.206848   0.235264   0.2656
1.14297  0.199296   0.223616   0.262144
1.14305  0.212096   0.226688   0.262016
1.14312  0.201856   0.227072   0.25728
1.1432  0.20672   0.23872   0.252672
1.14328  0.20544   0.236288   0.264064
1.14336  0.206592   0.232704   0.258816
1.14344  0.208384   0.237184   0.255616
1.14352  0.211584   0.227072   0.26048
1.14359  0.200704   0.233472   0.259712
1.14367  0.209152   0.230784   0.254336
1.14375  0.209536   0.238208   0.255232
1.14383  0.196992   0.243456   0.255232
1.14391  0.199936   0.235776   0.262912
1.14398  0.196992   0.232192   0.269184
1.14406  0.207104   0.233088   0.266752
1.14414  0.197888   0.237696   0.271488
1.14422  0.20928   0.228224   0.26304
1.1443  0.205056   0.23488   0.252928
1.14437  0.209152   0.23296   0.265088
1.14445  0.205696   0.233088   0.259328
1.14453  0.204416   0.235904   0.263168
1.14461  0.200064   0.248448   0.268416
1.14469  0.208768   0.236032   0.257024
1.14477  0.197632   0.230016   0.266752
1.14484  0.206976   0.242176   0.258304
1.14492  0.207744   0.239744   0.263936
1.145  0.209536   0.228096   0.269824
1.14508  0.197888   0.231296   0.271232
1.14516  0.209152   0.232064   0.271232
1.14523  0.20544   0.23424   0.25408
1.14531  0.210176   0.225664   0.26048
1.14539  0.206208   0.229504   0.262016
1.14547  0.199424   0.240512   0.264064
1.14555  0.205696   0.232704   0.263424
1.14563  0.204288   0.238208   0.257536
1.1457  0.205184   0.23296   0.255488
1.14578  0.200704   0.228864   0.260992
1.14586  0.209152   0.228608   0.267136
1.14594  0.204928   0.239104   0.2656
1.14602  0.195584   0.226432   0.24384
1.14609  0.207872   0.236544   0.263168
1.14617  0.201856   0.24128   0.258688
1.14625  0.196992   0.231936   0.254464
1.14633  0.207232   0.229504   0.26048
1.14641  0.212608   0.2368   0.250112
1.14648  0.194816   0.228224   0.270592
1.14656  0.202496   0.242304   0.25152
1.14664  0.207488   0.232832   0.270592
1.14672  0.195456   0.231936   0.256256
1.1468  0.206976   0.23808   0.25472
1.14688  0.19456   0.2336   0.246656
1.14695  0.209792   0.244224   0.262528
1.14703  0.19776   0.233216   0.270464
1.14711  0.208512   0.226944   0.272256
1.14719  0.203008   0.235264   0.248576
1.14727  0.218752   0.229888   0.256128
1.14734  0.206336   0.227712   0.26176
1.14742  0.207104   0.239616   0.257024
1.1475  0.208   0.234112   0.255488
1.14758  0.200064   0.237952   0.262272
1.14766  0.199936   0.240256   0.254336
1.14773  0.20416   0.230016   0.26176
1.14781  0.20736   0.23296   0.262912
1.14789  0.209536   0.229504   0.25792
1.14797  0.204288   0.231808   0.265472
1.14805  0.204544   0.236544   0.256512
1.14813  0.20928   0.229376   0.259584
1.1482  0.206848   0.23424   0.269184
1.14828  0.2016   0.239872   0.264064
1.14836  0.206592   0.23296   0.261888
1.14844  0.204416   0.236544   0.262784
1.14852  0.202752   0.238848   0.26816
1.14859  0.196352   0.24128   0.26112
1.14867  0.194304   0.2336   0.255744
1.14875  0.201088   0.229504   0.263424
1.14883  0.198272   0.239744   0.265088
1.14891  0.206592   0.236416   0.25664
1.14898  0.205568   0.233984   0.262784
1.14906  0.208384   0.228992   0.262016
1.14914  0.208896   0.246016   0.260864
1.14922  0.202624   0.242304   0.26112
1.1493  0.204032   0.230272   0.259584
1.14938  0.215168   0.235776   0.274304
1.14945  0.20224   0.237056   0.251648
1.14953  0.209536   0.230272   0.255872
1.14961  0.202624   0.230528   0.258304
1.14969  0.19776   0.229376   0.255744
1.14977  0.20352   0.246016   0.267648
1.14984  0.203776   0.233728   0.265856
1.14992  0.202624   0.23296   0.265216
1.15  0.200192   0.238976   0.256384
1.15008  0.20544   0.234496   0.259712
1.15016  0.213632   0.228736   0.256256
1.15023  0.201472   0.236928   0.25984
1.15031  0.20608   0.24128   0.257664
1.15039  0.20224   0.232704   0.249216
1.15047  0.195328   0.24192   0.264704
1.15055  0.205056   0.240896   0.25728
1.15063  0.201472   0.242176   0.254592
1.1507  0.21056   0.24512   0.252928
1.15078  0.212352   0.241408   0.262528
1.15086  0.203776   0.238848   0.258304
1.15094  0.208384   0.239744   0.271616
1.15102  0.198784   0.237824   0.250496
1.15109  0.197632   0.237568   0.263936
1.15117  0.198784   0.230528   0.26944
1.15125  0.20288   0.242048   0.251648
1.15133  0.203264   0.229504   0.248576
1.15141  0.201856   0.244992   0.248832
1.15148  0.200448   0.230912   0.255232
1.15156  0.199936   0.225664   0.269568
1.15164  0.195072   0.228352   0.260224
1.15172  0.206208   0.2272   0.257792
1.1518  0.197888   0.238848   0.260096
1.15187  0.198656   0.239616   0.258944
1.15195  0.200704   0.2432   0.256896
1.15203  0.206976   0.224256   0.263424
1.15211  0.198784   0.233472   0.26112
1.15219  0.20288   0.232448   0.25664
1.15227  0.195584   0.24128   0.257408
1.15234  0.204544   0.235776   0.260864
1.15242  0.201856   0.232832   0.259456
1.1525  0.21248   0.235648   0.262912
1.15258  0.198272   0.236288   0.251264
1.15266  0.212992   0.230784   0.261376
1.15273  0.197248   0.233728   0.262656
1.15281  0.2016   0.229376   0.267904
1.15289  0.204288   0.232192   0.271488
1.15297  0.200448   0.234112   0.258944
1.15305  0.197632   0.241152   0.252672
1.15312  0.202624   0.240512   0.272384
1.1532  0.198528   0.234752   0.257152
1.15328  0.203136   0.239872   0.263296
1.15336  0.201728   0.224512   0.272896
1.15344  0.203904   0.241024   0.257152
1.15352  0.204928   0.232064   0.25984
1.15359  0.202112   0.229888   0.25856
1.15367  0.205184   0.233984   0.266624
1.15375  0.198272   0.239616   0.26112
1.15383  0.190208   0.245632   0.257536
1.15391  0.20544   0.232192   0.261888
1.15398  0.201344   0.245504   0.256512
1.15406  0.206336   0.234624   0.249088
1.15414  0.200448   0.240768   0.256384
1.15422  0.194304   0.243456   0.258176
1.1543  0.20096   0.227456   0.25664
1.15437  0.202752   0.239488   0.260992
1.15445  0.206592   0.234112   0.264832
1.15453  0.206464   0.232832   0.25984
1.15461  0.202752   0.239104   0.269056
1.15469  0.205312   0.240128   0.25856
1.15477  0.197504   0.239104   0.253184
1.15484  0.199808   0.2368   0.263936
1.15492  0.204672   0.227456   0.264064
1.155  0.19648   0.2272   0.261376
1.15508  0.195584   0.23744   0.269824
1.15516  0.204672   0.233728   0.259584
1.15523  0.208512   0.227072   0.262144
1.15531  0.200064   0.233856   0.25472
1.15539  0.201344   0.239744   0.261632
1.15547  0.20224   0.233728   0.257664
1.15555  0.199168   0.228736   0.257024
1.15563  0.20352   0.24384   0.26368
1.1557  0.202624   0.236544   0.257024
1.15578  0.187264   0.233728   0.265472
1.15586  0.193536   0.231168   0.26752
1.15594  0.199552   0.2272   0.258304
1.15602  0.203648   0.240256   0.259456
1.15609  0.205952   0.229888   0.256512
1.15617  0.197504   0.228992   0.26816
1.15625  0.204672   0.233472   0.266752
1.15633  0.201344   0.244736   0.252416
1.15641  0.201856   0.239232   0.267136
1.15648  0.1984   0.237312   0.26496
1.15656  0.195968   0.239744   0.26368
1.15664  0.210176   0.244096   0.255232
1.15672  0.205824   0.244736   0.263424
1.1568  0.204032   0.237184   0.259712
1.15688  0.198912   0.23552   0.266112
1.15695  0.195456   0.23296   0.261632
1.15703  0.203648   0.237824   0.259328
1.15711  0.20096   0.236288   0.252288
1.15719  0.188672   0.247936   0.270208
1.15727  0.19648   0.233856   0.262912
1.15734  0.200064   0.235008   0.257408
1.15742  0.20416   0.233088   0.261376
1.1575  0.199168   0.231808   0.26112
1.15758  0.198272   0.229248   0.267136
1.15766  0.201344   0.224896   0.253056
1.15773  0.205056   0.229248   0.242048
1.15781  0.20096   0.22848   0.2688
1.15789  0.20608   0.227712   0.272128
1.15797  0.1984   0.234624   0.249728
1.15805  0.204288   0.225792   0.269952
1.15813  0.200448   0.22272   0.270464
1.1582  0.201728   0.238464   0.25792
1.15828  0.20096   0.23552   0.257024
1.15836  0.195968   0.233728   0.255104
1.15844  0.199296   0.238208   0.256512
1.15852  0.207232   0.234112   0.256128
1.15859  0.207232   0.238208   0.25984
1.15867  0.197248   0.223872   0.2592
1.15875  0.20736   0.232192   0.255872
1.15883  0.20224   0.235904   0.263296
1.15891  0.19776   0.2336   0.255872
1.15898  0.196608   0.219904   0.26368
1.15906  0.198144   0.223488   0.253184
1.15914  0.200576   0.23616   0.255232
1.15922  0.209664   0.223232   0.269184
1.1593  0.19584   0.233344   0.261888
1.15938  0.204416   0.223744   0.263168
1.15945  0.1984   0.234112   0.260352
1.15953  0.204288   0.223616   0.268288
1.15961  0.199296   0.229632   0.262272
1.15969  0.194816   0.234496   0.268032
1.15977  0.191488   0.23296   0.252032
1.15984  0.195328   0.2304   0.267264
1.15992  0.198912   0.241664   0.264448
1.16  0.198656   0.228992   0.263808
1.16008  0.19328   0.23488   0.252032
1.16016  0.201856   0.233216   0.259584
1.16023  0.199808   0.22336   0.263552
1.16031  0.202368   0.233728   0.258304
1.16039  0.199168   0.230912   0.273408
1.16047  0.202624   0.237952   0.254464
1.16055  0.201472   0.240384   0.265088
1.16063  0.192256   0.218752   0.257152
1.1607  0.19712   0.232832   0.255872
1.16078  0.21056   0.240768   0.24768
1.16086  0.191232   0.235392   0.272768
1.16094  0.192256   0.232576   0.26112
1.16102  0.194304   0.234368   0.259072
1.16109  0.193152   0.229888   0.259072
1.16117  0.20608   0.242304   0.263296
1.16125  0.197632   0.225664   0.270464
1.16133  0.202624   0.23552   0.263424
1.16141  0.1984   0.225536   0.265728
1.16148  0.208128   0.230912   0.26176
1.16156  0.205056   0.233344   0.264192
1.16164  0.204928   0.236288   0.255744
1.16172  0.193408   0.229888   0.260992
1.1618  0.19456   0.233344   0.259328
1.16187  0.204416   0.235136   0.257792
1.16195  0.202752   0.232576   0.261888
1.16203  0.201856   0.236672   0.256128
1.16211  0.195456   0.228352   0.256
1.16219  0.20096   0.227328   0.264192
1.16227  0.199808   0.221824   0.263424
1.16234  0.193152   0.234624   0.25984
1.16242  0.201984   0.237568   0.26304
1.1625  0.199552   0.237312   0.260992
1.16258  0.198784   0.238592   0.254464
1.16266  0.203392   0.226944   0.273664
1.16273  0.202752   0.228352   0.256896
1.16281  0.197632   0.226048   0.253824
1.16289  0.199552   0.218752   0.252416
1.16297  0.199296   0.24768   0.263936
1.16305  0.192   0.235648   0.26816
1.16312  0.196992   0.231552   0.257408
1.1632  0.19328   0.244608   0.26752
1.16328  0.202496   0.234368   0.255744
1.16336  0.200832   0.228736   0.263808
1.16344  0.195968   0.231552   0.254336
1.16352  0.20608   0.23232   0.267136
1.16359  0.197376   0.23104   0.253952
1.16367  0.189056   0.237568   0.2592
1.16375  0.1984   0.240512   0.25856
1.16383  0.189824   0.230656   0.258304
1.16391  0.194432   0.236288   0.265344
1.16398  0.194816   0.237056   0.262656
1.16406  0.199936   0.240384   0.264448
1.16414  0.198912   0.233728   0.251008
1.16422  0.203008   0.234368   0.260736
1.1643  0.192768   0.226816   0.261504
1.16437  0.19392   0.231424   0.262528
1.16445  0.20224   0.241536   0.26368
1.16453  0.200064   0.224896   0.251264
1.16461  0.198912   0.236544   0.25984
1.16469  0.191872   0.226304   0.258304
1.16477  0.198912   0.242816   0.264704
1.16484  0.203904   0.239616   0.27072
1.16492  0.207488   0.234496   0.259968
1.165  0.187136   0.242688   0.255616
1.16508  0.20672   0.237568   0.252672
1.16516  0.192512   0.223872   0.263168
1.16523  0.202368   0.23552   0.270848
1.16531  0.191616   0.229248   0.252544
1.16539  0.1952   0.229888   0.269056
1.16547  0.197376   0.237312   0.254976
1.16555  0.202752   0.230528   0.26176
1.16563  0.193024   0.23424   0.259968
1.1657  0.20032   0.23552   0.263936
1.16578  0.193024   0.241536   0.262912
1.16586  0.193152   0.232704   0.262784
1.16594  0.197888   0.224768   0.26624
1.16602  0.202368   0.235648   0.246784
1.16609  0.197504   0.234496   0.268544
1.16617  0.198656   0.232576   0.265728
1.16625  0.19136   0.239488   0.259712
1.16633  0.203264   0.23616   0.255616
1.16641  0.189568   0.235648   0.266624
1.16648  0.187648   0.234368   0.256896
1.16656  0.194304   0.235904   0.258688
1.16664  0.197504   0.238336   0.262528
1.16672  0.187648   0.246912   0.27008
1.1668  0.203776   0.22976   0.2624
1.16688  0.190464   0.23616   0.261376
1.16695  0.196096   0.229888   0.254848
1.16703  0.193664   0.230656   0.27328
1.16711  0.192768   0.229248   0.260224
1.16719  0.195712   0.232448   0.260608
1.16727  0.19968   0.2304   0.260096
1.16734  0.198912   0.237312   0.260096
1.16742  0.201216   0.230528   0.264192
1.1675  0.20288   0.242176   0.262528
1.16758  0.19776   0.234496   0.262272
1.16766  0.194688   0.227456   0.262784
1.16773  0.203648   0.241024   0.249216
1.16781  0.19392   0.232832   0.2624
1.16789  0.189696   0.228736   0.260736
1.16797  0.196224   0.242176   0.264064
1.16805  0.194304   0.241664   0.258688
1.16813  0.200448   0.22272   0.266112
1.1682  0.192   0.23936   0.262528
1.16828  0.197888   0.226944   0.262784
1.16836  0.1952   0.228608   0.252032
1.16844  0.204288   0.234112   0.262272
1.16852  0.200576   0.24448   0.26112
1.16859  0.201216   0.22656   0.26816
1.16867  0.1952   0.223744   0.258816
1.16875  0.194816   0.240256   0.245504
1.16883  0.195072   0.240128   0.256384
1.16891  0.195584   0.228736   0.264704
1.16898  0.196224   0.234752   0.257152
1.16906  0.204928   0.229376   0.256128
1.16914  0.196224   0.227072   0.263424
1.16922  0.195072   0.233216   0.257792
1.1693  0.194176   0.239232   0.25408
1.16938  0.199552   0.230784   0.26304
1.16945  0.198784   0.232576   0.265984
1.16953  0.196608   0.240384   0.261504
1.16961  0.196224   0.224256   0.2656
1.16969  0.191232   0.238464   0.264832
1.16977  0.18944   0.222592   0.260096
1.16984  0.187264   0.238336   0.264192
1.16992  0.196608   0.23168   0.258944
1.17  0.194304   0.225408   0.267136
1.17008  0.189952   0.223104   0.258176
1.17016  0.193792   0.222464   0.259072
1.17023  0.201984   0.228736   0.256896
1.17031  0.198656   0.224128   0.260224
1.17039  0.196608   0.24192   0.26176
1.17047  0.204416   0.234496   0.2688
1.17055  0.192128   0.23296   0.258176
1.17063  0.192256   0.235008   0.244864
1.1707  0.198016   0.242176   0.255616
1.17078  0.191744   0.236416   0.258688
1.17086  0.195584   0.228096   0.260096
1.17094  0.194176   0.233984   0.254464
1.17102  0.205696   0.237184   0.264832
1.17109  0.192256   0.23872   0.256128
1.17117  0.196352   0.235904   0.267008
1.17125  0.191872   0.231936   0.263552
1.17133  0.201472   0.22912   0.2624
1.17141  0.195072   0.226304   0.265088
1.17148  0.196096   0.23168   0.260736
1.17156  0.201728   0.22912   0.266624
1.17164  0.208   0.230656   0.269952
1.17172  0.200704   0.226816   0.262656
1.1718  0.198656   0.230528   0.260736
1.17188  0.201344   0.23488   0.271104
1.17195  0.19712   0.242816   0.26688
1.17203  0.193792   0.22464   0.263296
1.17211  0.195712   0.236928   0.265216
1.17219  0.191488   0.224896   0.270336
1.17227  0.193408   0.235904   0.257152
1.17234  0.201472   0.24256   0.264064
1.17242  0.197504   0.23296   0.252672
1.1725  0.185216   0.226304   0.260864
1.17258  0.191744   0.229632   0.251648
1.17266  0.192256   0.237824   0.261376
1.17273  0.190464   0.234112   0.2528
1.17281  0.1952   0.227968   0.251136
1.17289  0.195712   0.233216   0.263808
1.17297  0.20032   0.228224   0.264192
1.17305  0.1984   0.229376   0.257152
1.17312  0.195712   0.230912   0.251648
1.1732  0.203776   0.232576   0.250112
1.17328  0.201984   0.236672   0.2624
1.17336  0.199168   0.2336   0.256896
1.17344  0.199424   0.234368   0.259712
1.17352  0.196736   0.237568   0.256896
1.17359  0.199424   0.234752   0.263296
1.17367  0.200832   0.231936   0.260608
1.17375  0.200192   0.235904   0.25984
1.17383  0.19584   0.229632   0.259584
1.17391  0.190976   0.229632   0.26176
1.17398  0.19712   0.2304   0.262528
1.17406  0.201728   0.233472   0.263552
1.17414  0.205824   0.233984   0.258176
1.17422  0.192128   0.236288   0.25792
1.1743  0.192   0.241536   0.255744
1.17437  0.191872   0.240896   0.263552
1.17445  0.192256   0.235136   0.259456
1.17453  0.191744   0.22912   0.262656
1.17461  0.193664   0.225152   0.256512
1.17469  0.200832   0.21824   0.261248
1.17477  0.192384   0.219904   0.261376
1.17484  0.198272   0.226944   0.260608
1.17492  0.19328   0.228992   0.27456
1.175  0.19328   0.229504   0.253824
1.17508  0.184576   0.238336   0.264576
1.17516  0.195328   0.231936   0.261504
1.17523  0.197888   0.235136   0.254464
1.17531  0.189184   0.231296   0.252544
1.17539  0.193536   0.2272   0.256256
1.17547  0.189696   0.229632   0.261376
1.17555  0.194176   0.221568   0.265728
1.17562  0.190592   0.2336   0.252416
1.1757  0.19776   0.239872   0.265088
1.17578  0.192   0.23872   0.25984
1.17586  0.182656   0.22528   0.257792
1.17594  0.19584   0.233984   0.25472
1.17602  0.194304   0.237056   0.258432
1.17609  0.194176   0.246912   0.261504
1.17617  0.18816   0.23488   0.269824
1.17625  0.194176   0.226432   0.253568
1.17633  0.19392   0.236928   0.261248
1.17641  0.189568   0.22208   0.258048
1.17648  0.197376   0.230784   0.265088
1.17656  0.186368   0.225536   0.259072
1.17664  0.195072   0.236672   0.265856
1.17672  0.19584   0.236416   0.253824
1.1768  0.193664   0.228992   0.26432
1.17688  0.200704   0.221952   0.256128
1.17695  0.199424   0.224768   0.25856
1.17703  0.198656   0.224128   0.258304
1.17711  0.192256   0.224768   0.258048
1.17719  0.185344   0.230912   0.252672
1.17727  0.198272   0.231424   0.250624
1.17734  0.196864   0.24512   0.251776
1.17742  0.195456   0.236544   0.255232
1.1775  0.182144   0.228992   0.268544
1.17758  0.19456   0.230912   0.26304
1.17766  0.196992   0.229632   0.257152
1.17773  0.196224   0.229888   0.263552
1.17781  0.196992   0.227584   0.254976
1.17789  0.193408   0.23424   0.260096
1.17797  0.194432   0.231552   0.256
1.17805  0.194176   0.236544   0.257536
1.17813  0.189184   0.226304   0.26688
1.1782  0.187904   0.237312   0.265216
1.17828  0.188928   0.228096   0.257664
1.17836  0.200704   0.232192   0.264704
1.17844  0.186496   0.230528   0.261888
1.17852  0.189056   0.22784   0.25088
1.17859  0.18688   0.240128   0.25856
1.17867  0.191744   0.234368   0.270464
1.17875  0.199936   0.227072   0.25664
1.17883  0.19712   0.227072   0.258688
1.17891  0.202368   0.228352   0.257792
1.17898  0.193792   0.239104   0.26368
1.17906  0.1952   0.228224   0.275968
1.17914  0.198016   0.234496   0.267264
1.17922  0.194944   0.228992   0.260608
1.1793  0.189568   0.228736   0.256896
1.17938  0.20544   0.224512   0.255616
1.17945  0.18752   0.231552   0.267904
1.17953  0.191232   0.22912   0.256128
1.17961  0.19136   0.236544   0.262144
1.17969  0.194304   0.23232   0.272512
1.17977  0.201088   0.23552   0.2496
1.17984  0.197504   0.230784   0.269056
1.17992  0.195456   0.22656   0.26368
1.18  0.193792   0.234496   0.250112
1.18008  0.18752   0.227328   0.259328
1.18016  0.202112   0.241152   0.255488
1.18023  0.198272   0.228224   0.26304
1.18031  0.182784   0.225792   0.255104
1.18039  0.183424   0.22848   0.257664
1.18047  0.191616   0.227968   0.272768
1.18055  0.188672   0.240896   0.25728
1.18063  0.198144   0.231296   0.24832
1.1807  0.195456   0.231808   0.256768
1.18078  0.196352   0.232064   0.26112
1.18086  0.198656   0.226944   0.258688
1.18094  0.187136   0.23488   0.25344
1.18102  0.19648   0.233344   0.272384
1.18109  0.192   0.231552   0.25216
1.18117  0.18688   0.221568   0.263424
1.18125  0.193408   0.230784   0.255232
1.18133  0.199936   0.235136   0.26432
1.18141  0.191744   0.225408   0.256
1.18148  0.191104   0.234496   0.26048
1.18156  0.195072   0.240512   0.265088
1.18164  0.192768   0.238592   0.263552
1.18172  0.198656   0.231424   0.262784
1.1818  0.193408   0.22912   0.273408
1.18188  0.19264   0.235008   0.250112
1.18195  0.187904   0.240512   0.25216
1.18203  0.192896   0.224896   0.253568
1.18211  0.19008   0.230272   0.25728
1.18219  0.19136   0.229248   0.257792
1.18227  0.191872   0.229376   0.264192
1.18234  0.189696   0.241664   0.270592
1.18242  0.193024   0.236416   0.26112
1.1825  0.18816   0.230144   0.25856
1.18258  0.190592   0.230912   0.262784
1.18266  0.195584   0.228864   0.26944
1.18273  0.194176   0.227072   0.260864
1.18281  0.19456   0.225024   0.273792
1.18289  0.188032   0.22336   0.263552
1.18297  0.19392   0.220544   0.253952
1.18305  0.191104   0.24   0.259584
1.18312  0.194688   0.233344   0.259072
1.1832  0.18496   0.2272   0.262528
1.18328  0.196096   0.230272   0.254336
1.18336  0.194048   0.226176   0.242432
1.18344  0.188032   0.226304   0.258304
1.18352  0.201472   0.236928   0.249216
1.18359  0.187648   0.225408   0.25792
1.18367  0.19392   0.231424   0.26048
1.18375  0.18624   0.224   0.2528
1.18383  0.185728   0.231808   0.256256
1.18391  0.193792   0.236032   0.256
1.18398  0.195584   0.228224   0.261504
1.18406  0.19392   0.230144   0.262272
1.18414  0.185856   0.232192   0.257792
1.18422  0.20096   0.239232   0.263296
1.1843  0.1952   0.229888   0.258304
1.18437  0.200064   0.228992   0.257536
1.18445  0.190592   0.225024   0.250112
1.18453  0.196224   0.229888   0.262784
1.18461  0.18816   0.232832   0.259968
1.18469  0.20096   0.231808   0.253824
1.18477  0.192256   0.233216   0.266368
1.18484  0.182144   0.229248   0.264576
1.18492  0.1824   0.215424   0.249344
1.185  0.190336   0.228608   0.261632
1.18508  0.19072   0.224768   0.27136
1.18516  0.186368   0.235392   0.25216
1.18523  0.191232   0.226048   0.262656
1.18531  0.186112   0.2336   0.272768
1.18539  0.187392   0.230528   0.266368
1.18547  0.195968   0.220032   0.259712
1.18555  0.192128   0.22656   0.26176
1.18562  0.19008   0.232064   0.263936
1.1857  0.1984   0.230144   0.270464
1.18578  0.185344   0.23744   0.260864
1.18586  0.19072   0.231552   0.252672
1.18594  0.187392   0.227584   0.257536
1.18602  0.18816   0.223872   0.261248
1.18609  0.196096   0.230912   0.257536
1.18617  0.187008   0.233216   0.261376
1.18625  0.192896   0.237952   0.268672
1.18633  0.19072   0.239232   0.25024
1.18641  0.190208   0.230272   0.259968
1.18648  0.188288   0.23424   0.257024
1.18656  0.189184   0.235008   0.262656
1.18664  0.197376   0.225408   0.251648
1.18672  0.199552   0.228224   0.252928
1.1868  0.188928   0.236544   0.256768
1.18688  0.184704   0.23232   0.260608
1.18695  0.198272   0.228864   0.25536
1.18703  0.187904   0.22464   0.268544
1.18711  0.196608   0.225664   0.25856
1.18719  0.192768   0.236544   0.258176
1.18727  0.18752   0.237952   0.264448
1.18734  0.190848   0.23936   0.256384
1.18742  0.198784   0.221056   0.267392
1.1875  0.18368   0.230912   0.25728
1.18758  0.187904   0.232576   0.246144
1.18766  0.190592   0.221952   0.273024
1.18773  0.198784   0.22528   0.254848
1.18781  0.197248   0.232192   0.262016
1.18789  0.190976   0.233344   0.256
1.18797  0.193664   0.228352   0.26112
1.18805  0.195968   0.232192   0.263296
1.18813  0.187264   0.231808   0.263168
1.1882  0.185856   0.230144   0.253056
1.18828  0.192256   0.224   0.263552
1.18836  0.1856   0.222848   0.267008
1.18844  0.193408   0.235008   0.25856
1.18852  0.191744   0.220032   0.26432
1.18859  0.199424   0.220544   0.26496
1.18867  0.182656   0.224384   0.2592
1.18875  0.180736   0.240128   0.255616
1.18883  0.19264   0.225536   0.262656
1.18891  0.195712   0.235136   0.253952
1.18898  0.1856   0.229376   0.262784
1.18906  0.191104   0.233472   0.251136
1.18914  0.189824   0.226432   0.26112
1.18922  0.19136   0.23168   0.267776
1.1893  0.187776   0.232832   0.261888
1.18938  0.190336   0.23232   0.27136
1.18945  0.192128   0.23488   0.258048
1.18953  0.191872   0.227712   0.255872
1.18961  0.19136   0.216064   0.257792
1.18969  0.190464   0.228608   0.249344
1.18977  0.187008   0.235648   0.254208
1.18984  0.18944   0.231552   0.25664
1.18992  0.195328   0.232448   0.255104
1.19  0.18816   0.226304   0.26304
1.19008  0.203136   0.225664   0.256256
1.19016  0.182656   0.224128   0.26368
1.19023  0.196864   0.230016   0.25088
1.19031  0.187008   0.23616   0.250624
1.19039  0.188416   0.228096   0.262912
1.19047  0.183424   0.23296   0.254208
1.19055  0.187136   0.226048   0.251264
1.19063  0.18816   0.239616   0.256512
1.1907  0.177408   0.240128   0.257408
1.19078  0.179968   0.228736   0.26112
1.19086  0.191232   0.238336   0.25728
1.19094  0.198144   0.22208   0.259072
1.19102  0.188416   0.228864   0.262656
1.19109  0.179712   0.232064   0.259584
1.19117  0.194176   0.224512   0.258816
1.19125  0.193536   0.230144   0.262784
1.19133  0.189056   0.226688   0.254592
1.19141  0.188416   0.233472   0.259968
1.19148  0.189056   0.226688   0.253696
1.19156  0.196736   0.231808   0.258048
1.19164  0.179712   0.221568   0.257664
1.19172  0.186624   0.224896   0.259968
1.1918  0.185472   0.228608   0.256896
1.19188  0.196352   0.228864   0.254592
1.19195  0.187392   0.236544   0.262272
1.19203  0.189312   0.222976   0.26112
1.19211  0.185856   0.237056   0.259712
1.19219  0.180608   0.224256   0.269952
1.19227  0.207232   0.230656   0.26112
1.19234  0.191616   0.231424   0.247936
1.19242  0.192384   0.226432   0.2592
1.1925  0.194048   0.237952   0.252032
1.19258  0.184832   0.219392   0.25408
1.19266  0.187776   0.227968   0.26176
1.19273  0.19328   0.232192   0.248832
1.19281  0.180096   0.221824   0.243072
1.19289  0.18432   0.231808   0.256896
1.19297  0.190848   0.237056   0.258304
1.19305  0.18816   0.223744   0.24768
1.19312  0.196736   0.223232   0.253696
1.1932  0.188544   0.226944   0.256384
1.19328  0.190848   0.218752   0.253568
1.19336  0.187008   0.228352   0.260864
1.19344  0.19648   0.236672   0.256768
1.19352  0.190592   0.233728   0.262784
1.19359  0.192256   0.223232   0.254592
1.19367  0.191488   0.22464   0.255616
1.19375  0.191616   0.218496   0.269952
1.19383  0.196736   0.217472   0.260736
1.19391  0.190208   0.233344   0.250496
1.19398  0.182656   0.2368   0.260736
1.19406  0.186496   0.23168   0.258432
1.19414  0.19264   0.225024   0.256896
1.19422  0.185984   0.23424   0.263168
1.1943  0.19072   0.231552   0.25984
1.19437  0.189696   0.226816   0.249728
1.19445  0.187264   0.232576   0.245632
1.19453  0.185728   0.223616   0.255744
1.19461  0.189824   0.230144   0.265856
1.19469  0.191232   0.230272   0.269312
1.19477  0.184704   0.226944   0.261888
1.19484  0.180224   0.233216   0.26112
1.19492  0.190464   0.226688   0.2624
1.195  0.18944   0.223872   0.260992
1.19508  0.186752   0.231808   0.267648
1.19516  0.18688   0.224384   0.26688
1.19523  0.195584   0.221568   0.258688
1.19531  0.186368   0.234752   0.265088
1.19539  0.184832   0.230912   0.260096
1.19547  0.192896   0.227968   0.251904
1.19555  0.196352   0.23488   0.25728
1.19562  0.18752   0.235008   0.248192
1.1957  0.17856   0.225408   0.25472
1.19578  0.189696   0.231552   0.258944
1.19586  0.189696   0.22464   0.25472
1.19594  0.197504   0.223872   0.257664
1.19602  0.189696   0.235136   0.26432
1.19609  0.182784   0.234752   0.2688
1.19617  0.180096   0.220416   0.256128
1.19625  0.187008   0.22784   0.26048
1.19633  0.189056   0.23424   0.257024
1.19641  0.186752   0.225408   0.259456
1.19648  0.18176   0.23232   0.268928
1.19656  0.1888   0.224256   0.263936
1.19664  0.183424   0.220928   0.260864
1.19672  0.192768   0.249088   0.259328
1.1968  0.184064   0.222848   0.26112
1.19688  0.182784   0.236672   0.256896
1.19695  0.190976   0.223616   0.258048
1.19703  0.175232   0.23104   0.248704
1.19711  0.191616   0.225408   0.264704
1.19719  0.195072   0.233856   0.262528
1.19727  0.196608   0.226432   0.256768
1.19734  0.194432   0.231552   0.248192
1.19742  0.184448   0.227328   0.258816
1.1975  0.187136   0.227072   0.261632
1.19758  0.184704   0.228224   0.258176
1.19766  0.1824   0.22464   0.250368
1.19773  0.189056   0.224768   0.256768
1.19781  0.193024   0.22528   0.259328
1.19789  0.18176   0.23552   0.2592
1.19797  0.185472   0.226944   0.266752
1.19805  0.189184   0.233472   0.262016
1.19813  0.18816   0.22272   0.263168
1.1982  0.181632   0.224768   0.264576
1.19828  0.184064   0.228096   0.252928
1.19836  0.191616   0.23296   0.253184
1.19844  0.18816   0.230528   0.257024
1.19852  0.187136   0.216576   0.257408
1.19859  0.186368   0.22656   0.256384
1.19867  0.18368   0.230912   0.257152
1.19875  0.189056   0.220928   0.251904
1.19883  0.177792   0.221696   0.257792
1.19891  0.182912   0.221952   0.2528
1.19898  0.179072   0.22144   0.258304
1.19906  0.180096   0.233472   0.26176
1.19914  0.18112   0.231552   0.266112
1.19922  0.188288   0.233088   0.252672
1.1993  0.179968   0.232832   0.267648
1.19938  0.17984   0.228864   0.252928
1.19945  0.188544   0.222336   0.26304
1.19953  0.193152   0.228224   0.25536
1.19961  0.183552   0.223744   0.260352
1.19969  0.194432   0.226048   0.258432
1.19977  0.185472   0.2272   0.25792
1.19984  0.188672   0.23232   0.25792
1.19992  0.180992   0.238336   0.262656
1.2  0.187264   0.222592   0.263424
1.20008  0.181248   0.232448   0.252672
1.20016  0.187776   0.235264   0.262016
1.20023  0.188416   0.22272   0.255744
1.20031  0.17856   0.221568   0.247936
1.20039  0.188928   0.231552   0.268032
1.20047  0.18432   0.227456   0.24576
1.20055  0.18176   0.226432   0.257408
1.20063  0.184704   0.227584   0.266112
1.2007  0.19072   0.228096   0.248448
1.20078  0.181376   0.230912   0.259584
1.20086  0.183808   0.229888   0.255872
1.20094  0.179328   0.2304   0.268928
1.20102  0.183168   0.232064   0.256384
1.20109  0.187008   0.221056   0.260736
1.20117  0.182016   0.22912   0.262144
1.20125  0.178432   0.231296   0.266496
1.20133  0.195968   0.230272   0.248576
1.20141  0.185856   0.222208   0.258304
1.20148  0.184704   0.225408   0.2496
1.20156  0.181376   0.2208   0.245632
1.20164  0.184704   0.216448   0.262528
1.20172  0.189056   0.229248   0.255104
1.2018  0.18816   0.226048   0.266624
1.20188  0.187904   0.227328   0.251136
1.20195  0.189952   0.229888   0.262272
1.20203  0.186624   0.235776   0.2592
1.20211  0.183296   0.233728   0.252544
1.20219  0.189184   0.220416   0.258176
1.20227  0.185856   0.226944   0.257792
1.20234  0.186112   0.224   0.257024
1.20242  0.181504   0.223744   0.2656
1.2025  0.196352   0.224512   0.251392
1.20258  0.176128   0.226432   0.257152
1.20266  0.188544   0.229248   0.258176
1.20273  0.173312   0.221568   0.253568
1.20281  0.185088   0.230144   0.267136
1.20289  0.182272   0.22528   0.261504
1.20297  0.187904   0.227072   0.258816
1.20305  0.183296   0.217344   0.260736
1.20312  0.184704   0.227712   0.280576
1.2032  0.187008   0.223616   0.25152
1.20328  0.1824   0.238592   0.260736
1.20336  0.187008   0.233088   0.264064
1.20344  0.195456   0.232064   0.260224
1.20352  0.184192   0.22976   0.258944
1.20359  0.18496   0.228224   0.256384
1.20367  0.184832   0.233088   0.269952
1.20375  0.17984   0.221312   0.259712
1.20383  0.182272   0.227328   0.26176
1.20391  0.189952   0.226944   0.265088
1.20398  0.179456   0.228864   0.270592
1.20406  0.184064   0.229632   0.252032
1.20414  0.187136   0.218368   0.25408
1.20422  0.192512   0.229248   0.258432
1.2043  0.194304   0.222976   0.258048
1.20437  0.189952   0.2336   0.258816
1.20445  0.188544   0.226304   0.26112
1.20453  0.18304   0.223616   0.259584
1.20461  0.176384   0.227072   0.258944
1.20469  0.18624   0.222208   0.255616
1.20477  0.183424   0.220544   0.25024
1.20484  0.179328   0.232192   0.258944
1.20492  0.187136   0.228736   0.253952
1.205  0.191104   0.222336   0.253952
1.20508  0.188288   0.22464   0.255616
1.20516  0.179072   0.220672   0.25856
1.20523  0.183808   0.221824   0.249856
1.20531  0.191232   0.222592   0.2592
1.20539  0.187136   0.223616   0.260352
1.20547  0.192256   0.227968   0.253568
1.20555  0.179712   0.223488   0.257536
1.20562  0.192768   0.223616   0.254976
1.2057  0.19136   0.22976   0.260608
1.20578  0.180224   0.223616   0.25792
1.20586  0.185216   0.226816   0.263936
1.20594  0.184064   0.222976   0.266752
1.20602  0.190848   0.23296   0.259456
1.20609  0.184192   0.23424   0.255616
1.20617  0.182016   0.2272   0.253056
1.20625  0.186112   0.224128   0.273408
1.20633  0.18816   0.227328   0.256256
1.20641  0.178688   0.224128   0.259072
1.20648  0.188032   0.242048   0.254464
1.20656  0.190848   0.224128   0.257536
1.20664  0.186752   0.224   0.258944
1.20672  0.18688   0.235264   0.259456
1.2068  0.182912   0.227968   0.257408
1.20687  0.18688   0.225024   0.255744
1.20695  0.19136   0.222336   0.241024
1.20703  0.1888   0.228992   0.259456
1.20711  0.190848   0.241664   0.26176
1.20719  0.182016   0.233344   0.24896
1.20727  0.185856   0.224768   0.256
1.20734  0.182656   0.221696   0.266368
1.20742  0.185344   0.224896   0.25088
1.2075  0.1888   0.22784   0.259072
1.20758  0.198144   0.219776   0.253568
1.20766  0.183424   0.229376   0.26176
1.20773  0.187648   0.22784   0.263296
1.20781  0.175872   0.226816   0.256896
1.20789  0.181504   0.239488   0.260608
1.20797  0.179968   0.227072   0.259712
1.20805  0.17856   0.233216   0.268416
1.20813  0.180864   0.226688   0.25664
1.2082  0.178944   0.230144   0.25408
1.20828  0.187648   0.227712   0.270208
1.20836  0.171776   0.230144   0.254464
1.20844  0.18432   0.229632   0.26176
1.20852  0.185856   0.219904   0.262528
1.20859  0.182656   0.22656   0.254208
1.20867  0.188544   0.218752   0.252544
1.20875  0.185216   0.237184   0.255744
1.20883  0.18944   0.23872   0.25472
1.20891  0.17984   0.23104   0.259968
1.20898  0.181888   0.22272   0.256896
1.20906  0.184192   0.2176   0.247168
1.20914  0.184832   0.21696   0.254336
1.20922  0.183936   0.22976   0.25344
1.2093  0.185856   0.2176   0.259328
1.20938  0.17664   0.222336   0.263168
1.20945  0.187008   0.225408   0.261504
1.20953  0.187008   0.221952   0.256384
1.20961  0.190464   0.223744   0.254208
1.20969  0.178816   0.236288   0.254848
1.20977  0.186368   0.235392   0.261888
1.20984  0.190464   0.232704   0.261888
1.20992  0.182272   0.224128   0.263168
1.21  0.179968   0.226304   0.253312
1.21008  0.181248   0.231552   0.256256
1.21016  0.183552   0.215296   0.252032
1.21023  0.185344   0.22336   0.255104
1.21031  0.176512   0.224128   0.259968
1.21039  0.17664   0.229248   0.253824
1.21047  0.185984   0.21952   0.248064
1.21055  0.182016   0.235776   0.266496
1.21063  0.187776   0.227968   0.26368
1.2107  0.184576   0.216832   0.264192
1.21078  0.178816   0.21504   0.254208
1.21086  0.180096   0.22592   0.257024
1.21094  0.180096   0.220416   0.268416
1.21102  0.19392   0.218752   0.258048
1.21109  0.177792   0.229888   0.252544
1.21117  0.195072   0.22144   0.254848
1.21125  0.19072   0.21568   0.257152
1.21133  0.181248   0.22592   0.252032
1.21141  0.18304   0.22976   0.2592
1.21148  0.182144   0.222208   0.257664
1.21156  0.182912   0.230656   0.24896
1.21164  0.179328   0.22656   0.253312
1.21172  0.184576   0.238336   0.259072
1.2118  0.19264   0.228992   0.25536
1.21188  0.179072   0.222848   0.257664
1.21195  0.184704   0.227072   0.253184
1.21203  0.179456   0.231296   0.27008
1.21211  0.175744   0.227328   0.249344
1.21219  0.18688   0.23168   0.26304
1.21227  0.186368   0.221184   0.254336
1.21234  0.174592   0.224384   0.25792
1.21242  0.18624   0.22016   0.26112
1.2125  0.20224   0.228736   0.250496
1.21258  0.181248   0.217984   0.252928
1.21266  0.182912   0.223104   0.26112
1.21273  0.178432   0.223488   0.260608
1.21281  0.18944   0.23168   0.249728
1.21289  0.1824   0.22784   0.251264
1.21297  0.184576   0.23104   0.254848
1.21305  0.18752   0.23616   0.270464
1.21313  0.1856   0.229888   0.252928
1.2132  0.180864   0.232192   0.256896
1.21328  0.187264   0.230528   0.259968
1.21336  0.180352   0.235776   0.263808
1.21344  0.180736   0.219776   0.2688
1.21352  0.176384   0.221312   0.255872
1.21359  0.185216   0.222208   0.25728
1.21367  0.178048   0.221568   0.251264
1.21375  0.178816   0.230784   0.261376
1.21383  0.180736   0.224768   0.25664
1.21391  0.184448   0.22144   0.257024
1.21398  0.188288   0.225536   0.26176
1.21406  0.186624   0.22208   0.258432
1.21414  0.18368   0.22016   0.262144
1.21422  0.185088   0.229248   0.254976
1.2143  0.185472   0.226944   0.261376
1.21437  0.182912   0.223104   0.259456
1.21445  0.182144   0.222592   0.251136
1.21453  0.1824   0.22592   0.251008
1.21461  0.186752   0.22272   0.26048
1.21469  0.17984   0.227072   0.259968
1.21477  0.178048   0.228096   0.254208
1.21484  0.18048   0.21696   0.260736
1.21492  0.187648   0.221184   0.260608
1.215  0.179456   0.224   0.256
1.21508  0.178688   0.226816   0.25728
1.21516  0.18368   0.226688   0.245888
1.21523  0.173184   0.232576   0.241024
1.21531  0.172032   0.23232   0.253056
1.21539  0.185472   0.217856   0.259456
1.21547  0.185856   0.228096   0.258432
1.21555  0.178688   0.22976   0.253056
1.21562  0.181504   0.224384   0.246016
1.2157  0.175488   0.21888   0.260992
1.21578  0.18048   0.227712   0.256768
1.21586  0.19136   0.226176   0.26304
1.21594  0.185344   0.228864   0.256256
1.21602  0.187264   0.219776   0.255872
1.21609  0.177536   0.227968   0.255616
1.21617  0.177664   0.231552   0.25728
1.21625  0.182656   0.22016   0.2592
1.21633  0.17536   0.213504   0.26816
1.21641  0.184576   0.219392   0.253056
1.21648  0.180992   0.226048   0.261632
1.21656  0.183808   0.217344   0.260864
1.21664  0.176384   0.227712   0.26304
1.21672  0.182528   0.226944   0.26688
1.2168  0.182528   0.233088   0.258816
1.21687  0.181632   0.224256   0.257664
1.21695  0.179712   0.231296   0.256896
1.21703  0.176128   0.22976   0.251392
1.21711  0.18368   0.221824   0.248192
1.21719  0.175232   0.225024   0.25856
1.21727  0.178176   0.226688   0.260608
1.21734  0.189312   0.21952   0.252672
1.21742  0.180096   0.237056   0.265472
1.2175  0.179584   0.223872   0.254976
1.21758  0.1792   0.23232   0.253952
1.21766  0.182912   0.234368   0.249472
1.21773  0.178688   0.234752   0.262912
1.21781  0.180608   0.233984   0.26112
1.21789  0.177536   0.228096   0.256128
1.21797  0.187264   0.2304   0.25472
1.21805  0.185728   0.223744   0.250624
1.21813  0.182272   0.228864   0.26496
1.2182  0.181632   0.226176   0.25024
1.21828  0.17856   0.23296   0.25728
1.21836  0.191488   0.219136   0.249984
1.21844  0.181888   0.218112   0.2624
1.21852  0.1728   0.22592   0.250368
1.21859  0.18368   0.22464   0.256
1.21867  0.182272   0.225536   0.251776
1.21875  0.183936   0.238976   0.265216
1.21883  0.173056   0.223616   0.25984
1.21891  0.178304   0.234752   0.251264
1.21898  0.182912   0.22464   0.26112
1.21906  0.17344   0.234752   0.25408
1.21914  0.176   0.224896   0.263552
1.21922  0.183168   0.231168   0.250112
1.2193  0.172544   0.226432   0.26752
1.21938  0.17408   0.219392   0.253184
1.21945  0.179584   0.217216   0.254592
1.21953  0.17856   0.224   0.25216
1.21961  0.176   0.22656   0.258432
1.21969  0.182656   0.231424   0.256128
1.21977  0.1824   0.23232   0.2688
1.21984  0.182528   0.220544   0.26048
1.21992  0.1792   0.224384   0.25536
1.22  0.187648   0.2208   0.255232
1.22008  0.178688   0.224512   0.26112
1.22016  0.175872   0.228736   0.26432
1.22023  0.1728   0.221312   0.263936
1.22031  0.180608   0.222464   0.255488
1.22039  0.179584   0.22976   0.25728
1.22047  0.17408   0.229376   0.254464
1.22055  0.174208   0.225408   0.25856
1.22063  0.174592   0.227712   0.257664
1.2207  0.181504   0.22784   0.25216
1.22078  0.178816   0.218752   0.260736
1.22086  0.183936   0.22272   0.260608
1.22094  0.185216   0.217728   0.253696
1.22102  0.188672   0.234112   0.249088
1.22109  0.178816   0.225536   0.253312
1.22117  0.169344   0.219008   0.253696
1.22125  0.185088   0.227712   0.25728
1.22133  0.181376   0.220928   0.2656
1.22141  0.179712   0.23424   0.259584
1.22148  0.175744   0.228864   0.258688
1.22156  0.18944   0.22592   0.26176
1.22164  0.177024   0.216832   0.25536
1.22172  0.180736   0.222336   0.260352
1.2218  0.190848   0.214912   0.262656
1.22188  0.18176   0.229504   0.249856
1.22195  0.16832   0.227584   0.26688
1.22203  0.176768   0.229888   0.247168
1.22211  0.177024   0.222592   0.254208
1.22219  0.187136   0.217216   0.254336
1.22227  0.181248   0.227968   0.26176
1.22234  0.175872   0.228992   0.261888
1.22242  0.180992   0.23104   0.256256
1.2225  0.179072   0.23424   0.2432
1.22258  0.182144   0.231168   0.246784
1.22266  0.181248   0.224896   0.256
1.22273  0.170624   0.230528   0.269184
1.22281  0.185472   0.22848   0.258176
1.22289  0.176384   0.220928   0.257536
1.22297  0.179456   0.223744   0.250752
1.22305  0.188288   0.223744   0.260352
1.22313  0.176384   0.225536   0.254208
1.2232  0.17792   0.214144   0.240512
1.22328  0.169856   0.229632   0.2624
1.22336  0.167296   0.214272   0.251264
1.22344  0.183936   0.226688   0.263296
1.22352  0.182272   0.229376   0.257408
1.22359  0.182144   0.222336   0.25728
1.22367  0.175232   0.233728   0.255616
1.22375  0.176384   0.22528   0.253568
1.22383  0.180992   0.226944   0.254464
1.22391  0.17408   0.22656   0.253696
1.22398  0.171136   0.227072   0.249216
1.22406  0.177792   0.22592   0.257792
1.22414  0.177792   0.22912   0.249088
1.22422  0.17728   0.223872   0.253952
1.2243  0.181248   0.21696   0.26752
1.22437  0.178048   0.22528   0.251008
1.22445  0.182528   0.22528   0.260864
1.22453  0.186752   0.236032   0.25536
1.22461  0.176512   0.231808   0.256128
1.22469  0.178432   0.229376   0.262912
1.22477  0.194048   0.224128   0.262528
1.22484  0.176256   0.229888   0.258944
1.22492  0.171904   0.22208   0.258176
1.225  0.173184   0.22592   0.263552
1.22508  0.176   0.230656   0.258432
1.22516  0.179712   0.22464   0.2464
1.22523  0.187008   0.230912   0.260096
1.22531  0.180608   0.2304   0.247936
1.22539  0.175872   0.231936   0.265984
1.22547  0.175872   0.232192   0.254336
1.22555  0.182912   0.22464   0.252928
1.22562  0.175104   0.229248   0.261504
1.2257  0.171776   0.227968   0.259968
1.22578  0.177536   0.223488   0.251648
1.22586  0.188928   0.215296   0.244992
1.22594  0.18368   0.214528   0.256384
1.22602  0.18048   0.220416   0.248576
1.22609  0.180992   0.219904   0.256384
1.22617  0.176256   0.221824   0.252928
1.22625  0.177024   0.234368   0.253568
1.22633  0.174464   0.220032   0.262016
1.22641  0.182272   0.22208   0.267776
1.22648  0.17856   0.217344   0.26368
1.22656  0.1792   0.217728   0.25024
1.22664  0.180608   0.232832   0.253184
1.22672  0.173312   0.220544   0.250624
1.2268  0.182016   0.224384   0.259328
1.22687  0.18112   0.226816   0.257408
1.22695  0.17856   0.22336   0.248704
1.22703  0.175488   0.232576   0.252288
1.22711  0.176384   0.221312   0.257664
1.22719  0.17472   0.217472   0.256384
1.22727  0.172672   0.221952   0.264832
1.22734  0.176768   0.224896   0.24896
1.22742  0.180864   0.222208   0.256128
1.2275  0.181504   0.226176   0.267008
1.22758  0.176512   0.230144   0.258688
1.22766  0.1792   0.223488   0.256896
1.22773  0.18112   0.2272   0.265088
1.22781  0.173184   0.224768   0.252544
1.22789  0.177408   0.221568   0.253184
1.22797  0.168832   0.22848   0.264192
1.22805  0.17856   0.22912   0.257792
1.22813  0.17792   0.223872   0.257792
1.2282  0.176256   0.220288   0.250624
1.22828  0.185728   0.231808   0.255232
1.22836  0.184448   0.226176   0.257408
1.22844  0.180864   0.224   0.262784
1.22852  0.175744   0.224768   0.251008
1.22859  0.17792   0.22656   0.256128
1.22867  0.184192   0.223104   0.26496
1.22875  0.173696   0.21696   0.25024
1.22883  0.176   0.224512   0.2592
1.22891  0.183808   0.224128   0.252416
1.22898  0.166528   0.218496   0.25152
1.22906  0.184832   0.222336   0.25792
1.22914  0.175616   0.222848   0.258176
1.22922  0.178176   0.22208   0.269056
1.2293  0.183168   0.23232   0.256128
1.22938  0.176768   0.232448   0.25728
1.22945  0.17536   0.233728   0.25792
1.22953  0.180352   0.224384   0.26048
1.22961  0.179712   0.202624   0.25344
1.22969  0.17664   0.221952   0.254848
1.22977  0.177024   0.223872   0.261376
1.22984  0.170624   0.233472   0.268928
1.22992  0.17088   0.231168   0.248064
1.23  0.173696   0.226816   0.264576
1.23008  0.181632   0.223872   0.256128
1.23016  0.183168   0.216576   0.262144
1.23023  0.182272   0.218496   0.267264
1.23031  0.173952   0.217856   0.264448
1.23039  0.174208   0.221952   0.24832
1.23047  0.173568   0.226432   0.259968
1.23055  0.174848   0.223872   0.259072
1.23063  0.173696   0.226176   0.263808
1.2307  0.176896   0.227712   0.25792
1.23078  0.179968   0.222208   0.255104
1.23086  0.168832   0.223744   0.257024
1.23094  0.17728   0.226816   0.257792
1.23102  0.167552   0.224768   0.24768
1.23109  0.168576   0.2272   0.270464
1.23117  0.176128   0.221056   0.252416
1.23125  0.172032   0.223744   0.253568
1.23133  0.17984   0.217344   0.2592
1.23141  0.177536   0.22272   0.263424
1.23148  0.179584   0.220032   0.252544
1.23156  0.172544   0.214144   0.257664
1.23164  0.175232   0.230528   0.258048
1.23172  0.179456   0.2144   0.25472
1.2318  0.183296   0.224896   0.238464
1.23188  0.176384   0.226304   0.251392
1.23195  0.173696   0.221824   0.261504
1.23203  0.170752   0.215296   0.254976
1.23211  0.173312   0.222592   0.267264
1.23219  0.17024   0.216704   0.268672
1.23227  0.167168   0.219648   0.257408
1.23234  0.168192   0.216064   0.255616
1.23242  0.176128   0.22144   0.265088
1.2325  0.181376   0.235008   0.252928
1.23258  0.174208   0.226176   0.25728
1.23266  0.178944   0.217856   0.251392
1.23273  0.174208   0.224128   0.251904
1.23281  0.176512   0.228992   0.253568
1.23289  0.166912   0.230912   0.249472
1.23297  0.172672   0.230912   0.265344
1.23305  0.174976   0.223232   0.259712
1.23313  0.18304   0.219776   0.25472
1.2332  0.17984   0.234496   0.262144
1.23328  0.180096   0.213632   0.256
1.23336  0.174464   0.218112   0.264832
1.23344  0.188416   0.21952   0.253312
1.23352  0.177408   0.220672   0.260352
1.23359  0.17024   0.219392   0.24704
1.23367  0.172544   0.227072   0.264832
1.23375  0.174464   0.221056   0.252672
1.23383  0.168576   0.235392   0.261376
1.23391  0.180352   0.222336   0.260736
1.23398  0.174592   0.239232   0.252928
1.23406  0.17792   0.212224   0.257408
1.23414  0.172416   0.228608   0.256768
1.23422  0.17664   0.232832   0.2432
1.2343  0.163712   0.219392   0.252416
1.23438  0.176256   0.219904   0.256128
1.23445  0.182912   0.223104   0.251136
1.23453  0.17088   0.20672   0.259072
1.23461  0.16832   0.225664   0.257792
1.23469  0.175488   0.2208   0.260096
1.23477  0.17536   0.225152   0.256128
1.23484  0.180864   0.22144   0.245504
1.23492  0.17472   0.22784   0.257408
1.235  0.180096   0.229632   0.254464
1.23508  0.184576   0.220032   0.256512
1.23516  0.180736   0.217728   0.256
1.23523  0.176   0.226944   0.257536
1.23531  0.17408   0.21888   0.26368
1.23539  0.172288   0.233728   0.251776
1.23547  0.183552   0.21824   0.25664
1.23555  0.1696   0.221568   0.253568
1.23562  0.185216   0.20928   0.257152
1.2357  0.173568   0.228096   0.255616
1.23578  0.178688   0.2272   0.254592
1.23586  0.179584   0.220544   0.263552
1.23594  0.17984   0.221568   0.250368
1.23602  0.16896   0.223104   0.2624
1.23609  0.17664   0.231424   0.259712
1.23617  0.170368   0.223616   0.251904
1.23625  0.176384   0.229888   0.265984
1.23633  0.179968   0.228608   0.262016
1.23641  0.1696   0.225536   0.261632
1.23648  0.183552   0.218496   0.265216
1.23656  0.176768   0.219136   0.259072
1.23664  0.172928   0.225152   0.25472
1.23672  0.174848   0.234624   0.26176
1.2368  0.173824   0.221696   0.258176
1.23687  0.17344   0.226048   0.253696
1.23695  0.164992   0.213632   0.255104
1.23703  0.17536   0.217472   0.251904
1.23711  0.172032   0.224256   0.2528
1.23719  0.176768   0.214784   0.25536
1.23727  0.174976   0.23104   0.259456
1.23734  0.175744   0.233088   0.249088
1.23742  0.175232   0.21504   0.252416
1.2375  0.174976   0.22912   0.257792
1.23758  0.177152   0.22976   0.252928
1.23766  0.17088   0.220672   0.25664
1.23773  0.180352   0.223488   0.254464
1.23781  0.173696   0.22144   0.24576
1.23789  0.177152   0.225152   0.259328
1.23797  0.176512   0.220672   0.25664
1.23805  0.164352   0.220288   0.255488
1.23812  0.180992   0.221056   0.251008
1.2382  0.170752   0.220928   0.260864
1.23828  0.174848   0.225664   0.261248
1.23836  0.183424   0.2272   0.257664
1.23844  0.16768   0.21888   0.267264
1.23852  0.17792   0.225152   0.256896
1.23859  0.172672   0.226432   0.259968
1.23867  0.177408   0.219264   0.258048
1.23875  0.171904   0.216192   0.254976
1.23883  0.180736   0.223232   0.255744
1.23891  0.175872   0.226304   0.261248
1.23898  0.169088   0.232448   0.254464
1.23906  0.187776   0.228736   0.273024
1.23914  0.1696   0.223872   0.253056
1.23922  0.171136   0.223744   0.259072
1.2393  0.176384   0.22592   0.249344
1.23938  0.17344   0.221696   0.265984
1.23945  0.1664   0.218368   0.257024
1.23953  0.179584   0.220032   0.250752
1.23961  0.175232   0.22592   0.26688
1.23969  0.174592   0.215808   0.253696
1.23977  0.171904   0.22656   0.24768
1.23984  0.173312   0.224512   0.253824
1.23992  0.17536   0.224128   0.253568
1.24  0.1696   0.219264   0.253184
1.24008  0.164992   0.222208   0.26368
1.24016  0.175616   0.220032   0.260608
1.24023  0.17984   0.220544   0.266112
1.24031  0.174848   0.229888   0.255744
1.24039  0.172928   0.221824   0.253952
1.24047  0.17344   0.221056   0.253184
1.24055  0.185856   0.228736   0.260992
1.24063  0.175488   0.225664   0.257664
1.2407  0.166272   0.228736   0.25088
1.24078  0.184576   0.216704   0.270592
1.24086  0.172928   0.229632   0.246784
1.24094  0.178176   0.22912   0.25664
1.24102  0.17088   0.231552   0.255872
1.24109  0.17536   0.2272   0.262912
1.24117  0.180608   0.225536   0.263296
1.24125  0.177536   0.212864   0.256
1.24133  0.17024   0.216704   0.265088
1.24141  0.174976   0.23232   0.257408
1.24148  0.176256   0.21696   0.259072
1.24156  0.175616   0.21824   0.255104
1.24164  0.173568   0.215296   0.26496
1.24172  0.17408   0.22528   0.252544
1.2418  0.172288   0.221056   0.252416
1.24188  0.170112   0.219776   0.255104
1.24195  0.180352   0.226816   0.253568
1.24203  0.178944   0.219264   0.257408
1.24211  0.178048   0.219392   0.247808
1.24219  0.167296   0.231808   0.26368
1.24227  0.171264   0.223616   0.255104
1.24234  0.175104   0.231424   0.247424
1.24242  0.177408   0.226688   0.25024
1.2425  0.168832   0.224768   0.251904
1.24258  0.173184   0.225024   0.251904
1.24266  0.173312   0.225152   0.268928
1.24273  0.169728   0.224512   0.247936
1.24281  0.171136   0.227968   0.269952
1.24289  0.175616   0.22464   0.249728
1.24297  0.175232   0.224768   0.24896
1.24305  0.176   0.216832   0.255488
1.24313  0.178176   0.22912   0.259584
1.2432  0.167168   0.22336   0.261376
1.24328  0.171776   0.222592   0.255744
1.24336  0.177408   0.221568   0.252416
1.24344  0.17536   0.221952   0.244992
1.24352  0.164352   0.228864   0.256896
1.24359  0.167168   0.222848   0.25152
1.24367  0.174336   0.2144   0.252928
1.24375  0.171392   0.220544   0.25216
1.24383  0.176896   0.219008   0.258048
1.24391  0.180992   0.21184   0.253952
1.24398  0.167552   0.225536   0.253056
1.24406  0.17536   0.220928   0.25344
1.24414  0.173952   0.22528   0.260736
1.24422  0.166912   0.22528   0.257024
1.2443  0.170752   0.217344   0.257152
1.24438  0.177408   0.224896   0.257664
1.24445  0.175744   0.220032   0.24896
1.24453  0.175232   0.226048   0.247168
1.24461  0.164608   0.223104   0.254848
1.24469  0.16384   0.22208   0.25408
1.24477  0.181888   0.22016   0.256896
1.24484  0.167808   0.214528   0.2464
1.24492  0.178944   0.223744   0.256128
1.245  0.166912   0.233728   0.253312
1.24508  0.173312   0.223232   0.256896
1.24516  0.165888   0.22848   0.261248
1.24523  0.16768   0.217216   0.254336
1.24531  0.166656   0.227712   0.256896
1.24539  0.167296   0.222848   0.25728
1.24547  0.16576   0.218752   0.24832
1.24555  0.185344   0.221952   0.255232
1.24562  0.172416   0.22144   0.26368
1.2457  0.166784   0.222464   0.25472
1.24578  0.179712   0.221952   0.246784
1.24586  0.177792   0.217088   0.24832
1.24594  0.174592   0.228864   0.256896
1.24602  0.16832   0.217472   0.260736
1.24609  0.166656   0.219776   0.24704
1.24617  0.168448   0.223232   0.255616
1.24625  0.174464   0.223104   0.254208
1.24633  0.174464   0.210688   0.25792
1.24641  0.172544   0.228224   0.252288
1.24648  0.168192   0.21312   0.255232
1.24656  0.184704   0.223232   0.256128
1.24664  0.177536   0.233216   0.262016
1.24672  0.174592   0.22016   0.261376
1.2468  0.172288   0.217088   0.247936
1.24687  0.162176   0.230272   0.2592
1.24695  0.165632   0.22912   0.25152
1.24703  0.168064   0.228864   0.249984
1.24711  0.175232   0.220672   0.253952
1.24719  0.17408   0.214912   0.262784
1.24727  0.176512   0.22848   0.262528
1.24734  0.164224   0.22144   0.25472
1.24742  0.169728   0.223232   0.25984
1.2475  0.177408   0.226816   0.253696
1.24758  0.173312   0.221184   0.261632
1.24766  0.168832   0.233856   0.260736
1.24773  0.172544   0.221184   0.251008
1.24781  0.173056   0.218112   0.256768
1.24789  0.173824   0.21888   0.248704
1.24797  0.170624   0.223872   0.24768
1.24805  0.16896   0.210432   0.25856
1.24812  0.172032   0.225408   0.266752
1.2482  0.172928   0.211712   0.269696
1.24828  0.169728   0.217216   0.247424
1.24836  0.167936   0.214784   0.266112
1.24844  0.178048   0.216704   0.253184
1.24852  0.175616   0.223616   0.260736
1.24859  0.169856   0.225024   0.25216
1.24867  0.175104   0.226304   0.244352
1.24875  0.169088   0.22656   0.241152
1.24883  0.17152   0.22336   0.249088
1.24891  0.167936   0.226304   0.263552
1.24898  0.178048   0.226816   0.264576
1.24906  0.168832   0.232704   0.252544
1.24914  0.171008   0.217344   0.251776
1.24922  0.170624   0.222208   0.251136
1.2493  0.176768   0.219392   0.258688
1.24938  0.166528   0.221824   0.257408
1.24945  0.172032   0.224384   0.253824
1.24953  0.167168   0.212992   0.243328
1.24961  0.173824   0.217984   0.248832
1.24969  0.168064   0.223488   0.253184
1.24977  0.169344   0.217216   0.252288
1.24984  0.175616   0.22144   0.248064
1.24992  0.169088   0.217088   0.25536
1.25  0.172928   0.221184   0.258688
1.25008  0.175232   0.223104   0.251392
1.25016  0.174848   0.21696   0.25472
1.25023  0.17088   0.222592   0.248192
1.25031  0.176512   0.221696   0.256512
1.25039  0.175104   0.223488   0.252544
1.25047  0.16832   0.222336   0.261888
1.25055  0.173056   0.225536   0.254976
1.25063  0.17088   0.217472   0.258432
1.2507  0.162048   0.234752   0.259328
1.25078  0.1632   0.220928   0.25344
1.25086  0.173824   0.224256   0.24512
1.25094  0.181504   0.225024   0.257664
1.25102  0.171648   0.214912   0.252416
1.25109  0.166656   0.220672   0.254464
1.25117  0.16512   0.21824   0.25792
1.25125  0.17216   0.22144   0.253952
1.25133  0.175232   0.216192   0.26624
1.25141  0.170368   0.22464   0.254336
1.25148  0.178816   0.219776   0.264448
1.25156  0.16768   0.232064   0.2496
1.25164  0.163328   0.217728   0.259456
1.25172  0.174592   0.224128   0.250624
1.2518  0.17984   0.224896   0.24832
1.25188  0.167552   0.21632   0.258048
1.25195  0.166272   0.221056   0.25728
1.25203  0.164864   0.215296   0.261376
1.25211  0.173568   0.220544   0.27008
1.25219  0.169344   0.213888   0.26432
1.25227  0.178048   0.216192   0.263296
1.25234  0.175872   0.219904   0.257408
1.25242  0.1664   0.224384   0.252928
1.2525  0.169344   0.218368   0.264704
1.25258  0.17536   0.216448   0.25472
1.25266  0.171264   0.22144   0.246912
1.25273  0.164224   0.227328   0.245632
1.25281  0.17088   0.21504   0.259456
1.25289  0.173824   0.22144   0.24256
1.25297  0.166528   0.226048   0.258304
1.25305  0.171392   0.227328   0.252544
1.25313  0.174208   0.213504   0.249344
1.2532  0.16768   0.218624   0.252928
1.25328  0.174464   0.22848   0.256512
1.25336  0.161408   0.217472   0.254848
1.25344  0.181248   0.225024   0.254976
1.25352  0.174464   0.228608   0.251776
1.25359  0.17792   0.206464   0.2656
1.25367  0.162944   0.217984   0.249216
1.25375  0.167808   0.215552   0.257792
1.25383  0.165632   0.228864   0.243328
1.25391  0.172288   0.228736   0.251136
1.25398  0.164992   0.22656   0.25344
1.25406  0.169472   0.217216   0.262272
1.25414  0.1728   0.22912   0.247296
1.25422  0.178304   0.218496   0.263168
1.2543  0.175232   0.218112   0.255744
1.25438  0.167424   0.225152   0.254208
1.25445  0.161664   0.217344   0.251776
1.25453  0.172032   0.224512   0.258944
1.25461  0.168832   0.231808   0.260352
1.25469  0.1728   0.220672   0.259328
1.25477  0.171264   0.228736   0.25024
1.25484  0.16896   0.218752   0.260992
1.25492  0.169344   0.2272   0.246784
1.255  0.17152   0.216448   0.246528
1.25508  0.173312   0.225152   0.25472
1.25516  0.166144   0.225664   0.260352
1.25523  0.170624   0.233472   0.251008
1.25531  0.167168   0.224256   0.265344
1.25539  0.16256   0.217344   0.24512
1.25547  0.169216   0.224256   0.249088
1.25555  0.166784   0.221184   0.255104
1.25562  0.173568   0.225408   0.253184
1.2557  0.17152   0.22208   0.266368
1.25578  0.17536   0.22272   0.253824
1.25586  0.165632   0.216448   0.25088
1.25594  0.171136   0.211072   0.252672
1.25602  0.162176   0.21376   0.253056
1.25609  0.171904   0.223232   0.24832
1.25617  0.168576   0.225408   0.249856
1.25625  0.17408   0.224512   0.248448
1.25633  0.165248   0.21568   0.238464
1.25641  0.167168   0.218112   0.254592
1.25648  0.169984   0.217984   0.253696
1.25656  0.16448   0.22336   0.250624
1.25664  0.169728   0.214016   0.24896
1.25672  0.170496   0.21888   0.264192
1.2568  0.170752   0.220032   0.250752
1.25687  0.169472   0.22784   0.25344
1.25695  0.172288   0.216064   0.245504
1.25703  0.164864   0.222976   0.266368
1.25711  0.166784   0.225536   0.249728
1.25719  0.169728   0.210304   0.250496
1.25727  0.169472   0.214016   0.244608
1.25734  0.169216   0.22208   0.25536
1.25742  0.168192   0.213248   0.256128
1.2575  0.17536   0.218624   0.254464
1.25758  0.1664   0.22272   0.258048
1.25766  0.169856   0.219776   0.257152
1.25773  0.167552   0.224256   0.248064
1.25781  0.169728   0.219136   0.244224
1.25789  0.169088   0.222336   0.249216
1.25797  0.168192   0.218368   0.249984
1.25805  0.1664   0.225792   0.246784
1.25812  0.166144   0.226432   0.252928
1.2582  0.160768   0.22464   0.254464
1.25828  0.165632   0.225536   0.251648
1.25836  0.16832   0.21824   0.246912
1.25844  0.167168   0.226176   0.25984
1.25852  0.166784   0.223616   0.242304
1.25859  0.16704   0.213504   0.258304
1.25867  0.171648   0.20992   0.25856
1.25875  0.166272   0.221056   0.25728
1.25883  0.163328   0.216448   0.259968
1.25891  0.17024   0.217856   0.264576
1.25898  0.165632   0.224   0.250368
1.25906  0.172288   0.203392   0.252928
1.25914  0.182144   0.211968   0.260352
1.25922  0.165888   0.22272   0.255232
1.2593  0.166784   0.217216   0.25664
1.25938  0.17472   0.231168   0.261504
1.25945  0.169856   0.227072   0.25728
1.25953  0.168832   0.219648   0.257408
1.25961  0.16   0.223616   0.254208
1.25969  0.163584   0.226048   0.257536
1.25977  0.166656   0.219136   0.25024
1.25984  0.168448   0.2176   0.259328
1.25992  0.172288   0.220672   0.266624
1.26  0.165248   0.217984   0.246016
1.26008  0.16768   0.219776   0.254464
1.26016  0.171264   0.217344   0.261248
1.26023  0.164992   0.220544   0.272896
1.26031  0.161792   0.2304   0.254336
1.26039  0.167808   0.221184   0.251264
1.26047  0.162816   0.217088   0.257152
1.26055  0.174336   0.218112   0.245504
1.26063  0.167424   0.217728   0.2592
1.2607  0.167296   0.21696   0.26176
1.26078  0.170624   0.215936   0.253952
1.26086  0.164736   0.22528   0.248448
1.26094  0.158208   0.218368   0.256256
1.26102  0.168704   0.219136   0.257408
1.26109  0.161792   0.21568   0.256768
1.26117  0.16512   0.224768   0.257024
1.26125  0.162944   0.221824   0.25664
1.26133  0.157952   0.219008   0.255616
1.26141  0.167424   0.217984   0.251776
1.26148  0.163968   0.220288   0.254976
1.26156  0.164864   0.22656   0.25024
1.26164  0.174464   0.223488   0.25856
1.26172  0.164224   0.21952   0.260096
1.2618  0.171136   0.220416   0.24512
1.26188  0.174848   0.223488   0.25536
1.26195  0.162944   0.216576   0.251648
1.26203  0.173568   0.217216   0.260864
1.26211  0.164736   0.212608   0.260096
1.26219  0.167424   0.210816   0.25792
1.26227  0.172416   0.217472   0.256512
1.26234  0.17856   0.217344   0.259712
1.26242  0.16896   0.22464   0.2464
1.2625  0.173312   0.216448   0.25856
1.26258  0.176   0.225408   0.252544
1.26266  0.170496   0.207744   0.260352
1.26273  0.171264   0.214016   0.248448
1.26281  0.164608   0.232832   0.251904
1.26289  0.16064   0.221312   0.241152
1.26297  0.17088   0.223616   0.24768
1.26305  0.170496   0.214784   0.261888
1.26313  0.164352   0.213376   0.251904
1.2632  0.16768   0.212608   0.248448
1.26328  0.166912   0.224128   0.252032
1.26336  0.162816   0.22208   0.246144
1.26344  0.172672   0.221568   0.265472
1.26352  0.165888   0.216192   0.261888
1.26359  0.171136   0.220928   0.262784
1.26367  0.15616   0.221184   0.256512
1.26375  0.17152   0.224896   0.260352
1.26383  0.1696   0.229888   0.250112
1.26391  0.17088   0.208512   0.25216
1.26398  0.169088   0.21696   0.255488
1.26406  0.168064   0.224   0.247936
1.26414  0.17152   0.230784   0.256
1.26422  0.169984   0.21952   0.25152
1.2643  0.163968   0.223488   0.255744
1.26438  0.166912   0.216704   0.261376
1.26445  0.159616   0.221696   0.258176
1.26453  0.164224   0.225152   0.254464
1.26461  0.16704   0.221312   0.251136
1.26469  0.171264   0.21696   0.2496
1.26477  0.165632   0.216832   0.265728
1.26484  0.16192   0.212096   0.27328
1.26492  0.168192   0.217984   0.248064
1.265  0.166272   0.224384   0.251392
1.26508  0.158464   0.210432   0.248576
1.26516  0.17216   0.21952   0.254848
1.26523  0.173696   0.219392   0.248576
1.26531  0.166016   0.222592   0.253824
1.26539  0.162432   0.22272   0.259328
1.26547  0.166912   0.225408   0.255232
1.26555  0.165376   0.22592   0.256128
1.26562  0.170624   0.221056   0.242304
1.2657  0.166784   0.213504   0.259584
1.26578  0.169344   0.206848   0.257024
1.26586  0.166784   0.227072   0.251648
1.26594  0.16192   0.223616   0.246912
1.26602  0.175616   0.22528   0.254976
1.26609  0.163584   0.234624   0.257024
1.26617  0.169344   0.219776   0.256768
1.26625  0.166784   0.223488   0.256512
1.26633  0.171648   0.222976   0.246016
1.26641  0.16512   0.219264   0.253824
1.26648  0.160768   0.218112   0.250368
1.26656  0.168192   0.215168   0.25792
1.26664  0.166912   0.21888   0.254848
1.26672  0.16832   0.219904   0.262528
1.2668  0.170496   0.220544   0.25728
1.26687  0.166784   0.224256   0.255488
1.26695  0.168192   0.220288   0.2624
1.26703  0.161536   0.217344   0.248192
1.26711  0.165248   0.224256   0.255744
1.26719  0.164864   0.219392   0.25472
1.26727  0.164096   0.21952   0.264448
1.26734  0.163584   0.217984   0.25344
1.26742  0.164352   0.221568   0.26688
1.2675  0.16384   0.21312   0.25024
1.26758  0.16448   0.2272   0.259712
1.26766  0.166528   0.2176   0.260096
1.26773  0.171904   0.223232   0.253696
1.26781  0.165632   0.229888   0.26048
1.26789  0.167168   0.221312   0.255616
1.26797  0.161152   0.220544   0.249856
1.26805  0.160128   0.206336   0.253184
1.26812  0.162816   0.237056   0.260224
1.2682  0.168576   0.217984   0.245504
1.26828  0.170368   0.224256   0.257408
1.26836  0.168448   0.217984   0.25088
1.26844  0.17152   0.219136   0.249216
1.26852  0.170368   0.220672   0.24192
1.26859  0.168704   0.215808   0.249984
1.26867  0.168832   0.214528   0.251904
1.26875  0.167808   0.223488   0.253184
1.26883  0.16576   0.217984   0.2592
1.26891  0.164096   0.219008   0.254976
1.26898  0.169088   0.22016   0.254208
1.26906  0.167936   0.223104   0.250624
1.26914  0.16064   0.208   0.260608
1.26922  0.167168   0.21056   0.253952
1.2693  0.16384   0.224384   0.253696
1.26937  0.161792   0.22272   0.24768
1.26945  0.172544   0.227072   0.2528
1.26953  0.169728   0.221568   0.254848
1.26961  0.167808   0.220672   0.244608
1.26969  0.164224   0.221312   0.255232
1.26977  0.169344   0.207872   0.258432
1.26984  0.16704   0.219136   0.261376
1.26992  0.169088   0.219776   0.257664
1.27  0.164992   0.218752   0.256896
1.27008  0.161408   0.214784   0.252544
1.27016  0.164992   0.222464   0.2432
1.27023  0.165632   0.225792   0.255104
1.27031  0.166528   0.225152   0.25408
1.27039  0.165248   0.22272   0.254848
1.27047  0.164864   0.22016   0.249344
1.27055  0.164736   0.221952   0.245888
1.27063  0.167808   0.218112   0.24832
1.2707  0.167424   0.216704   0.260992
1.27078  0.17216   0.228352   0.251392
1.27086  0.16   0.219392   0.253696
1.27094  0.162944   0.214016   0.250368
1.27102  0.164224   0.21376   0.263936
1.27109  0.167296   0.212352   0.268032
1.27117  0.178176   0.220544   0.247296
1.27125  0.163072   0.209536   0.261632
1.27133  0.160768   0.223104   0.260736
1.27141  0.161024   0.215424   0.243456
1.27148  0.164608   0.227712   0.248704
1.27156  0.163328   0.217856   0.255488
1.27164  0.1568   0.21632   0.24832
1.27172  0.163456   0.224   0.254976
1.2718  0.162304   0.219776   0.2592
1.27188  0.169856   0.220288   0.2496
1.27195  0.159872   0.22208   0.252672
1.27203  0.1632   0.222336   0.248576
1.27211  0.167424   0.208384   0.253568
1.27219  0.163072   0.225024   0.251776
1.27227  0.163712   0.221056   0.253696
1.27234  0.16576   0.216192   0.252416
1.27242  0.16192   0.226048   0.251008
1.2725  0.171136   0.226432   0.26432
1.27258  0.167424   0.215424   0.256896
1.27266  0.161664   0.22272   0.249088
1.27273  0.162048   0.213504   0.260992
1.27281  0.15872   0.214272   0.263424
1.27289  0.173056   0.216192   0.244096
1.27297  0.16064   0.218112   0.260352
1.27305  0.151808   0.213376   0.250112
1.27313  0.164992   0.210176   0.241792
1.2732  0.168832   0.214912   0.263552
1.27328  0.15936   0.216832   0.259584
1.27336  0.16128   0.228864   0.246272
1.27344  0.168192   0.22848   0.253312
1.27352  0.168192   0.215296   0.252288
1.27359  0.165248   0.221824   0.250624
1.27367  0.171648   0.220288   0.255744
1.27375  0.166272   0.226944   0.249088
1.27383  0.17024   0.216704   0.251136
1.27391  0.161792   0.208768   0.248448
1.27398  0.1664   0.20736   0.25856
1.27406  0.16576   0.215424   0.25024
1.27414  0.170112   0.212608   0.24768
1.27422  0.164736   0.22784   0.259456
1.2743  0.154368   0.219264   0.258176
1.27438  0.172288   0.214912   0.249216
1.27445  0.167168   0.214528   0.264576
1.27453  0.165888   0.2176   0.244096
1.27461  0.163072   0.219264   0.252416
1.27469  0.166912   0.218624   0.26304
1.27477  0.16384   0.221056   0.248704
1.27484  0.149632   0.210048   0.249088
1.27492  0.1632   0.223744   0.256896
1.275  0.171904   0.211712   0.258944
1.27508  0.157184   0.208128   0.260608
1.27516  0.162432   0.20928   0.253056
1.27523  0.167168   0.21504   0.25088
1.27531  0.16   0.215936   0.256512
1.27539  0.164224   0.218624   0.257536
1.27547  0.155776   0.214912   0.248064
1.27555  0.160256   0.22656   0.262656
1.27563  0.164224   0.224384   0.248576
1.2757  0.166656   0.221568   0.256512
1.27578  0.160896   0.221056   0.253312
1.27586  0.153088   0.210688   0.23552
1.27594  0.170496   0.213248   0.244224
1.27602  0.167552   0.210176   0.247168
1.27609  0.163584   0.215424   0.24832
1.27617  0.164224   0.21888   0.250752
1.27625  0.164864   0.226048   0.261632
1.27633  0.16512   0.217984   0.263936
1.27641  0.160384   0.22528   0.263168
1.27648  0.160256   0.213632   0.252416
1.27656  0.163328   0.213888   0.246528
1.27664  0.168576   0.216832   0.253824
1.27672  0.169856   0.215168   0.260992
1.2768  0.166144   0.216704   0.247936
1.27687  0.165888   0.226048   0.256384
1.27695  0.164608   0.21248   0.244096
1.27703  0.16256   0.21504   0.249472
1.27711  0.159616   0.217344   0.249728
1.27719  0.159872   0.213248   0.257152
1.27727  0.15104   0.215808   0.244608
1.27734  0.158336   0.224896   0.25728
1.27742  0.156032   0.220928   0.246144
1.2775  0.160256   0.234496   0.258688
1.27758  0.156928   0.221568   0.255232
1.27766  0.1696   0.224128   0.242432
1.27773  0.167808   0.220416   0.246656
1.27781  0.158848   0.212352   0.248576
1.27789  0.163328   0.22656   0.253568
1.27797  0.16256   0.22464   0.250368
1.27805  0.159616   0.227968   0.25216
1.27812  0.1664   0.212608   0.246656
1.2782  0.166272   0.217984   0.25216
1.27828  0.164736   0.221696   0.259456
1.27836  0.161664   0.22464   0.248448
1.27844  0.164224   0.212864   0.24576
1.27852  0.157952   0.220928   0.249856
1.27859  0.16448   0.223744   0.25472
1.27867  0.159872   0.221824   0.26176
1.27875  0.163968   0.213248   0.250624
1.27883  0.162432   0.209408   0.26048
1.27891  0.158336   0.22272   0.258944
1.27898  0.166144   0.216192   0.254976
1.27906  0.164736   0.22016   0.262528
1.27914  0.15936   0.210688   0.250752
1.27922  0.169344   0.215424   0.244864
1.2793  0.16192   0.217984   0.256384
1.27937  0.164736   0.215168   0.252544
1.27945  0.162432   0.21504   0.23872
1.27953  0.160896   0.215936   0.254848
1.27961  0.152832   0.220032   0.247552
1.27969  0.159232   0.221312   0.242944
1.27977  0.153984   0.218496   0.260224
1.27984  0.162432   0.22528   0.250368
1.27992  0.159488   0.220928   0.24576
1.28  0.16128   0.221184   0.250368
1.28008  0.159488   0.222848   0.265728
1.28016  0.164096   0.220544   0.253568
1.28023  0.16576   0.217088   0.247808
1.28031  0.161536   0.215296   0.252416
1.28039  0.16384   0.21568   0.258176
1.28047  0.16576   0.213248   0.257408
1.28055  0.165504   0.2144   0.25472
1.28063  0.16704   0.215296   0.249472
1.2807  0.156032   0.216832   0.254848
1.28078  0.169472   0.219776   0.25792
1.28086  0.157568   0.217216   0.25472
1.28094  0.167808   0.223744   0.254464
1.28102  0.167936   0.227072   0.249344
1.28109  0.157824   0.21632   0.257024
1.28117  0.16512   0.208256   0.252544
1.28125  0.168704   0.205568   0.261376
1.28133  0.158336   0.224384   0.25408
1.28141  0.158848   0.21312   0.261888
1.28148  0.170112   0.212736   0.255488
1.28156  0.157184   0.22912   0.264832
1.28164  0.15744   0.214016   0.25472
1.28172  0.164864   0.212736   0.249856
1.2818  0.163328   0.219776   0.25216
1.28188  0.157312   0.21952   0.25472
1.28195  0.163968   0.21888   0.255232
1.28203  0.159104   0.212608   0.250752
1.28211  0.163328   0.212992   0.26176
1.28219  0.161152   0.221952   0.257664
1.28227  0.160512   0.21632   0.256128
1.28234  0.161536   0.212608   0.251264
1.28242  0.16192   0.221312   0.259584
1.2825  0.166528   0.219136   0.254592
1.28258  0.155392   0.211968   0.264448
1.28266  0.162048   0.219648   0.242048
1.28273  0.16128   0.22016   0.259072
1.28281  0.159872   0.223616   0.254976
1.28289  0.169216   0.222848   0.258176
1.28297  0.162816   0.220416   0.253184
1.28305  0.154624   0.221184   0.24704
1.28313  0.168832   0.22272   0.25152
1.2832  0.162944   0.215424   0.24512
1.28328  0.161152   0.213248   0.253824
1.28336  0.162944   0.213248   0.249088
1.28344  0.160384   0.221696   0.253824
1.28352  0.158592   0.215552   0.262784
1.28359  0.159872   0.21184   0.255488
1.28367  0.168064   0.219776   0.255744
1.28375  0.154624   0.212864   0.258432
1.28383  0.164864   0.214144   0.2528
1.28391  0.155136   0.215936   0.259712
1.28398  0.156032   0.217984   0.246656
1.28406  0.164864   0.214272   0.248448
1.28414  0.162432   0.212864   0.253184
1.28422  0.161408   0.22272   0.258432
1.2843  0.16   0.220288   0.246656
1.28438  0.163712   0.227456   0.25152
1.28445  0.161792   0.217984   0.248448
1.28453  0.165504   0.22016   0.249728
1.28461  0.157952   0.205184   0.257408
1.28469  0.155264   0.21376   0.241152
1.28477  0.152064   0.221952   0.241408
1.28484  0.162048   0.215296   0.253184
1.28492  0.157056   0.210048   0.258304
1.285  0.165888   0.22016   0.252032
1.28508  0.15616   0.214016   0.263424
1.28516  0.16384   0.215552   0.26368
1.28523  0.16448   0.222848   0.246528
1.28531  0.16576   0.21504   0.255616
1.28539  0.154624   0.220288   0.24704
1.28547  0.164992   0.217856   0.248576
1.28555  0.163456   0.219776   0.257664
1.28563  0.157056   0.217216   0.254592
1.2857  0.164864   0.217984   0.250752
1.28578  0.162688   0.211456   0.249856
1.28586  0.166656   0.224256   0.25408
1.28594  0.15168   0.213248   0.251008
1.28602  0.168832   0.235008   0.256128
1.28609  0.168704   0.214016   0.268544
1.28617  0.162048   0.216832   0.249472
1.28625  0.161152   0.214016   0.251392
1.28633  0.163968   0.217472   0.258432
1.28641  0.151936   0.214272   0.243584
1.28648  0.163456   0.223616   0.256768
1.28656  0.156928   0.219392   0.257152
1.28664  0.157824   0.225152   0.257408
1.28672  0.16704   0.214528   0.25024
1.2868  0.155648   0.219392   0.248832
1.28687  0.156928   0.226816   0.257024
1.28695  0.15936   0.219392   0.25536
1.28703  0.155136   0.217472   0.244352
1.28711  0.169344   0.216064   0.249472
1.28719  0.162816   0.213504   0.250368
1.28727  0.155008   0.214016   0.243968
1.28734  0.166528   0.220032   0.25984
1.28742  0.160512   0.202368   0.248448
1.2875  0.15424   0.214784   0.2496
1.28758  0.15552   0.21632   0.252672
1.28766  0.16064   0.216704   0.249856
1.28773  0.158976   0.224   0.248064
1.28781  0.155392   0.214016   0.242944
1.28789  0.159744   0.21504   0.257152
1.28797  0.155776   0.217728   0.260864
1.28805  0.160128   0.221696   0.25088
1.28812  0.152192   0.214272   0.2528
1.2882  0.157056   0.214528   0.251392
1.28828  0.157952   0.208128   0.252288
1.28836  0.155392   0.215424   0.250624
1.28844  0.167552   0.228864   0.251904
1.28852  0.160768   0.219648   0.25152
1.28859  0.152704   0.22144   0.251776
1.28867  0.160128   0.218752   0.25856
1.28875  0.166272   0.210944   0.261888
1.28883  0.16448   0.217088   0.255232
1.28891  0.164992   0.227712   0.251776
1.28898  0.161792   0.221568   0.24896
1.28906  0.160256   0.21312   0.258176
1.28914  0.168064   0.221696   0.252416
1.28922  0.151936   0.220416   0.249216
1.2893  0.159232   0.206592   0.250752
1.28937  0.164352   0.20608   0.244992
1.28945  0.155392   0.219648   0.250496
1.28953  0.162688   0.216192   0.254848
1.28961  0.159232   0.219392   0.248064
1.28969  0.16256   0.220928   0.257536
1.28977  0.159104   0.208512   0.256256
1.28984  0.168192   0.214784   0.2464
1.28992  0.155008   0.227328   0.26304
1.29  0.157056   0.219904   0.252288
1.29008  0.164736   0.21568   0.253312
1.29016  0.160512   0.2144   0.25344
1.29023  0.157312   0.211456   0.261376
1.29031  0.164096   0.221824   0.255744
1.29039  0.15424   0.2176   0.252288
1.29047  0.153856   0.218624   0.250624
1.29055  0.150272   0.215168   0.258688
1.29063  0.15744   0.212736   0.254848
1.2907  0.158208   0.216704   0.256256
1.29078  0.159872   0.212224   0.249472
1.29086  0.165888   0.214016   0.254464
1.29094  0.15744   0.225152   0.255872
1.29102  0.159104   0.210048   0.257408
1.29109  0.155008   0.212864   0.243456
1.29117  0.157184   0.216064   0.256
1.29125  0.161792   0.220416   0.239616
1.29133  0.151808   0.212608   0.25344
1.29141  0.15616   0.203008   0.253056
1.29148  0.159104   0.218752   0.24384
1.29156  0.158592   0.222464   0.25216
1.29164  0.158208   0.21504   0.244096
1.29172  0.163712   0.209024   0.246016
1.2918  0.15168   0.218496   0.247808
1.29188  0.159104   0.223488   0.258944
1.29195  0.166656   0.216448   0.259072
1.29203  0.158336   0.21248   0.259712
1.29211  0.159744   0.220544   0.233856
1.29219  0.161792   0.214912   0.244864
1.29227  0.159744   0.213504   0.266624
1.29234  0.15808   0.215552   0.259584
1.29242  0.160768   0.218624   0.251392
1.2925  0.152576   0.213888   0.255744
1.29258  0.1568   0.2176   0.24704
1.29266  0.158208   0.218752   0.246912
1.29273  0.156672   0.21312   0.249344
1.29281  0.152576   0.21504   0.25856
1.29289  0.15616   0.213504   0.24832
1.29297  0.15616   0.218752   0.24768
1.29305  0.16192   0.219264   0.252928
1.29313  0.160256   0.219136   0.255488
1.2932  0.166016   0.222848   0.243456
1.29328  0.16   0.223232   0.254464
1.29336  0.16192   0.216192   0.254464
1.29344  0.157312   0.222464   0.258176
1.29352  0.16128   0.217984   0.255744
1.29359  0.167168   0.212992   0.252544
1.29367  0.159872   0.21632   0.249856
1.29375  0.162432   0.222848   0.251008
1.29383  0.158976   0.204288   0.251648
1.29391  0.160896   0.219776   0.258688
1.29398  0.16064   0.220672   0.249216
1.29406  0.154112   0.21184   0.251776
1.29414  0.164864   0.215808   0.25472
1.29422  0.159104   0.21952   0.249088
1.2943  0.15488   0.222592   0.253184
1.29438  0.157824   0.22912   0.249088
1.29445  0.156032   0.218112   0.246912
1.29453  0.151936   0.217856   0.250368
1.29461  0.15232   0.213376   0.262656
1.29469  0.169088   0.212352   0.25536
1.29477  0.153472   0.212224   0.250368
1.29484  0.163584   0.227456   0.240384
1.29492  0.150528   0.209664   0.251776
1.295  0.157056   0.217984   0.258688
1.29508  0.15808   0.214016   0.26048
1.29516  0.1536   0.216192   0.24256
1.29523  0.162176   0.210944   0.251008
1.29531  0.146176   0.216192   0.2528
1.29539  0.156672   0.209664   0.252416
1.29547  0.165504   0.221952   0.256
1.29555  0.152064   0.207744   0.266368
1.29563  0.150016   0.212864   0.258432
1.2957  0.152832   0.220288   0.254336
1.29578  0.160768   0.207488   0.2432
1.29586  0.15616   0.207104   0.259712
1.29594  0.15616   0.206336   0.251904
1.29602  0.163072   0.216064   0.247424
1.29609  0.15744   0.218496   0.240256
1.29617  0.16512   0.222208   0.25344
1.29625  0.166016   0.214784   0.249984
1.29633  0.160384   0.22976   0.251904
1.29641  0.162944   0.218368   0.253184
1.29648  0.163712   0.216064   0.265344
1.29656  0.157184   0.219264   0.251392
1.29664  0.158336   0.212096   0.253952
1.29672  0.159232   0.215168   0.254208
1.2968  0.158208   0.219008   0.250624
1.29688  0.164736   0.212608   0.249856
1.29695  0.157184   0.221696   0.258816
1.29703  0.155904   0.202496   0.250752
1.29711  0.147456   0.218752   0.2464
1.29719  0.159104   0.21504   0.248192
1.29727  0.155776   0.222592   0.256128
1.29734  0.14784   0.213248   0.24384
1.29742  0.164608   0.213888   0.247552
1.2975  0.15424   0.216192   0.24704
1.29758  0.156544   0.21376   0.251776
1.29766  0.167808   0.20352   0.255232
1.29773  0.162688   0.217728   0.251776
1.29781  0.158976   0.222592   0.244992
1.29789  0.150144   0.212736   0.251008
1.29797  0.15744   0.212608   0.2592
1.29805  0.15168   0.211968   0.24576
1.29812  0.165248   0.220928   0.251648
1.2982  0.156928   0.217088   0.251648
1.29828  0.158976   0.212864   0.258432
1.29836  0.15552   0.217856   0.235904
1.29844  0.16512   0.220544   0.244096
1.29852  0.15744   0.208512   0.249728
1.29859  0.159104   0.215808   0.249472
1.29867  0.162176   0.222592   0.267264
1.29875  0.155904   0.204928   0.24896
1.29883  0.152576   0.213504   0.253056
1.29891  0.159744   0.21824   0.2464
1.29898  0.160896   0.217216   0.247424
1.29906  0.152576   0.208384   0.26176
1.29914  0.160128   0.211584   0.257792
1.29922  0.160896   0.216704   0.253696
1.2993  0.154752   0.226816   0.254208
1.29937  0.1536   0.205312   0.251264
1.29945  0.15872   0.212608   0.252032
1.29953  0.160896   0.214656   0.253952
1.29961  0.152064   0.215552   0.253184
1.29969  0.158208   0.213888   0.257536
1.29977  0.152704   0.218496   0.256384
1.29984  0.158464   0.21056   0.25088
1.29992  0.15552   0.213632   0.247936
1.3  0.157696   0.219008   0.251136
1.30008  0.157568   0.210176   0.251392
1.30016  0.160384   0.209664   0.256512
1.30023  0.154112   0.226048   0.24512
1.30031  0.153728   0.208896   0.254208
1.30039  0.157568   0.213632   0.248704
1.30047  0.157056   0.225664   0.24512
1.30055  0.163712   0.217472   0.240768
1.30062  0.156416   0.227328   0.254208
1.3007  0.155392   0.21568   0.25088
1.30078  0.15936   0.217216   0.2464
1.30086  0.156928   0.210432   0.252544
1.30094  0.15424   0.21056   0.251392
1.30102  0.16064   0.210176   0.244736
1.30109  0.15232   0.207488   0.245888
1.30117  0.161024   0.202624   0.243712
1.30125  0.158976   0.210176   0.25216
1.30133  0.150656   0.207104   0.24704
1.30141  0.154112   0.21376   0.2496
1.30148  0.155136   0.218496   0.24832
1.30156  0.164608   0.208384   0.244352
1.30164  0.150144   0.220672   0.256256
1.30172  0.160128   0.220032   0.253568
1.3018  0.152064   0.213632   0.254976
1.30188  0.155264   0.216448   0.255744
1.30195  0.156544   0.208896   0.263296
1.30203  0.155904   0.217088   0.254976
1.30211  0.152064   0.209536   0.249088
1.30219  0.15808   0.21824   0.24704
1.30227  0.160512   0.221952   0.256256
1.30234  0.155392   0.221056   0.242944
1.30242  0.156544   0.222976   0.255744
1.3025  0.153728   0.214272   0.23744
1.30258  0.157184   0.219648   0.25024
1.30266  0.154624   0.2144   0.252416
1.30273  0.14976   0.206848   0.248448
1.30281  0.161152   0.205952   0.24
1.30289  0.14976   0.213376   0.258304
1.30297  0.155648   0.214912   0.248576
1.30305  0.157952   0.219008   0.247424
1.30313  0.146048   0.215424   0.2592
1.3032  0.158464   0.210304   0.25664
1.30328  0.160128   0.204928   0.24448
1.30336  0.156928   0.216704   0.250752
1.30344  0.152704   0.215168   0.262016
1.30352  0.153472   0.224768   0.255744
1.30359  0.154752   0.217984   0.251904
1.30367  0.155264   0.221952   0.257536
1.30375  0.148736   0.224768   0.253568
1.30383  0.155776   0.210304   0.254976
1.30391  0.16   0.211072   0.2528
1.30398  0.149888   0.219648   0.254976
1.30406  0.166656   0.224384   0.24448
1.30414  0.152064   0.212992   0.254208
1.30422  0.153088   0.211072   0.253312
1.3043  0.152576   0.217856   0.248064
1.30438  0.15936   0.20672   0.251776
1.30445  0.155904   0.21824   0.257792
1.30453  0.162432   0.215936   0.251904
1.30461  0.151552   0.208512   0.245632
1.30469  0.145152   0.209152   0.256128
1.30477  0.157312   0.21184   0.246656
1.30484  0.147072   0.211456   0.246784
1.30492  0.159616   0.212864   0.245632
1.305  0.158976   0.210432   0.24896
1.30508  0.150016   0.20928   0.245248
1.30516  0.154112   0.22208   0.253824
1.30523  0.15744   0.210432   0.253568
1.30531  0.159744   0.215424   0.251904
1.30539  0.154112   0.20992   0.25472
1.30547  0.153344   0.217856   0.257152
1.30555  0.156032   0.210944   0.239104
1.30563  0.15616   0.218624   0.25024
1.3057  0.15808   0.209408   0.25216
1.30578  0.162688   0.217088   0.251264
1.30586  0.154112   0.22208   0.247424
1.30594  0.156416   0.217344   0.245504
1.30602  0.15104   0.208512   0.244992
1.30609  0.155904   0.210176   0.256896
1.30617  0.158592   0.226048   0.25152
1.30625  0.161152   0.210688   0.25408
1.30633  0.155136   0.210048   0.238208
1.30641  0.156928   0.218112   0.254592
1.30648  0.143616   0.21376   0.251136
1.30656  0.144768   0.212096   0.252032
1.30664  0.162048   0.22144   0.257664
1.30672  0.156544   0.214528   0.256384
1.3068  0.155904   0.22272   0.249856
1.30688  0.163968   0.206976   0.256768
1.30695  0.152704   0.219776   0.251008
1.30703  0.159232   0.215552   0.24576
1.30711  0.15552   0.214656   0.251264
1.30719  0.142592   0.212096   0.255744
1.30727  0.162944   0.221312   0.253824
1.30734  0.153472   0.218496   0.252288
1.30742  0.155904   0.214528   0.255232
1.3075  0.16   0.213504   0.256384
1.30758  0.157568   0.208   0.24896
1.30766  0.164608   0.220288   0.256768
1.30773  0.159232   0.205696   0.251904
1.30781  0.15104   0.218112   0.251136
1.30789  0.155136   0.213504   0.260224
1.30797  0.159104   0.220032   0.242304
1.30805  0.157056   0.21376   0.254464
1.30812  0.161152   0.219008   0.252032
1.3082  0.161408   0.204032   0.251136
1.30828  0.152704   0.21312   0.25344
1.30836  0.152064   0.204288   0.257408
1.30844  0.154752   0.204416   0.251776
1.30852  0.162816   0.220032   0.247424
1.30859  0.157312   0.21696   0.252544
1.30867  0.15296   0.21312   0.249856
1.30875  0.156416   0.219648   0.24192
1.30883  0.149888   0.218624   0.249472
1.30891  0.159872   0.217472   0.25216
1.30898  0.147072   0.205312   0.246144
1.30906  0.15488   0.207616   0.241664
1.30914  0.14912   0.214784   0.25792
1.30922  0.14976   0.213632   0.248832
1.3093  0.163072   0.207488   0.254336
1.30937  0.162304   0.206336   0.247936
1.30945  0.1536   0.219648   0.252416
1.30953  0.141952   0.21696   0.2496
1.30961  0.151808   0.215552   0.24576
1.30969  0.157696   0.221312   0.24832
1.30977  0.159104   0.219648   0.2592
1.30984  0.155776   0.212352   0.249344
1.30992  0.15936   0.214656   0.250496
1.31  0.150272   0.216064   0.246784
1.31008  0.155264   0.215936   0.249216
1.31016  0.150656   0.207104   0.242048
1.31023  0.15296   0.215424   0.245888
1.31031  0.149632   0.217472   0.253568
1.31039  0.143872   0.217472   0.255744
1.31047  0.155392   0.21184   0.24832
1.31055  0.153984   0.217216   0.251776
1.31062  0.156928   0.211584   0.257536
1.3107  0.155648   0.208256   0.236928
1.31078  0.155264   0.215552   0.2432
1.31086  0.159488   0.208   0.250368
1.31094  0.142848   0.213632   0.246784
1.31102  0.165376   0.213632   0.245632
1.31109  0.148352   0.221312   0.251648
1.31117  0.157312   0.219648   0.254848
1.31125  0.15936   0.21952   0.2624
1.31133  0.145536   0.213248   0.260992
1.31141  0.154368   0.217984   0.256
1.31148  0.149248   0.213504   0.255872
1.31156  0.151296   0.21632   0.246912
1.31164  0.144896   0.215296   0.254336
1.31172  0.147328   0.208   0.257536
1.3118  0.15296   0.224512   0.245248
1.31188  0.1504   0.209664   0.251136
1.31195  0.15936   0.212224   0.252928
1.31203  0.15424   0.21376   0.259584
1.31211  0.158848   0.221184   0.245248
1.31219  0.155264   0.21632   0.249216
1.31227  0.153984   0.199168   0.240768
1.31234  0.155904   0.2144   0.24
1.31242  0.157952   0.213376   0.255104
1.3125  0.150784   0.21184   0.249344
1.31258  0.150272   0.222336   0.260736
1.31266  0.158336   0.215424   0.251904
1.31273  0.150784   0.212992   0.242816
1.31281  0.157312   0.212352   0.254848
1.31289  0.149632   0.20672   0.251648
1.31297  0.152448   0.212096   0.25152
1.31305  0.147328   0.209664   0.249856
1.31313  0.156032   0.222336   0.25088
1.3132  0.15488   0.211584   0.246784
1.31328  0.150272   0.221952   0.253056
1.31336  0.16   0.220672   0.258688
1.31344  0.157184   0.220928   0.24384
1.31352  0.15232   0.2176   0.244096
1.31359  0.155648   0.20672   0.249856
1.31367  0.153856   0.209664   0.242688
1.31375  0.150912   0.211584   0.242816
1.31383  0.162304   0.209792   0.249856
1.31391  0.159232   0.224512   0.261248
1.31398  0.152064   0.21184   0.251136
1.31406  0.15872   0.212864   0.24512
1.31414  0.15424   0.216832   0.249216
1.31422  0.146688   0.214272   0.249472
1.3143  0.156416   0.213632   0.249216
1.31438  0.15936   0.216704   0.254464
1.31445  0.157184   0.21376   0.2528
1.31453  0.154624   0.209152   0.25152
1.31461  0.152832   0.205568   0.253312
1.31469  0.147712   0.210816   0.252416
1.31477  0.152192   0.21056   0.249088
1.31484  0.149248   0.217216   0.244608
1.31492  0.155904   0.215808   0.248704
1.315  0.156544   0.210688   0.252544
1.31508  0.1536   0.211584   0.254848
1.31516  0.15104   0.217984   0.245888
1.31523  0.149248   0.207104   0.256128
1.31531  0.149248   0.21184   0.245504
1.31539  0.145536   0.217344   0.246656
1.31547  0.154112   0.212992   0.258944
1.31555  0.156288   0.20864   0.245248
1.31563  0.156032   0.206848   0.249472
1.3157  0.15488   0.203904   0.250368
1.31578  0.16256   0.214144   0.242688
1.31586  0.144256   0.212224   0.252288
1.31594  0.153728   0.21504   0.246912
1.31602  0.154112   0.215296   0.2528
1.31609  0.153216   0.213248   0.258432
1.31617  0.150144   0.213504   0.249472
1.31625  0.157568   0.215168   0.256128
1.31633  0.147712   0.213376   0.239232
1.31641  0.145152   0.216832   0.238336
1.31648  0.156544   0.218368   0.247936
1.31656  0.151424   0.212736   0.246272
1.31664  0.150656   0.21888   0.243328
1.31672  0.147072   0.200832   0.244608
1.3168  0.154752   0.217216   0.253568
1.31688  0.151168   0.211328   0.254336
1.31695  0.158976   0.208384   0.25728
1.31703  0.157824   0.223616   0.237312
1.31711  0.151296   0.21376   0.254848
1.31719  0.152704   0.206848   0.245248
1.31727  0.154752   0.208896   0.252928
1.31734  0.153728   0.211584   0.252032
1.31742  0.150528   0.217984   0.258048
1.3175  0.151808   0.217728   0.25216
1.31758  0.147456   0.215808   0.248832
1.31766  0.150016   0.218624   0.248192
1.31773  0.153728   0.203008   0.24832
1.31781  0.150016   0.21376   0.245888
1.31789  0.152064   0.20928   0.252032
1.31797  0.150528   0.22144   0.249216
1.31805  0.159232   0.212736   0.249472
1.31812  0.154752   0.223872   0.255232
1.3182  0.149888   0.21504   0.241024
1.31828  0.15616   0.2176   0.253952
1.31836  0.158336   0.198656   0.2432
1.31844  0.157184   0.216448   0.247936
1.31852  0.14912   0.217216   0.259584
1.31859  0.152448   0.210048   0.252416
1.31867  0.16256   0.211712   0.253952
1.31875  0.148224   0.212352   0.247296
1.31883  0.153216   0.208512   0.245632
1.31891  0.1536   0.208768   0.256896
1.31898  0.14912   0.212224   0.246784
1.31906  0.148736   0.209024   0.249472
1.31914  0.150528   0.21824   0.249728
1.31922  0.149504   0.217088   0.252672
1.3193  0.152832   0.21696   0.253568
1.31937  0.155392   0.210816   0.248704
1.31945  0.14912   0.21312   0.243968
1.31953  0.148224   0.21888   0.249856
1.31961  0.151296   0.21568   0.25664
1.31969  0.155264   0.218752   0.247296
1.31977  0.157952   0.20992   0.245504
1.31984  0.14656   0.215552   0.24832
1.31992  0.151808   0.206976   0.257152
1.32  0.148352   0.213888   0.261376
1.32008  0.14656   0.221056   0.247552
1.32016  0.154624   0.209536   0.245248
1.32023  0.15616   0.221312   0.25088
1.32031  0.148608   0.21056   0.25472
1.32039  0.152192   0.214656   0.254208
1.32047  0.157056   0.214784   0.247424
1.32055  0.150784   0.208256   0.24576
1.32062  0.153984   0.212864   0.254848
1.3207  0.145664   0.211968   0.248704
1.32078  0.155008   0.20864   0.249856
1.32086  0.151424   0.214912   0.252032
1.32094  0.150656   0.208384   0.25344
1.32102  0.150272   0.206208   0.247936
1.32109  0.148864   0.22016   0.254592
1.32117  0.158336   0.206208   0.245376
1.32125  0.14912   0.207104   0.248448
1.32133  0.151296   0.223616   0.238976
1.32141  0.15552   0.219904   0.254336
1.32148  0.149376   0.223232   0.257024
1.32156  0.143872   0.217088   0.24192
1.32164  0.159232   0.220416   0.248832
1.32172  0.150656   0.21696   0.252416
1.3218  0.146688   0.216832   0.248448
1.32188  0.148864   0.214784   0.243584
1.32195  0.141184   0.213888   0.24384
1.32203  0.16128   0.214528   0.241792
1.32211  0.154496   0.215168   0.24384
1.32219  0.155008   0.213504   0.248192
1.32227  0.142976   0.206976   0.254464
1.32234  0.159104   0.213504   0.240512
1.32242  0.149248   0.215808   0.244608
1.3225  0.154112   0.205696   0.255872
1.32258  0.147712   0.217472   0.252672
1.32266  0.150656   0.211584   0.247168
1.32273  0.159232   0.21312   0.25088
1.32281  0.156416   0.21376   0.260608
1.32289  0.13888   0.22592   0.254848
1.32297  0.14848   0.213376   0.25792
1.32305  0.146816   0.212992   0.235136
1.32313  0.149248   0.217344   0.249984
1.3232  0.143104   0.212608   0.238592
1.32328  0.150016   0.210432   0.247808
1.32336  0.14528   0.208256   0.255232
1.32344  0.150912   0.215296   0.248448
1.32352  0.156288   0.21696   0.244864
1.32359  0.14656   0.204544   0.253568
1.32367  0.158976   0.219264   0.261504
1.32375  0.157696   0.217088   0.25536
1.32383  0.151936   0.218112   0.237056
1.32391  0.15552   0.21184   0.258944
1.32398  0.14784   0.211584   0.256256
1.32406  0.148608   0.207616   0.248704
1.32414  0.146432   0.212224   0.252672
1.32422  0.14464   0.212864   0.252416
1.3243  0.152192   0.2144   0.247168
1.32438  0.15104   0.211072   0.240896
1.32445  0.152064   0.216064   0.245376
1.32453  0.152576   0.214016   0.257536
1.32461  0.146688   0.221184   0.244864
1.32469  0.155392   0.213888   0.245504
1.32477  0.15424   0.206464   0.252288
1.32484  0.149248   0.208256   0.248704
1.32492  0.156288   0.210944   0.251392
1.325  0.154368   0.218752   0.255872
1.32508  0.148224   0.211584   0.25152
1.32516  0.147072   0.208384   0.249216
1.32523  0.14592   0.210944   0.258944
1.32531  0.149632   0.208128   0.256384
1.32539  0.148352   0.210432   0.244224
1.32547  0.150784   0.203648   0.244096
1.32555  0.145408   0.21248   0.247552
1.32563  0.1504   0.219904   0.2624
1.3257  0.148096   0.21056   0.244608
1.32578  0.148864   0.208768   0.24576
1.32586  0.143872   0.209664   0.249216
1.32594  0.15168   0.226048   0.243584
1.32602  0.151424   0.207488   0.244992
1.32609  0.150144   0.21312   0.2464
1.32617  0.143744   0.215552   0.248704
1.32625  0.150528   0.206848   0.253824
1.32633  0.150272   0.210304   0.253952
1.32641  0.150656   0.217216   0.249088
1.32648  0.155392   0.207744   0.254848
1.32656  0.149504   0.218112   0.259968
1.32664  0.152576   0.221312   0.249088
1.32672  0.14784   0.219904   0.251008
1.3268  0.140288   0.210816   0.248064
1.32688  0.14464   0.209152   0.259328
1.32695  0.147072   0.216064   0.253568
1.32703  0.157824   0.200832   0.2528
1.32711  0.149504   0.217856   0.249088
1.32719  0.150272   0.22272   0.258176
1.32727  0.148608   0.215552   0.257152
1.32734  0.147584   0.213888   0.24832
1.32742  0.141056   0.208896   0.249344
1.3275  0.15232   0.2208   0.252672
1.32758  0.156416   0.207872   0.255616
1.32766  0.151424   0.212736   0.252544
1.32773  0.155648   0.208896   0.25152
1.32781  0.151296   0.210304   0.248448
1.32789  0.151808   0.214656   0.246528
1.32797  0.156672   0.20736   0.256128
1.32805  0.146944   0.21376   0.237568
1.32812  0.1408   0.214272   0.24512
1.3282  0.151936   0.20352   0.244608
1.32828  0.149632   0.214272   0.242048
1.32836  0.153088   0.213504   0.25024
1.32844  0.1536   0.210304   0.249472
1.32852  0.156288   0.207104   0.243328
1.32859  0.146432   0.208512   0.24704
1.32867  0.151552   0.225152   0.250368
1.32875  0.153344   0.211712   0.24
1.32883  0.14912   0.206848   0.242304
1.32891  0.14976   0.212992   0.257664
1.32898  0.152576   0.21056   0.251136
1.32906  0.149888   0.218112   0.242304
1.32914  0.153088   0.21504   0.246912
1.32922  0.144   0.21312   0.257536
1.3293  0.145024   0.220544   0.250496
1.32937  0.148992   0.214016   0.2496
1.32945  0.150528   0.216576   0.256256
1.32953  0.14272   0.214272   0.242944
1.32961  0.150272   0.217984   0.246272
1.32969  0.148864   0.205952   0.255104
1.32977  0.149888   0.210688   0.24832
1.32984  0.147328   0.214656   0.24256
1.32992  0.14848   0.207104   0.246656
1.33  0.152576   0.20928   0.249728
1.33008  0.155392   0.209664   0.250368
1.33016  0.141568   0.207488   0.253312
1.33023  0.152832   0.2112   0.248192
1.33031  0.152192   0.209024   0.243968
1.33039  0.155008   0.21056   0.248192
1.33047  0.146432   0.20736   0.24384
1.33055  0.151552   0.222208   0.25088
1.33062  0.152704   0.204544   0.245632
1.3307  0.150784   0.210176   0.251648
1.33078  0.148352   0.212096   0.246784
1.33086  0.151552   0.218368   0.246912
1.33094  0.152704   0.219776   0.25408
1.33102  0.146176   0.205952   0.254976
1.33109  0.146432   0.205696   0.256256
1.33117  0.145536   0.213888   0.254336
1.33125  0.144   0.211968   0.244992
1.33133  0.146304   0.217088   0.251904
1.33141  0.144896   0.208512   0.24384
1.33148  0.15808   0.211712   0.25216
1.33156  0.153344   0.215808   0.253952
1.33164  0.15488   0.219136   0.260096
1.33172  0.141696   0.212224   0.247936
1.3318  0.14784   0.210432   0.241536
1.33187  0.145152   0.211456   0.257024
1.33195  0.152704   0.215296   0.240512
1.33203  0.13888   0.21504   0.256384
1.33211  0.153344   0.207744   0.247296
1.33219  0.151936   0.207872   0.257408
1.33227  0.149376   0.206976   0.258304
1.33234  0.137344   0.219776   0.248064
1.33242  0.150784   0.208768   0.249728
1.3325  0.13888   0.206592   0.2496
1.33258  0.141312   0.20864   0.245632
1.33266  0.14784   0.208   0.2528
1.33273  0.14208   0.21312   0.251648
1.33281  0.148736   0.210816   0.247552
1.33289  0.149504   0.22144   0.253056
1.33297  0.143872   0.20352   0.245632
1.33305  0.14528   0.219136   0.24448
1.33313  0.146944   0.20864   0.248064
1.3332  0.146432   0.210304   0.251904
1.33328  0.150272   0.209408   0.254592
1.33336  0.148992   0.209024   0.23616
1.33344  0.148352   0.220288   0.256768
1.33352  0.146688   0.215552   0.24832
1.33359  0.143872   0.208128   0.249088
1.33367  0.14528   0.212864   0.25472
1.33375  0.150272   0.20992   0.250112
1.33383  0.151296   0.213632   0.249216
1.33391  0.140928   0.208384   0.247168
1.33398  0.14336   0.200192   0.251904
1.33406  0.14912   0.206848   0.247936
1.33414  0.155136   0.214528   0.244992
1.33422  0.153344   0.205568   0.239872
1.3343  0.14784   0.212864   0.256
1.33438  0.151424   0.215936   0.241408
1.33445  0.144384   0.212352   0.25728
1.33453  0.140544   0.213248   0.258048
1.33461  0.152576   0.212864   0.252288
1.33469  0.146176   0.21056   0.254336
1.33477  0.146304   0.21312   0.23936
1.33484  0.151808   0.216576   0.255488
1.33492  0.142848   0.212736   0.246528
1.335  0.140288   0.215424   0.249344
1.33508  0.148096   0.2176   0.243968
1.33516  0.149504   0.218368   0.255104
1.33523  0.147456   0.212736   0.2464
1.33531  0.141952   0.218752   0.25024
1.33539  0.138752   0.216448   0.252672
1.33547  0.146048   0.208384   0.242688
1.33555  0.14528   0.208   0.255744
1.33563  0.142464   0.204544   0.248576
1.3357  0.141056   0.202624   0.248704
1.33578  0.145792   0.215168   0.252544
1.33586  0.145408   0.21376   0.253952
1.33594  0.14976   0.207872   0.244608
1.33602  0.152448   0.20416   0.243584
1.33609  0.155904   0.21184   0.244224
1.33617  0.15104   0.203136   0.254976
1.33625  0.161664   0.210176   0.2496
1.33633  0.157568   0.216064   0.25408
1.33641  0.151936   0.209664   0.25216
1.33648  0.143104   0.215552   0.255232
1.33656  0.150528   0.217472   0.250112
1.33664  0.150912   0.205568   0.24576
1.33672  0.151424   0.213248   0.247296
1.3368  0.151936   0.212096   0.242432
1.33688  0.150528   0.215552   0.252544
1.33695  0.148864   0.207232   0.245376
1.33703  0.14912   0.214528   0.248704
1.33711  0.141312   0.211584   0.241408
1.33719  0.14784   0.214656   0.24832
1.33727  0.144384   0.21248   0.24512
1.33734  0.140672   0.215296   0.257792
1.33742  0.14464   0.216064   0.251264
1.3375  0.146048   0.210944   0.257536
1.33758  0.146816   0.210816   0.248064
1.33766  0.158464   0.215168   0.24192
1.33773  0.146176   0.203392   0.24704
1.33781  0.141184   0.208384   0.241792
1.33789  0.152576   0.20672   0.255488
1.33797  0.148864   0.20672   0.241152
1.33805  0.14272   0.208256   0.25088
1.33813  0.139648   0.207232   0.250624
1.3382  0.149504   0.201856   0.254336
1.33828  0.145536   0.207232   0.249472
1.33836  0.14592   0.209664   0.2528
1.33844  0.148224   0.20864   0.244352
1.33852  0.151168   0.209408   0.242176
1.33859  0.14976   0.219776   0.24832
1.33867  0.137472   0.211456   0.249856
1.33875  0.146304   0.203136   0.250752
1.33883  0.153472   0.208128   0.251392
1.33891  0.144384   0.205312   0.253952
1.33898  0.147712   0.213376   0.253568
1.33906  0.14336   0.215296   0.251904
1.33914  0.16   0.211328   0.243968
1.33922  0.145664   0.217088   0.247296
1.3393  0.145536   0.209664   0.255104
1.33937  0.14144   0.215552   0.260992
1.33945  0.140544   0.211712   0.25088
1.33953  0.148992   0.220032   0.253312
1.33961  0.148352   0.210944   0.237696
1.33969  0.146048   0.207488   0.25408
1.33977  0.139648   0.206336   0.25664
1.33984  0.14976   0.206464   0.237184
1.33992  0.150656   0.209024   0.257024
1.34  0.148992   0.210304   0.257152
1.34008  0.150528   0.20672   0.242432
1.34016  0.13824   0.206848   0.2432
1.34023  0.1504   0.209664   0.248832
1.34031  0.148352   0.209664   0.252672
1.34039  0.147968   0.211328   0.2528
1.34047  0.15104   0.2144   0.257536
1.34055  0.152192   0.214528   0.249088
1.34062  0.14784   0.207232   0.244224
1.3407  0.149248   0.198656   0.254208
1.34078  0.151168   0.20416   0.258432
1.34086  0.145152   0.207104   0.248576
1.34094  0.146688   0.221056   0.251648
1.34102  0.14592   0.21248   0.254464
1.34109  0.143616   0.214016   0.250112
1.34117  0.1504   0.213248   0.241152
1.34125  0.139776   0.20224   0.252032
1.34133  0.14912   0.208896   0.256512
1.34141  0.150144   0.206208   0.241792
1.34148  0.136192   0.208   0.253184
1.34156  0.151296   0.20608   0.262016
1.34164  0.149632   0.219136   0.247296
1.34172  0.148608   0.201472   0.246656
1.3418  0.14336   0.21888   0.264704
1.34187  0.139904   0.214272   0.252416
1.34195  0.146688   0.208768   0.252416
1.34203  0.141184   0.207872   0.251904
1.34211  0.142976   0.214144   0.256384
1.34219  0.150016   0.199168   0.25216
1.34227  0.150656   0.210048   0.245376
1.34234  0.141184   0.209152   0.25408
1.34242  0.145024   0.212224   0.25088
1.3425  0.147712   0.21312   0.251264
1.34258  0.146816   0.22208   0.24064
1.34266  0.145024   0.213504   0.256768
1.34273  0.14784   0.207488   0.25088
1.34281  0.139904   0.204032   0.2528
1.34289  0.153344   0.21376   0.248704
1.34297  0.144384   0.217984   0.246016
1.34305  0.15104   0.20224   0.242944
1.34313  0.146176   0.203904   0.258944
1.3432  0.137344   0.207232   0.247296
1.34328  0.146176   0.203904   0.245376
1.34336  0.1472   0.201472   0.242048
1.34344  0.148992   0.215808   0.249216
1.34352  0.145024   0.214272   0.252416
1.34359  0.144384   0.208256   0.253056
1.34367  0.144896   0.205056   0.249856
1.34375  0.14336   0.214784   0.236032
1.34383  0.136448   0.21248   0.249472
1.34391  0.149632   0.205952   0.246016
1.34398  0.149248   0.218752   0.242816
1.34406  0.141952   0.209664   0.250368
1.34414  0.141184   0.208128   0.243328
1.34422  0.136704   0.213376   0.259712
1.3443  0.142208   0.208128   0.246784
1.34438  0.150144   0.204928   0.246272
1.34445  0.144896   0.216832   0.256
1.34453  0.150912   0.216064   0.252672
1.34461  0.146432   0.213376   0.24448
1.34469  0.149504   0.213376   0.246784
1.34477  0.145408   0.217984   0.238976
1.34484  0.14656   0.201856   0.247552
1.34492  0.141056   0.209792   0.253824
1.345  0.149248   0.216448   0.237056
1.34508  0.13824   0.206848   0.244224
1.34516  0.135168   0.210944   0.253824
1.34523  0.149632   0.206464   0.2528
1.34531  0.145408   0.217856   0.248192
1.34539  0.143104   0.208384   0.239232
1.34547  0.150784   0.205568   0.24256
1.34555  0.154496   0.20928   0.259072
1.34563  0.147712   0.20992   0.25536
1.3457  0.141952   0.20736   0.246016
1.34578  0.144   0.212096   0.242304
1.34586  0.1376   0.209536   0.249216
1.34594  0.151936   0.211968   0.250624
1.34602  0.143872   0.206848   0.255104
1.34609  0.137344   0.216448   0.251136
1.34617  0.145152   0.21056   0.252416
1.34625  0.136576   0.20928   0.236288
1.34633  0.148736   0.211712   0.259968
1.34641  0.144256   0.205696   0.252928
1.34648  0.147712   0.211712   0.251392
1.34656  0.14336   0.21376   0.24896
1.34664  0.149248   0.210304   0.252544
1.34672  0.142848   0.205824   0.254592
1.3468  0.140672   0.206976   0.248064
1.34688  0.148736   0.207744   0.243968
1.34695  0.145792   0.20224   0.253568
1.34703  0.144896   0.208128   0.249216
1.34711  0.141056   0.211072   0.242816
1.34719  0.14336   0.214144   0.242944
1.34727  0.143232   0.222208   0.25152
1.34734  0.145664   0.197504   0.250112
1.34742  0.140544   0.208128   0.256512
1.3475  0.150784   0.210944   0.252928
1.34758  0.146304   0.218624   0.26304
1.34766  0.147968   0.21568   0.250496
1.34773  0.145152   0.208512   0.249344
1.34781  0.14336   0.214272   0.24128
1.34789  0.140288   0.206208   0.250752
1.34797  0.150016   0.209408   0.24384
1.34805  0.141568   0.209792   0.250624
1.34813  0.143232   0.2144   0.242048
1.3482  0.14336   0.211456   0.257408
1.34828  0.13504   0.202112   0.253696
1.34836  0.15104   0.205056   0.242432
1.34844  0.152064   0.208128   0.2464
1.34852  0.142848   0.207104   0.249216
1.34859  0.14208   0.205568   0.244864
1.34867  0.138112   0.206592   0.247424
1.34875  0.146304   0.213248   0.25216
1.34883  0.144896   0.20864   0.247936
1.34891  0.142464   0.20992   0.25984
1.34898  0.144   0.2048   0.240384
1.34906  0.14016   0.212992   0.24256
1.34914  0.14208   0.21056   0.245376
1.34922  0.142336   0.213632   0.244096
1.3493  0.146048   0.203136   0.243456
1.34937  0.157568   0.205696   0.247936
1.34945  0.142848   0.215168   0.2464
1.34953  0.14656   0.211456   0.24832
1.34961  0.142848   0.209536   0.246272
1.34969  0.143104   0.211584   0.249344
1.34977  0.142976   0.20224   0.246144
1.34984  0.143488   0.211712   0.255104
1.34992  0.140288   0.203008   0.237952
1.35  0.144256   0.208128   0.251392
1.35008  0.149248   0.206336   0.246144
1.35016  0.140416   0.217216   0.250368
1.35023  0.146432   0.204928   0.246272
1.35031  0.142464   0.212608   0.253952
1.35039  0.142208   0.205056   0.22912
1.35047  0.139904   0.201856   0.253312
1.35055  0.146944   0.208896   0.246016
1.35062  0.138624   0.214784   0.24512
1.3507  0.150528   0.209024   0.24448
1.35078  0.14144   0.2048   0.255616
1.35086  0.140928   0.210432   0.25408
1.35094  0.144   0.209792   0.254336
1.35102  0.14336   0.21184   0.262656
1.35109  0.142208   0.207104   0.24128
1.35117  0.134912   0.203776   0.248576
1.35125  0.139392   0.202112   0.245504
1.35133  0.143104   0.215552   0.253824
1.35141  0.141312   0.199296   0.231424
1.35148  0.144   0.220544   0.24704
1.35156  0.137472   0.20864   0.250752
1.35164  0.143104   0.204032   0.241792
1.35172  0.151424   0.207744   0.249344
1.3518  0.136832   0.203648   0.25728
1.35187  0.147968   0.215552   0.25536
1.35195  0.146304   0.211072   0.245248
1.35203  0.147328   0.210048   0.242176
1.35211  0.140416   0.206848   0.256256
1.35219  0.139776   0.208   0.250624
1.35227  0.136064   0.199424   0.246528
1.35234  0.14528   0.206464   0.254592
1.35242  0.141952   0.208896   0.247808
1.3525  0.14464   0.20608   0.2464
1.35258  0.147456   0.210432   0.242816
1.35266  0.152448   0.21312   0.24448
1.35273  0.146304   0.207616   0.253696
1.35281  0.14016   0.209792   0.239616
1.35289  0.146432   0.207616   0.23936
1.35297  0.141056   0.205696   0.240384
1.35305  0.136704   0.21184   0.240768
1.35313  0.148736   0.209664   0.251392
1.3532  0.130432   0.210176   0.243584
1.35328  0.146688   0.219776   0.251776
1.35336  0.151296   0.210816   0.242304
1.35344  0.140544   0.209792   0.2432
1.35352  0.138624   0.207872   0.24704
1.35359  0.145152   0.20352   0.257536
1.35367  0.143744   0.212992   0.24192
1.35375  0.13824   0.217984   0.246272
1.35383  0.14592   0.217344   0.246528
1.35391  0.144128   0.208896   0.250752
1.35398  0.13952   0.200832   0.250496
1.35406  0.144512   0.20608   0.257408
1.35414  0.145536   0.21184   0.237696
1.35422  0.139648   0.216576   0.246016
1.3543  0.129664   0.210432   0.254464
1.35438  0.139136   0.216704   0.240896
1.35445  0.151296   0.206208   0.249472
1.35453  0.137088   0.195712   0.246528
1.35461  0.136576   0.209408   0.245376
1.35469  0.143104   0.211712   0.248448
1.35477  0.14528   0.209792   0.245888
1.35484  0.143232   0.2112   0.252672
1.35492  0.14016   0.208   0.242048
1.355  0.142208   0.200448   0.251136
1.35508  0.141056   0.21248   0.249088
1.35516  0.13824   0.202624   0.245376
1.35523  0.14848   0.210432   0.250752
1.35531  0.143488   0.212608   0.241152
1.35539  0.143616   0.209664   0.24512
1.35547  0.141184   0.209152   0.257024
1.35555  0.142848   0.203392   0.254208
1.35563  0.14592   0.200832   0.247808
1.3557  0.14848   0.209792   0.242048
1.35578  0.14016   0.20864   0.252416
1.35586  0.14144   0.200448   0.255488
1.35594  0.152192   0.200448   0.251392
1.35602  0.147072   0.201344   0.244608
1.35609  0.146432   0.194944   0.251136
1.35617  0.144128   0.207104   0.249856
1.35625  0.140288   0.209408   0.235264
1.35633  0.145408   0.212864   0.25024
1.35641  0.150912   0.21056   0.24768
1.35648  0.137472   0.206976   0.24
1.35656  0.141312   0.214912   0.253056
1.35664  0.140288   0.21184   0.258304
1.35672  0.139904   0.209536   0.245248
1.3568  0.144896   0.202624   0.250112
1.35688  0.137088   0.210432   0.250112
1.35695  0.145152   0.203264   0.255744
1.35703  0.141696   0.203264   0.242816
1.35711  0.144384   0.217216   0.240128
1.35719  0.13696   0.214784   0.24512
1.35727  0.136832   0.215552   0.243328
1.35734  0.13824   0.204288   0.245376
1.35742  0.145792   0.204672   0.248704
1.3575  0.143872   0.212352   0.24576
1.35758  0.140288   0.202624   0.252032
1.35766  0.13504   0.198528   0.246144
1.35773  0.1376   0.210432   0.238336
1.35781  0.13952   0.203264   0.24576
1.35789  0.140288   0.207104   0.245888
1.35797  0.137216   0.208896   0.246656
1.35805  0.144   0.214528   0.255616
1.35813  0.143872   0.218496   0.260096
1.3582  0.143744   0.208256   0.241664
1.35828  0.152192   0.195968   0.24768
1.35836  0.14464   0.207744   0.241792
1.35844  0.145536   0.20096   0.241792
1.35852  0.148096   0.206592   0.24576
1.35859  0.146432   0.200448   0.2528
1.35867  0.146432   0.213504   0.244352
1.35875  0.145792   0.199936   0.244352
1.35883  0.135296   0.2144   0.251136
1.35891  0.134272   0.208384   0.251264
1.35898  0.141056   0.214656   0.252416
1.35906  0.143616   0.205824   0.227328
1.35914  0.142592   0.208   0.25088
1.35922  0.146176   0.203648   0.239744
1.3593  0.139264   0.208   0.236288
1.35938  0.141824   0.212096   0.24192
1.35945  0.144384   0.20672   0.240256
1.35953  0.140544   0.217344   0.243456
1.35961  0.142208   0.213504   0.25664
1.35969  0.138368   0.20928   0.249728
1.35977  0.138368   0.214272   0.247424
1.35984  0.136832   0.20736   0.243456
1.35992  0.154496   0.213888   0.254592
1.36  0.14144   0.211456   0.239104
1.36008  0.1376   0.201728   0.251136
1.36016  0.141312   0.210816   0.246144
1.36023  0.141056   0.210048   0.247808
1.36031  0.14464   0.221184   0.242304
1.36039  0.138496   0.195328   0.254592
1.36047  0.137856   0.213632   0.244608
1.36055  0.138368   0.212864   0.247936
1.36062  0.144128   0.21568   0.253568
1.3607  0.14912   0.204544   0.250112
1.36078  0.140288   0.216064   0.242048
1.36086  0.142592   0.21056   0.24384
1.36094  0.136064   0.206464   0.24832
1.36102  0.144256   0.204544   0.2496
1.36109  0.147968   0.205824   0.24256
1.36117  0.14464   0.207616   0.24768
1.36125  0.146304   0.201728   0.253312
1.36133  0.142336   0.210432   0.246912
1.36141  0.139776   0.208128   0.244992
1.36148  0.137472   0.207744   0.246912
1.36156  0.14784   0.211328   0.249728
1.36164  0.145408   0.212864   0.250368
1.36172  0.139264   0.2048   0.243712
1.3618  0.137472   0.216064   0.249088
1.36187  0.142848   0.201728   0.236928
1.36195  0.137216   0.222208   0.246784
1.36203  0.141824   0.208896   0.253056
1.36211  0.14336   0.21888   0.236288
1.36219  0.14016   0.210816   0.259456
1.36227  0.1376   0.203776   0.24896
1.36234  0.13888   0.205568   0.242432
1.36242  0.142208   0.205824   0.252032
1.3625  0.139648   0.21824   0.243712
1.36258  0.141952   0.203136   0.242048
1.36266  0.146688   0.207744   0.242048
1.36273  0.140544   0.193408   0.2368
1.36281  0.138112   0.211328   0.235264
1.36289  0.148352   0.209536   0.251648
1.36297  0.133888   0.205952   0.24384
1.36305  0.138624   0.210688   0.244608
1.36312  0.135552   0.204032   0.249472
1.3632  0.144256   0.214144   0.25536
1.36328  0.143744   0.206848   0.2496
1.36336  0.136448   0.213504   0.24384
1.36344  0.146176   0.207488   0.246144
1.36352  0.14144   0.208128   0.241152
1.36359  0.136448   0.207616   0.25408
1.36367  0.137472   0.205824   0.24896
1.36375  0.1408   0.206464   0.2528
1.36383  0.14016   0.20288   0.235136
1.36391  0.139392   0.206336   0.240512
1.36398  0.13504   0.217344   0.24832
1.36406  0.141568   0.209152   0.243712
1.36414  0.14144   0.20672   0.244992
1.36422  0.138112   0.201984   0.2464
1.3643  0.14336   0.202112   0.255232
1.36438  0.139776   0.214912   0.247936
1.36445  0.143616   0.20736   0.244864
1.36453  0.136832   0.201472   0.240768
1.36461  0.14144   0.21568   0.242432
1.36469  0.13952   0.219008   0.247168
1.36477  0.135424   0.209536   0.255872
1.36484  0.137728   0.212736   0.241664
1.36492  0.137728   0.211712   0.240384
1.365  0.143232   0.19968   0.245504
1.36508  0.138368   0.21632   0.247936
1.36516  0.1408   0.201088   0.252032
1.36523  0.137856   0.204288   0.249728
1.36531  0.14592   0.198144   0.242432
1.36539  0.135296   0.205568   0.251904
1.36547  0.137728   0.2048   0.241152
1.36555  0.142592   0.199168   0.249344
1.36563  0.144768   0.19648   0.263168
1.3657  0.140416   0.21056   0.235648
1.36578  0.13824   0.209408   0.25216
1.36586  0.144896   0.21312   0.24256
1.36594  0.140928   0.208256   0.243072
1.36602  0.13952   0.205824   0.237568
1.36609  0.14208   0.202624   0.255104
1.36617  0.143744   0.20992   0.242176
1.36625  0.137472   0.210944   0.259968
1.36633  0.146048   0.203392   0.25088
1.36641  0.139008   0.205312   0.235776
1.36648  0.141568   0.204032   0.244864
1.36656  0.142848   0.218496   0.254592
1.36664  0.13632   0.209664   0.257536
1.36672  0.132352   0.20544   0.2496
1.3668  0.137344   0.196992   0.253952
1.36688  0.13056   0.205568   0.243712
1.36695  0.146176   0.213376   0.249088
1.36703  0.137472   0.208512   0.244736
1.36711  0.144256   0.203776   0.233728
1.36719  0.144768   0.203648   0.251904
1.36727  0.135296   0.208128   0.243968
1.36734  0.133632   0.213504   0.2496
1.36742  0.13632   0.19904   0.234624
1.3675  0.13888   0.211584   0.24192
1.36758  0.133248   0.207232   0.237824
1.36766  0.13504   0.212608   0.244608
1.36773  0.138624   0.21184   0.241664
1.36781  0.136576   0.216704   0.240256
1.36789  0.146304   0.20352   0.24576
1.36797  0.140288   0.208128   0.242432
1.36805  0.143744   0.199168   0.244224
1.36813  0.140032   0.207744   0.24576
1.3682  0.147072   0.212352   0.255872
1.36828  0.139136   0.21696   0.251136
1.36836  0.14528   0.211072   0.25408
1.36844  0.140032   0.215168   0.243072
1.36852  0.145152   0.20928   0.258432
1.36859  0.142976   0.202624   0.241536
1.36867  0.135936   0.207104   0.242944
1.36875  0.133376   0.206336   0.246144
1.36883  0.147456   0.220672   0.245504
1.36891  0.139008   0.209792   0.246912
1.36898  0.142976   0.208384   0.25344
1.36906  0.139008   0.213632   0.245376
1.36914  0.136576   0.20544   0.245376
1.36922  0.135552   0.212352   0.255232
1.3693  0.14144   0.203008   0.249216
1.36938  0.144128   0.211456   0.242816
1.36945  0.138112   0.205056   0.245504
1.36953  0.141568   0.214016   0.237696
1.36961  0.139008   0.203264   0.24
1.36969  0.139136   0.21248   0.2432
1.36977  0.141568   0.199296   0.239872
1.36984  0.141184   0.215936   0.242176
1.36992  0.135552   0.217984   0.25024
1.37  0.133888   0.203008   0.249344
1.37008  0.137216   0.206848   0.244608
1.37016  0.143872   0.205312   0.242944
1.37023  0.139648   0.203264   0.245888
1.37031  0.137344   0.207616   0.248192
1.37039  0.13312   0.21184   0.262272
1.37047  0.133376   0.207104   0.249984
1.37055  0.145536   0.198016   0.2432
1.37062  0.133504   0.212224   0.253312
1.3707  0.14016   0.210432   0.247168
1.37078  0.140032   0.211328   0.249472
1.37086  0.14016   0.20608   0.254464
1.37094  0.143232   0.200832   0.237312
1.37102  0.137216   0.212224   0.246912
1.37109  0.139392   0.206848   0.246016
1.37117  0.13952   0.209152   0.242688
1.37125  0.137856   0.19712   0.238592
1.37133  0.140416   0.217216   0.239616
1.37141  0.140032   0.203008   0.247168
1.37148  0.141568   0.204032   0.239104
1.37156  0.144256   0.206464   0.257152
1.37164  0.138752   0.208768   0.243584
1.37172  0.13504   0.211968   0.244224
1.3718  0.137088   0.20608   0.25536
1.37187  0.132352   0.207616   0.243584
1.37195  0.141184   0.200192   0.249984
1.37203  0.143872   0.20672   0.248448
1.37211  0.136832   0.210816   0.25472
1.37219  0.14144   0.206976   0.25024
1.37227  0.135424   0.206208   0.242688
1.37234  0.136576   0.205824   0.24384
1.37242  0.136576   0.198272   0.2368
1.3725  0.137472   0.215296   0.24576
1.37258  0.134528   0.21056   0.245888
1.37266  0.137344   0.204288   0.240512
1.37273  0.140928   0.196864   0.246912
1.37281  0.141184   0.208128   0.241024
1.37289  0.137472   0.198656   0.245632
1.37297  0.138368   0.20544   0.249344
1.37305  0.140544   0.211712   0.254976
1.37312  0.134528   0.20864   0.242688
1.3732  0.135424   0.209664   0.250624
1.37328  0.130816   0.206976   0.243712
1.37336  0.143744   0.20352   0.246016
1.37344  0.137344   0.208384   0.239744
1.37352  0.138624   0.205952   0.239488
1.37359  0.13376   0.207872   0.250752
1.37367  0.136192   0.205696   0.2432
1.37375  0.137216   0.204672   0.24384
1.37383  0.136448   0.205824   0.24896
1.37391  0.129152   0.214528   0.231552
1.37398  0.135424   0.20544   0.248064
1.37406  0.130176   0.205056   0.242176
1.37414  0.138368   0.201216   0.245248
1.37422  0.139904   0.209152   0.250368
1.3743  0.144896   0.203776   0.239744
1.37438  0.1408   0.20672   0.248832
1.37445  0.132224   0.198656   0.240896
1.37453  0.136832   0.209536   0.247936
1.37461  0.144512   0.210048   0.24832
1.37469  0.133888   0.210688   0.252032
1.37477  0.133888   0.208896   0.248832
1.37484  0.144896   0.203648   0.242176
1.37492  0.142976   0.20352   0.247168
1.375  0.139392   0.209792   0.252672
1.37508  0.134272   0.206976   0.2368
1.37516  0.128896   0.203776   0.250624
1.37523  0.13696   0.205184   0.24384
1.37531  0.135168   0.198144   0.248704
1.37539  0.139776   0.20608   0.247936
1.37547  0.134912   0.207744   0.249344
1.37555  0.137088   0.205184   0.244224
1.37563  0.134784   0.208256   0.2496
1.3757  0.141696   0.192128   0.244352
1.37578  0.136192   0.209536   0.244864
1.37586  0.131712   0.210048   0.24512
1.37594  0.134784   0.206592   0.254976
1.37602  0.132224   0.215296   0.245504
1.37609  0.141696   0.212096   0.25088
1.37617  0.139008   0.209792   0.252416
1.37625  0.139776   0.204416   0.247296
1.37633  0.134144   0.207232   0.24896
1.37641  0.138112   0.206976   0.246784
1.37648  0.143232   0.204032   0.2464
1.37656  0.135424   0.2048   0.241152
1.37664  0.134016   0.208256   0.251264
1.37672  0.132864   0.205568   0.247424
1.3768  0.141824   0.202496   0.244864
1.37688  0.140032   0.20544   0.240896
1.37695  0.135296   0.210304   0.249216
1.37703  0.135168   0.20544   0.247168
1.37711  0.131584   0.212608   0.244992
1.37719  0.136192   0.206848   0.246912
1.37727  0.139008   0.19712   0.248576
1.37734  0.139264   0.208512   0.246016
1.37742  0.137088   0.217472   0.256
1.3775  0.13632   0.203392   0.24576
1.37758  0.128768   0.213376   0.25088
1.37766  0.137984   0.205312   0.23808
1.37773  0.139008   0.208256   0.2432
1.37781  0.139264   0.200448   0.253696
1.37789  0.136192   0.202496   0.24192
1.37797  0.13504   0.21376   0.247424
1.37805  0.137216   0.211712   0.24128
1.37813  0.139648   0.208384   0.260864
1.3782  0.13568   0.213888   0.24768
1.37828  0.141312   0.21568   0.241152
1.37836  0.135168   0.21696   0.241408
1.37844  0.1376   0.2112   0.251136
1.37852  0.143744   0.198528   0.247552
1.37859  0.13376   0.208512   0.248576
1.37867  0.144768   0.202368   0.240768
1.37875  0.1312   0.205952   0.237184
1.37883  0.136192   0.201216   0.252928
1.37891  0.130304   0.207232   0.248704
1.37898  0.140288   0.205312   0.255104
1.37906  0.1312   0.21184   0.252288
1.37914  0.139776   0.207232   0.24448
1.37922  0.142848   0.214656   0.246144
1.3793  0.13504   0.215168   0.244992
1.37938  0.1408   0.199424   0.253312
1.37945  0.139136   0.20288   0.239744
1.37953  0.139136   0.21568   0.247936
1.37961  0.139264   0.20224   0.232448
1.37969  0.131712   0.206208   0.237952
1.37977  0.136832   0.196992   0.2496
1.37984  0.13696   0.197504   0.243584
1.37992  0.139648   0.207872   0.245376
1.38  0.13632   0.199936   0.241536
1.38008  0.134144   0.20992   0.246016
1.38016  0.13056   0.2016   0.243968
1.38023  0.13952   0.212224   0.23936
1.38031  0.140032   0.211584   0.246656
1.38039  0.137344   0.20992   0.242304
1.38047  0.139392   0.204544   0.252672
1.38055  0.132992   0.202496   0.243584
1.38062  0.136576   0.205824   0.247424
1.3807  0.134912   0.206592   0.236416
1.38078  0.1408   0.21504   0.23808
1.38086  0.132224   0.20416   0.250496
1.38094  0.137856   0.210304   0.238208
1.38102  0.135168   0.203008   0.252032
1.38109  0.14208   0.201344   0.24448
1.38117  0.137344   0.204672   0.250112
1.38125  0.14016   0.203648   0.248192
1.38133  0.129152   0.210304   0.248448
1.38141  0.142976   0.20224   0.251136
1.38148  0.140416   0.20224   0.247936
1.38156  0.14208   0.201728   0.244224
1.38164  0.137344   0.21312   0.244992
1.38172  0.13568   0.20672   0.244608
1.3818  0.139648   0.216192   0.249344
1.38187  0.137344   0.201856   0.241024
1.38195  0.137344   0.198912   0.243328
1.38203  0.136192   0.205312   0.252416
1.38211  0.137216   0.203776   0.245504
1.38219  0.13376   0.194944   0.245248
1.38227  0.136448   0.210944   0.248192
1.38234  0.136704   0.212224   0.242816
1.38242  0.131456   0.207872   0.245632
1.3825  0.133632   0.20544   0.245632
1.38258  0.138752   0.1952   0.241152
1.38266  0.14016   0.21696   0.250496
1.38273  0.129664   0.208128   0.25088
1.38281  0.1408   0.206336   0.243968
1.38289  0.136576   0.205696   0.246144
1.38297  0.143232   0.217984   0.24704
1.38305  0.136192   0.205568   0.252288
1.38312  0.13888   0.20032   0.251648
1.3832  0.138752   0.207488   0.249344
1.38328  0.13504   0.20288   0.252928
1.38336  0.1376   0.202368   0.244096
1.38344  0.13376   0.204544   0.241408
1.38352  0.1376   0.214656   0.248192
1.38359  0.139904   0.211456   0.248064
1.38367  0.130304   0.205056   0.24704
1.38375  0.139008   0.202368   0.245376
1.38383  0.141312   0.196352   0.249728
1.38391  0.135168   0.21248   0.24064
1.38398  0.138496   0.202496   0.243712
1.38406  0.137472   0.19712   0.238464
1.38414  0.13952   0.207488   0.240128
1.38422  0.130816   0.205824   0.24192
1.3843  0.134656   0.211712   0.24896
1.38438  0.137344   0.205568   0.234112
1.38445  0.13056   0.207488   0.252672
1.38453  0.132864   0.210432   0.238336
1.38461  0.133888   0.213376   0.24768
1.38469  0.134528   0.205696   0.249088
1.38477  0.133248   0.210816   0.241792
1.38484  0.143616   0.20864   0.243072
1.38492  0.136448   0.205056   0.23872
1.385  0.13184   0.19648   0.251136
1.38508  0.133376   0.2048   0.252288
1.38516  0.136832   0.212096   0.244224
1.38523  0.136192   0.204544   0.244224
1.38531  0.143744   0.205056   0.2496
1.38539  0.137984   0.213632   0.252032
1.38547  0.131968   0.210688   0.242304
1.38555  0.136832   0.202752   0.26752
1.38563  0.144512   0.20032   0.24704
1.3857  0.13824   0.2048   0.246784
1.38578  0.131968   0.210688   0.237184
1.38586  0.135552   0.208512   0.244864
1.38594  0.132096   0.209152   0.234368
1.38602  0.138752   0.2112   0.24768
1.38609  0.134528   0.198272   0.243968
1.38617  0.133632   0.215168   0.248064
1.38625  0.127616   0.206336   0.243968
1.38633  0.141696   0.21056   0.241536
1.38641  0.129664   0.199168   0.241792
1.38648  0.130048   0.209152   0.254208
1.38656  0.134272   0.214656   0.240896
1.38664  0.132736   0.204288   0.246656
1.38672  0.134528   0.204288   0.237056
1.3868  0.136704   0.197248   0.23808
1.38688  0.130688   0.200576   0.247552
1.38695  0.138112   0.203008   0.24576
1.38703  0.140544   0.21248   0.240384
1.38711  0.141824   0.2048   0.25536
1.38719  0.14208   0.198912   0.233216
1.38727  0.132096   0.207488   0.237696
1.38734  0.13184   0.2016   0.247936
1.38742  0.133248   0.207744   0.23424
1.3875  0.138624   0.209408   0.244224
1.38758  0.13056   0.203648   0.252288
1.38766  0.14016   0.205184   0.243584
1.38773  0.133632   0.19584   0.242304
1.38781  0.130304   0.205952   0.251008
1.38789  0.141312   0.204032   0.2464
1.38797  0.138624   0.21376   0.25024
1.38805  0.131968   0.211328   0.241152
1.38813  0.145024   0.198656   0.240896
1.3882  0.13504   0.196608   0.255872
1.38828  0.137216   0.199808   0.254592
1.38836  0.13184   0.201472   0.238976
1.38844  0.138112   0.20224   0.241792
1.38852  0.135936   0.201728   0.22848
1.38859  0.140928   0.204032   0.244352
1.38867  0.132608   0.20608   0.248832
1.38875  0.13504   0.206336   0.250496
1.38883  0.130048   0.2144   0.239488
1.38891  0.132736   0.198656   0.251008
1.38898  0.130176   0.19328   0.237312
1.38906  0.126848   0.197376   0.2496
1.38914  0.139904   0.198656   0.240768
1.38922  0.131712   0.19584   0.249216
1.3893  0.130944   0.20544   0.24896
1.38938  0.127616   0.212992   0.245376
1.38945  0.129024   0.21888   0.238208
1.38953  0.138624   0.198272   0.246656
1.38961  0.137344   0.204928   0.247808
1.38969  0.124672   0.202752   0.24448
1.38977  0.13824   0.20352   0.24896
1.38984  0.135424   0.201728   0.25216
1.38992  0.130432   0.201856   0.25792
1.39  0.134144   0.204032   0.246912
1.39008  0.131328   0.204544   0.245248
1.39016  0.129536   0.209792   0.247936
1.39023  0.123008   0.202624   0.245376
1.39031  0.128384   0.202368   0.248448
1.39039  0.129792   0.208   0.237568
1.39047  0.133888   0.200832   0.251904
1.39055  0.13248   0.214144   0.229888
1.39062  0.13888   0.207616   0.241536
1.3907  0.130304   0.200192   0.244736
1.39078  0.128   0.203392   0.235264
1.39086  0.13248   0.208768   0.240384
1.39094  0.127488   0.20032   0.237056
1.39102  0.135296   0.203392   0.236288
1.39109  0.135168   0.196352   0.248064
1.39117  0.135936   0.20928   0.258304
1.39125  0.132352   0.20032   0.250624
1.39133  0.136704   0.206976   0.246912
1.39141  0.138496   0.20288   0.242432
1.39148  0.135296   0.20224   0.234496
1.39156  0.139264   0.201344   0.238592
1.39164  0.128768   0.2016   0.243968
1.39172  0.140416   0.207616   0.23936
1.3918  0.13184   0.202112   0.23936
1.39187  0.132352   0.21056   0.251648
1.39195  0.128896   0.208512   0.244352
1.39203  0.139136   0.212608   0.23808
1.39211  0.131072   0.198656   0.241152
1.39219  0.133376   0.205568   0.242688
1.39227  0.139008   0.204032   0.244224
1.39234  0.130816   0.213376   0.234368
1.39242  0.13056   0.204416   0.245504
1.3925  0.132352   0.204928   0.241664
1.39258  0.1344   0.207872   0.251648
1.39266  0.134656   0.20416   0.25216
1.39273  0.13568   0.201344   0.249856
1.39281  0.143232   0.205568   0.246784
1.39289  0.137472   0.191872   0.244736
1.39297  0.131968   0.211328   0.245248
1.39305  0.129536   0.215168   0.241664
1.39312  0.138112   0.210176   0.242688
1.3932  0.134016   0.2112   0.238848
1.39328  0.138624   0.207872   0.243072
1.39336  0.140544   0.204416   0.241536
1.39344  0.1344   0.211584   0.236672
1.39352  0.1408   0.201472   0.251264
1.39359  0.130048   0.203264   0.24768
1.39367  0.131072   0.19904   0.24128
1.39375  0.130176   0.20352   0.239104
1.39383  0.132992   0.207104   0.24832
1.39391  0.133888   0.21632   0.247936
1.39398  0.138752   0.211328   0.248448
1.39406  0.13312   0.205696   0.251904
1.39414  0.133888   0.205952   0.25792
1.39422  0.129792   0.206848   0.240256
1.3943  0.132352   0.214528   0.247808
1.39437  0.133504   0.204288   0.23808
1.39445  0.13888   0.213376   0.242816
1.39453  0.128   0.20672   0.24832
1.39461  0.13248   0.206848   0.243072
1.39469  0.125696   0.198912   0.2432
1.39477  0.137216   0.199808   0.24384
1.39484  0.129024   0.208384   0.242304
1.39492  0.135936   0.214656   0.245632
1.395  0.145152   0.20352   0.241792
1.39508  0.132864   0.205696   0.249856
1.39516  0.130432   0.208768   0.234112
1.39523  0.134016   0.209024   0.246912
1.39531  0.13184   0.207872   0.245632
1.39539  0.137088   0.201856   0.243584
1.39547  0.130816   0.212608   0.235008
1.39555  0.13184   0.20928   0.239232
1.39563  0.129408   0.205696   0.23936
1.3957  0.13696   0.204032   0.247296
1.39578  0.132224   0.207488   0.239744
1.39586  0.134016   0.198528   0.237952
1.39594  0.13312   0.202112   0.250752
1.39602  0.130304   0.205056   0.237824
1.39609  0.136192   0.203392   0.239104
1.39617  0.131328   0.204288   0.245632
1.39625  0.118912   0.208512   0.251136
1.39633  0.129152   0.205312   0.237824
1.39641  0.130176   0.194048   0.24448
1.39648  0.13376   0.213248   0.248704
1.39656  0.138112   0.20736   0.250496
1.39664  0.141312   0.200064   0.242688
1.39672  0.13952   0.196736   0.247936
1.3968  0.12992   0.203008   0.249856
1.39688  0.130816   0.20672   0.232704
1.39695  0.135552   0.198784   0.238464
1.39703  0.129408   0.202368   0.246528
1.39711  0.132736   0.2016   0.242944
1.39719  0.128384   0.206592   0.24448
1.39727  0.12928   0.195072   0.247808
1.39734  0.123904   0.207744   0.247296
1.39742  0.132224   0.208896   0.24448
1.3975  0.12992   0.204416   0.247296
1.39758  0.13056   0.215552   0.239744
1.39766  0.134912   0.1952   0.250368
1.39773  0.130304   0.200192   0.230528
1.39781  0.130432   0.203136   0.238464
1.39789  0.141952   0.215808   0.239744
1.39797  0.13824   0.200576   0.246912
1.39805  0.132608   0.20736   0.244224
1.39813  0.135808   0.209024   0.248192
1.3982  0.126592   0.197504   0.24832
1.39828  0.131072   0.206464   0.238592
1.39836  0.13376   0.20416   0.247552
1.39844  0.124672   0.201088   0.244992
1.39852  0.132608   0.188544   0.240256
1.39859  0.135168   0.19968   0.25024
1.39867  0.14208   0.205952   0.246912
1.39875  0.12608   0.209024   0.247936
1.39883  0.13696   0.202752   0.246016
1.39891  0.118272   0.205824   0.249088
1.39898  0.133632   0.20288   0.24128
1.39906  0.133376   0.203392   0.242176
1.39914  0.13504   0.199296   0.238592
1.39922  0.130432   0.210816   0.246656
1.3993  0.135296   0.208512   0.249344
1.39938  0.139264   0.201088   0.241024
1.39945  0.122624   0.208384   0.233344
1.39953  0.135296   0.204416   0.254976
1.39961  0.1312   0.20416   0.24256
1.39969  0.126336   0.20352   0.255744
1.39977  0.141056   0.194176   0.248832
1.39984  0.13568   0.1984   0.249984
1.39992  0.129408   0.204928   0.246656
1.4  0.127488   0.212608   0.240512
1.40008  0.126336   0.203776   0.259584
1.40016  0.134784   0.2112   0.241408
1.40023  0.131072   0.206976   0.2432
1.40031  0.129152   0.199168   0.251136
1.40039  0.137984   0.1952   0.248576
1.40047  0.13888   0.205568   0.237184
1.40055  0.138112   0.21184   0.250112
1.40063  0.130432   0.20608   0.251264
1.4007  0.130816   0.206848   0.242944
1.40078  0.134528   0.198144   0.232064
1.40086  0.133504   0.216192   0.241408
1.40094  0.128128   0.204672   0.236672
1.40102  0.138496   0.208512   0.242048
1.40109  0.130176   0.2016   0.254464
1.40117  0.128256   0.194688   0.25152
1.40125  0.13248   0.205312   0.246144
1.40133  0.131456   0.202368   0.244096
1.40141  0.134528   0.218752   0.24512
1.40148  0.134272   0.199424   0.250112
1.40156  0.134528   0.20544   0.242304
1.40164  0.131456   0.202368   0.246528
1.40172  0.1376   0.21184   0.25024
1.4018  0.131328   0.209664   0.2464
1.40187  0.137216   0.205568   0.242048
1.40195  0.13056   0.205312   0.245888
1.40203  0.12928   0.20416   0.247424
1.40211  0.13504   0.205312   0.25216
1.40219  0.139264   0.20992   0.242048
1.40227  0.135552   0.202112   0.243712
1.40234  0.130176   0.2048   0.242688
1.40242  0.134272   0.216448   0.252416
1.4025  0.128128   0.202496   0.239616
1.40258  0.125312   0.202112   0.239616
1.40266  0.131456   0.197888   0.253568
1.40273  0.135808   0.206336   0.239872
1.40281  0.135808   0.195456   0.242944
1.40289  0.126592   0.209152   0.24512
1.40297  0.132736   0.196992   0.23424
1.40305  0.135168   0.1984   0.23552
1.40312  0.13632   0.205184   0.22912
1.4032  0.132608   0.197632   0.246912
1.40328  0.13312   0.206464   0.250752
1.40336  0.13248   0.19392   0.239616
1.40344  0.134528   0.198784   0.244736
1.40352  0.131328   0.2016   0.2496
1.40359  0.132224   0.205568   0.24576
1.40367  0.130432   0.20224   0.231424
1.40375  0.135168   0.207872   0.241536
1.40383  0.134144   0.201344   0.24
1.40391  0.132864   0.206336   0.238464
1.40398  0.140672   0.204032   0.245248
1.40406  0.130944   0.19968   0.238848
1.40414  0.132224   0.201216   0.230656
1.40422  0.123264   0.2048   0.243072
1.4043  0.124928   0.20032   0.236672
1.40437  0.134272   0.201472   0.239872
1.40445  0.13632   0.212096   0.237312
1.40453  0.13248   0.190336   0.242816
1.40461  0.133888   0.204928   0.245504
1.40469  0.141824   0.204032   0.24128
1.40477  0.135936   0.207616   0.248832
1.40484  0.126976   0.207488   0.242176
1.40492  0.129536   0.196736   0.24896
1.405  0.124288   0.21184   0.243968
1.40508  0.124416   0.203648   0.239872
1.40516  0.132736   0.20288   0.243456
1.40523  0.131456   0.1984   0.23616
1.40531  0.129792   0.205952   0.236416
1.40539  0.119808   0.201984   0.242688
1.40547  0.123392   0.2048   0.245504
1.40555  0.131328   0.201344   0.251136
1.40563  0.121856   0.202112   0.241152
1.4057  0.125568   0.198656   0.247552
1.40578  0.124544   0.201984   0.234624
1.40586  0.132352   0.210048   0.240512
1.40594  0.128384   0.201984   0.242304
1.40602  0.125696   0.206336   0.240768
1.40609  0.125056   0.202368   0.243072
1.40617  0.132992   0.20608   0.244736
1.40625  0.133376   0.200576   0.23936
1.40633  0.132352   0.20672   0.252032
1.40641  0.13376   0.20544   0.252416
1.40648  0.131072   0.1984   0.242944
1.40656  0.127616   0.204544   0.245376
1.40664  0.1312   0.200448   0.244096
1.40672  0.127232   0.200064   0.247168
1.4068  0.128512   0.209152   0.243072
1.40688  0.127744   0.211072   0.241408
1.40695  0.13184   0.196736   0.241792
1.40703  0.12864   0.21184   0.242816
1.40711  0.135936   0.201472   0.234496
1.40719  0.130048   0.203136   0.239616
1.40727  0.13184   0.198656   0.246144
1.40734  0.130304   0.206208   0.242432
1.40742  0.135168   0.205696   0.238208
1.4075  0.12928   0.2016   0.23232
1.40758  0.130048   0.19904   0.247936
1.40766  0.12864   0.207744   0.246784
1.40773  0.130944   0.203264   0.246528
1.40781  0.12928   0.201728   0.24576
1.40789  0.130304   0.2048   0.251136
1.40797  0.134528   0.206208   0.233216
1.40805  0.128384   0.199808   0.246144
1.40813  0.11968   0.201088   0.24384
1.4082  0.128896   0.201344   0.248448
1.40828  0.130688   0.202624   0.25472
1.40836  0.133888   0.197504   0.234368
1.40844  0.121984   0.207872   0.24512
1.40852  0.130688   0.192256   0.242048
1.40859  0.125568   0.208512   0.241792
1.40867  0.135808   0.198016   0.23872
1.40875  0.12992   0.203776   0.24384
1.40883  0.126592   0.209152   0.238848
1.40891  0.134144   0.200704   0.242176
1.40898  0.129792   0.197504   0.24256
1.40906  0.12672   0.198656   0.2432
1.40914  0.135296   0.206848   0.240384
1.40922  0.131712   0.204672   0.242944
1.4093  0.130944   0.198144   0.242432
1.40938  0.141184   0.208512   0.24768
1.40945  0.1312   0.205312   0.24256
1.40953  0.133376   0.205824   0.242304
1.40961  0.123392   0.202368   0.237184
1.40969  0.136192   0.210048   0.2464
1.40977  0.12352   0.194176   0.252032
1.40984  0.127744   0.194048   0.247296
1.40992  0.124288   0.203008   0.236928
1.41  0.130304   0.196736   0.24128
1.41008  0.12672   0.209536   0.253952
1.41016  0.13056   0.201216   0.237056
1.41023  0.131072   0.214528   0.242432
1.41031  0.132736   0.210048   0.239488
1.41039  0.129408   0.199808   0.238336
1.41047  0.124928   0.19968   0.235776
1.41055  0.130048   0.210688   0.256
1.41063  0.12352   0.200448   0.259456
1.4107  0.130944   0.202624   0.245376
1.41078  0.126208   0.214656   0.24256
1.41086  0.125696   0.201856   0.244736
1.41094  0.127232   0.209152   0.242944
1.41102  0.135168   0.195328   0.235136
1.41109  0.132352   0.195456   0.237696
1.41117  0.140032   0.198144   0.253184
1.41125  0.12992   0.203008   0.242432
1.41133  0.127104   0.207616   0.24128
1.41141  0.1376   0.19584   0.235648
1.41148  0.128768   0.204672   0.241152
1.41156  0.128256   0.203136   0.24064
1.41164  0.135424   0.207616   0.239616
1.41172  0.129024   0.212224   0.241792
1.4118  0.13056   0.205184   0.241664
1.41187  0.125952   0.198912   0.231296
1.41195  0.132608   0.198784   0.237696
1.41203  0.132864   0.211328   0.239616
1.41211  0.138368   0.205184   0.242688
1.41219  0.130816   0.194176   0.24128
1.41227  0.12928   0.207872   0.239744
1.41234  0.130816   0.2048   0.237312
1.41242  0.130688   0.19456   0.24512
1.4125  0.129536   0.1984   0.24448
1.41258  0.12992   0.19648   0.231424
1.41266  0.126336   0.204416   0.24576
1.41273  0.1344   0.20864   0.238848
1.41281  0.13312   0.206336   0.244736
1.41289  0.128256   0.199936   0.237312
1.41297  0.129792   0.203136   0.247552
1.41305  0.133248   0.199552   0.235392
1.41312  0.129152   0.210048   0.256128
1.4132  0.12992   0.200064   0.241408
1.41328  0.125696   0.20608   0.23552
1.41336  0.132736   0.202112   0.239616
1.41344  0.123648   0.19904   0.23936
1.41352  0.12864   0.199424   0.242688
1.41359  0.13056   0.209024   0.245632
1.41367  0.125824   0.204032   0.243456
1.41375  0.132992   0.201984   0.236032
1.41383  0.13568   0.214144   0.24
1.41391  0.125312   0.200576   0.24704
1.41398  0.1344   0.200064   0.241664
1.41406  0.131328   0.200064   0.24576
1.41414  0.124672   0.214784   0.244864
1.41422  0.121856   0.19136   0.241536
1.4143  0.130816   0.204416   0.23808
1.41437  0.12608   0.205952   0.247552
1.41445  0.130816   0.206592   0.243328
1.41453  0.129024   0.201088   0.238848
1.41461  0.126976   0.196992   0.244864
1.41469  0.127232   0.200704   0.246912
1.41477  0.134656   0.192384   0.240256
1.41484  0.127232   0.197248   0.247936
1.41492  0.11712   0.2048   0.24192
1.415  0.12928   0.197888   0.247296
1.41508  0.133376   0.202496   0.244224
1.41516  0.12672   0.210048   0.238848
1.41523  0.127744   0.203776   0.243328
1.41531  0.127616   0.200704   0.236928
1.41539  0.128384   0.19776   0.246528
1.41547  0.134912   0.204672   0.24448
1.41555  0.129536   0.20352   0.242816
1.41563  0.135808   0.202368   0.23936
1.4157  0.119808   0.194432   0.245248
1.41578  0.12864   0.208512   0.23296
1.41586  0.13248   0.20032   0.240512
1.41594  0.137216   0.206208   0.243968
1.41602  0.12864   0.210816   0.238464
1.41609  0.127744   0.206336   0.246912
1.41617  0.1312   0.198912   0.240768
1.41625  0.123776   0.210816   0.232448
1.41633  0.136064   0.198912   0.248448
1.41641  0.132864   0.202496   0.23872
1.41648  0.1344   0.206976   0.24832
1.41656  0.131712   0.19776   0.22912
1.41664  0.123264   0.212864   0.237952
1.41672  0.132352   0.201216   0.232448
1.4168  0.127744   0.195584   0.246912
1.41688  0.129536   0.20608   0.244864
1.41695  0.13696   0.203136   0.238592
1.41703  0.124416   0.207616   0.254592
1.41711  0.123264   0.19648   0.251648
1.41719  0.133632   0.202496   0.249856
1.41727  0.129664   0.196992   0.251776
1.41734  0.121472   0.203008   0.242816
1.41742  0.13568   0.203648   0.254848
1.4175  0.128128   0.203648   0.246144
1.41758  0.125312   0.206976   0.246784
1.41766  0.130176   0.20736   0.230912
1.41773  0.13312   0.205696   0.24704
1.41781  0.125568   0.203648   0.247168
1.41789  0.134272   0.200576   0.241024
1.41797  0.126848   0.198016   0.248704
1.41805  0.129408   0.200832   0.234624
1.41813  0.121856   0.195968   0.24832
1.4182  0.130176   0.202496   0.2368
1.41828  0.137344   0.194688   0.243072
1.41836  0.125568   0.2016   0.243456
1.41844  0.12544   0.196096   0.234368
1.41852  0.131072   0.197504   0.243584
1.41859  0.129408   0.200832   0.235136
1.41867  0.133504   0.200576   0.250624
1.41875  0.122496   0.212352   0.240896
1.41883  0.1216   0.208   0.24192
1.41891  0.130048   0.203264   0.243328
1.41898  0.125952   0.196864   0.242432
1.41906  0.129536   0.200832   0.239872
1.41914  0.128256   0.21056   0.235008
1.41922  0.13184   0.201088   0.242944
1.4193  0.13184   0.205696   0.247168
1.41938  0.127488   0.204544   0.241408
1.41945  0.118784   0.2016   0.239232
1.41953  0.125568   0.20288   0.24576
1.41961  0.126848   0.195328   0.238592
1.41969  0.123776   0.1984   0.246784
1.41977  0.125824   0.202112   0.238592
1.41984  0.130432   0.199552   0.24128
1.41992  0.129152   0.197632   0.24
1.42  0.134016   0.205056   0.24256
1.42008  0.125824   0.197888   0.24896
1.42016  0.1312   0.205952   0.239104
1.42023  0.125696   0.201088   0.243456
1.42031  0.128896   0.19776   0.245504
1.42039  0.131712   0.198912   0.240256
1.42047  0.119424   0.211968   0.240512
1.42055  0.125568   0.20096   0.246144
1.42063  0.1248   0.19968   0.24128
1.4207  0.118656   0.20032   0.242048
1.42078  0.130176   0.201088   0.24
1.42086  0.124544   0.201472   0.244992
1.42094  0.126592   0.202752   0.2368
1.42102  0.123392   0.199296   0.25088
1.42109  0.123264   0.201088   0.235904
1.42117  0.135552   0.198144   0.249344
1.42125  0.128256   0.199552   0.243072
1.42133  0.132736   0.200064   0.249984
1.42141  0.124672   0.2048   0.246784
1.42148  0.129792   0.206848   0.249472
1.42156  0.124544   0.211072   0.244736
1.42164  0.12608   0.200448   0.248832
1.42172  0.130816   0.199808   0.237696
1.4218  0.128   0.207488   0.245632
1.42188  0.120576   0.205312   0.243968
1.42195  0.132736   0.201728   0.243072
1.42203  0.126976   0.19712   0.244736
1.42211  0.126592   0.203776   0.240256
1.42219  0.128256   0.205824   0.232832
1.42227  0.127104   0.19904   0.237184
1.42234  0.124672   0.198784   0.240512
1.42242  0.133632   0.205824   0.246144
1.4225  0.132608   0.201216   0.25152
1.42258  0.130688   0.2144   0.239488
1.42266  0.13056   0.205696   0.239488
1.42273  0.126208   0.19584   0.239232
1.42281  0.130048   0.193024   0.238336
1.42289  0.12352   0.209152   0.239872
1.42297  0.12672   0.19648   0.232704
1.42305  0.131968   0.20928   0.235776
1.42312  0.123904   0.19968   0.236288
1.4232  0.125824   0.204928   0.240768
1.42328  0.125952   0.203136   0.246784
1.42336  0.131072   0.196608   0.24448
1.42344  0.131072   0.197888   0.248448
1.42352  0.133504   0.192512   0.239616
1.42359  0.131456   0.1984   0.245504
1.42367  0.1152   0.2016   0.24768
1.42375  0.116352   0.205568   0.240768
1.42383  0.131712   0.20544   0.254336
1.42391  0.122752   0.200576   0.24448
1.42398  0.122624   0.20608   0.237568
1.42406  0.125312   0.191616   0.240256
1.42414  0.128256   0.201984   0.239488
1.42422  0.129024   0.198656   0.235392
1.4243  0.129792   0.204416   0.237056
1.42437  0.127232   0.198656   0.246272
1.42445  0.121984   0.198784   0.2304
1.42453  0.120448   0.198528   0.243328
1.42461  0.13184   0.206848   0.244352
1.42469  0.12608   0.204544   0.235648
1.42477  0.127616   0.202112   0.23872
1.42484  0.127104   0.19904   0.237184
1.42492  0.126976   0.205824   0.236928
1.425  0.124672   0.204544   0.247808
1.42508  0.130176   0.187904   0.248576
1.42516  0.126848   0.200704   0.248064
1.42523  0.13248   0.198528   0.227072
1.42531  0.1344   0.19904   0.243968
1.42539  0.13056   0.197632   0.24064
1.42547  0.12736   0.196608   0.243968
1.42555  0.125568   0.209536   0.247424
1.42562  0.121472   0.19904   0.231936
1.4257  0.125568   0.203392   0.239104
1.42578  0.127616   0.204416   0.236672
1.42586  0.125312   0.194816   0.245888
1.42594  0.128256   0.202624   0.234496
1.42602  0.130944   0.199168   0.242688
1.42609  0.129152   0.201856   0.24768
1.42617  0.132224   0.193152   0.234368
1.42625  0.126848   0.199936   0.239232
1.42633  0.125824   0.194176   0.236416
1.42641  0.131584   0.19648   0.236928
1.42648  0.125952   0.20992   0.247936
1.42656  0.12416   0.197248   0.242176
1.42664  0.130816   0.196096   0.244608
1.42672  0.12288   0.198528   0.239488
1.4268  0.120832   0.207488   0.233344
1.42688  0.131456   0.202496   0.236288
1.42695  0.119808   0.20416   0.242176
1.42703  0.122368   0.198272   0.246912
1.42711  0.132608   0.199808   0.243072
1.42719  0.129536   0.199808   0.239744
1.42727  0.12864   0.195968   0.246528
1.42734  0.12928   0.19648   0.241408
1.42742  0.12544   0.206976   0.251648
1.4275  0.119552   0.205312   0.240512
1.42758  0.125696   0.193664   0.246016
1.42766  0.12416   0.20032   0.24256
1.42773  0.12928   0.198528   0.238208
1.42781  0.121472   0.203136   0.237696
1.42789  0.128128   0.204288   0.235648
1.42797  0.12992   0.197248   0.244352
1.42805  0.12608   0.202112   0.246272
1.42813  0.118144   0.203008   0.238464
1.4282  0.137216   0.196608   0.242048
1.42828  0.117248   0.207488   0.243584
1.42836  0.127488   0.19776   0.233216
1.42844  0.127872   0.198144   0.237696
1.42852  0.128896   0.202496   0.238464
1.42859  0.123264   0.209152   0.23552
1.42867  0.1216   0.197504   0.247936
1.42875  0.129792   0.201088   0.242816
1.42883  0.127232   0.20032   0.248448
1.42891  0.129024   0.1984   0.251648
1.42898  0.123008   0.191872   0.247168
1.42906  0.129536   0.195328   0.239744
1.42914  0.126976   0.19904   0.25536
1.42922  0.128768   0.202368   0.2464
1.4293  0.12288   0.198912   0.247424
1.42938  0.128768   0.204544   0.241024
1.42945  0.128768   0.206976   0.242176
1.42953  0.132096   0.197504   0.23616
1.42961  0.122112   0.194048   0.238208
1.42969  0.130432   0.197376   0.246272
1.42977  0.126336   0.207104   0.230912
1.42984  0.13376   0.211328   0.237952
1.42992  0.130304   0.193664   0.238336
1.43  0.118016   0.193536   0.240512
1.43008  0.125312   0.20416   0.24384
1.43016  0.128512   0.201728   0.23616
1.43023  0.127488   0.197504   0.242048
1.43031  0.123392   0.206208   0.2528
1.43039  0.127872   0.209152   0.237824
1.43047  0.125568   0.199296   0.23936
1.43055  0.127872   0.193664   0.248064
1.43063  0.121472   0.200832   0.237952
1.4307  0.125056   0.203008   0.24384
1.43078  0.127616   0.200064   0.249856
1.43086  0.126976   0.20416   0.248832
1.43094  0.130944   0.200192   0.243968
1.43102  0.125184   0.20608   0.237952
1.43109  0.120448   0.203776   0.241152
1.43117  0.124672   0.194048   0.249856
1.43125  0.128512   0.206592   0.249088
1.43133  0.132608   0.196224   0.243072
1.43141  0.117248   0.196992   0.242816
1.43148  0.129408   0.19904   0.243072
1.43156  0.127872   0.204032   0.241152
1.43164  0.12288   0.19904   0.238208
1.43172  0.126848   0.201344   0.25216
1.4318  0.125312   0.205184   0.23232
1.43188  0.122368   0.20096   0.238976
1.43195  0.12608   0.196352   0.236672
1.43203  0.121856   0.190848   0.253184
1.43211  0.120192   0.192   0.242816
1.43219  0.120576   0.2048   0.246528
1.43227  0.123904   0.192896   0.242304
1.43234  0.12224   0.203648   0.23232
1.43242  0.125056   0.19968   0.233728
1.4325  0.122368   0.209408   0.242432
1.43258  0.12288   0.20352   0.237824
1.43266  0.116096   0.2016   0.236032
1.43273  0.127104   0.205696   0.238848
1.43281  0.123776   0.203904   0.246144
1.43289  0.120832   0.19776   0.24128
1.43297  0.126336   0.202624   0.251904
1.43305  0.12672   0.193536   0.24448
1.43312  0.121216   0.196864   0.238336
1.4332  0.12864   0.204544   0.243328
1.43328  0.127616   0.196096   0.241536
1.43336  0.120832   0.200448   0.242176
1.43344  0.130304   0.20032   0.244224
1.43352  0.12032   0.198144   0.251904
1.43359  0.123008   0.19968   0.240256
1.43367  0.125824   0.20416   0.231936
1.43375  0.123904   0.20608   0.242688
1.43383  0.119808   0.200576   0.238848
1.43391  0.121344   0.203904   0.240512
1.43398  0.124032   0.204544   0.241024
1.43406  0.12416   0.195072   0.23872
1.43414  0.121728   0.205312   0.251136
1.43422  0.12736   0.203776   0.247296
1.4343  0.121984   0.211456   0.237568
1.43437  0.12672   0.193664   0.243968
1.43445  0.132608   0.19776   0.237568
1.43453  0.126336   0.199296   0.241792
1.43461  0.123648   0.198016   0.245248
1.43469  0.129792   0.20288   0.234496
1.43477  0.127616   0.205696   0.240512
1.43484  0.12224   0.195072   0.243456
1.43492  0.121856   0.2016   0.241024
1.435  0.1248   0.20224   0.237952
1.43508  0.134528   0.20032   0.249472
1.43516  0.12672   0.198784   0.245248
1.43523  0.119296   0.20032   0.235136
1.43531  0.118528   0.192128   0.239488
1.43539  0.120064   0.195712   0.23808
1.43547  0.126336   0.196992   0.245376
1.43555  0.126336   0.194688   0.24064
1.43562  0.122112   0.19648   0.247552
1.4357  0.12544   0.202368   0.238336
1.43578  0.123264   0.194176   0.246528
1.43586  0.11264   0.198784   0.239104
1.43594  0.116992   0.198912   0.248192
1.43602  0.128   0.187776   0.241536
1.43609  0.12416   0.196224   0.253568
1.43617  0.123904   0.20224   0.230912
1.43625  0.12416   0.1952   0.233984
1.43633  0.120448   0.201216   0.231296
1.43641  0.119424   0.19776   0.249344
1.43648  0.120832   0.207232   0.24
1.43656  0.124416   0.194688   0.243968
1.43664  0.12224   0.196992   0.235136
1.43672  0.119424   0.198016   0.242176
1.4368  0.12224   0.202496   0.235392
1.43688  0.122624   0.212224   0.23424
1.43695  0.123264   0.186368   0.246016
1.43703  0.132224   0.201216   0.236288
1.43711  0.12224   0.208256   0.237568
1.43719  0.124544   0.207104   0.241792
1.43727  0.125824   0.20096   0.248576
1.43734  0.128256   0.192256   0.239104
1.43742  0.124672   0.200704   0.237824
1.4375  0.12352   0.200064   0.230656
1.43758  0.124544   0.197888   0.239104
1.43766  0.12352   0.201088   0.240128
1.43773  0.124288   0.198784   0.237568
1.43781  0.132736   0.198144   0.23296
1.43789  0.122368   0.192768   0.239872
1.43797  0.119424   0.193792   0.242944
1.43805  0.118656   0.1984   0.237568
1.43813  0.121856   0.200192   0.24576
1.4382  0.12672   0.201856   0.249856
1.43828  0.122624   0.193536   0.249984
1.43836  0.119296   0.20096   0.24
1.43844  0.125696   0.200704   0.245248
1.43852  0.125184   0.202112   0.237312
1.43859  0.128128   0.197376   0.235776
1.43867  0.1184   0.205184   0.243456
1.43875  0.126848   0.206336   0.239616
1.43883  0.11904   0.19648   0.237184
1.43891  0.12224   0.200064   0.24384
1.43898  0.122368   0.20992   0.248832
1.43906  0.121088   0.208512   0.239104
1.43914  0.125312   0.20032   0.240256
1.43922  0.11648   0.193664   0.234368
1.4393  0.126336   0.200448   0.24448
1.43938  0.129792   0.198784   0.235392
1.43945  0.123776   0.194688   0.230528
1.43953  0.124288   0.195328   0.240512
1.43961  0.116608   0.195328   0.242432
1.43969  0.132096   0.19584   0.247296
1.43977  0.128384   0.194176   0.239488
1.43984  0.129408   0.200192   0.233984
1.43992  0.127616   0.20416   0.249472
1.44  0.123264   0.207744   0.237824
1.44008  0.121472   0.192   0.2368
1.44016  0.122496   0.199168   0.24384
1.44023  0.128   0.201344   0.245376
1.44031  0.121344   0.19968   0.23488
1.44039  0.113792   0.199168   0.23936
1.44047  0.122368   0.195968   0.239232
1.44055  0.125184   0.19904   0.244096
1.44063  0.125696   0.19968   0.2368
1.4407  0.129152   0.198528   0.236544
1.44078  0.122112   0.200448   0.246272
1.44086  0.12672   0.197504   0.2432
1.44094  0.121344   0.195712   0.24512
1.44102  0.121472   0.200192   0.24128
1.44109  0.125056   0.204672   0.237824
1.44117  0.11584   0.185984   0.248448
1.44125  0.123392   0.205824   0.243584
1.44133  0.122368   0.19776   0.239872
1.44141  0.121856   0.201344   0.241792
1.44148  0.125184   0.20032   0.242432
1.44156  0.115328   0.203392   0.24576
1.44164  0.127872   0.198144   0.242688
1.44172  0.123392   0.201984   0.238464
1.4418  0.123648   0.192256   0.2464
1.44188  0.119936   0.200832   0.246272
1.44195  0.118016   0.198784   0.242688
1.44203  0.13056   0.19904   0.238592
1.44211  0.118016   0.197504   0.24896
1.44219  0.128256   0.193792   0.2464
1.44227  0.124928   0.194304   0.241536
1.44234  0.119168   0.199936   0.231296
1.44242  0.120576   0.196608   0.23872
1.4425  0.118016   0.206848   0.244096
1.44258  0.118144   0.19392   0.23488
1.44266  0.125952   0.20288   0.241024
1.44273  0.12544   0.194688   0.230528
1.44281  0.118528   0.202112   0.229632
1.44289  0.130176   0.192384   0.242048
1.44297  0.119552   0.201344   0.240896
1.44305  0.11968   0.195712   0.240512
1.44312  0.122496   0.214656   0.245888
1.4432  0.119808   0.196992   0.235008
1.44328  0.118784   0.201984   0.237056
1.44336  0.122368   0.193408   0.230144
1.44344  0.118016   0.198272   0.248064
1.44352  0.121984   0.199552   0.241664
1.44359  0.125312   0.202368   0.242176
1.44367  0.123776   0.198912   0.237184
1.44375  0.119296   0.188544   0.243968
1.44383  0.124672   0.202112   0.23488
1.44391  0.128768   0.195456   0.239232
1.44398  0.125184   0.19776   0.247808
1.44406  0.114432   0.192384   0.2304
1.44414  0.12096   0.198784   0.23872
1.44422  0.117632   0.1984   0.24192
1.4443  0.121856   0.202624   0.2464
1.44437  0.120064   0.196736   0.243584
1.44445  0.113408   0.190336   0.255232
1.44453  0.125568   0.188288   0.24576
1.44461  0.120704   0.192   0.24384
1.44469  0.128   0.199936   0.238976
1.44477  0.122496   0.205184   0.233856
1.44484  0.128256   0.199936   0.252544
1.44492  0.124288   0.196992   0.23424
1.445  0.122368   0.203392   0.24064
1.44508  0.12864   0.20096   0.23872
1.44516  0.118912   0.20544   0.245632
1.44523  0.12672   0.201216   0.24256
1.44531  0.123776   0.198144   0.2336
1.44539  0.12352   0.194944   0.24256
1.44547  0.121216   0.196864   0.246272
1.44555  0.119168   0.200576   0.238208
1.44562  0.114688   0.193408   0.237184
1.4457  0.130688   0.199168   0.239872
1.44578  0.122496   0.200192   0.24384
1.44586  0.121216   0.20672   0.234624
1.44594  0.123264   0.203648   0.236672
1.44602  0.122496   0.197248   0.220288
1.44609  0.115072   0.20736   0.223872
1.44617  0.120064   0.198144   0.23872
1.44625  0.121984   0.192384   0.235904
1.44633  0.120576   0.20352   0.245248
1.44641  0.123264   0.19008   0.236288
1.44648  0.121472   0.20288   0.230656
1.44656  0.114688   0.197504   0.237696
1.44664  0.12288   0.197376   0.249088
1.44672  0.123136   0.201088   0.23616
1.4468  0.126336   0.202496   0.231296
1.44688  0.12224   0.201728   0.244224
1.44695  0.118528   0.194688   0.244992
1.44703  0.121856   0.202752   0.244864
1.44711  0.117632   0.201472   0.229504
1.44719  0.11072   0.205568   0.241152
1.44727  0.121984   0.196736   0.235776
1.44734  0.120832   0.201216   0.255744
1.44742  0.130304   0.201728   0.247168
1.4475  0.119936   0.207872   0.24256
1.44758  0.119168   0.19776   0.2432
1.44766  0.123648   0.196864   0.235776
1.44773  0.12416   0.205056   0.233088
1.44781  0.127744   0.199936   0.232448
1.44789  0.122496   0.207232   0.244224
1.44797  0.119808   0.195456   0.237952
1.44805  0.123136   0.198016   0.245632
1.44813  0.127872   0.198784   0.23296
1.4482  0.119936   0.203648   0.23424
1.44828  0.118528   0.20352   0.235904
1.44836  0.126464   0.204672   0.248064
1.44844  0.114048   0.192384   0.24
1.44852  0.1248   0.195072   0.245888
1.44859  0.123904   0.200704   0.24192
1.44867  0.11968   0.200448   0.243584
1.44875  0.131712   0.19328   0.255104
1.44883  0.122496   0.198528   0.24384
1.44891  0.117888   0.194048   0.23872
1.44898  0.126336   0.203264   0.234112
1.44906  0.11904   0.199424   0.234112
1.44914  0.125312   0.193536   0.24192
1.44922  0.119168   0.197504   0.249088
1.4493  0.119936   0.205184   0.245888
1.44938  0.120064   0.201216   0.237824
1.44945  0.124544   0.207872   0.247808
1.44953  0.124928   0.201216   0.238976
1.44961  0.120704   0.199808   0.23744
1.44969  0.114432   0.194816   0.24192
1.44977  0.11584   0.18752   0.244224
1.44984  0.118912   0.193664   0.245632
1.44992  0.116096   0.194944   0.238208
1.45  0.12224   0.19456   0.243072
1.45008  0.125696   0.189312   0.237824
1.45016  0.1216   0.198144   0.249088
1.45023  0.124032   0.20416   0.240768
1.45031  0.125184   0.190592   0.244608
1.45039  0.123776   0.199936   0.241664
1.45047  0.114048   0.209024   0.240256
1.45055  0.122112   0.198656   0.239744
1.45063  0.125696   0.206848   0.234752
1.4507  0.124416   0.197632   0.238592
1.45078  0.122368   0.198144   0.246656
1.45086  0.112128   0.192896   0.249728
1.45094  0.113408   0.203776   0.234624
1.45102  0.121216   0.20224   0.239744
1.45109  0.118528   0.1984   0.238208
1.45117  0.1216   0.189184   0.234112
1.45125  0.118144   0.202496   0.244096
1.45133  0.124928   0.203264   0.233984
1.45141  0.11648   0.199552   0.238976
1.45148  0.119424   0.199168   0.235648
1.45156  0.123776   0.19904   0.239744
1.45164  0.126592   0.191232   0.242432
1.45172  0.121088   0.196608   0.239616
1.4518  0.121216   0.193152   0.253952
1.45188  0.12416   0.205056   0.230016
1.45195  0.117504   0.201728   0.247936
1.45203  0.124544   0.20224   0.24832
1.45211  0.12032   0.19968   0.245888
1.45219  0.124928   0.18624   0.243456
1.45227  0.112768   0.196608   0.231296
1.45234  0.119808   0.203264   0.23232
1.45242  0.1152   0.196736   0.247808
1.4525  0.114944   0.185856   0.241024
1.45258  0.119168   0.20032   0.244992
1.45266  0.114944   0.198272   0.2432
1.45273  0.11776   0.192128   0.235392
1.45281  0.12416   0.205696   0.239232
1.45289  0.117504   0.190208   0.24512
1.45297  0.125312   0.201344   0.245248
1.45305  0.126208   0.196608   0.239104
1.45312  0.12032   0.197248   0.245888
1.4532  0.1184   0.188672   0.232832
1.45328  0.116736   0.200832   0.238976
1.45336  0.125824   0.193792   0.242176
1.45344  0.122496   0.200192   0.238208
1.45352  0.119808   0.197504   0.236288
1.45359  0.12608   0.198272   0.227456
1.45367  0.125568   0.205952   0.238336
1.45375  0.118016   0.209408   0.242432
1.45383  0.126976   0.206592   0.246656
1.45391  0.11712   0.196608   0.241664
1.45398  0.126208   0.192   0.2336
1.45406  0.12544   0.202112   0.234112
1.45414  0.124416   0.208256   0.233216
1.45422  0.11712   0.197376   0.238208
1.4543  0.120448   0.19456   0.227456
1.45437  0.120448   0.19136   0.2336
1.45445  0.121856   0.207616   0.244352
1.45453  0.115584   0.203008   0.235136
1.45461  0.12096   0.195328   0.24256
1.45469  0.123648   0.193024   0.243456
1.45477  0.117376   0.203136   0.235648
1.45484  0.11968   0.20352   0.234624
1.45492  0.123392   0.194432   0.237568
1.455  0.127104   0.20352   0.243456
1.45508  0.11776   0.205568   0.24128
1.45516  0.12288   0.195968   0.246144
1.45523  0.116608   0.201728   0.246784
1.45531  0.122496   0.202752   0.239744
1.45539  0.12224   0.20224   0.239744
1.45547  0.117376   0.186368   0.23872
1.45555  0.125696   0.197504   0.23552
1.45562  0.123264   0.200832   0.23488
1.4557  0.119168   0.197376   0.233984
1.45578  0.122368   0.19712   0.239616
1.45586  0.121216   0.205568   0.23936
1.45594  0.118528   0.197632   0.244608
1.45602  0.119936   0.202624   0.238976
1.45609  0.11712   0.192384   0.248576
1.45617  0.120448   0.20928   0.247552
1.45625  0.119296   0.199552   0.253312
1.45633  0.1216   0.202112   0.243328
1.45641  0.11904   0.204288   0.235648
1.45648  0.11392   0.201984   0.246912
1.45656  0.120064   0.196864   0.24192
1.45664  0.118912   0.202368   0.233344
1.45672  0.120832   0.189696   0.246272
1.4568  0.116864   0.199296   0.235136
1.45687  0.11776   0.196608   0.2336
1.45695  0.112384   0.194688   0.238976
1.45703  0.124544   0.197248   0.239232
1.45711  0.115968   0.19456   0.234112
1.45719  0.116352   0.20032   0.234112
1.45727  0.11904   0.198528   0.245632
1.45734  0.124544   0.188544   0.24768
1.45742  0.112512   0.19712   0.2464
1.4575  0.122752   0.204672   0.238848
1.45758  0.113408   0.20288   0.239872
1.45766  0.123648   0.204928   0.239872
1.45773  0.11904   0.201472   0.237568
1.45781  0.115968   0.196096   0.240512
1.45789  0.121216   0.200192   0.239488
1.45797  0.125056   0.196352   0.244608
1.45805  0.124544   0.194944   0.231424
1.45813  0.121088   0.196864   0.23808
1.4582  0.113152   0.201984   0.244352
1.45828  0.11968   0.19008   0.238464
1.45836  0.121472   0.194944   0.243712
1.45844  0.119936   0.198912   0.240128
1.45852  0.119168   0.205568   0.23808
1.45859  0.117248   0.197248   0.237056
1.45867  0.123008   0.203008   0.235264
1.45875  0.123648   0.188416   0.237824
1.45883  0.1216   0.199936   0.242944
1.45891  0.115072   0.19456   0.246144
1.45898  0.11712   0.190592   0.245888
1.45906  0.12608   0.196096   0.239104
1.45914  0.118912   0.198784   0.236544
1.45922  0.119552   0.195968   0.238592
1.4593  0.123392   0.198656   0.232192
1.45938  0.118912   0.193664   0.240128
1.45945  0.116992   0.199552   0.244608
1.45953  0.120832   0.196608   0.24128
1.45961  0.118144   0.19072   0.237568
1.45969  0.113408   0.192896   0.233728
1.45977  0.119936   0.201728   0.244736
1.45984  0.123264   0.198528   0.24576
1.45992  0.116992   0.200704   0.23872
1.46  0.11904   0.193024   0.228736
1.46008  0.122496   0.199296   0.23424
1.46016  0.112384   0.199424   0.239104
1.46023  0.118144   0.196864   0.243968
1.46031  0.116864   0.202752   0.239104
1.46039  0.112256   0.195968   0.24256
1.46047  0.115456   0.201472   0.240256
1.46055  0.123392   0.193792   0.228608
1.46063  0.117376   0.198272   0.244608
1.4607  0.125568   0.200448   0.248704
1.46078  0.12288   0.20608   0.23616
1.46086  0.119168   0.191744   0.243072
1.46094  0.122624   0.19136   0.239488
1.46102  0.116608   0.194176   0.233344
1.46109  0.115072   0.20672   0.234496
1.46117  0.119936   0.187136   0.239616
1.46125  0.112128   0.188544   0.231552
1.46133  0.120832   0.201344   0.247168
1.46141  0.114944   0.204928   0.243328
1.46148  0.130432   0.203136   0.235264
1.46156  0.122368   0.20032   0.250496
1.46164  0.117248   0.203008   0.235392
1.46172  0.117632   0.201984   0.239872
1.4618  0.120704   0.197248   0.244224
1.46188  0.123904   0.200832   0.227072
1.46195  0.117248   0.199808   0.23744
1.46203  0.12032   0.200064   0.246272
1.46211  0.110464   0.193792   0.240768
1.46219  0.119168   0.192   0.23104
1.46227  0.111616   0.199552   0.237312
1.46234  0.112   0.191104   0.235776
1.46242  0.118656   0.194432   0.239872
1.4625  0.11712   0.196096   0.241024
1.46258  0.117888   0.195968   0.23424
1.46266  0.11776   0.209664   0.238464
1.46273  0.119552   0.203648   0.243456
1.46281  0.118656   0.194688   0.239104
1.46289  0.11968   0.18624   0.237056
1.46297  0.116864   0.197888   0.235776
1.46305  0.116352   0.192896   0.241024
1.46313  0.12352   0.194944   0.234112
1.4632  0.117888   0.202496   0.237056
1.46328  0.124672   0.193536   0.233216
1.46336  0.125952   0.201344   0.240896
1.46344  0.122112   0.20608   0.228352
1.46352  0.116736   0.189312   0.241792
1.46359  0.11968   0.195328   0.23744
1.46367  0.119552   0.187904   0.230016
1.46375  0.116736   0.19776   0.239872
1.46383  0.119168   0.201344   0.247168
1.46391  0.114176   0.197888   0.235392
1.46398  0.112256   0.189568   0.239232
1.46406  0.118912   0.189952   0.232832
1.46414  0.116352   0.20096   0.242432
1.46422  0.118528   0.19456   0.232832
1.4643  0.118144   0.197888   0.228352
1.46437  0.108032   0.199296   0.244608
1.46445  0.123904   0.200064   0.234752
1.46453  0.11584   0.205184   0.237312
1.46461  0.12288   0.197248   0.238592
1.46469  0.116864   0.192512   0.240384
1.46477  0.12096   0.198528   0.235392
1.46484  0.116608   0.197504   0.231808
1.46492  0.114176   0.2016   0.233856
1.465  0.121344   0.199552   0.238464
1.46508  0.11584   0.205184   0.237184
1.46516  0.118528   0.200576   0.235136
1.46523  0.11648   0.196736   0.238592
1.46531  0.118272   0.203392   0.2336
1.46539  0.123392   0.200064   0.235904
1.46547  0.117632   0.196352   0.235136
1.46555  0.123264   0.19776   0.245248
1.46562  0.122368   0.195072   0.235904
1.4657  0.125312   0.200064   0.246912
1.46578  0.116096   0.202624   0.242176
1.46586  0.125056   0.19712   0.235648
1.46594  0.118528   0.203008   0.23808
1.46602  0.11648   0.188672   0.241024
1.46609  0.111872   0.20032   0.239488
1.46617  0.121856   0.187264   0.238208
1.46625  0.117888   0.195456   0.23936
1.46633  0.11968   0.205056   0.24064
1.46641  0.114304   0.19456   0.230912
1.46648  0.113408   0.197376   0.23104
1.46656  0.118528   0.204032   0.252416
1.46664  0.120064   0.195584   0.241664
1.46672  0.122496   0.198144   0.237312
1.4668  0.12672   0.195712   0.24064
1.46687  0.115712   0.198528   0.248576
1.46695  0.120448   0.197632   0.248704
1.46703  0.11712   0.199808   0.250624
1.46711  0.115712   0.19776   0.247936
1.46719  0.116992   0.20096   0.24768
1.46727  0.111616   0.201728   0.248192
1.46734  0.115072   0.201728   0.234624
1.46742  0.110848   0.191488   0.231808
1.4675  0.111616   0.197248   0.242432
1.46758  0.1216   0.19776   0.242048
1.46766  0.115968   0.198272   0.249088
1.46773  0.113152   0.196992   0.235008
1.46781  0.116992   0.19776   0.233216
1.46789  0.11776   0.199808   0.224256
1.46797  0.110848   0.201728   0.239104
1.46805  0.11008   0.198016   0.236032
1.46813  0.119424   0.192256   0.239104
1.4682  0.11712   0.200704   0.227968
1.46828  0.1088   0.191232   0.240256
1.46836  0.115712   0.193408   0.245888
1.46844  0.108544   0.195328   0.229248
1.46852  0.115072   0.190976   0.246144
1.46859  0.11648   0.201344   0.24064
1.46867  0.11968   0.195712   0.233344
1.46875  0.115456   0.20032   0.235392
1.46883  0.114176   0.18816   0.236288
1.46891  0.113664   0.198272   0.24448
1.46898  0.112768   0.20352   0.233984
1.46906  0.116096   0.205312   0.22208
1.46914  0.11328   0.205184   0.232576
1.46922  0.112512   0.194688   0.235392
1.4693  0.119552   0.201216   0.235008
1.46938  0.11904   0.203776   0.240896
1.46945  0.117888   0.192512   0.233216
1.46953  0.120192   0.197632   0.23488
1.46961  0.115584   0.194944   0.240768
1.46969  0.114432   0.19904   0.242432
1.46977  0.119168   0.19648   0.253312
1.46984  0.11392   0.196992   0.242816
1.46992  0.125312   0.205184   0.25088
1.47  0.1152   0.19712   0.24128
1.47008  0.12352   0.183424   0.242432
1.47016  0.119424   0.202496   0.252672
1.47023  0.11328   0.200576   0.243072
1.47031  0.118528   0.2016   0.232832
1.47039  0.116352   0.190464   0.237312
1.47047  0.119168   0.201984   0.23424
1.47055  0.111488   0.200576   0.242432
1.47063  0.113536   0.200192   0.2432
1.4707  0.110208   0.18944   0.244736
1.47078  0.117504   0.210432   0.251904
1.47086  0.127488   0.200192   0.235648
1.47094  0.112512   0.198656   0.241024
1.47102  0.120064   0.200064   0.246656
1.47109  0.1216   0.19392   0.242944
1.47117  0.11456   0.19584   0.247168
1.47125  0.112512   0.20736   0.245632
1.47133  0.117504   0.20288   0.237056
1.47141  0.112768   0.201856   0.234496
1.47148  0.12032   0.195456   0.234112
1.47156  0.121216   0.203264   0.227072
1.47164  0.11904   0.196864   0.233216
1.47172  0.116608   0.207872   0.241664
1.4718  0.118656   0.195456   0.239616
1.47188  0.109952   0.187648   0.239872
1.47195  0.117248   0.199552   0.235136
1.47203  0.114304   0.19904   0.25088
1.47211  0.1248   0.199424   0.227968
1.47219  0.1152   0.197504   0.235008
1.47227  0.110336   0.203904   0.239104
1.47234  0.12672   0.198656   0.235904
1.47242  0.118784   0.204544   0.24512
1.4725  0.114304   0.197248   0.236416
1.47258  0.118272   0.195968   0.239616
1.47266  0.126464   0.197888   0.229632
1.47273  0.111744   0.198912   0.241792
1.47281  0.115072   0.193664   0.235776
1.47289  0.123648   0.191616   0.239232
1.47297  0.111104   0.193536   0.237568
1.47305  0.110464   0.200064   0.239488
1.47313  0.115456   0.198528   0.2304
1.4732  0.112   0.18752   0.224896
1.47328  0.116224   0.19392   0.237312
1.47336  0.116736   0.201088   0.24192
1.47344  0.111488   0.186368   0.240384
1.47352  0.113536   0.193024   0.231168
1.47359  0.11584   0.194176   0.24256
1.47367  0.112384   0.190848   0.235904
1.47375  0.115072   0.198016   0.231168
1.47383  0.121472   0.192896   0.237056
1.47391  0.118656   0.20352   0.240896
1.47398  0.12224   0.189184   0.23616
1.47406  0.114944   0.192512   0.244096
1.47414  0.116864   0.1984   0.229248
1.47422  0.114304   0.192384   0.236544
1.4743  0.11328   0.203776   0.240896
1.47437  0.116736   0.190208   0.238208
1.47445  0.123136   0.199168   0.236544
1.47453  0.121344   0.191744   0.240256
1.47461  0.116608   0.198272   0.234496
1.47469  0.114176   0.196224   0.227712
1.47477  0.108416   0.194048   0.236672
1.47484  0.113664   0.19264   0.239232
1.47492  0.117504   0.19136   0.238976
1.475  0.108288   0.192256   0.239616
1.47508  0.111104   0.200576   0.236672
1.47516  0.114688   0.1984   0.24192
1.47523  0.113792   0.191488   0.238336
1.47531  0.116352   0.18944   0.23616
1.47539  0.114944   0.207488   0.253184
1.47547  0.111104   0.195968   0.237312
1.47555  0.119552   0.194048   0.237696
1.47562  0.115072   0.201088   0.248192
1.4757  0.11648   0.201472   0.23744
1.47578  0.1152   0.20288   0.230784
1.47586  0.12352   0.191744   0.236416
1.47594  0.112384   0.200576   0.255616
1.47602  0.116352   0.203264   0.244352
1.47609  0.11136   0.197504   0.245888
1.47617  0.1152   0.190848   0.250368
1.47625  0.12032   0.187136   0.238848
1.47633  0.114944   0.19904   0.233472
1.47641  0.123904   0.196096   0.236288
1.47648  0.111616   0.196864   0.242304
1.47656  0.116096   0.190336   0.24064
1.47664  0.120832   0.188928   0.231808
1.47672  0.111104   0.197632   0.235904
1.4768  0.12096   0.198016   0.237056
1.47687  0.114176   0.204544   0.234752
1.47695  0.124288   0.195584   0.248192
1.47703  0.113024   0.198272   0.234752
1.47711  0.115456   0.201728   0.230656
1.47719  0.117248   0.192512   0.239104
1.47727  0.109824   0.194688   0.231808
1.47734  0.11328   0.186368   0.241152
1.47742  0.117504   0.197376   0.235264
1.4775  0.112128   0.197248   0.231424
1.47758  0.124416   0.200704   0.237312
1.47766  0.120832   0.188672   0.22848
1.47773  0.116224   0.204544   0.235264
1.47781  0.124416   0.190464   0.239616
1.47789  0.118144   0.198144   0.235392
1.47797  0.115072   0.190336   0.244736
1.47805  0.111872   0.18944   0.228608
1.47813  0.115072   0.201216   0.236928
1.4782  0.119424   0.189952   0.240896
1.47828  0.113536   0.196864   0.233344
1.47836  0.112896   0.203648   0.241536
1.47844  0.117504   0.189824   0.233088
1.47852  0.11456   0.195584   0.240896
1.47859  0.111232   0.195712   0.22976
1.47867  0.1184   0.193024   0.233344
1.47875  0.119424   0.200832   0.245248
1.47883  0.118912   0.185472   0.235776
1.47891  0.119808   0.203904   0.231808
1.47898  0.11776   0.183424   0.246912
1.47906  0.113664   0.20608   0.238976
1.47914  0.114816   0.196864   0.244352
1.47922  0.113664   0.190336   0.2432
1.4793  0.116608   0.191744   0.236928
1.47938  0.11008   0.188416   0.241152
1.47945  0.117504   0.192896   0.23744
1.47953  0.118144   0.190208   0.236672
1.47961  0.115712   0.189056   0.23744
1.47969  0.109312   0.200576   0.252288
1.47977  0.113024   0.193664   0.236544
1.47984  0.115328   0.194816   0.23808
1.47992  0.112512   0.19584   0.240768
1.48  0.113024   0.189696   0.233088
1.48008  0.11264   0.195456   0.238848
1.48016  0.110208   0.195968   0.236288
1.48023  0.104192   0.191872   0.24
1.48031  0.112512   0.19712   0.237824
1.48039  0.11008   0.1952   0.24256
1.48047  0.10688   0.203392   0.230912
1.48055  0.111232   0.182656   0.247424
1.48063  0.110976   0.194048   0.243456
1.4807  0.112256   0.19776   0.236672
1.48078  0.1152   0.201216   0.238464
1.48086  0.110208   0.190976   0.22976
1.48094  0.11392   0.196096   0.225664
1.48102  0.124416   0.195712   0.238464
1.48109  0.117888   0.198912   0.245376
1.48117  0.114816   0.194048   0.233472
1.48125  0.120192   0.197888   0.233088
1.48133  0.119936   0.199552   0.239616
1.48141  0.116608   0.191488   0.236544
1.48148  0.1152   0.193664   0.239872
1.48156  0.110976   0.196736   0.233984
1.48164  0.113024   0.191232   0.250112
1.48172  0.12032   0.194688   0.225024
1.4818  0.1152   0.199168   0.235904
1.48188  0.115072   0.199552   0.24192
1.48195  0.117248   0.19456   0.237056
1.48203  0.114176   0.20416   0.24448
1.48211  0.111232   0.193024   0.242688
1.48219  0.105984   0.19584   0.2368
1.48227  0.115968   0.18624   0.238592
1.48234  0.112768   0.193152   0.234496
1.48242  0.114944   0.196352   0.23808
1.4825  0.115072   0.187648   0.236288
1.48258  0.114304   0.192   0.230784
1.48266  0.112256   0.195968   0.238336
1.48273  0.11328   0.188032   0.226176
1.48281  0.111872   0.18368   0.229632
1.48289  0.111616   0.192128   0.243072
1.48297  0.116864   0.197632   0.24192
1.48305  0.114816   0.192128   0.242048
1.48313  0.11136   0.19072   0.226816
1.4832  0.118784   0.189312   0.238976
1.48328  0.120448   0.191232   0.241536
1.48336  0.118528   0.205312   0.226176
1.48344  0.120576   0.18944   0.236288
1.48352  0.115584   0.19392   0.24064
1.48359  0.10624   0.204416   0.234112
1.48367  0.114048   0.207488   0.238976
1.48375  0.113536   0.189312   0.23552
1.48383  0.117376   0.191872   0.230912
1.48391  0.117632   0.20224   0.231808
1.48398  0.115328   0.196352   0.233088
1.48406  0.112384   0.198272   0.244096
1.48414  0.115584   0.198912   0.240896
1.48422  0.118656   0.1888   0.241792
1.4843  0.11136   0.199168   0.2368
1.48438  0.114304   0.18304   0.244224
1.48445  0.106752   0.191872   0.2336
1.48453  0.116352   0.19392   0.246016
1.48461  0.11456   0.191744   0.238848
1.48469  0.115456   0.196608   0.235392
1.48477  0.117632   0.191872   0.245632
1.48484  0.112   0.1952   0.237568
1.48492  0.116096   0.189696   0.235392
1.485  0.107008   0.186496   0.246144
1.48508  0.11712   0.201856   0.230016
1.48516  0.120064   0.197632   0.229888
1.48523  0.118272   0.187392   0.236288
1.48531  0.115968   0.201216   0.234624
1.48539  0.115072   0.20736   0.241024
1.48547  0.116992   0.20032   0.24448
1.48555  0.108032   0.194176   0.239488
1.48562  0.118528   0.194304   0.230784
1.4857  0.11968   0.19456   0.232576
1.48578  0.11648   0.192896   0.239616
1.48586  0.118144   0.190464   0.23616
1.48594  0.115712   0.205568   0.232064
1.48602  0.105216   0.193536   0.236928
1.48609  0.112768   0.191488   0.237184
1.48617  0.11008   0.2016   0.244224
1.48625  0.114816   0.186624   0.242816
1.48633  0.111232   0.203904   0.234624
1.48641  0.115072   0.189312   0.244992
1.48648  0.11456   0.189056   0.232064
1.48656  0.111872   0.201344   0.23488
1.48664  0.109312   0.196864   0.235776
1.48672  0.117504   0.192512   0.239744
1.4868  0.11392   0.186496   0.234624
1.48687  0.112384   0.195328   0.232064
1.48695  0.120064   0.192512   0.22976
1.48703  0.10752   0.19392   0.23616
1.48711  0.109952   0.185856   0.241408
1.48719  0.108544   0.194432   0.23936
1.48727  0.116096   0.198784   0.230144
1.48734  0.112   0.192384   0.244736
1.48742  0.120064   0.191104   0.237824
1.4875  0.11712   0.1984   0.238848
1.48758  0.118528   0.196096   0.23296
1.48766  0.115456   0.196224   0.233216
1.48773  0.110592   0.197888   0.230656
1.48781  0.11648   0.199936   0.2336
1.48789  0.115072   0.19456   0.244608
1.48797  0.105728   0.194176   0.24384
1.48805  0.113152   0.191616   0.228352
1.48812  0.117376   0.200576   0.229376
1.4882  0.112768   0.192   0.239488
1.48828  0.123008   0.205056   0.233856
1.48836  0.114176   0.196224   0.2368
1.48844  0.111232   0.187392   0.236928
1.48852  0.112768   0.199552   0.240768
1.48859  0.112256   0.190848   0.231552
1.48867  0.109568   0.189824   0.234752
1.48875  0.109696   0.19008   0.241408
1.48883  0.116224   0.198528   0.22784
1.48891  0.115328   0.195456   0.224768
1.48898  0.11072   0.188672   0.237696
1.48906  0.109056   0.18688   0.23744
1.48914  0.1088   0.179328   0.232832
1.48922  0.116992   0.195584   0.244608
1.4893  0.108032   0.201344   0.240896
1.48938  0.115456   0.189952   0.235264
1.48945  0.115584   0.18496   0.241792
1.48953  0.109568   0.202368   0.248576
1.48961  0.1152   0.19008   0.243456
1.48969  0.116224   0.192512   0.233856
1.48977  0.116352   0.198272   0.22656
1.48984  0.1056   0.196992   0.239872
1.48992  0.114432   0.202752   0.237184
1.49  0.11584   0.196864   0.243072
1.49008  0.114944   0.197248   0.234624
1.49016  0.116096   0.201216   0.240768
1.49023  0.118784   0.19072   0.242816
1.49031  0.11712   0.194304   0.245376
1.49039  0.112384   0.190464   0.237056
1.49047  0.116096   0.189184   0.237568
1.49055  0.110464   0.19072   0.221952
1.49063  0.11904   0.188672   0.238976
1.4907  0.116096   0.192128   0.231168
1.49078  0.116992   0.1952   0.23296
1.49086  0.115328   0.1984   0.240256
1.49094  0.113408   0.193664   0.23872
1.49102  0.110592   0.195072   0.22528
1.49109  0.119424   0.19264   0.237696
1.49117  0.112768   0.198272   0.230656
1.49125  0.118912   0.201728   0.241792
1.49133  0.113536   0.204416   0.23744
1.49141  0.11328   0.194816   0.233344
1.49148  0.111616   0.191872   0.238848
1.49156  0.10624   0.205184   0.2304
1.49164  0.108928   0.201728   0.233728
1.49172  0.11072   0.190336   0.23168
1.4918  0.106112   0.20224   0.234752
1.49188  0.117248   0.19264   0.228736
1.49195  0.10752   0.193792   0.239104
1.49203  0.102912   0.197888   0.238208
1.49211  0.11328   0.196352   0.231296
1.49219  0.11136   0.192128   0.2368
1.49227  0.112128   0.19456   0.234624
1.49234  0.11328   0.191872   0.234624
1.49242  0.10688   0.196992   0.23424
1.4925  0.112128   0.199168   0.241152
1.49258  0.108544   0.189952   0.233216
1.49266  0.110336   0.198272   0.238336
1.49273  0.110976   0.194176   0.231168
1.49281  0.114816   0.19648   0.244096
1.49289  0.11392   0.194944   0.233856
1.49297  0.110464   0.2048   0.223872
1.49305  0.108928   0.196864   0.235136
1.49313  0.10816   0.19904   0.241664
1.4932  0.114176   0.188928   0.232064
1.49328  0.110592   0.20224   0.243328
1.49336  0.109696   0.206336   0.238592
1.49344  0.113792   0.196992   0.236032
1.49352  0.110976   0.19968   0.238848
1.49359  0.123008   0.19712   0.239616
1.49367  0.11392   0.195072   0.233216
1.49375  0.114816   0.185728   0.223232
1.49383  0.109312   0.18816   0.236032
1.49391  0.108928   0.196864   0.239488
1.49398  0.11904   0.186496   0.230528
1.49406  0.104704   0.187392   0.23808
1.49414  0.1056   0.19904   0.23168
1.49422  0.114432   0.20096   0.22976
1.4943  0.112896   0.194048   0.242944
1.49438  0.119936   0.195584   0.235392
1.49445  0.120832   0.195072   0.23488
1.49453  0.112256   0.195712   0.234368
1.49461  0.108928   0.186752   0.24256
1.49469  0.113792   0.19264   0.237184
1.49477  0.116992   0.196096   0.2464
1.49484  0.114944   0.202368   0.230144
1.49492  0.107904   0.200192   0.234624
1.495  0.11648   0.197632   0.233728
1.49508  0.11648   0.206848   0.24256
1.49516  0.115456   0.194688   0.238464
1.49523  0.111488   0.193024   0.249856
1.49531  0.110592   0.19776   0.230272
1.49539  0.1056   0.20096   0.228096
1.49547  0.113664   0.18624   0.240384
1.49555  0.113408   0.1952   0.233472
1.49562  0.110208   0.20352   0.236288
1.4957  0.111872   0.192256   0.244608
1.49578  0.108288   0.192   0.24576
1.49586  0.108416   0.198144   0.231296
1.49594  0.10944   0.197376   0.242944
1.49602  0.111104   0.194176   0.22848
1.49609  0.109056   0.193152   0.237824
1.49617  0.109056   0.188416   0.243456
1.49625  0.11584   0.196096   0.238336
1.49633  0.114048   0.19776   0.240384
1.49641  0.105984   0.185472   0.238208
1.49648  0.112512   0.189952   0.236672
1.49656  0.112384   0.18816   0.227328
1.49664  0.109568   0.192384   0.239744
1.49672  0.111872   0.189952   0.2464
1.4968  0.115072   0.188032   0.238464
1.49687  0.112384   0.188416   0.231168
1.49695  0.116864   0.197248   0.240256
1.49703  0.107392   0.193664   0.23488
1.49711  0.110976   0.199552   0.23616
1.49719  0.1088   0.188928   0.248448
1.49727  0.106368   0.193408   0.233216
1.49734  0.114304   0.192512   0.245504
1.49742  0.103424   0.201472   0.232192
1.4975  0.10624   0.195456   0.241024
1.49758  0.106368   0.184832   0.233216
1.49766  0.112384   0.188544   0.23616
1.49773  0.1152   0.188032   0.240128
1.49781  0.105216   0.194816   0.239488
1.49789  0.115712   0.19648   0.245376
1.49797  0.112896   0.193408   0.23808
1.49805  0.105728   0.198144   0.228992
1.49812  0.11584   0.191488   0.245504
1.4982  0.117248   0.192256   0.238592
1.49828  0.10688   0.193152   0.238336
1.49836  0.11328   0.19712   0.239232
1.49844  0.109824   0.194304   0.230784
1.49852  0.11456   0.192   0.241536
1.49859  0.104064   0.196608   0.247296
1.49867  0.110976   0.18688   0.240384
1.49875  0.106368   0.193792   0.231168
1.49883  0.112384   0.194432   0.23808
1.49891  0.115712   0.192384   0.236416
1.49898  0.113408   0.191744   0.23936
1.49906  0.10816   0.18944   0.245888
1.49914  0.114816   0.195072   0.232704
1.49922  0.11328   0.199168   0.240128
1.4993  0.118144   0.187776   0.233216
1.49938  0.11136   0.194944   0.23808
1.49945  0.114944   0.202752   0.236032
1.49953  0.113664   0.19328   0.235264
1.49961  0.103296   0.197376   0.240128
1.49969  0.110848   0.195712   0.240768
1.49977  0.112512   0.201984   0.240128
1.49984  0.11328   0.19328   0.231424
1.49992  0.108672   0.187904   0.229888
1.5  0.107392   0.188672   0.235264
1.50008  0.10816   0.19136   0.241792
1.50016  0.11264   0.189824   0.243456
1.50023  0.122496   0.20352   0.236544
1.50031  0.112768   0.191488   0.237056
1.50039  0.10944   0.192512   0.23936
1.50047  0.115328   0.197248   0.243584
1.50055  0.109312   0.18944   0.236544
1.50063  0.111232   0.187648   0.234624
1.5007  0.109952   0.189824   0.238464
1.50078  0.116992   0.194304   0.231424
1.50086  0.108928   0.186368   0.237056
1.50094  0.1088   0.189824   0.2336
1.50102  0.114048   0.191104   0.235904
1.50109  0.108032   0.190976   0.230912
1.50117  0.111744   0.188928   0.229248
1.50125  0.108288   0.197888   0.228224
1.50133  0.10816   0.19584   0.238976
1.50141  0.106752   0.1984   0.231936
1.50148  0.113152   0.192384   0.247808
1.50156  0.111232   0.195328   0.236928
1.50164  0.107904   0.199424   0.239232
1.50172  0.104064   0.187904   0.23168
1.5018  0.11008   0.19072   0.229632
1.50188  0.111744   0.197248   0.2368
1.50195  0.106112   0.200064   0.235904
1.50203  0.112128   0.195712   0.242048
1.50211  0.115584   0.185728   0.238464
1.50219  0.112128   0.189824   0.245248
1.50227  0.110848   0.187776   0.240768
1.50234  0.108032   0.189696   0.239872
1.50242  0.110336   0.189184   0.244992
1.5025  0.11008   0.190848   0.247936
1.50258  0.107904   0.188544   0.242048
1.50266  0.105472   0.203136   0.2368
1.50273  0.113792   0.196736   0.238848
1.50281  0.106368   0.192896   0.237696
1.50289  0.116096   0.192768   0.2336
1.50297  0.109056   0.199808   0.23744
1.50305  0.11072   0.187008   0.230656
1.50313  0.111232   0.19072   0.241536
1.5032  0.110592   0.188416   0.235008
1.50328  0.109184   0.19584   0.224512
1.50336  0.108032   0.19392   0.233728
1.50344  0.114048   0.190848   0.231552
1.50352  0.102272   0.192512   0.245504
1.50359  0.116864   0.200832   0.235904
1.50367  0.11456   0.191872   0.238976
1.50375  0.104192   0.19328   0.238208
1.50383  0.11008   0.19136   0.24448
1.50391  0.111104   0.194432   0.232192
1.50398  0.114048   0.191744   0.234112
1.50406  0.109952   0.195968   0.223104
1.50414  0.106624   0.189056   0.233984
1.50422  0.112   0.197632   0.23296
1.5043  0.112896   0.186368   0.230144
1.50438  0.108032   0.18496   0.222592
1.50445  0.109184   0.196096   0.242304
1.50453  0.101632   0.193024   0.23808
1.50461  0.118528   0.196096   0.233856
1.50469  0.102912   0.202368   0.233728
1.50477  0.104448   0.19456   0.241152
1.50484  0.109952   0.196864   0.230528
1.50492  0.107776   0.187648   0.240512
1.505  0.11456   0.1952   0.22976
1.50508  0.10688   0.18944   0.231424
1.50516  0.114048   0.19648   0.230912
1.50523  0.103936   0.185728   0.233344
1.50531  0.105088   0.190976   0.230016
1.50539  0.118272   0.190336   0.228736
1.50547  0.106624   0.19712   0.232064
1.50555  0.11584   0.192384   0.230528
1.50562  0.109568   0.189568   0.236928
1.5057  0.110208   0.191104   0.240256
1.50578  0.114176   0.188416   0.23424
1.50586  0.11072   0.1888   0.23424
1.50594  0.1152   0.195712   0.23552
1.50602  0.110976   0.19968   0.240128
1.50609  0.109696   0.18688   0.23872
1.50617  0.116864   0.192512   0.224128
1.50625  0.105984   0.19328   0.23808
1.50633  0.11584   0.189056   0.231552
1.50641  0.107392   0.187136   0.24
1.50648  0.111872   0.189184   0.228096
1.50656  0.109056   0.190208   0.224384
1.50664  0.110848   0.19968   0.232064
1.50672  0.10368   0.201856   0.236416
1.5068  0.111616   0.19392   0.228352
1.50687  0.114176   0.194304   0.235136
1.50695  0.105728   0.193664   0.234368
1.50703  0.120192   0.190848   0.23616
1.50711  0.111744   0.19072   0.223488
1.50719  0.113664   0.186496   0.236288
1.50727  0.111616   0.186368   0.223616
1.50734  0.1152   0.19072   0.236672
1.50742  0.110464   0.201856   0.230784
1.5075  0.109056   0.190592   0.233984
1.50758  0.108416   0.194176   0.233088
1.50766  0.111488   0.189184   0.23552
1.50773  0.105984   0.187392   0.245632
1.50781  0.114816   0.189184   0.229632
1.50789  0.109056   0.190464   0.229632
1.50797  0.109568   0.18624   0.239872
1.50805  0.105472   0.18752   0.244864
1.50812  0.111872   0.191488   0.22912
1.5082  0.113152   0.192384   0.232064
1.50828  0.0992   0.200064   0.237568
1.50836  0.116224   0.193024   0.238592
1.50844  0.11776   0.194048   0.22912
1.50852  0.1152   0.191104   0.22848
1.50859  0.107264   0.192128   0.233344
1.50867  0.11072   0.198528   0.233728
1.50875  0.11648   0.185728   0.228096
1.50883  0.113024   0.1952   0.235264
1.50891  0.108544   0.19648   0.235136
1.50898  0.109056   0.190464   0.24128
1.50906  0.115456   0.191744   0.235264
1.50914  0.105216   0.200064   0.237056
1.50922  0.1088   0.195584   0.233472
1.5093  0.106496   0.193536   0.236288
1.50938  0.1088   0.192256   0.236032
1.50945  0.109568   0.194816   0.235392
1.50953  0.1024   0.20032   0.234368
1.50961  0.1152   0.19584   0.231936
1.50969  0.116992   0.203648   0.24
1.50977  0.102912   0.192896   0.236032
1.50984  0.107776   0.203264   0.233728
1.50992  0.108672   0.188672   0.233728
1.51  0.105984   0.203008   0.23744
1.51008  0.109952   0.18944   0.230016
1.51016  0.113152   0.185216   0.240256
1.51023  0.108032   0.199168   0.232064
1.51031  0.109184   0.200832   0.236032
1.51039  0.114432   0.199552   0.23744
1.51047  0.104832   0.192   0.221696
1.51055  0.109696   0.19392   0.238336
1.51063  0.106752   0.185216   0.224128
1.5107  0.107904   0.195328   0.237056
1.51078  0.106496   0.183936   0.227968
1.51086  0.110976   0.195072   0.233728
1.51094  0.106624   0.18688   0.229888
1.51102  0.110464   0.189184   0.235136
1.51109  0.110208   0.193664   0.237696
1.51117  0.1088   0.187648   0.242432
1.51125  0.104448   0.188416   0.238592
1.51133  0.107392   0.193408   0.233216
1.51141  0.106368   0.1952   0.226944
1.51148  0.112384   0.195968   0.239232
1.51156  0.11008   0.193152   0.238848
1.51164  0.10496   0.186496   0.232576
1.51172  0.109184   0.183936   0.242944
1.5118  0.105472   0.197632   0.235136
1.51188  0.102912   0.192256   0.233472
1.51195  0.10496   0.19712   0.242304
1.51203  0.108928   0.190336   0.220928
1.51211  0.108672   0.193024   0.229888
1.51219  0.107136   0.192768   0.2464
1.51227  0.111488   0.205184   0.227712
1.51234  0.109184   0.20416   0.232704
1.51242  0.110208   0.188544   0.237824
1.5125  0.11776   0.193152   0.236672
1.51258  0.113024   0.192512   0.238336
1.51266  0.102144   0.200704   0.2368
1.51273  0.106752   0.197632   0.231552
1.51281  0.107008   0.192384   0.2336
1.51289  0.107904   0.19072   0.240768
1.51297  0.105088   0.199168   0.230784
1.51305  0.114816   0.200576   0.229888
1.51313  0.108928   0.18624   0.238592
1.5132  0.110848   0.185984   0.233856
1.51328  0.105728   0.18816   0.238208
1.51336  0.108288   0.19136   0.231296
1.51344  0.108672   0.188928   0.2336
1.51352  0.10752   0.195072   0.239616
1.51359  0.102784   0.196992   0.238464
1.51367  0.115328   0.192256   0.238464
1.51375  0.115328   0.19008   0.233088
1.51383  0.113408   0.188928   0.236288
1.51391  0.10944   0.189056   0.235264
1.51398  0.110592   0.19328   0.23744
1.51406  0.109184   0.1952   0.234624
1.51414  0.109696   0.190336   0.250752
1.51422  0.113792   0.19328   0.233728
1.5143  0.106752   0.184832   0.23616
1.51438  0.102912   0.1856   0.234624
1.51445  0.109184   0.187264   0.23552
1.51453  0.105472   0.200448   0.234112
1.51461  0.106112   0.196736   0.231168
1.51469  0.102016   0.193152   0.227456
1.51477  0.106496   0.189952   0.22976
1.51484  0.108544   0.195968   0.237952
1.51492  0.103168   0.194304   0.223488
1.515  0.105472   0.188672   0.242176
1.51508  0.106112   0.202752   0.237696
1.51516  0.115456   0.187008   0.231552
1.51523  0.105984   0.192768   0.230272
1.51531  0.108032   0.195968   0.231296
1.51539  0.108288   0.190976   0.231168
1.51547  0.10816   0.19712   0.226304
1.51555  0.113664   0.197376   0.23488
1.51562  0.101888   0.188928   0.232576
1.5157  0.109824   0.194432   0.234112
1.51578  0.112768   0.188032   0.237696
1.51586  0.109312   0.187136   0.251008
1.51594  0.114048   0.182272   0.246144
1.51602  0.1024   0.196224   0.243584
1.51609  0.10048   0.181248   0.235392
1.51617  0.107008   0.197376   0.231424
1.51625  0.105216   0.196864   0.232192
1.51633  0.10752   0.2016   0.22592
1.51641  0.107648   0.187264   0.239232
1.51648  0.107904   0.194432   0.233472
1.51656  0.108032   0.196224   0.23552
1.51664  0.105984   0.201088   0.242304
1.51672  0.109952   0.19904   0.233088
1.5168  0.110592   0.196864   0.238208
1.51687  0.104192   0.192384   0.244096
1.51695  0.105216   0.188544   0.235136
1.51703  0.1088   0.188416   0.240128
1.51711  0.103552   0.184448   0.228224
1.51719  0.109696   0.18944   0.237056
1.51727  0.10688   0.194816   0.241024
1.51734  0.11264   0.187648   0.235008
1.51742  0.1056   0.187776   0.239232
1.5175  0.110464   0.198016   0.237824
1.51758  0.104704   0.194432   0.2464
1.51766  0.112768   0.193792   0.240896
1.51773  0.109696   0.200448   0.240768
1.51781  0.107264   0.187392   0.243456
1.51789  0.10432   0.196096   0.235264
1.51797  0.105344   0.190976   0.240128
1.51805  0.107264   0.19136   0.237312
1.51812  0.10752   0.196736   0.236928
1.5182  0.119808   0.193024   0.22656
1.51828  0.114816   0.199424   0.228992
1.51836  0.107648   0.187136   0.23104
1.51844  0.110848   0.191872   0.23424
1.51852  0.110592   0.188672   0.224768
1.51859  0.101376   0.191104   0.23616
1.51867  0.113536   0.192256   0.247296
1.51875  0.104832   0.194304   0.232192
1.51883  0.10688   0.19072   0.235776
1.51891  0.100864   0.187136   0.22848
1.51898  0.099712   0.184576   0.231296
1.51906  0.107008   0.192128   0.232832
1.51914  0.10752   0.194304   0.241536
1.51922  0.103168   0.193536   0.23296
1.5193  0.10432   0.194816   0.234752
1.51938  0.101632   0.198784   0.23296
1.51945  0.111104   0.188032   0.23616
1.51953  0.10688   0.192896   0.237312
1.51961  0.100352   0.193408   0.236544
1.51969  0.103168   0.194304   0.242304
1.51977  0.102784   0.186624   0.23872
1.51984  0.108288   0.19264   0.231808
1.51992  0.109312   0.184576   0.235136
1.52  0.106624   0.190592   0.233088
1.52008  0.109696   0.191232   0.234368
1.52016  0.107008   0.1984   0.232192
1.52023  0.102016   0.183552   0.236672
1.52031  0.111744   0.190336   0.242944
1.52039  0.10496   0.193152   0.249216
1.52047  0.113024   0.19136   0.240512
1.52055  0.110464   0.189952   0.236416
1.52063  0.107392   0.18752   0.240896
1.5207  0.110848   0.19264   0.231296
1.52078  0.112512   0.196736   0.236544
1.52086  0.10944   0.196992   0.22272
1.52094  0.10496   0.195584   0.232448
1.52102  0.110848   0.191104   0.233344
1.52109  0.10688   0.200576   0.236416
1.52117  0.10304   0.190208   0.240384
1.52125  0.107392   0.189312   0.22464
1.52133  0.099584   0.192896   0.241536
1.52141  0.1056   0.196864   0.228736
1.52148  0.102784   0.192128   0.23488
1.52156  0.106752   0.184576   0.238336
1.52164  0.1024   0.192512   0.232704
1.52172  0.110336   0.189568   0.242304
1.5218  0.108672   0.199424   0.225024
1.52188  0.109568   0.184192   0.237952
1.52195  0.107136   0.192256   0.229376
1.52203  0.105984   0.189184   0.23104
1.52211  0.100992   0.19776   0.23872
1.52219  0.104064   0.188544   0.236416
1.52227  0.112768   0.190336   0.230272
1.52234  0.108928   0.188416   0.220672
1.52242  0.107392   0.19968   0.241024
1.5225  0.114176   0.183936   0.233856
1.52258  0.1056   0.198016   0.238848
1.52266  0.105984   0.195968   0.233088
1.52273  0.110336   0.189952   0.228864
1.52281  0.108416   0.203008   0.22528
1.52289  0.113152   0.198528   0.239488
1.52297  0.1056   0.189312   0.233472
1.52305  0.104704   0.182144   0.226432
1.52313  0.109184   0.186112   0.229504
1.5232  0.107008   0.198144   0.22912
1.52328  0.109184   0.191488   0.233344
1.52336  0.107392   0.186496   0.233728
1.52344  0.105344   0.1952   0.223616
1.52352  0.111232   0.196864   0.24064
1.52359  0.10432   0.194048   0.23872
1.52367  0.107648   0.189952   0.232704
1.52375  0.104576   0.195712   0.234624
1.52383  0.10496   0.19264   0.236032
1.52391  0.114816   0.19584   0.232064
1.52398  0.104192   0.194432   0.22848
1.52406  0.10688   0.190208   0.232832
1.52414  0.108032   0.186112   0.239616
1.52422  0.105088   0.19648   0.232832
1.5243  0.102912   0.187648   0.237568
1.52438  0.109056   0.19968   0.235648
1.52445  0.102272   0.194944   0.227968
1.52453  0.100992   0.188544   0.231936
1.52461  0.109568   0.193152   0.232576
1.52469  0.105088   0.192384   0.230272
1.52477  0.099584   0.19008   0.235136
1.52484  0.113664   0.194048   0.22016
1.52492  0.109568   0.18432   0.23808
1.525  0.105472   0.19776   0.238208
1.52508  0.107648   0.186496   0.23232
1.52516  0.106752   0.187136   0.236416
1.52523  0.109312   0.188032   0.242432
1.52531  0.107008   0.192384   0.233984
1.52539  0.107392   0.185728   0.233856
1.52547  0.1056   0.203136   0.23104
1.52555  0.111744   0.190592   0.235392
1.52563  0.101376   0.19456   0.234112
1.5257  0.11008   0.190208   0.229504
1.52578  0.1024   0.195456   0.229632
1.52586  0.102272   0.186368   0.234368
1.52594  0.108928   0.197888   0.225024
1.52602  0.102016   0.188544   0.240256
1.52609  0.109056   0.187392   0.23488
1.52617  0.110976   0.192896   0.234368
1.52625  0.109184   0.189568   0.237952
1.52633  0.108032   0.190592   0.235648
1.52641  0.105088   0.185472   0.23936
1.52648  0.10944   0.19456   0.224256
1.52656  0.10304   0.203008   0.241792
1.52664  0.107392   0.193024   0.232704
1.52672  0.106624   0.190336   0.234112
1.5268  0.108544   0.192768   0.23872
1.52687  0.103168   0.192896   0.232192
1.52695  0.106112   0.197504   0.235904
1.52703  0.102912   0.194176   0.235776
1.52711  0.108416   0.201728   0.245376
1.52719  0.108032   0.189056   0.234368
1.52727  0.1024   0.184576   0.235264
1.52734  0.103936   0.190976   0.23808
1.52742  0.10432   0.178176   0.238592
1.5275  0.11328   0.188288   0.24
1.52758  0.101888   0.19392   0.236928
1.52766  0.10688   0.187648   0.225664
1.52773  0.112   0.186496   0.230784
1.52781  0.109824   0.186624   0.232448
1.52789  0.105728   0.192896   0.229376
1.52797  0.099456   0.183936   0.239104
1.52805  0.107776   0.196096   0.238592
1.52812  0.100352   0.186624   0.227968
1.5282  0.11008   0.194688   0.230528
1.52828  0.109824   0.183296   0.234624
1.52836  0.107392   0.189696   0.244352
1.52844  0.106624   0.189568   0.233344
1.52852  0.108416   0.194432   0.233728
1.52859  0.112256   0.190208   0.232192
1.52867  0.104448   0.191104   0.22656
1.52875  0.103168   0.195584   0.228608
1.52883  0.103552   0.19072   0.22976
1.52891  0.108288   0.188672   0.229504
1.52898  0.108928   0.191616   0.241152
1.52906  0.106752   0.193152   0.24064
1.52914  0.1056   0.194048   0.228864
1.52922  0.103424   0.198528   0.238976
1.5293  0.108928   0.191104   0.235008
1.52937  0.10688   0.192384   0.228352
1.52945  0.101632   0.19136   0.23488
1.52953  0.114304   0.205184   0.235776
1.52961  0.106368   0.190336   0.234624
1.52969  0.108416   0.189952   0.224896
1.52977  0.108544   0.187264   0.237056
1.52984  0.103168   0.1824   0.238592
1.52992  0.104704   0.19264   0.24256
1.53  0.106112   0.195456   0.233216
1.53008  0.109824   0.188672   0.234368
1.53016  0.111872   0.186368   0.226176
1.53023  0.105856   0.189184   0.237056
1.53031  0.107264   0.19008   0.240256
1.53039  0.112256   0.186368   0.2304
1.53047  0.104448   0.19136   0.238848
1.53055  0.101504   0.190208   0.235904
1.53063  0.103552   0.1984   0.239104
1.5307  0.10624   0.187264   0.235904
1.53078  0.103936   0.192512   0.224
1.53086  0.106496   0.184576   0.22848
1.53094  0.109952   0.195328   0.245888
1.53102  0.102656   0.185472   0.231296
1.53109  0.099456   0.198784   0.2336
1.53117  0.104448   0.189312   0.242048
1.53125  0.10112   0.18368   0.233088
1.53133  0.099072   0.19008   0.23808
1.53141  0.106496   0.188544   0.2336
1.53148  0.112512   0.184576   0.222592
1.53156  0.108288   0.191744   0.231424
1.53164  0.101248   0.18112   0.229632
1.53172  0.107264   0.183296   0.2272
1.5318  0.104064   0.190208   0.2368
1.53188  0.10816   0.185856   0.23424
1.53195  0.108416   0.197888   0.227584
1.53203  0.105344   0.182784   0.227712
1.53211  0.100352   0.188032   0.23936
1.53219  0.110208   0.183424   0.22784
1.53227  0.110976   0.190336   0.249728
1.53234  0.107904   0.19904   0.233344
1.53242  0.10496   0.18496   0.230912
1.5325  0.098432   0.194816   0.233984
1.53258  0.106368   0.190464   0.231552
1.53266  0.105216   0.18432   0.234368
1.53273  0.105728   0.192128   0.23104
1.53281  0.107776   0.185984   0.2304
1.53289  0.104064   0.191872   0.230528
1.53297  0.099072   0.190592   0.23424
1.53305  0.103808   0.193024   0.235776
1.53313  0.108544   0.190208   0.227456
1.5332  0.112768   0.196224   0.228096
1.53328  0.11072   0.194176   0.240384
1.53336  0.104064   0.198656   0.225664
1.53344  0.103936   0.183808   0.238976
1.53352  0.106496   0.19776   0.237568
1.53359  0.110592   0.196736   0.237824
1.53367  0.109184   0.198016   0.239744
1.53375  0.10944   0.197248   0.23104
1.53383  0.108288   0.186496   0.230656
1.53391  0.10368   0.19008   0.229248
1.53398  0.099968   0.18496   0.231552
1.53406  0.106368   0.194688   0.229248
1.53414  0.102656   0.189696   0.234112
1.53422  0.107776   0.187008   0.249984
1.5343  0.099328   0.19712   0.23744
1.53438  0.106496   0.193024   0.235648
1.53445  0.106752   0.188416   0.234624
1.53453  0.10944   0.19328   0.223616
1.53461  0.100096   0.183168   0.239744
1.53469  0.116224   0.194176   0.23936
1.53477  0.098048   0.19008   0.235008
1.53484  0.100992   0.184832   0.240128
1.53492  0.105088   0.193024   0.235264
1.535  0.10368   0.190592   0.229376
1.53508  0.105728   0.19264   0.238976
1.53516  0.101504   0.186368   0.234752
1.53523  0.11136   0.192   0.240256
1.53531  0.109696   0.189696   0.23808
1.53539  0.10752   0.183936   0.231424
1.53547  0.102784   0.187264   0.223488
1.53555  0.103808   0.195072   0.222464
1.53563  0.107136   0.183168   0.2336
1.5357  0.10688   0.183808   0.237184
1.53578  0.109696   0.193152   0.219264
1.53586  0.104064   0.188032   0.22784
1.53594  0.109568   0.189056   0.22848
1.53602  0.101632   0.185984   0.23232
1.53609  0.105088   0.192256   0.231296
1.53617  0.103808   0.194304   0.23232
1.53625  0.103552   0.188416   0.233728
1.53633  0.101632   0.1984   0.231296
1.53641  0.104448   0.194048   0.238848
1.53648  0.10496   0.192384   0.235264
1.53656  0.109184   0.188416   0.235264
1.53664  0.107392   0.186496   0.230784
1.53672  0.100736   0.196736   0.235264
1.5368  0.099584   0.197376   0.2368
1.53687  0.106624   0.189312   0.230784
1.53695  0.096   0.187264   0.2368
1.53703  0.1088   0.180864   0.241792
1.53711  0.102272   0.204288   0.2304
1.53719  0.111488   0.186368   0.221184
1.53727  0.107392   0.183424   0.22848
1.53734  0.1088   0.186112   0.2336
1.53742  0.108928   0.17984   0.228608
1.5375  0.107136   0.190208   0.22912
1.53758  0.109696   0.191488   0.238976
1.53766  0.111872   0.192768   0.23424
1.53773  0.100736   0.183552   0.234368
1.53781  0.1024   0.189696   0.243712
1.53789  0.105088   0.182272   0.235136
1.53797  0.11072   0.181888   0.244096
1.53805  0.108288   0.195968   0.235776
1.53812  0.105088   0.187008   0.227328
1.5382  0.110848   0.1888   0.235776
1.53828  0.10112   0.190464   0.228736
1.53836  0.098816   0.185216   0.235776
1.53844  0.104704   0.186496   0.238848
1.53852  0.10304   0.182144   0.232832
1.53859  0.102272   0.189696   0.226304
1.53867  0.103296   0.1888   0.233856
1.53875  0.104192   0.190208   0.22464
1.53883  0.101632   0.187264   0.236544
1.53891  0.105344   0.189056   0.22912
1.53898  0.111616   0.195328   0.22848
1.53906  0.107776   0.195584   0.234112
1.53914  0.113024   0.192128   0.232448
1.53922  0.101888   0.194688   0.235648
1.5393  0.10112   0.185088   0.230656
1.53937  0.09984   0.194944   0.237824
1.53945  0.09536   0.193024   0.232832
1.53953  0.1024   0.193152   0.22976
1.53961  0.097024   0.184576   0.22912
1.53969  0.108288   0.194944   0.229504
1.53977  0.106624   0.192   0.230272
1.53984  0.10176   0.196608   0.23104
1.53992  0.110336   0.196736   0.23232
1.54  0.10944   0.1952   0.235776
1.54008  0.109568   0.182016   0.223872
1.54016  0.103552   0.179584   0.228736
1.54023  0.105344   0.198144   0.236288
1.54031  0.099328   0.19328   0.231808
1.54039  0.103168   0.185216   0.227968
1.54047  0.107264   0.189312   0.24064
1.54055  0.099584   0.194688   0.235008
1.54063  0.104064   0.181888   0.230912
1.5407  0.102912   0.194816   0.23168
1.54078  0.101632   0.190336   0.232704
1.54086  0.09792   0.192896   0.235136
1.54094  0.106624   0.188544   0.23808
1.54102  0.096512   0.191104   0.229248
1.54109  0.10624   0.193792   0.233216
1.54117  0.108544   0.19072   0.233728
1.54125  0.102144   0.190336   0.238208
1.54133  0.107008   0.194816   0.24256
1.54141  0.0992   0.192256   0.236288
1.54148  0.10304   0.20096   0.226432
1.54156  0.100992   0.196736   0.230784
1.54164  0.102272   0.188928   0.224384
1.54172  0.100096   0.1856   0.237184
1.5418  0.102528   0.185344   0.23616
1.54188  0.102016   0.191104   0.231808
1.54195  0.103424   0.177536   0.231168
1.54203  0.103168   0.19904   0.23104
1.54211  0.104192   0.192256   0.237696
1.54219  0.103808   0.202368   0.228736
1.54227  0.10176   0.18304   0.23808
1.54234  0.108288   0.179712   0.223872
1.54242  0.107648   0.195968   0.237696
1.5425  0.102144   0.188672   0.24448
1.54258  0.099328   0.185856   0.23104
1.54266  0.10112   0.190464   0.235392
1.54273  0.108416   0.189952   0.233728
1.54281  0.104704   0.188032   0.229248
1.54289  0.10112   0.185472   0.231168
1.54297  0.101248   0.194816   0.22528
1.54305  0.105344   0.17984   0.226048
1.54313  0.098176   0.188544   0.244608
1.5432  0.110592   0.18816   0.239488
1.54328  0.100864   0.187392   0.244608
1.54336  0.10112   0.188928   0.233344
1.54344  0.106496   0.187648   0.222464
1.54352  0.1056   0.19264   0.228736
1.54359  0.105472   0.197504   0.232448
1.54367  0.107136   0.20032   0.23872
1.54375  0.10496   0.180608   0.231168
1.54383  0.106368   0.193664   0.224896
1.54391  0.100992   0.197632   0.235776
1.54398  0.098048   0.195584   0.233984
1.54406  0.105856   0.18432   0.2336
1.54414  0.103808   0.194816   0.237184
1.54422  0.105216   0.181376   0.235776
1.5443  0.105344   0.188928   0.23424
1.54438  0.10048   0.191872   0.232064
1.54445  0.101632   0.19072   0.229632
1.54453  0.101632   0.193408   0.233728
1.54461  0.103936   0.187392   0.227584
1.54469  0.099712   0.192512   0.232448
1.54477  0.110848   0.184704   0.23104
1.54484  0.103936   0.180352   0.239232
1.54492  0.109184   0.190208   0.229376
1.545  0.1024   0.188288   0.237952
1.54508  0.104832   0.193152   0.232064
1.54516  0.102144   0.19648   0.233728
1.54523  0.099968   0.18624   0.231808
1.54531  0.09856   0.185856   0.237312
1.54539  0.09856   0.191744   0.230016
1.54547  0.105216   0.197248   0.23168
1.54555  0.109056   0.185984   0.235648
1.54563  0.106496   0.180736   0.229632
1.5457  0.103552   0.19456   0.231808
1.54578  0.104192   0.18624   0.227072
1.54586  0.103168   0.18112   0.238464
1.54594  0.102016   0.19648   0.237568
1.54602  0.105984   0.187136   0.238848
1.54609  0.103296   0.1984   0.233216
1.54617  0.106112   0.183168   0.236544
1.54625  0.098816   0.193408   0.226432
1.54633  0.10112   0.187008   0.242688
1.54641  0.104576   0.191616   0.232192
1.54648  0.098688   0.188416   0.229888
1.54656  0.103424   0.19456   0.22848
1.54664  0.10368   0.185216   0.232192
1.54672  0.104704   0.190848   0.228096
1.5468  0.104064   0.185344   0.230912
1.54688  0.09792   0.20224   0.23296
1.54695  0.100736   0.178432   0.229248
1.54703  0.101376   0.191744   0.23808
1.54711  0.103936   0.189568   0.228608
1.54719  0.099456   0.189184   0.238336
1.54727  0.109056   0.192512   0.238592
1.54734  0.103552   0.195328   0.225408
1.54742  0.10112   0.193792   0.230144
1.5475  0.099712   0.191872   0.232064
1.54758  0.100096   0.184448   0.226048
1.54766  0.103808   0.18112   0.232704
1.54773  0.104448   0.198528   0.22592
1.54781  0.101376   0.186112   0.22848
1.54789  0.09856   0.188928   0.235008
1.54797  0.102784   0.193536   0.226304
1.54805  0.100224   0.189952   0.238464
1.54812  0.107136   0.182656   0.221184
1.5482  0.102016   0.186752   0.223744
1.54828  0.098816   0.198272   0.226944
1.54836  0.099584   0.188288   0.229504
1.54844  0.100736   0.187008   0.244864
1.54852  0.097664   0.184064   0.229248
1.54859  0.1056   0.182272   0.225024
1.54867  0.105216   0.188416   0.239232
1.54875  0.112128   0.183168   0.223744
1.54883  0.09792   0.185984   0.236416
1.54891  0.10112   0.188288   0.232576
1.54898  0.099072   0.186624   0.228992
1.54906  0.101632   0.187136   0.228864
1.54914  0.102784   0.19072   0.237952
1.54922  0.103296   0.185472   0.214784
1.5493  0.10624   0.192256   0.23104
1.54937  0.106112   0.18496   0.224256
1.54945  0.108288   0.203904   0.225152
1.54953  0.1088   0.187648   0.238592
1.54961  0.095744   0.185344   0.237312
1.54969  0.10624   0.192384   0.238464
1.54977  0.103936   0.193408   0.229376
1.54984  0.102528   0.193024   0.230784
1.54992  0.102272   0.19008   0.239872
1.55  0.093824   0.181376   0.225152
1.55008  0.102144   0.189056   0.234112
1.55016  0.104576   0.188288   0.22848
1.55023  0.103552   0.188672   0.2336
1.55031  0.099456   0.186112   0.239872
1.55039  0.108672   0.193664   0.224128
1.55047  0.104704   0.185984   0.222976
1.55055  0.100608   0.187776   0.224512
1.55063  0.097024   0.198656   0.22592
1.5507  0.099968   0.202112   0.231424
1.55078  0.100352   0.184832   0.235776
1.55086  0.10112   0.187008   0.223488
1.55094  0.093696   0.18368   0.234112
1.55102  0.105984   0.193664   0.232448
1.55109  0.094336   0.1888   0.233344
1.55117  0.096512   0.195584   0.233728
1.55125  0.102528   0.191232   0.23168
1.55133  0.102016   0.196608   0.237312
1.55141  0.110208   0.18688   0.228608
1.55148  0.104832   0.193152   0.228352
1.55156  0.100736   0.19072   0.23744
1.55164  0.09792   0.189696   0.228352
1.55172  0.106624   0.18112   0.232576
1.5518  0.096896   0.191232   0.22848
1.55188  0.099072   0.184192   0.239232
1.55195  0.1024   0.183552   0.222464
1.55203  0.102784   0.184704   0.232064
1.55211  0.103424   0.182016   0.22144
1.55219  0.0992   0.191872   0.22912
1.55227  0.1056   0.193792   0.233216
1.55234  0.10688   0.190848   0.236672
1.55242  0.10176   0.18688   0.235904
1.5525  0.0992   0.188288   0.228992
1.55258  0.102656   0.18304   0.233088
1.55266  0.097408   0.190976   0.226688
1.55273  0.098816   0.19264   0.226944
1.55281  0.09856   0.194048   0.231424
1.55289  0.0992   0.183424   0.237696
1.55297  0.098176   0.192384   0.217984
1.55305  0.098688   0.18624   0.232192
1.55313  0.10624   0.182144   0.232064
1.5532  0.099456   0.18368   0.226816
1.55328  0.101632   0.19392   0.229888
1.55336  0.099072   0.183552   0.234624
1.55344  0.09856   0.187776   0.234624
1.55352  0.101248   0.190976   0.227712
1.55359  0.10304   0.18944   0.23104
1.55367  0.101376   0.192   0.233984
1.55375  0.103168   0.194048   0.232832
1.55383  0.097408   0.183552   0.236032
1.55391  0.100992   0.188672   0.237312
1.55398  0.104576   0.190464   0.232192
1.55406  0.096512   0.185216   0.239232
1.55414  0.102272   0.193408   0.233088
1.55422  0.102272   0.19072   0.240896
1.5543  0.108544   0.193536   0.224256
1.55438  0.099712   0.196096   0.226432
1.55445  0.097792   0.181504   0.232704
1.55453  0.10112   0.184704   0.222592
1.55461  0.103168   0.191744   0.228992
1.55469  0.095104   0.189696   0.234752
1.55477  0.103936   0.197248   0.221824
1.55484  0.104704   0.185088   0.224384
1.55492  0.0992   0.186368   0.240128
1.555  0.105984   0.188928   0.2336
1.55508  0.10752   0.186496   0.239232
1.55516  0.094336   0.189952   0.225536
1.55523  0.108416   0.189952   0.229632
1.55531  0.099072   0.1792   0.231296
1.55539  0.10368   0.194432   0.229632
1.55547  0.0992   0.194048   0.233856
1.55555  0.09984   0.189824   0.242432
1.55563  0.108544   0.191104   0.225792
1.5557  0.101248   0.188416   0.228224
1.55578  0.102272   0.19072   0.227456
1.55586  0.091776   0.191872   0.22464
1.55594  0.09984   0.188544   0.233344
1.55602  0.10624   0.182016   0.234752
1.55609  0.100096   0.193024   0.22784
1.55617  0.097792   0.189056   0.228736
1.55625  0.100992   0.192   0.229504
1.55633  0.101248   0.190336   0.232832
1.55641  0.09536   0.181376   0.228096
1.55648  0.102784   0.197376   0.229888
1.55656  0.101632   0.190592   0.242176
1.55664  0.098432   0.187008   0.232832
1.55672  0.097664   0.19072   0.230784
1.5568  0.0928   0.18048   0.231296
1.55688  0.10368   0.18496   0.235008
1.55695  0.100096   0.186496   0.241152
1.55703  0.097664   0.187136   0.232448
1.55711  0.104832   0.186752   0.232064
1.55719  0.102528   0.195072   0.233984
1.55727  0.104576   0.183296   0.234112
1.55734  0.099968   0.18496   0.234368
1.55742  0.101632   0.188544   0.233344
1.5575  0.100608   0.184192   0.23808
1.55758  0.09472   0.192768   0.234752
1.55766  0.103552   0.193792   0.226688
1.55773  0.095616   0.182016   0.227712
1.55781  0.101632   0.183552   0.231936
1.55789  0.096768   0.188544   0.23168
1.55797  0.109568   0.18112   0.235904
1.55805  0.101376   0.181376   0.227968
1.55812  0.105984   0.190848   0.22592
1.5582  0.098432   0.187648   0.229248
1.55828  0.103808   0.192512   0.238592
1.55836  0.101888   0.188032   0.230784
1.55844  0.100992   0.186752   0.236672
1.55852  0.099072   0.188032   0.243968
1.55859  0.097152   0.189568   0.228736
1.55867  0.10432   0.194048   0.224128
1.55875  0.096   0.193152   0.227328
1.55883  0.100224   0.185344   0.232448
1.55891  0.103296   0.186624   0.228992
1.55898  0.103168   0.193152   0.231424
1.55906  0.0992   0.187392   0.225792
1.55914  0.0928   0.180224   0.237568
1.55922  0.10112   0.18624   0.222464
1.5593  0.10496   0.180224   0.232832
1.55937  0.104064   0.191104   0.228096
1.55945  0.099584   0.188288   0.227456
1.55953  0.100608   0.194688   0.238464
1.55961  0.101504   0.186112   0.229888
1.55969  0.097536   0.188032   0.228224
1.55977  0.101888   0.18752   0.220928
1.55984  0.098304   0.189056   0.228864
1.55992  0.100864   0.191104   0.226176
1.56  0.103552   0.192128   0.23424
1.56008  0.102016   0.189952   0.225536
1.56016  0.096256   0.19264   0.238464
1.56023  0.096384   0.193664   0.224
1.56031  0.098816   0.187776   0.234496
1.56039  0.102016   0.176128   0.2336
1.56047  0.099456   0.186752   0.236544
1.56055  0.096896   0.19008   0.235904
1.56062  0.097536   0.190976   0.246656
1.5607  0.100864   0.192384   0.227712
1.56078  0.100352   0.181632   0.229376
1.56086  0.10368   0.187008   0.238208
1.56094  0.098176   0.184192   0.24192
1.56102  0.09664   0.187008   0.233984
1.56109  0.100864   0.185088   0.23808
1.56117  0.103552   0.19904   0.23168
1.56125  0.098816   0.194176   0.23488
1.56133  0.099968   0.182784   0.236288
1.56141  0.096512   0.197504   0.226432
1.56148  0.09344   0.188416   0.231808
1.56156  0.103424   0.190976   0.234752
1.56164  0.102272   0.187136   0.219136
1.56172  0.09344   0.179072   0.232064
1.5618  0.098816   0.18816   0.239616
1.56188  0.092416   0.18496   0.2304
1.56195  0.0992   0.182016   0.237952
1.56203  0.100864   0.188928   0.233728
1.56211  0.101376   0.191872   0.228864
1.56219  0.105984   0.187776   0.222848
1.56227  0.099328   0.192128   0.237056
1.56234  0.095616   0.187136   0.224256
1.56242  0.100992   0.188544   0.23808
1.5625  0.094592   0.183552   0.231936
1.56258  0.099712   0.192   0.231168
1.56266  0.097152   0.195328   0.237696
1.56273  0.107136   0.187136   0.225408
1.56281  0.100224   0.186752   0.23872
1.56289  0.101504   0.190208   0.230272
1.56297  0.105216   0.188032   0.235392
1.56305  0.098944   0.18304   0.236672
1.56313  0.107136   0.188544   0.22784
1.5632  0.1024   0.185728   0.236544
1.56328  0.095104   0.18816   0.23168
1.56336  0.096   0.1888   0.237824
1.56344  0.097024   0.181376   0.230784
1.56352  0.1056   0.18944   0.230016
1.56359  0.097408   0.193152   0.233984
1.56367  0.099456   0.186368   0.23616
1.56375  0.098688   0.193792   0.230272
1.56383  0.100224   0.190976   0.23104
1.56391  0.102144   0.185728   0.2368
1.56398  0.094336   0.191488   0.23296
1.56406  0.102528   0.1856   0.244224
1.56414  0.100352   0.187264   0.242304
1.56422  0.09344   0.177408   0.23296
1.5643  0.10112   0.18496   0.223872
1.56438  0.093824   0.189184   0.227456
1.56445  0.1056   0.195072   0.230784
1.56453  0.1024   0.181248   0.233856
1.56461  0.100864   0.196736   0.233856
1.56469  0.09472   0.193152   0.230528
1.56477  0.095872   0.187392   0.235264
1.56484  0.100352   0.192256   0.224384
1.56492  0.093568   0.1952   0.226688
1.565  0.100608   0.181504   0.235264
1.56508  0.0928   0.180736   0.219904
1.56516  0.100096   0.18944   0.222208
1.56523  0.100864   0.18944   0.225792
1.56531  0.098816   0.189184   0.22592
1.56539  0.095232   0.191872   0.22848
1.56547  0.10304   0.182656   0.233472
1.56555  0.099328   0.182656   0.224896
1.56563  0.097664   0.1888   0.235008
1.5657  0.100608   0.190848   0.236544
1.56578  0.094848   0.183424   0.237952
1.56586  0.105344   0.19136   0.22528
1.56594  0.096   0.1824   0.232064
1.56602  0.096896   0.187648   0.220544
1.56609  0.099328   0.186112   0.232832
1.56617  0.099584   0.18496   0.214272
1.56625  0.103936   0.186496   0.23104
1.56633  0.0992   0.184832   0.233088
1.56641  0.099584   0.180992   0.236672
1.56648  0.09984   0.192512   0.227072
1.56656  0.095104   0.189696   0.218112
1.56664  0.09536   0.193664   0.22912
1.56672  0.095872   0.18432   0.242048
1.5668  0.098816   0.188544   0.226048
1.56688  0.094336   0.187904   0.219392
1.56695  0.096512   0.187904   0.232448
1.56703  0.094464   0.192768   0.234112
1.56711  0.096128   0.182912   0.234112
1.56719  0.097536   0.182912   0.224
1.56727  0.101376   0.180224   0.237568
1.56734  0.093952   0.189952   0.235264
1.56742  0.104064   0.191616   0.229504
1.5675  0.099072   0.194048   0.22912
1.56758  0.096256   0.1824   0.235264
1.56766  0.09344   0.1728   0.23552
1.56773  0.096   0.179712   0.23168
1.56781  0.099584   0.185216   0.219776
1.56789  0.098176   0.184064   0.231808
1.56797  0.104832   0.18304   0.239232
1.56805  0.103936   0.184832   0.229376
1.56812  0.105088   0.189056   0.227456
1.5682  0.104576   0.1824   0.230016
1.56828  0.093184   0.182528   0.233472
1.56836  0.099968   0.18752   0.227456
1.56844  0.093696   0.183552   0.22528
1.56852  0.095744   0.19136   0.238464
1.56859  0.09728   0.181504   0.234624
1.56867  0.102784   0.193792   0.222848
1.56875  0.095744   0.185856   0.231808
1.56883  0.100224   0.19008   0.235008
1.56891  0.100352   0.186112   0.234368
1.56898  0.099712   0.189312   0.227968
1.56906  0.10624   0.188928   0.23936
1.56914  0.103168   0.181888   0.2368
1.56922  0.103424   0.178304   0.234112
1.5693  0.096   0.181888   0.230016
1.56937  0.096768   0.1856   0.21696
1.56945  0.101504   0.189184   0.224896
1.56953  0.101376   0.190976   0.242048
1.56961  0.098816   0.190208   0.225024
1.56969  0.095872   0.188288   0.235648
1.56977  0.09792   0.193792   0.228352
1.56984  0.100992   0.192128   0.222848
1.56992  0.097664   0.182144   0.226432
1.57  0.09344   0.184704   0.225152
1.57008  0.099584   0.19072   0.226816
1.57016  0.096512   0.173568   0.223488
1.57023  0.096384   0.18688   0.222208
1.57031  0.10112   0.191616   0.223872
1.57039  0.100864   0.184704   0.222464
1.57047  0.097664   0.195072   0.240128
1.57055  0.0896   0.181888   0.220672
1.57062  0.105216   0.188672   0.229376
1.5707  0.100608   0.186496   0.227712
1.57078  0.09024   0.187264   0.22656
1.57086  0.093056   0.189184   0.226176
1.57094  0.089344   0.19584   0.235136
1.57102  0.099072   0.192768   0.235648
1.57109  0.099072   0.188288   0.219008
1.57117  0.096128   0.193408   0.231552
1.57125  0.09472   0.189952   0.22976
1.57133  0.096768   0.186112   0.228864
1.57141  0.10304   0.184192   0.219648
1.57148  0.102528   0.190592   0.233984
1.57156  0.09664   0.189824   0.223744
1.57164  0.102272   0.184576   0.235136
1.57172  0.100736   0.182784   0.223232
1.5718  0.099328   0.184576   0.224384
1.57188  0.104064   0.192512   0.22592
1.57195  0.098176   0.181376   0.218624
1.57203  0.100992   0.192896   0.2208
1.57211  0.099968   0.185728   0.232064
1.57219  0.096128   0.179584   0.222336
1.57227  0.096   0.190208   0.222336
1.57234  0.091392   0.186496   0.222208
1.57242  0.097152   0.179328   0.22592
1.5725  0.1056   0.194688   0.226304
1.57258  0.098816   0.187776   0.230144
1.57266  0.094336   0.179584   0.222464
1.57273  0.09536   0.184064   0.22592
1.57281  0.098176   0.183808   0.232448
1.57289  0.097664   0.184704   0.226816
1.57297  0.096128   0.184704   0.23808
1.57305  0.098432   0.189952   0.22912
1.57313  0.101632   0.188672   0.225536
1.5732  0.09728   0.190464   0.22784
1.57328  0.09984   0.18752   0.231168
1.57336  0.097792   0.185856   0.223104
1.57344  0.09984   0.187904   0.226304
1.57352  0.099328   0.186624   0.233344
1.57359  0.096768   0.177536   0.228736
1.57367  0.10048   0.181504   0.225408
1.57375  0.098304   0.189696   0.231424
1.57383  0.09216   0.186752   0.237056
1.57391  0.090368   0.193536   0.243072
1.57398  0.096896   0.190976   0.22592
1.57406  0.102144   0.19264   0.234752
1.57414  0.093696   0.184064   0.233216
1.57422  0.096768   0.190336   0.217344
1.5743  0.097664   0.187008   0.240384
1.57438  0.098688   0.181888   0.228864
1.57445  0.098304   0.185472   0.229376
1.57453  0.095616   0.189312   0.233216
1.57461  0.107776   0.179328   0.23296
1.57469  0.099968   0.186752   0.238848
1.57477  0.091648   0.175488   0.231936
1.57484  0.097408   0.184448   0.226816
1.57492  0.094592   0.190336   0.230656
1.575  0.100992   0.183552   0.234112
1.57508  0.1024   0.189952   0.21824
1.57516  0.09664   0.18496   0.227328
1.57523  0.097024   0.175616   0.241664
1.57531  0.100992   0.183808   0.219904
1.57539  0.09792   0.195072   0.234752
1.57547  0.093312   0.195328   0.231296
1.57555  0.10176   0.182016   0.219136
1.57563  0.098176   0.175744   0.228352
1.5757  0.097792   0.189056   0.237056
1.57578  0.09728   0.182784   0.223232
1.57586  0.093568   0.185856   0.2272
1.57594  0.099584   0.199296   0.221184
1.57602  0.096768   0.183552   0.22912
1.57609  0.100992   0.176512   0.235648
1.57617  0.09728   0.187648   0.237824
1.57625  0.095872   0.18944   0.22848
1.57633  0.096768   0.1856   0.225664
1.57641  0.091392   0.188288   0.233984
1.57648  0.100992   0.196096   0.224384
1.57656  0.094208   0.191488   0.23936
1.57664  0.096768   0.188416   0.229248
1.57672  0.093568   0.194048   0.22976
1.5768  0.088704   0.186112   0.236288
1.57688  0.101248   0.194816   0.231168
1.57695  0.097792   0.179584   0.230912
1.57703  0.102528   0.192256   0.22976
1.57711  0.09792   0.189056   0.225536
1.57719  0.098432   0.18496   0.229504
1.57727  0.101376   0.19264   0.236288
1.57734  0.09472   0.1888   0.22848
1.57742  0.097152   0.193152   0.232448
1.5775  0.09088   0.189696   0.222976
1.57758  0.101632   0.183168   0.236672
1.57766  0.093952   0.185472   0.23232
1.57773  0.093568   0.182656   0.22272
1.57781  0.094976   0.191872   0.2272
1.57789  0.093312   0.195968   0.23936
1.57797  0.096256   0.19072   0.240512
1.57805  0.095744   0.18176   0.223232
1.57812  0.093184   0.18432   0.236288
1.5782  0.09472   0.184064   0.226304
1.57828  0.102656   0.182912   0.221056
1.57836  0.102272   0.182144   0.220928
1.57844  0.089728   0.186496   0.218624
1.57852  0.093952   0.179712   0.233984
1.57859  0.098176   0.206976   0.217856
1.57867  0.087808   0.189824   0.230272
1.57875  0.09344   0.1856   0.228864
1.57883  0.10176   0.181248   0.230144
1.57891  0.093312   0.1824   0.226176
1.57898  0.097024   0.176896   0.232448
1.57906  0.091136   0.1824   0.223488
1.57914  0.100992   0.189952   0.224256
1.57922  0.101632   0.18624   0.228992
1.5793  0.095104   0.183552   0.230144
1.57937  0.100352   0.18624   0.227072
1.57945  0.09472   0.182912   0.23168
1.57953  0.091264   0.193408   0.23488
1.57961  0.09728   0.184448   0.231424
1.57969  0.102144   0.185856   0.236672
1.57977  0.097408   0.183552   0.223232
1.57984  0.096128   0.18624   0.229632
1.57992  0.09216   0.192512   0.242816
1.58  0.0928   0.18816   0.227968
1.58008  0.094848   0.191488   0.231168
1.58016  0.098816   0.189824   0.237056
1.58023  0.097536   0.180736   0.235904
1.58031  0.093696   0.198272   0.224512
1.58039  0.101504   0.192384   0.225792
1.58047  0.099328   0.190464   0.222208
1.58055  0.096   0.192   0.234624
1.58062  0.092928   0.182016   0.226048
1.5807  0.091136   0.183552   0.228736
1.58078  0.091264   0.180096   0.227072
1.58086  0.092288   0.18432   0.221952
1.58094  0.098304   0.192896   0.235136
1.58102  0.097408   0.188672   0.220032
1.58109  0.101888   0.179328   0.224128
1.58117  0.100736   0.192896   0.227712
1.58125  0.103424   0.18688   0.235136
1.58133  0.100224   0.19136   0.23168
1.58141  0.099712   0.187008   0.23168
1.58148  0.095616   0.190208   0.230784
1.58156  0.098048   0.192256   0.232064
1.58164  0.099968   0.196864   0.221824
1.58172  0.092032   0.192384   0.223488
1.5818  0.098816   0.184448   0.232704
1.58188  0.099072   0.191872   0.235008
1.58195  0.10112   0.18304   0.240512
1.58203  0.095872   0.191744   0.229376
1.58211  0.097024   0.18624   0.230016
1.58219  0.094208   0.184704   0.23168
1.58227  0.093952   0.194176   0.233984
1.58234  0.096896   0.18304   0.239872
1.58242  0.097024   0.176128   0.22912
1.5825  0.094976   0.187904   0.242176
1.58258  0.090752   0.191616   0.229248
1.58266  0.092928   0.180608   0.221184
1.58273  0.09216   0.184832   0.226944
1.58281  0.09792   0.190208   0.232704
1.58289  0.09792   0.189184   0.22784
1.58297  0.093568   0.190592   0.234624
1.58305  0.100096   0.183168   0.244864
1.58313  0.097024   0.189824   0.22848
1.5832  0.092928   0.184192   0.225152
1.58328  0.10048   0.188032   0.21888
1.58336  0.096896   0.184576   0.234752
1.58344  0.092032   0.191744   0.230784
1.58352  0.095488   0.180224   0.22336
1.58359  0.090368   0.183424   0.230272
1.58367  0.093568   0.182016   0.232704
1.58375  0.094976   0.185472   0.225536
1.58383  0.096512   0.186752   0.228608
1.58391  0.100352   0.180864   0.22592
1.58398  0.097152   0.190208   0.236032
1.58406  0.09536   0.18624   0.2272
1.58414  0.092288   0.182528   0.229632
1.58422  0.101888   0.183552   0.235904
1.5843  0.097152   0.177792   0.22592
1.58438  0.09792   0.177408   0.23872
1.58445  0.097152   0.190208   0.227584
1.58453  0.096256   0.1792   0.232192
1.58461  0.093568   0.187264   0.230528
1.58469  0.089088   0.189696   0.231808
1.58477  0.096896   0.18368   0.230784
1.58484  0.092928   0.18816   0.229888
1.58492  0.099072   0.190848   0.232448
1.585  0.092544   0.185088   0.224512
1.58508  0.099456   0.18624   0.231552
1.58516  0.098816   0.190336   0.23488
1.58523  0.096896   0.185728   0.227968
1.58531  0.096256   0.187136   0.231808
1.58539  0.104064   0.18112   0.221952
1.58547  0.098944   0.178432   0.238976
1.58555  0.09856   0.197632   0.22912
1.58563  0.08768   0.187648   0.221824
1.5857  0.097024   0.17344   0.224384
1.58578  0.094336   0.175616   0.228096
1.58586  0.099712   0.193536   0.229376
1.58594  0.096768   0.193536   0.22144
1.58602  0.100736   0.191616   0.228736
1.58609  0.101248   0.191104   0.221568
1.58617  0.097536   0.187264   0.223872
1.58625  0.092032   0.185216   0.232064
1.58633  0.099584   0.186112   0.224384
1.58641  0.09792   0.195584   0.23104
1.58648  0.09856   0.193024   0.236928
1.58656  0.097408   0.190336   0.22976
1.58664  0.097024   0.185728   0.224896
1.58672  0.092928   0.185472   0.222976
1.5868  0.097152   0.185216   0.23232
1.58688  0.101248   0.180992   0.238592
1.58695  0.095488   0.185216   0.22272
1.58703  0.089216   0.18752   0.22656
1.58711  0.096768   0.18816   0.232064
1.58719  0.09664   0.184576   0.221952
1.58727  0.099328   0.187904   0.236928
1.58734  0.089216   0.183808   0.228608
1.58742  0.097024   0.193536   0.227712
1.5875  0.09856   0.174848   0.23424
1.58758  0.096384   0.187392   0.23552
1.58766  0.097664   0.192256   0.229376
1.58773  0.097024   0.188416   0.223872
1.58781  0.094336   0.175232   0.237952
1.58789  0.102656   0.187392   0.230016
1.58797  0.100352   0.189568   0.233728
1.58805  0.096896   0.1824   0.22144
1.58813  0.091136   0.187136   0.232832
1.5882  0.096896   0.192256   0.224768
1.58828  0.095744   0.185856   0.232064
1.58836  0.099584   0.189568   0.224896
1.58844  0.101504   0.188928   0.22528
1.58852  0.093056   0.193408   0.2432
1.58859  0.095872   0.180352   0.22784
1.58867  0.092032   0.188032   0.234368
1.58875  0.093568   0.181632   0.228608
1.58883  0.095232   0.182272   0.223488
1.58891  0.09408   0.184576   0.224256
1.58898  0.102272   0.186368   0.228224
1.58906  0.091904   0.184064   0.232576
1.58914  0.097152   0.181376   0.228736
1.58922  0.097024   0.175232   0.224128
1.5893  0.090624   0.18496   0.230144
1.58937  0.08896   0.194432   0.217728
1.58945  0.096128   0.18944   0.235392
1.58953  0.098176   0.1824   0.223488
1.58961  0.086912   0.186752   0.223616
1.58969  0.097408   0.181376   0.235904
1.58977  0.09152   0.18368   0.225536
1.58984  0.09024   0.182656   0.230016
1.58992  0.100096   0.180736   0.233984
1.59  0.091904   0.185216   0.2304
1.59008  0.0992   0.178688   0.240384
1.59016  0.103552   0.18752   0.225024
1.59023  0.089472   0.189568   0.222848
1.59031  0.096768   0.187008   0.220672
1.59039  0.093568   0.180992   0.219392
1.59047  0.088832   0.1888   0.228608
1.59055  0.094592   0.186496   0.228736
1.59062  0.09856   0.183424   0.229376
1.5907  0.091136   0.178944   0.224512
1.59078  0.101248   0.185856   0.229504
1.59086  0.09344   0.188032   0.219008
1.59094  0.100608   0.187392   0.227456
1.59102  0.096128   0.184192   0.231552
1.59109  0.090112   0.184576   0.234496
1.59117  0.096384   0.18496   0.23168
1.59125  0.101632   0.19136   0.233088
1.59133  0.09344   0.192384   0.229632
1.59141  0.09152   0.192128   0.233088
1.59148  0.095232   0.183808   0.226816
1.59156  0.09728   0.193024   0.240128
1.59164  0.093568   0.194304   0.233216
1.59172  0.0896   0.179456   0.221312
1.5918  0.09536   0.187008   0.233856
1.59187  0.088064   0.194688   0.230016
1.59195  0.091648   0.192768   0.23168
1.59203  0.092672   0.1792   0.231808
1.59211  0.094336   0.188544   0.227712
1.59219  0.092672   0.184064   0.233856
1.59227  0.09152   0.17728   0.229504
1.59234  0.097152   0.185088   0.233984
1.59242  0.090752   0.187008   0.226688
1.5925  0.095104   0.18752   0.233472
1.59258  0.092416   0.18304   0.235392
1.59266  0.0992   0.176512   0.230912
1.59273  0.094208   0.194944   0.234624
1.59281  0.09344   0.179328   0.234752
1.59289  0.092544   0.176768   0.228992
1.59297  0.0928   0.185216   0.235264
1.59305  0.092672   0.186624   0.220928
1.59313  0.096384   0.190592   0.231424
1.5932  0.094848   0.17408   0.228992
1.59328  0.095744   0.19072   0.229376
1.59336  0.095232   0.178688   0.2304
1.59344  0.090368   0.189312   0.24256
1.59352  0.093184   0.192896   0.232192
1.59359  0.091008   0.184832   0.232704
1.59367  0.098816   0.185472   0.23104
1.59375  0.096768   0.181376   0.235648
1.59383  0.102912   0.190336   0.236544
1.59391  0.0928   0.187008   0.230144
1.59398  0.090112   0.18112   0.225024
1.59406  0.0928   0.192256   0.23232
1.59414  0.093952   0.181504   0.228736
1.59422  0.091264   0.18752   0.22208
1.5943  0.09152   0.181504   0.221184
1.59438  0.094592   0.182784   0.22912
1.59445  0.088448   0.192384   0.227968
1.59453  0.093056   0.192   0.22976
1.59461  0.09728   0.177024   0.225792
1.59469  0.096128   0.194048   0.22848
1.59477  0.091648   0.192128   0.227072
1.59484  0.09408   0.200832   0.220416
1.59492  0.089344   0.182144   0.226176
1.595  0.095488   0.181888   0.22464
1.59508  0.093952   0.179328   0.215168
1.59516  0.093824   0.187136   0.219776
1.59523  0.097792   0.189312   0.226304
1.59531  0.096512   0.179456   0.232704
1.59539  0.09216   0.17472   0.232448
1.59547  0.097408   0.183424   0.230144
1.59555  0.09472   0.186624   0.224
1.59563  0.091008   0.189824   0.23104
1.5957  0.095232   0.176128   0.232064
1.59578  0.093824   0.191616   0.223104
1.59586  0.096384   0.1888   0.220416
1.59594  0.092544   0.182912   0.227584
1.59602  0.097408   0.18176   0.234368
1.59609  0.094976   0.181504   0.224384
1.59617  0.093952   0.185088   0.221952
1.59625  0.093568   0.19584   0.219264
1.59633  0.10496   0.183552   0.231168
1.59641  0.092544   0.189184   0.230784
1.59648  0.093696   0.182144   0.222592
1.59656  0.097792   0.18048   0.225664
1.59664  0.091264   0.187008   0.228736
1.59672  0.097536   0.18496   0.224256
1.5968  0.088448   0.180736   0.234368
1.59688  0.094976   0.188416   0.236544
1.59695  0.10112   0.183808   0.222464
1.59703  0.104704   0.180736   0.236032
1.59711  0.09728   0.194432   0.22336
1.59719  0.09728   0.1824   0.237312
1.59727  0.091648   0.188672   0.224768
1.59734  0.095488   0.184576   0.21952
1.59742  0.09088   0.191104   0.225792
1.5975  0.093056   0.182144   0.233472
1.59758  0.099456   0.18432   0.228224
1.59766  0.100224   0.19008   0.22336
1.59773  0.094336   0.181504   0.228096
1.59781  0.097664   0.192512   0.237824
1.59789  0.093824   0.185472   0.227456
1.59797  0.092672   0.18048   0.225536
1.59805  0.09088   0.19392   0.217856
1.59813  0.09728   0.18112   0.231168
1.5982  0.088704   0.19392   0.230272
1.59828  0.091136   0.184704   0.233216
1.59836  0.092928   0.188416   0.224
1.59844  0.098688   0.190848   0.224256
1.59852  0.094848   0.18624   0.235392
1.59859  0.095104   0.183296   0.226048
1.59867  0.097024   0.181504   0.235008
1.59875  0.094336   0.187136   0.230016
1.59883  0.093824   0.180992   0.222848
1.59891  0.092672   0.1824   0.229888
1.59898  0.096384   0.189824   0.220672
1.59906  0.092672   0.183296   0.22464
1.59914  0.091648   0.182144   0.225536
1.59922  0.091008   0.179328   0.219776
1.5993  0.088192   0.189824   0.2336
1.59937  0.093312   0.187392   0.232576
1.59945  0.092032   0.180608   0.225792
1.59953  0.092544   0.194048   0.214656
1.59961  0.097024   0.176768   0.226816
1.59969  0.092928   0.189312   0.229632
1.59977  0.093952   0.185088   0.231296
1.59984  0.099456   0.192256   0.22336
1.59992  0.096128   0.17856   0.226432
1.6  0.093056   0.1856   0.217856
1.60008  0.092288   0.177152   0.228096
1.60016  0.096256   0.188672   0.226688
1.60023  0.092416   0.184448   0.22592
1.60031  0.097152   0.182528   0.226816
1.60039  0.091008   0.182016   0.22656
1.60047  0.095616   0.186624   0.234368
1.60055  0.089088   0.183552   0.228992
1.60062  0.091392   0.177152   0.23552
1.6007  0.0896   0.175232   0.228608
1.60078  0.094464   0.185856   0.222464
1.60086  0.08832   0.181888   0.22912
1.60094  0.098048   0.186752   0.22464
1.60102  0.09408   0.190208   0.223616
1.60109  0.0864   0.175488   0.224512
1.60117  0.089856   0.191744   0.23296
1.60125  0.088704   0.192384   0.221568
1.60133  0.08896   0.179328   0.221056
1.60141  0.090752   0.179072   0.229632
1.60148  0.091648   0.181248   0.218752
1.60156  0.09216   0.18688   0.22528
1.60164  0.089344   0.189696   0.2336
1.60172  0.092928   0.186368   0.222976
1.6018  0.091008   0.191616   0.226304
1.60187  0.095232   0.187392   0.23168
1.60195  0.091776   0.192   0.226944
1.60203  0.09088   0.179968   0.227072
1.60211  0.091392   0.176768   0.23424
1.60219  0.08768   0.179968   0.22592
1.60227  0.090496   0.183168   0.218496
1.60234  0.092032   0.188288   0.21632
1.60242  0.093696   0.182784   0.229888
1.6025  0.093312   0.18048   0.236672
1.60258  0.09024   0.19328   0.230016
1.60266  0.093696   0.192512   0.220928
1.60273  0.090752   0.172544   0.233856
1.60281  0.096768   0.1888   0.22528
1.60289  0.088704   0.18112   0.234112
1.60297  0.094848   0.180736   0.22528
1.60305  0.088832   0.180608   0.2272
1.60313  0.088704   0.18432   0.22336
1.6032  0.098688   0.189056   0.234624
1.60328  0.089216   0.1888   0.232704
1.60336  0.092416   0.183936   0.22528
1.60344  0.096896   0.195712   0.223104
1.60352  0.096128   0.18112   0.218624
1.60359  0.090368   0.179328   0.232576
1.60367  0.094976   0.188032   0.22848
1.60375  0.092032   0.176768   0.232192
1.60383  0.095488   0.19328   0.232576
1.60391  0.096384   0.193792   0.2208
1.60398  0.088192   0.187264   0.222848
1.60406  0.094848   0.178432   0.221696
1.60414  0.0928   0.174848   0.231296
1.60422  0.096512   0.185984   0.235136
1.6043  0.096   0.185088   0.23488
1.60438  0.095232   0.189184   0.228608
1.60445  0.102656   0.185472   0.233216
1.60453  0.095104   0.180224   0.229504
1.60461  0.086272   0.18496   0.228096
1.60469  0.094848   0.177024   0.219264
1.60477  0.091392   0.18112   0.219648
1.60484  0.098432   0.183552   0.222464
1.60492  0.090624   0.187136   0.230912
1.605  0.094336   0.191104   0.229248
1.60508  0.096768   0.183808   0.229632
1.60516  0.096896   0.194304   0.23104
1.60523  0.093696   0.17984   0.231296
1.60531  0.089984   0.188032   0.225664
1.60539  0.0896   0.195584   0.227072
1.60547  0.088704   0.17216   0.228224
1.60555  0.088192   0.18432   0.226688
1.60563  0.099712   0.179328   0.233472
1.6057  0.089856   0.182912   0.223616
1.60578  0.095104   0.177792   0.22912
1.60586  0.089984   0.183936   0.228224
1.60594  0.092288   0.183168   0.23232
1.60602  0.087936   0.184832   0.224384
1.60609  0.092416   0.181376   0.228352
1.60617  0.095104   0.178816   0.233728
1.60625  0.089984   0.178688   0.228992
1.60633  0.094848   0.175232   0.23104
1.60641  0.090624   0.189056   0.233728
1.60648  0.093056   0.180736   0.224512
1.60656  0.09344   0.168576   0.226432
1.60664  0.091264   0.182272   0.222336
1.60672  0.094592   0.190208   0.235136
1.6068  0.093696   0.186368   0.227968
1.60688  0.0992   0.180352   0.233472
1.60695  0.09216   0.182144   0.225152
1.60703  0.089984   0.18368   0.223872
1.60711  0.096256   0.177408   0.225024
1.60719  0.0928   0.1856   0.233472
1.60727  0.098688   0.185088   0.22976
1.60734  0.094464   0.188032   0.22784
1.60742  0.093184   0.178432   0.22272
1.6075  0.09152   0.183808   0.221056
1.60758  0.089984   0.180608   0.229632
1.60766  0.091392   0.184064   0.223744
1.60773  0.096896   0.185728   0.229248
1.60781  0.094208   0.185344   0.236544
1.60789  0.092032   0.180352   0.23488
1.60797  0.096768   0.186624   0.229504
1.60805  0.086528   0.181248   0.229888
1.60813  0.0928   0.18304   0.231424
1.6082  0.094848   0.177024   0.233856
1.60828  0.094336   0.186112   0.22336
1.60836  0.091648   0.177408   0.23104
1.60844  0.090752   0.182784   0.228736
1.60852  0.091008   0.189056   0.227968
1.60859  0.097792   0.180736   0.227456
1.60867  0.09472   0.177152   0.232832
1.60875  0.087424   0.187008   0.221696
1.60883  0.088832   0.18624   0.235648
1.60891  0.091776   0.184064   0.233088
1.60898  0.097024   0.178048   0.225152
1.60906  0.097408   0.182016   0.232064
1.60914  0.08448   0.190976   0.22912
1.60922  0.092672   0.189184   0.2304
1.6093  0.093952   0.178176   0.222976
1.60938  0.096384   0.189696   0.223872
1.60945  0.091008   0.181376   0.22144
1.60953  0.087808   0.18624   0.226304
1.60961  0.087296   0.177152   0.227456
1.60969  0.090112   0.181376   0.217472
1.60977  0.095104   0.191744   0.228608
1.60984  0.09152   0.188288   0.228736
1.60992  0.090752   0.177536   0.218368
1.61  0.088448   0.185344   0.234752
1.61008  0.089088   0.1824   0.215424
1.61016  0.089344   0.181248   0.223488
1.61023  0.095872   0.175232   0.223872
1.61031  0.0864   0.184832   0.219008
1.61039  0.090496   0.186112   0.224512
1.61047  0.085632   0.190592   0.223232
1.61055  0.089984   0.1824   0.224256
1.61062  0.089984   0.19776   0.228224
1.6107  0.096896   0.18624   0.237312
1.61078  0.091136   0.182528   0.226944
1.61086  0.095872   0.191232   0.228864
1.61094  0.093952   0.180224   0.22784
1.61102  0.091904   0.1856   0.235008
1.61109  0.095232   0.17984   0.224512
1.61117  0.090496   0.187264   0.231552
1.61125  0.086656   0.189312   0.232192
1.61133  0.092032   0.187648   0.224
1.61141  0.091904   0.186368   0.22784
1.61148  0.094848   0.186752   0.229248
1.61156  0.099968   0.186368   0.228608
1.61164  0.092544   0.179968   0.22464
1.61172  0.090624   0.176384   0.229632
1.6118  0.088064   0.183936   0.228992
1.61187  0.093952   0.18496   0.224768
1.61195  0.089088   0.196352   0.220288
1.61203  0.095488   0.181376   0.227584
1.61211  0.095488   0.183936   0.222208
1.61219  0.094976   0.189312   0.234752
1.61227  0.090368   0.181248   0.2272
1.61234  0.091008   0.187008   0.217088
1.61242  0.093824   0.185088   0.219008
1.6125  0.096   0.189824   0.230784
1.61258  0.090368   0.182016   0.229888
1.61266  0.088704   0.181376   0.224256
1.61273  0.095104   0.188416   0.22592
1.61281  0.093056   0.190464   0.218624
1.61289  0.086912   0.178816   0.232448
1.61297  0.092672   0.182272   0.221824
1.61305  0.094592   0.183424   0.23104
1.61313  0.098816   0.190848   0.234752
1.6132  0.086784   0.178176   0.219136
1.61328  0.093696   0.196096   0.232064
1.61336  0.088448   0.184064   0.229376
1.61344  0.096   0.18112   0.214144
1.61352  0.089472   0.188288   0.224128
1.61359  0.089472   0.18112   0.23168
1.61367  0.092672   0.183936   0.223616
1.61375  0.08896   0.182912   0.228096
1.61383  0.094976   0.184704   0.22208
1.61391  0.088448   0.188928   0.227072
1.61398  0.089728   0.181632   0.226304
1.61406  0.086912   0.190848   0.22528
1.61414  0.090752   0.178048   0.224128
1.61422  0.092416   0.18176   0.22656
1.6143  0.087552   0.174208   0.232832
1.61438  0.09024   0.177408   0.227968
1.61445  0.092928   0.179712   0.22464
1.61453  0.089984   0.177536   0.222464
1.61461  0.091264   0.17792   0.22336
1.61469  0.093568   0.183424   0.223104
1.61477  0.092416   0.186112   0.235136
1.61484  0.08768   0.176512   0.226688
1.61492  0.088064   0.181632   0.233984
1.615  0.089856   0.1728   0.23488
1.61508  0.092288   0.180608   0.227072
1.61516  0.091136   0.184448   0.232832
1.61523  0.091904   0.182144   0.218112
1.61531  0.096768   0.19264   0.222464
1.61539  0.086656   0.192896   0.232704
1.61547  0.090624   0.183296   0.220416
1.61555  0.083968   0.180096   0.231552
1.61563  0.0896   0.18176   0.233728
1.6157  0.086144   0.18496   0.2208
1.61578  0.091264   0.1824   0.226304
1.61586  0.087936   0.182016   0.231808
1.61594  0.088064   0.193664   0.222336
1.61602  0.096128   0.187904   0.224768
1.61609  0.092032   0.183808   0.227328
1.61617  0.093824   0.179712   0.22848
1.61625  0.094976   0.19008   0.225024
1.61633  0.092032   0.174976   0.222976
1.61641  0.090496   0.180736   0.22848
1.61648  0.092928   0.180224   0.226944
1.61656  0.097536   0.178944   0.219008
1.61664  0.095872   0.183808   0.228224
1.61672  0.09088   0.178432   0.22336
1.6168  0.097408   0.188416   0.225408
1.61688  0.093184   0.177152   0.23296
1.61695  0.084608   0.192384   0.220544
1.61703  0.086144   0.18752   0.231168
1.61711  0.08832   0.18496   0.219136
1.61719  0.0928   0.186368   0.227584
1.61727  0.086784   0.180096   0.228096
1.61734  0.094976   0.171264   0.229632
1.61742  0.095872   0.185728   0.223104
1.6175  0.0928   0.1792   0.221312
1.61758  0.091008   0.18944   0.217728
1.61766  0.089088   0.187008   0.221568
1.61773  0.09024   0.18368   0.230656
1.61781  0.084864   0.173952   0.211456
1.61789  0.089088   0.181632   0.232064
1.61797  0.08704   0.18048   0.221696
1.61805  0.084224   0.17664   0.221056
1.61813  0.095232   0.181376   0.22464
1.6182  0.088192   0.184064   0.235776
1.61828  0.095232   0.1856   0.226816
1.61836  0.086784   0.193664   0.235264
1.61844  0.09344   0.180224   0.210688
1.61852  0.0864   0.177792   0.2272
1.61859  0.089088   0.180096   0.233856
1.61867  0.096128   0.185472   0.233728
1.61875  0.09152   0.1888   0.232192
1.61883  0.088704   0.18176   0.226688
1.61891  0.087296   0.180096   0.232192
1.61898  0.09024   0.182016   0.224128
1.61906  0.088448   0.18432   0.223232
1.61914  0.095104   0.184448   0.236032
1.61922  0.088576   0.173568   0.237184
1.6193  0.090496   0.179968   0.22784
1.61938  0.08896   0.178944   0.22336
1.61945  0.088064   0.178816   0.227072
1.61953  0.094464   0.171392   0.231552
1.61961  0.0928   0.191744   0.230144
1.61969  0.091648   0.185088   0.231296
1.61977  0.088192   0.180608   0.23168
1.61984  0.087808   0.185728   0.229888
1.61992  0.089472   0.187392   0.227968
1.62  0.089472   0.187392   0.228864
1.62008  0.08896   0.183552   0.220928
1.62016  0.08512   0.18624   0.228992
1.62023  0.087552   0.184576   0.232704
1.62031  0.08384   0.177792   0.22016
1.62039  0.095104   0.180608   0.227456
1.62047  0.084096   0.188928   0.230784
1.62055  0.08896   0.184576   0.22144
1.62062  0.0896   0.17792   0.221056
1.6207  0.090752   0.182016   0.221312
1.62078  0.09024   0.178816   0.225664
1.62086  0.09088   0.189824   0.226432
1.62094  0.0896   0.186496   0.22848
1.62102  0.091648   0.177792   0.22208
1.62109  0.089216   0.189056   0.213632
1.62117  0.093056   0.186624   0.221056
1.62125  0.096896   0.179456   0.222848
1.62133  0.09152   0.180736   0.228992
1.62141  0.091136   0.17856   0.221312
1.62148  0.09344   0.180608   0.22016
1.62156  0.094336   0.17856   0.219136
1.62164  0.092416   0.177024   0.223744
1.62172  0.0896   0.1888   0.22976
1.6218  0.090496   0.18688   0.228736
1.62187  0.091008   0.177792   0.229888
1.62195  0.094848   0.18368   0.228608
1.62203  0.088192   0.192384   0.2304
1.62211  0.08576   0.18944   0.216448
1.62219  0.088576   0.183552   0.220288
1.62227  0.09088   0.189312   0.223488
1.62234  0.090368   0.179456   0.22656
1.62242  0.090496   0.19136   0.22784
1.6225  0.093056   0.19072   0.228992
1.62258  0.089344   0.182144   0.217856
1.62266  0.091264   0.187648   0.219904
1.62273  0.090368   0.178176   0.226944
1.62281  0.094592   0.188032   0.23232
1.62289  0.090368   0.177792   0.22848
1.62297  0.091648   0.175232   0.224896
1.62305  0.086528   0.181376   0.230784
1.62312  0.08512   0.1856   0.22336
1.6232  0.087296   0.192128   0.231552
1.62328  0.087808   0.175744   0.226432
1.62336  0.08704   0.185088   0.219264
1.62344  0.093184   0.183936   0.2176
1.62352  0.093824   0.182016   0.229504
1.62359  0.093952   0.177152   0.225024
1.62367  0.088448   0.184576   0.227968
1.62375  0.08576   0.18688   0.230656
1.62383  0.09536   0.18432   0.234368
1.62391  0.090368   0.193664   0.226176
1.62398  0.092416   0.183296   0.242048
1.62406  0.095488   0.182912   0.22528
1.62414  0.091648   0.178688   0.229248
1.62422  0.08512   0.176896   0.219264
1.6243  0.08896   0.190976   0.218624
1.62438  0.087552   0.185088   0.222208
1.62445  0.082944   0.181504   0.226048
1.62453  0.092544   0.180992   0.2304
1.62461  0.084224   0.185088   0.234752
1.62469  0.096   0.187392   0.230912
1.62477  0.096128   0.18304   0.215936
1.62484  0.088704   0.182656   0.233856
1.62492  0.087296   0.181248   0.221952
1.625  0.086784   0.1856   0.225536
1.62508  0.091264   0.186368   0.227968
1.62516  0.093696   0.180352   0.223104
1.62523  0.086912   0.186624   0.228352
1.62531  0.09024   0.168448   0.236288
1.62539  0.095488   0.187136   0.226176
1.62547  0.087424   0.190464   0.219392
1.62555  0.092416   0.184448   0.226432
1.62563  0.091904   0.183296   0.232064
1.6257  0.095104   0.18176   0.224
1.62578  0.088576   0.183936   0.227968
1.62586  0.096128   0.179712   0.233984
1.62594  0.091264   0.184704   0.220416
1.62602  0.093696   0.19136   0.228096
1.62609  0.092544   0.188928   0.2208
1.62617  0.087552   0.180864   0.23168
1.62625  0.09024   0.178432   0.22464
1.62633  0.095104   0.188032   0.223616
1.62641  0.092672   0.177664   0.223488
1.62648  0.092928   0.181248   0.222976
1.62656  0.088576   0.181504   0.230272
1.62664  0.09024   0.185216   0.225792
1.62672  0.091904   0.18496   0.228992
1.6268  0.089728   0.179328   0.227456
1.62688  0.093056   0.181504   0.223744
1.62695  0.09728   0.176512   0.224128
1.62703  0.088832   0.184832   0.230272
1.62711  0.091264   0.19008   0.228864
1.62719  0.091008   0.187392   0.22784
1.62727  0.087296   0.18688   0.223744
1.62734  0.085888   0.185344   0.231168
1.62742  0.089984   0.186752   0.224384
1.6275  0.087808   0.179072   0.228864
1.62758  0.086016   0.179712   0.224896
1.62766  0.094208   0.177408   0.228096
1.62773  0.093312   0.18368   0.226688
1.62781  0.086656   0.18624   0.223488
1.62789  0.093824   0.1792   0.2176
1.62797  0.091904   0.180608   0.221312
1.62805  0.088064   0.178304   0.219264
1.62813  0.09152   0.178432   0.223872
1.6282  0.092672   0.181632   0.23232
1.62828  0.08704   0.177792   0.223232
1.62836  0.09152   0.18752   0.221056
1.62844  0.089856   0.183168   0.227456
1.62852  0.089344   0.1792   0.234368
1.62859  0.086528   0.175104   0.225408
1.62867  0.085632   0.182784   0.222848
1.62875  0.087296   0.177536   0.229632
1.62883  0.082688   0.189824   0.229632
1.62891  0.094848   0.171264   0.23104
1.62898  0.088064   0.185216   0.22208
1.62906  0.092544   0.177664   0.225664
1.62914  0.0864   0.180608   0.216064
1.62922  0.08768   0.18304   0.229376
1.6293  0.08768   0.173568   0.22592
1.62938  0.092928   0.18816   0.22848
1.62945  0.089344   0.178688   0.231424
1.62953  0.089216   0.181888   0.220672
1.62961  0.085504   0.180608   0.22528
1.62969  0.087936   0.183168   0.227712
1.62977  0.094336   0.185472   0.232064
1.62984  0.08512   0.1888   0.224128
1.62992  0.080384   0.1824   0.224896
1.63  0.086656   0.179328   0.2208
1.63008  0.093056   0.185472   0.229632
1.63016  0.084992   0.178048   0.219008
1.63023  0.093312   0.18432   0.217216
1.63031  0.088448   0.189952   0.23488
1.63039  0.092032   0.189312   0.229888
1.63047  0.090496   0.190464   0.222592
1.63055  0.094976   0.1728   0.231552
1.63062  0.08576   0.179584   0.216832
1.6307  0.08512   0.18496   0.223488
1.63078  0.090368   0.178176   0.232832
1.63086  0.0928   0.177664   0.227968
1.63094  0.088704   0.181632   0.226176
1.63102  0.092416   0.180608   0.225792
1.63109  0.084608   0.180224   0.225408
1.63117  0.089216   0.179712   0.219904
1.63125  0.08832   0.189824   0.231296
1.63133  0.086144   0.171776   0.22592
1.63141  0.085376   0.174848   0.22848
1.63148  0.092672   0.181632   0.225664
1.63156  0.091136   0.19392   0.228224
1.63164  0.086016   0.189696   0.2304
1.63172  0.08192   0.185472   0.23744
1.6318  0.089728   0.185344   0.220928
1.63187  0.089216   0.185216   0.217472
1.63195  0.088192   0.179072   0.228864
1.63203  0.08576   0.18752   0.22272
1.63211  0.090112   0.17792   0.226048
1.63219  0.083968   0.186112   0.224768
1.63227  0.091136   0.180736   0.228352
1.63234  0.089216   0.185344   0.2272
1.63242  0.085504   0.181504   0.223104
1.6325  0.084736   0.186624   0.220032
1.63258  0.089088   0.186624   0.227584
1.63266  0.087936   0.183424   0.220416
1.63273  0.08768   0.177408   0.219648
1.63281  0.089344   0.177024   0.22656
1.63289  0.094208   0.185216   0.221568
1.63297  0.087424   0.184576   0.214656
1.63305  0.092416   0.180864   0.222592
1.63312  0.090624   0.184576   0.23104
1.6332  0.0896   0.180864   0.219648
1.63328  0.087552   0.180864   0.233216
1.63336  0.089344   0.179712   0.223616
1.63344  0.0864   0.185216   0.221312
1.63352  0.091008   0.1824   0.226048
1.63359  0.086272   0.176384   0.220544
1.63367  0.088064   0.185344   0.222976
1.63375  0.08192   0.18752   0.233856
1.63383  0.084992   0.18944   0.238976
1.63391  0.088064   0.179328   0.229632
1.63398  0.082432   0.186112   0.219776
1.63406  0.081664   0.182528   0.228864
1.63414  0.091136   0.17664   0.217088
1.63422  0.086144   0.177664   0.225408
1.6343  0.089472   0.185984   0.222592
1.63438  0.096256   0.18624   0.226176
1.63445  0.087552   0.183296   0.2208
1.63453  0.089472   0.176384   0.22784
1.63461  0.086912   0.177664   0.2304
1.63469  0.085632   0.184448   0.230528
1.63477  0.08512   0.184064   0.23168
1.63484  0.092928   0.191104   0.225408
1.63492  0.089856   0.18304   0.226048
1.635  0.089344   0.179968   0.222464
1.63508  0.084992   0.178432   0.229504
1.63516  0.089472   0.178432   0.224
1.63523  0.085376   0.18048   0.234112
1.63531  0.08576   0.1856   0.2304
1.63539  0.089344   0.178432   0.226816
1.63547  0.092288   0.18624   0.224768
1.63555  0.08896   0.181632   0.226816
1.63563  0.088448   0.173824   0.226432
1.6357  0.083072   0.179968   0.221056
1.63578  0.088576   0.186752   0.229376
1.63586  0.088576   0.175488   0.225024
1.63594  0.083712   0.187776   0.214784
1.63602  0.083968   0.181888   0.226688
1.63609  0.08768   0.172416   0.234752
1.63617  0.091136   0.180096   0.226048
1.63625  0.087424   0.172032   0.22016
1.63633  0.087296   0.181504   0.21824
1.63641  0.088448   0.18176   0.21888
1.63648  0.090112   0.17792   0.220032
1.63656  0.091776   0.18304   0.222336
1.63664  0.096   0.181504   0.227584
1.63672  0.09472   0.190848   0.220032
1.6368  0.083456   0.188544   0.223488
1.63688  0.088576   0.189184   0.223872
1.63695  0.094848   0.17984   0.222464
1.63703  0.084992   0.177664   0.230528
1.63711  0.089216   0.180352   0.220672
1.63719  0.089088   0.186752   0.230656
1.63727  0.083968   0.178176   0.22592
1.63734  0.086272   0.181888   0.228224
1.63742  0.089728   0.180864   0.226048
1.6375  0.086144   0.178304   0.224384
1.63758  0.087552   0.185216   0.225792
1.63766  0.087808   0.1792   0.22656
1.63773  0.08832   0.18048   0.226176
1.63781  0.086784   0.185728   0.2304
1.63789  0.09216   0.176   0.214912
1.63797  0.0864   0.188288   0.22144
1.63805  0.084864   0.18432   0.214272
1.63813  0.095744   0.188288   0.225024
1.6382  0.08768   0.180608   0.223872
1.63828  0.088448   0.17664   0.226176
1.63836  0.084096   0.183808   0.21824
1.63844  0.083072   0.187264   0.2304
1.63852  0.08704   0.178304   0.215424
1.63859  0.090368   0.174976   0.225152
1.63867  0.088832   0.184192   0.219776
1.63875  0.088192   0.191104   0.233088
1.63883  0.088576   0.180224   0.225536
1.63891  0.094336   0.17984   0.218496
1.63898  0.084864   0.184832   0.224128
1.63906  0.0864   0.175744   0.22784
1.63914  0.084736   0.187264   0.231296
1.63922  0.082944   0.17664   0.221312
1.6393  0.092672   0.182784   0.221312
1.63938  0.084992   0.1856   0.222592
1.63945  0.090368   0.17856   0.236672
1.63953  0.089472   0.183424   0.221312
1.63961  0.091776   0.184448   0.22144
1.63969  0.087424   0.185728   0.222208
1.63977  0.081152   0.1856   0.226688
1.63984  0.088832   0.183168   0.224768
1.63992  0.087808   0.18496   0.221824
1.64  0.090112   0.18112   0.235904
1.64008  0.089088   0.179456   0.239104
1.64016  0.091648   0.181504   0.226304
1.64023  0.080768   0.186368   0.22208
1.64031  0.08896   0.187264   0.218752
1.64039  0.09152   0.18624   0.219136
1.64047  0.087808   0.188928   0.223488
1.64055  0.083712   0.171648   0.21824
1.64062  0.085376   0.184448   0.221952
1.6407  0.089344   0.174464   0.229248
1.64078  0.089472   0.192512   0.224128
1.64086  0.0864   0.185216   0.226048
1.64094  0.090496   0.184576   0.216704
1.64102  0.086144   0.178048   0.222976
1.64109  0.089344   0.182912   0.221568
1.64117  0.086016   0.184576   0.221568
1.64125  0.083712   0.175232   0.226944
1.64133  0.089472   0.186112   0.22272
1.64141  0.090496   0.178944   0.226688
1.64148  0.0832   0.188544   0.220288
1.64156  0.092288   0.182784   0.214144
1.64164  0.085888   0.180608   0.221824
1.64172  0.088704   0.1856   0.220288
1.6418  0.084864   0.178944   0.214272
1.64187  0.0832   0.18048   0.226432
1.64195  0.087808   0.183808   0.22272
1.64203  0.086144   0.17856   0.226688
1.64211  0.090752   0.183296   0.220288
1.64219  0.093696   0.178304   0.23488
1.64227  0.093952   0.182016   0.225024
1.64234  0.084608   0.182016   0.219136
1.64242  0.088064   0.187008   0.22784
1.6425  0.093056   0.176384   0.236032
1.64258  0.091008   0.188032   0.228736
1.64266  0.083968   0.180864   0.23104
1.64273  0.088832   0.17984   0.223488
1.64281  0.085248   0.181888   0.22784
1.64289  0.085376   0.188032   0.2144
1.64297  0.084352   0.177408   0.226432
1.64305  0.0832   0.176256   0.21376
1.64312  0.07872   0.187776   0.219264
1.6432  0.085504   0.185216   0.235776
1.64328  0.085504   0.188544   0.22784
1.64336  0.09664   0.18496   0.226432
1.64344  0.088064   0.179328   0.216192
1.64352  0.087168   0.179968   0.225024
1.64359  0.085632   0.178944   0.2208
1.64367  0.086912   0.183296   0.232576
1.64375  0.089856   0.180224   0.225792
1.64383  0.09152   0.180352   0.22656
1.64391  0.091008   0.179584   0.225152
1.64398  0.08896   0.177792   0.231424
1.64406  0.086272   0.180992   0.226816
1.64414  0.087168   0.179072   0.220672
1.64422  0.091392   0.1792   0.221952
1.6443  0.089984   0.183424   0.22336
1.64438  0.087936   0.177408   0.21952
1.64445  0.083072   0.180992   0.22208
1.64453  0.0864   0.18048   0.230528
1.64461  0.088448   0.18496   0.220544
1.64469  0.088448   0.180224   0.227712
1.64477  0.085504   0.179712   0.227328
1.64484  0.086912   0.171008   0.225152
1.64492  0.085248   0.178304   0.228096
1.645  0.089216   0.180224   0.227328
1.64508  0.08448   0.182784   0.22208
1.64516  0.093952   0.18944   0.22848
1.64523  0.087296   0.180736   0.224128
1.64531  0.086784   0.184832   0.2176
1.64539  0.086144   0.180352   0.22016
1.64547  0.089216   0.185856   0.222336
1.64555  0.092416   0.194688   0.21824
1.64563  0.088192   0.180096   0.216192
1.6457  0.084096   0.180992   0.219392
1.64578  0.085888   0.17728   0.234112
1.64586  0.085248   0.183168   0.219904
1.64594  0.085248   0.17472   0.220544
1.64602  0.081408   0.17728   0.22144
1.64609  0.088704   0.182528   0.228352
1.64617  0.088448   0.178688   0.212736
1.64625  0.08192   0.178688   0.230528
1.64633  0.07872   0.179072   0.224768
1.64641  0.086912   0.182528   0.222976
1.64648  0.08576   0.185984   0.22208
1.64656  0.089984   0.179712   0.231808
1.64664  0.088448   0.18624   0.2272
1.64672  0.08768   0.184448   0.225792
1.6468  0.09216   0.180992   0.224768
1.64688  0.08704   0.181376   0.226944
1.64695  0.083456   0.182528   0.224
1.64703  0.08448   0.191488   0.22016
1.64711  0.081152   0.180096   0.225408
1.64719  0.089856   0.184576   0.225152
1.64727  0.088192   0.182656   0.219904
1.64734  0.08192   0.175616   0.224896
1.64742  0.089728   0.188288   0.222336
1.6475  0.078336   0.181504   0.225792
1.64758  0.083328   0.183936   0.222208
1.64766  0.086784   0.182784   0.226048
1.64773  0.086912   0.180736   0.231936
1.64781  0.091136   0.183936   0.220672
1.64789  0.082176   0.184832   0.215552
1.64797  0.084864   0.180352   0.216576
1.64805  0.08704   0.181888   0.222848
1.64813  0.086528   0.17536   0.225792
1.6482  0.083072   0.174464   0.232576
1.64828  0.082304   0.184064   0.219776
1.64836  0.083072   0.183552   0.212224
1.64844  0.087168   0.182528   0.220032
1.64852  0.087936   0.185856   0.22592
1.64859  0.085248   0.180224   0.226048
1.64867  0.086528   0.188032   0.215296
1.64875  0.087552   0.185088   0.232192
1.64883  0.084608   0.177664   0.222848
1.64891  0.082304   0.19136   0.2176
1.64898  0.086528   0.181376   0.224
1.64906  0.086016   0.17664   0.23104
1.64914  0.079232   0.185472   0.220928
1.64922  0.087168   0.17792   0.221312
1.6493  0.084224   0.177664   0.2208
1.64938  0.086528   0.182656   0.227968
1.64945  0.089472   0.181504   0.223232
1.64953  0.087808   0.175616   0.22208
1.64961  0.089344   0.180736   0.226688
1.64969  0.086912   0.17728   0.225024
1.64977  0.091392   0.173184   0.22208
1.64984  0.086528   0.182272   0.226304
1.64992  0.089856   0.193152   0.223616
1.65  0.08832   0.178816   0.217728
1.65008  0.087168   0.183424   0.208512
1.65016  0.081536   0.174464   0.225664
1.65023  0.086912   0.181248   0.22016
1.65031  0.091008   0.175232   0.216576
1.65039  0.082304   0.190336   0.219648
1.65047  0.080768   0.181888   0.221824
1.65055  0.083584   0.180992   0.233728
1.65063  0.089728   0.18496   0.215168
1.6507  0.08512   0.181376   0.217728
1.65078  0.083968   0.171776   0.225152
1.65086  0.084992   0.186112   0.230656
1.65094  0.086912   0.189824   0.22592
1.65102  0.079232   0.177024   0.226176
1.65109  0.089984   0.182784   0.221952
1.65117  0.0864   0.181632   0.226688
1.65125  0.0832   0.173568   0.226176
1.65133  0.086784   0.176384   0.220928
1.65141  0.079104   0.179968   0.219008
1.65148  0.088192   0.184448   0.22272
1.65156  0.0832   0.184576   0.223232
1.65164  0.088192   0.18432   0.22656
1.65172  0.086656   0.186752   0.2144
1.6518  0.090752   0.180736   0.231808
1.65187  0.085376   0.183936   0.222464
1.65195  0.079872   0.171776   0.231168
1.65203  0.08384   0.175232   0.220416
1.65211  0.086144   0.179328   0.227072
1.65219  0.079616   0.172544   0.217216
1.65227  0.086528   0.183936   0.22976
1.65234  0.08512   0.179328   0.220288
1.65242  0.088832   0.178432   0.230272
1.6525  0.085248   0.179584   0.21952
1.65258  0.08192   0.174592   0.228736
1.65266  0.087296   0.180736   0.225152
1.65273  0.084608   0.17408   0.220928
1.65281  0.08896   0.17856   0.219264
1.65289  0.092288   0.179456   0.222336
1.65297  0.083584   0.179072   0.231552
1.65305  0.080768   0.18688   0.224384
1.65312  0.090112   0.181376   0.21696
1.6532  0.083072   0.171392   0.21568
1.65328  0.088448   0.175616   0.221568
1.65336  0.087552   0.183552   0.219264
1.65344  0.090496   0.181376   0.221568
1.65352  0.088832   0.174336   0.22464
1.65359  0.086528   0.182528   0.214272
1.65367  0.092928   0.188544   0.222592
1.65375  0.086272   0.177536   0.220672
1.65383  0.085888   0.172544   0.21952
1.65391  0.086656   0.186496   0.2272
1.65398  0.088576   0.181504   0.224384
1.65406  0.083072   0.183168   0.221184
1.65414  0.088064   0.185344   0.225536
1.65422  0.077568   0.17856   0.230912
1.6543  0.082176   0.18624   0.224512
1.65437  0.085248   0.181888   0.220416
1.65445  0.077696   0.187904   0.22656
1.65453  0.09024   0.17728   0.227456
1.65461  0.086784   0.184704   0.22208
1.65469  0.082944   0.18176   0.21824
1.65477  0.08704   0.176512   0.227968
1.65484  0.087808   0.17728   0.210688
1.65492  0.083968   0.188032   0.210816
1.655  0.088448   0.185728   0.220928
1.65508  0.089344   0.183168   0.211456
1.65516  0.0896   0.18624   0.211584
1.65523  0.09152   0.187008   0.223744
1.65531  0.082688   0.173696   0.22208
1.65539  0.086784   0.176128   0.221952
1.65547  0.086912   0.179456   0.221184
1.65555  0.086912   0.17856   0.217216
1.65563  0.092672   0.182144   0.22208
1.6557  0.084224   0.180096   0.220288
1.65578  0.089472   0.188544   0.230272
1.65586  0.08064   0.183808   0.222848
1.65594  0.089472   0.178432   0.233344
1.65602  0.088576   0.179072   0.226048
1.65609  0.081792   0.183936   0.220672
1.65617  0.080384   0.185472   0.223872
1.65625  0.084736   0.177408   0.226304
1.65633  0.092288   0.173056   0.223744
1.65641  0.08448   0.178944   0.217216
1.65648  0.080256   0.185728   0.232576
1.65656  0.081024   0.18176   0.227968
1.65664  0.0832   0.18176   0.221824
1.65672  0.08448   0.181504   0.225792
1.6568  0.084224   0.184832   0.222848
1.65688  0.085888   0.1824   0.22336
1.65695  0.084608   0.182912   0.229376
1.65703  0.08448   0.175488   0.22848
1.65711  0.086656   0.179712   0.23168
1.65719  0.0864   0.180224   0.232832
1.65727  0.089472   0.179968   0.220288
1.65734  0.086912   0.181504   0.2208
1.65742  0.088576   0.185472   0.21888
1.6575  0.079488   0.183936   0.2208
1.65758  0.081408   0.173824   0.219776
1.65766  0.083456   0.174592   0.227328
1.65773  0.082048   0.17664   0.225792
1.65781  0.086144   0.17088   0.218496
1.65789  0.08512   0.185088   0.232448
1.65797  0.085376   0.18176   0.219008
1.65805  0.081664   0.171136   0.220288
1.65813  0.088448   0.17472   0.21632
1.6582  0.084992   0.177152   0.22976
1.65828  0.08768   0.171392   0.225408
1.65836  0.08448   0.1792   0.222208
1.65844  0.086016   0.180608   0.212352
1.65852  0.08512   0.173696   0.226432
1.65859  0.081792   0.183936   0.22016
1.65867  0.089984   0.182912   0.219776
1.65875  0.079488   0.186368   0.222592
1.65883  0.085376   0.189696   0.224128
1.65891  0.08448   0.179328   0.22912
1.65898  0.086912   0.178304   0.222208
1.65906  0.084992   0.182784   0.226304
1.65914  0.086528   0.197504   0.235648
1.65922  0.083584   0.182144   0.230144
1.6593  0.08576   0.179456   0.222976
1.65938  0.077312   0.179456   0.224128
1.65945  0.08128   0.189184   0.2208
1.65953  0.084224   0.1824   0.210304
1.65961  0.08576   0.179072   0.215936
1.65969  0.084352   0.176512   0.222592
1.65977  0.080384   0.185728   0.225664
1.65984  0.0832   0.180736   0.221056
1.65992  0.08576   0.177024   0.226176
1.66  0.0864   0.172672   0.218112
1.66008  0.08512   0.18368   0.232064
1.66016  0.086144   0.183296   0.21312
1.66023  0.084096   0.176   0.22016
1.66031  0.086912   0.178304   0.228608
1.66039  0.082176   0.184064   0.227968
1.66047  0.0864   0.18048   0.240384
1.66055  0.085888   0.181248   0.220288
1.66063  0.085376   0.181888   0.232576
1.6607  0.086528   0.176256   0.215808
1.66078  0.083712   0.185216   0.227072
1.66086  0.0832   0.167552   0.222464
1.66094  0.08128   0.181888   0.226688
1.66102  0.086016   0.184704   0.229248
1.66109  0.08768   0.18112   0.230016
1.66117  0.082432   0.178304   0.217856
1.66125  0.084736   0.176256   0.220288
1.66133  0.087936   0.182784   0.225152
1.66141  0.091392   0.18112   0.22336
1.66148  0.08512   0.184576   0.224256
1.66156  0.0864   0.178688   0.220288
1.66164  0.081408   0.18496   0.231808
1.66172  0.086784   0.181248   0.220288
1.6618  0.084096   0.176384   0.223744
1.66187  0.09216   0.181376   0.221952
1.66195  0.083072   0.176256   0.224
1.66203  0.08896   0.174208   0.230144
1.66211  0.081792   0.184064   0.227328
1.66219  0.082304   0.180736   0.220672
1.66227  0.087936   0.174464   0.224384
1.66234  0.080896   0.184192   0.212992
1.66242  0.08256   0.181248   0.218496
1.6625  0.083712   0.181248   0.219904
1.66258  0.08256   0.180608   0.232576
1.66266  0.077824   0.186368   0.225152
1.66273  0.082048   0.179712   0.225152
1.66281  0.085632   0.173312   0.208128
1.66289  0.07872   0.177152   0.219904
1.66297  0.08512   0.171904   0.22144
1.66305  0.085888   0.185216   0.219904
1.66312  0.087808   0.178304   0.217728
1.6632  0.083584   0.175872   0.225152
1.66328  0.081792   0.17216   0.221184
1.66336  0.083584   0.17984   0.224768
1.66344  0.0832   0.18688   0.225024
1.66352  0.08064   0.180992   0.22464
1.66359  0.083968   0.1824   0.209536
1.66367  0.081152   0.186496   0.232064
1.66375  0.082432   0.185216   0.22784
1.66383  0.081664   0.171008   0.221056
1.66391  0.083968   0.176512   0.219392
1.66398  0.082432   0.183424   0.21056
1.66406  0.08768   0.181376   0.221696
1.66414  0.086016   0.179072   0.221568
1.66422  0.089344   0.176   0.225792
1.6643  0.083456   0.176896   0.216192
1.66437  0.083328   0.183936   0.221184
1.66445  0.088576   0.175616   0.220928
1.66453  0.078976   0.178176   0.230016
1.66461  0.088192   0.173568   0.215936
1.66469  0.08128   0.174848   0.211456
1.66477  0.083456   0.180864   0.224896
1.66484  0.084224   0.17984   0.222464
1.66492  0.087424   0.176768   0.22272
1.665  0.083712   0.1728   0.218624
1.66508  0.08128   0.181888   0.223872
1.66516  0.080256   0.183808   0.21504
1.66523  0.081024   0.173056   0.222976
1.66531  0.077824   0.177408   0.221952
1.66539  0.086784   0.185088   0.223744
1.66547  0.078464   0.184448   0.22336
1.66555  0.088832   0.1792   0.214016
1.66563  0.083712   0.17984   0.218112
1.6657  0.0832   0.176   0.227712
1.66578  0.08384   0.17856   0.222336
1.66586  0.079872   0.173696   0.226816
1.66594  0.077568   0.187136   0.22528
1.66602  0.083584   0.179456   0.215552
1.66609  0.086784   0.176   0.220544
1.66617  0.082688   0.179712   0.223104
1.66625  0.0896   0.178176   0.217088
1.66633  0.078336   0.184192   0.220416
1.66641  0.084736   0.180224   0.219648
1.66648  0.081792   0.183936   0.223488
1.66656  0.083968   0.182272   0.225024
1.66664  0.081536   0.176   0.222208
1.66672  0.084608   0.182656   0.213376
1.6668  0.082944   0.180224   0.232192
1.66688  0.077824   0.175872   0.21952
1.66695  0.085504   0.170368   0.210944
1.66703  0.086272   0.178688   0.215808
1.66711  0.079104   0.18112   0.229504
1.66719  0.079104   0.18432   0.224768
1.66727  0.08576   0.174208   0.219904
1.66734  0.083456   0.174208   0.215296
1.66742  0.080128   0.182272   0.22528
1.6675  0.081536   0.173184   0.2336
1.66758  0.081408   0.175488   0.228352
1.66766  0.078976   0.183168   0.215936
1.66773  0.078464   0.186624   0.222464
1.66781  0.081536   0.179712   0.211456
1.66789  0.087808   0.18048   0.225792
1.66797  0.082432   0.181248   0.219008
1.66805  0.083584   0.180608   0.219648
1.66813  0.083712   0.187776   0.22144
1.6682  0.085248   0.18432   0.21952
1.66828  0.081664   0.180608   0.229888
1.66836  0.085376   0.187264   0.219648
1.66844  0.079232   0.181248   0.222848
1.66852  0.084864   0.176896   0.224384
1.66859  0.081024   0.166272   0.2272
1.66867  0.08192   0.182016   0.22336
1.66875  0.078976   0.18496   0.221568
1.66883  0.086784   0.173056   0.218624
1.66891  0.082176   0.177536   0.220416
1.66898  0.083456   0.180736   0.223232
1.66906  0.081408   0.182912   0.213504
1.66914  0.084864   0.17984   0.23104
1.66922  0.083328   0.182528   0.216448
1.6693  0.08704   0.17344   0.216704
1.66938  0.084352   0.177792   0.223616
1.66945  0.080256   0.179328   0.22336
1.66953  0.088448   0.168704   0.222336
1.66961  0.087552   0.182272   0.219648
1.66969  0.080512   0.183936   0.21952
1.66977  0.087936   0.185344   0.21696
1.66984  0.08832   0.175616   0.233088
1.66992  0.080896   0.178432   0.229376
1.67  0.08384   0.174848   0.22592
1.67008  0.080768   0.176768   0.216064
1.67016  0.085376   0.179456   0.219904
1.67023  0.087936   0.175232   0.226176
1.67031  0.086656   0.180224   0.217728
1.67039  0.082176   0.178816   0.225536
1.67047  0.082688   0.180608   0.227072
1.67055  0.087808   0.177792   0.219008
1.67063  0.080128   0.1664   0.215424
1.6707  0.080384   0.1792   0.224896
1.67078  0.08192   0.180864   0.223616
1.67086  0.084992   0.18688   0.216576
1.67094  0.080384   0.17984   0.221952
1.67102  0.083328   0.179328   0.220544
1.67109  0.080512   0.182656   0.224384
1.67117  0.086016   0.182784   0.219648
1.67125  0.080128   0.179968   0.219008
1.67133  0.084352   0.184832   0.22272
1.67141  0.085376   0.177024   0.2112
1.67148  0.086016   0.181376   0.223616
1.67156  0.082688   0.180992   0.21632
1.67164  0.085888   0.169984   0.224384
1.67172  0.081792   0.175744   0.224512
1.6718  0.082688   0.173312   0.220928
1.67188  0.084992   0.191488   0.218112
1.67195  0.08704   0.18496   0.2272
1.67203  0.078592   0.182784   0.224512
1.67211  0.083328   0.173952   0.217088
1.67219  0.089088   0.184832   0.216064
1.67227  0.088704   0.17664   0.24064
1.67234  0.08768   0.17344   0.22272
1.67242  0.086016   0.175488   0.2208
1.6725  0.081536   0.175104   0.22464
1.67258  0.084864   0.177152   0.227456
1.67266  0.083712   0.176256   0.220288
1.67273  0.087552   0.181376   0.227968
1.67281  0.082816   0.178944   0.227712
1.67289  0.0864   0.180736   0.235136
1.67297  0.085504   0.188032   0.214016
1.67305  0.080896   0.173952   0.223616
1.67312  0.078592   0.178816   0.225408
1.6732  0.086784   0.183168   0.21952
1.67328  0.08448   0.17856   0.215936
1.67336  0.081408   0.178048   0.218624
1.67344  0.086272   0.180096   0.222336
1.67352  0.084096   0.176   0.212864
1.67359  0.080896   0.178688   0.228352
1.67367  0.079104   0.179584   0.215168
1.67375  0.087424   0.185856   0.2208
1.67383  0.08   0.184192   0.230272
1.67391  0.082816   0.178688   0.232192
1.67398  0.088832   0.180096   0.228096
1.67406  0.085248   0.177792   0.226048
1.67414  0.081152   0.182528   0.221568
1.67422  0.083456   0.18048   0.21696
1.6743  0.079744   0.170368   0.222208
1.67437  0.083584   0.174592   0.227584
1.67445  0.079488   0.181248   0.228224
1.67453  0.079104   0.19456   0.213376
1.67461  0.08128   0.180864   0.224
1.67469  0.08256   0.175744   0.214272
1.67477  0.083712   0.182528   0.218368
1.67484  0.079616   0.17856   0.220416
1.67492  0.079872   0.178176   0.224512
1.675  0.082688   0.179456   0.221824
1.67508  0.084736   0.19136   0.23168
1.67516  0.075136   0.18112   0.211584
1.67523  0.080512   0.1888   0.220928
1.67531  0.080768   0.181888   0.218496
1.67539  0.086656   0.18688   0.223232
1.67547  0.08704   0.169216   0.219392
1.67555  0.082816   0.175232   0.223744
1.67563  0.079232   0.178688   0.220288
1.6757  0.084992   0.179328   0.230144
1.67578  0.082688   0.181632   0.214656
1.67586  0.081664   0.173696   0.22528
1.67594  0.080128   0.17728   0.226176
1.67602  0.080384   0.179712   0.212992
1.67609  0.082816   0.17856   0.224896
1.67617  0.076416   0.182912   0.219136
1.67625  0.08256   0.181632   0.221568
1.67633  0.085248   0.180864   0.215552
1.67641  0.089216   0.18624   0.21696
1.67648  0.0832   0.174336   0.22528
1.67656  0.08064   0.17664   0.224896
1.67664  0.08192   0.173696   0.231552
1.67672  0.077696   0.176768   0.22336
1.6768  0.081152   0.181504   0.225792
1.67688  0.081152   0.173696   0.219136
1.67695  0.079104   0.184704   0.22464
1.67703  0.084608   0.18176   0.223488
1.67711  0.0832   0.17984   0.224896
1.67719  0.080384   0.183168   0.221056
1.67727  0.082304   0.1728   0.22208
1.67734  0.080384   0.179456   0.214272
1.67742  0.08384   0.186752   0.218752
1.6775  0.081024   0.176384   0.224
1.67758  0.082176   0.175872   0.216704
1.67766  0.085632   0.177536   0.215296
1.67773  0.086144   0.17984   0.217856
1.67781  0.078336   0.181632   0.22016
1.67789  0.075648   0.173568   0.227456
1.67797  0.0832   0.167296   0.230144
1.67805  0.086016   0.175488   0.220288
1.67813  0.088064   0.1664   0.218496
1.6782  0.08512   0.178432   0.228224
1.67828  0.082176   0.18752   0.218112
1.67836  0.081024   0.179456   0.213888
1.67844  0.08256   0.179456   0.222848
1.67852  0.082432   0.179456   0.213632
1.67859  0.078976   0.177792   0.22464
1.67867  0.08384   0.173824   0.232704
1.67875  0.082432   0.177792   0.22592
1.67883  0.074112   0.177152   0.218752
1.67891  0.083072   0.181248   0.215936
1.67898  0.083968   0.18368   0.21568
1.67906  0.08384   0.169728   0.21504
1.67914  0.083456   0.185088   0.230784
1.67922  0.08704   0.172928   0.22016
1.6793  0.0832   0.18944   0.233984
1.67938  0.080384   0.178176   0.227328
1.67945  0.08064   0.180352   0.225664
1.67953  0.080256   0.182528   0.231808
1.67961  0.078976   0.1888   0.216704
1.67969  0.078464   0.172032   0.214272
1.67977  0.084864   0.181504   0.228992
1.67984  0.082432   0.175616   0.224384
1.67992  0.07616   0.186624   0.221184
1.68  0.084608   0.184448   0.21696
1.68008  0.08384   0.170752   0.217728
1.68016  0.084864   0.177536   0.227968
1.68023  0.07936   0.190592   0.228992
1.68031  0.080128   0.181376   0.222208
1.68039  0.08064   0.175488   0.222592
1.68047  0.086016   0.185088   0.228864
1.68055  0.079744   0.186368   0.22336
1.68063  0.08128   0.180864   0.216192
1.6807  0.077312   0.180864   0.224256
1.68078  0.077312   0.178048   0.218624
1.68086  0.0768   0.178432   0.224256
1.68094  0.082432   0.174336   0.223488
1.68102  0.076544   0.179328   0.22592
1.68109  0.082816   0.179712   0.21376
1.68117  0.08256   0.17856   0.218752
1.68125  0.07488   0.177792   0.223616
1.68133  0.082944   0.179456   0.221824
1.68141  0.077952   0.1824   0.2176
1.68148  0.080512   0.18304   0.222464
1.68156  0.08384   0.176384   0.218112
1.68164  0.079744   0.17216   0.219904
1.68172  0.081536   0.184448   0.22528
1.6818  0.08128   0.174592   0.230528
1.68188  0.085504   0.181248   0.218752
1.68195  0.084736   0.1696   0.223232
1.68203  0.083072   0.181376   0.208768
1.68211  0.082304   0.182528   0.223616
1.68219  0.079872   0.176768   0.226432
1.68227  0.083328   0.180352   0.226944
1.68234  0.076416   0.168832   0.217344
1.68242  0.084096   0.177024   0.226816
1.6825  0.074112   0.174208   0.214016
1.68258  0.086016   0.181248   0.219776
1.68266  0.076032   0.178816   0.216704
1.68273  0.080128   0.182144   0.219648
1.68281  0.07744   0.173952   0.21888
1.68289  0.079488   0.179968   0.213888
1.68297  0.082176   0.183808   0.217216
1.68305  0.080896   0.178944   0.214656
1.68312  0.078592   0.18368   0.20928
1.6832  0.083712   0.179712   0.21888
1.68328  0.08768   0.178816   0.215296
1.68336  0.07808   0.183168   0.228864
1.68344  0.083968   0.172672   0.208768
1.68352  0.080128   0.181632   0.21632
1.68359  0.078208   0.179968   0.218112
1.68367  0.085632   0.168576   0.231296
1.68375  0.084864   0.178944   0.218368
1.68383  0.078976   0.176768   0.216064
1.68391  0.088832   0.178048   0.2208
1.68398  0.080256   0.178048   0.215808
1.68406  0.070272   0.181632   0.22464
1.68414  0.084224   0.179072   0.219904
1.68422  0.079616   0.185856   0.218112
1.6843  0.08256   0.1696   0.21312
1.68437  0.081152   0.177792   0.219392
1.68445  0.079616   0.183808   0.217088
1.68453  0.07744   0.170112   0.217728
1.68461  0.07808   0.16896   0.214784
1.68469  0.080768   0.178816   0.216064
1.68477  0.07488   0.171776   0.222464
1.68484  0.08128   0.186112   0.225024
1.68492  0.078336   0.176256   0.2272
1.685  0.081536   0.172672   0.217088
1.68508  0.079232   0.181504   0.217856
1.68516  0.079872   0.171776   0.213888
1.68523  0.077696   0.180352   0.229888
1.68531  0.08384   0.17792   0.211072
1.68539  0.079488   0.16704   0.222208
1.68547  0.082432   0.17472   0.209536
1.68555  0.081536   0.176512   0.22848
1.68562  0.082688   0.174208   0.220416
1.6857  0.084224   0.176128   0.21504
1.68578  0.082304   0.17536   0.214528
1.68586  0.077952   0.183424   0.22144
1.68594  0.06976   0.191232   0.220288
1.68602  0.078336   0.171392   0.21696
1.68609  0.076544   0.166528   0.224
1.68617  0.086272   0.186624   0.231296
1.68625  0.076928   0.18176   0.22464
1.68633  0.077568   0.175616   0.231552
1.68641  0.08384   0.168832   0.225024
1.68648  0.089088   0.169088   0.218624
1.68656  0.077824   0.171008   0.22336
1.68664  0.078592   0.180352   0.23296
1.68672  0.077824   0.182016   0.216576
1.6868  0.078848   0.180736   0.223232
1.68688  0.081536   0.172672   0.233088
1.68695  0.079104   0.175872   0.2336
1.68703  0.084864   0.176512   0.21504
1.68711  0.07808   0.18112   0.213632
1.68719  0.079616   0.176   0.214016
1.68727  0.08128   0.171648   0.20928
1.68734  0.080512   0.17792   0.22016
1.68742  0.077952   0.178688   0.20672
1.6875  0.080128   0.179328   0.21888
1.68758  0.081408   0.183808   0.212736
1.68766  0.083584   0.174336   0.222464
1.68773  0.07872   0.17472   0.214528
1.68781  0.080768   0.180608   0.22144
1.68789  0.078208   0.175104   0.217344
1.68797  0.081152   0.173056   0.2176
1.68805  0.079616   0.168576   0.222592
1.68813  0.076032   0.17152   0.223616
1.6882  0.075776   0.178688   0.22208
1.68828  0.082176   0.179968   0.229376
1.68836  0.082432   0.1696   0.21824
1.68844  0.081152   0.179584   0.216064
1.68852  0.07936   0.176384   0.217856
1.68859  0.082048   0.169216   0.216704
1.68867  0.088192   0.170112   0.223104
1.68875  0.083328   0.180096   0.218752
1.68883  0.078208   0.181888   0.214272
1.68891  0.082432   0.187904   0.211712
1.68898  0.080768   0.174976   0.223232
1.68906  0.079744   0.18048   0.231552
1.68914  0.08064   0.182656   0.214528
1.68922  0.080256   0.172672   0.227968
1.6893  0.081408   0.193408   0.223616
1.68938  0.085632   0.172672   0.22656
1.68945  0.077696   0.17344   0.2208
1.68953  0.08256   0.17664   0.217088
1.68961  0.084352   0.182912   0.220544
1.68969  0.080128   0.17856   0.218368
1.68977  0.076672   0.180224   0.217984
1.68984  0.087424   0.175232   0.22336
1.68992  0.0832   0.182656   0.222848
1.69  0.080768   0.17856   0.211328
1.69008  0.080512   0.176384   0.220288
1.69016  0.080256   0.175104   0.219136
1.69023  0.084352   0.179712   0.221056
1.69031  0.07424   0.18368   0.233472
1.69039  0.07744   0.178176   0.222976
1.69047  0.079104   0.189184   0.227072
1.69055  0.080768   0.176896   0.21504
1.69063  0.080896   0.179968   0.202496
1.6907  0.073984   0.178176   0.217728
1.69078  0.076544   0.171264   0.214528
1.69086  0.082944   0.176   0.212096
1.69094  0.08   0.181248   0.225792
1.69102  0.075392   0.176896   0.223104
1.69109  0.082176   0.17664   0.219008
1.69117  0.080384   0.177408   0.225408
1.69125  0.078208   0.177664   0.230272
1.69133  0.079744   0.184832   0.211584
1.69141  0.080384   0.173824   0.22208
1.69148  0.076416   0.17216   0.217088
1.69156  0.081024   0.180096   0.222208
1.69164  0.07424   0.176   0.214144
1.69172  0.086144   0.17216   0.217728
1.6918  0.07936   0.174976   0.224512
1.69188  0.07808   0.185088   0.211456
1.69195  0.076288   0.170112   0.223232
1.69203  0.078976   0.181376   0.214144
1.69211  0.080512   0.171392   0.21824
1.69219  0.082816   0.17664   0.233472
1.69227  0.077312   0.17792   0.220416
1.69234  0.083328   0.172032   0.218112
1.69242  0.07744   0.176896   0.217216
1.6925  0.086144   0.17664   0.220416
1.69258  0.086016   0.17984   0.214656
1.69266  0.08512   0.180352   0.223104
1.69273  0.08   0.181504   0.212736
1.69281  0.08448   0.172672   0.21248
1.69289  0.077824   0.178816   0.21824
1.69297  0.078464   0.169344   0.21888
1.69305  0.083584   0.179072   0.214272
1.69312  0.075904   0.17344   0.21632
1.6932  0.078208   0.178048   0.204416
1.69328  0.08192   0.173952   0.223232
1.69336  0.077952   0.17664   0.217216
1.69344  0.078848   0.175232   0.214144
1.69352  0.078464   0.17792   0.225536
1.69359  0.083328   0.173952   0.215936
1.69367  0.08064   0.178432   0.219776
1.69375  0.08064   0.18112   0.22208
1.69383  0.080128   0.187392   0.22464
1.69391  0.082176   0.174592   0.221952
1.69398  0.075392   0.174336   0.216192
1.69406  0.082944   0.172288   0.217216
1.69414  0.08064   0.178432   0.22144
1.69422  0.091264   0.172416   0.224384
1.6943  0.083968   0.17536   0.210048
1.69437  0.07872   0.173184   0.221184
1.69445  0.079104   0.180608   0.228864
1.69453  0.08576   0.169088   0.226432
1.69461  0.084224   0.182912   0.226816
1.69469  0.07168   0.176384   0.233984
1.69477  0.082816   0.181376   0.219008
1.69484  0.074624   0.172032   0.227584
1.69492  0.075392   0.173056   0.225408
1.695  0.077696   0.182784   0.224512
1.69508  0.081152   0.17024   0.221952
1.69516  0.075008   0.172416   0.216704
1.69523  0.082816   0.180608   0.210816
1.69531  0.078336   0.182016   0.21632
1.69539  0.076032   0.164608   0.222464
1.69547  0.077696   0.176256   0.21504
1.69555  0.079616   0.169856   0.217856
1.69562  0.082176   0.188416   0.211584
1.6957  0.075392   0.175104   0.224
1.69578  0.07616   0.17728   0.22016
1.69586  0.083584   0.174592   0.213376
1.69594  0.08192   0.17664   0.220672
1.69602  0.078464   0.169984   0.22208
1.69609  0.079616   0.167936   0.21632
1.69617  0.077184   0.178176   0.221952
1.69625  0.072832   0.169856   0.223488
1.69633  0.079232   0.173696   0.217984
1.69641  0.08192   0.180096   0.221056
1.69648  0.077952   0.184192   0.222848
1.69656  0.080384   0.174848   0.216832
1.69664  0.080512   0.179328   0.219392
1.69672  0.076928   0.170368   0.21376
1.6968  0.079104   0.170496   0.218368
1.69688  0.082048   0.178816   0.21632
1.69695  0.077696   0.18176   0.217728
1.69703  0.081536   0.176384   0.2176
1.69711  0.0736   0.180992   0.223616
1.69719  0.08   0.183552   0.21376
1.69727  0.074368   0.171008   0.222464
1.69734  0.077952   0.177536   0.222208
1.69742  0.076544   0.183168   0.220672
1.6975  0.078208   0.182016   0.218496
1.69758  0.07424   0.175872   0.219904
1.69766  0.077184   0.178304   0.220032
1.69773  0.0768   0.174208   0.218496
1.69781  0.07872   0.173952   0.222208
1.69789  0.076032   0.17792   0.219136
1.69797  0.079232   0.171264   0.226048
1.69805  0.076928   0.180992   0.21696
1.69813  0.07936   0.171392   0.224384
1.6982  0.075776   0.166528   0.21952
1.69828  0.077952   0.17152   0.223488
1.69836  0.081152   0.170368   0.220544
1.69844  0.07616   0.178304   0.216064
1.69852  0.077568   0.185344   0.217856
1.69859  0.071424   0.17216   0.221312
1.69867  0.084096   0.175872   0.22528
1.69875  0.076288   0.179584   0.223232
1.69883  0.08064   0.181888   0.217728
1.69891  0.076928   0.170752   0.228224
1.69898  0.07616   0.167168   0.224384
1.69906  0.08192   0.178432   0.22016
1.69914  0.080384   0.180224   0.216704
1.69922  0.076032   0.173312   0.217344
1.6993  0.070784   0.176768   0.218368
1.69938  0.0736   0.17408   0.212352
1.69945  0.079872   0.178944   0.220544
1.69953  0.084864   0.17728   0.22272
1.69961  0.078208   0.184448   0.2208
1.69969  0.076672   0.178688   0.212992
1.69977  0.080512   0.175232   0.220672
1.69984  0.074752   0.178688   0.22336
1.69992  0.084608   0.16704   0.215296
1.7  0.077824   0.173696   0.211328
1.70008  0.073984   0.1696   0.2176
1.70016  0.077056   0.178176   0.223872
1.70023  0.081152   0.174464   0.2208
1.70031  0.07744   0.185088   0.222336
1.70039  0.077056   0.171392   0.214272
1.70047  0.084736   0.178048   0.221312
1.70055  0.079232   0.17664   0.222976
1.70063  0.078848   0.173056   0.217472
1.7007  0.079616   0.1792   0.22656
1.70078  0.0768   0.178304   0.216576
1.70086  0.082048   0.171264   0.216448
1.70094  0.07296   0.1792   0.221696
1.70102  0.082048   0.173696   0.215552
1.70109  0.079104   0.175744   0.21824
1.70117  0.077824   0.17408   0.225024
1.70125  0.07616   0.182912   0.211712
1.70133  0.0832   0.183552   0.211456
1.70141  0.08   0.17856   0.226048
1.70148  0.078592   0.172288   0.222208
1.70156  0.078208   0.1824   0.221056
1.70164  0.075776   0.174592   0.213632
1.70172  0.074752   0.167168   0.220544
1.7018  0.07808   0.180608   0.224256
1.70188  0.079872   0.175872   0.212736
1.70195  0.084096   0.169472   0.215168
1.70203  0.078592   0.178048   0.223232
1.70211  0.077184   0.169984   0.218112
1.70219  0.075648   0.178176   0.210944
1.70227  0.07488   0.180736   0.213888
1.70234  0.082176   0.178304   0.22528
1.70242  0.080384   0.168064   0.220288
1.7025  0.07936   0.172928   0.221824
1.70258  0.083712   0.174336   0.212608
1.70266  0.08192   0.17408   0.223616
1.70273  0.080256   0.184704   0.215936
1.70281  0.076544   0.179712   0.220032
1.70289  0.077568   0.173056   0.230912
1.70297  0.082176   0.170752   0.221952
1.70305  0.073472   0.182272   0.230272
1.70312  0.07808   0.174592   0.209792
1.7032  0.072832   0.168448   0.215552
1.70328  0.079232   0.167424   0.218112
1.70336  0.075008   0.17088   0.227456
1.70344  0.07552   0.17088   0.217088
1.70352  0.07872   0.173056   0.218624
1.70359  0.073728   0.176256   0.225408
1.70367  0.07808   0.170496   0.221568
1.70375  0.077184   0.175616   0.227584
1.70383  0.081536   0.178048   0.21952
1.70391  0.081408   0.17728   0.230528
1.70398  0.077056   0.172416   0.219264
1.70406  0.078208   0.17792   0.208
1.70414  0.077952   0.176512   0.22976
1.70422  0.077824   0.182528   0.22784
1.7043  0.082048   0.178944   0.221824
1.70437  0.076416   0.166528   0.21568
1.70445  0.076544   0.178048   0.219264
1.70453  0.079744   0.178944   0.206464
1.70461  0.078848   0.173312   0.226176
1.70469  0.076032   0.179328   0.222976
1.70477  0.081536   0.173952   0.220672
1.70484  0.075648   0.183296   0.221056
1.70492  0.079488   0.17664   0.222848
1.705  0.078336   0.183808   0.220928
1.70508  0.075008   0.177792   0.224256
1.70516  0.081664   0.179328   0.221312
1.70523  0.076032   0.179456   0.208768
1.70531  0.081024   0.17984   0.21952
1.70539  0.078208   0.180224   0.228096
1.70547  0.08256   0.174976   0.220928
1.70555  0.07616   0.168064   0.222848
1.70562  0.079744   0.181504   0.226432
1.7057  0.07616   0.180992   0.216576
1.70578  0.083712   0.176512   0.221184
1.70586  0.078848   0.169088   0.212224
1.70594  0.080256   0.178432   0.220928
1.70602  0.076544   0.175104   0.217472
1.70609  0.078848   0.178816   0.217856
1.70617  0.076288   0.180736   0.214656
1.70625  0.07872   0.175232   0.217984
1.70633  0.083456   0.178688   0.210688
1.70641  0.074752   0.177664   0.214784
1.70648  0.080128   0.17472   0.213504
1.70656  0.076544   0.174464   0.217088
1.70664  0.077952   0.172544   0.218368
1.70672  0.078464   0.176768   0.22336
1.7068  0.081024   0.173696   0.21696
1.70688  0.073472   0.17344   0.216448
1.70695  0.07808   0.178176   0.217216
1.70703  0.075904   0.173696   0.208512
1.70711  0.076032   0.177152   0.21952
1.70719  0.08   0.181376   0.225152
1.70727  0.08   0.176512   0.226048
1.70734  0.083072   0.183936   0.2208
1.70742  0.079616   0.169344   0.213248
1.7075  0.07552   0.176896   0.21824
1.70758  0.080256   0.1728   0.224256
1.70766  0.082048   0.178944   0.22784
1.70773  0.075264   0.179968   0.216448
1.70781  0.080128   0.183552   0.226176
1.70789  0.077952   0.173952   0.226176
1.70797  0.07808   0.175872   0.217216
1.70805  0.079104   0.185344   0.214784
1.70813  0.080384   0.17792   0.220544
1.7082  0.077696   0.175104   0.212608
1.70828  0.082176   0.180352   0.22528
1.70836  0.081024   0.179328   0.219136
1.70844  0.076032   0.167808   0.22144
1.70852  0.07232   0.178816   0.22336
1.70859  0.077568   0.183552   0.20992
1.70867  0.075392   0.167424   0.222976
1.70875  0.079232   0.176512   0.215424
1.70883  0.077696   0.18112   0.209792
1.70891  0.079744   0.183552   0.216576
1.70898  0.075904   0.1824   0.215424
1.70906  0.076544   0.180864   0.208768
1.70914  0.075008   0.169856   0.222592
1.70922  0.07616   0.17664   0.22016
1.7093  0.07424   0.17024   0.222464
1.70938  0.080384   0.165632   0.21888
1.70945  0.08192   0.179072   0.216448
1.70953  0.082176   0.182016   0.224384
1.70961  0.078208   0.180608   0.221184
1.70969  0.076928   0.178432   0.227328
1.70977  0.077696   0.185856   0.213248
1.70984  0.077824   0.174592   0.217984
1.70992  0.081792   0.174592   0.223104
1.71  0.075392   0.18688   0.2208
1.71008  0.078592   0.166784   0.217216
1.71016  0.0832   0.177792   0.220544
1.71023  0.077952   0.176512   0.212992
1.71031  0.076928   0.174848   0.223744
1.71039  0.079616   0.168064   0.208896
1.71047  0.078336   0.173056   0.213632
1.71055  0.073984   0.180352   0.230656
1.71063  0.076672   0.181376   0.225792
1.7107  0.075648   0.178944   0.213376
1.71078  0.075904   0.17408   0.212864
1.71086  0.073728   0.179328   0.212608
1.71094  0.075776   0.172928   0.211072
1.71102  0.075392   0.175104   0.227328
1.71109  0.073856   0.180352   0.23296
1.71117  0.07424   0.179328   0.204928
1.71125  0.078464   0.173568   0.22272
1.71133  0.075776   0.17344   0.224768
1.71141  0.077952   0.174208   0.212224
1.71148  0.07296   0.17536   0.2208
1.71156  0.080256   0.180352   0.218368
1.71164  0.069888   0.175232   0.219008
1.71172  0.075904   0.172544   0.220928
1.7118  0.074112   0.171648   0.215168
1.71188  0.08064   0.177664   0.219904
1.71195  0.074752   0.18176   0.226048
1.71203  0.075008   0.171392   0.214528
1.71211  0.077696   0.18176   0.226432
1.71219  0.07424   0.175744   0.221568
1.71227  0.079104   0.168064   0.211328
1.71234  0.08256   0.180096   0.224512
1.71242  0.080256   0.183168   0.220928
1.7125  0.073984   0.178816   0.218496
1.71258  0.081536   0.173056   0.2144
1.71266  0.083328   0.17984   0.218368
1.71273  0.07872   0.170624   0.222848
1.71281  0.082432   0.179712   0.218752
1.71289  0.073344   0.172544   0.212864
1.71297  0.078464   0.178688   0.226816
1.71305  0.068736   0.17728   0.211456
1.71313  0.07168   0.174976   0.223232
1.7132  0.07296   0.18176   0.225536
1.71328  0.080256   0.174208   0.222848
1.71336  0.077056   0.168576   0.219648
1.71344  0.074752   0.16704   0.209152
1.71352  0.07296   0.17728   0.214016
1.71359  0.075776   0.184832   0.216192
1.71367  0.068736   0.171136   0.21952
1.71375  0.071936   0.179072   0.22144
1.71383  0.076416   0.17536   0.221952
1.71391  0.074368   0.175104   0.221696
1.71398  0.075136   0.1728   0.231424
1.71406  0.075904   0.175104   0.215424
1.71414  0.080896   0.181888   0.223488
1.71422  0.077056   0.173824   0.224256
1.7143  0.083072   0.172288   0.21312
1.71437  0.074496   0.17856   0.219264
1.71445  0.076672   0.171008   0.221312
1.71453  0.071424   0.18176   0.212736
1.71461  0.073728   0.170624   0.209152
1.71469  0.080896   0.178176   0.222976
1.71477  0.072704   0.176128   0.2304
1.71484  0.075392   0.179328   0.218112
1.71492  0.07552   0.172032   0.225024
1.715  0.082176   0.17536   0.21504
1.71508  0.075904   0.173568   0.22464
1.71516  0.082944   0.186368   0.2208
1.71523  0.078976   0.174976   0.216576
1.71531  0.076928   0.180864   0.21184
1.71539  0.079232   0.170624   0.2176
1.71547  0.081408   0.178816   0.217344
1.71555  0.072448   0.181376   0.212096
1.71562  0.079616   0.176512   0.205056
1.7157  0.076032   0.168832   0.209152
1.71578  0.074112   0.18112   0.217472
1.71586  0.072576   0.18688   0.214016
1.71594  0.076928   0.179328   0.220544
1.71602  0.073984   0.178176   0.214144
1.71609  0.073856   0.173184   0.22144
1.71617  0.080128   0.176896   0.219136
1.71625  0.076672   0.170752   0.220544
1.71633  0.076288   0.179584   0.216448
1.71641  0.074112   0.173056   0.21632
1.71648  0.074112   0.177024   0.224128
1.71656  0.076928   0.170112   0.213376
1.71664  0.077952   0.1728   0.209152
1.71672  0.076416   0.174976   0.22592
1.7168  0.077056   0.173696   0.212864
1.71687  0.078592   0.17728   0.225024
1.71695  0.072192   0.175616   0.222208
1.71703  0.078336   0.186752   0.220544
1.71711  0.080128   0.17664   0.222208
1.71719  0.07232   0.17472   0.21632
1.71727  0.080128   0.173312   0.20864
1.71734  0.073728   0.16384   0.211328
1.71742  0.073216   0.173696   0.22336
1.7175  0.080512   0.173184   0.217728
1.71758  0.079232   0.174208   0.218624
1.71766  0.080384   0.166272   0.220672
1.71773  0.07424   0.173184   0.230784
1.71781  0.07552   0.177664   0.210048
1.71789  0.074112   0.172672   0.220032
1.71797  0.07168   0.173312   0.217088
1.71805  0.073856   0.176256   0.217472
1.71813  0.080256   0.177664   0.224256
1.7182  0.073472   0.181248   0.214656
1.71828  0.076928   0.166912   0.20672
1.71836  0.07488   0.178944   0.211456
1.71844  0.070144   0.176896   0.220032
1.71852  0.08128   0.188928   0.217344
1.71859  0.074752   0.177664   0.21184
1.71867  0.08128   0.178176   0.21312
1.71875  0.073472   0.174208   0.219392
1.71883  0.076288   0.177664   0.2144
1.71891  0.074752   0.170496   0.214912
1.71898  0.07552   0.17344   0.219136
1.71906  0.07872   0.188544   0.2208
1.71914  0.073856   0.1856   0.210688
1.71922  0.075648   0.174208   0.217984
1.7193  0.073088   0.172416   0.224256
1.71938  0.072576   0.17728   0.213888
1.71945  0.075776   0.168448   0.213888
1.71953  0.076288   0.16576   0.21696
1.71961  0.077056   0.180096   0.224896
1.71969  0.07808   0.175232   0.217216
1.71977  0.074496   0.17856   0.2208
1.71984  0.079488   0.176128   0.218496
1.71992  0.073856   0.168192   0.214784
1.72  0.0736   0.169984   0.221952
1.72008  0.074496   0.174336   0.21632
1.72016  0.078848   0.169344   0.218752
1.72023  0.079104   0.17664   0.214144
1.72031  0.077184   0.182784   0.214528
1.72039  0.076288   0.180096   0.215552
1.72047  0.07552   0.176896   0.226048
1.72055  0.077824   0.169856   0.219648
1.72063  0.078976   0.177024   0.220032
1.7207  0.074496   0.17536   0.2336
1.72078  0.076672   0.175616   0.221568
1.72086  0.07872   0.174464   0.228224
1.72094  0.074624   0.176512   0.21824
1.72102  0.072448   0.175616   0.216704
1.72109  0.074368   0.176384   0.21632
1.72117  0.077184   0.172928   0.223488
1.72125  0.074368   0.172032   0.215936
1.72133  0.077056   0.167296   0.218752
1.72141  0.072704   0.171008   0.21952
1.72148  0.075776   0.175488   0.232576
1.72156  0.0768   0.18048   0.223104
1.72164  0.08   0.17408   0.209152
1.72172  0.076672   0.175872   0.218112
1.7218  0.077184   0.171264   0.219648
1.72188  0.0736   0.178816   0.214272
1.72195  0.075136   0.17984   0.221696
1.72203  0.076672   0.171776   0.2208
1.72211  0.072576   0.167552   0.217728
1.72219  0.074752   0.182656   0.209024
1.72227  0.075136   0.181888   0.207488
1.72234  0.079488   0.178432   0.212352
1.72242  0.075136   0.175616   0.220288
1.7225  0.078464   0.177664   0.220928
1.72258  0.08256   0.174208   0.22016
1.72266  0.080256   0.185984   0.217472
1.72273  0.078976   0.173824   0.22208
1.72281  0.070656   0.176128   0.218752
1.72289  0.077952   0.171776   0.223872
1.72297  0.070784   0.167552   0.218112
1.72305  0.06976   0.178688   0.213248
1.72313  0.073984   0.173696   0.211712
1.7232  0.074368   0.170368   0.221056
1.72328  0.070272   0.18112   0.217088
1.72336  0.075776   0.176   0.219648
1.72344  0.080768   0.178816   0.21184
1.72352  0.07488   0.173568   0.215424
1.72359  0.08   0.17152   0.220032
1.72367  0.075008   0.177408   0.217728
1.72375  0.080128   0.167808   0.22272
1.72383  0.078976   0.174336   0.223744
1.72391  0.074112   0.175744   0.22016
1.72398  0.074752   0.1792   0.223616
1.72406  0.075648   0.177792   0.222208
1.72414  0.079744   0.178432   0.224512
1.72422  0.071552   0.176512   0.216192
1.7243  0.076672   0.1696   0.21248
1.72437  0.07808   0.168448   0.216704
1.72445  0.0704   0.178688   0.222592
1.72453  0.080384   0.167296   0.21184
1.72461  0.074752   0.175232   0.227072
1.72469  0.076928   0.177536   0.216576
1.72477  0.074496   0.176256   0.210944
1.72484  0.077952   0.170752   0.214912
1.72492  0.073344   0.171008   0.219136
1.725  0.076928   0.173824   0.219264
1.72508  0.076928   0.17088   0.214144
1.72516  0.071552   0.171136   0.219904
1.72523  0.076416   0.181376   0.212224
1.72531  0.081152   0.179712   0.225408
1.72539  0.078208   0.175616   0.212992
1.72547  0.074368   0.177024   0.216064
1.72555  0.075904   0.18112   0.23168
1.72562  0.076032   0.171648   0.217856
1.7257  0.07296   0.172416   0.22144
1.72578  0.07936   0.183168   0.221056
1.72586  0.069888   0.173056   0.213376
1.72594  0.075008   0.174208   0.215936
1.72602  0.077824   0.172032   0.21504
1.72609  0.075904   0.168832   0.212864
1.72617  0.076416   0.180992   0.21952
1.72625  0.075648   0.170112   0.218496
1.72633  0.076544   0.175488   0.217472
1.72641  0.075392   0.171648   0.216192
1.72648  0.07552   0.170112   0.21568
1.72656  0.080384   0.183168   0.21696
1.72664  0.072832   0.17344   0.214784
1.72672  0.074112   0.184064   0.213632
1.7268  0.075776   0.169088   0.21632
1.72687  0.079232   0.17472   0.218752
1.72695  0.072832   0.1728   0.214656
1.72703  0.078592   0.174848   0.213248
1.72711  0.077952   0.170112   0.218112
1.72719  0.07168   0.16896   0.21952
1.72727  0.075136   0.174464   0.208
1.72734  0.079104   0.178688   0.219904
1.72742  0.07744   0.168192   0.215936
1.7275  0.078848   0.172032   0.219136
1.72758  0.07488   0.178176   0.220928
1.72766  0.076928   0.17152   0.224
1.72773  0.075008   0.175744   0.216704
1.72781  0.07744   0.17728   0.219904
1.72789  0.074112   0.173568   0.20928
1.72797  0.07168   0.173696   0.214144
1.72805  0.071808   0.175744   0.209408
1.72813  0.07168   0.170368   0.214784
1.7282  0.072192   0.17024   0.210304
1.72828  0.068864   0.175232   0.209152
1.72836  0.0768   0.174976   0.211456
1.72844  0.075776   0.177408   0.218368
1.72852  0.0736   0.171008   0.219776
1.72859  0.078592   0.177792   0.219904
1.72867  0.072576   0.178688   0.206976
1.72875  0.079232   0.170752   0.218624
1.72883  0.075008   0.17216   0.214144
1.72891  0.080768   0.17856   0.215808
1.72898  0.075648   0.179584   0.222848
1.72906  0.073472   0.179968   0.224768
1.72914  0.076416   0.174464   0.214784
1.72922  0.0768   0.172416   0.214016
1.7293  0.072704   0.179584   0.213888
1.72938  0.0736   0.183296   0.219264
1.72945  0.07296   0.177152   0.215808
1.72953  0.075904   0.171008   0.214528
1.72961  0.069248   0.173312   0.217344
1.72969  0.072064   0.172544   0.20864
1.72977  0.077056   0.180224   0.227328
1.72984  0.073088   0.164736   0.216704
1.72992  0.080256   0.175744   0.214528
1.73  0.07616   0.1696   0.220672
1.73008  0.07744   0.175488   0.214528
1.73016  0.067328   0.178304   0.215424
1.73023  0.076928   0.176128   0.21888
1.73031  0.0704   0.179968   0.213632
1.73039  0.080128   0.175872   0.217984
1.73047  0.074496   0.169472   0.212736
1.73055  0.078848   0.18624   0.210432
1.73063  0.080512   0.178688   0.214784
1.7307  0.075264   0.17728   0.217344
1.73078  0.074112   0.182016   0.22656
1.73086  0.074112   0.179456   0.213248
1.73094  0.076032   0.180096   0.21952
1.73102  0.071552   0.165632   0.214016
1.73109  0.073216   0.169856   0.214272
1.73117  0.073344   0.176896   0.211072
1.73125  0.069504   0.173696   0.216832
1.73133  0.08   0.173568   0.224256
1.73141  0.076416   0.178304   0.211072
1.73148  0.073344   0.173824   0.2144
1.73156  0.075392   0.162304   0.22912
1.73164  0.074368   0.180096   0.225152
1.73172  0.069888   0.181376   0.217856
1.7318  0.073216   0.17344   0.217728
1.73188  0.073984   0.177152   0.219776
1.73195  0.072064   0.17088   0.217472
1.73203  0.072832   0.17152   0.212992
1.73211  0.074624   0.177024   0.215168
1.73219  0.079744   0.169728   0.212736
1.73227  0.078976   0.17728   0.213504
1.73234  0.0704   0.177152   0.220032
1.73242  0.074624   0.180736   0.214016
1.7325  0.074112   0.178048   0.217472
1.73258  0.076928   0.176   0.216064
1.73266  0.073472   0.175616   0.216832
1.73273  0.08   0.184064   0.217216
1.73281  0.071936   0.170368   0.210816
1.73289  0.070528   0.179456   0.211584
1.73297  0.07488   0.173952   0.2112
1.73305  0.073472   0.176384   0.22016
1.73313  0.071424   0.169344   0.214016
1.7332  0.074624   0.17728   0.218368
1.73328  0.073728   0.176128   0.212096
1.73336  0.072704   0.172416   0.2176
1.73344  0.072192   0.172544   0.215936
1.73352  0.074368   0.172416   0.206336
1.73359  0.072576   0.168704   0.21376
1.73367  0.073472   0.173056   0.213888
1.73375  0.077824   0.164992   0.2112
1.73383  0.07104   0.172416   0.213888
1.73391  0.074112   0.170624   0.221568
1.73398  0.071808   0.178432   0.22272
1.73406  0.068352   0.1728   0.218752
1.73414  0.069632   0.177408   0.22272
1.73422  0.072704   0.17024   0.217728
1.7343  0.075392   0.176128   0.221952
1.73438  0.0704   0.178688   0.219648
1.73445  0.076672   0.174336   0.22144
1.73453  0.07168   0.167936   0.210432
1.73461  0.07424   0.173056   0.220672
1.73469  0.077184   0.174848   0.216576
1.73477  0.070912   0.166912   0.212736
1.73484  0.074624   0.173568   0.219136
1.73492  0.06784   0.172032   0.213504
1.735  0.070144   0.165888   0.217344
1.73508  0.071296   0.16576   0.211456
1.73516  0.073088   0.174976   0.216576
1.73523  0.071296   0.175232   0.212608
1.73531  0.075904   0.178048   0.221312
1.73539  0.073856   0.170624   0.21888
1.73547  0.07744   0.173184   0.215808
1.73555  0.073472   0.17408   0.213376
1.73562  0.066304   0.164352   0.220288
1.7357  0.068224   0.172416   0.217728
1.73578  0.075008   0.174592   0.223232
1.73586  0.073472   0.17472   0.208768
1.73594  0.07488   0.177152   0.212096
1.73602  0.076928   0.173952   0.218368
1.73609  0.073344   0.175232   0.2144
1.73617  0.077824   0.165248   0.219776
1.73625  0.072832   0.169088   0.22208
1.73633  0.07232   0.17856   0.217472
1.73641  0.079104   0.166144   0.211072
1.73648  0.080896   0.176512   0.22848
1.73656  0.072576   0.176768   0.208512
1.73664  0.06976   0.164608   0.21952
1.73672  0.073088   0.182656   0.220032
1.7368  0.074624   0.173696   0.221696
1.73687  0.073728   0.17664   0.22912
1.73695  0.071168   0.172288   0.21568
1.73703  0.074752   0.17792   0.21184
1.73711  0.076544   0.178176   0.217856
1.73719  0.074752   0.171008   0.212736
1.73727  0.075392   0.166144   0.2144
1.73734  0.072448   0.175872   0.224896
1.73742  0.07552   0.16768   0.217216
1.7375  0.067456   0.187264   0.216192
1.73758  0.074752   0.180096   0.218624
1.73766  0.075392   0.176   0.214272
1.73773  0.075904   0.178688   0.214528
1.73781  0.073728   0.17088   0.214144
1.73789  0.066304   0.173952   0.221696
1.73797  0.069632   0.177152   0.21312
1.73805  0.07552   0.166656   0.21568
1.73813  0.076416   0.174464   0.21632
1.7382  0.072704   0.178688   0.227712
1.73828  0.067072   0.17408   0.211328
1.73836  0.070784   0.17024   0.213504
1.73844  0.07808   0.181632   0.219264
1.73852  0.07296   0.175744   0.226432
1.73859  0.071168   0.174848   0.21056
1.73867  0.073856   0.174208   0.211584
1.73875  0.07168   0.178048   0.221952
1.73883  0.075904   0.177536   0.215424
1.73891  0.069888   0.176256   0.214784
1.73898  0.0736   0.177536   0.221568
1.73906  0.073344   0.175232   0.20288
1.73914  0.075264   0.174336   0.217728
1.73922  0.074496   0.175232   0.215808
1.7393  0.07296   0.171136   0.215168
1.73938  0.070784   0.167808   0.211712
1.73945  0.070656   0.178816   0.214528
1.73953  0.07552   0.168832   0.215296
1.73961  0.071808   0.172672   0.204416
1.73969  0.07488   0.17536   0.219776
1.73977  0.075008   0.170496   0.217984
1.73984  0.073728   0.171904   0.219008
1.73992  0.073344   0.177536   0.225792
1.74  0.07616   0.1728   0.212864
1.74008  0.071936   0.179584   0.212352
1.74016  0.074752   0.171904   0.220416
1.74023  0.07616   0.174848   0.208384
1.74031  0.073984   0.176256   0.2144
1.74039  0.08   0.163968   0.223616
1.74047  0.077312   0.179968   0.211968
1.74055  0.075392   0.169984   0.210816
1.74063  0.065536   0.17536   0.213504
1.7407  0.07552   0.171136   0.21184
1.74078  0.078592   0.1696   0.217216
1.74086  0.073088   0.176896   0.208512
1.74094  0.07232   0.167552   0.208256
1.74102  0.077312   0.174464   0.21376
1.74109  0.072064   0.178816   0.213888
1.74117  0.07104   0.172672   0.213504
1.74125  0.070144   0.180608   0.206208
1.74133  0.073856   0.172416   0.217088
1.74141  0.073856   0.173312   0.216192
1.74148  0.073984   0.173312   0.218496
1.74156  0.076544   0.173568   0.217088
1.74164  0.072704   0.176896   0.23104
1.74172  0.070272   0.170752   0.2112
1.7418  0.072064   0.177792   0.221056
1.74188  0.074752   0.178304   0.215552
1.74195  0.075648   0.168448   0.210944
1.74203  0.071552   0.17664   0.2176
1.74211  0.07104   0.17216   0.221824
1.74219  0.072832   0.17664   0.216704
1.74227  0.075136   0.172672   0.213632
1.74234  0.077824   0.166784   0.216832
1.74242  0.073216   0.175104   0.224256
1.7425  0.07296   0.168704   0.205184
1.74258  0.07424   0.180224   0.20544
1.74266  0.073856   0.175488   0.218496
1.74273  0.072448   0.170752   0.215424
1.74281  0.071552   0.174336   0.217088
1.74289  0.071552   0.173184   0.22336
1.74297  0.071808   0.165376   0.217472
1.74305  0.076032   0.175744   0.209536
1.74313  0.069376   0.180736   0.221312
1.7432  0.075904   0.17408   0.20672
1.74328  0.07424   0.172928   0.219136
1.74336  0.07104   0.165888   0.215296
1.74344  0.077568   0.185472   0.21248
1.74352  0.067584   0.17664   0.216448
1.74359  0.078208   0.17024   0.219264
1.74367  0.077184   0.172288   0.210688
1.74375  0.067712   0.182016   0.230912
1.74383  0.077952   0.171008   0.215936
1.74391  0.070144   0.17472   0.22848
1.74398  0.067072   0.173184   0.221696
1.74406  0.066688   0.176512   0.214912
1.74414  0.073472   0.17024   0.224896
1.74422  0.080512   0.174976   0.209408
1.7443  0.072832   0.17792   0.213376
1.74438  0.074368   0.176   0.209792
1.74445  0.074112   0.175232   0.2144
1.74453  0.071552   0.171392   0.217728
1.74461  0.080128   0.177536   0.207616
1.74469  0.068096   0.170368   0.213632
1.74477  0.066176   0.169216   0.21376
1.74484  0.076288   0.170368   0.209024
1.74492  0.067072   0.175488   0.220032
1.745  0.074752   0.164992   0.214528
1.74508  0.07296   0.171392   0.227328
1.74516  0.074112   0.180608   0.214528
1.74523  0.075648   0.181376   0.21376
1.74531  0.076416   0.168192   0.215424
1.74539  0.074752   0.18176   0.2144
1.74547  0.07552   0.175104   0.208768
1.74555  0.074496   0.17344   0.221568
1.74562  0.076416   0.175872   0.218624
1.7457  0.072448   0.175104   0.213376
1.74578  0.07424   0.178432   0.2176
1.74586  0.072448   0.17536   0.215808
1.74594  0.070528   0.174848   0.214528
1.74602  0.074752   0.181504   0.215168
1.74609  0.074496   0.175744   0.214784
1.74617  0.070784   0.170624   0.216576
1.74625  0.075904   0.170624   0.214144
1.74633  0.072448   0.17472   0.209408
1.74641  0.069376   0.176896   0.217728
1.74648  0.070912   0.171264   0.220672
1.74656  0.0704   0.172544   0.22016
1.74664  0.072192   0.168832   0.213248
1.74672  0.070784   0.177408   0.208256
1.7468  0.069888   0.178944   0.212352
1.74687  0.073728   0.173312   0.216576
1.74695  0.067968   0.175104   0.216448
1.74703  0.077184   0.181376   0.209664
1.74711  0.068608   0.175104   0.225664
1.74719  0.075648   0.178304   0.218368
1.74727  0.066816   0.175104   0.216192
1.74734  0.07488   0.180352   0.215424
1.74742  0.070784   0.172032   0.203648
1.7475  0.070272   0.162816   0.218624
1.74758  0.077312   0.167552   0.218752
1.74766  0.073344   0.1792   0.21952
1.74773  0.070912   0.167552   0.202368
1.74781  0.073216   0.173568   0.22464
1.74789  0.07296   0.177792   0.217344
1.74797  0.066944   0.177152   0.212224
1.74805  0.07744   0.165632   0.211968
1.74812  0.074752   0.16768   0.218752
1.7482  0.070016   0.174592   0.209152
1.74828  0.069248   0.173952   0.213248
1.74836  0.068992   0.177664   0.21184
1.74844  0.074496   0.172288   0.21696
1.74852  0.067584   0.167424   0.214912
1.74859  0.070784   0.167296   0.21504
1.74867  0.070912   0.17152   0.2144
1.74875  0.072064   0.162176   0.219648
1.74883  0.068352   0.17344   0.210432
1.74891  0.067712   0.173056   0.21632
1.74898  0.074752   0.175232   0.227968
1.74906  0.077568   0.169216   0.223104
1.74914  0.074368   0.173056   0.212352
1.74922  0.0704   0.17152   0.216448
1.7493  0.070272   0.172032   0.22016
1.74938  0.070912   0.17216   0.2144
1.74945  0.068736   0.178816   0.21312
1.74953  0.075648   0.174464   0.210048
1.74961  0.069888   0.179968   0.218368
1.74969  0.066176   0.169984   0.207104
1.74977  0.073984   0.173696   0.212992
1.74984  0.070272   0.174336   0.22336
1.74992  0.073728   0.174848   0.214016
1.75  0.073728   0.170112   0.228224
1.75008  0.069632   0.173184   0.213504
1.75016  0.074624   0.167552   0.21824
1.75023  0.068992   0.174208   0.212608
1.75031  0.06848   0.168832   0.210304
1.75039  0.071808   0.174848   0.211328
1.75047  0.078336   0.169856   0.223872
1.75055  0.071552   0.178432   0.208768
1.75063  0.078336   0.17088   0.206976
1.7507  0.074496   0.172032   0.212992
1.75078  0.069376   0.176   0.21312
1.75086  0.07424   0.171776   0.22016
1.75094  0.071808   0.171392   0.225792
1.75102  0.073088   0.177024   0.21824
1.75109  0.077824   0.177536   0.21376
1.75117  0.076672   0.175488   0.212352
1.75125  0.073728   0.167936   0.211712
1.75133  0.074112   0.170112   0.214528
1.75141  0.074496   0.16768   0.219264
1.75148  0.07424   0.17024   0.226048
1.75156  0.072832   0.175104   0.21952
1.75164  0.068736   0.17216   0.223616
1.75172  0.071936   0.176512   0.214528
1.7518  0.069504   0.171904   0.216704
1.75188  0.075392   0.164224   0.20928
1.75195  0.072448   0.176384   0.21056
1.75203  0.0736   0.173696   0.209664
1.75211  0.068736   0.17216   0.211072
1.75219  0.072448   0.175488   0.219264
1.75227  0.071936   0.17792   0.210048
1.75234  0.071936   0.169216   0.229504
1.75242  0.07104   0.174464   0.224128
1.7525  0.06976   0.175232   0.215296
1.75258  0.072832   0.172288   0.209408
1.75266  0.06976   0.1728   0.203776
1.75273  0.073344   0.171136   0.211968
1.75281  0.076416   0.16896   0.219904
1.75289  0.075264   0.17664   0.220544
1.75297  0.07296   0.177408   0.219392
1.75305  0.07488   0.178432   0.218496
1.75313  0.068736   0.166016   0.214912
1.7532  0.071552   0.17088   0.211456
1.75328  0.07232   0.174976   0.215808
1.75336  0.075008   0.169216   0.2112
1.75344  0.069248   0.172416   0.214656
1.75352  0.068096   0.164096   0.199808
1.75359  0.075392   0.16384   0.215296
1.75367  0.071424   0.168832   0.211712
1.75375  0.0736   0.170368   0.210816
1.75383  0.072192   0.176256   0.21056
1.75391  0.068736   0.176384   0.217728
1.75398  0.070912   0.173312   0.216832
1.75406  0.06976   0.169344   0.21312
1.75414  0.077312   0.173056   0.210944
1.75422  0.068608   0.167936   0.208
1.7543  0.070016   0.166656   0.20928
1.75438  0.073472   0.17344   0.214144
1.75445  0.068224   0.171904   0.218624
1.75453  0.071808   0.164096   0.218112
1.75461  0.071168   0.179328   0.216448
1.75469  0.068224   0.171264   0.221696
1.75477  0.071808   0.174208   0.210176
1.75484  0.07424   0.169088   0.201984
1.75492  0.073344   0.176256   0.2112
1.755  0.07104   0.1696   0.210176
1.75508  0.074496   0.17344   0.221824
1.75516  0.077952   0.173824   0.201088
1.75523  0.070272   0.174592   0.212864
1.75531  0.06976   0.161792   0.214656
1.75539  0.071168   0.167808   0.212992
1.75547  0.070272   0.160512   0.21952
1.75555  0.070272   0.173568   0.220544
1.75562  0.069888   0.17024   0.208
1.7557  0.074624   0.171648   0.217856
1.75578  0.066688   0.168576   0.217856
1.75586  0.0704   0.166272   0.2144
1.75594  0.072192   0.157056   0.206976
1.75602  0.070528   0.177792   0.207488
1.75609  0.069632   0.171392   0.21632
1.75617  0.071936   0.177536   0.211968
1.75625  0.073216   0.164608   0.215936
1.75633  0.072576   0.177024   0.212608
1.75641  0.069504   0.17792   0.21056
1.75648  0.076416   0.164608   0.208256
1.75656  0.071296   0.177536   0.221312
1.75664  0.070016   0.176768   0.21184
1.75672  0.072576   0.176512   0.217216
1.7568  0.06976   0.17472   0.216832
1.75687  0.070528   0.176896   0.212608
1.75695  0.06976   0.177664   0.211968
1.75703  0.074112   0.177152   0.216064
1.75711  0.074624   0.176128   0.20672
1.75719  0.07232   0.175872   0.212224
1.75727  0.067968   0.175744   0.21888
1.75734  0.073216   0.171776   0.213248
1.75742  0.071936   0.180736   0.210816
1.7575  0.069504   0.168832   0.212736
1.75758  0.064128   0.168704   0.209152
1.75766  0.073472   0.176   0.222336
1.75773  0.077696   0.168448   0.217344
1.75781  0.070784   0.1696   0.213504
1.75789  0.069248   0.178688   0.215296
1.75797  0.06784   0.177408   0.212096
1.75805  0.077056   0.166784   0.20928
1.75812  0.07296   0.1696   0.222464
1.7582  0.06848   0.17024   0.210688
1.75828  0.06528   0.177792   0.221696
1.75836  0.072448   0.182272   0.216832
1.75844  0.06784   0.176384   0.214784
1.75852  0.0704   0.177664   0.216704
1.75859  0.068224   0.168192   0.215808
1.75867  0.065664   0.166784   0.217856
1.75875  0.071424   0.182912   0.213376
1.75883  0.06912   0.172032   0.22016
1.75891  0.070912   0.173952   0.218752
1.75898  0.07296   0.1728   0.217344
1.75906  0.070272   0.16448   0.214528
1.75914  0.075904   0.171392   0.20608
1.75922  0.075648   0.172672   0.219264
1.7593  0.066048   0.167168   0.213888
1.75938  0.075136   0.17536   0.214144
1.75945  0.071424   0.171776   0.212864
1.75953  0.078592   0.168448   0.207488
1.75961  0.07296   0.170752   0.214912
1.75969  0.067456   0.171264   0.216448
1.75977  0.068096   0.174848   0.221824
1.75984  0.069504   0.166656   0.215296
1.75992  0.064896   0.176896   0.214272
1.76  0.071424   0.172544   0.211328
1.76008  0.074368   0.172288   0.219904
1.76016  0.06656   0.183808   0.208256
1.76023  0.075008   0.16896   0.218112
1.76031  0.072576   0.170368   0.208
1.76039  0.070912   0.18048   0.226048
1.76047  0.068864   0.177024   0.215552
1.76055  0.071552   0.173568   0.209152
1.76063  0.069248   0.17152   0.215296
1.7607  0.068864   0.179456   0.216064
1.76078  0.068352   0.179456   0.213248
1.76086  0.070016   0.171136   0.220032
1.76094  0.072064   0.169472   0.21888
1.76102  0.06976   0.172544   0.216192
1.76109  0.07296   0.176512   0.21568
1.76117  0.070784   0.18112   0.21504
1.76125  0.070784   0.170496   0.225024
1.76133  0.071424   0.174976   0.211456
1.76141  0.06912   0.169728   0.214016
1.76148  0.074112   0.165504   0.218112
1.76156  0.072832   0.169088   0.213888
1.76164  0.0672   0.175488   0.210688
1.76172  0.068608   0.174336   0.212352
1.7618  0.070528   0.17024   0.215168
1.76188  0.071424   0.16896   0.209664
1.76195  0.073216   0.169856   0.211456
1.76203  0.072704   0.163328   0.220032
1.76211  0.068992   0.174592   0.209536
1.76219  0.071936   0.171648   0.20608
1.76227  0.072576   0.171136   0.212992
1.76234  0.070656   0.173056   0.210688
1.76242  0.068992   0.162304   0.214784
1.7625  0.067584   0.178176   0.214912
1.76258  0.07168   0.173056   0.211584
1.76266  0.069888   0.168704   0.220928
1.76273  0.069632   0.180992   0.21248
1.76281  0.072576   0.173312   0.222208
1.76289  0.064768   0.170624   0.22656
1.76297  0.07296   0.174208   0.21312
1.76305  0.070528   0.173312   0.218624
1.76313  0.069632   0.161152   0.209792
1.7632  0.072704   0.165248   0.210304
1.76328  0.07616   0.177664   0.210304
1.76336  0.067712   0.17984   0.213888
1.76344  0.063744   0.1728   0.22016
1.76352  0.06528   0.171776   0.210432
1.76359  0.067584   0.169984   0.216064
1.76367  0.072576   0.168832   0.211584
1.76375  0.069888   0.162048   0.205312
1.76383  0.072448   0.168064   0.223616
1.76391  0.070272   0.170496   0.21056
1.76398  0.067328   0.168832   0.212096
1.76406  0.074368   0.171776   0.215296
1.76414  0.075904   0.173952   0.21888
1.76422  0.07232   0.170368   0.206848
1.7643  0.070784   0.17536   0.20352
1.76438  0.075776   0.180864   0.219008
1.76445  0.071424   0.165888   0.2144
1.76453  0.072832   0.17408   0.206208
1.76461  0.07232   0.17728   0.216192
1.76469  0.070272   0.173568   0.21824
1.76477  0.063872   0.174336   0.215168
1.76484  0.073984   0.178304   0.215296
1.76492  0.07168   0.178688   0.22272
1.765  0.066688   0.170112   0.217472
1.76508  0.071936   0.174336   0.21824
1.76516  0.066432   0.172928   0.2144
1.76523  0.067712   0.172032   0.208256
1.76531  0.070656   0.174976   0.214528
1.76539  0.06656   0.170752   0.206208
1.76547  0.074624   0.173312   0.219008
1.76555  0.065536   0.166016   0.206336
1.76562  0.076416   0.165632   0.221184
1.7657  0.073472   0.17344   0.207744
1.76578  0.068608   0.165248   0.216576
1.76586  0.0704   0.169728   0.207488
1.76594  0.070528   0.169216   0.2144
1.76602  0.066816   0.168832   0.206336
1.76609  0.06656   0.169984   0.216192
1.76617  0.068096   0.177536   0.21184
1.76625  0.071936   0.17536   0.220032
1.76633  0.07232   0.171264   0.205312
1.76641  0.071808   0.175104   0.210176
1.76648  0.071552   0.17472   0.221696
1.76656  0.071552   0.159616   0.20352
1.76664  0.066688   0.169856   0.218112
1.76672  0.073088   0.169728   0.209408
1.7668  0.071424   0.17216   0.21376
1.76687  0.070272   0.173184   0.221056
1.76695  0.0672   0.173568   0.20928
1.76703  0.067968   0.174976   0.21888
1.76711  0.072576   0.17472   0.214144
1.76719  0.06848   0.172928   0.209408
1.76727  0.070272   0.170112   0.212096
1.76734  0.07232   0.16704   0.217728
1.76742  0.070016   0.182272   0.2176
1.7675  0.072704   0.169984   0.21248
1.76758  0.066048   0.176384   0.214912
1.76766  0.07296   0.162432   0.231168
1.76773  0.071936   0.172032   0.218624
1.76781  0.070784   0.170368   0.206336
1.76789  0.070144   0.164352   0.211456
1.76797  0.074368   0.173184   0.219904
1.76805  0.072832   0.163712   0.219136
1.76812  0.070784   0.172416   0.207872
1.7682  0.067712   0.17344   0.209536
1.76828  0.068352   0.175616   0.212992
1.76836  0.06528   0.173184   0.210816
1.76844  0.071808   0.171392   0.218752
1.76852  0.07552   0.167808   0.221056
1.76859  0.0704   0.164608   0.212096
1.76867  0.067584   0.173056   0.221312
1.76875  0.068736   0.173312   0.214016
1.76883  0.074368   0.165504   0.210432
1.76891  0.067072   0.169856   0.215552
1.76898  0.071552   0.176384   0.208
1.76906  0.072192   0.170624   0.212736
1.76914  0.070144   0.169856   0.205568
1.76922  0.067968   0.178176   0.216064
1.7693  0.070272   0.162944   0.221696
1.76938  0.07232   0.166528   0.218624
1.76945  0.068736   0.18304   0.220928
1.76953  0.070272   0.170112   0.217472
1.76961  0.073216   0.174208   0.223616
1.76969  0.070528   0.16704   0.203776
1.76977  0.0672   0.167936   0.218624
1.76984  0.073984   0.161536   0.214272
1.76992  0.074496   0.17152   0.22208
1.77  0.070016   0.167552   0.210816
1.77008  0.067328   0.167936   0.214016
1.77016  0.069632   0.175744   0.210944
1.77023  0.070528   0.167424   0.221056
1.77031  0.065024   0.171008   0.214272
1.77039  0.06912   0.17152   0.216832
1.77047  0.070528   0.173952   0.22912
1.77055  0.07232   0.172544   0.218112
1.77063  0.070784   0.166784   0.208384
1.7707  0.069504   0.171776   0.2176
1.77078  0.066816   0.164224   0.200064
1.77086  0.069504   0.163968   0.215424
1.77094  0.073344   0.167168   0.221056
1.77102  0.067328   0.17408   0.222592
1.77109  0.06912   0.16896   0.217344
1.77117  0.065792   0.173056   0.221184
1.77125  0.065792   0.169088   0.20032
1.77133  0.067328   0.166144   0.213376
1.77141  0.070272   0.169088   0.208256
1.77148  0.06784   0.167296   0.21056
1.77156  0.0704   0.176512   0.214656
1.77164  0.070016   0.171904   0.21184
1.77172  0.066944   0.176384   0.21312
1.7718  0.066944   0.171008   0.207744
1.77188  0.067328   0.17728   0.209024
1.77195  0.068736   0.16768   0.201088
1.77203  0.065664   0.16704   0.227584
1.77211  0.07104   0.168704   0.214528
1.77219  0.062208   0.169984   0.214656
1.77227  0.074624   0.165504   0.207616
1.77234  0.073472   0.176768   0.205184
1.77242  0.06528   0.174336   0.208384
1.7725  0.068864   0.178432   0.216192
1.77258  0.06848   0.173312   0.21312
1.77266  0.065664   0.170368   0.215808
1.77273  0.06784   0.171904   0.216704
1.77281  0.068992   0.166272   0.210176
1.77289  0.073856   0.168064   0.21568
1.77297  0.069888   0.165888   0.22144
1.77305  0.075136   0.170496   0.211712
1.77313  0.069376   0.166912   0.231424
1.7732  0.066816   0.164352   0.219776
1.77328  0.074752   0.1696   0.223616
1.77336  0.066688   0.175616   0.212224
1.77344  0.065408   0.166016   0.216192
1.77352  0.071424   0.176768   0.218368
1.77359  0.067328   0.162048   0.212224
1.77367  0.074624   0.169472   0.213376
1.77375  0.071296   0.178816   0.217088
1.77383  0.070528   0.170368   0.210688
1.77391  0.068096   0.16576   0.215424
1.77398  0.067712   0.167168   0.227584
1.77406  0.067328   0.172288   0.205696
1.77414  0.071552   0.160768   0.220416
1.77422  0.067712   0.172032   0.218624
1.7743  0.073728   0.16832   0.216576
1.77438  0.071808   0.174208   0.209152
1.77445  0.064256   0.173952   0.211968
1.77453  0.066432   0.168704   0.214272
1.77461  0.07296   0.166272   0.216448
1.77469  0.070144   0.173568   0.215552
1.77477  0.065792   0.1664   0.220288
1.77484  0.068736   0.172672   0.210048
1.77492  0.072704   0.165376   0.215296
1.775  0.068864   0.169088   0.21568
1.77508  0.066304   0.170752   0.214784
1.77516  0.066688   0.1632   0.210944
1.77523  0.068224   0.17664   0.212608
1.77531  0.070528   0.1728   0.215936
1.77539  0.070912   0.163712   0.21184
1.77547  0.067456   0.169984   0.2144
1.77555  0.067968   0.162432   0.211456
1.77563  0.07104   0.167424   0.207488
1.7757  0.073216   0.165504   0.226048
1.77578  0.075136   0.1728   0.210816
1.77586  0.065152   0.171264   0.213632
1.77594  0.071296   0.160128   0.209408
1.77602  0.074112   0.165504   0.210816
1.77609  0.0608   0.1792   0.207104
1.77617  0.07104   0.165888   0.211584
1.77625  0.068736   0.163072   0.209408
1.77633  0.069632   0.170112   0.214144
1.77641  0.067328   0.178304   0.211328
1.77648  0.068096   0.173184   0.216064
1.77656  0.075648   0.166144   0.215808
1.77664  0.068224   0.1664   0.209536
1.77672  0.066816   0.166656   0.2176
1.7768  0.067712   0.170624   0.214528
1.77687  0.068864   0.16832   0.214016
1.77695  0.068608   0.180608   0.211328
1.77703  0.070272   0.1792   0.209792
1.77711  0.067328   0.171264   0.219392
1.77719  0.068352   0.161408   0.21568
1.77727  0.065664   0.1664   0.204032
1.77734  0.065408   0.171264   0.214016
1.77742  0.07104   0.168576   0.203904
1.7775  0.067712   0.165504   0.21568
1.77758  0.06656   0.17024   0.221184
1.77766  0.066944   0.177408   0.219776
1.77773  0.066176   0.178944   0.217984
1.77781  0.066944   0.174208   0.21696
1.77789  0.067712   0.173568   0.21056
1.77797  0.062592   0.15872   0.21056
1.77805  0.068864   0.170752   0.21312
1.77812  0.068096   0.17216   0.210944
1.7782  0.065408   0.17408   0.210304
1.77828  0.069248   0.166528   0.211456
1.77836  0.066688   0.172032   0.216064
1.77844  0.072192   0.166912   0.21632
1.77852  0.074752   0.176256   0.222336
1.77859  0.067712   0.17024   0.210816
1.77867  0.068096   0.170496   0.210944
1.77875  0.069504   0.183424   0.207488
1.77883  0.069248   0.169088   0.222976
1.77891  0.0704   0.171904   0.210176
1.77898  0.06144   0.17088   0.20224
1.77906  0.064512   0.165632   0.215168
1.77914  0.073984   0.167936   0.21632
1.77922  0.06912   0.18304   0.211072
1.7793  0.071296   0.167936   0.219648
1.77937  0.068352   0.173312   0.211072
1.77945  0.068864   0.170112   0.21568
1.77953  0.06464   0.16704   0.219392
1.77961  0.075136   0.167808   0.197248
1.77969  0.065152   0.171776   0.21568
1.77977  0.068224   0.174208   0.207872
1.77984  0.066816   0.16704   0.220288
1.77992  0.071168   0.164992   0.2208
1.78  0.070144   0.16896   0.217216
1.78008  0.075008   0.170624   0.211328
1.78016  0.068736   0.1696   0.212096
1.78023  0.07168   0.165248   0.21504
1.78031  0.064256   0.16768   0.21248
1.78039  0.071168   0.175104   0.210176
1.78047  0.064896   0.171648   0.213504
1.78055  0.073856   0.1728   0.220928
1.78063  0.06976   0.171008   0.216192
1.7807  0.07104   0.16512   0.212608
1.78078  0.068608   0.166272   0.217472
1.78086  0.068992   0.169216   0.209792
1.78094  0.068096   0.166656   0.223232
1.78102  0.062976   0.171904   0.210944
1.78109  0.06912   0.17664   0.210176
1.78117  0.063232   0.166784   0.217984
1.78125  0.064128   0.179072   0.216704
1.78133  0.066304   0.174592   0.209152
1.78141  0.069504   0.166144   0.2144
1.78148  0.067072   0.173184   0.206592
1.78156  0.073088   0.17728   0.205056
1.78164  0.070144   0.173184   0.20608
1.78172  0.072576   0.171264   0.21056
1.7818  0.066816   0.175744   0.217088
1.78188  0.070016   0.169728   0.214272
1.78195  0.067968   0.174336   0.21824
1.78203  0.069632   0.163584   0.209664
1.78211  0.067712   0.180864   0.213248
1.78219  0.062464   0.169984   0.215168
1.78227  0.064896   0.174208   0.214144
1.78234  0.067456   0.169088   0.20992
1.78242  0.06976   0.164352   0.208896
1.7825  0.070784   0.162816   0.212608
1.78258  0.072704   0.173312   0.223104
1.78266  0.066816   0.17536   0.21504
1.78273  0.069376   0.175104   0.20928
1.78281  0.062848   0.164608   0.21312
1.78289  0.068224   0.168448   0.21376
1.78297  0.068608   0.174592   0.209408
1.78305  0.07168   0.164992   0.199552
1.78313  0.064768   0.172416   0.212864
1.7832  0.068608   0.17792   0.209664
1.78328  0.072576   0.174848   0.216064
1.78336  0.065408   0.17728   0.217856
1.78344  0.066432   0.170496   0.210944
1.78352  0.067328   0.1696   0.20608
1.78359  0.06976   0.173696   0.202112
1.78367  0.065152   0.171264   0.217984
1.78375  0.070784   0.170112   0.213504
1.78383  0.065536   0.177152   0.217856
1.78391  0.065152   0.165248   0.220032
1.78398  0.072448   0.170112   0.196864
1.78406  0.06336   0.161152   0.206208
1.78414  0.068992   0.167296   0.209664
1.78422  0.068224   0.172672   0.210688
1.7843  0.071296   0.172544   0.21376
1.78438  0.066176   0.173696   0.203264
1.78445  0.067456   0.177152   0.20544
1.78453  0.066688   0.172544   0.21504
1.78461  0.070016   0.174848   0.208896
1.78469  0.068992   0.168832   0.217856
1.78477  0.0672   0.16768   0.21056
1.78484  0.069504   0.172672   0.212992
1.78492  0.073472   0.16832   0.210432
1.785  0.066176   0.16832   0.207488
1.78508  0.068608   0.17344   0.218368
1.78516  0.06208   0.170496   0.20544
1.78523  0.06144   0.161024   0.222976
1.78531  0.069632   0.173184   0.206464
1.78539  0.070656   0.177408   0.216832
1.78547  0.066816   0.1696   0.218624
1.78555  0.069248   0.170624   0.210304
1.78563  0.070528   0.162688   0.211456
1.7857  0.06784   0.170624   0.21696
1.78578  0.068224   0.175744   0.213248
1.78586  0.071936   0.165248   0.217984
1.78594  0.072192   0.170624   0.216704
1.78602  0.065024   0.17408   0.21632
1.78609  0.066816   0.1696   0.210816
1.78617  0.068608   0.172672   0.2112
1.78625  0.067072   0.1728   0.212736
1.78633  0.065792   0.172416   0.220288
1.78641  0.068992   0.16832   0.208384
1.78648  0.068608   0.166912   0.207616
1.78656  0.068224   0.173312   0.219648
1.78664  0.064384   0.163456   0.201984
1.78672  0.067712   0.175872   0.208384
1.7868  0.071168   0.165632   0.214656
1.78687  0.064256   0.169984   0.20864
1.78695  0.070912   0.169856   0.217856
1.78703  0.062336   0.161536   0.215168
1.78711  0.069632   0.179456   0.213632
1.78719  0.071936   0.175104   0.209536
1.78727  0.06912   0.182656   0.211328
1.78734  0.074112   0.16512   0.217088
1.78742  0.070144   0.177408   0.203648
1.7875  0.065536   0.163072   0.2176
1.78758  0.067968   0.158464   0.204928
1.78766  0.067328   0.1696   0.202624
1.78773  0.067328   0.171392   0.203904
1.78781  0.06464   0.165632   0.216576
1.78789  0.068736   0.171392   0.21056
1.78797  0.064896   0.164992   0.206464
1.78805  0.068992   0.16832   0.215808
1.78812  0.066944   0.165376   0.214656
1.7882  0.06464   0.16512   0.215296
1.78828  0.068096   0.170752   0.216576
1.78836  0.07104   0.171776   0.212096
1.78844  0.068352   0.175872   0.21312
1.78852  0.068736   0.16576   0.207488
1.78859  0.067584   0.167168   0.213632
1.78867  0.062976   0.168704   0.21312
1.78875  0.066688   0.17216   0.212352
1.78883  0.06976   0.174976   0.207616
1.78891  0.069376   0.169856   0.214784
1.78898  0.069504   0.16896   0.217856
1.78906  0.070912   0.165248   0.212992
1.78914  0.06336   0.172672   0.214144
1.78922  0.063232   0.173056   0.225408
1.7893  0.07104   0.175616   0.217728
1.78937  0.067712   0.17472   0.216832
1.78945  0.065664   0.17088   0.216576
1.78953  0.06592   0.171776   0.219648
1.78961  0.068864   0.1664   0.209024
1.78969  0.071424   0.172416   0.218624
1.78977  0.068864   0.174464   0.213504
1.78984  0.069248   0.166144   0.217344
1.78992  0.068224   0.170112   0.211072
1.79  0.068864   0.16384   0.210432
1.79008  0.070272   0.171776   0.212992
1.79016  0.067328   0.171136   0.209664
1.79023  0.067712   0.175872   0.204288
1.79031  0.066688   0.172544   0.215552
1.79039  0.065536   0.172288   0.209152
1.79047  0.061952   0.161024   0.209152
1.79055  0.068096   0.17344   0.215424
1.79063  0.07104   0.17088   0.211328
1.7907  0.068736   0.169216   0.211456
1.79078  0.065664   0.170752   0.206976
1.79086  0.072192   0.167808   0.208512
1.79094  0.06592   0.176512   0.211968
1.79102  0.067712   0.170752   0.206848
1.79109  0.064   0.173312   0.216576
1.79117  0.060288   0.182144   0.214016
1.79125  0.069248   0.168832   0.211328
1.79133  0.065152   0.168448   0.211072
1.79141  0.067584   0.175616   0.210944
1.79148  0.064384   0.174208   0.21568
1.79156  0.06336   0.17856   0.207488
1.79164  0.068224   0.16896   0.208256
1.79172  0.067968   0.1696   0.214912
1.7918  0.06656   0.16448   0.205056
1.79188  0.067584   0.170112   0.209536
1.79195  0.068736   0.162432   0.2112
1.79203  0.059392   0.167936   0.227328
1.79211  0.076928   0.168832   0.211072
1.79219  0.070912   0.16704   0.211328
1.79227  0.062976   0.17728   0.22208
1.79234  0.066944   0.165376   0.209792
1.79242  0.06912   0.167424   0.206592
1.7925  0.075008   0.177408   0.206208
1.79258  0.061312   0.165632   0.209536
1.79266  0.073472   0.173568   0.212224
1.79273  0.067712   0.169472   0.21568
1.79281  0.060672   0.178944   0.209792
1.79289  0.066048   0.173952   0.216192
1.79297  0.067072   0.175104   0.217472
1.79305  0.0704   0.167552   0.2048
1.79313  0.067968   0.170112   0.212096
1.7932  0.061824   0.172416   0.221824
1.79328  0.071296   0.163328   0.207616
1.79336  0.065536   0.166912   0.228608
1.79344  0.069504   0.163456   0.207104
1.79352  0.065024   0.171648   0.21248
1.79359  0.06656   0.167296   0.214528
1.79367  0.07104   0.163712   0.206464
1.79375  0.064384   0.169984   0.21696
1.79383  0.069632   0.17088   0.208768
1.79391  0.063104   0.16704   0.212736
1.79398  0.06592   0.182912   0.216832
1.79406  0.06592   0.166912   0.212224
1.79414  0.064128   0.167936   0.207232
1.79422  0.068096   0.17152   0.205184
1.7943  0.06592   0.164096   0.209536
1.79438  0.0704   0.175744   0.2208
1.79445  0.063488   0.168832   0.208512
1.79453  0.05888   0.169088   0.211072
1.79461  0.06912   0.171648   0.213888
1.79469  0.065024   0.166272   0.202112
1.79477  0.0672   0.169472   0.222592
1.79484  0.071936   0.161792   0.209536
1.79492  0.064256   0.175104   0.222208
1.795  0.061952   0.175104   0.214016
1.79508  0.06976   0.17536   0.209408
1.79516  0.065408   0.170752   0.210816
1.79523  0.068224   0.166528   0.20928
1.79531  0.065408   0.173952   0.205952
1.79539  0.067456   0.165248   0.208
1.79547  0.065408   0.170624   0.212992
1.79555  0.066432   0.167296   0.215552
1.79563  0.068992   0.163968   0.217856
1.7957  0.064768   0.177664   0.216832
1.79578  0.064896   0.171648   0.215168
1.79586  0.068992   0.171136   0.22144
1.79594  0.071168   0.16256   0.214016
1.79602  0.06784   0.171264   0.221952
1.79609  0.069888   0.162432   0.20352
1.79617  0.06528   0.175872   0.2144
1.79625  0.067584   0.171648   0.204672
1.79633  0.064768   0.169088   0.215424
1.79641  0.061184   0.170368   0.214656
1.79648  0.064512   0.1696   0.209664
1.79656  0.065664   0.168064   0.217728
1.79664  0.068864   0.169728   0.212864
1.79672  0.072192   0.174592   0.215168
1.7968  0.067584   0.17408   0.200704
1.79688  0.062976   0.169984   0.211328
1.79695  0.068352   0.164224   0.217472
1.79703  0.068352   0.165248   0.213632
1.79711  0.068224   0.170496   0.213632
1.79719  0.066432   0.1728   0.20608
1.79727  0.064768   0.176   0.212224
1.79734  0.067072   0.171648   0.206976
1.79742  0.063872   0.165632   0.212096
1.7975  0.065152   0.174848   0.213248
1.79758  0.068352   0.161536   0.215936
1.79766  0.065664   0.16384   0.208896
1.79773  0.060672   0.170752   0.214016
1.79781  0.067584   0.165248   0.217344
1.79789  0.065792   0.166528   0.206976
1.79797  0.066816   0.167168   0.211456
1.79805  0.063616   0.179328   0.205184
1.79812  0.065664   0.178048   0.215296
1.7982  0.068096   0.173696   0.217728
1.79828  0.06208   0.176768   0.218752
1.79836  0.066048   0.167552   0.225664
1.79844  0.061952   0.174336   0.211456
1.79852  0.066944   0.172544   0.204416
1.79859  0.068736   0.164096   0.214656
1.79867  0.067328   0.165888   0.213248
1.79875  0.064256   0.176512   0.214912
1.79883  0.06528   0.170624   0.209792
1.79891  0.063104   0.172928   0.210816
1.79898  0.071168   0.163584   0.201088
1.79906  0.065408   0.173312   0.214144
1.79914  0.066944   0.165632   0.204544
1.79922  0.064128   0.169472   0.21056
1.7993  0.066944   0.160128   0.212224
1.79937  0.067968   0.172032   0.209792
1.79945  0.068352   0.164224   0.211072
1.79953  0.06464   0.1664   0.213888
1.79961  0.06464   0.1696   0.217216
1.79969  0.065152   0.176896   0.207616
1.79977  0.06528   0.161408   0.218368
1.79984  0.065792   0.173056   0.2176
1.79992  0.064256   0.1664   0.203904
1.8  0.067072   0.164736   0.22208
1.80008  0.06528   0.179072   0.212224
1.80016  0.069504   0.170624   0.212096
1.80023  0.068096   0.169856   0.21056
1.80031  0.060416   0.168576   0.218368
1.80039  0.064896   0.174336   0.2112
1.80047  0.06528   0.173184   0.225152
1.80055  0.062464   0.169472   0.210304
1.80063  0.0672   0.173312   0.208768
1.8007  0.067456   0.177152   0.214016
1.80078  0.066048   0.169728   0.21056
1.80086  0.071168   0.1696   0.207872
1.80094  0.065024   0.169984   0.203392
1.80102  0.07232   0.172928   0.205952
1.80109  0.071808   0.171904   0.208128
1.80117  0.067584   0.178176   0.217856
1.80125  0.063488   0.16832   0.208384
1.80133  0.064384   0.173056   0.213248
1.80141  0.063488   0.167424   0.219008
1.80148  0.065664   0.173056   0.214528
1.80156  0.06976   0.173824   0.209024
1.80164  0.070016   0.172416   0.215936
1.80172  0.066048   0.160256   0.211456
1.8018  0.065024   0.168832   0.210432
1.80188  0.066304   0.174976   0.214784
1.80195  0.066816   0.17216   0.215552
1.80203  0.066816   0.174208   0.214528
1.80211  0.071168   0.163968   0.212352
1.80219  0.067072   0.174464   0.20672
1.80227  0.066688   0.163712   0.208384
1.80234  0.063104   0.166656   0.211328
1.80242  0.063616   0.172416   0.211712
1.8025  0.071552   0.172416   0.200448
1.80258  0.06592   0.17152   0.204416
1.80266  0.066304   0.16448   0.207616
1.80273  0.067456   0.165504   0.217856
1.80281  0.064   0.17024   0.213376
1.80289  0.063488   0.173312   0.212864
1.80297  0.066432   0.173824   0.210176
1.80305  0.067072   0.166784   0.208256
1.80313  0.062848   0.172416   0.215552
1.8032  0.068864   0.174592   0.212352
1.80328  0.064128   0.170112   0.2112
1.80336  0.060032   0.169728   0.212224
1.80344  0.06784   0.161024   0.204928
1.80352  0.069248   0.173184   0.208512
1.80359  0.058112   0.171264   0.220288
1.80367  0.065536   0.175232   0.207104
1.80375  0.061696   0.17472   0.21312
1.80383  0.061184   0.170496   0.212096
1.80391  0.068992   0.174464   0.207872
1.80398  0.071424   0.161536   0.2016
1.80406  0.067712   0.17024   0.214656
1.80414  0.064896   0.179072   0.213376
1.80422  0.067712   0.179456   0.210944
1.8043  0.067968   0.172672   0.210176
1.80438  0.065536   0.17792   0.213888
1.80445  0.06912   0.16448   0.211456
1.80453  0.0672   0.164864   0.212864
1.80461  0.068608   0.169472   0.219008
1.80469  0.05632   0.17472   0.207232
1.80477  0.063104   0.169728   0.214016
1.80484  0.061568   0.16256   0.213504
1.80492  0.067968   0.155904   0.216064
1.805  0.064256   0.163584   0.207616
1.80508  0.068096   0.160896   0.214912
1.80516  0.06976   0.167552   0.219648
1.80523  0.061952   0.1632   0.207872
1.80531  0.066304   0.171264   0.211072
1.80539  0.0672   0.16896   0.205952
1.80547  0.062208   0.174208   0.213376
1.80555  0.066048   0.167296   0.207232
1.80563  0.064768   0.171008   0.214528
1.8057  0.06656   0.169472   0.20672
1.80578  0.062464   0.17152   0.211712
1.80586  0.065408   0.173184   0.216832
1.80594  0.062976   0.166016   0.215168
1.80602  0.063232   0.166656   0.217344
1.80609  0.064384   0.169472   0.213504
1.80617  0.06464   0.176768   0.213632
1.80625  0.062976   0.172288   0.212864
1.80633  0.068736   0.16768   0.213632
1.80641  0.065408   0.164352   0.21696
1.80648  0.06464   0.176768   0.205824
1.80656  0.062592   0.173056   0.22016
1.80664  0.067712   0.16704   0.214272
1.80672  0.065536   0.176   0.213248
1.8068  0.06016   0.164224   0.21632
1.80688  0.061184   0.177536   0.213888
1.80695  0.07424   0.168064   0.21696
1.80703  0.063744   0.166656   0.210048
1.80711  0.06464   0.173312   0.219904
1.80719  0.061312   0.174592   0.203776
1.80727  0.061312   0.166144   0.211072
1.80734  0.067072   0.171776   0.203776
1.80742  0.057472   0.170624   0.21056
1.8075  0.06656   0.167424   0.209536
1.80758  0.063616   0.17088   0.212224
1.80766  0.069248   0.168832   0.207232
1.80773  0.069888   0.164864   0.204928
1.80781  0.069376   0.1632   0.217984
1.80789  0.065408   0.159104   0.212096
1.80797  0.065408   0.163712   0.204416
1.80805  0.06912   0.169216   0.214912
1.80812  0.068224   0.164352   0.212224
1.8082  0.06592   0.171008   0.20416
1.80828  0.064256   0.17984   0.212992
1.80836  0.067328   0.170624   0.223488
1.80844  0.065152   0.167424   0.205952
1.80852  0.06144   0.16768   0.211584
1.80859  0.06976   0.168576   0.2112
1.80867  0.06464   0.17088   0.203904
1.80875  0.06208   0.16896   0.206336
1.80883  0.064256   0.165248   0.212992
1.80891  0.069888   0.174336   0.211968
1.80898  0.063744   0.168064   0.204032
1.80906  0.066688   0.157056   0.2112
1.80914  0.0704   0.164352   0.206976
1.80922  0.064384   0.16448   0.21184
1.8093  0.064384   0.16832   0.212736
1.80937  0.06784   0.174464   0.20736
1.80945  0.06784   0.175872   0.214912
1.80953  0.06656   0.180352   0.20992
1.80961  0.06976   0.173952   0.210688
1.80969  0.069376   0.16896   0.213376
1.80977  0.069632   0.16512   0.206208
1.80984  0.06784   0.17408   0.208256
1.80992  0.066304   0.16896   0.215552
1.81  0.06464   0.166656   0.20736
1.81008  0.066176   0.16768   0.209536
1.81016  0.06464   0.169728   0.210176
1.81023  0.066176   0.167552   0.211968
1.81031  0.062976   0.162048   0.216448
1.81039  0.064128   0.16192   0.207872
1.81047  0.065664   0.166912   0.214016
1.81055  0.071296   0.164096   0.206848
1.81062  0.066816   0.164608   0.205952
1.8107  0.06656   0.164608   0.212352
1.81078  0.061312   0.174976   0.217216
1.81086  0.06912   0.164224   0.211072
1.81094  0.062208   0.17024   0.218368
1.81102  0.06912   0.17536   0.221056
1.81109  0.063104   0.167552   0.20608
1.81117  0.0704   0.172928   0.210944
1.81125  0.06656   0.16128   0.209536
1.81133  0.065664   0.169728   0.208896
1.81141  0.059904   0.168192   0.215424
1.81148  0.067072   0.16512   0.205952
1.81156  0.069248   0.168064   0.210816
1.81164  0.06656   0.172032   0.211456
1.81172  0.062592   0.175872   0.211072
1.8118  0.065152   0.169472   0.205184
1.81188  0.066048   0.169344   0.216832
1.81195  0.066304   0.17216   0.212992
1.81203  0.064128   0.175616   0.208384
1.81211  0.06912   0.170624   0.20992
1.81219  0.067072   0.177536   0.213888
1.81227  0.065536   0.169856   0.219136
1.81234  0.064512   0.165248   0.200192
1.81242  0.060544   0.166016   0.205312
1.8125  0.066304   0.171136   0.214528
1.81258  0.062208   0.162944   0.216192
1.81266  0.066048   0.172544   0.20672
1.81273  0.06848   0.174464   0.213504
1.81281  0.0672   0.161664   0.204928
1.81289  0.065152   0.17536   0.213632
1.81297  0.06016   0.178688   0.202368
1.81305  0.06336   0.171776   0.221824
1.81313  0.062976   0.166784   0.21376
1.8132  0.061568   0.17984   0.21312
1.81328  0.060544   0.158208   0.213376
1.81336  0.0608   0.169216   0.205824
1.81344  0.063872   0.179072   0.202752
1.81352  0.064384   0.163968   0.217216
1.81359  0.067328   0.172416   0.205312
1.81367  0.067712   0.175744   0.211456
1.81375  0.064768   0.175488   0.203648
1.81383  0.065664   0.168832   0.210816
1.81391  0.067328   0.17024   0.211712
1.81398  0.064512   0.169088   0.205824
1.81406  0.06592   0.17344   0.208128
1.81414  0.062848   0.168832   0.211328
1.81422  0.061312   0.175616   0.214272
1.8143  0.061312   0.173696   0.205056
1.81438  0.063872   0.163072   0.2112
1.81445  0.06528   0.169344   0.204544
1.81453  0.070016   0.171904   0.209536
1.81461  0.062976   0.161664   0.211712
1.81469  0.065408   0.16832   0.199424
1.81477  0.062336   0.167424   0.216576
1.81484  0.065024   0.166528   0.224384
1.81492  0.067328   0.17408   0.233344
1.815  0.061184   0.16896   0.207488
1.81508  0.063744   0.167424   0.222592
1.81516  0.060544   0.168576   0.209408
1.81523  0.061312   0.168448   0.199424
1.81531  0.057088   0.176256   0.205696
1.81539  0.065408   0.168704   0.211712
1.81547  0.061184   0.160768   0.209792
1.81555  0.064256   0.178048   0.210688
1.81563  0.063488   0.15936   0.207104
1.8157  0.064   0.1632   0.218752
1.81578  0.066688   0.17536   0.213376
1.81586  0.066304   0.1632   0.213248
1.81594  0.067328   0.16832   0.210688
1.81602  0.06784   0.164992   0.20608
1.81609  0.064384   0.162048   0.212736
1.81617  0.066304   0.16832   0.214272
1.81625  0.065792   0.17088   0.206848
1.81633  0.062464   0.1632   0.214912
1.81641  0.06144   0.170496   0.208896
1.81648  0.060416   0.162688   0.207616
1.81656  0.06656   0.164352   0.200064
1.81664  0.06464   0.175616   0.20672
1.81672  0.069376   0.169216   0.207744
1.8168  0.058112   0.17536   0.19904
1.81688  0.060416   0.160768   0.21568
1.81695  0.064384   0.171136   0.210816
1.81703  0.064512   0.173568   0.219136
1.81711  0.065408   0.17856   0.201472
1.81719  0.066688   0.1696   0.213376
1.81727  0.059648   0.169856   0.20672
1.81734  0.068992   0.170368   0.21248
1.81742  0.062208   0.166144   0.212352
1.8175  0.065536   0.164096   0.202112
1.81758  0.063488   0.15616   0.201856
1.81766  0.0576   0.171648   0.220032
1.81773  0.064512   0.172928   0.21568
1.81781  0.06848   0.168704   0.209536
1.81789  0.06144   0.176384   0.210816
1.81797  0.06208   0.159488   0.220544
1.81805  0.062464   0.16512   0.214272
1.81812  0.062464   0.173696   0.20992
1.8182  0.067968   0.165632   0.203904
1.81828  0.063616   0.175488   0.205056
1.81836  0.064   0.176256   0.218496
1.81844  0.062848   0.176256   0.201472
1.81852  0.068736   0.168704   0.217728
1.81859  0.064896   0.16768   0.214784
1.81867  0.068096   0.16768   0.208
1.81875  0.0672   0.174592   0.213248
1.81883  0.066048   0.170496   0.215936
1.81891  0.058496   0.163584   0.214144
1.81898  0.060416   0.170368   0.217088
1.81906  0.068864   0.17024   0.215552
1.81914  0.06464   0.168576   0.21312
1.81922  0.063104   0.159488   0.203648
1.8193  0.06272   0.166016   0.213504
1.81937  0.064   0.172928   0.205568
1.81945  0.061952   0.1792   0.204416
1.81953  0.068224   0.173952   0.211584
1.81961  0.064256   0.178048   0.206976
1.81969  0.064512   0.162944   0.206976
1.81977  0.062464   0.17344   0.201216
1.81984  0.063104   0.168192   0.204032
1.81992  0.064896   0.164992   0.207104
1.82  0.0608   0.169728   0.20736
1.82008  0.064896   0.168704   0.211968
1.82016  0.059776   0.16384   0.20544
1.82023  0.060672   0.170752   0.204032
1.82031  0.073088   0.164352   0.207104
1.82039  0.060544   0.169984   0.212736
1.82047  0.063744   0.160512   0.206336
1.82055  0.060416   0.163968   0.21312
1.82062  0.064256   0.165376   0.207488
1.8207  0.064384   0.162048   0.213376
1.82078  0.060672   0.171648   0.211584
1.82086  0.070144   0.164992   0.212992
1.82094  0.067328   0.16704   0.21632
1.82102  0.060928   0.171136   0.206976
1.82109  0.059392   0.1696   0.210176
1.82117  0.061568   0.166784   0.216704
1.82125  0.064768   0.165248   0.20864
1.82133  0.06464   0.160256   0.197632
1.82141  0.059136   0.168192   0.203904
1.82148  0.065152   0.16448   0.206848
1.82156  0.069632   0.165888   0.221952
1.82164  0.0672   0.165504   0.211072
1.82172  0.063744   0.171008   0.207488
1.8218  0.066304   0.161664   0.206592
1.82188  0.06144   0.170496   0.211328
1.82195  0.064384   0.164224   0.217344
1.82203  0.058496   0.171648   0.208384
1.82211  0.065536   0.167424   0.210816
1.82219  0.063232   0.16192   0.200064
1.82227  0.061696   0.166656   0.212224
1.82234  0.06528   0.160512   0.206848
1.82242  0.064   0.173312   0.21184
1.8225  0.066432   0.167424   0.213248
1.82258  0.06912   0.172288   0.203904
1.82266  0.062208   0.168192   0.20416
1.82273  0.065536   0.16192   0.20672
1.82281  0.063744   0.17088   0.214656
1.82289  0.059904   0.164608   0.204928
1.82297  0.061952   0.171392   0.196352
1.82305  0.063104   0.16896   0.208896
1.82313  0.062208   0.174464   0.208256
1.8232  0.06528   0.17536   0.210432
1.82328  0.062592   0.16448   0.208896
1.82336  0.068224   0.171264   0.210944
1.82344  0.061312   0.173056   0.1952
1.82352  0.068096   0.166912   0.204416
1.82359  0.063744   0.162816   0.201216
1.82367  0.063616   0.170368   0.215424
1.82375  0.06656   0.167168   0.214016
1.82383  0.066944   0.165632   0.214528
1.82391  0.066816   0.1696   0.20672
1.82398  0.067328   0.1696   0.216576
1.82406  0.062592   0.175488   0.198016
1.82414  0.063104   0.174208   0.212864
1.82422  0.066176   0.17024   0.203392
1.8243  0.062208   0.162688   0.21184
1.82438  0.06464   0.1664   0.207744
1.82445  0.062208   0.170368   0.2208
1.82453  0.064256   0.16768   0.210944
1.82461  0.05888   0.170752   0.213504
1.82469  0.064512   0.172928   0.203392
1.82477  0.065152   0.163072   0.216704
1.82484  0.067072   0.164864   0.217216
1.82492  0.067072   0.1696   0.215552
1.825  0.06016   0.167296   0.206464
1.82508  0.065152   0.166016   0.21696
1.82516  0.062208   0.157952   0.206592
1.82523  0.069248   0.169728   0.201984
1.82531  0.065024   0.168064   0.208384
1.82539  0.068096   0.164736   0.220544
1.82547  0.066048   0.175872   0.219264
1.82555  0.058112   0.17088   0.218368
1.82563  0.06336   0.15232   0.206464
1.8257  0.067456   0.16448   0.2048
1.82578  0.06336   0.16128   0.199808
1.82586  0.069248   0.17152   0.205696
1.82594  0.059264   0.168576   0.206464
1.82602  0.06656   0.167168   0.207616
1.82609  0.063488   0.167552   0.213632
1.82617  0.065536   0.172288   0.214016
1.82625  0.059136   0.169216   0.212864
1.82633  0.063104   0.166272   0.20992
1.82641  0.06528   0.1632   0.207744
1.82648  0.063488   0.166016   0.20736
1.82656  0.062208   0.16384   0.211968
1.82664  0.060672   0.167168   0.2016
1.82672  0.0608   0.16576   0.210944
1.8268  0.062336   0.173056   0.204288
1.82688  0.063744   0.166784   0.219776
1.82695  0.065408   0.165376   0.213376
1.82703  0.063488   0.167552   0.201472
1.82711  0.062848   0.164992   0.203648
1.82719  0.062976   0.164608   0.206464
1.82727  0.066432   0.174976   0.209792
1.82734  0.06272   0.172032   0.202112
1.82742  0.063744   0.165632   0.21248
1.8275  0.065536   0.16576   0.199808
1.82758  0.061696   0.16192   0.216448
1.82766  0.06336   0.168832   0.20736
1.82773  0.066048   0.175744   0.211328
1.82781  0.066048   0.164736   0.213376
1.82789  0.064384   0.170112   0.205312
1.82797  0.064128   0.176128   0.203392
1.82805  0.062464   0.168832   0.210816
1.82812  0.06336   0.166912   0.20288
1.8282  0.064896   0.17216   0.211712
1.82828  0.06336   0.16064   0.204928
1.82836  0.060928   0.166272   0.216704
1.82844  0.061184   0.172288   0.20096
1.82852  0.060288   0.168192   0.212864
1.82859  0.055168   0.172544   0.203136
1.82867  0.062848   0.164352   0.204672
1.82875  0.062336   0.1664   0.20224
1.82883  0.05888   0.171136   0.211584
1.82891  0.062976   0.166784   0.21056
1.82898  0.060288   0.17344   0.216704
1.82906  0.06784   0.173568   0.199936
1.82914  0.066816   0.171648   0.208768
1.82922  0.064   0.164224   0.216704
1.8293  0.065536   0.164096   0.203648
1.82937  0.066048   0.164352   0.218752
1.82945  0.064   0.163328   0.201728
1.82953  0.06016   0.169088   0.205952
1.82961  0.06272   0.167936   0.211072
1.82969  0.058752   0.168448   0.206592
1.82977  0.058752   0.163968   0.20992
1.82984  0.064768   0.169344   0.21568
1.82992  0.056576   0.174336   0.20288
1.83  0.063744   0.16448   0.201088
1.83008  0.065408   0.167168   0.203264
1.83016  0.066688   0.170496   0.207232
1.83023  0.065152   0.171776   0.214144
1.83031  0.05632   0.16576   0.20928
1.83039  0.06336   0.15936   0.204288
1.83047  0.067968   0.161024   0.211328
1.83055  0.061312   0.161664   0.217728
1.83062  0.06464   0.163712   0.206336
1.8307  0.062208   0.166144   0.209792
1.83078  0.059008   0.1632   0.203136
1.83086  0.063616   0.164096   0.210432
1.83094  0.059136   0.164992   0.19776
1.83102  0.066304   0.158592   0.211328
1.83109  0.060032   0.16384   0.194944
1.83117  0.061568   0.166528   0.207616
1.83125  0.06144   0.159872   0.21312
1.83133  0.064   0.164096   0.203648
1.83141  0.060288   0.166272   0.206464
1.83148  0.058496   0.167296   0.203776
1.83156  0.06016   0.162432   0.1984
1.83164  0.05824   0.16448   0.210304
1.83172  0.061952   0.169984   0.214784
1.8318  0.06528   0.166656   0.212608
1.83188  0.059264   0.168832   0.207104
1.83195  0.060672   0.1664   0.209152
1.83203  0.06016   0.158208   0.208384
1.83211  0.059904   0.173824   0.21632
1.83219  0.061952   0.1696   0.210944
1.83227  0.064128   0.164224   0.209536
1.83234  0.065536   0.17664   0.216192
1.83242  0.066304   0.168576   0.20992
1.8325  0.060416   0.17152   0.2112
1.83258  0.065536   0.16064   0.208384
1.83266  0.065664   0.169728   0.199936
1.83273  0.062848   0.164736   0.217216
1.83281  0.062592   0.170496   0.208896
1.83289  0.062208   0.16832   0.21504
1.83297  0.06464   0.16256   0.210304
1.83305  0.062592   0.16128   0.216832
1.83313  0.062976   0.162944   0.206848
1.8332  0.062208   0.169216   0.215936
1.83328  0.063104   0.176   0.209152
1.83336  0.063232   0.168576   0.207872
1.83344  0.059648   0.166528   0.208512
1.83352  0.0672   0.16896   0.209152
1.83359  0.060416   0.164992   0.209152
1.83367  0.060288   0.163456   0.2144
1.83375  0.068352   0.164608   0.204928
1.83383  0.061824   0.161536   0.219648
1.83391  0.058752   0.167424   0.20864
1.83398  0.06144   0.165376   0.19072
1.83406  0.066048   0.16832   0.220928
1.83414  0.061696   0.176512   0.209024
1.83422  0.066944   0.166144   0.211072
1.8343  0.061696   0.171776   0.206592
1.83438  0.058752   0.166528   0.210816
1.83445  0.063488   0.156928   0.210944
1.83453  0.05952   0.172416   0.205824
1.83461  0.061056   0.167552   0.205696
1.83469  0.063744   0.167936   0.205056
1.83477  0.059648   0.164608   0.214144
1.83484  0.060928   0.16576   0.212992
1.83492  0.060288   0.175744   0.209024
1.835  0.056704   0.176256   0.211328
1.83508  0.054656   0.160384   0.205056
1.83516  0.05952   0.15552   0.198528
1.83523  0.061312   0.163584   0.21376
1.83531  0.060288   0.167552   0.21184
1.83539  0.063744   0.167552   0.201984
1.83547  0.059008   0.1664   0.207872
1.83555  0.061056   0.167168   0.217472
1.83563  0.063872   0.17088   0.204672
1.8357  0.064   0.168064   0.214272
1.83578  0.066176   0.168064   0.206464
1.83586  0.063616   0.165632   0.207872
1.83594  0.063488   0.171392   0.201856
1.83602  0.067456   0.169088   0.215808
1.83609  0.057728   0.161536   0.222208
1.83617  0.06144   0.168704   0.207488
1.83625  0.062848   0.170496   0.205056
1.83633  0.062336   0.165888   0.20288
1.83641  0.06784   0.164608   0.210816
1.83648  0.064512   0.176896   0.212352
1.83656  0.06592   0.161024   0.208896
1.83664  0.06528   0.157184   0.21056
1.83672  0.063488   0.1696   0.214784
1.8368  0.059136   0.168448   0.210816
1.83688  0.06336   0.165632   0.20416
1.83695  0.066304   0.170496   0.213376
1.83703  0.066816   0.167296   0.209408
1.83711  0.062848   0.165504   0.207488
1.83719  0.061952   0.177408   0.20992
1.83727  0.060544   0.167936   0.209664
1.83734  0.066048   0.169216   0.199424
1.83742  0.061696   0.162304   0.206464
1.8375  0.061568   0.160512   0.212224
1.83758  0.060032   0.172032   0.215296
1.83766  0.057088   0.16768   0.210304
1.83773  0.059136   0.161792   0.217344
1.83781  0.062208   0.17472   0.207872
1.83789  0.06144   0.170752   0.205184
1.83797  0.062592   0.161408   0.212224
1.83805  0.065408   0.174976   0.215168
1.83813  0.064384   0.162688   0.201984
1.8382  0.066816   0.167808   0.213248
1.83828  0.061056   0.169856   0.205184
1.83836  0.062976   0.169728   0.201216
1.83844  0.063744   0.171904   0.200832
1.83852  0.06144   0.177792   0.20864
1.83859  0.06336   0.158848   0.206464
1.83867  0.062848   0.17536   0.21056
1.83875  0.060032   0.154752   0.20416
1.83883  0.062848   0.17024   0.210816
1.83891  0.063104   0.165888   0.213888
1.83898  0.064512   0.1632   0.20672
1.83906  0.059264   0.169472   0.214784
1.83914  0.0608   0.164224   0.20416
1.83922  0.06272   0.161152   0.207232
1.8393  0.06464   0.16192   0.207616
1.83937  0.061696   0.160128   0.19904
1.83945  0.060544   0.16192   0.20544
1.83953  0.063488   0.176384   0.212608
1.83961  0.06016   0.158976   0.210176
1.83969  0.066176   0.166528   0.206976
1.83977  0.065408   0.169856   0.206848
1.83984  0.061056   0.169088   0.204032
1.83992  0.065152   0.16768   0.206208
1.84  0.062976   0.162176   0.211712
1.84008  0.063872   0.166912   0.208768
1.84016  0.064256   0.16768   0.20928
1.84023  0.058496   0.157824   0.205312
1.84031  0.057216   0.167936   0.206336
1.84039  0.063616   0.159488   0.199296
1.84047  0.063232   0.169088   0.206592
1.84055  0.064512   0.162816   0.215936
1.84062  0.064512   0.170368   0.206208
1.8407  0.063104   0.162176   0.213632
1.84078  0.063104   0.168832   0.210432
1.84086  0.061696   0.162304   0.205952
1.84094  0.062464   0.162944   0.214656
1.84102  0.06144   0.16   0.21312
1.84109  0.061952   0.163072   0.21376
1.84117  0.063488   0.156416   0.217728
1.84125  0.060928   0.167808   0.20864
1.84133  0.065792   0.16128   0.206976
1.84141  0.0608   0.161664   0.210432
1.84148  0.062848   0.166912   0.205952
1.84156  0.058368   0.166912   0.205568
1.84164  0.061568   0.158848   0.205568
1.84172  0.060672   0.163072   0.205696
1.8418  0.059136   0.161536   0.205696
1.84187  0.064512   0.177664   0.214272
1.84195  0.063104   0.168832   0.212352
1.84203  0.060416   0.166784   0.204288
1.84211  0.063104   0.16768   0.20224
1.84219  0.058368   0.16576   0.212736
1.84227  0.062848   0.171776   0.212992
1.84234  0.055424   0.158464   0.20416
1.84242  0.063616   0.176896   0.211712
1.8425  0.060416   0.15936   0.208
1.84258  0.063104   0.171904   0.213248
1.84266  0.063872   0.166784   0.20224
1.84273  0.061824   0.164352   0.210176
1.84281  0.06464   0.171008   0.213504
1.84289  0.06208   0.160128   0.208512
1.84297  0.06336   0.165248   0.215168
1.84305  0.0672   0.168576   0.216448
1.84313  0.068224   0.167936   0.21248
1.8432  0.062976   0.171392   0.206976
1.84328  0.061696   0.162944   0.224
1.84336  0.067328   0.167424   0.202752
1.84344  0.058368   0.162688   0.20416
1.84352  0.06208   0.169344   0.205056
1.84359  0.063872   0.167808   0.204928
1.84367  0.063232   0.16768   0.217856
1.84375  0.059136   0.169344   0.209536
1.84383  0.062848   0.168704   0.194048
1.84391  0.061824   0.164224   0.201344
1.84398  0.057984   0.161792   0.211456
1.84406  0.064   0.166272   0.204032
1.84414  0.05952   0.162816   0.208384
1.84422  0.066432   0.161536   0.212224
1.8443  0.058752   0.168832   0.201088
1.84438  0.059904   0.164224   0.209024
1.84445  0.061056   0.156544   0.214656
1.84453  0.060288   0.17024   0.212096
1.84461  0.059904   0.173568   0.216704
1.84469  0.058368   0.164224   0.20288
1.84477  0.062464   0.170112   0.211072
1.84484  0.059648   0.168704   0.211968
1.84492  0.066944   0.166784   0.209664
1.845  0.064384   0.162304   0.217728
1.84508  0.060928   0.171648   0.21504
1.84516  0.0608   0.168448   0.205952
1.84523  0.060928   0.165504   0.211328
1.84531  0.06464   0.170112   0.197888
1.84539  0.063744   0.170112   0.21056
1.84547  0.067712   0.153728   0.212736
1.84555  0.061952   0.165376   0.204672
1.84563  0.061184   0.171776   0.204672
1.8457  0.061696   0.164864   0.2144
1.84578  0.064896   0.163456   0.208384
1.84586  0.059776   0.158976   0.1984
1.84594  0.061824   0.164352   0.207744
1.84602  0.06208   0.162304   0.205824
1.84609  0.066816   0.165632   0.214784
1.84617  0.066048   0.16448   0.20288
1.84625  0.06464   0.163072   0.2048
1.84633  0.059904   0.17024   0.201472
1.84641  0.056448   0.16896   0.216064
1.84648  0.06528   0.161152   0.207104
1.84656  0.061056   0.15872   0.213248
1.84664  0.059904   0.15296   0.212096
1.84672  0.066176   0.15616   0.216192
1.8468  0.061184   0.162688   0.203008
1.84688  0.060032   0.159872   0.211456
1.84695  0.062976   0.172416   0.208512
1.84703  0.062464   0.171264   0.208128
1.84711  0.06272   0.165632   0.201984
1.84719  0.065024   0.1664   0.201216
1.84727  0.060672   0.162432   0.213376
1.84734  0.062208   0.16448   0.210944
1.84742  0.0576   0.162048   0.20864
1.8475  0.056576   0.159488   0.210688
1.84758  0.06208   0.167424   0.20544
1.84766  0.06464   0.167424   0.208
1.84773  0.0576   0.165888   0.202112
1.84781  0.066816   0.171776   0.20544
1.84789  0.065024   0.169216   0.209408
1.84797  0.063232   0.16256   0.213632
1.84805  0.061184   0.174464   0.198144
1.84813  0.059904   0.167808   0.198784
1.8482  0.060928   0.17152   0.205952
1.84828  0.06272   0.163072   0.215168
1.84836  0.055552   0.165632   0.20608
1.84844  0.058112   0.15616   0.210688
1.84852  0.062592   0.17408   0.204416
1.84859  0.057088   0.172672   0.205312
1.84867  0.063616   0.169856   0.2048
1.84875  0.063872   0.16704   0.203904
1.84883  0.064256   0.1664   0.201856
1.84891  0.060928   0.155264   0.207104
1.84898  0.060544   0.171776   0.202752
1.84906  0.061184   0.17216   0.207488
1.84914  0.062208   0.160512   0.210944
1.84922  0.060032   0.172544   0.205824
1.8493  0.06272   0.168064   0.213376
1.84937  0.0608   0.16576   0.208384
1.84945  0.06592   0.171904   0.217088
1.84953  0.057856   0.160128   0.211328
1.84961  0.0608   0.173184   0.205952
1.84969  0.060928   0.169984   0.207104
1.84977  0.062208   0.167552   0.21696
1.84984  0.063104   0.158336   0.214656
1.84992  0.065024   0.169216   0.20288
1.85  0.063232   0.168448   0.212736
1.85008  0.062208   0.163456   0.202496
1.85016  0.06144   0.170496   0.205824
1.85023  0.061568   0.170112   0.208128
1.85031  0.062592   0.169984   0.206848
1.85039  0.06464   0.162432   0.209664
1.85047  0.06272   0.166656   0.205312
1.85055  0.063232   0.163456   0.21248
1.85062  0.059008   0.167808   0.20352
1.8507  0.06208   0.156032   0.199424
1.85078  0.061184   0.169856   0.206464
1.85086  0.064256   0.152576   0.198272
1.85094  0.06592   0.1696   0.205824
1.85102  0.059904   0.169472   0.211456
1.85109  0.059648   0.161792   0.206208
1.85117  0.061312   0.175104   0.214912
1.85125  0.062592   0.168704   0.212736
1.85133  0.055168   0.163328   0.202112
1.85141  0.064128   0.161664   0.205568
1.85148  0.065792   0.159232   0.222592
1.85156  0.057728   0.164992   0.199296
1.85164  0.060544   0.166272   0.215296
1.85172  0.062592   0.162688   0.205824
1.8518  0.06144   0.16832   0.21248
1.85187  0.064768   0.160384   0.20672
1.85195  0.064384   0.165248   0.212736
1.85203  0.056832   0.16512   0.198144
1.85211  0.062208   0.163072   0.20416
1.85219  0.062464   0.166272   0.207872
1.85227  0.059392   0.156032   0.201088
1.85234  0.057472   0.156416   0.20608
1.85242  0.056448   0.16896   0.201728
1.8525  0.059904   0.171136   0.195456
1.85258  0.059136   0.163968   0.205312
1.85266  0.05952   0.162176   0.203776
1.85273  0.060032   0.16832   0.204032
1.85281  0.05632   0.16192   0.205824
1.85289  0.0608   0.163712   0.207488
1.85297  0.066944   0.164608   0.206848
1.85305  0.063744   0.166016   0.203392
1.85313  0.054144   0.170368   0.210048
1.8532  0.060416   0.164992   0.221184
1.85328  0.060032   0.162304   0.20608
1.85336  0.058112   0.164608   0.20416
1.85344  0.061952   0.173312   0.207104
1.85352  0.057344   0.16448   0.207488
1.85359  0.060288   0.171136   0.212224
1.85367  0.056832   0.166016   0.210432
1.85375  0.06208   0.172544   0.205696
1.85383  0.064128   0.168448   0.198784
1.85391  0.060288   0.17152   0.213632
1.85398  0.063616   0.155264   0.208
1.85406  0.064768   0.159872   0.204032
1.85414  0.064512   0.160768   0.209664
1.85422  0.06336   0.162816   0.207488
1.8543  0.065024   0.165504   0.20288
1.85438  0.056576   0.16832   0.208768
1.85445  0.06016   0.15936   0.206848
1.85453  0.054272   0.156288   0.214272
1.85461  0.057728   0.161792   0.209664
1.85469  0.061184   0.168704   0.205696
1.85477  0.065152   0.167936   0.219136
1.85484  0.061696   0.165376   0.202496
1.85492  0.062592   0.162944   0.212992
1.855  0.058624   0.16512   0.2112
1.85508  0.059392   0.163712   0.212224
1.85516  0.064128   0.160128   0.209664
1.85523  0.054784   0.170752   0.208768
1.85531  0.060928   0.164224   0.204288
1.85539  0.062848   0.155904   0.204032
1.85547  0.059776   0.16576   0.205056
1.85555  0.058112   0.170368   0.20672
1.85563  0.062336   0.163968   0.20736
1.8557  0.063744   0.16768   0.212224
1.85578  0.062464   0.163072   0.199552
1.85586  0.064768   0.161408   0.211968
1.85594  0.05632   0.169344   0.212864
1.85602  0.062848   0.172544   0.20928
1.85609  0.061312   0.165632   0.20352
1.85617  0.06144   0.157824   0.207232
1.85625  0.061568   0.17088   0.216064
1.85633  0.059904   0.174208   0.213504
1.85641  0.057088   0.171392   0.196992
1.85648  0.061568   0.157312   0.20672
1.85656  0.060672   0.164608   0.201984
1.85664  0.060928   0.158848   0.209536
1.85672  0.059136   0.16576   0.212864
1.8568  0.056704   0.15936   0.205952
1.85688  0.057856   0.169472   0.205568
1.85695  0.061952   0.165376   0.21376
1.85703  0.061696   0.166784   0.2176
1.85711  0.060544   0.172032   0.19904
1.85719  0.062592   0.172288   0.193408
1.85727  0.06592   0.167168   0.21696
1.85734  0.05824   0.17344   0.200448
1.85742  0.059776   0.168704   0.196352
1.8575  0.06144   0.162816   0.208128
1.85758  0.057088   0.169472   0.21568
1.85766  0.05952   0.167296   0.208768
1.85773  0.060288   0.165504   0.219264
1.85781  0.060928   0.167808   0.219648
1.85789  0.059264   0.175104   0.210304
1.85797  0.058752   0.17088   0.210048
1.85805  0.057472   0.165376   0.214912
1.85813  0.063488   0.169856   0.206464
1.8582  0.062592   0.1696   0.197376
1.85828  0.064768   0.162432   0.207616
1.85836  0.058368   0.16448   0.19648
1.85844  0.059648   0.17472   0.21248
1.85852  0.057984   0.168832   0.208384
1.85859  0.060544   0.168192   0.2048
1.85867  0.061568   0.16768   0.208
1.85875  0.059648   0.165248   0.20352
1.85883  0.062208   0.154368   0.208384
1.85891  0.058112   0.16768   0.21248
1.85898  0.056704   0.167808   0.212608
1.85906  0.056832   0.167424   0.207232
1.85914  0.0608   0.166656   0.206208
1.85922  0.064128   0.168448   0.203008
1.8593  0.060032   0.163712   0.203392
1.85938  0.061312   0.167168   0.201984
1.85945  0.06272   0.167424   0.211328
1.85953  0.060672   0.162944   0.208128
1.85961  0.06016   0.166784   0.206976
1.85969  0.06016   0.174592   0.204288
1.85977  0.0608   0.1696   0.20224
1.85984  0.061952   0.157696   0.200576
1.85992  0.062336   0.163456   0.206208
1.86  0.060544   0.158464   0.205184
1.86008  0.06336   0.157952   0.209536
1.86016  0.057728   0.15872   0.200704
1.86023  0.057216   0.166528   0.211328
1.86031  0.057216   0.165632   0.199168
1.86039  0.064896   0.16576   0.209536
1.86047  0.06208   0.172288   0.213504
1.86055  0.060416   0.1696   0.212352
1.86062  0.058752   0.167552   0.21056
1.8607  0.061184   0.162048   0.203136
1.86078  0.059136   0.171776   0.208896
1.86086  0.059264   0.167424   0.211328
1.86094  0.060928   0.171776   0.211968
1.86102  0.060032   0.167552   0.214912
1.86109  0.059904   0.170624   0.204672
1.86117  0.05888   0.165632   0.208768
1.86125  0.065408   0.17728   0.200448
1.86133  0.063616   0.164864   0.203008
1.86141  0.06336   0.164224   0.210944
1.86148  0.05696   0.171136   0.205184
1.86156  0.057344   0.1664   0.210944
1.86164  0.058624   0.1664   0.209792
1.86172  0.059264   0.166912   0.201472
1.8618  0.061312   0.162816   0.205824
1.86187  0.059904   0.167424   0.210816
1.86195  0.060544   0.163456   0.201216
1.86203  0.061312   0.157184   0.201088
1.86211  0.05696   0.163968   0.207744
1.86219  0.059008   0.17216   0.206336
1.86227  0.061696   0.165632   0.206208
1.86234  0.059904   0.168192   0.201216
1.86242  0.059904   0.16384   0.206208
1.8625  0.060288   0.164352   0.207104
1.86258  0.060544   0.164608   0.202624
1.86266  0.057344   0.165376   0.198016
1.86273  0.05824   0.157568   0.208512
1.86281  0.058112   0.168064   0.2048
1.86289  0.058496   0.166016   0.215936
1.86297  0.05696   0.166016   0.206336
1.86305  0.06016   0.171648   0.204032
1.86313  0.061952   0.17536   0.204672
1.8632  0.060544   0.164736   0.207232
1.86328  0.062208   0.167808   0.207104
1.86336  0.06272   0.16064   0.213504
1.86344  0.05888   0.16768   0.212096
1.86352  0.060928   0.166656   0.206976
1.86359  0.05888   0.166528   0.202496
1.86367  0.063744   0.158848   0.21248
1.86375  0.060416   0.168704   0.210176
1.86383  0.057728   0.1536   0.207488
1.86391  0.06336   0.166016   0.208128
1.86398  0.05824   0.169088   0.208256
1.86406  0.053888   0.164224   0.206336
1.86414  0.058112   0.16256   0.198144
1.86422  0.061824   0.16128   0.204416
1.8643  0.05888   0.166528   0.197888
1.86438  0.057344   0.171392   0.20416
1.86445  0.05952   0.159616   0.199424
1.86453  0.055296   0.166528   0.20416
1.86461  0.059648   0.167552   0.211584
1.86469  0.060544   0.166272   0.195968
1.86477  0.055936   0.160512   0.209536
1.86484  0.0608   0.169984   0.219904
1.86492  0.060032   0.161536   0.206592
1.865  0.064   0.167808   0.21376
1.86508  0.066688   0.16512   0.20288
1.86516  0.05568   0.165888   0.198016
1.86523  0.05632   0.164736   0.20032
1.86531  0.062592   0.160512   0.214912
1.86539  0.059008   0.16384   0.197888
1.86547  0.060672   0.16384   0.205952
1.86555  0.062592   0.16832   0.199552
1.86563  0.0576   0.159488   0.208256
1.8657  0.059776   0.164224   0.199936
1.86578  0.06144   0.158592   0.214656
1.86586  0.06016   0.152448   0.205184
1.86594  0.059904   0.167808   0.207872
1.86602  0.061312   0.166144   0.208128
1.86609  0.056064   0.16064   0.19456
1.86617  0.059648   0.167168   0.20096
1.86625  0.057856   0.173824   0.211072
1.86633  0.059904   0.165376   0.207872
1.86641  0.061952   0.169472   0.205312
1.86648  0.058112   0.164352   0.206208
1.86656  0.05696   0.16192   0.208
1.86664  0.055936   0.161536   0.208896
1.86672  0.06016   0.164736   0.206592
1.8668  0.05888   0.166144   0.206848
1.86688  0.058112   0.169728   0.20352
1.86695  0.054912   0.165888   0.203648
1.86703  0.061184   0.169216   0.214656
1.86711  0.058112   0.164224   0.207232
1.86719  0.053632   0.158336   0.207232
1.86727  0.056448   0.155392   0.203392
1.86734  0.059136   0.164736   0.203136
1.86742  0.056192   0.162304   0.209152
1.8675  0.05696   0.161408   0.203136
1.86758  0.063488   0.15744   0.212608
1.86766  0.063872   0.16768   0.207616
1.86773  0.058368   0.163072   0.206208
1.86781  0.058624   0.1632   0.207616
1.86789  0.063104   0.160896   0.204288
1.86797  0.05952   0.170112   0.209152
1.86805  0.0576   0.175488   0.2016
1.86813  0.055168   0.162944   0.20864
1.8682  0.0608   0.168832   0.215808
1.86828  0.053632   0.163328   0.202752
1.86836  0.061568   0.1632   0.215168
1.86844  0.054784   0.164736   0.199936
1.86852  0.061696   0.165632   0.214144
1.86859  0.061568   0.16064   0.20352
1.86867  0.061824   0.163072   0.19904
1.86875  0.06464   0.169856   0.203776
1.86883  0.052992   0.16128   0.208768
1.86891  0.059392   0.160512   0.214912
1.86898  0.057088   0.171904   0.216576
1.86906  0.057088   0.169856   0.206336
1.86914  0.05632   0.165632   0.199552
1.86922  0.057472   0.1728   0.2048
1.8693  0.056704   0.170496   0.212608
1.86938  0.059136   0.160256   0.206592
1.86945  0.061184   0.166912   0.204032
1.86953  0.061568   0.15744   0.203904
1.86961  0.059648   0.162688   0.2112
1.86969  0.056704   0.161024   0.194816
1.86977  0.064128   0.164096   0.201728
1.86984  0.0576   0.171776   0.206592
1.86992  0.053632   0.16448   0.209408
1.87  0.062464   0.156672   0.197504
1.87008  0.06016   0.16   0.207744
1.87016  0.060544   0.161792   0.199936
1.87023  0.062336   0.16704   0.202112
1.87031  0.061568   0.160384   0.208256
1.87039  0.053248   0.176384   0.19968
1.87047  0.058496   0.161408   0.210688
1.87055  0.05568   0.159232   0.194816
1.87062  0.05824   0.17088   0.213888
1.8707  0.059264   0.167168   0.203008
1.87078  0.05568   0.163456   0.20672
1.87086  0.06016   0.157184   0.20416
1.87094  0.058624   0.164608   0.204672
1.87102  0.061184   0.161536   0.203008
1.87109  0.060288   0.153984   0.202368
1.87117  0.059648   0.167808   0.20928
1.87125  0.063872   0.158208   0.208256
1.87133  0.06144   0.16128   0.209152
1.87141  0.05568   0.164224   0.213504
1.87148  0.056064   0.163712   0.2144
1.87156  0.054016   0.15808   0.20992
1.87164  0.055552   0.16064   0.19904
1.87172  0.05952   0.16448   0.20288
1.8718  0.055808   0.16064   0.20928
1.87187  0.057088   0.158976   0.20416
1.87195  0.057856   0.163072   0.200448
1.87203  0.062464   0.155776   0.201856
1.87211  0.069248   0.163456   0.200576
1.87219  0.060416   0.162048   0.198528
1.87227  0.0576   0.161664   0.206208
1.87234  0.05568   0.176768   0.2048
1.87242  0.053504   0.166272   0.200192
1.8725  0.057216   0.166016   0.208512
1.87258  0.055424   0.167424   0.212608
1.87266  0.05888   0.167552   0.201472
1.87273  0.059264   0.167296   0.206464
1.87281  0.06464   0.16064   0.207488
1.87289  0.057728   0.164096   0.207744
1.87297  0.058624   0.161408   0.200704
1.87305  0.056832   0.161152   0.200832
1.87312  0.055168   0.164864   0.203264
1.8732  0.059648   0.162688   0.209408
1.87328  0.060544   0.166272   0.198144
1.87336  0.06016   0.163968   0.20544
1.87344  0.05632   0.16448   0.200064
1.87352  0.055424   0.170496   0.216192
1.87359  0.05632   0.168704   0.207104
1.87367  0.055808   0.162816   0.2048
1.87375  0.056704   0.166016   0.20032
1.87383  0.055552   0.162432   0.204672
1.87391  0.057088   0.162688   0.201856
1.87398  0.0576   0.1664   0.207744
1.87406  0.05888   0.169088   0.211584
1.87414  0.06016   0.162432   0.207744
1.87422  0.068224   0.1664   0.209024
1.8743  0.059392   0.16576   0.209664
1.87438  0.060032   0.163584   0.21248
1.87445  0.06144   0.159488   0.203008
1.87453  0.056704   0.157824   0.20864
1.87461  0.057856   0.166016   0.214656
1.87469  0.059648   0.16896   0.21312
1.87477  0.058496   0.177024   0.212224
1.87484  0.059392   0.164736   0.204032
1.87492  0.060928   0.165888   0.20352
1.875  0.057216   0.16384   0.207488
1.87508  0.058496   0.170496   0.204416
1.87516  0.055552   0.167552   0.214016
1.87523  0.0576   0.164992   0.200832
1.87531  0.057472   0.162944   0.2016
1.87539  0.057088   0.16128   0.201856
1.87547  0.061056   0.164608   0.202624
1.87555  0.056832   0.161408   0.205824
1.87563  0.061312   0.168704   0.211328
1.8757  0.054784   0.157312   0.204288
1.87578  0.057856   0.158336   0.206464
1.87586  0.05696   0.160768   0.20544
1.87594  0.055808   0.162304   0.209536
1.87602  0.057984   0.159744   0.200192
1.87609  0.055424   0.1664   0.20544
1.87617  0.058624   0.163712   0.208128
1.87625  0.057984   0.166272   0.205568
1.87633  0.057472   0.164864   0.202624
1.87641  0.053888   0.156544   0.199808
1.87648  0.05888   0.166144   0.208
1.87656  0.061824   0.172544   0.199936
1.87664  0.0608   0.166528   0.202624
1.87672  0.057728   0.168704   0.208256
1.8768  0.053632   0.163328   0.203136
1.87688  0.059904   0.161024   0.198784
1.87695  0.05888   0.16256   0.20992
1.87703  0.059648   0.164096   0.212352
1.87711  0.058624   0.16768   0.205824
1.87719  0.057856   0.15744   0.215168
1.87727  0.060928   0.172544   0.205952
1.87734  0.059648   0.159616   0.210688
1.87742  0.05888   0.165376   0.200704
1.8775  0.059264   0.168448   0.20096
1.87758  0.062208   0.162432   0.197376
1.87766  0.056576   0.16896   0.203008
1.87773  0.057984   0.154368   0.201728
1.87781  0.057984   0.16832   0.202368
1.87789  0.059264   0.166528   0.204032
1.87797  0.05952   0.157312   0.203392
1.87805  0.054656   0.162688   0.204288
1.87813  0.056576   0.161024   0.201856
1.8782  0.060032   0.161536   0.204032
1.87828  0.058368   0.158464   0.213504
1.87836  0.056704   0.166272   0.201984
1.87844  0.061056   0.173952   0.213888
1.87852  0.062848   0.167936   0.202752
1.87859  0.057856   0.168064   0.211584
1.87867  0.05824   0.162816   0.210816
1.87875  0.055552   0.166784   0.203264
1.87883  0.059136   0.166528   0.207744
1.87891  0.061952   0.167424   0.208384
1.87898  0.061824   0.162944   0.206976
1.87906  0.056576   0.160896   0.201984
1.87914  0.057472   0.166784   0.206976
1.87922  0.05824   0.16576   0.193408
1.8793  0.055424   0.164224   0.197504
1.87938  0.061824   0.1696   0.207872
1.87945  0.0576   0.170624   0.205184
1.87953  0.061568   0.173056   0.19072
1.87961  0.05824   0.163328   0.213632
1.87969  0.06272   0.163456   0.201728
1.87977  0.054784   0.162048   0.211968
1.87984  0.059136   0.169984   0.195968
1.87992  0.057856   0.165504   0.204288
1.88  0.062336   0.163456   0.203136
1.88008  0.062848   0.16896   0.205056
1.88016  0.05632   0.165248   0.20864
1.88023  0.057856   0.16448   0.212352
1.88031  0.058752   0.161024   0.205312
1.88039  0.056192   0.157312   0.201472
1.88047  0.055552   0.163712   0.212224
1.88055  0.056064   0.168064   0.201088
1.88062  0.056576   0.159104   0.19456
1.8807  0.056064   0.169984   0.19648
1.88078  0.06208   0.160128   0.201728
1.88086  0.051584   0.168704   0.196096
1.88094  0.058368   0.158464   0.207744
1.88102  0.06272   0.16704   0.208256
1.88109  0.059648   0.164352   0.208896
1.88117  0.057728   0.162048   0.214272
1.88125  0.061568   0.162304   0.202624
1.88133  0.058752   0.166016   0.216576
1.88141  0.058368   0.168192   0.213632
1.88148  0.057984   0.163712   0.200832
1.88156  0.061312   0.16256   0.199552
1.88164  0.058368   0.15936   0.20544
1.88172  0.062208   0.17216   0.203264
1.8818  0.057088   0.170368   0.197248
1.88187  0.057856   0.166144   0.205824
1.88195  0.05952   0.164736   0.2112
1.88203  0.057216   0.157184   0.199424
1.88211  0.05824   0.170368   0.204288
1.88219  0.057344   0.166784   0.198144
1.88227  0.053888   0.1568   0.19456
1.88234  0.061568   0.17024   0.202496
1.88242  0.058752   0.169088   0.2016
1.8825  0.064512   0.165376   0.20096
1.88258  0.060672   0.161152   0.199168
1.88266  0.057472   0.162944   0.20992
1.88273  0.060416   0.177408   0.206976
1.88281  0.060672   0.171776   0.197376
1.88289  0.059392   0.166272   0.204544
1.88297  0.061056   0.163584   0.2048
1.88305  0.056832   0.158464   0.198144
1.88312  0.059648   0.164864   0.205568
1.8832  0.05696   0.162816   0.197504
1.88328  0.058496   0.16128   0.204032
1.88336  0.061056   0.16064   0.197632
1.88344  0.0608   0.164864   0.208512
1.88352  0.059008   0.165504   0.206976
1.88359  0.054528   0.161536   0.194816
1.88367  0.053504   0.157568   0.217216
1.88375  0.05312   0.156288   0.201344
1.88383  0.061696   0.15616   0.20672
1.88391  0.056704   0.163584   0.207104
1.88398  0.059392   0.170368   0.2048
1.88406  0.05632   0.161152   0.205184
1.88414  0.061568   0.158464   0.207872
1.88422  0.056576   0.162432   0.216832
1.8843  0.060416   0.161408   0.1984
1.88438  0.058496   0.16512   0.20416
1.88445  0.060032   0.16448   0.21056
1.88453  0.059136   0.163328   0.19968
1.88461  0.058624   0.158336   0.197376
1.88469  0.063744   0.162048   0.206208
1.88477  0.05568   0.156288   0.205056
1.88484  0.057216   0.169088   0.208384
1.88492  0.058624   0.166016   0.207488
1.885  0.056192   0.16512   0.20608
1.88508  0.058496   0.1632   0.20608
1.88516  0.058496   0.166912   0.209024
1.88523  0.05824   0.162176   0.19456
1.88531  0.056064   0.159872   0.198912
1.88539  0.056576   0.161152   0.21504
1.88547  0.059776   0.1664   0.204032
1.88555  0.055936   0.162688   0.201728
1.88563  0.052224   0.163456   0.21184
1.8857  0.055168   0.150656   0.199552
1.88578  0.05888   0.165888   0.203392
1.88586  0.059392   0.166016   0.20096
1.88594  0.056704   0.158976   0.205824
1.88602  0.056448   0.166144   0.207616
1.88609  0.05824   0.160256   0.20224
1.88617  0.054016   0.166912   0.194944
1.88625  0.052096   0.166784   0.209664
1.88633  0.057728   0.163456   0.206464
1.88641  0.061952   0.162176   0.196224
1.88648  0.055552   0.16   0.206848
1.88656  0.057088   0.168064   0.196992
1.88664  0.0544   0.156288   0.2112
1.88672  0.05376   0.170112   0.196096
1.8868  0.060032   0.17088   0.203008
1.88688  0.060032   0.15616   0.200704
1.88695  0.059648   0.157312   0.210304
1.88703  0.055552   0.156928   0.204544
1.88711  0.054784   0.158592   0.203264
1.88719  0.05696   0.164992   0.20288
1.88727  0.055168   0.156288   0.203264
1.88734  0.062208   0.159232   0.20224
1.88742  0.058624   0.165248   0.203648
1.8875  0.0608   0.173056   0.205184
1.88758  0.056832   0.16768   0.212096
1.88766  0.055936   0.164736   0.212608
1.88773  0.055168   0.172544   0.212224
1.88781  0.055552   0.159104   0.212352
1.88789  0.056576   0.159104   0.198144
1.88797  0.057088   0.167552   0.201472
1.88805  0.054912   0.162304   0.20608
1.88813  0.052992   0.158592   0.205184
1.8882  0.057088   0.160768   0.202624
1.88828  0.0544   0.157056   0.202752
1.88836  0.06144   0.16   0.200576
1.88844  0.052864   0.168192   0.212352
1.88852  0.05952   0.164224   0.198784
1.88859  0.05568   0.161024   0.199296
1.88867  0.05568   0.172032   0.199168
1.88875  0.052224   0.160512   0.210048
1.88883  0.053248   0.171392   0.198784
1.88891  0.056704   0.162944   0.207872
1.88898  0.057344   0.168192   0.200448
1.88906  0.054016   0.160768   0.212096
1.88914  0.054912   0.166016   0.20416
1.88922  0.054016   0.15936   0.20352
1.8893  0.056064   0.16128   0.202368
1.88938  0.053632   0.162688   0.200064
1.88945  0.057344   0.161152   0.202752
1.88953  0.057088   0.16768   0.199808
1.88961  0.0608   0.160768   0.19776
1.88969  0.057728   0.16768   0.194304
1.88977  0.059136   0.171136   0.204544
1.88984  0.059776   0.168576   0.208128
1.88992  0.05376   0.165504   0.201472
1.89  0.05248   0.16448   0.207104
1.89008  0.054784   0.17216   0.199808
1.89016  0.056192   0.159616   0.217088
1.89023  0.052736   0.170112   0.207232
1.89031  0.059648   0.158208   0.198272
1.89039  0.061312   0.16704   0.20096
1.89047  0.05888   0.158848   0.209152
1.89055  0.056192   0.165376   0.196992
1.89062  0.05952   0.16192   0.213248
1.8907  0.056832   0.170752   0.205568
1.89078  0.054656   0.169344   0.203008
1.89086  0.054272   0.16384   0.209408
1.89094  0.060416   0.161152   0.198912
1.89102  0.052096   0.161536   0.211456
1.89109  0.054784   0.164736   0.214016
1.89117  0.056192   0.16576   0.205312
1.89125  0.054528   0.164736   0.216192
1.89133  0.058752   0.165632   0.196864
1.89141  0.05568   0.168064   0.205568
1.89148  0.062976   0.161408   0.218752
1.89156  0.056192   0.158592   0.208256
1.89164  0.051712   0.15872   0.206464
1.89172  0.065664   0.1536   0.203392
1.8918  0.0576   0.167552   0.206464
1.89187  0.055808   0.15872   0.201856
1.89195  0.056576   0.161664   0.20416
1.89203  0.058112   0.161664   0.210048
1.89211  0.055296   0.157824   0.197504
1.89219  0.062592   0.164864   0.206592
1.89227  0.052992   0.159872   0.200704
1.89234  0.05696   0.169088   0.200576
1.89242  0.056448   0.161408   0.193408
1.8925  0.056832   0.169728   0.20288
1.89258  0.056448   0.156928   0.201472
1.89266  0.061312   0.153984   0.199552
1.89273  0.058624   0.166144   0.20288
1.89281  0.057472   0.163712   0.200576
1.89289  0.053376   0.154624   0.208896
1.89297  0.056064   0.15936   0.202368
1.89305  0.058624   0.165504   0.201344
1.89312  0.055552   0.157568   0.206336
1.8932  0.054784   0.15552   0.20288
1.89328  0.058112   0.159872   0.201984
1.89336  0.05504   0.162432   0.211072
1.89344  0.055808   0.166912   0.20416
1.89352  0.051072   0.165248   0.209152
1.89359  0.06144   0.166784   0.200704
1.89367  0.056448   0.158464   0.21184
1.89375  0.054528   0.16128   0.200832
1.89383  0.056064   0.160512   0.200448
1.89391  0.057472   0.166144   0.199296
1.89398  0.05696   0.162432   0.199552
1.89406  0.059008   0.168832   0.204288
1.89414  0.058752   0.161152   0.19904
1.89422  0.06016   0.161152   0.198272
1.8943  0.056704   0.164992   0.195328
1.89438  0.056448   0.168576   0.198272
1.89445  0.059008   0.169472   0.203776
1.89453  0.061952   0.162944   0.210048
1.89461  0.063232   0.161664   0.197632
1.89469  0.054784   0.164224   0.196352
1.89477  0.054528   0.161536   0.203136
1.89484  0.055296   0.162176   0.20416
1.89492  0.060032   0.161664   0.194816
1.895  0.052096   0.163456   0.208256
1.89508  0.059392   0.158976   0.19456
1.89516  0.057344   0.16128   0.210304
1.89523  0.051968   0.150528   0.198144
1.89531  0.051328   0.160512   0.202752
1.89539  0.057344   0.160384   0.208768
1.89547  0.059648   0.166656   0.199936
1.89555  0.055424   0.167808   0.206464
1.89563  0.0512   0.171264   0.19648
1.8957  0.05504   0.163328   0.20032
1.89578  0.060032   0.16384   0.206592
1.89586  0.06208   0.167808   0.203264
1.89594  0.060544   0.156544   0.207872
1.89602  0.055424   0.161792   0.199168
1.89609  0.06016   0.167808   0.19968
1.89617  0.052096   0.15936   0.202112
1.89625  0.060032   0.16064   0.2112
1.89633  0.0512   0.162048   0.207488
1.89641  0.055168   0.169984   0.200832
1.89648  0.05568   0.163712   0.196096
1.89656  0.05888   0.164352   0.210816
1.89664  0.057856   0.157824   0.203136
1.89672  0.056064   0.164352   0.202496
1.8968  0.056832   0.154112   0.20224
1.89688  0.055424   0.1568   0.201472
1.89695  0.056064   0.157824   0.211328
1.89703  0.057344   0.16832   0.20864
1.89711  0.059264   0.158976   0.206464
1.89719  0.05952   0.162048   0.206976
1.89727  0.055168   0.15936   0.199552
1.89734  0.054016   0.17088   0.215296
1.89742  0.055296   0.15552   0.19904
1.8975  0.057088   0.15616   0.205184
1.89758  0.055296   0.16896   0.198144
1.89766  0.052608   0.162944   0.207232
1.89773  0.053376   0.157824   0.199808
1.89781  0.055424   0.165248   0.20032
1.89789  0.052224   0.168576   0.203008
1.89797  0.059776   0.160768   0.202112
1.89805  0.064384   0.166528   0.212096
1.89813  0.05696   0.167424   0.19968
1.8982  0.05376   0.170496   0.203392
1.89828  0.055424   0.158848   0.203136
1.89836  0.055936   0.161152   0.204032
1.89844  0.051712   0.166272   0.198784
1.89852  0.059136   0.161024   0.19392
1.89859  0.06144   0.165632   0.201728
1.89867  0.052224   0.160512   0.202624
1.89875  0.047488   0.162304   0.215936
1.89883  0.055168   0.163968   0.201088
1.89891  0.05632   0.163072   0.195456
1.89898  0.054528   0.16768   0.206592
1.89906  0.05568   0.164352   0.204544
1.89914  0.057088   0.166272   0.198144
1.89922  0.054528   0.169344   0.201344
1.8993  0.05632   0.156928   0.203392
1.89938  0.057344   0.165888   0.198912
1.89945  0.05504   0.16256   0.204288
1.89953  0.052736   0.171136   0.200448
1.89961  0.052352   0.166016   0.211456
1.89969  0.060544   0.168448   0.205312
1.89977  0.053376   0.161792   0.20544
1.89984  0.057856   0.16896   0.2112
1.89992  0.055936   0.159616   0.204672
1.9  0.056192   0.159232   0.1984
1.90008  0.056448   0.16448   0.203392
1.90016  0.055424   0.163968   0.205824
1.90023  0.054656   0.163072   0.206592
1.90031  0.056576   0.163456   0.205824
1.90039  0.058496   0.173312   0.19904
1.90047  0.057472   0.162176   0.201728
1.90055  0.057088   0.17664   0.209664
1.90063  0.057984   0.16576   0.193664
1.9007  0.055936   0.171904   0.2048
1.90078  0.057856   0.16064   0.20544
1.90086  0.05632   0.17088   0.201728
1.90094  0.054656   0.15808   0.202112
1.90102  0.058624   0.162944   0.204672
1.90109  0.053632   0.162304   0.198912
1.90117  0.056448   0.172928   0.200192
1.90125  0.057216   0.15808   0.20352
1.90133  0.055168   0.158976   0.202624
1.90141  0.060544   0.172032   0.202368
1.90148  0.055296   0.15936   0.204928
1.90156  0.059776   0.159744   0.195968
1.90164  0.054016   0.166272   0.200576
1.90172  0.055808   0.157568   0.20352
1.9018  0.05696   0.165248   0.20928
1.90187  0.054656   0.155776   0.203776
1.90195  0.055808   0.161792   0.201344
1.90203  0.054912   0.166912   0.20032
1.90211  0.053248   0.158848   0.207104
1.90219  0.054016   0.159104   0.205824
1.90227  0.05568   0.164352   0.20224
1.90234  0.056576   0.166272   0.191872
1.90242  0.059008   0.164864   0.19328
1.9025  0.056064   0.162048   0.205952
1.90258  0.051328   0.16384   0.199424
1.90266  0.055936   0.161024   0.197632
1.90273  0.058368   0.16768   0.200064
1.90281  0.055168   0.161664   0.206848
1.90289  0.0544   0.156672   0.205056
1.90297  0.061824   0.168704   0.1984
1.90305  0.059776   0.156288   0.195584
1.90312  0.054016   0.16384   0.205056
1.9032  0.056448   0.16512   0.202752
1.90328  0.055424   0.16384   0.203776
1.90336  0.06016   0.162816   0.203008
1.90344  0.057344   0.166016   0.2016
1.90352  0.053632   0.164864   0.203776
1.90359  0.056064   0.165248   0.199808
1.90367  0.048768   0.153856   0.198272
1.90375  0.054784   0.167424   0.2048
1.90383  0.052352   0.159616   0.2048
1.90391  0.055936   0.161664   0.202496
1.90398  0.060032   0.164352   0.196736
1.90406  0.060288   0.162176   0.20352
1.90414  0.055552   0.1632   0.207744
1.90422  0.05184   0.164992   0.200448
1.9043  0.059264   0.164864   0.20672
1.90437  0.050304   0.160896   0.196096
1.90445  0.056192   0.15936   0.193152
1.90453  0.056192   0.160512   0.200832
1.90461  0.060416   0.157312   0.19776
1.90469  0.055936   0.1728   0.201472
1.90477  0.053376   0.160896   0.198528
1.90484  0.056448   0.170112   0.200832
1.90492  0.057088   0.152832   0.205568
1.905  0.058368   0.163968   0.205056
1.90508  0.06208   0.171904   0.211072
1.90516  0.058112   0.16256   0.19776
1.90523  0.053248   0.169856   0.199552
1.90531  0.055936   0.169472   0.194048
1.90539  0.053504   0.1536   0.200448
1.90547  0.050816   0.16448   0.200832
1.90555  0.054144   0.162944   0.201216
1.90563  0.05696   0.160128   0.204416
1.9057  0.052352   0.157696   0.203904
1.90578  0.051968   0.163584   0.20544
1.90586  0.054656   0.158464   0.203136
1.90594  0.05824   0.161792   0.191232
1.90602  0.051584   0.157568   0.19968
1.90609  0.052864   0.153856   0.207872
1.90617  0.056064   0.166656   0.20224
1.90625  0.057344   0.172032   0.207616
1.90633  0.053632   0.15552   0.197248
1.90641  0.055936   0.1696   0.207232
1.90648  0.056192   0.169856   0.203392
1.90656  0.052992   0.150528   0.201088
1.90664  0.056192   0.166528   0.201856
1.90672  0.057088   0.166912   0.201344
1.9068  0.056192   0.16256   0.212864
1.90688  0.054144   0.156928   0.201472
1.90695  0.055808   0.156544   0.202624
1.90703  0.052992   0.1696   0.203904
1.90711  0.058496   0.156032   0.208768
1.90719  0.054016   0.164736   0.203392
1.90727  0.053632   0.163456   0.202624
1.90734  0.048896   0.166016   0.204288
1.90742  0.057984   0.157824   0.198016
1.9075  0.056064   0.165504   0.201344
1.90758  0.053888   0.163456   0.201472
1.90766  0.054016   0.164224   0.193664
1.90773  0.050944   0.158976   0.197888
1.90781  0.057472   0.164096   0.207488
1.90789  0.055424   0.163712   0.204288
1.90797  0.05376   0.163072   0.203136
1.90805  0.057216   0.160896   0.20032
1.90813  0.05888   0.163072   0.205824
1.9082  0.055424   0.160768   0.19328
1.90828  0.061568   0.166016   0.205952
1.90836  0.05504   0.163072   0.207744
1.90844  0.056576   0.159744   0.19776
1.90852  0.055168   0.158336   0.209664
1.90859  0.056192   0.16064   0.204672
1.90867  0.054272   0.161024   0.198016
1.90875  0.05312   0.162944   0.204544
1.90883  0.056576   0.162048   0.206976
1.90891  0.0544   0.157056   0.201728
1.90898  0.053376   0.16384   0.201472
1.90906  0.054784   0.15936   0.19584
1.90914  0.053248   0.15808   0.204288
1.90922  0.054912   0.159616   0.197504
1.9093  0.05184   0.162176   0.204672
1.90938  0.052352   0.16384   0.203776
1.90945  0.060928   0.16576   0.194944
1.90953  0.062848   0.17024   0.197376
1.90961  0.052736   0.162432   0.203392
1.90969  0.049664   0.171264   0.205952
1.90977  0.056448   0.160768   0.19968
1.90984  0.051968   0.156928   0.199168
1.90992  0.056448   0.163712   0.196864
1.91  0.052736   0.16896   0.198912
1.91008  0.055808   0.159872   0.196864
1.91016  0.051968   0.161152   0.207744
1.91023  0.050816   0.150912   0.199168
1.91031  0.053632   0.151296   0.200832
1.91039  0.05248   0.164608   0.202112
1.91047  0.057216   0.156288   0.206976
1.91055  0.05504   0.158208   0.210304
1.91063  0.056448   0.161664   0.20992
1.9107  0.05376   0.157952   0.208384
1.91078  0.052864   0.16384   0.207872
1.91086  0.059264   0.162944   0.205184
1.91094  0.056704   0.169216   0.201344
1.91102  0.05248   0.152192   0.200192
1.91109  0.052864   0.16448   0.201216
1.91117  0.053504   0.168576   0.192128
1.91125  0.054784   0.161024   0.209408
1.91133  0.053632   0.159488   0.21056
1.91141  0.05888   0.162816   0.204928
1.91148  0.057088   0.162816   0.205952
1.91156  0.056704   0.161152   0.204544
1.91164  0.055552   0.167936   0.203136
1.91172  0.04864   0.158208   0.19968
1.9118  0.052992   0.164864   0.206976
1.91187  0.052224   0.158336   0.203136
1.91195  0.054016   0.149888   0.194304
1.91203  0.055552   0.155648   0.199168
1.91211  0.054656   0.163968   0.198656
1.91219  0.054656   0.157696   0.200064
1.91227  0.05312   0.155904   0.199296
1.91234  0.05312   0.156928   0.201216
1.91242  0.055296   0.158208   0.207488
1.9125  0.055552   0.158464   0.20736
1.91258  0.062848   0.16128   0.204288
1.91266  0.05504   0.166016   0.19776
1.91273  0.060416   0.166016   0.203136
1.91281  0.052864   0.155904   0.199552
1.91289  0.059136   0.169984   0.199552
1.91297  0.056064   0.160512   0.197888
1.91305  0.051968   0.160256   0.20416
1.91312  0.053504   0.169216   0.207104
1.9132  0.050688   0.162944   0.202624
1.91328  0.052096   0.163712   0.201344
1.91336  0.055936   0.16512   0.206336
1.91344  0.054528   0.163712   0.189824
1.91352  0.055168   0.163328   0.201984
1.91359  0.049664   0.162304   0.199936
1.91367  0.058112   0.157312   0.200576
1.91375  0.054144   0.168576   0.204544
1.91383  0.052736   0.16832   0.199424
1.91391  0.058368   0.167808   0.200832
1.91398  0.050816   0.16128   0.199424
1.91406  0.051584   0.164736   0.198016
1.91414  0.055168   0.167424   0.208896
1.91422  0.052736   0.159744   0.207104
1.9143  0.051968   0.157952   0.208768
1.91437  0.054016   0.158464   0.214656
1.91445  0.05248   0.164096   0.196608
1.91453  0.05184   0.164864   0.200576
1.91461  0.056832   0.164736   0.206208
1.91469  0.055552   0.155008   0.198912
1.91477  0.057472   0.153472   0.198144
1.91484  0.051968   0.159616   0.204288
1.91492  0.054528   0.16064   0.204032
1.915  0.05248   0.166528   0.195584
1.91508  0.05056   0.16896   0.20992
1.91516  0.055936   0.160512   0.19968
1.91523  0.052736   0.164992   0.198144
1.91531  0.0544   0.16384   0.205312
1.91539  0.0544   0.159104   0.203392
1.91547  0.055808   0.166144   0.196736
1.91555  0.054144   0.15872   0.207744
1.91563  0.05632   0.165888   0.209152
1.9157  0.055936   0.164864   0.208128
1.91578  0.053632   0.161792   0.200064
1.91586  0.055552   0.16128   0.205056
1.91594  0.05568   0.168832   0.208512
1.91602  0.049408   0.156032   0.203776
1.91609  0.058624   0.162176   0.206848
1.91617  0.054016   0.157952   0.204032
1.91625  0.052992   0.163584   0.205568
1.91633  0.054016   0.157568   0.20096
1.91641  0.053632   0.168704   0.202496
1.91648  0.056064   0.16704   0.19648
1.91656  0.056448   0.152704   0.197632
1.91664  0.054912   0.165248   0.208384
1.91672  0.052864   0.163712   0.204928
1.9168  0.058496   0.169088   0.200448
1.91688  0.049408   0.159232   0.19264
1.91695  0.051072   0.173312   0.198016
1.91703  0.056704   0.158208   0.208
1.91711  0.052608   0.16576   0.196608
1.91719  0.05504   0.158336   0.208
1.91727  0.05632   0.156288   0.206976
1.91734  0.052864   0.163712   0.203904
1.91742  0.04864   0.171264   0.208256
1.9175  0.054656   0.159616   0.195072
1.91758  0.050432   0.1632   0.20416
1.91766  0.052992   0.15744   0.200192
1.91773  0.057856   0.158592   0.21184
1.91781  0.055808   0.159872   0.213376
1.91789  0.055168   0.160128   0.200832
1.91797  0.05312   0.153856   0.202368
1.91805  0.053888   0.169728   0.198528
1.91813  0.054656   0.154496   0.208512
1.9182  0.051328   0.156672   0.200192
1.91828  0.05312   0.153472   0.197376
1.91836  0.05312   0.166144   0.208
1.91844  0.052224   0.154496   0.197888
1.91852  0.058368   0.159616   0.205056
1.91859  0.052864   0.16064   0.20672
1.91867  0.053632   0.161408   0.197376
1.91875  0.056576   0.167808   0.198912
1.91883  0.052352   0.156672   0.204928
1.91891  0.056704   0.163456   0.212096
1.91898  0.055296   0.163456   0.202624
1.91906  0.054144   0.164992   0.202624
1.91914  0.05248   0.161664   0.205568
1.91922  0.054912   0.161792   0.198144
1.9193  0.054272   0.155648   0.202368
1.91938  0.056192   0.167936   0.19904
1.91945  0.056576   0.162688   0.196992
1.91953  0.05376   0.17088   0.199808
1.91961  0.057088   0.152832   0.192128
1.91969  0.051712   0.171264   0.20352
1.91977  0.054016   0.160256   0.203136
1.91984  0.053632   0.157824   0.20032
1.91992  0.050816   0.161536   0.19648
1.92  0.049536   0.167296   0.20032
1.92008  0.053504   0.16128   0.191616
1.92016  0.055936   0.162176   0.201344
1.92023  0.056576   0.159104   0.201728
1.92031  0.051072   0.169856   0.192896
1.92039  0.05696   0.162176   0.197248
1.92047  0.049664   0.166912   0.196992
1.92055  0.049536   0.156032   0.201216
1.92063  0.050944   0.168192   0.200192
1.9207  0.054016   0.162176   0.203776
1.92078  0.057728   0.169216   0.201088
1.92086  0.050048   0.16704   0.200064
1.92094  0.055552   0.158336   0.210944
1.92102  0.05312   0.160512   0.215808
1.92109  0.052096   0.159104   0.2016
1.92117  0.054656   0.165376   0.1952
1.92125  0.057856   0.16512   0.211072
1.92133  0.055808   0.157952   0.186112
1.92141  0.059904   0.156032   0.203776
1.92148  0.051328   0.167168   0.203776
1.92156  0.054528   0.156928   0.187648
1.92164  0.055936   0.165888   0.205696
1.92172  0.051456   0.16512   0.204672
1.9218  0.052224   0.16768   0.193792
1.92188  0.053632   0.16064   0.20864
1.92195  0.051712   0.159616   0.207616
1.92203  0.052992   0.15552   0.201472
1.92211  0.056704   0.15744   0.20544
1.92219  0.0512   0.15936   0.197248
1.92227  0.05184   0.162048   0.197888
1.92234  0.054144   0.160256   0.207744
1.92242  0.054144   0.16192   0.195712
1.9225  0.04928   0.155648   0.211328
1.92258  0.05376   0.162304   0.205696
1.92266  0.055552   0.165248   0.194176
1.92273  0.052992   0.157696   0.199936
1.92281  0.054528   0.150144   0.20288
1.92289  0.053888   0.16512   0.208512
1.92297  0.05056   0.164608   0.201216
1.92305  0.05312   0.155904   0.204928
1.92312  0.05376   0.149376   0.201472
1.9232  0.05376   0.16128   0.2016
1.92328  0.054912   0.159104   0.205184
1.92336  0.050688   0.154624   0.207104
1.92344  0.052864   0.165376   0.20096
1.92352  0.058496   0.16384   0.200832
1.92359  0.051584   0.16192   0.197248
1.92367  0.053248   0.163584   0.20352
1.92375  0.046208   0.165888   0.193792
1.92383  0.054016   0.160128   0.208768
1.92391  0.050304   0.16384   0.20416
1.92398  0.052096   0.160384   0.203392
1.92406  0.056448   0.162304   0.212096
1.92414  0.053504   0.153856   0.201728
1.92422  0.054144   0.16256   0.202624
1.9243  0.05312   0.161024   0.203776
1.92437  0.052864   0.16   0.201088
1.92445  0.050944   0.158208   0.205184
1.92453  0.055424   0.162688   0.198144
1.92461  0.053632   0.162432   0.198144
1.92469  0.05312   0.162432   0.1984
1.92477  0.056192   0.150528   0.203264
1.92484  0.053376   0.156672   0.201344
1.92492  0.051712   0.162304   0.208128
1.925  0.05248   0.161152   0.2144
1.92508  0.054784   0.166656   0.198016
1.92516  0.054912   0.154752   0.201472
1.92523  0.052992   0.168576   0.208768
1.92531  0.058368   0.163712   0.212992
1.92539  0.057344   0.16256   0.210048
1.92547  0.054272   0.157312   0.196096
1.92555  0.054656   0.161664   0.20352
1.92563  0.05056   0.15296   0.205184
1.9257  0.052224   0.159104   0.198656
1.92578  0.052736   0.158464   0.198784
1.92586  0.049536   0.16064   0.204544
1.92594  0.059776   0.157184   0.195584
1.92602  0.05312   0.158976   0.200192
1.92609  0.05248   0.162816   0.203264
1.92617  0.05504   0.164224   0.197632
1.92625  0.057856   0.157312   0.19584
1.92633  0.048896   0.159104   0.206848
1.92641  0.047872   0.165248   0.203008
1.92648  0.051584   0.164864   0.201472
1.92656  0.047488   0.166144   0.204288
1.92664  0.050944   0.154368   0.206336
1.92672  0.051456   0.155904   0.206592
1.9268  0.053248   0.164992   0.202624
1.92688  0.049664   0.16448   0.198272
1.92695  0.05696   0.159872   0.203648
1.92703  0.051712   0.167808   0.19776
1.92711  0.053888   0.159616   0.194688
1.92719  0.054784   0.168832   0.20416
1.92727  0.053248   0.1568   0.192896
1.92734  0.050688   0.162944   0.19136
1.92742  0.05056   0.166784   0.205568
1.9275  0.052736   0.156416   0.20352
1.92758  0.056064   0.161536   0.202624
1.92766  0.054528   0.159616   0.207104
1.92773  0.052992   0.149888   0.194688
1.92781  0.051712   0.158464   0.20224
1.92789  0.055808   0.15168   0.205184
1.92797  0.058112   0.152192   0.197888
1.92805  0.055552   0.165888   0.206976
1.92813  0.049792   0.158208   0.19328
1.9282  0.060032   0.155136   0.2016
1.92828  0.059776   0.15424   0.203776
1.92836  0.052096   0.160896   0.200576
1.92844  0.05184   0.163712   0.199936
1.92852  0.055936   0.161408   0.2016
1.92859  0.055424   0.158592   0.197632
1.92867  0.054144   0.164096   0.20544
1.92875  0.0544   0.155776   0.192
1.92883  0.05248   0.164736   0.196608
1.92891  0.053504   0.16512   0.205952
1.92898  0.056704   0.160768   0.196992
1.92906  0.050304   0.161664   0.205952
1.92914  0.0512   0.159232   0.20736
1.92922  0.050816   0.16768   0.198656
1.9293  0.057344   0.16256   0.202496
1.92938  0.051584   0.154368   0.203904
1.92945  0.053504   0.16576   0.20032
1.92953  0.051328   0.163968   0.211584
1.92961  0.050816   0.155776   0.196608
1.92969  0.054144   0.163456   0.200576
1.92977  0.053376   0.163456   0.209664
1.92984  0.057344   0.174976   0.204032
1.92992  0.052864   0.161792   0.205056
1.93  0.056064   0.160768   0.20928
1.93008  0.048384   0.160768   0.204416
1.93016  0.052864   0.16384   0.201344
1.93023  0.049024   0.163456   0.198784
1.93031  0.051968   0.17408   0.201984
1.93039  0.050816   0.161024   0.200704
1.93047  0.053248   0.15808   0.211712
1.93055  0.053888   0.16256   0.192
1.93063  0.051712   0.164736   0.198912
1.9307  0.04864   0.167168   0.194816
1.93078  0.05504   0.16896   0.196224
1.93086  0.05504   0.168576   0.202368
1.93094  0.05184   0.158592   0.198912
1.93102  0.047872   0.157056   0.196864
1.93109  0.052352   0.161664   0.200704
1.93117  0.051456   0.155776   0.1952
1.93125  0.0544   0.161792   0.1984
1.93133  0.05056   0.156288   0.191104
1.93141  0.055296   0.166016   0.197632
1.93148  0.054528   0.165504   0.199168
1.93156  0.051968   0.161536   0.209024
1.93164  0.053376   0.150656   0.203392
1.93172  0.0512   0.159744   0.199552
1.9318  0.053888   0.154496   0.201472
1.93188  0.049152   0.162176   0.197376
1.93195  0.052224   0.157312   0.206848
1.93203  0.053376   0.153344   0.193408
1.93211  0.053376   0.159232   0.198144
1.93219  0.051456   0.165504   0.203136
1.93227  0.051584   0.164864   0.202624
1.93234  0.04672   0.161024   0.198528
1.93242  0.053248   0.16192   0.198144
1.9325  0.053888   0.164864   0.202112
1.93258  0.052608   0.160384   0.196352
1.93266  0.056192   0.157184   0.203264
1.93273  0.051712   0.165376   0.203648
1.93281  0.051712   0.159616   0.204416
1.93289  0.050688   0.168704   0.19584
1.93297  0.057856   0.172544   0.209664
1.93305  0.05184   0.160512   0.20096
1.93312  0.055808   0.161152   0.206208
1.9332  0.052992   0.158848   0.209408
1.93328  0.05312   0.165248   0.21056
1.93336  0.049536   0.152704   0.203776
1.93344  0.050048   0.160384   0.188672
1.93352  0.051328   0.165504   0.19776
1.93359  0.053888   0.160768   0.196352
1.93367  0.055424   0.16256   0.195328
1.93375  0.051072   0.153344   0.19712
1.93383  0.04928   0.160896   0.189952
1.93391  0.052224   0.164352   0.1952
1.93398  0.05696   0.16128   0.204416
1.93406  0.052224   0.163968   0.204032
1.93414  0.048768   0.157056   0.199808
1.93422  0.054784   0.16   0.20096
1.9343  0.0544   0.163072   0.200192
1.93437  0.050944   0.16192   0.202624
1.93445  0.050944   0.163712   0.20928
1.93453  0.049536   0.15232   0.1984
1.93461  0.06016   0.162176   0.19456
1.93469  0.055424   0.15488   0.205568
1.93477  0.054912   0.158208   0.202624
1.93484  0.052992   0.153984   0.205824
1.93492  0.056448   0.159616   0.203392
1.935  0.052864   0.166912   0.199808
1.93508  0.056064   0.162688   0.188672
1.93516  0.05632   0.162944   0.192256
1.93523  0.04992   0.15872   0.20096
1.93531  0.051584   0.159616   0.195712
1.93539  0.05248   0.151296   0.20416
1.93547  0.047872   0.157824   0.199424
1.93555  0.052224   0.156928   0.205568
1.93563  0.049408   0.15232   0.198784
1.9357  0.046592   0.16192   0.203136
1.93578  0.054144   0.16192   0.195968
1.93586  0.05696   0.166528   0.198016
1.93594  0.054016   0.161152   0.20352
1.93602  0.053248   0.159616   0.203776
1.93609  0.04992   0.16704   0.195712
1.93617  0.050944   0.162304   0.208384
1.93625  0.049152   0.156288   0.201216
1.93633  0.050816   0.1568   0.206208
1.93641  0.053248   0.161536   0.19968
1.93648  0.049664   0.167168   0.196352
1.93656  0.057088   0.157312   0.203904
1.93664  0.054144   0.155648   0.201472
1.93672  0.047872   0.164352   0.20352
1.9368  0.053504   0.159744   0.202368
1.93688  0.0512   0.162432   0.20288
1.93695  0.05184   0.154368   0.199808
1.93703  0.048256   0.1568   0.206976
1.93711  0.048768   0.166528   0.20096
1.93719  0.051968   0.172544   0.19904
1.93727  0.055808   0.160512   0.196736
1.93734  0.051968   0.161536   0.211968
1.93742  0.057088   0.161792   0.201728
1.9375  0.054784   0.161152   0.207104
1.93758  0.054912   0.154752   0.20288
1.93766  0.049664   0.166912   0.20544
1.93773  0.053632   0.159744   0.197376
1.93781  0.05056   0.158208   0.192128
1.93789  0.054912   0.16704   0.194048
1.93797  0.048384   0.156672   0.196352
1.93805  0.058368   0.160128   0.207744
1.93813  0.052608   0.150656   0.19904
1.9382  0.0512   0.163712   0.19968
1.93828  0.050048   0.162048   0.203392
1.93836  0.048128   0.158336   0.194176
1.93844  0.05312   0.164736   0.203008
1.93852  0.056064   0.165504   0.194944
1.93859  0.05376   0.15744   0.20672
1.93867  0.056064   0.162304   0.191872
1.93875  0.051712   0.168704   0.196736
1.93883  0.056832   0.153088   0.18944
1.93891  0.057472   0.163072   0.200192
1.93898  0.051072   0.157184   0.197888
1.93906  0.057472   0.16384   0.19904
1.93914  0.050048   0.160896   0.194048
1.93922  0.051584   0.162688   0.198144
1.9393  0.049536   0.162432   0.202624
1.93938  0.058368   0.168064   0.206976
1.93945  0.053632   0.158208   0.204416
1.93953  0.054912   0.154752   0.194304
1.93961  0.052608   0.164864   0.208768
1.93969  0.052096   0.161792   0.2016
1.93977  0.051584   0.163968   0.194816
1.93984  0.051072   0.162688   0.206464
1.93992  0.0544   0.156416   0.19712
1.94  0.050048   0.16512   0.198144
1.94008  0.057472   0.157312   0.198144
1.94016  0.04864   0.1536   0.2016
1.94023  0.054144   0.165504   0.195712
1.94031  0.054912   0.154752   0.204672
1.94039  0.050176   0.153856   0.201856
1.94047  0.055808   0.15936   0.208896
1.94055  0.050048   0.157568   0.196096
1.94063  0.049664   0.162048   0.19072
1.9407  0.051328   0.16448   0.199936
1.94078  0.053504   0.159488   0.198912
1.94086  0.05056   0.158976   0.198272
1.94094  0.053248   0.162304   0.205696
1.94102  0.050176   0.15232   0.205696
1.94109  0.05504   0.148992   0.197376
1.94117  0.050944   0.165248   0.208
1.94125  0.051456   0.156032   0.213632
1.94133  0.05632   0.15936   0.198656
1.94141  0.055936   0.152448   0.194432
1.94148  0.05056   0.164608   0.199552
1.94156  0.052352   0.155904   0.205696
1.94164  0.053504   0.160128   0.19904
1.94172  0.04864   0.16192   0.201216
1.9418  0.0544   0.1568   0.198272
1.94188  0.057856   0.159232   0.2048
1.94195  0.047616   0.162688   0.204416
1.94203  0.049792   0.16128   0.206464
1.94211  0.054272   0.15808   0.198784
1.94219  0.050688   0.15936   0.20928
1.94227  0.052736   0.155392   0.203648
1.94234  0.05248   0.168192   0.203904
1.94242  0.052608   0.15808   0.195712
1.9425  0.051072   0.162176   0.194944
1.94258  0.04992   0.164608   0.201088
1.94266  0.050176   0.16   0.196736
1.94273  0.050688   0.151936   0.202368
1.94281  0.051584   0.164736   0.204288
1.94289  0.052992   0.158592   0.205184
1.94297  0.055808   0.15552   0.199552
1.94305  0.052608   0.15744   0.192128
1.94312  0.0544   0.157568   0.204544
1.9432  0.050048   0.156672   0.200704
1.94328  0.049664   0.164736   0.195328
1.94336  0.047488   0.164352   0.19008
1.94344  0.050176   0.161408   0.198016
1.94352  0.046592   0.157056   0.193536
1.94359  0.05312   0.16064   0.198912
1.94367  0.050688   0.162176   0.201088
1.94375  0.0512   0.16   0.19392
1.94383  0.054528   0.152832   0.192768
1.94391  0.05248   0.156032   0.194432
1.94398  0.049664   0.163968   0.201728
1.94406  0.052224   0.159744   0.200832
1.94414  0.051072   0.159872   0.193536
1.94422  0.053888   0.15744   0.189184
1.9443  0.054656   0.160512   0.19648
1.94437  0.052352   0.161152   0.197888
1.94445  0.051584   0.1632   0.196224
1.94453  0.051712   0.155136   0.199936
1.94461  0.050304   0.161664   0.196096
1.94469  0.048768   0.158336   0.197504
1.94477  0.052736   0.16192   0.20352
1.94484  0.051968   0.160384   0.20096
1.94492  0.047872   0.165248   0.205696
1.945  0.04992   0.152192   0.204032
1.94508  0.0544   0.154624   0.209408
1.94516  0.056064   0.156672   0.200192
1.94523  0.052864   0.164864   0.202624
1.94531  0.0576   0.159744   0.197376
1.94539  0.052096   0.156416   0.202624
1.94547  0.050944   0.156416   0.198784
1.94555  0.051712   0.158848   0.203648
1.94562  0.05248   0.159488   0.196096
1.9457  0.054528   0.170752   0.21376
1.94578  0.050304   0.167424   0.196224
1.94586  0.0512   0.158976   0.198272
1.94594  0.05056   0.164992   0.198016
1.94602  0.048256   0.162816   0.19072
1.94609  0.049536   0.16256   0.204416
1.94617  0.05312   0.156288   0.192512
1.94625  0.052608   0.161152   0.195072
1.94633  0.05632   0.161536   0.198144
1.94641  0.052352   0.157312   0.194944
1.94648  0.051712   0.160128   0.203264
1.94656  0.052096   0.159872   0.194944
1.94664  0.051072   0.155776   0.209536
1.94672  0.05696   0.16704   0.199424
1.9468  0.051968   0.162048   0.20096
1.94688  0.048   0.15552   0.208896
1.94695  0.046592   0.14976   0.187904
1.94703  0.050688   0.156928   0.186496
1.94711  0.056576   0.165888   0.20032
1.94719  0.056064   0.159488   0.194816
1.94727  0.053888   0.167168   0.20224
1.94734  0.051968   0.165376   0.198912
1.94742  0.051968   0.158848   0.198912
1.9475  0.054272   0.1536   0.200192
1.94758  0.055296   0.159488   0.191616
1.94766  0.0512   0.158592   0.201984
1.94773  0.04736   0.162688   0.194688
1.94781  0.05184   0.165248   0.198016
1.94789  0.052736   0.159872   0.18752
1.94797  0.054144   0.169984   0.193152
1.94805  0.04736   0.162816   0.205568
1.94813  0.050688   0.162176   0.19776
1.9482  0.0544   0.15936   0.19392
1.94828  0.051584   0.163328   0.192
1.94836  0.055424   0.157824   0.201472
1.94844  0.053504   0.157952   0.198016
1.94852  0.053376   0.168448   0.206592
1.94859  0.047872   0.157056   0.198784
1.94867  0.051968   0.16128   0.207872
1.94875  0.047872   0.168832   0.198272
1.94883  0.049408   0.151296   0.205056
1.94891  0.052096   0.164224   0.191104
1.94898  0.051456   0.152704   0.19456
1.94906  0.052992   0.161152   0.192512
1.94914  0.05248   0.16576   0.200704
1.94922  0.055296   0.156928   0.192512
1.9493  0.051328   0.153216   0.196992
1.94938  0.051968   0.159872   0.200448
1.94945  0.054272   0.16064   0.197888
1.94953  0.052352   0.14912   0.1952
1.94961  0.054656   0.16768   0.203136
1.94969  0.053632   0.153216   0.193664
1.94977  0.054144   0.158848   0.202112
1.94984  0.04864   0.159104   0.19584
1.94992  0.051456   0.16448   0.19456
1.95  0.051712   0.160256   0.192768
1.95008  0.048128   0.157312   0.203392
1.95016  0.051712   0.160512   0.203904
1.95023  0.0512   0.163456   0.199552
1.95031  0.046464   0.156032   0.196608
1.95039  0.051968   0.162944   0.207232
1.95047  0.053376   0.158592   0.196352
1.95055  0.050304   0.157824   0.19584
1.95063  0.052864   0.162304   0.195072
1.9507  0.04672   0.158976   0.194688
1.95078  0.051584   0.16896   0.201856
1.95086  0.052992   0.16512   0.2112
1.95094  0.054144   0.159232   0.198656
1.95102  0.048384   0.166272   0.20416
1.95109  0.050304   0.159488   0.202368
1.95117  0.051072   0.158336   0.20992
1.95125  0.055552   0.169472   0.205824
1.95133  0.050176   0.161536   0.199424
1.95141  0.051584   0.156672   0.207488
1.95148  0.048256   0.165376   0.207616
1.95156  0.054912   0.16384   0.206208
1.95164  0.04928   0.158592   0.193536
1.95172  0.045696   0.161408   0.20736
1.9518  0.05312   0.168704   0.204928
1.95188  0.052224   0.156928   0.201856
1.95195  0.051456   0.154752   0.202624
1.95203  0.047104   0.160384   0.194048
1.95211  0.053888   0.15744   0.194304
1.95219  0.056064   0.164608   0.19264
1.95227  0.051968   0.157952   0.196864
1.95234  0.053888   0.17344   0.196608
1.95242  0.0544   0.155904   0.197376
1.9525  0.051584   0.165888   0.20352
1.95258  0.055936   0.16448   0.198912
1.95266  0.048512   0.161792   0.198784
1.95273  0.054016   0.159104   0.199168
1.95281  0.047232   0.159104   0.192512
1.95289  0.048256   0.161536   0.197888
1.95297  0.053504   0.150144   0.201472
1.95305  0.051072   0.16256   0.19776
1.95312  0.055168   0.158208   0.195072
1.9532  0.05248   0.148352   0.195712
1.95328  0.054016   0.1536   0.196608
1.95336  0.047872   0.16448   0.209664
1.95344  0.052736   0.164736   0.193664
1.95352  0.051712   0.156416   0.194688
1.95359  0.053632   0.161152   0.200704
1.95367  0.04864   0.15744   0.206848
1.95375  0.050432   0.161408   0.198144
1.95383  0.05184   0.16192   0.204416
1.95391  0.04992   0.156416   0.187392
1.95398  0.048896   0.15616   0.197632
1.95406  0.04992   0.155392   0.19456
1.95414  0.04544   0.163712   0.201088
1.95422  0.050048   0.154752   0.20288
1.9543  0.051968   0.1632   0.196736
1.95437  0.053504   0.159872   0.189824
1.95445  0.05184   0.154752   0.196736
1.95453  0.045184   0.160384   0.197632
1.95461  0.05376   0.160512   0.198784
1.95469  0.04992   0.159872   0.196736
1.95477  0.05056   0.158592   0.196096
1.95484  0.050688   0.1632   0.197632
1.95492  0.048896   0.15616   0.19776
1.955  0.052864   0.15808   0.192
1.95508  0.052608   0.162048   0.199168
1.95516  0.047872   0.164864   0.206848
1.95523  0.050048   0.164096   0.20416
1.95531  0.049664   0.156672   0.199296
1.95539  0.053376   0.164736   0.193152
1.95547  0.047488   0.162432   0.189568
1.95555  0.050048   0.155776   0.204416
1.95562  0.04736   0.162816   0.195072
1.9557  0.05184   0.154624   0.19904
1.95578  0.050944   0.158848   0.200064
1.95586  0.052992   0.156288   0.19008
1.95594  0.053248   0.15744   0.19968
1.95602  0.048896   0.156928   0.19328
1.95609  0.052224   0.158592   0.202496
1.95617  0.048384   0.16384   0.19392
1.95625  0.052096   0.161408   0.20416
1.95633  0.050432   0.16   0.209664
1.95641  0.05056   0.157056   0.199936
1.95648  0.050048   0.162688   0.198656
1.95656  0.047872   0.157312   0.203264
1.95664  0.054528   0.159104   0.190848
1.95672  0.056064   0.157568   0.200704
1.9568  0.052736   0.16128   0.200704
1.95688  0.052352   0.156288   0.188416
1.95695  0.04992   0.149888   0.189184
1.95703  0.050048   0.158336   0.20224
1.95711  0.053376   0.14912   0.198272
1.95719  0.05184   0.160896   0.19648
1.95727  0.049536   0.158208   0.19776
1.95734  0.04736   0.158336   0.186112
1.95742  0.051584   0.16   0.200448
1.9575  0.051072   0.15936   0.20352
1.95758  0.049664   0.163328   0.205312
1.95766  0.050048   0.157312   0.18944
1.95773  0.052224   0.162816   0.20544
1.95781  0.048384   0.156928   0.205312
1.95789  0.051712   0.159104   0.204032
1.95797  0.05184   0.148224   0.199936
1.95805  0.048768   0.153984   0.210688
1.95813  0.05312   0.15744   0.196608
1.9582  0.052224   0.153088   0.195328
1.95828  0.050432   0.16704   0.204288
1.95836  0.050304   0.162304   0.200192
1.95844  0.045952   0.157312   0.200192
1.95852  0.048256   0.161536   0.203392
1.95859  0.054144   0.156032   0.203776
1.95867  0.05312   0.155904   0.205952
1.95875  0.048128   0.15616   0.201472
1.95883  0.050304   0.153472   0.193024
1.95891  0.04992   0.16064   0.201216
1.95898  0.04608   0.158208   0.192768
1.95906  0.05184   0.15232   0.192
1.95914  0.050176   0.160896   0.205952
1.95922  0.05056   0.160896   0.194304
1.9593  0.04736   0.17024   0.196864
1.95938  0.048   0.153856   0.1888
1.95945  0.048896   0.156544   0.199552
1.95953  0.050176   0.165504   0.196224
1.95961  0.049408   0.154624   0.195456
1.95969  0.053504   0.157312   0.196352
1.95977  0.049408   0.16128   0.199296
1.95984  0.052864   0.150656   0.206848
1.95992  0.050688   0.158336   0.198656
1.96  0.050816   0.155776   0.198016
1.96008  0.051072   0.163968   0.20096
1.96016  0.04544   0.161024   0.193792
1.96023  0.046336   0.1568   0.191488
1.96031  0.048384   0.160128   0.201088
1.96039  0.054272   0.160512   0.205952
1.96047  0.04992   0.159744   0.203776
1.96055  0.05184   0.16384   0.203136
1.96063  0.05248   0.159488   0.20352
1.9607  0.055168   0.154112   0.199424
1.96078  0.051328   0.157824   0.196352
1.96086  0.049536   0.154752   0.196224
1.96094  0.047744   0.158208   0.190848
1.96102  0.04992   0.15808   0.203648
1.96109  0.050688   0.155392   0.199168
1.96117  0.0512   0.1536   0.2048
1.96125  0.048256   0.16128   0.207616
1.96133  0.046336   0.173184   0.192128
1.96141  0.049024   0.162176   0.207616
1.96148  0.05376   0.157184   0.194048
1.96156  0.046848   0.164736   0.199296
1.96164  0.050688   0.1536   0.204672
1.96172  0.048896   0.156032   0.194688
1.9618  0.050688   0.1664   0.201472
1.96188  0.051968   0.159488   0.204672
1.96195  0.054272   0.156928   0.192512
1.96203  0.05056   0.16128   0.198016
1.96211  0.047616   0.155776   0.20416
1.96219  0.05312   0.163072   0.192768
1.96227  0.048256   0.157184   0.1952
1.96234  0.04352   0.159232   0.19712
1.96242  0.052864   0.157184   0.195456
1.9625  0.048768   0.159104   0.190976
1.96258  0.04928   0.163712   0.206848
1.96266  0.050048   0.162048   0.198272
1.96273  0.04608   0.164864   0.20288
1.96281  0.045056   0.155008   0.199936
1.96289  0.048128   0.155776   0.195328
1.96297  0.046592   0.157184   0.202368
1.96305  0.051968   0.16896   0.192128
1.96313  0.051968   0.160896   0.194944
1.9632  0.051072   0.159744   0.198528
1.96328  0.048896   0.16256   0.198784
1.96336  0.053632   0.159744   0.205184
1.96344  0.050048   0.162944   0.204672
1.96352  0.047872   0.164864   0.202624
1.96359  0.052992   0.155136   0.197248
1.96367  0.054528   0.153344   0.206336
1.96375  0.047488   0.167168   0.19072
1.96383  0.045312   0.162048   0.198016
1.96391  0.047104   0.165376   0.19072
1.96398  0.048384   0.157952   0.1952
1.96406  0.04928   0.164352   0.20096
1.96414  0.0512   0.161664   0.1984
1.96422  0.051584   0.161792   0.205056
1.9643  0.046208   0.160128   0.193792
1.96437  0.050304   0.157184   0.190848
1.96445  0.049024   0.162816   0.198016
1.96453  0.046336   0.161536   0.203776
1.96461  0.04864   0.156288   0.201472
1.96469  0.047872   0.167424   0.200704
1.96477  0.050432   0.158592   0.199936
1.96484  0.04928   0.155648   0.199168
1.96492  0.057856   0.159104   0.190464
1.965  0.052736   0.15808   0.196864
1.96508  0.054144   0.160512   0.20288
1.96516  0.050432   0.158976   0.201728
1.96523  0.053504   0.163712   0.203136
1.96531  0.045824   0.1568   0.194944
1.96539  0.049024   0.163456   0.191488
1.96547  0.050048   0.159872   0.2016
1.96555  0.051968   0.156288   0.19712
1.96562  0.044928   0.160768   0.194176
1.9657  0.047104   0.165888   0.203392
1.96578  0.0512   0.157312   0.186496
1.96586  0.049536   0.158336   0.2016
1.96594  0.050304   0.15168   0.20032
1.96602  0.050176   0.164224   0.193792
1.96609  0.050432   0.158336   0.19328
1.96617  0.049024   0.1568   0.195584
1.96625  0.049152   0.164992   0.201728
1.96633  0.050688   0.154368   0.19136
1.96641  0.047744   0.164608   0.19968
1.96648  0.047872   0.15616   0.20032
1.96656  0.053504   0.16384   0.206592
1.96664  0.050432   0.163072   0.19264
1.96672  0.050688   0.161152   0.199296
1.9668  0.049792   0.159488   0.202624
1.96688  0.051072   0.155264   0.191104
1.96695  0.050048   0.15296   0.196864
1.96703  0.048   0.153216   0.19584
1.96711  0.050304   0.16256   0.196736
1.96719  0.050304   0.16   0.193792
1.96727  0.048768   0.167424   0.202496
1.96734  0.043264   0.15168   0.197376
1.96742  0.052992   0.15552   0.19968
1.9675  0.04416   0.160896   0.1952
1.96758  0.051072   0.157184   0.195712
1.96766  0.046592   0.15488   0.199552
1.96773  0.051456   0.153856   0.19584
1.96781  0.051328   0.160128   0.199296
1.96789  0.04992   0.150528   0.196864
1.96797  0.045696   0.15616   0.19968
1.96805  0.050432   0.164096   0.192768
1.96813  0.050048   0.159744   0.203264
1.9682  0.051328   0.156544   0.200576
1.96828  0.0512   0.162048   0.196992
1.96836  0.052736   0.157312   0.19072
1.96844  0.045952   0.154752   0.19648
1.96852  0.050944   0.156032   0.200704
1.96859  0.052352   0.154368   0.198144
1.96867  0.05056   0.160768   0.198016
1.96875  0.049792   0.152448   0.189056
1.96883  0.047104   0.157952   0.200192
1.96891  0.04672   0.163712   0.200704
1.96898  0.0512   0.15552   0.194432
1.96906  0.052992   0.158208   0.202368
1.96914  0.04992   0.15552   0.192128
1.96922  0.047232   0.166528   0.197248
1.9693  0.049536   0.16256   0.200576
1.96938  0.047616   0.159488   0.199424
1.96945  0.049408   0.162048   0.192768
1.96953  0.051072   0.161152   0.189952
1.96961  0.04736   0.148352   0.197504
1.96969  0.05248   0.15744   0.196352
1.96977  0.050048   0.161792   0.198272
1.96984  0.051712   0.15552   0.199808
1.96992  0.048128   0.153344   0.198016
1.97  0.048128   0.164224   0.200704
1.97008  0.051456   0.151424   0.204032
1.97016  0.054016   0.162048   0.199808
1.97023  0.054656   0.166016   0.2016
1.97031  0.045568   0.156288   0.205312
1.97039  0.050304   0.150272   0.197376
1.97047  0.05184   0.158976   0.205568
1.97055  0.048512   0.162304   0.197376
1.97063  0.051328   0.157056   0.2016
1.9707  0.05056   0.163968   0.191872
1.97078  0.048   0.159872   0.199424
1.97086  0.050048   0.1536   0.194816
1.97094  0.047616   0.16384   0.195584
1.97102  0.050048   0.169472   0.19648
1.97109  0.04928   0.162816   0.190464
1.97117  0.048896   0.150784   0.201472
1.97125  0.047744   0.155136   0.20096
1.97133  0.048896   0.159616   0.198912
1.97141  0.05056   0.155264   0.198528
1.97148  0.046464   0.163712   0.192896
1.97156  0.047744   0.15616   0.200448
1.97164  0.050176   0.156288   0.201088
1.97172  0.049536   0.15808   0.194432
1.9718  0.047744   0.158976   0.195712
1.97188  0.047488   0.167296   0.198784
1.97195  0.049152   0.150656   0.200064
1.97203  0.048   0.154624   0.187904
1.97211  0.055808   0.1568   0.197888
1.97219  0.05056   0.164736   0.192128
1.97227  0.051072   0.15936   0.203136
1.97234  0.04672   0.154368   0.191616
1.97242  0.04864   0.157824   0.193536
1.9725  0.04928   0.15616   0.196224
1.97258  0.049792   0.15872   0.199424
1.97266  0.047104   0.155904   0.188288
1.97273  0.048768   0.163328   0.196096
1.97281  0.048768   0.158208   0.197376
1.97289  0.052736   0.158848   0.193792
1.97297  0.050944   0.156544   0.198912
1.97305  0.052736   0.158464   0.201344
1.97313  0.04736   0.158464   0.204032
1.9732  0.049024   0.155392   0.211968
1.97328  0.048768   0.162944   0.19648
1.97336  0.0512   0.153984   0.194048
1.97344  0.051712   0.157824   0.19904
1.97352  0.051712   0.14592   0.189184
1.97359  0.04928   0.150656   0.199168
1.97367  0.050304   0.164352   0.197248
1.97375  0.047616   0.158336   0.205952
1.97383  0.050944   0.157312   0.19712
1.97391  0.054144   0.162432   0.196992
1.97398  0.047616   0.160896   0.19008
1.97406  0.046464   0.164736   0.197632
1.97414  0.045312   0.156544   0.200064
1.97422  0.049536   0.157824   0.2016
1.9743  0.05056   0.1568   0.199936
1.97437  0.048   0.165504   0.199808
1.97445  0.045696   0.157568   0.2016
1.97453  0.046976   0.158336   0.19584
1.97461  0.047232   0.154752   0.202368
1.97469  0.050688   0.161408   0.212224
1.97477  0.052352   0.158464   0.210304
1.97484  0.044416   0.162816   0.195968
1.97492  0.049408   0.155264   0.202752
1.975  0.048896   0.167808   0.204032
1.97508  0.04736   0.160384   0.194432
1.97516  0.051072   0.163456   0.205696
1.97523  0.045696   0.1664   0.203136
1.97531  0.053248   0.160768   0.210432
1.97539  0.049152   0.158976   0.19648
1.97547  0.046464   0.156288   0.187264
1.97555  0.050944   0.155008   0.19456
1.97562  0.048   0.165504   0.195712
1.9757  0.051584   0.160128   0.201984
1.97578  0.046848   0.158464   0.192768
1.97586  0.049152   0.152832   0.196736
1.97594  0.049536   0.156544   0.199936
1.97602  0.04736   0.155008   0.1952
1.97609  0.052864   0.15104   0.191872
1.97617  0.048128   0.162176   0.196096
1.97625  0.05312   0.158336   0.19584
1.97633  0.052608   0.159488   0.194432
1.97641  0.044544   0.152576   0.189568
1.97648  0.052864   0.151168   0.196224
1.97656  0.050816   0.15552   0.199552
1.97664  0.043776   0.157824   0.185472
1.97672  0.047232   0.15616   0.20928
1.9768  0.045824   0.156288   0.206464
1.97687  0.04992   0.15616   0.201344
1.97695  0.05248   0.156672   0.191872
1.97703  0.054912   0.158592   0.197888
1.97711  0.04416   0.161792   0.193792
1.97719  0.049024   0.15296   0.203136
1.97727  0.049536   0.161152   0.198272
1.97734  0.052096   0.156672   0.196096
1.97742  0.048512   0.15616   0.198784
1.9775  0.048256   0.150272   0.187264
1.97758  0.048512   0.155008   0.197504
1.97766  0.04992   0.158336   0.197248
1.97773  0.050304   0.154368   0.19776
1.97781  0.044416   0.155904   0.198528
1.97789  0.048384   0.157696   0.19712
1.97797  0.046976   0.15232   0.194176
1.97805  0.05184   0.160256   0.203264
1.97813  0.050048   0.163072   0.191488
1.9782  0.044416   0.159744   0.195712
1.97828  0.046592   0.155648   0.196992
1.97836  0.05376   0.155008   0.190976
1.97844  0.050176   0.155136   0.199168
1.97852  0.045824   0.159872   0.18752
1.97859  0.045056   0.155264   0.20096
1.97867  0.049792   0.157184   0.187776
1.97875  0.049152   0.16064   0.196224
1.97883  0.05312   0.159744   0.193152
1.97891  0.051328   0.161024   0.203392
1.97898  0.051584   0.165248   0.196096
1.97906  0.048   0.1536   0.193408
1.97914  0.047488   0.157312   0.20032
1.97922  0.046464   0.161152   0.193536
1.9793  0.048128   0.162048   0.19392
1.97938  0.048512   0.155008   0.194688
1.97945  0.046976   0.1568   0.198144
1.97953  0.051456   0.164736   0.191488
1.97961  0.046336   0.148352   0.195072
1.97969  0.051584   0.15808   0.196736
1.97977  0.045952   0.151936   0.196096
1.97984  0.047744   0.161408   0.19904
1.97992  0.049024   0.161408   0.195968
1.98  0.04032   0.15936   0.194048
1.98008  0.047488   0.155904   0.19456
1.98016  0.044544   0.148992   0.205056
1.98023  0.051968   0.152448   0.204544
1.98031  0.048512   0.163456   0.191488
1.98039  0.051328   0.161536   0.216576
1.98047  0.046592   0.151808   0.202624
1.98055  0.05312   0.157824   0.20672
1.98063  0.047232   0.151168   0.194304
1.9807  0.049536   0.158592   0.19712
1.98078  0.050816   0.160512   0.189568
1.98086  0.05056   0.155648   0.20032
1.98094  0.046592   0.156288   0.200576
1.98102  0.048   0.159616   0.197376
1.98109  0.044544   0.155648   0.196352
1.98117  0.047744   0.156672   0.199424
1.98125  0.050048   0.150272   0.202368
1.98133  0.052736   0.159872   0.192768
1.98141  0.044672   0.159104   0.196352
1.98148  0.044288   0.158848   0.188672
1.98156  0.049152   0.156416   0.196736
1.98164  0.050432   0.163072   0.204032
1.98172  0.048   0.15616   0.19584
1.9818  0.05056   0.159872   0.190848
1.98188  0.050944   0.16256   0.191872
1.98195  0.048768   0.157696   0.198272
1.98203  0.049024   0.165632   0.19712
1.98211  0.050304   0.156928   0.203776
1.98219  0.050176   0.152448   0.185216
1.98227  0.048256   0.157056   0.19584
1.98234  0.049024   0.159616   0.195072
1.98242  0.050048   0.168064   0.206976
1.9825  0.043904   0.159616   0.1952
1.98258  0.051456   0.153984   0.193024
1.98266  0.045312   0.154112   0.192384
1.98273  0.046976   0.165248   0.199552
1.98281  0.052096   0.157824   0.190464
1.98289  0.043008   0.16512   0.198272
1.98297  0.046464   0.1632   0.19456
1.98305  0.045952   0.149632   0.196736
1.98313  0.0448   0.15424   0.19456
1.9832  0.05056   0.159744   0.19328
1.98328  0.051584   0.14848   0.195072
1.98336  0.051584   0.157184   0.198528
1.98344  0.052608   0.150784   0.197888
1.98352  0.049664   0.160384   0.201088
1.98359  0.050304   0.155136   0.209024
1.98367  0.047616   0.167424   0.19136
1.98375  0.049408   0.156928   0.194944
1.98383  0.045184   0.159616   0.201728
1.98391  0.04608   0.159744   0.196864
1.98398  0.048384   0.161792   0.195968
1.98406  0.047232   0.15488   0.198656
1.98414  0.049664   0.158848   0.20032
1.98422  0.046336   0.156672   0.191744
1.9843  0.046592   0.159616   0.205056
1.98438  0.049664   0.1568   0.200576
1.98445  0.047744   0.16   0.198528
1.98453  0.053376   0.161024   0.198784
1.98461  0.050048   0.161792   0.1952
1.98469  0.046208   0.157184   0.19776
1.98477  0.044672   0.162048   0.196864
1.98484  0.045312   0.151168   0.199808
1.98492  0.047872   0.151936   0.19712
1.985  0.050944   0.16192   0.196608
1.98508  0.050688   0.157312   0.19712
1.98516  0.047872   0.160896   0.196608
1.98523  0.047488   0.158848   0.196224
1.98531  0.044032   0.156544   0.194688
1.98539  0.048256   0.15296   0.198784
1.98547  0.047488   0.160512   0.193536
1.98555  0.052096   0.165504   0.198016
1.98562  0.04608   0.16128   0.201984
1.9857  0.04672   0.158464   0.195456
1.98578  0.048256   0.152448   0.189312
1.98586  0.049792   0.16   0.20032
1.98594  0.049536   0.151168   0.19776
1.98602  0.048128   0.15936   0.19456
1.98609  0.046464   0.162432   0.195456
1.98617  0.046848   0.165632   0.195328
1.98625  0.048256   0.160768   0.199808
1.98633  0.046464   0.155776   0.2016
1.98641  0.046976   0.158464   0.19136
1.98648  0.046592   0.153856   0.192896
1.98656  0.047872   0.160128   0.196224
1.98664  0.050304   0.162688   0.201472
1.98672  0.046464   0.15104   0.199808
1.9868  0.048384   0.154624   0.196096
1.98687  0.043648   0.159488   0.194432
1.98695  0.051712   0.156288   0.189824
1.98703  0.04992   0.160128   0.201216
1.98711  0.040448   0.152832   0.205696
1.98719  0.050432   0.150016   0.201216
1.98727  0.050688   0.158464   0.200192
1.98734  0.05632   0.155648   0.21056
1.98742  0.048512   0.148224   0.199552
1.9875  0.0512   0.159232   0.197888
1.98758  0.043904   0.15808   0.19968
1.98766  0.049152   0.15232   0.199808
1.98773  0.042624   0.161536   0.189568
1.98781  0.046336   0.161664   0.202368
1.98789  0.048128   0.164096   0.20096
1.98797  0.048384   0.163328   0.196736
1.98805  0.050944   0.163328   0.206592
1.98813  0.044416   0.153856   0.20608
1.9882  0.049792   0.158848   0.19968
1.98828  0.043264   0.158976   0.200192
1.98836  0.045056   0.152448   0.19584
1.98844  0.051712   0.155392   0.194816
1.98852  0.047616   0.15232   0.189824
1.98859  0.046592   0.156928   0.200832
1.98867  0.048   0.164992   0.20544
1.98875  0.04736   0.151808   0.195456
1.98883  0.052608   0.149632   0.194048
1.98891  0.046848   0.155264   0.21248
1.98898  0.047104   0.15744   0.196096
1.98906  0.043264   0.166016   0.192256
1.98914  0.048128   0.161408   0.192768
1.98922  0.04864   0.16512   0.201472
1.9893  0.048128   0.16384   0.2016
1.98938  0.04992   0.155904   0.192768
1.98945  0.048128   0.160128   0.186112
1.98953  0.050048   0.153344   0.200576
1.98961  0.050176   0.160128   0.1984
1.98969  0.045184   0.149632   0.203392
1.98977  0.050688   0.152832   0.192
1.98984  0.048512   0.16576   0.201344
1.98992  0.045824   0.16128   0.188672
1.99  0.045568   0.154752   0.19136
1.99008  0.051072   0.1536   0.201088
1.99016  0.048896   0.161408   0.196736
1.99023  0.051968   0.156032   0.198912
1.99031  0.048   0.16448   0.186752
1.99039  0.043904   0.160512   0.200704
1.99047  0.048128   0.16064   0.20096
1.99055  0.045696   0.158592   0.19456
1.99063  0.048   0.16128   0.199552
1.9907  0.047232   0.163584   0.1952
1.99078  0.046848   0.15232   0.197376
1.99086  0.04736   0.14848   0.18752
1.99094  0.048128   0.158336   0.1984
1.99102  0.046208   0.164992   0.203648
1.99109  0.046848   0.150016   0.196992
1.99117  0.049664   0.148608   0.197632
1.99125  0.047616   0.152576   0.195968
1.99133  0.045824   0.146944   0.200064
1.99141  0.050048   0.157312   0.194944
1.99148  0.050432   0.153344   0.196096
1.99156  0.046592   0.156288   0.19776
1.99164  0.049792   0.154624   0.191872
1.99172  0.053504   0.158208   0.206592
1.9918  0.04992   0.160512   0.198912
1.99188  0.048768   0.163712   0.190592
1.99195  0.052224   0.155136   0.196864
1.99203  0.047744   0.159104   0.198784
1.99211  0.048128   0.155392   0.1952
1.99219  0.047488   0.148864   0.193024
1.99227  0.045312   0.161024   0.192384
1.99234  0.04928   0.158848   0.192896
1.99242  0.048768   0.157568   0.192128
1.9925  0.048384   0.156544   0.192256
1.99258  0.045952   0.15552   0.205312
1.99266  0.045824   0.15808   0.19264
1.99273  0.047744   0.156544   0.194432
1.99281  0.049536   0.148224   0.195968
1.99289  0.044544   0.16256   0.188032
1.99297  0.047232   0.156928   0.195072
1.99305  0.048384   0.150016   0.197888
1.99313  0.044544   0.163328   0.194688
1.9932  0.046208   0.162816   0.203008
1.99328  0.047488   0.1536   0.197632
1.99336  0.049792   0.15616   0.206208
1.99344  0.048128   0.16064   0.1952
1.99352  0.048768   0.16256   0.18624
1.99359  0.04416   0.155136   0.197632
1.99367  0.045952   0.15616   0.183936
1.99375  0.051328   0.156672   0.198016
1.99383  0.046336   0.161408   0.193408
1.99391  0.048896   0.162176   0.201856
1.99398  0.048384   0.151168   0.19136
1.99406  0.0448   0.162176   0.198272
1.99414  0.046976   0.153344   0.193408
1.99422  0.049408   0.15936   0.194816
1.9943  0.047232   0.160384   0.200448
1.99438  0.049536   0.154496   0.205568
1.99445  0.043392   0.160384   0.18688
1.99453  0.042624   0.155136   0.19904
1.99461  0.048128   0.156672   0.189568
1.99469  0.045952   0.166528   0.194176
1.99477  0.045312   0.14912   0.190976
1.99484  0.044928   0.154624   0.201344
1.99492  0.047744   0.158848   0.19712
1.995  0.043392   0.160896   0.201856
1.99508  0.0448   0.151936   0.20608
1.99516  0.043264   0.158592   0.200448
1.99523  0.04416   0.157184   0.198912
1.99531  0.045568   0.15232   0.192384
1.99539  0.047488   0.154496   0.204928
1.99547  0.050944   0.154368   0.19328
1.99555  0.051456   0.155008   0.189568
1.99562  0.046592   0.160384   0.19968
1.9957  0.042624   0.152704   0.200448
1.99578  0.045568   0.154624   0.197504
1.99586  0.046464   0.163968   0.199168
1.99594  0.04608   0.164352   0.199808
1.99602  0.045824   0.152576   0.19328
1.99609  0.049024   0.155776   0.187008
1.99617  0.043392   0.15808   0.19584
1.99625  0.048768   0.155008   0.189952
1.99633  0.048384   0.158208   0.187904
1.99641  0.048384   0.158848   0.198912
1.99648  0.051712   0.161792   0.19456
1.99656  0.047872   0.164096   0.2016
1.99664  0.04416   0.163072   0.192896
1.99672  0.048512   0.15872   0.210304
1.9968  0.052352   0.153984   0.198272
1.99687  0.050304   0.163072   0.191616
1.99695  0.045056   0.156928   0.196864
1.99703  0.045952   0.154624   0.190464
1.99711  0.049792   0.159232   0.203008
1.99719  0.04736   0.164096   0.198016
1.99727  0.045824   0.153344   0.196224
1.99734  0.04224   0.15104   0.203008
1.99742  0.047616   0.157568   0.195968
1.9975  0.042496   0.14976   0.19264
1.99758  0.04672   0.150272   0.192512
1.99766  0.04608   0.154112   0.19776
1.99773  0.046464   0.156288   0.193792
1.99781  0.0448   0.154368   0.189312
1.99789  0.04672   0.156928   0.194816
1.99797  0.052608   0.163328   0.196608
1.99805  0.045824   0.155776   0.197248
1.99813  0.049024   0.15808   0.19456
1.9982  0.045312   0.1568   0.189824
1.99828  0.050944   0.153984   0.191488
1.99836  0.045696   0.155392   0.190848
1.99844  0.049408   0.155904   0.197632
1.99852  0.049664   0.15616   0.194048
1.99859  0.04864   0.155648   0.190208
1.99867  0.045952   0.148224   0.20032
1.99875  0.047872   0.159616   0.194048
1.99883  0.05184   0.16128   0.19904
1.99891  0.050304   0.159232   0.185216
1.99898  0.049408   0.152832   0.202112
1.99906  0.048256   0.1536   0.20544
1.99914  0.049536   0.1568   0.189696
1.99922  0.048512   0.157312   0.200064
1.9993  0.044416   0.157824   0.201216
1.99938  0.046208   0.153856   0.19776
1.99945  0.046336   0.1568   0.204416
1.99953  0.05056   0.164352   0.196608
1.99961  0.040832   0.158592   0.1952
1.99969  0.050304   0.15552   0.199936
1.99977  0.045568   0.1632   0.195712
1.99984  0.04416   0.15488   0.1952
1.99992  0.04864   0.152704   0.194944
2  0.04864   0.15616   0.196352
2.00008  0.043776   0.162816   0.201216
2.00016  0.049536   0.159872   0.195072
2.00023  0.04672   0.156544   0.193152
2.00031  0.044416   0.154752   0.199552
2.00039  0.04608   0.156288   0.193408
2.00047  0.044288   0.159104   0.201088
2.00055  0.046976   0.164096   0.199296
2.00062  0.051072   0.1536   0.187648
2.0007  0.045696   0.15296   0.199552
2.00078  0.046848   0.162816   0.186624
2.00086  0.046592   0.151552   0.195072
2.00094  0.04544   0.15552   0.19392
2.00102  0.045824   0.155392   0.193152
2.00109  0.04352   0.155648   0.196352
2.00117  0.045696   0.154368   0.189824
2.00125  0.046336   0.154368   0.191488
2.00133  0.045824   0.154624   0.205056
2.00141  0.048512   0.159104   0.198656
2.00148  0.051072   0.153856   0.197888
2.00156  0.047488   0.16   0.203648
2.00164  0.049408   0.147328   0.19456
2.00172  0.044288   0.158976   0.198272
2.0018  0.04544   0.153984   0.201472
2.00188  0.049792   0.162432   0.194048
2.00195  0.04736   0.152448   0.191488
2.00203  0.047488   0.154752   0.192256
2.00211  0.048384   0.153088   0.185728
2.00219  0.050432   0.159616   0.19968
2.00227  0.044032   0.148864   0.203904
2.00234  0.045312   0.157824   0.184448
2.00242  0.04672   0.157568   0.194304
2.0025  0.043904   0.15616   0.186368
2.00258  0.047744   0.15424   0.196864
2.00266  0.045184   0.164864   0.19584
2.00273  0.04928   0.152448   0.196096
2.00281  0.045312   0.166912   0.193152
2.00289  0.047232   0.15552   0.194688
2.00297  0.0448   0.160896   0.200064
2.00305  0.046848   0.15552   0.196352
2.00312  0.047488   0.157312   0.203008
2.0032  0.047232   0.151936   0.196096
2.00328  0.046208   0.154752   0.198784
2.00336  0.04544   0.157056   0.187136
2.00344  0.048384   0.149888   0.186624
2.00352  0.047104   0.16256   0.19072
2.00359  0.044416   0.151424   0.194816
2.00367  0.046208   0.158592   0.203392
2.00375  0.044544   0.153728   0.192128
2.00383  0.043648   0.156288   0.189568
2.00391  0.045184   0.157568   0.190464
2.00398  0.048256   0.156544   0.196864
2.00406  0.047744   0.159616   0.1984
2.00414  0.049664   0.153344   0.196096
2.00422  0.045824   0.150912   0.190336
2.0043  0.045056   0.1536   0.205952
2.00438  0.049792   0.154496   0.196992
2.00445  0.044544   0.156544   0.19456
2.00453  0.046208   0.153088   0.201984
2.00461  0.047488   0.156928   0.17984
2.00469  0.044416   0.160896   0.193408
2.00477  0.0416   0.162432   0.193408
2.00484  0.048896   0.152576   0.19328
2.00492  0.048384   0.143488   0.196352
2.005  0.049536   0.153088   0.196864
2.00508  0.044416   0.152576   0.195712
2.00516  0.047104   0.157824   0.190976
2.00523  0.04608   0.153472   0.195328
2.00531  0.046208   0.163456   0.189184
2.00539  0.047232   0.15808   0.194432
2.00547  0.043392   0.1536   0.192128
2.00555  0.041984   0.155648   0.197504
2.00563  0.044032   0.157824   0.199808
2.0057  0.048   0.163968   0.199168
2.00578  0.044544   0.16256   0.195712
2.00586  0.047104   0.153216   0.193536
2.00594  0.041728   0.161408   0.197504
2.00602  0.040192   0.150784   0.187392
2.00609  0.049408   0.155392   0.185088
2.00617  0.048512   0.152576   0.201088
2.00625  0.049152   0.156544   0.188416
2.00633  0.046208   0.157056   0.193664
2.00641  0.048   0.159232   0.198016
2.00648  0.047744   0.155648   0.199168
2.00656  0.04736   0.162432   0.190464
2.00664  0.049024   0.153728   0.20352
2.00672  0.050432   0.159104   0.198912
2.0068  0.047872   0.150912   0.193024
2.00687  0.04544   0.162432   0.197888
2.00695  0.04544   0.151552   0.19008
2.00703  0.049408   0.151936   0.189952
2.00711  0.048896   0.160128   0.194944
2.00719  0.045824   0.156416   0.19968
2.00727  0.046208   0.157056   0.19328
2.00734  0.047488   0.156928   0.199168
2.00742  0.046592   0.154624   0.195712
2.0075  0.046976   0.157952   0.198912
2.00758  0.048768   0.157184   0.195328
2.00766  0.047616   0.1472   0.195712
2.00773  0.043264   0.159616   0.1888
2.00781  0.048128   0.158592   0.194176
2.00789  0.04736   0.157824   0.196352
2.00797  0.048384   0.153984   0.189952
2.00805  0.0416   0.160896   0.194816
2.00813  0.045312   0.15296   0.19584
2.0082  0.0448   0.1504   0.196096
2.00828  0.050048   0.15424   0.187904
2.00836  0.04736   0.158336   0.196736
2.00844  0.045568   0.158976   0.194048
2.00852  0.047616   0.150016   0.190208
2.00859  0.046336   0.156032   0.199424
2.00867  0.044416   0.164736   0.203776
2.00875  0.048128   0.164224   0.191616
2.00883  0.043392   0.158336   0.196736
2.00891  0.05248   0.157824   0.196992
2.00898  0.049408   0.15168   0.191872
2.00906  0.045696   0.154368   0.2016
2.00914  0.044288   0.152704   0.195456
2.00922  0.046976   0.1568   0.194176
2.0093  0.043136   0.165248   0.200064
2.00937  0.047488   0.154752   0.206592
2.00945  0.045056   0.152448   0.192
2.00953  0.044416   0.157056   0.199168
2.00961  0.044928   0.153984   0.188672
2.00969  0.04352   0.156928   0.200832
2.00977  0.043264   0.158976   0.202752
2.00984  0.040832   0.16192   0.191104
2.00992  0.043264   0.161152   0.192512
2.01  0.046976   0.157184   0.188288
2.01008  0.043904   0.148736   0.200832
2.01016  0.04992   0.156032   0.185216
2.01023  0.047104   0.15296   0.19264
2.01031  0.049792   0.159488   0.197376
2.01039  0.046208   0.148736   0.19456
2.01047  0.048768   0.152704   0.182656
2.01055  0.04608   0.157312   0.199808
2.01063  0.04416   0.15424   0.192256
2.0107  0.046848   0.160128   0.190336
2.01078  0.043776   0.157184   0.199168
2.01086  0.044288   0.157184   0.192768
2.01094  0.044672   0.155008   0.200192
2.01102  0.043648   0.149248   0.198656
2.01109  0.046464   0.159488   0.190336
2.01117  0.046592   0.1568   0.19584
2.01125  0.049664   0.158208   0.190592
2.01133  0.04288   0.154624   0.198784
2.01141  0.044544   0.157824   0.189312
2.01148  0.04416   0.161152   0.190464
2.01156  0.050176   0.152576   0.195328
2.01164  0.0448   0.160384   0.206848
2.01172  0.04608   0.155264   0.194944
2.0118  0.042368   0.158336   0.19776
2.01187  0.047872   0.144896   0.19712
2.01195  0.045696   0.156416   0.194432
2.01203  0.044416   0.1632   0.198272
2.01211  0.045056   0.153216   0.190976
2.01219  0.050816   0.149376   0.189952
2.01227  0.046208   0.154752   0.200832
2.01234  0.043136   0.154112   0.189312
2.01242  0.045568   0.152448   0.195456
2.0125  0.047232   0.158976   0.184448
2.01258  0.048128   0.152832   0.201344
2.01266  0.040704   0.15872   0.1984
2.01273  0.043904   0.159744   0.184448
2.01281  0.050688   0.15936   0.200192
2.01289  0.043392   0.16256   0.18752
2.01297  0.046976   0.15744   0.202368
2.01305  0.047744   0.158848   0.189824
2.01313  0.048384   0.155392   0.188416
2.0132  0.047616   0.163328   0.186496
2.01328  0.045824   0.15552   0.205312
2.01336  0.043264   0.157568   0.201472
2.01344  0.043648   0.151808   0.192128
2.01352  0.048896   0.15104   0.19584
2.01359  0.045312   0.156544   0.194688
2.01367  0.04288   0.155904   0.196096
2.01375  0.043776   0.1568   0.192
2.01383  0.049408   0.154112   0.1952
2.01391  0.04992   0.153856   0.189568
2.01398  0.04928   0.154752   0.195072
2.01406  0.047104   0.162432   0.191104
2.01414  0.046336   0.156928   0.19392
2.01422  0.044416   0.150016   0.195072
2.0143  0.048896   0.155392   0.192
2.01438  0.045312   0.156544   0.193792
2.01445  0.048768   0.153088   0.191744
2.01453  0.04544   0.152064   0.203136
2.01461  0.04416   0.151424   0.190336
2.01469  0.045056   0.1568   0.188672
2.01477  0.042368   0.161664   0.187904
2.01484  0.046464   0.155776   0.189952
2.01492  0.043648   0.155008   0.205184
2.015  0.040448   0.149504   0.192896
2.01508  0.047872   0.15424   0.190208
2.01516  0.047744   0.148864   0.196096
2.01523  0.043008   0.15552   0.19328
2.01531  0.03968   0.162944   0.194176
2.01539  0.047488   0.150144   0.192768
2.01547  0.045056   0.154368   0.189824
2.01555  0.048128   0.153088   0.20288
2.01562  0.047872   0.151296   0.197504
2.0157  0.045824   0.149888   0.199552
2.01578  0.047616   0.159616   0.19072
2.01586  0.04736   0.153984   0.185728
2.01594  0.040704   0.161408   0.198144
2.01602  0.048512   0.156672   0.184704
2.01609  0.046336   0.162816   0.191232
2.01617  0.045056   0.157568   0.193024
2.01625  0.045312   0.154752   0.199936
2.01633  0.045312   0.160128   0.192512
2.01641  0.044928   0.156288   0.190848
2.01648  0.045056   0.155904   0.201472
2.01656  0.04288   0.159744   0.194944
2.01664  0.044928   0.156672   0.19328
2.01672  0.045568   0.151168   0.200704
2.0168  0.044288   0.151296   0.197888
2.01688  0.044288   0.154624   0.18688
2.01695  0.043776   0.151168   0.193536
2.01703  0.043264   0.148096   0.18496
2.01711  0.042752   0.15296   0.193536
2.01719  0.043648   0.154624   0.193152
2.01727  0.04608   0.157952   0.1888
2.01734  0.04608   0.159744   0.211968
2.01742  0.045696   0.158336   0.2016
2.0175  0.051328   0.163968   0.202112
2.01758  0.046976   0.160256   0.192256
2.01766  0.048256   0.155776   0.197376
2.01773  0.0448   0.15744   0.198784
2.01781  0.042112   0.155392   0.199936
2.01789  0.044032   0.157056   0.193664
2.01797  0.044928   0.159104   0.193024
2.01805  0.043008   0.162688   0.206208
2.01812  0.041728   0.154368   0.192
2.0182  0.048   0.164608   0.199168
2.01828  0.043392   0.161408   0.193664
2.01836  0.044928   0.150272   0.197632
2.01844  0.045824   0.147968   0.19904
2.01852  0.043776   0.15872   0.188544
2.01859  0.04672   0.149888   0.194048
2.01867  0.044928   0.155136   0.19136
2.01875  0.047232   0.152832   0.204032
2.01883  0.047616   0.15616   0.194944
2.01891  0.04992   0.153344   0.187392
2.01898  0.046208   0.155776   0.19072
2.01906  0.048512   0.15872   0.190976
2.01914  0.046592   0.163328   0.195968
2.01922  0.043392   0.148352   0.195584
2.0193  0.049664   0.151552   0.18816
2.01938  0.047488   0.154368   0.188672
2.01945  0.047744   0.147968   0.203008
2.01953  0.047232   0.146176   0.192256
2.01961  0.046976   0.151296   0.200192
2.01969  0.04288   0.15168   0.202496
2.01977  0.044416   0.157312   0.196224
2.01984  0.045184   0.159616   0.191104
2.01992  0.039296   0.155648   0.192896
2.02  0.046336   0.156288   0.191616
2.02008  0.045184   0.157312   0.193536
2.02016  0.043904   0.148992   0.196096
2.02023  0.046592   0.151424   0.194304
2.02031  0.046464   0.161664   0.194816
2.02039  0.044544   0.153728   0.198272
2.02047  0.043904   0.16128   0.198272
2.02055  0.041728   0.147072   0.19072
2.02062  0.046336   0.153984   0.19648
2.0207  0.049664   0.157568   0.191232
2.02078  0.048768   0.150528   0.1888
2.02086  0.047104   0.153856   0.189568
2.02094  0.043392   0.157696   0.193024
2.02102  0.0448   0.155264   0.195456
2.02109  0.044416   0.154624   0.19392
2.02117  0.045056   0.154368   0.200448
2.02125  0.046976   0.159104   0.198528
2.02133  0.046848   0.15808   0.200704
2.02141  0.04672   0.151168   0.200832
2.02148  0.047232   0.160256   0.192
2.02156  0.0512   0.157952   0.191744
2.02164  0.041728   0.153344   0.199424
2.02172  0.043392   0.142848   0.19904
2.0218  0.043264   0.152064   0.200064
2.02188  0.045952   0.158336   0.191488
2.02195  0.044928   0.149888   0.19392
2.02203  0.047104   0.153216   0.194176
2.02211  0.04416   0.155008   0.194304
2.02219  0.04928   0.156544   0.19712
2.02227  0.045696   0.148096   0.19008
2.02234  0.044032   0.156544   0.1888
2.02242  0.044544   0.15936   0.195968
2.0225  0.04736   0.148864   0.19136
2.02258  0.04608   0.16064   0.198272
2.02266  0.043136   0.161024   0.198144
2.02273  0.043264   0.154624   0.1984
2.02281  0.04032   0.154752   0.191744
2.02289  0.046464   0.161024   0.187392
2.02297  0.04416   0.1504   0.204416
2.02305  0.044416   0.148096   0.20416
2.02312  0.047744   0.16128   0.194048
2.0232  0.046976   0.165504   0.19264
2.02328  0.046208   0.158336   0.19584
2.02336  0.04672   0.159744   0.196608
2.02344  0.041728   0.15552   0.187904
2.02352  0.04416   0.16576   0.193664
2.02359  0.047232   0.155648   0.196224
2.02367  0.046848   0.15744   0.196736
2.02375  0.044288   0.157568   0.18688
2.02383  0.051584   0.157184   0.19392
2.02391  0.050176   0.155008   0.190464
2.02398  0.046592   0.148224   0.189568
2.02406  0.046592   0.156288   0.195072
2.02414  0.043392   0.14464   0.18688
2.02422  0.04672   0.155776   0.19968
2.0243  0.049024   0.154112   0.1952
2.02438  0.04608   0.157568   0.186752
2.02445  0.045696   0.15232   0.190464
2.02453  0.047104   0.1504   0.19456
2.02461  0.048512   0.15488   0.191104
2.02469  0.040832   0.154624   0.2016
2.02477  0.04288   0.155136   0.200064
2.02484  0.046336   0.152576   0.197632
2.02492  0.044544   0.164736   0.190464
2.025  0.049152   0.1536   0.191744
2.02508  0.047744   0.154496   0.176896
2.02516  0.044672   0.15488   0.193664
2.02523  0.046848   0.15808   0.19008
2.02531  0.043776   0.157696   0.191104
2.02539  0.04672   0.153856   0.190592
2.02547  0.049024   0.15424   0.189568
2.02555  0.047616   0.157312   0.196096
2.02563  0.045312   0.155648   0.19456
2.0257  0.048   0.156672   0.194048
2.02578  0.039808   0.151552   0.190464
2.02586  0.0448   0.154368   0.189184
2.02594  0.044544   0.155776   0.19968
2.02602  0.045696   0.157312   0.191488
2.02609  0.045568   0.16064   0.194944
2.02617  0.046848   0.154624   0.188544
2.02625  0.04416   0.163712   0.187136
2.02633  0.041472   0.155392   0.195456
2.02641  0.04992   0.153728   0.187776
2.02648  0.040192   0.147712   0.193664
2.02656  0.04416   0.163072   0.180608
2.02664  0.043776   0.158848   0.202368
2.02672  0.038656   0.1536   0.193664
2.0268  0.041472   0.150144   0.200576
2.02687  0.043776   0.15424   0.19904
2.02695  0.04608   0.1568   0.196736
2.02703  0.04224   0.151552   0.193792
2.02711  0.048256   0.150784   0.198784
2.02719  0.041856   0.15552   0.19648
2.02727  0.042368   0.160128   0.200192
2.02734  0.047744   0.155136   0.193664
2.02742  0.046336   0.155648   0.188416
2.0275  0.045568   0.158848   0.18816
2.02758  0.048   0.158464   0.187392
2.02766  0.041472   0.16256   0.182272
2.02773  0.045696   0.157696   0.199552
2.02781  0.045568   0.154752   0.191744
2.02789  0.044672   0.145664   0.187136
2.02797  0.045824   0.155264   0.18752
2.02805  0.04608   0.15296   0.194048
2.02813  0.046336   0.150016   0.18176
2.0282  0.04544   0.151936   0.189184
2.02828  0.049664   0.165504   0.189952
2.02836  0.04416   0.157056   0.190848
2.02844  0.041344   0.155136   0.193408
2.02852  0.044416   0.165376   0.196352
2.02859  0.041728   0.15808   0.188288
2.02867  0.045312   0.153088   0.19264
2.02875  0.04416   0.149888   0.195584
2.02883  0.046464   0.14976   0.194048
2.02891  0.040832   0.155776   0.191744
2.02898  0.043904   0.146176   0.1952
2.02906  0.04416   0.16448   0.187904
2.02914  0.043264   0.15488   0.200704
2.02922  0.043648   0.150144   0.190592
2.0293  0.048   0.155776   0.19392
2.02937  0.045184   0.15296   0.1952
2.02945  0.043904   0.155392   0.194816
2.02953  0.047744   0.15744   0.191872
2.02961  0.044288   0.15744   0.203136
2.02969  0.047232   0.15296   0.191616
2.02977  0.041728   0.155904   0.187008
2.02984  0.04096   0.155904   0.192256
2.02992  0.042496   0.152448   0.191744
2.03  0.043008   0.15168   0.18944
2.03008  0.04608   0.1472   0.190208
2.03016  0.045568   0.148992   0.19456
2.03023  0.043392   0.153856   0.193664
2.03031  0.045056   0.158592   0.189312
2.03039  0.043136   0.160896   0.19968
2.03047  0.042112   0.153344   0.192512
2.03055  0.04416   0.159872   0.19328
2.03063  0.042496   0.158976   0.199168
2.0307  0.040832   0.147456   0.1888
2.03078  0.046336   0.159872   0.184448
2.03086  0.042752   0.154496   0.196992
2.03094  0.046208   0.154624   0.192256
2.03102  0.043008   0.1568   0.191616
2.03109  0.04352   0.149504   0.195712
2.03117  0.046976   0.148224   0.194432
2.03125  0.047232   0.153472   0.19008
2.03133  0.050176   0.151552   0.191872
2.03141  0.045312   0.149888   0.189952
2.03148  0.043776   0.15616   0.193408
2.03156  0.040064   0.1568   0.183552
2.03164  0.044416   0.153472   0.21056
2.03172  0.041984   0.153344   0.190848
2.0318  0.04608   0.151296   0.198656
2.03187  0.046848   0.153728   0.204288
2.03195  0.0448   0.146176   0.193536
2.03203  0.046848   0.152192   0.192256
2.03211  0.042752   0.1536   0.189568
2.03219  0.043776   0.15168   0.201472
2.03227  0.04608   0.15296   0.18176
2.03234  0.042368   0.154496   0.194816
2.03242  0.046464   0.150912   0.19264
2.0325  0.04416   0.15488   0.195712
2.03258  0.044672   0.1568   0.201728
2.03266  0.041216   0.15552   0.192384
2.03273  0.046592   0.154112   0.193664
2.03281  0.04544   0.147584   0.194432
2.03289  0.050176   0.16064   0.185344
2.03297  0.041984   0.149376   0.196736
2.03305  0.041088   0.149888   0.19392
2.03313  0.04608   0.151424   0.1952
2.0332  0.045568   0.161408   0.188032
2.03328  0.048384   0.150912   0.196096
2.03336  0.051328   0.157824   0.192768
2.03344  0.048768   0.153728   0.190464
2.03352  0.045184   0.159488   0.195584
2.03359  0.041856   0.159104   0.190336
2.03367  0.045056   0.153856   0.19264
2.03375  0.040064   0.153472   0.198272
2.03383  0.041856   0.157696   0.189568
2.03391  0.043008   0.142208   0.191232
2.03398  0.042368   0.153728   0.19776
2.03406  0.04608   0.157824   0.19264
2.03414  0.045568   0.156672   0.191488
2.03422  0.038272   0.15808   0.19712
2.0343  0.048256   0.15744   0.193408
2.03437  0.046208   0.156928   0.187136
2.03445  0.041856   0.15232   0.199296
2.03453  0.043648   0.150144   0.18048
2.03461  0.04736   0.15168   0.190592
2.03469  0.045824   0.154624   0.191616
2.03477  0.04224   0.154624   0.19264
2.03484  0.045568   0.157696   0.198912
2.03492  0.04416   0.161408   0.192128
2.035  0.042752   0.15104   0.19648
2.03508  0.0448   0.1568   0.18752
2.03516  0.047232   0.153088   0.196608
2.03523  0.045312   0.157952   0.191488
2.03531  0.049664   0.148352   0.189824
2.03539  0.040448   0.1568   0.192256
2.03547  0.04352   0.153344   0.1888
2.03555  0.047232   0.153088   0.191616
2.03563  0.039168   0.15232   0.187776
2.0357  0.036608   0.157824   0.189696
2.03578  0.045568   0.160768   0.18752
2.03586  0.04992   0.165504   0.190464
2.03594  0.043136   0.153472   0.189824
2.03602  0.043136   0.152064   0.194816
2.03609  0.0448   0.154112   0.19456
2.03617  0.041856   0.150656   0.18752
2.03625  0.04736   0.150528   0.200448
2.03633  0.048256   0.15744   0.192768
2.03641  0.04416   0.153216   0.186752
2.03648  0.043648   0.15744   0.189952
2.03656  0.04608   0.159488   0.189312
2.03664  0.041216   0.157568   0.190592
2.03672  0.046208   0.163072   0.187776
2.0368  0.046592   0.161024   0.1952
2.03688  0.0448   0.155648   0.183936
2.03695  0.046976   0.152192   0.187264
2.03703  0.041984   0.150144   0.20416
2.03711  0.047232   0.160256   0.19776
2.03719  0.041088   0.15168   0.19776
2.03727  0.044032   0.149888   0.193536
2.03734  0.0448   0.159616   0.196608
2.03742  0.045568   0.15296   0.197504
2.0375  0.043648   0.15424   0.19584
2.03758  0.042112   0.159616   0.185728
2.03766  0.045056   0.15168   0.190464
2.03773  0.04416   0.152064   0.19456
2.03781  0.040832   0.161152   0.185344
2.03789  0.04224   0.158336   0.194048
2.03797  0.048768   0.152704   0.194176
2.03805  0.043264   0.160256   0.197376
2.03812  0.048   0.15552   0.191616
2.0382  0.045312   0.15168   0.186496
2.03828  0.046208   0.152064   0.20288
2.03836  0.045952   0.152192   0.198784
2.03844  0.04352   0.156288   0.194816
2.03852  0.043904   0.146432   0.187136
2.03859  0.038656   0.157824   0.185984
2.03867  0.041984   0.154368   0.19584
2.03875  0.045312   0.153728   0.189568
2.03883  0.044672   0.163712   0.194176
2.03891  0.043392   0.158464   0.205184
2.03898  0.04608   0.154624   0.195968
2.03906  0.041472   0.162944   0.193152
2.03914  0.04736   0.15488   0.20224
2.03922  0.044416   0.154496   0.1984
2.0393  0.046592   0.153728   0.194816
2.03938  0.042368   0.153088   0.193408
2.03945  0.040704   0.14656   0.1984
2.03953  0.046464   0.146816   0.204032
2.03961  0.045568   0.157952   0.198912
2.03969  0.0448   0.15232   0.191616
2.03977  0.04416   0.146048   0.192128
2.03984  0.040064   0.15872   0.199296
2.03992  0.047488   0.157824   0.188672
2.04  0.04352   0.153984   0.192768
2.04008  0.046208   0.15616   0.200192
2.04016  0.042752   0.151168   0.190976
2.04023  0.038272   0.146432   0.196224
2.04031  0.043648   0.155648   0.201856
2.04039  0.046976   0.15488   0.186752
2.04047  0.045056   0.155648   0.195968
2.04055  0.042752   0.148608   0.185728
2.04062  0.043392   0.153984   0.195712
2.0407  0.042752   0.152448   0.191872
2.04078  0.043136   0.155904   0.194816
2.04086  0.043264   0.160256   0.192512
2.04094  0.045184   0.156544   0.191616
2.04102  0.044032   0.151808   0.194816
2.04109  0.0384   0.150272   0.187648
2.04117  0.041984   0.152832   0.198016
2.04125  0.046208   0.157568   0.204032
2.04133  0.047616   0.15168   0.191744
2.04141  0.040576   0.15744   0.19072
2.04148  0.03968   0.158848   0.199552
2.04156  0.043136   0.151168   0.188288
2.04164  0.044032   0.153984   0.192384
2.04172  0.042112   0.162432   0.190464
2.0418  0.043648   0.15744   0.192896
2.04188  0.047744   0.1536   0.183808
2.04195  0.03968   0.159744   0.194048
2.04203  0.045184   0.14848   0.193664
2.04211  0.045056   0.155392   0.196352
2.04219  0.040576   0.154496   0.196096
2.04227  0.042752   0.1568   0.186112
2.04234  0.041984   0.158208   0.188928
2.04242  0.04416   0.150144   0.198144
2.0425  0.040064   0.157184   0.197504
2.04258  0.037888   0.149248   0.186496
2.04266  0.041728   0.153344   0.185728
2.04273  0.044416   0.157568   0.196736
2.04281  0.040448   0.15168   0.1952
2.04289  0.04672   0.152192   0.194304
2.04297  0.04736   0.147968   0.19712
2.04305  0.04416   0.162816   0.19904
2.04312  0.04416   0.151424   0.188928
2.0432  0.042624   0.157824   0.194688
2.04328  0.043264   0.157312   0.189824
2.04336  0.047232   0.153472   0.191488
2.04344  0.041728   0.158464   0.195968
2.04352  0.04032   0.149248   0.189184
2.04359  0.04608   0.153728   0.189184
2.04367  0.044544   0.153216   0.192896
2.04375  0.048128   0.160128   0.192512
2.04383  0.040192   0.153088   0.184448
2.04391  0.043008   0.153216   0.19776
2.04398  0.046976   0.153984   0.190464
2.04406  0.043136   0.154752   0.197376
2.04414  0.043008   0.166144   0.187648
2.04422  0.038912   0.154112   0.18368
2.0443  0.040704   0.159104   0.189824
2.04438  0.042112   0.153472   0.192128
2.04445  0.044416   0.159616   0.18944
2.04453  0.046208   0.155392   0.18816
2.04461  0.048768   0.160768   0.195456
2.04469  0.042112   0.15424   0.188032
2.04477  0.040832   0.153728   0.188672
2.04484  0.042752   0.151552   0.205312
2.04492  0.044544   0.154496   0.198528
2.045  0.045824   0.14656   0.194816
2.04508  0.0448   0.150528   0.194688
2.04516  0.04288   0.151552   0.191488
2.04523  0.04288   0.165888   0.194048
2.04531  0.040448   0.148992   0.186624
2.04539  0.044032   0.152192   0.19072
2.04547  0.045568   0.151552   0.200704
2.04555  0.047104   0.149248   0.197504
2.04563  0.04352   0.154496   0.190336
2.0457  0.043776   0.153856   0.19456
2.04578  0.038272   0.151552   0.185344
2.04586  0.046848   0.15808   0.200704
2.04594  0.044032   0.157568   0.193536
2.04602  0.04032   0.149248   0.198656
2.04609  0.042752   0.151296   0.190208
2.04617  0.04096   0.15616   0.190336
2.04625  0.045056   0.146688   0.190464
2.04633  0.041856   0.155904   0.190464
2.04641  0.044672   0.157056   0.192896
2.04648  0.0448   0.150272   0.201472
2.04656  0.04352   0.154752   0.18816
2.04664  0.045184   0.151168   0.19136
2.04672  0.04672   0.1632   0.190976
2.0468  0.045056   0.15552   0.198144
2.04688  0.048512   0.159488   0.18816
2.04695  0.039936   0.149888   0.198784
2.04703  0.044416   0.151168   0.198528
2.04711  0.04224   0.154624   0.184064
2.04719  0.046464   0.14592   0.19392
2.04727  0.04352   0.14976   0.193024
2.04734  0.041344   0.150272   0.194048
2.04742  0.050432   0.154752   0.198656
2.0475  0.043008   0.145152   0.18752
2.04758  0.04288   0.145024   0.195328
2.04766  0.04544   0.155904   0.18752
2.04773  0.045312   0.161792   0.188672
2.04781  0.044032   0.151424   0.190336
2.04789  0.042368   0.157312   0.190848
2.04797  0.045056   0.159488   0.187008
2.04805  0.044416   0.148992   0.191232
2.04813  0.043904   0.155648   0.190848
2.0482  0.045696   0.144128   0.185728
2.04828  0.040576   0.152192   0.195712
2.04836  0.045696   0.1568   0.1888
2.04844  0.042496   0.15552   0.194176
2.04852  0.041984   0.158208   0.189312
2.04859  0.043008   0.150656   0.193536
2.04867  0.04544   0.149888   0.19392
2.04875  0.040704   0.159232   0.197248
2.04883  0.041216   0.15168   0.205568
2.04891  0.045952   0.157696   0.19328
2.04898  0.041856   0.160896   0.198656
2.04906  0.045568   0.160256   0.186368
2.04914  0.043776   0.156416   0.193792
2.04922  0.040832   0.153856   0.187264
2.0493  0.04416   0.1568   0.199552
2.04937  0.04416   0.150784   0.190464
2.04945  0.035968   0.149248   0.189312
2.04953  0.04288   0.15552   0.190848
2.04961  0.041856   0.153344   0.19072
2.04969  0.0416   0.158976   0.188288
2.04977  0.048512   0.143104   0.198528
2.04984  0.038272   0.153472   0.197888
2.04992  0.042496   0.155136   0.190976
2.05  0.043136   0.15488   0.194048
2.05008  0.041216   0.154368   0.18496
2.05016  0.039936   0.15872   0.19072
2.05023  0.043264   0.16   0.190976
2.05031  0.039808   0.151936   0.198144
2.05039  0.045312   0.14912   0.193792
2.05047  0.038272   0.157824   0.199936
2.05055  0.045952   0.149888   0.194176
2.05063  0.040576   0.166912   0.197376
2.0507  0.047104   0.16448   0.189952
2.05078  0.041984   0.150016   0.194048
2.05086  0.041856   0.150912   0.200576
2.05094  0.045056   0.158336   0.186496
2.05102  0.044032   0.155136   0.186752
2.05109  0.042112   0.158208   0.19968
2.05117  0.04032   0.15744   0.191744
2.05125  0.043392   0.148224   0.188288
2.05133  0.045184   0.157824   0.186752
2.05141  0.045312   0.158336   0.194048
2.05148  0.041984   0.154624   0.189568
2.05156  0.04096   0.148736   0.196864
2.05164  0.043776   0.149376   0.193152
2.05172  0.045312   0.153216   0.1984
2.0518  0.04224   0.158208   0.192896
2.05187  0.043904   0.156288   0.191872
2.05195  0.035072   0.15424   0.186368
2.05203  0.042112   0.152448   0.194048
2.05211  0.041216   0.149376   0.198912
2.05219  0.040192   0.152064   0.18752
2.05227  0.046336   0.155264   0.198528
2.05234  0.043008   0.150272   0.189184
2.05242  0.04672   0.14976   0.19264
2.0525  0.041088   0.149376   0.18496
2.05258  0.039936   0.159232   0.193792
2.05266  0.041216   0.160384   0.183552
2.05273  0.043648   0.153344   0.189824
2.05281  0.036736   0.152064   0.19456
2.05289  0.045184   0.154112   0.184448
2.05297  0.043776   0.147968   0.196736
2.05305  0.040704   0.15616   0.196608
2.05313  0.04992   0.159488   0.193408
2.0532  0.043136   0.153728   0.192768
2.05328  0.044928   0.150784   0.192384
2.05336  0.04032   0.149376   0.197632
2.05344  0.04544   0.1504   0.183424
2.05352  0.04224   0.15168   0.189056
2.05359  0.042624   0.160896   0.191744
2.05367  0.041216   0.150016   0.197248
2.05375  0.043008   0.148224   0.190336
2.05383  0.04224   0.143744   0.198144
2.05391  0.048128   0.15104   0.194432
2.05398  0.043776   0.155392   0.19968
2.05406  0.040448   0.15616   0.190976
2.05414  0.043008   0.158464   0.195072
2.05422  0.045184   0.159104   0.197248
2.0543  0.042496   0.155648   0.192128
2.05437  0.038144   0.152064   0.198272
2.05445  0.039296   0.158976   0.192
2.05453  0.041856   0.1536   0.191872
2.05461  0.042624   0.157312   0.196224
2.05469  0.04096   0.14848   0.18688
2.05477  0.043392   0.153472   0.19648
2.05484  0.047232   0.155904   0.19392
2.05492  0.041088   0.154368   0.189952
2.055  0.039936   0.150784   0.185856
2.05508  0.040832   0.153856   0.1888
2.05516  0.041728   0.148864   0.179456
2.05523  0.044416   0.155648   0.189824
2.05531  0.03968   0.151936   0.19456
2.05539  0.04096   0.146432   0.19136
2.05547  0.042496   0.15744   0.19456
2.05555  0.042112   0.158592   0.190592
2.05563  0.045184   0.154752   0.18688
2.0557  0.045824   0.154624   0.200832
2.05578  0.041472   0.153728   0.1888
2.05586  0.04032   0.155008   0.19264
2.05594  0.045696   0.150144   0.190592
2.05602  0.04544   0.155264   0.189824
2.05609  0.040448   0.155392   0.1952
2.05617  0.042624   0.15872   0.195968
2.05625  0.04672   0.15232   0.190208
2.05633  0.041216   0.14848   0.194048
2.05641  0.039808   0.1504   0.201856
2.05648  0.041088   0.160384   0.188544
2.05656  0.043904   0.155264   0.188288
2.05664  0.043392   0.155776   0.189824
2.05672  0.040448   0.147072   0.189056
2.0568  0.041856   0.154752   0.188928
2.05688  0.037504   0.154496   0.196992
2.05695  0.047616   0.155136   0.200192
2.05703  0.044928   0.152064   0.197376
2.05711  0.042112   0.153472   0.189184
2.05719  0.043392   0.15488   0.190464
2.05727  0.043136   0.153472   0.189184
2.05734  0.039296   0.153728   0.197888
2.05742  0.041088   0.150144   0.190464
2.0575  0.045312   0.14912   0.186496
2.05758  0.04288   0.156032   0.194048
2.05766  0.047616   0.156672   0.191744
2.05773  0.041472   0.158208   0.184448
2.05781  0.040704   0.153856   0.189696
2.05789  0.048384   0.150272   0.190976
2.05797  0.040704   0.159616   0.191232
2.05805  0.041344   0.143488   0.193792
2.05812  0.042112   0.157312   0.187392
2.0582  0.039808   0.151296   0.19584
2.05828  0.039936   0.153984   0.184704
2.05836  0.042624   0.155776   0.187776
2.05844  0.038912   0.152704   0.18688
2.05852  0.038144   0.150784   0.187136
2.05859  0.038912   0.151168   0.189824
2.05867  0.041344   0.15424   0.199296
2.05875  0.044416   0.149248   0.19008
2.05883  0.045824   0.151296   0.19456
2.05891  0.048896   0.154112   0.18432
2.05898  0.041728   0.154112   0.186112
2.05906  0.043904   0.157824   0.201728
2.05914  0.038272   0.147328   0.189184
2.05922  0.039808   0.154624   0.181632
2.0593  0.044928   0.15936   0.192768
2.05938  0.04416   0.157824   0.194432
2.05945  0.04288   0.149376   0.189696
2.05953  0.040448   0.15808   0.190848
2.05961  0.039808   0.157696   0.19008
2.05969  0.041856   0.155008   0.203136
2.05977  0.042496   0.153984   0.198016
2.05984  0.044672   0.155776   0.187776
2.05992  0.04096   0.15424   0.19904
2.06  0.04288   0.146688   0.189952
2.06008  0.042752   0.15552   0.1824
2.06016  0.041472   0.144768   0.194432
2.06023  0.041984   0.145024   0.190336
2.06031  0.04288   0.15552   0.19328
2.06039  0.045056   0.152576   0.192384
2.06047  0.04096   0.156544   0.182784
2.06055  0.043648   0.153472   0.184832
2.06062  0.037376   0.157312   0.186112
2.0607  0.042752   0.14848   0.200064
2.06078  0.040576   0.158208   0.183936
2.06086  0.039552   0.157824   0.204288
2.06094  0.041856   0.150656   0.203648
2.06102  0.039296   0.159616   0.201472
2.06109  0.044416   0.15424   0.183552
2.06117  0.042752   0.148736   0.182528
2.06125  0.041856   0.152064   0.19136
2.06133  0.043008   0.151552   0.196736
2.06141  0.040704   0.156032   0.186496
2.06148  0.043776   0.157824   0.186752
2.06156  0.04288   0.152832   0.187008
2.06164  0.042112   0.154624   0.190336
2.06172  0.044032   0.155904   0.191872
2.0618  0.045056   0.152064   0.194048
2.06188  0.041344   0.157312   0.188288
2.06195  0.040576   0.150272   0.185088
2.06203  0.041088   0.152832   0.194816
2.06211  0.039552   0.145536   0.188032
2.06219  0.039808   0.148096   0.19264
2.06227  0.045184   0.155008   0.196224
2.06234  0.044288   0.156928   0.193024
2.06242  0.042112   0.147968   0.190336
2.0625  0.041344   0.151808   0.195072
2.06258  0.041472   0.153344   0.192896
2.06266  0.042624   0.157696   0.1856
2.06273  0.042624   0.150528   0.199552
2.06281  0.044032   0.1568   0.190464
2.06289  0.039552   0.158464   0.190464
2.06297  0.043776   0.155136   0.20096
2.06305  0.044032   0.151424   0.191616
2.06312  0.0416   0.146944   0.193152
2.0632  0.040448   0.14336   0.193664
2.06328  0.04416   0.15808   0.190976
2.06336  0.043648   0.153216   0.18816
2.06344  0.038784   0.146048   0.184576
2.06352  0.044672   0.158976   0.187648
2.06359  0.041984   0.153344   0.197248
2.06367  0.044928   0.148224   0.186496
2.06375  0.0416   0.151936   0.189312
2.06383  0.042368   0.14976   0.1952
2.06391  0.040704   0.154496   0.195456
2.06398  0.039808   0.155776   0.184192
2.06406  0.041216   0.151552   0.178816
2.06414  0.041216   0.151168   0.195456
2.06422  0.041856   0.153344   0.188032
2.0643  0.04224   0.158336   0.197376
2.06438  0.045184   0.153088   0.190464
2.06445  0.042112   0.14976   0.192896
2.06453  0.04416   0.15232   0.186752
2.06461  0.045184   0.155904   0.194432
2.06469  0.041728   0.155904   0.187648
2.06477  0.038656   0.161152   0.191616
2.06484  0.039424   0.164736   0.186112
2.06492  0.044032   0.154112   0.193408
2.065  0.042112   0.151808   0.197376
2.06508  0.041088   0.14656   0.199168
2.06516  0.046336   0.152448   0.188544
2.06523  0.041984   0.148096   0.193024
2.06531  0.043136   0.156288   0.185984
2.06539  0.04352   0.147072   0.188416
2.06547  0.04608   0.150784   0.1952
2.06555  0.040192   0.154496   0.19136
2.06562  0.040192   0.15488   0.189312
2.0657  0.04096   0.159232   0.191232
2.06578  0.041344   0.154368   0.189696
2.06586  0.046208   0.150016   0.191232
2.06594  0.041728   0.16128   0.199296
2.06602  0.041728   0.16   0.19584
2.06609  0.043648   0.1536   0.188416
2.06617  0.042752   0.150656   0.198016
2.06625  0.041344   0.146432   0.192128
2.06633  0.04032   0.147584   0.194176
2.06641  0.04288   0.143872   0.191232
2.06648  0.039936   0.14336   0.189824
2.06656  0.0448   0.15104   0.187648
2.06664  0.041472   0.15616   0.192
2.06672  0.0416   0.15296   0.1824
2.0668  0.039936   0.147328   0.187136
2.06688  0.045184   0.150144   0.189952
2.06695  0.041984   0.152576   0.187008
2.06703  0.039936   0.142336   0.192256
2.06711  0.041472   0.1536   0.1984
2.06719  0.04224   0.148096   0.194304
2.06727  0.044672   0.167936   0.180864
2.06734  0.045056   0.156416   0.19136
2.06742  0.044288   0.147712   0.187648
2.0675  0.040448   0.15168   0.191744
2.06758  0.03776   0.153728   0.190848
2.06766  0.041216   0.14272   0.179584
2.06773  0.045696   0.156416   0.192768
2.06781  0.047488   0.155136   0.188672
2.06789  0.041088   0.147456   0.187648
2.06797  0.043264   0.150656   0.18752
2.06805  0.041088   0.163968   0.181504
2.06813  0.046208   0.156032   0.193792
2.0682  0.04096   0.150016   0.1792
2.06828  0.039424   0.148992   0.19264
2.06836  0.042624   0.154624   0.194176
2.06844  0.042624   0.150528   0.188544
2.06852  0.04288   0.153344   0.194432
2.06859  0.040576   0.148352   0.18816
2.06867  0.040192   0.14848   0.191488
2.06875  0.044928   0.156928   0.18944
2.06883  0.04288   0.153472   0.183168
2.06891  0.044288   0.155136   0.188672
2.06898  0.043776   0.152192   0.190464
2.06906  0.040192   0.146944   0.197888
2.06914  0.042368   0.15168   0.19072
2.06922  0.039552   0.155392   0.184448
2.0693  0.03904   0.153472   0.185344
2.06937  0.041344   0.154496   0.19648
2.06945  0.043008   0.148224   0.187392
2.06953  0.038784   0.157056   0.183424
2.06961  0.042496   0.166144   0.196096
2.06969  0.039808   0.155392   0.18688
2.06977  0.039936   0.153344   0.18432
2.06984  0.042752   0.156544   0.197504
2.06992  0.041856   0.152576   0.189184
2.07  0.040448   0.162304   0.186624
2.07008  0.042368   0.147328   0.193152
2.07016  0.042368   0.157184   0.190464
2.07023  0.044032   0.151168   0.193664
2.07031  0.040064   0.150272   0.188032
2.07039  0.039296   0.149504   0.18432
2.07047  0.041856   0.151168   0.189312
2.07055  0.036224   0.152064   0.186496
2.07063  0.040064   0.153856   0.18752
2.0707  0.042496   0.149888   0.186368
2.07078  0.040064   0.15424   0.191616
2.07086  0.043136   0.1504   0.183168
2.07094  0.043008   0.1504   0.187648
2.07102  0.039936   0.158848   0.204544
2.07109  0.042752   0.151168   0.189184
2.07117  0.04032   0.151936   0.194688
2.07125  0.0416   0.152192   0.195072
2.07133  0.04096   0.149504   0.196736
2.07141  0.039424   0.14336   0.188928
2.07148  0.04352   0.155264   0.189568
2.07156  0.0448   0.160128   0.194816
2.07164  0.038784   0.156032   0.194304
2.07172  0.03904   0.149376   0.19392
2.0718  0.041088   0.15616   0.197504
2.07187  0.043136   0.144896   0.193536
2.07195  0.042112   0.155776   0.187136
2.07203  0.039808   0.156288   0.189568
2.07211  0.04224   0.149504   0.190208
2.07219  0.04096   0.149376   0.182272
2.07227  0.038656   0.155008   0.18816
2.07234  0.041344   0.155136   0.190848
2.07242  0.038144   0.147456   0.189824
2.0725  0.0416   0.15808   0.19072
2.07258  0.044288   0.148992   0.190592
2.07266  0.045056   0.144   0.190464
2.07273  0.040064   0.154624   0.196864
2.07281  0.040064   0.155648   0.189952
2.07289  0.04352   0.14976   0.187904
2.07297  0.043264   0.150272   0.18688
2.07305  0.037376   0.14848   0.198656
2.07313  0.0352   0.15232   0.190592
2.0732  0.042496   0.153344   0.191872
2.07328  0.041984   0.146432   0.194176
2.07336  0.04096   0.153088   0.193792
2.07344  0.041728   0.161792   0.193664
2.07352  0.041472   0.15168   0.188544
2.07359  0.044544   0.151424   0.189696
2.07367  0.046848   0.149376   0.19264
2.07375  0.038784   0.14784   0.180224
2.07383  0.046336   0.153344   0.188544
2.07391  0.04544   0.155776   0.197248
2.07398  0.044416   0.146048   0.186624
2.07406  0.045184   0.146816   0.191104
2.07414  0.044032   0.148352   0.194048
2.07422  0.041728   0.1472   0.19456
2.0743  0.041856   0.14656   0.18624
2.07437  0.0416   0.150656   0.186368
2.07445  0.04096   0.154752   0.179584
2.07453  0.041216   0.153856   0.1984
2.07461  0.042112   0.162688   0.191232
2.07469  0.03904   0.151168   0.196608
2.07477  0.036096   0.156288   0.197376
2.07484  0.04288   0.152192   0.186624
2.07492  0.043904   0.153984   0.197888
2.075  0.040448   0.149888   0.188544
2.07508  0.038912   0.1568   0.185472
2.07516  0.041088   0.156032   0.192128
2.07523  0.03648   0.155392   0.1824
2.07531  0.04032   0.156288   0.190848
2.07539  0.036736   0.152576   0.188032
2.07547  0.042368   0.14528   0.184832
2.07555  0.042368   0.152448   0.188288
2.07563  0.035968   0.146432   0.189184
2.0757  0.04288   0.15936   0.188416
2.07578  0.043776   0.142976   0.184576
2.07586  0.042496   0.154496   0.1888
2.07594  0.039808   0.153472   0.194688
2.07602  0.041856   0.149376   0.178432
2.07609  0.043264   0.150912   0.193152
2.07617  0.0416   0.1472   0.193408
2.07625  0.039424   0.153088   0.195968
2.07633  0.04416   0.149376   0.1952
2.07641  0.038272   0.157952   0.184192
2.07648  0.046208   0.151296   0.197504
2.07656  0.04352   0.144384   0.180864
2.07664  0.038272   0.149248   0.184576
2.07672  0.03904   0.160512   0.197632
2.0768  0.037248   0.149888   0.195712
2.07688  0.040448   0.146944   0.189568
2.07695  0.037632   0.151936   0.190464
2.07703  0.03776   0.150528   0.198016
2.07711  0.044032   0.154624   0.195584
2.07719  0.041088   0.15424   0.191104
2.07727  0.038912   0.152832   0.194176
2.07734  0.040704   0.146432   0.191104
2.07742  0.045312   0.157056   0.184192
2.0775  0.041856   0.14656   0.19392
2.07758  0.04224   0.152192   0.19328
2.07766  0.040576   0.161408   0.176256
2.07773  0.042368   0.14656   0.191488
2.07781  0.042752   0.153984   0.181376
2.07789  0.044544   0.13952   0.182656
2.07797  0.03712   0.150784   0.186752
2.07805  0.040704   0.160256   0.18816
2.07812  0.03776   0.15296   0.188672
2.0782  0.044544   0.157568   0.192768
2.07828  0.03776   0.156416   0.191488
2.07836  0.039168   0.15232   0.194944
2.07844  0.045696   0.145536   0.187264
2.07852  0.044928   0.146688   0.196224
2.07859  0.040448   0.153856   0.189312
2.07867  0.041728   0.149504   0.198528
2.07875  0.042752   0.153088   0.198016
2.07883  0.040064   0.152064   0.190592
2.07891  0.038912   0.154368   0.187776
2.07898  0.040704   0.149376   0.199808
2.07906  0.043008   0.15744   0.194944
2.07914  0.03776   0.143616   0.1888
2.07922  0.046464   0.164224   0.1888
2.0793  0.039552   0.156544   0.201472
2.07938  0.04544   0.1568   0.203136
2.07945  0.039296   0.15424   0.178048
2.07953  0.039296   0.146048   0.189696
2.07961  0.04096   0.148352   0.185856
2.07969  0.041856   0.153856   0.188416
2.07977  0.040064   0.15488   0.189824
2.07984  0.040192   0.146816   0.185728
2.07992  0.041088   0.1568   0.192768
2.08  0.038528   0.152832   0.183424
2.08008  0.041088   0.148352   0.190592
2.08016  0.038272   0.155008   0.183168
2.08023  0.04288   0.150912   0.189696
2.08031  0.042624   0.159488   0.18624
2.08039  0.045184   0.15616   0.192128
2.08047  0.038912   0.154624   0.182272
2.08055  0.041984   0.142848   0.190976
2.08062  0.039936   0.159488   0.185472
2.0807  0.042496   0.157184   0.192
2.08078  0.043904   0.153216   0.189312
2.08086  0.04096   0.155264   0.187264
2.08094  0.041216   0.149376   0.193408
2.08102  0.042368   0.14976   0.194176
2.08109  0.040704   0.148352   0.191232
2.08117  0.037504   0.156672   0.18944
2.08125  0.04352   0.152448   0.186752
2.08133  0.041344   0.150656   0.19392
2.08141  0.037632   0.156288   0.18944
2.08148  0.039296   0.147328   0.190976
2.08156  0.039424   0.14464   0.190336
2.08164  0.041088   0.151808   0.187648
2.08172  0.042112   0.155776   0.190976
2.0818  0.045312   0.154368   0.190336
2.08188  0.038656   0.144896   0.18496
2.08195  0.042112   0.152832   0.1856
2.08203  0.037376   0.151936   0.188032
2.08211  0.039424   0.149888   0.191104
2.08219  0.042624   0.155776   0.185984
2.08227  0.043904   0.147712   0.187264
2.08234  0.04032   0.143872   0.190464
2.08242  0.037632   0.153344   0.181888
2.0825  0.043648   0.149504   0.18176
2.08258  0.040192   0.150912   0.190592
2.08266  0.048   0.153472   0.19008
2.08273  0.0416   0.1504   0.196224
2.08281  0.043904   0.14784   0.188288
2.08289  0.041856   0.151808   0.183808
2.08297  0.04352   0.15232   0.189824
2.08305  0.04224   0.146048   0.19968
2.08312  0.037888   0.157056   0.18816
2.0832  0.041984   0.160256   0.192256
2.08328  0.041472   0.155648   0.195072
2.08336  0.040576   0.14912   0.192512
2.08344  0.04032   0.154112   0.191488
2.08352  0.03968   0.153344   0.195456
2.08359  0.038016   0.157056   0.187776
2.08367  0.03712   0.1504   0.19008
2.08375  0.041472   0.15296   0.185472
2.08383  0.04096   0.151808   0.187008
2.08391  0.035968   0.153472   0.189952
2.08398  0.039296   0.153472   0.185344
2.08406  0.043264   0.144512   0.185856
2.08414  0.039552   0.151552   0.183296
2.08422  0.03968   0.154752   0.185856
2.0843  0.040832   0.148992   0.186112
2.08438  0.042496   0.158976   0.189184
2.08445  0.0416   0.151168   0.196992
2.08453  0.037504   0.153856   0.184576
2.08461  0.038528   0.138496   0.180096
2.08469  0.040064   0.151168   0.189312
2.08477  0.04224   0.1568   0.18624
2.08484  0.03712   0.14976   0.1856
2.08492  0.041472   0.147968   0.190208
2.085  0.043648   0.153728   0.196096
2.08508  0.040576   0.14848   0.185344
2.08516  0.042624   0.152576   0.186624
2.08523  0.039168   0.149504   0.191744
2.08531  0.037504   0.153856   0.194816
2.08539  0.0416   0.151808   0.188288
2.08547  0.04544   0.149248   0.172416
2.08555  0.039552   0.14464   0.192896
2.08562  0.0416   0.149376   0.181632
2.0857  0.039936   0.147072   0.19712
2.08578  0.041472   0.15168   0.189568
2.08586  0.035456   0.154368   0.187776
2.08594  0.038016   0.162304   0.193792
2.08602  0.044288   0.151808   0.184704
2.08609  0.036608   0.157824   0.182656
2.08617  0.043008   0.147712   0.187264
2.08625  0.043904   0.155904   0.1856
2.08633  0.041088   0.14848   0.201088
2.08641  0.044544   0.148864   0.19776
2.08648  0.039168   0.156032   0.192896
2.08656  0.0416   0.148608   0.186624
2.08664  0.041216   0.150912   0.187648
2.08672  0.042496   0.152576   0.196608
2.0868  0.0416   0.157824   0.183552
2.08688  0.040064   0.152064   0.17856
2.08695  0.03968   0.15296   0.195328
2.08703  0.044032   0.147712   0.189568
2.08711  0.037888   0.14592   0.195584
2.08719  0.043648   0.150144   0.183168
2.08727  0.043776   0.14464   0.194048
2.08734  0.041216   0.155648   0.180608
2.08742  0.040576   0.147456   0.191104
2.0875  0.036352   0.151936   0.184832
2.08758  0.040704   0.140032   0.185216
2.08766  0.040704   0.144896   0.194176
2.08773  0.04224   0.15424   0.181504
2.08781  0.04096   0.153984   0.183552
2.08789  0.038912   0.152064   0.190976
2.08797  0.042624   0.153088   0.201216
2.08805  0.0416   0.147968   0.18304
2.08813  0.04288   0.159488   0.183168
2.0882  0.041216   0.146048   0.196096
2.08828  0.041088   0.150912   0.189184
2.08836  0.04032   0.151808   0.183296
2.08844  0.041216   0.150144   0.197248
2.08852  0.03904   0.14848   0.18752
2.08859  0.037632   0.152064   0.193664
2.08867  0.038272   0.1504   0.190592
2.08875  0.041728   0.148096   0.188032
2.08883  0.043136   0.15488   0.19328
2.08891  0.034432   0.151424   0.185088
2.08898  0.039936   0.153216   0.193792
2.08906  0.037376   0.142336   0.186496
2.08914  0.039424   0.151808   0.188544
2.08922  0.041984   0.151936   0.183808
2.0893  0.03776   0.149632   0.189312
2.08937  0.039296   0.145408   0.190976
2.08945  0.044288   0.144384   0.183936
2.08953  0.03968   0.157312   0.184832
2.08961  0.042624   0.155392   0.19072
2.08969  0.037632   0.156032   0.198144
2.08977  0.04032   0.150528   0.189824
2.08984  0.04288   0.156288   0.178816
2.08992  0.042368   0.151296   0.184576
2.09  0.039808   0.144384   0.186496
2.09008  0.042368   0.152064   0.205056
2.09016  0.039168   0.151296   0.18752
2.09023  0.04032   0.152832   0.185984
2.09031  0.043392   0.148992   0.187264
2.09039  0.040192   0.14976   0.184192
2.09047  0.037376   0.153856   0.187776
2.09055  0.036224   0.1504   0.18368
2.09063  0.04224   0.147968   0.187008
2.0907  0.0384   0.155264   0.187008
2.09078  0.0416   0.150144   0.194304
2.09086  0.042496   0.149248   0.182144
2.09094  0.039552   0.153472   0.188416
2.09102  0.040448   0.151552   0.187648
2.09109  0.038272   0.15616   0.177024
2.09117  0.038912   0.14528   0.18304
2.09125  0.0384   0.15104   0.185088
2.09133  0.039936   0.15168   0.190976
2.09141  0.037632   0.151168   0.197376
2.09148  0.04096   0.146048   0.190592
2.09156  0.040576   0.15552   0.187904
2.09164  0.038912   0.15552   0.181888
2.09172  0.038656   0.155392   0.198272
2.0918  0.039296   0.14592   0.184064
2.09187  0.040064   0.148096   0.196608
2.09195  0.044032   0.154752   0.190592
2.09203  0.04096   0.15232   0.183296
2.09211  0.037632   0.163072   0.190464
2.09219  0.042752   0.147328   0.192256
2.09227  0.036096   0.15168   0.192384
2.09234  0.044928   0.148736   0.191616
2.09242  0.041216   0.150656   0.189952
2.0925  0.038528   0.152832   0.188288
2.09258  0.040064   0.154752   0.186368
2.09266  0.04096   0.150912   0.185088
2.09273  0.03584   0.150528   0.193024
2.09281  0.038272   0.148864   0.187008
2.09289  0.039552   0.141056   0.196736
2.09297  0.039936   0.151552   0.186368
2.09305  0.03968   0.153728   0.183808
2.09313  0.041472   0.14912   0.19136
2.0932  0.041216   0.153216   0.188288
2.09328  0.0384   0.150784   0.186368
2.09336  0.039552   0.150656   0.18496
2.09344  0.039296   0.149888   0.180992
2.09352  0.042112   0.144512   0.191232
2.09359  0.039424   0.156416   0.19136
2.09367  0.043648   0.152192   0.179456
2.09375  0.040704   0.15424   0.188416
2.09383  0.040832   0.14592   0.185856
2.09391  0.04032   0.147072   0.195072
2.09398  0.035072   0.150272   0.1888
2.09406  0.038016   0.145408   0.19136
2.09414  0.036352   0.141312   0.195712
2.09422  0.040576   0.151424   0.186624
2.0943  0.042368   0.142208   0.18496
2.09437  0.039936   0.157696   0.184832
2.09445  0.039296   0.153728   0.194432
2.09453  0.038784   0.150144   0.203136
2.09461  0.037888   0.156928   0.187648
2.09469  0.03776   0.144512   0.178432
2.09477  0.040192   0.1536   0.203392
2.09484  0.039168   0.14208   0.194816
2.09492  0.03904   0.146048   0.180352
2.095  0.042496   0.153728   0.185344
2.09508  0.042368   0.154752   0.185472
2.09516  0.038528   0.149888   0.176128
2.09523  0.038016   0.15488   0.18624
2.09531  0.040192   0.151808   0.192512
2.09539  0.034048   0.147968   0.1888
2.09547  0.041216   0.149376   0.191232
2.09555  0.038528   0.152704   0.182528
2.09563  0.040576   0.145536   0.191232
2.0957  0.038144   0.146048   0.182272
2.09578  0.042112   0.154112   0.187008
2.09586  0.041728   0.152704   0.185344
2.09594  0.0416   0.15296   0.190336
2.09602  0.0416   0.150912   0.189056
2.09609  0.039168   0.153728   0.19008
2.09617  0.038016   0.1536   0.194432
2.09625  0.039808   0.152192   0.192896
2.09633  0.04096   0.145792   0.198144
2.09641  0.039552   0.150016   0.185856
2.09648  0.041472   0.152192   0.19264
2.09656  0.041088   0.154752   0.191232
2.09664  0.038656   0.144256   0.182784
2.09672  0.042752   0.153088   0.20096
2.0968  0.03456   0.146432   0.190592
2.09687  0.040704   0.14208   0.191744
2.09695  0.039936   0.152832   0.185728
2.09703  0.037632   0.147456   0.19328
2.09711  0.041344   0.149504   0.185984
2.09719  0.036864   0.145152   0.194688
2.09727  0.042112   0.158208   0.19072
2.09734  0.03584   0.15616   0.17984
2.09742  0.039936   0.149504   0.19008
2.0975  0.042624   0.147456   0.181888
2.09758  0.037248   0.161792   0.187904
2.09766  0.038144   0.153984   0.18496
2.09773  0.039808   0.147968   0.183296
2.09781  0.0384   0.149376   0.198144
2.09789  0.041344   0.156032   0.1888
2.09797  0.040832   0.147328   0.180992
2.09805  0.042112   0.150016   0.184704
2.09813  0.041344   0.155776   0.197888
2.0982  0.04224   0.150912   0.187392
2.09828  0.039936   0.15616   0.18688
2.09836  0.039424   0.152192   0.193152
2.09844  0.039552   0.1568   0.186368
2.09852  0.041856   0.154624   0.18816
2.09859  0.040576   0.151296   0.187776
2.09867  0.040576   0.15424   0.184064
2.09875  0.041088   0.151936   0.184192
2.09883  0.043776   0.149376   0.194048
2.09891  0.039808   0.149888   0.192256
2.09898  0.04032   0.150144   0.181376
2.09906  0.039296   0.146176   0.183296
2.09914  0.038528   0.148608   0.182528
2.09922  0.039424   0.148608   0.190336
2.0993  0.037248   0.154752   0.192768
2.09938  0.041728   0.147712   0.19968
2.09945  0.03968   0.15232   0.194048
2.09953  0.039296   0.149376   0.1856
2.09961  0.037632   0.153856   0.191616
2.09969  0.041984   0.149504   0.192384
2.09977  0.040704   0.16128   0.190208
2.09984  0.038784   0.146432   0.18816
2.09992  0.03968   0.150272   0.192768
2.1  0.041472   0.14272   0.184832
2.10008  0.035968   0.146304   0.183808
2.10016  0.037504   0.153088   0.190336
2.10023  0.034688   0.149888   0.181504
2.10031  0.039296   0.156416   0.187136
2.10039  0.041088   0.150784   0.186112
2.10047  0.041984   0.151808   0.189312
2.10055  0.035072   0.1568   0.19136
2.10062  0.039296   0.149376   0.191616
2.1007  0.0448   0.155008   0.191232
2.10078  0.038784   0.145024   0.196864
2.10086  0.043264   0.14592   0.18752
2.10094  0.0352   0.153088   0.182528
2.10102  0.038272   0.151424   0.17984
2.10109  0.035968   0.15104   0.196864
2.10117  0.03648   0.150528   0.188672
2.10125  0.035584   0.156416   0.186368
2.10133  0.040832   0.157056   0.18496
2.10141  0.043776   0.14784   0.190464
2.10148  0.044032   0.155904   0.187136
2.10156  0.037248   0.15104   0.189568
2.10164  0.040448   0.153984   0.187264
2.10172  0.04032   0.152832   0.191872
2.1018  0.043776   0.153472   0.185728
2.10188  0.041472   0.156288   0.187264
2.10195  0.036992   0.153216   0.18176
2.10203  0.03904   0.1536   0.18944
2.10211  0.04032   0.14976   0.190208
2.10219  0.040064   0.147456   0.192256
2.10227  0.041984   0.148096   0.185728
2.10234  0.038912   0.15424   0.194048
2.10242  0.04288   0.149248   0.183808
2.1025  0.038528   0.145536   0.188544
2.10258  0.036608   0.152448   0.182912
2.10266  0.043008   0.153728   0.18496
2.10273  0.04032   0.159232   0.190208
2.10281  0.038656   0.150528   0.184576
2.10289  0.037504   0.150272   0.190336
2.10297  0.041856   0.144128   0.192384
2.10305  0.039552   0.148224   0.185472
2.10312  0.036736   0.142336   0.185344
2.1032  0.03968   0.146432   0.185344
2.10328  0.03904   0.15616   0.185984
2.10336  0.041216   0.153216   0.184704
2.10344  0.036864   0.145664   0.188288
2.10352  0.035072   0.148352   0.18688
2.10359  0.040576   0.150272   0.182784
2.10367  0.037632   0.148352   0.174976
2.10375  0.03968   0.149376   0.195584
2.10383  0.037376   0.156288   0.182784
2.10391  0.042112   0.157568   0.191872
2.10398  0.041472   0.150912   0.182272
2.10406  0.040192   0.15488   0.181376
2.10414  0.036608   0.14848   0.177408
2.10422  0.038912   0.154624   0.183552
2.1043  0.03968   0.150016   0.198144
2.10438  0.03648   0.14656   0.187392
2.10445  0.040576   0.14976   0.188928
2.10453  0.038016   0.151168   0.18624
2.10461  0.038656   0.151168   0.176896
2.10469  0.038656   0.14912   0.18944
2.10477  0.039552   0.152704   0.188928
2.10484  0.040448   0.147328   0.19072
2.10492  0.0384   0.150528   0.190208
2.105  0.04352   0.153216   0.191872
2.10508  0.04352   0.154112   0.189696
2.10516  0.03968   0.155264   0.190336
2.10523  0.039424   0.156288   0.192256
2.10531  0.037632   0.136704   0.187264
2.10539  0.04032   0.153472   0.191872
2.10547  0.04032   0.150016   0.197504
2.10555  0.043904   0.15168   0.183168
2.10562  0.037376   0.146176   0.198272
2.1057  0.038528   0.157312   0.185344
2.10578  0.040576   0.152576   0.188544
2.10586  0.038656   0.152832   0.190464
2.10594  0.038016   0.157568   0.184704
2.10602  0.041728   0.142208   0.182656
2.10609  0.040832   0.145536   0.198144
2.10617  0.035456   0.149632   0.189952
2.10625  0.0384   0.144896   0.180736
2.10633  0.040704   0.142336   0.19264
2.10641  0.041984   0.145152   0.188928
2.10648  0.039296   0.151296   0.184064
2.10656  0.038784   0.151296   0.194816
2.10664  0.037632   0.150656   0.19136
2.10672  0.04096   0.148096   0.18496
2.1068  0.041088   0.151808   0.188288
2.10688  0.03584   0.153216   0.18816
2.10695  0.036096   0.152832   0.184704
2.10703  0.038784   0.150528   0.196224
2.10711  0.03712   0.152576   0.186368
2.10719  0.035584   0.14976   0.18496
2.10727  0.04288   0.156032   0.18752
2.10734  0.041344   0.146304   0.18752
2.10742  0.03392   0.155008   0.186752
2.1075  0.038656   0.147072   0.19776
2.10758  0.037632   0.156672   0.186368
2.10766  0.038272   0.146944   0.183296
2.10773  0.039552   0.1472   0.187392
2.10781  0.0416   0.149376   0.181888
2.10789  0.035072   0.160128   0.184448
2.10797  0.040064   0.148608   0.19008
2.10805  0.03776   0.150528   0.190976
2.10813  0.03776   0.152448   0.19136
2.1082  0.039552   0.156288   0.185472
2.10828  0.040448   0.146944   0.192128
2.10836  0.040832   0.157952   0.191232
2.10844  0.03904   0.150784   0.19072
2.10852  0.038528   0.145536   0.184704
2.10859  0.03776   0.158208   0.179456
2.10867  0.03904   0.15552   0.192256
2.10875  0.041088   0.148992   0.19456
2.10883  0.040064   0.15232   0.176896
2.10891  0.04288   0.147968   0.182272
2.10898  0.041856   0.146048   0.19136
2.10906  0.042112   0.149248   0.188032
2.10914  0.036864   0.153344   0.186496
2.10922  0.043264   0.152832   0.180608
2.1093  0.037888   0.151552   0.187776
2.10938  0.034176   0.146816   0.1888
2.10945  0.036352   0.148736   0.185728
2.10953  0.04288   0.157312   0.185472
2.10961  0.039424   0.14784   0.182144
2.10969  0.040448   0.149504   0.1888
2.10977  0.03904   0.155392   0.18752
2.10984  0.040576   0.15296   0.187904
2.10992  0.039296   0.152192   0.193024
2.11  0.036992   0.152832   0.183168
2.11008  0.042496   0.157824   0.183936
2.11016  0.037888   0.147072   0.179712
2.11023  0.037632   0.154752   0.186368
2.11031  0.039296   0.143104   0.18816
2.11039  0.039424   0.147328   0.187136
2.11047  0.035712   0.149504   0.194432
2.11055  0.040448   0.153344   0.180992
2.11063  0.038272   0.162688   0.181248
2.1107  0.040064   0.151936   0.1856
2.11078  0.03776   0.144896   0.184832
2.11086  0.041856   0.152448   0.1888
2.11094  0.039296   0.150144   0.180096
2.11102  0.040448   0.153088   0.199808
2.11109  0.041856   0.154496   0.18624
2.11117  0.039936   0.147584   0.194048
2.11125  0.041728   0.1504   0.18816
2.11133  0.039936   0.14208   0.193024
2.11141  0.040064   0.150016   0.181888
2.11148  0.041856   0.152832   0.186112
2.11156  0.03968   0.155776   0.186496
2.11164  0.03712   0.153728   0.185728
2.11172  0.037632   0.155392   0.1888
2.1118  0.041472   0.160512   0.186624
2.11187  0.039168   0.145024   0.196864
2.11195  0.041856   0.145024   0.187648
2.11203  0.036608   0.150912   0.188288
2.11211  0.035712   0.150016   0.182912
2.11219  0.038784   0.149504   0.189568
2.11227  0.040832   0.148224   0.188416
2.11234  0.037504   0.144   0.190976
2.11242  0.039296   0.15552   0.187904
2.1125  0.037504   0.144384   0.190848
2.11258  0.041984   0.145408   0.192768
2.11266  0.040064   0.153472   0.194432
2.11273  0.040192   0.1472   0.189056
2.11281  0.04032   0.152064   0.186752
2.11289  0.03776   0.150784   0.194048
2.11297  0.039168   0.147712   0.185472
2.11305  0.036864   0.150784   0.189056
2.11313  0.039168   0.158976   0.190848
2.1132  0.035712   0.153984   0.180864
2.11328  0.037888   0.155136   0.180224
2.11336  0.03968   0.147712   0.190208
2.11344  0.036096   0.147712   0.186112
2.11352  0.03456   0.150912   0.184192
2.11359  0.039552   0.147712   0.18688
2.11367  0.037632   0.146816   0.190208
2.11375  0.037504   0.153344   0.190464
2.11383  0.037376   0.148736   0.199808
2.11391  0.036992   0.146176   0.189184
2.11398  0.035968   0.149248   0.188928
2.11406  0.038784   0.152448   0.177792
2.11414  0.03648   0.144896   0.190592
2.11422  0.037632   0.15168   0.189568
2.1143  0.044544   0.152064   0.18048
2.11437  0.041984   0.145792   0.187008
2.11445  0.040704   0.147584   0.187648
2.11453  0.039936   0.146432   0.187136
2.11461  0.038016   0.156544   0.19136
2.11469  0.040704   0.145664   0.180608
2.11477  0.039168   0.139904   0.192
2.11484  0.038656   0.149888   0.180224
2.11492  0.039808   0.1568   0.187008
2.115  0.035328   0.153216   0.192896
2.11508  0.036224   0.148352   0.199296
2.11516  0.041216   0.148992   0.19072
2.11523  0.035968   0.153856   0.18176
2.11531  0.03648   0.147456   0.19136
2.11539  0.041472   0.142976   0.176512
2.11547  0.040064   0.14528   0.178048
2.11555  0.038912   0.142464   0.188928
2.11563  0.039552   0.151296   0.18624
2.1157  0.04032   0.141568   0.184704
2.11578  0.03776   0.145152   0.182784
2.11586  0.039936   0.151168   0.193024
2.11594  0.035968   0.14912   0.188544
2.11602  0.037888   0.148736   0.184064
2.11609  0.043136   0.147072   0.183936
2.11617  0.038272   0.151296   0.190208
2.11625  0.034432   0.14592   0.200064
2.11633  0.041344   0.155264   0.200192
2.11641  0.037632   0.15168   0.179072
2.11648  0.037376   0.155136   0.188032
2.11656  0.041984   0.146304   0.176128
2.11664  0.040064   0.16064   0.187392
2.11672  0.034944   0.148352   0.193152
2.1168  0.036864   0.142336   0.191488
2.11687  0.038912   0.141568   0.192768
2.11695  0.036224   0.152192   0.191488
2.11703  0.033408   0.143616   0.186112
2.11711  0.041472   0.1504   0.185728
2.11719  0.03904   0.140416   0.182656
2.11727  0.044416   0.157568   0.183424
2.11734  0.04032   0.146176   0.188032
2.11742  0.035712   0.15424   0.197504
2.1175  0.036096   0.152832   0.187264
2.11758  0.038272   0.146176   0.191616
2.11766  0.036992   0.155904   0.185728
2.11773  0.038912   0.146944   0.182784
2.11781  0.038016   0.146432   0.191616
2.11789  0.033664   0.145152   0.185728
2.11797  0.037504   0.148992   0.191872
2.11805  0.037504   0.151552   0.190336
2.11813  0.036864   0.15552   0.189696
2.1182  0.037504   0.155136   0.186112
2.11828  0.038656   0.155008   0.179328
2.11836  0.038784   0.155392   0.190464
2.11844  0.03648   0.157056   0.185728
2.11852  0.038656   0.162304   0.178816
2.11859  0.038016   0.146816   0.192128
2.11867  0.040064   0.14848   0.187776
2.11875  0.040064   0.150656   0.190848
2.11883  0.036864   0.143488   0.194048
2.11891  0.036992   0.142464   0.180224
2.11898  0.040064   0.151808   0.185344
2.11906  0.036864   0.14528   0.187776
2.11914  0.038144   0.151168   0.191232
2.11922  0.038656   0.152704   0.182016
2.1193  0.034944   0.14272   0.180864
2.11938  0.0416   0.153088   0.183808
2.11945  0.03968   0.142848   0.188416
2.11953  0.0416   0.14464   0.182656
2.11961  0.04032   0.151424   0.187264
2.11969  0.036736   0.148864   0.189056
2.11977  0.041728   0.149248   0.18944
2.11984  0.040576   0.147712   0.191232
2.11992  0.03584   0.148736   0.191744
2.12  0.03648   0.146304   0.193024
2.12008  0.040448   0.152576   0.188928
2.12016  0.040448   0.147328   0.180864
2.12023  0.038144   0.145408   0.175872
2.12031  0.040064   0.156288   0.177536
2.12039  0.040192   0.146304   0.181888
2.12047  0.038272   0.148224   0.196352
2.12055  0.040064   0.148096   0.186368
2.12062  0.036608   0.142976   0.177408
2.1207  0.03776   0.150656   0.179328
2.12078  0.036608   0.155392   0.19136
2.12086  0.034688   0.145792   0.187264
2.12094  0.041856   0.150784   0.18624
2.12102  0.046976   0.148096   0.194432
2.12109  0.036224   0.151808   0.18496
2.12117  0.038272   0.150912   0.179968
2.12125  0.040448   0.150656   0.194176
2.12133  0.03456   0.148992   0.189696
2.12141  0.038912   0.157696   0.181376
2.12148  0.03776   0.14656   0.183936
2.12156  0.038144   0.150144   0.186752
2.12164  0.036864   0.145152   0.185728
2.12172  0.04032   0.152064   0.19264
2.1218  0.037888   0.1472   0.19456
2.12188  0.038528   0.143744   0.189312
2.12195  0.03712   0.15552   0.182656
2.12203  0.036864   0.1472   0.177152
2.12211  0.036352   0.143104   0.18496
2.12219  0.0384   0.149632   0.186368
2.12227  0.039296   0.149248   0.183296
2.12234  0.035712   0.155136   0.188288
2.12242  0.036608   0.152576   0.1888
2.1225  0.036736   0.152192   0.187776
2.12258  0.0352   0.145408   0.192512
2.12266  0.038656   0.160128   0.188544
2.12273  0.039936   0.146816   0.176128
2.12281  0.039168   0.146944   0.184832
2.12289  0.038528   0.148992   0.190592
2.12297  0.035328   0.141056   0.181888
2.12305  0.040704   0.146176   0.193024
2.12312  0.04096   0.150144   0.187776
2.1232  0.0384   0.14848   0.176768
2.12328  0.038784   0.154496   0.1824
2.12336  0.038784   0.15232   0.187008
2.12344  0.035584   0.154752   0.18496
2.12352  0.036352   0.146304   0.186624
2.12359  0.035968   0.144128   0.187648
2.12367  0.038016   0.145152   0.178048
2.12375  0.03776   0.143616   0.183552
2.12383  0.033408   0.143104   0.18176
2.12391  0.04032   0.14912   0.177664
2.12398  0.040064   0.146816   0.184192
2.12406  0.035456   0.147968   0.188032
2.12414  0.039296   0.1472   0.183424
2.12422  0.040064   0.153728   0.182656
2.1243  0.038144   0.152832   0.19264
2.12438  0.036608   0.142464   0.181248
2.12445  0.034816   0.1664   0.189056
2.12453  0.036608   0.148224   0.19264
2.12461  0.039552   0.150016   0.1824
2.12469  0.0352   0.150272   0.190464
2.12477  0.038272   0.146688   0.181248
2.12484  0.039296   0.145792   0.198144
2.12492  0.0416   0.1408   0.1856
2.125  0.039936   0.152832   0.1856
2.12508  0.042112   0.147328   0.180992
2.12516  0.036608   0.153344   0.194944
2.12523  0.030336   0.153344   0.18368
2.12531  0.041984   0.14912   0.177024
2.12539  0.037376   0.15296   0.192512
2.12547  0.03904   0.149632   0.184448
2.12555  0.035584   0.1472   0.181376
2.12562  0.03456   0.154624   0.183424
2.1257  0.036096   0.14784   0.182912
2.12578  0.036992   0.151168   0.185984
2.12586  0.034048   0.14784   0.191104
2.12594  0.0384   0.150656   0.189312
2.12602  0.039424   0.149632   0.186496
2.12609  0.037376   0.149888   0.181888
2.12617  0.038912   0.150144   0.193152
2.12625  0.03904   0.145408   0.18496
2.12633  0.038016   0.143488   0.187264
2.12641  0.040064   0.144512   0.190336
2.12648  0.041728   0.14976   0.189056
2.12656  0.036992   0.145408   0.185472
2.12664  0.038144   0.153728   0.196864
2.12672  0.036608   0.151936   0.179968
2.1268  0.037248   0.148608   0.184704
2.12688  0.035456   0.146304   0.19584
2.12695  0.038656   0.154368   0.186368
2.12703  0.036224   0.153216   0.184576
2.12711  0.037248   0.143104   0.189824
2.12719  0.037632   0.146816   0.177152
2.12727  0.043648   0.139904   0.18624
2.12734  0.03712   0.152192   0.184576
2.12742  0.041344   0.14528   0.191616
2.1275  0.036736   0.144896   0.19072
2.12758  0.033792   0.144128   0.185856
2.12766  0.043264   0.14912   0.187648
2.12773  0.03712   0.139776   0.179968
2.12781  0.040064   0.151552   0.180736
2.12789  0.040448   0.147712   0.17728
2.12797  0.038016   0.146304   0.182656
2.12805  0.040192   0.148096   0.190976
2.12812  0.03968   0.149888   0.181504
2.1282  0.034816   0.148352   0.197888
2.12828  0.04032   0.151936   0.189184
2.12836  0.038144   0.143744   0.195328
2.12844  0.03456   0.152576   0.188928
2.12852  0.041344   0.144128   0.181504
2.12859  0.039168   0.148736   0.1824
2.12867  0.036608   0.142848   0.182144
2.12875  0.036224   0.143872   0.18432
2.12883  0.035456   0.141952   0.1856
2.12891  0.03904   0.152832   0.19584
2.12898  0.036992   0.1568   0.18496
2.12906  0.035584   0.143488   0.191104
2.12914  0.03584   0.155392   0.191488
2.12922  0.034944   0.143104   0.188032
2.1293  0.040576   0.151424   0.190464
2.12938  0.036992   0.141056   0.186752
2.12945  0.035712   0.149504   0.192768
2.12953  0.03904   0.150528   0.19264
2.12961  0.03136   0.149504   0.196864
2.12969  0.041216   0.148864   0.1824
2.12977  0.035712   0.1504   0.185472
2.12984  0.04096   0.14784   0.1888
2.12992  0.033152   0.152448   0.186368
2.13  0.039296   0.148864   0.18816
2.13008  0.039168   0.151168   0.187392
2.13016  0.034048   0.142976   0.17792
2.13023  0.036352   0.144896   0.187264
2.13031  0.03776   0.147584   0.182144
2.13039  0.041088   0.147456   0.182656
2.13047  0.037632   0.141568   0.189696
2.13055  0.038016   0.146432   0.189056
2.13063  0.038144   0.150656   0.186112
2.1307  0.03584   0.136576   0.190336
2.13078  0.034176   0.143616   0.191104
2.13086  0.03648   0.151808   0.182784
2.13094  0.038528   0.152832   0.183552
2.13102  0.041088   0.145536   0.182784
2.13109  0.03904   0.148992   0.183296
2.13117  0.037248   0.1472   0.17792
2.13125  0.037248   0.155264   0.19008
2.13133  0.03968   0.151296   0.1824
2.13141  0.039936   0.13888   0.184448
2.13148  0.039296   0.155904   0.189056
2.13156  0.03712   0.150272   0.181376
2.13164  0.038016   0.150784   0.18752
2.13172  0.037888   0.146432   0.188416
2.1318  0.0384   0.151296   0.173824
2.13187  0.038144   0.152064   0.182656
2.13195  0.037248   0.157952   0.186624
2.13203  0.03904   0.147328   0.187648
2.13211  0.039424   0.150912   0.174848
2.13219  0.03456   0.152576   0.188928
2.13227  0.036224   0.143488   0.184448
2.13234  0.03456   0.14848   0.176512
2.13242  0.034176   0.146688   0.191616
2.1325  0.036864   0.135808   0.189952
2.13258  0.0352   0.148736   0.192384
2.13266  0.037248   0.152576   0.185344
2.13273  0.041472   0.150784   0.188672
2.13281  0.038272   0.147584   0.185088
2.13289  0.036864   0.15232   0.18624
2.13297  0.040448   0.1472   0.179968
2.13305  0.036608   0.146816   0.18752
2.13313  0.035584   0.15168   0.189952
2.1332  0.037376   0.143104   0.185344
2.13328  0.037632   0.150912   0.187008
2.13336  0.04096   0.150784   0.17344
2.13344  0.034048   0.1504   0.186624
2.13352  0.033536   0.14848   0.191488
2.13359  0.037888   0.150784   0.186752
2.13367  0.036992   0.15104   0.192768
2.13375  0.033152   0.140032   0.191232
2.13383  0.0352   0.148608   0.190336
2.13391  0.036352   0.144768   0.186752
2.13398  0.035584   0.154496   0.184064
2.13406  0.035072   0.150656   0.176256
2.13414  0.041216   0.151296   0.18944
2.13422  0.034304   0.14528   0.190592
2.1343  0.035968   0.156544   0.184448
2.13437  0.03776   0.148864   0.182528
2.13445  0.04096   0.149632   0.187648
2.13453  0.033664   0.153344   0.189696
2.13461  0.039552   0.148224   0.184576
2.13469  0.038912   0.142208   0.185344
2.13477  0.033664   0.151936   0.181376
2.13484  0.041856   0.152704   0.183168
2.13492  0.035456   0.157824   0.176128
2.135  0.038016   0.15168   0.195584
2.13508  0.037376   0.150528   0.187136
2.13516  0.045056   0.145152   0.185472
2.13523  0.032896   0.14528   0.190848
2.13531  0.035328   0.142592   0.185344
2.13539  0.040192   0.145408   0.182144
2.13547  0.038528   0.146048   0.186752
2.13555  0.03648   0.148096   0.18112
2.13563  0.039168   0.147456   0.188544
2.1357  0.036352   0.143616   0.188544
2.13578  0.040704   0.149632   0.18752
2.13586  0.040064   0.152704   0.189184
2.13594  0.042368   0.147712   0.185856
2.13602  0.034816   0.156288   0.184064
2.13609  0.040704   0.144768   0.176384
2.13617  0.039424   0.150912   0.183552
2.13625  0.038912   0.149504   0.183296
2.13633  0.040064   0.143616   0.185088
2.13641  0.034048   0.140288   0.192768
2.13648  0.036864   0.14784   0.193792
2.13656  0.03392   0.150144   0.185856
2.13664  0.036352   0.151296   0.189184
2.13672  0.03904   0.140544   0.185472
2.1368  0.035584   0.14656   0.186496
2.13687  0.03648   0.149248   0.194688
2.13695  0.03776   0.146176   0.188672
2.13703  0.03648   0.141696   0.18816
2.13711  0.03328   0.150272   0.184704
2.13719  0.04096   0.147328   0.194048
2.13727  0.03584   0.155392   0.186112
2.13734  0.037888   0.1536   0.183168
2.13742  0.038656   0.145792   0.191744
2.1375  0.037504   0.146048   0.185984
2.13758  0.03776   0.148224   0.187008
2.13766  0.035584   0.153984   0.18752
2.13773  0.038144   0.148992   0.17728
2.13781  0.034944   0.148608   0.18496
2.13789  0.039424   0.147072   0.183552
2.13797  0.036864   0.140288   0.184448
2.13805  0.036096   0.144512   0.178048
2.13813  0.036864   0.149248   0.184448
2.1382  0.036864   0.14336   0.188288
2.13828  0.033664   0.144768   0.19072
2.13836  0.036096   0.156416   0.18112
2.13844  0.036992   0.146816   0.18368
2.13852  0.035072   0.14848   0.178048
2.13859  0.034176   0.155904   0.181376
2.13867  0.035712   0.151936   0.200192
2.13875  0.036352   0.15808   0.186368
2.13883  0.035456   0.149632   0.192128
2.13891  0.033024   0.149632   0.180352
2.13898  0.036224   0.149248   0.194688
2.13906  0.0352   0.151552   0.189824
2.13914  0.038784   0.153728   0.185856
2.13922  0.032384   0.150656   0.182016
2.1393  0.040832   0.144256   0.183552
2.13938  0.037504   0.148608   0.17856
2.13945  0.03648   0.156032   0.195968
2.13953  0.037504   0.14912   0.189056
2.13961  0.038912   0.155264   0.183552
2.13969  0.037248   0.147968   0.17664
2.13977  0.036352   0.149888   0.194176
2.13984  0.04352   0.144896   0.179584
2.13992  0.038784   0.150528   0.18304
2.14  0.033792   0.148608   0.18304
2.14008  0.035456   0.153984   0.18176
2.14016  0.038144   0.150272   0.188928
2.14023  0.035968   0.142208   0.18624
2.14031  0.037632   0.150144   0.185984
2.14039  0.03712   0.154112   0.180096
2.14047  0.034432   0.148608   0.186368
2.14055  0.034304   0.140288   0.18176
2.14062  0.038784   0.14464   0.189952
2.1407  0.035584   0.143872   0.183296
2.14078  0.040192   0.152704   0.188416
2.14086  0.039552   0.152576   0.181632
2.14094  0.035968   0.142336   0.180352
2.14102  0.03648   0.146304   0.178432
2.14109  0.035712   0.151168   0.191616
2.14117  0.038016   0.153088   0.178688
2.14125  0.033408   0.1536   0.174336
2.14133  0.036224   0.143616   0.186752
2.14141  0.035584   0.141184   0.18496
2.14148  0.035584   0.147584   0.184704
2.14156  0.037504   0.147584   0.183808
2.14164  0.040064   0.153216   0.183296
2.14172  0.03904   0.144768   0.184832
2.1418  0.03776   0.155648   0.188288
2.14188  0.038784   0.149504   0.181376
2.14195  0.038912   0.152064   0.190336
2.14203  0.035072   0.151808   0.185984
2.14211  0.03776   0.150656   0.174592
2.14219  0.036736   0.144   0.186112
2.14227  0.03648   0.14848   0.18304
2.14234  0.039296   0.14848   0.183424
2.14242  0.038656   0.1472   0.181248
2.1425  0.034432   0.147072   0.179712
2.14258  0.036736   0.151552   0.185856
2.14266  0.038784   0.14784   0.1888
2.14273  0.036096   0.1536   0.185216
2.14281  0.036736   0.143104   0.182144
2.14289  0.038784   0.149248   0.18624
2.14297  0.03392   0.148864   0.181632
2.14305  0.037504   0.144128   0.175104
2.14312  0.038656   0.15232   0.196608
2.1432  0.03776   0.148736   0.183552
2.14328  0.039424   0.150016   0.18624
2.14336  0.034944   0.151424   0.186752
2.14344  0.035456   0.155392   0.183808
2.14352  0.034432   0.137216   0.183296
2.14359  0.03648   0.154752   0.1856
2.14367  0.040832   0.152448   0.187264
2.14375  0.036864   0.145152   0.19008
2.14383  0.03904   0.155136   0.177024
2.14391  0.038144   0.151424   0.18496
2.14398  0.037376   0.14848   0.188544
2.14406  0.036608   0.140416   0.18496
2.14414  0.033408   0.147456   0.19072
2.14422  0.04032   0.152064   0.18432
2.1443  0.035712   0.14656   0.185088
2.14438  0.0352   0.151808   0.185088
2.14445  0.03712   0.142976   0.176
2.14453  0.033408   0.15552   0.182784
2.14461  0.039552   0.147072   0.184192
2.14469  0.039296   0.153088   0.1856
2.14477  0.036096   0.148992   0.17536
2.14484  0.036992   0.142848   0.18176
2.14492  0.036736   0.14912   0.190336
2.145  0.031232   0.150912   0.189824
2.14508  0.034432   0.14464   0.187776
2.14516  0.038016   0.14784   0.180992
2.14523  0.034944   0.14976   0.183808
2.14531  0.038912   0.15744   0.18688
2.14539  0.038528   0.14016   0.18304
2.14547  0.032384   0.146816   0.1856
2.14555  0.032896   0.148864   0.182912
2.14562  0.037248   0.150784   0.193408
2.1457  0.03328   0.143232   0.183296
2.14578  0.034944   0.14784   0.180992
2.14586  0.033664   0.15104   0.18112
2.14594  0.036224   0.158848   0.18496
2.14602  0.035968   0.145152   0.192512
2.14609  0.036096   0.140544   0.178432
2.14617  0.034304   0.145024   0.182272
2.14625  0.037504   0.152832   0.189568
2.14633  0.03584   0.139776   0.18048
2.14641  0.0416   0.150272   0.190848
2.14648  0.03456   0.15872   0.184576
2.14656  0.034816   0.1536   0.1792
2.14664  0.035328   0.15168   0.192896
2.14672  0.035712   0.14272   0.177664
2.1468  0.035072   0.139776   0.183296
2.14688  0.035328   0.151808   0.184192
2.14695  0.036992   0.142464   0.19136
2.14703  0.035584   0.152064   0.183808
2.14711  0.034048   0.143744   0.18368
2.14719  0.03584   0.145152   0.184448
2.14727  0.039296   0.147456   0.185728
2.14734  0.036608   0.140672   0.183808
2.14742  0.034816   0.142848   0.181248
2.1475  0.034304   0.143872   0.180864
2.14758  0.039296   0.14272   0.19008
2.14766  0.035712   0.144384   0.185728
2.14773  0.041216   0.15168   0.183296
2.14781  0.038528   0.148864   0.177408
2.14789  0.035328   0.15552   0.18496
2.14797  0.035968   0.141824   0.18944
2.14805  0.03776   0.153984   0.180736
2.14812  0.037376   0.148224   0.189056
2.1482  0.035968   0.145024   0.186112
2.14828  0.036864   0.148992   0.181888
2.14836  0.038016   0.1408   0.18048
2.14844  0.036608   0.144896   0.189312
2.14852  0.034944   0.143488   0.184192
2.14859  0.037504   0.143616   0.1824
2.14867  0.038272   0.14848   0.186624
2.14875  0.036224   0.144   0.182528
2.14883  0.036352   0.142848   0.18368
2.14891  0.041984   0.153344   0.18432
2.14898  0.034176   0.15424   0.192896
2.14906  0.037504   0.146432   0.175488
2.14914  0.036096   0.142464   0.177664
2.14922  0.0352   0.14528   0.185088
2.1493  0.038016   0.15552   0.182912
2.14938  0.0384   0.150912   0.184192
2.14945  0.035072   0.15616   0.184576
2.14953  0.033408   0.1504   0.189184
2.14961  0.038272   0.138752   0.181248
2.14969  0.042752   0.154368   0.182912
2.14977  0.03712   0.150272   0.182912
2.14984  0.035584   0.142592   0.178688
2.14992  0.03456   0.153088   0.188544
2.15  0.037504   0.147584   0.188416
2.15008  0.034816   0.147584   0.182912
2.15016  0.035968   0.145152   0.1888
2.15023  0.036736   0.154368   0.19008
2.15031  0.036352   0.145024   0.185216
2.15039  0.03712   0.1472   0.182784
2.15047  0.036352   0.150656   0.175744
2.15055  0.038272   0.13952   0.18752
2.15063  0.035584   0.1504   0.183296
2.1507  0.032512   0.157952   0.188928
2.15078  0.038144   0.148992   0.18752
2.15086  0.03072   0.149888   0.18688
2.15094  0.040064   0.14592   0.193792
2.15102  0.036096   0.154624   0.189312
2.15109  0.035072   0.151424   0.180992
2.15117  0.03904   0.144384   0.182144
2.15125  0.036864   0.148096   0.186112
2.15133  0.039808   0.142848   0.187776
2.15141  0.038784   0.143232   0.174592
2.15148  0.036992   0.150272   0.187904
2.15156  0.03584   0.148224   0.19072
2.15164  0.033664   0.14464   0.191104
2.15172  0.03904   0.146048   0.195712
2.1518  0.036608   0.147328   0.177152
2.15187  0.040064   0.13824   0.18432
2.15195  0.035456   0.149888   0.179328
2.15203  0.03712   0.15552   0.183168
2.15211  0.036864   0.147072   0.192384
2.15219  0.035968   0.149248   0.188032
2.15227  0.033408   0.141696   0.19584
2.15234  0.034176   0.148608   0.181632
2.15242  0.036864   0.14208   0.18752
2.1525  0.033536   0.14592   0.190592
2.15258  0.038528   0.141824   0.177664
2.15266  0.037504   0.151168   0.18368
2.15273  0.034176   0.152448   0.18944
2.15281  0.04032   0.152064   0.187904
2.15289  0.036736   0.143744   0.19072
2.15297  0.035456   0.147584   0.177024
2.15305  0.036224   0.151168   0.175104
2.15313  0.035968   0.148736   0.190208
2.1532  0.03584   0.156032   0.181888
2.15328  0.03392   0.151296   0.179584
2.15336  0.037504   0.147712   0.180224
2.15344  0.036224   0.146816   0.188288
2.15352  0.03648   0.14912   0.178048
2.15359  0.034944   0.14784   0.183808
2.15367  0.038912   0.152064   0.17408
2.15375  0.037888   0.155008   0.179968
2.15383  0.03456   0.144512   0.182016
2.15391  0.036736   0.142848   0.180608
2.15398  0.03904   0.143104   0.177408
2.15406  0.038656   0.147584   0.183424
2.15414  0.039168   0.152192   0.176512
2.15422  0.035968   0.153856   0.173824
2.1543  0.035712   0.150272   0.176768
2.15437  0.037632   0.152704   0.188032
2.15445  0.039296   0.147584   0.18496
2.15453  0.035328   0.139392   0.183552
2.15461  0.03456   0.151296   0.174464
2.15469  0.036992   0.148224   0.17728
2.15477  0.03136   0.150528   0.17344
2.15484  0.035328   0.144   0.185344
2.15492  0.036992   0.1472   0.182016
2.155  0.034944   0.143872   0.188416
2.15508  0.03456   0.15488   0.189312
2.15516  0.040064   0.153088   0.189696
2.15523  0.036352   0.143744   0.18496
2.15531  0.035328   0.14464   0.182912
2.15539  0.035456   0.148608   0.18496
2.15547  0.032768   0.145024   0.183296
2.15555  0.03712   0.152704   0.180224
2.15563  0.034048   0.151168   0.180608
2.1557  0.034304   0.139648   0.182144
2.15578  0.037888   0.145152   0.187776
2.15586  0.035072   0.143616   0.183296
2.15594  0.034176   0.14976   0.18432
2.15602  0.036736   0.149376   0.192512
2.15609  0.034048   0.146176   0.183552
2.15617  0.035712   0.141952   0.180992
2.15625  0.039808   0.147712   0.186496
2.15633  0.03392   0.1536   0.182272
2.15641  0.03456   0.14208   0.187392
2.15648  0.033408   0.144128   0.183296
2.15656  0.034432   0.153088   0.174848
2.15664  0.035968   0.152064   0.190464
2.15672  0.034304   0.146816   0.18176
2.1568  0.035328   0.145664   0.18432
2.15687  0.038656   0.149888   0.185344
2.15695  0.036608   0.151552   0.187392
2.15703  0.03776   0.158208   0.187008
2.15711  0.03776   0.147584   0.189568
2.15719  0.031488   0.148992   0.185472
2.15727  0.036096   0.146304   0.183424
2.15734  0.035584   0.148096   0.185728
2.15742  0.033152   0.151424   0.185856
2.1575  0.038912   0.154496   0.18752
2.15758  0.030208   0.140416   0.18048
2.15766  0.035456   0.148096   0.182272
2.15773  0.038144   0.143104   0.179456
2.15781  0.03392   0.148352   0.188288
2.15789  0.037632   0.14976   0.1856
2.15797  0.034688   0.144256   0.184576
2.15805  0.038784   0.140672   0.191488
2.15813  0.036864   0.149504   0.174336
2.1582  0.03456   0.139904   0.189184
2.15828  0.037888   0.15872   0.178432
2.15836  0.034048   0.144256   0.180992
2.15844  0.033664   0.155264   0.186496
2.15852  0.037376   0.145152   0.182528
2.15859  0.033792   0.151424   0.180224
2.15867  0.033664   0.142976   0.179328
2.15875  0.031104   0.147712   0.180864
2.15883  0.036736   0.14528   0.181888
2.15891  0.033536   0.15232   0.190464
2.15898  0.032896   0.150784   0.186752
2.15906  0.035328   0.15424   0.187776
2.15914  0.034944   0.143104   0.176512
2.15922  0.033536   0.1536   0.189952
2.1593  0.034816   0.148608   0.183168
2.15938  0.037888   0.152704   0.173952
2.15945  0.0352   0.148608   0.19136
2.15953  0.033792   0.146176   0.180608
2.15961  0.037376   0.153216   0.1856
2.15969  0.035968   0.15168   0.18752
2.15977  0.03584   0.151424   0.185856
2.15984  0.040704   0.1536   0.184448
2.15992  0.03584   0.13888   0.18624
2.16  0.036864   0.146816   0.182912
2.16008  0.036608   0.156032   0.191488
2.16016  0.036096   0.136448   0.188928
2.16023  0.036992   0.14464   0.181888
2.16031  0.036992   0.154496   0.180096
2.16039  0.032256   0.14784   0.178816
2.16047  0.036608   0.150016   0.188544
2.16055  0.034816   0.138752   0.19008
2.16063  0.032384   0.155392   0.181504
2.1607  0.036992   0.147328   0.186368
2.16078  0.036352   0.146688   0.182144
2.16086  0.038144   0.146432   0.192768
2.16094  0.03456   0.145408   0.179712
2.16102  0.036736   0.14784   0.182784
2.16109  0.038016   0.149888   0.190976
2.16117  0.033664   0.144384   0.181376
2.16125  0.034048   0.143104   0.190464
2.16133  0.035456   0.146048   0.180736
2.16141  0.033152   0.1504   0.18496
2.16148  0.038528   0.148608   0.18944
2.16156  0.03584   0.14784   0.189312
2.16164  0.036736   0.148736   0.1792
2.16172  0.035584   0.150144   0.177792
2.1618  0.03456   0.14528   0.185728
2.16188  0.036608   0.146432   0.184704
2.16195  0.034176   0.148992   0.178048
2.16203  0.033408   0.144384   0.18304
2.16211  0.032896   0.147072   0.180096
2.16219  0.031744   0.148608   0.17984
2.16227  0.040704   0.14976   0.179584
2.16234  0.034944   0.145408   0.17856
2.16242  0.036608   0.138368   0.185728
2.1625  0.031488   0.146432   0.183808
2.16258  0.032512   0.1504   0.183424
2.16266  0.0384   0.147072   0.189696
2.16273  0.035584   0.147584   0.163584
2.16281  0.031872   0.153984   0.177152
2.16289  0.03584   0.147072   0.185344
2.16297  0.034304   0.14784   0.187776
2.16305  0.037248   0.146304   0.190592
2.16312  0.038656   0.144256   0.17728
2.1632  0.032384   0.141056   0.181632
2.16328  0.037632   0.145792   0.180096
2.16336  0.03392   0.146944   0.180096
2.16344  0.034944   0.148736   0.186752
2.16352  0.03456   0.148864   0.174592
2.16359  0.033152   0.140672   0.179072
2.16367  0.034432   0.154112   0.182144
2.16375  0.034304   0.149632   0.183424
2.16383  0.033152   0.152704   0.183168
2.16391  0.03968   0.14656   0.172928
2.16398  0.037376   0.143104   0.175232
2.16406  0.03456   0.146688   0.178304
2.16414  0.035072   0.145664   0.172928
2.16422  0.035456   0.142592   0.18496
2.1643  0.038912   0.142976   0.18112
2.16438  0.034944   0.150912   0.182272
2.16445  0.036224   0.146304   0.187392
2.16453  0.030976   0.152448   0.194944
2.16461  0.038016   0.146176   0.183808
2.16469  0.033024   0.147072   0.181632
2.16477  0.031872   0.15232   0.17856
2.16484  0.031616   0.153728   0.181248
2.16492  0.038016   0.152448   0.188544
2.165  0.03584   0.147328   0.183168
2.16508  0.028032   0.148864   0.18176
2.16516  0.033024   0.140288   0.183936
2.16523  0.033792   0.150016   0.189184
2.16531  0.0352   0.150144   0.17088
2.16539  0.034688   0.153728   0.177792
2.16547  0.038528   0.148864   0.18624
2.16555  0.036096   0.144256   0.186496
2.16562  0.03712   0.151808   0.18688
2.1657  0.03392   0.153088   0.180736
2.16578  0.03712   0.14912   0.182528
2.16586  0.034688   0.14272   0.188416
2.16594  0.03264   0.146304   0.192
2.16602  0.0352   0.159232   0.17216
2.16609  0.034048   0.146176   0.182272
2.16617  0.031872   0.14784   0.191872
2.16625  0.035712   0.151808   0.182912
2.16633  0.039808   0.145408   0.17664
2.16641  0.032256   0.150272   0.184448
2.16648  0.03904   0.151424   0.185728
2.16656  0.034176   0.145408   0.186752
2.16664  0.038528   0.142848   0.188928
2.16672  0.03456   0.141824   0.185984
2.1668  0.036864   0.147968   0.185984
2.16688  0.036096   0.144   0.180864
2.16695  0.037504   0.148096   0.183296
2.16703  0.03456   0.144   0.187648
2.16711  0.040064   0.144256   0.18432
2.16719  0.034688   0.148352   0.17856
2.16727  0.033664   0.149632   0.19136
2.16734  0.036352   0.144128   0.185088
2.16742  0.035072   0.140288   0.186496
2.1675  0.033792   0.155264   0.183808
2.16758  0.036096   0.145536   0.178688
2.16766  0.0352   0.150784   0.188288
2.16773  0.036608   0.154624   0.175104
2.16781  0.037504   0.139776   0.180352
2.16789  0.0352   0.149888   0.18176
2.16797  0.037504   0.157824   0.190208
2.16805  0.03648   0.152576   0.187392
2.16812  0.034048   0.151168   0.190464
2.1682  0.033536   0.145792   0.187392
2.16828  0.036224   0.144128   0.18816
2.16836  0.034944   0.153984   0.184064
2.16844  0.036864   0.141056   0.189056
2.16852  0.036992   0.144768   0.190208
2.16859  0.031232   0.144   0.174464
2.16867  0.040448   0.147328   0.182272
2.16875  0.038272   0.148736   0.180736
2.16883  0.036992   0.148608   0.182272
2.16891  0.035456   0.140928   0.19264
2.16898  0.034688   0.156032   0.188672
2.16906  0.035968   0.145536   0.18688
2.16914  0.034688   0.142848   0.180992
2.16922  0.0352   0.145664   0.18816
2.1693  0.033024   0.149376   0.180224
2.16938  0.039424   0.148352   0.19328
2.16945  0.038272   0.150912   0.182784
2.16953  0.03264   0.14912   0.177792
2.16961  0.03328   0.15168   0.187648
2.16969  0.034048   0.144256   0.190208
2.16977  0.034944   0.158336   0.186368
2.16984  0.038656   0.143872   0.18688
2.16992  0.033408   0.145024   0.188928
2.17  0.03712   0.140288   0.185856
2.17008  0.033664   0.145408   0.184064
2.17016  0.034944   0.147072   0.175872
2.17023  0.03584   0.14912   0.18496
2.17031  0.036992   0.14272   0.190336
2.17039  0.036992   0.148608   0.180864
2.17047  0.03392   0.141312   0.177536
2.17055  0.036224   0.154624   0.185984
2.17063  0.03136   0.146432   0.182656
2.1707  0.034816   0.143616   0.179968
2.17078  0.035968   0.146176   0.180608
2.17086  0.036096   0.14208   0.174848
2.17094  0.03392   0.145024   0.185216
2.17102  0.033536   0.14912   0.187904
2.17109  0.034944   0.145152   0.178816
2.17117  0.0352   0.143616   0.186752
2.17125  0.033792   0.140928   0.173568
2.17133  0.035712   0.145024   0.177792
2.17141  0.037888   0.14528   0.180992
2.17148  0.032768   0.150656   0.18368
2.17156  0.035968   0.14592   0.172544
2.17164  0.033408   0.143744   0.183552
2.17172  0.035072   0.144512   0.18624
2.1718  0.035328   0.15168   0.179328
2.17188  0.03904   0.146304   0.178688
2.17195  0.035584   0.149376   0.187648
2.17203  0.036864   0.144128   0.185344
2.17211  0.034048   0.141568   0.180352
2.17219  0.036352   0.15296   0.182272
2.17227  0.034688   0.147072   0.18496
2.17234  0.03584   0.151808   0.179072
2.17242  0.03392   0.149632   0.185344
2.1725  0.038272   0.148736   0.185472
2.17258  0.034688   0.15424   0.18368
2.17266  0.03648   0.145664   0.1728
2.17273  0.033024   0.145408   0.18112
2.17281  0.032   0.1472   0.183168
2.17289  0.034176   0.14464   0.189312
2.17297  0.035328   0.142336   0.18112
2.17305  0.03584   0.14848   0.173184
2.17313  0.033664   0.14656   0.185088
2.1732  0.0352   0.151424   0.185472
2.17328  0.036608   0.160768   0.193664
2.17336  0.032512   0.145664   0.181504
2.17344  0.037248   0.1504   0.18304
2.17352  0.03712   0.1504   0.182144
2.17359  0.034944   0.149504   0.18432
2.17367  0.034176   0.148736   0.178688
2.17375  0.031104   0.137344   0.182272
2.17383  0.033408   0.144128   0.187136
2.17391  0.034432   0.152576   0.187008
2.17398  0.035072   0.14912   0.17472
2.17406  0.035968   0.153472   0.179072
2.17414  0.035584   0.147712   0.185472
2.17422  0.030592   0.143872   0.184064
2.1743  0.036352   0.144384   0.18944
2.17437  0.03584   0.15616   0.183168
2.17445  0.033152   0.143872   0.178944
2.17453  0.034688   0.15552   0.190336
2.17461  0.033536   0.147712   0.18752
2.17469  0.039424   0.148224   0.184576
2.17477  0.031104   0.147328   0.187264
2.17484  0.037632   0.144512   0.187648
2.17492  0.035584   0.151936   0.185344
2.175  0.041344   0.13824   0.18624
2.17508  0.036352   0.153728   0.177664
2.17516  0.03456   0.144384   0.182656
2.17523  0.03456   0.143488   0.19712
2.17531  0.034048   0.145152   0.192128
2.17539  0.030208   0.140544   0.186112
2.17547  0.03712   0.148352   0.185216
2.17555  0.032896   0.147712   0.186752
2.17563  0.032512   0.146048   0.184064
2.1757  0.034816   0.14912   0.18496
2.17578  0.03456   0.137984   0.18688
2.17586  0.033792   0.146688   0.185088
2.17594  0.033792   0.150912   0.190592
2.17602  0.03456   0.147072   0.179072
2.17609  0.032512   0.155136   0.18816
2.17617  0.034944   0.143104   0.185216
2.17625  0.034816   0.146816   0.18176
2.17633  0.03456   0.14208   0.187008
2.17641  0.033664   0.144896   0.17344
2.17648  0.033792   0.141312   0.174976
2.17656  0.035072   0.140672   0.18048
2.17664  0.035712   0.150144   0.182272
2.17672  0.031872   0.148736   0.182016
2.1768  0.031872   0.146944   0.183936
2.17687  0.034432   0.156672   0.181248
2.17695  0.03584   0.151168   0.184704
2.17703  0.034176   0.148992   0.188928
2.17711  0.032384   0.1472   0.188032
2.17719  0.0352   0.136704   0.173312
2.17727  0.033408   0.150912   0.191104
2.17734  0.034176   0.14912   0.188032
2.17742  0.035968   0.147968   0.189952
2.1775  0.03648   0.142464   0.183552
2.17758  0.032896   0.144896   0.183552
2.17766  0.032896   0.140672   0.168576
2.17773  0.037248   0.151168   0.176256
2.17781  0.034688   0.143232   0.181504
2.17789  0.031488   0.156416   0.186496
2.17797  0.033408   0.148096   0.19008
2.17805  0.035328   0.14848   0.18496
2.17813  0.034432   0.146176   0.179328
2.1782  0.034176   0.155008   0.188288
2.17828  0.033152   0.15424   0.176896
2.17836  0.036992   0.153856   0.1856
2.17844  0.034176   0.145536   0.179712
2.17852  0.036224   0.142208   0.181888
2.17859  0.036608   0.142848   0.187392
2.17867  0.037504   0.148992   0.183936
2.17875  0.031488   0.15232   0.18624
2.17883  0.03648   0.14144   0.180096
2.17891  0.03328   0.141568   0.183808
2.17898  0.03456   0.141696   0.178944
2.17906  0.035072   0.144512   0.189952
2.17914  0.034176   0.147584   0.183552
2.17922  0.035968   0.141568   0.174208
2.1793  0.036608   0.15104   0.180736
2.17937  0.033792   0.144384   0.1888
2.17945  0.029952   0.144512   0.178432
2.17953  0.037376   0.152576   0.17984
2.17961  0.032128   0.147456   0.17856
2.17969  0.036352   0.148352   0.188288
2.17977  0.03584   0.142208   0.18624
2.17984  0.034304   0.143616   0.185856
2.17992  0.031616   0.137344   0.173184
2.18  0.031872   0.1408   0.184704
2.18008  0.037504   0.151808   0.183296
2.18016  0.037376   0.146048   0.17792
2.18023  0.035072   0.146304   0.183808
2.18031  0.03648   0.143616   0.188672
2.18039  0.035584   0.1504   0.187904
2.18047  0.03328   0.152064   0.181248
2.18055  0.036736   0.14464   0.18368
2.18063  0.034304   0.153344   0.18368
2.1807  0.03456   0.145024   0.187648
2.18078  0.033024   0.14912   0.196352
2.18086  0.032256   0.15488   0.176
2.18094  0.034816   0.142848   0.18176
2.18102  0.03584   0.151424   0.18176
2.18109  0.034304   0.150272   0.183808
2.18117  0.034816   0.144384   0.192256
2.18125  0.034432   0.140032   0.184704
2.18133  0.035456   0.14592   0.18816
2.18141  0.036096   0.147072   0.182656
2.18148  0.034176   0.147712   0.183808
2.18156  0.032512   0.148608   0.18112
2.18164  0.0352   0.149632   0.177408
2.18172  0.033152   0.151168   0.194176
2.1818  0.034304   0.146304   0.176256
2.18188  0.034432   0.15552   0.177408
2.18195  0.03648   0.148864   0.185856
2.18203  0.033536   0.144256   0.185472
2.18211  0.033024   0.138112   0.177152
2.18219  0.034304   0.152448   0.18816
2.18227  0.031488   0.144256   0.182272
2.18234  0.034688   0.144512   0.182144
2.18242  0.034176   0.152064   0.1792
2.1825  0.033664   0.149376   0.183552
2.18258  0.030848   0.141184   0.1856
2.18266  0.030848   0.149248   0.182144
2.18273  0.038272   0.148992   0.1824
2.18281  0.034688   0.15104   0.185472
2.18289  0.032384   0.148352   0.179584
2.18297  0.030592   0.144384   0.186752
2.18305  0.031616   0.147712   0.193536
2.18312  0.03776   0.14464   0.18688
2.1832  0.034688   0.144384   0.17792
2.18328  0.033024   0.147456   0.17344
2.18336  0.037888   0.1472   0.187008
2.18344  0.034176   0.145152   0.17984
2.18352  0.035456   0.154368   0.176
2.18359  0.033792   0.139648   0.1792
2.18367  0.034176   0.146304   0.18176
2.18375  0.030208   0.145792   0.184704
2.18383  0.034048   0.140416   0.179456
2.18391  0.037248   0.152064   0.176512
2.18398  0.036736   0.146048   0.18688
2.18406  0.037248   0.15232   0.193408
2.18414  0.037376   0.150656   0.178432
2.18422  0.032   0.147712   0.176768
2.1843  0.037376   0.146432   0.182144
2.18438  0.03584   0.148096   0.178688
2.18445  0.038144   0.155648   0.188672
2.18453  0.032896   0.153472   0.176
2.18461  0.029824   0.146048   0.185088
2.18469  0.03712   0.147968   0.17408
2.18477  0.033536   0.140288   0.185984
2.18484  0.032768   0.148096   0.176256
2.18492  0.032128   0.140544   0.173184
2.185  0.035328   0.151424   0.185344
2.18508  0.034688   0.144128   0.186368
2.18516  0.029696   0.1536   0.178432
2.18523  0.030848   0.144384   0.17792
2.18531  0.03392   0.140416   0.178432
2.18539  0.037376   0.142464   0.18176
2.18547  0.033024   0.140544   0.185216
2.18555  0.031744   0.143232   0.18752
2.18562  0.032768   0.141184   0.185216
2.1857  0.034432   0.144512   0.178432
2.18578  0.031872   0.153088   0.18304
2.18586  0.034944   0.14208   0.184064
2.18594  0.032512   0.151424   0.181504
2.18602  0.036096   0.139136   0.184448
2.18609  0.033664   0.149888   0.18944
2.18617  0.034944   0.144384   0.181888
2.18625  0.036736   0.148224   0.184448
2.18633  0.036736   0.148864   0.182656
2.18641  0.032256   0.145664   0.1792
2.18648  0.033664   0.14144   0.178432
2.18656  0.034048   0.144256   0.184576
2.18664  0.035456   0.142464   0.17536
2.18672  0.029184   0.149888   0.178304
2.1868  0.031104   0.146688   0.186112
2.18688  0.03712   0.146048   0.183296
2.18695  0.034432   0.143872   0.1856
2.18703  0.038656   0.150144   0.17664
2.18711  0.033536   0.1472   0.184192
2.18719  0.031872   0.148736   0.186624
2.18727  0.032768   0.143744   0.190336
2.18734  0.029312   0.148608   0.189696
2.18742  0.036096   0.149632   0.188032
2.1875  0.035328   0.13568   0.179456
2.18758  0.035968   0.148608   0.174336
2.18766  0.034944   0.14592   0.184448
2.18773  0.031744   0.15296   0.179584
2.18781  0.035968   0.144896   0.182016
2.18789  0.032128   0.140928   0.183808
2.18797  0.039936   0.141952   0.192768
2.18805  0.032768   0.145792   0.19392
2.18812  0.028032   0.141824   0.186496
2.1882  0.033152   0.145536   0.184704
2.18828  0.03584   0.141568   0.1728
2.18836  0.034432   0.150016   0.177152
2.18844  0.034176   0.137472   0.182912
2.18852  0.036096   0.145536   0.185856
2.18859  0.033408   0.153728   0.185856
2.18867  0.03072   0.14784   0.18816
2.18875  0.03456   0.158592   0.180992
2.18883  0.033664   0.157824   0.183808
2.18891  0.033024   0.148864   0.178304
2.18898  0.034816   0.149248   0.180736
2.18906  0.03456   0.145792   0.192768
2.18914  0.03584   0.15232   0.178688
2.18922  0.029824   0.141568   0.180864
2.1893  0.03072   0.149888   0.188032
2.18938  0.031488   0.151808   0.1824
2.18945  0.03584   0.148608   0.185344
2.18953  0.034176   0.146688   0.179328
2.18961  0.036352   0.149888   0.180992
2.18969  0.029568   0.151168   0.186752
2.18977  0.035712   0.151552   0.183296
2.18984  0.031232   0.140288   0.182144
2.18992  0.03328   0.149376   0.19136
2.19  0.03328   0.143104   0.178176
2.19008  0.038528   0.14656   0.188032
2.19016  0.032512   0.143744   0.184576
2.19023  0.034432   0.1536   0.184064
2.19031  0.03584   0.149504   0.18624
2.19039  0.03392   0.138496   0.177152
2.19047  0.032256   0.14656   0.180864
2.19055  0.037504   0.148608   0.176512
2.19063  0.033792   0.141312   0.184704
2.1907  0.033792   0.1504   0.181504
2.19078  0.037888   0.144768   0.174848
2.19086  0.035968   0.143616   0.181888
2.19094  0.03456   0.143744   0.192768
2.19102  0.034304   0.140928   0.177792
2.19109  0.033536   0.145024   0.190208
2.19117  0.033024   0.143104   0.18432
2.19125  0.033152   0.152832   0.182528
2.19133  0.030592   0.137088   0.184832
2.19141  0.030592   0.143872   0.179328
2.19148  0.03456   0.146816   0.187776
2.19156  0.037376   0.152192   0.184576
2.19164  0.029952   0.145024   0.177024
2.19172  0.034304   0.142464   0.176384
2.1918  0.031744   0.141184   0.185984
2.19188  0.031872   0.154112   0.177408
2.19195  0.032512   0.14528   0.189824
2.19203  0.03392   0.145024   0.186496
2.19211  0.033664   0.141568   0.184064
2.19219  0.031616   0.1504   0.1888
2.19227  0.031232   0.144768   0.175616
2.19234  0.03392   0.143744   0.182528
2.19242  0.033536   0.14464   0.176768
2.1925  0.039808   0.147712   0.18752
2.19258  0.035072   0.148736   0.19072
2.19266  0.034688   0.14656   0.180224
2.19273  0.037632   0.141696   0.167168
2.19281  0.028288   0.15296   0.18432
2.19289  0.036352   0.145792   0.181248
2.19297  0.034944   0.147712   0.185216
2.19305  0.034304   0.144128   0.18112
2.19313  0.034944   0.144256   0.1824
2.1932  0.032768   0.145536   0.179456
2.19328  0.037504   0.144256   0.179584
2.19336  0.032896   0.150784   0.190464
2.19344  0.033792   0.142336   0.185856
2.19352  0.032768   0.14848   0.186368
2.19359  0.033536   0.148352   0.180864
2.19367  0.03328   0.144896   0.180992
2.19375  0.033024   0.140928   0.189184
2.19383  0.029952   0.137472   0.187648
2.19391  0.034048   0.142592   0.173952
2.19398  0.03264   0.139904   0.193536
2.19406  0.034432   0.147712   0.18048
2.19414  0.03392   0.146944   0.179328
2.19422  0.03456   0.144128   0.181888
2.1943  0.036352   0.146944   0.181888
2.19437  0.032768   0.143104   0.179712
2.19445  0.037248   0.148608   0.175616
2.19453  0.036608   0.151424   0.183552
2.19461  0.035584   0.144512   0.176
2.19469  0.03712   0.142208   0.187264
2.19477  0.036224   0.151552   0.192896
2.19484  0.031616   0.147584   0.183808
2.19492  0.030208   0.142208   0.181504
2.195  0.030336   0.14912   0.185856
2.19508  0.035072   0.153216   0.17984
2.19516  0.035072   0.144512   0.184064
2.19523  0.03264   0.153984   0.179584
2.19531  0.03264   0.15488   0.171136
2.19539  0.032384   0.147072   0.179584
2.19547  0.033024   0.146176   0.179584
2.19555  0.0384   0.143872   0.179456
2.19563  0.031872   0.147968   0.183936
2.1957  0.034432   0.146304   0.183936
2.19578  0.038144   0.141952   0.18048
2.19586  0.03648   0.14912   0.18624
2.19594  0.033792   0.146048   0.180864
2.19602  0.032768   0.1504   0.180096
2.19609  0.031744   0.147328   0.176896
2.19617  0.034432   0.14464   0.182912
2.19625  0.0352   0.1504   0.18368
2.19633  0.032384   0.144256   0.18432
2.19641  0.032768   0.139136   0.176384
2.19648  0.034304   0.142592   0.1824
2.19656  0.03648   0.140672   0.17984
2.19664  0.031232   0.14656   0.183552
2.19672  0.036352   0.1408   0.176384
2.1968  0.036096   0.148224   0.179328
2.19687  0.031232   0.152704   0.18112
2.19695  0.03648   0.144128   0.175744
2.19703  0.036608   0.148096   0.179072
2.19711  0.032128   0.14336   0.18368
2.19719  0.029056   0.1472   0.171008
2.19727  0.035712   0.14144   0.183424
2.19734  0.030592   0.144256   0.1824
2.19742  0.032256   0.145664   0.180608
2.1975  0.033664   0.144384   0.185728
2.19758  0.036992   0.143872   0.178048
2.19766  0.035072   0.14464   0.182016
2.19773  0.03456   0.14848   0.179456
2.19781  0.031488   0.14528   0.187136
2.19789  0.034944   0.152704   0.182016
2.19797  0.036864   0.145536   0.18624
2.19805  0.036864   0.14912   0.178176
2.19813  0.035456   0.15104   0.18048
2.1982  0.035712   0.143872   0.181248
2.19828  0.028928   0.147072   0.181888
2.19836  0.033024   0.141312   0.17728
2.19844  0.032896   0.141824   0.183808
2.19852  0.031616   0.143616   0.18752
2.19859  0.033664   0.148096   0.179072
2.19867  0.033024   0.150912   0.178816
2.19875  0.033152   0.144384   0.177792
2.19883  0.032384   0.148608   0.176256
2.19891  0.03648   0.144768   0.169088
2.19898  0.032128   0.144256   0.18048
2.19906  0.031488   0.147968   0.180864
2.19914  0.033152   0.14528   0.179712
2.19922  0.033664   0.141056   0.171904
2.1993  0.03264   0.139392   0.180224
2.19937  0.033024   0.149376   0.176512
2.19945  0.03264   0.143744   0.173056
2.19953  0.032256   0.145664   0.18048
2.19961  0.03264   0.15168   0.181248
2.19969  0.032512   0.146304   0.18048
2.19977  0.032128   0.136064   0.187904
2.19984  0.034176   0.152832   0.18176
2.19992  0.033792   0.148224   0.181504
2.2  0.031616   0.141696   0.18432
2.20008  0.033024   0.148096   0.17856
2.20016  0.035712   0.144   0.173824
2.20023  0.03328   0.148224   0.185088
2.20031  0.032768   0.14592   0.181504
2.20039  0.030464   0.149376   0.189184
2.20047  0.03456   0.149632   0.18112
2.20055  0.031104   0.141056   0.174208
2.20063  0.033152   0.150528   0.182784
2.2007  0.031232   0.149504   0.184064
2.20078  0.03904   0.150656   0.172416
2.20086  0.034944   0.145536   0.177536
2.20094  0.034432   0.145152   0.182016
2.20102  0.035328   0.142208   0.178688
2.20109  0.03264   0.1408   0.191616
2.20117  0.031232   0.143872   0.18496
2.20125  0.033664   0.146688   0.175872
2.20133  0.03264   0.147328   0.18752
2.20141  0.035456   0.148224   0.184704
2.20148  0.034432   0.142208   0.182528
2.20156  0.027648   0.152064   0.192128
2.20164  0.033408   0.147072   0.180352
2.20172  0.035328   0.14336   0.172288
2.2018  0.031744   0.147072   0.177152
2.20188  0.029824   0.148352   0.181632
2.20195  0.032512   0.146944   0.180608
2.20203  0.034176   0.149248   0.17792
2.20211  0.031232   0.149888   0.181888
2.20219  0.032896   0.146176   0.176
2.20227  0.033536   0.144512   0.178816
2.20234  0.037376   0.151808   0.178304
2.20242  0.034304   0.137984   0.17536
2.2025  0.03328   0.137344   0.180096
2.20258  0.029568   0.144896   0.183808
2.20266  0.036864   0.148992   0.178432
2.20273  0.033536   0.145536   0.17984
2.20281  0.0352   0.143872   0.175232
2.20289  0.032512   0.148096   0.188416
2.20297  0.036224   0.145024   0.163328
2.20305  0.032384   0.15232   0.182656
2.20312  0.033792   0.139264   0.18432
2.2032  0.035456   0.14592   0.183424
2.20328  0.036096   0.14848   0.186624
2.20336  0.03264   0.148224   0.17792
2.20344  0.036352   0.147712   0.17664
2.20352  0.037248   0.14848   0.187392
2.20359  0.031488   0.142464   0.180224
2.20367  0.030848   0.14016   0.182528
2.20375  0.037376   0.147456   0.18368
2.20383  0.034688   0.142208   0.178816
2.20391  0.030336   0.14528   0.180608
2.20398  0.03072   0.145792   0.182656
2.20406  0.033024   0.144256   0.176
2.20414  0.029696   0.145024   0.178176
2.20422  0.034048   0.14656   0.182016
2.2043  0.03264   0.144384   0.17792
2.20438  0.032256   0.139904   0.1856
2.20445  0.034304   0.144512   0.179968
2.20453  0.032128   0.149376   0.180352
2.20461  0.030336   0.140032   0.176256
2.20469  0.030976   0.145408   0.173312
2.20477  0.032256   0.151296   0.18816
2.20484  0.032512   0.146688   0.182272
2.20492  0.03264   0.147712   0.18304
2.205  0.031744   0.150784   0.184576
2.20508  0.034688   0.140672   0.176128
2.20516  0.0352   0.152192   0.181248
2.20523  0.03264   0.148352   0.184832
2.20531  0.027776   0.137984   0.178688
2.20539  0.034816   0.139648   0.181248
2.20547  0.031488   0.138752   0.18368
2.20555  0.034048   0.14528   0.17408
2.20562  0.031232   0.142208   0.176512
2.2057  0.031744   0.15104   0.179712
2.20578  0.034944   0.148224   0.183168
2.20586  0.035328   0.137984   0.18624
2.20594  0.034048   0.156288   0.185344
2.20602  0.036224   0.142848   0.18432
2.20609  0.033664   0.14848   0.18752
2.20617  0.029952   0.14592   0.178688
2.20625  0.034048   0.143104   0.1856
2.20633  0.033024   0.14656   0.183168
2.20641  0.02944   0.14656   0.184064
2.20648  0.031488   0.151552   0.178048
2.20656  0.032768   0.14656   0.179584
2.20664  0.033792   0.152192   0.183424
2.20672  0.031616   0.151424   0.180224
2.2068  0.030336   0.147968   0.18176
2.20688  0.032   0.148608   0.174336
2.20695  0.028928   0.149888   0.1792
2.20703  0.033792   0.150784   0.1792
2.20711  0.033024   0.146304   0.18944
2.20719  0.032768   0.14912   0.199296
2.20727  0.031744   0.134528   0.180224
2.20734  0.031744   0.14848   0.191232
2.20742  0.032896   0.147968   0.186112
2.2075  0.032512   0.142208   0.188416
2.20758  0.031872   0.142976   0.18176
2.20766  0.033024   0.150016   0.171008
2.20773  0.029184   0.14528   0.185984
2.20781  0.031744   0.145024   0.179584
2.20789  0.026624   0.142848   0.17344
2.20797  0.035712   0.141184   0.183552
2.20805  0.03392   0.14144   0.183936
2.20812  0.031744   0.150528   0.179328
2.2082  0.035072   0.138112   0.18432
2.20828  0.030976   0.141696   0.182272
2.20836  0.032768   0.144   0.185856
2.20844  0.033408   0.142336   0.176384
2.20852  0.031616   0.144896   0.176512
2.20859  0.030976   0.153984   0.174464
2.20867  0.034048   0.13824   0.191232
2.20875  0.033536   0.136576   0.17664
2.20883  0.03328   0.146176   0.181632
2.20891  0.031872   0.145664   0.178048
2.20898  0.030976   0.142848   0.18368
2.20906  0.03456   0.154112   0.188288
2.20914  0.032768   0.147584   0.176256
2.20922  0.035072   0.155392   0.177152
2.2093  0.033536   0.145536   0.183808
2.20938  0.031616   0.148608   0.177664
2.20945  0.028544   0.150016   0.175872
2.20953  0.029952   0.143872   0.18432
2.20961  0.030848   0.144128   0.183808
2.20969  0.03072   0.153216   0.169856
2.20977  0.032512   0.144512   0.18688
2.20984  0.031744   0.144896   0.177152
2.20992  0.035456   0.150784   0.183168
2.21  0.03392   0.144384   0.181248
2.21008  0.034816   0.13568   0.183296
2.21016  0.034816   0.146304   0.184192
2.21023  0.034304   0.14336   0.177024
2.21031  0.032512   0.150656   0.179328
2.21039  0.033408   0.140544   0.188928
2.21047  0.033664   0.13952   0.179968
2.21055  0.031744   0.14272   0.187776
2.21062  0.032   0.139776   0.17408
2.2107  0.03136   0.14784   0.184448
2.21078  0.034688   0.153216   0.179584
2.21086  0.033408   0.15104   0.180352
2.21094  0.034176   0.149632   0.17472
2.21102  0.029952   0.155904   0.18176
2.21109  0.032512   0.144768   0.17024
2.21117  0.032384   0.149376   0.180096
2.21125  0.031744   0.141312   0.180224
2.21133  0.029312   0.151296   0.18496
2.21141  0.028672   0.146304   0.183168
2.21148  0.031744   0.149888   0.176
2.21156  0.035456   0.142848   0.186752
2.21164  0.03328   0.144256   0.174976
2.21172  0.030592   0.15808   0.182656
2.2118  0.03328   0.149376   0.182912
2.21188  0.032512   0.138112   0.183936
2.21195  0.029568   0.151168   0.17792
2.21203  0.033408   0.151424   0.183808
2.21211  0.030208   0.142592   0.180608
2.21219  0.031744   0.144   0.182016
2.21227  0.034944   0.145024   0.178176
2.21234  0.029824   0.14976   0.183424
2.21242  0.033536   0.144   0.181888
2.2125  0.031616   0.150144   0.176256
2.21258  0.031744   0.141056   0.183936
2.21266  0.034688   0.143744   0.177664
2.21273  0.031872   0.147968   0.183168
2.21281  0.034176   0.136832   0.181504
2.21289  0.032   0.14464   0.179328
2.21297  0.032768   0.144384   0.1792
2.21305  0.029952   0.146688   0.168064
2.21313  0.032256   0.139008   0.184192
2.2132  0.029952   0.15104   0.18816
2.21328  0.0352   0.144384   0.189568
2.21336  0.032512   0.148992   0.17216
2.21344  0.03008   0.14464   0.180864
2.21352  0.032   0.14336   0.17216
2.21359  0.031232   0.1408   0.19008
2.21367  0.032896   0.14208   0.181248
2.21375  0.031744   0.141568   0.178944
2.21383  0.03328   0.14528   0.180864
2.21391  0.03328   0.144   0.178816
2.21398  0.032896   0.143104   0.182144
2.21406  0.034688   0.143488   0.179968
2.21414  0.035712   0.143104   0.1856
2.21422  0.02944   0.150784   0.184192
2.2143  0.031232   0.151424   0.17664
2.21437  0.035072   0.13632   0.17472
2.21445  0.033408   0.135552   0.18048
2.21453  0.032512   0.140928   0.1792
2.21461  0.032   0.14272   0.171904
2.21469  0.03456   0.150016   0.177792
2.21477  0.030848   0.144512   0.174464
2.21484  0.034304   0.148096   0.187904
2.21492  0.030848   0.153088   0.182784
2.215  0.030464   0.148096   0.18112
2.21508  0.031872   0.142592   0.182528
2.21516  0.033152   0.1408   0.177024
2.21523  0.032768   0.148992   0.1792
2.21531  0.032896   0.1504   0.168064
2.21539  0.030208   0.146816   0.180224
2.21547  0.034176   0.152192   0.18304
2.21555  0.031616   0.141312   0.174208
2.21563  0.033536   0.145792   0.177152
2.2157  0.031616   0.144   0.176896
2.21578  0.03328   0.144512   0.17664
2.21586  0.032768   0.145792   0.17536
2.21594  0.033408   0.146048   0.18112
2.21602  0.031232   0.144   0.177536
2.21609  0.032128   0.144256   0.173824
2.21617  0.03072   0.146688   0.171264
2.21625  0.031232   0.146048   0.178944
2.21633  0.031232   0.142336   0.172032
2.21641  0.031488   0.13888   0.177152
2.21648  0.03456   0.144896   0.18176
2.21656  0.031744   0.149504   0.181376
2.21664  0.030336   0.141312   0.172416
2.21672  0.034048   0.148608   0.180864
2.2168  0.030208   0.15168   0.17536
2.21687  0.03456   0.146432   0.1824
2.21695  0.032384   0.139648   0.177408
2.21703  0.029952   0.146944   0.176
2.21711  0.032128   0.146176   0.178944
2.21719  0.034304   0.148096   0.175616
2.21727  0.030336   0.14272   0.178176
2.21734  0.030336   0.145792   0.189184
2.21742  0.035968   0.144   0.17344
2.2175  0.03264   0.146688   0.181376
2.21758  0.033664   0.137984   0.179328
2.21766  0.032896   0.144768   0.18624
2.21773  0.03072   0.14208   0.18176
2.21781  0.030976   0.147328   0.183168
2.21789  0.034176   0.136576   0.17984
2.21797  0.030208   0.147584   0.18944
2.21805  0.032384   0.150016   0.182144
2.21813  0.034304   0.148992   0.182272
2.2182  0.03264   0.140288   0.184448
2.21828  0.037888   0.144896   0.175104
2.21836  0.031616   0.144768   0.178944
2.21844  0.030464   0.14656   0.18368
2.21852  0.031488   0.145152   0.178944
2.21859  0.03392   0.141824   0.178432
2.21867  0.03328   0.138112   0.181376
2.21875  0.032512   0.143488   0.17472
2.21883  0.031872   0.142208   0.184448
2.21891  0.028416   0.14784   0.175488
2.21898  0.03264   0.144256   0.180992
2.21906  0.030592   0.14592   0.184576
2.21914  0.031488   0.144   0.189952
2.21922  0.03328   0.134016   0.17472
2.2193  0.031616   0.141056   0.180352
2.21937  0.033792   0.144128   0.177664
2.21945  0.031232   0.141056   0.18176
2.21953  0.030592   0.142592   0.180224
2.21961  0.030976   0.150016   0.178176
2.21969  0.032128   0.15232   0.179456
2.21977  0.030208   0.14464   0.178816
2.21984  0.030848   0.137728   0.18688
2.21992  0.03328   0.141568   0.170752
2.22  0.030976   0.15232   0.17728
2.22008  0.031872   0.138112   0.174208
2.22016  0.034688   0.137856   0.167296
2.22023  0.036352   0.148736   0.183168
2.22031  0.02944   0.142976   0.181504
2.22039  0.030208   0.148736   0.177408
2.22047  0.030976   0.142848   0.172416
2.22055  0.033536   0.143872   0.17728
2.22063  0.032512   0.141824   0.176
2.2207  0.031616   0.150784   0.180096
2.22078  0.031616   0.14656   0.170624
2.22086  0.03072   0.141056   0.180608
2.22094  0.032512   0.14784   0.175232
2.22102  0.03328   0.145792   0.177024
2.22109  0.030464   0.152064   0.17472
2.22117  0.030464   0.147072   0.177024
2.22125  0.031872   0.141696   0.18176
2.22133  0.038528   0.142848   0.177152
2.22141  0.032896   0.143104   0.1824
2.22148  0.03328   0.144768   0.171008
2.22156  0.032   0.142592   0.184704
2.22164  0.034304   0.145024   0.18368
2.22172  0.029056   0.135296   0.175232
2.2218  0.030848   0.135552   0.1824
2.22188  0.029056   0.14592   0.17152
2.22195  0.033792   0.1408   0.180864
2.22203  0.028288   0.141824   0.177408
2.22211  0.031104   0.14528   0.183168
2.22219  0.033408   0.143488   0.17216
2.22227  0.031232   0.145024   0.183552
2.22234  0.032896   0.144768   0.168832
2.22242  0.031104   0.14016   0.18304
2.2225  0.029952   0.142976   0.182016
2.22258  0.03136   0.149248   0.173184
2.22266  0.03136   0.144768   0.183168
2.22273  0.032   0.141568   0.18496
2.22281  0.03392   0.146048   0.178688
2.22289  0.032512   0.140928   0.182016
2.22297  0.029056   0.134144   0.180736
2.22305  0.031232   0.142464   0.177152
2.22313  0.033792   0.1408   0.184192
2.2232  0.03328   0.144384   0.1824
2.22328  0.029696   0.15104   0.177024
2.22336  0.031232   0.137984   0.176896
2.22344  0.033664   0.139392   0.184192
2.22352  0.03264   0.144512   0.173568
2.22359  0.030464   0.14784   0.182528
2.22367  0.031616   0.142848   0.174464
2.22375  0.031744   0.141312   0.171008
2.22383  0.033024   0.145024   0.177408
2.22391  0.031872   0.144768   0.178688
2.22398  0.032512   0.13952   0.177792
2.22406  0.033664   0.142464   0.178432
2.22414  0.030592   0.137344   0.17664
2.22422  0.031488   0.147712   0.17792
2.2243  0.03136   0.139648   0.180096
2.22438  0.033664   0.139776   0.18496
2.22445  0.033792   0.138112   0.181888
2.22453  0.036864   0.14144   0.178688
2.22461  0.033408   0.138624   0.177536
2.22469  0.03008   0.14656   0.17856
2.22477  0.034432   0.14912   0.177408
2.22484  0.032512   0.146816   0.182784
2.22492  0.030976   0.148096   0.182912
2.225  0.032896   0.144128   0.183168
2.22508  0.031232   0.136064   0.18112
2.22516  0.029568   0.1472   0.177408
2.22523  0.032896   0.14848   0.178048
2.22531  0.031616   0.148608   0.187392
2.22539  0.030336   0.134784   0.184832
2.22547  0.032384   0.135936   0.181632
2.22555  0.032256   0.146432   0.17024
2.22562  0.028672   0.147712   0.178432
2.2257  0.034432   0.140288   0.187136
2.22578  0.030592   0.148864   0.186752
2.22586  0.029824   0.148096   0.177408
2.22594  0.031104   0.138752   0.187008
2.22602  0.029696   0.13696   0.17792
2.22609  0.032768   0.154624   0.185216
2.22617  0.032896   0.140416   0.1792
2.22625  0.032128   0.141312   0.173568
2.22633  0.030336   0.152064   0.177664
2.22641  0.032896   0.154368   0.174848
2.22648  0.029696   0.143872   0.1728
2.22656  0.030592   0.144896   0.18432
2.22664  0.029824   0.146048   0.180608
2.22672  0.033536   0.136832   0.178944
2.2268  0.030464   0.141568   0.17792
2.22688  0.030208   0.13952   0.184448
2.22695  0.031744   0.148352   0.185984
2.22703  0.02816   0.148864   0.176896
2.22711  0.031488   0.146304   0.187392
2.22719  0.031232   0.1376   0.172288
2.22727  0.030848   0.1408   0.178432
2.22734  0.029824   0.145792   0.174464
2.22742  0.032384   0.143744   0.171264
2.2275  0.030208   0.145792   0.183936
2.22758  0.032128   0.138624   0.183808
2.22766  0.029696   0.143488   0.183808
2.22773  0.030464   0.13632   0.183424
2.22781  0.030592   0.147328   0.184704
2.22789  0.031488   0.144768   0.180992
2.22797  0.031744   0.146688   0.186368
2.22805  0.030976   0.14272   0.174976
2.22812  0.033152   0.146048   0.181504
2.2282  0.033664   0.144   0.178432
2.22828  0.032128   0.135808   0.185472
2.22836  0.031744   0.144512   0.172672
2.22844  0.032512   0.139776   0.189184
2.22852  0.034688   0.14016   0.17664
2.22859  0.030208   0.138112   0.184832
2.22867  0.032   0.154496   0.181632
2.22875  0.030976   0.148736   0.183424
2.22883  0.033792   0.144128   0.18176
2.22891  0.029952   0.148608   0.18368
2.22898  0.029568   0.14272   0.187648
2.22906  0.033152   0.152064   0.170752
2.22914  0.034304   0.14336   0.186112
2.22922  0.029568   0.144   0.174208
2.2293  0.032896   0.148864   0.183808
2.22938  0.030208   0.138752   0.17664
2.22945  0.028416   0.140544   0.176384
2.22953  0.030592   0.151296   0.180608
2.22961  0.030976   0.14272   0.181376
2.22969  0.029824   0.14912   0.181248
2.22977  0.027904   0.144768   0.175488
2.22984  0.03136   0.139264   0.183936
2.22992  0.030336   0.147968   0.185088
2.23  0.028672   0.142848   0.175872
2.23008  0.03136   0.1472   0.182144
2.23016  0.03264   0.138752   0.172928
2.23023  0.029312   0.142336   0.171392
2.23031  0.033792   0.145536   0.178432
2.23039  0.031744   0.15104   0.183296
2.23047  0.033152   0.148608   0.1824
2.23055  0.032384   0.145152   0.17984
2.23062  0.034176   0.147584   0.181504
2.2307  0.032128   0.14592   0.176896
2.23078  0.034432   0.138624   0.174848
2.23086  0.03456   0.139776   0.176256
2.23094  0.033152   0.141952   0.175104
2.23102  0.0288   0.147968   0.177152
2.23109  0.03136   0.146304   0.175744
2.23117  0.03392   0.142336   0.176896
2.23125  0.030848   0.148736   0.171264
2.23133  0.029824   0.138752   0.1856
2.23141  0.030336   0.152192   0.1856
2.23148  0.030336   0.145536   0.178176
2.23156  0.032256   0.1536   0.171776
2.23164  0.032128   0.142976   0.18752
2.23172  0.02752   0.146688   0.186112
2.2318  0.033024   0.14336   0.181376
2.23188  0.031104   0.143744   0.177664
2.23195  0.036864   0.145408   0.177408
2.23203  0.033792   0.149888   0.175488
2.23211  0.032768   0.146432   0.190976
2.23219  0.03008   0.141696   0.187392
2.23227  0.03456   0.14784   0.183552
2.23234  0.031104   0.137984   0.179456
2.23242  0.029056   0.146432   0.182656
2.2325  0.031232   0.138624   0.177024
2.23258  0.032768   0.151424   0.176768
2.23266  0.034176   0.147456   0.18112
2.23273  0.030592   0.143232   0.180096
2.23281  0.034688   0.146816   0.1792
2.23289  0.033024   0.14848   0.167552
2.23297  0.03392   0.146816   0.18624
2.23305  0.030464   0.141696   0.178176
2.23313  0.026112   0.145536   0.185728
2.2332  0.03008   0.148608   0.1728
2.23328  0.030592   0.140672   0.182016
2.23336  0.033792   0.140416   0.183296
2.23344  0.026368   0.142592   0.174208
2.23352  0.029056   0.143232   0.18112
2.23359  0.033536   0.145408   0.178304
2.23367  0.02944   0.144256   0.184448
2.23375  0.031616   0.145152   0.183424
2.23383  0.036864   0.144128   0.180608
2.23391  0.031488   0.146688   0.180224
2.23398  0.03008   0.144256   0.166272
2.23406  0.032128   0.14784   0.176768
2.23414  0.031872   0.14912   0.18176
2.23422  0.033792   0.149888   0.180864
2.2343  0.033536   0.142848   0.180224
2.23438  0.035072   0.136576   0.177024
2.23445  0.02944   0.147968   0.178048
2.23453  0.030976   0.150144   0.17472
2.23461  0.0288   0.152192   0.179712
2.23469  0.030464   0.138496   0.177024
2.23477  0.031616   0.136192   0.172928
2.23484  0.030976   0.147328   0.18112
2.23492  0.03456   0.150656   0.182272
2.235  0.031616   0.148352   0.181504
2.23508  0.035328   0.141696   0.184192
2.23516  0.027904   0.144512   0.189184
2.23523  0.03456   0.142976   0.183552
2.23531  0.032   0.142976   0.174976
2.23539  0.033664   0.139264   0.180096
2.23547  0.025984   0.143232   0.180864
2.23555  0.03392   0.142976   0.175104
2.23563  0.030592   0.136192   0.179968
2.2357  0.027904   0.141312   0.180736
2.23578  0.031104   0.143616   0.185344
2.23586  0.031104   0.142464   0.17536
2.23594  0.031744   0.149248   0.177536
2.23602  0.034304   0.142848   0.179584
2.23609  0.032256   0.140416   0.173568
2.23617  0.03264   0.144896   0.17984
2.23625  0.03008   0.135936   0.18048
2.23633  0.034048   0.141568   0.184064
2.23641  0.032512   0.136192   0.179456
2.23648  0.03136   0.147456   0.178688
2.23656  0.036736   0.135552   0.176512
2.23664  0.032768   0.145152   0.178176
2.23672  0.030336   0.145024   0.169856
2.2368  0.033536   0.14208   0.176512
2.23687  0.028544   0.14464   0.178688
2.23695  0.03072   0.139776   0.177024
2.23703  0.034048   0.143616   0.185216
2.23711  0.031232   0.137856   0.186496
2.23719  0.032512   0.14336   0.178176
2.23727  0.0288   0.147712   0.176768
2.23734  0.032128   0.131712   0.174976
2.23742  0.031744   0.137984   0.173824
2.2375  0.028928   0.14336   0.182912
2.23758  0.030336   0.141696   0.179584
2.23766  0.029952   0.149632   0.176
2.23773  0.03008   0.135936   0.178304
2.23781  0.029056   0.13504   0.184704
2.23789  0.026752   0.14528   0.176384
2.23797  0.027136   0.142976   0.185472
2.23805  0.027904   0.152064   0.18944
2.23813  0.028416   0.139648   0.182016
2.2382  0.03072   0.140672   0.179584
2.23828  0.03264   0.139008   0.172416
2.23836  0.03136   0.141952   0.178176
2.23844  0.032384   0.14656   0.183168
2.23852  0.031872   0.144512   0.18112
2.23859  0.02816   0.140288   0.185472
2.23867  0.035584   0.146944   0.172544
2.23875  0.029824   0.143872   0.174848
2.23883  0.032128   0.149248   0.174592
2.23891  0.033536   0.14208   0.183552
2.23898  0.029696   0.147584   0.182144
2.23906  0.033664   0.138752   0.173952
2.23914  0.03008   0.14464   0.190208
2.23922  0.030848   0.143232   0.172928
2.2393  0.03136   0.145408   0.1856
2.23937  0.031232   0.137984   0.171008
2.23945  0.03264   0.14336   0.172288
2.23953  0.027264   0.142848   0.182272
2.23961  0.03072   0.143744   0.178432
2.23969  0.03264   0.142208   0.175872
2.23977  0.03136   0.147584   0.181504
2.23984  0.029056   0.144   0.18048
2.23992  0.030336   0.14656   0.183552
2.24  0.033024   0.144256   0.182016
2.24008  0.029568   0.137088   0.179712
2.24016  0.031872   0.14336   0.189696
2.24023  0.028544   0.14336   0.189568
2.24031  0.032   0.13824   0.177664
2.24039  0.033536   0.147584   0.176896
2.24047  0.03136   0.146688   0.18048
2.24055  0.029952   0.138752   0.179072
2.24063  0.035328   0.141824   0.178176
2.2407  0.032128   0.141184   0.180608
2.24078  0.031744   0.144896   0.175872
2.24086  0.029952   0.149632   0.178176
2.24094  0.032   0.140288   0.180736
2.24102  0.032384   0.149632   0.186368
2.24109  0.032128   0.141568   0.182656
2.24117  0.028416   0.133376   0.172544
2.24125  0.034048   0.14848   0.174848
2.24133  0.030208   0.144256   0.166784
2.24141  0.029824   0.13888   0.187008
2.24148  0.034432   0.145664   0.179584
2.24156  0.032768   0.145536   0.177664
2.24164  0.029696   0.144896   0.181632
2.24172  0.03456   0.151168   0.173056
2.2418  0.030464   0.140544   0.17536
2.24187  0.031488   0.138112   0.173568
2.24195  0.033024   0.141312   0.176896
2.24203  0.032384   0.146432   0.184192
2.24211  0.031744   0.141952   0.1792
2.24219  0.030848   0.14272   0.17664
2.24227  0.030208   0.14464   0.187264
2.24234  0.03264   0.13952   0.182144
2.24242  0.029824   0.145152   0.175232
2.2425  0.032768   0.154112   0.178944
2.24258  0.030336   0.132736   0.176896
2.24266  0.030208   0.132992   0.191488
2.24273  0.029952   0.145408   0.18432
2.24281  0.029312   0.14016   0.17728
2.24289  0.028544   0.146688   0.17856
2.24297  0.03264   0.149376   0.180864
2.24305  0.031872   0.14016   0.180224
2.24313  0.029184   0.143872   0.179584
2.2432  0.028928   0.138112   0.174848
2.24328  0.033408   0.143744   0.171776
2.24336  0.032768   0.13376   0.17408
2.24344  0.031744   0.139776   0.178176
2.24352  0.029312   0.13696   0.1792
2.24359  0.031104   0.143104   0.179328
2.24367  0.032256   0.139904   0.17408
2.24375  0.029568   0.142208   0.173056
2.24383  0.030464   0.1472   0.169728
2.24391  0.034944   0.142208   0.180224
2.24398  0.030976   0.139904   0.177408
2.24406  0.033024   0.143616   0.17984
2.24414  0.030208   0.144128   0.175872
2.24422  0.033792   0.141056   0.178304
2.2443  0.034048   0.144768   0.176896
2.24438  0.030464   0.146176   0.171136
2.24445  0.03008   0.14656   0.17472
2.24453  0.032256   0.137216   0.170112
2.24461  0.031232   0.134272   0.178304
2.24469  0.0288   0.140544   0.174464
2.24477  0.03136   0.13888   0.180352
2.24484  0.03136   0.132096   0.177536
2.24492  0.030592   0.143744   0.177664
2.245  0.03328   0.151424   0.180864
2.24508  0.030848   0.14016   0.16512
2.24516  0.031488   0.144   0.177792
2.24523  0.030464   0.140288   0.178304
2.24531  0.03264   0.139648   0.175104
2.24539  0.030208   0.139264   0.185216
2.24547  0.030208   0.140416   0.176512
2.24555  0.030592   0.14592   0.17024
2.24562  0.032256   0.148992   0.176896
2.2457  0.02944   0.1472   0.16704
2.24578  0.032384   0.141056   0.17664
2.24586  0.029056   0.138368   0.179072
2.24594  0.030848   0.142848   0.175488
2.24602  0.033152   0.145152   0.175616
2.24609  0.028032   0.144896   0.178048
2.24617  0.027136   0.154368   0.185088
2.24625  0.029568   0.144128   0.1824
2.24633  0.029056   0.14272   0.176896
2.24641  0.028672   0.137856   0.175488
2.24648  0.02816   0.148736   0.1824
2.24656  0.025728   0.148096   0.18368
2.24664  0.034816   0.140672   0.177024
2.24672  0.03328   0.141184   0.179968
2.2468  0.031488   0.138112   0.178176
2.24688  0.03072   0.141184   0.177792
2.24695  0.032   0.138624   0.170624
2.24703  0.032512   0.140288   0.180736
2.24711  0.033536   0.148608   0.181632
2.24719  0.028288   0.13824   0.1728
2.24727  0.030976   0.142592   0.16896
2.24734  0.030848   0.145536   0.171904
2.24742  0.032128   0.14528   0.175488
2.2475  0.030336   0.144768   0.186368
2.24758  0.033408   0.143616   0.18112
2.24766  0.031616   0.148992   0.178816
2.24773  0.030848   0.14592   0.180864
2.24781  0.02944   0.138624   0.183552
2.24789  0.02944   0.14272   0.179072
2.24797  0.030848   0.13824   0.181376
2.24805  0.03072   0.13952   0.178048
2.24812  0.030464   0.141056   0.176512
2.2482  0.03136   0.145664   0.16768
2.24828  0.033152   0.146048   0.178432
2.24836  0.03392   0.152448   0.178944
2.24844  0.027264   0.142976   0.180864
2.24852  0.030464   0.14592   0.177664
2.24859  0.030208   0.140032   0.17344
2.24867  0.029568   0.144256   0.177152
2.24875  0.030208   0.136576   0.176896
2.24883  0.031616   0.141184   0.178816
2.24891  0.03072   0.148224   0.182784
2.24898  0.032256   0.143488   0.173696
2.24906  0.030208   0.150272   0.183552
2.24914  0.030592   0.143616   0.182784
2.24922  0.032896   0.148736   0.181376
2.2493  0.033152   0.148992   0.175488
2.24938  0.031232   0.13952   0.175104
2.24945  0.029824   0.140416   0.170112
2.24953  0.032768   0.141824   0.181504
2.24961  0.027648   0.147584   0.175232
2.24969  0.029824   0.147968   0.177536
2.24977  0.030336   0.137216   0.178304
2.24984  0.030976   0.138624   0.17728
2.24992  0.030464   0.145408   0.178432
2.25  0.03072   0.13888   0.185728
2.25008  0.034688   0.144896   0.182528
2.25016  0.031744   0.149504   0.192768
2.25023  0.02944   0.155904   0.175616
2.25031  0.0288   0.139648   0.179584
2.25039  0.031616   0.1504   0.17472
2.25047  0.029824   0.139008   0.183936
2.25055  0.029696   0.143104   0.179968
2.25062  0.029696   0.146304   0.174848
2.2507  0.027136   0.142464   0.182784
2.25078  0.03072   0.1472   0.191232
2.25086  0.029824   0.139008   0.1696
2.25094  0.033792   0.13568   0.180736
2.25102  0.030336   0.143232   0.174464
2.25109  0.029056   0.13312   0.183936
2.25117  0.028032   0.154752   0.18368
2.25125  0.027392   0.145024   0.177408
2.25133  0.03264   0.137472   0.176128
2.25141  0.02944   0.143744   0.176128
2.25148  0.029952   0.150784   0.176
2.25156  0.02624   0.140928   0.181888
2.25164  0.031616   0.141824   0.191872
2.25172  0.030592   0.143744   0.17408
2.2518  0.032   0.13824   0.1792
2.25188  0.032384   0.145664   0.171392
2.25195  0.03008   0.139648   0.178944
2.25203  0.030848   0.138112   0.17984
2.25211  0.029312   0.145536   0.176256
2.25219  0.030336   0.134144   0.181248
2.25227  0.03072   0.146176   0.17728
2.25234  0.029952   0.137088   0.173568
2.25242  0.031872   0.138496   0.176768
2.2525  0.027136   0.146048   0.177792
2.25258  0.031744   0.139136   0.178048
2.25266  0.02944   0.147584   0.175104
2.25273  0.031488   0.14208   0.175488
2.25281  0.030848   0.141184   0.178432
2.25289  0.029952   0.14144   0.18304
2.25297  0.032128   0.151936   0.174976
2.25305  0.0288   0.13696   0.17216
2.25313  0.03008   0.148736   0.180736
2.2532  0.03456   0.143488   0.182656
2.25328  0.031872   0.140288   0.173568
2.25336  0.030464   0.14336   0.182272
2.25344  0.030336   0.144384   0.175616
2.25352  0.030464   0.140928   0.176896
2.25359  0.031744   0.148096   0.179072
2.25367  0.031232   0.145536   0.175744
2.25375  0.03136   0.144768   0.17536
2.25383  0.0288   0.150528   0.178176
2.25391  0.029952   0.143488   0.180736
2.25398  0.034176   0.141312   0.172672
2.25406  0.031872   0.142848   0.176768
2.25414  0.028288   0.143744   0.180352
2.25422  0.031488   0.13952   0.181504
2.2543  0.028032   0.144128   0.179712
2.25438  0.028288   0.142464   0.173824
2.25445  0.03008   0.14272   0.185856
2.25453  0.03008   0.1376   0.182144
2.25461  0.031104   0.143104   0.18304
2.25469  0.031872   0.146688   0.173696
2.25477  0.029568   0.150912   0.177024
2.25484  0.030208   0.148864   0.172544
2.25492  0.033664   0.146176   0.172672
2.255  0.028672   0.152448   0.176
2.25508  0.032896   0.142592   0.1856
2.25516  0.028416   0.148224   0.180992
2.25523  0.02944   0.147072   0.177664
2.25531  0.031616   0.145024   0.180224
2.25539  0.03264   0.140032   0.176512
2.25547  0.028032   0.14592   0.169984
2.25555  0.034176   0.14592   0.168576
2.25563  0.030592   0.144256   0.183936
2.2557  0.027392   0.144896   0.176896
2.25578  0.030336   0.144512   0.177664
2.25586  0.02816   0.13888   0.171648
2.25594  0.027136   0.140544   0.183552
2.25602  0.031744   0.139392   0.184448
2.25609  0.029184   0.140288   0.17536
2.25617  0.029824   0.1376   0.170368
2.25625  0.029952   0.15168   0.184448
2.25633  0.027136   0.137472   0.177792
2.25641  0.03456   0.152192   0.176512
2.25648  0.027136   0.144   0.175232
2.25656  0.03136   0.144128   0.178304
2.25664  0.031616   0.146816   0.173952
2.25672  0.03008   0.145152   0.175488
2.2568  0.033536   0.139648   0.176256
2.25687  0.027392   0.137728   0.177152
2.25695  0.028416   0.140928   0.16832
2.25703  0.032128   0.147712   0.182912
2.25711  0.030464   0.144896   0.178816
2.25719  0.031488   0.142592   0.185088
2.25727  0.031232   0.14784   0.173312
2.25734  0.029952   0.144384   0.180096
2.25742  0.026496   0.134144   0.173824
2.2575  0.031744   0.145024   0.176896
2.25758  0.028288   0.150784   0.16832
2.25766  0.03072   0.146432   0.174592
2.25773  0.027392   0.142208   0.171264
2.25781  0.03136   0.139008   0.17344
2.25789  0.030336   0.139136   0.1728
2.25797  0.028416   0.142976   0.173184
2.25805  0.031488   0.139136   0.181376
2.25813  0.03136   0.138752   0.165376
2.2582  0.028928   0.150016   0.170112
2.25828  0.030464   0.146944   0.173184
2.25836  0.028416   0.139776   0.171392
2.25844  0.028416   0.140416   0.1824
2.25852  0.029824   0.14528   0.173184
2.25859  0.030336   0.145152   0.171008
2.25867  0.02816   0.149632   0.174592
2.25875  0.033408   0.14336   0.180352
2.25883  0.027904   0.142592   0.180608
2.25891  0.028288   0.146816   0.175104
2.25898  0.031232   0.141824   0.176
2.25906  0.02816   0.140672   0.17792
2.25914  0.032   0.140032   0.178944
2.25922  0.030336   0.144768   0.176896
2.2593  0.02944   0.146688   0.183552
2.25937  0.027648   0.13888   0.17856
2.25945  0.035328   0.145664   0.176384
2.25953  0.027264   0.146816   0.170112
2.25961  0.030976   0.134656   0.18112
2.25969  0.029568   0.147072   0.181248
2.25977  0.029952   0.145408   0.18496
2.25984  0.027264   0.139392   0.179968
2.25992  0.031488   0.15232   0.18176
2.26  0.028416   0.141696   0.177792
2.26008  0.030848   0.141184   0.178176
2.26016  0.026112   0.139648   0.180736
2.26023  0.030464   0.142976   0.177536
2.26031  0.032   0.146816   0.165632
2.26039  0.035072   0.13696   0.178944
2.26047  0.029824   0.14336   0.175232
2.26055  0.032384   0.141952   0.174592
2.26063  0.032384   0.151808   0.180224
2.2607  0.030208   0.13888   0.17856
2.26078  0.031872   0.140416   0.178304
2.26086  0.029696   0.142976   0.173184
2.26094  0.031744   0.146304   0.17408
2.26102  0.027648   0.145024   0.1792
2.26109  0.028544   0.145664   0.180864
2.26117  0.033152   0.143104   0.177152
2.26125  0.030848   0.13824   0.17408
2.26133  0.029184   0.147456   0.174336
2.26141  0.03008   0.145536   0.174464
2.26148  0.031104   0.140288   0.176512
2.26156  0.027904   0.145024   0.177024
2.26164  0.031488   0.143872   0.17216
2.26172  0.03072   0.144768   0.18176
2.2618  0.028288   0.148096   0.178048
2.26187  0.030336   0.14144   0.174848
2.26195  0.028672   0.141568   0.174848
2.26203  0.034304   0.13824   0.1728
2.26211  0.028544   0.14336   0.185728
2.26219  0.031104   0.149888   0.176512
2.26227  0.030336   0.140032   0.174336
2.26234  0.03264   0.141824   0.185728
2.26242  0.02496   0.144128   0.17216
2.2625  0.030976   0.13952   0.181888
2.26258  0.029696   0.146048   0.167936
2.26266  0.032512   0.148608   0.178176
2.26273  0.0288   0.143232   0.175872
2.26281  0.02688   0.143872   0.17152
2.26289  0.029184   0.15296   0.174208
2.26297  0.032768   0.148736   0.184064
2.26305  0.028928   0.146944   0.178816
2.26313  0.034048   0.13824   0.173824
2.2632  0.025856   0.147968   0.174592
2.26328  0.028672   0.144128   0.180864
2.26336  0.03136   0.130432   0.182144
2.26344  0.030336   0.14592   0.179968
2.26352  0.031744   0.141312   0.179584
2.26359  0.030208   0.133248   0.175744
2.26367  0.029696   0.137472   0.179072
2.26375  0.029568   0.135808   0.184064
2.26383  0.032128   0.143488   0.183296
2.26391  0.02624   0.143744   0.177664
2.26398  0.029056   0.137856   0.182272
2.26406  0.030208   0.14464   0.172928
2.26414  0.029568   0.138752   0.179968
2.26422  0.029696   0.139264   0.179712
2.2643  0.028544   0.1376   0.174208
2.26438  0.030464   0.142592   0.181888
2.26445  0.02752   0.144128   0.177152
2.26453  0.030336   0.140416   0.17728
2.26461  0.0288   0.14144   0.174464
2.26469  0.029056   0.142592   0.182656
2.26477  0.030848   0.142848   0.18176
2.26484  0.029568   0.144768   0.180352
2.26492  0.030208   0.1472   0.174592
2.265  0.032256   0.138752   0.184064
2.26508  0.030464   0.14784   0.177536
2.26516  0.029696   0.137216   0.169344
2.26523  0.032   0.148352   0.164608
2.26531  0.029184   0.147584   0.176128
2.26539  0.031488   0.13952   0.168704
2.26547  0.030592   0.141824   0.173696
2.26555  0.030848   0.137344   0.176256
2.26562  0.032   0.148864   0.170752
2.2657  0.028544   0.140672   0.175616
2.26578  0.029696   0.137088   0.179584
2.26586  0.032768   0.137344   0.181248
2.26594  0.030336   0.144256   0.18176
2.26602  0.032   0.142208   0.177152
2.26609  0.029824   0.14976   0.177792
2.26617  0.033536   0.146048   0.182912
2.26625  0.031872   0.1408   0.183296
2.26633  0.029824   0.145024   0.178688
2.26641  0.02944   0.142592   0.174336
2.26648  0.030976   0.141952   0.178688
2.26656  0.028544   0.143744   0.185344
2.26664  0.031488   0.135424   0.177792
2.26672  0.030592   0.147328   0.171648
2.2668  0.031232   0.14272   0.175104
2.26688  0.031744   0.148992   0.174592
2.26695  0.026624   0.148992   0.177536
2.26703  0.03008   0.14336   0.180096
2.26711  0.029568   0.14464   0.173824
2.26719  0.029568   0.14528   0.17856
2.26727  0.029824   0.141568   0.171264
2.26734  0.029312   0.139776   0.17472
2.26742  0.031872   0.141056   0.177408
2.2675  0.034304   0.139264   0.177536
2.26758  0.032384   0.14336   0.177408
2.26766  0.02752   0.139776   0.169216
2.26773  0.028288   0.143488   0.176896
2.26781  0.027392   0.142336   0.17664
2.26789  0.032768   0.140544   0.183552
2.26797  0.030208   0.147456   0.175872
2.26805  0.028672   0.14336   0.170752
2.26812  0.02944   0.139776   0.1728
2.2682  0.026368   0.140288   0.175104
2.26828  0.032   0.140544   0.181248
2.26836  0.030592   0.13824   0.17664
2.26844  0.027776   0.135808   0.176256
2.26852  0.02816   0.146304   0.172544
2.26859  0.027776   0.143616   0.175872
2.26867  0.031232   0.142336   0.180224
2.26875  0.028672   0.147328   0.174848
2.26883  0.026624   0.144256   0.17536
2.26891  0.029568   0.137088   0.179328
2.26898  0.032512   0.13888   0.177792
2.26906  0.03136   0.144896   0.171264
2.26914  0.030976   0.139648   0.185344
2.26922  0.032384   0.137856   0.16704
2.2693  0.032128   0.141056   0.173696
2.26938  0.03264   0.141056   0.182144
2.26945  0.02816   0.147456   0.17536
2.26953  0.029824   0.146304   0.179072
2.26961  0.03328   0.141056   0.182272
2.26969  0.026752   0.142464   0.178816
2.26977  0.026368   0.13312   0.168832
2.26984  0.02752   0.144896   0.178048
2.26992  0.0288   0.141184   0.18304
2.27  0.032512   0.143488   0.180992
2.27008  0.028416   0.13632   0.17664
2.27016  0.026496   0.14144   0.179328
2.27023  0.032768   0.144384   0.174336
2.27031  0.02816   0.139008   0.177536
2.27039  0.027648   0.14336   0.173568
2.27047  0.028416   0.137984   0.178432
2.27055  0.029824   0.148096   0.182656
2.27062  0.03072   0.14656   0.180224
2.2707  0.027776   0.142208   0.184704
2.27078  0.031616   0.139648   0.17792
2.27086  0.030592   0.14144   0.174336
2.27094  0.031744   0.143232   0.177792
2.27102  0.03136   0.146688   0.180736
2.27109  0.029568   0.142592   0.173824
2.27117  0.032768   0.13824   0.17536
2.27125  0.030976   0.141312   0.183552
2.27133  0.029312   0.140416   0.176768
2.27141  0.029056   0.135808   0.17344
2.27148  0.027648   0.139392   0.168576
2.27156  0.027136   0.143488   0.182016
2.27164  0.033664   0.13696   0.175104
2.27172  0.028032   0.144   0.179328
2.2718  0.030848   0.1376   0.181376
2.27188  0.028544   0.147328   0.171392
2.27195  0.026624   0.138112   0.17536
2.27203  0.031744   0.139008   0.173568
2.27211  0.034176   0.146176   0.171008
2.27219  0.030208   0.134528   0.176512
2.27227  0.034176   0.141184   0.173952
2.27234  0.028544   0.1504   0.171008
2.27242  0.028416   0.139136   0.178304
2.2725  0.026496   0.14144   0.181248
2.27258  0.031488   0.140544   0.16896
2.27266  0.02816   0.143744   0.180608
2.27273  0.02944   0.144   0.18432
2.27281  0.028032   0.13568   0.180608
2.27289  0.032128   0.144512   0.18112
2.27297  0.0288   0.145536   0.179968
2.27305  0.029696   0.150656   0.173184
2.27312  0.029312   0.147712   0.180352
2.2732  0.029056   0.140032   0.174208
2.27328  0.027136   0.145024   0.171392
2.27336  0.028544   0.144256   0.170496
2.27344  0.03072   0.141568   0.176384
2.27352  0.029568   0.142976   0.171776
2.27359  0.030976   0.13888   0.175488
2.27367  0.032512   0.144512   0.177664
2.27375  0.030976   0.143488   0.174208
2.27383  0.030464   0.151552   0.179968
2.27391  0.0256   0.142208   0.176
2.27398  0.028416   0.14656   0.177024
2.27406  0.032   0.145408   0.180608
2.27414  0.028288   0.144256   0.1664
2.27422  0.030976   0.139264   0.174848
2.2743  0.032256   0.140544   0.182912
2.27438  0.029952   0.141056   0.176768
2.27445  0.028928   0.139904   0.168448
2.27453  0.02752   0.137344   0.180992
2.27461  0.028032   0.139264   0.175232
2.27469  0.031616   0.144128   0.180096
2.27477  0.029696   0.14656   0.172032
2.27484  0.027904   0.145408   0.177152
2.27492  0.028032   0.13952   0.174336
2.275  0.029056   0.14208   0.178944
2.27508  0.031872   0.143744   0.1696
2.27516  0.028544   0.146304   0.16896
2.27523  0.031616   0.137088   0.172672
2.27531  0.028672   0.141952   0.171392
2.27539  0.026496   0.132736   0.173056
2.27547  0.029184   0.141824   0.179328
2.27555  0.028544   0.139776   0.173568
2.27563  0.028288   0.14592   0.184064
2.2757  0.029696   0.143616   0.16704
2.27578  0.026624   0.139392   0.171904
2.27586  0.030976   0.14528   0.176768
2.27594  0.0288   0.137472   0.178688
2.27602  0.031744   0.150272   0.177152
2.27609  0.032256   0.143872   0.17856
2.27617  0.029056   0.144   0.173568
2.27625  0.02688   0.135808   0.186624
2.27633  0.025728   0.140288   0.179072
2.27641  0.025984   0.150656   0.17344
2.27648  0.028544   0.1376   0.17792
2.27656  0.028416   0.14144   0.170752
2.27664  0.028672   0.144128   0.176384
2.27672  0.027776   0.138368   0.175616
2.2768  0.024576   0.139392   0.183552
2.27687  0.028544   0.141184   0.174336
2.27695  0.031616   0.144768   0.173056
2.27703  0.026752   0.146432   0.176
2.27711  0.025856   0.141696   0.176384
2.27719  0.031232   0.138112   0.174336
2.27727  0.027776   0.144256   0.17984
2.27734  0.027776   0.135424   0.1792
2.27742  0.030848   0.135424   0.17664
2.2775  0.028544   0.14272   0.174464
2.27758  0.032384   0.150144   0.17216
2.27766  0.031104   0.140032   0.17856
2.27773  0.032896   0.14912   0.179968
2.27781  0.029568   0.138368   0.173056
2.27789  0.031744   0.133376   0.1696
2.27797  0.030208   0.136576   0.174592
2.27805  0.026112   0.14784   0.176128
2.27813  0.0288   0.141056   0.179456
2.2782  0.02816   0.14912   0.183424
2.27828  0.025344   0.14656   0.168192
2.27836  0.026752   0.14016   0.176256
2.27844  0.034432   0.131968   0.175104
2.27852  0.026112   0.143488   0.183296
2.27859  0.027392   0.142976   0.179328
2.27867  0.02816   0.146304   0.174208
2.27875  0.03008   0.139648   0.180096
2.27883  0.031488   0.141696   0.172288
2.27891  0.02752   0.14208   0.1792
2.27898  0.02816   0.1376   0.175744
2.27906  0.029696   0.138368   0.183936
2.27914  0.029312   0.136448   0.180352
2.27922  0.027776   0.137088   0.186752
2.2793  0.028544   0.140288   0.177024
2.27937  0.028928   0.145024   0.18176
2.27945  0.028032   0.139136   0.178304
2.27953  0.031488   0.138112   0.17344
2.27961  0.031488   0.141952   0.17664
2.27969  0.027648   0.14208   0.176256
2.27977  0.03072   0.142336   0.179584
2.27984  0.025088   0.142592   0.170496
2.27992  0.031104   0.143616   0.168448
2.28  0.028288   0.140928   0.177536
2.28008  0.029568   0.14272   0.171264
2.28016  0.03008   0.144128   0.178304
2.28023  0.031488   0.142976   0.173696
2.28031  0.028928   0.142208   0.169856
2.28039  0.029184   0.146432   0.175232
2.28047  0.030208   0.135936   0.179968
2.28055  0.02624   0.139648   0.168448
2.28063  0.02688   0.1376   0.176896
2.2807  0.027776   0.133504   0.168064
2.28078  0.030976   0.137216   0.186368
2.28086  0.028544   0.15232   0.167808
2.28094  0.03008   0.144512   0.179712
2.28102  0.024064   0.146304   0.178048
2.28109  0.029568   0.14336   0.176896
2.28117  0.031232   0.141184   0.182144
2.28125  0.031104   0.144256   0.18304
2.28133  0.032384   0.138496   0.183936
2.28141  0.028928   0.135424   0.171776
2.28148  0.028928   0.141952   0.174976
2.28156  0.027904   0.137984   0.173056
2.28164  0.028544   0.14656   0.169728
2.28172  0.026752   0.141184   0.173696
2.2818  0.028544   0.1376   0.177664
2.28187  0.031104   0.139392   0.17728
2.28195  0.026624   0.144768   0.183808
2.28203  0.032512   0.150912   0.182656
2.28211  0.025088   0.151168   0.17408
2.28219  0.027392   0.136704   0.166272
2.28227  0.032128   0.14272   0.173824
2.28234  0.02752   0.140672   0.175104
2.28242  0.030336   0.14336   0.178048
2.2825  0.032384   0.141824   0.179328
2.28258  0.031744   0.147968   0.172672
2.28266  0.029696   0.144384   0.17152
2.28273  0.028928   0.14848   0.179584
2.28281  0.026496   0.135424   0.182272
2.28289  0.027648   0.138752   0.174592
2.28297  0.028416   0.136576   0.178048
2.28305  0.033152   0.134784   0.174336
2.28313  0.025856   0.139776   0.180992
2.2832  0.032256   0.141184   0.17856
2.28328  0.026752   0.13568   0.18432
2.28336  0.031744   0.146048   0.179584
2.28344  0.030336   0.139776   0.177152
2.28352  0.028416   0.140672   0.183424
2.28359  0.032896   0.140032   0.168448
2.28367  0.028928   0.146432   0.170752
2.28375  0.032384   0.141184   0.167424
2.28383  0.027776   0.132608   0.180608
2.28391  0.025472   0.145408   0.175232
2.28398  0.028288   0.143104   0.176384
2.28406  0.033024   0.144512   0.17792
2.28414  0.028416   0.139008   0.182144
2.28422  0.029056   0.13824   0.173952
2.2843  0.029824   0.139136   0.172672
2.28438  0.027392   0.141184   0.17408
2.28445  0.026496   0.150272   0.17088
2.28453  0.03072   0.144384   0.170496
2.28461  0.029696   0.139648   0.179712
2.28469  0.033152   0.142976   0.167936
2.28477  0.025856   0.140416   0.179072
2.28484  0.027776   0.140928   0.16896
2.28492  0.031616   0.137088   0.179968
2.285  0.028672   0.14272   0.170624
2.28508  0.026752   0.140288   0.175488
2.28516  0.032   0.143616   0.179328
2.28523  0.028672   0.135936   0.18048
2.28531  0.028288   0.1376   0.177024
2.28539  0.029824   0.144768   0.17344
2.28547  0.030464   0.142592   0.177408
2.28555  0.029824   0.143488   0.169856
2.28563  0.027776   0.140928   0.17152
2.2857  0.025344   0.137984   0.16576
2.28578  0.029824   0.13696   0.178304
2.28586  0.030336   0.146816   0.178176
2.28594  0.028672   0.146176   0.178048
2.28602  0.032128   0.140672   0.176384
2.28609  0.026752   0.133504   0.177664
2.28617  0.029056   0.13504   0.177152
2.28625  0.028032   0.147072   0.175104
2.28633  0.028416   0.146432   0.185472
2.28641  0.026752   0.139264   0.174464
2.28648  0.02944   0.14336   0.170752
2.28656  0.026112   0.140928   0.175872
2.28664  0.028544   0.152832   0.171392
2.28672  0.0288   0.146048   0.177536
2.2868  0.029824   0.14208   0.177792
2.28688  0.030336   0.14528   0.179712
2.28695  0.032   0.14144   0.173696
2.28703  0.027264   0.136448   0.18048
2.28711  0.02496   0.144128   0.168192
2.28719  0.027392   0.137344   0.179328
2.28727  0.02688   0.136192   0.173824
2.28734  0.028544   0.147968   0.176
2.28742  0.028032   0.138368   0.17792
2.2875  0.029312   0.137984   0.175872
2.28758  0.030464   0.13952   0.17984
2.28766  0.031104   0.141824   0.173952
2.28773  0.033024   0.14528   0.177664
2.28781  0.029696   0.14272   0.174976
2.28789  0.028032   0.144896   0.169984
2.28797  0.025088   0.14016   0.176896
2.28805  0.032   0.141184   0.178176
2.28812  0.026752   0.14464   0.174976
2.2882  0.03008   0.129408   0.175744
2.28828  0.028928   0.143104   0.17344
2.28836  0.025344   0.143488   0.186112
2.28844  0.03008   0.140544   0.176512
2.28852  0.027136   0.13952   0.176384
2.28859  0.030208   0.13312   0.173952
2.28867  0.027776   0.137344   0.178304
2.28875  0.029568   0.13632   0.17984
2.28883  0.025728   0.141696   0.17728
2.28891  0.030336   0.147584   0.178432
2.28898  0.026624   0.140032   0.171264
2.28906  0.028928   0.137728   0.175616
2.28914  0.02944   0.143232   0.172032
2.28922  0.027264   0.141568   0.178304
2.2893  0.029056   0.141568   0.17088
2.28938  0.03008   0.141184   0.17472
2.28945  0.03008   0.143488   0.166656
2.28953  0.027264   0.137856   0.178304
2.28961  0.03008   0.141696   0.185472
2.28969  0.02752   0.139776   0.178176
2.28977  0.028672   0.145664   0.17408
2.28984  0.02496   0.137216   0.1856
2.28992  0.027648   0.140288   0.176
2.29  0.028928   0.139136   0.187392
2.29008  0.030848   0.142848   0.175104
2.29016  0.029568   0.14016   0.168832
2.29023  0.02816   0.144384   0.172672
2.29031  0.029312   0.134144   0.179584
2.29039  0.032   0.135296   0.175872
2.29047  0.02496   0.13696   0.178688
2.29055  0.028672   0.13824   0.175232
2.29062  0.029056   0.137344   0.175104
2.2907  0.029568   0.136448   0.169856
2.29078  0.029184   0.136192   0.177664
2.29086  0.02496   0.141056   0.178816
2.29094  0.027776   0.141184   0.17472
2.29102  0.027392   0.142336   0.17088
2.29109  0.027392   0.142848   0.173696
2.29117  0.027648   0.141056   0.186496
2.29125  0.02688   0.14208   0.17664
2.29133  0.029952   0.140928   0.1728
2.29141  0.0256   0.1344   0.178816
2.29148  0.023936   0.14016   0.17408
2.29156  0.023552   0.145152   0.173824
2.29164  0.027136   0.139904   0.175872
2.29172  0.03008   0.139264   0.176256
2.2918  0.029312   0.13952   0.177024
2.29188  0.027776   0.1472   0.173568
2.29195  0.027776   0.140288   0.172928
2.29203  0.02752   0.143488   0.1728
2.29211  0.029184   0.142848   0.178944
2.29219  0.02944   0.140544   0.170624
2.29227  0.029312   0.141184   0.172928
2.29234  0.026624   0.135936   0.177664
2.29242  0.027776   0.14592   0.168576
2.2925  0.026752   0.141056   0.17344
2.29258  0.028288   0.144   0.175872
2.29266  0.027904   0.139648   0.17088
2.29273  0.02624   0.14464   0.183552
2.29281  0.027008   0.143232   0.174208
2.29289  0.027392   0.139392   0.17664
2.29297  0.029952   0.137088   0.176512
2.29305  0.029696   0.1344   0.17792
2.29312  0.028928   0.131712   0.17024
2.2932  0.030592   0.134528   0.179712
2.29328  0.028544   0.136704   0.175104
2.29336  0.025728   0.136064   0.181248
2.29344  0.026624   0.143616   0.168064
2.29352  0.030976   0.137088   0.17856
2.29359  0.0288   0.140416   0.174976
2.29367  0.030464   0.138368   0.178432
2.29375  0.025856   0.137088   0.170496
2.29383  0.030208   0.14208   0.172928
2.29391  0.029696   0.137088   0.176512
2.29398  0.029568   0.137728   0.175616
2.29406  0.032896   0.145408   0.172416
2.29414  0.028288   0.144256   0.171008
2.29422  0.028544   0.14208   0.171648
2.2943  0.028544   0.146432   0.179072
2.29438  0.031744   0.14016   0.1824
2.29445  0.0288   0.137856   0.1728
2.29453  0.029056   0.137984   0.170112
2.29461  0.026624   0.13696   0.166656
2.29469  0.029696   0.140928   0.176384
2.29477  0.02816   0.137088   0.176768
2.29484  0.031488   0.14336   0.177152
2.29492  0.028288   0.143232   0.1696
2.295  0.029568   0.147328   0.17984
2.29508  0.026624   0.140288   0.178432
2.29516  0.023552   0.145024   0.182144
2.29523  0.028928   0.143488   0.173184
2.29531  0.027392   0.142336   0.178432
2.29539  0.030208   0.141056   0.173696
2.29547  0.028416   0.145536   0.171392
2.29555  0.027136   0.13504   0.16832
2.29563  0.0288   0.13824   0.165888
2.2957  0.028672   0.139008   0.171648
2.29578  0.030208   0.134528   0.173824
2.29586  0.03008   0.135552   0.171136
2.29594  0.03072   0.137984   0.175616
2.29602  0.028928   0.137984   0.180096
2.29609  0.0288   0.141696   0.169984
2.29617  0.030464   0.144896   0.178304
2.29625  0.030976   0.138752   0.17472
2.29633  0.027648   0.14016   0.172416
2.29641  0.029312   0.142336   0.167424
2.29648  0.029184   0.13312   0.172288
2.29656  0.027136   0.139392   0.1728
2.29664  0.02944   0.1344   0.170368
2.29672  0.027392   0.13632   0.177664
2.2968  0.029312   0.140288   0.176
2.29688  0.028032   0.135168   0.174592
2.29695  0.029824   0.14016   0.173952
2.29703  0.0288   0.140416   0.172544
2.29711  0.025984   0.138496   0.17216
2.29719  0.027008   0.13952   0.17152
2.29727  0.027776   0.14208   0.17088
2.29734  0.02752   0.13696   0.166272
2.29742  0.03008   0.13824   0.17728
2.2975  0.029952   0.142976   0.175232
2.29758  0.027264   0.140416   0.174208
2.29766  0.03136   0.143616   0.172032
2.29773  0.033792   0.133376   0.170752
2.29781  0.025216   0.141184   0.179072
2.29789  0.031232   0.14464   0.18176
2.29797  0.028032   0.141952   0.17088
2.29805  0.028032   0.143104   0.174848
2.29813  0.023936   0.140672   0.171648
2.2982  0.027392   0.145792   0.16768
2.29828  0.028288   0.143104   0.174848
2.29836  0.026496   0.139008   0.178688
2.29844  0.030336   0.150784   0.181888
2.29852  0.029952   0.134016   0.178816
2.29859  0.02496   0.140672   0.17152
2.29867  0.028032   0.135424   0.170112
2.29875  0.02944   0.131072   0.176512
2.29883  0.022656   0.136448   0.172032
2.29891  0.028288   0.135424   0.177408
2.29898  0.024064   0.13696   0.177792
2.29906  0.027904   0.1344   0.1696
2.29914  0.030592   0.141824   0.171392
2.29922  0.025216   0.140416   0.171648
2.2993  0.027648   0.142592   0.175488
2.29937  0.027648   0.142592   0.166016
2.29945  0.032   0.140544   0.17216
2.29953  0.028544   0.14272   0.176384
2.29961  0.02688   0.135168   0.178432
2.29969  0.028416   0.141568   0.181888
2.29977  0.027008   0.141952   0.173056
2.29984  0.02752   0.133376   0.171136
2.29992  0.027264   0.139392   0.174976
2.3  0.03008   0.138752   0.172928
2.30008  0.028544   0.143744   0.177152
2.30016  0.026752   0.139392   0.171904
2.30023  0.027136   0.14016   0.169088
2.30031  0.027136   0.144384   0.176384
2.30039  0.026496   0.138112   0.174848
2.30047  0.027392   0.14656   0.174208
2.30055  0.026752   0.137344   0.179072
2.30063  0.02688   0.137472   0.17152
2.3007  0.027904   0.14016   0.17728
2.30078  0.029056   0.142592   0.175616
2.30086  0.0256   0.14208   0.174976
2.30094  0.029184   0.146816   0.174592
2.30102  0.026368   0.137216   0.166784
2.30109  0.029696   0.144256   0.168064
2.30117  0.026752   0.136704   0.18048
2.30125  0.032512   0.14464   0.174336
2.30133  0.027136   0.144128   0.16896
2.30141  0.02816   0.14016   0.171648
2.30148  0.025728   0.139776   0.173952
2.30156  0.029184   0.145536   0.172544
2.30164  0.029568   0.147456   0.180352
2.30172  0.027136   0.144   0.1728
2.3018  0.030976   0.136192   0.176384
2.30187  0.0288   0.13888   0.169216
2.30195  0.029824   0.141184   0.183296
2.30203  0.030336   0.134784   0.180352
2.30211  0.027136   0.135808   0.168704
2.30219  0.025984   0.136704   0.16704
2.30227  0.027008   0.139648   0.174464
2.30234  0.031232   0.137728   0.166912
2.30242  0.025472   0.137344   0.173568
2.3025  0.02816   0.149632   0.177408
2.30258  0.025472   0.13696   0.177664
2.30266  0.027392   0.141952   0.173568
2.30273  0.028288   0.141312   0.172288
2.30281  0.02496   0.139392   0.172288
2.30289  0.02624   0.143104   0.1728
2.30297  0.029184   0.13952   0.182784
2.30305  0.0288   0.141696   0.178048
2.30313  0.030592   0.1408   0.17152
2.3032  0.024704   0.140544   0.169216
2.30328  0.027776   0.145408   0.17024
2.30336  0.028544   0.14208   0.177664
2.30344  0.02688   0.138496   0.173568
2.30352  0.03008   0.1472   0.179712
2.30359  0.027264   0.137728   0.180096
2.30367  0.027264   0.140928   0.169216
2.30375  0.029184   0.136832   0.177536
2.30383  0.02816   0.13504   0.171136
2.30391  0.03008   0.145152   0.167168
2.30398  0.029824   0.134144   0.17344
2.30406  0.0256   0.1408   0.171392
2.30414  0.028928   0.137728   0.174976
2.30422  0.027648   0.140416   0.177536
2.3043  0.028544   0.144256   0.175616
2.30437  0.028928   0.13952   0.165248
2.30445  0.028672   0.136448   0.177024
2.30453  0.026624   0.135424   0.176
2.30461  0.027264   0.14528   0.178432
2.30469  0.029952   0.133632   0.180352
2.30477  0.032256   0.149504   0.173568
2.30484  0.025728   0.134784   0.17856
2.30492  0.028032   0.149504   0.179072
2.305  0.029568   0.142464   0.17152
2.30508  0.029312   0.134016   0.168704
2.30516  0.02688   0.140544   0.169472
2.30523  0.024704   0.137088   0.173824
2.30531  0.028928   0.132096   0.179072
2.30539  0.026496   0.142592   0.17152
2.30547  0.030592   0.148096   0.176
2.30555  0.029056   0.140032   0.177024
2.30563  0.026624   0.142336   0.171392
2.3057  0.02816   0.140032   0.176
2.30578  0.030976   0.148096   0.180992
2.30586  0.031488   0.14144   0.167168
2.30594  0.025216   0.14016   0.179072
2.30602  0.028288   0.13312   0.178304
2.30609  0.026624   0.14016   0.164864
2.30617  0.029568   0.14336   0.173568
2.30625  0.029696   0.142592   0.175104
2.30633  0.026752   0.144256   0.17792
2.30641  0.030464   0.143744   0.1728
2.30648  0.024192   0.135936   0.187904
2.30656  0.02688   0.137984   0.169472
2.30664  0.028544   0.141056   0.16832
2.30672  0.028544   0.145024   0.16768
2.3068  0.02752   0.141952   0.17216
2.30688  0.028288   0.132864   0.174464
2.30695  0.02432   0.140032   0.172288
2.30703  0.029312   0.141056   0.174336
2.30711  0.029696   0.137728   0.169856
2.30719  0.027776   0.144512   0.171008
2.30727  0.028416   0.139392   0.182912
2.30734  0.029952   0.135424   0.1728
2.30742  0.03008   0.136576   0.171392
2.3075  0.027136   0.137984   0.168192
2.30758  0.025344   0.14144   0.171008
2.30766  0.028928   0.131584   0.172672
2.30773  0.02944   0.144896   0.17216
2.30781  0.027904   0.1376   0.180352
2.30789  0.031104   0.143616   0.172416
2.30797  0.026752   0.13952   0.169728
2.30805  0.030336   0.13888   0.182144
2.30812  0.023936   0.143744   0.1728
2.3082  0.02688   0.13952   0.175744
2.30828  0.025216   0.141952   0.180608
2.30836  0.02688   0.140288   0.168192
2.30844  0.026752   0.146048   0.172288
2.30852  0.0288   0.144896   0.180096
2.30859  0.028672   0.1472   0.180224
2.30867  0.02752   0.14272   0.169344
2.30875  0.02816   0.141568   0.176768
2.30883  0.027008   0.139392   0.17472
2.30891  0.025472   0.143488   0.18688
2.30898  0.02752   0.135168   0.167808
2.30906  0.027008   0.143616   0.176128
2.30914  0.027264   0.13888   0.173312
2.30922  0.0288   0.133632   0.1728
2.3093  0.026112   0.137088   0.168704
2.30938  0.025728   0.136704   0.175104
2.30945  0.028544   0.140928   0.171136
2.30953  0.032512   0.141056   0.181376
2.30961  0.03136   0.144512   0.17216
2.30969  0.023424   0.142976   0.176256
2.30977  0.029184   0.15232   0.181248
2.30984  0.027648   0.146816   0.17792
2.30992  0.030336   0.141184   0.176128
2.31  0.028928   0.140416   0.18112
2.31008  0.029184   0.139776   0.174976
2.31016  0.029312   0.143488   0.17344
2.31023  0.031232   0.147328   0.175232
2.31031  0.029696   0.139008   0.16832
2.31039  0.02752   0.137472   0.175232
2.31047  0.026112   0.137984   0.171264
2.31055  0.02816   0.141312   0.173312
2.31062  0.029696   0.133888   0.173568
2.3107  0.0256   0.140928   0.170496
2.31078  0.029056   0.141568   0.17344
2.31086  0.025856   0.1344   0.171648
2.31094  0.025344   0.137472   0.176512
2.31102  0.026496   0.135424   0.185088
2.31109  0.027392   0.143616   0.167424
2.31117  0.025472   0.135936   0.169088
2.31125  0.033792   0.144384   0.17024
2.31133  0.030464   0.142208   0.175104
2.31141  0.025728   0.137984   0.166272
2.31148  0.025728   0.138496   0.178432
2.31156  0.030464   0.129408   0.172288
2.31164  0.028288   0.137856   0.177024
2.31172  0.025856   0.140032   0.182656
2.3118  0.027136   0.142976   0.182656
2.31188  0.026752   0.139008   0.169728
2.31195  0.025984   0.13952   0.17984
2.31203  0.026752   0.132736   0.173056
2.31211  0.024704   0.138496   0.175488
2.31219  0.027136   0.141184   0.176256
2.31227  0.028672   0.133632   0.17664
2.31234  0.027904   0.136064   0.168832
2.31242  0.030208   0.130048   0.181504
2.3125  0.029824   0.1408   0.168064
2.31258  0.032   0.140544   0.182144
2.31266  0.027648   0.136704   0.181504
2.31273  0.024576   0.135168   0.165248
2.31281  0.032768   0.144896   0.176512
2.31289  0.024576   0.142592   0.174976
2.31297  0.021888   0.143232   0.171392
2.31305  0.029568   0.132608   0.173824
2.31312  0.02624   0.143872   0.171008
2.3132  0.026112   0.13952   0.177536
2.31328  0.027776   0.1312   0.1728
2.31336  0.025472   0.14528   0.176128
2.31344  0.027648   0.140288   0.177408
2.31352  0.027392   0.140032   0.166528
2.31359  0.029312   0.141952   0.17408
2.31367  0.028288   0.133888   0.172416
2.31375  0.027904   0.1504   0.174848
2.31383  0.025344   0.139136   0.165504
2.31391  0.027648   0.13888   0.174592
2.31398  0.031744   0.142592   0.177408
2.31406  0.029696   0.13504   0.17024
2.31414  0.026368   0.141952   0.166912
2.31422  0.0256   0.143104   0.174208
2.3143  0.029952   0.1408   0.173952
2.31438  0.025216   0.139904   0.18176
2.31445  0.025856   0.137728   0.171264
2.31453  0.02688   0.136192   0.177152
2.31461  0.028544   0.135936   0.17408
2.31469  0.029568   0.141952   0.17088
2.31477  0.027008   0.134144   0.176896
2.31484  0.029312   0.147584   0.168064
2.31492  0.027136   0.135296   0.184064
2.315  0.025472   0.142592   0.174464
2.31508  0.02688   0.13696   0.168448
2.31516  0.02624   0.13696   0.17344
2.31523  0.027904   0.138112   0.172416
2.31531  0.027136   0.140288   0.171904
2.31539  0.024576   0.144512   0.1696
2.31547  0.028288   0.139008   0.173824
2.31555  0.029056   0.145664   0.164608
2.31563  0.027264   0.136064   0.174592
2.3157  0.029952   0.1408   0.177792
2.31578  0.025984   0.141696   0.173568
2.31586  0.027392   0.13568   0.164224
2.31594  0.028928   0.14208   0.17536
2.31602  0.02944   0.137472   0.17728
2.31609  0.029952   0.134144   0.176896
2.31617  0.026368   0.138112   0.177024
2.31625  0.026496   0.135552   0.176512
2.31633  0.028032   0.142208   0.176384
2.31641  0.026368   0.141568   0.176768
2.31648  0.028928   0.147328   0.167936
2.31656  0.026752   0.13824   0.174208
2.31664  0.028288   0.138112   0.16896
2.31672  0.024704   0.14208   0.18112
2.3168  0.02688   0.1408   0.173184
2.31688  0.03008   0.140672   0.169728
2.31695  0.024192   0.141312   0.172416
2.31703  0.026496   0.138368   0.174592
2.31711  0.02432   0.145152   0.172288
2.31719  0.028032   0.1472   0.180096
2.31727  0.029568   0.136832   0.167424
2.31734  0.024576   0.13696   0.178176
2.31742  0.025216   0.13696   0.172672
2.3175  0.02304   0.141312   0.177152
2.31758  0.029952   0.143616   0.175488
2.31766  0.027008   0.13568   0.166016
2.31773  0.025472   0.139904   0.168832
2.31781  0.02624   0.13184   0.18112
2.31789  0.0288   0.146176   0.170496
2.31797  0.030336   0.14464   0.170624
2.31805  0.02688   0.137472   0.177536
2.31813  0.02496   0.140544   0.168448
2.3182  0.030464   0.144768   0.174976
2.31828  0.029312   0.133504   0.168832
2.31836  0.025088   0.132992   0.17216
2.31844  0.028032   0.138752   0.173824
2.31852  0.02688   0.140544   0.17408
2.31859  0.02368   0.137216   0.169088
2.31867  0.025856   0.141184   0.17664
2.31875  0.027904   0.135424   0.178432
2.31883  0.02944   0.144512   0.173056
2.31891  0.027008   0.146432   0.168704
2.31898  0.027008   0.148864   0.17472
2.31906  0.024832   0.140032   0.171392
2.31914  0.029568   0.141184   0.175744
2.31922  0.029952   0.136064   0.172032
2.3193  0.029312   0.138368   0.172288
2.31937  0.02496   0.140928   0.168064
2.31945  0.02688   0.148224   0.169728
2.31953  0.029056   0.141568   0.175872
2.31961  0.024704   0.135808   0.169856
2.31969  0.029952   0.137216   0.17216
2.31977  0.025984   0.139776   0.169856
2.31984  0.026368   0.138624   0.169984
2.31992  0.024832   0.139264   0.176384
2.32  0.0288   0.144768   0.17728
2.32008  0.02752   0.141184   0.177024
2.32016  0.025088   0.14272   0.168192
2.32023  0.0288   0.137088   0.184448
2.32031  0.025984   0.136576   0.168192
2.32039  0.02432   0.13824   0.174464
2.32047  0.029312   0.145664   0.167808
2.32055  0.026624   0.142848   0.175104
2.32063  0.030464   0.141824   0.17472
2.3207  0.026368   0.14144   0.172032
2.32078  0.027904   0.141824   0.185472
2.32086  0.027904   0.14336   0.173568
2.32094  0.029056   0.142336   0.17536
2.32102  0.026624   0.143232   0.168448
2.32109  0.02688   0.134016   0.167296
2.32117  0.027392   0.134912   0.173568
2.32125  0.027648   0.140928   0.165248
2.32133  0.02752   0.145408   0.168064
2.32141  0.028288   0.140032   0.173056
2.32148  0.025856   0.137344   0.18496
2.32156  0.027008   0.140288   0.175872
2.32164  0.028416   0.142208   0.175616
2.32172  0.02944   0.143616   0.174848
2.3218  0.028288   0.148736   0.178048
2.32187  0.028928   0.139648   0.174208
2.32195  0.026496   0.134784   0.172672
2.32203  0.029184   0.13248   0.17472
2.32211  0.027776   0.140288   0.176768
2.32219  0.02496   0.141568   0.172672
2.32227  0.02688   0.14464   0.175104
2.32234  0.0256   0.140544   0.174464
2.32242  0.027136   0.13952   0.17088
2.3225  0.0256   0.136832   0.175744
2.32258  0.02688   0.1408   0.163712
2.32266  0.025472   0.147328   0.180864
2.32273  0.029184   0.140544   0.183552
2.32281  0.02304   0.14144   0.166912
2.32289  0.024448   0.132608   0.181504
2.32297  0.024704   0.141824   0.174208
2.32305  0.027776   0.144768   0.168704
2.32313  0.027264   0.1376   0.16384
2.3232  0.025344   0.142848   0.175104
2.32328  0.026112   0.133504   0.17856
2.32336  0.022528   0.138368   0.175232
2.32344  0.026624   0.141696   0.174336
2.32352  0.027776   0.136832   0.172032
2.32359  0.025984   0.14464   0.168064
2.32367  0.030208   0.137216   0.181888
2.32375  0.027008   0.144384   0.17472
2.32383  0.027008   0.132864   0.171264
2.32391  0.025984   0.14464   0.173824
2.32398  0.026752   0.134912   0.172672
2.32406  0.02624   0.133632   0.168704
2.32414  0.026368   0.139392   0.172928
2.32422  0.029568   0.146688   0.173056
2.3243  0.02816   0.13568   0.170368
2.32437  0.024832   0.139904   0.173952
2.32445  0.027264   0.144768   0.173568
2.32453  0.025088   0.136576   0.168704
2.32461  0.024832   0.140672   0.172416
2.32469  0.03008   0.13952   0.174208
2.32477  0.025856   0.13824   0.1696
2.32484  0.024832   0.137728   0.17344
2.32492  0.027136   0.137856   0.177536
2.325  0.028928   0.135296   0.168448
2.32508  0.024704   0.140288   0.169472
2.32516  0.025472   0.140288   0.169344
2.32523  0.028032   0.135936   0.167424
2.32531  0.025984   0.137088   0.179584
2.32539  0.027264   0.139904   0.173312
2.32547  0.026368   0.141056   0.176128
2.32555  0.025856   0.145152   0.166144
2.32563  0.025984   0.136832   0.17536
2.3257  0.026496   0.138112   0.167296
2.32578  0.028288   0.139008   0.177664
2.32586  0.027264   0.134272   0.171392
2.32594  0.023552   0.139776   0.176896
2.32602  0.026112   0.139776   0.173824
2.32609  0.022272   0.140544   0.164352
2.32617  0.027136   0.14848   0.164864
2.32625  0.025856   0.13056   0.175488
2.32633  0.026752   0.13952   0.167552
2.32641  0.0288   0.141184   0.174208
2.32648  0.02688   0.1376   0.160896
2.32656  0.026368   0.144896   0.175744
2.32664  0.028288   0.136192   0.171776
2.32672  0.027136   0.137984   0.182656
2.3268  0.025984   0.141568   0.16832
2.32688  0.026752   0.141952   0.177152
2.32695  0.0256   0.14656   0.179072
2.32703  0.026752   0.143104   0.176256
2.32711  0.029056   0.137216   0.164736
2.32719  0.02624   0.132736   0.173696
2.32727  0.02624   0.140416   0.165632
2.32734  0.026752   0.137856   0.179456
2.32742  0.026624   0.141824   0.168704
2.3275  0.022784   0.139264   0.17216
2.32758  0.029184   0.141312   0.173184
2.32766  0.02688   0.13696   0.173184
2.32773  0.028672   0.135168   0.174592
2.32781  0.029312   0.13632   0.16896
2.32789  0.0256   0.139648   0.176
2.32797  0.022528   0.136192   0.17472
2.32805  0.02432   0.142208   0.171904
2.32812  0.024704   0.137728   0.173568
2.3282  0.024448   0.14272   0.18048
2.32828  0.025216   0.13824   0.176896
2.32836  0.029696   0.141184   0.172672
2.32844  0.026496   0.132352   0.17152
2.32852  0.028544   0.143616   0.171776
2.32859  0.0224   0.141696   0.17856
2.32867  0.028032   0.13568   0.172544
2.32875  0.028544   0.134784   0.17856
2.32883  0.027392   0.142848   0.17344
2.32891  0.025344   0.140288   0.179456
2.32898  0.028288   0.149888   0.166528
2.32906  0.028928   0.1312   0.171136
2.32914  0.025088   0.142336   0.177408
2.32922  0.028544   0.1408   0.178816
2.3293  0.027008   0.13184   0.179072
2.32938  0.028288   0.128768   0.174464
2.32945  0.028416   0.135808   0.172544
2.32953  0.026496   0.134144   0.170496
2.32961  0.027776   0.14336   0.16832
2.32969  0.02496   0.138368   0.17344
2.32977  0.030592   0.134272   0.160384
2.32984  0.029696   0.143744   0.17536
2.32992  0.025216   0.14784   0.169984
2.33  0.02624   0.140032   0.169728
2.33008  0.027008   0.142336   0.173184
2.33016  0.02752   0.133632   0.17536
2.33023  0.025856   0.132992   0.165376
2.33031  0.02688   0.138112   0.1696
2.33039  0.028288   0.143872   0.1728
2.33047  0.026112   0.141184   0.170112
2.33055  0.027776   0.132608   0.176384
2.33062  0.03008   0.1376   0.169088
2.3307  0.026752   0.134656   0.172032
2.33078  0.0288   0.137984   0.177408
2.33086  0.028288   0.144768   0.17344
2.33094  0.028288   0.144   0.169856
2.33102  0.024064   0.139264   0.171776
2.33109  0.02752   0.135808   0.170112
2.33117  0.028544   0.142464   0.172288
2.33125  0.02944   0.131968   0.175872
2.33133  0.025984   0.135808   0.172672
2.33141  0.027136   0.133376   0.18112
2.33148  0.028544   0.144256   0.1696
2.33156  0.026496   0.144384   0.172672
2.33164  0.026752   0.141696   0.171904
2.33172  0.025088   0.142976   0.173056
2.3318  0.024192   0.142976   0.16896
2.33188  0.028032   0.139264   0.169984
2.33195  0.024576   0.133376   0.17024
2.33203  0.029056   0.136192   0.170368
2.33211  0.027264   0.137088   0.180608
2.33219  0.0256   0.137216   0.173952
2.33227  0.026112   0.133504   0.168192
2.33234  0.030976   0.144   0.172032
2.33242  0.028288   0.132352   0.173952
2.3325  0.026496   0.13888   0.173824
2.33258  0.0256   0.144   0.175616
2.33266  0.024576   0.137728   0.16832
2.33273  0.02496   0.141184   0.177024
2.33281  0.024576   0.1408   0.171008
2.33289  0.028416   0.138368   0.172928
2.33297  0.023552   0.136192   0.17472
2.33305  0.027008   0.143488   0.170368
2.33312  0.024832   0.134016   0.169088
2.3332  0.0288   0.146176   0.17792
2.33328  0.029056   0.1344   0.17728
2.33336  0.025856   0.14016   0.166272
2.33344  0.025856   0.13568   0.164608
2.33352  0.030464   0.141312   0.171136
2.33359  0.02816   0.137088   0.174976
2.33367  0.03008   0.1344   0.172672
2.33375  0.025984   0.136192   0.174208
2.33383  0.023168   0.134272   0.170112
2.33391  0.027008   0.137856   0.173824
2.33398  0.022784   0.147328   0.167552
2.33406  0.025728   0.14336   0.177152
2.33414  0.025088   0.138752   0.166656
2.33422  0.024064   0.138368   0.166528
2.3343  0.023936   0.145152   0.16512
2.33438  0.027136   0.135424   0.174336
2.33445  0.027136   0.145408   0.169088
2.33453  0.02688   0.135168   0.170752
2.33461  0.0256   0.135168   0.174592
2.33469  0.027008   0.137472   0.17344
2.33477  0.02624   0.142848   0.16
2.33484  0.025856   0.137984   0.173184
2.33492  0.025856   0.137856   0.176896
2.335  0.027648   0.143488   0.177152
2.33508  0.027136   0.137216   0.176768
2.33516  0.023936   0.142592   0.169472
2.33523  0.025088   0.144512   0.173184
2.33531  0.028672   0.137344   0.175872
2.33539  0.025344   0.13696   0.176
2.33547  0.023936   0.14528   0.17664
2.33555  0.025472   0.145408   0.164096
2.33562  0.0256   0.14464   0.1696
2.3357  0.02624   0.129536   0.174208
2.33578  0.028672   0.141568   0.171648
2.33586  0.029824   0.134784   0.172672
2.33594  0.026368   0.140672   0.165248
2.33602  0.028288   0.139264   0.17344
2.33609  0.029312   0.142848   0.178944
2.33617  0.027392   0.13248   0.17344
2.33625  0.029312   0.145024   0.172032
2.33633  0.02368   0.135936   0.17216
2.33641  0.024832   0.138368   0.176768
2.33648  0.02752   0.145792   0.174336
2.33656  0.027776   0.146688   0.163712
2.33664  0.025088   0.13696   0.169984
2.33672  0.024064   0.142464   0.16704
2.3368  0.026624   0.141568   0.16768
2.33688  0.024576   0.142592   0.174976
2.33695  0.02752   0.139392   0.163968
2.33703  0.024576   0.137216   0.176384
2.33711  0.023936   0.14528   0.175104
2.33719  0.026112   0.139136   0.167296
2.33727  0.028544   0.145152   0.171904
2.33734  0.02496   0.14656   0.177664
2.33742  0.025344   0.136576   0.17472
2.3375  0.025728   0.13504   0.176896
2.33758  0.027776   0.13888   0.16448
2.33766  0.023296   0.142848   0.16896
2.33773  0.025216   0.141056   0.166144
2.33781  0.025728   0.137728   0.173952
2.33789  0.026752   0.13888   0.162944
2.33797  0.028672   0.145408   0.180608
2.33805  0.025216   0.137216   0.171904
2.33813  0.025088   0.137728   0.17344
2.3382  0.022272   0.13568   0.16128
2.33828  0.028032   0.137216   0.171392
2.33836  0.02624   0.131328   0.176384
2.33844  0.026752   0.139648   0.176128
2.33852  0.023936   0.13952   0.177664
2.33859  0.024576   0.140288   0.179968
2.33867  0.026624   0.137344   0.178176
2.33875  0.022016   0.146432   0.17344
2.33883  0.027392   0.134528   0.177024
2.33891  0.025728   0.142592   0.169216
2.33898  0.02624   0.13888   0.16704
2.33906  0.024448   0.136832   0.168192
2.33914  0.02752   0.132096   0.174208
2.33922  0.028544   0.134912   0.172928
2.3393  0.025856   0.140416   0.178304
2.33937  0.023552   0.139392   0.17472
2.33945  0.0256   0.139264   0.169344
2.33953  0.024192   0.136704   0.169472
2.33961  0.026624   0.135424   0.172672
2.33969  0.022912   0.135296   0.170752
2.33977  0.029312   0.137344   0.173184
2.33984  0.028032   0.135808   0.178048
2.33992  0.025984   0.144896   0.164992
2.34  0.02624   0.135808   0.16832
2.34008  0.029056   0.136192   0.175744
2.34016  0.028288   0.127488   0.170624
2.34023  0.02624   0.134272   0.168832
2.34031  0.026624   0.137088   0.170368
2.34039  0.027904   0.141568   0.164992
2.34047  0.022144   0.144896   0.171264
2.34055  0.024192   0.13632   0.177024
2.34063  0.02752   0.13504   0.176
2.3407  0.023936   0.135552   0.174336
2.34078  0.026368   0.145152   0.173184
2.34086  0.025088   0.140928   0.181504
2.34094  0.026624   0.1472   0.176384
2.34102  0.025984   0.13312   0.176768
2.34109  0.025728   0.139776   0.166656
2.34117  0.028032   0.13824   0.172544
2.34125  0.029696   0.139392   0.172288
2.34133  0.024832   0.139904   0.177664
2.34141  0.027392   0.138368   0.173696
2.34148  0.027776   0.141312   0.169088
2.34156  0.023168   0.150016   0.172544
2.34164  0.025472   0.1312   0.17408
2.34172  0.025088   0.138496   0.168192
2.3418  0.02368   0.139392   0.17344
2.34187  0.027392   0.130816   0.169984
2.34195  0.024704   0.136192   0.167936
2.34203  0.026112   0.142592   0.170368
2.34211  0.027136   0.136704   0.17536
2.34219  0.025856   0.13568   0.166144
2.34227  0.028672   0.137472   0.170496
2.34234  0.027904   0.137088   0.16512
2.34242  0.025344   0.13888   0.17152
2.3425  0.024064   0.13824   0.170112
2.34258  0.024064   0.1376   0.177536
2.34266  0.024192   0.143104   0.172032
2.34273  0.024832   0.133376   0.177792
2.34281  0.02496   0.143488   0.166912
2.34289  0.02688   0.136576   0.170112
2.34297  0.026368   0.137344   0.168192
2.34305  0.027264   0.13568   0.170752
2.34313  0.025984   0.133632   0.168832
2.3432  0.026368   0.138112   0.163968
2.34328  0.030336   0.140672   0.17024
2.34336  0.026496   0.13376   0.174592
2.34344  0.025472   0.141184   0.173696
2.34352  0.024064   0.135808   0.172928
2.34359  0.02624   0.138752   0.168704
2.34367  0.0256   0.135808   0.167552
2.34375  0.026112   0.136832   0.159488
2.34383  0.027008   0.131712   0.177792
2.34391  0.025856   0.144512   0.166272
2.34398  0.026496   0.134784   0.174976
2.34406  0.024704   0.135296   0.1824
2.34414  0.02624   0.13952   0.174848
2.34422  0.027264   0.141568   0.180224
2.3443  0.02304   0.143744   0.164608
2.34437  0.027136   0.131072   0.174464
2.34445  0.024576   0.137984   0.171648
2.34453  0.028544   0.134784   0.172544
2.34461  0.028288   0.143232   0.175488
2.34469  0.027008   0.131072   0.16768
2.34477  0.029312   0.134784   0.1728
2.34484  0.025856   0.146688   0.1728
2.34492  0.027136   0.141312   0.172928
2.345  0.026112   0.133376   0.179072
2.34508  0.024704   0.130304   0.17472
2.34516  0.027264   0.144512   0.166016
2.34523  0.02688   0.144256   0.167296
2.34531  0.024448   0.13824   0.169344
2.34539  0.026112   0.13824   0.180096
2.34547  0.029696   0.138368   0.179456
2.34555  0.028288   0.140416   0.16512
2.34563  0.02688   0.13568   0.169472
2.3457  0.024192   0.1344   0.174336
2.34578  0.029952   0.137984   0.174592
2.34586  0.025344   0.141568   0.16256
2.34594  0.024832   0.132608   0.17344
2.34602  0.02496   0.141056   0.180736
2.34609  0.027648   0.136704   0.181248
2.34617  0.025344   0.12928   0.16896
2.34625  0.024448   0.140032   0.16832
2.34633  0.027904   0.13952   0.174464
2.34641  0.02688   0.148352   0.171904
2.34648  0.022656   0.137984   0.173824
2.34656  0.026368   0.145536   0.176
2.34664  0.025728   0.138112   0.1792
2.34672  0.031488   0.140288   0.173824
2.3468  0.023808   0.134912   0.176896
2.34688  0.025856   0.14272   0.18176
2.34695  0.023296   0.13632   0.17088
2.34703  0.026112   0.137344   0.161536
2.34711  0.02624   0.135936   0.164992
2.34719  0.02688   0.140288   0.170112
2.34727  0.027008   0.141696   0.17088
2.34734  0.028672   0.130688   0.18752
2.34742  0.025728   0.135808   0.166528
2.3475  0.028288   0.13952   0.16896
2.34758  0.027136   0.13504   0.1696
2.34766  0.03072   0.136704   0.169344
2.34773  0.028544   0.137856   0.177792
2.34781  0.027136   0.1408   0.170624
2.34789  0.024576   0.137472   0.166784
2.34797  0.02432   0.133504   0.16704
2.34805  0.0288   0.141952   0.17664
2.34813  0.024064   0.131584   0.165248
2.3482  0.02432   0.132992   0.17024
2.34828  0.026752   0.142464   0.171264
2.34836  0.026496   0.138368   0.17472
2.34844  0.028672   0.135424   0.17856
2.34852  0.02624   0.148992   0.172672
2.34859  0.025856   0.13312   0.173312
2.34867  0.023552   0.1344   0.17984
2.34875  0.025728   0.145664   0.178944
2.34883  0.024704   0.132992   0.17344
2.34891  0.024064   0.140672   0.171776
2.34898  0.023424   0.13824   0.169984
2.34906  0.027392   0.13248   0.178048
2.34914  0.027136   0.133248   0.175872
2.34922  0.028416   0.135552   0.179328
2.3493  0.025728   0.137344   0.16576
2.34938  0.02368   0.14016   0.170624
2.34945  0.025856   0.143616   0.174976
2.34953  0.027648   0.137088   0.17408
2.34961  0.027392   0.138752   0.180736
2.34969  0.02368   0.133248   0.17792
2.34977  0.027136   0.13568   0.17728
2.34984  0.025472   0.134272   0.171776
2.34992  0.023168   0.137472   0.167168
2.35  0.025472   0.146944   0.173824
2.35008  0.027008   0.141824   0.17856
2.35016  0.028544   0.143488   0.177664
2.35023  0.025472   0.143488   0.168192
2.35031  0.027648   0.137856   0.17344
2.35039  0.032256   0.14144   0.171136
2.35047  0.027392   0.13248   0.166528
2.35055  0.02688   0.136576   0.164224
2.35062  0.026112   0.140288   0.1696
2.3507  0.026368   0.1376   0.16832
2.35078  0.025472   0.13696   0.178944
2.35086  0.022784   0.13888   0.172416
2.35094  0.022016   0.138624   0.169728
2.35102  0.023296   0.146176   0.171264
2.35109  0.023936   0.146944   0.17152
2.35117  0.024064   0.13888   0.177792
2.35125  0.02304   0.134784   0.166272
2.35133  0.0256   0.14528   0.172288
2.35141  0.025216   0.137344   0.167936
2.35148  0.025088   0.135552   0.1664
2.35156  0.025856   0.142208   0.166144
2.35164  0.0256   0.134528   0.17216
2.35172  0.024192   0.140544   0.158464
2.3518  0.025088   0.137984   0.168064
2.35188  0.026496   0.136448   0.17664
2.35195  0.02688   0.142976   0.167424
2.35203  0.0256   0.132096   0.179968
2.35211  0.025984   0.13312   0.169216
2.35219  0.025984   0.136832   0.172544
2.35227  0.025088   0.145024   0.172672
2.35234  0.02688   0.141056   0.177536
2.35242  0.025472   0.14528   0.180864
2.3525  0.02496   0.143104   0.161408
2.35258  0.023424   0.14144   0.1728
2.35266  0.02304   0.1408   0.17728
2.35273  0.024832   0.127744   0.167168
2.35281  0.022656   0.140928   0.162432
2.35289  0.027392   0.132736   0.168704
2.35297  0.024832   0.141056   0.168704
2.35305  0.02432   0.134912   0.16896
2.35312  0.0256   0.14016   0.176384
2.3532  0.025472   0.133632   0.171136
2.35328  0.024832   0.139136   0.16768
2.35336  0.024832   0.137088   0.176384
2.35344  0.024448   0.1312   0.17472
2.35352  0.028416   0.136192   0.1728
2.35359  0.027776   0.135552   0.161408
2.35367  0.026112   0.14016   0.173184
2.35375  0.028928   0.137472   0.163712
2.35383  0.0256   0.13376   0.176128
2.35391  0.025344   0.141312   0.178816
2.35398  0.025344   0.140928   0.170368
2.35406  0.025984   0.14528   0.167936
2.35414  0.02624   0.136576   0.172416
2.35422  0.025728   0.140416   0.176128
2.3543  0.025216   0.134144   0.17216
2.35438  0.028416   0.133632   0.16448
2.35445  0.02752   0.147072   0.169216
2.35453  0.028544   0.131584   0.17408
2.35461  0.025472   0.141696   0.169728
2.35469  0.027008   0.134528   0.171904
2.35477  0.025984   0.139264   0.174464
2.35484  0.02432   0.134784   0.162816
2.35492  0.02624   0.140288   0.173312
2.355  0.025984   0.13952   0.16832
2.35508  0.028288   0.135936   0.16192
2.35516  0.026624   0.141824   0.166144
2.35523  0.025856   0.135296   0.169472
2.35531  0.025344   0.138624   0.1792
2.35539  0.02624   0.139648   0.17536
2.35547  0.024832   0.140032   0.174592
2.35555  0.025728   0.142592   0.166272
2.35562  0.025216   0.143104   0.173696
2.3557  0.025856   0.136704   0.165376
2.35578  0.02624   0.141184   0.17216
2.35586  0.022912   0.136448   0.174464
2.35594  0.026624   0.1376   0.169728
2.35602  0.028416   0.137856   0.170368
2.35609  0.024576   0.135168   0.177792
2.35617  0.027008   0.138368   0.173056
2.35625  0.02752   0.141184   0.174848
2.35633  0.028288   0.14016   0.169728
2.35641  0.027648   0.1408   0.166912
2.35648  0.024832   0.14272   0.168704
2.35656  0.028032   0.136448   0.16576
2.35664  0.0256   0.130816   0.176512
2.35672  0.031104   0.134016   0.168576
2.3568  0.026624   0.134016   0.17024
2.35688  0.020352   0.13184   0.173056
2.35695  0.02496   0.140288   0.171136
2.35703  0.024576   0.134272   0.167168
2.35711  0.025472   0.140416   0.182656
2.35719  0.025216   0.136576   0.173824
2.35727  0.026752   0.134784   0.165632
2.35734  0.027136   0.137728   0.168064
2.35742  0.024832   0.141696   0.172544
2.3575  0.024576   0.13696   0.178432
2.35758  0.021888   0.136064   0.167424
2.35766  0.025856   0.13696   0.175872
2.35773  0.031616   0.137472   0.178688
2.35781  0.025984   0.140544   0.169344
2.35789  0.02688   0.1344   0.173568
2.35797  0.02624   0.139904   0.17024
2.35805  0.022784   0.138368   0.17472
2.35813  0.024576   0.13184   0.167168
2.3582  0.02752   0.139776   0.16896
2.35828  0.026752   0.134144   0.167552
2.35836  0.024704   0.146176   0.16576
2.35844  0.024192   0.139776   0.169472
2.35852  0.02624   0.143488   0.172032
2.35859  0.028288   0.13312   0.167296
2.35867  0.026368   0.138752   0.17152
2.35875  0.024704   0.138624   0.159872
2.35883  0.025216   0.139136   0.172416
2.35891  0.02432   0.13888   0.174592
2.35898  0.0224   0.141312   0.168064
2.35906  0.026112   0.140288   0.162048
2.35914  0.029312   0.13504   0.169856
2.35922  0.022144   0.136704   0.1664
2.3593  0.021888   0.132096   0.161536
2.35938  0.0256   0.129664   0.176768
2.35945  0.024704   0.13632   0.171904
2.35953  0.027776   0.143488   0.166528
2.35961  0.022912   0.141696   0.166912
2.35969  0.025088   0.135936   0.169728
2.35977  0.026368   0.13312   0.17664
2.35984  0.025856   0.134784   0.17472
2.35992  0.02688   0.142464   0.16896
2.36  0.02368   0.12928   0.172544
2.36008  0.023808   0.139904   0.172416
2.36016  0.027008   0.14528   0.163968
2.36023  0.028288   0.148224   0.176768
2.36031  0.020992   0.138752   0.17728
2.36039  0.022016   0.137344   0.169344
2.36047  0.022656   0.130432   0.164864
2.36055  0.022912   0.132736   0.168192
2.36063  0.02304   0.148736   0.174464
2.3607  0.025472   0.144   0.173824
2.36078  0.025728   0.13696   0.168576
2.36086  0.02304   0.141568   0.169216
2.36094  0.023424   0.135424   0.179328
2.36102  0.024576   0.139648   0.172928
2.36109  0.028032   0.137472   0.173568
2.36117  0.028288   0.142848   0.166912
2.36125  0.025728   0.1312   0.173056
2.36133  0.028544   0.140416   0.169216
2.36141  0.022656   0.133888   0.162944
2.36148  0.023296   0.14592   0.174592
2.36156  0.02752   0.131328   0.172288
2.36164  0.02816   0.135552   0.177152
2.36172  0.02368   0.138752   0.166272
2.3618  0.0288   0.139264   0.165376
2.36187  0.027008   0.136704   0.174592
2.36195  0.025472   0.13632   0.179584
2.36203  0.02624   0.13504   0.17088
2.36211  0.027392   0.136832   0.174592
2.36219  0.027264   0.131584   0.170368
2.36227  0.025088   0.134016   0.16512
2.36234  0.0224   0.146176   0.173952
2.36242  0.028032   0.13312   0.170624
2.3625  0.026368   0.13568   0.171776
2.36258  0.024832   0.140288   0.17216
2.36266  0.02496   0.144128   0.170112
2.36273  0.026752   0.140032   0.163584
2.36281  0.02368   0.13056   0.169088
2.36289  0.026368   0.13824   0.159744
2.36297  0.025728   0.136576   0.173312
2.36305  0.024064   0.139392   0.163072
2.36313  0.025984   0.135424   0.179584
2.3632  0.026368   0.134144   0.17408
2.36328  0.022912   0.13824   0.172288
2.36336  0.025472   0.136064   0.167552
2.36344  0.025472   0.129792   0.171904
2.36352  0.022656   0.129536   0.173952
2.36359  0.025216   0.139392   0.168832
2.36367  0.025728   0.135808   0.169216
2.36375  0.026112   0.13184   0.172032
2.36383  0.028416   0.140544   0.169728
2.36391  0.022784   0.134272   0.167168
2.36398  0.023424   0.137216   0.176
2.36406  0.02368   0.136832   0.170752
2.36414  0.025728   0.14848   0.174976
2.36422  0.025216   0.139136   0.170368
2.3643  0.024832   0.140032   0.169984
2.36437  0.025728   0.136576   0.167296
2.36445  0.02176   0.130432   0.165248
2.36453  0.022272   0.134528   0.174336
2.36461  0.025088   0.129664   0.176384
2.36469  0.0224   0.141824   0.173184
2.36477  0.027264   0.133632   0.164096
2.36484  0.023296   0.134016   0.173056
2.36492  0.024576   0.137216   0.17664
2.365  0.025728   0.132736   0.169856
2.36508  0.027904   0.135168   0.167296
2.36516  0.027648   0.13504   0.161024
2.36523  0.025216   0.134528   0.169984
2.36531  0.022784   0.14336   0.173568
2.36539  0.027648   0.13952   0.169344
2.36547  0.027392   0.138624   0.16192
2.36555  0.028544   0.135296   0.171776
2.36563  0.025984   0.137216   0.170112
2.3657  0.022528   0.137728   0.177024
2.36578  0.024832   0.136192   0.166144
2.36586  0.028032   0.138496   0.174336
2.36594  0.027264   0.1344   0.166528
2.36602  0.023552   0.12928   0.175104
2.36609  0.028416   0.136832   0.182016
2.36617  0.02624   0.133376   0.170624
2.36625  0.021376   0.137216   0.171264
2.36633  0.022144   0.13824   0.169088
2.36641  0.025344   0.130688   0.162944
2.36648  0.024064   0.13952   0.170496
2.36656  0.024448   0.139392   0.173056
2.36664  0.02304   0.138624   0.172544
2.36672  0.024192   0.137728   0.164608
2.3668  0.024064   0.129408   0.171648
2.36687  0.022784   0.139648   0.168064
2.36695  0.024064   0.135808   0.170752
2.36703  0.025216   0.136704   0.17152
2.36711  0.025984   0.132736   0.167552
2.36719  0.025088   0.134016   0.166272
2.36727  0.025728   0.135552   0.171648
2.36734  0.026112   0.137856   0.172928
2.36742  0.02496   0.139392   0.165888
2.3675  0.026112   0.142464   0.172288
2.36758  0.025856   0.14464   0.167168
2.36766  0.024192   0.138112   0.176512
2.36773  0.021888   0.137472   0.168448
2.36781  0.023168   0.135168   0.17856
2.36789  0.02752   0.138624   0.16064
2.36797  0.025472   0.138752   0.169088
2.36805  0.02432   0.140928   0.173696
2.36813  0.026496   0.145152   0.165888
2.3682  0.026496   0.135936   0.165504
2.36828  0.024448   0.1344   0.17664
2.36836  0.027008   0.140928   0.163072
2.36844  0.024192   0.144896   0.171136
2.36852  0.024448   0.14016   0.173824
2.36859  0.023296   0.130432   0.174464
2.36867  0.027136   0.140544   0.173184
2.36875  0.024064   0.141568   0.167808
2.36883  0.023552   0.135296   0.171392
2.36891  0.024064   0.1376   0.163328
2.36898  0.022528   0.141312   0.16704
2.36906  0.023552   0.13568   0.172928
2.36914  0.02624   0.136576   0.16704
2.36922  0.026368   0.133248   0.162816
2.3693  0.02368   0.14016   0.173568
2.36938  0.023168   0.13504   0.17664
2.36945  0.023424   0.13504   0.175872
2.36953  0.025344   0.137344   0.167168
2.36961  0.024704   0.141056   0.174848
2.36969  0.0256   0.137984   0.166656
2.36977  0.023296   0.136704   0.171392
2.36984  0.0224   0.144   0.172672
2.36992  0.027136   0.138368   0.169344
2.37  0.026624   0.131712   0.17152
2.37008  0.023168   0.128512   0.170112
2.37016  0.0224   0.139136   0.170496
2.37023  0.023552   0.130048   0.1728
2.37031  0.027392   0.134784   0.167168
2.37039  0.023936   0.134144   0.168064
2.37047  0.022912   0.132096   0.17472
2.37055  0.021632   0.139136   0.16192
2.37062  0.021888   0.1312   0.171136
2.3707  0.02432   0.14016   0.171776
2.37078  0.023168   0.136832   0.177152
2.37086  0.023936   0.14144   0.178688
2.37094  0.025344   0.137472   0.168832
2.37102  0.027392   0.141696   0.173824
2.37109  0.02688   0.139008   0.175616
2.37117  0.024192   0.136832   0.172928
2.37125  0.022912   0.133248   0.175488
2.37133  0.022528   0.140416   0.173568
2.37141  0.026752   0.13824   0.175104
2.37148  0.023808   0.134656   0.167424
2.37156  0.02304   0.137088   0.164736
2.37164  0.023168   0.144768   0.172672
2.37172  0.021504   0.137472   0.172288
2.3718  0.02688   0.139776   0.169728
2.37188  0.027008   0.128384   0.171776
2.37195  0.025088   0.13696   0.172928
2.37203  0.022784   0.1312   0.167552
2.37211  0.02816   0.13504   0.169728
2.37219  0.022656   0.143744   0.175616
2.37227  0.0256   0.136064   0.174464
2.37234  0.020096   0.143232   0.178944
2.37242  0.02304   0.1344   0.159744
2.3725  0.025472   0.134144   0.162816
2.37258  0.022016   0.138752   0.1664
2.37266  0.0224   0.136576   0.164864
2.37273  0.02624   0.13184   0.17664
2.37281  0.025472   0.144256   0.168064
2.37289  0.022912   0.136064   0.172928
2.37297  0.024448   0.132992   0.1696
2.37305  0.024064   0.139904   0.168576
2.37312  0.026112   0.139904   0.16576
2.3732  0.025088   0.141056   0.169088
2.37328  0.025088   0.134144   0.163456
2.37336  0.023424   0.144384   0.165376
2.37344  0.02624   0.145536   0.167168
2.37352  0.025344   0.128768   0.171648
2.37359  0.028288   0.130176   0.165248
2.37367  0.025088   0.136192   0.167808
2.37375  0.022784   0.137984   0.16704
2.37383  0.02688   0.140544   0.173568
2.37391  0.02496   0.14336   0.175104
2.37398  0.025728   0.1312   0.173568
2.37406  0.0256   0.12928   0.16768
2.37414  0.025984   0.136064   0.171392
2.37422  0.02304   0.131584   0.157568
2.3743  0.026496   0.139264   0.169344
2.37438  0.02432   0.147072   0.16384
2.37445  0.027136   0.137088   0.181376
2.37453  0.022784   0.135424   0.173824
2.37461  0.024064   0.129664   0.168704
2.37469  0.025216   0.142336   0.167168
2.37477  0.026624   0.139904   0.16768
2.37484  0.025728   0.1344   0.1696
2.37492  0.024448   0.133248   0.164864
2.375  0.024704   0.135296   0.172288
2.37508  0.02496   0.13184   0.174464
2.37516  0.023424   0.136576   0.174592
2.37523  0.024832   0.13504   0.168448
2.37531  0.02688   0.132352   0.1728
2.37539  0.024576   0.136448   0.162944
2.37547  0.025088   0.13504   0.171136
2.37555  0.02368   0.137728   0.177664
2.37562  0.024832   0.13568   0.161664
2.3757  0.024704   0.13632   0.172288
2.37578  0.022016   0.136832   0.17472
2.37586  0.022656   0.135552   0.167936
2.37594  0.023552   0.135552   0.171648
2.37602  0.024192   0.140928   0.169856
2.37609  0.02432   0.139776   0.172032
2.37617  0.025984   0.143872   0.165248
2.37625  0.024064   0.13504   0.168448
2.37633  0.02624   0.140416   0.177024
2.37641  0.025728   0.136832   0.178944
2.37648  0.024832   0.141952   0.16384
2.37656  0.02368   0.138112   0.163968
2.37664  0.024832   0.13952   0.16832
2.37672  0.023552   0.13824   0.166272
2.3768  0.022656   0.133248   0.170752
2.37688  0.02368   0.132096   0.157568
2.37695  0.0256   0.140416   0.170752
2.37703  0.024064   0.136064   0.169216
2.37711  0.023808   0.136832   0.171392
2.37719  0.023296   0.129792   0.169344
2.37727  0.02496   0.137856   0.180864
2.37734  0.024064   0.13632   0.16896
2.37742  0.02688   0.135296   0.168064
2.3775  0.02752   0.14016   0.172544
2.37758  0.022272   0.134144   0.176
2.37766  0.0256   0.140416   0.174464
2.37773  0.023424   0.132864   0.169088
2.37781  0.024704   0.143744   0.170496
2.37789  0.026624   0.131456   0.175488
2.37797  0.026112   0.134528   0.172928
2.37805  0.023168   0.13568   0.169984
2.37813  0.022656   0.139264   0.163328
2.3782  0.02432   0.135552   0.16832
2.37828  0.024832   0.138368   0.167424
2.37836  0.0288   0.13952   0.178176
2.37844  0.020224   0.135552   0.178432
2.37852  0.023296   0.132608   0.165632
2.37859  0.026112   0.136192   0.167168
2.37867  0.023296   0.137344   0.177024
2.37875  0.02176   0.130432   0.163328
2.37883  0.02688   0.136576   0.162816
2.37891  0.022912   0.1344   0.16704
2.37898  0.025216   0.133376   0.16832
2.37906  0.023808   0.134784   0.170112
2.37914  0.023296   0.135168   0.173312
2.37922  0.024064   0.136192   0.179712
2.3793  0.023936   0.145664   0.165504
2.37938  0.020864   0.141952   0.175232
2.37945  0.02368   0.140928   0.178432
2.37953  0.02688   0.143616   0.170624
2.37961  0.025472   0.13504   0.166656
2.37969  0.022656   0.137728   0.164736
2.37977  0.025088   0.141184   0.17344
2.37984  0.022272   0.1344   0.171776
2.37992  0.029696   0.137088   0.172288
2.38  0.027648   0.13568   0.173184
2.38008  0.023296   0.140544   0.172928
2.38016  0.02432   0.134144   0.174464
2.38023  0.025728   0.138112   0.164224
2.38031  0.025216   0.137472   0.171136
2.38039  0.021504   0.136576   0.173568
2.38047  0.025216   0.139648   0.169728
2.38055  0.025216   0.131328   0.17152
2.38063  0.025728   0.137344   0.175616
2.3807  0.025088   0.135936   0.165888
2.38078  0.023808   0.138496   0.17216
2.38086  0.023168   0.139136   0.171648
2.38094  0.025856   0.134784   0.171008
2.38102  0.020608   0.137856   0.166272
2.38109  0.023808   0.135808   0.167296
2.38117  0.023936   0.137984   0.171904
2.38125  0.021376   0.137472   0.165632
2.38133  0.02624   0.135424   0.172672
2.38141  0.023168   0.132992   0.16256
2.38148  0.024576   0.137088   0.159488
2.38156  0.02432   0.138368   0.171392
2.38164  0.022144   0.130944   0.172544
2.38172  0.022784   0.135296   0.16512
2.3818  0.022528   0.136576   0.177792
2.38187  0.022528   0.134784   0.174592
2.38195  0.02048   0.134272   0.165632
2.38203  0.026496   0.139136   0.172544
2.38211  0.026624   0.14016   0.171008
2.38219  0.022912   0.138112   0.176
2.38227  0.026624   0.137088   0.175616
2.38234  0.028032   0.140032   0.1696
2.38242  0.0256   0.140928   0.167552
2.3825  0.019968   0.132096   0.172672
2.38258  0.027776   0.143744   0.163968
2.38266  0.025344   0.144256   0.169856
2.38273  0.027904   0.138624   0.177024
2.38281  0.022912   0.138112   0.165888
2.38289  0.024576   0.139648   0.16064
2.38297  0.023808   0.146048   0.172032
2.38305  0.022272   0.131584   0.167168
2.38313  0.023424   0.138112   0.174464
2.3832  0.024576   0.125952   0.166656
2.38328  0.02432   0.146432   0.165888
2.38336  0.026368   0.139008   0.178944
2.38344  0.02368   0.134272   0.169088
2.38352  0.020096   0.134144   0.170112
2.38359  0.024064   0.134528   0.168064
2.38367  0.02432   0.139008   0.169088
2.38375  0.02496   0.12608   0.16832
2.38383  0.022272   0.138112   0.168192
2.38391  0.023552   0.141952   0.164736
2.38398  0.02368   0.137472   0.171776
2.38406  0.020864   0.130944   0.166656
2.38414  0.026752   0.131584   0.17216
2.38422  0.025344   0.138624   0.169472
2.3843  0.024704   0.137856   0.169984
2.38437  0.026624   0.134272   0.174592
2.38445  0.022784   0.13504   0.168192
2.38453  0.023552   0.140672   0.171904
2.38461  0.024832   0.136704   0.164608
2.38469  0.02752   0.136576   0.166912
2.38477  0.025088   0.142208   0.171008
2.38484  0.024192   0.134016   0.169472
2.38492  0.025088   0.14336   0.167424
2.385  0.022016   0.134144   0.162944
2.38508  0.025856   0.130432   0.17472
2.38516  0.022784   0.132736   0.170496
2.38523  0.027264   0.137856   0.166912
2.38531  0.025088   0.139648   0.173568
2.38539  0.022016   0.137472   0.167424
2.38547  0.022912   0.132992   0.170624
2.38555  0.025472   0.135552   0.172288
2.38563  0.022656   0.137472   0.167936
2.3857  0.022528   0.136192   0.171136
2.38578  0.026624   0.139136   0.156672
2.38586  0.02368   0.131584   0.170368
2.38594  0.02688   0.137856   0.169344
2.38602  0.023552   0.137088   0.172928
2.38609  0.026752   0.130304   0.165376
2.38617  0.022784   0.13504   0.165504
2.38625  0.02752   0.141952   0.16576
2.38633  0.024832   0.135168   0.1728
2.38641  0.024064   0.138624   0.16896
2.38648  0.023296   0.131328   0.167168
2.38656  0.024192   0.143232   0.174464
2.38664  0.023168   0.135296   0.170496
2.38672  0.025216   0.134656   0.165888
2.3868  0.023552   0.140928   0.167424
2.38687  0.02432   0.137344   0.171392
2.38695  0.025088   0.131968   0.170496
2.38703  0.025984   0.132992   0.172032
2.38711  0.024576   0.140544   0.169344
2.38719  0.023808   0.138752   0.163968
2.38727  0.02176   0.130816   0.175872
2.38734  0.025472   0.131968   0.177664
2.38742  0.022784   0.140288   0.1664
2.3875  0.021632   0.142336   0.172288
2.38758  0.022656   0.137472   0.173824
2.38766  0.022912   0.134272   0.174464
2.38773  0.024192   0.132224   0.170368
2.38781  0.02688   0.139008   0.173568
2.38789  0.023808   0.136448   0.171776
2.38797  0.0224   0.128768   0.17024
2.38805  0.025088   0.130304   0.164096
2.38813  0.023424   0.127872   0.170112
2.3882  0.020224   0.1408   0.165376
2.38828  0.02496   0.129536   0.160768
2.38836  0.024704   0.135552   0.16192
2.38844  0.02624   0.12864   0.178688
2.38852  0.022272   0.133376   0.166784
2.38859  0.021248   0.130048   0.165632
2.38867  0.027136   0.134912   0.169088
2.38875  0.028032   0.13888   0.1728
2.38883  0.02432   0.132096   0.164736
2.38891  0.02688   0.1344   0.167808
2.38898  0.0256   0.135424   0.170368
2.38906  0.022528   0.139648   0.172544
2.38914  0.024448   0.137856   0.168832
2.38922  0.024832   0.14144   0.165504
2.3893  0.027008   0.13056   0.163456
2.38938  0.021632   0.135552   0.170496
2.38945  0.022784   0.132352   0.166656
2.38953  0.0256   0.136192   0.1728
2.38961  0.024192   0.134016   0.168192
2.38969  0.021888   0.138112   0.176128
2.38977  0.023936   0.13696   0.166144
2.38984  0.027136   0.13632   0.172032
2.38992  0.026496   0.13568   0.163968
2.39  0.022528   0.130944   0.170624
2.39008  0.02432   0.135552   0.17024
2.39016  0.027392   0.130048   0.175104
2.39023  0.023296   0.146688   0.168192
2.39031  0.023936   0.134528   0.166784
2.39039  0.026496   0.132864   0.169216
2.39047  0.02432   0.135296   0.167808
2.39055  0.022528   0.134912   0.161152
2.39062  0.026368   0.136064   0.169088
2.3907  0.023552   0.135424   0.1696
2.39078  0.026368   0.1408   0.166144
2.39086  0.0224   0.133504   0.171264
2.39094  0.025728   0.137216   0.163712
2.39102  0.02752   0.133888   0.16832
2.39109  0.02432   0.133888   0.17024
2.39117  0.027392   0.130944   0.170496
2.39125  0.022528   0.133504   0.172672
2.39133  0.0224   0.144512   0.163584
2.39141  0.025856   0.14016   0.166912
2.39148  0.024576   0.137856   0.166528
2.39156  0.022528   0.133248   0.16512
2.39164  0.025344   0.135424   0.167808
2.39172  0.02112   0.134784   0.17472
2.3918  0.02368   0.134656   0.169728
2.39188  0.022784   0.137984   0.176768
2.39195  0.021888   0.139904   0.166016
2.39203  0.026368   0.13824   0.167552
2.39211  0.021504   0.14272   0.161792
2.39219  0.02304   0.136064   0.168832
2.39227  0.02496   0.134016   0.170624
2.39234  0.021888   0.133376   0.173568
2.39242  0.024192   0.137984   0.17152
2.3925  0.02368   0.1376   0.174976
2.39258  0.024832   0.1408   0.173184
2.39266  0.0224   0.141056   0.168064
2.39273  0.026496   0.139008   0.16768
2.39281  0.022272   0.1312   0.17472
2.39289  0.025216   0.14016   0.16064
2.39297  0.026496   0.128256   0.166016
2.39305  0.022144   0.137216   0.164224
2.39312  0.024448   0.145152   0.165504
2.3932  0.02432   0.137856   0.1664
2.39328  0.020608   0.134784   0.168704
2.39336  0.020608   0.136704   0.164864
2.39344  0.024192   0.144384   0.168064
2.39352  0.024064   0.137344   0.164352
2.39359  0.024192   0.13568   0.17664
2.39367  0.025472   0.127616   0.167168
2.39375  0.028544   0.137984   0.161152
2.39383  0.029696   0.142336   0.173056
2.39391  0.021248   0.145152   0.15616
2.39398  0.023936   0.132864   0.173568
2.39406  0.023552   0.140672   0.168832
2.39414  0.02176   0.132736   0.164992
2.39422  0.025344   0.131712   0.16256
2.3943  0.023808   0.137472   0.174592
2.39438  0.024448   0.141312   0.16896
2.39445  0.024576   0.133632   0.171264
2.39453  0.0224   0.139136   0.171392
2.39461  0.024832   0.137216   0.173824
2.39469  0.022784   0.139904   0.16832
2.39477  0.022016   0.140928   0.168704
2.39484  0.022016   0.139776   0.169216
2.39492  0.022528   0.135296   0.167424
2.395  0.023168   0.135552   0.159104
2.39508  0.02432   0.137984   0.165888
2.39516  0.025856   0.13696   0.174464
2.39523  0.020992   0.134016   0.16896
2.39531  0.025216   0.13568   0.170624
2.39539  0.022528   0.137344   0.170752
2.39547  0.025344   0.135936   0.161024
2.39555  0.025216   0.13824   0.169088
2.39562  0.023552   0.141952   0.16512
2.3957  0.022656   0.137216   0.166016
2.39578  0.022272   0.134144   0.164096
2.39586  0.023424   0.137088   0.1664
2.39594  0.022656   0.139136   0.173184
2.39602  0.021248   0.139392   0.171136
2.39609  0.023296   0.141696   0.162688
2.39617  0.022784   0.141312   0.17024
2.39625  0.020736   0.1376   0.17536
2.39633  0.024832   0.138496   0.167808
2.39641  0.023808   0.13632   0.167552
2.39648  0.0224   0.131712   0.174848
2.39656  0.0224   0.1472   0.162176
2.39664  0.02304   0.13184   0.16576
2.39672  0.021376   0.14016   0.17536
2.3968  0.022528   0.137216   0.163712
2.39688  0.0256   0.13696   0.171776
2.39695  0.027392   0.13824   0.168192
2.39703  0.01984   0.139264   0.172032
2.39711  0.018176   0.132608   0.162304
2.39719  0.026112   0.143744   0.16768
2.39727  0.021504   0.131968   0.162304
2.39734  0.026624   0.137216   0.162304
2.39742  0.023168   0.12736   0.1664
2.3975  0.023424   0.13248   0.164096
2.39758  0.025984   0.138368   0.16832
2.39766  0.021632   0.128512   0.16384
2.39773  0.022272   0.137984   0.16704
2.39781  0.024448   0.140672   0.170112
2.39789  0.024192   0.134784   0.165888
2.39797  0.024064   0.13376   0.169216
2.39805  0.026112   0.141568   0.169856
2.39812  0.02496   0.1376   0.171008
2.3982  0.020864   0.141184   0.166528
2.39828  0.024704   0.146432   0.16832
2.39836  0.024448   0.137088   0.172928
2.39844  0.025088   0.136832   0.165248
2.39852  0.025728   0.138752   0.171008
2.39859  0.024192   0.137472   0.176
2.39867  0.02176   0.13504   0.165632
2.39875  0.023936   0.136576   0.169088
2.39883  0.024832   0.135808   0.172288
2.39891  0.025216   0.138496   0.162432
2.39898  0.023424   0.136704   0.16512
2.39906  0.023552   0.129024   0.166144
2.39914  0.024064   0.140928   0.166016
2.39922  0.022016   0.134272   0.171136
2.3993  0.022016   0.134528   0.16576
2.39938  0.023168   0.136832   0.17216
2.39945  0.023808   0.142592   0.172544
2.39953  0.027008   0.139264   0.161664
2.39961  0.02432   0.141824   0.168576
2.39969  0.027264   0.13888   0.171776
2.39977  0.026624   0.141696   0.164352
2.39984  0.023552   0.134656   0.16896
2.39992  0.020992   0.136192   0.162944
2.4  0.024832   0.136704   0.166528
2.40008  0.024448   0.132992   0.167296
2.40016  0.02432   0.138752   0.17344
2.40023  0.021504   0.135296   0.170624
2.40031  0.022272   0.141824   0.179328
2.40039  0.023808   0.134912   0.167296
2.40047  0.027392   0.128768   0.159744
2.40055  0.021504   0.130816   0.176384
2.40063  0.025728   0.13888   0.16384
2.4007  0.020352   0.137984   0.16768
2.40078  0.02304   0.136576   0.17024
2.40086  0.020736   0.133888   0.18176
2.40094  0.022912   0.13888   0.175104
2.40102  0.024192   0.143104   0.165376
2.40109  0.020992   0.13632   0.167168
2.40117  0.026368   0.142208   0.168704
2.40125  0.022144   0.132096   0.16576
2.40133  0.022144   0.132352   0.173952
2.40141  0.022016   0.1344   0.16192
2.40148  0.023808   0.135808   0.171008
2.40156  0.022912   0.131328   0.167296
2.40164  0.02368   0.132224   0.163968
2.40172  0.022912   0.139008   0.164864
2.4018  0.0224   0.137088   0.173696
2.40187  0.02304   0.142336   0.160384
2.40195  0.021888   0.136192   0.173184
2.40203  0.02304   0.13888   0.158208
2.40211  0.022144   0.128896   0.172928
2.40219  0.022528   0.143232   0.16576
2.40227  0.025728   0.145792   0.167936
2.40234  0.023424   0.137344   0.170752
2.40242  0.024704   0.12992   0.163584
2.4025  0.022656   0.14336   0.168064
2.40258  0.020736   0.134784   0.166784
2.40266  0.02304   0.134272   0.166528
2.40273  0.022656   0.136704   0.17152
2.40281  0.025088   0.142976   0.170112
2.40289  0.024576   0.134272   0.164736
2.40297  0.027264   0.14336   0.169984
2.40305  0.020608   0.134272   0.16576
2.40313  0.022656   0.134528   0.171008
2.4032  0.024192   0.13248   0.165504
2.40328  0.0224   0.135424   0.168832
2.40336  0.022912   0.132608   0.172288
2.40344  0.022272   0.1408   0.172672
2.40352  0.026112   0.129792   0.166016
2.40359  0.022272   0.137984   0.172928
2.40367  0.024192   0.13632   0.16576
2.40375  0.022784   0.141312   0.166784
2.40383  0.023168   0.142208   0.166144
2.40391  0.026112   0.140544   0.15936
2.40398  0.024576   0.130944   0.16832
2.40406  0.022016   0.136192   0.16576
2.40414  0.025216   0.13504   0.168832
2.40422  0.023424   0.138496   0.174336
2.4043  0.023808   0.131712   0.168832
2.40437  0.021504   0.137728   0.164736
2.40445  0.021888   0.132992   0.176384
2.40453  0.023552   0.138112   0.171648
2.40461  0.023168   0.1376   0.157696
2.40469  0.02496   0.126592   0.171904
2.40477  0.022656   0.135296   0.165504
2.40484  0.025984   0.130432   0.163968
2.40492  0.025344   0.135168   0.167424
2.405  0.022144   0.142336   0.164352
2.40508  0.023424   0.136192   0.169088
2.40516  0.023424   0.13568   0.170624
2.40523  0.025984   0.135424   0.177664
2.40531  0.023808   0.134144   0.164736
2.40539  0.022912   0.1312   0.171392
2.40547  0.023808   0.131712   0.168448
2.40555  0.021504   0.1312   0.166016
2.40563  0.023552   0.127104   0.166528
2.4057  0.024064   0.136704   0.167552
2.40578  0.025984   0.135296   0.173952
2.40586  0.022912   0.138368   0.167424
2.40594  0.0256   0.1376   0.168192
2.40602  0.022912   0.134272   0.163712
2.40609  0.025216   0.131968   0.172544
2.40617  0.022912   0.128512   0.167808
2.40625  0.02176   0.133888   0.165632
2.40633  0.023424   0.131968   0.16832
2.40641  0.02304   0.138496   0.16768
2.40648  0.023552   0.136192   0.17856
2.40656  0.020096   0.137728   0.168832
2.40664  0.024192   0.134528   0.162816
2.40672  0.024576   0.135936   0.15936
2.4068  0.027264   0.132736   0.1664
2.40687  0.024576   0.140672   0.165376
2.40695  0.021376   0.132608   0.172288
2.40703  0.0224   0.140544   0.17152
2.40711  0.023296   0.135168   0.172416
2.40719  0.023168   0.128512   0.17216
2.40727  0.025856   0.137856   0.16704
2.40734  0.023168   0.131968   0.176128
2.40742  0.026112   0.141184   0.164352
2.4075  0.025216   0.139904   0.169344
2.40758  0.022272   0.130304   0.174848
2.40766  0.023296   0.125184   0.174336
2.40773  0.02304   0.132864   0.163456
2.40781  0.022272   0.132864   0.166656
2.40789  0.026368   0.138496   0.17024
2.40797  0.023424   0.142976   0.159744
2.40805  0.022272   0.133888   0.168832
2.40813  0.024832   0.132736   0.17728
2.4082  0.023808   0.12992   0.171264
2.40828  0.02368   0.138624   0.167296
2.40836  0.023936   0.136448   0.170368
2.40844  0.026368   0.130432   0.17216
2.40852  0.0256   0.134528   0.168704
2.40859  0.022912   0.144256   0.160128
2.40867  0.02496   0.133632   0.16192
2.40875  0.023424   0.135296   0.161408
2.40883  0.024192   0.136832   0.158848
2.40891  0.023168   0.13696   0.170496
2.40898  0.020352   0.13504   0.171264
2.40906  0.023168   0.135296   0.171264
2.40914  0.021504   0.138752   0.164224
2.40922  0.0224   0.135936   0.165248
2.4093  0.023808   0.13952   0.164352
2.40938  0.023296   0.133248   0.170368
2.40945  0.021888   0.13504   0.168832
2.40953  0.025344   0.144   0.170752
2.40961  0.020608   0.137984   0.173184
2.40969  0.020864   0.134912   0.16832
2.40977  0.025472   0.14144   0.168576
2.40984  0.021376   0.13632   0.168064
2.40992  0.023936   0.135296   0.159104
2.41  0.022784   0.140928   0.169344
2.41008  0.021504   0.142464   0.17024
2.41016  0.024192   0.13376   0.166144
2.41023  0.022016   0.138112   0.16384
2.41031  0.023552   0.137856   0.1728
2.41039  0.023296   0.13632   0.160128
2.41047  0.023296   0.13952   0.170368
2.41055  0.022016   0.136192   0.156288
2.41063  0.025344   0.133888   0.160256
2.4107  0.02048   0.140672   0.17408
2.41078  0.025984   0.139392   0.16896
2.41086  0.023296   0.132992   0.16576
2.41094  0.023552   0.142592   0.165248
2.41102  0.02496   0.127488   0.169088
2.41109  0.023424   0.127488   0.162432
2.41117  0.022912   0.139136   0.166528
2.41125  0.021248   0.13312   0.16768
2.41133  0.025216   0.134272   0.1728
2.41141  0.022272   0.136576   0.164224
2.41148  0.024064   0.14272   0.17024
2.41156  0.02304   0.133376   0.1632
2.41164  0.022656   0.141568   0.167424
2.41172  0.023808   0.136704   0.169344
2.4118  0.023296   0.13248   0.167424
2.41188  0.023424   0.1312   0.173568
2.41195  0.025728   0.13568   0.16384
2.41203  0.025088   0.135808   0.173184
2.41211  0.023168   0.139008   0.16384
2.41219  0.024192   0.13312   0.171264
2.41227  0.025088   0.131712   0.169856
2.41234  0.022272   0.137472   0.167936
2.41242  0.026112   0.132736   0.173568
2.4125  0.025856   0.135168   0.17152
2.41258  0.023296   0.138368   0.164736
2.41266  0.02368   0.140416   0.16896
2.41273  0.023808   0.131328   0.170752
2.41281  0.022528   0.134656   0.168704
2.41289  0.024064   0.131968   0.16768
2.41297  0.023936   0.134912   0.167168
2.41305  0.022528   0.13632   0.16768
2.41312  0.02432   0.135808   0.174848
2.4132  0.021632   0.135936   0.1728
2.41328  0.024704   0.142848   0.16256
2.41336  0.022016   0.136192   0.17344
2.41344  0.025984   0.1408   0.167936
2.41352  0.022528   0.1312   0.170624
2.41359  0.024832   0.136704   0.169856
2.41367  0.023936   0.136576   0.163712
2.41375  0.022912   0.140544   0.167296
2.41383  0.021888   0.135296   0.169728
2.41391  0.025472   0.130304   0.168832
2.41398  0.023936   0.141056   0.16128
2.41406  0.019328   0.12672   0.166272
2.41414  0.0224   0.13248   0.17792
2.41422  0.020864   0.12992   0.166272
2.4143  0.02432   0.137216   0.172672
2.41438  0.020096   0.138752   0.172672
2.41445  0.024064   0.134656   0.166272
2.41453  0.021504   0.137856   0.169344
2.41461  0.022016   0.13568   0.169984
2.41469  0.024704   0.12736   0.172288
2.41477  0.021888   0.13824   0.1728
2.41484  0.022144   0.131456   0.16128
2.41492  0.022656   0.123776   0.170496
2.415  0.0224   0.136192   0.16576
2.41508  0.02432   0.136832   0.169856
2.41516  0.025472   0.136704   0.164608
2.41523  0.02368   0.134528   0.167808
2.41531  0.020736   0.135552   0.167808
2.41539  0.02368   0.139264   0.16384
2.41547  0.024064   0.133376   0.164864
2.41555  0.023424   0.13888   0.168576
2.41562  0.023552   0.141568   0.16448
2.4157  0.022784   0.1376   0.17088
2.41578  0.022272   0.135296   0.165888
2.41586  0.0224   0.136192   0.1696
2.41594  0.022272   0.132096   0.171136
2.41602  0.023296   0.135936   0.165248
2.41609  0.021888   0.126976   0.167808
2.41617  0.022016   0.134144   0.165888
2.41625  0.0256   0.128128   0.1632
2.41633  0.022656   0.137216   0.160512
2.41641  0.02496   0.139136   0.166656
2.41648  0.022656   0.132864   0.1696
2.41656  0.02432   0.13376   0.169728
2.41664  0.02112   0.139904   0.16128
2.41672  0.024448   0.134656   0.168704
2.4168  0.022656   0.140416   0.176128
2.41688  0.022912   0.141056   0.170112
2.41695  0.020224   0.13888   0.161664
2.41703  0.02496   0.133248   0.173696
2.41711  0.02176   0.134272   0.172544
2.41719  0.022784   0.132992   0.166656
2.41727  0.02432   0.139136   0.177024
2.41734  0.021376   0.134784   0.165632
2.41742  0.02176   0.129664   0.164608
2.4175  0.021248   0.139392   0.17024
2.41758  0.023936   0.1344   0.169984
2.41766  0.023552   0.128128   0.162176
2.41773  0.021248   0.136576   0.172928
2.41781  0.025728   0.133504   0.168704
2.41789  0.02048   0.139008   0.158976
2.41797  0.022016   0.127616   0.1696
2.41805  0.022272   0.143232   0.1696
2.41812  0.025088   0.14272   0.169088
2.4182  0.022272   0.134144   0.16832
2.41828  0.02048   0.133888   0.164096
2.41836  0.023552   0.134144   0.161536
2.41844  0.02304   0.135808   0.172544
2.41852  0.018816   0.14016   0.168704
2.41859  0.023552   0.139136   0.169216
2.41867  0.02496   0.139904   0.1664
2.41875  0.023424   0.139264   0.168704
2.41883  0.023808   0.132224   0.167808
2.41891  0.021888   0.13056   0.168832
2.41898  0.024576   0.136576   0.169472
2.41906  0.026112   0.138752   0.163712
2.41914  0.0224   0.139264   0.16768
2.41922  0.025088   0.138496   0.163584
2.4193  0.023936   0.130048   0.166144
2.41938  0.024704   0.135552   0.166144
2.41945  0.020096   0.1344   0.1664
2.41953  0.022912   0.131584   0.169216
2.41961  0.021504   0.132736   0.164224
2.41969  0.022016   0.13504   0.173824
2.41977  0.01984   0.131584   0.163968
2.41984  0.021248   0.133504   0.16704
2.41992  0.024704   0.127744   0.169344
2.42  0.018688   0.131456   0.17024
2.42008  0.022528   0.136576   0.158976
2.42016  0.022656   0.133248   0.161024
2.42023  0.02176   0.135296   0.164352
2.42031  0.023936   0.142464   0.167808
2.42039  0.025984   0.134912   0.172544
2.42047  0.020224   0.137728   0.17472
2.42055  0.02624   0.130176   0.167936
2.42063  0.022272   0.128384   0.167424
2.4207  0.023808   0.137088   0.168448
2.42078  0.02176   0.132736   0.171264
2.42086  0.023808   0.138368   0.161408
2.42094  0.021632   0.130048   0.16448
2.42102  0.022144   0.132736   0.170624
2.42109  0.022144   0.130048   0.163328
2.42117  0.025216   0.134272   0.173568
2.42125  0.0224   0.1344   0.16512
2.42133  0.024704   0.142464   0.160256
2.42141  0.022912   0.137984   0.164864
2.42148  0.022656   0.13376   0.16448
2.42156  0.026112   0.135424   0.1728
2.42164  0.0192   0.133504   0.168064
2.42172  0.022016   0.13824   0.171648
2.4218  0.023296   0.135424   0.168704
2.42188  0.021504   0.124672   0.16256
2.42195  0.019456   0.137088   0.164352
2.42203  0.021504   0.13184   0.168576
2.42211  0.021248   0.134656   0.164736
2.42219  0.020608   0.134144   0.171648
2.42227  0.023424   0.132608   0.16576
2.42234  0.0224   0.130304   0.171008
2.42242  0.022144   0.128512   0.174336
2.4225  0.02112   0.136832   0.16704
2.42258  0.02176   0.126976   0.175744
2.42266  0.023168   0.144   0.17024
2.42273  0.022528   0.1344   0.177792
2.42281  0.022016   0.13248   0.167808
2.42289  0.025856   0.130816   0.161152
2.42297  0.0224   0.13504   0.166656
2.42305  0.025728   0.132096   0.167168
2.42313  0.024192   0.138496   0.167168
2.4232  0.0224   0.132608   0.169856
2.42328  0.022016   0.138496   0.168192
2.42336  0.021504   0.138368   0.1632
2.42344  0.021504   0.135552   0.161664
2.42352  0.022784   0.142336   0.159104
2.42359  0.025984   0.13504   0.167424
2.42367  0.022656   0.135936   0.164352
2.42375  0.022784   0.136704   0.170752
2.42383  0.022272   0.129664   0.163328
2.42391  0.020352   0.137984   0.168576
2.42398  0.022144   0.130176   0.1664
2.42406  0.025088   0.13248   0.16768
2.42414  0.0224   0.140416   0.170624
2.42422  0.018048   0.142848   0.168064
2.4243  0.022016   0.133376   0.162304
2.42437  0.02304   0.13504   0.16576
2.42445  0.020736   0.140288   0.158592
2.42453  0.023552   0.128128   0.168704
2.42461  0.022272   0.129664   0.174848
2.42469  0.021248   0.131968   0.168448
2.42477  0.022272   0.134656   0.164352
2.42484  0.021888   0.141568   0.167936
2.42492  0.022656   0.137856   0.169472
2.425  0.020096   0.131712   0.177152
2.42508  0.020992   0.132224   0.17152
2.42516  0.021504   0.134656   0.165248
2.42523  0.024192   0.127488   0.167552
2.42531  0.024064   0.135424   0.16768
2.42539  0.022912   0.142848   0.169216
2.42547  0.023552   0.139392   0.158976
2.42555  0.023808   0.131584   0.160128
2.42563  0.02048   0.126592   0.163584
2.4257  0.019712   0.13184   0.175872
2.42578  0.024448   0.135168   0.166144
2.42586  0.024192   0.1312   0.163072
2.42594  0.022784   0.133376   0.16832
2.42602  0.025344   0.134016   0.177536
2.42609  0.024576   0.133632   0.166784
2.42617  0.023808   0.13824   0.175488
2.42625  0.022144   0.139648   0.166912
2.42633  0.02496   0.13568   0.168704
2.42641  0.024192   0.129792   0.169088
2.42648  0.02048   0.137344   0.17408
2.42656  0.021248   0.13568   0.169216
2.42664  0.023424   0.132224   0.164224
2.42672  0.022272   0.12608   0.15936
2.4268  0.024576   0.131456   0.163968
2.42687  0.0224   0.130816   0.167936
2.42695  0.020736   0.128256   0.16768
2.42703  0.024576   0.129024   0.165888
2.42711  0.022272   0.137984   0.172288
2.42719  0.019712   0.12992   0.166272
2.42727  0.02432   0.128768   0.165376
2.42734  0.02112   0.126976   0.16064
2.42742  0.020736   0.127104   0.16704
2.4275  0.023808   0.1408   0.171264
2.42758  0.022016   0.132608   0.171264
2.42766  0.025472   0.137088   0.168576
2.42773  0.022144   0.1344   0.161408
2.42781  0.021376   0.139264   0.16512
2.42789  0.022912   0.13632   0.16448
2.42797  0.024064   0.137344   0.161152
2.42805  0.023808   0.13632   0.162688
2.42813  0.024704   0.135808   0.163968
2.4282  0.019968   0.137088   0.1568
2.42828  0.024832   0.130304   0.164992
2.42836  0.020992   0.13568   0.162688
2.42844  0.023168   0.12608   0.16192
2.42852  0.02176   0.130944   0.1696
2.42859  0.026368   0.134784   0.166144
2.42867  0.024448   0.132096   0.162048
2.42875  0.024832   0.125952   0.16192
2.42883  0.02304   0.134784   0.178432
2.42891  0.023296   0.134144   0.160512
2.42898  0.022656   0.134016   0.166912
2.42906  0.020992   0.136832   0.161024
2.42914  0.024832   0.128128   0.16
2.42922  0.020096   0.133632   0.1728
2.4293  0.022912   0.12544   0.1568
2.42937  0.02304   0.12928   0.165504
2.42945  0.02048   0.12288   0.166528
2.42953  0.021632   0.136064   0.164992
2.42961  0.022144   0.128128   0.16256
2.42969  0.022144   0.13184   0.169344
2.42977  0.0256   0.139648   0.164608
2.42984  0.023168   0.135296   0.16768
2.42992  0.021888   0.140416   0.161152
2.43  0.024064   0.141056   0.159744
2.43008  0.022272   0.129408   0.164352
2.43016  0.021248   0.140672   0.160896
2.43023  0.025344   0.129024   0.164224
2.43031  0.022912   0.136064   0.164864
2.43039  0.023296   0.139136   0.172928
2.43047  0.021632   0.140032   0.160128
2.43055  0.022016   0.131584   0.164224
2.43063  0.020736   0.136064   0.166656
2.4307  0.02368   0.139136   0.167936
2.43078  0.019712   0.12992   0.172544
2.43086  0.024576   0.132096   0.172544
2.43094  0.021888   0.139648   0.171776
2.43102  0.01984   0.136448   0.16192
2.43109  0.022272   0.133504   0.164224
2.43117  0.020992   0.135552   0.171648
2.43125  0.0224   0.137088   0.160768
2.43133  0.02112   0.12992   0.171904
2.43141  0.022016   0.13696   0.16448
2.43148  0.021632   0.134784   0.161152
2.43156  0.022784   0.13888   0.165888
2.43164  0.023808   0.13504   0.163456
2.43172  0.023936   0.127488   0.167168
2.4318  0.024448   0.134912   0.165632
2.43188  0.02304   0.12992   0.161536
2.43195  0.022272   0.137344   0.15424
2.43203  0.01984   0.132992   0.164352
2.43211  0.019328   0.130944   0.168064
2.43219  0.019968   0.13056   0.159104
2.43227  0.02432   0.134528   0.168192
2.43234  0.021376   0.136576   0.161152
2.43242  0.02368   0.138368   0.16832
2.4325  0.022784   0.141824   0.162048
2.43258  0.022912   0.137728   0.17152
2.43266  0.023936   0.129792   0.171392
2.43273  0.023936   0.137472   0.159232
2.43281  0.022528   0.133504   0.166016
2.43289  0.022144   0.131712   0.16256
2.43297  0.023936   0.1376   0.16128
2.43305  0.02112   0.13888   0.1568
2.43312  0.023552   0.131072   0.16512
2.4332  0.023296   0.127488   0.160512
2.43328  0.020736   0.136064   0.168576
2.43336  0.023424   0.130048   0.164608
2.43344  0.022912   0.13696   0.16576
2.43352  0.020864   0.139008   0.161152
2.43359  0.022272   0.13568   0.161408
2.43367  0.020608   0.131584   0.169088
2.43375  0.021632   0.128256   0.172544
2.43383  0.021632   0.141568   0.164608
2.43391  0.022784   0.137472   0.169472
2.43398  0.023168   0.134272   0.167936
2.43406  0.023552   0.13312   0.161408
2.43414  0.025856   0.12992   0.163968
2.43422  0.02368   0.133504   0.158848
2.4343  0.023936   0.131072   0.174208
2.43438  0.023296   0.133376   0.16
2.43445  0.020992   0.14272   0.171264
2.43453  0.021888   0.128768   0.164608
2.43461  0.020352   0.130688   0.166784
2.43469  0.020736   0.130816   0.168448
2.43477  0.021888   0.132864   0.171008
2.43484  0.022272   0.136192   0.164096
2.43492  0.02112   0.13056   0.169344
2.435  0.022016   0.127872   0.15808
2.43508  0.023296   0.135168   0.168448
2.43516  0.02176   0.1312   0.16128
2.43523  0.020864   0.139392   0.178176
2.43531  0.020224   0.137088   0.17408
2.43539  0.023552   0.132864   0.166912
2.43547  0.022784   0.128256   0.157824
2.43555  0.021248   0.13568   0.16832
2.43562  0.020864   0.131456   0.171648
2.4357  0.023936   0.141056   0.165632
2.43578  0.02176   0.137984   0.168192
2.43586  0.022784   0.128768   0.157696
2.43594  0.02112   0.134272   0.162432
2.43602  0.022784   0.139776   0.172928
2.43609  0.020224   0.1312   0.16512
2.43617  0.021888   0.1312   0.166656
2.43625  0.02304   0.134528   0.164224
2.43633  0.023552   0.130048   0.16256
2.43641  0.022656   0.129536   0.163072
2.43648  0.021888   0.136704   0.171008
2.43656  0.020736   0.13312   0.162816
2.43664  0.020608   0.129664   0.162304
2.43672  0.02368   0.129152   0.172032
2.4368  0.020736   0.13056   0.17024
2.43688  0.02176   0.128384   0.169216
2.43695  0.022784   0.134016   0.172416
2.43703  0.023168   0.13632   0.166272
2.43711  0.023168   0.135168   0.171776
2.43719  0.022784   0.130816   0.168064
2.43727  0.022528   0.130944   0.172928
2.43734  0.021504   0.13248   0.157568
2.43742  0.02048   0.137728   0.170496
2.4375  0.02432   0.128128   0.158976
2.43758  0.019584   0.13568   0.165888
2.43766  0.02304   0.134272   0.16
2.43773  0.01984   0.13248   0.163968
2.43781  0.021888   0.12864   0.168576
2.43789  0.0224   0.134656   0.162944
2.43797  0.020608   0.134144   0.161664
2.43805  0.023168   0.12928   0.167552
2.43812  0.022016   0.135808   0.16128
2.4382  0.020736   0.136576   0.161408
2.43828  0.019328   0.133376   0.167552
2.43836  0.021248   0.136704   0.162304
2.43844  0.024064   0.13888   0.166016
2.43852  0.022912   0.139264   0.161024
2.43859  0.02112   0.131328   0.167168
2.43867  0.023936   0.132352   0.163072
2.43875  0.022528   0.130048   0.163968
2.43883  0.021248   0.138496   0.17024
2.43891  0.0224   0.133632   0.159744
2.43898  0.020224   0.130816   0.163712
2.43906  0.020352   0.130048   0.160384
2.43914  0.024576   0.13184   0.165632
2.43922  0.022144   0.130944   0.16
2.4393  0.02304   0.133248   0.168448
2.43938  0.02432   0.136192   0.159488
2.43945  0.02368   0.133504   0.1664
2.43953  0.0224   0.134656   0.170752
2.43961  0.023808   0.127872   0.170496
2.43969  0.022528   0.140288   0.172032
2.43977  0.020864   0.138368   0.160512
2.43984  0.021376   0.144   0.161792
2.43992  0.023296   0.139904   0.170112
2.44  0.022784   0.12928   0.164864
2.44008  0.02368   0.128384   0.16832
2.44016  0.022144   0.139008   0.172032
2.44023  0.020224   0.13248   0.171008
2.44031  0.022656   0.129664   0.160256
2.44039  0.0224   0.139904   0.163968
2.44047  0.023552   0.132992   0.171392
2.44055  0.02176   0.132352   0.159232
2.44063  0.022784   0.127616   0.165504
2.4407  0.022784   0.133888   0.162432
2.44078  0.01984   0.130816   0.164224
2.44086  0.024448   0.136704   0.177024
2.44094  0.020224   0.134144   0.167808
2.44102  0.022144   0.136704   0.173184
2.44109  0.020736   0.140928   0.169088
2.44117  0.023552   0.135808   0.16896
2.44125  0.024064   0.129536   0.167296
2.44133  0.024448   0.13568   0.168192
2.44141  0.023168   0.13184   0.169472
2.44148  0.020352   0.1376   0.164992
2.44156  0.022272   0.134272   0.173824
2.44164  0.021888   0.135296   0.169472
2.44172  0.022016   0.136576   0.1664
2.4418  0.020736   0.130048   0.177408
2.44188  0.02112   0.125952   0.16832
2.44195  0.021248   0.132992   0.167424
2.44203  0.0224   0.135296   0.160768
2.44211  0.023808   0.127744   0.16704
2.44219  0.019712   0.128512   0.168064
2.44227  0.022528   0.133888   0.161664
2.44234  0.024064   0.134784   0.16064
2.44242  0.020992   0.138752   0.1696
2.4425  0.018048   0.1408   0.165888
2.44258  0.020224   0.132608   0.163072
2.44266  0.021888   0.131072   0.171392
2.44273  0.019456   0.130048   0.16576
2.44281  0.025728   0.137216   0.16768
2.44289  0.023424   0.137856   0.168832
2.44297  0.021504   0.1376   0.16768
2.44305  0.021888   0.146944   0.17088
2.44313  0.023808   0.13504   0.167424
2.4432  0.020992   0.13632   0.166912
2.44328  0.020736   0.134272   0.161664
2.44336  0.023552   0.137216   0.160896
2.44344  0.023296   0.131968   0.170368
2.44352  0.022656   0.130304   0.163456
2.44359  0.021376   0.130688   0.16192
2.44367  0.02304   0.135296   0.171392
2.44375  0.022016   0.136192   0.167552
2.44383  0.022144   0.127744   0.16064
2.44391  0.021632   0.135168   0.156672
2.44398  0.020992   0.136704   0.162176
2.44406  0.022784   0.123136   0.16384
2.44414  0.023936   0.132864   0.16768
2.44422  0.025856   0.135552   0.171392
2.4443  0.022656   0.132736   0.1664
2.44437  0.020992   0.13248   0.161536
2.44445  0.02048   0.132352   0.171008
2.44453  0.021376   0.129536   0.164096
2.44461  0.023424   0.131328   0.170368
2.44469  0.019968   0.13312   0.159744
2.44477  0.018944   0.126592   0.16832
2.44484  0.024064   0.134528   0.16384
2.44492  0.022656   0.13568   0.16064
2.445  0.022016   0.136064   0.165376
2.44508  0.02112   0.1312   0.167168
2.44516  0.021376   0.133632   0.16256
2.44523  0.021632   0.132608   0.169216
2.44531  0.020992   0.132864   0.164224
2.44539  0.022784   0.137088   0.17024
2.44547  0.024832   0.13632   0.158976
2.44555  0.020736   0.129664   0.168704
2.44563  0.022528   0.127744   0.164608
2.4457  0.020224   0.140928   0.16256
2.44578  0.022144   0.132352   0.165376
2.44586  0.02304   0.137344   0.162176
2.44594  0.019584   0.130944   0.17216
2.44602  0.022016   0.134016   0.170368
2.44609  0.02176   0.132096   0.155392
2.44617  0.020608   0.12992   0.165888
2.44625  0.019584   0.133248   0.166528
2.44633  0.020096   0.12928   0.161536
2.44641  0.0192   0.126464   0.16448
2.44648  0.020224   0.131968   0.161536
2.44656  0.022656   0.137088   0.17216
2.44664  0.0224   0.131072   0.167168
2.44672  0.025344   0.136704   0.164096
2.4468  0.021248   0.131328   0.160768
2.44687  0.021888   0.137344   0.16768
2.44695  0.01856   0.126464   0.165632
2.44703  0.020224   0.135936   0.168192
2.44711  0.017536   0.129536   0.162304
2.44719  0.022656   0.131328   0.162176
2.44727  0.021376   0.14208   0.171264
2.44734  0.02368   0.13312   0.16832
2.44742  0.020224   0.133248   0.172672
2.4475  0.022144   0.136064   0.163584
2.44758  0.021888   0.13568   0.166912
2.44766  0.020608   0.132224   0.168448
2.44773  0.020608   0.135552   0.160128
2.44781  0.022912   0.131712   0.157952
2.44789  0.022272   0.128768   0.166656
2.44797  0.019328   0.124672   0.17152
2.44805  0.021504   0.134272   0.159616
2.44813  0.025472   0.129408   0.169344
2.4482  0.0224   0.134528   0.160768
2.44828  0.023936   0.134656   0.157952
2.44836  0.0224   0.134016   0.171392
2.44844  0.023552   0.136576   0.167936
2.44852  0.023808   0.131456   0.16896
2.44859  0.020224   0.132736   0.168064
2.44867  0.024448   0.141184   0.169984
2.44875  0.01984   0.132608   0.166016
2.44883  0.023296   0.132224   0.15488
2.44891  0.022144   0.127104   0.16768
2.44898  0.020992   0.12672   0.1696
2.44906  0.021248   0.133376   0.162688
2.44914  0.02304   0.136064   0.165504
2.44922  0.020608   0.130432   0.16576
2.4493  0.018944   0.132352   0.172032
2.44937  0.02112   0.132224   0.16768
2.44945  0.023168   0.130816   0.160896
2.44953  0.022656   0.138496   0.165248
2.44961  0.02176   0.137088   0.166272
2.44969  0.0192   0.128896   0.169856
2.44977  0.020608   0.134656   0.166144
2.44984  0.023552   0.13184   0.16512
2.44992  0.02176   0.128128   0.167296
2.45  0.021504   0.139264   0.1664
2.45008  0.01792   0.132992   0.158464
2.45016  0.024448   0.137088   0.170496
2.45023  0.022656   0.141184   0.176512
2.45031  0.022272   0.132096   0.172032
2.45039  0.021248   0.12864   0.172416
2.45047  0.021248   0.127488   0.17088
2.45055  0.022528   0.138752   0.171264
2.45063  0.020096   0.129792   0.17024
2.4507  0.019712   0.141568   0.161408
2.45078  0.022144   0.124416   0.15872
2.45086  0.02368   0.134528   0.1632
2.45094  0.021376   0.13888   0.159616
2.45102  0.021248   0.132736   0.163072
2.45109  0.022912   0.13632   0.165632
2.45117  0.02048   0.137472   0.162816
2.45125  0.021376   0.13312   0.168576
2.45133  0.01984   0.126976   0.170368
2.45141  0.021888   0.129152   0.16384
2.45148  0.020864   0.132608   0.163072
2.45156  0.020096   0.135808   0.170624
2.45164  0.02048   0.140544   0.168064
2.45172  0.021376   0.1312   0.161792
2.4518  0.020352   0.133376   0.159488
2.45188  0.020736   0.13504   0.167168
2.45195  0.022272   0.134656   0.160512
2.45203  0.02176   0.132224   0.170112
2.45211  0.020096   0.131712   0.164864
2.45219  0.02112   0.129792   0.158848
2.45227  0.020352   0.139008   0.165888
2.45234  0.02176   0.137984   0.166528
2.45242  0.016256   0.1376   0.158592
2.4525  0.02368   0.132352   0.170368
2.45258  0.021376   0.12736   0.162048
2.45266  0.021248   0.13696   0.166784
2.45273  0.021248   0.132096   0.16512
2.45281  0.021888   0.125952   0.162432
2.45289  0.0224   0.13248   0.166528
2.45297  0.019072   0.127616   0.1664
2.45305  0.017792   0.135168   0.161408
2.45312  0.020608   0.141824   0.1632
2.4532  0.02176   0.137984   0.15744
2.45328  0.022656   0.123776   0.1664
2.45336  0.020864   0.129536   0.167552
2.45344  0.018048   0.138624   0.162304
2.45352  0.020096   0.127488   0.162176
2.45359  0.01984   0.135808   0.16064
2.45367  0.022784   0.131968   0.167424
2.45375  0.020736   0.13312   0.16704
2.45383  0.024192   0.13632   0.16448
2.45391  0.022144   0.12416   0.169344
2.45398  0.023168   0.134272   0.167808
2.45406  0.022016   0.136192   0.166656
2.45414  0.019968   0.129152   0.173184
2.45422  0.022784   0.135424   0.158208
2.4543  0.02368   0.13376   0.162816
2.45438  0.02368   0.126464   0.168576
2.45445  0.023296   0.130176   0.163968
2.45453  0.023424   0.136448   0.169728
2.45461  0.019712   0.135808   0.16384
2.45469  0.023296   0.129664   0.16256
2.45477  0.02112   0.140672   0.16064
2.45484  0.020992   0.125184   0.16896
2.45492  0.019712   0.135808   0.17216
2.455  0.020224   0.140032   0.1728
2.45508  0.022144   0.132992   0.16128
2.45516  0.017408   0.129152   0.163584
2.45523  0.020352   0.134528   0.172032
2.45531  0.02048   0.12544   0.163328
2.45539  0.022656   0.13568   0.15424
2.45547  0.02304   0.144   0.162176
2.45555  0.017536   0.131456   0.15424
2.45562  0.025472   0.128256   0.166784
2.4557  0.022016   0.124416   0.1632
2.45578  0.021248   0.1344   0.164096
2.45586  0.021376   0.135296   0.170368
2.45594  0.024192   0.136064   0.164352
2.45602  0.022272   0.135168   0.166912
2.45609  0.020352   0.129152   0.164992
2.45617  0.0224   0.130304   0.1696
2.45625  0.019584   0.140032   0.162432
2.45633  0.021632   0.132096   0.166016
2.45641  0.018688   0.134784   0.166144
2.45648  0.021504   0.130816   0.162816
2.45656  0.01792   0.119808   0.159872
2.45664  0.0192   0.130688   0.161664
2.45672  0.0192   0.139008   0.162176
2.4568  0.022784   0.129152   0.161408
2.45688  0.021376   0.129408   0.164224
2.45695  0.023168   0.129408   0.162176
2.45703  0.018944   0.129536   0.163456
2.45711  0.022656   0.13952   0.164352
2.45719  0.020736   0.138752   0.165248
2.45727  0.025088   0.140672   0.162688
2.45734  0.020608   0.13696   0.165632
2.45742  0.020608   0.134784   0.165248
2.4575  0.022656   0.134144   0.165888
2.45758  0.021248   0.136832   0.1632
2.45766  0.022144   0.132736   0.16448
2.45773  0.023424   0.142464   0.164096
2.45781  0.019328   0.137472   0.155008
2.45789  0.018816   0.141824   0.162048
2.45797  0.022784   0.13568   0.167168
2.45805  0.0224   0.128256   0.162688
2.45812  0.024448   0.136192   0.160896
2.4582  0.019712   0.126592   0.165888
2.45828  0.020224   0.133248   0.160256
2.45836  0.022272   0.13696   0.165888
2.45844  0.01984   0.135296   0.161152
2.45852  0.020864   0.130816   0.163072
2.45859  0.023296   0.133888   0.170752
2.45867  0.021632   0.129792   0.156672
2.45875  0.019328   0.138112   0.163456
2.45883  0.02304   0.133376   0.171136
2.45891  0.024576   0.140928   0.163712
2.45898  0.023296   0.136448   0.165888
2.45906  0.021504   0.135296   0.162944
2.45914  0.02112   0.125056   0.16192
2.45922  0.01856   0.131712   0.170496
2.4593  0.021888   0.127616   0.16512
2.45938  0.02176   0.133632   0.161408
2.45945  0.01984   0.140672   0.165376
2.45953  0.022016   0.12864   0.163968
2.45961  0.022912   0.131456   0.164992
2.45969  0.020992   0.12992   0.166528
2.45977  0.018432   0.135808   0.169472
2.45984  0.022784   0.132864   0.161664
2.45992  0.022656   0.128512   0.16384
2.46  0.024704   0.122368   0.162688
2.46008  0.022272   0.140544   0.162944
2.46016  0.021632   0.134528   0.160256
2.46023  0.020608   0.140544   0.15936
2.46031  0.018048   0.127616   0.161152
2.46039  0.01984   0.133504   0.15808
2.46047  0.0224   0.126464   0.165888
2.46055  0.02496   0.135424   0.159872
2.46062  0.018304   0.132352   0.158464
2.4607  0.021888   0.137728   0.167936
2.46078  0.022784   0.137728   0.163584
2.46086  0.02048   0.135168   0.170112
2.46094  0.023936   0.137984   0.169344
2.46102  0.024192   0.13312   0.155008
2.46109  0.021888   0.128512   0.164352
2.46117  0.019712   0.13184   0.164608
2.46125  0.020224   0.131968   0.16
2.46133  0.021248   0.136576   0.16256
2.46141  0.020608   0.132352   0.165248
2.46148  0.020992   0.13056   0.175488
2.46156  0.019968   0.131456   0.170112
2.46164  0.019968   0.147968   0.167936
2.46172  0.022144   0.136576   0.168192
2.4618  0.019584   0.130688   0.168448
2.46188  0.020352   0.134784   0.161536
2.46195  0.020096   0.143232   0.153088
2.46203  0.022144   0.134912   0.171904
2.46211  0.019328   0.140544   0.170112
2.46219  0.020736   0.126464   0.1632
2.46227  0.020992   0.12928   0.167808
2.46234  0.019584   0.13824   0.171264
2.46242  0.01984   0.13184   0.164864
2.4625  0.024704   0.132736   0.167936
2.46258  0.021248   0.140928   0.16576
2.46266  0.022656   0.133888   0.16576
2.46273  0.0192   0.140928   0.161792
2.46281  0.018688   0.136832   0.167936
2.46289  0.0224   0.125568   0.1664
2.46297  0.020352   0.132864   0.165504
2.46305  0.024576   0.139008   0.166016
2.46313  0.022528   0.130304   0.164992
2.4632  0.020736   0.136192   0.166912
2.46328  0.023296   0.130944   0.16128
2.46336  0.025472   0.129664   0.157184
2.46344  0.01856   0.137728   0.162816
2.46352  0.018048   0.137728   0.16064
2.46359  0.02304   0.130816   0.156928
2.46367  0.022272   0.127744   0.163584
2.46375  0.02176   0.135936   0.162944
2.46383  0.022144   0.126848   0.166912
2.46391  0.023424   0.13056   0.164224
2.46398  0.019712   0.134784   0.159232
2.46406  0.02112   0.131968   0.166656
2.46414  0.023808   0.12992   0.165632
2.46422  0.019456   0.136704   0.162432
2.4643  0.020352   0.134016   0.17152
2.46437  0.021888   0.128256   0.169984
2.46445  0.02176   0.130688   0.164224
2.46453  0.020864   0.131072   0.162176
2.46461  0.020736   0.1344   0.16512
2.46469  0.02112   0.129536   0.164864
2.46477  0.023296   0.139776   0.165376
2.46484  0.022784   0.119552   0.157056
2.46492  0.02112   0.129792   0.16064
2.465  0.022784   0.1408   0.168064
2.46508  0.023552   0.138752   0.159104
2.46516  0.022272   0.135168   0.163712
2.46523  0.020864   0.129792   0.169216
2.46531  0.020736   0.1376   0.1664
2.46539  0.019968   0.13568   0.159104
2.46547  0.02112   0.133632   0.15872
2.46555  0.022272   0.134272   0.166528
2.46563  0.021504   0.12864   0.167296
2.4657  0.020736   0.136064   0.174208
2.46578  0.022016   0.13184   0.162176
2.46586  0.024704   0.137728   0.167424
2.46594  0.019072   0.122112   0.157696
2.46602  0.023808   0.129024   0.169984
2.46609  0.01984   0.127104   0.153984
2.46617  0.022656   0.137472   0.162816
2.46625  0.023936   0.124544   0.167424
2.46633  0.017664   0.130432   0.160768
2.46641  0.020864   0.140672   0.163584
2.46648  0.02176   0.128   0.171648
2.46656  0.023424   0.137472   0.164608
2.46664  0.023296   0.1312   0.171264
2.46672  0.020352   0.128896   0.1632
2.4668  0.024064   0.134656   0.166144
2.46687  0.024576   0.129536   0.166016
2.46695  0.020736   0.1344   0.161152
2.46703  0.019712   0.140672   0.16576
2.46711  0.024192   0.132096   0.15808
2.46719  0.020352   0.13632   0.160384
2.46727  0.017536   0.135936   0.166272
2.46734  0.018176   0.13696   0.158336
2.46742  0.020224   0.129152   0.157824
2.4675  0.021632   0.132736   0.15872
2.46758  0.023552   0.133504   0.161024
2.46766  0.018688   0.130432   0.162688
2.46773  0.023552   0.132352   0.167296
2.46781  0.01984   0.136704   0.162816
2.46789  0.02112   0.135296   0.16256
2.46797  0.01984   0.134016   0.1696
2.46805  0.020992   0.127488   0.166016
2.46813  0.021504   0.133888   0.164992
2.4682  0.020736   0.129152   0.162944
2.46828  0.020864   0.131072   0.162944
2.46836  0.021376   0.132608   0.158464
2.46844  0.022144   0.135552   0.162304
2.46852  0.019968   0.1408   0.165632
2.46859  0.018432   0.134656   0.15936
2.46867  0.021632   0.140288   0.168832
2.46875  0.022784   0.13376   0.164352
2.46883  0.021376   0.130816   0.169728
2.46891  0.020096   0.131072   0.161024
2.46898  0.022528   0.131712   0.156032
2.46906  0.0224   0.138496   0.161536
2.46914  0.020736   0.137984   0.166272
2.46922  0.022528   0.1376   0.169984
2.4693  0.022016   0.137984   0.164608
2.46937  0.020736   0.134784   0.155776
2.46945  0.025088   0.127872   0.161664
2.46953  0.019584   0.132608   0.161536
2.46961  0.01792   0.13248   0.163968
2.46969  0.0192   0.131456   0.163584
2.46977  0.021632   0.142336   0.151424
2.46984  0.022144   0.134144   0.16448
2.46992  0.020224   0.135936   0.160128
2.47  0.022656   0.135424   0.162432
2.47008  0.021248   0.130944   0.16448
2.47016  0.022656   0.130048   0.159232
2.47023  0.0192   0.126848   0.161024
2.47031  0.022912   0.127104   0.160256
2.47039  0.020864   0.13248   0.161536
2.47047  0.021888   0.127232   0.164224
2.47055  0.021248   0.128256   0.165888
2.47063  0.022656   0.12736   0.172032
2.4707  0.019712   0.13632   0.155904
2.47078  0.019968   0.135936   0.16
2.47086  0.019456   0.133376   0.16576
2.47094  0.019968   0.126464   0.158976
2.47102  0.022144   0.136192   0.164864
2.47109  0.0192   0.134656   0.164992
2.47117  0.020352   0.125568   0.170624
2.47125  0.022784   0.132608   0.165504
2.47133  0.022912   0.133376   0.16896
2.47141  0.021888   0.12928   0.16704
2.47148  0.019712   0.139264   0.160896
2.47156  0.021632   0.13248   0.167552
2.47164  0.018304   0.130432   0.162048
2.47172  0.01984   0.130176   0.171008
2.4718  0.021248   0.13568   0.169856
2.47188  0.021632   0.140032   0.163968
2.47195  0.025472   0.127488   0.16448
2.47203  0.021888   0.131456   0.160128
2.47211  0.019328   0.134272   0.164096
2.47219  0.019328   0.130432   0.162176
2.47227  0.019584   0.132736   0.160896
2.47234  0.019968   0.126848   0.155136
2.47242  0.023296   0.129408   0.162304
2.4725  0.021632   0.134016   0.170752
2.47258  0.02176   0.134016   0.162944
2.47266  0.02176   0.137728   0.165376
2.47273  0.021376   0.132352   0.16192
2.47281  0.020992   0.130304   0.16576
2.47289  0.021248   0.132096   0.16832
2.47297  0.022784   0.135424   0.160512
2.47305  0.021504   0.139136   0.163456
2.47313  0.020608   0.13504   0.161152
2.4732  0.022016   0.126848   0.166528
2.47328  0.02048   0.136064   0.169344
2.47336  0.019328   0.130816   0.163328
2.47344  0.020992   0.128128   0.16128
2.47352  0.022016   0.131584   0.165888
2.47359  0.020864   0.138624   0.165504
2.47367  0.020736   0.132608   0.163328
2.47375  0.026112   0.131456   0.157312
2.47383  0.020992   0.132864   0.17792
2.47391  0.01984   0.144256   0.1664
2.47398  0.0192   0.130432   0.166912
2.47406  0.019072   0.13504   0.161408
2.47414  0.017664   0.134912   0.163072
2.47422  0.017792   0.139264   0.161792
2.4743  0.021632   0.135168   0.16768
2.47438  0.020352   0.132224   0.16064
2.47445  0.021376   0.135808   0.166784
2.47453  0.022272   0.132736   0.160896
2.47461  0.02176   0.13504   0.168576
2.47469  0.024064   0.139264   0.157696
2.47477  0.020352   0.133888   0.162432
2.47484  0.020352   0.138112   0.170496
2.47492  0.019584   0.134656   0.160768
2.475  0.02176   0.129408   0.1728
2.47508  0.020608   0.136832   0.167296
2.47516  0.020096   0.136064   0.16512
2.47523  0.020096   0.131456   0.160256
2.47531  0.020608   0.137728   0.169344
2.47539  0.02048   0.130944   0.170624
2.47547  0.020736   0.133888   0.167168
2.47555  0.020096   0.126976   0.156928
2.47562  0.019456   0.12544   0.157696
2.4757  0.022016   0.130048   0.158592
2.47578  0.022016   0.136832   0.174208
2.47586  0.019584   0.134528   0.167424
2.47594  0.019328   0.134528   0.156928
2.47602  0.019968   0.127232   0.17088
2.47609  0.021888   0.137472   0.161024
2.47617  0.021888   0.13312   0.1632
2.47625  0.020992   0.12352   0.167168
2.47633  0.01984   0.139136   0.159488
2.47641  0.021888   0.136192   0.16896
2.47648  0.022272   0.126208   0.173568
2.47656  0.02048   0.132096   0.166784
2.47664  0.021632   0.130432   0.157952
2.47672  0.02048   0.131968   0.169984
2.4768  0.021888   0.137216   0.170112
2.47688  0.023552   0.137088   0.157312
2.47695  0.020352   0.131456   0.16256
2.47703  0.020096   0.127616   0.158592
2.47711  0.0224   0.132992   0.1632
2.47719  0.020224   0.131712   0.166272
2.47727  0.022656   0.128768   0.159872
2.47734  0.020736   0.132736   0.162816
2.47742  0.02112   0.136064   0.164608
2.4775  0.02048   0.13248   0.153728
2.47758  0.022272   0.130432   0.162944
2.47766  0.021888   0.130944   0.16192
2.47773  0.018176   0.13248   0.15872
2.47781  0.02112   0.14016   0.163968
2.47789  0.021248   0.134144   0.158848
2.47797  0.018688   0.137856   0.160256
2.47805  0.019328   0.127488   0.164352
2.47812  0.018304   0.134912   0.154624
2.4782  0.020736   0.133248   0.1664
2.47828  0.022528   0.135296   0.164608
2.47836  0.019328   0.132352   0.153472
2.47844  0.02176   0.135168   0.16
2.47852  0.020992   0.1312   0.164992
2.47859  0.019328   0.13632   0.162816
2.47867  0.02048   0.142592   0.163712
2.47875  0.019712   0.133376   0.163328
2.47883  0.020096   0.135296   0.16768
2.47891  0.020992   0.125824   0.165504
2.47898  0.022272   0.128512   0.172032
2.47906  0.020608   0.13312   0.16448
2.47914  0.022144   0.13312   0.15744
2.47922  0.021376   0.134144   0.158976
2.4793  0.017664   0.127616   0.166528
2.47938  0.020352   0.129408   0.162944
2.47945  0.022144   0.129536   0.169728
2.47953  0.022912   0.132992   0.17152
2.47961  0.02048   0.127488   0.16384
2.47969  0.018944   0.129792   0.15872
2.47977  0.018432   0.131328   0.167296
2.47984  0.022656   0.132608   0.16512
2.47992  0.021248   0.135296   0.157952
2.48  0.01856   0.128896   0.167168
2.48008  0.020864   0.131712   0.164864
2.48016  0.0224   0.13888   0.16576
2.48023  0.017536   0.118016   0.167552
2.48031  0.023168   0.130944   0.162048
2.48039  0.020352   0.135424   0.167808
2.48047  0.018944   0.129664   0.165888
2.48055  0.023296   0.131712   0.164096
2.48062  0.018944   0.136832   0.160768
2.4807  0.019328   0.136832   0.165376
2.48078  0.020736   0.13248   0.164224
2.48086  0.02176   0.131968   0.169088
2.48094  0.020352   0.13248   0.166016
2.48102  0.02112   0.132608   0.163072
2.48109  0.021632   0.132864   0.164096
2.48117  0.020096   0.13568   0.171776
2.48125  0.021248   0.132096   0.163456
2.48133  0.018432   0.13248   0.163584
2.48141  0.023296   0.141824   0.16
2.48148  0.01856   0.131456   0.159872
2.48156  0.021376   0.13568   0.16832
2.48164  0.021376   0.132864   0.16768
2.48172  0.023424   0.136448   0.168704
2.4818  0.022016   0.133376   0.162048
2.48188  0.020224   0.12544   0.166784
2.48195  0.02112   0.124928   0.166784
2.48203  0.019328   0.132736   0.167296
2.48211  0.022528   0.136448   0.162688
2.48219  0.02048   0.136832   0.168832
2.48227  0.019456   0.126848   0.165376
2.48234  0.020096   0.132224   0.164352
2.48242  0.02176   0.131456   0.154368
2.4825  0.020224   0.1344   0.164608
2.48258  0.0224   0.129536   0.168704
2.48266  0.024192   0.134144   0.170112
2.48273  0.019584   0.134912   0.159232
2.48281  0.019968   0.130304   0.164992
2.48289  0.018304   0.1408   0.166016
2.48297  0.020608   0.130176   0.15872
2.48305  0.01856   0.126848   0.16128
2.48313  0.020864   0.130944   0.160896
2.4832  0.016256   0.1312   0.16448
2.48328  0.018944   0.132736   0.165504
2.48336  0.020992   0.130688   0.157184
2.48344  0.020096   0.132608   0.161024
2.48352  0.021504   0.130944   0.172288
2.48359  0.01984   0.133248   0.159616
2.48367  0.018176   0.128768   0.156032
2.48375  0.020608   0.132096   0.165504
2.48383  0.022144   0.128768   0.154752
2.48391  0.024064   0.13184   0.159616
2.48398  0.02048   0.134912   0.164992
2.48406  0.018304   0.131968   0.168192
2.48414  0.01856   0.133888   0.16832
2.48422  0.02112   0.132224   0.167808
2.4843  0.02176   0.125952   0.165248
2.48438  0.022784   0.13632   0.16704
2.48445  0.020352   0.137984   0.1664
2.48453  0.02176   0.136704   0.16704
2.48461  0.0192   0.139264   0.170112
2.48469  0.022528   0.129664   0.152448
2.48477  0.022528   0.134656   0.156544
2.48484  0.018432   0.134528   0.167936
2.48492  0.022784   0.132992   0.16384
2.485  0.020096   0.14336   0.166528
2.48508  0.020736   0.130816   0.1664
2.48516  0.018176   0.133248   0.159872
2.48523  0.019968   0.125824   0.161152
2.48531  0.021376   0.129536   0.16832
2.48539  0.02304   0.133504   0.162944
2.48547  0.02112   0.134272   0.161664
2.48555  0.022144   0.129408   0.15552
2.48563  0.021888   0.12992   0.157952
2.4857  0.01856   0.134016   0.166656
2.48578  0.019328   0.12992   0.162944
2.48586  0.019584   0.128   0.164864
2.48594  0.017792   0.13056   0.16512
2.48602  0.02176   0.131584   0.16256
2.48609  0.019328   0.131072   0.160384
2.48617  0.019328   0.131584   0.160768
2.48625  0.020736   0.131968   0.17088
2.48633  0.020224   0.127232   0.167552
2.48641  0.018816   0.137088   0.160128
2.48648  0.022272   0.130304   0.157056
2.48656  0.021888   0.13632   0.163968
2.48664  0.020736   0.130688   0.161664
2.48672  0.0192   0.129536   0.162176
2.4868  0.020224   0.133888   0.175744
2.48687  0.018688   0.13824   0.156672
2.48695  0.01792   0.126592   0.1664
2.48703  0.021504   0.13056   0.166144
2.48711  0.021504   0.138752   0.165248
2.48719  0.02304   0.1344   0.16384
2.48727  0.018688   0.132096   0.162688
2.48734  0.020736   0.143232   0.16192
2.48742  0.0192   0.131584   0.15744
2.4875  0.020864   0.133888   0.162816
2.48758  0.018304   0.137216   0.165376
2.48766  0.021376   0.13184   0.165248
2.48773  0.0192   0.132736   0.169088
2.48781  0.022272   0.126336   0.161792
2.48789  0.019328   0.13568   0.161664
2.48797  0.02112   0.13376   0.160128
2.48805  0.018688   0.134272   0.168448
2.48813  0.019712   0.126208   0.156288
2.4882  0.019968   0.130304   0.154496
2.48828  0.018816   0.125312   0.162688
2.48836  0.019584   0.134912   0.165888
2.48844  0.019584   0.137088   0.161792
2.48852  0.02176   0.130816   0.161792
2.48859  0.021376   0.139136   0.169472
2.48867  0.018432   0.134016   0.16
2.48875  0.01728   0.128384   0.166784
2.48883  0.018176   0.127872   0.166016
2.48891  0.019968   0.126592   0.15616
2.48898  0.020608   0.128896   0.162048
2.48906  0.019072   0.134912   0.158208
2.48914  0.019328   0.137216   0.169856
2.48922  0.020864   0.136832   0.161152
2.4893  0.02112   0.13184   0.16
2.48937  0.01984   0.13184   0.168192
2.48945  0.019328   0.126464   0.16384
2.48953  0.02304   0.128384   0.16384
2.48961  0.020992   0.13696   0.16
2.48969  0.019328   0.1344   0.160896
2.48977  0.018688   0.14144   0.161792
2.48984  0.021504   0.137472   0.154112
2.48992  0.01856   0.131968   0.167424
2.49  0.01856   0.13248   0.15936
2.49008  0.019072   0.127744   0.163456
2.49016  0.018944   0.13376   0.165632
2.49023  0.022144   0.127104   0.16256
2.49031  0.017664   0.129024   0.165248
2.49039  0.019712   0.131072   0.164096
2.49047  0.020608   0.127872   0.16896
2.49055  0.02112   0.129408   0.16
2.49063  0.020096   0.136064   0.169984
2.4907  0.0224   0.130432   0.159744
2.49078  0.020608   0.141952   0.166272
2.49086  0.020352   0.137216   0.166656
2.49094  0.018688   0.12544   0.164352
2.49102  0.020608   0.131456   0.155776
2.49109  0.01984   0.136448   0.162816
2.49117  0.019456   0.133632   0.163328
2.49125  0.0192   0.132736   0.159104
2.49133  0.01664   0.134016   0.161536
2.49141  0.019456   0.135168   0.159232
2.49148  0.021632   0.124288   0.169344
2.49156  0.019968   0.134784   0.16576
2.49164  0.023168   0.12352   0.162176
2.49172  0.019456   0.127744   0.156544
2.4918  0.020736   0.126464   0.171136
2.49187  0.018944   0.130816   0.164736
2.49195  0.022016   0.132736   0.159744
2.49203  0.02112   0.135168   0.160768
2.49211  0.021504   0.132096   0.16704
2.49219  0.019072   0.13184   0.16384
2.49227  0.017024   0.1248   0.166912
2.49234  0.019712   0.1376   0.171904
2.49242  0.022656   0.137344   0.164992
2.4925  0.020736   0.137984   0.163712
2.49258  0.020864   0.133888   0.161792
2.49266  0.02112   0.131968   0.160256
2.49273  0.022528   0.127104   0.161152
2.49281  0.019328   0.126848   0.158336
2.49289  0.019968   0.13312   0.15936
2.49297  0.02112   0.129024   0.166656
2.49305  0.022272   0.131456   0.162816
2.49313  0.019968   0.12736   0.164736
2.4932  0.018688   0.130944   0.166144
2.49328  0.020608   0.129664   0.162304
2.49336  0.019968   0.132352   0.163968
2.49344  0.020096   0.133888   0.168576
2.49352  0.020864   0.136576   0.166528
2.49359  0.021504   0.131456   0.155136
2.49367  0.020096   0.131456   0.167808
2.49375  0.020224   0.134784   0.159232
2.49383  0.020608   0.139904   0.163072
2.49391  0.020608   0.13312   0.161152
2.49398  0.02048   0.130432   0.162304
2.49406  0.022016   0.130432   0.1664
2.49414  0.0192   0.138496   0.165248
2.49422  0.021504   0.139648   0.14848
2.4943  0.01856   0.12544   0.159104
2.49438  0.01792   0.129664   0.167936
2.49445  0.018048   0.131072   0.156672
2.49453  0.02048   0.132224   0.15488
2.49461  0.019712   0.134144   0.16256
2.49469  0.020736   0.132608   0.165376
2.49477  0.018048   0.13184   0.15488
2.49484  0.022144   0.136576   0.167808
2.49492  0.020352   0.13312   0.159488
2.495  0.020736   0.131584   0.166784
2.49508  0.019456   0.129152   0.159872
2.49516  0.01984   0.1248   0.162304
2.49523  0.021376   0.124672   0.153984
2.49531  0.019456   0.131968   0.156288
2.49539  0.020096   0.132736   0.162816
2.49547  0.023808   0.130432   0.171648
2.49555  0.018816   0.132608   0.157824
2.49562  0.020352   0.127232   0.169216
2.4957  0.020608   0.129792   0.164352
2.49578  0.021632   0.120192   0.170496
2.49586  0.020352   0.13888   0.169088
2.49594  0.022016   0.130176   0.161664
2.49602  0.023168   0.130816   0.165504
2.49609  0.020224   0.145152   0.160512
2.49617  0.019968   0.132096   0.166784
2.49625  0.023808   0.136192   0.166144
2.49633  0.020352   0.131072   0.167296
2.49641  0.02176   0.132736   0.158464
2.49648  0.023296   0.130816   0.163328
2.49656  0.018816   0.136192   0.163584
2.49664  0.016896   0.127872   0.168704
2.49672  0.02048   0.134656   0.158592
2.4968  0.019584   0.128384   0.157952
2.49688  0.0224   0.130048   0.16384
2.49695  0.016128   0.135424   0.162944
2.49703  0.019456   0.131328   0.166272
2.49711  0.020992   0.13888   0.164352
2.49719  0.02176   0.132096   0.163072
2.49727  0.019456   0.135936   0.150144
2.49734  0.019712   0.135552   0.163968
2.49742  0.018688   0.131328   0.16
2.4975  0.020736   0.139648   0.160768
2.49758  0.018176   0.13312   0.16832
2.49766  0.019712   0.130176   0.15744
2.49773  0.0192   0.133376   0.160384
2.49781  0.020096   0.13248   0.168576
2.49789  0.022784   0.131712   0.160384
2.49797  0.019968   0.125056   0.171136
2.49805  0.022144   0.131072   0.166272
2.49812  0.0192   0.131328   0.153088
2.4982  0.019456   0.130944   0.161792
2.49828  0.02112   0.137216   0.151424
2.49836  0.019968   0.127872   0.151296
2.49844  0.0192   0.134784   0.161536
2.49852  0.020352   0.127744   0.15296
2.49859  0.017408   0.135424   0.161536
2.49867  0.02368   0.131072   0.165376
2.49875  0.020992   0.127872   0.155392
2.49883  0.018048   0.128384   0.160768
2.49891  0.019072   0.131072   0.166784
2.49898  0.020224   0.135808   0.168064
2.49906  0.018944   0.133248   0.160256
2.49914  0.0192   0.14016   0.158464
2.49922  0.018688   0.12736   0.164224
2.4993  0.017792   0.12416   0.16384
2.49938  0.019456   0.126208   0.162176
2.49945  0.019968   0.129536   0.156544
2.49953  0.019456   0.1312   0.163328
2.49961  0.020352   0.123392   0.162688
2.49969  0.020736   0.131072   0.161536
2.49977  0.021248   0.135552   0.15872
2.49984  0.02112   0.137472   0.166272
2.49992  0.018432   0.135296   0.158208
2.5  0.020096   0.12352   0.167808
2.50008  0.022272   0.130688   0.160256
2.50016  0.019328   0.132864   0.154624
2.50023  0.018048   0.133632   0.162688
2.50031  0.021248   0.128768   0.155392
2.50039  0.01856   0.137856   0.160128
2.50047  0.018304   0.127232   0.168704
2.50055  0.018688   0.132864   0.161536
2.50062  0.017536   0.128896   0.155136
2.5007  0.019584   0.124544   0.1568
2.50078  0.019968   0.127104   0.164736
2.50086  0.0192   0.129152   0.163456
2.50094  0.01856   0.13632   0.17088
2.50102  0.019584   0.13056   0.160512
2.50109  0.019584   0.12992   0.158208
2.50117  0.01984   0.12736   0.170112
2.50125  0.020736   0.133632   0.16256
2.50133  0.018432   0.129664   0.16768
2.50141  0.018304   0.125952   0.158976
2.50148  0.017664   0.134656   0.149504
2.50156  0.018304   0.13824   0.164864
2.50164  0.0192   0.134016   0.16384
2.50172  0.019968   0.128128   0.169216
2.5018  0.020096   0.12992   0.16256
2.50188  0.022656   0.131072   0.165632
2.50195  0.020096   0.135296   0.1632
2.50203  0.020096   0.129024   0.163584
2.50211  0.01856   0.127232   0.167424
2.50219  0.02304   0.131072   0.159616
2.50227  0.020992   0.13568   0.162688
2.50234  0.01856   0.139648   0.162048
2.50242  0.01728   0.13696   0.166272
2.5025  0.019968   0.137344   0.155904
2.50258  0.019328   0.132992   0.163584
2.50266  0.02112   0.135168   0.168192
2.50273  0.019456   0.131456   0.162432
2.50281  0.017792   0.13312   0.1568
2.50289  0.019328   0.134144   0.16768
2.50297  0.020992   0.12224   0.162432
2.50305  0.018176   0.132736   0.157056
2.50313  0.020096   0.126848   0.163968
2.5032  0.018432   0.136704   0.16064
2.50328  0.020608   0.1312   0.161792
2.50336  0.020736   0.137728   0.16064
2.50344  0.02112   0.128128   0.158976
2.50352  0.018304   0.130688   0.166912
2.50359  0.019968   0.122752   0.165632
2.50367  0.021248   0.130304   0.1568
2.50375  0.020608   0.135424   0.165504
2.50383  0.018176   0.12928   0.166272
2.50391  0.021888   0.141312   0.156928
2.50398  0.021248   0.138752   0.16512
2.50406  0.016768   0.129024   0.158464
2.50414  0.019968   0.131712   0.15744
2.50422  0.017792   0.125056   0.162432
2.5043  0.02112   0.130432   0.164224
2.50438  0.0192   0.130944   0.16
2.50445  0.020992   0.133632   0.169344
2.50453  0.018944   0.126464   0.156032
2.50461  0.021504   0.13056   0.164736
2.50469  0.017792   0.131712   0.159232
2.50477  0.020352   0.12736   0.157824
2.50484  0.017152   0.12736   0.16192
2.50492  0.018816   0.13184   0.158336
2.505  0.020608   0.131712   0.165888
2.50508  0.019456   0.132352   0.16768
2.50516  0.022784   0.139136   0.156672
2.50523  0.017536   0.134656   0.163584
2.50531  0.019456   0.130048   0.153984
2.50539  0.020864   0.135936   0.154368
2.50547  0.017408   0.13824   0.169216
2.50555  0.01792   0.136448   0.162432
2.50563  0.019584   0.134016   0.161024
2.5057  0.018688   0.133888   0.159744
2.50578  0.021376   0.128768   0.155008
2.50586  0.020608   0.134912   0.162048
2.50594  0.02048   0.134784   0.16704
2.50602  0.021376   0.132224   0.163584
2.50609  0.02176   0.13248   0.163968
2.50617  0.020224   0.13056   0.160128
2.50625  0.017408   0.13184   0.156544
2.50633  0.020224   0.13952   0.156288
2.50641  0.01856   0.126976   0.160128
2.50648  0.020736   0.136064   0.162816
2.50656  0.018816   0.127488   0.15936
2.50664  0.021504   0.130944   0.16512
2.50672  0.019328   0.137216   0.166272
2.5068  0.02368   0.140416   0.164992
2.50687  0.020736   0.128256   0.163328
2.50695  0.019712   0.129792   0.171264
2.50703  0.01792   0.126976   0.161408
2.50711  0.018432   0.128512   0.159488
2.50719  0.017792   0.130816   0.166528
2.50727  0.017792   0.135936   0.16192
2.50734  0.01664   0.13952   0.162176
2.50742  0.018688   0.136448   0.167936
2.5075  0.01856   0.128256   0.161152
2.50758  0.017664   0.136192   0.16
2.50766  0.020864   0.137216   0.165632
2.50773  0.02048   0.131328   0.158464
2.50781  0.01856   0.13376   0.166528
2.50789  0.022784   0.123008   0.163584
2.50797  0.01664   0.131456   0.155904
2.50805  0.0224   0.13056   0.165632
2.50813  0.018816   0.133376   0.160512
2.5082  0.017408   0.129408   0.171136
2.50828  0.020224   0.132096   0.163456
2.50836  0.01792   0.130432   0.168064
2.50844  0.022016   0.132864   0.167808
2.50852  0.018176   0.137344   0.168448
2.50859  0.017536   0.132736   0.155264
2.50867  0.019072   0.127872   0.159232
2.50875  0.018048   0.129024   0.161024
2.50883  0.021632   0.136192   0.167424
2.50891  0.01792   0.134912   0.169088
2.50898  0.018304   0.13376   0.15616
2.50906  0.017024   0.135552   0.159744
2.50914  0.020096   0.12416   0.155648
2.50922  0.02176   0.128512   0.170112
2.5093  0.018176   0.130432   0.157824
2.50937  0.017664   0.131968   0.167168
2.50945  0.0192   0.130688   0.164864
2.50953  0.017664   0.129152   0.166016
2.50961  0.021888   0.134656   0.16192
2.50969  0.017536   0.136832   0.159104
2.50977  0.02048   0.134016   0.15872
2.50984  0.0192   0.133376   0.160768
2.50992  0.02048   0.127744   0.148224
2.51  0.021376   0.1312   0.170112
2.51008  0.022016   0.131328   0.159488
2.51016  0.020096   0.128896   0.1632
2.51023  0.02048   0.132352   0.161024
2.51031  0.01856   0.128896   0.173824
2.51039  0.02176   0.130432   0.153472
2.51047  0.022272   0.13696   0.158208
2.51055  0.020992   0.130048   0.160384
2.51063  0.01984   0.139392   0.157568
2.5107  0.020224   0.12928   0.151168
2.51078  0.019328   0.131328   0.16128
2.51086  0.020352   0.13312   0.164608
2.51094  0.020864   0.131968   0.16384
2.51102  0.022656   0.133504   0.167424
2.51109  0.020736   0.134912   0.164096
2.51117  0.015744   0.128512   0.163968
2.51125  0.019584   0.128512   0.157056
2.51133  0.020096   0.128128   0.164992
2.51141  0.019584   0.137344   0.163456
2.51148  0.020224   0.13696   0.15424
2.51156  0.017792   0.132096   0.15872
2.51164  0.018944   0.13376   0.160256
2.51172  0.01728   0.13248   0.159872
2.5118  0.017792   0.12544   0.158976
2.51187  0.02176   0.139136   0.161024
2.51195  0.01728   0.139136   0.156544
2.51203  0.020224   0.132992   0.149888
2.51211  0.019584   0.134272   0.169216
2.51219  0.017664   0.129152   0.169216
2.51227  0.018688   0.1312   0.16064
2.51234  0.018816   0.137088   0.15232
2.51242  0.017664   0.127744   0.164736
2.5125  0.02048   0.133632   0.162304
2.51258  0.020992   0.131712   0.15872
2.51266  0.02176   0.123008   0.161152
2.51273  0.019968   0.132608   0.159616
2.51281  0.023424   0.12608   0.159616
2.51289  0.017664   0.137472   0.156032
2.51297  0.017536   0.127744   0.156416
2.51305  0.02048   0.130432   0.152704
2.51313  0.019712   0.133376   0.159744
2.5132  0.020608   0.129664   0.151808
2.51328  0.018944   0.131968   0.162688
2.51336  0.018432   0.1344   0.157696
2.51344  0.019968   0.133248   0.159232
2.51352  0.018688   0.138368   0.15936
2.51359  0.017664   0.136192   0.166784
2.51367  0.018304   0.131072   0.161664
2.51375  0.020992   0.122752   0.152064
2.51383  0.021504   0.130432   0.157312
2.51391  0.019456   0.13696   0.160384
2.51398  0.018432   0.137984   0.15232
2.51406  0.018816   0.130688   0.15168
2.51414  0.019072   0.121088   0.151552
2.51422  0.020224   0.134144   0.163456
2.5143  0.015744   0.123648   0.161408
2.51438  0.016896   0.128128   0.162816
2.51445  0.018304   0.129152   0.163328
2.51453  0.01728   0.136064   0.155008
2.51461  0.0192   0.130176   0.15936
2.51469  0.0224   0.135168   0.163328
2.51477  0.017152   0.13184   0.160128
2.51484  0.016896   0.130176   0.161536
2.51492  0.02176   0.132992   0.15936
2.515  0.02048   0.128384   0.151424
2.51508  0.017664   0.135296   0.16512
2.51516  0.018432   0.123008   0.166528
2.51523  0.020096   0.131584   0.160128
2.51531  0.019456   0.130304   0.171648
2.51539  0.01984   0.13376   0.160384
2.51547  0.019712   0.133888   0.163456
2.51555  0.022144   0.124544   0.166016
2.51562  0.018048   0.133632   0.152064
2.5157  0.021504   0.135552   0.159872
2.51578  0.016768   0.12096   0.155392
2.51586  0.019456   0.128256   0.162944
2.51594  0.015744   0.129024   0.152192
2.51602  0.020224   0.133504   0.164736
2.51609  0.018048   0.128256   0.15936
2.51617  0.019456   0.131328   0.15872
2.51625  0.02176   0.129792   0.160256
2.51633  0.01856   0.13056   0.158464
2.51641  0.019584   0.131328   0.158464
2.51648  0.017792   0.130944   0.162432
2.51656  0.020992   0.12928   0.16448
2.51664  0.017024   0.133504   0.163968
2.51672  0.017664   0.12608   0.162176
2.5168  0.013824   0.130432   0.160512
2.51688  0.019072   0.128768   0.16512
2.51695  0.018048   0.134656   0.161024
2.51703  0.018944   0.1312   0.1632
2.51711  0.021504   0.126976   0.167936
2.51719  0.018432   0.138496   0.166144
2.51727  0.015744   0.129024   0.156416
2.51734  0.015616   0.135424   0.161792
2.51742  0.019328   0.129664   0.16128
2.5175  0.017536   0.12608   0.159232
2.51758  0.023936   0.127616   0.166912
2.51766  0.020864   0.13312   0.1632
2.51773  0.01792   0.132992   0.164736
2.51781  0.020864   0.123776   0.165376
2.51789  0.016896   0.141696   0.164608
2.51797  0.01856   0.132096   0.157312
2.51805  0.017792   0.138624   0.163456
2.51812  0.018432   0.137344   0.158848
2.5182  0.019968   0.130944   0.160384
2.51828  0.01792   0.1312   0.157824
2.51836  0.0192   0.1312   0.164224
2.51844  0.021376   0.130688   0.162048
2.51852  0.018944   0.13376   0.162048
2.51859  0.019072   0.128896   0.165504
2.51867  0.018816   0.130944   0.161024
2.51875  0.018816   0.130176   0.161024
2.51883  0.019712   0.136576   0.165632
2.51891  0.018944   0.136832   0.168576
2.51898  0.01856   0.123776   0.156928
2.51906  0.018176   0.124928   0.158848
2.51914  0.018816   0.129024   0.166272
2.51922  0.017792   0.124672   0.161024
2.5193  0.019584   0.133504   0.165248
2.51938  0.017664   0.128128   0.161408
2.51945  0.021888   0.133376   0.15424
2.51953  0.016768   0.135168   0.15552
2.51961  0.018688   0.133632   0.16
2.51969  0.01728   0.134656   0.166144
2.51977  0.019328   0.139008   0.16832
2.51984  0.020992   0.132224   0.158464
2.51992  0.018944   0.131584   0.157184
2.52  0.018048   0.134016   0.160128
2.52008  0.0192   0.133632   0.163456
2.52016  0.018944   0.137088   0.15744
2.52023  0.01728   0.131712   0.16512
2.52031  0.019968   0.121472   0.159872
2.52039  0.018432   0.12416   0.164096
2.52047  0.020736   0.128128   0.158464
2.52055  0.018048   0.135552   0.157824
2.52062  0.017792   0.135424   0.162688
2.5207  0.019968   0.12352   0.153344
2.52078  0.02176   0.13056   0.16064
2.52086  0.018688   0.136192   0.163968
2.52094  0.020224   0.128896   0.158464
2.52102  0.022912   0.127872   0.15744
2.52109  0.020352   0.143872   0.168064
2.52117  0.018816   0.131712   0.163072
2.52125  0.01856   0.128768   0.153088
2.52133  0.020992   0.132096   0.158976
2.52141  0.019072   0.128896   0.15808
2.52148  0.020864   0.132608   0.151936
2.52156  0.021248   0.126464   0.161664
2.52164  0.016896   0.128   0.162304
2.52172  0.020096   0.12352   0.154496
2.5218  0.01856   0.1312   0.166144
2.52188  0.019968   0.137088   0.162688
2.52195  0.018304   0.123264   0.161536
2.52203  0.018304   0.130176   0.161024
2.52211  0.021632   0.135168   0.158336
2.52219  0.01792   0.134912   0.16
2.52227  0.01984   0.129024   0.161664
2.52234  0.018816   0.13056   0.155648
2.52242  0.020352   0.126208   0.153088
2.5225  0.019328   0.134144   0.158848
2.52258  0.018944   0.12288   0.160256
2.52266  0.017152   0.132224   0.16256
2.52273  0.019072   0.13184   0.15936
2.52281  0.019328   0.132992   0.167424
2.52289  0.018432   0.125824   0.16512
2.52297  0.019328   0.121728   0.166144
2.52305  0.020736   0.129664   0.159616
2.52312  0.016512   0.128256   0.164736
2.5232  0.019968   0.12864   0.153216
2.52328  0.020096   0.131328   0.15488
2.52336  0.020352   0.129792   0.150272
2.52344  0.020864   0.135552   0.155264
2.52352  0.019968   0.134272   0.160896
2.52359  0.018304   0.126464   0.155264
2.52367  0.017152   0.130816   0.158336
2.52375  0.016896   0.139904   0.166144
2.52383  0.02048   0.138368   0.169344
2.52391  0.019456   0.127744   0.16896
2.52398  0.019968   0.1312   0.152576
2.52406  0.019456   0.124032   0.156032
2.52414  0.018816   0.127616   0.157568
2.52422  0.021376   0.132992   0.16256
2.5243  0.01792   0.131072   0.162304
2.52438  0.01792   0.126976   0.158464
2.52445  0.01856   0.13568   0.161792
2.52453  0.018944   0.139264   0.169216
2.52461  0.01856   0.13376   0.173056
2.52469  0.021888   0.134016   0.158208
2.52477  0.01984   0.137088   0.14848
2.52484  0.017536   0.131328   0.160768
2.52492  0.016896   0.1376   0.165504
2.525  0.0192   0.125824   0.16192
2.52508  0.017536   0.131712   0.16
2.52516  0.020224   0.131712   0.159488
2.52523  0.018688   0.128128   0.159616
2.52531  0.02176   0.130688   0.155776
2.52539  0.017664   0.138752   0.154752
2.52547  0.020224   0.12672   0.162176
2.52555  0.020992   0.132352   0.159104
2.52563  0.018176   0.132352   0.15488
2.5257  0.016512   0.123136   0.1472
2.52578  0.018816   0.130816   0.164864
2.52586  0.01728   0.13632   0.155264
2.52594  0.01728   0.132352   0.164224
2.52602  0.01984   0.12736   0.156288
2.52609  0.019456   0.129024   0.153088
2.52617  0.020352   0.130304   0.162176
2.52625  0.01856   0.135552   0.170368
2.52633  0.018816   0.130176   0.162688
2.52641  0.01792   0.128256   0.15552
2.52648  0.017536   0.129792   0.157056
2.52656  0.020608   0.131584   0.154496
2.52664  0.021504   0.132352   0.16064
2.52672  0.017152   0.135424   0.159104
2.5268  0.016512   0.12672   0.156928
2.52687  0.018176   0.129664   0.163584
2.52695  0.017536   0.131584   0.164992
2.52703  0.019328   0.13248   0.159232
2.52711  0.019584   0.133632   0.161152
2.52719  0.02304   0.134912   0.16512
2.52727  0.017024   0.13504   0.161024
2.52734  0.017792   0.129408   0.151552
2.52742  0.018048   0.13568   0.158848
2.5275  0.020224   0.12352   0.16256
2.52758  0.01728   0.126336   0.162944
2.52766  0.018688   0.126848   0.159744
2.52773  0.018176   0.1248   0.169216
2.52781  0.018304   0.12992   0.159104
2.52789  0.018944   0.137216   0.151168
2.52797  0.02112   0.128256   0.163968
2.52805  0.019456   0.134656   0.162048
2.52813  0.022656   0.13632   0.157952
2.5282  0.017152   0.128512   0.166016
2.52828  0.018944   0.128512   0.149248
2.52836  0.017664   0.1248   0.163712
2.52844  0.01856   0.123008   0.164096
2.52852  0.016384   0.131968   0.15936
2.52859  0.019072   0.130176   0.15936
2.52867  0.017536   0.139136   0.159744
2.52875  0.016768   0.12672   0.16
2.52883  0.021376   0.135936   0.162048
2.52891  0.019712   0.131584   0.161152
2.52898  0.016896   0.1344   0.163584
2.52906  0.01664   0.128256   0.163712
2.52914  0.020736   0.132224   0.163456
2.52922  0.019584   0.138112   0.15744
2.5293  0.018944   0.141568   0.153216
2.52937  0.017792   0.133504   0.152832
2.52945  0.018048   0.127744   0.16
2.52953  0.016768   0.126464   0.157824
2.52961  0.021504   0.127232   0.167296
2.52969  0.017536   0.130176   0.156416
2.52977  0.015744   0.127232   0.158464
2.52984  0.020352   0.131072   0.15872
2.52992  0.01984   0.128896   0.157184
2.53  0.019456   0.131456   0.162304
2.53008  0.020096   0.12416   0.156544
2.53016  0.020352   0.13504   0.159488
2.53023  0.01728   0.129152   0.163584
2.53031  0.019328   0.132352   0.158592
2.53039  0.017536   0.136576   0.159744
2.53047  0.020096   0.135424   0.162304
2.53055  0.023168   0.125824   0.15296
2.53063  0.019328   0.136192   0.167936
2.5307  0.01856   0.131456   0.163456
2.53078  0.017408   0.124928   0.148096
2.53086  0.019968   0.127872   0.16448
2.53094  0.01664   0.132096   0.16448
2.53102  0.016256   0.123904   0.162176
2.53109  0.01664   0.129664   0.15808
2.53117  0.016768   0.134656   0.150912
2.53125  0.020352   0.135424   0.16
2.53133  0.01792   0.135296   0.151552
2.53141  0.02048   0.134656   0.165632
2.53148  0.01664   0.133632   0.158208
2.53156  0.01728   0.12928   0.161408
2.53164  0.018304   0.127616   0.165248
2.53172  0.017792   0.12736   0.15936
2.5318  0.0192   0.13312   0.164736
2.53187  0.01664   0.130176   0.16192
2.53195  0.018304   0.134016   0.153088
2.53203  0.019456   0.130048   0.17024
2.53211  0.018816   0.12864   0.159744
2.53219  0.01984   0.121984   0.16128
2.53227  0.019328   0.133504   0.155776
2.53234  0.017024   0.135808   0.153088
2.53242  0.0192   0.132224   0.161024
2.5325  0.02112   0.136704   0.15744
2.53258  0.018048   0.124544   0.157184
2.53266  0.016   0.13504   0.165504
2.53273  0.01664   0.138112   0.157184
2.53281  0.01856   0.124288   0.16256
2.53289  0.018176   0.130944   0.160768
2.53297  0.019584   0.130688   0.165376
2.53305  0.015104   0.123136   0.167168
2.53313  0.02048   0.13248   0.164992
2.5332  0.019072   0.123648   0.16704
2.53328  0.0192   0.12736   0.16256
2.53336  0.019072   0.13376   0.155008
2.53344  0.021248   0.128   0.163456
2.53352  0.020224   0.127232   0.16384
2.53359  0.019072   0.132352   0.155648
2.53367  0.019456   0.12864   0.15744
2.53375  0.020608   0.129024   0.162944
2.53383  0.02112   0.125696   0.158976
2.53391  0.01856   0.133376   0.153344
2.53398  0.01984   0.134528   0.165504
2.53406  0.01664   0.1376   0.162176
2.53414  0.018432   0.124928   0.159872
2.53422  0.016384   0.12416   0.151808
2.5343  0.02176   0.12416   0.155904
2.53438  0.016768   0.12928   0.166144
2.53445  0.018944   0.12864   0.16384
2.53453  0.017152   0.128896   0.155392
2.53461  0.018816   0.126464   0.163968
2.53469  0.019584   0.13312   0.15872
2.53477  0.018176   0.12544   0.163328
2.53484  0.018304   0.119552   0.152064
2.53492  0.01792   0.133888   0.155264
2.535  0.016896   0.128384   0.157952
2.53508  0.018944   0.124416   0.160384
2.53516  0.020608   0.12928   0.158208
2.53523  0.01792   0.136192   0.160256
2.53531  0.017792   0.124288   0.164736
2.53539  0.01856   0.13056   0.162944
2.53547  0.019072   0.135296   0.155776
2.53555  0.01792   0.136576   0.164992
2.53563  0.019456   0.131712   0.153984
2.5357  0.01472   0.126592   0.159872
2.53578  0.019328   0.132864   0.157696
2.53586  0.019328   0.125312   0.16128
2.53594  0.02048   0.12928   0.16
2.53602  0.019968   0.13056   0.164096
2.53609  0.01984   0.126336   0.162432
2.53617  0.020224   0.12416   0.158464
2.53625  0.017408   0.130688   0.169088
2.53633  0.016896   0.129408   0.159872
2.53641  0.021888   0.130304   0.165248
2.53648  0.017152   0.126848   0.160896
2.53656  0.019328   0.132992   0.15488
2.53664  0.018688   0.128   0.15616
2.53672  0.019584   0.116736   0.160384
2.5368  0.019456   0.125696   0.168192
2.53688  0.018816   0.13568   0.151808
2.53695  0.018816   0.130432   0.156672
2.53703  0.017408   0.128896   0.160768
2.53711  0.016512   0.127488   0.163712
2.53719  0.01792   0.128896   0.155776
2.53727  0.017664   0.127104   0.163328
2.53734  0.01664   0.131584   0.163712
2.53742  0.019328   0.126464   0.16
2.5375  0.018688   0.12992   0.155904
2.53758  0.016512   0.130688   0.164992
2.53766  0.020096   0.131584   0.166272
2.53773  0.019712   0.125184   0.159488
2.53781  0.019072   0.13248   0.163328
2.53789  0.019456   0.127104   0.163328
2.53797  0.02048   0.13056   0.160512
2.53805  0.018688   0.128256   0.15936
2.53812  0.020352   0.1312   0.155648
2.5382  0.01984   0.135296   0.156416
2.53828  0.0192   0.129664   0.152064
2.53836  0.021632   0.133248   0.157568
2.53844  0.020992   0.132864   0.160384
2.53852  0.016384   0.125312   0.166144
2.53859  0.016512   0.131712   0.157568
2.53867  0.018816   0.130432   0.159616
2.53875  0.017792   0.128896   0.16256
2.53883  0.019328   0.130944   0.158976
2.53891  0.016896   0.129536   0.151808
2.53898  0.019968   0.127616   0.156288
2.53906  0.018176   0.12544   0.161408
2.53914  0.017536   0.12416   0.16
2.53922  0.018816   0.124288   0.17088
2.5393  0.018048   0.135296   0.154112
2.53938  0.018816   0.131456   0.153216
2.53945  0.016256   0.125184   0.16
2.53953  0.01984   0.131072   0.158848
2.53961  0.01664   0.124672   0.152064
2.53969  0.019968   0.124928   0.165888
2.53977  0.0192   0.125952   0.157696
2.53984  0.018688   0.1312   0.164736
2.53992  0.016256   0.124416   0.164224
2.54  0.017408   0.124416   0.160768
2.54008  0.017536   0.128128   0.160256
2.54016  0.020864   0.129792   0.159744
2.54023  0.020096   0.13184   0.159744
2.54031  0.020992   0.128896   0.156416
2.54039  0.019456   0.124672   0.16064
2.54047  0.019968   0.140288   0.160256
2.54055  0.01728   0.124416   0.163072
2.54062  0.017152   0.132608   0.161536
2.5407  0.018944   0.12416   0.159616
2.54078  0.01792   0.129024   0.158848
2.54086  0.021632   0.133248   0.161664
2.54094  0.020352   0.121728   0.164352
2.54102  0.018816   0.129792   0.155392
2.54109  0.018048   0.13504   0.15616
2.54117  0.019072   0.125696   0.156032
2.54125  0.018176   0.124032   0.153472
2.54133  0.016768   0.137472   0.16704
2.54141  0.018048   0.128256   0.161536
2.54148  0.017792   0.134912   0.15936
2.54156  0.018688   0.124544   0.158592
2.54164  0.020352   0.126592   0.16256
2.54172  0.02176   0.133376   0.15168
2.5418  0.020224   0.128768   0.158336
2.54188  0.018432   0.131072   0.159872
2.54195  0.017024   0.126592   0.160896
2.54203  0.016384   0.124928   0.162816
2.54211  0.020352   0.123264   0.163968
2.54219  0.01792   0.126976   0.155392
2.54227  0.021248   0.12992   0.169984
2.54234  0.017792   0.11904   0.171904
2.54242  0.017408   0.132096   0.153344
2.5425  0.020096   0.134784   0.156928
2.54258  0.021888   0.120576   0.159872
2.54266  0.018816   0.135296   0.160768
2.54273  0.018304   0.127744   0.164096
2.54281  0.020352   0.1312   0.158848
2.54289  0.01984   0.125568   0.162048
2.54297  0.01856   0.130176   0.159232
2.54305  0.017664   0.13504   0.157184
2.54312  0.02048   0.128   0.153984
2.5432  0.01856   0.132864   0.158336
2.54328  0.018432   0.130688   0.1568
2.54336  0.017664   0.12736   0.162816
2.54344  0.019072   0.12672   0.157696
2.54352  0.018944   0.134912   0.161408
2.54359  0.01536   0.129152   0.162432
2.54367  0.019072   0.133376   0.156032
2.54375  0.018176   0.131328   0.15296
2.54383  0.020608   0.12544   0.15744
2.54391  0.017792   0.12224   0.157184
2.54398  0.019072   0.132224   0.165504
2.54406  0.016768   0.12672   0.157952
2.54414  0.019072   0.13376   0.168064
2.54422  0.0192   0.132864   0.16448
2.5443  0.017792   0.124928   0.160768
2.54438  0.017536   0.130816   0.15232
2.54445  0.014976   0.130944   0.15488
2.54453  0.022144   0.130304   0.166784
2.54461  0.018176   0.132864   0.154624
2.54469  0.01856   0.135296   0.159104
2.54477  0.015488   0.125952   0.157952
2.54484  0.017408   0.130432   0.156544
2.54492  0.018816   0.123264   0.153472
2.545  0.018432   0.129536   0.15808
2.54508  0.017664   0.129536   0.158592
2.54516  0.013696   0.126848   0.159232
2.54523  0.019328   0.125952   0.158592
2.54531  0.021248   0.12672   0.157568
2.54539  0.019712   0.122368   0.17152
2.54547  0.019456   0.132096   0.162944
2.54555  0.02112   0.130304   0.156672
2.54563  0.0192   0.135936   0.162816
2.5457  0.01792   0.125568   0.160128
2.54578  0.016128   0.130048   0.164608
2.54586  0.016768   0.129536   0.153088
2.54594  0.018944   0.126336   0.158848
2.54602  0.0192   0.133248   0.160256
2.54609  0.01856   0.131968   0.160384
2.54617  0.019968   0.135168   0.159232
2.54625  0.018432   0.130304   0.166144
2.54633  0.016128   0.128512   0.178048
2.54641  0.019712   0.124928   0.157056
2.54648  0.017152   0.125312   0.154624
2.54656  0.019456   0.128   0.159616
2.54664  0.020096   0.140032   0.156032
2.54672  0.019712   0.127232   0.160256
2.5468  0.022016   0.132224   0.165376
2.54688  0.018688   0.131072   0.159744
2.54695  0.019968   0.125952   0.154112
2.54703  0.018048   0.123392   0.16192
2.54711  0.020096   0.134528   0.16448
2.54719  0.018304   0.128768   0.157312
2.54727  0.01664   0.137344   0.156544
2.54734  0.016896   0.122496   0.155648
2.54742  0.017792   0.140544   0.15808
2.5475  0.017536   0.126464   0.162304
2.54758  0.017024   0.124416   0.162048
2.54766  0.0192   0.134784   0.162816
2.54773  0.01664   0.135424   0.161536
2.54781  0.019968   0.130304   0.162944
2.54789  0.018944   0.128128   0.162304
2.54797  0.020608   0.12864   0.16
2.54805  0.017664   0.127232   0.161664
2.54813  0.017152   0.12288   0.15488
2.5482  0.017664   0.129408   0.165888
2.54828  0.017024   0.128256   0.164608
2.54836  0.016128   0.1248   0.162816
2.54844  0.0192   0.130944   0.152704
2.54852  0.018432   0.125184   0.155648
2.54859  0.017664   0.128896   0.156416
2.54867  0.016512   0.127232   0.172288
2.54875  0.020224   0.131968   0.152064
2.54883  0.018176   0.122368   0.17152
2.54891  0.0224   0.125312   0.162944
2.54898  0.018944   0.128128   0.162304
2.54906  0.016512   0.129792   0.161152
2.54914  0.021376   0.127104   0.152192
2.54922  0.021504   0.121856   0.164608
2.5493  0.018048   0.12672   0.159104
2.54937  0.01856   0.127232   0.1632
2.54945  0.017792   0.135168   0.163072
2.54953  0.018432   0.13248   0.15872
2.54961  0.01792   0.129024   0.164224
2.54969  0.019968   0.127744   0.146432
2.54977  0.018432   0.129536   0.162176
2.54984  0.018176   0.132608   0.153984
2.54992  0.017536   0.125568   0.161792
2.55  0.018944   0.128512   0.164864
2.55008  0.017792   0.129536   0.1696
2.55016  0.01984   0.123136   0.151808
2.55023  0.015232   0.135552   0.164992
2.55031  0.019072   0.131456   0.155648
2.55039  0.018304   0.137344   0.15616
2.55047  0.018944   0.130432   0.162304
2.55055  0.018688   0.130048   0.163328
2.55063  0.018304   0.129536   0.157568
2.5507  0.01728   0.131072   0.15488
2.55078  0.01856   0.132224   0.15872
2.55086  0.016128   0.138752   0.169472
2.55094  0.01856   0.128896   0.166272
2.55102  0.017536   0.127104   0.162816
2.55109  0.018432   0.128384   0.16384
2.55117  0.018304   0.1248   0.15296
2.55125  0.017152   0.131328   0.149376
2.55133  0.018304   0.128   0.156672
2.55141  0.017792   0.131456   0.162048
2.55148  0.016384   0.12992   0.1632
2.55156  0.01664   0.129024   0.163328
2.55164  0.017152   0.132736   0.161536
2.55172  0.01792   0.130816   0.163712
2.5518  0.019328   0.127616   0.16768
2.55187  0.016768   0.125056   0.157696
2.55195  0.019968   0.132096   0.153344
2.55203  0.017536   0.127232   0.156672
2.55211  0.020608   0.122624   0.157568
2.55219  0.019456   0.131968   0.161152
2.55227  0.016256   0.131456   0.156672
2.55234  0.017408   0.134144   0.155264
2.55242  0.018304   0.127488   0.158848
2.5525  0.017536   0.129536   0.15168
2.55258  0.016768   0.133376   0.16064
2.55266  0.019456   0.12352   0.156288
2.55273  0.018944   0.127232   0.1568
2.55281  0.02048   0.130816   0.155776
2.55289  0.01728   0.126976   0.158464
2.55297  0.019072   0.132224   0.16192
2.55305  0.019456   0.133376   0.162816
2.55313  0.01856   0.131712   0.151168
2.5532  0.020352   0.13248   0.16
2.55328  0.015488   0.131456   0.153856
2.55336  0.016768   0.132608   0.158592
2.55344  0.01792   0.12992   0.159104
2.55352  0.018048   0.130176   0.165504
2.55359  0.017664   0.127872   0.160768
2.55367  0.018176   0.123264   0.15424
2.55375  0.017664   0.129664   0.158336
2.55383  0.018176   0.13376   0.158592
2.55391  0.01856   0.12736   0.158464
2.55398  0.019584   0.130688   0.154112
2.55406  0.018432   0.127104   0.16
2.55414  0.018432   0.13248   0.161536
2.55422  0.015232   0.124032   0.157824
2.5543  0.018688   0.129408   0.160896
2.55437  0.018432   0.134528   0.162176
2.55445  0.019328   0.12416   0.157952
2.55453  0.018816   0.128896   0.159232
2.55461  0.017408   0.13056   0.159488
2.55469  0.016768   0.124416   0.16064
2.55477  0.019712   0.124416   0.150656
2.55484  0.01728   0.127232   0.146688
2.55492  0.017664   0.133248   0.163456
2.555  0.016896   0.130816   0.16384
2.55508  0.02048   0.13632   0.166912
2.55516  0.0192   0.119296   0.15488
2.55523  0.018688   0.126208   0.154496
2.55531  0.017408   0.131456   0.159616
2.55539  0.019072   0.126976   0.16448
2.55547  0.02048   0.124032   0.161536
2.55555  0.018816   0.128   0.163968
2.55563  0.018944   0.130048   0.164864
2.5557  0.018816   0.135552   0.157824
2.55578  0.015488   0.119936   0.15744
2.55586  0.018816   0.131456   0.159616
2.55594  0.020096   0.130816   0.168832
2.55602  0.018048   0.127744   0.159104
2.55609  0.018304   0.124288   0.159104
2.55617  0.01984   0.12928   0.147072
2.55625  0.019584   0.11968   0.156032
2.55633  0.020352   0.127744   0.160512
2.55641  0.017792   0.137984   0.150272
2.55648  0.021632   0.1344   0.154624
2.55656  0.016768   0.133888   0.15872
2.55664  0.01792   0.132864   0.160256
2.55672  0.02112   0.128768   0.169728
2.5568  0.018816   0.130048   0.149888
2.55688  0.016128   0.123648   0.15936
2.55695  0.019712   0.13248   0.153472
2.55703  0.018304   0.128128   0.159488
2.55711  0.020224   0.131968   0.153728
2.55719  0.01856   0.128896   0.158336
2.55727  0.017792   0.127232   0.163456
2.55734  0.018304   0.128384   0.159616
2.55742  0.018176   0.135808   0.153216
2.5575  0.017408   0.125312   0.158208
2.55758  0.014464   0.128256   0.151936
2.55766  0.019072   0.128128   0.163584
2.55773  0.019072   0.132096   0.164736
2.55781  0.015744   0.126464   0.166272
2.55789  0.01728   0.125952   0.162944
2.55797  0.017408   0.136832   0.152576
2.55805  0.017152   0.123136   0.163968
2.55812  0.019968   0.129024   0.161408
2.5582  0.017536   0.12928   0.157568
2.55828  0.017152   0.131712   0.168704
2.55836  0.017152   0.12032   0.154496
2.55844  0.019456   0.130304   0.156672
2.55852  0.017664   0.122624   0.162304
2.55859  0.017664   0.128896   0.15808
2.55867  0.016512   0.124672   0.160768
2.55875  0.01856   0.125184   0.163712
2.55883  0.01664   0.128128   0.156032
2.55891  0.020096   0.131968   0.16448
2.55898  0.020992   0.124416   0.16
2.55906  0.019968   0.127744   0.160384
2.55914  0.018816   0.132608   0.163328
2.55922  0.01728   0.130176   0.15872
2.5593  0.01728   0.128512   0.155392
2.55938  0.021248   0.123776   0.158976
2.55945  0.018176   0.134912   0.1664
2.55953  0.017664   0.130688   0.155392
2.55961  0.017152   0.131968   0.161152
2.55969  0.01792   0.125056   0.16704
2.55977  0.016512   0.139136   0.162816
2.55984  0.01856   0.127232   0.155008
2.55992  0.017664   0.124672   0.163328
2.56  0.017536   0.128384   0.166144
2.56008  0.018432   0.126976   0.153856
2.56016  0.017024   0.13184   0.164608
2.56023  0.01728   0.123904   0.148864
2.56031  0.016256   0.12992   0.16448
2.56039  0.01792   0.129536   0.164992
2.56047  0.02112   0.123776   0.152576
2.56055  0.019456   0.125184   0.156928
2.56062  0.01984   0.127744   0.163328
2.5607  0.018304   0.135552   0.150656
2.56078  0.019456   0.1248   0.15168
2.56086  0.016512   0.123776   0.159104
2.56094  0.018816   0.126336   0.159232
2.56102  0.016896   0.1312   0.160256
2.56109  0.018432   0.135808   0.1568
2.56117  0.020864   0.12608   0.161024
2.56125  0.018048   0.130688   0.154368
2.56133  0.018304   0.129408   0.159488
2.56141  0.01728   0.131584   0.158208
2.56148  0.017792   0.134656   0.159872
2.56156  0.017408   0.125952   0.153344
2.56164  0.020608   0.126848   0.148224
2.56172  0.017664   0.123776   0.15936
2.5618  0.017408   0.130304   0.161152
2.56188  0.018304   0.128256   0.158208
2.56195  0.015232   0.121984   0.159488
2.56203  0.016256   0.135296   0.164224
2.56211  0.020352   0.125056   0.158208
2.56219  0.016512   0.133376   0.156416
2.56227  0.018432   0.12928   0.161792
2.56234  0.021888   0.126464   0.163456
2.56242  0.016896   0.130816   0.160896
2.5625  0.017792   0.124288   0.159488
2.56258  0.018432   0.133376   0.161664
2.56266  0.017664   0.121856   0.1536
2.56273  0.019584   0.139136   0.157184
2.56281  0.016512   0.13056   0.161664
2.56289  0.016896   0.128896   0.164864
2.56297  0.01472   0.136832   0.157824
2.56305  0.019328   0.133888   0.160896
2.56312  0.01536   0.128896   0.151936
2.5632  0.01664   0.12416   0.15488
2.56328  0.017408   0.124288   0.156928
2.56336  0.016768   0.132992   0.153856
2.56344  0.017792   0.134272   0.160256
2.56352  0.01984   0.130944   0.155392
2.56359  0.017408   0.12032   0.158976
2.56367  0.019712   0.128128   0.156544
2.56375  0.014464   0.125568   0.160256
2.56383  0.017152   0.122624   0.165888
2.56391  0.017024   0.126208   0.154752
2.56398  0.017536   0.123904   0.159488
2.56406  0.01856   0.122496   0.164224
2.56414  0.017024   0.135168   0.164992
2.56422  0.018688   0.121088   0.150272
2.5643  0.018176   0.125952   0.16128
2.56438  0.014208   0.130816   0.1536
2.56445  0.017792   0.130048   0.159744
2.56453  0.017792   0.128384   0.160128
2.56461  0.01728   0.135296   0.158592
2.56469  0.017536   0.130304   0.153472
2.56477  0.018432   0.122624   0.162432
2.56484  0.01984   0.128256   0.15616
2.56492  0.019968   0.127104   0.156928
2.565  0.017152   0.122368   0.160384
2.56508  0.017664   0.12992   0.153472
2.56516  0.018304   0.132224   0.154368
2.56523  0.018304   0.13312   0.157568
2.56531  0.019328   0.12416   0.150272
2.56539  0.019712   0.12864   0.160384
2.56547  0.01728   0.130816   0.15552
2.56555  0.014464   0.127488   0.161152
2.56563  0.018176   0.130944   0.164992
2.5657  0.020224   0.135936   0.164608
2.56578  0.017152   0.120448   0.1536
2.56586  0.021504   0.125056   0.158336
2.56594  0.018304   0.127232   0.158464
2.56602  0.016256   0.124416   0.162176
2.56609  0.016128   0.1344   0.168192
2.56617  0.018688   0.128512   0.164736
2.56625  0.018176   0.134144   0.160128
2.56633  0.018304   0.124288   0.15936
2.56641  0.016896   0.128768   0.154368
2.56648  0.019072   0.125824   0.159872
2.56656  0.017408   0.126976   0.159232
2.56664  0.01728   0.130688   0.159232
2.56672  0.018816   0.128512   0.16448
2.5668  0.020992   0.131584   0.159616
2.56688  0.017792   0.127744   0.1568
2.56695  0.01664   0.12544   0.158464
2.56703  0.018304   0.137088   0.160512
2.56711  0.019456   0.133888   0.159744
2.56719  0.018048   0.127616   0.160768
2.56727  0.016   0.125824   0.159232
2.56734  0.01664   0.129024   0.162304
2.56742  0.019584   0.13184   0.174336
2.5675  0.020096   0.128128   0.159744
2.56758  0.017024   0.121088   0.157568
2.56766  0.01728   0.129152   0.158848
2.56773  0.019328   0.129408   0.165888
2.56781  0.018432   0.130304   0.157696
2.56789  0.018944   0.12928   0.156544
2.56797  0.020864   0.126208   0.164992
2.56805  0.020608   0.132096   0.157312
2.56813  0.017024   0.132224   0.150528
2.5682  0.01664   0.132096   0.158848
2.56828  0.017792   0.126464   0.1536
2.56836  0.016384   0.124032   0.157696
2.56844  0.016768   0.129664   0.158592
2.56852  0.018944   0.123648   0.166784
2.56859  0.016256   0.122624   0.168064
2.56867  0.016256   0.135296   0.156928
2.56875  0.016896   0.12416   0.16512
2.56883  0.018176   0.126592   0.166016
2.56891  0.020864   0.132224   0.160384
2.56898  0.01792   0.135808   0.147328
2.56906  0.01984   0.129408   0.163328
2.56914  0.018304   0.130048   0.164224
2.56922  0.017152   0.123776   0.157184
2.5693  0.018816   0.125824   0.153984
2.56937  0.018432   0.127232   0.160768
2.56945  0.016512   0.124288   0.153472
2.56953  0.015744   0.132736   0.159744
2.56961  0.017792   0.124288   0.161024
2.56969  0.018944   0.128896   0.164352
2.56977  0.01984   0.129408   0.162432
2.56984  0.018176   0.13056   0.149888
2.56992  0.020608   0.123904   0.158848
2.57  0.013824   0.1312   0.160768
2.57008  0.01792   0.128384   0.151552
2.57016  0.016   0.128768   0.157696
2.57023  0.019072   0.128256   0.159488
2.57031  0.016768   0.132352   0.161024
2.57039  0.019328   0.131328   0.157696
2.57047  0.016512   0.129152   0.167296
2.57055  0.01728   0.130944   0.158336
2.57063  0.01472   0.132736   0.159744
2.5707  0.016896   0.124672   0.15232
2.57078  0.018176   0.123776   0.163712
2.57086  0.019968   0.124672   0.157312
2.57094  0.018304   0.131456   0.150656
2.57102  0.018432   0.129408   0.15808
2.57109  0.017792   0.136448   0.1536
2.57117  0.01664   0.132736   0.148608
2.57125  0.01792   0.132608   0.157696
2.57133  0.016896   0.125696   0.156672
2.57141  0.018304   0.130048   0.150784
2.57148  0.020224   0.134784   0.156288
2.57156  0.017536   0.129664   0.1568
2.57164  0.018688   0.129408   0.1568
2.57172  0.01792   0.125568   0.164736
2.5718  0.015744   0.131328   0.170752
2.57187  0.01792   0.129024   0.156032
2.57195  0.017024   0.13056   0.158848
2.57203  0.017408   0.128256   0.149888
2.57211  0.01664   0.12672   0.157824
2.57219  0.016128   0.128768   0.159616
2.57227  0.020096   0.128896   0.157056
2.57234  0.019456   0.130688   0.162688
2.57242  0.015872   0.130304   0.156928
2.5725  0.017664   0.124672   0.163456
2.57258  0.017792   0.129792   0.15616
2.57266  0.015232   0.134016   0.156032
2.57273  0.016384   0.132608   0.156032
2.57281  0.017536   0.12928   0.15872
2.57289  0.01664   0.130688   0.154752
2.57297  0.01856   0.12096   0.159232
2.57305  0.018944   0.12608   0.154752
2.57313  0.01664   0.132096   0.154624
2.5732  0.017408   0.135552   0.15168
2.57328  0.020736   0.124672   0.163968
2.57336  0.015232   0.12544   0.155648
2.57344  0.021888   0.131456   0.160768
2.57352  0.013824   0.119552   0.16448
2.57359  0.017664   0.130048   0.157312
2.57367  0.016896   0.132352   0.152704
2.57375  0.018688   0.123904   0.15744
2.57383  0.016384   0.124288   0.160128
2.57391  0.020992   0.127104   0.163328
2.57398  0.01984   0.128384   0.158976
2.57406  0.016768   0.12992   0.15296
2.57414  0.019584   0.1248   0.155264
2.57422  0.018816   0.125696   0.15296
2.5743  0.016128   0.127232   0.155648
2.57437  0.01728   0.126336   0.150528
2.57445  0.017024   0.132864   0.163072
2.57453  0.019456   0.131328   0.158208
2.57461  0.016384   0.135936   0.161024
2.57469  0.016   0.1312   0.158848
2.57477  0.017664   0.126208   0.154368
2.57484  0.018176   0.125696   0.153728
2.57492  0.016768   0.131328   0.14656
2.575  0.017536   0.128512   0.159104
2.57508  0.017024   0.127872   0.155392
2.57516  0.019584   0.125952   0.157312
2.57523  0.01472   0.139008   0.155136
2.57531  0.016   0.131968   0.158848
2.57539  0.017408   0.125056   0.152832
2.57547  0.01856   0.13376   0.161152
2.57555  0.017408   0.130432   0.159488
2.57563  0.01536   0.135808   0.16192
2.5757  0.016256   0.124032   0.157312
2.57578  0.01664   0.124928   0.155392
2.57586  0.016128   0.119936   0.158592
2.57594  0.01728   0.124416   0.15232
2.57602  0.018688   0.123904   0.158464
2.57609  0.018688   0.131968   0.159488
2.57617  0.015232   0.129408   0.165504
2.57625  0.01664   0.124928   0.148736
2.57633  0.017024   0.12544   0.160512
2.57641  0.019712   0.129792   0.154112
2.57648  0.020864   0.134912   0.157184
2.57656  0.015488   0.132608   0.153216
2.57664  0.017024   0.133888   0.15808
2.57672  0.019456   0.126848   0.153216
2.5768  0.016896   0.129408   0.153984
2.57688  0.01984   0.132096   0.157312
2.57695  0.016896   0.13248   0.161024
2.57703  0.017664   0.133248   0.159616
2.57711  0.018304   0.13312   0.153088
2.57719  0.020096   0.12416   0.154368
2.57727  0.016128   0.133504   0.15424
2.57734  0.017408   0.12544   0.155392
2.57742  0.016896   0.131584   0.161792
2.5775  0.015488   0.130176   0.160128
2.57758  0.018176   0.12672   0.153088
2.57766  0.015616   0.128256   0.153344
2.57773  0.01856   0.126976   0.164864
2.57781  0.01792   0.122112   0.166912
2.57789  0.016512   0.127232   0.156032
2.57797  0.017024   0.124416   0.160128
2.57805  0.016768   0.128   0.16064
2.57812  0.016384   0.126464   0.167552
2.5782  0.017664   0.13248   0.155904
2.57828  0.017536   0.12992   0.158464
2.57836  0.01664   0.135552   0.162816
2.57844  0.017536   0.124032   0.155648
2.57852  0.014208   0.13312   0.150144
2.57859  0.014592   0.126976   0.163968
2.57867  0.016768   0.128512   0.15232
2.57875  0.015744   0.122496   0.15424
2.57883  0.017024   0.130944   0.159872
2.57891  0.017536   0.125056   0.160896
2.57898  0.017792   0.13184   0.16064
2.57906  0.019456   0.122368   0.164864
2.57914  0.018816   0.130048   0.1568
2.57922  0.015744   0.123264   0.153984
2.5793  0.017664   0.129792   0.155136
2.57938  0.017664   0.135424   0.153728
2.57945  0.017152   0.130048   0.160256
2.57953  0.018816   0.121344   0.149888
2.57961  0.017152   0.129024   0.161024
2.57969  0.020224   0.137088   0.159616
2.57977  0.014336   0.1312   0.16128
2.57984  0.014336   0.117632   0.162048
2.57992  0.018816   0.128   0.158592
2.58  0.016896   0.131072   0.154624
2.58008  0.016512   0.125056   0.171648
2.58016  0.018048   0.132864   0.157824
2.58023  0.013312   0.13056   0.162688
2.58031  0.016896   0.123136   0.15808
2.58039  0.017664   0.131072   0.156544
2.58047  0.015232   0.129792   0.163328
2.58055  0.018176   0.123264   0.1536
2.58062  0.016512   0.124672   0.151936
2.5807  0.017408   0.121088   0.155136
2.58078  0.016896   0.12096   0.153472
2.58086  0.016384   0.133504   0.164224
2.58094  0.016   0.130944   0.158336
2.58102  0.017408   0.125184   0.156544
2.58109  0.015488   0.128128   0.15616
2.58117  0.016384   0.120576   0.153856
2.58125  0.015488   0.128384   0.148224
2.58133  0.017664   0.133632   0.150528
2.58141  0.01472   0.122752   0.156672
2.58148  0.01664   0.129408   0.154496
2.58156  0.018688   0.131712   0.163456
2.58164  0.01664   0.119296   0.16064
2.58172  0.016512   0.126464   0.162176
2.5818  0.01856   0.125312   0.159104
2.58188  0.016768   0.126848   0.166144
2.58195  0.01792   0.131328   0.157952
2.58203  0.017024   0.13248   0.160896
2.58211  0.01664   0.123264   0.158336
2.58219  0.016768   0.121088   0.161792
2.58227  0.017792   0.122624   0.163712
2.58234  0.01792   0.127488   0.153472
2.58242  0.014976   0.131584   0.158464
2.5825  0.01664   0.12928   0.152064
2.58258  0.017408   0.132224   0.152192
2.58266  0.017664   0.128   0.160768
2.58273  0.018176   0.128   0.152576
2.58281  0.017152   0.12992   0.161536
2.58289  0.016128   0.12544   0.152576
2.58297  0.016768   0.134272   0.157696
2.58305  0.017792   0.126336   0.151168
2.58312  0.017152   0.132864   0.158848
2.5832  0.019328   0.127744   0.163072
2.58328  0.01856   0.130048   0.163456
2.58336  0.018304   0.13056   0.15872
2.58344  0.018048   0.130048   0.155392
2.58352  0.017152   0.127872   0.155008
2.58359  0.017792   0.131712   0.153728
2.58367  0.016128   0.132736   0.154752
2.58375  0.017664   0.128256   0.15808
2.58383  0.015872   0.125696   0.160384
2.58391  0.018176   0.130816   0.152064
2.58398  0.01728   0.12096   0.156416
2.58406  0.015616   0.132224   0.159616
2.58414  0.016256   0.124672   0.156416
2.58422  0.019968   0.122496   0.157952
2.5843  0.021888   0.131584   0.156416
2.58438  0.018048   0.130304   0.16064
2.58445  0.018048   0.13056   0.162304
2.58453  0.016384   0.127232   0.153344
2.58461  0.01728   0.124032   0.158208
2.58469  0.017024   0.132096   0.153984
2.58477  0.018432   0.138368   0.156416
2.58484  0.015744   0.125952   0.157824
2.58492  0.01664   0.122368   0.15424
2.585  0.017792   0.125056   0.15232
2.58508  0.015744   0.128768   0.15808
2.58516  0.020736   0.1312   0.162048
2.58523  0.016256   0.127744   0.156544
2.58531  0.017536   0.131456   0.159744
2.58539  0.017152   0.128384   0.152576
2.58547  0.015616   0.127104   0.157696
2.58555  0.016128   0.124544   0.151552
2.58562  0.016384   0.125824   0.156544
2.5857  0.01664   0.12608   0.157696
2.58578  0.015616   0.135424   0.14464
2.58586  0.015488   0.12928   0.156416
2.58594  0.017024   0.129536   0.159488
2.58602  0.017792   0.128896   0.15424
2.58609  0.017792   0.123392   0.157312
2.58617  0.018048   0.132224   0.160896
2.58625  0.016384   0.12672   0.161024
2.58633  0.017024   0.125312   0.161536
2.58641  0.016384   0.130304   0.155904
2.58648  0.015872   0.134272   0.152704
2.58656  0.014592   0.130944   0.162304
2.58664  0.017664   0.126336   0.15936
2.58672  0.016896   0.126464   0.166016
2.5868  0.018048   0.132352   0.155008
2.58688  0.019072   0.135424   0.156032
2.58695  0.016384   0.128896   0.160384
2.58703  0.018944   0.128512   0.157568
2.58711  0.016256   0.134016   0.151424
2.58719  0.01728   0.135808   0.16
2.58727  0.017664   0.129024   0.160384
2.58734  0.01728   0.131072   0.157056
2.58742  0.016128   0.127488   0.148352
2.5875  0.019072   0.118656   0.156288
2.58758  0.017792   0.130816   0.16
2.58766  0.018816   0.133632   0.158464
2.58773  0.018176   0.128256   0.14848
2.58781  0.017024   0.128   0.16576
2.58789  0.016768   0.126336   0.14912
2.58797  0.016768   0.124288   0.155264
2.58805  0.016128   0.125824   0.15744
2.58813  0.016768   0.128512   0.148096
2.5882  0.016256   0.126592   0.15808
2.58828  0.017664   0.124032   0.15744
2.58836  0.01856   0.12672   0.157184
2.58844  0.015232   0.13184   0.14848
2.58852  0.019584   0.121088   0.155008
2.58859  0.01856   0.123648   0.155392
2.58867  0.015488   0.130688   0.153856
2.58875  0.016384   0.1248   0.16128
2.58883  0.019072   0.124544   0.15552
2.58891  0.017024   0.126208   0.16
2.58898  0.014592   0.12544   0.16384
2.58906  0.016896   0.12608   0.158592
2.58914  0.017024   0.131712   0.148992
2.58922  0.014848   0.137344   0.151552
2.5893  0.016768   0.125056   0.152704
2.58937  0.017408   0.127616   0.155392
2.58945  0.017408   0.12544   0.15488
2.58953  0.01728   0.129664   0.153216
2.58961  0.018048   0.128896   0.15744
2.58969  0.020224   0.133504   0.159104
2.58977  0.017536   0.128   0.151424
2.58984  0.016512   0.127104   0.151168
2.58992  0.014848   0.126336   0.158848
2.59  0.016256   0.118656   0.157696
2.59008  0.016256   0.122368   0.151552
2.59016  0.018048   0.129408   0.154368
2.59023  0.018304   0.12608   0.155904
2.59031  0.018048   0.128256   0.154624
2.59039  0.01728   0.125184   0.151424
2.59047  0.016768   0.126592   0.151168
2.59055  0.01728   0.128384   0.158208
2.59063  0.017408   0.118272   0.161664
2.5907  0.017152   0.13056   0.149888
2.59078  0.01728   0.120832   0.157696
2.59086  0.018176   0.130048   0.154112
2.59094  0.015232   0.12544   0.153088
2.59102  0.015488   0.124288   0.160512
2.59109  0.021504   0.136448   0.15808
2.59117  0.016768   0.126464   0.15552
2.59125  0.014848   0.130944   0.156544
2.59133  0.018048   0.130432   0.153984
2.59141  0.0192   0.126208   0.151936
2.59148  0.0192   0.12992   0.165888
2.59156  0.016384   0.130432   0.155136
2.59164  0.01728   0.128896   0.159488
2.59172  0.016512   0.132352   0.150528
2.5918  0.014336   0.125184   0.161408
2.59187  0.015616   0.123904   0.161408
2.59195  0.015872   0.135424   0.155136
2.59203  0.019328   0.128   0.158336
2.59211  0.01536   0.134016   0.161024
2.59219  0.016896   0.127488   0.161536
2.59227  0.016128   0.120064   0.15552
2.59234  0.015104   0.121984   0.154624
2.59242  0.017408   0.126464   0.155264
2.5925  0.01728   0.11904   0.155008
2.59258  0.018688   0.124672   0.14656
2.59266  0.016256   0.131328   0.15424
2.59273  0.01728   0.127488   0.153856
2.59281  0.017536   0.130048   0.152832
2.59289  0.015104   0.123392   0.156032
2.59297  0.017024   0.125824   0.164352
2.59305  0.017536   0.129792   0.16448
2.59313  0.01792   0.134784   0.158848
2.5932  0.017664   0.124672   0.156032
2.59328  0.019328   0.125952   0.152448
2.59336  0.016512   0.126592   0.153088
2.59344  0.015616   0.13184   0.149888
2.59352  0.017536   0.123136   0.154112
2.59359  0.016512   0.136192   0.152704
2.59367  0.017536   0.12544   0.154624
2.59375  0.015232   0.13056   0.148864
2.59383  0.016512   0.1312   0.157568
2.59391  0.017408   0.132992   0.153344
2.59398  0.018432   0.125184   0.153216
2.59406  0.017792   0.127488   0.159488
2.59414  0.01536   0.123904   0.155008
2.59422  0.017792   0.12544   0.159488
2.5943  0.01664   0.123904   0.155136
2.59437  0.016512   0.131072   0.158592
2.59445  0.016896   0.125952   0.161792
2.59453  0.019968   0.129792   0.156288
2.59461  0.01664   0.128384   0.158976
2.59469  0.017536   0.127104   0.16448
2.59477  0.019584   0.122752   0.163712
2.59484  0.018048   0.128384   0.153856
2.59492  0.014208   0.129792   0.155264
2.595  0.017664   0.129024   0.145408
2.59508  0.019328   0.12736   0.15808
2.59516  0.016768   0.124288   0.15616
2.59523  0.01728   0.132736   0.154112
2.59531  0.016   0.125568   0.158592
2.59539  0.01664   0.12288   0.15936
2.59547  0.017536   0.118144   0.158592
2.59555  0.016256   0.127104   0.15424
2.59563  0.015232   0.122752   0.162304
2.5957  0.018304   0.125568   0.155392
2.59578  0.015872   0.13376   0.15616
2.59586  0.014848   0.122496   0.15168
2.59594  0.018048   0.130304   0.152448
2.59602  0.01664   0.123648   0.157312
2.59609  0.01728   0.129664   0.156288
2.59617  0.017152   0.133248   0.163712
2.59625  0.015488   0.129792   0.156544
2.59633  0.016768   0.12288   0.157312
2.59641  0.017152   0.126464   0.157952
2.59648  0.01664   0.123648   0.155008
2.59656  0.014208   0.131456   0.157312
2.59664  0.017536   0.130432   0.159872
2.59672  0.013568   0.12672   0.15552
2.5968  0.01664   0.130176   0.151936
2.59688  0.016128   0.122112   0.1504
2.59695  0.015744   0.123776   0.16192
2.59703  0.016384   0.127488   0.159744
2.59711  0.017408   0.11968   0.157824
2.59719  0.016896   0.130944   0.159616
2.59727  0.016256   0.119808   0.152192
2.59734  0.01472   0.12736   0.16
2.59742  0.018432   0.12672   0.156288
2.5975  0.016   0.124032   0.154752
2.59758  0.016128   0.13376   0.159616
2.59766  0.014592   0.122112   0.159104
2.59773  0.015744   0.12992   0.15616
2.59781  0.015488   0.126592   0.146176
2.59789  0.01792   0.119424   0.150656
2.59797  0.017536   0.117504   0.159488
2.59805  0.016512   0.131072   0.155392
2.59813  0.01472   0.123392   0.154368
2.5982  0.01472   0.127488   0.158976
2.59828  0.01664   0.121344   0.162304
2.59836  0.016384   0.132224   0.15808
2.59844  0.0192   0.12864   0.154752
2.59852  0.013568   0.131072   0.158976
2.59859  0.019072   0.127616   0.16064
2.59867  0.015616   0.1312   0.15488
2.59875  0.016896   0.126336   0.160768
2.59883  0.017664   0.123776   0.159872
2.59891  0.016768   0.125952   0.15488
2.59898  0.016   0.128   0.157312
2.59906  0.015744   0.125056   0.1536
2.59914  0.014848   0.127232   0.156032
2.59922  0.01728   0.130304   0.159104
2.5993  0.016512   0.125312   0.153216
2.59938  0.015872   0.123648   0.150528
2.59945  0.014848   0.12352   0.153088
2.59953  0.016128   0.1248   0.159232
2.59961  0.015744   0.132096   0.149888
2.59969  0.015104   0.128512   0.1568
2.59977  0.020096   0.120064   0.153088
2.59984  0.016768   0.125056   0.153728
2.59992  0.014592   0.12672   0.154112
2.6  0.01664   0.127104   0.16064
2.60008  0.01536   0.127616   0.15296
2.60016  0.017152   0.120064   0.148736
2.60023  0.01856   0.130048   0.152448
2.60031  0.02048   0.12416   0.156416
2.60039  0.015104   0.122496   0.150784
2.60047  0.014592   0.123904   0.16576
2.60055  0.01856   0.125568   0.14784
2.60062  0.018304   0.123136   0.154368
2.6007  0.016768   0.123776   0.152704
2.60078  0.016512   0.13632   0.158336
2.60086  0.016128   0.130432   0.154368
2.60094  0.017408   0.117888   0.158592
2.60102  0.016512   0.125056   0.151552
2.60109  0.01664   0.126592   0.15616
2.60117  0.01536   0.121088   0.161536
2.60125  0.016384   0.127616   0.155776
2.60133  0.016768   0.1312   0.159232
2.60141  0.017536   0.12416   0.15232
2.60148  0.018048   0.132096   0.155776
2.60156  0.017152   0.12288   0.1504
2.60164  0.018816   0.125568   0.160256
2.60172  0.015616   0.127616   0.156288
2.6018  0.017152   0.131328   0.16192
2.60188  0.017024   0.125568   0.159616
2.60195  0.016384   0.127616   0.158976
2.60203  0.017024   0.125824   0.160256
2.60211  0.016768   0.129408   0.160128
2.60219  0.014848   0.134144   0.151552
2.60227  0.018048   0.125056   0.154368
2.60234  0.015488   0.130688   0.156928
2.60242  0.015616   0.130176   0.15296
2.6025  0.016128   0.128512   0.147712
2.60258  0.017152   0.119424   0.15872
2.60266  0.018048   0.122112   0.157312
2.60273  0.020608   0.1216   0.153088
2.60281  0.01728   0.121984   0.14848
2.60289  0.015232   0.121856   0.155136
2.60297  0.019456   0.124416   0.148096
2.60305  0.017664   0.125824   0.153088
2.60312  0.01536   0.130688   0.157056
2.6032  0.014464   0.12992   0.155904
2.60328  0.015616   0.128512   0.153856
2.60336  0.017536   0.121728   0.152448
2.60344  0.018432   0.13248   0.155776
2.60352  0.019968   0.128128   0.159616
2.60359  0.017024   0.126208   0.155136
2.60367  0.01792   0.13504   0.152576
2.60375  0.015872   0.123136   0.15616
2.60383  0.016896   0.12608   0.154368
2.60391  0.01536   0.123008   0.158464
2.60398  0.013824   0.130432   0.16192
2.60406  0.017792   0.129024   0.15552
2.60414  0.017152   0.126592   0.15232
2.60422  0.016896   0.130048   0.159872
2.6043  0.015232   0.125184   0.155008
2.60438  0.01472   0.13824   0.159232
2.60445  0.01728   0.122368   0.155392
2.60453  0.01664   0.132992   0.159744
2.60461  0.017664   0.125312   0.150144
2.60469  0.015616   0.126592   0.165504
2.60477  0.01664   0.123008   0.15616
2.60484  0.017792   0.131968   0.155904
2.60492  0.012672   0.12608   0.154624
2.605  0.018432   0.128768   0.151168
2.60508  0.015104   0.126848   0.1568
2.60516  0.017152   0.122112   0.15936
2.60523  0.013824   0.128256   0.162304
2.60531  0.01728   0.124672   0.163328
2.60539  0.019712   0.126208   0.148992
2.60547  0.015104   0.12544   0.151936
2.60555  0.018944   0.122624   0.153984
2.60562  0.015104   0.131456   0.1536
2.6057  0.015616   0.123136   0.155264
2.60578  0.018176   0.12928   0.154624
2.60586  0.017792   0.125952   0.15744
2.60594  0.01792   0.127872   0.1568
2.60602  0.016384   0.125696   0.151552
2.60609  0.01792   0.123776   0.153984
2.60617  0.017536   0.127616   0.156544
2.60625  0.016128   0.125056   0.155392
2.60633  0.01728   0.128512   0.156672
2.60641  0.015872   0.133504   0.159616
2.60648  0.017536   0.130304   0.162816
2.60656  0.016384   0.123136   0.160256
2.60664  0.01664   0.123264   0.159616
2.60672  0.01728   0.135296   0.162304
2.6068  0.01408   0.126848   0.1568
2.60688  0.017664   0.1312   0.165248
2.60695  0.015744   0.125056   0.160768
2.60703  0.016256   0.126336   0.162304
2.60711  0.014336   0.12544   0.160256
2.60719  0.014336   0.12864   0.164864
2.60727  0.015232   0.130048   0.1568
2.60734  0.016896   0.124544   0.148992
2.60742  0.016256   0.121472   0.1568
2.6075  0.015744   0.12608   0.153472
2.60758  0.020224   0.130304   0.158464
2.60766  0.016256   0.12544   0.157696
2.60773  0.01792   0.121344   0.153984
2.60781  0.015616   0.119808   0.152064
2.60789  0.018304   0.126592   0.155392
2.60797  0.016256   0.12352   0.157312
2.60805  0.016256   0.11776   0.162944
2.60813  0.01664   0.125696   0.156288
2.6082  0.015744   0.124288   0.155904
2.60828  0.016   0.123648   0.161536
2.60836  0.018176   0.125952   0.15296
2.60844  0.016512   0.129536   0.152832
2.60852  0.016   0.129024   0.16128
2.60859  0.016384   0.124544   0.160128
2.60867  0.01472   0.136448   0.14784
2.60875  0.015616   0.131584   0.158976
2.60883  0.015488   0.131584   0.152832
2.60891  0.016512   0.120704   0.154752
2.60898  0.01984   0.123648   0.152576
2.60906  0.018944   0.130048   0.157184
2.60914  0.01728   0.133632   0.15552
2.60922  0.017536   0.124032   0.15552
2.6093  0.01664   0.125952   0.153216
2.60938  0.015616   0.13056   0.155136
2.60945  0.01792   0.126848   0.15552
2.60953  0.017664   0.130688   0.150912
2.60961  0.015744   0.130432   0.158976
2.60969  0.014336   0.114816   0.152192
2.60977  0.016   0.121216   0.161408
2.60984  0.014464   0.123904   0.14912
2.60992  0.016256   0.127872   0.158336
2.61  0.015872   0.127872   0.161408
2.61008  0.015744   0.129024   0.159872
2.61016  0.013056   0.129792   0.157952
2.61023  0.01472   0.131968   0.154112
2.61031  0.017152   0.125568   0.15936
2.61039  0.017792   0.12416   0.159616
2.61047  0.013184   0.130816   0.153216
2.61055  0.017536   0.128512   0.161152
2.61063  0.017664   0.123648   0.153472
2.6107  0.020096   0.12352   0.147456
2.61078  0.015616   0.121088   0.155392
2.61086  0.016896   0.129536   0.15488
2.61094  0.016   0.122368   0.152576
2.61102  0.017152   0.121984   0.155648
2.61109  0.01792   0.12224   0.157184
2.61117  0.016768   0.128256   0.160896
2.61125  0.016   0.131584   0.15424
2.61133  0.012672   0.12288   0.152064
2.61141  0.01856   0.13184   0.150016
2.61148  0.016   0.128128   0.156416
2.61156  0.015232   0.122112   0.158336
2.61164  0.018944   0.125696   0.150784
2.61172  0.015104   0.131968   0.153984
2.6118  0.01472   0.119808   0.150272
2.61187  0.017408   0.123136   0.15744
2.61195  0.016896   0.126592   0.15616
2.61203  0.01536   0.12736   0.158208
2.61211  0.017664   0.124928   0.162048
2.61219  0.017536   0.127616   0.159872
2.61227  0.015744   0.12544   0.151296
2.61234  0.013952   0.130176   0.1568
2.61242  0.017664   0.129024   0.152064
2.6125  0.01792   0.12288   0.153088
2.61258  0.015232   0.12288   0.151424
2.61266  0.018688   0.130432   0.163712
2.61273  0.017152   0.125696   0.150016
2.61281  0.016   0.130176   0.154496
2.61289  0.01408   0.1248   0.155648
2.61297  0.01664   0.134784   0.157568
2.61305  0.019968   0.125824   0.16256
2.61313  0.017792   0.11968   0.158208
2.6132  0.015872   0.125184   0.161536
2.61328  0.017024   0.125184   0.161536
2.61336  0.015104   0.122112   0.157056
2.61344  0.015744   0.114816   0.156544
2.61352  0.015744   0.124416   0.155776
2.61359  0.01408   0.129792   0.152448
2.61367  0.016768   0.133888   0.15872
2.61375  0.01536   0.128384   0.158464
2.61383  0.01536   0.1248   0.16448
2.61391  0.01728   0.13312   0.152192
2.61398  0.015616   0.133632   0.16128
2.61406  0.018048   0.118272   0.151808
2.61414  0.013824   0.129024   0.148608
2.61422  0.01664   0.130304   0.158208
2.6143  0.017536   0.129024   0.156544
2.61437  0.015872   0.124544   0.160128
2.61445  0.01536   0.120192   0.156416
2.61453  0.016128   0.127616   0.151936
2.61461  0.017024   0.12544   0.151296
2.61469  0.015104   0.120704   0.162432
2.61477  0.017408   0.125312   0.148864
2.61484  0.014848   0.129152   0.155008
2.61492  0.016896   0.121984   0.1632
2.615  0.01728   0.139904   0.153472
2.61508  0.013568   0.129664   0.158208
2.61516  0.019328   0.130944   0.152704
2.61523  0.016   0.125824   0.155264
2.61531  0.01408   0.126336   0.157824
2.61539  0.016512   0.130944   0.154752
2.61547  0.01408   0.12352   0.155392
2.61555  0.016768   0.122496   0.157824
2.61563  0.016512   0.12672   0.146944
2.6157  0.01728   0.129664   0.157184
2.61578  0.013568   0.126208   0.153984
2.61586  0.01664   0.127616   0.153344
2.61594  0.016384   0.128   0.156288
2.61602  0.020992   0.128896   0.149632
2.61609  0.015872   0.130816   0.157312
2.61617  0.018048   0.126976   0.151168
2.61625  0.016512   0.128256   0.156288
2.61633  0.017792   0.12096   0.157056
2.61641  0.018432   0.132224   0.159744
2.61648  0.018304   0.126464   0.151552
2.61656  0.015872   0.129792   0.154496
2.61664  0.017664   0.125312   0.155136
2.61672  0.01536   0.125568   0.154368
2.6168  0.016896   0.133376   0.158336
2.61687  0.014464   0.12544   0.153472
2.61695  0.018048   0.1248   0.155264
2.61703  0.016128   0.122624   0.152448
2.61711  0.015616   0.1248   0.150656
2.61719  0.015488   0.128896   0.149888
2.61727  0.015872   0.131584   0.157056
2.61734  0.01856   0.132608   0.149248
2.61742  0.014848   0.123008   0.16128
2.6175  0.01664   0.132224   0.15552
2.61758  0.01536   0.122752   0.153344
2.61766  0.017024   0.124672   0.156544
2.61773  0.016384   0.122496   0.151296
2.61781  0.017664   0.126464   0.163456
2.61789  0.015232   0.120576   0.151424
2.61797  0.016768   0.121344   0.155264
2.61805  0.018176   0.127488   0.157312
2.61813  0.014848   0.12608   0.153984
2.6182  0.015616   0.12672   0.154624
2.61828  0.01472   0.119936   0.160768
2.61836  0.015616   0.128256   0.152448
2.61844  0.016128   0.11904   0.15168
2.61852  0.016512   0.127744   0.159488
2.61859  0.017024   0.126208   0.153984
2.61867  0.017024   0.130816   0.155776
2.61875  0.015232   0.12608   0.142464
2.61883  0.013952   0.131072   0.157184
2.61891  0.013568   0.125312   0.154112
2.61898  0.01536   0.123264   0.157952
2.61906  0.017024   0.124928   0.15488
2.61914  0.015104   0.126208   0.157568
2.61922  0.01536   0.129792   0.15872
2.6193  0.01792   0.132992   0.153472
2.61938  0.014592   0.115456   0.155776
2.61945  0.01472   0.122624   0.153856
2.61953  0.016512   0.119808   0.152448
2.61961  0.015616   0.124288   0.163968
2.61969  0.014848   0.130688   0.146048
2.61977  0.015104   0.13184   0.156928
2.61984  0.016128   0.121344   0.159616
2.61992  0.018048   0.12544   0.148096
2.62  0.017152   0.12544   0.157696
2.62008  0.01728   0.128768   0.151168
2.62016  0.014592   0.125696   0.154752
2.62023  0.017152   0.130048   0.16
2.62031  0.015744   0.13056   0.147328
2.62039  0.014464   0.125184   0.150528
2.62047  0.01536   0.120192   0.151424
2.62055  0.016256   0.123264   0.157952
2.62062  0.016128   0.128896   0.16
2.6207  0.017024   0.131456   0.15488
2.62078  0.016256   0.119296   0.147712
2.62086  0.014208   0.121472   0.166016
2.62094  0.016768   0.12416   0.156288
2.62102  0.017536   0.130816   0.160128
2.62109  0.016256   0.123264   0.162304
2.62117  0.017536   0.123648   0.158464
2.62125  0.014208   0.123008   0.158336
2.62133  0.014976   0.124288   0.15488
2.62141  0.016256   0.121344   0.152064
2.62148  0.017792   0.127616   0.156544
2.62156  0.016   0.124928   0.158464
2.62164  0.016896   0.121472   0.159616
2.62172  0.013824   0.12416   0.153216
2.6218  0.014336   0.127488   0.145664
2.62188  0.016128   0.131584   0.158208
2.62195  0.01792   0.128896   0.1536
2.62203  0.01664   0.130304   0.156672
2.62211  0.017408   0.12608   0.15104
2.62219  0.014208   0.123392   0.164352
2.62227  0.015488   0.119808   0.157952
2.62234  0.015488   0.124032   0.155136
2.62242  0.013696   0.127232   0.159872
2.6225  0.014848   0.127744   0.154496
2.62258  0.016128   0.125312   0.151552
2.62266  0.015872   0.126336   0.154624
2.62273  0.016256   0.121216   0.154368
2.62281  0.017152   0.126592   0.154496
2.62289  0.016   0.121472   0.153216
2.62297  0.014848   0.12736   0.156928
2.62305  0.016896   0.12736   0.158592
2.62312  0.018688   0.127872   0.155264
2.6232  0.018048   0.123392   0.152832
2.62328  0.018176   0.120704   0.155904
2.62336  0.018432   0.127872   0.16384
2.62344  0.016256   0.122624   0.149248
2.62352  0.017152   0.128   0.146432
2.62359  0.015488   0.122112   0.151168
2.62367  0.01792   0.121984   0.148096
2.62375  0.015872   0.125824   0.153216
2.62383  0.016768   0.118912   0.14976
2.62391  0.019968   0.122368   0.154368
2.62398  0.01664   0.126208   0.166144
2.62406  0.017408   0.129664   0.152064
2.62414  0.015744   0.12928   0.156032
2.62422  0.014976   0.124928   0.157056
2.6243  0.015616   0.124544   0.161664
2.62438  0.01664   0.126848   0.154752
2.62445  0.016256   0.1248   0.158464
2.62453  0.01408   0.132352   0.152448
2.62461  0.015616   0.128256   0.15552
2.62469  0.017152   0.121856   0.156032
2.62477  0.017536   0.120192   0.158464
2.62484  0.014592   0.121984   0.160384
2.62492  0.014464   0.127232   0.150272
2.625  0.016768   0.118528   0.14912
2.62508  0.017152   0.132224   0.147968
2.62516  0.018048   0.118528   0.156928
2.62523  0.016256   0.125824   0.150656
2.62531  0.018432   0.12928   0.138112
2.62539  0.017024   0.13248   0.150272
2.62547  0.018304   0.125824   0.153472
2.62555  0.016896   0.130304   0.154624
2.62562  0.015744   0.121216   0.153344
2.6257  0.01472   0.124416   0.151936
2.62578  0.015872   0.113152   0.159744
2.62586  0.015744   0.126848   0.155904
2.62594  0.015616   0.126976   0.153472
2.62602  0.013568   0.121984   0.166272
2.62609  0.016896   0.129024   0.15744
2.62617  0.014976   0.12736   0.153984
2.62625  0.016896   0.125184   0.155776
2.62633  0.01472   0.13184   0.158464
2.62641  0.015872   0.130176   0.158464
2.62648  0.017024   0.127616   0.148224
2.62656  0.015232   0.125184   0.14784
2.62664  0.014976   0.126464   0.154496
2.62672  0.016512   0.131328   0.156288
2.6268  0.01536   0.125312   0.156288
2.62688  0.014976   0.122368   0.145152
2.62695  0.015616   0.131072   0.158592
2.62703  0.01472   0.132864   0.159616
2.62711  0.015616   0.129664   0.15616
2.62719  0.016128   0.12736   0.159232
2.62727  0.017536   0.1312   0.15424
2.62734  0.011904   0.1312   0.16192
2.62742  0.01472   0.123264   0.158848
2.6275  0.013056   0.124672   0.14784
2.62758  0.015744   0.130944   0.153472
2.62766  0.016   0.134144   0.157824
2.62773  0.01408   0.125696   0.159104
2.62781  0.016   0.121984   0.156928
2.62789  0.014464   0.118656   0.157568
2.62797  0.016768   0.127744   0.156544
2.62805  0.015616   0.126336   0.15808
2.62813  0.014336   0.126208   0.151808
2.6282  0.016256   0.123904   0.153984
2.62828  0.01728   0.125184   0.155904
2.62836  0.016384   0.124672   0.154624
2.62844  0.013824   0.131328   0.151936
2.62852  0.014336   0.12672   0.16448
2.62859  0.016512   0.129152   0.152832
2.62867  0.014336   0.12608   0.145024
2.62875  0.016768   0.1312   0.148736
2.62883  0.018816   0.119936   0.152448
2.62891  0.018048   0.130944   0.151552
2.62898  0.014976   0.124672   0.144
2.62906  0.015488   0.12736   0.14848
2.62914  0.017024   0.125952   0.151168
2.62922  0.014976   0.135936   0.164352
2.6293  0.018432   0.121728   0.152448
2.62938  0.017536   0.128128   0.145664
2.62945  0.015488   0.11712   0.149248
2.62953  0.019712   0.130432   0.156928
2.62961  0.016512   0.123648   0.158976
2.62969  0.015744   0.121344   0.15616
2.62977  0.01664   0.123264   0.156032
2.62984  0.017024   0.130176   0.14912
2.62992  0.01664   0.133888   0.152704
2.63  0.017792   0.12608   0.155264
2.63008  0.01664   0.128384   0.149632
2.63016  0.01408   0.132096   0.15296
2.63023  0.015616   0.125952   0.154496
2.63031  0.016   0.130432   0.157184
2.63039  0.016   0.11712   0.155136
2.63047  0.017536   0.123264   0.149248
2.63055  0.016128   0.121344   0.153984
2.63063  0.01728   0.12544   0.153856
2.6307  0.019072   0.131968   0.158336
2.63078  0.017408   0.124288   0.15232
2.63086  0.01728   0.128128   0.158848
2.63094  0.013952   0.120448   0.151936
2.63102  0.01344   0.13248   0.157056
2.63109  0.017536   0.124544   0.155648
2.63117  0.01664   0.125184   0.153216
2.63125  0.016512   0.128768   0.161792
2.63133  0.014336   0.12992   0.158208
2.63141  0.014336   0.12864   0.155008
2.63148  0.01472   0.129536   0.152192
2.63156  0.014336   0.127232   0.162176
2.63164  0.019328   0.134144   0.153216
2.63172  0.014976   0.121344   0.152192
2.6318  0.01664   0.128512   0.14784
2.63187  0.017792   0.129152   0.1504
2.63195  0.018048   0.126464   0.156928
2.63203  0.01536   0.123904   0.148992
2.63211  0.016512   0.127616   0.156288
2.63219  0.014848   0.128256   0.161152
2.63227  0.01472   0.123264   0.158976
2.63234  0.014208   0.126464   0.154368
2.63242  0.014336   0.125056   0.153216
2.6325  0.014976   0.127744   0.144768
2.63258  0.018432   0.128256   0.155136
2.63266  0.014848   0.123136   0.157696
2.63273  0.016768   0.12928   0.15168
2.63281  0.014464   0.12544   0.15232
2.63289  0.016512   0.127744   0.15872
2.63297  0.013184   0.12928   0.16
2.63305  0.014848   0.12096   0.15296
2.63313  0.017024   0.12416   0.152704
2.6332  0.01728   0.124544   0.151552
2.63328  0.015744   0.12864   0.156544
2.63336  0.017408   0.128768   0.160768
2.63344  0.016384   0.123648   0.15552
2.63352  0.017536   0.123776   0.158208
2.63359  0.015872   0.124928   0.147584
2.63367  0.016   0.127104   0.150656
2.63375  0.01344   0.128384   0.157952
2.63383  0.017664   0.123008   0.1536
2.63391  0.013056   0.127616   0.158592
2.63398  0.015744   0.129664   0.157312
2.63406  0.014464   0.121216   0.15552
2.63414  0.017664   0.131328   0.164096
2.63422  0.016384   0.126464   0.150656
2.6343  0.016384   0.123008   0.142976
2.63437  0.016896   0.117248   0.15488
2.63445  0.016128   0.127488   0.1504
2.63453  0.015616   0.124416   0.157568
2.63461  0.01536   0.126976   0.15744
2.63469  0.015232   0.131072   0.147328
2.63477  0.016768   0.1184   0.157952
2.63484  0.014464   0.119168   0.153216
2.63492  0.016768   0.129664   0.159232
2.635  0.015104   0.129664   0.153344
2.63508  0.015616   0.127104   0.151808
2.63516  0.014976   0.121984   0.159744
2.63523  0.014592   0.12736   0.1504
2.63531  0.014976   0.121984   0.152064
2.63539  0.018048   0.126464   0.154112
2.63547  0.014976   0.125184   0.151552
2.63555  0.016896   0.129536   0.159104
2.63563  0.016768   0.124928   0.1504
2.6357  0.014208   0.124032   0.148992
2.63578  0.01536   0.114944   0.145664
2.63586  0.016128   0.12224   0.145024
2.63594  0.016896   0.1184   0.154752
2.63602  0.014336   0.126336   0.148736
2.63609  0.018048   0.125952   0.156288
2.63617  0.015872   0.11776   0.156544
2.63625  0.013952   0.127616   0.155392
2.63633  0.016384   0.130304   0.159488
2.63641  0.015232   0.129792   0.156032
2.63648  0.015872   0.126592   0.154624
2.63656  0.011904   0.129152   0.150784
2.63664  0.016512   0.128128   0.145024
2.63672  0.017664   0.12736   0.150784
2.6368  0.016256   0.132224   0.150912
2.63687  0.016   0.130816   0.154752
2.63695  0.01664   0.131584   0.1536
2.63703  0.015744   0.125056   0.159872
2.63711  0.01472   0.124544   0.157312
2.63719  0.0128   0.122368   0.155136
2.63727  0.015872   0.125312   0.160128
2.63734  0.017408   0.1216   0.147712
2.63742  0.014592   0.12544   0.15168
2.6375  0.014208   0.1216   0.15872
2.63758  0.014336   0.128256   0.153344
2.63766  0.014464   0.132992   0.157952
2.63773  0.016512   0.124416   0.16064
2.63781  0.016896   0.12608   0.154752
2.63789  0.01792   0.126464   0.155776
2.63797  0.016128   0.135552   0.15616
2.63805  0.015488   0.128256   0.152576
2.63813  0.017536   0.125568   0.148352
2.6382  0.014976   0.131328   0.152448
2.63828  0.016768   0.124288   0.148224
2.63836  0.016   0.12736   0.149504
2.63844  0.013312   0.119936   0.157312
2.63852  0.016384   0.1184   0.150016
2.63859  0.015104   0.125696   0.152448
2.63867  0.013824   0.128768   0.156416
2.63875  0.013312   0.124288   0.161152
2.63883  0.016384   0.12416   0.161024
2.63891  0.016   0.127488   0.146944
2.63898  0.016   0.126592   0.14656
2.63906  0.015104   0.123392   0.15744
2.63914  0.016384   0.130176   0.146816
2.63922  0.013312   0.125056   0.150528
2.6393  0.017024   0.129792   0.164992
2.63938  0.016   0.125952   0.152576
2.63945  0.014848   0.127616   0.160384
2.63953  0.01536   0.12224   0.157312
2.63961  0.016768   0.121856   0.152704
2.63969  0.01408   0.128896   0.14848
2.63977  0.017024   0.119168   0.152192
2.63984  0.015104   0.127232   0.155136
2.63992  0.015744   0.126592   0.147968
2.64  0.016384   0.12672   0.159616
2.64008  0.016896   0.118912   0.142592
2.64016  0.014976   0.12416   0.159616
2.64023  0.017152   0.130816   0.148224
2.64031  0.015488   0.124928   0.155008
2.64039  0.016512   0.119808   0.153984
2.64047  0.016   0.123776   0.153984
2.64055  0.012672   0.128512   0.15168
2.64062  0.017536   0.129792   0.155904
2.6407  0.01664   0.123776   0.146944
2.64078  0.015872   0.125824   0.153856
2.64086  0.013824   0.123264   0.155008
2.64094  0.016512   0.122368   0.153088
2.64102  0.018176   0.127872   0.15424
2.64109  0.014976   0.12736   0.150528
2.64117  0.017536   0.123264   0.149376
2.64125  0.015872   0.123904   0.149376
2.64133  0.01792   0.125824   0.156672
2.64141  0.015744   0.127744   0.1472
2.64148  0.015488   0.127104   0.162304
2.64156  0.015488   0.1344   0.151552
2.64164  0.017792   0.125824   0.163712
2.64172  0.015488   0.123776   0.147584
2.6418  0.017152   0.123648   0.148736
2.64188  0.014464   0.132096   0.1536
2.64195  0.015104   0.124928   0.150784
2.64203  0.013952   0.127744   0.150528
2.64211  0.015232   0.12608   0.161024
2.64219  0.016128   0.12928   0.159488
2.64227  0.015872   0.123136   0.155136
2.64234  0.013696   0.12544   0.152192
2.64242  0.01536   0.126208   0.153088
2.6425  0.014848   0.119296   0.15424
2.64258  0.017408   0.128   0.157056
2.64266  0.014848   0.12544   0.149248
2.64273  0.015616   0.119808   0.151424
2.64281  0.018304   0.126208   0.145536
2.64289  0.01536   0.122752   0.15104
2.64297  0.014464   0.124928   0.15296
2.64305  0.01536   0.116736   0.149632
2.64312  0.01472   0.12736   0.153984
2.6432  0.013184   0.131456   0.148864
2.64328  0.014592   0.126464   0.158208
2.64336  0.015744   0.124288   0.153344
2.64344  0.01344   0.126464   0.14848
2.64352  0.015872   0.12928   0.155264
2.64359  0.015872   0.126976   0.162176
2.64367  0.012544   0.128256   0.160256
2.64375  0.01472   0.127488   0.153472
2.64383  0.014464   0.117888   0.155264
2.64391  0.015616   0.12608   0.15936
2.64398  0.017664   0.128896   0.159232
2.64406  0.018304   0.129152   0.148352
2.64414  0.016768   0.128384   0.15168
2.64422  0.014336   0.121344   0.148608
2.6443  0.01216   0.121216   0.151936
2.64438  0.01472   0.122624   0.157056
2.64445  0.015232   0.128128   0.149888
2.64453  0.016128   0.125824   0.146688
2.64461  0.016   0.132096   0.15232
2.64469  0.015616   0.121472   0.151296
2.64477  0.017536   0.120832   0.149504
2.64484  0.015616   0.127616   0.154112
2.64492  0.0128   0.131584   0.162304
2.645  0.017024   0.136832   0.153088
2.64508  0.013824   0.123904   0.157184
2.64516  0.012288   0.121088   0.15424
2.64523  0.018944   0.129408   0.158208
2.64531  0.018432   0.127488   0.149504
2.64539  0.014976   0.128384   0.150144
2.64547  0.01344   0.124032   0.1504
2.64555  0.014464   0.1248   0.164096
2.64562  0.014464   0.131584   0.15872
2.6457  0.015232   0.132736   0.153344
2.64578  0.017536   0.130304   0.153856
2.64586  0.014464   0.12352   0.153344
2.64594  0.016256   0.123648   0.156288
2.64602  0.01664   0.128768   0.159616
2.64609  0.015488   0.13056   0.15488
2.64617  0.014208   0.129408   0.144128
2.64625  0.015232   0.124288   0.146176
2.64633  0.014592   0.130688   0.159488
2.64641  0.014592   0.120448   0.15424
2.64648  0.018432   0.12416   0.150912
2.64656  0.01664   0.122752   0.162304
2.64664  0.01664   0.127104   0.152832
2.64672  0.016384   0.125952   0.154112
2.6468  0.015872   0.131072   0.1536
2.64688  0.015104   0.130816   0.154368
2.64695  0.017792   0.125824   0.145664
2.64703  0.013184   0.122752   0.152832
2.64711  0.01664   0.125184   0.14912
2.64719  0.014976   0.133632   0.153472
2.64727  0.016512   0.12992   0.153344
2.64734  0.013952   0.122624   0.150272
2.64742  0.016896   0.119808   0.155904
2.6475  0.015488   0.12608   0.147712
2.64758  0.014976   0.125952   0.152704
2.64766  0.016512   0.123904   0.15552
2.64773  0.016384   0.118784   0.151296
2.64781  0.014976   0.127104   0.152448
2.64789  0.015104   0.130048   0.158208
2.64797  0.016512   0.126848   0.162944
2.64805  0.014848   0.1216   0.151168
2.64812  0.014976   0.131456   0.148736
2.6482  0.018304   0.11968   0.1536
2.64828  0.014336   0.1312   0.143104
2.64836  0.017536   0.129408   0.160128
2.64844  0.01664   0.12416   0.142848
2.64852  0.01472   0.131712   0.146944
2.64859  0.020608   0.123904   0.157568
2.64867  0.01664   0.125696   0.154112
2.64875  0.013952   0.131328   0.153216
2.64883  0.014208   0.120704   0.151424
2.64891  0.01536   0.126592   0.154752
2.64898  0.015232   0.128512   0.152192
2.64906  0.018048   0.125952   0.153856
2.64914  0.016768   0.130432   0.151552
2.64922  0.013312   0.126336   0.155136
2.6493  0.016384   0.124928   0.157824
2.64938  0.012928   0.12288   0.155776
2.64945  0.013568   0.125824   0.149504
2.64953  0.014336   0.127104   0.14848
2.64961  0.014208   0.125696   0.156288
2.64969  0.017792   0.125952   0.146816
2.64977  0.014976   0.123776   0.160768
2.64984  0.016256   0.132992   0.156032
2.64992  0.016   0.124544   0.148352
2.65  0.01664   0.125312   0.148224
2.65008  0.016256   0.12416   0.15488
2.65016  0.01344   0.125568   0.153216
2.65023  0.014976   0.123392   0.155136
2.65031  0.017024   0.12608   0.155776
2.65039  0.013952   0.129792   0.14784
2.65047  0.012672   0.131584   0.149888
2.65055  0.016256   0.121216   0.15488
2.65063  0.016384   0.12992   0.158464
2.6507  0.014848   0.122624   0.15808
2.65078  0.015616   0.121984   0.153088
2.65086  0.016128   0.129536   0.143744
2.65094  0.016896   0.124544   0.16192
2.65102  0.016256   0.127616   0.152192
2.65109  0.01728   0.123392   0.154112
2.65117  0.015744   0.127232   0.157952
2.65125  0.013696   0.127104   0.15296
2.65133  0.014592   0.125568   0.157568
2.65141  0.015616   0.131456   0.150144
2.65148  0.015232   0.119168   0.157824
2.65156  0.014976   0.12736   0.151936
2.65164  0.014208   0.126976   0.153344
2.65172  0.013696   0.122752   0.154112
2.6518  0.01728   0.128384   0.153984
2.65187  0.012672   0.1216   0.154752
2.65195  0.013184   0.1248   0.14848
2.65203  0.014464   0.120576   0.149632
2.65211  0.014464   0.126848   0.155008
2.65219  0.014976   0.123264   0.15744
2.65227  0.015744   0.125952   0.163968
2.65234  0.016896   0.12544   0.152192
2.65242  0.013312   0.125696   0.155648
2.6525  0.015744   0.120576   0.15232
2.65258  0.015104   0.124288   0.157184
2.65266  0.015232   0.12224   0.157056
2.65273  0.01472   0.129536   0.15424
2.65281  0.017024   0.123136   0.157824
2.65289  0.014848   0.12736   0.155648
2.65297  0.01664   0.12672   0.153088
2.65305  0.015232   0.1248   0.150912
2.65313  0.014464   0.124544   0.152448
2.6532  0.013952   0.12224   0.149888
2.65328  0.015744   0.123648   0.15808
2.65336  0.01728   0.12288   0.154496
2.65344  0.010624   0.122624   0.153472
2.65352  0.013696   0.122752   0.15616
2.65359  0.013056   0.12672   0.152448
2.65367  0.015104   0.119808   0.14912
2.65375  0.01408   0.12352   0.150016
2.65383  0.013056   0.124416   0.152192
2.65391  0.014976   0.12544   0.153856
2.65398  0.014976   0.12544   0.14592
2.65406  0.013952   0.129152   0.16256
2.65414  0.016   0.116096   0.144384
2.65422  0.014976   0.133632   0.155392
2.6543  0.016512   0.121984   0.152832
2.65437  0.014848   0.122368   0.151424
2.65445  0.011648   0.12352   0.151424
2.65453  0.014208   0.12224   0.155776
2.65461  0.015744   0.128896   0.1536
2.65469  0.016   0.131328   0.15488
2.65477  0.01536   0.131072   0.15232
2.65484  0.01408   0.12032   0.154112
2.65492  0.013312   0.124544   0.152576
2.655  0.015744   0.12672   0.15104
2.65508  0.016256   0.123904   0.154368
2.65516  0.016   0.122368   0.151296
2.65523  0.016384   0.122496   0.148864
2.65531  0.017536   0.127616   0.1504
2.65539  0.015744   0.12672   0.148224
2.65547  0.015744   0.127488   0.15232
2.65555  0.015616   0.122624   0.15488
2.65563  0.014976   0.122624   0.158208
2.6557  0.014464   0.121728   0.150656
2.65578  0.017664   0.127232   0.152832
2.65586  0.013824   0.121728   0.153856
2.65594  0.014336   0.121856   0.15744
2.65602  0.016896   0.128256   0.142848
2.65609  0.013824   0.122496   0.150784
2.65617  0.017536   0.129664   0.154368
2.65625  0.016896   0.1248   0.154752
2.65633  0.01408   0.129792   0.151296
2.65641  0.016256   0.130304   0.144512
2.65648  0.013312   0.125056   0.14848
2.65656  0.013312   0.12032   0.15296
2.65664  0.017664   0.131456   0.15936
2.65672  0.016384   0.124544   0.146304
2.6568  0.01408   0.123904   0.153728
2.65687  0.016256   0.118144   0.161792
2.65695  0.017408   0.12608   0.153088
2.65703  0.014848   0.122496   0.165632
2.65711  0.013312   0.126336   0.147584
2.65719  0.016896   0.125184   0.153344
2.65727  0.016   0.123776   0.160128
2.65734  0.01536   0.125568   0.1568
2.65742  0.013952   0.117504   0.157056
2.6575  0.015616   0.123264   0.150912
2.65758  0.014848   0.12544   0.154752
2.65766  0.015232   0.129152   0.149888
2.65773  0.014848   0.11776   0.150528
2.65781  0.014848   0.126976   0.149888
2.65789  0.017408   0.12928   0.148352
2.65797  0.016768   0.12672   0.150784
2.65805  0.016512   0.125696   0.147328
2.65813  0.014848   0.125312   0.153856
2.6582  0.01536   0.124672   0.154368
2.65828  0.014336   0.121856   0.154752
2.65836  0.014848   0.125824   0.154112
2.65844  0.013184   0.11712   0.149632
2.65852  0.017408   0.128   0.15744
2.65859  0.014848   0.124672   0.156544
2.65867  0.014336   0.131328   0.144256
2.65875  0.014208   0.120832   0.153472
2.65883  0.01536   0.124544   0.156544
2.65891  0.018048   0.1216   0.151168
2.65898  0.013312   0.125312   0.14784
2.65906  0.013568   0.123776   0.146432
2.65914  0.014336   0.123264   0.163072
2.65922  0.016384   0.126336   0.155264
2.6593  0.01408   0.128128   0.159616
2.65938  0.016256   0.12032   0.150912
2.65945  0.016384   0.122112   0.153344
2.65953  0.013824   0.122624   0.155392
2.65961  0.013824   0.126976   0.146048
2.65969  0.016256   0.131456   0.154624
2.65977  0.015744   0.121088   0.148224
2.65984  0.015232   0.129024   0.157568
2.65992  0.01344   0.120832   0.156416
2.66  0.014592   0.123136   0.163456
2.66008  0.015232   0.119808   0.154496
2.66016  0.015232   0.12288   0.151296
2.66023  0.013312   0.126464   0.150016
2.66031  0.014336   0.121216   0.160768
2.66039  0.01408   0.130944   0.154752
2.66047  0.013568   0.124544   0.159104
2.66055  0.013184   0.125952   0.156032
2.66063  0.015616   0.124544   0.151936
2.6607  0.01344   0.12224   0.148864
2.66078  0.013184   0.122752   0.153088
2.66086  0.016   0.129152   0.154368
2.66094  0.01472   0.123264   0.150272
2.66102  0.013696   0.130944   0.150656
2.66109  0.015232   0.123648   0.153088
2.66117  0.015232   0.12416   0.148864
2.66125  0.014592   0.123136   0.151808
2.66133  0.017792   0.128384   0.156672
2.66141  0.015232   0.12608   0.146304
2.66148  0.012544   0.131072   0.15872
2.66156  0.014464   0.121728   0.1504
2.66164  0.014976   0.123776   0.155904
2.66172  0.013184   0.127488   0.157312
2.6618  0.015488   0.121088   0.157696
2.66188  0.016128   0.128384   0.156416
2.66195  0.014208   0.126464   0.151168
2.66203  0.017152   0.123648   0.159872
2.66211  0.016384   0.124928   0.155904
2.66219  0.016128   0.122624   0.153728
2.66227  0.018176   0.125056   0.153088
2.66234  0.014592   0.120192   0.15168
2.66242  0.01472   0.128768   0.155136
2.6625  0.017024   0.118656   0.153344
2.66258  0.013696   0.12224   0.15296
2.66266  0.013952   0.118016   0.148608
2.66273  0.014464   0.129024   0.159488
2.66281  0.013184   0.118656   0.15616
2.66289  0.015488   0.126464   0.14912
2.66297  0.017024   0.127616   0.152704
2.66305  0.01792   0.126464   0.15488
2.66312  0.011904   0.124032   0.145408
2.6632  0.016   0.130304   0.147712
2.66328  0.017152   0.129408   0.14592
2.66336  0.016128   0.126976   0.150912
2.66344  0.01536   0.12032   0.159232
2.66352  0.01216   0.12608   0.148736
2.66359  0.014336   0.132352   0.14912
2.66367  0.01664   0.12032   0.153344
2.66375  0.01536   0.132352   0.146816
2.66383  0.01472   0.125312   0.14912
2.66391  0.016128   0.126336   0.1536
2.66398  0.016512   0.123392   0.160512
2.66406  0.015104   0.123136   0.160896
2.66414  0.01088   0.12608   0.150144
2.66422  0.015232   0.126336   0.152448
2.6643  0.014336   0.122624   0.147072
2.66438  0.015104   0.126464   0.155392
2.66445  0.017408   0.1216   0.15488
2.66453  0.017664   0.124672   0.146688
2.66461  0.01536   0.128256   0.149504
2.66469  0.013824   0.124288   0.14592
2.66477  0.014208   0.120192   0.158848
2.66484  0.014848   0.123776   0.14528
2.66492  0.017024   0.121728   0.148736
2.665  0.013056   0.127744   0.149376
2.66508  0.015616   0.129024   0.155776
2.66516  0.016384   0.123136   0.1504
2.66523  0.016256   0.129664   0.155392
2.66531  0.014464   0.129536   0.157184
2.66539  0.01536   0.126848   0.15232
2.66547  0.016896   0.124416   0.15424
2.66555  0.012544   0.126208   0.151936
2.66562  0.016128   0.121984   0.156672
2.6657  0.013568   0.122496   0.156672
2.66578  0.01664   0.12352   0.15104
2.66586  0.016384   0.119552   0.163328
2.66594  0.01344   0.12608   0.162816
2.66602  0.015232   0.126592   0.152704
2.66609  0.014592   0.125312   0.159104
2.66617  0.014336   0.132096   0.151552
2.66625  0.016128   0.123264   0.155264
2.66633  0.016128   0.121856   0.151296
2.66641  0.014592   0.11968   0.155136
2.66648  0.012928   0.126976   0.14976
2.66656  0.01344   0.12544   0.155904
2.66664  0.017152   0.120448   0.15232
2.66672  0.01344   0.128256   0.158976
2.6668  0.011648   0.127616   0.150528
2.66688  0.01536   0.12928   0.14912
2.66695  0.012544   0.121216   0.159488
2.66703  0.013824   0.122624   0.148224
2.66711  0.016896   0.128512   0.149632
2.66719  0.013568   0.129152   0.153728
2.66727  0.014848   0.125696   0.147712
2.66734  0.016512   0.126592   0.148224
2.66742  0.0128   0.118656   0.15104
2.6675  0.013696   0.121088   0.150272
2.66758  0.014976   0.116224   0.164096
2.66766  0.015616   0.131072   0.151936
2.66773  0.013568   0.123392   0.145408
2.66781  0.018304   0.124544   0.158208
2.66789  0.01536   0.130048   0.156672
2.66797  0.01664   0.114944   0.153216
2.66805  0.014848   0.123008   0.154496
2.66812  0.01472   0.120064   0.151168
2.6682  0.013824   0.12608   0.155008
2.66828  0.015104   0.12224   0.146944
2.66836  0.014976   0.128256   0.152448
2.66844  0.01408   0.127104   0.158976
2.66852  0.014464   0.11968   0.15104
2.66859  0.015104   0.119552   0.155392
2.66867  0.016256   0.118144   0.158848
2.66875  0.013696   0.127232   0.159616
2.66883  0.016   0.131072   0.161152
2.66891  0.014976   0.120832   0.143232
2.66898  0.01408   0.118912   0.156928
2.66906  0.014464   0.123008   0.15168
2.66914  0.012416   0.124928   0.1472
2.66922  0.014976   0.118144   0.156544
2.6693  0.013568   0.1248   0.152448
2.66938  0.014848   0.117888   0.15232
2.66945  0.014592   0.123776   0.15296
2.66953  0.013824   0.127232   0.151808
2.66961  0.012288   0.127616   0.152576
2.66969  0.013952   0.127488   0.158848
2.66977  0.014592   0.128128   0.151168
2.66984  0.014976   0.124928   0.149888
2.66992  0.014464   0.127872   0.153216
2.67  0.013568   0.127872   0.153216
2.67008  0.017536   0.127616   0.147968
2.67016  0.014592   0.124032   0.14784
2.67023  0.013056   0.125952   0.146688
2.67031  0.015232   0.127744   0.156288
2.67039  0.013568   0.121088   0.152192
2.67047  0.018048   0.13184   0.149248
2.67055  0.015232   0.121728   0.154496
2.67063  0.014336   0.124288   0.159232
2.6707  0.01536   0.123904   0.1536
2.67078  0.013696   0.131968   0.148224
2.67086  0.015232   0.120064   0.156672
2.67094  0.015232   0.121216   0.156288
2.67102  0.013184   0.130048   0.156928
2.67109  0.016512   0.1248   0.15104
2.67117  0.016   0.126464   0.159872
2.67125  0.014336   0.1216   0.149632
2.67133  0.014336   0.120192   0.153216
2.67141  0.015616   0.128128   0.145664
2.67148  0.014976   0.124928   0.156416
2.67156  0.015104   0.12736   0.147328
2.67164  0.014592   0.127232   0.156288
2.67172  0.014336   0.124928   0.150144
2.6718  0.014336   0.12544   0.148352
2.67188  0.014464   0.124032   0.150528
2.67195  0.015488   0.121216   0.158592
2.67203  0.0128   0.123904   0.155136
2.67211  0.014592   0.13184   0.14784
2.67219  0.014208   0.123648   0.155136
2.67227  0.015616   0.121856   0.153344
2.67234  0.014208   0.126464   0.145792
2.67242  0.016128   0.122624   0.148096
2.6725  0.01664   0.1216   0.151552
2.67258  0.014464   0.12096   0.14336
2.67266  0.016   0.136192   0.153472
2.67273  0.014208   0.126208   0.153216
2.67281  0.014336   0.128128   0.14784
2.67289  0.015232   0.118272   0.152704
2.67297  0.014592   0.121728   0.140416
2.67305  0.013824   0.1248   0.151808
2.67313  0.013184   0.123008   0.152448
2.6732  0.014464   0.124672   0.1632
2.67328  0.017024   0.124928   0.150912
2.67336  0.014208   0.122496   0.145792
2.67344  0.012928   0.128768   0.152448
2.67352  0.015232   0.126848   0.148736
2.67359  0.014336   0.129664   0.151808
2.67367  0.014336   0.123776   0.146688
2.67375  0.014592   0.126976   0.15616
2.67383  0.013696   0.122496   0.1568
2.67391  0.014976   0.123008   0.150272
2.67398  0.015488   0.130304   0.150016
2.67406  0.01472   0.120192   0.1504
2.67414  0.015232   0.127232   0.149632
2.67422  0.016128   0.130816   0.154624
2.6743  0.013952   0.12544   0.16256
2.67437  0.016512   0.122624   0.158464
2.67445  0.013056   0.124416   0.156672
2.67453  0.016128   0.123904   0.15872
2.67461  0.01664   0.124288   0.157184
2.67469  0.013696   0.125696   0.149504
2.67477  0.016   0.122752   0.145152
2.67484  0.015616   0.117888   0.154752
2.67492  0.01664   0.122752   0.154368
2.675  0.013696   0.129536   0.15808
2.67508  0.01472   0.128512   0.153472
2.67516  0.014336   0.12544   0.158976
2.67523  0.013824   0.126976   0.156032
2.67531  0.012544   0.134272   0.153984
2.67539  0.014592   0.127488   0.15808
2.67547  0.01408   0.133376   0.154368
2.67555  0.018176   0.117504   0.15872
2.67563  0.014976   0.119168   0.156672
2.6757  0.013056   0.135168   0.156544
2.67578  0.016768   0.12928   0.146304
2.67586  0.015488   0.12544   0.158592
2.67594  0.01216   0.127616   0.150656
2.67602  0.014592   0.126976   0.152192
2.67609  0.015616   0.11968   0.152192
2.67617  0.014464   0.119808   0.152576
2.67625  0.012032   0.122368   0.152064
2.67633  0.015104   0.128   0.148096
2.67641  0.015872   0.128768   0.155776
2.67648  0.015104   0.112256   0.149504
2.67656  0.016896   0.124032   0.14336
2.67664  0.014592   0.129024   0.14848
2.67672  0.016128   0.128512   0.150784
2.6768  0.016128   0.128768   0.141312
2.67687  0.015488   0.123904   0.152832
2.67695  0.012288   0.1248   0.14784
2.67703  0.014592   0.123776   0.154752
2.67711  0.014208   0.117632   0.16256
2.67719  0.015872   0.127488   0.15104
2.67727  0.015872   0.123904   0.146432
2.67734  0.015872   0.127616   0.14528
2.67742  0.012928   0.117248   0.15168
2.6775  0.017152   0.120704   0.154368
2.67758  0.017664   0.118272   0.15552
2.67766  0.013056   0.127744   0.147328
2.67773  0.017024   0.120704   0.145408
2.67781  0.014336   0.119168   0.152704
2.67789  0.014208   0.123008   0.156928
2.67797  0.014208   0.123776   0.152704
2.67805  0.015488   0.12352   0.154112
2.67813  0.013184   0.125696   0.141824
2.6782  0.015104   0.124288   0.157056
2.67828  0.016256   0.127744   0.148992
2.67836  0.014848   0.116352   0.153216
2.67844  0.014592   0.121216   0.150144
2.67852  0.016896   0.131456   0.155136
2.67859  0.018304   0.127232   0.145024
2.67867  0.01408   0.125312   0.15104
2.67875  0.016   0.126208   0.152704
2.67883  0.015232   0.128   0.144896
2.67891  0.012928   0.122496   0.148736
2.67898  0.013056   0.129408   0.151936
2.67906  0.013696   0.126848   0.150912
2.67914  0.017152   0.125824   0.155776
2.67922  0.01408   0.122624   0.152448
2.6793  0.014208   0.124544   0.14784
2.67937  0.014208   0.123392   0.145792
2.67945  0.013824   0.116992   0.16128
2.67953  0.014208   0.1216   0.146432
2.67961  0.01536   0.122112   0.140032
2.67969  0.013952   0.12288   0.149504
2.67977  0.014848   0.121856   0.14592
2.67984  0.014336   0.124032   0.146304
2.67992  0.014848   0.119808   0.149248
2.68  0.01344   0.116096   0.151808
2.68008  0.013184   0.121472   0.15168
2.68016  0.014592   0.115328   0.14784
2.68023  0.015488   0.125824   0.155392
2.68031  0.01536   0.12224   0.148864
2.68039  0.013696   0.125184   0.152576
2.68047  0.01344   0.12352   0.152832
2.68055  0.01344   0.129152   0.160128
2.68063  0.012032   0.121472   0.148608
2.6807  0.0128   0.131456   0.155264
2.68078  0.014464   0.124288   0.149248
2.68086  0.014336   0.127872   0.150912
2.68094  0.014336   0.11904   0.154752
2.68102  0.014592   0.123136   0.152192
2.68109  0.014976   0.117632   0.155648
2.68117  0.016512   0.12032   0.146304
2.68125  0.016256   0.1216   0.151168
2.68133  0.013568   0.12544   0.148992
2.68141  0.015744   0.121344   0.1568
2.68148  0.01216   0.128768   0.141184
2.68156  0.01344   0.124928   0.150784
2.68164  0.015104   0.12416   0.15296
2.68172  0.015488   0.12032   0.1472
2.6818  0.013952   0.128768   0.14912
2.68188  0.018048   0.123904   0.149248
2.68195  0.015488   0.118016   0.146048
2.68203  0.015744   0.127488   0.153216
2.68211  0.015744   0.124416   0.149632
2.68219  0.011008   0.125184   0.155648
2.68227  0.01408   0.125952   0.151808
2.68234  0.015744   0.127744   0.146816
2.68242  0.012032   0.124928   0.156672
2.6825  0.012672   0.126336   0.153088
2.68258  0.014976   0.130048   0.148992
2.68266  0.01536   0.120192   0.158848
2.68273  0.015104   0.127872   0.154496
2.68281  0.0128   0.119296   0.157184
2.68289  0.016768   0.1216   0.155904
2.68297  0.014976   0.121088   0.150784
2.68305  0.015488   0.12416   0.158208
2.68312  0.017536   0.118528   0.157696
2.6832  0.017664   0.122368   0.149888
2.68328  0.014464   0.123008   0.153216
2.68336  0.013312   0.12736   0.153984
2.68344  0.01728   0.12288   0.156928
2.68352  0.015616   0.124288   0.144256
2.68359  0.017408   0.12352   0.147968
2.68367  0.014336   0.115712   0.149376
2.68375  0.013952   0.125184   0.160896
2.68383  0.015872   0.13056   0.147456
2.68391  0.015232   0.129536   0.15232
2.68398  0.013056   0.118144   0.155392
2.68406  0.014464   0.120832   0.147072
2.68414  0.013696   0.12032   0.157824
2.68422  0.014464   0.120704   0.152448
2.6843  0.016128   0.127616   0.152448
2.68438  0.013568   0.121984   0.146176
2.68445  0.013056   0.124544   0.146944
2.68453  0.012928   0.126208   0.150656
2.68461  0.013312   0.12224   0.156544
2.68469  0.013184   0.120192   0.15616
2.68477  0.014208   0.124928   0.145664
2.68484  0.014848   0.125056   0.153856
2.68492  0.01472   0.1184   0.15488
2.685  0.013952   0.117888   0.148992
2.68508  0.013568   0.120064   0.15744
2.68516  0.016   0.123264   0.147072
2.68523  0.014336   0.120704   0.152576
2.68531  0.012928   0.121344   0.15296
2.68539  0.014592   0.119424   0.148992
2.68547  0.01664   0.127232   0.150016
2.68555  0.012928   0.123904   0.155776
2.68562  0.015232   0.121728   0.141312
2.6857  0.012928   0.119296   0.152832
2.68578  0.014336   0.12096   0.158848
2.68586  0.014208   0.129792   0.144256
2.68594  0.014848   0.12416   0.14784
2.68602  0.014976   0.12416   0.152832
2.68609  0.015616   0.12224   0.155136
2.68617  0.013952   0.12288   0.147712
2.68625  0.015104   0.12096   0.145152
2.68633  0.01408   0.133248   0.15232
2.68641  0.010368   0.121088   0.147328
2.68648  0.015872   0.121728   0.14784
2.68656  0.014336   0.130304   0.150016
2.68664  0.015488   0.121216   0.147328
2.68672  0.013568   0.120704   0.150656
2.6868  0.013312   0.125056   0.157184
2.68688  0.014592   0.116096   0.14912
2.68695  0.014464   0.11968   0.14912
2.68703  0.014464   0.12288   0.15168
2.68711  0.0128   0.125568   0.149632
2.68719  0.013184   0.12288   0.155264
2.68727  0.012544   0.128128   0.151936
2.68734  0.01408   0.122368   0.153856
2.68742  0.01472   0.123008   0.154112
2.6875  0.015104   0.122368   0.150656
2.68758  0.013952   0.128768   0.145536
2.68766  0.012672   0.118272   0.155264
2.68773  0.013696   0.123904   0.153472
2.68781  0.013952   0.12672   0.156544
2.68789  0.014208   0.125824   0.155392
2.68797  0.014976   0.127616   0.147712
2.68805  0.015232   0.125312   0.154496
2.68812  0.016128   0.122624   0.148864
2.6882  0.014336   0.128256   0.14912
2.68828  0.014464   0.11584   0.153344
2.68836  0.013184   0.128768   0.156928
2.68844  0.01344   0.122368   0.14272
2.68852  0.012928   0.137088   0.160768
2.68859  0.014848   0.123008   0.157184
2.68867  0.0128   0.123264   0.145024
2.68875  0.01664   0.123776   0.158208
2.68883  0.017152   0.124928   0.151936
2.68891  0.01344   0.121344   0.142848
2.68898  0.013696   0.127488   0.156544
2.68906  0.016256   0.12224   0.148608
2.68914  0.014208   0.122112   0.1504
2.68922  0.016   0.119552   0.151296
2.6893  0.014592   0.1248   0.153216
2.68938  0.013056   0.123136   0.1536
2.68945  0.016   0.122368   0.151168
2.68953  0.01536   0.12544   0.156416
2.68961  0.016768   0.133248   0.150272
2.68969  0.013568   0.126336   0.144896
2.68977  0.01472   0.124288   0.157184
2.68984  0.013952   0.123008   0.15552
2.68992  0.014976   0.116864   0.155776
2.69  0.012544   0.121216   0.15552
2.69008  0.011904   0.117632   0.152576
2.69016  0.013824   0.12416   0.152448
2.69023  0.013056   0.119808   0.144
2.69031  0.012928   0.123392   0.153216
2.69039  0.01344   0.125568   0.156288
2.69047  0.016768   0.12352   0.156288
2.69055  0.01344   0.116736   0.150144
2.69063  0.013952   0.124672   0.153984
2.6907  0.014336   0.12416   0.147072
2.69078  0.016256   0.125824   0.155008
2.69086  0.013696   0.129024   0.146176
2.69094  0.016128   0.126208   0.142336
2.69102  0.011776   0.119936   0.149504
2.69109  0.012288   0.126848   0.147328
2.69117  0.013184   0.123392   0.151296
2.69125  0.014464   0.121728   0.143104
2.69133  0.010624   0.12416   0.156288
2.69141  0.013184   0.128256   0.14464
2.69148  0.014464   0.117504   0.148992
2.69156  0.011648   0.122368   0.157824
2.69164  0.017024   0.130816   0.152064
2.69172  0.015488   0.118912   0.150016
2.6918  0.013952   0.12032   0.14976
2.69188  0.016   0.130816   0.154112
2.69195  0.016256   0.12352   0.149888
2.69203  0.013696   0.11456   0.153344
2.69211  0.013952   0.123264   0.153856
2.69219  0.014592   0.131328   0.151424
2.69227  0.012928   0.122496   0.150912
2.69234  0.01472   0.123136   0.1536
2.69242  0.014464   0.117888   0.150528
2.6925  0.011264   0.121728   0.152704
2.69258  0.01408   0.119808   0.148096
2.69266  0.013824   0.12544   0.152064
2.69273  0.013568   0.121344   0.159232
2.69281  0.0128   0.124928   0.146816
2.69289  0.013952   0.122752   0.148992
2.69297  0.011392   0.117632   0.1568
2.69305  0.014976   0.123008   0.150528
2.69313  0.015872   0.121088   0.15168
2.6932  0.014464   0.124544   0.149248
2.69328  0.015616   0.127872   0.148608
2.69336  0.01472   0.114944   0.151552
2.69344  0.014336   0.125696   0.15616
2.69352  0.015104   0.125952   0.142848
2.69359  0.01472   0.124544   0.153856
2.69367  0.013824   0.126208   0.148352
2.69375  0.014592   0.123776   0.15488
2.69383  0.013824   0.124928   0.152192
2.69391  0.015616   0.124544   0.145792
2.69398  0.014336   0.120448   0.149888
2.69406  0.015104   0.128128   0.150912
2.69414  0.013568   0.123264   0.149632
2.69422  0.014208   0.125824   0.15424
2.6943  0.014464   0.120448   0.153216
2.69437  0.013824   0.126848   0.149376
2.69445  0.015232   0.127104   0.147456
2.69453  0.013952   0.123904   0.157696
2.69461  0.014976   0.123648   0.157952
2.69469  0.014976   0.125056   0.141824
2.69477  0.014592   0.120832   0.152832
2.69484  0.011776   0.125824   0.14528
2.69492  0.016   0.1184   0.152832
2.695  0.011136   0.119296   0.147072
2.69508  0.013312   0.121728   0.14784
2.69516  0.01408   0.12032   0.154752
2.69523  0.014976   0.12224   0.155904
2.69531  0.015744   0.123008   0.149376
2.69539  0.015488   0.128128   0.144384
2.69547  0.013184   0.124032   0.148096
2.69555  0.013056   0.126848   0.152192
2.69563  0.016128   0.11968   0.155264
2.6957  0.014848   0.125952   0.151808
2.69578  0.013696   0.121728   0.149888
2.69586  0.016384   0.121216   0.15168
2.69594  0.01408   0.122752   0.149248
2.69602  0.014336   0.117632   0.152704
2.69609  0.01216   0.124032   0.154496
2.69617  0.012416   0.1248   0.156416
2.69625  0.01408   0.129792   0.147328
2.69633  0.01408   0.125184   0.148608
2.69641  0.014848   0.127488   0.154112
2.69648  0.013312   0.13056   0.148608
2.69656  0.01536   0.123136   0.143872
2.69664  0.014464   0.123904   0.148096
2.69672  0.01408   0.124928   0.15232
2.6968  0.018048   0.124928   0.147968
2.69687  0.014464   0.124032   0.143744
2.69695  0.013952   0.12544   0.149632
2.69703  0.013696   0.12416   0.158976
2.69711  0.015872   0.133504   0.144512
2.69719  0.013568   0.13504   0.153856
2.69727  0.012416   0.119552   0.146816
2.69734  0.011904   0.123648   0.152064
2.69742  0.010624   0.11776   0.14784
2.6975  0.016256   0.119424   0.15296
2.69758  0.012416   0.126592   0.15168
2.69766  0.011904   0.127104   0.152704
2.69773  0.01152   0.1216   0.149632
2.69781  0.013952   0.12416   0.14336
2.69789  0.013952   0.121856   0.152448
2.69797  0.012288   0.134784   0.150784
2.69805  0.015488   0.123392   0.151168
2.69813  0.014976   0.1312   0.143744
2.6982  0.012928   0.121472   0.149888
2.69828  0.012672   0.125312   0.143488
2.69836  0.014336   0.12288   0.155904
2.69844  0.014336   0.123904   0.149248
2.69852  0.01408   0.121984   0.147456
2.69859  0.013056   0.128384   0.146688
2.69867  0.013056   0.115968   0.148736
2.69875  0.013696   0.122112   0.139776
2.69883  0.016384   0.121856   0.14784
2.69891  0.014208   0.1216   0.153728
2.69898  0.013952   0.126464   0.149248
2.69906  0.015872   0.131328   0.149888
2.69914  0.015872   0.12928   0.14912
2.69922  0.014848   0.127488   0.1408
2.6993  0.015488   0.125568   0.146816
2.69937  0.015488   0.116992   0.15232
2.69945  0.014976   0.124032   0.152448
2.69953  0.014976   0.1184   0.1504
2.69961  0.018944   0.120448   0.145024
2.69969  0.015616   0.12672   0.149248
2.69977  0.015872   0.128   0.146432
2.69984  0.016256   0.121856   0.148864
2.69992  0.013824   0.131968   0.145024
2.7  0.014336   0.126336   0.155136
2.70008  0.013824   0.128256   0.148096
2.70016  0.013824   0.11776   0.146688
2.70023  0.014336   0.1248   0.155136
2.70031  0.011136   0.128256   0.150656
2.70039  0.014976   0.122112   0.14912
2.70047  0.013824   0.12224   0.148096
2.70055  0.01536   0.125696   0.154496
2.70063  0.014336   0.122112   0.143232
2.7007  0.011776   0.123904   0.142976
2.70078  0.014848   0.120448   0.152704
2.70086  0.011904   0.133376   0.1504
2.70094  0.013184   0.130432   0.141952
2.70102  0.012544   0.127488   0.151808
2.70109  0.013824   0.122624   0.14464
2.70117  0.013824   0.13312   0.14272
2.70125  0.012288   0.119936   0.154496
2.70133  0.013056   0.128768   0.149888
2.70141  0.01472   0.126976   0.148352
2.70148  0.014208   0.129536   0.156672
2.70156  0.016768   0.124928   0.144896
2.70164  0.014208   0.125312   0.148864
2.70172  0.014848   0.124672   0.152576
2.7018  0.012416   0.1216   0.145152
2.70188  0.014208   0.123136   0.153216
2.70195  0.013696   0.11968   0.152192
2.70203  0.01344   0.122496   0.156032
2.70211  0.014976   0.125184   0.154624
2.70219  0.013824   0.119424   0.148352
2.70227  0.013056   0.121344   0.15104
2.70234  0.01344   0.119296   0.144896
2.70242  0.01472   0.120192   0.155904
2.7025  0.015872   0.126592   0.15488
2.70258  0.01472   0.122752   0.157312
2.70266  0.011392   0.119296   0.154496
2.70273  0.01536   0.126464   0.154368
2.70281  0.014976   0.122624   0.146176
2.70289  0.013824   0.123904   0.153856
2.70297  0.015104   0.122496   0.151424
2.70305  0.014592   0.1248   0.154496
2.70312  0.01472   0.132224   0.148352
2.7032  0.014464   0.131456   0.143488
2.70328  0.013312   0.123008   0.15168
2.70336  0.014976   0.12608   0.152448
2.70344  0.014592   0.12224   0.150144
2.70352  0.013184   0.119936   0.14656
2.70359  0.011904   0.118912   0.155264
2.70367  0.016256   0.136576   0.148864
2.70375  0.014336   0.129152   0.142464
2.70383  0.014336   0.123392   0.149376
2.70391  0.015488   0.128256   0.1408
2.70398  0.017408   0.120576   0.152192
2.70406  0.01216   0.12416   0.150912
2.70414  0.013056   0.115584   0.15104
2.70422  0.015488   0.122496   0.143616
2.7043  0.016896   0.122624   0.149504
2.70438  0.014464   0.12352   0.155136
2.70445  0.013824   0.125184   0.15488
2.70453  0.013568   0.132608   0.147328
2.70461  0.011904   0.123648   0.148224
2.70469  0.014336   0.118528   0.148224
2.70477  0.014336   0.131456   0.154368
2.70484  0.013312   0.118784   0.15296
2.70492  0.012544   0.115328   0.148352
2.705  0.014848   0.11648   0.1568
2.70508  0.014336   0.123776   0.149888
2.70516  0.01408   0.118016   0.143872
2.70523  0.014336   0.1216   0.1568
2.70531  0.012288   0.121344   0.150528
2.70539  0.014208   0.118912   0.158848
2.70547  0.0128   0.116992   0.153728
2.70555  0.015616   0.111744   0.149888
2.70562  0.01472   0.120192   0.152704
2.7057  0.01408   0.123392   0.149632
2.70578  0.015744   0.123392   0.141952
2.70586  0.013952   0.121216   0.148736
2.70594  0.012544   0.123008   0.149248
2.70602  0.013696   0.123392   0.154112
2.70609  0.014976   0.127616   0.147968
2.70617  0.016512   0.128256   0.156288
2.70625  0.014976   0.12608   0.1472
2.70633  0.014336   0.126464   0.153984
2.70641  0.01216   0.12352   0.158336
2.70648  0.01216   0.1216   0.141312
2.70656  0.016128   0.120832   0.152192
2.70664  0.013184   0.119424   0.148224
2.70672  0.013824   0.121344   0.150272
2.7068  0.015744   0.124928   0.14848
2.70688  0.01664   0.121472   0.148352
2.70695  0.015232   0.125056   0.150528
2.70703  0.01472   0.126592   0.154112
2.70711  0.013184   0.121088   0.149504
2.70719  0.013312   0.1216   0.150656
2.70727  0.012544   0.12544   0.148352
2.70734  0.013184   0.123648   0.142976
2.70742  0.015232   0.12544   0.152448
2.7075  0.012672   0.125696   0.153088
2.70758  0.014592   0.120576   0.145664
2.70766  0.014592   0.128896   0.155136
2.70773  0.015488   0.128256   0.145024
2.70781  0.012288   0.12416   0.157184
2.70789  0.014848   0.119552   0.150656
2.70797  0.014208   0.119424   0.15104
2.70805  0.017664   0.117888   0.14656
2.70812  0.012928   0.123776   0.147584
2.7082  0.012928   0.118784   0.146176
2.70828  0.01536   0.121088   0.15168
2.70836  0.014848   0.127232   0.155392
2.70844  0.017536   0.117888   0.15616
2.70852  0.013952   0.12032   0.15552
2.70859  0.012288   0.121856   0.151168
2.70867  0.014464   0.124928   0.151936
2.70875  0.01536   0.116224   0.154368
2.70883  0.012928   0.113664   0.146304
2.70891  0.01152   0.122112   0.148736
2.70898  0.013056   0.124416   0.14912
2.70906  0.013568   0.121728   0.14528
2.70914  0.014848   0.115072   0.148992
2.70922  0.014208   0.123776   0.145152
2.7093  0.014336   0.123648   0.150016
2.70938  0.013824   0.127872   0.148864
2.70945  0.01536   0.124672   0.147072
2.70953  0.015232   0.127104   0.147968
2.70961  0.01408   0.125568   0.14848
2.70969  0.013312   0.116352   0.141696
2.70977  0.012672   0.118656   0.14656
2.70984  0.014208   0.120704   0.147584
2.70992  0.013696   0.128896   0.15744
2.71  0.013824   0.118144   0.151168
2.71008  0.014208   0.12928   0.145792
2.71016  0.013952   0.122112   0.158848
2.71023  0.013696   0.125056   0.149248
2.71031  0.014464   0.123008   0.144768
2.71039  0.01344   0.128384   0.144256
2.71047  0.015104   0.1248   0.157952
2.71055  0.012032   0.12224   0.148736
2.71062  0.015232   0.130176   0.15104
2.7107  0.013696   0.12608   0.151424
2.71078  0.013568   0.12608   0.147328
2.71086  0.01472   0.121856   0.148352
2.71094  0.015104   0.129152   0.159872
2.71102  0.013696   0.1184   0.150144
2.71109  0.010752   0.115328   0.14784
2.71117  0.015104   0.118656   0.15232
2.71125  0.015232   0.1184   0.14784
2.71133  0.015232   0.12544   0.146432
2.71141  0.014336   0.128384   0.14976
2.71148  0.0128   0.126464   0.140672
2.71156  0.01408   0.126336   0.152448
2.71164  0.013312   0.120704   0.14208
2.71172  0.01216   0.125312   0.146432
2.7118  0.013952   0.120448   0.14912
2.71188  0.013952   0.120192   0.16192
2.71195  0.013696   0.124544   0.143488
2.71203  0.017408   0.118912   0.151296
2.71211  0.013824   0.123264   0.143232
2.71219  0.014208   0.121216   0.149888
2.71227  0.012672   0.130688   0.14784
2.71234  0.012672   0.116992   0.153984
2.71242  0.014336   0.128   0.148864
2.7125  0.014848   0.123392   0.147456
2.71258  0.013568   0.118912   0.147712
2.71266  0.013696   0.12864   0.148864
2.71273  0.012672   0.121728   0.153728
2.71281  0.013824   0.12224   0.14656
2.71289  0.014592   0.121984   0.150528
2.71297  0.013696   0.115584   0.15424
2.71305  0.013952   0.1248   0.145664
2.71313  0.013952   0.120064   0.151296
2.7132  0.016256   0.121344   0.15232
2.71328  0.0128   0.115072   0.145152
2.71336  0.014976   0.123776   0.145152
2.71344  0.014208   0.114432   0.149632
2.71352  0.014592   0.120448   0.153088
2.71359  0.013312   0.12032   0.154496
2.71367  0.016256   0.114688   0.143104
2.71375  0.013696   0.128256   0.15296
2.71383  0.013568   0.125312   0.150528
2.71391  0.014976   0.13056   0.148864
2.71398  0.012544   0.12544   0.149376
2.71406  0.012928   0.131328   0.155904
2.71414  0.015872   0.122624   0.154112
2.71422  0.01344   0.121984   0.148096
2.7143  0.01728   0.1216   0.153216
2.71437  0.01408   0.125056   0.150144
2.71445  0.012544   0.1216   0.147456
2.71453  0.01216   0.135168   0.155264
2.71461  0.015232   0.127232   0.150656
2.71469  0.013312   0.124544   0.149888
2.71477  0.012288   0.127616   0.158848
2.71484  0.011648   0.120064   0.150528
2.71492  0.016384   0.122368   0.150656
2.715  0.013056   0.116224   0.150912
2.71508  0.013952   0.121344   0.149504
2.71516  0.01216   0.120832   0.152064
2.71523  0.015488   0.125696   0.150912
2.71531  0.012288   0.115584   0.145792
2.71539  0.013952   0.127744   0.150272
2.71547  0.014336   0.126464   0.142976
2.71555  0.013824   0.121216   0.150272
2.71563  0.016256   0.126336   0.153088
2.7157  0.012032   0.120832   0.163968
2.71578  0.014592   0.123008   0.148096
2.71586  0.012928   0.123904   0.146816
2.71594  0.01344   0.121216   0.152192
2.71602  0.015104   0.121088   0.148224
2.71609  0.012672   0.122112   0.149376
2.71617  0.016128   0.125952   0.1504
2.71625  0.011648   0.125184   0.144
2.71633  0.01344   0.123392   0.152448
2.71641  0.016   0.125312   0.14784
2.71648  0.013568   0.131072   0.156672
2.71656  0.0128   0.124416   0.14912
2.71664  0.013824   0.120704   0.14464
2.71672  0.013056   0.127744   0.150784
2.7168  0.014336   0.119936   0.150272
2.71687  0.013568   0.123904   0.146048
2.71695  0.016384   0.124032   0.146688
2.71703  0.013952   0.121088   0.14528
2.71711  0.013824   0.129792   0.154752
2.71719  0.01344   0.123008   0.151424
2.71727  0.014464   0.1248   0.148352
2.71734  0.014208   0.12416   0.15168
2.71742  0.014464   0.124416   0.152448
2.7175  0.01536   0.120448   0.152576
2.71758  0.014208   0.1216   0.143104
2.71766  0.014592   0.120832   0.149504
2.71773  0.016384   0.125824   0.148992
2.71781  0.014464   0.128128   0.152704
2.71789  0.015232   0.123136   0.150656
2.71797  0.01664   0.12032   0.1504
2.71805  0.013824   0.119424   0.151424
2.71813  0.016256   0.122112   0.13952
2.7182  0.010752   0.118912   0.150272
2.71828  0.012032   0.12096   0.144256
2.71836  0.012928   0.128   0.144512
2.71844  0.015232   0.125696   0.15168
2.71852  0.013184   0.118272   0.157184
2.71859  0.013312   0.1184   0.14848
2.71867  0.01408   0.119808   0.14912
2.71875  0.015488   0.116608   0.146816
2.71883  0.014208   0.116224   0.15744
2.71891  0.014592   0.126976   0.146944
2.71898  0.015616   0.122624   0.138368
2.71906  0.017024   0.123136   0.149248
2.71914  0.014976   0.116224   0.148992
2.71922  0.012928   0.125056   0.156672
2.7193  0.015872   0.122368   0.151424
2.71937  0.014464   0.127488   0.154624
2.71945  0.012928   0.125952   0.144128
2.71953  0.01408   0.121344   0.155648
2.71961  0.015744   0.116992   0.150144
2.71969  0.012928   0.12032   0.149888
2.71977  0.01152   0.12544   0.155008
2.71984  0.012544   0.126336   0.149504
2.71992  0.013312   0.121856   0.149504
2.72  0.016384   0.129408   0.157312
2.72008  0.013952   0.127104   0.151552
2.72016  0.014336   0.125824   0.143744
2.72023  0.013952   0.119168   0.147456
2.72031  0.012544   0.125184   0.149632
2.72039  0.011136   0.120192   0.154368
2.72047  0.013696   0.115968   0.146816
2.72055  0.012928   0.128256   0.155264
2.72063  0.0128   0.122112   0.147968
2.7207  0.012288   0.116992   0.154112
2.72078  0.01152   0.119552   0.14912
2.72086  0.014592   0.125056   0.14592
2.72094  0.013568   0.11904   0.148096
2.72102  0.013824   0.123904   0.152064
2.72109  0.013184   0.122624   0.149504
2.72117  0.014976   0.1184   0.151168
2.72125  0.013952   0.12224   0.15424
2.72133  0.013568   0.124928   0.147584
2.72141  0.013184   0.124672   0.149504
2.72148  0.011648   0.120576   0.151296
2.72156  0.013312   0.120448   0.156672
2.72164  0.013184   0.124672   0.150528
2.72172  0.016768   0.127616   0.142464
2.7218  0.011136   0.124288   0.157312
2.72188  0.012544   0.121344   0.162176
2.72195  0.013056   0.127104   0.147584
2.72203  0.013184   0.122624   0.147456
2.72211  0.012928   0.109312   0.148992
2.72219  0.01216   0.116992   0.153216
2.72227  0.015872   0.124672   0.150656
2.72234  0.0128   0.121344   0.14976
2.72242  0.01408   0.122624   0.149888
2.7225  0.01344   0.128384   0.150784
2.72258  0.012672   0.122752   0.146688
2.72266  0.011136   0.121216   0.153984
2.72273  0.012416   0.117504   0.147456
2.72281  0.014464   0.117504   0.15104
2.72289  0.013824   0.117888   0.154752
2.72297  0.014464   0.125568   0.139136
2.72305  0.013184   0.124928   0.141952
2.72313  0.01216   0.131584   0.150528
2.7232  0.012288   0.125184   0.153088
2.72328  0.014848   0.127232   0.157184
2.72336  0.01152   0.125184   0.152192
2.72344  0.015616   0.123136   0.150272
2.72352  0.01408   0.122624   0.157568
2.72359  0.01472   0.123392   0.145536
2.72367  0.013312   0.124928   0.14528
2.72375  0.014976   0.122752   0.151424
2.72383  0.014592   0.1184   0.157824
2.72391  0.013952   0.125824   0.148736
2.72398  0.013184   0.121088   0.15424
2.72406  0.010368   0.127488   0.151424
2.72414  0.013312   0.11968   0.156928
2.72422  0.015232   0.11776   0.143232
2.7243  0.012672   0.123264   0.153344
2.72438  0.014592   0.120576   0.150784
2.72445  0.013056   0.118656   0.158592
2.72453  0.013952   0.129408   0.152192
2.72461  0.013056   0.121728   0.155136
2.72469  0.013312   0.1248   0.147968
2.72477  0.014976   0.114816   0.147328
2.72484  0.010624   0.12608   0.14848
2.72492  0.014208   0.129408   0.1472
2.725  0.017024   0.123904   0.146048
2.72508  0.013568   0.125824   0.146944
2.72516  0.011264   0.127488   0.150784
2.72523  0.01216   0.122368   0.149632
2.72531  0.01216   0.126336   0.151168
2.72539  0.012288   0.12544   0.153216
2.72547  0.015872   0.12352   0.145408
2.72555  0.01472   0.119168   0.146944
2.72562  0.014592   0.12288   0.152192
2.7257  0.016   0.118528   0.146688
2.72578  0.012928   0.121856   0.147712
2.72586  0.013952   0.117248   0.14976
2.72594  0.015872   0.121216   0.147712
2.72602  0.014208   0.116224   0.149504
2.72609  0.010752   0.118656   0.150272
2.72617  0.015488   0.121344   0.150272
2.72625  0.015104   0.1184   0.15104
2.72633  0.0128   0.122368   0.150784
2.72641  0.013696   0.1248   0.14784
2.72648  0.013056   0.11968   0.1536
2.72656  0.014976   0.119552   0.14912
2.72664  0.014208   0.112768   0.144
2.72672  0.01472   0.130304   0.145536
2.7268  0.014848   0.124928   0.14912
2.72688  0.01152   0.124032   0.144768
2.72695  0.013312   0.125312   0.152704
2.72703  0.014336   0.123904   0.148992
2.72711  0.012544   0.1184   0.14848
2.72719  0.01408   0.124288   0.150784
2.72727  0.016896   0.118912   0.145024
2.72734  0.015104   0.124288   0.154752
2.72742  0.013184   0.12224   0.155776
2.7275  0.015872   0.124672   0.152064
2.72758  0.012032   0.123136   0.144512
2.72766  0.014208   0.116352   0.145536
2.72773  0.011904   0.1248   0.149248
2.72781  0.01472   0.121856   0.147328
2.72789  0.012928   0.118016   0.14976
2.72797  0.014848   0.123136   0.154624
2.72805  0.012544   0.11968   0.158848
2.72812  0.013952   0.122112   0.152704
2.7282  0.014848   0.129536   0.148992
2.72828  0.014976   0.121728   0.145536
2.72836  0.01728   0.121088   0.156672
2.72844  0.012672   0.116352   0.151936
2.72852  0.014336   0.116608   0.151168
2.72859  0.015744   0.11584   0.154496
2.72867  0.014464   0.11392   0.14528
2.72875  0.012544   0.121344   0.146176
2.72883  0.013824   0.121088   0.149632
2.72891  0.013824   0.121472   0.145664
2.72898  0.014336   0.128128   0.150528
2.72906  0.014848   0.12416   0.151424
2.72914  0.013696   0.125184   0.142336
2.72922  0.013056   0.124928   0.14912
2.7293  0.012928   0.124672   0.148224
2.72938  0.011776   0.123264   0.149632
2.72945  0.015872   0.128128   0.146432
2.72953  0.013312   0.119296   0.15104
2.72961  0.013696   0.126336   0.1504
2.72969  0.013184   0.118272   0.150912
2.72977  0.011904   0.12608   0.15232
2.72984  0.01344   0.113792   0.1472
2.72992  0.015104   0.12096   0.153856
2.73  0.01408   0.12608   0.147584
2.73008  0.011008   0.12544   0.155264
2.73016  0.015104   0.126976   0.149888
2.73023  0.013312   0.121344   0.150144
2.73031  0.014208   0.121216   0.144512
2.73039  0.012544   0.124928   0.151296
2.73047  0.01088   0.123904   0.150528
2.73055  0.013824   0.12224   0.146688
2.73062  0.0128   0.124672   0.146816
2.7307  0.014336   0.123008   0.147328
2.73078  0.0128   0.125824   0.148096
2.73086  0.01216   0.12032   0.149248
2.73094  0.014464   0.123008   0.150528
2.73102  0.013696   0.127616   0.137728
2.73109  0.012544   0.128256   0.14912
2.73117  0.014208   0.118912   0.145024
2.73125  0.013312   0.117504   0.1408
2.73133  0.016   0.124544   0.147328
2.73141  0.012928   0.120064   0.155392
2.73148  0.013056   0.118528   0.15296
2.73156  0.016384   0.130432   0.147968
2.73164  0.012544   0.123648   0.14912
2.73172  0.012928   0.115072   0.152064
2.7318  0.011392   0.124928   0.146688
2.73188  0.012032   0.125952   0.14592
2.73195  0.013696   0.123008   0.157952
2.73203  0.014976   0.11968   0.151808
2.73211  0.01216   0.11968   0.152832
2.73219  0.011008   0.127744   0.14592
2.73227  0.0128   0.123648   0.144128
2.73234  0.011136   0.116992   0.146176
2.73242  0.012416   0.125312   0.14144
2.7325  0.013824   0.120704   0.144256
2.73258  0.013568   0.121472   0.145664
2.73266  0.01344   0.116352   0.148224
2.73273  0.013696   0.123648   0.14784
2.73281  0.01472   0.129152   0.156416
2.73289  0.011776   0.119808   0.146816
2.73297  0.011008   0.115456   0.148096
2.73305  0.011904   0.12544   0.14976
2.73313  0.013824   0.120576   0.153216
2.7332  0.015104   0.121856   0.143616
2.73328  0.014336   0.116224   0.148736
2.73336  0.014464   0.121216   0.144128
2.73344  0.01472   0.119168   0.149888
2.73352  0.01408   0.123008   0.153728
2.73359  0.013568   0.122368   0.146688
2.73367  0.013696   0.119808   0.152832
2.73375  0.013312   0.119552   0.14528
2.73383  0.012288   0.117888   0.151424
2.73391  0.013696   0.121472   0.148864
2.73398  0.0128   0.131072   0.160128
2.73406  0.011904   0.125824   0.149504
2.73414  0.01216   0.11904   0.145536
2.73422  0.01216   0.121216   0.141312
2.7343  0.014464   0.12096   0.153856
2.73438  0.013312   0.116864   0.151936
2.73445  0.013696   0.1184   0.149248
2.73453  0.01024   0.118784   0.152704
2.73461  0.012032   0.128896   0.14848
2.73469  0.015104   0.123392   0.149632
2.73477  0.014208   0.12928   0.1536
2.73484  0.014464   0.123136   0.155392
2.73492  0.013184   0.119168   0.147968
2.735  0.011648   0.123392   0.152832
2.73508  0.013824   0.126336   0.1472
2.73516  0.01344   0.120192   0.150784
2.73523  0.013056   0.121984   0.148608
2.73531  0.012288   0.120448   0.1504
2.73539  0.01216   0.120576   0.150656
2.73547  0.015616   0.124416   0.154368
2.73555  0.012416   0.117888   0.15104
2.73563  0.014976   0.121856   0.142208
2.7357  0.011776   0.11968   0.145664
2.73578  0.012544   0.125568   0.146816
2.73586  0.011264   0.121472   0.150784
2.73594  0.014464   0.1184   0.153856
2.73602  0.013312   0.120064   0.146432
2.73609  0.013568   0.114048   0.142592
2.73617  0.013952   0.120064   0.14592
2.73625  0.012288   0.116736   0.146816
2.73633  0.01408   0.121088   0.149504
2.73641  0.012544   0.123264   0.146816
2.73648  0.013056   0.122496   0.147712
2.73656  0.013952   0.122112   0.14656
2.73664  0.012928   0.115968   0.145664
2.73672  0.013056   0.12096   0.148352
2.7368  0.012416   0.117504   0.1408
2.73687  0.013056   0.118784   0.150272
2.73695  0.011904   0.122752   0.149504
2.73703  0.015744   0.117632   0.142464
2.73711  0.016128   0.112768   0.158592
2.73719  0.012416   0.127744   0.1472
2.73727  0.013568   0.124416   0.148096
2.73734  0.012288   0.119808   0.14912
2.73742  0.011392   0.118144   0.14464
2.7375  0.013952   0.123392   0.158208
2.73758  0.011136   0.128384   0.147328
2.73766  0.011648   0.121728   0.147072
2.73773  0.013184   0.12032   0.15232
2.73781  0.012544   0.1248   0.15488
2.73789  0.013312   0.120832   0.151808
2.73797  0.012544   0.126848   0.149888
2.73805  0.01344   0.118784   0.146816
2.73813  0.012544   0.12672   0.152576
2.7382  0.01344   0.119296   0.142848
2.73828  0.01408   0.118528   0.150016
2.73836  0.013824   0.12736   0.150656
2.73844  0.013824   0.121216   0.145536
2.73852  0.01344   0.125824   0.159488
2.73859  0.013952   0.11968   0.14656
2.73867  0.013952   0.121856   0.143104
2.73875  0.012288   0.114944   0.154624
2.73883  0.012672   0.121344   0.153472
2.73891  0.012032   0.122624   0.14144
2.73898  0.013824   0.120832   0.145664
2.73906  0.013056   0.116992   0.143488
2.73914  0.012928   0.117632   0.145792
2.73922  0.01088   0.119552   0.15104
2.7393  0.013696   0.132224   0.14976
2.73937  0.013952   0.125824   0.15296
2.73945  0.014592   0.118784   0.16384
2.73953  0.016896   0.119296   0.14528
2.73961  0.01408   0.1152   0.144768
2.73969  0.014592   0.115968   0.150912
2.73977  0.012672   0.125952   0.144896
2.73984  0.012544   0.12096   0.152576
2.73992  0.011648   0.111744   0.147968
2.74  0.013568   0.120576   0.148736
2.74008  0.012288   0.127616   0.1536
2.74016  0.013184   0.123392   0.144768
2.74023  0.014208   0.120064   0.149632
2.74031  0.012544   0.121216   0.15744
2.74039  0.011264   0.1184   0.151936
2.74047  0.012032   0.129664   0.137728
2.74055  0.01408   0.122624   0.147328
2.74063  0.010368   0.125056   0.152448
2.7407  0.012544   0.12032   0.146816
2.74078  0.015488   0.118784   0.143872
2.74086  0.01408   0.121856   0.155264
2.74094  0.012032   0.114944   0.14464
2.74102  0.011264   0.122368   0.146432
2.74109  0.01216   0.123264   0.146048
2.74117  0.012672   0.121472   0.144768
2.74125  0.0128   0.11776   0.145024
2.74133  0.011776   0.11776   0.150656
2.74141  0.013184   0.123264   0.146816
2.74148  0.011648   0.1216   0.147328
2.74156  0.0128   0.128384   0.155008
2.74164  0.011904   0.123904   0.149248
2.74172  0.014592   0.118656   0.161536
2.7418  0.013696   0.119808   0.148736
2.74187  0.013184   0.124416   0.154368
2.74195  0.015744   0.116224   0.143232
2.74203  0.011136   0.115968   0.150144
2.74211  0.014336   0.118016   0.157184
2.74219  0.011392   0.120448   0.139904
2.74227  0.012672   0.120576   0.155008
2.74234  0.013184   0.124928   0.153216
2.74242  0.010752   0.122496   0.143744
2.7425  0.012032   0.114048   0.147072
2.74258  0.016256   0.122368   0.142976
2.74266  0.014592   0.1248   0.140032
2.74273  0.011904   0.120064   0.154368
2.74281  0.013952   0.126464   0.156032
2.74289  0.013056   0.12096   0.147968
2.74297  0.013056   0.119168   0.148864
2.74305  0.01472   0.12096   0.155392
2.74313  0.015104   0.121216   0.149504
2.7432  0.012672   0.116224   0.148608
2.74328  0.01216   0.118784   0.145408
2.74336  0.013952   0.115712   0.145024
2.74344  0.01344   0.117504   0.14656
2.74352  0.012928   0.123008   0.140672
2.74359  0.0128   0.11392   0.153728
2.74367  0.015488   0.11712   0.147968
2.74375  0.012288   0.12032   0.147712
2.74383  0.015616   0.116992   0.15168
2.74391  0.015616   0.120832   0.15232
2.74398  0.012544   0.125568   0.149888
2.74406  0.013824   0.12416   0.151296
2.74414  0.013056   0.120704   0.149248
2.74422  0.012928   0.119168   0.147072
2.7443  0.0128   0.127488   0.146816
2.74438  0.013568   0.122496   0.156288
2.74445  0.012928   0.11584   0.151168
2.74453  0.01472   0.122368   0.145664
2.74461  0.015872   0.1248   0.14976
2.74469  0.012672   0.12608   0.139776
2.74477  0.013184   0.127488   0.14784
2.74484  0.01152   0.126976   0.150272
2.74492  0.012032   0.116096   0.149504
2.745  0.013184   0.121344   0.151808
2.74508  0.011904   0.122624   0.14912
2.74516  0.01216   0.122496   0.147456
2.74523  0.012672   0.120192   0.153728
2.74531  0.016128   0.12416   0.150912
2.74539  0.013056   0.119552   0.146688
2.74547  0.015616   0.121088   0.14848
2.74555  0.011648   0.125824   0.149376
2.74562  0.014976   0.125696   0.144768
2.7457  0.012928   0.123648   0.15552
2.74578  0.010112   0.120832   0.146432
2.74586  0.01216   0.126592   0.159488
2.74594  0.012672   0.123904   0.146816
2.74602  0.01408   0.1248   0.146432
2.74609  0.012416   0.123136   0.15424
2.74617  0.011776   0.13056   0.143616
2.74625  0.013056   0.124032   0.149632
2.74633  0.012032   0.123008   0.147456
2.74641  0.014848   0.125696   0.141056
2.74648  0.013952   0.11712   0.146432
2.74656  0.01344   0.120832   0.148096
2.74664  0.013184   0.131328   0.146176
2.74672  0.014336   0.116608   0.147712
2.7468  0.011904   0.11968   0.148352
2.74688  0.01344   0.122752   0.146944
2.74695  0.01408   0.123904   0.155136
2.74703  0.0128   0.11584   0.148224
2.74711  0.013696   0.122496   0.146432
2.74719  0.015744   0.122752   0.14976
2.74727  0.011904   0.118784   0.144128
2.74734  0.014208   0.13056   0.142208
2.74742  0.01216   0.119168   0.1472
2.7475  0.010624   0.122752   0.149632
2.74758  0.013312   0.123136   0.144768
2.74766  0.01152   0.121216   0.148992
2.74773  0.013696   0.123776   0.146432
2.74781  0.014848   0.122368   0.146688
2.74789  0.014208   0.114176   0.150272
2.74797  0.013952   0.112   0.15616
2.74805  0.013696   0.11904   0.141312
2.74812  0.010496   0.116352   0.15488
2.7482  0.01536   0.121984   0.149504
2.74828  0.011008   0.119936   0.144256
2.74836  0.012672   0.119936   0.147584
2.74844  0.015872   0.121088   0.152064
2.74852  0.011008   0.117504   0.142336
2.74859  0.01408   0.122496   0.153856
2.74867  0.012544   0.121344   0.14912
2.74875  0.014464   0.12352   0.147584
2.74883  0.013056   0.117888   0.141696
2.74891  0.012032   0.12416   0.144384
2.74898  0.014976   0.12672   0.147328
2.74906  0.012288   0.118144   0.146176
2.74914  0.012672   0.125824   0.144768
2.74922  0.013312   0.118656   0.146688
2.7493  0.011904   0.118912   0.148864
2.74938  0.010752   0.11648   0.148096
2.74945  0.012928   0.124672   0.152064
2.74953  0.016896   0.1184   0.1536
2.74961  0.013952   0.12544   0.154752
2.74969  0.014336   0.1216   0.137216
2.74977  0.013568   0.12224   0.150528
2.74984  0.01152   0.1184   0.155776
2.74992  0.011392   0.121088   0.147712
2.75  0.013568   0.12224   0.14656
2.75008  0.011008   0.1184   0.155264
2.75016  0.011392   0.117888   0.1504
2.75023  0.013312   0.119936   0.146432
2.75031  0.01216   0.130688   0.146048
2.75039  0.011904   0.125696   0.148864
2.75047  0.012672   0.122368   0.159488
2.75055  0.012544   0.123776   0.158976
2.75062  0.0128   0.124672   0.150528
2.7507  0.012544   0.121088   0.150016
2.75078  0.014208   0.124416   0.13696
2.75086  0.010112   0.125696   0.15232
2.75094  0.013184   0.118144   0.147584
2.75102  0.011264   0.117888   0.148352
2.75109  0.013952   0.123392   0.14016
2.75117  0.012416   0.123392   0.146816
2.75125  0.013824   0.127104   0.151296
2.75133  0.014208   0.118784   0.139648
2.75141  0.0128   0.127104   0.150784
2.75148  0.012288   0.12032   0.148992
2.75156  0.011776   0.123904   0.1408
2.75164  0.012032   0.125184   0.14272
2.75172  0.011904   0.126976   0.141696
2.7518  0.013056   0.124672   0.147584
2.75188  0.013824   0.11776   0.146432
2.75195  0.011776   0.126464   0.161152
2.75203  0.014592   0.124544   0.148224
2.75211  0.011008   0.12032   0.142848
2.75219  0.011264   0.121472   0.157696
2.75227  0.013184   0.115968   0.14528
2.75234  0.012544   0.116736   0.147072
2.75242  0.012032   0.120576   0.146176
2.7525  0.012928   0.124288   0.13952
2.75258  0.013952   0.118528   0.146432
2.75266  0.011264   0.127232   0.147584
2.75273  0.011776   0.123648   0.146176
2.75281  0.012544   0.114688   0.152064
2.75289  0.014464   0.12224   0.14528
2.75297  0.015488   0.124288   0.142848
2.75305  0.011136   0.113664   0.144896
2.75313  0.01216   0.121472   0.151808
2.7532  0.012672   0.129024   0.144896
2.75328  0.012416   0.120192   0.153216
2.75336  0.012032   0.119552   0.145024
2.75344  0.013312   0.125696   0.1408
2.75352  0.012672   0.121216   0.140032
2.75359  0.011392   0.12096   0.14912
2.75367  0.012544   0.12288   0.149376
2.75375  0.012032   0.11904   0.15616
2.75383  0.012928   0.124032   0.144768
2.75391  0.013056   0.123904   0.147072
2.75398  0.012288   0.123648   0.148864
2.75406  0.01344   0.125952   0.150784
2.75414  0.013184   0.12224   0.145792
2.75422  0.012288   0.120576   0.148096
2.7543  0.013952   0.124672   0.143872
2.75438  0.013568   0.119552   0.148992
2.75445  0.012416   0.123904   0.146176
2.75453  0.013312   0.1184   0.148992
2.75461  0.012288   0.123392   0.143488
2.75469  0.015104   0.124288   0.142208
2.75477  0.011136   0.120704   0.142208
2.75484  0.014464   0.120832   0.144896
2.75492  0.01088   0.123008   0.14912
2.755  0.012416   0.122752   0.143872
2.75508  0.013056   0.118144   0.14208
2.75516  0.013696   0.122624   0.15104
2.75523  0.013824   0.1248   0.145664
2.75531  0.011648   0.124288   0.15552
2.75539  0.013184   0.120192   0.14848
2.75547  0.013184   0.119936   0.147072
2.75555  0.011392   0.128768   0.148992
2.75563  0.01408   0.11904   0.146048
2.7557  0.013312   0.1248   0.146944
2.75578  0.013056   0.12352   0.151424
2.75586  0.013568   0.124288   0.152064
2.75594  0.013312   0.11968   0.147712
2.75602  0.01408   0.12352   0.14208
2.75609  0.01088   0.123904   0.140928
2.75617  0.011648   0.11968   0.144256
2.75625  0.014464   0.123008   0.148864
2.75633  0.01344   0.122496   0.151936
2.75641  0.011776   0.123008   0.15168
2.75648  0.01216   0.127616   0.143488
2.75656  0.011648   0.118784   0.148992
2.75664  0.013952   0.118912   0.150272
2.75672  0.010368   0.120576   0.143744
2.7568  0.013696   0.115328   0.150528
2.75687  0.013952   0.117248   0.15616
2.75695  0.011264   0.120448   0.151296
2.75703  0.01152   0.110592   0.144768
2.75711  0.0128   0.117376   0.137088
2.75719  0.012032   0.118912   0.147456
2.75727  0.012032   0.120704   0.147584
2.75734  0.012544   0.11648   0.146432
2.75742  0.012032   0.119936   0.149248
2.7575  0.01344   0.122496   0.15936
2.75758  0.013184   0.120448   0.148864
2.75766  0.014464   0.114176   0.154112
2.75773  0.011904   0.1216   0.149376
2.75781  0.012928   0.1216   0.146048
2.75789  0.011648   0.118016   0.14528
2.75797  0.013952   0.11712   0.143104
2.75805  0.011392   0.122752   0.144512
2.75813  0.014976   0.122624   0.151552
2.7582  0.012288   0.119168   0.1472
2.75828  0.009344   0.120192   0.142848
2.75836  0.012416   0.13248   0.147072
2.75844  0.0128   0.130176   0.15232
2.75852  0.012928   0.113664   0.149888
2.75859  0.01152   0.125056   0.145664
2.75867  0.014848   0.122368   0.146432
2.75875  0.011264   0.119936   0.143616
2.75883  0.011904   0.125696   0.151296
2.75891  0.012928   0.120576   0.144896
2.75898  0.012032   0.120192   0.147712
2.75906  0.014336   0.124288   0.143744
2.75914  0.012672   0.121472   0.153216
2.75922  0.011648   0.125312   0.147712
2.7593  0.013568   0.1216   0.155776
2.75937  0.012928   0.1248   0.143872
2.75945  0.010112   0.115456   0.150912
2.75953  0.011904   0.120064   0.156416
2.75961  0.013952   0.115968   0.144
2.75969  0.0128   0.129024   0.15808
2.75977  0.0128   0.11776   0.139136
2.75984  0.01344   0.114304   0.146688
2.75992  0.0128   0.125056   0.143872
2.76  0.012928   0.120064   0.14592
2.76008  0.012672   0.117504   0.144512
2.76016  0.010368   0.117888   0.150144
2.76023  0.010368   0.11712   0.146688
2.76031  0.012416   0.120576   0.149632
2.76039  0.011136   0.12096   0.148096
2.76047  0.013952   0.114176   0.144
2.76055  0.012672   0.120576   0.143488
2.76063  0.014336   0.117888   0.149248
2.7607  0.010368   0.122752   0.146816
2.76078  0.012416   0.110336   0.150912
2.76086  0.013056   0.118272   0.151424
2.76094  0.011776   0.124032   0.148608
2.76102  0.012672   0.119936   0.15104
2.76109  0.012544   0.1152   0.148224
2.76117  0.012928   0.12032   0.1344
2.76125  0.013312   0.12352   0.142976
2.76133  0.013056   0.11968   0.145152
2.76141  0.012672   0.125056   0.150272
2.76148  0.011776   0.12736   0.145152
2.76156  0.012672   0.118272   0.140672
2.76164  0.01216   0.114944   0.145536
2.76172  0.012928   0.124288   0.154112
2.7618  0.012288   0.126848   0.142208
2.76187  0.016128   0.114816   0.149504
2.76195  0.012672   0.117376   0.143104
2.76203  0.0128   0.123008   0.150144
2.76211  0.01472   0.13056   0.142336
2.76219  0.012544   0.121856   0.146304
2.76227  0.012928   0.121984   0.139648
2.76234  0.013696   0.123648   0.15104
2.76242  0.015488   0.11904   0.144
2.7625  0.01152   0.122752   0.150144
2.76258  0.012928   0.124288   0.149248
2.76266  0.01152   0.11968   0.146816
2.76273  0.008832   0.119296   0.142848
2.76281  0.015232   0.12992   0.14784
2.76289  0.010752   0.123392   0.14208
2.76297  0.012416   0.121472   0.149888
2.76305  0.01344   0.120448   0.140672
2.76313  0.011136   0.122496   0.146688
2.7632  0.013184   0.127232   0.143616
2.76328  0.013184   0.124032   0.147968
2.76336  0.012672   0.126336   0.148864
2.76344  0.015616   0.12096   0.147072
2.76352  0.011264   0.11392   0.147968
2.76359  0.013824   0.11968   0.146816
2.76367  0.0128   0.119936   0.146048
2.76375  0.01088   0.1248   0.14592
2.76383  0.012288   0.11968   0.142592
2.76391  0.010496   0.116352   0.144
2.76398  0.010496   0.118016   0.156416
2.76406  0.011904   0.119808   0.14976
2.76414  0.01152   0.123136   0.148224
2.76422  0.013184   0.124416   0.143744
2.7643  0.01152   0.12736   0.15104
2.76438  0.011776   0.120192   0.14528
2.76445  0.01152   0.115712   0.148992
2.76453  0.014208   0.1184   0.151808
2.76461  0.013312   0.123776   0.145024
2.76469  0.012416   0.122112   0.146048
2.76477  0.012032   0.122496   0.148864
2.76484  0.012544   0.121088   0.148992
2.76492  0.01472   0.120064   0.150784
2.765  0.012544   0.11904   0.14592
2.76508  0.011136   0.117888   0.14976
2.76516  0.013568   0.124544   0.140928
2.76523  0.013824   0.118144   0.147456
2.76531  0.01216   0.116352   0.15104
2.76539  0.013952   0.123264   0.14528
2.76547  0.012416   0.127872   0.14784
2.76555  0.013568   0.119424   0.142592
2.76562  0.011776   0.1216   0.144512
2.7657  0.01216   0.115456   0.145664
2.76578  0.015232   0.11264   0.154496
2.76586  0.01408   0.125184   0.15232
2.76594  0.012416   0.118656   0.144896
2.76602  0.01152   0.1184   0.139392
2.76609  0.012416   0.126592   0.146688
2.76617  0.01408   0.12032   0.15232
2.76625  0.011392   0.125696   0.149248
2.76633  0.01408   0.120064   0.144768
2.76641  0.01344   0.12032   0.15232
2.76648  0.012672   0.123136   0.147072
2.76656  0.01408   0.117632   0.149888
2.76664  0.011776   0.126208   0.15744
2.76672  0.01216   0.119424   0.147968
2.7668  0.013824   0.116864   0.147456
2.76688  0.01472   0.126208   0.146688
2.76695  0.01216   0.116736   0.152064
2.76703  0.012928   0.119808   0.152832
2.76711  0.011392   0.120192   0.146048
2.76719  0.010624   0.122112   0.145792
2.76727  0.01344   0.120576   0.14912
2.76734  0.011264   0.121344   0.140928
2.76742  0.014848   0.121472   0.135424
2.7675  0.013824   0.120192   0.150912
2.76758  0.01344   0.125952   0.147328
2.76766  0.011776   0.113536   0.143744
2.76773  0.011648   0.114688   0.150528
2.76781  0.011776   0.127232   0.145792
2.76789  0.012672   0.11456   0.137984
2.76797  0.01216   0.113024   0.146176
2.76805  0.01344   0.120576   0.150784
2.76812  0.011776   0.124672   0.14464
2.7682  0.010624   0.12288   0.147968
2.76828  0.011392   0.125824   0.153472
2.76836  0.013184   0.123904   0.143616
2.76844  0.011648   0.118272   0.146304
2.76852  0.013568   0.120832   0.150784
2.76859  0.01408   0.128256   0.13952
2.76867  0.011904   0.114944   0.14848
2.76875  0.0128   0.121856   0.150272
2.76883  0.01216   0.118784   0.147968
2.76891  0.011648   0.12416   0.143104
2.76898  0.015488   0.126848   0.14656
2.76906  0.012672   0.119552   0.147072
2.76914  0.012672   0.115712   0.144512
2.76922  0.012544   0.122624   0.14336
2.7693  0.0128   0.120832   0.14976
2.76938  0.012032   0.125568   0.148864
2.76945  0.01344   0.118912   0.14848
2.76953  0.011904   0.122752   0.153088
2.76961  0.010368   0.11968   0.143232
2.76969  0.01216   0.125952   0.1472
2.76977  0.013056   0.12096   0.147456
2.76984  0.011136   0.120832   0.146176
2.76992  0.011392   0.129536   0.149632
2.77  0.011648   0.118784   0.145792
2.77008  0.012032   0.118656   0.14784
2.77016  0.012288   0.11456   0.143232
2.77023  0.01152   0.12416   0.142592
2.77031  0.011392   0.123904   0.1536
2.77039  0.015104   0.121472   0.144896
2.77047  0.012672   0.11904   0.14272
2.77055  0.01344   0.11456   0.143616
2.77062  0.011776   0.125056   0.1504
2.7707  0.014592   0.121856   0.145408
2.77078  0.011264   0.113536   0.143488
2.77086  0.011264   0.11712   0.150016
2.77094  0.014976   0.115584   0.147584
2.77102  0.011008   0.121856   0.144896
2.77109  0.011648   0.11904   0.152704
2.77117  0.01216   0.1184   0.147456
2.77125  0.01152   0.1248   0.144512
2.77133  0.01216   0.121472   0.146688
2.77141  0.01024   0.124032   0.152192
2.77148  0.0128   0.120832   0.144256
2.77156  0.012544   0.121344   0.14656
2.77164  0.012288   0.118528   0.142464
2.77172  0.01152   0.121472   0.147456
2.7718  0.011904   0.125184   0.143232
2.77188  0.012416   0.122624   0.142976
2.77195  0.013312   0.115456   0.156672
2.77203  0.012544   0.118272   0.154624
2.77211  0.012288   0.119168   0.148736
2.77219  0.012288   0.115584   0.143232
2.77227  0.013824   0.121344   0.148992
2.77234  0.01024   0.119296   0.145536
2.77242  0.011904   0.116992   0.14336
2.7725  0.0128   0.116864   0.145408
2.77258  0.011648   0.110336   0.145408
2.77266  0.01344   0.123904   0.149888
2.77273  0.012288   0.124416   0.146304
2.77281  0.01216   0.118016   0.14976
2.77289  0.012032   0.121472   0.145536
2.77297  0.010112   0.124416   0.152064
2.77305  0.01216   0.123136   0.1536
2.77312  0.01152   0.122624   0.150016
2.7732  0.013312   0.11072   0.14656
2.77328  0.012928   0.122112   0.144256
2.77336  0.013824   0.118784   0.152832
2.77344  0.011392   0.120064   0.148352
2.77352  0.014464   0.123136   0.146944
2.77359  0.012032   0.118784   0.138624
2.77367  0.012672   0.121472   0.148736
2.77375  0.012928   0.121984   0.147072
2.77383  0.014336   0.125824   0.143744
2.77391  0.013824   0.11584   0.150784
2.77398  0.01216   0.119296   0.145792
2.77406  0.012416   0.121216   0.146304
2.77414  0.011264   0.119808   0.148608
2.77422  0.01472   0.125056   0.145536
2.7743  0.015104   0.12544   0.1504
2.77438  0.012544   0.125312   0.140288
2.77445  0.0128   0.1152   0.143744
2.77453  0.013312   0.121216   0.147584
2.77461  0.012928   0.12352   0.141184
2.77469  0.013056   0.115584   0.146304
2.77477  0.01216   0.112896   0.1472
2.77484  0.011392   0.118784   0.144384
2.77492  0.011904   0.116608   0.15104
2.775  0.010112   0.118272   0.148352
2.77508  0.012032   0.123136   0.146944
2.77516  0.013824   0.12288   0.14464
2.77523  0.011648   0.119168   0.146944
2.77531  0.012544   0.123008   0.147712
2.77539  0.009984   0.117248   0.146048
2.77547  0.014976   0.116352   0.142464
2.77555  0.010368   0.125824   0.150656
2.77563  0.012672   0.12352   0.14528
2.7757  0.01088   0.116864   0.15168
2.77578  0.01088   0.121344   0.141568
2.77586  0.012672   0.12096   0.153472
2.77594  0.013824   0.12544   0.14336
2.77602  0.01216   0.123008   0.144256
2.77609  0.009984   0.123008   0.145024
2.77617  0.01472   0.120448   0.149632
2.77625  0.011648   0.123776   0.142336
2.77633  0.009216   0.11712   0.150016
2.77641  0.009984   0.114304   0.141696
2.77648  0.01152   0.121984   0.139904
2.77656  0.011904   0.121472   0.146432
2.77664  0.014848   0.120832   0.151296
2.77672  0.011776   0.125184   0.141952
2.7768  0.011904   0.116608   0.15168
2.77687  0.012288   0.11904   0.14784
2.77695  0.012928   0.117632   0.153728
2.77703  0.009984   0.117632   0.14272
2.77711  0.01024   0.11904   0.150144
2.77719  0.01216   0.11648   0.148608
2.77727  0.012928   0.127488   0.144896
2.77734  0.012032   0.124288   0.145536
2.77742  0.013696   0.122496   0.147456
2.7775  0.013952   0.122624   0.148096
2.77758  0.012928   0.12096   0.143488
2.77766  0.013056   0.119936   0.142848
2.77773  0.013568   0.121728   0.148224
2.77781  0.014336   0.118912   0.143744
2.77789  0.012416   0.115712   0.140928
2.77797  0.013824   0.124928   0.146176
2.77805  0.011776   0.121856   0.14784
2.77813  0.013824   0.123008   0.152192
2.7782  0.013952   0.123136   0.145536
2.77828  0.01024   0.119168   0.148352
2.77836  0.01216   0.116352   0.14656
2.77844  0.014336   0.121216   0.149248
2.77852  0.012544   0.122368   0.140672
2.77859  0.012288   0.123264   0.146432
2.77867  0.012672   0.118784   0.14464
2.77875  0.011392   0.121216   0.147712
2.77883  0.013056   0.119296   0.14976
2.77891  0.013056   0.117248   0.14464
2.77898  0.011136   0.119168   0.153344
2.77906  0.012288   0.128896   0.147328
2.77914  0.009216   0.11456   0.14912
2.77922  0.013824   0.115072   0.13888
2.7793  0.012544   0.124288   0.150784
2.77937  0.012288   0.123392   0.145408
2.77945  0.010496   0.117248   0.144512
2.77953  0.012928   0.12032   0.137472
2.77961  0.01152   0.124288   0.137088
2.77969  0.01216   0.120576   0.145536
2.77977  0.011904   0.121088   0.142464
2.77984  0.013824   0.124928   0.14656
2.77992  0.012928   0.119552   0.148096
2.78  0.011904   0.1152   0.148864
2.78008  0.01216   0.121856   0.154752
2.78016  0.012672   0.12416   0.144128
2.78023  0.013312   0.124928   0.145408
2.78031  0.011776   0.11904   0.145024
2.78039  0.01088   0.116864   0.147456
2.78047  0.011264   0.127744   0.14528
2.78055  0.01408   0.119552   0.143232
2.78063  0.014208   0.114432   0.147968
2.7807  0.010496   0.120192   0.146304
2.78078  0.013184   0.120192   0.148608
2.78086  0.011392   0.124544   0.149504
2.78094  0.01472   0.126464   0.141568
2.78102  0.014976   0.12224   0.149248
2.78109  0.013056   0.125824   0.146048
2.78117  0.011904   0.114944   0.144256
2.78125  0.014464   0.124544   0.1536
2.78133  0.012672   0.10944   0.147968
2.78141  0.013952   0.111488   0.155776
2.78148  0.01408   0.12672   0.139008
2.78156  0.013952   0.116736   0.141824
2.78164  0.01152   0.118528   0.144384
2.78172  0.013056   0.118656   0.153088
2.7818  0.012928   0.126336   0.150016
2.78187  0.01216   0.128128   0.144512
2.78195  0.011904   0.11776   0.151424
2.78203  0.014592   0.115968   0.148864
2.78211  0.014464   0.12416   0.137728
2.78219  0.013184   0.117376   0.14976
2.78227  0.01152   0.123648   0.144128
2.78234  0.011008   0.1184   0.148864
2.78242  0.01344   0.130048   0.155392
2.7825  0.011648   0.11648   0.14592
2.78258  0.012288   0.125568   0.143488
2.78266  0.011392   0.115072   0.147968
2.78273  0.010752   0.119808   0.145536
2.78281  0.012416   0.115328   0.141952
2.78289  0.011776   0.123136   0.14272
2.78297  0.012544   0.118016   0.148608
2.78305  0.010752   0.121472   0.14784
2.78313  0.01216   0.125312   0.154496
2.7832  0.009856   0.120704   0.139904
2.78328  0.0128   0.12224   0.151552
2.78336  0.012672   0.124288   0.137472
2.78344  0.013056   0.113792   0.14528
2.78352  0.011008   0.11904   0.150144
2.78359  0.013056   0.120064   0.147456
2.78367  0.01152   0.121984   0.146944
2.78375  0.014208   0.115072   0.144256
2.78383  0.01152   0.121728   0.143872
2.78391  0.012288   0.124032   0.142464
2.78398  0.01024   0.114176   0.150016
2.78406  0.013312   0.115968   0.147584
2.78414  0.0128   0.120448   0.144
2.78422  0.013952   0.116352   0.15168
2.7843  0.013696   0.127744   0.141824
2.78438  0.009984   0.125312   0.14592
2.78445  0.01152   0.120576   0.146944
2.78453  0.01152   0.119552   0.151808
2.78461  0.013952   0.107392   0.141312
2.78469  0.01088   0.11712   0.1472
2.78477  0.011008   0.121472   0.133888
2.78484  0.011776   0.12736   0.15232
2.78492  0.010368   0.120064   0.142592
2.785  0.013952   0.11584   0.144768
2.78508  0.012288   0.121088   0.142976
2.78516  0.009472   0.11968   0.143104
2.78523  0.013184   0.123392   0.145024
2.78531  0.013568   0.122112   0.151552
2.78539  0.013184   0.1152   0.151424
2.78547  0.012544   0.116736   0.138496
2.78555  0.010368   0.121984   0.150016
2.78563  0.010752   0.115328   0.140288
2.7857  0.011264   0.123008   0.145408
2.78578  0.010752   0.12608   0.140544
2.78586  0.012288   0.125824   0.143872
2.78594  0.009344   0.122752   0.148736
2.78602  0.01088   0.120704   0.146048
2.78609  0.013568   0.122624   0.15232
2.78617  0.011648   0.1248   0.146816
2.78625  0.011264   0.121472   0.141696
2.78633  0.013696   0.117888   0.144768
2.78641  0.012672   0.124032   0.148992
2.78648  0.010496   0.130688   0.151808
2.78656  0.010624   0.120448   0.149888
2.78664  0.011776   0.124928   0.148224
2.78672  0.012672   0.117888   0.139392
2.7868  0.012416   0.114816   0.147712
2.78688  0.011776   0.12032   0.145792
2.78695  0.012672   0.114304   0.146176
2.78703  0.009728   0.120064   0.146816
2.78711  0.013312   0.11648   0.148096
2.78719  0.010496   0.1216   0.146688
2.78727  0.009984   0.116096   0.146048
2.78734  0.011136   0.118912   0.138624
2.78742  0.014592   0.118016   0.14976
2.7875  0.011392   0.116608   0.145792
2.78758  0.010496   0.119168   0.144512
2.78766  0.013952   0.11712   0.144768
2.78773  0.011776   0.123264   0.144512
2.78781  0.011008   0.122368   0.14976
2.78789  0.013312   0.118784   0.152704
2.78797  0.012032   0.119296   0.14016
2.78805  0.011648   0.124032   0.141568
2.78812  0.011392   0.119168   0.147456
2.7882  0.010496   0.1184   0.148224
2.78828  0.013824   0.129408   0.142464
2.78836  0.012928   0.116096   0.150656
2.78844  0.011392   0.118784   0.14592
2.78852  0.012032   0.116096   0.147712
2.78859  0.013824   0.123136   0.142848
2.78867  0.013568   0.11904   0.145664
2.78875  0.013184   0.116224   0.145408
2.78883  0.012288   0.121856   0.145408
2.78891  0.013056   0.12288   0.143104
2.78898  0.01088   0.11904   0.147584
2.78906  0.01088   0.124288   0.144256
2.78914  0.012032   0.116992   0.148608
2.78922  0.010752   0.120064   0.146176
2.7893  0.0128   0.118144   0.148736
2.78938  0.013824   0.119168   0.150656
2.78945  0.010496   0.120832   0.146304
2.78953  0.012288   0.125184   0.146816
2.78961  0.0128   0.11008   0.147712
2.78969  0.010624   0.124032   0.149376
2.78977  0.011264   0.128   0.150528
2.78984  0.012416   0.12032   0.148608
2.78992  0.009984   0.120064   0.146048
2.79  0.012672   0.12352   0.144128
2.79008  0.010624   0.116224   0.148608
2.79016  0.01344   0.118912   0.146816
2.79023  0.013568   0.119296   0.14528
2.79031  0.011264   0.118272   0.146816
2.79039  0.012544   0.121088   0.156928
2.79047  0.012416   0.118784   0.144
2.79055  0.012672   0.115456   0.144512
2.79062  0.011904   0.124544   0.149248
2.7907  0.01152   0.121728   0.1472
2.79078  0.013696   0.120192   0.145152
2.79086  0.012928   0.119424   0.153344
2.79094  0.01216   0.12224   0.13888
2.79102  0.012544   0.117888   0.137344
2.79109  0.014336   0.114304   0.148352
2.79117  0.010368   0.12416   0.137984
2.79125  0.012416   0.1184   0.142592
2.79133  0.01344   0.121856   0.134272
2.79141  0.011904   0.117504   0.14784
2.79148  0.01408   0.120576   0.1504
2.79156  0.011264   0.117888   0.147328
2.79164  0.01152   0.12288   0.148864
2.79172  0.011136   0.121856   0.140032
2.7918  0.011776   0.11776   0.145152
2.79188  0.01216   0.122752   0.150656
2.79195  0.013184   0.124416   0.146176
2.79203  0.012544   0.120192   0.144768
2.79211  0.012288   0.122368   0.145408
2.79219  0.011904   0.121344   0.142976
2.79227  0.012672   0.114048   0.14656
2.79234  0.013952   0.127232   0.149888
2.79242  0.013568   0.119808   0.149248
2.7925  0.012416   0.113024   0.146304
2.79258  0.011648   0.126336   0.150912
2.79266  0.010624   0.119808   0.145152
2.79273  0.01152   0.116864   0.145664
2.79281  0.012928   0.121984   0.147072
2.79289  0.014464   0.11968   0.147712
2.79297  0.01152   0.114944   0.144768
2.79305  0.011136   0.118912   0.14656
2.79312  0.01088   0.122496   0.142976
2.7932  0.013952   0.119808   0.146304
2.79328  0.01024   0.121088   0.140928
2.79336  0.010752   0.122112   0.15104
2.79344  0.010368   0.121344   0.146176
2.79352  0.011264   0.121088   0.147072
2.79359  0.012416   0.119296   0.142848
2.79367  0.011648   0.122624   0.146176
2.79375  0.011776   0.11712   0.147968
2.79383  0.010496   0.127616   0.146176
2.79391  0.011648   0.11904   0.144512
2.79398  0.012928   0.121344   0.156416
2.79406  0.01344   0.123776   0.1504
2.79414  0.010624   0.117632   0.151424
2.79422  0.013056   0.11968   0.150016
2.7943  0.012672   0.125824   0.148736
2.79438  0.013056   0.115456   0.144384
2.79445  0.011264   0.114816   0.147072
2.79453  0.012544   0.125696   0.144384
2.79461  0.012032   0.112384   0.151296
2.79469  0.013056   0.123008   0.144128
2.79477  0.011392   0.118144   0.146048
2.79484  0.013312   0.12288   0.15552
2.79492  0.010752   0.123776   0.148352
2.795  0.011264   0.120704   0.14784
2.79508  0.011776   0.120192   0.142848
2.79516  0.01088   0.122496   0.13824
2.79523  0.012032   0.12352   0.147456
2.79531  0.013184   0.120576   0.155264
2.79539  0.012032   0.123136   0.142208
2.79547  0.012928   0.1216   0.147712
2.79555  0.011648   0.12224   0.147968
2.79563  0.010752   0.115712   0.146176
2.7957  0.011648   0.12288   0.14272
2.79578  0.010368   0.118656   0.145664
2.79586  0.014592   0.114304   0.1408
2.79594  0.012288   0.114176   0.14848
2.79602  0.013056   0.111744   0.138752
2.79609  0.0128   0.118016   0.15168
2.79617  0.011648   0.118144   0.14464
2.79625  0.01344   0.123392   0.137984
2.79633  0.012288   0.116992   0.138624
2.79641  0.011008   0.123008   0.141184
2.79648  0.013056   0.1216   0.141056
2.79656  0.01024   0.118912   0.140672
2.79664  0.01216   0.119936   0.14976
2.79672  0.01152   0.12416   0.150272
2.7968  0.010752   0.114432   0.150528
2.79688  0.011776   0.122368   0.139392
2.79695  0.011136   0.118656   0.149888
2.79703  0.011136   0.121344   0.157696
2.79711  0.012544   0.1216   0.146432
2.79719  0.01088   0.12288   0.14528
2.79727  0.011648   0.12288   0.149504
2.79734  0.010112   0.116224   0.150528
2.79742  0.013312   0.117504   0.141056
2.7975  0.012544   0.117888   0.154112
2.79758  0.011008   0.119552   0.143744
2.79766  0.012544   0.127104   0.142592
2.79773  0.013056   0.120448   0.14976
2.79781  0.011648   0.120704   0.146432
2.79789  0.013696   0.120704   0.156416
2.79797  0.013696   0.119552   0.145408
2.79805  0.011392   0.119936   0.145664
2.79813  0.013056   0.117632   0.143744
2.7982  0.013952   0.116992   0.159616
2.79828  0.012928   0.11648   0.14912
2.79836  0.01024   0.116736   0.146176
2.79844  0.012928   0.123648   0.140416
2.79852  0.012416   0.118144   0.139264
2.79859  0.011136   0.123648   0.148096
2.79867  0.011648   0.113792   0.140672
2.79875  0.013184   0.126848   0.14464
2.79883  0.013824   0.121856   0.141696
2.79891  0.011648   0.12672   0.15168
2.79898  0.010752   0.114688   0.149376
2.79906  0.010624   0.112256   0.141056
2.79914  0.012032   0.125056   0.146048
2.79922  0.012288   0.122112   0.140544
2.7993  0.01536   0.114176   0.14784
2.79937  0.012288   0.124928   0.136064
2.79945  0.011648   0.119808   0.151424
2.79953  0.01216   0.129152   0.149376
2.79961  0.01152   0.117888   0.152448
2.79969  0.012928   0.125568   0.145792
2.79977  0.011392   0.118528   0.145664
2.79984  0.012928   0.122368   0.138752
2.79992  0.012672   0.120064   0.144128
2.8  0.011392   0.116608   0.151552
2.80008  0.013568   0.117888   0.141056
2.80016  0.011136   0.118144   0.14464
2.80023  0.010752   0.1152   0.146688
2.80031  0.01344   0.110464   0.144256
2.80039  0.011264   0.114944   0.144896
2.80047  0.011392   0.1216   0.142208
2.80055  0.011648   0.1216   0.137216
2.80063  0.01344   0.12224   0.153856
2.8007  0.012416   0.116096   0.141952
2.80078  0.010752   0.122624   0.140928
2.80086  0.011392   0.113792   0.1472
2.80094  0.012544   0.117888   0.140544
2.80102  0.013184   0.121344   0.144768
2.80109  0.012928   0.11584   0.138112
2.80117  0.01344   0.128128   0.140032
2.80125  0.010624   0.11456   0.137088
2.80133  0.011264   0.11968   0.14656
2.80141  0.010752   0.113408   0.143488
2.80148  0.01344   0.116096   0.14592
2.80156  0.014336   0.121344   0.141184
2.80164  0.010112   0.115584   0.146176
2.80172  0.010496   0.117632   0.139008
2.8018  0.01024   0.114432   0.1536
2.80187  0.011904   0.11648   0.147968
2.80195  0.011776   0.126336   0.143232
2.80203  0.012672   0.117888   0.146304
2.80211  0.01024   0.11392   0.156032
2.80219  0.012544   0.118016   0.139136
2.80227  0.011904   0.119424   0.14976
2.80234  0.01024   0.118016   0.141312
2.80242  0.01408   0.122112   0.154368
2.8025  0.013056   0.119936   0.14528
2.80258  0.013056   0.123392   0.139392
2.80266  0.011264   0.124032   0.146304
2.80273  0.01024   0.115968   0.13824
2.80281  0.010624   0.12352   0.15168
2.80289  0.009984   0.114048   0.138752
2.80297  0.011648   0.123904   0.144
2.80305  0.012032   0.120448   0.148224
2.80313  0.01088   0.121216   0.152192
2.8032  0.013056   0.119808   0.143744
2.80328  0.010112   0.119552   0.142848
2.80336  0.012672   0.116992   0.140672
2.80344  0.011904   0.123776   0.143744
2.80352  0.01216   0.123264   0.147456
2.80359  0.012032   0.122496   0.145152
2.80367  0.009088   0.1152   0.148224
2.80375  0.011136   0.11456   0.137472
2.80383  0.011904   0.114304   0.147584
2.80391  0.009984   0.123136   0.144256
2.80398  0.011776   0.120064   0.137216
2.80406  0.01152   0.117376   0.1504
2.80414  0.011776   0.116992   0.138112
2.80422  0.011392   0.118016   0.158464
2.8043  0.013312   0.130048   0.145408
2.80437  0.011008   0.119936   0.144
2.80445  0.0128   0.12096   0.147456
2.80453  0.011648   0.118912   0.14272
2.80461  0.011904   0.121216   0.144384
2.80469  0.009984   0.123264   0.140672
2.80477  0.01216   0.113664   0.146944
2.80484  0.011264   0.1184   0.138624
2.80492  0.009984   0.12096   0.143104
2.805  0.011136   0.116864   0.144896
2.80508  0.011264   0.120704   0.149376
2.80516  0.011648   0.119424   0.144
2.80523  0.009216   0.116608   0.144896
2.80531  0.011904   0.12032   0.146304
2.80539  0.011648   0.117632   0.14464
2.80547  0.011648   0.127616   0.135552
2.80555  0.011776   0.11968   0.147456
2.80563  0.013056   0.121344   0.145152
2.8057  0.0096   0.123648   0.143232
2.80578  0.013184   0.118144   0.148608
2.80586  0.01088   0.117888   0.139776
2.80594  0.010368   0.119808   0.1408
2.80602  0.0128   0.120192   0.144128
2.80609  0.01152   0.126976   0.150016
2.80617  0.012032   0.115456   0.148992
2.80625  0.01024   0.119168   0.138624
2.80633  0.013312   0.118656   0.147328
2.80641  0.013312   0.121088   0.15424
2.80648  0.0128   0.12224   0.146944
2.80656  0.009728   0.116864   0.14912
2.80664  0.011392   0.117248   0.147968
2.80672  0.009216   0.11712   0.144512
2.8068  0.015104   0.112896   0.142592
2.80688  0.01344   0.121984   0.13888
2.80695  0.010752   0.114304   0.148864
2.80703  0.009472   0.123392   0.14784
2.80711  0.011392   0.11584   0.141696
2.80719  0.011648   0.119168   0.145536
2.80727  0.014848   0.123136   0.14272
2.80734  0.011264   0.11584   0.147584
2.80742  0.01152   0.127104   0.1568
2.8075  0.011008   0.12928   0.145152
2.80758  0.011904   0.124416   0.147584
2.80766  0.011264   0.12224   0.150144
2.80773  0.01152   0.121472   0.140032
2.80781  0.010368   0.115072   0.141824
2.80789  0.014464   0.117376   0.148864
2.80797  0.008576   0.115584   0.147328
2.80805  0.010112   0.11712   0.146304
2.80812  0.011648   0.120832   0.157056
2.8082  0.013056   0.12736   0.142208
2.80828  0.011904   0.1184   0.148224
2.80836  0.010752   0.124672   0.144768
2.80844  0.011648   0.114944   0.140416
2.80852  0.011776   0.122752   0.140544
2.80859  0.011392   0.117888   0.142848
2.80867  0.01024   0.117504   0.147072
2.80875  0.011904   0.118912   0.1504
2.80883  0.011776   0.119936   0.155008
2.80891  0.012672   0.116352   0.146944
2.80898  0.012416   0.122496   0.143488
2.80906  0.00896   0.124672   0.14592
2.80914  0.009984   0.121984   0.146048
2.80922  0.01216   0.11456   0.15104
2.8093  0.012416   0.121216   0.150784
2.80938  0.011776   0.116736   0.140544
2.80945  0.013824   0.121216   0.143232
2.80953  0.010624   0.111104   0.148864
2.80961  0.011136   0.118272   0.148224
2.80969  0.0096   0.12288   0.135552
2.80977  0.010752   0.1184   0.148864
2.80984  0.012288   0.113536   0.147456
2.80992  0.011776   0.117248   0.150016
2.81  0.01088   0.118272   0.147328
2.81008  0.011136   0.114816   0.149632
2.81016  0.01024   0.122752   0.146944
2.81023  0.012544   0.119552   0.146816
2.81031  0.011008   0.11776   0.143104
2.81039  0.013696   0.119168   0.146944
2.81047  0.012416   0.120448   0.138624
2.81055  0.011904   0.116352   0.150912
2.81062  0.01152   0.117632   0.146048
2.8107  0.011136   0.121216   0.140928
2.81078  0.011136   0.118272   0.150144
2.81086  0.013312   0.116992   0.138112
2.81094  0.012288   0.11776   0.154752
2.81102  0.013056   0.12288   0.144512
2.81109  0.012288   0.119168   0.147456
2.81117  0.010752   0.11264   0.146048
2.81125  0.013568   0.114176   0.14336
2.81133  0.010368   0.124544   0.13952
2.81141  0.011648   0.118656   0.147712
2.81148  0.011264   0.1248   0.143616
2.81156  0.012672   0.120448   0.141824
2.81164  0.01024   0.11648   0.146688
2.81172  0.011904   0.119552   0.142464
2.8118  0.009344   0.11392   0.147584
2.81188  0.013568   0.116096   0.14784
2.81195  0.012544   0.12544   0.145408
2.81203  0.01152   0.123008   0.136832
2.81211  0.012032   0.1152   0.140928
2.81219  0.011008   0.119296   0.139136
2.81227  0.01024   0.119808   0.148224
2.81234  0.012928   0.119808   0.143232
2.81242  0.010496   0.12032   0.143744
2.8125  0.00896   0.117376   0.146432
2.81258  0.011008   0.122624   0.138368
2.81266  0.01344   0.114048   0.151168
2.81273  0.010368   0.119424   0.144512
2.81281  0.010752   0.114048   0.142976
2.81289  0.011648   0.119168   0.145024
2.81297  0.01152   0.119552   0.1376
2.81305  0.01088   0.118016   0.146304
2.81312  0.007936   0.118016   0.149888
2.8132  0.009088   0.10816   0.14976
2.81328  0.012416   0.1248   0.144
2.81336  0.010496   0.1216   0.145408
2.81344  0.012416   0.115712   0.139776
2.81352  0.011904   0.127232   0.143104
2.81359  0.01216   0.119552   0.140288
2.81367  0.013696   0.122496   0.142976
2.81375  0.01088   0.126848   0.145536
2.81383  0.011392   0.114688   0.144768
2.81391  0.012544   0.112384   0.153984
2.81398  0.01472   0.12288   0.145792
2.81406  0.010752   0.12096   0.152576
2.81414  0.01024   0.120832   0.147968
2.81422  0.013056   0.123648   0.14208
2.8143  0.011264   0.121344   0.146048
2.81438  0.01472   0.118528   0.146304
2.81445  0.0096   0.12288   0.140416
2.81453  0.011264   0.123648   0.140672
2.81461  0.01216   0.114048   0.140416
2.81469  0.013184   0.11392   0.14336
2.81477  0.009856   0.121984   0.14336
2.81484  0.013056   0.125184   0.148608
2.81492  0.0128   0.126208   0.151552
2.815  0.01216   0.12224   0.144768
2.81508  0.01152   0.119936   0.138496
2.81516  0.014592   0.115968   0.139904
2.81523  0.009472   0.114432   0.139392
2.81531  0.011904   0.11584   0.142208
2.81539  0.011904   0.118784   0.145664
2.81547  0.011264   0.123648   0.142848
2.81555  0.011904   0.117632   0.150272
2.81563  0.012416   0.120064   0.140672
2.8157  0.012288   0.12032   0.148864
2.81578  0.011776   0.1248   0.148608
2.81586  0.011392   0.123264   0.145536
2.81594  0.01216   0.12416   0.145664
2.81602  0.011136   0.121216   0.14976
2.81609  0.014592   0.123776   0.145664
2.81617  0.010752   0.113664   0.13888
2.81625  0.011008   0.116352   0.147456
2.81633  0.011904   0.11648   0.145152
2.81641  0.012032   0.12416   0.150272
2.81648  0.01216   0.124416   0.152064
2.81656  0.012032   0.118528   0.138752
2.81664  0.009984   0.119808   0.152704
2.81672  0.011904   0.119424   0.149632
2.8168  0.011392   0.121728   0.146432
2.81688  0.01024   0.114816   0.144512
2.81695  0.011648   0.11968   0.152192
2.81703  0.012928   0.125696   0.141184
2.81711  0.013824   0.118784   0.138368
2.81719  0.013056   0.113792   0.14464
2.81727  0.010752   0.119808   0.1472
2.81734  0.011776   0.115712   0.143616
2.81742  0.010368   0.11648   0.147968
2.8175  0.01152   0.118272   0.142464
2.81758  0.010368   0.122624   0.142464
2.81766  0.010496   0.121344   0.138624
2.81773  0.009216   0.11712   0.144384
2.81781  0.011904   0.118912   0.140672
2.81789  0.01408   0.125312   0.144896
2.81797  0.010368   0.11456   0.151296
2.81805  0.011008   0.118272   0.146432
2.81813  0.01088   0.115584   0.137728
2.8182  0.012544   0.125184   0.146048
2.81828  0.010496   0.115584   0.146176
2.81836  0.011392   0.120064   0.143872
2.81844  0.010624   0.122112   0.14592
2.81852  0.013312   0.1216   0.141824
2.81859  0.012032   0.111744   0.145664
2.81867  0.011648   0.117888   0.142336
2.81875  0.01088   0.110592   0.144512
2.81883  0.010112   0.120832   0.144384
2.81891  0.011008   0.124544   0.155264
2.81898  0.012928   0.123648   0.144896
2.81906  0.012416   0.118016   0.150912
2.81914  0.011776   0.118656   0.148864
2.81922  0.012416   0.126208   0.138624
2.8193  0.011648   0.118144   0.147328
2.81937  0.0128   0.11776   0.146176
2.81945  0.01024   0.1216   0.146304
2.81953  0.01088   0.119808   0.142336
2.81961  0.011264   0.11904   0.145408
2.81969  0.013696   0.121984   0.142592
2.81977  0.010624   0.115456   0.139008
2.81984  0.012288   0.117376   0.152192
2.81992  0.0128   0.115712   0.141568
2.82  0.010496   0.11584   0.142464
2.82008  0.012032   0.11392   0.147712
2.82016  0.012416   0.114688   0.148352
2.82023  0.0128   0.120192   0.14144
2.82031  0.010112   0.125312   0.147968
2.82039  0.010624   0.113792   0.147328
2.82047  0.010752   0.12032   0.139648
2.82055  0.01152   0.115968   0.136704
2.82063  0.011264   0.11264   0.147712
2.8207  0.011648   0.11648   0.146304
2.82078  0.01216   0.116736   0.144512
2.82086  0.010752   0.116736   0.14336
2.82094  0.010368   0.11904   0.142336
2.82102  0.011136   0.112896   0.146688
2.82109  0.012544   0.11648   0.144256
2.82117  0.010496   0.112512   0.144384
2.82125  0.011904   0.115712   0.137088
2.82133  0.011136   0.12416   0.151552
2.82141  0.014976   0.122496   0.141952
2.82148  0.011904   0.1184   0.141568
2.82156  0.013952   0.12864   0.146816
2.82164  0.011904   0.121472   0.145664
2.82172  0.010752   0.117248   0.14528
2.8218  0.012928   0.115584   0.14528
2.82187  0.009088   0.122112   0.142592
2.82195  0.010368   0.12096   0.145024
2.82203  0.01088   0.11904   0.147712
2.82211  0.010496   0.118272   0.148608
2.82219  0.012032   0.116096   0.14976
2.82227  0.011008   0.121472   0.146176
2.82234  0.011008   0.118016   0.141056
2.82242  0.011264   0.120448   0.141952
2.8225  0.01088   0.113792   0.140288
2.82258  0.011776   0.122624   0.143872
2.82266  0.011136   0.115072   0.143744
2.82273  0.01024   0.121984   0.139392
2.82281  0.010112   0.11648   0.149632
2.82289  0.012544   0.116352   0.144128
2.82297  0.011008   0.115584   0.141824
2.82305  0.009984   0.12032   0.143616
2.82313  0.013568   0.121088   0.137472
2.8232  0.012416   0.119936   0.14464
2.82328  0.012544   0.120576   0.147456
2.82336  0.01024   0.124416   0.14848
2.82344  0.009472   0.11904   0.145536
2.82352  0.012416   0.108672   0.145024
2.82359  0.011008   0.122624   0.13952
2.82367  0.011648   0.12416   0.15168
2.82375  0.012416   0.126336   0.146688
2.82383  0.011648   0.118784   0.139904
2.82391  0.012288   0.123136   0.14464
2.82398  0.013696   0.115584   0.14016
2.82406  0.012928   0.118016   0.14272
2.82414  0.011136   0.115456   0.151168
2.82422  0.013184   0.114432   0.141056
2.8243  0.010624   0.116736   0.140288
2.82437  0.011648   0.125696   0.14464
2.82445  0.012032   0.119296   0.14464
2.82453  0.011392   0.118272   0.150656
2.82461  0.011264   0.113024   0.15104
2.82469  0.01024   0.122112   0.142336
2.82477  0.011264   0.11456   0.139264
2.82484  0.00896   0.11456   0.14592
2.82492  0.0128   0.126208   0.14528
2.825  0.011648   0.115712   0.143488
2.82508  0.009216   0.119552   0.145408
2.82516  0.011264   0.119808   0.146944
2.82523  0.011392   0.112768   0.147712
2.82531  0.009984   0.119808   0.144128
2.82539  0.01216   0.120064   0.144
2.82547  0.0096   0.119296   0.15296
2.82555  0.010752   0.12224   0.147712
2.82563  0.012928   0.119808   0.150528
2.8257  0.011136   0.116864   0.138496
2.82578  0.011136   0.110848   0.147072
2.82586  0.010368   0.120832   0.143616
2.82594  0.012928   0.117248   0.142208
2.82602  0.01408   0.114688   0.137344
2.82609  0.011392   0.116736   0.152448
2.82617  0.012032   0.117888   0.14144
2.82625  0.011648   0.120064   0.146944
2.82633  0.010752   0.110464   0.144768
2.82641  0.01088   0.123904   0.149888
2.82648  0.012544   0.116992   0.148608
2.82656  0.009472   0.115584   0.145152
2.82664  0.011136   0.11328   0.141056
2.82672  0.010624   0.12224   0.14144
2.8268  0.01088   0.116224   0.13568
2.82688  0.012544   0.122368   0.148352
2.82695  0.011648   0.114048   0.140288
2.82703  0.010752   0.119424   0.144128
2.82711  0.011392   0.1184   0.148608
2.82719  0.011392   0.113152   0.142592
2.82727  0.011264   0.113024   0.141312
2.82734  0.011392   0.119552   0.146176
2.82742  0.010624   0.121728   0.150272
2.8275  0.009344   0.11392   0.13696
2.82758  0.013312   0.12032   0.154624
2.82766  0.01088   0.12224   0.140032
2.82773  0.010752   0.120704   0.142464
2.82781  0.010624   0.117504   0.143488
2.82789  0.01216   0.12608   0.145664
2.82797  0.010496   0.119552   0.140544
2.82805  0.010368   0.11968   0.142848
2.82812  0.012672   0.119552   0.14592
2.8282  0.009856   0.119424   0.141824
2.82828  0.0128   0.115584   0.144
2.82836  0.013184   0.115328   0.142464
2.82844  0.013056   0.110336   0.143872
2.82852  0.012544   0.1152   0.143872
2.82859  0.011392   0.118656   0.143232
2.82867  0.011904   0.118912   0.149248
2.82875  0.010752   0.123648   0.143232
2.82883  0.01216   0.115456   0.14464
2.82891  0.011648   0.121088   0.14592
2.82898  0.011648   0.121472   0.1472
2.82906  0.009728   0.121856   0.139008
2.82914  0.011392   0.117888   0.145664
2.82922  0.011008   0.118528   0.139392
2.8293  0.011776   0.115584   0.140032
2.82938  0.012416   0.118912   0.146816
2.82945  0.009216   0.121472   0.142336
2.82953  0.012928   0.123136   0.143872
2.82961  0.011264   0.122624   0.147584
2.82969  0.011008   0.11776   0.143488
2.82977  0.009856   0.113792   0.137472
2.82984  0.011264   0.114048   0.14464
2.82992  0.010368   0.11968   0.14976
2.83  0.010752   0.121472   0.140288
2.83008  0.011776   0.118272   0.141184
2.83016  0.01024   0.120576   0.145408
2.83023  0.009472   0.1088   0.141184
2.83031  0.012544   0.117248   0.139904
2.83039  0.009856   0.1152   0.14848
2.83047  0.012288   0.1184   0.14272
2.83055  0.010368   0.118272   0.142464
2.83062  0.01024   0.114048   0.135168
2.8307  0.01216   0.120448   0.139008
2.83078  0.010752   0.124416   0.149248
2.83086  0.013184   0.119808   0.142848
2.83094  0.008064   0.11392   0.14272
2.83102  0.010368   0.117248   0.146176
2.83109  0.013184   0.11648   0.149248
2.83117  0.010368   0.11648   0.139264
2.83125  0.009728   0.114816   0.148864
2.83133  0.011648   0.121088   0.139008
2.83141  0.011008   0.119808   0.144
2.83148  0.011136   0.115456   0.143744
2.83156  0.011008   0.127616   0.14784
2.83164  0.011264   0.120064   0.140672
2.83172  0.010368   0.122368   0.140544
2.8318  0.01088   0.1216   0.144512
2.83188  0.010624   0.121856   0.144128
2.83195  0.011392   0.111872   0.148736
2.83203  0.010752   0.11712   0.145536
2.83211  0.01088   0.120064   0.1408
2.83219  0.011136   0.125824   0.13568
2.83227  0.010752   0.120704   0.144896
2.83234  0.011136   0.119296   0.14528
2.83242  0.0128   0.121088   0.141312
2.8325  0.011264   0.1152   0.14592
2.83258  0.011136   0.12416   0.1536
2.83266  0.011648   0.12032   0.137984
2.83273  0.01088   0.120448   0.1472
2.83281  0.013056   0.125824   0.14464
2.83289  0.011264   0.117248   0.14272
2.83297  0.011392   0.12096   0.141824
2.83305  0.011392   0.123264   0.144512
2.83312  0.012032   0.118784   0.152192
2.8332  0.00896   0.11392   0.151296
2.83328  0.010752   0.114048   0.144384
2.83336  0.011904   0.116352   0.145408
2.83344  0.010496   0.121088   0.141568
2.83352  0.010496   0.11904   0.14656
2.83359  0.01024   0.114432   0.14016
2.83367  0.010624   0.122624   0.139264
2.83375  0.0128   0.11456   0.151168
2.83383  0.01216   0.123648   0.14272
2.83391  0.0096   0.117888   0.141824
2.83398  0.013056   0.116352   0.140672
2.83406  0.01024   0.123648   0.15296
2.83414  0.010112   0.115712   0.147584
2.83422  0.010112   0.125056   0.148736
2.8343  0.01216   0.11776   0.1472
2.83438  0.012672   0.11648   0.15168
2.83445  0.011648   0.118912   0.151936
2.83453  0.01088   0.120192   0.15104
2.83461  0.010752   0.118016   0.143616
2.83469  0.01088   0.117504   0.139264
2.83477  0.012032   0.110976   0.141696
2.83484  0.010752   0.123648   0.140288
2.83492  0.011392   0.120192   0.143616
2.835  0.011392   0.127488   0.137984
2.83508  0.010496   0.123264   0.142464
2.83516  0.011776   0.11392   0.14464
2.83523  0.0096   0.118528   0.144128
2.83531  0.01088   0.116096   0.14912
2.83539  0.01088   0.120576   0.148608
2.83547  0.011776   0.112256   0.146816
2.83555  0.010752   0.121856   0.144512
2.83562  0.011136   0.11328   0.139264
2.8357  0.011264   0.113152   0.141952
2.83578  0.010368   0.116864   0.137088
2.83586  0.010368   0.119424   0.148352
2.83594  0.00832   0.121216   0.140416
2.83602  0.0096   0.12224   0.142848
2.83609  0.011904   0.115328   0.149248
2.83617  0.010752   0.120192   0.141312
2.83625  0.011776   0.120576   0.145792
2.83633  0.010624   0.116992   0.138112
2.83641  0.009984   0.119808   0.141824
2.83648  0.011136   0.1216   0.146944
2.83656  0.012416   0.114304   0.150144
2.83664  0.011136   0.12096   0.13504
2.83672  0.012672   0.113024   0.138624
2.8368  0.010752   0.12096   0.141568
2.83688  0.010752   0.122112   0.148608
2.83695  0.00896   0.125184   0.146304
2.83703  0.011136   0.11648   0.137984
2.83711  0.010624   0.114432   0.14336
2.83719  0.012928   0.117248   0.143104
2.83727  0.009728   0.118912   0.154496
2.83734  0.010496   0.115072   0.149888
2.83742  0.0128   0.124032   0.138752
2.8375  0.010496   0.118912   0.142464
2.83758  0.011648   0.12032   0.148864
2.83766  0.010752   0.115712   0.145408
2.83773  0.011008   0.122368   0.14272
2.83781  0.011392   0.118784   0.150784
2.83789  0.009728   0.124928   0.13888
2.83797  0.009472   0.120192   0.152704
2.83805  0.010112   0.113792   0.150272
2.83813  0.010752   0.115456   0.144384
2.8382  0.011648   0.124672   0.14592
2.83828  0.008192   0.11072   0.138496
2.83836  0.01024   0.120192   0.142848
2.83844  0.009856   0.119808   0.142592
2.83852  0.010624   0.11904   0.143232
2.83859  0.012416   0.124544   0.14784
2.83867  0.01152   0.124544   0.156544
2.83875  0.009856   0.113024   0.141824
2.83883  0.013696   0.120192   0.143232
2.83891  0.011776   0.115328   0.146304
2.83898  0.01088   0.120576   0.147328
2.83906  0.009088   0.117888   0.14208
2.83914  0.009728   0.117248   0.143232
2.83922  0.010624   0.115328   0.143872
2.8393  0.010496   0.12288   0.137728
2.83937  0.010624   0.119424   0.137088
2.83945  0.01088   0.113152   0.145792
2.83953  0.009728   0.109312   0.143744
2.83961  0.01152   0.127744   0.149504
2.83969  0.010368   0.1184   0.145664
2.83977  0.00896   0.123264   0.139136
2.83984  0.010112   0.113024   0.14976
2.83992  0.011008   0.12544   0.141184
2.84  0.012288   0.110976   0.147584
2.84008  0.01152   0.117504   0.146688
2.84016  0.01088   0.118144   0.142336
2.84023  0.01152   0.119936   0.143232
2.84031  0.011776   0.124416   0.138368
2.84039  0.008704   0.1216   0.147456
2.84047  0.010112   0.115072   0.144384
2.84055  0.010496   0.11584   0.137344
2.84063  0.011264   0.116608   0.14208
2.8407  0.01088   0.123136   0.15488
2.84078  0.010752   0.120192   0.142592
2.84086  0.012672   0.11968   0.144768
2.84094  0.010368   0.113664   0.146432
2.84102  0.012672   0.115328   0.150656
2.84109  0.010624   0.117888   0.148352
2.84117  0.01024   0.121344   0.1408
2.84125  0.011264   0.115328   0.148224
2.84133  0.010624   0.127232   0.140928
2.84141  0.01088   0.118144   0.14592
2.84148  0.009984   0.115712   0.150784
2.84156  0.010368   0.1184   0.150272
2.84164  0.011136   0.118016   0.139392
2.84172  0.010368   0.119296   0.139904
2.8418  0.011136   0.11648   0.144384
2.84187  0.011776   0.11328   0.141312
2.84195  0.013312   0.1216   0.150144
2.84203  0.011264   0.114816   0.1504
2.84211  0.011776   0.12352   0.140672
2.84219  0.010368   0.121856   0.148864
2.84227  0.013184   0.114944   0.144128
2.84234  0.01088   0.122624   0.146432
2.84242  0.012288   0.12032   0.136704
2.8425  0.01216   0.116992   0.141568
2.84258  0.011136   0.120704   0.144128
2.84266  0.013056   0.108928   0.147712
2.84273  0.009344   0.12096   0.145664
2.84281  0.01344   0.116096   0.1472
2.84289  0.012416   0.119296   0.14912
2.84297  0.010752   0.11712   0.136576
2.84305  0.010112   0.112384   0.141056
2.84313  0.010624   0.117888   0.14656
2.8432  0.010368   0.11712   0.14528
2.84328  0.013568   0.12352   0.144128
2.84336  0.010112   0.110592   0.139008
2.84344  0.011904   0.1088   0.13952
2.84352  0.011392   0.118784   0.143104
2.84359  0.009728   0.118272   0.14016
2.84367  0.010112   0.121216   0.143616
2.84375  0.008448   0.121984   0.147072
2.84383  0.01088   0.106496   0.138752
2.84391  0.011776   0.119936   0.13824
2.84398  0.009344   0.116096   0.14656
2.84406  0.011264   0.110976   0.145152
2.84414  0.010496   0.118528   0.139392
2.84422  0.011264   0.116736   0.14272
2.8443  0.01152   0.112384   0.155776
2.84437  0.009472   0.118528   0.14464
2.84445  0.010624   0.119552   0.142464
2.84453  0.010368   0.114944   0.140032
2.84461  0.009728   0.127616   0.144128
2.84469  0.01088   0.111744   0.141696
2.84477  0.012416   0.11712   0.142208
2.84484  0.012544   0.123008   0.13824
2.84492  0.01024   0.111744   0.13696
2.845  0.00896   0.116224   0.139648
2.84508  0.012288   0.115584   0.13824
2.84516  0.008704   0.121472   0.142848
2.84523  0.012544   0.114304   0.138752
2.84531  0.012928   0.12096   0.137472
2.84539  0.011776   0.114304   0.132736
2.84547  0.010112   0.111872   0.141312
2.84555  0.0128   0.116096   0.14272
2.84563  0.011904   0.118272   0.152064
2.8457  0.012672   0.11968   0.13824
2.84578  0.011136   0.110464   0.145024
2.84586  0.010752   0.116224   0.141568
2.84594  0.010752   0.115328   0.150144
2.84602  0.01152   0.123264   0.138624
2.84609  0.01216   0.118784   0.135936
2.84617  0.011136   0.1248   0.144512
2.84625  0.01152   0.12096   0.1376
2.84633  0.010752   0.120576   0.140288
2.84641  0.011264   0.111488   0.139136
2.84648  0.009472   0.121856   0.146432
2.84656  0.0128   0.12032   0.141568
2.84664  0.010624   0.12224   0.144896
2.84672  0.011008   0.113152   0.134144
2.8468  0.010112   0.113536   0.141184
2.84688  0.011392   0.116736   0.144128
2.84695  0.009856   0.124416   0.145152
2.84703  0.010624   0.113664   0.145408
2.84711  0.011648   0.116096   0.143616
2.84719  0.01408   0.121856   0.140544
2.84727  0.011648   0.1152   0.137344
2.84734  0.01216   0.118272   0.144256
2.84742  0.011392   0.118144   0.140416
2.8475  0.011392   0.112384   0.136448
2.84758  0.011648   0.113152   0.148992
2.84766  0.011136   0.123776   0.134272
2.84773  0.00896   0.123648   0.135296
2.84781  0.011648   0.126848   0.136832
2.84789  0.011264   0.112896   0.143616
2.84797  0.012544   0.113536   0.14336
2.84805  0.011648   0.112384   0.1408
2.84813  0.011264   0.120192   0.137088
2.8482  0.011264   0.113664   0.13056
2.84828  0.009856   0.1216   0.144128
2.84836  0.011008   0.11648   0.144
2.84844  0.010624   0.121984   0.145536
2.84852  0.012032   0.114304   0.135168
2.84859  0.01088   0.11584   0.13248
2.84867  0.012928   0.12096   0.144768
2.84875  0.011008   0.114688   0.149248
2.84883  0.012672   0.120064   0.141056
2.84891  0.012288   0.117248   0.142592
2.84898  0.012928   0.123008   0.144768
2.84906  0.011648   0.117632   0.145408
2.84914  0.013056   0.12288   0.138624
2.84922  0.011392   0.11456   0.13632
2.8493  0.012032   0.113792   0.143488
2.84938  0.010752   0.121216   0.1472
2.84945  0.013056   0.120192   0.14144
2.84953  0.011008   0.123904   0.138112
2.84961  0.010624   0.1152   0.144128
2.84969  0.009472   0.121344   0.141696
2.84977  0.0096   0.115328   0.146048
2.84984  0.011264   0.117632   0.146432
2.84992  0.011136   0.112512   0.141312
2.85  0.009856   0.117632   0.140672
2.85008  0.011648   0.1184   0.145536
2.85016  0.009856   0.118784   0.142336
2.85023  0.011008   0.106112   0.140288
2.85031  0.011776   0.119552   0.14976
2.85039  0.011904   0.114432   0.142976
2.85047  0.01216   0.11776   0.137216
2.85055  0.011648   0.10944   0.140288
2.85062  0.010752   0.1248   0.145536
2.8507  0.011904   0.11776   0.143232
2.85078  0.01216   0.121344   0.145792
2.85086  0.010368   0.11456   0.144896
2.85094  0.009216   0.116736   0.146304
2.85102  0.011136   0.118528   0.139136
2.85109  0.012032   0.121472   0.149248
2.85117  0.0128   0.120448   0.139776
2.85125  0.009984   0.121984   0.143488
2.85133  0.011264   0.122752   0.14208
2.85141  0.010496   0.119296   0.139776
2.85148  0.011136   0.118272   0.142592
2.85156  0.010624   0.119168   0.136192
2.85164  0.0096   0.115456   0.14016
2.85172  0.012672   0.115712   0.14336
2.8518  0.009728   0.126336   0.13952
2.85188  0.010368   0.121984   0.147072
2.85195  0.012416   0.118272   0.143616
2.85203  0.011136   0.116224   0.134912
2.85211  0.009856   0.115456   0.148224
2.85219  0.011136   0.11968   0.134528
2.85227  0.01088   0.122624   0.144512
2.85234  0.009728   0.117248   0.152192
2.85242  0.012672   0.115584   0.141312
2.8525  0.01216   0.116736   0.146816
2.85258  0.010624   0.115456   0.145792
2.85266  0.012544   0.113536   0.136704
2.85273  0.011136   0.117632   0.145536
2.85281  0.010752   0.114176   0.1472
2.85289  0.010368   0.116096   0.142592
2.85297  0.011008   0.114944   0.141312
2.85305  0.010496   0.118272   0.140544
2.85312  0.012032   0.11584   0.147328
2.8532  0.01024   0.116864   0.13504
2.85328  0.009472   0.118656   0.148096
2.85336  0.010624   0.109312   0.144512
2.85344  0.01088   0.114944   0.145664
2.85352  0.008576   0.115584   0.139136
2.85359  0.011264   0.118784   0.140544
2.85367  0.013056   0.123008   0.141952
2.85375  0.009728   0.117504   0.143232
2.85383  0.010112   0.115456   0.147328
2.85391  0.011264   0.114176   0.143872
2.85398  0.011264   0.118656   0.141696
2.85406  0.012032   0.12672   0.139136
2.85414  0.0128   0.118784   0.142592
2.85422  0.0096   0.120576   0.144128
2.8543  0.013824   0.121984   0.140032
2.85438  0.012416   0.115456   0.146048
2.85445  0.0096   0.118272   0.141312
2.85453  0.011264   0.117504   0.139264
2.85461  0.011264   0.119424   0.139264
2.85469  0.010496   0.115584   0.146048
2.85477  0.011264   0.118528   0.151168
2.85484  0.012416   0.119424   0.141056
2.85492  0.012032   0.116992   0.145792
2.855  0.008192   0.126336   0.141696
2.85508  0.011008   0.122368   0.143872
2.85516  0.009472   0.120192   0.139904
2.85523  0.0128   0.112128   0.14592
2.85531  0.01088   0.114048   0.144128
2.85539  0.011136   0.1152   0.141824
2.85547  0.011776   0.1248   0.146944
2.85555  0.011648   0.115584   0.138496
2.85562  0.011136   0.121344   0.141056
2.8557  0.011776   0.116864   0.142848
2.85578  0.011264   0.11904   0.143232
2.85586  0.009088   0.116352   0.140032
2.85594  0.01024   0.119808   0.14336
2.85602  0.009984   0.114432   0.141312
2.85609  0.010624   0.121728   0.14208
2.85617  0.010624   0.1152   0.1504
2.85625  0.008064   0.120064   0.138112
2.85633  0.010368   0.109824   0.143744
2.85641  0.010496   0.111488   0.143872
2.85648  0.012288   0.11648   0.145792
2.85656  0.011648   0.118144   0.14784
2.85664  0.0096   0.120704   0.151168
2.85672  0.01088   0.116608   0.15232
2.8568  0.008576   0.12608   0.141312
2.85688  0.010624   0.118144   0.13952
2.85695  0.010752   0.115072   0.147072
2.85703  0.009088   0.123776   0.142592
2.85711  0.009984   0.117632   0.13952
2.85719  0.01088   0.119936   0.140416
2.85727  0.013312   0.123648   0.140416
2.85734  0.010368   0.115712   0.151424
2.85742  0.008448   0.119808   0.139264
2.8575  0.011392   0.119936   0.13824
2.85758  0.011904   0.119936   0.141568
2.85766  0.010112   0.10816   0.137088
2.85773  0.01152   0.122496   0.133376
2.85781  0.011648   0.114048   0.14208
2.85789  0.010496   0.118144   0.142336
2.85797  0.013056   0.119296   0.144512
2.85805  0.012288   0.118144   0.147456
2.85813  0.011776   0.117248   0.140928
2.8582  0.011136   0.113536   0.144768
2.85828  0.009984   0.119552   0.146304
2.85836  0.009472   0.121088   0.147328
2.85844  0.009472   0.122752   0.154624
2.85852  0.01216   0.119808   0.138752
2.85859  0.012416   0.114688   0.145024
2.85867  0.01088   0.119168   0.151296
2.85875  0.009088   0.110976   0.139264
2.85883  0.012544   0.123136   0.137088
2.85891  0.011008   0.111488   0.150656
2.85898  0.01024   0.119936   0.142336
2.85906  0.011264   0.111744   0.141312
2.85914  0.008832   0.114432   0.135424
2.85922  0.013312   0.117632   0.138752
2.8593  0.009728   0.115328   0.146816
2.85938  0.010624   0.11904   0.143616
2.85945  0.010112   0.120448   0.14592
2.85953  0.011648   0.120448   0.13568
2.85961  0.010112   0.121088   0.136448
2.85969  0.009472   0.115712   0.139648
2.85977  0.011008   0.126464   0.139392
2.85984  0.011776   0.118528   0.138624
2.85992  0.011392   0.116864   0.142976
2.86  0.011904   0.128896   0.141568
2.86008  0.010752   0.113408   0.146432
2.86016  0.011264   0.11328   0.140288
2.86023  0.01408   0.119936   0.139008
2.86031  0.009728   0.119296   0.144512
2.86039  0.011392   0.119296   0.149504
2.86047  0.009472   0.112512   0.150272
2.86055  0.01088   0.113664   0.146944
2.86063  0.007936   0.119808   0.139264
2.8607  0.009856   0.120832   0.144256
2.86078  0.011264   0.12544   0.136832
2.86086  0.011136   0.12032   0.1376
2.86094  0.012544   0.119296   0.1376
2.86102  0.012672   0.119936   0.141312
2.86109  0.01088   0.115072   0.149504
2.86117  0.011008   0.112384   0.139904
2.86125  0.011264   0.118912   0.146816
2.86133  0.012032   0.119424   0.135424
2.86141  0.012416   0.119808   0.140288
2.86148  0.010368   0.11776   0.14272
2.86156  0.010624   0.12096   0.139648
2.86164  0.009472   0.114048   0.139136
2.86172  0.011392   0.116992   0.147072
2.8618  0.010112   0.12032   0.145408
2.86187  0.011392   0.116352   0.145152
2.86195  0.009856   0.112768   0.1408
2.86203  0.013568   0.11392   0.140032
2.86211  0.012288   0.124672   0.144768
2.86219  0.010624   0.121216   0.138496
2.86227  0.010752   0.115072   0.144128
2.86234  0.01152   0.112768   0.13888
2.86242  0.012544   0.118656   0.137984
2.8625  0.010496   0.107008   0.142592
2.86258  0.011136   0.117504   0.145664
2.86266  0.009856   0.116352   0.139648
2.86273  0.011008   0.121344   0.148608
2.86281  0.011008   0.119296   0.141952
2.86289  0.011776   0.118272   0.143744
2.86297  0.009856   0.117376   0.143744
2.86305  0.010368   0.110464   0.142464
2.86313  0.010624   0.12032   0.144384
2.8632  0.01024   0.118016   0.149888
2.86328  0.011136   0.119424   0.145664
2.86336  0.013184   0.116096   0.148608
2.86344  0.011136   0.115072   0.150784
2.86352  0.009856   0.118912   0.14528
2.86359  0.011776   0.11776   0.14336
2.86367  0.01088   0.116224   0.143488
2.86375  0.00896   0.115072   0.138368
2.86383  0.01088   0.11456   0.141952
2.86391  0.009344   0.11968   0.141568
2.86398  0.01024   0.11776   0.140288
2.86406  0.009088   0.1184   0.141952
2.86414  0.011904   0.118912   0.136576
2.86422  0.01152   0.121472   0.137984
2.8643  0.011008   0.116608   0.147072
2.86437  0.00896   0.116736   0.140288
2.86445  0.010624   0.11904   0.148096
2.86453  0.010496   0.118528   0.147584
2.86461  0.010624   0.117376   0.143104
2.86469  0.010496   0.112128   0.145152
2.86477  0.011392   0.113408   0.137728
2.86484  0.011648   0.1216   0.146432
2.86492  0.01152   0.116992   0.134784
2.865  0.009472   0.122624   0.15104
2.86508  0.01088   0.12352   0.136704
2.86516  0.012032   0.110464   0.148224
2.86523  0.011648   0.110464   0.148736
2.86531  0.012544   0.11776   0.135168
2.86539  0.0128   0.119168   0.143232
2.86547  0.012288   0.116096   0.14464
2.86555  0.010496   0.11776   0.137984
2.86563  0.011648   0.114816   0.14208
2.8657  0.01088   0.120704   0.13056
2.86578  0.009984   0.121984   0.1472
2.86586  0.011904   0.11712   0.14144
2.86594  0.010368   0.118272   0.14208
2.86602  0.011776   0.116352   0.14848
2.86609  0.010752   0.119936   0.139904
2.86617  0.009728   0.114816   0.149248
2.86625  0.009472   0.116608   0.137088
2.86633  0.011008   0.118784   0.144896
2.86641  0.009472   0.112512   0.141824
2.86648  0.011264   0.118272   0.14912
2.86656  0.009344   0.114048   0.147584
2.86664  0.00896   0.11776   0.143616
2.86672  0.012416   0.117248   0.142848
2.8668  0.009728   0.1184   0.142208
2.86687  0.01088   0.12352   0.146688
2.86695  0.011776   0.11328   0.14912
2.86703  0.0096   0.121984   0.144384
2.86711  0.010624   0.114944   0.147584
2.86719  0.009984   0.115584   0.146304
2.86727  0.011008   0.117376   0.139136
2.86734  0.00832   0.125312   0.148864
2.86742  0.008704   0.12096   0.136704
2.8675  0.009472   0.114176   0.14144
2.86758  0.011136   0.115584   0.147328
2.86766  0.010112   0.115456   0.145536
2.86773  0.009856   0.110208   0.145664
2.86781  0.009984   0.118656   0.146688
2.86789  0.011136   0.113152   0.14528
2.86797  0.008704   0.116096   0.14336
2.86805  0.010496   0.11712   0.134016
2.86813  0.00896   0.117248   0.14208
2.8682  0.011136   0.114432   0.141568
2.86828  0.011264   0.113408   0.145408
2.86836  0.010496   0.115072   0.141312
2.86844  0.010752   0.11584   0.13888
2.86852  0.011392   0.110208   0.135552
2.86859  0.009344   0.119808   0.143488
2.86867  0.012032   0.114688   0.134784
2.86875  0.01152   0.117888   0.148224
2.86883  0.009344   0.110464   0.14144
2.86891  0.010368   0.119424   0.14208
2.86898  0.010368   0.116736   0.138624
2.86906  0.009728   0.114944   0.1408
2.86914  0.009856   0.112512   0.134272
2.86922  0.01152   0.116352   0.146304
2.8693  0.011648   0.113408   0.139776
2.86938  0.009472   0.118016   0.139008
2.86945  0.00832   0.11776   0.137472
2.86953  0.010624   0.118784   0.143104
2.86961  0.010752   0.118272   0.141184
2.86969  0.01152   0.114688   0.14272
2.86977  0.011264   0.12352   0.132864
2.86984  0.008832   0.118656   0.134272
2.86992  0.0096   0.115328   0.139776
2.87  0.012416   0.113536   0.139648
2.87008  0.009728   0.10944   0.144128
2.87016  0.010496   0.11456   0.141056
2.87023  0.009216   0.11392   0.150144
2.87031  0.013568   0.11904   0.140928
2.87039  0.011392   0.117632   0.140672
2.87047  0.008832   0.1184   0.15552
2.87055  0.010496   0.115584   0.13696
2.87062  0.010368   0.117248   0.13504
2.8707  0.009984   0.119936   0.14464
2.87078  0.010624   0.11008   0.144384
2.87086  0.010112   0.118144   0.137984
2.87094  0.010112   0.118272   0.140288
2.87102  0.009472   0.115584   0.145024
2.87109  0.011008   0.114432   0.14144
2.87117  0.009344   0.118528   0.14656
2.87125  0.009088   0.119808   0.141568
2.87133  0.011392   0.118016   0.1408
2.87141  0.011648   0.119808   0.139904
2.87148  0.009984   0.114176   0.146944
2.87156  0.010624   0.115072   0.145536
2.87164  0.008192   0.115968   0.13696
2.87172  0.010112   0.11904   0.142464
2.8718  0.009472   0.11776   0.14976
2.87188  0.009472   0.115456   0.13504
2.87195  0.0096   0.114304   0.148608
2.87203  0.011648   0.113536   0.149376
2.87211  0.01152   0.111744   0.150528
2.87219  0.010368   0.121344   0.140544
2.87227  0.009216   0.116096   0.148224
2.87234  0.010624   0.125696   0.145664
2.87242  0.011392   0.117504   0.1376
2.8725  0.008832   0.110592   0.144512
2.87258  0.010112   0.117888   0.148096
2.87266  0.0096   0.115072   0.135168
2.87273  0.009728   0.114304   0.141056
2.87281  0.012032   0.115456   0.139264
2.87289  0.01088   0.113792   0.142208
2.87297  0.010496   0.119552   0.143744
2.87305  0.011648   0.112   0.141184
2.87312  0.012288   0.12544   0.14656
2.8732  0.01216   0.118656   0.140288
2.87328  0.007808   0.11584   0.136064
2.87336  0.01152   0.113792   0.13568
2.87344  0.009216   0.116736   0.14272
2.87352  0.010112   0.118912   0.141056
2.87359  0.01088   0.116096   0.136448
2.87367  0.010752   0.119168   0.144512
2.87375  0.01152   0.12224   0.1344
2.87383  0.010624   0.119552   0.140544
2.87391  0.010496   0.116352   0.141568
2.87398  0.01152   0.120448   0.148864
2.87406  0.0128   0.118528   0.141568
2.87414  0.011904   0.112896   0.140416
2.87422  0.010368   0.114432   0.149376
2.8743  0.01152   0.114816   0.149248
2.87438  0.011904   0.107648   0.145152
2.87445  0.009344   0.116352   0.139008
2.87453  0.01024   0.118272   0.140544
2.87461  0.009856   0.116736   0.137088
2.87469  0.009728   0.12032   0.14528
2.87477  0.009344   0.113664   0.138496
2.87484  0.009088   0.11328   0.139136
2.87492  0.01024   0.11392   0.13632
2.875  0.012288   0.114048   0.144384
2.87508  0.012288   0.11648   0.138368
2.87516  0.01152   0.111104   0.138752
2.87523  0.009088   0.11904   0.143104
2.87531  0.010112   0.116992   0.143232
2.87539  0.009728   0.12032   0.138624
2.87547  0.011648   0.112768   0.146304
2.87555  0.010752   0.117632   0.137984
2.87562  0.008064   0.115456   0.140544
2.8757  0.010496   0.119808   0.137472
2.87578  0.010112   0.116864   0.139392
2.87586  0.01024   0.110336   0.135296
2.87594  0.010112   0.1152   0.144
2.87602  0.009728   0.120832   0.138624
2.87609  0.01088   0.116864   0.140544
2.87617  0.010112   0.115456   0.14656
2.87625  0.009344   0.115072   0.144128
2.87633  0.010624   0.113408   0.140288
2.87641  0.008448   0.117632   0.144896
2.87648  0.009984   0.118528   0.136448
2.87656  0.010368   0.114176   0.144256
2.87664  0.011264   0.119808   0.14208
2.87672  0.009344   0.11776   0.138368
2.8768  0.010368   0.11584   0.140288
2.87688  0.010112   0.121472   0.150528
2.87695  0.011008   0.11712   0.139264
2.87703  0.00832   0.116352   0.139904
2.87711  0.012032   0.113536   0.142464
2.87719  0.010752   0.11584   0.135936
2.87727  0.010752   0.112768   0.142336
2.87734  0.009472   0.115456   0.137472
2.87742  0.011008   0.119552   0.141696
2.8775  0.011648   0.120448   0.136832
2.87758  0.011392   0.120192   0.143232
2.87766  0.009856   0.114944   0.140032
2.87773  0.010752   0.114944   0.142208
2.87781  0.011648   0.116736   0.14144
2.87789  0.011904   0.116992   0.142976
2.87797  0.011776   0.1184   0.141568
2.87805  0.011136   0.115456   0.13888
2.87813  0.010624   0.118016   0.139136
2.8782  0.013952   0.113792   0.14528
2.87828  0.011008   0.117504   0.146816
2.87836  0.01024   0.115072   0.145664
2.87844  0.011904   0.11584   0.144512
2.87852  0.01024   0.116736   0.1408
2.87859  0.009216   0.1248   0.146048
2.87867  0.008576   0.120704   0.137216
2.87875  0.009984   0.116608   0.1376
2.87883  0.012032   0.120576   0.145664
2.87891  0.01216   0.1152   0.14208
2.87898  0.01344   0.11904   0.137984
2.87906  0.009216   0.115456   0.137088
2.87914  0.012288   0.118528   0.14592
2.87922  0.009984   0.124032   0.140928
2.8793  0.011904   0.11712   0.148992
2.87938  0.009984   0.122112   0.146048
2.87945  0.010368   0.113536   0.139776
2.87953  0.011904   0.114944   0.135424
2.87961  0.012288   0.12032   0.143104
2.87969  0.009728   0.116608   0.14336
2.87977  0.010624   0.118144   0.146432
2.87984  0.009216   0.118528   0.13696
2.87992  0.010496   0.112896   0.143744
2.88  0.00768   0.114176   0.139008
2.88008  0.012672   0.10944   0.137856
2.88016  0.008704   0.115072   0.139392
2.88023  0.01024   0.116224   0.13824
2.88031  0.009472   0.108672   0.141824
2.88039  0.009472   0.119296   0.140032
2.88047  0.010112   0.116096   0.137216
2.88055  0.011904   0.114816   0.142592
2.88063  0.012544   0.110208   0.142336
2.8807  0.008576   0.115328   0.141952
2.88078  0.010496   0.11968   0.140288
2.88086  0.01088   0.11904   0.138624
2.88094  0.009344   0.106496   0.143488
2.88102  0.01152   0.120064   0.151552
2.88109  0.010624   0.117504   0.14144
2.88117  0.009728   0.1184   0.137856
2.88125  0.009216   0.116864   0.142464
2.88133  0.01088   0.114304   0.14144
2.88141  0.009728   0.121344   0.141568
2.88148  0.01024   0.117504   0.141312
2.88156  0.01088   0.112512   0.150272
2.88164  0.009984   0.110592   0.14464
2.88172  0.009728   0.1184   0.134784
2.8818  0.011776   0.118784   0.141824
2.88187  0.00896   0.119296   0.137984
2.88195  0.01024   0.118912   0.144896
2.88203  0.010752   0.10688   0.146304
2.88211  0.008704   0.110208   0.138112
2.88219  0.011392   0.116736   0.144768
2.88227  0.011648   0.109312   0.144512
2.88234  0.009216   0.120832   0.146304
2.88242  0.009984   0.113792   0.138496
2.8825  0.009984   0.118016   0.139648
2.88258  0.01152   0.116352   0.142592
2.88266  0.011008   0.117376   0.13888
2.88273  0.009856   0.11648   0.135296
2.88281  0.009216   0.113664   0.139392
2.88289  0.011904   0.118016   0.141184
2.88297  0.010752   0.11712   0.132096
2.88305  0.01152   0.118784   0.144
2.88313  0.011776   0.116096   0.131968
2.8832  0.011648   0.119808   0.144896
2.88328  0.008832   0.117376   0.143488
2.88336  0.010752   0.115072   0.146944
2.88344  0.01024   0.113152   0.141184
2.88352  0.008704   0.1152   0.140928
2.88359  0.01024   0.120576   0.14656
2.88367  0.01152   0.117888   0.143616
2.88375  0.009728   0.125184   0.134272
2.88383  0.010624   0.113536   0.141696
2.88391  0.010368   0.116736   0.143232
2.88398  0.010368   0.116224   0.137472
2.88406  0.010752   0.123392   0.14144
2.88414  0.008832   0.121984   0.142976
2.88422  0.012544   0.118784   0.144768
2.8843  0.009856   0.113536   0.141952
2.88437  0.011264   0.115584   0.141568
2.88445  0.01152   0.113792   0.142848
2.88453  0.011008   0.1184   0.148096
2.88461  0.009472   0.111232   0.14336
2.88469  0.011264   0.11968   0.145408
2.88477  0.01024   0.123648   0.143232
2.88484  0.01024   0.123008   0.139648
2.88492  0.010752   0.109824   0.14144
2.885  0.012928   0.12032   0.145536
2.88508  0.007936   0.12096   0.14912
2.88516  0.009088   0.118528   0.138496
2.88523  0.008192   0.123392   0.146432
2.88531  0.008832   0.1184   0.147712
2.88539  0.011008   0.120064   0.142208
2.88547  0.009472   0.121344   0.140928
2.88555  0.009728   0.1152   0.145792
2.88563  0.01088   0.114688   0.141824
2.8857  0.010368   0.114688   0.138496
2.88578  0.010112   0.11584   0.137216
2.88586  0.005888   0.11648   0.148352
2.88594  0.011904   0.118784   0.143744
2.88602  0.00832   0.119552   0.143616
2.88609  0.009344   0.11136   0.145792
2.88617  0.009728   0.116992   0.137856
2.88625  0.010112   0.116608   0.136448
2.88633  0.010752   0.122496   0.138624
2.88641  0.010112   0.116352   0.139392
2.88648  0.008448   0.117248   0.14144
2.88656  0.008704   0.117248   0.14016
2.88664  0.011904   0.12032   0.144768
2.88672  0.008064   0.115968   0.134912
2.8868  0.01088   0.124288   0.146816
2.88687  0.01024   0.11456   0.139392
2.88695  0.011008   0.122368   0.148736
2.88703  0.011008   0.12288   0.141824
2.88711  0.01024   0.116096   0.140672
2.88719  0.009216   0.115584   0.145792
2.88727  0.01088   0.119808   0.137344
2.88734  0.009856   0.120064   0.132352
2.88742  0.011392   0.115712   0.146176
2.8875  0.01152   0.1216   0.136064
2.88758  0.011264   0.121984   0.145152
2.88766  0.009216   0.11968   0.144768
2.88773  0.009472   0.112   0.14464
2.88781  0.010368   0.111616   0.140288
2.88789  0.008448   0.1152   0.136192
2.88797  0.01088   0.120064   0.14464
2.88805  0.009728   0.118528   0.136064
2.88813  0.010752   0.114816   0.151296
2.8882  0.011392   0.108416   0.13632
2.88828  0.010496   0.115968   0.137728
2.88836  0.01024   0.1152   0.1312
2.88844  0.013184   0.108672   0.136576
2.88852  0.011264   0.111488   0.142208
2.88859  0.009344   0.118272   0.14336
2.88867  0.010112   0.115968   0.140928
2.88875  0.009472   0.116096   0.151168
2.88883  0.009216   0.118016   0.142848
2.88891  0.007424   0.1152   0.138496
2.88898  0.01024   0.118272   0.138112
2.88906  0.009728   0.120448   0.136832
2.88914  0.011392   0.121856   0.14208
2.88922  0.010496   0.122752   0.146944
2.8893  0.011264   0.126208   0.145664
2.88938  0.01024   0.116352   0.135296
2.88945  0.010496   0.118656   0.141696
2.88953  0.01088   0.11712   0.147328
2.88961  0.011392   0.110592   0.147584
2.88969  0.009472   0.118656   0.138368
2.88977  0.010496   0.113792   0.14016
2.88984  0.010624   0.116352   0.138752
2.88992  0.0096   0.12096   0.137728
2.89  0.008704   0.11776   0.141056
2.89008  0.01088   0.108928   0.137216
2.89016  0.00896   0.11712   0.144768
2.89023  0.01024   0.124544   0.146944
2.89031  0.01024   0.116352   0.135552
2.89039  0.010368   0.118784   0.137344
2.89047  0.007296   0.117888   0.142208
2.89055  0.009472   0.123776   0.13376
2.89062  0.009984   0.11584   0.142464
2.8907  0.00896   0.117376   0.143616
2.89078  0.011136   0.114688   0.1408
2.89086  0.008832   0.120704   0.133248
2.89094  0.009344   0.114048   0.13376
2.89102  0.01024   0.11328   0.15232
2.89109  0.009472   0.114816   0.142592
2.89117  0.010624   0.111488   0.144256
2.89125  0.011904   0.12096   0.135552
2.89133  0.009472   0.115072   0.142976
2.89141  0.00896   0.114944   0.142208
2.89148  0.010752   0.115456   0.14336
2.89156  0.009856   0.124544   0.137216
2.89164  0.01152   0.115712   0.144128
2.89172  0.011136   0.10944   0.14016
2.8918  0.01088   0.1152   0.13632
2.89188  0.011264   0.116224   0.142848
2.89195  0.01088   0.116352   0.14848
2.89203  0.011392   0.111488   0.144512
2.89211  0.010752   0.118656   0.141696
2.89219  0.011392   0.11456   0.140544
2.89227  0.008704   0.115712   0.153344
2.89234  0.009088   0.107392   0.135424
2.89242  0.009088   0.117248   0.147328
2.8925  0.008576   0.1152   0.135808
2.89258  0.009472   0.118272   0.135936
2.89266  0.009856   0.113408   0.139008
2.89273  0.009856   0.116736   0.146944
2.89281  0.009216   0.119552   0.140928
2.89289  0.008704   0.118912   0.14912
2.89297  0.009344   0.113536   0.144512
2.89305  0.00832   0.12224   0.1472
2.89312  0.01088   0.116992   0.14912
2.8932  0.009472   0.114176   0.142464
2.89328  0.00896   0.117632   0.141696
2.89336  0.009088   0.11648   0.144384
2.89344  0.01024   0.114304   0.144768
2.89352  0.010624   0.124544   0.147584
2.89359  0.01152   0.11648   0.140416
2.89367  0.009984   0.117632   0.145664
2.89375  0.01024   0.11648   0.141568
2.89383  0.010752   0.111104   0.141952
2.89391  0.010112   0.120192   0.139264
2.89398  0.01152   0.118016   0.138496
2.89406  0.009984   0.116224   0.140288
2.89414  0.00896   0.122112   0.138368
2.89422  0.00832   0.110976   0.147072
2.8943  0.009472   0.121472   0.1408
2.89438  0.012288   0.118912   0.144256
2.89445  0.01152   0.117248   0.135296
2.89453  0.01024   0.11904   0.142208
2.89461  0.010752   0.118144   0.142464
2.89469  0.010496   0.111104   0.142848
2.89477  0.009216   0.112768   0.14016
2.89484  0.011264   0.113408   0.141824
2.89492  0.0096   0.11584   0.143872
2.895  0.010752   0.1248   0.14272
2.89508  0.009472   0.11328   0.146048
2.89516  0.012544   0.118528   0.13696
2.89523  0.009216   0.116224   0.142592
2.89531  0.008704   0.113536   0.144512
2.89539  0.009728   0.118912   0.135808
2.89547  0.010624   0.107776   0.140032
2.89555  0.011392   0.11712   0.138752
2.89562  0.012032   0.112896   0.14784
2.8957  0.009344   0.116736   0.137856
2.89578  0.009728   0.115712   0.137984
2.89586  0.011008   0.111616   0.148736
2.89594  0.009472   0.109568   0.142592
2.89602  0.01024   0.11008   0.148224
2.89609  0.0096   0.117248   0.13568
2.89617  0.0096   0.11968   0.134272
2.89625  0.009344   0.110848   0.142976
2.89633  0.009216   0.115456   0.138752
2.89641  0.007936   0.112768   0.139008
2.89648  0.009472   0.113408   0.135552
2.89656  0.011776   0.111872   0.141568
2.89664  0.012928   0.11968   0.140032
2.89672  0.011008   0.112512   0.141824
2.8968  0.009088   0.121216   0.13824
2.89688  0.009856   0.124416   0.142208
2.89695  0.00832   0.125568   0.13824
2.89703  0.010496   0.115584   0.147968
2.89711  0.01024   0.115456   0.139392
2.89719  0.009088   0.11904   0.148864
2.89727  0.009984   0.115072   0.144
2.89734  0.009344   0.111616   0.139008
2.89742  0.011904   0.114432   0.144384
2.8975  0.008832   0.120192   0.138112
2.89758  0.008192   0.1152   0.152704
2.89766  0.009728   0.112896   0.139264
2.89773  0.01024   0.12032   0.141056
2.89781  0.010112   0.114304   0.143232
2.89789  0.01088   0.1216   0.132224
2.89797  0.009472   0.1184   0.138496
2.89805  0.010624   0.11776   0.146688
2.89812  0.010368   0.116352   0.141568
2.8982  0.012416   0.11648   0.141312
2.89828  0.01152   0.115712   0.132992
2.89836  0.008704   0.11584   0.139648
2.89844  0.010496   0.111616   0.140544
2.89852  0.011904   0.115072   0.143488
2.89859  0.009856   0.117248   0.142336
2.89867  0.009088   0.124544   0.14272
2.89875  0.012928   0.115584   0.136192
2.89883  0.009088   0.11136   0.141056
2.89891  0.009856   0.117632   0.13952
2.89898  0.010624   0.120704   0.135296
2.89906  0.009216   0.114176   0.137984
2.89914  0.010624   0.11968   0.139648
2.89922  0.011264   0.121472   0.141824
2.8993  0.01024   0.113536   0.137344
2.89938  0.0096   0.113152   0.139904
2.89945  0.009216   0.113152   0.14208
2.89953  0.009216   0.117248   0.138112
2.89961  0.010496   0.115328   0.14144
2.89969  0.009856   0.125184   0.141056
2.89977  0.010368   0.12096   0.13888
2.89984  0.010368   0.116352   0.140672
2.89992  0.008064   0.110592   0.138752
2.9  0.009088   0.111488   0.137856
2.90008  0.01024   0.120576   0.141824
2.90016  0.010112   0.1216   0.142336
2.90023  0.010752   0.117504   0.137344
2.90031  0.009088   0.117504   0.14016
2.90039  0.0096   0.111104   0.139264
2.90047  0.011904   0.117632   0.141824
2.90055  0.01088   0.114816   0.139264
2.90063  0.010752   0.117504   0.139136
2.9007  0.010624   0.116736   0.137984
2.90078  0.009856   0.117888   0.148352
2.90086  0.008704   0.1216   0.14272
2.90094  0.0096   0.111872   0.140416
2.90102  0.00896   0.11904   0.144128
2.90109  0.010368   0.111232   0.139008
2.90117  0.009856   0.114688   0.136448
2.90125  0.009216   0.115712   0.142976
2.90133  0.008448   0.120704   0.139392
2.90141  0.01152   0.115968   0.142592
2.90148  0.009344   0.118784   0.144128
2.90156  0.008576   0.116608   0.13312
2.90164  0.00896   0.111104   0.144256
2.90172  0.008832   0.1152   0.138752
2.9018  0.01024   0.118656   0.139904
2.90187  0.011136   0.116864   0.140416
2.90195  0.010496   0.11648   0.148352
2.90203  0.009216   0.106368   0.147584
2.90211  0.007808   0.12096   0.145664
2.90219  0.009856   0.113024   0.142464
2.90227  0.010368   0.114944   0.1376
2.90234  0.010112   0.111872   0.133376
2.90242  0.009728   0.117248   0.141056
2.9025  0.008832   0.116608   0.145152
2.90258  0.008832   0.114304   0.15232
2.90266  0.008192   0.115712   0.142464
2.90273  0.010112   0.11328   0.137088
2.90281  0.009728   0.111872   0.1376
2.90289  0.009472   0.113536   0.131968
2.90297  0.008064   0.115712   0.140032
2.90305  0.011392   0.110976   0.13952
2.90313  0.01088   0.114176   0.147456
2.9032  0.009344   0.11776   0.14336
2.90328  0.011392   0.104064   0.139904
2.90336  0.008832   0.1184   0.143744
2.90344  0.010368   0.112512   0.142336
2.90352  0.010496   0.116096   0.142848
2.90359  0.009472   0.117504   0.13888
2.90367  0.008704   0.114432   0.13888
2.90375  0.007552   0.111616   0.137216
2.90383  0.009344   0.108416   0.139136
2.90391  0.010368   0.116992   0.1376
2.90398  0.009216   0.116864   0.136448
2.90406  0.009856   0.117248   0.14144
2.90414  0.009984   0.119424   0.140928
2.90422  0.009344   0.125312   0.150528
2.9043  0.010624   0.1152   0.145408
2.90437  0.011392   0.1184   0.143232
2.90445  0.01088   0.114816   0.136832
2.90453  0.011136   0.117504   0.14336
2.90461  0.008704   0.1184   0.1472
2.90469  0.008832   0.112384   0.140928
2.90477  0.009216   0.120192   0.151296
2.90484  0.01024   0.115328   0.133376
2.90492  0.007808   0.10816   0.146304
2.905  0.008448   0.119424   0.141952
2.90508  0.011136   0.117376   0.140672
2.90516  0.009216   0.110976   0.138624
2.90523  0.009472   0.118912   0.142336
2.90531  0.010368   0.114176   0.140288
2.90539  0.009728   0.119296   0.148736
2.90547  0.010496   0.117376   0.137472
2.90555  0.011392   0.116352   0.143488
2.90563  0.01088   0.122624   0.137472
2.9057  0.009984   0.11712   0.143744
2.90578  0.009856   0.120192   0.139648
2.90586  0.010112   0.118016   0.14528
2.90594  0.008448   0.106624   0.146176
2.90602  0.009984   0.113024   0.13888
2.90609  0.01024   0.112768   0.144
2.90617  0.010112   0.114688   0.141568
2.90625  0.01152   0.12032   0.139136
2.90633  0.010624   0.118016   0.137472
2.90641  0.009728   0.114432   0.13056
2.90648  0.011136   0.114944   0.145408
2.90656  0.010112   0.114176   0.135936
2.90664  0.009856   0.113408   0.143488
2.90672  0.008448   0.105472   0.148608
2.9068  0.010624   0.116608   0.13568
2.90687  0.009984   0.114176   0.138112
2.90695  0.009472   0.111872   0.142336
2.90703  0.009856   0.108672   0.142208
2.90711  0.008704   0.117888   0.142592
2.90719  0.009856   0.107904   0.144384
2.90727  0.009088   0.115072   0.145152
2.90734  0.01024   0.118784   0.140672
2.90742  0.008832   0.117376   0.141184
2.9075  0.011008   0.111104   0.134016
2.90758  0.01088   0.115072   0.147328
2.90766  0.010112   0.109568   0.139776
2.90773  0.009088   0.114176   0.144768
2.90781  0.009088   0.119808   0.14528
2.90789  0.010624   0.107392   0.138496
2.90797  0.01024   0.115072   0.140544
2.90805  0.008064   0.116736   0.14144
2.90813  0.01216   0.114304   0.137216
2.9082  0.009856   0.115072   0.1408
2.90828  0.0096   0.112   0.144512
2.90836  0.011136   0.119552   0.141824
2.90844  0.009088   0.112768   0.140288
2.90852  0.011136   0.113664   0.144
2.90859  0.009728   0.112128   0.138368
2.90867  0.010496   0.11264   0.149248
2.90875  0.011648   0.1152   0.144768
2.90883  0.009728   0.1152   0.139776
2.90891  0.010752   0.120576   0.137088
2.90898  0.010368   0.112256   0.13888
2.90906  0.01152   0.117504   0.13632
2.90914  0.011776   0.11776   0.141952
2.90922  0.00896   0.111744   0.137088
2.9093  0.009088   0.120704   0.135808
2.90938  0.008704   0.110208   0.137856
2.90945  0.011264   0.118272   0.144384
2.90953  0.01024   0.112768   0.13568
2.90961  0.009216   0.11392   0.13568
2.90969  0.010752   0.116736   0.140928
2.90977  0.011136   0.116992   0.141568
2.90984  0.009984   0.11072   0.143744
2.90992  0.00832   0.114304   0.142592
2.91  0.010368   0.116736   0.141824
2.91008  0.009984   0.117504   0.138496
2.91016  0.009088   0.118528   0.140544
2.91023  0.010624   0.11584   0.13568
2.91031  0.009472   0.120192   0.146304
2.91039  0.010112   0.116608   0.145792
2.91047  0.011136   0.109952   0.142976
2.91055  0.010496   0.109312   0.139264
2.91063  0.00896   0.110976   0.142848
2.9107  0.009088   0.11904   0.140672
2.91078  0.008448   0.117376   0.133248
2.91086  0.011392   0.11392   0.131712
2.91094  0.0096   0.116736   0.143744
2.91102  0.011392   0.118144   0.137344
2.91109  0.009088   0.112512   0.149504
2.91117  0.0096   0.11968   0.14144
2.91125  0.01024   0.12032   0.13952
2.91133  0.008832   0.114432   0.142208
2.91141  0.01152   0.1088   0.138752
2.91148  0.01024   0.111232   0.140672
2.91156  0.008832   0.115328   0.139264
2.91164  0.01024   0.112   0.138112
2.91172  0.009216   0.116864   0.142592
2.9118  0.008832   0.113792   0.140672
2.91188  0.010752   0.113664   0.144256
2.91195  0.00768   0.113664   0.13824
2.91203  0.009984   0.119808   0.144
2.91211  0.009472   0.11136   0.134912
2.91219  0.010752   0.111872   0.140288
2.91227  0.010496   0.114432   0.145152
2.91234  0.011904   0.11648   0.128
2.91242  0.01152   0.113536   0.145536
2.9125  0.007168   0.118144   0.14144
2.91258  0.009984   0.123392   0.142592
2.91266  0.009216   0.1184   0.13824
2.91273  0.0096   0.110848   0.142976
2.91281  0.008448   0.118016   0.147072
2.91289  0.00896   0.114304   0.145024
2.91297  0.00896   0.11264   0.14144
2.91305  0.008448   0.113792   0.1408
2.91312  0.01152   0.118016   0.141568
2.9132  0.007936   0.114432   0.138112
2.91328  0.010496   0.11584   0.147456
2.91336  0.009856   0.113152   0.14016
2.91344  0.009472   0.11328   0.14144
2.91352  0.010112   0.10816   0.134784
2.91359  0.009984   0.113536   0.141056
2.91367  0.0096   0.114944   0.144768
2.91375  0.012032   0.113408   0.137856
2.91383  0.010496   0.117376   0.139008
2.91391  0.00832   0.114944   0.14144
2.91398  0.011648   0.1184   0.138496
2.91406  0.011392   0.119296   0.13568
2.91414  0.008832   0.118528   0.143488
2.91422  0.009344   0.114176   0.137344
2.9143  0.0096   0.113408   0.143104
2.91438  0.011648   0.123264   0.141568
2.91445  0.010496   0.109312   0.141184
2.91453  0.011136   0.115968   0.139648
2.91461  0.007424   0.113536   0.135552
2.91469  0.007168   0.113792   0.137984
2.91477  0.011392   0.117632   0.138624
2.91484  0.009856   0.108032   0.139392
2.91492  0.010752   0.11904   0.139264
2.915  0.01024   0.122752   0.141696
2.91508  0.010368   0.118272   0.141056
2.91516  0.009088   0.115968   0.139392
2.91523  0.0096   0.109184   0.137984
2.91531  0.00768   0.116864   0.13952
2.91539  0.01152   0.114944   0.14016
2.91547  0.009472   0.114304   0.1344
2.91555  0.009088   0.112256   0.139904
2.91562  0.01024   0.117632   0.147456
2.9157  0.008576   0.108544   0.145536
2.91578  0.010112   0.113792   0.137472
2.91586  0.008576   0.1152   0.140288
2.91594  0.009728   0.119552   0.141824
2.91602  0.009856   0.114688   0.13696
2.91609  0.009856   0.119552   0.13824
2.91617  0.010368   0.114816   0.132096
2.91625  0.0096   0.113792   0.147456
2.91633  0.009728   0.115456   0.14016
2.91641  0.009216   0.11904   0.140928
2.91648  0.009856   0.115328   0.13696
2.91656  0.009216   0.109312   0.143232
2.91664  0.0096   0.1152   0.142976
2.91672  0.011008   0.122624   0.136832
2.9168  0.009728   0.114176   0.142976
2.91688  0.009728   0.117248   0.130816
2.91695  0.010112   0.110848   0.143488
2.91703  0.010624   0.120704   0.141312
2.91711  0.010112   0.119552   0.142336
2.91719  0.009216   0.117376   0.138496
2.91727  0.008192   0.111488   0.140032
2.91734  0.009856   0.111104   0.132352
2.91742  0.008704   0.117504   0.143232
2.9175  0.010496   0.118528   0.139392
2.91758  0.009856   0.115584   0.136576
2.91766  0.011136   0.112384   0.144512
2.91773  0.009216   0.115328   0.136704
2.91781  0.010112   0.116608   0.138624
2.91789  0.010496   0.108544   0.1376
2.91797  0.009344   0.1152   0.139008
2.91805  0.0096   0.117632   0.140672
2.91812  0.009344   0.119424   0.142592
2.9182  0.010752   0.117248   0.140416
2.91828  0.009216   0.114176   0.145024
2.91836  0.010496   0.114944   0.1472
2.91844  0.009856   0.121088   0.1472
2.91852  0.009472   0.114432   0.149376
2.91859  0.009984   0.113408   0.13632
2.91867  0.009728   0.11328   0.142592
2.91875  0.008192   0.112768   0.138752
2.91883  0.009088   0.115456   0.146176
2.91891  0.008832   0.122368   0.13568
2.91898  0.00896   0.110592   0.138496
2.91906  0.010496   0.11328   0.148864
2.91914  0.011136   0.117888   0.13696
2.91922  0.010496   0.11264   0.141696
2.9193  0.010752   0.114304   0.139008
2.91938  0.01088   0.109952   0.144768
2.91945  0.009216   0.112384   0.143872
2.91953  0.008448   0.113536   0.130432
2.91961  0.007168   0.12224   0.146816
2.91969  0.008832   0.114944   0.141568
2.91977  0.0096   0.1152   0.136832
2.91984  0.009984   0.114176   0.135168
2.91992  0.009088   0.115968   0.141824
2.92  0.01024   0.117888   0.143232
2.92008  0.011136   0.116224   0.137472
2.92016  0.007936   0.123264   0.142848
2.92023  0.012928   0.120576   0.139776
2.92031  0.010752   0.119808   0.136704
2.92039  0.008704   0.118144   0.14144
2.92047  0.010752   0.119936   0.137216
2.92055  0.010752   0.118144   0.141056
2.92063  0.0096   0.115968   0.14272
2.9207  0.011264   0.120576   0.132992
2.92078  0.010368   0.121856   0.13632
2.92086  0.008192   0.110208   0.138368
2.92094  0.01024   0.11328   0.132992
2.92102  0.01024   0.113664   0.135936
2.92109  0.01088   0.121216   0.140672
2.92117  0.010496   0.113536   0.131072
2.92125  0.011392   0.110976   0.144
2.92133  0.009728   0.118784   0.141824
2.92141  0.009344   0.116608   0.142848
2.92148  0.01024   0.111232   0.139648
2.92156  0.010496   0.107008   0.13568
2.92164  0.011264   0.117248   0.137472
2.92172  0.009984   0.11008   0.139392
2.9218  0.008192   0.110976   0.142336
2.92188  0.008704   0.114816   0.14592
2.92195  0.00832   0.11584   0.136448
2.92203  0.010752   0.11328   0.141568
2.92211  0.008704   0.118272   0.140416
2.92219  0.00832   0.1216   0.139008
2.92227  0.011008   0.113024   0.138752
2.92234  0.008832   0.11328   0.1408
2.92242  0.010496   0.111104   0.143872
2.9225  0.009216   0.1152   0.135296
2.92258  0.009344   0.113536   0.135936
2.92266  0.011392   0.11264   0.140032
2.92273  0.012288   0.116352   0.141184
2.92281  0.008448   0.113152   0.139776
2.92289  0.011008   0.11584   0.139264
2.92297  0.009728   0.110848   0.132608
2.92305  0.008832   0.125056   0.14016
2.92313  0.007936   0.119552   0.144256
2.9232  0.008192   0.113536   0.14528
2.92328  0.009984   0.115072   0.135808
2.92336  0.009344   0.114816   0.130176
2.92344  0.01088   0.113408   0.145024
2.92352  0.007808   0.11456   0.143232
2.92359  0.010112   0.114944   0.139008
2.92367  0.00896   0.122496   0.1344
2.92375  0.008704   0.115072   0.142336
2.92383  0.008192   0.1184   0.144
2.92391  0.010112   0.10944   0.14528
2.92398  0.0096   0.114304   0.138112
2.92406  0.009728   0.120448   0.147456
2.92414  0.00832   0.121088   0.134016
2.92422  0.009856   0.121728   0.137984
2.9243  0.00768   0.110464   0.13888
2.92437  0.009088   0.114944   0.145152
2.92445  0.010496   0.1152   0.139008
2.92453  0.00832   0.113664   0.135808
2.92461  0.009088   0.110976   0.138112
2.92469  0.011904   0.115584   0.142592
2.92477  0.01024   0.116992   0.145536
2.92484  0.009216   0.113792   0.13696
2.92492  0.0096   0.114048   0.14208
2.925  0.00896   0.11712   0.142976
2.92508  0.010112   0.115968   0.136064
2.92516  0.010752   0.10816   0.136064
2.92523  0.01024   0.114176   0.141312
2.92531  0.009472   0.11904   0.137728
2.92539  0.010112   0.122624   0.137088
2.92547  0.011392   0.119296   0.137472
2.92555  0.0096   0.112128   0.14656
2.92563  0.010368   0.116352   0.132352
2.9257  0.010112   0.111488   0.140544
2.92578  0.007296   0.112512   0.13184
2.92586  0.009344   0.114176   0.138496
2.92594  0.012288   0.114944   0.134912
2.92602  0.009984   0.121344   0.13632
2.92609  0.008704   0.12032   0.144768
2.92617  0.011264   0.121216   0.140928
2.92625  0.01024   0.105984   0.141056
2.92633  0.008704   0.122112   0.1376
2.92641  0.01088   0.116864   0.132608
2.92648  0.008704   0.117376   0.134912
2.92656  0.01024   0.120192   0.143104
2.92664  0.010624   0.112512   0.143744
2.92672  0.009216   0.109952   0.138368
2.9268  0.008192   0.115072   0.1376
2.92687  0.011264   0.115712   0.138112
2.92695  0.009216   0.11008   0.13824
2.92703  0.008832   0.111744   0.137216
2.92711  0.008832   0.110208   0.144512
2.92719  0.009984   0.108672   0.132608
2.92727  0.009984   0.113792   0.139008
2.92734  0.00768   0.118912   0.141824
2.92742  0.009216   0.112384   0.14336
2.9275  0.009472   0.113536   0.146944
2.92758  0.00832   0.116992   0.135808
2.92766  0.009344   0.116864   0.13888
2.92773  0.011648   0.108544   0.136064
2.92781  0.010112   0.1088   0.136704
2.92789  0.01216   0.111488   0.14272
2.92797  0.0096   0.114816   0.137728
2.92805  0.010112   0.118656   0.134912
2.92813  0.009984   0.109696   0.143616
2.9282  0.009984   0.114816   0.1344
2.92828  0.009344   0.121728   0.141824
2.92836  0.009984   0.116224   0.14208
2.92844  0.007936   0.1184   0.137856
2.92852  0.009984   0.115968   0.138112
2.92859  0.00896   0.113408   0.139776
2.92867  0.01088   0.113152   0.139904
2.92875  0.008192   0.113408   0.139776
2.92883  0.008192   0.11456   0.140928
2.92891  0.009088   0.11328   0.136064
2.92898  0.01024   0.112768   0.140288
2.92906  0.011392   0.114688   0.14464
2.92914  0.009472   0.112   0.146176
2.92922  0.009088   0.113408   0.14144
2.9293  0.008448   0.116992   0.134272
2.92937  0.00896   0.12096   0.13632
2.92945  0.010496   0.115712   0.139648
2.92953  0.010112   0.120064   0.133504
2.92961  0.009216   0.105344   0.14144
2.92969  0.0096   0.115328   0.13952
2.92977  0.00832   0.113664   0.139776
2.92984  0.007168   0.112384   0.140544
2.92992  0.007552   0.11584   0.142208
2.93  0.009216   0.116992   0.142976
2.93008  0.00896   0.106752   0.139392
2.93016  0.007808   0.117504   0.138496
2.93023  0.009216   0.11904   0.137216
2.93031  0.008448   0.11392   0.139392
2.93039  0.010368   0.11776   0.140672
2.93047  0.011136   0.110336   0.141056
2.93055  0.01024   0.115456   0.14016
2.93063  0.009344   0.116864   0.131968
2.9307  0.01024   0.112256   0.14016
2.93078  0.007424   0.120576   0.136192
2.93086  0.01024   0.119552   0.138752
2.93094  0.009088   0.118912   0.140928
2.93102  0.01024   0.112   0.139776
2.93109  0.008832   0.1152   0.139008
2.93117  0.009216   0.113024   0.139264
2.93125  0.009728   0.11584   0.144384
2.93133  0.009856   0.116224   0.133504
2.93141  0.01024   0.117376   0.143744
2.93148  0.00768   0.109568   0.139904
2.93156  0.010496   0.110464   0.145152
2.93164  0.008192   0.112896   0.132096
2.93172  0.008832   0.11328   0.137984
2.9318  0.010624   0.116224   0.13568
2.93188  0.0096   0.113664   0.14208
2.93195  0.008192   0.11008   0.14464
2.93203  0.009472   0.113664   0.138624
2.93211  0.010624   0.114816   0.14208
2.93219  0.011008   0.118144   0.132992
2.93227  0.010624   0.115712   0.140672
2.93234  0.010112   0.111744   0.13888
2.93242  0.01024   0.113152   0.141312
2.9325  0.009472   0.1088   0.143488
2.93258  0.00832   0.119936   0.145152
2.93266  0.008576   0.119424   0.146688
2.93273  0.011392   0.113792   0.143232
2.93281  0.010112   0.114176   0.137728
2.93289  0.011264   0.11328   0.137472
2.93297  0.008576   0.121344   0.137984
2.93305  0.008448   0.115968   0.143744
2.93312  0.008704   0.113024   0.14144
2.9332  0.008448   0.108032   0.134656
2.93328  0.010624   0.12416   0.148864
2.93336  0.009728   0.112128   0.139776
2.93344  0.009984   0.111104   0.141312
2.93352  0.009344   0.116224   0.13952
2.93359  0.0096   0.118016   0.146816
2.93367  0.009344   0.11456   0.138368
2.93375  0.008832   0.120192   0.141824
2.93383  0.007936   0.113664   0.137472
2.93391  0.007168   0.113024   0.13952
2.93398  0.009856   0.122752   0.141952
2.93406  0.010752   0.11136   0.143616
2.93414  0.008576   0.11008   0.133376
2.93422  0.009856   0.118272   0.14464
2.9343  0.008448   0.11648   0.139648
2.93438  0.009984   0.111744   0.139136
2.93445  0.009344   0.113024   0.134144
2.93453  0.010752   0.114048   0.142592
2.93461  0.010368   0.116096   0.143616
2.93469  0.010496   0.114176   0.144256
2.93477  0.009344   0.117504   0.136192
2.93484  0.008704   0.118528   0.141952
2.93492  0.011264   0.114944   0.13568
2.935  0.008576   0.116864   0.140416
2.93508  0.009216   0.116096   0.136832
2.93516  0.007168   0.115072   0.12928
2.93523  0.009344   0.110336   0.14336
2.93531  0.010368   0.111616   0.137984
2.93539  0.008448   0.11584   0.141312
2.93547  0.009856   0.114816   0.135424
2.93555  0.009216   0.118016   0.133888
2.93562  0.008448   0.127744   0.14592
2.9357  0.008704   0.11072   0.139776
2.93578  0.010624   0.116608   0.13888
2.93586  0.009728   0.120576   0.140928
2.93594  0.00768   0.114432   0.14848
2.93602  0.009728   0.11072   0.142336
2.93609  0.009344   0.113408   0.138752
2.93617  0.0096   0.110208   0.139136
2.93625  0.008576   0.116864   0.138496
2.93633  0.008704   0.111232   0.141184
2.93641  0.011392   0.115712   0.138496
2.93648  0.009728   0.11456   0.137344
2.93656  0.010368   0.105088   0.137728
2.93664  0.008064   0.117504   0.133504
2.93672  0.00896   0.115072   0.14272
2.9368  0.009344   0.123648   0.136832
2.93688  0.009984   0.11584   0.14016
2.93695  0.00896   0.114176   0.132992
2.93703  0.008832   0.118528   0.141952
2.93711  0.008576   0.112   0.136064
2.93719  0.009088   0.110848   0.142976
2.93727  0.008448   0.120064   0.139776
2.93734  0.009216   0.118656   0.138496
2.93742  0.00896   0.109696   0.137088
2.9375  0.009728   0.114688   0.141952
2.93758  0.013056   0.120832   0.13056
2.93766  0.009344   0.116736   0.132352
2.93773  0.00832   0.118272   0.143104
2.93781  0.00832   0.116992   0.144512
2.93789  0.010624   0.11712   0.13952
2.93797  0.010752   0.11456   0.144256
2.93805  0.008192   0.108672   0.138752
2.93812  0.008192   0.11584   0.14848
2.9382  0.00896   0.11968   0.144256
2.93828  0.009728   0.109824   0.142592
2.93836  0.009344   0.11456   0.140032
2.93844  0.011648   0.112256   0.141056
2.93852  0.009216   0.112256   0.140928
2.93859  0.008448   0.10752   0.137856
2.93867  0.009216   0.115584   0.137472
2.93875  0.009344   0.11712   0.132864
2.93883  0.011392   0.115712   0.14272
2.93891  0.010112   0.11328   0.142336
2.93898  0.009216   0.11264   0.138368
2.93906  0.010752   0.117632   0.139776
2.93914  0.0096   0.111232   0.136832
2.93922  0.011136   0.122368   0.135808
2.9393  0.010752   0.107648   0.136576
2.93938  0.008064   0.109952   0.138368
2.93945  0.007808   0.113536   0.143744
2.93953  0.007808   0.113152   0.136704
2.93961  0.01088   0.11264   0.132352
2.93969  0.008832   0.11712   0.138496
2.93977  0.007168   0.106624   0.13312
2.93984  0.010624   0.110208   0.142592
2.93992  0.010624   0.116992   0.135808
2.94  0.009472   0.114048   0.1376
2.94008  0.00768   0.11712   0.14464
2.94016  0.009856   0.115328   0.143616
2.94023  0.009984   0.116992   0.142976
2.94031  0.009984   0.108416   0.138496
2.94039  0.009728   0.114176   0.135936
2.94047  0.009472   0.114432   0.141184
2.94055  0.008576   0.108416   0.14528
2.94063  0.009856   0.113536   0.1376
2.9407  0.008064   0.117376   0.141696
2.94078  0.009856   0.10816   0.130816
2.94086  0.009728   0.112   0.141568
2.94094  0.010752   0.114304   0.14464
2.94102  0.010496   0.115968   0.136832
2.94109  0.009216   0.115968   0.137984
2.94117  0.010112   0.114432   0.136448
2.94125  0.008448   0.115328   0.13952
2.94133  0.008704   0.119168   0.145664
2.94141  0.010496   0.11456   0.139264
2.94148  0.011392   0.112256   0.136064
2.94156  0.008448   0.118144   0.136192
2.94164  0.00896   0.123264   0.135168
2.94172  0.007808   0.11456   0.135296
2.9418  0.009472   0.112256   0.135936
2.94188  0.008448   0.116864   0.142976
2.94195  0.009088   0.113152   0.132864
2.94203  0.011264   0.113408   0.134912
2.94211  0.008192   0.115072   0.139776
2.94219  0.006912   0.113024   0.141568
2.94227  0.009088   0.11008   0.140288
2.94234  0.007552   0.115968   0.140672
2.94242  0.01088   0.11072   0.134912
2.9425  0.009472   0.113024   0.14144
2.94258  0.01152   0.114304   0.1408
2.94266  0.010624   0.113792   0.140672
2.94273  0.008704   0.114304   0.140672
2.94281  0.009984   0.105728   0.138752
2.94289  0.008064   0.112512   0.140288
2.94297  0.00832   0.11328   0.13952
2.94305  0.008576   0.11264   0.138624
2.94313  0.009472   0.112768   0.135552
2.9432  0.01152   0.11904   0.13568
2.94328  0.008448   0.11392   0.13952
2.94336  0.009472   0.112256   0.138624
2.94344  0.009728   0.116352   0.132736
2.94352  0.009472   0.113408   0.140672
2.94359  0.008448   0.114688   0.13952
2.94367  0.011264   0.116608   0.136192
2.94375  0.008064   0.115328   0.135936
2.94383  0.010752   0.113792   0.137216
2.94391  0.007552   0.114176   0.13888
2.94398  0.008832   0.120576   0.136704
2.94406  0.011008   0.116096   0.137728
2.94414  0.009216   0.113536   0.13376
2.94422  0.009984   0.119296   0.137856
2.9443  0.010112   0.11712   0.138496
2.94437  0.008832   0.116736   0.13952
2.94445  0.00832   0.114304   0.138496
2.94453  0.009728   0.117504   0.133888
2.94461  0.00768   0.115584   0.139392
2.94469  0.008448   0.121472   0.133632
2.94477  0.009088   0.11776   0.143872
2.94484  0.00832   0.113408   0.131328
2.94492  0.009344   0.113792   0.14208
2.945  0.009984   0.113152   0.141952
2.94508  0.00896   0.114688   0.135168
2.94516  0.010368   0.114944   0.1376
2.94523  0.009216   0.110208   0.134528
2.94531  0.009088   0.110848   0.13376
2.94539  0.010624   0.114432   0.144128
2.94547  0.009984   0.114048   0.129408
2.94555  0.011648   0.11904   0.144384
2.94563  0.00896   0.123392   0.139136
2.9457  0.011008   0.109696   0.139648
2.94578  0.009472   0.10944   0.143872
2.94586  0.009728   0.111488   0.139904
2.94594  0.008576   0.109312   0.138624
2.94602  0.006912   0.116096   0.141568
2.94609  0.009728   0.11008   0.141568
2.94617  0.00896   0.110208   0.13952
2.94625  0.007296   0.113536   0.140672
2.94633  0.01024   0.118912   0.146176
2.94641  0.008064   0.11008   0.140544
2.94648  0.008192   0.115968   0.139136
2.94656  0.010496   0.113024   0.133376
2.94664  0.007808   0.1088   0.14016
2.94672  0.009472   0.112128   0.132352
2.9468  0.011136   0.108928   0.13888
2.94687  0.009856   0.115712   0.13888
2.94695  0.011136   0.115456   0.13952
2.94703  0.010112   0.109824   0.133888
2.94711  0.009472   0.11072   0.139008
2.94719  0.009216   0.112   0.138752
2.94727  0.006912   0.11392   0.133248
2.94734  0.009472   0.118144   0.132736
2.94742  0.009344   0.115584   0.13696
2.9475  0.010496   0.1216   0.140672
2.94758  0.009088   0.118784   0.136704
2.94766  0.009344   0.10944   0.143616
2.94773  0.008448   0.116992   0.14592
2.94781  0.007808   0.113152   0.139648
2.94789  0.007552   0.116224   0.137984
2.94797  0.010752   0.114176   0.137344
2.94805  0.011008   0.11392   0.139392
2.94813  0.009856   0.110976   0.140032
2.9482  0.008832   0.114304   0.1376
2.94828  0.009472   0.11264   0.141568
2.94836  0.01024   0.117888   0.13696
2.94844  0.0096   0.1184   0.140288
2.94852  0.011136   0.111616   0.131968
2.94859  0.009216   0.122496   0.137216
2.94867  0.009472   0.107008   0.13824
2.94875  0.009472   0.107776   0.13952
2.94883  0.010368   0.115072   0.135552
2.94891  0.007424   0.112256   0.145152
2.94898  0.009728   0.10752   0.138496
2.94906  0.00832   0.113536   0.143872
2.94914  0.008064   0.116096   0.137856
2.94922  0.009472   0.11072   0.140288
2.9493  0.00896   0.115712   0.1408
2.94937  0.00704   0.116992   0.129024
2.94945  0.01024   0.11392   0.131712
2.94953  0.00768   0.121344   0.137728
2.94961  0.00896   0.121472   0.141696
2.94969  0.009984   0.117248   0.136704
2.94977  0.009472   0.113536   0.141312
2.94984  0.00768   0.111744   0.138752
2.94992  0.00832   0.109696   0.137472
2.95  0.01024   0.116352   0.135808
2.95008  0.010624   0.11584   0.13184
2.95016  0.010624   0.11584   0.143744
2.95023  0.007936   0.119936   0.141568
2.95031  0.007168   0.111744   0.139776
2.95039  0.011904   0.113024   0.14016
2.95047  0.009472   0.112896   0.136576
2.95055  0.009856   0.108544   0.137088
2.95063  0.0096   0.113408   0.141696
2.9507  0.007936   0.11456   0.13952
2.95078  0.008064   0.117888   0.13184
2.95086  0.009344   0.111488   0.135936
2.95094  0.007168   0.108544   0.139776
2.95102  0.01024   0.110208   0.145024
2.95109  0.011008   0.114432   0.139136
2.95117  0.008832   0.112768   0.14528
2.95125  0.009216   0.110208   0.141824
2.95133  0.00896   0.12032   0.140288
2.95141  0.009216   0.116096   0.134784
2.95148  0.01024   0.111488   0.139264
2.95156  0.007552   0.115968   0.133376
2.95164  0.008576   0.115072   0.14336
2.95172  0.008576   0.10816   0.137984
2.9518  0.00832   0.1152   0.138368
2.95188  0.01024   0.10816   0.14208
2.95195  0.01152   0.119424   0.132736
2.95203  0.008576   0.112896   0.136704
2.95211  0.011136   0.115456   0.14016
2.95219  0.008448   0.114304   0.139776
2.95227  0.008704   0.110208   0.126208
2.95234  0.008704   0.113536   0.132736
2.95242  0.009984   0.111744   0.134528
2.9525  0.011136   0.12224   0.132992
2.95258  0.01088   0.111104   0.13632
2.95266  0.01088   0.112768   0.128256
2.95273  0.009088   0.111488   0.14144
2.95281  0.008576   0.114816   0.142976
2.95289  0.00832   0.110592   0.138496
2.95297  0.009088   0.114048   0.135552
2.95305  0.006912   0.1056   0.136192
2.95312  0.009344   0.1152   0.143616
2.9532  0.009472   0.115712   0.136064
2.95328  0.009344   0.109568   0.139008
2.95336  0.008064   0.11776   0.134528
2.95344  0.00896   0.119296   0.13184
2.95352  0.008576   0.116992   0.142208
2.95359  0.007296   0.12096   0.142464
2.95367  0.00896   0.119296   0.13184
2.95375  0.011136   0.110464   0.134272
2.95383  0.009728   0.11584   0.13952
2.95391  0.008064   0.111744   0.141184
2.95398  0.009856   0.117888   0.136832
2.95406  0.008576   0.11264   0.135424
2.95414  0.00768   0.11328   0.13888
2.95422  0.009344   0.110208   0.131456
2.9543  0.011392   0.115072   0.135808
2.95438  0.008448   0.114432   0.145536
2.95445  0.00832   0.109824   0.133248
2.95453  0.00896   0.114432   0.140416
2.95461  0.008704   0.12224   0.142208
2.95469  0.008576   0.10688   0.137984
2.95477  0.010624   0.12096   0.13824
2.95484  0.006912   0.104576   0.136448
2.95492  0.008576   0.118016   0.14272
2.955  0.008192   0.109696   0.137984
2.95508  0.009984   0.115328   0.14464
2.95516  0.009728   0.110464   0.141568
2.95523  0.008192   0.115072   0.139264
2.95531  0.009984   0.114176   0.132992
2.95539  0.009472   0.114944   0.143616
2.95547  0.00896   0.110336   0.133504
2.95555  0.009472   0.112128   0.139904
2.95562  0.008576   0.111232   0.134272
2.9557  0.008192   0.11136   0.130944
2.95578  0.007424   0.113536   0.135936
2.95586  0.0096   0.113792   0.132608
2.95594  0.008192   0.114688   0.135936
2.95602  0.01024   0.115328   0.139008
2.95609  0.009856   0.111488   0.136192
2.95617  0.008832   0.11072   0.13952
2.95625  0.009728   0.118912   0.1376
2.95633  0.00832   0.10944   0.14016
2.95641  0.008192   0.116352   0.144
2.95648  0.008448   0.11712   0.14336
2.95656  0.009088   0.11584   0.131072
2.95664  0.008448   0.11328   0.130944
2.95672  0.00896   0.10624   0.136832
2.9568  0.011776   0.115456   0.134528
2.95688  0.009984   0.107648   0.136448
2.95695  0.00896   0.118912   0.139264
2.95703  0.010752   0.107264   0.138496
2.95711  0.009472   0.116224   0.134912
2.95719  0.00832   0.110336   0.140544
2.95727  0.008448   0.117632   0.143488
2.95734  0.007808   0.108288   0.129152
2.95742  0.00832   0.114688   0.146816
2.9575  0.009728   0.11456   0.141824
2.95758  0.009088   0.11328   0.137472
2.95766  0.00896   0.120832   0.140288
2.95773  0.007552   0.112   0.146816
2.95781  0.008704   0.113792   0.136192
2.95789  0.00832   0.115072   0.139136
2.95797  0.009344   0.117376   0.142208
2.95805  0.00896   0.116096   0.14144
2.95812  0.00832   0.120704   0.132096
2.9582  0.0096   0.112384   0.13504
2.95828  0.007296   0.11136   0.14656
2.95836  0.008064   0.107392   0.14336
2.95844  0.009216   0.117248   0.13184
2.95852  0.0096   0.112128   0.139648
2.95859  0.009344   0.115968   0.14144
2.95867  0.008064   0.111232   0.141056
2.95875  0.00896   0.114816   0.133376
2.95883  0.007552   0.111616   0.143616
2.95891  0.009216   0.114688   0.140928
2.95898  0.0096   0.11968   0.142208
2.95906  0.007936   0.114432   0.13696
2.95914  0.00832   0.113536   0.12928
2.95922  0.009216   0.109056   0.13504
2.9593  0.007424   0.121216   0.13952
2.95938  0.009856   0.113792   0.145664
2.95945  0.0096   0.111616   0.136576
2.95953  0.008192   0.114816   0.140928
2.95961  0.006912   0.112   0.143232
2.95969  0.010624   0.112768   0.130816
2.95977  0.007552   0.117376   0.149504
2.95984  0.01152   0.114176   0.132864
2.95992  0.01024   0.116736   0.138112
2.96  0.009472   0.11136   0.14464
2.96008  0.01088   0.110976   0.129024
2.96016  0.008448   0.119296   0.136576
2.96023  0.007552   0.114048   0.138496
2.96031  0.010496   0.119936   0.134272
2.96039  0.009344   0.115072   0.12864
2.96047  0.008832   0.117248   0.136064
2.96055  0.00832   0.110208   0.145024
2.96062  0.00832   0.109696   0.137984
2.9607  0.0096   0.11584   0.136576
2.96078  0.008576   0.112128   0.134528
2.96086  0.009472   0.112896   0.141824
2.96094  0.011264   0.11072   0.138112
2.96102  0.006272   0.114816   0.13248
2.96109  0.011008   0.116992   0.139776
2.96117  0.009472   0.11008   0.134656
2.96125  0.00832   0.112384   0.136576
2.96133  0.009984   0.112   0.137088
2.96141  0.008576   0.112   0.136832
2.96148  0.010112   0.111872   0.133504
2.96156  0.009728   0.114688   0.13504
2.96164  0.008704   0.114048   0.135424
2.96172  0.009472   0.118144   0.139776
2.9618  0.008576   0.108928   0.132992
2.96188  0.009984   0.118784   0.137344
2.96195  0.010112   0.112384   0.14464
2.96203  0.007936   0.114688   0.137728
2.96211  0.010112   0.106496   0.1312
2.96219  0.008192   0.112256   0.13504
2.96227  0.006784   0.111744   0.138496
2.96234  0.009856   0.113152   0.136448
2.96242  0.009472   0.105984   0.135424
2.9625  0.009984   0.111232   0.14144
2.96258  0.009472   0.11392   0.132736
2.96266  0.007168   0.109824   0.139776
2.96273  0.010368   0.118016   0.135424
2.96281  0.009472   0.112128   0.137088
2.96289  0.009344   0.109952   0.13376
2.96297  0.009728   0.113536   0.135296
2.96305  0.00896   0.112768   0.136832
2.96313  0.007936   0.112128   0.138496
2.9632  0.00832   0.110464   0.139136
2.96328  0.007808   0.124288   0.136448
2.96336  0.008064   0.108544   0.135168
2.96344  0.008192   0.118272   0.134016
2.96352  0.008832   0.119168   0.136064
2.96359  0.008576   0.113536   0.134144
2.96367  0.008192   0.11392   0.136448
2.96375  0.009856   0.119424   0.134912
2.96383  0.011264   0.112   0.13504
2.96391  0.007296   0.115456   0.137856
2.96398  0.007552   0.113792   0.126976
2.96406  0.008576   0.111232   0.137344
2.96414  0.0096   0.112256   0.1376
2.96422  0.00832   0.107904   0.134912
2.9643  0.008704   0.11712   0.138112
2.96437  0.007168   0.112256   0.139904
2.96445  0.008832   0.114176   0.139392
2.96453  0.011648   0.115584   0.132864
2.96461  0.008448   0.117888   0.143232
2.96469  0.0096   0.11328   0.133376
2.96477  0.008832   0.110976   0.133504
2.96484  0.009472   0.114304   0.140288
2.96492  0.008448   0.1152   0.133376
2.965  0.007808   0.11392   0.145152
2.96508  0.007168   0.116992   0.13504
2.96516  0.007168   0.120448   0.145664
2.96523  0.00832   0.112   0.139008
2.96531  0.008576   0.116736   0.134784
2.96539  0.008832   0.103424   0.13952
2.96547  0.007552   0.110848   0.136064
2.96555  0.007296   0.121344   0.132736
2.96563  0.009216   0.110848   0.137344
2.9657  0.010624   0.107776   0.139008
2.96578  0.01024   0.116224   0.133632
2.96586  0.008064   0.113664   0.139776
2.96594  0.009728   0.105216   0.139904
2.96602  0.008448   0.112384   0.135808
2.96609  0.009984   0.115456   0.129152
2.96617  0.009728   0.109184   0.133376
2.96625  0.00896   0.114816   0.142208
2.96633  0.008832   0.112   0.133376
2.96641  0.009344   0.115968   0.141184
2.96648  0.00832   0.120448   0.135808
2.96656  0.007296   0.118656   0.13824
2.96664  0.008576   0.118656   0.13632
2.96672  0.009344   0.118144   0.135424
2.9668  0.009344   0.116608   0.137856
2.96687  0.007936   0.11136   0.132864
2.96695  0.00768   0.12032   0.136576
2.96703  0.008576   0.111872   0.142336
2.96711  0.008576   0.11072   0.145152
2.96719  0.009472   0.113792   0.141696
2.96727  0.010112   0.111232   0.140544
2.96734  0.009856   0.109568   0.134784
2.96742  0.0096   0.107648   0.13824
2.9675  0.011648   0.12096   0.13376
2.96758  0.008448   0.118272   0.135168
2.96766  0.006528   0.10944   0.138752
2.96773  0.008448   0.11328   0.14144
2.96781  0.009856   0.115456   0.12864
2.96789  0.009472   0.110336   0.135808
2.96797  0.010496   0.113024   0.135296
2.96805  0.008448   0.113664   0.13888
2.96813  0.007808   0.110976   0.13696
2.9682  0.008192   0.114816   0.143232
2.96828  0.009984   0.107136   0.135424
2.96836  0.010112   0.116736   0.139392
2.96844  0.0096   0.119936   0.128896
2.96852  0.006528   0.113152   0.141952
2.96859  0.009088   0.114688   0.130688
2.96867  0.01152   0.116736   0.134016
2.96875  0.010112   0.118528   0.133248
2.96883  0.009472   0.109184   0.137728
2.96891  0.008832   0.112896   0.137984
2.96898  0.008448   0.112512   0.136576
2.96906  0.008576   0.118528   0.13632
2.96914  0.008576   0.114176   0.137088
2.96922  0.012032   0.111744   0.140032
2.9693  0.006144   0.115328   0.143232
2.96937  0.008832   0.115328   0.135296
2.96945  0.009344   0.112256   0.139776
2.96953  0.00832   0.113024   0.147328
2.96961  0.010752   0.114176   0.138368
2.96969  0.00832   0.111744   0.140032
2.96977  0.010368   0.11136   0.14272
2.96984  0.0096   0.11648   0.135552
2.96992  0.00704   0.123264   0.138496
2.97  0.00832   0.11776   0.134784
2.97008  0.009216   0.11648   0.144128
2.97016  0.008576   0.119808   0.140416
2.97023  0.009088   0.117504   0.135168
2.97031  0.007424   0.105472   0.137216
2.97039  0.009216   0.112768   0.13952
2.97047  0.01024   0.118784   0.141952
2.97055  0.009728   0.108672   0.1344
2.97063  0.0064   0.110848   0.130944
2.9707  0.008448   0.115968   0.144256
2.97078  0.010368   0.111616   0.13056
2.97086  0.011392   0.11328   0.135936
2.97094  0.008448   0.115968   0.14016
2.97102  0.0096   0.102656   0.140928
2.97109  0.010368   0.115584   0.132736
2.97117  0.0096   0.116096   0.137216
2.97125  0.008064   0.11392   0.13888
2.97133  0.008192   0.116352   0.142848
2.97141  0.009472   0.116992   0.140672
2.97148  0.009216   0.114944   0.141568
2.97156  0.008576   0.113536   0.1376
2.97164  0.009344   0.112256   0.134528
2.97172  0.008192   0.114048   0.14336
2.9718  0.007808   0.11456   0.133376
2.97188  0.009472   0.108288   0.134144
2.97195  0.00768   0.11264   0.138112
2.97203  0.0096   0.117376   0.1312
2.97211  0.00704   0.109952   0.140032
2.97219  0.008064   0.116736   0.144512
2.97227  0.006272   0.110208   0.1344
2.97234  0.00832   0.113536   0.142848
2.97242  0.009216   0.112896   0.135808
2.9725  0.007808   0.108544   0.131712
2.97258  0.00832   0.119808   0.14144
2.97266  0.008448   0.110336   0.13824
2.97273  0.01088   0.119296   0.137216
2.97281  0.0096   0.108288   0.142336
2.97289  0.010624   0.107776   0.13056
2.97297  0.010624   0.116736   0.137472
2.97305  0.008576   0.11904   0.128512
2.97313  0.009088   0.116992   0.1312
2.9732  0.00832   0.1152   0.141952
2.97328  0.008832   0.11776   0.142464
2.97336  0.008832   0.115968   0.139648
2.97344  0.009728   0.115712   0.143616
2.97352  0.008704   0.11008   0.138752
2.97359  0.009472   0.109568   0.138368
2.97367  0.009984   0.11008   0.144384
2.97375  0.009344   0.113024   0.139264
2.97383  0.008064   0.109696   0.146176
2.97391  0.007808   0.113024   0.137728
2.97398  0.007168   0.114816   0.135168
2.97406  0.007296   0.119808   0.130048
2.97414  0.009216   0.11712   0.128384
2.97422  0.008704   0.118656   0.139776
2.9743  0.0064   0.117888   0.136576
2.97438  0.007936   0.117888   0.144
2.97445  0.00832   0.11072   0.144512
2.97453  0.009728   0.11584   0.139776
2.97461  0.009344   0.117248   0.14208
2.97469  0.011008   0.111872   0.137216
2.97477  0.009216   0.113536   0.143744
2.97484  0.008576   0.113024   0.137984
2.97492  0.010496   0.115584   0.12992
2.975  0.009216   0.114688   0.140544
2.97508  0.008704   0.114304   0.135936
2.97516  0.008192   0.116992   0.134272
2.97523  0.008832   0.120192   0.13824
2.97531  0.011136   0.112896   0.130816
2.97539  0.011136   0.112384   0.136192
2.97547  0.008576   0.111104   0.139776
2.97555  0.008832   0.112768   0.134144
2.97562  0.00896   0.113664   0.139648
2.9757  0.006784   0.115968   0.134144
2.97578  0.008064   0.110336   0.143872
2.97586  0.008192   0.10112   0.131968
2.97594  0.007168   0.113536   0.134272
2.97602  0.009856   0.118912   0.134528
2.97609  0.008448   0.113024   0.142208
2.97617  0.010112   0.110848   0.136448
2.97625  0.008576   0.107008   0.132224
2.97633  0.008832   0.108928   0.138752
2.97641  0.007424   0.108416   0.137344
2.97648  0.007552   0.11264   0.132096
2.97656  0.007808   0.107904   0.129792
2.97664  0.008576   0.112768   0.14272
2.97672  0.009344   0.110976   0.134528
2.9768  0.0096   0.11136   0.140416
2.97688  0.009856   0.111104   0.134528
2.97695  0.008064   0.107008   0.133376
2.97703  0.009856   0.114176   0.131968
2.97711  0.008704   0.109056   0.145152
2.97719  0.007168   0.107008   0.137344
2.97727  0.007552   0.11264   0.137216
2.97734  0.008576   0.110208   0.140928
2.97742  0.009344   0.112384   0.134272
2.9775  0.007296   0.112768   0.139648
2.97758  0.008064   0.11584   0.133376
2.97766  0.00768   0.110464   0.13696
2.97773  0.00896   0.114304   0.132864
2.97781  0.006656   0.111872   0.140288
2.97789  0.008192   0.116096   0.136192
2.97797  0.010624   0.10944   0.133504
2.97805  0.007296   0.11264   0.140032
2.97812  0.008704   0.110464   0.1312
2.9782  0.00896   0.114816   0.1344
2.97828  0.00896   0.109184   0.137728
2.97836  0.008448   0.11712   0.133248
2.97844  0.008832   0.11264   0.142208
2.97852  0.009472   0.115584   0.132736
2.97859  0.00768   0.1056   0.135424
2.97867  0.008576   0.114432   0.146048
2.97875  0.009728   0.114432   0.143744
2.97883  0.011392   0.114432   0.135424
2.97891  0.009088   0.10944   0.137344
2.97898  0.00704   0.114816   0.144512
2.97906  0.009344   0.118656   0.136704
2.97914  0.007552   0.1184   0.137856
2.97922  0.008704   0.112256   0.148736
2.9793  0.009472   0.114048   0.139008
2.97938  0.00832   0.109184   0.135168
2.97945  0.007552   0.110976   0.134528
2.97953  0.008704   0.113536   0.140672
2.97961  0.00896   0.105216   0.144512
2.97969  0.007168   0.114176   0.134528
2.97977  0.006912   0.109184   0.136192
2.97984  0.009216   0.107392   0.13376
2.97992  0.009984   0.115584   0.135296
2.98  0.008832   0.107008   0.138112
2.98008  0.009088   0.111104   0.138624
2.98016  0.007424   0.114816   0.135296
2.98023  0.009216   0.113792   0.132864
2.98031  0.007552   0.116736   0.129152
2.98039  0.009088   0.118016   0.14144
2.98047  0.009216   0.113408   0.140928
2.98055  0.008448   0.112896   0.135936
2.98062  0.01024   0.110592   0.140288
2.9807  0.008832   0.11776   0.13568
2.98078  0.008192   0.11712   0.135296
2.98086  0.007936   0.107392   0.13568
2.98094  0.009728   0.108672   0.138112
2.98102  0.008064   0.10816   0.132992
2.98109  0.009856   0.111872   0.141952
2.98117  0.008192   0.111872   0.137728
2.98125  0.008576   0.116352   0.13888
2.98133  0.00768   0.110592   0.13696
2.98141  0.007296   0.1088   0.13568
2.98148  0.008832   0.114304   0.133376
2.98156  0.008576   0.110592   0.144128
2.98164  0.008832   0.10688   0.148608
2.98172  0.009088   0.107264   0.133632
2.9818  0.00832   0.110976   0.134656
2.98188  0.008448   0.1152   0.133888
2.98195  0.007808   0.107136   0.134656
2.98203  0.008704   0.113792   0.136576
2.98211  0.010112   0.11648   0.128256
2.98219  0.009984   0.110464   0.140928
2.98227  0.007168   0.123136   0.132992
2.98234  0.007424   0.111104   0.139392
2.98242  0.00768   0.11328   0.13504
2.9825  0.007552   0.113152   0.133504
2.98258  0.008064   0.104448   0.13056
2.98266  0.008576   0.111232   0.136064
2.98273  0.009984   0.114176   0.134912
2.98281  0.009472   0.117504   0.138112
2.98289  0.00704   0.112384   0.126976
2.98297  0.006144   0.115712   0.13504
2.98305  0.00704   0.112   0.1376
2.98313  0.00832   0.116608   0.142208
2.9832  0.01024   0.111232   0.131584
2.98328  0.008832   0.110592   0.134656
2.98336  0.009216   0.120064   0.137216
2.98344  0.00704   0.111104   0.12736
2.98352  0.010496   0.121344   0.137216
2.98359  0.009984   0.112512   0.134912
2.98367  0.008192   0.116992   0.132096
2.98375  0.008704   0.113792   0.136832
2.98383  0.0096   0.114304   0.134656
2.98391  0.007424   0.110464   0.137472
2.98398  0.009984   0.1152   0.130048
2.98406  0.008832   0.116096   0.13888
2.98414  0.00768   0.115328   0.14208
2.98422  0.009344   0.116096   0.13312
2.9843  0.00832   0.113536   0.13568
2.98438  0.006656   0.1056   0.134016
2.98445  0.008448   0.111488   0.145152
2.98453  0.007936   0.120192   0.131072
2.98461  0.00832   0.109184   0.13376
2.98469  0.008832   0.1088   0.137344
2.98477  0.008064   0.109184   0.139136
2.98484  0.005504   0.115456   0.13888
2.98492  0.008064   0.111232   0.139392
2.985  0.008448   0.113152   0.129664
2.98508  0.00832   0.113408   0.135552
2.98516  0.010752   0.110976   0.140288
2.98523  0.010496   0.115072   0.133888
2.98531  0.010112   0.114176   0.136064
2.98539  0.008576   0.110848   0.1344
2.98547  0.007552   0.110976   0.136704
2.98555  0.007936   0.116608   0.131072
2.98563  0.007424   0.108928   0.136704
2.9857  0.010368   0.110208   0.13568
2.98578  0.010368   0.118656   0.139392
2.98586  0.00704   0.113664   0.13184
2.98594  0.007552   0.112128   0.13824
2.98602  0.009088   0.108928   0.138112
2.98609  0.006656   0.102272   0.139264
2.98617  0.008576   0.110464   0.139136
2.98625  0.009088   0.111744   0.138496
2.98633  0.008576   0.111232   0.133632
2.98641  0.006912   0.112128   0.137472
2.98648  0.009472   0.111616   0.131456
2.98656  0.00896   0.11008   0.139008
2.98664  0.009344   0.105088   0.13632
2.98672  0.008704   0.116096   0.14592
2.9868  0.007552   0.10944   0.143104
2.98687  0.007936   0.115456   0.1344
2.98695  0.008832   0.118144   0.130048
2.98703  0.009728   0.1152   0.13568
2.98711  0.006528   0.116352   0.128512
2.98719  0.007168   0.10944   0.134784
2.98727  0.007424   0.11072   0.134016
2.98734  0.00832   0.109568   0.137344
2.98742  0.007552   0.107264   0.139776
2.9875  0.009856   0.116096   0.138496
2.98758  0.009856   0.116736   0.139776
2.98766  0.010368   0.110848   0.13504
2.98773  0.008192   0.106624   0.139392
2.98781  0.008576   0.11328   0.139264
2.98789  0.008064   0.115584   0.131968
2.98797  0.0064   0.109952   0.139392
2.98805  0.007296   0.111232   0.144896
2.98813  0.007808   0.117376   0.138624
2.9882  0.008064   0.11456   0.13696
2.98828  0.00768   0.1088   0.135424
2.98836  0.009088   0.112256   0.13376
2.98844  0.009344   0.1056   0.135808
2.98852  0.0096   0.112512   0.133248
2.98859  0.008704   0.107008   0.12992
2.98867  0.008832   0.112512   0.137216
2.98875  0.007936   0.113152   0.140928
2.98883  0.009344   0.109696   0.137984
2.98891  0.008832   0.11456   0.1344
2.98898  0.008192   0.117632   0.136704
2.98906  0.008064   0.106752   0.135808
2.98914  0.008448   0.112   0.132224
2.98922  0.010496   0.105344   0.1376
2.9893  0.007552   0.117632   0.13184
2.98937  0.006784   0.110464   0.137216
2.98945  0.009216   0.120064   0.134144
2.98953  0.008576   0.109952   0.138624
2.98961  0.009088   0.109184   0.135296
2.98969  0.008704   0.111616   0.135424
2.98977  0.007808   0.11392   0.13824
2.98984  0.01024   0.118656   0.139264
2.98992  0.008192   0.107648   0.132608
2.99  0.009216   0.109952   0.13312
2.99008  0.009216   0.110592   0.136448
2.99016  0.009472   0.115584   0.13184
2.99023  0.008448   0.107392   0.132992
2.99031  0.00768   0.110464   0.13888
2.99039  0.008704   0.109952   0.136576
2.99047  0.00896   0.112896   0.135808
2.99055  0.006784   0.115712   0.139392
2.99063  0.006272   0.108928   0.138496
2.9907  0.009216   0.10944   0.138496
2.99078  0.00896   0.110208   0.138368
2.99086  0.006528   0.113664   0.144128
2.99094  0.009984   0.121344   0.139392
2.99102  0.008704   0.117504   0.139136
2.99109  0.009088   0.10688   0.136448
2.99117  0.009728   0.115968   0.14208
2.99125  0.007808   0.113152   0.133632
2.99133  0.006528   0.121088   0.137216
2.99141  0.008576   0.11392   0.1344
2.99148  0.007808   0.112512   0.139008
2.99156  0.00768   0.106752   0.137728
2.99164  0.006656   0.116224   0.13632
2.99172  0.009216   0.109056   0.13952
2.9918  0.008704   0.114176   0.133376
2.99188  0.007936   0.117504   0.144
2.99195  0.009088   0.104704   0.139264
2.99203  0.008832   0.120832   0.130432
2.99211  0.007936   0.104192   0.136192
2.99219  0.007424   0.109696   0.134784
2.99227  0.00768   0.108032   0.130944
2.99234  0.008576   0.108032   0.14208
2.99242  0.006912   0.114688   0.134912
2.9925  0.008576   0.111232   0.140416
2.99258  0.00832   0.116224   0.135936
2.99266  0.009344   0.107904   0.14336
2.99273  0.007296   0.10944   0.138496
2.99281  0.00832   0.116224   0.136832
2.99289  0.010112   0.118272   0.132096
2.99297  0.007168   0.114944   0.142976
2.99305  0.008192   0.112384   0.129408
2.99313  0.010624   0.116352   0.14592
2.9932  0.010112   0.111488   0.136192
2.99328  0.009472   0.109824   0.132864
2.99336  0.00896   0.114176   0.134528
2.99344  0.010112   0.11008   0.134656
2.99352  0.008192   0.11136   0.139648
2.99359  0.00768   0.108672   0.13888
2.99367  0.007168   0.118272   0.137984
2.99375  0.01088   0.114176   0.133632
2.99383  0.008576   0.12096   0.13184
2.99391  0.008192   0.111616   0.146432
2.99398  0.008064   0.113024   0.132864
2.99406  0.00832   0.115584   0.130432
2.99414  0.007936   0.112384   0.1312
2.99422  0.008448   0.107648   0.139776
2.9943  0.00832   0.115584   0.13504
2.99438  0.009216   0.112512   0.132992
2.99445  0.006912   0.115712   0.134144
2.99453  0.007168   0.11584   0.133376
2.99461  0.007808   0.119936   0.139136
2.99469  0.008704   0.10688   0.137472
2.99477  0.008448   0.112512   0.137088
2.99484  0.00896   0.117632   0.139136
2.99492  0.007168   0.108544   0.131328
2.995  0.007168   0.114048   0.130048
2.99508  0.008576   0.10624   0.13184
2.99516  0.009728   0.118784   0.131584
2.99523  0.007808   0.114432   0.129152
2.99531  0.008832   0.107392   0.133632
2.99539  0.008064   0.108672   0.134912
2.99547  0.00768   0.11136   0.132224
2.99555  0.008704   0.115328   0.139392
2.99562  0.008448   0.111488   0.135552
2.9957  0.008192   0.104832   0.140288
2.99578  0.007936   0.111616   0.140032
2.99586  0.009728   0.11584   0.140672
2.99594  0.011136   0.111744   0.134016
2.99602  0.007808   0.114048   0.1344
2.99609  0.00896   0.112384   0.136192
2.99617  0.007936   0.109568   0.140928
2.99625  0.008704   0.119808   0.137344
2.99633  0.008064   0.110976   0.139392
2.99641  0.009984   0.115584   0.139008
2.99648  0.010624   0.110592   0.138624
2.99656  0.008064   0.1088   0.129408
2.99664  0.011776   0.109312   0.13952
2.99672  0.009856   0.117376   0.137088
2.9968  0.008704   0.111616   0.13312
2.99688  0.008448   0.108544   0.14208
2.99695  0.008192   0.106752   0.139264
2.99703  0.008576   0.111872   0.143744
2.99711  0.009472   0.111104   0.136448
2.99719  0.007296   0.115968   0.132096
2.99727  0.008192   0.115584   0.13632
2.99734  0.008192   0.110464   0.137472
2.99742  0.00768   0.114688   0.130816
2.9975  0.00832   0.11712   0.139648
2.99758  0.00832   0.116864   0.139008
2.99766  0.009088   0.116992   0.13312
2.99773  0.008448   0.112256   0.1344
2.99781  0.007296   0.107648   0.134912
2.99789  0.0096   0.10688   0.141056
2.99797  0.009088   0.108544   0.128896
2.99805  0.006528   0.115328   0.14528
2.99812  0.009344   0.119168   0.142336
2.9982  0.008192   0.11136   0.134272
2.99828  0.008192   0.108544   0.13632
2.99836  0.010624   0.114304   0.14336
2.99844  0.007424   0.121984   0.14464
2.99852  0.010112   0.110976   0.132096
2.99859  0.00896   0.110976   0.136704
2.99867  0.008064   0.117504   0.13888
2.99875  0.011008   0.10816   0.140032
2.99883  0.008832   0.114944   0.128128
2.99891  0.009088   0.107008   0.136064
2.99898  0.007552   0.1184   0.133504
2.99906  0.009984   0.11776   0.134016
2.99914  0.00832   0.111744   0.140288
2.99922  0.007552   0.1152   0.132352
2.9993  0.007424   0.110464   0.133376
2.99938  0.009472   0.11584   0.133504
2.99945  0.006784   0.11392   0.137984
2.99953  0.007168   0.110464   0.136192
2.99961  0.007552   0.118528   0.131456
2.99969  0.006144   0.108928   0.140672
2.99977  0.00896   0.105472   0.133376
2.99984  0.007552   0.1152   0.136832
2.99992  0.008832   0.104576   0.139008
3  0.008576   0.11584   0.138624
3.00008  0.00832   0.116224   0.135168
3.00016  0.00768   0.108416   0.134912
3.00023  0.009344   0.110208   0.13248
3.00031  0.007424   0.112896   0.135296
3.00039  0.008192   0.114816   0.131968
3.00047  0.008448   0.107904   0.126976
3.00055  0.009856   0.109568   0.14144
3.00062  0.009344   0.11008   0.133632
3.0007  0.007808   0.115456   0.132992
3.00078  0.007424   0.11776   0.130944
3.00086  0.010752   0.114048   0.131072
3.00094  0.007296   0.117504   0.13632
3.00102  0.009216   0.111872   0.13824
3.00109  0.008576   0.113408   0.135552
3.00117  0.00832   0.108288   0.137344
3.00125  0.0064   0.111744   0.137728
3.00133  0.007296   0.107008   0.134272
3.00141  0.006784   0.10752   0.136576
3.00148  0.009216   0.110592   0.136192
3.00156  0.008832   0.117248   0.13312
3.00164  0.006528   0.115456   0.131328
3.00172  0.006912   0.11264   0.132352
3.0018  0.008704   0.112384   0.14144
3.00188  0.008704   0.116608   0.140928
3.00195  0.00768   0.114304   0.130048
3.00203  0.008704   0.112384   0.127872
3.00211  0.008832   0.11136   0.136064
3.00219  0.008192   0.113152   0.138752
3.00227  0.007808   0.107904   0.138752
3.00234  0.007936   0.109824   0.135296
3.00242  0.008064   0.116352   0.13952
3.0025  0.008832   0.123776   0.135424
3.00258  0.008192   0.10944   0.141568
3.00266  0.007424   0.114688   0.142592
3.00273  0.008064   0.117376   0.13184
3.00281  0.009856   0.113792   0.13696
3.00289  0.009088   0.114688   0.13504
3.00297  0.009088   0.11712   0.129536
3.00305  0.008192   0.115072   0.140288
3.00313  0.007552   0.110848   0.13888
3.0032  0.007936   0.109056   0.128128
3.00328  0.009728   0.114304   0.134272
3.00336  0.008448   0.118144   0.131456
3.00344  0.009216   0.117504   0.135936
3.00352  0.006272   0.111104   0.143872
3.00359  0.007936   0.110464   0.1312
3.00367  0.00832   0.11328   0.135296
3.00375  0.008448   0.104448   0.135808
3.00383  0.00704   0.122496   0.131968
3.00391  0.008832   0.112768   0.137856
3.00398  0.00896   0.11648   0.131328
3.00406  0.008576   0.110336   0.13504
3.00414  0.007424   0.12416   0.1344
3.00422  0.007552   0.108416   0.135296
3.0043  0.007808   0.110464   0.138112
3.00438  0.008704   0.106368   0.134016
3.00445  0.008576   0.112512   0.142976
3.00453  0.009216   0.116608   0.138624
3.00461  0.009088   0.119936   0.132096
3.00469  0.007808   0.112512   0.136832
3.00477  0.007424   0.10944   0.136448
3.00484  0.007168   0.112512   0.131712
3.00492  0.00832   0.112768   0.131456
3.005  0.007552   0.108416   0.13888
3.00508  0.008704   0.117376   0.13184
3.00516  0.009472   0.113664   0.137344
3.00523  0.00768   0.114176   0.140544
3.00531  0.00896   0.110208   0.135296
3.00539  0.00704   0.110208   0.137728
3.00547  0.007168   0.117248   0.135424
3.00555  0.007168   0.110592   0.141568
3.00563  0.007168   0.109312   0.132864
3.0057  0.008832   0.112896   0.128
3.00578  0.008704   0.116352   0.146944
3.00586  0.008064   0.111104   0.137088
3.00594  0.008832   0.10432   0.134016
3.00602  0.007936   0.115712   0.128896
3.00609  0.008704   0.111104   0.132864
3.00617  0.008192   0.112896   0.131712
3.00625  0.006912   0.113152   0.13248
3.00633  0.008832   0.108672   0.139392
3.00641  0.010752   0.11904   0.127488
3.00648  0.008832   0.112512   0.132864
3.00656  0.00832   0.114176   0.136704
3.00664  0.010752   0.106112   0.13504
3.00672  0.009216   0.105472   0.139392
3.0068  0.008704   0.114304   0.13248
3.00687  0.005248   0.111232   0.13312
3.00695  0.007424   0.106112   0.139264
3.00703  0.008704   0.10624   0.136832
3.00711  0.008448   0.106368   0.140288
3.00719  0.008576   0.118528   0.138496
3.00727  0.008448   0.110848   0.133632
3.00734  0.009856   0.109312   0.13824
3.00742  0.008576   0.115072   0.136448
3.0075  0.007936   0.11968   0.145664
3.00758  0.00896   0.113664   0.125312
3.00766  0.00768   0.11648   0.12928
3.00773  0.00704   0.113664   0.138368
3.00781  0.007808   0.114944   0.1344
3.00789  0.00832   0.112384   0.142976
3.00797  0.008576   0.114816   0.138496
3.00805  0.009088   0.111488   0.1344
3.00813  0.008448   0.11328   0.139136
3.0082  0.006912   0.109696   0.135936
3.00828  0.008832   0.113792   0.139776
3.00836  0.009344   0.112512   0.13312
3.00844  0.007168   0.115456   0.139648
3.00852  0.008448   0.1088   0.134528
3.00859  0.009344   0.111616   0.12864
3.00867  0.008192   0.10176   0.135424
3.00875  0.008192   0.113536   0.128256
3.00883  0.00832   0.116352   0.135168
3.00891  0.009216   0.110208   0.139776
3.00898  0.00896   0.112512   0.130688
3.00906  0.008704   0.110976   0.137088
3.00914  0.007808   0.121984   0.13824
3.00922  0.00896   0.108544   0.132992
3.0093  0.007936   0.109696   0.136576
3.00937  0.008192   0.116736   0.141696
3.00945  0.006272   0.111616   0.136448
3.00953  0.009856   0.108288   0.135296
3.00961  0.0096   0.110336   0.13568
3.00969  0.007936   0.115072   0.136064
3.00977  0.008576   0.108288   0.13632
3.00984  0.008064   0.11712   0.12544
3.00992  0.00896   0.111744   0.137856
3.01  0.009216   0.110464   0.13568
3.01008  0.00896   0.110592   0.146688
3.01016  0.008192   0.118784   0.134144
3.01023  0.008192   0.115328   0.136448
3.01031  0.009088   0.112896   0.144896
3.01039  0.008448   0.113792   0.135296
3.01047  0.0096   0.109952   0.139776
3.01055  0.00768   0.113152   0.142464
3.01063  0.008832   0.115456   0.1312
3.0107  0.009088   0.110336   0.136576
3.01078  0.006912   0.112128   0.133888
3.01086  0.009728   0.108928   0.135424
3.01094  0.007168   0.110592   0.13312
3.01102  0.007552   0.114944   0.137728
3.01109  0.00768   0.112768   0.137856
3.01117  0.008704   0.107392   0.135936
3.01125  0.006912   0.11008   0.138624
3.01133  0.01152   0.111744   0.13824
3.01141  0.009088   0.104576   0.134528
3.01148  0.00832   0.109056   0.136448
3.01156  0.009472   0.109952   0.131328
3.01164  0.009344   0.116608   0.14016
3.01172  0.008576   0.113408   0.13696
3.0118  0.009216   0.110592   0.134912
3.01187  0.006656   0.109312   0.131456
3.01195  0.007936   0.109824   0.12736
3.01203  0.008448   0.112512   0.133248
3.01211  0.009472   0.113408   0.13568
3.01219  0.008704   0.109056   0.134016
3.01227  0.008064   0.10688   0.136064
3.01234  0.007168   0.112384   0.134912
3.01242  0.007936   0.115328   0.138752
3.0125  0.010752   0.112   0.134016
3.01258  0.0096   0.112128   0.137344
3.01266  0.007424   0.1056   0.137984
3.01273  0.007552   0.113664   0.139008
3.01281  0.007424   0.113152   0.140416
3.01289  0.009088   0.109312   0.132736
3.01297  0.006912   0.115968   0.135168
3.01305  0.008704   0.116992   0.134272
3.01313  0.012032   0.107776   0.132736
3.0132  0.008192   0.110336   0.138752
3.01328  0.006784   0.114816   0.132352
3.01336  0.004736   0.112896   0.1344
3.01344  0.007168   0.112768   0.137344
3.01352  0.006016   0.109184   0.13696
3.01359  0.006656   0.114816   0.135168
3.01367  0.007552   0.116992   0.13312
3.01375  0.008448   0.10304   0.135936
3.01383  0.008576   0.114944   0.1408
3.01391  0.007808   0.110976   0.132096
3.01398  0.00768   0.111744   0.133632
3.01406  0.009216   0.113408   0.139008
3.01414  0.007552   0.112512   0.142976
3.01422  0.007424   0.1184   0.134016
3.0143  0.008704   0.115584   0.142336
3.01438  0.006528   0.11264   0.134016
3.01445  0.01024   0.111488   0.137088
3.01453  0.009344   0.109952   0.130944
3.01461  0.008064   0.107264   0.12992
3.01469  0.00768   0.10944   0.137984
3.01477  0.007552   0.114432   0.126464
3.01484  0.007552   0.105728   0.135936
3.01492  0.008832   0.115456   0.125952
3.015  0.006784   0.113152   0.13376
3.01508  0.011008   0.116864   0.139776
3.01516  0.009088   0.113792   0.142976
3.01523  0.008192   0.113024   0.134912
3.01531  0.007552   0.1152   0.139648
3.01539  0.008192   0.106368   0.130304
3.01547  0.009856   0.108928   0.132096
3.01555  0.009088   0.11264   0.1312
3.01562  0.010624   0.114944   0.128768
3.0157  0.006784   0.113408   0.135936
3.01578  0.007424   0.106496   0.131968
3.01586  0.009216   0.11328   0.132096
3.01594  0.007936   0.116096   0.125952
3.01602  0.007808   0.105856   0.130816
3.01609  0.008832   0.112768   0.138752
3.01617  0.007168   0.109056   0.128512
3.01625  0.007296   0.108928   0.137344
3.01633  0.009088   0.106112   0.133248
3.01641  0.00832   0.110464   0.135424
3.01648  0.009984   0.113792   0.143488
3.01656  0.010112   0.110464   0.138112
3.01664  0.008832   0.118912   0.140032
3.01672  0.007808   0.111872   0.134912
3.0168  0.00768   0.108928   0.14016
3.01688  0.006912   0.113152   0.1376
3.01695  0.008576   0.107904   0.138368
3.01703  0.007936   0.115968   0.142592
3.01711  0.007168   0.106112   0.129152
3.01719  0.007424   0.107008   0.133248
3.01727  0.009088   0.115584   0.135936
3.01734  0.008064   0.114432   0.12864
3.01742  0.008064   0.112   0.131456
3.0175  0.007936   0.107904   0.130816
3.01758  0.007936   0.111744   0.132992
3.01766  0.007936   0.116608   0.144512
3.01773  0.007808   0.109312   0.139776
3.01781  0.00832   0.105728   0.131968
3.01789  0.006272   0.10624   0.133248
3.01797  0.007168   0.11008   0.131584
3.01805  0.008192   0.107392   0.135552
3.01812  0.006272   0.112384   0.131968
3.0182  0.007296   0.110848   0.13888
3.01828  0.008832   0.1056   0.134912
3.01836  0.010624   0.109056   0.135296
3.01844  0.00768   0.109952   0.141056
3.01852  0.008192   0.108416   0.143232
3.01859  0.00832   0.108928   0.135168
3.01867  0.010624   0.11776   0.13504
3.01875  0.007424   0.1088   0.139776
3.01883  0.008448   0.112896   0.130048
3.01891  0.00576   0.106624   0.128256
3.01898  0.006016   0.11328   0.130944
3.01906  0.008832   0.111616   0.12864
3.01914  0.00832   0.11392   0.128896
3.01922  0.008192   0.101888   0.136704
3.0193  0.006144   0.111616   0.13248
3.01938  0.007424   0.113152   0.13824
3.01945  0.007168   0.112768   0.132352
3.01953  0.006784   0.112768   0.129536
3.01961  0.007552   0.113536   0.128128
3.01969  0.008064   0.109952   0.134528
3.01977  0.008448   0.109312   0.130944
3.01984  0.005376   0.117504   0.142208
3.01992  0.00832   0.113152   0.130432
3.02  0.008448   0.107136   0.135808
3.02008  0.008576   0.115072   0.126592
3.02016  0.008576   0.109952   0.13632
3.02023  0.00832   0.108928   0.138112
3.02031  0.007552   0.118656   0.133376
3.02039  0.007936   0.10688   0.13632
3.02047  0.008832   0.116096   0.12864
3.02055  0.006912   0.11008   0.135168
3.02062  0.008832   0.116992   0.132864
3.0207  0.009472   0.104704   0.131712
3.02078  0.007808   0.114944   0.134784
3.02086  0.0096   0.11584   0.134656
3.02094  0.009728   0.112128   0.143104
3.02102  0.009344   0.113408   0.13568
3.02109  0.008192   0.110464   0.137088
3.02117  0.00832   0.110848   0.13696
3.02125  0.008704   0.115328   0.145792
3.02133  0.00768   0.11072   0.129408
3.02141  0.007168   0.10816   0.138112
3.02148  0.00832   0.110336   0.130432
3.02156  0.008832   0.110464   0.13696
3.02164  0.00832   0.114432   0.145792
3.02172  0.008576   0.11968   0.132992
3.0218  0.008704   0.109696   0.134656
3.02188  0.009216   0.101888   0.13568
3.02195  0.008576   0.117248   0.13312
3.02203  0.008064   0.112768   0.130944
3.02211  0.01088   0.105472   0.131584
3.02219  0.007808   0.108672   0.12992
3.02227  0.007808   0.110848   0.135424
3.02234  0.009472   0.116224   0.13568
3.02242  0.007808   0.111744   0.141056
3.0225  0.006528   0.107776   0.135296
3.02258  0.008192   0.107008   0.135296
3.02266  0.006784   0.104192   0.133376
3.02273  0.006144   0.106752   0.132992
3.02281  0.007808   0.114432   0.133632
3.02289  0.007168   0.112896   0.132864
3.02297  0.008576   0.104576   0.134528
3.02305  0.008576   0.108672   0.135552
3.02313  0.007296   0.108416   0.133888
3.0232  0.008192   0.111744   0.133376
3.02328  0.008064   0.108288   0.141824
3.02336  0.010496   0.119808   0.128512
3.02344  0.00832   0.110336   0.133632
3.02352  0.007424   0.115328   0.132352
3.02359  0.011136   0.109568   0.129024
3.02367  0.007168   0.102656   0.135936
3.02375  0.00768   0.115968   0.130944
3.02383  0.009216   0.118016   0.137984
3.02391  0.009216   0.109312   0.13952
3.02398  0.008448   0.107392   0.139264
3.02406  0.007424   0.113408   0.12928
3.02414  0.009216   0.113536   0.129152
3.02422  0.009344   0.114944   0.137088
3.0243  0.007936   0.111104   0.132352
3.02438  0.007552   0.10688   0.128896
3.02445  0.006912   0.1152   0.135168
3.02453  0.00896   0.11008   0.13504
3.02461  0.007424   0.113536   0.13568
3.02469  0.008832   0.111232   0.133888
3.02477  0.00704   0.105984   0.128512
3.02484  0.009344   0.113536   0.1376
3.02492  0.00768   0.113152   0.128
3.025  0.008704   0.113152   0.130048
3.02508  0.006144   0.107264   0.13504
3.02516  0.008576   0.106368   0.140416
3.02523  0.00896   0.116608   0.13056
3.02531  0.006528   0.113152   0.132096
3.02539  0.00896   0.113536   0.137216
3.02547  0.00704   0.11072   0.141824
3.02555  0.007168   0.107776   0.134144
3.02563  0.00768   0.111872   0.141824
3.0257  0.008704   0.112384   0.137088
3.02578  0.008448   0.112128   0.13952
3.02586  0.006272   0.113536   0.135168
3.02594  0.0064   0.112512   0.130048
3.02602  0.008576   0.109696   0.132736
3.02609  0.008064   0.120576   0.13568
3.02617  0.0064   0.115072   0.131328
3.02625  0.0064   0.108544   0.136448
3.02633  0.007424   0.10752   0.129792
3.02641  0.007424   0.109568   0.136704
3.02648  0.007936   0.108416   0.133632
3.02656  0.0096   0.112768   0.128768
3.02664  0.008192   0.104064   0.128512
3.02672  0.00832   0.109824   0.13376
3.0268  0.008576   0.110592   0.126464
3.02687  0.008576   0.109824   0.132864
3.02695  0.008192   0.116352   0.141696
3.02703  0.00768   0.112512   0.136576
3.02711  0.009472   0.111232   0.14016
3.02719  0.009344   0.117632   0.1408
3.02727  0.00896   0.107264   0.134272
3.02734  0.007808   0.112128   0.132352
3.02742  0.008448   0.112896   0.136192
3.0275  0.009088   0.11328   0.128256
3.02758  0.00768   0.112128   0.133632
3.02766  0.009088   0.106624   0.134784
3.02773  0.007296   0.107904   0.142464
3.02781  0.009216   0.112384   0.13184
3.02789  0.00832   0.111232   0.12864
3.02797  0.00832   0.11968   0.132992
3.02805  0.009856   0.111616   0.134912
3.02813  0.008832   0.11776   0.136448
3.0282  0.007296   0.108032   0.131712
3.02828  0.009088   0.113024   0.136704
3.02836  0.008832   0.1152   0.133376
3.02844  0.00768   0.108544   0.140672
3.02852  0.007296   0.113408   0.141824
3.02859  0.00768   0.122112   0.143104
3.02867  0.009088   0.111232   0.128896
3.02875  0.00704   0.11072   0.13312
3.02883  0.008576   0.109056   0.12736
3.02891  0.007168   0.111872   0.131712
3.02898  0.010368   0.11456   0.132224
3.02906  0.007168   0.117376   0.136704
3.02914  0.009088   0.107776   0.134784
3.02922  0.006528   0.107648   0.1376
3.0293  0.008192   0.1056   0.132992
3.02937  0.007168   0.103936   0.132352
3.02945  0.008576   0.110464   0.136704
3.02953  0.007296   0.11136   0.1344
3.02961  0.00768   0.11008   0.134528
3.02969  0.008192   0.111872   0.132736
3.02977  0.005888   0.11136   0.13632
3.02984  0.009088   0.105984   0.134784
3.02992  0.00768   0.109184   0.135552
3.03  0.007808   0.113024   0.131584
3.03008  0.00832   0.10944   0.133504
3.03016  0.009344   0.110848   0.133248
3.03023  0.009088   0.105728   0.13376
3.03031  0.006528   0.112   0.143744
3.03039  0.00704   0.116992   0.133504
3.03047  0.006912   0.113792   0.13376
3.03055  0.007808   0.112128   0.132992
3.03063  0.0064   0.107008   0.13312
3.0307  0.007296   0.10944   0.132736
3.03078  0.007552   0.111488   0.141568
3.03086  0.008576   0.112128   0.13568
3.03094  0.007168   0.103424   0.135936
3.03102  0.008576   0.115584   0.135936
3.03109  0.010752   0.113152   0.131072
3.03117  0.008832   0.115072   0.134784
3.03125  0.007552   0.111104   0.142976
3.03133  0.007936   0.107008   0.134912
3.03141  0.007168   0.111232   0.130048
3.03148  0.00704   0.11904   0.137216
3.03156  0.006528   0.111616   0.13056
3.03164  0.008448   0.113024   0.124032
3.03172  0.00704   0.109696   0.136576
3.0318  0.008832   0.116352   0.138368
3.03187  0.008704   0.117632   0.13632
3.03195  0.007808   0.109568   0.130816
3.03203  0.007808   0.111488   0.141184
3.03211  0.009472   0.10688   0.137984
3.03219  0.007296   0.117888   0.128256
3.03227  0.007168   0.112256   0.132096
3.03234  0.008064   0.112896   0.136832
3.03242  0.007552   0.107648   0.140928
3.0325  0.006272   0.113152   0.13568
3.03258  0.00832   0.114304   0.136448
3.03266  0.006016   0.116992   0.138752
3.03273  0.008448   0.106368   0.137344
3.03281  0.009216   0.1088   0.135936
3.03289  0.007168   0.107904   0.126592
3.03297  0.008576   0.115072   0.136576
3.03305  0.009216   0.106624   0.131968
3.03313  0.007296   0.115584   0.137344
3.0332  0.0064   0.116992   0.128512
3.03328  0.006784   0.111232   0.136448
3.03336  0.007424   0.11392   0.13504
3.03344  0.007424   0.10752   0.133632
3.03352  0.007296   0.114816   0.136064
3.03359  0.009344   0.10752   0.136064
3.03367  0.007296   0.107904   0.137088
3.03375  0.00768   0.106112   0.142336
3.03383  0.007296   0.112512   0.131328
3.03391  0.006272   0.107264   0.134272
3.03398  0.00832   0.111616   0.13952
3.03406  0.007808   0.109824   0.128512
3.03414  0.006528   0.111616   0.131072
3.03422  0.009728   0.114304   0.137728
3.0343  0.00832   0.105344   0.130816
3.03438  0.007424   0.109056   0.12928
3.03445  0.006528   0.112256   0.133888
3.03453  0.006272   0.11328   0.134272
3.03461  0.008448   0.11712   0.128896
3.03469  0.007552   0.105856   0.126208
3.03477  0.008064   0.119552   0.132096
3.03484  0.008576   0.114432   0.132608
3.03492  0.007168   0.117888   0.137088
3.035  0.006784   0.109824   0.132608
3.03508  0.007552   0.111488   0.130304
3.03516  0.007168   0.107264   0.131456
3.03523  0.009472   0.112128   0.13248
3.03531  0.00704   0.10944   0.132736
3.03539  0.008576   0.116864   0.125568
3.03547  0.007808   0.109824   0.136064
3.03555  0.007808   0.109696   0.132736
3.03563  0.007808   0.109184   0.13696
3.0357  0.009472   0.11264   0.136064
3.03578  0.00896   0.105856   0.134144
3.03586  0.010624   0.109952   0.132864
3.03594  0.010368   0.114304   0.134656
3.03602  0.00768   0.107776   0.123648
3.03609  0.008704   0.106752   0.131584
3.03617  0.007296   0.113024   0.139776
3.03625  0.007168   0.113152   0.127744
3.03633  0.007168   0.105472   0.13184
3.03641  0.008832   0.109056   0.13568
3.03648  0.00832   0.10816   0.14272
3.03656  0.007808   0.116608   0.133632
3.03664  0.006144   0.102784   0.135168
3.03672  0.00704   0.10176   0.141056
3.0368  0.00768   0.11328   0.133888
3.03688  0.008192   0.114048   0.13824
3.03695  0.008832   0.113536   0.131072
3.03703  0.00704   0.115712   0.132992
3.03711  0.0064   0.111104   0.130432
3.03719  0.007808   0.10624   0.126208
3.03727  0.00768   0.119296   0.134912
3.03734  0.006912   0.113664   0.139392
3.03742  0.007296   0.111616   0.129408
3.0375  0.009856   0.108416   0.134016
3.03758  0.006144   0.118528   0.12928
3.03766  0.00768   0.107136   0.132608
3.03773  0.009216   0.112   0.143232
3.03781  0.00896   0.11456   0.138752
3.03789  0.008064   0.109696   0.130176
3.03797  0.008704   0.110208   0.141568
3.03805  0.008192   0.110848   0.135936
3.03812  0.008064   0.109312   0.1312
3.0382  0.007936   0.112896   0.127232
3.03828  0.007296   0.109568   0.133632
3.03836  0.006912   0.110208   0.139392
3.03844  0.0096   0.103808   0.134912
3.03852  0.006912   0.11008   0.134528
3.03859  0.006912   0.110976   0.130816
3.03867  0.009344   0.110336   0.132992
3.03875  0.006656   0.113536   0.131584
3.03883  0.009728   0.107136   0.134016
3.03891  0.007808   0.109824   0.134016
3.03898  0.008448   0.109184   0.132608
3.03906  0.007168   0.116224   0.13888
3.03914  0.008192   0.10816   0.131072
3.03922  0.00768   0.115456   0.132864
3.0393  0.007424   0.113024   0.130688
3.03938  0.006784   0.107136   0.130176
3.03945  0.007296   0.112128   0.130816
3.03953  0.00704   0.108032   0.129664
3.03961  0.007936   0.11648   0.13888
3.03969  0.011648   0.112384   0.131584
3.03977  0.006144   0.109696   0.14144
3.03984  0.00832   0.11136   0.130432
3.03992  0.00896   0.106368   0.127104
3.04  0.008576   0.109824   0.133248
3.04008  0.007296   0.110464   0.132864
3.04016  0.007424   0.107648   0.139776
3.04023  0.009344   0.112896   0.130688
3.04031  0.00832   0.11072   0.126464
3.04039  0.00768   0.107264   0.136576
3.04047  0.00704   0.111104   0.13248
3.04055  0.009984   0.112128   0.129664
3.04062  0.007808   0.109696   0.135296
3.0407  0.0064   0.102912   0.133888
3.04078  0.008704   0.113152   0.137344
3.04086  0.006656   0.105728   0.130304
3.04094  0.00768   0.10816   0.133888
3.04102  0.008832   0.110336   0.131328
3.04109  0.006528   0.102528   0.132224
3.04117  0.007168   0.11008   0.132224
3.04125  0.00832   0.112128   0.128256
3.04133  0.0064   0.114816   0.133504
3.04141  0.006528   0.1184   0.137216
3.04148  0.007296   0.11648   0.139008
3.04156  0.00768   0.108416   0.13568
3.04164  0.007808   0.113536   0.136704
3.04172  0.006912   0.110464   0.129152
3.0418  0.008064   0.111232   0.128384
3.04188  0.006528   0.11456   0.135808
3.04195  0.006912   0.104704   0.133248
3.04203  0.007168   0.117632   0.132992
3.04211  0.005504   0.115456   0.144
3.04219  0.006528   0.105728   0.128384
3.04227  0.007168   0.109952   0.131584
3.04234  0.006656   0.108032   0.135552
3.04242  0.007168   0.113664   0.136832
3.0425  0.008192   0.114944   0.138368
3.04258  0.007808   0.112128   0.132224
3.04266  0.007936   0.113408   0.133632
3.04273  0.007424   0.105472   0.143232
3.04281  0.0064   0.11328   0.131712
3.04289  0.007552   0.109696   0.136192
3.04297  0.008832   0.116992   0.1344
3.04305  0.00896   0.109056   0.128768
3.04312  0.00896   0.109568   0.138752
3.0432  0.006656   0.107392   0.138624
3.04328  0.008448   0.103936   0.138368
3.04336  0.007168   0.106112   0.138496
3.04344  0.00704   0.115712   0.134144
3.04352  0.008832   0.109824   0.129024
3.04359  0.008064   0.10496   0.132736
3.04367  0.009472   0.10944   0.1312
3.04375  0.008576   0.112256   0.13632
3.04383  0.00832   0.10816   0.133504
3.04391  0.008448   0.118272   0.126848
3.04398  0.009984   0.113792   0.13504
3.04406  0.007168   0.10944   0.129792
3.04414  0.00704   0.110336   0.136064
3.04422  0.008576   0.11328   0.13312
3.0443  0.006784   0.11136   0.131712
3.04438  0.006528   0.116352   0.132864
3.04445  0.008192   0.116224   0.137344
3.04453  0.006784   0.110464   0.138624
3.04461  0.007936   0.108544   0.13312
3.04469  0.009216   0.10816   0.133632
3.04477  0.008192   0.109568   0.137984
3.04484  0.008192   0.112768   0.13248
3.04492  0.008576   0.116992   0.13312
3.045  0.008064   0.107264   0.129152
3.04508  0.009088   0.113408   0.134016
3.04516  0.007808   0.109056   0.136704
3.04523  0.009984   0.11008   0.137216
3.04531  0.005632   0.114688   0.125568
3.04539  0.006656   0.105856   0.128
3.04547  0.00768   0.106624   0.131712
3.04555  0.008704   0.109312   0.13312
3.04563  0.009728   0.10752   0.131968
3.0457  0.008704   0.112128   0.132864
3.04578  0.008704   0.109696   0.124032
3.04586  0.007168   0.10368   0.13312
3.04594  0.007808   0.106368   0.134144
3.04602  0.00768   0.11712   0.131584
3.04609  0.00704   0.112896   0.135936
3.04617  0.006272   0.109696   0.13312
3.04625  0.009216   0.11392   0.131712
3.04633  0.007552   0.108416   0.138752
3.04641  0.007424   0.111488   0.133888
3.04648  0.008704   0.10752   0.13184
3.04656  0.009216   0.10688   0.130944
3.04664  0.007424   0.113152   0.140032
3.04672  0.009216   0.113536   0.136704
3.0468  0.007168   0.11008   0.137472
3.04688  0.007936   0.1056   0.13952
3.04695  0.006272   0.107904   0.13056
3.04703  0.00832   0.113664   0.129408
3.04711  0.008832   0.11008   0.138752
3.04719  0.007168   0.111872   0.137856
3.04727  0.008832   0.116224   0.13696
3.04734  0.009088   0.108928   0.1376
3.04742  0.006912   0.109696   0.138368
3.0475  0.006784   0.105472   0.130816
3.04758  0.009216   0.1024   0.132096
3.04766  0.008192   0.102912   0.13056
3.04773  0.007296   0.113792   0.130048
3.04781  0.010112   0.107264   0.130432
3.04789  0.00768   0.106624   0.131456
3.04797  0.00768   0.108672   0.132352
3.04805  0.007808   0.108288   0.129664
3.04813  0.00768   0.118016   0.135936
3.0482  0.008064   0.10304   0.124032
3.04828  0.008064   0.109824   0.13952
3.04836  0.00768   0.106752   0.127104
3.04844  0.007168   0.113792   0.12992
3.04852  0.009216   0.109184   0.129664
3.04859  0.007424   0.112128   0.133504
3.04867  0.007424   0.113664   0.130944
3.04875  0.007168   0.109568   0.136576
3.04883  0.007936   0.108416   0.137216
3.04891  0.008064   0.110592   0.130176
3.04898  0.008192   0.1152   0.134272
3.04906  0.006272   0.105856   0.1344
3.04914  0.00768   0.109824   0.130816
3.04922  0.008192   0.1152   0.134144
3.0493  0.0096   0.104832   0.133888
3.04937  0.008448   0.11392   0.135168
3.04945  0.008064   0.10752   0.135296
3.04953  0.009472   0.10816   0.12736
3.04961  0.006912   0.111232   0.128128
3.04969  0.007424   0.110592   0.1408
3.04977  0.0064   0.112384   0.134656
3.04984  0.008192   0.112896   0.141056
3.04992  0.006016   0.110976   0.137728
3.05  0.006144   0.11072   0.133504
3.05008  0.00768   0.103424   0.139776
3.05016  0.008064   0.109056   0.131328
3.05023  0.007296   0.106624   0.138624
3.05031  0.011392   0.119296   0.134144
3.05039  0.009216   0.109696   0.13696
3.05047  0.007296   0.104192   0.134912
3.05055  0.00832   0.107392   0.12928
3.05063  0.008448   0.100864   0.126592
3.0507  0.008832   0.103424   0.133504
3.05078  0.00768   0.114816   0.137216
3.05086  0.007552   0.11328   0.135168
3.05094  0.005504   0.110336   0.139264
3.05102  0.00768   0.107008   0.132864
3.05109  0.007936   0.105216   0.12992
3.05117  0.00896   0.110976   0.133504
3.05125  0.006528   0.112   0.13632
3.05133  0.0064   0.108544   0.135808
3.05141  0.00768   0.110208   0.13632
3.05148  0.006656   0.113024   0.13184
3.05156  0.006656   0.10816   0.13184
3.05164  0.007424   0.10752   0.134016
3.05172  0.00832   0.116736   0.135424
3.0518  0.008576   0.1088   0.136704
3.05187  0.007168   0.115712   0.1248
3.05195  0.00704   0.110336   0.129664
3.05203  0.00704   0.114688   0.131072
3.05211  0.005888   0.116352   0.12736
3.05219  0.007808   0.113536   0.1312
3.05227  0.008064   0.10752   0.12992
3.05234  0.008064   0.108672   0.131328
3.05242  0.006784   0.115584   0.136576
3.0525  0.007424   0.110464   0.129152
3.05258  0.006272   0.1088   0.136192
3.05266  0.008704   0.112   0.132608
3.05273  0.008704   0.110976   0.135552
3.05281  0.007168   0.110208   0.139648
3.05289  0.004224   0.113536   0.136576
3.05297  0.008704   0.108416   0.127488
3.05305  0.00768   0.120064   0.1312
3.05313  0.007424   0.114304   0.13568
3.0532  0.008192   0.113152   0.129792
3.05328  0.008704   0.103168   0.135296
3.05336  0.007808   0.114432   0.140928
3.05344  0.008064   0.10368   0.134272
3.05352  0.006016   0.11136   0.131072
3.05359  0.00768   0.108544   0.135424
3.05367  0.00832   0.111488   0.134656
3.05375  0.006656   0.103424   0.137216
3.05383  0.008832   0.105344   0.139392
3.05391  0.007552   0.112512   0.133248
3.05398  0.008704   0.115328   0.131968
3.05406  0.007552   0.117888   0.134528
3.05414  0.009472   0.110976   0.135936
3.05422  0.00704   0.105088   0.133504
3.0543  0.007808   0.109824   0.136704
3.05438  0.007424   0.106496   0.141568
3.05445  0.00576   0.108672   0.126464
3.05453  0.008064   0.110208   0.12928
3.05461  0.00704   0.11072   0.139136
3.05469  0.008576   0.111616   0.136576
3.05477  0.009088   0.112768   0.132224
3.05484  0.006272   0.107648   0.132352
3.05492  0.007296   0.114816   0.132608
3.055  0.008832   0.1088   0.139392
3.05508  0.008704   0.117248   0.134912
3.05516  0.006272   0.118016   0.135168
3.05523  0.0064   0.11584   0.133632
3.05531  0.006528   0.107904   0.135552
3.05539  0.007296   0.113792   0.12864
3.05547  0.007808   0.110592   0.123776
3.05555  0.006656   0.114304   0.133504
3.05563  0.008064   0.113024   0.131584
3.0557  0.007808   0.116224   0.130048
3.05578  0.00768   0.106624   0.1376
3.05586  0.008064   0.105984   0.134016
3.05594  0.00704   0.111104   0.140416
3.05602  0.006272   0.101504   0.122368
3.05609  0.00832   0.113152   0.134528
3.05617  0.007936   0.111744   0.12544
3.05625  0.007936   0.111872   0.137472
3.05633  0.007168   0.101632   0.130944
3.05641  0.00896   0.118528   0.13376
3.05648  0.007936   0.112   0.130176
3.05656  0.006784   0.110208   0.137472
3.05664  0.006784   0.106624   0.129024
3.05672  0.006784   0.116736   0.132736
3.0568  0.006528   0.111616   0.13504
3.05688  0.008192   0.106112   0.12992
3.05695  0.007168   0.107904   0.129152
3.05703  0.006144   0.1088   0.1376
3.05711  0.007296   0.111104   0.133504
3.05719  0.008576   0.115456   0.134912
3.05727  0.008064   0.110208   0.133632
3.05734  0.008064   0.1088   0.133632
3.05742  0.007168   0.110848   0.136832
3.0575  0.006016   0.108544   0.128
3.05758  0.007424   0.108672   0.134784
3.05766  0.00768   0.110464   0.13376
3.05773  0.006656   0.110848   0.135296
3.05781  0.007552   0.110208   0.128
3.05789  0.008448   0.107648   0.138624
3.05797  0.008064   0.107392   0.132992
3.05805  0.006784   0.109312   0.137216
3.05812  0.008576   0.112256   0.130944
3.0582  0.005632   0.105856   0.131072
3.05828  0.007552   0.111872   0.14016
3.05836  0.007296   0.109312   0.13504
3.05844  0.005888   0.114176   0.139904
3.05852  0.009984   0.108032   0.129792
3.05859  0.010496   0.108288   0.136192
3.05867  0.007552   0.10304   0.132992
3.05875  0.007296   0.11456   0.136832
3.05883  0.00832   0.107776   0.12864
3.05891  0.008576   0.111232   0.131456
3.05898  0.008064   0.110848   0.131328
3.05906  0.00832   0.114048   0.138624
3.05914  0.006912   0.113152   0.131968
3.05922  0.006016   0.10624   0.134016
3.0593  0.007168   0.116992   0.141952
3.05938  0.007808   0.115712   0.134528
3.05945  0.00704   0.108544   0.130176
3.05953  0.00832   0.11136   0.132992
3.05961  0.008448   0.110464   0.127104
3.05969  0.007296   0.10944   0.134016
3.05977  0.006656   0.109312   0.13824
3.05984  0.00832   0.11584   0.130944
3.05992  0.007552   0.105344   0.12672
3.06  0.008576   0.11456   0.129152
3.06008  0.008448   0.110464   0.133248
3.06016  0.0064   0.113408   0.131328
3.06023  0.006912   0.112128   0.131968
3.06031  0.008704   0.108672   0.134272
3.06039  0.008064   0.113024   0.1344
3.06047  0.004992   0.108032   0.131968
3.06055  0.008192   0.112128   0.132224
3.06062  0.005248   0.107136   0.126336
3.0607  0.007936   0.109312   0.144256
3.06078  0.006912   0.113792   0.135424
3.06086  0.007296   0.112128   0.137472
3.06094  0.008064   0.114304   0.122752
3.06102  0.007296   0.111232   0.13184
3.06109  0.00768   0.106624   0.1312
3.06117  0.008192   0.1056   0.127872
3.06125  0.00768   0.108416   0.13312
3.06133  0.007424   0.112384   0.126848
3.06141  0.007168   0.11392   0.132864
3.06148  0.007936   0.112256   0.131456
3.06156  0.006912   0.10368   0.131328
3.06164  0.0096   0.115072   0.13952
3.06172  0.009856   0.119424   0.138112
3.0618  0.00832   0.1056   0.1312
3.06188  0.007296   0.111232   0.137728
3.06195  0.009216   0.100992   0.13248
3.06203  0.008448   0.106752   0.13312
3.06211  0.008448   0.112256   0.12928
3.06219  0.007808   0.111232   0.130432
3.06227  0.00576   0.111872   0.135424
3.06234  0.006912   0.109696   0.130304
3.06242  0.007808   0.107648   0.128896
3.0625  0.007552   0.107776   0.132608
3.06258  0.008832   0.105216   0.132096
3.06266  0.007296   0.104576   0.133632
3.06273  0.007296   0.107008   0.1312
3.06281  0.007296   0.11136   0.126976
3.06289  0.007296   0.108544   0.132736
3.06297  0.008576   0.109184   0.131456
3.06305  0.007296   0.110464   0.135552
3.06312  0.008576   0.107392   0.131584
3.0632  0.006528   0.115584   0.129792
3.06328  0.008576   0.11328   0.136832
3.06336  0.00704   0.109184   0.134656
3.06344  0.0064   0.111488   0.140032
3.06352  0.00768   0.111104   0.136576
3.06359  0.006528   0.109312   0.132992
3.06367  0.008064   0.117504   0.133504
3.06375  0.006656   0.11328   0.12928
3.06383  0.007808   0.109056   0.137088
3.06391  0.007808   0.12032   0.13312
3.06398  0.008064   0.110464   0.125056
3.06406  0.009472   0.111232   0.13504
3.06414  0.007296   0.116736   0.13568
3.06422  0.005888   0.108416   0.128384
3.0643  0.007936   0.111104   0.135936
3.06438  0.007296   0.113024   0.129792
3.06445  0.007296   0.10944   0.137216
3.06453  0.006272   0.104064   0.136832
3.06461  0.006656   0.107264   0.125824
3.06469  0.006784   0.110848   0.135552
3.06477  0.007168   0.103168   0.140672
3.06484  0.008832   0.114944   0.132352
3.06492  0.00896   0.110336   0.136064
3.065  0.008064   0.115072   0.137728
3.06508  0.00768   0.108672   0.12864
3.06516  0.005888   0.109824   0.132736
3.06523  0.006528   0.108416   0.132096
3.06531  0.006912   0.106752   0.134016
3.06539  0.008064   0.11392   0.131968
3.06547  0.008832   0.110336   0.130688
3.06555  0.007424   0.100096   0.135296
3.06563  0.007808   0.107648   0.134528
3.0657  0.006144   0.111744   0.136064
3.06578  0.007296   0.104832   0.133248
3.06586  0.007552   0.108032   0.141568
3.06594  0.007168   0.107776   0.134272
3.06602  0.006784   0.120192   0.141312
3.06609  0.006656   0.10304   0.127616
3.06617  0.006272   0.11008   0.125312
3.06625  0.009472   0.113664   0.128384
3.06633  0.01024   0.110464   0.130944
3.06641  0.006656   0.108544   0.130688
3.06648  0.008704   0.114176   0.136832
3.06656  0.00704   0.104576   0.1344
3.06664  0.009344   0.111232   0.130176
3.06672  0.006656   0.109952   0.128768
3.0668  0.006272   0.110848   0.134272
3.06688  0.007168   0.1056   0.13504
3.06695  0.008448   0.112512   0.131072
3.06703  0.006528   0.111232   0.123136
3.06711  0.007296   0.11072   0.130816
3.06719  0.007808   0.106752   0.131328
3.06727  0.008576   0.1088   0.128256
3.06734  0.007424   0.106112   0.130944
3.06742  0.005504   0.111872   0.13056
3.0675  0.008832   0.113408   0.131584
3.06758  0.008448   0.119808   0.134272
3.06766  0.006656   0.108672   0.139264
3.06773  0.008064   0.112   0.135552
3.06781  0.008448   0.107776   0.138496
3.06789  0.00768   0.109184   0.137216
3.06797  0.00768   0.109056   0.136064
3.06805  0.00576   0.106624   0.12864
3.06813  0.007552   0.113664   0.132224
3.0682  0.007808   0.115072   0.125184
3.06828  0.008192   0.113536   0.132096
3.06836  0.007296   0.111616   0.13504
3.06844  0.00832   0.1024   0.13632
3.06852  0.008832   0.11072   0.138112
3.06859  0.00704   0.108288   0.134912
3.06867  0.009216   0.103552   0.132608
3.06875  0.006016   0.106112   0.134016
3.06883  0.007296   0.106368   0.137216
3.06891  0.008448   0.114304   0.132736
3.06898  0.00704   0.102016   0.12992
3.06906  0.007552   0.11008   0.126464
3.06914  0.007552   0.104576   0.132352
3.06922  0.006656   0.107904   0.131584
3.0693  0.005504   0.110592   0.136064
3.06937  0.006528   0.112384   0.135424
3.06945  0.00768   0.112512   0.137216
3.06953  0.007552   0.10496   0.134016
3.06961  0.005888   0.10368   0.13504
3.06969  0.008192   0.110336   0.136576
3.06977  0.006912   0.103168   0.12736
3.06984  0.005376   0.110848   0.132992
3.06992  0.007936   0.109696   0.134912
3.07  0.00704   0.111488   0.14272
3.07008  0.007296   0.112384   0.129664
3.07016  0.00704   0.11328   0.13696
3.07023  0.00576   0.120192   0.1376
3.07031  0.005248   0.111232   0.128
3.07039  0.0064   0.108544   0.130816
3.07047  0.009216   0.111744   0.133504
3.07055  0.006912   0.103936   0.136192
3.07063  0.00704   0.110208   0.133376
3.0707  0.0064   0.113152   0.130816
3.07078  0.006784   0.11072   0.131328
3.07086  0.007552   0.10752   0.138112
3.07094  0.005504   0.108032   0.127488
3.07102  0.00704   0.108416   0.142464
3.07109  0.007296   0.110208   0.128896
3.07117  0.008448   0.105088   0.129536
3.07125  0.006016   0.113152   0.134016
3.07133  0.009984   0.107392   0.1344
3.07141  0.006912   0.11136   0.132224
3.07148  0.007296   0.106624   0.123264
3.07156  0.007808   0.102784   0.130304
3.07164  0.008448   0.103424   0.139648
3.07172  0.006656   0.109952   0.1376
3.0718  0.009472   0.11904   0.12544
3.07187  0.008832   0.099968   0.13184
3.07195  0.007424   0.115456   0.138624
3.07203  0.008832   0.114304   0.128768
3.07211  0.007296   0.118784   0.128896
3.07219  0.006912   0.107264   0.136448
3.07227  0.008064   0.108416   0.133376
3.07234  0.008704   0.10752   0.130432
3.07242  0.010112   0.111232   0.133632
3.0725  0.00768   0.11072   0.130304
3.07258  0.006912   0.1152   0.130688
3.07266  0.008448   0.112512   0.131072
3.07273  0.006016   0.105728   0.12928
3.07281  0.008832   0.111616   0.1344
3.07289  0.008576   0.111104   0.130688
3.07297  0.007424   0.108288   0.135808
3.07305  0.007296   0.102144   0.128512
3.07313  0.006784   0.11264   0.13248
3.0732  0.008192   0.114176   0.136192
3.07328  0.007424   0.11072   0.128384
3.07336  0.007168   0.111488   0.138624
3.07344  0.007936   0.114688   0.130304
3.07352  0.007808   0.107008   0.12992
3.07359  0.006016   0.109952   0.140544
3.07367  0.008192   0.116224   0.129152
3.07375  0.006528   0.109056   0.137728
3.07383  0.007296   0.107136   0.131328
3.07391  0.006272   0.106752   0.128128
3.07398  0.006912   0.105728   0.13632
3.07406  0.007168   0.111744   0.130176
3.07414  0.00704   0.111104   0.130944
3.07422  0.007552   0.113664   0.139136
3.0743  0.006656   0.103552   0.131456
3.07437  0.008704   0.106752   0.130304
3.07445  0.007808   0.112768   0.135424
3.07453  0.006016   0.10944   0.1312
3.07461  0.0064   0.102272   0.134656
3.07469  0.006144   0.107776   0.126976
3.07477  0.007424   0.116608   0.132864
3.07484  0.00768   0.11008   0.130176
3.07492  0.007296   0.110208   0.128512
3.075  0.007424   0.105088   0.13568
3.07508  0.008576   0.108544   0.12736
3.07516  0.007424   0.11264   0.134016
3.07523  0.008704   0.109952   0.135424
3.07531  0.006912   0.113408   0.134528
3.07539  0.006656   0.106752   0.135936
3.07547  0.00832   0.1152   0.139904
3.07555  0.007808   0.112768   0.135296
3.07563  0.006016   0.108672   0.135424
3.0757  0.008832   0.108288   0.131072
3.07578  0.006656   0.103936   0.129536
3.07586  0.006144   0.108928   0.140544
3.07594  0.006272   0.11072   0.135552
3.07602  0.007552   0.114432   0.130944
3.07609  0.009472   0.1088   0.130944
3.07617  0.006528   0.107904   0.130176
3.07625  0.006528   0.111104   0.13248
3.07633  0.007296   0.103296   0.137088
3.07641  0.007808   0.115072   0.12992
3.07648  0.005888   0.106112   0.127488
3.07656  0.006912   0.11008   0.133248
3.07664  0.00704   0.112512   0.133248
3.07672  0.007936   0.11712   0.130432
3.0768  0.00704   0.105984   0.136448
3.07688  0.007808   0.111744   0.12608
3.07695  0.00768   0.110336   0.132608
3.07703  0.007936   0.113152   0.13056
3.07711  0.007936   0.112   0.13632
3.07719  0.007552   0.112256   0.135424
3.07727  0.006528   0.115072   0.134912
3.07734  0.008448   0.11328   0.134272
3.07742  0.008064   0.109184   0.136192
3.0775  0.007296   0.10368   0.137344
3.07758  0.005632   0.108032   0.130816
3.07766  0.00704   0.119936   0.138496
3.07773  0.009344   0.10944   0.13312
3.07781  0.007168   0.109952   0.131712
3.07789  0.007168   0.110208   0.135808
3.07797  0.007296   0.113024   0.13504
3.07805  0.007936   0.105984   0.128896
3.07812  0.0064   0.10944   0.127488
3.0782  0.005376   0.107904   0.131456
3.07828  0.00896   0.115584   0.131328
3.07836  0.008192   0.113792   0.13888
3.07844  0.006912   0.110464   0.131584
3.07852  0.009344   0.10944   0.134016
3.07859  0.00832   0.10944   0.133376
3.07867  0.006912   0.109056   0.128
3.07875  0.007552   0.113792   0.132992
3.07883  0.007168   0.110592   0.13184
3.07891  0.00704   0.105344   0.135296
3.07898  0.007168   0.112768   0.128512
3.07906  0.007936   0.1088   0.128384
3.07914  0.007936   0.109568   0.128896
3.07922  0.006912   0.107264   0.13312
3.0793  0.006528   0.11456   0.130688
3.07938  0.007168   0.105984   0.130816
3.07945  0.006016   0.10688   0.134528
3.07953  0.008832   0.106368   0.13184
3.07961  0.007424   0.114304   0.132096
3.07969  0.007936   0.113792   0.137344
3.07977  0.006016   0.11072   0.131712
3.07984  0.007296   0.110976   0.129536
3.07992  0.00832   0.108032   0.134144
3.08  0.006528   0.119808   0.137344
3.08008  0.006272   0.115456   0.135808
3.08016  0.0064   0.108544   0.131968
3.08023  0.006656   0.106752   0.135552
3.08031  0.007808   0.113408   0.131712
3.08039  0.008448   0.107904   0.135424
3.08047  0.005888   0.1056   0.128512
3.08055  0.005248   0.115456   0.14272
3.08062  0.0064   0.104192   0.13696
3.0807  0.007552   0.107136   0.137088
3.08078  0.008064   0.100352   0.13248
3.08086  0.007808   0.107776   0.1312
3.08094  0.00704   0.108288   0.129408
3.08102  0.007296   0.10368   0.130816
3.08109  0.007296   0.110208   0.131456
3.08117  0.004608   0.110976   0.13184
3.08125  0.006528   0.106624   0.135424
3.08133  0.006144   0.115456   0.13568
3.08141  0.006784   0.117376   0.132864
3.08148  0.007936   0.107904   0.136704
3.08156  0.007424   0.109824   0.132608
3.08164  0.008704   0.106752   0.128512
3.08172  0.007168   0.108288   0.132736
3.0818  0.006016   0.10688   0.135424
3.08188  0.007552   0.106112   0.13952
3.08195  0.006528   0.110464   0.129024
3.08203  0.006528   0.105344   0.121728
3.08211  0.008704   0.111104   0.132608
3.08219  0.0064   0.106368   0.129024
3.08227  0.006656   0.110848   0.128128
3.08234  0.006272   0.114944   0.127872
3.08242  0.006144   0.107648   0.132224
3.0825  0.007936   0.104192   0.1376
3.08258  0.006912   0.107776   0.134784
3.08266  0.00896   0.10112   0.126848
3.08273  0.007936   0.108416   0.127616
3.08281  0.006912   0.116352   0.129664
3.08289  0.00704   0.109312   0.125568
3.08297  0.007296   0.112   0.138752
3.08305  0.007808   0.112   0.136192
3.08312  0.006272   0.109696   0.129664
3.0832  0.006016   0.113024   0.139648
3.08328  0.006016   0.113792   0.129024
3.08336  0.006912   0.113536   0.131072
3.08344  0.00768   0.108032   0.133248
3.08352  0.006144   0.11008   0.128384
3.08359  0.007552   0.105344   0.135168
3.08367  0.008448   0.105856   0.128384
3.08375  0.006656   0.11072   0.130432
3.08383  0.007424   0.105728   0.127872
3.08391  0.008448   0.102272   0.131712
3.08398  0.006528   0.10816   0.138624
3.08406  0.008832   0.117376   0.132864
3.08414  0.00704   0.111104   0.129536
3.08422  0.007552   0.110976   0.130816
3.0843  0.007168   0.109312   0.132352
3.08438  0.00768   0.11584   0.13504
3.08445  0.008448   0.1088   0.132992
3.08453  0.006144   0.105856   0.131712
3.08461  0.006272   0.110976   0.13504
3.08469  0.005632   0.1056   0.126976
3.08477  0.007424   0.106624   0.13504
3.08484  0.007168   0.109696   0.131584
3.08492  0.007552   0.109568   0.138368
3.085  0.006272   0.108672   0.127488
3.08508  0.009856   0.101248   0.12352
3.08516  0.009088   0.101504   0.133632
3.08523  0.007168   0.104576   0.13824
3.08531  0.005504   0.118016   0.1344
3.08539  0.006784   0.107648   0.131456
3.08547  0.006656   0.110336   0.126336
3.08555  0.006784   0.109696   0.13568
3.08563  0.007424   0.10624   0.13056
3.0857  0.006528   0.114048   0.13504
3.08578  0.008448   0.113792   0.128512
3.08586  0.007552   0.107136   0.131072
3.08594  0.005632   0.107008   0.13952
3.08602  0.007936   0.108416   0.134528
3.08609  0.006272   0.108288   0.130176
3.08617  0.007168   0.108672   0.126976
3.08625  0.006272   0.103552   0.128384
3.08633  0.008192   0.110976   0.125184
3.08641  0.008704   0.107008   0.125184
3.08648  0.007808   0.113664   0.13504
3.08656  0.00768   0.109824   0.131712
3.08664  0.009088   0.107392   0.129536
3.08672  0.007936   0.102528   0.125952
3.0868  0.006912   0.113792   0.12352
3.08688  0.008192   0.118144   0.126976
3.08695  0.006912   0.105984   0.132736
3.08703  0.006912   0.108544   0.131968
3.08711  0.008064   0.113152   0.138624
3.08719  0.006016   0.111104   0.132096
3.08727  0.008576   0.112   0.132096
3.08734  0.005888   0.110336   0.129536
3.08742  0.007808   0.11008   0.13184
3.0875  0.00704   0.110976   0.127744
3.08758  0.005376   0.108288   0.134016
3.08766  0.008064   0.102656   0.135936
3.08773  0.007424   0.11712   0.127488
3.08781  0.00768   0.101248   0.132608
3.08789  0.008192   0.11712   0.134144
3.08797  0.00768   0.106112   0.140544
3.08805  0.006272   0.111616   0.133248
3.08813  0.005632   0.105472   0.127616
3.0882  0.0064   0.114304   0.137984
3.08828  0.00832   0.107648   0.133632
3.08836  0.0096   0.103936   0.132352
3.08844  0.00832   0.105088   0.134912
3.08852  0.00832   0.113024   0.125568
3.08859  0.006912   0.11392   0.1312
3.08867  0.007296   0.109056   0.135296
3.08875  0.006528   0.108288   0.130944
3.08883  0.007296   0.09792   0.132224
3.08891  0.00768   0.10752   0.12736
3.08898  0.006272   0.112   0.132224
3.08906  0.006784   0.112512   0.129024
3.08914  0.007168   0.105856   0.134784
3.08922  0.00768   0.110336   0.133376
3.0893  0.006144   0.105984   0.127104
3.08937  0.006016   0.107392   0.140416
3.08945  0.005376   0.115712   0.128
3.08953  0.006656   0.110464   0.137984
3.08961  0.00704   0.109824   0.125312
3.08969  0.006784   0.107264   0.135936
3.08977  0.008832   0.11392   0.137216
3.08984  0.008064   0.107264   0.130944
3.08992  0.007296   0.106624   0.132992
3.09  0.00576   0.110336   0.139008
3.09008  0.008576   0.10688   0.13376
3.09016  0.007552   0.1088   0.12352
3.09023  0.006784   0.100224   0.13632
3.09031  0.005376   0.107776   0.133632
3.09039  0.007808   0.106752   0.124032
3.09047  0.008448   0.109952   0.128768
3.09055  0.005888   0.107776   0.1376
3.09063  0.00832   0.108672   0.133504
3.0907  0.00704   0.108672   0.134016
3.09078  0.007296   0.108544   0.130688
3.09086  0.00832   0.109312   0.129664
3.09094  0.00768   0.104448   0.132608
3.09102  0.005376   0.115072   0.13056
3.09109  0.006912   0.11072   0.131328
3.09117  0.008064   0.110592   0.139648
3.09125  0.005888   0.11008   0.132224
3.09133  0.008448   0.108672   0.13312
3.09141  0.008064   0.107648   0.1312
3.09148  0.008448   0.108928   0.128
3.09156  0.006528   0.109056   0.131328
3.09164  0.006656   0.113024   0.138496
3.09172  0.006912   0.108544   0.13184
3.0918  0.007424   0.113664   0.130816
3.09187  0.00768   0.107776   0.13248
3.09195  0.006016   0.105472   0.1376
3.09203  0.008064   0.106112   0.138112
3.09211  0.007168   0.115072   0.128768
3.09219  0.007808   0.106112   0.12864
3.09227  0.006784   0.108416   0.130688
3.09234  0.007936   0.104704   0.138752
3.09242  0.006528   0.105344   0.130688
3.0925  0.006784   0.104576   0.132352
3.09258  0.006656   0.112128   0.12864
3.09266  0.0064   0.107904   0.139136
3.09273  0.005376   0.111488   0.128
3.09281  0.007168   0.116736   0.12992
3.09289  0.00576   0.106368   0.128256
3.09297  0.009088   0.10688   0.133888
3.09305  0.006272   0.108672   0.130432
3.09313  0.00832   0.106368   0.135808
3.0932  0.00768   0.11072   0.134528
3.09328  0.007168   0.109568   0.135552
3.09336  0.00768   0.106496   0.128384
3.09344  0.006528   0.111104   0.132864
3.09352  0.009216   0.106624   0.125184
3.09359  0.009344   0.112128   0.136832
3.09367  0.007936   0.113408   0.130048
3.09375  0.007552   0.102144   0.123392
3.09383  0.006528   0.110208   0.12992
3.09391  0.006272   0.109696   0.135424
3.09398  0.009088   0.107904   0.142848
3.09406  0.006784   0.11008   0.130304
3.09414  0.006016   0.1088   0.125824
3.09422  0.009728   0.109568   0.131968
3.0943  0.008704   0.112512   0.135936
3.09437  0.00832   0.108928   0.12544
3.09445  0.005632   0.110208   0.127104
3.09453  0.008704   0.108416   0.131456
3.09461  0.007552   0.104704   0.137088
3.09469  0.006528   0.106752   0.126976
3.09477  0.006656   0.106752   0.129664
3.09484  0.007424   0.110208   0.131072
3.09492  0.0064   0.111104   0.130432
3.095  0.008448   0.111616   0.14208
3.09508  0.007552   0.110592   0.135808
3.09516  0.007296   0.108544   0.140928
3.09523  0.00704   0.111232   0.13056
3.09531  0.005632   0.10432   0.124928
3.09539  0.006912   0.107904   0.128256
3.09547  0.007424   0.105472   0.13568
3.09555  0.006528   0.107648   0.128512
3.09563  0.00768   0.115072   0.12992
3.0957  0.006912   0.105984   0.125824
3.09578  0.006656   0.113664   0.12672
3.09586  0.005888   0.111616   0.12992
3.09594  0.006272   0.0992   0.126592
3.09602  0.00704   0.101888   0.132096
3.09609  0.007424   0.113408   0.137984
3.09617  0.007296   0.111872   0.12672
3.09625  0.007552   0.110976   0.132992
3.09633  0.00768   0.109312   0.13312
3.09641  0.006656   0.110208   0.127616
3.09648  0.0064   0.105216   0.132608
3.09656  0.006784   0.105344   0.128512
3.09664  0.007296   0.106752   0.133248
3.09672  0.007552   0.106624   0.12992
3.0968  0.006656   0.10816   0.130944
3.09688  0.006272   0.107904   0.129408
3.09695  0.006912   0.105216   0.134016
3.09703  0.008192   0.1088   0.127232
3.09711  0.006528   0.1088   0.136064
3.09719  0.0064   0.113664   0.12928
3.09727  0.006656   0.10752   0.137856
3.09734  0.007936   0.115328   0.130816
3.09742  0.007296   0.113024   0.126208
3.0975  0.005632   0.103168   0.130176
3.09758  0.006912   0.111872   0.131456
3.09766  0.006272   0.110848   0.125952
3.09773  0.00832   0.103936   0.13568
3.09781  0.007296   0.104192   0.134016
3.09789  0.006144   0.114304   0.132224
3.09797  0.007296   0.110208   0.127616
3.09805  0.007168   0.111616   0.134016
3.09813  0.005632   0.106752   0.132992
3.0982  0.00832   0.106496   0.134016
3.09828  0.006912   0.107008   0.1344
3.09836  0.00512   0.109568   0.128768
3.09844  0.00704   0.114176   0.13056
3.09852  0.00576   0.112384   0.129792
3.09859  0.00832   0.107264   0.12608
3.09867  0.007168   0.104832   0.128384
3.09875  0.007168   0.11008   0.130176
3.09883  0.007424   0.110208   0.127232
3.09891  0.008192   0.109952   0.133248
3.09898  0.006656   0.102656   0.136448
3.09906  0.006656   0.112896   0.132864
3.09914  0.006016   0.104192   0.130176
3.09922  0.006912   0.102784   0.126848
3.0993  0.00832   0.106368   0.128256
3.09938  0.007424   0.107136   0.130944
3.09945  0.004864   0.109056   0.13056
3.09953  0.006528   0.10816   0.137088
3.09961  0.005376   0.10752   0.134528
3.09969  0.007296   0.112768   0.124032
3.09977  0.006016   0.11136   0.129536
3.09984  0.007296   0.105856   0.130176
3.09992  0.006912   0.115072   0.129024
3.1  0.006656   0.110464   0.127232
3.10008  0.00768   0.110208   0.133248
3.10016  0.0064   0.111488   0.136192
3.10023  0.006144   0.112   0.13312
3.10031  0.00768   0.108288   0.132736
3.10039  0.008064   0.113664   0.137856
3.10047  0.007552   0.108288   0.131968
3.10055  0.008192   0.111104   0.130944
3.10062  0.006272   0.106368   0.137344
3.1007  0.006528   0.106496   0.133888
3.10078  0.008448   0.109056   0.136576
3.10086  0.006016   0.10688   0.12928
3.10094  0.008192   0.110592   0.130176
3.10102  0.006144   0.104192   0.130048
3.10109  0.0064   0.10624   0.132864
3.10117  0.006656   0.112512   0.131968
3.10125  0.006016   0.108544   0.125824
3.10133  0.006016   0.106368   0.134144
3.10141  0.008064   0.106624   0.126464
3.10148  0.00768   0.113792   0.139648
3.10156  0.005504   0.105728   0.13696
3.10164  0.008192   0.10816   0.133504
3.10172  0.008192   0.106496   0.1344
3.1018  0.006272   0.103424   0.136192
3.10188  0.006784   0.108032   0.126976
3.10195  0.006528   0.112128   0.134656
3.10203  0.006528   0.10752   0.126464
3.10211  0.00704   0.109824   0.136064
3.10219  0.008064   0.10432   0.126592
3.10227  0.006528   0.113408   0.13184
3.10234  0.006656   0.109056   0.131328
3.10242  0.007296   0.111104   0.12672
3.1025  0.005376   0.109696   0.131968
3.10258  0.007424   0.112512   0.135936
3.10266  0.007168   0.110464   0.132096
3.10273  0.00768   0.10368   0.123392
3.10281  0.006528   0.112384   0.134016
3.10289  0.007808   0.100352   0.12864
3.10297  0.007936   0.115072   0.132736
3.10305  0.007168   0.107136   0.131456
3.10312  0.006912   0.109824   0.133248
3.1032  0.007296   0.105728   0.134272
3.10328  0.007424   0.106624   0.133504
3.10336  0.006144   0.114048   0.132096
3.10344  0.0064   0.108672   0.134272
3.10352  0.006016   0.105728   0.140544
3.10359  0.00768   0.109568   0.130944
3.10367  0.006272   0.1152   0.128
3.10375  0.006656   0.111232   0.129024
3.10383  0.0064   0.110592   0.12864
3.10391  0.006016   0.113408   0.128256
3.10398  0.007296   0.107264   0.130048
3.10406  0.007424   0.10432   0.139904
3.10414  0.008448   0.107264   0.132352
3.10422  0.00576   0.106112   0.129408
3.1043  0.006656   0.109824   0.130048
3.10438  0.00768   0.111232   0.133504
3.10445  0.007168   0.106496   0.128512
3.10453  0.007424   0.112   0.135936
3.10461  0.005632   0.117632   0.123008
3.10469  0.007168   0.105472   0.132864
3.10477  0.009216   0.102784   0.133888
3.10484  0.006272   0.105728   0.131584
3.10492  0.006016   0.110848   0.131584
3.105  0.007936   0.109312   0.136832
3.10508  0.00768   0.105856   0.13888
3.10516  0.007168   0.103808   0.137856
3.10523  0.008192   0.110976   0.139904
3.10531  0.007168   0.110208   0.128768
3.10539  0.007936   0.10624   0.134528
3.10547  0.007424   0.110592   0.146304
3.10555  0.00704   0.101888   0.123264
3.10562  0.006912   0.105984   0.12992
3.1057  0.008192   0.101888   0.133888
3.10578  0.0064   0.10432   0.128256
3.10586  0.006144   0.102272   0.130304
3.10594  0.006784   0.110336   0.123136
3.10602  0.007808   0.111104   0.137216
3.10609  0.006528   0.102528   0.13824
3.10617  0.005632   0.110848   0.131584
3.10625  0.007168   0.109952   0.123392
3.10633  0.007296   0.115712   0.129536
3.10641  0.008576   0.113024   0.132224
3.10648  0.006912   0.111488   0.130176
3.10656  0.006144   0.107648   0.131712
3.10664  0.007936   0.109696   0.134656
3.10672  0.00576   0.11264   0.122624
3.1068  0.007936   0.10944   0.128896
3.10688  0.007296   0.109184   0.128256
3.10695  0.0064   0.113792   0.131968
3.10703  0.006272   0.110848   0.13248
3.10711  0.007424   0.10816   0.127232
3.10719  0.004608   0.1056   0.134912
3.10727  0.00704   0.112   0.130944
3.10734  0.00704   0.107904   0.129792
3.10742  0.005248   0.112128   0.129536
3.1075  0.006912   0.10688   0.136192
3.10758  0.005888   0.109312   0.12992
3.10766  0.0064   0.116224   0.132224
3.10773  0.006144   0.112   0.126464
3.10781  0.006528   0.109312   0.137984
3.10789  0.00768   0.11072   0.133376
3.10797  0.007936   0.106624   0.126848
3.10805  0.008832   0.10496   0.128512
3.10813  0.0064   0.110464   0.1376
3.1082  0.007168   0.108672   0.12288
3.10828  0.006016   0.109696   0.136576
3.10836  0.006912   0.106496   0.132224
3.10844  0.007296   0.10432   0.127616
3.10852  0.006656   0.110976   0.130176
3.10859  0.0064   0.108544   0.1344
3.10867  0.009088   0.105984   0.12928
3.10875  0.006656   0.109568   0.128128
3.10883  0.00512   0.104576   0.135424
3.10891  0.006912   0.107008   0.128768
3.10898  0.00704   0.109184   0.135808
3.10906  0.007168   0.102016   0.130688
3.10914  0.00832   0.108288   0.131456
3.10922  0.005504   0.10944   0.129024
3.1093  0.007424   0.101632   0.128128
3.10938  0.005504   0.112   0.130432
3.10945  0.008448   0.100992   0.130816
3.10953  0.005376   0.109184   0.135936
3.10961  0.007552   0.111616   0.124288
3.10969  0.006656   0.10496   0.128896
3.10977  0.006528   0.101632   0.131072
3.10984  0.006144   0.114304   0.135424
3.10992  0.008192   0.104704   0.126464
3.11  0.008704   0.10176   0.132352
3.11008  0.006016   0.10816   0.126592
3.11016  0.006272   0.106752   0.132352
3.11023  0.006016   0.104064   0.13184
3.11031  0.007168   0.1088   0.133888
3.11039  0.00768   0.10688   0.127488
3.11047  0.005888   0.109824   0.131968
3.11055  0.00704   0.103552   0.126848
3.11063  0.00704   0.107648   0.125824
3.1107  0.007296   0.105216   0.132992
3.11078  0.008064   0.108288   0.12928
3.11086  0.007936   0.116736   0.131712
3.11094  0.00576   0.113024   0.128384
3.11102  0.006784   0.110976   0.13056
3.11109  0.00704   0.112128   0.12608
3.11117  0.007296   0.111232   0.1344
3.11125  0.006528   0.106496   0.12288
3.11133  0.005888   0.103168   0.12736
3.11141  0.00768   0.113408   0.128384
3.11148  0.00768   0.11392   0.12928
3.11156  0.006272   0.110336   0.125184
3.11164  0.006272   0.099328   0.131072
3.11172  0.008448   0.110336   0.122496
3.1118  0.007552   0.11072   0.130944
3.11187  0.007936   0.1056   0.131456
3.11195  0.0064   0.104192   0.123264
3.11203  0.007296   0.110464   0.132224
3.11211  0.004608   0.109056   0.132096
3.11219  0.006272   0.104192   0.127232
3.11227  0.007168   0.112384   0.125952
3.11234  0.006272   0.103168   0.134656
3.11242  0.007552   0.105344   0.12864
3.1125  0.007296   0.109696   0.124032
3.11258  0.005632   0.109824   0.130304
3.11266  0.00704   0.110336   0.128896
3.11273  0.006528   0.107648   0.130176
3.11281  0.006528   0.109568   0.131328
3.11289  0.007552   0.105984   0.133632
3.11297  0.00576   0.111744   0.134144
3.11305  0.007936   0.105856   0.129664
3.11313  0.006656   0.107392   0.130816
3.1132  0.006656   0.107776   0.132864
3.11328  0.007168   0.114048   0.132608
3.11336  0.006528   0.107136   0.126336
3.11344  0.005632   0.111616   0.126976
3.11352  0.005632   0.112256   0.123776
3.11359  0.0064   0.108672   0.132224
3.11367  0.006912   0.111616   0.134016
3.11375  0.006912   0.11136   0.132736
3.11383  0.006784   0.110592   0.134784
3.11391  0.008064   0.10304   0.137088
3.11398  0.008576   0.110464   0.12544
3.11406  0.009088   0.104576   0.12544
3.11414  0.007296   0.106112   0.128
3.11422  0.007808   0.110848   0.13696
3.1143  0.006784   0.106112   0.128768
3.11437  0.007424   0.107776   0.12736
3.11445  0.006656   0.107648   0.127488
3.11453  0.007296   0.109696   0.130176
3.11461  0.007552   0.105344   0.129408
3.11469  0.00576   0.108672   0.130688
3.11477  0.0064   0.110336   0.12928
3.11484  0.007552   0.111744   0.124672
3.11492  0.005504   0.10752   0.128896
3.115  0.006656   0.109952   0.131072
3.11508  0.00704   0.113408   0.127232
3.11516  0.005504   0.106112   0.12992
3.11523  0.008064   0.097408   0.131456
3.11531  0.008832   0.10176   0.14336
3.11539  0.00576   0.109312   0.136192
3.11547  0.006016   0.114048   0.13632
3.11555  0.007936   0.118656   0.12992
3.11563  0.00832   0.106368   0.130816
3.1157  0.006656   0.104832   0.133376
3.11578  0.00832   0.114432   0.13376
3.11586  0.008832   0.106368   0.128256
3.11594  0.008064   0.100864   0.123008
3.11602  0.009472   0.107136   0.121472
3.11609  0.0064   0.112512   0.128512
3.11617  0.007424   0.10944   0.128896
3.11625  0.00704   0.108032   0.130944
3.11633  0.004864   0.104704   0.122368
3.11641  0.005504   0.107648   0.129408
3.11648  0.006912   0.111616   0.136832
3.11656  0.006784   0.10816   0.130944
3.11664  0.00704   0.111872   0.135168
3.11672  0.007424   0.102016   0.131328
3.1168  0.006912   0.105472   0.138112
3.11688  0.006656   0.102528   0.131584
3.11695  0.006656   0.110848   0.13056
3.11703  0.006912   0.108032   0.135936
3.11711  0.008064   0.112256   0.130176
3.11719  0.007296   0.103936   0.12672
3.11727  0.006784   0.109312   0.134912
3.11734  0.006912   0.107776   0.130432
3.11742  0.00576   0.104576   0.125824
3.1175  0.007552   0.104448   0.134528
3.11758  0.006144   0.10816   0.134144
3.11766  0.007168   0.105216   0.131456
3.11773  0.005248   0.102528   0.128
3.11781  0.007808   0.109056   0.13056
3.11789  0.00704   0.110848   0.126848
3.11797  0.007552   0.109696   0.129664
3.11805  0.007424   0.113152   0.13568
3.11813  0.006272   0.110976   0.130944
3.1182  0.00896   0.110336   0.131328
3.11828  0.0064   0.112128   0.126848
3.11836  0.007168   0.108288   0.123904
3.11844  0.006144   0.113024   0.122496
3.11852  0.006144   0.114304   0.13184
3.11859  0.003456   0.105856   0.1344
3.11867  0.006656   0.109312   0.136448
3.11875  0.006912   0.11008   0.127744
3.11883  0.00704   0.109824   0.132352
3.11891  0.00512   0.10368   0.135552
3.11898  0.00576   0.102656   0.132352
3.11906  0.005632   0.10752   0.13952
3.11914  0.00576   0.11392   0.128896
3.11922  0.007296   0.11008   0.12992
3.1193  0.007936   0.105856   0.131456
3.11938  0.006528   0.10816   0.129024
3.11945  0.005888   0.114944   0.134016
3.11953  0.006016   0.110848   0.132608
3.11961  0.006528   0.108672   0.1344
3.11969  0.00704   0.111872   0.121856
3.11977  0.006656   0.10624   0.132224
3.11984  0.007936   0.105216   0.132352
3.11992  0.005632   0.107264   0.135808
3.12  0.007296   0.10944   0.128256
3.12008  0.00576   0.102784   0.122112
3.12016  0.007424   0.115328   0.125056
3.12023  0.005632   0.110464   0.130944
3.12031  0.006144   0.102656   0.12864
3.12039  0.007424   0.108416   0.134272
3.12047  0.006784   0.113536   0.13888
3.12055  0.004864   0.105216   0.129792
3.12062  0.006016   0.109824   0.127616
3.1207  0.006656   0.115712   0.137856
3.12078  0.007424   0.102784   0.13376
3.12086  0.007552   0.105344   0.130688
3.12094  0.007168   0.107264   0.128512
3.12102  0.00768   0.103936   0.12608
3.12109  0.006912   0.109824   0.13056
3.12117  0.006784   0.10368   0.13184
3.12125  0.005376   0.103936   0.129664
3.12133  0.007552   0.111232   0.126848
3.12141  0.00704   0.105856   0.133888
3.12148  0.007808   0.108544   0.13824
3.12156  0.007552   0.104704   0.13376
3.12164  0.007552   0.107136   0.132864
3.12172  0.005504   0.10816   0.132736
3.1218  0.006144   0.107904   0.130432
3.12188  0.006784   0.103552   0.134272
3.12195  0.007296   0.10432   0.136064
3.12203  0.006144   0.104064   0.128
3.12211  0.005504   0.105472   0.126592
3.12219  0.005248   0.104832   0.136064
3.12227  0.00832   0.109696   0.131584
3.12234  0.006784   0.110592   0.131968
3.12242  0.006784   0.113792   0.142208
3.1225  0.006144   0.10752   0.121728
3.12258  0.006656   0.108416   0.133248
3.12266  0.00768   0.105856   0.128896
3.12273  0.007168   0.10816   0.13056
3.12281  0.007552   0.106624   0.1344
3.12289  0.007296   0.113408   0.129792
3.12297  0.006784   0.10624   0.132224
3.12305  0.006784   0.111232   0.13184
3.12312  0.007168   0.105984   0.129536
3.1232  0.006144   0.110592   0.131328
3.12328  0.008192   0.109952   0.129408
3.12336  0.009344   0.103808   0.137728
3.12344  0.006784   0.108416   0.130944
3.12352  0.004224   0.10816   0.136576
3.12359  0.006528   0.111616   0.1248
3.12367  0.006656   0.105088   0.13184
3.12375  0.0064   0.109824   0.13056
3.12383  0.006784   0.106112   0.133248
3.12391  0.007168   0.114048   0.128128
3.12398  0.005376   0.110208   0.136832
3.12406  0.00576   0.09856   0.127488
3.12414  0.00704   0.1056   0.124544
3.12422  0.007424   0.110336   0.131584
3.1243  0.007424   0.109952   0.126592
3.12438  0.005632   0.105856   0.127872
3.12445  0.006016   0.106368   0.126592
3.12453  0.006912   0.105984   0.132608
3.12461  0.007552   0.104832   0.130304
3.12469  0.006912   0.106624   0.132224
3.12477  0.006784   0.1056   0.139776
3.12484  0.0064   0.108672   0.126464
3.12492  0.005888   0.10944   0.123264
3.125  0.006784   0.110848   0.134528
3.12508  0.00832   0.1056   0.13312
3.12516  0.00768   0.11008   0.119424
3.12523  0.00512   0.111104   0.131456
3.12531  0.006528   0.11008   0.130048
3.12539  0.007936   0.106752   0.131712
3.12547  0.00768   0.109952   0.133248
3.12555  0.008064   0.106496   0.13504
3.12562  0.006528   0.112   0.126336
3.1257  0.004992   0.105088   0.134656
3.12578  0.006016   0.108544   0.131072
3.12586  0.007168   0.097664   0.136576
3.12594  0.007552   0.110592   0.12736
3.12602  0.007552   0.102144   0.139136
3.12609  0.007552   0.114176   0.129152
3.12617  0.00704   0.105344   0.130176
3.12625  0.007424   0.109952   0.129664
3.12633  0.00704   0.10496   0.125568
3.12641  0.006784   0.109952   0.131072
3.12648  0.009344   0.114048   0.130688
3.12656  0.00704   0.11008   0.1248
3.12664  0.007424   0.107904   0.127488
3.12672  0.007296   0.10432   0.126336
3.1268  0.006528   0.11008   0.13632
3.12688  0.0064   0.108416   0.134656
3.12695  0.006144   0.108672   0.130304
3.12703  0.005888   0.105088   0.123904
3.12711  0.006272   0.109056   0.124672
3.12719  0.00576   0.111744   0.129664
3.12727  0.006016   0.108544   0.132352
3.12734  0.00832   0.115584   0.129664
3.12742  0.009728   0.111872   0.129152
3.1275  0.006528   0.107904   0.130944
3.12758  0.00704   0.109952   0.13184
3.12766  0.006656   0.110336   0.131584
3.12773  0.007424   0.102144   0.126336
3.12781  0.006656   0.111872   0.134784
3.12789  0.0064   0.106752   0.133248
3.12797  0.0064   0.112768   0.131072
3.12805  0.005248   0.11264   0.136448
3.12813  0.007808   0.105728   0.128
3.1282  0.008576   0.109696   0.12928
3.12828  0.006528   0.10752   0.125824
3.12836  0.00704   0.113536   0.137216
3.12844  0.005888   0.102784   0.123904
3.12852  0.006272   0.104192   0.131712
3.12859  0.006784   0.113152   0.125312
3.12867  0.007424   0.099456   0.124544
3.12875  0.006144   0.10048   0.132608
3.12883  0.005632   0.108672   0.12928
3.12891  0.006784   0.101888   0.136192
3.12898  0.007552   0.109952   0.125568
3.12906  0.006528   0.110336   0.123136
3.12914  0.006656   0.112384   0.129408
3.12922  0.0064   0.108544   0.12544
3.1293  0.006144   0.104448   0.130048
3.12938  0.006912   0.108544   0.12992
3.12945  0.007552   0.104192   0.134144
3.12953  0.005376   0.10496   0.125952
3.12961  0.0064   0.107392   0.118272
3.12969  0.007552   0.102528   0.131968
3.12977  0.00768   0.10752   0.128384
3.12984  0.006144   0.111744   0.129792
3.12992  0.007552   0.10688   0.127232
3.13  0.007168   0.111744   0.12416
3.13008  0.008448   0.107136   0.139776
3.13016  0.007168   0.112128   0.135424
3.13023  0.008576   0.105216   0.134016
3.13031  0.007936   0.1056   0.124032
3.13039  0.006144   0.106368   0.12608
3.13047  0.0064   0.108288   0.129152
3.13055  0.006016   0.105216   0.126976
3.13063  0.006656   0.109696   0.133504
3.1307  0.008064   0.111104   0.130816
3.13078  0.005376   0.110464   0.133248
3.13086  0.006144   0.102784   0.131584
3.13094  0.008064   0.111104   0.125312
3.13102  0.008064   0.11072   0.129408
3.13109  0.006784   0.102144   0.125184
3.13117  0.007168   0.106368   0.130688
3.13125  0.0064   0.106624   0.134656
3.13133  0.005888   0.1088   0.127232
3.13141  0.007296   0.105856   0.12864
3.13148  0.005504   0.10688   0.134272
3.13156  0.007168   0.110976   0.127104
3.13164  0.007808   0.111616   0.12672
3.13172  0.0064   0.108416   0.130432
3.1318  0.004992   0.116736   0.125312
3.13187  0.006528   0.1024   0.132608
3.13195  0.007552   0.107904   0.127872
3.13203  0.005376   0.109312   0.127872
3.13211  0.00704   0.111488   0.131328
3.13219  0.006016   0.11264   0.135296
3.13227  0.006144   0.110464   0.129664
3.13234  0.0064   0.109824   0.125952
3.13242  0.006912   0.10368   0.125184
3.1325  0.005632   0.107648   0.122752
3.13258  0.006272   0.105472   0.13184
3.13266  0.007168   0.097408   0.12416
3.13273  0.006272   0.107008   0.132096
3.13281  0.006656   0.105984   0.129152
3.13289  0.007168   0.112768   0.130048
3.13297  0.007168   0.107648   0.128768
3.13305  0.005632   0.110976   0.132608
3.13313  0.005632   0.106112   0.130432
3.1332  0.007808   0.109952   0.137088
3.13328  0.00704   0.104448   0.124672
3.13336  0.006016   0.110464   0.125312
3.13344  0.005888   0.110208   0.132608
3.13352  0.0064   0.10688   0.130048
3.13359  0.008192   0.113536   0.1248
3.13367  0.00704   0.110592   0.122368
3.13375  0.006016   0.109952   0.134016
3.13383  0.006272   0.109056   0.127488
3.13391  0.007296   0.101632   0.134528
3.13398  0.0064   0.109568   0.135936
3.13406  0.004992   0.102272   0.126848
3.13414  0.006016   0.108544   0.131968
3.13422  0.007552   0.112128   0.132096
3.1343  0.006144   0.10624   0.129152
3.13437  0.007168   0.111616   0.129664
3.13445  0.00704   0.095488   0.123136
3.13453  0.007168   0.103552   0.132608
3.13461  0.006912   0.1056   0.13056
3.13469  0.006272   0.106368   0.130816
3.13477  0.005248   0.09856   0.12608
3.13484  0.005888   0.108288   0.130176
3.13492  0.006016   0.112896   0.128896
3.135  0.006016   0.109568   0.118272
3.13508  0.005248   0.113408   0.130432
3.13516  0.006272   0.104832   0.123264
3.13523  0.005504   0.107776   0.132352
3.13531  0.007808   0.101504   0.125056
3.13539  0.007296   0.103168   0.130688
3.13547  0.007936   0.121472   0.127616
3.13555  0.006656   0.100864   0.130816
3.13563  0.00576   0.109312   0.135808
3.1357  0.005248   0.109824   0.12544
3.13578  0.005504   0.107008   0.128896
3.13586  0.005376   0.1088   0.125184
3.13594  0.00832   0.096896   0.134016
3.13602  0.006656   0.109952   0.12416
3.13609  0.0064   0.116096   0.128384
3.13617  0.006272   0.105984   0.138368
3.13625  0.006528   0.109312   0.134656
3.13633  0.00704   0.110336   0.125696
3.13641  0.0064   0.109056   0.123392
3.13648  0.007424   0.113536   0.130048
3.13656  0.007168   0.113792   0.12352
3.13664  0.006528   0.113792   0.127232
3.13672  0.006528   0.106368   0.124416
3.1368  0.00832   0.110336   0.122624
3.13687  0.006016   0.10496   0.128768
3.13695  0.008192   0.109312   0.125312
3.13703  0.006656   0.105344   0.134784
3.13711  0.006912   0.1152   0.12864
3.13719  0.00704   0.100992   0.135936
3.13727  0.004864   0.10688   0.140416
3.13734  0.00576   0.112   0.128128
3.13742  0.00576   0.11136   0.131072
3.1375  0.004864   0.10496   0.126208
3.13758  0.006272   0.112   0.135168
3.13766  0.00768   0.107648   0.130816
3.13773  0.00512   0.10432   0.136576
3.13781  0.007168   0.105984   0.12992
3.13789  0.006784   0.114432   0.127488
3.13797  0.005376   0.107136   0.13312
3.13805  0.006656   0.102016   0.127744
3.13813  0.006272   0.105088   0.130176
3.1382  0.007552   0.10624   0.126848
3.13828  0.00704   0.109696   0.131712
3.13836  0.007168   0.107904   0.130304
3.13844  0.005504   0.109696   0.128384
3.13852  0.006784   0.10816   0.134272
3.13859  0.006016   0.105728   0.135808
3.13867  0.0064   0.10368   0.12608
3.13875  0.007808   0.10752   0.1344
3.13883  0.005504   0.108928   0.126208
3.13891  0.006912   0.101504   0.12992
3.13898  0.004608   0.104832   0.131584
3.13906  0.004864   0.09984   0.120832
3.13914  0.006528   0.105216   0.12416
3.13922  0.006656   0.108032   0.132352
3.1393  0.006784   0.112896   0.134144
3.13938  0.00576   0.111616   0.131072
3.13945  0.00512   0.107648   0.132736
3.13953  0.007168   0.109184   0.128256
3.13961  0.005376   0.1088   0.136576
3.13969  0.0064   0.108032   0.12736
3.13977  0.006784   0.112512   0.128
3.13984  0.00704   0.105728   0.128128
3.13992  0.005248   0.109568   0.126592
3.14  0.005632   0.103296   0.131712
3.14008  0.007168   0.103552   0.129024
3.14016  0.007168   0.105216   0.12544
3.14023  0.006272   0.104064   0.13696
3.14031  0.005376   0.102144   0.137856
3.14039  0.007424   0.11072   0.132096
3.14047  0.0064   0.108032   0.130432
3.14055  0.006656   0.105728   0.123776
3.14062  0.006912   0.109312   0.131328
3.1407  0.00576   0.107648   0.12544
3.14078  0.006528   0.114432   0.12288
3.14086  0.006784   0.104832   0.133376
3.14094  0.005376   0.108928   0.132992
3.14102  0.006656   0.103168   0.12736
3.14109  0.007168   0.10176   0.130304
3.14117  0.00512   0.108416   0.13056
3.14125  0.0064   0.108416   0.127104
3.14133  0.007296   0.100096   0.134272
3.14141  0.00704   0.11456   0.126848
3.14148  0.0064   0.110336   0.131072
3.14156  0.006272   0.11008   0.131456
3.14164  0.006272   0.107648   0.133504
3.14172  0.006016   0.107264   0.132736
3.1418  0.00704   0.100352   0.127616
3.14188  0.005888   0.11008   0.12928
3.14195  0.006016   0.1088   0.12736
3.14203  0.006784   0.100736   0.125824
3.14211  0.007168   0.108288   0.127872
3.14219  0.005888   0.109824   0.130688
3.14227  0.00512   0.106624   0.131968
3.14234  0.006656   0.10816   0.126848
3.14242  0.0064   0.101632   0.128896
3.1425  0.006272   0.115328   0.12992
3.14258  0.00448   0.10496   0.130304
3.14266  0.00704   0.100096   0.13248
3.14273  0.00704   0.10752   0.123648
3.14281  0.00576   0.112128   0.130048
3.14289  0.005376   0.108544   0.133248
3.14297  0.006272   0.104192   0.125312
3.14305  0.006912   0.104832   0.129408
3.14312  0.00768   0.110464   0.132864
3.1432  0.008192   0.113792   0.119168
3.14328  0.007808   0.104576   0.127232
3.14336  0.006144   0.112256   0.1312
3.14344  0.00512   0.110336   0.127616
3.14352  0.007168   0.107904   0.123264
3.14359  0.006272   0.10176   0.128512
3.14367  0.006144   0.115456   0.128896
3.14375  0.007424   0.103936   0.131072
3.14383  0.006528   0.109184   0.12864
3.14391  0.006656   0.105088   0.130304
3.14398  0.007808   0.105088   0.123904
3.14406  0.006016   0.109312   0.122752
3.14414  0.007552   0.10688   0.132224
3.14422  0.00576   0.107904   0.126592
3.1443  0.005248   0.109312   0.125952
3.14438  0.007296   0.11264   0.130432
3.14445  0.005248   0.107264   0.13376
3.14453  0.008192   0.104704   0.127616
3.14461  0.004864   0.101504   0.125824
3.14469  0.006528   0.109184   0.123264
3.14477  0.008704   0.104448   0.125312
3.14484  0.005248   0.112256   0.131584
3.14492  0.007552   0.100992   0.124544
3.145  0.006272   0.104064   0.130944
3.14508  0.006016   0.10944   0.128
3.14516  0.006272   0.104576   0.125696
3.14523  0.007424   0.111872   0.129792
3.14531  0.007424   0.109824   0.130688
3.14539  0.007424   0.109312   0.12224
3.14547  0.00768   0.099456   0.130176
3.14555  0.006144   0.105344   0.129408
3.14562  0.007936   0.108032   0.13056
3.1457  0.007296   0.106368   0.132096
3.14578  0.006912   0.110464   0.135296
3.14586  0.00576   0.100992   0.13504
3.14594  0.006784   0.106624   0.129152
3.14602  0.00704   0.107264   0.139136
3.14609  0.005504   0.109568   0.127104
3.14617  0.006272   0.11072   0.130432
3.14625  0.0064   0.107776   0.126848
3.14633  0.006016   0.113408   0.127104
3.14641  0.00576   0.113664   0.130304
3.14648  0.0064   0.110336   0.129664
3.14656  0.006784   0.112256   0.125568
3.14664  0.006144   0.111488   0.13248
3.14672  0.007168   0.09984   0.118016
3.1468  0.007168   0.104832   0.128256
3.14688  0.005504   0.104448   0.126464
3.14695  0.006784   0.110336   0.130048
3.14703  0.006656   0.106112   0.126848
3.14711  0.006528   0.103552   0.13056
3.14719  0.008064   0.105344   0.133376
3.14727  0.005376   0.106368   0.128768
3.14734  0.007296   0.111232   0.127744
3.14742  0.00576   0.104448   0.114176
3.1475  0.00704   0.105088   0.124672
3.14758  0.00576   0.107264   0.129664
3.14766  0.005888   0.107136   0.127872
3.14773  0.005504   0.106368   0.130688
3.14781  0.007424   0.105472   0.125312
3.14789  0.004864   0.111488   0.130304
3.14797  0.006272   0.108672   0.130944
3.14805  0.00704   0.112768   0.123008
3.14813  0.00576   0.11264   0.126592
3.1482  0.006784   0.110336   0.129408
3.14828  0.006656   0.10816   0.133632
3.14836  0.0064   0.10944   0.125824
3.14844  0.008448   0.10624   0.133504
3.14852  0.006272   0.111872   0.132864
3.14859  0.007296   0.109184   0.125568
3.14867  0.00576   0.108288   0.136064
3.14875  0.007168   0.10176   0.129664
3.14883  0.005632   0.104576   0.126208
3.14891  0.007424   0.110848   0.1312
3.14898  0.006272   0.103936   0.125824
3.14906  0.0064   0.101888   0.130816
3.14914  0.005888   0.105216   0.126208
3.14922  0.008704   0.10496   0.132864
3.1493  0.007424   0.107008   0.134656
3.14938  0.007168   0.105728   0.12864
3.14945  0.007808   0.110208   0.129024
3.14953  0.006528   0.102272   0.133376
3.14961  0.006272   0.105088   0.132864
3.14969  0.006272   0.109312   0.132992
3.14977  0.005376   0.113408   0.125312
3.14984  0.00704   0.107136   0.125312
3.14992  0.00576   0.105472   0.136064
3.15  0.006656   0.100992   0.136576
3.15008  0.007296   0.113408   0.12288
3.15016  0.006656   0.102272   0.132608
3.15023  0.006656   0.108288   0.13184
3.15031  0.007168   0.099456   0.128768
3.15039  0.005376   0.108416   0.127232
3.15047  0.006784   0.101632   0.126848
3.15055  0.006784   0.10432   0.1216
3.15063  0.008192   0.104448   0.128896
3.1507  0.007168   0.110208   0.13312
3.15078  0.006016   0.104192   0.12416
3.15086  0.008064   0.103552   0.128
3.15094  0.007296   0.109824   0.132864
3.15102  0.005632   0.10688   0.129664
3.15109  0.006784   0.110464   0.125824
3.15117  0.00704   0.106112   0.133376
3.15125  0.00512   0.106752   0.128384
3.15133  0.007936   0.114688   0.125056
3.15141  0.006272   0.102784   0.133504
3.15148  0.0064   0.104064   0.135168
3.15156  0.006016   0.106752   0.134656
3.15164  0.006272   0.115456   0.126208
3.15172  0.005376   0.112896   0.127744
3.1518  0.006656   0.104064   0.128256
3.15187  0.006656   0.108672   0.126592
3.15195  0.005504   0.104064   0.132736
3.15203  0.00704   0.100864   0.128128
3.15211  0.004864   0.104448   0.127744
3.15219  0.006016   0.103168   0.118784
3.15227  0.006016   0.104704   0.130176
3.15234  0.006912   0.105344   0.132992
3.15242  0.00512   0.103808   0.1344
3.1525  0.0064   0.108672   0.134528
3.15258  0.007168   0.107392   0.126336
3.15266  0.005248   0.101248   0.134784
3.15273  0.007296   0.104064   0.123648
3.15281  0.006272   0.11008   0.130048
3.15289  0.006912   0.10944   0.125568
3.15297  0.006272   0.1088   0.126464
3.15305  0.008704   0.108416   0.126464
3.15313  0.00576   0.105216   0.130816
3.1532  0.007552   0.102784   0.12736
3.15328  0.005632   0.109696   0.12608
3.15336  0.00704   0.112384   0.130816
3.15344  0.007552   0.110208   0.1344
3.15352  0.006016   0.1088   0.127232
3.15359  0.006784   0.11648   0.128
3.15367  0.007296   0.106112   0.124672
3.15375  0.007168   0.111104   0.125824
3.15383  0.00704   0.104192   0.127744
3.15391  0.007296   0.101632   0.132224
3.15398  0.00768   0.099968   0.1344
3.15406  0.005888   0.103936   0.12992
3.15414  0.00512   0.103424   0.128384
3.15422  0.006144   0.104704   0.120064
3.1543  0.008064   0.109184   0.129536
3.15437  0.007936   0.10304   0.122752
3.15445  0.00512   0.100736   0.133376
3.15453  0.005248   0.10944   0.130944
3.15461  0.006784   0.108672   0.122496
3.15469  0.007168   0.101504   0.130304
3.15477  0.006144   0.107136   0.131584
3.15484  0.007808   0.10752   0.137088
3.15492  0.006272   0.111872   0.127232
3.155  0.00576   0.109952   0.124288
3.15508  0.006144   0.109696   0.120832
3.15516  0.007936   0.107776   0.134784
3.15523  0.005248   0.109312   0.137088
3.15531  0.006912   0.10624   0.124288
3.15539  0.003584   0.100864   0.128256
3.15547  0.006272   0.114432   0.137856
3.15555  0.00704   0.1056   0.123776
3.15563  0.00576   0.105728   0.128128
3.1557  0.007168   0.104064   0.136832
3.15578  0.006016   0.110464   0.13248
3.15586  0.00768   0.1024   0.128384
3.15594  0.006784   0.11264   0.125952
3.15602  0.006016   0.11008   0.124544
3.15609  0.007296   0.101504   0.130816
3.15617  0.007296   0.107392   0.130304
3.15625  0.006656   0.107648   0.1248
3.15633  0.007808   0.103808   0.129664
3.15641  0.006784   0.1088   0.124288
3.15648  0.006784   0.108672   0.127744
3.15656  0.006272   0.11328   0.138624
3.15664  0.00704   0.103936   0.12736
3.15672  0.005504   0.10624   0.1312
3.1568  0.007296   0.105472   0.133888
3.15687  0.006784   0.105472   0.129024
3.15695  0.005888   0.116864   0.128896
3.15703  0.005888   0.101248   0.122496
3.15711  0.006144   0.109056   0.123648
3.15719  0.008064   0.09984   0.128128
3.15727  0.005248   0.107136   0.128128
3.15734  0.006656   0.102272   0.12608
3.15742  0.005888   0.109696   0.12928
3.1575  0.006272   0.106368   0.121344
3.15758  0.006528   0.107392   0.122752
3.15766  0.005632   0.110464   0.129792
3.15773  0.006656   0.110848   0.128256
3.15781  0.0064   0.107264   0.128384
3.15789  0.006528   0.107904   0.125568
3.15797  0.006272   0.111488   0.127744
3.15805  0.0064   0.109824   0.12288
3.15813  0.00512   0.10432   0.12416
3.1582  0.006144   0.109056   0.131712
3.15828  0.00576   0.1056   0.128128
3.15836  0.004864   0.1088   0.129536
3.15844  0.006272   0.110208   0.124928
3.15852  0.006912   0.105344   0.128512
3.15859  0.00512   0.100096   0.131712
3.15867  0.006912   0.106496   0.129152
3.15875  0.004864   0.109184   0.12736
3.15883  0.006144   0.108032   0.127104
3.15891  0.006144   0.1088   0.128512
3.15898  0.005376   0.102016   0.123904
3.15906  0.00704   0.109568   0.125696
3.15914  0.005888   0.104832   0.128384
3.15922  0.0064   0.10496   0.126208
3.1593  0.00576   0.108928   0.13184
3.15938  0.006656   0.11072   0.122624
3.15945  0.006656   0.106368   0.12416
3.15953  0.006912   0.105984   0.128512
3.15961  0.005888   0.107264   0.128
3.15969  0.007296   0.108672   0.132736
3.15977  0.007296   0.106368   0.124672
3.15984  0.00768   0.112128   0.132736
3.15992  0.00768   0.106112   0.127488
3.16  0.007296   0.105472   0.128384
3.16008  0.006016   0.105472   0.129152
3.16016  0.007296   0.110336   0.126976
3.16023  0.006528   0.109824   0.133632
3.16031  0.006656   0.111488   0.128896
3.16039  0.008064   0.114944   0.128896
3.16047  0.007296   0.103552   0.129152
3.16055  0.006784   0.102784   0.128256
3.16063  0.007424   0.108416   0.125568
3.1607  0.006656   0.104704   0.122368
3.16078  0.007168   0.11136   0.13056
3.16086  0.004608   0.104832   0.127232
3.16094  0.00576   0.109568   0.12672
3.16102  0.006912   0.107008   0.12928
3.16109  0.005632   0.107648   0.123648
3.16117  0.0064   0.110976   0.128896
3.16125  0.006272   0.105344   0.12992
3.16133  0.005632   0.105344   0.129536
3.16141  0.005248   0.103296   0.135296
3.16148  0.008576   0.10816   0.12416
3.16156  0.005504   0.102016   0.13184
3.16164  0.007168   0.108032   0.131712
3.16172  0.007424   0.100736   0.12608
3.1618  0.006912   0.109952   0.135424
3.16188  0.00512   0.109568   0.121216
3.16195  0.00512   0.106624   0.1312
3.16203  0.006016   0.107648   0.128512
3.16211  0.00576   0.102272   0.125696
3.16219  0.00704   0.098816   0.130176
3.16227  0.006016   0.107392   0.131072
3.16234  0.007168   0.102912   0.130048
3.16242  0.00512   0.105344   0.126464
3.1625  0.006144   0.100608   0.128256
3.16258  0.006144   0.109952   0.128512
3.16266  0.005888   0.104448   0.120192
3.16273  0.006016   0.113408   0.126976
3.16281  0.005888   0.105856   0.140672
3.16289  0.006656   0.100096   0.135296
3.16297  0.00768   0.11072   0.129664
3.16305  0.004096   0.104064   0.127104
3.16312  0.004992   0.099328   0.129536
3.1632  0.0064   0.110976   0.126848
3.16328  0.007424   0.104832   0.124928
3.16336  0.005888   0.102656   0.12928
3.16344  0.0064   0.105088   0.134528
3.16352  0.0064   0.110336   0.128512
3.16359  0.005632   0.112896   0.129664
3.16367  0.007296   0.110464   0.125696
3.16375  0.006016   0.108032   0.129408
3.16383  0.005632   0.111232   0.12928
3.16391  0.006784   0.107264   0.130176
3.16398  0.007424   0.109952   0.12224
3.16406  0.005888   0.10432   0.138112
3.16414  0.008448   0.107264   0.12736
3.16422  0.007168   0.109056   0.131968
3.1643  0.0064   0.107648   0.128
3.16438  0.006784   0.103168   0.138624
3.16445  0.005248   0.111616   0.127104
3.16453  0.004096   0.108928   0.121984
3.16461  0.006528   0.099712   0.130304
3.16469  0.0064   0.10432   0.127104
3.16477  0.008064   0.105344   0.129408
3.16484  0.005888   0.105728   0.128512
3.16492  0.005376   0.10688   0.124928
3.165  0.008576   0.10944   0.127616
3.16508  0.005248   0.10816   0.130432
3.16516  0.00704   0.105984   0.12352
3.16523  0.005888   0.108288   0.12992
3.16531  0.004608   0.10112   0.130304
3.16539  0.006784   0.102144   0.126848
3.16547  0.00768   0.105472   0.132096
3.16555  0.00512   0.11072   0.13184
3.16562  0.00768   0.105856   0.129536
3.1657  0.006528   0.109696   0.128128
3.16578  0.00576   0.10496   0.128512
3.16586  0.006528   0.106368   0.127232
3.16594  0.00704   0.105344   0.127872
3.16602  0.007168   0.1088   0.124032
3.16609  0.00576   0.106624   0.126208
3.16617  0.006272   0.11008   0.126208
3.16625  0.006784   0.1088   0.130432
3.16633  0.005888   0.101376   0.131712
3.16641  0.006656   0.105984   0.128384
3.16648  0.004736   0.107648   0.128256
3.16656  0.006016   0.108544   0.126208
3.16664  0.005888   0.10816   0.121472
3.16672  0.005504   0.100096   0.121472
3.1668  0.00768   0.106624   0.127488
3.16688  0.006912   0.107008   0.126464
3.16695  0.006528   0.11776   0.131456
3.16703  0.008192   0.101504   0.13184
3.16711  0.005888   0.1088   0.131968
3.16719  0.006272   0.11072   0.130176
3.16727  0.005376   0.10368   0.127232
3.16734  0.006784   0.11008   0.125952
3.16742  0.006528   0.105984   0.122496
3.1675  0.008448   0.109056   0.131328
3.16758  0.005248   0.110848   0.125824
3.16766  0.00768   0.106752   0.12224
3.16773  0.00768   0.105088   0.129408
3.16781  0.006912   0.107136   0.128896
3.16789  0.00704   0.10112   0.12672
3.16797  0.004608   0.107008   0.137216
3.16805  0.007936   0.103424   0.13056
3.16812  0.006144   0.105984   0.126848
3.1682  0.006528   0.103168   0.131328
3.16828  0.005376   0.106752   0.121856
3.16836  0.007936   0.11008   0.132096
3.16844  0.004864   0.108288   0.12736
3.16852  0.005632   0.100224   0.132864
3.16859  0.00704   0.108672   0.12672
3.16867  0.005632   0.102784   0.129408
3.16875  0.00576   0.107904   0.128768
3.16883  0.006144   0.102784   0.124544
3.16891  0.007168   0.102144   0.126336
3.16898  0.0064   0.106112   0.131456
3.16906  0.0064   0.109184   0.137088
3.16914  0.00704   0.10496   0.132736
3.16922  0.006784   0.103552   0.12992
3.1693  0.005376   0.106624   0.132352
3.16938  0.005248   0.107264   0.128896
3.16945  0.005888   0.1088   0.12928
3.16953  0.006784   0.100608   0.129664
3.16961  0.005376   0.108288   0.126592
3.16969  0.007296   0.10752   0.130944
3.16977  0.005376   0.107648   0.12928
3.16984  0.006912   0.107008   0.129536
3.16992  0.006912   0.107136   0.126976
3.17  0.0064   0.10688   0.127104
3.17008  0.006656   0.107136   0.124544
3.17016  0.006016   0.10624   0.12544
3.17023  0.005888   0.104832   0.129664
3.17031  0.005376   0.101504   0.126336
3.17039  0.006272   0.10496   0.143104
3.17047  0.006016   0.103552   0.128256
3.17055  0.006784   0.104448   0.133888
3.17063  0.006016   0.114816   0.126976
3.1707  0.007552   0.11072   0.123136
3.17078  0.005888   0.107008   0.130432
3.17086  0.006784   0.109056   0.125568
3.17094  0.007552   0.106496   0.128256
3.17102  0.00704   0.102528   0.132608
3.17109  0.006784   0.100224   0.130176
3.17117  0.005632   0.104576   0.128384
3.17125  0.005632   0.107264   0.121344
3.17133  0.006528   0.108928   0.131328
3.17141  0.004736   0.103424   0.127744
3.17148  0.006528   0.111488   0.123648
3.17156  0.006272   0.106624   0.124544
3.17164  0.006016   0.102528   0.1312
3.17172  0.00704   0.10176   0.12608
3.1718  0.006656   0.11328   0.11904
3.17188  0.006656   0.106112   0.130304
3.17195  0.005376   0.105472   0.125696
3.17203  0.00576   0.103552   0.125184
3.17211  0.006016   0.100864   0.130048
3.17219  0.006912   0.106112   0.122112
3.17227  0.006528   0.108288   0.131968
3.17234  0.00576   0.103296   0.128
3.17242  0.005376   0.103808   0.122496
3.1725  0.007808   0.10816   0.130688
3.17258  0.00512   0.109184   0.132608
3.17266  0.007168   0.106368   0.126976
3.17273  0.006016   0.107776   0.122496
3.17281  0.004992   0.109696   0.119296
3.17289  0.006912   0.101888   0.132992
3.17297  0.007168   0.10496   0.1344
3.17305  0.004608   0.104064   0.125824
3.17313  0.006144   0.11008   0.12672
3.1732  0.006272   0.103168   0.127104
3.17328  0.006784   0.104448   0.12672
3.17336  0.00576   0.100736   0.124544
3.17344  0.00704   0.10496   0.137344
3.17352  0.006272   0.105344   0.130688
3.17359  0.006528   0.107776   0.127232
3.17367  0.0064   0.108416   0.129024
3.17375  0.007296   0.10368   0.12352
3.17383  0.006784   0.100352   0.134144
3.17391  0.004864   0.109696   0.12928
3.17398  0.006656   0.09792   0.125056
3.17406  0.005632   0.105472   0.124544
3.17414  0.007424   0.10432   0.126976
3.17422  0.0064   0.11264   0.137216
3.1743  0.007808   0.109312   0.13056
3.17437  0.007168   0.11264   0.130688
3.17445  0.006784   0.103808   0.129536
3.17453  0.007296   0.105472   0.125824
3.17461  0.00512   0.105088   0.120704
3.17469  0.006144   0.116096   0.13504
3.17477  0.006912   0.105984   0.129024
3.17484  0.005504   0.10368   0.12672
3.17492  0.006144   0.104576   0.12864
3.175  0.005632   0.105984   0.134016
3.17508  0.005504   0.106368   0.13056
3.17516  0.006656   0.103552   0.1248
3.17523  0.00576   0.112512   0.129792
3.17531  0.007936   0.112768   0.13184
3.17539  0.00704   0.112768   0.125184
3.17547  0.006016   0.110336   0.129536
3.17555  0.00576   0.1152   0.125056
3.17563  0.00576   0.1056   0.129664
3.1757  0.007168   0.10944   0.119424
3.17578  0.006016   0.101248   0.13056
3.17586  0.006784   0.108416   0.130304
3.17594  0.007936   0.105856   0.137216
3.17602  0.005248   0.105472   0.130176
3.17609  0.00704   0.113664   0.126592
3.17617  0.006528   0.105344   0.1248
3.17625  0.005248   0.106752   0.128
3.17633  0.00512   0.109952   0.1312
3.17641  0.0064   0.106112   0.125696
3.17648  0.0064   0.096896   0.127744
3.17656  0.0064   0.114816   0.126592
3.17664  0.005248   0.111232   0.131456
3.17672  0.005632   0.1056   0.129664
3.1768  0.00576   0.1152   0.128128
3.17687  0.007552   0.099072   0.127488
3.17695  0.006656   0.10752   0.132096
3.17703  0.006528   0.113408   0.128768
3.17711  0.006528   0.112128   0.127104
3.17719  0.008448   0.105728   0.12608
3.17727  0.007168   0.111744   0.128512
3.17734  0.007296   0.107904   0.129408
3.17742  0.006912   0.108416   0.13184
3.1775  0.005504   0.106112   0.125312
3.17758  0.00576   0.1056   0.1312
3.17766  0.007808   0.106752   0.121984
3.17773  0.005504   0.103552   0.12864
3.17781  0.00512   0.099712   0.126208
3.17789  0.00512   0.105472   0.130432
3.17797  0.006528   0.10752   0.126592
3.17805  0.00512   0.111104   0.12672
3.17813  0.0064   0.109056   0.126848
3.1782  0.005376   0.107264   0.132096
3.17828  0.004608   0.10112   0.127872
3.17836  0.006144   0.107008   0.12928
3.17844  0.00512   0.11456   0.126464
3.17852  0.004992   0.105344   0.131328
3.17859  0.005248   0.101376   0.131712
3.17867  0.005888   0.103168   0.135808
3.17875  0.007168   0.110592   0.131712
3.17883  0.004736   0.105728   0.129024
3.17891  0.00576   0.10304   0.125696
3.17898  0.006272   0.102912   0.1248
3.17906  0.006784   0.100864   0.127744
3.17914  0.006912   0.108288   0.129408
3.17922  0.006656   0.105472   0.12992
3.1793  0.005632   0.10176   0.126592
3.17938  0.006272   0.106368   0.126592
3.17945  0.00576   0.096512   0.135296
3.17953  0.00768   0.0992   0.12288
3.17961  0.00512   0.10304   0.12672
3.17969  0.004992   0.106112   0.123264
3.17977  0.005632   0.100736   0.132352
3.17984  0.006528   0.105344   0.129152
3.17992  0.006272   0.109696   0.11968
3.18  0.005888   0.108288   0.126464
3.18008  0.006528   0.105472   0.127872
3.18016  0.005376   0.1024   0.124288
3.18023  0.0064   0.103296   0.126208
3.18031  0.005376   0.105856   0.113664
3.18039  0.006016   0.10176   0.135552
3.18047  0.006912   0.105088   0.134912
3.18055  0.006144   0.106752   0.120192
3.18063  0.005248   0.108032   0.123392
3.1807  0.00576   0.105088   0.130304
3.18078  0.005248   0.103552   0.130688
3.18086  0.006656   0.103424   0.12928
3.18094  0.006144   0.104064   0.130176
3.18102  0.005632   0.113792   0.127744
3.18109  0.006144   0.100736   0.131968
3.18117  0.004992   0.108928   0.121088
3.18125  0.007296   0.108416   0.128
3.18133  0.00512   0.1088   0.129664
3.18141  0.006912   0.102016   0.133632
3.18148  0.005888   0.11008   0.132992
3.18156  0.005376   0.096384   0.135168
3.18164  0.007168   0.102912   0.131072
3.18172  0.006784   0.103936   0.129536
3.1818  0.0064   0.098432   0.134784
3.18188  0.0064   0.109056   0.122112
3.18195  0.00768   0.106112   0.137984
3.18203  0.006528   0.102144   0.134656
3.18211  0.005632   0.105856   0.126848
3.18219  0.0064   0.106368   0.121088
3.18227  0.006656   0.10432   0.133376
3.18234  0.003968   0.111616   0.135936
3.18242  0.004352   0.10816   0.126464
3.1825  0.007168   0.107136   0.130304
3.18258  0.006144   0.108672   0.126976
3.18266  0.005248   0.105344   0.124672
3.18273  0.006272   0.104448   0.12672
3.18281  0.00448   0.114304   0.130688
3.18289  0.006912   0.108928   0.132864
3.18297  0.007296   0.107136   0.13248
3.18305  0.00448   0.10368   0.124032
3.18312  0.0064   0.105344   0.131584
3.1832  0.005248   0.102784   0.131072
3.18328  0.004864   0.104192   0.129152
3.18336  0.006016   0.104576   0.1312
3.18344  0.006528   0.104064   0.12736
3.18352  0.00512   0.107136   0.126592
3.18359  0.00704   0.109184   0.122112
3.18367  0.006656   0.114304   0.128128
3.18375  0.006912   0.109568   0.129536
3.18383  0.00576   0.102144   0.13056
3.18391  0.007424   0.105344   0.125952
3.18398  0.005632   0.098304   0.129536
3.18406  0.005248   0.107904   0.132608
3.18414  0.005248   0.104704   0.126976
3.18422  0.006272   0.110336   0.130432
3.1843  0.005888   0.105856   0.130048
3.18438  0.005376   0.114688   0.122112
3.18445  0.006656   0.099584   0.12544
3.18453  0.005504   0.105216   0.126976
3.18461  0.0064   0.10688   0.127744
3.18469  0.00704   0.105344   0.125056
3.18477  0.007424   0.10496   0.123008
3.18484  0.00576   0.103552   0.123264
3.18492  0.006784   0.110208   0.133632
3.185  0.006912   0.099968   0.12416
3.18508  0.006272   0.10432   0.12416
3.18516  0.005632   0.103936   0.12224
3.18523  0.006272   0.101504   0.128256
3.18531  0.006656   0.10496   0.129536
3.18539  0.007936   0.107392   0.122368
3.18547  0.005888   0.099584   0.124288
3.18555  0.006272   0.108032   0.132736
3.18562  0.006272   0.109696   0.127744
3.1857  0.004608   0.111104   0.12864
3.18578  0.006272   0.108544   0.12032
3.18586  0.007296   0.100992   0.127872
3.18594  0.00512   0.11008   0.132992
3.18602  0.006528   0.100352   0.125568
3.18609  0.00576   0.102656   0.127872
3.18617  0.007424   0.103296   0.126848
3.18625  0.005504   0.108288   0.128384
3.18633  0.007296   0.105344   0.12864
3.18641  0.006656   0.104448   0.128512
3.18648  0.004608   0.108672   0.133248
3.18656  0.006016   0.099968   0.123392
3.18664  0.00576   0.104448   0.125568
3.18672  0.00896   0.105088   0.130816
3.1868  0.008192   0.098048   0.136704
3.18688  0.005504   0.107904   0.127872
3.18695  0.006272   0.10624   0.124928
3.18703  0.007552   0.10432   0.140928
3.18711  0.00512   0.103296   0.127488
3.18719  0.005888   0.107392   0.124288
3.18727  0.005632   0.104192   0.128128
3.18734  0.00832   0.100736   0.130688
3.18742  0.004608   0.105344   0.129152
3.1875  0.00512   0.109184   0.11968
3.18758  0.006272   0.107648   0.125568
3.18766  0.007424   0.113024   0.129664
3.18773  0.00512   0.109696   0.131584
3.18781  0.005888   0.098432   0.127232
3.18789  0.004864   0.108672   0.127616
3.18797  0.006016   0.105088   0.123264
3.18805  0.007168   0.103808   0.137856
3.18812  0.005888   0.104192   0.132736
3.1882  0.007552   0.113664   0.12608
3.18828  0.005632   0.097408   0.13184
3.18836  0.006656   0.102272   0.123776
3.18844  0.005376   0.109696   0.12672
3.18852  0.005376   0.10368   0.125184
3.18859  0.004736   0.110464   0.119296
3.18867  0.005888   0.107008   0.135424
3.18875  0.005632   0.103296   0.128256
3.18883  0.006528   0.099968   0.127488
3.18891  0.006656   0.104192   0.121984
3.18898  0.006528   0.103424   0.127872
3.18906  0.006656   0.104832   0.13184
3.18914  0.006656   0.103296   0.131968
3.18922  0.005248   0.110336   0.131328
3.1893  0.007296   0.109056   0.128128
3.18938  0.006528   0.112   0.122752
3.18945  0.005504   0.11072   0.131456
3.18953  0.005888   0.1024   0.125056
3.18961  0.006016   0.104192   0.12864
3.18969  0.006016   0.10752   0.120832
3.18977  0.00576   0.10496   0.126336
3.18984  0.006016   0.103168   0.128384
3.18992  0.00576   0.101376   0.123392
3.19  0.008064   0.101376   0.1312
3.19008  0.00576   0.10688   0.125952
3.19016  0.004736   0.1088   0.126976
3.19023  0.007808   0.097792   0.132864
3.19031  0.005504   0.109184   0.135168
3.19039  0.006912   0.10112   0.131072
3.19047  0.004736   0.10368   0.128
3.19055  0.006016   0.104448   0.132736
3.19063  0.004736   0.108032   0.128128
3.1907  0.006144   0.100096   0.128768
3.19078  0.006656   0.107264   0.124416
3.19086  0.004864   0.104064   0.126848
3.19094  0.00448   0.104832   0.126592
3.19102  0.005248   0.108544   0.128
3.19109  0.00576   0.11456   0.130432
3.19117  0.007296   0.103296   0.125312
3.19125  0.005632   0.104576   0.123264
3.19133  0.006784   0.10304   0.128128
3.19141  0.00448   0.105216   0.127104
3.19148  0.008192   0.104704   0.1216
3.19156  0.005248   0.106368   0.121728
3.19164  0.007424   0.11264   0.135936
3.19172  0.005248   0.099456   0.130048
3.1918  0.006272   0.10176   0.126336
3.19188  0.005888   0.106752   0.131584
3.19195  0.0064   0.10432   0.131072
3.19203  0.006144   0.10688   0.12544
3.19211  0.005376   0.109056   0.126592
3.19219  0.00576   0.109952   0.128384
3.19227  0.007936   0.099584   0.131072
3.19234  0.005632   0.108032   0.128128
3.19242  0.00448   0.107648   0.12672
3.1925  0.006144   0.10304   0.126336
3.19258  0.007296   0.106112   0.12352
3.19266  0.005504   0.108416   0.125952
3.19273  0.004864   0.104576   0.127872
3.19281  0.006528   0.101248   0.125312
3.19289  0.004736   0.111616   0.126208
3.19297  0.005888   0.106624   0.128896
3.19305  0.00512   0.1088   0.122752
3.19313  0.006656   0.105216   0.125056
3.1932  0.006016   0.10816   0.125184
3.19328  0.006656   0.1024   0.122624
3.19336  0.0064   0.102144   0.12736
3.19344  0.005504   0.102656   0.131456
3.19352  0.006656   0.104704   0.123392
3.19359  0.00704   0.105344   0.123648
3.19367  0.00576   0.103808   0.128896
3.19375  0.006016   0.104832   0.118272
3.19383  0.005888   0.105216   0.131072
3.19391  0.004608   0.10432   0.129536
3.19398  0.0064   0.107008   0.132096
3.19406  0.004992   0.1056   0.128512
3.19414  0.006784   0.104064   0.132224
3.19422  0.006272   0.104704   0.127104
3.1943  0.004608   0.105472   0.133376
3.19437  0.006016   0.105088   0.12928
3.19445  0.006144   0.110464   0.128512
3.19453  0.005632   0.11264   0.126464
3.19461  0.0064   0.109184   0.128896
3.19469  0.007168   0.102784   0.125568
3.19477  0.004352   0.105856   0.1312
3.19484  0.006144   0.104192   0.12992
3.19492  0.005376   0.099584   0.13376
3.195  0.004096   0.106112   0.123392
3.19508  0.006912   0.107648   0.132352
3.19516  0.006912   0.105472   0.133888
3.19523  0.004864   0.099712   0.120576
3.19531  0.007296   0.10496   0.125952
3.19539  0.006016   0.104448   0.134528
3.19547  0.005888   0.10624   0.125312
3.19555  0.006528   0.114176   0.129024
3.19563  0.004992   0.104192   0.131968
3.1957  0.007296   0.109056   0.1312
3.19578  0.006784   0.109184   0.12416
3.19586  0.004992   0.1056   0.12416
3.19594  0.005632   0.10624   0.120576
3.19602  0.00576   0.099072   0.119424
3.19609  0.005632   0.099584   0.129408
3.19617  0.006016   0.10624   0.1216
3.19625  0.005632   0.098816   0.127104
3.19633  0.004864   0.102656   0.1312
3.19641  0.00704   0.099712   0.136192
3.19648  0.00576   0.109568   0.125056
3.19656  0.00704   0.101632   0.125312
3.19664  0.007168   0.098944   0.12672
3.19672  0.006912   0.112   0.13056
3.1968  0.006656   0.101376   0.134144
3.19687  0.0064   0.108672   0.121728
3.19695  0.005504   0.105472   0.131456
3.19703  0.007808   0.10496   0.12864
3.19711  0.005504   0.105856   0.125184
3.19719  0.003968   0.101376   0.132736
3.19727  0.005504   0.104064   0.12608
3.19734  0.007168   0.10304   0.126592
3.19742  0.006528   0.105216   0.124032
3.1975  0.005632   0.106368   0.128896
3.19758  0.006016   0.105728   0.127744
3.19766  0.005376   0.109696   0.134528
3.19773  0.00576   0.101248   0.127744
3.19781  0.005376   0.10752   0.132864
3.19789  0.00512   0.103168   0.127872
3.19797  0.006272   0.104448   0.124928
3.19805  0.00704   0.109696   0.12608
3.19813  0.007808   0.102912   0.128768
3.1982  0.007296   0.102144   0.122752
3.19828  0.006528   0.106496   0.129152
3.19836  0.006912   0.110208   0.123264
3.19844  0.00576   0.10944   0.124672
3.19852  0.006016   0.115328   0.12608
3.19859  0.00576   0.105856   0.131072
3.19867  0.006784   0.104064   0.129152
3.19875  0.004608   0.110336   0.133248
3.19883  0.00512   0.104192   0.123392
3.19891  0.006144   0.10752   0.126592
3.19898  0.005888   0.10624   0.117376
3.19906  0.00512   0.102912   0.117504
3.19914  0.006656   0.09856   0.12672
3.19922  0.006784   0.102784   0.124544
3.1993  0.005504   0.103552   0.126208
3.19937  0.005376   0.104192   0.127232
3.19945  0.0064   0.103808   0.123648
3.19953  0.006016   0.104576   0.124672
3.19961  0.00576   0.104832   0.125952
3.19969  0.005888   0.099456   0.125568
3.19977  0.006656   0.106368   0.124416
3.19984  0.0064   0.106368   0.127488
3.19992  0.00448   0.112768   0.122496
3.2  0.004224   0.103168   0.128
3.20008  0.006656   0.111104   0.127616
3.20016  0.004864   0.104576   0.128
3.20023  0.006912   0.1088   0.121216
3.20031  0.007424   0.1056   0.134016
3.20039  0.006784   0.105856   0.127104
3.20047  0.006784   0.110848   0.125568
3.20055  0.00704   0.106496   0.1216
3.20063  0.004864   0.104832   0.124416
3.2007  0.00448   0.100224   0.130944
3.20078  0.005248   0.10816   0.124288
3.20086  0.007936   0.109696   0.13248
3.20094  0.005632   0.106368   0.124544
3.20102  0.006016   0.103936   0.124032
3.20109  0.006272   0.09856   0.130176
3.20117  0.006144   0.1088   0.1248
3.20125  0.005248   0.107648   0.116864
3.20133  0.005888   0.109568   0.12736
3.20141  0.005376   0.099968   0.120192
3.20148  0.005248   0.098816   0.12608
3.20156  0.005632   0.104704   0.130176
3.20164  0.00576   0.104832   0.131328
3.20172  0.005632   0.109312   0.130304
3.2018  0.006656   0.109568   0.13824
3.20188  0.005888   0.10368   0.127744
3.20195  0.007296   0.108288   0.128512
3.20203  0.006784   0.109184   0.12608
3.20211  0.006912   0.105088   0.128896
3.20219  0.005376   0.109696   0.12544
3.20227  0.006272   0.110208   0.124672
3.20234  0.005504   0.094592   0.119552
3.20242  0.006528   0.104704   0.117248
3.2025  0.006144   0.104832   0.127232
3.20258  0.004608   0.109952   0.12608
3.20266  0.00576   0.107648   0.125824
3.20273  0.004864   0.099456   0.126848
3.20281  0.006784   0.110336   0.13056
3.20289  0.006656   0.10944   0.129664
3.20297  0.006272   0.1056   0.126464
3.20305  0.008064   0.104448   0.129408
3.20312  0.005504   0.105472   0.124928
3.2032  0.005888   0.107776   0.127744
3.20328  0.005888   0.10176   0.12544
3.20336  0.006528   0.105984   0.12096
3.20344  0.006656   0.102016   0.132736
3.20352  0.006144   0.110976   0.120704
3.20359  0.006912   0.102272   0.126848
3.20367  0.006912   0.103808   0.124544
3.20375  0.006144   0.10624   0.125952
3.20383  0.006528   0.110336   0.133632
3.20391  0.00576   0.11008   0.123648
3.20398  0.007296   0.107008   0.125312
3.20406  0.004992   0.105728   0.12736
3.20414  0.006656   0.11008   0.131328
3.20422  0.005632   0.105344   0.122112
3.2043  0.00448   0.105984   0.12736
3.20438  0.006016   0.105088   0.123264
3.20445  0.004992   0.107776   0.12992
3.20453  0.007552   0.10368   0.12608
3.20461  0.006528   0.107904   0.122624
3.20469  0.004992   0.102656   0.12544
3.20477  0.00704   0.107648   0.130176
3.20484  0.00512   0.103552   0.130688
3.20492  0.005376   0.108928   0.128896
3.205  0.006272   0.098816   0.127232
3.20508  0.004224   0.10816   0.12928
3.20516  0.004736   0.103296   0.128384
3.20523  0.005248   0.112   0.133248
3.20531  0.006144   0.107008   0.12928
3.20539  0.00704   0.110336   0.1216
3.20547  0.006272   0.105984   0.128768
3.20555  0.006272   0.10688   0.126976
3.20562  0.004608   0.105472   0.125568
3.2057  0.005248   0.107008   0.126976
3.20578  0.006272   0.10048   0.123008
3.20586  0.006656   0.109056   0.129024
3.20594  0.00704   0.104192   0.12928
3.20602  0.0064   0.108672   0.123904
3.20609  0.004992   0.097024   0.129152
3.20617  0.006272   0.109568   0.12736
3.20625  0.005376   0.1056   0.132608
3.20633  0.00512   0.102144   0.1344
3.20641  0.007168   0.101632   0.122752
3.20648  0.005504   0.100608   0.12608
3.20656  0.006272   0.108672   0.126848
3.20664  0.005504   0.113024   0.129664
3.20672  0.006144   0.103424   0.131328
3.2068  0.00512   0.099072   0.125696
3.20688  0.005248   0.110464   0.125056
3.20695  0.006528   0.10432   0.127232
3.20703  0.004608   0.102016   0.124288
3.20711  0.005632   0.104576   0.12608
3.20719  0.005504   0.103808   0.129408
3.20727  0.005504   0.099968   0.12352
3.20734  0.006528   0.100864   0.1248
3.20742  0.005376   0.108032   0.116352
3.2075  0.006016   0.102656   0.126976
3.20758  0.00576   0.106496   0.125056
3.20766  0.005888   0.104832   0.12352
3.20773  0.006144   0.112512   0.120064
3.20781  0.00576   0.111872   0.12672
3.20789  0.006144   0.110592   0.127232
3.20797  0.005888   0.10304   0.124928
3.20805  0.006272   0.103936   0.128512
3.20812  0.005888   0.105984   0.12544
3.2082  0.005504   0.118144   0.128128
3.20828  0.006272   0.103808   0.129408
3.20836  0.007296   0.10816   0.130432
3.20844  0.005504   0.10688   0.126464
3.20852  0.0064   0.106624   0.123392
3.20859  0.006656   0.104576   0.125952
3.20867  0.007296   0.10048   0.124288
3.20875  0.006656   0.10368   0.125824
3.20883  0.006144   0.108032   0.128896
3.20891  0.006784   0.10624   0.134784
3.20898  0.00448   0.109568   0.124672
3.20906  0.00512   0.100736   0.123648
3.20914  0.006272   0.10688   0.128256
3.20922  0.006912   0.098816   0.114304
3.2093  0.006272   0.109056   0.133632
3.20938  0.006528   0.107392   0.124032
3.20945  0.00704   0.099072   0.128896
3.20953  0.00704   0.108416   0.127104
3.20961  0.005376   0.106752   0.129024
3.20969  0.004992   0.108672   0.119936
3.20977  0.0064   0.096768   0.130688
3.20984  0.00448   0.104704   0.131584
3.20992  0.00448   0.103296   0.119168
3.21  0.005248   0.097792   0.131584
3.21008  0.00576   0.102784   0.130688
3.21016  0.007424   0.100096   0.123776
3.21023  0.005504   0.10496   0.12608
3.21031  0.005504   0.107264   0.129408
3.21039  0.004352   0.107648   0.126848
3.21047  0.004992   0.107136   0.123264
3.21055  0.005888   0.104192   0.131456
3.21063  0.004608   0.105216   0.132224
3.2107  0.005504   0.107776   0.120192
3.21078  0.006016   0.105728   0.126464
3.21086  0.007424   0.104064   0.12288
3.21094  0.006016   0.107904   0.132096
3.21102  0.00704   0.102528   0.124416
3.21109  0.005888   0.110976   0.127872
3.21117  0.00576   0.103808   0.13312
3.21125  0.006656   0.110464   0.128768
3.21133  0.005632   0.100096   0.130688
3.21141  0.006912   0.101888   0.125952
3.21148  0.004864   0.107392   0.1248
3.21156  0.00704   0.104192   0.12992
3.21164  0.006912   0.104192   0.128896
3.21172  0.006144   0.105472   0.130048
3.2118  0.005248   0.106624   0.118272
3.21188  0.006016   0.095872   0.125824
3.21195  0.005888   0.109696   0.123776
3.21203  0.00576   0.103808   0.125184
3.21211  0.005376   0.097664   0.121216
3.21219  0.007296   0.104704   0.114304
3.21227  0.00448   0.114048   0.123392
3.21234  0.006912   0.111232   0.131072
3.21242  0.005248   0.11008   0.126208
3.2125  0.006144   0.106624   0.12352
3.21258  0.006272   0.101632   0.124032
3.21266  0.00576   0.10944   0.123008
3.21273  0.006144   0.110336   0.124672
3.21281  0.005376   0.101888   0.121728
3.21289  0.004224   0.107392   0.126464
3.21297  0.006528   0.102656   0.126848
3.21305  0.006528   0.111744   0.135552
3.21313  0.006528   0.114048   0.126208
3.2132  0.005632   0.103552   0.126848
3.21328  0.00576   0.109184   0.125184
3.21336  0.006528   0.113024   0.127744
3.21344  0.005632   0.102784   0.124672
3.21352  0.006016   0.104704   0.134528
3.21359  0.005888   0.109056   0.131968
3.21367  0.00448   0.105216   0.128256
3.21375  0.00576   0.102784   0.134272
3.21383  0.006272   0.1056   0.117248
3.21391  0.004992   0.10752   0.12352
3.21398  0.005888   0.1056   0.133248
3.21406  0.00448   0.10944   0.124032
3.21414  0.00448   0.099072   0.130304
3.21422  0.004864   0.107904   0.127744
3.2143  0.00576   0.106112   0.13248
3.21437  0.006272   0.108288   0.130688
3.21445  0.005376   0.099456   0.12672
3.21453  0.006272   0.106496   0.122624
3.21461  0.0064   0.1056   0.129152
3.21469  0.004352   0.109952   0.123776
3.21477  0.007296   0.111104   0.13248
3.21484  0.006272   0.106496   0.125568
3.21492  0.005632   0.109056   0.119168
3.215  0.006656   0.112128   0.122112
3.21508  0.006016   0.107008   0.129024
3.21516  0.005376   0.111744   0.122368
3.21523  0.006016   0.105728   0.123392
3.21531  0.006272   0.10944   0.12224
3.21539  0.00512   0.1024   0.126208
3.21547  0.00576   0.107904   0.123392
3.21555  0.00512   0.104576   0.124288
3.21563  0.003712   0.100736   0.128
3.2157  0.005504   0.106112   0.122112
3.21578  0.006144   0.104192   0.12928
3.21586  0.0064   0.1088   0.126336
3.21594  0.00512   0.103936   0.123776
3.21602  0.005504   0.100736   0.127104
3.21609  0.008704   0.094848   0.127232
3.21617  0.006016   0.104064   0.130304
3.21625  0.006144   0.100096   0.125568
3.21633  0.006784   0.105344   0.125696
3.21641  0.006016   0.102528   0.126976
3.21648  0.006144   0.104064   0.12608
3.21656  0.006144   0.105856   0.118912
3.21664  0.004992   0.10432   0.12672
3.21672  0.005504   0.107648   0.122752
3.2168  0.005632   0.103168   0.129408
3.21687  0.0064   0.107776   0.1312
3.21695  0.006656   0.107776   0.126336
3.21703  0.006016   0.111232   0.129664
3.21711  0.006784   0.103936   0.126848
3.21719  0.006016   0.103936   0.129664
3.21727  0.007296   0.104448   0.128
3.21734  0.005888   0.106496   0.12672
3.21742  0.007424   0.096384   0.130688
3.2175  0.005376   0.10688   0.130432
3.21758  0.006784   0.107008   0.121344
3.21766  0.004864   0.103552   0.126336
3.21773  0.004992   0.102272   0.12352
3.21781  0.005632   0.104448   0.122112
3.21789  0.005888   0.09984   0.128896
3.21797  0.005248   0.102656   0.125952
3.21805  0.005376   0.108032   0.121472
3.21813  0.005888   0.108032   0.12544
3.2182  0.004736   0.107264   0.12544
3.21828  0.004736   0.107904   0.125056
3.21836  0.004992   0.102272   0.132864
3.21844  0.003968   0.103168   0.125184
3.21852  0.005632   0.103936   0.123904
3.21859  0.004736   0.104704   0.131328
3.21867  0.004352   0.108032   0.128256
3.21875  0.006784   0.098176   0.124928
3.21883  0.005376   0.102016   0.132096
3.21891  0.004992   0.099584   0.128768
3.21898  0.006656   0.11072   0.128896
3.21906  0.005376   0.101888   0.125696
3.21914  0.007168   0.109312   0.125952
3.21922  0.006016   0.105856   0.121856
3.2193  0.005376   0.110592   0.125824
3.21937  0.006784   0.108672   0.126336
3.21945  0.005376   0.10752   0.130432
3.21953  0.005248   0.111488   0.130944
3.21961  0.006016   0.096384   0.128768
3.21969  0.005504   0.10816   0.12736
3.21977  0.006784   0.110464   0.12864
3.21984  0.005632   0.103296   0.129152
3.21992  0.006912   0.104576   0.125824
3.22  0.00704   0.108032   0.129536
3.22008  0.004736   0.099072   0.128256
3.22016  0.006784   0.099328   0.127616
3.22023  0.006016   0.109056   0.1312
3.22031  0.004096   0.10368   0.12672
3.22039  0.005376   0.103424   0.129536
3.22047  0.005632   0.107008   0.126208
3.22055  0.004608   0.103936   0.125824
3.22063  0.006272   0.11328   0.127104
3.2207  0.006144   0.104704   0.12992
3.22078  0.00512   0.105856   0.131328
3.22086  0.006016   0.104448   0.128768
3.22094  0.006784   0.104448   0.126208
3.22102  0.00448   0.107008   0.122752
3.22109  0.0064   0.101888   0.121984
3.22117  0.00512   0.112   0.12992
3.22125  0.006016   0.103424   0.128384
3.22133  0.004992   0.102272   0.128512
3.22141  0.00448   0.105728   0.13056
3.22148  0.00512   0.107392   0.126336
3.22156  0.005632   0.099968   0.122368
3.22164  0.006272   0.109824   0.122624
3.22172  0.005888   0.1024   0.121472
3.2218  0.007552   0.100224   0.12288
3.22188  0.006656   0.10304   0.123648
3.22195  0.005888   0.102656   0.123392
3.22203  0.006784   0.108032   0.129792
3.22211  0.004736   0.102144   0.126592
3.22219  0.0064   0.104832   0.123904
3.22227  0.004736   0.104192   0.129664
3.22234  0.005888   0.105472   0.131072
3.22242  0.004864   0.105984   0.131328
3.2225  0.00576   0.105856   0.121472
3.22258  0.006272   0.101888   0.128896
3.22266  0.006656   0.107136   0.127616
3.22273  0.004352   0.104576   0.125824
3.22281  0.006656   0.107648   0.119296
3.22289  0.00512   0.100096   0.13312
3.22297  0.007168   0.102144   0.123392
3.22305  0.006144   0.105728   0.133248
3.22313  0.005504   0.106112   0.125824
3.2232  0.006016   0.107008   0.125952
3.22328  0.006272   0.110336   0.121472
3.22336  0.004352   0.103808   0.123264
3.22344  0.00448   0.100096   0.124672
3.22352  0.00576   0.103424   0.122112
3.22359  0.00576   0.104576   0.128768
3.22367  0.005632   0.103296   0.128128
3.22375  0.003968   0.098176   0.12608
3.22383  0.005888   0.098176   0.127488
3.22391  0.006016   0.104832   0.129152
3.22398  0.005248   0.104704   0.123264
3.22406  0.006912   0.11392   0.121984
3.22414  0.006656   0.105216   0.127232
3.22422  0.00768   0.108032   0.127616
3.2243  0.004992   0.105472   0.128896
3.22438  0.004608   0.09664   0.131072
3.22445  0.005632   0.106752   0.122368
3.22453  0.004352   0.101632   0.131968
3.22461  0.005632   0.100352   0.126848
3.22469  0.006272   0.103936   0.12096
3.22477  0.005888   0.099712   0.129664
3.22484  0.004352   0.105472   0.129792
3.22492  0.005632   0.100608   0.128768
3.225  0.005632   0.106752   0.128128
3.22508  0.004992   0.102784   0.128768
3.22516  0.005504   0.109568   0.131328
3.22523  0.006912   0.107776   0.129664
3.22531  0.004224   0.107904   0.12928
3.22539  0.006144   0.100864   0.123776
3.22547  0.005888   0.097408   0.126464
3.22555  0.004992   0.105984   0.124672
3.22562  0.006016   0.103296   0.121088
3.2257  0.006784   0.11904   0.128384
3.22578  0.005248   0.096384   0.120832
3.22586  0.007424   0.108288   0.130944
3.22594  0.005376   0.105088   0.120832
3.22602  0.0064   0.103168   0.130304
3.22609  0.005504   0.105088   0.12416
3.22617  0.006272   0.107648   0.131584
3.22625  0.005504   0.104704   0.125824
3.22633  0.00512   0.103808   0.126848
3.22641  0.006144   0.110464   0.128384
3.22648  0.005376   0.099584   0.128896
3.22656  0.005504   0.099584   0.128896
3.22664  0.006144   0.105856   0.127616
3.22672  0.006144   0.106112   0.125184
3.2268  0.005376   0.107904   0.121472
3.22688  0.005504   0.110976   0.120448
3.22695  0.00768   0.101376   0.123904
3.22703  0.005376   0.107264   0.126336
3.22711  0.0064   0.101504   0.125952
3.22719  0.006528   0.105984   0.129024
3.22727  0.005376   0.107264   0.12608
3.22734  0.006656   0.096128   0.12736
3.22742  0.004224   0.100608   0.126848
3.2275  0.006912   0.10304   0.12864
3.22758  0.005376   0.095744   0.123392
3.22766  0.005888   0.103936   0.121728
3.22773  0.004608   0.103808   0.123136
3.22781  0.006656   0.104064   0.118656
3.22789  0.005376   0.103552   0.126848
3.22797  0.006144   0.103552   0.123648
3.22805  0.006784   0.104064   0.121856
3.22812  0.004736   0.096896   0.123264
3.2282  0.00704   0.107136   0.11968
3.22828  0.00576   0.106752   0.12736
3.22836  0.005632   0.103424   0.125056
3.22844  0.006528   0.109952   0.128512
3.22852  0.00512   0.101504   0.126592
3.22859  0.0064   0.105088   0.13056
3.22867  0.006912   0.10688   0.1216
3.22875  0.0064   0.101632   0.115584
3.22883  0.006528   0.10304   0.125824
3.22891  0.005888   0.103936   0.12928
3.22898  0.006656   0.110208   0.130688
3.22906  0.005632   0.105472   0.124672
3.22914  0.005888   0.101376   0.1216
3.22922  0.00576   0.099456   0.124032
3.2293  0.006016   0.10496   0.124928
3.22938  0.005248   0.102912   0.128512
3.22945  0.004864   0.11072   0.120704
3.22953  0.007552   0.102656   0.122624
3.22961  0.006016   0.105984   0.12672
3.22969  0.006528   0.105344   0.128
3.22977  0.004224   0.104832   0.127872
3.22984  0.00576   0.103296   0.125312
3.22992  0.0064   0.103808   0.117376
3.23  0.005248   0.105344   0.123904
3.23008  0.005632   0.105472   0.136064
3.23016  0.004608   0.109824   0.127872
3.23023  0.006016   0.10752   0.12736
3.23031  0.006656   0.102528   0.122752
3.23039  0.004608   0.109056   0.125696
3.23047  0.004736   0.102016   0.126336
3.23055  0.006784   0.106624   0.135168
3.23062  0.006272   0.100736   0.130304
3.2307  0.00704   0.105216   0.127616
3.23078  0.006912   0.100992   0.121216
3.23086  0.005376   0.101888   0.121472
3.23094  0.007808   0.104192   0.12608
3.23102  0.005376   0.107392   0.124032
3.23109  0.005248   0.110336   0.1312
3.23117  0.00704   0.10624   0.129024
3.23125  0.004608   0.104832   0.120448
3.23133  0.005504   0.103936   0.127104
3.23141  0.00384   0.110592   0.132096
3.23148  0.004096   0.106752   0.124416
3.23156  0.00512   0.10048   0.127488
3.23164  0.00704   0.10752   0.127872
3.23172  0.005888   0.100864   0.127744
3.2318  0.005888   0.113664   0.123776
3.23188  0.006016   0.1056   0.127616
3.23195  0.004864   0.103552   0.125696
3.23203  0.005888   0.10432   0.125312
3.23211  0.004736   0.111488   0.120704
3.23219  0.004864   0.105088   0.125568
3.23227  0.005504   0.102272   0.128768
3.23234  0.005504   0.101248   0.1216
3.23242  0.005376   0.104448   0.127744
3.2325  0.006144   0.107776   0.13056
3.23258  0.007296   0.104192   0.120832
3.23266  0.005632   0.103424   0.121216
3.23273  0.006144   0.09984   0.125696
3.23281  0.00704   0.107776   0.11904
3.23289  0.00512   0.102912   0.12032
3.23297  0.005504   0.10368   0.122496
3.23305  0.005248   0.101888   0.134528
3.23313  0.006528   0.109952   0.1248
3.2332  0.006656   0.108928   0.11392
3.23328  0.004864   0.1088   0.124032
3.23336  0.006144   0.097536   0.129152
3.23344  0.005888   0.105216   0.125824
3.23352  0.006272   0.104192   0.121216
3.23359  0.005248   0.107904   0.125184
3.23367  0.006272   0.102656   0.12096
3.23375  0.00576   0.099328   0.124672
3.23383  0.004352   0.102784   0.129408
3.23391  0.00576   0.104448   0.12928
3.23398  0.006528   0.100992   0.12544
3.23406  0.005632   0.099072   0.129792
3.23414  0.005504   0.10176   0.122624
3.23422  0.005248   0.095488   0.122624
3.2343  0.00448   0.101248   0.130432
3.23438  0.006144   0.102656   0.135168
3.23445  0.006144   0.109056   0.12672
3.23453  0.006016   0.098176   0.120448
3.23461  0.007424   0.1056   0.127744
3.23469  0.00512   0.097664   0.131712
3.23477  0.006016   0.102144   0.12864
3.23484  0.006912   0.098944   0.127104
3.23492  0.00448   0.107392   0.121856
3.235  0.005504   0.114048   0.114688
3.23508  0.003968   0.104832   0.12992
3.23516  0.004096   0.106624   0.124544
3.23523  0.00576   0.096256   0.127488
3.23531  0.005504   0.098944   0.11968
3.23539  0.004992   0.108928   0.124672
3.23547  0.00512   0.096   0.125056
3.23555  0.00512   0.110208   0.128768
3.23563  0.005504   0.10368   0.13056
3.2357  0.004992   0.106112   0.120704
3.23578  0.004864   0.098688   0.127232
3.23586  0.005888   0.104192   0.129664
3.23594  0.004864   0.102784   0.12736
3.23602  0.004608   0.107264   0.125568
3.23609  0.00512   0.100224   0.118912
3.23617  0.00512   0.087168   0.12544
3.23625  0.006144   0.099328   0.1216
3.23633  0.006528   0.097536   0.130048
3.23641  0.003328   0.102016   0.129408
3.23648  0.003328   0.108288   0.123264
3.23656  0.006016   0.097408   0.120192
3.23664  0.00576   0.097024   0.13056
3.23672  0.007168   0.102528   0.126976
3.2368  0.006144   0.107904   0.124672
3.23687  0.005376   0.10496   0.12608
3.23695  0.006272   0.105472   0.124032
3.23703  0.005504   0.103808   0.123392
3.23711  0.006528   0.102144   0.12032
3.23719  0.005376   0.111232   0.123904
3.23727  0.00576   0.102784   0.123008
3.23734  0.006272   0.10176   0.11904
3.23742  0.004736   0.101376   0.117632
3.2375  0.00448   0.098176   0.126848
3.23758  0.004608   0.108544   0.124416
3.23766  0.00512   0.102528   0.129792
3.23773  0.00576   0.099456   0.125184
3.23781  0.005632   0.101632   0.125056
3.23789  0.004736   0.1056   0.121984
3.23797  0.00512   0.104448   0.12672
3.23805  0.004992   0.104192   0.122752
3.23813  0.00448   0.105088   0.121216
3.2382  0.0064   0.099712   0.123136
3.23828  0.004096   0.099712   0.122368
3.23836  0.006784   0.107776   0.12288
3.23844  0.006144   0.104064   0.120576
3.23852  0.005632   0.097664   0.125184
3.23859  0.005632   0.100608   0.126976
3.23867  0.006912   0.10432   0.130304
3.23875  0.006528   0.099328   0.12032
3.23883  0.006144   0.100736   0.117888
3.23891  0.004352   0.102016   0.114048
3.23898  0.00512   0.105472   0.131072
3.23906  0.006656   0.104576   0.11648
3.23914  0.005248   0.106624   0.122624
3.23922  0.005632   0.109952   0.121216
3.2393  0.005248   0.100736   0.121088
3.23937  0.006144   0.102528   0.127744
3.23945  0.0064   0.109824   0.120576
3.23953  0.006784   0.103936   0.121472
3.23961  0.005376   0.099968   0.12096
3.23969  0.004992   0.102528   0.1184
3.23977  0.00512   0.102656   0.125696
3.23984  0.004096   0.103296   0.134016
3.23992  0.005248   0.093696   0.134144
3.24  0.006912   0.098944   0.119296
3.24008  0.00512   0.11072   0.128384
3.24016  0.00512   0.108544   0.11968
3.24023  0.005376   0.096128   0.126976
3.24031  0.004608   0.10496   0.11584
3.24039  0.004864   0.105344   0.124928
3.24047  0.006016   0.10048   0.121856
3.24055  0.005504   0.099328   0.128128
3.24063  0.008064   0.10816   0.12608
3.2407  0.005888   0.09728   0.1248
3.24078  0.006016   0.096384   0.12928
3.24086  0.007296   0.100736   0.119552
3.24094  0.007296   0.107904   0.128
3.24102  0.005248   0.096512   0.11776
3.24109  0.00576   0.110464   0.124928
3.24117  0.0064   0.103808   0.122624
3.24125  0.006272   0.100736   0.125184
3.24133  0.006912   0.107648   0.128512
3.24141  0.005504   0.104192   0.127232
3.24148  0.005888   0.102656   0.128384
3.24156  0.006144   0.09856   0.123776
3.24164  0.00576   0.10496   0.123904
3.24172  0.006656   0.098176   0.126592
3.2418  0.006784   0.104192   0.125568
3.24188  0.005376   0.098816   0.117888
3.24195  0.00448   0.106496   0.12288
3.24203  0.004992   0.102016   0.12992
3.24211  0.005632   0.104192   0.130688
3.24219  0.003968   0.109824   0.11776
3.24227  0.006272   0.102656   0.12544
3.24234  0.004736   0.102784   0.130304
3.24242  0.006016   0.105344   0.124928
3.2425  0.006272   0.10496   0.125056
3.24258  0.005888   0.104576   0.119936
3.24266  0.00576   0.104448   0.118528
3.24273  0.005888   0.106112   0.121472
3.24281  0.006528   0.103296   0.118912
3.24289  0.005888   0.106112   0.12288
3.24297  0.006528   0.103296   0.127872
3.24305  0.003584   0.109952   0.124416
3.24313  0.00576   0.10752   0.129792
3.2432  0.005376   0.109568   0.123136
3.24328  0.005632   0.096768   0.11904
3.24336  0.004224   0.105728   0.12288
3.24344  0.005888   0.109568   0.121344
3.24352  0.004864   0.105984   0.124672
3.24359  0.004864   0.100736   0.128768
3.24367  0.006784   0.103168   0.11904
3.24375  0.006144   0.101248   0.121472
3.24383  0.004864   0.103296   0.125696
3.24391  0.004864   0.099584   0.11712
3.24398  0.004864   0.100608   0.133376
3.24406  0.004864   0.106752   0.123392
3.24414  0.005888   0.107008   0.121216
3.24422  0.006912   0.107776   0.121216
3.2443  0.00512   0.09728   0.129664
3.24438  0.00448   0.105728   0.12864
3.24445  0.00512   0.10432   0.117504
3.24453  0.004864   0.103424   0.12416
3.24461  0.004864   0.102912   0.129664
3.24469  0.005248   0.098304   0.128512
3.24477  0.004736   0.104704   0.125184
3.24484  0.00576   0.100864   0.123136
3.24492  0.004736   0.106624   0.123264
3.245  0.005248   0.101632   0.128128
3.24508  0.006272   0.098176   0.120192
3.24516  0.006272   0.101248   0.12352
3.24523  0.007296   0.105344   0.122496
3.24531  0.003584   0.104448   0.119808
3.24539  0.005248   0.10304   0.127744
3.24547  0.005632   0.104192   0.13248
3.24555  0.007808   0.098944   0.130176
3.24562  0.005248   0.110848   0.128384
3.2457  0.004992   0.104576   0.128384
3.24578  0.006016   0.101504   0.123392
3.24586  0.004992   0.100608   0.122112
3.24594  0.005504   0.103936   0.131712
3.24602  0.004736   0.104448   0.123648
3.24609  0.006144   0.112256   0.124928
3.24617  0.006784   0.101376   0.127744
3.24625  0.00384   0.101888   0.118656
3.24633  0.00512   0.099968   0.122368
3.24641  0.004352   0.100736   0.121472
3.24648  0.006912   0.103936   0.121088
3.24656  0.004224   0.102912   0.120704
3.24664  0.006144   0.107392   0.12672
3.24672  0.004992   0.106624   0.1312
3.2468  0.006912   0.10304   0.125056
3.24688  0.00576   0.100864   0.129152
3.24695  0.0064   0.10624   0.121856
3.24703  0.005248   0.09664   0.12736
3.24711  0.004992   0.099328   0.122752
3.24719  0.004736   0.102784   0.133376
3.24727  0.003968   0.104704   0.125568
3.24734  0.006272   0.106368   0.134528
3.24742  0.00384   0.11008   0.125824
3.2475  0.005632   0.104064   0.11776
3.24758  0.005248   0.11072   0.12992
3.24766  0.006784   0.100992   0.127872
3.24773  0.005632   0.102912   0.127872
3.24781  0.006656   0.103296   0.129664
3.24789  0.00576   0.106368   0.126848
3.24797  0.006016   0.10496   0.124032
3.24805  0.006272   0.1056   0.121216
3.24812  0.005376   0.097408   0.128512
3.2482  0.004736   0.101248   0.119936
3.24828  0.005632   0.099584   0.12288
3.24836  0.005248   0.102528   0.128512
3.24844  0.007808   0.107264   0.126848
3.24852  0.006016   0.105984   0.124544
3.24859  0.006144   0.108672   0.12416
3.24867  0.005504   0.105088   0.123136
3.24875  0.003968   0.10176   0.125952
3.24883  0.004864   0.101632   0.125568
3.24891  0.004992   0.108288   0.118272
3.24898  0.00512   0.104064   0.1216
3.24906  0.005888   0.105088   0.126464
3.24914  0.004608   0.10752   0.1248
3.24922  0.003584   0.102272   0.123392
3.2493  0.004992   0.1056   0.121088
3.24938  0.006528   0.102784   0.128
3.24945  0.004224   0.101504   0.123264
3.24953  0.004096   0.09984   0.12736
3.24961  0.006272   0.10624   0.125952
3.24969  0.005888   0.103552   0.120192
3.24977  0.004096   0.104832   0.129408
3.24984  0.006016   0.105088   0.12416
3.24992  0.006016   0.10048   0.11968
3.25  0.006656   0.104576   0.128
3.25008  0.005248   0.104704   0.126592
3.25016  0.005248   0.102912   0.120576
3.25023  0.005632   0.103168   0.122112
3.25031  0.004736   0.103552   0.13056
3.25039  0.00576   0.107648   0.121088
3.25047  0.007424   0.102912   0.126464
3.25055  0.00448   0.107904   0.119424
3.25062  0.006144   0.104064   0.12096
3.2507  0.00768   0.104448   0.117376
3.25078  0.005888   0.102016   0.12672
3.25086  0.005632   0.100352   0.130944
3.25094  0.005248   0.1056   0.120192
3.25102  0.004736   0.099712   0.122368
3.25109  0.006144   0.104448   0.125824
3.25117  0.004992   0.10432   0.122112
3.25125  0.005504   0.09856   0.122112
3.25133  0.006912   0.102016   0.128256
3.25141  0.005248   0.106112   0.127232
3.25148  0.006528   0.104576   0.121344
3.25156  0.004992   0.106496   0.126592
3.25164  0.004352   0.103296   0.122368
3.25172  0.00576   0.101504   0.12992
3.2518  0.006016   0.10368   0.119808
3.25188  0.004864   0.10624   0.12416
3.25195  0.004864   0.100352   0.122496
3.25203  0.004992   0.103168   0.124032
3.25211  0.006144   0.106624   0.125824
3.25219  0.005632   0.107776   0.122368
3.25227  0.005632   0.096896   0.131072
3.25234  0.005888   0.1024   0.12352
3.25242  0.004608   0.102912   0.121728
3.2525  0.005504   0.100224   0.121984
3.25258  0.005504   0.108416   0.125824
3.25266  0.004992   0.10944   0.127872
3.25273  0.004096   0.10752   0.1248
3.25281  0.005504   0.105088   0.120064
3.25289  0.005376   0.104832   0.121344
3.25297  0.007296   0.107136   0.135168
3.25305  0.004992   0.107392   0.126464
3.25313  0.005632   0.10432   0.124032
3.2532  0.004352   0.104192   0.12288
3.25328  0.006016   0.107008   0.132352
3.25336  0.00512   0.10176   0.122112
3.25344  0.004608   0.109568   0.126976
3.25352  0.004096   0.104192   0.121472
3.25359  0.005248   0.100992   0.126208
3.25367  0.00512   0.102656   0.126592
3.25375  0.006144   0.098688   0.125568
3.25383  0.004864   0.10944   0.12928
3.25391  0.004352   0.095104   0.132352
3.25398  0.006528   0.109056   0.121344
3.25406  0.006656   0.111744   0.124416
3.25414  0.005504   0.100608   0.12992
3.25422  0.005248   0.101888   0.125824
3.2543  0.004352   0.107904   0.128384
3.25438  0.006016   0.108544   0.12544
3.25445  0.005632   0.104448   0.119808
3.25453  0.004736   0.105984   0.12672
3.25461  0.00576   0.104192   0.12672
3.25469  0.006784   0.106624   0.12416
3.25477  0.004736   0.102656   0.123392
3.25484  0.004992   0.103296   0.124032
3.25492  0.004736   0.10624   0.118912
3.255  0.006144   0.104192   0.121728
3.25508  0.00576   0.105728   0.1216
3.25516  0.006656   0.103936   0.124544
3.25523  0.006016   0.102272   0.134272
3.25531  0.00512   0.102528   0.117888
3.25539  0.005248   0.102016   0.125952
3.25547  0.005504   0.10688   0.124544
3.25555  0.006144   0.103296   0.123392
3.25563  0.006016   0.101888   0.122112
3.2557  0.005376   0.104192   0.128256
3.25578  0.004864   0.098176   0.124672
3.25586  0.004608   0.106368   0.1184
3.25594  0.00448   0.104192   0.120448
3.25602  0.003584   0.10048   0.125184
3.25609  0.004736   0.10368   0.129536
3.25617  0.006528   0.10496   0.126592
3.25625  0.006784   0.104576   0.12736
3.25633  0.004352   0.11136   0.128384
3.25641  0.004736   0.100864   0.12672
3.25648  0.00512   0.10176   0.126592
3.25656  0.005504   0.103936   0.132224
3.25664  0.00704   0.108416   0.124416
3.25672  0.006656   0.100096   0.124288
3.2568  0.00448   0.100352   0.124544
3.25687  0.005632   0.097024   0.125568
3.25695  0.00512   0.102912   0.126848
3.25703  0.007424   0.099968   0.12224
3.25711  0.004352   0.10048   0.121088
3.25719  0.004864   0.106368   0.12672
3.25727  0.004352   0.10496   0.122624
3.25734  0.00704   0.103552   0.12736
3.25742  0.006528   0.0992   0.11904
3.2575  0.004608   0.107008   0.121088
3.25758  0.00704   0.102912   0.127616
3.25766  0.006528   0.103552   0.119936
3.25773  0.004608   0.102144   0.12992
3.25781  0.005376   0.103808   0.121088
3.25789  0.004608   0.105216   0.129408
3.25797  0.004992   0.112512   0.120448
3.25805  0.004864   0.104576   0.116608
3.25813  0.00512   0.103424   0.128
3.2582  0.005248   0.100992   0.123264
3.25828  0.00448   0.10368   0.133632
3.25836  0.004864   0.111744   0.11904
3.25844  0.00768   0.106368   0.120448
3.25852  0.004736   0.10624   0.125312
3.25859  0.005504   0.106496   0.120832
3.25867  0.005632   0.105856   0.117632
3.25875  0.005888   0.105216   0.129408
3.25883  0.005248   0.108416   0.120064
3.25891  0.005376   0.0992   0.127104
3.25898  0.004736   0.104064   0.124672
3.25906  0.006144   0.098048   0.122112
3.25914  0.005888   0.106624   0.115968
3.25922  0.005376   0.102016   0.1216
3.2593  0.00512   0.103552   0.124544
3.25937  0.0064   0.10304   0.132352
3.25945  0.005632   0.105472   0.126208
3.25953  0.005504   0.104576   0.122624
3.25961  0.00704   0.100352   0.121984
3.25969  0.004736   0.098816   0.127616
3.25977  0.004352   0.10176   0.13056
3.25984  0.00384   0.10944   0.12288
3.25992  0.003584   0.107392   0.125952
3.26  0.004096   0.097152   0.127488
3.26008  0.004736   0.101888   0.122496
3.26016  0.005504   0.102016   0.125824
3.26023  0.00576   0.105088   0.1216
3.26031  0.005632   0.100736   0.133632
3.26039  0.006784   0.105728   0.126848
3.26047  0.005376   0.109056   0.131968
3.26055  0.005376   0.101504   0.12736
3.26063  0.005248   0.102144   0.127872
3.2607  0.007424   0.102656   0.127104
3.26078  0.004864   0.10816   0.131968
3.26086  0.005248   0.096896   0.129664
3.26094  0.004864   0.105472   0.127232
3.26102  0.005888   0.106368   0.112384
3.26109  0.006016   0.105472   0.123264
3.26117  0.005504   0.099584   0.117376
3.26125  0.006272   0.100224   0.121472
3.26133  0.0064   0.099712   0.12416
3.26141  0.00384   0.09408   0.125568
3.26148  0.004736   0.104192   0.116096
3.26156  0.004608   0.102016   0.123264
3.26164  0.005248   0.112   0.12928
3.26172  0.005504   0.105728   0.130432
3.2618  0.00576   0.102144   0.122624
3.26187  0.004736   0.108416   0.1216
3.26195  0.004608   0.099584   0.11968
3.26203  0.006656   0.108928   0.128384
3.26211  0.005504   0.110592   0.123136
3.26219  0.004992   0.10688   0.126336
3.26227  0.004992   0.097792   0.12288
3.26234  0.005632   0.098432   0.128128
3.26242  0.005504   0.103936   0.118144
3.2625  0.004608   0.102784   0.124032
3.26258  0.005376   0.10304   0.119936
3.26266  0.004096   0.097536   0.128896
3.26273  0.004992   0.104064   0.137856
3.26281  0.005632   0.103296   0.130048
3.26289  0.006656   0.105984   0.126592
3.26297  0.004992   0.106112   0.130688
3.26305  0.00576   0.09856   0.127616
3.26313  0.006528   0.106368   0.124416
3.2632  0.005504   0.102016   0.12416
3.26328  0.004608   0.095104   0.125312
3.26336  0.005504   0.109056   0.128512
3.26344  0.005248   0.100608   0.125696
3.26352  0.006528   0.102656   0.109952
3.26359  0.003072   0.099456   0.121344
3.26367  0.005888   0.103808   0.12096
3.26375  0.006272   0.105344   0.12224
3.26383  0.004992   0.097664   0.125568
3.26391  0.005888   0.108672   0.131712
3.26398  0.00384   0.106368   0.129536
3.26406  0.005504   0.104448   0.11648
3.26414  0.004864   0.101632   0.12544
3.26422  0.00576   0.100608   0.11776
3.2643  0.00704   0.111744   0.12864
3.26438  0.00448   0.10112   0.127488
3.26445  0.005248   0.10368   0.1216
3.26453  0.006784   0.104576   0.123776
3.26461  0.004736   0.09536   0.12224
3.26469  0.005376   0.10176   0.130944
3.26477  0.005632   0.10624   0.124672
3.26484  0.004352   0.102016   0.119936
3.26492  0.005248   0.098304   0.12032
3.265  0.004736   0.106368   0.12544
3.26508  0.004096   0.099584   0.128768
3.26516  0.00448   0.099968   0.13056
3.26523  0.006528   0.105216   0.123008
3.26531  0.004864   0.102272   0.130944
3.26539  0.005888   0.104192   0.124032
3.26547  0.004224   0.099968   0.120192
3.26555  0.004992   0.103936   0.129408
3.26562  0.005504   0.103424   0.12288
3.2657  0.007808   0.102528   0.12608
3.26578  0.006528   0.100608   0.128
3.26586  0.005248   0.110592   0.129536
3.26594  0.005376   0.097792   0.118784
3.26602  0.005504   0.101248   0.130688
3.26609  0.006144   0.104576   0.127104
3.26617  0.005248   0.109568   0.123136
3.26625  0.005376   0.095232   0.117504
3.26633  0.004608   0.104192   0.114176
3.26641  0.005504   0.10944   0.118144
3.26648  0.005888   0.1088   0.11968
3.26656  0.004992   0.102272   0.124672
3.26664  0.004096   0.103552   0.125184
3.26672  0.005504   0.10368   0.129152
3.2668  0.006016   0.106368   0.115584
3.26688  0.005888   0.106368   0.128768
3.26695  0.005632   0.109184   0.128512
3.26703  0.005504   0.10432   0.118528
3.26711  0.006016   0.103808   0.123264
3.26719  0.005504   0.110848   0.12416
3.26727  0.00448   0.105728   0.118016
3.26734  0.006144   0.103808   0.118016
3.26742  0.004864   0.0992   0.123008
3.2675  0.004864   0.102784   0.129152
3.26758  0.003584   0.10176   0.127232
3.26766  0.004608   0.098944   0.1184
3.26773  0.005632   0.104576   0.129024
3.26781  0.004992   0.102144   0.123648
3.26789  0.005888   0.09792   0.120704
3.26797  0.004096   0.103296   0.12672
3.26805  0.006528   0.10368   0.122752
3.26812  0.004992   0.100992   0.121984
3.2682  0.004608   0.10176   0.123776
3.26828  0.006784   0.098688   0.11776
3.26836  0.004608   0.100992   0.1248
3.26844  0.0064   0.107136   0.121856
3.26852  0.005376   0.100736   0.12544
3.26859  0.006144   0.1056   0.131072
3.26867  0.00448   0.10688   0.124928
3.26875  0.004224   0.098304   0.123008
3.26883  0.004992   0.094336   0.132352
3.26891  0.004992   0.102016   0.120192
3.26898  0.005376   0.101888   0.121088
3.26906  0.005504   0.098304   0.13184
3.26914  0.004736   0.102784   0.111616
3.26922  0.004224   0.104448   0.12992
3.2693  0.005504   0.101632   0.132864
3.26938  0.006528   0.102272   0.126208
3.26945  0.005376   0.108032   0.12544
3.26953  0.005376   0.106368   0.124672
3.26961  0.004352   0.108032   0.131072
3.26969  0.005632   0.10304   0.1248
3.26977  0.003968   0.115072   0.122112
3.26984  0.004864   0.102912   0.128512
3.26992  0.005376   0.107008   0.12672
3.27  0.004096   0.103424   0.1312
3.27008  0.005376   0.102016   0.123392
3.27016  0.004864   0.104192   0.118016
3.27023  0.006272   0.1024   0.125952
3.27031  0.004352   0.100736   0.121472
3.27039  0.00512   0.107136   0.12736
3.27047  0.004608   0.099584   0.124288
3.27055  0.00512   0.100096   0.125312
3.27062  0.003328   0.104064   0.130816
3.2707  0.005248   0.111744   0.118656
3.27078  0.003968   0.100096   0.120704
3.27086  0.00384   0.107392   0.129408
3.27094  0.004992   0.099584   0.125824
3.27102  0.004736   0.103936   0.124544
3.27109  0.004224   0.10752   0.119424
3.27117  0.006528   0.106368   0.12544
3.27125  0.004608   0.102784   0.123008
3.27133  0.004352   0.106752   0.121344
3.27141  0.005504   0.095488   0.120448
3.27148  0.006272   0.103936   0.12352
3.27156  0.00576   0.10368   0.117888
3.27164  0.006144   0.105088   0.118912
3.27172  0.005632   0.102528   0.12672
3.2718  0.004736   0.103936   0.123008
3.27188  0.005376   0.110208   0.12672
3.27195  0.006272   0.107136   0.125824
3.27203  0.005504   0.106112   0.12224
3.27211  0.00448   0.110208   0.130688
3.27219  0.006144   0.11264   0.128256
3.27227  0.00512   0.106752   0.133632
3.27234  0.004864   0.105856   0.129024
3.27242  0.004352   0.099968   0.1216
3.2725  0.004864   0.101632   0.121984
3.27258  0.004864   0.0992   0.12416
3.27266  0.006016   0.100736   0.125312
3.27273  0.00448   0.100352   0.126592
3.27281  0.004736   0.100224   0.122112
3.27289  0.004864   0.108544   0.120448
3.27297  0.003968   0.099456   0.128896
3.27305  0.004864   0.104448   0.120576
3.27313  0.007296   0.097536   0.128896
3.2732  0.004736   0.110464   0.127744
3.27328  0.004608   0.102272   0.120448
3.27336  0.00448   0.103808   0.12544
3.27344  0.006016   0.104832   0.127872
3.27352  0.005632   0.10816   0.12544
3.27359  0.00512   0.103296   0.125952
3.27367  0.00576   0.105472   0.115584
3.27375  0.004608   0.10176   0.123904
3.27383  0.004736   0.101888   0.122112
3.27391  0.004992   0.103936   0.122112
3.27398  0.005376   0.09856   0.123136
3.27406  0.006528   0.10752   0.124416
3.27414  0.004736   0.099712   0.126848
3.27422  0.004096   0.094464   0.126464
3.2743  0.00512   0.111104   0.126208
3.27438  0.004224   0.104192   0.124672
3.27445  0.004864   0.099712   0.12736
3.27453  0.005504   0.100352   0.135424
3.27461  0.00576   0.102784   0.130688
3.27469  0.004992   0.104192   0.118528
3.27477  0.006912   0.097408   0.12544
3.27484  0.005504   0.0928   0.130048
3.27492  0.004096   0.107648   0.126464
3.275  0.0064   0.104448   0.121088
3.27508  0.00576   0.10368   0.122496
3.27516  0.004352   0.108032   0.122624
3.27523  0.006272   0.107008   0.132736
3.27531  0.005248   0.097536   0.123136
3.27539  0.005504   0.104832   0.116736
3.27547  0.005376   0.099328   0.124928
3.27555  0.005632   0.106112   0.12672
3.27563  0.00448   0.102784   0.125952
3.2757  0.005504   0.102016   0.116608
3.27578  0.00512   0.10368   0.118912
3.27586  0.006656   0.098944   0.124672
3.27594  0.003712   0.10432   0.12544
3.27602  0.004864   0.10048   0.120704
3.27609  0.006528   0.1056   0.128128
3.27617  0.006272   0.107392   0.129408
3.27625  0.004864   0.10368   0.120192
3.27633  0.00448   0.102272   0.125952
3.27641  0.003456   0.103552   0.11904
3.27648  0.004736   0.102272   0.126208
3.27656  0.005632   0.10304   0.125696
3.27664  0.005504   0.105856   0.130432
3.27672  0.00512   0.101504   0.126336
3.2768  0.005376   0.105344   0.128384
3.27687  0.004736   0.103296   0.123776
3.27695  0.005376   0.10304   0.124928
3.27703  0.004352   0.104064   0.12416
3.27711  0.004224   0.10176   0.12928
3.27719  0.004736   0.102144   0.119296
3.27727  0.004608   0.101376   0.12416
3.27734  0.004864   0.104832   0.124672
3.27742  0.006016   0.099072   0.123904
3.2775  0.00576   0.094592   0.127104
3.27758  0.004096   0.103936   0.12416
3.27766  0.004736   0.100096   0.130432
3.27773  0.005504   0.108672   0.126592
3.27781  0.006656   0.108672   0.127616
3.27789  0.004736   0.105984   0.127744
3.27797  0.007552   0.100992   0.118528
3.27805  0.006784   0.104064   0.127872
3.27813  0.006272   0.099328   0.119424
3.2782  0.004096   0.103296   0.126336
3.27828  0.006912   0.107776   0.123904
3.27836  0.006016   0.103552   0.126848
3.27844  0.00448   0.108416   0.120192
3.27852  0.004736   0.099584   0.12352
3.27859  0.004096   0.107776   0.120064
3.27867  0.005376   0.103552   0.127872
3.27875  0.006656   0.104192   0.12608
3.27883  0.003968   0.102656   0.126464
3.27891  0.005248   0.104576   0.122368
3.27898  0.004992   0.100864   0.126848
3.27906  0.006144   0.103552   0.131328
3.27914  0.004992   0.113664   0.124032
3.27922  0.005504   0.102912   0.122368
3.2793  0.007424   0.106496   0.126592
3.27937  0.005376   0.103424   0.126336
3.27945  0.004992   0.101888   0.12544
3.27953  0.004736   0.098176   0.116864
3.27961  0.005632   0.101888   0.128256
3.27969  0.004608   0.10752   0.122368
3.27977  0.003584   0.097664   0.120576
3.27984  0.004352   0.098816   0.121472
3.27992  0.006784   0.105216   0.124288
3.28  0.006272   0.094848   0.117888
3.28008  0.004608   0.1024   0.118912
3.28016  0.00512   0.096896   0.125312
3.28023  0.005888   0.105984   0.122752
3.28031  0.006016   0.097792   0.123776
3.28039  0.005632   0.102912   0.12544
3.28047  0.005376   0.102784   0.120064
3.28055  0.003584   0.10176   0.128256
3.28063  0.006272   0.10496   0.12672
3.2807  0.004864   0.099968   0.124032
3.28078  0.00448   0.103552   0.117376
3.28086  0.005504   0.098304   0.124032
3.28094  0.005376   0.107136   0.124544
3.28102  0.004224   0.103808   0.123008
3.28109  0.005504   0.103552   0.13056
3.28117  0.005888   0.102272   0.127616
3.28125  0.004736   0.103168   0.118144
3.28133  0.004864   0.106112   0.1248
3.28141  0.004736   0.105088   0.126592
3.28148  0.004608   0.102656   0.119296
3.28156  0.005504   0.098048   0.125184
3.28164  0.004736   0.10368   0.121216
3.28172  0.00384   0.104704   0.125184
3.2818  0.005248   0.10112   0.1152
3.28187  0.004864   0.107776   0.12032
3.28195  0.00512   0.099968   0.124416
3.28203  0.005248   0.102912   0.124032
3.28211  0.004736   0.102528   0.121088
3.28219  0.004864   0.105856   0.127104
3.28227  0.00512   0.107776   0.119552
3.28234  0.004992   0.105472   0.124288
3.28242  0.004992   0.098176   0.116864
3.2825  0.005504   0.105856   0.114688
3.28258  0.005248   0.10048   0.12096
3.28266  0.005632   0.106368   0.126464
3.28273  0.004096   0.107008   0.119168
3.28281  0.004352   0.103296   0.12352
3.28289  0.005632   0.102528   0.121984
3.28297  0.003968   0.097152   0.123904
3.28305  0.006656   0.105344   0.126464
3.28313  0.005504   0.101888   0.118272
3.2832  0.00512   0.102016   0.12224
3.28328  0.004608   0.100224   0.12352
3.28336  0.004096   0.100864   0.112896
3.28344  0.006656   0.107136   0.119936
3.28352  0.005504   0.103552   0.130816
3.28359  0.004992   0.107136   0.119936
3.28367  0.004352   0.098944   0.12288
3.28375  0.005376   0.104576   0.123648
3.28383  0.004736   0.09984   0.125824
3.28391  0.005376   0.104576   0.130816
3.28398  0.007424   0.099456   0.129664
3.28406  0.006912   0.095232   0.131968
3.28414  0.005504   0.10176   0.121728
3.28422  0.005376   0.099968   0.125184
3.2843  0.00576   0.099456   0.129536
3.28438  0.003712   0.09984   0.115968
3.28445  0.004864   0.098944   0.127616
3.28453  0.004096   0.105856   0.12352
3.28461  0.005376   0.10624   0.125312
3.28469  0.004096   0.09984   0.127104
3.28477  0.004608   0.11072   0.124928
3.28484  0.004352   0.104832   0.125312
3.28492  0.006016   0.101376   0.125824
3.285  0.00512   0.096256   0.120576
3.28508  0.004352   0.108288   0.127232
3.28516  0.004992   0.100992   0.120832
3.28523  0.005376   0.107008   0.119552
3.28531  0.0064   0.1024   0.120192
3.28539  0.005888   0.0992   0.120832
3.28547  0.004352   0.1024   0.12544
3.28555  0.005248   0.103296   0.130432
3.28563  0.004224   0.109568   0.12416
3.2857  0.005504   0.10944   0.122112
3.28578  0.004736   0.098432   0.126208
3.28586  0.006016   0.1056   0.119168
3.28594  0.006016   0.10176   0.122752
3.28602  0.006016   0.108416   0.115328
3.28609  0.006272   0.10368   0.116736
3.28617  0.004608   0.100224   0.11776
3.28625  0.005632   0.107264   0.123136
3.28633  0.006272   0.09856   0.124544
3.28641  0.006784   0.106496   0.121344
3.28648  0.00448   0.104192   0.116224
3.28656  0.006528   0.103808   0.122496
3.28664  0.006784   0.104448   0.119808
3.28672  0.005248   0.10368   0.122752
3.2868  0.004864   0.10688   0.121728
3.28688  0.005504   0.098688   0.121984
3.28695  0.004224   0.105216   0.126208
3.28703  0.004736   0.101248   0.123904
3.28711  0.006016   0.107008   0.121216
3.28719  0.004864   0.100736   0.123008
3.28727  0.004224   0.098944   0.128896
3.28734  0.004608   0.103808   0.117248
3.28742  0.006016   0.103424   0.116864
3.2875  0.004096   0.105984   0.128768
3.28758  0.006272   0.101888   0.124928
3.28766  0.005376   0.103808   0.11712
3.28773  0.003968   0.104576   0.1184
3.28781  0.004864   0.109952   0.124288
3.28789  0.004608   0.106496   0.123904
3.28797  0.004224   0.104832   0.114688
3.28805  0.003968   0.100096   0.11456
3.28812  0.004736   0.103424   0.118656
3.2882  0.006272   0.100224   0.123136
3.28828  0.004864   0.098304   0.120704
3.28836  0.005504   0.10112   0.121984
3.28844  0.004864   0.093312   0.128
3.28852  0.0064   0.09664   0.126592
3.28859  0.00576   0.100224   0.124928
3.28867  0.004864   0.101248   0.124672
3.28875  0.005248   0.095104   0.119808
3.28883  0.003968   0.103808   0.12608
3.28891  0.007296   0.1056   0.117504
3.28898  0.006144   0.106368   0.129408
3.28906  0.004864   0.103424   0.124928
3.28914  0.005632   0.096896   0.125056
3.28922  0.004224   0.101376   0.122752
3.2893  0.005248   0.100096   0.122112
3.28938  0.002944   0.100992   0.125952
3.28945  0.004864   0.103552   0.122624
3.28953  0.004736   0.107136   0.121088
3.28961  0.00448   0.100736   0.119936
3.28969  0.004992   0.100224   0.114688
3.28977  0.004864   0.102784   0.121216
3.28984  0.00512   0.102144   0.120576
3.28992  0.00448   0.103424   0.125568
3.29  0.005888   0.100224   0.124928
3.29008  0.005376   0.107264   0.120192
3.29016  0.005888   0.104448   0.123776
3.29023  0.005888   0.100736   0.11392
3.29031  0.005504   0.099712   0.124416
3.29039  0.006528   0.107776   0.121984
3.29047  0.005376   0.096768   0.123648
3.29055  0.005248   0.112   0.127616
3.29062  0.003968   0.102784   0.123264
3.2907  0.004352   0.105856   0.118272
3.29078  0.004608   0.098944   0.124288
3.29086  0.003328   0.107648   0.126464
3.29094  0.004992   0.103552   0.131968
3.29102  0.004992   0.10368   0.128896
3.29109  0.003968   0.1056   0.128
3.29117  0.003712   0.101248   0.121984
3.29125  0.005376   0.10304   0.121984
3.29133  0.004736   0.096768   0.118912
3.29141  0.00448   0.10432   0.123392
3.29148  0.00576   0.107392   0.127232
3.29156  0.004096   0.107136   0.124288
3.29164  0.00448   0.104832   0.129152
3.29172  0.003584   0.104576   0.121088
3.2918  0.00384   0.1024   0.122112
3.29188  0.005888   0.104704   0.125696
3.29195  0.006912   0.103808   0.118528
3.29203  0.004608   0.108544   0.12672
3.29211  0.005888   0.107776   0.12032
3.29219  0.005248   0.102016   0.121856
3.29227  0.003456   0.110464   0.120576
3.29234  0.00384   0.1024   0.124288
3.29242  0.005888   0.105088   0.12224
3.2925  0.004224   0.1056   0.12544
3.29258  0.00512   0.098816   0.122752
3.29266  0.00448   0.10112   0.122368
3.29273  0.006144   0.108544   0.122112
3.29281  0.004096   0.104832   0.126592
3.29289  0.005248   0.100096   0.126976
3.29297  0.004608   0.10176   0.124928
3.29305  0.004608   0.105216   0.131968
3.29312  0.005888   0.09984   0.131072
3.2932  0.006912   0.100864   0.121344
3.29328  0.004736   0.102912   0.126976
3.29336  0.004864   0.100224   0.12608
3.29344  0.003328   0.107776   0.126848
3.29352  0.00576   0.095744   0.125312
3.29359  0.00448   0.098816   0.122496
3.29367  0.004736   0.107776   0.119552
3.29375  0.004864   0.107264   0.123008
3.29383  0.00512   0.101504   0.123264
3.29391  0.005632   0.10112   0.120832
3.29398  0.00512   0.102144   0.127488
3.29406  0.004352   0.104576   0.128
3.29414  0.004992   0.105216   0.1184
3.29422  0.006272   0.104192   0.124288
3.2943  0.005248   0.100608   0.12544
3.29438  0.003968   0.104064   0.125824
3.29445  0.006656   0.105472   0.124032
3.29453  0.006912   0.096896   0.123136
3.29461  0.005248   0.097792   0.11776
3.29469  0.005888   0.100992   0.12544
3.29477  0.005248   0.107136   0.128128
3.29484  0.005504   0.103808   0.125184
3.29492  0.004608   0.100352   0.132992
3.295  0.00512   0.103808   0.122624
3.29508  0.003712   0.104832   0.123392
3.29516  0.006016   0.103552   0.11392
3.29523  0.004864   0.100736   0.130176
3.29531  0.005376   0.10688   0.130944
3.29539  0.00512   0.10688   0.123264
3.29547  0.003968   0.098176   0.123648
3.29555  0.004864   0.107776   0.124416
3.29563  0.003456   0.097408   0.1248
3.2957  0.004992   0.107648   0.128128
3.29578  0.005248   0.102656   0.122752
3.29586  0.004736   0.104704   0.128768
3.29594  0.004608   0.100096   0.123392
3.29602  0.004608   0.102912   0.124928
3.29609  0.004352   0.10304   0.120704
3.29617  0.004224   0.1024   0.123264
3.29625  0.004736   0.098048   0.11712
3.29633  0.004992   0.107776   0.125312
3.29641  0.005376   0.10432   0.124928
3.29648  0.004352   0.108672   0.121344
3.29656  0.005504   0.096768   0.12992
3.29664  0.005504   0.102144   0.124416
3.29672  0.004096   0.099712   0.122112
3.2968  0.006912   0.102144   0.11904
3.29688  0.005632   0.10944   0.11968
3.29695  0.004736   0.095744   0.123264
3.29703  0.004224   0.102784   0.120704
3.29711  0.004992   0.10176   0.1184
3.29719  0.006144   0.100608   0.125824
3.29727  0.003456   0.103168   0.123008
3.29734  0.004352   0.093056   0.122112
3.29742  0.005376   0.105344   0.12544
3.2975  0.0064   0.105728   0.125824
3.29758  0.004864   0.097792   0.125952
3.29766  0.00512   0.101632   0.123264
3.29773  0.004992   0.101504   0.128
3.29781  0.004736   0.109184   0.120064
3.29789  0.005248   0.103808   0.121472
3.29797  0.004864   0.096768   0.125696
3.29805  0.004864   0.09984   0.135424
3.29813  0.006016   0.097408   0.12544
3.2982  0.005376   0.100864   0.125952
3.29828  0.004608   0.105728   0.126848
3.29836  0.0032   0.104448   0.127104
3.29844  0.003968   0.103424   0.127872
3.29852  0.004352   0.104832   0.123904
3.29859  0.00448   0.09792   0.12352
3.29867  0.004224   0.106496   0.12288
3.29875  0.004736   0.102784   0.124672
3.29883  0.00576   0.104704   0.121344
3.29891  0.003968   0.092928   0.127872
3.29898  0.004864   0.105728   0.123648
3.29906  0.005504   0.0992   0.122624
3.29914  0.00448   0.105984   0.123776
3.29922  0.00512   0.095104   0.115456
3.2993  0.005504   0.099712   0.124416
3.29937  0.004352   0.10496   0.123136
3.29945  0.003712   0.1024   0.125056
3.29953  0.005504   0.100864   0.12096
3.29961  0.00576   0.104576   0.130688
3.29969  0.004992   0.104192   0.120192
3.29977  0.00448   0.09728   0.122112
3.29984  0.005376   0.102144   0.125312
3.29992  0.005376   0.103936   0.118656
3.3  0.003712   0.103424   0.121088
3.30008  0.005504   0.099584   0.12352
3.30016  0.006144   0.097024   0.124032
3.30023  0.005632   0.107904   0.123264
3.30031  0.004224   0.096896   0.124544
3.30039  0.004736   0.105472   0.12736
3.30047  0.004736   0.10624   0.114688
3.30055  0.005248   0.1024   0.119424
3.30063  0.004224   0.104192   0.123904
3.3007  0.005888   0.095744   0.1184
3.30078  0.00384   0.101504   0.117504
3.30086  0.004736   0.108416   0.121472
3.30094  0.004736   0.105344   0.129152
3.30102  0.005248   0.098432   0.12416
3.30109  0.005632   0.099712   0.122624
3.30117  0.005632   0.09984   0.119552
3.30125  0.003456   0.104448   0.120832
3.30133  0.00512   0.102016   0.120576
3.30141  0.004864   0.104832   0.12352
3.30148  0.00448   0.102784   0.125056
3.30156  0.004992   0.091008   0.115712
3.30164  0.005376   0.101504   0.11776
3.30172  0.005504   0.103296   0.123648
3.3018  0.002944   0.099328   0.121472
3.30187  0.004736   0.09728   0.121088
3.30195  0.004864   0.097408   0.123648
3.30203  0.006016   0.102272   0.11904
3.30211  0.00512   0.093824   0.125184
3.30219  0.00576   0.107648   0.120576
3.30227  0.004608   0.1024   0.12672
3.30234  0.005504   0.102912   0.124928
3.30242  0.004736   0.1056   0.124928
3.3025  0.004224   0.104448   0.124288
3.30258  0.004992   0.096256   0.122624
3.30266  0.004096   0.110848   0.119936
3.30273  0.00512   0.108032   0.129408
3.30281  0.005376   0.109696   0.114304
3.30289  0.0032   0.097408   0.123648
3.30297  0.004224   0.10304   0.125184
3.30305  0.004096   0.096512   0.122368
3.30313  0.004608   0.101376   0.122624
3.3032  0.004992   0.096128   0.1248
3.30328  0.006272   0.101888   0.125568
3.30336  0.004736   0.095488   0.116224
3.30344  0.005504   0.0992   0.11776
3.30352  0.004352   0.100096   0.121088
3.30359  0.004992   0.098944   0.122112
3.30367  0.005632   0.09216   0.124928
3.30375  0.00512   0.100096   0.112768
3.30383  0.003456   0.110848   0.126592
3.30391  0.004352   0.112384   0.122752
3.30398  0.004992   0.100736   0.125184
3.30406  0.005504   0.099328   0.12416
3.30414  0.006272   0.097024   0.12096
3.30422  0.004224   0.101504   0.11712
3.3043  0.004608   0.104576   0.12352
3.30438  0.004736   0.104064   0.12608
3.30445  0.006016   0.103552   0.123648
3.30453  0.004864   0.101248   0.124672
3.30461  0.006272   0.105216   0.11328
3.30469  0.00576   0.103936   0.120192
3.30477  0.00512   0.098432   0.121088
3.30484  0.004224   0.103168   0.121344
3.30492  0.00448   0.102016   0.125568
3.305  0.004608   0.111872   0.120832
3.30508  0.007552   0.104064   0.126336
3.30516  0.00576   0.103424   0.123904
3.30523  0.00576   0.105216   0.125056
3.30531  0.005248   0.108544   0.12416
3.30539  0.004736   0.109312   0.118784
3.30547  0.004864   0.100224   0.116352
3.30555  0.006144   0.09664   0.11648
3.30563  0.004864   0.105856   0.12032
3.3057  0.00576   0.108416   0.123392
3.30578  0.004224   0.099712   0.130432
3.30586  0.004096   0.100096   0.122496
3.30594  0.00448   0.094848   0.120576
3.30602  0.004736   0.101376   0.126208
3.30609  0.006016   0.099712   0.120704
3.30617  0.004096   0.101888   0.119808
3.30625  0.004224   0.105088   0.13184
3.30633  0.004992   0.109184   0.125824
3.30641  0.003584   0.097024   0.118784
3.30648  0.004352   0.104064   0.130048
3.30656  0.005248   0.097152   0.125184
3.30664  0.005504   0.100352   0.120448
3.30672  0.006016   0.093696   0.121088
3.3068  0.004352   0.095104   0.127744
3.30688  0.006656   0.107392   0.124288
3.30695  0.004736   0.103552   0.117504
3.30703  0.006272   0.102912   0.12672
3.30711  0.004864   0.101376   0.120064
3.30719  0.005376   0.100736   0.116224
3.30727  0.006016   0.104064   0.125312
3.30734  0.003584   0.0992   0.123136
3.30742  0.00512   0.102272   0.12096
3.3075  0.004352   0.101376   0.124032
3.30758  0.004736   0.099456   0.124672
3.30766  0.004096   0.10432   0.110848
3.30773  0.006144   0.109952   0.128512
3.30781  0.006528   0.102656   0.123136
3.30789  0.004224   0.106368   0.115072
3.30797  0.004096   0.10432   0.125184
3.30805  0.005248   0.102528   0.12864
3.30812  0.004992   0.102272   0.129152
3.3082  0.004992   0.100736   0.1216
3.30828  0.00576   0.10176   0.129408
3.30836  0.004736   0.104448   0.121984
3.30844  0.004224   0.098304   0.120192
3.30852  0.00512   0.101504   0.123392
3.30859  0.005248   0.10176   0.119552
3.30867  0.00384   0.107904   0.128
3.30875  0.006016   0.101888   0.12416
3.30883  0.00576   0.103552   0.123776
3.30891  0.005376   0.1056   0.129792
3.30898  0.005504   0.101376   0.123392
3.30906  0.004992   0.103168   0.124672
3.30914  0.006016   0.10944   0.121344
3.30922  0.00448   0.105728   0.131072
3.3093  0.005248   0.107776   0.124288
3.30938  0.004864   0.105088   0.123008
3.30945  0.004864   0.103808   0.120448
3.30953  0.004352   0.097664   0.11712
3.30961  0.00448   0.102912   0.126464
3.30969  0.004864   0.105344   0.117248
3.30977  0.00384   0.103168   0.12032
3.30984  0.004608   0.09792   0.123136
3.30992  0.004608   0.098176   0.121216
3.31  0.006656   0.101888   0.128128
3.31008  0.005632   0.10368   0.117376
3.31016  0.004864   0.102912   0.123392
3.31023  0.004224   0.0992   0.116736
3.31031  0.005504   0.10176   0.124672
3.31039  0.00512   0.104704   0.11776
3.31047  0.00576   0.10624   0.12224
3.31055  0.007296   0.104576   0.11712
3.31062  0.004992   0.10688   0.123008
3.3107  0.004608   0.112128   0.121728
3.31078  0.005504   0.100992   0.118144
3.31086  0.004992   0.100736   0.123264
3.31094  0.004352   0.103296   0.122752
3.31102  0.004864   0.101248   0.121856
3.31109  0.004608   0.10048   0.117888
3.31117  0.004096   0.105216   0.123008
3.31125  0.005376   0.107648   0.125568
3.31133  0.005376   0.098688   0.119424
3.31141  0.00384   0.10176   0.131712
3.31148  0.004864   0.101888   0.119168
3.31156  0.00512   0.09984   0.1152
3.31164  0.00576   0.104192   0.12672
3.31172  0.004736   0.102912   0.121472
3.3118  0.005504   0.101504   0.1216
3.31188  0.005888   0.100096   0.120448
3.31195  0.00384   0.101376   0.123136
3.31203  0.006016   0.103808   0.126464
3.31211  0.004864   0.104192   0.123776
3.31219  0.004736   0.102272   0.126848
3.31227  0.004736   0.099456   0.127872
3.31234  0.005248   0.105088   0.117504
3.31242  0.00448   0.103936   0.125184
3.3125  0.00384   0.103168   0.124672
3.31258  0.005248   0.093952   0.130048
3.31266  0.00448   0.108672   0.119552
3.31273  0.005504   0.104704   0.119552
3.31281  0.004224   0.104832   0.125312
3.31289  0.004224   0.10048   0.126976
3.31297  0.004608   0.100608   0.112896
3.31305  0.00576   0.094208   0.11776
3.31312  0.00576   0.103168   0.130816
3.3132  0.006272   0.093824   0.1216
3.31328  0.004992   0.10176   0.125056
3.31336  0.004352   0.09728   0.117632
3.31344  0.004352   0.09792   0.119552
3.31352  0.00448   0.09984   0.12352
3.31359  0.003712   0.105856   0.12864
3.31367  0.005504   0.103296   0.123008
3.31375  0.002944   0.098688   0.126848
3.31383  0.00512   0.101632   0.120192
3.31391  0.005632   0.096   0.12416
3.31398  0.00384   0.100352   0.125696
3.31406  0.004352   0.101248   0.128512
3.31414  0.004736   0.103808   0.123776
3.31422  0.005376   0.10368   0.116608
3.3143  0.005376   0.104704   0.121216
3.31438  0.004864   0.100224   0.1216
3.31445  0.004352   0.105728   0.125696
3.31453  0.005248   0.096512   0.118272
3.31461  0.005888   0.101504   0.123648
3.31469  0.00384   0.100096   0.118528
3.31477  0.00512   0.104064   0.120448
3.31484  0.00448   0.103936   0.127616
3.31492  0.005888   0.10368   0.126848
3.315  0.005248   0.104448   0.123776
3.31508  0.005632   0.102272   0.128512
3.31516  0.00448   0.100096   0.122112
3.31523  0.00448   0.100992   0.119296
3.31531  0.00384   0.098944   0.126848
3.31539  0.005248   0.099456   0.122368
3.31547  0.006016   0.105088   0.11776
3.31555  0.004736   0.100608   0.123392
3.31563  0.004992   0.100736   0.125184
3.3157  0.004992   0.100608   0.124672
3.31578  0.005632   0.103296   0.127104
3.31586  0.0032   0.098432   0.1152
3.31594  0.004096   0.101504   0.119296
3.31602  0.00704   0.100864   0.120832
3.31609  0.005504   0.100608   0.121088
3.31617  0.005376   0.104704   0.120576
3.31625  0.006272   0.09856   0.1216
3.31633  0.005632   0.105728   0.115456
3.31641  0.004736   0.104192   0.123392
3.31648  0.003968   0.103424   0.125952
3.31656  0.004864   0.10432   0.116992
3.31664  0.004096   0.107136   0.124416
3.31672  0.003456   0.100992   0.122496
3.3168  0.005504   0.102656   0.122624
3.31688  0.004608   0.106624   0.112
3.31695  0.0032   0.104704   0.123008
3.31703  0.00448   0.099712   0.118912
3.31711  0.005248   0.098944   0.120192
3.31719  0.005376   0.108672   0.122368
3.31727  0.004864   0.107776   0.124416
3.31734  0.004608   0.098816   0.12288
3.31742  0.00384   0.108288   0.115712
3.3175  0.005632   0.098304   0.125568
3.31758  0.00512   0.108672   0.11968
3.31766  0.005376   0.102912   0.12096
3.31773  0.006272   0.105856   0.122112
3.31781  0.00512   0.100352   0.122496
3.31789  0.004736   0.106752   0.121856
3.31797  0.003968   0.104832   0.120192
3.31805  0.003328   0.101888   0.125312
3.31813  0.005632   0.104192   0.122368
3.3182  0.00448   0.102656   0.126848
3.31828  0.005632   0.100992   0.118912
3.31836  0.005376   0.09984   0.1216
3.31844  0.00448   0.096   0.12608
3.31852  0.004608   0.108288   0.11968
3.31859  0.004352   0.0992   0.116736
3.31867  0.003968   0.105856   0.118272
3.31875  0.005632   0.098688   0.117504
3.31883  0.005632   0.110592   0.118528
3.31891  0.005376   0.103936   0.125056
3.31898  0.006016   0.10752   0.122112
3.31906  0.00512   0.102144   0.125184
3.31914  0.006912   0.102912   0.122368
3.31922  0.00512   0.101888   0.115456
3.3193  0.00384   0.104832   0.1216
3.31937  0.006784   0.10432   0.1248
3.31945  0.006016   0.10432   0.118016
3.31953  0.004736   0.100992   0.117888
3.31961  0.005504   0.099968   0.114304
3.31969  0.00448   0.1024   0.118272
3.31977  0.004736   0.102912   0.118912
3.31984  0.004992   0.101888   0.113664
3.31992  0.004864   0.10368   0.120704
3.32  0.004736   0.099328   0.125952
3.32008  0.005888   0.095872   0.130176
3.32016  0.005248   0.097152   0.12096
3.32023  0.003968   0.106624   0.121728
3.32031  0.004224   0.092032   0.120448
3.32039  0.005504   0.099584   0.126208
3.32047  0.006784   0.102912   0.124288
3.32055  0.004352   0.104704   0.123136
3.32063  0.004096   0.103168   0.12544
3.3207  0.003712   0.108288   0.1216
3.32078  0.004352   0.10048   0.123264
3.32086  0.004352   0.095872   0.12224
3.32094  0.003968   0.104448   0.113792
3.32102  0.005504   0.09792   0.126464
3.32109  0.004224   0.099584   0.118528
3.32117  0.004992   0.100608   0.124288
3.32125  0.005376   0.100736   0.123904
3.32133  0.00576   0.105088   0.121344
3.32141  0.00576   0.101888   0.119936
3.32148  0.005632   0.09728   0.124288
3.32156  0.005248   0.1024   0.122752
3.32164  0.003968   0.10048   0.123392
3.32172  0.00384   0.095616   0.12224
3.3218  0.003072   0.100864   0.125184
3.32187  0.003712   0.101504   0.116992
3.32195  0.006016   0.104192   0.125312
3.32203  0.005888   0.096256   0.119552
3.32211  0.006016   0.097536   0.118656
3.32219  0.006912   0.113664   0.118912
3.32227  0.004992   0.101376   0.125824
3.32234  0.005248   0.096384   0.1216
3.32242  0.004096   0.098432   0.12544
3.3225  0.00448   0.10752   0.121344
3.32258  0.004352   0.1056   0.12672
3.32266  0.003968   0.103424   0.122496
3.32273  0.004736   0.1056   0.11968
3.32281  0.004736   0.101888   0.119936
3.32289  0.004992   0.104832   0.128384
3.32297  0.004224   0.096256   0.123776
3.32305  0.004864   0.107008   0.123776
3.32313  0.005888   0.107264   0.114816
3.3232  0.005248   0.099584   0.117888
3.32328  0.00512   0.094336   0.126848
3.32336  0.005504   0.099968   0.118528
3.32344  0.005888   0.103936   0.119936
3.32352  0.004224   0.098944   0.128896
3.32359  0.004352   0.101504   0.120704
3.32367  0.003968   0.102144   0.121856
3.32375  0.005248   0.107648   0.119168
3.32383  0.003584   0.10432   0.12288
3.32391  0.004992   0.10176   0.120832
3.32398  0.004736   0.102144   0.115456
3.32406  0.0032   0.097536   0.123136
3.32414  0.004224   0.099328   0.123264
3.32422  0.004864   0.101376   0.120704
3.3243  0.00384   0.097408   0.126336
3.32437  0.003712   0.10944   0.118912
3.32445  0.004608   0.102912   0.11968
3.32453  0.004352   0.100992   0.116992
3.32461  0.00448   0.099456   0.115712
3.32469  0.005504   0.100864   0.119296
3.32477  0.005632   0.104832   0.124544
3.32484  0.00448   0.096128   0.122112
3.32492  0.005376   0.100608   0.119808
3.325  0.004608   0.095104   0.117888
3.32508  0.003328   0.10304   0.119936
3.32516  0.004864   0.110976   0.118016
3.32523  0.004864   0.098816   0.126208
3.32531  0.004096   0.102016   0.118016
3.32539  0.005376   0.102912   0.117248
3.32547  0.004608   0.09856   0.118272
3.32555  0.006272   0.103808   0.120576
3.32563  0.004864   0.100224   0.121088
3.3257  0.004352   0.102656   0.118272
3.32578  0.006784   0.101504   0.127616
3.32586  0.004352   0.097792   0.124672
3.32594  0.004992   0.094976   0.11968
3.32602  0.0064   0.107136   0.119296
3.32609  0.004608   0.102272   0.12032
3.32617  0.004992   0.100096   0.129792
3.32625  0.006144   0.100992   0.128128
3.32633  0.005376   0.105984   0.119808
3.32641  0.005888   0.097664   0.122112
3.32648  0.003968   0.1024   0.121216
3.32656  0.00448   0.098048   0.123776
3.32664  0.00448   0.100992   0.125696
3.32672  0.005376   0.100736   0.121344
3.3268  0.00512   0.099328   0.132224
3.32688  0.004864   0.099328   0.114304
3.32695  0.006144   0.097152   0.131328
3.32703  0.005248   0.105216   0.1248
3.32711  0.004224   0.093952   0.122752
3.32719  0.004096   0.093824   0.116608
3.32727  0.004352   0.098816   0.121984
3.32734  0.004736   0.102656   0.121984
3.32742  0.004736   0.094208   0.116608
3.3275  0.005376   0.106752   0.118144
3.32758  0.004864   0.102656   0.124544
3.32766  0.00512   0.099456   0.12032
3.32773  0.003968   0.103424   0.116608
3.32781  0.004864   0.103424   0.120192
3.32789  0.00512   0.102016   0.115072
3.32797  0.004224   0.09856   0.120576
3.32805  0.005248   0.104576   0.1248
3.32812  0.004736   0.097536   0.123776
3.3282  0.005376   0.0992   0.119936
3.32828  0.00576   0.100096   0.119808
3.32836  0.004224   0.102016   0.120832
3.32844  0.00576   0.0992   0.12352
3.32852  0.004864   0.098816   0.1184
3.32859  0.004608   0.09408   0.124288
3.32867  0.004352   0.1024   0.11456
3.32875  0.003712   0.103424   0.1184
3.32883  0.00512   0.098688   0.127616
3.32891  0.00384   0.1024   0.11776
3.32898  0.00576   0.100352   0.122752
3.32906  0.00384   0.103552   0.121856
3.32914  0.006144   0.095104   0.1216
3.32922  0.004992   0.102144   0.116608
3.3293  0.004736   0.09792   0.118656
3.32938  0.003712   0.098304   0.118144
3.32945  0.00448   0.0992   0.121344
3.32953  0.004992   0.096384   0.123648
3.32961  0.004864   0.101504   0.120064
3.32969  0.003072   0.102784   0.119424
3.32977  0.005888   0.104192   0.12672
3.32984  0.006272   0.103808   0.124288
3.32992  0.004992   0.10624   0.122496
3.33  0.003584   0.108672   0.122624
3.33008  0.005504   0.096   0.113408
3.33016  0.004608   0.093952   0.118016
3.33023  0.004608   0.097664   0.119552
3.33031  0.00512   0.10304   0.1216
3.33039  0.004864   0.102656   0.121728
3.33047  0.004864   0.099072   0.121472
3.33055  0.004608   0.098816   0.117632
3.33062  0.003712   0.1024   0.126208
3.3307  0.004992   0.100864   0.121856
3.33078  0.004096   0.099712   0.115968
3.33086  0.004736   0.10048   0.128768
3.33094  0.00448   0.099072   0.123264
3.33102  0.004096   0.108416   0.124032
3.33109  0.006528   0.101376   0.119168
3.33117  0.004864   0.1056   0.12032
3.33125  0.00576   0.101504   0.122112
3.33133  0.00576   0.099712   0.129664
3.33141  0.003968   0.100608   0.119168
3.33148  0.004224   0.102528   0.12096
3.33156  0.004352   0.092928   0.11776
3.33164  0.007296   0.102144   0.123264
3.33172  0.00448   0.100352   0.124288
3.3318  0.00512   0.102656   0.12032
3.33188  0.00384   0.099968   0.120192
3.33195  0.004864   0.103808   0.12672
3.33203  0.004864   0.097408   0.121856
3.33211  0.00256   0.095488   0.128768
3.33219  0.003328   0.101248   0.12544
3.33227  0.004736   0.102016   0.112768
3.33234  0.003712   0.097024   0.121984
3.33242  0.005504   0.106112   0.123264
3.3325  0.006528   0.101632   0.125696
3.33258  0.005376   0.10624   0.113536
3.33266  0.004992   0.0992   0.12224
3.33273  0.00384   0.10176   0.127872
3.33281  0.00512   0.101376   0.118784
3.33289  0.004608   0.099584   0.122496
3.33297  0.00448   0.103936   0.115328
3.33305  0.00512   0.097792   0.117248
3.33312  0.004992   0.106752   0.119168
3.3332  0.00448   0.096512   0.116992
3.33328  0.003968   0.098816   0.119936
3.33336  0.005248   0.101888   0.12032
3.33344  0.005376   0.099328   0.116864
3.33352  0.00448   0.105472   0.123776
3.33359  0.004736   0.105344   0.117376
3.33367  0.004352   0.100224   0.123008
3.33375  0.003712   0.097024   0.122112
3.33383  0.0064   0.10432   0.121088
3.33391  0.003456   0.105856   0.121216
3.33398  0.004352   0.10176   0.118528
3.33406  0.003968   0.100096   0.121728
3.33414  0.005376   0.100736   0.129536
3.33422  0.006144   0.105984   0.122752
3.3343  0.003072   0.097792   0.116608
3.33438  0.005376   0.104192   0.122496
3.33445  0.004224   0.096   0.117248
3.33453  0.003456   0.098688   0.116608
3.33461  0.006272   0.099584   0.117376
3.33469  0.004352   0.106752   0.124544
3.33477  0.005504   0.101504   0.120576
3.33484  0.003584   0.107904   0.120576
3.33492  0.005376   0.102784   0.127872
3.335  0.004992   0.110208   0.124032
3.33508  0.003328   0.104192   0.129664
3.33516  0.004736   0.107648   0.120704
3.33523  0.004992   0.107008   0.117632
3.33531  0.003712   0.097792   0.117248
3.33539  0.004608   0.098304   0.123008
3.33547  0.004608   0.094976   0.124288
3.33555  0.004992   0.10432   0.121344
3.33563  0.00576   0.100352   0.122496
3.3357  0.005248   0.105728   0.117504
3.33578  0.004992   0.09728   0.119168
3.33586  0.004992   0.103936   0.116736
3.33594  0.00512   0.106624   0.1248
3.33602  0.004352   0.105216   0.118784
3.33609  0.004224   0.102272   0.124032
3.33617  0.003456   0.09856   0.117376
3.33625  0.004352   0.099584   0.121344
3.33633  0.004992   0.09792   0.114176
3.33641  0.006016   0.102528   0.118528
3.33648  0.005248   0.09792   0.120704
3.33656  0.005248   0.100352   0.115968
3.33664  0.006144   0.102272   0.125184
3.33672  0.006528   0.096768   0.124416
3.3368  0.004736   0.098816   0.118912
3.33688  0.004992   0.104192   0.118912
3.33695  0.004992   0.106112   0.129536
3.33703  0.005376   0.098176   0.1152
3.33711  0.004352   0.09984   0.122752
3.33719  0.005248   0.099072   0.119296
3.33727  0.005376   0.101376   0.11776
3.33734  0.004224   0.10176   0.121984
3.33742  0.005376   0.098432   0.122752
3.3375  0.004736   0.106368   0.11712
3.33758  0.004864   0.100992   0.128512
3.33766  0.004992   0.097152   0.11712
3.33773  0.003712   0.1088   0.123776
3.33781  0.004352   0.099072   0.12544
3.33789  0.003712   0.103424   0.119296
3.33797  0.004608   0.100992   0.121728
3.33805  0.0032   0.100736   0.119936
3.33813  0.003968   0.104576   0.121856
3.3382  0.004736   0.100352   0.121216
3.33828  0.003328   0.105728   0.120448
3.33836  0.005504   0.1056   0.126848
3.33844  0.00448   0.098176   0.120064
3.33852  0.00576   0.09728   0.11712
3.33859  0.004608   0.105984   0.127488
3.33867  0.003968   0.097536   0.12416
3.33875  0.00384   0.098688   0.123904
3.33883  0.004608   0.104576   0.120448
3.33891  0.00448   0.101504   0.123904
3.33898  0.004608   0.1024   0.124928
3.33906  0.005632   0.10112   0.11968
3.33914  0.004352   0.102144   0.12288
3.33922  0.00512   0.102272   0.123776
3.3393  0.004736   0.10304   0.119936
3.33937  0.004352   0.10176   0.113152
3.33945  0.00448   0.098304   0.121344
3.33953  0.0032   0.099328   0.11904
3.33961  0.004608   0.10112   0.12224
3.33969  0.004608   0.101504   0.117376
3.33977  0.005376   0.105088   0.125312
3.33984  0.00448   0.103296   0.124032
3.33992  0.004992   0.1056   0.130816
3.34  0.004992   0.096384   0.124416
3.34008  0.004096   0.105216   0.126464
3.34016  0.0064   0.100352   0.120832
3.34023  0.005376   0.100864   0.12224
3.34031  0.00384   0.102912   0.119424
3.34039  0.005376   0.105472   0.120576
3.34047  0.00512   0.098176   0.11328
3.34055  0.0032   0.09984   0.120064
3.34063  0.004608   0.099456   0.127232
3.3407  0.003456   0.102272   0.118272
3.34078  0.003968   0.10176   0.125056
3.34086  0.00512   0.102144   0.12544
3.34094  0.004992   0.104192   0.122752
3.34102  0.005248   0.097792   0.11648
3.34109  0.004608   0.102016   0.12224
3.34117  0.004736   0.10368   0.125824
3.34125  0.004352   0.10368   0.118016
3.34133  0.004992   0.09856   0.123904
3.34141  0.004608   0.098176   0.123392
3.34148  0.00512   0.103552   0.130816
3.34156  0.00256   0.09344   0.119424
3.34164  0.00576   0.098432   0.12544
3.34172  0.004352   0.100992   0.11648
3.3418  0.004736   0.099328   0.117504
3.34187  0.00576   0.10624   0.117376
3.34195  0.003328   0.103552   0.125696
3.34203  0.00384   0.103936   0.119296
3.34211  0.00384   0.09984   0.125056
3.34219  0.005632   0.098048   0.119168
3.34227  0.002304   0.096128   0.117248
3.34234  0.005632   0.107264   0.127104
3.34242  0.004352   0.097664   0.119424
3.3425  0.004352   0.10048   0.124288
3.34258  0.004096   0.094976   0.121344
3.34266  0.006784   0.103296   0.119424
3.34273  0.003072   0.098432   0.118656
3.34281  0.004096   0.099584   0.125696
3.34289  0.003968   0.097408   0.118016
3.34297  0.00512   0.098304   0.116736
3.34305  0.004608   0.10304   0.121984
3.34313  0.003968   0.09408   0.115968
3.3432  0.005504   0.100992   0.119168
3.34328  0.004224   0.105728   0.117632
3.34336  0.004224   0.098176   0.121856
3.34344  0.003328   0.096128   0.12608
3.34352  0.005376   0.098688   0.115456
3.34359  0.003712   0.09984   0.120832
3.34367  0.005376   0.102144   0.122752
3.34375  0.003968   0.10816   0.122368
3.34383  0.005376   0.102784   0.11968
3.34391  0.004992   0.107648   0.124416
3.34398  0.005504   0.097024   0.123136
3.34406  0.004992   0.102016   0.11648
3.34414  0.004992   0.10176   0.118528
3.34422  0.005504   0.098048   0.12416
3.3443  0.00448   0.108928   0.123648
3.34437  0.004608   0.102016   0.121472
3.34445  0.004736   0.104448   0.118272
3.34453  0.00512   0.100992   0.114816
3.34461  0.003968   0.098176   0.125952
3.34469  0.004608   0.095872   0.11904
3.34477  0.00512   0.094976   0.124416
3.34484  0.004224   0.101376   0.120704
3.34492  0.006016   0.09728   0.11904
3.345  0.004864   0.102144   0.116096
3.34508  0.004096   0.098432   0.11712
3.34516  0.004992   0.095232   0.12224
3.34523  0.004864   0.1056   0.123392
3.34531  0.004736   0.100096   0.122112
3.34539  0.004224   0.102528   0.122752
3.34547  0.004352   0.094592   0.117632
3.34555  0.004352   0.104576   0.117376
3.34563  0.004736   0.097792   0.117888
3.3457  0.004736   0.105728   0.125568
3.34578  0.005504   0.096128   0.118272
3.34586  0.006528   0.099456   0.118144
3.34594  0.004992   0.104832   0.124416
3.34602  0.006272   0.101376   0.12032
3.34609  0.00384   0.100096   0.12288
3.34617  0.004736   0.103168   0.122368
3.34625  0.004736   0.103296   0.127616
3.34633  0.003584   0.095744   0.117376
3.34641  0.00576   0.104064   0.120704
3.34648  0.004352   0.099456   0.120448
3.34656  0.00384   0.10368   0.12032
3.34664  0.003456   0.096384   0.121856
3.34672  0.0032   0.103424   0.115456
3.3468  0.00384   0.098944   0.118784
3.34688  0.004736   0.094976   0.123392
3.34695  0.004224   0.1024   0.125312
3.34703  0.004992   0.097536   0.118656
3.34711  0.005248   0.09728   0.122112
3.34719  0.006144   0.107008   0.12352
3.34727  0.004608   0.098304   0.12288
3.34734  0.003456   0.102144   0.119808
3.34742  0.00512   0.093696   0.119552
3.3475  0.004096   0.097664   0.122752
3.34758  0.004096   0.097024   0.125952
3.34766  0.005248   0.10112   0.115712
3.34773  0.004992   0.10432   0.114176
3.34781  0.006016   0.103936   0.124032
3.34789  0.004096   0.099584   0.116096
3.34797  0.00512   0.098688   0.117888
3.34805  0.00384   0.107136   0.118912
3.34813  0.006016   0.102528   0.122368
3.3482  0.00512   0.10304   0.122752
3.34828  0.003968   0.09984   0.126208
3.34836  0.003712   0.092544   0.121984
3.34844  0.004736   0.095616   0.115456
3.34852  0.004352   0.104192   0.117248
3.34859  0.005376   0.097792   0.128256
3.34867  0.003712   0.096896   0.115328
3.34875  0.004736   0.104064   0.122752
3.34883  0.003968   0.099456   0.115712
3.34891  0.003072   0.09856   0.11968
3.34898  0.005376   0.100224   0.121472
3.34906  0.004224   0.099712   0.126208
3.34914  0.005632   0.100864   0.119424
3.34922  0.004352   0.095744   0.117248
3.3493  0.004096   0.102528   0.111232
3.34938  0.005248   0.103424   0.11968
3.34945  0.004352   0.095872   0.124032
3.34953  0.003968   0.105344   0.126592
3.34961  0.004864   0.100096   0.121344
3.34969  0.003456   0.091648   0.116992
3.34977  0.004224   0.10432   0.12352
3.34984  0.003712   0.108544   0.115712
3.34992  0.004096   0.100352   0.119168
3.35  0.004352   0.100096   0.11712
3.35008  0.004352   0.096512   0.116992
3.35016  0.0032   0.09984   0.118912
3.35023  0.004736   0.099072   0.1248
3.35031  0.005632   0.100096   0.121472
3.35039  0.004224   0.102144   0.114944
3.35047  0.00448   0.103936   0.121088
3.35055  0.004736   0.10048   0.12352
3.35062  0.005248   0.097152   0.12224
3.3507  0.00384   0.100096   0.124672
3.35078  0.004736   0.100736   0.121856
3.35086  0.005376   0.098816   0.121088
3.35094  0.005376   0.102912   0.121344
3.35102  0.005248   0.09856   0.12608
3.35109  0.005504   0.10432   0.118784
3.35117  0.005376   0.097792   0.117504
3.35125  0.002944   0.101504   0.127744
3.35133  0.00384   0.100736   0.1248
3.35141  0.004864   0.103808   0.123008
3.35148  0.004608   0.102912   0.120448
3.35156  0.0064   0.10432   0.126336
3.35164  0.004992   0.106368   0.119552
3.35172  0.00448   0.100992   0.118912
3.3518  0.00448   0.096128   0.118144
3.35188  0.005248   0.103168   0.114944
3.35195  0.005248   0.101632   0.118144
3.35203  0.004096   0.102528   0.121728
3.35211  0.006016   0.092544   0.121728
3.35219  0.005888   0.09984   0.11904
3.35227  0.005248   0.095872   0.115968
3.35234  0.00576   0.102144   0.125952
3.35242  0.004992   0.1056   0.113792
3.3525  0.004736   0.1024   0.124032
3.35258  0.00512   0.102656   0.114688
3.35266  0.00512   0.098432   0.121472
3.35273  0.004224   0.10048   0.11776
3.35281  0.004608   0.102912   0.118528
3.35289  0.005376   0.094848   0.11904
3.35297  0.004224   0.102528   0.118912
3.35305  0.005376   0.098688   0.122624
3.35312  0.005376   0.101632   0.1216
3.3532  0.006144   0.10432   0.112128
3.35328  0.004992   0.100864   0.11968
3.35336  0.00384   0.104704   0.120704
3.35344  0.004608   0.096896   0.121216
3.35352  0.004736   0.097536   0.121856
3.35359  0.005504   0.0992   0.127488
3.35367  0.00448   0.096256   0.11712
3.35375  0.00448   0.101248   0.123136
3.35383  0.004864   0.099968   0.120064
3.35391  0.005376   0.10048   0.126464
3.35398  0.004224   0.103808   0.120704
3.35406  0.006144   0.096768   0.1216
3.35414  0.004096   0.10496   0.114304
3.35422  0.004992   0.09792   0.119296
3.3543  0.004096   0.099712   0.1152
3.35438  0.004224   0.099968   0.122112
3.35445  0.0032   0.103296   0.11968
3.35453  0.00448   0.091776   0.115072
3.35461  0.004224   0.09856   0.120448
3.35469  0.004352   0.098816   0.123648
3.35477  0.005504   0.098048   0.123776
3.35484  0.004608   0.100992   0.112896
3.35492  0.00512   0.10624   0.12352
3.355  0.004608   0.09984   0.117248
3.35508  0.004736   0.096768   0.119552
3.35516  0.004992   0.102656   0.127616
3.35523  0.004352   0.103296   0.11264
3.35531  0.003968   0.100096   0.125696
3.35539  0.003968   0.099712   0.12544
3.35547  0.00448   0.101376   0.117248
3.35555  0.003456   0.104704   0.1216
3.35562  0.00448   0.100096   0.119168
3.3557  0.004224   0.096896   0.118016
3.35578  0.004352   0.102912   0.122752
3.35586  0.004736   0.106624   0.12032
3.35594  0.005504   0.09728   0.11584
3.35602  0.003968   0.100736   0.120192
3.35609  0.004352   0.096384   0.130432
3.35617  0.005376   0.093952   0.118016
3.35625  0.004992   0.105984   0.125568
3.35633  0.003072   0.102912   0.12672
3.35641  0.004352   0.100992   0.1216
3.35648  0.004992   0.104448   0.122496
3.35656  0.004864   0.103424   0.12352
3.35664  0.005632   0.097792   0.1216
3.35672  0.004224   0.093312   0.122368
3.3568  0.003968   0.102784   0.123136
3.35688  0.004864   0.101376   0.122496
3.35695  0.004352   0.10048   0.118528
3.35703  0.003968   0.0992   0.115584
3.35711  0.004224   0.104064   0.124416
3.35719  0.004864   0.103296   0.121344
3.35727  0.005632   0.10752   0.121088
3.35734  0.004608   0.098432   0.119808
3.35742  0.003712   0.100608   0.119424
3.3575  0.004352   0.10112   0.118784
3.35758  0.004992   0.102912   0.124672
3.35766  0.005504   0.100864   0.120832
3.35773  0.00448   0.1024   0.121856
3.35781  0.003968   0.102784   0.119552
3.35789  0.00448   0.101632   0.113664
3.35797  0.004608   0.10112   0.12416
3.35805  0.00576   0.097536   0.118912
3.35813  0.005504   0.097664   0.115584
3.3582  0.004992   0.104192   0.118144
3.35828  0.004096   0.094208   0.116352
3.35836  0.005632   0.097664   0.11328
3.35844  0.005376   0.098176   0.125696
3.35852  0.0032   0.096256   0.120192
3.35859  0.004224   0.099072   0.128384
3.35867  0.004096   0.102912   0.116352
3.35875  0.006656   0.1024   0.125952
3.35883  0.003968   0.105984   0.124928
3.35891  0.002816   0.099584   0.117888
3.35898  0.005888   0.106496   0.123904
3.35906  0.00384   0.103168   0.11584
3.35914  0.003584   0.09728   0.119296
3.35922  0.004608   0.099584   0.122496
3.3593  0.004992   0.102784   0.11456
3.35938  0.005248   0.0992   0.111616
3.35945  0.00576   0.108928   0.117248
3.35953  0.004224   0.093056   0.121344
3.35961  0.004992   0.105472   0.12544
3.35969  0.00576   0.095488   0.121728
3.35977  0.003584   0.107392   0.124416
3.35984  0.004736   0.101888   0.121728
3.35992  0.003968   0.100736   0.119424
3.36  0.004352   0.095104   0.125824
3.36008  0.004352   0.098816   0.118656
3.36016  0.00256   0.09792   0.121216
3.36023  0.006144   0.100864   0.120192
3.36031  0.003456   0.102656   0.124544
3.36039  0.003456   0.098176   0.110848
3.36047  0.004352   0.093696   0.116736
3.36055  0.004608   0.100864   0.113408
3.36063  0.004096   0.096128   0.120192
3.3607  0.00512   0.094592   0.118784
3.36078  0.003968   0.099072   0.122624
3.36086  0.005632   0.103168   0.114944
3.36094  0.003968   0.099456   0.118272
3.36102  0.005888   0.101632   0.124928
3.36109  0.004608   0.09984   0.124416
3.36117  0.005376   0.106112   0.115456
3.36125  0.006272   0.108928   0.112512
3.36133  0.003072   0.10176   0.115712
3.36141  0.005376   0.096512   0.115456
3.36148  0.004608   0.099968   0.120192
3.36156  0.003456   0.1088   0.118272
3.36164  0.004992   0.100224   0.1184
3.36172  0.004096   0.099328   0.114176
3.3618  0.00448   0.105216   0.117888
3.36187  0.004096   0.107136   0.11712
3.36195  0.004992   0.103296   0.123392
3.36203  0.004864   0.10112   0.11904
3.36211  0.005504   0.10112   0.11904
3.36219  0.00512   0.09792   0.128128
3.36227  0.00512   0.09728   0.126848
3.36234  0.00512   0.095744   0.120192
3.36242  0.005376   0.101376   0.117632
3.3625  0.003072   0.09792   0.111744
3.36258  0.004224   0.100992   0.12288
3.36266  0.004352   0.101504   0.127104
3.36273  0.004224   0.1024   0.116736
3.36281  0.004864   0.0992   0.112896
3.36289  0.004352   0.101888   0.121088
3.36297  0.002688   0.099072   0.122368
3.36305  0.004224   0.105088   0.12032
3.36313  0.004224   0.101888   0.113408
3.3632  0.005504   0.098432   0.1184
3.36328  0.005504   0.099072   0.116608
3.36336  0.003584   0.096768   0.125696
3.36344  0.005632   0.100736   0.123392
3.36352  0.003456   0.09856   0.121984
3.36359  0.00448   0.097664   0.117376
3.36367  0.00448   0.099328   0.119168
3.36375  0.004096   0.10048   0.122368
3.36383  0.006016   0.11008   0.1152
3.36391  0.004352   0.098176   0.118912
3.36398  0.006016   0.101632   0.12352
3.36406  0.004736   0.10624   0.115968
3.36414  0.005248   0.097024   0.114944
3.36422  0.005376   0.099584   0.116992
3.3643  0.00384   0.093952   0.123904
3.36437  0.004736   0.102272   0.123776
3.36445  0.003968   0.100224   0.122368
3.36453  0.004096   0.101376   0.118656
3.36461  0.003328   0.101504   0.125568
3.36469  0.005888   0.107904   0.121344
3.36477  0.003584   0.097152   0.117504
3.36484  0.00256   0.099456   0.110848
3.36492  0.003968   0.103168   0.126336
3.365  0.00512   0.094208   0.11584
3.36508  0.004736   0.095232   0.12032
3.36516  0.00448   0.102528   0.126592
3.36523  0.005248   0.098816   0.129792
3.36531  0.004224   0.101504   0.114816
3.36539  0.004224   0.105088   0.1184
3.36547  0.005632   0.100352   0.108672
3.36555  0.004224   0.098176   0.123392
3.36563  0.004608   0.09728   0.128
3.3657  0.006528   0.1056   0.12288
3.36578  0.004992   0.100224   0.117248
3.36586  0.003456   0.103424   0.116096
3.36594  0.00384   0.105088   0.119296
3.36602  0.003328   0.0928   0.11648
3.36609  0.003584   0.099456   0.118272
3.36617  0.003328   0.105088   0.1184
3.36625  0.003712   0.102912   0.118016
3.36633  0.00448   0.098432   0.121984
3.36641  0.004224   0.107648   0.120832
3.36648  0.004096   0.098432   0.117632
3.36656  0.004224   0.100864   0.120832
3.36664  0.005504   0.103552   0.122112
3.36672  0.005632   0.104192   0.123904
3.3668  0.004864   0.099968   0.121472
3.36688  0.004096   0.102784   0.120576
3.36695  0.004992   0.103296   0.115328
3.36703  0.004352   0.102656   0.120704
3.36711  0.004224   0.102144   0.126592
3.36719  0.00448   0.099072   0.11904
3.36727  0.003968   0.101504   0.130944
3.36734  0.00448   0.107136   0.125952
3.36742  0.00448   0.097664   0.124672
3.3675  0.006144   0.09728   0.119168
3.36758  0.00448   0.093568   0.121088
3.36766  0.005248   0.092544   0.126976
3.36773  0.004096   0.10048   0.120576
3.36781  0.003712   0.096896   0.123264
3.36789  0.004352   0.102912   0.125824
3.36797  0.003456   0.102144   0.12032
3.36805  0.00512   0.10304   0.122112
3.36813  0.004736   0.10368   0.119424
3.3682  0.00448   0.100992   0.123136
3.36828  0.005248   0.1024   0.115584
3.36836  0.004352   0.094208   0.118656
3.36844  0.005248   0.100864   0.122112
3.36852  0.004352   0.101632   0.114944
3.36859  0.004608   0.103424   0.115328
3.36867  0.003968   0.100736   0.12608
3.36875  0.003968   0.097664   0.114176
3.36883  0.002944   0.097024   0.115584
3.36891  0.00448   0.102528   0.12096
3.36898  0.005504   0.102144   0.123136
3.36906  0.0032   0.097536   0.124032
3.36914  0.004992   0.093824   0.113024
3.36922  0.00448   0.100096   0.11712
3.3693  0.003584   0.099968   0.115968
3.36938  0.004864   0.09984   0.120704
3.36945  0.00448   0.100096   0.122496
3.36953  0.004864   0.103424   0.11776
3.36961  0.002944   0.0992   0.123264
3.36969  0.004736   0.09984   0.12224
3.36977  0.004096   0.098432   0.120448
3.36984  0.00448   0.100224   0.114816
3.36992  0.003328   0.10368   0.114816
3.37  0.004096   0.095104   0.122368
3.37008  0.00384   0.098048   0.127872
3.37016  0.006016   0.104448   0.11968
3.37023  0.0032   0.102656   0.119296
3.37031  0.003712   0.102784   0.122368
3.37039  0.004992   0.101504   0.117632
3.37047  0.004096   0.1056   0.122112
3.37055  0.005376   0.104064   0.11584
3.37062  0.00512   0.098176   0.12032
3.3707  0.003712   0.1056   0.126208
3.37078  0.004352   0.103808   0.115712
3.37086  0.00448   0.103552   0.11648
3.37094  0.004096   0.100992   0.120064
3.37102  0.00448   0.1088   0.122496
3.37109  0.00448   0.099712   0.11328
3.37117  0.00448   0.10432   0.12672
3.37125  0.00384   0.102272   0.121856
3.37133  0.005376   0.101632   0.1184
3.37141  0.004736   0.1056   0.121088
3.37148  0.004736   0.09984   0.118656
3.37156  0.004224   0.099456   0.114048
3.37164  0.005376   0.105216   0.11712
3.37172  0.004608   0.097152   0.117376
3.3718  0.003712   0.10112   0.123776
3.37188  0.004224   0.1088   0.118144
3.37195  0.00512   0.102016   0.12288
3.37203  0.004352   0.102528   0.11904
3.37211  0.004608   0.107264   0.12288
3.37219  0.004224   0.101376   0.123648
3.37227  0.003712   0.100864   0.119168
3.37234  0.005248   0.100736   0.114432
3.37242  0.005888   0.10496   0.117248
3.3725  0.003456   0.095232   0.124544
3.37258  0.003712   0.097792   0.1152
3.37266  0.004608   0.103808   0.117632
3.37273  0.005376   0.098432   0.124928
3.37281  0.002816   0.102784   0.12096
3.37289  0.003968   0.099456   0.120832
3.37297  0.004096   0.097536   0.120192
3.37305  0.004864   0.09536   0.119424
3.37312  0.004608   0.096   0.125824
3.3732  0.005248   0.103424   0.122112
3.37328  0.006272   0.095872   0.114944
3.37336  0.004608   0.093312   0.121344
3.37344  0.005248   0.100352   0.123392
3.37352  0.004608   0.101888   0.119808
3.37359  0.00384   0.103808   0.119552
3.37367  0.00512   0.104832   0.116992
3.37375  0.005248   0.104192   0.118528
3.37383  0.004992   0.100736   0.114176
3.37391  0.003072   0.10176   0.11712
3.37398  0.00384   0.107008   0.132096
3.37406  0.00384   0.107136   0.118656
3.37414  0.003328   0.101632   0.119552
3.37422  0.004096   0.100608   0.118272
3.3743  0.004096   0.101248   0.116352
3.37438  0.004608   0.106112   0.121088
3.37445  0.005632   0.093056   0.118272
3.37453  0.004096   0.102784   0.124416
3.37461  0.006656   0.0992   0.119424
3.37469  0.005632   0.10368   0.118656
3.37477  0.004352   0.101888   0.123648
3.37484  0.004224   0.10112   0.11968
3.37492  0.004736   0.106112   0.11904
3.375  0.00512   0.09728   0.119936
3.37508  0.004608   0.10176   0.11392
3.37516  0.003968   0.107264   0.12032
3.37523  0.00384   0.099712   0.120576
3.37531  0.004096   0.101248   0.119936
3.37539  0.004352   0.101632   0.120704
3.37547  0.0032   0.102144   0.121728
3.37555  0.004992   0.099712   0.119936
3.37562  0.004224   0.097536   0.118272
3.3757  0.004352   0.092672   0.121344
3.37578  0.005888   0.101888   0.126336
3.37586  0.004224   0.09984   0.117248
3.37594  0.004096   0.095744   0.118016
3.37602  0.005632   0.093824   0.121728
3.37609  0.004608   0.099456   0.114432
3.37617  0.00448   0.104192   0.11712
3.37625  0.004608   0.1056   0.118912
3.37633  0.004224   0.100096   0.121216
3.37641  0.005632   0.096128   0.122496
3.37648  0.004096   0.09984   0.11776
3.37656  0.004224   0.101248   0.11776
3.37664  0.003456   0.09984   0.12096
3.37672  0.004608   0.096   0.122752
3.3768  0.004096   0.100736   0.128384
3.37688  0.004992   0.103168   0.120704
3.37695  0.005504   0.09728   0.118528
3.37703  0.00384   0.098432   0.123264
3.37711  0.002048   0.096512   0.118656
3.37719  0.004992   0.097408   0.118912
3.37727  0.004608   0.101632   0.112128
3.37734  0.00448   0.103552   0.123136
3.37742  0.0064   0.107904   0.113664
3.3775  0.004352   0.105216   0.11904
3.37758  0.003968   0.10752   0.112896
3.37766  0.00512   0.101248   0.12416
3.37773  0.004736   0.096768   0.116992
3.37781  0.003328   0.095232   0.128128
3.37789  0.005632   0.099584   0.119552
3.37797  0.005248   0.100096   0.122624
3.37805  0.004864   0.103296   0.111616
3.37813  0.004608   0.09472   0.12032
3.3782  0.003456   0.096256   0.114688
3.37828  0.005376   0.101248   0.113664
3.37836  0.00384   0.097664   0.125568
3.37844  0.004608   0.098944   0.123008
3.37852  0.004352   0.101376   0.123264
3.37859  0.00384   0.103168   0.114688
3.37867  0.003968   0.097664   0.12864
3.37875  0.004608   0.099328   0.116608
3.37883  0.00448   0.101376   0.114432
3.37891  0.004736   0.105088   0.119296
3.37898  0.004224   0.101376   0.125056
3.37906  0.005504   0.095616   0.118656
3.37914  0.0032   0.098688   0.118016
3.37922  0.003968   0.099072   0.1216
3.3793  0.003584   0.096   0.118528
3.37938  0.006912   0.101248   0.119552
3.37945  0.004736   0.107776   0.12224
3.37953  0.00448   0.099072   0.117376
3.37961  0.00448   0.096384   0.123008
3.37969  0.00448   0.095104   0.122752
3.37977  0.005376   0.101376   0.11648
3.37984  0.003456   0.096768   0.127488
3.37992  0.004352   0.09728   0.119808
3.38  0.004736   0.097536   0.116352
3.38008  0.003584   0.097536   0.123392
3.38016  0.005376   0.095104   0.116608
3.38023  0.003072   0.101888   0.118016
3.38031  0.003456   0.099328   0.118656
3.38039  0.004864   0.099584   0.121088
3.38047  0.004864   0.096512   0.119552
3.38055  0.004096   0.09984   0.121728
3.38063  0.003968   0.09856   0.121984
3.3807  0.005248   0.096384   0.122752
3.38078  0.004608   0.09984   0.114944
3.38086  0.0032   0.093824   0.11968
3.38094  0.00448   0.101248   0.119424
3.38102  0.004736   0.093312   0.120832
3.38109  0.005248   0.099712   0.123264
3.38117  0.004352   0.107392   0.115584
3.38125  0.004992   0.097408   0.118272
3.38133  0.005376   0.107648   0.116096
3.38141  0.005376   0.100224   0.116864
3.38148  0.00448   0.09856   0.121856
3.38156  0.00448   0.10048   0.11968
3.38164  0.005632   0.09664   0.118656
3.38172  0.004096   0.094464   0.119424
3.3818  0.004736   0.101504   0.116992
3.38187  0.00384   0.102144   0.122624
3.38195  0.004352   0.103552   0.119168
3.38203  0.003968   0.10368   0.120192
3.38211  0.004096   0.093184   0.125568
3.38219  0.004224   0.097408   0.120576
3.38227  0.005248   0.103296   0.115712
3.38234  0.005376   0.101376   0.118016
3.38242  0.004608   0.102016   0.12224
3.3825  0.003968   0.097536   0.116992
3.38258  0.004992   0.099584   0.121856
3.38266  0.003456   0.101376   0.121088
3.38273  0.00384   0.102272   0.112512
3.38281  0.005632   0.100352   0.12224
3.38289  0.003584   0.09728   0.123648
3.38297  0.003584   0.098688   0.123776
3.38305  0.003968   0.105728   0.120704
3.38313  0.004352   0.094976   0.11904
3.3832  0.003968   0.095872   0.1248
3.38328  0.004096   0.09984   0.12096
3.38336  0.005376   0.096128   0.115328
3.38344  0.004608   0.092928   0.124032
3.38352  0.004096   0.109184   0.122368
3.38359  0.004992   0.1024   0.115968
3.38367  0.00384   0.09728   0.11456
3.38375  0.004096   0.1024   0.119424
3.38383  0.003584   0.099072   0.120704
3.38391  0.005504   0.099712   0.12288
3.38398  0.004352   0.098944   0.125184
3.38406  0.004352   0.09792   0.120448
3.38414  0.005504   0.098944   0.11584
3.38422  0.004096   0.103424   0.12032
3.3843  0.005248   0.096384   0.119808
3.38437  0.002816   0.103296   0.117376
3.38445  0.005888   0.100992   0.115072
3.38453  0.004224   0.105088   0.117632
3.38461  0.003584   0.09664   0.117504
3.38469  0.00448   0.106368   0.118528
3.38477  0.003712   0.094976   0.118528
3.38484  0.00512   0.102144   0.119424
3.38492  0.00512   0.098304   0.11968
3.385  0.005376   0.097792   0.121088
3.38508  0.004608   0.092672   0.121088
3.38516  0.004608   0.099328   0.108288
3.38523  0.005248   0.102656   0.115968
3.38531  0.002944   0.103552   0.11968
3.38539  0.004864   0.103552   0.112384
3.38547  0.003968   0.110592   0.117888
3.38555  0.004224   0.099328   0.1152
3.38563  0.00448   0.101376   0.11776
3.3857  0.00512   0.0992   0.116352
3.38578  0.00256   0.096128   0.124544
3.38586  0.003456   0.0928   0.112768
3.38594  0.003968   0.098816   0.121472
3.38602  0.003072   0.105088   0.120704
3.38609  0.003968   0.102528   0.119424
3.38617  0.004736   0.103296   0.12352
3.38625  0.004224   0.097408   0.12672
3.38633  0.00448   0.106624   0.119296
3.38641  0.00384   0.100096   0.12672
3.38648  0.005248   0.091392   0.120832
3.38656  0.003968   0.104448   0.116736
3.38664  0.004096   0.1024   0.120832
3.38672  0.004608   0.097664   0.122624
3.3868  0.004224   0.096512   0.113664
3.38687  0.004864   0.099968   0.118912
3.38695  0.0032   0.099968   0.116224
3.38703  0.004864   0.097408   0.115072
3.38711  0.003712   0.098816   0.119296
3.38719  0.004608   0.093312   0.12288
3.38727  0.00448   0.098688   0.1152
3.38734  0.003584   0.095744   0.12352
3.38742  0.003456   0.09984   0.115712
3.3875  0.004864   0.101248   0.126336
3.38758  0.003712   0.10112   0.123264
3.38766  0.004736   0.097664   0.118528
3.38773  0.0032   0.098688   0.11264
3.38781  0.004864   0.09728   0.118016
3.38789  0.005248   0.095744   0.115456
3.38797  0.003072   0.092544   0.116224
3.38805  0.002432   0.096896   0.117632
3.38813  0.004864   0.102016   0.119168
3.3882  0.004096   0.10112   0.115712
3.38828  0.00512   0.098304   0.118528
3.38836  0.004224   0.099584   0.13056
3.38844  0.004096   0.097024   0.119936
3.38852  0.005248   0.102912   0.121472
3.38859  0.005376   0.094848   0.116096
3.38867  0.003968   0.102016   0.121728
3.38875  0.003584   0.10176   0.119424
3.38883  0.005376   0.104192   0.121344
3.38891  0.00512   0.102144   0.108928
3.38898  0.00576   0.092544   0.116096
3.38906  0.003968   0.096   0.122496
3.38914  0.004608   0.098176   0.119424
3.38922  0.004096   0.093312   0.12544
3.3893  0.00448   0.102016   0.118272
3.38938  0.004224   0.102016   0.115072
3.38945  0.004096   0.097536   0.114432
3.38953  0.003584   0.096384   0.115584
3.38961  0.00704   0.100608   0.114816
3.38969  0.004608   0.099968   0.115712
3.38977  0.00448   0.097152   0.119808
3.38984  0.00512   0.097664   0.124288
3.38992  0.004224   0.103936   0.115712
3.39  0.004992   0.096896   0.122112
3.39008  0.00512   0.102784   0.119552
3.39016  0.004096   0.105856   0.11904
3.39023  0.004608   0.098944   0.123008
3.39031  0.004864   0.099456   0.119552
3.39039  0.00384   0.10048   0.116736
3.39047  0.004992   0.104192   0.1248
3.39055  0.004608   0.096   0.119808
3.39062  0.003712   0.106752   0.115584
3.3907  0.002688   0.099328   0.12032
3.39078  0.004736   0.102656   0.129536
3.39086  0.004736   0.102144   0.114176
3.39094  0.00512   0.098816   0.115072
3.39102  0.00576   0.104064   0.111616
3.39109  0.004352   0.099328   0.12032
3.39117  0.004352   0.093696   0.116608
3.39125  0.003712   0.099712   0.11648
3.39133  0.004992   0.104192   0.115328
3.39141  0.004992   0.100736   0.120448
3.39148  0.003968   0.100352   0.115712
3.39156  0.005376   0.102272   0.120832
3.39164  0.00448   0.097664   0.113664
3.39172  0.003712   0.102016   0.117376
3.3918  0.004608   0.097792   0.12544
3.39188  0.003968   0.095616   0.120576
3.39195  0.0032   0.102016   0.11904
3.39203  0.00576   0.104064   0.112
3.39211  0.004608   0.10176   0.117504
3.39219  0.004992   0.09344   0.118016
3.39227  0.00448   0.09024   0.119424
3.39234  0.004224   0.092544   0.121088
3.39242  0.003584   0.095872   0.116864
3.3925  0.00448   0.101248   0.118528
3.39258  0.004992   0.110208   0.119424
3.39266  0.003968   0.097024   0.119168
3.39273  0.003968   0.102016   0.120704
3.39281  0.004992   0.098432   0.119552
3.39289  0.004992   0.09664   0.121216
3.39297  0.005248   0.094208   0.116352
3.39305  0.003584   0.097152   0.118016
3.39312  0.00512   0.095488   0.121472
3.3932  0.004352   0.109568   0.11456
3.39328  0.006272   0.09856   0.121088
3.39336  0.003712   0.096768   0.111872
3.39344  0.003968   0.103424   0.121728
3.39352  0.004736   0.10176   0.110464
3.39359  0.004864   0.107904   0.120576
3.39367  0.00384   0.10496   0.121088
3.39375  0.002816   0.09472   0.119424
3.39383  0.005376   0.098304   0.12096
3.39391  0.004992   0.097408   0.119552
3.39398  0.003456   0.101632   0.124288
3.39406  0.00384   0.095232   0.116608
3.39414  0.004096   0.098304   0.119552
3.39422  0.004352   0.104064   0.114048
3.3943  0.004864   0.100352   0.116864
3.39438  0.003584   0.1024   0.115328
3.39445  0.003328   0.100608   0.117504
3.39453  0.004864   0.099968   0.121728
3.39461  0.00384   0.10304   0.11584
3.39469  0.005632   0.09536   0.119424
3.39477  0.002688   0.102528   0.119808
3.39484  0.003712   0.098304   0.118016
3.39492  0.003968   0.097408   0.113664
3.395  0.004352   0.096896   0.117888
3.39508  0.004096   0.102272   0.120704
3.39516  0.004096   0.102656   0.122624
3.39523  0.004992   0.09856   0.118144
3.39531  0.004096   0.096512   0.12096
3.39539  0.004096   0.097152   0.122752
3.39547  0.00384   0.102144   0.118144
3.39555  0.003072   0.097408   0.122112
3.39562  0.004992   0.096896   0.118272
3.3957  0.003968   0.092416   0.124032
3.39578  0.004736   0.09408   0.12352
3.39586  0.004224   0.095104   0.112768
3.39594  0.003584   0.09856   0.120576
3.39602  0.00512   0.104192   0.121984
3.39609  0.004736   0.102528   0.124288
3.39617  0.004096   0.108416   0.11904
3.39625  0.00384   0.095872   0.112768
3.39633  0.004864   0.097152   0.116224
3.39641  0.004352   0.102144   0.119168
3.39648  0.00448   0.101888   0.1184
3.39656  0.004224   0.092544   0.119936
3.39664  0.005376   0.098176   0.114944
3.39672  0.003584   0.106368   0.116608
3.3968  0.003712   0.09984   0.10944
3.39688  0.004352   0.106112   0.11776
3.39695  0.005632   0.105984   0.1152
3.39703  0.004608   0.100736   0.116736
3.39711  0.003328   0.10112   0.117888
3.39719  0.003968   0.106752   0.116352
3.39727  0.003584   0.108672   0.117632
3.39734  0.004736   0.101888   0.11584
3.39742  0.004608   0.096384   0.121728
3.3975  0.002688   0.102272   0.12224
3.39758  0.002944   0.105216   0.11968
3.39766  0.005504   0.099456   0.113536
3.39773  0.004608   0.100608   0.112512
3.39781  0.004352   0.101632   0.120064
3.39789  0.003712   0.105088   0.113664
3.39797  0.003328   0.099584   0.11968
3.39805  0.003584   0.10176   0.12224
3.39813  0.003712   0.094208   0.124928
3.3982  0.003968   0.102656   0.122112
3.39828  0.004096   0.100864   0.122368
3.39836  0.00448   0.0992   0.116864
3.39844  0.004096   0.097664   0.121728
3.39852  0.00384   0.102656   0.11776
3.39859  0.004864   0.09344   0.11776
3.39867  0.003712   0.100736   0.12352
3.39875  0.002176   0.102144   0.115328
3.39883  0.004224   0.105728   0.118528
3.39891  0.003456   0.099328   0.113152
3.39898  0.004352   0.099072   0.115584
3.39906  0.004608   0.103296   0.1184
3.39914  0.002816   0.098816   0.119936
3.39922  0.004096   0.096128   0.123648
3.3993  0.004864   0.100736   0.121856
3.39938  0.004352   0.092672   0.114176
3.39945  0.003712   0.103552   0.118272
3.39953  0.003712   0.099968   0.122496
3.39961  0.004864   0.099712   0.11776
3.39969  0.003968   0.106496   0.116992
3.39977  0.003712   0.10112   0.116864
3.39984  0.004224   0.090624   0.1152
3.39992  0.004608   0.0992   0.114816
3.4  0.003072   0.098304   0.114944
3.40008  0.003712   0.097792   0.116352
3.40016  0.003712   0.10048   0.120064
3.40023  0.003072   0.10112   0.11968
3.40031  0.003584   0.101632   0.120192
3.40039  0.003968   0.10048   0.12096
3.40047  0.005376   0.098944   0.1216
3.40055  0.006144   0.098688   0.117632
3.40063  0.004096   0.102016   0.112896
3.4007  0.004096   0.099328   0.119168
3.40078  0.004736   0.099968   0.114176
3.40086  0.004736   0.098816   0.12032
3.40094  0.004864   0.098048   0.118016
3.40102  0.004608   0.102272   0.118272
3.40109  0.004864   0.10112   0.12032
3.40117  0.00448   0.10176   0.125696
3.40125  0.00448   0.100864   0.123264
3.40133  0.004352   0.103168   0.124416
3.40141  0.00512   0.096   0.116608
3.40148  0.00384   0.099712   0.123136
3.40156  0.00448   0.098816   0.113152
3.40164  0.004608   0.10368   0.11776
3.40172  0.003328   0.095232   0.122752
3.4018  0.003712   0.106112   0.119168
3.40187  0.004224   0.099712   0.127872
3.40195  0.003968   0.10624   0.116352
3.40203  0.004352   0.10112   0.117248
3.40211  0.00512   0.098048   0.125824
3.40219  0.00384   0.092672   0.11072
3.40227  0.004352   0.098816   0.117888
3.40234  0.004608   0.098816   0.119552
3.40242  0.00448   0.095488   0.122112
3.4025  0.003968   0.098432   0.118272
3.40258  0.003968   0.101376   0.11904
3.40266  0.004352   0.096384   0.12032
3.40273  0.003968   0.093696   0.119808
3.40281  0.004608   0.10048   0.124416
3.40289  0.004864   0.09984   0.114944
3.40297  0.003968   0.093696   0.118144
3.40305  0.00512   0.0928   0.116352
3.40313  0.004864   0.09984   0.115456
3.4032  0.00384   0.096256   0.124288
3.40328  0.00512   0.096512   0.124288
3.40336  0.003328   0.09792   0.121472
3.40344  0.00512   0.098944   0.112896
3.40352  0.00384   0.097408   0.116992
3.40359  0.004224   0.099456   0.121728
3.40367  0.004864   0.099072   0.11968
3.40375  0.00448   0.09536   0.12224
3.40383  0.003968   0.094848   0.12032
3.40391  0.0032   0.106624   0.122368
3.40398  0.004736   0.100992   0.118272
3.40406  0.00512   0.0992   0.120576
3.40414  0.00256   0.099456   0.113408
3.40422  0.0032   0.100992   0.116224
3.4043  0.003072   0.099712   0.1216
3.40437  0.004992   0.094848   0.115584
3.40445  0.004224   0.098688   0.117376
3.40453  0.004096   0.098944   0.110848
3.40461  0.004352   0.097024   0.115584
3.40469  0.00448   0.103424   0.123136
3.40477  0.003456   0.105728   0.116992
3.40484  0.003968   0.100224   0.116352
3.40492  0.004864   0.101376   0.123264
3.405  0.005632   0.098176   0.118784
3.40508  0.004224   0.092416   0.121344
3.40516  0.004224   0.097408   0.115584
3.40523  0.0032   0.100864   0.125056
3.40531  0.0032   0.101632   0.124928
3.40539  0.003456   0.090496   0.121728
3.40547  0.004352   0.098816   0.121728
3.40555  0.005248   0.101376   0.123008
3.40563  0.004224   0.09216   0.125568
3.4057  0.004224   0.10752   0.121856
3.40578  0.004736   0.104448   0.119936
3.40586  0.003456   0.091904   0.118016
3.40594  0.004352   0.096768   0.1216
3.40602  0.003968   0.10112   0.116352
3.40609  0.003584   0.098432   0.121216
3.40617  0.004096   0.094464   0.118912
3.40625  0.003968   0.099968   0.120192
3.40633  0.004352   0.099456   0.121088
3.40641  0.005248   0.0992   0.122368
3.40648  0.003584   0.097664   0.123776
3.40656  0.00512   0.103296   0.121856
3.40664  0.00448   0.098304   0.1184
3.40672  0.005632   0.101888   0.12224
3.4068  0.003456   0.102144   0.1184
3.40687  0.004352   0.096128   0.118016
3.40695  0.004736   0.10112   0.117888
3.40703  0.003968   0.09984   0.114304
3.40711  0.00448   0.102144   0.124288
3.40719  0.004096   0.09984   0.1152
3.40727  0.0032   0.105216   0.121216
3.40734  0.002816   0.10112   0.12416
3.40742  0.004352   0.09664   0.113408
3.4075  0.004096   0.096768   0.1184
3.40758  0.003328   0.098176   0.115712
3.40766  0.005504   0.100736   0.114304
3.40773  0.003968   0.099584   0.120832
3.40781  0.005248   0.10112   0.114048
3.40789  0.002816   0.100352   0.119936
3.40797  0.004224   0.100096   0.114944
3.40805  0.003968   0.102272   0.123648
3.40813  0.004992   0.10304   0.118016
3.4082  0.00448   0.1024   0.118912
3.40828  0.00448   0.103296   0.114432
3.40836  0.004864   0.096896   0.115328
3.40844  0.004992   0.096   0.116224
3.40852  0.004608   0.097152   0.119552
3.40859  0.004864   0.097664   0.116224
3.40867  0.004096   0.102272   0.117376
3.40875  0.004224   0.105728   0.122368
3.40883  0.006656   0.099456   0.119296
3.40891  0.004864   0.102144   0.116736
3.40898  0.003584   0.101248   0.118272
3.40906  0.004864   0.097152   0.12416
3.40914  0.00384   0.109568   0.120064
3.40922  0.005248   0.098304   0.112512
3.4093  0.003328   0.101632   0.125312
3.40938  0.003712   0.097664   0.1152
3.40945  0.003712   0.098944   0.117632
3.40953  0.004608   0.093696   0.114432
3.40961  0.004096   0.100608   0.113408
3.40969  0.003712   0.104704   0.120576
3.40977  0.004224   0.098176   0.1152
3.40984  0.004736   0.095104   0.122368
3.40992  0.00384   0.102016   0.121344
3.41  0.00448   0.096384   0.127872
3.41008  0.0032   0.097408   0.114816
3.41016  0.004224   0.097024   0.120064
3.41023  0.004096   0.10176   0.111744
3.41031  0.003328   0.10176   0.124416
3.41039  0.005504   0.09792   0.115328
3.41047  0.00448   0.099968   0.120448
3.41055  0.005632   0.100352   0.118016
3.41063  0.004352   0.096768   0.11328
3.4107  0.003968   0.103168   0.117632
3.41078  0.004352   0.102912   0.12544
3.41086  0.003712   0.09984   0.118656
3.41094  0.005504   0.101504   0.12544
3.41102  0.00384   0.103296   0.12608
3.41109  0.005248   0.09728   0.116736
3.41117  0.003584   0.098688   0.11456
3.41125  0.003456   0.098944   0.114688
3.41133  0.003328   0.101504   0.121856
3.41141  0.004608   0.102528   0.121344
3.41148  0.004224   0.103808   0.11328
3.41156  0.004096   0.093184   0.11968
3.41164  0.00448   0.102144   0.115712
3.41172  0.003584   0.100992   0.114816
3.4118  0.004096   0.096   0.1216
3.41188  0.003328   0.105088   0.118528
3.41195  0.003456   0.103168   0.118784
3.41203  0.00512   0.10176   0.116864
3.41211  0.004224   0.093696   0.116608
3.41219  0.002944   0.093696   0.115712
3.41227  0.003712   0.097536   0.120064
3.41234  0.003712   0.107904   0.117504
3.41242  0.00448   0.100096   0.12352
3.4125  0.003456   0.09984   0.118528
3.41258  0.00384   0.099712   0.11648
3.41266  0.004352   0.09792   0.122752
3.41273  0.0032   0.095744   0.114944
3.41281  0.00448   0.098048   0.12352
3.41289  0.004096   0.0992   0.122752
3.41297  0.003456   0.0928   0.1216
3.41305  0.004352   0.097792   0.119296
3.41312  0.00384   0.092672   0.114304
3.4132  0.003584   0.098048   0.113408
3.41328  0.004736   0.099072   0.118528
3.41336  0.005248   0.102656   0.116096
3.41344  0.00448   0.100736   0.119296
3.41352  0.003328   0.097792   0.109696
3.41359  0.003328   0.100736   0.117376
3.41367  0.004992   0.096128   0.120704
3.41375  0.00448   0.096384   0.127616
3.41383  0.003968   0.102272   0.114048
3.41391  0.00256   0.107008   0.118912
3.41398  0.003584   0.097664   0.116992
3.41406  0.00384   0.10688   0.119936
3.41414  0.00512   0.093184   0.130176
3.41422  0.00384   0.100096   0.123648
3.4143  0.004224   0.103552   0.12416
3.41438  0.003712   0.095616   0.11392
3.41445  0.003328   0.101504   0.11776
3.41453  0.003968   0.098944   0.119936
3.41461  0.003712   0.099968   0.120192
3.41469  0.004096   0.097024   0.11968
3.41477  0.00384   0.102016   0.119296
3.41484  0.003328   0.101248   0.120064
3.41492  0.004864   0.097792   0.116096
3.415  0.00384   0.100352   0.118656
3.41508  0.004736   0.099584   0.113536
3.41516  0.004352   0.100864   0.127232
3.41523  0.003968   0.100736   0.118656
3.41531  0.00384   0.097408   0.121856
3.41539  0.003584   0.100864   0.112896
3.41547  0.00512   0.104448   0.11264
3.41555  0.003584   0.099072   0.114944
3.41562  0.004096   0.100608   0.119296
3.4157  0.003072   0.098944   0.119296
3.41578  0.004608   0.093568   0.118784
3.41586  0.00448   0.10368   0.111616
3.41594  0.004736   0.095872   0.116096
3.41602  0.003584   0.097792   0.11584
3.41609  0.004608   0.095232   0.120576
3.41617  0.004864   0.101248   0.124544
3.41625  0.004736   0.10048   0.115072
3.41633  0.003712   0.100736   0.11904
3.41641  0.004096   0.105728   0.122752
3.41648  0.0032   0.09728   0.125696
3.41656  0.004608   0.101888   0.120832
3.41664  0.004096   0.102912   0.11648
3.41672  0.004224   0.1056   0.12352
3.4168  0.004992   0.102656   0.124672
3.41688  0.003712   0.099328   0.118528
3.41695  0.004352   0.09856   0.118912
3.41703  0.004224   0.101248   0.121344
3.41711  0.004096   0.098688   0.120064
3.41719  0.004608   0.099584   0.118272
3.41727  0.004608   0.10048   0.125184
3.41734  0.003712   0.097664   0.122112
3.41742  0.006016   0.09344   0.121216
3.4175  0.003712   0.103808   0.110592
3.41758  0.003712   0.0992   0.114944
3.41766  0.00576   0.1024   0.11456
3.41773  0.003328   0.097024   0.113152
3.41781  0.002432   0.098688   0.111616
3.41789  0.004736   0.101888   0.11968
3.41797  0.00384   0.092544   0.117888
3.41805  0.004992   0.098688   0.106112
3.41812  0.00384   0.094848   0.123264
3.4182  0.00384   0.105088   0.118272
3.41828  0.004224   0.093696   0.117888
3.41836  0.003456   0.09408   0.114432
3.41844  0.003584   0.097152   0.1184
3.41852  0.003968   0.098176   0.119552
3.41859  0.006144   0.096896   0.116992
3.41867  0.004352   0.09728   0.116608
3.41875  0.00448   0.098688   0.116352
3.41883  0.004736   0.101248   0.117248
3.41891  0.004224   0.104448   0.10752
3.41898  0.004096   0.105728   0.123392
3.41906  0.004096   0.102016   0.116736
3.41914  0.003456   0.095488   0.110336
3.41922  0.003968   0.098816   0.117632
3.4193  0.004352   0.093056   0.123136
3.41938  0.005248   0.09728   0.118528
3.41945  0.00384   0.093696   0.119296
3.41953  0.004864   0.104704   0.113664
3.41961  0.003712   0.103808   0.119424
3.41969  0.004224   0.096768   0.111744
3.41977  0.00384   0.103296   0.127872
3.41984  0.004096   0.106112   0.120192
3.41992  0.00448   0.095232   0.112512
3.42  0.004224   0.09472   0.118784
3.42008  0.004608   0.101504   0.118016
3.42016  0.002432   0.094336   0.118528
3.42023  0.004864   0.097536   0.118912
3.42031  0.00384   0.100992   0.121344
3.42039  0.004992   0.095744   0.112384
3.42047  0.003328   0.100736   0.119296
3.42055  0.00448   0.097792   0.118272
3.42063  0.003968   0.099968   0.119296
3.4207  0.003968   0.097152   0.11904
3.42078  0.004608   0.094464   0.114688
3.42086  0.003712   0.095488   0.124032
3.42094  0.004736   0.098176   0.111232
3.42102  0.003328   0.098688   0.121856
3.42109  0.004224   0.102272   0.116864
3.42117  0.003584   0.098432   0.123776
3.42125  0.004224   0.093312   0.119296
3.42133  0.003968   0.095872   0.120704
3.42141  0.003584   0.093952   0.119808
3.42148  0.004864   0.101248   0.114944
3.42156  0.004352   0.100608   0.117632
3.42164  0.004736   0.092544   0.117248
3.42172  0.003712   0.096128   0.107392
3.4218  0.003456   0.094848   0.122752
3.42188  0.004608   0.095872   0.116992
3.42195  0.003328   0.094336   0.120064
3.42203  0.004224   0.100352   0.119808
3.42211  0.004608   0.100992   0.114176
3.42219  0.004352   0.096   0.114432
3.42227  0.004224   0.096768   0.11712
3.42234  0.005248   0.094976   0.12352
3.42242  0.003968   0.105984   0.117376
3.4225  0.003712   0.097536   0.115584
3.42258  0.003968   0.1024   0.118656
3.42266  0.004992   0.098304   0.108288
3.42273  0.0032   0.104064   0.116096
3.42281  0.00384   0.104832   0.115584
3.42289  0.00448   0.096384   0.119424
3.42297  0.003712   0.105344   0.123136
3.42305  0.004224   0.100352   0.115072
3.42313  0.0032   0.104576   0.119296
3.4232  0.003072   0.094848   0.113792
3.42328  0.00448   0.100992   0.11968
3.42336  0.00448   0.106624   0.114432
3.42344  0.004352   0.100096   0.1184
3.42352  0.003456   0.100608   0.114816
3.42359  0.003456   0.095616   0.114816
3.42367  0.002944   0.093952   0.120832
3.42375  0.004608   0.099072   0.117248
3.42383  0.004864   0.093056   0.118528
3.42391  0.003456   0.103936   0.120448
3.42398  0.00448   0.10112   0.118912
3.42406  0.003456   0.102528   0.129792
3.42414  0.003328   0.100992   0.119424
3.42422  0.00384   0.096512   0.120832
3.4243  0.00448   0.094976   0.114048
3.42437  0.003328   0.09856   0.113024
3.42445  0.004224   0.09984   0.111104
3.42453  0.004096   0.089984   0.116992
3.42461  0.004352   0.093696   0.116608
3.42469  0.004608   0.097792   0.120448
3.42477  0.004736   0.097664   0.121216
3.42484  0.003584   0.095104   0.109568
3.42492  0.003328   0.096384   0.118528
3.425  0.003456   0.104064   0.122752
3.42508  0.00256   0.10176   0.12288
3.42516  0.003712   0.095232   0.120448
3.42523  0.003968   0.099328   0.118016
3.42531  0.0064   0.102656   0.114048
3.42539  0.004352   0.090496   0.115968
3.42547  0.004224   0.095488   0.11968
3.42555  0.002944   0.097408   0.114048
3.42563  0.00576   0.10112   0.118016
3.4257  0.004096   0.09792   0.119424
3.42578  0.00448   0.093568   0.118784
3.42586  0.00384   0.099712   0.119552
3.42594  0.004096   0.098176   0.122368
3.42602  0.002688   0.0992   0.117888
3.42609  0.004608   0.101376   0.121856
3.42617  0.004224   0.094208   0.120192
3.42625  0.004096   0.095232   0.117504
3.42633  0.003328   0.09536   0.12288
3.42641  0.004608   0.098944   0.118144
3.42648  0.004992   0.097408   0.122368
3.42656  0.003968   0.09664   0.120192
3.42664  0.003968   0.09536   0.118656
3.42672  0.004608   0.101504   0.121088
3.4268  0.004096   0.098304   0.110464
3.42687  0.003968   0.099328   0.119296
3.42695  0.004864   0.0992   0.123264
3.42703  0.003584   0.10112   0.112384
3.42711  0.00384   0.100992   0.11648
3.42719  0.004352   0.101376   0.116864
3.42727  0.004608   0.09856   0.119168
3.42734  0.004096   0.098688   0.11328
3.42742  0.00384   0.100864   0.118784
3.4275  0.003328   0.099968   0.115328
3.42758  0.00448   0.098944   0.112512
3.42766  0.003328   0.0928   0.115456
3.42773  0.004224   0.09984   0.119552
3.42781  0.005504   0.096384   0.12288
3.42789  0.00384   0.100224   0.117632
3.42797  0.004096   0.096128   0.118144
3.42805  0.004352   0.092416   0.110976
3.42813  0.0032   0.103552   0.116224
3.4282  0.003712   0.09536   0.114688
3.42828  0.00384   0.101504   0.123264
3.42836  0.004224   0.102656   0.120576
3.42844  0.004352   0.100992   0.110336
3.42852  0.004352   0.099968   0.116224
3.42859  0.006272   0.094592   0.115456
3.42867  0.003584   0.103936   0.113536
3.42875  0.0032   0.099072   0.12544
3.42883  0.003712   0.095488   0.11712
3.42891  0.002432   0.099456   0.114816
3.42898  0.004352   0.099328   0.123648
3.42906  0.003456   0.10304   0.123904
3.42914  0.004608   0.099456   0.120448
3.42922  0.003968   0.095488   0.120448
3.4293  0.00448   0.098176   0.117888
3.42938  0.003968   0.09728   0.121344
3.42945  0.004608   0.098816   0.113536
3.42953  0.0032   0.099712   0.110464
3.42961  0.004608   0.097792   0.12288
3.42969  0.003456   0.094208   0.113152
3.42977  0.0032   0.101248   0.121856
3.42984  0.004608   0.105088   0.125056
3.42992  0.003584   0.098048   0.119552
3.43  0.00448   0.100096   0.112768
3.43008  0.00448   0.106368   0.120832
3.43016  0.003456   0.093568   0.119808
3.43023  0.005248   0.101632   0.112256
3.43031  0.004992   0.097664   0.116864
3.43039  0.00384   0.102656   0.120832
3.43047  0.003712   0.096256   0.116864
3.43055  0.004608   0.094336   0.123392
3.43063  0.005504   0.096128   0.118016
3.4307  0.00576   0.099584   0.116992
3.43078  0.00448   0.096768   0.113024
3.43086  0.00384   0.10176   0.118144
3.43094  0.00384   0.103808   0.118528
3.43102  0.003712   0.098176   0.118912
3.43109  0.003328   0.104064   0.12352
3.43117  0.002944   0.092672   0.114176
3.43125  0.003968   0.096   0.114048
3.43133  0.004352   0.102656   0.115712
3.43141  0.003968   0.099328   0.1184
3.43148  0.003968   0.097664   0.114816
3.43156  0.00448   0.096384   0.121472
3.43164  0.003584   0.098048   0.118912
3.43172  0.002688   0.096256   0.118016
3.4318  0.004352   0.096384   0.116992
3.43188  0.0032   0.104704   0.11968
3.43195  0.003456   0.0992   0.118912
3.43203  0.004352   0.096512   0.124288
3.43211  0.004608   0.100864   0.11776
3.43219  0.004864   0.100224   0.114816
3.43227  0.004864   0.097536   0.118784
3.43234  0.00448   0.100352   0.11392
3.43242  0.0032   0.104448   0.116096
3.4325  0.00384   0.097536   0.11456
3.43258  0.002816   0.099968   0.12096
3.43266  0.00384   0.096256   0.120576
3.43273  0.003968   0.094336   0.113152
3.43281  0.003584   0.098304   0.120704
3.43289  0.004224   0.092416   0.117504
3.43297  0.004096   0.102528   0.116352
3.43305  0.002688   0.10176   0.1184
3.43312  0.004352   0.100864   0.12096
3.4332  0.003968   0.096384   0.121088
3.43328  0.002688   0.098816   0.119936
3.43336  0.002944   0.099968   0.109824
3.43344  0.003712   0.092416   0.116352
3.43352  0.004864   0.105216   0.1216
3.43359  0.003328   0.099328   0.11968
3.43367  0.002944   0.101504   0.118528
3.43375  0.00384   0.093312   0.1152
3.43383  0.0032   0.101888   0.121856
3.43391  0.003328   0.095744   0.114304
3.43398  0.004352   0.091648   0.111872
3.43406  0.00448   0.097536   0.114816
3.43414  0.004992   0.103808   0.12608
3.43422  0.00448   0.099584   0.121088
3.4343  0.0032   0.098688   0.12288
3.43438  0.003712   0.097152   0.120192
3.43445  0.003328   0.089728   0.113536
3.43453  0.004608   0.096896   0.115328
3.43461  0.003968   0.107264   0.11904
3.43469  0.003712   0.09984   0.118784
3.43477  0.003328   0.092032   0.114048
3.43484  0.002688   0.096256   0.117632
3.43492  0.004608   0.10176   0.12096
3.435  0.004736   0.097024   0.11968
3.43508  0.003072   0.099584   0.119424
3.43516  0.003328   0.095104   0.115584
3.43523  0.004352   0.10112   0.116096
3.43531  0.005504   0.09856   0.125952
3.43539  0.004864   0.097408   0.116992
3.43547  0.004608   0.102016   0.118016
3.43555  0.004224   0.093952   0.116864
3.43562  0.004352   0.099584   0.121728
3.4357  0.004736   0.097664   0.117504
3.43578  0.003584   0.09856   0.11328
3.43586  0.003712   0.100864   0.115968
3.43594  0.003072   0.098176   0.112768
3.43602  0.003584   0.100352   0.12096
3.43609  0.002944   0.104192   0.12032
3.43617  0.004352   0.106624   0.116736
3.43625  0.00384   0.099328   0.124032
3.43633  0.00384   0.098816   0.111232
3.43641  0.003072   0.097792   0.122752
3.43648  0.00512   0.09536   0.115584
3.43656  0.0032   0.10496   0.122112
3.43664  0.003456   0.094336   0.120576
3.43672  0.00384   0.101248   0.120064
3.4368  0.004608   0.094464   0.124416
3.43688  0.004608   0.096512   0.116736
3.43695  0.004352   0.102912   0.118656
3.43703  0.004096   0.103424   0.1152
3.43711  0.003456   0.09792   0.114816
3.43719  0.004096   0.09344   0.121088
3.43727  0.003968   0.09856   0.117504
3.43734  0.005248   0.1056   0.116352
3.43742  0.004096   0.100096   0.11328
3.4375  0.00448   0.09408   0.121728
3.43758  0.003456   0.094848   0.108032
3.43766  0.002432   0.102528   0.115456
3.43773  0.00384   0.103424   0.1184
3.43781  0.003456   0.095104   0.113024
3.43789  0.0032   0.099584   0.12032
3.43797  0.003584   0.091008   0.116992
3.43805  0.003712   0.095232   0.12608
3.43812  0.0032   0.098432   0.114304
3.4382  0.002816   0.100736   0.12416
3.43828  0.00512   0.10432   0.11776
3.43836  0.00256   0.102656   0.116224
3.43844  0.004608   0.103936   0.11328
3.43852  0.004224   0.099072   0.114048
3.43859  0.003456   0.096384   0.118912
3.43867  0.003968   0.099456   0.121984
3.43875  0.00256   0.09728   0.114944
3.43883  0.003712   0.100608   0.1248
3.43891  0.005248   0.097664   0.119424
3.43898  0.004736   0.0992   0.11584
3.43906  0.004992   0.095872   0.11712
3.43914  0.004224   0.103168   0.117632
3.43922  0.00448   0.10368   0.119296
3.4393  0.004096   0.099456   0.118784
3.43938  0.004608   0.103424   0.120576
3.43945  0.003584   0.095104   0.114432
3.43953  0.003968   0.101504   0.119296
3.43961  0.00384   0.096128   0.119168
3.43969  0.004224   0.10176   0.121216
3.43977  0.0032   0.100864   0.118016
3.43984  0.00384   0.104064   0.116352
3.43992  0.003712   0.0992   0.120704
3.44  0.003584   0.096512   0.12096
3.44008  0.003712   0.092928   0.120704
3.44016  0.003456   0.091904   0.11648
3.44023  0.0032   0.098176   0.121088
3.44031  0.0032   0.094208   0.12416
3.44039  0.003968   0.0992   0.116096
3.44047  0.002816   0.097152   0.116608
3.44055  0.004864   0.098176   0.121984
3.44063  0.004736   0.102016   0.117504
3.4407  0.003968   0.09216   0.11648
3.44078  0.003584   0.091776   0.118784
3.44086  0.00384   0.095872   0.123008
3.44094  0.005376   0.09472   0.116352
3.44102  0.005248   0.092544   0.114944
3.44109  0.003968   0.097024   0.114304
3.44117  0.003456   0.104064   0.114176
3.44125  0.002816   0.096256   0.10624
3.44133  0.004096   0.096128   0.120832
3.44141  0.004096   0.089984   0.118144
3.44148  0.00384   0.097536   0.11904
3.44156  0.003456   0.096768   0.12352
3.44164  0.002816   0.093568   0.113792
3.44172  0.003328   0.093312   0.115072
3.4418  0.002688   0.104192   0.122752
3.44188  0.00448   0.100608   0.119552
3.44195  0.003968   0.095104   0.117504
3.44203  0.003968   0.101888   0.123648
3.44211  0.004224   0.097152   0.112128
3.44219  0.004096   0.099456   0.111616
3.44227  0.00448   0.097408   0.117504
3.44234  0.002432   0.092032   0.120704
3.44242  0.004224   0.097664   0.11904
3.4425  0.005504   0.10816   0.122496
3.44258  0.005376   0.096768   0.119168
3.44266  0.003968   0.099456   0.116224
3.44273  0.003712   0.097408   0.11584
3.44281  0.003328   0.099968   0.1216
3.44289  0.003584   0.098816   0.116736
3.44297  0.002432   0.099456   0.123008
3.44305  0.004608   0.089856   0.126848
3.44313  0.003712   0.10048   0.114304
3.4432  0.00512   0.101504   0.1184
3.44328  0.00384   0.094592   0.115584
3.44336  0.004352   0.102144   0.122752
3.44344  0.004096   0.098304   0.121728
3.44352  0.00384   0.098816   0.11904
3.44359  0.004224   0.09792   0.116608
3.44367  0.003328   0.098688   0.111744
3.44375  0.002816   0.10432   0.1152
3.44383  0.00384   0.100608   0.120576
3.44391  0.00384   0.098176   0.113152
3.44398  0.004608   0.100096   0.118144
3.44406  0.003584   0.097408   0.117376
3.44414  0.004992   0.09792   0.109056
3.44422  0.00384   0.097664   0.124928
3.4443  0.004096   0.092416   0.108928
3.44437  0.004096   0.093056   0.120832
3.44445  0.00448   0.096896   0.113536
3.44453  0.004992   0.09856   0.12288
3.44461  0.003584   0.093184   0.119808
3.44469  0.00384   0.091904   0.118016
3.44477  0.003968   0.103296   0.121088
3.44484  0.00384   0.099456   0.107904
3.44492  0.003072   0.096   0.118528
3.445  0.003456   0.097792   0.118912
3.44508  0.004608   0.10048   0.115584
3.44516  0.00384   0.100224   0.119424
3.44523  0.003072   0.09216   0.119936
3.44531  0.002944   0.095872   0.113664
3.44539  0.004864   0.098816   0.114432
3.44547  0.004224   0.09984   0.120064
3.44555  0.003968   0.099072   0.123648
3.44563  0.00512   0.10176   0.118016
3.4457  0.005248   0.09728   0.122496
3.44578  0.00448   0.092544   0.118272
3.44586  0.0032   0.10176   0.11264
3.44594  0.002304   0.098304   0.119168
3.44602  0.003968   0.097408   0.118528
3.44609  0.004224   0.102656   0.115328
3.44617  0.004608   0.092288   0.117376
3.44625  0.0032   0.099712   0.118144
3.44633  0.003072   0.094848   0.121728
3.44641  0.004096   0.096896   0.118272
3.44648  0.00384   0.102784   0.1184
3.44656  0.003072   0.101504   0.114816
3.44664  0.00448   0.10496   0.124928
3.44672  0.00448   0.107904   0.119808
3.4468  0.003968   0.095872   0.121344
3.44687  0.003968   0.102784   0.115072
3.44695  0.003328   0.096896   0.118784
3.44703  0.003328   0.093568   0.120448
3.44711  0.001792   0.092672   0.121984
3.44719  0.003712   0.098432   0.119552
3.44727  0.004096   0.100224   0.114048
3.44734  0.00256   0.101888   0.118784
3.44742  0.005504   0.096768   0.114816
3.4475  0.003712   0.102784   0.121088
3.44758  0.004864   0.101888   0.116352
3.44766  0.0032   0.098304   0.119936
3.44773  0.002944   0.091904   0.110848
3.44781  0.004096   0.096384   0.121728
3.44789  0.00448   0.100352   0.11648
3.44797  0.002048   0.094848   0.114688
3.44805  0.00384   0.098176   0.120832
3.44813  0.003072   0.097024   0.114944
3.4482  0.003456   0.100864   0.112256
3.44828  0.003712   0.098816   0.123776
3.44836  0.00448   0.09984   0.122112
3.44844  0.003584   0.103168   0.115712
3.44852  0.002816   0.102144   0.114816
3.44859  0.002688   0.098432   0.11712
3.44867  0.004096   0.100864   0.115584
3.44875  0.004096   0.100096   0.114432
3.44883  0.004992   0.09728   0.110336
3.44891  0.002816   0.095488   0.118784
3.44898  0.00384   0.092288   0.11712
3.44906  0.003456   0.102016   0.120448
3.44914  0.00448   0.093952   0.11776
3.44922  0.004096   0.098432   0.122624
3.4493  0.006144   0.096   0.114816
3.44937  0.003072   0.098816   0.12032
3.44945  0.00384   0.09664   0.114688
3.44953  0.003584   0.102144   0.114816
3.44961  0.002816   0.098432   0.1152
3.44969  0.005248   0.095104   0.118016
3.44977  0.003712   0.093952   0.115968
3.44984  0.003968   0.100608   0.113024
3.44992  0.004096   0.098688   0.1152
3.45  0.004096   0.097536   0.117248
3.45008  0.004096   0.095872   0.120064
3.45016  0.003712   0.100096   0.11264
3.45023  0.004224   0.093056   0.114432
3.45031  0.003712   0.096384   0.117632
3.45039  0.004224   0.09984   0.113536
3.45047  0.004736   0.093952   0.123776
3.45055  0.002944   0.096896   0.120704
3.45063  0.004224   0.10112   0.11904
3.4507  0.005376   0.095232   0.114304
3.45078  0.004224   0.096896   0.114688
3.45086  0.003456   0.098176   0.120064
3.45094  0.003072   0.097152   0.115328
3.45102  0.00384   0.097664   0.119296
3.45109  0.003584   0.097536   0.112128
3.45117  0.003328   0.09664   0.115584
3.45125  0.004096   0.099712   0.118528
3.45133  0.003968   0.101248   0.12032
3.45141  0.003968   0.093696   0.118144
3.45148  0.003712   0.097408   0.123008
3.45156  0.003968   0.10304   0.121088
3.45164  0.003584   0.093056   0.115328
3.45172  0.003456   0.10432   0.118912
3.4518  0.004096   0.095872   0.115968
3.45188  0.004096   0.098688   0.119424
3.45195  0.005504   0.099328   0.117888
3.45203  0.004352   0.102016   0.11968
3.45211  0.004864   0.09152   0.11264
3.45219  0.003072   0.09792   0.11968
3.45227  0.004096   0.097408   0.11712
3.45234  0.00384   0.09664   0.11968
3.45242  0.004224   0.099968   0.118144
3.4525  0.003712   0.103808   0.121856
3.45258  0.002816   0.102016   0.117376
3.45266  0.004736   0.100864   0.116864
3.45273  0.00448   0.10112   0.121984
3.45281  0.004224   0.096128   0.109312
3.45289  0.00384   0.089856   0.114816
3.45297  0.003072   0.100352   0.120192
3.45305  0.004864   0.101376   0.117888
3.45312  0.004096   0.09856   0.115328
3.4532  0.0032   0.099712   0.121856
3.45328  0.002944   0.099456   0.119424
3.45336  0.003968   0.097024   0.121984
3.45344  0.0032   0.09984   0.119296
3.45352  0.00448   0.098944   0.116608
3.45359  0.003968   0.100864   0.111744
3.45367  0.002816   0.096384   0.120448
3.45375  0.004864   0.09728   0.121216
3.45383  0.002944   0.099328   0.11648
3.45391  0.004352   0.102528   0.115712
3.45398  0.004864   0.098688   0.109568
3.45406  0.003968   0.096128   0.11904
3.45414  0.00384   0.095104   0.121344
3.45422  0.003072   0.093184   0.11648
3.4543  0.00448   0.093568   0.119552
3.45438  0.0032   0.097408   0.116608
3.45445  0.003328   0.096896   0.117888
3.45453  0.0032   0.093312   0.122624
3.45461  0.00384   0.096896   0.114816
3.45469  0.005376   0.095232   0.119936
3.45477  0.0032   0.10112   0.113024
3.45484  0.00384   0.0992   0.113024
3.45492  0.004352   0.102784   0.112768
3.455  0.002432   0.097152   0.123776
3.45508  0.002304   0.09408   0.117376
3.45516  0.002688   0.097024   0.119424
3.45523  0.003712   0.0992   0.117248
3.45531  0.004224   0.092672   0.118656
3.45539  0.003584   0.097024   0.114688
3.45547  0.004992   0.09536   0.116992
3.45555  0.00384   0.103808   0.111616
3.45562  0.003968   0.09728   0.116864
3.4557  0.00384   0.097792   0.11392
3.45578  0.004224   0.090624   0.118144
3.45586  0.003968   0.095488   0.118016
3.45594  0.003712   0.0928   0.113536
3.45602  0.004352   0.097792   0.11328
3.45609  0.004096   0.096384   0.114816
3.45617  0.003328   0.094848   0.115968
3.45625  0.00448   0.103168   0.116736
3.45633  0.003968   0.10176   0.119552
3.45641  0.004352   0.098816   0.111488
3.45648  0.004096   0.103424   0.1184
3.45656  0.004864   0.10176   0.110976
3.45664  0.00448   0.096768   0.117248
3.45672  0.003456   0.099328   0.12416
3.4568  0.002944   0.094336   0.123008
3.45688  0.004096   0.095232   0.114688
3.45695  0.00256   0.100992   0.121472
3.45703  0.003584   0.092416   0.116608
3.45711  0.003456   0.095616   0.119296
3.45719  0.00448   0.091776   0.11328
3.45727  0.004096   0.090752   0.11456
3.45734  0.004608   0.092544   0.117248
3.45742  0.003584   0.096128   0.115456
3.4575  0.003584   0.097408   0.118784
3.45758  0.00384   0.099968   0.120704
3.45766  0.004608   0.099968   0.11648
3.45773  0.00384   0.101888   0.115072
3.45781  0.003968   0.098176   0.115328
3.45789  0.004736   0.089728   0.114688
3.45797  0.004224   0.093568   0.117248
3.45805  0.002816   0.103808   0.118272
3.45812  0.003584   0.095232   0.119808
3.4582  0.003584   0.09664   0.117376
3.45828  0.003456   0.100352   0.120448
3.45836  0.005248   0.104576   0.11904
3.45844  0.003584   0.098816   0.110208
3.45852  0.003712   0.100096   0.115072
3.45859  0.00384   0.094848   0.115968
3.45867  0.003456   0.103936   0.1216
3.45875  0.00448   0.093568   0.12032
3.45883  0.003456   0.092928   0.115968
3.45891  0.002944   0.096896   0.116352
3.45898  0.004096   0.097152   0.123776
3.45906  0.003968   0.095488   0.112
3.45914  0.003968   0.098048   0.115456
3.45922  0.003456   0.093696   0.118272
3.4593  0.00384   0.097664   0.115328
3.45938  0.00256   0.098432   0.110336
3.45945  0.00384   0.098816   0.11584
3.45953  0.003968   0.102272   0.117504
3.45961  0.004864   0.10048   0.118912
3.45969  0.002944   0.102272   0.115584
3.45977  0.004096   0.096256   0.116352
3.45984  0.004736   0.095232   0.117248
3.45992  0.003584   0.094848   0.11072
3.46  0.002432   0.09984   0.118016
3.46008  0.003968   0.098944   0.121472
3.46016  0.00448   0.094208   0.11776
3.46023  0.0032   0.098304   0.123392
3.46031  0.00384   0.09728   0.126336
3.46039  0.004224   0.09536   0.118016
3.46047  0.003968   0.094976   0.116224
3.46055  0.003328   0.100224   0.120448
3.46063  0.0032   0.097408   0.112128
3.4607  0.004864   0.097536   0.115072
3.46078  0.004224   0.0928   0.119552
3.46086  0.004352   0.09536   0.113024
3.46094  0.002432   0.103168   0.125824
3.46102  0.003328   0.096768   0.1152
3.46109  0.003456   0.096   0.114048
3.46117  0.003712   0.089472   0.11456
3.46125  0.003072   0.096   0.122368
3.46133  0.00448   0.09088   0.123008
3.46141  0.00384   0.095232   0.118784
3.46148  0.004352   0.101504   0.11904
3.46156  0.002944   0.094592   0.118656
3.46164  0.002304   0.096256   0.116608
3.46172  0.003072   0.099328   0.116608
3.4618  0.004608   0.103296   0.114048
3.46188  0.003328   0.106752   0.116224
3.46195  0.004352   0.094208   0.114304
3.46203  0.004608   0.099584   0.116352
3.46211  0.003968   0.10624   0.113408
3.46219  0.0032   0.101632   0.119808
3.46227  0.003584   0.09984   0.116864
3.46234  0.003456   0.095232   0.121856
3.46242  0.003328   0.095872   0.120192
3.4625  0.003328   0.093568   0.107648
3.46258  0.003584   0.094336   0.113408
3.46266  0.003072   0.09344   0.117888
3.46273  0.004352   0.096   0.113664
3.46281  0.002304   0.10304   0.118272
3.46289  0.00384   0.099328   0.113024
3.46297  0.003712   0.0992   0.11264
3.46305  0.004096   0.098816   0.11776
3.46313  0.003328   0.098816   0.115584
3.4632  0.003328   0.10176   0.11584
3.46328  0.003328   0.09984   0.11392
3.46336  0.004608   0.096384   0.112512
3.46344  0.0032   0.094976   0.12288
3.46352  0.003456   0.10688   0.116224
3.46359  0.003072   0.09728   0.114688
3.46367  0.00384   0.103808   0.113152
3.46375  0.003328   0.095232   0.118016
3.46383  0.004864   0.095744   0.115968
3.46391  0.003328   0.095616   0.115584
3.46398  0.00448   0.098176   0.116096
3.46406  0.00448   0.0992   0.118656
3.46414  0.004736   0.102144   0.115456
3.46422  0.003584   0.100736   0.118784
3.4643  0.003456   0.091776   0.106112
3.46437  0.004096   0.100608   0.113024
3.46445  0.004096   0.097024   0.113792
3.46453  0.004096   0.097664   0.11776
3.46461  0.00448   0.093696   0.114816
3.46469  0.004864   0.100608   0.115584
3.46477  0.002944   0.096896   0.111744
3.46484  0.002944   0.101376   0.113664
3.46492  0.00384   0.098432   0.124032
3.465  0.003712   0.099328   0.110592
3.46508  0.004608   0.096   0.119296
3.46516  0.003456   0.10112   0.12416
3.46523  0.0032   0.099328   0.116864
3.46531  0.003328   0.096384   0.1216
3.46539  0.00384   0.092416   0.121728
3.46547  0.00256   0.098688   0.114048
3.46555  0.004736   0.096384   0.123264
3.46563  0.00448   0.092288   0.11648
3.4657  0.003456   0.099072   0.111872
3.46578  0.003072   0.09664   0.11136
3.46586  0.001664   0.089984   0.11456
3.46594  0.004992   0.096   0.118272
3.46602  0.004992   0.10176   0.119424
3.46609  0.002688   0.093696   0.121984
3.46617  0.003328   0.100864   0.116992
3.46625  0.004608   0.100608   0.119424
3.46633  0.003584   0.106112   0.11904
3.46641  0.003328   0.097792   0.120704
3.46648  0.00384   0.095616   0.115456
3.46656  0.003584   0.097408   0.118144
3.46664  0.003712   0.09984   0.118784
3.46672  0.00448   0.094848   0.116864
3.4668  0.003712   0.096896   0.119168
3.46687  0.003584   0.095744   0.121216
3.46695  0.004608   0.097152   0.111104
3.46703  0.002944   0.0992   0.124288
3.46711  0.00448   0.09216   0.118144
3.46719  0.004992   0.096128   0.120064
3.46727  0.00384   0.097024   0.114176
3.46734  0.004096   0.096768   0.112256
3.46742  0.002816   0.096896   0.114176
3.4675  0.004608   0.093568   0.116096
3.46758  0.00384   0.099328   0.112512
3.46766  0.003584   0.096256   0.117632
3.46773  0.004096   0.088832   0.11264
3.46781  0.004992   0.090368   0.114816
3.46789  0.004096   0.094464   0.110336
3.46797  0.003968   0.099584   0.115328
3.46805  0.003328   0.098048   0.112128
3.46813  0.004736   0.096512   0.116608
3.4682  0.004224   0.095744   0.124544
3.46828  0.003584   0.100864   0.11584
3.46836  0.004224   0.097792   0.111616
3.46844  0.003072   0.095104   0.114688
3.46852  0.004864   0.097408   0.1216
3.46859  0.003072   0.102656   0.121856
3.46867  0.003456   0.099072   0.12352
3.46875  0.004736   0.097152   0.114944
3.46883  0.004224   0.098816   0.111872
3.46891  0.002304   0.09408   0.114432
3.46898  0.004608   0.09856   0.115712
3.46906  0.003584   0.101504   0.120576
3.46914  0.004096   0.097792   0.11776
3.46922  0.002816   0.096384   0.109568
3.4693  0.003456   0.096768   0.111744
3.46937  0.003712   0.101888   0.11008
3.46945  0.003456   0.094848   0.120832
3.46953  0.004736   0.097792   0.119424
3.46961  0.003072   0.09216   0.116864
3.46969  0.00448   0.100352   0.119168
3.46977  0.003968   0.09664   0.120192
3.46984  0.003968   0.098432   0.118272
3.46992  0.002816   0.097024   0.119936
3.47  0.00384   0.097536   0.116992
3.47008  0.004096   0.095232   0.109696
3.47016  0.002944   0.100352   0.12032
3.47023  0.004096   0.093312   0.11904
3.47031  0.00448   0.097024   0.118656
3.47039  0.004736   0.099072   0.114432
3.47047  0.003456   0.101888   0.118272
3.47055  0.00256   0.096128   0.11456
3.47063  0.004096   0.100608   0.121984
3.4707  0.00512   0.092672   0.121856
3.47078  0.004736   0.098432   0.118528
3.47086  0.003456   0.10112   0.114816
3.47094  0.003072   0.095616   0.123904
3.47102  0.0032   0.091008   0.11904
3.47109  0.004352   0.097536   0.118144
3.47117  0.004096   0.099712   0.121088
3.47125  0.003328   0.100224   0.120064
3.47133  0.0032   0.100992   0.109568
3.47141  0.00384   0.091264   0.116864
3.47148  0.003456   0.101376   0.109952
3.47156  0.003072   0.095232   0.11584
3.47164  0.004352   0.102528   0.111232
3.47172  0.003968   0.102272   0.1184
3.4718  0.003328   0.09408   0.122752
3.47188  0.003712   0.09536   0.118144
3.47195  0.003584   0.10304   0.11456
3.47203  0.003968   0.100992   0.122624
3.47211  0.00448   0.098304   0.121088
3.47219  0.003712   0.101376   0.114432
3.47227  0.003072   0.09024   0.110592
3.47234  0.004096   0.093184   0.112512
3.47242  0.003072   0.09856   0.1216
3.4725  0.003968   0.098176   0.113408
3.47258  0.002688   0.09792   0.121856
3.47266  0.004224   0.093824   0.110208
3.47273  0.00512   0.097408   0.113024
3.47281  0.003712   0.094848   0.116224
3.47289  0.004608   0.099968   0.115456
3.47297  0.003712   0.097664   0.117888
3.47305  0.004224   0.100224   0.118528
3.47313  0.003072   0.101888   0.118528
3.4732  0.00448   0.096896   0.113024
3.47328  0.0032   0.093568   0.116096
3.47336  0.0032   0.101248   0.113408
3.47344  0.003328   0.1024   0.11904
3.47352  0.004224   0.098688   0.114944
3.47359  0.005248   0.09472   0.113408
3.47367  0.004224   0.100096   0.117504
3.47375  0.003584   0.098432   0.11072
3.47383  0.004352   0.09408   0.116864
3.47391  0.002688   0.10176   0.125696
3.47398  0.00384   0.096128   0.108032
3.47406  0.004608   0.098048   0.111872
3.47414  0.003968   0.097408   0.120576
3.47422  0.003968   0.091392   0.11648
3.4743  0.0032   0.099072   0.110208
3.47438  0.003968   0.090496   0.116736
3.47445  0.002816   0.098688   0.11776
3.47453  0.003584   0.09664   0.10944
3.47461  0.0032   0.102144   0.11776
3.47469  0.003712   0.104576   0.109568
3.47477  0.00384   0.096128   0.11456
3.47484  0.003712   0.09536   0.117632
3.47492  0.00384   0.097536   0.121856
3.475  0.004608   0.097152   0.120192
3.47508  0.003456   0.103296   0.117504
3.47516  0.003712   0.095104   0.120192
3.47523  0.00448   0.09984   0.116096
3.47531  0.00448   0.091008   0.120448
3.47539  0.003072   0.098432   0.116608
3.47547  0.003584   0.09344   0.119296
3.47555  0.003456   0.095616   0.1216
3.47562  0.004096   0.095744   0.116352
3.4757  0.004608   0.09472   0.116992
3.47578  0.004864   0.10432   0.118656
3.47586  0.004352   0.092288   0.114304
3.47594  0.002432   0.102528   0.116992
3.47602  0.003456   0.098816   0.112
3.47609  0.003456   0.089344   0.118528
3.47617  0.003584   0.1024   0.112384
3.47625  0.004864   0.095744   0.10944
3.47633  0.00384   0.099968   0.113024
3.47641  0.004864   0.0992   0.120576
3.47648  0.003968   0.09792   0.114176
3.47656  0.002944   0.094592   0.120064
3.47664  0.003328   0.101248   0.115456
3.47672  0.002688   0.101504   0.116736
3.4768  0.004224   0.096   0.110848
3.47688  0.004608   0.096384   0.116864
3.47695  0.003584   0.097152   0.113408
3.47703  0.002816   0.100736   0.114816
3.47711  0.00384   0.095872   0.11328
3.47719  0.004352   0.096896   0.112256
3.47727  0.0032   0.098432   0.119168
3.47734  0.004352   0.102656   0.110464
3.47742  0.003712   0.101888   0.110592
3.4775  0.003968   0.098048   0.111104
3.47758  0.004224   0.100096   0.118912
3.47766  0.003328   0.104832   0.114944
3.47773  0.004224   0.099456   0.116352
3.47781  0.00448   0.100992   0.110592
3.47789  0.002816   0.09792   0.111616
3.47797  0.002944   0.101248   0.115072
3.47805  0.0032   0.094848   0.120576
3.47812  0.005248   0.097536   0.11584
3.4782  0.004096   0.091264   0.11392
3.47828  0.003584   0.09344   0.113408
3.47836  0.00512   0.09728   0.112
3.47844  0.003584   0.102272   0.114432
3.47852  0.003456   0.094592   0.117248
3.47859  0.0032   0.094464   0.116224
3.47867  0.003968   0.097408   0.119296
3.47875  0.002688   0.102784   0.119424
3.47883  0.0032   0.096   0.112384
3.47891  0.00448   0.09728   0.126848
3.47898  0.00448   0.099328   0.119168
3.47906  0.0032   0.100992   0.11904
3.47914  0.004096   0.102528   0.114944
3.47922  0.003712   0.101504   0.120064
3.4793  0.003584   0.097024   0.116608
3.47938  0.003968   0.097024   0.117504
3.47945  0.002816   0.101376   0.120576
3.47953  0.004096   0.091136   0.120448
3.47961  0.003584   0.093952   0.119808
3.47969  0.00512   0.095488   0.11712
3.47977  0.002688   0.100736   0.113408
3.47984  0.003072   0.098432   0.109312
3.47992  0.003968   0.102144   0.118912
3.48  0.0032   0.099072   0.122496
3.48008  0.004864   0.097024   0.114304
3.48016  0.004864   0.097792   0.117888
3.48023  0.002944   0.107136   0.116224
3.48031  0.005248   0.10304   0.113024
3.48039  0.003584   0.096768   0.11584
3.48047  0.004224   0.102016   0.125312
3.48055  0.004224   0.096128   0.113408
3.48062  0.002944   0.096128   0.108928
3.4807  0.003968   0.094208   0.11968
3.48078  0.003584   0.097024   0.114432
3.48086  0.004608   0.1024   0.120576
3.48094  0.003328   0.09664   0.116864
3.48102  0.002944   0.097792   0.114816
3.48109  0.004992   0.098432   0.11136
3.48117  0.003328   0.09856   0.11136
3.48125  0.003072   0.098304   0.111488
3.48133  0.003712   0.100352   0.1216
3.48141  0.002688   0.098176   0.118144
3.48148  0.002944   0.093312   0.108288
3.48156  0.003584   0.09984   0.1088
3.48164  0.00448   0.098176   0.11968
3.48172  0.003328   0.09152   0.117504
3.4818  0.003968   0.098304   0.12096
3.48188  0.003584   0.098944   0.114048
3.48195  0.003584   0.096128   0.117248
3.48203  0.004608   0.096256   0.117504
3.48211  0.004224   0.087552   0.113408
3.48219  0.003072   0.100608   0.11136
3.48227  0.003968   0.09856   0.113664
3.48234  0.003968   0.09088   0.112768
3.48242  0.003072   0.096128   0.117632
3.4825  0.004992   0.094976   0.112256
3.48258  0.004352   0.09216   0.113664
3.48266  0.00384   0.100736   0.110592
3.48273  0.003712   0.095104   0.11904
3.48281  0.003328   0.09984   0.11328
3.48289  0.00384   0.106112   0.113536
3.48297  0.004608   0.09792   0.109696
3.48305  0.003584   0.093056   0.119424
3.48313  0.002944   0.097152   0.114816
3.4832  0.002432   0.102528   0.111616
3.48328  0.002944   0.092288   0.120704
3.48336  0.0032   0.102912   0.1088
3.48344  0.0032   0.100736   0.117504
3.48352  0.003584   0.100352   0.105216
3.48359  0.003072   0.104704   0.111488
3.48367  0.003584   0.096256   0.110208
3.48375  0.004736   0.095872   0.114944
3.48383  0.002688   0.093184   0.119552
3.48391  0.003584   0.101376   0.117376
3.48398  0.004224   0.100224   0.115456
3.48406  0.003456   0.101248   0.117248
3.48414  0.003584   0.096128   0.117504
3.48422  0.004096   0.100096   0.125312
3.4843  0.004096   0.099584   0.113408
3.48438  0.003584   0.094976   0.118528
3.48445  0.0032   0.100608   0.111872
3.48453  0.00256   0.096768   0.125312
3.48461  0.002944   0.094336   0.11392
3.48469  0.003584   0.098816   0.118272
3.48477  0.003456   0.097664   0.11584
3.48484  0.003456   0.096   0.117632
3.48492  0.003712   0.09216   0.11328
3.485  0.003712   0.095616   0.11904
3.48508  0.003456   0.093568   0.11328
3.48516  0.003072   0.10176   0.115328
3.48523  0.00384   0.09728   0.120704
3.48531  0.002944   0.097664   0.117504
3.48539  0.003584   0.095744   0.11968
3.48547  0.0032   0.093824   0.115456
3.48555  0.003712   0.097792   0.11456
3.48563  0.003456   0.09984   0.106368
3.4857  0.003328   0.098432   0.1184
3.48578  0.003456   0.099072   0.11136
3.48586  0.004736   0.099072   0.113536
3.48594  0.00384   0.093568   0.111232
3.48602  0.004864   0.096256   0.112256
3.48609  0.003968   0.101248   0.115328
3.48617  0.002816   0.098176   0.113664
3.48625  0.004352   0.097024   0.11968
3.48633  0.002304   0.095744   0.114432
3.48641  0.002816   0.09472   0.110976
3.48648  0.00384   0.099584   0.11264
3.48656  0.003584   0.101248   0.11392
3.48664  0.00448   0.103296   0.120832
3.48672  0.003968   0.099584   0.11584
3.4868  0.003968   0.096   0.116736
3.48687  0.003328   0.087552   0.119168
3.48695  0.00448   0.09728   0.117888
3.48703  0.004608   0.096256   0.112896
3.48711  0.00384   0.093824   0.111744
3.48719  0.00512   0.101376   0.115968
3.48727  0.003584   0.09536   0.113408
3.48734  0.003968   0.104576   0.120192
3.48742  0.003328   0.095104   0.119936
3.4875  0.0032   0.103552   0.117376
3.48758  0.003456   0.09792   0.114432
3.48766  0.003584   0.098688   0.114688
3.48773  0.003456   0.098048   0.114176
3.48781  0.002944   0.101632   0.112384
3.48789  0.003712   0.094592   0.116736
3.48797  0.00448   0.093952   0.115968
3.48805  0.003712   0.098176   0.113024
3.48813  0.002944   0.1024   0.109696
3.4882  0.003968   0.105216   0.11456
3.48828  0.0032   0.093056   0.110208
3.48836  0.002688   0.098176   0.116224
3.48844  0.003584   0.099328   0.116992
3.48852  0.004352   0.095744   0.12352
3.48859  0.004224   0.097536   0.117504
3.48867  0.003328   0.098432   0.111232
3.48875  0.004096   0.093952   0.114816
3.48883  0.004096   0.097536   0.107392
3.48891  0.004096   0.090112   0.113792
3.48898  0.003712   0.099968   0.116864
3.48906  0.003968   0.091136   0.118656
3.48914  0.003456   0.095744   0.118912
3.48922  0.004352   0.100864   0.107904
3.4893  0.003968   0.099968   0.110336
3.48937  0.002688   0.099328   0.104832
3.48945  0.004224   0.10176   0.119424
3.48953  0.003584   0.0992   0.108928
3.48961  0.00384   0.096128   0.11264
3.48969  0.00384   0.094464   0.116352
3.48977  0.003584   0.09472   0.121472
3.48984  0.003456   0.102528   0.119936
3.48992  0.003456   0.10112   0.109312
3.49  0.004352   0.097408   0.116736
3.49008  0.003968   0.10368   0.108032
3.49016  0.003456   0.09792   0.116864
3.49023  0.002176   0.097792   0.112512
3.49031  0.004352   0.099968   0.115712
3.49039  0.00448   0.100736   0.1216
3.49047  0.004352   0.10176   0.12288
3.49055  0.003072   0.09472   0.118144
3.49063  0.004608   0.09152   0.104832
3.4907  0.003968   0.094848   0.120704
3.49078  0.003328   0.093184   0.121472
3.49086  0.004096   0.095104   0.117504
3.49094  0.004352   0.097408   0.109696
3.49102  0.004352   0.095872   0.11008
3.49109  0.004864   0.10368   0.118016
3.49117  0.002816   0.100736   0.111616
3.49125  0.002688   0.094464   0.118144
3.49133  0.002432   0.105088   0.11712
3.49141  0.0032   0.091904   0.113408
3.49148  0.004096   0.104448   0.11712
3.49156  0.002816   0.095232   0.121728
3.49164  0.003584   0.095104   0.118016
3.49172  0.003456   0.09728   0.111872
3.4918  0.003712   0.094976   0.109056
3.49188  0.003072   0.100096   0.114816
3.49195  0.004352   0.094976   0.113536
3.49203  0.0032   0.093696   0.113536
3.49211  0.00384   0.09344   0.108928
3.49219  0.003072   0.097536   0.118144
3.49227  0.003328   0.09664   0.11264
3.49234  0.003968   0.093568   0.116096
3.49242  0.004608   0.097152   0.11456
3.4925  0.00448   0.088192   0.116224
3.49258  0.003456   0.09984   0.1184
3.49266  0.00448   0.098176   0.1152
3.49273  0.002176   0.090112   0.116608
3.49281  0.002304   0.097408   0.11648
3.49289  0.004352   0.103424   0.114816
3.49297  0.004224   0.099968   0.117248
3.49305  0.00448   0.092288   0.117248
3.49313  0.003584   0.101376   0.115072
3.4932  0.004224   0.098688   0.1152
3.49328  0.004352   0.09408   0.107392
3.49336  0.003968   0.097792   0.1152
3.49344  0.002944   0.095744   0.11776
3.49352  0.00448   0.096896   0.119168
3.49359  0.004096   0.09472   0.1184
3.49367  0.005376   0.100352   0.117888
3.49375  0.003712   0.094848   0.121216
3.49383  0.00384   0.097536   0.115712
3.49391  0.00384   0.091648   0.10944
3.49398  0.004096   0.099328   0.114688
3.49406  0.002816   0.09408   0.119808
3.49414  0.003712   0.090112   0.118528
3.49422  0.003584   0.093952   0.113536
3.4943  0.003712   0.098944   0.110336
3.49438  0.002688   0.096896   0.112512
3.49445  0.005248   0.094464   0.125056
3.49453  0.003584   0.09216   0.112512
3.49461  0.003456   0.10048   0.114048
3.49469  0.003456   0.099968   0.115584
3.49477  0.003584   0.097664   0.117888
3.49484  0.00384   0.099712   0.110976
3.49492  0.00384   0.101376   0.116736
3.495  0.003328   0.099968   0.111488
3.49508  0.004352   0.097792   0.115072
3.49516  0.003456   0.105216   0.11648
3.49523  0.002432   0.097536   0.108672
3.49531  0.0032   0.09664   0.116864
3.49539  0.003072   0.095744   0.11072
3.49547  0.003584   0.095488   0.109184
3.49555  0.0032   0.097024   0.114816
3.49562  0.004096   0.0896   0.108288
3.4957  0.003072   0.099456   0.118656
3.49578  0.003968   0.100608   0.112512
3.49586  0.003072   0.098816   0.113792
3.49594  0.00384   0.09216   0.117888
3.49602  0.003456   0.094464   0.110976
3.49609  0.004352   0.097024   0.118912
3.49617  0.003328   0.09664   0.11776
3.49625  0.003712   0.095104   0.123648
3.49633  0.003712   0.096256   0.117248
3.49641  0.002432   0.090496   0.1216
3.49648  0.002816   0.096768   0.123264
3.49656  0.004224   0.090752   0.113536
3.49664  0.002944   0.094976   0.11584
3.49672  0.003072   0.095232   0.1184
3.4968  0.002944   0.09536   0.118272
3.49688  0.002688   0.094208   0.120064
3.49695  0.002304   0.09728   0.109312
3.49703  0.004352   0.093312   0.115072
3.49711  0.00256   0.097792   0.118912
3.49719  0.00384   0.096128   0.112256
3.49727  0.0032   0.096   0.117504
3.49734  0.00384   0.098176   0.108544
3.49742  0.00384   0.102912   0.118016
3.4975  0.0032   0.099712   0.115968
3.49758  0.00448   0.093952   0.116992
3.49766  0.003712   0.098304   0.113152
3.49773  0.002816   0.100224   0.114816
3.49781  0.003456   0.098688   0.113536
3.49789  0.003456   0.096256   0.121216
3.49797  0.004096   0.102144   0.111872
3.49805  0.00384   0.09792   0.114944
3.49812  0.003456   0.097792   0.115968
3.4982  0.003712   0.098816   0.113792
3.49828  0.003072   0.096768   0.121472
3.49836  0.00384   0.100096   0.114048
3.49844  0.003456   0.093696   0.120576
3.49852  0.003584   0.09152   0.110464
3.49859  0.004352   0.098432   0.119936
3.49867  0.003712   0.0928   0.110208
3.49875  0.003072   0.099328   0.108288
3.49883  0.003456   0.09728   0.115456
3.49891  0.00384   0.098944   0.122624
3.49898  0.002816   0.097152   0.113152
3.49906  0.0032   0.096768   0.110464
3.49914  0.002688   0.094464   0.111872
3.49922  0.003712   0.096128   0.119296
3.4993  0.003328   0.092928   0.111488
3.49938  0.003456   0.101248   0.11712
3.49945  0.003328   0.098432   0.117376
3.49953  0.004096   0.094592   0.113152
3.49961  0.002816   0.102016   0.124672
3.49969  0.00448   0.098048   0.115072
3.49977  0.002944   0.099072   0.11776
3.49984  0.003584   0.093824   0.117632
3.49992  0.003584   0.097152   0.115328
3.5  0.002944   0.093952   0.118144
3.50008  0.002944   0.097664   0.119808
3.50016  0.003456   0.096256   0.109312
3.50023  0.00448   0.100992   0.11392
3.50031  0.002688   0.097536   0.114944
3.50039  0.00512   0.098048   0.120832
3.50047  0.002944   0.093696   0.11328
3.50055  0.004736   0.09472   0.11968
3.50062  0.003968   0.092416   0.110848
3.5007  0.003072   0.095872   0.116224
3.50078  0.003968   0.095488   0.120192
3.50086  0.003712   0.100096   0.114176
3.50094  0.003712   0.096128   0.115456
3.50102  0.0032   0.091776   0.118912
3.50109  0.004096   0.098304   0.121216
3.50117  0.00384   0.096128   0.118656
3.50125  0.002688   0.096768   0.112
3.50133  0.004608   0.096128   0.114176
3.50141  0.002816   0.103296   0.117888
3.50148  0.003072   0.097152   0.11328
3.50156  0.003328   0.09216   0.115584
3.50164  0.004352   0.096128   0.108672
3.50172  0.0032   0.098176   0.114944
3.5018  0.004992   0.09984   0.129536
3.50188  0.004736   0.100224   0.109056
3.50195  0.00384   0.095872   0.114176
3.50203  0.003456   0.093696   0.118528
3.50211  0.003712   0.097408   0.113536
3.50219  0.003968   0.102144   0.113408
3.50227  0.003968   0.09024   0.118656
3.50234  0.002304   0.09664   0.115712
3.50242  0.002944   0.097536   0.117888
3.5025  0.003328   0.09728   0.115712
3.50258  0.004096   0.094976   0.11904
3.50266  0.002816   0.100224   0.12096
3.50273  0.002816   0.09792   0.123648
3.50281  0.003584   0.096   0.110848
3.50289  0.002944   0.095744   0.118528
3.50297  0.003712   0.095232   0.1152
3.50305  0.003712   0.099072   0.115968
3.50313  0.003712   0.10048   0.118528
3.5032  0.00448   0.10368   0.114048
3.50328  0.00256   0.099456   0.117888
3.50336  0.0032   0.099456   0.118272
3.50344  0.003584   0.096   0.113664
3.50352  0.0032   0.097792   0.110976
3.50359  0.004736   0.101888   0.114944
3.50367  0.003328   0.100992   0.106624
3.50375  0.003328   0.095232   0.114944
3.50383  0.003328   0.097408   0.113408
3.50391  0.002816   0.097024   0.113024
3.50398  0.003072   0.099328   0.113024
3.50406  0.0032   0.09856   0.112128
3.50414  0.00448   0.094592   0.107392
3.50422  0.003584   0.089856   0.119552
3.5043  0.0032   0.093056   0.111104
3.50438  0.003072   0.096128   0.115712
3.50445  0.003712   0.097664   0.126848
3.50453  0.004864   0.100736   0.112384
3.50461  0.004096   0.09792   0.11904
3.50469  0.002944   0.097024   0.121216
3.50477  0.002048   0.09728   0.115328
3.50484  0.002944   0.091904   0.11712
3.50492  0.003456   0.093568   0.116096
3.505  0.003584   0.099712   0.1152
3.50508  0.002816   0.100096   0.111104
3.50516  0.003328   0.093568   0.117504
3.50523  0.002944   0.098688   0.11456
3.50531  0.00256   0.091648   0.11584
3.50539  0.003584   0.092416   0.114944
3.50547  0.003712   0.095488   0.116096
3.50555  0.00448   0.102144   0.113536
3.50563  0.002944   0.096128   0.116352
3.5057  0.003584   0.091904   0.114304
3.50578  0.003456   0.095104   0.115712
3.50586  0.00448   0.093568   0.116608
3.50594  0.004992   0.086016   0.116608
3.50602  0.003584   0.094336   0.112768
3.50609  0.003584   0.09728   0.110336
3.50617  0.004096   0.094592   0.113152
3.50625  0.004096   0.095744   0.115328
3.50633  0.004608   0.096768   0.11072
3.50641  0.00256   0.091648   0.110336
3.50648  0.002176   0.097792   0.11328
3.50656  0.002432   0.101504   0.114304
3.50664  0.003968   0.0928   0.112896
3.50672  0.0032   0.091392   0.117376
3.5068  0.004992   0.095872   0.114048
3.50687  0.004992   0.104064   0.118656
3.50695  0.002688   0.09792   0.116352
3.50703  0.004224   0.09216   0.108416
3.50711  0.00256   0.094976   0.116352
3.50719  0.003712   0.094976   0.110336
3.50727  0.002688   0.09536   0.1152
3.50734  0.003328   0.097024   0.12224
3.50742  0.004352   0.095872   0.116864
3.5075  0.003584   0.10048   0.116096
3.50758  0.00256   0.096512   0.119424
3.50766  0.004096   0.098304   0.117376
3.50773  0.003328   0.09664   0.117248
3.50781  0.003072   0.094208   0.116992
3.50789  0.00256   0.101248   0.110848
3.50797  0.00384   0.093184   0.117248
3.50805  0.004352   0.097408   0.115456
3.50813  0.003712   0.097536   0.118016
3.5082  0.004608   0.099328   0.120192
3.50828  0.003584   0.093056   0.11264
3.50836  0.003584   0.098304   0.118784
3.50844  0.003712   0.099456   0.117888
3.50852  0.00384   0.09472   0.111616
3.50859  0.00384   0.096128   0.114304
3.50867  0.0032   0.094208   0.112
3.50875  0.004224   0.098432   0.111104
3.50883  0.002944   0.100608   0.123264
3.50891  0.003072   0.09472   0.116352
3.50898  0.002944   0.09664   0.113152
3.50906  0.003584   0.096256   0.116352
3.50914  0.00256   0.096384   0.114176
3.50922  0.001536   0.092032   0.11776
3.5093  0.002944   0.097024   0.107008
3.50937  0.00384   0.09536   0.117504
3.50945  0.003328   0.0928   0.115584
3.50953  0.004224   0.095104   0.115072
3.50961  0.004224   0.09856   0.116096
3.50969  0.003584   0.09728   0.114688
3.50977  0.00256   0.098176   0.117632
3.50984  0.003072   0.0928   0.1216
3.50992  0.004096   0.092288   0.116096
3.51  0.0032   0.100224   0.115584
3.51008  0.00256   0.09408   0.115328
3.51016  0.002688   0.093056   0.11968
3.51023  0.004096   0.095232   0.116096
3.51031  0.003712   0.092288   0.11712
3.51039  0.003712   0.094336   0.114048
3.51047  0.00256   0.093824   0.112384
3.51055  0.002944   0.099968   0.11904
3.51063  0.004224   0.099712   0.118016
3.5107  0.003584   0.087936   0.116352
3.51078  0.004224   0.094208   0.11264
3.51086  0.002944   0.095872   0.114432
3.51094  0.003328   0.094208   0.116224
3.51102  0.004224   0.099072   0.114688
3.51109  0.00384   0.099072   0.120192
3.51117  0.004096   0.099584   0.118656
3.51125  0.003328   0.098944   0.117504
3.51133  0.002688   0.095744   0.117888
3.51141  0.003968   0.1024   0.110464
3.51148  0.003072   0.100096   0.113152
3.51156  0.002688   0.09664   0.116352
3.51164  0.003712   0.093696   0.112768
3.51172  0.00256   0.09536   0.112384
3.5118  0.003456   0.091392   0.108928
3.51187  0.00384   0.089856   0.107264
3.51195  0.003328   0.103296   0.11136
3.51203  0.003328   0.093696   0.108288
3.51211  0.0032   0.092288   0.121472
3.51219  0.00384   0.089728   0.112768
3.51227  0.002688   0.093824   0.112512
3.51234  0.003712   0.09536   0.115072
3.51242  0.003712   0.097792   0.116608
3.5125  0.003584   0.092032   0.11648
3.51258  0.002432   0.086016   0.10944
3.51266  0.002816   0.091904   0.116352
3.51273  0.003584   0.099328   0.115072
3.51281  0.003968   0.1024   0.12224
3.51289  0.003072   0.098176   0.121728
3.51297  0.003456   0.092672   0.110464
3.51305  0.00384   0.096256   0.112128
3.51313  0.0032   0.098944   0.114944
3.5132  0.003328   0.10112   0.106368
3.51328  0.003584   0.095872   0.120448
3.51336  0.00384   0.09728   0.117376
3.51344  0.004096   0.099712   0.112512
3.51352  0.0032   0.098688   0.119168
3.51359  0.00512   0.099072   0.112768
3.51367  0.0032   0.091264   0.113664
3.51375  0.003968   0.095744   0.113664
3.51383  0.004608   0.099328   0.116352
3.51391  0.002688   0.096256   0.116736
3.51398  0.003456   0.089728   0.119168
3.51406  0.003968   0.095104   0.115072
3.51414  0.002944   0.093696   0.114944
3.51422  0.002816   0.098048   0.111488
3.5143  0.003328   0.094336   0.112256
3.51438  0.002816   0.097152   0.115456
3.51445  0.003072   0.09408   0.116864
3.51453  0.003072   0.10176   0.11264
3.51461  0.002688   0.092672   0.113664
3.51469  0.003456   0.095232   0.116992
3.51477  0.004224   0.095872   0.106112
3.51484  0.00384   0.09472   0.109568
3.51492  0.003456   0.097792   0.112
3.515  0.003584   0.09664   0.118144
3.51508  0.00256   0.093056   0.116864
3.51516  0.00256   0.09408   0.118784
3.51523  0.003456   0.09664   0.116736
3.51531  0.003328   0.10112   0.116992
3.51539  0.00384   0.094592   0.118144
3.51547  0.002688   0.096   0.10688
3.51555  0.003456   0.095744   0.120704
3.51562  0.002688   0.100224   0.11328
3.5157  0.002816   0.094464   0.115328
3.51578  0.002944   0.097408   0.108928
3.51586  0.003712   0.093568   0.112256
3.51594  0.002688   0.089728   0.114816
3.51602  0.0032   0.097152   0.110976
3.51609  0.00384   0.098944   0.112256
3.51617  0.003968   0.097408   0.119168
3.51625  0.00384   0.089472   0.119552
3.51633  0.0032   0.095616   0.113664
3.51641  0.002944   0.10048   0.111616
3.51648  0.004224   0.092544   0.110336
3.51656  0.004224   0.09024   0.1152
3.51664  0.0032   0.092032   0.110208
3.51672  0.004352   0.095616   0.110976
3.5168  0.003072   0.095232   0.115072
3.51688  0.004096   0.096   0.121216
3.51695  0.004096   0.09664   0.114176
3.51703  0.004224   0.089344   0.11968
3.51711  0.003584   0.099456   0.11968
3.51719  0.00384   0.094336   0.113792
3.51727  0.003712   0.09792   0.11968
3.51734  0.00448   0.092288   0.112384
3.51742  0.002816   0.09856   0.119168
3.5175  0.003328   0.09344   0.110464
3.51758  0.002688   0.099456   0.121344
3.51766  0.003712   0.094592   0.113664
3.51773  0.002944   0.097536   0.121216
3.51781  0.003456   0.096768   0.11008
3.51789  0.003584   0.094464   0.118528
3.51797  0.0032   0.094464   0.1152
3.51805  0.003456   0.095104   0.109696
3.51812  0.003584   0.092032   0.110208
3.5182  0.003456   0.094336   0.113024
3.51828  0.002944   0.098176   0.116352
3.51836  0.002944   0.097664   0.118784
3.51844  0.004224   0.093952   0.12032
3.51852  0.003584   0.093056   0.110336
3.51859  0.003968   0.092288   0.112
3.51867  0.003328   0.097024   0.117888
3.51875  0.004096   0.097152   0.115584
3.51883  0.003072   0.094336   0.118272
3.51891  0.00384   0.096   0.106624
3.51898  0.004736   0.095104   0.109952
3.51906  0.002944   0.092544   0.117504
3.51914  0.003328   0.098688   0.111744
3.51922  0.003072   0.097152   0.116096
3.5193  0.003712   0.092544   0.119552
3.51938  0.004096   0.096   0.115584
3.51945  0.004224   0.094976   0.121728
3.51953  0.003968   0.093056   0.113536
3.51961  0.003072   0.09664   0.112128
3.51969  0.003328   0.097792   0.115584
3.51977  0.003072   0.095104   0.113152
3.51984  0.003456   0.096384   0.11136
3.51992  0.00512   0.098688   0.109696
3.52  0.002816   0.101248   0.114688
3.52008  0.003712   0.099456   0.11328
3.52016  0.002432   0.095232   0.118656
3.52023  0.002816   0.096512   0.111616
3.52031  0.002944   0.093184   0.115328
3.52039  0.003712   0.090752   0.109056
3.52047  0.004096   0.094464   0.111744
3.52055  0.003584   0.095232   0.1184
3.52062  0.00256   0.095872   0.103168
3.5207  0.002944   0.096128   0.11072
3.52078  0.004352   0.094464   0.114304
3.52086  0.003968   0.09792   0.115584
3.52094  0.003712   0.093568   0.113664
3.52102  0.0032   0.097664   0.105472
3.52109  0.00256   0.097536   0.109312
3.52117  0.00256   0.09536   0.118528
3.52125  0.00448   0.091904   0.114944
3.52133  0.002944   0.091136   0.112512
3.52141  0.00256   0.099456   0.11264
3.52148  0.0032   0.092928   0.111104
3.52156  0.00384   0.098176   0.115712
3.52164  0.0032   0.099584   0.1088
3.52172  0.003584   0.093696   0.114048
3.5218  0.002944   0.099328   0.11264
3.52188  0.003968   0.09344   0.11008
3.52195  0.004224   0.095872   0.110976
3.52203  0.0032   0.104448   0.121216
3.52211  0.002816   0.096   0.112
3.52219  0.004224   0.09472   0.114304
3.52227  0.003456   0.097152   0.112
3.52234  0.003328   0.093696   0.105984
3.52242  0.003328   0.094208   0.110464
3.5225  0.0032   0.103168   0.113792
3.52258  0.003712   0.097792   0.111488
3.52266  0.002688   0.099072   0.112384
3.52273  0.003072   0.092672   0.114816
3.52281  0.003328   0.094464   0.109696
3.52289  0.003072   0.098816   0.112
3.52297  0.003456   0.096896   0.113408
3.52305  0.003072   0.09536   0.116608
3.52313  0.002816   0.097152   0.119808
3.5232  0.003072   0.09664   0.111744
3.52328  0.0032   0.101888   0.116096
3.52336  0.002944   0.094208   0.11008
3.52344  0.002048   0.098816   0.118912
3.52352  0.002432   0.096128   0.118272
3.52359  0.002432   0.100992   0.114432
3.52367  0.003712   0.097792   0.108032
3.52375  0.002432   0.091392   0.11136
3.52383  0.003072   0.089088   0.11648
3.52391  0.004224   0.092928   0.112256
3.52398  0.00256   0.092672   0.106112
3.52406  0.003456   0.09984   0.116992
3.52414  0.003072   0.091392   0.113792
3.52422  0.00256   0.09472   0.111744
3.5243  0.003584   0.10112   0.116608
3.52438  0.002688   0.099712   0.1152
3.52445  0.00384   0.093824   0.120448
3.52453  0.00256   0.096384   0.108672
3.52461  0.003712   0.090112   0.116352
3.52469  0.003328   0.093568   0.113664
3.52477  0.003072   0.094336   0.117632
3.52484  0.003712   0.091904   0.11328
3.52492  0.00384   0.096896   0.114944
3.525  0.00384   0.097408   0.108288
3.52508  0.00256   0.095744   0.11136
3.52516  0.004608   0.095872   0.122112
3.52523  0.003328   0.096896   0.107904
3.52531  0.00384   0.096768   0.107648
3.52539  0.00384   0.0928   0.117248
3.52547  0.003456   0.09664   0.114816
3.52555  0.00384   0.095744   0.119168
3.52563  0.003328   0.101376   0.110848
3.5257  0.002688   0.096768   0.117248
3.52578  0.0032   0.099072   0.112256
3.52586  0.004608   0.100224   0.12032
3.52594  0.003328   0.091648   0.114816
3.52602  0.003456   0.08704   0.116736
3.52609  0.004608   0.093696   0.11392
3.52617  0.00256   0.0992   0.119808
3.52625  0.004608   0.095744   0.114048
3.52633  0.002816   0.09152   0.11904
3.52641  0.00256   0.093952   0.111744
3.52648  0.003712   0.099328   0.107136
3.52656  0.002816   0.098944   0.114944
3.52664  0.0032   0.094336   0.115328
3.52672  0.002688   0.096384   0.112768
3.5268  0.003968   0.103424   0.10688
3.52687  0.003328   0.104704   0.11584
3.52695  0.002432   0.099968   0.116608
3.52703  0.002816   0.089344   0.113664
3.52711  0.003072   0.098944   0.117504
3.52719  0.003584   0.101248   0.1088
3.52727  0.004352   0.096896   0.1184
3.52734  0.003584   0.096768   0.114816
3.52742  0.003328   0.104448   0.110848
3.5275  0.003072   0.098048   0.114688
3.52758  0.00384   0.097152   0.113152
3.52766  0.004096   0.093056   0.122496
3.52773  0.003072   0.096256   0.112896
3.52781  0.002816   0.09792   0.114048
3.52789  0.004096   0.101504   0.119552
3.52797  0.002816   0.0928   0.107648
3.52805  0.002816   0.096896   0.118016
3.52813  0.003456   0.094976   0.121728
3.5282  0.00384   0.09728   0.115712
3.52828  0.002304   0.097536   0.110336
3.52836  0.0032   0.099456   0.108288
3.52844  0.004096   0.095232   0.11392
3.52852  0.004096   0.097536   0.108288
3.52859  0.003072   0.096896   0.114304
3.52867  0.003072   0.096   0.115712
3.52875  0.003456   0.105088   0.120448
3.52883  0.004736   0.100736   0.112768
3.52891  0.003712   0.095616   0.108928
3.52898  0.003712   0.096768   0.10944
3.52906  0.003328   0.093056   0.11072
3.52914  0.002176   0.097536   0.116608
3.52922  0.003456   0.095744   0.116608
3.5293  0.00384   0.089088   0.117504
3.52937  0.0032   0.093824   0.118912
3.52945  0.002432   0.09152   0.115968
3.52953  0.004096   0.09408   0.109824
3.52961  0.00384   0.099328   0.12096
3.52969  0.003328   0.095232   0.115456
3.52977  0.003072   0.098048   0.113664
3.52984  0.004096   0.092672   0.11264
3.52992  0.003584   0.09856   0.118016
3.53  0.0032   0.094208   0.106624
3.53008  0.00256   0.095616   0.116736
3.53016  0.0032   0.094464   0.11904
3.53023  0.004224   0.100352   0.11136
3.53031  0.004096   0.098688   0.113536
3.53039  0.003456   0.09344   0.113408
3.53047  0.003328   0.103296   0.118016
3.53055  0.003456   0.099328   0.107392
3.53063  0.002432   0.098688   0.112128
3.5307  0.003584   0.092032   0.110464
3.53078  0.004224   0.098176   0.11328
3.53086  0.004096   0.094976   0.119936
3.53094  0.0032   0.094208   0.113536
3.53102  0.002816   0.09408   0.110336
3.53109  0.002816   0.092672   0.1152
3.53117  0.002432   0.097664   0.113152
3.53125  0.003072   0.09536   0.112384
3.53133  0.002944   0.09216   0.105344
3.53141  0.003072   0.0992   0.11456
3.53148  0.003584   0.100992   0.110848
3.53156  0.002304   0.09728   0.110464
3.53164  0.0032   0.089856   0.112256
3.53172  0.0032   0.09728   0.112384
3.5318  0.004224   0.097792   0.121088
3.53187  0.003584   0.101888   0.107392
3.53195  0.003328   0.097664   0.12288
3.53203  0.003328   0.097408   0.111104
3.53211  0.002816   0.09088   0.106752
3.53219  0.002304   0.09408   0.118144
3.53227  0.004736   0.093056   0.114432
3.53234  0.002304   0.089472   0.108544
3.53242  0.0032   0.093056   0.113408
3.5325  0.004992   0.096384   0.110592
3.53258  0.003456   0.092672   0.110208
3.53266  0.003328   0.095104   0.113024
3.53273  0.003712   0.103936   0.11648
3.53281  0.0032   0.097152   0.113152
3.53289  0.003584   0.095488   0.112768
3.53297  0.003072   0.095872   0.114688
3.53305  0.003456   0.099712   0.116736
3.53313  0.002304   0.08896   0.111104
3.5332  0.002048   0.09792   0.113664
3.53328  0.004224   0.094976   0.113792
3.53336  0.003584   0.096896   0.115584
3.53344  0.003584   0.103424   0.113536
3.53352  0.0032   0.101504   0.114432
3.53359  0.003712   0.093568   0.109184
3.53367  0.003072   0.095744   0.11392
3.53375  0.002432   0.099072   0.112768
3.53383  0.002944   0.097664   0.11456
3.53391  0.002944   0.0928   0.109056
3.53398  0.003072   0.09216   0.11648
3.53406  0.003456   0.09856   0.118528
3.53414  0.004224   0.091648   0.11968
3.53422  0.003584   0.095616   0.116992
3.5343  0.002432   0.094848   0.119168
3.53438  0.003072   0.092288   0.113664
3.53445  0.003968   0.093696   0.108928
3.53453  0.003584   0.098048   0.11776
3.53461  0.002304   0.09344   0.115968
3.53469  0.0032   0.093568   0.114944
3.53477  0.002688   0.09536   0.118016
3.53484  0.00256   0.098048   0.111744
3.53492  0.0032   0.094976   0.11264
3.535  0.003072   0.099328   0.111104
3.53508  0.002048   0.094848   0.114048
3.53516  0.003072   0.09536   0.116736
3.53523  0.003072   0.091904   0.114304
3.53531  0.00384   0.096896   0.113536
3.53539  0.002944   0.096512   0.114048
3.53547  0.00384   0.089856   0.109952
3.53555  0.002304   0.106624   0.106624
3.53563  0.002688   0.09152   0.112128
3.5357  0.002688   0.096256   0.113152
3.53578  0.0032   0.093696   0.115328
3.53586  0.00384   0.095232   0.117632
3.53594  0.00384   0.098304   0.117248
3.53602  0.0032   0.095104   0.111104
3.53609  0.00256   0.100992   0.12032
3.53617  0.003968   0.092288   0.11968
3.53625  0.003456   0.094336   0.115328
3.53633  0.003072   0.092416   0.116224
3.53641  0.0032   0.097792   0.115072
3.53648  0.004992   0.099712   0.114944
3.53656  0.003712   0.097536   0.11328
3.53664  0.00256   0.098176   0.115328
3.53672  0.003712   0.098944   0.119808
3.5368  0.003328   0.098432   0.114944
3.53688  0.002816   0.091392   0.111744
3.53695  0.002688   0.091008   0.1152
3.53703  0.003968   0.093568   0.118272
3.53711  0.003584   0.101504   0.114944
3.53719  0.003968   0.091008   0.1152
3.53727  0.002432   0.095872   0.113664
3.53734  0.003584   0.092416   0.111872
3.53742  0.002688   0.093312   0.121984
3.5375  0.00256   0.09152   0.10688
3.53758  0.004224   0.094848   0.112256
3.53766  0.003584   0.094976   0.1088
3.53773  0.003968   0.091136   0.109824
3.53781  0.002304   0.096512   0.111744
3.53789  0.003712   0.096512   0.116992
3.53797  0.003456   0.100352   0.119296
3.53805  0.002432   0.09344   0.114944
3.53812  0.003328   0.097792   0.110976
3.5382  0.003072   0.092032   0.11392
3.53828  0.00256   0.089088   0.112128
3.53836  0.002432   0.094336   0.11968
3.53844  0.003584   0.091648   0.10944
3.53852  0.003328   0.102784   0.120064
3.53859  0.003456   0.096896   0.114048
3.53867  0.004224   0.095232   0.116608
3.53875  0.003968   0.091008   0.113408
3.53883  0.003328   0.095104   0.11456
3.53891  0.002688   0.096384   0.1088
3.53898  0.002688   0.09728   0.111744
3.53906  0.002944   0.09664   0.114432
3.53914  0.003712   0.09344   0.123776
3.53922  0.003328   0.093568   0.116864
3.5393  0.003968   0.099712   0.114176
3.53938  0.002304   0.097664   0.109824
3.53945  0.00384   0.096256   0.117504
3.53953  0.003584   0.09728   0.123648
3.53961  0.003072   0.098688   0.11712
3.53969  0.002944   0.091648   0.116224
3.53977  0.003328   0.09472   0.111104
3.53984  0.003072   0.094464   0.118144
3.53992  0.003584   0.09344   0.114304
3.54  0.002944   0.09216   0.114816
3.54008  0.002432   0.088064   0.111488
3.54016  0.003456   0.091136   0.114688
3.54023  0.003968   0.095104   0.111744
3.54031  0.002816   0.091136   0.114176
3.54039  0.003712   0.095232   0.118272
3.54047  0.0032   0.095488   0.115712
3.54055  0.005248   0.09664   0.111872
3.54062  0.003328   0.0928   0.113152
3.5407  0.004736   0.0992   0.110336
3.54078  0.002432   0.09408   0.110464
3.54086  0.00256   0.092288   0.108672
3.54094  0.003712   0.0896   0.113408
3.54102  0.003584   0.0992   0.111872
3.54109  0.003328   0.09728   0.111744
3.54117  0.003712   0.098816   0.11264
3.54125  0.004224   0.089216   0.117504
3.54133  0.0032   0.093696   0.118528
3.54141  0.003712   0.094464   0.11712
3.54148  0.003328   0.09792   0.118016
3.54156  0.004352   0.092544   0.111232
3.54164  0.002816   0.091904   0.108544
3.54172  0.003712   0.094464   0.119424
3.5418  0.003584   0.092416   0.11776
3.54188  0.001792   0.094592   0.112512
3.54195  0.003584   0.094464   0.120704
3.54203  0.003328   0.0992   0.111104
3.54211  0.003328   0.098944   0.1152
3.54219  0.002688   0.090112   0.115712
3.54227  0.002944   0.08512   0.114048
3.54234  0.004224   0.094464   0.112512
3.54242  0.003584   0.098432   0.110336
3.5425  0.004096   0.098688   0.110336
3.54258  0.002176   0.096768   0.11072
3.54266  0.00256   0.094464   0.110336
3.54273  0.005376   0.092672   0.105344
3.54281  0.003456   0.098688   0.108416
3.54289  0.002432   0.093184   0.116096
3.54297  0.002176   0.094592   0.114816
3.54305  0.002304   0.090624   0.110848
3.54312  0.0032   0.09024   0.11648
3.5432  0.003072   0.096128   0.118912
3.54328  0.003072   0.092544   0.120064
3.54336  0.00384   0.09344   0.112384
3.54344  0.004608   0.092288   0.105216
3.54352  0.004352   0.094976   0.116224
3.54359  0.003584   0.097536   0.109696
3.54367  0.0032   0.099456   0.109824
3.54375  0.00384   0.09664   0.12096
3.54383  0.003328   0.101504   0.110848
3.54391  0.003072   0.094336   0.11328
3.54398  0.0032   0.093824   0.113152
3.54406  0.002688   0.099328   0.118656
3.54414  0.002048   0.094464   0.109184
3.54422  0.003328   0.092544   0.112768
3.5443  0.003712   0.09856   0.117504
3.54438  0.0032   0.095872   0.110208
3.54445  0.003712   0.093952   0.11328
3.54453  0.002944   0.093824   0.113792
3.54461  0.002048   0.089856   0.116352
3.54469  0.003968   0.095104   0.111872
3.54477  0.00384   0.096512   0.111488
3.54484  0.002048   0.093696   0.1184
3.54492  0.0032   0.09216   0.118272
3.545  0.00384   0.094976   0.117632
3.54508  0.002816   0.098048   0.115968
3.54516  0.002816   0.09152   0.10752
3.54523  0.002816   0.093824   0.118528
3.54531  0.004096   0.094592   0.108544
3.54539  0.003456   0.089984   0.109696
3.54547  0.003072   0.094336   0.114432
3.54555  0.002688   0.100736   0.118144
3.54563  0.002304   0.101632   0.114688
3.5457  0.00448   0.09152   0.108288
3.54578  0.003712   0.088448   0.107008
3.54586  0.003712   0.095104   0.114432
3.54594  0.00256   0.09408   0.11584
3.54602  0.003584   0.095616   0.118144
3.54609  0.003968   0.094848   0.117504
3.54617  0.002944   0.095232   0.11776
3.54625  0.001792   0.092288   0.117504
3.54633  0.003456   0.094976   0.111744
3.54641  0.00512   0.09984   0.111616
3.54648  0.002944   0.097024   0.113664
3.54656  0.00384   0.098688   0.116352
3.54664  0.0032   0.097792   0.115584
3.54672  0.003456   0.096256   0.115072
3.5468  0.002432   0.092032   0.113792
3.54688  0.002688   0.100992   0.108032
3.54695  0.003584   0.09536   0.116352
3.54703  0.002304   0.09728   0.11712
3.54711  0.002048   0.095616   0.11264
3.54719  0.003456   0.09152   0.116096
3.54727  0.003712   0.098944   0.114816
3.54734  0.003072   0.0896   0.115072
3.54742  0.001536   0.09216   0.113664
3.5475  0.003712   0.088832   0.1152
3.54758  0.003328   0.097792   0.111104
3.54766  0.002688   0.09216   0.113664
3.54773  0.003968   0.095616   0.111744
3.54781  0.002688   0.094336   0.1088
3.54789  0.0032   0.092032   0.112384
3.54797  0.003584   0.093952   0.112512
3.54805  0.003456   0.096896   0.11584
3.54813  0.00384   0.094336   0.116992
3.5482  0.002688   0.094464   0.116224
3.54828  0.003712   0.097408   0.114048
3.54836  0.002432   0.09536   0.11072
3.54844  0.003584   0.10304   0.11584
3.54852  0.002816   0.09536   0.11264
3.54859  0.002176   0.099328   0.11264
3.54867  0.002432   0.092928   0.118528
3.54875  0.002816   0.086016   0.113664
3.54883  0.002432   0.101888   0.109696
3.54891  0.002816   0.094592   0.107904
3.54898  0.00256   0.096768   0.118784
3.54906  0.004224   0.09856   0.110208
3.54914  0.003712   0.096512   0.114432
3.54922  0.00192   0.089856   0.115328
3.5493  0.004096   0.093696   0.11264
3.54937  0.003584   0.095616   0.115328
3.54945  0.003328   0.094976   0.109184
3.54953  0.003712   0.099328   0.115072
3.54961  0.00256   0.094592   0.111744
3.54969  0.004224   0.092416   0.12096
3.54977  0.004224   0.096128   0.112
3.54984  0.003456   0.09728   0.109056
3.54992  0.002176   0.097792   0.11392
3.55  0.003712   0.095872   0.12032
3.55008  0.003968   0.09664   0.112256
3.55016  0.004608   0.091392   0.111616
3.55023  0.003072   0.09664   0.114688
3.55031  0.003072   0.091136   0.112512
3.55039  0.003968   0.089472   0.10688
3.55047  0.00256   0.094848   0.112512
3.55055  0.003712   0.096896   0.111104
3.55063  0.002688   0.095744   0.115072
3.5507  0.002944   0.092032   0.106752
3.55078  0.003712   0.092928   0.112
3.55086  0.003584   0.097408   0.11648
3.55094  0.00192   0.097152   0.11648
3.55102  0.003584   0.094464   0.116224
3.55109  0.004096   0.095104   0.116736
3.55117  0.00256   0.098816   0.112896
3.55125  0.003584   0.09728   0.109568
3.55133  0.004864   0.100352   0.119552
3.55141  0.003072   0.087808   0.122368
3.55148  0.004096   0.09728   0.115072
3.55156  0.002944   0.097536   0.112128
3.55164  0.0032   0.093568   0.111744
3.55172  0.003712   0.093312   0.112512
3.5518  0.004352   0.096256   0.112896
3.55187  0.00256   0.096256   0.1088
3.55195  0.00384   0.099712   0.110208
3.55203  0.003584   0.096512   0.116352
3.55211  0.002944   0.098304   0.109184
3.55219  0.002944   0.094592   0.105856
3.55227  0.002432   0.09216   0.121472
3.55234  0.004736   0.095232   0.11008
3.55242  0.002816   0.08832   0.10944
3.5525  0.002944   0.093184   0.115712
3.55258  0.003328   0.098048   0.11456
3.55266  0.004736   0.096256   0.11136
3.55273  0.002944   0.097152   0.114048
3.55281  0.002176   0.097024   0.115712
3.55289  0.003968   0.09664   0.111744
3.55297  0.004096   0.087808   0.120576
3.55305  0.002176   0.096896   0.116864
3.55313  0.0032   0.094336   0.11072
3.5532  0.003712   0.091392   0.112512
3.55328  0.00384   0.099328   0.112384
3.55336  0.002176   0.097152   0.112
3.55344  0.004352   0.095616   0.112128
3.55352  0.003328   0.099072   0.109568
3.55359  0.003712   0.097408   0.107392
3.55367  0.003328   0.095488   0.11328
3.55375  0.004224   0.092032   0.117376
3.55383  0.00256   0.10048   0.111616
3.55391  0.002432   0.091264   0.106752
3.55398  0.002816   0.096128   0.116608
3.55406  0.004352   0.09472   0.109312
3.55414  0.003712   0.091648   0.117888
3.55422  0.002688   0.094976   0.112896
3.5543  0.003968   0.096768   0.113024
3.55438  0.003072   0.093952   0.11392
3.55445  0.003328   0.09856   0.120192
3.55453  0.002048   0.090368   0.112896
3.55461  0.002944   0.091264   0.114176
3.55469  0.003712   0.088064   0.117632
3.55477  0.00256   0.0928   0.115968
3.55484  0.004096   0.093568   0.10624
3.55492  0.003072   0.09024   0.111616
3.555  0.003072   0.092032   0.114432
3.55508  0.004224   0.10048   0.110976
3.55516  0.002176   0.09088   0.118016
3.55523  0.002816   0.091392   0.114944
3.55531  0.00256   0.090368   0.106624
3.55539  0.002304   0.094976   0.114432
3.55547  0.00384   0.091392   0.11328
3.55555  0.004224   0.096384   0.111744
3.55563  0.002432   0.0896   0.107648
3.5557  0.002816   0.091008   0.117376
3.55578  0.003328   0.097792   0.113152
3.55586  0.002688   0.08896   0.111232
3.55594  0.003072   0.096512   0.110464
3.55602  0.003456   0.098432   0.101504
3.55609  0.003712   0.097664   0.110464
3.55617  0.002816   0.09728   0.113536
3.55625  0.0032   0.092672   0.106368
3.55633  0.002432   0.093184   0.10496
3.55641  0.002176   0.09408   0.113792
3.55648  0.004352   0.092928   0.106368
3.55656  0.004096   0.08832   0.10816
3.55664  0.003328   0.093184   0.111232
3.55672  0.003328   0.093952   0.109056
3.5568  0.002688   0.093696   0.112512
3.55688  0.003072   0.093568   0.115712
3.55695  0.003328   0.098304   0.123264
3.55703  0.004096   0.094336   0.112
3.55711  0.002432   0.093824   0.114048
3.55719  0.003584   0.09536   0.105088
3.55727  0.00256   0.097152   0.11776
3.55734  0.003072   0.093568   0.110848
3.55742  0.002944   0.09472   0.111616
3.5575  0.004352   0.097408   0.115456
3.55758  0.002432   0.096128   0.114688
3.55766  0.002304   0.09536   0.11776
3.55773  0.00384   0.096256   0.11136
3.55781  0.0032   0.100736   0.11776
3.55789  0.002176   0.091904   0.111232
3.55797  0.002176   0.090112   0.114432
3.55805  0.003456   0.095744   0.116736
3.55812  0.003712   0.092544   0.114816
3.5582  0.002304   0.092032   0.109568
3.55828  0.003072   0.09728   0.112768
3.55836  0.003584   0.096896   0.115072
3.55844  0.002816   0.096384   0.1152
3.55852  0.003968   0.096   0.117504
3.55859  0.002944   0.100224   0.108928
3.55867  0.002816   0.0928   0.112128
3.55875  0.001792   0.097664   0.109312
3.55883  0.002944   0.091904   0.111616
3.55891  0.002688   0.09216   0.10944
3.55898  0.00448   0.093568   0.11392
3.55906  0.004224   0.094464   0.109696
3.55914  0.002816   0.088704   0.114176
3.55922  0.00384   0.0928   0.11968
3.5593  0.003584   0.096256   0.11008
3.55938  0.002944   0.098176   0.110208
3.55945  0.00384   0.093184   0.11328
3.55953  0.00256   0.095616   0.110592
3.55961  0.0032   0.096   0.105088
3.55969  0.0032   0.100992   0.110976
3.55977  0.002688   0.099328   0.10816
3.55984  0.002816   0.093184   0.10944
3.55992  0.002432   0.087168   0.114048
3.56  0.00256   0.091776   0.115968
3.56008  0.003328   0.095232   0.11456
3.56016  0.003456   0.092416   0.111744
3.56023  0.002432   0.093056   0.109696
3.56031  0.0032   0.096128   0.115712
3.56039  0.002176   0.089472   0.111104
3.56047  0.002176   0.096256   0.111872
3.56055  0.002816   0.099072   0.109568
3.56062  0.00128   0.092416   0.11328
3.5607  0.0032   0.089472   0.116096
3.56078  0.0032   0.091264   0.111616
3.56086  0.003456   0.095872   0.11712
3.56094  0.003328   0.09344   0.1152
3.56102  0.003456   0.093184   0.108928
3.56109  0.004096   0.096768   0.114176
3.56117  0.00192   0.095616   0.116352
3.56125  0.00384   0.092672   0.114176
3.56133  0.00384   0.09856   0.117248
3.56141  0.003328   0.093952   0.111872
3.56148  0.002816   0.097536   0.11072
3.56156  0.002176   0.0928   0.10944
3.56164  0.002688   0.098048   0.11456
3.56172  0.004096   0.095872   0.1216
3.5618  0.003584   0.095232   0.112512
3.56188  0.004352   0.09472   0.109696
3.56195  0.003456   0.098816   0.114432
3.56203  0.003328   0.100864   0.116864
3.56211  0.003584   0.098176   0.12224
3.56219  0.003072   0.098816   0.123904
3.56227  0.002816   0.10048   0.112
3.56234  0.003584   0.097408   0.119808
3.56242  0.003072   0.092032   0.109312
3.5625  0.00256   0.098048   0.115584
3.56258  0.00256   0.09856   0.107264
3.56266  0.0032   0.093184   0.110848
3.56273  0.002048   0.096128   0.119168
3.56281  0.003456   0.095616   0.11392
3.56289  0.003712   0.097152   0.113152
3.56297  0.002944   0.097152   0.110592
3.56305  0.002176   0.096896   0.115456
3.56312  0.00256   0.09344   0.107776
3.5632  0.00256   0.092928   0.110976
3.56328  0.002432   0.095488   0.109184
3.56336  0.00384   0.089984   0.118016
3.56344  0.004352   0.093312   0.110976
3.56352  0.0032   0.095232   0.11136
3.56359  0.004224   0.095488   0.10624
3.56367  0.004352   0.093056   0.109056
3.56375  0.003328   0.100352   0.115456
3.56383  0.003328   0.096256   0.116352
3.56391  0.004224   0.0992   0.108032
3.56398  0.003328   0.092672   0.116096
3.56406  0.002944   0.09024   0.117632
3.56414  0.003072   0.089856   0.118272
3.56422  0.002688   0.099712   0.118144
3.5643  0.004096   0.095488   0.10944
3.56438  0.002176   0.098432   0.116224
3.56445  0.003456   0.095744   0.112768
3.56453  0.002304   0.096512   0.117504
3.56461  0.003584   0.095488   0.109952
3.56469  0.003584   0.094336   0.112128
3.56477  0.003968   0.095232   0.112512
3.56484  0.002944   0.093824   0.118144
3.56492  0.003328   0.09664   0.113536
3.565  0.0032   0.087296   0.104192
3.56508  0.003328   0.092416   0.11328
3.56516  0.002688   0.095744   0.112512
3.56523  0.002688   0.101632   0.116608
3.56531  0.004352   0.08896   0.110848
3.56539  0.00384   0.100864   0.1184
3.56547  0.002304   0.099072   0.113152
3.56555  0.00256   0.098048   0.114944
3.56563  0.004608   0.10048   0.114176
3.5657  0.0032   0.091392   0.109056
3.56578  0.003072   0.0928   0.112128
3.56586  0.0032   0.091008   0.110208
3.56594  0.00256   0.094848   0.116096
3.56602  0.003584   0.09792   0.111232
3.56609  0.002944   0.091264   0.1152
3.56617  0.003328   0.095488   0.112
3.56625  0.004352   0.09152   0.112768
3.56633  0.003712   0.09408   0.115456
3.56641  0.002176   0.096384   0.116608
3.56648  0.003072   0.090752   0.109696
3.56656  0.004352   0.088192   0.107904
3.56664  0.003968   0.094592   0.117888
3.56672  0.00384   0.091136   0.109696
3.5668  0.00384   0.089088   0.115584
3.56688  0.002432   0.09216   0.114304
3.56695  0.002688   0.092672   0.11392
3.56703  0.003584   0.088064   0.11392
3.56711  0.003072   0.09792   0.110976
3.56719  0.002304   0.102016   0.107136
3.56727  0.00256   0.094976   0.114048
3.56734  0.003456   0.097408   0.115712
3.56742  0.002688   0.093568   0.113152
3.5675  0.004096   0.093184   0.122112
3.56758  0.002816   0.09152   0.116224
3.56766  0.002944   0.096512   0.11136
3.56773  0.002176   0.092032   0.116096
3.56781  0.003456   0.097024   0.107264
3.56789  0.002816   0.093696   0.115456
3.56797  0.004352   0.084608   0.107008
3.56805  0.003712   0.096896   0.117248
3.56813  0.003584   0.097792   0.113536
3.5682  0.004096   0.101504   0.116864
3.56828  0.004608   0.097536   0.105984
3.56836  0.003456   0.093056   0.1152
3.56844  0.002176   0.08768   0.116992
3.56852  0.003072   0.097792   0.112896
3.56859  0.003456   0.098048   0.120704
3.56867  0.004096   0.094208   0.117632
3.56875  0.002688   0.091136   0.111104
3.56883  0.002944   0.092672   0.112768
3.56891  0.003328   0.094464   0.112512
3.56898  0.00384   0.096128   0.107392
3.56906  0.002944   0.09408   0.1088
3.56914  0.003712   0.097536   0.108032
3.56922  0.0032   0.09216   0.109568
3.5693  0.003328   0.09216   0.11264
3.56937  0.003072   0.098048   0.11456
3.56945  0.002816   0.094592   0.110976
3.56953  0.004096   0.088064   0.110976
3.56961  0.003584   0.092672   0.116096
3.56969  0.002048   0.092544   0.106368
3.56977  0.002816   0.098048   0.114944
3.56984  0.003328   0.093056   0.115968
3.56992  0.003072   0.098048   0.109952
3.57  0.003968   0.09216   0.114944
3.57008  0.003072   0.092288   0.112384
3.57016  0.00384   0.090112   0.11264
3.57023  0.002944   0.096128   0.109952
3.57031  0.002816   0.09664   0.117888
3.57039  0.003712   0.09792   0.110592
3.57047  0.002816   0.092288   0.112768
3.57055  0.003584   0.096128   0.121088
3.57063  0.003456   0.093952   0.110336
3.5707  0.003328   0.091904   0.114688
3.57078  0.00384   0.090752   0.111616
3.57086  0.003968   0.091904   0.108416
3.57094  0.002816   0.096384   0.099968
3.57102  0.002304   0.102528   0.111872
3.57109  0.002944   0.101248   0.11392
3.57117  0.002816   0.095872   0.113664
3.57125  0.002944   0.096512   0.113152
3.57133  0.00256   0.09408   0.114688
3.57141  0.003712   0.09408   0.118144
3.57148  0.003328   0.093568   0.109696
3.57156  0.0032   0.097152   0.114944
3.57164  0.002816   0.097408   0.112768
3.57172  0.002304   0.102144   0.108032
3.5718  0.003968   0.100224   0.116992
3.57187  0.002816   0.100096   0.113792
3.57195  0.004096   0.094592   0.115072
3.57203  0.00192   0.099456   0.111104
3.57211  0.003072   0.096   0.1152
3.57219  0.003712   0.104832   0.112
3.57227  0.003968   0.098944   0.111744
3.57234  0.003072   0.094208   0.11456
3.57242  0.004608   0.091008   0.116352
3.5725  0.002944   0.095104   0.110976
3.57258  0.003072   0.096256   0.112896
3.57266  0.003328   0.09344   0.110848
3.57273  0.004224   0.092288   0.108672
3.57281  0.002944   0.09088   0.1184
3.57289  0.004096   0.099712   0.110336
3.57297  0.003584   0.091136   0.11328
3.57305  0.003456   0.094976   0.1088
3.57313  0.003328   0.098944   0.114048
3.5732  0.003584   0.095104   0.117248
3.57328  0.002944   0.089088   0.112
3.57336  0.00256   0.090368   0.11136
3.57344  0.003328   0.096128   0.112512
3.57352  0.003456   0.094336   0.107392
3.57359  0.00256   0.099456   0.114176
3.57367  0.002816   0.095872   0.10688
3.57375  0.002944   0.092672   0.111616
3.57383  0.002944   0.095104   0.112512
3.57391  0.00256   0.099712   0.112128
3.57398  0.00384   0.093568   0.113792
3.57406  0.003328   0.088704   0.111104
3.57414  0.003328   0.087552   0.111872
3.57422  0.003712   0.090752   0.115072
3.5743  0.002432   0.093952   0.11392
3.57437  0.002816   0.088704   0.110336
3.57445  0.003072   0.092416   0.111616
3.57453  0.002048   0.086784   0.116352
3.57461  0.004352   0.092544   0.104448
3.57469  0.002304   0.09408   0.12032
3.57477  0.003072   0.093696   0.108288
3.57484  0.002304   0.098816   0.111744
3.57492  0.002048   0.091136   0.118016
3.575  0.004352   0.094592   0.111488
3.57508  0.002816   0.099456   0.117632
3.57516  0.003328   0.091264   0.112384
3.57523  0.003712   0.092672   0.116224
3.57531  0.003072   0.089728   0.1216
3.57539  0.0032   0.089472   0.105344
3.57547  0.003584   0.093696   0.112896
3.57555  0.003072   0.096384   0.113536
3.57563  0.003072   0.089856   0.108416
3.5757  0.003328   0.096512   0.110336
3.57578  0.003328   0.089472   0.115968
3.57586  0.002304   0.093184   0.10176
3.57594  0.002432   0.098944   0.112768
3.57602  0.0032   0.100096   0.108544
3.57609  0.004096   0.094592   0.10816
3.57617  0.001792   0.089856   0.105728
3.57625  0.002816   0.096   0.117632
3.57633  0.003072   0.090624   0.112768
3.57641  0.00192   0.093184   0.11392
3.57648  0.00384   0.10176   0.110464
3.57656  0.002816   0.09472   0.111488
3.57664  0.002688   0.096256   0.116224
3.57672  0.00256   0.096512   0.114688
3.5768  0.00256   0.100864   0.115072
3.57688  0.00384   0.088064   0.105984
3.57695  0.004096   0.093184   0.108032
3.57703  0.0032   0.092544   0.109824
3.57711  0.003712   0.096512   0.110848
3.57719  0.003072   0.090496   0.113536
3.57727  0.002304   0.096128   0.118016
3.57734  0.0032   0.095616   0.114816
3.57742  0.003584   0.089856   0.123008
3.5775  0.003328   0.092288   0.109184
3.57758  0.002304   0.09664   0.107008
3.57766  0.002688   0.096   0.11264
3.57773  0.0032   0.09088   0.113792
3.57781  0.002688   0.092032   0.110208
3.57789  0.003328   0.092928   0.11392
3.57797  0.003072   0.087168   0.114304
3.57805  0.002944   0.0928   0.108928
3.57812  0.002688   0.100352   0.101376
3.5782  0.0032   0.094336   0.11328
3.57828  0.002176   0.089472   0.11008
3.57836  0.002944   0.096   0.107776
3.57844  0.003584   0.094592   0.121472
3.57852  0.003328   0.094848   0.109824
3.57859  0.003072   0.088576   0.112
3.57867  0.003328   0.101248   0.118016
3.57875  0.003968   0.094208   0.113024
3.57883  0.00256   0.090368   0.107136
3.57891  0.003968   0.093568   0.112896
3.57898  0.003456   0.093824   0.109824
3.57906  0.002688   0.09408   0.107264
3.57914  0.002176   0.093312   0.112128
3.57922  0.003584   0.096128   0.111872
3.5793  0.00256   0.098048   0.107264
3.57938  0.002176   0.095872   0.113152
3.57945  0.002176   0.09856   0.118528
3.57953  0.003584   0.092928   0.113664
3.57961  0.003712   0.091648   0.109056
3.57969  0.0032   0.089344   0.110208
3.57977  0.002816   0.098944   0.115712
3.57984  0.00384   0.093312   0.111488
3.57992  0.002816   0.095232   0.11264
3.58  0.0032   0.091776   0.114176
3.58008  0.002432   0.09408   0.109824
3.58016  0.00256   0.093952   0.106752
3.58023  0.003072   0.092928   0.112896
3.58031  0.005376   0.093056   0.110976
3.58039  0.003968   0.096512   0.114176
3.58047  0.003072   0.09856   0.110464
3.58055  0.003712   0.091648   0.114048
3.58062  0.003328   0.089216   0.10944
3.5807  0.004096   0.087296   0.112768
3.58078  0.00256   0.094208   0.114304
3.58086  0.003968   0.097152   0.114304
3.58094  0.003712   0.091648   0.114176
3.58102  0.003456   0.093056   0.113152
3.58109  0.00384   0.096   0.11456
3.58117  0.002688   0.093184   0.112128
3.58125  0.003328   0.08896   0.110464
3.58133  0.002816   0.09408   0.107264
3.58141  0.002816   0.088832   0.117376
3.58148  0.002944   0.088704   0.105984
3.58156  0.0032   0.093696   0.115072
3.58164  0.003584   0.084224   0.120192
3.58172  0.00256   0.096   0.113152
3.5818  0.002176   0.089088   0.116608
3.58188  0.002816   0.090624   0.12032
3.58195  0.003328   0.100608   0.111232
3.58203  0.0032   0.094848   0.116224
3.58211  0.002816   0.093184   0.1152
3.58219  0.002944   0.091776   0.110848
3.58227  0.002816   0.099712   0.109824
3.58234  0.003328   0.091008   0.110848
3.58242  0.003072   0.091392   0.112512
3.5825  0.003328   0.091776   0.11776
3.58258  0.002176   0.09792   0.117632
3.58266  0.002944   0.089216   0.114048
3.58273  0.002944   0.09216   0.107904
3.58281  0.002816   0.093952   0.113536
3.58289  0.00448   0.093184   0.1152
3.58297  0.0032   0.092032   0.114688
3.58305  0.003968   0.095488   0.11456
3.58312  0.003072   0.091264   0.112512
3.5832  0.0032   0.092928   0.116224
3.58328  0.002304   0.090752   0.11264
3.58336  0.002304   0.091136   0.107648
3.58344  0.002176   0.097024   0.11328
3.58352  0.002816   0.092544   0.113024
3.58359  0.003968   0.091776   0.110336
3.58367  0.003072   0.090624   0.11328
3.58375  0.004352   0.102528   0.11072
3.58383  0.001664   0.090624   0.113408
3.58391  0.003968   0.089344   0.11392
3.58398  0.002816   0.09408   0.11456
3.58406  0.003456   0.094848   0.110336
3.58414  0.003712   0.097024   0.111488
3.58422  0.002432   0.089856   0.113536
3.5843  0.002816   0.09984   0.11264
3.58438  0.0032   0.093952   0.116224
3.58445  0.002816   0.10304   0.113408
3.58453  0.003584   0.097664   0.111104
3.58461  0.00192   0.096768   0.103552
3.58469  0.003584   0.097536   0.11136
3.58477  0.002176   0.095744   0.108672
3.58484  0.002944   0.091392   0.114432
3.58492  0.004352   0.099584   0.103296
3.585  0.002944   0.092928   0.110848
3.58508  0.002688   0.095104   0.113536
3.58516  0.003328   0.097152   0.112896
3.58523  0.004096   0.098432   0.114688
3.58531  0.003328   0.088576   0.110336
3.58539  0.003072   0.093952   0.10752
3.58547  0.00384   0.096256   0.117376
3.58555  0.003072   0.096256   0.11712
3.58563  0.001792   0.089984   0.110592
3.5857  0.002944   0.095616   0.112256
3.58578  0.002816   0.089728   0.116608
3.58586  0.002176   0.098944   0.109568
3.58594  0.003712   0.09088   0.11136
3.58602  0.003456   0.09216   0.109568
3.58609  0.003456   0.095104   0.123392
3.58617  0.003456   0.099072   0.111872
3.58625  0.002432   0.081408   0.107392
3.58633  0.004608   0.09088   0.113408
3.58641  0.003584   0.10432   0.1152
3.58648  0.004608   0.096128   0.113408
3.58656  0.003072   0.0928   0.10496
3.58664  0.002176   0.087168   0.113152
3.58672  0.0032   0.090624   0.116224
3.5868  0.002304   0.091776   0.102272
3.58688  0.002944   0.095872   0.11072
3.58695  0.003072   0.093568   0.10688
3.58703  0.002944   0.094336   0.105856
3.58711  0.002688   0.095104   0.115584
3.58719  0.003584   0.091264   0.109952
3.58727  0.002816   0.093824   0.11136
3.58734  0.001536   0.091008   0.110208
3.58742  0.002176   0.094208   0.111488
3.5875  0.002432   0.095872   0.108288
3.58758  0.002944   0.09664   0.1152
3.58766  0.002688   0.092672   0.110464
3.58773  0.002176   0.098944   0.107392
3.58781  0.003328   0.096128   0.103424
3.58789  0.002304   0.09408   0.115072
3.58797  0.004352   0.09216   0.114688
3.58805  0.00448   0.096256   0.114176
3.58813  0.00256   0.089344   0.109312
3.5882  0.002944   0.094336   0.112512
3.58828  0.0032   0.090752   0.114176
3.58836  0.004096   0.086912   0.112384
3.58844  0.0032   0.100608   0.112896
3.58852  0.003328   0.088192   0.112
3.58859  0.003328   0.093568   0.112768
3.58867  0.002688   0.092288   0.1184
3.58875  0.004352   0.095488   0.111488
3.58883  0.002176   0.091008   0.1088
3.58891  0.002816   0.09536   0.110848
3.58898  0.00256   0.092416   0.115712
3.58906  0.00256   0.08896   0.109568
3.58914  0.002432   0.096256   0.11136
3.58922  0.002688   0.092288   0.109824
3.5893  0.00256   0.093184   0.115712
3.58937  0.004096   0.098432   0.114048
3.58945  0.002816   0.103168   0.113536
3.58953  0.003072   0.097536   0.11904
3.58961  0.003328   0.099072   0.118784
3.58969  0.00256   0.096384   0.110336
3.58977  0.004352   0.094336   0.110208
3.58984  0.003072   0.093056   0.108928
3.58992  0.003328   0.098816   0.113152
3.59  0.003456   0.094848   0.110976
3.59008  0.002432   0.09408   0.110976
3.59016  0.003456   0.09856   0.115072
3.59023  0.0032   0.09472   0.112256
3.59031  0.003072   0.092672   0.110464
3.59039  0.003712   0.089344   0.110976
3.59047  0.003456   0.10176   0.112256
3.59055  0.002432   0.09152   0.113024
3.59063  0.004352   0.094848   0.11328
3.5907  0.00256   0.098176   0.113792
3.59078  0.002688   0.089728   0.11392
3.59086  0.002688   0.091008   0.11456
3.59094  0.003328   0.089472   0.110336
3.59102  0.004352   0.092672   0.107648
3.59109  0.0032   0.094592   0.11584
3.59117  0.003712   0.096512   0.110336
3.59125  0.002816   0.08896   0.107648
3.59133  0.002048   0.093824   0.109952
3.59141  0.0032   0.087424   0.108288
3.59148  0.003328   0.097792   0.11648
3.59156  0.003712   0.093824   0.10816
3.59164  0.003072   0.089856   0.11584
3.59172  0.003072   0.088448   0.10368
3.5918  0.003328   0.088192   0.115456
3.59187  0.003328   0.092288   0.106112
3.59195  0.002176   0.093824   0.1184
3.59203  0.003456   0.094208   0.112256
3.59211  0.0032   0.096896   0.110976
3.59219  0.0032   0.084992   0.11072
3.59227  0.003584   0.09216   0.115456
3.59234  0.00256   0.094208   0.112768
3.59242  0.0032   0.093824   0.109568
3.5925  0.003712   0.091392   0.111744
3.59258  0.003712   0.090752   0.107264
3.59266  0.00384   0.093824   0.112384
3.59273  0.003712   0.101632   0.1088
3.59281  0.002688   0.089088   0.115712
3.59289  0.00256   0.091776   0.112128
3.59297  0.002048   0.09024   0.112512
3.59305  0.00384   0.094336   0.115328
3.59313  0.00192   0.090368   0.11008
3.5932  0.002944   0.095104   0.109952
3.59328  0.00256   0.092544   0.107776
3.59336  0.002176   0.093824   0.108928
3.59344  0.003072   0.09344   0.10816
3.59352  0.002944   0.086784   0.112
3.59359  0.003584   0.089472   0.113792
3.59367  0.001664   0.089344   0.117248
3.59375  0.002944   0.086784   0.110336
3.59383  0.002304   0.099072   0.116608
3.59391  0.004608   0.097024   0.114048
3.59398  0.003456   0.096256   0.114304
3.59406  0.002688   0.091904   0.110976
3.59414  0.002688   0.096   0.114816
3.59422  0.002944   0.09216   0.117376
3.5943  0.002304   0.093056   0.111488
3.59437  0.003072   0.0928   0.117376
3.59445  0.002688   0.098432   0.120448
3.59453  0.002944   0.088448   0.106112
3.59461  0.003456   0.089216   0.119296
3.59469  0.003072   0.097024   0.11328
3.59477  0.002304   0.100224   0.109824
3.59484  0.003456   0.096256   0.114688
3.59492  0.002304   0.096256   0.105344
3.595  0.0032   0.097792   0.111616
3.59508  0.00192   0.099072   0.105344
3.59516  0.00448   0.093568   0.10752
3.59523  0.002688   0.097024   0.111744
3.59531  0.004352   0.09152   0.108416
3.59539  0.0032   0.092416   0.111872
3.59547  0.002944   0.090624   0.105216
3.59555  0.004224   0.099072   0.111232
3.59563  0.00256   0.089728   0.106368
3.5957  0.002048   0.090624   0.113536
3.59578  0.003712   0.095744   0.108544
3.59586  0.00256   0.091904   0.117504
3.59594  0.002944   0.092032   0.119552
3.59602  0.002688   0.095488   0.111616
3.59609  0.002432   0.092288   0.107904
3.59617  0.0032   0.095872   0.119552
3.59625  0.003456   0.087424   0.1088
3.59633  0.002432   0.09024   0.113792
3.59641  0.002048   0.094848   0.115968
3.59648  0.00256   0.096256   0.113792
3.59656  0.002432   0.089344   0.109952
3.59664  0.004224   0.09472   0.112
3.59672  0.0032   0.093184   0.116864
3.5968  0.002688   0.097536   0.11008
3.59688  0.003584   0.08896   0.113536
3.59695  0.002048   0.096384   0.112768
3.59703  0.003072   0.09088   0.112384
3.59711  0.003584   0.088448   0.105984
3.59719  0.002176   0.092928   0.11072
3.59727  0.003584   0.094592   0.110592
3.59734  0.003072   0.095232   0.11968
3.59742  0.002688   0.090752   0.112896
3.5975  0.003072   0.092288   0.1152
3.59758  0.00256   0.100736   0.110208
3.59766  0.002688   0.097536   0.117632
3.59773  0.003072   0.101632   0.111232
3.59781  0.004096   0.097536   0.114176
3.59789  0.00256   0.097152   0.116608
3.59797  0.0032   0.093696   0.110976
3.59805  0.001792   0.093056   0.117504
3.59813  0.002944   0.096896   0.108928
3.5982  0.003328   0.101504   0.113664
3.59828  0.00192   0.089856   0.103424
3.59836  0.003328   0.0992   0.118528
3.59844  0.003328   0.096512   0.114432
3.59852  0.0032   0.09088   0.113152
3.59859  0.00256   0.091904   0.109952
3.59867  0.00256   0.0928   0.111616
3.59875  0.003584   0.09024   0.11712
3.59883  0.0032   0.093952   0.105472
3.59891  0.002944   0.093312   0.11136
3.59898  0.003584   0.093184   0.113024
3.59906  0.002688   0.100864   0.111744
3.59914  0.00384   0.097408   0.110464
3.59922  0.003584   0.09216   0.106752
3.5993  0.002944   0.100864   0.108288
3.59938  0.00384   0.095872   0.118016
3.59945  0.002304   0.094848   0.113408
3.59953  0.002816   0.090752   0.114048
3.59961  0.003968   0.09152   0.111232
3.59969  0.003328   0.09088   0.115712
3.59977  0.003584   0.095488   0.103552
3.59984  0.002944   0.097152   0.114048
3.59992  0.003968   0.092672   0.10368
3.6  0.002944   0.088832   0.110336
3.60008  0.002944   0.089216   0.113536
3.60016  0.002688   0.099712   0.112384
3.60023  0.003968   0.089344   0.116352
3.60031  0.003328   0.090496   0.10944
3.60039  0.002816   0.092672   0.11136
3.60047  0.002816   0.096512   0.109952
3.60055  0.0032   0.087296   0.106752
3.60062  0.002688   0.093056   0.11072
3.6007  0.00256   0.096128   0.11968
3.60078  0.00256   0.097152   0.111616
3.60086  0.002816   0.094336   0.10944
3.60094  0.002944   0.09152   0.108928
3.60102  0.003712   0.092288   0.105856
3.60109  0.002816   0.092032   0.110208
3.60117  0.004224   0.087168   0.1088
3.60125  0.002816   0.094592   0.108928
3.60133  0.002688   0.092288   0.115072
3.60141  0.0032   0.095616   0.106368
3.60148  0.002688   0.093312   0.112
3.60156  0.00256   0.094208   0.107136
3.60164  0.002688   0.096   0.115584
3.60172  0.0032   0.089728   0.116352
3.6018  0.003072   0.097024   0.115584
3.60188  0.003712   0.097024   0.108032
3.60195  0.003584   0.09152   0.107264
3.60203  0.003584   0.098304   0.1088
3.60211  0.002688   0.0928   0.113024
3.60219  0.003328   0.097536   0.109696
3.60227  0.003584   0.089344   0.114304
3.60234  0.002304   0.092672   0.108928
3.60242  0.002816   0.092672   0.11072
3.6025  0.001792   0.092544   0.114176
3.60258  0.004224   0.089216   0.118784
3.60266  0.0032   0.09088   0.112
3.60273  0.004224   0.098176   0.1152
3.60281  0.002304   0.08896   0.11008
3.60289  0.002944   0.09344   0.103936
3.60297  0.004224   0.093056   0.106496
3.60305  0.003712   0.09728   0.111616
3.60312  0.002816   0.102016   0.113152
3.6032  0.003584   0.098688   0.115584
3.60328  0.002688   0.092032   0.11648
3.60336  0.002432   0.098304   0.106368
3.60344  0.002944   0.092288   0.10944
3.60352  0.003584   0.091776   0.111744
3.60359  0.00256   0.09152   0.107136
3.60367  0.003968   0.097536   0.107904
3.60375  0.002432   0.093696   0.113408
3.60383  0.00192   0.095232   0.110336
3.60391  0.003072   0.093696   0.10496
3.60398  0.003456   0.0896   0.11456
3.60406  0.00256   0.089856   0.116096
3.60414  0.003712   0.09536   0.104576
3.60422  0.003584   0.092672   0.116224
3.6043  0.0032   0.094592   0.11648
3.60438  0.001408   0.09728   0.110208
3.60445  0.003584   0.087808   0.115328
3.60453  0.002304   0.097024   0.114048
3.60461  0.00384   0.085888   0.10176
3.60469  0.002432   0.09728   0.11904
3.60477  0.002816   0.093568   0.110336
3.60484  0.003072   0.089984   0.112768
3.60492  0.00256   0.090752   0.121088
3.605  0.003712   0.093184   0.109184
3.60508  0.003712   0.092416   0.109824
3.60516  0.00192   0.094464   0.105088
3.60523  0.003712   0.096768   0.10752
3.60531  0.00256   0.096384   0.104704
3.60539  0.0032   0.094464   0.11904
3.60547  0.003968   0.093056   0.112
3.60555  0.002816   0.097408   0.111488
3.60562  0.002432   0.0928   0.117248
3.6057  0.002688   0.092544   0.105984
3.60578  0.003072   0.088832   0.115712
3.60586  0.003456   0.093824   0.1088
3.60594  0.002688   0.096256   0.110336
3.60602  0.002816   0.09728   0.116864
3.60609  0.002688   0.091008   0.111616
3.60617  0.002176   0.092672   0.111744
3.60625  0.002688   0.096128   0.110208
3.60633  0.002432   0.092032   0.102144
3.60641  0.003968   0.091776   0.109824
3.60648  0.002432   0.094592   0.110976
3.60656  0.003328   0.09536   0.104832
3.60664  0.003584   0.091008   0.113792
3.60672  0.00256   0.088704   0.114176
3.6068  0.002048   0.093952   0.11712
3.60688  0.002944   0.093312   0.116608
3.60695  0.002048   0.091136   0.108416
3.60703  0.00256   0.09088   0.109184
3.60711  0.002432   0.09536   0.112
3.60719  0.00256   0.089984   0.108416
3.60727  0.00384   0.096768   0.109312
3.60734  0.002688   0.096   0.112256
3.60742  0.003456   0.09152   0.11584
3.6075  0.002176   0.095744   0.11008
3.60758  0.003712   0.096768   0.117632
3.60766  0.003712   0.097536   0.114176
3.60773  0.003712   0.095104   0.1152
3.60781  0.002176   0.084608   0.103168
3.60789  0.002816   0.091264   0.109056
3.60797  0.00256   0.095104   0.109056
3.60805  0.0032   0.093056   0.109824
3.60813  0.003072   0.088448   0.1088
3.6082  0.00256   0.091264   0.10816
3.60828  0.002688   0.091136   0.104576
3.60836  0.00256   0.092032   0.115072
3.60844  0.002944   0.094976   0.116864
3.60852  0.00256   0.095872   0.10496
3.60859  0.003072   0.093568   0.112896
3.60867  0.002304   0.099328   0.109824
3.60875  0.003328   0.097024   0.106368
3.60883  0.003584   0.0992   0.114688
3.60891  0.00448   0.091648   0.105088
3.60898  0.003072   0.08896   0.113152
3.60906  0.002688   0.096   0.11072
3.60914  0.002304   0.09152   0.109696
3.60922  0.002816   0.095232   0.108928
3.6093  0.00256   0.0864   0.111872
3.60938  0.002816   0.094208   0.107776
3.60945  0.003072   0.094464   0.115712
3.60953  0.003328   0.094208   0.10944
3.60961  0.002688   0.093184   0.108544
3.60969  0.002432   0.095872   0.106112
3.60977  0.003072   0.091776   0.110208
3.60984  0.003712   0.096384   0.112
3.60992  0.003072   0.099968   0.10752
3.61  0.00384   0.098432   0.116096
3.61008  0.002816   0.085248   0.109312
3.61016  0.003328   0.095488   0.112256
3.61023  0.002688   0.088704   0.109056
3.61031  0.002816   0.092288   0.113408
3.61039  0.002944   0.09152   0.107264
3.61047  0.002432   0.09728   0.114432
3.61055  0.00256   0.089984   0.109184
3.61063  0.002944   0.09152   0.11328
3.6107  0.002688   0.098048   0.111744
3.61078  0.003072   0.095616   0.112512
3.61086  0.002944   0.09472   0.113024
3.61094  0.003968   0.095104   0.115328
3.61102  0.002816   0.093824   0.115456
3.61109  0.003456   0.09984   0.108288
3.61117  0.003328   0.09152   0.105728
3.61125  0.002688   0.086656   0.1024
3.61133  0.00256   0.094848   0.110336
3.61141  0.002688   0.092928   0.10944
3.61148  0.003712   0.090112   0.104832
3.61156  0.002816   0.089472   0.110464
3.61164  0.003456   0.092032   0.1088
3.61172  0.0032   0.091904   0.106624
3.6118  0.003584   0.093824   0.108416
3.61187  0.00256   0.091008   0.113792
3.61195  0.003328   0.08768   0.114304
3.61203  0.002944   0.09152   0.114944
3.61211  0.002304   0.09344   0.1152
3.61219  0.002816   0.091776   0.110976
3.61227  0.003328   0.09472   0.112768
3.61234  0.002944   0.087936   0.111744
3.61242  0.00256   0.09408   0.120064
3.6125  0.002944   0.088192   0.112256
3.61258  0.004224   0.096   0.112256
3.61266  0.002816   0.100736   0.107264
3.61273  0.003072   0.083712   0.111744
3.61281  0.003968   0.089856   0.116096
3.61289  0.002944   0.088192   0.11264
3.61297  0.002432   0.0896   0.11328
3.61305  0.0032   0.091776   0.105984
3.61313  0.002944   0.089856   0.116352
3.6132  0.002176   0.092416   0.112896
3.61328  0.003584   0.09152   0.113792
3.61336  0.002304   0.089856   0.108032
3.61344  0.00384   0.095616   0.11008
3.61352  0.003072   0.092416   0.115456
3.61359  0.003456   0.09216   0.119808
3.61367  0.0032   0.095488   0.107648
3.61375  0.003584   0.090368   0.112384
3.61383  0.002304   0.095744   0.11392
3.61391  0.003456   0.087552   0.108288
3.61398  0.003072   0.090112   0.108672
3.61406  0.002176   0.090752   0.112128
3.61414  0.003968   0.089984   0.109568
3.61422  0.002432   0.095104   0.111744
3.6143  0.003456   0.093952   0.114304
3.61437  0.003456   0.093312   0.111744
3.61445  0.003712   0.086016   0.105344
3.61453  0.003072   0.089344   0.105728
3.61461  0.002304   0.095872   0.113536
3.61469  0.00384   0.092928   0.107136
3.61477  0.002944   0.093952   0.108672
3.61484  0.003584   0.092288   0.108288
3.61492  0.00384   0.090368   0.10752
3.615  0.003328   0.096512   0.113152
3.61508  0.00192   0.096256   0.111616
3.61516  0.002304   0.092672   0.110208
3.61523  0.002816   0.097408   0.104192
3.61531  0.0032   0.094464   0.107776
3.61539  0.002176   0.095488   0.102528
3.61547  0.001792   0.091776   0.113536
3.61555  0.003712   0.096384   0.11392
3.61563  0.0032   0.09664   0.108032
3.6157  0.004096   0.094464   0.112128
3.61578  0.002304   0.092416   0.1152
3.61586  0.002304   0.087552   0.111744
3.61594  0.00256   0.094592   0.115712
3.61602  0.002944   0.098944   0.109184
3.61609  0.002048   0.088576   0.114048
3.61617  0.0032   0.094336   0.116736
3.61625  0.003072   0.091648   0.112384
3.61633  0.003456   0.09408   0.110464
3.61641  0.00192   0.095232   0.106496
3.61648  0.003584   0.088192   0.11008
3.61656  0.003328   0.0928   0.109952
3.61664  0.00128   0.089216   0.111104
3.61672  0.002176   0.09664   0.108544
3.6168  0.004096   0.097792   0.106112
3.61688  0.002944   0.091776   0.110976
3.61695  0.0032   0.084992   0.109312
3.61703  0.002944   0.094464   0.103936
3.61711  0.003456   0.094336   0.104064
3.61719  0.003712   0.096384   0.109312
3.61727  0.00256   0.092416   0.111104
3.61734  0.003456   0.09664   0.119552
3.61742  0.003584   0.091776   0.105856
3.6175  0.002688   0.095104   0.110592
3.61758  0.002304   0.098048   0.113792
3.61766  0.002944   0.091776   0.111232
3.61773  0.00256   0.098688   0.111104
3.61781  0.0032   0.089472   0.108672
3.61789  0.003328   0.094336   0.107008
3.61797  0.002688   0.093568   0.10688
3.61805  0.0032   0.096384   0.114176
3.61813  0.0032   0.087936   0.106368
3.6182  0.00256   0.091008   0.109184
3.61828  0.003584   0.093184   0.108672
3.61836  0.003456   0.090496   0.113152
3.61844  0.002688   0.08512   0.11392
3.61852  0.003328   0.091136   0.11072
3.61859  0.003712   0.094848   0.111488
3.61867  0.002432   0.093952   0.1152
3.61875  0.002816   0.09472   0.116352
3.61883  0.003584   0.096896   0.108032
3.61891  0.003584   0.095232   0.113792
3.61898  0.002688   0.093952   0.115328
3.61906  0.00256   0.0992   0.108032
3.61914  0.002432   0.090624   0.107904
3.61922  0.002304   0.088064   0.114688
3.6193  0.00192   0.097152   0.109184
3.61938  0.0032   0.09472   0.117632
3.61945  0.004352   0.094208   0.108928
3.61953  0.003456   0.094464   0.112768
3.61961  0.002432   0.092288   0.112
3.61969  0.003072   0.098048   0.11328
3.61977  0.003072   0.089088   0.109568
3.61984  0.003328   0.087552   0.112256
3.61992  0.003456   0.095744   0.105216
3.62  0.00384   0.092032   0.119552
3.62008  0.00256   0.093056   0.116864
3.62016  0.002304   0.095488   0.11072
3.62023  0.0032   0.096256   0.1152
3.62031  0.003328   0.090112   0.10496
3.62039  0.002432   0.093184   0.11136
3.62047  0.00256   0.091776   0.113152
3.62055  0.003968   0.09344   0.110592
3.62062  0.003456   0.094464   0.115968
3.6207  0.00192   0.091008   0.107648
3.62078  0.00256   0.092288   0.11264
3.62086  0.00256   0.092288   0.115712
3.62094  0.00384   0.09216   0.112768
3.62102  0.001792   0.092544   0.09856
3.62109  0.003072   0.085504   0.114816
3.62117  0.003328   0.093568   0.105216
3.62125  0.002432   0.085888   0.11072
3.62133  0.002432   0.090496   0.107904
3.62141  0.002688   0.092544   0.107264
3.62148  0.002816   0.094592   0.10688
3.62156  0.00448   0.093824   0.105472
3.62164  0.0032   0.090624   0.107136
3.62172  0.00384   0.095232   0.110848
3.6218  0.002944   0.093184   0.109184
3.62188  0.003072   0.097536   0.103168
3.62195  0.002944   0.088832   0.108416
3.62203  0.002816   0.099456   0.115712
3.62211  0.0032   0.094592   0.11392
3.62219  0.002176   0.0928   0.110976
3.62227  0.002944   0.093568   0.107264
3.62234  0.003968   0.093696   0.10816
3.62242  0.00448   0.098944   0.111104
3.6225  0.003072   0.087296   0.110592
3.62258  0.002816   0.091392   0.113408
3.62266  0.00192   0.096768   0.118016
3.62273  0.002816   0.089856   0.109568
3.62281  0.003328   0.097536   0.114688
3.62289  0.002688   0.091136   0.10816
3.62297  0.002944   0.09536   0.109312
3.62305  0.002944   0.089856   0.10944
3.62312  0.002944   0.093184   0.108672
3.6232  0.002944   0.0896   0.109184
3.62328  0.002944   0.0896   0.11136
3.62336  0.002304   0.089216   0.10752
3.62344  0.002816   0.089344   0.115712
3.62352  0.00448   0.093184   0.110208
3.62359  0.002304   0.092928   0.114432
3.62367  0.002944   0.09792   0.109824
3.62375  0.003072   0.094848   0.108672
3.62383  0.002816   0.09024   0.121216
3.62391  0.003584   0.100736   0.109056
3.62398  0.0032   0.093824   0.109952
3.62406  0.002816   0.08768   0.109696
3.62414  0.004224   0.096256   0.111616
3.62422  0.003712   0.093952   0.112256
3.6243  0.003712   0.092288   0.112
3.62438  0.003712   0.093696   0.10624
3.62445  0.002048   0.090752   0.11264
3.62453  0.002816   0.093312   0.108928
3.62461  0.003584   0.091392   0.109056
3.62469  0.003072   0.0928   0.107648
3.62477  0.003584   0.091648   0.114944
3.62484  0.0032   0.090112   0.108672
3.62492  0.003072   0.088832   0.1056
3.625  0.002944   0.0864   0.110592
3.62508  0.003456   0.093824   0.108544
3.62516  0.0032   0.089088   0.115712
3.62523  0.00256   0.095488   0.108544
3.62531  0.0032   0.087552   0.105344
3.62539  0.001792   0.0896   0.114176
3.62547  0.003328   0.088832   0.113024
3.62555  0.00256   0.095104   0.106368
3.62562  0.003712   0.094336   0.107904
3.6257  0.003712   0.093312   0.110336
3.62578  0.002816   0.100864   0.104192
3.62586  0.00384   0.093696   0.107008
3.62594  0.002816   0.096512   0.111744
3.62602  0.0032   0.090496   0.106752
3.62609  0.003456   0.093184   0.10816
3.62617  0.003328   0.092288   0.112384
3.62625  0.002304   0.091392   0.107008
3.62633  0.00192   0.098816   0.107776
3.62641  0.003328   0.098816   0.10688
3.62648  0.003584   0.09152   0.107136
3.62656  0.003328   0.087296   0.106496
3.62664  0.002048   0.088576   0.1088
3.62672  0.002688   0.090752   0.11328
3.6268  0.001792   0.091136   0.118912
3.62688  0.0032   0.092032   0.115968
3.62695  0.002432   0.090624   0.109312
3.62703  0.003712   0.092544   0.105344
3.62711  0.002816   0.09088   0.112512
3.62719  0.002048   0.104064   0.11072
3.62727  0.001792   0.092288   0.112512
3.62734  0.002944   0.093312   0.114688
3.62742  0.003712   0.09344   0.109056
3.6275  0.001536   0.091008   0.108928
3.62758  0.001792   0.096384   0.113408
3.62766  0.002944   0.09408   0.110336
3.62773  0.00256   0.097152   0.11904
3.62781  0.001408   0.090112   0.109056
3.62789  0.003072   0.096256   0.11136
3.62797  0.001536   0.09216   0.114816
3.62805  0.001792   0.092032   0.109696
3.62813  0.003072   0.089088   0.107264
3.6282  0.003584   0.091008   0.11264
3.62828  0.003328   0.092032   0.109056
3.62836  0.001792   0.09408   0.106368
3.62844  0.002944   0.091264   0.107776
3.62852  0.002816   0.087936   0.113664
3.62859  0.004224   0.092672   0.110208
3.62867  0.003456   0.093824   0.112
3.62875  0.002944   0.09152   0.10944
3.62883  0.002688   0.097408   0.106496
3.62891  0.0032   0.087168   0.105984
3.62898  0.00256   0.096512   0.11136
3.62906  0.00256   0.086656   0.1056
3.62914  0.002432   0.098816   0.11136
3.62922  0.002944   0.09536   0.111232
3.6293  0.002816   0.097408   0.117888
3.62938  0.002816   0.093696   0.117632
3.62945  0.002816   0.092032   0.11456
3.62953  0.001792   0.088832   0.11136
3.62961  0.002944   0.087552   0.113792
3.62969  0.003456   0.096768   0.10688
3.62977  0.0032   0.09344   0.110848
3.62984  0.002304   0.094336   0.110464
3.62992  0.004096   0.091136   0.110464
3.63  0.002048   0.094464   0.107648
3.63008  0.002944   0.09344   0.115456
3.63016  0.00256   0.099712   0.107136
3.63023  0.003456   0.095232   0.105088
3.63031  0.002816   0.097792   0.11392
3.63039  0.002816   0.090368   0.114176
3.63047  0.003072   0.098944   0.102016
3.63055  0.00256   0.092288   0.114176
3.63063  0.002432   0.095488   0.10816
3.6307  0.002688   0.098688   0.109056
3.63078  0.002944   0.093696   0.116224
3.63086  0.002432   0.096384   0.113536
3.63094  0.00256   0.091776   0.110208
3.63102  0.003328   0.093184   0.107008
3.63109  0.002176   0.095488   0.10624
3.63117  0.004608   0.088064   0.115328
3.63125  0.002816   0.09536   0.113792
3.63133  0.0032   0.096384   0.111744
3.63141  0.002432   0.09408   0.104448
3.63148  0.002176   0.096256   0.109568
3.63156  0.00384   0.095744   0.114304
3.63164  0.003328   0.089856   0.109056
3.63172  0.00256   0.090752   0.116224
3.6318  0.00256   0.093952   0.107008
3.63187  0.002944   0.09344   0.119168
3.63195  0.003328   0.087552   0.114944
3.63203  0.002432   0.086272   0.115712
3.63211  0.003072   0.096512   0.110976
3.63219  0.001792   0.092672   0.111232
3.63227  0.002304   0.092672   0.112
3.63234  0.001792   0.092288   0.11072
3.63242  0.002304   0.096128   0.115072
3.6325  0.002816   0.09152   0.108544
3.63258  0.003712   0.09088   0.110208
3.63266  0.003584   0.089728   0.11008
3.63273  0.005376   0.089088   0.107904
3.63281  0.0032   0.093184   0.102272
3.63289  0.002688   0.092928   0.10944
3.63297  0.002176   0.094592   0.109696
3.63305  0.00256   0.092928   0.118656
3.63313  0.004096   0.097792   0.111488
3.6332  0.002304   0.097536   0.11456
3.63328  0.00256   0.093312   0.111744
3.63336  0.002944   0.096256   0.103808
3.63344  0.00256   0.089472   0.119424
3.63352  0.00256   0.0928   0.116864
3.63359  0.002048   0.088832   0.111744
3.63367  0.002816   0.091776   0.111872
3.63375  0.003328   0.090368   0.116352
3.63383  0.003456   0.09088   0.110208
3.63391  0.00256   0.093312   0.118784
3.63398  0.002176   0.094336   0.114048
3.63406  0.002048   0.093056   0.118912
3.63414  0.002816   0.086528   0.108928
3.63422  0.00384   0.093568   0.115456
3.6343  0.002816   0.089216   0.108416
3.63437  0.002176   0.091264   0.113152
3.63445  0.002176   0.093056   0.111104
3.63453  0.004608   0.092288   0.110208
3.63461  0.002688   0.089856   0.1056
3.63469  0.003328   0.090752   0.11392
3.63477  0.002816   0.083456   0.11264
3.63484  0.00256   0.094976   0.1088
3.63492  0.003584   0.089344   0.114304
3.635  0.002304   0.094208   0.111744
3.63508  0.003584   0.087936   0.105856
3.63516  0.002816   0.093696   0.11904
3.63523  0.002176   0.084096   0.103936
3.63531  0.003328   0.093696   0.106496
3.63539  0.002944   0.09024   0.108672
3.63547  0.002944   0.094592   0.111232
3.63555  0.0032   0.094336   0.112768
3.63563  0.0032   0.091136   0.10304
3.6357  0.003968   0.089728   0.10752
3.63578  0.002688   0.099072   0.114048
3.63586  0.003456   0.088448   0.112128
3.63594  0.003328   0.096384   0.107136
3.63602  0.002816   0.090368   0.112512
3.63609  0.00256   0.095744   0.102656
3.63617  0.002816   0.09088   0.110848
3.63625  0.003584   0.09792   0.114304
3.63633  0.002816   0.092544   0.10816
3.63641  0.002944   0.094464   0.110464
3.63648  0.002688   0.093312   0.115968
3.63656  0.002176   0.093824   0.114688
3.63664  0.002688   0.088064   0.109952
3.63672  0.002688   0.09728   0.111488
3.6368  0.002944   0.091136   0.108672
3.63687  0.001536   0.091392   0.105856
3.63695  0.003328   0.086912   0.107264
3.63703  0.002688   0.091136   0.113664
3.63711  0.003712   0.094208   0.112128
3.63719  0.003328   0.098176   0.114304
3.63727  0.003328   0.0864   0.118016
3.63734  0.003072   0.09088   0.115328
3.63742  0.0032   0.094848   0.107264
3.6375  0.00384   0.091776   0.11008
3.63758  0.002944   0.09024   0.11008
3.63766  0.002304   0.088448   0.111104
3.63773  0.00448   0.096128   0.11008
3.63781  0.004736   0.094336   0.108672
3.63789  0.001792   0.087808   0.112128
3.63797  0.002816   0.0864   0.106624
3.63805  0.002816   0.091264   0.114432
3.63813  0.002816   0.089216   0.115328
3.6382  0.002048   0.088576   0.102272
3.63828  0.002944   0.089472   0.11648
3.63836  0.003584   0.088448   0.114304
3.63844  0.003456   0.097792   0.11776
3.63852  0.002688   0.090496   0.107264
3.63859  0.002432   0.090752   0.107136
3.63867  0.003456   0.095744   0.115328
3.63875  0.003968   0.091008   0.107264
3.63883  0.00256   0.090112   0.11072
3.63891  0.002304   0.09472   0.111488
3.63898  0.004096   0.09792   0.104704
3.63906  0.003456   0.098432   0.110976
3.63914  0.003584   0.089728   0.113408
3.63922  0.003328   0.09728   0.107904
3.6393  0.003968   0.09088   0.108544
3.63938  0.00192   0.092928   0.113664
3.63945  0.003072   0.091008   0.113152
3.63953  0.00448   0.098944   0.111872
3.63961  0.0032   0.094208   0.113152
3.63969  0.002816   0.09216   0.106496
3.63977  0.002688   0.091776   0.106112
3.63984  0.00256   0.092288   0.11072
3.63992  0.00256   0.096768   0.114432
3.64  0.003072   0.094976   0.109568
3.64008  0.001664   0.086272   0.107264
3.64016  0.003072   0.092288   0.110208
3.64023  0.002944   0.095488   0.116096
3.64031  0.00384   0.093184   0.108672
3.64039  0.003072   0.094848   0.114432
3.64047  0.002944   0.09152   0.113536
3.64055  0.002048   0.088832   0.109056
3.64062  0.002304   0.087296   0.107904
3.6407  0.003456   0.089088   0.110464
3.64078  0.003072   0.091008   0.1088
3.64086  0.003328   0.09408   0.113152
3.64094  0.003072   0.088448   0.107136
3.64102  0.0032   0.094464   0.104576
3.64109  0.003072   0.091008   0.105088
3.64117  0.003584   0.093696   0.112
3.64125  0.001792   0.09408   0.107776
3.64133  0.003456   0.086528   0.113408
3.64141  0.00256   0.088704   0.10496
3.64148  0.002688   0.092544   0.111104
3.64156  0.003328   0.093056   0.113024
3.64164  0.003328   0.09152   0.105728
3.64172  0.00192   0.095744   0.108416
3.6418  0.002688   0.09088   0.109696
3.64188  0.002944   0.096512   0.109696
3.64195  0.003584   0.083072   0.116224
3.64203  0.00256   0.09152   0.113536
3.64211  0.002176   0.088064   0.106112
3.64219  0.002816   0.085376   0.114432
3.64227  0.00256   0.092544   0.107904
3.64234  0.00384   0.087808   0.116736
3.64242  0.00256   0.091136   0.103424
3.6425  0.0032   0.091392   0.110208
3.64258  0.002432   0.089472   0.111744
3.64266  0.003328   0.090752   0.1088
3.64273  0.003072   0.090368   0.112128
3.64281  0.002176   0.096768   0.113024
3.64289  0.002816   0.087808   0.10624
3.64297  0.002432   0.093696   0.11392
3.64305  0.00192   0.09536   0.10752
3.64312  0.003584   0.097664   0.10944
3.6432  0.002432   0.0928   0.106496
3.64328  0.002688   0.088064   0.116352
3.64336  0.003712   0.091136   0.113536
3.64344  0.00384   0.091264   0.109184
3.64352  0.00256   0.090368   0.110976
3.64359  0.003072   0.090624   0.106368
3.64367  0.002944   0.090368   0.10816
3.64375  0.002176   0.099584   0.113024
3.64383  0.002816   0.09024   0.104064
3.64391  0.003072   0.08896   0.108288
3.64398  0.00256   0.08832   0.106112
3.64406  0.003072   0.10176   0.100096
3.64414  0.002176   0.090752   0.112512
3.64422  0.003456   0.092928   0.111104
3.6443  0.002304   0.09216   0.110336
3.64438  0.00192   0.089216   0.105344
3.64445  0.002816   0.091776   0.108032
3.64453  0.00256   0.094976   0.109184
3.64461  0.002432   0.090752   0.114432
3.64469  0.002176   0.089344   0.110976
3.64477  0.002816   0.091776   0.107136
3.64484  0.003328   0.09024   0.106368
3.64492  0.002432   0.092544   0.10816
3.645  0.002304   0.093056   0.112512
3.64508  0.00256   0.093184   0.107776
3.64516  0.002816   0.093568   0.112512
3.64523  0.002816   0.095872   0.110336
3.64531  0.00192   0.087424   0.108288
3.64539  0.002944   0.089728   0.110208
3.64547  0.002944   0.105088   0.109952
3.64555  0.002176   0.091904   0.112768
3.64562  0.002304   0.092672   0.110848
3.6457  0.001664   0.096512   0.107136
3.64578  0.00512   0.0896   0.109312
3.64586  0.003328   0.091392   0.113024
3.64594  0.002816   0.089088   0.111232
3.64602  0.002944   0.08576   0.10944
3.64609  0.003072   0.086656   0.109312
3.64617  0.00384   0.09472   0.115456
3.64625  0.0032   0.092928   0.099328
3.64633  0.002688   0.089472   0.106624
3.64641  0.002816   0.099072   0.111744
3.64648  0.00256   0.092928   0.113152
3.64656  0.00256   0.092032   0.113152
3.64664  0.003968   0.096768   0.11392
3.64672  0.00192   0.092928   0.113408
3.6468  0.0032   0.093312   0.107392
3.64688  0.002944   0.09664   0.109184
3.64695  0.002944   0.088704   0.111872
3.64703  0.002688   0.09664   0.110848
3.64711  0.002688   0.092544   0.112
3.64719  0.002944   0.092672   0.104064
3.64727  0.002688   0.098304   0.107264
3.64734  0.002688   0.095232   0.101632
3.64742  0.002688   0.087936   0.113024
3.6475  0.002432   0.096384   0.112128
3.64758  0.003072   0.092672   0.116352
3.64766  0.002304   0.09216   0.105984
3.64773  0.004096   0.095104   0.113408
3.64781  0.00384   0.09536   0.11392
3.64789  0.003712   0.09152   0.108544
3.64797  0.002688   0.090496   0.109568
3.64805  0.00256   0.095104   0.10368
3.64813  0.00256   0.092032   0.112
3.6482  0.002816   0.095488   0.11584
3.64828  0.002688   0.086144   0.112512
3.64836  0.002432   0.086912   0.109824
3.64844  0.002944   0.091392   0.1088
3.64852  0.003072   0.089472   0.103808
3.64859  0.003968   0.08512   0.110336
3.64867  0.002432   0.092288   0.107904
3.64875  0.00256   0.094976   0.110464
3.64883  0.002816   0.100224   0.10752
3.64891  0.003456   0.098048   0.109312
3.64898  0.002816   0.09344   0.108928
3.64906  0.002176   0.09472   0.111744
3.64914  0.002816   0.089472   0.11776
3.64922  0.00192   0.095744   0.105344
3.6493  0.002944   0.089216   0.105984
3.64938  0.002688   0.091648   0.102912
3.64945  0.002816   0.092032   0.110464
3.64953  0.002944   0.085248   0.109056
3.64961  0.002432   0.088576   0.108032
3.64969  0.001792   0.0992   0.110208
3.64977  0.002944   0.095488   0.109824
3.64984  0.00256   0.09536   0.10496
3.64992  0.001792   0.089344   0.110336
3.65  0.002688   0.089472   0.110464
3.65008  0.002304   0.091904   0.114944
3.65016  0.002048   0.0928   0.108544
3.65023  0.002944   0.092416   0.10496
3.65031  0.002176   0.08896   0.111104
3.65039  0.002432   0.09088   0.112384
3.65047  0.002688   0.092544   0.113024
3.65055  0.00256   0.0928   0.103296
3.65063  0.0032   0.09216   0.11136
3.6507  0.00256   0.094208   0.10176
3.65078  0.002304   0.096896   0.1088
3.65086  0.002432   0.09536   0.107136
3.65094  0.002816   0.094336   0.11136
3.65102  0.002432   0.089088   0.108544
3.65109  0.003712   0.09216   0.110848
3.65117  0.00256   0.090624   0.11008
3.65125  0.002688   0.097024   0.112
3.65133  0.00256   0.094208   0.11136
3.65141  0.00384   0.09024   0.118912
3.65148  0.00384   0.092928   0.11264
3.65156  0.002944   0.096768   0.111872
3.65164  0.0032   0.089984   0.109952
3.65172  0.00256   0.09472   0.110848
3.6518  0.003584   0.087424   0.103296
3.65187  0.002048   0.094848   0.113152
3.65195  0.002048   0.09344   0.11072
3.65203  0.002304   0.093568   0.10944
3.65211  0.002304   0.091904   0.114816
3.65219  0.00256   0.087424   0.113152
3.65227  0.003456   0.084864   0.112256
3.65234  0.002688   0.096512   0.107392
3.65242  0.002944   0.095872   0.113664
3.6525  0.0032   0.09024   0.112896
3.65258  0.003072   0.091136   0.107648
3.65266  0.003072   0.093696   0.105216
3.65273  0.003072   0.095872   0.108928
3.65281  0.003072   0.089856   0.105984
3.65289  0.002816   0.091776   0.108544
3.65297  0.003712   0.091008   0.11392
3.65305  0.002432   0.092416   0.106368
3.65313  0.002688   0.093184   0.11072
3.6532  0.002432   0.09216   0.108928
3.65328  0.002432   0.098176   0.100096
3.65336  0.003456   0.091392   0.106624
3.65344  0.002176   0.092672   0.114816
3.65352  0.002304   0.091776   0.109696
3.65359  0.001792   0.094976   0.10944
3.65367  0.0032   0.092928   0.104576
3.65375  0.003584   0.088448   0.109312
3.65383  0.0032   0.091904   0.113024
3.65391  0.002432   0.101248   0.114176
3.65398  0.003072   0.09216   0.113024
3.65406  0.002688   0.096384   0.107648
3.65414  0.002688   0.086528   0.106752
3.65422  0.00256   0.089216   0.109824
3.6543  0.003328   0.08768   0.111616
3.65437  0.003072   0.090752   0.113408
3.65445  0.002816   0.0928   0.11712
3.65453  0.002176   0.093312   0.099968
3.65461  0.002816   0.083584   0.100608
3.65469  0.0032   0.08576   0.11136
3.65477  0.002688   0.082944   0.110848
3.65484  0.002176   0.092416   0.110848
3.65492  0.00256   0.095872   0.110336
3.655  0.002944   0.091776   0.105984
3.65508  0.002048   0.094976   0.105984
3.65516  0.002048   0.092544   0.110592
3.65523  0.002816   0.09152   0.103424
3.65531  0.003072   0.095232   0.110464
3.65539  0.003584   0.09472   0.102016
3.65547  0.002944   0.096   0.108672
3.65555  0.002816   0.089728   0.112128
3.65563  0.0032   0.090112   0.110208
3.6557  0.002944   0.092416   0.110848
3.65578  0.001792   0.093952   0.112384
3.65586  0.00256   0.092032   0.112384
3.65594  0.002432   0.094976   0.102912
3.65602  0.002048   0.089088   0.118784
3.65609  0.002304   0.087296   0.104192
3.65617  0.002944   0.093184   0.108672
3.65625  0.002176   0.09408   0.112
3.65633  0.002944   0.093184   0.110336
3.65641  0.002048   0.089984   0.104448
3.65648  0.002432   0.088448   0.111744
3.65656  0.002816   0.091776   0.108288
3.65664  0.002688   0.092288   0.109696
3.65672  0.002816   0.093056   0.108288
3.6568  0.002048   0.091008   0.114688
3.65687  0.002304   0.095104   0.103808
3.65695  0.002944   0.096256   0.114688
3.65703  0.002176   0.097024   0.1056
3.65711  0.002688   0.100224   0.113408
3.65719  0.0032   0.093696   0.10304
3.65727  0.001536   0.089728   0.110464
3.65734  0.002944   0.088448   0.111232
3.65742  0.00256   0.090624   0.105472
3.6575  0.002304   0.089472   0.109312
3.65758  0.003968   0.094848   0.111104
3.65766  0.002304   0.089856   0.106496
3.65773  0.00256   0.092032   0.104576
3.65781  0.001536   0.09472   0.113408
3.65789  0.002816   0.097408   0.116608
3.65797  0.00192   0.088192   0.112896
3.65805  0.002432   0.096384   0.113792
3.65813  0.003072   0.088576   0.112128
3.6582  0.00256   0.086144   0.102784
3.65828  0.002688   0.08512   0.110464
3.65836  0.002432   0.094464   0.107648
3.65844  0.002048   0.093824   0.121216
3.65852  0.002432   0.098944   0.103296
3.65859  0.002688   0.089472   0.108672
3.65867  0.002816   0.096256   0.114304
3.65875  0.002816   0.094336   0.107008
3.65883  0.003456   0.089728   0.107008
3.65891  0.00192   0.096512   0.11328
3.65898  0.00256   0.097536   0.115456
3.65906  0.002688   0.089856   0.104576
3.65914  0.002688   0.088576   0.109568
3.65922  0.002176   0.100352   0.115072
3.6593  0.002688   0.085888   0.10944
3.65938  0.003072   0.095232   0.107264
3.65945  0.00192   0.094208   0.113024
3.65953  0.002432   0.097408   0.117248
3.65961  0.003072   0.091264   0.120064
3.65969  0.0032   0.093184   0.110336
3.65977  0.002688   0.092032   0.110592
3.65984  0.0032   0.095616   0.108672
3.65992  0.002304   0.090496   0.112256
3.66  0.002688   0.0928   0.109824
3.66008  0.002688   0.091776   0.10944
3.66016  0.002304   0.09216   0.108672
3.66023  0.002944   0.094208   0.108032
3.66031  0.002048   0.088448   0.101376
3.66039  0.002432   0.092544   0.10944
3.66047  0.0032   0.09344   0.107776
3.66055  0.002688   0.091392   0.118784
3.66063  0.00192   0.091392   0.111104
3.6607  0.002304   0.091264   0.116352
3.66078  0.00256   0.088576   0.112128
3.66086  0.002816   0.0896   0.105472
3.66094  0.002304   0.092032   0.108672
3.66102  0.003328   0.087296   0.111232
3.66109  0.002176   0.092928   0.105472
3.66117  0.0032   0.09024   0.111616
3.66125  0.002304   0.091776   0.106112
3.66133  0.00192   0.085376   0.108544
3.66141  0.002048   0.09664   0.117248
3.66148  0.002688   0.087936   0.109056
3.66156  0.003584   0.09344   0.111104
3.66164  0.001792   0.092032   0.099584
3.66172  0.002304   0.093312   0.10176
3.6618  0.002688   0.091008   0.109184
3.66188  0.002688   0.092544   0.104064
3.66195  0.002944   0.093184   0.108288
3.66203  0.003584   0.09344   0.106368
3.66211  0.001536   0.094976   0.102528
3.66219  0.002432   0.095104   0.109184
3.66227  0.002944   0.090368   0.104704
3.66234  0.003328   0.093824   0.106112
3.66242  0.003072   0.088576   0.114688
3.6625  0.002304   0.094208   0.109568
3.66258  0.003456   0.087424   0.110848
3.66266  0.003328   0.093568   0.103936
3.66273  0.003328   0.09536   0.108544
3.66281  0.003328   0.09024   0.105728
3.66289  0.002944   0.09408   0.109568
3.66297  0.00384   0.091136   0.108288
3.66305  0.002304   0.089216   0.117632
3.66312  0.00384   0.091648   0.10368
3.6632  0.002176   0.091264   0.102016
3.66328  0.001792   0.092544   0.114176
3.66336  0.002048   0.085248   0.110848
3.66344  0.002816   0.087808   0.111488
3.66352  0.003328   0.103296   0.102656
3.66359  0.003328   0.096128   0.110208
3.66367  0.003456   0.091392   0.107264
3.66375  0.0032   0.094976   0.10368
3.66383  0.002048   0.089216   0.10752
3.66391  0.002176   0.09792   0.110976
3.66398  0.002816   0.100992   0.105984
3.66406  0.003456   0.088576   0.104448
3.66414  0.002688   0.093824   0.114048
3.66422  0.002432   0.090624   0.109952
3.6643  0.00256   0.094848   0.11008
3.66438  0.002304   0.096   0.108032
3.66445  0.003328   0.093824   0.109056
3.66453  0.003072   0.092288   0.114432
3.66461  0.002304   0.093824   0.104704
3.66469  0.002944   0.097536   0.112256
3.66477  0.002432   0.088576   0.112
3.66484  0.000896   0.091776   0.106496
3.66492  0.001664   0.09216   0.105088
3.665  0.002432   0.091008   0.112768
3.66508  0.001536   0.087424   0.106496
3.66516  0.001664   0.089216   0.112896
3.66523  0.00256   0.092416   0.110848
3.66531  0.003328   0.093696   0.112512
3.66539  0.0032   0.092544   0.109568
3.66547  0.004352   0.093312   0.107648
3.66555  0.0032   0.089856   0.10368
3.66562  0.00384   0.097152   0.107648
3.6657  0.00256   0.096768   0.112128
3.66578  0.002816   0.093696   0.104192
3.66586  0.001408   0.094336   0.111232
3.66594  0.00256   0.088576   0.104704
3.66602  0.002944   0.093056   0.10688
3.66609  0.002304   0.093184   0.109696
3.66617  0.002176   0.088064   0.105984
3.66625  0.002944   0.085248   0.11328
3.66633  0.00256   0.090496   0.11392
3.66641  0.003328   0.101248   0.10688
3.66648  0.003072   0.092416   0.11072
3.66656  0.002432   0.085248   0.104576
3.66664  0.002944   0.096   0.107776
3.66672  0.003328   0.09536   0.11456
3.6668  0.003456   0.091008   0.109952
3.66688  0.002304   0.09344   0.109056
3.66695  0.003328   0.088192   0.105088
3.66703  0.00256   0.091776   0.104704
3.66711  0.001792   0.090368   0.105088
3.66719  0.00384   0.091008   0.111104
3.66727  0.002304   0.087168   0.109184
3.66734  0.0032   0.095872   0.111104
3.66742  0.002176   0.0992   0.111872
3.6675  0.002304   0.093056   0.112256
3.66758  0.002048   0.091136   0.108672
3.66766  0.002432   0.092288   0.113792
3.66773  0.002432   0.089472   0.1088
3.66781  0.002176   0.098048   0.1024
3.66789  0.002432   0.091392   0.109312
3.66797  0.00256   0.093056   0.105472
3.66805  0.001792   0.09856   0.106368
3.66812  0.0032   0.095872   0.1056
3.6682  0.003456   0.08704   0.10816
3.66828  0.002688   0.091776   0.105984
3.66836  0.002304   0.092032   0.112256
3.66844  0.002944   0.094592   0.105728
3.66852  0.002048   0.089856   0.113152
3.66859  0.00192   0.094208   0.1088
3.66867  0.002432   0.09344   0.111744
3.66875  0.002816   0.088832   0.100224
3.66883  0.002176   0.087808   0.105472
3.66891  0.00384   0.08704   0.113408
3.66898  0.002688   0.09344   0.11584
3.66906  0.003456   0.091776   0.110208
3.66914  0.002176   0.089856   0.109952
3.66922  0.002048   0.093056   0.110976
3.6693  0.002304   0.09792   0.111232
3.66938  0.00384   0.083456   0.10752
3.66945  0.00384   0.08896   0.106112
3.66953  0.002048   0.093056   0.104704
3.66961  0.002304   0.090752   0.10944
3.66969  0.002816   0.093824   0.113024
3.66977  0.003072   0.094976   0.1056
3.66984  0.003712   0.090752   0.107008
3.66992  0.00192   0.099072   0.112768
3.67  0.003328   0.091904   0.107008
3.67008  0.002304   0.091008   0.10048
3.67016  0.002048   0.101504   0.100608
3.67023  0.002816   0.09024   0.107776
3.67031  0.002816   0.08896   0.108416
3.67039  0.002048   0.091392   0.10944
3.67047  0.002304   0.092544   0.110208
3.67055  0.002048   0.09472   0.102656
3.67063  0.002432   0.092928   0.114944
3.6707  0.002944   0.093952   0.107136
3.67078  0.003328   0.09408   0.10752
3.67086  0.002176   0.091264   0.108288
3.67094  0.00256   0.0928   0.10752
3.67102  0.002944   0.091264   0.112896
3.67109  0.003456   0.094848   0.106368
3.67117  0.003328   0.090496   0.112768
3.67125  0.003584   0.084864   0.1152
3.67133  0.002688   0.094208   0.113024
3.67141  0.002176   0.090624   0.109184
3.67148  0.0032   0.090752   0.107904
3.67156  0.002816   0.090368   0.106752
3.67164  0.002432   0.097536   0.118784
3.67172  0.003072   0.091264   0.101504
3.6718  0.00192   0.087936   0.11264
3.67188  0.003584   0.08448   0.105344
3.67195  0.002304   0.089088   0.102656
3.67203  0.003328   0.090624   0.116608
3.67211  0.002688   0.092544   0.110592
3.67219  0.002944   0.090624   0.106752
3.67227  0.002048   0.091008   0.108928
3.67234  0.002432   0.088704   0.113024
3.67242  0.002176   0.09856   0.100864
3.6725  0.002688   0.086528   0.116992
3.67258  0.002816   0.094592   0.109056
3.67266  0.001792   0.087936   0.104576
3.67273  0.002176   0.088576   0.113152
3.67281  0.003584   0.088576   0.105472
3.67289  0.003072   0.096256   0.116224
3.67297  0.001408   0.094976   0.105984
3.67305  0.002176   0.097664   0.104832
3.67313  0.00256   0.09152   0.106368
3.6732  0.003328   0.086272   0.110336
3.67328  0.00256   0.08896   0.106752
3.67336  0.002816   0.091904   0.104448
3.67344  0.002816   0.091136   0.114688
3.67352  0.002816   0.088448   0.109696
3.67359  0.003072   0.086272   0.102528
3.67367  0.003712   0.091264   0.11712
3.67375  0.00192   0.092288   0.104576
3.67383  0.003712   0.083584   0.104448
3.67391  0.002176   0.091904   0.10816
3.67398  0.002048   0.09088   0.114944
3.67406  0.001536   0.092288   0.10048
3.67414  0.002304   0.096384   0.107264
3.67422  0.002176   0.093312   0.105728
3.6743  0.002048   0.086528   0.105216
3.67437  0.00256   0.090496   0.106112
3.67445  0.0032   0.088576   0.10624
3.67453  0.002816   0.090624   0.104064
3.67461  0.003456   0.09792   0.110976
3.67469  0.002048   0.089984   0.110208
3.67477  0.003328   0.095232   0.112512
3.67484  0.0032   0.088576   0.103808
3.67492  0.002816   0.091904   0.110848
3.675  0.002304   0.090368   0.109696
3.67508  0.002816   0.09408   0.107008
3.67516  0.00256   0.088832   0.1088
3.67523  0.002688   0.091264   0.10496
3.67531  0.002688   0.090496   0.102784
3.67539  0.003328   0.09216   0.1088
3.67547  0.002304   0.094464   0.115328
3.67555  0.00256   0.090624   0.115456
3.67563  0.003584   0.093056   0.109568
3.6757  0.003456   0.082816   0.10816
3.67578  0.003456   0.08768   0.111616
3.67586  0.002432   0.093568   0.111232
3.67594  0.003072   0.098048   0.109312
3.67602  0.002944   0.091904   0.103936
3.67609  0.001408   0.089088   0.112
3.67617  0.00256   0.09152   0.108416
3.67625  0.002944   0.08896   0.110336
3.67633  0.002688   0.086144   0.1088
3.67641  0.002304   0.086784   0.108544
3.67648  0.002432   0.089088   0.109696
3.67656  0.002176   0.088704   0.10688
3.67664  0.003456   0.08768   0.10816
3.67672  0.001664   0.08896   0.106112
3.6768  0.003456   0.08896   0.103296
3.67687  0.002048   0.093312   0.109952
3.67695  0.002688   0.085376   0.11584
3.67703  0.002048   0.088832   0.108288
3.67711  0.002432   0.094976   0.107776
3.67719  0.002048   0.082688   0.111232
3.67727  0.0032   0.091136   0.104448
3.67734  0.003584   0.089728   0.111232
3.67742  0.002944   0.089088   0.109696
3.6775  0.001792   0.09792   0.107136
3.67758  0.003712   0.088576   0.11584
3.67766  0.001408   0.094464   0.103168
3.67773  0.002304   0.092544   0.110208
3.67781  0.002688   0.09024   0.110336
3.67789  0.002944   0.094976   0.101888
3.67797  0.004096   0.087168   0.118016
3.67805  0.002304   0.093824   0.113408
3.67813  0.002944   0.095232   0.110336
3.6782  0.003456   0.089856   0.103808
3.67828  0.00256   0.093952   0.107136
3.67836  0.003712   0.088448   0.109184
3.67844  0.0032   0.0896   0.111872
3.67852  0.0032   0.086784   0.108032
3.67859  0.003712   0.090112   0.111744
3.67867  0.001792   0.095616   0.113536
3.67875  0.003328   0.088064   0.10688
3.67883  0.002432   0.093824   0.113024
3.67891  0.002304   0.095616   0.112384
3.67898  0.003072   0.089088   0.113664
3.67906  0.002944   0.090112   0.107392
3.67914  0.003456   0.092928   0.11008
3.67922  0.0032   0.086016   0.108416
3.6793  0.002816   0.089088   0.107392
3.67938  0.0032   0.090496   0.118272
3.67945  0.003072   0.094464   0.11008
3.67953  0.002816   0.09152   0.108544
3.67961  0.002432   0.084224   0.108928
3.67969  0.003328   0.097664   0.110592
3.67977  0.002048   0.09024   0.103424
3.67984  0.0032   0.089984   0.108928
3.67992  0.00448   0.094336   0.113792
3.68  0.002816   0.095744   0.107264
3.68008  0.00256   0.083968   0.105856
3.68016  0.003072   0.090752   0.112384
3.68023  0.001664   0.08896   0.106624
3.68031  0.002816   0.089088   0.110848
3.68039  0.00256   0.085504   0.110208
3.68047  0.003584   0.087808   0.112512
3.68055  0.00256   0.093184   0.110208
3.68063  0.003072   0.08704   0.108416
3.6807  0.002432   0.0928   0.115456
3.68078  0.003456   0.0896   0.109952
3.68086  0.003072   0.091392   0.107904
3.68094  0.003968   0.09216   0.12032
3.68102  0.00192   0.089472   0.110848
3.68109  0.00256   0.095872   0.11008
3.68117  0.002944   0.090496   0.11136
3.68125  0.002304   0.098944   0.10752
3.68133  0.0032   0.095488   0.116096
3.68141  0.003328   0.091648   0.104576
3.68148  0.002944   0.084608   0.107008
3.68156  0.002688   0.087168   0.111488
3.68164  0.003072   0.096384   0.109824
3.68172  0.00256   0.091776   0.107648
3.6818  0.001024   0.09792   0.106496
3.68188  0.002688   0.086272   0.103552
3.68195  0.003072   0.086656   0.111104
3.68203  0.002816   0.089984   0.108544
3.68211  0.002176   0.089472   0.111488
3.68219  0.002688   0.094848   0.109184
3.68227  0.002432   0.084608   0.11264
3.68234  0.002048   0.09088   0.118784
3.68242  0.002688   0.08896   0.111744
3.6825  0.002176   0.093056   0.115712
3.68258  0.003456   0.092544   0.110336
3.68266  0.001664   0.090112   0.1088
3.68273  0.002432   0.093952   0.109568
3.68281  0.002688   0.092672   0.10816
3.68289  0.002176   0.086656   0.102912
3.68297  0.002048   0.092544   0.109952
3.68305  0.002432   0.082048   0.105728
3.68312  0.002688   0.092544   0.107392
3.6832  0.003072   0.095232   0.113792
3.68328  0.002688   0.088448   0.11008
3.68336  0.002048   0.092672   0.107136
3.68344  0.002432   0.0864   0.110592
3.68352  0.002688   0.084992   0.114304
3.68359  0.002688   0.092288   0.103424
3.68367  0.003328   0.089984   0.11584
3.68375  0.002176   0.094464   0.10816
3.68383  0.002944   0.092288   0.111744
3.68391  0.002304   0.091264   0.105984
3.68398  0.00256   0.090368   0.11008
3.68406  0.002816   0.090112   0.110208
3.68414  0.002816   0.088448   0.114048
3.68422  0.002688   0.093696   0.106112
3.6843  0.002688   0.084736   0.107264
3.68438  0.002816   0.092288   0.107392
3.68445  0.003072   0.09088   0.107648
3.68453  0.002816   0.093056   0.105344
3.68461  0.00384   0.093312   0.114432
3.68469  0.001792   0.095488   0.1152
3.68477  0.00192   0.0896   0.108672
3.68484  0.00192   0.089216   0.106496
3.68492  0.002816   0.089344   0.112512
3.685  0.003328   0.09088   0.101504
3.68508  0.003456   0.093952   0.108544
3.68516  0.003968   0.088192   0.107392
3.68523  0.00256   0.093184   0.114304
3.68531  0.00256   0.092288   0.109568
3.68539  0.003328   0.088576   0.11328
3.68547  0.00256   0.081664   0.100352
3.68555  0.00192   0.091008   0.107776
3.68562  0.001792   0.086528   0.10624
3.6857  0.002688   0.096896   0.104576
3.68578  0.003328   0.091648   0.11072
3.68586  0.003584   0.095104   0.104448
3.68594  0.002304   0.089088   0.111232
3.68602  0.002432   0.093824   0.110464
3.68609  0.002816   0.093312   0.115584
3.68617  0.002688   0.098304   0.10944
3.68625  0.002432   0.09024   0.112512
3.68633  0.002432   0.088192   0.11008
3.68641  0.00192   0.093056   0.108928
3.68648  0.002432   0.09088   0.105728
3.68656  0.00192   0.095744   0.1056
3.68664  0.002304   0.095232   0.114048
3.68672  0.002816   0.09344   0.112512
3.6868  0.001792   0.094208   0.11264
3.68688  0.002816   0.09472   0.111744
3.68695  0.001792   0.090368   0.108544
3.68703  0.003456   0.092672   0.105216
3.68711  0.002816   0.089216   0.111232
3.68719  0.002688   0.09024   0.108544
3.68727  0.002304   0.088192   0.10432
3.68734  0.00256   0.093696   0.103808
3.68742  0.002048   0.08832   0.11008
3.6875  0.001792   0.094848   0.108544
3.68758  0.002688   0.087168   0.108416
3.68766  0.003072   0.090496   0.107136
3.68773  0.002048   0.088192   0.105728
3.68781  0.002304   0.09664   0.113152
3.68789  0.00384   0.08576   0.102528
3.68797  0.003072   0.086784   0.09984
3.68805  0.002176   0.091008   0.105216
3.68812  0.002432   0.088192   0.111488
3.6882  0.001792   0.089856   0.1056
3.68828  0.002048   0.092672   0.115584
3.68836  0.0032   0.093824   0.108416
3.68844  0.002816   0.093568   0.111616
3.68852  0.002816   0.089216   0.111232
3.68859  0.003328   0.090496   0.113664
3.68867  0.00256   0.090112   0.105472
3.68875  0.002944   0.086528   0.107392
3.68883  0.00256   0.09024   0.107136
3.68891  0.00256   0.092032   0.110976
3.68898  0.00192   0.092672   0.108416
3.68906  0.003584   0.088192   0.114432
3.68914  0.003584   0.09728   0.117504
3.68922  0.00256   0.088832   0.105216
3.6893  0.00256   0.089984   0.111616
3.68938  0.002432   0.093184   0.10752
3.68945  0.002688   0.090624   0.111872
3.68953  0.002432   0.084992   0.111488
3.68961  0.002176   0.08768   0.105216
3.68969  0.003328   0.0928   0.100608
3.68977  0.002944   0.094336   0.111616
3.68984  0.002944   0.091904   0.10688
3.68992  0.0032   0.086016   0.102144
3.69  0.002176   0.088576   0.103552
3.69008  0.002304   0.093312   0.104064
3.69016  0.002304   0.09024   0.108288
3.69023  0.0032   0.084736   0.111744
3.69031  0.002304   0.089856   0.104448
3.69039  0.002432   0.089088   0.110976
3.69047  0.003328   0.091648   0.109184
3.69055  0.002816   0.090368   0.114304
3.69063  0.002816   0.086912   0.107776
3.6907  0.002432   0.09792   0.107392
3.69078  0.003456   0.086528   0.104448
3.69086  0.0032   0.094848   0.108544
3.69094  0.001536   0.093184   0.107136
3.69102  0.00192   0.092672   0.108416
3.69109  0.00256   0.08768   0.111488
3.69117  0.002688   0.095488   0.10432
3.69125  0.00384   0.092416   0.1056
3.69133  0.002816   0.095616   0.1056
3.69141  0.002304   0.092416   0.110848
3.69148  0.002304   0.093696   0.115328
3.69156  0.002432   0.093952   0.114304
3.69164  0.002304   0.090368   0.111488
3.69172  0.003328   0.10176   0.1088
3.6918  0.002432   0.093568   0.11328
3.69188  0.00192   0.092544   0.103808
3.69195  0.002688   0.086784   0.111744
3.69203  0.003712   0.09344   0.103424
3.69211  0.002176   0.090368   0.10688
3.69219  0.002176   0.094464   0.11072
3.69227  0.002816   0.093056   0.102016
3.69234  0.002048   0.09216   0.107392
3.69242  0.002816   0.085632   0.108416
3.6925  0.002816   0.092672   0.10752
3.69258  0.002176   0.086784   0.105984
3.69266  0.003584   0.088576   0.10688
3.69273  0.002688   0.080384   0.109568
3.69281  0.002304   0.088832   0.1088
3.69289  0.002176   0.090496   0.102528
3.69297  0.00192   0.090624   0.111232
3.69305  0.0032   0.093312   0.111616
3.69313  0.00192   0.091776   0.106752
3.6932  0.002432   0.091008   0.10944
3.69328  0.002944   0.088704   0.109056
3.69336  0.0032   0.089856   0.113536
3.69344  0.002432   0.088064   0.108672
3.69352  0.00256   0.09216   0.103808
3.69359  0.002304   0.08704   0.107648
3.69367  0.001792   0.090112   0.113152
3.69375  0.002048   0.09088   0.11392
3.69383  0.003072   0.09344   0.112768
3.69391  0.002816   0.091008   0.107136
3.69398  0.00256   0.095744   0.109312
3.69406  0.0032   0.095616   0.111104
3.69414  0.002048   0.089728   0.103424
3.69422  0.002688   0.0928   0.109952
3.6943  0.0032   0.093056   0.106368
3.69437  0.002432   0.08448   0.109056
3.69445  0.001408   0.086272   0.10304
3.69453  0.002304   0.086784   0.113152
3.69461  0.002176   0.080896   0.10816
3.69469  0.00256   0.090624   0.111872
3.69477  0.002304   0.09088   0.10624
3.69484  0.003456   0.097024   0.106112
3.69492  0.002304   0.096512   0.112768
3.695  0.0032   0.088448   0.104064
3.69508  0.002048   0.098432   0.11008
3.69516  0.002432   0.097152   0.113536
3.69523  0.002048   0.087424   0.100864
3.69531  0.00256   0.095232   0.106368
3.69539  0.002176   0.090624   0.105088
3.69547  0.002304   0.095488   0.109696
3.69555  0.002688   0.088832   0.112512
3.69563  0.002176   0.093696   0.097792
3.6957  0.001664   0.08832   0.105728
3.69578  0.002944   0.08512   0.109952
3.69586  0.00256   0.093568   0.101376
3.69594  0.002816   0.09024   0.10944
3.69602  0.002816   0.08832   0.105344
3.69609  0.002944   0.085632   0.105728
3.69617  0.003584   0.088192   0.103296
3.69625  0.001152   0.089984   0.108288
3.69633  0.002944   0.090624   0.109184
3.69641  0.001536   0.0928   0.108416
3.69648  0.002432   0.096512   0.109056
3.69656  0.004608   0.093312   0.109952
3.69664  0.002304   0.091008   0.10432
3.69672  0.001792   0.091008   0.103168
3.6968  0.002688   0.092544   0.100864
3.69687  0.002048   0.093056   0.105984
3.69695  0.001664   0.099456   0.109696
3.69703  0.00256   0.094976   0.110848
3.69711  0.003328   0.086784   0.107264
3.69719  0.002432   0.091776   0.11008
3.69727  0.002944   0.09216   0.107776
3.69734  0.002432   0.092032   0.11008
3.69742  0.002688   0.0992   0.10624
3.6975  0.002176   0.09472   0.10176
3.69758  0.002048   0.092672   0.105984
3.69766  0.003328   0.09408   0.1056
3.69773  0.002944   0.092416   0.112
3.69781  0.002176   0.096384   0.107136
3.69789  0.001664   0.088576   0.10176
3.69797  0.002432   0.088192   0.110208
3.69805  0.002816   0.088704   0.107392
3.69813  0.003072   0.0928   0.1088
3.6982  0.00256   0.0896   0.1056
3.69828  0.003328   0.092544   0.111616
3.69836  0.00256   0.087296   0.109568
3.69844  0.004096   0.093952   0.10432
3.69852  0.003968   0.095232   0.110464
3.69859  0.002176   0.08704   0.107008
3.69867  0.002048   0.096384   0.105088
3.69875  0.00192   0.094592   0.110976
3.69883  0.00256   0.090368   0.112256
3.69891  0.002176   0.088576   0.10432
3.69898  0.002176   0.088576   0.107904
3.69906  0.002176   0.090112   0.109696
3.69914  0.00256   0.09536   0.10624
3.69922  0.003072   0.088704   0.11392
3.6993  0.002176   0.091776   0.10048
3.69937  0.002944   0.093568   0.113408
3.69945  0.002944   0.09088   0.10752
3.69953  0.002816   0.089344   0.100352
3.69961  0.001792   0.094464   0.106112
3.69969  0.003328   0.091776   0.104192
3.69977  0.00256   0.09344   0.107648
3.69984  0.00128   0.09152   0.113152
3.69992  0.002048   0.091264   0.106112
3.7  0.001536   0.09152   0.103296
3.70008  0.003072   0.087552   0.105856
3.70016  0.004608   0.091776   0.104832
3.70023  0.001792   0.09216   0.105472
3.70031  0.002176   0.085248   0.110464
3.70039  0.00256   0.088832   0.106112
3.70047  0.0032   0.085248   0.109568
3.70055  0.002304   0.09216   0.105856
3.70063  0.001792   0.0928   0.10624
3.7007  0.002304   0.09024   0.105728
3.70078  0.002304   0.08768   0.107648
3.70086  0.002048   0.091136   0.104832
3.70094  0.002176   0.090112   0.113152
3.70102  0.002944   0.096512   0.107264
3.70109  0.002304   0.093824   0.11264
3.70117  0.002432   0.089856   0.10048
3.70125  0.002176   0.090368   0.110464
3.70133  0.003328   0.087808   0.106496
3.70141  0.001792   0.086912   0.105216
3.70148  0.002816   0.09984   0.106368
3.70156  0.002432   0.089728   0.108544
3.70164  0.001664   0.091648   0.100224
3.70172  0.002048   0.093696   0.11008
3.7018  0.003456   0.087168   0.1152
3.70188  0.003072   0.087424   0.103936
3.70195  0.002688   0.089216   0.105088
3.70203  0.003072   0.091136   0.10624
3.70211  0.002816   0.091776   0.104832
3.70219  0.00256   0.087808   0.1056
3.70227  0.002048   0.09472   0.11392
3.70234  0.00256   0.093312   0.112896
3.70242  0.002048   0.097408   0.11136
3.7025  0.003072   0.087936   0.1088
3.70258  0.002304   0.090624   0.105088
3.70266  0.00256   0.091392   0.107264
3.70273  0.002176   0.086016   0.104576
3.70281  0.001664   0.097536   0.1056
3.70289  0.002048   0.087424   0.104832
3.70297  0.003072   0.091264   0.110464
3.70305  0.00256   0.084224   0.105728
3.70312  0.002688   0.087808   0.10496
3.7032  0.002176   0.091008   0.106624
3.70328  0.002304   0.095744   0.10112
3.70336  0.002944   0.093952   0.106112
3.70344  0.003584   0.097536   0.102016
3.70352  0.002816   0.097792   0.107648
3.70359  0.0032   0.087168   0.108288
3.70367  0.002176   0.09408   0.10304
3.70375  0.002688   0.09472   0.099712
3.70383  0.002304   0.090112   0.119936
3.70391  0.002176   0.093824   0.105472
3.70398  0.002688   0.095488   0.110464
3.70406  0.002048   0.090624   0.11072
3.70414  0.002048   0.091392   0.115072
3.70422  0.002176   0.084736   0.105984
3.7043  0.001664   0.095616   0.107136
3.70438  0.002688   0.09088   0.110336
3.70445  0.002688   0.091904   0.11072
3.70453  0.00192   0.087424   0.108544
3.70461  0.002176   0.088192   0.109696
3.70469  0.00256   0.093312   0.106112
3.70477  0.0032   0.091264   0.107392
3.70484  0.002176   0.09088   0.107904
3.70492  0.004352   0.089728   0.110976
3.705  0.002688   0.094976   0.10496
3.70508  0.003328   0.093056   0.108672
3.70516  0.002688   0.088192   0.109056
3.70523  0.002432   0.095744   0.11136
3.70531  0.002048   0.092544   0.108288
3.70539  0.003328   0.089088   0.10752
3.70547  0.002432   0.093312   0.10944
3.70555  0.002944   0.095488   0.115456
3.70562  0.003328   0.088832   0.111488
3.7057  0.002944   0.089216   0.11584
3.70578  0.002688   0.087168   0.108928
3.70586  0.002816   0.092544   0.10944
3.70594  0.002048   0.09536   0.105728
3.70602  0.002432   0.0896   0.111616
3.70609  0.0032   0.093696   0.110208
3.70617  0.002176   0.093568   0.105856
3.70625  0.002432   0.093312   0.110336
3.70633  0.0032   0.091904   0.104192
3.70641  0.002816   0.087808   0.109312
3.70648  0.002688   0.092032   0.108288
3.70656  0.002432   0.091264   0.113792
3.70664  0.002816   0.096256   0.1152
3.70672  0.002304   0.091008   0.105344
3.7068  0.002176   0.086912   0.107904
3.70688  0.001664   0.090112   0.105984
3.70695  0.001664   0.096   0.102784
3.70703  0.002432   0.093568   0.106496
3.70711  0.002176   0.08896   0.11392
3.70719  0.002816   0.089984   0.112
3.70727  0.0032   0.093824   0.112896
3.70734  0.002688   0.086656   0.10816
3.70742  0.001792   0.086784   0.103168
3.7075  0.002944   0.086656   0.112256
3.70758  0.002688   0.087552   0.102656
3.70766  0.003072   0.089728   0.108928
3.70773  0.003072   0.088576   0.106496
3.70781  0.001664   0.09472   0.111232
3.70789  0.002304   0.088832   0.107264
3.70797  0.003072   0.088832   0.103296
3.70805  0.002432   0.090624   0.108928
3.70812  0.001408   0.091136   0.116736
3.7082  0.003584   0.08384   0.104832
3.70828  0.002816   0.087936   0.110336
3.70836  0.002176   0.091136   0.107392
3.70844  0.00192   0.087296   0.100864
3.70852  0.004096   0.08384   0.106496
3.70859  0.00192   0.086912   0.101632
3.70867  0.002048   0.089216   0.1056
3.70875  0.001408   0.08896   0.107392
3.70883  0.002176   0.093696   0.106752
3.70891  0.002944   0.09152   0.10688
3.70898  0.003072   0.088704   0.107392
3.70906  0.001664   0.096384   0.103552
3.70914  0.002432   0.091136   0.10688
3.70922  0.00192   0.085376   0.10176
3.7093  0.00192   0.088704   0.106752
3.70938  0.002304   0.090624   0.1088
3.70945  0.003072   0.084736   0.105856
3.70953  0.002176   0.087168   0.109952
3.70961  0.002944   0.082688   0.107648
3.70969  0.00256   0.093312   0.101632
3.70977  0.00192   0.096128   0.112
3.70984  0.003072   0.093312   0.113792
3.70992  0.002048   0.090496   0.10816
3.71  0.003072   0.0864   0.108416
3.71008  0.00256   0.091904   0.103168
3.71016  0.002048   0.09408   0.109056
3.71023  0.001792   0.09408   0.107648
3.71031  0.002688   0.091392   0.108672
3.71039  0.002944   0.09216   0.10944
3.71047  0.00256   0.087296   0.10368
3.71055  0.002176   0.091264   0.102656
3.71063  0.002176   0.091392   0.101888
3.7107  0.001408   0.094848   0.10368
3.71078  0.002176   0.093184   0.098432
3.71086  0.001792   0.092672   0.10368
3.71094  0.002176   0.08832   0.104704
3.71102  0.00256   0.087552   0.10752
3.71109  0.002176   0.093824   0.10816
3.71117  0.002944   0.093184   0.10304
3.71125  0.002304   0.091264   0.102912
3.71133  0.002048   0.087296   0.109056
3.71141  0.002944   0.091648   0.111488
3.71148  0.003328   0.091008   0.112768
3.71156  0.002304   0.087552   0.115328
3.71164  0.002944   0.088576   0.109056
3.71172  0.00256   0.08768   0.105216
3.7118  0.00192   0.09152   0.108672
3.71188  0.004352   0.102144   0.10752
3.71195  0.002048   0.090624   0.106496
3.71203  0.00256   0.096128   0.112512
3.71211  0.002304   0.091392   0.109056
3.71219  0.002304   0.082048   0.107008
3.71227  0.00256   0.089344   0.113664
3.71234  0.002816   0.09024   0.111104
3.71242  0.001664   0.09152   0.102272
3.7125  0.001664   0.088832   0.109568
3.71258  0.002688   0.085248   0.102272
3.71266  0.002688   0.086016   0.106624
3.71273  0.002432   0.094976   0.112256
3.71281  0.002304   0.091264   0.09984
3.71289  0.00192   0.096256   0.099968
3.71297  0.003072   0.091392   0.10304
3.71305  0.002048   0.094976   0.114176
3.71313  0.00192   0.09408   0.109952
3.7132  0.002688   0.089472   0.103168
3.71328  0.001408   0.088704   0.1088
3.71336  0.00256   0.09152   0.108928
3.71344  0.002048   0.090752   0.110592
3.71352  0.002688   0.094976   0.107904
3.71359  0.002304   0.096896   0.100992
3.71367  0.002688   0.0928   0.103296
3.71375  0.002048   0.08768   0.103936
3.71383  0.002944   0.097408   0.105472
3.71391  0.001792   0.092416   0.11456
3.71398  0.001792   0.09536   0.108928
3.71406  0.002688   0.093184   0.112384
3.71414  0.002944   0.093184   0.11328
3.71422  0.002432   0.089856   0.10944
3.7143  0.002176   0.086144   0.102784
3.71437  0.001536   0.09472   0.109184
3.71445  0.00256   0.089472   0.11648
3.71453  0.004224   0.09216   0.103424
3.71461  0.002944   0.085632   0.108288
3.71469  0.00128   0.091648   0.107904
3.71477  0.002176   0.098176   0.100608
3.71484  0.002816   0.083968   0.110208
3.71492  0.002048   0.091904   0.10624
3.715  0.0032   0.089728   0.103808
3.71508  0.002432   0.089088   0.109696
3.71516  0.00384   0.080512   0.10752
3.71523  0.0032   0.087808   0.103296
3.71531  0.001792   0.089088   0.110208
3.71539  0.00192   0.09152   0.110336
3.71547  0.001536   0.087936   0.10432
3.71555  0.002816   0.094208   0.101888
3.71563  0.002944   0.086656   0.102784
3.7157  0.003072   0.089088   0.102016
3.71578  0.002432   0.094592   0.102016
3.71586  0.001152   0.094208   0.104192
3.71594  0.002304   0.092416   0.106752
3.71602  0.002432   0.09792   0.110592
3.71609  0.003072   0.08384   0.109696
3.71617  0.00256   0.091776   0.107264
3.71625  0.002304   0.088576   0.109824
3.71633  0.001664   0.086272   0.108928
3.71641  0.003584   0.089728   0.098944
3.71648  0.00128   0.09152   0.109056
3.71656  0.002048   0.088576   0.110336
3.71664  0.00192   0.090496   0.109824
3.71672  0.002304   0.090496   0.103168
3.7168  0.00192   0.093824   0.11072
3.71687  0.00192   0.088448   0.103936
3.71695  0.002816   0.091264   0.113536
3.71703  0.004096   0.09472   0.109312
3.71711  0.001536   0.084224   0.108544
3.71719  0.002432   0.09024   0.106112
3.71727  0.002048   0.09216   0.106496
3.71734  0.001792   0.09664   0.109184
3.71742  0.002816   0.081024   0.107264
3.7175  0.00192   0.090624   0.108672
3.71758  0.002432   0.098048   0.113792
3.71766  0.001664   0.092032   0.105088
3.71773  0.001792   0.091264   0.109696
3.71781  0.002688   0.086144   0.114176
3.71789  0.001792   0.088192   0.111104
3.71797  0.002688   0.094464   0.109696
3.71805  0.002816   0.084608   0.111232
3.71813  0.003456   0.08704   0.112
3.7182  0.002048   0.087808   0.106752
3.71828  0.002432   0.093568   0.111104
3.71836  0.0032   0.090496   0.110976
3.71844  0.001664   0.090752   0.10304
3.71852  0.00256   0.087424   0.108672
3.71859  0.002304   0.088192   0.11008
3.71867  0.002176   0.084736   0.103552
3.71875  0.002432   0.094336   0.112768
3.71883  0.0032   0.085504   0.11136
3.71891  0.002304   0.0896   0.106624
3.71898  0.002304   0.095488   0.108032
3.71906  0.002176   0.088704   0.110336
3.71914  0.001408   0.094208   0.112256
3.71922  0.001792   0.096   0.103168
3.7193  0.002304   0.097536   0.107008
3.71937  0.003072   0.093696   0.10624
3.71945  0.002304   0.089472   0.107648
3.71953  0.001664   0.096   0.105344
3.71961  0.002304   0.090624   0.106112
3.71969  0.00256   0.089344   0.110976
3.71977  0.002432   0.091008   0.108288
3.71984  0.002304   0.085888   0.113664
3.71992  0.002432   0.089472   0.10816
3.72  0.002688   0.086656   0.105216
3.72008  0.002944   0.082304   0.10496
3.72016  0.002816   0.089344   0.111872
3.72023  0.00256   0.086144   0.1088
3.72031  0.003328   0.086784   0.107136
3.72039  0.002432   0.0864   0.106752
3.72047  0.002432   0.086016   0.107264
3.72055  0.00256   0.087424   0.112512
3.72063  0.00256   0.086528   0.107392
3.7207  0.001536   0.091776   0.106496
3.72078  0.002944   0.093568   0.108544
3.72086  0.002432   0.092416   0.112768
3.72094  0.003456   0.087168   0.106752
3.72102  0.002048   0.094336   0.107136
3.72109  0.002944   0.085504   0.109952
3.72117  0.003584   0.09216   0.104704
3.72125  0.00128   0.087936   0.110848
3.72133  0.002688   0.086528   0.104832
3.72141  0.00192   0.089088   0.108032
3.72148  0.002176   0.091648   0.108032
3.72156  0.003584   0.090368   0.106112
3.72164  0.003328   0.092416   0.107392
3.72172  0.00192   0.092672   0.112
3.7218  0.002688   0.08896   0.108032
3.72188  0.001792   0.09088   0.11072
3.72195  0.002432   0.086912   0.109056
3.72203  0.002304   0.091264   0.108928
3.72211  0.003456   0.086656   0.110208
3.72219  0.002176   0.087552   0.1088
3.72227  0.002304   0.091648   0.11008
3.72234  0.003072   0.093696   0.108928
3.72242  0.00256   0.08704   0.103552
3.7225  0.001792   0.089856   0.107008
3.72258  0.001792   0.089088   0.10048
3.72266  0.001536   0.087552   0.119168
3.72273  0.001792   0.090368   0.112896
3.72281  0.001792   0.087552   0.107264
3.72289  0.00128   0.085504   0.109312
3.72297  0.003072   0.089728   0.1056
3.72305  0.00192   0.093184   0.107392
3.72313  0.002176   0.084864   0.11712
3.7232  0.002432   0.0864   0.10624
3.72328  0.002688   0.091136   0.105728
3.72336  0.002048   0.094592   0.100736
3.72344  0.002432   0.092928   0.10752
3.72352  0.003072   0.091648   0.102656
3.72359  0.003072   0.09216   0.112768
3.72367  0.00256   0.09472   0.099968
3.72375  0.00192   0.089856   0.106752
3.72383  0.001152   0.091008   0.111744
3.72391  0.002176   0.088832   0.109696
3.72398  0.002304   0.089088   0.104448
3.72406  0.002688   0.088448   0.101888
3.72414  0.001408   0.090112   0.108288
3.72422  0.002816   0.088576   0.105216
3.7243  0.002304   0.088064   0.107648
3.72438  0.00256   0.093312   0.107904
3.72445  0.002048   0.086016   0.105344
3.72453  0.002304   0.085504   0.105984
3.72461  0.003328   0.09216   0.10048
3.72469  0.002176   0.085632   0.107648
3.72477  0.00256   0.089984   0.1024
3.72484  0.00192   0.09088   0.108672
3.72492  0.002176   0.087808   0.107904
3.725  0.00256   0.092416   0.113664
3.72508  0.002176   0.0928   0.102016
3.72516  0.0032   0.090752   0.102912
3.72523  0.002304   0.090752   0.09984
3.72531  0.003712   0.08768   0.1088
3.72539  0.002048   0.089856   0.107264
3.72547  0.002944   0.084992   0.110464
3.72555  0.001664   0.09088   0.115456
3.72562  0.001664   0.089856   0.100096
3.7257  0.002432   0.086144   0.107648
3.72578  0.0032   0.093184   0.109952
3.72586  0.0032   0.090368   0.108672
3.72594  0.002304   0.090496   0.10112
3.72602  0.00256   0.092928   0.105984
3.72609  0.002304   0.093696   0.109056
3.72617  0.002816   0.095232   0.116096
3.72625  0.002304   0.088448   0.100736
3.72633  0.002048   0.090368   0.107264
3.72641  0.001664   0.087936   0.10688
3.72648  0.002176   0.090752   0.11136
3.72656  0.001792   0.092416   0.10752
3.72664  0.002944   0.085376   0.111488
3.72672  0.00256   0.083584   0.108032
3.7268  0.00192   0.091392   0.105472
3.72688  0.00256   0.091648   0.11072
3.72695  0.00256   0.091008   0.102016
3.72703  0.003072   0.090112   0.108032
3.72711  0.00192   0.0896   0.105472
3.72719  0.002944   0.088064   0.103936
3.72727  0.002304   0.09088   0.112
3.72734  0.002688   0.09088   0.105472
3.72742  0.002944   0.091008   0.1088
3.7275  0.00256   0.092672   0.10432
3.72758  0.00256   0.090368   0.11456
3.72766  0.00256   0.0896   0.11264
3.72773  0.002304   0.08576   0.103168
3.72781  0.002304   0.093824   0.112128
3.72789  0.002304   0.084352   0.104832
3.72797  0.003072   0.091648   0.106368
3.72805  0.003456   0.093184   0.105216
3.72812  0.002176   0.092544   0.10496
3.7282  0.00128   0.0928   0.11712
3.72828  0.001664   0.093568   0.111104
3.72836  0.001664   0.089472   0.109184
3.72844  0.002176   0.09408   0.103424
3.72852  0.001024   0.090496   0.10816
3.72859  0.002816   0.087936   0.100224
3.72867  0.002048   0.0896   0.102528
3.72875  0.002688   0.091008   0.104832
3.72883  0.001792   0.08768   0.109952
3.72891  0.002176   0.095872   0.107904
3.72898  0.002304   0.096256   0.107136
3.72906  0.00192   0.092544   0.101888
3.72914  0.002432   0.09216   0.108544
3.72922  0.001664   0.085504   0.104448
3.7293  0.002432   0.089728   0.10624
3.72938  0.002688   0.095872   0.109184
3.72945  0.003584   0.095744   0.111616
3.72953  0.003072   0.091648   0.104448
3.72961  0.002176   0.090496   0.105472
3.72969  0.002816   0.091648   0.111872
3.72977  0.00256   0.086656   0.105216
3.72984  0.002944   0.094208   0.106752
3.72992  0.0032   0.08768   0.108544
3.73  0.003072   0.08512   0.108032
3.73008  0.002304   0.087808   0.107136
3.73016  0.002432   0.0896   0.108288
3.73023  0.00192   0.10176   0.107136
3.73031  0.002688   0.09728   0.103936
3.73039  0.002432   0.095872   0.105984
3.73047  0.002944   0.087552   0.103808
3.73055  0.001664   0.092928   0.110976
3.73062  0.0032   0.089728   0.109824
3.7307  0.002944   0.09216   0.103552
3.73078  0.002304   0.096768   0.108544
3.73086  0.00192   0.088832   0.106112
3.73094  0.002688   0.090112   0.112896
3.73102  0.001408   0.08768   0.101504
3.73109  0.002688   0.087168   0.105216
3.73117  0.0032   0.095744   0.115968
3.73125  0.001792   0.08704   0.116096
3.73133  0.001536   0.09152   0.115328
3.73141  0.00256   0.092032   0.102016
3.73148  0.00192   0.090624   0.100992
3.73156  0.00192   0.08832   0.107776
3.73164  0.00256   0.08384   0.110208
3.73172  0.003584   0.090496   0.106496
3.7318  0.00192   0.090496   0.114816
3.73188  0.001536   0.088064   0.113792
3.73195  0.003328   0.089344   0.10816
3.73203  0.003584   0.087424   0.108544
3.73211  0.001792   0.092416   0.112768
3.73219  0.001792   0.089344   0.108288
3.73227  0.002944   0.08832   0.097536
3.73234  0.0032   0.093824   0.108416
3.73242  0.002432   0.089216   0.112512
3.7325  0.002048   0.088704   0.102272
3.73258  0.00192   0.086272   0.112896
3.73266  0.00256   0.08768   0.1056
3.73273  0.002688   0.094336   0.105984
3.73281  0.0032   0.092544   0.103808
3.73289  0.002048   0.08704   0.11392
3.73297  0.002304   0.092288   0.106368
3.73305  0.001664   0.087808   0.10944
3.73313  0.004096   0.085504   0.104192
3.7332  0.001408   0.092672   0.1056
3.73328  0.002048   0.087424   0.109568
3.73336  0.001664   0.09024   0.110848
3.73344  0.003072   0.103552   0.10752
3.73352  0.001792   0.087424   0.10304
3.73359  0.002304   0.08384   0.105088
3.73367  0.002816   0.0864   0.10496
3.73375  0.002176   0.09216   0.10752
3.73383  0.003328   0.091008   0.114048
3.73391  0.003456   0.091264   0.105728
3.73398  0.001536   0.090624   0.107648
3.73406  0.002048   0.089856   0.101248
3.73414  0.002304   0.091392   0.112512
3.73422  0.002688   0.090368   0.111104
3.7343  0.002176   0.091392   0.11264
3.73438  0.003072   0.083328   0.113664
3.73445  0.002432   0.09344   0.104704
3.73453  0.003712   0.090752   0.11264
3.73461  0.001664   0.097536   0.103168
3.73469  0.002688   0.088448   0.105472
3.73477  0.002176   0.093952   0.11072
3.73484  0.002944   0.086528   0.105728
3.73492  0.002048   0.089216   0.10624
3.735  0.001792   0.087552   0.107136
3.73508  0.002176   0.098944   0.098304
3.73516  0.004096   0.089728   0.106368
3.73523  0.002048   0.086656   0.102272
3.73531  0.002432   0.093952   0.11264
3.73539  0.002432   0.084864   0.109952
3.73547  0.003328   0.095232   0.105984
3.73555  0.002432   0.084096   0.107904
3.73563  0.003072   0.084992   0.1024
3.7357  0.002432   0.089088   0.108928
3.73578  0.001792   0.087808   0.102656
3.73586  0.002432   0.090112   0.102912
3.73594  0.002944   0.089728   0.100352
3.73602  0.002176   0.097024   0.10688
3.73609  0.002304   0.088448   0.105984
3.73617  0.002432   0.084352   0.111232
3.73625  0.00192   0.084992   0.105344
3.73633  0.001408   0.093696   0.107264
3.73641  0.0032   0.086784   0.106112
3.73648  0.003072   0.091648   0.104448
3.73656  0.001536   0.087808   0.107136
3.73664  0.002688   0.087936   0.103936
3.73672  0.003456   0.089216   0.102656
3.7368  0.002304   0.086912   0.112256
3.73687  0.001664   0.09024   0.106496
3.73695  0.002048   0.086656   0.101632
3.73703  0.00256   0.090112   0.107008
3.73711  0.001536   0.091648   0.108928
3.73719  0.002176   0.087296   0.111104
3.73727  0.002304   0.086656   0.11072
3.73734  0.003456   0.092544   0.11008
3.73742  0.00256   0.091776   0.105728
3.7375  0.002304   0.090368   0.099968
3.73758  0.001664   0.087296   0.110592
3.73766  0.002432   0.086272   0.112768
3.73773  0.002432   0.089984   0.103936
3.73781  0.002432   0.090752   0.110464
3.73789  0.002176   0.091776   0.105472
3.73797  0.002304   0.091008   0.114176
3.73805  0.002176   0.084608   0.111488
3.73813  0.002432   0.088448   0.109568
3.7382  0.002048   0.100736   0.109824
3.73828  0.00192   0.09472   0.103936
3.73836  0.002176   0.084992   0.107648
3.73844  0.00256   0.09024   0.105344
3.73852  0.002944   0.088448   0.104576
3.73859  0.001536   0.085632   0.107264
3.73867  0.001664   0.092928   0.109952
3.73875  0.002176   0.092672   0.109696
3.73883  0.002304   0.0928   0.108288
3.73891  0.002304   0.087296   0.107776
3.73898  0.00192   0.093184   0.110848
3.73906  0.002176   0.098048   0.106624
3.73914  0.002944   0.08896   0.10624
3.73922  0.002688   0.090112   0.108416
3.7393  0.002048   0.092032   0.108032
3.73937  0.002816   0.092032   0.10688
3.73945  0.002176   0.084864   0.101504
3.73953  0.000896   0.093056   0.108928
3.73961  0.003328   0.093312   0.104064
3.73969  0.002432   0.088704   0.108928
3.73977  0.00256   0.083968   0.10816
3.73984  0.00192   0.088448   0.100864
3.73992  0.002432   0.08832   0.110464
3.74  0.0032   0.091776   0.108928
3.74008  0.002432   0.080128   0.115712
3.74016  0.0032   0.091904   0.100608
3.74023  0.002304   0.089344   0.105984
3.74031  0.00256   0.089088   0.109184
3.74039  0.002944   0.0896   0.109568
3.74047  0.002688   0.090496   0.101632
3.74055  0.001792   0.090624   0.110208
3.74063  0.002816   0.089088   0.100864
3.7407  0.001408   0.084736   0.111744
3.74078  0.002304   0.089344   0.110336
3.74086  0.0032   0.092288   0.107392
3.74094  0.002432   0.096768   0.104832
3.74102  0.002048   0.092032   0.11008
3.74109  0.002944   0.092288   0.105088
3.74117  0.002048   0.08704   0.109568
3.74125  0.001664   0.083712   0.107264
3.74133  0.002048   0.081664   0.101504
3.74141  0.00384   0.089344   0.112
3.74148  0.00192   0.08448   0.107648
3.74156  0.00192   0.08896   0.10432
3.74164  0.002816   0.079232   0.109184
3.74172  0.003328   0.091776   0.108032
3.7418  0.002176   0.088064   0.10496
3.74188  0.002688   0.083968   0.106496
3.74195  0.0032   0.094208   0.104192
3.74203  0.001792   0.091008   0.10624
3.74211  0.002176   0.089728   0.102912
3.74219  0.001664   0.09216   0.10176
3.74227  0.00256   0.08704   0.106624
3.74234  0.003072   0.086144   0.102528
3.74242  0.00192   0.091648   0.10304
3.7425  0.001152   0.08448   0.112512
3.74258  0.00192   0.0864   0.108672
3.74266  0.00192   0.092544   0.106368
3.74273  0.002688   0.087936   0.105088
3.74281  0.002816   0.087168   0.109056
3.74289  0.002432   0.090368   0.110336
3.74297  0.00192   0.08704   0.113024
3.74305  0.00192   0.0864   0.109696
3.74313  0.001792   0.084992   0.1056
3.7432  0.0032   0.09344   0.110208
3.74328  0.002304   0.092288   0.110976
3.74336  0.00256   0.094336   0.109568
3.74344  0.002048   0.091648   0.103936
3.74352  0.002432   0.089472   0.100992
3.74359  0.002048   0.088064   0.107136
3.74367  0.002304   0.087168   0.110592
3.74375  0.002816   0.09216   0.107776
3.74383  0.0032   0.093696   0.106624
3.74391  0.001792   0.079744   0.11392
3.74398  0.0032   0.094336   0.105728
3.74406  0.00192   0.091008   0.100096
3.74414  0.001536   0.087936   0.11072
3.74422  0.002176   0.089472   0.106752
3.7443  0.002816   0.0928   0.105984
3.74438  0.002304   0.084224   0.103168
3.74445  0.002944   0.088832   0.107392
3.74453  0.002048   0.092928   0.10432
3.74461  0.00192   0.086784   0.108032
3.74469  0.002816   0.087424   0.10176
3.74477  0.002944   0.090368   0.108928
3.74484  0.002048   0.092544   0.109568
3.74492  0.002688   0.100736   0.106624
3.745  0.002688   0.090112   0.101376
3.74508  0.00256   0.092928   0.111104
3.74516  0.002432   0.099328   0.108672
3.74523  0.001536   0.084992   0.103424
3.74531  0.002176   0.085376   0.100608
3.74539  0.00192   0.093184   0.110336
3.74547  0.002432   0.092032   0.108544
3.74555  0.00192   0.0864   0.103808
3.74562  0.002048   0.088832   0.104192
3.7457  0.002176   0.089856   0.108544
3.74578  0.002432   0.092672   0.105728
3.74586  0.003072   0.091008   0.104576
3.74594  0.00128   0.087296   0.108928
3.74602  0.002048   0.095232   0.09984
3.74609  0.002432   0.093824   0.09856
3.74617  0.002176   0.088192   0.106496
3.74625  0.00192   0.093824   0.100608
3.74633  0.002304   0.089088   0.10752
3.74641  0.002432   0.08896   0.107648
3.74648  0.002816   0.091264   0.108288
3.74656  0.00192   0.091008   0.105984
3.74664  0.002048   0.088064   0.112
3.74672  0.00256   0.088448   0.108544
3.7468  0.002048   0.087424   0.108928
3.74688  0.002432   0.091136   0.106624
3.74695  0.002816   0.091648   0.1088
3.74703  0.001792   0.09344   0.108544
3.74711  0.002304   0.08448   0.107904
3.74719  0.002944   0.097152   0.109184
3.74727  0.001536   0.089728   0.107264
3.74734  0.001664   0.085504   0.098048
3.74742  0.002944   0.084736   0.107008
3.7475  0.002048   0.088064   0.105472
3.74758  0.002688   0.09088   0.107648
3.74766  0.002048   0.084864   0.10496
3.74773  0.003072   0.087296   0.109824
3.74781  0.002048   0.093824   0.109312
3.74789  0.00192   0.094976   0.105344
3.74797  0.001408   0.087296   0.1088
3.74805  0.00192   0.09152   0.107776
3.74812  0.002432   0.091264   0.10304
3.7482  0.002176   0.081792   0.115328
3.74828  0.002432   0.08128   0.105472
3.74836  0.002816   0.089216   0.112256
3.74844  0.002688   0.087296   0.1088
3.74852  0.002176   0.09216   0.108288
3.74859  0.003072   0.08576   0.108544
3.74867  0.00256   0.090624   0.109696
3.74875  0.002944   0.088832   0.113152
3.74883  0.002304   0.082816   0.107264
3.74891  0.002304   0.0896   0.10752
3.74898  0.001792   0.09024   0.106624
3.74906  0.002432   0.09088   0.104832
3.74914  0.00192   0.088192   0.103424
3.74922  0.001792   0.08704   0.10368
3.7493  0.002688   0.091648   0.106496
3.74938  0.002304   0.089472   0.111232
3.74945  0.00256   0.086528   0.106496
3.74953  0.001408   0.086784   0.111232
3.74961  0.002944   0.085376   0.109824
3.74969  0.002304   0.089728   0.104064
3.74977  0.002304   0.093184   0.109952
3.74984  0.002176   0.087296   0.10944
3.74992  0.003072   0.094336   0.10304
3.75  0.00192   0.095616   0.107904
3.75008  0.001664   0.087168   0.100096
3.75016  0.002176   0.084096   0.100864
3.75023  0.00192   0.091392   0.108544
3.75031  0.002048   0.089216   0.10496
3.75039  0.002304   0.08384   0.10496
3.75047  0.002432   0.089344   0.10432
3.75055  0.002304   0.085632   0.109696
3.75062  0.00256   0.094464   0.106752
3.7507  0.00256   0.085248   0.098432
3.75078  0.002304   0.085632   0.110976
3.75086  0.002048   0.088192   0.107392
3.75094  0.002816   0.092288   0.106496
3.75102  0.002304   0.090112   0.105856
3.75109  0.001408   0.082688   0.1056
3.75117  0.0032   0.091392   0.109696
3.75125  0.002688   0.087296   0.107904
3.75133  0.002304   0.087424   0.112256
3.75141  0.002944   0.08576   0.110592
3.75148  0.002688   0.093952   0.10688
3.75156  0.002176   0.094464   0.104448
3.75164  0.002048   0.0864   0.113408
3.75172  0.003328   0.095104   0.10368
3.7518  0.001792   0.091008   0.106752
3.75188  0.002304   0.083328   0.108032
3.75195  0.002048   0.086528   0.108928
3.75203  0.001408   0.094848   0.108928
3.75211  0.00192   0.09088   0.108416
3.75219  0.001536   0.092032   0.109184
3.75227  0.001792   0.091392   0.108416
3.75234  0.001792   0.087552   0.1056
3.75242  0.001792   0.088192   0.100736
3.7525  0.002176   0.082944   0.10688
3.75258  0.003072   0.090624   0.105984
3.75266  0.002944   0.08768   0.107648
3.75273  0.00128   0.08768   0.10624
3.75281  0.002304   0.093184   0.097536
3.75289  0.002048   0.090624   0.096
3.75297  0.00256   0.089344   0.10496
3.75305  0.002432   0.093696   0.109824
3.75313  0.00256   0.089216   0.095872
3.7532  0.002176   0.092544   0.096128
3.75328  0.00192   0.093056   0.102912
3.75336  0.001664   0.095616   0.10624
3.75344  0.002304   0.089984   0.10432
3.75352  0.00192   0.084992   0.10816
3.75359  0.00192   0.084992   0.107264
3.75367  0.002304   0.0864   0.102656
3.75375  0.002688   0.09152   0.109312
3.75383  0.002304   0.090496   0.105856
3.75391  0.00192   0.084096   0.109696
3.75398  0.002432   0.095872   0.105856
3.75406  0.002048   0.089984   0.102528
3.75414  0.003072   0.085248   0.11264
3.75422  0.001664   0.088064   0.102144
3.7543  0.002688   0.088704   0.108544
3.75438  0.001536   0.090368   0.104064
3.75445  0.002176   0.08704   0.107776
3.75453  0.002688   0.090496   0.106496
3.75461  0.002048   0.08832   0.107264
3.75469  0.001024   0.08384   0.102656
3.75477  0.002304   0.09024   0.110208
3.75484  0.00192   0.088704   0.106496
3.75492  0.002048   0.095104   0.10752
3.755  0.001536   0.093696   0.105728
3.75508  0.002304   0.090112   0.111104
3.75516  0.002688   0.087808   0.105472
3.75523  0.00256   0.088064   0.110336
3.75531  0.002304   0.087168   0.105728
3.75539  0.002048   0.090624   0.109824
3.75547  0.002304   0.089344   0.113792
3.75555  0.00192   0.088448   0.105472
3.75563  0.00256   0.093184   0.105728
3.7557  0.002688   0.088064   0.105472
3.75578  0.00256   0.089728   0.104192
3.75586  0.002048   0.087168   0.105088
3.75594  0.001792   0.088448   0.098048
3.75602  0.002304   0.088832   0.1088
3.75609  0.002048   0.08896   0.102912
3.75617  0.001792   0.088448   0.102144
3.75625  0.002688   0.08832   0.1088
3.75633  0.002816   0.09024   0.1056
3.75641  0.002176   0.093696   0.109184
3.75648  0.002304   0.089856   0.108544
3.75656  0.002432   0.086784   0.10496
3.75664  0.002048   0.094976   0.100864
3.75672  0.00256   0.08832   0.108032
3.7568  0.00192   0.087168   0.100608
3.75687  0.00192   0.087168   0.10368
3.75695  0.002816   0.091392   0.102016
3.75703  0.002816   0.09088   0.104064
3.75711  0.002048   0.087936   0.107648
3.75719  0.003584   0.089088   0.107776
3.75727  0.00064   0.092032   0.112896
3.75734  0.002304   0.089472   0.110208
3.75742  0.001792   0.094464   0.11328
3.7575  0.002816   0.093184   0.105472
3.75758  0.00192   0.086144   0.11136
3.75766  0.002176   0.094976   0.105728
3.75773  0.001536   0.083584   0.105344
3.75781  0.002688   0.093952   0.109312
3.75789  0.00256   0.093056   0.103424
3.75797  0.003072   0.088448   0.105472
3.75805  0.00256   0.08768   0.104064
3.75813  0.002048   0.089344   0.11072
3.7582  0.002944   0.086912   0.101888
3.75828  0.00192   0.093056   0.104832
3.75836  0.002304   0.086528   0.096896
3.75844  0.002816   0.091776   0.110336
3.75852  0.002176   0.088704   0.10944
3.75859  0.002432   0.08896   0.107136
3.75867  0.00384   0.090624   0.106624
3.75875  0.002176   0.09088   0.111616
3.75883  0.001536   0.087424   0.113792
3.75891  0.002048   0.086272   0.110592
3.75898  0.0032   0.084224   0.106112
3.75906  0.001536   0.091392   0.102912
3.75914  0.002304   0.088704   0.106368
3.75922  0.002176   0.091904   0.102272
3.7593  0.00256   0.091264   0.1088
3.75937  0.002944   0.096128   0.103168
3.75945  0.00192   0.092672   0.1056
3.75953  0.001664   0.090624   0.106624
3.75961  0.00192   0.09408   0.101632
3.75969  0.001408   0.088576   0.102272
3.75977  0.001664   0.0864   0.103552
3.75984  0.002432   0.081664   0.108288
3.75992  0.002304   0.096512   0.104192
3.76  0.002304   0.085504   0.099584
3.76008  0.002176   0.089216   0.101632
3.76016  0.002688   0.089344   0.111232
3.76023  0.002048   0.093312   0.099968
3.76031  0.00128   0.090112   0.106496
3.76039  0.002048   0.0896   0.10368
3.76047  0.0032   0.094592   0.106496
3.76055  0.002176   0.087936   0.10496
3.76063  0.002432   0.092032   0.108288
3.7607  0.002816   0.093184   0.107008
3.76078  0.003584   0.092288   0.104704
3.76086  0.00128   0.091392   0.107648
3.76094  0.00192   0.089856   0.099072
3.76102  0.001664   0.082048   0.101888
3.76109  0.000896   0.090368   0.100608
3.76117  0.00256   0.087424   0.10688
3.76125  0.00256   0.087808   0.111616
3.76133  0.002688   0.091392   0.10496
3.76141  0.00128   0.087936   0.107264
3.76148  0.002304   0.094336   0.098688
3.76156  0.002304   0.091648   0.105472
3.76164  0.001792   0.091008   0.096256
3.76172  0.00192   0.093312   0.103424
3.7618  0.001792   0.082048   0.112256
3.76187  0.00192   0.0928   0.112256
3.76195  0.002176   0.08896   0.109952
3.76203  0.002944   0.088192   0.113664
3.76211  0.002432   0.090752   0.104192
3.76219  0.002048   0.092672   0.103552
3.76227  0.00128   0.08768   0.098304
3.76234  0.003456   0.092672   0.103296
3.76242  0.001664   0.087424   0.10432
3.7625  0.001792   0.093184   0.110208
3.76258  0.002048   0.09536   0.10944
3.76266  0.003072   0.093184   0.10752
3.76273  0.00256   0.088704   0.10112
3.76281  0.002048   0.0896   0.104448
3.76289  0.00256   0.091776   0.105216
3.76297  0.003328   0.088832   0.10496
3.76305  0.003072   0.093952   0.103936
3.76313  0.001408   0.084992   0.108288
3.7632  0.001536   0.087424   0.10368
3.76328  0.002688   0.093696   0.101888
3.76336  0.001536   0.086656   0.112384
3.76344  0.001664   0.09408   0.098048
3.76352  0.002304   0.084864   0.107648
3.76359  0.001792   0.094976   0.106368
3.76367  0.001664   0.0864   0.107136
3.76375  0.00256   0.089856   0.101888
3.76383  0.001792   0.086912   0.106112
3.76391  0.002432   0.087296   0.109312
3.76398  0.001664   0.086016   0.106624
3.76406  0.002176   0.08192   0.105984
3.76414  0.001664   0.087808   0.106752
3.76422  0.002432   0.090624   0.101504
3.7643  0.0032   0.084352   0.109568
3.76438  0.002176   0.088704   0.104704
3.76445  0.000896   0.08448   0.103552
3.76453  0.003072   0.092032   0.105856
3.76461  0.003456   0.093056   0.109696
3.76469  0.002432   0.08896   0.09984
3.76477  0.002816   0.091008   0.097792
3.76484  0.003072   0.091648   0.11008
3.76492  0.002048   0.087808   0.102272
3.765  0.001536   0.079488   0.103552
3.76508  0.00192   0.088704   0.102528
3.76516  0.00256   0.085632   0.1056
3.76523  0.002432   0.09024   0.11072
3.76531  0.002176   0.089344   0.10624
3.76539  0.002816   0.092032   0.10752
3.76547  0.002048   0.085504   0.110976
3.76555  0.002176   0.08448   0.104832
3.76562  0.002816   0.089728   0.103168
3.7657  0.00256   0.09088   0.104576
3.76578  0.00192   0.088192   0.107264
3.76586  0.002048   0.083584   0.103424
3.76594  0.002176   0.089472   0.109184
3.76602  0.001536   0.093184   0.109696
3.76609  0.003072   0.089856   0.101888
3.76617  0.002432   0.09216   0.105856
3.76625  0.00192   0.093568   0.108672
3.76633  0.002688   0.086528   0.106368
3.76641  0.002944   0.0864   0.107904
3.76648  0.001536   0.081024   0.10752
3.76656  0.002432   0.083328   0.103296
3.76664  0.003072   0.08768   0.107776
3.76672  0.00192   0.087552   0.1024
3.7668  0.002176   0.087296   0.10368
3.76688  0.003328   0.085376   0.10304
3.76695  0.002432   0.090368   0.10112
3.76703  0.002048   0.086528   0.10752
3.76711  0.00192   0.086656   0.110976
3.76719  0.00256   0.092032   0.105984
3.76727  0.002304   0.081152   0.108032
3.76734  0.001792   0.094848   0.105216
3.76742  0.002048   0.089728   0.113536
3.7675  0.002944   0.0864   0.106496
3.76758  0.002816   0.09344   0.106368
3.76766  0.00192   0.09088   0.107904
3.76773  0.002304   0.082304   0.109056
3.76781  0.002176   0.09088   0.10112
3.76789  0.001664   0.08448   0.109952
3.76797  0.00192   0.094976   0.104064
3.76805  0.002816   0.090624   0.100224
3.76812  0.001664   0.081152   0.102912
3.7682  0.00192   0.085248   0.106624
3.76828  0.001408   0.089856   0.107008
3.76836  0.002048   0.089856   0.100224
3.76844  0.002304   0.0864   0.105856
3.76852  0.002048   0.089088   0.108672
3.76859  0.003072   0.08896   0.105088
3.76867  0.001664   0.088192   0.109056
3.76875  0.002176   0.0864   0.100608
3.76883  0.002816   0.085504   0.108288
3.76891  0.00192   0.090624   0.111232
3.76898  0.002816   0.093696   0.107392
3.76906  0.002048   0.087552   0.111232
3.76914  0.002048   0.087168   0.10496
3.76922  0.001664   0.090112   0.100608
3.7693  0.002304   0.095616   0.106496
3.76938  0.002944   0.087296   0.105984
3.76945  0.002688   0.093312   0.103296
3.76953  0.002176   0.086656   0.10752
3.76961  0.002304   0.09024   0.10816
3.76969  0.003456   0.098048   0.102144
3.76977  0.003072   0.088192   0.099456
3.76984  0.00192   0.095872   0.109824
3.76992  0.002432   0.091392   0.104064
3.77  0.003072   0.088192   0.111104
3.77008  0.002432   0.089856   0.099712
3.77016  0.002304   0.089856   0.102144
3.77023  0.002048   0.093696   0.101504
3.77031  0.00256   0.090368   0.112896
3.77039  0.001664   0.082944   0.10944
3.77047  0.002432   0.084992   0.107904
3.77055  0.001536   0.09152   0.111744
3.77062  0.002048   0.08832   0.10048
3.7707  0.002432   0.090112   0.107776
3.77078  0.002688   0.086016   0.10496
3.77086  0.00256   0.091648   0.10432
3.77094  0.002176   0.090112   0.102656
3.77102  0.002816   0.087296   0.099712
3.77109  0.001664   0.089216   0.100224
3.77117  0.0032   0.083584   0.102912
3.77125  0.001792   0.088064   0.105344
3.77133  0.00256   0.093056   0.103808
3.77141  0.001536   0.0928   0.103936
3.77148  0.002176   0.088704   0.102272
3.77156  0.002688   0.09344   0.105856
3.77164  0.002432   0.09216   0.105088
3.77172  0.00192   0.090368   0.09984
3.7718  0.00256   0.087424   0.105728
3.77188  0.002304   0.086784   0.104832
3.77195  0.002048   0.089728   0.101248
3.77203  0.001408   0.090624   0.1024
3.77211  0.002432   0.090752   0.104704
3.77219  0.002688   0.0864   0.10432
3.77227  0.002304   0.087168   0.107776
3.77234  0.002816   0.0928   0.11072
3.77242  0.001536   0.091904   0.108032
3.7725  0.002432   0.086784   0.104832
3.77258  0.002304   0.086272   0.097408
3.77266  0.004224   0.088448   0.105856
3.77273  0.002816   0.092032   0.107136
3.77281  0.002304   0.089984   0.112128
3.77289  0.002944   0.08704   0.10816
3.77297  0.002432   0.088576   0.114688
3.77305  0.002304   0.095488   0.104448
3.77313  0.002048   0.084992   0.106368
3.7732  0.002304   0.0928   0.108928
3.77328  0.00256   0.089344   0.104448
3.77336  0.002688   0.087296   0.10496
3.77344  0.002944   0.087936   0.105728
3.77352  0.00192   0.084352   0.109696
3.77359  0.00192   0.093568   0.109568
3.77367  0.001792   0.096512   0.102144
3.77375  0.002304   0.09088   0.11072
3.77383  0.00192   0.08832   0.102912
3.77391  0.002432   0.08704   0.106752
3.77398  0.001152   0.092672   0.108416
3.77406  0.002304   0.08704   0.107008
3.77414  0.003072   0.092672   0.105344
3.77422  0.001664   0.089472   0.11072
3.7743  0.003712   0.084608   0.09984
3.77438  0.0032   0.080256   0.104448
3.77445  0.002304   0.088448   0.102784
3.77453  0.002944   0.08448   0.103808
3.77461  0.003072   0.086144   0.10176
3.77469  0.001408   0.087168   0.110336
3.77477  0.002816   0.094464   0.10368
3.77484  0.00256   0.087936   0.105088
3.77492  0.002816   0.088192   0.110848
3.775  0.002304   0.086784   0.108288
3.77508  0.002176   0.087552   0.102656
3.77516  0.001024   0.08768   0.098688
3.77523  0.002176   0.084608   0.102784
3.77531  0.002048   0.09216   0.102016
3.77539  0.00256   0.09344   0.106624
3.77547  0.001664   0.083328   0.107648
3.77555  0.002816   0.091008   0.106112
3.77563  0.002944   0.086784   0.106624
3.7757  0.0032   0.088192   0.11008
3.77578  0.002688   0.089728   0.104192
3.77586  0.002048   0.090368   0.106112
3.77594  0.002048   0.084736   0.108928
3.77602  0.00192   0.08192   0.099072
3.77609  0.001664   0.083584   0.097408
3.77617  0.002688   0.092288   0.103296
3.77625  0.002816   0.083968   0.10368
3.77633  0.001792   0.091904   0.107904
3.77641  0.002432   0.091776   0.105856
3.77648  0.002304   0.092032   0.10368
3.77656  0.00256   0.089856   0.111104
3.77664  0.002432   0.092544   0.10624
3.77672  0.00256   0.086656   0.106752
3.7768  0.002304   0.091008   0.100864
3.77687  0.001664   0.079104   0.105216
3.77695  0.001152   0.086656   0.107008
3.77703  0.00192   0.089984   0.10368
3.77711  0.002432   0.088448   0.107776
3.77719  0.002048   0.090624   0.100352
3.77727  0.001408   0.080512   0.10624
3.77734  0.002688   0.088576   0.099968
3.77742  0.001664   0.09088   0.102272
3.7775  0.002432   0.088448   0.103552
3.77758  0.002176   0.090624   0.107904
3.77766  0.0032   0.085248   0.115328
3.77773  0.002816   0.089472   0.102144
3.77781  0.003712   0.087424   0.102656
3.77789  0.002304   0.08832   0.095488
3.77797  0.003072   0.093184   0.10752
3.77805  0.001664   0.0832   0.102912
3.77813  0.002432   0.085888   0.110464
3.7782  0.00192   0.086912   0.107008
3.77828  0.002048   0.093056   0.097536
3.77836  0.002816   0.08896   0.109824
3.77844  0.002176   0.088064   0.113024
3.77852  0.002304   0.085632   0.11008
3.77859  0.002176   0.089344   0.103424
3.77867  0.002176   0.089472   0.0992
3.77875  0.00256   0.091264   0.099968
3.77883  0.00192   0.088448   0.102272
3.77891  0.00128   0.09088   0.108288
3.77898  0.001536   0.086912   0.106496
3.77906  0.002048   0.088704   0.100736
3.77914  0.00192   0.083968   0.101504
3.77922  0.002304   0.091136   0.112768
3.7793  0.002432   0.083968   0.098688
3.77937  0.00192   0.09216   0.105856
3.77945  0.00256   0.092288   0.102272
3.77953  0.00192   0.0896   0.100224
3.77961  0.002304   0.093952   0.102784
3.77969  0.00192   0.084224   0.101376
3.77977  0.003456   0.087168   0.103552
3.77984  0.001152   0.081408   0.10048
3.77992  0.002176   0.091264   0.106496
3.78  0.003328   0.090112   0.103168
3.78008  0.002048   0.086912   0.103936
3.78016  0.002048   0.084224   0.105344
3.78023  0.001664   0.086144   0.11136
3.78031  0.002176   0.091776   0.109824
3.78039  0.002432   0.084864   0.102016
3.78047  0.002304   0.088192   0.103808
3.78055  0.00256   0.08832   0.107648
3.78063  0.001664   0.092416   0.112256
3.7807  0.00256   0.089088   0.102528
3.78078  0.002944   0.083456   0.104832
3.78086  0.002816   0.089472   0.105984
3.78094  0.002304   0.08768   0.109312
3.78102  0.00192   0.084096   0.105088
3.78109  0.001536   0.09152   0.103168
3.78117  0.002048   0.08896   0.10816
3.78125  0.000768   0.090496   0.10112
3.78133  0.002176   0.091008   0.103168
3.78141  0.001408   0.095616   0.094464
3.78148  0.002048   0.092544   0.100352
3.78156  0.00256   0.088064   0.10624
3.78164  0.00128   0.087296   0.109312
3.78172  0.002048   0.08704   0.107776
3.7818  0.002304   0.085888   0.101376
3.78187  0.001408   0.088832   0.109952
3.78195  0.002304   0.093184   0.106624
3.78203  0.00256   0.08832   0.108928
3.78211  0.001536   0.086272   0.101888
3.78219  0.002688   0.089216   0.106752
3.78227  0.002432   0.090752   0.104064
3.78234  0.001792   0.088064   0.1024
3.78242  0.002304   0.090624   0.108544
3.7825  0.00256   0.08896   0.101632
3.78258  0.00192   0.090368   0.107904
3.78266  0.002688   0.087552   0.101376
3.78273  0.003328   0.085888   0.110592
3.78281  0.003328   0.093312   0.102784
3.78289  0.001152   0.086912   0.105728
3.78297  0.002688   0.092928   0.102144
3.78305  0.001408   0.08768   0.103296
3.78313  0.00192   0.087168   0.104448
3.7832  0.002688   0.089088   0.10688
3.78328  0.00192   0.09024   0.104704
3.78336  0.001792   0.090368   0.099072
3.78344  0.002432   0.093312   0.10304
3.78352  0.002688   0.091264   0.1056
3.78359  0.003456   0.086912   0.1056
3.78367  0.002304   0.092416   0.10816
3.78375  0.001792   0.092416   0.108416
3.78383  0.002176   0.08896   0.099968
3.78391  0.002432   0.09024   0.109312
3.78398  0.00256   0.084608   0.110592
3.78406  0.002176   0.085632   0.099968
3.78414  0.001792   0.089856   0.101504
3.78422  0.00256   0.085504   0.103936
3.7843  0.00192   0.084992   0.103168
3.78438  0.002304   0.089472   0.1056
3.78445  0.002176   0.088064   0.101376
3.78453  0.002304   0.087808   0.103552
3.78461  0.002304   0.08384   0.104192
3.78469  0.002304   0.084608   0.104576
3.78477  0.002048   0.079488   0.105984
3.78484  0.002176   0.083968   0.108544
3.78492  0.00192   0.08512   0.10688
3.785  0.00192   0.08512   0.107392
3.78508  0.002048   0.086528   0.099456
3.78516  0.00256   0.084736   0.103936
3.78523  0.001664   0.086144   0.102912
3.78531  0.003328   0.089216   0.108672
3.78539  0.002048   0.087936   0.113792
3.78547  0.001792   0.090496   0.110848
3.78555  0.002304   0.087168   0.100352
3.78563  0.002176   0.089088   0.105984
3.7857  0.001152   0.093568   0.107392
3.78578  0.001664   0.08832   0.10944
3.78586  0.002432   0.089088   0.105728
3.78594  0.002048   0.087552   0.099584
3.78602  0.002432   0.086656   0.10432
3.78609  0.00256   0.092288   0.10368
3.78617  0.002048   0.089856   0.107776
3.78625  0.001664   0.087936   0.098048
3.78633  0.001792   0.086272   0.103296
3.78641  0.002688   0.093184   0.102912
3.78648  0.001792   0.097024   0.10112
3.78656  0.00256   0.090112   0.10304
3.78664  0.00256   0.088064   0.106496
3.78672  0.002176   0.09152   0.107264
3.7868  0.003968   0.08576   0.104832
3.78688  0.002816   0.089856   0.11264
3.78695  0.002176   0.08896   0.107776
3.78703  0.002304   0.091136   0.108928
3.78711  0.002688   0.090112   0.108544
3.78719  0.001152   0.091648   0.110848
3.78727  0.00256   0.095872   0.10432
3.78734  0.00256   0.092544   0.108032
3.78742  0.00256   0.082816   0.10048
3.7875  0.00192   0.091904   0.111488
3.78758  0.00256   0.088192   0.1024
3.78766  0.002176   0.086784   0.106624
3.78773  0.002688   0.087424   0.10624
3.78781  0.002304   0.088064   0.108928
3.78789  0.003072   0.09216   0.105344
3.78797  0.002816   0.083584   0.10304
3.78805  0.00192   0.08896   0.102784
3.78812  0.002048   0.084736   0.105856
3.7882  0.002176   0.088448   0.106112
3.78828  0.001792   0.090496   0.104448
3.78836  0.002304   0.08512   0.103424
3.78844  0.001536   0.084992   0.100992
3.78852  0.003328   0.083968   0.103936
3.78859  0.00384   0.090624   0.103424
3.78867  0.002432   0.084352   0.10496
3.78875  0.002304   0.088064   0.107008
3.78883  0.002944   0.08064   0.107264
3.78891  0.002816   0.08896   0.10496
3.78898  0.002304   0.0832   0.10304
3.78906  0.002432   0.091904   0.09792
3.78914  0.003072   0.088704   0.102656
3.78922  0.001664   0.086784   0.107776
3.7893  0.002688   0.089728   0.110976
3.78938  0.002688   0.09152   0.10112
3.78945  0.00192   0.091008   0.108672
3.78953  0.002432   0.090496   0.098816
3.78961  0.00192   0.08576   0.09984
3.78969  0.00128   0.088576   0.102912
3.78977  0.002176   0.086528   0.104704
3.78984  0.001664   0.086656   0.10688
3.78992  0.002304   0.087296   0.107008
3.79  0.001792   0.0928   0.104192
3.79008  0.002304   0.089728   0.105984
3.79016  0.00256   0.087808   0.116736
3.79023  0.001792   0.091648   0.1056
3.79031  0.00256   0.09152   0.104448
3.79039  0.002048   0.089856   0.10176
3.79047  0.002176   0.088192   0.099968
3.79055  0.002304   0.090624   0.10624
3.79062  0.00192   0.091392   0.1024
3.7907  0.002816   0.09024   0.099712
3.79078  0.001792   0.084352   0.10432
3.79086  0.002176   0.09792   0.107392
3.79094  0.002176   0.090496   0.109312
3.79102  0.002304   0.093056   0.101888
3.79109  0.001792   0.091392   0.108288
3.79117  0.001664   0.0896   0.109184
3.79125  0.00192   0.087168   0.106624
3.79133  0.002304   0.089856   0.102016
3.79141  0.001664   0.088576   0.111616
3.79148  0.00256   0.09024   0.10624
3.79156  0.002944   0.092544   0.10432
3.79164  0.002688   0.08576   0.105216
3.79172  0.00256   0.091776   0.107008
3.7918  0.001664   0.091392   0.105728
3.79188  0.002176   0.086528   0.105216
3.79195  0.003072   0.09024   0.110208
3.79203  0.001408   0.083328   0.101888
3.79211  0.001408   0.089728   0.10496
3.79219  0.001536   0.088704   0.101376
3.79227  0.002304   0.089088   0.10752
3.79234  0.00192   0.084224   0.109824
3.79242  0.001536   0.086272   0.108032
3.7925  0.00192   0.089728   0.100992
3.79258  0.002432   0.08512   0.109824
3.79266  0.001536   0.089984   0.107648
3.79273  0.001664   0.08896   0.103936
3.79281  0.003968   0.086016   0.105344
3.79289  0.002048   0.08704   0.101632
3.79297  0.001408   0.08768   0.110464
3.79305  0.0032   0.09216   0.11008
3.79312  0.002688   0.084224   0.103936
3.7932  0.002432   0.084864   0.100608
3.79328  0.001536   0.089216   0.1056
3.79336  0.00192   0.09216   0.104064
3.79344  0.002048   0.088576   0.104704
3.79352  0.00192   0.084864   0.106496
3.79359  0.002048   0.09216   0.10688
3.79367  0.001664   0.084224   0.101376
3.79375  0.002432   0.088448   0.10432
3.79383  0.001792   0.08512   0.10752
3.79391  0.002048   0.0864   0.105216
3.79398  0.002816   0.086144   0.099584
3.79406  0.002688   0.086144   0.107264
3.79414  0.00256   0.091776   0.103296
3.79422  0.002176   0.090752   0.103936
3.7943  0.002688   0.086912   0.103424
3.79438  0.002176   0.092288   0.113792
3.79445  0.001664   0.088448   0.11072
3.79453  0.00256   0.093568   0.102656
3.79461  0.00128   0.088192   0.105472
3.79469  0.001792   0.079616   0.10496
3.79477  0.001408   0.08896   0.108416
3.79484  0.002304   0.086144   0.100608
3.79492  0.002688   0.09216   0.101376
3.795  0.003456   0.088064   0.095488
3.79508  0.002048   0.084224   0.105216
3.79516  0.001536   0.089088   0.098944
3.79523  0.002176   0.088832   0.10112
3.79531  0.002048   0.089088   0.10304
3.79539  0.00192   0.089984   0.111616
3.79547  0.002176   0.087168   0.108544
3.79555  0.002304   0.08448   0.102528
3.79563  0.002432   0.085632   0.105728
3.7957  0.00192   0.087424   0.106624
3.79578  0.00128   0.090368   0.101376
3.79586  0.002176   0.091008   0.105728
3.79594  0.002304   0.08768   0.10688
3.79602  0.00256   0.088704   0.110336
3.79609  0.002816   0.088448   0.105472
3.79617  0.001664   0.087808   0.106624
3.79625  0.002048   0.089472   0.10752
3.79633  0.002304   0.085888   0.107648
3.79641  0.002432   0.089984   0.101504
3.79648  0.00192   0.092288   0.102784
3.79656  0.001664   0.084992   0.102784
3.79664  0.002176   0.093056   0.100736
3.79672  0.002048   0.094208   0.105984
3.7968  0.001664   0.087168   0.103936
3.79688  0.002176   0.09344   0.103296
3.79695  0.003072   0.091008   0.102528
3.79703  0.002304   0.08576   0.100224
3.79711  0.003072   0.091264   0.105856
3.79719  0.001536   0.085888   0.105984
3.79727  0.00192   0.086144   0.10304
3.79734  0.002688   0.08768   0.102272
3.79742  0.001536   0.0928   0.09728
3.7975  0.002688   0.088192   0.107264
3.79758  0.002688   0.09152   0.107392
3.79766  0.002304   0.088832   0.107648
3.79773  0.002944   0.084864   0.106112
3.79781  0.00192   0.084096   0.108032
3.79789  0.00256   0.086144   0.109056
3.79797  0.001664   0.088192   0.102272
3.79805  0.001792   0.089856   0.106112
3.79813  0.001792   0.084096   0.100608
3.7982  0.001536   0.089344   0.108928
3.79828  0.00192   0.086656   0.101504
3.79836  0.002048   0.083968   0.100352
3.79844  0.002432   0.090112   0.110208
3.79852  0.003072   0.087168   0.108416
3.79859  0.001792   0.094848   0.099968
3.79867  0.001152   0.091008   0.101504
3.79875  0.001792   0.086784   0.100224
3.79883  0.001152   0.092032   0.104704
3.79891  0.00256   0.085888   0.102784
3.79898  0.002944   0.086144   0.103552
3.79906  0.00256   0.091008   0.1024
3.79914  0.001792   0.084864   0.104704
3.79922  0.001408   0.087296   0.096128
3.7993  0.00256   0.09344   0.107904
3.79937  0.001664   0.091776   0.102528
3.79945  0.00256   0.089472   0.104704
3.79953  0.001792   0.090496   0.102784
3.79961  0.002432   0.086272   0.104064
3.79969  0.0032   0.084608   0.099968
3.79977  0.001536   0.086144   0.105472
3.79984  0.001664   0.083712   0.102912
3.79992  0.001536   0.089344   0.107648
3.8  0.002304   0.088832   0.104704
3.80008  0.00192   0.090112   0.102912
3.80016  0.002304   0.08832   0.105344
3.80023  0.00192   0.08768   0.10688
3.80031  0.002304   0.086144   0.107264
3.80039  0.00256   0.092416   0.108928
3.80047  0.00128   0.088448   0.1088
3.80055  0.00128   0.09216   0.10432
3.80063  0.00256   0.09088   0.102656
3.8007  0.001152   0.085376   0.111872
3.80078  0.002048   0.08832   0.106112
3.80086  0.00256   0.079104   0.10432
3.80094  0.00256   0.091008   0.103552
3.80102  0.002304   0.086144   0.104832
3.80109  0.00256   0.086784   0.102912
3.80117  0.002176   0.09408   0.1024
3.80125  0.001536   0.089472   0.10368
3.80133  0.00128   0.089088   0.108672
3.80141  0.002944   0.086784   0.11136
3.80148  0.002688   0.089344   0.108672
3.80156  0.00256   0.089856   0.105728
3.80164  0.001664   0.094848   0.102144
3.80172  0.002304   0.084736   0.100096
3.8018  0.002304   0.088192   0.10688
3.80187  0.001664   0.094208   0.104448
3.80195  0.0032   0.088704   0.097664
3.80203  0.001664   0.087424   0.106752
3.80211  0.00256   0.083968   0.106112
3.80219  0.002176   0.088064   0.105856
3.80227  0.002048   0.087552   0.105344
3.80234  0.001792   0.090112   0.103552
3.80242  0.002688   0.08768   0.109312
3.8025  0.002432   0.085632   0.108416
3.80258  0.002688   0.08448   0.104064
3.80266  0.003072   0.08704   0.102784
3.80273  0.001792   0.09344   0.102272
3.80281  0.001152   0.089856   0.101888
3.80289  0.002944   0.083584   0.10624
3.80297  0.002048   0.091392   0.101632
3.80305  0.002048   0.09344   0.112
3.80313  0.002944   0.090624   0.105728
3.8032  0.002944   0.085888   0.105984
3.80328  0.001536   0.08384   0.10496
3.80336  0.001024   0.089216   0.102784
3.80344  0.00256   0.087424   0.105728
3.80352  0.002816   0.08448   0.100864
3.80359  0.002176   0.091008   0.102016
3.80367  0.00192   0.091264   0.099712
3.80375  0.001664   0.085888   0.104576
3.80383  0.001536   0.086016   0.110464
3.80391  0.001664   0.089728   0.102144
3.80398  0.001664   0.088832   0.108544
3.80406  0.002176   0.089216   0.09792
3.80414  0.002304   0.086528   0.104576
3.80422  0.002048   0.087424   0.106624
3.8043  0.002688   0.085376   0.10752
3.80438  0.00256   0.086912   0.105088
3.80445  0.00256   0.085376   0.108032
3.80453  0.002048   0.090752   0.09984
3.80461  0.002176   0.0896   0.104704
3.80469  0.001664   0.085248   0.100736
3.80477  0.001664   0.090624   0.100352
3.80484  0.001792   0.0864   0.105088
3.80492  0.002176   0.089088   0.103808
3.805  0.002176   0.086528   0.101248
3.80508  0.001408   0.08128   0.10112
3.80516  0.002304   0.096   0.10432
3.80523  0.001408   0.0864   0.102912
3.80531  0.001792   0.089984   0.102528
3.80539  0.002048   0.084864   0.105344
3.80547  0.003328   0.092672   0.1024
3.80555  0.00192   0.088832   0.103552
3.80563  0.002304   0.087296   0.110208
3.8057  0.002048   0.089088   0.107008
3.80578  0.001792   0.090752   0.104064
3.80586  0.002176   0.09152   0.1024
3.80594  0.001536   0.089344   0.108032
3.80602  0.00128   0.082176   0.112128
3.80609  0.002048   0.087552   0.10688
3.80617  0.00128   0.088192   0.102016
3.80625  0.001536   0.08896   0.106752
3.80633  0.000896   0.091776   0.102784
3.80641  0.002304   0.09152   0.10688
3.80648  0.002304   0.08896   0.10496
3.80656  0.002432   0.0928   0.102784
3.80664  0.003072   0.084352   0.10176
3.80672  0.001664   0.088832   0.108544
3.8068  0.002432   0.087296   0.10432
3.80688  0.002176   0.087424   0.102272
3.80695  0.001664   0.087808   0.10304
3.80703  0.001536   0.090496   0.101632
3.80711  0.001664   0.089344   0.112768
3.80719  0.001792   0.090368   0.114304
3.80727  0.002432   0.089728   0.110336
3.80734  0.001152   0.087552   0.098816
3.80742  0.000896   0.085888   0.103808
3.8075  0.001792   0.094592   0.102784
3.80758  0.001152   0.089856   0.103808
3.80766  0.002048   0.084736   0.104448
3.80773  0.00192   0.08512   0.106368
3.80781  0.002944   0.084608   0.100224
3.80789  0.002432   0.085376   0.115456
3.80797  0.002432   0.088448   0.104192
3.80805  0.002304   0.089088   0.101248
3.80812  0.002432   0.088448   0.099968
3.8082  0.002176   0.085888   0.099456
3.80828  0.001536   0.08384   0.103936
3.80836  0.002048   0.090624   0.106752
3.80844  0.003072   0.086784   0.1056
3.80852  0.001408   0.087808   0.108032
3.80859  0.0032   0.082176   0.106368
3.80867  0.00256   0.088576   0.10624
3.80875  0.002432   0.09472   0.10816
3.80883  0.002176   0.091008   0.107008
3.80891  0.002048   0.083328   0.105216
3.80898  0.001408   0.083328   0.1024
3.80906  0.002048   0.08768   0.102144
3.80914  0.002304   0.082304   0.103936
3.80922  0.002944   0.088448   0.103936
3.8093  0.002944   0.091136   0.106752
3.80938  0.001792   0.090112   0.107008
3.80945  0.001664   0.088576   0.100608
3.80953  0.002816   0.084608   0.106368
3.80961  0.001792   0.088704   0.10112
3.80969  0.002304   0.093952   0.109824
3.80977  0.002432   0.09152   0.10624
3.80984  0.002432   0.089088   0.105984
3.80992  0.002304   0.088448   0.10496
3.81  0.002176   0.086272   0.106368
3.81008  0.001152   0.089088   0.10048
3.81016  0.002944   0.081024   0.102784
3.81023  0.002048   0.08832   0.108416
3.81031  0.002176   0.093696   0.106112
3.81039  0.001536   0.084608   0.103808
3.81047  0.002304   0.0896   0.112896
3.81055  0.002176   0.0832   0.108288
3.81062  0.002688   0.081792   0.102656
3.8107  0.002048   0.087168   0.099072
3.81078  0.001792   0.08704   0.103936
3.81086  0.00256   0.088448   0.107904
3.81094  0.001408   0.089856   0.10816
3.81102  0.002432   0.090624   0.106368
3.81109  0.002048   0.08512   0.101248
3.81117  0.001664   0.08768   0.105216
3.81125  0.002048   0.086016   0.107136
3.81133  0.002432   0.085888   0.109824
3.81141  0.002688   0.08832   0.105216
3.81148  0.002816   0.084352   0.10752
3.81156  0.002176   0.09408   0.106496
3.81164  0.003328   0.086272   0.100096
3.81172  0.002304   0.092544   0.10112
3.8118  0.002432   0.089984   0.104064
3.81188  0.002048   0.085888   0.113152
3.81195  0.001664   0.0928   0.107776
3.81203  0.002688   0.085504   0.107904
3.81211  0.002176   0.098176   0.0992
3.81219  0.00192   0.08512   0.102528
3.81227  0.002944   0.091776   0.102656
3.81234  0.002048   0.081536   0.098176
3.81242  0.002304   0.086272   0.108032
3.8125  0.002176   0.086784   0.100224
3.81258  0.002816   0.086272   0.097152
3.81266  0.002048   0.0864   0.103296
3.81273  0.003072   0.090752   0.10624
3.81281  0.00128   0.087552   0.104576
3.81289  0.001792   0.08512   0.107648
3.81297  0.00128   0.087808   0.098688
3.81305  0.001664   0.0864   0.109696
3.81312  0.001664   0.092288   0.103424
3.8132  0.00128   0.090368   0.102656
3.81328  0.002432   0.0896   0.100352
3.81336  0.002176   0.087168   0.105856
3.81344  0.001664   0.08704   0.100864
3.81352  0.002816   0.08704   0.097664
3.81359  0.002688   0.08832   0.101248
3.81367  0.002304   0.08768   0.098816
3.81375  0.002048   0.088192   0.10176
3.81383  0.00192   0.090752   0.10048
3.81391  0.00192   0.091648   0.112512
3.81398  0.001024   0.089856   0.107776
3.81406  0.002048   0.085632   0.10752
3.81414  0.001408   0.089344   0.103808
3.81422  0.001792   0.091136   0.102912
3.8143  0.002304   0.086656   0.098944
3.81438  0.001792   0.094208   0.100992
3.81445  0.002048   0.08768   0.103808
3.81453  0.001792   0.090624   0.099968
3.81461  0.001152   0.088192   0.1056
3.81469  0.001664   0.088832   0.105344
3.81477  0.002432   0.089344   0.107776
3.81484  0.001408   0.083968   0.107136
3.81492  0.00256   0.091648   0.099712
3.815  0.002176   0.084224   0.10048
3.81508  0.002304   0.093824   0.10816
3.81516  0.002304   0.082944   0.105472
3.81523  0.002304   0.088192   0.098688
3.81531  0.002176   0.083968   0.102144
3.81539  0.002176   0.092416   0.101632
3.81547  0.002176   0.086656   0.106112
3.81555  0.002432   0.083968   0.106624
3.81563  0.00192   0.086912   0.104064
3.8157  0.002176   0.08768   0.096768
3.81578  0.001664   0.088704   0.103808
3.81586  0.002176   0.094976   0.105728
3.81594  0.001792   0.083968   0.106368
3.81602  0.001536   0.084096   0.104448
3.81609  0.002944   0.09216   0.10112
3.81617  0.001792   0.089856   0.10496
3.81625  0.001408   0.08576   0.103808
3.81633  0.002048   0.09024   0.104832
3.81641  0.00192   0.084096   0.103296
3.81648  0.00256   0.08576   0.1056
3.81656  0.00192   0.082048   0.100096
3.81664  0.00192   0.089856   0.10816
3.81672  0.001792   0.088832   0.10816
3.8168  0.002432   0.086528   0.101376
3.81688  0.00128   0.086144   0.102784
3.81695  0.002816   0.087424   0.102272
3.81703  0.001152   0.082176   0.105344
3.81711  0.001792   0.084224   0.100096
3.81719  0.002432   0.091136   0.099584
3.81727  0.001664   0.09024   0.10688
3.81734  0.002432   0.08896   0.102656
3.81742  0.002688   0.08576   0.10816
3.8175  0.002944   0.087168   0.10496
3.81758  0.00256   0.092032   0.103168
3.81766  0.002176   0.093312   0.104448
3.81773  0.00256   0.090752   0.110592
3.81781  0.001536   0.0896   0.098048
3.81789  0.002304   0.08832   0.112
3.81797  0.002304   0.08832   0.102912
3.81805  0.00192   0.08704   0.094336
3.81813  0.001536   0.08448   0.10688
3.8182  0.001536   0.086912   0.100992
3.81828  0.00256   0.091648   0.109184
3.81836  0.0032   0.08896   0.103936
3.81844  0.001792   0.086272   0.102912
3.81852  0.002048   0.090496   0.102272
3.81859  0.002304   0.087936   0.103552
3.81867  0.002304   0.085248   0.107648
3.81875  0.002048   0.090368   0.100352
3.81883  0.001792   0.089472   0.10304
3.81891  0.001664   0.083456   0.103424
3.81898  0.002944   0.088832   0.104192
3.81906  0.002048   0.088192   0.109696
3.81914  0.0032   0.089856   0.110336
3.81922  0.001792   0.09024   0.098944
3.8193  0.00192   0.088448   0.094848
3.81937  0.00192   0.088064   0.10688
3.81945  0.002304   0.090112   0.110464
3.81953  0.003712   0.093312   0.107776
3.81961  0.002304   0.084096   0.103424
3.81969  0.00256   0.09024   0.104448
3.81977  0.002176   0.09152   0.101248
3.81984  0.00192   0.088832   0.108544
3.81992  0.001408   0.090368   0.10304
3.82  0.002688   0.0896   0.105728
3.82008  0.001664   0.08384   0.104704
3.82016  0.000896   0.091008   0.101632
3.82023  0.00192   0.088064   0.101888
3.82031  0.001152   0.083584   0.10624
3.82039  0.002048   0.082816   0.103168
3.82047  0.00192   0.088832   0.10816
3.82055  0.00192   0.082688   0.104832
3.82063  0.001408   0.086784   0.111232
3.8207  0.003072   0.09152   0.105344
3.82078  0.001536   0.089216   0.103168
3.82086  0.001792   0.088832   0.100736
3.82094  0.002176   0.089344   0.10112
3.82102  0.002048   0.085376   0.101888
3.82109  0.001792   0.082688   0.104448
3.82117  0.002176   0.09344   0.106624
3.82125  0.002176   0.083968   0.100864
3.82133  0.00192   0.094848   0.100224
3.82141  0.001664   0.093952   0.097664
3.82148  0.0032   0.083968   0.107008
3.82156  0.0032   0.08256   0.103936
3.82164  0.001664   0.094464   0.106752
3.82172  0.001536   0.088064   0.104064
3.8218  0.00192   0.085888   0.104832
3.82187  0.00256   0.085504   0.10688
3.82195  0.00128   0.086144   0.104832
3.82203  0.001536   0.090496   0.097408
3.82211  0.00192   0.084352   0.09472
3.82219  0.002432   0.08512   0.10048
3.82227  0.002048   0.082304   0.10112
3.82234  0.001792   0.088192   0.1024
3.82242  0.002048   0.08448   0.104448
3.8225  0.001792   0.085632   0.10688
3.82258  0.003456   0.088064   0.106752
3.82266  0.002176   0.09408   0.11072
3.82273  0.002176   0.089344   0.09728
3.82281  0.002048   0.0928   0.103552
3.82289  0.001408   0.085888   0.1024
3.82297  0.001792   0.087552   0.101888
3.82305  0.002432   0.089728   0.105344
3.82313  0.00192   0.084096   0.103808
3.8232  0.002944   0.092032   0.102528
3.82328  0.002048   0.089088   0.104192
3.82336  0.001024   0.092672   0.107392
3.82344  0.0032   0.079232   0.106112
3.82352  0.00192   0.086656   0.099328
3.82359  0.001536   0.087168   0.103808
3.82367  0.001664   0.084224   0.099968
3.82375  0.002176   0.079232   0.102784
3.82383  0.002816   0.084864   0.102272
3.82391  0.001152   0.093312   0.103296
3.82398  0.002048   0.085248   0.096896
3.82406  0.001536   0.085632   0.106368
3.82414  0.001536   0.087168   0.099328
3.82422  0.001536   0.081664   0.1056
3.8243  0.001408   0.08384   0.105728
3.82437  0.001792   0.08768   0.1024
3.82445  0.00256   0.08512   0.103552
3.82453  0.002944   0.09344   0.100992
3.82461  0.001664   0.091136   0.104448
3.82469  0.00192   0.087296   0.100352
3.82477  0.002432   0.092672   0.099584
3.82484  0.001408   0.089984   0.104064
3.82492  0.002304   0.088448   0.102016
3.825  0.002176   0.091392   0.111488
3.82508  0.001792   0.087808   0.105984
3.82516  0.001792   0.091776   0.110336
3.82523  0.002304   0.082944   0.104704
3.82531  0.002176   0.086656   0.103552
3.82539  0.001792   0.087168   0.103936
3.82547  0.002176   0.08448   0.103552
3.82555  0.002176   0.088576   0.1056
3.82563  0.001152   0.083968   0.10688
3.8257  0.002048   0.082432   0.098176
3.82578  0.001792   0.088064   0.109312
3.82586  0.002304   0.0896   0.107392
3.82594  0.002688   0.083328   0.097664
3.82602  0.002688   0.084864   0.099072
3.82609  0.00128   0.088832   0.100736
3.82617  0.002048   0.08192   0.101888
3.82625  0.00192   0.084096   0.110848
3.82633  0.002304   0.085248   0.103552
3.82641  0.00192   0.08832   0.102272
3.82648  0.002048   0.086784   0.108416
3.82656  0.001792   0.092032   0.099456
3.82664  0.002944   0.093568   0.104832
3.82672  0.002304   0.08128   0.110464
3.8268  0.002048   0.087552   0.098304
3.82688  0.002176   0.085248   0.102144
3.82695  0.002176   0.08256   0.104448
3.82703  0.002432   0.08704   0.100864
3.82711  0.002176   0.088064   0.099072
3.82719  0.002816   0.091776   0.10432
3.82727  0.002304   0.08896   0.104064
3.82734  0.002816   0.083456   0.105984
3.82742  0.001408   0.087552   0.10624
3.8275  0.00192   0.082816   0.103808
3.82758  0.002176   0.087168   0.104064
3.82766  0.002688   0.092928   0.107776
3.82773  0.003712   0.086784   0.101248
3.82781  0.002176   0.088192   0.10432
3.82789  0.001792   0.091008   0.101504
3.82797  0.002432   0.080512   0.104704
3.82805  0.001664   0.08832   0.101248
3.82812  0.001792   0.092928   0.104448
3.8282  0.002816   0.09216   0.105472
3.82828  0.00192   0.088832   0.103808
3.82836  0.00192   0.084224   0.10496
3.82844  0.001408   0.08768   0.10624
3.82852  0.003072   0.085248   0.103296
3.82859  0.002176   0.08896   0.109312
3.82867  0.001664   0.087808   0.104576
3.82875  0.00192   0.084352   0.102656
3.82883  0.002176   0.084864   0.11008
3.82891  0.002304   0.08128   0.099072
3.82898  0.00256   0.087936   0.10624
3.82906  0.00128   0.084352   0.107776
3.82914  0.00192   0.088064   0.103424
3.82922  0.001664   0.088064   0.105984
3.8293  0.002176   0.086656   0.10304
3.82938  0.00192   0.09024   0.106752
3.82945  0.00192   0.090496   0.109184
3.82953  0.002048   0.08384   0.102912
3.82961  0.002816   0.08384   0.10368
3.82969  0.001792   0.087808   0.103424
3.82977  0.001664   0.086656   0.10176
3.82984  0.002304   0.091648   0.110848
3.82992  0.001152   0.08896   0.104576
3.83  0.000896   0.09344   0.104448
3.83008  0.001792   0.089216   0.102656
3.83016  0.002048   0.07936   0.095488
3.83023  0.002816   0.091264   0.105472
3.83031  0.002176   0.089088   0.09536
3.83039  0.002176   0.086656   0.103168
3.83047  0.001408   0.085888   0.11392
3.83055  0.002432   0.084992   0.103168
3.83062  0.002048   0.092032   0.106112
3.8307  0.002176   0.093056   0.103296
3.83078  0.001664   0.092544   0.10112
3.83086  0.002432   0.091392   0.100224
3.83094  0.002432   0.086016   0.102656
3.83102  0.001536   0.092672   0.11136
3.83109  0.002944   0.082688   0.104448
3.83117  0.001536   0.085632   0.104576
3.83125  0.002176   0.093184   0.103552
3.83133  0.002432   0.086528   0.104064
3.83141  0.000768   0.087552   0.1024
3.83148  0.001536   0.08704   0.099968
3.83156  0.002176   0.09024   0.100736
3.83164  0.002048   0.088192   0.103936
3.83172  0.001792   0.0864   0.107392
3.8318  0.002816   0.081152   0.098304
3.83188  0.002816   0.089856   0.104576
3.83195  0.002304   0.0896   0.100224
3.83203  0.001664   0.086784   0.098432
3.83211  0.001536   0.089856   0.109952
3.83219  0.002048   0.0736   0.110336
3.83227  0.002304   0.079872   0.102016
3.83234  0.00256   0.090112   0.101504
3.83242  0.002048   0.08832   0.100736
3.8325  0.00192   0.08768   0.107136
3.83258  0.001792   0.09152   0.101248
3.83266  0.002176   0.09408   0.09792
3.83273  0.002432   0.086784   0.103296
3.83281  0.001536   0.086528   0.112512
3.83289  0.002304   0.087936   0.102016
3.83297  0.001664   0.084992   0.099712
3.83305  0.001408   0.091008   0.101248
3.83312  0.002048   0.093184   0.11392
3.8332  0.002048   0.084736   0.103168
3.83328  0.00192   0.089216   0.106496
3.83336  0.00192   0.084608   0.09856
3.83344  0.00128   0.088832   0.101632
3.83352  0.002816   0.093568   0.10176
3.83359  0.001664   0.092544   0.105088
3.83367  0.001408   0.089216   0.103168
3.83375  0.00192   0.092416   0.107392
3.83383  0.002176   0.09088   0.10112
3.83391  0.002432   0.08192   0.105088
3.83398  0.002304   0.088064   0.104704
3.83406  0.002816   0.086912   0.100992
3.83414  0.00192   0.089216   0.109824
3.83422  0.001664   0.086656   0.104192
3.8343  0.002432   0.085504   0.103936
3.83438  0.001536   0.085376   0.10368
3.83445  0.001664   0.092416   0.100864
3.83453  0.002176   0.084352   0.104448
3.83461  0.001792   0.087168   0.104192
3.83469  0.002688   0.092416   0.107904
3.83477  0.002048   0.090624   0.103552
3.83484  0.00192   0.085504   0.100864
3.83492  0.003072   0.088064   0.097536
3.835  0.002048   0.09024   0.107392
3.83508  0.00192   0.087424   0.10304
3.83516  0.001536   0.088704   0.106368
3.83523  0.001792   0.085376   0.103168
3.83531  0.002048   0.088576   0.108416
3.83539  0.002304   0.089088   0.100096
3.83547  0.002176   0.09152   0.1056
3.83555  0.002304   0.088448   0.1024
3.83563  0.002816   0.093824   0.100224
3.8357  0.001792   0.08768   0.109056
3.83578  0.001408   0.086016   0.104832
3.83586  0.002304   0.08448   0.09472
3.83594  0.000896   0.088832   0.101376
3.83602  0.00256   0.089344   0.109696
3.83609  0.001664   0.085888   0.10176
3.83617  0.001664   0.093056   0.104704
3.83625  0.002304   0.08832   0.109824
3.83633  0.002816   0.091392   0.110208
3.83641  0.002688   0.088192   0.102656
3.83648  0.002304   0.088192   0.100608
3.83656  0.002176   0.094208   0.10304
3.83664  0.001536   0.086016   0.103296
3.83672  0.002304   0.086144   0.100096
3.8368  0.00192   0.0896   0.1024
3.83688  0.00192   0.087936   0.109696
3.83695  0.00192   0.088064   0.105856
3.83703  0.002048   0.091904   0.109568
3.83711  0.001408   0.084096   0.108032
3.83719  0.001792   0.086016   0.102528
3.83727  0.002304   0.085504   0.10688
3.83734  0.002048   0.0832   0.107008
3.83742  0.001408   0.088704   0.107264
3.8375  0.001792   0.083456   0.11072
3.83758  0.002816   0.088192   0.105984
3.83766  0.001792   0.088064   0.1056
3.83773  0.001152   0.090112   0.102656
3.83781  0.002432   0.080128   0.107904
3.83789  0.001664   0.09152   0.110848
3.83797  0.001408   0.080768   0.103552
3.83805  0.00192   0.086784   0.100992
3.83813  0.003072   0.086016   0.103296
3.8382  0.002176   0.083456   0.09984
3.83828  0.001792   0.090368   0.103168
3.83836  0.002176   0.081024   0.108544
3.83844  0.001536   0.0864   0.101632
3.83852  0.001408   0.093824   0.103296
3.83859  0.00256   0.085504   0.104064
3.83867  0.003584   0.089088   0.109056
3.83875  0.002432   0.083584   0.100736
3.83883  0.002688   0.09088   0.102144
3.83891  0.002176   0.089984   0.102656
3.83898  0.001664   0.0832   0.109056
3.83906  0.002688   0.080896   0.1024
3.83914  0.00128   0.08448   0.104448
3.83922  0.002048   0.084608   0.108672
3.8393  0.001408   0.081024   0.104448
3.83937  0.002816   0.09216   0.103936
3.83945  0.001024   0.086144   0.109312
3.83953  0.002432   0.08576   0.097152
3.83961  0.001664   0.084864   0.104064
3.83969  0.002432   0.093312   0.097408
3.83977  0.002304   0.086144   0.107264
3.83984  0.002688   0.08576   0.101888
3.83992  0.001792   0.088576   0.10112
3.84  0.001664   0.085504   0.106752
3.84008  0.002304   0.08448   0.110208
3.84016  0.001408   0.087552   0.102528
3.84023  0.001152   0.08512   0.09408
3.84031  0.000896   0.088192   0.10432
3.84039  0.002944   0.09088   0.104448
3.84047  0.001536   0.083968   0.097792
3.84055  0.002432   0.088704   0.108416
3.84063  0.002688   0.092672   0.103296
3.8407  0.002304   0.089344   0.105216
3.84078  0.00192   0.086912   0.103296
3.84086  0.001152   0.086656   0.104192
3.84094  0.003072   0.086016   0.106496
3.84102  0.001664   0.084992   0.100608
3.84109  0.002176   0.08512   0.104832
3.84117  0.001792   0.082432   0.100992
3.84125  0.003072   0.084608   0.102528
3.84133  0.002048   0.0832   0.103936
3.84141  0.001024   0.08512   0.102272
3.84148  0.003072   0.084864   0.097536
3.84156  0.001664   0.089088   0.10432
3.84164  0.00128   0.087424   0.102656
3.84172  0.002048   0.090112   0.101888
3.8418  0.000896   0.091008   0.104576
3.84187  0.001792   0.089984   0.103296
3.84195  0.001664   0.092032   0.10304
3.84203  0.001792   0.082048   0.101376
3.84211  0.001664   0.092672   0.101888
3.84219  0.001408   0.08576   0.102272
3.84227  0.001792   0.087168   0.113408
3.84234  0.001408   0.083968   0.105984
3.84242  0.00192   0.08768   0.104576
3.8425  0.002048   0.08896   0.10432
3.84258  0.002176   0.089344   0.10304
3.84266  0.002176   0.082816   0.10432
3.84273  0.001536   0.085376   0.106752
3.84281  0.0032   0.08768   0.103168
3.84289  0.001792   0.09024   0.109824
3.84297  0.00192   0.091776   0.098688
3.84305  0.002176   0.088064   0.101888
3.84313  0.002176   0.087296   0.1088
3.8432  0.00192   0.082944   0.101888
3.84328  0.001536   0.083968   0.102784
3.84336  0.002304   0.0864   0.105472
3.84344  0.002048   0.086144   0.104448
3.84352  0.002176   0.082688   0.101248
3.84359  0.002176   0.08576   0.105728
3.84367  0.001792   0.088704   0.104576
3.84375  0.0032   0.084352   0.10112
3.84383  0.001792   0.085504   0.101248
3.84391  0.002944   0.081536   0.098944
3.84398  0.001536   0.083456   0.107008
3.84406  0.001408   0.087808   0.099584
3.84414  0.002688   0.08448   0.099328
3.84422  0.001664   0.087808   0.104448
3.8443  0.00192   0.083072   0.100096
3.84437  0.002176   0.086528   0.107904
3.84445  0.001664   0.0832   0.1024
3.84453  0.00192   0.08512   0.10112
3.84461  0.002048   0.089984   0.10944
3.84469  0.00192   0.08448   0.103936
3.84477  0.001792   0.087296   0.100992
3.84484  0.000896   0.0896   0.101632
3.84492  0.00192   0.083584   0.1056
3.845  0.00192   0.082944   0.102784
3.84508  0.002944   0.0864   0.103168
3.84516  0.002176   0.086144   0.105344
3.84523  0.002688   0.089216   0.104704
3.84531  0.00256   0.0896   0.098816
3.84539  0.001024   0.088192   0.101632
3.84547  0.001664   0.085504   0.098432
3.84555  0.001664   0.089216   0.104192
3.84563  0.00256   0.089856   0.10368
3.8457  0.002176   0.089216   0.099584
3.84578  0.00192   0.092032   0.105344
3.84586  0.002048   0.094336   0.10432
3.84594  0.002688   0.087424   0.102784
3.84602  0.002304   0.088064   0.104832
3.84609  0.002048   0.084736   0.104192
3.84617  0.000512   0.090624   0.105984
3.84625  0.00128   0.084864   0.098816
3.84633  0.00192   0.090624   0.10304
3.84641  0.002176   0.08576   0.108416
3.84648  0.002048   0.087552   0.098304
3.84656  0.002688   0.085632   0.10112
3.84664  0.001664   0.083712   0.106368
3.84672  0.002048   0.082688   0.100992
3.8468  0.00128   0.082816   0.103936
3.84688  0.002432   0.0832   0.100736
3.84695  0.002688   0.086272   0.097792
3.84703  0.00192   0.087168   0.095616
3.84711  0.001792   0.090368   0.109952
3.84719  0.002816   0.087168   0.097152
3.84727  0.001664   0.087168   0.106496
3.84734  0.00192   0.08768   0.096128
3.84742  0.00256   0.0928   0.105344
3.8475  0.00256   0.092032   0.108032
3.84758  0.002816   0.08896   0.10624
3.84766  0.002048   0.088448   0.102656
3.84773  0.002048   0.088832   0.105344
3.84781  0.002432   0.082432   0.103296
3.84789  0.002304   0.086528   0.10432
3.84797  0.002048   0.08256   0.102656
3.84805  0.00256   0.09088   0.102144
3.84813  0.002176   0.083328   0.108672
3.8482  0.001664   0.08384   0.098304
3.84828  0.00192   0.08192   0.096896
3.84836  0.001664   0.086784   0.095872
3.84844  0.001536   0.087936   0.107136
3.84852  0.002176   0.082304   0.099456
3.84859  0.002176   0.087552   0.102272
3.84867  0.001408   0.088448   0.102144
3.84875  0.002048   0.081152   0.103808
3.84883  0.003456   0.094592   0.105984
3.84891  0.002176   0.09088   0.105088
3.84898  0.002944   0.083072   0.102144
3.84906  0.002048   0.085248   0.101248
3.84914  0.002816   0.084864   0.106368
3.84922  0.002304   0.087552   0.096128
3.8493  0.001792   0.084096   0.09536
3.84938  0.001536   0.089344   0.105728
3.84945  0.00192   0.08448   0.104704
3.84953  0.001664   0.083072   0.109952
3.84961  0.00128   0.087296   0.103936
3.84969  0.002176   0.084096   0.104192
3.84977  0.002304   0.088192   0.102656
3.84984  0.002304   0.089344   0.10176
3.84992  0.001536   0.085504   0.1056
3.85  0.001024   0.090752   0.1024
3.85008  0.002048   0.090368   0.101504
3.85016  0.001664   0.0896   0.098432
3.85023  0.00128   0.082688   0.098304
3.85031  0.001408   0.085632   0.108032
3.85039  0.00192   0.086016   0.098432
3.85047  0.001792   0.088832   0.103296
3.85055  0.002816   0.08512   0.10048
3.85062  0.002816   0.086528   0.101504
3.8507  0.001664   0.084608   0.104704
3.85078  0.00192   0.084864   0.10368
3.85086  0.001664   0.088832   0.104064
3.85094  0.002048   0.088192   0.10176
3.85102  0.001536   0.083456   0.10752
3.85109  0.002304   0.089216   0.102144
3.85117  0.00192   0.082048   0.104448
3.85125  0.001408   0.085248   0.109824
3.85133  0.001792   0.087552   0.099584
3.85141  0.002688   0.086016   0.105856
3.85148  0.000768   0.084736   0.105728
3.85156  0.001664   0.08512   0.099712
3.85164  0.001024   0.088704   0.105088
3.85172  0.002304   0.085248   0.1088
3.8518  0.002688   0.086528   0.103168
3.85188  0.001664   0.086528   0.09728
3.85195  0.00192   0.090496   0.108544
3.85203  0.002176   0.087296   0.102016
3.85211  0.001664   0.087808   0.102144
3.85219  0.001152   0.089856   0.10496
3.85227  0.0032   0.086912   0.106112
3.85234  0.001792   0.086528   0.103552
3.85242  0.002048   0.08832   0.10688
3.8525  0.001664   0.09088   0.101376
3.85258  0.001792   0.088704   0.101888
3.85266  0.001664   0.085504   0.1056
3.85273  0.00192   0.088064   0.10176
3.85281  0.00192   0.07808   0.099968
3.85289  0.002048   0.087552   0.10688
3.85297  0.002304   0.084224   0.103168
3.85305  0.00256   0.078976   0.102784
3.85312  0.002304   0.085888   0.116096
3.8532  0.002048   0.089728   0.109056
3.85328  0.001792   0.086272   0.104832
3.85336  0.001408   0.086144   0.098688
3.85344  0.00192   0.091264   0.105984
3.85352  0.001664   0.082432   0.102144
3.85359  0.001664   0.089088   0.101248
3.85367  0.001792   0.08256   0.098048
3.85375  0.002048   0.084992   0.101888
3.85383  0.00192   0.091136   0.105472
3.85391  0.00192   0.085248   0.097024
3.85398  0.002176   0.086912   0.104192
3.85406  0.001536   0.086272   0.102144
3.85414  0.002688   0.087936   0.107648
3.85422  0.00128   0.08896   0.106368
3.8543  0.002176   0.086528   0.102784
3.85438  0.002048   0.083584   0.100864
3.85445  0.002048   0.082688   0.097664
3.85453  0.001536   0.082432   0.101632
3.85461  0.00192   0.090624   0.106112
3.85469  0.002432   0.089984   0.105344
3.85477  0.001408   0.088704   0.105472
3.85484  0.001792   0.082176   0.10176
3.85492  0.001024   0.092672   0.099072
3.855  0.002816   0.088192   0.10624
3.85508  0.002304   0.087168   0.099712
3.85516  0.002688   0.09152   0.105984
3.85523  0.001664   0.098048   0.098944
3.85531  0.001792   0.090112   0.101632
3.85539  0.001408   0.083712   0.105216
3.85547  0.002048   0.086016   0.10368
3.85555  0.002304   0.086784   0.1024
3.85563  0.001792   0.0832   0.100992
3.8557  0.001664   0.084736   0.106496
3.85578  0.001664   0.087936   0.105728
3.85586  0.002176   0.087424   0.106368
3.85594  0.001408   0.089984   0.100992
3.85602  0.002432   0.089088   0.104832
3.85609  0.001152   0.086656   0.10432
3.85617  0.001408   0.088448   0.098944
3.85625  0.001536   0.086016   0.102144
3.85633  0.00192   0.08448   0.105472
3.85641  0.001792   0.089344   0.102144
3.85648  0.00192   0.089088   0.100608
3.85656  0.003072   0.086528   0.107136
3.85664  0.001024   0.083072   0.110208
3.85672  0.00128   0.086016   0.100224
3.8568  0.002688   0.08512   0.107136
3.85688  0.002176   0.087808   0.102016
3.85695  0.002432   0.08512   0.09792
3.85703  0.002688   0.087424   0.104448
3.85711  0.001792   0.089088   0.098176
3.85719  0.001792   0.090624   0.105472
3.85727  0.002176   0.091648   0.102912
3.85734  0.002176   0.085376   0.098176
3.85742  0.002048   0.089088   0.104064
3.8575  0.002176   0.08704   0.10624
3.85758  0.001792   0.086528   0.10624
3.85766  0.001408   0.08576   0.098944
3.85773  0.00192   0.090496   0.102144
3.85781  0.00256   0.090368   0.10752
3.85789  0.001664   0.081408   0.100736
3.85797  0.002944   0.09344   0.099968
3.85805  0.001024   0.087808   0.100352
3.85813  0.001408   0.086144   0.103424
3.8582  0.001408   0.085632   0.098816
3.85828  0.00256   0.083968   0.104576
3.85836  0.001664   0.086528   0.107008
3.85844  0.002176   0.0896   0.106752
3.85852  0.002304   0.09152   0.107136
3.85859  0.001152   0.08192   0.10752
3.85867  0.00256   0.086912   0.105088
3.85875  0.00256   0.089728   0.09792
3.85883  0.00192   0.085632   0.105472
3.85891  0.002048   0.0864   0.096768
3.85898  0.002304   0.087424   0.105472
3.85906  0.002304   0.089728   0.102144
3.85914  0.001536   0.086656   0.110464
3.85922  0.002048   0.087424   0.10048
3.8593  0.00064   0.088704   0.096384
3.85938  0.00192   0.08128   0.099328
3.85945  0.001024   0.08576   0.098304
3.85953  0.001536   0.084096   0.107776
3.85961  0.002816   0.086528   0.105344
3.85969  0.00192   0.085504   0.105088
3.85977  0.003328   0.092544   0.100352
3.85984  0.002048   0.086144   0.101504
3.85992  0.001408   0.087552   0.103424
3.86  0.001792   0.083584   0.105088
3.86008  0.002048   0.084992   0.101376
3.86016  0.001664   0.087808   0.10688
3.86023  0.001536   0.083328   0.10496
3.86031  0.000768   0.08512   0.100992
3.86039  0.001152   0.091392   0.098048
3.86047  0.00128   0.086016   0.104064
3.86055  0.00256   0.081664   0.098176
3.86063  0.002304   0.08512   0.102272
3.8607  0.001792   0.078464   0.101248
3.86078  0.002304   0.08192   0.107136
3.86086  0.001536   0.084352   0.102656
3.86094  0.002816   0.08064   0.102528
3.86102  0.002048   0.086784   0.101504
3.86109  0.001792   0.088192   0.106368
3.86117  0.00256   0.091264   0.103552
3.86125  0.001664   0.083328   0.105344
3.86133  0.00192   0.081536   0.101888
3.86141  0.002176   0.078464   0.096512
3.86148  0.001664   0.093056   0.099712
3.86156  0.00192   0.092416   0.098432
3.86164  0.002688   0.087808   0.104448
3.86172  0.001792   0.08256   0.10496
3.8618  0.002048   0.08256   0.099328
3.86187  0.00192   0.084992   0.105728
3.86195  0.001152   0.082304   0.105088
3.86203  0.001664   0.085504   0.102016
3.86211  0.00192   0.086528   0.104064
3.86219  0.001408   0.086016   0.103296
3.86227  0.001408   0.090112   0.107008
3.86234  0.00128   0.085248   0.113408
3.86242  0.001664   0.089472   0.096256
3.8625  0.002304   0.091136   0.102912
3.86258  0.001408   0.08704   0.106496
3.86266  0.000896   0.091136   0.1056
3.86273  0.00256   0.086912   0.099328
3.86281  0.00192   0.093312   0.107264
3.86289  0.002304   0.089728   0.105216
3.86297  0.002304   0.081664   0.1024
3.86305  0.001792   0.08448   0.1056
3.86313  0.001664   0.088192   0.103936
3.8632  0.001024   0.082432   0.10496
3.86328  0.001792   0.084736   0.10048
3.86336  0.00192   0.088064   0.10048
3.86344  0.001664   0.090368   0.099584
3.86352  0.001664   0.091392   0.101248
3.86359  0.003584   0.084224   0.103808
3.86367  0.002432   0.083584   0.100992
3.86375  0.002048   0.08576   0.105472
3.86383  0.001536   0.0864   0.105344
3.86391  0.001536   0.086656   0.104192
3.86398  0.00128   0.086656   0.101888
3.86406  0.001792   0.090112   0.104064
3.86414  0.001024   0.083328   0.100352
3.86422  0.002304   0.086272   0.107776
3.8643  0.00256   0.089728   0.102144
3.86437  0.002176   0.083328   0.109312
3.86445  0.00256   0.093824   0.106496
3.86453  0.002176   0.084224   0.101248
3.86461  0.001536   0.087936   0.10816
3.86469  0.001536   0.08832   0.102272
3.86477  0.002176   0.089216   0.109312
3.86484  0.001536   0.0896   0.100224
3.86492  0.001792   0.087552   0.106368
3.865  0.001152   0.086784   0.09984
3.86508  0.002432   0.087424   0.102784
3.86516  0.000768   0.083584   0.101504
3.86523  0.00192   0.082816   0.101888
3.86531  0.002304   0.091904   0.102016
3.86539  0.00192   0.086528   0.103552
3.86547  0.002176   0.088192   0.09984
3.86555  0.001536   0.08512   0.094976
3.86563  0.001792   0.085248   0.099968
3.8657  0.001536   0.08512   0.10624
3.86578  0.001664   0.084352   0.10432
3.86586  0.00192   0.08576   0.1056
3.86594  0.002304   0.08512   0.105856
3.86602  0.00256   0.087808   0.108288
3.86609  0.001664   0.091648   0.102016
3.86617  0.00192   0.086784   0.111744
3.86625  0.002048   0.091904   0.104576
3.86633  0.003072   0.089472   0.097024
3.86641  0.002816   0.087936   0.09984
3.86648  0.001024   0.085888   0.096512
3.86656  0.001536   0.083328   0.098816
3.86664  0.00192   0.08832   0.111616
3.86672  0.002176   0.080512   0.099712
3.8668  0.002816   0.091392   0.101888
3.86688  0.001792   0.088832   0.096512
3.86695  0.001152   0.08896   0.099584
3.86703  0.002304   0.084736   0.103808
3.86711  0.00192   0.080256   0.0992
3.86719  0.002176   0.085888   0.099968
3.86727  0.00128   0.094336   0.102784
3.86734  0.002432   0.085888   0.102272
3.86742  0.002176   0.081792   0.106112
3.8675  0.002048   0.086656   0.102912
3.86758  0.001536   0.086528   0.097536
3.86766  0.00192   0.089344   0.107904
3.86773  0.0032   0.0896   0.101888
3.86781  0.001664   0.084608   0.097408
3.86789  0.001664   0.07744   0.107264
3.86797  0.001664   0.087936   0.09856
3.86805  0.00128   0.084864   0.102272
3.86813  0.001664   0.087168   0.101888
3.8682  0.00192   0.08576   0.104448
3.86828  0.001408   0.083456   0.10048
3.86836  0.002304   0.08576   0.103424
3.86844  0.00192   0.086912   0.112384
3.86852  0.001664   0.08384   0.107904
3.86859  0.001792   0.082432   0.103936
3.86867  0.00192   0.084864   0.096
3.86875  0.002176   0.085376   0.102656
3.86883  0.002432   0.086528   0.105344
3.86891  0.00128   0.087808   0.104576
3.86898  0.001792   0.088832   0.103168
3.86906  0.00256   0.089344   0.102528
3.86914  0.00192   0.086144   0.098816
3.86922  0.001408   0.080128   0.098688
3.8693  0.002432   0.084736   0.105856
3.86938  0.001792   0.078592   0.100224
3.86945  0.001664   0.083584   0.10304
3.86953  0.001792   0.086528   0.109056
3.86961  0.002048   0.083712   0.105344
3.86969  0.00128   0.091904   0.10432
3.86977  0.003072   0.08384   0.10112
3.86984  0.001024   0.090112   0.100224
3.86992  0.001792   0.079872   0.09856
3.87  0.00192   0.093952   0.098688
3.87008  0.001152   0.082688   0.105856
3.87016  0.00192   0.0832   0.103808
3.87023  0.00128   0.0864   0.10112
3.87031  0.000768   0.083328   0.09792
3.87039  0.002048   0.087424   0.103296
3.87047  0.002944   0.0864   0.105216
3.87055  0.001536   0.08576   0.104704
3.87062  0.00256   0.08768   0.10816
3.8707  0.002432   0.083712   0.105344
3.87078  0.001408   0.088064   0.097152
3.87086  0.001536   0.089984   0.102144
3.87094  0.001408   0.089216   0.103424
3.87102  0.001152   0.094592   0.09984
3.87109  0.001664   0.087424   0.104832
3.87117  0.001408   0.082816   0.106624
3.87125  0.002432   0.086144   0.1056
3.87133  0.002688   0.088576   0.09984
3.87141  0.002432   0.085376   0.101376
3.87148  0.002304   0.086656   0.10048
3.87156  0.001408   0.085504   0.103296
3.87164  0.00128   0.085248   0.10752
3.87172  0.00192   0.080896   0.106496
3.8718  0.000768   0.08576   0.104704
3.87188  0.002176   0.08384   0.102144
3.87195  0.002048   0.079104   0.101248
3.87203  0.001536   0.086016   0.100352
3.87211  0.00192   0.091136   0.109696
3.87219  0.002048   0.086912   0.098304
3.87227  0.00192   0.087296   0.100224
3.87234  0.00128   0.088448   0.10368
3.87242  0.00192   0.093184   0.103168
3.8725  0.001024   0.08384   0.099456
3.87258  0.001792   0.082688   0.104064
3.87266  0.001792   0.08448   0.102656
3.87273  0.002176   0.077824   0.100736
3.87281  0.00192   0.084608   0.105728
3.87289  0.002432   0.08704   0.107008
3.87297  0.002048   0.083584   0.099328
3.87305  0.002304   0.083456   0.10368
3.87312  0.001536   0.081152   0.106112
3.8732  0.002432   0.0832   0.098816
3.87328  0.001664   0.092288   0.09984
3.87336  0.001024   0.089856   0.107136
3.87344  0.001408   0.086912   0.104448
3.87352  0.00128   0.084736   0.10496
3.87359  0.001664   0.081536   0.09472
3.87367  0.001664   0.087552   0.106112
3.87375  0.00192   0.08512   0.100352
3.87383  0.002176   0.085376   0.099712
3.87391  0.00192   0.082688   0.105728
3.87398  0.00256   0.089344   0.097408
3.87406  0.00256   0.08768   0.099072
3.87414  0.001024   0.080256   0.101376
3.87422  0.001792   0.085504   0.098176
3.8743  0.00192   0.084992   0.10368
3.87438  0.002304   0.092672   0.100864
3.87445  0.002176   0.078336   0.102656
3.87453  0.00192   0.083456   0.100992
3.87461  0.002176   0.086784   0.103296
3.87469  0.00192   0.085376   0.099072
3.87477  0.001664   0.0832   0.100736
3.87484  0.000896   0.091904   0.097408
3.87492  0.001408   0.087552   0.096768
3.875  0.001664   0.087168   0.102272
3.87508  0.001408   0.089984   0.108672
3.87516  0.001024   0.0896   0.102016
3.87523  0.002176   0.088448   0.10688
3.87531  0.00192   0.086656   0.100864
3.87539  0.00256   0.096512   0.107264
3.87547  0.001792   0.084096   0.104576
3.87555  0.00192   0.0864   0.099584
3.87562  0.001408   0.0864   0.100864
3.8757  0.002048   0.090752   0.101888
3.87578  0.002432   0.086912   0.097408
3.87586  0.001792   0.085888   0.10048
3.87594  0.002048   0.084608   0.100224
3.87602  0.001792   0.082048   0.104576
3.87609  0.00192   0.091008   0.104192
3.87617  0.001536   0.087424   0.099072
3.87625  0.002048   0.09344   0.106368
3.87633  0.002048   0.089344   0.10176
3.87641  0.002048   0.089344   0.104576
3.87648  0.002176   0.082688   0.107648
3.87656  0.002048   0.086912   0.105728
3.87664  0.002048   0.080128   0.09856
3.87672  0.00128   0.089728   0.105216
3.8768  0.001792   0.0864   0.093056
3.87688  0.001536   0.084736   0.09984
3.87695  0.001664   0.0896   0.094848
3.87703  0.00256   0.085888   0.110464
3.87711  0.002304   0.084608   0.0992
3.87719  0.001664   0.081792   0.104704
3.87727  0.001152   0.084736   0.099712
3.87734  0.001536   0.084992   0.103424
3.87742  0.002176   0.091648   0.098304
3.8775  0.002048   0.083328   0.104704
3.87758  0.001408   0.088064   0.105344
3.87766  0.001664   0.0896   0.102272
3.87773  0.001536   0.08192   0.103424
3.87781  0.00192   0.08192   0.103168
3.87789  0.001152   0.087552   0.098688
3.87797  0.001536   0.088192   0.104448
3.87805  0.00192   0.085504   0.100992
3.87813  0.001024   0.08128   0.101376
3.8782  0.001536   0.085888   0.102656
3.87828  0.001408   0.078976   0.105472
3.87836  0.00128   0.08704   0.099328
3.87844  0.001792   0.08768   0.105088
3.87852  0.001536   0.087808   0.095616
3.87859  0.001536   0.083328   0.106752
3.87867  0.001792   0.085632   0.107008
3.87875  0.001664   0.089344   0.096512
3.87883  0.001792   0.091904   0.100224
3.87891  0.001664   0.086528   0.106496
3.87898  0.00256   0.085248   0.101376
3.87906  0.00192   0.089728   0.0992
3.87914  0.00256   0.084352   0.098816
3.87922  0.001536   0.093184   0.100096
3.8793  0.002304   0.083456   0.107008
3.87938  0.002048   0.08448   0.103808
3.87945  0.00128   0.08448   0.103296
3.87953  0.001536   0.089344   0.103424
3.87961  0.001664   0.085248   0.102912
3.87969  0.001792   0.090112   0.102656
3.87977  0.002048   0.089728   0.09472
3.87984  0.001152   0.086784   0.102656
3.87992  0.002048   0.087296   0.101248
3.88  0.001408   0.084736   0.1056
3.88008  0.001536   0.086144   0.100736
3.88016  0.000896   0.084608   0.100352
3.88023  0.002432   0.091648   0.100096
3.88031  0.002304   0.088832   0.105216
3.88039  0.002304   0.086144   0.101248
3.88047  0.00192   0.086656   0.100864
3.88055  0.001152   0.086656   0.102784
3.88063  0.002048   0.084224   0.106496
3.8807  0.001152   0.076928   0.104576
3.88078  0.001408   0.080384   0.099072
3.88086  0.001536   0.089344   0.103808
3.88094  0.001536   0.08256   0.102272
3.88102  0.002176   0.090496   0.099584
3.88109  0.001664   0.08768   0.099328
3.88117  0.00192   0.085376   0.102144
3.88125  0.002816   0.085504   0.096128
3.88133  0.00128   0.087936   0.106752
3.88141  0.001152   0.081792   0.099328
3.88148  0.002304   0.083328   0.105088
3.88156  0.00256   0.08192   0.108544
3.88164  0.002816   0.083584   0.10368
3.88172  0.001664   0.083584   0.10048
3.8818  0.001536   0.085504   0.100352
3.88187  0.001024   0.081152   0.101248
3.88195  0.002048   0.087808   0.096896
3.88203  0.002432   0.085888   0.100224
3.88211  0.002176   0.090624   0.104704
3.88219  0.00192   0.084352   0.104064
3.88227  0.001792   0.08768   0.108544
3.88234  0.001536   0.085888   0.102528
3.88242  0.00192   0.085632   0.1056
3.8825  0.001792   0.084992   0.103936
3.88258  0.001792   0.087296   0.107136
3.88266  0.001152   0.090624   0.10368
3.88273  0.002944   0.084864   0.09856
3.88281  0.001152   0.092288   0.100992
3.88289  0.001664   0.093056   0.100096
3.88297  0.00192   0.078336   0.10304
3.88305  0.000896   0.082304   0.098048
3.88313  0.001536   0.082176   0.098432
3.8832  0.001664   0.089728   0.105216
3.88328  0.003456   0.0864   0.098816
3.88336  0.001408   0.082432   0.102656
3.88344  0.002048   0.086912   0.104192
3.88352  0.00128   0.085632   0.098688
3.88359  0.002432   0.089472   0.107776
3.88367  0.001664   0.084608   0.10048
3.88375  0.00128   0.089088   0.097536
3.88383  0.002176   0.085248   0.097792
3.88391  0.001792   0.09152   0.098304
3.88398  0.001664   0.08704   0.106624
3.88406  0.001664   0.07872   0.1056
3.88414  0.001536   0.081408   0.103296
3.88422  0.001664   0.086144   0.103808
3.8843  0.00192   0.082688   0.100992
3.88437  0.002688   0.083328   0.102528
3.88445  0.002176   0.084864   0.103936
3.88453  0.001664   0.09024   0.103424
3.88461  0.001792   0.084224   0.10304
3.88469  0.001792   0.081152   0.100736
3.88477  0.002304   0.086144   0.103552
3.88484  0.00192   0.088576   0.098432
3.88492  0.001664   0.085248   0.105856
3.885  0.001664   0.090496   0.103296
3.88508  0.001664   0.086656   0.097408
3.88516  0.001664   0.084992   0.105856
3.88523  0.002816   0.084608   0.10368
3.88531  0.001152   0.085248   0.098432
3.88539  0.002176   0.087168   0.105856
3.88547  0.002176   0.084736   0.100096
3.88555  0.002432   0.088448   0.102144
3.88563  0.00064   0.07872   0.099712
3.8857  0.001664   0.084864   0.102784
3.88578  0.001664   0.086656   0.095872
3.88586  0.002432   0.083968   0.103168
3.88594  0.001664   0.086272   0.105984
3.88602  0.001536   0.083072   0.104064
3.88609  0.001792   0.08896   0.105472
3.88617  0.00128   0.086016   0.097152
3.88625  0.00192   0.089472   0.107264
3.88633  0.002176   0.086016   0.105344
3.88641  0.00128   0.08192   0.097152
3.88648  0.003328   0.081536   0.104192
3.88656  0.001024   0.090752   0.104064
3.88664  0.00128   0.091136   0.110464
3.88672  0.002176   0.085632   0.105472
3.8868  0.00192   0.081152   0.10304
3.88688  0.001664   0.084608   0.099968
3.88695  0.002432   0.088192   0.104704
3.88703  0.00128   0.082048   0.107392
3.88711  0.001664   0.0832   0.093056
3.88719  0.001536   0.08832   0.106752
3.88727  0.001536   0.0864   0.102272
3.88734  0.001408   0.078976   0.09856
3.88742  0.00192   0.0832   0.102272
3.8875  0.001408   0.087808   0.098176
3.88758  0.002048   0.088448   0.105472
3.88766  0.00256   0.082688   0.103808
3.88773  0.00192   0.0864   0.096768
3.88781  0.001152   0.081152   0.103424
3.88789  0.002432   0.086272   0.101888
3.88797  0.00256   0.08384   0.101376
3.88805  0.001792   0.086272   0.10304
3.88813  0.001792   0.084992   0.099328
3.8882  0.001408   0.08832   0.101248
3.88828  0.002176   0.093056   0.104448
3.88836  0.001664   0.083072   0.095104
3.88844  0.002176   0.080128   0.099456
3.88852  0.001536   0.087424   0.101504
3.88859  0.001664   0.082944   0.105088
3.88867  0.001408   0.083968   0.095616
3.88875  0.00192   0.090112   0.100224
3.88883  0.001152   0.086272   0.102912
3.88891  0.00192   0.084608   0.104832
3.88898  0.002176   0.082176   0.103168
3.88906  0.000768   0.087808   0.11072
3.88914  0.001792   0.086912   0.101888
3.88922  0.002048   0.09216   0.10496
3.8893  0.002432   0.082176   0.099456
3.88938  0.00192   0.084352   0.103936
3.88945  0.001792   0.086912   0.102016
3.88953  0.002304   0.085376   0.107008
3.88961  0.001536   0.083712   0.098176
3.88969  0.002176   0.087296   0.101376
3.88977  0.001024   0.088704   0.10176
3.88984  0.001024   0.084352   0.099072
3.88992  0.001408   0.084992   0.103424
3.89  0.002048   0.089344   0.104448
3.89008  0.002304   0.082688   0.103808
3.89016  0.001536   0.081152   0.1056
3.89023  0.00128   0.082688   0.095744
3.89031  0.002432   0.082816   0.092288
3.89039  0.001408   0.086784   0.105216
3.89047  0.00192   0.089344   0.107136
3.89055  0.002048   0.088704   0.10688
3.89062  0.001664   0.08384   0.099456
3.8907  0.002304   0.081024   0.104192
3.89078  0.002048   0.089856   0.109568
3.89086  0.00256   0.08512   0.0992
3.89094  0.001664   0.089472   0.100608
3.89102  0.002048   0.084352   0.099968
3.89109  0.002176   0.0864   0.100864
3.89117  0.001024   0.088832   0.102144
3.89125  0.003072   0.079872   0.10624
3.89133  0.001536   0.091648   0.099072
3.89141  0.002688   0.08896   0.105984
3.89148  0.00192   0.089984   0.106368
3.89156  0.002304   0.0864   0.105088
3.89164  0.001664   0.091008   0.107776
3.89172  0.00192   0.083328   0.108672
3.8918  0.002176   0.08   0.0992
3.89188  0.002048   0.084736   0.101376
3.89195  0.00192   0.084224   0.094336
3.89203  0.002176   0.080512   0.106624
3.89211  0.001664   0.08768   0.10496
3.89219  0.002304   0.086016   0.110336
3.89227  0.00128   0.08384   0.105856
3.89234  0.001792   0.08576   0.0992
3.89242  0.002048   0.083968   0.106624
3.8925  0.001792   0.084352   0.100096
3.89258  0.00128   0.086144   0.09728
3.89266  0.001536   0.080512   0.101888
3.89273  0.00192   0.08256   0.100864
3.89281  0.001792   0.085632   0.095744
3.89289  0.001536   0.084608   0.100992
3.89297  0.00192   0.087552   0.10432
3.89305  0.001408   0.086272   0.100608
3.89312  0.001536   0.079744   0.09984
3.8932  0.001408   0.08192   0.102016
3.89328  0.001152   0.083456   0.098944
3.89336  0.001664   0.08704   0.103808
3.89344  0.001664   0.084096   0.1056
3.89352  0.002432   0.081664   0.105088
3.89359  0.002304   0.083712   0.100992
3.89367  0.002688   0.0896   0.097408
3.89375  0.002304   0.084096   0.099456
3.89383  0.001152   0.086912   0.105728
3.89391  0.002432   0.089088   0.106368
3.89398  0.001664   0.085632   0.103936
3.89406  0.00192   0.092544   0.099328
3.89414  0.002048   0.090496   0.09984
3.89422  0.001792   0.082944   0.100992
3.8943  0.001664   0.0896   0.110592
3.89438  0.001152   0.082816   0.103296
3.89445  0.00128   0.082048   0.099328
3.89453  0.00128   0.087936   0.100992
3.89461  0.000896   0.087424   0.105984
3.89469  0.00192   0.090496   0.097536
3.89477  0.00192   0.083712   0.097664
3.89484  0.000896   0.087808   0.099584
3.89492  0.001792   0.0832   0.100992
3.895  0.002048   0.083712   0.101888
3.89508  0.002304   0.085632   0.0992
3.89516  0.001792   0.086016   0.101888
3.89523  0.001664   0.082688   0.102656
3.89531  0.00192   0.087168   0.097408
3.89539  0.002176   0.08576   0.09984
3.89547  0.002176   0.090112   0.1024
3.89555  0.00192   0.085248   0.1088
3.89562  0.00128   0.095232   0.104064
3.8957  0.001408   0.086016   0.100992
3.89578  0.00128   0.083456   0.09664
3.89586  0.00128   0.084224   0.103296
3.89594  0.001664   0.082688   0.09792
3.89602  0.001152   0.088576   0.102528
3.89609  0.001792   0.089344   0.100736
3.89617  0.001408   0.087296   0.102912
3.89625  0.002176   0.092288   0.10176
3.89633  0.001536   0.084352   0.104576
3.89641  0.00128   0.078208   0.106496
3.89648  0.001664   0.089856   0.102528
3.89656  0.00256   0.081536   0.100608
3.89664  0.001408   0.082816   0.097024
3.89672  0.001536   0.08064   0.10048
3.8968  0.001664   0.090112   0.099968
3.89688  0.001536   0.08512   0.102144
3.89695  0.00192   0.09152   0.099968
3.89703  0.00128   0.08832   0.095104
3.89711  0.00192   0.083072   0.102528
3.89719  0.001536   0.086528   0.103552
3.89727  0.002048   0.08256   0.107008
3.89734  0.001792   0.08384   0.10176
3.89742  0.00192   0.08512   0.100224
3.8975  0.002048   0.082176   0.098944
3.89758  0.001536   0.090752   0.104704
3.89766  0.00128   0.091008   0.100736
3.89773  0.001536   0.085632   0.098432
3.89781  0.002304   0.082944   0.09792
3.89789  0.002048   0.090368   0.101248
3.89797  0.002048   0.090752   0.102656
3.89805  0.002048   0.087424   0.098688
3.89813  0.001792   0.086912   0.100096
3.8982  0.001664   0.080896   0.096896
3.89828  0.00256   0.086528   0.107776
3.89836  0.00256   0.087424   0.10048
3.89844  0.002176   0.083328   0.102144
3.89852  0.00256   0.084224   0.101248
3.89859  0.001664   0.091136   0.100736
3.89867  0.001536   0.080512   0.097792
3.89875  0.002176   0.080384   0.10688
3.89883  0.002048   0.0832   0.100864
3.89891  0.00192   0.087808   0.103808
3.89898  0.001536   0.089088   0.096
3.89906  0.001024   0.0864   0.103168
3.89914  0.002048   0.085888   0.102016
3.89922  0.002432   0.0832   0.101504
3.8993  0.00256   0.080896   0.104832
3.89938  0.001792   0.08704   0.098432
3.89945  0.001408   0.089088   0.095488
3.89953  0.002176   0.086784   0.102528
3.89961  0.001408   0.085504   0.104448
3.89969  0.00192   0.088576   0.109824
3.89977  0.00128   0.084224   0.102656
3.89984  0.002304   0.082944   0.10432
3.89992  0.00128   0.089216   0.102272
3.9  0.001792   0.086272   0.101632
3.90008  0.001664   0.080512   0.10688
3.90016  0.001536   0.08512   0.103424
3.90023  0.001536   0.088192   0.095872
3.90031  0.002048   0.081792   0.10432
3.90039  0.001408   0.087424   0.099456
3.90047  0.001664   0.08384   0.095872
3.90055  0.00192   0.094592   0.103424
3.90063  0.001536   0.087296   0.098688
3.9007  0.001024   0.088064   0.105856
3.90078  0.001024   0.087424   0.096
3.90086  0.002816   0.08704   0.100096
3.90094  0.00192   0.08576   0.100224
3.90102  0.002048   0.083072   0.0992
3.90109  0.000896   0.08576   0.102016
3.90117  0.001792   0.086144   0.099584
3.90125  0.001664   0.08832   0.106368
3.90133  0.00192   0.082432   0.099328
3.90141  0.002176   0.082688   0.10176
3.90148  0.00256   0.084736   0.10112
3.90156  0.002944   0.085504   0.103936
3.90164  0.00256   0.083584   0.103936
3.90172  0.001536   0.093696   0.106112
3.9018  0.00128   0.083456   0.102016
3.90187  0.002176   0.078464   0.1024
3.90195  0.001152   0.085504   0.097408
3.90203  0.001536   0.091392   0.104448
3.90211  0.002304   0.089088   0.110464
3.90219  0.001408   0.08576   0.100352
3.90227  0.00192   0.0864   0.098176
3.90234  0.002304   0.096512   0.103936
3.90242  0.001536   0.086528   0.099456
3.9025  0.001408   0.079872   0.100736
3.90258  0.001792   0.08768   0.10048
3.90266  0.00192   0.082688   0.097152
3.90273  0.001152   0.08448   0.103808
3.90281  0.001536   0.088448   0.105088
3.90289  0.001792   0.08896   0.102016
3.90297  0.001152   0.085376   0.101504
3.90305  0.000768   0.086656   0.108288
3.90313  0.001536   0.087168   0.104448
3.9032  0.002048   0.082688   0.103168
3.90328  0.002176   0.084608   0.098304
3.90336  0.002176   0.089088   0.109824
3.90344  0.001408   0.08384   0.104576
3.90352  0.001664   0.08256   0.102016
3.90359  0.001024   0.079872   0.102016
3.90367  0.001536   0.0864   0.102016
3.90375  0.002048   0.0832   0.101376
3.90383  0.00192   0.084096   0.10304
3.90391  0.001536   0.09088   0.099584
3.90398  0.001408   0.090752   0.100096
3.90406  0.002176   0.085376   0.093312
3.90414  0.001408   0.08192   0.097408
3.90422  0.00192   0.081536   0.094464
3.9043  0.001536   0.086016   0.098304
3.90437  0.001536   0.088192   0.105344
3.90445  0.002688   0.090112   0.106752
3.90453  0.001536   0.094976   0.098816
3.90461  0.001536   0.084224   0.096512
3.90469  0.002304   0.083584   0.100992
3.90477  0.00128   0.08704   0.102272
3.90484  0.001792   0.082048   0.096384
3.90492  0.001664   0.084096   0.107392
3.905  0.002688   0.08768   0.098816
3.90508  0.002432   0.089856   0.095104
3.90516  0.001664   0.079744   0.09792
3.90523  0.001408   0.083968   0.103424
3.90531  0.002432   0.088576   0.105728
3.90539  0.001536   0.081792   0.096256
3.90547  0.002048   0.086272   0.0992
3.90555  0.002176   0.08576   0.097152
3.90563  0.001664   0.082688   0.099584
3.9057  0.001536   0.082048   0.102272
3.90578  0.000896   0.083072   0.098816
3.90586  0.002048   0.081024   0.107904
3.90594  0.001664   0.08448   0.101248
3.90602  0.00192   0.085504   0.099328
3.90609  0.00192   0.088448   0.105728
3.90617  0.002176   0.0864   0.102912
3.90625  0.00192   0.086016   0.1024
3.90633  0.001792   0.081792   0.09664
3.90641  0.00128   0.086016   0.10624
3.90648  0.002304   0.086144   0.108416
3.90656  0.00256   0.083968   0.099456
3.90664  0.002432   0.084736   0.101888
3.90672  0.002176   0.086528   0.098688
3.9068  0.000896   0.083072   0.095872
3.90687  0.002176   0.082944   0.093056
3.90695  0.001536   0.082944   0.096384
3.90703  0.00256   0.086656   0.096128
3.90711  0.002304   0.082944   0.102016
3.90719  0.002048   0.086528   0.100096
3.90727  0.002048   0.090624   0.098304
3.90734  0.001536   0.084096   0.100736
3.90742  0.001664   0.088832   0.097792
3.9075  0.00128   0.083968   0.099584
3.90758  0.001664   0.0864   0.10432
3.90766  0.000768   0.086144   0.102016
3.90773  0.00192   0.084736   0.100224
3.90781  0.001536   0.085248   0.0992
3.90789  0.001536   0.086016   0.102016
3.90797  0.001152   0.08448   0.103808
3.90805  0.001664   0.087168   0.09984
3.90813  0.002304   0.083584   0.099968
3.9082  0.00192   0.086016   0.097024
3.90828  0.001792   0.082048   0.099328
3.90836  0.001792   0.083072   0.097792
3.90844  0.001792   0.0864   0.106624
3.90852  0.001408   0.085888   0.107264
3.90859  0.001664   0.083584   0.098816
3.90867  0.001664   0.087424   0.105984
3.90875  0.002048   0.088704   0.095616
3.90883  0.001792   0.082944   0.107392
3.90891  0.00192   0.081408   0.104448
3.90898  0.002304   0.081664   0.097664
3.90906  0.000896   0.082688   0.104448
3.90914  0.002048   0.083712   0.104704
3.90922  0.002304   0.082432   0.1024
3.9093  0.001664   0.084352   0.100224
3.90938  0.001024   0.081536   0.09792
3.90945  0.001536   0.08576   0.105728
3.90953  0.00192   0.087936   0.100864
3.90961  0.002176   0.08192   0.103168
3.90969  0.001024   0.081664   0.09984
3.90977  0.002176   0.089216   0.107648
3.90984  0.001408   0.081792   0.104576
3.90992  0.002432   0.08576   0.103296
3.91  0.002944   0.085632   0.099456
3.91008  0.001664   0.089216   0.110208
3.91016  0.001792   0.08384   0.101888
3.91023  0.001792   0.086784   0.09664
3.91031  0.002432   0.089984   0.099456
3.91039  0.001152   0.085632   0.10944
3.91047  0.002048   0.089728   0.1056
3.91055  0.001792   0.0832   0.099712
3.91063  0.00064   0.083968   0.102272
3.9107  0.00192   0.082816   0.101504
3.91078  0.000768   0.083072   0.10304
3.91086  0.002048   0.088832   0.105344
3.91094  0.001408   0.087296   0.103936
3.91102  0.001152   0.082432   0.102016
3.91109  0.00128   0.087936   0.100736
3.91117  0.000512   0.085888   0.098944
3.91125  0.001664   0.080384   0.093696
3.91133  0.001664   0.082688   0.104576
3.91141  0.00128   0.081536   0.100608
3.91148  0.002304   0.089472   0.098816
3.91156  0.002688   0.084224   0.10112
3.91164  0.00192   0.089728   0.100992
3.91172  0.00256   0.082816   0.103424
3.9118  0.00128   0.081408   0.101376
3.91188  0.002432   0.083456   0.107904
3.91195  0.002304   0.088576   0.10368
3.91203  0.00192   0.080384   0.099712
3.91211  0.002304   0.08576   0.09536
3.91219  0.001536   0.084352   0.101632
3.91227  0.001152   0.082688   0.098816
3.91234  0.002432   0.081024   0.10432
3.91242  0.002688   0.083072   0.095616
3.9125  0.00128   0.091392   0.112128
3.91258  0.002432   0.081536   0.100608
3.91266  0.001024   0.084352   0.104832
3.91273  0.001408   0.080512   0.100608
3.91281  0.001408   0.080768   0.103552
3.91289  0.002176   0.08768   0.09984
3.91297  0.00128   0.084096   0.108544
3.91305  0.001024   0.085504   0.096512
3.91312  0.001536   0.088448   0.101632
3.9132  0.000512   0.081408   0.096768
3.91328  0.001024   0.084608   0.100096
3.91336  0.001408   0.083072   0.09728
3.91344  0.002048   0.088704   0.096768
3.91352  0.001792   0.086016   0.102272
3.91359  0.001024   0.074112   0.103168
3.91367  0.002176   0.08064   0.097792
3.91375  0.001152   0.0832   0.10176
3.91383  0.001792   0.087552   0.100096
3.91391  0.002816   0.08448   0.100992
3.91398  0.001408   0.086016   0.099456
3.91406  0.002048   0.085632   0.10048
3.91414  0.000768   0.088064   0.102656
3.91422  0.001408   0.083456   0.105216
3.9143  0.002432   0.083456   0.09792
3.91438  0.002176   0.084096   0.101376
3.91445  0.002304   0.08512   0.105984
3.91453  0.002304   0.085888   0.10112
3.91461  0.001152   0.086528   0.09408
3.91469  0.001792   0.076544   0.104832
3.91477  0.00128   0.090368   0.101888
3.91484  0.001792   0.07808   0.104448
3.91492  0.001152   0.083968   0.100736
3.915  0.001792   0.08256   0.097408
3.91508  0.002304   0.0928   0.104448
3.91516  0.001536   0.087808   0.096
3.91523  0.00128   0.090368   0.104448
3.91531  0.001792   0.09088   0.103168
3.91539  0.001408   0.078464   0.093696
3.91547  0.002176   0.088576   0.096384
3.91555  0.00128   0.085888   0.101376
3.91562  0.001024   0.086784   0.102656
3.9157  0.001408   0.08576   0.103296
3.91578  0.002176   0.086144   0.099712
3.91586  0.001536   0.084352   0.097536
3.91594  0.001792   0.090624   0.103168
3.91602  0.00128   0.081664   0.10368
3.91609  0.003072   0.086016   0.096512
3.91617  0.001408   0.08192   0.105088
3.91625  0.002432   0.08128   0.098944
3.91633  0.00192   0.087808   0.108032
3.91641  0.00128   0.084992   0.103552
3.91648  0.001024   0.084608   0.102144
3.91656  0.002176   0.086144   0.09344
3.91664  0.002176   0.084992   0.100352
3.91672  0.001152   0.086528   0.103424
3.9168  0.001536   0.07616   0.101504
3.91688  0.001664   0.08448   0.10048
3.91695  0.001024   0.07936   0.096512
3.91703  0.002176   0.087808   0.097664
3.91711  0.001792   0.087552   0.101888
3.91719  0.001408   0.084096   0.098432
3.91727  0.002176   0.089984   0.100736
3.91734  0.002048   0.087552   0.100736
3.91742  0.002304   0.086528   0.10176
3.9175  0.001408   0.08256   0.100608
3.91758  0.00256   0.086016   0.10368
3.91766  0.001152   0.08832   0.100736
3.91773  0.002304   0.085632   0.096512
3.91781  0.001664   0.084096   0.102272
3.91789  0.001408   0.08512   0.097536
3.91797  0.001664   0.083456   0.10688
3.91805  0.001536   0.086016   0.097536
3.91813  0.003072   0.084096   0.098304
3.9182  0.002048   0.076544   0.10304
3.91828  0.002176   0.079872   0.092928
3.91836  0.001152   0.093952   0.097408
3.91844  0.002432   0.082176   0.099456
3.91852  0.001792   0.083584   0.104448
3.91859  0.001408   0.080896   0.104704
3.91867  0.002432   0.090496   0.10304
3.91875  0.001536   0.077696   0.1024
3.91883  0.00192   0.087552   0.101248
3.91891  0.001792   0.08384   0.100096
3.91898  0.001024   0.086528   0.099328
3.91906  0.001792   0.082048   0.098816
3.91914  0.001792   0.08384   0.094592
3.91922  0.001152   0.086016   0.104192
3.9193  0.001664   0.08448   0.100096
3.91938  0.001664   0.085888   0.104448
3.91945  0.002944   0.088704   0.0992
3.91953  0.002176   0.088576   0.100864
3.91961  0.00064   0.086528   0.09792
3.91969  0.00192   0.087168   0.092416
3.91977  0.001792   0.086528   0.101632
3.91984  0.001408   0.0864   0.099712
3.91992  0.001792   0.08512   0.10048
3.92  0.001536   0.081152   0.098048
3.92008  0.001536   0.087424   0.102784
3.92016  0.001536   0.088704   0.10112
3.92023  0.001664   0.07808   0.103552
3.92031  0.00192   0.082944   0.098944
3.92039  0.002432   0.086656   0.098688
3.92047  0.002816   0.081024   0.095744
3.92055  0.00192   0.086912   0.10048
3.92063  0.002048   0.08064   0.099456
3.9207  0.001152   0.091008   0.100352
3.92078  0.002048   0.08384   0.103168
3.92086  0.00128   0.084224   0.093184
3.92094  0.002048   0.087808   0.096768
3.92102  0.001408   0.0832   0.096128
3.92109  0.002176   0.079616   0.10432
3.92117  0.001024   0.082944   0.10112
3.92125  0.002048   0.088576   0.099328
3.92133  0.001024   0.083968   0.102272
3.92141  0.002176   0.085888   0.099072
3.92148  0.002048   0.086144   0.098304
3.92156  0.00192   0.08896   0.102656
3.92164  0.001536   0.088064   0.098176
3.92172  0.001408   0.092032   0.096768
3.9218  0.001408   0.08832   0.101632
3.92188  0.00256   0.08064   0.095872
3.92195  0.002048   0.085888   0.101632
3.92203  0.00192   0.09024   0.101248
3.92211  0.002176   0.075008   0.105472
3.92219  0.00128   0.085504   0.10304
3.92227  0.001664   0.086656   0.100608
3.92234  0.002048   0.085504   0.099712
3.92242  0.002304   0.082816   0.10112
3.9225  0.001536   0.077952   0.095488
3.92258  0.00192   0.08384   0.096896
3.92266  0.002048   0.084096   0.105216
3.92273  0.001792   0.082304   0.10112
3.92281  0.00256   0.089088   0.099072
3.92289  0.00128   0.089472   0.101376
3.92297  0.00192   0.084224   0.100608
3.92305  0.002304   0.083328   0.100864
3.92313  0.00192   0.085504   0.103552
3.9232  0.001792   0.089728   0.098944
3.92328  0.001536   0.084352   0.096
3.92336  0.001408   0.087552   0.097536
3.92344  0.002304   0.080128   0.102144
3.92352  0.002432   0.084608   0.102656
3.92359  0.001792   0.085888   0.101248
3.92367  0.002304   0.089216   0.10432
3.92375  0.001664   0.083456   0.104576
3.92383  0.001152   0.084736   0.103168
3.92391  0.002688   0.07936   0.098304
3.92398  0.002304   0.089984   0.104832
3.92406  0.001792   0.088064   0.103168
3.92414  0.002688   0.084224   0.101632
3.92422  0.00128   0.080896   0.102144
3.9243  0.002048   0.090112   0.097024
3.92437  0.001664   0.09088   0.106112
3.92445  0.002048   0.079872   0.106496
3.92453  0.00192   0.082688   0.09472
3.92461  0.002304   0.088576   0.097408
3.92469  0.001536   0.085504   0.101888
3.92477  0.00192   0.081408   0.101248
3.92484  0.00192   0.087552   0.10176
3.92492  0.001792   0.082048   0.09536
3.925  0.001536   0.08128   0.099456
3.92508  0.001792   0.087424   0.094336
3.92516  0.00128   0.08128   0.09536
3.92523  0.001408   0.087296   0.097536
3.92531  0.001024   0.08832   0.102016
3.92539  0.001536   0.08576   0.103296
3.92547  0.002048   0.081664   0.102144
3.92555  0.001792   0.087168   0.105728
3.92563  0.001792   0.0832   0.09984
3.9257  0.002432   0.087808   0.10432
3.92578  0.001536   0.088448   0.099456
3.92586  0.001536   0.086016   0.104448
3.92594  0.002048   0.07936   0.101632
3.92602  0.001792   0.084736   0.099456
3.92609  0.001408   0.085248   0.100608
3.92617  0.001536   0.085632   0.095616
3.92625  0.001408   0.082048   0.096896
3.92633  0.001536   0.083584   0.101888
3.92641  0.002688   0.08128   0.096128
3.92648  0.001536   0.082944   0.100992
3.92656  0.002432   0.081792   0.097152
3.92664  0.001664   0.090496   0.101632
3.92672  0.00192   0.083328   0.101376
3.9268  0.001408   0.088704   0.1056
3.92687  0.001024   0.080256   0.099328
3.92695  0.001536   0.084224   0.097792
3.92703  0.002048   0.083072   0.10304
3.92711  0.00192   0.082432   0.101248
3.92719  0.001792   0.080128   0.097792
3.92727  0.001664   0.08704   0.096512
3.92734  0.002304   0.090112   0.109824
3.92742  0.001536   0.092032   0.106624
3.9275  0.002048   0.087936   0.096384
3.92758  0.001536   0.087808   0.100352
3.92766  0.001792   0.081536   0.102912
3.92773  0.001152   0.089728   0.101248
3.92781  0.001792   0.084736   0.099584
3.92789  0.002048   0.082176   0.104576
3.92797  0.001664   0.087936   0.09728
3.92805  0.001792   0.084096   0.100736
3.92813  0.002304   0.088192   0.097792
3.9282  0.002432   0.087424   0.100608
3.92828  0.001664   0.08512   0.100096
3.92836  0.001536   0.084736   0.096256
3.92844  0.001152   0.088448   0.099456
3.92852  0.002304   0.0832   0.097792
3.92859  0.001664   0.08704   0.099072
3.92867  0.001792   0.082432   0.100096
3.92875  0.002048   0.088576   0.103552
3.92883  0.001664   0.082432   0.096896
3.92891  0.002048   0.083328   0.098816
3.92898  0.002176   0.087296   0.096768
3.92906  0.001408   0.082688   0.098176
3.92914  0.001536   0.0864   0.102528
3.92922  0.001536   0.082816   0.098304
3.9293  0.002304   0.088192   0.099456
3.92938  0.00256   0.081664   0.103296
3.92945  0.000896   0.085888   0.104192
3.92953  0.001536   0.086016   0.100992
3.92961  0.001664   0.08576   0.100992
3.92969  0.000512   0.080896   0.100608
3.92977  0.002304   0.082816   0.102528
3.92984  0.001664   0.08896   0.095872
3.92992  0.001792   0.084736   0.11008
3.93  0.001152   0.087808   0.102016
3.93008  0.00192   0.083584   0.10048
3.93016  0.002816   0.087808   0.097664
3.93023  0.00192   0.08192   0.09664
3.93031  0.001664   0.086272   0.100096
3.93039  0.001664   0.087552   0.097408
3.93047  0.000896   0.08192   0.094464
3.93055  0.002432   0.085248   0.093824
3.93063  0.001152   0.08576   0.099584
3.9307  0.002304   0.084096   0.104448
3.93078  0.001664   0.088576   0.097792
3.93086  0.002048   0.083712   0.100864
3.93094  0.001536   0.083328   0.096512
3.93102  0.002816   0.091392   0.096384
3.93109  0.001024   0.085248   0.096384
3.93117  0.001792   0.086016   0.104192
3.93125  0.002048   0.081792   0.09792
3.93133  0.000896   0.08256   0.094336
3.93141  0.002304   0.088704   0.105344
3.93148  0.001152   0.08192   0.093696
3.93156  0.001664   0.084992   0.098944
3.93164  0.00128   0.089216   0.098048
3.93172  0.001408   0.080768   0.102144
3.9318  0.00192   0.086656   0.105216
3.93188  0.001664   0.086144   0.104704
3.93195  0.00192   0.08832   0.093056
3.93203  0.001792   0.089984   0.099712
3.93211  0.001024   0.083328   0.103424
3.93219  0.001792   0.090368   0.102656
3.93227  0.001024   0.089216   0.102784
3.93234  0.00192   0.088832   0.09984
3.93242  0.00128   0.082816   0.096384
3.9325  0.001536   0.087552   0.09344
3.93258  0.002432   0.084224   0.10304
3.93266  0.00192   0.086144   0.101248
3.93273  0.001536   0.083456   0.101376
3.93281  0.002304   0.079744   0.102144
3.93289  0.001536   0.086784   0.093312
3.93297  0.00128   0.09024   0.105984
3.93305  0.001024   0.08768   0.105472
3.93312  0.001664   0.087424   0.097664
3.9332  0.002688   0.081024   0.096512
3.93328  0.00192   0.078464   0.09664
3.93336  0.002304   0.081792   0.10624
3.93344  0.002048   0.083584   0.101504
3.93352  0.001792   0.085376   0.097152
3.93359  0.002048   0.087552   0.098432
3.93367  0.001792   0.086784   0.096384
3.93375  0.001536   0.08832   0.104832
3.93383  0.002432   0.08448   0.099456
3.93391  0.001152   0.081152   0.09664
3.93398  0.001792   0.086272   0.100736
3.93406  0.001792   0.089728   0.100352
3.93414  0.001152   0.091008   0.102656
3.93422  0.001408   0.087296   0.098816
3.9343  0.001408   0.083584   0.102912
3.93438  0.001664   0.085888   0.10688
3.93445  0.002304   0.087808   0.100864
3.93453  0.00192   0.088832   0.1024
3.93461  0.001024   0.081664   0.10304
3.93469  0.001664   0.084096   0.098432
3.93477  0.00064   0.08192   0.101888
3.93484  0.000896   0.084608   0.097152
3.93492  0.002816   0.084736   0.107008
3.935  0.001792   0.089728   0.095744
3.93508  0.002176   0.084352   0.099328
3.93516  0.002176   0.079616   0.102272
3.93523  0.001664   0.088704   0.102272
3.93531  0.001664   0.07616   0.097024
3.93539  0.001536   0.088576   0.102144
3.93547  0.002048   0.087552   0.102656
3.93555  0.001152   0.090752   0.100608
3.93562  0.001664   0.080768   0.100608
3.9357  0.001408   0.080512   0.100736
3.93578  0.001408   0.083456   0.097024
3.93586  0.00064   0.082304   0.10368
3.93594  0.001152   0.079872   0.096128
3.93602  0.00192   0.079488   0.09728
3.93609  0.002944   0.08384   0.103168
3.93617  0.001408   0.084608   0.10688
3.93625  0.001408   0.084224   0.097152
3.93633  0.001152   0.084992   0.098176
3.93641  0.001792   0.091264   0.098944
3.93648  0.002176   0.087168   0.098176
3.93656  0.001536   0.081664   0.100224
3.93664  0.001408   0.084224   0.094336
3.93672  0.001792   0.078848   0.097408
3.9368  0.001536   0.078592   0.10112
3.93688  0.001152   0.084224   0.103168
3.93695  0.001408   0.084864   0.098944
3.93703  0.001024   0.086144   0.105472
3.93711  0.001536   0.086912   0.09536
3.93719  0.00128   0.086016   0.10176
3.93727  0.001792   0.089728   0.101888
3.93734  0.001408   0.084096   0.103168
3.93742  0.001152   0.092032   0.106624
3.9375  0.002304   0.079744   0.09984
3.93758  0.001664   0.08   0.104832
3.93766  0.00192   0.082816   0.099968
3.93773  0.00128   0.08256   0.09856
3.93781  0.001536   0.082688   0.1088
3.93789  0.002176   0.087936   0.096256
3.93797  0.00128   0.083456   0.099456
3.93805  0.000896   0.089088   0.100224
3.93812  0.00192   0.084992   0.096256
3.9382  0.002432   0.081792   0.097664
3.93828  0.00128   0.081664   0.09536
3.93836  0.001664   0.08512   0.098304
3.93844  0.00128   0.086016   0.103552
3.93852  0.000768   0.08384   0.095232
3.93859  0.001152   0.084992   0.097664
3.93867  0.001664   0.082816   0.095744
3.93875  0.001536   0.087424   0.10496
3.93883  0.001536   0.088704   0.100736
3.93891  0.002304   0.082688   0.099584
3.93898  0.00192   0.084736   0.098304
3.93906  0.000384   0.084224   0.094976
3.93914  0.001792   0.082816   0.100864
3.93922  0.001536   0.086912   0.098688
3.9393  0.00128   0.088064   0.097536
3.93938  0.001408   0.084096   0.103552
3.93945  0.00192   0.087424   0.102016
3.93953  0.002304   0.085632   0.100096
3.93961  0.001152   0.083072   0.11136
3.93969  0.001152   0.087808   0.098176
3.93977  0.001408   0.0832   0.103424
3.93984  0.001408   0.086656   0.097536
3.93992  0.001664   0.093312   0.10432
3.94  0.002048   0.080768   0.098176
3.94008  0.001408   0.083584   0.101504
3.94016  0.002304   0.08832   0.098176
3.94023  0.00128   0.085376   0.102784
3.94031  0.00128   0.083968   0.096384
3.94039  0.002048   0.08768   0.098176
3.94047  0.000768   0.08704   0.09984
3.94055  0.001536   0.080512   0.099456
3.94063  0.001792   0.083968   0.102272
3.9407  0.00128   0.080256   0.104064
3.94078  0.001152   0.084992   0.10048
3.94086  0.00192   0.08384   0.101504
3.94094  0.001792   0.085888   0.097408
3.94102  0.001792   0.082816   0.109184
3.94109  0.00128   0.089088   0.101248
3.94117  0.000512   0.088192   0.095488
3.94125  0.00192   0.082176   0.100992
3.94133  0.00192   0.087936   0.102528
3.94141  0.001024   0.087424   0.099712
3.94148  0.000768   0.092544   0.106112
3.94156  0.001664   0.0896   0.101504
3.94164  0.000768   0.084864   0.097152
3.94172  0.00192   0.084352   0.095232
3.9418  0.001408   0.080256   0.105856
3.94188  0.001152   0.080256   0.09728
3.94195  0.001792   0.084992   0.095616
3.94203  0.002176   0.084224   0.104704
3.94211  0.002176   0.084736   0.098688
3.94219  0.001792   0.082432   0.099456
3.94227  0.001664   0.08448   0.106624
3.94234  0.002048   0.083328   0.096896
3.94242  0.001536   0.08   0.094208
3.9425  0.000896   0.07872   0.095872
3.94258  0.002048   0.08576   0.096768
3.94266  0.001408   0.082688   0.093312
3.94273  0.00192   0.089344   0.096256
3.94281  0.001024   0.085376   0.093696
3.94289  0.001664   0.088192   0.1024
3.94297  0.001408   0.083328   0.098176
3.94305  0.001536   0.084224   0.102016
3.94313  0.000768   0.084992   0.096128
3.9432  0.001664   0.084608   0.104576
3.94328  0.002688   0.082688   0.098688
3.94336  0.002176   0.086016   0.097408
3.94344  0.001152   0.085632   0.10112
3.94352  0.001024   0.082816   0.0928
3.94359  0.002176   0.086016   0.09472
3.94367  0.00128   0.077056   0.101504
3.94375  0.001536   0.08064   0.100096
3.94383  0.000896   0.0832   0.0928
3.94391  0.002816   0.086784   0.097408
3.94398  0.00192   0.0896   0.097664
3.94406  0.001792   0.081792   0.100992
3.94414  0.001664   0.085888   0.095744
3.94422  0.00128   0.084224   0.103808
3.9443  0.001152   0.078848   0.097536
3.94437  0.001792   0.086912   0.105344
3.94445  0.001664   0.078848   0.102144
3.94453  0.001792   0.086144   0.099712
3.94461  0.001024   0.079232   0.093568
3.94469  0.000896   0.08448   0.097536
3.94477  0.00192   0.084224   0.100352
3.94484  0.00192   0.084352   0.09792
3.94492  0.001536   0.083456   0.101376
3.945  0.00192   0.0832   0.101504
3.94508  0.00064   0.085376   0.097536
3.94516  0.000512   0.07936   0.096384
3.94523  0.001664   0.082048   0.100864
3.94531  0.000896   0.083584   0.104192
3.94539  0.001408   0.079872   0.093568
3.94547  0.002048   0.090496   0.101632
3.94555  0.00256   0.086656   0.10112
3.94563  0.001536   0.078848   0.095872
3.9457  0.001024   0.089728   0.097664
3.94578  0.001664   0.085504   0.09984
3.94586  0.001408   0.087168   0.095488
3.94594  0.001664   0.084864   0.100864
3.94602  0.002688   0.083712   0.102784
3.94609  0.001152   0.084992   0.098432
3.94617  0.001536   0.081536   0.104192
3.94625  0.001792   0.08768   0.10944
3.94633  0.001408   0.079616   0.103296
3.94641  0.003456   0.088832   0.097792
3.94648  0.001408   0.082304   0.10112
3.94656  0.001152   0.078848   0.100608
3.94664  0.00128   0.084864   0.096128
3.94672  0.001408   0.082688   0.1024
3.9468  0.00192   0.087424   0.093696
3.94687  0.001664   0.079488   0.094976
3.94695  0.002688   0.080512   0.0992
3.94703  0.001792   0.081536   0.099968
3.94711  0.001664   0.082304   0.09792
3.94719  0.00128   0.084992   0.09728
3.94727  0.001664   0.085888   0.095104
3.94734  0.001664   0.082304   0.098816
3.94742  0.00128   0.089216   0.103296
3.9475  0.001536   0.084352   0.095488
3.94758  0.001152   0.091648   0.100864
3.94766  0.00192   0.085248   0.099456
3.94773  0.001408   0.084608   0.096768
3.94781  0.002048   0.085376   0.09984
3.94789  0.001024   0.085248   0.102144
3.94797  0.001024   0.083968   0.098688
3.94805  0.000768   0.082432   0.095616
3.94813  0.001536   0.079616   0.10176
3.9482  0.001408   0.081536   0.10432
3.94828  0.001536   0.08704   0.100224
3.94836  0.001664   0.082048   0.104448
3.94844  0.001792   0.081024   0.097408
3.94852  0.002304   0.08128   0.099712
3.94859  0.001152   0.082816   0.098816
3.94867  0.002176   0.085504   0.097792
3.94875  0.001536   0.085376   0.100736
3.94883  0.00128   0.086656   0.096768
3.94891  0.001408   0.08576   0.107136
3.94898  0.00128   0.082944   0.099968
3.94906  0.001664   0.077184   0.103552
3.94914  0.001152   0.086528   0.099712
3.94922  0.001536   0.091776   0.104704
3.9493  0.000512   0.082048   0.105472
3.94938  0.001536   0.076544   0.10304
3.94945  0.00192   0.08192   0.099072
3.94953  0.001664   0.093184   0.102272
3.94961  0.000256   0.087808   0.102272
3.94969  0.00128   0.083456   0.102656
3.94977  0.002176   0.082944   0.099072
3.94984  0.002432   0.081792   0.099072
3.94992  0.000768   0.080128   0.100736
3.95  0.001152   0.079744   0.094976
3.95008  0.00064   0.08192   0.098176
3.95016  0.001152   0.084096   0.107008
3.95023  0.001536   0.080768   0.097408
3.95031  0.001792   0.081024   0.096384
3.95039  0.000896   0.084608   0.099328
3.95047  0.001408   0.082816   0.099328
3.95055  0.002688   0.079104   0.097792
3.95063  0.001536   0.085248   0.10176
3.9507  0.001792   0.0832   0.098304
3.95078  0.001024   0.0864   0.100224
3.95086  0.002048   0.079744   0.100608
3.95094  0.001664   0.08384   0.0928
3.95102  0.001792   0.080256   0.106112
3.95109  0.002432   0.088064   0.097792
3.95117  0.001152   0.084736   0.100096
3.95125  0.002432   0.084352   0.10368
3.95133  0.001408   0.086784   0.090496
3.95141  0.001152   0.081792   0.101888
3.95148  0.001664   0.086528   0.103296
3.95156  0.001664   0.086016   0.0928
3.95164  0.00192   0.083328   0.102272
3.95172  0.002048   0.081408   0.092672
3.9518  0.00128   0.082944   0.096384
3.95188  0.000896   0.086784   0.098944
3.95195  0.00256   0.083456   0.098304
3.95203  0.00192   0.091648   0.1024
3.95211  0.001664   0.087936   0.100352
3.95219  0.002048   0.086016   0.098048
3.95227  0.000768   0.084992   0.106112
3.95234  0.002176   0.086016   0.100096
3.95242  0.001536   0.092672   0.099456
3.9525  0.001408   0.086784   0.100224
3.95258  0.001408   0.092032   0.101632
3.95266  0.00192   0.079872   0.1024
3.95273  0.00192   0.081152   0.104832
3.95281  0.001792   0.082048   0.10048
3.95289  0.001408   0.086528   0.103936
3.95297  0.001536   0.082432   0.095744
3.95305  0.001792   0.082688   0.10176
3.95312  0.00128   0.077952   0.099712
3.9532  0.001664   0.084352   0.109696
3.95328  0.001152   0.085504   0.100096
3.95336  0.001152   0.080256   0.098432
3.95344  0.001024   0.081024   0.1024
3.95352  0.002176   0.086016   0.098688
3.95359  0.001408   0.082688   0.101888
3.95367  0.001536   0.086528   0.105472
3.95375  0.001408   0.088192   0.099968
3.95383  0.001536   0.084352   0.101504
3.95391  0.002304   0.085504   0.09984
3.95398  0.001664   0.083968   0.102272
3.95406  0.001664   0.086528   0.096256
3.95414  0.001152   0.082432   0.102144
3.95422  0.002048   0.083072   0.10112
3.9543  0.001408   0.086272   0.099968
3.95438  0.001024   0.087296   0.101504
3.95445  0.00128   0.0864   0.101632
3.95453  0.002176   0.08   0.09984
3.95461  0.001024   0.0864   0.103936
3.95469  0.001792   0.084992   0.09856
3.95477  0.001792   0.082176   0.101248
3.95484  0.001152   0.079872   0.094848
3.95492  0.001664   0.083328   0.1024
3.955  0.00192   0.086656   0.095616
3.95508  0.001152   0.08384   0.099456
3.95516  0.000768   0.086784   0.10048
3.95523  0.001536   0.084352   0.095104
3.95531  0.001152   0.086144   0.095616
3.95539  0.001792   0.080512   0.101504
3.95547  0.001536   0.0864   0.095616
3.95555  0.00192   0.0864   0.0992
3.95562  0.001408   0.088064   0.103424
3.9557  0.00192   0.0864   0.102016
3.95578  0.002176   0.085888   0.097536
3.95586  0.00192   0.08512   0.106496
3.95594  0.00128   0.085376   0.102912
3.95602  0.000896   0.083968   0.104704
3.95609  0.00128   0.088704   0.0992
3.95617  0.00192   0.085888   0.095488
3.95625  0.000896   0.082944   0.09984
3.95633  0.00128   0.086528   0.095104
3.95641  0.00128   0.081024   0.099072
3.95648  0.00192   0.077952   0.0992
3.95656  0.001792   0.081664   0.102656
3.95664  0.000896   0.083968   0.101888
3.95672  0.001664   0.082944   0.10496
3.9568  0.001536   0.088576   0.10176
3.95688  0.001792   0.085376   0.099712
3.95695  0.00128   0.093568   0.105088
3.95703  0.001664   0.088448   0.102144
3.95711  0.002176   0.083456   0.100736
3.95719  0.002176   0.084864   0.105344
3.95727  0.001408   0.086784   0.09728
3.95734  0.001792   0.08192   0.094848
3.95742  0.00128   0.085248   0.103424
3.9575  0.001536   0.088192   0.102656
3.95758  0.002048   0.0832   0.102144
3.95766  0.001536   0.089984   0.100992
3.95773  0.00128   0.087808   0.100224
3.95781  0.001536   0.088192   0.098304
3.95789  0.002048   0.086528   0.096896
3.95797  0.002048   0.08512   0.099968
3.95805  0.00064   0.08448   0.098176
3.95812  0.00192   0.083712   0.096384
3.9582  0.002048   0.087424   0.108672
3.95828  0.001536   0.082304   0.10176
3.95836  0.00256   0.085376   0.103936
3.95844  0.00256   0.08704   0.104064
3.95852  0.001536   0.083328   0.09984
3.95859  0.002176   0.085888   0.1024
3.95867  0.00192   0.079744   0.096
3.95875  0.001408   0.082944   0.094592
3.95883  0.002432   0.085376   0.099712
3.95891  0.001664   0.08384   0.093568
3.95898  0.001792   0.080512   0.095232
3.95906  0.00192   0.084736   0.10304
3.95914  0.002048   0.084096   0.097664
3.95922  0.001664   0.085248   0.096256
3.9593  0.001664   0.0896   0.097664
3.95938  0.00128   0.084864   0.096256
3.95945  0.001536   0.078336   0.095744
3.95953  0.001536   0.081664   0.100864
3.95961  0.002048   0.077056   0.096256
3.95969  0.001536   0.086912   0.096256
3.95977  0.00256   0.081664   0.095744
3.95984  0.001792   0.083072   0.1024
3.95992  0.001664   0.085376   0.096384
3.96  0.001664   0.082048   0.10752
3.96008  0.001024   0.08576   0.102272
3.96016  0.000896   0.08832   0.101504
3.96023  0.002688   0.085376   0.09984
3.96031  0.001664   0.081152   0.092032
3.96039  0.002176   0.084352   0.096512
3.96047  0.00192   0.084096   0.099456
3.96055  0.001536   0.086528   0.097408
3.96063  0.001536   0.085632   0.09664
3.9607  0.001536   0.079104   0.099968
3.96078  0.001408   0.084096   0.101888
3.96086  0.00128   0.0832   0.09728
3.96094  0.001536   0.084864   0.099456
3.96102  0.002048   0.07872   0.101632
3.96109  0.001792   0.081664   0.10304
3.96117  0.00128   0.09088   0.094464
3.96125  0.002048   0.082176   0.098176
3.96133  0.00128   0.085248   0.09984
3.96141  0.001152   0.081152   0.095616
3.96148  0.00192   0.092288   0.092416
3.96156  0.00256   0.08   0.09536
3.96164  0.00128   0.0864   0.095744
3.96172  0.001536   0.08384   0.105984
3.9618  0.002048   0.086272   0.10496
3.96188  0.001152   0.085376   0.100608
3.96195  0.001536   0.082432   0.097152
3.96203  0.001664   0.082176   0.100992
3.96211  0.001664   0.083968   0.099712
3.96219  0.001792   0.079872   0.097792
3.96227  0.001408   0.086656   0.093312
3.96234  0.00256   0.08192   0.10112
3.96242  0.000768   0.082432   0.095872
3.9625  0.001408   0.09344   0.096128
3.96258  0.001024   0.084352   0.097024
3.96266  0.002432   0.0768   0.102784
3.96273  0.002048   0.084992   0.097536
3.96281  0.00128   0.084096   0.097664
3.96289  0.001024   0.085376   0.102528
3.96297  0.001536   0.084224   0.09152
3.96305  0.001024   0.082176   0.10112
3.96313  0.00192   0.084992   0.102528
3.9632  0.001664   0.082816   0.094592
3.96328  0.001792   0.083072   0.096
3.96336  0.001536   0.081024   0.096512
3.96344  0.001536   0.08128   0.101248
3.96352  0.001664   0.084992   0.099968
3.96359  0.000768   0.083584   0.098432
3.96367  0.001536   0.085504   0.09792
3.96375  0.001152   0.08896   0.099072
3.96383  0.001152   0.082176   0.100608
3.96391  0.001408   0.08512   0.098944
3.96398  0.001536   0.08192   0.09984
3.96406  0.001536   0.08256   0.102528
3.96414  0.001152   0.085888   0.09856
3.96422  0.000768   0.08384   0.096896
3.9643  0.001024   0.088448   0.105472
3.96437  0.00128   0.079104   0.102272
3.96445  0.002304   0.085888   0.105216
3.96453  0.001408   0.084864   0.099712
3.96461  0.002432   0.083584   0.101632
3.96469  0.001536   0.075904   0.094464
3.96477  0.00192   0.09088   0.106624
3.96484  0.001024   0.081664   0.103168
3.96492  0.001792   0.081792   0.0992
3.965  0.001792   0.0864   0.10048
3.96508  0.002304   0.084608   0.095488
3.96516  0.00128   0.091264   0.101248
3.96523  0.002432   0.08448   0.09792
3.96531  0.002176   0.084224   0.102144
3.96539  0.001664   0.080896   0.10048
3.96547  0.002432   0.085376   0.100224
3.96555  0.001664   0.086784   0.096768
3.96563  0.00192   0.081152   0.099456
3.9657  0.002432   0.086912   0.098048
3.96578  0.001664   0.088064   0.100608
3.96586  0.002176   0.086784   0.098048
3.96594  0.00128   0.087936   0.107008
3.96602  0.002304   0.080768   0.096
3.96609  0.002048   0.084224   0.099072
3.96617  0.00192   0.08   0.097536
3.96625  0.00128   0.089984   0.097664
3.96633  0.002048   0.078336   0.096384
3.96641  0.002304   0.080896   0.100992
3.96648  0.001152   0.081664   0.098688
3.96656  0.001536   0.08768   0.098048
3.96664  0.001536   0.080896   0.10048
3.96672  0.001536   0.089728   0.102656
3.9668  0.00128   0.085888   0.098048
3.96687  0.001408   0.08384   0.096896
3.96695  0.001408   0.082944   0.098304
3.96703  0.001152   0.081664   0.104576
3.96711  0.001024   0.08192   0.099456
3.96719  0.001536   0.08512   0.100736
3.96727  0.001536   0.084352   0.099712
3.96734  0.001152   0.082432   0.103296
3.96742  0.001024   0.08384   0.102144
3.9675  0.002176   0.08512   0.092928
3.96758  0.001408   0.085632   0.09728
3.96766  0.00128   0.084736   0.099072
3.96773  0.002304   0.087808   0.092672
3.96781  0.000512   0.083328   0.095744
3.96789  0.00256   0.084736   0.096
3.96797  0.001792   0.081408   0.10176
3.96805  0.00128   0.082944   0.09728
3.96813  0.001664   0.081792   0.094848
3.9682  0.001536   0.083072   0.100864
3.96828  0.00192   0.08128   0.095616
3.96836  0.001664   0.089984   0.1024
3.96844  0.00128   0.080256   0.096512
3.96852  0.00128   0.081664   0.10176
3.96859  0.000768   0.086784   0.098432
3.96867  0.001152   0.082816   0.096
3.96875  0.000768   0.079232   0.098176
3.96883  0.002048   0.0864   0.099456
3.96891  0.002176   0.085248   0.1056
3.96898  0.001152   0.082944   0.105088
3.96906  0.002048   0.083584   0.096896
3.96914  0.001024   0.081152   0.094976
3.96922  0.00192   0.08896   0.102528
3.9693  0.000896   0.081152   0.104192
3.96937  0.001152   0.08704   0.099328
3.96945  0.001024   0.07872   0.102144
3.96953  0.00192   0.084864   0.09792
3.96961  0.001664   0.08896   0.103552
3.96969  0.002048   0.082688   0.097152
3.96977  0.001536   0.08256   0.098944
3.96984  0.001664   0.07808   0.09728
3.96992  0.001792   0.088576   0.100096
3.97  0.001408   0.081024   0.096768
3.97008  0.001536   0.084992   0.098432
3.97016  0.002048   0.085888   0.09856
3.97023  0.00128   0.081024   0.102912
3.97031  0.002048   0.077824   0.100096
3.97039  0.001536   0.084992   0.100864
3.97047  0.001408   0.084864   0.097664
3.97055  0.002304   0.086528   0.093824
3.97063  0.00128   0.0832   0.098304
3.9707  0.001664   0.080896   0.101248
3.97078  0.001536   0.085632   0.098048
3.97086  0.001792   0.075776   0.100608
3.97094  0.001408   0.082944   0.09856
3.97102  0.002304   0.082816   0.093824
3.97109  0.001152   0.09152   0.10304
3.97117  0.00128   0.089216   0.100992
3.97125  0.00128   0.083712   0.097408
3.97133  0.000896   0.081536   0.096768
3.97141  0.00192   0.082944   0.095616
3.97148  0.00192   0.086144   0.099584
3.97156  0.00192   0.08256   0.099072
3.97164  0.001152   0.081792   0.105984
3.97172  0.001152   0.079232   0.1024
3.9718  0.00192   0.088704   0.096128
3.97188  0.00192   0.077568   0.103552
3.97195  0.00128   0.081408   0.095744
3.97203  0.001152   0.079872   0.103424
3.97211  0.00128   0.089088   0.098944
3.97219  0.001792   0.082688   0.1088
3.97227  0.000768   0.085504   0.105728
3.97234  0.001536   0.084736   0.097664
3.97242  0.001536   0.082944   0.104192
3.9725  0.001536   0.080128   0.0992
3.97258  0.001664   0.08384   0.094848
3.97266  0.001152   0.080768   0.099072
3.97273  0.001408   0.084352   0.107648
3.97281  0.001792   0.080512   0.09472
3.97289  0.00128   0.085504   0.103168
3.97297  0.001792   0.081536   0.099328
3.97305  0.001664   0.083328   0.104704
3.97313  0.001152   0.080512   0.105472
3.9732  0.001408   0.084608   0.093952
3.97328  0.002944   0.09216   0.093056
3.97336  0.002432   0.083456   0.096
3.97344  0.00128   0.084992   0.095104
3.97352  0.001664   0.082304   0.103552
3.97359  0.001536   0.086144   0.1024
3.97367  0.00128   0.083328   0.100096
3.97375  0.001152   0.085888   0.097024
3.97383  0.001536   0.083328   0.098304
3.97391  0.001536   0.085632   0.09344
3.97398  0.001152   0.085248   0.102016
3.97406  0.001536   0.077952   0.106752
3.97414  0.001536   0.078592   0.103424
3.97422  0.001664   0.088576   0.095232
3.9743  0.001664   0.083328   0.101888
3.97438  0.001792   0.08384   0.098688
3.97445  0.001664   0.083456   0.099072
3.97453  0.001408   0.08576   0.098176
3.97461  0.001408   0.082304   0.099072
3.97469  0.00128   0.084096   0.101888
3.97477  0.001152   0.085248   0.096
3.97484  0.001152   0.0832   0.105216
3.97492  0.002048   0.082688   0.093952
3.975  0.000768   0.083328   0.097152
3.97508  0.000896   0.079616   0.098688
3.97516  0.002048   0.07808   0.10496
3.97523  0.001536   0.086912   0.095232
3.97531  0.002048   0.080256   0.100864
3.97539  0.002304   0.083584   0.102016
3.97547  0.00128   0.086912   0.097792
3.97555  0.000896   0.08832   0.096896
3.97562  0.001408   0.089216   0.096512
3.9757  0.001664   0.08512   0.10368
3.97578  0.001408   0.086912   0.095232
3.97586  0.001408   0.079744   0.095744
3.97594  0.002176   0.091648   0.098432
3.97602  0.001664   0.085632   0.094976
3.97609  0.001152   0.08384   0.103168
3.97617  0.001792   0.077824   0.09664
3.97625  0.00192   0.087936   0.100352
3.97633  0.00128   0.081792   0.092928
3.97641  0.002048   0.083584   0.102144
3.97648  0.002048   0.082432   0.098304
3.97656  0.002048   0.086912   0.095104
3.97664  0.001792   0.078976   0.097408
3.97672  0.002048   0.081408   0.095104
3.9768  0.001792   0.084864   0.097536
3.97688  0.001024   0.080896   0.097664
3.97695  0.00128   0.080256   0.093568
3.97703  0.000896   0.085888   0.100864
3.97711  0.001408   0.08448   0.099072
3.97719  0.001536   0.08256   0.099456
3.97727  0.002176   0.082944   0.0992
3.97734  0.000896   0.08192   0.098816
3.97742  0.001408   0.083968   0.10432
3.9775  0.00064   0.086912   0.099456
3.97758  0.00128   0.084736   0.095616
3.97766  0.00128   0.087296   0.098816
3.97773  0.00128   0.082688   0.099584
3.97781  0.001408   0.082304   0.10496
3.97789  0.001024   0.076928   0.098176
3.97797  0.001536   0.081408   0.102784
3.97805  0.001792   0.087168   0.099712
3.97812  0.000768   0.075776   0.098176
3.9782  0.001664   0.08192   0.09792
3.97828  0.00192   0.08448   0.102144
3.97836  0.001792   0.07808   0.097408
3.97844  0.001536   0.083968   0.093952
3.97852  0.001664   0.08704   0.101888
3.97859  0.001152   0.084352   0.098432
3.97867  0.001152   0.086016   0.090752
3.97875  0.001408   0.08704   0.103424
3.97883  0.00192   0.083456   0.102144
3.97891  0.001792   0.0832   0.09472
3.97898  0.001792   0.088192   0.091776
3.97906  0.00192   0.087168   0.09472
3.97914  0.001536   0.08576   0.10368
3.97922  0.001536   0.081536   0.095616
3.9793  0.001408   0.083328   0.100992
3.97938  0.002304   0.084096   0.099328
3.97945  0.001152   0.083584   0.101888
3.97953  0.001792   0.08   0.094976
3.97961  0.001408   0.083584   0.098816
3.97969  0.002304   0.08064   0.104832
3.97977  0.001152   0.083584   0.100096
3.97984  0.001024   0.07936   0.098304
3.97992  0.001536   0.08   0.097664
3.98  0.001664   0.083456   0.098432
3.98008  0.001152   0.076928   0.090368
3.98016  0.001408   0.084608   0.105088
3.98023  0.001024   0.088064   0.092544
3.98031  0.000896   0.082688   0.094208
3.98039  0.000768   0.083328   0.100224
3.98047  0.001536   0.076544   0.098944
3.98055  0.00192   0.081664   0.09728
3.98063  0.001408   0.088704   0.10944
3.9807  0.002048   0.082816   0.097408
3.98078  0.000896   0.082176   0.100864
3.98086  0.00192   0.083456   0.09408
3.98094  0.001536   0.081408   0.09536
3.98102  0.001024   0.07936   0.102016
3.98109  0.002176   0.085504   0.100096
3.98117  0.000896   0.08512   0.102784
3.98125  0.001152   0.085376   0.098688
3.98133  0.001536   0.08768   0.09728
3.98141  0.001024   0.089728   0.102016
3.98148  0.00128   0.086784   0.106112
3.98156  0.00192   0.082816   0.100736
3.98164  0.001792   0.079488   0.096384
3.98172  0.002048   0.082816   0.100224
3.9818  0.00192   0.086912   0.093824
3.98188  0.002048   0.080384   0.098176
3.98195  0.002304   0.08384   0.097024
3.98203  0.000896   0.084864   0.099584
3.98211  0.001536   0.085632   0.099328
3.98219  0.001408   0.08896   0.09728
3.98227  0.001664   0.083456   0.102144
3.98234  0.001536   0.082688   0.099456
3.98242  0.001024   0.079744   0.096768
3.9825  0.001536   0.08128   0.09216
3.98258  0.002048   0.083712   0.095744
3.98266  0.001792   0.084608   0.105472
3.98273  0.001536   0.0832   0.10112
3.98281  0.001792   0.081536   0.103168
3.98289  0.00064   0.08384   0.098176
3.98297  0.001152   0.088192   0.106112
3.98305  0.000896   0.088832   0.09856
3.98313  0.001536   0.084992   0.099968
3.9832  0.001408   0.086656   0.100608
3.98328  0.002688   0.0864   0.097664
3.98336  0.001536   0.084864   0.103168
3.98344  0.001408   0.082304   0.095104
3.98352  0.001152   0.083328   0.107392
3.98359  0.001536   0.084608   0.103424
3.98367  0.001792   0.084992   0.103552
3.98375  0.001536   0.084096   0.095872
3.98383  0.00128   0.07808   0.096
3.98391  0.00128   0.087168   0.099328
3.98398  0.001408   0.08704   0.105344
3.98406  0.001408   0.081792   0.093184
3.98414  0.001536   0.089088   0.092672
3.98422  0.001152   0.082304   0.097664
3.9843  0.000512   0.081408   0.09536
3.98438  0.001664   0.080384   0.092288
3.98445  0.001792   0.081152   0.100608
3.98453  0.001152   0.076928   0.096768
3.98461  0.001408   0.080384   0.099456
3.98469  0.001024   0.08064   0.096768
3.98477  0.001664   0.087168   0.09728
3.98484  0.001664   0.089216   0.104448
3.98492  0.001664   0.082816   0.09728
3.985  0.001152   0.079872   0.098304
3.98508  0.001408   0.076928   0.103808
3.98516  0.001792   0.08512   0.098944
3.98523  0.00128   0.081152   0.099072
3.98531  0.00128   0.084224   0.103168
3.98539  0.001152   0.079488   0.101632
3.98547  0.001664   0.081536   0.098432
3.98555  0.002816   0.082304   0.095872
3.98563  0.000896   0.085376   0.096896
3.9857  0.001024   0.080896   0.094976
3.98578  0.00128   0.08128   0.098688
3.98586  0.000768   0.080896   0.096384
3.98594  0.001664   0.08448   0.097536
3.98602  0.00128   0.082688   0.089088
3.98609  0.00192   0.0832   0.09792
3.98617  0.001664   0.080896   0.101504
3.98625  0.001664   0.085632   0.091904
3.98633  0.001152   0.08512   0.090496
3.98641  0.001664   0.080256   0.1056
3.98648  0.000896   0.086528   0.102272
3.98656  0.00128   0.082688   0.098944
3.98664  0.001408   0.077056   0.097664
3.98672  0.00128   0.079744   0.103168
3.9868  0.00192   0.082688   0.09856
3.98687  0.001536   0.080256   0.103168
3.98695  0.001024   0.087424   0.103424
3.98703  0.000768   0.075008   0.098816
3.98711  0.001536   0.08448   0.103552
3.98719  0.001408   0.080896   0.097536
3.98727  0.001536   0.084736   0.10368
3.98734  0.001024   0.081664   0.096896
3.98742  0.001536   0.088192   0.096768
3.9875  0.001792   0.089472   0.103168
3.98758  0.001664   0.085376   0.105472
3.98766  0.001408   0.077184   0.095744
3.98773  0.001152   0.077312   0.099584
3.98781  0.00128   0.086272   0.10112
3.98789  0.001408   0.08192   0.100864
3.98797  0.001792   0.08064   0.08896
3.98805  0.001792   0.082944   0.095744
3.98813  0.002048   0.077824   0.099712
3.9882  0.001408   0.091264   0.105216
3.98828  0.001536   0.082432   0.095872
3.98836  0.001536   0.078336   0.097024
3.98844  0.00128   0.085248   0.098048
3.98852  0.001792   0.080768   0.097024
3.98859  0.001152   0.079232   0.104704
3.98867  0.001792   0.077824   0.09664
3.98875  0.002176   0.085376   0.096
3.98883  0.00128   0.082176   0.100736
3.98891  0.001152   0.081664   0.095488
3.98898  0.001408   0.087552   0.102528
3.98906  0.00128   0.08384   0.099072
3.98914  0.00192   0.08448   0.0992
3.98922  0.001664   0.084736   0.094336
3.9893  0.001152   0.079488   0.1024
3.98937  0.00192   0.08   0.102016
3.98945  0.00192   0.082176   0.107264
3.98953  0.002176   0.088832   0.10048
3.98961  0.001024   0.080768   0.09024
3.98969  0.002048   0.081664   0.09664
3.98977  0.001408   0.085248   0.099328
3.98984  0.00256   0.081024   0.095616
3.98992  0.000768   0.081664   0.097792
3.99  0.00128   0.0864   0.097664
3.99008  0.001536   0.083584   0.094848
3.99016  0.001536   0.074752   0.098304
3.99023  0.001152   0.082688   0.095232
3.99031  0.001152   0.084352   0.102272
3.99039  0.001792   0.080896   0.096768
3.99047  0.000896   0.083712   0.093312
3.99055  0.001664   0.083456   0.094464
3.99063  0.00128   0.08512   0.100736
3.9907  0.002304   0.081536   0.099072
3.99078  0.000896   0.081664   0.100608
3.99086  0.00128   0.083328   0.100224
3.99094  0.00128   0.07936   0.09792
3.99102  0.001664   0.085248   0.100864
3.99109  0.001664   0.086272   0.099584
3.99117  0.002048   0.087808   0.106368
3.99125  0.001664   0.085248   0.0928
3.99133  0.001536   0.081664   0.103296
3.99141  0.00128   0.083328   0.091904
3.99148  0.001664   0.08256   0.094464
3.99156  0.001536   0.08512   0.097536
3.99164  0.001024   0.089984   0.092416
3.99172  0.00192   0.084992   0.10368
3.9918  0.001664   0.079744   0.102528
3.99188  0.00192   0.083456   0.094976
3.99195  0.00192   0.080128   0.10112
3.99203  0.001408   0.087936   0.101632
3.99211  0.000896   0.086272   0.100736
3.99219  0.000896   0.086016   0.096128
3.99227  0.002048   0.086144   0.096512
3.99234  0.001664   0.086528   0.097664
3.99242  0.001152   0.082432   0.096256
3.9925  0.001152   0.08256   0.097664
3.99258  0.001664   0.079744   0.102016
3.99266  0.001152   0.078848   0.08896
3.99273  0.00192   0.090752   0.101888
3.99281  0.00192   0.082816   0.101248
3.99289  0.00128   0.078848   0.099072
3.99297  0.001024   0.082944   0.102016
3.99305  0.001152   0.082176   0.097536
3.99313  0.001536   0.086784   0.107776
3.9932  0.001536   0.085504   0.106624
3.99328  0.00064   0.082048   0.098944
3.99336  0.00128   0.08384   0.101504
3.99344  0.001408   0.082688   0.095744
3.99352  0.001024   0.088064   0.10176
3.99359  0.001408   0.085632   0.099712
3.99367  0.00192   0.080256   0.090368
3.99375  0.001024   0.08704   0.09664
3.99383  0.001152   0.084352   0.105472
3.99391  0.001792   0.084992   0.097792
3.99398  0.00192   0.087296   0.096896
3.99406  0.002048   0.08064   0.098816
3.99414  0.001664   0.080896   0.098176
3.99422  0.001408   0.0864   0.101504
3.9943  0.002048   0.08384   0.102272
3.99438  0.000896   0.077056   0.099968
3.99445  0.001664   0.084608   0.094848
3.99453  0.002048   0.0832   0.097408
3.99461  0.000896   0.08768   0.102656
3.99469  0.001664   0.084096   0.103552
3.99477  0.001408   0.086272   0.100352
3.99484  0.001792   0.084608   0.098304
3.99492  0.001024   0.081664   0.103424
3.995  0.001024   0.085376   0.095744
3.99508  0.001792   0.079744   0.095616
3.99516  0.002176   0.081792   0.093696
3.99523  0.00128   0.073856   0.101632
3.99531  0.001664   0.08256   0.09536
3.99539  0.001536   0.080512   0.096256
3.99547  0.001792   0.087936   0.101888
3.99555  0.001664   0.089344   0.10048
3.99562  0.002176   0.080128   0.096384
3.9957  0.001408   0.086784   0.101888
3.99578  0.001152   0.083456   0.098048
3.99586  0.00128   0.083456   0.101504
3.99594  0.001664   0.08448   0.105216
3.99602  0.001536   0.07808   0.100096
3.99609  0.001152   0.081792   0.09984
3.99617  0.00128   0.076672   0.091264
3.99625  0.001792   0.085376   0.099584
3.99633  0.001792   0.083328   0.100608
3.99641  0.001536   0.08   0.09984
3.99648  0.002048   0.086528   0.097792
3.99656  0.000896   0.080896   0.093824
3.99664  0.000768   0.090496   0.09984
3.99672  0.001792   0.085376   0.103424
3.9968  0.00128   0.084736   0.10048
3.99688  0.001024   0.082048   0.093952
3.99695  0.001024   0.07936   0.105344
3.99703  0.001152   0.084224   0.097024
3.99711  0.002176   0.0864   0.094208
3.99719  0.001408   0.085504   0.09728
3.99727  0.001152   0.081536   0.089984
3.99734  0.001792   0.083456   0.098304
3.99742  0.002048   0.08256   0.093056
3.9975  0.00128   0.089728   0.09728
3.99758  0.002048   0.085376   0.096768
3.99766  0.001152   0.081152   0.101504
3.99773  0.00192   0.076672   0.100864
3.99781  0.00128   0.085632   0.102144
3.99789  0.001536   0.084352   0.105088
3.99797  0.00128   0.076928   0.09664
3.99805  0.00128   0.084608   0.100992
3.99812  0.002048   0.08256   0.09856
3.9982  0.001792   0.088576   0.09472
3.99828  0.001152   0.08512   0.10112
3.99836  0.001408   0.083712   0.094336
3.99844  0.001152   0.084352   0.091648
3.99852  0.001408   0.08256   0.101632
3.99859  0.001792   0.087296   0.092416
3.99867  0.002176   0.082816   0.102528
3.99875  0.000896   0.08128   0.094848
3.99883  0.002048   0.087296   0.099968
3.99891  0.002048   0.082432   0.101632
3.99898  0.001536   0.084096   0.102784
3.99906  0.001664   0.08384   0.100352
3.99914  0.002176   0.077056   0.098944
3.99922  0.002048   0.080768   0.10304
3.9993  0.001664   0.085376   0.10176
3.99938  0.002048   0.079104   0.0928
3.99945  0.001152   0.084864   0.09216
3.99953  0.001024   0.07808   0.095232
3.99961  0.00128   0.084736   0.102016
3.99969  0.001664   0.082304   0.10048
3.99977  0.001536   0.084096   0.097152
3.99984  0.000896   0.084736   0.100864
3.99992  0.001664   0.077568   0.10112
4  0.00128   0.077824   0.0928
4.00008  0.001152   0.0864   0.098432
4.00016  0.002816   0.084096   0.101888
4.00023  0.000896   0.08384   0.094208
4.00031  0.001408   0.08256   0.096896
4.00039  0.001792   0.082048   0.104448
4.00047  0.001536   0.084608   0.093184
4.00055  0.001536   0.082432   0.098176
4.00063  0.001536   0.082304   0.09792
4.0007  0.001152   0.084992   0.097024
4.00078  0.001152   0.082176   0.100224
4.00086  0.001024   0.08256   0.103296
4.00094  0.00192   0.079616   0.09536
4.00102  0.00128   0.089088   0.098944
4.00109  0.001408   0.08   0.103424
4.00117  0.001664   0.08384   0.099328
4.00125  0.001792   0.08576   0.099968
4.00133  0.001408   0.086784   0.100096
4.00141  0.002304   0.084352   0.09344
4.00148  0.001024   0.080128   0.100992
4.00156  0.00192   0.08704   0.09728
4.00164  0.00192   0.081792   0.093952
4.00172  0.002688   0.087168   0.100224
4.0018  0.00128   0.082816   0.100096
4.00188  0.001408   0.08768   0.095232
4.00195  0.001664   0.080768   0.097536
4.00203  0.001664   0.07936   0.09728
4.00211  0.001536   0.08064   0.09536
4.00219  0.001792   0.082304   0.093568
4.00227  0.002048   0.079488   0.098944
4.00234  0.001408   0.08256   0.100992
4.00242  0.000896   0.078848   0.096896
4.0025  0.001152   0.081152   0.096512
4.00258  0.001664   0.086656   0.09536
4.00266  0.00128   0.083712   0.100864
4.00273  0.002176   0.08064   0.09664
4.00281  0.001024   0.082816   0.098816
4.00289  0.001536   0.075136   0.100736
4.00297  0.001664   0.087424   0.092928
4.00305  0.002176   0.088192   0.10304
4.00312  0.002432   0.083328   0.105856
4.0032  0.001536   0.080384   0.097792
4.00328  0.001408   0.084224   0.097536
4.00336  0.00192   0.07936   0.097152
4.00344  0.00064   0.077952   0.099968
4.00352  0.001792   0.082176   0.099584
4.00359  0.001024   0.079872   0.089216
4.00367  0.000896   0.081664   0.09856
4.00375  0.001408   0.08768   0.096256
4.00383  0.001024   0.082048   0.094336
4.00391  0.001664   0.083968   0.097024
4.00398  0.001408   0.083712   0.099584
4.00406  0.001408   0.084224   0.092544
4.00414  0.001408   0.081536   0.094848
4.00422  0.000768   0.08192   0.100096
4.0043  0.002048   0.088448   0.10048
4.00438  0.00192   0.078976   0.10112
4.00445  0.00192   0.08512   0.101376
4.00453  0.00128   0.082176   0.096512
4.00461  0.00128   0.085888   0.10112
4.00469  0.002304   0.080512   0.09664
4.00477  0.00192   0.08   0.100608
4.00484  0.001536   0.082048   0.099968
4.00492  0.001536   0.07744   0.091648
4.005  0.00128   0.083456   0.101632
4.00508  0.001536   0.08704   0.10304
4.00516  0.001408   0.080768   0.097664
4.00523  0.001536   0.086016   0.09792
4.00531  0.00064   0.077824   0.103296
4.00539  0.001664   0.078464   0.096
4.00547  0.001408   0.083072   0.102912
4.00555  0.001024   0.086784   0.098944
4.00563  0.00128   0.085376   0.096896
4.0057  0.00064   0.08384   0.101376
4.00578  0.00128   0.081536   0.096384
4.00586  0.002048   0.082432   0.095872
4.00594  0.001024   0.085248   0.098688
4.00602  0.001408   0.08064   0.098048
4.00609  0.00128   0.0832   0.098304
4.00617  0.001152   0.084608   0.099584
4.00625  0.001792   0.080896   0.10368
4.00633  0.001408   0.08192   0.0896
4.00641  0.00128   0.085248   0.100864
4.00648  0.001024   0.083328   0.099584
4.00656  0.002048   0.08896   0.094976
4.00664  0.002048   0.082176   0.09984
4.00672  0.002688   0.076672   0.089984
4.0068  0.001792   0.08704   0.10048
4.00687  0.002176   0.085504   0.097408
4.00695  0.00192   0.086912   0.103936
4.00703  0.001152   0.081536   0.1024
4.00711  0.001664   0.084352   0.101504
4.00719  0.00128   0.083712   0.096
4.00727  0.002304   0.081792   0.104064
4.00734  0.001152   0.083328   0.09856
4.00742  0.001664   0.076928   0.096384
4.0075  0.00192   0.077824   0.097024
4.00758  0.001792   0.088704   0.10048
4.00766  0.001536   0.08576   0.102784
4.00773  0.002048   0.080256   0.095104
4.00781  0.001024   0.084096   0.100736
4.00789  0.001664   0.081536   0.102016
4.00797  0.001408   0.083072   0.099328
4.00805  0.001408   0.081536   0.09792
4.00812  0.001152   0.081536   0.096512
4.0082  0.001152   0.083072   0.098816
4.00828  0.001408   0.09152   0.096256
4.00836  0.001664   0.083456   0.101632
4.00844  0.00128   0.083456   0.098944
4.00852  0.000768   0.084608   0.09984
4.00859  0.001536   0.089088   0.097408
4.00867  0.001536   0.081792   0.096256
4.00875  0.001152   0.075392   0.104064
4.00883  0.002304   0.081152   0.101248
4.00891  0.000896   0.081664   0.096512
4.00898  0.001664   0.083712   0.096768
4.00906  0.001664   0.08704   0.10304
4.00914  0.001792   0.084096   0.093184
4.00922  0.001024   0.07744   0.096896
4.0093  0.00192   0.082432   0.100992
4.00938  0.000768   0.079616   0.104064
4.00945  0.001024   0.080512   0.098432
4.00953  0.001152   0.08128   0.102272
4.00961  0.001024   0.08256   0.101632
4.00969  0.002048   0.081408   0.091648
4.00977  0.001408   0.0864   0.099328
4.00984  0.00128   0.087424   0.102912
4.00992  0.00128   0.085504   0.097664
4.01  0.001152   0.08192   0.088576
4.01008  0.001664   0.079488   0.098304
4.01016  0.001408   0.089088   0.100736
4.01023  0.001152   0.086272   0.100736
4.01031  0.001408   0.08704   0.097536
4.01039  0.001408   0.08448   0.099712
4.01047  0.00128   0.082944   0.0928
4.01055  0.001536   0.084992   0.100352
4.01063  0.00192   0.07872   0.097792
4.0107  0.00192   0.087552   0.094848
4.01078  0.001152   0.080768   0.097536
4.01086  0.002048   0.081536   0.104704
4.01094  0.001536   0.082816   0.093056
4.01102  0.001664   0.089216   0.096256
4.01109  0.00192   0.083328   0.09856
4.01117  0.00128   0.082176   0.097152
4.01125  0.001792   0.082944   0.095232
4.01133  0.001152   0.084864   0.09728
4.01141  0.002432   0.084224   0.096256
4.01148  0.00128   0.082688   0.092672
4.01156  0.001536   0.078464   0.09984
4.01164  0.00192   0.082432   0.093312
4.01172  0.000896   0.083584   0.100992
4.0118  0.001152   0.078208   0.095488
4.01187  0.00064   0.081408   0.098816
4.01195  0.001664   0.078208   0.09792
4.01203  0.001792   0.08064   0.094336
4.01211  0.00128   0.086016   0.10368
4.01219  0.001152   0.08384   0.09472
4.01227  0.001024   0.082944   0.094464
4.01234  0.00128   0.088832   0.09792
4.01242  0.00128   0.081792   0.101504
4.0125  0.00064   0.083712   0.101504
4.01258  0.001152   0.082944   0.100992
4.01266  0.002176   0.083328   0.097664
4.01273  0.002304   0.07744   0.098048
4.01281  0.00192   0.082944   0.096768
4.01289  0.001664   0.082304   0.1024
4.01297  0.001664   0.087168   0.0992
4.01305  0.00256   0.083456   0.097152
4.01313  0.002432   0.080384   0.101632
4.0132  0.001408   0.08384   0.095488
4.01328  0.00128   0.079488   0.097792
4.01336  0.002048   0.088704   0.1088
4.01344  0.002176   0.087296   0.098048
4.01352  0.001536   0.0832   0.1024
4.01359  0.001664   0.086144   0.10048
4.01367  0.001152   0.077696   0.092032
4.01375  0.00128   0.082816   0.099712
4.01383  0.002176   0.08512   0.096512
4.01391  0.00192   0.081536   0.097408
4.01398  0.00192   0.08128   0.101504
4.01406  0.001664   0.080128   0.103936
4.01414  0.000896   0.083968   0.100864
4.01422  0.001792   0.082944   0.098944
4.0143  0.00192   0.077824   0.093696
4.01438  0.000768   0.081536   0.090368
4.01445  0.00192   0.079232   0.10048
4.01453  0.00128   0.085504   0.09792
4.01461  0.001408   0.083584   0.091264
4.01469  0.000896   0.080128   0.091776
4.01477  0.00192   0.086784   0.099712
4.01484  0.00128   0.084224   0.09536
4.01492  0.00192   0.084736   0.094464
4.015  0.00192   0.0832   0.09408
4.01508  0.001536   0.080128   0.098432
4.01516  0.001152   0.085376   0.095488
4.01523  0.001152   0.0864   0.09664
4.01531  0.001408   0.084352   0.097408
4.01539  0.001152   0.078848   0.096896
4.01547  0.001664   0.082944   0.096896
4.01555  0.002304   0.08256   0.096128
4.01562  0.001792   0.075392   0.10048
4.0157  0.002432   0.078592   0.100864
4.01578  0.001792   0.082048   0.090752
4.01586  0.001408   0.080128   0.098688
4.01594  0.001792   0.078464   0.098048
4.01602  0.001536   0.084736   0.098816
4.01609  0.002688   0.079872   0.096
4.01617  0.000768   0.084224   0.10112
4.01625  0.001536   0.08832   0.09856
4.01633  0.001024   0.086144   0.0992
4.01641  0.001664   0.08384   0.099968
4.01648  0.001408   0.082688   0.094976
4.01656  0.001408   0.082816   0.09984
4.01664  0.001408   0.091008   0.10752
4.01672  0.000896   0.07936   0.099584
4.0168  0.00128   0.082304   0.100992
4.01687  0.001536   0.081536   0.099968
4.01695  0.000896   0.07872   0.092416
4.01703  0.001152   0.082944   0.097152
4.01711  0.00192   0.087552   0.097664
4.01719  0.001152   0.084096   0.09728
4.01727  0.001024   0.0864   0.099584
4.01734  0.001536   0.076032   0.100608
4.01742  0.001152   0.081664   0.1024
4.0175  0.000896   0.07488   0.101504
4.01758  0.001792   0.08384   0.093184
4.01766  0.001536   0.08768   0.101632
4.01773  0.001408   0.086144   0.096512
4.01781  0.00128   0.083328   0.097536
4.01789  0.002176   0.081152   0.098688
4.01797  0.000768   0.08192   0.094848
4.01805  0.001664   0.078208   0.09728
4.01813  0.001536   0.082304   0.092416
4.0182  0.002304   0.083456   0.102656
4.01828  0.00128   0.085632   0.100608
4.01836  0.00128   0.080512   0.109056
4.01844  0.001152   0.082688   0.095104
4.01852  0.001152   0.091904   0.097536
4.01859  0.002688   0.082432   0.09216
4.01867  0.001792   0.08384   0.097152
4.01875  0.001408   0.08512   0.091904
4.01883  0.002048   0.084992   0.095872
4.01891  0.001792   0.087424   0.099584
4.01898  0.00192   0.086912   0.10112
4.01906  0.001536   0.08448   0.099456
4.01914  0.000768   0.080512   0.091264
4.01922  0.001408   0.081408   0.100352
4.0193  0.001152   0.080384   0.1024
4.01938  0.001408   0.083072   0.100736
4.01945  0.000768   0.083456   0.105984
4.01953  0.000768   0.083968   0.099456
4.01961  0.00128   0.076672   0.100224
4.01969  0.002816   0.086016   0.105088
4.01977  0.001536   0.084992   0.100096
4.01984  0.001536   0.086656   0.095616
4.01992  0.001536   0.085248   0.10624
4.02  0.00192   0.084864   0.09984
4.02008  0.001024   0.081792   0.098048
4.02016  0.001152   0.088448   0.103936
4.02023  0.001024   0.077952   0.094592
4.02031  0.001408   0.083968   0.097792
4.02039  0.002176   0.081152   0.09408
4.02047  0.001536   0.085504   0.09984
4.02055  0.00128   0.082048   0.100864
4.02062  0.001536   0.082816   0.09984
4.0207  0.001024   0.0832   0.092288
4.02078  0.001408   0.086016   0.096768
4.02086  0.00128   0.087936   0.103808
4.02094  0.001536   0.083456   0.09984
4.02102  0.00064   0.08128   0.10112
4.02109  0.001664   0.07744   0.101888
4.02117  0.001152   0.081024   0.093824
4.02125  0.001536   0.0832   0.100224
4.02133  0.000768   0.080896   0.098816
4.02141  0.001152   0.082432   0.096384
4.02148  0.000896   0.081664   0.102528
4.02156  0.00192   0.078848   0.097664
4.02164  0.002816   0.083456   0.107904
4.02172  0.001664   0.08064   0.095488
4.0218  0.000896   0.080896   0.09152
4.02187  0.00192   0.078336   0.098432
4.02195  0.001536   0.0832   0.099456
4.02203  0.00128   0.082048   0.100736
4.02211  0.00128   0.079616   0.099968
4.02219  0.001408   0.084608   0.101632
4.02227  0.001408   0.080128   0.098176
4.02234  0.001024   0.076416   0.0992
4.02242  0.001408   0.085888   0.096896
4.0225  0.001408   0.083584   0.09856
4.02258  0.001664   0.08192   0.098304
4.02266  0.001536   0.083072   0.093184
4.02273  0.000768   0.087168   0.096896
4.02281  0.001024   0.077824   0.098944
4.02289  0.001536   0.08192   0.098176
4.02297  0.001408   0.084224   0.100864
4.02305  0.002176   0.084864   0.096512
4.02313  0.000768   0.08192   0.099584
4.0232  0.001024   0.082176   0.099968
4.02328  0.001792   0.089216   0.095872
4.02336  0.000768   0.088064   0.097536
4.02344  0.001664   0.082176   0.095744
4.02352  0.000896   0.085504   0.098944
4.02359  0.00128   0.080384   0.103168
4.02367  0.000768   0.079104   0.085888
4.02375  0.001152   0.091008   0.098048
4.02383  0.00128   0.086272   0.099968
4.02391  0.001152   0.085504   0.098304
4.02398  0.000896   0.080896   0.098176
4.02406  0.001024   0.080384   0.092416
4.02414  0.001408   0.083968   0.10112
4.02422  0.001536   0.080128   0.0992
4.0243  0.001024   0.080896   0.095744
4.02438  0.001152   0.08704   0.096256
4.02445  0.001664   0.087296   0.092672
4.02453  0.00128   0.088832   0.092288
4.02461  0.002048   0.084096   0.104832
4.02469  0.001152   0.082304   0.098944
4.02477  0.00192   0.080896   0.100224
4.02484  0.001152   0.081664   0.092928
4.02492  0.00192   0.08   0.09728
4.025  0.001536   0.07808   0.087936
4.02508  0.000896   0.085248   0.093056
4.02516  0.001792   0.083328   0.092288
4.02523  0.002176   0.083584   0.095616
4.02531  0.00128   0.085632   0.097536
4.02539  0.001792   0.085888   0.09792
4.02547  0.001536   0.087424   0.09408
4.02555  0.001152   0.081664   0.0928
4.02562  0.001152   0.08768   0.100352
4.0257  0.001792   0.081664   0.09728
4.02578  0.001152   0.084864   0.094592
4.02586  0.000896   0.081664   0.100608
4.02594  0.002176   0.082304   0.095488
4.02602  0.001664   0.083456   0.091136
4.02609  0.001408   0.077312   0.096
4.02617  0.001408   0.077184   0.095872
4.02625  0.00256   0.08128   0.096256
4.02633  0.00192   0.08384   0.099968
4.02641  0.002432   0.08576   0.091776
4.02648  0.001152   0.08448   0.093568
4.02656  0.001408   0.084736   0.10048
4.02664  0.002304   0.086528   0.097024
4.02672  0.001152   0.080128   0.092032
4.0268  0.001152   0.08192   0.097664
4.02688  0.000768   0.077824   0.099584
4.02695  0.001792   0.081408   0.098304
4.02703  0.001024   0.084736   0.095744
4.02711  0.000768   0.087552   0.101888
4.02719  0.002304   0.085248   0.099456
4.02727  0.000768   0.081664   0.097152
4.02734  0.000896   0.082816   0.09984
4.02742  0.00128   0.085376   0.09664
4.0275  0.001664   0.084992   0.096
4.02758  0.000512   0.082944   0.095104
4.02766  0.00192   0.0832   0.10176
4.02773  0.001536   0.082176   0.096384
4.02781  0.00128   0.085632   0.096384
4.02789  0.000896   0.08576   0.09536
4.02797  0.001664   0.084096   0.093696
4.02805  0.00192   0.08192   0.102272
4.02813  0.000896   0.077312   0.096896
4.0282  0.001536   0.08448   0.093952
4.02828  0.001408   0.083712   0.100992
4.02836  0.001408   0.085888   0.098944
4.02844  0.001536   0.079104   0.0928
4.02852  0.000768   0.08448   0.10368
4.02859  0.001536   0.07808   0.101632
4.02867  0.002432   0.081792   0.097408
4.02875  0.001792   0.078848   0.100224
4.02883  0.00192   0.08128   0.09536
4.02891  0.00064   0.078592   0.088192
4.02898  0.002176   0.08128   0.089344
4.02906  0.001408   0.080512   0.100096
4.02914  0.001664   0.080256   0.094208
4.02922  0.001024   0.08384   0.102528
4.0293  0.001664   0.08576   0.093312
4.02937  0.001152   0.082176   0.096768
4.02945  0.00256   0.086016   0.09728
4.02953  0.001152   0.077184   0.095872
4.02961  0.000896   0.082176   0.094592
4.02969  0.001152   0.083456   0.102272
4.02977  0.001152   0.08448   0.09984
4.02984  0.000896   0.084736   0.095488
4.02992  0.001664   0.080256   0.101248
4.03  0.002048   0.08832   0.095232
4.03008  0.000896   0.082816   0.09984
4.03016  0.001152   0.08   0.099328
4.03023  0.001792   0.086656   0.094976
4.03031  0.00128   0.079872   0.104448
4.03039  0.00128   0.086144   0.102528
4.03047  0.00128   0.082048   0.094592
4.03055  0.001536   0.077696   0.09152
4.03062  0.00192   0.085504   0.09728
4.0307  0.001536   0.083968   0.097664
4.03078  0.001152   0.082176   0.101248
4.03086  0.001664   0.086272   0.09536
4.03094  0.000896   0.081664   0.102784
4.03102  0.001536   0.081536   0.095104
4.03109  0.001792   0.08768   0.097408
4.03117  0.001024   0.082176   0.102784
4.03125  0.001408   0.087552   0.095104
4.03133  0.001408   0.078848   0.096256
4.03141  0.001792   0.07936   0.100992
4.03148  0.00128   0.083328   0.094464
4.03156  0.000768   0.080384   0.093056
4.03164  0.000896   0.080384   0.095104
4.03172  0.002432   0.081792   0.094208
4.0318  0.001408   0.08768   0.096384
4.03188  0.001408   0.080512   0.098432
4.03195  0.00128   0.080384   0.096256
4.03203  0.001536   0.081792   0.091264
4.03211  0.001664   0.08576   0.094976
4.03219  0.001536   0.082048   0.096512
4.03227  0.00128   0.07744   0.093184
4.03234  0.001408   0.08832   0.092032
4.03242  0.00128   0.088704   0.094976
4.0325  0.000896   0.082048   0.096128
4.03258  0.001536   0.081152   0.09536
4.03266  0.002432   0.086016   0.096128
4.03273  0.001536   0.081408   0.091904
4.03281  0.001024   0.08   0.09472
4.03289  0.001792   0.078336   0.09408
4.03297  0.002176   0.078336   0.097152
4.03305  0.001408   0.080384   0.094336
4.03313  0.001664   0.084224   0.098176
4.0332  0.001536   0.084864   0.099584
4.03328  0.001024   0.07936   0.097536
4.03336  0.00128   0.082688   0.093568
4.03344  0.001536   0.082688   0.096768
4.03352  0.00128   0.085888   0.098304
4.03359  0.00128   0.079104   0.09984
4.03367  0.00128   0.085632   0.09472
4.03375  0.002688   0.081024   0.093056
4.03383  0.001152   0.07872   0.092288
4.03391  0.001536   0.088064   0.098304
4.03398  0.001408   0.07872   0.099712
4.03406  0.000768   0.083968   0.09728
4.03414  0.00128   0.084992   0.098176
4.03422  0.002176   0.083712   0.097664
4.0343  0.000896   0.081792   0.094208
4.03437  0.00128   0.081536   0.094848
4.03445  0.000768   0.079232   0.097792
4.03453  0.001408   0.086912   0.099072
4.03461  0.002432   0.082048   0.092032
4.03469  0.001408   0.085248   0.096128
4.03477  0.00128   0.08064   0.096
4.03484  0.001792   0.079104   0.09856
4.03492  0.000768   0.081408   0.093568
4.035  0.001408   0.080256   0.09792
4.03508  0.001536   0.07808   0.10112
4.03516  0.001536   0.08192   0.093184
4.03523  0.001024   0.077184   0.098176
4.03531  0.00128   0.074496   0.09408
4.03539  0.001152   0.084096   0.089984
4.03547  0.00128   0.083072   0.100352
4.03555  0.002176   0.08512   0.095616
4.03563  0.001024   0.073856   0.100992
4.0357  0.001408   0.082944   0.09536
4.03578  0.001152   0.084096   0.09536
4.03586  0.00192   0.083456   0.092032
4.03594  0.00128   0.081024   0.102656
4.03602  0.001152   0.083968   0.09536
4.03609  0.002048   0.085504   0.096
4.03617  0.001408   0.079744   0.09536
4.03625  0.001024   0.075392   0.096128
4.03633  0.001408   0.086144   0.097408
4.03641  0.001152   0.082432   0.091264
4.03648  0.001408   0.082816   0.099968
4.03656  0.001408   0.079104   0.094336
4.03664  0.000768   0.078848   0.102784
4.03672  0.001792   0.083328   0.09664
4.0368  0.00128   0.078976   0.093184
4.03688  0.001664   0.08064   0.093312
4.03695  0.00128   0.08256   0.107264
4.03703  0.00128   0.080128   0.097664
4.03711  0.000896   0.085504   0.09344
4.03719  0.000768   0.083584   0.0928
4.03727  0.001792   0.082048   0.098944
4.03734  0.00128   0.080256   0.099456
4.03742  0.000768   0.090752   0.096768
4.0375  0.001792   0.080896   0.092928
4.03758  0.00128   0.080896   0.097792
4.03766  0.001408   0.08576   0.099456
4.03773  0.001536   0.084608   0.104064
4.03781  0.001408   0.082432   0.093312
4.03789  0.00064   0.080768   0.102784
4.03797  0.00192   0.080256   0.093952
4.03805  0.00128   0.07552   0.098304
4.03812  0.001536   0.08192   0.097024
4.0382  0.001536   0.085504   0.09344
4.03828  0.002176   0.085504   0.098304
4.03836  0.001408   0.089472   0.09536
4.03844  0.001792   0.082432   0.100864
4.03852  0.00128   0.080896   0.094464
4.03859  0.000896   0.080256   0.100608
4.03867  0.001536   0.083584   0.102528
4.03875  0.00128   0.077056   0.096896
4.03883  0.001408   0.078976   0.095232
4.03891  0.002304   0.082304   0.096512
4.03898  0.001152   0.082688   0.09536
4.03906  0.001536   0.084864   0.097152
4.03914  0.001152   0.085376   0.099456
4.03922  0.00128   0.079104   0.09536
4.0393  0.00192   0.080256   0.096768
4.03937  0.00128   0.082688   0.096256
4.03945  0.001024   0.079616   0.095744
4.03953  0.001024   0.08192   0.104704
4.03961  0.001792   0.077056   0.097024
4.03969  0.002048   0.089728   0.09728
4.03977  0.002048   0.073856   0.09664
4.03984  0.001664   0.083072   0.093312
4.03992  0.000896   0.080128   0.096128
4.04  0.001024   0.080256   0.098688
4.04008  0.001536   0.07936   0.091776
4.04016  0.001152   0.07936   0.102144
4.04023  0.000896   0.08384   0.09664
4.04031  0.00128   0.087424   0.094208
4.04039  0.001536   0.085376   0.096384
4.04047  0.001152   0.0832   0.092672
4.04055  0.000896   0.080768   0.096896
4.04063  0.001152   0.081408   0.10112
4.0407  0.001408   0.08384   0.100096
4.04078  0.001152   0.082304   0.093056
4.04086  0.000896   0.07296   0.096256
4.04094  0.00128   0.077696   0.099456
4.04102  0.000896   0.083072   0.10176
4.04109  0.001152   0.079488   0.0928
4.04117  0.001152   0.079232   0.09664
4.04125  0.001024   0.080768   0.099968
4.04133  0.00128   0.081408   0.100864
4.04141  0.001408   0.082432   0.09792
4.04148  0.002048   0.084352   0.100864
4.04156  0.002048   0.084992   0.099456
4.04164  0.00192   0.080256   0.098816
4.04172  0.001408   0.078592   0.099072
4.0418  0.000896   0.0864   0.09856
4.04188  0.001792   0.08064   0.101248
4.04195  0.002048   0.083072   0.096768
4.04203  0.002048   0.075392   0.093696
4.04211  0.001792   0.079488   0.10176
4.04219  0.000768   0.079232   0.093824
4.04227  0.001408   0.081664   0.09472
4.04234  0.001536   0.084224   0.097536
4.04242  0.001664   0.08448   0.096896
4.0425  0.001792   0.076672   0.095872
4.04258  0.00192   0.082816   0.097792
4.04266  0.001408   0.084864   0.097536
4.04273  0.000768   0.089728   0.097664
4.04281  0.001408   0.077696   0.097408
4.04289  0.001408   0.082432   0.094592
4.04297  0.00192   0.08384   0.094592
4.04305  0.000896   0.080512   0.094336
4.04312  0.00192   0.0832   0.094336
4.0432  0.001408   0.081536   0.092544
4.04328  0.00128   0.084864   0.092416
4.04336  0.001408   0.084864   0.099968
4.04344  0.001152   0.083712   0.10432
4.04352  0.001152   0.084224   0.1024
4.04359  0.001152   0.085248   0.09216
4.04367  0.001024   0.081792   0.097664
4.04375  0.002048   0.085888   0.101632
4.04383  0.000768   0.082176   0.097408
4.04391  0.001024   0.08384   0.098688
4.04398  0.00192   0.081152   0.093312
4.04406  0.001792   0.082432   0.100352
4.04414  0.00128   0.081408   0.094464
4.04422  0.001536   0.083072   0.096384
4.0443  0.001024   0.082688   0.089856
4.04438  0.00128   0.084864   0.09536
4.04445  0.002048   0.08256   0.099712
4.04453  0.001664   0.082688   0.09728
4.04461  0.001152   0.083328   0.103808
4.04469  0.001664   0.080768   0.098176
4.04477  0.001408   0.081024   0.093952
4.04484  0.00128   0.083328   0.103552
4.04492  0.000896   0.079104   0.097792
4.045  0.001152   0.08256   0.095488
4.04508  0.000896   0.083456   0.096384
4.04516  0.00128   0.083712   0.09536
4.04523  0.00192   0.080384   0.1024
4.04531  0.00192   0.086912   0.09856
4.04539  0.002432   0.08192   0.094208
4.04547  0.001536   0.083072   0.091904
4.04555  0.00128   0.082432   0.099584
4.04563  0.002176   0.085888   0.10112
4.0457  0.00128   0.079872   0.100352
4.04578  0.001152   0.082304   0.09728
4.04586  0.000384   0.080512   0.107264
4.04594  0.001408   0.079872   0.094592
4.04602  0.001664   0.077568   0.096768
4.04609  0.001024   0.087424   0.093312
4.04617  0.00128   0.077184   0.097664
4.04625  0.001664   0.077696   0.096128
4.04633  0.001024   0.080512   0.091264
4.04641  0.001408   0.087552   0.095232
4.04648  0.001664   0.082304   0.099072
4.04656  0.001664   0.085888   0.09216
4.04664  0.00128   0.080512   0.094976
4.04672  0.001408   0.087424   0.094464
4.0468  0.001536   0.085504   0.092288
4.04688  0.001536   0.084096   0.102272
4.04695  0.001152   0.082176   0.098176
4.04703  0.000896   0.07872   0.098304
4.04711  0.001152   0.082176   0.096128
4.04719  0.001024   0.082944   0.097024
4.04727  0.001536   0.08256   0.094976
4.04734  0.001024   0.082944   0.096384
4.04742  0.001664   0.080768   0.100224
4.0475  0.001536   0.085248   0.093184
4.04758  0.001408   0.08768   0.094208
4.04766  0.001664   0.084352   0.097408
4.04773  0.001152   0.085248   0.094464
4.04781  0.001024   0.08   0.095104
4.04789  0.000512   0.085248   0.096384
4.04797  0.002304   0.080384   0.098048
4.04805  0.00128   0.077696   0.100352
4.04812  0.001792   0.077056   0.101632
4.0482  0.001024   0.085888   0.09152
4.04828  0.001024   0.081024   0.093312
4.04836  0.001024   0.080256   0.09472
4.04844  0.002176   0.081152   0.096128
4.04852  0.001152   0.081664   0.095104
4.04859  0.001536   0.080128   0.100352
4.04867  0.001408   0.076672   0.097024
4.04875  0.00064   0.073856   0.092544
4.04883  0.000896   0.084736   0.095488
4.04891  0.001408   0.077696   0.096256
4.04898  0.001408   0.084224   0.094208
4.04906  0.000768   0.079488   0.092416
4.04914  0.001408   0.08448   0.097024
4.04922  0.001152   0.080384   0.104576
4.0493  0.001408   0.075008   0.093312
4.04938  0.000896   0.077696   0.102272
4.04945  0.001024   0.07872   0.091136
4.04953  0.001536   0.080384   0.097408
4.04961  0.001152   0.073856   0.092416
4.04969  0.000896   0.078464   0.095744
4.04977  0.000896   0.080512   0.093696
4.04984  0.001024   0.079104   0.094336
4.04992  0.00128   0.07616   0.092416
4.05  0.002304   0.081408   0.086784
4.05008  0.000768   0.078208   0.095232
4.05016  0.001408   0.084992   0.09856
4.05023  0.00128   0.084608   0.094208
4.05031  0.001664   0.077312   0.1024
4.05039  0.001152   0.079872   0.09536
4.05047  0.001408   0.078208   0.091136
4.05055  0.002048   0.077824   0.09536
4.05063  0.000768   0.080896   0.093184
4.0507  0.001664   0.08128   0.101376
4.05078  0.000768   0.08384   0.098304
4.05086  0.000512   0.079872   0.098304
4.05094  0.001408   0.083328   0.098944
4.05102  0.002048   0.084864   0.093824
4.05109  0.002432   0.082304   0.098688
4.05117  0.001536   0.076032   0.091904
4.05125  0.001536   0.083584   0.097408
4.05133  0.00064   0.081792   0.095616
4.05141  0.001536   0.082688   0.100352
4.05148  0.001664   0.082816   0.096256
4.05156  0.000896   0.080384   0.09408
4.05164  0.001664   0.088064   0.099584
4.05172  0.001152   0.082432   0.094592
4.0518  0.001024   0.082176   0.09472
4.05187  0.00192   0.07872   0.09408
4.05195  0.002432   0.087168   0.096256
4.05203  0.001408   0.080768   0.097408
4.05211  0.001536   0.083712   0.09728
4.05219  0.001152   0.086272   0.095488
4.05227  0.000768   0.080256   0.100736
4.05234  0.00128   0.080512   0.097408
4.05242  0.001536   0.082944   0.103424
4.0525  0.001152   0.079616   0.099072
4.05258  0.001024   0.081408   0.096896
4.05266  0.001408   0.082432   0.102656
4.05273  0.001664   0.082432   0.097024
4.05281  0.001408   0.08192   0.097024
4.05289  0.001152   0.082816   0.09344
4.05297  0.001664   0.084096   0.100096
4.05305  0.001408   0.079104   0.099328
4.05312  0.001664   0.08128   0.092928
4.0532  0.001792   0.087808   0.093696
4.05328  0.001664   0.0832   0.098176
4.05336  0.001024   0.082176   0.093696
4.05344  0.000768   0.081152   0.10304
4.05352  0.001024   0.079104   0.092544
4.05359  0.00064   0.083968   0.089472
4.05367  0.001792   0.082176   0.098688
4.05375  0.001024   0.082688   0.094464
4.05383  0.002304   0.088704   0.101888
4.05391  0.00064   0.078976   0.096128
4.05398  0.001792   0.084608   0.097536
4.05406  0.001024   0.085888   0.104576
4.05414  0.001664   0.083712   0.099072
4.05422  0.001408   0.074752   0.09984
4.0543  0.00192   0.082688   0.100992
4.05438  0.001408   0.08192   0.09408
4.05445  0.00192   0.087936   0.097408
4.05453  0.000896   0.080512   0.105088
4.05461  0.001408   0.086784   0.091776
4.05469  0.001408   0.081152   0.09536
4.05477  0.001152   0.079616   0.095872
4.05484  0.001152   0.081152   0.098048
4.05492  0.001664   0.080256   0.093952
4.055  0.00064   0.08128   0.092544
4.05508  0.001408   0.082688   0.096
4.05516  0.00128   0.080896   0.092544
4.05523  0.001792   0.08448   0.089984
4.05531  0.001792   0.083456   0.096256
4.05539  0.001152   0.080256   0.101504
4.05547  0.001024   0.08   0.095232
4.05555  0.001664   0.084608   0.093952
4.05563  0.001536   0.08832   0.096
4.0557  0.001024   0.084608   0.10176
4.05578  0.001664   0.080384   0.100352
4.05586  0.001664   0.084096   0.092544
4.05594  0.000768   0.076288   0.099712
4.05602  0.002048   0.08064   0.096512
4.05609  0.001024   0.082816   0.09472
4.05617  0.00128   0.079872   0.0928
4.05625  0.001536   0.0832   0.092928
4.05633  0.002176   0.084864   0.093312
4.05641  0.001024   0.083328   0.097152
4.05648  0.001792   0.075008   0.095232
4.05656  0.001536   0.083328   0.101248
4.05664  0.001152   0.080128   0.09664
4.05672  0.00192   0.080384   0.095872
4.0568  0.000768   0.077184   0.094976
4.05687  0.001152   0.08192   0.095872
4.05695  0.001536   0.084736   0.10048
4.05703  0.001024   0.084224   0.101248
4.05711  0.001536   0.085504   0.095616
4.05719  0.001152   0.08448   0.097408
4.05727  0.001792   0.08064   0.092032
4.05734  0.00128   0.081664   0.098176
4.05742  0.00128   0.084224   0.09728
4.0575  0.001664   0.08448   0.104576
4.05758  0.00128   0.078464   0.096
4.05766  0.00128   0.08384   0.091264
4.05773  0.00064   0.080896   0.0896
4.05781  0.000768   0.083968   0.092928
4.05789  0.000768   0.084096   0.08832
4.05797  0.001536   0.085376   0.094336
4.05805  0.00128   0.087296   0.09856
4.05813  0.00192   0.079744   0.097536
4.0582  0.001536   0.079104   0.1024
4.05828  0.001408   0.085632   0.093952
4.05836  0.001536   0.084096   0.096512
4.05844  0.001408   0.080896   0.093312
4.05852  0.00128   0.080896   0.096
4.05859  0.00192   0.07936   0.099712
4.05867  0.00192   0.08768   0.095232
4.05875  0.000896   0.08   0.090368
4.05883  0.000896   0.081152   0.091264
4.05891  0.002048   0.082304   0.093952
4.05898  0.00128   0.080128   0.096512
4.05906  0.001408   0.081664   0.095488
4.05914  0.001536   0.08512   0.09472
4.05922  0.00128   0.082048   0.093696
4.0593  0.000512   0.081792   0.092672
4.05938  0.001792   0.081152   0.096512
4.05945  0.001536   0.079232   0.09856
4.05953  0.001792   0.076416   0.090368
4.05961  0.001664   0.085632   0.091776
4.05969  0.001152   0.08704   0.091392
4.05977  0.001792   0.079744   0.090752
4.05984  0.001408   0.080768   0.097152
4.05992  0.001024   0.080384   0.100096
4.06  0.001408   0.080512   0.10048
4.06008  0.000512   0.085632   0.095488
4.06016  0.000896   0.081152   0.091264
4.06023  0.001664   0.084864   0.09728
4.06031  0.000896   0.078208   0.100864
4.06039  0.001024   0.083072   0.092288
4.06047  0.000768   0.081536   0.095104
4.06055  0.00128   0.082048   0.095488
4.06062  0.001408   0.078848   0.095232
4.0607  0.001408   0.078208   0.099712
4.06078  0.001408   0.081792   0.099712
4.06086  0.001152   0.081152   0.10112
4.06094  0.001792   0.084736   0.098816
4.06102  0.001152   0.083072   0.104832
4.06109  0.001152   0.084096   0.096128
4.06117  0.001024   0.07936   0.097408
4.06125  0.001536   0.083968   0.095872
4.06133  0.001408   0.07744   0.100096
4.06141  0.001024   0.084864   0.101376
4.06148  0.001536   0.078592   0.097408
4.06156  0.001152   0.080128   0.096128
4.06164  0.000768   0.07936   0.096256
4.06172  0.002304   0.077184   0.099328
4.0618  0.001408   0.083584   0.097152
4.06187  0.001536   0.078336   0.096128
4.06195  0.001152   0.079104   0.09792
4.06203  0.001536   0.083584   0.097152
4.06211  0.001792   0.081408   0.097024
4.06219  0.000896   0.0832   0.089472
4.06227  0.00192   0.081152   0.099712
4.06234  0.00064   0.0864   0.09088
4.06242  0.001152   0.080256   0.093824
4.0625  0.001408   0.077568   0.10176
4.06258  0.000768   0.079232   0.09216
4.06266  0.000896   0.0768   0.102784
4.06273  0.00128   0.078976   0.100096
4.06281  0.001664   0.07808   0.093952
4.06289  0.001408   0.08064   0.096128
4.06297  0.001536   0.07808   0.092032
4.06305  0.001408   0.0768   0.095744
4.06313  0.001664   0.079744   0.10112
4.0632  0.001408   0.07808   0.095488
4.06328  0.001152   0.087168   0.094592
4.06336  0.001152   0.082816   0.091136
4.06344  0.00128   0.081408   0.091392
4.06352  0.001792   0.078464   0.088576
4.06359  0.00128   0.083328   0.101888
4.06367  0.001664   0.084096   0.09984
4.06375  0.00128   0.079616   0.095744
4.06383  0.001024   0.08   0.091008
4.06391  0.00128   0.07232   0.09536
4.06398  0.00128   0.078464   0.094592
4.06406  0.001792   0.080128   0.101504
4.06414  0.001536   0.076928   0.091136
4.06422  0.001536   0.075136   0.09984
4.0643  0.00128   0.081536   0.091392
4.06438  0.001792   0.077184   0.095616
4.06445  0.001408   0.085504   0.088704
4.06453  0.002304   0.079744   0.095488
4.06461  0.001664   0.081152   0.096256
4.06469  0.001536   0.078208   0.099968
4.06477  0.001792   0.081152   0.103936
4.06484  0.001408   0.079232   0.099712
4.06492  0.000768   0.082432   0.099712
4.065  0.00128   0.078336   0.093312
4.06508  0.000896   0.081408   0.096512
4.06516  0.000896   0.082048   0.10496
4.06523  0.001152   0.082688   0.098048
4.06531  0.001536   0.085248   0.098432
4.06539  0.00192   0.079872   0.084864
4.06547  0.002048   0.079744   0.095232
4.06555  0.001152   0.07872   0.0928
4.06562  0.00128   0.082432   0.094848
4.0657  0.001152   0.080128   0.092288
4.06578  0.001408   0.085376   0.09728
4.06586  0.001152   0.084736   0.09984
4.06594  0.00128   0.08   0.097152
4.06602  0.00128   0.082048   0.094208
4.06609  0.000896   0.086656   0.098432
4.06617  0.001152   0.08576   0.091008
4.06625  0.001408   0.088576   0.10048
4.06633  0.00064   0.083712   0.100992
4.06641  0.001536   0.075904   0.093568
4.06648  0.001792   0.082176   0.09664
4.06656  0.00192   0.082816   0.103552
4.06664  0.00192   0.088448   0.095232
4.06672  0.001024   0.085504   0.098944
4.0668  0.00128   0.079232   0.096384
4.06688  0.001152   0.079488   0.091392
4.06695  0.002048   0.074496   0.097408
4.06703  0.001152   0.08064   0.097152
4.06711  0.001152   0.082176   0.091648
4.06719  0.00192   0.076544   0.096128
4.06727  0.001152   0.083072   0.093056
4.06734  0.000896   0.079488   0.091904
4.06742  0.001536   0.081536   0.093056
4.0675  0.001536   0.083712   0.09536
4.06758  0.001792   0.08512   0.097664
4.06766  0.001024   0.087552   0.099456
4.06773  0.000768   0.082688   0.101632
4.06781  0.001152   0.075648   0.086272
4.06789  0.00128   0.079232   0.095872
4.06797  0.001024   0.081152   0.09664
4.06805  0.001792   0.080768   0.098176
4.06813  0.001024   0.075904   0.100736
4.0682  0.000768   0.083328   0.09664
4.06828  0.001408   0.08128   0.097792
4.06836  0.001152   0.08704   0.096
4.06844  0.001024   0.079616   0.100224
4.06852  0.00128   0.082432   0.091392
4.06859  0.001152   0.086144   0.09536
4.06867  0.00192   0.08   0.094592
4.06875  0.00064   0.081408   0.098816
4.06883  0.002176   0.080768   0.092928
4.06891  0.00128   0.081536   0.097408
4.06898  0.001152   0.081024   0.099968
4.06906  0.001664   0.081152   0.098432
4.06914  0.001152   0.0832   0.097664
4.06922  0.001664   0.079616   0.095232
4.0693  0.001408   0.081152   0.102016
4.06937  0.001152   0.086656   0.094208
4.06945  0.001152   0.08064   0.091648
4.06953  0.000896   0.077312   0.092032
4.06961  0.001536   0.077952   0.094208
4.06969  0.000896   0.085248   0.093952
4.06977  0.002048   0.086912   0.090624
4.06984  0.001536   0.08128   0.093312
4.06992  0.00128   0.080512   0.092288
4.07  0.001024   0.074496   0.094208
4.07008  0.000896   0.07936   0.101248
4.07016  0.001664   0.083072   0.096384
4.07023  0.001664   0.083456   0.092288
4.07031  0.001408   0.080384   0.09536
4.07039  0.001792   0.083456   0.092928
4.07047  0.001408   0.079616   0.095232
4.07055  0.002048   0.078336   0.099584
4.07062  0.001664   0.081024   0.095744
4.0707  0.001408   0.079872   0.103552
4.07078  0.001664   0.079232   0.099072
4.07086  0.001536   0.082432   0.093312
4.07094  0.001664   0.076288   0.096896
4.07102  0.001408   0.079232   0.094592
4.07109  0.001536   0.084608   0.09792
4.07117  0.001664   0.081152   0.102656
4.07125  0.00192   0.078464   0.099584
4.07133  0.00128   0.080384   0.100352
4.07141  0.00128   0.090496   0.094464
4.07148  0.001536   0.087424   0.091392
4.07156  0.00128   0.078208   0.10112
4.07164  0.001664   0.08384   0.094336
4.07172  0.001408   0.085504   0.096
4.0718  0.001152   0.083328   0.09472
4.07188  0.001024   0.082176   0.087552
4.07195  0.001024   0.07808   0.0928
4.07203  0.001024   0.083072   0.09984
4.07211  0.001664   0.079104   0.091136
4.07219  0.002048   0.082688   0.09408
4.07227  0.00256   0.08192   0.095104
4.07234  0.001792   0.084352   0.096384
4.07242  0.001408   0.079616   0.09024
4.0725  0.00192   0.079488   0.09664
4.07258  0.001536   0.080896   0.095744
4.07266  0.00128   0.081792   0.094464
4.07273  0.000768   0.083072   0.093696
4.07281  0.001024   0.087936   0.096896
4.07289  0.00128   0.078976   0.094464
4.07297  0.001152   0.082688   0.096896
4.07305  0.00128   0.08704   0.094464
4.07313  0.00192   0.077312   0.096896
4.0732  0.001024   0.085248   0.09856
4.07328  0.001024   0.08   0.095232
4.07336  0.00064   0.089472   0.094464
4.07344  0.001792   0.080896   0.09344
4.07352  0.00128   0.083328   0.098048
4.07359  0.002432   0.081024   0.097024
4.07367  0.001536   0.085248   0.09536
4.07375  0.001152   0.08448   0.098432
4.07383  0.001024   0.084096   0.095104
4.07391  0.001536   0.07936   0.096256
4.07398  0.000896   0.08192   0.09152
4.07406  0.000896   0.084992   0.093312
4.07414  0.001408   0.084352   0.090112
4.07422  0.001024   0.07936   0.10176
4.0743  0.001792   0.082432   0.098176
4.07437  0.001024   0.085504   0.09728
4.07445  0.001152   0.08   0.103168
4.07453  0.001408   0.080384   0.098176
4.07461  0.00192   0.084608   0.096
4.07469  0.000896   0.078336   0.092544
4.07477  0.001152   0.079104   0.094592
4.07484  0.00128   0.083328   0.09792
4.07492  0.001536   0.081152   0.09792
4.075  0.001408   0.082304   0.098176
4.07508  0.001024   0.081792   0.093056
4.07516  0.001408   0.078848   0.096512
4.07523  0.002176   0.088448   0.097664
4.07531  0.002176   0.081664   0.097536
4.07539  0.00192   0.0896   0.09728
4.07547  0.00192   0.079232   0.095232
4.07555  0.001408   0.082176   0.099968
4.07563  0.001664   0.076928   0.100352
4.0757  0.001408   0.082944   0.09408
4.07578  0.001152   0.086144   0.08896
4.07586  0.001152   0.076928   0.095488
4.07594  0.00192   0.080384   0.095744
4.07602  0.000896   0.080128   0.098688
4.07609  0.001152   0.084224   0.095232
4.07617  0.001408   0.08192   0.096768
4.07625  0.001664   0.082432   0.092288
4.07633  0.000768   0.08704   0.0992
4.07641  0.001536   0.082816   0.091136
4.07648  0.001024   0.08512   0.093952
4.07656  0.001024   0.077952   0.098176
4.07664  0.000896   0.086144   0.098688
4.07672  0.00064   0.083456   0.100736
4.0768  0.00064   0.08384   0.096512
4.07688  0.001664   0.081536   0.086656
4.07695  0.001536   0.083712   0.101376
4.07703  0.00192   0.08   0.095232
4.07711  0.001408   0.082176   0.09216
4.07719  0.001024   0.079872   0.09408
4.07727  0.001408   0.0832   0.101632
4.07734  0.000896   0.079232   0.093952
4.07742  0.000896   0.077312   0.099072
4.0775  0.001024   0.079104   0.094976
4.07758  0.002304   0.082304   0.103296
4.07766  0.001536   0.077184   0.095104
4.07773  0.001408   0.078592   0.092032
4.07781  0.00192   0.083584   0.094336
4.07789  0.00192   0.07936   0.094336
4.07797  0.001664   0.08256   0.096768
4.07805  0.001664   0.076544   0.096768
4.07812  0.00128   0.079232   0.093056
4.0782  0.001664   0.082816   0.101504
4.07828  0.000768   0.0832   0.100096
4.07836  0.001536   0.081536   0.097024
4.07844  0.001024   0.078336   0.096128
4.07852  0.001152   0.086272   0.097536
4.07859  0.000896   0.078336   0.095488
4.07867  0.002048   0.081664   0.094976
4.07875  0.000768   0.082816   0.093568
4.07883  0.001408   0.085504   0.098432
4.07891  0.002176   0.084352   0.099328
4.07898  0.00128   0.0832   0.087424
4.07906  0.001024   0.079616   0.102784
4.07914  0.000512   0.078848   0.098688
4.07922  0.001152   0.078208   0.098688
4.0793  0.001024   0.081408   0.09664
4.07937  0.00128   0.081408   0.095616
4.07945  0.001152   0.080128   0.092288
4.07953  0.001792   0.085504   0.099328
4.07961  0.001024   0.086528   0.095104
4.07969  0.001152   0.08   0.091776
4.07977  0.001408   0.081536   0.093568
4.07984  0.00128   0.078592   0.100992
4.07992  0.000896   0.08064   0.097024
4.08  0.001408   0.085504   0.095488
4.08008  0.001792   0.082176   0.09408
4.08016  0.00064   0.085504   0.096512
4.08023  0.001152   0.08576   0.097152
4.08031  0.00128   0.087296   0.094976
4.08039  0.001536   0.08256   0.095104
4.08047  0.000896   0.082176   0.08768
4.08055  0.001536   0.081664   0.094976
4.08063  0.001152   0.083072   0.097536
4.0807  0.001024   0.080896   0.09472
4.08078  0.001408   0.080512   0.102912
4.08086  0.00064   0.078336   0.093312
4.08094  0.001792   0.08576   0.096768
4.08102  0.001536   0.080384   0.091392
4.08109  0.001536   0.084608   0.094464
4.08117  0.001408   0.083584   0.097664
4.08125  0.001408   0.084992   0.096128
4.08133  0.001152   0.07936   0.094976
4.08141  0.001024   0.081792   0.099584
4.08148  0.001152   0.077952   0.094976
4.08156  0.001792   0.075008   0.092288
4.08164  0.001792   0.084352   0.092672
4.08172  0.000512   0.085248   0.096384
4.0818  0.000896   0.085888   0.092288
4.08188  0.002432   0.085376   0.090496
4.08195  0.001536   0.078848   0.098048
4.08203  0.00128   0.08128   0.095104
4.08211  0.002176   0.076928   0.094336
4.08219  0.001408   0.079616   0.09344
4.08227  0.00128   0.082048   0.104832
4.08234  0.001152   0.078464   0.094336
4.08242  0.00192   0.077696   0.100096
4.0825  0.00192   0.077824   0.091264
4.08258  0.00128   0.081792   0.093184
4.08266  0.001152   0.087808   0.09536
4.08273  0.001024   0.07744   0.097152
4.08281  0.001408   0.083584   0.091904
4.08289  0.001536   0.0832   0.09728
4.08297  0.001536   0.084992   0.094336
4.08305  0.00128   0.082304   0.091776
4.08312  0.001408   0.080768   0.095616
4.0832  0.001408   0.08384   0.097408
4.08328  0.001536   0.079232   0.100992
4.08336  0.000896   0.087808   0.097024
4.08344  0.000896   0.077952   0.096896
4.08352  0.001152   0.084736   0.093184
4.08359  0.001024   0.082816   0.095616
4.08367  0.001408   0.078464   0.094464
4.08375  0.001792   0.08704   0.09216
4.08383  0.00128   0.076672   0.090368
4.08391  0.001152   0.087552   0.089984
4.08398  0.001536   0.078848   0.092672
4.08406  0.000896   0.084224   0.096384
4.08414  0.001536   0.088576   0.094848
4.08422  0.000896   0.08192   0.09216
4.0843  0.000768   0.07872   0.0992
4.08437  0.001408   0.08576   0.092928
4.08445  0.001024   0.075264   0.097536
4.08453  0.001152   0.079616   0.094336
4.08461  0.000896   0.080768   0.100352
4.08469  0.001152   0.081408   0.09344
4.08477  0.001024   0.082688   0.092928
4.08484  0.00128   0.08512   0.09344
4.08492  0.001408   0.077696   0.0928
4.085  0.001024   0.078464   0.100352
4.08508  0.001536   0.078848   0.097024
4.08516  0.001408   0.083968   0.091008
4.08523  0.001152   0.079232   0.101504
4.08531  0.001408   0.075392   0.098688
4.08539  0.000896   0.082304   0.102016
4.08547  0.000512   0.084992   0.097792
4.08555  0.001664   0.084096   0.092032
4.08563  0.001152   0.081152   0.100992
4.0857  0.001152   0.080896   0.094336
4.08578  0.000512   0.077568   0.097152
4.08586  0.001152   0.083712   0.099328
4.08594  0.001152   0.079616   0.099584
4.08602  0.001664   0.079872   0.091392
4.08609  0.001536   0.084736   0.094848
4.08617  0.001536   0.079488   0.090752
4.08625  0.00064   0.08704   0.092544
4.08633  0.001152   0.083584   0.102144
4.08641  0.000896   0.073344   0.089088
4.08648  0.001408   0.079232   0.097408
4.08656  0.001664   0.085888   0.101632
4.08664  0.001408   0.07936   0.090496
4.08672  0.001664   0.085888   0.092544
4.0868  0.00064   0.080896   0.095616
4.08688  0.001536   0.081152   0.098688
4.08695  0.00128   0.080768   0.097664
4.08703  0.00128   0.077312   0.094848
4.08711  0.001408   0.079232   0.095744
4.08719  0.001408   0.083456   0.090496
4.08727  0.001152   0.081664   0.090112
4.08734  0.001536   0.083968   0.093312
4.08742  0.001024   0.089472   0.093696
4.0875  0.00192   0.080256   0.093952
4.08758  0.00128   0.080384   0.100352
4.08766  0.00192   0.088704   0.10304
4.08773  0.001152   0.080384   0.091136
4.08781  0.001792   0.08   0.093824
4.08789  0.001152   0.08256   0.095488
4.08797  0.001664   0.07744   0.089984
4.08805  0.001152   0.084224   0.09344
4.08812  0.001664   0.083712   0.093952
4.0882  0.000768   0.088704   0.101248
4.08828  0.001792   0.083712   0.099072
4.08836  0.001792   0.077568   0.091392
4.08844  0.00128   0.074752   0.099712
4.08852  0.001792   0.08256   0.09344
4.08859  0.001536   0.082048   0.096512
4.08867  0.000896   0.084352   0.093056
4.08875  0.00128   0.07744   0.102784
4.08883  0.001152   0.088704   0.093824
4.08891  0.001408   0.080128   0.095488
4.08898  0.002304   0.078592   0.0992
4.08906  0.001024   0.079616   0.096
4.08914  0.001024   0.086272   0.091904
4.08922  0.001664   0.075136   0.096
4.0893  0.001664   0.082048   0.09664
4.08938  0.00128   0.079616   0.090368
4.08945  0.001664   0.086016   0.095744
4.08953  0.00128   0.07872   0.1024
4.08961  0.000896   0.077312   0.09728
4.08969  0.001152   0.082688   0.092672
4.08977  0.001408   0.084096   0.0928
4.08984  0.001408   0.0832   0.097664
4.08992  0.001664   0.08192   0.097536
4.09  0.001152   0.084224   0.101376
4.09008  0.001024   0.082944   0.095872
4.09016  0.001664   0.077568   0.098176
4.09023  0.001408   0.082048   0.097408
4.09031  0.001024   0.082816   0.09856
4.09039  0.00128   0.081792   0.093568
4.09047  0.00128   0.077568   0.088064
4.09055  0.001152   0.077312   0.093824
4.09063  0.001152   0.083072   0.095232
4.0907  0.000896   0.08192   0.095232
4.09078  0.001664   0.077952   0.097664
4.09086  0.002432   0.082304   0.096768
4.09094  0.001024   0.086528   0.098176
4.09102  0.001792   0.082688   0.09472
4.09109  0.001152   0.080512   0.094208
4.09117  0.000768   0.083072   0.100608
4.09125  0.00192   0.08512   0.09856
4.09133  0.002048   0.077568   0.096896
4.09141  0.001152   0.07936   0.093824
4.09148  0.001024   0.08128   0.100864
4.09156  0.00064   0.076928   0.09216
4.09164  0.001664   0.083712   0.096256
4.09172  0.001536   0.082432   0.09728
4.0918  0.000896   0.0832   0.09792
4.09187  0.001152   0.083584   0.097024
4.09195  0.001664   0.084224   0.0928
4.09203  0.00192   0.079872   0.101632
4.09211  0.001408   0.08128   0.095488
4.09219  0.001536   0.082944   0.089984
4.09227  0.001024   0.082944   0.096896
4.09234  0.00128   0.078848   0.093824
4.09242  0.001408   0.078464   0.095872
4.0925  0.001536   0.082816   0.094592
4.09258  0.001152   0.073344   0.092544
4.09266  0.001792   0.084352   0.092544
4.09273  0.001408   0.07424   0.091904
4.09281  0.001792   0.083072   0.096128
4.09289  0.001152   0.08512   0.09664
4.09297  0.001024   0.08128   0.092928
4.09305  0.00256   0.082944   0.094976
4.09312  0.001664   0.083328   0.094976
4.0932  0.001152   0.081152   0.094848
4.09328  0.001792   0.08064   0.099712
4.09336  0.001152   0.078208   0.09024
4.09344  0.001152   0.076672   0.099456
4.09352  0.00192   0.082304   0.094848
4.09359  0.002048   0.078592   0.093824
4.09367  0.001024   0.081152   0.099968
4.09375  0.000384   0.08384   0.093184
4.09383  0.001664   0.08576   0.093568
4.09391  0.001152   0.08256   0.094336
4.09398  0.001024   0.077952   0.098176
4.09406  0.00128   0.081664   0.098816
4.09414  0.000896   0.079232   0.093824
4.09422  0.00128   0.08256   0.093696
4.0943  0.001024   0.078336   0.089344
4.09438  0.002048   0.081536   0.099584
4.09445  0.001536   0.079872   0.092288
4.09453  0.001152   0.078848   0.098048
4.09461  0.001536   0.079488   0.089088
4.09469  0.001536   0.07616   0.094464
4.09477  0.001408   0.080896   0.09408
4.09484  0.000896   0.078976   0.08896
4.09492  0.002048   0.077824   0.098176
4.095  0.00128   0.083328   0.09536
4.09508  0.000896   0.084096   0.097536
4.09516  0.000896   0.085888   0.103936
4.09523  0.001408   0.083584   0.096128
4.09531  0.001664   0.08192   0.095616
4.09539  0.001024   0.081536   0.087552
4.09547  0.000896   0.077824   0.096768
4.09555  0.000896   0.079744   0.096384
4.09563  0.002048   0.078208   0.097408
4.0957  0.001536   0.077824   0.093312
4.09578  0.001152   0.084096   0.101632
4.09586  0.001536   0.087808   0.093312
4.09594  0.00128   0.083712   0.092928
4.09602  0.001024   0.086144   0.09792
4.09609  0.00128   0.078592   0.0992
4.09617  0.001408   0.084096   0.090496
4.09625  0.001024   0.077952   0.094336
4.09633  0.000896   0.078336   0.101504
4.09641  0.001536   0.079488   0.09856
4.09648  0.000768   0.080256   0.096896
4.09656  0.00192   0.082176   0.091392
4.09664  0.001152   0.075904   0.092928
4.09672  0.000768   0.077952   0.091008
4.0968  0.000896   0.079744   0.097664
4.09687  0.001152   0.084992   0.09664
4.09695  0.00128   0.078976   0.096768
4.09703  0.000896   0.077312   0.093696
4.09711  0.001536   0.079104   0.093184
4.09719  0.00128   0.080512   0.093824
4.09727  0.001664   0.079872   0.090368
4.09734  0.001408   0.080128   0.095744
4.09742  0.001792   0.079872   0.095488
4.0975  0.000512   0.086272   0.098304
4.09758  0.001536   0.07872   0.093952
4.09766  0.001152   0.07808   0.09408
4.09773  0.00128   0.079744   0.094464
4.09781  0.002176   0.074752   0.094464
4.09789  0.00128   0.074752   0.095872
4.09797  0.001152   0.079616   0.098176
4.09805  0.000896   0.080512   0.094336
4.09813  0.001408   0.071424   0.091776
4.0982  0.00064   0.080896   0.097664
4.09828  0.001792   0.078208   0.09536
4.09836  0.000896   0.083328   0.088576
4.09844  0.001152   0.0832   0.09536
4.09852  0.001152   0.079232   0.092032
4.09859  0.000896   0.081664   0.09088
4.09867  0.001664   0.082048   0.0928
4.09875  0.001152   0.081664   0.090752
4.09883  0.001024   0.078336   0.09024
4.09891  0.001408   0.081024   0.098176
4.09898  0.001152   0.08192   0.094848
4.09906  0.00064   0.075776   0.096768
4.09914  0.001024   0.079232   0.096512
4.09922  0.001792   0.079232   0.095488
4.0993  0.001152   0.079616   0.091392
4.09938  0.00128   0.073984   0.099328
4.09945  0.001536   0.08   0.102656
4.09953  0.000896   0.078336   0.0992
4.09961  0.001024   0.08896   0.09472
4.09969  0.000896   0.077056   0.09664
4.09977  0.001152   0.08   0.096256
4.09984  0.002048   0.084864   0.090496
4.09992  0.000896   0.079232   0.096512
4.1  0.00128   0.085248   0.105856
4.10008  0.000896   0.085248   0.092672
4.10016  0.001152   0.079488   0.09152
4.10023  0.00128   0.082432   0.099328
4.10031  0.001536   0.079872   0.098176
4.10039  0.001408   0.082816   0.092544
4.10047  0.00128   0.082304   0.099968
4.10055  0.00064   0.086528   0.100736
4.10062  0.00128   0.079232   0.094592
4.1007  0.001152   0.084096   0.092928
4.10078  0.000896   0.078592   0.09664
4.10086  0.00192   0.079104   0.093696
4.10094  0.001408   0.079744   0.096
4.10102  0.000768   0.080512   0.095104
4.10109  0.001024   0.080768   0.093184
4.10117  0.001408   0.081152   0.091904
4.10125  0.000896   0.083584   0.089472
4.10133  0.000896   0.079872   0.094592
4.10141  0.000768   0.077184   0.095744
4.10148  0.001408   0.08   0.10112
4.10156  0.001408   0.085888   0.097536
4.10164  0.000896   0.082816   0.096768
4.10172  0.001152   0.082176   0.093312
4.1018  0.001152   0.082688   0.096384
4.10187  0.00128   0.077952   0.090752
4.10195  0.00128   0.085376   0.092672
4.10203  0.001024   0.085888   0.094464
4.10211  0.001024   0.076544   0.095616
4.10219  0.001024   0.082688   0.09344
4.10227  0.001152   0.075136   0.094976
4.10234  0.001408   0.084608   0.093056
4.10242  0.00064   0.081792   0.091776
4.1025  0.001664   0.082304   0.089472
4.10258  0.00128   0.076416   0.096768
4.10266  0.000512   0.086656   0.089984
4.10273  0.001408   0.082176   0.087296
4.10281  0.001152   0.077184   0.098176
4.10289  0.001536   0.082688   0.093056
4.10297  0.00128   0.081664   0.092928
4.10305  0.00128   0.076672   0.092544
4.10313  0.001792   0.081792   0.094848
4.1032  0.00064   0.083712   0.0992
4.10328  0.001792   0.079872   0.099712
4.10336  0.001024   0.072448   0.100736
4.10344  0.002048   0.08   0.096384
4.10352  0.001536   0.083712   0.09664
4.10359  0.001536   0.083072   0.093568
4.10367  0.001152   0.076288   0.098944
4.10375  0.001792   0.07936   0.09344
4.10383  0.001408   0.089216   0.095104
4.10391  0.001792   0.087424   0.089472
4.10398  0.001408   0.082688   0.09408
4.10406  0.001024   0.081792   0.09728
4.10414  0.001408   0.080128   0.09152
4.10422  0.00128   0.079104   0.101248
4.1043  0.00064   0.079744   0.09408
4.10438  0.00128   0.082432   0.091904
4.10445  0.001024   0.08384   0.103168
4.10453  0.000896   0.081408   0.093952
4.10461  0.001152   0.076672   0.098944
4.10469  0.00192   0.085248   0.09408
4.10477  0.001024   0.08128   0.089344
4.10484  0.000896   0.078464   0.099456
4.10492  0.001408   0.082688   0.093184
4.105  0.001536   0.080384   0.091776
4.10508  0.001408   0.079104   0.096256
4.10516  0.00128   0.07872   0.095872
4.10523  0.00128   0.078592   0.095616
4.10531  0.001536   0.081024   0.094976
4.10539  0.00192   0.08256   0.093056
4.10547  0.001152   0.078848   0.094592
4.10555  0.00128   0.078208   0.09472
4.10562  0.001024   0.079488   0.092032
4.1057  0.000768   0.079488   0.090112
4.10578  0.001024   0.07808   0.089856
4.10586  0.000512   0.078464   0.09792
4.10594  0.000768   0.08576   0.100352
4.10602  0.001152   0.078336   0.096
4.10609  0.001024   0.082688   0.100736
4.10617  0.00128   0.080512   0.098432
4.10625  0.001536   0.085248   0.096768
4.10633  0.001664   0.077312   0.098048
4.10641  0.001152   0.086272   0.098304
4.10648  0.000768   0.076928   0.09984
4.10656  0.002048   0.08512   0.093952
4.10664  0.00192   0.073216   0.091008
4.10672  0.001024   0.079872   0.096384
4.1068  0.001152   0.083072   0.095616
4.10688  0.001152   0.081408   0.0992
4.10695  0.001152   0.080256   0.094592
4.10703  0.001408   0.081664   0.093184
4.10711  0.001152   0.077056   0.088448
4.10719  0.001536   0.077184   0.09792
4.10727  0.000896   0.077568   0.098688
4.10734  0.001024   0.0768   0.094976
4.10742  0.001408   0.073984   0.08768
4.1075  0.000896   0.081152   0.091136
4.10758  0.001664   0.080384   0.102528
4.10766  0.001152   0.07616   0.094592
4.10773  0.001024   0.077824   0.094976
4.10781  0.00128   0.077696   0.098688
4.10789  0.001792   0.083456   0.097152
4.10797  0.00128   0.080512   0.092288
4.10805  0.000768   0.086784   0.102528
4.10813  0.001152   0.072704   0.091136
4.1082  0.001152   0.079872   0.097408
4.10828  0.00128   0.078592   0.096
4.10836  0.001408   0.08128   0.095488
4.10844  0.000768   0.086016   0.095104
4.10852  0.001024   0.086272   0.099328
4.10859  0.001024   0.083328   0.102144
4.10867  0.00192   0.086912   0.095616
4.10875  0.000512   0.084352   0.090496
4.10883  0.001408   0.07936   0.097408
4.10891  0.001152   0.082432   0.091904
4.10898  0.001792   0.081536   0.103424
4.10906  0.002048   0.076928   0.093824
4.10914  0.001536   0.0864   0.093184
4.10922  0.002176   0.079232   0.094336
4.1093  0.00128   0.080384   0.097024
4.10938  0.001024   0.080768   0.092544
4.10945  0.00128   0.076416   0.095104
4.10953  0.001536   0.07808   0.098176
4.10961  0.000768   0.079616   0.09088
4.10969  0.001408   0.085504   0.088192
4.10977  0.001664   0.071168   0.091392
4.10984  0.001408   0.081792   0.101376
4.10992  0.00192   0.083584   0.089984
4.11  0.001024   0.084864   0.096384
4.11008  0.001152   0.080512   0.096768
4.11016  0.001408   0.082944   0.097792
4.11023  0.001536   0.083584   0.091264
4.11031  0.001152   0.08512   0.093952
4.11039  0.001664   0.08128   0.093824
4.11047  0.001152   0.073984   0.091392
4.11055  0.001792   0.08192   0.091392
4.11062  0.001024   0.074624   0.0992
4.1107  0.001536   0.075264   0.09408
4.11078  0.00128   0.082816   0.092544
4.11086  0.001408   0.085504   0.100224
4.11094  0.001664   0.084608   0.09728
4.11102  0.00128   0.079872   0.092288
4.11109  0.000384   0.08064   0.09792
4.11117  0.001024   0.077184   0.09088
4.11125  0.00128   0.083584   0.100736
4.11133  0.00128   0.078208   0.089728
4.11141  0.001024   0.081152   0.09856
4.11148  0.000512   0.093312   0.093952
4.11156  0.00064   0.079744   0.09216
4.11164  0.00128   0.079616   0.097536
4.11172  0.00128   0.08128   0.097664
4.1118  0.000896   0.082176   0.0928
4.11188  0.001408   0.078464   0.093184
4.11195  0.000896   0.080384   0.09664
4.11203  0.000768   0.082048   0.092416
4.11211  0.00128   0.080768   0.095488
4.11219  0.000384   0.078976   0.092672
4.11227  0.001152   0.083072   0.098176
4.11234  0.001408   0.07616   0.100992
4.11242  0.000896   0.074752   0.094336
4.1125  0.000768   0.083584   0.089728
4.11258  0.001792   0.077952   0.088576
4.11266  0.001664   0.082176   0.089984
4.11273  0.00128   0.074624   0.095104
4.11281  0.001024   0.078592   0.098048
4.11289  0.000768   0.08384   0.088832
4.11297  0.00064   0.083328   0.100864
4.11305  0.000896   0.083456   0.08832
4.11313  0.002048   0.08384   0.099584
4.1132  0.002432   0.086656   0.092928
4.11328  0.00128   0.077312   0.093312
4.11336  0.000896   0.07424   0.101248
4.11344  0.000768   0.0736   0.095872
4.11352  0.000896   0.080768   0.097664
4.11359  0.001408   0.079616   0.096128
4.11367  0.00128   0.082944   0.088576
4.11375  0.00128   0.080128   0.09024
4.11383  0.001664   0.080384   0.098816
4.11391  0.001408   0.085376   0.094208
4.11398  0.00128   0.082944   0.096128
4.11406  0.001024   0.082432   0.099968
4.11414  0.00128   0.07552   0.100096
4.11422  0.00128   0.084992   0.094208
4.1143  0.00128   0.0832   0.09216
4.11437  0.001024   0.083712   0.100096
4.11445  0.001152   0.080128   0.09728
4.11453  0.001792   0.083328   0.092672
4.11461  0.001024   0.073216   0.094464
4.11469  0.000896   0.082944   0.097536
4.11477  0.001024   0.081664   0.095616
4.11484  0.001664   0.082944   0.093824
4.11492  0.001024   0.073984   0.091136
4.115  0.000896   0.08576   0.09216
4.11508  0.000768   0.081024   0.096768
4.11516  0.001152   0.082304   0.092032
4.11523  0.00128   0.081152   0.096256
4.11531  0.001664   0.086784   0.089728
4.11539  0.001792   0.081024   0.094464
4.11547  0.001536   0.083968   0.094336
4.11555  0.001792   0.08064   0.100224
4.11562  0.00128   0.073728   0.09664
4.1157  0.001792   0.08256   0.097664
4.11578  0.000896   0.078848   0.09408
4.11586  0.000896   0.084608   0.093184
4.11594  0.001152   0.083328   0.095488
4.11602  0.000768   0.077568   0.10048
4.11609  0.001024   0.08704   0.093312
4.11617  0.001408   0.079616   0.09088
4.11625  0.001024   0.077824   0.096512
4.11633  0.001536   0.085376   0.09024
4.11641  0.000384   0.080256   0.096256
4.11648  0.001664   0.078208   0.095744
4.11656  0.00064   0.077952   0.088448
4.11664  0.000768   0.083712   0.095616
4.11672  0.00128   0.08128   0.091392
4.1168  0.00064   0.081408   0.10112
4.11688  0.00192   0.081152   0.097152
4.11695  0.000896   0.08448   0.096768
4.11703  0.001664   0.077824   0.09024
4.11711  0.000768   0.075264   0.095616
4.11719  0.00128   0.08448   0.100992
4.11727  0.001664   0.077824   0.09408
4.11734  0.001664   0.085376   0.097408
4.11742  0.001152   0.082688   0.103552
4.1175  0.001024   0.080384   0.0928
4.11758  0.001152   0.076032   0.096128
4.11766  0.00128   0.081152   0.08832
4.11773  0.000512   0.079488   0.098816
4.11781  0.001664   0.078592   0.090496
4.11789  0.00064   0.080512   0.097024
4.11797  0.000896   0.079104   0.098304
4.11805  0.001792   0.083328   0.09472
4.11813  0.001408   0.083584   0.097152
4.1182  0.00128   0.073984   0.098048
4.11828  0.000768   0.079872   0.09664
4.11836  0.000768   0.086016   0.098432
4.11844  0.00064   0.08384   0.093568
4.11852  0.001024   0.084352   0.097024
4.11859  0.000896   0.082688   0.091136
4.11867  0.001152   0.078976   0.097408
4.11875  0.001408   0.0832   0.100224
4.11883  0.001792   0.077312   0.088448
4.11891  0.000768   0.082048   0.092928
4.11898  0.001024   0.079104   0.103296
4.11906  0.001024   0.084992   0.091264
4.11914  0.000896   0.08192   0.094848
4.11922  0.000896   0.080128   0.095232
4.1193  0.001024   0.082944   0.0896
4.11937  0.001024   0.079488   0.09408
4.11945  0.000768   0.080512   0.095872
4.11953  0.000896   0.076288   0.098944
4.11961  0.000768   0.075392   0.092544
4.11969  0.001536   0.08064   0.089856
4.11977  0.001408   0.081152   0.097792
4.11984  0.00128   0.079616   0.090624
4.11992  0.001408   0.084096   0.091776
4.12  0.00064   0.0864   0.098432
4.12008  0.001664   0.074752   0.092928
4.12016  0.001664   0.07296   0.092288
4.12023  0.001408   0.08128   0.092416
4.12031  0.001024   0.078336   0.09728
4.12039  0.001792   0.08064   0.098688
4.12047  0.001664   0.07488   0.095104
4.12055  0.000768   0.078848   0.095488
4.12063  0.000512   0.075776   0.09984
4.1207  0.00128   0.0768   0.096896
4.12078  0.00128   0.079104   0.099328
4.12086  0.001792   0.076928   0.096384
4.12094  0.00128   0.082048   0.100224
4.12102  0.001024   0.077696   0.093184
4.12109  0.00064   0.076928   0.10048
4.12117  0.000384   0.075904   0.097408
4.12125  0.00128   0.07872   0.090752
4.12133  0.000512   0.081152   0.09408
4.12141  0.002176   0.080128   0.103168
4.12148  0.001536   0.083072   0.089728
4.12156  0.001152   0.077184   0.090368
4.12164  0.00064   0.080384   0.098176
4.12172  0.000896   0.08064   0.096256
4.1218  0.001024   0.082304   0.095872
4.12188  0.001024   0.084096   0.08896
4.12195  0.000384   0.085504   0.098944
4.12203  0.001408   0.085632   0.098688
4.12211  0.001024   0.080512   0.092032
4.12219  0.001024   0.083712   0.096512
4.12227  0.000768   0.073344   0.096
4.12234  0.001664   0.08512   0.09984
4.12242  0.001152   0.084864   0.098432
4.1225  0.001024   0.081536   0.092544
4.12258  0.000896   0.076928   0.09408
4.12266  0.001536   0.084992   0.096384
4.12273  0.000384   0.07808   0.09856
4.12281  0.001152   0.08448   0.096768
4.12289  0.000896   0.078208   0.0928
4.12297  0.001408   0.076672   0.097152
4.12305  0.00064   0.077056   0.089984
4.12312  0.000896   0.07872   0.0896
4.1232  0.000512   0.079872   0.093824
4.12328  0.001152   0.076288   0.091392
4.12336  0.001408   0.079104   0.095616
4.12344  0.00064   0.082048   0.097152
4.12352  0.001152   0.076672   0.094848
4.12359  0.001024   0.082048   0.09728
4.12367  0.001152   0.08   0.09408
4.12375  0.001536   0.074752   0.092032
4.12383  0.001152   0.087552   0.094848
4.12391  0.002176   0.07808   0.095488
4.12398  0.000768   0.078592   0.097024
4.12406  0.001024   0.078464   0.094592
4.12414  0.001152   0.077824   0.095104
4.12422  0.00064   0.078848   0.093696
4.1243  0.000896   0.080512   0.087552
4.12437  0.001152   0.076544   0.09344
4.12445  0.00128   0.078848   0.09856
4.12453  0.001536   0.075904   0.09216
4.12461  0.00128   0.080768   0.093312
4.12469  0.00128   0.080256   0.099584
4.12477  0.001536   0.07744   0.09344
4.12484  0.000512   0.080512   0.093568
4.12492  0.000768   0.082176   0.100224
4.125  0.001152   0.078592   0.089472
4.12508  0.001408   0.081152   0.096128
4.12516  0.001664   0.08128   0.09024
4.12523  0.001792   0.078592   0.096
4.12531  0.00128   0.083328   0.09344
4.12539  0.00128   0.076544   0.09216
4.12547  0.001024   0.082176   0.092032
4.12555  0.001664   0.077056   0.088832
4.12563  0.00064   0.081024   0.093952
4.1257  0.001024   0.085504   0.101632
4.12578  0.00128   0.07744   0.091136
4.12586  0.001152   0.08256   0.09984
4.12594  0.001408   0.078848   0.08896
4.12602  0.001024   0.078848   0.101376
4.12609  0.002176   0.082816   0.097024
4.12617  0.000896   0.081408   0.093568
4.12625  0.002432   0.082176   0.096
4.12633  0.000512   0.076672   0.093568
4.12641  0.00128   0.08064   0.09728
4.12648  0.001408   0.081152   0.094976
4.12656  0.00128   0.084224   0.088064
4.12664  0.001152   0.075264   0.089088
4.12672  0.00128   0.07424   0.096768
4.1268  0.001152   0.081408   0.094464
4.12688  0.00128   0.077696   0.096512
4.12695  0.000896   0.084608   0.094208
4.12703  0.000896   0.08512   0.09536
4.12711  0.001024   0.075264   0.09984
4.12719  0.001024   0.079232   0.09536
4.12727  0.001024   0.083712   0.094336
4.12734  0.001024   0.083968   0.093952
4.12742  0.001536   0.075392   0.098048
4.1275  0.001152   0.081792   0.095616
4.12758  0.000512   0.080896   0.098176
4.12766  0.000768   0.0832   0.09472
4.12773  0.001024   0.084096   0.090368
4.12781  0.001024   0.078592   0.092032
4.12789  0.00128   0.077696   0.100352
4.12797  0.00128   0.08256   0.098944
4.12805  0.001024   0.079104   0.089856
4.12812  0.001536   0.082816   0.093824
4.1282  0.001536   0.082816   0.097408
4.12828  0.001024   0.083456   0.087936
4.12836  0.001664   0.076928   0.09536
4.12844  0.000512   0.080512   0.091648
4.12852  0.001152   0.078592   0.097664
4.12859  0.001024   0.073856   0.096
4.12867  0.000896   0.078976   0.090496
4.12875  0.002048   0.079488   0.09792
4.12883  0.000768   0.080384   0.091264
4.12891  0.001408   0.081152   0.096896
4.12898  0.001024   0.076288   0.093952
4.12906  0.00128   0.076928   0.09024
4.12914  0.001024   0.083456   0.091008
4.12922  0.00128   0.078976   0.095872
4.1293  0.001408   0.076032   0.093184
4.12938  0.001536   0.07744   0.090368
4.12945  0.001152   0.080768   0.09408
4.12953  0.001664   0.07488   0.099456
4.12961  0.001152   0.0832   0.095488
4.12969  0.001536   0.06912   0.09536
4.12977  0.001408   0.082176   0.096128
4.12984  0.001536   0.08256   0.096512
4.12992  0.001024   0.083072   0.096128
4.13  0.00128   0.079616   0.096
4.13008  0.000896   0.079104   0.089984
4.13016  0.000768   0.080896   0.092416
4.13023  0.00128   0.089984   0.0896
4.13031  0.000768   0.082816   0.09536
4.13039  0.001024   0.086272   0.09664
4.13047  0.000768   0.080384   0.089984
4.13055  0.001792   0.081664   0.103424
4.13063  0.00128   0.078336   0.092672
4.1307  0.00128   0.082816   0.091264
4.13078  0.001408   0.073984   0.096896
4.13086  0.001536   0.081792   0.093696
4.13094  0.001024   0.077568   0.093184
4.13102  0.000896   0.077184   0.093952
4.13109  0.001408   0.077056   0.103552
4.13117  0.001792   0.08   0.095104
4.13125  0.000896   0.07488   0.093056
4.13133  0.001024   0.08256   0.097664
4.13141  0.00128   0.080512   0.098176
4.13148  0.001536   0.082176   0.09472
4.13156  0.001024   0.079104   0.096128
4.13164  0.001408   0.083456   0.093056
4.13172  0.000384   0.078976   0.095488
4.1318  0.00128   0.078464   0.089088
4.13187  0.001024   0.074496   0.094336
4.13195  0.00064   0.074112   0.095104
4.13203  0.001664   0.079872   0.09408
4.13211  0.001536   0.082944   0.094336
4.13219  0.000256   0.075136   0.098432
4.13227  0.001024   0.083328   0.097664
4.13234  0.001152   0.082688   0.092416
4.13242  0.001536   0.082816   0.098944
4.1325  0.000896   0.079104   0.098688
4.13258  0.000896   0.080768   0.09024
4.13266  0.001792   0.074752   0.093184
4.13273  0.001408   0.07744   0.095872
4.13281  0.00192   0.08384   0.093952
4.13289  0.001792   0.07296   0.093952
4.13297  0.000896   0.078592   0.089088
4.13305  0.001664   0.077568   0.094848
4.13312  0.001024   0.080512   0.09984
4.1332  0.001024   0.079872   0.088832
4.13328  0.001664   0.079872   0.093056
4.13336  0.000896   0.085632   0.093568
4.13344  0.000768   0.079744   0.085376
4.13352  0.000896   0.084608   0.096768
4.13359  0.001536   0.081792   0.094592
4.13367  0.00128   0.08   0.088064
4.13375  0.001152   0.084224   0.09856
4.13383  0.000896   0.07936   0.09472
4.13391  0.001152   0.082176   0.098688
4.13398  0.001152   0.075264   0.092928
4.13406  0.001536   0.078336   0.10432
4.13414  0.00128   0.083968   0.094336
4.13422  0.00128   0.084608   0.090624
4.1343  0.001152   0.077056   0.091392
4.13438  0.001152   0.0832   0.090752
4.13445  0.000896   0.082048   0.091264
4.13453  0.001024   0.074496   0.103552
4.13461  0.001152   0.08   0.093184
4.13469  0.000768   0.075008   0.08704
4.13477  0.001024   0.081664   0.09856
4.13484  0.001536   0.08064   0.09088
4.13492  0.000896   0.0864   0.09024
4.135  0.002176   0.071552   0.089984
4.13508  0.001408   0.08   0.098944
4.13516  0.001536   0.08128   0.097152
4.13523  0.001408   0.086272   0.092544
4.13531  0.001664   0.078976   0.094592
4.13539  0.000896   0.084992   0.092672
4.13547  0.000896   0.081408   0.09408
4.13555  0.001024   0.081664   0.090624
4.13563  0.001152   0.082816   0.092544
4.1357  0.000896   0.07744   0.102272
4.13578  0.00128   0.077184   0.09856
4.13586  0.00128   0.080128   0.09216
4.13594  0.001664   0.079232   0.096
4.13602  0.001152   0.083584   0.088192
4.13609  0.000896   0.082048   0.09408
4.13617  0.000896   0.081792   0.093184
4.13625  0.00128   0.08064   0.095744
4.13633  0.001152   0.080768   0.093696
4.13641  0.001664   0.081664   0.09664
4.13648  0.001024   0.077568   0.093312
4.13656  0.001152   0.08448   0.096512
4.13664  0.001024   0.080384   0.097792
4.13672  0.00128   0.076416   0.096256
4.1368  0.000896   0.078464   0.09216
4.13687  0.001408   0.078848   0.095744
4.13695  0.001152   0.080512   0.08448
4.13703  0.000768   0.075136   0.096896
4.13711  0.000512   0.08256   0.09088
4.13719  0.000768   0.0736   0.094336
4.13727  0.001152   0.083968   0.094976
4.13734  0.00128   0.08192   0.096896
4.13742  0.00128   0.08512   0.092544
4.1375  0.000768   0.073984   0.095488
4.13758  0.00192   0.078848   0.093952
4.13766  0.001408   0.084608   0.101504
4.13773  0.001408   0.078848   0.087296
4.13781  0.00064   0.088704   0.093952
4.13789  0.000768   0.077056   0.093952
4.13797  0.000384   0.079872   0.096768
4.13805  0.001536   0.082176   0.092672
4.13813  0.000768   0.079616   0.096128
4.1382  0.001024   0.077824   0.095104
4.13828  0.000896   0.077312   0.09408
4.13836  0.001664   0.08256   0.088448
4.13844  0.002048   0.071296   0.09216
4.13852  0.00064   0.08128   0.089088
4.13859  0.001664   0.07744   0.094848
4.13867  0.001024   0.077696   0.09216
4.13875  0.001408   0.078208   0.09536
4.13883  0.000384   0.07744   0.099456
4.13891  0.00128   0.081152   0.096
4.13898  0.001024   0.081664   0.097792
4.13906  0.001536   0.080896   0.098816
4.13914  0.001152   0.07872   0.087552
4.13922  0.00064   0.082816   0.093696
4.1393  0.001536   0.076288   0.100224
4.13938  0.00128   0.082176   0.091776
4.13945  0.00128   0.07744   0.098304
4.13953  0.001408   0.083456   0.096768
4.13961  0.000896   0.075904   0.098176
4.13969  0.001152   0.076672   0.096256
4.13977  0.001152   0.078208   0.09408
4.13984  0.000768   0.084608   0.093056
4.13992  0.00128   0.07808   0.096
4.14  0.000896   0.08576   0.085888
4.14008  0.00128   0.082176   0.098688
4.14016  0.001408   0.079104   0.093952
4.14023  0.000768   0.078848   0.092032
4.14031  0.000896   0.077568   0.095872
4.14039  0.001536   0.075904   0.09088
4.14047  0.000768   0.089344   0.097792
4.14055  0.00128   0.081024   0.098304
4.14062  0.001664   0.079744   0.09664
4.1407  0.000896   0.07936   0.093824
4.14078  0.001792   0.078976   0.095744
4.14086  0.001792   0.084352   0.095488
4.14094  0.001152   0.080896   0.09408
4.14102  0.001536   0.076672   0.095232
4.14109  0.001536   0.076672   0.090496
4.14117  0.00064   0.075008   0.096512
4.14125  0.000896   0.080768   0.092032
4.14133  0.000896   0.075008   0.098176
4.14141  0.000512   0.079488   0.096768
4.14148  0.000896   0.076288   0.08896
4.14156  0.001024   0.077184   0.090752
4.14164  0.000768   0.076672   0.098048
4.14172  0.001664   0.079104   0.095104
4.1418  0.001024   0.075776   0.092544
4.14187  0.001024   0.07424   0.101888
4.14195  0.001664   0.082176   0.089856
4.14203  0.001152   0.080256   0.093952
4.14211  0.00128   0.078464   0.101888
4.14219  0.001024   0.083968   0.098944
4.14227  0.001536   0.079232   0.0896
4.14234  0.000896   0.079744   0.097408
4.14242  0.001792   0.076288   0.093184
4.1425  0.00128   0.076416   0.094208
4.14258  0.001152   0.079744   0.092928
4.14266  0.000896   0.080384   0.093056
4.14273  0.001536   0.077568   0.09088
4.14281  0.001024   0.078976   0.096256
4.14289  0.001024   0.079616   0.093312
4.14297  0.00128   0.07808   0.097408
4.14305  0.000768   0.074752   0.095104
4.14313  0.001152   0.076672   0.09024
4.1432  0.000768   0.07936   0.094464
4.14328  0.000896   0.082944   0.09408
4.14336  0.000896   0.081792   0.094592
4.14344  0.001152   0.082176   0.101632
4.14352  0.00128   0.080896   0.08704
4.14359  0.001152   0.07808   0.095104
4.14367  0.00128   0.077696   0.093568
4.14375  0.001024   0.077952   0.093056
4.14383  0.001792   0.079232   0.092672
4.14391  0.001152   0.079872   0.092288
4.14398  0.001792   0.084608   0.090752
4.14406  0.001536   0.083328   0.097664
4.14414  0.000896   0.079232   0.094336
4.14422  0.001024   0.083712   0.096896
4.1443  0.000896   0.077696   0.092544
4.14438  0.00128   0.08192   0.094848
4.14445  0.000512   0.079104   0.094592
4.14453  0.001536   0.075776   0.089472
4.14461  0.00064   0.077056   0.093184
4.14469  0.00128   0.080256   0.091392
4.14477  0.001664   0.08064   0.087936
4.14484  0.00128   0.078592   0.098432
4.14492  0.000896   0.079744   0.093952
4.145  0.000896   0.078592   0.096768
4.14508  0.001024   0.082176   0.098048
4.14516  0.001152   0.078336   0.097536
4.14523  0.001664   0.081664   0.092544
4.14531  0.001792   0.081152   0.0896
4.14539  0.001152   0.073088   0.095744
4.14547  0.001024   0.073984   0.097792
4.14555  0.000512   0.083968   0.100608
4.14562  0.001024   0.078208   0.097024
4.1457  0.002048   0.07744   0.089088
4.14578  0.001152   0.075776   0.093184
4.14586  0.001536   0.075904   0.091008
4.14594  0.001152   0.079232   0.09344
4.14602  0.001792   0.078592   0.094848
4.14609  0.000896   0.08   0.097152
4.14617  0.000896   0.075136   0.096128
4.14625  0.00064   0.083456   0.098048
4.14633  0.002048   0.078464   0.095104
4.14641  0.001536   0.077184   0.09856
4.14648  0.000896   0.077312   0.088832
4.14656  0.00128   0.083456   0.099456
4.14664  0.001152   0.07424   0.096384
4.14672  0.001152   0.081792   0.101248
4.1468  0.001664   0.077056   0.09536
4.14687  0.00064   0.076288   0.090624
4.14695  0.00064   0.079488   0.089984
4.14703  0.000896   0.081664   0.09664
4.14711  0.000768   0.081792   0.09216
4.14719  0.001152   0.0768   0.094592
4.14727  0.00064   0.076672   0.095872
4.14734  0.00128   0.080896   0.092544
4.14742  0.001152   0.078976   0.092544
4.1475  0.001024   0.080128   0.094976
4.14758  0.001152   0.077696   0.097024
4.14766  0.001024   0.080384   0.093568
4.14773  0.000768   0.08   0.08832
4.14781  0.001536   0.073984   0.092544
4.14789  0.001664   0.077952   0.096128
4.14797  0.001152   0.078208   0.08576
4.14805  0.001536   0.080384   0.088576
4.14813  0.00128   0.078336   0.097152
4.1482  0.001664   0.081792   0.096128
4.14828  0.002048   0.083968   0.092672
4.14836  0.001408   0.073984   0.095104
4.14844  0.001152   0.08   0.09152
4.14852  0.000896   0.077568   0.09344
4.14859  0.001664   0.07872   0.095872
4.14867  0.001664   0.082944   0.09984
4.14875  0.001408   0.079872   0.085888
4.14883  0.000384   0.077952   0.095616
4.14891  0.001152   0.083072   0.096256
4.14898  0.000512   0.078464   0.097536
4.14906  0.002176   0.084992   0.097792
4.14914  0.00064   0.081152   0.095232
4.14922  0.001152   0.079104   0.089344
4.1493  0.001024   0.077952   0.092928
4.14938  0.001408   0.081664   0.093952
4.14945  0.001408   0.077696   0.08832
4.14953  0.001536   0.076032   0.099584
4.14961  0.000896   0.078976   0.096384
4.14969  0.001024   0.08256   0.097536
4.14977  0.001024   0.077952   0.100352
4.14984  0.00128   0.074752   0.097792
4.14992  0.00128   0.078848   0.09536
4.15  0.000768   0.077056   0.091008
4.15008  0.001024   0.083072   0.094336
4.15016  0.000896   0.08192   0.09728
4.15023  0.001408   0.079232   0.082816
4.15031  0.001024   0.079104   0.098432
4.15039  0.00064   0.083456   0.092544
4.15047  0.00128   0.077696   0.096
4.15055  0.000768   0.081408   0.09408
4.15062  0.00128   0.079488   0.093824
4.1507  0.00128   0.081408   0.100864
4.15078  0.000512   0.084352   0.089088
4.15086  0.001024   0.086016   0.091648
4.15094  0.001024   0.079872   0.094336
4.15102  0.001152   0.076288   0.09536
4.15109  0.001152   0.084352   0.091392
4.15117  0.002048   0.077568   0.099328
4.15125  0.00064   0.082304   0.096256
4.15133  0.001152   0.078848   0.093568
4.15141  0.000896   0.081664   0.0992
4.15148  0.00128   0.07872   0.094464
4.15156  0.001408   0.079872   0.096128
4.15164  0.001792   0.074112   0.094464
4.15172  0.001664   0.074752   0.095232
4.1518  0.001024   0.081024   0.096
4.15188  0.001024   0.084096   0.096896
4.15195  0.001536   0.079488   0.095232
4.15203  0.00128   0.079232   0.092928
4.15211  0.00064   0.073472   0.093056
4.15219  0.00064   0.072576   0.09088
4.15227  0.001152   0.076416   0.087424
4.15234  0.001152   0.08   0.092544
4.15242  0.001152   0.078336   0.096128
4.1525  0.000896   0.078848   0.093824
4.15258  0.000896   0.078976   0.097536
4.15266  0.001024   0.082048   0.093312
4.15273  0.001024   0.079232   0.094976
4.15281  0.00064   0.079616   0.089088
4.15289  0.000768   0.079744   0.100608
4.15297  0.00064   0.077056   0.09152
4.15305  0.001408   0.08192   0.097024
4.15313  0.00192   0.080384   0.093184
4.1532  0.000512   0.077312   0.0928
4.15328  0.00128   0.08   0.096512
4.15336  0.001024   0.074624   0.096256
4.15344  0.001024   0.08064   0.09216
4.15352  0.001152   0.077824   0.09472
4.15359  0.001536   0.08384   0.093056
4.15367  0.001024   0.079232   0.102528
4.15375  0.000768   0.077824   0.09472
4.15383  0.001152   0.075264   0.097664
4.15391  0.000768   0.078336   0.094976
4.15398  0.000896   0.078464   0.093696
4.15406  0.001408   0.078336   0.094336
4.15414  0.001152   0.085632   0.086656
4.15422  0.001536   0.079616   0.091008
4.1543  0.001536   0.081536   0.09344
4.15437  0.001408   0.076544   0.088832
4.15445  0.001024   0.074496   0.089984
4.15453  0.001408   0.08512   0.085376
4.15461  0.001536   0.078464   0.09664
4.15469  0.000768   0.076416   0.092032
4.15477  0.001024   0.076672   0.093696
4.15484  0.001536   0.081408   0.088576
4.15492  0.001408   0.07872   0.094464
4.155  0.001536   0.076928   0.091008
4.15508  0.001024   0.07488   0.094848
4.15516  0.001152   0.080768   0.091904
4.15523  0.001152   0.075776   0.088192
4.15531  0.001024   0.079744   0.091136
4.15539  0.00064   0.0768   0.089088
4.15547  0.00064   0.074112   0.098048
4.15555  0.001536   0.08192   0.090112
4.15562  0.001408   0.080512   0.099584
4.1557  0.00128   0.080896   0.087424
4.15578  0.001024   0.08128   0.08896
4.15586  0.000896   0.079488   0.090496
4.15594  0.001664   0.079744   0.09984
4.15602  0.000896   0.076416   0.099072
4.15609  0.001408   0.083712   0.091776
4.15617  0.001024   0.080768   0.09856
4.15625  0.00128   0.077696   0.094848
4.15633  0.001152   0.078976   0.098944
4.15641  0.001536   0.078976   0.09152
4.15648  0.000896   0.0768   0.09344
4.15656  0.000896   0.08128   0.096512
4.15664  0.002048   0.0832   0.09536
4.15672  0.000768   0.075264   0.091136
4.1568  0.000896   0.076928   0.094592
4.15688  0.00192   0.080768   0.090624
4.15695  0.001024   0.081152   0.09344
4.15703  0.001152   0.076416   0.0992
4.15711  0.001664   0.07424   0.09472
4.15719  0.001536   0.076544   0.099328
4.15727  0.001024   0.07872   0.094592
4.15734  0.000896   0.076032   0.091648
4.15742  0.00128   0.08128   0.095488
4.1575  0.001152   0.074624   0.094336
4.15758  0.000896   0.078208   0.09408
4.15766  0.00128   0.078208   0.091264
4.15773  0.00128   0.077056   0.095104
4.15781  0.001024   0.081024   0.100352
4.15789  0.00064   0.08   0.09216
4.15797  0.001408   0.075648   0.090368
4.15805  0.001024   0.077568   0.091776
4.15813  0.000896   0.08   0.099072
4.1582  0.002816   0.078336   0.0896
4.15828  0.00064   0.076672   0.095104
4.15836  0.001152   0.075904   0.090624
4.15844  0.000384   0.073472   0.091136
4.15852  0.000768   0.079232   0.096256
4.15859  0.000768   0.075904   0.088704
4.15867  0.00064   0.076416   0.08896
4.15875  0.001024   0.081536   0.09472
4.15883  0.001024   0.07616   0.08512
4.15891  0.001792   0.076544   0.094976
4.15898  0.001408   0.082688   0.088704
4.15906  0.000768   0.0864   0.092288
4.15914  0.001536   0.080768   0.094848
4.15922  0.00128   0.083456   0.090752
4.1593  0.00128   0.078336   0.099712
4.15937  0.00128   0.083712   0.091008
4.15945  0.001408   0.080512   0.09152
4.15953  0.00128   0.076288   0.094208
4.15961  0.001792   0.073984   0.096384
4.15969  0.000896   0.084224   0.094336
4.15977  0.00128   0.084608   0.096896
4.15984  0.001536   0.0768   0.085376
4.15992  0.000896   0.075904   0.093312
4.16  0.00064   0.077952   0.09216
4.16008  0.000896   0.079104   0.0896
4.16016  0.001792   0.08384   0.092032
4.16023  0.001024   0.084992   0.094976
4.16031  0.001024   0.077824   0.09792
4.16039  0.001024   0.078848   0.101504
4.16047  0.00064   0.081536   0.092416
4.16055  0.000896   0.07744   0.0896
4.16063  0.00064   0.076544   0.088192
4.1607  0.001664   0.080256   0.095488
4.16078  0.001024   0.076288   0.095104
4.16086  0.00064   0.076416   0.097408
4.16094  0.001152   0.077184   0.092928
4.16102  0.001024   0.081152   0.085248
4.16109  0.001152   0.076416   0.097536
4.16117  0.001024   0.080384   0.095744
4.16125  0.001152   0.07936   0.099584
4.16133  0.000512   0.082688   0.097536
4.16141  0.001152   0.084736   0.095744
4.16148  0.00128   0.078592   0.1024
4.16156  0.00128   0.077056   0.09792
4.16164  0.000512   0.076032   0.094592
4.16172  0.000896   0.079872   0.088832
4.1618  0.001408   0.07296   0.09344
4.16188  0.000256   0.078208   0.086784
4.16195  0.001152   0.077952   0.089728
4.16203  0.001536   0.073216   0.096128
4.16211  0.001152   0.076672   0.095488
4.16219  0.001408   0.081408   0.093184
4.16227  0.001152   0.080256   0.095104
4.16234  0.000896   0.075776   0.094464
4.16242  0.000768   0.076544   0.097152
4.1625  0.001152   0.08448   0.096
4.16258  0.001408   0.079616   0.097024
4.16266  0.000768   0.078464   0.092928
4.16273  0.000896   0.08128   0.096384
4.16281  0.000512   0.082304   0.089216
4.16289  0.001664   0.079616   0.091776
4.16297  0.001408   0.074496   0.092416
4.16305  0.001536   0.081152   0.08768
4.16312  0.001024   0.078848   0.089728
4.1632  0.001664   0.079232   0.089216
4.16328  0.000896   0.076032   0.096512
4.16336  0.001152   0.077056   0.098176
4.16344  0.000768   0.083456   0.096
4.16352  0.001152   0.078848   0.102272
4.16359  0.001024   0.078848   0.096
4.16367  0.000768   0.077056   0.084864
4.16375  0.001024   0.07616   0.089088
4.16383  0.001536   0.081792   0.088576
4.16391  0.000768   0.077184   0.090752
4.16398  0.000768   0.084096   0.093952
4.16406  0.001152   0.081152   0.09792
4.16414  0.001152   0.07872   0.095616
4.16422  0.001408   0.083584   0.093824
4.1643  0.00128   0.08192   0.095232
4.16437  0.000896   0.081024   0.101504
4.16445  0.001024   0.075776   0.09024
4.16453  0.000896   0.080512   0.101248
4.16461  0.001152   0.07808   0.100224
4.16469  0.001024   0.083072   0.087808
4.16477  0.001152   0.076672   0.09728
4.16484  0.000768   0.076544   0.092672
4.16492  0.001024   0.080896   0.099968
4.165  0.00128   0.075648   0.095744
4.16508  0.001536   0.079488   0.101376
4.16516  0.001792   0.078336   0.092928
4.16523  0.000768   0.078208   0.096256
4.16531  0.00064   0.074624   0.092032
4.16539  0.001024   0.082176   0.095744
4.16547  0.000896   0.076672   0.089472
4.16555  0.001536   0.074496   0.09408
4.16563  0.001152   0.077056   0.089472
4.1657  0.001024   0.081536   0.096256
4.16578  0.00128   0.078976   0.10112
4.16586  0.001536   0.07936   0.092288
4.16594  0.000768   0.07552   0.092416
4.16602  0.000512   0.078592   0.089728
4.16609  0.001024   0.073728   0.09472
4.16617  0.001024   0.0736   0.096512
4.16625  0.000896   0.085504   0.092032
4.16633  0.000896   0.086656   0.098432
4.16641  0.001024   0.081024   0.09216
4.16648  0.001024   0.079744   0.096384
4.16656  0.000896   0.077184   0.094336
4.16664  0.001536   0.080768   0.092416
4.16672  0.00064   0.082816   0.089088
4.1668  0.001536   0.082816   0.086912
4.16688  0.00128   0.073472   0.0896
4.16695  0.001024   0.08   0.092288
4.16703  0.001024   0.076544   0.096
4.16711  0.001152   0.07552   0.092544
4.16719  0.00128   0.081792   0.092416
4.16727  0.001792   0.078592   0.09728
4.16734  0.000768   0.079744   0.098688
4.16742  0.00064   0.079744   0.088064
4.1675  0.00064   0.075776   0.085888
4.16758  0.000768   0.077568   0.09856
4.16766  0.00128   0.081152   0.09344
4.16773  0.001152   0.077568   0.092928
4.16781  0.001152   0.085376   0.090368
4.16789  0.00192   0.078976   0.092416
4.16797  0.000896   0.078848   0.087808
4.16805  0.001152   0.080768   0.094848
4.16812  0.001408   0.07616   0.092416
4.1682  0.00064   0.079488   0.090752
4.16828  0.001152   0.07872   0.088448
4.16836  0.000512   0.075136   0.093952
4.16844  0.001664   0.075904   0.093312
4.16852  0.001024   0.084992   0.096384
4.16859  0.00064   0.078848   0.093696
4.16867  0.00128   0.08448   0.095744
4.16875  0.001024   0.080384   0.099584
4.16883  0.000384   0.079872   0.092288
4.16891  0.001024   0.075904   0.089728
4.16898  0.000512   0.076288   0.08768
4.16906  0.001152   0.073728   0.0864
4.16914  0.001152   0.086784   0.094592
4.16922  0.001152   0.072576   0.088064
4.1693  0.001664   0.079488   0.094464
4.16938  0.001408   0.08192   0.095488
4.16945  0.001536   0.076544   0.095488
4.16953  0.001152   0.07808   0.091136
4.16961  0.001664   0.08448   0.102656
4.16969  0.00064   0.08768   0.098432
4.16977  0.001024   0.08448   0.097792
4.16984  0.001408   0.081536   0.094976
4.16992  0.001536   0.076032   0.09536
4.17  0.00064   0.086144   0.094208
4.17008  0.00128   0.074368   0.096256
4.17016  0.000896   0.081024   0.097152
4.17023  0.000768   0.07616   0.0992
4.17031  0.001408   0.07936   0.09088
4.17039  0.000128   0.07744   0.096128
4.17047  0.000896   0.076928   0.091904
4.17055  0.000768   0.07424   0.094592
4.17063  0.000896   0.075392   0.097664
4.1707  0.001152   0.077696   0.092288
4.17078  0.001152   0.076544   0.093824
4.17086  0.001408   0.077952   0.089984
4.17094  0.001024   0.078848   0.088576
4.17102  0.000512   0.07488   0.092032
4.17109  0.00064   0.082944   0.09728
4.17117  0.001536   0.078336   0.10048
4.17125  0.000896   0.080128   0.098816
4.17133  0.00064   0.07744   0.09472
4.17141  0.000768   0.079104   0.094336
4.17148  0.001408   0.083712   0.089728
4.17156  0.001664   0.079104   0.095744
4.17164  0.00128   0.085632   0.09088
4.17172  0.001408   0.077824   0.093952
4.1718  0.000768   0.081152   0.093056
4.17188  0.000896   0.077312   0.086016
4.17195  0.001024   0.081024   0.097408
4.17203  0.00128   0.079744   0.0992
4.17211  0.000896   0.076928   0.093184
4.17219  0.001536   0.077696   0.093312
4.17227  0.002304   0.079616   0.098048
4.17234  0.000768   0.080384   0.096896
4.17242  0.001024   0.078976   0.09216
4.1725  0.00128   0.083712   0.093312
4.17258  0.001664   0.077824   0.096256
4.17266  0.00128   0.076416   0.09664
4.17273  0.001152   0.083456   0.092928
4.17281  0.000768   0.07232   0.09536
4.17289  0.001152   0.07488   0.086528
4.17297  0.001152   0.07296   0.093184
4.17305  0.000768   0.085376   0.09408
4.17312  0.001408   0.077568   0.09344
4.1732  0.00128   0.074496   0.095872
4.17328  0.000512   0.077696   0.094336
4.17336  0.001536   0.076672   0.086144
4.17344  0.001664   0.073728   0.093184
4.17352  0.001536   0.080512   0.090624
4.17359  0.000896   0.082304   0.098048
4.17367  0.00192   0.079488   0.088704
4.17375  0.000896   0.083456   0.093056
4.17383  0.000768   0.082304   0.095744
4.17391  0.001152   0.084736   0.09536
4.17398  0.001024   0.079616   0.091648
4.17406  0.000896   0.07744   0.09472
4.17414  0.000896   0.075008   0.096768
4.17422  0.00064   0.082816   0.093952
4.1743  0.001408   0.075008   0.086656
4.17438  0.001408   0.081664   0.101248
4.17445  0.000896   0.08   0.096768
4.17453  0.001024   0.08   0.089728
4.17461  0.001024   0.079744   0.094976
4.17469  0.00128   0.078464   0.09664
4.17477  0.00064   0.077696   0.096256
4.17484  0.002048   0.0768   0.091392
4.17492  0.000896   0.076672   0.095104
4.175  0.00128   0.079872   0.095744
4.17508  0.00064   0.077696   0.090624
4.17516  0.000896   0.078976   0.095104
4.17523  0.00128   0.075264   0.092928
4.17531  0.001536   0.07872   0.094848
4.17539  0.001024   0.076288   0.0928
4.17547  0.00128   0.078848   0.09216
4.17555  0.000896   0.075264   0.0928
4.17563  0.00192   0.081152   0.091904
4.1757  0.000896   0.074624   0.091392
4.17578  0.001792   0.07552   0.0896
4.17586  0.00064   0.080384   0.101888
4.17594  0.000896   0.08192   0.099584
4.17602  0.00128   0.078336   0.085632
4.17609  0.000896   0.081408   0.091264
4.17617  0.00128   0.079488   0.096896
4.17625  0.001536   0.076672   0.095872
4.17633  0.00128   0.082432   0.093568
4.17641  0.00128   0.079616   0.098816
4.17648  0.001024   0.07744   0.0928
4.17656  0.000128   0.076288   0.098688
4.17664  0.00128   0.080896   0.088576
4.17672  0.000768   0.074368   0.089984
4.1768  0.000512   0.075776   0.0832
4.17687  0.00064   0.078208   0.086784
4.17695  0.00192   0.073216   0.091648
4.17703  0.00128   0.08256   0.09536
4.17711  0.000896   0.081152   0.089344
4.17719  0.001152   0.069376   0.090368
4.17727  0.000896   0.074752   0.089216
4.17734  0.001408   0.081152   0.09472
4.17742  0.00128   0.080128   0.096768
4.1775  0.001664   0.077568   0.099328
4.17758  0.001024   0.075392   0.095232
4.17766  0.001152   0.076288   0.087424
4.17773  0.000512   0.07936   0.096128
4.17781  0.001408   0.074624   0.098944
4.17789  0.001408   0.073216   0.098944
4.17797  0.00128   0.079616   0.08896
4.17805  0.000896   0.078336   0.091392
4.17812  0.000896   0.080256   0.09024
4.1782  0.000896   0.077056   0.093568
4.17828  0.001152   0.074496   0.09856
4.17836  0.001664   0.08128   0.087552
4.17844  0.001024   0.0736   0.097152
4.17852  0.001024   0.080896   0.091392
4.17859  0.00128   0.075776   0.093952
4.17867  0.000512   0.075136   0.089088
4.17875  0.001536   0.073088   0.09216
4.17883  0.001792   0.073344   0.100352
4.17891  0.000768   0.082304   0.096128
4.17898  0.000896   0.07808   0.093184
4.17906  0.001152   0.080896   0.09472
4.17914  0.000896   0.077824   0.09472
4.17922  0.001536   0.083072   0.096512
4.1793  0.001024   0.087296   0.092032
4.17938  0.00128   0.076544   0.086272
4.17945  0.001408   0.077824   0.096384
4.17953  0.001536   0.07936   0.094208
4.17961  0.000768   0.07552   0.0928
4.17969  0.001536   0.079744   0.094848
4.17977  0.001024   0.076672   0.095232
4.17984  0.00128   0.07936   0.091264
4.17992  0.001152   0.081536   0.093056
4.18  0.001024   0.079872   0.090752
4.18008  0.001024   0.069632   0.089728
4.18016  0.001408   0.081792   0.093696
4.18023  0.00064   0.073088   0.093952
4.18031  0.00128   0.076544   0.09408
4.18039  0.001664   0.080512   0.093056
4.18047  0.000896   0.076672   0.097024
4.18055  0.001408   0.079232   0.091008
4.18063  0.001152   0.08192   0.09216
4.1807  0.00064   0.08   0.090368
4.18078  0.00128   0.08128   0.090368
4.18086  0.000896   0.083584   0.089088
4.18094  0.00128   0.082688   0.092672
4.18102  0.001408   0.08192   0.092416
4.18109  0.000768   0.078464   0.097536
4.18117  0.000768   0.07616   0.092672
4.18125  0.000896   0.081408   0.098176
4.18133  0.001792   0.084352   0.094976
4.18141  0.00064   0.0768   0.086272
4.18148  0.000896   0.084736   0.093952
4.18156  0.00192   0.082048   0.098048
4.18164  0.000896   0.078336   0.093184
4.18172  0.001408   0.07488   0.092288
4.1818  0.001024   0.081664   0.094592
4.18187  0.001408   0.079104   0.089856
4.18195  0.00064   0.08064   0.091264
4.18203  0.001408   0.078336   0.097664
4.18211  0.001536   0.080256   0.091264
4.18219  0.000896   0.075392   0.092672
4.18227  0.000896   0.079744   0.091136
4.18234  0.001408   0.082688   0.098176
4.18242  0.000896   0.0768   0.094208
4.1825  0.001024   0.07872   0.091136
4.18258  0.00064   0.078848   0.094336
4.18266  0.00064   0.079488   0.098944
4.18273  0.001024   0.079488   0.09408
4.18281  0.001408   0.080384   0.089984
4.18289  0.00128   0.084224   0.091392
4.18297  0.001024   0.080128   0.094592
4.18305  0.000896   0.08   0.094336
4.18313  0.001408   0.077056   0.089728
4.1832  0.001152   0.074496   0.093184
4.18328  0.00064   0.075648   0.092416
4.18336  0.002176   0.078336   0.091008
4.18344  0.001024   0.074368   0.098048
4.18352  0.001152   0.077312   0.097792
4.18359  0.00128   0.076928   0.086016
4.18367  0.001664   0.07616   0.098944
4.18375  0.000896   0.079104   0.095744
4.18383  0.000896   0.08512   0.095104
4.18391  0.001536   0.08448   0.089472
4.18398  0.00128   0.077696   0.095488
4.18406  0.001024   0.076672   0.093696
4.18414  0.001024   0.078848   0.09856
4.18422  0.001664   0.081408   0.08512
4.1843  0.001408   0.08   0.098816
4.18438  0.000384   0.07936   0.098176
4.18445  0.00192   0.073216   0.094976
4.18453  0.000512   0.07616   0.091136
4.18461  0.000896   0.081408   0.095744
4.18469  0.000896   0.07872   0.091648
4.18477  0.001024   0.074112   0.088576
4.18484  0.001408   0.075136   0.093056
4.18492  0.001408   0.085376   0.08896
4.185  0.000896   0.078464   0.09536
4.18508  0.00128   0.083328   0.088064
4.18516  0.001024   0.068864   0.089984
4.18523  0.000768   0.077952   0.093184
4.18531  0.000768   0.07424   0.098432
4.18539  0.001152   0.078976   0.098176
4.18547  0.001664   0.081408   0.091776
4.18555  0.001408   0.077696   0.096384
4.18562  0.000768   0.081152   0.09024
4.1857  0.000768   0.076544   0.095616
4.18578  0.000768   0.078336   0.091776
4.18586  0.00128   0.07872   0.0896
4.18594  0.001536   0.077056   0.09408
4.18602  0.001024   0.082816   0.087424
4.18609  0.000768   0.076032   0.089216
4.18617  0.001152   0.077184   0.089984
4.18625  0.000896   0.079232   0.091776
4.18633  0.001536   0.077184   0.094336
4.18641  0.001152   0.076672   0.093824
4.18648  0.000256   0.077184   0.089344
4.18656  0.000256   0.077568   0.094464
4.18664  0.001024   0.077312   0.093312
4.18672  0.00064   0.082176   0.097664
4.1868  0.000896   0.084736   0.091392
4.18687  0.000896   0.079104   0.092672
4.18695  0.00064   0.080768   0.090624
4.18703  0.000896   0.074624   0.098816
4.18711  0.001408   0.078208   0.092544
4.18719  0.001408   0.08256   0.082432
4.18727  0.00064   0.079744   0.093952
4.18734  0.000896   0.079232   0.09216
4.18742  0.000768   0.077696   0.092032
4.1875  0.000896   0.079744   0.093056
4.18758  0.000768   0.075264   0.088704
4.18766  0.000768   0.080256   0.095232
4.18773  0.001536   0.082176   0.102144
4.18781  0.000896   0.073728   0.09088
4.18789  0.001408   0.075776   0.091392
4.18797  0.00064   0.082176   0.093056
4.18805  0.000896   0.083328   0.096512
4.18813  0.001536   0.081408   0.09408
4.1882  0.000128   0.07744   0.092672
4.18828  0.000768   0.07552   0.087424
4.18836  0.00064   0.07744   0.091008
4.18844  0.00128   0.077056   0.098176
4.18852  0.000768   0.0768   0.094208
4.18859  0.001664   0.078208   0.093184
4.18867  0.001024   0.079872   0.088576
4.18875  0.001152   0.076288   0.091392
4.18883  0.000768   0.077568   0.091648
4.18891  0.001536   0.079488   0.091904
4.18898  0.001152   0.077696   0.089984
4.18906  0.001152   0.083968   0.098304
4.18914  0.001408   0.081664   0.091776
4.18922  0.000768   0.081408   0.093824
4.1893  0.001152   0.076672   0.095744
4.18938  0.001792   0.082176   0.0928
4.18945  0.000512   0.07808   0.094592
4.18953  0.00128   0.076416   0.091392
4.18961  0.001024   0.073216   0.094976
4.18969  0.000896   0.073216   0.08896
4.18977  0.00128   0.079872   0.094336
4.18984  0.001408   0.077312   0.092928
4.18992  0.001024   0.074752   0.091776
4.19  0.001152   0.077312   0.088704
4.19008  0.001152   0.077824   0.09216
4.19016  0.001152   0.07616   0.094848
4.19023  0.00064   0.082176   0.09152
4.19031  0.00128   0.07936   0.092672
4.19039  0.00128   0.076416   0.09792
4.19047  0.001152   0.074752   0.091392
4.19055  0.00064   0.079104   0.093568
4.19062  0.001024   0.080256   0.092544
4.1907  0.000768   0.082304   0.088448
4.19078  0.000896   0.078208   0.094592
4.19086  0.000896   0.082176   0.088448
4.19094  0.000896   0.073344   0.093312
4.19102  0.001152   0.079104   0.09408
4.19109  0.001408   0.077568   0.090368
4.19117  0.00128   0.081152   0.093056
4.19125  0.001664   0.073856   0.100096
4.19133  0.001024   0.083712   0.084736
4.19141  0.001408   0.082176   0.09024
4.19148  0.001664   0.07808   0.095104
4.19156  0.00064   0.077824   0.091648
4.19164  0.000896   0.079488   0.095488
4.19172  0.001664   0.078976   0.096768
4.1918  0.001024   0.079616   0.090496
4.19188  0.001408   0.071808   0.08832
4.19195  0.001152   0.081536   0.098944
4.19203  0.00128   0.076032   0.091008
4.19211  0.000896   0.081536   0.091264
4.19219  0.002048   0.07744   0.097024
4.19227  0.001792   0.07808   0.092032
4.19234  0.00064   0.077056   0.095616
4.19242  0.001408   0.077568   0.093952
4.1925  0.001536   0.076416   0.088064
4.19258  0.00064   0.078464   0.094336
4.19266  0.001152   0.073984   0.09024
4.19273  0.001408   0.081792   0.09024
4.19281  0.001536   0.084096   0.100736
4.19289  0.001152   0.07872   0.092544
4.19297  0.00128   0.081024   0.092672
4.19305  0.000512   0.080512   0.093184
4.19313  0.001536   0.077312   0.088448
4.1932  0.001408   0.076672   0.091264
4.19328  0.001024   0.079232   0.093312
4.19336  0.000896   0.077696   0.08896
4.19344  0.00128   0.08   0.095872
4.19352  0.000512   0.078592   0.093696
4.19359  0.001792   0.071552   0.088064
4.19367  0.000512   0.082304   0.091264
4.19375  0.000512   0.075136   0.095488
4.19383  0.001408   0.07168   0.085888
4.19391  0.00128   0.08256   0.093696
4.19398  0.000896   0.08576   0.093312
4.19406  0.000768   0.07872   0.089728
4.19414  0.000896   0.080512   0.094464
4.19422  0.00128   0.083584   0.090368
4.1943  0.001024   0.07488   0.098944
4.19437  0.001792   0.075264   0.089856
4.19445  0.000896   0.078336   0.090752
4.19453  0.00128   0.077696   0.09088
4.19461  0.001152   0.076544   0.092672
4.19469  0.001792   0.0768   0.090624
4.19477  0.00128   0.07808   0.099456
4.19484  0.001536   0.082176   0.089344
4.19492  0.001152   0.077952   0.0928
4.195  0.001152   0.079104   0.092672
4.19508  0.000768   0.076032   0.084736
4.19516  0.001536   0.081024   0.087808
4.19523  0.000896   0.075776   0.09536
4.19531  0.000768   0.074368   0.094464
4.19539  0.00064   0.08192   0.08704
4.19547  0.001408   0.082688   0.09216
4.19555  0.001152   0.076288   0.096896
4.19562  0.001152   0.076672   0.09024
4.1957  0.001152   0.082176   0.090496
4.19578  0.001152   0.074368   0.092928
4.19586  0.000896   0.080256   0.09088
4.19594  0.000384   0.07872   0.094592
4.19602  0.00064   0.081408   0.083712
4.19609  0.001408   0.077696   0.094208
4.19617  0.000512   0.073984   0.085504
4.19625  0.00128   0.073728   0.096
4.19633  0.002048   0.076928   0.090112
4.19641  0.001024   0.073728   0.090368
4.19648  0.00128   0.074496   0.083328
4.19656  0.00128   0.07552   0.094976
4.19664  0.00128   0.078336   0.087936
4.19672  0.001152   0.082304   0.09408
4.1968  0.00128   0.077824   0.090368
4.19688  0.001792   0.079488   0.094336
4.19695  0.001408   0.076544   0.08768
4.19703  0.000768   0.07808   0.097792
4.19711  0.001408   0.075776   0.09216
4.19719  0.001152   0.085376   0.08768
4.19727  0.001152   0.081152   0.095616
4.19734  0.000768   0.079232   0.090624
4.19742  0.001536   0.077312   0.094976
4.1975  0.000768   0.079616   0.093568
4.19758  0.001152   0.07552   0.095744
4.19766  0.001792   0.075776   0.098176
4.19773  0.001024   0.07488   0.095104
4.19781  0.001152   0.077824   0.093184
4.19789  0.000512   0.077184   0.093952
4.19797  0.001536   0.082944   0.088576
4.19805  0.000896   0.08448   0.09344
4.19813  0.001152   0.07808   0.091008
4.1982  0.001152   0.073856   0.0928
4.19828  0.001024   0.07552   0.094464
4.19836  0.001792   0.080256   0.09152
4.19844  0.000896   0.075264   0.093696
4.19852  0.001024   0.07808   0.098816
4.19859  0.00064   0.078336   0.094464
4.19867  0.001408   0.079744   0.08896
4.19875  0.001024   0.077056   0.094848
4.19883  0.00064   0.080512   0.096256
4.19891  0.000768   0.077824   0.090496
4.19898  0.00128   0.080896   0.092672
4.19906  0.000512   0.072192   0.0896
4.19914  0.000768   0.07936   0.087424
4.19922  0.001024   0.076544   0.089088
4.1993  0.000384   0.082688   0.095232
4.19937  0.001152   0.077312   0.091776
4.19945  0.002048   0.084992   0.090112
4.19953  0.000768   0.075264   0.09856
4.19961  0.001152   0.081536   0.093696
4.19969  0.00128   0.079616   0.09536
4.19977  0.000896   0.074496   0.09664
4.19984  0.000768   0.076928   0.091776
4.19992  0.001408   0.076288   0.089472
4.2  0.001152   0.080384   0.092544
4.20008  0.002176   0.076544   0.087808
4.20016  0.00128   0.080128   0.094592
4.20023  0.00128   0.079616   0.097536
4.20031  0.00064   0.0736   0.087936
4.20039  0.001664   0.0768   0.091264
4.20047  0.001408   0.0768   0.091776
4.20055  0.001536   0.08384   0.096256
4.20063  0.000896   0.076288   0.09984
4.2007  0.001152   0.078592   0.08832
4.20078  0.001408   0.079872   0.093312
4.20086  0.000128   0.079104   0.092032
4.20094  0.000896   0.081664   0.09088
4.20102  0.000896   0.07744   0.08576
4.20109  0.00128   0.082944   0.090624
4.20117  0.000896   0.076544   0.093312
4.20125  0.000768   0.080768   0.088832
4.20133  0.001408   0.074752   0.0928
4.20141  0.001024   0.07488   0.088704
4.20148  0.001408   0.08448   0.088576
4.20156  0.001408   0.077824   0.088576
4.20164  0.000896   0.078208   0.091136
4.20172  0.00128   0.076672   0.092544
4.2018  0.00064   0.08256   0.098176
4.20188  0.000768   0.07936   0.094976
4.20195  0.000896   0.080128   0.096896
4.20203  0.000256   0.077056   0.084736
4.20211  0.001024   0.07936   0.090368
4.20219  0.00192   0.07424   0.096128
4.20227  0.001408   0.081536   0.090496
4.20234  0.001024   0.07872   0.09856
4.20242  0.001152   0.073344   0.098048
4.2025  0.001024   0.080512   0.090624
4.20258  0.002432   0.067456   0.09024
4.20266  0.00128   0.081792   0.09152
4.20273  0.001152   0.075136   0.088192
4.20281  0.000896   0.079872   0.092416
4.20289  0.001152   0.080256   0.092416
4.20297  0.000512   0.081664   0.098432
4.20305  0.00128   0.081536   0.096
4.20312  0.001152   0.07488   0.090624
4.2032  0.00064   0.077952   0.099968
4.20328  0.001408   0.076672   0.094848
4.20336  0.000896   0.077952   0.088576
4.20344  0.001152   0.08064   0.095232
4.20352  0.001152   0.084864   0.093824
4.20359  0.001536   0.080768   0.093184
4.20367  0.001664   0.073856   0.086912
4.20375  0.000896   0.075904   0.089984
4.20383  0.000768   0.079488   0.09216
4.20391  0.001024   0.076928   0.09088
4.20398  0.000384   0.08064   0.08832
4.20406  0.000896   0.082304   0.094464
4.20414  0.000768   0.07616   0.099584
4.20422  0.000896   0.078464   0.094464
4.2043  0.001024   0.081536   0.081152
4.20437  0.00128   0.083072   0.090368
4.20445  0.001024   0.0768   0.091136
4.20453  0.001536   0.079744   0.091776
4.20461  0.001024   0.079744   0.093824
4.20469  0.001408   0.075008   0.096128
4.20477  0.000512   0.073472   0.088704
4.20484  0.00128   0.082688   0.09344
4.20492  0.000512   0.077952   0.087296
4.205  0.001536   0.076928   0.092544
4.20508  0.001408   0.0768   0.103808
4.20516  0.000896   0.073344   0.091392
4.20523  0.000768   0.072832   0.09216
4.20531  0.001664   0.079744   0.093696
4.20539  0.00064   0.068992   0.09024
4.20547  0.001152   0.076544   0.087936
4.20555  0.00064   0.078336   0.095104
4.20563  0.001152   0.076032   0.098176
4.2057  0.001024   0.078336   0.091392
4.20578  0.000896   0.081024   0.092544
4.20586  0.001536   0.078848   0.093824
4.20594  0.001408   0.077568   0.093056
4.20602  0.00064   0.077312   0.093184
4.20609  0.00128   0.076544   0.09344
4.20617  0.000768   0.082816   0.094336
4.20625  0.000768   0.083328   0.092672
4.20633  0.000896   0.080256   0.088576
4.20641  0.000512   0.08384   0.093056
4.20648  0.000768   0.075776   0.092032
4.20656  0.000256   0.071808   0.085888
4.20664  0.00064   0.078592   0.086528
4.20672  0.001408   0.078464   0.096256
4.2068  0.00064   0.078848   0.0928
4.20688  0.001152   0.081664   0.089216
4.20695  0.001536   0.082304   0.094464
4.20703  0.001152   0.081536   0.088192
4.20711  0.000768   0.074496   0.089472
4.20719  0.000896   0.073984   0.091648
4.20727  0.001024   0.080896   0.093056
4.20734  0.000896   0.077312   0.093568
4.20742  0.001024   0.077312   0.08512
4.2075  0.000768   0.077184   0.093952
4.20758  0.000512   0.078464   0.095872
4.20766  0.000896   0.076672   0.091904
4.20773  0.001408   0.08064   0.086144
4.20781  0.00064   0.078336   0.093184
4.20789  0.001408   0.080768   0.087808
4.20797  0.00128   0.078976   0.093056
4.20805  0.001152   0.083072   0.094464
4.20812  0.000384   0.078208   0.093184
4.2082  0.000768   0.083072   0.096512
4.20828  0.00128   0.078976   0.09152
4.20836  0.001024   0.07744   0.089856
4.20844  0.00192   0.082688   0.092416
4.20852  0.000896   0.079488   0.092544
4.20859  0.000768   0.082688   0.09472
4.20867  0.000896   0.074624   0.096512
4.20875  0.001152   0.074368   0.096896
4.20883  0.000896   0.079104   0.093568
4.20891  0.001408   0.075904   0.091648
4.20898  0.001152   0.079872   0.091776
4.20906  0.001024   0.072576   0.09024
4.20914  0.001408   0.077568   0.086272
4.20922  0.001408   0.080768   0.090112
4.2093  0.001024   0.07808   0.091776
4.20937  0.000896   0.073088   0.089216
4.20945  0.00064   0.076928   0.09152
4.20953  0.001152   0.081664   0.097024
4.20961  0.001408   0.077952   0.092544
4.20969  0.000768   0.074368   0.084224
4.20977  0.001024   0.078848   0.086272
4.20984  0.00064   0.072576   0.089856
4.20992  0.000768   0.077952   0.090624
4.21  0.00128   0.082432   0.096384
4.21008  0.00064   0.07872   0.096
4.21016  0.000896   0.071936   0.092416
4.21023  0.001024   0.077568   0.093696
4.21031  0.001664   0.076672   0.095744
4.21039  0.001152   0.076288   0.09024
4.21047  0.00064   0.077056   0.092416
4.21055  0.00064   0.07616   0.087808
4.21063  0.000768   0.080128   0.090368
4.2107  0.00128   0.073344   0.09856
4.21078  0.001152   0.083584   0.088704
4.21086  0.001664   0.082816   0.090752
4.21094  0.001408   0.075904   0.096768
4.21102  0.001408   0.083072   0.087936
4.21109  0.001536   0.078592   0.096
4.21117  0.000768   0.080256   0.086912
4.21125  0.00128   0.074368   0.089088
4.21133  0.000768   0.080768   0.093312
4.21141  0.001024   0.079232   0.094592
4.21148  0.00064   0.077952   0.093056
4.21156  0.00128   0.076288   0.096512
4.21164  0.002304   0.078464   0.092032
4.21172  0.00192   0.07808   0.090496
4.2118  0.00128   0.075776   0.0928
4.21188  0.000512   0.075904   0.094848
4.21195  0.001024   0.080768   0.09152
4.21203  0.000896   0.079872   0.090112
4.21211  0.001024   0.08   0.087936
4.21219  0.00128   0.078336   0.093696
4.21227  0.00192   0.073856   0.088704
4.21234  0.00064   0.073344   0.087168
4.21242  0.001024   0.08512   0.093696
4.2125  0.00128   0.078208   0.090496
4.21258  0.00128   0.07872   0.089472
4.21266  0.000768   0.079616   0.094336
4.21273  0.00064   0.07616   0.091648
4.21281  0.001152   0.075904   0.096896
4.21289  0.001408   0.077312   0.097664
4.21297  0.001024   0.080384   0.101632
4.21305  0.00128   0.075136   0.09088
4.21312  0.00064   0.07744   0.09088
4.2132  0.001408   0.078464   0.087424
4.21328  0.001024   0.080768   0.09472
4.21336  0.000896   0.079744   0.0896
4.21344  0.000768   0.075008   0.092416
4.21352  0.000896   0.077824   0.09216
4.21359  0.000896   0.076032   0.093056
4.21367  0.000768   0.072192   0.086784
4.21375  0.001024   0.078464   0.094976
4.21383  0.000512   0.080768   0.091264
4.21391  0.00064   0.075776   0.090112
4.21398  0.000384   0.077824   0.087296
4.21406  0.000768   0.081664   0.0928
4.21414  0.000896   0.07872   0.092928
4.21422  0.001408   0.078464   0.0832
4.2143  0.001024   0.078848   0.097536
4.21438  0.001152   0.082816   0.097152
4.21445  0.00256   0.080256   0.090496
4.21453  0.001024   0.075136   0.086272
4.21461  0.000896   0.07616   0.092928
4.21469  0.000384   0.080896   0.095488
4.21477  0.000512   0.077312   0.098816
4.21484  0.000768   0.07744   0.091648
4.21492  0.001024   0.07808   0.095616
4.215  0.000384   0.07808   0.087552
4.21508  0.000896   0.078848   0.093184
4.21516  0.001024   0.078592   0.089344
4.21523  0.001024   0.075648   0.091392
4.21531  0.001792   0.08192   0.085888
4.21539  0.001024   0.07296   0.092288
4.21547  0.002048   0.075136   0.092544
4.21555  0.000896   0.08   0.089088
4.21563  0.00128   0.083584   0.088192
4.2157  0.001152   0.077696   0.088832
4.21578  0.001536   0.07232   0.092032
4.21586  0.001536   0.077056   0.090752
4.21594  0.00128   0.077056   0.089088
4.21602  0.000256   0.088064   0.089088
4.21609  0.001152   0.08128   0.093312
4.21617  0.000768   0.078464   0.091136
4.21625  0.000512   0.07616   0.09088
4.21633  0.001536   0.078592   0.09408
4.21641  0.001664   0.072832   0.089728
4.21648  0.001152   0.07424   0.086016
4.21656  0.000512   0.077312   0.093824
4.21664  0.000896   0.079232   0.089088
4.21672  0.001024   0.075648   0.100352
4.2168  0.000896   0.079616   0.094848
4.21687  0.001408   0.080512   0.09536
4.21695  0.000768   0.07872   0.08832
4.21703  0.00128   0.079104   0.091008
4.21711  0.000256   0.077824   0.087424
4.21719  0.001664   0.075776   0.087168
4.21727  0.000768   0.083072   0.096384
4.21734  0.001408   0.078976   0.092032
4.21742  0.001152   0.07808   0.091008
4.2175  0.00128   0.0736   0.087552
4.21758  0.001024   0.07808   0.0896
4.21766  0.00128   0.082432   0.096768
4.21773  0.000512   0.080512   0.093952
4.21781  0.000896   0.07744   0.087424
4.21789  0.000384   0.081664   0.097664
4.21797  0.001408   0.080896   0.092672
4.21805  0.000896   0.083072   0.091136
4.21812  0.001664   0.072064   0.087808
4.2182  0.000896   0.079488   0.09024
4.21828  0.001024   0.078208   0.0928
4.21836  0.00192   0.08   0.093952
4.21844  0.000512   0.079744   0.092288
4.21852  0.000896   0.078592   0.088192
4.21859  0.00064   0.073088   0.093312
4.21867  0.000768   0.080384   0.09472
4.21875  0.001408   0.077824   0.096384
4.21883  0.001152   0.072576   0.088192
4.21891  0.001536   0.076416   0.095104
4.21898  0.00128   0.07936   0.084864
4.21906  0.00128   0.07552   0.093568
4.21914  0.000768   0.07744   0.086272
4.21922  0.000896   0.078592   0.085376
4.2193  0.001152   0.075136   0.090624
4.21938  0.001152   0.07808   0.098048
4.21945  0.001536   0.082688   0.091648
4.21953  0.000768   0.077056   0.099072
4.21961  0.001664   0.075264   0.086656
4.21969  0.000896   0.077952   0.091776
4.21977  0.001024   0.079616   0.096
4.21984  0.001536   0.076288   0.091264
4.21992  0.000512   0.073856   0.096768
4.22  0.001024   0.078464   0.09728
4.22008  0.001024   0.082432   0.091008
4.22016  0.00064   0.07616   0.093056
4.22023  0.001152   0.082432   0.093824
4.22031  0.001152   0.07808   0.088064
4.22039  0.000512   0.077568   0.090752
4.22047  0.000384   0.076544   0.096128
4.22055  0.001664   0.076032   0.092928
4.22063  0.000384   0.07616   0.092544
4.2207  0.001536   0.073472   0.092672
4.22078  0.000768   0.07616   0.092416
4.22086  0.000896   0.076672   0.09344
4.22094  0.000896   0.07616   0.096
4.22102  0.00128   0.07424   0.091648
4.22109  0.000768   0.079872   0.090496
4.22117  0.001024   0.07808   0.090624
4.22125  0.00128   0.082816   0.089856
4.22133  0.000768   0.077056   0.086272
4.22141  0.000896   0.077184   0.085888
4.22148  0.000896   0.075136   0.095616
4.22156  0.000768   0.075776   0.09152
4.22164  0.001024   0.079872   0.095232
4.22172  0.000768   0.074368   0.084352
4.2218  0.001024   0.075264   0.091648
4.22187  0.001664   0.075904   0.09024
4.22195  0.001536   0.08128   0.098688
4.22203  0.001664   0.077952   0.09088
4.22211  0.001152   0.074624   0.095616
4.22219  0.001792   0.076544   0.09472
4.22227  0.001152   0.0832   0.099328
4.22234  0.001024   0.08192   0.09216
4.22242  0.000512   0.07744   0.093696
4.2225  0.001152   0.077184   0.091648
4.22258  0.00128   0.080512   0.094592
4.22266  0.001792   0.079616   0.096384
4.22273  0.000512   0.073472   0.088448
4.22281  0.001024   0.073216   0.09216
4.22289  0.000896   0.07936   0.09536
4.22297  0.00128   0.076032   0.092416
4.22305  0.001024   0.074112   0.088064
4.22313  0.000384   0.079104   0.089088
4.2232  0.001024   0.078848   0.089984
4.22328  0.000768   0.07616   0.09024
4.22336  0.001408   0.082688   0.092032
4.22344  0.000896   0.068864   0.092672
4.22352  0.001152   0.083968   0.096768
4.22359  0.001408   0.076928   0.091008
4.22367  0.000768   0.077696   0.091136
4.22375  0.000896   0.07808   0.09152
4.22383  0.000896   0.073728   0.09216
4.22391  0.001664   0.074368   0.09344
4.22398  0.00128   0.0768   0.087552
4.22406  0.001792   0.07552   0.091008
4.22414  0.001152   0.07744   0.097152
4.22422  0.00064   0.080384   0.08832
4.2243  0.000768   0.084224   0.08768
4.22438  0.000768   0.081152   0.087168
4.22445  0.001664   0.076544   0.09408
4.22453  0.001024   0.074752   0.095488
4.22461  0.00192   0.075264   0.101504
4.22469  0.001152   0.080128   0.09856
4.22477  0.000256   0.081792   0.092928
4.22484  0.001792   0.075392   0.092544
4.22492  0.002176   0.075648   0.0928
4.225  0.000512   0.078848   0.09152
4.22508  0.001024   0.08   0.092672
4.22516  0.000768   0.076032   0.0928
4.22523  0.00128   0.077952   0.088832
4.22531  0.001152   0.078592   0.086656
4.22539  0.001024   0.081152   0.092544
4.22547  0.000512   0.075776   0.092928
4.22555  0.00064   0.074112   0.089984
4.22562  0.001024   0.075008   0.0896
4.2257  0.000256   0.07744   0.088448
4.22578  0.00064   0.078976   0.093056
4.22586  0.000768   0.080768   0.083968
4.22594  0.001024   0.072832   0.09088
4.22602  0.000896   0.080512   0.086144
4.22609  0.001536   0.077184   0.093952
4.22617  0.000256   0.077824   0.093952
4.22625  0.000768   0.080384   0.086656
4.22633  0.001408   0.075392   0.088576
4.22641  0.001792   0.070528   0.091392
4.22648  0.00128   0.079744   0.089344
4.22656  0.001536   0.08064   0.096
4.22664  0.001408   0.077184   0.093056
4.22672  0.000896   0.077696   0.093696
4.2268  0.001408   0.077696   0.090752
4.22687  0.00128   0.07616   0.090112
4.22695  0.000896   0.076416   0.091008
4.22703  0.00192   0.080384   0.089088
4.22711  0.001024   0.084608   0.100096
4.22719  0.00128   0.077312   0.090112
4.22727  0.000896   0.082304   0.089088
4.22734  0.001152   0.07552   0.096512
4.22742  0.000512   0.080128   0.089344
4.2275  0.00064   0.071936   0.096384
4.22758  0.00064   0.078848   0.092288
4.22766  0.000768   0.08   0.094336
4.22773  0.000896   0.081152   0.093184
4.22781  0.00064   0.08064   0.096256
4.22789  0.001536   0.08128   0.097408
4.22797  0.001536   0.077568   0.08896
4.22805  0.001024   0.074496   0.09664
4.22813  0.000512   0.0736   0.084992
4.2282  0.001152   0.079616   0.093568
4.22828  0.00128   0.078848   0.09024
4.22836  0.000768   0.075008   0.09088
4.22844  0.000896   0.07808   0.089984
4.22852  0.000384   0.078848   0.088576
4.22859  0.001024   0.077568   0.095488
4.22867  0.000768   0.082048   0.093568
4.22875  0.000512   0.073216   0.08512
4.22883  0.000512   0.079104   0.090624
4.22891  0.001536   0.081664   0.093696
4.22898  0.000512   0.080896   0.093824
4.22906  0.000896   0.081024   0.093952
4.22914  0.000896   0.08192   0.093696
4.22922  0.000768   0.070656   0.091648
4.2293  0.00128   0.07296   0.081664
4.22938  0.000896   0.078976   0.09536
4.22945  0.001024   0.081152   0.090368
4.22953  0.001024   0.079488   0.089856
4.22961  0.00064   0.076544   0.093824
4.22969  0.001024   0.080128   0.094208
4.22977  0.000768   0.076288   0.087552
4.22984  0.001024   0.074624   0.092416
4.22992  0.00064   0.082688   0.091392
4.23  0.000768   0.079232   0.090368
4.23008  0.001152   0.077312   0.086656
4.23016  0.000768   0.075776   0.089088
4.23023  0.00192   0.078208   0.09152
4.23031  0.00128   0.076544   0.095744
4.23039  0.001408   0.080512   0.094464
4.23047  0.001408   0.072192   0.093312
4.23055  0.001152   0.077184   0.091264
4.23062  0.000896   0.075776   0.095488
4.2307  0.001024   0.075904   0.09024
4.23078  0.000512   0.075648   0.091264
4.23086  0.001024   0.074624   0.087168
4.23094  0.001792   0.07744   0.087424
4.23102  0.000896   0.072448   0.091136
4.23109  0.000512   0.08   0.095104
4.23117  0.000896   0.075648   0.08512
4.23125  0.000768   0.081536   0.094464
4.23133  0.00064   0.079872   0.095232
4.23141  0.001024   0.077696   0.08896
4.23148  0.000512   0.079488   0.096896
4.23156  0.00128   0.077312   0.097792
4.23164  0.000384   0.075136   0.090112
4.23172  0.00064   0.073856   0.092416
4.2318  0.00064   0.076416   0.09088
4.23188  0.00064   0.083072   0.089344
4.23195  0.000512   0.076928   0.090368
4.23203  0.00064   0.081536   0.094464
4.23211  0.00128   0.076544   0.096128
4.23219  0.001024   0.072064   0.091008
4.23227  0.000256   0.075008   0.090496
4.23234  0.000768   0.076672   0.088448
4.23242  0.001024   0.08064   0.0992
4.2325  0.001024   0.084224   0.090496
4.23258  0.001152   0.07872   0.089472
4.23266  0.001664   0.0704   0.091648
4.23273  0.000896   0.078464   0.090496
4.23281  0.000768   0.077056   0.096128
4.23289  0.001536   0.08128   0.094592
4.23297  0.001024   0.079744   0.09344
4.23305  0.000512   0.078848   0.085376
4.23313  0.001792   0.081024   0.08768
4.2332  0.00128   0.073088   0.094848
4.23328  0.00128   0.077184   0.096128
4.23336  0.001152   0.0736   0.091904
4.23344  0.00064   0.0768   0.085888
4.23352  0.001664   0.073216   0.092928
4.23359  0.001152   0.08   0.090368
4.23367  0.001408   0.07808   0.089728
4.23375  0.000768   0.082944   0.093824
4.23383  0.000896   0.077824   0.088832
4.23391  0.000384   0.075008   0.098432
4.23398  0.000896   0.079744   0.091392
4.23406  0.00064   0.076416   0.088576
4.23414  0.000768   0.08192   0.092032
4.23422  0.000896   0.073728   0.087808
4.2343  0.000384   0.075904   0.083584
4.23438  0.000896   0.077952   0.08512
4.23445  0.001408   0.074368   0.091264
4.23453  0.000768   0.083072   0.085376
4.23461  0.001024   0.075904   0.095488
4.23469  0.001024   0.074368   0.089088
4.23477  0.000384   0.073344   0.095872
4.23484  0.001536   0.078976   0.093952
4.23492  0.000768   0.0736   0.089856
4.235  0.000896   0.081664   0.089856
4.23508  0.000768   0.079232   0.08768
4.23516  0.000256   0.077312   0.092544
4.23523  0.00128   0.079104   0.093056
4.23531  0.001152   0.081664   0.09408
4.23539  0.001536   0.079744   0.086016
4.23547  0.000768   0.07744   0.097152
4.23555  0.001024   0.082944   0.08896
4.23562  0.000768   0.076032   0.084864
4.2357  0.001152   0.078208   0.093184
4.23578  0.000512   0.075648   0.090112
4.23586  0.00064   0.082816   0.091264
4.23594  0.000384   0.078848   0.09024
4.23602  0.001408   0.079744   0.087552
4.23609  0.000896   0.081024   0.09344
4.23617  0.000384   0.076928   0.092288
4.23625  0.001152   0.077568   0.0928
4.23633  0.001664   0.084736   0.095616
4.23641  0.00128   0.07424   0.091136
4.23648  0.00128   0.083328   0.091776
4.23656  0.001152   0.07808   0.08768
4.23664  0.00128   0.07552   0.097536
4.23672  0.00128   0.073088   0.093056
4.2368  0.001408   0.076288   0.089728
4.23688  0.000768   0.073344   0.08832
4.23695  0.000512   0.078976   0.094976
4.23703  0.000896   0.075392   0.0896
4.23711  0.000896   0.075264   0.096
4.23719  0.001408   0.077312   0.094464
4.23727  0.00128   0.07872   0.091648
4.23734  0.000896   0.073472   0.088064
4.23742  0.00064   0.077056   0.092416
4.2375  0.00128   0.07936   0.099712
4.23758  0.001536   0.073088   0.0896
4.23766  0.00128   0.074624   0.096256
4.23773  0.000768   0.077184   0.090496
4.23781  0.001024   0.076544   0.086272
4.23789  0.00064   0.077312   0.091008
4.23797  0.001152   0.081536   0.094976
4.23805  0.000384   0.087936   0.088576
4.23813  0.001536   0.080256   0.093184
4.2382  0.00128   0.077952   0.093824
4.23828  0.000896   0.076288   0.091392
4.23836  0.001024   0.078336   0.091776
4.23844  0.000768   0.07936   0.095744
4.23852  0.001664   0.07552   0.089344
4.23859  0.000768   0.075776   0.087552
4.23867  0.000768   0.080256   0.093696
4.23875  0.001152   0.075008   0.095744
4.23883  0.001664   0.077824   0.094976
4.23891  0.00128   0.076416   0.09088
4.23898  0.001664   0.082048   0.091264
4.23906  0.00128   0.078848   0.089856
4.23914  0.000768   0.079488   0.089344
4.23922  0.001408   0.07488   0.091136
4.2393  0.00192   0.079872   0.097536
4.23937  0.000896   0.077568   0.089728
4.23945  0.001024   0.076544   0.093824
4.23953  0.001024   0.079104   0.089984
4.23961  0.00128   0.077312   0.091776
4.23969  0.000768   0.081408   0.091008
4.23977  0.00064   0.08   0.096
4.23984  0.000896   0.073728   0.094592
4.23992  0.001024   0.077056   0.09408
4.24  0.000896   0.079488   0.097792
4.24008  0.000768   0.07744   0.091136
4.24016  0.000512   0.074112   0.09664
4.24023  0.000256   0.07808   0.09344
4.24031  0.00128   0.077184   0.08768
4.24039  0.001024   0.079616   0.086144
4.24047  0.001152   0.074624   0.089856
4.24055  0.00192   0.075392   0.089984
4.24062  0.000896   0.078592   0.090112
4.2407  0.001152   0.078464   0.091008
4.24078  0.000896   0.080256   0.09152
4.24086  0.000896   0.080384   0.093056
4.24094  0.00064   0.07744   0.093056
4.24102  0.001152   0.082176   0.096384
4.24109  0.001792   0.075008   0.094464
4.24117  0.000896   0.077184   0.094592
4.24125  0.000768   0.071808   0.094592
4.24133  0.000768   0.078592   0.091776
4.24141  0.000768   0.074496   0.096
4.24148  0.001408   0.07232   0.086528
4.24156  0.001152   0.075904   0.093952
4.24164  0.001152   0.072448   0.095872
4.24172  0.000768   0.073856   0.090496
4.2418  0.000896   0.07808   0.087424
4.24188  0.001664   0.07616   0.091264
4.24195  0.001024   0.084096   0.086784
4.24203  0.001536   0.078848   0.089216
4.24211  0.00064   0.07168   0.09536
4.24219  0.000384   0.080768   0.094592
4.24227  0.001152   0.078464   0.097536
4.24234  0.001408   0.073344   0.08704
4.24242  0.000512   0.082816   0.091392
4.2425  0.00064   0.077824   0.094208
4.24258  0.000768   0.079488   0.093056
4.24266  0.000896   0.078592   0.083968
4.24273  0.001152   0.072832   0.089984
4.24281  0.000896   0.075904   0.085504
4.24289  0.00128   0.081408   0.097152
4.24297  0.001408   0.075776   0.084992
4.24305  0.000768   0.084736   0.090112
4.24313  0.000896   0.0736   0.089344
4.2432  0.000768   0.075904   0.094464
4.24328  0.001408   0.077056   0.090496
4.24336  0.000768   0.078976   0.09728
4.24344  0.001664   0.073472   0.096896
4.24352  0.000384   0.07424   0.085376
4.24359  0.000896   0.077696   0.089344
4.24367  0.000896   0.076032   0.0928
4.24375  0.000768   0.077952   0.089216
4.24383  0.001408   0.071424   0.094592
4.24391  0.000384   0.078336   0.087936
4.24398  0.00128   0.081024   0.08512
4.24406  0.001408   0.077696   0.08768
4.24414  0.00064   0.07616   0.091392
4.24422  0.000768   0.0736   0.08768
4.2443  0.00128   0.079232   0.100224
4.24437  0.001024   0.078336   0.08896
4.24445  0.000512   0.076672   0.091264
4.24453  0.00064   0.07424   0.085504
4.24461  0.000768   0.076928   0.089216
4.24469  0.000512   0.07616   0.091648
4.24477  0.001152   0.080128   0.094336
4.24484  0.000768   0.073216   0.093824
4.24492  0.001792   0.072704   0.088064
4.245  0.001792   0.080512   0.091264
4.24508  0.000384   0.070272   0.093056
4.24516  0.000896   0.076544   0.089728
4.24523  0.000896   0.077568   0.094464
4.24531  0.00064   0.078464   0.09088
4.24539  0.00128   0.0704   0.090368
4.24547  0.001408   0.07744   0.087168
4.24555  0.00064   0.075264   0.090112
4.24563  0.001024   0.07552   0.093568
4.2457  0.001024   0.078208   0.093952
4.24578  0.000896   0.075136   0.083456
4.24586  0.001024   0.079488   0.08896
4.24594  0.000896   0.07616   0.096768
4.24602  0.000768   0.074496   0.093312
4.24609  0.001024   0.077824   0.09216
4.24617  0.001152   0.068736   0.082944
4.24625  0.000768   0.077568   0.091392
4.24633  0.001536   0.075392   0.095232
4.24641  0.000896   0.074752   0.08896
4.24648  0.000768   0.076544   0.08576
4.24656  0.00064   0.077696   0.096
4.24664  0.000768   0.08   0.091008
4.24672  0.001152   0.07936   0.098688
4.2468  0.001024   0.079232   0.09088
4.24688  0.001536   0.078336   0.089728
4.24695  0.001024   0.077568   0.09216
4.24703  0.000512   0.074496   0.08704
4.24711  0.000256   0.070656   0.088448
4.24719  0.000512   0.069248   0.095872
4.24727  0.001152   0.074624   0.098176
4.24734  0.001024   0.077056   0.090368
4.24742  0.000896   0.073984   0.092928
4.2475  0.001152   0.072192   0.09024
4.24758  0.001152   0.082304   0.095616
4.24766  0.00128   0.072704   0.09344
4.24773  0.000896   0.07552   0.09152
4.24781  0.000896   0.075648   0.093952
4.24789  0.001792   0.077312   0.090496
4.24797  0.001152   0.070016   0.092416
4.24805  0.000896   0.07616   0.090112
4.24812  0.001024   0.08448   0.09344
4.2482  0.00128   0.078976   0.09216
4.24828  0.00064   0.075904   0.089472
4.24836  0.000768   0.079232   0.091136
4.24844  0.000768   0.073344   0.093824
4.24852  0.000896   0.076032   0.091904
4.24859  0.001152   0.076416   0.09472
4.24867  0.000512   0.07104   0.092544
4.24875  0.00064   0.08128   0.096256
4.24883  0.001408   0.077952   0.087808
4.24891  0.001024   0.077312   0.091904
4.24898  0.00064   0.076672   0.087552
4.24906  0.000768   0.077312   0.091648
4.24914  0.00128   0.077312   0.090368
4.24922  0.001152   0.075776   0.09664
4.2493  0.000896   0.082816   0.08768
4.24937  0.001408   0.0768   0.093056
4.24945  0.001024   0.079488   0.093568
4.24953  0.000384   0.07424   0.097792
4.24961  0.001024   0.079104   0.094336
4.24969  0.000896   0.08128   0.088448
4.24977  0.000896   0.073728   0.093568
4.24984  0.000512   0.077824   0.09728
4.24992  0.001664   0.076544   0.093824
4.25  0.00128   0.074496   0.093568
4.25008  0.00064   0.075264   0.09408
4.25016  0.001152   0.076928   0.089728
4.25023  0.00128   0.071808   0.089984
4.25031  0.000768   0.080896   0.088832
4.25039  0.000896   0.077568   0.091008
4.25047  0   0.081792   0.089472
4.25055  0.00064   0.074624   0.094208
4.25063  0.00064   0.079616   0.096512
4.2507  0.000896   0.076288   0.08896
4.25078  0.000768   0.078464   0.0896
4.25086  0.000384   0.07872   0.098432
4.25094  0.000384   0.075776   0.090112
4.25102  0.001792   0.073984   0.096128
4.25109  0.00064   0.07872   0.092928
4.25117  0.00128   0.079104   0.085504
4.25125  0.000896   0.076032   0.089728
4.25133  0.001024   0.077824   0.096128
4.25141  0.00064   0.071424   0.090112
4.25148  0.000896   0.074496   0.098688
4.25156  0.000512   0.08192   0.093824
4.25164  0.001152   0.080384   0.087936
4.25172  0.00128   0.077696   0.093056
4.2518  0.000768   0.080256   0.091392
4.25188  0.001152   0.070912   0.087168
4.25195  0.00128   0.075648   0.091776
4.25203  0.000768   0.07616   0.084992
4.25211  0.001152   0.079104   0.091392
4.25219  0.00192   0.074368   0.087808
4.25227  0.001664   0.07872   0.087424
4.25234  0.001152   0.074496   0.088064
4.25242  0.000384   0.07296   0.091648
4.2525  0.001664   0.073856   0.098688
4.25258  0.000768   0.073856   0.087936
4.25266  0.001408   0.079104   0.093312
4.25273  0.000768   0.07552   0.087168
4.25281  0.000512   0.078208   0.087808
4.25289  0.00064   0.075264   0.08896
4.25297  0.00128   0.07872   0.09216
4.25305  0.000768   0.068864   0.091392
4.25312  0.001024   0.072704   0.094464
4.2532  0.000512   0.076032   0.087168
4.25328  0.001536   0.077696   0.087936
4.25336  0.001152   0.07168   0.094848
4.25344  0.000384   0.076032   0.092032
4.25352  0.00128   0.070272   0.086528
4.25359  0.000768   0.078336   0.092288
4.25367  0.001024   0.07616   0.08832
4.25375  0.001152   0.080384   0.082688
4.25383  0.000768   0.080512   0.089472
4.25391  0.001664   0.07488   0.093696
4.25398  0.001408   0.078208   0.094848
4.25406  0.000768   0.076288   0.08896
4.25414  0.001152   0.079872   0.093184
4.25422  0.000256   0.075648   0.093952
4.2543  0.001152   0.077696   0.094976
4.25438  0.001152   0.071296   0.090624
4.25445  0.000768   0.074112   0.094336
4.25453  0.000512   0.071424   0.093312
4.25461  0.001152   0.076416   0.090624
4.25469  0.001024   0.081024   0.091776
4.25477  0.001024   0.082176   0.087168
4.25484  0.001024   0.075136   0.093568
4.25492  0.000896   0.077056   0.089472
4.255  0.000768   0.076544   0.09664
4.25508  0.000768   0.071552   0.094464
4.25516  0.001024   0.0768   0.089216
4.25523  0.001024   0.074624   0.08192
4.25531  0.000896   0.073088   0.091264
4.25539  0.000896   0.074624   0.088192
4.25547  0.00128   0.077568   0.089472
4.25555  0.001408   0.083968   0.091392
4.25563  0.001152   0.085376   0.090368
4.2557  0.001152   0.077696   0.087168
4.25578  0.001152   0.069248   0.091648
4.25586  0.001408   0.073728   0.09344
4.25594  0.001408   0.077568   0.090624
4.25602  0.000768   0.074112   0.08768
4.25609  0.001152   0.0736   0.085504
4.25617  0.001408   0.08192   0.092928
4.25625  0.001152   0.079872   0.091008
4.25633  0.000896   0.082176   0.09024
4.25641  0.000896   0.07552   0.089088
4.25648  0.001152   0.082304   0.087424
4.25656  0.00128   0.078848   0.09216
4.25664  0.001152   0.07808   0.093696
4.25672  0.00064   0.076544   0.084224
4.2568  0.001152   0.079616   0.091264
4.25687  0.000896   0.072832   0.090112
4.25695  0.001024   0.077184   0.087552
4.25703  0.001536   0.074112   0.089216
4.25711  0.000896   0.073344   0.086144
4.25719  0.000512   0.07744   0.088704
4.25727  0.001024   0.079872   0.097792
4.25734  0.001024   0.077312   0.09152
4.25742  0.001024   0.077312   0.09152
4.2575  0.001664   0.076928   0.086016
4.25758  0.00128   0.078464   0.08768
4.25766  0.000896   0.08256   0.094336
4.25773  0.00064   0.07872   0.089984
4.25781  0.001024   0.080896   0.088448
4.25789  0.000896   0.079104   0.096384
4.25797  0.001152   0.076288   0.093184
4.25805  0.001792   0.074624   0.09536
4.25812  0.001024   0.078976   0.086528
4.2582  0.001152   0.07488   0.093056
4.25828  0.000384   0.075264   0.095488
4.25836  0.000896   0.078464   0.09472
4.25844  0.001024   0.075904   0.086272
4.25852  0.001024   0.075008   0.094208
4.25859  0.00064   0.075904   0.095872
4.25867  0.000768   0.07744   0.092672
4.25875  0.000896   0.076544   0.093952
4.25883  0.000768   0.079616   0.08576
4.25891  0.001024   0.071552   0.089728
4.25898  0.000768   0.077184   0.093056
4.25906  0.001152   0.078208   0.094208
4.25914  0.000768   0.073728   0.091136
4.25922  0.000896   0.076928   0.08768
4.2593  0.001152   0.078976   0.089472
4.25938  0.000768   0.07424   0.095872
4.25945  0.00128   0.076672   0.095872
4.25953  0.001408   0.072192   0.095744
4.25961  0.000768   0.078592   0.091008
4.25969  0.001152   0.076288   0.091008
4.25977  0.001152   0.072448   0.08256
4.25984  0.00192   0.075904   0.090752
4.25992  0.000896   0.0768   0.092416
4.26  0.001408   0.081024   0.088832
4.26008  0.001024   0.069888   0.091904
4.26016  0.00064   0.079104   0.0928
4.26023  0.001024   0.07488   0.09408
4.26031  0.00064   0.0736   0.087168
4.26039  0.000384   0.08   0.092672
4.26047  0.001536   0.075392   0.09344
4.26055  0.000128   0.077568   0.092544
4.26063  0.001152   0.082432   0.089344
4.2607  0.00064   0.081152   0.09216
4.26078  0.00128   0.073984   0.091136
4.26086  0.00064   0.075776   0.08192
4.26094  0.00128   0.073344   0.088064
4.26102  0.001152   0.076672   0.089088
4.26109  0.000896   0.07552   0.089344
4.26117  0.001024   0.072832   0.09536
4.26125  0.00128   0.080384   0.092288
4.26133  0.001024   0.076416   0.091904
4.26141  0.001024   0.071296   0.089984
4.26148  0.00064   0.07616   0.090368
4.26156  0.00064   0.0736   0.0864
4.26164  0.00064   0.078208   0.088704
4.26172  0.000768   0.077056   0.096896
4.2618  0.000512   0.082048   0.089344
4.26187  0.001536   0.078848   0.091264
4.26195  0.001152   0.079488   0.09152
4.26203  0.00064   0.072832   0.093184
4.26211  0.001536   0.076544   0.092032
4.26219  0.00064   0.075392   0.091648
4.26227  0.00064   0.071424   0.086144
4.26234  0.000256   0.07808   0.085504
4.26242  0.001024   0.08128   0.089088
4.2625  0.000896   0.073472   0.086272
4.26258  0.000768   0.079104   0.089856
4.26266  0.000896   0.081536   0.095744
4.26273  0.000512   0.077184   0.088576
4.26281  0.000512   0.077184   0.086784
4.26289  0.000896   0.076288   0.091776
4.26297  0.001024   0.08128   0.08896
4.26305  0.001024   0.072576   0.093952
4.26313  0.000896   0.070784   0.088576
4.2632  0.001408   0.07552   0.087424
4.26328  0.001664   0.070272   0.086016
4.26336  0.001152   0.081408   0.093312
4.26344  0.001152   0.077312   0.084864
4.26352  0.001024   0.074752   0.093952
4.26359  0.000256   0.074624   0.087936
4.26367  0.000896   0.078208   0.094208
4.26375  0.001024   0.076672   0.090112
4.26383  0.000896   0.075648   0.090368
4.26391  0.000256   0.07488   0.094208
4.26398  0.00064   0.086016   0.088704
4.26406  0.000256   0.078336   0.08768
4.26414  0.000896   0.073472   0.08896
4.26422  0.000896   0.078848   0.091776
4.2643  0.000256   0.076032   0.0928
4.26438  0.001152   0.080768   0.090112
4.26445  0.000768   0.074624   0.098432
4.26453  0.00128   0.075648   0.098432
4.26461  0.00064   0.073216   0.090496
4.26469  0.00128   0.07616   0.084224
4.26477  0.001024   0.079232   0.091136
4.26484  0.000896   0.07808   0.09152
4.26492  0.001024   0.07552   0.091008
4.265  0.001024   0.077312   0.092288
4.26508  0.000896   0.076544   0.09344
4.26516  0.00064   0.079104   0.087168
4.26523  0.001152   0.081792   0.0896
4.26531  0.001536   0.075264   0.08896
4.26539  0.001024   0.074112   0.0896
4.26547  0.001152   0.075264   0.090624
4.26555  0.000512   0.080768   0.08768
4.26562  0.000896   0.072576   0.087936
4.2657  0.000896   0.07616   0.09472
4.26578  0.00128   0.077952   0.089472
4.26586  0.000768   0.077952   0.091008
4.26594  0.00128   0.076928   0.087552
4.26602  0.000384   0.072448   0.091264
4.26609  0.001152   0.077952   0.091776
4.26617  0.000896   0.07552   0.087168
4.26625  0.000768   0.073984   0.096
4.26633  0.000896   0.079488   0.083712
4.26641  0.000768   0.076672   0.093056
4.26648  0.00064   0.079488   0.098816
4.26656  0.001536   0.073856   0.087936
4.26664  0.001024   0.079616   0.093696
4.26672  0.00128   0.069632   0.093568
4.2668  0.00064   0.077824   0.092288
4.26687  0.001152   0.075136   0.088832
4.26695  0.001152   0.073088   0.0832
4.26703  0.00064   0.075392   0.090752
4.26711  0.00192   0.074624   0.0928
4.26719  0.001408   0.074112   0.093184
4.26727  0.001024   0.072576   0.090752
4.26734  0.000512   0.079744   0.08512
4.26742  0.000896   0.076032   0.089344
4.2675  0.000384   0.083328   0.088448
4.26758  0.000896   0.077952   0.091392
4.26766  0.001024   0.078848   0.095616
4.26773  0.000512   0.075008   0.094208
4.26781  0.000896   0.08   0.09024
4.26789  0.000512   0.078592   0.08704
4.26797  0.001152   0.082304   0.087296
4.26805  0.000896   0.068992   0.089856
4.26813  0.000768   0.070528   0.091392
4.2682  0.001536   0.071936   0.095616
4.26828  0.001664   0.079744   0.091264
4.26836  0.000768   0.08192   0.091392
4.26844  0.000896   0.078976   0.085632
4.26852  0.001408   0.078464   0.083072
4.26859  0.00064   0.081792   0.095104
4.26867  0.000768   0.074496   0.094336
4.26875  0.001152   0.080896   0.082688
4.26883  0.00128   0.07424   0.092672
4.26891  0.001024   0.075392   0.0896
4.26898  0.000896   0.072832   0.096768
4.26906  0.001152   0.0768   0.085888
4.26914  0.000896   0.076672   0.0928
4.26922  0.000896   0.079488   0.087936
4.2693  0.00064   0.075648   0.087424
4.26938  0.00064   0.080768   0.09408
4.26945  0.000768   0.079616   0.09024
4.26953  0.001536   0.081792   0.087424
4.26961  0.000768   0.080896   0.096
4.26969  0.001024   0.078208   0.087424
4.26977  0.00064   0.072832   0.08896
4.26984  0.001536   0.071552   0.0864
4.26992  0.001152   0.075904   0.087168
4.27  0.001024   0.076928   0.086656
4.27008  0.000768   0.074368   0.091264
4.27016  0.001152   0.078208   0.092416
4.27023  0.000768   0.079232   0.091648
4.27031  0.000768   0.077312   0.089344
4.27039  0.001152   0.076928   0.098048
4.27047  0.001024   0.077184   0.083968
4.27055  0.000896   0.079488   0.090752
4.27062  0.001408   0.075008   0.091392
4.2707  0.001024   0.073984   0.092288
4.27078  0.001152   0.076416   0.087296
4.27086  0.001024   0.072064   0.093056
4.27094  0.000512   0.076544   0.086784
4.27102  0.00064   0.076288   0.089984
4.27109  0.001024   0.07104   0.089728
4.27117  0.000896   0.076288   0.092288
4.27125  0.000768   0.08128   0.09792
4.27133  0.001024   0.07552   0.090624
4.27141  0.001024   0.079616   0.092032
4.27148  0.00064   0.08064   0.086016
4.27156  0.000768   0.073728   0.089472
4.27164  0.001152   0.075776   0.09024
4.27172  0.000384   0.073216   0.087424
4.2718  0.000384   0.071296   0.082944
4.27188  0.000896   0.067328   0.095744
4.27195  0.001664   0.078592   0.0896
4.27203  0.000768   0.077056   0.093952
4.27211  0.000896   0.077568   0.0864
4.27219  0.000896   0.080384   0.087296
4.27227  0.00128   0.077952   0.093312
4.27234  0.001024   0.078336   0.090496
4.27242  0.000768   0.081152   0.082048
4.2725  0.00128   0.081152   0.090752
4.27258  0.001408   0.078848   0.091904
4.27266  0.001536   0.08192   0.092288
4.27273  0.001792   0.079104   0.090112
4.27281  0.00064   0.081408   0.090112
4.27289  0.00064   0.079232   0.08768
4.27297  0.001024   0.072576   0.09152
4.27305  0.000512   0.069504   0.0928
4.27313  0.000384   0.07552   0.085504
4.2732  0.001024   0.076672   0.091136
4.27328  0.001408   0.081536   0.090496
4.27336  0.00064   0.079616   0.087168
4.27344  0.001152   0.07424   0.09088
4.27352  0.001152   0.07616   0.091008
4.27359  0.001408   0.076928   0.095872
4.27367  0.000896   0.075776   0.090496
4.27375  0.001024   0.072064   0.086912
4.27383  0.00064   0.078848   0.092416
4.27391  0.001536   0.076928   0.090624
4.27398  0.00064   0.073984   0.09024
4.27406  0.000896   0.075392   0.09088
4.27414  0.001152   0.07872   0.091264
4.27422  0.000768   0.07872   0.092544
4.2743  0.000768   0.075648   0.089856
4.27438  0.000896   0.07488   0.089984
4.27445  0.001024   0.073856   0.088448
4.27453  0.000768   0.08192   0.092672
4.27461  0.00064   0.080768   0.08832
4.27469  0.00064   0.073344   0.085888
4.27477  0.000768   0.074624   0.085888
4.27484  0.000896   0.071808   0.096256
4.27492  0.00064   0.076416   0.089728
4.275  0.001152   0.07808   0.0896
4.27508  0.001024   0.07872   0.091008
4.27516  0.000768   0.07744   0.09344
4.27523  0.001152   0.073984   0.085248
4.27531  0.000768   0.082432   0.093056
4.27539  0.001024   0.074112   0.09088
4.27547  0.001152   0.0736   0.089216
4.27555  0.00064   0.079104   0.08512
4.27562  0.00064   0.0736   0.089728
4.2757  0.000512   0.076032   0.094976
4.27578  0.001024   0.076032   0.090752
4.27586  0.001152   0.073728   0.092288
4.27594  0.001024   0.077696   0.093312
4.27602  0.00064   0.082944   0.090368
4.27609  0.001792   0.077952   0.087808
4.27617  0.000384   0.080768   0.091648
4.27625  0.001408   0.077184   0.090368
4.27633  0.001024   0.078848   0.089216
4.27641  0.00064   0.075904   0.0896
4.27648  0.000768   0.074368   0.094336
4.27656  0.000512   0.073216   0.091904
4.27664  0.001152   0.07488   0.089216
4.27672  0.00128   0.073472   0.096256
4.2768  0.001024   0.078464   0.092544
4.27688  0.00128   0.07296   0.086528
4.27695  0.001152   0.07424   0.089984
4.27703  0.000768   0.073984   0.087936
4.27711  0.000896   0.078592   0.087424
4.27719  0.000768   0.078208   0.092544
4.27727  0.00064   0.078336   0.091008
4.27734  0.001152   0.074368   0.085376
4.27742  0.001536   0.08   0.092928
4.2775  0.001024   0.078208   0.086784
4.27758  0.000384   0.079616   0.091264
4.27766  0.001536   0.082304   0.094976
4.27773  0.00064   0.081664   0.091008
4.27781  0.00192   0.074752   0.087552
4.27789  0.000768   0.07424   0.089984
4.27797  0.001152   0.080384   0.093824
4.27805  0.001152   0.07168   0.092672
4.27813  0.001152   0.07552   0.09152
4.2782  0.001024   0.075264   0.096128
4.27828  0.000256   0.074112   0.086528
4.27836  0.001152   0.07488   0.0864
4.27844  0.000896   0.07552   0.087808
4.27852  0.00128   0.076672   0.083328
4.27859  0   0.076544   0.091392
4.27867  0.000896   0.074112   0.09344
4.27875  0.000768   0.079616   0.092416
4.27883  0.000768   0.080384   0.090752
4.27891  0.00064   0.072704   0.088064
4.27898  0.000768   0.076672   0.095104
4.27906  0.00128   0.078976   0.096512
4.27914  0.001024   0.074624   0.090496
4.27922  0.00128   0.07616   0.09152
4.2793  0.001024   0.072448   0.0928
4.27937  0.00128   0.079232   0.088576
4.27945  0.000512   0.081536   0.084736
4.27953  0.001536   0.073984   0.091776
4.27961  0.002048   0.078208   0.087296
4.27969  0.000768   0.078976   0.094976
4.27977  0.00064   0.073216   0.086912
4.27984  0.00128   0.080128   0.089216
4.27992  0.001152   0.081664   0.089088
4.28  0.000896   0.080384   0.08832
4.28008  0.001024   0.07808   0.092928
4.28016  0.00128   0.068608   0.090368
4.28023  0.00128   0.07616   0.089472
4.28031  0.001536   0.077184   0.091776
4.28039  0.001536   0.080896   0.094976
4.28047  0.001408   0.08   0.094464
4.28055  0.001152   0.075136   0.088704
4.28062  0.000256   0.075904   0.083328
4.2807  0.000768   0.075392   0.091008
4.28078  0.001408   0.076672   0.089984
4.28086  0.000384   0.075008   0.097664
4.28094  0.000768   0.076288   0.087296
4.28102  0.00064   0.074752   0.085632
4.28109  0.001408   0.073472   0.088832
4.28117  0.001152   0.074112   0.082944
4.28125  0.001024   0.077184   0.09152
4.28133  0.000768   0.07872   0.08896
4.28141  0.000768   0.078336   0.086272
4.28148  0.00064   0.070912   0.09408
4.28156  0.000896   0.071168   0.08384
4.28164  0.000768   0.079104   0.090112
4.28172  0.00064   0.078976   0.0896
4.2818  0.001024   0.075136   0.097408
4.28188  0.000512   0.08   0.093568
4.28195  0.00192   0.079744   0.087296
4.28203  0.000896   0.08128   0.08704
4.28211  0.001152   0.07296   0.093056
4.28219  0.000896   0.075392   0.092288
4.28227  0.00128   0.072448   0.09152
4.28234  0.000384   0.078592   0.08896
4.28242  0.000768   0.076544   0.093056
4.2825  0.00192   0.073728   0.093056
4.28258  0.001024   0.0768   0.089344
4.28266  0.000768   0.075648   0.089216
4.28273  0.00064   0.076544   0.093056
4.28281  0.001024   0.081408   0.096
4.28289  0.000512   0.070656   0.091136
4.28297  0.001024   0.078208   0.092416
4.28305  0.000128   0.076928   0.084608
4.28313  0.00064   0.08   0.089344
4.2832  0.000384   0.0768   0.089344
4.28328  0.001024   0.071808   0.08448
4.28336  0.001024   0.075776   0.086016
4.28344  0.000896   0.07488   0.094208
4.28352  0.001152   0.075264   0.090752
4.28359  0.001536   0.074624   0.0928
4.28367  0.000896   0.0736   0.092032
4.28375  0.00128   0.078592   0.088704
4.28383  0.00064   0.075264   0.089728
4.28391  0.000512   0.080512   0.091776
4.28398  0.000768   0.077696   0.094208
4.28406  0.00064   0.074112   0.095104
4.28414  0.00064   0.075264   0.086016
4.28422  0.001024   0.07552   0.093184
4.2843  0.00064   0.0736   0.087168
4.28437  0.000384   0.081792   0.093952
4.28445  0.000768   0.073856   0.090112
4.28453  0.00128   0.071808   0.084224
4.28461  0.00064   0.071808   0.088448
4.28469  0.000768   0.075136   0.086272
4.28477  0.000768   0.07808   0.0896
4.28484  0.001024   0.067584   0.087168
4.28492  0.001152   0.071936   0.093696
4.285  0.000896   0.072192   0.0928
4.28508  0.001408   0.075648   0.091904
4.28516  0.001152   0.076288   0.091008
4.28523  0.00064   0.067072   0.0928
4.28531  0.001408   0.077184   0.08896
4.28539  0.001024   0.073216   0.091136
4.28547  0.001152   0.077056   0.091776
4.28555  0.000768   0.075904   0.084736
4.28563  0.001408   0.075776   0.08832
4.2857  0.00064   0.077952   0.089728
4.28578  0.000128   0.07872   0.089088
4.28586  0.000768   0.073088   0.086784
4.28594  0.001408   0.074112   0.097024
4.28602  0.000512   0.075904   0.08512
4.28609  0.00064   0.074752   0.091904
4.28617  0.00064   0.074496   0.086272
4.28625  0.000384   0.082048   0.093696
4.28633  0.00128   0.079616   0.090624
4.28641  0.00064   0.072832   0.092032
4.28648  0.000768   0.073472   0.09024
4.28656  0.000896   0.07552   0.093824
4.28664  0.000512   0.073088   0.092928
4.28672  0.000384   0.07424   0.091136
4.2868  0.001024   0.073216   0.09344
4.28688  0.001152   0.073856   0.090752
4.28695  0.000896   0.077568   0.091008
4.28703  0.000384   0.073216   0.087936
4.28711  0.000896   0.070144   0.08896
4.28719  0.001024   0.07872   0.090112
4.28727  0.000896   0.0768   0.087808
4.28734  0.000896   0.075776   0.094848
4.28742  0.00064   0.076032   0.089984
4.2875  0.001536   0.078336   0.09216
4.28758  0.000896   0.085248   0.089088
4.28766  0.000768   0.078336   0.09728
4.28773  0.00064   0.081152   0.091008
4.28781  0.000768   0.077056   0.099456
4.28789  0.001792   0.0736   0.084736
4.28797  0.001152   0.075392   0.096512
4.28805  0.000768   0.072448   0.089344
4.28812  0.001152   0.082176   0.096384
4.2882  0.000768   0.072192   0.092416
4.28828  0.00128   0.078592   0.095104
4.28836  0.000128   0.07872   0.084992
4.28844  0.000256   0.082048   0.092544
4.28852  0.001152   0.074368   0.088704
4.28859  0.000512   0.077312   0.093568
4.28867  0.000256   0.075008   0.09088
4.28875  0.001024   0.077568   0.08512
4.28883  0.001024   0.07488   0.088064
4.28891  0.000384   0.0768   0.089216
4.28898  0.001152   0.075136   0.087808
4.28906  0.000896   0.075008   0.09024
4.28914  0.000512   0.080512   0.093952
4.28922  0.000768   0.079104   0.088576
4.2893  0.001024   0.07552   0.092544
4.28937  0.001152   0.076672   0.087424
4.28945  0.000768   0.076928   0.09344
4.28953  0.000768   0.07616   0.089472
4.28961  0.00064   0.077696   0.087552
4.28969  0.001024   0.070912   0.087296
4.28977  0.000768   0.074624   0.087808
4.28984  0.000896   0.072704   0.085376
4.28992  0.001792   0.07424   0.087168
4.29  0.00128   0.074752   0.091776
4.29008  0.00064   0.077824   0.086912
4.29016  0.00064   0.077824   0.091776
4.29023  0.001152   0.07744   0.092544
4.29031  0.000384   0.080768   0.089856
4.29039  0.000896   0.073088   0.09344
4.29047  0.000512   0.074112   0.091648
4.29055  0.00064   0.074496   0.084096
4.29063  0.001152   0.074112   0.0864
4.2907  0.001024   0.073472   0.08832
4.29078  0.001024   0.079744   0.09024
4.29086  0.000896   0.077568   0.093056
4.29094  0.001152   0.077568   0.090368
4.29102  0.001152   0.0768   0.095616
4.29109  0.001152   0.07936   0.094464
4.29117  0.001024   0.076928   0.090368
4.29125  0.000768   0.079744   0.088064
4.29133  0.000896   0.071808   0.09472
4.29141  0.001152   0.075136   0.093184
4.29148  0.00064   0.081792   0.088192
4.29156  0.000768   0.08128   0.09408
4.29164  0.00064   0.079488   0.085504
4.29172  0.000768   0.07296   0.089856
4.2918  0.000768   0.073344   0.090752
4.29188  0.001024   0.073216   0.091136
4.29195  0.001152   0.075648   0.094464
4.29203  0.000896   0.072704   0.089088
4.29211  0.001152   0.073344   0.084224
4.29219  0.00064   0.078336   0.089856
4.29227  0.001024   0.073472   0.085632
4.29234  0.001664   0.073088   0.092672
4.29242  0.000896   0.079104   0.089856
4.2925  0.000384   0.074368   0.086784
4.29258  0.00064   0.08192   0.092032
4.29266  0.000896   0.077696   0.087424
4.29273  0.000256   0.075648   0.089472
4.29281  0.001024   0.078592   0.082816
4.29289  0.000512   0.070016   0.091008
4.29297  0.00128   0.077184   0.089984
4.29305  0.000768   0.079232   0.087296
4.29312  0.001408   0.077056   0.085248
4.2932  0.00064   0.079616   0.087552
4.29328  0.000896   0.072704   0.091776
4.29336  0.001024   0.073088   0.091008
4.29344  0.000768   0.082176   0.089984
4.29352  0.000512   0.076544   0.094976
4.29359  0.000896   0.07488   0.089472
4.29367  0.00064   0.078848   0.08512
4.29375  0.001024   0.076032   0.095232
4.29383  0.00128   0.074496   0.09216
4.29391  0.001152   0.075648   0.08832
4.29398  0.001408   0.079488   0.087552
4.29406  0.001024   0.077312   0.094464
4.29414  0.001152   0.075136   0.09536
4.29422  0.001152   0.075136   0.096896
4.2943  0.00064   0.073472   0.096768
4.29438  0.00064   0.078464   0.087424
4.29445  0.001408   0.075008   0.092672
4.29453  0.00064   0.078592   0.093952
4.29461  0.000384   0.073856   0.092416
4.29469  0.001536   0.073088   0.081792
4.29477  0.001152   0.07232   0.089472
4.29484  0.00128   0.073344   0.0864
4.29492  0.000512   0.074368   0.08064
4.295  0.000768   0.07552   0.089216
4.29508  0.00128   0.078592   0.095616
4.29516  0.000896   0.076928   0.093568
4.29523  0.001024   0.08128   0.086784
4.29531  0.001152   0.074368   0.095872
4.29539  0.001152   0.075392   0.087936
4.29547  0.000896   0.080128   0.093696
4.29555  0.00064   0.07424   0.096128
4.29563  0.000768   0.074624   0.089856
4.2957  0.000768   0.07808   0.088192
4.29578  0.001024   0.076928   0.090752
4.29586  0.000768   0.074752   0.092672
4.29594  0.001024   0.073088   0.088192
4.29602  0.000768   0.076672   0.084736
4.29609  0.00064   0.076032   0.090112
4.29617  0.001152   0.068352   0.095744
4.29625  0.000768   0.078208   0.089088
4.29633  0.00064   0.07744   0.095232
4.29641  0.000896   0.07488   0.091648
4.29648  0.001024   0.076928   0.088448
4.29656  0.000896   0.07168   0.087552
4.29664  0.001408   0.074368   0.088192
4.29672  0.001664   0.072704   0.091776
4.2968  0.000128   0.076288   0.088192
4.29688  0.001152   0.077056   0.087296
4.29695  0.001024   0.072576   0.086784
4.29703  0.000768   0.069888   0.085376
4.29711  0.000768   0.06912   0.092928
4.29719  0.00128   0.074368   0.090368
4.29727  0.001664   0.081792   0.096512
4.29734  0.001408   0.076416   0.088832
4.29742  0.001152   0.07552   0.08768
4.2975  0.001664   0.075264   0.08448
4.29758  0.001024   0.069632   0.08704
4.29766  0.00064   0.07552   0.087296
4.29773  0.000512   0.072192   0.085888
4.29781  0.001152   0.076672   0.092928
4.29789  0.00064   0.076928   0.09216
4.29797  0.001152   0.075904   0.081408
4.29805  0.00128   0.071552   0.088064
4.29812  0.000896   0.077824   0.096512
4.2982  0.001024   0.07552   0.085888
4.29828  0.001024   0.082944   0.094464
4.29836  0.00064   0.073088   0.091648
4.29844  0.000768   0.078464   0.093312
4.29852  0.00128   0.0736   0.086784
4.29859  0.001024   0.070656   0.088448
4.29867  0.001024   0.075776   0.089088
4.29875  0.000512   0.07424   0.08832
4.29883  0.001152   0.073344   0.096768
4.29891  0.001536   0.07744   0.093184
4.29898  0.000896   0.074112   0.08832
4.29906  0.000256   0.073984   0.089856
4.29914  0.00064   0.07936   0.088064
4.29922  0.000896   0.078976   0.090752
4.2993  0.000512   0.074752   0.08576
4.29938  0.00064   0.082304   0.084992
4.29945  0.000512   0.071552   0.09088
4.29953  0.001024   0.077824   0.090752
4.29961  0.00064   0.074368   0.088192
4.29969  0.001024   0.072832   0.09024
4.29977  0.000384   0.07936   0.088448
4.29984  0.000896   0.072448   0.082816
4.29992  0.001024   0.07552   0.084864
4.3  0.000768   0.074368   0.087808
4.30008  0.000896   0.07616   0.09152
4.30016  0.001152   0.077696   0.097024
4.30023  0.001024   0.074112   0.089344
4.30031  0.000896   0.06784   0.08576
4.30039  0.001536   0.075136   0.087168
4.30047  0.001152   0.079872   0.098816
4.30055  0.001152   0.078208   0.096128
4.30063  0.000896   0.07936   0.08512
4.3007  0.000512   0.075392   0.087808
4.30078  0.001152   0.082048   0.088576
4.30086  0.00128   0.081152   0.092416
4.30094  0.001408   0.077056   0.086144
4.30102  0.001024   0.079616   0.096384
4.30109  0.00064   0.074624   0.090496
4.30117  0.000768   0.077056   0.0864
4.30125  0.000512   0.081152   0.092416
4.30133  0.001024   0.070784   0.084608
4.30141  0.001024   0.0672   0.088704
4.30148  0.000896   0.077056   0.0928
4.30156  0.000896   0.076672   0.092544
4.30164  0.000512   0.0704   0.097152
4.30172  0.001024   0.074496   0.092032
4.3018  0.000896   0.073856   0.085632
4.30187  0.001024   0.075776   0.08896
4.30195  0.00064   0.075776   0.082432
4.30203  0.00064   0.072832   0.079744
4.30211  0.000768   0.07168   0.089216
4.30219  0.000512   0.076928   0.09152
4.30227  0.000896   0.080768   0.087808
4.30234  0.00128   0.074752   0.08576
4.30242  0.000256   0.077568   0.088704
4.3025  0.001024   0.075264   0.08832
4.30258  0.000768   0.07552   0.097024
4.30266  0.001152   0.071936   0.093952
4.30273  0.000896   0.077312   0.086272
4.30281  0.001152   0.076032   0.086656
4.30289  0.000512   0.077952   0.09152
4.30297  0.001024   0.069248   0.093824
4.30305  0.001152   0.077952   0.08896
4.30313  0.001152   0.073984   0.094208
4.3032  0.00064   0.076544   0.091008
4.30328  0.001408   0.074624   0.092032
4.30336  0.000896   0.079488   0.091904
4.30344  0.00128   0.073728   0.089088
4.30352  0.001024   0.071168   0.085248
4.30359  0.000768   0.076672   0.093184
4.30367  0.000768   0.081408   0.088576
4.30375  0.000384   0.070528   0.090112
4.30383  0.000512   0.073344   0.090496
4.30391  0.000768   0.073856   0.08576
4.30398  0.001152   0.07616   0.095232
4.30406  0.00128   0.078336   0.091648
4.30414  0.00128   0.075136   0.092032
4.30422  0.00128   0.080896   0.088192
4.3043  0.000768   0.071808   0.091008
4.30438  0.000896   0.077824   0.09216
4.30445  0.000768   0.076928   0.089984
4.30453  0.001024   0.07616   0.090624
4.30461  0.001536   0.077568   0.09024
4.30469  0.001024   0.077184   0.084352
4.30477  0.001152   0.076544   0.091264
4.30484  0.001792   0.074368   0.085376
4.30492  0.001024   0.078976   0.088832
4.305  0.001024   0.074624   0.093824
4.30508  0.000512   0.072704   0.08704
4.30516  0.00064   0.073344   0.08832
4.30523  0.00128   0.072192   0.09408
4.30531  0.000896   0.071424   0.089088
4.30539  0.000896   0.076032   0.095104
4.30547  0.000768   0.075008   0.083456
4.30555  0.000896   0.075136   0.090368
4.30563  0.001408   0.077696   0.083584
4.3057  0.000896   0.07936   0.0928
4.30578  0.001152   0.079488   0.08832
4.30586  0.001024   0.074368   0.087296
4.30594  0.001024   0.078592   0.090624
4.30602  0.000384   0.076928   0.090496
4.30609  0.001024   0.076672   0.087296
4.30617  0.001024   0.075392   0.088704
4.30625  0.001152   0.077184   0.092544
4.30633  0.000768   0.0704   0.085888
4.30641  0.001152   0.075264   0.093056
4.30648  0.000896   0.079232   0.091392
4.30656  0.000512   0.071552   0.089344
4.30664  0.001536   0.076544   0.09152
4.30672  0.000384   0.073728   0.090496
4.3068  0.001024   0.072448   0.093696
4.30687  0.001024   0.076544   0.085888
4.30695  0.000256   0.07104   0.082944
4.30703  0.000512   0.077824   0.09024
4.30711  0.000896   0.07552   0.088192
4.30719  0.000896   0.072448   0.0864
4.30727  0.000896   0.07936   0.087808
4.30734  0.001024   0.077568   0.091776
4.30742  0.001152   0.078976   0.095872
4.3075  0.000512   0.071808   0.084352
4.30758  0.001024   0.073728   0.093824
4.30766  0.000256   0.077056   0.086528
4.30773  0.000896   0.08128   0.091776
4.30781  0.001024   0.080256   0.092032
4.30789  0.000512   0.080128   0.09152
4.30797  0.000768   0.07424   0.087936
4.30805  0.000512   0.077184   0.092032
4.30813  0.00128   0.07872   0.094848
4.3082  0.000896   0.082304   0.088192
4.30828  0.000768   0.0832   0.0896
4.30836  0.000768   0.075136   0.08512
4.30844  0.000512   0.074624   0.091648
4.30852  0.00128   0.074112   0.089216
4.30859  0.000512   0.073984   0.089856
4.30867  0.000768   0.071808   0.088704
4.30875  0.000768   0.080512   0.092544
4.30883  0.000768   0.084096   0.093184
4.30891  0.000896   0.077952   0.093568
4.30898  0.000896   0.071936   0.089216
4.30906  0.000768   0.073728   0.089216
4.30914  0.00064   0.08128   0.09088
4.30922  0.000256   0.081408   0.091264
4.3093  0.000384   0.080256   0.086016
4.30938  0.000768   0.076416   0.084736
4.30945  0.00064   0.076288   0.082048
4.30953  0.000256   0.077696   0.086784
4.30961  0.00128   0.078848   0.090112
4.30969  0.000512   0.077056   0.094208
4.30977  0.001408   0.077184   0.088192
4.30984  0.000768   0.073088   0.093184
4.30992  0.000768   0.079232   0.086656
4.31  0.000896   0.07296   0.085376
4.31008  0.000768   0.077824   0.088576
4.31016  0.001152   0.074496   0.085248
4.31023  0.000384   0.074752   0.088576
4.31031  0.00064   0.074368   0.086272
4.31039  0.000768   0.073088   0.087168
4.31047  0.000512   0.076672   0.088704
4.31055  0.000768   0.070784   0.086656
4.31062  0.001408   0.075904   0.089728
4.3107  0.000512   0.075904   0.094848
4.31078  0.000768   0.071936   0.091648
4.31086  0.000896   0.075648   0.086272
4.31094  0.00064   0.06912   0.090368
4.31102  0.00128   0.075648   0.091264
4.31109  0.001152   0.077696   0.09344
4.31117  0.001408   0.073216   0.09344
4.31125  0.001408   0.075648   0.090624
4.31133  0.00064   0.079488   0.089856
4.31141  0.000768   0.073472   0.091776
4.31148  0.000384   0.073728   0.08896
4.31156  0.001024   0.082048   0.089472
4.31164  0.000512   0.076544   0.080768
4.31172  0.00064   0.076544   0.088832
4.3118  0.001152   0.076672   0.087424
4.31187  0.000256   0.078336   0.0896
4.31195  0.00128   0.075776   0.09408
4.31203  0.001024   0.077696   0.089728
4.31211  0.00128   0.07616   0.09344
4.31219  0.000896   0.074752   0.088064
4.31227  0.001152   0.072192   0.08576
4.31234  0.00064   0.07552   0.089472
4.31242  0.00064   0.070656   0.091136
4.3125  0.00064   0.0768   0.085632
4.31258  0.00064   0.073216   0.086784
4.31266  0.00064   0.070528   0.085632
4.31273  0.00128   0.07808   0.088704
4.31281  0.000256   0.079104   0.092672
4.31289  0.00064   0.07104   0.086784
4.31297  0.000512   0.077312   0.094336
4.31305  0.00064   0.076928   0.089856
4.31313  0.000768   0.0768   0.08768
4.3132  0.00128   0.071168   0.090112
4.31328  0.00064   0.08   0.087424
4.31336  0.00064   0.07744   0.092928
4.31344  0.000768   0.07936   0.09216
4.31352  0.000512   0.0736   0.089472
4.31359  0.000512   0.074112   0.086784
4.31367  0.000768   0.075648   0.083968
4.31375  0.00128   0.079104   0.088704
4.31383  0.001408   0.076416   0.09152
4.31391  0.000896   0.073216   0.088448
4.31398  0.00064   0.0768   0.089728
4.31406  0.00064   0.075136   0.089216
4.31414  0.000896   0.06656   0.088192
4.31422  0.00064   0.07296   0.086144
4.3143  0.00128   0.07488   0.088192
4.31438  0.001152   0.07616   0.095616
4.31445  0.000384   0.07872   0.086784
4.31453  0.000896   0.07424   0.0832
4.31461  0.001152   0.074112   0.088576
4.31469  0.001024   0.076032   0.088192
4.31477  0.000896   0.077312   0.090496
4.31484  0.000512   0.069504   0.088192
4.31492  0.000512   0.07808   0.090752
4.315  0.00064   0.072448   0.091392
4.31508  0.001152   0.072832   0.087808
4.31516  0.001664   0.077696   0.087424
4.31523  0.000768   0.0768   0.087424
4.31531  0.001024   0.075392   0.09088
4.31539  0.001408   0.076928   0.087552
4.31547  0.001536   0.073088   0.090368
4.31555  0.001024   0.075648   0.084992
4.31562  0.000896   0.072064   0.090368
4.3157  0.001024   0.083072   0.08832
4.31578  0.000896   0.08064   0.091136
4.31586  0.00064   0.072448   0.089088
4.31594  0.001152   0.0832   0.09152
4.31602  0.000384   0.072064   0.089472
4.31609  0.000896   0.073472   0.09152
4.31617  0.000896   0.076288   0.087168
4.31625  0.001152   0.068864   0.086272
4.31633  0.000896   0.07232   0.0896
4.31641  0.000768   0.077952   0.094208
4.31648  0.000384   0.08   0.092032
4.31656  0.001024   0.07552   0.092288
4.31664  0.001152   0.076672   0.086144
4.31672  0.001024   0.073216   0.094336
4.3168  0.000512   0.074752   0.083968
4.31688  0.00064   0.0768   0.093056
4.31695  0.000896   0.0704   0.091264
4.31703  0.00064   0.076928   0.086272
4.31711  0.00128   0.081408   0.084352
4.31719  0.000768   0.075776   0.091264
4.31727  0.000512   0.077824   0.089472
4.31734  0.001024   0.0768   0.091648
4.31742  0.001408   0.077696   0.093568
4.3175  0.00064   0.074496   0.096
4.31758  0.001024   0.078976   0.087296
4.31766  0.00064   0.073984   0.093056
4.31773  0.000384   0.073088   0.089728
4.31781  0.001408   0.077696   0.088832
4.31789  0.001536   0.072448   0.084096
4.31797  0.001152   0.076544   0.088448
4.31805  0.000768   0.071552   0.086528
4.31813  0.00064   0.075776   0.092416
4.3182  0.001024   0.07936   0.090368
4.31828  0.001024   0.074752   0.086912
4.31836  0.000896   0.073472   0.08896
4.31844  0.000768   0.079488   0.087424
4.31852  0.000896   0.072448   0.084992
4.31859  0.000896   0.073088   0.086528
4.31867  0.000768   0.072192   0.084608
4.31875  0.001536   0.07744   0.09152
4.31883  0.00064   0.081664   0.090112
4.31891  0.001664   0.075776   0.089472
4.31898  0.001024   0.074496   0.090112
4.31906  0.001024   0.07808   0.092288
4.31914  0.00064   0.07616   0.089856
4.31922  0.001152   0.06976   0.0832
4.3193  0.00128   0.074624   0.092416
4.31937  0.00064   0.079104   0.08512
4.31945  0.000768   0.075392   0.089344
4.31953  0.000896   0.077568   0.092032
4.31961  0.000896   0.07552   0.084224
4.31969  0.001152   0.081792   0.092288
4.31977  0.000896   0.076672   0.087296
4.31984  0.000512   0.074496   0.089856
4.31992  0.000384   0.07552   0.091008
4.32  0.001664   0.07296   0.095104
4.32008  0.001152   0.079232   0.0928
4.32016  0.000512   0.075776   0.08704
4.32023  0.001024   0.071296   0.089216
4.32031  0.000512   0.074624   0.084352
4.32039  0.00064   0.074496   0.087168
4.32047  0.000768   0.076544   0.084608
4.32055  0.001024   0.075136   0.084224
4.32062  0.00128   0.073472   0.087168
4.3207  0.000896   0.070272   0.08512
4.32078  0.000896   0.071424   0.08832
4.32086  0.00128   0.077056   0.09088
4.32094  0.000768   0.074624   0.0864
4.32102  0.000896   0.075008   0.091008
4.32109  0.000512   0.076288   0.090368
4.32117  0.001408   0.078336   0.096896
4.32125  0.001024   0.07296   0.087552
4.32133  0.000768   0.077696   0.090752
4.32141  0.000896   0.073472   0.092544
4.32148  0.000768   0.075392   0.094208
4.32156  0.000768   0.079616   0.090496
4.32164  0.001152   0.072576   0.090368
4.32172  0.000896   0.075392   0.095232
4.3218  0.001024   0.07104   0.093184
4.32188  0.000896   0.07296   0.093312
4.32195  0.000896   0.071296   0.086912
4.32203  0.000896   0.072192   0.087936
4.32211  0.00064   0.078336   0.092672
4.32219  0.001152   0.072064   0.08768
4.32227  0.001024   0.0704   0.08896
4.32234  0.001536   0.076928   0.08768
4.32242  0.001152   0.073856   0.094848
4.3225  0.000896   0.071936   0.089728
4.32258  0.00192   0.074112   0.08896
4.32266  0.000768   0.073728   0.091904
4.32273  0.000768   0.081792   0.085504
4.32281  0.000896   0.072064   0.09088
4.32289  0.001152   0.079104   0.0864
4.32297  0.001408   0.07296   0.089088
4.32305  0.001152   0.077312   0.086016
4.32313  0.000256   0.072704   0.091392
4.3232  0.001024   0.07232   0.08384
4.32328  0.000896   0.0672   0.096256
4.32336  0.001152   0.073472   0.091392
4.32344  0.001664   0.071296   0.08896
4.32352  0.00064   0.076544   0.094976
4.32359  0.000896   0.072064   0.099968
4.32367  0.000768   0.077056   0.092288
4.32375  0.00128   0.07552   0.093312
4.32383  0.000384   0.072832   0.08704
4.32391  0.001536   0.076672   0.088576
4.32398  0.00064   0.076032   0.095488
4.32406  0.001152   0.078208   0.085888
4.32414  0.000896   0.072448   0.089856
4.32422  0.00064   0.07616   0.0832
4.3243  0.001024   0.075008   0.087168
4.32437  0.000768   0.076544   0.08512
4.32445  0.000256   0.079488   0.09152
4.32453  0.000768   0.075008   0.089856
4.32461  0.00064   0.07488   0.085248
4.32469  0.000128   0.078208   0.088832
4.32477  0.001024   0.07168   0.08704
4.32484  0.001152   0.072576   0.09152
4.32492  0.00064   0.075776   0.091008
4.325  0.000768   0.079872   0.091136
4.32508  0.000512   0.076928   0.095104
4.32516  0.000768   0.082432   0.079616
4.32523  0.00064   0.076288   0.088576
4.32531  0.001152   0.080256   0.084864
4.32539  0.000768   0.078336   0.093184
4.32547  0.000896   0.070272   0.09216
4.32555  0.000896   0.068352   0.088576
4.32563  0.001536   0.078464   0.092416
4.3257  0.000128   0.076288   0.090368
4.32578  0.000768   0.073728   0.088576
4.32586  0.001152   0.074368   0.09536
4.32594  0.000896   0.073984   0.088448
4.32602  0.000896   0.077952   0.086784
4.32609  0.00064   0.069632   0.088576
4.32617  0.000512   0.074112   0.085504
4.32625  0.000512   0.075904   0.080768
4.32633  0.001536   0.071424   0.08896
4.32641  0.00064   0.071552   0.085504
4.32648  0.000896   0.073344   0.088064
4.32656  0.000896   0.077184   0.08576
4.32664  0.001024   0.073728   0.088448
4.32672  0.00064   0.070144   0.09088
4.3268  0.000768   0.07552   0.091776
4.32688  0.001792   0.073344   0.09152
4.32695  0.000896   0.0704   0.09344
4.32703  0.001024   0.066432   0.089984
4.32711  0.00064   0.079744   0.093568
4.32719  0.000896   0.072192   0.088064
4.32727  0.00128   0.073088   0.092672
4.32734  0.001408   0.072192   0.091904
4.32742  0.001152   0.07744   0.079872
4.3275  0.000768   0.074496   0.091776
4.32758  0.000896   0.078208   0.0928
4.32766  0.000896   0.086144   0.090624
4.32773  0.00064   0.071552   0.086528
4.32781  0.000768   0.066176   0.096
4.32789  0.000384   0.071936   0.08576
4.32797  0.000896   0.071424   0.089856
4.32805  0.000768   0.073984   0.086272
4.32812  0.00128   0.07744   0.09088
4.3282  0.00064   0.07424   0.091648
4.32828  0.001152   0.072832   0.091904
4.32836  0.000896   0.071936   0.087936
4.32844  0.000896   0.080768   0.087168
4.32852  0.000384   0.072064   0.088064
4.32859  0.000768   0.071808   0.08576
4.32867  0.001024   0.071424   0.086656
4.32875  0.001408   0.079232   0.0864
4.32883  0.000768   0.073984   0.09728
4.32891  0.001152   0.069504   0.089984
4.32898  0.00064   0.076672   0.086144
4.32906  0.00064   0.077952   0.087552
4.32914  0.000896   0.08128   0.090112
4.32922  0.000768   0.077184   0.085888
4.3293  0.000384   0.07808   0.09088
4.32937  0.000512   0.077824   0.091136
4.32945  0.001024   0.07616   0.091136
4.32953  0.00064   0.07168   0.088576
4.32961  0.000512   0.073856   0.092672
4.32969  0.000384   0.076544   0.085504
4.32977  0.000512   0.07168   0.080256
4.32984  0.000896   0.073344   0.086784
4.32992  0.00064   0.079616   0.08768
4.33  0.00064   0.072576   0.092928
4.33008  0.001024   0.07424   0.086528
4.33016  0.00128   0.077824   0.094592
4.33023  0.001152   0.070784   0.087936
4.33031  0.00064   0.068096   0.09472
4.33039  0.000512   0.070784   0.096256
4.33047  0.000512   0.074752   0.091264
4.33055  0.000256   0.071424   0.092928
4.33063  0.00128   0.078208   0.092416
4.3307  0.000384   0.076288   0.094208
4.33078  0.000896   0.074624   0.094464
4.33086  0.000896   0.07744   0.086144
4.33094  0.000512   0.077696   0.089216
4.33102  0.001024   0.077312   0.0896
4.33109  0.001024   0.074368   0.088448
4.33117  0.00128   0.075264   0.091264
4.33125  0.000256   0.076288   0.083456
4.33133  0.00064   0.078976   0.090112
4.33141  0.001536   0.07424   0.091264
4.33148  0.000768   0.06976   0.085376
4.33156  0.001408   0.076672   0.094208
4.33164  0.000256   0.06848   0.088704
4.33172  0.001024   0.071936   0.088064
4.3318  0.001152   0.073216   0.090112
4.33188  0.000512   0.074112   0.088192
4.33195  0.00064   0.071168   0.089088
4.33203  0.001664   0.077568   0.095104
4.33211  0.000896   0.075648   0.089088
4.33219  0.000512   0.071424   0.083072
4.33227  0.001024   0.071552   0.096512
4.33234  0.000768   0.06976   0.089216
4.33242  0.000896   0.07424   0.087296
4.3325  0.001152   0.070656   0.084864
4.33258  0.00064   0.075648   0.089216
4.33266  0.000512   0.073216   0.08384
4.33273  0.001152   0.068096   0.090752
4.33281  0.001152   0.076544   0.088832
4.33289  0.000256   0.072192   0.08576
4.33297  0.00064   0.073472   0.093312
4.33305  0.00128   0.075904   0.092288
4.33312  0.001024   0.074624   0.08576
4.3332  0.000512   0.077696   0.091136
4.33328  0.001024   0.073088   0.085248
4.33336  0.001408   0.074624   0.088704
4.33344  0.000768   0.078464   0.084992
4.33352  0.000256   0.077824   0.089216
4.33359  0.000384   0.078336   0.083072
4.33367  0.000384   0.069888   0.089728
4.33375  0.001024   0.077312   0.081664
4.33383  0.000896   0.074624   0.089344
4.33391  0.001408   0.080256   0.089728
4.33398  0.001152   0.07232   0.088704
4.33406  0.000896   0.0736   0.093952
4.33414  0.000896   0.072576   0.089344
4.33422  0.000896   0.0704   0.087808
4.3343  0.001152   0.076416   0.089216
4.33438  0.000256   0.073216   0.087168
4.33445  0.000896   0.07552   0.090496
4.33453  0.000896   0.07552   0.085248
4.33461  0.000896   0.070656   0.090624
4.33469  0.000512   0.079488   0.09024
4.33477  0.000384   0.079616   0.095104
4.33484  0.000896   0.072704   0.09216
4.33492  0.000896   0.076672   0.0896
4.335  0.00128   0.075648   0.0896
4.33508  0.000768   0.075648   0.08768
4.33516  0.001024   0.076416   0.089856
4.33523  0.00064   0.07424   0.09088
4.33531  0.000768   0.071296   0.086016
4.33539  0.000768   0.079232   0.088832
4.33547  0.00128   0.07104   0.088704
4.33555  0.000384   0.077824   0.085632
4.33563  0.000256   0.0736   0.087808
4.3357  0.00064   0.079872   0.087936
4.33578  0.000768   0.075136   0.089984
4.33586  0.000384   0.07168   0.092544
4.33594  0.000896   0.072704   0.088064
4.33602  0.00192   0.079744   0.088832
4.33609  0.000896   0.070272   0.084352
4.33617  0.000896   0.080256   0.091392
4.33625  0.00064   0.079872   0.092544
4.33633  0.000768   0.077312   0.080896
4.33641  0.000768   0.07488   0.08256
4.33648  0.000128   0.071168   0.085632
4.33656  0.00064   0.07616   0.091264
4.33664  0.000768   0.078592   0.085632
4.33672  0.001024   0.081152   0.089216
4.3368  0.000384   0.079872   0.08896
4.33688  0.000384   0.07424   0.088064
4.33695  0.000896   0.077696   0.086528
4.33703  0.00064   0.075648   0.091136
4.33711  0.00064   0.075904   0.093056
4.33719  0.000384   0.077312   0.09536
4.33727  0.001152   0.080256   0.089344
4.33734  0.000512   0.075776   0.086016
4.33742  0.00064   0.07552   0.085504
4.3375  0.000256   0.07232   0.08448
4.33758  0.000768   0.074624   0.089344
4.33766  0.000384   0.072192   0.08512
4.33773  0.001024   0.079616   0.085248
4.33781  0.001024   0.077696   0.086016
4.33789  0.000512   0.077824   0.08448
4.33797  0.001024   0.0768   0.091136
4.33805  0.000256   0.080256   0.095104
4.33812  0.001152   0.077312   0.086784
4.3382  0.000896   0.081152   0.088192
4.33828  0.001152   0.072576   0.0896
4.33836  0.000768   0.07744   0.086144
4.33844  0.000512   0.074496   0.09344
4.33852  0.001152   0.077312   0.087936
4.33859  0.000512   0.073088   0.088576
4.33867  0.000768   0.076416   0.088448
4.33875  0.001152   0.077056   0.091648
4.33883  0.000512   0.07424   0.092288
4.33891  0.000512   0.0768   0.096896
4.33898  0.001024   0.080512   0.08896
4.33906  0.001152   0.080768   0.089856
4.33914  0.001152   0.071296   0.087168
4.33922  0.001024   0.072832   0.084992
4.3393  0.000768   0.071168   0.091776
4.33938  0.001152   0.078336   0.088192
4.33945  0.001152   0.079104   0.084608
4.33953  0.00064   0.077056   0.08576
4.33961  0.001152   0.07424   0.085632
4.33969  0.000128   0.077696   0.08576
4.33977  0.000512   0.073728   0.091392
4.33984  0.000896   0.076288   0.08576
4.33992  0.000768   0.075392   0.088448
4.34  0.001024   0.075648   0.087936
4.34008  0.001024   0.071936   0.083968
4.34016  0.00064   0.079616   0.088576
4.34023  0.000512   0.073472   0.089472
4.34031  0.001536   0.07744   0.085888
4.34039  0.000896   0.07296   0.087552
4.34047  0.00128   0.076032   0.09088
4.34055  0.001408   0.07488   0.081792
4.34063  0.000768   0.066176   0.08704
4.3407  0.001024   0.071552   0.086912
4.34078  0.000768   0.07104   0.096
4.34086  0.001152   0.072064   0.089088
4.34094  0.000768   0.077312   0.081536
4.34102  0.00064   0.07424   0.086656
4.34109  0.00128   0.079872   0.08832
4.34117  0.00128   0.073984   0.088832
4.34125  0.000768   0.081152   0.092672
4.34133  0.000768   0.076672   0.08576
4.34141  0.000896   0.077568   0.092544
4.34148  0.00064   0.077056   0.086144
4.34156  0.000512   0.080128   0.089344
4.34164  0.000896   0.082048   0.086016
4.34172  0.000512   0.07296   0.084992
4.3418  0.001024   0.06464   0.090496
4.34187  0.00128   0.075264   0.092928
4.34195  0.000896   0.075392   0.084224
4.34203  0.001152   0.075904   0.082304
4.34211  0.001536   0.075136   0.086272
4.34219  0.001024   0.076288   0.089344
4.34227  0.000512   0.074368   0.09088
4.34234  0.001152   0.077696   0.09024
4.34242  0.000768   0.072704   0.086272
4.3425  0.00128   0.075776   0.078336
4.34258  0.001024   0.074368   0.085504
4.34266  0.000896   0.07616   0.095232
4.34273  0.000512   0.07744   0.09024
4.34281  0.000256   0.071936   0.088064
4.34289  0.001152   0.076544   0.083712
4.34297  0.001024   0.07552   0.086784
4.34305  0.000768   0.07744   0.092544
4.34312  0.000384   0.070784   0.09024
4.3432  0.001408   0.076928   0.084736
4.34328  0.001024   0.079744   0.089984
4.34336  0.00128   0.07872   0.088704
4.34344  0.000768   0.079616   0.088448
4.34352  0.000256   0.074112   0.090368
4.34359  0.000768   0.074368   0.090752
4.34367  0.000896   0.07616   0.093568
4.34375  0.000768   0.075648   0.09088
4.34383  0.001536   0.07296   0.088576
4.34391  0.00128   0.076032   0.088192
4.34398  0.000768   0.075904   0.0896
4.34406  0.001152   0.077312   0.082944
4.34414  0.000512   0.075648   0.075904
4.34422  0.00128   0.076544   0.091008
4.3443  0.000256   0.076032   0.089728
4.34438  0.001536   0.079616   0.091648
4.34445  0.000512   0.079232   0.083456
4.34453  0.000384   0.073344   0.091904
4.34461  0.000384   0.074496   0.08704
4.34469  0.000896   0.076544   0.086784
4.34477  0.000512   0.072576   0.09344
4.34484  0.000256   0.075776   0.092288
4.34492  0.00128   0.077952   0.08576
4.345  0.000768   0.075392   0.08704
4.34508  0.001024   0.076416   0.086784
4.34516  0.000768   0.077952   0.091008
4.34523  0.000512   0.075392   0.082304
4.34531  0.00064   0.07552   0.087808
4.34539  0.000896   0.072064   0.09216
4.34547  0.001024   0.076032   0.09152
4.34555  0.001152   0.07488   0.090112
4.34563  0.000768   0.08064   0.084992
4.3457  0.000896   0.08064   0.086912
4.34578  0.000256   0.082048   0.08576
4.34586  0.000896   0.070144   0.086784
4.34594  0.000512   0.073216   0.09472
4.34602  0.001024   0.071424   0.08768
4.34609  0.000128   0.073344   0.09216
4.34617  0.000512   0.073984   0.089856
4.34625  0.000896   0.080384   0.092672
4.34633  0.000768   0.077568   0.088832
4.34641  0.001536   0.073472   0.091136
4.34648  0.000768   0.0704   0.088576
4.34656  0.00064   0.075648   0.08768
4.34664  0.000896   0.077824   0.0864
4.34672  0.000896   0.073984   0.086272
4.3468  0.00064   0.071552   0.087168
4.34687  0.000256   0.073856   0.091008
4.34695  0.001152   0.070528   0.08512
4.34703  0.000896   0.072704   0.089472
4.34711  0.001024   0.076928   0.09344
4.34719  0.00128   0.07296   0.094848
4.34727  0.001024   0.074496   0.087552
4.34734  0.000896   0.078592   0.091648
4.34742  0.000256   0.079616   0.082176
4.3475  0.00128   0.069248   0.089216
4.34758  0.00064   0.069504   0.085632
4.34766  0.001024   0.074368   0.089984
4.34773  0.000896   0.082944   0.091392
4.34781  0.000512   0.077824   0.088832
4.34789  0.000896   0.0736   0.086528
4.34797  0.001152   0.07104   0.087936
4.34805  0.001024   0.074368   0.085632
4.34813  0.000768   0.07424   0.085504
4.3482  0.000768   0.078336   0.08512
4.34828  0.00128   0.079872   0.093568
4.34836  0.001408   0.081152   0.093952
4.34844  0.000512   0.075648   0.089984
4.34852  0.00064   0.07872   0.08896
4.34859  0.000896   0.073344   0.090496
4.34867  0.000768   0.073088   0.087424
4.34875  0.001024   0.073344   0.092288
4.34883  0.000896   0.075136   0.089472
4.34891  0.000384   0.078208   0.088448
4.34898  0.001664   0.076928   0.08576
4.34906  0.000768   0.075392   0.084096
4.34914  0.000384   0.076032   0.09536
4.34922  0.000512   0.081408   0.090752
4.3493  0.00064   0.07488   0.086656
4.34938  0.000256   0.072832   0.08704
4.34945  0.001024   0.075904   0.086912
4.34953  0.001024   0.072576   0.092032
4.34961  0.000768   0.073472   0.08704
4.34969  0.000768   0.073216   0.09088
4.34977  0.000384   0.075264   0.084864
4.34984  0.00064   0.07808   0.08832
4.34992  0.000128   0.075904   0.088832
4.35  0.000512   0.075264   0.086016
4.35008  0.001536   0.075264   0.08448
4.35016  0.001024   0.073728   0.086912
4.35023  0.000896   0.076032   0.094976
4.35031  0.000896   0.0768   0.09088
4.35039  0.001536   0.068864   0.08576
4.35047  0.001152   0.075264   0.081664
4.35055  0.000896   0.073984   0.081152
4.35062  0.001024   0.072832   0.079232
4.3507  0.001024   0.077952   0.08768
4.35078  0.000768   0.069376   0.083456
4.35086  0.000768   0.076288   0.089088
4.35094  0.000768   0.076544   0.08768
4.35102  0.000896   0.075264   0.082816
4.35109  0.000896   0.075264   0.087936
4.35117  0.001024   0.078976   0.085888
4.35125  0.000512   0.0704   0.090752
4.35133  0.000768   0.067072   0.08896
4.35141  0.000768   0.076288   0.09216
4.35148  0.000384   0.077056   0.089344
4.35156  0.001152   0.074112   0.088832
4.35164  0.000896   0.07296   0.085888
4.35172  0.00064   0.070016   0.08512
4.3518  0.000512   0.07488   0.0896
4.35187  0.000768   0.07424   0.085888
4.35195  0.000896   0.075264   0.082688
4.35203  0.001024   0.074752   0.085504
4.35211  0.000384   0.079232   0.090624
4.35219  0.000896   0.076288   0.090368
4.35227  0.001024   0.072192   0.088448
4.35234  0.000896   0.078976   0.08704
4.35242  0.000896   0.073344   0.09408
4.3525  0.000896   0.071296   0.085504
4.35258  0.001152   0.076544   0.084608
4.35266  0.000768   0.072576   0.090368
4.35273  0.000256   0.070528   0.084224
4.35281  0.000384   0.075008   0.084864
4.35289  0.000768   0.077696   0.088064
4.35297  0.000384   0.06912   0.082048
4.35305  0.00064   0.073728   0.084864
4.35313  0.000896   0.078848   0.094208
4.3532  0.000768   0.077568   0.09216
4.35328  0.000384   0.073344   0.07808
4.35336  0.001152   0.072832   0.092672
4.35344  0.000896   0.072704   0.092032
4.35352  0.001536   0.079744   0.093568
4.35359  0.000768   0.071936   0.089472
4.35367  0.000384   0.077568   0.089216
4.35375  0.001024   0.073984   0.087936
4.35383  0.000896   0.072192   0.084736
4.35391  0.000384   0.070144   0.093312
4.35398  0.000768   0.07296   0.089216
4.35406  0.000512   0.073472   0.083968
4.35414  0.00064   0.076288   0.085504
4.35422  0.000256   0.07808   0.087168
4.3543  0.001024   0.07552   0.09152
4.35438  0.000768   0.075904   0.085248
4.35445  0.000512   0.07168   0.090496
4.35453  0.001024   0.070144   0.09152
4.35461  0.000896   0.076544   0.087936
4.35469  0.000896   0.07296   0.08128
4.35477  0.001152   0.076672   0.083456
4.35484  0.000768   0.075136   0.086912
4.35492  0.001536   0.070912   0.088064
4.355  0.000768   0.075648   0.08128
4.35508  0.000768   0.073216   0.088832
4.35516  0.001152   0.079232   0.080896
4.35523  0.000768   0.07424   0.091136
4.35531  0.00064   0.076672   0.090112
4.35539  0.000768   0.070784   0.08768
4.35547  0.000384   0.0768   0.089856
4.35555  0.000512   0.075776   0.087552
4.35562  0.000896   0.078208   0.088192
4.3557  0.000256   0.071808   0.08576
4.35578  0.001024   0.078976   0.094208
4.35586  0.00064   0.070656   0.0864
4.35594  0.000512   0.0736   0.092288
4.35602  0.00128   0.070016   0.091904
4.35609  0.00128   0.076032   0.090496
4.35617  0.000384   0.068992   0.088704
4.35625  0.000384   0.075904   0.089984
4.35633  0.000768   0.070784   0.0832
4.35641  0.000512   0.071296   0.080896
4.35648  0.000384   0.072192   0.092288
4.35656  0.001408   0.077312   0.080896
4.35664  0.001152   0.0768   0.087168
4.35672  0.00064   0.07104   0.088448
4.3568  0.001408   0.07296   0.088064
4.35688  0.00064   0.074112   0.08576
4.35695  0.00064   0.076544   0.092928
4.35703  0.000896   0.076288   0.087552
4.35711  0.001024   0.071296   0.09216
4.35719  0.000256   0.076032   0.084352
4.35727  0.001024   0.073472   0.08832
4.35734  0.000896   0.06976   0.088576
4.35742  0.000896   0.074752   0.089472
4.3575  0.000384   0.073216   0.090368
4.35758  0.001152   0.078208   0.082432
4.35766  0.00128   0.072448   0.087296
4.35773  0.001024   0.074368   0.092032
4.35781  0.000768   0.072704   0.085632
4.35789  0.001024   0.076288   0.086784
4.35797  0.000768   0.073088   0.091776
4.35805  0.001024   0.070144   0.089472
4.35813  0.000384   0.071296   0.08128
4.3582  0.000512   0.073856   0.085376
4.35828  0.000512   0.077312   0.091648
4.35836  0.001024   0.071424   0.086784
4.35844  0.001408   0.07488   0.083584
4.35852  0.00128   0.077696   0.087552
4.35859  0.000768   0.072448   0.086528
4.35867  0.001152   0.07744   0.092416
4.35875  0.000384   0.075136   0.087808
4.35883  0.000896   0.076928   0.085504
4.35891  0.000768   0.073856   0.089472
4.35898  0.001408   0.077568   0.089728
4.35906  0.00064   0.074496   0.087168
4.35914  0.000896   0.07232   0.096128
4.35922  0.000512   0.069888   0.092288
4.3593  0.001152   0.07232   0.08896
4.35938  0.001152   0.079488   0.0896
4.35945  0.000512   0.071424   0.086144
4.35953  0.000384   0.077824   0.088064
4.35961  0.001024   0.07296   0.090368
4.35969  0.001024   0.076288   0.091776
4.35977  0.000768   0.081536   0.083456
4.35984  0.001536   0.074624   0.086528
4.35992  0.000384   0.073472   0.08384
4.36  0.001152   0.07872   0.0864
4.36008  0.000768   0.07744   0.083328
4.36016  0.000768   0.077184   0.08384
4.36023  0.000768   0.077184   0.09152
4.36031  0.00064   0.073344   0.086272
4.36039  0.000384   0.082048   0.091648
4.36047  0.001024   0.072832   0.092288
4.36055  0.001024   0.07808   0.08832
4.36062  0.000256   0.07424   0.087808
4.3607  0.001024   0.069888   0.095744
4.36078  0.00128   0.074496   0.093952
4.36086  0.001024   0.074368   0.090368
4.36094  0.00064   0.070272   0.0832
4.36102  0.000512   0.072576   0.089728
4.36109  0.00128   0.07488   0.091648
4.36117  0.000896   0.07488   0.085376
4.36125  0.000384   0.074112   0.089472
4.36133  0.00064   0.071808   0.08448
4.36141  0.00064   0.074496   0.089344
4.36148  0.000896   0.076544   0.088832
4.36156  0.000768   0.0672   0.097152
4.36164  0.001024   0.076672   0.085376
4.36172  0.000512   0.071808   0.087168
4.3618  0.001152   0.068864   0.089728
4.36188  0.000768   0.0704   0.086528
4.36195  0.000384   0.075008   0.087296
4.36203  0.001152   0.074496   0.08448
4.36211  0.00064   0.074624   0.0832
4.36219  0.000896   0.069248   0.084096
4.36227  0.001024   0.077696   0.0832
4.36234  0.001024   0.074496   0.0832
4.36242  0.000384   0.077952   0.089344
4.3625  0.000768   0.074752   0.086016
4.36258  0.000896   0.075136   0.0896
4.36266  0.00064   0.07296   0.088832
4.36273  0.000896   0.073984   0.087168
4.36281  0.000896   0.07296   0.078848
4.36289  0.000256   0.075008   0.084992
4.36297  0.00064   0.076032   0.094336
4.36305  0.000384   0.071168   0.086272
4.36313  0.00128   0.080256   0.089728
4.3632  0.000768   0.07296   0.090752
4.36328  0.000512   0.07552   0.090752
4.36336  0.000256   0.075392   0.089856
4.36344  0.000896   0.082816   0.082048
4.36352  0.000768   0.075136   0.087808
4.36359  0.001024   0.072704   0.090368
4.36367  0.000768   0.073088   0.08576
4.36375  0.000768   0.081536   0.086528
4.36383  0.000768   0.077184   0.087168
4.36391  0.000512   0.073088   0.085504
4.36398  0.000512   0.075136   0.088192
4.36406  0.000768   0.0736   0.08768
4.36414  0.000256   0.07616   0.086912
4.36422  0.000896   0.079104   0.086912
4.3643  0.000896   0.073088   0.086144
4.36437  0.00128   0.073856   0.088064
4.36445  0.00064   0.077952   0.087168
4.36453  0.000896   0.068224   0.088576
4.36461  0.001024   0.07232   0.079232
4.36469  0.000768   0.075648   0.087296
4.36477  0.000896   0.073216   0.091648
4.36484  0.000384   0.075264   0.093056
4.36492  0.000896   0.070016   0.0864
4.365  0.001536   0.075904   0.091136
4.36508  0.00128   0.075648   0.093056
4.36516  0.000384   0.078336   0.093184
4.36523  0.000512   0.078848   0.08704
4.36531  0.00064   0.071552   0.08896
4.36539  0.000896   0.076032   0.08576
4.36547  0.001792   0.073984   0.087296
4.36555  0.001408   0.075008   0.095104
4.36563  0.000128   0.069248   0.0864
4.3657  0.001408   0.077568   0.081408
4.36578  0.000896   0.081408   0.094592
4.36586  0.001024   0.077056   0.090368
4.36594  0.000384   0.072832   0.087168
4.36602  0.000128   0.075008   0.091264
4.36609  0.00064   0.075776   0.086656
4.36617  0.000896   0.069376   0.092416
4.36625  0.00064   0.077056   0.088704
4.36633  0.001024   0.073728   0.088064
4.36641  0.000512   0.077568   0.094464
4.36648  0.000768   0.067072   0.085504
4.36656  0.00064   0.077056   0.093824
4.36664  0.001152   0.071808   0.084736
4.36672  0.001152   0.077696   0.094592
4.3668  0.001024   0.078848   0.089216
4.36688  0.000768   0.071552   0.085504
4.36695  0.001024   0.07232   0.086912
4.36703  0.001664   0.070912   0.089984
4.36711  0.000128   0.079616   0.083456
4.36719  0.000512   0.076544   0.0896
4.36727  0.001408   0.07232   0.08832
4.36734  0.001152   0.080512   0.088192
4.36742  0.001536   0.075392   0.083072
4.3675  0.00064   0.07488   0.090496
4.36758  0.001024   0.079872   0.083456
4.36766  0.000384   0.070272   0.09152
4.36773  0.001152   0.073856   0.086656
4.36781  0.000768   0.068736   0.087936
4.36789  0.000768   0.07232   0.090112
4.36797  0.000512   0.076288   0.087808
4.36805  0.001024   0.078208   0.091904
4.36813  0.000384   0.069632   0.089472
4.3682  0.000768   0.076288   0.08832
4.36828  0.000896   0.06976   0.088704
4.36836  0.001152   0.0736   0.086912
4.36844  0.000384   0.070528   0.085888
4.36852  0.000512   0.076416   0.089088
4.36859  0.000768   0.077824   0.092544
4.36867  0.001024   0.075648   0.085888
4.36875  0.001024   0.07488   0.083968
4.36883  0.000896   0.074496   0.085888
4.36891  0.001024   0.071424   0.095616
4.36898  0.000384   0.074624   0.084608
4.36906  0.000768   0.070784   0.085376
4.36914  0.000384   0.071552   0.088832
4.36922  0.000512   0.075136   0.088704
4.3693  0.00064   0.07232   0.091392
4.36937  0.00064   0.077312   0.088064
4.36945  0.000512   0.071168   0.085248
4.36953  0.000896   0.06592   0.09216
4.36961  0.000384   0.077184   0.08768
4.36969  0.000384   0.070784   0.092416
4.36977  0.000384   0.075904   0.085632
4.36984  0.000512   0.072704   0.09216
4.36992  0.000384   0.077184   0.0896
4.37  0.000896   0.069888   0.0832
4.37008  0.000512   0.073984   0.08576
4.37016  0.000896   0.06976   0.084864
4.37023  0.00064   0.075904   0.087936
4.37031  0.000896   0.07872   0.082048
4.37039  0.001152   0.073984   0.088832
4.37047  0.000768   0.066816   0.079616
4.37055  0.001152   0.073856   0.084608
4.37063  0.000512   0.072448   0.085632
4.3707  0.00064   0.0736   0.09024
4.37078  0.001152   0.074368   0.080512
4.37086  0.001152   0.06976   0.0864
4.37094  0.001024   0.078464   0.086528
4.37102  0.000896   0.078464   0.092032
4.37109  0.00192   0.076928   0.089984
4.37117  0.000768   0.071424   0.08704
4.37125  0.000768   0.073856   0.08768
4.37133  0.000512   0.072448   0.085376
4.37141  0.000384   0.077568   0.092416
4.37148  0.00064   0.072832   0.0928
4.37156  0.00064   0.080768   0.084224
4.37164  0.000384   0.081408   0.08512
4.37172  0.001152   0.07232   0.09152
4.3718  0.001024   0.076288   0.0896
4.37188  0.000896   0.07552   0.082944
4.37195  0.001024   0.072704   0.09024
4.37203  0.000512   0.071168   0.080128
4.37211  0.001024   0.075904   0.086912
4.37219  0.000896   0.075648   0.088704
4.37227  0.000768   0.075264   0.089984
4.37234  0.000768   0.07616   0.087296
4.37242  0.000768   0.080896   0.08832
4.3725  0.00064   0.07424   0.083968
4.37258  0.001024   0.071936   0.08384
4.37266  0.001024   0.070144   0.090624
4.37273  0.00064   0.075648   0.085248
4.37281  0.000384   0.073088   0.095488
4.37289  0.000512   0.075264   0.085888
4.37297  0.000768   0.079616   0.088064
4.37305  0.00064   0.072064   0.084608
4.37312  0.000768   0.079104   0.091136
4.3732  0.000512   0.073472   0.089216
4.37328  0.001024   0.075776   0.09088
4.37336  0.000896   0.077184   0.085376
4.37344  0.001024   0.07104   0.08192
4.37352  0.001024   0.075648   0.086272
4.37359  0.000256   0.073728   0.082048
4.37367  0.001152   0.071296   0.093824
4.37375  0.000768   0.073728   0.092672
4.37383  0.00064   0.077056   0.086144
4.37391  0.001024   0.074112   0.089088
4.37398  0.000768   0.079488   0.091264
4.37406  0.000768   0.072064   0.084736
4.37414  0.000384   0.072704   0.093952
4.37422  0.000768   0.072704   0.093824
4.3743  0.001024   0.075008   0.083456
4.37437  0.00064   0.075904   0.088832
4.37445  0.000384   0.081792   0.086272
4.37453  0.000896   0.068864   0.087552
4.37461  0.00128   0.081024   0.090112
4.37469  0.000896   0.070016   0.08832
4.37477  0.00064   0.075264   0.091008
4.37484  0.001024   0.072576   0.091392
4.37492  0.000896   0.069504   0.092544
4.375  0.000512   0.077056   0.091648
4.37508  0.000768   0.07104   0.083968
4.37516  0.001024   0.07424   0.088576
4.37523  0.000768   0.073088   0.089088
4.37531  0.000896   0.073728   0.091264
4.37539  0.00064   0.068736   0.092928
4.37547  0.000512   0.075904   0.085248
4.37555  0.000512   0.076416   0.085504
4.37563  0.000512   0.073344   0.092672
4.3757  0.001024   0.07552   0.086784
4.37578  0.001024   0.066944   0.089344
4.37586  0.000768   0.073344   0.089216
4.37594  0.000896   0.07616   0.0832
4.37602  0.001024   0.072832   0.09792
4.37609  0.000512   0.07744   0.086144
4.37617  0.000512   0.075136   0.084608
4.37625  0.001408   0.073984   0.084736
4.37633  0.001152   0.074112   0.087808
4.37641  0.000768   0.080896   0.086912
4.37648  0.000512   0.07424   0.09088
4.37656  0.000768   0.068608   0.0896
4.37664  0.000768   0.076288   0.084608
4.37672  0.00064   0.073472   0.09664
4.3768  0.000896   0.06912   0.086272
4.37688  0.001152   0.073728   0.07936
4.37695  0.001152   0.07424   0.090752
4.37703  0.00064   0.075904   0.086656
4.37711  0.000256   0.075776   0.085632
4.37719  0.000256   0.076672   0.084608
4.37727  0.001152   0.077952   0.080896
4.37734  0.001024   0.07424   0.091008
4.37742  0.001152   0.076672   0.086144
4.3775  0.000384   0.078976   0.08448
4.37758  0.000768   0.073728   0.086144
4.37766  0.000512   0.076416   0.087552
4.37773  0.000768   0.072704   0.084992
4.37781  0.000768   0.073216   0.086784
4.37789  0.000896   0.071424   0.087424
4.37797  0.00064   0.074112   0.089856
4.37805  0.000896   0.07232   0.086272
4.37812  0.00064   0.078336   0.091904
4.3782  0.000768   0.0672   0.085888
4.37828  0.000768   0.070528   0.09024
4.37836  0.00064   0.070144   0.087168
4.37844  0.00064   0.073728   0.094976
4.37852  0.000768   0.07616   0.091136
4.37859  0.001024   0.070656   0.089088
4.37867  0.000896   0.077952   0.086656
4.37875  0.000256   0.075904   0.086528
4.37883  0.000512   0.07744   0.085376
4.37891  0.00064   0.07296   0.087808
4.37898  0.001152   0.070528   0.092672
4.37906  0.000384   0.075776   0.09024
4.37914  0.000768   0.073472   0.091648
4.37922  0.000896   0.07616   0.0896
4.3793  0.000512   0.077696   0.084864
4.37938  0.001536   0.067328   0.078208
4.37945  0.00064   0.073216   0.083968
4.37953  0.002176   0.074624   0.091648
4.37961  0.001536   0.07232   0.085888
4.37969  0.00128   0.075136   0.088192
4.37977  0.00064   0.073984   0.083072
4.37984  0.000768   0.07808   0.087424
4.37992  0.000512   0.074752   0.082176
4.38  0.001152   0.0768   0.083712
4.38008  0.000256   0.069888   0.086528
4.38016  0.00064   0.074624   0.088192
4.38023  0.001024   0.080256   0.08512
4.38031  0.001536   0.071552   0.086784
4.38039  0.000384   0.072192   0.087808
4.38047  0.00064   0.074368   0.08576
4.38055  0.001152   0.072704   0.089088
4.38063  0.001024   0.070784   0.082432
4.3807  0.000256   0.075392   0.082304
4.38078  0.00128   0.0704   0.089344
4.38086  0.000384   0.069248   0.086784
4.38094  0.000384   0.075648   0.082944
4.38102  0.000384   0.072192   0.08896
4.38109  0.000768   0.072064   0.083712
4.38117  0.000896   0.072832   0.088832
4.38125  0.000768   0.073088   0.092416
4.38133  0.00064   0.073728   0.086784
4.38141  0.000896   0.072448   0.092544
4.38148  0.000896   0.074624   0.089472
4.38156  0.00064   0.073856   0.084992
4.38164  0.000768   0.0736   0.088192
4.38172  0.001408   0.077056   0.084224
4.3818  0.000512   0.076032   0.081152
4.38187  0.000896   0.07616   0.082432
4.38195  0.00128   0.076288   0.088192
4.38203  0.000896   0.074112   0.08512
4.38211  0.000896   0.071296   0.089088
4.38219  0.00064   0.075008   0.08512
4.38227  0.000896   0.071936   0.085376
4.38234  0.000768   0.0736   0.08128
4.38242  0.000768   0.06464   0.086912
4.3825  0.000896   0.075776   0.082176
4.38258  0.001152   0.0704   0.092416
4.38266  0.00064   0.07168   0.08256
4.38273  0.000256   0.072832   0.08704
4.38281  0.000384   0.075648   0.089216
4.38289  0.000896   0.0736   0.088832
4.38297  0.000768   0.073216   0.088704
4.38305  0.00128   0.071296   0.091136
4.38312  0.000896   0.072064   0.089216
4.3832  0.000768   0.075008   0.088832
4.38328  0.000384   0.072576   0.086656
4.38336  0.000384   0.070528   0.085888
4.38344  0.000768   0.0704   0.089344
4.38352  0.000256   0.071424   0.093184
4.38359  0.000384   0.072576   0.088704
4.38367  0.000512   0.077056   0.085632
4.38375  0.000384   0.065536   0.090496
4.38383  0.00064   0.071424   0.097664
4.38391  0.00064   0.076032   0.086144
4.38398  0.000128   0.074368   0.084992
4.38406  0.000768   0.069376   0.087552
4.38414  0.000768   0.077312   0.080768
4.38422  0.000512   0.072064   0.083712
4.3843  0.001152   0.07168   0.087424
4.38438  0.00128   0.072192   0.090496
4.38445  0.001024   0.067584   0.086272
4.38453  0.000512   0.075136   0.089856
4.38461  0.001152   0.076672   0.086656
4.38469  0.00064   0.078592   0.088704
4.38477  0.00064   0.079104   0.090496
4.38484  0.000896   0.078208   0.081664
4.38492  0.001408   0.072064   0.082688
4.385  0.00064   0.073856   0.087168
4.38508  0.00064   0.070784   0.089216
4.38516  0.000512   0.073728   0.091904
4.38523  0.00064   0.074368   0.079872
4.38531  0.000768   0.072448   0.080896
4.38539  0.000512   0.083584   0.086528
4.38547  0.001024   0.073856   0.091776
4.38555  0.00064   0.077568   0.08512
4.38563  0.000512   0.075008   0.088192
4.3857  0.00064   0.076928   0.082304
4.38578  0.000384   0.071552   0.089984
4.38586  0.000768   0.071808   0.08512
4.38594  0.000768   0.07296   0.085888
4.38602  0.000512   0.079232   0.0896
4.38609  0.000768   0.074112   0.091648
4.38617  0.000128   0.074112   0.085376
4.38625  0.000768   0.075264   0.086528
4.38633  0.001536   0.068224   0.084096
4.38641  0.000512   0.075904   0.0864
4.38648  0.000768   0.075648   0.079872
4.38656  0.000256   0.077312   0.090496
4.38664  0.000512   0.078208   0.085248
4.38672  0.000768   0.074496   0.081664
4.3868  0.001408   0.072448   0.087552
4.38687  0.000768   0.070144   0.091392
4.38695  0.001152   0.073216   0.090368
4.38703  0.000896   0.079232   0.091776
4.38711  0.000768   0.079744   0.089856
4.38719  0.000384   0.075136   0.08576
4.38727  0.00064   0.075264   0.084864
4.38734  0.000768   0.068864   0.083456
4.38742  0.000768   0.076928   0.080256
4.3875  0.00064   0.068864   0.083968
4.38758  0.001024   0.07488   0.089856
4.38766  0.001024   0.076416   0.086272
4.38773  0.000768   0.06848   0.081664
4.38781  0.000768   0.071808   0.09216
4.38789  0.001152   0.072064   0.08704
4.38797  0.001792   0.076288   0.082304
4.38805  0.00064   0.074112   0.08768
4.38813  0.000896   0.071168   0.088704
4.3882  0.001408   0.072832   0.078976
4.38828  0.001024   0.071936   0.093312
4.38836  0.00064   0.071296   0.085376
4.38844  0.000896   0.0768   0.084736
4.38852  0.000768   0.072576   0.08256
4.38859  0.00064   0.074368   0.090112
4.38867  0.00064   0.070656   0.086528
4.38875  0.00064   0.070528   0.083712
4.38883  0.00064   0.069888   0.091776
4.38891  0.001024   0.076288   0.085376
4.38898  0.000256   0.076416   0.085632
4.38906  0.000256   0.07232   0.084864
4.38914  0.000512   0.074624   0.088192
4.38922  0.000256   0.071296   0.089344
4.3893  0.001536   0.076416   0.079872
4.38938  0.001152   0.076672   0.083968
4.38945  0.001024   0.067712   0.08768
4.38953  0.000256   0.069248   0.084224
4.38961  0.000768   0.068736   0.084352
4.38969  0.000512   0.072832   0.089088
4.38977  0.000896   0.074112   0.086016
4.38984  0.001024   0.07552   0.08256
4.38992  0.00128   0.078976   0.085376
4.39  0.000512   0.075776   0.087808
4.39008  0.000896   0.073856   0.089472
4.39016  0.000384   0.078464   0.086656
4.39023  0.001024   0.071168   0.084096
4.39031  0.00064   0.07424   0.086144
4.39039  0.00064   0.070784   0.088448
4.39047  0.000384   0.07296   0.086784
4.39055  0.000512   0.070016   0.088704
4.39062  0.000384   0.070912   0.085248
4.3907  0.000512   0.074624   0.086272
4.39078  0.000768   0.071552   0.093696
4.39086  0.000512   0.074624   0.088576
4.39094  0.000256   0.078464   0.087424
4.39102  0.000512   0.07488   0.086144
4.39109  0.000512   0.082048   0.0864
4.39117  0.000512   0.08   0.096128
4.39125  0.001152   0.07744   0.086656
4.39133  0.001024   0.06848   0.089728
4.39141  0.000896   0.07232   0.09536
4.39148  0.000512   0.075392   0.082816
4.39156  0.001024   0.07488   0.088832
4.39164  0.000256   0.071552   0.084608
4.39172  0.000384   0.074368   0.09152
4.3918  0.001408   0.074624   0.089984
4.39187  0.000768   0.073344   0.086912
4.39195  0.001024   0.070912   0.095616
4.39203  0.000512   0.077312   0.081024
4.39211  0.00128   0.074368   0.083456
4.39219  0.001152   0.07552   0.0864
4.39227  0.000512   0.068736   0.088704
4.39234  0.001024   0.072448   0.089984
4.39242  0.000896   0.077184   0.087168
4.3925  0.000896   0.07872   0.09088
4.39258  0.00064   0.07488   0.086656
4.39266  0.00064   0.071552   0.086912
4.39273  0.001536   0.072576   0.085504
4.39281  0.000896   0.08   0.08064
4.39289  0.001024   0.07616   0.084096
4.39297  0.00064   0.0736   0.089088
4.39305  0.000384   0.073984   0.08704
4.39313  0.001024   0.068736   0.09152
4.3932  0.00064   0.07872   0.084864
4.39328  0.00128   0.079104   0.085632
4.39336  0.00064   0.07168   0.088192
4.39344  0.000128   0.078848   0.09536
4.39352  0.000896   0.07744   0.087296
4.39359  0.000512   0.077184   0.084224
4.39367  0.00064   0.079104   0.0832
4.39375  0.000384   0.071552   0.08256
4.39383  0.001024   0.073216   0.086656
4.39391  0.00064   0.072064   0.08384
4.39398  0.000512   0.075904   0.093952
4.39406  0.001408   0.07104   0.089472
4.39414  0.00064   0.074368   0.088192
4.39422  0.000512   0.072064   0.088832
4.3943  0.000896   0.071168   0.091392
4.39438  0.000384   0.073856   0.0832
4.39445  0.001152   0.077184   0.090496
4.39453  0.001536   0.072832   0.085632
4.39461  0.000768   0.076288   0.089728
4.39469  0.00064   0.070656   0.087552
4.39477  0.00064   0.07104   0.079488
4.39484  0.000512   0.075392   0.081536
4.39492  0.000896   0.07232   0.091136
4.395  0.000896   0.07488   0.078976
4.39508  0.00064   0.068992   0.08384
4.39516  0.000256   0.075264   0.08576
4.39523  0.001408   0.068736   0.08384
4.39531  0.000896   0.077184   0.091776
4.39539  0.000896   0.073088   0.088576
4.39547  0.001024   0.077696   0.080896
4.39555  0.00064   0.075776   0.086528
4.39562  0.000512   0.073472   0.084352
4.3957  0.000768   0.07424   0.084608
4.39578  0.00128   0.077184   0.089856
4.39586  0.000512   0.070912   0.084992
4.39594  0.000768   0.072192   0.084608
4.39602  0.001152   0.075392   0.08384
4.39609  0.001408   0.075264   0.086144
4.39617  0.00064   0.075008   0.088192
4.39625  0.000384   0.076928   0.091648
4.39633  0.000128   0.0768   0.08896
4.39641  0.001408   0.076928   0.082176
4.39648  0.000512   0.073984   0.086528
4.39656  0.000512   0.079744   0.08768
4.39664  0.000384   0.070528   0.083456
4.39672  0.000384   0.070528   0.08896
4.3968  0.000896   0.07296   0.084096
4.39688  0.000512   0.070144   0.086912
4.39695  0.001024   0.06848   0.0832
4.39703  0.000768   0.07296   0.08512
4.39711  0.000896   0.07488   0.087296
4.39719  0.000512   0.071936   0.090624
4.39727  0.000768   0.07488   0.08704
4.39734  0.000896   0.071424   0.089728
4.39742  0.000384   0.072704   0.079488
4.3975  0.000896   0.072704   0.091264
4.39758  0.000768   0.073472   0.089472
4.39766  0.001024   0.07744   0.088192
4.39773  0.000384   0.067328   0.087552
4.39781  0.000896   0.066944   0.086144
4.39789  0.000896   0.065664   0.08256
4.39797  0.000256   0.069248   0.086016
4.39805  0.00064   0.07488   0.0896
4.39813  0.001024   0.075008   0.086144
4.3982  0.00064   0.070912   0.088448
4.39828  0.000128   0.07168   0.083584
4.39836  0.000384   0.072064   0.091264
4.39844  0.000512   0.073088   0.086656
4.39852  0.000768   0.073984   0.08576
4.39859  0.000384   0.075648   0.086528
4.39867  0.00128   0.072064   0.08768
4.39875  0.00128   0.069504   0.087808
4.39883  0.00064   0.074112   0.0896
4.39891  0.000768   0.072832   0.083456
4.39898  0.00064   0.0736   0.088064
4.39906  0.000128   0.072832   0.08512
4.39914  0.00064   0.075264   0.088704
4.39922  0.000896   0.077824   0.089088
4.3993  0.00064   0.071808   0.081664
4.39938  0.000512   0.073344   0.09024
4.39945  0.000896   0.070016   0.086912
4.39953  0.000512   0.07872   0.082176
4.39961  0.000512   0.074752   0.090368
4.39969  0.00064   0.075904   0.08064
4.39977  0.000896   0.068352   0.082816
4.39984  0.000768   0.075264   0.083712
4.39992  0.000256   0.069888   0.084608
4.4  0.000512   0.0768   0.09024
4.40008  0.000384   0.069376   0.086912
4.40016  0.001152   0.071552   0.090112
4.40023  0.000768   0.071424   0.089856
4.40031  0.000896   0.078336   0.084352
4.40039  0.000896   0.07488   0.080512
4.40047  0.000384   0.074112   0.083456
4.40055  0.000512   0.074624   0.085504
4.40062  0.001024   0.069888   0.08704
4.4007  0.001024   0.067712   0.082816
4.40078  0.001408   0.073728   0.084608
4.40086  0.000128   0.076544   0.091136
4.40094  0.000512   0.074496   0.082944
4.40102  0.000896   0.074112   0.080768
4.40109  0.00128   0.072704   0.09408
4.40117  0.000512   0.075008   0.091648
4.40125  0.00064   0.076928   0.090752
4.40133  0.00064   0.073216   0.089472
4.40141  0.000128   0.06848   0.087936
4.40148  0.00064   0.070272   0.089216
4.40156  0.001024   0.069504   0.08448
4.40164  0.001408   0.075136   0.082944
4.40172  0.001024   0.074112   0.087552
4.4018  0.000896   0.077952   0.088064
4.40188  0.000896   0.077312   0.08896
4.40195  0.000768   0.072448   0.08576
4.40203  0.000512   0.07424   0.087168
4.40211  0.00064   0.070528   0.086912
4.40219  0.000384   0.064512   0.087168
4.40227  0.000128   0.071552   0.095872
4.40234  0.001024   0.075264   0.084608
4.40242  0.000384   0.074368   0.087296
4.4025  0.00064   0.07616   0.09088
4.40258  0.000384   0.070912   0.085248
4.40266  0   0.077056   0.090752
4.40273  0.000256   0.070272   0.087424
4.40281  0.000768   0.069248   0.092416
4.40289  0.00064   0.06912   0.089856
4.40297  0.000384   0.074112   0.084608
4.40305  0.000896   0.079872   0.0864
4.40313  0.001152   0.072448   0.086784
4.4032  0.000896   0.070656   0.0896
4.40328  0.000512   0.072832   0.082304
4.40336  0.000512   0.073216   0.082304
4.40344  0.00064   0.070016   0.088448
4.40352  0.000768   0.074752   0.088832
4.40359  0.000384   0.07872   0.087808
4.40367  0.001152   0.065152   0.090496
4.40375  0.000512   0.07168   0.081152
4.40383  0.000512   0.072448   0.087936
4.40391  0.001024   0.07232   0.090112
4.40398  0.000512   0.072192   0.0832
4.40406  0.000384   0.077312   0.08896
4.40414  0.000768   0.07104   0.092544
4.40422  0.000384   0.066304   0.089472
4.4043  0.00064   0.071424   0.089728
4.40437  0.001152   0.069888   0.091392
4.40445  0.000768   0.068352   0.082176
4.40453  0.001408   0.066048   0.084352
4.40461  0.000384   0.06976   0.083328
4.40469  0.000384   0.072832   0.083712
4.40477  0.000896   0.076928   0.090752
4.40484  0.001408   0.077824   0.084096
4.40492  0.000384   0.074496   0.084224
4.405  0.000896   0.073344   0.08576
4.40508  0.000512   0.075136   0.089984
4.40516  0.000896   0.069376   0.08832
4.40523  0.000384   0.070912   0.083712
4.40531  0.00128   0.068864   0.084736
4.40539  0.000896   0.072064   0.082688
4.40547  0.000512   0.074368   0.085376
4.40555  0.000768   0.07872   0.079488
4.40562  0.00128   0.068992   0.09216
4.4057  0.001152   0.06848   0.086144
4.40578  0.000256   0.073984   0.089216
4.40586  0.001024   0.074752   0.082816
4.40594  0.00064   0.072064   0.083456
4.40602  0.000896   0.078464   0.090368
4.40609  0.00064   0.073088   0.088192
4.40617  0.00064   0.068096   0.085632
4.40625  0.000768   0.077312   0.089216
4.40633  0.00128   0.074624   0.084096
4.40641  0.00128   0.073216   0.08704
4.40648  0.00128   0.07808   0.092544
4.40656  0.000384   0.074112   0.091648
4.40664  0.00064   0.077824   0.084608
4.40672  0.00064   0.073728   0.084096
4.4068  0.000896   0.07424   0.08064
4.40688  0.000896   0.076544   0.087808
4.40695  0.000768   0.075648   0.093696
4.40703  0.000384   0.073344   0.089344
4.40711  0.000256   0.071168   0.0864
4.40719  0.000384   0.077184   0.08448
4.40727  0.000512   0.072448   0.091136
4.40734  0.00064   0.073856   0.084864
4.40742  0.000512   0.072832   0.085504
4.4075  0.000512   0.077952   0.083968
4.40758  0.000768   0.076032   0.08448
4.40766  0.000768   0.072576   0.083968
4.40773  0.000512   0.076032   0.085504
4.40781  0.00064   0.071168   0.085248
4.40789  0.000512   0.075776   0.087168
4.40797  0.000768   0.072064   0.086528
4.40805  0.000512   0.0736   0.079232
4.40813  0.000896   0.07168   0.084992
4.4082  0.000384   0.068992   0.084736
4.40828  0.000384   0.079616   0.088448
4.40836  0.000256   0.074624   0.086528
4.40844  0.000128   0.07488   0.082176
4.40852  0.00064   0.073856   0.087808
4.40859  0.000768   0.07296   0.086784
4.40867  0.00064   0.070144   0.08768
4.40875  0.001024   0.07552   0.087552
4.40883  0.000768   0.073216   0.085248
4.40891  0.000512   0.08256   0.087936
4.40898  0.001024   0.068736   0.08384
4.40906  0.001024   0.076672   0.08256
4.40914  0.000384   0.072448   0.085248
4.40922  0.000256   0.07168   0.08768
4.4093  0.000512   0.072064   0.087296
4.40937  0.001024   0.075904   0.082944
4.40945  0.000256   0.079744   0.082432
4.40953  0.000896   0.073472   0.087552
4.40961  0.00128   0.071296   0.083712
4.40969  0.001024   0.082432   0.081792
4.40977  0.000512   0.077312   0.082688
4.40984  0.000768   0.069632   0.088832
4.40992  0.00064   0.07296   0.080512
4.41  0.00064   0.073856   0.083584
4.41008  0.000512   0.077056   0.084608
4.41016  0.00064   0.071936   0.084096
4.41023  0.00064   0.074496   0.088448
4.41031  0.000384   0.07296   0.084096
4.41039  0.000256   0.073472   0.091776
4.41047  0.001024   0.072576   0.090112
4.41055  0.001024   0.078208   0.087296
4.41063  0.001152   0.071424   0.083968
4.4107  0.00064   0.065408   0.08128
4.41078  0.000896   0.076928   0.088704
4.41086  0.00128   0.07744   0.084352
4.41094  0.000512   0.06784   0.087168
4.41102  0.000768   0.071552   0.0832
4.41109  0.000768   0.074112   0.08704
4.41117  0.000512   0.071424   0.08576
4.41125  0.00064   0.072448   0.08768
4.41133  0.001152   0.072576   0.09152
4.41141  0.001152   0.075136   0.087168
4.41148  0.000768   0.073216   0.0896
4.41156  0.001792   0.07488   0.08704
4.41164  0.001152   0.074496   0.086656
4.41172  0.00128   0.0704   0.083456
4.4118  0.000896   0.07424   0.08704
4.41188  0.000512   0.070528   0.08256
4.41195  0.000256   0.071808   0.084736
4.41203  0.000768   0.071936   0.09472
4.41211  0.000512   0.071296   0.09024
4.41219  0.00064   0.071424   0.089472
4.41227  0.000896   0.07488   0.085504
4.41234  0.00064   0.074624   0.083328
4.41242  0.001024   0.071296   0.090752
4.4125  0.001536   0.071168   0.08192
4.41258  0.000896   0.069248   0.084096
4.41266  0.000384   0.075136   0.090496
4.41273  0.001408   0.07424   0.088448
4.41281  0.000384   0.07616   0.082176
4.41289  0.000256   0.075392   0.085376
4.41297  0.00064   0.076032   0.09344
4.41305  0.000896   0.06912   0.090624
4.41312  0.000896   0.076032   0.0832
4.4132  0.001024   0.07232   0.082688
4.41328  0.000896   0.075648   0.081792
4.41336  0.00064   0.077184   0.084224
4.41344  0.000512   0.075392   0.08384
4.41352  0.000384   0.074496   0.08192
4.41359  0.00064   0.073472   0.086912
4.41367  0.00128   0.068992   0.08704
4.41375  0.00064   0.074112   0.08448
4.41383  0.000768   0.072704   0.08896
4.41391  0.000512   0.0672   0.088832
4.41398  0.000384   0.073216   0.097152
4.41406  0.00064   0.070528   0.085376
4.41414  0.000512   0.07488   0.091904
4.41422  0.00064   0.079744   0.08448
4.4143  0.000896   0.071168   0.0864
4.41437  0.001024   0.077184   0.08832
4.41445  0.001536   0.07424   0.087936
4.41453  0.000768   0.071552   0.089856
4.41461  0.000896   0.07296   0.086272
4.41469  0.000768   0.08   0.089088
4.41477  0.000768   0.07488   0.097408
4.41484  0.001152   0.074112   0.084224
4.41492  0.00064   0.072192   0.087936
4.415  0.000512   0.07424   0.082816
4.41508  0.000512   0.0768   0.08448
4.41516  0.000768   0.077312   0.086656
4.41523  0.00064   0.073856   0.08576
4.41531  0.001024   0.069376   0.084096
4.41539  0.000768   0.079104   0.087424
4.41547  0.000256   0.071296   0.089088
4.41555  0.000768   0.070912   0.086656
4.41563  0.001152   0.072704   0.085248
4.4157  0.000768   0.07488   0.087936
4.41578  0.000384   0.077056   0.087168
4.41586  0.000896   0.076544   0.086528
4.41594  0.001024   0.077824   0.086528
4.41602  0.000768   0.073856   0.084864
4.41609  0.00064   0.070656   0.08576
4.41617  0.000896   0.07296   0.085888
4.41625  0.001024   0.075264   0.08384
4.41633  0.00064   0.071296   0.085888
4.41641  0.000384   0.077952   0.084352
4.41648  0.000512   0.073984   0.089344
4.41656  0.000512   0.072576   0.08384
4.41664  0.000256   0.075904   0.090112
4.41672  0.000896   0.075008   0.091648
4.4168  0.00064   0.071168   0.08832
4.41688  0.001024   0.078848   0.093312
4.41695  0.001152   0.073472   0.090624
4.41703  0.001408   0.073984   0.085888
4.41711  0.000128   0.0736   0.08128
4.41719  0.000256   0.073088   0.089728
4.41727  0.000768   0.07232   0.083072
4.41734  0.000896   0.075008   0.091648
4.41742  0.00064   0.080384   0.087808
4.4175  0.001024   0.07104   0.08128
4.41758  0.000896   0.070016   0.0864
4.41766  0.00064   0.071424   0.080512
4.41773  0.000128   0.069248   0.0864
4.41781  0.000512   0.077184   0.083328
4.41789  0.00064   0.078336   0.084224
4.41797  0.00064   0.07808   0.08896
4.41805  0.000512   0.069376   0.086016
4.41812  0.00064   0.074496   0.087936
4.4182  0.000768   0.073984   0.0864
4.41828  0.000768   0.072576   0.08832
4.41836  0.00128   0.07808   0.089984
4.41844  0.000896   0.073984   0.089728
4.41852  0.00064   0.07872   0.084992
4.41859  0.00064   0.069504   0.081664
4.41867  0.001152   0.075392   0.083584
4.41875  0.00064   0.073984   0.0864
4.41883  0.000896   0.079872   0.086784
4.41891  0.000128   0.072064   0.088064
4.41898  0.000768   0.075264   0.0864
4.41906  0.000512   0.068608   0.084608
4.41914  0.000512   0.079232   0.086272
4.41922  0.000256   0.075136   0.087808
4.4193  0.001152   0.072576   0.080256
4.41938  0.000256   0.072064   0.080512
4.41945  0.001152   0.073216   0.083584
4.41953  0.000512   0.08   0.085632
4.41961  0.000896   0.0736   0.088064
4.41969  0.000768   0.076032   0.085888
4.41977  0.000768   0.07296   0.08576
4.41984  0.000768   0.072192   0.08448
4.41992  0.000512   0.074624   0.089856
4.42  0.001024   0.073856   0.084352
4.42008  0.001024   0.07552   0.08896
4.42016  0.000384   0.07296   0.08384
4.42023  0.00064   0.076032   0.084864
4.42031  0.00128   0.072704   0.084352
4.42039  0.00064   0.073344   0.084224
4.42047  0.000384   0.073984   0.09216
4.42055  0.001024   0.072832   0.090368
4.42063  0.000512   0.070528   0.091008
4.4207  0.00128   0.07552   0.083584
4.42078  0.001152   0.080512   0.082944
4.42086  0.000256   0.080512   0.082048
4.42094  0.000512   0.072832   0.090624
4.42102  0.00064   0.072832   0.089984
4.42109  0.000512   0.075904   0.086144
4.42117  0.000896   0.073472   0.088064
4.42125  0.000128   0.079744   0.0864
4.42133  0.000384   0.068864   0.088192
4.42141  0.000512   0.064384   0.085888
4.42148  0.001152   0.071552   0.090496
4.42156  0.00064   0.068096   0.0832
4.42164  0.00064   0.07296   0.08256
4.42172  0.00064   0.071424   0.083072
4.4218  0.00064   0.075904   0.09088
4.42188  0.000768   0.075904   0.089344
4.42195  0.000896   0.079616   0.091776
4.42203  0.001152   0.072448   0.08768
4.42211  0.000768   0.072192   0.086784
4.42219  0.000256   0.071424   0.091904
4.42227  0.00064   0.070656   0.091264
4.42234  0.000768   0.07232   0.08704
4.42242  0.00064   0.07808   0.084736
4.4225  0.000384   0.074496   0.087552
4.42258  0.00064   0.072064   0.086528
4.42266  0.000768   0.070144   0.086656
4.42273  0.000512   0.071296   0.085504
4.42281  0.000384   0.074112   0.089088
4.42289  0.001024   0.075008   0.080128
4.42297  0.001152   0.072448   0.087424
4.42305  0.000768   0.0768   0.083584
4.42312  0.000768   0.074496   0.09024
4.4232  0.001024   0.078208   0.089344
4.42328  0.00064   0.074112   0.088448
4.42336  0.00064   0.072192   0.091904
4.42344  0.001024   0.072448   0.082816
4.42352  0.000256   0.069504   0.089216
4.42359  0.000256   0.078336   0.084224
4.42367  0.000896   0.075648   0.075776
4.42375  0.00064   0.0736   0.084352
4.42383  0.000768   0.078592   0.078592
4.42391  0.00064   0.071808   0.081408
4.42398  0.00128   0.076032   0.0928
4.42406  0.000896   0.071424   0.080768
4.42414  0.000768   0.071424   0.081792
4.42422  0.000256   0.0736   0.083328
4.4243  0.000768   0.073472   0.081536
4.42438  0.000512   0.073856   0.08512
4.42445  0.000768   0.074624   0.086272
4.42453  0.00064   0.072448   0.091648
4.42461  0.001152   0.076928   0.085376
4.42469  0.000896   0.070272   0.088576
4.42477  0.00064   0.070656   0.084992
4.42484  0.000896   0.074112   0.082816
4.42492  0.001024   0.072192   0.097792
4.425  0.000384   0.066432   0.082048
4.42508  0.000384   0.078336   0.08512
4.42516  0.000768   0.073088   0.091008
4.42523  0.000256   0.073216   0.085248
4.42531  0.000256   0.076672   0.084992
4.42539  0.000384   0.073984   0.087552
4.42547  0.000512   0.075008   0.085376
4.42555  0.000256   0.070656   0.08576
4.42563  0.000512   0.0768   0.086528
4.4257  0.000512   0.074112   0.083968
4.42578  0.000384   0.068224   0.084608
4.42586  0.000512   0.08   0.08896
4.42594  0.000896   0.074496   0.087296
4.42602  0.00064   0.064768   0.089088
4.42609  0.00064   0.07936   0.088704
4.42617  0.000896   0.068992   0.088448
4.42625  0.000256   0.068096   0.091776
4.42633  0.001024   0.0768   0.083712
4.42641  0.000512   0.07424   0.087552
4.42648  0.000512   0.07296   0.087296
4.42656  0.001152   0.068992   0.08768
4.42664  0.000512   0.073216   0.089472
4.42672  0.000512   0.071936   0.088192
4.4268  0.000384   0.071936   0.090752
4.42687  0.000896   0.072192   0.0832
4.42695  0.001024   0.07552   0.086912
4.42703  0.000512   0.077696   0.08256
4.42711  0.000384   0.067456   0.091008
4.42719  0.00064   0.064768   0.08448
4.42727  0.001152   0.07168   0.085888
4.42734  0.000256   0.076288   0.087296
4.42742  0.000512   0.07232   0.084224
4.4275  0.00064   0.072448   0.089088
4.42758  0.000384   0.075392   0.08384
4.42766  0.000896   0.06976   0.0832
4.42773  0.00064   0.075008   0.092032
4.42781  0.000896   0.074112   0.088832
4.42789  0.000512   0.070144   0.076288
4.42797  0.000768   0.073344   0.079872
4.42805  0.001024   0.073216   0.0864
4.42813  0.000896   0.07744   0.086912
4.4282  0.000384   0.069504   0.0864
4.42828  0.000896   0.074368   0.089728
4.42836  0.000384   0.077696   0.088064
4.42844  0.000768   0.074368   0.08448
4.42852  0.00064   0.073856   0.082688
4.42859  0.00128   0.0736   0.08512
4.42867  0.000896   0.073216   0.086784
4.42875  0.000256   0.075008   0.088832
4.42883  0.000384   0.0768   0.084096
4.42891  0.001024   0.075648   0.085632
4.42898  0.000512   0.074112   0.086144
4.42906  0.001152   0.079616   0.085248
4.42914  0.000384   0.078336   0.08128
4.42922  0.000768   0.07808   0.086272
4.4293  0.000768   0.076928   0.086912
4.42938  0.001024   0.0768   0.085888
4.42945  0.001152   0.076416   0.090112
4.42953  0.001408   0.071168   0.088192
4.42961  0.000768   0.07232   0.089728
4.42969  0.001024   0.073344   0.081536
4.42977  0.000128   0.074112   0.087552
4.42984  0.000896   0.070016   0.082304
4.42992  0.000768   0.08064   0.087168
4.43  0.00064   0.072704   0.079744
4.43008  0.000512   0.072576   0.086528
4.43016  0.000512   0.071168   0.082816
4.43023  0.001024   0.075008   0.090112
4.43031  0.000384   0.066304   0.08384
4.43039  0.000768   0.06784   0.088576
4.43047  0.000256   0.072576   0.080768
4.43055  0.000896   0.070656   0.088064
4.43063  0.000896   0.06848   0.085504
4.4307  0.001152   0.077184   0.086272
4.43078  0.000768   0.075776   0.084352
4.43086  0.000768   0.073984   0.086528
4.43094  0.000512   0.073856   0.079104
4.43102  0.000768   0.071168   0.09216
4.43109  0.000256   0.06976   0.089216
4.43117  0.000768   0.074112   0.084096
4.43125  0.000256   0.078336   0.093568
4.43133  0.000896   0.066176   0.083328
4.43141  0.000896   0.075136   0.089088
4.43148  0.001024   0.072064   0.086528
4.43156  0.000384   0.075392   0.088832
4.43164  0.000768   0.076416   0.088704
4.43172  0.000256   0.070144   0.08192
4.4318  0.001024   0.076288   0.095744
4.43187  0.00064   0.069632   0.080384
4.43195  0.000768   0.071424   0.086784
4.43203  0.001024   0.075904   0.085376
4.43211  0.001024   0.069504   0.083584
4.43219  0.000384   0.068736   0.0832
4.43227  0.000512   0.072704   0.089344
4.43234  0.000256   0.071424   0.08768
4.43242  0.001024   0.070016   0.07872
4.4325  0.00128   0.07168   0.084992
4.43258  0.000768   0.076928   0.08384
4.43266  0.00064   0.07296   0.087936
4.43273  0.000768   0.072832   0.079488
4.43281  0.000512   0.076288   0.081536
4.43289  0.000768   0.072704   0.086656
4.43297  0.001152   0.07424   0.082816
4.43305  0.00064   0.071552   0.09024
4.43313  0.00064   0.073984   0.087168
4.4332  0.000896   0.074752   0.085376
4.43328  0.00064   0.06976   0.092288
4.43336  0.000896   0.071424   0.086528
4.43344  0.00064   0.066176   0.082944
4.43352  0.000768   0.073472   0.084736
4.43359  0.000768   0.0672   0.08448
4.43367  0.000512   0.071936   0.08896
4.43375  0.000768   0.072832   0.086272
4.43383  0.000768   0.073344   0.0832
4.43391  0.000384   0.070912   0.083072
4.43398  0.000896   0.07424   0.092672
4.43406  0.000256   0.07168   0.089728
4.43414  0.000768   0.073344   0.08768
4.43422  0.000256   0.073344   0.089216
4.4343  0.000512   0.070016   0.086912
4.43438  0.000768   0.076672   0.089088
4.43445  0.001024   0.075008   0.085888
4.43453  0.001152   0.069504   0.081152
4.43461  0.001152   0.06912   0.088448
4.43469  0.00064   0.067584   0.089472
4.43477  0.001024   0.071168   0.085504
4.43484  0.000384   0.07168   0.085632
4.43492  0.000896   0.070272   0.086784
4.435  0.000768   0.073984   0.087296
4.43508  0.000768   0.076672   0.088576
4.43516  0.000768   0.075008   0.09216
4.43523  0.000128   0.07488   0.083072
4.43531  0.00064   0.075264   0.086784
4.43539  0.000512   0.072192   0.080256
4.43547  0.000896   0.075776   0.089216
4.43555  0.001024   0.067968   0.0928
4.43562  0.000896   0.073088   0.08576
4.4357  0.000384   0.06848   0.083584
4.43578  0.000512   0.075008   0.077952
4.43586  0.000256   0.071808   0.081024
4.43594  0.000768   0.071424   0.080128
4.43602  0.000896   0.070784   0.08512
4.43609  0.000768   0.07552   0.086656
4.43617  0.00064   0.071936   0.088448
4.43625  0.00128   0.068352   0.080256
4.43633  0.000256   0.076928   0.085504
4.43641  0.000384   0.070016   0.088576
4.43648  0.000768   0.0704   0.086912
4.43656  0.000768   0.07744   0.089856
4.43664  0.000256   0.075392   0.091264
4.43672  0.000768   0.068992   0.084224
4.4368  0.000128   0.072832   0.085632
4.43687  0.001152   0.069888   0.083968
4.43695  0.00064   0.0704   0.086656
4.43703  0.00064   0.071296   0.09344
4.43711  0.00064   0.078336   0.092032
4.43719  0.00064   0.072704   0.084864
4.43727  0.000512   0.073472   0.087552
4.43734  0.00064   0.072448   0.084096
4.43742  0.001024   0.069504   0.084736
4.4375  0.000384   0.069248   0.084736
4.43758  0.001408   0.07744   0.08896
4.43766  0.000768   0.071808   0.085632
4.43773  0.00064   0.073728   0.082816
4.43781  0.00064   0.07168   0.09216
4.43789  0.000768   0.077568   0.087296
4.43797  0.000384   0.07872   0.08832
4.43805  0.000384   0.06912   0.08384
4.43813  0.001024   0.072704   0.086272
4.4382  0.000256   0.073984   0.086528
4.43828  0.000384   0.069632   0.084352
4.43836  0.000384   0.072064   0.09088
4.43844  0.000896   0.071936   0.087424
4.43852  0.000128   0.069376   0.089216
4.43859  0.000384   0.069248   0.083072
4.43867  0.000768   0.075904   0.08832
4.43875  0.00064   0.07424   0.085888
4.43883  0.000896   0.06848   0.087296
4.43891  0.000768   0.068864   0.090368
4.43898  0.00064   0.071936   0.084608
4.43906  0.00064   0.076928   0.081792
4.43914  0.000768   0.071552   0.079232
4.43922  0.001408   0.075392   0.0832
4.4393  0.00064   0.067328   0.089856
4.43938  0.000256   0.06848   0.084608
4.43945  0.000384   0.070016   0.08384
4.43953  0.00064   0.075264   0.085248
4.43961  0.000512   0.075008   0.088064
4.43969  0.00064   0.073344   0.093824
4.43977  0.000768   0.077312   0.09216
4.43984  0.001024   0.071808   0.085376
4.43992  0.00064   0.075648   0.086784
4.44  0.001024   0.075008   0.083456
4.44008  0.001024   0.073088   0.081664
4.44016  0.000768   0.073728   0.082304
4.44023  0.000384   0.075264   0.09024
4.44031  0.000384   0.073472   0.079744
4.44039  0.000896   0.06912   0.08384
4.44047  0.000768   0.077824   0.084864
4.44055  0.000896   0.076032   0.086144
4.44062  0.00128   0.074112   0.090752
4.4407  0.00064   0.071424   0.085632
4.44078  0.00064   0.075264   0.083712
4.44086  0   0.07616   0.085248
4.44094  0.000768   0.076032   0.085504
4.44102  0.000384   0.070912   0.088576
4.44109  0.000896   0.075264   0.089088
4.44117  0.000896   0.073984   0.083584
4.44125  0.000128   0.071296   0.087168
4.44133  0.00064   0.076032   0.081792
4.44141  0.00064   0.07424   0.095488
4.44148  0.000896   0.073984   0.082816
4.44156  0.000512   0.073088   0.082688
4.44164  0.000512   0.072576   0.086528
4.44172  0.001024   0.068224   0.087296
4.4418  0.00064   0.068864   0.080384
4.44188  0.000128   0.072832   0.090624
4.44195  0.000768   0.073728   0.088064
4.44203  0.001024   0.072448   0.084096
4.44211  0.000512   0.067456   0.090496
4.44219  0.000896   0.073856   0.09152
4.44227  0.000384   0.075136   0.088192
4.44234  0.00128   0.072576   0.085504
4.44242  0.001024   0.067968   0.086656
4.4425  0.000768   0.072832   0.078208
4.44258  0.000256   0.066944   0.083968
4.44266  0.000512   0.06784   0.089728
4.44273  0.000896   0.071936   0.08896
4.44281  0.00064   0.075904   0.087168
4.44289  0.000256   0.076928   0.091008
4.44297  0.000768   0.0736   0.089216
4.44305  0.000768   0.069376   0.086528
4.44313  0.001024   0.076416   0.082304
4.4432  0.001408   0.073088   0.080256
4.44328  0.001024   0.073344   0.086144
4.44336  0.000128   0.066688   0.075904
4.44344  0.000512   0.071424   0.083968
4.44352  0.001152   0.074752   0.08768
4.44359  0.00064   0.073344   0.08256
4.44367  0.000768   0.074752   0.084864
4.44375  0.000896   0.077184   0.08192
4.44383  0.000896   0.066688   0.089856
4.44391  0.00064   0.075648   0.086528
4.44398  0.001024   0.067968   0.082688
4.44406  0.000512   0.073216   0.080384
4.44414  0.000384   0.076032   0.0864
4.44422  0.00064   0.073344   0.084608
4.4443  0.001152   0.074112   0.094976
4.44437  0.000384   0.075904   0.085376
4.44445  0.00064   0.071424   0.088064
4.44453  0.00064   0.070912   0.079872
4.44461  0.000768   0.071552   0.080896
4.44469  0.001024   0.076544   0.088064
4.44477  0   0.070272   0.086528
4.44484  0.001024   0.073856   0.086528
4.44492  0.000512   0.077184   0.085248
4.445  0.00128   0.068864   0.084736
4.44508  0.000768   0.078208   0.09088
4.44516  0.001152   0.075904   0.089344
4.44523  0.000896   0.074496   0.0832
4.44531  0.000768   0.072448   0.0896
4.44539  0.000384   0.076672   0.088448
4.44547  0.000512   0.078592   0.093184
4.44555  0.001152   0.07552   0.08128
4.44562  0.00128   0.074752   0.086144
4.4457  0.00064   0.075776   0.08832
4.44578  0.001024   0.07104   0.091008
4.44586  0.000768   0.070144   0.083712
4.44594  0.000896   0.071808   0.090496
4.44602  0.000384   0.070016   0.087552
4.44609  0.00064   0.077056   0.089856
4.44617  0.00064   0.073088   0.084864
4.44625  0.000512   0.071424   0.090368
4.44633  0.001152   0.069248   0.08704
4.44641  0.001152   0.071424   0.083584
4.44648  0.001408   0.069248   0.0864
4.44656  0.000768   0.074752   0.088832
4.44664  0.000256   0.073344   0.088064
4.44672  0.000768   0.072576   0.088576
4.4468  0.00064   0.077568   0.084224
4.44688  0.000896   0.067328   0.087808
4.44695  0.000512   0.070016   0.088064
4.44703  0.001152   0.075264   0.084736
4.44711  0.001408   0.076416   0.078976
4.44719  0.001024   0.07232   0.083968
4.44727  0.000384   0.073984   0.081664
4.44734  0.000768   0.077696   0.084992
4.44742  0.000896   0.069376   0.084736
4.4475  0.000896   0.067584   0.082688
4.44758  0.000768   0.071808   0.081536
4.44766  0.00064   0.069888   0.084352
4.44773  0.000768   0.069248   0.086144
4.44781  0.000384   0.070784   0.091776
4.44789  0.000896   0.062848   0.082304
4.44797  0.00064   0.072192   0.091008
4.44805  0.00064   0.069376   0.086912
4.44813  0.000896   0.076544   0.082176
4.4482  0.000256   0.072064   0.081152
4.44828  0.00128   0.07232   0.084864
4.44836  0.000384   0.07616   0.089344
4.44844  0.000512   0.070272   0.092672
4.44852  0.001024   0.068736   0.084864
4.44859  0.000256   0.070784   0.08448
4.44867  0.000768   0.07552   0.087936
4.44875  0.000256   0.074112   0.08896
4.44883  0.001024   0.073216   0.086272
4.44891  0.000768   0.069376   0.079232
4.44898  0.00064   0.06528   0.083072
4.44906  0.001024   0.072192   0.084352
4.44914  0.000256   0.069504   0.082816
4.44922  0.000896   0.068736   0.082688
4.4493  0.00064   0.071296   0.082688
4.44937  0.000256   0.071936   0.088576
4.44945  0.00064   0.078208   0.086528
4.44953  0.000896   0.075136   0.08704
4.44961  0.001024   0.07296   0.088448
4.44969  0.000512   0.067456   0.0832
4.44977  0.00064   0.071168   0.084864
4.44984  0.00064   0.074112   0.083712
4.44992  0.000256   0.071936   0.087168
4.45  0.00064   0.069888   0.090752
4.45008  0.001152   0.073472   0.082688
4.45016  0.000768   0.069248   0.086784
4.45023  0.000384   0.073856   0.089984
4.45031  0.00064   0.067968   0.088064
4.45039  0.000768   0.076672   0.083584
4.45047  0.000768   0.075264   0.083968
4.45055  0.001792   0.07488   0.087552
4.45063  0.000768   0.068096   0.086144
4.4507  0.001152   0.075776   0.083456
4.45078  0.001152   0.068992   0.08256
4.45086  0.000512   0.073728   0.081536
4.45094  0.000512   0.070912   0.091264
4.45102  0.000512   0.07232   0.087552
4.45109  0.000384   0.070784   0.086656
4.45117  0.000768   0.066048   0.090624
4.45125  0.000256   0.071424   0.083456
4.45133  0.000384   0.074112   0.084864
4.45141  0.00192   0.072832   0.084608
4.45148  0.000896   0.075904   0.082432
4.45156  0.000768   0.07872   0.085248
4.45164  0.00064   0.066944   0.083456
4.45172  0.000512   0.072832   0.084608
4.4518  0.00064   0.07296   0.088576
4.45188  0.000512   0.07296   0.084992
4.45195  0.000384   0.06848   0.078592
4.45203  0.00064   0.074752   0.084992
4.45211  0.000768   0.072448   0.087168
4.45219  0.000512   0.07424   0.086656
4.45227  0.000896   0.073472   0.090496
4.45234  0.00128   0.075008   0.091136
4.45242  0.000512   0.064   0.081152
4.4525  0.000384   0.068096   0.082944
4.45258  0.000768   0.066432   0.084992
4.45266  0.000768   0.070144   0.083584
4.45273  0.00064   0.071296   0.086656
4.45281  0.00064   0.07296   0.086656
4.45289  0.001024   0.070784   0.086144
4.45297  0.000512   0.069504   0.088448
4.45305  0.000896   0.074496   0.089088
4.45312  0.000512   0.071424   0.086272
4.4532  0.000384   0.068864   0.08384
4.45328  0.000128   0.07168   0.082048
4.45336  0.001152   0.068096   0.08832
4.45344  0.000256   0.0704   0.08512
4.45352  0.000384   0.06592   0.086016
4.45359  0.001152   0.07232   0.0832
4.45367  0.000384   0.07616   0.08448
4.45375  0.000768   0.072192   0.082048
4.45383  0.001024   0.07552   0.09088
4.45391  0.00064   0.06848   0.079744
4.45398  0.001024   0.076928   0.083968
4.45406  0.001024   0.072704   0.085632
4.45414  0.00064   0.075648   0.080896
4.45422  0.000384   0.075776   0.089984
4.4543  0.000512   0.071936   0.090496
4.45437  0.000512   0.07168   0.085248
4.45445  0.000896   0.06848   0.088704
4.45453  0.000896   0.07552   0.08768
4.45461  0.000384   0.067584   0.084096
4.45469  0.000256   0.071296   0.086144
4.45477  0.000768   0.0736   0.087936
4.45484  0.001024   0.074112   0.087168
4.45492  0.000896   0.074496   0.086784
4.455  0.000896   0.0736   0.082688
4.45508  0.000256   0.070912   0.089472
4.45516  0.000768   0.06784   0.088704
4.45523  0.001024   0.07168   0.090624
4.45531  0.00064   0.070784   0.084224
4.45539  0.000512   0.070656   0.083968
4.45547  0.000384   0.067968   0.087424
4.45555  0.000512   0.074112   0.09216
4.45563  0.000768   0.068352   0.082048
4.4557  0.000768   0.073088   0.08448
4.45578  0.000512   0.068736   0.08448
4.45586  0.00064   0.07104   0.08192
4.45594  0.000256   0.074624   0.08768
4.45602  0.000768   0.073728   0.089088
4.45609  0.000896   0.071552   0.093312
4.45617  0.000384   0.072448   0.08448
4.45625  0.00064   0.074112   0.089344
4.45633  0.000896   0.073728   0.088704
4.45641  0.000768   0.075008   0.087296
4.45648  0.000256   0.068864   0.085888
4.45656  0.00064   0.072704   0.07616
4.45664  0.000768   0.071936   0.089088
4.45672  0.000384   0.074368   0.08768
4.4568  0.00064   0.079104   0.083712
4.45688  0.000512   0.069888   0.086784
4.45695  0.000512   0.070656   0.088064
4.45703  0.000768   0.069248   0.093568
4.45711  0.000384   0.073472   0.087424
4.45719  0.000384   0.070656   0.089472
4.45727  0.00064   0.070912   0.083584
4.45734  0.000384   0.074496   0.087936
4.45742  0.000384   0.078336   0.087296
4.4575  0.000896   0.074496   0.081408
4.45758  0.000896   0.074496   0.084736
4.45766  0.000896   0.07552   0.090112
4.45773  0.00064   0.070784   0.080768
4.45781  0.00064   0.068992   0.086272
4.45789  0.000512   0.073216   0.08832
4.45797  0.000768   0.071552   0.09216
4.45805  0.000512   0.074624   0.085376
4.45812  0.000896   0.069504   0.086144
4.4582  0.00064   0.0768   0.086912
4.45828  0.000768   0.06784   0.086656
4.45836  0.00064   0.075904   0.084736
4.45844  0.00064   0.07104   0.086144
4.45852  0.000512   0.07296   0.088704
4.45859  0.000384   0.07616   0.082176
4.45867  0.000256   0.067968   0.079232
4.45875  0.000384   0.073728   0.080512
4.45883  0.001024   0.072832   0.088576
4.45891  0.001152   0.072448   0.080896
4.45898  0.000256   0.070272   0.088192
4.45906  0.000896   0.073216   0.084864
4.45914  0.001024   0.076032   0.086144
4.45922  0.000512   0.072192   0.087168
4.4593  0.000768   0.072832   0.080768
4.45938  0.00064   0.075776   0.084864
4.45945  0.000128   0.074752   0.087424
4.45953  0.001536   0.074112   0.082176
4.45961  0.001408   0.07424   0.085376
4.45969  0.000128   0.074368   0.087808
4.45977  0.00064   0.06976   0.086656
4.45984  0.000384   0.075264   0.079232
4.45992  0.00064   0.074624   0.086912
4.46  0.001024   0.066944   0.086528
4.46008  0.000768   0.077568   0.088704
4.46016  0.00128   0.070016   0.080512
4.46023  0.001024   0.072448   0.086016
4.46031  0.00064   0.071552   0.084608
4.46039  0.000768   0.074496   0.087168
4.46047  0.001152   0.071168   0.0864
4.46055  0.000768   0.06912   0.082944
4.46063  0.000512   0.07296   0.087168
4.4607  0.000256   0.070912   0.086528
4.46078  0.000896   0.071424   0.082048
4.46086  0.001024   0.068736   0.087296
4.46094  0.000896   0.070016   0.090752
4.46102  0.000768   0.07232   0.084992
4.46109  0.000384   0.07232   0.086144
4.46117  0.000896   0.071168   0.086528
4.46125  0.000384   0.07168   0.081536
4.46133  0.001024   0.071424   0.083584
4.46141  0.000896   0.072064   0.08832
4.46148  0.000768   0.075776   0.084352
4.46156  0.000768   0.070272   0.086656
4.46164  0.000384   0.070912   0.083328
4.46172  0.000896   0.073856   0.083328
4.4618  0.00064   0.072064   0.081024
4.46188  0.000896   0.069504   0.083584
4.46195  0.00064   0.068096   0.089728
4.46203  0.000896   0.070272   0.09152
4.46211  0.00064   0.075008   0.082944
4.46219  0.000512   0.07232   0.078336
4.46227  0.000128   0.072704   0.07936
4.46234  0.000896   0.0736   0.081536
4.46242  0.001152   0.07232   0.078336
4.4625  0.001024   0.07296   0.088576
4.46258  0.000768   0.081536   0.082944
4.46266  0.001024   0.066176   0.086784
4.46273  0.000768   0.072704   0.084864
4.46281  0.001792   0.074752   0.086144
4.46289  0.000128   0.073856   0.08768
4.46297  0.000384   0.076032   0.083328
4.46305  0.000384   0.073472   0.089984
4.46312  0.000384   0.068096   0.084864
4.4632  0.000768   0.073984   0.086272
4.46328  0   0.07424   0.087808
4.46336  0.000384   0.070016   0.083584
4.46344  0.000384   0.07232   0.090112
4.46352  0.001024   0.069888   0.087808
4.46359  0.000768   0.074112   0.08512
4.46367  0.000768   0.07104   0.082688
4.46375  0.000896   0.076544   0.079104
4.46383  0.000768   0.07552   0.083072
4.46391  0.00064   0.076672   0.08192
4.46398  0.000384   0.071936   0.086144
4.46406  0.000512   0.06848   0.086272
4.46414  0.00128   0.066688   0.086272
4.46422  0.00064   0.072832   0.08576
4.4643  0.00064   0.070272   0.086912
4.46438  0.001152   0.073856   0.078464
4.46445  0.000768   0.075904   0.079232
4.46453  0.00064   0.070144   0.084736
4.46461  0.000256   0.070144   0.088832
4.46469  0.00064   0.071936   0.079488
4.46477  0.001152   0.071808   0.082048
4.46484  0.000896   0.07168   0.085632
4.46492  0.000256   0.068992   0.083328
4.465  0.000768   0.075264   0.090624
4.46508  0.00064   0.0704   0.08512
4.46516  0.000512   0.069504   0.089856
4.46523  0.000768   0.069632   0.086272
4.46531  0.00064   0.077696   0.088192
4.46539  0.00064   0.067072   0.086784
4.46547  0.000128   0.06976   0.086784
4.46555  0.000768   0.075008   0.08192
4.46563  0.00064   0.072576   0.084352
4.4657  0.000768   0.074496   0.086016
4.46578  0.000768   0.069632   0.091392
4.46586  0.000768   0.067328   0.085376
4.46594  0.000896   0.073216   0.083072
4.46602  0.000768   0.071296   0.09216
4.46609  0.00128   0.076928   0.080512
4.46617  0.000384   0.07552   0.08384
4.46625  0.000512   0.073472   0.08576
4.46633  0.000768   0.073344   0.08576
4.46641  0.00064   0.071168   0.082816
4.46648  0.000384   0.072576   0.088448
4.46656  0.000512   0.074112   0.083328
4.46664  0.000896   0.073088   0.080896
4.46672  0.001408   0.075648   0.086016
4.4668  0.00064   0.075392   0.084992
4.46687  0.001152   0.077056   0.079488
4.46695  0.000512   0.071296   0.085376
4.46703  0.000896   0.072576   0.081664
4.46711  0.000768   0.076928   0.083968
4.46719  0.000256   0.076544   0.083072
4.46727  0.000768   0.075776   0.082688
4.46734  0.00064   0.073856   0.086016
4.46742  0.000384   0.072448   0.085888
4.4675  0.000512   0.072192   0.087552
4.46758  0.001024   0.072064   0.082688
4.46766  0.000896   0.071936   0.089216
4.46773  0.000512   0.073984   0.082688
4.46781  0.00064   0.070016   0.08256
4.46789  0.001152   0.073856   0.087552
4.46797  0.00128   0.065664   0.082944
4.46805  0.00064   0.071168   0.084736
4.46812  0.00064   0.076544   0.089344
4.4682  0.000512   0.075776   0.086016
4.46828  0.000768   0.06848   0.079104
4.46836  0.001408   0.072192   0.08512
4.46844  0.00064   0.074624   0.091008
4.46852  0.000896   0.07232   0.085248
4.46859  0.000512   0.067072   0.07936
4.46867  0.00064   0.078336   0.089984
4.46875  0.000512   0.072832   0.08512
4.46883  0.00064   0.074752   0.083968
4.46891  0.000512   0.066944   0.085376
4.46898  0.000512   0.072576   0.089984
4.46906  0.000512   0.071168   0.091648
4.46914  0.00064   0.069376   0.083328
4.46922  0.000384   0.074368   0.084864
4.4693  0.000512   0.068864   0.086656
4.46938  0.000384   0.071168   0.086272
4.46945  0.00064   0.070528   0.08384
4.46953  0.00064   0.068096   0.0832
4.46961  0.001152   0.0672   0.089472
4.46969  0.000384   0.078464   0.087808
4.46977  0.000384   0.06976   0.087168
4.46984  0.000128   0.071168   0.078976
4.46992  0.000512   0.072192   0.084352
4.47  0.000512   0.069248   0.084992
4.47008  0.000384   0.064128   0.085888
4.47016  0.001152   0.072704   0.089728
4.47023  0.000256   0.071936   0.085632
4.47031  0.000768   0.0672   0.088192
4.47039  0.000384   0.070912   0.086912
4.47047  0.000256   0.073728   0.084992
4.47055  0.000896   0.071168   0.077824
4.47063  0.000896   0.073984   0.08384
4.4707  0.000512   0.070528   0.086784
4.47078  0.00064   0.071424   0.085376
4.47086  0.001408   0.074752   0.091648
4.47094  0.001152   0.070656   0.088832
4.47102  0.000768   0.0704   0.08448
4.47109  0.000768   0.070272   0.086016
4.47117  0.000512   0.071296   0.083456
4.47125  0.00064   0.07104   0.088064
4.47133  0.00128   0.0704   0.082816
4.47141  0.00064   0.068736   0.09024
4.47148  0.00064   0.073984   0.083968
4.47156  0.00064   0.06784   0.082944
4.47164  0.000768   0.072192   0.08384
4.47172  0.00064   0.076416   0.088704
4.4718  0.00064   0.072576   0.081792
4.47187  0.000768   0.070656   0.082688
4.47195  0.000128   0.072192   0.087296
4.47203  0.00064   0.068608   0.088192
4.47211  0.000512   0.071808   0.080256
4.47219  0.00064   0.070656   0.085504
4.47227  0.001024   0.076288   0.086784
4.47234  0.00128   0.07104   0.08064
4.47242  0.000896   0.073472   0.08128
4.4725  0.000384   0.078208   0.082944
4.47258  0.000256   0.06848   0.083712
4.47266  0.000512   0.071168   0.08384
4.47273  0.000512   0.069888   0.084736
4.47281  0.000512   0.067328   0.08448
4.47289  0.000896   0.075392   0.085632
4.47297  0.001024   0.072448   0.082944
4.47305  0.001152   0.070784   0.08512
4.47313  0   0.066816   0.084224
4.4732  0.000256   0.067968   0.091648
4.47328  0.000512   0.071936   0.085504
4.47336  0.000896   0.073216   0.084736
4.47344  0.001408   0.070784   0.078976
4.47352  0.000384   0.068608   0.0832
4.47359  0.00064   0.068736   0.086528
4.47367  0.000512   0.069888   0.086912
4.47375  0.000896   0.07168   0.08576
4.47383  0.000512   0.0736   0.083584
4.47391  0.000768   0.074112   0.086784
4.47398  0.000512   0.07104   0.084992
4.47406  0.001024   0.074112   0.093696
4.47414  0.000768   0.06976   0.07936
4.47422  0.001152   0.07104   0.08512
4.4743  0.000512   0.072832   0.086784
4.47438  0.000896   0.068352   0.083328
4.47445  0.000384   0.066816   0.080768
4.47453  0.00064   0.070016   0.081536
4.47461  0.001152   0.070144   0.079744
4.47469  0.000384   0.068864   0.087424
4.47477  0.000512   0.07552   0.082048
4.47484  0.000512   0.070016   0.084096
4.47492  0.001152   0.073856   0.085504
4.475  0.001024   0.073088   0.087552
4.47508  0.000512   0.072704   0.086016
4.47516  0.000256   0.073984   0.081792
4.47523  0.00064   0.072704   0.088576
4.47531  0.000256   0.071296   0.088064
4.47539  0.000384   0.073728   0.086016
4.47547  0.000512   0.070656   0.081664
4.47555  0.000896   0.069376   0.088576
4.47562  0.000384   0.072704   0.088704
4.4757  0.00128   0.067584   0.083456
4.47578  0.000896   0.068352   0.083328
4.47586  0.00064   0.072576   0.079104
4.47594  0.00064   0.072576   0.083712
4.47602  0.000896   0.072704   0.086528
4.47609  0.000512   0.071552   0.086912
4.47617  0.000384   0.07488   0.085504
4.47625  0.00064   0.071296   0.08896
4.47633  0.001024   0.0704   0.081536
4.47641  0.000896   0.073216   0.084096
4.47648  0.000128   0.072448   0.086528
4.47656  0.00064   0.071936   0.08256
4.47664  0.000256   0.072832   0.0928
4.47672  0.000896   0.069376   0.082688
4.4768  0.000128   0.073344   0.093056
4.47687  0.000512   0.071552   0.082048
4.47695  0.000768   0.06848   0.084608
4.47703  0.000768   0.071808   0.082816
4.47711  0.000512   0.077696   0.086784
4.47719  0.001024   0.075904   0.0896
4.47727  0.000896   0.075264   0.07808
4.47734  0.000384   0.072576   0.08768
4.47742  0.00064   0.07168   0.08128
4.4775  0.000768   0.072448   0.085888
4.47758  0.000512   0.071424   0.085376
4.47766  0.000512   0.075776   0.078464
4.47773  0.00064   0.06976   0.085376
4.47781  0.000896   0.066816   0.083712
4.47789  0.000256   0.069632   0.08448
4.47797  0.001024   0.06848   0.081664
4.47805  0.000896   0.067072   0.081664
4.47813  0.00064   0.06848   0.080512
4.4782  0.000896   0.07296   0.088192
4.47828  0.000384   0.073728   0.086016
4.47836  0.000512   0.074624   0.086528
4.47844  0.000384   0.071936   0.08832
4.47852  0.000256   0.074368   0.087936
4.47859  0.001408   0.072064   0.090496
4.47867  0.00064   0.073344   0.083584
4.47875  0.000384   0.06976   0.081408
4.47883  0.000768   0.078848   0.08256
4.47891  0.000128   0.069248   0.084608
4.47898  0.001024   0.075904   0.085376
4.47906  0.000768   0.075904   0.084736
4.47914  0.000512   0.072448   0.082048
4.47922  0.000896   0.074496   0.086656
4.4793  0.000768   0.063744   0.081024
4.47938  0.000384   0.070784   0.086016
4.47945  0.000512   0.07808   0.088576
4.47953  0.000128   0.06912   0.08704
4.47961  0.001024   0.071552   0.083456
4.47969  0.000384   0.067584   0.083968
4.47977  0.000896   0.070912   0.081664
4.47984  0.000768   0.0672   0.083328
4.47992  0.000384   0.07168   0.087296
4.48  0.000768   0.070016   0.07936
4.48008  0.000768   0.067584   0.082944
4.48016  0.00128   0.07424   0.087936
4.48023  0.000384   0.068992   0.09088
4.48031  0.00064   0.071936   0.089984
4.48039  0.000896   0.071552   0.085888
4.48047  0.000896   0.075392   0.086272
4.48055  0.000512   0.076416   0.083328
4.48062  0.000512   0.070272   0.084736
4.4807  0.001024   0.0672   0.082048
4.48078  0.000512   0.071936   0.09216
4.48086  0.001792   0.06912   0.086144
4.48094  0.000896   0.075264   0.078592
4.48102  0.000512   0.072576   0.084096
4.48109  0.001024   0.068096   0.085376
4.48117  0.000384   0.0736   0.084992
4.48125  0.000384   0.076416   0.076672
4.48133  0.000768   0.071296   0.08384
4.48141  0.000512   0.068224   0.084096
4.48148  0.000512   0.0768   0.086528
4.48156  0.001024   0.07232   0.080384
4.48164  0.000512   0.072704   0.089472
4.48172  0.000384   0.073984   0.07936
4.4818  0.001024   0.070912   0.085632
4.48188  0.000512   0.06528   0.08256
4.48195  0.000896   0.075136   0.08384
4.48203  0.00064   0.067968   0.083328
4.48211  0.000768   0.073856   0.08256
4.48219  0.000896   0.073088   0.085376
4.48227  0.000768   0.069248   0.086912
4.48234  0.000384   0.0704   0.088448
4.48242  0.000512   0.076544   0.082048
4.4825  0.00064   0.072192   0.084096
4.48258  0.000512   0.068224   0.080128
4.48266  0.001024   0.076032   0.079616
4.48273  0.00064   0.07104   0.089088
4.48281  0.000256   0.07424   0.081792
4.48289  0.000384   0.07232   0.08576
4.48297  0.000896   0.075008   0.084736
4.48305  0.00064   0.073216   0.081792
4.48313  0.00064   0.070272   0.08576
4.4832  0.000768   0.072448   0.077056
4.48328  0.00064   0.076544   0.087552
4.48336  0.000768   0.070016   0.078336
4.48344  0.000768   0.078976   0.087424
4.48352  0.000512   0.06848   0.084608
4.48359  0.00064   0.074112   0.089984
4.48367  0.000128   0.071168   0.085248
4.48375  0.000768   0.072192   0.080896
4.48383  0.000512   0.074752   0.08192
4.48391  0.00064   0.077568   0.079616
4.48398  0.000512   0.074112   0.0864
4.48406  0.000384   0.072064   0.082304
4.48414  0.00128   0.071296   0.082432
4.48422  0.000256   0.073856   0.088192
4.4843  0.000768   0.0736   0.082688
4.48438  0.000512   0.075392   0.085888
4.48445  0.000256   0.073856   0.082432
4.48453  0.000768   0.068608   0.087808
4.48461  0.001152   0.07104   0.083328
4.48469  0.000768   0.074752   0.080512
4.48477  0.000896   0.072576   0.087296
4.48484  0.000896   0.076288   0.080896
4.48492  0.000512   0.069248   0.08768
4.485  0.000896   0.0672   0.089344
4.48508  0.000512   0.071808   0.085504
4.48516  0.000512   0.0704   0.083968
4.48523  0.00064   0.070528   0.087296
4.48531  0.00064   0.066048   0.084608
4.48539  0.000768   0.070272   0.085888
4.48547  0.00064   0.0736   0.087936
4.48555  0.00064   0.0704   0.09024
4.48562  0.000768   0.069888   0.084224
4.4857  0.000768   0.071808   0.084736
4.48578  0.000512   0.072576   0.086784
4.48586  0.00064   0.07168   0.086784
4.48594  0.000256   0.06784   0.082048
4.48602  0.001152   0.07296   0.082048
4.48609  0.000384   0.070912   0.089088
4.48617  0.000768   0.07232   0.087936
4.48625  0.00064   0.07936   0.077184
4.48633  0.000512   0.0736   0.083456
4.48641  0.000512   0.069888   0.083456
4.48648  0.00128   0.072704   0.09024
4.48656  0.00064   0.069504   0.082688
4.48664  0.000256   0.07104   0.084352
4.48672  0.000768   0.070016   0.080256
4.4868  0.000384   0.070784   0.083328
4.48688  0.000512   0.070912   0.08896
4.48695  0.00064   0.074368   0.08192
4.48703  0.00064   0.066304   0.086656
4.48711  0.00064   0.069888   0.089728
4.48719  0.001024   0.071936   0.086272
4.48727  0.000896   0.071168   0.087296
4.48734  0.000768   0.07104   0.079744
4.48742  0.001152   0.069888   0.08576
4.4875  0.000384   0.076032   0.089472
4.48758  0.000512   0.075648   0.085248
4.48766  0.000512   0.075008   0.08576
4.48773  0.001152   0.07424   0.08128
4.48781  0.000896   0.068224   0.086656
4.48789  0.000512   0.07168   0.083456
4.48797  0.000384   0.070656   0.086528
4.48805  0.00064   0.067968   0.089728
4.48813  0.000256   0.07168   0.08128
4.4882  0.00064   0.0768   0.08
4.48828  0.000768   0.071168   0.084096
4.48836  0.001408   0.070144   0.091136
4.48844  0.00064   0.070528   0.081792
4.48852  0.000256   0.075392   0.084608
4.48859  0.000896   0.073856   0.08576
4.48867  0.000512   0.073728   0.082944
4.48875  0.000896   0.074368   0.09024
4.48883  0.00064   0.06976   0.0864
4.48891  0.001024   0.065792   0.083072
4.48898  0.001024   0.068736   0.080384
4.48906  0.000768   0.070272   0.088704
4.48914  0.001024   0.074624   0.078336
4.48922  0.000768   0.072064   0.08064
4.4893  0.00064   0.072064   0.082176
4.48937  0.00064   0.069504   0.089088
4.48945  0.000896   0.067584   0.086016
4.48953  0.000384   0.071424   0.087552
4.48961  0.000512   0.073088   0.083712
4.48969  0.000512   0.066944   0.084224
4.48977  0.000512   0.070016   0.081536
4.48984  0.001152   0.069376   0.087936
4.48992  0.000512   0.070272   0.079104
4.49  0.001024   0.074624   0.089216
4.49008  0.000768   0.073216   0.079872
4.49016  0.000768   0.071168   0.075648
4.49023  0.000512   0.073856   0.08256
4.49031  0.000256   0.06912   0.082304
4.49039  0.000384   0.073088   0.079872
4.49047  0.00064   0.070912   0.089088
4.49055  0.001024   0.069888   0.08192
4.49063  0.000896   0.075136   0.083072
4.4907  0.000896   0.076288   0.080128
4.49078  0.000256   0.068352   0.088448
4.49086  0.000256   0.076032   0.082304
4.49094  0.000128   0.071168   0.08448
4.49102  0.000512   0.06848   0.084864
4.49109  0.000768   0.073856   0.089472
4.49117  0.000384   0.072064   0.083072
4.49125  0.000384   0.072576   0.08512
4.49133  0.000768   0.076032   0.087552
4.49141  0.00064   0.067456   0.0864
4.49148  0.000512   0.070656   0.08512
4.49156  0.000512   0.07296   0.08512
4.49164  0.001664   0.064512   0.077568
4.49172  0.000384   0.07232   0.081536
4.4918  0.000256   0.0768   0.081408
4.49188  0.00064   0.07232   0.082688
4.49195  0.000256   0.070784   0.083456
4.49203  0.000512   0.07488   0.083072
4.49211  0.001152   0.072192   0.077952
4.49219  0.000512   0.070016   0.087296
4.49227  0.000896   0.06976   0.079744
4.49234  0.000768   0.06784   0.0832
4.49242  0.000384   0.071296   0.084352
4.4925  0   0.067712   0.086528
4.49258  0.000384   0.071552   0.0864
4.49266  0.000128   0.072448   0.08448
4.49273  0.000768   0.072704   0.084992
4.49281  0.000256   0.074624   0.086784
4.49289  0.00064   0.06784   0.082176
4.49297  0.00064   0.078848   0.084096
4.49305  0.000256   0.069248   0.078976
4.49313  0.000384   0.072448   0.080768
4.4932  0.000512   0.067072   0.083456
4.49328  0.000768   0.068864   0.08704
4.49336  0.000256   0.068736   0.088064
4.49344  0.00064   0.071424   0.08
4.49352  0.001024   0.069248   0.089216
4.49359  0.000512   0.073216   0.081664
4.49367  0.000512   0.071168   0.089856
4.49375  0.000768   0.068736   0.081152
4.49383  0.00064   0.077312   0.082944
4.49391  0.001024   0.071296   0.085632
4.49398  0.000256   0.068352   0.082816
4.49406  0.000256   0.072448   0.08448
4.49414  0.00064   0.07232   0.088576
4.49422  0.00128   0.072064   0.083072
4.4943  0.000512   0.073856   0.086272
4.49437  0.00128   0.078848   0.088832
4.49445  0.000256   0.072192   0.091392
4.49453  0.00064   0.069248   0.084992
4.49461  0.001024   0.07168   0.083456
4.49469  0.000768   0.075392   0.081792
4.49477  0.000896   0.077824   0.086912
4.49484  0.000768   0.071936   0.082048
4.49492  0.000512   0.07424   0.08576
4.495  0.000384   0.069632   0.08448
4.49508  0.00064   0.06592   0.080128
4.49516  0.000256   0.07424   0.077952
4.49523  0.000896   0.06848   0.082304
4.49531  0.000256   0.075264   0.081536
4.49539  0.000384   0.073856   0.089344
4.49547  0.000384   0.075776   0.08832
4.49555  0.000896   0.071552   0.085632
4.49563  0.000512   0.068608   0.077696
4.4957  0.00064   0.073728   0.0832
4.49578  0.001024   0.071552   0.081152
4.49586  0.000384   0.073344   0.081792
4.49594  0.000512   0.071552   0.09216
4.49602  0.000768   0.073344   0.082816
4.49609  0.000768   0.0736   0.087808
4.49617  0.000896   0.077824   0.0832
4.49625  0.00064   0.070656   0.081024
4.49633  0.000768   0.068096   0.080256
4.49641  0.000512   0.06784   0.08832
4.49648  0.000384   0.073088   0.08448
4.49656  0.000768   0.073472   0.085888
4.49664  0.00128   0.070656   0.08064
4.49672  0.00064   0.076288   0.078976
4.4968  0.00064   0.06976   0.082688
4.49688  0.000512   0.073344   0.079744
4.49695  0.001024   0.075904   0.082304
4.49703  0.000512   0.07872   0.083968
4.49711  0.000384   0.073856   0.082176
4.49719  0.000512   0.069376   0.089984
4.49727  0.000512   0.072576   0.087296
4.49734  0.000256   0.071296   0.07744
4.49742  0.000128   0.078592   0.08768
4.4975  0.000896   0.073216   0.085376
4.49758  0.000896   0.070912   0.08128
4.49766  0.001024   0.0736   0.089216
4.49773  0.000768   0.072064   0.084352
4.49781  0.000768   0.073216   0.087936
4.49789  0.000384   0.076672   0.082816
4.49797  0.00064   0.069376   0.076928
4.49805  0.000768   0.06976   0.080512
4.49812  0.00064   0.06784   0.08704
4.4982  0.000512   0.06912   0.084992
4.49828  0.000768   0.076672   0.085888
4.49836  0.000896   0.07168   0.086912
4.49844  0.00064   0.070784   0.088448
4.49852  0.000384   0.075264   0.08768
4.49859  0.00064   0.07488   0.084224
4.49867  0.000512   0.078976   0.087168
4.49875  0.00064   0.072832   0.077824
4.49883  0.00064   0.06784   0.08896
4.49891  0.000256   0.065152   0.089472
4.49898  0.00064   0.072192   0.080512
4.49906  0.000384   0.06912   0.084096
4.49914  0.000896   0.06784   0.084352
4.49922  0.001024   0.071552   0.082304
4.4993  0.000768   0.068096   0.0864
4.49937  0.000896   0.069632   0.083968
4.49945  0.000768   0.06208   0.077312
4.49953  0.000512   0.071168   0.086272
4.49961  0.000896   0.072448   0.083968
4.49969  0.000512   0.070528   0.086784
4.49977  0.000768   0.071296   0.082944
4.49984  0.00064   0.075904   0.086656
4.49992  0.000512   0.070912   0.091008
4.5  0.00064   0.069376   0.083968
4.50008  0.000512   0.070016   0.087936
4.50016  0.000768   0.075008   0.08192
4.50023  0.00064   0.07296   0.084864
4.50031  0.00064   0.072448   0.09024
4.50039  0.001152   0.070272   0.082816
4.50047  0.00064   0.068992   0.082432
4.50055  0.00064   0.06912   0.082688
4.50063  0.000768   0.072704   0.081664
4.5007  0.000128   0.076032   0.076416
4.50078  0.00128   0.074368   0.086656
4.50086  0.000768   0.067584   0.082304
4.50094  0.00064   0.06976   0.08256
4.50102  0.00064   0.074112   0.082688
4.50109  0.000512   0.071296   0.082816
4.50117  0.000768   0.069888   0.09088
4.50125  0.000512   0.070656   0.084096
4.50133  0.000768   0.071168   0.085248
4.50141  0.00064   0.075008   0.083072
4.50148  0.001152   0.068864   0.081792
4.50156  0.000896   0.070912   0.084224
4.50164  0.000256   0.068864   0.085888
4.50172  0.00064   0.068096   0.084864
4.5018  0.001024   0.074624   0.081408
4.50188  0.000384   0.070016   0.086144
4.50195  0.00064   0.06976   0.091008
4.50203  0.000768   0.076928   0.083584
4.50211  0.00064   0.066048   0.080512
4.50219  0.000512   0.074624   0.084864
4.50227  0.000128   0.075264   0.084352
4.50234  0.000896   0.07424   0.09664
4.50242  0.000128   0.069248   0.088192
4.5025  0.000384   0.07296   0.083456
4.50258  0.000512   0.073984   0.08064
4.50266  0.00064   0.069504   0.080896
4.50273  0.000768   0.068736   0.080128
4.50281  0.000512   0.072832   0.085888
4.50289  0.000896   0.071168   0.08448
4.50297  0.000512   0.07296   0.081152
4.50305  0.000128   0.067584   0.083584
4.50312  0.000256   0.069504   0.08512
4.5032  0.000384   0.075136   0.081024
4.50328  0.000768   0.077312   0.086144
4.50336  0.000384   0.068352   0.08384
4.50344  0.000256   0.073344   0.082176
4.50352  0.001152   0.070912   0.092032
4.50359  0.000896   0.069376   0.084352
4.50367  0.00064   0.067584   0.091008
4.50375  0.000512   0.066944   0.089728
4.50383  0.000512   0.06976   0.081408
4.50391  0.00064   0.070144   0.083456
4.50398  0.00064   0.070784   0.082816
4.50406  0.000768   0.070656   0.080896
4.50414  0.001024   0.069632   0.084992
4.50422  0.00064   0.070528   0.084736
4.5043  0.000768   0.071168   0.083328
4.50438  0.000768   0.07232   0.091136
4.50445  0.000768   0.0704   0.08512
4.50453  0.000768   0.0768   0.083328
4.50461  0.000128   0.069632   0.085632
4.50469  0.000768   0.073728   0.090368
4.50477  0.000896   0.071552   0.083712
4.50484  0.00064   0.066304   0.086016
4.50492  0.000768   0.07296   0.078592
4.505  0.000512   0.0704   0.089472
4.50508  0.000384   0.068352   0.08256
4.50516  0.000256   0.068992   0.084352
4.50523  0.000896   0.06528   0.079232
4.50531  0.000896   0.074496   0.08
4.50539  0.000512   0.073984   0.08256
4.50547  0.000256   0.07104   0.084224
4.50555  0.000256   0.073728   0.084096
4.50563  0.000128   0.071808   0.083328
4.5057  0.000896   0.068992   0.086656
4.50578  0.00064   0.074624   0.087552
4.50586  0.000384   0.074624   0.085888
4.50594  0.000384   0.070528   0.084096
4.50602  0.000896   0.0736   0.085632
4.50609  0.000128   0.0736   0.089216
4.50617  0.000128   0.075648   0.087552
4.50625  0.000384   0.071936   0.076928
4.50633  0.00128   0.075904   0.087296
4.50641  0.000768   0.07424   0.08128
4.50648  0.00064   0.071936   0.085248
4.50656  0.000768   0.066176   0.080128
4.50664  0.000128   0.073216   0.079616
4.50672  0.000512   0.073856   0.084992
4.5068  0.000768   0.073984   0.0864
4.50687  0.000896   0.068224   0.083072
4.50695  0.000128   0.06976   0.08512
4.50703  0.000896   0.073984   0.085888
4.50711  0.000256   0.076928   0.088832
4.50719  0.000512   0.073472   0.080768
4.50727  0.000768   0.069504   0.083072
4.50734  0   0.070912   0.087936
4.50742  0.000896   0.071936   0.0864
4.5075  0.001024   0.069248   0.0832
4.50758  0.000384   0.068224   0.080256
4.50766  0.000256   0.072832   0.084224
4.50773  0   0.068608   0.084608
4.50781  0.001024   0.070528   0.080384
4.50789  0.00064   0.076032   0.077696
4.50797  0.000768   0.072064   0.079232
4.50805  0.00064   0.073216   0.087296
4.50812  0.000896   0.06912   0.086528
4.5082  0.000512   0.07104   0.086656
4.50828  0.000896   0.075008   0.082816
4.50836  0.00064   0.069376   0.085888
4.50844  0.000896   0.068992   0.081664
4.50852  0.000384   0.070272   0.07936
4.50859  0.000128   0.070272   0.09216
4.50867  0.000384   0.072192   0.089728
4.50875  0.000256   0.070528   0.090624
4.50883  0.000768   0.068096   0.089728
4.50891  0.000384   0.0736   0.083456
4.50898  0.000896   0.074368   0.086656
4.50906  0.000384   0.072064   0.08448
4.50914  0.000512   0.071808   0.079616
4.50922  0.000768   0.06976   0.077568
4.5093  0.001152   0.075392   0.08768
4.50938  0.00064   0.078208   0.08448
4.50945  0.00064   0.07424   0.086784
4.50953  0.000384   0.073472   0.082304
4.50961  0.000768   0.076288   0.088448
4.50969  0.000512   0.07104   0.077824
4.50977  0.00064   0.071168   0.084992
4.50984  0.000768   0.0736   0.082688
4.50992  0.001152   0.075648   0.081664
4.51  0.000256   0.068608   0.083712
4.51008  0.000384   0.075136   0.083328
4.51016  0.000128   0.071168   0.088576
4.51023  0.00064   0.073344   0.087424
4.51031  0.001152   0.066304   0.078848
4.51039  0.000896   0.069376   0.084736
4.51047  0.000128   0.073088   0.086144
4.51055  0.000384   0.07104   0.084096
4.51063  0.000256   0.073088   0.079104
4.5107  0.001152   0.075264   0.083456
4.51078  0.000768   0.076032   0.078464
4.51086  0.001024   0.06784   0.09088
4.51094  0.000512   0.070656   0.082048
4.51102  0.000512   0.069248   0.08704
4.51109  0.000512   0.071296   0.0832
4.51117  0.00064   0.074368   0.085632
4.51125  0.00064   0.071552   0.08512
4.51133  0.000256   0.069248   0.087552
4.51141  0.00064   0.074752   0.082432
4.51148  0.000512   0.071808   0.082944
4.51156  0.00064   0.074112   0.082816
4.51164  0.00064   0.076416   0.084864
4.51172  0.000512   0.064384   0.086912
4.5118  0.000512   0.07104   0.082304
4.51187  0.000384   0.066304   0.087552
4.51195  0.000512   0.070272   0.089472
4.51203  0.00064   0.072064   0.084864
4.51211  0.000512   0.070272   0.08576
4.51219  0.000384   0.070528   0.083328
4.51227  0.000384   0.068736   0.0864
4.51234  0.000896   0.072064   0.080384
4.51242  0.001152   0.070016   0.085504
4.5125  0.000128   0.07296   0.08832
4.51258  0.000256   0.071808   0.083072
4.51266  0.00064   0.067712   0.08128
4.51273  0.000384   0.072576   0.08192
4.51281  0.000256   0.072704   0.081024
4.51289  0.000512   0.06912   0.082944
4.51297  0.00064   0.065024   0.079616
4.51305  0.00064   0.069248   0.08768
4.51313  0.00064   0.072704   0.083968
4.5132  0.000896   0.07104   0.087296
4.51328  0.00128   0.069888   0.085376
4.51336  0.000384   0.072448   0.082048
4.51344  0.000768   0.071424   0.089344
4.51352  0.000768   0.06912   0.086272
4.51359  0.000384   0.078336   0.079104
4.51367  0.000384   0.0736   0.083584
4.51375  0.000128   0.066048   0.087296
4.51383  0.000256   0.071424   0.082304
4.51391  0.000256   0.071424   0.088704
4.51398  0.001024   0.068608   0.081024
4.51406  0.000256   0.068224   0.086528
4.51414  0.001152   0.072448   0.082048
4.51422  0.000768   0.068096   0.079488
4.5143  0.00064   0.071552   0.082304
4.51438  0.00064   0.074112   0.085248
4.51445  0.000512   0.07296   0.080896
4.51453  0.000512   0.070016   0.08448
4.51461  0.001024   0.071552   0.082176
4.51469  0   0.07872   0.07808
4.51477  0.000512   0.072448   0.081408
4.51484  0.000512   0.06976   0.083968
4.51492  0.000896   0.074624   0.081664
4.515  0.000256   0.073984   0.083968
4.51508  0.000768   0.077568   0.082688
4.51516  0.00064   0.068352   0.08512
4.51523  0.000128   0.073344   0.086016
4.51531  0.000512   0.075264   0.086656
4.51539  0.000384   0.071936   0.083456
4.51547  0.001024   0.073472   0.080768
4.51555  0.000768   0.070784   0.086528
4.51562  0.000512   0.075136   0.084992
4.5157  0.000256   0.071168   0.086912
4.51578  0.001536   0.071808   0.08064
4.51586  0.000128   0.070912   0.084736
4.51594  0.000384   0.073984   0.08768
4.51602  0.000512   0.068736   0.079872
4.51609  0.000256   0.07488   0.082048
4.51617  0.000384   0.071168   0.086528
4.51625  0.000384   0.071808   0.087168
4.51633  0.00064   0.068096   0.083712
4.51641  0.000384   0.068864   0.080896
4.51648  0.001152   0.06784   0.089088
4.51656  0.000384   0.07296   0.085376
4.51664  0.000512   0.072832   0.0832
4.51672  0.000768   0.072704   0.086528
4.5168  0.000512   0.073856   0.08576
4.51687  0.000128   0.074112   0.08512
4.51695  0.000256   0.06912   0.088576
4.51703  0.000512   0.069376   0.083328
4.51711  0.000256   0.06848   0.0832
4.51719  0.000512   0.071296   0.085376
4.51727  0.001024   0.068864   0.085888
4.51734  0.000896   0.0704   0.08
4.51742  0.00064   0.073856   0.086144
4.5175  0.000384   0.068224   0.081024
4.51758  0.001408   0.071424   0.079872
4.51766  0.000896   0.071296   0.088192
4.51773  0.000512   0.070912   0.084992
4.51781  0.000128   0.074752   0.07872
4.51789  0.000896   0.073216   0.086528
4.51797  0.000512   0.073728   0.084736
4.51805  0.00064   0.066176   0.079872
4.51813  0.000256   0.067072   0.079744
4.5182  0.000256   0.07168   0.079616
4.51828  0.000512   0.073472   0.081408
4.51836  0.000896   0.0736   0.083584
4.51844  0.000384   0.070528   0.086528
4.51852  0.000384   0.06912   0.079104
4.51859  0.000384   0.069376   0.083712
4.51867  0.001152   0.071296   0.078336
4.51875  0.000512   0.066176   0.083584
4.51883  0.000512   0.070016   0.085248
4.51891  0.000768   0.06848   0.092544
4.51898  0.000256   0.069632   0.08832
4.51906  0.00064   0.070912   0.084864
4.51914  0.000128   0.069504   0.083712
4.51922  0.000512   0.069504   0.08128
4.5193  0.001024   0.066944   0.08448
4.51938  0.000896   0.076544   0.083072
4.51945  0.000512   0.070912   0.080256
4.51953  0.000512   0.071808   0.085888
4.51961  0.000384   0.06848   0.078976
4.51969  0.000384   0.074496   0.086016
4.51977  0.000512   0.072192   0.08576
4.51984  0.000512   0.06976   0.086784
4.51992  0.000768   0.074368   0.079616
4.52  0.000384   0.06656   0.0832
4.52008  0.000256   0.077312   0.080256
4.52016  0.000896   0.070528   0.08576
4.52023  0.000896   0.073344   0.085632
4.52031  0.000512   0.070528   0.087296
4.52039  0.00064   0.065408   0.089984
4.52047  0   0.075008   0.08576
4.52055  0.00064   0.066816   0.086272
4.52062  0.000512   0.069888   0.090368
4.5207  0.000896   0.068224   0.086528
4.52078  0.000256   0.07296   0.084992
4.52086  0.000768   0.075136   0.088448
4.52094  0.00064   0.066816   0.08704
4.52102  0.000384   0.07168   0.079872
4.52109  0.00064   0.070784   0.089088
4.52117  0.001664   0.07296   0.084736
4.52125  0.000384   0.068608   0.083712
4.52133  0.000256   0.07424   0.087936
4.52141  0.000384   0.072704   0.090112
4.52148  0.000128   0.07168   0.079616
4.52156  0.000512   0.073216   0.086272
4.52164  0.000768   0.072576   0.086784
4.52172  0.001408   0.076416   0.08576
4.5218  0.00064   0.071552   0.082176
4.52188  0.000896   0.07232   0.08384
4.52195  0.001024   0.066432   0.088448
4.52203  0.000896   0.064384   0.083072
4.52211  0.000256   0.071296   0.086656
4.52219  0.000768   0.068992   0.082688
4.52227  0.000768   0.076032   0.082432
4.52234  0.00064   0.06848   0.086144
4.52242  0.001152   0.075136   0.085632
4.5225  0.00064   0.06976   0.085504
4.52258  0.000384   0.07744   0.084224
4.52266  0.00064   0.065024   0.080128
4.52273  0.001024   0.066304   0.084608
4.52281  0.000768   0.067712   0.081152
4.52289  0.000768   0.068864   0.086656
4.52297  0.000896   0.078976   0.079872
4.52305  0.000896   0.07296   0.082688
4.52313  0.00064   0.070016   0.085248
4.5232  0.000768   0.065792   0.084992
4.52328  0.000512   0.071552   0.087168
4.52336  0.000768   0.064896   0.082816
4.52344  0.000768   0.070272   0.07744
4.52352  0.000256   0.069376   0.084608
4.52359  0.00128   0.070272   0.086784
4.52367  0.00128   0.077056   0.085376
4.52375  0.001152   0.071168   0.083072
4.52383  0.000512   0.068736   0.081024
4.52391  0.00064   0.069504   0.081792
4.52398  0.00064   0.065152   0.077312
4.52406  0.000512   0.069632   0.081152
4.52414  0.00128   0.069504   0.08064
4.52422  0.000384   0.0736   0.08256
4.5243  0.001024   0.07104   0.082304
4.52438  0.000768   0.07488   0.079744
4.52445  0.00064   0.073088   0.091264
4.52453  0.00064   0.074752   0.078976
4.52461  0.001024   0.070528   0.07808
4.52469  0.00064   0.079104   0.087424
4.52477  0.000256   0.068992   0.086656
4.52484  0.000768   0.068352   0.088448
4.52492  0.000512   0.071424   0.07744
4.525  0.00064   0.072704   0.08448
4.52508  0.000384   0.071296   0.081536
4.52516  0.00064   0.07424   0.082176
4.52523  0.00064   0.072832   0.083712
4.52531  0.000512   0.07744   0.093696
4.52539  0.00128   0.073216   0.087936
4.52547  0.00064   0.073216   0.089472
4.52555  0.00128   0.074368   0.086144
4.52562  0.000512   0.066048   0.084096
4.5257  0.000512   0.071808   0.088576
4.52578  0.000384   0.070528   0.089472
4.52586  0.000896   0.07552   0.089856
4.52594  0.00064   0.063616   0.077056
4.52602  0.001024   0.070144   0.090368
4.52609  0.000896   0.075136   0.07808
4.52617  0.00064   0.071424   0.082176
4.52625  0.001024   0.07232   0.079744
4.52633  0.000384   0.072832   0.082688
4.52641  0.000384   0.075904   0.084992
4.52648  0.001152   0.077056   0.080384
4.52656  0.000768   0.064128   0.08832
4.52664  0.000512   0.06656   0.081792
4.52672  0.000384   0.074752   0.085632
4.5268  0.000512   0.068736   0.087168
4.52688  0.00064   0.073728   0.088832
4.52695  0.000768   0.06592   0.080256
4.52703  0.00064   0.072704   0.084992
4.52711  0.000384   0.0704   0.084352
4.52719  0.000512   0.066944   0.08448
4.52727  0.001152   0.067968   0.087936
4.52734  0.000256   0.06784   0.091392
4.52742  0.000384   0.071168   0.083456
4.5275  0.00064   0.070272   0.082816
4.52758  0.00064   0.074112   0.07616
4.52766  0.00192   0.066176   0.080768
4.52773  0.001024   0.068992   0.07872
4.52781  0.000384   0.073472   0.081536
4.52789  0.000512   0.064   0.0928
4.52797  0.000512   0.065024   0.083584
4.52805  0.000512   0.072448   0.083584
4.52813  0.000768   0.068352   0.082944
4.5282  0.000512   0.067712   0.085888
4.52828  0.00064   0.070016   0.08192
4.52836  0.000896   0.070656   0.083712
4.52844  0.000896   0.06784   0.085632
4.52852  0.000256   0.066304   0.083584
4.52859  0.00064   0.072704   0.087552
4.52867  0.000512   0.063872   0.077824
4.52875  0.001152   0.07232   0.079232
4.52883  0.000384   0.070912   0.08256
4.52891  0.00064   0.070656   0.0832
4.52898  0.000128   0.066944   0.083584
4.52906  0.00064   0.073472   0.081152
4.52914  0.001024   0.071936   0.083328
4.52922  0.000896   0.070784   0.085632
4.5293  0.000512   0.07744   0.08064
4.52937  0.000768   0.070912   0.08448
4.52945  0.000384   0.068608   0.085376
4.52953  0.000896   0.076544   0.08128
4.52961  0.000256   0.070016   0.087424
4.52969  0.000256   0.074496   0.084352
4.52977  0.00064   0.067456   0.085504
4.52984  0.00064   0.072192   0.087296
4.52992  0.000512   0.074624   0.07936
4.53  0.000384   0.06976   0.089472
4.53008  0.00128   0.07168   0.087424
4.53016  0.001152   0.07296   0.088448
4.53023  0.000128   0.063232   0.086272
4.53031  0.000384   0.073984   0.08896
4.53039  0.000512   0.066944   0.088576
4.53047  0.000512   0.070656   0.083328
4.53055  0.000256   0.067072   0.086272
4.53062  0.000256   0.067456   0.085248
4.5307  0.000768   0.07104   0.082176
4.53078  0.000768   0.06656   0.08384
4.53086  0.000512   0.071168   0.084224
4.53094  0.00064   0.066688   0.079744
4.53102  0.00064   0.07296   0.082688
4.53109  0.000768   0.072064   0.076416
4.53117  0.000896   0.068992   0.089472
4.53125  0.000384   0.075648   0.0832
4.53133  0.000768   0.071808   0.08192
4.53141  0.000512   0.076288   0.084736
4.53148  0.000512   0.070784   0.082688
4.53156  0.000256   0.06912   0.088576
4.53164  0.000896   0.070144   0.083328
4.53172  0.000384   0.067584   0.084864
4.5318  0.00064   0.07104   0.08256
4.53188  0.000768   0.070144   0.084352
4.53195  0.000512   0.073856   0.0832
4.53203  0.000512   0.071168   0.08064
4.53211  0.000384   0.069504   0.080384
4.53219  0.000384   0.071168   0.08384
4.53227  0.000512   0.076672   0.080768
4.53234  0.001152   0.070784   0.077056
4.53242  0.00064   0.072448   0.085248
4.5325  0.000896   0.071168   0.080256
4.53258  0.00064   0.069632   0.090368
4.53266  0.000512   0.074496   0.083968
4.53273  0.00064   0.070016   0.081024
4.53281  0.000512   0.071296   0.081408
4.53289  0.00064   0.072832   0.08704
4.53297  0.000896   0.068608   0.088576
4.53305  0.00064   0.071552   0.07744
4.53313  0.000128   0.067456   0.082176
4.5332  0.000768   0.069888   0.088832
4.53328  0.000896   0.069248   0.085888
4.53336  0.000768   0.075264   0.077184
4.53344  0.001024   0.068992   0.083712
4.53352  0.000896   0.074752   0.082432
4.53359  0.000512   0.063104   0.084224
4.53367  0.001024   0.07168   0.084864
4.53375  0.000256   0.068736   0.082304
4.53383  0.000256   0.073472   0.080768
4.53391  0.000768   0.069504   0.084992
4.53398  0.000384   0.065024   0.079104
4.53406  0.000768   0.072576   0.086272
4.53414  0.001024   0.073728   0.076928
4.53422  0.000384   0.06976   0.088192
4.5343  0.00064   0.07232   0.081152
4.53437  0.00064   0.07424   0.076288
4.53445  0.001152   0.070912   0.08192
4.53453  0.000128   0.071296   0.082176
4.53461  0.000768   0.073984   0.08896
4.53469  0.00064   0.067584   0.087424
4.53477  0.000256   0.06784   0.08192
4.53484  0.000768   0.071168   0.081408
4.53492  0.000512   0.075136   0.081024
4.535  0.000256   0.073088   0.08128
4.53508  0.000896   0.068864   0.077952
4.53516  0.000768   0.068992   0.085888
4.53523  0.000512   0.073344   0.082432
4.53531  0.000512   0.073216   0.086016
4.53539  0.000256   0.0672   0.08704
4.53547  0.00064   0.074368   0.080256
4.53555  0.000512   0.072704   0.086144
4.53563  0.000896   0.070912   0.083072
4.5357  0.000256   0.073088   0.08256
4.53578  0.00064   0.069248   0.08576
4.53586  0.000384   0.069376   0.084224
4.53594  0.000768   0.070912   0.08
4.53602  0.000512   0.072832   0.084224
4.53609  0.000768   0.074752   0.082688
4.53617  0.000256   0.066304   0.08512
4.53625  0.000768   0.074368   0.083328
4.53633  0.000896   0.069504   0.083712
4.53641  0.000128   0.068608   0.084096
4.53648  0.000256   0.068992   0.090368
4.53656  0.000256   0.068992   0.079872
4.53664  0.000768   0.067968   0.07936
4.53672  0.000512   0.069376   0.08448
4.5368  0.000896   0.075904   0.08
4.53688  0.000256   0.069248   0.086784
4.53695  0.000256   0.068736   0.078848
4.53703  0.000384   0.07232   0.078208
4.53711  0.000768   0.06976   0.084992
4.53719  0.000256   0.075648   0.086016
4.53727  0.001152   0.071424   0.082176
4.53734  0.001152   0.069504   0.082304
4.53742  0.00064   0.072064   0.08128
4.5375  0.001024   0.065536   0.08448
4.53758  0.000512   0.066944   0.08704
4.53766  0.00064   0.073472   0.082432
4.53773  0.000384   0.073344   0.0864
4.53781  0.001152   0.071296   0.079872
4.53789  0.000768   0.06912   0.08384
4.53797  0.000128   0.07232   0.086912
4.53805  0.000128   0.070528   0.089216
4.53812  0.00064   0.073088   0.090496
4.5382  0.000768   0.070656   0.084864
4.53828  0.000256   0.070016   0.08384
4.53836  0.00064   0.070528   0.080768
4.53844  0.00064   0.064768   0.08256
4.53852  0.000768   0.06976   0.079232
4.53859  0.000384   0.06976   0.08512
4.53867  0.000128   0.069888   0.082304
4.53875  0.000896   0.071168   0.079872
4.53883  0.000896   0.06976   0.086272
4.53891  0.000512   0.066688   0.08576
4.53898  0.000896   0.067712   0.085504
4.53906  0.000384   0.07424   0.084736
4.53914  0.000128   0.070144   0.083968
4.53922  0.000384   0.066944   0.083456
4.5393  0.00064   0.073088   0.080768
4.53937  0.000128   0.068608   0.086656
4.53945  0.000384   0.073728   0.083456
4.53953  0.001024   0.066816   0.07872
4.53961  0.000896   0.073984   0.088832
4.53969  0.000384   0.066944   0.082816
4.53977  0.000384   0.074368   0.082816
4.53984  0.000384   0.06912   0.076032
4.53992  0.000512   0.0704   0.078592
4.54  0.000768   0.070272   0.08064
4.54008  0.000384   0.068864   0.07552
4.54016  0.000384   0.076544   0.083584
4.54023  0.00064   0.072576   0.08384
4.54031  0.00064   0.07808   0.086272
4.54039  0.000768   0.070144   0.084224
4.54047  0.00064   0.073984   0.0864
4.54055  0.000512   0.070144   0.0832
4.54063  0.001024   0.06784   0.082816
4.5407  0.000896   0.069888   0.085632
4.54078  0.000768   0.0768   0.083968
4.54086  0.001152   0.072704   0.08576
4.54094  0.000896   0.068224   0.082176
4.54102  0.000512   0.068608   0.08384
4.54109  0.000384   0.073088   0.082048
4.54117  0.000384   0.068864   0.079616
4.54125  0.00064   0.071808   0.082816
4.54133  0.000256   0.067072   0.081536
4.54141  0.000256   0.068096   0.087424
4.54148  0.000128   0.0704   0.078976
4.54156  0.000256   0.077696   0.083712
4.54164  0.000768   0.076544   0.08064
4.54172  0.000512   0.071296   0.084736
4.5418  0.000512   0.069248   0.087424
4.54188  0.000896   0.067072   0.082944
4.54195  0.00064   0.072448   0.07936
4.54203  0.00128   0.068992   0.078464
4.54211  0.000512   0.068608   0.08512
4.54219  0.001536   0.069248   0.077312
4.54227  0.000128   0.070656   0.078336
4.54234  0.000128   0.06912   0.083328
4.54242  0.000512   0.07104   0.082816
4.5425  0.001408   0.075264   0.084992
4.54258  0.001152   0.068352   0.083584
4.54266  0.000512   0.069632   0.08896
4.54273  0.000256   0.067456   0.084608
4.54281  0.000384   0.071808   0.083584
4.54289  0.000768   0.07232   0.083712
4.54297  0.000512   0.073088   0.0864
4.54305  0.00064   0.069632   0.085888
4.54312  0.000512   0.070784   0.086272
4.5432  0.000384   0.074112   0.082432
4.54328  0.000512   0.07616   0.087936
4.54336  0.000512   0.070912   0.080384
4.54344  0.000896   0.068736   0.082944
4.54352  0.000768   0.068736   0.086144
4.54359  0.000256   0.071296   0.079616
4.54367  0.000512   0.067328   0.083712
4.54375  0.000512   0.068224   0.078976
4.54383  0.000768   0.073088   0.088192
4.54391  0.00128   0.07168   0.085504
4.54398  0.00064   0.07296   0.085248
4.54406  0.000384   0.067712   0.084352
4.54414  0.001024   0.067328   0.08576
4.54422  0.00064   0.065536   0.080512
4.5443  0.000512   0.073728   0.079488
4.54438  0.000384   0.071424   0.082432
4.54445  0.000768   0.071552   0.077312
4.54453  0.000384   0.07552   0.080128
4.54461  0.00064   0.06912   0.086144
4.54469  0.000512   0.072576   0.082432
4.54477  0.000512   0.07424   0.08064
4.54484  0.00064   0.066304   0.076928
4.54492  0.001024   0.070656   0.086528
4.545  0.000256   0.067328   0.083712
4.54508  0.000384   0.073984   0.086528
4.54516  0.000384   0.070784   0.087296
4.54523  0.001024   0.072192   0.077184
4.54531  0.001024   0.068992   0.07552
4.54539  0.000512   0.068608   0.0832
4.54547  0.000896   0.073344   0.089984
4.54555  0.001152   0.07232   0.082816
4.54563  0.000256   0.070528   0.082432
4.5457  0.000768   0.071424   0.082304
4.54578  0.000512   0.06912   0.08704
4.54586  0.00064   0.06912   0.086528
4.54594  0.000384   0.06976   0.08128
4.54602  0.000256   0.077184   0.08384
4.54609  0.000128   0.06784   0.085888
4.54617  0.000128   0.069376   0.079104
4.54625  0.000896   0.069632   0.083072
4.54633  0.000512   0.06528   0.085632
4.54641  0.000512   0.0704   0.083456
4.54648  0.000256   0.07232   0.086656
4.54656  0.000128   0.068352   0.080896
4.54664  0.00064   0.072576   0.08064
4.54672  0.000512   0.0704   0.085632
4.5468  0.000896   0.064768   0.08128
4.54688  0.00064   0.070528   0.086016
4.54695  0.000384   0.067456   0.081024
4.54703  0.00064   0.07104   0.08512
4.54711  0.000384   0.073344   0.084864
4.54719  0.000384   0.070016   0.082944
4.54727  0.000768   0.070016   0.082816
4.54734  0.00064   0.070656   0.08192
4.54742  0.00064   0.071936   0.08448
4.5475  0.000384   0.073856   0.085888
4.54758  0.000128   0.072704   0.08704
4.54766  0.000256   0.073344   0.091008
4.54773  0.000512   0.068608   0.083968
4.54781  0.000128   0.071552   0.081664
4.54789  0.000384   0.07232   0.086912
4.54797  0.000512   0.067712   0.084352
4.54805  0.000256   0.0736   0.090624
4.54812  0.000896   0.068096   0.084736
4.5482  0.000384   0.07104   0.08512
4.54828  0.001024   0.071808   0.084352
4.54836  0.000512   0.070912   0.07808
4.54844  0.000512   0.07168   0.084224
4.54852  0.001024   0.074112   0.086528
4.54859  0.000128   0.069248   0.08384
4.54867  0.000384   0.068992   0.07872
4.54875  0.000384   0.071808   0.082688
4.54883  0.000512   0.071552   0.0768
4.54891  0.000512   0.069248   0.080896
4.54898  0.001024   0.073216   0.082944
4.54906  0.000512   0.067584   0.077952
4.54914  0.000384   0.06848   0.084864
4.54922  0.001024   0.071936   0.083456
4.5493  0.000256   0.074368   0.082944
4.54938  0.00064   0.06528   0.07808
4.54945  0.001152   0.07104   0.08448
4.54953  0.000768   0.073216   0.08
4.54961  0.000512   0.070528   0.081408
4.54969  0.000896   0.075264   0.080512
4.54977  0.000384   0.072448   0.087552
4.54984  0.000384   0.072064   0.077696
4.54992  0.000384   0.067712   0.078464
4.55  0.000768   0.068352   0.077568
4.55008  0.000896   0.072832   0.078464
4.55016  0.000896   0.07616   0.082688
4.55023  0.000512   0.063232   0.086272
4.55031  0.000256   0.073728   0.087424
4.55039  0.000384   0.071168   0.077824
4.55047  0.000512   0.06976   0.076544
4.55055  0.00064   0.070912   0.08704
4.55063  0.00064   0.069248   0.078464
4.5507  0.000384   0.064   0.082048
4.55078  0.00064   0.070784   0.087296
4.55086  0.000256   0.069632   0.081792
4.55094  0.000768   0.065408   0.0832
4.55102  0.000512   0.063616   0.080512
4.55109  0.000384   0.072064   0.083072
4.55117  0.000384   0.071936   0.080128
4.55125  0.000512   0.07296   0.084992
4.55133  0.000384   0.066816   0.08448
4.55141  0.000384   0.069376   0.07872
4.55148  0.000512   0.068608   0.082176
4.55156  0.000512   0.0672   0.083584
4.55164  0.001024   0.069632   0.08
4.55172  0.000256   0.0704   0.079104
4.5518  0.000512   0.070144   0.082944
4.55187  0.000896   0.073088   0.085376
4.55195  0.000768   0.069888   0.082944
4.55203  0.000128   0.069248   0.086528
4.55211  0.000128   0.069632   0.084864
4.55219  0.000768   0.069888   0.081024
4.55227  0.000768   0.068224   0.086656
4.55234  0.000768   0.0704   0.081792
4.55242  0.000896   0.07168   0.079104
4.5525  0.000896   0.068608   0.086528
4.55258  0.000512   0.070656   0.076544
4.55266  0.00064   0.070272   0.081792
4.55273  0.00064   0.076928   0.08576
4.55281  0.000512   0.07296   0.089344
4.55289  0.001024   0.070528   0.082432
4.55297  0.000768   0.06848   0.085248
4.55305  0.000256   0.071424   0.07936
4.55313  0.000384   0.071936   0.080768
4.5532  0.000512   0.075008   0.091776
4.55328  0.000512   0.066048   0.082048
4.55336  0.000768   0.06976   0.082432
4.55344  0.000512   0.069888   0.079232
4.55352  0.00064   0.069248   0.087296
4.55359  0.000256   0.070144   0.084864
4.55367  0.000768   0.068224   0.077824
4.55375  0.00064   0.07168   0.083456
4.55383  0.001024   0.06656   0.084864
4.55391  0.001152   0.072704   0.087168
4.55398  0.000896   0.075648   0.078208
4.55406  0.000768   0.068864   0.082688
4.55414  0.000768   0.06912   0.08576
4.55422  0.000512   0.067712   0.084608
4.5543  0.000256   0.070784   0.085376
4.55438  0.000512   0.070656   0.07936
4.55445  0.001024   0.068352   0.080768
4.55453  0.000128   0.070784   0.08128
4.55461  0.000512   0.071936   0.08128
4.55469  0.000384   0.072064   0.085504
4.55477  0.00064   0.07232   0.081408
4.55484  0.000512   0.06656   0.08192
4.55492  0.000384   0.069248   0.082816
4.555  0.000256   0.068736   0.090112
4.55508  0.000512   0.070784   0.08448
4.55516  0.000128   0.067328   0.083712
4.55523  0.00064   0.067968   0.083712
4.55531  0.000768   0.06528   0.08
4.55539  0.000384   0.068736   0.086144
4.55547  0.000512   0.068992   0.085248
4.55555  0.00064   0.068096   0.084224
4.55563  0.000384   0.071424   0.08384
4.5557  0.000896   0.070144   0.085632
4.55578  0.000512   0.071296   0.077696
4.55586  0.000896   0.067456   0.082176
4.55594  0.000384   0.068608   0.080896
4.55602  0.001152   0.070272   0.08128
4.55609  0.000384   0.06528   0.0896
4.55617  0.000768   0.073728   0.08256
4.55625  0.000896   0.072448   0.08128
4.55633  0.00064   0.072064   0.0832
4.55641  0.001152   0.0704   0.084608
4.55648  0.000512   0.067712   0.082176
4.55656  0.000768   0.073088   0.081536
4.55664  0.000512   0.070528   0.085888
4.55672  0.000384   0.066304   0.076544
4.5568  0.000896   0.068864   0.08192
4.55687  0.00064   0.069888   0.086144
4.55695  0.000896   0.074752   0.08
4.55703  0.00064   0.07808   0.084096
4.55711  0.001024   0.069376   0.084736
4.55719  0.000768   0.077952   0.079104
4.55727  0.000768   0.071296   0.081664
4.55734  0.001152   0.068736   0.088064
4.55742  0.000256   0.075392   0.077568
4.5575  0.000768   0.074112   0.084608
4.55758  0.000768   0.072448   0.086656
4.55766  0.00064   0.073472   0.084352
4.55773  0.000768   0.071552   0.079744
4.55781  0.000384   0.07296   0.08768
4.55789  0.000768   0.065152   0.084608
4.55797  0.00064   0.072192   0.08192
4.55805  0.001024   0.065408   0.08064
4.55813  0.00064   0.070144   0.077184
4.5582  0.000768   0.070656   0.082176
4.55828  0.000128   0.070912   0.079744
4.55836  0.000256   0.068992   0.082432
4.55844  0.000256   0.065408   0.08064
4.55852  0.00064   0.068608   0.08128
4.55859  0.00064   0.070272   0.085248
4.55867  0.000256   0.067072   0.087424
4.55875  0.000256   0.07424   0.08
4.55883  0.000256   0.072576   0.084224
4.55891  0.000384   0.074368   0.07872
4.55898  0.000256   0.070656   0.08896
4.55906  0.000896   0.06336   0.085632
4.55914  0.000256   0.069888   0.07936
4.55922  0.000512   0.071424   0.083712
4.5593  0.001024   0.066816   0.083584
4.55938  0.00064   0.07168   0.082048
4.55945  0.00064   0.071168   0.079232
4.55953  0.000256   0.07168   0.080768
4.55961  0.000512   0.073472   0.080128
4.55969  0.000768   0.068096   0.081792
4.55977  0.00064   0.077696   0.079232
4.55984  0.00064   0.07296   0.081664
4.55992  0.000256   0.071424   0.080896
4.56  0.00064   0.075648   0.08192
4.56008  0.000896   0.068608   0.080128
4.56016  0.000768   0.068736   0.077056
4.56023  0.000384   0.069888   0.0832
4.56031  0.000512   0.069504   0.080512
4.56039  0.000256   0.06272   0.082176
4.56047  0.00064   0.070656   0.08256
4.56055  0.000512   0.06848   0.082944
4.56062  0.00064   0.067456   0.079488
4.5607  0.000512   0.067712   0.088832
4.56078  0.000896   0.0736   0.079744
4.56086  0.00064   0.067328   0.0832
4.56094  0.000896   0.067968   0.083328
4.56102  0.001152   0.074368   0.080896
4.56109  0.000384   0.06784   0.079104
4.56117  0.000256   0.07168   0.080384
4.56125  0.000896   0.073344   0.085504
4.56133  0.000512   0.070016   0.084736
4.56141  0.000512   0.070144   0.078592
4.56148  0.000768   0.070784   0.078848
4.56156  0.000896   0.073856   0.082048
4.56164  0.00064   0.072448   0.08256
4.56172  0.001024   0.068864   0.081152
4.5618  0.00064   0.068224   0.081792
4.56187  0.001152   0.066048   0.083328
4.56195  0.001024   0.076288   0.083712
4.56203  0.000256   0.06848   0.08
4.56211  0.000128   0.070912   0.085248
4.56219  0.000768   0.06848   0.082432
4.56227  0.00064   0.071552   0.081536
4.56234  0.000256   0.069888   0.08
4.56242  0.00064   0.066944   0.079232
4.5625  0.000768   0.071552   0.089088
4.56258  0.000384   0.077696   0.084736
4.56266  0.000512   0.071424   0.084608
4.56273  0.000512   0.070528   0.080896
4.56281  0.000768   0.06656   0.083072
4.56289  0.000512   0.068352   0.08128
4.56297  0.001024   0.069376   0.08128
4.56305  0.000256   0.067072   0.083584
4.56313  0.00064   0.075392   0.088448
4.5632  0.000512   0.07616   0.084992
4.56328  0.001024   0.068352   0.083328
4.56336  0.00064   0.071808   0.082432
4.56344  0.00064   0.072448   0.08384
4.56352  0.000384   0.070272   0.086656
4.56359  0.000384   0.075136   0.084608
4.56367  0.000256   0.0704   0.081536
4.56375  0.00064   0.07296   0.082176
4.56383  0.000512   0.068864   0.084736
4.56391  0.000768   0.071552   0.083328
4.56398  0.00064   0.072064   0.085248
4.56406  0.000512   0.07104   0.08384
4.56414  0.000384   0.068736   0.081792
4.56422  0.000256   0.0704   0.079104
4.5643  0.000896   0.067328   0.086784
4.56438  0.000512   0.075904   0.083456
4.56445  0.000512   0.069632   0.084608
4.56453  0.00064   0.073088   0.08192
4.56461  0.000768   0.064896   0.081536
4.56469  0.000896   0.0672   0.083712
4.56477  0.000384   0.071168   0.082688
4.56484  0.000384   0.0704   0.082816
4.56492  0.000256   0.076416   0.087424
4.565  0.000384   0.071808   0.08512
4.56508  0.000256   0.072704   0.082688
4.56516  0.000768   0.069504   0.079744
4.56523  0.00064   0.065664   0.08192
4.56531  0.000384   0.071168   0.086272
4.56539  0.001152   0.074368   0.084736
4.56547  0.000768   0.076032   0.08384
4.56555  0.000768   0.066816   0.082304
4.56562  0.000768   0.068608   0.079232
4.5657  0.000768   0.065536   0.0832
4.56578  0.000256   0.073088   0.080384
4.56586  0.000384   0.071808   0.083072
4.56594  0.000384   0.071808   0.084096
4.56602  0.000384   0.070016   0.08832
4.56609  0.00064   0.068736   0.083584
4.56617  0.000256   0.067072   0.082176
4.56625  0.000128   0.0672   0.082816
4.56633  0.000512   0.072064   0.08
4.56641  0.000768   0.072832   0.082816
4.56648  0.00064   0.06912   0.082048
4.56656  0.00064   0.06528   0.083072
4.56664  0.000384   0.07104   0.082688
4.56672  0.000896   0.073856   0.083968
4.5668  0.000384   0.075648   0.089088
4.56688  0.000512   0.068864   0.082304
4.56695  0.000512   0.067584   0.078976
4.56703  0.000384   0.066944   0.08576
4.56711  0   0.071424   0.080896
4.56719  0.000768   0.070016   0.078976
4.56727  0.00064   0.063488   0.083712
4.56734  0.001024   0.068736   0.083328
4.56742  0.001024   0.068608   0.078848
4.5675  0.000384   0.068224   0.085632
4.56758  0   0.067328   0.082304
4.56766  0.00128   0.069248   0.078592
4.56773  0.000512   0.06912   0.085504
4.56781  0.000256   0.06656   0.07552
4.56789  0.000128   0.073216   0.082176
4.56797  0.001152   0.067584   0.086144
4.56805  0.000768   0.069248   0.086912
4.56813  0.000512   0.070656   0.083328
4.5682  0   0.070528   0.08448
4.56828  0.00064   0.073088   0.078848
4.56836  0.000256   0.068992   0.078848
4.56844  0.000768   0.075264   0.081536
4.56852  0.000512   0.0672   0.080256
4.56859  0.000768   0.075392   0.083328
4.56867  0.00064   0.070272   0.076928
4.56875  0.001024   0.071424   0.079616
4.56883  0.000512   0.066176   0.08448
4.56891  0.000384   0.06912   0.081664
4.56898  0.000768   0.070912   0.086272
4.56906  0.000768   0.074368   0.084352
4.56914  0.00064   0.070144   0.08576
4.56922  0.00128   0.07296   0.081792
4.5693  0.000384   0.072704   0.07936
4.56937  0.000384   0.072064   0.084096
4.56945  0.000256   0.070528   0.084096
4.56953  0.000512   0.07168   0.082176
4.56961  0.001024   0.0704   0.087168
4.56969  0   0.065536   0.086144
4.56977  0.001152   0.066304   0.088448
4.56984  0.000384   0.069248   0.079872
4.56992  0.001024   0.069248   0.086528
4.57  0.000896   0.069376   0.079872
4.57008  0.00064   0.07168   0.077184
4.57016  0.000384   0.071296   0.083072
4.57023  0.00064   0.065664   0.085632
4.57031  0.000384   0.06656   0.078464
4.57039  0.000512   0.07168   0.084608
4.57047  0.000896   0.070784   0.08576
4.57055  0.000384   0.070912   0.0832
4.57062  0.000256   0.073728   0.085888
4.5707  0.000384   0.064384   0.085248
4.57078  0.00064   0.064768   0.086144
4.57086  0.000768   0.064768   0.076288
4.57094  0.000768   0.066688   0.079104
4.57102  0.00064   0.068608   0.082688
4.57109  0.000384   0.071424   0.08256
4.57117  0.000384   0.072832   0.086784
4.57125  0.000896   0.07104   0.08192
4.57133  0.000128   0.070528   0.08256
4.57141  0.000384   0.065792   0.081152
4.57148  0.00064   0.07232   0.078592
4.57156  0.001152   0.068736   0.085376
4.57164  0.000512   0.073472   0.083712
4.57172  0.00064   0.067584   0.083328
4.5718  0.000512   0.069888   0.08192
4.57188  0.00064   0.066816   0.07936
4.57195  0.000384   0.06976   0.076288
4.57203  0.00064   0.07808   0.082048
4.57211  0.00064   0.071808   0.082176
4.57219  0.000256   0.069888   0.085248
4.57227  0.000512   0.066432   0.089728
4.57234  0.000512   0.069376   0.07744
4.57242  0.000896   0.06528   0.07488
4.5725  0.00064   0.066048   0.086272
4.57258  0.00064   0.069376   0.082432
4.57266  0.000768   0.066432   0.084864
4.57273  0.000768   0.069504   0.083584
4.57281  0.000256   0.068864   0.089216
4.57289  0.000896   0.070272   0.080384
4.57297  0.000384   0.070656   0.083584
4.57305  0   0.075136   0.077568
4.57313  0.00064   0.070272   0.081152
4.5732  0.000768   0.071168   0.077568
4.57328  0.000384   0.06592   0.078336
4.57336  0.00064   0.068992   0.081152
4.57344  0.000512   0.073344   0.087552
4.57352  0.00128   0.068992   0.083584
4.57359  0.00064   0.072064   0.081536
4.57367  0.000384   0.070912   0.07872
4.57375  0.00064   0.071168   0.079872
4.57383  0.00128   0.077184   0.083072
4.57391  0.000384   0.068864   0.08576
4.57398  0.000512   0.070272   0.083712
4.57406  0.000384   0.070272   0.088704
4.57414  0.001024   0.072448   0.078336
4.57422  0.000256   0.072576   0.082048
4.5743  0.000896   0.068224   0.085248
4.57437  0.000512   0.066304   0.078976
4.57445  0.001024   0.067328   0.081536
4.57453  0.000896   0.068096   0.084096
4.57461  0.001408   0.070144   0.085248
4.57469  0.000768   0.07104   0.08704
4.57477  0.000384   0.067328   0.082944
4.57484  0.00064   0.072192   0.080512
4.57492  0.000128   0.072064   0.084352
4.575  0.000128   0.066816   0.082688
4.57508  0.000256   0.0736   0.08512
4.57516  0.000384   0.06848   0.086528
4.57523  0.000512   0.071808   0.081536
4.57531  0.00064   0.072832   0.080512
4.57539  0.001536   0.069376   0.083584
4.57547  0.000256   0.067712   0.084864
4.57555  0.000256   0.070912   0.081408
4.57563  0.00064   0.065664   0.078336
4.5757  0.000512   0.064384   0.082944
4.57578  0.000896   0.07168   0.082816
4.57586  0.000768   0.066944   0.081664
4.57594  0.000256   0.07296   0.087424
4.57602  0.00064   0.067328   0.07872
4.57609  0.000256   0.070912   0.085888
4.57617  0.000512   0.070784   0.081024
4.57625  0.000256   0.071424   0.081536
4.57633  0.000384   0.068736   0.083456
4.57641  0.000768   0.073472   0.08256
4.57648  0.00064   0.072448   0.077952
4.57656  0.00064   0.065024   0.08448
4.57664  0.000384   0.072576   0.078464
4.57672  0.000384   0.0736   0.07616
4.5768  0.000512   0.072704   0.084352
4.57688  0.000768   0.07424   0.078848
4.57695  0.000512   0.063104   0.08
4.57703  0.000512   0.0672   0.085376
4.57711  0.000128   0.07232   0.080256
4.57719  0.000384   0.071936   0.075264
4.57727  0.00064   0.073728   0.08832
4.57734  0.00064   0.074624   0.083072
4.57742  0.000256   0.071936   0.082432
4.5775  0.000384   0.067968   0.084224
4.57758  0.000512   0.066944   0.079872
4.57766  0.000384   0.07552   0.085504
4.57773  0.001152   0.069632   0.08704
4.57781  0.000512   0.071168   0.075776
4.57789  0.00064   0.068224   0.08256
4.57797  0.000896   0.072704   0.088064
4.57805  0.000384   0.07168   0.086144
4.57812  0.000384   0.063104   0.082048
4.5782  0.000384   0.074752   0.0864
4.57828  0.000384   0.068096   0.08576
4.57836  0.000896   0.06976   0.08448
4.57844  0.00064   0.069504   0.082688
4.57852  0.00064   0.072448   0.08896
4.57859  0.000512   0.072192   0.082176
4.57867  0.000128   0.07232   0.080256
4.57875  0.00064   0.069248   0.08384
4.57883  0.000384   0.0672   0.082432
4.57891  0.001024   0.074368   0.07744
4.57898  0.000768   0.073984   0.08064
4.57906  0.000384   0.070528   0.086656
4.57914  0.00064   0.066816   0.085888
4.57922  0.001152   0.06912   0.082816
4.5793  0.000512   0.073728   0.075904
4.57937  0.000384   0.064896   0.083072
4.57945  0.000384   0.068992   0.082176
4.57953  0.000384   0.069248   0.082432
4.57961  0.000512   0.071552   0.076928
4.57969  0.000768   0.071168   0.082304
4.57977  0.000384   0.070528   0.085504
4.57984  0.000384   0.071168   0.082048
4.57992  0.00064   0.067968   0.074368
4.58  0.000384   0.06592   0.077824
4.58008  0.000256   0.068352   0.07744
4.58016  0.000384   0.06784   0.089088
4.58023  0.000512   0.071808   0.07872
4.58031  0.000384   0.070144   0.081664
4.58039  0.000256   0.069888   0.084864
4.58047  0.000896   0.068736   0.076032
4.58055  0.001152   0.0704   0.082304
4.58063  0.000768   0.070272   0.078464
4.5807  0.000512   0.069248   0.075648
4.58078  0.00128   0.075264   0.087168
4.58086  0.000256   0.067968   0.079616
4.58094  0.000384   0.075776   0.077312
4.58102  0.000512   0.071808   0.08192
4.58109  0.000384   0.070528   0.080768
4.58117  0.00064   0.069888   0.077824
4.58125  0.000384   0.073472   0.084224
4.58133  0.00064   0.068096   0.087808
4.58141  0.000384   0.064256   0.078592
4.58148  0.000384   0.073088   0.083328
4.58156  0.000896   0.071936   0.076416
4.58164  0.001024   0.06976   0.082176
4.58172  0.000256   0.071296   0.088832
4.5818  0.00064   0.073472   0.079744
4.58188  0.000768   0.073856   0.085504
4.58195  0.001024   0.065536   0.08896
4.58203  0.000384   0.069248   0.08128
4.58211  0.000512   0.065792   0.08448
4.58219  0.000512   0.068864   0.079872
4.58227  0.000768   0.06848   0.082944
4.58234  0.001152   0.071808   0.084224
4.58242  0.00064   0.07488   0.079744
4.5825  0.000384   0.072704   0.080512
4.58258  0.000256   0.072448   0.086016
4.58266  0.000512   0.06784   0.082432
4.58273  0.000512   0.069504   0.077312
4.58281  0.000256   0.072448   0.078336
4.58289  0.000768   0.072192   0.080384
4.58297  0.000512   0.067456   0.080256
4.58305  0.000512   0.07104   0.077312
4.58312  0.001152   0.072064   0.086144
4.5832  0.001152   0.070016   0.07872
4.58328  0.000384   0.068224   0.081792
4.58336  0.000896   0.07104   0.089856
4.58344  0.000128   0.07168   0.084096
4.58352  0.000128   0.066816   0.082944
4.58359  0.000768   0.065408   0.082176
4.58367  0.000256   0.068864   0.082944
4.58375  0.00064   0.072064   0.079232
4.58383  0.00064   0.071552   0.08512
4.58391  0.000128   0.068736   0.0832
4.58398  0.000512   0.068608   0.083584
4.58406  0.000512   0.07232   0.078592
4.58414  0.000512   0.073216   0.08064
4.58422  0.000768   0.06848   0.079872
4.5843  0.000256   0.06848   0.081792
4.58438  0.000256   0.0672   0.079872
4.58445  0.000512   0.071424   0.079616
4.58453  0.00064   0.0736   0.08128
4.58461  0.000768   0.073088   0.084352
4.58469  0.000768   0.068736   0.078848
4.58477  0.00064   0.073216   0.079744
4.58484  0.00064   0.068864   0.079616
4.58492  0.000256   0.06784   0.079616
4.585  0.000512   0.068352   0.083456
4.58508  0.00064   0.073728   0.082048
4.58516  0.000512   0.073344   0.08448
4.58523  0.001152   0.069248   0.07616
4.58531  0.000384   0.0704   0.08576
4.58539  0.000256   0.073088   0.085248
4.58547  0.000128   0.075136   0.086528
4.58555  0.000512   0.073216   0.080256
4.58563  0.000128   0.068096   0.0832
4.5857  0.000256   0.07296   0.08256
4.58578  0.000768   0.073856   0.080384
4.58586  0.000768   0.068352   0.078208
4.58594  0.00064   0.067712   0.081408
4.58602  0.000512   0.064128   0.079744
4.58609  0.000384   0.070912   0.080384
4.58617  0.000384   0.074624   0.077696
4.58625  0.000768   0.066944   0.076544
4.58633  0.000512   0.065152   0.07872
4.58641  0.000512   0.066048   0.079104
4.58648  0.00064   0.073728   0.08576
4.58656  0.000768   0.072192   0.085888
4.58664  0.00064   0.06528   0.082944
4.58672  0.001024   0.06784   0.085632
4.5868  0.00064   0.070528   0.079616
4.58688  0.000384   0.071168   0.085888
4.58695  0.000512   0.064512   0.085632
4.58703  0.000256   0.066944   0.082944
4.58711  0.000256   0.065536   0.08384
4.58719  0.000256   0.068608   0.08448
4.58727  0.000768   0.068864   0.086144
4.58734  0.000512   0.06784   0.077824
4.58742  0.000384   0.072448   0.081024
4.5875  0.000512   0.070272   0.090368
4.58758  0.000384   0.069504   0.078464
4.58766  0.00064   0.06912   0.082816
4.58773  0.000768   0.068352   0.083328
4.58781  0.000512   0.070144   0.080512
4.58789  0.000512   0.073216   0.080384
4.58797  0.00064   0.0736   0.07808
4.58805  0.000768   0.066432   0.084608
4.58812  0.000768   0.066432   0.079744
4.5882  0.000768   0.070016   0.0832
4.58828  0.000256   0.068864   0.082432
4.58836  0   0.068992   0.090112
4.58844  0.000384   0.073216   0.077824
4.58852  0.000512   0.077568   0.077056
4.58859  0.000384   0.070528   0.082304
4.58867  0.000768   0.066304   0.085248
4.58875  0.000768   0.068992   0.077824
4.58883  0.001152   0.061312   0.077696
4.58891  0   0.068864   0.078848
4.58898  0.00064   0.077952   0.08
4.58906  0.000512   0.069888   0.084096
4.58914  0.000256   0.075648   0.077184
4.58922  0.00064   0.069632   0.07808
4.5893  0.000512   0.067456   0.078848
4.58938  0.00064   0.06976   0.083968
4.58945  0.000512   0.077056   0.085248
4.58953  0.000896   0.067584   0.084096
4.58961  0.000384   0.074752   0.083072
4.58969  0.000512   0.068992   0.081152
4.58977  0.001408   0.06528   0.083712
4.58984  0   0.06848   0.08192
4.58992  0.000256   0.068864   0.083072
4.59  0.000768   0.063872   0.082688
4.59008  0.000384   0.072576   0.079488
4.59016  0.000512   0.065536   0.089088
4.59023  0.000384   0.07424   0.081024
4.59031  0.000384   0.070016   0.082304
4.59039  0.001024   0.07424   0.086144
4.59047  0.000384   0.0736   0.08384
4.59055  0.000128   0.067968   0.080896
4.59063  0.000384   0.073472   0.079616
4.5907  0.000512   0.070912   0.084992
4.59078  0.000384   0.069888   0.084224
4.59086  0.000384   0.062976   0.084992
4.59094  0.00064   0.06336   0.07552
4.59102  0.000896   0.067456   0.082944
4.59109  0.000384   0.065792   0.07872
4.59117  0.001152   0.071168   0.085504
4.59125  0.000512   0.064256   0.082048
4.59133  0.00064   0.075008   0.079488
4.59141  0.000384   0.0704   0.078464
4.59148  0.000768   0.067712   0.078592
4.59156  0.000512   0.068864   0.086656
4.59164  0.000512   0.069888   0.083712
4.59172  0.000384   0.075008   0.081792
4.5918  0.000512   0.071552   0.083584
4.59187  0.000768   0.075392   0.08192
4.59195  0.000384   0.071424   0.082048
4.59203  0.000128   0.065408   0.083328
4.59211  0.001024   0.069248   0.087552
4.59219  0.000768   0.070528   0.080384
4.59227  0.000384   0.06464   0.080512
4.59234  0.000384   0.07168   0.089856
4.59242  0.000512   0.068736   0.078976
4.5925  0.000384   0.067456   0.083968
4.59258  0.000768   0.070528   0.0864
4.59266  0.000384   0.0672   0.077696
4.59273  0.00064   0.07552   0.082688
4.59281  0.000896   0.063488   0.08
4.59289  0.000768   0.068224   0.084096
4.59297  0.000512   0.07488   0.080384
4.59305  0.000384   0.068224   0.08576
4.59312  0.00064   0.069888   0.077312
4.5932  0.00064   0.065792   0.075904
4.59328  0.000896   0.063488   0.088064
4.59336  0.000896   0.06848   0.080896
4.59344  0.000256   0.068864   0.082048
4.59352  0.00064   0.06912   0.086016
4.59359  0.000896   0.067456   0.081536
4.59367  0.000256   0.065536   0.085632
4.59375  0.00064   0.067584   0.083328
4.59383  0.000384   0.069504   0.074752
4.59391  0.000512   0.067584   0.080384
4.59398  0.000512   0.069376   0.084992
4.59406  0.000384   0.06976   0.08448
4.59414  0.000384   0.066944   0.08384
4.59422  0.000896   0.072064   0.085248
4.5943  0.000896   0.068096   0.082176
4.59438  0.001024   0.071808   0.079232
4.59445  0.000128   0.067968   0.084864
4.59453  0.000256   0.06528   0.084224
4.59461  0.000768   0.063616   0.083456
4.59469  0.000896   0.06784   0.080256
4.59477  0.000768   0.069504   0.080512
4.59484  0.001024   0.07424   0.07744
4.59492  0.00064   0.070784   0.083584
4.595  0.000256   0.070144   0.077568
4.59508  0.000512   0.0704   0.083456
4.59516  0.000512   0.067328   0.084864
4.59523  0.000512   0.07104   0.082432
4.59531  0.000256   0.073728   0.078208
4.59539  0.000768   0.071552   0.081408
4.59547  0.000512   0.068736   0.07872
4.59555  0.000512   0.068224   0.084608
4.59563  0.000256   0.073472   0.082304
4.5957  0.000768   0.064768   0.079488
4.59578  0.000512   0.06912   0.0832
4.59586  0.000384   0.067968   0.08576
4.59594  0.000896   0.067328   0.083328
4.59602  0.000256   0.068096   0.080512
4.59609  0.000384   0.072064   0.078464
4.59617  0.000768   0.064512   0.07936
4.59625  0.000256   0.067712   0.078336
4.59633  0.000384   0.069376   0.082176
4.59641  0.000768   0.068864   0.082944
4.59648  0.000256   0.06976   0.081536
4.59656  0.000768   0.069504   0.08704
4.59664  0.000256   0.07552   0.08192
4.59672  0.000768   0.067328   0.075392
4.5968  0.000384   0.07168   0.083584
4.59687  0.00064   0.064768   0.082304
4.59695  0.000512   0.072192   0.078208
4.59703  0.000128   0.066304   0.080896
4.59711  0.000768   0.0736   0.07808
4.59719  0.000256   0.075136   0.0896
4.59727  0.000768   0.067712   0.07808
4.59734  0.00064   0.063872   0.08448
4.59742  0.000384   0.0704   0.082432
4.5975  0.000512   0.073344   0.086144
4.59758  0.00064   0.072704   0.086656
4.59766  0.000256   0.071808   0.084736
4.59773  0.000512   0.073344   0.079744
4.59781  0.000896   0.073856   0.081024
4.59789  0.000512   0.061696   0.079232
4.59797  0.000768   0.06784   0.087552
4.59805  0.00064   0.078208   0.089472
4.59813  0.00064   0.062208   0.086528
4.5982  0.000384   0.063488   0.084864
4.59828  0.00064   0.06528   0.080128
4.59836  0.000512   0.07168   0.081024
4.59844  0.000256   0.074112   0.08576
4.59852  0.000256   0.070656   0.087552
4.59859  0.000512   0.072448   0.081024
4.59867  0.000768   0.065792   0.080384
4.59875  0.000384   0.074752   0.078976
4.59883  0.000128   0.068608   0.082944
4.59891  0.000512   0.06592   0.08
4.59898  0.000512   0.072832   0.078464
4.59906  0.000512   0.06912   0.084736
4.59914  0.000256   0.072832   0.08256
4.59922  0.000384   0.067712   0.08384
4.5993  0.00064   0.071808   0.082048
4.59938  0.000128   0.066432   0.078336
4.59945  0.000128   0.070784   0.083072
4.59953  0.000896   0.075648   0.081792
4.59961  0.000512   0.068096   0.078464
4.59969  0.000256   0.067328   0.07872
4.59977  0.000384   0.0672   0.082176
4.59984  0.001024   0.06912   0.087168
4.59992  0.000256   0.062848   0.087936
4.6  0.00064   0.070528   0.078848
4.60008  0.001024   0.07104   0.081792
4.60016  0.000384   0.072704   0.080256
4.60023  0.000256   0.066944   0.082304
4.60031  0.000128   0.068352   0.082688
4.60039  0.000384   0.069632   0.083328
4.60047  0.000512   0.067712   0.078848
4.60055  0.000896   0.069504   0.079872
4.60062  0.00064   0.07424   0.089344
4.6007  0.000256   0.06464   0.07744
4.60078  0.000384   0.070656   0.081408
4.60086  0.00064   0.069632   0.079872
4.60094  0.000512   0.071808   0.08384
4.60102  0.000512   0.068992   0.081536
4.60109  0.000896   0.071552   0.082048
4.60117  0.000512   0.068224   0.083712
4.60125  0.000512   0.066944   0.078848
4.60133  0.000384   0.069632   0.084736
4.60141  0.000128   0.069376   0.08512
4.60148  0.000512   0.06976   0.077568
4.60156  0.00064   0.070784   0.080384
4.60164  0.000512   0.070272   0.082944
4.60172  0.00064   0.064512   0.082304
4.6018  0.000256   0.073216   0.077696
4.60187  0.000512   0.075008   0.083072
4.60195  0.001408   0.06976   0.080128
4.60203  0.000512   0.066176   0.082432
4.60211  0.00064   0.061312   0.08
4.60219  0.000512   0.065792   0.084096
4.60227  0.001024   0.069632   0.082176
4.60234  0.000256   0.063488   0.084096
4.60242  0.000512   0.067968   0.082048
4.6025  0.000896   0.067712   0.084608
4.60258  0.000128   0.067584   0.07936
4.60266  0.000512   0.06528   0.082944
4.60273  0.000256   0.0672   0.078464
4.60281  0.000256   0.071424   0.077696
4.60289  0.00064   0.072832   0.08192
4.60297  0.000896   0.065024   0.08192
4.60305  0.000256   0.065664   0.0864
4.60313  0.000128   0.073088   0.081408
4.6032  0.00064   0.070272   0.07936
4.60328  0.000896   0.075904   0.07936
4.60336  0.00064   0.066688   0.085632
4.60344  0.00064   0.069632   0.081152
4.60352  0.000512   0.072576   0.088832
4.60359  0.000512   0.068224   0.080896
4.60367  0.001152   0.070912   0.085504
4.60375  0.000768   0.070656   0.079616
4.60383  0.000896   0.073088   0.082176
4.60391  0.000768   0.072192   0.08256
4.60398  0.00064   0.065408   0.080512
4.60406  0.000256   0.070528   0.08512
4.60414  0.000512   0.072448   0.079872
4.60422  0.000512   0.064512   0.076928
4.6043  0.000256   0.071296   0.08384
4.60438  0.001152   0.068608   0.08832
4.60445  0.000256   0.06656   0.078976
4.60453  0.000256   0.069632   0.08576
4.60461  0.000512   0.070528   0.078848
4.60469  0.000768   0.069888   0.087552
4.60477  0.000384   0.063104   0.083456
4.60484  0.00064   0.069376   0.085248
4.60492  0.000512   0.0704   0.084736
4.605  0.000768   0.065664   0.086016
4.60508  0.001408   0.06848   0.079872
4.60516  0.00064   0.073088   0.080896
4.60523  0.00064   0.065152   0.083584
4.60531  0.000768   0.067328   0.076544
4.60539  0.00064   0.071296   0.082176
4.60547  0.000128   0.066432   0.080256
4.60555  0.000512   0.065536   0.084864
4.60562  0.000384   0.07104   0.080512
4.6057  0.000256   0.065408   0.086528
4.60578  0.000128   0.06656   0.07936
4.60586  0.000768   0.067328   0.079616
4.60594  0.000768   0.07232   0.082816
4.60602  0.000512   0.070656   0.077312
4.60609  0.000128   0.068224   0.081664
4.60617  0.001024   0.070784   0.087296
4.60625  0.000512   0.0736   0.084864
4.60633  0.000128   0.065792   0.07744
4.60641  0.000384   0.074368   0.082432
4.60648  0.00128   0.065792   0.07616
4.60656  0.000384   0.071424   0.082304
4.60664  0.000768   0.068352   0.086144
4.60672  0.000768   0.072832   0.082688
4.6068  0.000896   0.067968   0.083712
4.60688  0.000768   0.066304   0.079232
4.60695  0.000768   0.068096   0.085504
4.60703  0.000768   0.069504   0.081664
4.60711  0.000896   0.069248   0.087936
4.60719  0.000512   0.068096   0.080128
4.60727  0.000384   0.06784   0.082176
4.60734  0.000896   0.076928   0.0736
4.60742  0.00064   0.066432   0.080256
4.6075  0.00064   0.066816   0.081536
4.60758  0.000384   0.073472   0.084224
4.60766  0.000384   0.071168   0.07936
4.60773  0.000512   0.06976   0.08
4.60781  0.000512   0.063744   0.081024
4.60789  0.001024   0.06464   0.08064
4.60797  0.000512   0.068352   0.073984
4.60805  0.000256   0.075008   0.077056
4.60813  0.000256   0.065792   0.080384
4.6082  0.000768   0.070784   0.084096
4.60828  0.00064   0.071936   0.0832
4.60836  0.000768   0.072448   0.0768
4.60844  0.00064   0.063104   0.079104
4.60852  0.00064   0.071296   0.082432
4.60859  0.001024   0.06272   0.079744
4.60867  0.000512   0.066304   0.078208
4.60875  0.000256   0.068096   0.084352
4.60883  0.00064   0.070016   0.083968
4.60891  0.000256   0.064128   0.089472
4.60898  0.00064   0.067456   0.08128
4.60906  0.000512   0.069248   0.077696
4.60914  0.000896   0.075776   0.078848
4.60922  0.000384   0.06656   0.082944
4.6093  0.000896   0.073344   0.083712
4.60938  0.000768   0.069248   0.081792
4.60945  0.00064   0.07104   0.086272
4.60953  0.000896   0.071168   0.081792
4.60961  0.00064   0.066176   0.083968
4.60969  0.000384   0.072448   0.08256
4.60977  0.000896   0.071936   0.080256
4.60984  0.000512   0.071936   0.083456
4.60992  0.000384   0.069504   0.083072
4.61  0.00064   0.0704   0.07616
4.61008  0.000512   0.067584   0.082176
4.61016  0.000256   0.071168   0.084608
4.61023  0.000128   0.066048   0.086912
4.61031  0.00064   0.07104   0.089856
4.61039  0.000512   0.063872   0.0768
4.61047  0.000128   0.069888   0.07808
4.61055  0.000512   0.068224   0.078592
4.61062  0.000256   0.07552   0.075776
4.6107  0.000128   0.074624   0.076672
4.61078  0.000384   0.064384   0.080512
4.61086  0.000512   0.066432   0.08384
4.61094  0.000512   0.068224   0.078848
4.61102  0.000384   0.074112   0.083072
4.61109  0.000256   0.069248   0.076672
4.61117  0.001024   0.062208   0.083712
4.61125  0.000512   0.069632   0.0832
4.61133  0.000896   0.065408   0.077568
4.61141  0.000384   0.069888   0.08
4.61148  0.00064   0.065152   0.079488
4.61156  0.000256   0.065536   0.084992
4.61164  0.000768   0.071552   0.081024
4.61172  0.000512   0.069632   0.078464
4.6118  0.001024   0.069504   0.0864
4.61188  0.000128   0.0672   0.08192
4.61195  0.000896   0.070528   0.088448
4.61203  0.00064   0.0672   0.078592
4.61211  0.000768   0.069632   0.083712
4.61219  0.000384   0.068864   0.081792
4.61227  0.00064   0.069248   0.082688
4.61234  0.000512   0.070656   0.07936
4.61242  0.000896   0.075136   0.080256
4.6125  0.000256   0.071552   0.081536
4.61258  0.000896   0.075136   0.080896
4.61266  0.000256   0.071424   0.084608
4.61273  0.000768   0.074368   0.087424
4.61281  0.000768   0.06912   0.08256
4.61289  0.000768   0.068096   0.084224
4.61297  0.000512   0.068992   0.082304
4.61305  0.000384   0.06464   0.084608
4.61313  0.000384   0.066176   0.086016
4.6132  0.000512   0.065536   0.08512
4.61328  0.00064   0.0704   0.083712
4.61336  0.00064   0.065664   0.080768
4.61344  0.00064   0.075264   0.08448
4.61352  0.000512   0.071552   0.08512
4.61359  0.00128   0.063872   0.083328
4.61367  0.000512   0.072448   0.079744
4.61375  0.000768   0.071936   0.07936
4.61383  0.00064   0.068608   0.082816
4.61391  0.000384   0.071296   0.087936
4.61398  0.000384   0.067456   0.085504
4.61406  0.000256   0.071424   0.082048
4.61414  0.00064   0.070784   0.08448
4.61422  0.00128   0.064256   0.083456
4.6143  0.00064   0.073472   0.076416
4.61437  0.000768   0.073856   0.084992
4.61445  0.000768   0.068352   0.082688
4.61453  0.000256   0.068736   0.082944
4.61461  0.00064   0.066944   0.08192
4.61469  0.00064   0.07104   0.078208
4.61477  0.000512   0.068736   0.07872
4.61484  0.000128   0.066816   0.081152
4.61492  0.000384   0.0672   0.082688
4.615  0.000384   0.070784   0.078848
4.61508  0.001024   0.071808   0.084224
4.61516  0.00064   0.069376   0.078592
4.61523  0.000512   0.065536   0.085504
4.61531  0.00064   0.072064   0.07424
4.61539  0   0.068096   0.081664
4.61547  0.000256   0.072576   0.082176
4.61555  0.000512   0.072448   0.083328
4.61563  0.000896   0.06976   0.081024
4.6157  0.00128   0.072064   0.083456
4.61578  0.000512   0.064384   0.075648
4.61586  0.000256   0.070784   0.08128
4.61594  0.000256   0.070784   0.083072
4.61602  0.000512   0.06976   0.078976
4.61609  0.000384   0.071296   0.081792
4.61617  0.00064   0.067072   0.078464
4.61625  0.000768   0.066304   0.084864
4.61633  0.000512   0.070656   0.083968
4.61641  0.000384   0.072192   0.07936
4.61648  0.000896   0.068224   0.08
4.61656  0.000512   0.0672   0.07872
4.61664  0.00064   0.067584   0.079104
4.61672  0.000384   0.06208   0.084096
4.6168  0.000256   0.070656   0.078976
4.61688  0.00064   0.06976   0.076288
4.61695  0.001536   0.070272   0.0832
4.61703  0.00064   0.072832   0.075008
4.61711  0.000256   0.06656   0.073856
4.61719  0.000256   0.06464   0.083328
4.61727  0.000896   0.068992   0.084096
4.61734  0.00064   0.072064   0.08576
4.61742  0.00064   0.066816   0.085632
4.6175  0.000768   0.0672   0.086656
4.61758  0.000128   0.065152   0.080896
4.61766  0.000512   0.067968   0.08576
4.61773  0.000512   0.068224   0.08128
4.61781  0.000384   0.06784   0.079872
4.61789  0.00064   0.070144   0.078208
4.61797  0.00064   0.067328   0.08
4.61805  0.001024   0.070016   0.07936
4.61813  0.00064   0.069376   0.081664
4.6182  0.000128   0.068736   0.082816
4.61828  0.00064   0.067584   0.079872
4.61836  0.000256   0.072832   0.078336
4.61844  0.000512   0.064896   0.079744
4.61852  0.000512   0.066688   0.080128
4.61859  0.000256   0.068224   0.074752
4.61867  0.000256   0.068224   0.087936
4.61875  0.000256   0.06976   0.086912
4.61883  0.001024   0.067072   0.085504
4.61891  0.00064   0.073216   0.083072
4.61898  0.000128   0.068992   0.081664
4.61906  0.000768   0.067968   0.08128
4.61914  0.000768   0.067328   0.081152
4.61922  0.000384   0.065024   0.083456
4.6193  0.000768   0.070144   0.07744
4.61937  0.000512   0.064   0.0768
4.61945  0.000512   0.07488   0.080256
4.61953  0.000384   0.069248   0.079104
4.61961  0.000768   0.07296   0.08448
4.61969  0.000512   0.068352   0.083072
4.61977  0.001024   0.075008   0.075392
4.61984  0.000512   0.065536   0.07744
4.61992  0.000384   0.076032   0.081664
4.62  0.000128   0.067968   0.083072
4.62008  0.000896   0.069504   0.074624
4.62016  0.000512   0.064512   0.08128
4.62023  0.000512   0.073472   0.083072
4.62031  0.000384   0.072704   0.080128
4.62039  0.000384   0.066688   0.08192
4.62047  0.000512   0.064896   0.082176
4.62055  0.000512   0.07104   0.079616
4.62063  0.000128   0.070656   0.078976
4.6207  0.000384   0.07104   0.081408
4.62078  0.000128   0.066688   0.079104
4.62086  0.000256   0.065664   0.088192
4.62094  0.00064   0.07104   0.08128
4.62102  0.000384   0.070528   0.085504
4.62109  0.000384   0.070528   0.08512
4.62117  0.000512   0.075776   0.08512
4.62125  0.000768   0.065152   0.074752
4.62133  0.000384   0.071424   0.076288
4.62141  0.000128   0.0672   0.084864
4.62148  0.000128   0.070016   0.080128
4.62156  0.000256   0.06656   0.082688
4.62164  0.001024   0.067712   0.080768
4.62172  0.00064   0.065408   0.078208
4.6218  0.000256   0.066176   0.082816
4.62188  0.000896   0.075264   0.078848
4.62195  0.000896   0.068352   0.078976
4.62203  0.000768   0.071168   0.079616
4.62211  0.000512   0.075264   0.082048
4.62219  0.000512   0.065408   0.079232
4.62227  0.000256   0.066048   0.082688
4.62234  0.000128   0.066688   0.082048
4.62242  0.000768   0.067584   0.078976
4.6225  0.00064   0.069376   0.084736
4.62258  0.000128   0.07104   0.08576
4.62266  0.000512   0.068352   0.078848
4.62273  0.000384   0.070016   0.079488
4.62281  0.00064   0.069248   0.084992
4.62289  0.000512   0.06912   0.080512
4.62297  0.000768   0.070528   0.081536
4.62305  0.000768   0.065152   0.077824
4.62312  0.000256   0.065664   0.075136
4.6232  0.000256   0.066432   0.087296
4.62328  0.000256   0.070144   0.076288
4.62336  0.000384   0.074496   0.08192
4.62344  0.000512   0.06784   0.079488
4.62352  0.000768   0.07296   0.086528
4.62359  0.00064   0.064512   0.089728
4.62367  0.000512   0.070912   0.080512
4.62375  0   0.064256   0.07872
4.62383  0.00064   0.062848   0.084352
4.62391  0.000768   0.066048   0.087936
4.62398  0.00064   0.068864   0.08064
4.62406  0.000256   0.068352   0.078848
4.62414  0.000384   0.069376   0.075392
4.62422  0.000512   0.072192   0.082816
4.6243  0.000256   0.071936   0.077184
4.62437  0.000256   0.069888   0.078592
4.62445  0.000384   0.069888   0.080896
4.62453  0.000384   0.074112   0.08576
4.62461  0.000512   0.068224   0.086016
4.62469  0.000256   0.063104   0.078848
4.62477  0.000256   0.069376   0.083456
4.62484  0.000256   0.072064   0.07936
4.62492  0.000256   0.066688   0.080256
4.625  0   0.062208   0.084736
4.62508  0.000512   0.066048   0.081024
4.62516  0.000768   0.064256   0.081792
4.62523  0.001024   0.07296   0.078464
4.62531  0.00064   0.06976   0.086272
4.62539  0.001024   0.062336   0.081792
4.62547  0.00064   0.065024   0.07872
4.62555  0.000256   0.068224   0.080384
4.62563  0.00064   0.064896   0.074752
4.6257  0.000896   0.067072   0.078592
4.62578  0   0.070272   0.079872
4.62586  0.00064   0.06784   0.079872
4.62594  0.000256   0.066944   0.081408
4.62602  0.000512   0.069248   0.083968
4.62609  0.000256   0.070144   0.0864
4.62617  0.00064   0.070784   0.082304
4.62625  0.000128   0.07424   0.083072
4.62633  0.000384   0.068608   0.081664
4.62641  0.000896   0.069504   0.080384
4.62648  0.00064   0.072448   0.083328
4.62656  0.000128   0.06592   0.078336
4.62664  0.000896   0.071168   0.07808
4.62672  0.00064   0.066944   0.085248
4.6268  0.000256   0.067584   0.080256
4.62688  0.00064   0.067712   0.081024
4.62695  0.00064   0.064896   0.08512
4.62703  0.000512   0.071552   0.077056
4.62711  0.000768   0.066304   0.08064
4.62719  0.000512   0.068992   0.08
4.62727  0.00064   0.069376   0.07936
4.62734  0.000512   0.063616   0.08256
4.62742  0.000512   0.065536   0.078336
4.6275  0.000512   0.071552   0.080512
4.62758  0.000128   0.06912   0.081152
4.62766  0.000256   0.064384   0.08064
4.62773  0.000384   0.069248   0.079232
4.62781  0.000512   0.071424   0.07872
4.62789  0.00064   0.06528   0.078208
4.62797  0.00064   0.068608   0.08064
4.62805  0.000256   0.064128   0.082816
4.62812  0.000256   0.068992   0.080256
4.6282  0.000256   0.070144   0.084864
4.62828  0.000512   0.071168   0.078976
4.62836  0.000896   0.064768   0.084736
4.62844  0.00064   0.06848   0.076416
4.62852  0.000256   0.071936   0.077568
4.62859  0.000768   0.069632   0.084224
4.62867  0.000256   0.071168   0.081024
4.62875  0.000512   0.070656   0.08
4.62883  0.000128   0.068096   0.0768
4.62891  0.000256   0.070784   0.080128
4.62898  0.00064   0.068352   0.080128
4.62906  0.000512   0.0672   0.082816
4.62914  0.000512   0.0672   0.08704
4.62922  0.000512   0.067968   0.08192
4.6293  0.00064   0.06784   0.08
4.62938  0.00064   0.06592   0.079616
4.62945  0.000512   0.068992   0.08064
4.62953  0.000256   0.075008   0.066176
4.62961  0.000256   0.069504   0.077312
4.62969  0.000128   0.07296   0.088192
4.62977  0.000896   0.073472   0.081152
4.62984  0.000384   0.070912   0.08
4.62992  0.000896   0.068096   0.081536
4.63  0.000384   0.070144   0.079872
4.63008  0.000896   0.0672   0.080256
4.63016  0.000896   0.06592   0.084224
4.63023  0.00064   0.072192   0.082816
4.63031  0.000256   0.069504   0.085376
4.63039  0.000896   0.069888   0.081536
4.63047  0.000384   0.074752   0.07488
4.63055  0.000256   0.069504   0.079744
4.63063  0.000384   0.067584   0.08192
4.6307  0.000896   0.068096   0.084352
4.63078  0.000384   0.072704   0.084992
4.63086  0.000384   0.066048   0.07744
4.63094  0.000512   0.064128   0.07424
4.63102  0.001152   0.066688   0.079744
4.63109  0.000256   0.062592   0.078976
4.63117  0.000896   0.066688   0.082176
4.63125  0.000512   0.070016   0.082688
4.63133  0.000384   0.069504   0.079872
4.63141  0.000896   0.068352   0.080256
4.63148  0.000256   0.071552   0.082432
4.63156  0.00064   0.065152   0.088704
4.63164  0.000256   0.062848   0.08128
4.63172  0.000384   0.065024   0.08064
4.6318  0.000512   0.065408   0.078464
4.63187  0.000896   0.067584   0.079232
4.63195  0.000768   0.068736   0.080896
4.63203  0.000128   0.067072   0.07808
4.63211  0.000512   0.070528   0.088448
4.63219  0.00064   0.063872   0.083584
4.63227  0.000512   0.067328   0.087296
4.63234  0.000768   0.070528   0.073216
4.63242  0.000128   0.072064   0.08192
4.6325  0.000128   0.0672   0.085504
4.63258  0.000384   0.068608   0.082176
4.63266  0.000384   0.064896   0.082688
4.63273  0.000896   0.070016   0.078208
4.63281  0.00064   0.07808   0.081408
4.63289  0.000256   0.068608   0.078592
4.63297  0.000256   0.066816   0.080128
4.63305  0.000128   0.074752   0.075392
4.63312  0   0.070144   0.082688
4.6332  0.000512   0.065024   0.088832
4.63328  0.000384   0.066688   0.078336
4.63336  0.000768   0.06912   0.080768
4.63344  0.001024   0.070144   0.082816
4.63352  0.00064   0.069248   0.077824
4.63359  0.000384   0.070016   0.081536
4.63367  0.001152   0.070016   0.075648
4.63375  0.000512   0.071168   0.07936
4.63383  0.000128   0.0704   0.079232
4.63391  0.00064   0.073088   0.08448
4.63398  0.000512   0.067712   0.077824
4.63406  0   0.066816   0.082816
4.63414  0.000512   0.06656   0.08576
4.63422  0.000768   0.066944   0.081152
4.6343  0.000768   0.070528   0.0832
4.63438  0.001024   0.06848   0.084608
4.63445  0.000768   0.066048   0.07808
4.63453  0.00064   0.072576   0.078464
4.63461  0.00064   0.068864   0.07936
4.63469  0   0.068864   0.075264
4.63477  0.000384   0.068096   0.085888
4.63484  0.000384   0.06784   0.07808
4.63492  0.000384   0.065792   0.083584
4.635  0.000256   0.069248   0.083968
4.63508  0.00064   0.066048   0.08256
4.63516  0.000384   0.068864   0.080128
4.63523  0.000128   0.06912   0.085504
4.63531  0.000512   0.0704   0.079744
4.63539  0.000384   0.069888   0.080256
4.63547  0.000384   0.069888   0.08576
4.63555  0.000384   0.068864   0.080768
4.63563  0.00064   0.069632   0.077696
4.6357  0.000512   0.066816   0.073472
4.63578  0.000256   0.06336   0.081024
4.63586  0.001152   0.066176   0.078848
4.63594  0.000256   0.06336   0.081792
4.63602  0.00064   0.06912   0.083456
4.63609  0.000512   0.065152   0.081152
4.63617  0.000256   0.068352   0.081152
4.63625  0.000128   0.068864   0.082944
4.63633  0.000384   0.067456   0.075904
4.63641  0.000512   0.075008   0.084352
4.63648  0.000128   0.064768   0.08256
4.63656  0.000512   0.06912   0.082816
4.63664  0.000768   0.067456   0.076416
4.63672  0.00064   0.067072   0.082944
4.6368  0.000896   0.075392   0.081536
4.63687  0.000512   0.068352   0.07488
4.63695  0.000256   0.066048   0.07808
4.63703  0.000384   0.06976   0.081152
4.63711  0.001152   0.073216   0.078336
4.63719  0.000512   0.069248   0.079232
4.63727  0.000896   0.065664   0.07872
4.63734  0.000512   0.063104   0.072576
4.63742  0.000128   0.068608   0.08128
4.6375  0.001024   0.068224   0.087808
4.63758  0.000512   0.072832   0.079616
4.63766  0.000896   0.070016   0.081024
4.63773  0.000256   0.070272   0.07744
4.63781  0.000256   0.068864   0.08384
4.63789  0   0.070016   0.082944
4.63797  0.000384   0.067456   0.083584
4.63805  0.000896   0.070912   0.078336
4.63813  0.000768   0.0704   0.075392
4.6382  0.000128   0.067328   0.07744
4.63828  0.000384   0.06272   0.079872
4.63836  0.000384   0.070144   0.083328
4.63844  0.00064   0.073856   0.078208
4.63852  0.000512   0.072448   0.081664
4.63859  0.00064   0.069504   0.077824
4.63867  0.000128   0.069376   0.08064
4.63875  0.000128   0.06848   0.07616
4.63883  0.000128   0.070784   0.082688
4.63891  0.001024   0.061056   0.08
4.63898  0.000512   0.071296   0.076928
4.63906  0.000128   0.070912   0.08064
4.63914  0.000256   0.064256   0.07936
4.63922  0   0.065536   0.08256
4.6393  0.001152   0.071552   0.083712
4.63938  0.000512   0.069504   0.082688
4.63945  0.000384   0.069376   0.081024
4.63953  0.000512   0.063616   0.078208
4.63961  0.000768   0.069888   0.07488
4.63969  0.000768   0.071168   0.078336
4.63977  0.000128   0.066304   0.078848
4.63984  0.000384   0.066816   0.08
4.63992  0.00128   0.067072   0.084992
4.64  0.000384   0.063104   0.078592
4.64008  0.00064   0.06656   0.078976
4.64016  0.00064   0.070272   0.081664
4.64023  0.000384   0.066944   0.082304
4.64031  0.000128   0.068352   0.081536
4.64039  0.000512   0.068736   0.07872
4.64047  0.000512   0.06528   0.075904
4.64055  0.000512   0.067968   0.082304
4.64062  0.000768   0.065664   0.080512
4.6407  0.000128   0.06976   0.084864
4.64078  0.000128   0.073472   0.076544
4.64086  0.001152   0.073472   0.078976
4.64094  0.00064   0.069248   0.079616
4.64102  0.000384   0.07232   0.074624
4.64109  0.00064   0.068352   0.086784
4.64117  0.00064   0.071168   0.080896
4.64125  0.000768   0.069376   0.07936
4.64133  0.000512   0.073344   0.078336
4.64141  0.000256   0.070912   0.083968
4.64148  0.000512   0.059904   0.080512
4.64156  0.000128   0.073088   0.08384
4.64164  0.000768   0.067328   0.08064
4.64172  0.000512   0.070144   0.079232
4.6418  0.000384   0.067328   0.074368
4.64187  0.000512   0.070016   0.080896
4.64195  0.000512   0.063872   0.076032
4.64203  0.001024   0.071296   0.076544
4.64211  0.000384   0.067456   0.078592
4.64219  0.000384   0.07232   0.07872
4.64227  0.000256   0.072704   0.078848
4.64234  0.000768   0.07488   0.078336
4.64242  0.000384   0.073216   0.082688
4.6425  0.000896   0.06528   0.088576
4.64258  0.00128   0.072448   0.07808
4.64266  0.000384   0.069376   0.076672
4.64273  0.00064   0.069376   0.082176
4.64281  0.000512   0.070016   0.078208
4.64289  0.000384   0.066048   0.082816
4.64297  0.000512   0.069888   0.084224
4.64305  0.000512   0.064896   0.085632
4.64313  0   0.066944   0.078592
4.6432  0.000128   0.070528   0.079616
4.64328  0.000384   0.06656   0.082944
4.64336  0.001024   0.069632   0.081152
4.64344  0.000256   0.06848   0.073472
4.64352  0.00064   0.074112   0.078336
4.64359  0.000384   0.069632   0.081024
4.64367  0   0.068352   0.080512
4.64375  0.00064   0.068608   0.07872
4.64383  0.000384   0.068224   0.078208
4.64391  0.000384   0.06976   0.077696
4.64398  0.000512   0.068224   0.074368
4.64406  0.000768   0.065792   0.080128
4.64414  0.000256   0.07104   0.07808
4.64422  0.000384   0.07168   0.080256
4.6443  0.000128   0.065664   0.078336
4.64438  0.000384   0.069248   0.08256
4.64445  0.000512   0.077312   0.082304
4.64453  0.000384   0.068096   0.086528
4.64461  0.000768   0.07168   0.082816
4.64469  0.000512   0.066688   0.084224
4.64477  0.000512   0.063232   0.073216
4.64484  0.000512   0.069504   0.08128
4.64492  0.000128   0.06848   0.084864
4.645  0.001024   0.075392   0.079488
4.64508  0.000384   0.069248   0.075648
4.64516  0.00064   0.071168   0.079616
4.64523  0.000384   0.065408   0.083712
4.64531  0.00064   0.068992   0.079232
4.64539  0.00064   0.069632   0.086016
4.64547  0.00064   0.069376   0.083712
4.64555  0.000896   0.067072   0.081664
4.64562  0.000384   0.070016   0.084096
4.6457  0.000384   0.065408   0.08256
4.64578  0.000384   0.064256   0.085376
4.64586  0.000512   0.067328   0.079744
4.64594  0.000384   0.069376   0.079488
4.64602  0.000384   0.064768   0.07872
4.64609  0.000256   0.063744   0.080384
4.64617  0.00064   0.063616   0.082304
4.64625  0.00064   0.072832   0.082432
4.64633  0.000896   0.066944   0.076928
4.64641  0.000256   0.067328   0.086016
4.64648  0.00064   0.068736   0.081792
4.64656  0.000384   0.067968   0.075776
4.64664  0   0.06784   0.083072
4.64672  0.000256   0.066688   0.076032
4.6468  0.00064   0.073728   0.077824
4.64688  0.000512   0.06656   0.08
4.64695  0.001024   0.070144   0.08256
4.64703  0.000768   0.071168   0.082432
4.64711  0.000256   0.073088   0.079872
4.64719  0.000512   0.071552   0.07552
4.64727  0.000384   0.063616   0.081792
4.64734  0.000768   0.077184   0.082176
4.64742  0.000256   0.070656   0.082304
4.6475  0.00064   0.070912   0.075904
4.64758  0.000512   0.066176   0.087552
4.64766  0.000256   0.06656   0.081408
4.64773  0   0.067584   0.077952
4.64781  0.00064   0.062976   0.076032
4.64789  0.000384   0.069632   0.076288
4.64797  0.000768   0.067456   0.08576
4.64805  0.001152   0.06528   0.088064
4.64813  0.00064   0.0672   0.081664
4.6482  0.000512   0.072064   0.077568
4.64828  0.000768   0.073472   0.08192
4.64836  0.00064   0.065024   0.082432
4.64844  0.000256   0.066688   0.083328
4.64852  0.000256   0.063488   0.08128
4.64859  0.000128   0.062976   0.074112
4.64867  0.000896   0.066176   0.08448
4.64875  0.000384   0.0672   0.0832
4.64883  0.000768   0.068608   0.08
4.64891  0.000512   0.070272   0.078848
4.64898  0.000768   0.067584   0.079232
4.64906  0.000256   0.072832   0.081024
4.64914  0.000512   0.068608   0.085632
4.64922  0.000384   0.071808   0.082432
4.6493  0.000896   0.067712   0.082688
4.64938  0.000512   0.06912   0.082816
4.64945  0.000512   0.06784   0.082432
4.64953  0.000512   0.067584   0.077824
4.64961  0.000512   0.069504   0.079616
4.64969  0.00064   0.064896   0.082432
4.64977  0.000384   0.067968   0.07936
4.64984  0.000256   0.068224   0.073472
4.64992  0.000768   0.068224   0.07808
4.65  0.00064   0.066432   0.081408
4.65008  0.000512   0.06336   0.080512
4.65016  0.000128   0.073088   0.086656
4.65023  0.000896   0.065536   0.076928
4.65031  0.00064   0.072448   0.07808
4.65039  0.00064   0.069888   0.081536
4.65047  0.00064   0.069376   0.08064
4.65055  0   0.076928   0.075776
4.65062  0.00064   0.071936   0.080896
4.6507  0.000256   0.066688   0.076672
4.65078  0.000384   0.070784   0.080384
4.65086  0.000512   0.064   0.08512
4.65094  0.000384   0.0704   0.075776
4.65102  0.00064   0.068224   0.078592
4.65109  0.000256   0.06592   0.085376
4.65117  0.000256   0.064768   0.077056
4.65125  0.000768   0.069632   0.0832
4.65133  0.000512   0.070528   0.073856
4.65141  0.000384   0.068352   0.078336
4.65148  0.000896   0.064128   0.084096
4.65156  0.00064   0.065152   0.083712
4.65164  0.001024   0.069376   0.083712
4.65172  0.001024   0.068224   0.087936
4.6518  0.000512   0.068608   0.079232
4.65188  0.000896   0.068224   0.075392
4.65195  0.000896   0.069632   0.084608
4.65203  0.000512   0.071936   0.079232
4.65211  0.000384   0.07296   0.0864
4.65219  0.000384   0.064384   0.078592
4.65227  0.00064   0.066432   0.084096
4.65234  0.000512   0.066048   0.08192
4.65242  0.000384   0.070784   0.079744
4.6525  0.000256   0.06784   0.075904
4.65258  0.000512   0.07168   0.081024
4.65266  0.001024   0.068992   0.077056
4.65273  0.000512   0.069632   0.085632
4.65281  0.00064   0.06976   0.085888
4.65289  0.00064   0.067968   0.081024
4.65297  0.000256   0.069248   0.079744
4.65305  0.000512   0.066176   0.081024
4.65313  0.000896   0.069376   0.079232
4.6532  0.00064   0.073088   0.080384
4.65328  0   0.062976   0.077312
4.65336  0.00064   0.072576   0.075264
4.65344  0.000384   0.0672   0.080512
4.65352  0.000768   0.063872   0.080896
4.65359  0.000896   0.070784   0.080896
4.65367  0.00064   0.066944   0.078848
4.65375  0.000768   0.068864   0.082944
4.65383  0.000256   0.064256   0.07168
4.65391  0.000896   0.063232   0.077952
4.65398  0.000256   0.064256   0.079104
4.65406  0   0.066944   0.08384
4.65414  0   0.07104   0.078592
4.65422  0.000768   0.067968   0.078464
4.6543  0.000512   0.068608   0.080512
4.65437  0.000256   0.064896   0.078848
4.65445  0.00064   0.063104   0.077312
4.65453  0.000512   0.071296   0.081664
4.65461  0.000256   0.070784   0.078464
4.65469  0.000896   0.06912   0.080128
4.65477  0.000256   0.070912   0.08512
4.65484  0.000256   0.069632   0.070912
4.65492  0.000768   0.06912   0.080128
4.655  0.000512   0.067456   0.07104
4.65508  0.000384   0.0672   0.081408
4.65516  0.000256   0.069248   0.077824
4.65523  0.000896   0.068224   0.08576
4.65531  0.00064   0.068352   0.080256
4.65539  0.000384   0.070016   0.076416
4.65547  0.000384   0.074496   0.076544
4.65555  0.000768   0.061056   0.076416
4.65562  0.000384   0.064768   0.081152
4.6557  0.000512   0.066432   0.081664
4.65578  0.00064   0.066944   0.077312
4.65586  0.000512   0.067456   0.080512
4.65594  0.000256   0.069376   0.07616
4.65602  0.000128   0.06656   0.082688
4.65609  0.000384   0.068608   0.0736
4.65617  0.000256   0.071808   0.078592
4.65625  0.00064   0.068992   0.077184
4.65633  0.000384   0.07424   0.079104
4.65641  0.000384   0.064   0.084608
4.65648  0.000384   0.06912   0.082816
4.65656  0.000384   0.067712   0.08256
4.65664  0.000768   0.068992   0.076416
4.65672  0.00064   0.064768   0.075264
4.6568  0.000768   0.06528   0.080512
4.65688  0.001152   0.06656   0.082432
4.65695  0.000896   0.06848   0.079744
4.65703  0.000384   0.064512   0.080896
4.65711  0.000256   0.06656   0.076544
4.65719  0.000512   0.070912   0.079232
4.65727  0.00064   0.068608   0.079616
4.65734  0.000384   0.0672   0.075136
4.65742  0.000512   0.069888   0.08768
4.6575  0.000256   0.068352   0.080128
4.65758  0.000512   0.06592   0.08384
4.65766  0.000768   0.066944   0.082176
4.65773  0.000512   0.070912   0.079104
4.65781  0.00064   0.06912   0.083456
4.65789  0.000128   0.06464   0.080128
4.65797  0.001408   0.063616   0.075776
4.65805  0.000256   0.075648   0.082688
4.65813  0.00064   0.067328   0.086272
4.6582  0.000384   0.06784   0.082176
4.65828  0.00064   0.072448   0.082048
4.65836  0.00064   0.063872   0.07936
4.65844  0.000768   0.065536   0.081152
4.65852  0.00064   0.071296   0.078464
4.65859  0.000512   0.06464   0.082432
4.65867  0.00064   0.068224   0.081408
4.65875  0.00064   0.065408   0.07616
4.65883  0.000384   0.065536   0.075648
4.65891  0.000384   0.070912   0.076288
4.65898  0.001024   0.06592   0.075392
4.65906  0.000768   0.067968   0.082432
4.65914  0.000768   0.061824   0.079616
4.65922  0.000256   0.06144   0.082176
4.6593  0.000384   0.06912   0.07808
4.65937  0.00064   0.05824   0.086272
4.65945  0.000512   0.064896   0.07872
4.65953  0.000512   0.070912   0.083072
4.65961  0.000256   0.069888   0.078976
4.65969  0.00064   0.067456   0.081152
4.65977  0.000512   0.06976   0.080256
4.65984  0   0.068096   0.079744
4.65992  0.000384   0.064896   0.082944
4.66  0.000512   0.068736   0.081792
4.66008  0.000512   0.067072   0.080128
4.66016  0.000896   0.067328   0.0768
4.66023  0.00064   0.062848   0.08128
4.66031  0.000512   0.075008   0.08576
4.66039  0.000384   0.068736   0.081664
4.66047  0.000256   0.06464   0.079488
4.66055  0.000256   0.066432   0.078336
4.66063  0.000768   0.073088   0.083328
4.6607  0.00064   0.073728   0.083072
4.66078  0.00064   0.065024   0.08
4.66086  0.00064   0.06784   0.077568
4.66094  0.000128   0.069248   0.080512
4.66102  0.000512   0.068224   0.082432
4.66109  0.00064   0.069504   0.079232
4.66117  0.000384   0.06592   0.08
4.66125  0.000512   0.06784   0.082432
4.66133  0.000768   0.070144   0.086144
4.66141  0.000512   0.068992   0.081664
4.66148  0.000256   0.070016   0.077184
4.66156  0.00064   0.070272   0.080128
4.66164  0.000512   0.066304   0.08384
4.66172  0.000128   0.064768   0.08192
4.6618  0.000768   0.062976   0.081536
4.66188  0.000384   0.06848   0.082304
4.66195  0.000384   0.064896   0.074112
4.66203  0.000256   0.069632   0.08192
4.66211  0.00064   0.066944   0.079872
4.66219  0.000384   0.071936   0.084352
4.66227  0.000384   0.064384   0.07808
4.66234  0.000768   0.06912   0.077952
4.66242  0.000512   0.069632   0.07872
4.6625  0.000768   0.065664   0.086912
4.66258  0.00064   0.067584   0.08064
4.66266  0.000384   0.063104   0.079872
4.66273  0.000384   0.071296   0.078848
4.66281  0.000512   0.06528   0.077824
4.66289  0.000384   0.06912   0.082816
4.66297  0.000256   0.069504   0.080128
4.66305  0.000768   0.063616   0.079488
4.66312  0.00064   0.068352   0.08064
4.6632  0.000512   0.072064   0.079104
4.66328  0.000512   0.070016   0.076544
4.66336  0.00128   0.06912   0.077696
4.66344  0.000256   0.070272   0.080896
4.66352  0.000512   0.067968   0.07744
4.66359  0.000256   0.070272   0.082048
4.66367  0.000512   0.064256   0.08256
4.66375  0.00064   0.067968   0.085504
4.66383  0.00064   0.070784   0.083968
4.66391  0.000384   0.06464   0.080384
4.66398  0.000512   0.065408   0.07616
4.66406  0.000256   0.067072   0.079232
4.66414  0.00064   0.071168   0.081664
4.66422  0.000768   0.069888   0.085248
4.6643  0.000512   0.070784   0.073984
4.66437  0.00064   0.0672   0.083328
4.66445  0.000256   0.063616   0.0832
4.66453  0.000384   0.067968   0.075136
4.66461  0   0.067584   0.087936
4.66469  0.000256   0.063232   0.075392
4.66477  0.000512   0.065664   0.081536
4.66484  0.000256   0.069248   0.080768
4.66492  0.000512   0.066944   0.080768
4.665  0.000384   0.065152   0.07808
4.66508  0.001024   0.068864   0.079488
4.66516  0.00064   0.076672   0.082048
4.66523  0.000768   0.065024   0.077056
4.66531  0.000128   0.068224   0.081536
4.66539  0.000896   0.070784   0.077696
4.66547  0.000512   0.06912   0.076288
4.66555  0.000256   0.06208   0.08
4.66563  0.000512   0.07168   0.078464
4.6657  0.000896   0.068736   0.078464
4.66578  0.00064   0.067712   0.076416
4.66586  0.000384   0.066688   0.07232
4.66594  0.000256   0.061824   0.081664
4.66602  0.000128   0.066048   0.08128
4.66609  0.000256   0.075392   0.07872
4.66617  0.000256   0.070272   0.087808
4.66625  0.000128   0.0736   0.082432
4.66633  0.000768   0.069632   0.080896
4.66641  0.000128   0.068992   0.079104
4.66648  0.000256   0.069504   0.080768
4.66656  0.000896   0.068352   0.077184
4.66664  0.000384   0.066944   0.08448
4.66672  0.001024   0.07232   0.081536
4.6668  0.001024   0.066176   0.080768
4.66688  0.000896   0.062976   0.079232
4.66695  0.000256   0.06016   0.079488
4.66703  0.000512   0.067968   0.078464
4.66711  0.000768   0.066432   0.084992
4.66719  0.00064   0.074496   0.08256
4.66727  0.000512   0.06784   0.080512
4.66734  0.000256   0.071552   0.079616
4.66742  0.000128   0.063488   0.07296
4.6675  0.000768   0.064512   0.081792
4.66758  0.00064   0.066816   0.083072
4.66766  0.000128   0.066944   0.074624
4.66773  0.000256   0.068992   0.08256
4.66781  0.000512   0.06464   0.077312
4.66789  0.000384   0.076928   0.081536
4.66797  0.000768   0.066432   0.082816
4.66805  0.000512   0.066688   0.078464
4.66812  0.000384   0.071936   0.083712
4.6682  0.000384   0.06976   0.082432
4.66828  0.000896   0.06784   0.079232
4.66836  0.000512   0.074368   0.0864
4.66844  0.000512   0.073088   0.080896
4.66852  0.000512   0.068992   0.08448
4.66859  0.000512   0.066304   0.082944
4.66867  0.000128   0.068224   0.082688
4.66875  0.000768   0.063616   0.08064
4.66883  0.000256   0.069248   0.073472
4.66891  0.000512   0.064768   0.082688
4.66898  0.000256   0.065536   0.072448
4.66906  0.000512   0.067456   0.07616
4.66914  0.000896   0.067968   0.078976
4.66922  0.000384   0.070656   0.07552
4.6693  0.000768   0.064768   0.084992
4.66938  0.00064   0.066688   0.074368
4.66945  0.000256   0.070912   0.078592
4.66953  0.000384   0.071296   0.07616
4.66961  0.000128   0.063744   0.080768
4.66969  0.000384   0.067456   0.0832
4.66977  0.00064   0.066816   0.084736
4.66984  0.000512   0.072576   0.079744
4.66992  0.000384   0.06656   0.081024
4.67  0.000384   0.066944   0.07232
4.67008  0.000512   0.060928   0.076928
4.67016  0   0.064768   0.082304
4.67023  0.00064   0.065024   0.076416
4.67031  0.000768   0.064256   0.08
4.67039  0.00064   0.065152   0.081152
4.67047  0   0.066176   0.077952
4.67055  0.000384   0.069632   0.089472
4.67063  0.00064   0.069376   0.079104
4.6707  0.000384   0.067456   0.08128
4.67078  0.001024   0.064128   0.07616
4.67086  0.000512   0.06208   0.082048
4.67094  0.000128   0.06656   0.080896
4.67102  0.000256   0.066048   0.077568
4.67109  0.000768   0.06592   0.082304
4.67117  0.000768   0.066432   0.079616
4.67125  0.000128   0.066688   0.077184
4.67133  0.00064   0.0672   0.085248
4.67141  0.000384   0.068224   0.076672
4.67148  0.00064   0.06464   0.078336
4.67156  0.000768   0.067968   0.082688
4.67164  0.00064   0.0672   0.07936
4.67172  0.000512   0.072704   0.08
4.6718  0.000896   0.070528   0.080256
4.67188  0.000256   0.0736   0.081152
4.67195  0.000256   0.063104   0.081152
4.67203  0.000384   0.070912   0.081408
4.67211  0.000128   0.0704   0.077952
4.67219  0.000512   0.071552   0.083712
4.67227  0.000256   0.070272   0.079744
4.67234  0.000384   0.06848   0.079488
4.67242  0.00064   0.066688   0.082304
4.6725  0.000768   0.070144   0.077056
4.67258  0.000512   0.070784   0.08384
4.67266  0.000512   0.06272   0.084224
4.67273  0.000512   0.066304   0.080384
4.67281  0.000512   0.063104   0.084352
4.67289  0.00064   0.064512   0.081792
4.67297  0.00064   0.069888   0.07488
4.67305  0.000896   0.066432   0.083712
4.67312  0.000128   0.070784   0.080128
4.6732  0.000512   0.070912   0.084224
4.67328  0.000512   0.065792   0.083328
4.67336  0.001024   0.069632   0.077184
4.67344  0.000256   0.061824   0.081408
4.67352  0.000768   0.068992   0.08128
4.67359  0.000384   0.073344   0.0832
4.67367  0.000896   0.067584   0.076928
4.67375  0.000128   0.066432   0.076032
4.67383  0.000256   0.070656   0.079744
4.67391  0.000768   0.067712   0.077696
4.67398  0.000128   0.066688   0.076544
4.67406  0.000256   0.066432   0.080768
4.67414  0.000384   0.063488   0.080128
4.67422  0.00064   0.065408   0.078464
4.6743  0.000768   0.071424   0.074368
4.67438  0.000384   0.070016   0.077184
4.67445  0.000256   0.066944   0.079104
4.67453  0.000384   0.068736   0.082944
4.67461  0.000256   0.066816   0.075648
4.67469  0.000256   0.067968   0.07808
4.67477  0.000896   0.067328   0.073344
4.67484  0.000384   0.065792   0.08064
4.67492  0.001152   0.06976   0.080512
4.675  0.000384   0.065664   0.081024
4.67508  0.000256   0.06784   0.08064
4.67516  0.000768   0.064128   0.082944
4.67523  0.000384   0.064896   0.083712
4.67531  0.000256   0.064256   0.08128
4.67539  0.000384   0.067456   0.082176
4.67547  0.000256   0.0736   0.08448
4.67555  0.000256   0.063744   0.084352
4.67563  0.000512   0.064   0.078592
4.6757  0.000256   0.066944   0.077568
4.67578  0.000384   0.065024   0.08064
4.67586  0.000256   0.069248   0.081024
4.67594  0.001152   0.0704   0.078976
4.67602  0.000384   0.069376   0.075904
4.67609  0.000384   0.067328   0.077312
4.67617  0.00064   0.066176   0.084608
4.67625  0.000256   0.066176   0.07744
4.67633  0.000768   0.068736   0.079616
4.67641  0.000384   0.066944   0.077696
4.67648  0.000896   0.066944   0.076032
4.67656  0.000512   0.070272   0.078336
4.67664  0.000384   0.073472   0.077184
4.67672  0.000512   0.068608   0.079104
4.6768  0.000256   0.064768   0.078848
4.67687  0.000512   0.069504   0.077824
4.67695  0.00064   0.067968   0.083072
4.67703  0.000256   0.066048   0.079872
4.67711  0.000512   0.069504   0.081536
4.67719  0.000512   0.064128   0.082048
4.67727  0.000384   0.068864   0.077824
4.67734  0.000128   0.071296   0.078336
4.67742  0.000256   0.06976   0.08576
4.6775  0.000256   0.064384   0.081408
4.67758  0.00064   0.064384   0.081152
4.67766  0.000128   0.066304   0.084096
4.67773  0.000768   0.0704   0.082304
4.67781  0.000512   0.067968   0.073728
4.67789  0.000384   0.0672   0.078336
4.67797  0.000384   0.068992   0.078976
4.67805  0.000512   0.067584   0.076544
4.67813  0.00064   0.06848   0.073088
4.6782  0.000384   0.070272   0.080128
4.67828  0.000768   0.072704   0.077568
4.67836  0.000512   0.070784   0.083712
4.67844  0.000384   0.067968   0.079232
4.67852  0.000128   0.068352   0.079744
4.67859  0   0.07232   0.077824
4.67867  0.000512   0.070528   0.084224
4.67875  0.000128   0.06656   0.078976
4.67883  0.000384   0.068096   0.081152
4.67891  0.000384   0.062848   0.079104
4.67898  0.00064   0.06784   0.082432
4.67906  0.000128   0.070016   0.080384
4.67914  0.000384   0.06336   0.074368
4.67922  0.00064   0.0672   0.076288
4.6793  0.000128   0.062592   0.08256
4.67938  0.000384   0.069248   0.081664
4.67945  0.000512   0.074624   0.07936
4.67953  0.000384   0.066944   0.081664
4.67961  0.000256   0.064384   0.075008
4.67969  0.000256   0.072064   0.081152
4.67977  0.00064   0.065664   0.080768
4.67984  0.000384   0.068608   0.07744
4.67992  0.000384   0.069504   0.08064
4.68  0.000256   0.07488   0.07808
4.68008  0.00064   0.064384   0.078976
4.68016  0.00064   0.066816   0.079744
4.68023  0.000256   0.065408   0.08064
4.68031  0.000256   0.064512   0.077184
4.68039  0.000384   0.071424   0.079616
4.68047  0.000384   0.0704   0.08576
4.68055  0.000768   0.06656   0.076928
4.68063  0.000512   0.072832   0.080384
4.6807  0.00128   0.068992   0.081024
4.68078  0.000512   0.070144   0.0768
4.68086  0.000512   0.064   0.08128
4.68094  0.000256   0.067968   0.077952
4.68102  0.000512   0.071936   0.083584
4.68109  0.000512   0.068992   0.079232
4.68117  0.000512   0.068736   0.081664
4.68125  0.000512   0.067968   0.079744
4.68133  0.000768   0.075648   0.082048
4.68141  0.000896   0.061696   0.07616
4.68148  0.000512   0.069504   0.078848
4.68156  0.000768   0.07104   0.081792
4.68164  0.000384   0.064   0.076928
4.68172  0   0.068352   0.078464
4.6818  0.000896   0.063872   0.08256
4.68187  0.000384   0.06528   0.083584
4.68195  0.000384   0.068864   0.07552
4.68203  0.000384   0.069888   0.077312
4.68211  0.000768   0.071936   0.086528
4.68219  0.000128   0.071552   0.078976
4.68227  0.000256   0.067456   0.08128
4.68234  0.000256   0.068352   0.076544
4.68242  0.000256   0.069504   0.07808
4.6825  0.000768   0.063232   0.079616
4.68258  0.00064   0.06848   0.077312
4.68266  0.000512   0.067584   0.075136
4.68273  0.000512   0.06528   0.0768
4.68281  0.00064   0.07232   0.079232
4.68289  0.000128   0.068224   0.07296
4.68297  0.000256   0.066432   0.079616
4.68305  0.000512   0.070784   0.085632
4.68313  0.000256   0.071936   0.080384
4.6832  0.000768   0.068608   0.079232
4.68328  0   0.066944   0.078208
4.68336  0.000256   0.06464   0.082304
4.68344  0.000256   0.065536   0.082048
4.68352  0.000384   0.069632   0.081408
4.68359  0.000384   0.068096   0.079488
4.68367  0.000384   0.07232   0.079232
4.68375  0.000128   0.068352   0.078976
4.68383  0.000768   0.0704   0.085888
4.68391  0.000896   0.068608   0.076928
4.68398  0.000512   0.069632   0.082688
4.68406  0.00064   0.068608   0.079104
4.68414  0.001024   0.066688   0.082048
4.68422  0.000512   0.071936   0.081664
4.6843  0.000384   0.067968   0.084096
4.68438  0.000256   0.06272   0.082048
4.68445  0.00064   0.0672   0.075264
4.68453  0.000256   0.065536   0.078336
4.68461  0.000128   0.064384   0.078592
4.68469  0.000512   0.070912   0.08
4.68477  0.000896   0.065408   0.080384
4.68484  0.000512   0.072448   0.078464
4.68492  0.000256   0.070912   0.084352
4.685  0.000512   0.068992   0.08
4.68508  0.000384   0.067712   0.082816
4.68516  0.000384   0.067968   0.079744
4.68523  0.000384   0.06336   0.0768
4.68531  0.000896   0.065024   0.077952
4.68539  0.000256   0.065536   0.080896
4.68547  0.000256   0.061312   0.078208
4.68555  0.000384   0.072704   0.08576
4.68562  0.000512   0.064128   0.08896
4.6857  0.000768   0.067072   0.078848
4.68578  0.000128   0.063872   0.075136
4.68586  0.000256   0.066176   0.082048
4.68594  0.00064   0.066816   0.082944
4.68602  0.000384   0.069248   0.08256
4.68609  0.000512   0.063616   0.07744
4.68617  0.000384   0.0672   0.080512
4.68625  0.000768   0.06912   0.085632
4.68633  0.001024   0.061312   0.079488
4.68641  0.00064   0.065408   0.077056
4.68648  0.00064   0.069504   0.08256
4.68656  0.000512   0.069376   0.083968
4.68664  0.000512   0.06656   0.080256
4.68672  0.001024   0.066816   0.0768
4.6868  0.000512   0.063232   0.068736
4.68687  0.00064   0.067968   0.073344
4.68695  0.000128   0.06976   0.07616
4.68703  0.000384   0.069248   0.07488
4.68711  0.000896   0.068992   0.075136
4.68719  0.000128   0.0672   0.077952
4.68727  0.000768   0.064   0.075008
4.68734  0.000896   0.066048   0.076672
4.68742  0.000768   0.062848   0.077568
4.6875  0.000128   0.069632   0.081152
4.68758  0.000512   0.066304   0.077184
4.68766  0.000512   0.06464   0.07872
4.68773  0.00064   0.066048   0.0768
4.68781  0.000512   0.068992   0.07872
4.68789  0.001024   0.06912   0.078336
4.68797  0.000128   0.065664   0.081792
4.68805  0.001024   0.072832   0.080128
4.68813  0.00064   0.069248   0.079104
4.6882  0.000384   0.067712   0.08192
4.68828  0.000768   0.067968   0.078848
4.68836  0.001152   0.072192   0.080256
4.68844  0.000896   0.067712   0.079104
4.68852  0.000384   0.067328   0.086784
4.68859  0.000896   0.06144   0.078848
4.68867  0.000896   0.06848   0.082048
4.68875  0   0.068096   0.086144
4.68883  0.000128   0.064512   0.077952
4.68891  0.000512   0.069632   0.077312
4.68898  0.000256   0.06848   0.081536
4.68906  0.001152   0.066816   0.0736
4.68914  0.000384   0.067456   0.080128
4.68922  0.000256   0.066304   0.08256
4.6893  0   0.076032   0.08448
4.68938  0.000256   0.068864   0.079616
4.68945  0.00064   0.072192   0.077312
4.68953  0.000768   0.065024   0.083072
4.68961  0.000512   0.064256   0.074496
4.68969  0.000768   0.063616   0.083712
4.68977  0.000896   0.068736   0.079488
4.68984  0.000384   0.065536   0.075904
4.68992  0.000512   0.068096   0.079104
4.69  0.00064   0.061952   0.082048
4.69008  0.000384   0.06912   0.081024
4.69016  0.000512   0.064384   0.083328
4.69023  0.000768   0.063104   0.074368
4.69031  0.000256   0.06592   0.083328
4.69039  0.001024   0.067328   0.081024
4.69047  0.000384   0.070912   0.08128
4.69055  0.000768   0.071168   0.075776
4.69062  0.00064   0.064512   0.082816
4.6907  0.000256   0.068736   0.075392
4.69078  0.000896   0.069248   0.07936
4.69086  0.000512   0.067072   0.079616
4.69094  0.000384   0.068992   0.082432
4.69102  0.000384   0.063488   0.07936
4.69109  0.000768   0.065024   0.081408
4.69117  0.000128   0.073728   0.084992
4.69125  0.000512   0.068224   0.079616
4.69133  0.000256   0.068224   0.07744
4.69141  0.000128   0.06784   0.07232
4.69148  0.000768   0.065408   0.078592
4.69156  0.000128   0.066432   0.07808
4.69164  0.00064   0.073216   0.0768
4.69172  0.000384   0.06464   0.07872
4.6918  0.000512   0.064256   0.082944
4.69188  0.000384   0.064512   0.077312
4.69195  0.000384   0.064256   0.080512
4.69203  0   0.069632   0.074624
4.69211  0.000384   0.068096   0.080896
4.69219  0.000512   0.070528   0.07808
4.69227  0.000512   0.066048   0.081536
4.69234  0.000384   0.064896   0.079232
4.69242  0.000512   0.068736   0.079104
4.6925  0.000384   0.071168   0.081152
4.69258  0.000384   0.066176   0.078848
4.69266  0.00064   0.06336   0.08064
4.69273  0   0.06976   0.084992
4.69281  0.00064   0.06848   0.074752
4.69289  0.000128   0.069888   0.076288
4.69297  0.000384   0.06912   0.077824
4.69305  0.00064   0.068736   0.07744
4.69313  0.000512   0.063744   0.079104
4.6932  0.000384   0.067968   0.085248
4.69328  0.000512   0.065408   0.078592
4.69336  0.000512   0.068608   0.084224
4.69344  0.00064   0.068864   0.077568
4.69352  0.000256   0.070912   0.081152
4.69359  0.000512   0.058624   0.082048
4.69367  0.000256   0.068864   0.08
4.69375  0.000512   0.064512   0.08
4.69383  0.00064   0.0672   0.082048
4.69391  0.000896   0.0672   0.08
4.69398  0.000256   0.070144   0.086144
4.69406  0.00064   0.065664   0.080256
4.69414  0.000256   0.067968   0.078208
4.69422  0.00064   0.066176   0.076544
4.6943  0.000256   0.066048   0.085248
4.69437  0.00064   0.066176   0.082944
4.69445  0.00064   0.070656   0.086016
4.69453  0.000384   0.064128   0.083072
4.69461  0.000128   0.062848   0.073856
4.69469  0.000896   0.070016   0.084736
4.69477  0.000256   0.064384   0.080512
4.69484  0.000768   0.071424   0.078336
4.69492  0.000256   0.06784   0.081792
4.695  0.000384   0.0768   0.086784
4.69508  0.000512   0.067456   0.083072
4.69516  0.000384   0.0672   0.080512
4.69523  0.000768   0.069504   0.082304
4.69531  0.000256   0.057984   0.085376
4.69539  0.000768   0.066944   0.078976
4.69547  0.000128   0.0672   0.080896
4.69555  0.000128   0.0704   0.081792
4.69562  0.000384   0.074496   0.07872
4.6957  0.000128   0.068608   0.076928
4.69578  0.00064   0.070144   0.079616
4.69586  0.000896   0.069632   0.077824
4.69594  0.000128   0.072448   0.08576
4.69602  0.00064   0.0672   0.084224
4.69609  0   0.070272   0.079104
4.69617  0.000384   0.065664   0.084992
4.69625  0.000256   0.058368   0.080256
4.69633  0.00064   0.070656   0.083328
4.69641  0.00064   0.063872   0.079488
4.69648  0.000512   0.070528   0.077824
4.69656  0.000384   0.066816   0.072576
4.69664  0.000896   0.066304   0.083328
4.69672  0.000512   0.07232   0.082944
4.6968  0.000512   0.06784   0.077056
4.69688  0.00064   0.06464   0.084096
4.69695  0.000128   0.068224   0.078208
4.69703  0.000256   0.059648   0.086912
4.69711  0.000128   0.067456   0.08256
4.69719  0.000896   0.061568   0.078336
4.69727  0.000384   0.068224   0.078208
4.69734  0.000384   0.061824   0.078336
4.69742  0.000768   0.066688   0.082944
4.6975  0.001024   0.067968   0.075008
4.69758  0.000512   0.069248   0.082688
4.69766  0.000256   0.07296   0.07936
4.69773  0.00064   0.068864   0.082304
4.69781  0.000256   0.062592   0.079744
4.69789  0.000384   0.070656   0.0864
4.69797  0.001408   0.067584   0.073088
4.69805  0.000256   0.068224   0.078208
4.69813  0.000256   0.071808   0.079872
4.6982  0.000384   0.069888   0.078464
4.69828  0.000384   0.069376   0.077568
4.69836  0.000384   0.068864   0.084992
4.69844  0.000512   0.068096   0.075136
4.69852  0.000128   0.064768   0.080512
4.69859  0.000512   0.067712   0.07936
4.69867  0.000768   0.06528   0.084352
4.69875  0.000256   0.067712   0.081152
4.69883  0.000512   0.06848   0.081408
4.69891  0.000384   0.060928   0.07808
4.69898  0.00064   0.068992   0.079104
4.69906  0.000256   0.064384   0.08192
4.69914  0.000128   0.06656   0.084736
4.69922  0.00064   0.072704   0.081152
4.6993  0.000512   0.066688   0.081664
4.69937  0.000384   0.065664   0.07488
4.69945  0.000384   0.064768   0.083712
4.69953  0.000384   0.07168   0.08448
4.69961  0.000128   0.065536   0.082688
4.69969  0.000512   0.0672   0.081408
4.69977  0.000128   0.06656   0.075776
4.69984  0.000384   0.067072   0.082048
4.69992  0.000384   0.06848   0.078208
4.7  0.001024   0.068096   0.082688
4.70008  0.000896   0.068736   0.072192
4.70016  0.000384   0.067584   0.077056
4.70023  0.000128   0.066176   0.075648
4.70031  0.000256   0.06336   0.077824
4.70039  0.000768   0.064   0.070144
4.70047  0.000896   0.06656   0.083072
4.70055  0.000256   0.068352   0.075648
4.70063  0.000256   0.072832   0.086016
4.7007  0.000256   0.06528   0.076032
4.70078  0.00064   0.063616   0.082048
4.70086  0.000384   0.068352   0.077696
4.70094  0.000128   0.06592   0.079232
4.70102  0.000768   0.065152   0.07744
4.70109  0.000256   0.06976   0.08
4.70117  0.000768   0.066816   0.081536
4.70125  0.000128   0.064768   0.079744
4.70133  0   0.066816   0.08512
4.70141  0.000768   0.06272   0.076928
4.70148  0.00064   0.062848   0.077824
4.70156  0.000896   0.062208   0.078336
4.70164  0   0.06656   0.07552
4.70172  0.00064   0.068224   0.075264
4.7018  0.000128   0.0704   0.081536
4.70188  0.000256   0.066816   0.08064
4.70195  0.000384   0.066432   0.078592
4.70203  0.000384   0.074112   0.073728
4.70211  0.000256   0.065152   0.08064
4.70219  0.000512   0.073728   0.076416
4.70227  0.000128   0.06336   0.07616
4.70234  0.000256   0.057472   0.080128
4.70242  0.000256   0.067712   0.073984
4.7025  0.000256   0.066432   0.078464
4.70258  0   0.064896   0.077184
4.70266  0.000512   0.072832   0.075264
4.70273  0.000128   0.068608   0.078208
4.70281  0.000128   0.065152   0.078592
4.70289  0.000256   0.066304   0.081408
4.70297  0.000512   0.068224   0.081792
4.70305  0.000128   0.067456   0.079616
4.70312  0.000384   0.067456   0.08
4.7032  0.000256   0.06848   0.082688
4.70328  0.000256   0.068736   0.078208
4.70336  0.000256   0.071296   0.073984
4.70344  0.000512   0.062976   0.077824
4.70352  0.000384   0.062592   0.077696
4.70359  0   0.071168   0.081792
4.70367  0.000768   0.064256   0.08128
4.70375  0.000768   0.069632   0.08192
4.70383  0.000512   0.066816   0.083072
4.70391  0.000256   0.06528   0.081024
4.70398  0.000256   0.070912   0.07936
4.70406  0.000256   0.066688   0.089216
4.70414  0.000512   0.06592   0.080128
4.70422  0.000256   0.067584   0.07744
4.7043  0.000256   0.070016   0.07488
4.70437  0.000896   0.064128   0.079872
4.70445  0.000256   0.067456   0.072064
4.70453  0.000384   0.070272   0.079744
4.70461  0.000512   0.067968   0.080768
4.70469  0.000384   0.065792   0.081408
4.70477  0.000768   0.065152   0.08
4.70484  0.000384   0.067712   0.077696
4.70492  0.000768   0.068352   0.083712
4.705  0.000128   0.068608   0.078592
4.70508  0.00064   0.066944   0.075136
4.70516  0.000128   0.068096   0.079488
4.70523  0.000256   0.065024   0.076672
4.70531  0.000768   0.074496   0.084096
4.70539  0.000256   0.064512   0.076672
4.70547  0.00064   0.066048   0.085376
4.70555  0   0.068608   0.079744
4.70563  0.000384   0.068352   0.08128
4.7057  0.000256   0.065536   0.077184
4.70578  0.000768   0.069376   0.076416
4.70586  0.000128   0.066688   0.077184
4.70594  0.000384   0.068992   0.08128
4.70602  0.000768   0.069376   0.081792
4.70609  0.000128   0.06208   0.077824
4.70617  0.000256   0.068352   0.081536
4.70625  0   0.05952   0.077952
4.70633  0.000512   0.066944   0.08
4.70641  0.000384   0.066944   0.074112
4.70648  0.00064   0.0704   0.07616
4.70656  0.000384   0.06464   0.077056
4.70664  0.00064   0.066304   0.08064
4.70672  0.000256   0.068864   0.080512
4.7068  0.000384   0.061952   0.079616
4.70688  0.000256   0.067584   0.076032
4.70695  0.000512   0.065792   0.082432
4.70703  0.000384   0.066176   0.080768
4.70711  0.001024   0.067712   0.075648
4.70719  0.000256   0.065792   0.073984
4.70727  0.000512   0.069376   0.078336
4.70734  0.000384   0.065152   0.07936
4.70742  0.000512   0.069632   0.073472
4.7075  0.000512   0.068352   0.080896
4.70758  0.000896   0.069376   0.073856
4.70766  0.000384   0.068608   0.072576
4.70773  0.000512   0.070528   0.07744
4.70781  0.000256   0.0672   0.080512
4.70789  0.000512   0.066816   0.081152
4.70797  0   0.065536   0.071936
4.70805  0.000256   0.064768   0.077184
4.70812  0.000384   0.069248   0.075136
4.7082  0.000384   0.071552   0.077312
4.70828  0.00064   0.066816   0.078976
4.70836  0.000384   0.07296   0.07552
4.70844  0.000384   0.066688   0.079488
4.70852  0.000512   0.065792   0.084352
4.70859  0.000384   0.069248   0.075648
4.70867  0   0.071424   0.07552
4.70875  0.000256   0.075648   0.07616
4.70883  0.000512   0.071552   0.081792
4.70891  0.00064   0.061056   0.078976
4.70898  0   0.071552   0.075776
4.70906  0   0.07232   0.085632
4.70914  0.000384   0.0672   0.082432
4.70922  0.000384   0.06976   0.08
4.7093  0.000384   0.071808   0.078848
4.70938  0.00064   0.066048   0.083456
4.70945  0.000768   0.069632   0.077568
4.70953  0.000384   0.070656   0.080896
4.70961  0.00064   0.067968   0.080512
4.70969  0.000512   0.06912   0.079744
4.70977  0.000384   0.063232   0.080384
4.70984  0.000256   0.063872   0.077696
4.70992  0.000384   0.068736   0.082048
4.71  0.000384   0.070784   0.081792
4.71008  0.000512   0.065536   0.075264
4.71016  0.000128   0.064384   0.075648
4.71023  0.000384   0.066816   0.078208
4.71031  0.000256   0.067712   0.07616
4.71039  0.000256   0.066816   0.081152
4.71047  0   0.06912   0.083072
4.71055  0.00064   0.073728   0.079872
4.71063  0   0.070016   0.077312
4.7107  0.00064   0.071168   0.077952
4.71078  0.000512   0.067456   0.080384
4.71086  0.000128   0.06464   0.078592
4.71094  0.000768   0.07104   0.08128
4.71102  0.000256   0.068096   0.08384
4.71109  0.000256   0.07168   0.084096
4.71117  0.000256   0.069248   0.082176
4.71125  0.000384   0.070528   0.081024
4.71133  0.000128   0.064896   0.081408
4.71141  0.000512   0.071552   0.077568
4.71148  0.000128   0.06656   0.075264
4.71156  0.000512   0.0672   0.077184
4.71164  0.000512   0.063616   0.086272
4.71172  0.000896   0.063232   0.078208
4.7118  0.000768   0.067584   0.078208
4.71188  0.000768   0.069248   0.075392
4.71195  0.000512   0.067328   0.083072
4.71203  0.000512   0.071936   0.082048
4.71211  0.00064   0.068736   0.082304
4.71219  0.000256   0.070912   0.077696
4.71227  0.000256   0.073216   0.082816
4.71234  0.000256   0.07296   0.07872
4.71242  0.000256   0.064768   0.080512
4.7125  0.001024   0.067328   0.075904
4.71258  0.000768   0.069248   0.080128
4.71266  0.000384   0.065408   0.080896
4.71273  0   0.07104   0.076288
4.71281  0.000384   0.066432   0.07488
4.71289  0.000512   0.064512   0.078976
4.71297  0.000256   0.065408   0.079616
4.71305  0.000128   0.06656   0.077184
4.71312  0.000256   0.0672   0.077568
4.7132  0.000128   0.068608   0.078464
4.71328  0.00064   0.062592   0.077184
4.71336  0.00064   0.067584   0.0768
4.71344  0.000384   0.06784   0.079744
4.71352  0.000256   0.071808   0.080512
4.71359  0.000384   0.068096   0.07744
4.71367  0.000768   0.068096   0.076928
4.71375  0.000512   0.067328   0.08064
4.71383  0.000384   0.064   0.081408
4.71391  0.00064   0.065408   0.077952
4.71398  0.00128   0.067072   0.077696
4.71406  0   0.075264   0.079616
4.71414  0.00064   0.06464   0.078208
4.71422  0.001152   0.070912   0.078208
4.7143  0.000128   0.071808   0.083968
4.71438  0.000256   0.067712   0.07808
4.71445  0.000768   0.069504   0.08512
4.71453  0   0.07232   0.080896
4.71461  0.000384   0.06592   0.080896
4.71469  0.00064   0.068608   0.0768
4.71477  0.00064   0.06976   0.08
4.71484  0.000128   0.067968   0.079744
4.71492  0.000256   0.068992   0.079872
4.715  0.000384   0.070144   0.076288
4.71508  0.000768   0.068224   0.078208
4.71516  0.000128   0.071424   0.079616
4.71523  0.000256   0.070144   0.083584
4.71531  0.000512   0.072704   0.076672
4.71539  0.000512   0.067712   0.08128
4.71547  0.000384   0.071168   0.082176
4.71555  0.000128   0.065408   0.07872
4.71563  0.000128   0.06784   0.081152
4.7157  0.000768   0.066432   0.077184
4.71578  0.000512   0.067456   0.080128
4.71586  0   0.06528   0.079232
4.71594  0.000384   0.071168   0.077952
4.71602  0.000512   0.06912   0.074496
4.71609  0.000768   0.0672   0.082944
4.71617  0.000384   0.066304   0.072576
4.71625  0.000384   0.064512   0.07872
4.71633  0.000256   0.067584   0.077952
4.71641  0.00064   0.067072   0.084224
4.71648  0.000256   0.06336   0.078464
4.71656  0.000256   0.067968   0.078848
4.71664  0.000384   0.06016   0.082048
4.71672  0.000512   0.072448   0.080128
4.7168  0.000384   0.069248   0.086912
4.71687  0.000384   0.073728   0.08192
4.71695  0.00064   0.072064   0.076032
4.71703  0.000128   0.067712   0.081152
4.71711  0.000128   0.070144   0.077824
4.71719  0.00064   0.06848   0.072704
4.71727  0.000256   0.06848   0.073088
4.71734  0.00064   0.070528   0.079744
4.71742  0.000256   0.067328   0.06784
4.7175  0.000384   0.065664   0.081024
4.71758  0.00064   0.064   0.082176
4.71766  0.000384   0.069632   0.073856
4.71773  0.000128   0.066176   0.080512
4.71781  0.000896   0.065408   0.076544
4.71789  0.000256   0.068352   0.07808
4.71797  0.000384   0.06272   0.075264
4.71805  0.000768   0.066176   0.07296
4.71812  0.000128   0.06528   0.076928
4.7182  0.00064   0.067968   0.07424
4.71828  0.000768   0.066304   0.082048
4.71836  0.000384   0.06912   0.081664
4.71844  0.000128   0.063744   0.075648
4.71852  0.000512   0.06592   0.079744
4.71859  0.000256   0.071552   0.075776
4.71867  0.000768   0.065536   0.074112
4.71875  0.00064   0.066304   0.077696
4.71883  0.000128   0.070016   0.07168
4.71891  0.000384   0.066048   0.079616
4.71898  0.000256   0.065024   0.082944
4.71906  0.000768   0.065664   0.081792
4.71914  0.000384   0.065408   0.072448
4.71922  0.000512   0.067072   0.071424
4.7193  0.00064   0.066688   0.079488
4.71938  0.000384   0.066944   0.076672
4.71945  0.000384   0.069632   0.080256
4.71953  0.000128   0.067584   0.076032
4.71961  0.00064   0.064128   0.078208
4.71969  0.001024   0.064896   0.078592
4.71977  0.000384   0.069248   0.074112
4.71984  0.000512   0.065024   0.07616
4.71992  0.000768   0.06656   0.075136
4.72  0.000384   0.062208   0.084992
4.72008  0.000256   0.0704   0.078336
4.72016  0.000128   0.066816   0.07744
4.72023  0.000512   0.066944   0.080896
4.72031  0.000896   0.069888   0.074112
4.72039  0.000512   0.065664   0.080768
4.72047  0.000256   0.068992   0.077312
4.72055  0.000256   0.062848   0.078976
4.72063  0.000256   0.066304   0.080512
4.7207  0.00064   0.070912   0.070272
4.72078  0.00064   0.068736   0.082048
4.72086  0.000256   0.066048   0.079616
4.72094  0.000256   0.06976   0.077312
4.72102  0.000384   0.066176   0.08
4.72109  0.000384   0.068864   0.074752
4.72117  0.000256   0.066176   0.078848
4.72125  0.000256   0.067456   0.076672
4.72133  0.00064   0.066432   0.075264
4.72141  0.000384   0.065792   0.07744
4.72148  0.000256   0.071808   0.07808
4.72156  0.000256   0.06656   0.082048
4.72164  0.00064   0.067328   0.07936
4.72172  0.00064   0.065536   0.083712
4.7218  0.000384   0.067584   0.073856
4.72187  0.000512   0.059008   0.081536
4.72195  0.000384   0.070528   0.079488
4.72203  0.000384   0.068224   0.0736
4.72211  0.000512   0.061824   0.080256
4.72219  0.001152   0.067456   0.077184
4.72227  0.000512   0.067072   0.078848
4.72234  0.000384   0.067712   0.082688
4.72242  0.000512   0.064384   0.082944
4.7225  0   0.064512   0.077824
4.72258  0.00064   0.066432   0.076544
4.72266  0.000768   0.062848   0.086656
4.72273  0.000384   0.059904   0.082944
4.72281  0.000256   0.065664   0.072576
4.72289  0.000384   0.066944   0.076544
4.72297  0.000256   0.066176   0.07936
4.72305  0.000384   0.071424   0.078592
4.72313  0.000256   0.068352   0.08064
4.7232  0.000768   0.06528   0.079616
4.72328  0.000768   0.068864   0.078336
4.72336  0.00064   0.065024   0.076928
4.72344  0.00064   0.063744   0.073216
4.72352  0.00064   0.06848   0.07616
4.72359  0.000512   0.070656   0.075008
4.72367  0.000384   0.068224   0.083712
4.72375  0.00064   0.067328   0.07808
4.72383  0.000256   0.065024   0.077568
4.72391  0.000896   0.064128   0.08256
4.72398  0.00064   0.067584   0.083712
4.72406  0.000768   0.06656   0.079744
4.72414  0.00064   0.06464   0.080256
4.72422  0.000384   0.067712   0.075904
4.7243  0.000512   0.063232   0.078592
4.72438  0.000768   0.071552   0.080384
4.72445  0.00064   0.067328   0.077696
4.72453  0.000512   0.066432   0.083072
4.72461  0.000384   0.070656   0.084864
4.72469  0.000768   0.064256   0.082048
4.72477  0.000256   0.065536   0.082816
4.72484  0.000256   0.065792   0.077312
4.72492  0.000512   0.069248   0.082432
4.725  0.00064   0.0672   0.076928
4.72508  0.000256   0.071168   0.084608
4.72516  0   0.068736   0.078336
4.72523  0.000384   0.068224   0.08576
4.72531  0.00064   0.064128   0.081792
4.72539  0.000256   0.067456   0.076032
4.72547  0.000128   0.067968   0.084224
4.72555  0.000384   0.066944   0.081664
4.72562  0.000384   0.066944   0.075264
4.7257  0.000384   0.06336   0.07808
4.72578  0.000768   0.069888   0.082048
4.72586  0.000256   0.062464   0.082048
4.72594  0.000128   0.072448   0.078592
4.72602  0.000384   0.06528   0.07744
4.72609  0.000512   0.067456   0.073728
4.72617  0.000768   0.065792   0.076928
4.72625  0.000896   0.070912   0.077568
4.72633  0.000512   0.070528   0.082176
4.72641  0.000384   0.0704   0.088448
4.72648  0.000256   0.07168   0.077952
4.72656  0.00064   0.063488   0.076032
4.72664  0.000128   0.06592   0.07808
4.72672  0.000128   0.063616   0.079616
4.7268  0.000384   0.066176   0.08
4.72687  0.000384   0.067328   0.080128
4.72695  0.00064   0.066048   0.076288
4.72703  0.000256   0.06656   0.079872
4.72711  0.000512   0.066304   0.08064
4.72719  0.000384   0.065536   0.080512
4.72727  0.00064   0.066176   0.079488
4.72734  0.00064   0.062976   0.083328
4.72742  0.000128   0.064   0.081536
4.7275  0.00064   0.071168   0.077312
4.72758  0.000256   0.064384   0.074752
4.72766  0.000384   0.068608   0.079616
4.72773  0.000384   0.063872   0.080768
4.72781  0.000512   0.072832   0.079232
4.72789  0.000512   0.0608   0.081152
4.72797  0.000768   0.06592   0.084224
4.72805  0.00064   0.068096   0.08128
4.72813  0.000512   0.067456   0.079104
4.7282  0.00064   0.066432   0.078464
4.72828  0.000512   0.066816   0.078592
4.72836  0.000256   0.068992   0.076672
4.72844  0.000256   0.066176   0.080512
4.72852  0.000256   0.06272   0.077952
4.72859  0.000128   0.060672   0.079104
4.72867  0.00064   0.065664   0.078336
4.72875  0.000256   0.063744   0.075392
4.72883  0.000384   0.068352   0.07808
4.72891  0.000768   0.068096   0.079872
4.72898  0.000768   0.069632   0.080256
4.72906  0.00064   0.068992   0.075648
4.72914  0.000384   0.067328   0.083584
4.72922  0.000896   0.070912   0.080128
4.7293  0.00064   0.069376   0.076672
4.72938  0.000128   0.067456   0.078208
4.72945  0.000256   0.066688   0.075904
4.72953  0.00064   0.065536   0.07552
4.72961  0.000512   0.061696   0.076288
4.72969  0.000768   0.069632   0.07872
4.72977  0.00064   0.065664   0.080256
4.72984  0.00064   0.066944   0.080256
4.72992  0.000896   0.061696   0.083456
4.73  0.000384   0.061952   0.08128
4.73008  0.000512   0.066816   0.08064
4.73016  0.000512   0.067328   0.077568
4.73023  0.000768   0.062976   0.077952
4.73031  0.000256   0.063744   0.072448
4.73039  0.000256   0.065152   0.083584
4.73047  0.000768   0.066048   0.081024
4.73055  0.00064   0.06848   0.077568
4.73062  0.000384   0.06272   0.074624
4.7307  0.001152   0.063104   0.077312
4.73078  0.000768   0.070272   0.078592
4.73086  0.000256   0.067584   0.075392
4.73094  0.000128   0.064128   0.075648
4.73102  0.00064   0.06336   0.077952
4.73109  0.000256   0.073344   0.076032
4.73117  0.000256   0.06528   0.083456
4.73125  0.000384   0.069376   0.083968
4.73133  0.000256   0.064896   0.078336
4.73141  0.000256   0.070016   0.077824
4.73148  0.00064   0.065664   0.07488
4.73156  0.000512   0.065792   0.08128
4.73164  0.00064   0.06784   0.0736
4.73172  0.000128   0.06528   0.073088
4.7318  0.000512   0.067712   0.079232
4.73188  0.000256   0.069376   0.080128
4.73195  0.000384   0.067584   0.0768
4.73203  0.000768   0.066048   0.076544
4.73211  0.000256   0.06848   0.076544
4.73219  0.000384   0.06528   0.077056
4.73227  0.000512   0.063872   0.079744
4.73234  0.000768   0.066944   0.084224
4.73242  0.000128   0.067072   0.082432
4.7325  0.00064   0.06848   0.078848
4.73258  0.000128   0.066816   0.076416
4.73266  0.00064   0.063744   0.08448
4.73273  0.000128   0.067072   0.075648
4.73281  0.00128   0.064512   0.076928
4.73289  0.000256   0.061824   0.082432
4.73297  0.000256   0.063744   0.074624
4.73305  0.000128   0.067456   0.077312
4.73313  0.000384   0.070656   0.0736
4.7332  0.000384   0.0672   0.076416
4.73328  0.000128   0.062208   0.076032
4.73336  0.000512   0.064   0.080256
4.73344  0.000896   0.06464   0.077056
4.73352  0.00064   0.067584   0.076544
4.73359  0.000128   0.064896   0.073728
4.73367  0.000512   0.068736   0.075904
4.73375  0.000512   0.061184   0.077952
4.73383  0.000384   0.06656   0.078592
4.73391  0.000896   0.063616   0.081664
4.73398  0.000256   0.066688   0.082816
4.73406  0.000128   0.063232   0.081152
4.73414  0.000128   0.06656   0.080384
4.73422  0.000256   0.065664   0.074496
4.7343  0.000512   0.063488   0.083328
4.73438  0.001024   0.066816   0.076288
4.73445  0.000512   0.06528   0.081792
4.73453  0.000512   0.066816   0.083328
4.73461  0.000128   0.066944   0.083456
4.73469  0.000384   0.066048   0.077568
4.73477  0.000384   0.06464   0.07872
4.73484  0.00064   0.06144   0.08256
4.73492  0.000512   0.0704   0.076928
4.735  0.000512   0.065152   0.07936
4.73508  0.000384   0.064896   0.077952
4.73516  0.000128   0.073088   0.081792
4.73523  0.000384   0.060288   0.081152
4.73531  0.000768   0.065408   0.081792
4.73539  0.000256   0.064768   0.086016
4.73547  0.000384   0.066944   0.077696
4.73555  0.000256   0.067072   0.079488
4.73562  0.000512   0.069504   0.077952
4.7357  0.000768   0.065152   0.072576
4.73578  0.000256   0.067968   0.078336
4.73586  0.000256   0.066816   0.08
4.73594  0.000256   0.069376   0.082944
4.73602  0.000768   0.064256   0.078208
4.73609  0.000768   0.059776   0.07872
4.73617  0.000384   0.066688   0.08064
4.73625  0.000768   0.064896   0.08064
4.73633  0.000256   0.07104   0.079104
4.73641  0.000384   0.067968   0.06912
4.73648  0.000256   0.067072   0.084992
4.73656  0.000128   0.068864   0.076288
4.73664  0.000128   0.065792   0.074624
4.73672  0.00064   0.06656   0.07808
4.7368  0.000768   0.064256   0.078592
4.73688  0.000768   0.072064   0.079872
4.73695  0.000896   0.06464   0.079744
4.73703  0.000512   0.066304   0.075008
4.73711  0.000384   0.065408   0.077568
4.73719  0.000512   0.066176   0.079488
4.73727  0.000512   0.067328   0.074624
4.73734  0.000512   0.065024   0.08384
4.73742  0.000256   0.070144   0.077056
4.7375  0.000512   0.067456   0.075904
4.73758  0.00064   0.064896   0.078592
4.73766  0.00064   0.065408   0.07808
4.73773  0.00064   0.062336   0.077568
4.73781  0.000384   0.066048   0.078336
4.73789  0.000384   0.069248   0.077184
4.73797  0.000512   0.060672   0.085376
4.73805  0.000256   0.06528   0.07872
4.73813  0.000512   0.072704   0.077952
4.7382  0.000256   0.066816   0.07616
4.73828  0.000512   0.06336   0.078464
4.73836  0.000256   0.064256   0.073344
4.73844  0.00064   0.065792   0.080512
4.73852  0.000512   0.066688   0.079232
4.73859  0.000896   0.062336   0.081024
4.73867  0.000896   0.06592   0.082432
4.73875  0.000768   0.074496   0.08576
4.73883  0.000384   0.06528   0.07744
4.73891  0.000384   0.06912   0.08
4.73898  0.000512   0.063616   0.076032
4.73906  0.000384   0.067328   0.079744
4.73914  0.000384   0.067712   0.075648
4.73922  0.000256   0.06144   0.081152
4.7393  0.000512   0.068352   0.0864
4.73937  0.000512   0.0672   0.077056
4.73945  0.000256   0.063616   0.076544
4.73953  0.000384   0.068736   0.08
4.73961  0.000128   0.06848   0.082176
4.73969  0.000128   0.068224   0.078336
4.73977  0.000384   0.067456   0.07936
4.73984  0.000384   0.061312   0.079744
4.73992  0.00064   0.067712   0.076672
4.74  0   0.063744   0.080128
4.74008  0.000768   0.06912   0.073344
4.74016  0.000512   0.062848   0.080256
4.74023  0.000384   0.071424   0.0736
4.74031  0.000512   0.064512   0.074112
4.74039  0.000256   0.067712   0.078976
4.74047  0.000512   0.073472   0.078208
4.74055  0   0.062464   0.077824
4.74063  0.000384   0.064768   0.077696
4.7407  0.000384   0.063488   0.07552
4.74078  0.000256   0.06784   0.078464
4.74086  0.000768   0.063488   0.075648
4.74094  0.000384   0.067328   0.083328
4.74102  0.000512   0.066176   0.077952
4.74109  0.000512   0.067072   0.078208
4.74117  0.000128   0.066048   0.078464
4.74125  0.000256   0.067584   0.076416
4.74133  0.000512   0.06592   0.07872
4.74141  0.000896   0.065664   0.08128
4.74148  0.000512   0.064   0.082304
4.74156  0.000768   0.069632   0.080896
4.74164  0.000256   0.062848   0.079232
4.74172  0.000256   0.065664   0.083072
4.7418  0.000256   0.066944   0.076288
4.74188  0.000384   0.066304   0.079488
4.74195  0.000384   0.069504   0.081152
4.74203  0.000256   0.061824   0.080256
4.74211  0   0.069376   0.076032
4.74219  0.000896   0.067584   0.081024
4.74227  0.000256   0.065152   0.080896
4.74234  0.000896   0.06784   0.078976
4.74242  0.000512   0.066304   0.073216
4.7425  0.000512   0.066176   0.07808
4.74258  0.000256   0.067072   0.077056
4.74266  0.000512   0.064384   0.075264
4.74273  0.00064   0.065664   0.082944
4.74281  0.00064   0.065792   0.07488
4.74289  0.000384   0.06848   0.0768
4.74297  0.00064   0.061696   0.077184
4.74305  0.000128   0.066944   0.080384
4.74313  0.000384   0.06912   0.076672
4.7432  0.000896   0.066944   0.079616
4.74328  0.000512   0.066176   0.081792
4.74336  0.000384   0.069632   0.079744
4.74344  0.000384   0.062592   0.077184
4.74352  0.00064   0.06784   0.080512
4.74359  0.000768   0.063104   0.079872
4.74367  0.000896   0.071168   0.084608
4.74375  0.000384   0.06336   0.077312
4.74383  0.000512   0.064768   0.07872
4.74391  0.000384   0.066176   0.077312
4.74398  0.000768   0.070528   0.075776
4.74406  0.000128   0.068224   0.07872
4.74414  0.001024   0.067328   0.084224
4.74422  0.000384   0.065664   0.07488
4.7443  0.000896   0.066176   0.075008
4.74437  0.000512   0.073216   0.076416
4.74445  0.00064   0.063104   0.083072
4.74453  0.000512   0.070912   0.076672
4.74461  0.000128   0.06848   0.075904
4.74469  0.000512   0.066688   0.075776
4.74477  0.000512   0.064   0.076544
4.74484  0.000384   0.070144   0.082688
4.74492  0.001024   0.066944   0.079616
4.745  0.00064   0.064768   0.079232
4.74508  0.00128   0.06848   0.07808
4.74516  0.000256   0.067968   0.074624
4.74523  0.000384   0.071168   0.07744
4.74531  0.000384   0.066944   0.07808
4.74539  0.000768   0.068352   0.078336
4.74547  0.000384   0.06528   0.075136
4.74555  0.000896   0.070656   0.084352
4.74563  0.000512   0.066432   0.076544
4.7457  0.000256   0.067456   0.074496
4.74578  0.00064   0.060928   0.079104
4.74586  0.00064   0.060288   0.0768
4.74594  0.000512   0.06528   0.080896
4.74602  0.000384   0.066944   0.0736
4.74609  0.000128   0.062848   0.076672
4.74617  0.000512   0.071936   0.080128
4.74625  0.000384   0.064128   0.08
4.74633  0.00064   0.066816   0.078592
4.74641  0.000512   0.066688   0.08
4.74648  0.000512   0.066432   0.074368
4.74656  0.000128   0.0672   0.083712
4.74664  0.000512   0.069632   0.076288
4.74672  0.000384   0.062208   0.078336
4.7468  0.000512   0.070016   0.0768
4.74688  0.000256   0.063616   0.079744
4.74695  0   0.066432   0.080128
4.74703  0.00064   0.064512   0.077696
4.74711  0.000256   0.063488   0.077312
4.74719  0.000256   0.066176   0.078208
4.74727  0.000512   0.068864   0.072576
4.74734  0.000512   0.067584   0.080256
4.74742  0.00064   0.063232   0.071168
4.7475  0.000384   0.068608   0.077696
4.74758  0.000384   0.067328   0.082816
4.74766  0   0.066048   0.075904
4.74773  0.000128   0.068736   0.075136
4.74781  0.000384   0.066432   0.078592
4.74789  0.000384   0.067072   0.076032
4.74797  0.000512   0.070144   0.076672
4.74805  0.000384   0.068224   0.074368
4.74812  0.000128   0.066816   0.077056
4.7482  0.000256   0.068736   0.076416
4.74828  0.000128   0.06784   0.080512
4.74836  0.000384   0.068608   0.075008
4.74844  0.000128   0.066816   0.07872
4.74852  0.000384   0.066944   0.07616
4.74859  0.000256   0.066816   0.078464
4.74867  0.000384   0.069248   0.076032
4.74875  0.000256   0.06656   0.07424
4.74883  0.000128   0.069888   0.076672
4.74891  0.00064   0.061184   0.077696
4.74898  0.000256   0.0672   0.078464
4.74906  0.000768   0.065536   0.080512
4.74914  0.000768   0.066432   0.077824
4.74922  0.000512   0.066304   0.077056
4.7493  0.000384   0.065664   0.077184
4.74937  0.000512   0.068224   0.080384
4.74945  0.000384   0.073344   0.080768
4.74953  0.000768   0.070528   0.076416
4.74961  0.000256   0.071168   0.075648
4.74969  0.000384   0.068864   0.075904
4.74977  0.000384   0.065664   0.073984
4.74984  0.00064   0.064896   0.08128
4.74992  0.000512   0.06592   0.07552
4.75  0.000512   0.063104   0.080512
4.75008  0.000128   0.06656   0.073216
4.75016  0.000256   0.068096   0.076672
4.75023  0.000256   0.066432   0.077184
4.75031  0.000256   0.070784   0.076928
4.75039  0.000128   0.07168   0.08192
4.75047  0.000128   0.062976   0.077824
4.75055  0.000128   0.06336   0.075776
4.75063  0.000256   0.068864   0.08064
4.7507  0.000512   0.061056   0.083072
4.75078  0.000896   0.06336   0.07872
4.75086  0.000256   0.070912   0.079104
4.75094  0.000384   0.065792   0.077952
4.75102  0.00064   0.068224   0.076032
4.75109  0.000256   0.067712   0.07936
4.75117  0.000512   0.064   0.08
4.75125  0.000128   0.066688   0.08
4.75133  0.000256   0.066048   0.079744
4.75141  0.000256   0.064896   0.079744
4.75148  0.000768   0.07168   0.080512
4.75156  0.000256   0.066816   0.080512
4.75164  0.00064   0.063104   0.078848
4.75172  0.001024   0.060032   0.07424
4.7518  0.00064   0.064256   0.077952
4.75188  0.00064   0.05952   0.078336
4.75195  0.000128   0.067328   0.071424
4.75203  0.000256   0.073472   0.075136
4.75211  0.00064   0.06784   0.080128
4.75219  0.000384   0.065152   0.07744
4.75227  0.00064   0.071424   0.079616
4.75234  0.00064   0.06784   0.0832
4.75242  0.000256   0.069376   0.075776
4.7525  0.000256   0.072064   0.081664
4.75258  0.000256   0.06592   0.07616
4.75266  0.000896   0.069632   0.076672
4.75273  0.000512   0.06272   0.077568
4.75281  0.000128   0.064   0.079488
4.75289  0.000384   0.0704   0.07488
4.75297  0.000128   0.0672   0.076928
4.75305  0.000512   0.065408   0.075776
4.75312  0.000256   0.062336   0.079744
4.7532  0.000768   0.070272   0.082816
4.75328  0.000256   0.070656   0.077312
4.75336  0.000384   0.067328   0.078336
4.75344  0.000512   0.072064   0.077312
4.75352  0.000512   0.064   0.07808
4.75359  0.000896   0.066688   0.080384
4.75367  0.000128   0.064128   0.081664
4.75375  0.000128   0.068224   0.075136
4.75383  0.000896   0.068096   0.077952
4.75391  0.000768   0.06272   0.077312
4.75398  0.00064   0.066048   0.075776
4.75406  0.000384   0.071168   0.07936
4.75414  0.000512   0.063616   0.06848
4.75422  0.000512   0.070016   0.078208
4.7543  0.000384   0.06464   0.079872
4.75438  0.000384   0.072832   0.078336
4.75445  0.000256   0.068992   0.084864
4.75453  0   0.073088   0.080768
4.75461  0.000384   0.062592   0.077824
4.75469  0.000256   0.061824   0.073856
4.75477  0.000384   0.06976   0.078848
4.75484  0.000384   0.074112   0.08
4.75492  0.000384   0.06592   0.082176
4.755  0   0.06272   0.079616
4.75508  0.000256   0.061184   0.077696
4.75516  0.000384   0.063616   0.078464
4.75523  0.000512   0.060544   0.086656
4.75531  0.000512   0.065536   0.080768
4.75539  0.000256   0.067456   0.075392
4.75547  0.000768   0.063104   0.07424
4.75555  0.000384   0.066816   0.07744
4.75563  0.00064   0.068992   0.07872
4.7557  0.000512   0.065664   0.07552
4.75578  0.000512   0.066304   0.079232
4.75586  0.000128   0.065152   0.075136
4.75594  0.00064   0.071168   0.077824
4.75602  0.00064   0.067328   0.07424
4.75609  0.000256   0.065664   0.077568
4.75617  0.00064   0.06784   0.077312
4.75625  0.000512   0.061568   0.08064
4.75633  0.00064   0.068096   0.075904
4.75641  0.000256   0.069888   0.0768
4.75648  0.000128   0.068736   0.077568
4.75656  0.000256   0.070144   0.078208
4.75664  0.000384   0.06848   0.075392
4.75672  0.000384   0.068224   0.077696
4.7568  0.000384   0.063872   0.079872
4.75687  0.000512   0.06976   0.07744
4.75695  0.000768   0.070016   0.073984
4.75703  0.000128   0.064128   0.080128
4.75711  0.00064   0.066432   0.078976
4.75719  0.000512   0.071808   0.078848
4.75727  0.000512   0.06464   0.081536
4.75734  0.000512   0.060672   0.079232
4.75742  0.000256   0.059392   0.076928
4.7575  0.00064   0.06592   0.077184
4.75758  0.000512   0.063744   0.077696
4.75766  0.000384   0.069632   0.075392
4.75773  0.000384   0.065536   0.081152
4.75781  0.000512   0.059392   0.081792
4.75789  0.000256   0.063872   0.079232
4.75797  0.000384   0.069504   0.070912
4.75805  0.000384   0.066688   0.07744
4.75812  0.000256   0.060032   0.079104
4.7582  0.000256   0.064512   0.071808
4.75828  0.000384   0.068992   0.084736
4.75836  0.000384   0.069504   0.08064
4.75844  0.000384   0.064256   0.078976
4.75852  0.000384   0.06272   0.075648
4.75859  0.000384   0.064768   0.079488
4.75867  0.000256   0.070272   0.081408
4.75875  0.000512   0.070784   0.079744
4.75883  0.00064   0.062208   0.075392
4.75891  0.000512   0.068352   0.075776
4.75898  0.000512   0.068096   0.080384
4.75906  0.000256   0.063488   0.077312
4.75914  0.000512   0.06656   0.08192
4.75922  0.000384   0.067584   0.077568
4.7593  0.000384   0.062336   0.07936
4.75938  0.000768   0.062976   0.073472
4.75945  0.000512   0.068608   0.079232
4.75953  0.000256   0.068096   0.078848
4.75961  0.000384   0.064896   0.076032
4.75969  0.000896   0.062336   0.084096
4.75977  0.000256   0.066432   0.077696
4.75984  0.000384   0.06912   0.079232
4.75992  0.000128   0.061184   0.076672
4.76  0.000768   0.068096   0.075264
4.76008  0.000384   0.063104   0.075648
4.76016  0.000256   0.065024   0.070016
4.76023  0.000384   0.067584   0.077952
4.76031  0.000896   0.065024   0.08128
4.76039  0.000384   0.062976   0.075776
4.76047  0   0.067584   0.081664
4.76055  0.00064   0.064512   0.073472
4.76063  0   0.063872   0.079488
4.7607  0.000512   0.068608   0.07872
4.76078  0   0.064128   0.07872
4.76086  0.000256   0.065792   0.076672
4.76094  0.000512   0.06656   0.07232
4.76102  0.000896   0.067712   0.073728
4.76109  0.000384   0.064384   0.072448
4.76117  0.00064   0.066432   0.075392
4.76125  0.000384   0.065536   0.078336
4.76133  0.000384   0.066688   0.076928
4.76141  0.000128   0.066944   0.077056
4.76148  0.000384   0.066944   0.077824
4.76156  0   0.064   0.075008
4.76164  0.000256   0.067968   0.077184
4.76172  0.00064   0.068096   0.073728
4.7618  0.000512   0.065408   0.07232
4.76187  0   0.064128   0.077952
4.76195  0.000384   0.064384   0.080896
4.76203  0.000896   0.066944   0.081664
4.76211  0.000896   0.067072   0.075136
4.76219  0.000512   0.069248   0.07488
4.76227  0.000256   0.070784   0.075264
4.76234  0.000384   0.06208   0.080512
4.76242  0.000128   0.062464   0.075008
4.7625  0.000384   0.065664   0.072704
4.76258  0.000512   0.06656   0.079104
4.76266  0.000512   0.067072   0.080896
4.76273  0.000512   0.06912   0.080512
4.76281  0.000512   0.06848   0.07616
4.76289  0.000256   0.065408   0.07104
4.76297  0.000384   0.06848   0.07872
4.76305  0.000384   0.072064   0.081152
4.76313  0.000384   0.06656   0.079616
4.7632  0.000768   0.067328   0.083968
4.76328  0.000384   0.068864   0.083072
4.76336  0.000512   0.064512   0.082816
4.76344  0.000128   0.064896   0.077952
4.76352  0.000512   0.066944   0.07744
4.76359  0.000384   0.070528   0.073216
4.76367  0.000512   0.066176   0.082304
4.76375  0.000768   0.06784   0.080384
4.76383  0.000384   0.06528   0.077568
4.76391  0.000384   0.06144   0.07616
4.76398  0.00064   0.064   0.08
4.76406  0.000256   0.066816   0.07936
4.76414  0.000384   0.061312   0.077312
4.76422  0.000768   0.07424   0.077312
4.7643  0.00064   0.0704   0.075776
4.76438  0.000768   0.06208   0.08192
4.76445  0.000384   0.06912   0.086656
4.76453  0.000384   0.068736   0.076928
4.76461  0.000256   0.066944   0.077568
4.76469  0.000384   0.063616   0.08064
4.76477  0.000384   0.06592   0.080384
4.76484  0.000512   0.067328   0.080512
4.76492  0.000256   0.068096   0.073088
4.765  0.000384   0.063104   0.0768
4.76508  0.000384   0.066944   0.083584
4.76516  0.000384   0.065152   0.0768
4.76523  0.000256   0.064768   0.073088
4.76531  0.00064   0.067072   0.080384
4.76539  0.000128   0.06336   0.072192
4.76547  0.000128   0.064384   0.084864
4.76555  0.000384   0.06592   0.072192
4.76562  0.000128   0.063488   0.07808
4.7657  0.000384   0.071552   0.079616
4.76578  0.000128   0.061568   0.079872
4.76586  0.000256   0.061568   0.07488
4.76594  0.000512   0.064256   0.083456
4.76602  0.000384   0.0672   0.078592
4.76609  0.000384   0.06336   0.07744
4.76617  0.00064   0.06656   0.076672
4.76625  0.000512   0.068736   0.074112
4.76633  0.000128   0.061952   0.077312
4.76641  0.00064   0.063488   0.077184
4.76648  0.000128   0.06848   0.074496
4.76656  0.000768   0.0672   0.076928
4.76664  0.000512   0.066432   0.08
4.76672  0   0.068736   0.076416
4.7668  0.000384   0.065152   0.076032
4.76687  0.000512   0.065792   0.07936
4.76695  0.000512   0.068608   0.078848
4.76703  0.000896   0.06848   0.078976
4.76711  0.000384   0.068608   0.076544
4.76719  0.000512   0.066944   0.078976
4.76727  0.000256   0.068864   0.078208
4.76734  0.000256   0.06592   0.076416
4.76742  0.00064   0.059904   0.08
4.7675  0.000384   0.069504   0.082432
4.76758  0.00064   0.063104   0.07616
4.76766  0.00064   0.065792   0.082688
4.76773  0.00064   0.062464   0.08256
4.76781  0.000256   0.067072   0.079616
4.76789  0.000384   0.06528   0.085248
4.76797  0.000512   0.061184   0.075776
4.76805  0.000512   0.066816   0.085376
4.76813  0.000256   0.064768   0.07744
4.7682  0.000512   0.066432   0.078848
4.76828  0.000384   0.060928   0.08064
4.76836  0.000256   0.066176   0.079744
4.76844  0.000256   0.066304   0.077952
4.76852  0.000128   0.061824   0.074624
4.76859  0.000512   0.068736   0.071168
4.76867  0.000256   0.067584   0.072576
4.76875  0.00064   0.067712   0.077824
4.76883  0.000384   0.0672   0.07872
4.76891  0.000384   0.062336   0.07616
4.76898  0.000768   0.072064   0.074752
4.76906  0.000384   0.070272   0.075904
4.76914  0.000768   0.066688   0.073728
4.76922  0.000384   0.059392   0.075648
4.7693  0.000512   0.066176   0.079744
4.76938  0.00064   0.070656   0.0832
4.76945  0.000896   0.066944   0.077952
4.76953  0.000384   0.065408   0.075392
4.76961  0.000256   0.063232   0.07808
4.76969  0.000384   0.065664   0.075392
4.76977  0.000512   0.069504   0.07424
4.76984  0.000384   0.064768   0.07232
4.76992  0.000256   0.066304   0.075776
4.77  0.000256   0.066176   0.074112
4.77008  0.000384   0.062976   0.07616
4.77016  0.00064   0.064512   0.078336
4.77023  0.000256   0.066048   0.076928
4.77031  0.000384   0.068224   0.079744
4.77039  0.000384   0.064128   0.081536
4.77047  0.00064   0.066048   0.076544
4.77055  0.000512   0.062208   0.079744
4.77062  0   0.068992   0.073728
4.7707  0.00064   0.061952   0.073472
4.77078  0.000512   0.063488   0.078848
4.77086  0.000256   0.065536   0.078208
4.77094  0.000384   0.064512   0.078592
4.77102  0.00064   0.068736   0.078464
4.77109  0.000384   0.064128   0.078976
4.77117  0.000384   0.068224   0.076416
4.77125  0.000896   0.066944   0.078464
4.77133  0.000256   0.065536   0.075136
4.77141  0   0.066048   0.077056
4.77148  0.00064   0.070272   0.08512
4.77156  0.000256   0.06656   0.079488
4.77164  0   0.06656   0.07296
4.77172  0.000512   0.061568   0.078336
4.7718  0.000256   0.064768   0.08
4.77188  0.000256   0.070528   0.080896
4.77195  0.000512   0.067072   0.08128
4.77203  0.000128   0.06208   0.075392
4.77211  0.000384   0.070912   0.077184
4.77219  0.000512   0.06784   0.078208
4.77227  0.000128   0.067456   0.080384
4.77234  0.000384   0.065664   0.08
4.77242  0.000256   0.066176   0.07616
4.7725  0.00064   0.070016   0.078976
4.77258  0.000512   0.062976   0.083584
4.77266  0.000256   0.063104   0.080384
4.77273  0.000256   0.067328   0.079488
4.77281  0.000384   0.066944   0.075136
4.77289  0.000512   0.062976   0.078976
4.77297  0.000384   0.067712   0.076288
4.77305  0.000512   0.063744   0.080512
4.77313  0.000128   0.064384   0.07232
4.7732  0.000128   0.063488   0.074752
4.77328  0.000256   0.066432   0.078592
4.77336  0.000384   0.064256   0.074752
4.77344  0.000512   0.06592   0.077312
4.77352  0.000256   0.066176   0.085632
4.77359  0.00064   0.060928   0.078848
4.77367  0.000384   0.071168   0.076928
4.77375  0.000896   0.063616   0.070016
4.77383  0.000256   0.064256   0.082304
4.77391  0.000512   0.068352   0.077184
4.77398  0.000128   0.066944   0.077568
4.77406  0.000384   0.0704   0.075776
4.77414  0.000128   0.065664   0.076288
4.77422  0.000896   0.063744   0.079232
4.7743  0.000512   0.061568   0.079104
4.77438  0.000256   0.065152   0.077184
4.77445  0.000128   0.064   0.074752
4.77453  0.000256   0.069504   0.082304
4.77461  0.000384   0.065536   0.07488
4.77469  0.000256   0.06272   0.07808
4.77477  0.000128   0.064128   0.07424
4.77484  0.00064   0.065024   0.07936
4.77492  0.000384   0.069888   0.08
4.775  0.000384   0.066688   0.07296
4.77508  0.00064   0.065792   0.0832
4.77516  0.000128   0.065792   0.078208
4.77523  0.000256   0.063488   0.081152
4.77531  0.000512   0.0672   0.081152
4.77539  0.000128   0.069888   0.078336
4.77547  0.000256   0.068096   0.079872
4.77555  0.000384   0.065792   0.078848
4.77562  0.00064   0.063744   0.077824
4.7757  0.000384   0.068224   0.078208
4.77578  0.000512   0.058368   0.07424
4.77586  0.000128   0.070912   0.077696
4.77594  0.000128   0.069632   0.074752
4.77602  0.000384   0.067968   0.0768
4.77609  0.000128   0.062592   0.076288
4.77617  0.000384   0.06016   0.077952
4.77625  0.000768   0.067456   0.075264
4.77633  0.000896   0.067456   0.079744
4.77641  0.000128   0.060672   0.083712
4.77648  0.000512   0.072448   0.077312
4.77656  0.001152   0.067072   0.074752
4.77664  0.00064   0.062976   0.078208
4.77672  0.000256   0.06336   0.080896
4.7768  0.000384   0.06272   0.07936
4.77688  0   0.066688   0.076928
4.77695  0.000384   0.062848   0.082688
4.77703  0.000896   0.062208   0.076288
4.77711  0.000512   0.066304   0.072192
4.77719  0   0.063488   0.075264
4.77727  0.000256   0.062848   0.075648
4.77734  0.000384   0.06592   0.076928
4.77742  0.000128   0.070016   0.077568
4.7775  0.000128   0.063744   0.072064
4.77758  0.001152   0.065152   0.073984
4.77766  0.001024   0.062208   0.075904
4.77773  0.000128   0.063488   0.076672
4.77781  0.000512   0.071936   0.077312
4.77789  0.000768   0.065408   0.076032
4.77797  0.000384   0.066432   0.078336
4.77805  0.000768   0.065536   0.078848
4.77813  0.000128   0.070912   0.082176
4.7782  0.000128   0.06656   0.077312
4.77828  0.000384   0.06336   0.075136
4.77836  0.000128   0.065024   0.073984
4.77844  0.000512   0.070912   0.080256
4.77852  0.000256   0.064512   0.072832
4.77859  0.000512   0.069504   0.075136
4.77867  0.000384   0.06592   0.076672
4.77875  0.000128   0.064384   0.080768
4.77883  0.000512   0.063744   0.078592
4.77891  0.000128   0.06336   0.073856
4.77898  0.000512   0.066816   0.080256
4.77906  0.000256   0.063616   0.075648
4.77914  0.000512   0.064256   0.075392
4.77922  0.000384   0.065408   0.074624
4.7793  0   0.061568   0.075776
4.77937  0.000128   0.06912   0.072192
4.77945  0.000256   0.064512   0.079744
4.77953  0.00064   0.069376   0.069248
4.77961  0.000256   0.061696   0.075776
4.77969  0   0.061056   0.080256
4.77977  0.000256   0.059392   0.077568
4.77984  0.000128   0.06656   0.08064
4.77992  0.000256   0.065024   0.075264
4.78  0.000512   0.065664   0.077696
4.78008  0.000128   0.065024   0.079616
4.78016  0.000128   0.06784   0.077696
4.78023  0.000512   0.068736   0.074112
4.78031  0.000256   0.063616   0.078592
4.78039  0.000512   0.063616   0.077056
4.78047  0.000256   0.0672   0.0768
4.78055  0.00064   0.06528   0.076672
4.78062  0.000384   0.064768   0.077824
4.7807  0.00064   0.06464   0.078208
4.78078  0.000384   0.066176   0.076672
4.78086  0.000128   0.063488   0.078336
4.78094  0.000768   0.070784   0.0768
4.78102  0.000512   0.070272   0.08128
4.78109  0.000256   0.070784   0.081408
4.78117  0.000128   0.065536   0.07168
4.78125  0.000128   0.068224   0.079232
4.78133  0.000256   0.068992   0.07744
4.78141  0.00064   0.064768   0.082816
4.78148  0.000384   0.0672   0.074624
4.78156  0.000896   0.072192   0.083456
4.78164  0.000384   0.064   0.08384
4.78172  0.000256   0.070272   0.077568
4.7818  0.000384   0.065408   0.079104
4.78188  0.00064   0.06336   0.075776
4.78195  0.000384   0.071808   0.081536
4.78203  0.000128   0.065024   0.07936
4.78211  0.000384   0.059264   0.075904
4.78219  0.000512   0.06848   0.077184
4.78227  0.000256   0.06464   0.07488
4.78234  0.000256   0.073472   0.075648
4.78242  0.000128   0.070912   0.079616
4.7825  0.000128   0.066176   0.0768
4.78258  0   0.060288   0.07808
4.78266  0.000128   0.065536   0.078336
4.78273  0.00064   0.06592   0.075776
4.78281  0.000512   0.070912   0.075776
4.78289  0.00064   0.063872   0.076416
4.78297  0.00064   0.06144   0.079616
4.78305  0.000128   0.066304   0.074112
4.78313  0.000384   0.063488   0.073216
4.7832  0.00064   0.065664   0.077312
4.78328  0.000256   0.05888   0.074752
4.78336  0.001152   0.063616   0.077312
4.78344  0.000256   0.067072   0.076032
4.78352  0.000512   0.067328   0.077184
4.78359  0.00064   0.068352   0.077184
4.78367  0.000768   0.064512   0.077056
4.78375  0.000128   0.072448   0.074496
4.78383  0.000768   0.060672   0.075008
4.78391  0.000256   0.066048   0.079104
4.78398  0.000256   0.06976   0.073856
4.78406  0.000768   0.05952   0.072704
4.78414  0.000256   0.070912   0.078208
4.78422  0.000512   0.064   0.075392
4.7843  0.000384   0.069248   0.08064
4.78437  0.000384   0.066304   0.077312
4.78445  0.000256   0.06528   0.084224
4.78453  0.000512   0.063104   0.079232
4.78461  0.000512   0.066816   0.08256
4.78469  0.000768   0.067328   0.07744
4.78477  0.000256   0.062848   0.075648
4.78484  0.000128   0.060928   0.081024
4.78492  0.000128   0.061056   0.07872
4.785  0.000384   0.065024   0.07616
4.78508  0.000384   0.0704   0.077824
4.78516  0.000128   0.060032   0.078592
4.78523  0.00064   0.07232   0.074112
4.78531  0.000128   0.069376   0.079488
4.78539  0.000128   0.06848   0.078592
4.78547  0.000768   0.061312   0.076416
4.78555  0.000512   0.069248   0.075008
4.78563  0.000384   0.063104   0.080128
4.7857  0   0.065664   0.079488
4.78578  0.000256   0.066048   0.07488
4.78586  0.000384   0.065536   0.080896
4.78594  0.000768   0.068224   0.072832
4.78602  0.000512   0.06912   0.073728
4.78609  0.000128   0.06336   0.07488
4.78617  0.000384   0.063872   0.079872
4.78625  0.000384   0.064256   0.075392
4.78633  0   0.06464   0.075904
4.78641  0   0.068864   0.072064
4.78648  0.000512   0.06336   0.077056
4.78656  0.000512   0.06464   0.081024
4.78664  0   0.067968   0.07616
4.78672  0.000256   0.066048   0.075776
4.7868  0.000256   0.06272   0.06912
4.78688  0.000384   0.069248   0.075008
4.78695  0   0.064   0.076032
4.78703  0.000512   0.0576   0.074496
4.78711  0.000256   0.070144   0.079872
4.78719  0.000256   0.06976   0.0832
4.78727  0.000384   0.070144   0.075008
4.78734  0.000384   0.063616   0.079872
4.78742  0.000896   0.061696   0.076288
4.7875  0.00064   0.065408   0.079232
4.78758  0.000128   0.066688   0.080512
4.78766  0.000256   0.066944   0.073344
4.78773  0.000768   0.067968   0.077312
4.78781  0.000512   0.06592   0.078208
4.78789  0.000128   0.068992   0.074752
4.78797  0.000256   0.064896   0.077056
4.78805  0.00064   0.068352   0.072448
4.78812  0.000512   0.06592   0.077184
4.7882  0.000256   0.06464   0.0832
4.78828  0.000384   0.066432   0.072704
4.78836  0.000384   0.064512   0.07424
4.78844  0.000384   0.066432   0.076544
4.78852  0.000512   0.06016   0.079232
4.78859  0.000384   0.065408   0.07936
4.78867  0.000512   0.06144   0.077056
4.78875  0.000128   0.061824   0.081408
4.78883  0.000128   0.07104   0.075008
4.78891  0.000256   0.066944   0.076032
4.78898  0.001024   0.069248   0.079616
4.78906  0.000384   0.069888   0.08064
4.78914  0.000896   0.067072   0.078976
4.78922  0.000128   0.06272   0.075136
4.7893  0.000512   0.068096   0.081536
4.78937  0.000512   0.06592   0.079232
4.78945  0.000768   0.061824   0.074496
4.78953  0.000128   0.061312   0.074368
4.78961  0.000256   0.06528   0.078976
4.78969  0.000512   0.068096   0.075264
4.78977  0.000128   0.060544   0.078336
4.78984  0.000768   0.059776   0.072064
4.78992  0.000384   0.066304   0.081792
4.79  0.000384   0.066048   0.076032
4.79008  0.000384   0.060672   0.07808
4.79016  0.000256   0.06336   0.07808
4.79023  0.000384   0.064768   0.078464
4.79031  0.00064   0.062464   0.076928
4.79039  0.000384   0.064768   0.076416
4.79047  0.000128   0.062336   0.071936
4.79055  0.000256   0.067328   0.07872
4.79063  0.000128   0.067328   0.075904
4.7907  0.000128   0.068352   0.07744
4.79078  0.000512   0.066688   0.076288
4.79086  0.000256   0.067328   0.076288
4.79094  0.000512   0.066688   0.079104
4.79102  0.000384   0.067456   0.07808
4.79109  0.000128   0.067712   0.079104
4.79117  0.000256   0.064   0.079616
4.79125  0.000128   0.061824   0.081664
4.79133  0.000384   0.069888   0.080896
4.79141  0.000256   0.064128   0.075264
4.79148  0.000256   0.065792   0.078464
4.79156  0.00064   0.068992   0.08
4.79164  0.000384   0.06336   0.074112
4.79172  0.000256   0.064384   0.079104
4.7918  0.000256   0.061184   0.075904
4.79188  0.000384   0.061184   0.076032
4.79195  0.00064   0.065536   0.078336
4.79203  0.000384   0.06656   0.076544
4.79211  0.00064   0.061312   0.080768
4.79219  0.000128   0.066432   0.082816
4.79227  0.00064   0.06656   0.075136
4.79234  0.000384   0.064256   0.076928
4.79242  0.000256   0.060928   0.078976
4.7925  0.000128   0.065408   0.076672
4.79258  0.000768   0.064384   0.079232
4.79266  0.000256   0.059264   0.077184
4.79273  0.00064   0.061312   0.078976
4.79281  0.000128   0.064   0.075648
4.79289  0.000896   0.067328   0.068608
4.79297  0.000768   0.06976   0.081536
4.79305  0.000384   0.066816   0.077184
4.79312  0.00064   0.063872   0.079232
4.7932  0.000512   0.067328   0.075008
4.79328  0.000384   0.065408   0.074112
4.79336  0.00064   0.066304   0.082176
4.79344  0.000384   0.060288   0.072576
4.79352  0.000512   0.062976   0.074368
4.79359  0.000512   0.064256   0.075776
4.79367  0.000128   0.067072   0.079744
4.79375  0.000128   0.06464   0.075136
4.79383  0.000768   0.06784   0.080768
4.79391  0.000384   0.057216   0.075392
4.79398  0   0.066432   0.080512
4.79406  0.000768   0.064768   0.077312
4.79414  0.000384   0.064768   0.075904
4.79422  0.000384   0.06592   0.07744
4.7943  0.000128   0.061568   0.080384
4.79438  0.000256   0.068864   0.075136
4.79445  0.000128   0.0672   0.07872
4.79453  0.000256   0.06272   0.071808
4.79461  0.000384   0.064512   0.073216
4.79469  0.000256   0.066432   0.076672
4.79477  0.000896   0.06336   0.077056
4.79484  0.00064   0.064512   0.074368
4.79492  0.000256   0.064384   0.076928
4.795  0.000256   0.069504   0.07616
4.79508  0.000512   0.06272   0.080256
4.79516  0.000128   0.063104   0.081024
4.79523  0.001024   0.065536   0.07872
4.79531  0.000512   0.067712   0.076288
4.79539  0.000384   0.064896   0.07488
4.79547  0.000256   0.069632   0.07424
4.79555  0.000384   0.062208   0.078336
4.79563  0.000128   0.062208   0.0768
4.7957  0.000128   0.059776   0.073856
4.79578  0.000768   0.064   0.079488
4.79586  0.000512   0.06656   0.073728
4.79594  0.000256   0.066176   0.079872
4.79602  0   0.059264   0.073984
4.79609  0.000384   0.061312   0.077184
4.79617  0.000384   0.061568   0.078336
4.79625  0.000256   0.065152   0.075648
4.79633  0.000384   0.064768   0.07936
4.79641  0.000256   0.06848   0.078592
4.79648  0.00064   0.0672   0.079104
4.79656  0.000256   0.067456   0.07808
4.79664  0.000384   0.065024   0.079232
4.79672  0.000384   0.063488   0.077568
4.7968  0.000512   0.067072   0.07744
4.79688  0.000512   0.071168   0.077568
4.79695  0.000384   0.064896   0.079232
4.79703  0.000512   0.066944   0.082304
4.79711  0.001024   0.065024   0.077696
4.79719  0.000128   0.061312   0.07744
4.79727  0.000256   0.068096   0.07616
4.79734  0.000256   0.063872   0.079232
4.79742  0.000896   0.066432   0.07552
4.7975  0.00064   0.065408   0.077824
4.79758  0.000256   0.067712   0.077056
4.79766  0.000512   0.069888   0.081152
4.79773  0.000512   0.06656   0.076416
4.79781  0.000512   0.061312   0.080768
4.79789  0.000128   0.066304   0.077568
4.79797  0.000512   0.064256   0.078336
4.79805  0.000128   0.067712   0.076416
4.79812  0.000512   0.063872   0.07552
4.7982  0.000512   0.06336   0.077568
4.79828  0.000128   0.068992   0.077056
4.79836  0.000256   0.065024   0.076032
4.79844  0.000512   0.065024   0.0736
4.79852  0.000384   0.067968   0.081792
4.79859  0.000512   0.070144   0.076416
4.79867  0.000256   0.06592   0.082688
4.79875  0   0.072064   0.084736
4.79883  0.000384   0.063488   0.07296
4.79891  0.000768   0.064896   0.07744
4.79898  0.000256   0.065408   0.07936
4.79906  0.000256   0.065408   0.074752
4.79914  0.000256   0.070144   0.076032
4.79922  0.001024   0.067072   0.075136
4.7993  0.00064   0.066048   0.079616
4.79938  0.000384   0.068352   0.080512
4.79945  0.000512   0.06656   0.082688
4.79953  0.000128   0.062848   0.081152
4.79961  0.000384   0.063744   0.07616
4.79969  0.000256   0.06784   0.073728
4.79977  0.000512   0.065792   0.082432
4.79984  0.000512   0.069248   0.082048
4.79992  0.000128   0.060416   0.073216
4.8  0.000384   0.065792   0.073088
4.80008  0.000768   0.072064   0.07296
4.80016  0.000384   0.066944   0.077184
4.80023  0.000256   0.067072   0.074112
4.80031  0.00064   0.06592   0.078976
4.80039  0.000256   0.065408   0.077568
4.80047  0.00064   0.072448   0.079488
4.80055  0.000384   0.062848   0.077696
4.80063  0.000512   0.069632   0.075264
4.8007  0.000768   0.06656   0.079744
4.80078  0.000128   0.063104   0.076416
4.80086  0.000512   0.071424   0.073216
4.80094  0.000768   0.064896   0.07616
4.80102  0.000256   0.060672   0.079744
4.80109  0.000128   0.067456   0.078336
4.80117  0.000256   0.067072   0.071168
4.80125  0.000256   0.064384   0.08
4.80133  0.000384   0.057344   0.083456
4.80141  0   0.064512   0.075008
4.80148  0.00064   0.06464   0.075648
4.80156  0.000384   0.063488   0.076544
4.80164  0.000128   0.063872   0.079104
4.80172  0.00064   0.064256   0.079744
4.8018  0.000384   0.064128   0.073728
4.80187  0.000256   0.062592   0.077312
4.80195  0.000384   0.061952   0.075264
4.80203  0   0.067968   0.082048
4.80211  0.000512   0.06144   0.076288
4.80219  0.001024   0.064   0.077568
4.80227  0.000128   0.06784   0.073856
4.80234  0.000384   0.061056   0.075776
4.80242  0.001024   0.066176   0.077312
4.8025  0   0.070912   0.072064
4.80258  0.000256   0.067712   0.076672
4.80266  0.000128   0.066816   0.071552
4.80273  0.000384   0.060672   0.072448
4.80281  0.000384   0.06592   0.077952
4.80289  0.000256   0.066432   0.078464
4.80297  0.000384   0.063488   0.075392
4.80305  0.001024   0.066432   0.075904
4.80313  0.00064   0.065536   0.077824
4.8032  0.000896   0.066304   0.07488
4.80328  0.000512   0.065536   0.0768
4.80336  0.000384   0.071552   0.07552
4.80344  0.000128   0.066688   0.073216
4.80352  0.000128   0.065408   0.07424
4.80359  0.000384   0.063488   0.074624
4.80367  0.000512   0.069888   0.07552
4.80375  0.000512   0.06336   0.079872
4.80383  0.000256   0.06464   0.076032
4.80391  0.00064   0.063872   0.071808
4.80398  0.00064   0.059392   0.077184
4.80406  0.000512   0.069888   0.078592
4.80414  0.000384   0.067072   0.083072
4.80422  0.000128   0.067328   0.073088
4.8043  0.000256   0.064128   0.083328
4.80438  0.000256   0.065536   0.077568
4.80445  0   0.06272   0.074496
4.80453  0.000512   0.062336   0.086144
4.80461  0.000384   0.066304   0.078208
4.80469  0.000384   0.065024   0.072576
4.80477  0.000256   0.064256   0.085376
4.80484  0.00064   0.063488   0.070144
4.80492  0.000384   0.066176   0.074752
4.805  0.000768   0.063232   0.075904
4.80508  0.000128   0.068096   0.080512
4.80516  0.000256   0.066688   0.077696
4.80523  0.000128   0.061952   0.081024
4.80531  0.000512   0.0672   0.078208
4.80539  0.00064   0.065792   0.080256
4.80547  0.000256   0.066944   0.075392
4.80555  0.000384   0.066304   0.084608
4.80563  0.000384   0.06656   0.080896
4.8057  0.00064   0.06592   0.073856
4.80578  0.000512   0.068992   0.084352
4.80586  0.000256   0.06016   0.076416
4.80594  0.00064   0.06464   0.073088
4.80602  0.000384   0.066944   0.077824
4.80609  0.000256   0.068864   0.080896
4.80617  0.000128   0.06592   0.07744
4.80625  0.00064   0.071552   0.074752
4.80633  0.000256   0.062848   0.08
4.80641  0.000512   0.061824   0.076672
4.80648  0   0.06848   0.07808
4.80656  0.000256   0.062976   0.079104
4.80664  0.000384   0.065152   0.072448
4.80672  0.000256   0.060672   0.078336
4.8068  0.000384   0.06528   0.077184
4.80687  0.000384   0.064768   0.070784
4.80695  0.000384   0.0672   0.075264
4.80703  0   0.058368   0.071168
4.80711  0.000384   0.065024   0.076288
4.80719  0.000384   0.069248   0.073728
4.80727  0.000512   0.063488   0.081024
4.80734  0.000512   0.06208   0.07808
4.80742  0.000128   0.063744   0.072064
4.8075  0.000512   0.068608   0.07232
4.80758  0.000256   0.0672   0.077696
4.80766  0.000256   0.063232   0.071296
4.80773  0.000384   0.061696   0.0736
4.80781  0.000256   0.064768   0.070784
4.80789  0   0.06464   0.067968
4.80797  0.000128   0.064384   0.076416
4.80805  0.000128   0.065408   0.07744
4.80813  0.000384   0.07296   0.073728
4.8082  0.000384   0.059264   0.076672
4.80828  0.000512   0.064128   0.078848
4.80836  0.000768   0.064384   0.080384
4.80844  0.000512   0.062592   0.076544
4.80852  0   0.066304   0.07808
4.80859  0.000384   0.059776   0.083584
4.80867  0.00064   0.062208   0.080256
4.80875  0.000896   0.059136   0.078336
4.80883  0.000896   0.066688   0.078208
4.80891  0   0.067968   0.072064
4.80898  0   0.062976   0.072448
4.80906  0.000512   0.059904   0.07616
4.80914  0.000384   0.065664   0.074624
4.80922  0.000256   0.068352   0.071552
4.8093  0.000384   0.064768   0.083456
4.80938  0.000384   0.063232   0.07616
4.80945  0.000256   0.071552   0.076928
4.80953  0.000384   0.064   0.076928
4.80961  0.000512   0.06976   0.07168
4.80969  0.000512   0.066816   0.073344
4.80977  0.000512   0.064384   0.073984
4.80984  0.000384   0.066944   0.079616
4.80992  0.000256   0.066688   0.075392
4.81  0.000384   0.064512   0.072832
4.81008  0   0.063744   0.075904
4.81016  0.000384   0.060032   0.077312
4.81023  0.000384   0.064896   0.073472
4.81031  0.000384   0.06976   0.07552
4.81039  0.000128   0.062976   0.076416
4.81047  0.000768   0.064128   0.078336
4.81055  0.000128   0.061312   0.077568
4.81062  0.00064   0.06208   0.078976
4.8107  0.000256   0.065152   0.080768
4.81078  0.000256   0.067456   0.072192
4.81086  0.000256   0.066688   0.075776
4.81094  0.000768   0.066176   0.072192
4.81102  0.000384   0.067712   0.0768
4.81109  0.000512   0.06656   0.078464
4.81117  0.000256   0.064768   0.080896
4.81125  0.000256   0.062208   0.078848
4.81133  0.000256   0.066304   0.078464
4.81141  0.000384   0.064256   0.075776
4.81148  0.000512   0.065792   0.081536
4.81156  0.000384   0.061312   0.076544
4.81164  0.000256   0.058368   0.075136
4.81172  0.001024   0.057856   0.070016
4.8118  0.000256   0.062464   0.08064
4.81187  0.000256   0.061056   0.075648
4.81195  0.000128   0.061056   0.071808
4.81203  0.000384   0.065664   0.078336
4.81211  0.000256   0.066688   0.07744
4.81219  0.000512   0.06656   0.08192
4.81227  0.00064   0.066176   0.07424
4.81234  0.000256   0.06656   0.075008
4.81242  0.000512   0.065408   0.080256
4.8125  0.000384   0.06336   0.07552
4.81258  0.000128   0.066176   0.08128
4.81266  0.000256   0.063744   0.074496
4.81273  0.000896   0.065408   0.07488
4.81281  0.000384   0.067712   0.075136
4.81289  0.000384   0.061568   0.07552
4.81297  0.000128   0.06272   0.079488
4.81305  0.000128   0.066816   0.0768
4.81313  0.000512   0.06464   0.073856
4.8132  0.000256   0.065792   0.077312
4.81328  0.000128   0.064   0.078976
4.81336  0.000256   0.065664   0.07296
4.81344  0.000256   0.063616   0.080384
4.81352  0.000256   0.067456   0.077312
4.81359  0   0.067712   0.074624
4.81367  0.000384   0.066688   0.072448
4.81375  0.000128   0.0704   0.07232
4.81383  0.000896   0.067072   0.072832
4.81391  0.000128   0.06528   0.083456
4.81398  0.000128   0.065152   0.079232
4.81406  0.000256   0.061952   0.074624
4.81414  0.000128   0.066688   0.077184
4.81422  0.00064   0.064768   0.07744
4.8143  0.000128   0.064768   0.071936
4.81438  0.000384   0.067328   0.079488
4.81445  0.000512   0.06144   0.078464
4.81453  0.000128   0.065152   0.07936
4.81461  0.000256   0.066816   0.077056
4.81469  0   0.065536   0.075136
4.81477  0.000128   0.068864   0.076288
4.81484  0.000256   0.065664   0.071552
4.81492  0.000512   0.064384   0.073984
4.815  0.000512   0.063872   0.080256
4.81508  0.000256   0.06912   0.077824
4.81516  0.000512   0.066688   0.074112
4.81523  0.000128   0.06528   0.081536
4.81531  0.000128   0.06208   0.078592
4.81539  0.000768   0.064384   0.075904
4.81547  0   0.066816   0.07808
4.81555  0.000384   0.061824   0.07616
4.81562  0.00064   0.065664   0.07488
4.8157  0.000512   0.063616   0.075264
4.81578  0.000256   0.065024   0.07808
4.81586  0.000896   0.066048   0.076928
4.81594  0   0.062592   0.077312
4.81602  0.000128   0.064256   0.080384
4.81609  0.000256   0.069888   0.078848
4.81617  0.000512   0.068864   0.075904
4.81625  0.000896   0.065536   0.074752
4.81633  0.000384   0.066176   0.076672
4.81641  0.000256   0.068096   0.076928
4.81648  0.000256   0.063232   0.07488
4.81656  0.00064   0.06144   0.073856
4.81664  0.000128   0.062592   0.073216
4.81672  0.000256   0.060288   0.077312
4.8168  0.000256   0.066944   0.078848
4.81688  0.000384   0.064384   0.07296
4.81695  0.000384   0.067712   0.07936
4.81703  0.000384   0.065152   0.073984
4.81711  0.000512   0.06336   0.077312
4.81719  0.000128   0.066688   0.070784
4.81727  0.000384   0.066304   0.072192
4.81734  0.000384   0.062976   0.081408
4.81742  0.000384   0.074624   0.075136
4.8175  0.000128   0.064384   0.078336
4.81758  0.000512   0.063488   0.07872
4.81766  0.000384   0.063616   0.07424
4.81773  0.000384   0.059136   0.075776
4.81781  0.000256   0.064768   0.07424
4.81789  0.000128   0.070528   0.078208
4.81797  0.000128   0.068352   0.080128
4.81805  0.000896   0.067072   0.075904
4.81813  0.000384   0.06464   0.07616
4.8182  0.000384   0.067456   0.073344
4.81828  0.00064   0.060928   0.07616
4.81836  0   0.064128   0.074752
4.81844  0.000256   0.064128   0.080768
4.81852  0.000128   0.065792   0.076032
4.81859  0.000128   0.070016   0.074112
4.81867  0   0.063104   0.08
4.81875  0.000256   0.068096   0.0768
4.81883  0.000384   0.06848   0.076288
4.81891  0.000512   0.064   0.07872
4.81898  0.000128   0.067456   0.078208
4.81906  0.000256   0.066304   0.07488
4.81914  0.000384   0.061696   0.073856
4.81922  0.000512   0.064256   0.075392
4.8193  0.000512   0.065408   0.07424
4.81937  0.000128   0.067328   0.074368
4.81945  0.000384   0.06784   0.072704
4.81953  0.000128   0.06656   0.07808
4.81961  0.000256   0.064128   0.0736
4.81969  0.00064   0.06272   0.075904
4.81977  0.000512   0.063488   0.076672
4.81984  0.000384   0.06272   0.082688
4.81992  0.00064   0.05888   0.073472
4.82  0.000256   0.064256   0.072704
4.82008  0.000384   0.06336   0.076416
4.82016  0.001024   0.067072   0.083456
4.82023  0.000512   0.063104   0.079104
4.82031  0.000384   0.06464   0.078208
4.82039  0.000384   0.062592   0.071552
4.82047  0.00064   0.064128   0.077312
4.82055  0.000512   0.066432   0.078336
4.82062  0.000384   0.064512   0.079232
4.8207  0.00064   0.066304   0.074112
4.82078  0.000256   0.064256   0.076672
4.82086  0.000128   0.06784   0.072832
4.82094  0.000512   0.065664   0.075136
4.82102  0.000768   0.063872   0.079872
4.82109  0.000384   0.065664   0.075264
4.82117  0.000768   0.061312   0.073216
4.82125  0.000512   0.063872   0.06976
4.82133  0   0.064128   0.077056
4.82141  0.000256   0.069248   0.079872
4.82148  0.000384   0.069888   0.075904
4.82156  0.000384   0.065664   0.079488
4.82164  0.000512   0.065536   0.07552
4.82172  0.000256   0.061312   0.077952
4.8218  0   0.070016   0.079232
4.82188  0.000256   0.06976   0.082944
4.82195  0.000384   0.064768   0.078208
4.82203  0.00064   0.065408   0.072064
4.82211  0.000384   0.065536   0.076288
4.82219  0.000512   0.066304   0.079232
4.82227  0.000512   0.063488   0.074368
4.82234  0.000128   0.061952   0.070528
4.82242  0.000256   0.06592   0.076416
4.8225  0.000128   0.061568   0.08384
4.82258  0.000384   0.062848   0.073856
4.82266  0.000896   0.066432   0.074112
4.82273  0   0.061952   0.079744
4.82281  0.000128   0.065408   0.072832
4.82289  0.000128   0.062976   0.082304
4.82297  0.000768   0.06592   0.078464
4.82305  0.000256   0.064512   0.08064
4.82313  0.000512   0.065536   0.07872
4.8232  0.000384   0.06528   0.073216
4.82328  0.00064   0.064896   0.07616
4.82336  0.000128   0.065536   0.080256
4.82344  0.000256   0.057472   0.080256
4.82352  0.000128   0.067968   0.0768
4.82359  0.00064   0.06592   0.077696
4.82367  0.000384   0.068992   0.077056
4.82375  0.000256   0.063744   0.07552
4.82383  0.000384   0.067456   0.075264
4.82391  0.000768   0.064896   0.085504
4.82398  0.000256   0.063104   0.077952
4.82406  0.000512   0.066816   0.074368
4.82414  0.000512   0.0704   0.073472
4.82422  0.00064   0.06208   0.074624
4.8243  0.000256   0.066944   0.076288
4.82437  0.000128   0.064128   0.075776
4.82445  0.000512   0.067456   0.07808
4.82453  0.000384   0.065152   0.074496
4.82461  0.000512   0.067712   0.077312
4.82469  0.000128   0.066048   0.07296
4.82477  0.000768   0.066176   0.078336
4.82484  0.00064   0.069376   0.078976
4.82492  0.000256   0.064   0.071296
4.825  0.000256   0.067456   0.079616
4.82508  0.000512   0.066304   0.076928
4.82516  0.000256   0.06848   0.070272
4.82523  0.000768   0.07232   0.081792
4.82531  0.000128   0.068608   0.078464
4.82539  0.000128   0.062976   0.0736
4.82547  0.000384   0.066944   0.07488
4.82555  0.000128   0.06016   0.07616
4.82563  0.000512   0.066432   0.07808
4.8257  0.000256   0.062208   0.081408
4.82578  0.000384   0.06848   0.076928
4.82586  0.00064   0.061312   0.081408
4.82594  0.000128   0.064128   0.072448
4.82602  0.000512   0.059648   0.07872
4.82609  0.000128   0.066688   0.077056
4.82617  0.000512   0.061568   0.075648
4.82625  0.000384   0.065792   0.076544
4.82633  0.000128   0.066176   0.073344
4.82641  0.00064   0.064128   0.072064
4.82648  0.000128   0.065664   0.076416
4.82656  0.000896   0.062848   0.074752
4.82664  0.001024   0.066816   0.070144
4.82672  0.000128   0.06656   0.07872
4.8268  0   0.068608   0.075776
4.82688  0.000384   0.066176   0.07936
4.82695  0.000128   0.062592   0.078208
4.82703  0.000384   0.063488   0.081408
4.82711  0.000128   0.060672   0.076672
4.82719  0.000384   0.066688   0.075648
4.82727  0.00064   0.062976   0.0768
4.82734  0.000256   0.0672   0.08128
4.82742  0.000128   0.06272   0.074496
4.8275  0.000512   0.070912   0.07104
4.82758  0.000256   0.06528   0.073216
4.82766  0.000256   0.06592   0.078848
4.82773  0.000256   0.064256   0.075392
4.82781  0.00064   0.06912   0.074112
4.82789  0.000768   0.067968   0.07296
4.82797  0.000512   0.06656   0.077312
4.82805  0.000128   0.063104   0.075264
4.82812  0.000384   0.064512   0.075008
4.8282  0   0.060544   0.068736
4.82828  0.00064   0.06208   0.075264
4.82836  0.000256   0.060416   0.074112
4.82844  0.000512   0.06592   0.07488
4.82852  0.000128   0.068096   0.074368
4.82859  0.000384   0.065152   0.072192
4.82867  0.000256   0.059264   0.072192
4.82875  0.000768   0.06208   0.07744
4.82883  0.000384   0.061952   0.069504
4.82891  0.00064   0.063104   0.068352
4.82898  0.000512   0.066176   0.075392
4.82906  0.000128   0.064896   0.076544
4.82914  0.000512   0.066304   0.0768
4.82922  0.000256   0.064256   0.084608
4.8293  0.000384   0.0672   0.0736
4.82937  0.000512   0.06336   0.072832
4.82945  0.000384   0.065152   0.07424
4.82953  0.000384   0.064384   0.077056
4.82961  0.000384   0.067328   0.078976
4.82969  0.000256   0.068352   0.078208
4.82977  0.00064   0.068608   0.074624
4.82984  0.000128   0.06592   0.075776
4.82992  0.000384   0.067456   0.08064
4.83  0.000384   0.070144   0.07552
4.83008  0.000896   0.064384   0.075776
4.83016  0.000256   0.066304   0.079744
4.83023  0.000512   0.065024   0.082304
4.83031  0.000384   0.066304   0.07616
4.83039  0.000512   0.0672   0.075264
4.83047  0.000128   0.060928   0.075776
4.83055  0.000512   0.069376   0.078976
4.83063  0.000512   0.063744   0.081536
4.8307  0.000768   0.06784   0.071552
4.83078  0.000256   0.063744   0.072704
4.83086  0.000384   0.070144   0.07616
4.83094  0.000256   0.059648   0.078336
4.83102  0.000384   0.06144   0.07552
4.83109  0.000256   0.063104   0.077184
4.83117  0.000128   0.06592   0.080384
4.83125  0.00064   0.065792   0.080512
4.83133  0.000256   0.063232   0.072576
4.83141  0.00064   0.06272   0.074368
4.83148  0.00064   0.068096   0.075264
4.83156  0.000128   0.06784   0.074624
4.83164  0.000128   0.063744   0.079232
4.83172  0.00064   0.064128   0.07168
4.8318  0.000256   0.065536   0.08064
4.83188  0.000384   0.063616   0.081536
4.83195  0.000512   0.0704   0.07808
4.83203  0.000256   0.05952   0.075008
4.83211  0.000256   0.064256   0.076928
4.83219  0.000384   0.06464   0.070528
4.83227  0.000128   0.065664   0.078592
4.83234  0.000768   0.066816   0.07744
4.83242  0.00064   0.061568   0.07232
4.8325  0.000384   0.066176   0.076928
4.83258  0.000128   0.064384   0.075392
4.83266  0.000384   0.068864   0.075776
4.83273  0.000384   0.067968   0.082304
4.83281  0.000384   0.066688   0.075264
4.83289  0.000128   0.070016   0.079232
4.83297  0.000128   0.063104   0.072832
4.83305  0.000512   0.063104   0.071424
4.83312  0.000512   0.062208   0.06912
4.8332  0.000512   0.06464   0.077312
4.83328  0.000384   0.066176   0.075904
4.83336  0.000512   0.064   0.077952
4.83344  0.000384   0.062464   0.08064
4.83352  0.000128   0.064256   0.070784
4.83359  0.000384   0.065408   0.076032
4.83367  0.000128   0.064896   0.077056
4.83375  0.000256   0.064384   0.07936
4.83383  0.00064   0.062848   0.074624
4.83391  0.000256   0.065024   0.077952
4.83398  0.000128   0.06464   0.072832
4.83406  0.000128   0.065408   0.079616
4.83414  0.000256   0.063104   0.076672
4.83422  0.000384   0.068864   0.07744
4.8343  0.000256   0.06208   0.077568
4.83438  0.000384   0.058752   0.08256
4.83445  0.000768   0.060672   0.078848
4.83453  0.000256   0.056832   0.078208
4.83461  0.000384   0.065664   0.078336
4.83469  0.000256   0.068096   0.074496
4.83477  0.000896   0.0672   0.084608
4.83484  0.000512   0.065152   0.078592
4.83492  0.000128   0.06784   0.075904
4.835  0.000256   0.06656   0.07232
4.83508  0.000384   0.065152   0.078976
4.83516  0.000128   0.05952   0.072576
4.83523  0.000128   0.062848   0.079488
4.83531  0.000512   0.0608   0.080768
4.83539  0.000128   0.066048   0.080512
4.83547  0.000256   0.068096   0.081664
4.83555  0.000128   0.062336   0.074624
4.83563  0.000256   0.062336   0.074368
4.8357  0.000128   0.06464   0.078976
4.83578  0.000384   0.067328   0.0736
4.83586  0.000256   0.066688   0.07104
4.83594  0.000128   0.072448   0.077056
4.83602  0   0.062336   0.079104
4.83609  0.000512   0.064512   0.077568
4.83617  0.000128   0.061696   0.076288
4.83625  0.000512   0.067072   0.075008
4.83633  0.001024   0.066304   0.0768
4.83641  0.000384   0.064512   0.077312
4.83648  0.000384   0.067968   0.075136
4.83656  0.000512   0.064128   0.076928
4.83664  0.000512   0.064   0.069248
4.83672  0.000128   0.066816   0.07488
4.8368  0.000128   0.060416   0.072832
4.83688  0.000512   0.062208   0.074496
4.83695  0.000256   0.06272   0.07872
4.83703  0.000128   0.064384   0.072576
4.83711  0.000256   0.067072   0.073088
4.83719  0.000256   0.068864   0.07808
4.83727  0.00064   0.063104   0.073216
4.83734  0.000256   0.066688   0.080512
4.83742  0.000128   0.064896   0.074496
4.8375  0.000128   0.065792   0.073216
4.83758  0.000256   0.064512   0.071424
4.83766  0.000256   0.062208   0.076672
4.83773  0.000128   0.06016   0.079232
4.83781  0.000384   0.06208   0.080512
4.83789  0.000384   0.057856   0.073344
4.83797  0.000768   0.063488   0.080128
4.83805  0.000128   0.06272   0.073472
4.83812  0.000128   0.060288   0.075136
4.8382  0.000384   0.060288   0.06848
4.83828  0.000128   0.062464   0.084224
4.83836  0.000512   0.065408   0.074624
4.83844  0.000512   0.069376   0.070272
4.83852  0.000384   0.063744   0.078208
4.83859  0.000384   0.0704   0.077696
4.83867  0.00064   0.065408   0.079616
4.83875  0.000384   0.063616   0.07296
4.83883  0.000384   0.062848   0.077568
4.83891  0.000128   0.060544   0.07488
4.83898  0.000512   0.068736   0.078208
4.83906  0.000384   0.063616   0.08128
4.83914  0.000256   0.060544   0.079872
4.83922  0.000256   0.062464   0.077824
4.8393  0.000512   0.064384   0.073344
4.83938  0.000896   0.065024   0.080128
4.83945  0   0.064512   0.072192
4.83953  0.000384   0.061696   0.0768
4.83961  0.000256   0.065536   0.07168
4.83969  0.000512   0.063872   0.072704
4.83977  0.000256   0.06464   0.083712
4.83984  0.000512   0.06528   0.075392
4.83992  0.000128   0.061312   0.078848
4.84  0.00064   0.064384   0.08
4.84008  0.000384   0.065792   0.073472
4.84016  0.000128   0.063872   0.07936
4.84023  0.000256   0.06528   0.075392
4.84031  0.000128   0.069504   0.07232
4.84039  0.000512   0.069376   0.07616
4.84047  0.000256   0.062592   0.080896
4.84055  0.000512   0.062464   0.075776
4.84063  0.000768   0.067456   0.0736
4.8407  0.000512   0.06592   0.073856
4.84078  0.000384   0.06912   0.077184
4.84086  0.000384   0.066048   0.078848
4.84094  0.000128   0.06592   0.076416
4.84102  0.000256   0.066432   0.08
4.84109  0.000384   0.064896   0.0768
4.84117  0   0.064   0.080384
4.84125  0.000128   0.07104   0.073728
4.84133  0.000128   0.068224   0.08128
4.84141  0.000768   0.069632   0.08064
4.84148  0.000512   0.06656   0.078336
4.84156  0.000128   0.061568   0.070016
4.84164  0.000384   0.063744   0.08256
4.84172  0.000384   0.06592   0.073088
4.8418  0.000384   0.064128   0.078208
4.84187  0.00064   0.064128   0.077952
4.84195  0.000512   0.063744   0.077824
4.84203  0.000384   0.068736   0.072448
4.84211  0.000128   0.0672   0.074112
4.84219  0.000512   0.062336   0.07744
4.84227  0   0.060416   0.076288
4.84234  0.000256   0.06336   0.07488
4.84242  0.00064   0.059776   0.077184
4.8425  0.000256   0.067456   0.077056
4.84258  0.000128   0.063104   0.075264
4.84266  0.000384   0.065024   0.077184
4.84273  0.000256   0.06464   0.067968
4.84281  0.000128   0.065792   0.076672
4.84289  0.000384   0.068096   0.077184
4.84297  0.000384   0.070656   0.073216
4.84305  0.000512   0.06656   0.077568
4.84312  0.000384   0.064896   0.078208
4.8432  0.000128   0.063744   0.0736
4.84328  0.000512   0.064384   0.077184
4.84336  0.000128   0.061184   0.077696
4.84344  0.000384   0.067712   0.073856
4.84352  0.000256   0.067072   0.077184
4.84359  0.000128   0.064512   0.077312
4.84367  0.000128   0.068992   0.074368
4.84375  0.000256   0.06336   0.08
4.84383  0.000128   0.062592   0.076544
4.84391  0.000256   0.064384   0.073216
4.84398  0.000128   0.068864   0.07296
4.84406  0.000384   0.064512   0.076544
4.84414  0.00064   0.064   0.076672
4.84422  0.000128   0.062848   0.07168
4.8443  0.000384   0.067328   0.071296
4.84438  0.001024   0.064512   0.081664
4.84445  0.000256   0.06208   0.081024
4.84453  0.000512   0.065664   0.075648
4.84461  0.000128   0.063872   0.078336
4.84469  0   0.064256   0.074624
4.84477  0.000128   0.06848   0.078848
4.84484  0.000128   0.064256   0.079872
4.84492  0.000128   0.06656   0.07424
4.845  0.00064   0.067968   0.07296
4.84508  0.00064   0.063104   0.083456
4.84516  0.000384   0.070272   0.068224
4.84523  0.000512   0.063872   0.077696
4.84531  0.00064   0.067456   0.076928
4.84539  0.000128   0.063744   0.07104
4.84547  0.000256   0.067456   0.074368
4.84555  0.000128   0.060288   0.073856
4.84563  0.000256   0.062976   0.072448
4.8457  0.00064   0.064384   0.074112
4.84578  0.000384   0.071552   0.080768
4.84586  0.000128   0.062848   0.07744
4.84594  0.000768   0.07104   0.07872
4.84602  0.000384   0.061824   0.078336
4.84609  0.000384   0.066816   0.071296
4.84617  0   0.066176   0.07744
4.84625  0.000768   0.062464   0.0736
4.84633  0.000256   0.062208   0.078208
4.84641  0   0.068096   0.077696
4.84648  0.000256   0.063232   0.076544
4.84656  0.000512   0.066048   0.069888
4.84664  0.000256   0.063232   0.07104
4.84672  0.000256   0.058112   0.08
4.8468  0.000128   0.065792   0.077312
4.84687  0   0.066176   0.07936
4.84695  0.000384   0.063872   0.075136
4.84703  0.000256   0.063744   0.075776
4.84711  0.000256   0.061568   0.077056
4.84719  0.000256   0.06528   0.083712
4.84727  0.000384   0.064256   0.080896
4.84734  0.00064   0.063872   0.075648
4.84742  0.000256   0.063872   0.079488
4.8475  0.000128   0.06464   0.07872
4.84758  0.000512   0.065024   0.073088
4.84766  0.000512   0.06208   0.076928
4.84773  0.000256   0.064   0.075392
4.84781  0.000384   0.06592   0.073088
4.84789  0.000512   0.06208   0.076288
4.84797  0.000384   0.06272   0.078848
4.84805  0.000256   0.062976   0.082048
4.84813  0.000384   0.064128   0.076288
4.8482  0.000256   0.064256   0.074496
4.84828  0.000256   0.063488   0.072192
4.84836  0   0.070016   0.077824
4.84844  0.000384   0.061824   0.077568
4.84852  0.00064   0.063872   0.078336
4.84859  0.000512   0.063232   0.072064
4.84867  0.000256   0.064512   0.074112
4.84875  0.000384   0.064   0.078848
4.84883  0.000256   0.061056   0.076928
4.84891  0.000256   0.064896   0.075776
4.84898  0.001152   0.05952   0.071424
4.84906  0.000768   0.059904   0.076416
4.84914  0   0.064768   0.074496
4.84922  0.000384   0.066176   0.07296
4.8493  0.000512   0.062336   0.076032
4.84938  0.000128   0.064   0.075008
4.84945  0.000384   0.066048   0.071808
4.84953  0.00064   0.064256   0.078976
4.84961  0.001152   0.067584   0.073344
4.84969  0.000512   0.06272   0.073216
4.84977  0.000512   0.06208   0.070656
4.84984  0.00064   0.063872   0.070656
4.84992  0.000256   0.06336   0.075904
4.85  0.000512   0.062208   0.077184
4.85008  0.000128   0.062848   0.076032
4.85016  0.000512   0.061568   0.080128
4.85023  0.000256   0.065664   0.069888
4.85031  0.000384   0.06528   0.072832
4.85039  0.000512   0.065408   0.080896
4.85047  0.000256   0.062976   0.073088
4.85055  0.000128   0.063744   0.074368
4.85062  0.000512   0.068992   0.071552
4.8507  0.000128   0.060544   0.082048
4.85078  0.000128   0.065664   0.07936
4.85086  0.000512   0.062336   0.074752
4.85094  0.000256   0.066432   0.07936
4.85102  0.000128   0.05952   0.072832
4.85109  0.000768   0.061824   0.076928
4.85117  0.000512   0.068352   0.077568
4.85125  0.000128   0.061056   0.075648
4.85133  0.00064   0.067584   0.07168
4.85141  0.000128   0.06208   0.075264
4.85148  0.000128   0.06208   0.072448
4.85156  0.000512   0.062208   0.073728
4.85164  0.000384   0.06656   0.07168
4.85172  0   0.070528   0.075776
4.8518  0.000128   0.061568   0.079488
4.85187  0.000256   0.063872   0.075008
4.85195  0.00064   0.064128   0.0736
4.85203  0.000512   0.067328   0.069504
4.85211  0   0.062848   0.07296
4.85219  0.000128   0.06592   0.07424
4.85227  0.000128   0.066944   0.076288
4.85234  0.000384   0.062336   0.077824
4.85242  0.000256   0.063744   0.074112
4.8525  0.000512   0.06272   0.077056
4.85258  0.000128   0.062464   0.07936
4.85266  0.000256   0.059904   0.080256
4.85273  0.000128   0.064384   0.076928
4.85281  0.000128   0.065536   0.077824
4.85289  0.000256   0.06528   0.080768
4.85297  0.000256   0.067456   0.078336
4.85305  0.000128   0.063744   0.077568
4.85313  0.000384   0.061568   0.07232
4.8532  0.000256   0.060416   0.075776
4.85328  0.000384   0.062208   0.075392
4.85336  0.000768   0.065408   0.08
4.85344  0.00064   0.06336   0.082432
4.85352  0.000384   0.061824   0.077696
4.85359  0.000512   0.06336   0.077568
4.85367  0.000256   0.06144   0.076288
4.85375  0.000768   0.06976   0.077056
4.85383  0.000896   0.061952   0.073472
4.85391  0.000384   0.065152   0.071808
4.85398  0.000768   0.066432   0.079744
4.85406  0.000256   0.057984   0.078976
4.85414  0.000384   0.062336   0.072832
4.85422  0.000128   0.061184   0.07616
4.8543  0.000256   0.062208   0.081408
4.85438  0.000256   0.06592   0.079488
4.85445  0   0.066048   0.079616
4.85453  0.00064   0.064256   0.078464
4.85461  0   0.068736   0.075776
4.85469  0.000512   0.064128   0.07744
4.85477  0.000256   0.063488   0.070784
4.85484  0.000512   0.063872   0.082688
4.85492  0.000256   0.063744   0.070528
4.855  0.000256   0.063232   0.078848
4.85508  0.000256   0.06784   0.076544
4.85516  0.000128   0.061056   0.077312
4.85523  0.000128   0.066048   0.076416
4.85531  0.001024   0.065792   0.07296
4.85539  0.000384   0.067584   0.0704
4.85547  0.000512   0.061696   0.07936
4.85555  0.000256   0.061056   0.074112
4.85562  0.000256   0.062848   0.080768
4.8557  0.000128   0.064256   0.07936
4.85578  0.000384   0.063616   0.0736
4.85586  0.000896   0.061184   0.076928
4.85594  0.000384   0.060416   0.076672
4.85602  0.000512   0.063232   0.07808
4.85609  0   0.071808   0.073472
4.85617  0   0.062208   0.072704
4.85625  0.000128   0.061056   0.073344
4.85633  0.000512   0.064256   0.08128
4.85641  0   0.068224   0.078464
4.85648  0.000768   0.065536   0.070784
4.85656  0.000384   0.067456   0.076928
4.85664  0.000256   0.06464   0.076928
4.85672  0.000128   0.059392   0.076928
4.8568  0.000384   0.061312   0.078208
4.85688  0.000384   0.06336   0.07616
4.85695  0   0.062848   0.07552
4.85703  0   0.060416   0.0768
4.85711  0.000256   0.064   0.077056
4.85719  0.000256   0.071424   0.07872
4.85727  0.000512   0.056448   0.078848
4.85734  0.000512   0.066304   0.079488
4.85742  0.000384   0.066176   0.075008
4.8575  0.000128   0.0608   0.081664
4.85758  0.00064   0.061824   0.0736
4.85766  0.000256   0.0672   0.07744
4.85773  0.000768   0.064512   0.07232
4.85781  0.000128   0.06592   0.075136
4.85789  0.000384   0.061056   0.076544
4.85797  0.000256   0.068608   0.076928
4.85805  0.000384   0.062592   0.074112
4.85813  0.000512   0.067072   0.072064
4.8582  0.000512   0.065664   0.077568
4.85828  0.000384   0.062208   0.074368
4.85836  0.000384   0.064384   0.078592
4.85844  0.000512   0.06016   0.074496
4.85852  0.000256   0.063616   0.07936
4.85859  0.000896   0.068224   0.078848
4.85867  0.000128   0.063232   0.074624
4.85875  0.000384   0.061696   0.076544
4.85883  0.000256   0.063872   0.075648
4.85891  0.000512   0.060288   0.076416
4.85898  0.000256   0.067456   0.07552
4.85906  0.000768   0.065408   0.074624
4.85914  0   0.067072   0.067456
4.85922  0.000256   0.06528   0.075648
4.8593  0.000128   0.06784   0.077824
4.85938  0.000128   0.066048   0.073088
4.85945  0.000128   0.063104   0.075904
4.85953  0.000384   0.063488   0.076672
4.85961  0.000512   0.06144   0.076032
4.85969  0.000512   0.061824   0.075392
4.85977  0   0.060032   0.083072
4.85984  0.000384   0.063104   0.071936
4.85992  0.000384   0.064384   0.079616
4.86  0.000128   0.059904   0.07552
4.86008  0.000128   0.06464   0.079104
4.86016  0.000256   0.06208   0.074496
4.86023  0.000512   0.068608   0.077184
4.86031  0.000256   0.066176   0.073984
4.86039  0.000128   0.064768   0.076288
4.86047  0.000512   0.063872   0.072064
4.86055  0.000256   0.07168   0.079488
4.86062  0.00064   0.06336   0.084608
4.8607  0.000512   0.06464   0.076544
4.86078  0.000384   0.066048   0.068096
4.86086  0.000768   0.06336   0.0704
4.86094  0.00064   0.063232   0.077312
4.86102  0.000256   0.061056   0.07744
4.86109  0.00064   0.064128   0.0736
4.86117  0.000384   0.065408   0.076672
4.86125  0.000256   0.064384   0.072832
4.86133  0.000128   0.066816   0.071168
4.86141  0.000384   0.06784   0.074624
4.86148  0.000384   0.067968   0.078464
4.86156  0.00064   0.065152   0.082816
4.86164  0.000128   0.064128   0.07104
4.86172  0.000768   0.05952   0.06784
4.8618  0.000384   0.062592   0.077696
4.86188  0.000384   0.06144   0.075648
4.86195  0.000256   0.070272   0.072832
4.86203  0.00064   0.060672   0.078464
4.86211  0.000512   0.060288   0.074624
4.86219  0.000128   0.063104   0.075392
4.86227  0.000256   0.063744   0.07616
4.86234  0.000384   0.067712   0.076288
4.86242  0.000384   0.067584   0.080768
4.8625  0.000384   0.06272   0.076032
4.86258  0.000512   0.066432   0.073728
4.86266  0.000512   0.060928   0.072448
4.86273  0.000512   0.061696   0.074112
4.86281  0.000256   0.067584   0.07552
4.86289  0.000768   0.064896   0.075008
4.86297  0   0.064128   0.073216
4.86305  0.000768   0.065024   0.071168
4.86313  0.000512   0.06208   0.073984
4.8632  0.00064   0.066304   0.076416
4.86328  0.000256   0.063104   0.073472
4.86336  0.00064   0.065664   0.073344
4.86344  0.000128   0.065024   0.072832
4.86352  0.000384   0.065664   0.071552
4.86359  0.000512   0.06528   0.073984
4.86367  0.000384   0.065024   0.076288
4.86375  0.00064   0.06272   0.076416
4.86383  0.000256   0.060672   0.078336
4.86391  0   0.067712   0.075136
4.86398  0.00064   0.069888   0.079616
4.86406  0.000256   0.068224   0.07232
4.86414  0.000512   0.060672   0.076672
4.86422  0.000256   0.069248   0.075776
4.8643  0.000128   0.05952   0.076928
4.86437  0.000384   0.063488   0.074368
4.86445  0.000384   0.068224   0.073216
4.86453  0.000256   0.05952   0.073856
4.86461  0.000384   0.064256   0.078976
4.86469  0.000128   0.065152   0.071296
4.86477  0.000384   0.06848   0.075392
4.86484  0.000768   0.061184   0.079104
4.86492  0.000512   0.05824   0.078592
4.865  0.000512   0.058112   0.076928
4.86508  0.000128   0.061312   0.074752
4.86516  0.000512   0.060672   0.076544
4.86523  0.000256   0.063232   0.076672
4.86531  0.000384   0.065664   0.076416
4.86539  0   0.064128   0.082688
4.86547  0.000512   0.060544   0.071424
4.86555  0.000512   0.061056   0.07104
4.86563  0.000256   0.066944   0.073856
4.8657  0.000256   0.061696   0.0704
4.86578  0.000256   0.064512   0.075392
4.86586  0.000512   0.06208   0.07808
4.86594  0.000128   0.063104   0.076672
4.86602  0.000384   0.065792   0.076288
4.86609  0.000384   0.064128   0.077312
4.86617  0.000128   0.064128   0.076288
4.86625  0.000256   0.062976   0.077824
4.86633  0.000512   0.064256   0.074624
4.86641  0.000128   0.063104   0.079104
4.86648  0.000512   0.057984   0.07744
4.86656  0.000384   0.059392   0.073216
4.86664  0.000512   0.063104   0.075648
4.86672  0.000128   0.064   0.074368
4.8668  0.000128   0.067968   0.07296
4.86688  0.000256   0.065792   0.071808
4.86695  0.000384   0.061952   0.077056
4.86703  0.000384   0.064768   0.078336
4.86711  0.000256   0.063616   0.074112
4.86719  0.000896   0.064896   0.075392
4.86727  0.000384   0.059008   0.07232
4.86734  0.000384   0.0576   0.081152
4.86742  0   0.064384   0.074112
4.8675  0.000512   0.064128   0.073728
4.86758  0.00064   0.064256   0.075776
4.86766  0.000384   0.063872   0.0736
4.86773  0.000256   0.06208   0.074624
4.86781  0.000256   0.06144   0.07488
4.86789  0.00064   0.059776   0.08128
4.86797  0.000384   0.068864   0.07872
4.86805  0.000256   0.06592   0.07552
4.86813  0.000512   0.06784   0.071808
4.8682  0.000768   0.064768   0.06976
4.86828  0.000512   0.062976   0.076544
4.86836  0.000768   0.057472   0.075776
4.86844  0.000128   0.064128   0.072704
4.86852  0.00064   0.06272   0.076544
4.86859  0.000128   0.061824   0.080512
4.86867  0.000256   0.062592   0.075904
4.86875  0.000128   0.060672   0.080768
4.86883  0.00064   0.062976   0.08128
4.86891  0.000384   0.059904   0.080896
4.86898  0.000128   0.066176   0.073728
4.86906  0.00064   0.065408   0.073728
4.86914  0.000256   0.059392   0.075392
4.86922  0.00064   0.059392   0.077184
4.8693  0.000384   0.061184   0.072704
4.86937  0.00064   0.061952   0.069888
4.86945  0.000128   0.061568   0.08
4.86953  0.000256   0.069632   0.079488
4.86961  0   0.06272   0.074752
4.86969  0.000512   0.062976   0.082432
4.86977  0.000384   0.064896   0.073088
4.86984  0.000384   0.067328   0.082176
4.86992  0.000384   0.061056   0.074624
4.87  0.000256   0.063104   0.07808
4.87008  0.000256   0.070528   0.073472
4.87016  0.000384   0.061184   0.071808
4.87023  0.00064   0.066048   0.077952
4.87031  0.000256   0.063104   0.078336
4.87039  0.000768   0.060288   0.071808
4.87047  0.000512   0.06336   0.075264
4.87055  0.000256   0.064   0.070144
4.87063  0.000256   0.062976   0.077568
4.8707  0   0.061312   0.075776
4.87078  0.000128   0.057088   0.077184
4.87086  0.000256   0.067328   0.074496
4.87094  0.000896   0.06912   0.07552
4.87102  0.000512   0.064896   0.07424
4.87109  0.000512   0.068736   0.077312
4.87117  0   0.066688   0.075392
4.87125  0.00064   0.059392   0.075392
4.87133  0.000384   0.062848   0.075264
4.87141  0.000512   0.065024   0.073472
4.87148  0.000512   0.064512   0.078208
4.87156  0.000128   0.05888   0.074624
4.87164  0.000256   0.064768   0.07936
4.87172  0.000128   0.0576   0.076416
4.8718  0.000128   0.066048   0.07168
4.87188  0.000384   0.063744   0.073856
4.87195  0.000384   0.06336   0.07808
4.87203  0.000384   0.06336   0.074752
4.87211  0.000256   0.062208   0.07936
4.87219  0.000384   0.066688   0.0736
4.87227  0   0.060544   0.077696
4.87234  0.000512   0.05824   0.076416
4.87242  0.000384   0.060416   0.0768
4.8725  0.000128   0.060928   0.078208
4.87258  0.000384   0.06144   0.074752
4.87266  0.000256   0.063104   0.071168
4.87273  0.000256   0.06272   0.078976
4.87281  0.000384   0.05952   0.06784
4.87289  0.000768   0.059648   0.075648
4.87297  0.000384   0.065664   0.075904
4.87305  0.000128   0.06656   0.075648
4.87312  0.000512   0.064896   0.070912
4.8732  0.000128   0.061824   0.081024
4.87328  0.000256   0.066688   0.075008
4.87336  0.000256   0.06208   0.076416
4.87344  0.000128   0.065664   0.074496
4.87352  0.000384   0.064128   0.075008
4.87359  0   0.061952   0.077568
4.87367  0.000256   0.068352   0.072448
4.87375  0.000256   0.060672   0.076544
4.87383  0.000384   0.06656   0.07616
4.87391  0.000256   0.065536   0.077568
4.87398  0.000256   0.062336   0.074624
4.87406  0.000384   0.066176   0.070016
4.87414  0.000128   0.064256   0.076928
4.87422  0.000256   0.059392   0.078848
4.8743  0.000512   0.067328   0.07488
4.87437  0.000384   0.062848   0.077312
4.87445  0.00064   0.06208   0.071296
4.87453  0.000512   0.060544   0.075136
4.87461  0.000128   0.066432   0.076032
4.87469  0.000128   0.067456   0.073984
4.87477  0.000128   0.062464   0.072064
4.87484  0.000128   0.06336   0.079488
4.87492  0.000256   0.063744   0.076416
4.875  0.00064   0.06784   0.073472
4.87508  0.000384   0.065792   0.071936
4.87516  0.000256   0.062336   0.074112
4.87523  0.00064   0.060928   0.073984
4.87531  0.000512   0.062976   0.074624
4.87539  0.000256   0.066432   0.074496
4.87547  0.000512   0.066688   0.074112
4.87555  0.000256   0.064896   0.07616
4.87563  0.000128   0.067584   0.07488
4.8757  0.000384   0.061312   0.076672
4.87578  0.000128   0.068224   0.072832
4.87586  0.00064   0.06464   0.076416
4.87594  0.000256   0.061056   0.077312
4.87602  0   0.062464   0.073472
4.87609  0.000256   0.061184   0.074368
4.87617  0.000256   0.062976   0.076928
4.87625  0.000256   0.064896   0.07616
4.87633  0.000256   0.06208   0.071808
4.87641  0.000256   0.061696   0.073344
4.87648  0.000256   0.057344   0.070528
4.87656  0.000384   0.064768   0.075776
4.87664  0.000256   0.068352   0.07424
4.87672  0.000768   0.062464   0.075008
4.8768  0.000384   0.066048   0.077312
4.87688  0.000128   0.067712   0.077056
4.87695  0.000128   0.062976   0.077952
4.87703  0.000384   0.061568   0.076928
4.87711  0.000256   0.061184   0.079872
4.87719  0.000256   0.064896   0.073216
4.87727  0.000128   0.064256   0.07168
4.87734  0.000384   0.063488   0.076288
4.87742  0.000256   0.0608   0.071168
4.8775  0.000128   0.064256   0.075264
4.87758  0.000128   0.063616   0.076672
4.87766  0.000256   0.066304   0.07296
4.87773  0.000256   0.064896   0.072192
4.87781  0.000128   0.062208   0.072448
4.87789  0.000128   0.06208   0.075264
4.87797  0.000384   0.06336   0.077696
4.87805  0.000128   0.059648   0.072448
4.87812  0   0.064768   0.078464
4.8782  0.000384   0.065792   0.073344
4.87828  0.000128   0.064128   0.078208
4.87836  0.00064   0.063488   0.070656
4.87844  0.000128   0.0608   0.071424
4.87852  0.000384   0.063104   0.07808
4.87859  0   0.06336   0.07808
4.87867  0.000512   0.064512   0.073856
4.87875  0.000512   0.067968   0.07424
4.87883  0.000128   0.068992   0.075264
4.87891  0.000256   0.06656   0.072192
4.87898  0.00064   0.062976   0.07744
4.87906  0.000128   0.067712   0.070784
4.87914  0   0.065408   0.07488
4.87922  0.00064   0.064256   0.0704
4.8793  0.000384   0.062336   0.072832
4.87938  0.000384   0.064256   0.072704
4.87945  0.000256   0.060544   0.074752
4.87953  0.000256   0.06208   0.07232
4.87961  0.000512   0.063744   0.077952
4.87969  0.000256   0.068352   0.076672
4.87977  0.000128   0.06336   0.074752
4.87984  0.000512   0.06144   0.077056
4.87992  0.000384   0.064   0.073472
4.88  0.000512   0.061824   0.076416
4.88008  0.000384   0.064384   0.07424
4.88016  0.00064   0.057728   0.077568
4.88023  0.000128   0.063872   0.070016
4.88031  0.000384   0.065664   0.07616
4.88039  0.000256   0.059264   0.070912
4.88047  0.000256   0.061952   0.072832
4.88055  0.000512   0.06272   0.07744
4.88063  0.000128   0.071296   0.075904
4.8807  0.000512   0.06016   0.072192
4.88078  0.000128   0.065664   0.07488
4.88086  0.000256   0.061952   0.072704
4.88094  0.000384   0.06208   0.070016
4.88102  0.000512   0.059904   0.077696
4.88109  0.000256   0.063744   0.0768
4.88117  0.000128   0.062592   0.078208
4.88125  0.000384   0.06464   0.071808
4.88133  0.000256   0.063872   0.078976
4.88141  0.000128   0.060672   0.070656
4.88148  0.000256   0.061824   0.076032
4.88156  0.000384   0.063744   0.074112
4.88164  0.000256   0.06592   0.073088
4.88172  0.000128   0.06528   0.070272
4.8818  0.000256   0.060672   0.074624
4.88187  0.000512   0.059776   0.07616
4.88195  0.000256   0.061568   0.075264
4.88203  0.000256   0.06592   0.076032
4.88211  0   0.069632   0.075008
4.88219  0.000128   0.067968   0.07552
4.88227  0   0.062592   0.075904
4.88234  0.000128   0.065664   0.0736
4.88242  0   0.065152   0.072832
4.8825  0   0.059264   0.074368
4.88258  0.000256   0.063104   0.072448
4.88266  0.000512   0.061568   0.077312
4.88273  0.000384   0.067584   0.070912
4.88281  0.000256   0.065408   0.077952
4.88289  0.000512   0.06144   0.078592
4.88297  0.000384   0.064512   0.073088
4.88305  0.000128   0.061056   0.076416
4.88312  0.000256   0.06528   0.079488
4.8832  0.000384   0.064512   0.07744
4.88328  0.000512   0.060416   0.074112
4.88336  0.000128   0.062592   0.07808
4.88344  0.00064   0.064896   0.080512
4.88352  0.000768   0.064512   0.074496
4.88359  0.000128   0.068352   0.072832
4.88367  0.000128   0.063616   0.07552
4.88375  0.000384   0.062592   0.074112
4.88383  0   0.067456   0.07232
4.88391  0.000128   0.062848   0.070912
4.88398  0.000512   0.060288   0.075904
4.88406  0.000128   0.065024   0.072192
4.88414  0.000128   0.064512   0.074624
4.88422  0.000128   0.061568   0.079744
4.8843  0.000384   0.067712   0.072192
4.88438  0.000256   0.0608   0.06912
4.88445  0.000256   0.062336   0.075392
4.88453  0.000256   0.062464   0.073216
4.88461  0.000384   0.06528   0.081408
4.88469  0.000256   0.063104   0.075008
4.88477  0.000256   0.065024   0.08256
4.88484  0.000128   0.060032   0.074112
4.88492  0.000384   0.06208   0.076288
4.885  0.000128   0.068224   0.067584
4.88508  0.000384   0.064256   0.0768
4.88516  0   0.067072   0.073856
4.88523  0.000512   0.06144   0.079104
4.88531  0.000256   0.066048   0.078336
4.88539  0.000384   0.063744   0.078208
4.88547  0.000256   0.063488   0.075392
4.88555  0.000256   0.062208   0.076032
4.88563  0.000256   0.061696   0.076032
4.8857  0   0.066944   0.077312
4.88578  0.000256   0.065152   0.073344
4.88586  0.000896   0.06208   0.071808
4.88594  0.000384   0.06336   0.074752
4.88602  0.000384   0.062208   0.078464
4.88609  0.00064   0.061696   0.073344
4.88617  0.000384   0.063744   0.074368
4.88625  0.000256   0.065408   0.075008
4.88633  0   0.061824   0.071936
4.88641  0.000768   0.059904   0.073856
4.88648  0.000256   0.066688   0.07296
4.88656  0.000128   0.061184   0.075008
4.88664  0.000256   0.06592   0.075648
4.88672  0.000384   0.058496   0.078592
4.8868  0.000128   0.062848   0.072064
4.88687  0.000768   0.058624   0.080896
4.88695  0   0.063872   0.074368
4.88703  0.000256   0.061952   0.074752
4.88711  0.000384   0.061952   0.07616
4.88719  0.000384   0.063616   0.075776
4.88727  0   0.062848   0.074368
4.88734  0.000128   0.058368   0.075136
4.88742  0.000384   0.064768   0.074496
4.8875  0.000384   0.064384   0.066944
4.88758  0.000512   0.061312   0.078976
4.88766  0.000384   0.068736   0.071424
4.88773  0   0.062848   0.073472
4.88781  0.000896   0.05888   0.08576
4.88789  0   0.06336   0.077056
4.88797  0.000384   0.063104   0.07552
4.88805  0.000384   0.064896   0.077824
4.88813  0.000256   0.065792   0.075136
4.8882  0.000384   0.066688   0.07936
4.88828  0.000128   0.06464   0.074368
4.88836  0   0.069632   0.077952
4.88844  0.000256   0.061312   0.073344
4.88852  0.000128   0.059136   0.07168
4.88859  0.000384   0.06272   0.072064
4.88867  0.000256   0.065664   0.071296
4.88875  0.000512   0.064128   0.078592
4.88883  0.000384   0.061056   0.076544
4.88891  0.000128   0.059776   0.081664
4.88898  0.000256   0.06656   0.075392
4.88906  0.000256   0.059776   0.074752
4.88914  0.000384   0.064256   0.078336
4.88922  0.000128   0.06528   0.073344
4.8893  0.000384   0.059648   0.06848
4.88938  0.000256   0.061056   0.08128
4.88945  0.000384   0.064256   0.080768
4.88953  0.00064   0.066944   0.075264
4.88961  0.000512   0.064256   0.076672
4.88969  0.00064   0.058496   0.077312
4.88977  0.000256   0.063616   0.075648
4.88984  0.000512   0.065536   0.077568
4.88992  0   0.0608   0.073344
4.89  0.000128   0.06272   0.0768
4.89008  0.000512   0.065408   0.075008
4.89016  0.000384   0.066688   0.078336
4.89023  0.000512   0.068224   0.07488
4.89031  0.00064   0.059648   0.074752
4.89039  0.000384   0.067712   0.074752
4.89047  0.000256   0.058112   0.076672
4.89055  0.000256   0.067456   0.074496
4.89062  0.000256   0.061696   0.077184
4.8907  0.000384   0.059776   0.076544
4.89078  0.000256   0.065152   0.07296
4.89086  0.000256   0.067584   0.070528
4.89094  0.000256   0.059904   0.073472
4.89102  0.000512   0.060672   0.074496
4.89109  0.000896   0.060544   0.077824
4.89117  0   0.064256   0.073856
4.89125  0.000512   0.060544   0.072448
4.89133  0.000512   0.060544   0.079616
4.89141  0.00064   0.062464   0.074624
4.89148  0.000512   0.067456   0.074368
4.89156  0.000128   0.064256   0.072192
4.89164  0.000384   0.064384   0.075136
4.89172  0.000256   0.062208   0.079872
4.8918  0.000512   0.062464   0.07232
4.89187  0.000384   0.06464   0.081024
4.89195  0.000256   0.063488   0.072448
4.89203  0.000256   0.060672   0.077696
4.89211  0.000256   0.066432   0.067968
4.89219  0.000512   0.06656   0.068608
4.89227  0.000256   0.061696   0.077184
4.89234  0.000384   0.062464   0.070016
4.89242  0.000384   0.060032   0.077696
4.8925  0.00064   0.059136   0.07424
4.89258  0.000256   0.061568   0.081664
4.89266  0.000384   0.06272   0.072192
4.89273  0.000256   0.066048   0.078464
4.89281  0.000512   0.063104   0.073344
4.89289  0.000128   0.06464   0.07552
4.89297  0.000384   0.066176   0.07424
4.89305  0.000384   0.061568   0.073984
4.89313  0.000384   0.06464   0.077952
4.8932  0.000256   0.06144   0.074752
4.89328  0   0.0608   0.075648
4.89336  0.000512   0.064128   0.076032
4.89344  0.000384   0.065024   0.07232
4.89352  0.000128   0.064896   0.077824
4.89359  0.000384   0.062976   0.073472
4.89367  0.000128   0.057728   0.072448
4.89375  0.000384   0.062592   0.073472
4.89383  0.000512   0.060416   0.073984
4.89391  0.000384   0.060928   0.071936
4.89398  0.000128   0.064   0.079104
4.89406  0.000256   0.064512   0.076032
4.89414  0.000256   0.062592   0.070656
4.89422  0.000256   0.064128   0.07552
4.8943  0.000128   0.061056   0.07296
4.89438  0.000256   0.064   0.076416
4.89445  0.000768   0.06784   0.075776
4.89453  0.000256   0.062336   0.077184
4.89461  0.000512   0.057344   0.075264
4.89469  0.000128   0.062208   0.074752
4.89477  0.000128   0.061568   0.070912
4.89484  0.000512   0.063488   0.078848
4.89492  0.000512   0.06336   0.07616
4.895  0.000768   0.060032   0.076416
4.89508  0.000128   0.064384   0.073216
4.89516  0.000384   0.062336   0.073472
4.89523  0.000128   0.063488   0.0768
4.89531  0.000384   0.064256   0.070016
4.89539  0.000256   0.066176   0.073728
4.89547  0.000384   0.062208   0.077184
4.89555  0.000512   0.064384   0.0672
4.89562  0.000256   0.062464   0.070144
4.8957  0   0.06272   0.076672
4.89578  0   0.06784   0.072064
4.89586  0.000256   0.0608   0.07616
4.89594  0.000128   0.064512   0.070528
4.89602  0.000256   0.065408   0.079872
4.89609  0.000384   0.06272   0.07488
4.89617  0.000384   0.062592   0.07552
4.89625  0.000512   0.066816   0.076288
4.89633  0.000384   0.066048   0.076544
4.89641  0.000256   0.062208   0.071808
4.89648  0.000256   0.064896   0.08256
4.89656  0.000128   0.061184   0.070528
4.89664  0   0.066432   0.07616
4.89672  0.00064   0.062592   0.071168
4.8968  0.000256   0.062208   0.078464
4.89688  0.000512   0.065792   0.070272
4.89695  0.000256   0.063744   0.075648
4.89703  0.000256   0.06528   0.079104
4.89711  0.000896   0.061952   0.074112
4.89719  0.00064   0.060032   0.068864
4.89727  0.000512   0.062592   0.08064
4.89734  0.000256   0.063232   0.072576
4.89742  0.000384   0.064896   0.073728
4.8975  0.000384   0.06272   0.08
4.89758  0.000384   0.0608   0.075648
4.89766  0.000384   0.067968   0.08
4.89773  0.000128   0.064256   0.077312
4.89781  0.000384   0.060544   0.075392
4.89789  0.000384   0.061952   0.076416
4.89797  0.000256   0.061824   0.075776
4.89805  0.000384   0.060416   0.070656
4.89813  0   0.065792   0.070016
4.8982  0.000512   0.05952   0.078592
4.89828  0.000256   0.060032   0.075904
4.89836  0.000256   0.065024   0.073984
4.89844  0.000128   0.062592   0.072192
4.89852  0.000256   0.067712   0.074368
4.89859  0.000768   0.062464   0.072704
4.89867  0.000384   0.067712   0.075264
4.89875  0.000384   0.061824   0.078592
4.89883  0.000768   0.064   0.074752
4.89891  0.000512   0.06144   0.073344
4.89898  0.000384   0.066432   0.071168
4.89906  0.000256   0.062592   0.06912
4.89914  0.000384   0.061568   0.0736
4.89922  0.000256   0.064896   0.074752
4.8993  0.000384   0.057472   0.071296
4.89938  0.000128   0.06784   0.079744
4.89945  0.000256   0.062848   0.07808
4.89953  0.000128   0.064896   0.074624
4.89961  0.000256   0.065536   0.07488
4.89969  0.000128   0.061952   0.068608
4.89977  0.00064   0.066304   0.07872
4.89984  0.000128   0.062464   0.075776
4.89992  0.000128   0.062592   0.077696
4.9  0   0.066688   0.0736
4.90008  0.000384   0.062464   0.078976
4.90016  0.000128   0.06464   0.079616
4.90023  0.000256   0.062464   0.073728
4.90031  0.000512   0.06016   0.075008
4.90039  0.000256   0.059136   0.076416
4.90047  0.000256   0.05824   0.0704
4.90055  0.000512   0.065408   0.076288
4.90062  0.000384   0.064128   0.077312
4.9007  0.000256   0.066176   0.074496
4.90078  0.000512   0.068608   0.072448
4.90086  0.000256   0.061824   0.075648
4.90094  0.000256   0.059904   0.069888
4.90102  0.000256   0.060672   0.07744
4.90109  0.000384   0.06976   0.073728
4.90117  0.000256   0.062208   0.072704
4.90125  0.000128   0.064128   0.077184
4.90133  0.000512   0.067712   0.06656
4.90141  0.000256   0.065152   0.075264
4.90148  0.000384   0.064   0.07424
4.90156  0.000384   0.062208   0.071808
4.90164  0.000128   0.061312   0.068992
4.90172  0.000384   0.061824   0.08
4.9018  0.000384   0.05824   0.071552
4.90188  0.000256   0.062336   0.077568
4.90195  0.000384   0.06528   0.07552
4.90203  0.000384   0.067328   0.071296
4.90211  0.000512   0.06272   0.072576
4.90219  0.000256   0.066176   0.074112
4.90227  0.000256   0.064   0.07232
4.90234  0.000384   0.059008   0.077056
4.90242  0.000512   0.064384   0.071808
4.9025  0.000256   0.065408   0.0736
4.90258  0.000384   0.066816   0.07936
4.90266  0.000128   0.061184   0.0736
4.90273  0.000768   0.07168   0.075136
4.90281  0   0.065408   0.07936
4.90289  0.00064   0.06336   0.074752
4.90297  0.000128   0.066944   0.077056
4.90305  0.000512   0.0672   0.074496
4.90313  0.000512   0.064896   0.071168
4.9032  0.000384   0.063104   0.077568
4.90328  0   0.063744   0.072192
4.90336  0.000512   0.065024   0.0768
4.90344  0.000512   0.056448   0.074368
4.90352  0.000512   0.061568   0.0736
4.90359  0.000512   0.065792   0.075264
4.90367  0   0.066304   0.076032
4.90375  0.000128   0.061568   0.079744
4.90383  0.000256   0.066432   0.081792
4.90391  0.000512   0.06336   0.077696
4.90398  0.00064   0.06784   0.07488
4.90406  0   0.064896   0.073728
4.90414  0.000128   0.064768   0.079616
4.90422  0.000384   0.066176   0.076544
4.9043  0.000256   0.062976   0.071168
4.90437  0.000384   0.062848   0.073088
4.90445  0.000384   0.064128   0.080384
4.90453  0.000256   0.065408   0.073216
4.90461  0.000384   0.061184   0.073344
4.90469  0.000128   0.05952   0.077184
4.90477  0.000128   0.061568   0.074496
4.90484  0.000128   0.060288   0.074624
4.90492  0.00064   0.064768   0.071808
4.905  0.000128   0.061824   0.072064
4.90508  0.000128   0.063872   0.075008
4.90516  0.000256   0.062592   0.072832
4.90523  0.000384   0.060672   0.073856
4.90531  0.000256   0.064   0.072704
4.90539  0.000128   0.059392   0.072448
4.90547  0.000128   0.063616   0.076544
4.90555  0.000512   0.070912   0.070784
4.90562  0.000384   0.065792   0.073472
4.9057  0.000384   0.059264   0.077952
4.90578  0.000512   0.059008   0.075904
4.90586  0.00064   0.062336   0.073856
4.90594  0.000768   0.06528   0.077184
4.90602  0.000512   0.068224   0.077568
4.90609  0.000384   0.065536   0.076672
4.90617  0.000512   0.06336   0.074368
4.90625  0.000384   0.057472   0.077696
4.90633  0.000512   0.061312   0.072192
4.90641  0.000512   0.064768   0.074752
4.90648  0.00064   0.059264   0.072832
4.90656  0.000256   0.061824   0.07232
4.90664  0.000384   0.064768   0.073984
4.90672  0.000128   0.067072   0.07424
4.9068  0.000512   0.065536   0.068608
4.90688  0.000128   0.064   0.069504
4.90695  0.000256   0.066944   0.080128
4.90703  0.000512   0.067712   0.077056
4.90711  0.000256   0.063872   0.076032
4.90719  0.000384   0.060416   0.076288
4.90727  0.000256   0.060032   0.07616
4.90734  0.000512   0.0608   0.07744
4.90742  0.000256   0.066944   0.07616
4.9075  0   0.06336   0.078848
4.90758  0.000512   0.060544   0.071168
4.90766  0.000512   0.07232   0.080384
4.90773  0.000512   0.061952   0.076416
4.90781  0.000128   0.063232   0.078208
4.90789  0.000128   0.064896   0.071808
4.90797  0.000256   0.067712   0.074496
4.90805  0.000384   0.068608   0.075008
4.90813  0   0.060928   0.08
4.9082  0.000256   0.067456   0.076288
4.90828  0.00064   0.064384   0.08
4.90836  0.000512   0.061824   0.07616
4.90844  0.000256   0.06016   0.078208
4.90852  0.000256   0.064256   0.076288
4.90859  0.000384   0.060672   0.066048
4.90867  0.000512   0.063872   0.077952
4.90875  0.000384   0.063616   0.073344
4.90883  0.000384   0.061952   0.071552
4.90891  0.000256   0.058112   0.074624
4.90898  0.000512   0.06144   0.07232
4.90906  0.00064   0.066816   0.077824
4.90914  0.000128   0.061696   0.073728
4.90922  0.00064   0.069376   0.07488
4.9093  0.000256   0.066688   0.078592
4.90937  0.00064   0.061056   0.070272
4.90945  0.00064   0.062976   0.078336
4.90953  0   0.0608   0.073088
4.90961  0.000512   0.064896   0.080128
4.90969  0.000128   0.056576   0.07616
4.90977  0.000256   0.061568   0.075008
4.90984  0.00064   0.061056   0.077824
4.90992  0.000512   0.062464   0.075392
4.91  0.000256   0.062592   0.077696
4.91008  0.000128   0.063232   0.07808
4.91016  0.000384   0.062976   0.074624
4.91023  0.000512   0.063872   0.071552
4.91031  0.000256   0.064896   0.07488
4.91039  0.00064   0.06144   0.0736
4.91047  0.000384   0.060672   0.075136
4.91055  0.000256   0.06272   0.073344
4.91063  0.000384   0.06208   0.078592
4.9107  0.000768   0.066816   0.077312
4.91078  0.000384   0.061184   0.073984
4.91086  0.000128   0.064512   0.075008
4.91094  0.000384   0.064896   0.075008
4.91102  0.000128   0.06016   0.074752
4.91109  0.000384   0.068352   0.078336
4.91117  0.000384   0.063232   0.072064
4.91125  0.001152   0.065536   0.076416
4.91133  0.000512   0.064256   0.074752
4.91141  0.000384   0.061568   0.072192
4.91148  0.000256   0.058112   0.075776
4.91156  0   0.063488   0.080256
4.91164  0   0.061312   0.078848
4.91172  0.000512   0.06208   0.0768
4.9118  0.000256   0.062592   0.071296
4.91188  0.000512   0.063104   0.076544
4.91195  0   0.06272   0.076416
4.91203  0.000384   0.061824   0.073728
4.91211  0.000256   0.057856   0.067072
4.91219  0.000256   0.06144   0.071808
4.91227  0.000512   0.066688   0.073088
4.91234  0.000256   0.060288   0.073856
4.91242  0.000128   0.067712   0.07296
4.9125  0   0.065024   0.069376
4.91258  0.000128   0.06272   0.06464
4.91266  0.000384   0.066688   0.075904
4.91273  0.000512   0.057344   0.07744
4.91281  0   0.063872   0.076032
4.91289  0.000128   0.059136   0.075776
4.91297  0   0.059392   0.07296
4.91305  0.00064   0.06208   0.077056
4.91312  0.000256   0.064256   0.07488
4.9132  0.000256   0.068608   0.077312
4.91328  0.000128   0.064768   0.074752
4.91336  0.000256   0.058496   0.06656
4.91344  0.000256   0.060288   0.07488
4.91352  0.000384   0.061696   0.075904
4.91359  0.000384   0.063488   0.078208
4.91367  0.000256   0.06848   0.076288
4.91375  0.000384   0.062208   0.072832
4.91383  0.000256   0.063232   0.07488
4.91391  0.000256   0.066944   0.076288
4.91398  0   0.059904   0.076544
4.91406  0.000256   0.060288   0.077312
4.91414  0.000128   0.061696   0.076416
4.91422  0   0.065664   0.078848
4.9143  0.000384   0.061184   0.074368
4.91437  0.000128   0.063232   0.074368
4.91445  0.000384   0.064128   0.07488
4.91453  0.000384   0.060672   0.073984
4.91461  0.000384   0.062336   0.070784
4.91469  0.000256   0.061056   0.082048
4.91477  0.000384   0.060032   0.073344
4.91484  0.000128   0.060544   0.078592
4.91492  0.000384   0.065024   0.073984
4.915  0.000512   0.06336   0.0736
4.91508  0.000384   0.063872   0.075264
4.91516  0.000384   0.069632   0.074624
4.91523  0.000128   0.065536   0.074752
4.91531  0.000256   0.066176   0.07744
4.91539  0.000384   0.06592   0.08192
4.91547  0.000512   0.057984   0.07552
4.91555  0.00064   0.0672   0.072832
4.91563  0.000384   0.059776   0.069632
4.9157  0.000384   0.064   0.071424
4.91578  0.000768   0.061312   0.071168
4.91586  0.000384   0.06528   0.07168
4.91594  0.000256   0.064768   0.073472
4.91602  0.000128   0.061568   0.073856
4.91609  0.000256   0.060672   0.072832
4.91617  0.00064   0.065024   0.069888
4.91625  0.000128   0.063104   0.08512
4.91633  0.000384   0.06336   0.072192
4.91641  0.000128   0.059264   0.074368
4.91648  0.000256   0.060288   0.075776
4.91656  0.000384   0.064512   0.074112
4.91664  0.00064   0.065152   0.075776
4.91672  0.000128   0.06336   0.078208
4.9168  0.000128   0.061696   0.074112
4.91688  0.000512   0.064896   0.076672
4.91695  0   0.065152   0.077184
4.91703  0.000256   0.062208   0.079616
4.91711  0.000128   0.060544   0.071936
4.91719  0.000384   0.064384   0.074112
4.91727  0.000512   0.061952   0.078976
4.91734  0.000128   0.062976   0.072832
4.91742  0.000384   0.063872   0.074752
4.9175  0.000384   0.061696   0.077312
4.91758  0   0.063488   0.068992
4.91766  0.000256   0.063872   0.076544
4.91773  0.000512   0.06464   0.07744
4.91781  0.000256   0.061312   0.072832
4.91789  0.000128   0.0608   0.069888
4.91797  0.000512   0.068224   0.071808
4.91805  0.000512   0.063104   0.074624
4.91812  0.000384   0.063488   0.074752
4.9182  0.000128   0.064384   0.0736
4.91828  0.000256   0.062208   0.072192
4.91836  0.000128   0.061824   0.073856
4.91844  0.000256   0.063488   0.071296
4.91852  0.000384   0.062848   0.07744
4.91859  0   0.06464   0.0768
4.91867  0.00064   0.060672   0.072064
4.91875  0.000384   0.064768   0.076416
4.91883  0.000256   0.062592   0.06848
4.91891  0   0.061184   0.071296
4.91898  0.000128   0.06528   0.07552
4.91906  0.000384   0.064896   0.075136
4.91914  0.000256   0.064   0.069632
4.91922  0.000128   0.058368   0.077824
4.9193  0.000128   0.069888   0.069376
4.91938  0.000256   0.064256   0.073088
4.91945  0.00064   0.064768   0.074368
4.91953  0.000384   0.062208   0.078976
4.91961  0.000256   0.06336   0.068608
4.91969  0.000384   0.05952   0.074368
4.91977  0.000384   0.05824   0.069248
4.91984  0.000256   0.059904   0.07104
4.91992  0   0.063744   0.070144
4.92  0.000384   0.05824   0.074624
4.92008  0   0.05824   0.078848
4.92016  0.000384   0.06592   0.075776
4.92023  0   0.059904   0.06976
4.92031  0.000512   0.060928   0.07232
4.92039  0.000384   0.060032   0.067968
4.92047  0.000128   0.065536   0.076288
4.92055  0.00064   0.063488   0.072448
4.92063  0.000128   0.066304   0.070272
4.9207  0.000128   0.056064   0.075776
4.92078  0.000384   0.064128   0.075264
4.92086  0.000128   0.059136   0.07232
4.92094  0.000128   0.05888   0.07424
4.92102  0   0.06336   0.073344
4.92109  0.000256   0.067584   0.071296
4.92117  0.000256   0.064384   0.07232
4.92125  0.000128   0.063104   0.0768
4.92133  0.000384   0.06208   0.074624
4.92141  0.000384   0.0576   0.073728
4.92148  0.000128   0.061824   0.070656
4.92156  0.000128   0.065536   0.073088
4.92164  0.000256   0.061568   0.079104
4.92172  0.000128   0.058496   0.073728
4.9218  0.00064   0.059776   0.072832
4.92188  0.000256   0.062848   0.073856
4.92195  0.000384   0.064256   0.07616
4.92203  0.000256   0.065024   0.070528
4.92211  0.000512   0.058752   0.073472
4.92219  0.000256   0.060416   0.075008
4.92227  0.000256   0.066176   0.075008
4.92234  0.000128   0.060928   0.073088
4.92242  0.000128   0.0608   0.066176
4.9225  0.000128   0.061568   0.079744
4.92258  0   0.058112   0.072064
4.92266  0.000384   0.066432   0.074112
4.92273  0.000256   0.061056   0.078464
4.92281  0.000256   0.060416   0.070272
4.92289  0.00064   0.059136   0.072576
4.92297  0.000128   0.06656   0.068992
4.92305  0.000512   0.066304   0.077824
4.92312  0.000256   0.065664   0.070912
4.9232  0.000384   0.061568   0.076288
4.92328  0.000128   0.064   0.07616
4.92336  0.000256   0.0672   0.072448
4.92344  0.000256   0.061568   0.07488
4.92352  0.000384   0.062976   0.080256
4.92359  0.000512   0.0704   0.074752
4.92367  0.000384   0.05824   0.080256
4.92375  0.000384   0.062208   0.07872
4.92383  0.000256   0.064896   0.071936
4.92391  0.000128   0.064512   0.07744
4.92398  0.000128   0.06592   0.07488
4.92406  0.000128   0.065152   0.075136
4.92414  0.00064   0.064128   0.07488
4.92422  0.000128   0.063232   0.072704
4.9243  0.000128   0.063104   0.07936
4.92438  0.000512   0.063488   0.076544
4.92445  0.000128   0.061312   0.07808
4.92453  0.000384   0.057216   0.073472
4.92461  0.00064   0.061184   0.074624
4.92469  0.000768   0.065664   0.081664
4.92477  0.000384   0.060416   0.06528
4.92484  0.000384   0.067072   0.073088
4.92492  0   0.065152   0.068992
4.925  0.000128   0.068096   0.074752
4.92508  0.000512   0.059392   0.070656
4.92516  0   0.0608   0.079104
4.92523  0.000512   0.063616   0.07232
4.92531  0.000384   0.059776   0.07488
4.92539  0.000128   0.060544   0.079744
4.92547  0.000384   0.061952   0.076032
4.92555  0.000256   0.062464   0.07232
4.92563  0.000384   0.067328   0.076672
4.9257  0.000512   0.06144   0.07616
4.92578  0.000256   0.063872   0.073728
4.92586  0.000256   0.066688   0.073088
4.92594  0.000128   0.064384   0.071808
4.92602  0.000128   0.068224   0.07168
4.92609  0.000512   0.0672   0.07232
4.92617  0.000256   0.061952   0.073472
4.92625  0.000512   0.063872   0.072448
4.92633  0.000128   0.065152   0.070016
4.92641  0.000256   0.059648   0.066048
4.92648  0.000512   0.059904   0.077696
4.92656  0.000256   0.062592   0.071168
4.92664  0.000256   0.060544   0.07744
4.92672  0.000128   0.064896   0.075008
4.9268  0.000512   0.061824   0.069888
4.92687  0.000384   0.065152   0.077184
4.92695  0.000256   0.07104   0.07744
4.92703  0.000128   0.06592   0.072064
4.92711  0.000384   0.063744   0.075392
4.92719  0.000256   0.062336   0.074752
4.92727  0.000384   0.054528   0.073088
4.92734  0.000512   0.066304   0.078976
4.92742  0.000512   0.05696   0.07488
4.9275  0.000128   0.06144   0.074624
4.92758  0.00064   0.06336   0.072192
4.92766  0.000384   0.068736   0.0704
4.92773  0.000896   0.062592   0.075392
4.92781  0   0.061312   0.070272
4.92789  0.000128   0.065792   0.070784
4.92797  0.000512   0.063616   0.071424
4.92805  0.000384   0.065536   0.072576
4.92813  0.000128   0.060928   0.075136
4.9282  0.000384   0.060288   0.073216
4.92828  0.000256   0.063616   0.075136
4.92836  0.000256   0.064512   0.0736
4.92844  0.000256   0.058752   0.075392
4.92852  0.000256   0.062592   0.075008
4.92859  0.000384   0.066048   0.074752
4.92867  0.000128   0.061568   0.071296
4.92875  0.000512   0.061056   0.075392
4.92883  0.000384   0.064   0.076672
4.92891  0.000256   0.058624   0.076416
4.92898  0   0.062464   0.074496
4.92906  0.000128   0.063744   0.069632
4.92914  0.000512   0.059392   0.071552
4.92922  0.000384   0.062336   0.072448
4.9293  0.000128   0.061568   0.073088
4.92938  0   0.062208   0.076288
4.92945  0.000384   0.061824   0.081792
4.92953  0.000384   0.059776   0.073088
4.92961  0.000128   0.060416   0.076928
4.92969  0.000128   0.064256   0.070016
4.92977  0.000384   0.06528   0.076032
4.92984  0.000128   0.06272   0.071168
4.92992  0.000256   0.060928   0.071552
4.93  0.000384   0.063488   0.072704
4.93008  0.000256   0.063744   0.07872
4.93016  0.00064   0.067712   0.075776
4.93023  0.000256   0.061824   0.075392
4.93031  0.00064   0.065408   0.077824
4.93039  0.000128   0.06144   0.07104
4.93047  0.00064   0.0608   0.077312
4.93055  0.000128   0.060928   0.071936
4.93063  0   0.064384   0.074496
4.9307  0.000768   0.06272   0.074752
4.93078  0.000384   0.064768   0.069888
4.93086  0.000512   0.06144   0.075648
4.93094  0.000256   0.062336   0.072704
4.93102  0.000256   0.06528   0.075136
4.93109  0.000384   0.067072   0.074752
4.93117  0.000256   0.061312   0.072192
4.93125  0.000384   0.066176   0.072448
4.93133  0.000128   0.063488   0.073472
4.93141  0.000128   0.060544   0.073088
4.93148  0.000128   0.057344   0.076288
4.93156  0.000128   0.065408   0.07168
4.93164  0.000256   0.063744   0.079232
4.93172  0   0.06592   0.073344
4.9318  0.000256   0.059648   0.0736
4.93187  0.000256   0.064128   0.070912
4.93195  0.000256   0.065792   0.075392
4.93203  0.000512   0.0672   0.070912
4.93211  0.000256   0.061696   0.080896
4.93219  0.000512   0.06528   0.077568
4.93227  0.000128   0.068096   0.073472
4.93234  0.000384   0.056832   0.06976
4.93242  0.000512   0.059648   0.071168
4.9325  0.000256   0.065024   0.073728
4.93258  0.000256   0.066432   0.071424
4.93266  0.000256   0.058112   0.077696
4.93273  0   0.063232   0.07232
4.93281  0.00064   0.065408   0.07872
4.93289  0.000256   0.061312   0.076032
4.93297  0.000128   0.064   0.06912
4.93305  0.000512   0.06336   0.073472
4.93313  0.000256   0.058752   0.073984
4.9332  0.000256   0.06464   0.072832
4.93328  0.000256   0.066688   0.077824
4.93336  0.000896   0.064384   0.06976
4.93344  0.000384   0.063232   0.077696
4.93352  0.000256   0.062336   0.07296
4.93359  0.000128   0.060032   0.06976
4.93367  0.000896   0.060544   0.077696
4.93375  0.000256   0.064256   0.073216
4.93383  0.000768   0.067968   0.074368
4.93391  0.000128   0.062592   0.070144
4.93398  0.000384   0.061184   0.079872
4.93406  0.000768   0.065152   0.0704
4.93414  0.000384   0.06464   0.071424
4.93422  0.000256   0.066944   0.075776
4.9343  0.000128   0.064768   0.075136
4.93438  0.00064   0.06208   0.078208
4.93445  0.000512   0.066304   0.077696
4.93453  0.000384   0.064512   0.076288
4.93461  0.000256   0.060928   0.06976
4.93469  0.000384   0.060672   0.075136
4.93477  0.00064   0.064384   0.0672
4.93484  0   0.06272   0.075904
4.93492  0   0.061056   0.068224
4.935  0.000128   0.061824   0.075136
4.93508  0.00064   0.066048   0.067712
4.93516  0.000256   0.06208   0.0736
4.93523  0.000256   0.066048   0.072448
4.93531  0   0.06336   0.067456
4.93539  0.000256   0.057728   0.07232
4.93547  0.00064   0.069248   0.071936
4.93555  0   0.061824   0.070528
4.93562  0.000384   0.06528   0.070016
4.9357  0.000512   0.06016   0.071296
4.93578  0.00064   0.059392   0.070656
4.93586  0.000768   0.059776   0.069376
4.93594  0.000256   0.065408   0.073472
4.93602  0.000128   0.060672   0.071936
4.93609  0.000512   0.066304   0.077056
4.93617  0.000384   0.058368   0.07232
4.93625  0.000256   0.06144   0.07488
4.93633  0.000256   0.06144   0.07168
4.93641  0.000384   0.058624   0.078592
4.93648  0.000384   0.060288   0.071936
4.93656  0.000256   0.061952   0.069888
4.93664  0.000128   0.06336   0.075776
4.93672  0   0.061824   0.069888
4.9368  0.000256   0.063104   0.079488
4.93687  0.00064   0.059904   0.075264
4.93695  0.000512   0.061696   0.077952
4.93703  0.000256   0.06464   0.079104
4.93711  0.000384   0.058496   0.077312
4.93719  0.000128   0.065664   0.0704
4.93727  0.000128   0.05888   0.076544
4.93734  0.000128   0.055552   0.072576
4.93742  0.000256   0.064896   0.072704
4.9375  0.000384   0.05824   0.078848
4.93758  0.000128   0.061568   0.068352
4.93766  0.000384   0.06528   0.068352
4.93773  0.000128   0.058112   0.075648
4.93781  0.000384   0.065664   0.07552
4.93789  0.000128   0.063872   0.071296
4.93797  0.000128   0.06336   0.075776
4.93805  0.000128   0.063616   0.077312
4.93813  0.000128   0.061568   0.07552
4.9382  0   0.062208   0.073472
4.93828  0.000256   0.064512   0.074624
4.93836  0.000256   0.057216   0.077056
4.93844  0   0.066944   0.075264
4.93852  0.000384   0.064512   0.072448
4.93859  0.000384   0.061056   0.072192
4.93867  0.000512   0.066304   0.075008
4.93875  0.000256   0.060032   0.077824
4.93883  0.000128   0.063104   0.075648
4.93891  0.000128   0.061824   0.075264
4.93898  0.000256   0.062976   0.07744
4.93906  0.000128   0.065536   0.078592
4.93914  0.000256   0.063872   0.073216
4.93922  0.000256   0.058624   0.076416
4.9393  0.000512   0.0576   0.07488
4.93938  0.000512   0.062592   0.071936
4.93945  0.000256   0.062592   0.07744
4.93953  0.00064   0.060928   0.075648
4.93961  0   0.063744   0.072576
4.93969  0.000512   0.060032   0.071552
4.93977  0.000256   0.06208   0.075136
4.93984  0.000128   0.06464   0.073472
4.93992  0.00064   0.061056   0.071936
4.94  0.000384   0.062208   0.066432
4.94008  0.000512   0.062976   0.07552
4.94016  0.000128   0.060928   0.07104
4.94023  0.000256   0.06272   0.07232
4.94031  0.000256   0.064384   0.075392
4.94039  0   0.062592   0.07552
4.94047  0.000128   0.064128   0.071552
4.94055  0.000512   0.064768   0.076544
4.94062  0.000256   0.063872   0.0768
4.9407  0.000256   0.066816   0.072064
4.94078  0.000128   0.060544   0.071424
4.94086  0   0.063488   0.073728
4.94094  0.000128   0.060928   0.072704
4.94102  0.000384   0.058112   0.071808
4.94109  0.00064   0.065664   0.070528
4.94117  0   0.063616   0.070912
4.94125  0.000256   0.059392   0.072064
4.94133  0.00064   0.06464   0.067328
4.94141  0.000128   0.065664   0.07424
4.94148  0.000384   0.060416   0.074368
4.94156  0.000384   0.064512   0.0768
4.94164  0.000384   0.06144   0.073088
4.94172  0.000128   0.0672   0.07488
4.9418  0.000256   0.069888   0.072832
4.94188  0.000384   0.064   0.081024
4.94195  0.000128   0.063616   0.075008
4.94203  0.000768   0.066944   0.076032
4.94211  0.000128   0.061568   0.072192
4.94219  0.000512   0.06272   0.07616
4.94227  0.000256   0.064128   0.0768
4.94234  0.000256   0.05952   0.066176
4.94242  0.000768   0.063744   0.071296
4.9425  0   0.060928   0.071424
4.94258  0.000384   0.059904   0.07488
4.94266  0.000384   0.0608   0.070912
4.94273  0.000896   0.064384   0.070144
4.94281  0   0.06336   0.068864
4.94289  0.000256   0.063872   0.072064
4.94297  0.000256   0.064896   0.067968
4.94305  0   0.053376   0.073728
4.94313  0.000256   0.06336   0.073344
4.9432  0.000128   0.056832   0.071936
4.94328  0.000128   0.065408   0.0736
4.94336  0.000128   0.062464   0.072064
4.94344  0.000512   0.061952   0.077568
4.94352  0.000256   0.065152   0.073472
4.94359  0.000256   0.065152   0.071936
4.94367  0   0.060672   0.080256
4.94375  0.000256   0.061696   0.075136
4.94383  0.000256   0.064256   0.076544
4.94391  0.00064   0.06144   0.068992
4.94398  0.000128   0.059392   0.072576
4.94406  0.000256   0.067584   0.073216
4.94414  0.000128   0.064   0.0768
4.94422  0.000128   0.061184   0.081152
4.9443  0   0.061568   0.067584
4.94437  0.000896   0.059136   0.0736
4.94445  0.000256   0.063616   0.075904
4.94453  0.000384   0.063744   0.073856
4.94461  0.000256   0.063872   0.073472
4.94469  0.000512   0.060032   0.072192
4.94477  0.000256   0.0608   0.074112
4.94484  0.000384   0.064512   0.07168
4.94492  0.000768   0.062976   0.076544
4.945  0.00064   0.072832   0.077952
4.94508  0.000384   0.05888   0.072832
4.94516  0.000384   0.064384   0.075008
4.94523  0.00064   0.06336   0.06976
4.94531  0.000384   0.059136   0.077952
4.94539  0.000256   0.061056   0.068608
4.94547  0.000384   0.059776   0.070144
4.94555  0.000512   0.064   0.077824
4.94562  0.000384   0.063104   0.07296
4.9457  0.000256   0.059776   0.079232
4.94578  0.000384   0.058496   0.070912
4.94586  0.000256   0.057984   0.071168
4.94594  0.000128   0.0608   0.075008
4.94602  0.000384   0.0608   0.072704
4.94609  0.000256   0.059904   0.072064
4.94617  0.000512   0.063744   0.070272
4.94625  0.000128   0.059904   0.078336
4.94633  0.000512   0.059776   0.075776
4.94641  0.000128   0.059904   0.074496
4.94648  0.000256   0.058496   0.073984
4.94656  0.000384   0.065536   0.067712
4.94664  0.00064   0.057728   0.070528
4.94672  0.000256   0.061696   0.071936
4.9468  0.000256   0.059904   0.066944
4.94688  0.000256   0.061952   0.077312
4.94695  0.000384   0.062464   0.069376
4.94703  0.000128   0.060928   0.070528
4.94711  0.000256   0.059776   0.070656
4.94719  0.000256   0.061184   0.069632
4.94727  0.000256   0.068352   0.071296
4.94734  0.000256   0.061824   0.073344
4.94742  0.000128   0.06464   0.075136
4.9475  0.000256   0.064128   0.075264
4.94758  0   0.064384   0.074752
4.94766  0.000128   0.061312   0.07168
4.94773  0   0.06208   0.066304
4.94781  0.000256   0.06464   0.072576
4.94789  0   0.058752   0.071936
4.94797  0.000256   0.05952   0.077312
4.94805  0.000128   0.067712   0.071808
4.94813  0.000256   0.05824   0.070912
4.9482  0.000128   0.06272   0.073088
4.94828  0   0.065792   0.070272
4.94836  0.000512   0.066304   0.077952
4.94844  0   0.062592   0.069248
4.94852  0.000256   0.063616   0.071296
4.94859  0.000384   0.065024   0.074112
4.94867  0.000512   0.06592   0.066304
4.94875  0.000384   0.065408   0.078336
4.94883  0.00064   0.062976   0.071936
4.94891  0.000512   0.063872   0.075008
4.94898  0.000128   0.057984   0.074368
4.94906  0.000128   0.064128   0.073984
4.94914  0.000512   0.064768   0.074368
4.94922  0.000128   0.058368   0.071552
4.9493  0   0.061184   0.070656
4.94937  0.000256   0.058624   0.072448
4.94945  0.000512   0.06528   0.070528
4.94953  0.000128   0.066048   0.071552
4.94961  0.000512   0.062336   0.0704
4.94969  0.000896   0.067584   0.07296
4.94977  0.000128   0.059776   0.074368
4.94984  0.000384   0.068352   0.070912
4.94992  0.000512   0.064768   0.07296
4.95  0.000384   0.06016   0.073728
4.95008  0.000384   0.06464   0.069888
4.95016  0.000128   0.064896   0.076928
4.95023  0.000256   0.066688   0.072192
4.95031  0   0.06656   0.068096
4.95039  0.000128   0.064512   0.075904
4.95047  0.000256   0.065664   0.07296
4.95055  0.000128   0.061056   0.07552
4.95063  0.000256   0.061824   0.072576
4.9507  0.000256   0.059392   0.074752
4.95078  0.000384   0.063104   0.075008
4.95086  0.000128   0.06144   0.07168
4.95094  0.00064   0.060288   0.070656
4.95102  0.000256   0.06016   0.072832
4.95109  0.000256   0.06592   0.074752
4.95117  0.00064   0.059008   0.07168
4.95125  0.000128   0.059008   0.072448
4.95133  0.000512   0.062464   0.074624
4.95141  0   0.057856   0.068608
4.95148  0.000256   0.061568   0.073088
4.95156  0.000256   0.063104   0.067712
4.95164  0.000384   0.06656   0.073216
4.95172  0.000512   0.062848   0.072192
4.9518  0.000128   0.066432   0.07296
4.95188  0.000128   0.057984   0.07424
4.95195  0   0.062208   0.075008
4.95203  0.000128   0.065408   0.069248
4.95211  0   0.06144   0.0704
4.95219  0   0.061696   0.078208
4.95227  0.000128   0.06144   0.074368
4.95234  0.000512   0.062208   0.074496
4.95242  0.000128   0.065536   0.071552
4.9525  0.000384   0.064768   0.073728
4.95258  0.000384   0.059648   0.073984
4.95266  0.000128   0.065792   0.075776
4.95273  0.00064   0.061568   0.071424
4.95281  0.000128   0.063616   0.078208
4.95289  0   0.062848   0.0704
4.95297  0.000128   0.062976   0.075776
4.95305  0.000128   0.059776   0.07552
4.95312  0.000384   0.062976   0.07296
4.9532  0.000384   0.065024   0.076928
4.95328  0.000256   0.062464   0.080512
4.95336  0.000256   0.06336   0.074624
4.95344  0.000256   0.060544   0.07104
4.95352  0   0.057472   0.073216
4.95359  0.000256   0.063488   0.067584
4.95367  0.000128   0.064768   0.071168
4.95375  0.000384   0.060416   0.076672
4.95383  0.000256   0.05952   0.07232
4.95391  0.000384   0.061568   0.070272
4.95398  0.000384   0.067328   0.069248
4.95406  0.000384   0.062848   0.07744
4.95414  0.000128   0.06208   0.068864
4.95422  0   0.063104   0.073344
4.9543  0.000128   0.061696   0.076544
4.95437  0.000256   0.063232   0.078592
4.95445  0.000512   0.065408   0.072832
4.95453  0.000512   0.055168   0.076544
4.95461  0.000384   0.063744   0.07296
4.95469  0.000256   0.061056   0.072576
4.95477  0.00064   0.065152   0.072704
4.95484  0.000384   0.061184   0.073472
4.95492  0.000128   0.061568   0.070272
4.955  0.000128   0.060672   0.077568
4.95508  0.001408   0.065152   0.071808
4.95516  0   0.063488   0.070016
4.95523  0.000384   0.066944   0.073216
4.95531  0.000128   0.061568   0.069888
4.95539  0   0.059264   0.080384
4.95547  0   0.061696   0.075648
4.95555  0.000384   0.064512   0.070144
4.95563  0.00064   0.06528   0.068992
4.9557  0.000512   0.059776   0.078848
4.95578  0.000128   0.05696   0.072832
4.95586  0.000256   0.066816   0.069632
4.95594  0.000256   0.063872   0.07104
4.95602  0.00064   0.06208   0.070784
4.95609  0.000256   0.06336   0.074752
4.95617  0.000384   0.064128   0.06976
4.95625  0   0.06144   0.070144
4.95633  0.000256   0.062976   0.070144
4.95641  0.000256   0.060672   0.071296
4.95648  0.000256   0.072448   0.074368
4.95656  0.000384   0.065664   0.07424
4.95664  0.000256   0.058496   0.07808
4.95672  0.000384   0.062208   0.072192
4.9568  0.000128   0.062592   0.069888
4.95688  0.000128   0.061952   0.069376
4.95695  0.000768   0.062976   0.075136
4.95703  0.000512   0.058496   0.069632
4.95711  0.000128   0.063744   0.074112
4.95719  0.000256   0.060544   0.067712
4.95727  0.000256   0.057856   0.073856
4.95734  0   0.065152   0.073344
4.95742  0.000256   0.062976   0.073088
4.9575  0   0.065152   0.06912
4.95758  0.000256   0.059264   0.074496
4.95766  0.000256   0.061568   0.068992
4.95773  0.000128   0.06208   0.071296
4.95781  0.000256   0.05888   0.076416
4.95789  0.000128   0.062976   0.067456
4.95797  0.000384   0.066432   0.07744
4.95805  0.000384   0.064896   0.070272
4.95812  0.000128   0.059392   0.071168
4.9582  0.00064   0.06464   0.072704
4.95828  0.000128   0.06208   0.078208
4.95836  0.000128   0.057728   0.071552
4.95844  0.000128   0.067328   0.072448
4.95852  0.000384   0.054656   0.074624
4.95859  0   0.067328   0.072832
4.95867  0.000256   0.06272   0.074496
4.95875  0.000768   0.06336   0.073216
4.95883  0.000256   0.06336   0.072576
4.95891  0.000256   0.05888   0.069888
4.95898  0.000512   0.05888   0.073984
4.95906  0.000256   0.0608   0.072704
4.95914  0.000256   0.061312   0.068736
4.95922  0.000128   0.061696   0.076544
4.9593  0.000128   0.064768   0.074624
4.95938  0.000256   0.065792   0.073984
4.95945  0   0.067968   0.073216
4.95953  0.000384   0.06144   0.074112
4.95961  0.000512   0.063104   0.073856
4.95969  0.000256   0.059392   0.068992
4.95977  0.00064   0.06208   0.075008
4.95984  0.000512   0.057984   0.071936
4.95992  0   0.061056   0.072064
4.96  0.000128   0.06272   0.07616
4.96008  0.000128   0.062208   0.07104
4.96016  0.000512   0.059392   0.075904
4.96023  0.000512   0.06464   0.066816
4.96031  0.000384   0.061312   0.070912
4.96039  0.000256   0.063616   0.070144
4.96047  0   0.059264   0.067456
4.96055  0.000256   0.061952   0.070912
4.96063  0.00064   0.060416   0.066944
4.9607  0   0.0608   0.071168
4.96078  0.000512   0.061952   0.074624
4.96086  0.000256   0.06144   0.077824
4.96094  0.000384   0.059776   0.070784
4.96102  0.000512   0.066304   0.076416
4.96109  0.000256   0.057728   0.071168
4.96117  0.000512   0.058752   0.07104
4.96125  0   0.059264   0.075264
4.96133  0.000128   0.065152   0.075776
4.96141  0.000256   0.064768   0.072832
4.96148  0.000256   0.063104   0.071936
4.96156  0.000256   0.059648   0.075008
4.96164  0.000128   0.061824   0.074624
4.96172  0.000384   0.061056   0.071296
4.9618  0   0.064256   0.072576
4.96188  0.000384   0.067072   0.077952
4.96195  0.000128   0.064256   0.072576
4.96203  0.000384   0.061696   0.074496
4.96211  0   0.062208   0.070016
4.96219  0   0.058752   0.070912
4.96227  0.000512   0.065792   0.070144
4.96234  0.000384   0.061312   0.072192
4.96242  0.000256   0.062208   0.073472
4.9625  0.000384   0.064384   0.070912
4.96258  0.000256   0.061952   0.06784
4.96266  0.000384   0.06336   0.072704
4.96273  0.000384   0.06272   0.072576
4.96281  0.000128   0.061696   0.07744
4.96289  0.00064   0.06208   0.07104
4.96297  0.000256   0.064896   0.071808
4.96305  0.000256   0.058752   0.068352
4.96312  0.000256   0.058752   0.0704
4.9632  0.000384   0.057728   0.069376
4.96328  0.000256   0.059264   0.074368
4.96336  0.000256   0.060544   0.07168
4.96344  0.000128   0.059264   0.072448
4.96352  0.000256   0.064128   0.076544
4.96359  0.000768   0.058752   0.070784
4.96367  0.000384   0.063104   0.073216
4.96375  0.000256   0.06336   0.0736
4.96383  0.000384   0.065152   0.073344
4.96391  0.000128   0.061184   0.07104
4.96398  0   0.063232   0.072832
4.96406  0.000512   0.058496   0.0736
4.96414  0.000128   0.057344   0.07616
4.96422  0.000128   0.060544   0.070656
4.9643  0.000128   0.059776   0.066432
4.96438  0.000384   0.059648   0.0704
4.96445  0.000256   0.067968   0.072448
4.96453  0.000384   0.059648   0.073344
4.96461  0.000256   0.06208   0.076416
4.96469  0.000512   0.059264   0.068096
4.96477  0.000128   0.061952   0.07552
4.96484  0.000256   0.05888   0.074624
4.96492  0.000128   0.062464   0.075008
4.965  0   0.060672   0.072832
4.96508  0.000512   0.06336   0.072832
4.96516  0.000128   0.064   0.074496
4.96523  0.000384   0.066432   0.07488
4.96531  0.000256   0.064128   0.07616
4.96539  0.000256   0.05888   0.075392
4.96547  0   0.05824   0.070528
4.96555  0.000896   0.061184   0.071808
4.96563  0.000256   0.065408   0.067712
4.9657  0.000256   0.057472   0.071936
4.96578  0.000512   0.060928   0.077568
4.96586  0.000256   0.059008   0.078464
4.96594  0   0.060928   0.071424
4.96602  0.000384   0.063232   0.06976
4.96609  0.000128   0.06272   0.069888
4.96617  0.000384   0.06144   0.073984
4.96625  0.000512   0.063232   0.075392
4.96633  0.000256   0.064768   0.07552
4.96641  0.000768   0.062336   0.078592
4.96648  0.000512   0.064512   0.070528
4.96656  0   0.065152   0.07552
4.96664  0.000384   0.061824   0.068864
4.96672  0.000256   0.064   0.075136
4.9668  0.001024   0.063488   0.072704
4.96687  0.000128   0.059776   0.074752
4.96695  0.000384   0.056832   0.071808
4.96703  0.000384   0.059264   0.073344
4.96711  0.000384   0.060672   0.07168
4.96719  0.000256   0.062592   0.07744
4.96727  0.000128   0.059264   0.076416
4.96734  0.000128   0.065664   0.078848
4.96742  0.000128   0.066304   0.07616
4.9675  0.000384   0.058496   0.073728
4.96758  0.000512   0.063744   0.070784
4.96766  0.000512   0.054016   0.077312
4.96773  0.000384   0.059136   0.06784
4.96781  0.000384   0.058496   0.0768
4.96789  0.000512   0.064128   0.074368
4.96797  0.000128   0.058112   0.070912
4.96805  0.000512   0.063232   0.06976
4.96812  0.000384   0.066816   0.06656
4.9682  0.000128   0.06208   0.06976
4.96828  0.000256   0.056704   0.073728
4.96836  0.000128   0.057856   0.073984
4.96844  0.000128   0.066816   0.08064
4.96852  0   0.065024   0.078464
4.96859  0.000256   0.061312   0.073728
4.96867  0.000512   0.060672   0.0736
4.96875  0.000128   0.061184   0.074752
4.96883  0.000512   0.061952   0.075392
4.96891  0.000256   0.05952   0.069632
4.96898  0.000128   0.063744   0.068992
4.96906  0.00064   0.05952   0.072704
4.96914  0.000512   0.060544   0.066816
4.96922  0.00064   0.064512   0.0768
4.9693  0.000384   0.05824   0.075776
4.96938  0.00064   0.062848   0.072064
4.96945  0.000384   0.063744   0.078464
4.96953  0.00064   0.05888   0.078336
4.96961  0.000384   0.063616   0.075008
4.96969  0.000128   0.056448   0.069888
4.96977  0.000384   0.064   0.075776
4.96984  0.000256   0.063232   0.070912
4.96992  0.00064   0.061824   0.073216
4.97  0.000384   0.060032   0.073728
4.97008  0.000384   0.063104   0.068864
4.97016  0.000384   0.062336   0.074368
4.97023  0.000128   0.062976   0.072192
4.97031  0.000128   0.061184   0.073728
4.97039  0.000256   0.063744   0.07488
4.97047  0.000256   0.05952   0.073216
4.97055  0.000128   0.064768   0.066816
4.97063  0.000128   0.061952   0.06848
4.9707  0.000256   0.060032   0.075264
4.97078  0.000512   0.060288   0.07552
4.97086  0.000384   0.057728   0.072192
4.97094  0.000256   0.064384   0.070144
4.97102  0.00064   0.060416   0.072448
4.97109  0.000256   0.058752   0.071424
4.97117  0.000256   0.061184   0.077824
4.97125  0.000256   0.055808   0.070528
4.97133  0.00064   0.06144   0.070272
4.97141  0.000256   0.061824   0.075904
4.97148  0.000128   0.063744   0.071808
4.97156  0.000256   0.065024   0.071552
4.97164  0.000384   0.061056   0.070528
4.97172  0.000128   0.061696   0.072064
4.9718  0   0.061824   0.06528
4.97187  0.000128   0.05952   0.071424
4.97195  0.000256   0.061184   0.075392
4.97203  0.000128   0.06144   0.071808
4.97211  0.000384   0.057472   0.070784
4.97219  0.000384   0.05952   0.076672
4.97227  0.000384   0.06208   0.071808
4.97234  0.000512   0.065152   0.070272
4.97242  0.000384   0.06528   0.07104
4.9725  0.000256   0.068096   0.068096
4.97258  0.000256   0.065664   0.06848
4.97266  0.000256   0.062592   0.06592
4.97273  0.00064   0.05824   0.074112
4.97281  0.000512   0.062464   0.077056
4.97289  0.000128   0.06528   0.073728
4.97297  0.000256   0.064   0.0736
4.97305  0   0.064768   0.072064
4.97313  0.000256   0.06208   0.075904
4.9732  0.000256   0.05824   0.075904
4.97328  0.000384   0.06208   0.0736
4.97336  0.000256   0.067968   0.07296
4.97344  0.00064   0.066048   0.077184
4.97352  0.000256   0.070912   0.073344
4.97359  0.000128   0.061056   0.068992
4.97367  0.000256   0.064256   0.066944
4.97375  0.000384   0.064512   0.078336
4.97383  0.000128   0.060288   0.073472
4.97391  0.000256   0.066944   0.072576
4.97398  0.000128   0.062848   0.07616
4.97406  0   0.066048   0.067584
4.97414  0.000256   0.066048   0.074752
4.97422  0.000256   0.061568   0.071808
4.9743  0.000512   0.057984   0.073088
4.97438  0.000512   0.061312   0.075008
4.97445  0.000256   0.061568   0.071552
4.97453  0.000128   0.064512   0.068096
4.97461  0.000256   0.062208   0.07488
4.97469  0.000512   0.064768   0.070656
4.97477  0.00064   0.060672   0.07104
4.97484  0.000384   0.06208   0.073728
4.97492  0   0.063104   0.078336
4.975  0.000256   0.067584   0.072704
4.97508  0.000256   0.061696   0.073088
4.97516  0.000128   0.06144   0.070528
4.97523  0.000512   0.063104   0.06848
4.97531  0.000256   0.063872   0.071168
4.97539  0.000256   0.061184   0.072704
4.97547  0.000128   0.065024   0.07296
4.97555  0   0.059136   0.070272
4.97562  0   0.06336   0.069888
4.9757  0.000128   0.064   0.07744
4.97578  0.000384   0.063872   0.078976
4.97586  0.000512   0.05952   0.0704
4.97594  0.000384   0.055808   0.07616
4.97602  0.000256   0.065024   0.06976
4.97609  0.000256   0.063488   0.071936
4.97617  0.000384   0.058752   0.072448
4.97625  0.000512   0.061056   0.072704
4.97633  0.000384   0.060544   0.068864
4.97641  0.00064   0.059776   0.072448
4.97648  0.000128   0.059264   0.06976
4.97656  0.000256   0.065792   0.071424
4.97664  0.00064   0.06272   0.068864
4.97672  0.000128   0.061696   0.070528
4.9768  0.000384   0.062464   0.07296
4.97687  0.000256   0.065792   0.075904
4.97695  0.000256   0.064512   0.067968
4.97703  0.000128   0.061696   0.072064
4.97711  0.000256   0.061696   0.072704
4.97719  0.000512   0.06272   0.073472
4.97727  0.000384   0.064256   0.071424
4.97734  0.000128   0.05888   0.074624
4.97742  0.000128   0.059008   0.072448
4.9775  0   0.060928   0.068608
4.97758  0.000256   0.059776   0.067072
4.97766  0.00064   0.05888   0.067968
4.97773  0.000256   0.062464   0.079872
4.97781  0.000512   0.06144   0.067712
4.97789  0.000128   0.059008   0.068224
4.97797  0.000128   0.070784   0.06784
4.97805  0.000256   0.062976   0.077184
4.97813  0.000384   0.05632   0.075264
4.9782  0.000384   0.055424   0.070912
4.97828  0.000128   0.065408   0.071808
4.97836  0.000128   0.061696   0.07744
4.97844  0.000384   0.067072   0.07488
4.97852  0.000256   0.062464   0.074496
4.97859  0.000384   0.06016   0.072064
4.97867  0.000384   0.060544   0.074112
4.97875  0.000128   0.056576   0.070656
4.97883  0.000256   0.062848   0.068352
4.97891  0.000384   0.060928   0.07104
4.97898  0.000512   0.061056   0.073984
4.97906  0.000256   0.062848   0.068864
4.97914  0   0.060928   0.075264
4.97922  0.000384   0.06592   0.074752
4.9793  0.000256   0.069632   0.073344
4.97938  0   0.060928   0.068992
4.97945  0.000256   0.062464   0.071296
4.97953  0.000256   0.06272   0.073344
4.97961  0.000256   0.06016   0.069376
4.97969  0.000512   0.064128   0.0736
4.97977  0.000128   0.063232   0.072448
4.97984  0.000128   0.0576   0.070016
4.97992  0.000384   0.063872   0.073856
4.98  0.000384   0.064768   0.065536
4.98008  0.000384   0.064128   0.073728
4.98016  0.000128   0.060928   0.07104
4.98023  0.000256   0.062464   0.0736
4.98031  0   0.065664   0.071296
4.98039  0.000128   0.056832   0.073344
4.98047  0.000256   0.059648   0.073472
4.98055  0.000384   0.058624   0.075648
4.98062  0.000512   0.063104   0.073088
4.9807  0.000128   0.063616   0.070272
4.98078  0.000512   0.064384   0.072576
4.98086  0.000128   0.064128   0.076544
4.98094  0.000512   0.059264   0.074112
4.98102  0.000128   0.06592   0.0736
4.98109  0.000256   0.06144   0.073472
4.98117  0.000128   0.061184   0.081152
4.98125  0   0.063104   0.072704
4.98133  0.000256   0.063104   0.071936
4.98141  0.000256   0.06272   0.073344
4.98148  0.000384   0.056704   0.076416
4.98156  0.00064   0.060288   0.073344
4.98164  0.000256   0.06592   0.0672
4.98172  0.000256   0.057344   0.07488
4.9818  0.000384   0.063872   0.071168
4.98188  0.000512   0.057984   0.070656
4.98195  0.000256   0.06272   0.073344
4.98203  0.000128   0.061696   0.075776
4.98211  0.000384   0.066944   0.069504
4.98219  0.000384   0.061184   0.071296
4.98227  0.000256   0.060928   0.07296
4.98234  0.000384   0.060288   0.075264
4.98242  0.000256   0.057344   0.073088
4.9825  0.000384   0.062592   0.07552
4.98258  0.000512   0.063104   0.071808
4.98266  0.000384   0.063616   0.073088
4.98273  0.000384   0.060032   0.074496
4.98281  0.000384   0.06656   0.077184
4.98289  0.000128   0.064896   0.073216
4.98297  0.000256   0.06208   0.07424
4.98305  0.000256   0.061696   0.071552
4.98313  0   0.062208   0.07872
4.9832  0.000384   0.059008   0.076928
4.98328  0.000384   0.061056   0.074496
4.98336  0.000128   0.062848   0.074112
4.98344  0.000256   0.059776   0.072832
4.98352  0   0.05952   0.072064
4.98359  0.000384   0.06272   0.075392
4.98367  0.000512   0.061568   0.074368
4.98375  0.000256   0.057088   0.078208
4.98383  0.000256   0.05824   0.073472
4.98391  0.000128   0.061184   0.068736
4.98398  0.000128   0.067584   0.077184
4.98406  0.000384   0.061312   0.073088
4.98414  0   0.06592   0.072192
4.98422  0   0.057344   0.071936
4.9843  0.000256   0.068352   0.073856
4.98438  0   0.062208   0.076032
4.98445  0   0.061824   0.069504
4.98453  0.000128   0.065664   0.076672
4.98461  0   0.062464   0.068736
4.98469  0.000128   0.062592   0.07232
4.98477  0.000128   0.064   0.079872
4.98484  0.000256   0.059776   0.076416
4.98492  0.000256   0.060288   0.067584
4.985  0.000256   0.063232   0.072192
4.98508  0.000384   0.0672   0.073856
4.98516  0.000128   0.062208   0.070272
4.98523  0.000256   0.066176   0.069376
4.98531  0.000128   0.064384   0.073344
4.98539  0.000256   0.060928   0.073856
4.98547  0.000128   0.061696   0.070912
4.98555  0   0.064128   0.076032
4.98562  0.000128   0.06656   0.068864
4.9857  0.000128   0.059008   0.065408
4.98578  0   0.06336   0.075904
4.98586  0.000128   0.064896   0.074624
4.98594  0.000128   0.06464   0.073088
4.98602  0.000256   0.061696   0.076416
4.98609  0.000128   0.06912   0.066944
4.98617  0   0.067584   0.07744
4.98625  0.000256   0.060544   0.07168
4.98633  0.000256   0.056192   0.067328
4.98641  0.000128   0.057856   0.07424
4.98648  0.000896   0.06016   0.072704
4.98656  0   0.064384   0.070912
4.98664  0.000384   0.061952   0.078208
4.98672  0.000256   0.0608   0.0736
4.9868  0.000512   0.061696   0.075392
4.98688  0.000256   0.065664   0.07424
4.98695  0.000384   0.0576   0.070784
4.98703  0.000256   0.062976   0.0736
4.98711  0.000256   0.064128   0.074624
4.98719  0.000128   0.063872   0.072576
4.98727  0.000256   0.059776   0.073472
4.98734  0.000384   0.059392   0.068864
4.98742  0.000384   0.064256   0.07168
4.9875  0.000384   0.064384   0.07104
4.98758  0.000256   0.058368   0.071168
4.98766  0.000384   0.063744   0.07552
4.98773  0.000256   0.063104   0.07232
4.98781  0   0.060544   0.075008
4.98789  0.000128   0.057856   0.074496
4.98797  0.000512   0.057472   0.073344
4.98805  0.000384   0.063488   0.075648
4.98813  0.000128   0.066048   0.072576
4.9882  0.000256   0.062592   0.075392
4.98828  0.000512   0.06464   0.069632
4.98836  0.000256   0.060672   0.069632
4.98844  0.000384   0.055808   0.067072
4.98852  0.000384   0.059648   0.074496
4.98859  0.000256   0.061824   0.074752
4.98867  0.000384   0.06144   0.075904
4.98875  0.000384   0.0608   0.077952
4.98883  0.000128   0.059136   0.075392
4.98891  0.000256   0.06528   0.075392
4.98898  0.000256   0.063872   0.067328
4.98906  0.000256   0.06464   0.073984
4.98914  0.000384   0.065408   0.072448
4.98922  0.000128   0.05696   0.068096
4.9893  0.000512   0.063104   0.073216
4.98937  0.000384   0.064   0.070528
4.98945  0.000128   0.0608   0.072192
4.98953  0.000128   0.061696   0.081536
4.98961  0.00064   0.064128   0.071936
4.98969  0.000256   0.058624   0.073088
4.98977  0.000384   0.062208   0.073984
4.98984  0.000256   0.066048   0.073856
4.98992  0.000256   0.062208   0.07104
4.99  0.000512   0.0608   0.069504
4.99008  0.00064   0.063872   0.067456
4.99016  0.000384   0.061824   0.07872
4.99023  0.000512   0.063872   0.079488
4.99031  0.00064   0.065024   0.067328
4.99039  0.000256   0.060928   0.077952
4.99047  0.000256   0.062208   0.072832
4.99055  0.000256   0.061184   0.071168
4.99063  0.000128   0.060032   0.073728
4.9907  0.000384   0.0576   0.079104
4.99078  0.000128   0.06144   0.073856
4.99086  0.000256   0.066176   0.068864
4.99094  0.000384   0.0608   0.067712
4.99102  0.000512   0.057216   0.072448
4.99109  0.00064   0.057216   0.068352
4.99117  0.000128   0.064256   0.075392
4.99125  0.000128   0.059008   0.06528
4.99133  0.000128   0.061696   0.076288
4.99141  0.000512   0.058624   0.07616
4.99148  0.000128   0.062208   0.071296
4.99156  0.000128   0.06144   0.071808
4.99164  0.000256   0.059904   0.071936
4.99172  0.000256   0.062336   0.075264
4.9918  0.000128   0.064768   0.07616
4.99188  0.000128   0.060672   0.0736
4.99195  0.000384   0.06144   0.073728
4.99203  0.000384   0.060672   0.07232
4.99211  0.000384   0.055424   0.065792
4.99219  0.000384   0.058112   0.07168
4.99227  0.000256   0.062848   0.074496
4.99234  0.000256   0.060672   0.0736
4.99242  0.000768   0.061824   0.070912
4.9925  0   0.062336   0.073856
4.99258  0.000384   0.061568   0.071808
4.99266  0.000256   0.063232   0.068096
4.99273  0.000512   0.061568   0.066816
4.99281  0.000128   0.060416   0.07488
4.99289  0.000384   0.062336   0.072576
4.99297  0.000256   0.063232   0.070912
4.99305  0.000256   0.064128   0.070528
4.99313  0.000512   0.063488   0.071552
4.9932  0.000256   0.060288   0.073472
4.99328  0.000128   0.058624   0.072832
4.99336  0.000128   0.059392   0.068224
4.99344  0.000128   0.060672   0.07168
4.99352  0.00064   0.059776   0.071296
4.99359  0.000256   0.059904   0.074112
4.99367  0.000128   0.061056   0.068352
4.99375  0.000256   0.05568   0.07296
4.99383  0   0.059136   0.077056
4.99391  0.000256   0.060672   0.079744
4.99398  0.000256   0.061568   0.076928
4.99406  0.000256   0.058624   0.072576
4.99414  0.00064   0.063744   0.071296
4.99422  0.000384   0.05952   0.064256
4.9943  0.000256   0.060288   0.072064
4.99437  0.000512   0.066176   0.080768
4.99445  0.000384   0.059392   0.077696
4.99453  0.000256   0.061184   0.072576
4.99461  0.00064   0.060672   0.076288
4.99469  0.000128   0.063232   0.072448
4.99477  0.000384   0.06208   0.069632
4.99484  0.00064   0.0608   0.075776
4.99492  0.000128   0.06464   0.07552
4.995  0.000384   0.0608   0.070272
4.99508  0.000128   0.061824   0.075904
4.99516  0.000384   0.067328   0.07104
4.99523  0.000384   0.058624   0.073088
4.99531  0   0.061184   0.072576
4.99539  0   0.064128   0.074112
4.99547  0.000128   0.061568   0.077952
4.99555  0   0.061696   0.0768
4.99563  0.000384   0.061696   0.073728
4.9957  0.000256   0.061184   0.069248
4.99578  0.000256   0.05824   0.071424
4.99586  0.000512   0.065024   0.073472
4.99594  0.000256   0.056448   0.07232
4.99602  0.000384   0.062592   0.067328
4.99609  0.000128   0.066176   0.066944
4.99617  0.000128   0.057856   0.070784
4.99625  0.000384   0.053504   0.071296
4.99633  0.000384   0.059776   0.073472
4.99641  0.000384   0.062464   0.070528
4.99648  0.000512   0.062336   0.070656
4.99656  0.000768   0.063488   0.074368
4.99664  0.000256   0.06144   0.070144
4.99672  0.000128   0.062592   0.06848
4.9968  0.000384   0.0608   0.074752
4.99688  0.000128   0.0608   0.071168
4.99695  0.000128   0.06464   0.0704
4.99703  0.00064   0.063104   0.072576
4.99711  0.000384   0.058368   0.075264
4.99719  0.000384   0.065024   0.0736
4.99727  0.000256   0.062464   0.0704
4.99734  0.00064   0.06208   0.075904
4.99742  0.000384   0.061056   0.068736
4.9975  0.000384   0.066304   0.072064
4.99758  0.000256   0.064512   0.072192
4.99766  0.000256   0.061568   0.071296
4.99773  0.000512   0.061824   0.070784
4.99781  0.000256   0.064512   0.079232
4.99789  0.000384   0.059904   0.070912
4.99797  0.000256   0.064384   0.07104
4.99805  0.000128   0.060672   0.072448
4.99812  0.000512   0.059392   0.073984
4.9982  0.000384   0.063232   0.074624
4.99828  0.000512   0.061184   0.076416
4.99836  0.000384   0.057728   0.07296
4.99844  0.000512   0.062592   0.076672
4.99852  0   0.062208   0.077312
4.99859  0.000128   0.061312   0.072192
4.99867  0   0.059264   0.075136
4.99875  0.000256   0.063616   0.067328
4.99883  0.000128   0.06592   0.070016
4.99891  0.000128   0.063616   0.07168
4.99898  0.000128   0.066048   0.070144
4.99906  0.000384   0.06208   0.06976
4.99914  0.000256   0.059264   0.070528
4.99922  0   0.063488   0.072832
4.9993  0.000384   0.064256   0.072576
4.99937  0.000384   0.056832   0.07296
4.99945  0.000128   0.063744   0.075904
4.99953  0.000256   0.0608   0.06976
4.99961  0   0.060672   0.070144
4.99969  0.000384   0.063232   0.0704
4.99977  0   0.056576   0.072704
4.99984  0.000384   0.063104   0.072064
4.99992  0.00064   0.059776   0.070272
5  0.000128   0.063104   0.072832
5.00008  0.000384   0.065152   0.070528
5.00016  0.000512   0.061184   0.069888
5.00023  0.00064   0.062336   0.0736
5.00031  0   0.064128   0.06784
5.00039  0.000128   0.061312   0.07168
5.00047  0.000128   0.065792   0.073472
5.00055  0.000384   0.066304   0.072448
5.00063  0   0.064256   0.068864
5.0007  0   0.066432   0.070656
5.00078  0.000256   0.06272   0.072448
5.00086  0.000512   0.06272   0.06848
5.00094  0.000384   0.059776   0.073216
5.00102  0.000384   0.059008   0.073856
5.00109  0.000256   0.056832   0.077056
5.00117  0.000384   0.063232   0.06976
5.00125  0.000384   0.057984   0.074112
5.00133  0   0.058496   0.06656
5.00141  0.000128   0.063104   0.072576
5.00148  0.000384   0.064   0.076544
5.00156  0.000768   0.069376   0.068608
5.00164  0   0.061568   0.07616
5.00172  0   0.06144   0.070144
5.0018  0.000384   0.068352   0.069376
5.00188  0.000256   0.060032   0.071168
5.00195  0   0.063488   0.073856
5.00203  0.000128   0.061056   0.068992
5.00211  0.000128   0.059392   0.077952
5.00219  0.000128   0.067072   0.069632
5.00227  0.000256   0.062464   0.073728
5.00234  0.000256   0.05632   0.075392
5.00242  0.000384   0.058752   0.07104
5.0025  0.00064   0.058368   0.076672
5.00258  0.000256   0.06592   0.07232
5.00266  0.000128   0.0544   0.073088
5.00273  0   0.058112   0.071936
5.00281  0.000256   0.059648   0.073728
5.00289  0   0.067712   0.073088
5.00297  0.000128   0.060416   0.071168
5.00305  0.000384   0.059264   0.073472
5.00312  0.000256   0.06208   0.073088
5.0032  0.000128   0.060928   0.075008
5.00328  0.000256   0.059648   0.070144
5.00336  0.000384   0.058752   0.075136
5.00344  0.000768   0.064256   0.073472
5.00352  0.000256   0.060032   0.073216
5.00359  0.000384   0.066816   0.067456
5.00367  0.000384   0.061952   0.07168
5.00375  0.000512   0.060288   0.074112
5.00383  0.000256   0.060032   0.072192
5.00391  0.000256   0.065536   0.069504
5.00398  0   0.061696   0.075264
5.00406  0   0.060928   0.07424
5.00414  0.000128   0.064512   0.071168
5.00422  0.000512   0.057856   0.072832
5.0043  0.000256   0.056576   0.075008
5.00438  0.000128   0.060544   0.074112
5.00445  0.000512   0.061184   0.070016
5.00453  0.000512   0.058624   0.068096
5.00461  0.000256   0.063744   0.077568
5.00469  0.000256   0.062976   0.076544
5.00477  0.000256   0.061184   0.070784
5.00484  0.000256   0.066304   0.072192
5.00492  0.000256   0.057344   0.069888
5.005  0.000256   0.060032   0.070016
5.00508  0.000512   0.064896   0.0704
5.00516  0.000256   0.059008   0.069376
5.00523  0.000256   0.064   0.083456
5.00531  0.000256   0.059648   0.069504
5.00539  0.000256   0.06144   0.075776
5.00547  0.000256   0.057216   0.068224
5.00555  0   0.061952   0.071168
5.00563  0.000384   0.05824   0.072192
5.0057  0.000256   0.063616   0.069504
5.00578  0.000384   0.062208   0.070784
5.00586  0   0.0608   0.070016
5.00594  0   0.05952   0.075264
5.00602  0   0.064   0.074112
5.00609  0.000128   0.057472   0.07488
5.00617  0.000512   0.065664   0.069248
5.00625  0   0.059904   0.074368
5.00633  0.000256   0.058112   0.06912
5.00641  0.000384   0.063872   0.06592
5.00648  0.000256   0.064384   0.073088
5.00656  0.000256   0.058624   0.07744
5.00664  0.000128   0.059264   0.07232
5.00672  0.000512   0.059648   0.073216
5.0068  0.000256   0.062336   0.068992
5.00687  0.000512   0.059264   0.076288
5.00695  0.000128   0.066176   0.07936
5.00703  0.000256   0.058496   0.075136
5.00711  0.000128   0.064512   0.077696
5.00719  0   0.054784   0.071424
5.00727  0.000512   0.064512   0.071936
5.00734  0.000256   0.055936   0.070528
5.00742  0   0.06336   0.070272
5.0075  0.000128   0.062464   0.073344
5.00758  0.000256   0.063488   0.075008
5.00766  0.000512   0.064384   0.06912
5.00773  0.000384   0.063104   0.071424
5.00781  0.000256   0.061184   0.072832
5.00789  0.000384   0.06528   0.073472
5.00797  0.000256   0.065792   0.071168
5.00805  0.000256   0.060544   0.076032
5.00812  0.000128   0.059136   0.072448
5.0082  0.000256   0.061184   0.07424
5.00828  0.000256   0.063104   0.068608
5.00836  0.000512   0.061952   0.07744
5.00844  0.000256   0.061568   0.06848
5.00852  0   0.062464   0.070144
5.00859  0   0.064128   0.069888
5.00867  0.000256   0.059264   0.0736
5.00875  0.000256   0.052864   0.073088
5.00883  0   0.063744   0.06912
5.00891  0.000256   0.059776   0.075264
5.00898  0.000384   0.06016   0.068608
5.00906  0.000384   0.0608   0.072448
5.00914  0   0.059648   0.076544
5.00922  0.00064   0.059008   0.06848
5.0093  0.000128   0.062592   0.073856
5.00938  0.000256   0.0608   0.073856
5.00945  0.000256   0.059648   0.072832
5.00953  0.000384   0.058112   0.074368
5.00961  0.000256   0.064384   0.069888
5.00969  0   0.060032   0.07168
5.00977  0.000256   0.060416   0.070528
5.00984  0.000256   0.061568   0.075008
5.00992  0.000896   0.061696   0.072192
5.01  0.000128   0.0512   0.07616
5.01008  0.000512   0.062208   0.069248
5.01016  0.000128   0.058496   0.068992
5.01023  0.000256   0.059008   0.071168
5.01031  0.000256   0.064768   0.070528
5.01039  0.000256   0.065024   0.079488
5.01047  0.000256   0.065664   0.071424
5.01055  0.000256   0.062208   0.073344
5.01063  0.000128   0.058112   0.071936
5.0107  0.000512   0.058112   0.075264
5.01078  0.00064   0.062976   0.066816
5.01086  0.000256   0.067456   0.072576
5.01094  0.000256   0.060416   0.073472
5.01102  0.000256   0.065408   0.072704
5.01109  0   0.060288   0.074368
5.01117  0.00064   0.05632   0.072064
5.01125  0.000256   0.05824   0.071808
5.01133  0.000768   0.05824   0.06976
5.01141  0.000384   0.059136   0.073344
5.01148  0.000384   0.06336   0.068864
5.01156  0.000256   0.060032   0.072832
5.01164  0.000384   0.060928   0.072832
5.01172  0.000512   0.062848   0.070656
5.0118  0   0.063616   0.069888
5.01187  0.000384   0.062848   0.069504
5.01195  0.000384   0.061312   0.070144
5.01203  0.000128   0.058496   0.073984
5.01211  0.000256   0.0608   0.072832
5.01219  0.000128   0.059264   0.071552
5.01227  0   0.05504   0.073344
5.01234  0.000128   0.061696   0.072192
5.01242  0   0.061312   0.072192
5.0125  0.000128   0.063232   0.071424
5.01258  0.000256   0.05824   0.06912
5.01266  0.00064   0.05632   0.073984
5.01273  0.000128   0.057728   0.080384
5.01281  0.000512   0.061056   0.07232
5.01289  0.000256   0.060544   0.070912
5.01297  0.000384   0.059136   0.07104
5.01305  0.000128   0.060672   0.069504
5.01313  0.000384   0.05504   0.071552
5.0132  0.000384   0.062848   0.070272
5.01328  0.000512   0.060544   0.07168
5.01336  0.000256   0.066816   0.070144
5.01344  0.000256   0.057984   0.073088
5.01352  0.000128   0.064768   0.06848
5.01359  0.000256   0.061696   0.069888
5.01367  0.000384   0.061184   0.068608
5.01375  0.000384   0.055296   0.072448
5.01383  0   0.059904   0.0736
5.01391  0.000384   0.061568   0.070784
5.01398  0.000128   0.060544   0.069376
5.01406  0.000384   0.060032   0.070656
5.01414  0.000128   0.065408   0.076416
5.01422  0.000512   0.060288   0.07616
5.0143  0.000256   0.065152   0.07488
5.01438  0.000384   0.059264   0.072192
5.01445  0   0.062336   0.073344
5.01453  0.000256   0.068864   0.075904
5.01461  0.000128   0.066944   0.072192
5.01469  0.000384   0.061952   0.0704
5.01477  0.000128   0.06336   0.071168
5.01484  0   0.059264   0.067072
5.01492  0.000384   0.059776   0.070656
5.015  0   0.06336   0.071296
5.01508  0.000128   0.060672   0.070144
5.01516  0.000512   0.059776   0.06848
5.01523  0.000128   0.062464   0.075392
5.01531  0.000256   0.05696   0.072192
5.01539  0.000256   0.062848   0.073344
5.01547  0.000384   0.05888   0.072832
5.01555  0.000128   0.060416   0.066304
5.01562  0.000512   0.06592   0.07168
5.0157  0.000128   0.060032   0.070656
5.01578  0.00064   0.061824   0.067968
5.01586  0.000128   0.063488   0.066944
5.01594  0.000512   0.059904   0.076032
5.01602  0   0.060544   0.070784
5.01609  0.000128   0.060416   0.075648
5.01617  0.000384   0.060928   0.07168
5.01625  0   0.056448   0.07104
5.01633  0.000512   0.06464   0.073088
5.01641  0.000384   0.058368   0.070144
5.01648  0.000256   0.061312   0.067968
5.01656  0.000512   0.065024   0.072832
5.01664  0.000256   0.0576   0.075136
5.01672  0   0.05568   0.070144
5.0168  0.000384   0.060928   0.068736
5.01687  0.000256   0.06016   0.073216
5.01695  0.000384   0.0608   0.072448
5.01703  0.000128   0.059776   0.066816
5.01711  0.000768   0.063488   0.07168
5.01719  0.000128   0.059904   0.066816
5.01727  0.000256   0.065024   0.065536
5.01734  0   0.05504   0.070784
5.01742  0   0.060672   0.06784
5.0175  0.000896   0.059776   0.07424
5.01758  0.000256   0.064256   0.075392
5.01766  0.000128   0.06272   0.073216
5.01773  0.000256   0.061184   0.073472
5.01781  0.00064   0.056192   0.073856
5.01789  0.00064   0.060544   0.073472
5.01797  0.000128   0.063104   0.076672
5.01805  0.000384   0.059904   0.071552
5.01813  0.000512   0.063872   0.069248
5.0182  0   0.06336   0.07232
5.01828  0.000128   0.065408   0.073344
5.01836  0.000512   0.059904   0.072576
5.01844  0.000256   0.059904   0.073216
5.01852  0.000512   0.067712   0.067968
5.01859  0.000256   0.05888   0.070656
5.01867  0   0.065152   0.071936
5.01875  0.000384   0.060288   0.072704
5.01883  0.000128   0.064384   0.073088
5.01891  0   0.061824   0.082048
5.01898  0.000128   0.058368   0.076928
5.01906  0.000128   0.061568   0.068864
5.01914  0.000384   0.064256   0.072704
5.01922  0.000128   0.061184   0.070912
5.0193  0.000256   0.060288   0.07488
5.01938  0.000384   0.0576   0.077056
5.01945  0.000256   0.057216   0.069248
5.01953  0   0.059264   0.070272
5.01961  0.000128   0.059776   0.071552
5.01969  0.000128   0.060416   0.072832
5.01977  0.000128   0.061568   0.068608
5.01984  0   0.063232   0.070016
5.01992  0.000128   0.06208   0.07808
5.02  0.000256   0.05952   0.072192
5.02008  0.000128   0.060288   0.06848
5.02016  0.000128   0.061056   0.068992
5.02023  0.000128   0.059008   0.070656
5.02031  0.00064   0.062208   0.076672
5.02039  0.000256   0.059904   0.076544
5.02047  0.000256   0.060544   0.07232
5.02055  0.000512   0.06208   0.07552
5.02062  0.000256   0.056832   0.07424
5.0207  0.000256   0.065152   0.074368
5.02078  0.000384   0.06272   0.063488
5.02086  0   0.060672   0.077568
5.02094  0.000128   0.057216   0.071936
5.02102  0.000128   0.061824   0.072704
5.02109  0   0.065664   0.068736
5.02117  0.000256   0.065664   0.074752
5.02125  0.000128   0.056832   0.07552
5.02133  0.000256   0.058752   0.075904
5.02141  0.000256   0.060288   0.068992
5.02148  0.000128   0.060544   0.06848
5.02156  0.000128   0.063872   0.077184
5.02164  0.000256   0.058624   0.077696
5.02172  0   0.055936   0.068352
5.0218  0.000128   0.058496   0.074368
5.02188  0.000256   0.06016   0.073856
5.02195  0   0.0608   0.073344
5.02203  0.000256   0.06016   0.07232
5.02211  0.000256   0.066688   0.076672
5.02219  0.000256   0.065024   0.07168
5.02227  0.000256   0.05888   0.075264
5.02234  0.000256   0.0608   0.0736
5.02242  0.000128   0.059392   0.073344
5.0225  0   0.05824   0.067968
5.02258  0.000256   0.060544   0.071296
5.02266  0.000512   0.060544   0.073088
5.02273  0   0.061184   0.071424
5.02281  0.000128   0.062592   0.073472
5.02289  0.000256   0.061696   0.075904
5.02297  0.00064   0.064256   0.078208
5.02305  0.000128   0.063616   0.075904
5.02313  0.000256   0.060672   0.075008
5.0232  0.000256   0.05696   0.06848
5.02328  0.000256   0.05504   0.071936
5.02336  0.000128   0.059264   0.07168
5.02344  0.000128   0.06016   0.068608
5.02352  0.000384   0.06272   0.067712
5.02359  0.000512   0.0608   0.06848
5.02367  0.00064   0.062976   0.0704
5.02375  0.000256   0.061312   0.071936
5.02383  0.000128   0.060928   0.073728
5.02391  0.000256   0.06144   0.070912
5.02398  0.000512   0.057984   0.071168
5.02406  0   0.061312   0.070272
5.02414  0.000384   0.064128   0.068224
5.02422  0.000256   0.062464   0.07936
5.0243  0.000256   0.061312   0.072704
5.02438  0   0.05824   0.071936
5.02445  0.000128   0.05632   0.071168
5.02453  0.000128   0.06464   0.074368
5.02461  0.000128   0.066176   0.06656
5.02469  0.000384   0.061824   0.07552
5.02477  0.000128   0.057216   0.072064
5.02484  0.000128   0.061568   0.073728
5.02492  0.000128   0.061312   0.074368
5.025  0.000256   0.062208   0.070656
5.02508  0.000128   0.063616   0.072832
5.02516  0   0.05632   0.07296
5.02523  0.000384   0.061056   0.07232
5.02531  0   0.056832   0.069632
5.02539  0.000256   0.06208   0.06976
5.02547  0   0.053632   0.074368
5.02555  0   0.063104   0.071808
5.02562  0.000384   0.065664   0.072064
5.0257  0.00064   0.060032   0.06976
5.02578  0.000128   0.061056   0.0704
5.02586  0.000384   0.059904   0.076032
5.02594  0.000256   0.064512   0.077824
5.02602  0   0.064384   0.072192
5.02609  0.000256   0.063488   0.068736
5.02617  0.000256   0.059904   0.068992
5.02625  0.000256   0.060544   0.076928
5.02633  0.000128   0.060928   0.073088
5.02641  0.000256   0.060544   0.072192
5.02648  0.000128   0.06016   0.071168
5.02656  0.000128   0.05824   0.068736
5.02664  0.00064   0.064256   0.06848
5.02672  0.000256   0.05824   0.069632
5.0268  0   0.058496   0.07936
5.02688  0.000256   0.05824   0.072704
5.02695  0.000256   0.06272   0.075136
5.02703  0   0.06144   0.070912
5.02711  0.000384   0.057856   0.070528
5.02719  0.000128   0.059136   0.06656
5.02727  0.000128   0.068864   0.069376
5.02734  0.000384   0.060928   0.075008
5.02742  0.000256   0.060032   0.073984
5.0275  0.000512   0.05888   0.069504
5.02758  0.000256   0.059648   0.07424
5.02766  0.000384   0.064256   0.071552
5.02773  0.000512   0.061568   0.075264
5.02781  0.000384   0.06144   0.068992
5.02789  0.000128   0.060672   0.070784
5.02797  0   0.059392   0.070912
5.02805  0.000128   0.05888   0.072192
5.02813  0.000512   0.064256   0.068992
5.0282  0.000512   0.059648   0.069888
5.02828  0.000384   0.064128   0.06848
5.02836  0.000128   0.058112   0.071808
5.02844  0   0.058752   0.0736
5.02852  0.000256   0.059648   0.071168
5.02859  0.00064   0.059776   0.074368
5.02867  0.000128   0.0608   0.0736
5.02875  0.000128   0.059776   0.070656
5.02883  0.000256   0.063104   0.073728
5.02891  0   0.064   0.073472
5.02898  0.000256   0.059648   0.070912
5.02906  0.000384   0.060288   0.07424
5.02914  0.000384   0.057728   0.070528
5.02922  0.000512   0.059136   0.073216
5.0293  0.000256   0.06208   0.071552
5.02937  0.000128   0.060928   0.073216
5.02945  0.000128   0.059776   0.070784
5.02953  0.000384   0.060416   0.068352
5.02961  0   0.06144   0.07744
5.02969  0   0.06016   0.070272
5.02977  0.000128   0.061952   0.076672
5.02984  0.000384   0.064512   0.072448
5.02992  0.000384   0.060416   0.071168
5.03  0   0.063872   0.067072
5.03008  0.000512   0.054528   0.073856
5.03016  0.000512   0.063872   0.06976
5.03023  0   0.06592   0.07424
5.03031  0.000384   0.061824   0.070784
5.03039  0.000128   0.062464   0.07232
5.03047  0.000128   0.0608   0.071936
5.03055  0.000128   0.066048   0.07552
5.03062  0.000384   0.059392   0.069632
5.0307  0.000256   0.061824   0.071552
5.03078  0.000384   0.056576   0.070272
5.03086  0.000512   0.060928   0.071424
5.03094  0.000128   0.065664   0.0736
5.03102  0.000384   0.061824   0.074496
5.03109  0.00064   0.065408   0.072448
5.03117  0.000256   0.060672   0.073344
5.03125  0.000128   0.058752   0.06784
5.03133  0.000256   0.065152   0.070144
5.03141  0   0.060544   0.072832
5.03148  0.000256   0.054784   0.073088
5.03156  0.000128   0.063488   0.06976
5.03164  0.000256   0.064256   0.073472
5.03172  0.000128   0.063744   0.073216
5.0318  0.000256   0.060544   0.06976
5.03188  0.000128   0.064128   0.072704
5.03195  0   0.06464   0.064768
5.03203  0.000128   0.0608   0.075008
5.03211  0.000256   0.058624   0.06656
5.03219  0.000256   0.056704   0.071808
5.03227  0.000384   0.058624   0.072064
5.03234  0.000128   0.06208   0.06976
5.03242  0.000256   0.05888   0.075648
5.0325  0.000128   0.062976   0.068864
5.03258  0.000384   0.064   0.073984
5.03266  0.000384   0.058752   0.069504
5.03273  0.000128   0.060288   0.070528
5.03281  0.000128   0.06656   0.070912
5.03289  0.000128   0.057856   0.069888
5.03297  0.000512   0.061824   0.07552
5.03305  0.000256   0.0608   0.063744
5.03313  0.000384   0.057728   0.072704
5.0332  0.000256   0.062848   0.071936
5.03328  0.000384   0.059776   0.074496
5.03336  0.000128   0.05696   0.071424
5.03344  0.000128   0.059392   0.070144
5.03352  0.000384   0.066816   0.07552
5.03359  0.000128   0.06144   0.070272
5.03367  0.000256   0.064   0.073216
5.03375  0.000128   0.062848   0.068608
5.03383  0.000256   0.061952   0.073344
5.03391  0.000256   0.057344   0.07104
5.03398  0.000512   0.061952   0.073088
5.03406  0.000128   0.060288   0.068608
5.03414  0.000384   0.056448   0.073984
5.03422  0.000256   0.064128   0.068736
5.0343  0.000512   0.060672   0.073856
5.03437  0.000256   0.064128   0.07488
5.03445  0.000128   0.060416   0.070016
5.03453  0.000384   0.06656   0.075776
5.03461  0.000256   0.05824   0.073216
5.03469  0.000256   0.061696   0.0704
5.03477  0.000128   0.061824   0.070144
5.03484  0.000512   0.064384   0.070016
5.03492  0   0.061952   0.070784
5.035  0.000256   0.063104   0.072704
5.03508  0.000128   0.059136   0.07552
5.03516  0.000128   0.060288   0.071424
5.03523  0.000256   0.056576   0.069248
5.03531  0.000384   0.060032   0.072064
5.03539  0.000256   0.065536   0.072064
5.03547  0.000256   0.058368   0.068224
5.03555  0.000256   0.062464   0.073856
5.03563  0.000512   0.06272   0.076032
5.0357  0.000512   0.06336   0.06848
5.03578  0.000128   0.061696   0.073344
5.03586  0   0.063232   0.068224
5.03594  0.000128   0.060928   0.070016
5.03602  0.000256   0.058624   0.07552
5.03609  0.000256   0.05824   0.072576
5.03617  0.00064   0.061824   0.075008
5.03625  0.00064   0.06208   0.06976
5.03633  0.000256   0.058496   0.067072
5.03641  0   0.061184   0.07232
5.03648  0.000384   0.063872   0.07104
5.03656  0.000128   0.067328   0.074496
5.03664  0.000256   0.066816   0.071168
5.03672  0.000256   0.064896   0.067712
5.0368  0.000128   0.06528   0.071424
5.03688  0.000256   0.05888   0.068096
5.03695  0.000128   0.059136   0.069888
5.03703  0.000256   0.057344   0.071936
5.03711  0   0.060032   0.063488
5.03719  0.000384   0.061056   0.075008
5.03727  0.000384   0.064768   0.070656
5.03734  0.000256   0.05952   0.070528
5.03742  0.000128   0.057856   0.072704
5.0375  0.000128   0.059264   0.07168
5.03758  0.000128   0.057856   0.068864
5.03766  0.000128   0.060544   0.081152
5.03773  0   0.058624   0.074496
5.03781  0   0.062336   0.071808
5.03789  0.000256   0.06528   0.072704
5.03797  0.000256   0.056704   0.068096
5.03805  0   0.058112   0.066688
5.03812  0.000128   0.063488   0.072576
5.0382  0.000256   0.064128   0.0736
5.03828  0.000128   0.05824   0.068224
5.03836  0.000384   0.064256   0.07168
5.03844  0.000256   0.062464   0.073216
5.03852  0.000384   0.058368   0.071168
5.03859  0.000128   0.058752   0.073472
5.03867  0.00064   0.059776   0.070144
5.03875  0.000128   0.06336   0.06464
5.03883  0.000256   0.060032   0.07104
5.03891  0.000512   0.057088   0.07104
5.03898  0.000512   0.067328   0.077184
5.03906  0.000128   0.059904   0.075776
5.03914  0.000384   0.063872   0.065664
5.03922  0.000384   0.060672   0.070656
5.0393  0.000256   0.062336   0.07232
5.03937  0.000512   0.060544   0.070912
5.03945  0.000128   0.06464   0.067072
5.03953  0.000128   0.06144   0.0672
5.03961  0.000384   0.065024   0.06976
5.03969  0.000256   0.064768   0.06976
5.03977  0.000512   0.059776   0.076672
5.03984  0.000128   0.058624   0.068608
5.03992  0   0.061824   0.073472
5.04  0.000256   0.05952   0.075136
5.04008  0.000256   0.065792   0.073344
5.04016  0.000128   0.061056   0.0704
5.04023  0.000128   0.060544   0.071808
5.04031  0.000384   0.061312   0.073088
5.04039  0.000128   0.062208   0.073472
5.04047  0   0.059264   0.07744
5.04055  0.000384   0.06528   0.072192
5.04063  0.000256   0.06208   0.0704
5.0407  0.000512   0.062592   0.073088
5.04078  0.000384   0.060544   0.079104
5.04086  0.000256   0.063488   0.073728
5.04094  0   0.060416   0.069504
5.04102  0   0.060416   0.070144
5.04109  0.000256   0.060672   0.07168
5.04117  0.000128   0.063232   0.07488
5.04125  0.000256   0.059136   0.072064
5.04133  0.000256   0.061056   0.068352
5.04141  0.00064   0.060416   0.065664
5.04148  0.000512   0.05568   0.070016
5.04156  0.000384   0.061184   0.073088
5.04164  0   0.060544   0.071808
5.04172  0.000256   0.062464   0.075776
5.0418  0.000384   0.062464   0.0736
5.04188  0.000384   0.065664   0.071424
5.04195  0.000512   0.061824   0.074752
5.04203  0.000128   0.06016   0.068992
5.04211  0.000256   0.062464   0.0704
5.04219  0.000128   0.063104   0.073088
5.04227  0.000256   0.063488   0.068608
5.04234  0.000128   0.060672   0.067584
5.04242  0.000256   0.060416   0.070144
5.0425  0.000384   0.06208   0.075648
5.04258  0.000256   0.063232   0.066048
5.04266  0.000384   0.057472   0.068224
5.04273  0.000384   0.062208   0.067968
5.04281  0.000256   0.062592   0.067584
5.04289  0.000128   0.059648   0.07232
5.04297  0.000256   0.06016   0.0672
5.04305  0.000384   0.06336   0.06976
5.04312  0.000512   0.05696   0.06784
5.0432  0.000512   0.059648   0.070912
5.04328  0.000256   0.059264   0.06784
5.04336  0.000128   0.06336   0.0704
5.04344  0.000128   0.061696   0.075136
5.04352  0.000384   0.060928   0.076544
5.04359  0.000128   0.06528   0.071936
5.04367  0.000256   0.05824   0.073472
5.04375  0.000256   0.06272   0.073984
5.04383  0.000256   0.057472   0.074752
5.04391  0.000256   0.059904   0.072064
5.04398  0.000384   0.056448   0.071424
5.04406  0.000384   0.061824   0.071808
5.04414  0   0.059776   0.075008
5.04422  0.000384   0.06208   0.072576
5.0443  0.000384   0.065792   0.071552
5.04438  0   0.061824   0.071808
5.04445  0.000128   0.063616   0.071936
5.04453  0.000128   0.05312   0.075904
5.04461  0.000384   0.059008   0.075392
5.04469  0.000384   0.063488   0.073216
5.04477  0.000256   0.063232   0.06976
5.04484  0.000128   0.060288   0.073728
5.04492  0   0.057472   0.07168
5.045  0   0.060544   0.077312
5.04508  0.000256   0.064   0.066688
5.04516  0.000384   0.058112   0.072832
5.04523  0.000256   0.058112   0.068352
5.04531  0.000256   0.058368   0.069888
5.04539  0.000128   0.068352   0.079488
5.04547  0.000384   0.062976   0.070144
5.04555  0.000128   0.062208   0.069504
5.04563  0.000128   0.061312   0.074624
5.0457  0.000128   0.055936   0.073344
5.04578  0.000384   0.059392   0.072576
5.04586  0.000256   0.058624   0.0736
5.04594  0   0.062592   0.068096
5.04602  0.000256   0.05568   0.073984
5.04609  0.000384   0.063872   0.069248
5.04617  0.000128   0.063616   0.075264
5.04625  0.000128   0.059904   0.070272
5.04633  0.000256   0.05888   0.072832
5.04641  0.000768   0.056832   0.066816
5.04648  0.000512   0.060416   0.072192
5.04656  0.000256   0.055808   0.070912
5.04664  0   0.059136   0.067328
5.04672  0.000256   0.057344   0.07232
5.0468  0   0.060032   0.074368
5.04688  0   0.060672   0.07104
5.04695  0.000128   0.06016   0.074752
5.04703  0.000384   0.064256   0.069504
5.04711  0.000128   0.0608   0.066176
5.04719  0   0.061312   0.070784
5.04727  0.000128   0.06272   0.071936
5.04734  0.000128   0.061696   0.067456
5.04742  0.000256   0.060032   0.067328
5.0475  0.000128   0.057984   0.074112
5.04758  0.000256   0.05952   0.068864
5.04766  0.000384   0.0576   0.072064
5.04773  0.000512   0.058496   0.071168
5.04781  0.000128   0.06464   0.067968
5.04789  0.000128   0.060032   0.074624
5.04797  0.000512   0.061952   0.06912
5.04805  0.000512   0.058752   0.0704
5.04812  0.000384   0.066688   0.068736
5.0482  0.000384   0.060544   0.075136
5.04828  0.000512   0.060672   0.067456
5.04836  0.000512   0.06272   0.06976
5.04844  0.000256   0.062464   0.07168
5.04852  0.000128   0.054528   0.07232
5.04859  0   0.061696   0.070912
5.04867  0.000128   0.06272   0.068352
5.04875  0.000256   0.058368   0.071552
5.04883  0.000384   0.063744   0.075264
5.04891  0.000128   0.06144   0.066688
5.04898  0.000256   0.060416   0.071296
5.04906  0.000384   0.05888   0.06528
5.04914  0.000512   0.058752   0.072704
5.04922  0   0.0576   0.069248
5.0493  0.000128   0.063872   0.068992
5.04938  0   0.056576   0.073216
5.04945  0.000128   0.066176   0.07168
5.04953  0.000384   0.063744   0.071296
5.04961  0   0.0672   0.067456
5.04969  0.000256   0.064768   0.073088
5.04977  0.000128   0.062848   0.073216
5.04984  0.000128   0.057856   0.072576
5.04992  0.000384   0.057088   0.07232
5.05  0.000384   0.06272   0.06784
5.05008  0.000768   0.063232   0.068864
5.05016  0.000128   0.0608   0.068224
5.05023  0.000128   0.062336   0.067072
5.05031  0.000384   0.05952   0.076416
5.05039  0.000128   0.062592   0.073984
5.05047  0.000512   0.057344   0.068736
5.05055  0   0.05568   0.068608
5.05063  0.000128   0.056064   0.069632
5.0507  0.000256   0.06016   0.07488
5.05078  0.000768   0.063104   0.075136
5.05086  0.000256   0.062976   0.073344
5.05094  0.000384   0.065408   0.073344
5.05102  0.000256   0.064512   0.072832
5.05109  0.000384   0.066304   0.072832
5.05117  0.000512   0.065792   0.068608
5.05125  0.00064   0.060928   0.070784
5.05133  0.000512   0.06208   0.074112
5.05141  0.000128   0.06016   0.072448
5.05148  0.000256   0.05632   0.071168
5.05156  0.000512   0.057088   0.076288
5.05164  0   0.058624   0.072704
5.05172  0.000128   0.06208   0.068608
5.0518  0.000384   0.064768   0.0704
5.05187  0.000256   0.06208   0.07168
5.05195  0   0.062848   0.07424
5.05203  0.000768   0.060288   0.073728
5.05211  0.000256   0.063744   0.075008
5.05219  0.000384   0.05824   0.07616
5.05227  0.000256   0.056576   0.073088
5.05234  0.000128   0.061696   0.077696
5.05242  0.000384   0.057344   0.066432
5.0525  0.000512   0.061184   0.074368
5.05258  0.000128   0.065024   0.074496
5.05266  0.000256   0.056192   0.071552
5.05273  0.000128   0.057088   0.070016
5.05281  0.000384   0.06016   0.064768
5.05289  0.000256   0.061824   0.070272
5.05297  0.000128   0.060416   0.07296
5.05305  0.000256   0.063232   0.06528
5.05313  0.000384   0.062208   0.068224
5.0532  0.000256   0.059776   0.070528
5.05328  0.000512   0.060928   0.072448
5.05336  0.000256   0.061312   0.071936
5.05344  0   0.058496   0.069888
5.05352  0   0.064384   0.070016
5.05359  0.000128   0.057216   0.06848
5.05367  0.00064   0.062592   0.0704
5.05375  0.000128   0.058752   0.071168
5.05383  0.000128   0.056448   0.07616
5.05391  0.000128   0.060288   0.068864
5.05398  0.000128   0.062336   0.064896
5.05406  0.000256   0.057472   0.06464
5.05414  0.000384   0.064128   0.075904
5.05422  0.000128   0.059648   0.069504
5.0543  0.000384   0.063232   0.066432
5.05438  0.000128   0.0608   0.072576
5.05445  0.000256   0.0576   0.075136
5.05453  0.000256   0.067072   0.072576
5.05461  0.000128   0.059648   0.066816
5.05469  0.000512   0.05824   0.063232
5.05477  0.000128   0.0576   0.071936
5.05484  0.000256   0.059904   0.065152
5.05492  0.000256   0.065408   0.067328
5.055  0.000128   0.064128   0.0704
5.05508  0.000384   0.06272   0.06976
5.05516  0.000128   0.060544   0.062208
5.05523  0.000384   0.05504   0.072576
5.05531  0   0.059776   0.070912
5.05539  0   0.062592   0.072704
5.05547  0.000384   0.060672   0.071168
5.05555  0.000128   0.057856   0.06976
5.05563  0.000384   0.059904   0.068352
5.0557  0.000384   0.063872   0.073984
5.05578  0.00064   0.062208   0.071168
5.05586  0.000128   0.060544   0.071808
5.05594  0.000256   0.05632   0.068736
5.05602  0.000128   0.062848   0.073216
5.05609  0   0.059648   0.066048
5.05617  0.000384   0.061568   0.077056
5.05625  0.000256   0.062208   0.075904
5.05633  0.000128   0.063744   0.07552
5.05641  0.000256   0.06208   0.072448
5.05648  0.000384   0.058368   0.068096
5.05656  0.000256   0.055936   0.074112
5.05664  0.000256   0.057344   0.071936
5.05672  0.000256   0.063488   0.073216
5.0568  0   0.06528   0.066176
5.05687  0.000256   0.061824   0.070784
5.05695  0   0.059008   0.070784
5.05703  0.000256   0.05824   0.071552
5.05711  0.000256   0.058624   0.07168
5.05719  0.000256   0.05952   0.072832
5.05727  0.000256   0.0576   0.067072
5.05734  0.000128   0.061056   0.072448
5.05742  0.000128   0.05632   0.07296
5.0575  0.000256   0.060288   0.070656
5.05758  0.000384   0.059904   0.066048
5.05766  0.000384   0.057344   0.07168
5.05773  0.000256   0.062592   0.068864
5.05781  0.000384   0.058496   0.072064
5.05789  0.000768   0.059776   0.073472
5.05797  0.000128   0.059136   0.072192
5.05805  0   0.061056   0.069376
5.05813  0.000256   0.065536   0.070272
5.0582  0.000128   0.056064   0.068736
5.05828  0.000384   0.064896   0.067456
5.05836  0   0.0608   0.071424
5.05844  0.000384   0.063616   0.069632
5.05852  0.000512   0.058752   0.067968
5.05859  0.000384   0.05632   0.069888
5.05867  0.000128   0.062464   0.075648
5.05875  0.000384   0.057344   0.068608
5.05883  0.000384   0.060672   0.066432
5.05891  0   0.064896   0.074496
5.05898  0.000384   0.060032   0.072448
5.05906  0.000128   0.0608   0.07488
5.05914  0.000256   0.064256   0.069248
5.05922  0.000256   0.0576   0.067968
5.0593  0.000384   0.06208   0.069376
5.05938  0.000256   0.062336   0.068992
5.05945  0   0.059392   0.07232
5.05953  0.000384   0.064512   0.0672
5.05961  0   0.059136   0.064128
5.05969  0.000256   0.059776   0.069376
5.05977  0.000128   0.056832   0.069888
5.05984  0.000128   0.058624   0.067072
5.05992  0.000128   0.0608   0.0704
5.06  0.000512   0.062336   0.072064
5.06008  0   0.059904   0.06784
5.06016  0.000768   0.062848   0.0704
5.06023  0.000256   0.0608   0.075264
5.06031  0.000384   0.055808   0.072448
5.06039  0.000256   0.059136   0.073984
5.06047  0   0.059776   0.070656
5.06055  0.000512   0.057856   0.0672
5.06062  0.000384   0.060672   0.07488
5.0607  0.000512   0.058752   0.074496
5.06078  0.000256   0.05824   0.07488
5.06086  0.000128   0.062592   0.074496
5.06094  0.000128   0.062208   0.074752
5.06102  0   0.063104   0.070656
5.06109  0.000256   0.063744   0.073088
5.06117  0.000128   0.06016   0.073344
5.06125  0.000384   0.063104   0.07488
5.06133  0.000128   0.059136   0.075136
5.06141  0.000128   0.060032   0.07232
5.06148  0.000384   0.05568   0.071296
5.06156  0.000384   0.058752   0.070016
5.06164  0   0.057856   0.064128
5.06172  0.000128   0.059776   0.073984
5.0618  0.000256   0.056192   0.067712
5.06187  0.000256   0.057472   0.068224
5.06195  0.000384   0.057088   0.071552
5.06203  0   0.06208   0.073216
5.06211  0.000128   0.065152   0.0672
5.06219  0.000128   0.058752   0.073984
5.06227  0   0.061696   0.068736
5.06234  0.000128   0.05696   0.074624
5.06242  0.000128   0.06144   0.072576
5.0625  0.000256   0.062848   0.0672
5.06258  0.000256   0.056448   0.0704
5.06266  0   0.06656   0.072064
5.06273  0.000256   0.0608   0.071808
5.06281  0.000256   0.062976   0.070528
5.06289  0.000256   0.05888   0.066304
5.06297  0.000128   0.058496   0.073216
5.06305  0.000128   0.059776   0.07936
5.06313  0.00064   0.058496   0.069888
5.0632  0.000256   0.059264   0.06848
5.06328  0.000128   0.057216   0.070656
5.06336  0.000128   0.055424   0.072448
5.06344  0   0.057856   0.069888
5.06352  0   0.057728   0.072064
5.06359  0   0.060928   0.070144
5.06367  0.000256   0.066048   0.072832
5.06375  0.000384   0.059264   0.072064
5.06383  0.000384   0.06016   0.071552
5.06391  0.000384   0.059392   0.07104
5.06398  0.000128   0.063104   0.075392
5.06406  0.000256   0.059136   0.073216
5.06414  0.000256   0.058496   0.072576
5.06422  0.000384   0.061952   0.074624
5.0643  0.000384   0.061568   0.073472
5.06438  0.000384   0.058496   0.071424
5.06445  0.000256   0.058496   0.07296
5.06453  0.000384   0.057984   0.070144
5.06461  0.000256   0.060928   0.075392
5.06469  0.000512   0.058368   0.068864
5.06477  0.000256   0.059392   0.067968
5.06484  0.000128   0.064256   0.073984
5.06492  0.000256   0.0608   0.067712
5.065  0.000128   0.05632   0.06784
5.06508  0.000128   0.060416   0.074368
5.06516  0   0.061696   0.068608
5.06523  0.000128   0.060928   0.069888
5.06531  0.000384   0.05824   0.0736
5.06539  0.000384   0.060288   0.071296
5.06547  0.000256   0.061312   0.067456
5.06555  0   0.06208   0.070784
5.06562  0.000128   0.054272   0.071936
5.0657  0   0.057856   0.072064
5.06578  0.000384   0.057088   0.071552
5.06586  0.000128   0.064384   0.070784
5.06594  0   0.061696   0.070016
5.06602  0   0.058624   0.063872
5.06609  0.000128   0.057344   0.07168
5.06617  0.000512   0.067328   0.074752
5.06625  0   0.05888   0.069632
5.06633  0.000128   0.05312   0.065152
5.06641  0   0.05952   0.071168
5.06648  0.000256   0.064768   0.073472
5.06656  0.000384   0.056448   0.071296
5.06664  0.000256   0.062976   0.070528
5.06672  0.00064   0.060544   0.0768
5.0668  0.000256   0.057344   0.065536
5.06688  0.00064   0.0608   0.0704
5.06695  0.000256   0.06016   0.068992
5.06703  0.000256   0.06208   0.073728
5.06711  0.000256   0.058368   0.068736
5.06719  0.000256   0.061824   0.067328
5.06727  0.000768   0.058752   0.068224
5.06734  0.000256   0.056192   0.073088
5.06742  0.000384   0.05312   0.07296
5.0675  0.000256   0.063616   0.070656
5.06758  0.000128   0.054656   0.069248
5.06766  0.000384   0.057856   0.07104
5.06773  0.000384   0.06016   0.065792
5.06781  0.000256   0.061568   0.069632
5.06789  0.000512   0.058112   0.068608
5.06797  0   0.062592   0.072832
5.06805  0.000128   0.063744   0.06784
5.06813  0.000256   0.061312   0.068992
5.0682  0.000256   0.06144   0.06912
5.06828  0.000128   0.063744   0.066688
5.06836  0   0.058752   0.069632
5.06844  0.000384   0.06208   0.071296
5.06852  0.000256   0.06336   0.07552
5.06859  0.000256   0.051584   0.069248
5.06867  0.000256   0.059392   0.065536
5.06875  0.000384   0.067712   0.074752
5.06883  0.000128   0.058496   0.077056
5.06891  0.000256   0.065408   0.07296
5.06898  0.000128   0.061568   0.065792
5.06906  0.000128   0.062336   0.06848
5.06914  0.000256   0.064   0.06784
5.06922  0.000128   0.055936   0.079872
5.0693  0.000128   0.061312   0.06848
5.06937  0.000384   0.055552   0.067584
5.06945  0   0.062336   0.073088
5.06953  0.000384   0.056704   0.07168
5.06961  0.000128   0.052736   0.071168
5.06969  0.000384   0.067968   0.070528
5.06977  0.000512   0.064128   0.06656
5.06984  0.000256   0.058624   0.070784
5.06992  0.000128   0.060544   0.071296
5.07  0.000256   0.054656   0.071424
5.07008  0.000384   0.05952   0.074496
5.07016  0.000384   0.058496   0.074496
5.07023  0.000128   0.062208   0.064128
5.07031  0.000384   0.057472   0.077056
5.07039  0.000384   0.06464   0.07296
5.07047  0.000384   0.060928   0.07424
5.07055  0   0.057984   0.067968
5.07062  0   0.053376   0.073856
5.0707  0.000128   0.06144   0.068864
5.07078  0.000256   0.059904   0.067968
5.07086  0.000256   0.062592   0.067712
5.07094  0.000768   0.060544   0.07552
5.07102  0.000256   0.057856   0.070912
5.07109  0   0.062848   0.073344
5.07117  0.000384   0.057856   0.072448
5.07125  0   0.061184   0.067584
5.07133  0.000384   0.059136   0.06784
5.07141  0   0.059392   0.069248
5.07148  0.000128   0.057856   0.076032
5.07156  0   0.0608   0.070272
5.07164  0.000256   0.062976   0.0704
5.07172  0   0.064256   0.06784
5.0718  0.000256   0.06016   0.06976
5.07188  0.000256   0.060544   0.070912
5.07195  0.000128   0.06208   0.075008
5.07203  0.000384   0.054656   0.070272
5.07211  0.000512   0.059264   0.06912
5.07219  0.000384   0.064512   0.071168
5.07227  0.00064   0.062848   0.06912
5.07234  0.000256   0.062336   0.07104
5.07242  0.000384   0.059904   0.068608
5.0725  0.000512   0.060928   0.073088
5.07258  0   0.056704   0.071296
5.07266  0   0.061568   0.071424
5.07273  0.000128   0.060544   0.070656
5.07281  0.000128   0.058624   0.072064
5.07289  0   0.060288   0.072064
5.07297  0.000128   0.058752   0.07104
5.07305  0.000128   0.054272   0.071808
5.07313  0.000128   0.061184   0.070912
5.0732  0   0.059776   0.070784
5.07328  0   0.0576   0.072064
5.07336  0   0.06144   0.073344
5.07344  0.000384   0.060544   0.067968
5.07352  0.000128   0.059136   0.069248
5.07359  0.000256   0.061696   0.071168
5.07367  0.000384   0.059648   0.070784
5.07375  0.000512   0.059264   0.06848
5.07383  0.000384   0.064896   0.071296
5.07391  0.000384   0.057088   0.07424
5.07398  0.000128   0.066816   0.06976
5.07406  0.000384   0.061568   0.073728
5.07414  0.000384   0.0576   0.070144
5.07422  0.000256   0.057088   0.073088
5.0743  0   0.06208   0.06784
5.07437  0.000128   0.055424   0.073088
5.07445  0.000384   0.058368   0.070656
5.07453  0   0.061568   0.066048
5.07461  0.000128   0.06016   0.067072
5.07469  0.000128   0.056576   0.076032
5.07477  0.00064   0.061056   0.076032
5.07484  0   0.060032   0.063744
5.07492  0.000128   0.059008   0.073088
5.075  0   0.063104   0.0672
5.07508  0   0.058496   0.066176
5.07516  0.000384   0.05952   0.068096
5.07523  0.000128   0.061568   0.067584
5.07531  0.000512   0.064   0.068608
5.07539  0.000256   0.058752   0.070784
5.07547  0.000128   0.056704   0.073984
5.07555  0   0.060032   0.065664
5.07563  0   0.061184   0.071936
5.0757  0.000128   0.060672   0.070656
5.07578  0.000384   0.059264   0.079488
5.07586  0   0.064128   0.068992
5.07594  0.000128   0.057472   0.076672
5.07602  0.000128   0.062848   0.063488
5.07609  0.000128   0.058624   0.073216
5.07617  0.000256   0.063488   0.075136
5.07625  0.000128   0.057728   0.067584
5.07633  0.000512   0.061184   0.071808
5.07641  0.000256   0.056832   0.064512
5.07648  0.000128   0.059264   0.071552
5.07656  0.000128   0.062336   0.065664
5.07664  0.000512   0.059136   0.075776
5.07672  0.000128   0.064   0.072064
5.0768  0.000256   0.064128   0.071936
5.07688  0.000128   0.06272   0.073088
5.07695  0.000512   0.06208   0.067584
5.07703  0.000512   0.062208   0.065408
5.07711  0.000256   0.058624   0.066944
5.07719  0.000128   0.056192   0.069504
5.07727  0.000384   0.062848   0.069376
5.07734  0.000384   0.061184   0.07104
5.07742  0   0.05888   0.071552
5.0775  0.000128   0.058496   0.0704
5.07758  0.00064   0.057088   0.06848
5.07766  0   0.05888   0.068736
5.07773  0.000256   0.06144   0.069504
5.07781  0.000384   0.064384   0.073728
5.07789  0.000512   0.063488   0.071808
5.07797  0.000256   0.060544   0.073344
5.07805  0.000256   0.062976   0.07168
5.07812  0.000384   0.062336   0.069376
5.0782  0.000128   0.061184   0.066944
5.07828  0.000256   0.061568   0.066432
5.07836  0.000256   0.063104   0.06912
5.07844  0.000128   0.064   0.073728
5.07852  0.00064   0.0608   0.074112
5.07859  0.00064   0.06144   0.071168
5.07867  0.000128   0.057984   0.073728
5.07875  0.000256   0.0608   0.072192
5.07883  0.000256   0.054272   0.076416
5.07891  0.000384   0.059008   0.071808
5.07898  0.000512   0.060032   0.073088
5.07906  0.000256   0.05696   0.071808
5.07914  0.000128   0.059392   0.070784
5.07922  0.000128   0.063232   0.070144
5.0793  0.000256   0.064384   0.073856
5.07937  0.000128   0.057216   0.074624
5.07945  0   0.060672   0.06976
5.07953  0.000128   0.064256   0.066944
5.07961  0.000256   0.066048   0.069504
5.07969  0   0.05824   0.06784
5.07977  0.000256   0.05952   0.067584
5.07984  0.00064   0.059008   0.070528
5.07992  0.00064   0.05952   0.070144
5.08  0.000256   0.06656   0.068736
5.08008  0   0.061184   0.068224
5.08016  0.000512   0.061952   0.07936
5.08023  0.000384   0.059904   0.065536
5.08031  0.000256   0.057984   0.069504
5.08039  0.000384   0.063744   0.070656
5.08047  0.000256   0.056064   0.076416
5.08055  0.000256   0.062976   0.073216
5.08063  0.000256   0.060288   0.068736
5.0807  0.000128   0.062848   0.068096
5.08078  0.000256   0.05824   0.075136
5.08086  0.000384   0.05312   0.066048
5.08094  0.000256   0.056448   0.07296
5.08102  0.000384   0.060544   0.068864
5.08109  0.000512   0.0608   0.074624
5.08117  0.000128   0.06208   0.0736
5.08125  0.000128   0.06016   0.072448
5.08133  0.000128   0.059136   0.068352
5.08141  0.000512   0.058496   0.072192
5.08148  0.000384   0.05568   0.071424
5.08156  0.000384   0.05888   0.074752
5.08164  0.000512   0.059648   0.070528
5.08172  0   0.061312   0.06784
5.0818  0.000512   0.059776   0.066304
5.08188  0.000128   0.061824   0.073344
5.08195  0   0.061824   0.066304
5.08203  0   0.057728   0.07168
5.08211  0.000384   0.064128   0.06912
5.08219  0.000256   0.058496   0.069504
5.08227  0.000512   0.058624   0.0704
5.08234  0.000256   0.06336   0.069888
5.08242  0.000256   0.057472   0.073088
5.0825  0.000256   0.059776   0.066688
5.08258  0.000512   0.05888   0.069888
5.08266  0   0.060544   0.07296
5.08273  0.000512   0.059776   0.066688
5.08281  0.000128   0.061696   0.069632
5.08289  0   0.063488   0.069632
5.08297  0.000384   0.065664   0.066688
5.08305  0.000384   0.056704   0.069504
5.08312  0.000128   0.0608   0.073856
5.0832  0.000256   0.061312   0.072704
5.08328  0.000384   0.065152   0.065536
5.08336  0.000256   0.063488   0.068736
5.08344  0   0.06272   0.071296
5.08352  0.000128   0.059008   0.074368
5.08359  0   0.064512   0.070656
5.08367  0.000128   0.05824   0.069376
5.08375  0.000256   0.059008   0.071936
5.08383  0.000128   0.063616   0.07168
5.08391  0   0.059392   0.068352
5.08398  0.000128   0.06272   0.074496
5.08406  0.000128   0.057216   0.07296
5.08414  0.000256   0.059008   0.070656
5.08422  0.000768   0.058496   0.071168
5.0843  0.000128   0.063104   0.066432
5.08438  0.000128   0.056832   0.070272
5.08445  0.000384   0.057344   0.068864
5.08453  0.000128   0.056576   0.064768
5.08461  0.000384   0.06144   0.073856
5.08469  0.000384   0.065792   0.07232
5.08477  0.00064   0.053632   0.068992
5.08484  0.000384   0.061056   0.067328
5.08492  0.000128   0.05888   0.068992
5.085  0.000128   0.059136   0.072576
5.08508  0.000384   0.053888   0.070016
5.08516  0.000256   0.060672   0.07168
5.08523  0   0.06016   0.072576
5.08531  0.000512   0.060416   0.069632
5.08539  0.000512   0.059776   0.068992
5.08547  0.000384   0.064256   0.071168
5.08555  0.000384   0.05952   0.06976
5.08563  0.000128   0.062976   0.07424
5.0857  0.000256   0.054528   0.067456
5.08578  0.000256   0.061568   0.071552
5.08586  0.000128   0.05632   0.064896
5.08594  0.000384   0.057856   0.075136
5.08602  0.000256   0.064   0.072064
5.08609  0   0.061056   0.068864
5.08617  0.000128   0.059264   0.069888
5.08625  0.000128   0.059904   0.072576
5.08633  0.000128   0.060416   0.071168
5.08641  0.000128   0.061056   0.070016
5.08648  0.000128   0.057344   0.067968
5.08656  0.000128   0.061952   0.074624
5.08664  0.000128   0.059264   0.0672
5.08672  0.000128   0.058624   0.071936
5.0868  0.000384   0.0608   0.068224
5.08688  0   0.05632   0.067712
5.08695  0.000256   0.060416   0.067968
5.08703  0.000256   0.060672   0.067456
5.08711  0.000384   0.059264   0.072064
5.08719  0.000256   0.062464   0.073856
5.08727  0.000384   0.059136   0.07104
5.08734  0.000128   0.057344   0.070528
5.08742  0.000128   0.06144   0.070656
5.0875  0.000256   0.059904   0.069376
5.08758  0   0.064   0.07232
5.08766  0.000384   0.060544   0.067328
5.08773  0.000128   0.06528   0.068992
5.08781  0.000128   0.056064   0.068608
5.08789  0.000256   0.058624   0.070272
5.08797  0.000384   0.061184   0.0672
5.08805  0.000384   0.060416   0.078592
5.08812  0.000384   0.05824   0.067072
5.0882  0   0.05504   0.071808
5.08828  0   0.062208   0.068224
5.08836  0.000128   0.063104   0.070784
5.08844  0.000256   0.062592   0.07104
5.08852  0.000128   0.062848   0.069504
5.08859  0.000384   0.057728   0.073088
5.08867  0.000384   0.063104   0.06912
5.08875  0.000256   0.059392   0.071424
5.08883  0   0.060544   0.069632
5.08891  0.000128   0.05696   0.072064
5.08898  0.000128   0.05824   0.066944
5.08906  0.000512   0.061056   0.072064
5.08914  0.000384   0.064   0.076544
5.08922  0.000256   0.05824   0.06976
5.0893  0.000512   0.061952   0.064
5.08938  0.000384   0.058112   0.069248
5.08945  0.000256   0.060032   0.078336
5.08953  0.000512   0.054528   0.074496
5.08961  0.000128   0.0576   0.071808
5.08969  0.000256   0.06208   0.073088
5.08977  0   0.061696   0.071424
5.08984  0.000256   0.062208   0.071936
5.08992  0.000256   0.056704   0.069248
5.09  0.000384   0.05888   0.072448
5.09008  0.000128   0.058112   0.076032
5.09016  0.000512   0.060544   0.072448
5.09023  0.000256   0.061952   0.071936
5.09031  0.000128   0.058624   0.0672
5.09039  0.000384   0.058496   0.072448
5.09047  0.000128   0.05184   0.070912
5.09055  0   0.062464   0.07488
5.09063  0.000256   0.059904   0.068352
5.0907  0.000384   0.056576   0.075648
5.09078  0.000256   0.059904   0.069376
5.09086  0.000256   0.060672   0.069504
5.09094  0.000128   0.05248   0.072704
5.09102  0   0.053632   0.067456
5.09109  0.000128   0.059648   0.076544
5.09117  0   0.056448   0.06848
5.09125  0.000512   0.06208   0.07488
5.09133  0.000128   0.061568   0.068736
5.09141  0.000128   0.057472   0.069376
5.09148  0.000256   0.06208   0.070016
5.09156  0.000128   0.062336   0.069376
5.09164  0.00064   0.063616   0.066944
5.09172  0.000128   0.059392   0.06976
5.0918  0.000128   0.05888   0.069376
5.09187  0.000128   0.06144   0.070912
5.09195  0.000128   0.05888   0.06144
5.09203  0.000256   0.057344   0.064384
5.09211  0.000512   0.066048   0.07616
5.09219  0.000384   0.0576   0.072448
5.09227  0   0.057728   0.068608
5.09234  0.000384   0.059904   0.06848
5.09242  0   0.061056   0.070656
5.0925  0   0.059136   0.070656
5.09258  0.000384   0.05632   0.068224
5.09266  0.000256   0.060288   0.06912
5.09273  0.000512   0.059136   0.075648
5.09281  0.000128   0.06016   0.071808
5.09289  0.000512   0.060544   0.069888
5.09297  0.000256   0.063104   0.070656
5.09305  0.000384   0.06272   0.07232
5.09312  0   0.057216   0.074112
5.0932  0.000256   0.053888   0.072064
5.09328  0.000128   0.057472   0.06976
5.09336  0   0.06336   0.07296
5.09344  0.000128   0.064   0.067456
5.09352  0.000128   0.060544   0.0736
5.09359  0.000256   0.060288   0.067456
5.09367  0.000384   0.061568   0.070784
5.09375  0.000256   0.058112   0.068736
5.09383  0.000128   0.060672   0.063104
5.09391  0.000128   0.060416   0.070912
5.09398  0.000128   0.057344   0.07104
5.09406  0.000384   0.057344   0.06208
5.09414  0.00064   0.062464   0.067584
5.09422  0.000256   0.060032   0.070144
5.0943  0.000128   0.061696   0.072064
5.09438  0.000128   0.057344   0.071936
5.09445  0   0.056448   0.070144
5.09453  0.000512   0.06144   0.076032
5.09461  0.000128   0.059136   0.070144
5.09469  0.000128   0.060416   0.073728
5.09477  0.00064   0.060288   0.072704
5.09484  0.000256   0.06656   0.073856
5.09492  0.000128   0.063488   0.07104
5.095  0.000128   0.060544   0.066816
5.09508  0.000512   0.060544   0.064384
5.09516  0.000128   0.06016   0.071552
5.09523  0.000256   0.062464   0.067328
5.09531  0   0.061568   0.074368
5.09539  0.000512   0.056576   0.071296
5.09547  0   0.060928   0.074112
5.09555  0.000128   0.058624   0.066304
5.09563  0.000128   0.057984   0.0672
5.0957  0.000512   0.05696   0.06336
5.09578  0.000384   0.057856   0.072448
5.09586  0.000128   0.055552   0.067712
5.09594  0.000256   0.06528   0.070272
5.09602  0.000128   0.062592   0.072192
5.09609  0.000256   0.062976   0.073728
5.09617  0   0.060544   0.075008
5.09625  0.000384   0.061824   0.072448
5.09633  0.000256   0.059136   0.069376
5.09641  0.000128   0.062592   0.068608
5.09648  0.000384   0.061696   0.07168
5.09656  0   0.057856   0.071808
5.09664  0.000512   0.063232   0.065536
5.09672  0.000512   0.057472   0.071552
5.0968  0.000128   0.056704   0.068096
5.09687  0   0.062208   0.071168
5.09695  0.000256   0.065792   0.068864
5.09703  0.000256   0.056832   0.06592
5.09711  0.000256   0.062464   0.073984
5.09719  0.000128   0.057856   0.06784
5.09727  0.000384   0.059392   0.065024
5.09734  0.000128   0.05888   0.070144
5.09742  0.000256   0.053504   0.0672
5.0975  0.00064   0.058624   0.073472
5.09758  0.000128   0.05696   0.071936
5.09766  0.001024   0.06144   0.067328
5.09773  0   0.059392   0.073984
5.09781  0.000256   0.061056   0.071936
5.09789  0.000384   0.064512   0.07104
5.09797  0.000128   0.054272   0.075136
5.09805  0   0.056576   0.067456
5.09813  0.000384   0.0544   0.068224
5.0982  0.000256   0.060032   0.07232
5.09828  0.000256   0.060032   0.076032
5.09836  0.000256   0.059648   0.072448
5.09844  0.000256   0.058368   0.069632
5.09852  0   0.059776   0.073344
5.09859  0.000512   0.05696   0.068352
5.09867  0.000128   0.061056   0.071552
5.09875  0.000384   0.055168   0.07168
5.09883  0.000512   0.057088   0.07104
5.09891  0   0.06272   0.072064
5.09898  0.000128   0.058496   0.070016
5.09906  0.000128   0.057984   0.070912
5.09914  0.000384   0.05824   0.07616
5.09922  0.000384   0.059136   0.071168
5.0993  0   0.062592   0.073728
5.09938  0.000128   0.05696   0.072704
5.09945  0   0.059648   0.066176
5.09953  0   0.058368   0.069376
5.09961  0.000512   0.05696   0.068864
5.09969  0.000256   0.056704   0.068224
5.09977  0   0.060288   0.07104
5.09984  0.000256   0.051456   0.072448
5.09992  0.000128   0.0608   0.06592
5.1  0.000128   0.054016   0.067584
5.10008  0.000512   0.057088   0.06784
5.10016  0.000384   0.058368   0.06976
5.10023  0.000384   0.059264   0.072448
5.10031  0   0.060416   0.07552
5.10039  0.000384   0.054272   0.069632
5.10047  0.000128   0.057472   0.074112
5.10055  0.000128   0.06208   0.071296
5.10062  0.000128   0.056192   0.06976
5.1007  0.00064   0.058112   0.064896
5.10078  0.000128   0.061952   0.068864
5.10086  0.000512   0.056448   0.0672
5.10094  0.000128   0.061312   0.063744
5.10102  0   0.062336   0.06656
5.10109  0.000384   0.059392   0.062848
5.10117  0.000256   0.060032   0.067968
5.10125  0.000384   0.059904   0.06656
5.10133  0.000128   0.06144   0.070912
5.10141  0.000256   0.062336   0.069632
5.10148  0.000384   0.057984   0.06528
5.10156  0.000256   0.061824   0.071552
5.10164  0.000256   0.059904   0.07296
5.10172  0.000128   0.05632   0.066688
5.1018  0   0.061696   0.066688
5.10187  0.000128   0.06016   0.071936
5.10195  0.000256   0.05952   0.071424
5.10203  0.000128   0.064   0.067328
5.10211  0.000256   0.058496   0.065792
5.10219  0.000256   0.059392   0.07232
5.10227  0.000256   0.058368   0.074112
5.10234  0.000256   0.061824   0.065152
5.10242  0.000256   0.057216   0.069248
5.1025  0   0.058624   0.06912
5.10258  0.000384   0.0576   0.07296
5.10266  0.000256   0.060288   0.072448
5.10273  0.000256   0.059776   0.071936
5.10281  0   0.056704   0.072704
5.10289  0.000256   0.05824   0.068096
5.10297  0.000256   0.06208   0.065152
5.10305  0.000512   0.0576   0.06976
5.10313  0.000128   0.05824   0.073088
5.1032  0.000128   0.063232   0.07104
5.10328  0.000384   0.060928   0.067712
5.10336  0.000256   0.06592   0.071424
5.10344  0.000384   0.060416   0.073984
5.10352  0.000128   0.057088   0.072832
5.10359  0.000128   0.062208   0.07296
5.10367  0.000384   0.05952   0.0736
5.10375  0.00064   0.0576   0.070784
5.10383  0.000128   0.062464   0.061696
5.10391  0.000256   0.059392   0.07104
5.10398  0.000256   0.056448   0.072704
5.10406  0.000128   0.065408   0.066944
5.10414  0.000256   0.063744   0.068352
5.10422  0.000384   0.059392   0.07168
5.1043  0   0.058752   0.068736
5.10438  0.000256   0.059776   0.067968
5.10445  0   0.058368   0.07232
5.10453  0.000256   0.057984   0.07232
5.10461  0.000128   0.055296   0.064896
5.10469  0   0.060928   0.070912
5.10477  0.000128   0.056832   0.068864
5.10484  0   0.06016   0.065792
5.10492  0.000256   0.058112   0.068352
5.105  0.000256   0.064   0.073344
5.10508  0   0.05888   0.07168
5.10516  0.000128   0.058496   0.069376
5.10523  0.000128   0.061184   0.064768
5.10531  0.000256   0.05824   0.070528
5.10539  0.000384   0.061824   0.071808
5.10547  0.000128   0.061696   0.07168
5.10555  0.000128   0.059136   0.062976
5.10562  0.000384   0.06464   0.0736
5.1057  0.000512   0.056192   0.069888
5.10578  0.000256   0.058496   0.074112
5.10586  0   0.056192   0.067328
5.10594  0.000128   0.063104   0.065408
5.10602  0.000256   0.064256   0.06784
5.10609  0.000512   0.061696   0.069248
5.10617  0.000384   0.057856   0.07552
5.10625  0.000128   0.064896   0.069632
5.10633  0.000512   0.060032   0.070272
5.10641  0.000128   0.060032   0.071424
5.10648  0.000384   0.056064   0.07232
5.10656  0.000384   0.06208   0.071808
5.10664  0.000512   0.062848   0.069632
5.10672  0.000384   0.056576   0.06848
5.1068  0.000128   0.058496   0.073472
5.10688  0.000128   0.060416   0.065664
5.10695  0.000128   0.054656   0.07232
5.10703  0.000256   0.061824   0.064768
5.10711  0.000384   0.05824   0.06848
5.10719  0.000512   0.057472   0.070144
5.10727  0.000384   0.056192   0.06784
5.10734  0.000128   0.059008   0.068736
5.10742  0.000256   0.056832   0.073088
5.1075  0.000256   0.060928   0.068352
5.10758  0   0.057216   0.074624
5.10766  0.000384   0.059776   0.076032
5.10773  0.000128   0.063104   0.072192
5.10781  0.000384   0.063616   0.07744
5.10789  0   0.063616   0.068352
5.10797  0.000256   0.05952   0.075008
5.10805  0.000384   0.054912   0.071168
5.10813  0.000384   0.05696   0.068352
5.1082  0.000128   0.058752   0.067584
5.10828  0.000128   0.061952   0.066432
5.10836  0.000128   0.062336   0.069888
5.10844  0.000512   0.065664   0.06784
5.10852  0.000384   0.059776   0.06464
5.10859  0.000384   0.059776   0.067328
5.10867  0.000384   0.066944   0.069888
5.10875  0.000256   0.061184   0.070272
5.10883  0   0.055552   0.071168
5.10891  0.000256   0.058112   0.07296
5.10898  0.000768   0.062592   0.066816
5.10906  0.000384   0.056704   0.073984
5.10914  0   0.057088   0.06656
5.10922  0.000384   0.056576   0.074752
5.1093  0   0.060288   0.066176
5.10938  0.000128   0.06016   0.065408
5.10945  0   0.056576   0.070656
5.10953  0.000128   0.061184   0.075136
5.10961  0.000128   0.056576   0.071808
5.10969  0.000256   0.065664   0.071296
5.10977  0.000384   0.064256   0.068864
5.10984  0.000128   0.061568   0.070016
5.10992  0.000512   0.059776   0.07168
5.11  0.000256   0.06144   0.07168
5.11008  0.000256   0.059264   0.066816
5.11016  0.000128   0.05632   0.071296
5.11023  0.000512   0.055808   0.070272
5.11031  0.000128   0.059648   0.06592
5.11039  0.000384   0.054144   0.070016
5.11047  0   0.060416   0.068864
5.11055  0.000256   0.056448   0.069888
5.11062  0.000128   0.060672   0.068096
5.1107  0.000128   0.059776   0.067328
5.11078  0   0.055552   0.070272
5.11086  0.000128   0.059136   0.073472
5.11094  0.000384   0.058624   0.070016
5.11102  0.000128   0.05696   0.062848
5.11109  0   0.059776   0.069632
5.11117  0.000128   0.058624   0.069376
5.11125  0.000128   0.064896   0.072064
5.11133  0.000256   0.056832   0.069504
5.11141  0.000384   0.060672   0.0736
5.11148  0.000512   0.058752   0.067328
5.11156  0   0.063872   0.070784
5.11164  0   0.059264   0.075136
5.11172  0.000256   0.056064   0.071296
5.1118  0.000128   0.056832   0.075136
5.11188  0.000384   0.062592   0.069888
5.11195  0.000128   0.063744   0.07232
5.11203  0.000128   0.056832   0.069888
5.11211  0.000512   0.06016   0.070528
5.11219  0.000128   0.064512   0.066048
5.11227  0.000128   0.05888   0.073728
5.11234  0.000128   0.062464   0.06912
5.11242  0.000128   0.060288   0.066688
5.1125  0.000256   0.059136   0.07296
5.11258  0.000512   0.058752   0.06848
5.11266  0.000384   0.06208   0.069632
5.11273  0   0.061056   0.071296
5.11281  0.000384   0.066304   0.07104
5.11289  0.000384   0.05824   0.067328
5.11297  0.000128   0.06144   0.06272
5.11305  0.000128   0.057344   0.073728
5.11313  0.000128   0.064512   0.074368
5.1132  0.000384   0.057088   0.071424
5.11328  0.000128   0.060032   0.073344
5.11336  0   0.05952   0.074496
5.11344  0.00064   0.059776   0.071552
5.11352  0.000256   0.064128   0.066048
5.11359  0.000128   0.05952   0.073088
5.11367  0.000128   0.06272   0.071424
5.11375  0.000128   0.056704   0.06912
5.11383  0.000512   0.061312   0.071808
5.11391  0.000128   0.062848   0.070784
5.11398  0   0.058368   0.07296
5.11406  0.000384   0.065536   0.075264
5.11414  0   0.061568   0.07488
5.11422  0   0.056704   0.071168
5.1143  0.000128   0.055808   0.069632
5.11437  0.00064   0.060928   0.070656
5.11445  0.000256   0.060672   0.067456
5.11453  0.000128   0.061056   0.06848
5.11461  0.000512   0.061952   0.07488
5.11469  0.000256   0.057472   0.06976
5.11477  0.000768   0.061056   0.070656
5.11484  0.000256   0.059776   0.073344
5.11492  0.000128   0.05888   0.071296
5.115  0.000256   0.055424   0.069248
5.11508  0   0.060032   0.067456
5.11516  0.000128   0.060672   0.070144
5.11523  0.000256   0.063104   0.071296
5.11531  0.000128   0.059264   0.067328
5.11539  0.000384   0.058112   0.0672
5.11547  0.000128   0.059776   0.070656
5.11555  0.000384   0.060672   0.07232
5.11563  0   0.062592   0.071552
5.1157  0   0.0576   0.06784
5.11578  0.000128   0.05632   0.072704
5.11586  0.000256   0.061952   0.07424
5.11594  0.000128   0.053632   0.071808
5.11602  0.000256   0.058752   0.069376
5.11609  0   0.059776   0.075008
5.11617  0.000256   0.057728   0.073088
5.11625  0   0.05888   0.070272
5.11633  0.000128   0.056576   0.069376
5.11641  0.000128   0.059776   0.07296
5.11648  0.000512   0.060032   0.066048
5.11656  0.000256   0.058112   0.067584
5.11664  0.000128   0.065024   0.066432
5.11672  0.000384   0.065024   0.06912
5.1168  0.000128   0.058496   0.070272
5.11688  0.000384   0.063104   0.073088
5.11695  0.000384   0.057728   0.06848
5.11703  0.000128   0.056704   0.068352
5.11711  0   0.060544   0.067456
5.11719  0.000512   0.05312   0.072832
5.11727  0.000256   0.060544   0.07168
5.11734  0.000256   0.0544   0.0672
5.11742  0.000128   0.057856   0.067968
5.1175  0.000384   0.060928   0.071808
5.11758  0.000128   0.060288   0.072064
5.11766  0.000256   0.058752   0.071296
5.11773  0.000256   0.055808   0.067072
5.11781  0.000256   0.059264   0.069248
5.11789  0.000512   0.064896   0.06784
5.11797  0.000128   0.063744   0.071936
5.11805  0.000256   0.064256   0.069504
5.11813  0.000512   0.063872   0.072576
5.1182  0.000512   0.059264   0.06976
5.11828  0   0.058752   0.0704
5.11836  0.000256   0.061568   0.07104
5.11844  0   0.06208   0.072704
5.11852  0.000128   0.057344   0.070144
5.11859  0.000128   0.056832   0.071552
5.11867  0.000128   0.070528   0.07168
5.11875  0.000128   0.066688   0.0704
5.11883  0.000128   0.067712   0.069632
5.11891  0.000512   0.061056   0.070016
5.11898  0.000384   0.063232   0.073472
5.11906  0.000512   0.059264   0.066688
5.11914  0.000128   0.066304   0.073856
5.11922  0   0.058368   0.071168
5.1193  0.000256   0.05696   0.071168
5.11937  0.000128   0.06208   0.071296
5.11945  0.000384   0.061312   0.066304
5.11953  0.000512   0.059136   0.068352
5.11961  0.000256   0.060032   0.07424
5.11969  0.000128   0.05952   0.071168
5.11977  0.000128   0.05632   0.071424
5.11984  0   0.05696   0.0704
5.11992  0.000128   0.060672   0.06592
5.12  0.000128   0.0608   0.066432
5.12008  0.000128   0.056832   0.07168
5.12016  0.000512   0.057088   0.070272
5.12023  0.000256   0.059904   0.0704
5.12031  0.000384   0.06272   0.07296
5.12039  0   0.062336   0.06976
5.12047  0.000128   0.059264   0.066048
5.12055  0   0.059136   0.072576
5.12063  0.000384   0.06144   0.073472
5.1207  0.000128   0.06144   0.071808
5.12078  0   0.056576   0.06848
5.12086  0.000128   0.062464   0.071296
5.12094  0.000256   0.064   0.072448
5.12102  0.000512   0.065408   0.06656
5.12109  0.000128   0.062208   0.068736
5.12117  0.000512   0.062848   0.07552
5.12125  0   0.062592   0.071936
5.12133  0.000128   0.058496   0.069504
5.12141  0   0.065408   0.072448
5.12148  0.000384   0.054144   0.068096
5.12156  0.000384   0.05504   0.06656
5.12164  0.000256   0.05888   0.074624
5.12172  0.000256   0.055296   0.071808
5.1218  0   0.058112   0.068224
5.12188  0.000128   0.059008   0.075392
5.12195  0.000128   0.055552   0.06848
5.12203  0.000128   0.056064   0.072576
5.12211  0   0.061952   0.07104
5.12219  0.000128   0.05888   0.06976
5.12227  0   0.056832   0.068224
5.12234  0   0.05888   0.07104
5.12242  0.000256   0.05696   0.070272
5.1225  0.000384   0.056576   0.074752
5.12258  0   0.060416   0.069248
5.12266  0.000128   0.059648   0.070016
5.12273  0.000256   0.060544   0.073472
5.12281  0   0.059136   0.070528
5.12289  0.000128   0.060928   0.069888
5.12297  0.000384   0.060928   0.067968
5.12305  0.000128   0.057216   0.065664
5.12312  0.000256   0.058368   0.067968
5.1232  0   0.057088   0.068352
5.12328  0.000512   0.054144   0.066816
5.12336  0   0.063232   0.070912
5.12344  0.000128   0.064128   0.0768
5.12352  0.000256   0.060928   0.066688
5.12359  0.000128   0.059008   0.074624
5.12367  0   0.057856   0.069376
5.12375  0.000256   0.055168   0.067456
5.12383  0.000512   0.0576   0.073472
5.12391  0.000384   0.056448   0.068992
5.12398  0.000128   0.054144   0.07488
5.12406  0   0.054784   0.070016
5.12414  0   0.052736   0.067072
5.12422  0.000128   0.059904   0.072448
5.1243  0.000384   0.053248   0.071808
5.12437  0   0.058112   0.06976
5.12445  0   0.056832   0.073344
5.12453  0.000128   0.054656   0.0736
5.12461  0.000128   0.061184   0.066176
5.12469  0.000256   0.057984   0.067456
5.12477  0.000128   0.054016   0.076416
5.12484  0.000256   0.059904   0.075136
5.12492  0.000384   0.05888   0.07808
5.125  0.000256   0.060928   0.070656
5.12508  0.000256   0.060288   0.068992
5.12516  0.000384   0.0544   0.070912
5.12523  0   0.059904   0.074112
5.12531  0.000128   0.061312   0.070656
5.12539  0.000256   0.060288   0.069248
5.12547  0.000256   0.059648   0.072832
5.12555  0   0.062208   0.07552
5.12563  0.00064   0.060928   0.0672
5.1257  0.000384   0.05568   0.070784
5.12578  0.000256   0.059776   0.066816
5.12586  0.000384   0.056704   0.069376
5.12594  0   0.06144   0.070016
5.12602  0   0.056064   0.073472
5.12609  0.000256   0.054528   0.065152
5.12617  0   0.061312   0.067584
5.12625  0.000256   0.06272   0.06976
5.12633  0.000384   0.06016   0.068736
5.12641  0.000128   0.061952   0.068352
5.12648  0   0.05824   0.070784
5.12656  0.000256   0.058112   0.075136
5.12664  0.000128   0.05824   0.073728
5.12672  0   0.059264   0.066944
5.1268  0.000128   0.059392   0.06848
5.12688  0.000512   0.058496   0.067584
5.12695  0   0.05696   0.074368
5.12703  0.000384   0.059904   0.066944
5.12711  0.000128   0.058112   0.065024
5.12719  0.000256   0.059392   0.067072
5.12727  0   0.05952   0.067584
5.12734  0.000128   0.057472   0.071424
5.12742  0   0.062208   0.069632
5.1275  0.000512   0.058496   0.071936
5.12758  0.000128   0.059264   0.066176
5.12766  0.000128   0.061696   0.07296
5.12773  0.000512   0.059136   0.069632
5.12781  0   0.059648   0.06912
5.12789  0   0.054144   0.062464
5.12797  0   0.062336   0.06976
5.12805  0.000128   0.066432   0.070656
5.12812  0.000256   0.0608   0.06912
5.1282  0.000128   0.058496   0.066944
5.12828  0   0.054784   0.069888
5.12836  0.000256   0.056064   0.068608
5.12844  0.000256   0.057984   0.0736
5.12852  0.000256   0.06464   0.072064
5.12859  0.000128   0.05632   0.065408
5.12867  0.000384   0.0544   0.073472
5.12875  0   0.0576   0.068352
5.12883  0.000128   0.056448   0.0704
5.12891  0   0.058368   0.073216
5.12898  0.000256   0.057088   0.069376
5.12906  0.000256   0.058624   0.070656
5.12914  0.000128   0.058752   0.070272
5.12922  0.000128   0.064768   0.064512
5.1293  0.000128   0.057728   0.065152
5.12938  0   0.0608   0.067712
5.12945  0   0.05824   0.071808
5.12953  0.000128   0.058368   0.071552
5.12961  0.000128   0.059648   0.069248
5.12969  0.000128   0.065792   0.06912
5.12977  0.000128   0.053248   0.068736
5.12984  0   0.060544   0.067712
5.12992  0.000256   0.061824   0.06336
5.13  0.000384   0.05824   0.075008
5.13008  0.000128   0.06016   0.064896
5.13016  0.000128   0.057856   0.074112
5.13023  0.000128   0.054272   0.069888
5.13031  0.000256   0.061184   0.071936
5.13039  0   0.054784   0.070016
5.13047  0.000512   0.060288   0.071424
5.13055  0.000256   0.055296   0.070528
5.13063  0.000128   0.055808   0.073856
5.1307  0.000128   0.060032   0.068736
5.13078  0   0.056704   0.06656
5.13086  0.000128   0.060928   0.06848
5.13094  0.000256   0.05504   0.067584
5.13102  0.000128   0.05824   0.068096
5.13109  0.000256   0.057984   0.071808
5.13117  0.000128   0.05696   0.071936
5.13125  0   0.06016   0.070016
5.13133  0   0.057472   0.064256
5.13141  0.000256   0.060288   0.070912
5.13148  0.000256   0.058752   0.065792
5.13156  0.000256   0.062336   0.06784
5.13164  0.000128   0.05696   0.067072
5.13172  0.000128   0.06144   0.071808
5.1318  0.000256   0.055552   0.06912
5.13187  0.000128   0.060032   0.062976
5.13195  0.000384   0.062592   0.071424
5.13203  0.000128   0.057728   0.069376
5.13211  0.00064   0.06016   0.074624
5.13219  0.000128   0.064512   0.073344
5.13227  0.000512   0.063232   0.070656
5.13234  0.000128   0.060672   0.0672
5.13242  0   0.055296   0.070528
5.1325  0   0.06016   0.064128
5.13258  0.00064   0.05504   0.068608
5.13266  0   0.05632   0.0672
5.13273  0.000128   0.058112   0.071168
5.13281  0   0.058624   0.066176
5.13289  0   0.059776   0.06784
5.13297  0.000128   0.061568   0.068096
5.13305  0.000128   0.061696   0.072192
5.13312  0   0.063488   0.070272
5.1332  0.000128   0.06464   0.06784
5.13328  0.000768   0.063232   0.07424
5.13336  0.000128   0.058112   0.070528
5.13344  0.000128   0.058112   0.064768
5.13352  0   0.059136   0.070272
5.13359  0.000128   0.058368   0.069632
5.13367  0.000128   0.064768   0.0672
5.13375  0.000256   0.055168   0.07104
5.13383  0.000128   0.058752   0.064768
5.13391  0.000384   0.058624   0.070656
5.13398  0.000128   0.061824   0.064256
5.13406  0   0.05568   0.070656
5.13414  0.000256   0.056064   0.07424
5.13422  0.000384   0.05248   0.06848
5.1343  0.000256   0.058752   0.063872
5.13438  0.000256   0.055808   0.07296
5.13445  0.000384   0.0576   0.06912
5.13453  0.000256   0.06208   0.068992
5.13461  0.000256   0.058496   0.07232
5.13469  0.000256   0.058368   0.070912
5.13477  0.000384   0.060544   0.069376
5.13484  0.000256   0.060416   0.071936
5.13492  0.000128   0.055552   0.066944
5.135  0.000128   0.0576   0.07168
5.13508  0.000128   0.057728   0.06656
5.13516  0.000256   0.054144   0.070912
5.13523  0.000384   0.061056   0.068096
5.13531  0   0.061696   0.06528
5.13539  0.000256   0.062592   0.072832
5.13547  0.000384   0.05568   0.070016
5.13555  0   0.059904   0.066688
5.13563  0.000128   0.056704   0.064
5.1357  0   0.055424   0.069632
5.13578  0.000512   0.057088   0.074112
5.13586  0   0.060288   0.071552
5.13594  0.000128   0.059008   0.072576
5.13602  0.000384   0.058752   0.066688
5.13609  0.000256   0.06016   0.06848
5.13617  0.000128   0.059648   0.075648
5.13625  0.000128   0.061184   0.077312
5.13633  0.000384   0.055936   0.073216
5.13641  0.000384   0.058368   0.069376
5.13648  0.000384   0.058624   0.073856
5.13656  0.000256   0.05696   0.070016
5.13664  0.000128   0.058496   0.072448
5.13672  0.000128   0.057984   0.065408
5.1368  0.000384   0.058752   0.072832
5.13687  0   0.054784   0.063744
5.13695  0.000384   0.058752   0.072576
5.13703  0.000128   0.059648   0.070656
5.13711  0.000256   0.056448   0.066432
5.13719  0.000384   0.065792   0.07168
5.13727  0.000256   0.060544   0.072192
5.13734  0   0.05504   0.06912
5.13742  0.000384   0.056704   0.069248
5.1375  0.000384   0.059392   0.066816
5.13758  0.000256   0.059648   0.075008
5.13766  0.000384   0.056448   0.073344
5.13773  0.00064   0.064256   0.068224
5.13781  0.000384   0.05184   0.0736
5.13789  0   0.057856   0.062848
5.13797  0.000256   0.059136   0.07424
5.13805  0.000384   0.05824   0.07488
5.13813  0.000512   0.06272   0.068224
5.1382  0.000384   0.057984   0.071552
5.13828  0.000128   0.05888   0.06976
5.13836  0.000384   0.055808   0.0704
5.13844  0   0.06272   0.073344
5.13852  0.000128   0.061184   0.071936
5.13859  0.000384   0.059136   0.06592
5.13867  0.000128   0.061696   0.068352
5.13875  0   0.054656   0.066048
5.13883  0.000128   0.06336   0.071168
5.13891  0.000384   0.05952   0.072832
5.13898  0.000256   0.061824   0.068224
5.13906  0.000256   0.055808   0.070144
5.13914  0.000256   0.059904   0.068864
5.13922  0.000256   0.05952   0.06528
5.1393  0.000256   0.05504   0.067712
5.13938  0.000512   0.05248   0.070016
5.13945  0.000384   0.05632   0.067456
5.13953  0.000128   0.056832   0.066816
5.13961  0.000128   0.059264   0.069504
5.13969  0   0.060928   0.07104
5.13977  0.000128   0.055936   0.072832
5.13984  0.000256   0.0576   0.071808
5.13992  0.000256   0.057856   0.070656
5.14  0.000256   0.062208   0.06784
5.14008  0   0.058112   0.06912
5.14016  0.000128   0.059392   0.06848
5.14023  0.000384   0.0576   0.066688
5.14031  0.000384   0.058368   0.0704
5.14039  0.000128   0.056192   0.072064
5.14047  0.000128   0.057472   0.072064
5.14055  0.000128   0.058112   0.070784
5.14062  0.000128   0.060672   0.06656
5.1407  0   0.062976   0.068736
5.14078  0.000256   0.056448   0.065664
5.14086  0.000128   0.055936   0.066048
5.14094  0.000256   0.06144   0.065536
5.14102  0.000384   0.060032   0.070272
5.14109  0.000256   0.057216   0.0768
5.14117  0.000256   0.060288   0.071808
5.14125  0   0.062336   0.06784
5.14133  0.000256   0.062336   0.070528
5.14141  0.000128   0.066048   0.06848
5.14148  0.000256   0.05888   0.06912
5.14156  0.000256   0.055296   0.066304
5.14164  0.000128   0.061184   0.067328
5.14172  0.000128   0.056064   0.073088
5.1418  0.000256   0.05568   0.07168
5.14187  0.000128   0.059008   0.067584
5.14195  0.000128   0.060672   0.065536
5.14203  0.000512   0.057856   0.072832
5.14211  0.000384   0.056576   0.071296
5.14219  0.000128   0.061056   0.070016
5.14227  0.000128   0.059776   0.064896
5.14234  0.000128   0.058112   0.073856
5.14242  0.000256   0.055424   0.071808
5.1425  0.000256   0.06144   0.06016
5.14258  0.000256   0.062208   0.071552
5.14266  0   0.061184   0.065408
5.14273  0.000384   0.055168   0.066816
5.14281  0.000128   0.058752   0.072576
5.14289  0.000256   0.057472   0.0704
5.14297  0   0.05824   0.069376
5.14305  0.000128   0.05632   0.063744
5.14313  0   0.054912   0.066944
5.1432  0.000256   0.060544   0.073472
5.14328  0.000384   0.0576   0.067456
5.14336  0.000256   0.06144   0.074624
5.14344  0   0.062464   0.066944
5.14352  0   0.060288   0.068736
5.14359  0   0.057344   0.070144
5.14367  0.000128   0.056064   0.069888
5.14375  0   0.061184   0.067584
5.14383  0.000128   0.05952   0.070528
5.14391  0   0.063232   0.072192
5.14398  0.000256   0.063616   0.073856
5.14406  0.000256   0.059008   0.073344
5.14414  0.000256   0.061184   0.066176
5.14422  0   0.05696   0.071424
5.1443  0.000256   0.05632   0.07104
5.14438  0.000256   0.056576   0.068608
5.14445  0.000128   0.055808   0.070912
5.14453  0.000256   0.056448   0.07104
5.14461  0.000384   0.054912   0.070528
5.14469  0.000256   0.05888   0.065024
5.14477  0.000384   0.05696   0.067584
5.14484  0.000384   0.0544   0.06848
5.14492  0.000384   0.059008   0.073088
5.145  0.000256   0.057984   0.06848
5.14508  0   0.059392   0.068992
5.14516  0   0.053888   0.071168
5.14523  0.000128   0.056192   0.069888
5.14531  0.000128   0.057216   0.07104
5.14539  0.000128   0.05632   0.070528
5.14547  0.000128   0.061184   0.065664
5.14555  0.000256   0.05696   0.063744
5.14562  0   0.056704   0.072832
5.1457  0.000384   0.061568   0.065536
5.14578  0   0.056576   0.069376
5.14586  0.000384   0.059008   0.070272
5.14594  0   0.057984   0.073472
5.14602  0.000128   0.058752   0.067968
5.14609  0.000256   0.061696   0.065792
5.14617  0.000128   0.057728   0.067968
5.14625  0   0.05952   0.068864
5.14633  0.000384   0.056064   0.070144
5.14641  0   0.056704   0.0704
5.14648  0.000384   0.059648   0.06912
5.14656  0   0.059264   0.071424
5.14664  0.000128   0.063616   0.069888
5.14672  0   0.059008   0.06848
5.1468  0.000384   0.058368   0.070016
5.14688  0   0.055808   0.064256
5.14695  0.000256   0.055552   0.075648
5.14703  0.000384   0.059008   0.07168
5.14711  0.000128   0.059008   0.064512
5.14719  0.000128   0.061824   0.067712
5.14727  0   0.060288   0.06912
5.14734  0.000256   0.05568   0.070912
5.14742  0.000256   0.053888   0.070784
5.1475  0.000512   0.0608   0.066048
5.14758  0.000128   0.063616   0.06656
5.14766  0.000384   0.060288   0.070912
5.14773  0.000256   0.057856   0.071552
5.14781  0.000512   0.058624   0.075008
5.14789  0.000256   0.057216   0.0672
5.14797  0   0.058112   0.069248
5.14805  0   0.065152   0.064768
5.14813  0.000128   0.062976   0.069632
5.1482  0.000256   0.063872   0.065024
5.14828  0.000128   0.057728   0.06784
5.14836  0   0.05696   0.070528
5.14844  0   0.061056   0.06976
5.14852  0.000128   0.057984   0.067328
5.14859  0.000128   0.06272   0.068352
5.14867  0.000384   0.058112   0.070656
5.14875  0.000256   0.057728   0.06976
5.14883  0.000256   0.061696   0.071552
5.14891  0   0.057216   0.06784
5.14898  0.000896   0.055168   0.067328
5.14906  0.000128   0.058752   0.072704
5.14914  0   0.064896   0.067968
5.14922  0.000512   0.061824   0.069376
5.1493  0.000256   0.058368   0.075392
5.14938  0.000384   0.0576   0.068864
5.14945  0   0.055168   0.073984
5.14953  0.000128   0.058112   0.06912
5.14961  0.00064   0.058368   0.072064
5.14969  0.000128   0.062208   0.065024
5.14977  0   0.061952   0.065536
5.14984  0   0.056192   0.068736
5.14992  0.000256   0.058496   0.06656
5.15  0.000128   0.063104   0.066176
5.15008  0.000256   0.057088   0.077056
5.15016  0   0.057856   0.070656
5.15023  0   0.054912   0.070784
5.15031  0   0.059648   0.068992
5.15039  0.000128   0.059136   0.067328
5.15047  0   0.053504   0.062336
5.15055  0.000128   0.056064   0.06848
5.15062  0.000128   0.05888   0.068992
5.1507  0.000128   0.05952   0.06592
5.15078  0.000512   0.061824   0.066176
5.15086  0.000256   0.056192   0.073088
5.15094  0.000128   0.057344   0.069504
5.15102  0   0.05824   0.070016
5.15109  0.000384   0.060672   0.064
5.15117  0.000384   0.058752   0.068224
5.15125  0   0.060672   0.07104
5.15133  0.000256   0.05888   0.06592
5.15141  0.000256   0.0576   0.068096
5.15148  0   0.056064   0.070784
5.15156  0.000128   0.055424   0.071936
5.15164  0.000128   0.055808   0.070016
5.15172  0.000128   0.05952   0.069888
5.1518  0   0.060032   0.069248
5.15188  0   0.063744   0.070016
5.15195  0.000128   0.058112   0.073472
5.15203  0.000256   0.056192   0.067584
5.15211  0.000128   0.056192   0.075136
5.15219  0   0.057088   0.073344
5.15227  0   0.054784   0.065536
5.15234  0.000256   0.060032   0.070016
5.15242  0.000256   0.057088   0.072448
5.1525  0.000384   0.059392   0.064384
5.15258  0.000256   0.0576   0.069376
5.15266  0.000256   0.0608   0.066048
5.15273  0.000128   0.06208   0.06848
5.15281  0.000256   0.057344   0.070272
5.15289  0.000384   0.057728   0.065408
5.15297  0.000384   0.062464   0.070272
5.15305  0.000384   0.060672   0.071552
5.15313  0.000128   0.055424   0.0704
5.1532  0.000128   0.052352   0.067968
5.15328  0.000384   0.059392   0.07232
5.15336  0.000256   0.06464   0.070656
5.15344  0   0.054528   0.072832
5.15352  0.00064   0.057216   0.075264
5.15359  0.000128   0.060416   0.076928
5.15367  0.000128   0.06144   0.072192
5.15375  0.000128   0.059136   0.070528
5.15383  0.000128   0.057344   0.06912
5.15391  0   0.06208   0.067328
5.15398  0   0.055424   0.069376
5.15406  0.000256   0.05504   0.071808
5.15414  0.000256   0.057984   0.06848
5.15422  0.000256   0.059264   0.070656
5.1543  0.000128   0.061696   0.06976
5.15437  0.000256   0.059008   0.065408
5.15445  0   0.063744   0.069504
5.15453  0.000128   0.058112   0.069632
5.15461  0   0.062976   0.064128
5.15469  0.000384   0.059648   0.074496
5.15477  0.000128   0.059264   0.068992
5.15484  0.000256   0.057216   0.073856
5.15492  0.00064   0.060032   0.06976
5.155  0.000256   0.06144   0.070784
5.15508  0.000128   0.056192   0.0672
5.15516  0.000128   0.058368   0.071552
5.15523  0.000128   0.05952   0.0704
5.15531  0.000384   0.059392   0.068352
5.15539  0.000128   0.060288   0.070656
5.15547  0.000384   0.062208   0.0672
5.15555  0.000256   0.055296   0.068352
5.15562  0.000128   0.063104   0.070784
5.1557  0.000128   0.061056   0.06784
5.15578  0.000128   0.061568   0.0704
5.15586  0.000128   0.063616   0.070656
5.15594  0.000128   0.058496   0.067456
5.15602  0.000256   0.058496   0.069376
5.15609  0.000384   0.057088   0.064
5.15617  0   0.05568   0.064512
5.15625  0   0.057088   0.06656
5.15633  0.000512   0.056192   0.071808
5.15641  0.000384   0.061952   0.065024
5.15648  0.000256   0.060288   0.07104
5.15656  0   0.061056   0.0704
5.15664  0   0.061568   0.071424
5.15672  0.000512   0.061312   0.07104
5.1568  0.000256   0.061056   0.072448
5.15688  0.000128   0.061184   0.066048
5.15695  0.000256   0.060288   0.06976
5.15703  0.000384   0.059008   0.068096
5.15711  0.000128   0.060928   0.068352
5.15719  0   0.056064   0.078592
5.15727  0   0.064256   0.06848
5.15734  0.000256   0.05632   0.0736
5.15742  0   0.064   0.067456
5.1575  0.000128   0.061568   0.070528
5.15758  0.001024   0.058624   0.066944
5.15766  0.000256   0.057216   0.073728
5.15773  0.000384   0.057216   0.069632
5.15781  0.000128   0.063744   0.074112
5.15789  0.000128   0.057856   0.07104
5.15797  0   0.059904   0.06976
5.15805  0.000128   0.056448   0.060416
5.15813  0.000512   0.057088   0.067584
5.1582  0.000256   0.055552   0.069504
5.15828  0.000256   0.05632   0.066176
5.15836  0.000128   0.059136   0.066176
5.15844  0.000256   0.057728   0.066048
5.15852  0.000384   0.055808   0.06464
5.15859  0.000512   0.066048   0.065792
5.15867  0.000384   0.055168   0.07168
5.15875  0.000384   0.056192   0.068224
5.15883  0.000128   0.05504   0.070528
5.15891  0.000256   0.055936   0.068736
5.15898  0.000128   0.058368   0.06464
5.15906  0.000128   0.05696   0.072704
5.15914  0.000128   0.059648   0.06976
5.15922  0.000256   0.056448   0.068864
5.1593  0.000128   0.0608   0.064
5.15937  0.000256   0.057216   0.066304
5.15945  0.000384   0.0576   0.071552
5.15953  0.000256   0.061696   0.069888
5.15961  0.000256   0.057728   0.069888
5.15969  0.000128   0.059776   0.069504
5.15977  0   0.054144   0.066176
5.15984  0.000128   0.054144   0.070144
5.15992  0.000128   0.05952   0.066944
5.16  0.000384   0.0608   0.066432
5.16008  0.000128   0.061696   0.063744
5.16016  0.000128   0.060672   0.069376
5.16023  0   0.061568   0.066432
5.16031  0   0.058496   0.0672
5.16039  0.000384   0.054016   0.06464
5.16047  0.000128   0.060032   0.070144
5.16055  0.000128   0.059392   0.073856
5.16063  0   0.057856   0.070144
5.1607  0.000384   0.058368   0.07424
5.16078  0.000256   0.057344   0.06912
5.16086  0.000128   0.060416   0.06912
5.16094  0.000128   0.061824   0.070656
5.16102  0.000128   0.057344   0.069376
5.16109  0.000512   0.059904   0.068352
5.16117  0.000128   0.05632   0.071552
5.16125  0.000128   0.060672   0.068864
5.16133  0.000128   0.05952   0.067584
5.16141  0   0.06336   0.070272
5.16148  0   0.057728   0.067968
5.16156  0.000384   0.059008   0.06784
5.16164  0.000256   0.061056   0.068352
5.16172  0.000256   0.059392   0.071424
5.1618  0.000384   0.057344   0.074624
5.16188  0.000256   0.056576   0.068736
5.16195  0   0.054016   0.06784
5.16203  0.000128   0.05632   0.071424
5.16211  0.000256   0.054912   0.063872
5.16219  0.000128   0.059776   0.065024
5.16227  0.000128   0.058752   0.065664
5.16234  0.000128   0.057728   0.076288
5.16242  0.000128   0.051456   0.066176
5.1625  0.000256   0.063616   0.068992
5.16258  0   0.06208   0.072192
5.16266  0.00064   0.060032   0.066048
5.16273  0.000256   0.056064   0.068992
5.16281  0   0.054784   0.068352
5.16289  0   0.059776   0.078336
5.16297  0.000128   0.057984   0.066816
5.16305  0.000256   0.061696   0.062976
5.16312  0.000128   0.056832   0.071168
5.1632  0   0.056064   0.067456
5.16328  0.000256   0.05888   0.070272
5.16336  0   0.062976   0.066688
5.16344  0.000512   0.056192   0.065536
5.16352  0.000256   0.0608   0.067584
5.16359  0.000384   0.065152   0.06464
5.16367  0   0.054528   0.069504
5.16375  0.000128   0.059264   0.063616
5.16383  0.000128   0.054912   0.06912
5.16391  0.000256   0.05632   0.070656
5.16398  0.00064   0.05824   0.06336
5.16406  0   0.064512   0.067968
5.16414  0.000128   0.056448   0.072064
5.16422  0.000512   0.053888   0.068352
5.1643  0   0.055808   0.068224
5.16437  0   0.05376   0.068352
5.16445  0.000256   0.057728   0.064896
5.16453  0.000256   0.057088   0.067712
5.16461  0.000128   0.053888   0.070784
5.16469  0.000256   0.054272   0.073088
5.16477  0   0.056448   0.06912
5.16484  0.000256   0.060032   0.072064
5.16492  0.000384   0.05696   0.066432
5.165  0   0.064896   0.070144
5.16508  0.000512   0.06016   0.071424
5.16516  0.000128   0.059136   0.071936
5.16523  0.000512   0.053632   0.073984
5.16531  0.000256   0.061952   0.068096
5.16539  0.000128   0.058368   0.070528
5.16547  0.000128   0.05888   0.062848
5.16555  0.000256   0.060288   0.065664
5.16563  0.000512   0.05888   0.073984
5.1657  0.000256   0.054656   0.068736
5.16578  0.000128   0.057344   0.066816
5.16586  0.000256   0.058624   0.070272
5.16594  0   0.057216   0.071808
5.16602  0.000512   0.05568   0.068864
5.16609  0.000128   0.061952   0.068608
5.16617  0.000384   0.052224   0.06784
5.16625  0   0.059392   0.064768
5.16633  0.000256   0.054272   0.071936
5.16641  0.000128   0.055808   0.073728
5.16648  0   0.058752   0.069632
5.16656  0.000128   0.058752   0.072832
5.16664  0.000256   0.057856   0.071168
5.16672  0.000512   0.05888   0.071552
5.1668  0.000512   0.058368   0.0736
5.16688  0.000128   0.060032   0.066048
5.16695  0.000128   0.057344   0.0736
5.16703  0.000256   0.061568   0.069376
5.16711  0.000128   0.060032   0.067712
5.16719  0.000384   0.06336   0.065536
5.16727  0.000256   0.058368   0.065024
5.16734  0.000256   0.059136   0.0672
5.16742  0.000256   0.052992   0.065664
5.1675  0.000512   0.054144   0.063872
5.16758  0.000256   0.05888   0.069888
5.16766  0.000256   0.057984   0.068352
5.16773  0.000128   0.058624   0.07296
5.16781  0.000128   0.059136   0.071168
5.16789  0.000128   0.059264   0.073728
5.16797  0   0.057344   0.067968
5.16805  0.000256   0.057088   0.069632
5.16812  0.000128   0.054272   0.068992
5.1682  0.000384   0.056576   0.0672
5.16828  0.000128   0.063744   0.072704
5.16836  0.000256   0.059136   0.069504
5.16844  0.000256   0.058368   0.063872
5.16852  0.000128   0.061696   0.067712
5.16859  0   0.058112   0.065152
5.16867  0   0.061056   0.067328
5.16875  0.000256   0.06528   0.073216
5.16883  0.000256   0.057728   0.063104
5.16891  0.000128   0.055808   0.071936
5.16898  0.00064   0.060544   0.076544
5.16906  0.000256   0.061056   0.06656
5.16914  0.000128   0.058752   0.065792
5.16922  0.000128   0.055808   0.06976
5.1693  0.000512   0.06144   0.071168
5.16938  0.000256   0.0576   0.070144
5.16945  0.000128   0.059904   0.066688
5.16953  0   0.059008   0.067328
5.16961  0   0.0608   0.067584
5.16969  0.000128   0.05504   0.066432
5.16977  0.000128   0.058752   0.071936
5.16984  0.000256   0.06336   0.065152
5.16992  0.000128   0.054656   0.070656
5.17  0.000256   0.05888   0.070016
5.17008  0.000256   0.053504   0.068608
5.17016  0.000384   0.06208   0.068224
5.17023  0   0.05888   0.074496
5.17031  0.000384   0.055552   0.068224
5.17039  0.000384   0.057088   0.067328
5.17047  0.000384   0.06272   0.071424
5.17055  0.000384   0.052096   0.073856
5.17063  0.000128   0.061568   0.065792
5.1707  0   0.061056   0.067712
5.17078  0.000384   0.053632   0.073216
5.17086  0.000384   0.062208   0.0736
5.17094  0.000256   0.055424   0.06848
5.17102  0.000128   0.051072   0.067456
5.17109  0.000128   0.057472   0.069376
5.17117  0.000384   0.059008   0.067456
5.17125  0   0.055808   0.075904
5.17133  0   0.063104   0.07104
5.17141  0   0.059392   0.07296
5.17148  0.000384   0.055808   0.069504
5.17156  0   0.05952   0.069376
5.17164  0.000128   0.058112   0.073088
5.17172  0.000256   0.059264   0.070528
5.1718  0   0.057984   0.063616
5.17188  0.000128   0.054528   0.06592
5.17195  0.000128   0.058496   0.06976
5.17203  0.000256   0.059392   0.068736
5.17211  0   0.05632   0.066816
5.17219  0   0.056704   0.067072
5.17227  0.000128   0.05696   0.067072
5.17234  0.000256   0.061568   0.063616
5.17242  0   0.056832   0.064512
5.1725  0.000256   0.057088   0.06656
5.17258  0.000128   0.054528   0.070144
5.17266  0.000128   0.059264   0.06656
5.17273  0.000256   0.057856   0.074496
5.17281  0.000128   0.060032   0.065024
5.17289  0   0.058112   0.06656
5.17297  0.000256   0.06208   0.071552
5.17305  0.000128   0.058496   0.073088
5.17312  0.000384   0.054912   0.070016
5.1732  0.000128   0.05632   0.06976
5.17328  0.000128   0.0608   0.075264
5.17336  0.000128   0.06208   0.071808
5.17344  0.000256   0.056448   0.069888
5.17352  0.000384   0.056704   0.067456
5.17359  0.000128   0.065152   0.066304
5.17367  0   0.056832   0.071168
5.17375  0.000512   0.052352   0.068992
5.17383  0   0.058112   0.068352
5.17391  0.000256   0.054016   0.062976
5.17398  0.000256   0.060288   0.068608
5.17406  0.000256   0.06016   0.066944
5.17414  0.000256   0.059264   0.064256
5.17422  0.000384   0.054784   0.071296
5.1743  0.000384   0.056704   0.068864
5.17438  0.000256   0.05952   0.064256
5.17445  0.000256   0.051328   0.071936
5.17453  0.000256   0.052864   0.065792
5.17461  0.000256   0.058624   0.07104
5.17469  0   0.060288   0.070016
5.17477  0.000512   0.059136   0.066048
5.17484  0.000256   0.054528   0.073216
5.17492  0.000256   0.054912   0.066816
5.175  0   0.059008   0.071424
5.17508  0   0.061568   0.069888
5.17516  0.000384   0.060672   0.063488
5.17523  0.000128   0.059264   0.067072
5.17531  0.000768   0.057856   0.067584
5.17539  0   0.055168   0.070272
5.17547  0.000384   0.057472   0.064512
5.17555  0   0.058496   0.070144
5.17563  0.000512   0.055936   0.067456
5.1757  0.000128   0.058496   0.067584
5.17578  0.000256   0.059008   0.069504
5.17586  0   0.05696   0.070144
5.17594  0.000384   0.061184   0.065152
5.17602  0.000256   0.059648   0.066176
5.17609  0.000512   0.059264   0.069376
5.17617  0.000384   0.059776   0.068224
5.17625  0.000256   0.056064   0.0704
5.17633  0   0.054784   0.077824
5.17641  0.000256   0.059648   0.072192
5.17648  0.000128   0.062336   0.068224
5.17656  0   0.058368   0.069376
5.17664  0.000128   0.055296   0.06976
5.17672  0.000384   0.058368   0.066048
5.1768  0   0.062976   0.066304
5.17687  0.000256   0.05568   0.068992
5.17695  0.000128   0.058112   0.072192
5.17703  0.000128   0.055296   0.068992
5.17711  0.000256   0.054016   0.066432
5.17719  0.000128   0.061056   0.068864
5.17727  0.000384   0.057984   0.066816
5.17734  0.000512   0.057856   0.0704
5.17742  0.000128   0.054272   0.070144
5.1775  0   0.054656   0.065792
5.17758  0.000256   0.057728   0.064512
5.17766  0.000256   0.061568   0.067712
5.17773  0.000128   0.06016   0.070656
5.17781  0.00064   0.057984   0.06592
5.17789  0.000128   0.058368   0.066816
5.17797  0.000128   0.059776   0.068096
5.17805  0.000256   0.05952   0.0672
5.17813  0.000128   0.055168   0.064768
5.1782  0.000128   0.0576   0.07168
5.17828  0.000768   0.059648   0.067456
5.17836  0.000128   0.05632   0.067072
5.17844  0.000128   0.057216   0.07104
5.17852  0   0.060928   0.068224
5.17859  0.000256   0.056064   0.070528
5.17867  0.000128   0.054016   0.071296
5.17875  0.000384   0.061184   0.070912
5.17883  0.000384   0.063104   0.066944
5.17891  0.000128   0.054656   0.070272
5.17898  0   0.0544   0.072704
5.17906  0.000256   0.061312   0.064768
5.17914  0.000512   0.060416   0.066432
5.17922  0   0.059008   0.06848
5.1793  0   0.0608   0.066944
5.17938  0.000512   0.05632   0.065536
5.17945  0.000128   0.067072   0.070144
5.17953  0   0.059264   0.06848
5.17961  0   0.060544   0.069888
5.17969  0.000128   0.058496   0.070016
5.17977  0.000256   0.059264   0.06784
5.17984  0.000512   0.05888   0.065408
5.17992  0.000128   0.063232   0.064512
5.18  0.000128   0.060672   0.061056
5.18008  0.000128   0.061312   0.066048
5.18016  0.000512   0.056192   0.069248
5.18023  0.000384   0.059904   0.067328
5.18031  0.000128   0.059776   0.070016
5.18039  0.000128   0.056064   0.070144
5.18047  0.000128   0.057088   0.065664
5.18055  0.000128   0.057856   0.068224
5.18063  0.000128   0.059008   0.0768
5.1807  0.000128   0.056832   0.068096
5.18078  0.000512   0.056192   0.069632
5.18086  0.000128   0.059136   0.066944
5.18094  0.000256   0.059136   0.063104
5.18102  0.000128   0.059008   0.074368
5.18109  0.000384   0.05824   0.072704
5.18117  0   0.060416   0.071424
5.18125  0.000128   0.060032   0.06976
5.18133  0   0.059136   0.066176
5.18141  0.000128   0.060032   0.067712
5.18148  0.00064   0.056832   0.07168
5.18156  0.000256   0.055936   0.0672
5.18164  0.000128   0.058368   0.065664
5.18172  0.000128   0.058752   0.068736
5.1818  0   0.0608   0.066432
5.18187  0.000128   0.056192   0.070528
5.18195  0.000128   0.05632   0.064768
5.18203  0.000256   0.055808   0.066432
5.18211  0   0.057728   0.067328
5.18219  0.000128   0.056832   0.062208
5.18227  0.000256   0.059904   0.067456
5.18234  0.000512   0.057088   0.068096
5.18242  0.000128   0.06208   0.067456
5.1825  0   0.060416   0.065664
5.18258  0   0.055808   0.060032
5.18266  0.000128   0.057344   0.064
5.18273  0   0.065664   0.069632
5.18281  0.000384   0.05568   0.067328
5.18289  0.000384   0.057344   0.067968
5.18297  0   0.058624   0.068736
5.18305  0.000128   0.054016   0.06656
5.18313  0.000256   0.062848   0.065408
5.1832  0.000256   0.058752   0.065024
5.18328  0.000128   0.060032   0.062208
5.18336  0   0.060672   0.072448
5.18344  0.000128   0.062592   0.070016
5.18352  0.000256   0.059648   0.074112
5.18359  0.000256   0.061568   0.063872
5.18367  0.000128   0.054784   0.068224
5.18375  0.000128   0.055296   0.068224
5.18383  0.000128   0.064512   0.06528
5.18391  0.000384   0.054656   0.06848
5.18398  0.000128   0.057344   0.06848
5.18406  0.000128   0.056576   0.071168
5.18414  0.000256   0.05952   0.06976
5.18422  0   0.05696   0.068224
5.1843  0.000256   0.059904   0.067968
5.18438  0   0.054528   0.068096
5.18445  0   0.054144   0.070528
5.18453  0.000256   0.062976   0.066944
5.18461  0   0.06016   0.066304
5.18469  0.000384   0.05952   0.070784
5.18477  0.000128   0.061312   0.067968
5.18484  0   0.057728   0.065664
5.18492  0.000128   0.051712   0.071424
5.185  0.000128   0.061056   0.068352
5.18508  0.000256   0.06144   0.066304
5.18516  0.000256   0.055424   0.06848
5.18523  0.000256   0.060416   0.068864
5.18531  0.000256   0.0544   0.071296
5.18539  0   0.059008   0.070016
5.18547  0.000768   0.059776   0.064
5.18555  0.000128   0.06016   0.06976
5.18562  0.000256   0.065792   0.06848
5.1857  0.000128   0.05952   0.066048
5.18578  0   0.057728   0.066304
5.18586  0.000256   0.059648   0.06592
5.18594  0.000128   0.05824   0.067456
5.18602  0.000128   0.05696   0.065024
5.18609  0.000256   0.055552   0.07168
5.18617  0.000384   0.049664   0.072448
5.18625  0.000128   0.054144   0.071296
5.18633  0.000384   0.056064   0.068992
5.18641  0.000512   0.062464   0.068224
5.18648  0.000128   0.060928   0.07104
5.18656  0.000256   0.058112   0.066304
5.18664  0.000512   0.054528   0.060416
5.18672  0.000384   0.054912   0.075136
5.1868  0   0.055424   0.063488
5.18687  0.000128   0.060416   0.070784
5.18695  0   0.062848   0.0672
5.18703  0.000256   0.060032   0.063872
5.18711  0   0.057088   0.067968
5.18719  0   0.061952   0.070784
5.18727  0   0.05888   0.073856
5.18734  0.000256   0.056448   0.063488
5.18742  0.000256   0.053376   0.06848
5.1875  0   0.059392   0.067328
5.18758  0.000512   0.054784   0.07104
5.18766  0.000128   0.055808   0.068608
5.18773  0.000256   0.058752   0.066688
5.18781  0.000256   0.05696   0.06912
5.18789  0.000256   0.062464   0.064512
5.18797  0.000128   0.05824   0.062976
5.18805  0   0.05696   0.06464
5.18813  0.000384   0.054528   0.063616
5.1882  0.000256   0.062464   0.064768
5.18828  0.000128   0.060672   0.06848
5.18836  0.000128   0.067072   0.06656
5.18844  0.000256   0.057344   0.06336
5.18852  0.000384   0.052736   0.067328
5.18859  0.000512   0.05952   0.070272
5.18867  0   0.064128   0.072064
5.18875  0.000128   0.060928   0.070656
5.18883  0.000128   0.057856   0.065536
5.18891  0.000128   0.0544   0.06528
5.18898  0.000128   0.056704   0.069888
5.18906  0   0.059648   0.066816
5.18914  0.000384   0.05696   0.073216
5.18922  0.000384   0.056704   0.067456
5.1893  0.000256   0.061568   0.069504
5.18938  0.000384   0.057088   0.068992
5.18945  0.000128   0.058624   0.068864
5.18953  0.000384   0.056832   0.06528
5.18961  0   0.060032   0.066048
5.18969  0.000128   0.05696   0.069248
5.18977  0   0.060032   0.067328
5.18984  0   0.056576   0.067456
5.18992  0   0.054912   0.065536
5.19  0.000256   0.058496   0.065152
5.19008  0.000512   0.059136   0.063744
5.19016  0.000128   0.05824   0.065664
5.19023  0.000128   0.0576   0.068736
5.19031  0.000512   0.057344   0.064512
5.19039  0   0.06016   0.069632
5.19047  0.000128   0.057216   0.069248
5.19055  0   0.0576   0.06784
5.19062  0   0.06272   0.068352
5.1907  0   0.059392   0.069504
5.19078  0   0.061824   0.070272
5.19086  0.000128   0.060288   0.066688
5.19094  0   0.057344   0.066688
5.19102  0.000128   0.057472   0.070272
5.19109  0.000128   0.057472   0.064
5.19117  0   0.05568   0.068224
5.19125  0.000256   0.055552   0.067712
5.19133  0.000128   0.056448   0.065408
5.19141  0.000384   0.057088   0.070656
5.19148  0.000384   0.061184   0.06912
5.19156  0.000512   0.059392   0.07296
5.19164  0   0.0576   0.067072
5.19172  0.000256   0.055296   0.072704
5.1918  0.000128   0.053632   0.070912
5.19188  0   0.054912   0.068224
5.19195  0.000128   0.053888   0.066432
5.19203  0.000384   0.053632   0.069888
5.19211  0   0.059776   0.07104
5.19219  0.000256   0.05888   0.06784
5.19227  0   0.058368   0.069248
5.19234  0.000384   0.056832   0.072448
5.19242  0.000256   0.066688   0.066304
5.1925  0   0.059136   0.065664
5.19258  0.000256   0.056064   0.072064
5.19266  0   0.052992   0.073344
5.19273  0.000256   0.06272   0.072448
5.19281  0.000128   0.061568   0.068608
5.19289  0.000256   0.054016   0.07616
5.19297  0.000128   0.064256   0.071936
5.19305  0   0.055808   0.070528
5.19313  0.000128   0.05504   0.069504
5.1932  0   0.054912   0.066432
5.19328  0.000128   0.062336   0.06592
5.19336  0.000256   0.058752   0.075904
5.19344  0.000256   0.05312   0.06848
5.19352  0.000128   0.05824   0.073216
5.19359  0.000256   0.055552   0.06848
5.19367  0.000256   0.059008   0.067328
5.19375  0.000128   0.05632   0.070784
5.19383  0.000384   0.064384   0.068864
5.19391  0.000256   0.058496   0.068608
5.19398  0.000256   0.056448   0.063872
5.19406  0.000128   0.056704   0.073984
5.19414  0.000256   0.060672   0.067712
5.19422  0.000128   0.059008   0.070656
5.1943  0.000256   0.058752   0.06976
5.19437  0.000384   0.053888   0.062976
5.19445  0.000384   0.063872   0.073856
5.19453  0   0.057984   0.06912
5.19461  0.000256   0.062464   0.062848
5.19469  0.000256   0.060544   0.071936
5.19477  0.000256   0.059392   0.063488
5.19484  0.00064   0.05824   0.064
5.19492  0.000128   0.054656   0.066688
5.195  0.000512   0.057472   0.068096
5.19508  0   0.056576   0.06528
5.19516  0.000384   0.057856   0.068352
5.19523  0   0.056448   0.070528
5.19531  0.000128   0.054016   0.068224
5.19539  0.000256   0.06336   0.0704
5.19547  0.00064   0.058624   0.067968
5.19555  0.000256   0.051456   0.07488
5.19562  0.000128   0.060672   0.06848
5.1957  0   0.057216   0.072064
5.19578  0   0.059904   0.0672
5.19586  0   0.057344   0.067456
5.19594  0.00064   0.059392   0.067712
5.19602  0.000512   0.056192   0.065536
5.19609  0.000256   0.055936   0.064512
5.19617  0   0.054272   0.070656
5.19625  0.000128   0.05568   0.068736
5.19633  0   0.0544   0.066176
5.19641  0.000256   0.057984   0.067968
5.19648  0   0.054272   0.068992
5.19656  0.000128   0.058752   0.068992
5.19664  0.000256   0.056064   0.065792
5.19672  0   0.053888   0.068608
5.1968  0.00064   0.057984   0.064384
5.19688  0.000128   0.056448   0.063488
5.19695  0.000128   0.058112   0.062592
5.19703  0.000128   0.054272   0.061568
5.19711  0.000256   0.057088   0.06912
5.19719  0   0.058752   0.068224
5.19727  0   0.056192   0.075264
5.19734  0.000128   0.059776   0.06592
5.19742  0.000128   0.05312   0.058624
5.1975  0.000128   0.05312   0.068352
5.19758  0   0.061056   0.071936
5.19766  0   0.060288   0.068864
5.19773  0.000512   0.059136   0.068608
5.19781  0.000128   0.056832   0.068352
5.19789  0.000384   0.054784   0.068224
5.19797  0   0.060288   0.073088
5.19805  0.000128   0.0544   0.073856
5.19813  0   0.06016   0.068224
5.1982  0   0.057216   0.06848
5.19828  0.000128   0.053888   0.06656
5.19836  0.000128   0.058112   0.068736
5.19844  0   0.054016   0.071552
5.19852  0.000256   0.056576   0.073856
5.19859  0.000256   0.052736   0.067968
5.19867  0.000128   0.05568   0.065664
5.19875  0.000256   0.056704   0.0672
5.19883  0.000128   0.06144   0.065664
5.19891  0.000384   0.058112   0.068224
5.19898  0.000128   0.058112   0.06592
5.19906  0.000384   0.0608   0.068224
5.19914  0.000256   0.055424   0.07296
5.19922  0.000256   0.057728   0.068224
5.1993  0.000128   0.063488   0.067456
5.19937  0   0.061056   0.067712
5.19945  0.000128   0.05568   0.06592
5.19953  0   0.05504   0.064256
5.19961  0   0.0576   0.068352
5.19969  0.000256   0.061312   0.068992
5.19977  0.000128   0.057984   0.064128
5.19984  0   0.06464   0.062976
5.19992  0.000256   0.056448   0.06464
5.2  0.000128   0.054912   0.0672
5.20008  0.000512   0.052608   0.0704
5.20016  0.000384   0.05696   0.067584
5.20023  0.000256   0.059264   0.065664
5.20031  0.000128   0.055808   0.06912
5.20039  0.000384   0.059392   0.069376
5.20047  0.000384   0.059648   0.066304
5.20055  0.000384   0.058368   0.067072
5.20063  0.000128   0.059136   0.071552
5.2007  0.000384   0.057856   0.068352
5.20078  0   0.061696   0.070656
5.20086  0.000128   0.058112   0.06848
5.20094  0.000128   0.05952   0.064512
5.20102  0.000128   0.056448   0.068992
5.20109  0.000128   0.058624   0.070016
5.20117  0.000128   0.059776   0.071168
5.20125  0.000128   0.058112   0.069248
5.20133  0.000128   0.061568   0.064384
5.20141  0.000384   0.056576   0.06336
5.20148  0.000128   0.058496   0.063232
5.20156  0.000512   0.054272   0.064384
5.20164  0.000128   0.06272   0.067328
5.20172  0.000256   0.057984   0.06528
5.2018  0   0.05888   0.07488
5.20188  0.000128   0.057344   0.068736
5.20195  0.000128   0.056576   0.063488
5.20203  0.000384   0.058496   0.06912
5.20211  0   0.056832   0.074112
5.20219  0.000128   0.059008   0.06208
5.20227  0.000384   0.059776   0.066944
5.20234  0.000256   0.059264   0.06592
5.20242  0.000128   0.06208   0.065408
5.2025  0.000128   0.051712   0.063232
5.20258  0   0.058112   0.07296
5.20266  0   0.059392   0.064768
5.20273  0.000128   0.05824   0.067712
5.20281  0.000128   0.060544   0.069248
5.20289  0.000128   0.053632   0.065408
5.20297  0.000128   0.060416   0.069888
5.20305  0.000128   0.059392   0.061568
5.20312  0.000256   0.059264   0.06848
5.2032  0.000256   0.057472   0.068736
5.20328  0.000128   0.055168   0.06848
5.20336  0.000128   0.055808   0.06528
5.20344  0.000128   0.058624   0.067456
5.20352  0.000128   0.060416   0.064768
5.20359  0.000256   0.061696   0.066432
5.20367  0.000384   0.0544   0.073728
5.20375  0.000256   0.059392   0.066688
5.20383  0.000128   0.058752   0.066304
5.20391  0.000256   0.0544   0.068864
5.20398  0.000256   0.057216   0.066432
5.20406  0.000384   0.058496   0.06784
5.20414  0.000256   0.051712   0.073472
5.20422  0.000256   0.057472   0.06784
5.2043  0   0.057472   0.067584
5.20437  0.000128   0.057728   0.074496
5.20445  0.000128   0.052352   0.066176
5.20453  0.000384   0.0576   0.067712
5.20461  0.000384   0.059136   0.0704
5.20469  0.000256   0.059008   0.067072
5.20477  0.000128   0.05376   0.069888
5.20484  0.000128   0.060416   0.067968
5.20492  0.000256   0.054656   0.070656
5.205  0   0.054656   0.066432
5.20508  0.000128   0.05952   0.07104
5.20516  0   0.05696   0.070912
5.20523  0.000128   0.056832   0.066944
5.20531  0.000128   0.057984   0.067328
5.20539  0.000256   0.059648   0.063232
5.20547  0.000384   0.057472   0.06784
5.20555  0   0.055296   0.066688
5.20563  0.000256   0.057728   0.067712
5.2057  0.000128   0.059264   0.074368
5.20578  0.000128   0.057728   0.06272
5.20586  0   0.057728   0.074112
5.20594  0   0.057984   0.064128
5.20602  0.000256   0.061184   0.067712
5.20609  0.000128   0.058368   0.066176
5.20617  0.000384   0.054272   0.068992
5.20625  0.000256   0.060416   0.061568
5.20633  0.000256   0.059648   0.068096
5.20641  0.000256   0.05696   0.068608
5.20648  0   0.058112   0.065152
5.20656  0.000256   0.056192   0.062464
5.20664  0.000384   0.059136   0.068224
5.20672  0.000512   0.061312   0.069376
5.2068  0   0.059648   0.0736
5.20688  0.00064   0.060672   0.061056
5.20695  0.000256   0.05824   0.067456
5.20703  0.000256   0.055424   0.067072
5.20711  0.000256   0.062976   0.067584
5.20719  0.00064   0.061312   0.073088
5.20727  0.000128   0.05568   0.07488
5.20734  0.000128   0.05952   0.072192
5.20742  0.000256   0.05632   0.06208
5.2075  0.000128   0.057856   0.066432
5.20758  0.000256   0.05696   0.065024
5.20766  0.000384   0.059264   0.070016
5.20773  0.000256   0.059648   0.064768
5.20781  0   0.057472   0.071168
5.20789  0.000256   0.0544   0.066816
5.20797  0.000256   0.054144   0.073088
5.20805  0.000128   0.06336   0.065792
5.20812  0.000256   0.054528   0.068736
5.2082  0.000128   0.060288   0.066048
5.20828  0.000256   0.056192   0.06848
5.20836  0.000128   0.057344   0.068352
5.20844  0.000128   0.054144   0.0672
5.20852  0.000128   0.055552   0.064512
5.20859  0.000128   0.054144   0.061056
5.20867  0.000128   0.056192   0.070528
5.20875  0.000128   0.056832   0.066944
5.20883  0.000128   0.052096   0.065024
5.20891  0.000128   0.056064   0.071296
5.20898  0.000128   0.055936   0.06592
5.20906  0.000128   0.059648   0.070144
5.20914  0.000128   0.0576   0.065664
5.20922  0   0.059904   0.069632
5.2093  0.000128   0.05632   0.06848
5.20938  0.000256   0.056832   0.06656
5.20945  0.000128   0.05824   0.065664
5.20953  0   0.055552   0.069888
5.20961  0.000128   0.058624   0.068864
5.20969  0   0.056832   0.064384
5.20977  0.000256   0.060416   0.069888
5.20984  0.000512   0.059264   0.070528
5.20992  0.000128   0.056448   0.066688
5.21  0.000128   0.059008   0.067712
5.21008  0.000128   0.061696   0.068224
5.21016  0.000256   0.052736   0.063232
5.21023  0.000512   0.064   0.07488
5.21031  0.000128   0.054016   0.069376
5.21039  0.000128   0.057472   0.073344
5.21047  0.000384   0.05504   0.070272
5.21055  0.00064   0.060288   0.064384
5.21063  0   0.056448   0.06656
5.2107  0.000512   0.0576   0.065152
5.21078  0.000128   0.05376   0.068224
5.21086  0.000128   0.056832   0.067968
5.21094  0.000128   0.055936   0.073344
5.21102  0   0.059648   0.075264
5.21109  0.000256   0.0544   0.067712
5.21117  0.000384   0.059008   0.065536
5.21125  0.000384   0.058496   0.068736
5.21133  0.000128   0.0544   0.069248
5.21141  0.000512   0.057472   0.067328
5.21148  0.000128   0.058112   0.069248
5.21156  0.000256   0.056704   0.067968
5.21164  0.000128   0.053376   0.0672
5.21172  0.000256   0.058496   0.064896
5.2118  0.000256   0.05568   0.0672
5.21188  0.000256   0.061824   0.06848
5.21195  0.000128   0.06016   0.065536
5.21203  0.000384   0.057216   0.065152
5.21211  0.000128   0.05184   0.0736
5.21219  0   0.061056   0.070656
5.21227  0.000128   0.05376   0.069888
5.21234  0   0.057344   0.068608
5.21242  0   0.054656   0.066816
5.2125  0   0.057856   0.06464
5.21258  0.000384   0.052736   0.065408
5.21266  0.000128   0.058624   0.067968
5.21273  0   0.05504   0.066432
5.21281  0.000256   0.052224   0.070272
5.21289  0.000256   0.054784   0.06848
5.21297  0   0.057088   0.063872
5.21305  0   0.059776   0.065664
5.21312  0.000128   0.058496   0.066304
5.2132  0.000128   0.059904   0.067584
5.21328  0.000128   0.055808   0.063232
5.21336  0.000384   0.05312   0.068224
5.21344  0.000256   0.057984   0.06976
5.21352  0.000256   0.059008   0.071552
5.21359  0   0.052864   0.068608
5.21367  0.000128   0.05376   0.06976
5.21375  0.000128   0.059008   0.066944
5.21383  0.000384   0.054272   0.068736
5.21391  0.000128   0.052608   0.066944
5.21398  0.000256   0.060928   0.07168
5.21406  0.000256   0.05696   0.065664
5.21414  0.000128   0.057472   0.064256
5.21422  0.000128   0.051328   0.067328
5.2143  0.000256   0.057728   0.070528
5.21438  0.000256   0.054912   0.062592
5.21445  0.000256   0.0576   0.070016
5.21453  0.000256   0.057728   0.069632
5.21461  0.000128   0.059776   0.06656
5.21469  0.000128   0.05824   0.063616
5.21477  0   0.059136   0.067456
5.21484  0   0.056064   0.067584
5.21492  0.000128   0.061312   0.066304
5.215  0.000128   0.057728   0.067712
5.21508  0   0.060032   0.06912
5.21516  0   0.061056   0.067456
5.21523  0   0.061952   0.066688
5.21531  0.000256   0.05824   0.064768
5.21539  0.000256   0.056192   0.067328
5.21547  0.000128   0.05696   0.069248
5.21555  0.000512   0.055936   0.067072
5.21563  0   0.05952   0.062592
5.2157  0   0.053632   0.064384
5.21578  0.000128   0.05568   0.064896
5.21586  0.000384   0.060416   0.068352
5.21594  0.000128   0.056064   0.065792
5.21602  0.000128   0.057472   0.06016
5.21609  0.000128   0.058368   0.072192
5.21617  0.000384   0.055552   0.065664
5.21625  0.000256   0.063488   0.070656
5.21633  0.000256   0.058496   0.064384
5.21641  0.000256   0.05248   0.06784
5.21648  0.000128   0.054784   0.06784
5.21656  0.000256   0.0576   0.06784
5.21664  0   0.052864   0.069888
5.21672  0.000128   0.061952   0.067712
5.2168  0   0.053632   0.073088
5.21687  0   0.0544   0.070656
5.21695  0.000256   0.058624   0.062336
5.21703  0   0.056064   0.068608
5.21711  0.000256   0.057472   0.073984
5.21719  0.000384   0.059392   0.062976
5.21727  0   0.061568   0.068608
5.21734  0.000128   0.06144   0.066048
5.21742  0.000128   0.059264   0.071936
5.2175  0.000384   0.057216   0.06912
5.21758  0.000128   0.057216   0.064
5.21766  0.000128   0.059008   0.072832
5.21773  0.000256   0.05632   0.064256
5.21781  0.000128   0.05824   0.06656
5.21789  0.000128   0.054784   0.067328
5.21797  0.000256   0.058752   0.06464
5.21805  0.000256   0.056448   0.065664
5.21812  0   0.060416   0.065408
5.2182  0.000384   0.055552   0.068992
5.21828  0.000384   0.052864   0.071552
5.21836  0   0.060544   0.071168
5.21844  0   0.0576   0.065152
5.21852  0.000128   0.05312   0.070272
5.21859  0.000768   0.05824   0.06592
5.21867  0   0.05376   0.063872
5.21875  0.000384   0.059264   0.067968
5.21883  0.000128   0.059648   0.065664
5.21891  0.000256   0.054656   0.066944
5.21898  0.000256   0.055936   0.070272
5.21906  0.000256   0.053632   0.068864
5.21914  0.000256   0.054784   0.07488
5.21922  0.000256   0.058752   0.06912
5.2193  0.000256   0.058624   0.073216
5.21938  0.000256   0.057472   0.065664
5.21945  0.000128   0.055936   0.070784
5.21953  0.000128   0.059904   0.067712
5.21961  0.000256   0.059776   0.066304
5.21969  0.000128   0.0576   0.066176
5.21977  0   0.059136   0.069888
5.21984  0   0.06016   0.0672
5.21992  0.000384   0.050816   0.069504
5.22  0.000256   0.053632   0.068864
5.22008  0.000128   0.05568   0.068352
5.22016  0.000384   0.052352   0.063744
5.22023  0.000384   0.061184   0.070144
5.22031  0.000256   0.061056   0.07232
5.22039  0.000128   0.059264   0.067328
5.22047  0.000256   0.05888   0.066944
5.22055  0   0.056448   0.068224
5.22063  0.000256   0.05824   0.069248
5.2207  0   0.059008   0.062976
5.22078  0.000256   0.05568   0.066688
5.22086  0   0.05888   0.061056
5.22094  0.000128   0.062336   0.064128
5.22102  0.000128   0.054912   0.065536
5.22109  0.000128   0.056576   0.070272
5.22117  0   0.055808   0.064768
5.22125  0.000256   0.059264   0.069504
5.22133  0.00064   0.059136   0.066176
5.22141  0.000256   0.057728   0.06784
5.22148  0.000256   0.050432   0.070528
5.22156  0.000384   0.060416   0.067968
5.22164  0   0.056192   0.065024
5.22172  0.000128   0.059264   0.076672
5.2218  0.000256   0.058496   0.06912
5.22187  0   0.059008   0.06592
5.22195  0.000256   0.055296   0.063488
5.22203  0   0.060672   0.069376
5.22211  0.000384   0.060928   0.066816
5.22219  0.000256   0.058752   0.064384
5.22227  0.000384   0.054912   0.061184
5.22234  0.000256   0.059008   0.066048
5.22242  0.000256   0.05824   0.065408
5.2225  0.000256   0.059776   0.067968
5.22258  0.000256   0.053248   0.065536
5.22266  0.000256   0.058112   0.067456
5.22273  0.000128   0.058624   0.07104
5.22281  0.000128   0.059264   0.070016
5.22289  0.000128   0.060416   0.063616
5.22297  0.000128   0.056064   0.072064
5.22305  0.000384   0.055168   0.073984
5.22313  0.000256   0.050304   0.064384
5.2232  0.000256   0.062336   0.066048
5.22328  0.000128   0.055168   0.067712
5.22336  0.000512   0.060032   0.069632
5.22344  0.000256   0.058112   0.06912
5.22352  0.000384   0.059904   0.069888
5.22359  0.000128   0.056192   0.065408
5.22367  0.000128   0.059392   0.066432
5.22375  0.000256   0.055552   0.067456
5.22383  0.000256   0.057088   0.063232
5.22391  0.000128   0.058368   0.067072
5.22398  0   0.058624   0.06528
5.22406  0.000256   0.056704   0.06976
5.22414  0.000128   0.064   0.06784
5.22422  0.000128   0.059264   0.071552
5.2243  0.000128   0.051968   0.067968
5.22438  0.000128   0.056064   0.064768
5.22445  0.000384   0.059264   0.063104
5.22453  0   0.057472   0.0672
5.22461  0.000384   0.058624   0.068992
5.22469  0.000256   0.057984   0.062976
5.22477  0.000256   0.05568   0.0704
5.22484  0   0.059776   0.07104
5.22492  0   0.0576   0.070016
5.225  0.000256   0.0608   0.070144
5.22508  0.000128   0.05824   0.061824
5.22516  0.000384   0.055552   0.068992
5.22523  0   0.059904   0.069632
5.22531  0.000512   0.055552   0.065792
5.22539  0.000384   0.061056   0.06208
5.22547  0.000256   0.056704   0.069504
5.22555  0.000256   0.062208   0.066688
5.22562  0.000256   0.057728   0.063872
5.2257  0.000128   0.059392   0.068608
5.22578  0.000256   0.057088   0.06528
5.22586  0   0.0544   0.06848
5.22594  0.000384   0.058368   0.066816
5.22602  0.000256   0.06016   0.063104
5.22609  0.000384   0.060672   0.065792
5.22617  0.000384   0.051584   0.062592
5.22625  0   0.060544   0.070016
5.22633  0   0.05504   0.073088
5.22641  0.000512   0.05952   0.068608
5.22648  0   0.061824   0.06784
5.22656  0.000512   0.064384   0.067584
5.22664  0.000256   0.054784   0.070912
5.22672  0.000128   0.058368   0.06592
5.2268  0   0.057472   0.072448
5.22687  0.000256   0.054912   0.06912
5.22695  0.000128   0.05632   0.06656
5.22703  0.000128   0.05376   0.069376
5.22711  0.000128   0.055168   0.067584
5.22719  0.000128   0.060928   0.075136
5.22727  0.000128   0.057216   0.06784
5.22734  0.000512   0.06144   0.067712
5.22742  0.000128   0.062976   0.06848
5.2275  0.000384   0.056192   0.070016
5.22758  0.000256   0.056704   0.068096
5.22766  0.000128   0.06528   0.06784
5.22773  0.000256   0.06336   0.06528
5.22781  0.000512   0.059008   0.06848
5.22789  0.000128   0.060544   0.069632
5.22797  0.000128   0.058496   0.067712
5.22805  0.000512   0.053376   0.061184
5.22813  0.000128   0.056064   0.072192
5.2282  0.000128   0.055424   0.069632
5.22828  0.000512   0.063616   0.070272
5.22836  0.000384   0.059264   0.068864
5.22844  0.000128   0.055936   0.070528
5.22852  0.000512   0.056064   0.067712
5.22859  0   0.057856   0.073728
5.22867  0.000128   0.054144   0.06848
5.22875  0.000384   0.053248   0.072704
5.22883  0.000128   0.062336   0.068864
5.22891  0.000128   0.057216   0.068736
5.22898  0.000256   0.054016   0.068736
5.22906  0   0.058752   0.066816
5.22914  0.000512   0.056192   0.069248
5.22922  0.000256   0.059264   0.064384
5.2293  0.000512   0.059008   0.068608
5.22938  0   0.0576   0.0736
5.22945  0.000384   0.060672   0.069888
5.22953  0.000256   0.056832   0.070144
5.22961  0.000384   0.063488   0.066688
5.22969  0.000128   0.061952   0.065664
5.22977  0.000128   0.0576   0.068352
5.22984  0.000256   0.0608   0.06784
5.22992  0   0.055552   0.071936
5.23  0   0.062976   0.066176
5.23008  0.000128   0.05632   0.066944
5.23016  0   0.058496   0.065792
5.23023  0   0.053376   0.066176
5.23031  0.000128   0.057472   0.069504
5.23039  0.000256   0.061184   0.06912
5.23047  0.000256   0.053632   0.063744
5.23055  0.000512   0.05952   0.070016
5.23062  0.000256   0.063616   0.070016
5.2307  0.000256   0.061312   0.06656
5.23078  0.000128   0.05696   0.067968
5.23086  0.000128   0.057984   0.06208
5.23094  0   0.054528   0.068992
5.23102  0.000128   0.056448   0.067584
5.23109  0.000384   0.053376   0.06592
5.23117  0.000128   0.061056   0.068736
5.23125  0   0.055936   0.065152
5.23133  0.000128   0.057344   0.062208
5.23141  0.000128   0.054144   0.065664
5.23148  0.000128   0.057728   0.070272
5.23156  0.000128   0.060544   0.059776
5.23164  0.000128   0.057344   0.067072
5.23172  0   0.057984   0.066432
5.2318  0.000128   0.05888   0.067328
5.23188  0.000128   0.059392   0.064
5.23195  0.000256   0.058368   0.065664
5.23203  0.00064   0.05888   0.06784
5.23211  0.000384   0.059136   0.067328
5.23219  0   0.05632   0.067712
5.23227  0.000128   0.058112   0.063616
5.23234  0.000256   0.062976   0.064896
5.23242  0   0.056576   0.071424
5.2325  0.000256   0.060672   0.064896
5.23258  0   0.057344   0.07168
5.23266  0.000384   0.049792   0.071424
5.23273  0.000128   0.055808   0.067968
5.23281  0.000512   0.058112   0.064896
5.23289  0.000256   0.056192   0.06592
5.23297  0.000128   0.059392   0.070656
5.23305  0.000128   0.0608   0.068992
5.23313  0.000128   0.05632   0.075648
5.2332  0.000128   0.055808   0.063488
5.23328  0.000128   0.060928   0.065792
5.23336  0.000384   0.05504   0.067968
5.23344  0.000256   0.055296   0.0704
5.23352  0   0.05568   0.066816
5.23359  0   0.05504   0.066304
5.23367  0   0.058368   0.063488
5.23375  0   0.05696   0.069888
5.23383  0.000128   0.056704   0.063488
5.23391  0.000128   0.056448   0.071168
5.23398  0.000256   0.055552   0.063744
5.23406  0   0.054656   0.066304
5.23414  0.000128   0.057216   0.060288
5.23422  0.000128   0.051968   0.068608
5.2343  0.000128   0.058624   0.06656
5.23438  0.000128   0.056192   0.069632
5.23445  0.000128   0.05632   0.068992
5.23453  0.000128   0.05696   0.064896
5.23461  0   0.061184   0.061696
5.23469  0.000256   0.055296   0.0672
5.23477  0.000256   0.054912   0.063872
5.23484  0   0.059392   0.069504
5.23492  0.000256   0.056832   0.072192
5.235  0   0.056832   0.0672
5.23508  0   0.058624   0.068224
5.23516  0.000512   0.055168   0.068096
5.23523  0   0.058368   0.064512
5.23531  0.000128   0.054912   0.06656
5.23539  0.000128   0.06016   0.071552
5.23547  0.000128   0.05824   0.064896
5.23555  0   0.059392   0.067456
5.23562  0.000256   0.059648   0.071424
5.2357  0.000256   0.055552   0.066304
5.23578  0   0.050048   0.06272
5.23586  0.000256   0.0608   0.0736
5.23594  0.000384   0.054656   0.061056
5.23602  0.000128   0.051712   0.064512
5.23609  0.000128   0.060288   0.066432
5.23617  0.000256   0.0576   0.062464
5.23625  0.000256   0.05376   0.066816
5.23633  0.000128   0.056064   0.066048
5.23641  0   0.057728   0.065536
5.23648  0   0.058496   0.068608
5.23656  0.000256   0.061568   0.070528
5.23664  0.000128   0.054272   0.071296
5.23672  0.000128   0.057856   0.068864
5.2368  0.000128   0.063616   0.062336
5.23688  0   0.059648   0.067072
5.23695  0.000256   0.061696   0.068096
5.23703  0   0.056448   0.062976
5.23711  0   0.058752   0.066304
5.23719  0.000128   0.059648   0.06848
5.23727  0.000384   0.054912   0.070272
5.23734  0.000384   0.059008   0.063616
5.23742  0   0.057216   0.065664
5.2375  0.000128   0.05696   0.066176
5.23758  0.000128   0.06016   0.064896
5.23766  0.000256   0.054144   0.068224
5.23773  0   0.050304   0.067328
5.23781  0.000128   0.055296   0.059264
5.23789  0.000256   0.056704   0.066944
5.23797  0.000256   0.051456   0.070272
5.23805  0   0.05504   0.070528
5.23813  0.000128   0.056064   0.071552
5.2382  0.000256   0.057856   0.071296
5.23828  0.000128   0.056064   0.067072
5.23836  0.000128   0.056448   0.070144
5.23844  0.000384   0.05632   0.065664
5.23852  0.000128   0.056192   0.064896
5.23859  0.000128   0.058112   0.069632
5.23867  0.000384   0.05632   0.059648
5.23875  0.000256   0.0544   0.06912
5.23883  0.000384   0.061568   0.067584
5.23891  0   0.058368   0.070912
5.23898  0.000128   0.05696   0.065152
5.23906  0   0.051584   0.069248
5.23914  0   0.059008   0.064
5.23922  0.000128   0.05632   0.065408
5.2393  0.000512   0.053248   0.0672
5.23937  0   0.062464   0.070656
5.23945  0.000256   0.059264   0.064768
5.23953  0.000128   0.055936   0.068608
5.23961  0   0.056192   0.063872
5.23969  0.000256   0.057984   0.06464
5.23977  0.000256   0.059264   0.068096
5.23984  0.000256   0.057216   0.068608
5.23992  0.000128   0.05312   0.067712
5.24  0.000128   0.059776   0.071424
5.24008  0   0.05824   0.068352
5.24016  0   0.05056   0.06848
5.24023  0   0.058752   0.070656
5.24031  0.000128   0.064896   0.067584
5.24039  0.000128   0.057472   0.075264
5.24047  0.000384   0.059264   0.070656
5.24055  0.000512   0.060416   0.072832
5.24063  0.000128   0.052736   0.06848
5.2407  0.000384   0.056832   0.063488
5.24078  0.000128   0.060928   0.066048
5.24086  0.000128   0.05376   0.065792
5.24094  0.000128   0.0576   0.06592
5.24102  0.000384   0.055808   0.065024
5.24109  0.000128   0.059392   0.074624
5.24117  0.000256   0.057344   0.069632
5.24125  0.000512   0.056064   0.066688
5.24133  0.000256   0.05568   0.06528
5.24141  0.000128   0.059776   0.062848
5.24148  0.000512   0.057472   0.06976
5.24156  0   0.057216   0.073472
5.24164  0.000256   0.055808   0.068992
5.24172  0   0.057344   0.068352
5.2418  0.000256   0.058368   0.06656
5.24188  0.000128   0.0576   0.071808
5.24195  0.000384   0.058624   0.063872
5.24203  0.000128   0.053248   0.067456
5.24211  0   0.058368   0.068736
5.24219  0.000256   0.058368   0.070528
5.24227  0   0.057728   0.070656
5.24234  0.000128   0.057984   0.066688
5.24242  0.000256   0.05824   0.066048
5.2425  0.000256   0.055296   0.068736
5.24258  0.000384   0.06016   0.06464
5.24266  0.000128   0.059264   0.062848
5.24273  0   0.056832   0.068992
5.24281  0.000256   0.058496   0.069504
5.24289  0.000128   0.057344   0.064512
5.24297  0.000256   0.05632   0.06848
5.24305  0.000128   0.0512   0.06912
5.24313  0.000128   0.0544   0.068608
5.2432  0.000128   0.060544   0.068992
5.24328  0.000128   0.058624   0.072576
5.24336  0.000128   0.054272   0.067456
5.24344  0.000128   0.05568   0.066944
5.24352  0.000256   0.057088   0.067584
5.24359  0   0.055552   0.069376
5.24367  0.000384   0.060928   0.071168
5.24375  0.000256   0.056704   0.063104
5.24383  0.000256   0.054144   0.067712
5.24391  0.000128   0.0608   0.069504
5.24398  0.000128   0.062208   0.06464
5.24406  0.000256   0.055424   0.065536
5.24414  0.000128   0.056448   0.067584
5.24422  0   0.056704   0.065664
5.2443  0.000128   0.049536   0.068992
5.24437  0   0.05952   0.068608
5.24445  0.000128   0.056576   0.06976
5.24453  0.000128   0.056192   0.070912
5.24461  0.000256   0.052736   0.068992
5.24469  0.000256   0.056064   0.068224
5.24477  0.000128   0.054144   0.066176
5.24484  0.000128   0.056832   0.066048
5.24492  0.000256   0.0576   0.066176
5.245  0   0.057856   0.072192
5.24508  0   0.057856   0.066816
5.24516  0   0.054528   0.063488
5.24523  0   0.055936   0.060672
5.24531  0   0.059392   0.068224
5.24539  0   0.055296   0.068992
5.24547  0   0.057088   0.06464
5.24555  0.000512   0.06208   0.068864
5.24563  0.000256   0.053632   0.06464
5.2457  0.000128   0.05632   0.065152
5.24578  0.000384   0.059904   0.064128
5.24586  0.000128   0.05696   0.06848
5.24594  0.000128   0.051712   0.06848
5.24602  0.000128   0.0576   0.070016
5.24609  0.000128   0.05888   0.0672
5.24617  0.000256   0.0576   0.066176
5.24625  0.000128   0.055168   0.065792
5.24633  0.000128   0.055936   0.067584
5.24641  0.000256   0.0608   0.066304
5.24648  0.000256   0.05696   0.06912
5.24656  0   0.058112   0.061184
5.24664  0.000128   0.059008   0.065664
5.24672  0.000256   0.057216   0.068864
5.2468  0.000256   0.05568   0.067968
5.24688  0.000256   0.054016   0.063616
5.24695  0.000384   0.057216   0.067072
5.24703  0.000128   0.05248   0.064768
5.24711  0   0.05696   0.068864
5.24719  0.000128   0.061824   0.072448
5.24727  0.000256   0.057344   0.065536
5.24734  0   0.058368   0.070144
5.24742  0   0.061952   0.069248
5.2475  0.000128   0.05504   0.070784
5.24758  0   0.054656   0.065664
5.24766  0   0.057984   0.064768
5.24773  0   0.059392   0.065536
5.24781  0.000128   0.055808   0.063872
5.24789  0   0.057216   0.065792
5.24797  0   0.05632   0.068992
5.24805  0.000128   0.056064   0.062848
5.24812  0.000512   0.057856   0.0672
5.2482  0.000256   0.055296   0.072192
5.24828  0.000384   0.055808   0.069376
5.24836  0   0.055808   0.065664
5.24844  0   0.05632   0.063488
5.24852  0.000384   0.059648   0.070912
5.24859  0.000256   0.060288   0.064512
5.24867  0.000384   0.052224   0.064768
5.24875  0   0.056448   0.065536
5.24883  0.000384   0.063232   0.06848
5.24891  0.000256   0.05888   0.0704
5.24898  0   0.063744   0.069376
5.24906  0.000128   0.057088   0.06976
5.24914  0   0.057984   0.06208
5.24922  0.000128   0.057344   0.074624
5.2493  0.000256   0.055296   0.064512
5.24937  0.000256   0.059008   0.067584
5.24945  0.000256   0.061696   0.068992
5.24953  0.000384   0.057344   0.0704
5.24961  0.000512   0.053632   0.07232
5.24969  0   0.056192   0.070784
5.24977  0.000128   0.056704   0.066304
5.24984  0.000128   0.052352   0.069504
5.24992  0.000512   0.055296   0.063488
5.25  0.000128   0.052864   0.06976
5.25008  0.000256   0.056576   0.068096
5.25016  0.000128   0.058496   0.06592
5.25023  0   0.05376   0.065792
5.25031  0.000128   0.056832   0.06912
5.25039  0.000256   0.059392   0.068608
5.25047  0.000128   0.053376   0.07168
5.25055  0   0.055936   0.06144
5.25063  0.000256   0.06208   0.073216
5.2507  0.000128   0.057856   0.069504
5.25078  0   0.056448   0.069376
5.25086  0   0.05504   0.064
5.25094  0.000128   0.061184   0.064128
5.25102  0.000128   0.0576   0.06784
5.25109  0.000256   0.060672   0.0672
5.25117  0.000128   0.0576   0.073088
5.25125  0.000256   0.051328   0.0704
5.25133  0   0.055424   0.064128
5.25141  0.000384   0.05568   0.064128
5.25148  0.000512   0.060288   0.07232
5.25156  0.000384   0.053376   0.070144
5.25164  0.000256   0.059136   0.066432
5.25172  0   0.0512   0.065408
5.2518  0.000128   0.0544   0.064
5.25188  0   0.054272   0.068992
5.25195  0   0.051584   0.070528
5.25203  0.000128   0.057344   0.068992
5.25211  0.000256   0.055808   0.066176
5.25219  0.000128   0.05376   0.071552
5.25227  0   0.055168   0.064768
5.25234  0.000128   0.054912   0.068224
5.25242  0.000128   0.057344   0.06592
5.2525  0.000384   0.052864   0.06528
5.25258  0.000384   0.057344   0.066176
5.25266  0.000256   0.059136   0.062976
5.25273  0   0.058496   0.06528
5.25281  0   0.0544   0.059904
5.25289  0.000128   0.058368   0.0672
5.25297  0.000256   0.053248   0.0672
5.25305  0.000128   0.061696   0.07168
5.25312  0.000384   0.057088   0.0672
5.2532  0   0.053248   0.067456
5.25328  0.000128   0.056832   0.068608
5.25336  0   0.05888   0.065792
5.25344  0   0.054784   0.066048
5.25352  0.000384   0.052608   0.068864
5.25359  0.000128   0.055168   0.068224
5.25367  0.00064   0.05632   0.072576
5.25375  0.000384   0.058112   0.062848
5.25383  0.000128   0.054016   0.069888
5.25391  0   0.05824   0.068352
5.25398  0.000512   0.057088   0.068096
5.25406  0.000128   0.055808   0.06464
5.25414  0.000256   0.057728   0.068224
5.25422  0   0.060032   0.068224
5.2543  0.000384   0.056832   0.068608
5.25438  0   0.05696   0.06272
5.25445  0   0.05504   0.068864
5.25453  0.000128   0.05952   0.063744
5.25461  0.000512   0.052352   0.066048
5.25469  0   0.057344   0.064
5.25477  0.000128   0.054528   0.072704
5.25484  0.00064   0.058112   0.068352
5.25492  0   0.056448   0.062976
5.255  0.000256   0.059648   0.061184
5.25508  0.000128   0.053248   0.064128
5.25516  0   0.059776   0.070016
5.25523  0.000128   0.059136   0.064128
5.25531  0.000512   0.0576   0.065792
5.25539  0   0.061824   0.070016
5.25547  0.000128   0.060288   0.068096
5.25555  0   0.054912   0.063488
5.25563  0.000128   0.056576   0.072832
5.2557  0.000512   0.0544   0.066304
5.25578  0.000512   0.057216   0.074624
5.25586  0.000128   0.06272   0.067968
5.25594  0   0.057728   0.06272
5.25602  0.000128   0.058112   0.070016
5.25609  0.000256   0.056704   0.068608
5.25617  0.000128   0.051456   0.061952
5.25625  0.000256   0.058624   0.068608
5.25633  0.000512   0.056576   0.061056
5.25641  0.000128   0.0608   0.060288
5.25648  0.000384   0.060544   0.071168
5.25656  0   0.054912   0.069632
5.25664  0.000256   0.06144   0.063616
5.25672  0   0.05696   0.0704
5.2568  0.000128   0.059264   0.065664
5.25687  0.000512   0.054016   0.068608
5.25695  0.000128   0.05696   0.062464
5.25703  0.000384   0.060288   0.068224
5.25711  0.000256   0.05376   0.063488
5.25719  0.000128   0.055168   0.06976
5.25727  0   0.059264   0.073728
5.25734  0.000128   0.057344   0.066048
5.25742  0   0.057088   0.061696
5.2575  0.000128   0.056704   0.065664
5.25758  0.000128   0.0576   0.066688
5.25766  0   0.057344   0.07168
5.25773  0   0.060032   0.06912
5.25781  0.000128   0.059648   0.063488
5.25789  0.000384   0.05696   0.063744
5.25797  0.000128   0.061952   0.067456
5.25805  0.000256   0.056832   0.061696
5.25812  0.000256   0.052736   0.063232
5.2582  0.000256   0.0544   0.063872
5.25828  0   0.058624   0.07424
5.25836  0.000256   0.051712   0.06848
5.25844  0.000128   0.057216   0.064512
5.25852  0.000512   0.061184   0.06272
5.25859  0   0.061952   0.062592
5.25867  0   0.056192   0.070528
5.25875  0.000384   0.058624   0.067712
5.25883  0   0.056064   0.070528
5.25891  0.000384   0.056832   0.064512
5.25898  0.000384   0.051584   0.067328
5.25906  0.000256   0.059904   0.063104
5.25914  0   0.05824   0.061568
5.25922  0.000512   0.056832   0.06464
5.2593  0.000256   0.062336   0.063232
5.25938  0.000128   0.061824   0.070272
5.25945  0.000256   0.06336   0.070656
5.25953  0.000128   0.061568   0.067712
5.25961  0.000384   0.055552   0.062976
5.25969  0.000128   0.057728   0.068608
5.25977  0.000512   0.055936   0.062336
5.25984  0.000128   0.057216   0.071552
5.25992  0.000256   0.054784   0.067712
5.26  0.000128   0.057728   0.062848
5.26008  0.000256   0.058752   0.06848
5.26016  0.000128   0.053504   0.068224
5.26023  0.000256   0.0544   0.06848
5.26031  0.000128   0.059904   0.064
5.26039  0.00064   0.059264   0.063872
5.26047  0.000128   0.0576   0.071296
5.26055  0.000384   0.056832   0.060672
5.26063  0.000384   0.05888   0.073216
5.2607  0.000256   0.05696   0.065408
5.26078  0.000384   0.05696   0.068096
5.26086  0   0.055296   0.064256
5.26094  0.000256   0.057472   0.072064
5.26102  0.000128   0.060288   0.065408
5.26109  0   0.05184   0.071168
5.26117  0   0.06016   0.064128
5.26125  0   0.058368   0.063616
5.26133  0   0.065536   0.06464
5.26141  0.000256   0.06016   0.065024
5.26148  0.000256   0.055296   0.064512
5.26156  0.000256   0.060544   0.065408
5.26164  0.000128   0.052992   0.068096
5.26172  0   0.055552   0.072192
5.2618  0.000128   0.056448   0.062464
5.26187  0.000128   0.054016   0.06656
5.26195  0.000384   0.056448   0.061184
5.26203  0.000384   0.054016   0.06144
5.26211  0   0.057344   0.06528
5.26219  0   0.059776   0.07488
5.26227  0.000384   0.05696   0.071168
5.26234  0.000128   0.057728   0.061312
5.26242  0   0.060416   0.065792
5.2625  0.000384   0.05888   0.071168
5.26258  0.000384   0.061824   0.065664
5.26266  0.000256   0.054272   0.061824
5.26273  0   0.058496   0.067328
5.26281  0   0.063744   0.067712
5.26289  0   0.053632   0.071296
5.26297  0   0.057344   0.066048
5.26305  0.000128   0.055936   0.06528
5.26313  0.000384   0.059904   0.070016
5.2632  0   0.056704   0.062592
5.26328  0.000256   0.053888   0.066176
5.26336  0.000768   0.05568   0.062208
5.26344  0.000256   0.056704   0.0672
5.26352  0   0.05632   0.070656
5.26359  0.000128   0.056192   0.0704
5.26367  0   0.055168   0.070144
5.26375  0   0.056192   0.0608
5.26383  0.000128   0.055168   0.072448
5.26391  0   0.060544   0.068864
5.26398  0.000128   0.054528   0.067712
5.26406  0.000384   0.061824   0.06144
5.26414  0   0.058624   0.066816
5.26422  0   0.057472   0.068096
5.2643  0.000384   0.054656   0.064
5.26438  0.000128   0.051072   0.06528
5.26445  0.000256   0.053888   0.065664
5.26453  0.000256   0.057216   0.066816
5.26461  0.000128   0.055424   0.070528
5.26469  0.000256   0.057344   0.066688
5.26477  0.000128   0.054144   0.06592
5.26484  0.000256   0.063104   0.062976
5.26492  0.000256   0.060032   0.068992
5.265  0   0.052352   0.063104
5.26508  0.000128   0.055168   0.062464
5.26516  0   0.053376   0.065152
5.26523  0.000128   0.056064   0.073984
5.26531  0.000256   0.059648   0.063488
5.26539  0.000256   0.055424   0.068224
5.26547  0.000128   0.057856   0.068352
5.26555  0.000128   0.05568   0.063488
5.26562  0.000128   0.054656   0.063616
5.2657  0   0.05696   0.069888
5.26578  0.000128   0.059136   0.0608
5.26586  0.000256   0.055552   0.067968
5.26594  0   0.057856   0.068736
5.26602  0.000256   0.059776   0.066688
5.26609  0   0.054272   0.064384
5.26617  0.000128   0.059264   0.06912
5.26625  0   0.056832   0.064
5.26633  0.000128   0.056192   0.06656
5.26641  0.000128   0.056704   0.0672
5.26648  0.000256   0.058496   0.070016
5.26656  0   0.055808   0.070528
5.26664  0   0.059008   0.07232
5.26672  0.000256   0.06208   0.059008
5.2668  0.000256   0.05824   0.071936
5.26687  0.000384   0.058496   0.067328
5.26695  0.000256   0.057984   0.071168
5.26703  0.000128   0.056192   0.07488
5.26711  0   0.053248   0.069888
5.26719  0.000128   0.056576   0.066688
5.26727  0   0.057088   0.067712
5.26734  0   0.060032   0.067968
5.26742  0.000256   0.059904   0.06528
5.2675  0.000128   0.0512   0.065792
5.26758  0   0.05504   0.064128
5.26766  0   0.056576   0.067712
5.26773  0.000512   0.056704   0.065664
5.26781  0.000256   0.05504   0.061312
5.26789  0.000128   0.053888   0.066432
5.26797  0   0.056704   0.06784
5.26805  0   0.055296   0.063616
5.26813  0   0.0544   0.061056
5.2682  0.000128   0.054784   0.068608
5.26828  0.000128   0.055424   0.066048
5.26836  0.000256   0.05888   0.066304
5.26844  0   0.059008   0.066432
5.26852  0.000128   0.057344   0.064896
5.26859  0.000256   0.056448   0.06656
5.26867  0.000128   0.058112   0.06848
5.26875  0.000384   0.056192   0.066176
5.26883  0   0.057856   0.069504
5.26891  0.000128   0.054912   0.064896
5.26898  0.000128   0.056576   0.0672
5.26906  0   0.05312   0.066816
5.26914  0.000128   0.055168   0.072832
5.26922  0   0.056576   0.07104
5.2693  0   0.061568   0.066432
5.26938  0.000128   0.055936   0.065536
5.26945  0   0.053248   0.07168
5.26953  0.000256   0.04992   0.065152
5.26961  0.000256   0.056448   0.06272
5.26969  0   0.055296   0.071424
5.26977  0.000256   0.057984   0.064128
5.26984  0.000128   0.054528   0.061824
5.26992  0   0.055168   0.072576
5.27  0.000128   0.055552   0.068736
5.27008  0.000256   0.057984   0.068992
5.27016  0.000128   0.058496   0.067072
5.27023  0   0.057984   0.06464
5.27031  0.000384   0.05376   0.065152
5.27039  0.000128   0.056576   0.06784
5.27047  0.000128   0.055936   0.065408
5.27055  0.000128   0.053632   0.069376
5.27062  0.000384   0.054656   0.063872
5.2707  0   0.057472   0.061952
5.27078  0   0.057984   0.064128
5.27086  0.000384   0.058112   0.065664
5.27094  0   0.05632   0.065024
5.27102  0.000256   0.054784   0.071424
5.27109  0.000128   0.057728   0.072064
5.27117  0.000256   0.060544   0.066944
5.27125  0.000384   0.057984   0.071936
5.27133  0.000256   0.057344   0.065408
5.27141  0.000128   0.05632   0.064256
5.27148  0.000128   0.057728   0.06912
5.27156  0   0.054656   0.065664
5.27164  0.000128   0.056832   0.066688
5.27172  0.000128   0.05376   0.063488
5.2718  0   0.058368   0.068864
5.27188  0.000128   0.060416   0.069248
5.27195  0.000128   0.059264   0.062336
5.27203  0.000128   0.05632   0.066688
5.27211  0.000256   0.060032   0.061312
5.27219  0.000512   0.049664   0.06592
5.27227  0.000128   0.057728   0.064896
5.27234  0   0.053504   0.06208
5.27242  0.000384   0.054016   0.068736
5.2725  0   0.05824   0.065536
5.27258  0.000128   0.052352   0.062848
5.27266  0.000512   0.053376   0.067968
5.27273  0   0.057216   0.068096
5.27281  0   0.052352   0.061312
5.27289  0.000128   0.056832   0.06848
5.27297  0.000256   0.062336   0.069632
5.27305  0   0.057472   0.068864
5.27313  0.000128   0.05632   0.067712
5.2732  0.000128   0.057472   0.07296
5.27328  0.000256   0.057856   0.071168
5.27336  0.000128   0.053888   0.070016
5.27344  0   0.054784   0.0672
5.27352  0   0.056064   0.067456
5.27359  0.000128   0.052864   0.066816
5.27367  0.000256   0.057344   0.060928
5.27375  0.000128   0.059008   0.07488
5.27383  0.000384   0.057984   0.068352
5.27391  0.000256   0.056832   0.061824
5.27398  0.000128   0.052992   0.067328
5.27406  0.000128   0.05248   0.066304
5.27414  0.000128   0.051456   0.075904
5.27422  0.000384   0.05568   0.070016
5.2743  0.000128   0.05888   0.066048
5.27438  0   0.058752   0.065664
5.27445  0   0.055168   0.065664
5.27453  0   0.050304   0.071552
5.27461  0   0.056832   0.065664
5.27469  0.000256   0.059904   0.06912
5.27477  0   0.06144   0.0704
5.27484  0.000384   0.058368   0.070144
5.27492  0   0.057728   0.066688
5.275  0.000256   0.056064   0.069504
5.27508  0.000256   0.055168   0.06208
5.27516  0.000256   0.058112   0.0672
5.27523  0.000128   0.06208   0.070656
5.27531  0.000128   0.055168   0.064128
5.27539  0   0.056832   0.069504
5.27547  0   0.057088   0.06592
5.27555  0.000256   0.055424   0.064512
5.27562  0.000384   0.050304   0.063616
5.2757  0.00064   0.057088   0.06336
5.27578  0   0.05824   0.063104
5.27586  0.000256   0.0544   0.070528
5.27594  0.000256   0.056832   0.064896
5.27602  0   0.056192   0.063488
5.27609  0.000128   0.05568   0.066816
5.27617  0.000128   0.060672   0.066432
5.27625  0.000128   0.056832   0.068608
5.27633  0   0.052992   0.063616
5.27641  0.000384   0.054656   0.063616
5.27648  0   0.057856   0.066944
5.27656  0.000256   0.057472   0.065152
5.27664  0.000256   0.056192   0.070656
5.27672  0.000128   0.054272   0.072064
5.2768  0   0.05696   0.06464
5.27688  0   0.057088   0.0704
5.27695  0   0.053248   0.067456
5.27703  0.000256   0.05312   0.067072
5.27711  0.000128   0.058624   0.064512
5.27719  0   0.059776   0.061056
5.27727  0   0.061184   0.059904
5.27734  0.000128   0.055168   0.064512
5.27742  0.000256   0.063872   0.067456
5.2775  0.000384   0.052224   0.067584
5.27758  0.000128   0.055168   0.063488
5.27766  0.000384   0.05696   0.066944
5.27773  0.000256   0.05376   0.062592
5.27781  0.000128   0.059264   0.063872
5.27789  0.000384   0.055424   0.06656
5.27797  0.000256   0.056192   0.061568
5.27805  0.000256   0.056832   0.067072
5.27813  0.000128   0.055168   0.061184
5.2782  0.000128   0.058368   0.063872
5.27828  0   0.04928   0.068608
5.27836  0.000128   0.052992   0.06528
5.27844  0.000256   0.05056   0.06336
5.27852  0   0.052608   0.06784
5.27859  0   0.056704   0.063488
5.27867  0.000256   0.056704   0.06144
5.27875  0.000128   0.0576   0.069248
5.27883  0.000128   0.056576   0.071552
5.27891  0   0.056576   0.065024
5.27898  0.000384   0.051968   0.068352
5.27906  0.000128   0.060288   0.066304
5.27914  0.000128   0.058112   0.063232
5.27922  0.000256   0.056576   0.07232
5.2793  0   0.059904   0.069888
5.27937  0.000256   0.0544   0.062208
5.27945  0.000384   0.054272   0.067968
5.27953  0   0.058112   0.069888
5.27961  0.000256   0.05888   0.064768
5.27969  0.000256   0.05632   0.068608
5.27977  0.000768   0.057088   0.066688
5.27984  0   0.061696   0.062592
5.27992  0.000256   0.05952   0.067712
5.28  0   0.057216   0.070016
5.28008  0.000128   0.059008   0.064256
5.28016  0.000256   0.054016   0.065536
5.28023  0.000128   0.056064   0.06592
5.28031  0.000128   0.061056   0.069504
5.28039  0   0.061184   0.066432
5.28047  0.000128   0.063616   0.061952
5.28055  0.000128   0.054272   0.069632
5.28062  0.000256   0.058112   0.068736
5.2807  0.000256   0.054144   0.067456
5.28078  0.000384   0.054144   0.068224
5.28086  0.000128   0.058368   0.069632
5.28094  0   0.057984   0.066688
5.28102  0.000256   0.062976   0.064384
5.28109  0.000128   0.05312   0.064768
5.28117  0.000128   0.052864   0.072448
5.28125  0.000128   0.0576   0.068096
5.28133  0   0.057728   0.068736
5.28141  0.000384   0.052096   0.06656
5.28148  0.000128   0.0576   0.068224
5.28156  0.000256   0.052864   0.061696
5.28164  0   0.054912   0.06656
5.28172  0.000128   0.05824   0.064512
5.2818  0.000128   0.057728   0.067584
5.28188  0   0.058496   0.066048
5.28195  0.000128   0.057344   0.065024
5.28203  0.000128   0.058112   0.069888
5.28211  0.000128   0.054016   0.066432
5.28219  0   0.057472   0.066176
5.28227  0.000128   0.056832   0.06464
5.28234  0   0.058368   0.070144
5.28242  0.000384   0.056064   0.064768
5.2825  0.000256   0.055552   0.064
5.28258  0.000128   0.058496   0.068864
5.28266  0.000512   0.053888   0.066432
5.28273  0.000512   0.063744   0.063488
5.28281  0.000256   0.054784   0.066816
5.28289  0.000256   0.0576   0.065408
5.28297  0.000128   0.055296   0.068736
5.28305  0.000128   0.057856   0.067072
5.28313  0.000128   0.056576   0.064384
5.2832  0.000128   0.056192   0.06976
5.28328  0.000128   0.05568   0.070144
5.28336  0.000512   0.05184   0.063872
5.28344  0   0.055936   0.064256
5.28352  0.000256   0.05568   0.065664
5.28359  0.000128   0.056832   0.071552
5.28367  0.000256   0.053504   0.065792
5.28375  0   0.05824   0.064896
5.28383  0.000128   0.053248   0.067328
5.28391  0.000128   0.053632   0.065152
5.28398  0.000128   0.054272   0.071424
5.28406  0   0.05568   0.062592
5.28414  0   0.058624   0.0672
5.28422  0   0.0544   0.065792
5.2843  0   0.056576   0.064896
5.28437  0   0.059264   0.071296
5.28445  0   0.055808   0.067072
5.28453  0.000128   0.056064   0.06848
5.28461  0.000256   0.05568   0.06336
5.28469  0.000384   0.057984   0.065664
5.28477  0.000128   0.054784   0.069376
5.28484  0.000384   0.056448   0.06592
5.28492  0   0.0576   0.068992
5.285  0   0.055424   0.061824
5.28508  0.000128   0.06016   0.06912
5.28516  0   0.055168   0.063616
5.28523  0.000128   0.05504   0.066688
5.28531  0.000512   0.059776   0.065664
5.28539  0.000128   0.061312   0.06656
5.28547  0.000128   0.05952   0.062336
5.28555  0.000384   0.05696   0.066432
5.28563  0.000256   0.056064   0.073088
5.2857  0.000128   0.051584   0.062464
5.28578  0.000256   0.0608   0.067456
5.28586  0.000128   0.054784   0.070912
5.28594  0.000256   0.05696   0.070784
5.28602  0   0.055296   0.063488
5.28609  0.000128   0.059264   0.065664
5.28617  0.000128   0.055296   0.069504
5.28625  0   0.057088   0.059904
5.28633  0.000128   0.055296   0.062208
5.28641  0.000128   0.057216   0.062848
5.28648  0.000128   0.055936   0.068736
5.28656  0.000128   0.056576   0.061952
5.28664  0.000256   0.060416   0.067712
5.28672  0.000128   0.064   0.06592
5.2868  0.000128   0.058368   0.065792
5.28688  0.000256   0.052224   0.064128
5.28695  0.000128   0.057088   0.068352
5.28703  0.000128   0.056704   0.065792
5.28711  0.000768   0.057856   0.064128
5.28719  0   0.055936   0.069248
5.28727  0   0.052992   0.06912
5.28734  0   0.056192   0.065024
5.28742  0.000128   0.058112   0.069376
5.2875  0.000384   0.051584   0.065664
5.28758  0.000128   0.055168   0.064896
5.28766  0.000128   0.056704   0.062464
5.28773  0   0.054528   0.06528
5.28781  0.000128   0.056064   0.06912
5.28789  0.000128   0.057344   0.066048
5.28797  0.000128   0.052096   0.073472
5.28805  0   0.056064   0.067328
5.28812  0.000384   0.054784   0.06848
5.2882  0   0.059776   0.06976
5.28828  0.000256   0.058112   0.067456
5.28836  0.000384   0.054784   0.06464
5.28844  0.000256   0.058624   0.064256
5.28852  0.000128   0.062976   0.0672
5.28859  0   0.058368   0.066048
5.28867  0   0.056832   0.069504
5.28875  0.000256   0.05952   0.065024
5.28883  0   0.048128   0.065024
5.28891  0.000128   0.056448   0.058368
5.28898  0   0.056576   0.062464
5.28906  0.000128   0.05376   0.069888
5.28914  0.000128   0.054912   0.06976
5.28922  0.000256   0.059776   0.062848
5.2893  0.000128   0.054016   0.067072
5.28937  0.000128   0.056064   0.062976
5.28945  0.000512   0.058752   0.065664
5.28953  0   0.060672   0.06016
5.28961  0.000384   0.060416   0.067968
5.28969  0.000384   0.057856   0.062208
5.28977  0   0.053888   0.063488
5.28984  0.000128   0.056704   0.066816
5.28992  0.000128   0.058112   0.061312
5.29  0.000128   0.057088   0.066432
5.29008  0.000128   0.05888   0.068992
5.29016  0.000256   0.058496   0.068992
5.29023  0.000512   0.054528   0.067584
5.29031  0   0.054528   0.066432
5.29039  0   0.058624   0.060672
5.29047  0   0.05312   0.064512
5.29055  0.000128   0.057856   0.064512
5.29063  0.000256   0.055808   0.067456
5.2907  0   0.055424   0.063616
5.29078  0.000384   0.055296   0.06464
5.29086  0   0.056576   0.06528
5.29094  0   0.06016   0.068096
5.29102  0   0.052352   0.06976
5.29109  0   0.05696   0.066176
5.29117  0.000384   0.055936   0.06272
5.29125  0.000256   0.060288   0.06528
5.29133  0   0.060032   0.066432
5.29141  0.000256   0.052864   0.06656
5.29148  0   0.05568   0.071808
5.29156  0.000128   0.055552   0.067712
5.29164  0   0.061184   0.065024
5.29172  0.000256   0.060416   0.070144
5.2918  0   0.060032   0.064128
5.29188  0.000128   0.054784   0.064
5.29195  0.000128   0.057728   0.068992
5.29203  0.000128   0.060672   0.060928
5.29211  0   0.057472   0.066688
5.29219  0.000384   0.053504   0.072448
5.29227  0.000256   0.055424   0.069248
5.29234  0.000128   0.0544   0.074496
5.29242  0.000128   0.0544   0.064256
5.2925  0   0.050816   0.071296
5.29258  0.000256   0.054912   0.068736
5.29266  0.000128   0.059264   0.064256
5.29273  0.000384   0.052992   0.06912
5.29281  0   0.06208   0.068608
5.29289  0   0.05248   0.06272
5.29297  0.000128   0.056704   0.066048
5.29305  0.000128   0.057216   0.065024
5.29312  0.000384   0.055168   0.066176
5.2932  0.000384   0.057216   0.065024
5.29328  0.000384   0.06208   0.062848
5.29336  0.000512   0.061568   0.064128
5.29344  0.000256   0.059264   0.067072
5.29352  0.000256   0.05632   0.068736
5.29359  0.000384   0.056576   0.068736
5.29367  0.000512   0.057344   0.067328
5.29375  0.000128   0.058112   0.060032
5.29383  0   0.052864   0.071296
5.29391  0.000128   0.0576   0.0704
5.29398  0.000256   0.058368   0.069376
5.29406  0.000256   0.050432   0.070272
5.29414  0.000128   0.055296   0.066688
5.29422  0.000128   0.058368   0.06976
5.2943  0.000384   0.055552   0.064128
5.29438  0   0.0544   0.068096
5.29445  0   0.05632   0.069504
5.29453  0   0.053504   0.065408
5.29461  0.000128   0.054016   0.062592
5.29469  0.000256   0.054656   0.065664
5.29477  0.000128   0.05568   0.061952
5.29484  0.000384   0.054272   0.066688
5.29492  0.000128   0.057216   0.0672
5.295  0   0.056704   0.063744
5.29508  0.000256   0.054784   0.069888
5.29516  0   0.054784   0.068096
5.29523  0.000256   0.056192   0.067328
5.29531  0.000128   0.058112   0.064384
5.29539  0   0.055168   0.065792
5.29547  0.000768   0.061824   0.066432
5.29555  0.000128   0.056448   0.06144
5.29563  0   0.06464   0.0672
5.2957  0.000128   0.052096   0.070144
5.29578  0   0.054016   0.067712
5.29586  0.000128   0.057728   0.066048
5.29594  0.000128   0.059264   0.068736
5.29602  0   0.055424   0.066432
5.29609  0.000128   0.05504   0.065792
5.29617  0.000128   0.056704   0.064512
5.29625  0   0.058496   0.067712
5.29633  0.000256   0.056064   0.070272
5.29641  0.000128   0.058752   0.06528
5.29648  0.000256   0.052864   0.066432
5.29656  0.000128   0.055168   0.066944
5.29664  0   0.056704   0.06272
5.29672  0.000256   0.056064   0.069888
5.2968  0   0.053632   0.065024
5.29688  0.000128   0.053248   0.0672
5.29695  0.000256   0.059776   0.066816
5.29703  0.000512   0.0512   0.062848
5.29711  0   0.055168   0.0704
5.29719  0.000256   0.058496   0.06912
5.29727  0   0.05888   0.071296
5.29734  0   0.056064   0.061824
5.29742  0   0.058752   0.062592
5.2975  0.000256   0.053632   0.066944
5.29758  0.000128   0.053504   0.06592
5.29766  0   0.057728   0.072704
5.29773  0.000256   0.055808   0.0608
5.29781  0.000384   0.050304   0.064128
5.29789  0   0.057856   0.067328
5.29797  0.000128   0.054912   0.062592
5.29805  0.000128   0.053632   0.063872
5.29812  0.000384   0.052224   0.066944
5.2982  0.000128   0.050432   0.066304
5.29828  0   0.057088   0.066688
5.29836  0   0.052992   0.068096
5.29844  0   0.058752   0.06528
5.29852  0   0.059648   0.0672
5.29859  0.000384   0.051328   0.064768
5.29867  0.000512   0.058624   0.066688
5.29875  0.000256   0.062336   0.069888
5.29883  0.000384   0.051328   0.070784
5.29891  0.000384   0.057984   0.068736
5.29898  0   0.05632   0.066816
5.29906  0.000384   0.05824   0.06144
5.29914  0   0.057472   0.06912
5.29922  0   0.05888   0.063744
5.2993  0   0.053376   0.073216
5.29938  0.000128   0.058112   0.066048
5.29945  0   0.051328   0.066176
5.29953  0.000384   0.052352   0.063104
5.29961  0.000128   0.062592   0.065664
5.29969  0.000128   0.056832   0.065536
5.29977  0   0.050944   0.066944
5.29984  0   0.055936   0.06208
5.29992  0.000128   0.052864   0.061312
5.3  0.000128   0.058624   0.065408
5.30008  0.000256   0.05632   0.064512
5.30016  0.000256   0.05824   0.066304
5.30023  0.000128   0.054016   0.066048
5.30031  0.000256   0.053504   0.065536
5.30039  0.000256   0.055552   0.0672
5.30047  0   0.054272   0.061696
5.30055  0.000128   0.054016   0.066432
5.30063  0   0.05568   0.06208
5.3007  0.000128   0.057984   0.069248
5.30078  0   0.05376   0.06336
5.30086  0   0.050816   0.063232
5.30094  0   0.056704   0.070912
5.30102  0.000256   0.055552   0.066176
5.30109  0.000256   0.057728   0.067968
5.30117  0.000128   0.056192   0.067456
5.30125  0   0.058368   0.06336
5.30133  0.000256   0.058496   0.063872
5.30141  0   0.05696   0.072704
5.30148  0.000128   0.057984   0.069376
5.30156  0.000128   0.057088   0.068352
5.30164  0.000384   0.050688   0.063488
5.30172  0.000256   0.054528   0.066816
5.3018  0.000128   0.054144   0.065024
5.30187  0.000128   0.05568   0.063232
5.30195  0   0.05632   0.06528
5.30203  0.000128   0.054016   0.068096
5.30211  0   0.054784   0.066816
5.30219  0   0.059904   0.06528
5.30227  0.000128   0.055552   0.066048
5.30234  0.000128   0.0544   0.068736
5.30242  0.000384   0.059776   0.060416
5.3025  0.000128   0.056576   0.068736
5.30258  0   0.058624   0.065792
5.30266  0.000128   0.054528   0.068096
5.30273  0.000128   0.050048   0.068352
5.30281  0.000128   0.05248   0.065024
5.30289  0.000256   0.058624   0.072192
5.30297  0.000256   0.052096   0.066304
5.30305  0.000256   0.054528   0.068096
5.30313  0   0.056704   0.066432
5.3032  0.000384   0.05952   0.061184
5.30328  0.000256   0.056576   0.06848
5.30336  0   0.057088   0.069504
5.30344  0.000128   0.054528   0.061056
5.30352  0.000128   0.056832   0.063872
5.30359  0.000128   0.057984   0.068352
5.30367  0   0.054528   0.06336
5.30375  0.000128   0.05824   0.070784
5.30383  0.00064   0.060416   0.063104
5.30391  0.000128   0.054528   0.064256
5.30398  0.000256   0.056064   0.069888
5.30406  0.000128   0.05824   0.067584
5.30414  0.000256   0.057984   0.064256
5.30422  0.000256   0.056064   0.061568
5.3043  0.000128   0.053888   0.062336
5.30438  0.000128   0.062336   0.064512
5.30445  0.000256   0.057088   0.070016
5.30453  0.000384   0.054144   0.0672
5.30461  0   0.060672   0.064384
5.30469  0.000128   0.05632   0.066944
5.30477  0   0.057472   0.065664
5.30484  0.000256   0.057984   0.066304
5.30492  0   0.058112   0.066944
5.305  0.000256   0.055296   0.068736
5.30508  0.000512   0.055808   0.065536
5.30516  0.000384   0.057216   0.06976
5.30523  0.000256   0.057216   0.067584
5.30531  0.000256   0.059008   0.062848
5.30539  0.000128   0.052736   0.067456
5.30547  0.000512   0.054272   0.069504
5.30555  0.000384   0.054656   0.06976
5.30563  0.000384   0.054784   0.066688
5.3057  0.000512   0.059136   0.061568
5.30578  0.000384   0.056832   0.06976
5.30586  0.000384   0.058496   0.063232
5.30594  0.000256   0.055552   0.06592
5.30602  0.000512   0.059776   0.064512
5.30609  0.000128   0.049664   0.066688
5.30617  0   0.061056   0.06784
5.30625  0.000128   0.059904   0.063232
5.30633  0   0.057216   0.066944
5.30641  0.000256   0.053504   0.06464
5.30648  0.000128   0.056064   0.064256
5.30656  0   0.05696   0.065408
5.30664  0.000128   0.055808   0.069248
5.30672  0.000128   0.054016   0.062464
5.3068  0.000128   0.052352   0.067456
5.30687  0.000256   0.054016   0.066944
5.30695  0.000384   0.05952   0.063104
5.30703  0.000128   0.057344   0.067072
5.30711  0.000128   0.057472   0.066816
5.30719  0.000384   0.058368   0.062848
5.30727  0.000128   0.051584   0.066304
5.30734  0.000128   0.05824   0.069888
5.30742  0   0.056448   0.074112
5.3075  0   0.050944   0.073088
5.30758  0.000128   0.057472   0.066304
5.30766  0.000256   0.056704   0.06464
5.30773  0.00064   0.054272   0.066688
5.30781  0.000128   0.05696   0.066304
5.30789  0.000256   0.058368   0.069888
5.30797  0   0.049792   0.067968
5.30805  0.000256   0.057216   0.059776
5.30813  0.000128   0.060544   0.064256
5.3082  0   0.055168   0.064
5.30828  0   0.058624   0.063616
5.30836  0.00064   0.054912   0.061696
5.30844  0.000128   0.056576   0.065536
5.30852  0   0.05632   0.063232
5.30859  0.000256   0.056064   0.07296
5.30867  0   0.0576   0.064768
5.30875  0   0.055168   0.067072
5.30883  0.000128   0.055296   0.067712
5.30891  0.000128   0.055936   0.067072
5.30898  0.000128   0.053504   0.06784
5.30906  0.000128   0.053888   0.066816
5.30914  0   0.059264   0.060928
5.30922  0.000128   0.054656   0.069376
5.3093  0.000256   0.059392   0.0704
5.30938  0.000256   0.058112   0.063488
5.30945  0   0.052992   0.068224
5.30953  0   0.05568   0.060672
5.30961  0   0.056064   0.06272
5.30969  0   0.053632   0.065792
5.30977  0   0.048896   0.064
5.30984  0.000512   0.055808   0.063616
5.30992  0   0.054528   0.063232
5.31  0.000384   0.056448   0.064256
5.31008  0.000768   0.056576   0.067968
5.31016  0.000128   0.059136   0.067072
5.31023  0.000128   0.053888   0.061952
5.31031  0.000256   0.054656   0.070656
5.31039  0.000128   0.051584   0.064512
5.31047  0.000384   0.05312   0.06208
5.31055  0.000128   0.056064   0.065792
5.31062  0.000128   0.051968   0.064896
5.3107  0.000128   0.056448   0.063488
5.31078  0.000256   0.053376   0.066688
5.31086  0.000128   0.055936   0.066944
5.31094  0   0.058112   0.066944
5.31102  0.000128   0.048768   0.06592
5.31109  0   0.056576   0.06656
5.31117  0.000256   0.057472   0.06976
5.31125  0.000128   0.04992   0.065152
5.31133  0.000384   0.056192   0.067968
5.31141  0.000256   0.058752   0.06208
5.31148  0.000512   0.057344   0.069376
5.31156  0.000256   0.057728   0.071424
5.31164  0.000512   0.055424   0.06272
5.31172  0.000256   0.055296   0.063232
5.3118  0.000256   0.053376   0.066048
5.31187  0.000128   0.055296   0.065664
5.31195  0.000128   0.05312   0.063488
5.31203  0.000256   0.051072   0.066688
5.31211  0   0.053248   0.066176
5.31219  0.000128   0.055936   0.066304
5.31227  0.000256   0.05824   0.061056
5.31234  0   0.056576   0.065024
5.31242  0   0.054016   0.066816
5.3125  0   0.058752   0.05952
5.31258  0.000128   0.06016   0.066048
5.31266  0.000128   0.05504   0.0608
5.31273  0.000128   0.057856   0.061056
5.31281  0   0.053888   0.066816
5.31289  0   0.0544   0.068096
5.31297  0   0.052224   0.062208
5.31305  0   0.055296   0.070528
5.31313  0.000256   0.058496   0.068736
5.3132  0   0.054912   0.065792
5.31328  0   0.054016   0.069376
5.31336  0.000256   0.05824   0.068736
5.31344  0   0.054784   0.066816
5.31352  0.000128   0.050304   0.065664
5.31359  0.000128   0.0576   0.066176
5.31367  0.000384   0.05312   0.071552
5.31375  0.000384   0.056704   0.066944
5.31383  0.000256   0.055424   0.062976
5.31391  0.000128   0.05504   0.058112
5.31398  0   0.053632   0.067072
5.31406  0   0.054528   0.065152
5.31414  0.000256   0.057472   0.069376
5.31422  0.000128   0.05504   0.068352
5.3143  0   0.055552   0.0672
5.31438  0.000256   0.052736   0.062976
5.31445  0.000128   0.05312   0.065408
5.31453  0.000128   0.055424   0.06464
5.31461  0   0.053632   0.072576
5.31469  0.000384   0.056704   0.068096
5.31477  0.000128   0.057728   0.068224
5.31484  0.000256   0.05056   0.061184
5.31492  0.000256   0.053504   0.068736
5.315  0   0.058624   0.065664
5.31508  0.000256   0.055936   0.063104
5.31516  0   0.055424   0.06208
5.31523  0.000256   0.060288   0.062848
5.31531  0.000256   0.0576   0.062336
5.31539  0   0.060544   0.069632
5.31547  0.000128   0.059008   0.07232
5.31555  0.000384   0.0544   0.067968
5.31562  0   0.05824   0.06976
5.3157  0   0.05632   0.068864
5.31578  0   0.05952   0.068352
5.31586  0.000256   0.054656   0.066048
5.31594  0   0.057728   0.063872
5.31602  0   0.058368   0.067712
5.31609  0.000384   0.05824   0.066816
5.31617  0.000128   0.061056   0.067072
5.31625  0   0.05888   0.06272
5.31633  0.000128   0.05568   0.069248
5.31641  0.000128   0.054272   0.06592
5.31648  0.000256   0.053888   0.059776
5.31656  0   0.056448   0.061824
5.31664  0   0.054016   0.0672
5.31672  0.000128   0.054272   0.069248
5.3168  0.000128   0.054656   0.064768
5.31688  0.000256   0.057472   0.068608
5.31695  0   0.05888   0.06208
5.31703  0.000128   0.055168   0.06656
5.31711  0   0.054784   0.068096
5.31719  0.000384   0.05632   0.066688
5.31727  0.000256   0.052224   0.064512
5.31734  0.000384   0.058752   0.06272
5.31742  0   0.052608   0.066816
5.3175  0.000256   0.054912   0.06272
5.31758  0.000128   0.05248   0.064512
5.31766  0.000256   0.058752   0.068864
5.31773  0.000256   0.059392   0.06592
5.31781  0.000256   0.062208   0.066944
5.31789  0.000256   0.055296   0.068992
5.31797  0.000256   0.053888   0.062592
5.31805  0.000256   0.054016   0.072192
5.31813  0   0.054784   0.064768
5.3182  0.000384   0.057984   0.067712
5.31828  0.000256   0.051072   0.064768
5.31836  0   0.052352   0.061952
5.31844  0.000128   0.0576   0.061952
5.31852  0.000128   0.05504   0.062336
5.31859  0   0.054272   0.0608
5.31867  0   0.054656   0.067328
5.31875  0   0.059648   0.060672
5.31883  0.000128   0.0576   0.071552
5.31891  0   0.058624   0.060416
5.31898  0.000384   0.055424   0.069248
5.31906  0.000128   0.058368   0.06592
5.31914  0.000256   0.0576   0.062208
5.31922  0.000128   0.054272   0.063616
5.3193  0.000128   0.051968   0.066688
5.31937  0.000512   0.055552   0.06592
5.31945  0.000256   0.052352   0.068352
5.31953  0.000128   0.058368   0.067712
5.31961  0   0.056064   0.065536
5.31969  0.000256   0.058368   0.066048
5.31977  0.000128   0.059008   0.062976
5.31984  0.000256   0.059776   0.06272
5.31992  0   0.051968   0.063488
5.32  0   0.054912   0.06144
5.32008  0.000128   0.05888   0.06592
5.32016  0.000128   0.056448   0.068096
5.32023  0.000128   0.060416   0.062976
5.32031  0.000128   0.052608   0.061824
5.32039  0.000128   0.057472   0.065792
5.32047  0   0.053376   0.068096
5.32055  0   0.054656   0.064384
5.32062  0.000128   0.054144   0.070784
5.3207  0.000256   0.054528   0.070016
5.32078  0   0.055296   0.06656
5.32086  0.000256   0.059776   0.057344
5.32094  0.000128   0.054144   0.067072
5.32102  0.000256   0.052352   0.068224
5.32109  0.000128   0.051584   0.063488
5.32117  0.000256   0.061568   0.066176
5.32125  0.000128   0.059392   0.062208
5.32133  0.000128   0.056576   0.063104
5.32141  0   0.05568   0.062976
5.32148  0.000128   0.058368   0.06528
5.32156  0.000384   0.058112   0.06144
5.32164  0.000384   0.056064   0.061056
5.32172  0.000256   0.051584   0.067328
5.3218  0   0.05696   0.066176
5.32188  0.000128   0.058624   0.06848
5.32195  0.000256   0.055424   0.063872
5.32203  0.000384   0.059776   0.067072
5.32211  0.000256   0.054784   0.064768
5.32219  0.000256   0.058112   0.06464
5.32227  0.000128   0.05632   0.067968
5.32234  0.000256   0.057344   0.069248
5.32242  0.000128   0.057344   0.065536
5.3225  0.000128   0.056448   0.06656
5.32258  0.000128   0.053632   0.066432
5.32266  0.000128   0.054784   0.066048
5.32273  0.000128   0.058624   0.06848
5.32281  0   0.05632   0.064512
5.32289  0   0.05248   0.06528
5.32297  0.000128   0.054016   0.068224
5.32305  0   0.059648   0.064896
5.32313  0.000128   0.055552   0.06272
5.3232  0.000384   0.058624   0.068608
5.32328  0   0.054656   0.07168
5.32336  0   0.055168   0.061568
5.32344  0.000128   0.055552   0.066176
5.32352  0.000128   0.057856   0.065536
5.32359  0.000512   0.059264   0.072832
5.32367  0.000128   0.054912   0.064768
5.32375  0.000384   0.055296   0.062976
5.32383  0.000256   0.054656   0.066176
5.32391  0.000256   0.059648   0.06592
5.32398  0   0.059648   0.066176
5.32406  0.000128   0.056576   0.064896
5.32414  0.000128   0.055936   0.066432
5.32422  0   0.061568   0.06848
5.3243  0   0.057728   0.064512
5.32437  0.000256   0.053376   0.065152
5.32445  0   0.05696   0.066944
5.32453  0.000128   0.051968   0.063872
5.32461  0.000256   0.056704   0.065792
5.32469  0.000128   0.055936   0.070784
5.32477  0   0.056064   0.062976
5.32484  0.000256   0.059264   0.06336
5.32492  0.000256   0.054784   0.065536
5.325  0.000256   0.053888   0.0672
5.32508  0.000128   0.055424   0.065024
5.32516  0.000256   0.056832   0.067456
5.32523  0.000128   0.050816   0.064
5.32531  0.000128   0.058112   0.068224
5.32539  0.000256   0.06016   0.062976
5.32547  0   0.06016   0.066816
5.32555  0.000128   0.05312   0.061312
5.32563  0   0.053632   0.058752
5.3257  0   0.05568   0.065664
5.32578  0.000512   0.058752   0.065536
5.32586  0.000128   0.05888   0.061824
5.32594  0.000128   0.052096   0.06656
5.32602  0.000384   0.058624   0.068864
5.32609  0.000128   0.057216   0.058368
5.32617  0   0.052224   0.066432
5.32625  0.000512   0.059264   0.060928
5.32633  0.000128   0.054528   0.071552
5.32641  0   0.054272   0.064896
5.32648  0.000384   0.052864   0.067456
5.32656  0.000128   0.054528   0.063104
5.32664  0   0.050176   0.061568
5.32672  0   0.058624   0.066048
5.3268  0   0.054272   0.065408
5.32688  0.000128   0.052992   0.067584
5.32695  0.000256   0.054528   0.067072
5.32703  0.000128   0.054912   0.063104
5.32711  0.000384   0.053888   0.057344
5.32719  0.000256   0.053888   0.065024
5.32727  0   0.055552   0.06336
5.32734  0   0.05696   0.070912
5.32742  0   0.053376   0.065792
5.3275  0.000128   0.055552   0.061952
5.32758  0.000384   0.057344   0.06912
5.32766  0.000128   0.054784   0.063744
5.32773  0.000128   0.055424   0.065792
5.32781  0.000256   0.053376   0.066432
5.32789  0.000384   0.055552   0.062848
5.32797  0   0.051584   0.06464
5.32805  0   0.055808   0.069248
5.32812  0.000256   0.057216   0.065408
5.3282  0   0.050944   0.061952
5.32828  0.000256   0.061568   0.067584
5.32836  0.000128   0.054784   0.065792
5.32844  0.000512   0.052224   0.071168
5.32852  0.000128   0.050944   0.066688
5.32859  0.000384   0.055296   0.07232
5.32867  0.000128   0.055296   0.069376
5.32875  0.000128   0.057216   0.06528
5.32883  0.000128   0.055296   0.06528
5.32891  0.000128   0.057472   0.066688
5.32898  0   0.056832   0.061568
5.32906  0.000128   0.060288   0.065792
5.32914  0   0.055424   0.06592
5.32922  0.000128   0.061312   0.065152
5.3293  0.000128   0.05184   0.0608
5.32937  0   0.058368   0.064
5.32945  0   0.057216   0.06656
5.32953  0.00064   0.056576   0.06272
5.32961  0.000512   0.056832   0.062336
5.32969  0   0.053888   0.062464
5.32977  0.000512   0.058496   0.063872
5.32984  0.000128   0.052864   0.061824
5.32992  0.000128   0.056576   0.070272
5.33  0.000384   0.052864   0.064256
5.33008  0.000128   0.060032   0.061824
5.33016  0.000128   0.058624   0.061952
5.33023  0.000128   0.055168   0.069632
5.33031  0.000256   0.054272   0.066176
5.33039  0   0.054016   0.067072
5.33047  0.000128   0.05312   0.067968
5.33055  0.000384   0.056192   0.06656
5.33063  0.000128   0.055168   0.068224
5.3307  0.000128   0.05888   0.067712
5.33078  0.000128   0.054144   0.057856
5.33086  0.000256   0.05952   0.066816
5.33094  0.000128   0.05312   0.063488
5.33102  0.000256   0.057344   0.0704
5.33109  0.000256   0.053504   0.066176
5.33117  0   0.05568   0.062592
5.33125  0.000128   0.057344   0.06144
5.33133  0.000128   0.057088   0.060544
5.33141  0.000256   0.0544   0.070144
5.33148  0.000128   0.061824   0.060672
5.33156  0.000256   0.056064   0.06592
5.33164  0.000512   0.054656   0.073472
5.33172  0   0.050944   0.067456
5.3318  0.000512   0.057344   0.063488
5.33188  0   0.05696   0.070016
5.33195  0   0.060032   0.063872
5.33203  0.000384   0.054528   0.068096
5.33211  0.000256   0.057984   0.062336
5.33219  0.000256   0.054144   0.065536
5.33227  0.000256   0.054272   0.069632
5.33234  0.000256   0.05888   0.065152
5.33242  0   0.053888   0.067584
5.3325  0.000128   0.056832   0.06336
5.33258  0   0.052736   0.067712
5.33266  0.000128   0.0512   0.068736
5.33273  0   0.05376   0.068864
5.33281  0   0.05632   0.067456
5.33289  0.000128   0.0544   0.06784
5.33297  0.000128   0.054528   0.067456
5.33305  0   0.05504   0.063616
5.33312  0   0.056704   0.064896
5.3332  0.000128   0.055808   0.063232
5.33328  0.000128   0.060928   0.06208
5.33336  0   0.058752   0.066048
5.33344  0   0.056448   0.060928
5.33352  0.000256   0.06272   0.066944
5.33359  0.000256   0.055424   0.06272
5.33367  0.000256   0.055808   0.06464
5.33375  0.000256   0.052992   0.064
5.33383  0   0.055296   0.068864
5.33391  0.000128   0.054528   0.064896
5.33398  0.000128   0.055296   0.065024
5.33406  0   0.051328   0.064
5.33414  0.000256   0.0608   0.064512
5.33422  0   0.051968   0.06848
5.3343  0.000256   0.055424   0.064768
5.33438  0   0.057984   0.061952
5.33445  0   0.05376   0.071808
5.33453  0   0.05952   0.067072
5.33461  0.000256   0.054912   0.067328
5.33469  0.000128   0.058624   0.063104
5.33477  0.000256   0.056576   0.0704
5.33484  0.000256   0.0544   0.062336
5.33492  0.000128   0.05504   0.071552
5.335  0.000256   0.052864   0.063488
5.33508  0.000128   0.057344   0.067584
5.33516  0.000128   0.057984   0.071168
5.33523  0.000128   0.05376   0.064384
5.33531  0.000384   0.051712   0.064384
5.33539  0.000128   0.058752   0.06336
5.33547  0.000256   0.056832   0.069632
5.33555  0.000384   0.057728   0.060032
5.33563  0.000384   0.05824   0.068992
5.3357  0   0.057728   0.060416
5.33578  0.000256   0.054272   0.067584
5.33586  0.000128   0.054528   0.06528
5.33594  0.000128   0.057856   0.061184
5.33602  0.000128   0.055424   0.061568
5.33609  0.000128   0.063616   0.061568
5.33617  0.000256   0.05696   0.06464
5.33625  0.000128   0.054528   0.061824
5.33633  0   0.057728   0.063744
5.33641  0.000128   0.052224   0.06656
5.33648  0.000256   0.05824   0.060544
5.33656  0.000128   0.054272   0.066176
5.33664  0.000384   0.059392   0.059904
5.33672  0   0.053504   0.068352
5.3368  0.00064   0.055296   0.062464
5.33688  0.000256   0.053504   0.066048
5.33695  0.000256   0.05376   0.064768
5.33703  0.000128   0.054016   0.063616
5.33711  0   0.052864   0.06528
5.33719  0.000256   0.053504   0.063872
5.33727  0.000384   0.057088   0.063616
5.33734  0.000128   0.054912   0.065152
5.33742  0.000256   0.052992   0.066048
5.3375  0.000128   0.049152   0.065408
5.33758  0.000256   0.054784   0.064256
5.33766  0.000128   0.056448   0.06464
5.33773  0.000512   0.057856   0.061824
5.33781  0.000256   0.054272   0.063232
5.33789  0.000128   0.05568   0.066176
5.33797  0.000384   0.058624   0.06528
5.33805  0.000128   0.05376   0.059264
5.33812  0   0.058624   0.065792
5.3382  0.000256   0.05696   0.066688
5.33828  0   0.052736   0.064512
5.33836  0.000128   0.05504   0.063616
5.33844  0.000128   0.0544   0.06336
5.33852  0   0.057344   0.066816
5.33859  0.000128   0.0544   0.065792
5.33867  0   0.056448   0.066176
5.33875  0.000384   0.054912   0.06592
5.33883  0   0.058496   0.066944
5.33891  0   0.05504   0.067968
5.33898  0.000256   0.052992   0.059008
5.33906  0.000256   0.059904   0.066304
5.33914  0.000256   0.0544   0.066176
5.33922  0   0.053376   0.064896
5.3393  0   0.052864   0.065664
5.33938  0.000128   0.053504   0.059008
5.33945  0   0.056576   0.066432
5.33953  0.000384   0.056192   0.064896
5.33961  0.000128   0.058624   0.062464
5.33969  0.000256   0.05376   0.065024
5.33977  0.000384   0.054272   0.065152
5.33984  0.000128   0.052992   0.064768
5.33992  0.000384   0.052736   0.061568
5.34  0.000128   0.053632   0.067072
5.34008  0   0.058752   0.064896
5.34016  0   0.052224   0.061696
5.34023  0.000256   0.053376   0.064
5.34031  0.000384   0.056448   0.067712
5.34039  0.000128   0.055936   0.065024
5.34047  0   0.0544   0.064896
5.34055  0.000384   0.056832   0.061824
5.34063  0.000256   0.05184   0.067584
5.3407  0   0.053504   0.067072
5.34078  0.000128   0.057088   0.069248
5.34086  0.000128   0.055296   0.065664
5.34094  0   0.060672   0.065536
5.34102  0   0.056832   0.065408
5.34109  0.000128   0.058112   0.067968
5.34117  0.000128   0.056832   0.06912
5.34125  0.000256   0.057856   0.065664
5.34133  0   0.051968   0.066176
5.34141  0.000128   0.052608   0.063872
5.34148  0.000128   0.054144   0.067584
5.34156  0.000128   0.052992   0.070784
5.34164  0.000256   0.053632   0.062208
5.34172  0   0.056576   0.069888
5.3418  0   0.056704   0.068864
5.34187  0   0.056832   0.068864
5.34195  0.000128   0.0512   0.063488
5.34203  0.000384   0.050816   0.06912
5.34211  0.000256   0.051456   0.06528
5.34219  0.000384   0.052224   0.06016
5.34227  0.000128   0.059392   0.063872
5.34234  0.000256   0.05632   0.067584
5.34242  0.000128   0.053888   0.067712
5.3425  0   0.052864   0.0672
5.34258  0.000128   0.054656   0.062976
5.34266  0.000256   0.054912   0.066304
5.34273  0.000256   0.057856   0.0672
5.34281  0.000512   0.051328   0.065408
5.34289  0   0.055168   0.0672
5.34297  0   0.0544   0.06592
5.34305  0.000128   0.058112   0.066304
5.34312  0.000256   0.057344   0.061952
5.3432  0.000128   0.051072   0.064
5.34328  0.000128   0.05248   0.067584
5.34336  0.000128   0.057216   0.062592
5.34344  0   0.053632   0.068864
5.34352  0   0.057856   0.065664
5.34359  0.000128   0.060544   0.05888
5.34367  0.000256   0.055808   0.064512
5.34375  0.000256   0.053504   0.068992
5.34383  0.000128   0.05184   0.06592
5.34391  0   0.059776   0.062976
5.34398  0   0.0544   0.064896
5.34406  0.000256   0.05184   0.065536
5.34414  0.000256   0.055936   0.066688
5.34422  0.000128   0.054656   0.06272
5.3443  0.000128   0.05376   0.064384
5.34438  0   0.050944   0.061312
5.34445  0.000256   0.056576   0.062592
5.34453  0.000128   0.050048   0.066944
5.34461  0   0.055296   0.065536
5.34469  0   0.056192   0.065536
5.34477  0.000384   0.054272   0.063872
5.34484  0.000256   0.05632   0.06592
5.34492  0.000256   0.055168   0.063616
5.345  0.000256   0.050816   0.064256
5.34508  0   0.057856   0.061952
5.34516  0   0.054784   0.069248
5.34523  0.000128   0.05056   0.063104
5.34531  0.000128   0.055424   0.066304
5.34539  0   0.05568   0.06208
5.34547  0.000128   0.058112   0.06656
5.34555  0.000128   0.053248   0.066176
5.34563  0.000384   0.055936   0.064
5.3457  0.000128   0.056448   0.06464
5.34578  0   0.057344   0.070656
5.34586  0.000128   0.054528   0.062464
5.34594  0   0.056192   0.068096
5.34602  0.000256   0.056832   0.063872
5.34609  0.000128   0.057088   0.062208
5.34617  0.000128   0.054784   0.063744
5.34625  0.000384   0.056192   0.06272
5.34633  0.000256   0.054784   0.070528
5.34641  0.000128   0.059136   0.066944
5.34648  0.000128   0.054784   0.059776
5.34656  0.000256   0.051968   0.064256
5.34664  0.000128   0.056576   0.060288
5.34672  0.000256   0.056576   0.064896
5.3468  0.000384   0.061056   0.064128
5.34687  0.000128   0.049664   0.062592
5.34695  0.000128   0.05696   0.06592
5.34703  0.000128   0.05888   0.066304
5.34711  0.000128   0.058752   0.070528
5.34719  0.000384   0.051328   0.061568
5.34727  0.000512   0.053248   0.069632
5.34734  0.000128   0.0608   0.063488
5.34742  0.000128   0.051968   0.063616
5.3475  0.000128   0.05504   0.0608
5.34758  0   0.061312   0.0608
5.34766  0   0.053888   0.070656
5.34773  0.000128   0.053888   0.062848
5.34781  0.000256   0.058368   0.062848
5.34789  0.000128   0.056192   0.064384
5.34797  0.000128   0.054016   0.061184
5.34805  0.000128   0.053504   0.06272
5.34813  0.000256   0.0576   0.065536
5.3482  0   0.051584   0.069248
5.34828  0.000128   0.057984   0.059776
5.34836  0   0.056064   0.061568
5.34844  0.000384   0.053632   0.061952
5.34852  0.000384   0.054272   0.06336
5.34859  0.000256   0.058752   0.06208
5.34867  0.000128   0.055424   0.064896
5.34875  0   0.061056   0.058624
5.34883  0   0.056064   0.065408
5.34891  0.000128   0.052352   0.062208
5.34898  0   0.055552   0.065664
5.34906  0   0.054016   0.069248
5.34914  0.000128   0.054528   0.063104
5.34922  0.000128   0.055424   0.064
5.3493  0.000128   0.05312   0.063232
5.34938  0.000128   0.054784   0.06848
5.34945  0.000128   0.058752   0.068096
5.34953  0.000256   0.055424   0.067072
5.34961  0.000256   0.054528   0.070016
5.34969  0.000128   0.048768   0.06144
5.34977  0.000128   0.053632   0.063232
5.34984  0.000384   0.055552   0.068224
5.34992  0.000512   0.05504   0.066432
5.35  0.000128   0.05824   0.06976
5.35008  0.000384   0.053248   0.062592
5.35016  0.000128   0.053504   0.062848
5.35023  0.000128   0.057344   0.06656
5.35031  0   0.05248   0.0672
5.35039  0   0.05312   0.062848
5.35047  0.000128   0.055808   0.061952
5.35055  0.000128   0.058112   0.058624
5.35062  0   0.061696   0.065792
5.3507  0.000128   0.056064   0.060288
5.35078  0.000128   0.055168   0.065152
5.35086  0.000128   0.048384   0.066176
5.35094  0.000256   0.056704   0.06208
5.35102  0   0.049024   0.060416
5.35109  0.000256   0.054912   0.066944
5.35117  0.000128   0.05184   0.06272
5.35125  0   0.053888   0.067712
5.35133  0   0.053376   0.063872
5.35141  0   0.053888   0.064256
5.35148  0.000128   0.056832   0.069376
5.35156  0   0.059264   0.068352
5.35164  0.000256   0.057472   0.06336
5.35172  0.000128   0.057728   0.066944
5.3518  0.000128   0.052992   0.060672
5.35187  0   0.057728   0.05952
5.35195  0.000128   0.0512   0.061184
5.35203  0.000128   0.055552   0.066688
5.35211  0.000256   0.057856   0.067072
5.35219  0   0.05696   0.066176
5.35227  0.000256   0.05568   0.06144
5.35234  0.000128   0.056704   0.064768
5.35242  0   0.053376   0.057344
5.3525  0.000256   0.055808   0.066688
5.35258  0.000128   0.054784   0.064384
5.35266  0.000256   0.052864   0.067584
5.35273  0   0.05632   0.066688
5.35281  0.000128   0.056704   0.065792
5.35289  0   0.051328   0.064768
5.35297  0   0.058624   0.067712
5.35305  0.000128   0.05184   0.061696
5.35313  0   0.054528   0.061568
5.3532  0.000128   0.054016   0.064896
5.35328  0.000128   0.055168   0.06656
5.35336  0.000512   0.05376   0.070144
5.35344  0.000128   0.062592   0.06848
5.35352  0   0.054784   0.062976
5.35359  0.000256   0.053888   0.06656
5.35367  0.000256   0.057472   0.0672
5.35375  0.000128   0.05632   0.064128
5.35383  0.000256   0.052864   0.067072
5.35391  0.000256   0.060672   0.06336
5.35398  0.000128   0.057984   0.067968
5.35406  0.000128   0.051072   0.065152
5.35414  0   0.057216   0.060672
5.35422  0.000256   0.05952   0.061952
5.3543  0   0.059264   0.064512
5.35438  0.000384   0.056704   0.068736
5.35445  0.000128   0.054912   0.065024
5.35453  0.000256   0.055936   0.063616
5.35461  0.000128   0.056576   0.063232
5.35469  0.000128   0.05568   0.063616
5.35477  0.000256   0.054272   0.06336
5.35484  0.000256   0.061568   0.062976
5.35492  0.000384   0.053632   0.065664
5.355  0   0.056192   0.064256
5.35508  0.000128   0.057088   0.070016
5.35516  0   0.058496   0.071936
5.35523  0.000128   0.058368   0.066944
5.35531  0.000128   0.051968   0.067584
5.35539  0.000256   0.057984   0.062592
5.35547  0   0.055168   0.066944
5.35555  0.000128   0.054144   0.064384
5.35562  0.000128   0.056192   0.065536
5.3557  0.000128   0.054272   0.06592
5.35578  0   0.054912   0.067456
5.35586  0   0.05312   0.06336
5.35594  0   0.055808   0.063616
5.35602  0.000128   0.056576   0.059904
5.35609  0   0.058624   0.065408
5.35617  0.000128   0.04992   0.059648
5.35625  0.000128   0.056576   0.065408
5.35633  0.000256   0.055168   0.062976
5.35641  0.000256   0.056192   0.065536
5.35648  0.000128   0.059392   0.06272
5.35656  0   0.05632   0.064128
5.35664  0.000512   0.056448   0.062592
5.35672  0   0.052608   0.057344
5.3568  0   0.058752   0.064768
5.35688  0.000128   0.054528   0.067584
5.35695  0.000128   0.054272   0.061568
5.35703  0.000128   0.058624   0.066816
5.35711  0   0.05632   0.067072
5.35719  0   0.055424   0.059392
5.35727  0.000256   0.056192   0.06464
5.35734  0.000512   0.05504   0.066304
5.35742  0   0.055808   0.06464
5.3575  0   0.056192   0.066816
5.35758  0.000128   0.054784   0.069248
5.35766  0.000128   0.0544   0.06208
5.35773  0   0.057344   0.06912
5.35781  0.000128   0.05504   0.065408
5.35789  0.000256   0.056576   0.07168
5.35797  0   0.059392   0.066048
5.35805  0.000256   0.056064   0.062848
5.35813  0.000128   0.05376   0.06528
5.3582  0.000128   0.052992   0.064768
5.35828  0.000128   0.0576   0.065792
5.35836  0.000128   0.050944   0.066944
5.35844  0.000128   0.05504   0.066176
5.35852  0.000128   0.055168   0.064256
5.35859  0   0.057216   0.068096
5.35867  0   0.058368   0.062208
5.35875  0   0.054016   0.065536
5.35883  0.000128   0.053248   0.066048
5.35891  0.000256   0.053248   0.062336
5.35898  0.000128   0.056576   0.061824
5.35906  0.000384   0.056704   0.066688
5.35914  0   0.05568   0.064128
5.35922  0   0.0544   0.06208
5.3593  0   0.055808   0.065408
5.35938  0.000128   0.052352   0.063488
5.35945  0   0.05312   0.06656
5.35953  0.000128   0.05376   0.067712
5.35961  0   0.049408   0.062976
5.35969  0.000256   0.053504   0.06144
5.35977  0.000384   0.053376   0.062976
5.35984  0.000128   0.056576   0.064128
5.35992  0.000256   0.051968   0.06016
5.36  0.000128   0.052736   0.061824
5.36008  0   0.050048   0.06208
5.36016  0.000384   0.055296   0.066816
5.36023  0.000256   0.060416   0.066688
5.36031  0.000384   0.055808   0.06912
5.36039  0.000256   0.056576   0.066688
5.36047  0.000128   0.063744   0.062848
5.36055  0.000128   0.054144   0.066048
5.36062  0.000256   0.053888   0.06144
5.3607  0.000256   0.050816   0.065664
5.36078  0.000128   0.05632   0.071808
5.36086  0.000384   0.0576   0.062592
5.36094  0   0.052992   0.061824
5.36102  0   0.060672   0.060928
5.36109  0.000256   0.056064   0.065024
5.36117  0   0.054272   0.067072
5.36125  0.000256   0.05696   0.066944
5.36133  0.000256   0.057984   0.062336
5.36141  0.000256   0.058112   0.064768
5.36148  0.000128   0.055168   0.066176
5.36156  0.000128   0.055424   0.06528
5.36164  0   0.054528   0.067328
5.36172  0   0.05312   0.062592
5.3618  0.000128   0.053888   0.059008
5.36188  0.000256   0.052608   0.069376
5.36195  0.000128   0.055552   0.067968
5.36203  0   0.057344   0.0672
5.36211  0   0.059264   0.061568
5.36219  0.000128   0.053504   0.065664
5.36227  0   0.051712   0.065408
5.36234  0.000256   0.052224   0.068224
5.36242  0.000128   0.050176   0.065152
5.3625  0.000256   0.057472   0.064256
5.36258  0.000128   0.055552   0.067584
5.36266  0.000256   0.058624   0.063232
5.36273  0.000512   0.05184   0.068992
5.36281  0.000128   0.049664   0.062848
5.36289  0   0.05376   0.064896
5.36297  0   0.054272   0.064256
5.36305  0.00064   0.056448   0.064384
5.36313  0.000128   0.055808   0.066944
5.3632  0   0.055552   0.061056
5.36328  0.000512   0.051456   0.069248
5.36336  0   0.0544   0.068096
5.36344  0.000128   0.054784   0.068224
5.36352  0   0.056192   0.063488
5.36359  0.000128   0.055168   0.067712
5.36367  0.000256   0.055808   0.05888
5.36375  0.000128   0.052864   0.06976
5.36383  0   0.058112   0.062976
5.36391  0   0.054144   0.067456
5.36398  0   0.056192   0.068096
5.36406  0.000256   0.056448   0.063744
5.36414  0.000128   0.052864   0.067072
5.36422  0   0.052352   0.065024
5.3643  0.000256   0.058496   0.06016
5.36437  0   0.055552   0.06464
5.36445  0.000128   0.058368   0.067968
5.36453  0.000256   0.051712   0.064
5.36461  0   0.054912   0.06656
5.36469  0.000128   0.054912   0.063744
5.36477  0.000256   0.050944   0.068096
5.36484  0   0.05824   0.063104
5.36492  0.000128   0.05696   0.060416
5.365  0.000256   0.054656   0.066176
5.36508  0.000128   0.054144   0.06336
5.36516  0   0.05312   0.069248
5.36523  0.000384   0.054784   0.06976
5.36531  0.000128   0.0544   0.06656
5.36539  0   0.050048   0.061056
5.36547  0.000384   0.059136   0.064
5.36555  0.000128   0.054144   0.06528
5.36563  0.000128   0.057856   0.066432
5.3657  0.000256   0.05824   0.061824
5.36578  0   0.052096   0.062976
5.36586  0.000768   0.056832   0.061696
5.36594  0   0.056064   0.066944
5.36602  0.000128   0.057216   0.064384
5.36609  0   0.052096   0.061952
5.36617  0   0.061056   0.066944
5.36625  0   0.05504   0.063872
5.36633  0.000128   0.056576   0.06592
5.36641  0.000256   0.052864   0.063872
5.36648  0.000256   0.05696   0.06528
5.36656  0.000128   0.055552   0.063872
5.36664  0.000128   0.054272   0.064128
5.36672  0.000128   0.058752   0.07232
5.3668  0.000128   0.04992   0.067584
5.36688  0.00064   0.05888   0.066048
5.36695  0.000384   0.053248   0.067072
5.36703  0   0.054656   0.0672
5.36711  0.000256   0.05632   0.064128
5.36719  0.000768   0.057856   0.068864
5.36727  0   0.052096   0.06464
5.36734  0.000512   0.054144   0.059904
5.36742  0.000128   0.05184   0.062336
5.3675  0.000256   0.053248   0.066944
5.36758  0   0.049664   0.066688
5.36766  0   0.050304   0.067456
5.36773  0   0.053376   0.067456
5.36781  0   0.053376   0.063872
5.36789  0.000128   0.055296   0.062336
5.36797  0.000128   0.055808   0.066944
5.36805  0   0.052352   0.062848
5.36813  0.000256   0.05696   0.063744
5.3682  0.000128   0.053888   0.062336
5.36828  0.000128   0.054784   0.065152
5.36836  0.000128   0.054912   0.064128
5.36844  0   0.0544   0.06016
5.36852  0.000128   0.052992   0.060672
5.36859  0   0.051072   0.066816
5.36867  0.000512   0.051328   0.065664
5.36875  0   0.054272   0.06272
5.36883  0.000128   0.053632   0.060032
5.36891  0.000128   0.053632   0.069248
5.36898  0.000128   0.058368   0.06784
5.36906  0   0.059008   0.067072
5.36914  0.000128   0.056448   0.066432
5.36922  0.000128   0.054016   0.063872
5.3693  0.000256   0.05184   0.06336
5.36937  0.000128   0.060672   0.062336
5.36945  0.000128   0.054656   0.062976
5.36953  0   0.057728   0.065664
5.36961  0.000256   0.054656   0.067456
5.36969  0.000512   0.052352   0.068608
5.36977  0.000128   0.056192   0.066048
5.36984  0.000128   0.05312   0.066304
5.36992  0.000128   0.057216   0.064128
5.37  0.000256   0.051584   0.064768
5.37008  0.000128   0.05376   0.064256
5.37016  0.000128   0.054656   0.064768
5.37023  0.000128   0.055808   0.064768
5.37031  0   0.054272   0.068864
5.37039  0.000384   0.053888   0.057472
5.37047  0   0.056064   0.063872
5.37055  0.000128   0.056064   0.066432
5.37063  0.000128   0.055808   0.063616
5.3707  0   0.055936   0.0672
5.37078  0   0.05632   0.061184
5.37086  0.000384   0.053632   0.064256
5.37094  0.000128   0.060032   0.06912
5.37102  0.000256   0.057088   0.055936
5.37109  0.000128   0.056064   0.06592
5.37117  0.000128   0.060928   0.06656
5.37125  0.000256   0.05568   0.062592
5.37133  0.000384   0.057984   0.068096
5.37141  0.000128   0.052224   0.067456
5.37148  0.000128   0.052224   0.062848
5.37156  0   0.059392   0.06976
5.37164  0.000512   0.051072   0.064256
5.37172  0   0.057856   0.068736
5.3718  0.000128   0.0576   0.066944
5.37188  0.000128   0.052608   0.069376
5.37195  0.000128   0.056064   0.06912
5.37203  0.000256   0.057856   0.065408
5.37211  0.000128   0.050304   0.064896
5.37219  0   0.055296   0.07168
5.37227  0   0.05696   0.063616
5.37234  0.000128   0.054656   0.062336
5.37242  0   0.054144   0.060416
5.3725  0   0.054784   0.064384
5.37258  0   0.057856   0.064512
5.37266  0.000128   0.051328   0.066688
5.37273  0   0.055296   0.059904
5.37281  0   0.054784   0.062464
5.37289  0.000128   0.056704   0.063872
5.37297  0.000256   0.06016   0.067072
5.37305  0   0.056064   0.062336
5.37312  0.000128   0.058624   0.067456
5.3732  0.000256   0.05312   0.064896
5.37328  0.000128   0.05312   0.067072
5.37336  0.000256   0.055296   0.06976
5.37344  0.000128   0.05952   0.067968
5.37352  0   0.05824   0.062976
5.37359  0.000256   0.056832   0.061568
5.37367  0.000384   0.053248   0.063488
5.37375  0   0.053888   0.0608
5.37383  0.000128   0.05056   0.064
5.37391  0.000128   0.056704   0.066688
5.37398  0   0.05568   0.068736
5.37406  0.000128   0.056064   0.069376
5.37414  0   0.057088   0.065152
5.37422  0.000128   0.057728   0.067712
5.3743  0   0.053632   0.06528
5.37437  0.000256   0.05632   0.062976
5.37445  0.000128   0.050048   0.06144
5.37453  0.000128   0.055296   0.067584
5.37461  0.000128   0.057472   0.06336
5.37469  0.000256   0.050176   0.064128
5.37477  0.000128   0.060416   0.062848
5.37484  0   0.05696   0.065152
5.37492  0   0.057344   0.064256
5.375  0.000128   0.057472   0.061952
5.37508  0.000128   0.054528   0.063744
5.37516  0.000256   0.052352   0.067968
5.37523  0   0.056704   0.061184
5.37531  0.000256   0.05632   0.07232
5.37539  0.000256   0.05504   0.066304
5.37547  0.000128   0.05632   0.066304
5.37555  0.000256   0.057984   0.06336
5.37563  0.000128   0.051584   0.066688
5.3757  0.000128   0.053504   0.062208
5.37578  0.000384   0.046336   0.063872
5.37586  0.000256   0.05824   0.068992
5.37594  0.000128   0.052992   0.062848
5.37602  0.000128   0.054528   0.067456
5.37609  0.000128   0.053504   0.06144
5.37617  0.000256   0.057984   0.066304
5.37625  0   0.05184   0.064768
5.37633  0.000256   0.055808   0.065408
5.37641  0.000384   0.054272   0.060544
5.37648  0   0.05632   0.068224
5.37656  0.000384   0.053248   0.061184
5.37664  0.000128   0.05568   0.066944
5.37672  0.000256   0.052608   0.070912
5.3768  0.000128   0.05056   0.070656
5.37688  0.000256   0.055936   0.065792
5.37695  0.000128   0.056704   0.066944
5.37703  0.000384   0.051456   0.061696
5.37711  0.000128   0.056064   0.068224
5.37719  0.000128   0.054656   0.06592
5.37727  0   0.050816   0.062336
5.37734  0   0.053888   0.068992
5.37742  0.000128   0.053632   0.063744
5.3775  0.000128   0.05376   0.062208
5.37758  0.000128   0.054144   0.066304
5.37766  0.000128   0.054016   0.06528
5.37773  0.000384   0.054016   0.065536
5.37781  0   0.056192   0.068096
5.37789  0.000256   0.057344   0.064
5.37797  0   0.05056   0.065536
5.37805  0.000384   0.057984   0.064512
5.37812  0.000384   0.05312   0.066688
5.3782  0   0.052992   0.064
5.37828  0.000256   0.051328   0.070656
5.37836  0.000128   0.053248   0.064512
5.37844  0.000128   0.05248   0.061952
5.37852  0   0.059136   0.062848
5.37859  0   0.053376   0.063104
5.37867  0   0.055936   0.06144
5.37875  0   0.05696   0.06016
5.37883  0   0.057984   0.065664
5.37891  0.000256   0.055424   0.064384
5.37898  0.000256   0.057472   0.065024
5.37906  0   0.052352   0.059392
5.37914  0.000128   0.056576   0.061696
5.37922  0   0.056064   0.066688
5.3793  0.000128   0.050304   0.069888
5.37938  0.000256   0.053248   0.064512
5.37945  0.000128   0.050432   0.065792
5.37953  0   0.056064   0.06144
5.37961  0.000128   0.053248   0.06784
5.37969  0.000512   0.055168   0.06272
5.37977  0.000128   0.054912   0.060032
5.37984  0   0.05504   0.064128
5.37992  0.000128   0.054528   0.065792
5.38  0.000256   0.049792   0.066176
5.38008  0.000128   0.057856   0.063488
5.38016  0.000128   0.058496   0.060672
5.38023  0.000128   0.054912   0.061824
5.38031  0   0.055424   0.065024
5.38039  0.000256   0.057984   0.065408
5.38047  0.000256   0.050176   0.063104
5.38055  0.000128   0.056448   0.062336
5.38063  0.000256   0.055552   0.062848
5.3807  0.000128   0.054528   0.06336
5.38078  0   0.051968   0.067968
5.38086  0   0.055424   0.061056
5.38094  0   0.056448   0.06272
5.38102  0.000384   0.051072   0.063744
5.38109  0   0.057344   0.069248
5.38117  0   0.055296   0.068352
5.38125  0.000384   0.061312   0.06464
5.38133  0   0.05248   0.061824
5.38141  0.000128   0.058368   0.06208
5.38148  0.000128   0.052352   0.061184
5.38156  0.000128   0.05696   0.061312
5.38164  0   0.055552   0.063616
5.38172  0.000256   0.053376   0.05824
5.3818  0.000256   0.053888   0.064512
5.38187  0   0.050176   0.061696
5.38195  0   0.049152   0.06592
5.38203  0.000256   0.0576   0.066304
5.38211  0.000128   0.057728   0.065408
5.38219  0.000256   0.05696   0.07296
5.38227  0.000128   0.059136   0.061696
5.38234  0.000256   0.053888   0.06208
5.38242  0.000384   0.05248   0.061824
5.3825  0.000128   0.056832   0.059776
5.38258  0.000256   0.055808   0.05696
5.38266  0.000128   0.051712   0.06656
5.38273  0.000256   0.050048   0.062976
5.38281  0.000384   0.055552   0.06592
5.38289  0   0.054016   0.062976
5.38297  0   0.052864   0.063744
5.38305  0   0.058368   0.06784
5.38312  0.000128   0.050176   0.06208
5.3832  0.000128   0.051968   0.063488
5.38328  0.000128   0.056192   0.06336
5.38336  0.000128   0.057472   0.064384
5.38344  0.000256   0.056576   0.067584
5.38352  0.000128   0.053888   0.062592
5.38359  0   0.056832   0.065024
5.38367  0   0.055936   0.06144
5.38375  0.000128   0.054656   0.057856
5.38383  0.000384   0.051072   0.063488
5.38391  0.000128   0.055296   0.0672
5.38398  0.000256   0.052992   0.06592
5.38406  0.000256   0.056704   0.068224
5.38414  0.000128   0.05632   0.067968
5.38422  0.000128   0.052352   0.063104
5.3843  0.000128   0.056832   0.067712
5.38438  0.000256   0.05312   0.065792
5.38445  0.000256   0.05504   0.063104
5.38453  0   0.055296   0.065408
5.38461  0   0.056064   0.067968
5.38469  0.000128   0.050816   0.06528
5.38477  0.000128   0.052352   0.062976
5.38484  0.000128   0.054528   0.06848
5.38492  0.000128   0.050944   0.061568
5.385  0.000128   0.053632   0.068864
5.38508  0.000256   0.054912   0.063104
5.38516  0.00064   0.056832   0.066816
5.38523  0.000256   0.051456   0.065152
5.38531  0.000128   0.055808   0.066432
5.38539  0.000128   0.057728   0.063616
5.38547  0.000128   0.053248   0.062592
5.38555  0.000128   0.05504   0.060544
5.38563  0.000128   0.051712   0.065408
5.3857  0.000256   0.059136   0.070528
5.38578  0   0.05248   0.061184
5.38586  0.000384   0.061184   0.063744
5.38594  0.000128   0.057856   0.06336
5.38602  0.000256   0.048896   0.064256
5.38609  0.000128   0.062336   0.064128
5.38617  0.000128   0.055168   0.062336
5.38625  0.000128   0.05504   0.060416
5.38633  0.000128   0.057216   0.062976
5.38641  0.000128   0.04928   0.063872
5.38648  0   0.057216   0.060288
5.38656  0   0.05504   0.058624
5.38664  0.000256   0.056448   0.064128
5.38672  0.000128   0.05312   0.065536
5.3868  0   0.051968   0.0608
5.38687  0.000256   0.052352   0.06208
5.38695  0   0.052096   0.070272
5.38703  0   0.05248   0.063872
5.38711  0.000128   0.05696   0.064384
5.38719  0.000128   0.052736   0.06784
5.38727  0.000128   0.056704   0.059392
5.38734  0   0.057472   0.058496
5.38742  0.000128   0.0576   0.06464
5.3875  0.000128   0.0544   0.067328
5.38758  0.000384   0.052096   0.062336
5.38766  0.000128   0.051968   0.065152
5.38773  0.000128   0.055296   0.06144
5.38781  0.000128   0.054784   0.061824
5.38789  0.000384   0.05696   0.06784
5.38797  0   0.05568   0.06848
5.38805  0   0.055168   0.062848
5.38813  0   0.053632   0.063616
5.3882  0.000128   0.052096   0.066432
5.38828  0.000128   0.0544   0.067712
5.38836  0.000256   0.05376   0.062976
5.38844  0.000256   0.053504   0.066944
5.38852  0.000256   0.059776   0.066816
5.38859  0.000128   0.061184   0.064256
5.38867  0   0.050944   0.06016
5.38875  0   0.053504   0.06464
5.38883  0.000128   0.056832   0.06528
5.38891  0.000256   0.051968   0.062208
5.38898  0   0.054912   0.068736
5.38906  0.000128   0.05376   0.057984
5.38914  0.000256   0.05248   0.06272
5.38922  0.000256   0.054272   0.061824
5.3893  0   0.057472   0.060416
5.38938  0.000128   0.054912   0.060928
5.38945  0   0.054784   0.067456
5.38953  0.000128   0.054272   0.069504
5.38961  0.000384   0.055808   0.065152
5.38969  0   0.055808   0.06656
5.38977  0.000384   0.05312   0.064256
5.38984  0   0.055296   0.062336
5.38992  0   0.050816   0.06272
5.39  0   0.057344   0.065536
5.39008  0.000128   0.055424   0.064
5.39016  0   0.054656   0.0672
5.39023  0   0.054784   0.063232
5.39031  0.000384   0.058496   0.062592
5.39039  0   0.052224   0.066688
5.39047  0.000128   0.051584   0.061952
5.39055  0.000128   0.05184   0.067456
5.39062  0.000256   0.059648   0.06272
5.3907  0   0.059264   0.063104
5.39078  0   0.055168   0.06272
5.39086  0.000256   0.04928   0.065536
5.39094  0   0.047872   0.064512
5.39102  0.000256   0.05824   0.065792
5.39109  0.000384   0.054912   0.063744
5.39117  0   0.052736   0.06848
5.39125  0   0.051712   0.065408
5.39133  0   0.055296   0.066048
5.39141  0   0.057984   0.067072
5.39148  0.000128   0.052224   0.066304
5.39156  0   0.056448   0.0672
5.39164  0   0.054272   0.066944
5.39172  0.00064   0.052608   0.063488
5.3918  0   0.056448   0.064128
5.39187  0   0.054016   0.059904
5.39195  0   0.061056   0.064128
5.39203  0.000128   0.057856   0.067584
5.39211  0.000128   0.052096   0.06208
5.39219  0.000128   0.058368   0.064512
5.39227  0.000256   0.05632   0.062336
5.39234  0   0.0576   0.063616
5.39242  0.000128   0.056832   0.06272
5.3925  0.000128   0.056192   0.059136
5.39258  0.000128   0.059008   0.067712
5.39266  0   0.052352   0.067328
5.39273  0   0.056576   0.066048
5.39281  0   0.059136   0.065024
5.39289  0.000256   0.05504   0.070656
5.39297  0   0.055552   0.061952
5.39305  0.000128   0.050816   0.06016
5.39313  0.000384   0.051584   0.063616
5.3932  0   0.05312   0.062848
5.39328  0.000384   0.0512   0.063872
5.39336  0.000128   0.052736   0.059776
5.39344  0   0.0544   0.062464
5.39352  0.000256   0.054528   0.072064
5.39359  0.000128   0.059648   0.061824
5.39367  0.000128   0.056064   0.063104
5.39375  0.000128   0.055936   0.06336
5.39383  0   0.051968   0.054016
5.39391  0   0.053888   0.068352
5.39398  0   0.05824   0.062208
5.39406  0   0.055424   0.064512
5.39414  0   0.05696   0.072448
5.39422  0   0.052352   0.068096
5.3943  0.000384   0.055552   0.063104
5.39438  0   0.0512   0.066048
5.39445  0.000256   0.06144   0.065664
5.39453  0   0.054656   0.063744
5.39461  0.000128   0.05184   0.06528
5.39469  0.000256   0.058752   0.062336
5.39477  0   0.051968   0.061952
5.39484  0   0.052736   0.062464
5.39492  0.000256   0.05504   0.05888
5.395  0.000128   0.051968   0.062464
5.39508  0   0.050944   0.064256
5.39516  0.000128   0.056448   0.068864
5.39523  0.000256   0.052224   0.064768
5.39531  0.000128   0.053888   0.066048
5.39539  0   0.052352   0.064768
5.39547  0.000384   0.049536   0.063744
5.39555  0.000128   0.057472   0.063488
5.39562  0   0.058624   0.063104
5.3957  0   0.054528   0.06592
5.39578  0.000256   0.053504   0.065152
5.39586  0.000256   0.052864   0.06976
5.39594  0.000256   0.05184   0.063488
5.39602  0   0.054912   0.06144
5.39609  0.000256   0.056576   0.063488
5.39617  0.000128   0.055424   0.06144
5.39625  0.000256   0.0544   0.062592
5.39633  0.000256   0.060288   0.06464
5.39641  0.000128   0.057344   0.062592
5.39648  0   0.059392   0.064512
5.39656  0.000128   0.057088   0.065408
5.39664  0   0.050688   0.06592
5.39672  0   0.059008   0.065152
5.3968  0   0.056192   0.062208
5.39688  0.000128   0.056192   0.070656
5.39695  0   0.054784   0.070784
5.39703  0.000128   0.05312   0.065664
5.39711  0.000128   0.053376   0.066816
5.39719  0.000128   0.058112   0.067968
5.39727  0.000384   0.05568   0.063488
5.39734  0.000512   0.052736   0.059776
5.39742  0.000128   0.053248   0.063104
5.3975  0   0.0576   0.06208
5.39758  0.000384   0.055424   0.067712
5.39766  0.000512   0.049792   0.0672
5.39773  0   0.055168   0.06592
5.39781  0.000128   0.053248   0.062336
5.39789  0.000128   0.056576   0.067584
5.39797  0.000256   0.052992   0.065024
5.39805  0   0.056448   0.064512
5.39813  0   0.057344   0.061952
5.3982  0.000128   0.059008   0.066944
5.39828  0.000128   0.055936   0.062464
5.39836  0.000384   0.055552   0.063616
5.39844  0   0.057472   0.06592
5.39852  0.000256   0.05376   0.061824
5.39859  0   0.057216   0.061568
5.39867  0.000128   0.052224   0.064768
5.39875  0.000256   0.056704   0.064512
5.39883  0   0.052224   0.06912
5.39891  0.00064   0.052224   0.063616
5.39898  0.000128   0.053248   0.062464
5.39906  0   0.05632   0.062336
5.39914  0.000128   0.051072   0.064256
5.39922  0   0.050048   0.063616
5.3993  0.000128   0.057472   0.064512
5.39938  0   0.053888   0.061696
5.39945  0.000256   0.055168   0.062592
5.39953  0.000128   0.059008   0.06528
5.39961  0.000384   0.052224   0.061952
5.39969  0   0.053632   0.063488
5.39977  0.000384   0.055424   0.066944
5.39984  0.000128   0.053632   0.06272
5.39992  0.000128   0.054656   0.06592
5.4  0.000512   0.057344   0.059008
5.40008  0   0.052352   0.06144
5.40016  0.000512   0.054656   0.064896
5.40023  0   0.055552   0.064256
5.40031  0   0.057088   0.064128
5.40039  0.000384   0.057856   0.059776
5.40047  0.000384   0.052736   0.06464
5.40055  0.000128   0.050048   0.062464
5.40062  0   0.055168   0.062336
5.4007  0.000128   0.05248   0.065408
5.40078  0.000256   0.05248   0.063232
5.40086  0.000128   0.053248   0.063744
5.40094  0.000128   0.05632   0.06656
5.40102  0.000128   0.054272   0.066176
5.40109  0.000128   0.052096   0.067072
5.40117  0.000256   0.05888   0.0672
5.40125  0.000256   0.055296   0.064384
5.40133  0.000128   0.0544   0.064896
5.40141  0.000256   0.052352   0.061952
5.40148  0   0.055424   0.065536
5.40156  0.000128   0.058752   0.066688
5.40164  0.000128   0.054656   0.063616
5.40172  0.000384   0.056704   0.06464
5.4018  0   0.058624   0.063744
5.40188  0.000128   0.058368   0.064512
5.40195  0.000128   0.05632   0.061952
5.40203  0.000256   0.050688   0.065792
5.40211  0.000128   0.05248   0.057344
5.40219  0.000256   0.054016   0.061952
5.40227  0   0.05696   0.06144
5.40234  0   0.050688   0.064768
5.40242  0   0.057984   0.061568
5.4025  0.000128   0.054656   0.062848
5.40258  0.000128   0.054784   0.061568
5.40266  0   0.053888   0.065024
5.40273  0   0.0544   0.064128
5.40281  0.000256   0.056576   0.065664
5.40289  0.000128   0.058752   0.06464
5.40297  0.000128   0.056448   0.061696
5.40305  0.000128   0.060288   0.063104
5.40313  0.000128   0.048768   0.06464
5.4032  0.000128   0.055168   0.070656
5.40328  0.000256   0.044416   0.0672
5.40336  0.000256   0.05376   0.065408
5.40344  0.000128   0.0544   0.063104
5.40352  0.000128   0.054528   0.070528
5.40359  0.000128   0.056448   0.064512
5.40367  0.000384   0.05312   0.063104
5.40375  0.000256   0.057344   0.066688
5.40383  0.000128   0.054656   0.065408
5.40391  0.000128   0.0544   0.062848
5.40398  0.000128   0.056192   0.061824
5.40406  0.000128   0.054016   0.065152
5.40414  0   0.052608   0.064512
5.40422  0   0.051072   0.063232
5.4043  0.000256   0.057088   0.065664
5.40437  0.000256   0.052096   0.064256
5.40445  0.000128   0.051968   0.069632
5.40453  0.000128   0.051968   0.068992
5.40461  0.000128   0.056576   0.061696
5.40469  0.000128   0.056192   0.062848
5.40477  0.000128   0.05504   0.064
5.40484  0   0.055808   0.06144
5.40492  0.000128   0.05376   0.061312
5.405  0.000256   0.050688   0.06464
5.40508  0   0.047104   0.063104
5.40516  0.000128   0.058496   0.060928
5.40523  0.000128   0.0576   0.067072
5.40531  0.000256   0.050816   0.067072
5.40539  0   0.058752   0.066816
5.40547  0.000128   0.055424   0.064384
5.40555  0   0.052352   0.062464
5.40562  0.000128   0.0512   0.062336
5.4057  0.000256   0.054784   0.065024
5.40578  0   0.055424   0.061312
5.40586  0.000256   0.05248   0.063104
5.40594  0.000256   0.050816   0.061312
5.40602  0.000256   0.052224   0.065024
5.40609  0   0.054144   0.064128
5.40617  0   0.054656   0.064
5.40625  0.000256   0.056064   0.06272
5.40633  0.000128   0.054144   0.062592
5.40641  0.000128   0.051712   0.064896
5.40648  0   0.053376   0.066432
5.40656  0   0.052352   0.063104
5.40664  0   0.052608   0.05952
5.40672  0   0.05184   0.0608
5.4068  0.000256   0.054272   0.063616
5.40688  0   0.059136   0.06912
5.40695  0   0.05632   0.061568
5.40703  0.000128   0.058752   0.05888
5.40711  0.000128   0.050944   0.064384
5.40719  0.000256   0.052864   0.068224
5.40727  0.000128   0.054912   0.061952
5.40734  0   0.056064   0.063488
5.40742  0   0.05248   0.06528
5.4075  0.000256   0.05568   0.06464
5.40758  0   0.050944   0.065024
5.40766  0.000128   0.054272   0.068608
5.40773  0.000256   0.055552   0.066944
5.40781  0   0.053632   0.061824
5.40789  0.000256   0.059648   0.061696
5.40797  0   0.055424   0.063104
5.40805  0.000128   0.052864   0.068864
5.40813  0.000256   0.053376   0.065536
5.4082  0   0.05312   0.064128
5.40828  0   0.054144   0.060288
5.40836  0.000384   0.052992   0.064
5.40844  0.000128   0.05248   0.061568
5.40852  0.000384   0.05504   0.061184
5.40859  0.000128   0.054912   0.066688
5.40867  0   0.053376   0.060416
5.40875  0.000128   0.052096   0.066816
5.40883  0   0.054272   0.064128
5.40891  0   0.054912   0.062464
5.40898  0.000128   0.049024   0.064768
5.40906  0   0.05632   0.06784
5.40914  0.000384   0.052096   0.067712
5.40922  0.000128   0.052864   0.066432
5.4093  0.000128   0.058496   0.06656
5.40937  0   0.055296   0.062464
5.40945  0.000128   0.060928   0.06336
5.40953  0.000128   0.056576   0.065024
5.40961  0.000128   0.053248   0.06784
5.40969  0   0.051328   0.065664
5.40977  0   0.054528   0.063232
5.40984  0.000256   0.052096   0.061312
5.40992  0.000128   0.053248   0.069888
5.41  0.000128   0.053632   0.062848
5.41008  0.000512   0.055296   0.067328
5.41016  0.000128   0.055296   0.060416
5.41023  0.000256   0.057216   0.06784
5.41031  0   0.057984   0.065536
5.41039  0.000128   0.055552   0.0672
5.41047  0   0.050176   0.065664
5.41055  0.000128   0.055936   0.065536
5.41063  0   0.055552   0.061696
5.4107  0.000128   0.05568   0.061184
5.41078  0.000256   0.04928   0.064128
5.41086  0.000128   0.051456   0.061824
5.41094  0.000128   0.0576   0.066688
5.41102  0.000256   0.053632   0.06592
5.41109  0.000128   0.049536   0.066688
5.41117  0.000256   0.06144   0.062592
5.41125  0.000128   0.059776   0.064128
5.41133  0.000128   0.05376   0.064384
5.41141  0   0.0544   0.06144
5.41148  0.000384   0.052224   0.062592
5.41156  0.000128   0.05184   0.059264
5.41164  0.000384   0.059776   0.06464
5.41172  0   0.052352   0.06336
5.4118  0.000256   0.053376   0.064128
5.41188  0.000128   0.050048   0.062464
5.41195  0   0.055552   0.064256
5.41203  0.000256   0.050048   0.061312
5.41211  0   0.053376   0.064
5.41219  0   0.05376   0.066944
5.41227  0.000128   0.058752   0.05696
5.41234  0   0.054016   0.064
5.41242  0   0.054784   0.065152
5.4125  0.000128   0.057856   0.062464
5.41258  0   0.053376   0.06464
5.41266  0   0.055296   0.070144
5.41273  0.000128   0.054144   0.06272
5.41281  0.000128   0.054144   0.063232
5.41289  0.000256   0.053504   0.063104
5.41297  0.000384   0.052096   0.066048
5.41305  0   0.0512   0.06784
5.41312  0.000256   0.052096   0.061568
5.4132  0   0.054912   0.062592
5.41328  0.000128   0.055168   0.0608
5.41336  0.000128   0.054528   0.064768
5.41344  0.000128   0.051712   0.06848
5.41352  0   0.050944   0.070528
5.41359  0.000128   0.05376   0.063872
5.41367  0.000384   0.056064   0.065664
5.41375  0   0.04928   0.061312
5.41383  0   0.052224   0.06208
5.41391  0.000128   0.051584   0.064512
5.41398  0.000384   0.050816   0.061696
5.41406  0.000128   0.053632   0.061568
5.41414  0.000256   0.056448   0.06272
5.41422  0   0.057216   0.061056
5.4143  0.000512   0.058112   0.060672
5.41437  0   0.054528   0.065664
5.41445  0   0.052224   0.063232
5.41453  0.000256   0.056576   0.064896
5.41461  0.000256   0.057216   0.066688
5.41469  0   0.055296   0.063616
5.41477  0.000128   0.050816   0.058752
5.41484  0.000128   0.05184   0.064384
5.41492  0.000384   0.057344   0.065664
5.415  0.000128   0.05376   0.064
5.41508  0.000256   0.05184   0.06464
5.41516  0.000128   0.058624   0.062208
5.41523  0   0.050688   0.067712
5.41531  0.000256   0.052352   0.067328
5.41539  0   0.051072   0.062464
5.41547  0.000256   0.05312   0.062848
5.41555  0   0.058368   0.06272
5.41563  0   0.057984   0.063232
5.4157  0.000128   0.05312   0.061952
5.41578  0   0.051712   0.064512
5.41586  0.000256   0.05568   0.064128
5.41594  0.000512   0.056192   0.05952
5.41602  0.000128   0.05184   0.061056
5.41609  0.000128   0.048896   0.064768
5.41617  0   0.054656   0.06336
5.41625  0   0.054272   0.06656
5.41633  0.000256   0.05056   0.063872
5.41641  0   0.05376   0.059904
5.41648  0.000128   0.055296   0.061568
5.41656  0.000128   0.056064   0.066048
5.41664  0   0.053632   0.064384
5.41672  0.000384   0.052224   0.065024
5.4168  0.000384   0.05248   0.058112
5.41688  0   0.054784   0.059776
5.41695  0   0.052096   0.064768
5.41703  0   0.053504   0.060416
5.41711  0.000128   0.052864   0.057728
5.41719  0.000128   0.056192   0.058624
5.41727  0   0.053632   0.062464
5.41734  0.000128   0.056704   0.064128
5.41742  0   0.0544   0.065536
5.4175  0.000128   0.05568   0.068736
5.41758  0.000128   0.054528   0.06592
5.41766  0.000256   0.055168   0.063616
5.41773  0.000128   0.056064   0.064768
5.41781  0.000256   0.060672   0.057472
5.41789  0.000128   0.055296   0.06208
5.41797  0   0.054528   0.064512
5.41805  0.000128   0.053248   0.060416
5.41812  0.000256   0.058368   0.062336
5.4182  0.000512   0.052864   0.064896
5.41828  0   0.052096   0.064384
5.41836  0   0.050944   0.06208
5.41844  0.000256   0.051072   0.064
5.41852  0.000128   0.050304   0.065024
5.41859  0.000128   0.054144   0.062464
5.41867  0.000256   0.050304   0.062976
5.41875  0   0.054912   0.05888
5.41883  0.000128   0.056576   0.062848
5.41891  0   0.050944   0.062464
5.41898  0   0.051712   0.070912
5.41906  0.000128   0.056448   0.065152
5.41914  0   0.052864   0.064896
5.41922  0.000256   0.051968   0.064256
5.4193  0   0.054784   0.066816
5.41938  0   0.05376   0.061952
5.41945  0   0.054656   0.067584
5.41953  0   0.054784   0.06336
5.41961  0.000256   0.05504   0.066944
5.41969  0.000128   0.052608   0.069888
5.41977  0.000128   0.049664   0.062464
5.41984  0.000128   0.054016   0.061952
5.41992  0   0.051328   0.06336
5.42  0   0.053376   0.06208
5.42008  0.000256   0.04736   0.065664
5.42016  0   0.053632   0.061824
5.42023  0   0.053248   0.063104
5.42031  0.000128   0.055808   0.063872
5.42039  0   0.0576   0.06656
5.42047  0   0.05248   0.0608
5.42055  0.000128   0.052992   0.064896
5.42063  0   0.052736   0.067072
5.4207  0   0.054784   0.0608
5.42078  0.000128   0.054784   0.058624
5.42086  0   0.054272   0.065024
5.42094  0.000512   0.054784   0.061312
5.42102  0.000384   0.057984   0.061312
5.42109  0.000512   0.053376   0.061056
5.42117  0   0.052352   0.066688
5.42125  0.000128   0.054272   0.066816
5.42133  0.000128   0.050304   0.062464
5.42141  0.000128   0.05632   0.062208
5.42148  0.000384   0.05568   0.066176
5.42156  0.000128   0.052224   0.068224
5.42164  0   0.051712   0.06656
5.42172  0   0.051968   0.059904
5.4218  0   0.051968   0.064512
5.42188  0.000384   0.05376   0.0608
5.42195  0.000384   0.058752   0.063232
5.42203  0.000256   0.05248   0.062464
5.42211  0   0.05504   0.065536
5.42219  0.000512   0.052864   0.062976
5.42227  0.000128   0.054912   0.064896
5.42234  0.000256   0.057216   0.064768
5.42242  0.000256   0.049792   0.062464
5.4225  0   0.058496   0.064512
5.42258  0.000128   0.056192   0.05952
5.42266  0.000128   0.059136   0.064896
5.42273  0.000128   0.059904   0.063616
5.42281  0.000128   0.052992   0.06592
5.42289  0   0.050176   0.06272
5.42297  0.000256   0.055808   0.065664
5.42305  0   0.054144   0.069504
5.42312  0.000128   0.052864   0.063488
5.4232  0.000128   0.056448   0.059776
5.42328  0.000256   0.058752   0.066048
5.42336  0   0.053376   0.070784
5.42344  0   0.053376   0.068608
5.42352  0   0.054912   0.062976
5.42359  0.000128   0.059264   0.0608
5.42367  0.000128   0.053504   0.068736
5.42375  0.000256   0.052352   0.060288
5.42383  0.000512   0.05184   0.061952
5.42391  0.000256   0.047872   0.062592
5.42398  0.000128   0.054784   0.062208
5.42406  0.000128   0.055296   0.064384
5.42414  0.000256   0.056448   0.059776
5.42422  0.000256   0.05312   0.063616
5.4243  0   0.05056   0.065024
5.42438  0.000512   0.055424   0.062464
5.42445  0.000256   0.0544   0.058624
5.42453  0   0.057344   0.062208
5.42461  0.000256   0.04608   0.06528
5.42469  0   0.050944   0.064256
5.42477  0   0.058368   0.061824
5.42484  0   0.050432   0.064128
5.42492  0.000128   0.050944   0.064896
5.425  0   0.052608   0.064128
5.42508  0.000128   0.052096   0.063488
5.42516  0.000256   0.053888   0.063616
5.42523  0.000128   0.051072   0.065792
5.42531  0   0.051968   0.057344
5.42539  0.000256   0.055296   0.066944
5.42547  0.000128   0.053376   0.067456
5.42555  0.000128   0.052992   0.068736
5.42563  0.000256   0.05376   0.065024
5.4257  0.000384   0.05824   0.06464
5.42578  0.000128   0.058496   0.064512
5.42586  0.000128   0.05504   0.060416
5.42594  0.000128   0.051328   0.059136
5.42602  0.000128   0.052608   0.065536
5.42609  0.000128   0.057216   0.05696
5.42617  0.000128   0.053504   0.06272
5.42625  0   0.051456   0.064896
5.42633  0.000256   0.05504   0.067968
5.42641  0   0.05312   0.063232
5.42648  0   0.053376   0.064128
5.42656  0.000128   0.0512   0.066688
5.42664  0.000128   0.054144   0.065536
5.42672  0.000128   0.0576   0.063104
5.4268  0   0.055552   0.0672
5.42687  0.000128   0.054912   0.06528
5.42695  0   0.051456   0.065792
5.42703  0.000256   0.057856   0.059008
5.42711  0.000256   0.055808   0.063232
5.42719  0   0.055936   0.066048
5.42727  0.000256   0.053632   0.059136
5.42734  0.000128   0.0544   0.061568
5.42742  0   0.056192   0.064256
5.4275  0.000384   0.057728   0.063744
5.42758  0.000128   0.054784   0.066176
5.42766  0.000128   0.052992   0.067968
5.42773  0.000128   0.05056   0.064128
5.42781  0   0.05248   0.068608
5.42789  0.000128   0.051968   0.064896
5.42797  0   0.058624   0.067456
5.42805  0.000128   0.055424   0.061056
5.42813  0   0.05824   0.06272
5.4282  0.000384   0.053632   0.070656
5.42828  0.000128   0.054656   0.05824
5.42836  0   0.054912   0.06464
5.42844  0.000128   0.052224   0.055936
5.42852  0   0.053888   0.066432
5.42859  0   0.056448   0.063744
5.42867  0   0.055424   0.063488
5.42875  0.000128   0.058112   0.060032
5.42883  0.000256   0.051584   0.06528
5.42891  0.000128   0.052352   0.060416
5.42898  0.000128   0.055936   0.06016
5.42906  0   0.049664   0.062976
5.42914  0.000384   0.056832   0.063872
5.42922  0.000128   0.055296   0.062464
5.4293  0.000256   0.054144   0.070784
5.42938  0.000128   0.054656   0.062976
5.42945  0   0.051968   0.06464
5.42953  0.000128   0.05696   0.06464
5.42961  0.000128   0.055424   0.061568
5.42969  0.000256   0.05632   0.062464
5.42977  0.000256   0.05248   0.066432
5.42984  0   0.056064   0.06464
5.42992  0   0.04736   0.062976
5.43  0.000128   0.052736   0.065792
5.43008  0   0.052096   0.063488
5.43016  0.000128   0.052096   0.062592
5.43023  0   0.0544   0.062976
5.43031  0.000128   0.054016   0.067584
5.43039  0.000128   0.055296   0.061952
5.43047  0.000256   0.055552   0.0576
5.43055  0.000256   0.055808   0.068352
5.43063  0   0.055808   0.06592
5.4307  0.000128   0.058368   0.063232
5.43078  0.000256   0.050304   0.064896
5.43086  0.000256   0.057088   0.069632
5.43094  0   0.0512   0.064384
5.43102  0.000128   0.053248   0.06272
5.43109  0.000128   0.051456   0.066304
5.43117  0   0.05376   0.065152
5.43125  0   0.054272   0.063872
5.43133  0.000128   0.056704   0.064384
5.43141  0.000256   0.055296   0.065408
5.43148  0   0.057856   0.063488
5.43156  0.000128   0.05376   0.065408
5.43164  0.000128   0.052864   0.066432
5.43172  0.000256   0.051072   0.066304
5.4318  0.000256   0.052224   0.061696
5.43187  0.000128   0.054016   0.0576
5.43195  0   0.055808   0.062336
5.43203  0.000128   0.053888   0.067584
5.43211  0.000128   0.053632   0.06144
5.43219  0.000256   0.05056   0.065408
5.43227  0.000128   0.052352   0.06272
5.43234  0.000256   0.05632   0.062848
5.43242  0.000256   0.053376   0.061568
5.4325  0.000256   0.051584   0.062592
5.43258  0.000128   0.05632   0.063488
5.43266  0.000128   0.054656   0.068864
5.43273  0   0.056576   0.065024
5.43281  0   0.057472   0.05824
5.43289  0   0.054016   0.068608
5.43297  0   0.049792   0.066432
5.43305  0.000512   0.054272   0.063488
5.43313  0.000256   0.048256   0.062464
5.4332  0.000256   0.050944   0.063744
5.43328  0   0.054144   0.067072
5.43336  0   0.05504   0.061184
5.43344  0   0.056192   0.061696
5.43352  0   0.054272   0.060288
5.43359  0.000128   0.049408   0.065152
5.43367  0   0.056704   0.065792
5.43375  0.000128   0.060288   0.063232
5.43383  0.000256   0.057344   0.063744
5.43391  0.000128   0.053888   0.0672
5.43398  0   0.055808   0.058624
5.43406  0   0.052224   0.062976
5.43414  0.000128   0.049152   0.065792
5.43422  0.000256   0.055296   0.060928
5.4343  0   0.058368   0.063104
5.43438  0   0.0544   0.061824
5.43445  0.000256   0.051584   0.064384
5.43453  0.000256   0.054784   0.064256
5.43461  0.000384   0.052352   0.06336
5.43469  0.000128   0.051712   0.064384
5.43477  0.000128   0.058496   0.063488
5.43484  0.000384   0.058112   0.068864
5.43492  0   0.054144   0.063744
5.435  0   0.055168   0.064768
5.43508  0.000256   0.047616   0.062976
5.43516  0.000128   0.048512   0.061952
5.43523  0   0.052736   0.062336
5.43531  0.000128   0.046848   0.066816
5.43539  0   0.0544   0.062592
5.43547  0.000256   0.057088   0.06784
5.43555  0   0.0512   0.061824
5.43562  0.000128   0.055296   0.066304
5.4357  0.000128   0.057344   0.061568
5.43578  0.000128   0.052096   0.062208
5.43586  0.000128   0.05696   0.065792
5.43594  0.000384   0.050304   0.064768
5.43602  0.000128   0.05696   0.06784
5.43609  0   0.056448   0.061568
5.43617  0   0.051456   0.065792
5.43625  0.000128   0.05184   0.063872
5.43633  0   0.052352   0.062848
5.43641  0   0.0576   0.062336
5.43648  0   0.056576   0.062464
5.43656  0.000256   0.057344   0.063744
5.43664  0.000384   0.056448   0.059904
5.43672  0.000128   0.053376   0.064512
5.4368  0   0.052096   0.059264
5.43687  0.000256   0.055296   0.064128
5.43695  0   0.050944   0.063616
5.43703  0.000128   0.051456   0.056192
5.43711  0.000128   0.053504   0.062848
5.43719  0.00064   0.054784   0.061312
5.43727  0.000128   0.052352   0.064384
5.43734  0.000128   0.052864   0.067328
5.43742  0.000256   0.057088   0.05696
5.4375  0.000256   0.054016   0.064256
5.43758  0.000384   0.05824   0.062592
5.43766  0.000256   0.054656   0.069376
5.43773  0.000128   0.05376   0.0576
5.43781  0   0.053888   0.062976
5.43789  0.000384   0.05312   0.066176
5.43797  0.000256   0.051328   0.060672
5.43805  0   0.051968   0.061824
5.43813  0   0.054784   0.064512
5.4382  0.000128   0.050688   0.064256
5.43828  0.000256   0.050304   0.062848
5.43836  0.000512   0.053376   0.05952
5.43844  0   0.04608   0.063744
5.43852  0   0.057984   0.0672
5.43859  0.000128   0.055168   0.064512
5.43867  0.000256   0.05504   0.064768
5.43875  0.000128   0.056832   0.064
5.43883  0.000384   0.056704   0.06464
5.43891  0.000256   0.05248   0.064768
5.43898  0   0.054144   0.064512
5.43906  0.000128   0.05056   0.064
5.43914  0.000128   0.049664   0.063872
5.43922  0.000256   0.0544   0.06016
5.4393  0.000128   0.05056   0.066432
5.43938  0   0.050816   0.067328
5.43945  0.000128   0.051712   0.062976
5.43953  0   0.053376   0.063616
5.43961  0.000128   0.04864   0.060032
5.43969  0.000128   0.059776   0.064256
5.43977  0.000128   0.055808   0.063616
5.43984  0.000128   0.054144   0.058496
5.43992  0.000384   0.056192   0.064384
5.44  0.000128   0.052736   0.064256
5.44008  0.000128   0.052352   0.065024
5.44016  0   0.052992   0.070272
5.44023  0.000128   0.054016   0.063232
5.44031  0   0.052096   0.06848
5.44039  0.000256   0.05376   0.065536
5.44047  0.000128   0.05248   0.063488
5.44055  0   0.050944   0.06528
5.44062  0   0.04928   0.068352
5.4407  0.000128   0.05824   0.061696
5.44078  0.000256   0.052352   0.065152
5.44086  0.000128   0.056704   0.063104
5.44094  0.000256   0.053632   0.062336
5.44102  0.000256   0.05248   0.061824
5.44109  0.000512   0.057856   0.069248
5.44117  0.000384   0.048896   0.06528
5.44125  0.000128   0.059648   0.063488
5.44133  0.000256   0.050816   0.064128
5.44141  0.000128   0.050816   0.063872
5.44148  0.000256   0.051328   0.065024
5.44156  0.000128   0.052864   0.070656
5.44164  0.000128   0.055424   0.060416
5.44172  0.000128   0.05888   0.064384
5.4418  0.000128   0.05056   0.062464
5.44188  0   0.051968   0.062592
5.44195  0.000128   0.053632   0.05952
5.44203  0   0.055552   0.063488
5.44211  0   0.056704   0.057472
5.44219  0.000128   0.050944   0.065792
5.44227  0   0.057728   0.063872
5.44234  0.000256   0.052352   0.066432
5.44242  0   0.05504   0.068608
5.4425  0.000128   0.05632   0.064512
5.44258  0.000256   0.055552   0.065664
5.44266  0.000128   0.053888   0.065152
5.44273  0.000256   0.056192   0.065792
5.44281  0   0.0512   0.062848
5.44289  0   0.049024   0.063104
5.44297  0.000384   0.050304   0.06528
5.44305  0.000128   0.060416   0.059648
5.44313  0   0.055296   0.065664
5.4432  0.000256   0.04928   0.063488
5.44328  0.000128   0.051712   0.065024
5.44336  0.000128   0.057984   0.065024
5.44344  0.000128   0.054272   0.05632
5.44352  0.000384   0.055168   0.063104
5.44359  0   0.05696   0.064512
5.44367  0.000128   0.051712   0.064896
5.44375  0.000128   0.05696   0.059776
5.44383  0.000256   0.054016   0.066304
5.44391  0   0.048128   0.062464
5.44398  0.000256   0.051328   0.063616
5.44406  0.000128   0.052864   0.064384
5.44414  0.000128   0.054272   0.062976
5.44422  0   0.05312   0.061568
5.4443  0.000128   0.052352   0.06208
5.44437  0   0.054016   0.057216
5.44445  0.000256   0.057216   0.062848
5.44453  0   0.056576   0.059008
5.44461  0   0.053376   0.062208
5.44469  0.000256   0.051328   0.064768
5.44477  0   0.056704   0.062592
5.44484  0.000128   0.050304   0.063872
5.44492  0   0.057344   0.059136
5.445  0.000256   0.053632   0.062208
5.44508  0.000256   0.05632   0.063488
5.44516  0.000256   0.054656   0.061696
5.44523  0   0.04992   0.0608
5.44531  0.000128   0.052992   0.061056
5.44539  0   0.04992   0.064512
5.44547  0   0.054144   0.064256
5.44555  0   0.056064   0.0608
5.44562  0   0.052608   0.058624
5.4457  0   0.051072   0.065536
5.44578  0.000128   0.051584   0.062976
5.44586  0.000128   0.057088   0.059264
5.44594  0.000128   0.053632   0.062848
5.44602  0   0.054528   0.065664
5.44609  0.000128   0.055808   0.061824
5.44617  0.000256   0.05248   0.064384
5.44625  0.000128   0.0544   0.064384
5.44633  0.000256   0.052864   0.060672
5.44641  0.000128   0.054144   0.060032
5.44648  0   0.050688   0.063616
5.44656  0.000256   0.054912   0.064512
5.44664  0.000128   0.053248   0.060416
5.44672  0   0.057216   0.064256
5.4468  0.000256   0.050688   0.063488
5.44688  0   0.048384   0.067968
5.44695  0   0.049792   0.061696
5.44703  0.000256   0.05248   0.066816
5.44711  0   0.061824   0.060032
5.44719  0.000128   0.049536   0.059136
5.44727  0   0.05824   0.06208
5.44734  0.000384   0.055424   0.068096
5.44742  0   0.05568   0.060928
5.4475  0.000256   0.05312   0.062592
5.44758  0.000128   0.052864   0.063872
5.44766  0   0.05056   0.06528
5.44773  0.000128   0.056192   0.061824
5.44781  0.000128   0.0512   0.061824
5.44789  0.000256   0.052096   0.064512
5.44797  0.000128   0.054272   0.068352
5.44805  0.000128   0.054528   0.06464
5.44813  0   0.054144   0.06656
5.4482  0.000128   0.049536   0.06208
5.44828  0.000384   0.054272   0.063744
5.44836  0.000256   0.051584   0.058624
5.44844  0   0.0576   0.063232
5.44852  0.000256   0.04992   0.066304
5.44859  0.000128   0.055808   0.064256
5.44867  0.000384   0.057984   0.06208
5.44875  0.000128   0.0544   0.06528
5.44883  0.000384   0.050176   0.062208
5.44891  0.000256   0.052096   0.061056
5.44898  0   0.05632   0.064512
5.44906  0.000128   0.057728   0.062848
5.44914  0.000256   0.060416   0.066176
5.44922  0.000384   0.051584   0.062848
5.4493  0.000256   0.054144   0.063232
5.44937  0.000384   0.050048   0.063104
5.44945  0.000128   0.053376   0.063104
5.44953  0.000512   0.05632   0.06272
5.44961  0.000128   0.057472   0.062976
5.44969  0.000128   0.056448   0.066048
5.44977  0   0.057216   0.059264
5.44984  0.000128   0.054272   0.065536
5.44992  0.000128   0.050688   0.064256
5.45  0   0.053632   0.060544
5.45008  0.000128   0.055168   0.064256
5.45016  0   0.0512   0.064128
5.45023  0.000128   0.056192   0.060672
5.45031  0.000128   0.055168   0.066944
5.45039  0   0.0512   0.058368
5.45047  0   0.057472   0.061952
5.45055  0   0.05504   0.0608
5.45063  0   0.054912   0.06528
5.4507  0   0.052352   0.05824
5.45078  0   0.050816   0.06016
5.45086  0.000256   0.054528   0.064
5.45094  0.000384   0.053888   0.066176
5.45102  0.000128   0.055936   0.064
5.45109  0.000128   0.057728   0.06464
5.45117  0   0.054144   0.059392
5.45125  0.000128   0.057856   0.068352
5.45133  0.000128   0.053632   0.060416
5.45141  0   0.050816   0.065024
5.45148  0   0.054144   0.066176
5.45156  0.000512   0.053248   0.06848
5.45164  0   0.05568   0.064512
5.45172  0   0.05632   0.060544
5.4518  0.000128   0.05504   0.06272
5.45188  0.000128   0.054528   0.066944
5.45195  0   0.053248   0.063104
5.45203  0   0.055168   0.06272
5.45211  0.000128   0.055424   0.064768
5.45219  0.000128   0.0544   0.064896
5.45227  0.000128   0.052992   0.06528
5.45234  0   0.0512   0.062592
5.45242  0   0.059904   0.06272
5.4525  0   0.058752   0.060032
5.45258  0.000384   0.049408   0.058752
5.45266  0.000256   0.056448   0.060544
5.45273  0.000128   0.049024   0.0608
5.45281  0.000256   0.056192   0.058112
5.45289  0   0.054272   0.06528
5.45297  0.000256   0.053248   0.05696
5.45305  0.000128   0.0544   0.06336
5.45312  0   0.051456   0.066432
5.4532  0   0.057472   0.066688
5.45328  0   0.057344   0.064256
5.45336  0   0.054016   0.065152
5.45344  0   0.054784   0.06144
5.45352  0   0.056576   0.066688
5.45359  0.000128   0.052736   0.060032
5.45367  0.000128   0.047488   0.061952
5.45375  0.000384   0.053376   0.05504
5.45383  0.000384   0.052608   0.063744
5.45391  0.000128   0.0544   0.061312
5.45398  0   0.050816   0.067968
5.45406  0.000128   0.05824   0.064512
5.45414  0   0.054912   0.068224
5.45422  0   0.052608   0.061056
5.4543  0.000256   0.055936   0.063104
5.45437  0   0.051968   0.060416
5.45445  0.000128   0.052224   0.061824
5.45453  0.000128   0.052992   0.060032
5.45461  0.000128   0.054656   0.062208
5.45469  0.000128   0.04672   0.065536
5.45477  0.000128   0.052736   0.05952
5.45484  0.000256   0.053632   0.060288
5.45492  0.000128   0.048896   0.059776
5.455  0.000128   0.050304   0.062336
5.45508  0.000256   0.051328   0.059136
5.45516  0   0.053248   0.061312
5.45523  0   0.056448   0.063872
5.45531  0   0.051456   0.067968
5.45539  0.000128   0.051456   0.06656
5.45547  0.000256   0.059264   0.05888
5.45555  0   0.051968   0.063744
5.45563  0.000128   0.050688   0.05632
5.4557  0.000256   0.047872   0.06528
5.45578  0   0.047744   0.0576
5.45586  0.000128   0.054784   0.064
5.45594  0.000384   0.057856   0.064256
5.45602  0   0.05504   0.0672
5.45609  0.000256   0.05312   0.066432
5.45617  0.000128   0.056448   0.06592
5.45625  0.000256   0.05568   0.060544
5.45633  0   0.051712   0.064768
5.45641  0.000128   0.050944   0.06528
5.45648  0.000128   0.050816   0.066816
5.45656  0   0.054656   0.063616
5.45664  0.000256   0.0608   0.062336
5.45672  0.000128   0.048256   0.065792
5.4568  0.000128   0.046208   0.058112
5.45688  0   0.055552   0.065152
5.45695  0   0.055424   0.063872
5.45703  0   0.055936   0.063616
5.45711  0.000128   0.055424   0.062848
5.45719  0.000128   0.056704   0.065664
5.45727  0.000256   0.053376   0.06656
5.45734  0.000128   0.054784   0.058496
5.45742  0.000128   0.051072   0.06016
5.4575  0   0.05504   0.059008
5.45758  0.000128   0.053504   0.065408
5.45766  0   0.054656   0.062336
5.45773  0.000128   0.05504   0.070144
5.45781  0.000128   0.057984   0.061184
5.45789  0   0.055424   0.05952
5.45797  0.000128   0.053632   0.06272
5.45805  0.000128   0.051968   0.064256
5.45812  0.000256   0.05696   0.066944
5.4582  0   0.054784   0.06144
5.45828  0.000128   0.047488   0.063744
5.45836  0   0.05568   0.06464
5.45844  0   0.057728   0.064512
5.45852  0.000256   0.052736   0.060544
5.45859  0.000128   0.051584   0.062336
5.45867  0   0.053504   0.065664
5.45875  0   0.04992   0.065792
5.45883  0.000128   0.053888   0.065024
5.45891  0.000256   0.05184   0.066432
5.45898  0.000128   0.046848   0.060672
5.45906  0   0.052736   0.056704
5.45914  0.000256   0.053888   0.061056
5.45922  0.000128   0.056448   0.069248
5.4593  0.000384   0.052864   0.063616
5.45938  0.000256   0.059392   0.06464
5.45945  0   0.052352   0.064768
5.45953  0.000128   0.057728   0.060032
5.45961  0.000128   0.053504   0.061568
5.45969  0.000128   0.05632   0.061824
5.45977  0.000256   0.051712   0.061952
5.45984  0.000128   0.052224   0.058368
5.45992  0.000128   0.053376   0.064
5.46  0.000256   0.05888   0.063616
5.46008  0   0.05184   0.062848
5.46016  0.000256   0.053888   0.061056
5.46023  0   0.057216   0.0576
5.46031  0   0.05632   0.061696
5.46039  0   0.05248   0.06272
5.46047  0   0.055552   0.063232
5.46055  0   0.05248   0.062336
5.46063  0.000128   0.057728   0.060032
5.4607  0.000256   0.05568   0.065024
5.46078  0.000384   0.052864   0.06208
5.46086  0   0.052096   0.057728
5.46094  0   0.052736   0.059008
5.46102  0.000256   0.054272   0.066816
5.46109  0   0.051968   0.062464
5.46117  0.000256   0.053248   0.059392
5.46125  0.000128   0.057472   0.066816
5.46133  0   0.055296   0.060672
5.46141  0.000128   0.051328   0.061056
5.46148  0   0.049536   0.062208
5.46156  0.000128   0.053248   0.062208
5.46164  0   0.051328   0.059648
5.46172  0.000128   0.055808   0.063616
5.4618  0   0.050688   0.06144
5.46188  0   0.050048   0.064768
5.46195  0   0.048256   0.060928
5.46203  0.000256   0.054784   0.061312
5.46211  0.000128   0.04928   0.063488
5.46219  0.000256   0.05312   0.06144
5.46227  0.000128   0.05888   0.065536
5.46234  0   0.047744   0.067712
5.46242  0.000256   0.051968   0.063488
5.4625  0   0.048896   0.064
5.46258  0.000128   0.054272   0.06528
5.46266  0.000128   0.05632   0.063616
5.46273  0.000128   0.05248   0.060032
5.46281  0.000128   0.05184   0.06336
5.46289  0.000128   0.056704   0.06528
5.46297  0.000128   0.054528   0.064256
5.46305  0.000128   0.05312   0.05632
5.46312  0   0.056192   0.06208
5.4632  0.000128   0.049536   0.063744
5.46328  0.000256   0.051072   0.063488
5.46336  0.000128   0.053632   0.059776
5.46344  0   0.054272   0.064768
5.46352  0.000128   0.055808   0.06528
5.46359  0.000256   0.055424   0.063104
5.46367  0   0.049792   0.058496
5.46375  0.000128   0.049152   0.061568
5.46383  0.000128   0.055296   0.061952
5.46391  0.000128   0.051712   0.066176
5.46398  0.000256   0.056192   0.063232
5.46406  0.000256   0.052736   0.06208
5.46414  0.000128   0.052096   0.057728
5.46422  0   0.051328   0.063616
5.4643  0   0.055424   0.065536
5.46438  0   0.052864   0.061184
5.46445  0.000128   0.055168   0.063232
5.46453  0.000128   0.04928   0.063232
5.46461  0.000256   0.053376   0.063872
5.46469  0   0.053248   0.061312
5.46477  0   0.052736   0.06528
5.46484  0.000256   0.052736   0.06208
5.46492  0.000128   0.049664   0.063232
5.465  0.000512   0.052864   0.062208
5.46508  0   0.05184   0.064768
5.46516  0   0.051712   0.066944
5.46523  0   0.053504   0.062592
5.46531  0.000384   0.055296   0.062208
5.46539  0.000384   0.04736   0.065408
5.46547  0   0.052992   0.062592
5.46555  0   0.058112   0.063488
5.46563  0   0.053248   0.061696
5.4657  0.000256   0.050176   0.066688
5.46578  0   0.055296   0.065536
5.46586  0.000128   0.054912   0.060288
5.46594  0   0.051072   0.062592
5.46602  0   0.055552   0.062848
5.46609  0   0.051712   0.061824
5.46617  0.000128   0.056704   0.064
5.46625  0   0.053248   0.06144
5.46633  0   0.055168   0.06336
5.46641  0.000128   0.0576   0.066688
5.46648  0   0.048896   0.056576
5.46656  0.000128   0.05376   0.060416
5.46664  0.000128   0.052864   0.060544
5.46672  0   0.054272   0.06656
5.4668  0   0.052992   0.061056
5.46687  0   0.050048   0.055936
5.46695  0   0.055296   0.060672
5.46703  0.000256   0.050816   0.061824
5.46711  0   0.051712   0.064896
5.46719  0   0.056192   0.063232
5.46727  0   0.055936   0.062976
5.46734  0   0.0576   0.06848
5.46742  0   0.054016   0.067456
5.4675  0.000128   0.057856   0.06208
5.46758  0   0.05568   0.05824
5.46766  0.000256   0.05824   0.064896
5.46773  0   0.052352   0.059776
5.46781  0.000256   0.055552   0.06272
5.46789  0   0.046848   0.058752
5.46797  0.000384   0.055808   0.061568
5.46805  0.000256   0.05056   0.060928
5.46812  0   0.054528   0.061952
5.4682  0.000128   0.056064   0.065408
5.46828  0.000128   0.056448   0.059776
5.46836  0.000128   0.052224   0.060544
5.46844  0.000256   0.05504   0.06144
5.46852  0.000128   0.055296   0.059008
5.46859  0.000128   0.0576   0.06144
5.46867  0.000128   0.0544   0.063744
5.46875  0.000128   0.053504   0.061696
5.46883  0   0.056448   0.0608
5.46891  0.000128   0.05312   0.064256
5.46898  0.000512   0.052096   0.06528
5.46906  0.000256   0.054528   0.061312
5.46914  0   0.052736   0.066048
5.46922  0   0.051712   0.061312
5.4693  0.000128   0.054016   0.063232
5.46938  0.000128   0.052352   0.065536
5.46945  0.000256   0.055296   0.063104
5.46953  0.000256   0.048384   0.06016
5.46961  0.000256   0.052992   0.06464
5.46969  0.000128   0.047872   0.064
5.46977  0   0.053888   0.068096
5.46984  0.000128   0.050944   0.064
5.46992  0   0.052992   0.0608
5.47  0   0.05184   0.061952
5.47008  0   0.052864   0.063616
5.47016  0   0.052992   0.064128
5.47023  0   0.051456   0.068992
5.47031  0.000128   0.058112   0.061056
5.47039  0.000384   0.055936   0.064
5.47047  0.000128   0.050304   0.065664
5.47055  0.000256   0.057216   0.061696
5.47063  0.000128   0.05184   0.060928
5.4707  0   0.05376   0.064
5.47078  0.000128   0.058112   0.060672
5.47086  0.000128   0.054016   0.0576
5.47094  0.000128   0.052352   0.062208
5.47102  0.000128   0.046848   0.064128
5.47109  0   0.057344   0.064256
5.47117  0   0.050304   0.06464
5.47125  0.000128   0.050432   0.059008
5.47133  0.000256   0.049152   0.064128
5.47141  0.000256   0.053376   0.062208
5.47148  0.000128   0.0544   0.05952
5.47156  0.000256   0.050688   0.061696
5.47164  0.000256   0.053376   0.06528
5.47172  0.000128   0.049408   0.060416
5.4718  0.000128   0.050816   0.065792
5.47187  0.000256   0.050176   0.061056
5.47195  0.000128   0.053376   0.061312
5.47203  0.000128   0.053248   0.06464
5.47211  0.000256   0.056704   0.05952
5.47219  0   0.052992   0.062848
5.47227  0   0.050432   0.06144
5.47234  0   0.052224   0.063872
5.47242  0.000128   0.054784   0.06528
5.4725  0   0.054272   0.063744
5.47258  0   0.054528   0.062336
5.47266  0.000128   0.052992   0.065408
5.47273  0.000128   0.05824   0.06272
5.47281  0.000256   0.058752   0.05696
5.47289  0.000128   0.055296   0.062976
5.47297  0.000128   0.054784   0.061568
5.47305  0.000128   0.05888   0.062592
5.47313  0.000128   0.052608   0.055808
5.4732  0.000128   0.052224   0.065024
5.47328  0.000128   0.052992   0.06144
5.47336  0   0.051968   0.068992
5.47344  0   0.050816   0.061696
5.47352  0   0.057728   0.060416
5.47359  0.000128   0.049024   0.063872
5.47367  0.000128   0.053376   0.061056
5.47375  0.000384   0.051584   0.058368
5.47383  0   0.051328   0.060544
5.47391  0   0.053376   0.060288
5.47398  0   0.051328   0.066688
5.47406  0   0.051328   0.056832
5.47414  0.000128   0.05504   0.059904
5.47422  0   0.054016   0.06272
5.4743  0.000256   0.057984   0.062592
5.47438  0   0.050944   0.061952
5.47445  0   0.05696   0.06528
5.47453  0   0.05056   0.059392
5.47461  0   0.05312   0.064
5.47469  0.000256   0.052736   0.062336
5.47477  0.000256   0.049792   0.070912
5.47484  0.000256   0.052608   0.060928
5.47492  0.000128   0.055424   0.066432
5.475  0.000128   0.052608   0.063104
5.47508  0.00064   0.054016   0.063104
5.47516  0.000128   0.05312   0.061696
5.47523  0.000128   0.056064   0.062848
5.47531  0.000128   0.050944   0.06784
5.47539  0.000128   0.057472   0.064768
5.47547  0   0.049664   0.059264
5.47555  0.000128   0.052736   0.060672
5.47562  0.000384   0.052608   0.059648
5.4757  0   0.053248   0.061312
5.47578  0   0.054656   0.062848
5.47586  0.000128   0.054912   0.062592
5.47594  0   0.050688   0.060544
5.47602  0.000128   0.057856   0.062464
5.47609  0.000128   0.049664   0.061184
5.47617  0.000128   0.058368   0.061696
5.47625  0.000256   0.055808   0.05696
5.47633  0.000384   0.056832   0.05952
5.47641  0   0.054656   0.065536
5.47648  0.000128   0.056832   0.06592
5.47656  0.000128   0.050816   0.06336
5.47664  0.000128   0.052096   0.065408
5.47672  0.000384   0.04992   0.066944
5.4768  0.000128   0.051584   0.0608
5.47687  0   0.052608   0.060288
5.47695  0   0.05504   0.061952
5.47703  0.000128   0.054144   0.064512
5.47711  0.000128   0.057088   0.065024
5.47719  0   0.05696   0.063232
5.47727  0.000256   0.052608   0.062208
5.47734  0.000256   0.04672   0.0608
5.47742  0   0.051584   0.065152
5.4775  0.000128   0.05312   0.062336
5.47758  0.000128   0.054912   0.058496
5.47766  0.000128   0.054272   0.062336
5.47773  0.000128   0.05056   0.065408
5.47781  0.000384   0.055296   0.06464
5.47789  0   0.05504   0.059648
5.47797  0.000256   0.050944   0.062592
5.47805  0   0.056192   0.062208
5.47813  0   0.05696   0.061056
5.4782  0   0.053376   0.06464
5.47828  0.000256   0.051072   0.060544
5.47836  0.000128   0.052224   0.062592
5.47844  0.000128   0.052608   0.063616
5.47852  0   0.048896   0.061312
5.47859  0.000128   0.051328   0.060928
5.47867  0   0.056192   0.061056
5.47875  0   0.052224   0.062976
5.47883  0   0.055168   0.061056
5.47891  0.000128   0.054912   0.063744
5.47898  0.000128   0.054272   0.064384
5.47906  0   0.05248   0.062848
5.47914  0   0.054528   0.06144
5.47922  0.000128   0.051072   0.070656
5.4793  0   0.050176   0.068608
5.47938  0   0.052736   0.06464
5.47945  0   0.052992   0.06144
5.47953  0.000384   0.05376   0.059648
5.47961  0.000128   0.055168   0.058496
5.47969  0   0.051456   0.068224
5.47977  0.000128   0.051456   0.062848
5.47984  0.000128   0.0544   0.056576
5.47992  0   0.054912   0.064896
5.48  0.000384   0.050944   0.063104
5.48008  0   0.054272   0.061312
5.48016  0.000256   0.054144   0.063488
5.48023  0.000128   0.05184   0.061696
5.48031  0   0.053376   0.063616
5.48039  0.000256   0.055552   0.06464
5.48047  0   0.049408   0.06464
5.48055  0.000256   0.053504   0.057728
5.48062  0   0.051328   0.062976
5.4807  0.000256   0.063616   0.066304
5.48078  0.000128   0.054912   0.064512
5.48086  0   0.054912   0.062464
5.48094  0.000128   0.055552   0.062464
5.48102  0.000256   0.051328   0.06336
5.48109  0.000384   0.051712   0.062336
5.48117  0.000128   0.050432   0.060544
5.48125  0   0.054272   0.066304
5.48133  0.000128   0.056576   0.062464
5.48141  0   0.0544   0.064512
5.48148  0.000512   0.0544   0.05952
5.48156  0   0.050944   0.058624
5.48164  0.000128   0.050944   0.066304
5.48172  0.000128   0.051072   0.060288
5.4818  0   0.04992   0.06016
5.48188  0   0.045696   0.061824
5.48195  0.000128   0.057088   0.063232
5.48203  0.000256   0.052864   0.06336
5.48211  0   0.048   0.06272
5.48219  0   0.054144   0.062848
5.48227  0.000128   0.048896   0.061312
5.48234  0   0.056832   0.058752
5.48242  0.000256   0.05312   0.061184
5.4825  0.000128   0.047744   0.065024
5.48258  0.000128   0.054272   0.061312
5.48266  0   0.05376   0.063104
5.48273  0.000128   0.051968   0.061824
5.48281  0   0.05184   0.059776
5.48289  0.000256   0.054144   0.063744
5.48297  0.000128   0.054528   0.062848
5.48305  0.000128   0.059392   0.058496
5.48313  0.000512   0.05568   0.060544
5.4832  0.000128   0.055168   0.063104
5.48328  0.000256   0.056576   0.05952
5.48336  0.000128   0.052864   0.064
5.48344  0.000256   0.055296   0.068992
5.48352  0.000384   0.047744   0.065024
5.48359  0   0.052608   0.060928
5.48367  0.000128   0.051456   0.062208
5.48375  0   0.053632   0.06208
5.48383  0.000128   0.05568   0.0672
5.48391  0   0.052608   0.064896
5.48398  0.000128   0.04928   0.061696
5.48406  0.000128   0.0544   0.066304
5.48414  0.000256   0.051712   0.06016
5.48422  0.000128   0.05184   0.06208
5.4843  0.000128   0.049664   0.064
5.48438  0   0.055168   0.06016
5.48445  0.000128   0.05312   0.056448
5.48453  0.000128   0.054144   0.064256
5.48461  0.000256   0.048512   0.069376
5.48469  0.000128   0.053248   0.060544
5.48477  0.000128   0.051328   0.06272
5.48484  0.000128   0.04928   0.06528
5.48492  0   0.049152   0.065024
5.485  0.000256   0.057472   0.060928
5.48508  0   0.051712   0.061312
5.48516  0.000256   0.052352   0.055424
5.48523  0.000128   0.057216   0.058368
5.48531  0   0.053504   0.059904
5.48539  0   0.056832   0.060544
5.48547  0   0.05248   0.0608
5.48555  0   0.047104   0.060544
5.48562  0.000256   0.055296   0.062208
5.4857  0.000384   0.052736   0.06784
5.48578  0   0.05376   0.067328
5.48586  0.000128   0.0576   0.061696
5.48594  0.000128   0.048   0.062208
5.48602  0.000128   0.057088   0.06464
5.48609  0   0.050816   0.064256
5.48617  0   0.056576   0.063104
5.48625  0   0.048128   0.060928
5.48633  0.000128   0.054528   0.062336
5.48641  0.000128   0.054784   0.06592
5.48648  0   0.050944   0.06656
5.48656  0   0.053504   0.05952
5.48664  0   0.052992   0.059136
5.48672  0   0.0544   0.057728
5.4868  0   0.056832   0.06656
5.48688  0   0.051456   0.063104
5.48695  0.000128   0.052352   0.062976
5.48703  0.000384   0.05248   0.056192
5.48711  0.000256   0.05248   0.060288
5.48719  0.000128   0.056192   0.06336
5.48727  0.000128   0.051072   0.061184
5.48734  0.000256   0.05376   0.064512
5.48742  0.000128   0.050048   0.05696
5.4875  0   0.056064   0.065024
5.48758  0   0.054528   0.062336
5.48766  0.000256   0.0512   0.066048
5.48773  0.000256   0.048896   0.061568
5.48781  0.000128   0.046208   0.064768
5.48789  0.000128   0.050432   0.06016
5.48797  0.000512   0.05376   0.065664
5.48805  0   0.052224   0.058752
5.48813  0.000256   0.053632   0.064384
5.4882  0   0.054656   0.063744
5.48828  0   0.052096   0.063616
5.48836  0.000128   0.051712   0.06272
5.48844  0.000128   0.0512   0.064
5.48852  0   0.051072   0.064896
5.48859  0.000128   0.051072   0.060928
5.48867  0.000128   0.05504   0.067328
5.48875  0.000128   0.054528   0.061696
5.48883  0   0.051456   0.064896
5.48891  0   0.056192   0.062592
5.48898  0.000128   0.050816   0.065408
5.48906  0   0.0544   0.05824
5.48914  0.000128   0.05248   0.060672
5.48922  0.000128   0.051328   0.06208
5.4893  0.000384   0.052864   0.062976
5.48937  0   0.05312   0.059904
5.48945  0.000128   0.052736   0.062976
5.48953  0.000384   0.05056   0.064512
5.48961  0   0.052992   0.065792
5.48969  0.000256   0.056448   0.062464
5.48977  0   0.053888   0.062464
5.48984  0.000384   0.051968   0.067328
5.48992  0   0.054784   0.059136
5.49  0   0.055808   0.064
5.49008  0.000512   0.056064   0.05888
5.49016  0   0.049024   0.068352
5.49023  0   0.052096   0.063744
5.49031  0.000128   0.058496   0.064
5.49039  0.000128   0.052352   0.068096
5.49047  0.000256   0.052352   0.061056
5.49055  0.000256   0.0544   0.062208
5.49063  0.000128   0.055296   0.066304
5.4907  0   0.054528   0.064896
5.49078  0   0.049024   0.064384
5.49086  0   0.056448   0.060544
5.49094  0.000128   0.053632   0.057984
5.49102  0   0.05376   0.065024
5.49109  0.000256   0.049536   0.05632
5.49117  0.000128   0.056064   0.062592
5.49125  0.000128   0.054144   0.062592
5.49133  0   0.050688   0.062208
5.49141  0.000128   0.055808   0.068992
5.49148  0.000256   0.048512   0.062848
5.49156  0   0.059392   0.060288
5.49164  0   0.054144   0.063744
5.49172  0   0.055552   0.059904
5.4918  0.000256   0.052608   0.062464
5.49188  0.000128   0.055168   0.063616
5.49195  0.000128   0.054016   0.061056
5.49203  0.000256   0.051456   0.056448
5.49211  0.000256   0.05568   0.061568
5.49219  0.000128   0.05504   0.064384
5.49227  0.000128   0.05056   0.06272
5.49234  0.000128   0.051584   0.063872
5.49242  0.000128   0.053888   0.061696
5.4925  0   0.050432   0.066304
5.49258  0.000384   0.051712   0.062464
5.49266  0   0.047872   0.071552
5.49273  0.000128   0.055168   0.059904
5.49281  0   0.049792   0.065408
5.49289  0.000256   0.052608   0.063104
5.49297  0   0.050304   0.062336
5.49305  0.000128   0.050944   0.0608
5.49313  0.000128   0.057344   0.059776
5.4932  0.000384   0.050816   0.05824
5.49328  0.000384   0.05056   0.061184
5.49336  0.000384   0.052864   0.0608
5.49344  0.000128   0.052864   0.061824
5.49352  0.000128   0.052352   0.061696
5.49359  0.000384   0.051968   0.059008
5.49367  0.000256   0.05376   0.063872
5.49375  0   0.051584   0.062464
5.49383  0   0.051968   0.062464
5.49391  0.000128   0.050688   0.06336
5.49398  0   0.052224   0.0672
5.49406  0   0.0512   0.06144
5.49414  0   0.050944   0.060032
5.49422  0.000128   0.053376   0.060672
5.4943  0.000128   0.052224   0.061824
5.49437  0.000256   0.053376   0.061184
5.49445  0   0.057088   0.063616
5.49453  0.000256   0.0544   0.064384
5.49461  0   0.054144   0.0576
5.49469  0.000256   0.05184   0.063744
5.49477  0   0.059136   0.062336
5.49484  0   0.051584   0.0608
5.49492  0   0.053888   0.05824
5.495  0   0.051456   0.06016
5.49508  0   0.056832   0.06016
5.49516  0.000128   0.051456   0.061824
5.49523  0   0.054144   0.061952
5.49531  0   0.05376   0.061568
5.49539  0.000256   0.054528   0.064256
5.49547  0.000128   0.052992   0.061056
5.49555  0.000128   0.052608   0.060416
5.49563  0   0.052608   0.065024
5.4957  0.000128   0.051968   0.060928
5.49578  0   0.046464   0.067072
5.49586  0.000256   0.051456   0.058624
5.49594  0   0.054272   0.06336
5.49602  0   0.051072   0.061952
5.49609  0.000128   0.053632   0.059392
5.49617  0.000256   0.05376   0.062976
5.49625  0.000128   0.056064   0.061824
5.49633  0.000128   0.055296   0.061696
5.49641  0   0.054528   0.061824
5.49648  0   0.057472   0.062848
5.49656  0.000128   0.052992   0.06784
5.49664  0   0.054144   0.058496
5.49672  0   0.050688   0.06528
5.4968  0.000512   0.04992   0.058112
5.49688  0.000128   0.0544   0.063872
5.49695  0   0.053504   0.068224
5.49703  0.000256   0.055296   0.060416
5.49711  0.000384   0.050048   0.061056
5.49719  0.000384   0.055552   0.05888
5.49727  0   0.053376   0.057728
5.49734  0.000256   0.053376   0.067584
5.49742  0.000256   0.051968   0.064768
5.4975  0   0.04928   0.061696
5.49758  0.000128   0.049408   0.059648
5.49766  0.000256   0.050688   0.059904
5.49773  0   0.054784   0.063616
5.49781  0   0.052864   0.060416
5.49789  0   0.052736   0.06656
5.49797  0.000128   0.055808   0.061056
5.49805  0.000128   0.051584   0.063232
5.49812  0.000128   0.055424   0.06528
5.4982  0   0.051456   0.064512
5.49828  0.000384   0.055808   0.061824
5.49836  0.000128   0.054272   0.061696
5.49844  0   0.050432   0.05952
5.49852  0   0.058368   0.055936
5.49859  0   0.051072   0.061696
5.49867  0   0.056448   0.063872
5.49875  0.000128   0.050944   0.056704
5.49883  0.000256   0.056064   0.06272
5.49891  0.000128   0.056064   0.062208
5.49898  0.000512   0.04992   0.063872
5.49906  0   0.050432   0.064896
5.49914  0   0.048   0.062592
5.49922  0   0.052352   0.060928
5.4993  0.000384   0.053248   0.060288
5.49937  0.000128   0.054656   0.063104
5.49945  0.000128   0.05376   0.059904
5.49953  0   0.051712   0.056832
5.49961  0   0.053632   0.058752
5.49969  0.000256   0.050176   0.069632
5.49977  0.000384   0.051456   0.058752
5.49984  0.000256   0.056448   0.06592
5.49992  0.000128   0.054528   0.068224
5.5  0.000128   0.054016   0.063232
5.50008  0   0.053376   0.062848
5.50016  0   0.053248   0.063104
5.50023  0.000128   0.057472   0.05888
5.50031  0.000256   0.05312   0.057216
5.50039  0.000256   0.049152   0.067456
5.50047  0.000128   0.054656   0.062208
5.50055  0.000128   0.052352   0.063616
5.50063  0.000256   0.056192   0.062464
5.5007  0   0.054528   0.062976
5.50078  0   0.051456   0.065536
5.50086  0.000128   0.056192   0.06272
5.50094  0   0.053376   0.064896
5.50102  0.000384   0.052992   0.062848
5.50109  0   0.056448   0.05952
5.50117  0   0.051456   0.058752
5.50125  0   0.057344   0.059008
5.50133  0.000128   0.052608   0.061952
5.50141  0   0.05376   0.064768
5.50148  0   0.054656   0.06144
5.50156  0.000128   0.049536   0.062976
5.50164  0   0.055168   0.060288
5.50172  0   0.054016   0.063872
5.5018  0   0.050432   0.061952
5.50188  0.000128   0.05376   0.05824
5.50195  0.000128   0.052352   0.059264
5.50203  0   0.053248   0.064896
5.50211  0.000512   0.051968   0.065152
5.50219  0   0.050176   0.063616
5.50227  0.000128   0.05184   0.059392
5.50234  0   0.052352   0.05952
5.50242  0   0.053376   0.069888
5.5025  0.000128   0.05248   0.065408
5.50258  0.000128   0.049664   0.061568
5.50266  0   0.054016   0.06784
5.50273  0   0.051328   0.057216
5.50281  0.000256   0.056704   0.060928
5.50289  0   0.050176   0.061696
5.50297  0   0.055936   0.061696
5.50305  0   0.05376   0.06528
5.50312  0   0.055296   0.05952
5.5032  0.000128   0.049152   0.057984
5.50328  0.000128   0.056448   0.061952
5.50336  0.000128   0.057728   0.060416
5.50344  0.000256   0.0512   0.05568
5.50352  0   0.052224   0.062464
5.50359  0.000128   0.048512   0.059264
5.50367  0   0.053248   0.063616
5.50375  0.000256   0.052352   0.068224
5.50383  0.000128   0.05248   0.065792
5.50391  0.000128   0.051968   0.058496
5.50398  0.000384   0.048768   0.067968
5.50406  0   0.056192   0.05632
5.50414  0   0.052224   0.063616
5.50422  0   0.055424   0.060032
5.5043  0.000128   0.050176   0.066048
5.50438  0.000128   0.049792   0.06336
5.50445  0.000384   0.05376   0.058496
5.50453  0.000128   0.053632   0.06272
5.50461  0.000128   0.051456   0.060288
5.50469  0.000128   0.0512   0.060928
5.50477  0.000512   0.053632   0.066944
5.50484  0.000128   0.048896   0.064256
5.50492  0.000128   0.055808   0.066944
5.505  0   0.044416   0.063872
5.50508  0   0.05632   0.064768
5.50516  0.000256   0.054528   0.063232
5.50523  0.000128   0.05632   0.060672
5.50531  0.000128   0.050688   0.062592
5.50539  0   0.052096   0.063616
5.50547  0   0.05312   0.061184
5.50555  0   0.054656   0.059776
5.50563  0.000128   0.054144   0.060544
5.5057  0   0.05056   0.065792
5.50578  0.000128   0.054144   0.059776
5.50586  0.000256   0.053632   0.06656
5.50594  0.000128   0.053888   0.060032
5.50602  0   0.0512   0.0608
5.50609  0.000128   0.052096   0.065152
5.50617  0.000128   0.050816   0.06144
5.50625  0.000256   0.053504   0.064384
5.50633  0.000256   0.053376   0.05504
5.50641  0.000128   0.054272   0.058112
5.50648  0   0.053376   0.060928
5.50656  0.000128   0.052992   0.059264
5.50664  0   0.04864   0.067584
5.50672  0   0.051968   0.06464
5.5068  0   0.056448   0.061312
5.50687  0.000128   0.052608   0.05888
5.50695  0.000128   0.04864   0.061568
5.50703  0   0.050816   0.062464
5.50711  0   0.05696   0.064384
5.50719  0.000128   0.052864   0.062464
5.50727  0.000128   0.052992   0.05824
5.50734  0.000128   0.051328   0.059776
5.50742  0   0.054272   0.070912
5.5075  0   0.050432   0.058368
5.50758  0   0.047616   0.067072
5.50766  0   0.052096   0.060416
5.50773  0.000128   0.050688   0.062208
5.50781  0.000256   0.05376   0.064896
5.50789  0.000256   0.054016   0.064768
5.50797  0.000256   0.051712   0.062592
5.50805  0   0.05184   0.059008
5.50812  0   0.052736   0.064256
5.5082  0   0.055296   0.06272
5.50828  0   0.052224   0.063104
5.50836  0.000256   0.052864   0.054144
5.50844  0.000128   0.052608   0.06656
5.50852  0.000128   0.052736   0.061184
5.50859  0   0.0544   0.064
5.50867  0.000256   0.052864   0.065792
5.50875  0.000128   0.049408   0.060288
5.50883  0.000128   0.05504   0.06016
5.50891  0.000128   0.051456   0.060544
5.50898  0   0.05312   0.061312
5.50906  0.000384   0.051328   0.058368
5.50914  0.000128   0.051584   0.066816
5.50922  0.000256   0.045184   0.065664
5.5093  0   0.054528   0.061568
5.50938  0.000128   0.051584   0.06464
5.50945  0.000128   0.0576   0.059264
5.50953  0.000128   0.052992   0.064128
5.50961  0   0.05248   0.062848
5.50969  0.000128   0.054144   0.063744
5.50977  0.000128   0.049024   0.062976
5.50984  0.000128   0.053376   0.063616
5.50992  0   0.055424   0.061696
5.51  0   0.055296   0.057984
5.51008  0.000128   0.056704   0.063744
5.51016  0.000128   0.051712   0.064384
5.51023  0.000384   0.053504   0.056832
5.51031  0.000256   0.051072   0.058752
5.51039  0   0.049408   0.065024
5.51047  0.000128   0.049536   0.06272
5.51055  0.000128   0.050432   0.062592
5.51063  0.000512   0.055808   0.061184
5.5107  0.000256   0.050432   0.062592
5.51078  0   0.05248   0.059776
5.51086  0.000128   0.051072   0.061696
5.51094  0   0.051072   0.066944
5.51102  0.000128   0.054016   0.066048
5.51109  0   0.054784   0.064256
5.51117  0.000128   0.052352   0.061952
5.51125  0   0.052608   0.062848
5.51133  0   0.048896   0.060544
5.51141  0.000128   0.054656   0.06144
5.51148  0.000256   0.052992   0.058624
5.51156  0   0.054144   0.06272
5.51164  0.000256   0.051072   0.063488
5.51172  0.000256   0.055168   0.0608
5.5118  0.000128   0.049536   0.059136
5.51187  0   0.050176   0.064768
5.51195  0.000128   0.052096   0.061312
5.51203  0   0.0512   0.0608
5.51211  0.000128   0.05568   0.059136
5.51219  0   0.0544   0.05376
5.51227  0   0.0544   0.064128
5.51234  0.000256   0.054528   0.065792
5.51242  0.000128   0.053632   0.060544
5.5125  0   0.048768   0.059264
5.51258  0.000128   0.05504   0.063616
5.51266  0.000128   0.057088   0.055168
5.51273  0.000128   0.055936   0.064128
5.51281  0.000384   0.05568   0.06272
5.51289  0.000128   0.052224   0.058624
5.51297  0.000256   0.050432   0.065024
5.51305  0.000256   0.051712   0.064256
5.51313  0.000128   0.04864   0.067328
5.5132  0.000128   0.054016   0.062592
5.51328  0   0.058368   0.059648
5.51336  0.000128   0.05568   0.05888
5.51344  0   0.056704   0.063616
5.51352  0.000128   0.051328   0.067328
5.51359  0.000128   0.053248   0.061952
5.51367  0   0.050176   0.063488
5.51375  0.000256   0.055936   0.06208
5.51383  0   0.053376   0.057216
5.51391  0.000256   0.052096   0.060416
5.51398  0.000128   0.05184   0.058496
5.51406  0.000128   0.052352   0.066688
5.51414  0.000128   0.052864   0.068736
5.51422  0   0.050688   0.067584
5.5143  0.000128   0.048   0.061824
5.51438  0   0.05312   0.062592
5.51445  0   0.052864   0.058496
5.51453  0   0.052736   0.066048
5.51461  0   0.05632   0.062976
5.51469  0   0.052992   0.067072
5.51477  0.000256   0.052992   0.062208
5.51484  0.000256   0.05696   0.059776
5.51492  0.000128   0.051712   0.062848
5.515  0   0.056576   0.067584
5.51508  0.000128   0.050944   0.064512
5.51516  0   0.0544   0.059904
5.51523  0.000128   0.056192   0.066304
5.51531  0.000128   0.056064   0.05824
5.51539  0   0.052736   0.059264
5.51547  0.000128   0.054656   0.060416
5.51555  0.000256   0.054144   0.057472
5.51562  0.000384   0.050816   0.059648
5.5157  0   0.04928   0.06144
5.51578  0   0.055424   0.066304
5.51586  0.000128   0.054784   0.057728
5.51594  0.000256   0.052992   0.05632
5.51602  0.000128   0.053504   0.05632
5.51609  0.000128   0.054016   0.065792
5.51617  0   0.052608   0.06016
5.51625  0   0.056704   0.058624
5.51633  0   0.05248   0.058112
5.51641  0.000256   0.053376   0.06912
5.51648  0.000256   0.056448   0.0608
5.51656  0   0.050432   0.06336
5.51664  0.000128   0.05312   0.062464
5.51672  0   0.056192   0.061824
5.5168  0.000128   0.057728   0.058368
5.51687  0   0.054784   0.065664
5.51695  0.000128   0.05312   0.062592
5.51703  0   0.051456   0.06272
5.51711  0.000128   0.05312   0.059392
5.51719  0   0.057472   0.062592
5.51727  0.000128   0.048768   0.060672
5.51734  0   0.052096   0.06272
5.51742  0.000256   0.04992   0.06784
5.5175  0   0.051328   0.06208
5.51758  0.000256   0.052992   0.063872
5.51766  0.000256   0.050304   0.064128
5.51773  0.000128   0.055424   0.057856
5.51781  0.000128   0.052096   0.056192
5.51789  0   0.049408   0.066176
5.51797  0.000128   0.054016   0.068096
5.51805  0   0.053632   0.061184
5.51813  0   0.050176   0.058624
5.5182  0   0.049152   0.062464
5.51828  0.000256   0.050048   0.061568
5.51836  0.000128   0.052864   0.060416
5.51844  0.000128   0.054144   0.060416
5.51852  0   0.051712   0.064384
5.51859  0.000128   0.04928   0.062336
5.51867  0.000256   0.053504   0.0672
5.51875  0   0.054912   0.061952
5.51883  0.000128   0.052352   0.057728
5.51891  0.000128   0.052992   0.063488
5.51898  0.000128   0.05696   0.063616
5.51906  0.000256   0.053888   0.061312
5.51914  0.000512   0.049664   0.065152
5.51922  0   0.054144   0.059904
5.5193  0.000256   0.052864   0.060288
5.51938  0   0.05184   0.059008
5.51945  0.000128   0.055808   0.06464
5.51953  0.000256   0.056704   0.0608
5.51961  0.000128   0.052096   0.059136
5.51969  0   0.04864   0.060288
5.51977  0.000256   0.050944   0.059776
5.51984  0   0.052736   0.059776
5.51992  0.000256   0.053888   0.058624
5.52  0   0.05312   0.062464
5.52008  0   0.053888   0.056832
5.52016  0.000128   0.05696   0.06464
5.52023  0.000128   0.05568   0.061696
5.52031  0.000384   0.055424   0.06336
5.52039  0.000128   0.05056   0.06336
5.52047  0   0.054912   0.061056
5.52055  0.000384   0.049536   0.064896
5.52062  0.000256   0.0512   0.061568
5.5207  0.000512   0.051584   0.064512
5.52078  0.000384   0.050304   0.062976
5.52086  0.000128   0.050944   0.062848
5.52094  0.000128   0.050432   0.064384
5.52102  0   0.054912   0.063232
5.52109  0.000512   0.049408   0.058624
5.52117  0.000128   0.054656   0.062848
5.52125  0.000128   0.052992   0.059008
5.52133  0.000128   0.054272   0.065792
5.52141  0.000256   0.048768   0.057472
5.52148  0.000128   0.05248   0.061312
5.52156  0.000128   0.057728   0.064896
5.52164  0   0.050176   0.068224
5.52172  0.000384   0.047744   0.059008
5.5218  0   0.051328   0.061056
5.52188  0.000128   0.0512   0.061184
5.52195  0.000128   0.052096   0.060032
5.52203  0   0.054528   0.06848
5.52211  0   0.050688   0.062976
5.52219  0.000128   0.04992   0.058752
5.52227  0.000128   0.055168   0.062208
5.52234  0.000128   0.050816   0.061312
5.52242  0.000128   0.048896   0.062976
5.5225  0.000128   0.056832   0.063488
5.52258  0   0.05312   0.060544
5.52266  0   0.05632   0.05888
5.52273  0.000128   0.05248   0.064512
5.52281  0   0.053504   0.05696
5.52289  0.000128   0.053632   0.062336
5.52297  0   0.045696   0.062464
5.52305  0   0.050432   0.061184
5.52313  0   0.052736   0.059008
5.5232  0.000128   0.048768   0.065152
5.52328  0   0.05568   0.061568
5.52336  0   0.05504   0.062208
5.52344  0   0.054144   0.062976
5.52352  0.000256   0.05248   0.059264
5.52359  0.000128   0.05312   0.05824
5.52367  0.000128   0.048384   0.062464
5.52375  0.000128   0.056576   0.064128
5.52383  0.000128   0.054272   0.063104
5.52391  0.000128   0.055424   0.060544
5.52398  0.000128   0.052736   0.061952
5.52406  0.000128   0.05184   0.064
5.52414  0.000256   0.05248   0.057088
5.52422  0   0.053376   0.062848
5.5243  0.000128   0.047104   0.064384
5.52438  0.000128   0.055424   0.061952
5.52445  0.000128   0.055296   0.061824
5.52453  0   0.052224   0.057856
5.52461  0.000256   0.056448   0.05952
5.52469  0   0.052096   0.055296
5.52477  0.000128   0.04928   0.059904
5.52484  0.000256   0.046976   0.058624
5.52492  0.000128   0.051712   0.065152
5.525  0   0.053504   0.062464
5.52508  0   0.057216   0.061312
5.52516  0.000128   0.05056   0.06464
5.52523  0.000256   0.050688   0.062464
5.52531  0.000256   0.047872   0.057344
5.52539  0.000128   0.054784   0.065024
5.52547  0   0.052608   0.062848
5.52555  0.000128   0.053632   0.068736
5.52562  0   0.053632   0.065024
5.5257  0.000128   0.052736   0.061824
5.52578  0.000256   0.048768   0.059648
5.52586  0.000256   0.05184   0.061568
5.52594  0   0.053248   0.058624
5.52602  0.000128   0.052096   0.067712
5.52609  0.000384   0.052992   0.059392
5.52617  0.000384   0.047616   0.062336
5.52625  0.000256   0.050176   0.064512
5.52633  0.000128   0.052736   0.063104
5.52641  0.000256   0.053248   0.063616
5.52648  0.000128   0.052096   0.059136
5.52656  0   0.046464   0.063104
5.52664  0.000256   0.054784   0.056192
5.52672  0.000256   0.05184   0.064512
5.5268  0   0.051968   0.056704
5.52688  0   0.0512   0.056448
5.52695  0.000128   0.05632   0.067328
5.52703  0.000128   0.048512   0.06144
5.52711  0.000128   0.050688   0.061696
5.52719  0.000128   0.050432   0.063872
5.52727  0.000256   0.05056   0.062848
5.52734  0.000128   0.051328   0.06272
5.52742  0   0.051328   0.059264
5.5275  0   0.054528   0.066944
5.52758  0.000256   0.0512   0.062848
5.52766  0   0.050176   0.06592
5.52773  0.000128   0.049408   0.057216
5.52781  0.000128   0.048768   0.059904
5.52789  0   0.055808   0.062848
5.52797  0.000128   0.057472   0.068352
5.52805  0   0.050816   0.057088
5.52813  0.000128   0.051072   0.062976
5.5282  0   0.05248   0.062208
5.52828  0   0.052992   0.062464
5.52836  0.000128   0.04864   0.057216
5.52844  0   0.047872   0.061696
5.52852  0   0.049792   0.064512
5.52859  0.000256   0.050048   0.059648
5.52867  0   0.050048   0.054528
5.52875  0.000128   0.050304   0.06592
5.52883  0   0.052736   0.0672
5.52891  0   0.055168   0.061952
5.52898  0.000128   0.056448   0.058368
5.52906  0.000128   0.054272   0.061568
5.52914  0.000128   0.052608   0.059392
5.52922  0   0.054144   0.061952
5.5293  0   0.051712   0.060032
5.52937  0.000256   0.048512   0.058624
5.52945  0.000128   0.053376   0.06784
5.52953  0.000128   0.05056   0.06016
5.52961  0.000128   0.052992   0.06144
5.52969  0   0.049664   0.062976
5.52977  0.000128   0.051456   0.064128
5.52984  0.000128   0.052352   0.062464
5.52992  0.000384   0.048384   0.055936
5.53  0   0.051968   0.0608
5.53008  0   0.052608   0.06272
5.53016  0.000384   0.051584   0.061568
5.53023  0.000128   0.050432   0.06272
5.53031  0.000128   0.048768   0.059264
5.53039  0.000128   0.052864   0.061312
5.53047  0   0.054912   0.060544
5.53055  0   0.055552   0.062464
5.53062  0.000128   0.05696   0.060928
5.5307  0.000256   0.05056   0.061312
5.53078  0.000128   0.055936   0.058112
5.53086  0.000128   0.051328   0.06208
5.53094  0.000256   0.053504   0.060672
5.53102  0.000128   0.057088   0.060288
5.53109  0.000128   0.05568   0.060672
5.53117  0.000128   0.053632   0.0608
5.53125  0   0.051456   0.064256
5.53133  0.000128   0.053632   0.056448
5.53141  0.000256   0.053888   0.06336
5.53148  0.000128   0.052608   0.06464
5.53156  0.000128   0.051968   0.059648
5.53164  0.000128   0.050688   0.06336
5.53172  0   0.051072   0.062464
5.5318  0.000128   0.04992   0.059776
5.53188  0   0.049792   0.05824
5.53195  0   0.055424   0.062976
5.53203  0.000256   0.050176   0.063104
5.53211  0.000256   0.054528   0.059776
5.53219  0   0.048512   0.057728
5.53227  0.000384   0.055552   0.065792
5.53234  0.000256   0.052224   0.057728
5.53242  0.000128   0.048896   0.063232
5.5325  0.000256   0.056064   0.065536
5.53258  0   0.055168   0.061952
5.53266  0   0.0544   0.061056
5.53273  0.000128   0.056576   0.068096
5.53281  0.000256   0.052992   0.058112
5.53289  0   0.050944   0.063232
5.53297  0   0.056064   0.06016
5.53305  0   0.050304   0.063232
5.53313  0   0.052352   0.058368
5.5332  0   0.058112   0.061696
5.53328  0.000128   0.055552   0.05824
5.53336  0.000128   0.053376   0.057728
5.53344  0   0.054912   0.061312
5.53352  0   0.054784   0.061312
5.53359  0.000256   0.047616   0.055936
5.53367  0   0.049536   0.063104
5.53375  0   0.050944   0.06208
5.53383  0.000128   0.050688   0.06208
5.53391  0   0.048896   0.059136
5.53398  0   0.053376   0.063744
5.53406  0   0.047872   0.05632
5.53414  0   0.048896   0.065408
5.53422  0.000128   0.052736   0.062592
5.5343  0   0.050176   0.063104
5.53437  0.000128   0.054528   0.060416
5.53445  0   0.0448   0.06464
5.53453  0   0.053888   0.057728
5.53461  0.000256   0.052352   0.060288
5.53469  0.000128   0.051968   0.062208
5.53477  0   0.05248   0.063232
5.53484  0   0.045824   0.061184
5.53492  0.000128   0.0544   0.062592
5.535  0.000128   0.048512   0.065664
5.53508  0   0.055296   0.059648
5.53516  0.000128   0.051456   0.064512
5.53523  0   0.050688   0.06656
5.53531  0   0.053632   0.057472
5.53539  0   0.05056   0.064
5.53547  0.000128   0.048512   0.06016
5.53555  0   0.050688   0.0608
5.53563  0.000256   0.053632   0.062976
5.5357  0.000128   0.053376   0.055296
5.53578  0   0.053632   0.05952
5.53586  0   0.055168   0.066944
5.53594  0   0.052096   0.063232
5.53602  0.000128   0.051328   0.055936
5.53609  0.000128   0.052096   0.05632
5.53617  0.000128   0.052608   0.059136
5.53625  0.000384   0.048   0.059008
5.53633  0   0.054656   0.0608
5.53641  0   0.049408   0.065408
5.53648  0.000128   0.055808   0.061952
5.53656  0   0.0544   0.058624
5.53664  0   0.049792   0.060672
5.53672  0.000128   0.052096   0.061824
5.5368  0.000128   0.051456   0.056832
5.53688  0.000128   0.052864   0.064384
5.53695  0.000128   0.05312   0.059392
5.53703  0.000128   0.056064   0.063744
5.53711  0.000256   0.050944   0.060672
5.53719  0   0.046848   0.06016
5.53727  0.000256   0.050944   0.063872
5.53734  0.000128   0.0544   0.058496
5.53742  0.000128   0.054912   0.057472
5.5375  0.000128   0.047232   0.057216
5.53758  0.000384   0.051328   0.06144
5.53766  0.000128   0.049792   0.061056
5.53773  0   0.052096   0.061824
5.53781  0   0.050048   0.062336
5.53789  0   0.049792   0.060544
5.53797  0   0.053248   0.065536
5.53805  0.000256   0.056448   0.054912
5.53812  0   0.050688   0.063616
5.5382  0   0.04608   0.061184
5.53828  0   0.05248   0.059776
5.53836  0.000384   0.05248   0.066816
5.53844  0.000128   0.05184   0.066432
5.53852  0.000128   0.053248   0.06336
5.53859  0   0.053888   0.061824
5.53867  0   0.05056   0.06208
5.53875  0   0.055424   0.062848
5.53883  0   0.051968   0.064384
5.53891  0   0.052864   0.05952
5.53898  0.000128   0.05184   0.061824
5.53906  0   0.0512   0.061184
5.53914  0   0.047232   0.060928
5.53922  0   0.05376   0.061952
5.5393  0.000128   0.05248   0.06336
5.53937  0   0.05248   0.065536
5.53945  0.000128   0.051584   0.061312
5.53953  0.000128   0.055936   0.055168
5.53961  0   0.05568   0.05888
5.53969  0.000128   0.054784   0.05824
5.53977  0.000256   0.057728   0.05952
5.53984  0   0.054528   0.062464
5.53992  0   0.05184   0.062464
5.54  0.000128   0.051328   0.06208
5.54008  0.000256   0.052096   0.061184
5.54016  0.000128   0.052352   0.063872
5.54023  0   0.054016   0.063744
5.54031  0   0.048768   0.055296
5.54039  0   0.052608   0.055424
5.54047  0   0.049536   0.065664
5.54055  0.000256   0.054528   0.060928
5.54063  0.000128   0.052736   0.06208
5.5407  0.000256   0.05248   0.059392
5.54078  0.000128   0.050944   0.061696
5.54086  0.000256   0.05056   0.05952
5.54094  0.000128   0.052736   0.059648
5.54102  0   0.052096   0.055808
5.54109  0.000384   0.052992   0.06272
5.54117  0.000384   0.052864   0.06336
5.54125  0.000256   0.050688   0.064512
5.54133  0.000128   0.049408   0.062208
5.54141  0.000128   0.052864   0.057344
5.54148  0   0.052096   0.059648
5.54156  0.000128   0.049664   0.063488
5.54164  0   0.052608   0.064128
5.54172  0   0.049408   0.055936
5.5418  0.000128   0.053248   0.059648
5.54188  0.000128   0.049152   0.061824
5.54195  0.000256   0.054016   0.059904
5.54203  0.000128   0.050944   0.057472
5.54211  0.000256   0.05056   0.063616
5.54219  0   0.053888   0.060416
5.54227  0   0.049024   0.061824
5.54234  0   0.053248   0.059136
5.54242  0   0.052992   0.063744
5.5425  0   0.051328   0.0608
5.54258  0.000128   0.052608   0.060672
5.54266  0.000256   0.050304   0.060672
5.54273  0   0.051328   0.059776
5.54281  0   0.050048   0.059264
5.54289  0   0.047616   0.0576
5.54297  0   0.055296   0.059776
5.54305  0   0.055808   0.057984
5.54312  0.000512   0.04992   0.057472
5.5432  0.000128   0.055168   0.05952
5.54328  0   0.053632   0.067072
5.54336  0   0.051968   0.056704
5.54344  0.000128   0.05504   0.062976
5.54352  0   0.051712   0.066944
5.54359  0   0.054144   0.062592
5.54367  0.000128   0.054272   0.066176
5.54375  0.000256   0.050176   0.061952
5.54383  0.000512   0.05248   0.063488
5.54391  0.000128   0.055168   0.06016
5.54398  0.000256   0.049536   0.06016
5.54406  0.000128   0.054016   0.058368
5.54414  0.000128   0.056064   0.059008
5.54422  0.000128   0.051584   0.062592
5.5443  0.000128   0.046208   0.062848
5.54438  0.000256   0.049408   0.05696
5.54445  0   0.05248   0.064512
5.54453  0   0.054528   0.064128
5.54461  0   0.054272   0.066688
5.54469  0.000128   0.050048   0.062208
5.54477  0   0.050688   0.063744
5.54484  0   0.05312   0.06272
5.54492  0.000128   0.054016   0.060544
5.545  0   0.0576   0.059776
5.54508  0.000128   0.052224   0.063488
5.54516  0.000128   0.052864   0.060672
5.54523  0.000128   0.050432   0.065024
5.54531  0   0.053504   0.062592
5.54539  0   0.05376   0.060032
5.54547  0   0.047488   0.05888
5.54555  0.000256   0.05248   0.06208
5.54563  0.000128   0.053376   0.059904
5.5457  0   0.057344   0.058368
5.54578  0   0.052992   0.054272
5.54586  0   0.051584   0.052992
5.54594  0.000128   0.048384   0.063488
5.54602  0.000256   0.052608   0.059776
5.54609  0   0.054784   0.059264
5.54617  0.000128   0.0576   0.061056
5.54625  0.000128   0.055808   0.058368
5.54633  0   0.050048   0.0608
5.54641  0.000128   0.0544   0.059264
5.54648  0   0.050176   0.059392
5.54656  0.000128   0.051456   0.06336
5.54664  0.000128   0.052736   0.061568
5.54672  0.000128   0.050176   0.064768
5.5468  0.000128   0.050688   0.06144
5.54688  0   0.05312   0.062976
5.54695  0.000128   0.050944   0.064512
5.54703  0.000128   0.051712   0.063744
5.54711  0   0.054016   0.060544
5.54719  0.000128   0.053632   0.05888
5.54727  0   0.05312   0.067456
5.54734  0   0.052736   0.062208
5.54742  0   0.051584   0.063488
5.5475  0   0.052096   0.060672
5.54758  0.000128   0.051072   0.05632
5.54766  0.000128   0.054144   0.063488
5.54773  0.000256   0.05376   0.065408
5.54781  0.000128   0.054656   0.059008
5.54789  0.000128   0.057088   0.056576
5.54797  0.000128   0.05248   0.053376
5.54805  0   0.05248   0.059136
5.54812  0.000128   0.057984   0.061696
5.5482  0.000128   0.052736   0.064896
5.54828  0.000128   0.054144   0.059392
5.54836  0   0.04736   0.061952
5.54844  0.000128   0.054656   0.058368
5.54852  0   0.051712   0.058112
5.54859  0   0.053376   0.061056
5.54867  0   0.053888   0.063232
5.54875  0   0.052736   0.06464
5.54883  0   0.051712   0.05696
5.54891  0.000256   0.049408   0.0544
5.54898  0   0.052352   0.064384
5.54906  0   0.047616   0.06336
5.54914  0   0.051584   0.063488
5.54922  0   0.054912   0.060672
5.5493  0   0.055296   0.063104
5.54938  0   0.052864   0.063616
5.54945  0   0.0544   0.063872
5.54953  0.000256   0.052736   0.059008
5.54961  0.000256   0.051712   0.059904
5.54969  0   0.0544   0.062208
5.54977  0.000128   0.055936   0.05696
5.54984  0   0.052096   0.064896
5.54992  0   0.05504   0.064512
5.55  0   0.050816   0.05888
5.55008  0   0.05632   0.054912
5.55016  0.000256   0.052608   0.068736
5.55023  0.000256   0.05376   0.064384
5.55031  0   0.054656   0.063744
5.55039  0.000128   0.054784   0.061184
5.55047  0.000128   0.055936   0.061184
5.55055  0.000128   0.052736   0.055424
5.55063  0.000128   0.052608   0.059392
5.5507  0   0.04608   0.06272
5.55078  0.000256   0.0512   0.057344
5.55086  0   0.050176   0.061056
5.55094  0.000128   0.0448   0.06208
5.55102  0   0.052224   0.061184
5.55109  0.000128   0.056192   0.061952
5.55117  0.000128   0.054528   0.062464
5.55125  0   0.05568   0.061056
5.55133  0   0.048768   0.058624
5.55141  0.000512   0.051456   0.0608
5.55148  0.000128   0.052608   0.058496
5.55156  0.000256   0.052864   0.055424
5.55164  0   0.051968   0.064384
5.55172  0   0.049536   0.0576
5.5518  0   0.048128   0.061568
5.55187  0.000128   0.050944   0.067072
5.55195  0.000128   0.051456   0.060032
5.55203  0.000256   0.050304   0.058624
5.55211  0   0.051584   0.06656
5.55219  0   0.052864   0.060288
5.55227  0.000256   0.057984   0.060544
5.55234  0   0.056064   0.057472
5.55242  0   0.056704   0.061696
5.5525  0.000128   0.049664   0.061952
5.55258  0.000384   0.053376   0.063872
5.55266  0.000128   0.054656   0.057856
5.55273  0.000256   0.05312   0.060416
5.55281  0.000256   0.051456   0.062336
5.55289  0   0.050176   0.058496
5.55297  0.000128   0.050176   0.054656
5.55305  0   0.052608   0.061056
5.55313  0.000512   0.052224   0.059008
5.5532  0   0.053376   0.060544
5.55328  0   0.05376   0.063104
5.55336  0.000128   0.054016   0.059904
5.55344  0.000128   0.046464   0.061184
5.55352  0   0.052224   0.06848
5.55359  0   0.048256   0.064
5.55367  0.000256   0.050432   0.063232
5.55375  0.000256   0.057984   0.059392
5.55383  0   0.057728   0.06144
5.55391  0.000128   0.057728   0.05696
5.55398  0.000256   0.052608   0.0608
5.55406  0.000128   0.050432   0.061056
5.55414  0   0.050816   0.065024
5.55422  0.000128   0.050304   0.060672
5.5543  0.000384   0.052992   0.06272
5.55438  0.000256   0.047616   0.06208
5.55445  0.000128   0.053376   0.063744
5.55453  0.000128   0.04608   0.061312
5.55461  0   0.052608   0.061952
5.55469  0   0.05504   0.060288
5.55477  0.000256   0.051968   0.060416
5.55484  0.000384   0.052608   0.059264
5.55492  0   0.051072   0.06656
5.555  0.000256   0.052864   0.056192
5.55508  0.000256   0.048896   0.05824
5.55516  0   0.055936   0.06144
5.55523  0.000128   0.060032   0.059904
5.55531  0   0.05248   0.059392
5.55539  0.000128   0.053248   0.061824
5.55547  0   0.047488   0.05952
5.55555  0.000256   0.046464   0.0608
5.55563  0   0.056192   0.057344
5.5557  0.000128   0.050304   0.063232
5.55578  0.000512   0.053376   0.05888
5.55586  0.000384   0.053376   0.057856
5.55594  0.000256   0.052096   0.05824
5.55602  0.000256   0.053504   0.059904
5.55609  0   0.046592   0.063232
5.55617  0.000256   0.05184   0.064896
5.55625  0   0.05184   0.057984
5.55633  0   0.052736   0.055168
5.55641  0.000128   0.054144   0.061312
5.55648  0.000128   0.046464   0.06208
5.55656  0.000256   0.052352   0.059392
5.55664  0.000256   0.0544   0.05888
5.55672  0.000256   0.055168   0.06272
5.5568  0.000256   0.051968   0.055552
5.55687  0.000256   0.05056   0.0608
5.55695  0   0.054784   0.063616
5.55703  0.000128   0.047616   0.061696
5.55711  0   0.051072   0.063616
5.55719  0.000128   0.053632   0.059776
5.55727  0   0.050304   0.062976
5.55734  0.000128   0.053504   0.057088
5.55742  0   0.047872   0.058368
5.5575  0.000128   0.056448   0.061184
5.55758  0   0.053248   0.06016
5.55766  0.000128   0.055808   0.058496
5.55773  0   0.050304   0.064512
5.55781  0.000256   0.053376   0.058496
5.55789  0   0.048128   0.062208
5.55797  0.000256   0.051328   0.061184
5.55805  0   0.045824   0.062592
5.55813  0.000128   0.053504   0.066304
5.5582  0.000128   0.050432   0.063104
5.55828  0.000128   0.052096   0.060416
5.55836  0   0.054784   0.06208
5.55844  0.000128   0.051968   0.062976
5.55852  0.000256   0.052864   0.06208
5.55859  0.000128   0.053888   0.063104
5.55867  0   0.049024   0.05376
5.55875  0   0.053248   0.06016
5.55883  0.000128   0.05376   0.062592
5.55891  0.000128   0.051328   0.061824
5.55898  0   0.050944   0.06016
5.55906  0   0.05312   0.062336
5.55914  0   0.052224   0.061952
5.55922  0   0.049152   0.065024
5.5593  0.000128   0.050944   0.063232
5.55938  0.000384   0.051072   0.060544
5.55945  0.000256   0.05376   0.059008
5.55953  0   0.04928   0.05888
5.55961  0   0.051712   0.060544
5.55969  0.000128   0.05056   0.066176
5.55977  0   0.052992   0.063616
5.55984  0.000384   0.053248   0.052992
5.55992  0   0.049152   0.06272
5.56  0   0.05056   0.0576
5.56008  0.000128   0.051584   0.061696
5.56016  0   0.052992   0.056704
5.56023  0.000128   0.053248   0.057472
5.56031  0.000128   0.054784   0.057344
5.56039  0.000128   0.048768   0.060544
5.56047  0.000128   0.055552   0.061184
5.56055  0.000128   0.05376   0.063872
5.56062  0.000256   0.0512   0.059008
5.5607  0   0.052736   0.063616
5.56078  0.000128   0.049536   0.062336
5.56086  0   0.05056   0.06272
5.56094  0   0.054912   0.061696
5.56102  0.000384   0.055936   0.06464
5.56109  0   0.052992   0.061184
5.56117  0   0.053376   0.059008
5.56125  0.000256   0.054272   0.061184
5.56133  0.000128   0.051328   0.058368
5.56141  0   0.04864   0.059008
5.56148  0   0.05632   0.059392
5.56156  0   0.050048   0.066816
5.56164  0.000128   0.050432   0.057984
5.56172  0.000256   0.048512   0.057984
5.5618  0.000256   0.052608   0.060288
5.56187  0   0.052864   0.058752
5.56195  0.000256   0.055296   0.061696
5.56203  0.000256   0.052992   0.061696
5.56211  0.000256   0.050432   0.066048
5.56219  0.000128   0.051072   0.06208
5.56227  0.000128   0.049408   0.058368
5.56234  0   0.052224   0.061056
5.56242  0.000384   0.050176   0.061312
5.5625  0.000384   0.0544   0.062336
5.56258  0   0.052864   0.059136
5.56266  0.000256   0.054528   0.062976
5.56273  0   0.04864   0.061568
5.56281  0.000128   0.050816   0.05824
5.56289  0   0.051712   0.060672
5.56297  0   0.050816   0.058624
5.56305  0.000128   0.054144   0.063744
5.56313  0.000256   0.050176   0.060032
5.5632  0   0.053888   0.058752
5.56328  0   0.050944   0.062208
5.56336  0   0.05184   0.060928
5.56344  0.000128   0.050688   0.059648
5.56352  0   0.050688   0.061952
5.56359  0   0.052352   0.05952
5.56367  0.000128   0.054528   0.063232
5.56375  0.000256   0.051328   0.059648
5.56383  0   0.04992   0.064256
5.56391  0.000128   0.05184   0.05952
5.56398  0.000128   0.053248   0.064384
5.56406  0   0.056704   0.061824
5.56414  0.000128   0.052096   0.054912
5.56422  0.000256   0.049536   0.062464
5.5643  0   0.046336   0.062848
5.56438  0.000128   0.049152   0.065408
5.56445  0.000512   0.052992   0.061952
5.56453  0.000128   0.045952   0.053376
5.56461  0   0.05568   0.059392
5.56469  0.000128   0.047616   0.060544
5.56477  0   0.048   0.056448
5.56484  0.000256   0.053248   0.0672
5.56492  0   0.05056   0.063872
5.565  0.000128   0.051712   0.061312
5.56508  0.000128   0.04352   0.060928
5.56516  0   0.055296   0.064512
5.56523  0.000512   0.052608   0.062336
5.56531  0   0.051328   0.062208
5.56539  0.000128   0.05312   0.059776
5.56547  0.000128   0.048384   0.057728
5.56555  0   0.056576   0.061824
5.56562  0.000256   0.053376   0.061312
5.5657  0.000128   0.048384   0.05824
5.56578  0.000128   0.056704   0.062592
5.56586  0.000128   0.051456   0.05632
5.56594  0.000128   0.05184   0.061696
5.56602  0   0.052096   0.058496
5.56609  0.000128   0.050432   0.060288
5.56617  0   0.050944   0.059136
5.56625  0   0.054528   0.062464
5.56633  0   0.055168   0.059904
5.56641  0   0.052864   0.061184
5.56648  0   0.050688   0.061824
5.56656  0.000256   0.050688   0.057216
5.56664  0   0.053504   0.063488
5.56672  0.000384   0.053888   0.060032
5.5668  0   0.052992   0.059008
5.56688  0   0.05312   0.059648
5.56695  0.000128   0.052352   0.061696
5.56703  0.000128   0.052736   0.056576
5.56711  0   0.049536   0.05888
5.56719  0.000128   0.053248   0.060032
5.56727  0   0.053888   0.061696
5.56734  0   0.051584   0.063744
5.56742  0.000256   0.05376   0.066304
5.5675  0   0.05056   0.05952
5.56758  0.000128   0.057856   0.062208
5.56766  0   0.04928   0.065664
5.56773  0.000128   0.054016   0.060544
5.56781  0   0.05376   0.061824
5.56789  0.000384   0.05376   0.061056
5.56797  0.000128   0.054144   0.062976
5.56805  0   0.051584   0.06016
5.56813  0.000256   0.054656   0.0576
5.5682  0.000128   0.04864   0.063744
5.56828  0   0.052352   0.058368
5.56836  0.000128   0.052608   0.054144
5.56844  0   0.051072   0.057984
5.56852  0   0.050304   0.05824
5.56859  0   0.048768   0.059136
5.56867  0.000128   0.052608   0.05952
5.56875  0.000128   0.052224   0.06144
5.56883  0   0.049536   0.060288
5.56891  0.000256   0.049792   0.061568
5.56898  0.000256   0.054272   0.060416
5.56906  0   0.052608   0.060544
5.56914  0   0.05248   0.059776
5.56922  0.000128   0.053376   0.06144
5.5693  0.000512   0.052096   0.057984
5.56937  0.000128   0.054528   0.058496
5.56945  0.000128   0.051968   0.060416
5.56953  0   0.046464   0.063488
5.56961  0   0.053376   0.061952
5.56969  0   0.05568   0.057856
5.56977  0   0.0512   0.057088
5.56984  0   0.051456   0.057472
5.56992  0   0.048896   0.062464
5.57  0.000128   0.05696   0.056576
5.57008  0   0.049152   0.061696
5.57016  0   0.048128   0.06336
5.57023  0.000384   0.049664   0.060672
5.57031  0.000128   0.048   0.059136
5.57039  0.000128   0.05312   0.06144
5.57047  0   0.050048   0.05568
5.57055  0   0.045824   0.062208
5.57062  0   0.05568   0.062336
5.5707  0.000128   0.048512   0.0576
5.57078  0   0.050944   0.057216
5.57086  0   0.050944   0.06272
5.57094  0   0.050688   0.05824
5.57102  0   0.051456   0.062592
5.57109  0.000128   0.050816   0.061952
5.57117  0.000128   0.052096   0.05952
5.57125  0   0.050176   0.062976
5.57133  0.000128   0.04928   0.060032
5.57141  0.000128   0.052352   0.060672
5.57148  0.000128   0.048896   0.058368
5.57156  0   0.051584   0.059008
5.57164  0.000384   0.054656   0.056704
5.57172  0.000128   0.051584   0.061696
5.5718  0   0.054272   0.062592
5.57188  0.000256   0.05184   0.06208
5.57195  0   0.050304   0.059264
5.57203  0.000128   0.050176   0.06016
5.57211  0.000128   0.050816   0.062592
5.57219  0.000128   0.048512   0.064256
5.57227  0   0.050816   0.059648
5.57234  0   0.052224   0.05952
5.57242  0.000128   0.049024   0.06336
5.5725  0   0.050944   0.063744
5.57258  0.000256   0.059136   0.058752
5.57266  0.000256   0.049408   0.059008
5.57273  0.000256   0.0544   0.058496
5.57281  0   0.05376   0.060544
5.57289  0   0.05312   0.062336
5.57297  0.000256   0.052352   0.06592
5.57305  0.000256   0.048896   0.060416
5.57313  0.000128   0.053248   0.054656
5.5732  0.000256   0.046464   0.062848
5.57328  0.000128   0.050304   0.057984
5.57336  0   0.053248   0.063104
5.57344  0.000256   0.04992   0.06144
5.57352  0.000128   0.050816   0.066048
5.57359  0.000128   0.04864   0.062848
5.57367  0.000128   0.048768   0.058624
5.57375  0.000128   0.052608   0.059392
5.57383  0.000256   0.051328   0.061568
5.57391  0   0.050688   0.061824
5.57398  0.000128   0.052992   0.059008
5.57406  0   0.056064   0.059776
5.57414  0   0.049536   0.06272
5.57422  0   0.053248   0.067584
5.5743  0   0.049024   0.059904
5.57437  0   0.055808   0.056704
5.57445  0   0.054528   0.061952
5.57453  0   0.054272   0.061312
5.57461  0.000256   0.05056   0.06336
5.57469  0.000128   0.056192   0.061056
5.57477  0   0.052352   0.061952
5.57484  0.000384   0.05248   0.060544
5.57492  0.000128   0.055424   0.063232
5.575  0   0.054272   0.062336
5.57508  0.000256   0.048384   0.059392
5.57516  0   0.052992   0.062464
5.57523  0.000256   0.050816   0.063744
5.57531  0   0.05376   0.059392
5.57539  0.000128   0.05376   0.061568
5.57547  0.000128   0.057216   0.062848
5.57555  0.000256   0.053888   0.060672
5.57563  0   0.053376   0.064
5.5757  0   0.052224   0.062464
5.57578  0   0.052352   0.058112
5.57586  0.000128   0.047232   0.055296
5.57594  0   0.057472   0.058496
5.57602  0.000128   0.053632   0.06784
5.57609  0   0.057216   0.057856
5.57617  0.000128   0.050304   0.063104
5.57625  0.000256   0.05504   0.05824
5.57633  0   0.054656   0.059008
5.57641  0.000128   0.049024   0.058496
5.57648  0   0.056064   0.059136
5.57656  0.000128   0.052096   0.059264
5.57664  0   0.053632   0.066304
5.57672  0.000128   0.052864   0.059008
5.5768  0.000128   0.05184   0.056832
5.57688  0.000128   0.052096   0.056832
5.57695  0.000256   0.052224   0.060416
5.57703  0   0.048384   0.060416
5.57711  0   0.05504   0.064384
5.57719  0.000128   0.047872   0.063104
5.57727  0   0.047104   0.05568
5.57734  0.000128   0.052352   0.06208
5.57742  0   0.053248   0.064256
5.5775  0   0.0544   0.06528
5.57758  0.000256   0.054016   0.061312
5.57766  0   0.053248   0.066432
5.57773  0.000128   0.057856   0.05568
5.57781  0   0.048768   0.063232
5.57789  0.000128   0.049664   0.062976
5.57797  0   0.052864   0.058496
5.57805  0   0.051328   0.060032
5.57812  0   0.04928   0.060672
5.5782  0   0.050688   0.059008
5.57828  0.000128   0.051456   0.057856
5.57836  0   0.059648   0.060544
5.57844  0.000128   0.04608   0.063872
5.57852  0.000384   0.057344   0.057344
5.57859  0.000128   0.053504   0.06464
5.57867  0.000128   0.051968   0.062336
5.57875  0.000128   0.049152   0.062464
5.57883  0   0.053376   0.059776
5.57891  0.000128   0.0512   0.062208
5.57898  0   0.049664   0.060288
5.57906  0.000128   0.052608   0.059776
5.57914  0   0.054272   0.064512
5.57922  0.000128   0.052352   0.059904
5.5793  0.000384   0.05312   0.058624
5.57937  0.000128   0.050432   0.059648
5.57945  0   0.049408   0.062464
5.57953  0.000128   0.048384   0.055808
5.57961  0.000256   0.050304   0.063232
5.57969  0.000128   0.055424   0.06272
5.57977  0.000128   0.050688   0.059904
5.57984  0.000128   0.05376   0.063744
5.57992  0.000128   0.052096   0.061184
5.58  0.000128   0.051328   0.061312
5.58008  0.000128   0.055168   0.06016
5.58016  0.000256   0.052096   0.061696
5.58023  0.000256   0.05376   0.06144
5.58031  0.000128   0.054272   0.061824
5.58039  0.000256   0.057344   0.059904
5.58047  0.000128   0.050688   0.058496
5.58055  0.000384   0.052224   0.057088
5.58063  0.000128   0.05504   0.05952
5.5807  0.000256   0.052352   0.062464
5.58078  0.000256   0.05376   0.06336
5.58086  0   0.049536   0.0608
5.58094  0   0.051712   0.061056
5.58102  0   0.056704   0.059264
5.58109  0   0.049664   0.061696
5.58117  0.000256   0.051584   0.06272
5.58125  0   0.054912   0.062336
5.58133  0.000256   0.048896   0.06144
5.58141  0   0.05056   0.06208
5.58148  0.000128   0.050432   0.062208
5.58156  0   0.048128   0.05632
5.58164  0.000128   0.056448   0.061312
5.58172  0   0.04672   0.059264
5.5818  0.000128   0.054912   0.05952
5.58188  0   0.054528   0.063104
5.58195  0.000256   0.050688   0.061184
5.58203  0   0.048128   0.065536
5.58211  0.000128   0.05184   0.058752
5.58219  0.000128   0.050816   0.05952
5.58227  0.000128   0.05312   0.059904
5.58234  0.000384   0.052608   0.060544
5.58242  0   0.051712   0.06016
5.5825  0.000256   0.048128   0.059008
5.58258  0   0.055424   0.060544
5.58266  0   0.054144   0.064256
5.58273  0.000128   0.047232   0.06016
5.58281  0.000256   0.053248   0.054272
5.58289  0   0.049664   0.061952
5.58297  0.000128   0.047872   0.062464
5.58305  0   0.054144   0.06016
5.58312  0.000128   0.05312   0.057728
5.5832  0.000128   0.054528   0.059904
5.58328  0.000128   0.052736   0.061184
5.58336  0.000128   0.052864   0.061312
5.58344  0   0.0576   0.061824
5.58352  0.000128   0.049664   0.058496
5.58359  0   0.052224   0.061568
5.58367  0.000256   0.05184   0.05568
5.58375  0.000384   0.049792   0.062592
5.58383  0.000128   0.04736   0.060672
5.58391  0   0.051584   0.062336
5.58398  0   0.054656   0.060288
5.58406  0   0.048768   0.06208
5.58414  0.000256   0.053504   0.061184
5.58422  0.00064   0.050176   0.059776
5.5843  0.000128   0.050432   0.05888
5.58438  0.000512   0.056064   0.062592
5.58445  0.000128   0.049024   0.060928
5.58453  0.000128   0.050048   0.058624
5.58461  0.000128   0.051968   0.063104
5.58469  0   0.050304   0.057728
5.58477  0.000128   0.05312   0.06848
5.58484  0   0.04992   0.061184
5.58492  0.000128   0.051968   0.05888
5.585  0   0.052992   0.058624
5.58508  0.000256   0.050304   0.055168
5.58516  0.000128   0.051328   0.062336
5.58523  0   0.048128   0.059776
5.58531  0   0.051456   0.060544
5.58539  0.000128   0.053504   0.059776
5.58547  0.000128   0.047744   0.06016
5.58555  0.000128   0.047872   0.058624
5.58563  0   0.055808   0.061568
5.5857  0.000128   0.047232   0.060416
5.58578  0.000128   0.04928   0.059904
5.58586  0   0.050176   0.064
5.58594  0   0.057728   0.059008
5.58602  0   0.051072   0.059776
5.58609  0   0.056576   0.064384
5.58617  0.000128   0.054016   0.057088
5.58625  0.000128   0.050688   0.06144
5.58633  0   0.050688   0.054912
5.58641  0.000128   0.054784   0.05824
5.58648  0.000256   0.048256   0.063232
5.58656  0.000512   0.048384   0.060672
5.58664  0.000128   0.049792   0.059008
5.58672  0   0.051072   0.061312
5.5868  0.000256   0.051328   0.059136
5.58688  0   0.052096   0.054912
5.58695  0.000256   0.054016   0.059264
5.58703  0.000128   0.054016   0.062336
5.58711  0.000384   0.05376   0.061824
5.58719  0   0.048384   0.061568
5.58727  0.000128   0.048128   0.061184
5.58734  0.000128   0.054144   0.061696
5.58742  0   0.053376   0.063104
5.5875  0   0.056704   0.060544
5.58758  0   0.052608   0.059008
5.58766  0   0.053248   0.055936
5.58773  0.000256   0.054656   0.059776
5.58781  0   0.05184   0.061568
5.58789  0   0.050432   0.05824
5.58797  0.000128   0.052224   0.061568
5.58805  0.000256   0.051584   0.067328
5.58812  0.000128   0.055168   0.062592
5.5882  0   0.047104   0.059776
5.58828  0   0.050816   0.060416
5.58836  0   0.04992   0.058624
5.58844  0   0.054144   0.058368
5.58852  0   0.051712   0.060288
5.58859  0   0.049408   0.058496
5.58867  0.000256   0.050304   0.0544
5.58875  0   0.049024   0.059648
5.58883  0.000256   0.051328   0.060416
5.58891  0   0.050048   0.058112
5.58898  0   0.05312   0.059264
5.58906  0   0.050048   0.062848
5.58914  0.000128   0.052352   0.058624
5.58922  0   0.052096   0.062848
5.5893  0.000128   0.053888   0.062592
5.58938  0.000128   0.052224   0.062464
5.58945  0.000128   0.05312   0.058368
5.58953  0.000128   0.047872   0.063872
5.58961  0.000384   0.054528   0.059008
5.58969  0.000128   0.053504   0.06208
5.58977  0   0.051328   0.059648
5.58984  0.000256   0.051328   0.059648
5.58992  0.000128   0.048128   0.05568
5.59  0   0.04992   0.064
5.59008  0.000256   0.048896   0.061568
5.59016  0   0.052864   0.05376
5.59023  0   0.053888   0.06336
5.59031  0   0.052096   0.057344
5.59039  0.000128   0.053504   0.062592
5.59047  0   0.051584   0.060928
5.59055  0.000128   0.05504   0.064128
5.59063  0   0.053888   0.062592
5.5907  0.000256   0.052096   0.060672
5.59078  0   0.051712   0.056064
5.59086  0   0.052864   0.059136
5.59094  0.000128   0.05248   0.060416
5.59102  0.000128   0.048896   0.061696
5.59109  0   0.05312   0.059648
5.59117  0   0.053632   0.06208
5.59125  0.000256   0.0512   0.061184
5.59133  0.000128   0.054912   0.057088
5.59141  0   0.050176   0.061824
5.59148  0   0.049792   0.058368
5.59156  0.000128   0.050944   0.058752
5.59164  0.000128   0.050304   0.060416
5.59172  0.000256   0.052736   0.057344
5.5918  0.000128   0.053376   0.057344
5.59187  0.000128   0.051584   0.057856
5.59195  0.000128   0.053376   0.065152
5.59203  0   0.049408   0.060416
5.59211  0   0.055936   0.061056
5.59219  0.000256   0.045184   0.062208
5.59227  0   0.052736   0.0576
5.59234  0   0.056064   0.058624
5.59242  0   0.055168   0.05888
5.5925  0   0.050816   0.061696
5.59258  0   0.056064   0.057728
5.59266  0   0.051328   0.056064
5.59273  0   0.049408   0.057216
5.59281  0.000128   0.053632   0.058112
5.59289  0.000128   0.052736   0.061952
5.59297  0   0.0512   0.060416
5.59305  0   0.056064   0.063744
5.59312  0.000256   0.050304   0.058368
5.5932  0.000384   0.046208   0.059136
5.59328  0.000128   0.051968   0.060544
5.59336  0.000256   0.055936   0.060288
5.59344  0.000128   0.051584   0.059008
5.59352  0   0.051584   0.0608
5.59359  0.000128   0.05184   0.064256
5.59367  0   0.050944   0.06144
5.59375  0.000128   0.051712   0.063744
5.59383  0.000384   0.053376   0.064
5.59391  0   0.052864   0.059264
5.59398  0   0.051584   0.061312
5.59406  0.000256   0.050944   0.058112
5.59414  0.000128   0.052224   0.062464
5.59422  0.000128   0.049792   0.0608
5.5943  0.000256   0.045824   0.067712
5.59438  0   0.048384   0.055296
5.59445  0   0.050048   0.062848
5.59453  0.000256   0.050816   0.061312
5.59461  0   0.049408   0.056704
5.59469  0.000384   0.053248   0.060672
5.59477  0.000256   0.047744   0.05696
5.59484  0   0.052096   0.062208
5.59492  0.000128   0.052992   0.056832
5.595  0   0.051456   0.065152
5.59508  0.000256   0.051456   0.059264
5.59516  0.000128   0.049664   0.056704
5.59523  0   0.048896   0.062848
5.59531  0.000384   0.050432   0.060416
5.59539  0.000128   0.050176   0.062464
5.59547  0.000128   0.053888   0.063744
5.59555  0   0.052096   0.059904
5.59563  0.000128   0.056192   0.057856
5.5957  0.000128   0.0512   0.059392
5.59578  0.000256   0.053888   0.060032
5.59586  0   0.054016   0.060032
5.59594  0   0.051328   0.062976
5.59602  0   0.050688   0.054784
5.59609  0   0.05056   0.058752
5.59617  0.000256   0.055424   0.062976
5.59625  0.000128   0.050944   0.061952
5.59633  0   0.051584   0.063232
5.59641  0   0.051456   0.059904
5.59648  0   0.049408   0.060672
5.59656  0.000128   0.050944   0.05824
5.59664  0.000256   0.05248   0.061952
5.59672  0.000128   0.045184   0.056704
5.5968  0.000128   0.048384   0.058368
5.59687  0.000384   0.046976   0.055808
5.59695  0   0.05248   0.061312
5.59703  0.000128   0.047104   0.059264
5.59711  0   0.05312   0.063616
5.59719  0.000128   0.051072   0.061696
5.59727  0   0.054144   0.061952
5.59734  0.000384   0.054016   0.058496
5.59742  0   0.055168   0.060544
5.5975  0.000128   0.053504   0.060032
5.59758  0.000128   0.04928   0.060288
5.59766  0.000128   0.053888   0.064256
5.59773  0   0.045824   0.057728
5.59781  0.000128   0.046848   0.061312
5.59789  0   0.050048   0.059648
5.59797  0   0.052224   0.0576
5.59805  0.000128   0.051584   0.062464
5.59813  0   0.04992   0.062464
5.5982  0   0.05376   0.062208
5.59828  0   0.048384   0.061696
5.59836  0.000128   0.04992   0.062976
5.59844  0   0.05248   0.058752
5.59852  0.000128   0.049024   0.060416
5.59859  0.000128   0.051712   0.059648
5.59867  0.000256   0.052736   0.060288
5.59875  0.000128   0.046976   0.061952
5.59883  0   0.052864   0.063104
5.59891  0.000128   0.04992   0.060032
5.59898  0   0.051968   0.057472
5.59906  0.000128   0.050048   0.061056
5.59914  0.000128   0.050048   0.061056
5.59922  0   0.052352   0.060672
5.5993  0.000128   0.052992   0.067328
5.59938  0   0.05056   0.05696
5.59945  0   0.05568   0.05824
5.59953  0   0.051456   0.066432
5.59961  0.000128   0.051584   0.059392
5.59969  0.000256   0.049536   0.060928
5.59977  0   0.046336   0.058496
5.59984  0   0.047872   0.064896
5.59992  0.000128   0.052224   0.063488
5.6  0.000128   0.051968   0.05952
5.60008  0   0.049408   0.0608
5.60016  0.000256   0.049792   0.05888
5.60023  0.000128   0.051712   0.06144
5.60031  0   0.0512   0.058496
5.60039  0   0.055424   0.058496
5.60047  0.000256   0.055424   0.062976
5.60055  0.000256   0.050816   0.059008
5.60062  0   0.053504   0.064384
5.6007  0.000128   0.054016   0.059264
5.60078  0.000128   0.049408   0.062464
5.60086  0   0.049792   0.057984
5.60094  0.000128   0.050176   0.067584
5.60102  0   0.050176   0.059904
5.60109  0   0.054016   0.060672
5.60117  0.000256   0.051328   0.059904
5.60125  0.000256   0.049408   0.05888
5.60133  0   0.05248   0.062976
5.60141  0.000128   0.051968   0.06272
5.60148  0   0.051456   0.063616
5.60156  0   0.05376   0.061952
5.60164  0   0.049792   0.055552
5.60172  0   0.049664   0.061696
5.6018  0.000128   0.050944   0.058752
5.60187  0   0.052096   0.062976
5.60195  0.000128   0.051584   0.059264
5.60203  0.000128   0.04928   0.062464
5.60211  0.000128   0.047872   0.065536
5.60219  0.000256   0.047616   0.062592
5.60227  0.000256   0.051968   0.05824
5.60234  0   0.051584   0.05696
5.60242  0.000128   0.052992   0.056448
5.6025  0.000128   0.048768   0.056064
5.60258  0   0.051584   0.061824
5.60266  0.000256   0.05184   0.057472
5.60273  0   0.052992   0.063744
5.60281  0   0.054528   0.06144
5.60289  0   0.049664   0.060672
5.60297  0   0.053248   0.054528
5.60305  0.000128   0.05312   0.061824
5.60313  0.000128   0.0512   0.065664
5.6032  0   0.047488   0.057472
5.60328  0   0.053504   0.062464
5.60336  0.000384   0.049024   0.05888
5.60344  0.000256   0.05184   0.061312
5.60352  0   0.054272   0.061824
5.60359  0.000128   0.051584   0.063104
5.60367  0   0.049408   0.061696
5.60375  0   0.052096   0.063488
5.60383  0.000128   0.056064   0.059776
5.60391  0   0.05056   0.060672
5.60398  0   0.0512   0.060672
5.60406  0   0.054016   0.06144
5.60414  0   0.05376   0.065536
5.60422  0.000256   0.04736   0.056064
5.6043  0   0.054272   0.066048
5.60438  0   0.045696   0.058496
5.60445  0   0.04864   0.06208
5.60453  0   0.049792   0.062848
5.60461  0.000128   0.051328   0.06208
5.60469  0   0.049792   0.059648
5.60477  0.000128   0.047872   0.061312
5.60484  0.000128   0.051968   0.063616
5.60492  0.000128   0.054656   0.064256
5.605  0.000128   0.048384   0.055424
5.60508  0   0.049408   0.059136
5.60516  0   0.05312   0.058496
5.60523  0   0.054912   0.057216
5.60531  0.000128   0.050816   0.061312
5.60539  0   0.055296   0.06016
5.60547  0.000128   0.0512   0.05632
5.60555  0.000256   0.051968   0.060544
5.60562  0.000256   0.052096   0.055552
5.6057  0.000128   0.05184   0.061696
5.60578  0   0.051072   0.06144
5.60586  0   0.055296   0.05632
5.60594  0   0.051456   0.06016
5.60602  0   0.047744   0.06144
5.60609  0   0.051072   0.060672
5.60617  0.000256   0.046464   0.062336
5.60625  0   0.053888   0.059008
5.60633  0   0.046336   0.060288
5.60641  0   0.049536   0.059904
5.60648  0   0.05056   0.05632
5.60656  0   0.050432   0.064256
5.60664  0   0.050048   0.0576
5.60672  0.000128   0.050688   0.055936
5.6068  0.000128   0.050048   0.062592
5.60688  0   0.053248   0.063872
5.60695  0.000128   0.048256   0.06208
5.60703  0   0.049536   0.06336
5.60711  0   0.051968   0.061568
5.60719  0   0.052608   0.058368
5.60727  0.000128   0.051968   0.060928
5.60734  0   0.048896   0.06016
5.60742  0.000128   0.054016   0.066688
5.6075  0.000256   0.051456   0.059264
5.60758  0.000128   0.051712   0.062464
5.60766  0.000128   0.051072   0.060032
5.60773  0   0.054272   0.061312
5.60781  0.000384   0.052736   0.057728
5.60789  0.000128   0.053376   0.062464
5.60797  0.000256   0.05248   0.059008
5.60805  0   0.048256   0.056832
5.60813  0.000128   0.049152   0.06272
5.6082  0.000128   0.054272   0.0576
5.60828  0   0.052864   0.05952
5.60836  0.000128   0.049152   0.061952
5.60844  0   0.050944   0.060544
5.60852  0   0.049792   0.064128
5.60859  0.000128   0.053248   0.059776
5.60867  0.000128   0.052864   0.054528
5.60875  0   0.04928   0.06272
5.60883  0.000128   0.053248   0.059776
5.60891  0   0.053504   0.064
5.60898  0.000256   0.054656   0.064128
5.60906  0   0.05184   0.057728
5.60914  0   0.054784   0.056192
5.60922  0.000384   0.051456   0.057728
5.6093  0   0.051712   0.063488
5.60938  0   0.059136   0.061312
5.60945  0   0.048384   0.061568
5.60953  0   0.049024   0.067968
5.60961  0.000128   0.05632   0.054656
5.60969  0.000128   0.05248   0.058496
5.60977  0   0.052096   0.0576
5.60984  0   0.049024   0.062592
5.60992  0.000128   0.05056   0.057344
5.61  0.000128   0.052736   0.05824
5.61008  0   0.052352   0.05888
5.61016  0   0.048512   0.057344
5.61023  0   0.049536   0.061824
5.61031  0.000384   0.04992   0.06144
5.61039  0   0.053376   0.057728
5.61047  0   0.049664   0.058496
5.61055  0   0.055936   0.065664
5.61062  0.000128   0.05184   0.059776
5.6107  0.000128   0.050176   0.065152
5.61078  0.000128   0.053888   0.059392
5.61086  0   0.051968   0.061824
5.61094  0.000256   0.053504   0.057728
5.61102  0   0.055168   0.061568
5.61109  0.000256   0.052096   0.05888
5.61117  0.000256   0.051328   0.059904
5.61125  0   0.050304   0.059136
5.61133  0   0.051072   0.060544
5.61141  0.000128   0.054144   0.066048
5.61148  0.000256   0.048512   0.06208
5.61156  0.000256   0.051072   0.066816
5.61164  0.000256   0.052992   0.062336
5.61172  0.000384   0.054272   0.05632
5.6118  0   0.05184   0.05952
5.61188  0.000384   0.050816   0.059264
5.61195  0   0.050304   0.060672
5.61203  0   0.048768   0.059392
5.61211  0   0.051328   0.057472
5.61219  0   0.053504   0.060288
5.61227  0.000128   0.049664   0.06464
5.61234  0   0.052096   0.059008
5.61242  0   0.051968   0.060544
5.6125  0.000128   0.049152   0.062976
5.61258  0.000128   0.052352   0.055808
5.61266  0.000128   0.054912   0.061696
5.61273  0.000128   0.050816   0.05504
5.61281  0   0.054272   0.069248
5.61289  0.000128   0.045312   0.059904
5.61297  0.000128   0.05248   0.05696
5.61305  0   0.049152   0.0608
5.61313  0   0.051712   0.059264
5.6132  0.000128   0.054784   0.060928
5.61328  0   0.050304   0.059648
5.61336  0.000256   0.048896   0.060288
5.61344  0   0.051328   0.058496
5.61352  0.000128   0.048768   0.057216
5.61359  0.000128   0.048896   0.056192
5.61367  0   0.058368   0.066176
5.61375  0   0.05056   0.05888
5.61383  0   0.05504   0.061696
5.61391  0.000128   0.0512   0.060032
5.61398  0   0.04864   0.05696
5.61406  0   0.05248   0.058112
5.61414  0.000128   0.04608   0.060032
5.61422  0.000256   0.045056   0.060288
5.6143  0   0.055424   0.06144
5.61437  0.000128   0.052096   0.062208
5.61445  0   0.0512   0.061568
5.61453  0.000256   0.049152   0.06272
5.61461  0.000128   0.048768   0.057984
5.61469  0.000128   0.047872   0.064
5.61477  0   0.045184   0.057344
5.61484  0.000256   0.05376   0.054912
5.61492  0.000256   0.05184   0.0608
5.615  0   0.051456   0.058496
5.61508  0   0.056192   0.059008
5.61516  0   0.056832   0.05632
5.61523  0.000256   0.052736   0.06336
5.61531  0   0.050688   0.057984
5.61539  0.000128   0.050816   0.06016
5.61547  0.000384   0.0512   0.0576
5.61555  0.000128   0.048512   0.055424
5.61563  0.000128   0.047104   0.0608
5.6157  0.000128   0.053376   0.060288
5.61578  0   0.049664   0.060544
5.61586  0.000128   0.050688   0.061696
5.61594  0.000384   0.053632   0.061952
5.61602  0   0.053248   0.059136
5.61609  0   0.0512   0.06144
5.61617  0.000128   0.053504   0.060416
5.61625  0.000128   0.051072   0.057472
5.61633  0   0.054528   0.057472
5.61641  0.000128   0.049024   0.058368
5.61648  0   0.05312   0.061952
5.61656  0.000256   0.051584   0.061952
5.61664  0.000128   0.051712   0.054912
5.61672  0   0.04992   0.054656
5.6168  0   0.047488   0.062208
5.61688  0   0.050048   0.061184
5.61695  0   0.046336   0.059904
5.61703  0   0.05248   0.0608
5.61711  0   0.051456   0.057216
5.61719  0   0.05312   0.059392
5.61727  0.000256   0.050816   0.059776
5.61734  0.000256   0.05312   0.060032
5.61742  0.000128   0.055168   0.061696
5.6175  0.000128   0.048768   0.059264
5.61758  0.000128   0.054656   0.059392
5.61766  0.000256   0.049664   0.062848
5.61773  0   0.049536   0.059904
5.61781  0.000128   0.05184   0.058752
5.61789  0   0.053632   0.055808
5.61797  0   0.041472   0.057984
5.61805  0   0.049536   0.059264
5.61813  0.000384   0.05312   0.057856
5.6182  0   0.051456   0.058112
5.61828  0   0.051456   0.060544
5.61836  0.000128   0.048768   0.056448
5.61844  0   0.053248   0.06016
5.61852  0   0.049536   0.061568
5.61859  0.000128   0.052224   0.059904
5.61867  0   0.05376   0.055424
5.61875  0   0.047488   0.056192
5.61883  0   0.053632   0.061824
5.61891  0.000128   0.05184   0.059264
5.61898  0.000128   0.050432   0.059904
5.61906  0.000128   0.055424   0.060032
5.61914  0.000128   0.051584   0.058368
5.61922  0   0.04864   0.05568
5.6193  0   0.052352   0.059008
5.61937  0.000128   0.049024   0.060288
5.61945  0   0.045568   0.059136
5.61953  0.000128   0.047872   0.061056
5.61961  0   0.052864   0.059648
5.61969  0   0.04928   0.055424
5.61977  0.000128   0.053632   0.061312
5.61984  0.000384   0.045568   0.063104
5.61992  0   0.056064   0.05888
5.62  0.000128   0.052096   0.063872
5.62008  0   0.054912   0.059776
5.62016  0.000128   0.045952   0.059776
5.62023  0   0.05952   0.059392
5.62031  0.000128   0.051456   0.059136
5.62039  0   0.051328   0.054784
5.62047  0.000128   0.05056   0.060288
5.62055  0.000128   0.054656   0.05824
5.62063  0   0.05312   0.060928
5.6207  0   0.050176   0.059136
5.62078  0.000256   0.04864   0.057472
5.62086  0   0.04928   0.063104
5.62094  0.000384   0.053632   0.060544
5.62102  0   0.05056   0.062464
5.62109  0   0.050304   0.056576
5.62117  0.000128   0.049152   0.059776
5.62125  0.000128   0.052224   0.059008
5.62133  0   0.050816   0.058752
5.62141  0   0.054912   0.060032
5.62148  0   0.050432   0.05888
5.62156  0   0.050688   0.058368
5.62164  0   0.050176   0.062592
5.62172  0   0.054272   0.064128
5.6218  0.000384   0.050048   0.05376
5.62188  0   0.052352   0.062336
5.62195  0   0.052864   0.064
5.62203  0.000128   0.055424   0.055808
5.62211  0   0.05824   0.062464
5.62219  0   0.053376   0.058624
5.62227  0   0.045568   0.063872
5.62234  0.000384   0.045952   0.056192
5.62242  0   0.048896   0.059136
5.6225  0.000256   0.053248   0.05824
5.62258  0.000128   0.050816   0.062336
5.62266  0.000128   0.051456   0.0608
5.62273  0   0.051968   0.0544
5.62281  0.00064   0.052096   0.056576
5.62289  0   0.051072   0.064768
5.62297  0   0.052352   0.058624
5.62305  0   0.049792   0.061952
5.62312  0   0.051584   0.059648
5.6232  0   0.049664   0.057728
5.62328  0   0.052864   0.065792
5.62336  0   0.052736   0.06016
5.62344  0   0.051968   0.061312
5.62352  0   0.053632   0.056192
5.62359  0.000128   0.051328   0.060928
5.62367  0   0.048   0.057472
5.62375  0.000256   0.052608   0.058368
5.62383  0.000128   0.04864   0.060672
5.62391  0.000128   0.053504   0.061824
5.62398  0.000256   0.051072   0.063488
5.62406  0.000128   0.056448   0.062336
5.62414  0   0.052352   0.057344
5.62422  0.000128   0.05056   0.057984
5.6243  0   0.05312   0.060416
5.62437  0.000128   0.051072   0.059264
5.62445  0.000128   0.052352   0.061568
5.62453  0.000384   0.050304   0.05952
5.62461  0.000128   0.050432   0.06016
5.62469  0   0.046464   0.05888
5.62477  0.000128   0.055168   0.0576
5.62484  0   0.05184   0.059648
5.62492  0   0.053888   0.061312
5.625  0.000128   0.050432   0.060288
5.62508  0.000128   0.0512   0.060288
5.62516  0.000128   0.052224   0.05696
5.62523  0.000256   0.052224   0.058624
5.62531  0.000384   0.049792   0.062336
5.62539  0.000128   0.04864   0.062336
5.62547  0.000256   0.048896   0.058752
5.62555  0   0.050816   0.063104
5.62563  0.000128   0.05504   0.0576
5.6257  0.000128   0.04928   0.059008
5.62578  0   0.050688   0.062336
5.62586  0   0.051072   0.058752
5.62594  0   0.049408   0.056576
5.62602  0   0.051072   0.064768
5.62609  0   0.055296   0.061696
5.62617  0   0.05056   0.062208
5.62625  0   0.051712   0.063104
5.62633  0   0.050816   0.063488
5.62641  0   0.05056   0.063744
5.62648  0   0.049024   0.061952
5.62656  0   0.048896   0.06144
5.62664  0.000128   0.052096   0.056576
5.62672  0   0.051584   0.057216
5.6268  0   0.049664   0.061568
5.62688  0   0.04928   0.056704
5.62695  0   0.050048   0.054784
5.62703  0   0.048256   0.06016
5.62711  0.000128   0.051072   0.061568
5.62719  0   0.053248   0.05952
5.62727  0   0.054528   0.05888
5.62734  0.000128   0.050304   0.059776
5.62742  0   0.051456   0.059904
5.6275  0.000128   0.051712   0.062848
5.62758  0.000128   0.053504   0.061568
5.62766  0.000128   0.051584   0.058496
5.62773  0   0.04928   0.059008
5.62781  0   0.053632   0.064896
5.62789  0   0.052608   0.064512
5.62797  0.000128   0.050304   0.061696
5.62805  0   0.04928   0.060416
5.62812  0   0.052224   0.065792
5.6282  0.000128   0.0544   0.059904
5.62828  0.000128   0.051328   0.063744
5.62836  0.000128   0.051968   0.05824
5.62844  0.000256   0.052608   0.060032
5.62852  0   0.051456   0.059264
5.62859  0.000128   0.052736   0.057216
5.62867  0.000256   0.052864   0.059392
5.62875  0   0.051456   0.059008
5.62883  0   0.052352   0.063488
5.62891  0   0.050944   0.059392
5.62898  0.000128   0.054016   0.062336
5.62906  0.000128   0.051456   0.058752
5.62914  0.000256   0.055296   0.065024
5.62922  0   0.048   0.060672
5.6293  0.000128   0.049408   0.062336
5.62938  0.000128   0.045696   0.05504
5.62945  0   0.055424   0.05888
5.62953  0.000128   0.051712   0.060288
5.62961  0   0.047232   0.057216
5.62969  0   0.048384   0.05952
5.62977  0.000128   0.0512   0.061696
5.62984  0   0.05312   0.060544
5.62992  0.000128   0.053888   0.059648
5.63  0.000128   0.048768   0.060288
5.63008  0.000128   0.049792   0.055808
5.63016  0.000256   0.05056   0.059776
5.63023  0   0.0544   0.059776
5.63031  0   0.04992   0.056832
5.63039  0.000128   0.047744   0.058112
5.63047  0   0.050688   0.064768
5.63055  0   0.049536   0.057088
5.63063  0.000128   0.048128   0.059392
5.6307  0   0.048   0.064128
5.63078  0   0.04992   0.058624
5.63086  0   0.055168   0.0576
5.63094  0.000256   0.048512   0.0608
5.63102  0.000256   0.05248   0.062464
5.63109  0   0.04864   0.061952
5.63117  0   0.048384   0.056576
5.63125  0   0.05376   0.059008
5.63133  0   0.052864   0.059776
5.63141  0.000128   0.052736   0.061184
5.63148  0   0.052352   0.06464
5.63156  0.000128   0.050944   0.061056
5.63164  0.000128   0.05248   0.061184
5.63172  0.000256   0.047232   0.062976
5.6318  0   0.049536   0.063616
5.63187  0   0.04928   0.062336
5.63195  0   0.055808   0.05952
5.63203  0.000128   0.048384   0.061184
5.63211  0   0.048896   0.061568
5.63219  0   0.05056   0.063488
5.63227  0.000128   0.052096   0.059008
5.63234  0   0.050176   0.059648
5.63242  0.000128   0.048768   0.065664
5.6325  0.000128   0.050176   0.061568
5.63258  0.000128   0.044928   0.064384
5.63266  0   0.052096   0.063488
5.63273  0   0.051968   0.061568
5.63281  0.000128   0.048768   0.064128
5.63289  0.000128   0.049536   0.062592
5.63297  0.000256   0.0512   0.065536
5.63305  0   0.045568   0.055424
5.63312  0.000128   0.049792   0.064384
5.6332  0.000384   0.050944   0.066816
5.63328  0   0.048   0.065024
5.63336  0   0.050816   0.058624
5.63344  0.000128   0.048   0.057472
5.63352  0   0.05312   0.06336
5.63359  0.000128   0.052864   0.056576
5.63367  0.000256   0.048768   0.061824
5.63375  0.000256   0.054656   0.058496
5.63383  0.000256   0.047488   0.057216
5.63391  0   0.051968   0.056704
5.63398  0.000384   0.05376   0.06272
5.63406  0.000128   0.049664   0.05824
5.63414  0   0.052736   0.058368
5.63422  0.000256   0.04864   0.05888
5.6343  0.000128   0.051968   0.060544
5.63438  0.000256   0.049024   0.063872
5.63445  0.000128   0.0512   0.056832
5.63453  0   0.049792   0.057088
5.63461  0   0.050816   0.060288
5.63469  0.000128   0.049664   0.061056
5.63477  0   0.048384   0.06208
5.63484  0   0.053504   0.056832
5.63492  0   0.052096   0.056576
5.635  0   0.050432   0.057984
5.63508  0   0.049408   0.06272
5.63516  0.000256   0.050176   0.061056
5.63523  0   0.04608   0.059904
5.63531  0.000128   0.048256   0.053888
5.63539  0   0.046464   0.057728
5.63547  0.000256   0.049792   0.0576
5.63555  0.000128   0.050816   0.061056
5.63563  0   0.04864   0.060032
5.6357  0.000256   0.047232   0.060544
5.63578  0.000128   0.052224   0.056832
5.63586  0.000128   0.052992   0.063744
5.63594  0.000128   0.050048   0.057216
5.63602  0   0.050816   0.060288
5.63609  0   0.049792   0.063488
5.63617  0.000128   0.046848   0.060928
5.63625  0.000256   0.051328   0.0608
5.63633  0   0.048896   0.062336
5.63641  0.000128   0.04928   0.06016
5.63648  0   0.043776   0.060672
5.63656  0.000256   0.051072   0.061952
5.63664  0.000256   0.048256   0.05888
5.63672  0   0.052096   0.062336
5.6368  0   0.04928   0.059904
5.63687  0   0.051584   0.061824
5.63695  0   0.051328   0.060544
5.63703  0   0.0544   0.059776
5.63711  0.000128   0.052736   0.060288
5.63719  0   0.052864   0.060032
5.63727  0.000512   0.048384   0.061824
5.63734  0.000128   0.049024   0.060544
5.63742  0   0.052864   0.063104
5.6375  0.000128   0.045056   0.060288
5.63758  0   0.046464   0.054528
5.63766  0.000256   0.051584   0.060544
5.63773  0.000128   0.053248   0.059264
5.63781  0   0.049664   0.058624
5.63789  0   0.049024   0.057088
5.63797  0   0.047744   0.05952
5.63805  0.000128   0.0512   0.062208
5.63813  0   0.055168   0.059136
5.6382  0   0.0512   0.060288
5.63828  0   0.054912   0.05952
5.63836  0   0.051328   0.062208
5.63844  0   0.051328   0.061824
5.63852  0.000128   0.046208   0.059904
5.63859  0.000128   0.052992   0.056192
5.63867  0   0.052352   0.060544
5.63875  0   0.04544   0.064
5.63883  0.000128   0.053888   0.060288
5.63891  0.000128   0.0448   0.060416
5.63898  0   0.048768   0.059136
5.63906  0   0.049152   0.060032
5.63914  0.000256   0.050048   0.062336
5.63922  0.000256   0.050688   0.059136
5.6393  0.000128   0.045312   0.060544
5.63938  0   0.051584   0.05824
5.63945  0.000256   0.052992   0.059392
5.63953  0   0.052864   0.064
5.63961  0.000128   0.046592   0.061696
5.63969  0.000256   0.052224   0.061952
5.63977  0   0.052096   0.060544
5.63984  0.000384   0.052224   0.054272
5.63992  0   0.053632   0.062464
5.64  0.000256   0.051584   0.060032
5.64008  0.000256   0.051712   0.061824
5.64016  0   0.052352   0.061824
5.64023  0.000128   0.052736   0.064128
5.64031  0   0.049664   0.063488
5.64039  0   0.052096   0.061312
5.64047  0.000256   0.052864   0.057472
5.64055  0   0.055296   0.060672
5.64062  0.000256   0.046848   0.055168
5.6407  0   0.051584   0.060672
5.64078  0   0.048256   0.063744
5.64086  0.000128   0.048384   0.063488
5.64094  0.000256   0.049152   0.060544
5.64102  0.000128   0.051968   0.057216
5.64109  0   0.048512   0.060672
5.64117  0.000384   0.046848   0.055168
5.64125  0   0.052992   0.060928
5.64133  0   0.051456   0.059392
5.64141  0.000128   0.051328   0.066432
5.64148  0.000128   0.054912   0.056064
5.64156  0.000128   0.051712   0.056704
5.64164  0.000128   0.054016   0.060928
5.64172  0.000256   0.052992   0.054528
5.6418  0.000384   0.05504   0.059392
5.64187  0   0.055552   0.058752
5.64195  0.000128   0.053376   0.061952
5.64203  0   0.052096   0.057856
5.64211  0   0.04864   0.056448
5.64219  0.000256   0.046464   0.058752
5.64227  0   0.052608   0.059136
5.64234  0.000128   0.05312   0.056704
5.64242  0.000128   0.047744   0.059008
5.6425  0.000128   0.051968   0.064768
5.64258  0.000128   0.050048   0.059392
5.64266  0   0.052096   0.057728
5.64273  0.000128   0.047616   0.061184
5.64281  0.000384   0.048384   0.060928
5.64289  0.000128   0.05312   0.058368
5.64297  0.000128   0.05184   0.060928
5.64305  0.000128   0.047872   0.059776
5.64313  0   0.04352   0.060672
5.6432  0.000128   0.050176   0.060032
5.64328  0.000256   0.049664   0.062336
5.64336  0.000384   0.051968   0.058368
5.64344  0.000384   0.048384   0.057728
5.64352  0.000128   0.050176   0.059904
5.64359  0   0.049792   0.055808
5.64367  0.000256   0.052352   0.059136
5.64375  0.000128   0.050688   0.057216
5.64383  0   0.051328   0.058496
5.64391  0.000128   0.051968   0.059136
5.64398  0   0.046464   0.058368
5.64406  0   0.04992   0.057856
5.64414  0   0.052864   0.062848
5.64422  0   0.051072   0.060928
5.6443  0.000128   0.054528   0.06016
5.64438  0   0.048   0.063488
5.64445  0   0.049792   0.056064
5.64453  0.000128   0.048896   0.062592
5.64461  0.000128   0.050304   0.055296
5.64469  0   0.052864   0.062464
5.64477  0   0.04928   0.06464
5.64484  0   0.053632   0.061824
5.64492  0.000128   0.049024   0.06656
5.645  0   0.050688   0.064512
5.64508  0   0.04672   0.058496
5.64516  0.000256   0.052224   0.060544
5.64523  0.000384   0.047232   0.061184
5.64531  0   0.050304   0.061696
5.64539  0.000128   0.047616   0.055808
5.64547  0.000128   0.053248   0.058112
5.64555  0   0.052864   0.06144
5.64562  0.000128   0.051328   0.06016
5.6457  0   0.049408   0.059776
5.64578  0.000128   0.050176   0.058624
5.64586  0.000128   0.05184   0.057088
5.64594  0.000256   0.053888   0.054784
5.64602  0   0.055296   0.059648
5.64609  0   0.049408   0.060672
5.64617  0.000384   0.052096   0.063488
5.64625  0   0.050816   0.0608
5.64633  0.000128   0.05248   0.061568
5.64641  0   0.050688   0.0608
5.64648  0   0.050944   0.059264
5.64656  0.000256   0.049152   0.058752
5.64664  0   0.048   0.062592
5.64672  0   0.04864   0.059776
5.6468  0   0.05376   0.058624
5.64688  0   0.045824   0.063488
5.64695  0.000256   0.04864   0.057856
5.64703  0.000128   0.050688   0.061312
5.64711  0.000384   0.04992   0.062976
5.64719  0   0.047488   0.059392
5.64727  0   0.050304   0.056832
5.64734  0   0.051456   0.059136
5.64742  0   0.050176   0.061312
5.6475  0   0.051328   0.057728
5.64758  0   0.050816   0.05824
5.64766  0   0.052224   0.056192
5.64773  0.000384   0.050048   0.062464
5.64781  0   0.053248   0.059264
5.64789  0   0.054528   0.057728
5.64797  0.000128   0.049152   0.059904
5.64805  0.000128   0.050176   0.06016
5.64813  0.000128   0.049408   0.05504
5.6482  0   0.048896   0.058368
5.64828  0.000256   0.048512   0.0544
5.64836  0.000128   0.052864   0.05824
5.64844  0.000128   0.052864   0.059136
5.64852  0   0.05248   0.058624
5.64859  0.000256   0.052864   0.059136
5.64867  0.000256   0.047744   0.058752
5.64875  0   0.050432   0.060672
5.64883  0.000128   0.053376   0.058368
5.64891  0   0.049024   0.053632
5.64898  0.000128   0.049024   0.056448
5.64906  0.000128   0.05056   0.060928
5.64914  0.000256   0.051328   0.064
5.64922  0   0.052224   0.060032
5.6493  0   0.04992   0.056576
5.64938  0   0.049152   0.060544
5.64945  0   0.050944   0.059776
5.64953  0.000128   0.04992   0.057728
5.64961  0.000128   0.04544   0.057984
5.64969  0.000128   0.051456   0.06144
5.64977  0   0.052608   0.056704
5.64984  0.000256   0.051456   0.05696
5.64992  0   0.051072   0.054656
5.65  0   0.052864   0.062848
5.65008  0.000128   0.049792   0.053888
5.65016  0.000128   0.057984   0.062848
5.65023  0   0.050688   0.066304
5.65031  0.000128   0.050176   0.055936
5.65039  0   0.047744   0.064
5.65047  0   0.05056   0.059392
5.65055  0   0.049024   0.05888
5.65062  0.000128   0.05056   0.060544
5.6507  0.000256   0.050304   0.056576
5.65078  0.000128   0.052096   0.05888
5.65086  0.000128   0.051456   0.062208
5.65094  0   0.047488   0.062208
5.65102  0   0.051584   0.056832
5.65109  0   0.046592   0.057216
5.65117  0.000128   0.054016   0.061056
5.65125  0.000128   0.049024   0.056832
5.65133  0   0.051584   0.0608
5.65141  0   0.054144   0.056192
5.65148  0   0.04928   0.066816
5.65156  0.000512   0.049024   0.05824
5.65164  0.000256   0.050688   0.060416
5.65172  0.000128   0.049408   0.061568
5.6518  0   0.054784   0.060288
5.65188  0   0.051968   0.05824
5.65195  0.000256   0.05376   0.052352
5.65203  0.000128   0.055296   0.05824
5.65211  0.000128   0.046848   0.057856
5.65219  0.000128   0.04864   0.064384
5.65227  0.000128   0.050688   0.058368
5.65234  0.000128   0.047616   0.063616
5.65242  0   0.052608   0.063104
5.6525  0   0.04928   0.061056
5.65258  0   0.047872   0.057984
5.65266  0.000128   0.051584   0.063488
5.65273  0.000128   0.051584   0.058624
5.65281  0.000256   0.051072   0.059136
5.65289  0   0.052608   0.055808
5.65297  0.000256   0.050688   0.05824
5.65305  0.000128   0.048256   0.062848
5.65313  0.000256   0.050688   0.059776
5.6532  0   0.049792   0.060288
5.65328  0.000128   0.046976   0.05952
5.65336  0.000128   0.049792   0.06016
5.65344  0   0.052224   0.05952
5.65352  0   0.051712   0.059392
5.65359  0.000128   0.052224   0.0576
5.65367  0.000128   0.0512   0.060032
5.65375  0   0.04992   0.0608
5.65383  0   0.050048   0.053888
5.65391  0.000128   0.047616   0.06592
5.65398  0.000256   0.052352   0.05696
5.65406  0   0.050304   0.057856
5.65414  0   0.053376   0.0576
5.65422  0.000128   0.047744   0.05952
5.6543  0.000128   0.051968   0.058496
5.65437  0   0.049024   0.05888
5.65445  0.000128   0.048256   0.06016
5.65453  0.000256   0.053632   0.060928
5.65461  0.000128   0.049536   0.061696
5.65469  0.000256   0.04992   0.058112
5.65477  0.000128   0.049024   0.057344
5.65484  0   0.050944   0.059264
5.65492  0   0.049152   0.05696
5.655  0.000128   0.052224   0.058624
5.65508  0.000128   0.04992   0.065024
5.65516  0.000384   0.052608   0.063232
5.65523  0.000128   0.04928   0.059648
5.65531  0   0.047104   0.064768
5.65539  0.000256   0.046208   0.061184
5.65547  0   0.052992   0.055808
5.65555  0   0.051456   0.058496
5.65562  0.000128   0.049152   0.060416
5.6557  0.000384   0.043648   0.060032
5.65578  0.000128   0.051968   0.061952
5.65586  0   0.051328   0.062464
5.65594  0.000128   0.04544   0.06016
5.65602  0   0.047872   0.05568
5.65609  0.000128   0.048512   0.059904
5.65617  0.000128   0.04544   0.057344
5.65625  0.000384   0.051968   0.061184
5.65633  0.000128   0.046976   0.064128
5.65641  0.000128   0.046976   0.054528
5.65648  0.000256   0.054528   0.056064
5.65656  0.000384   0.053504   0.056448
5.65664  0   0.050304   0.06016
5.65672  0   0.05248   0.059008
5.6568  0   0.05184   0.06336
5.65688  0.000128   0.047616   0.062848
5.65695  0.000512   0.055552   0.057216
5.65703  0.000128   0.049664   0.061056
5.65711  0   0.053504   0.0608
5.65719  0   0.047232   0.059136
5.65727  0.000128   0.05184   0.0608
5.65734  0   0.048768   0.061184
5.65742  0   0.052736   0.060672
5.6575  0.000128   0.050944   0.057216
5.65758  0.000128   0.050048   0.059904
5.65766  0   0.049536   0.063104
5.65773  0   0.049536   0.062464
5.65781  0.000128   0.049024   0.056832
5.65789  0   0.051584   0.063232
5.65797  0   0.051456   0.05888
5.65805  0.000128   0.04992   0.059648
5.65813  0   0.053632   0.059776
5.6582  0.000128   0.047232   0.05952
5.65828  0   0.056576   0.05632
5.65836  0.000128   0.054528   0.056576
5.65844  0.000128   0.057472   0.061568
5.65852  0   0.05184   0.059392
5.65859  0.000128   0.051328   0.0576
5.65867  0.000512   0.05696   0.066048
5.65875  0   0.053888   0.057472
5.65883  0.000384   0.043136   0.05824
5.65891  0   0.053248   0.055552
5.65898  0   0.052224   0.059776
5.65906  0   0.054016   0.063488
5.65914  0.000128   0.048768   0.058624
5.65922  0.000128   0.049792   0.062976
5.6593  0   0.045184   0.060416
5.65937  0   0.052096   0.061824
5.65945  0.000128   0.047616   0.061952
5.65953  0   0.05248   0.059648
5.65961  0   0.053376   0.061184
5.65969  0.000128   0.048128   0.057984
5.65977  0.000128   0.051328   0.061184
5.65984  0   0.049408   0.057856
5.65992  0.000128   0.054016   0.06016
5.66  0.000128   0.050304   0.058752
5.66008  0.000128   0.049152   0.057216
5.66016  0   0.04736   0.059904
5.66023  0.000128   0.048768   0.056448
5.66031  0   0.049408   0.063232
5.66039  0.000128   0.052352   0.062336
5.66047  0   0.05376   0.056064
5.66055  0   0.053632   0.060928
5.66063  0   0.047232   0.05888
5.6607  0   0.044544   0.06016
5.66078  0   0.0512   0.063744
5.66086  0   0.051328   0.061568
5.66094  0.000256   0.050688   0.060672
5.66102  0.000384   0.0512   0.065536
5.66109  0   0.052992   0.062976
5.66117  0   0.050048   0.060672
5.66125  0   0.049536   0.061184
5.66133  0   0.05504   0.05824
5.66141  0   0.05248   0.054528
5.66148  0   0.048256   0.062976
5.66156  0   0.052992   0.057088
5.66164  0.000256   0.049664   0.061184
5.66172  0.000128   0.048768   0.054528
5.6618  0   0.052864   0.062976
5.66188  0.000128   0.049664   0.056832
5.66195  0   0.054144   0.05696
5.66203  0   0.047488   0.0608
5.66211  0.000256   0.050048   0.059904
5.66219  0.000128   0.053248   0.061696
5.66227  0   0.050048   0.057472
5.66234  0.000128   0.053376   0.058624
5.66242  0   0.051584   0.053504
5.6625  0   0.050432   0.059904
5.66258  0   0.050944   0.05696
5.66266  0.000256   0.04992   0.060032
5.66273  0.000128   0.048768   0.062976
5.66281  0   0.05312   0.0576
5.66289  0   0.051584   0.062848
5.66297  0.000128   0.049408   0.062336
5.66305  0   0.049792   0.061056
5.66312  0   0.048   0.059904
5.6632  0.000128   0.053376   0.066048
5.66328  0   0.0512   0.058496
5.66336  0.000128   0.048384   0.057088
5.66344  0.000256   0.0512   0.055296
5.66352  0   0.053248   0.057216
5.66359  0   0.052096   0.054784
5.66367  0.000256   0.050176   0.064384
5.66375  0   0.050432   0.0576
5.66383  0.000128   0.054016   0.05824
5.66391  0.000128   0.050048   0.059904
5.66398  0.000128   0.04992   0.056064
5.66406  0.000128   0.051328   0.052096
5.66414  0   0.046848   0.05696
5.66422  0   0.048256   0.062976
5.6643  0   0.049664   0.057984
5.66437  0.000128   0.049408   0.05952
5.66445  0   0.048768   0.064768
5.66453  0.000128   0.050432   0.06144
5.66461  0   0.052224   0.058624
5.66469  0   0.053888   0.060672
5.66477  0   0.049152   0.05632
5.66484  0.000128   0.051328   0.062848
5.66492  0   0.049664   0.05952
5.665  0   0.052736   0.061952
5.66508  0   0.049536   0.058496
5.66516  0.000128   0.052096   0.056192
5.66523  0   0.05312   0.05632
5.66531  0.000128   0.05184   0.057088
5.66539  0.000256   0.051968   0.06208
5.66547  0   0.05312   0.058752
5.66555  0   0.04736   0.058496
5.66563  0   0.052352   0.059776
5.6657  0.000128   0.048256   0.063232
5.66578  0.000256   0.049536   0.056576
5.66586  0.000256   0.05056   0.06336
5.66594  0   0.049664   0.058112
5.66602  0.000128   0.054272   0.05952
5.66609  0   0.048256   0.064128
5.66617  0.000128   0.052352   0.05824
5.66625  0   0.049792   0.061056
5.66633  0.000128   0.053504   0.056704
5.66641  0.000128   0.047104   0.05888
5.66648  0   0.047616   0.057856
5.66656  0   0.045696   0.055936
5.66664  0.000128   0.053504   0.063232
5.66672  0.000128   0.047104   0.055424
5.6668  0.000384   0.049408   0.061184
5.66688  0.000256   0.049024   0.055552
5.66695  0.000128   0.050688   0.059776
5.66703  0   0.054656   0.061824
5.66711  0   0.05184   0.058368
5.66719  0   0.047232   0.061568
5.66727  0   0.054784   0.059136
5.66734  0   0.052608   0.060672
5.66742  0   0.053632   0.057984
5.6675  0.000128   0.050688   0.05888
5.66758  0.000128   0.052224   0.056064
5.66766  0.000384   0.04544   0.060928
5.66773  0.000256   0.050944   0.053632
5.66781  0.000128   0.053248   0.05824
5.66789  0.000128   0.047872   0.061184
5.66797  0   0.05376   0.057088
5.66805  0   0.051968   0.057984
5.66812  0   0.04736   0.059392
5.6682  0.000128   0.049152   0.062208
5.66828  0.000128   0.049536   0.060928
5.66836  0   0.045056   0.057856
5.66844  0.000128   0.050176   0.064768
5.66852  0.000128   0.048768   0.057984
5.66859  0   0.05056   0.055808
5.66867  0   0.054272   0.058624
5.66875  0.000128   0.048768   0.05568
5.66883  0   0.049408   0.059776
5.66891  0   0.053376   0.061568
5.66898  0   0.050688   0.05568
5.66906  0.000256   0.048896   0.0608
5.66914  0   0.047872   0.062592
5.66922  0.000128   0.048768   0.060928
5.6693  0.000128   0.048256   0.059392
5.66938  0.000128   0.050432   0.057728
5.66945  0   0.054272   0.057856
5.66953  0   0.048896   0.061184
5.66961  0.000256   0.048512   0.060032
5.66969  0.000128   0.05056   0.060672
5.66977  0   0.048   0.06144
5.66984  0.000128   0.055808   0.058112
5.66992  0   0.052608   0.062976
5.67  0.000128   0.048512   0.05952
5.67008  0   0.045184   0.06464
5.67016  0.000128   0.046976   0.062848
5.67023  0   0.053632   0.05952
5.67031  0   0.05184   0.057728
5.67039  0.000128   0.05312   0.059776
5.67047  0   0.054912   0.05824
5.67055  0.000256   0.048128   0.05568
5.67063  0.000256   0.052608   0.058624
5.6707  0   0.049536   0.057984
5.67078  0   0.048768   0.058752
5.67086  0   0.049024   0.063232
5.67094  0   0.052736   0.061184
5.67102  0.000128   0.049664   0.059264
5.67109  0.000128   0.052224   0.058752
5.67117  0.000128   0.045312   0.06016
5.67125  0   0.049536   0.057344
5.67133  0.000128   0.051712   0.058368
5.67141  0   0.044416   0.056192
5.67148  0.000128   0.052608   0.055168
5.67156  0.000128   0.05248   0.0544
5.67164  0   0.048128   0.05568
5.67172  0.000256   0.049792   0.058624
5.6718  0   0.050432   0.062592
5.67188  0.000256   0.053632   0.058624
5.67195  0   0.050048   0.060288
5.67203  0.000128   0.056704   0.058624
5.67211  0.000128   0.055296   0.057856
5.67219  0.000128   0.049408   0.059264
5.67227  0   0.049792   0.057728
5.67234  0   0.055808   0.058112
5.67242  0   0.047872   0.05952
5.6725  0.000128   0.050176   0.05888
5.67258  0   0.0512   0.058112
5.67266  0.000256   0.053504   0.055936
5.67273  0   0.05376   0.0608
5.67281  0   0.052992   0.060288
5.67289  0.000128   0.0544   0.061312
5.67297  0.000128   0.052096   0.063872
5.67305  0.000128   0.04672   0.059264
5.67312  0   0.051456   0.055936
5.6732  0   0.052352   0.0576
5.67328  0   0.047488   0.061184
5.67336  0   0.046592   0.060672
5.67344  0.000128   0.04928   0.05952
5.67352  0.000128   0.05184   0.061568
5.67359  0.000128   0.049152   0.061056
5.67367  0.000128   0.04416   0.058496
5.67375  0   0.04928   0.060928
5.67383  0   0.050944   0.062464
5.67391  0.000256   0.05248   0.056704
5.67398  0   0.049664   0.058496
5.67406  0.000128   0.047744   0.055936
5.67414  0   0.054016   0.055296
5.67422  0.000128   0.0512   0.061056
5.6743  0.000256   0.053504   0.054528
5.67438  0   0.049792   0.062592
5.67445  0   0.051456   0.059648
5.67453  0   0.049664   0.058368
5.67461  0.000128   0.048128   0.05824
5.67469  0.000128   0.050304   0.066048
5.67477  0.000128   0.04992   0.05952
5.67484  0.000128   0.04672   0.059776
5.67492  0   0.052224   0.057216
5.675  0.000512   0.050688   0.059904
5.67508  0   0.047744   0.059008
5.67516  0   0.055808   0.05888
5.67523  0.000128   0.047488   0.05632
5.67531  0   0.048768   0.058368
5.67539  0   0.046208   0.06144
5.67547  0   0.046464   0.058752
5.67555  0.000256   0.050304   0.062464
5.67563  0   0.047232   0.056448
5.6757  0.000128   0.047104   0.06336
5.67578  0.000128   0.05312   0.062464
5.67586  0   0.050816   0.057088
5.67594  0.000128   0.04672   0.058496
5.67602  0   0.049536   0.056576
5.67609  0   0.04864   0.066176
5.67617  0   0.046592   0.065792
5.67625  0   0.04672   0.061568
5.67633  0   0.047232   0.060032
5.67641  0   0.048384   0.059008
5.67648  0.000128   0.052352   0.059136
5.67656  0.000128   0.052608   0.05184
5.67664  0.000256   0.050176   0.058752
5.67672  0   0.044416   0.06272
5.6768  0.000256   0.051968   0.05632
5.67687  0.000256   0.048384   0.061696
5.67695  0   0.052608   0.057088
5.67703  0   0.0512   0.058368
5.67711  0   0.053376   0.060928
5.67719  0   0.048512   0.054784
5.67727  0.000128   0.0512   0.057088
5.67734  0   0.055168   0.061824
5.67742  0.000128   0.04736   0.05376
5.6775  0   0.05312   0.056576
5.67758  0.000128   0.053376   0.05376
5.67766  0.000128   0.048768   0.059776
5.67773  0   0.048128   0.051968
5.67781  0.000128   0.052352   0.059008
5.67789  0.000128   0.0512   0.0544
5.67797  0.000256   0.050816   0.057472
5.67805  0   0.051584   0.063232
5.67813  0   0.051072   0.059776
5.6782  0   0.052864   0.059008
5.67828  0.000256   0.049408   0.05696
5.67836  0   0.053248   0.060032
5.67844  0.000128   0.050176   0.05824
5.67852  0   0.054912   0.057472
5.67859  0   0.051328   0.057856
5.67867  0   0.05376   0.056192
5.67875  0   0.04736   0.062208
5.67883  0   0.048384   0.060416
5.67891  0   0.05184   0.059904
5.67898  0   0.047488   0.060544
5.67906  0   0.049664   0.059904
5.67914  0   0.046976   0.061184
5.67922  0.000128   0.052864   0.059264
5.6793  0.000384   0.052096   0.0576
5.67938  0.000128   0.046592   0.0608
5.67945  0.000128   0.048896   0.060544
5.67953  0   0.053888   0.055552
5.67961  0.000128   0.04736   0.05632
5.67969  0   0.050432   0.059392
5.67977  0.000128   0.04992   0.065408
5.67984  0.000256   0.050944   0.056064
5.67992  0   0.051072   0.05952
5.68  0   0.05312   0.063488
5.68008  0.000128   0.04864   0.058496
5.68016  0.000128   0.047232   0.061696
5.68023  0.000128   0.053248   0.05888
5.68031  0   0.048384   0.056704
5.68039  0.000128   0.04736   0.058496
5.68047  0   0.051712   0.063104
5.68055  0.000256   0.047488   0.055936
5.68063  0   0.047232   0.059008
5.6807  0   0.051328   0.059392
5.68078  0   0.052096   0.0544
5.68086  0   0.049536   0.059648
5.68094  0.000128   0.047744   0.059136
5.68102  0   0.050432   0.057088
5.68109  0   0.050304   0.063488
5.68117  0.000128   0.047616   0.058368
5.68125  0   0.04416   0.055424
5.68133  0.000128   0.047744   0.060416
5.68141  0   0.052224   0.060928
5.68148  0.000256   0.053632   0.0608
5.68156  0   0.051584   0.057472
5.68164  0.000256   0.050048   0.060288
5.68172  0.000128   0.045696   0.052224
5.6818  0.000128   0.045056   0.059264
5.68187  0   0.047488   0.058752
5.68195  0   0.047616   0.059136
5.68203  0   0.049152   0.066432
5.68211  0   0.050432   0.0576
5.68219  0   0.05376   0.059008
5.68227  0.000256   0.051072   0.057856
5.68234  0.000128   0.054656   0.054016
5.68242  0   0.051712   0.06144
5.6825  0.000128   0.050176   0.058496
5.68258  0.000256   0.047616   0.061568
5.68266  0.000128   0.047872   0.060416
5.68273  0   0.04736   0.055296
5.68281  0   0.048   0.055296
5.68289  0   0.049536   0.058112
5.68297  0.000256   0.04736   0.060416
5.68305  0   0.050816   0.057344
5.68313  0.000128   0.048   0.058368
5.6832  0.000256   0.052224   0.058368
5.68328  0.000128   0.051456   0.058112
5.68336  0.000256   0.04928   0.058624
5.68344  0.000256   0.048   0.057984
5.68352  0   0.046848   0.061312
5.68359  0.000256   0.049408   0.05632
5.68367  0   0.05248   0.064512
5.68375  0.000128   0.048512   0.057856
5.68383  0.000384   0.050432   0.060288
5.68391  0   0.055296   0.057088
5.68398  0.000128   0.048128   0.058496
5.68406  0   0.052608   0.059392
5.68414  0   0.052096   0.058752
5.68422  0   0.048128   0.057472
5.6843  0   0.046976   0.061056
5.68438  0.000128   0.049152   0.05696
5.68445  0.000256   0.048128   0.057472
5.68453  0   0.04864   0.057344
5.68461  0.000128   0.049152   0.061184
5.68469  0.000128   0.049024   0.063744
5.68477  0.000256   0.053504   0.061696
5.68484  0   0.048896   0.057984
5.68492  0   0.052864   0.054784
5.685  0   0.051968   0.058496
5.68508  0.000128   0.050176   0.0608
5.68516  0.000128   0.048896   0.055552
5.68523  0   0.051584   0.05824
5.68531  0   0.051328   0.057984
5.68539  0   0.048128   0.060032
5.68547  0   0.05184   0.063104
5.68555  0   0.05248   0.066048
5.68562  0.000128   0.055808   0.062208
5.6857  0.000256   0.05056   0.060288
5.68578  0.000256   0.048384   0.058496
5.68586  0.000128   0.052096   0.060672
5.68594  0   0.05056   0.059136
5.68602  0.000128   0.051584   0.060672
5.68609  0.000128   0.047104   0.059648
5.68617  0   0.044544   0.059904
5.68625  0.000128   0.045952   0.056832
5.68633  0   0.048   0.058368
5.68641  0   0.048256   0.061184
5.68648  0   0.050816   0.058368
5.68656  0.000128   0.048128   0.062208
5.68664  0.000128   0.053376   0.065152
5.68672  0.000256   0.048896   0.062592
5.6868  0   0.050048   0.062592
5.68687  0   0.04928   0.06208
5.68695  0.000128   0.052992   0.06016
5.68703  0.000256   0.052224   0.057984
5.68711  0   0.048896   0.057856
5.68719  0.000256   0.054272   0.061184
5.68727  0.000256   0.055168   0.061568
5.68734  0   0.04544   0.056448
5.68742  0.000256   0.050944   0.059776
5.6875  0.000128   0.051584   0.054016
5.68758  0   0.049664   0.059904
5.68766  0   0.050944   0.0576
5.68773  0.000128   0.052224   0.054528
5.68781  0.000256   0.048768   0.052736
5.68789  0   0.052736   0.0576
5.68797  0.000128   0.051328   0.063488
5.68805  0   0.04928   0.059648
5.68813  0   0.0512   0.056064
5.6882  0   0.04672   0.056064
5.68828  0.000128   0.045056   0.059392
5.68836  0.000128   0.053248   0.057728
5.68844  0   0.04992   0.059904
5.68852  0   0.052096   0.0608
5.68859  0.000128   0.048384   0.06144
5.68867  0   0.056192   0.05632
5.68875  0   0.051328   0.057344
5.68883  0   0.048768   0.060928
5.68891  0   0.05376   0.054656
5.68898  0   0.05248   0.057472
5.68906  0.000128   0.051072   0.062976
5.68914  0   0.050816   0.056704
5.68922  0   0.04672   0.05632
5.6893  0   0.052864   0.055936
5.68938  0.000384   0.050048   0.056064
5.68945  0   0.049664   0.058496
5.68953  0   0.051328   0.060544
5.68961  0.000128   0.051712   0.057088
5.68969  0   0.044672   0.058368
5.68977  0   0.050304   0.04992
5.68984  0.000128   0.049408   0.057088
5.68992  0   0.049664   0.06336
5.69  0   0.050688   0.05824
5.69008  0   0.050944   0.062592
5.69016  0   0.050944   0.059392
5.69023  0   0.047488   0.058624
5.69031  0   0.048   0.060032
5.69039  0   0.05184   0.059008
5.69047  0   0.049536   0.056064
5.69055  0   0.048256   0.060416
5.69062  0.000128   0.049152   0.060672
5.6907  0.000128   0.04992   0.05952
5.69078  0.000256   0.050304   0.060544
5.69086  0   0.050816   0.062848
5.69094  0.000384   0.051968   0.055808
5.69102  0.000128   0.051328   0.062208
5.69109  0.000256   0.054656   0.056832
5.69117  0.000128   0.0448   0.059264
5.69125  0   0.051584   0.056192
5.69133  0.000128   0.050304   0.060672
5.69141  0   0.052096   0.054528
5.69148  0.000128   0.047104   0.055936
5.69156  0.000128   0.047616   0.06016
5.69164  0.000128   0.048512   0.055936
5.69172  0   0.052096   0.058624
5.6918  0   0.051456   0.057472
5.69188  0   0.046464   0.059264
5.69195  0   0.046208   0.057728
5.69203  0   0.052224   0.062464
5.69211  0   0.057344   0.06144
5.69219  0   0.04864   0.057728
5.69227  0   0.0512   0.061184
5.69234  0.000128   0.051968   0.058368
5.69242  0   0.050048   0.05312
5.6925  0   0.050176   0.061184
5.69258  0.000256   0.049664   0.058368
5.69266  0.000128   0.053888   0.061696
5.69273  0.000128   0.049536   0.057728
5.69281  0   0.049408   0.057728
5.69289  0.000128   0.051712   0.060544
5.69297  0   0.051712   0.060544
5.69305  0   0.05376   0.054784
5.69313  0.000256   0.053376   0.05632
5.6932  0.000384   0.049408   0.064
5.69328  0   0.047616   0.05632
5.69336  0.000256   0.051712   0.05504
5.69344  0   0.050432   0.060928
5.69352  0.000256   0.048512   0.05888
5.69359  0   0.050688   0.059904
5.69367  0   0.046336   0.057472
5.69375  0   0.050816   0.059392
5.69383  0.000128   0.046592   0.056448
5.69391  0   0.04928   0.056448
5.69398  0.000256   0.050816   0.055936
5.69406  0   0.047744   0.0576
5.69414  0.000256   0.05056   0.059008
5.69422  0   0.048896   0.056832
5.6943  0.000256   0.051584   0.060288
5.69437  0.000128   0.048128   0.060672
5.69445  0.000256   0.048128   0.06016
5.69453  0   0.048128   0.059264
5.69461  0   0.054272   0.05632
5.69469  0.000256   0.052224   0.055168
5.69477  0.000256   0.053888   0.058112
5.69484  0   0.054528   0.054528
5.69492  0.000128   0.05376   0.062592
5.695  0.000128   0.05248   0.056192
5.69508  0   0.051072   0.060672
5.69516  0   0.049664   0.0544
5.69523  0.000128   0.046976   0.059776
5.69531  0   0.05056   0.061184
5.69539  0   0.046848   0.057856
5.69547  0   0.049792   0.057728
5.69555  0.000256   0.056192   0.057728
5.69562  0.000256   0.052608   0.05888
5.6957  0   0.052864   0.05632
5.69578  0.000256   0.052352   0.054272
5.69586  0.000384   0.050432   0.059136
5.69594  0.000128   0.052352   0.05952
5.69602  0.000128   0.046848   0.058368
5.69609  0   0.048384   0.0608
5.69617  0.000128   0.050304   0.051968
5.69625  0   0.046464   0.059264
5.69633  0.000128   0.050688   0.060672
5.69641  0.000128   0.050816   0.058368
5.69648  0   0.048384   0.060288
5.69656  0.000128   0.050432   0.061056
5.69664  0.000128   0.049408   0.059136
5.69672  0   0.049536   0.054272
5.6968  0   0.054144   0.055296
5.69688  0.000128   0.05056   0.056576
5.69695  0   0.043776   0.05696
5.69703  0   0.047104   0.06208
5.69711  0.000128   0.054144   0.06144
5.69719  0.000256   0.048768   0.062208
5.69727  0   0.050176   0.063104
5.69734  0   0.050688   0.059264
5.69742  0   0.04608   0.054144
5.6975  0   0.046592   0.058752
5.69758  0.000128   0.049408   0.060288
5.69766  0.000128   0.048256   0.057088
5.69773  0   0.050432   0.058752
5.69781  0.000128   0.050432   0.060416
5.69789  0   0.054016   0.057984
5.69797  0.000256   0.050688   0.058368
5.69805  0.000128   0.05184   0.05632
5.69813  0.000128   0.04928   0.060928
5.6982  0   0.049152   0.055808
5.69828  0.000128   0.052736   0.059136
5.69836  0   0.04608   0.057472
5.69844  0.000128   0.0512   0.063744
5.69852  0   0.050688   0.06016
5.69859  0.000128   0.05376   0.061184
5.69867  0.000128   0.052992   0.059392
5.69875  0   0.048768   0.061312
5.69883  0   0.048512   0.055808
5.69891  0.000256   0.054272   0.05632
5.69898  0   0.052608   0.057728
5.69906  0   0.052224   0.052608
5.69914  0.000128   0.053632   0.056576
5.69922  0.000128   0.05376   0.0544
5.6993  0   0.048512   0.059776
5.69937  0.000128   0.046976   0.05888
5.69945  0.000128   0.046976   0.053888
5.69953  0   0.05184   0.060288
5.69961  0   0.047616   0.05696
5.69969  0   0.04672   0.060672
5.69977  0.000128   0.050176   0.058368
5.69984  0.000256   0.051456   0.060416
5.69992  0   0.04352   0.06144
5.7  0   0.047232   0.057472
5.70008  0.000128   0.050432   0.061312
5.70016  0   0.052992   0.054656
5.70023  0   0.049536   0.059648
5.70031  0   0.048128   0.05952
5.70039  0.000128   0.049152   0.060032
5.70047  0.000128   0.04928   0.055424
5.70055  0.000128   0.052352   0.056448
5.70063  0.000128   0.050944   0.054528
5.7007  0   0.04864   0.060672
5.70078  0   0.050048   0.060672
5.70086  0   0.055296   0.058368
5.70094  0.000128   0.048896   0.059648
5.70102  0   0.045568   0.057728
5.70109  0.000128   0.046336   0.057472
5.70117  0.000128   0.05056   0.059648
5.70125  0.000128   0.049024   0.05696
5.70133  0   0.046848   0.055808
5.70141  0.000128   0.047616   0.055424
5.70148  0   0.052224   0.05568
5.70156  0.000256   0.044032   0.060288
5.70164  0.000128   0.049536   0.05888
5.70172  0.000384   0.051456   0.061824
5.7018  0.000128   0.049536   0.061568
5.70188  0.000128   0.054144   0.060288
5.70195  0.000256   0.0512   0.058752
5.70203  0   0.051328   0.065024
5.70211  0   0.044288   0.059136
5.70219  0   0.048128   0.056832
5.70227  0   0.051968   0.057472
5.70234  0   0.046464   0.056832
5.70242  0   0.052352   0.059776
5.7025  0.000128   0.054144   0.05824
5.70258  0   0.04928   0.057856
5.70266  0.000256   0.047744   0.060032
5.70273  0.000512   0.048256   0.057984
5.70281  0.000128   0.051328   0.059776
5.70289  0.000128   0.046336   0.062464
5.70297  0.000128   0.05184   0.054912
5.70305  0   0.050688   0.056064
5.70312  0.000128   0.04928   0.057216
5.7032  0.000128   0.048128   0.061184
5.70328  0   0.049152   0.060288
5.70336  0   0.046336   0.06144
5.70344  0.000256   0.049536   0.058752
5.70352  0   0.05504   0.060288
5.70359  0   0.051072   0.063616
5.70367  0   0.048384   0.05888
5.70375  0   0.05056   0.059648
5.70383  0.000128   0.050176   0.057216
5.70391  0.000384   0.04864   0.055808
5.70398  0   0.04288   0.062208
5.70406  0.000256   0.048768   0.061952
5.70414  0   0.049024   0.060544
5.70422  0   0.050048   0.061184
5.7043  0   0.04992   0.0608
5.70437  0   0.049152   0.059904
5.70445  0.000256   0.044416   0.057856
5.70453  0   0.048   0.059648
5.70461  0   0.052224   0.062976
5.70469  0.000128   0.050048   0.058368
5.70477  0.000128   0.048512   0.061056
5.70484  0   0.049536   0.058496
5.70492  0.000128   0.0512   0.057856
5.705  0   0.051072   0.06016
5.70508  0.000256   0.0512   0.05888
5.70516  0.000256   0.047616   0.056576
5.70523  0.000128   0.048896   0.056576
5.70531  0.000128   0.048   0.055424
5.70539  0.000128   0.044672   0.05824
5.70547  0   0.050304   0.062592
5.70555  0.000128   0.047232   0.058112
5.70563  0   0.053888   0.05888
5.7057  0   0.049664   0.054656
5.70578  0   0.051072   0.063872
5.70586  0   0.054656   0.053632
5.70594  0.000128   0.050816   0.060288
5.70602  0   0.05184   0.054528
5.70609  0   0.048128   0.057344
5.70617  0.000128   0.049664   0.056704
5.70625  0.000384   0.049152   0.059904
5.70633  0.000128   0.048   0.061312
5.70641  0.000128   0.050048   0.059904
5.70648  0   0.049408   0.061952
5.70656  0.000384   0.049792   0.057216
5.70664  0   0.051712   0.056704
5.70672  0.000128   0.049408   0.058496
5.7068  0.000128   0.044672   0.05696
5.70688  0.000128   0.053888   0.060544
5.70695  0.000128   0.047872   0.058752
5.70703  0.000128   0.05248   0.061952
5.70711  0.000128   0.04672   0.061696
5.70719  0.000128   0.04352   0.055936
5.70727  0.000128   0.0544   0.057856
5.70734  0   0.049152   0.05696
5.70742  0   0.049536   0.056832
5.7075  0   0.050176   0.051968
5.70758  0.000128   0.04992   0.055552
5.70766  0   0.047744   0.059648
5.70773  0.000128   0.04736   0.058752
5.70781  0   0.046336   0.056064
5.70789  0   0.051328   0.060672
5.70797  0.000128   0.048384   0.058496
5.70805  0   0.048512   0.064768
5.70812  0   0.050048   0.06016
5.7082  0   0.043264   0.054272
5.70828  0   0.049792   0.054784
5.70836  0   0.050048   0.055936
5.70844  0   0.049152   0.059776
5.70852  0   0.052864   0.062464
5.70859  0.000256   0.049024   0.059648
5.70867  0   0.048   0.058368
5.70875  0.000384   0.04864   0.0576
5.70883  0.000128   0.051456   0.058624
5.70891  0   0.048256   0.053376
5.70898  0.000128   0.055552   0.059392
5.70906  0.000256   0.047744   0.058112
5.70914  0.000128   0.04864   0.060416
5.70922  0.000128   0.052864   0.055168
5.7093  0.000256   0.05376   0.057344
5.70938  0   0.05184   0.058368
5.70945  0.000128   0.04544   0.059648
5.70953  0   0.048512   0.057344
5.70961  0.000128   0.056832   0.061696
5.70969  0   0.047104   0.056576
5.70977  0.000128   0.047872   0.058752
5.70984  0   0.045696   0.058112
5.70992  0.000256   0.051968   0.05568
5.71  0.000128   0.047488   0.060928
5.71008  0.000256   0.051968   0.059648
5.71016  0.000128   0.051456   0.056192
5.71023  0   0.053888   0.055168
5.71031  0   0.049792   0.055296
5.71039  0.000128   0.046976   0.0608
5.71047  0.000128   0.045952   0.05952
5.71055  0   0.049408   0.05888
5.71063  0   0.046336   0.062208
5.7107  0.000256   0.054144   0.05824
5.71078  0   0.050048   0.050432
5.71086  0   0.049408   0.060416
5.71094  0.000256   0.045184   0.054016
5.71102  0.000256   0.052224   0.064384
5.71109  0   0.049024   0.056448
5.71117  0.000128   0.049024   0.061056
5.71125  0.000128   0.049792   0.052352
5.71133  0   0.049792   0.057216
5.71141  0   0.04672   0.060544
5.71148  0.000128   0.048768   0.05824
5.71156  0.000128   0.049152   0.056192
5.71164  0.000256   0.048256   0.05312
5.71172  0   0.050304   0.059008
5.7118  0.000256   0.046208   0.059008
5.71188  0   0.048   0.060928
5.71195  0   0.043264   0.059776
5.71203  0.000128   0.048   0.06144
5.71211  0.000128   0.049792   0.061056
5.71219  0   0.050048   0.060416
5.71227  0.000256   0.048896   0.058496
5.71234  0   0.050432   0.059392
5.71242  0.000256   0.051456   0.059136
5.7125  0.000128   0.04672   0.055808
5.71258  0   0.047616   0.058368
5.71266  0   0.050048   0.064
5.71273  0   0.04992   0.057216
5.71281  0.000128   0.046592   0.058624
5.71289  0.000128   0.050816   0.054784
5.71297  0   0.050816   0.05952
5.71305  0.000256   0.044672   0.054912
5.71312  0.000128   0.047744   0.056064
5.7132  0   0.055168   0.059776
5.71328  0.000384   0.052736   0.054912
5.71336  0.000128   0.048384   0.062336
5.71344  0   0.04864   0.056448
5.71352  0.000128   0.049408   0.062336
5.71359  0.000128   0.05312   0.053632
5.71367  0   0.050816   0.0608
5.71375  0.000128   0.050944   0.054016
5.71383  0   0.044672   0.06464
5.71391  0   0.046976   0.057216
5.71398  0   0.044032   0.056832
5.71406  0.000128   0.048896   0.05632
5.71414  0   0.051072   0.057728
5.71422  0   0.050048   0.05696
5.7143  0.000128   0.049664   0.059776
5.71438  0.000128   0.046336   0.059904
5.71445  0   0.053888   0.054912
5.71453  0.000128   0.049152   0.058624
5.71461  0   0.049664   0.061696
5.71469  0.000256   0.05184   0.05824
5.71477  0.000128   0.051584   0.059264
5.71484  0   0.052736   0.059264
5.71492  0   0.050688   0.059264
5.715  0   0.04928   0.059648
5.71508  0   0.04864   0.05952
5.71516  0   0.044672   0.062464
5.71523  0   0.046976   0.060032
5.71531  0.000128   0.049024   0.057088
5.71539  0.000128   0.04928   0.056704
5.71547  0.000128   0.052096   0.06336
5.71555  0   0.053248   0.058752
5.71563  0.000128   0.051456   0.063488
5.7157  0.000128   0.044288   0.05504
5.71578  0.000128   0.049408   0.0608
5.71586  0.000128   0.052224   0.057856
5.71594  0.000256   0.04608   0.059008
5.71602  0.000128   0.057216   0.058112
5.71609  0   0.054528   0.058752
5.71617  0.000256   0.046976   0.059904
5.71625  0   0.043904   0.057472
5.71633  0   0.0416   0.06016
5.71641  0   0.05056   0.060672
5.71648  0   0.054784   0.057856
5.71656  0   0.04928   0.060032
5.71664  0.000128   0.050944   0.058112
5.71672  0.000128   0.05312   0.053376
5.7168  0   0.045184   0.056064
5.71687  0   0.050944   0.059776
5.71695  0   0.047872   0.060544
5.71703  0   0.053376   0.055936
5.71711  0.000128   0.051712   0.055168
5.71719  0.000128   0.051072   0.056576
5.71727  0   0.047744   0.06144
5.71734  0.000128   0.05568   0.0576
5.71742  0   0.050176   0.05696
5.7175  0.000128   0.05056   0.056192
5.71758  0   0.048128   0.057216
5.71766  0.000256   0.05056   0.058496
5.71773  0   0.051072   0.060544
5.71781  0   0.04992   0.05504
5.71789  0   0.048768   0.062464
5.71797  0   0.049536   0.055552
5.71805  0   0.0544   0.06144
5.71812  0   0.050304   0.05568
5.7182  0   0.053888   0.062592
5.71828  0.000128   0.049024   0.061696
5.71836  0   0.048128   0.063488
5.71844  0   0.052224   0.054144
5.71852  0   0.051712   0.062976
5.71859  0.000128   0.050176   0.061568
5.71867  0   0.050048   0.059648
5.71875  0   0.049536   0.055808
5.71883  0   0.048512   0.055424
5.71891  0   0.050816   0.063616
5.71898  0.000128   0.045696   0.057984
5.71906  0   0.051072   0.05952
5.71914  0   0.04736   0.059264
5.71922  0   0.050304   0.063872
5.7193  0   0.048384   0.059776
5.71938  0.000512   0.045312   0.057344
5.71945  0.000128   0.051328   0.06464
5.71953  0.000128   0.050688   0.057728
5.71961  0   0.054656   0.058112
5.71969  0   0.051328   0.062208
5.71977  0   0.049536   0.061696
5.71984  0   0.049664   0.060672
5.71992  0   0.050176   0.058624
5.72  0.000256   0.048512   0.056064
5.72008  0.000128   0.049024   0.05888
5.72016  0   0.048   0.057344
5.72023  0.000128   0.0512   0.053632
5.72031  0   0.049792   0.054912
5.72039  0   0.050304   0.059392
5.72047  0.000128   0.048768   0.05504
5.72055  0.000256   0.049536   0.057856
5.72063  0.000128   0.050304   0.056576
5.7207  0.000384   0.04416   0.061184
5.72078  0   0.047488   0.059008
5.72086  0.000128   0.046592   0.054656
5.72094  0   0.05248   0.052224
5.72102  0.000256   0.049792   0.057728
5.72109  0.000128   0.047744   0.059776
5.72117  0.000128   0.048384   0.06208
5.72125  0.000128   0.0512   0.059392
5.72133  0.000128   0.04928   0.057856
5.72141  0.000128   0.050304   0.057984
5.72148  0.000128   0.052352   0.061056
5.72156  0.000128   0.049024   0.052992
5.72164  0.000128   0.050688   0.062208
5.72172  0.000256   0.051328   0.059136
5.7218  0   0.047104   0.054144
5.72187  0.000128   0.052864   0.057344
5.72195  0.000384   0.054528   0.05888
5.72203  0   0.052096   0.059648
5.72211  0   0.044032   0.058368
5.72219  0.000128   0.04544   0.056064
5.72227  0   0.047616   0.061568
5.72234  0.000128   0.047744   0.059648
5.72242  0.000256   0.04992   0.060416
5.7225  0.000256   0.049152   0.058112
5.72258  0   0.048896   0.054784
5.72266  0   0.04992   0.057728
5.72273  0   0.049408   0.055936
5.72281  0   0.049536   0.061696
5.72289  0   0.049152   0.05632
5.72297  0   0.047104   0.059904
5.72305  0.000128   0.048768   0.056704
5.72313  0.000256   0.050816   0.060288
5.7232  0   0.04352   0.05952
5.72328  0   0.046976   0.06016
5.72336  0.000128   0.04608   0.055552
5.72344  0.000384   0.046592   0.06016
5.72352  0   0.05312   0.054528
5.72359  0.000256   0.05056   0.051584
5.72367  0   0.053376   0.062976
5.72375  0   0.049536   0.055936
5.72383  0.000128   0.049152   0.062208
5.72391  0   0.049664   0.05504
5.72398  0   0.04672   0.054016
5.72406  0.000128   0.047616   0.062336
5.72414  0.000128   0.048256   0.059008
5.72422  0.000128   0.042752   0.055296
5.7243  0   0.046336   0.057216
5.72438  0   0.047232   0.055424
5.72445  0   0.048256   0.055168
5.72453  0   0.047104   0.058624
5.72461  0.000128   0.048256   0.057344
5.72469  0   0.050304   0.057344
5.72477  0   0.049152   0.054144
5.72484  0   0.048256   0.06144
5.72492  0   0.048384   0.058624
5.725  0.000128   0.050176   0.05952
5.72508  0   0.05376   0.055296
5.72516  0.000128   0.052608   0.054016
5.72523  0.000128   0.049408   0.060416
5.72531  0   0.052224   0.055168
5.72539  0.000128   0.047232   0.05504
5.72547  0   0.049536   0.05376
5.72555  0.000256   0.050432   0.056576
5.72562  0.000128   0.054144   0.063744
5.7257  0   0.045824   0.06144
5.72578  0.000128   0.051072   0.061824
5.72586  0.000128   0.049152   0.060288
5.72594  0   0.049024   0.054656
5.72602  0   0.053632   0.062592
5.72609  0.000256   0.050944   0.055936
5.72617  0   0.052992   0.061056
5.72625  0.000128   0.051072   0.061056
5.72633  0.000128   0.046976   0.057088
5.72641  0   0.042496   0.057216
5.72648  0   0.050432   0.06144
5.72656  0.000384   0.046336   0.05568
5.72664  0   0.052096   0.053632
5.72672  0   0.050432   0.056704
5.7268  0.000128   0.047104   0.05888
5.72687  0.000128   0.04992   0.054912
5.72695  0   0.04864   0.059904
5.72703  0   0.050688   0.058752
5.72711  0   0.048512   0.059904
5.72719  0   0.049536   0.059008
5.72727  0   0.04608   0.057472
5.72734  0   0.050688   0.057216
5.72742  0   0.047488   0.059264
5.7275  0.000128   0.051968   0.059648
5.72758  0.000128   0.04992   0.056576
5.72766  0   0.048512   0.057728
5.72773  0.000128   0.04928   0.061696
5.72781  0.000128   0.046592   0.053504
5.72789  0.000128   0.045824   0.05824
5.72797  0   0.050176   0.057728
5.72805  0.000256   0.051456   0.056704
5.72813  0   0.045952   0.062976
5.7282  0   0.049792   0.05824
5.72828  0.000128   0.05056   0.059264
5.72836  0.000256   0.053376   0.05568
5.72844  0   0.047616   0.055296
5.72852  0   0.049664   0.054528
5.72859  0   0.052864   0.058624
5.72867  0   0.048512   0.058752
5.72875  0.000128   0.049408   0.055552
5.72883  0   0.051712   0.058752
5.72891  0.000128   0.051968   0.060672
5.72898  0.000256   0.050176   0.056832
5.72906  0.000256   0.048512   0.054272
5.72914  0   0.046848   0.06016
5.72922  0   0.048512   0.057984
5.7293  0   0.04544   0.057728
5.72938  0   0.047488   0.058752
5.72945  0   0.04928   0.054912
5.72953  0   0.046464   0.05184
5.72961  0   0.049792   0.058496
5.72969  0.000128   0.049024   0.056832
5.72977  0   0.05184   0.05696
5.72984  0   0.047744   0.055936
5.72992  0.000128   0.048256   0.056064
5.73  0   0.050176   0.058368
5.73008  0   0.051712   0.05696
5.73016  0   0.045568   0.060544
5.73023  0.000128   0.052864   0.062336
5.73031  0.000128   0.05184   0.053504
5.73039  0   0.053248   0.055808
5.73047  0   0.048256   0.056064
5.73055  0   0.044672   0.057984
5.73062  0.000128   0.053376   0.0576
5.7307  0.000128   0.049152   0.058624
5.73078  0.000128   0.044928   0.056448
5.73086  0   0.048896   0.058368
5.73094  0.000128   0.048   0.055808
5.73102  0   0.047488   0.051712
5.73109  0   0.054016   0.058112
5.73117  0.000128   0.0512   0.06016
5.73125  0.000128   0.051456   0.056832
5.73133  0.000128   0.04992   0.054016
5.73141  0   0.052096   0.059392
5.73148  0.000128   0.050048   0.060672
5.73156  0.000128   0.046464   0.055808
5.73164  0   0.045696   0.055168
5.73172  0   0.04992   0.05888
5.7318  0   0.046976   0.056832
5.73188  0.000256   0.05056   0.057856
5.73195  0   0.05184   0.057856
5.73203  0   0.04608   0.055552
5.73211  0   0.048768   0.060672
5.73219  0   0.05184   0.059136
5.73227  0.000128   0.050176   0.057472
5.73234  0   0.047232   0.05824
5.73242  0.000128   0.055552   0.059264
5.7325  0.000128   0.04864   0.06016
5.73258  0.000128   0.050816   0.055552
5.73266  0.000128   0.049664   0.056576
5.73273  0   0.05056   0.05696
5.73281  0.000256   0.049536   0.058496
5.73289  0   0.050176   0.058496
5.73297  0   0.049152   0.056576
5.73305  0   0.050176   0.0544
5.73313  0.000256   0.054016   0.066048
5.7332  0   0.047744   0.0608
5.73328  0   0.051712   0.060544
5.73336  0.000256   0.049664   0.061952
5.73344  0   0.049664   0.057088
5.73352  0   0.049536   0.059648
5.73359  0.000128   0.048128   0.057984
5.73367  0   0.050688   0.055168
5.73375  0.000256   0.046336   0.054912
5.73383  0   0.0512   0.059136
5.73391  0   0.04992   0.059136
5.73398  0   0.047232   0.057216
5.73406  0.000128   0.047232   0.05504
5.73414  0   0.049408   0.054144
5.73422  0.000128   0.05248   0.054656
5.7343  0.000128   0.0448   0.060928
5.73438  0   0.046976   0.05504
5.73445  0   0.049792   0.053376
5.73453  0   0.054784   0.057472
5.73461  0.000128   0.050688   0.057344
5.73469  0.000128   0.050176   0.0544
5.73477  0   0.045824   0.0576
5.73484  0   0.052352   0.058368
5.73492  0   0.04992   0.05632
5.735  0   0.047616   0.059392
5.73508  0.000384   0.055808   0.061568
5.73516  0   0.052736   0.053632
5.73523  0.000384   0.046592   0.06208
5.73531  0   0.04672   0.060672
5.73539  0   0.049024   0.047104
5.73547  0.000256   0.050816   0.064128
5.73555  0.000128   0.046848   0.055552
5.73562  0   0.042624   0.06144
5.7357  0.000128   0.044928   0.05632
5.73578  0.000384   0.048896   0.056064
5.73586  0.000384   0.050816   0.056192
5.73594  0   0.051328   0.056064
5.73602  0   0.04736   0.058112
5.73609  0   0.045312   0.054784
5.73617  0   0.048256   0.057216
5.73625  0.000128   0.051328   0.062208
5.73633  0   0.048768   0.05632
5.73641  0   0.053632   0.05888
5.73648  0.000128   0.050304   0.059776
5.73656  0   0.046208   0.061568
5.73664  0   0.047104   0.061184
5.73672  0   0.045056   0.055168
5.7368  0.000256   0.045952   0.058752
5.73688  0.000128   0.04736   0.05632
5.73695  0   0.050688   0.058112
5.73703  0.000128   0.052352   0.058496
5.73711  0   0.046976   0.05504
5.73719  0   0.046848   0.060928
5.73727  0   0.047104   0.051584
5.73734  0.000128   0.055552   0.05952
5.73742  0   0.04928   0.056576
5.7375  0   0.04608   0.054656
5.73758  0.000256   0.044672   0.056576
5.73766  0.000128   0.045312   0.05952
5.73773  0   0.047488   0.06016
5.73781  0   0.046336   0.055424
5.73789  0   0.050688   0.055936
5.73797  0   0.046592   0.061312
5.73805  0.000128   0.050176   0.057088
5.73813  0   0.049024   0.056192
5.7382  0.000384   0.05056   0.057856
5.73828  0.000128   0.046848   0.055936
5.73836  0.000256   0.04608   0.05824
5.73844  0.000128   0.049408   0.057472
5.73852  0.000256   0.047616   0.05952
5.73859  0   0.046592   0.053504
5.73867  0.000128   0.049792   0.058368
5.73875  0   0.05056   0.056192
5.73883  0   0.047232   0.053504
5.73891  0.000384   0.05248   0.055936
5.73898  0   0.048256   0.061696
5.73906  0   0.048384   0.05568
5.73914  0   0.051072   0.057984
5.73922  0.000256   0.04736   0.06016
5.7393  0.000128   0.049536   0.058496
5.73937  0   0.048896   0.0608
5.73945  0   0.0512   0.057856
5.73953  0.000256   0.045568   0.059392
5.73961  0.000128   0.051072   0.061312
5.73969  0.000128   0.045696   0.057856
5.73977  0   0.048128   0.06464
5.73984  0   0.049152   0.057344
5.73992  0   0.045696   0.057856
5.74  0.000128   0.047488   0.060032
5.74008  0.000384   0.050432   0.05696
5.74016  0.000256   0.04672   0.058624
5.74023  0.000128   0.04736   0.055168
5.74031  0   0.048256   0.051072
5.74039  0   0.048256   0.054272
5.74047  0.000128   0.051584   0.059136
5.74055  0   0.048768   0.059136
5.74063  0   0.052224   0.061056
5.7407  0.000128   0.051584   0.060032
5.74078  0.000256   0.048768   0.057472
5.74086  0   0.050176   0.064256
5.74094  0   0.04992   0.06016
5.74102  0   0.051712   0.056192
5.74109  0   0.052608   0.059648
5.74117  0.000128   0.048512   0.05952
5.74125  0   0.05056   0.055424
5.74133  0.000384   0.048512   0.057728
5.74141  0.000128   0.052096   0.061824
5.74148  0.000128   0.045696   0.061312
5.74156  0.000128   0.04992   0.054656
5.74164  0.000256   0.050048   0.05824
5.74172  0.000384   0.05056   0.05696
5.7418  0   0.045952   0.052224
5.74188  0.000384   0.051584   0.056832
5.74195  0.000128   0.047616   0.058624
5.74203  0.000128   0.049536   0.056192
5.74211  0.000128   0.051712   0.055552
5.74219  0.000128   0.050048   0.057984
5.74227  0   0.051584   0.056704
5.74234  0   0.04992   0.05568
5.74242  0.000256   0.05184   0.061952
5.7425  0   0.046336   0.05696
5.74258  0   0.051072   0.056832
5.74266  0.000256   0.054016   0.052992
5.74273  0   0.04992   0.054656
5.74281  0.000128   0.04864   0.05632
5.74289  0   0.04736   0.057984
5.74297  0   0.051456   0.060544
5.74305  0.000128   0.052352   0.061312
5.74313  0   0.046848   0.060672
5.7432  0   0.048   0.055296
5.74328  0.000384   0.049792   0.056576
5.74336  0.000128   0.04544   0.053632
5.74344  0   0.051072   0.054272
5.74352  0   0.04672   0.059008
5.74359  0   0.049408   0.058752
5.74367  0.000128   0.04352   0.063488
5.74375  0   0.054272   0.05312
5.74383  0   0.053888   0.057344
5.74391  0   0.046208   0.055552
5.74398  0   0.050304   0.055808
5.74406  0   0.0512   0.05696
5.74414  0   0.046464   0.06144
5.74422  0.000128   0.048512   0.056704
5.7443  0   0.051584   0.055552
5.74437  0   0.054272   0.057728
5.74445  0.000128   0.050304   0.057344
5.74453  0   0.050176   0.055296
5.74461  0   0.04992   0.056576
5.74469  0   0.048128   0.054528
5.74477  0   0.052352   0.059904
5.74484  0   0.050944   0.056704
5.74492  0   0.047616   0.059392
5.745  0   0.048384   0.050816
5.74508  0   0.050688   0.057344
5.74516  0.000128   0.046976   0.060032
5.74523  0   0.048768   0.057728
5.74531  0.000512   0.054912   0.060032
5.74539  0.000256   0.050048   0.058112
5.74547  0   0.0512   0.056448
5.74555  0   0.053376   0.055424
5.74563  0   0.048512   0.054784
5.7457  0   0.044288   0.058496
5.74578  0.000128   0.049536   0.061184
5.74586  0   0.052224   0.058496
5.74594  0   0.049792   0.057344
5.74602  0.000128   0.05504   0.059776
5.74609  0.000128   0.0512   0.062592
5.74617  0   0.047488   0.058752
5.74625  0   0.048256   0.061952
5.74633  0   0.046976   0.053248
5.74641  0.000256   0.049408   0.057728
5.74648  0   0.052864   0.062208
5.74656  0   0.050176   0.056448
5.74664  0   0.05184   0.062592
5.74672  0.000128   0.044416   0.062848
5.7468  0.000128   0.046336   0.059648
5.74688  0   0.045952   0.055424
5.74695  0   0.050048   0.062592
5.74703  0   0.04992   0.05696
5.74711  0   0.05248   0.058496
5.74719  0   0.047232   0.058752
5.74727  0   0.05376   0.058496
5.74734  0.000128   0.047232   0.059904
5.74742  0   0.049792   0.050304
5.7475  0.000384   0.050304   0.061952
5.74758  0.000384   0.052736   0.057472
5.74766  0.000256   0.041216   0.056576
5.74773  0.000128   0.050304   0.055936
5.74781  0   0.04928   0.057472
5.74789  0   0.048896   0.056704
5.74797  0   0.049024   0.0544
5.74805  0   0.046464   0.056832
5.74812  0   0.0512   0.060032
5.7482  0.000128   0.050432   0.056192
5.74828  0   0.049536   0.06336
5.74836  0   0.046592   0.06208
5.74844  0   0.048768   0.056832
5.74852  0   0.050688   0.05952
5.74859  0.000128   0.049152   0.057856
5.74867  0   0.046208   0.057344
5.74875  0.000128   0.048384   0.058624
5.74883  0   0.05184   0.055936
5.74891  0   0.048768   0.05888
5.74898  0   0.048896   0.05696
5.74906  0.000128   0.046976   0.05696
5.74914  0.000128   0.04992   0.0576
5.74922  0   0.047872   0.058496
5.7493  0   0.048384   0.052224
5.74937  0   0.04864   0.05696
5.74945  0   0.051072   0.053888
5.74953  0   0.04928   0.057984
5.74961  0   0.049408   0.058752
5.74969  0.000128   0.048128   0.0576
5.74977  0   0.047488   0.057984
5.74984  0   0.04672   0.056704
5.74992  0   0.045312   0.057216
5.75  0   0.052608   0.056448
5.75008  0   0.049408   0.062848
5.75016  0   0.047744   0.059904
5.75023  0   0.045696   0.056832
5.75031  0   0.046336   0.061312
5.75039  0   0.046208   0.06016
5.75047  0   0.048256   0.055424
5.75055  0.000128   0.05056   0.05824
5.75063  0   0.045696   0.060672
5.7507  0.000128   0.047104   0.05568
5.75078  0.000128   0.045312   0.059648
5.75086  0.000128   0.051072   0.05824
5.75094  0   0.04224   0.054912
5.75102  0   0.049152   0.059008
5.75109  0.000128   0.04928   0.057216
5.75117  0   0.0512   0.060928
5.75125  0   0.048768   0.057728
5.75133  0   0.050432   0.056192
5.75141  0   0.04928   0.053632
5.75148  0   0.053888   0.064384
5.75156  0.000256   0.049152   0.054272
5.75164  0.000128   0.052864   0.056704
5.75172  0   0.04864   0.057472
5.7518  0.000128   0.04672   0.05952
5.75188  0.000256   0.052736   0.059008
5.75195  0.000128   0.046848   0.059776
5.75203  0.000256   0.050432   0.054912
5.75211  0   0.049408   0.053888
5.75219  0   0.05248   0.05824
5.75227  0   0.048512   0.05824
5.75234  0   0.049024   0.05376
5.75242  0.000128   0.045696   0.061312
5.7525  0.000128   0.050432   0.05696
5.75258  0.000256   0.050304   0.060288
5.75266  0   0.05312   0.060672
5.75273  0   0.051456   0.057728
5.75281  0   0.047872   0.061184
5.75289  0.000128   0.050304   0.055424
5.75297  0   0.045696   0.061312
5.75305  0   0.049536   0.06272
5.75312  0.000128   0.048256   0.053504
5.7532  0   0.051968   0.058752
5.75328  0.000128   0.04992   0.059392
5.75336  0.000128   0.053504   0.058368
5.75344  0   0.044544   0.059776
5.75352  0   0.050048   0.060672
5.75359  0.000384   0.049536   0.056576
5.75367  0.000128   0.056192   0.062592
5.75375  0   0.046464   0.058496
5.75383  0.000128   0.05056   0.058368
5.75391  0   0.050944   0.058496
5.75398  0   0.048768   0.06208
5.75406  0.000128   0.050304   0.056192
5.75414  0.000128   0.047104   0.064256
5.75422  0   0.050688   0.0608
5.7543  0.000128   0.050688   0.056192
5.75438  0.000256   0.048384   0.04928
5.75445  0   0.047232   0.057088
5.75453  0.000128   0.048896   0.061952
5.75461  0   0.046464   0.055296
5.75469  0   0.04608   0.05568
5.75477  0   0.050304   0.054784
5.75484  0   0.052352   0.061952
5.75492  0   0.050688   0.058112
5.755  0.000128   0.047872   0.059008
5.75508  0   0.046464   0.05632
5.75516  0   0.04992   0.057984
5.75523  0   0.050048   0.058112
5.75531  0.000256   0.050048   0.061568
5.75539  0.000128   0.049664   0.056448
5.75547  0   0.048384   0.057472
5.75555  0   0.049408   0.05696
5.75563  0.000128   0.04864   0.058496
5.7557  0.000128   0.051712   0.05568
5.75578  0.000128   0.050304   0.05248
5.75586  0.000256   0.047488   0.060032
5.75594  0.000128   0.049792   0.058496
5.75602  0   0.047232   0.057216
5.75609  0   0.04864   0.058752
5.75617  0   0.048   0.061696
5.75625  0   0.04736   0.05952
5.75633  0.000128   0.048896   0.054784
5.75641  0   0.049792   0.060032
5.75648  0   0.047872   0.052352
5.75656  0   0.051712   0.059136
5.75664  0   0.052352   0.058624
5.75672  0.000128   0.048128   0.059136
5.7568  0.000128   0.054912   0.063872
5.75687  0   0.049024   0.056064
5.75695  0.000128   0.049792   0.05376
5.75703  0   0.045952   0.052224
5.75711  0   0.043392   0.058624
5.75719  0   0.054016   0.056704
5.75727  0   0.048512   0.055936
5.75734  0.000128   0.0544   0.056576
5.75742  0.000128   0.04544   0.059008
5.7575  0   0.04608   0.055936
5.75758  0   0.04736   0.060032
5.75766  0   0.051584   0.057344
5.75773  0   0.050304   0.05952
5.75781  0   0.049536   0.060288
5.75789  0   0.049792   0.055936
5.75797  0   0.048896   0.055168
5.75805  0.000128   0.049536   0.05952
5.75812  0   0.048   0.056576
5.7582  0   0.047232   0.052352
5.75828  0   0.050176   0.057728
5.75836  0   0.05248   0.062208
5.75844  0   0.04864   0.056576
5.75852  0.000384   0.048512   0.053504
5.75859  0   0.048256   0.064
5.75867  0   0.04928   0.05632
5.75875  0.000128   0.049792   0.056576
5.75883  0   0.04864   0.053632
5.75891  0.000384   0.050048   0.056576
5.75898  0   0.047104   0.059008
5.75906  0.000128   0.048256   0.05632
5.75914  0   0.050944   0.060672
5.75922  0   0.04736   0.060416
5.7593  0.000384   0.048384   0.055168
5.75938  0.000128   0.049024   0.056832
5.75945  0   0.050304   0.059904
5.75953  0   0.048768   0.054144
5.75961  0.000128   0.049152   0.058624
5.75969  0   0.043776   0.056832
5.75977  0   0.053248   0.052992
5.75984  0   0.050944   0.05952
5.75992  0   0.046848   0.059008
5.76  0   0.049664   0.0576
5.76008  0.000128   0.047616   0.059392
5.76016  0.000128   0.04736   0.057088
5.76023  0   0.04928   0.054528
5.76031  0   0.049792   0.057216
5.76039  0   0.049024   0.060032
5.76047  0   0.054016   0.060672
5.76055  0   0.05056   0.057216
5.76063  0   0.048896   0.05376
5.7607  0   0.048768   0.0544
5.76078  0   0.0512   0.057216
5.76086  0.000128   0.045696   0.060032
5.76094  0   0.048896   0.055296
5.76102  0   0.052864   0.055936
5.76109  0   0.046336   0.061056
5.76117  0.000128   0.048   0.055424
5.76125  0.000256   0.045568   0.056704
5.76133  0.000128   0.048768   0.058624
5.76141  0   0.049408   0.055936
5.76148  0   0.04544   0.0608
5.76156  0   0.052096   0.052992
5.76164  0   0.049408   0.057216
5.76172  0   0.049152   0.059392
5.7618  0   0.049536   0.056448
5.76187  0.000128   0.048128   0.06016
5.76195  0   0.048768   0.060928
5.76203  0   0.054144   0.059392
5.76211  0   0.050432   0.058624
5.76219  0   0.048512   0.055936
5.76227  0   0.045952   0.05568
5.76234  0   0.05248   0.056832
5.76242  0   0.049408   0.063744
5.7625  0   0.053504   0.059648
5.76258  0   0.052224   0.057984
5.76266  0.000384   0.049024   0.055168
5.76273  0   0.050688   0.058112
5.76281  0   0.048256   0.057216
5.76289  0   0.046848   0.059904
5.76297  0.000128   0.053632   0.054016
5.76305  0.000128   0.04928   0.054144
5.76313  0   0.046336   0.051968
5.7632  0   0.049792   0.05824
5.76328  0.000128   0.050688   0.058624
5.76336  0   0.052352   0.059008
5.76344  0   0.052608   0.054272
5.76352  0   0.052992   0.057856
5.76359  0.000128   0.050432   0.058624
5.76367  0   0.052864   0.057088
5.76375  0   0.04672   0.055808
5.76383  0.000128   0.051456   0.055936
5.76391  0   0.050176   0.060928
5.76398  0.000128   0.051712   0.057088
5.76406  0   0.04864   0.056576
5.76414  0.000128   0.051456   0.059136
5.76422  0.000256   0.0448   0.061056
5.7643  0.000128   0.044672   0.059392
5.76438  0.000128   0.051968   0.054272
5.76445  0   0.048512   0.058752
5.76453  0   0.050176   0.052224
5.76461  0   0.050432   0.058368
5.76469  0   0.049152   0.058112
5.76477  0   0.046336   0.052736
5.76484  0   0.046976   0.05824
5.76492  0   0.047488   0.057088
5.765  0   0.048896   0.055168
5.76508  0.000128   0.047872   0.060672
5.76516  0   0.049152   0.059392
5.76523  0.000256   0.047104   0.059776
5.76531  0.000128   0.04352   0.056576
5.76539  0   0.050816   0.05888
5.76547  0.000256   0.050048   0.061568
5.76555  0   0.052736   0.056832
5.76562  0.000256   0.045184   0.059776
5.7657  0.000128   0.050944   0.06144
5.76578  0.000128   0.051328   0.059392
5.76586  0   0.050432   0.057728
5.76594  0   0.045184   0.054272
5.76602  0   0.049408   0.05248
5.76609  0   0.04992   0.057344
5.76617  0   0.04928   0.05696
5.76625  0.000128   0.051456   0.055168
5.76633  0   0.050176   0.060672
5.76641  0   0.049536   0.054272
5.76648  0   0.045824   0.05952
5.76656  0   0.044928   0.054528
5.76664  0.000128   0.050944   0.059008
5.76672  0.000128   0.050048   0.05184
5.7668  0   0.049408   0.055936
5.76687  0   0.048896   0.05696
5.76695  0   0.046976   0.0672
5.76703  0   0.049664   0.055808
5.76711  0   0.049152   0.056576
5.76719  0.000128   0.04992   0.051584
5.76727  0.000128   0.045696   0.052736
5.76734  0   0.045952   0.056192
5.76742  0   0.048128   0.061312
5.7675  0.000128   0.051968   0.05696
5.76758  0.000128   0.046848   0.058624
5.76766  0   0.045056   0.05376
5.76773  0   0.04928   0.051968
5.76781  0.000128   0.045824   0.05696
5.76789  0   0.046592   0.061312
5.76797  0   0.045824   0.061568
5.76805  0   0.04544   0.059904
5.76813  0.000128   0.049152   0.057728
5.7682  0.000128   0.046464   0.059264
5.76828  0   0.048768   0.054656
5.76836  0   0.047616   0.056576
5.76844  0   0.052352   0.057344
5.76852  0.000384   0.04608   0.054144
5.76859  0   0.04608   0.060672
5.76867  0   0.048128   0.056064
5.76875  0   0.04864   0.059648
5.76883  0.000128   0.048512   0.059648
5.76891  0   0.04736   0.060672
5.76898  0   0.05056   0.056192
5.76906  0.000128   0.046976   0.05376
5.76914  0   0.052608   0.058624
5.76922  0.000128   0.045952   0.058624
5.7693  0   0.046464   0.060032
5.76938  0.000256   0.04736   0.058752
5.76945  0   0.050816   0.055168
5.76953  0   0.050688   0.054016
5.76961  0   0.047744   0.055296
5.76969  0.000128   0.04928   0.055936
5.76977  0.000128   0.048768   0.057472
5.76984  0   0.050304   0.05632
5.76992  0.000128   0.04992   0.05632
5.77  0   0.04864   0.061312
5.77008  0   0.052864   0.05632
5.77016  0.000128   0.052992   0.055808
5.77023  0   0.046848   0.057216
5.77031  0.000128   0.050432   0.056448
5.77039  0.000128   0.050688   0.059264
5.77047  0   0.047104   0.05952
5.77055  0.000128   0.050304   0.062336
5.77062  0   0.052608   0.058368
5.7707  0.000128   0.050688   0.058368
5.77078  0   0.045568   0.053248
5.77086  0   0.050304   0.06016
5.77094  0   0.044672   0.059392
5.77102  0   0.048128   0.060544
5.77109  0.000128   0.049152   0.057216
5.77117  0.000128   0.047488   0.06144
5.77125  0   0.046336   0.060288
5.77133  0   0.050176   0.051712
5.77141  0.000128   0.04992   0.062848
5.77148  0.000128   0.049024   0.058368
5.77156  0.000128   0.056448   0.057984
5.77164  0   0.04928   0.060544
5.77172  0   0.048128   0.058112
5.7718  0   0.043904   0.053376
5.77188  0   0.049024   0.0576
5.77195  0   0.051072   0.057344
5.77203  0   0.048384   0.054656
5.77211  0   0.049664   0.056704
5.77219  0.000128   0.052864   0.051584
5.77227  0   0.04928   0.061056
5.77234  0   0.047488   0.061824
5.77242  0.000128   0.052736   0.057344
5.7725  0.000256   0.051456   0.054272
5.77258  0   0.048768   0.05504
5.77266  0.000384   0.04928   0.061568
5.77273  0   0.052864   0.058624
5.77281  0.000128   0.047104   0.056448
5.77289  0   0.049536   0.059136
5.77297  0   0.047232   0.053504
5.77305  0.000128   0.043776   0.056192
5.77313  0   0.04672   0.055936
5.7732  0.000128   0.054784   0.056064
5.77328  0   0.049152   0.061184
5.77336  0   0.045824   0.06016
5.77344  0.000128   0.048128   0.061824
5.77352  0   0.047744   0.062336
5.77359  0   0.05184   0.058496
5.77367  0   0.048768   0.055936
5.77375  0   0.048512   0.057984
5.77383  0.000128   0.047872   0.054784
5.77391  0.000128   0.045696   0.057856
5.77398  0   0.051456   0.054144
5.77406  0.000128   0.046848   0.054272
5.77414  0   0.047616   0.058752
5.77422  0   0.047872   0.059264
5.7743  0   0.049024   0.057216
5.77438  0   0.048256   0.05952
5.77445  0.000128   0.046464   0.060416
5.77453  0.000128   0.051584   0.05376
5.77461  0.000128   0.049664   0.061056
5.77469  0.000128   0.052224   0.060288
5.77477  0.000128   0.048128   0.059008
5.77484  0   0.05248   0.060032
5.77492  0   0.048256   0.049792
5.775  0.000128   0.052864   0.057472
5.77508  0   0.04544   0.056576
5.77516  0   0.047872   0.056832
5.77523  0   0.049024   0.05632
5.77531  0   0.049792   0.059904
5.77539  0.000128   0.051584   0.061312
5.77547  0.000128   0.048384   0.056704
5.77555  0   0.048256   0.055296
5.77562  0.000128   0.0512   0.057472
5.7757  0   0.048   0.058624
5.77578  0   0.050816   0.0576
5.77586  0.000128   0.046592   0.051968
5.77594  0.000128   0.045056   0.060928
5.77602  0.000128   0.04672   0.057216
5.77609  0.000128   0.050688   0.059392
5.77617  0   0.055552   0.058368
5.77625  0   0.047616   0.058496
5.77633  0   0.047488   0.055552
5.77641  0   0.050048   0.053888
5.77648  0   0.049536   0.057216
5.77656  0.000256   0.05184   0.058752
5.77664  0   0.046464   0.058752
5.77672  0   0.052224   0.05696
5.7768  0.000128   0.054528   0.06144
5.77688  0.000128   0.050688   0.05696
5.77695  0   0.047488   0.057984
5.77703  0   0.048768   0.055936
5.77711  0   0.046592   0.060544
5.77719  0.000256   0.046976   0.059904
5.77727  0.000128   0.051328   0.056192
5.77734  0   0.046464   0.059648
5.77742  0.000128   0.04672   0.058368
5.7775  0.000128   0.046464   0.059136
5.77758  0   0.0448   0.052864
5.77766  0.000128   0.049664   0.054656
5.77773  0.000128   0.047744   0.058496
5.77781  0   0.045184   0.05888
5.77789  0   0.052352   0.0544
5.77797  0   0.046592   0.058624
5.77805  0   0.047488   0.05504
5.77813  0   0.051328   0.0608
5.7782  0   0.047232   0.057472
5.77828  0.000256   0.051328   0.0608
5.77836  0   0.046336   0.0576
5.77844  0.000128   0.042752   0.056576
5.77852  0   0.05056   0.06208
5.77859  0   0.049408   0.057472
5.77867  0   0.048768   0.05376
5.77875  0   0.048512   0.059648
5.77883  0   0.045312   0.053632
5.77891  0.000128   0.048384   0.059008
5.77898  0.000128   0.0544   0.056192
5.77906  0   0.047616   0.057856
5.77914  0   0.051456   0.060544
5.77922  0   0.046336   0.059776
5.7793  0   0.049152   0.058752
5.77937  0   0.04416   0.060672
5.77945  0.000128   0.04544   0.062208
5.77953  0.000128   0.047744   0.05824
5.77961  0   0.049664   0.053888
5.77969  0.000128   0.047488   0.058368
5.77977  0   0.050816   0.057216
5.77984  0.000128   0.0512   0.057344
5.77992  0.000128   0.051584   0.058368
5.78  0.000128   0.051584   0.051328
5.78008  0.000256   0.049152   0.062208
5.78016  0.000128   0.050304   0.059776
5.78023  0   0.047872   0.056704
5.78031  0.000128   0.05184   0.060928
5.78039  0.000256   0.04992   0.05248
5.78047  0.000128   0.049024   0.058752
5.78055  0.000256   0.050304   0.056576
5.78062  0   0.050304   0.06144
5.7807  0.000128   0.050432   0.056192
5.78078  0.000128   0.049664   0.056448
5.78086  0   0.044032   0.056704
5.78094  0.000128   0.048256   0.0608
5.78102  0   0.046848   0.054912
5.78109  0.000128   0.047744   0.056064
5.78117  0   0.049152   0.057728
5.78125  0   0.047232   0.060416
5.78133  0.000128   0.05248   0.054656
5.78141  0   0.050688   0.05696
5.78148  0.000256   0.042752   0.059904
5.78156  0.000128   0.045824   0.0576
5.78164  0.000128   0.047872   0.057088
5.78172  0.000128   0.048768   0.057728
5.7818  0   0.050304   0.05376
5.78188  0.000128   0.048384   0.06208
5.78195  0.000128   0.04928   0.061056
5.78203  0.000128   0.049024   0.054144
5.78211  0   0.052224   0.056832
5.78219  0.000256   0.045184   0.061184
5.78227  0   0.049536   0.05632
5.78234  0.000128   0.045952   0.059008
5.78242  0   0.048384   0.054144
5.7825  0   0.051328   0.059648
5.78258  0.000128   0.047488   0.061056
5.78266  0   0.052864   0.059392
5.78273  0   0.048896   0.055552
5.78281  0   0.0544   0.052608
5.78289  0   0.049664   0.05696
5.78297  0.000128   0.047104   0.061824
5.78305  0.000128   0.052096   0.056704
5.78313  0   0.048768   0.056832
5.7832  0   0.048512   0.054784
5.78328  0   0.049536   0.058112
5.78336  0   0.052736   0.056576
5.78344  0   0.047232   0.057984
5.78352  0.000128   0.046208   0.0608
5.78359  0.000128   0.048   0.05888
5.78367  0.000128   0.04928   0.059648
5.78375  0.000256   0.052864   0.057472
5.78383  0   0.048128   0.057216
5.78391  0.000256   0.048896   0.059648
5.78398  0   0.04864   0.054016
5.78406  0.000128   0.047104   0.059904
5.78414  0   0.050304   0.058496
5.78422  0.000256   0.049408   0.056704
5.7843  0   0.048384   0.058368
5.78437  0   0.047744   0.055936
5.78445  0.000384   0.0544   0.054912
5.78453  0   0.048384   0.05952
5.78461  0   0.045696   0.059008
5.78469  0.000128   0.048128   0.057088
5.78477  0   0.04928   0.059136
5.78484  0.000256   0.05376   0.057344
5.78492  0   0.047744   0.058368
5.785  0   0.048   0.059776
5.78508  0   0.049408   0.053632
5.78516  0.000256   0.04864   0.059008
5.78523  0.000128   0.051072   0.05376
5.78531  0   0.049152   0.056832
5.78539  0   0.044416   0.061056
5.78547  0   0.048256   0.05376
5.78555  0.000256   0.050944   0.06144
5.78563  0   0.049792   0.05952
5.7857  0.000128   0.046208   0.056576
5.78578  0.000128   0.051584   0.053888
5.78586  0.000128   0.052736   0.0576
5.78594  0   0.048256   0.054016
5.78602  0.000256   0.046464   0.059392
5.78609  0.000128   0.048768   0.05568
5.78617  0.000256   0.050944   0.054272
5.78625  0.000128   0.04672   0.065152
5.78633  0   0.051328   0.054912
5.78641  0   0.044928   0.05632
5.78648  0   0.045952   0.059264
5.78656  0   0.050304   0.055296
5.78664  0   0.04672   0.065408
5.78672  0.000256   0.052352   0.06016
5.7868  0.000256   0.046336   0.05952
5.78688  0.000384   0.048896   0.057216
5.78695  0   0.05056   0.06144
5.78703  0   0.045056   0.059008
5.78711  0   0.048384   0.05888
5.78719  0   0.047744   0.055424
5.78727  0   0.051072   0.05504
5.78734  0   0.04992   0.0544
5.78742  0.000128   0.04608   0.05568
5.7875  0   0.045952   0.060672
5.78758  0   0.044928   0.056576
5.78766  0   0.048896   0.059264
5.78773  0   0.046592   0.054016
5.78781  0   0.044544   0.058112
5.78789  0.000128   0.054016   0.056832
5.78797  0.000128   0.047872   0.05824
5.78805  0.000128   0.048384   0.053888
5.78812  0   0.048512   0.059392
5.7882  0   0.047616   0.054912
5.78828  0   0.045824   0.057472
5.78836  0   0.050048   0.057216
5.78844  0   0.050432   0.051712
5.78852  0   0.0512   0.055168
5.78859  0   0.050304   0.057472
5.78867  0.000128   0.04992   0.053504
5.78875  0   0.050176   0.055424
5.78883  0   0.049408   0.064384
5.78891  0.000128   0.049536   0.052608
5.78898  0   0.048896   0.055424
5.78906  0   0.048896   0.057856
5.78914  0   0.044032   0.05952
5.78922  0.000256   0.054272   0.053376
5.7893  0   0.049152   0.055168
5.78937  0.000128   0.047104   0.057088
5.78945  0.000128   0.049024   0.057728
5.78953  0   0.050816   0.056064
5.78961  0.000256   0.049152   0.053376
5.78969  0   0.047488   0.057984
5.78977  0   0.042624   0.058496
5.78984  0   0.041984   0.053632
5.78992  0.000256   0.04736   0.057344
5.79  0   0.052352   0.063104
5.79008  0.000128   0.046976   0.058112
5.79016  0   0.052096   0.056448
5.79023  0   0.04608   0.057984
5.79031  0   0.049152   0.055936
5.79039  0   0.046592   0.057216
5.79047  0   0.050048   0.055296
5.79055  0.000128   0.04736   0.05568
5.79063  0   0.048   0.057216
5.7907  0   0.047104   0.061696
5.79078  0   0.05184   0.05312
5.79086  0   0.051072   0.054528
5.79094  0.000128   0.048768   0.052352
5.79102  0   0.046208   0.059264
5.79109  0.000128   0.04736   0.050944
5.79117  0.000128   0.04672   0.05504
5.79125  0   0.05248   0.057216
5.79133  0   0.051712   0.06144
5.79141  0   0.047744   0.05504
5.79148  0   0.049792   0.056192
5.79156  0   0.047232   0.058368
5.79164  0   0.049792   0.061312
5.79172  0   0.04544   0.057472
5.7918  0   0.047744   0.054144
5.79188  0   0.046976   0.05696
5.79195  0.000128   0.048384   0.063104
5.79203  0.000128   0.05312   0.055168
5.79211  0   0.050816   0.052224
5.79219  0   0.047488   0.056448
5.79227  0   0.04992   0.054528
5.79234  0   0.055168   0.056448
5.79242  0   0.046976   0.057088
5.7925  0.000128   0.054016   0.056704
5.79258  0.000128   0.050432   0.059264
5.79266  0   0.04928   0.059776
5.79273  0   0.045568   0.058752
5.79281  0.000128   0.048128   0.058624
5.79289  0.000128   0.044544   0.059904
5.79297  0.000128   0.052608   0.05504
5.79305  0.000128   0.049152   0.055168
5.79312  0.000128   0.048512   0.056704
5.7932  0.000128   0.051072   0.057472
5.79328  0   0.046336   0.052608
5.79336  0   0.045184   0.054016
5.79344  0   0.0448   0.053632
5.79352  0   0.045952   0.055424
5.79359  0.000128   0.050944   0.058752
5.79367  0   0.045312   0.056064
5.79375  0.000128   0.043264   0.055552
5.79383  0.000256   0.048512   0.06016
5.79391  0.000128   0.048128   0.055296
5.79398  0   0.049408   0.061184
5.79406  0.000128   0.04672   0.060544
5.79414  0.000128   0.050048   0.06016
5.79422  0.000128   0.046848   0.06016
5.7943  0.000128   0.051584   0.062208
5.79438  0   0.048512   0.055296
5.79445  0.000128   0.054016   0.0608
5.79453  0   0.047872   0.057344
5.79461  0   0.04736   0.060032
5.79469  0   0.050304   0.055424
5.79477  0   0.049152   0.052864
5.79484  0.000384   0.049024   0.05824
5.79492  0.000128   0.048896   0.054272
5.795  0.000128   0.043776   0.052224
5.79508  0   0.04992   0.061952
5.79516  0   0.04864   0.055424
5.79523  0.000128   0.0512   0.056576
5.79531  0.000128   0.04864   0.059392
5.79539  0.000128   0.04544   0.06144
5.79547  0   0.054016   0.054784
5.79555  0   0.043904   0.059264
5.79563  0   0.051968   0.05632
5.7957  0.000128   0.048384   0.059008
5.79578  0.000128   0.05312   0.0608
5.79586  0.000128   0.045056   0.06144
5.79594  0.000128   0.048128   0.058112
5.79602  0.000128   0.048896   0.058624
5.79609  0   0.047872   0.059008
5.79617  0   0.046976   0.057344
5.79625  0   0.050432   0.05248
5.79633  0   0.045696   0.054272
5.79641  0.000128   0.04928   0.05504
5.79648  0   0.049408   0.052864
5.79656  0.000384   0.053248   0.058112
5.79664  0   0.045568   0.053632
5.79672  0   0.0512   0.05824
5.7968  0   0.048768   0.057984
5.79688  0   0.048384   0.05568
5.79695  0   0.048384   0.058496
5.79703  0   0.050816   0.05568
5.79711  0.000128   0.04928   0.059904
5.79719  0.000128   0.045824   0.057088
5.79727  0   0.046208   0.058368
5.79734  0   0.05376   0.057984
5.79742  0.000128   0.047744   0.059136
5.7975  0   0.047744   0.0544
5.79758  0   0.04736   0.0608
5.79766  0.000128   0.047488   0.060288
5.79773  0   0.049664   0.059264
5.79781  0   0.053376   0.051456
5.79789  0   0.046848   0.057088
5.79797  0.000256   0.04736   0.058624
5.79805  0   0.052736   0.053376
5.79812  0.000128   0.04672   0.05376
5.7982  0   0.047744   0.059392
5.79828  0.000384   0.048384   0.055936
5.79836  0   0.050816   0.056064
5.79844  0   0.047104   0.05824
5.79852  0   0.046336   0.057856
5.79859  0   0.051584   0.056576
5.79867  0   0.050176   0.056192
5.79875  0   0.052608   0.052352
5.79883  0.000128   0.04864   0.052992
5.79891  0   0.04672   0.059776
5.79898  0.000128   0.045184   0.047232
5.79906  0.000128   0.048128   0.05632
5.79914  0   0.049024   0.056448
5.79922  0.000256   0.048768   0.059136
5.7993  0.000128   0.047104   0.057216
5.79938  0   0.042624   0.057216
5.79945  0   0.047744   0.053632
5.79953  0.000128   0.05248   0.055424
5.79961  0.000256   0.047104   0.053376
5.79969  0   0.048256   0.056064
5.79977  0.000256   0.046848   0.054144
5.79984  0.000256   0.045568   0.058112
5.79992  0   0.048   0.052352
5.8  0   0.049792   0.051456
5.80008  0.000256   0.051456   0.06016
5.80016  0   0.045824   0.060288
5.80023  0.000128   0.049152   0.053376
5.80031  0.000128   0.049152   0.055424
5.80039  0   0.045696   0.058624
5.80047  0.000128   0.051328   0.05952
5.80055  0   0.047616   0.056704
5.80063  0   0.04736   0.053632
5.8007  0.000128   0.04928   0.058368
5.80078  0   0.045312   0.054016
5.80086  0.000256   0.048256   0.059648
5.80094  0   0.043136   0.060288
5.80102  0.000256   0.047616   0.05504
5.80109  0   0.048896   0.060928
5.80117  0   0.049152   0.053632
5.80125  0   0.051328   0.063232
5.80133  0.000128   0.048256   0.058496
5.80141  0   0.04608   0.060928
5.80148  0   0.046976   0.057472
5.80156  0.000256   0.050176   0.054784
5.80164  0   0.045312   0.054656
5.80172  0   0.047488   0.059776
5.8018  0.000128   0.046976   0.052736
5.80187  0.000128   0.052352   0.061184
5.80195  0.000256   0.041344   0.05888
5.80203  0   0.052224   0.0544
5.80211  0   0.048256   0.060288
5.80219  0   0.04608   0.059136
5.80227  0.000256   0.049152   0.054784
5.80234  0   0.052352   0.053888
5.80242  0   0.0512   0.057216
5.8025  0   0.04864   0.054272
5.80258  0   0.049792   0.058624
5.80266  0.000128   0.048128   0.055552
5.80273  0.000128   0.045824   0.05248
5.80281  0   0.046976   0.04992
5.80289  0   0.043904   0.05568
5.80297  0   0.049792   0.056832
5.80305  0   0.04608   0.057088
5.80313  0   0.047744   0.055296
5.8032  0   0.046592   0.061568
5.80328  0   0.048896   0.056192
5.80336  0   0.048896   0.056832
5.80344  0   0.04864   0.055936
5.80352  0   0.04736   0.059776
5.80359  0   0.052352   0.059648
5.80367  0.000128   0.04736   0.058112
5.80375  0   0.048   0.05312
5.80383  0.000384   0.050176   0.0608
5.80391  0   0.04864   0.05888
5.80398  0   0.049664   0.055168
5.80406  0   0.051072   0.060416
5.80414  0.000128   0.051968   0.052992
5.80422  0   0.047104   0.057344
5.8043  0   0.055552   0.05696
5.80438  0   0.054912   0.052736
5.80445  0   0.04672   0.057088
5.80453  0.000256   0.04544   0.058752
5.80461  0.000128   0.050944   0.056704
5.80469  0.000128   0.045568   0.060672
5.80477  0.000128   0.053248   0.059904
5.80484  0   0.043904   0.058368
5.80492  0   0.046848   0.060288
5.805  0.000128   0.050432   0.054528
5.80508  0.000128   0.052352   0.061824
5.80516  0   0.044928   0.055424
5.80523  0   0.049536   0.059264
5.80531  0.000128   0.050304   0.056064
5.80539  0   0.047488   0.05248
5.80547  0   0.04928   0.0576
5.80555  0   0.04992   0.058112
5.80563  0   0.049152   0.05504
5.8057  0.000128   0.05184   0.060032
5.80578  0.000128   0.047744   0.053632
5.80586  0   0.052224   0.060288
5.80594  0.000128   0.049536   0.059008
5.80602  0   0.045568   0.05888
5.80609  0.000128   0.041728   0.054016
5.80617  0   0.048512   0.06016
5.80625  0   0.046976   0.05504
5.80633  0.000128   0.049152   0.060672
5.80641  0   0.047104   0.063488
5.80648  0   0.045184   0.056064
5.80656  0   0.046592   0.057472
5.80664  0.000128   0.051584   0.057728
5.80672  0   0.050048   0.053888
5.8068  0.000128   0.053248   0.053888
5.80687  0   0.047872   0.055168
5.80695  0   0.048128   0.05696
5.80703  0   0.04416   0.0512
5.80711  0   0.045696   0.056064
5.80719  0   0.05056   0.058624
5.80727  0   0.044416   0.057728
5.80734  0.000128   0.04736   0.060288
5.80742  0.000128   0.049408   0.057856
5.8075  0.000128   0.047744   0.054784
5.80758  0   0.049792   0.056704
5.80766  0   0.048512   0.055552
5.80773  0   0.045312   0.057472
5.80781  0   0.050432   0.059904
5.80789  0   0.050304   0.054144
5.80797  0   0.051584   0.054784
5.80805  0.000128   0.044672   0.055552
5.80813  0   0.045952   0.057216
5.8082  0   0.046464   0.060544
5.80828  0   0.047744   0.057472
5.80836  0   0.050048   0.059136
5.80844  0.000128   0.045056   0.05632
5.80852  0.000128   0.042112   0.05568
5.80859  0   0.051584   0.055424
5.80867  0   0.054912   0.050816
5.80875  0.000128   0.045184   0.05888
5.80883  0   0.041856   0.054784
5.80891  0   0.050176   0.058368
5.80898  0.000256   0.046336   0.05568
5.80906  0   0.044288   0.055424
5.80914  0.000128   0.048   0.05632
5.80922  0.000128   0.050432   0.05312
5.8093  0   0.04992   0.053888
5.80938  0.000384   0.051968   0.056704
5.80945  0   0.049792   0.053888
5.80953  0.000256   0.05248   0.059776
5.80961  0   0.046592   0.059008
5.80969  0   0.050304   0.057856
5.80977  0   0.050816   0.056704
5.80984  0.000256   0.047488   0.05952
5.80992  0   0.044928   0.051968
5.81  0   0.048128   0.060032
5.81008  0   0.048896   0.056192
5.81016  0   0.047488   0.060288
5.81023  0.000128   0.048384   0.059648
5.81031  0   0.042624   0.05568
5.81039  0   0.04608   0.058496
5.81047  0.000128   0.04544   0.058496
5.81055  0   0.04224   0.059008
5.81062  0   0.048768   0.058112
5.8107  0.000128   0.04672   0.059136
5.81078  0   0.048   0.057856
5.81086  0   0.046336   0.05376
5.81094  0   0.046592   0.057984
5.81102  0   0.04864   0.054528
5.81109  0.000128   0.048896   0.054656
5.81117  0.000128   0.05248   0.05568
5.81125  0.000256   0.047616   0.054016
5.81133  0.000128   0.050688   0.055424
5.81141  0.000128   0.049664   0.056576
5.81148  0.000128   0.049024   0.052864
5.81156  0   0.04928   0.054528
5.81164  0.000128   0.047872   0.0608
5.81172  0.000256   0.049408   0.057472
5.8118  0   0.049408   0.054272
5.81187  0.000128   0.048768   0.062848
5.81195  0   0.05056   0.05696
5.81203  0   0.051456   0.05504
5.81211  0   0.050688   0.05632
5.81219  0.000256   0.049152   0.055552
5.81227  0.000128   0.046464   0.06144
5.81234  0   0.048384   0.056448
5.81242  0   0.043904   0.0512
5.8125  0.000128   0.045696   0.056192
5.81258  0   0.04416   0.058752
5.81266  0   0.051584   0.062976
5.81273  0.000128   0.052736   0.056832
5.81281  0.000128   0.048256   0.058496
5.81289  0.000128   0.05184   0.061312
5.81297  0   0.047104   0.055808
5.81305  0.000128   0.046592   0.054784
5.81313  0   0.049536   0.059904
5.8132  0.000128   0.045824   0.054272
5.81328  0.000256   0.051456   0.05888
5.81336  0.000128   0.053376   0.058624
5.81344  0.000128   0.055424   0.058368
5.81352  0   0.043264   0.052608
5.81359  0.000128   0.051456   0.053376
5.81367  0   0.047104   0.053376
5.81375  0   0.0448   0.050688
5.81383  0   0.047616   0.058112
5.81391  0.000128   0.047232   0.056576
5.81398  0.000128   0.051456   0.05632
5.81406  0.000128   0.046336   0.059392
5.81414  0.000128   0.046208   0.055424
5.81422  0   0.047232   0.05888
5.8143  0.000256   0.049408   0.054656
5.81438  0   0.048   0.062592
5.81445  0.000256   0.044928   0.05952
5.81453  0   0.047744   0.051712
5.81461  0   0.045056   0.058624
5.81469  0   0.052096   0.060032
5.81477  0   0.048384   0.056192
5.81484  0   0.046336   0.05504
5.81492  0   0.049664   0.057472
5.815  0   0.04864   0.05824
5.81508  0.000128   0.046592   0.057984
5.81516  0   0.046464   0.05248
5.81523  0   0.046976   0.053248
5.81531  0   0.046976   0.059264
5.81539  0.000128   0.049024   0.056064
5.81547  0   0.043776   0.053632
5.81555  0.000128   0.048384   0.058496
5.81562  0   0.047104   0.057216
5.8157  0   0.048896   0.05376
5.81578  0   0.051968   0.0576
5.81586  0   0.04864   0.055808
5.81594  0.000128   0.049408   0.056576
5.81602  0.000256   0.049536   0.053632
5.81609  0   0.052608   0.053376
5.81617  0   0.046208   0.057856
5.81625  0.000128   0.048768   0.05632
5.81633  0   0.049536   0.059008
5.81641  0.000128   0.046336   0.052736
5.81648  0   0.047104   0.05248
5.81656  0   0.047616   0.053248
5.81664  0.000128   0.048256   0.05504
5.81672  0.000128   0.048   0.054784
5.8168  0.000384   0.046208   0.06208
5.81688  0   0.044928   0.059776
5.81695  0   0.051072   0.052736
5.81703  0   0.045824   0.054272
5.81711  0.000128   0.048896   0.056448
5.81719  0   0.04928   0.058624
5.81727  0   0.053632   0.057728
5.81734  0   0.052224   0.056448
5.81742  0   0.051456   0.05888
5.8175  0.000128   0.047104   0.055552
5.81758  0   0.046976   0.057728
5.81766  0   0.051328   0.053504
5.81773  0   0.051456   0.057472
5.81781  0.000128   0.048   0.060672
5.81789  0.000256   0.049024   0.054016
5.81797  0   0.052224   0.053248
5.81805  0   0.048896   0.061056
5.81813  0   0.049152   0.056704
5.8182  0   0.049152   0.06016
5.81828  0.000128   0.048896   0.058624
5.81836  0.000256   0.04608   0.054784
5.81844  0   0.048128   0.06336
5.81852  0   0.052864   0.057088
5.81859  0.000128   0.043008   0.059264
5.81867  0   0.048768   0.05504
5.81875  0   0.050944   0.056704
5.81883  0   0.049536   0.056448
5.81891  0   0.046592   0.057856
5.81898  0   0.04928   0.057984
5.81906  0   0.047616   0.056064
5.81914  0.000128   0.049024   0.053888
5.81922  0   0.050816   0.056832
5.8193  0.000128   0.049536   0.060928
5.81937  0   0.047232   0.05888
5.81945  0.000128   0.04992   0.054912
5.81953  0.000128   0.048384   0.05632
5.81961  0.000128   0.044672   0.057088
5.81969  0.000128   0.047488   0.055552
5.81977  0.000128   0.050944   0.054144
5.81984  0.000128   0.048256   0.06144
5.81992  0   0.051712   0.061312
5.82  0   0.047488   0.055808
5.82008  0   0.047616   0.054784
5.82016  0   0.04864   0.057728
5.82023  0.000128   0.048128   0.054144
5.82031  0.000128   0.050688   0.05952
5.82039  0   0.05056   0.05696
5.82047  0   0.048768   0.059904
5.82055  0   0.048768   0.055424
5.82062  0.000384   0.046848   0.059008
5.8207  0   0.049536   0.054016
5.82078  0   0.047488   0.054272
5.82086  0.000128   0.04864   0.057472
5.82094  0.000128   0.054144   0.059008
5.82102  0.000256   0.047232   0.061824
5.82109  0   0.045184   0.055296
5.82117  0   0.055168   0.059904
5.82125  0.000128   0.047744   0.059776
5.82133  0   0.045056   0.060032
5.82141  0   0.047872   0.06144
5.82148  0   0.048768   0.056192
5.82156  0   0.045312   0.05248
5.82164  0   0.049536   0.055296
5.82172  0.000256   0.044544   0.0576
5.8218  0.000128   0.04928   0.062464
5.82188  0   0.047232   0.056576
5.82195  0.000128   0.044544   0.055808
5.82203  0   0.04672   0.057728
5.82211  0   0.04544   0.054784
5.82219  0.000128   0.050816   0.056192
5.82227  0.000128   0.046592   0.061952
5.82234  0.000128   0.048384   0.05632
5.82242  0   0.050304   0.05376
5.8225  0   0.049664   0.050816
5.82258  0.000128   0.049664   0.057216
5.82266  0   0.050944   0.052992
5.82273  0.000128   0.042496   0.059136
5.82281  0   0.045568   0.057856
5.82289  0.000128   0.047744   0.056704
5.82297  0   0.048512   0.057472
5.82305  0   0.048896   0.056704
5.82313  0.000128   0.0448   0.05696
5.8232  0.000384   0.046848   0.058624
5.82328  0.000256   0.043776   0.060416
5.82336  0.000128   0.052608   0.056448
5.82344  0   0.049664   0.055808
5.82352  0   0.052608   0.052864
5.82359  0   0.044544   0.056448
5.82367  0   0.048128   0.054912
5.82375  0   0.050688   0.05632
5.82383  0   0.048512   0.05696
5.82391  0.000128   0.04928   0.055808
5.82398  0.000128   0.045568   0.057088
5.82406  0   0.047232   0.056192
5.82414  0.000128   0.045952   0.055552
5.82422  0   0.04736   0.052864
5.8243  0.000128   0.048   0.059264
5.82437  0.000128   0.04608   0.054784
5.82445  0   0.04416   0.052864
5.82453  0.000128   0.050944   0.061568
5.82461  0.000384   0.048256   0.057344
5.82469  0   0.04544   0.054912
5.82477  0   0.051968   0.058752
5.82484  0.000128   0.047616   0.056704
5.82492  0   0.050944   0.057216
5.825  0   0.048256   0.062208
5.82508  0.000128   0.053248   0.057472
5.82516  0.000256   0.047488   0.057728
5.82523  0.000128   0.044032   0.057344
5.82531  0.000128   0.049792   0.058368
5.82539  0   0.050304   0.060288
5.82547  0   0.050816   0.054784
5.82555  0   0.045312   0.0576
5.82563  0   0.048128   0.058112
5.8257  0   0.046464   0.052096
5.82578  0.000256   0.052096   0.051968
5.82586  0   0.048896   0.059776
5.82594  0.000128   0.050944   0.054272
5.82602  0.000128   0.045696   0.055424
5.82609  0   0.0512   0.055424
5.82617  0   0.0448   0.057088
5.82625  0.000128   0.049792   0.054016
5.82633  0.000128   0.051328   0.053248
5.82641  0.000128   0.049024   0.060288
5.82648  0.000128   0.048   0.06208
5.82656  0   0.050816   0.05952
5.82664  0   0.045952   0.058112
5.82672  0   0.04992   0.054528
5.8268  0.000128   0.045184   0.054784
5.82688  0   0.045568   0.055936
5.82695  0   0.052608   0.05696
5.82703  0   0.049024   0.056448
5.82711  0.000256   0.049408   0.059008
5.82719  0.000128   0.040576   0.054656
5.82727  0.000128   0.046208   0.05248
5.82734  0.000128   0.05184   0.057472
5.82742  0.000128   0.047232   0.057216
5.8275  0.000128   0.045696   0.055424
5.82758  0   0.047744   0.056704
5.82766  0   0.0416   0.052992
5.82773  0   0.05312   0.055296
5.82781  0   0.0416   0.055424
5.82789  0   0.051968   0.056704
5.82797  0.000128   0.049664   0.054656
5.82805  0   0.04608   0.056832
5.82812  0   0.05312   0.061568
5.8282  0   0.044672   0.057344
5.82828  0.000256   0.050944   0.057088
5.82836  0.000128   0.047872   0.058496
5.82844  0   0.047616   0.054912
5.82852  0   0.049024   0.055424
5.82859  0   0.050688   0.054528
5.82867  0   0.050816   0.060032
5.82875  0.000128   0.046592   0.064128
5.82883  0   0.044288   0.06208
5.82891  0.000128   0.04864   0.052224
5.82898  0   0.049024   0.060032
5.82906  0.000256   0.045184   0.05376
5.82914  0.000128   0.0512   0.056192
5.82922  0   0.047104   0.054656
5.8293  0   0.054016   0.05952
5.82937  0   0.046592   0.0576
5.82945  0   0.0512   0.054656
5.82953  0.000128   0.050048   0.056064
5.82961  0   0.050944   0.060416
5.82969  0.000128   0.050816   0.057984
5.82977  0.000128   0.048256   0.058624
5.82984  0.000128   0.046208   0.056576
5.82992  0   0.046208   0.057088
5.83  0   0.047872   0.056576
5.83008  0   0.047232   0.056064
5.83016  0.000256   0.04608   0.056832
5.83023  0.000128   0.049024   0.058368
5.83031  0   0.045312   0.054016
5.83039  0   0.052864   0.056704
5.83047  0.000128   0.049152   0.058496
5.83055  0.000128   0.04544   0.048128
5.83063  0.000128   0.046592   0.054784
5.8307  0.000128   0.044672   0.052736
5.83078  0   0.045056   0.053248
5.83086  0   0.048384   0.05568
5.83094  0   0.050432   0.051712
5.83102  0   0.04864   0.059776
5.83109  0   0.04864   0.053888
5.83117  0.000128   0.048384   0.051072
5.83125  0   0.048   0.058112
5.83133  0   0.04672   0.057856
5.83141  0.000128   0.048896   0.052224
5.83148  0   0.049024   0.060544
5.83156  0.000128   0.047232   0.060032
5.83164  0.000128   0.050944   0.05696
5.83172  0   0.0448   0.06336
5.8318  0.000256   0.046976   0.054272
5.83188  0.000128   0.049408   0.049536
5.83195  0   0.050816   0.057344
5.83203  0   0.049536   0.056704
5.83211  0   0.048384   0.054016
5.83219  0   0.048128   0.06144
5.83227  0   0.04608   0.053504
5.83234  0.000128   0.045568   0.064
5.83242  0.000128   0.046976   0.058496
5.8325  0.000128   0.044288   0.055424
5.83258  0.000128   0.04736   0.058624
5.83266  0   0.049536   0.054912
5.83273  0.000256   0.053632   0.054016
5.83281  0.000256   0.04608   0.056832
5.83289  0   0.048   0.054912
5.83297  0   0.050944   0.059264
5.83305  0   0.04672   0.055296
5.83312  0.000128   0.047744   0.060544
5.8332  0   0.04544   0.057088
5.83328  0.000256   0.047104   0.053248
5.83336  0   0.047104   0.055168
5.83344  0.000256   0.049536   0.060032
5.83352  0   0.054272   0.060544
5.83359  0.000128   0.050304   0.058368
5.83367  0   0.047488   0.055808
5.83375  0.000256   0.048896   0.059648
5.83383  0.000128   0.04672   0.060288
5.83391  0   0.05056   0.05568
5.83398  0.000256   0.048512   0.054144
5.83406  0   0.04416   0.050176
5.83414  0.000256   0.047232   0.056192
5.83422  0   0.050432   0.0544
5.8343  0   0.04544   0.05632
5.83438  0.000128   0.047104   0.058624
5.83445  0   0.04352   0.05888
5.83453  0   0.045824   0.056064
5.83461  0   0.052224   0.052096
5.83469  0   0.048   0.056576
5.83477  0.000128   0.048   0.05184
5.83484  0   0.048128   0.0544
5.83492  0   0.049408   0.054656
5.835  0   0.049792   0.052352
5.83508  0.000128   0.050944   0.056832
5.83516  0   0.046848   0.05504
5.83523  0   0.050688   0.054912
5.83531  0.000128   0.047104   0.05568
5.83539  0.000128   0.049408   0.056832
5.83547  0.000128   0.048128   0.058752
5.83555  0.000128   0.047744   0.056576
5.83563  0   0.048896   0.057344
5.8357  0.000128   0.046848   0.056448
5.83578  0   0.04928   0.053376
5.83586  0.000128   0.045056   0.05632
5.83594  0.000128   0.048896   0.055808
5.83602  0.000128   0.045824   0.055808
5.83609  0   0.051328   0.05824
5.83617  0.000256   0.048896   0.05824
5.83625  0.000128   0.046976   0.057344
5.83633  0   0.04864   0.058368
5.83641  0   0.047872   0.054272
5.83648  0   0.045056   0.055936
5.83656  0.000128   0.04416   0.059136
5.83664  0.000256   0.04928   0.062464
5.83672  0   0.048256   0.054144
5.8368  0   0.048768   0.05632
5.83688  0   0.045056   0.060032
5.83695  0.000128   0.047616   0.057216
5.83703  0.000128   0.045312   0.057984
5.83711  0.000128   0.046592   0.0576
5.83719  0   0.044672   0.057856
5.83727  0.000128   0.049152   0.056192
5.83734  0   0.050432   0.056576
5.83742  0.000256   0.047744   0.057984
5.8375  0   0.048256   0.061312
5.83758  0.000256   0.049792   0.054656
5.83766  0   0.04736   0.058624
5.83773  0   0.045696   0.058368
5.83781  0   0.047232   0.050816
5.83789  0.000128   0.046464   0.055808
5.83797  0   0.047232   0.055168
5.83805  0.000128   0.048   0.057856
5.83812  0   0.04672   0.052352
5.8382  0.000128   0.04736   0.056704
5.83828  0   0.051968   0.057344
5.83836  0.000128   0.045184   0.053504
5.83844  0   0.044288   0.054784
5.83852  0   0.049152   0.055936
5.83859  0.000128   0.048768   0.0576
5.83867  0   0.047744   0.057472
5.83875  0   0.0448   0.056192
5.83883  0   0.050688   0.056576
5.83891  0.000128   0.048768   0.053504
5.83898  0.000128   0.047104   0.05888
5.83906  0   0.052352   0.05632
5.83914  0   0.050816   0.05504
5.83922  0   0.045184   0.054528
5.8393  0   0.04544   0.052992
5.83938  0   0.051584   0.055552
5.83945  0   0.046336   0.056576
5.83953  0.000128   0.051328   0.05184
5.83961  0   0.048768   0.059264
5.83969  0.000128   0.046208   0.05632
5.83977  0   0.04672   0.053248
5.83984  0.000128   0.049024   0.057472
5.83992  0   0.045696   0.058752
5.84  0.000128   0.045056   0.055552
5.84008  0   0.049024   0.053888
5.84016  0.000128   0.050688   0.059008
5.84023  0.000128   0.04352   0.055424
5.84031  0.000256   0.049024   0.05312
5.84039  0.000384   0.047872   0.055936
5.84047  0.000128   0.048896   0.051328
5.84055  0   0.051968   0.049536
5.84063  0   0.044288   0.057984
5.8407  0   0.047616   0.055552
5.84078  0.000128   0.046464   0.060672
5.84086  0   0.045824   0.055168
5.84094  0   0.045824   0.058752
5.84102  0   0.051456   0.05952
5.84109  0.000128   0.046208   0.057856
5.84117  0.000128   0.048384   0.05952
5.84125  0   0.046208   0.051968
5.84133  0.000128   0.045312   0.05568
5.84141  0   0.049664   0.058752
5.84148  0.000256   0.052736   0.057216
5.84156  0   0.05248   0.04992
5.84164  0.000128   0.044288   0.055168
5.84172  0.000128   0.048384   0.058368
5.8418  0   0.044672   0.056832
5.84187  0.000128   0.047744   0.04992
5.84195  0   0.045568   0.056192
5.84203  0.000128   0.045568   0.059648
5.84211  0.000256   0.047488   0.054784
5.84219  0   0.046848   0.050816
5.84227  0   0.050432   0.054784
5.84234  0.000384   0.050048   0.05248
5.84242  0   0.045696   0.057472
5.8425  0   0.049408   0.056832
5.84258  0.000128   0.04928   0.054272
5.84266  0   0.049664   0.055552
5.84273  0   0.048   0.050176
5.84281  0.000128   0.045696   0.059648
5.84289  0.000128   0.051712   0.055424
5.84297  0.000128   0.051584   0.05504
5.84305  0   0.051968   0.059648
5.84312  0.000128   0.04672   0.051712
5.8432  0.000128   0.045568   0.05952
5.84328  0   0.046208   0.059264
5.84336  0   0.049664   0.054656
5.84344  0   0.046208   0.054912
5.84352  0.000256   0.046464   0.055296
5.84359  0.000128   0.048   0.061312
5.84367  0   0.047744   0.058752
5.84375  0   0.050304   0.059392
5.84383  0   0.04864   0.055168
5.84391  0   0.04736   0.057216
5.84398  0.000128   0.045696   0.057088
5.84406  0   0.049536   0.056704
5.84414  0.000128   0.047872   0.062976
5.84422  0   0.051328   0.056576
5.8443  0   0.050688   0.053248
5.84438  0   0.050432   0.057088
5.84445  0   0.049792   0.05312
5.84453  0.000128   0.051072   0.058368
5.84461  0.000256   0.050688   0.054016
5.84469  0   0.04864   0.05504
5.84477  0.000128   0.046848   0.049152
5.84484  0.000128   0.048   0.057984
5.84492  0.000128   0.047232   0.059648
5.845  0   0.052608   0.057728
5.84508  0.000128   0.048896   0.05376
5.84516  0   0.04672   0.055552
5.84523  0   0.047488   0.055936
5.84531  0   0.05184   0.060544
5.84539  0   0.04736   0.063616
5.84547  0   0.047232   0.055296
5.84555  0   0.044416   0.060032
5.84563  0   0.043392   0.05952
5.8457  0.000128   0.047744   0.056576
5.84578  0   0.052608   0.059904
5.84586  0.000128   0.051584   0.054784
5.84594  0   0.046208   0.052096
5.84602  0   0.049792   0.054144
5.84609  0   0.051968   0.0576
5.84617  0.000128   0.046848   0.053248
5.84625  0   0.04864   0.05312
5.84633  0   0.043904   0.055808
5.84641  0.000128   0.046464   0.057088
5.84648  0   0.0448   0.059264
5.84656  0   0.044416   0.051712
5.84664  0.000256   0.051072   0.057984
5.84672  0   0.042496   0.053632
5.8468  0   0.046592   0.055552
5.84687  0   0.048384   0.057856
5.84695  0.000256   0.048384   0.058624
5.84703  0.000128   0.04928   0.054912
5.84711  0   0.049024   0.056576
5.84719  0   0.048512   0.055936
5.84727  0   0.050432   0.057344
5.84734  0   0.046592   0.052864
5.84742  0   0.050176   0.057984
5.8475  0.000256   0.051456   0.058112
5.84758  0.000128   0.045312   0.055168
5.84766  0   0.051584   0.05376
5.84773  0   0.04928   0.057472
5.84781  0   0.044032   0.054016
5.84789  0   0.045824   0.052608
5.84797  0   0.047488   0.057088
5.84805  0   0.050432   0.052608
5.84813  0   0.051584   0.060032
5.8482  0   0.049536   0.058112
5.84828  0   0.047616   0.053504
5.84836  0.000128   0.048896   0.059648
5.84844  0   0.04928   0.057984
5.84852  0   0.050688   0.055296
5.84859  0.000128   0.051712   0.055936
5.84867  0   0.044544   0.055552
5.84875  0.000256   0.049536   0.0544
5.84883  0   0.047744   0.05248
5.84891  0   0.046464   0.054656
5.84898  0   0.046208   0.055936
5.84906  0.000128   0.04544   0.053632
5.84914  0   0.043776   0.0544
5.84922  0.000128   0.048768   0.054784
5.8493  0   0.050432   0.056192
5.84938  0.000128   0.047872   0.05632
5.84945  0   0.047232   0.057984
5.84953  0.000128   0.042368   0.056448
5.84961  0   0.047104   0.060544
5.84969  0   0.04544   0.054912
5.84977  0.000256   0.048   0.05504
5.84984  0.000256   0.044928   0.05376
5.84992  0   0.047104   0.060672
5.85  0   0.049536   0.057216
5.85008  0.000128   0.046208   0.05888
5.85016  0   0.047104   0.058368
5.85023  0   0.047232   0.059776
5.85031  0.000128   0.047104   0.054272
5.85039  0.000128   0.04864   0.051712
5.85047  0.000128   0.044288   0.053632
5.85055  0.000256   0.050816   0.053504
5.85062  0   0.051072   0.055168
5.8507  0   0.047872   0.057088
5.85078  0.000128   0.046848   0.058112
5.85086  0   0.05056   0.052608
5.85094  0   0.04992   0.057728
5.85102  0   0.048768   0.053632
5.85109  0   0.053504   0.051968
5.85117  0   0.047872   0.054144
5.85125  0   0.052224   0.056704
5.85133  0   0.047872   0.056064
5.85141  0   0.045952   0.057088
5.85148  0.000128   0.048768   0.057984
5.85156  0.000128   0.050816   0.053248
5.85164  0   0.04928   0.055424
5.85172  0   0.046208   0.057216
5.8518  0   0.04608   0.06144
5.85187  0   0.04928   0.059648
5.85195  0   0.04544   0.056192
5.85203  0.000128   0.047232   0.060032
5.85211  0   0.045184   0.056576
5.85219  0   0.048   0.061824
5.85227  0   0.045696   0.058752
5.85234  0   0.047104   0.054144
5.85242  0.000384   0.04928   0.057984
5.8525  0   0.044288   0.05696
5.85258  0.000256   0.047744   0.050432
5.85266  0   0.044032   0.052608
5.85273  0.000128   0.04928   0.051968
5.85281  0.000256   0.04864   0.060032
5.85289  0   0.04928   0.0544
5.85297  0   0.047872   0.055552
5.85305  0.000128   0.049536   0.05568
5.85313  0   0.047232   0.058368
5.8532  0   0.047232   0.06016
5.85328  0.000128   0.050816   0.055936
5.85336  0   0.045696   0.05888
5.85344  0   0.047232   0.052864
5.85352  0   0.048768   0.057216
5.85359  0.000256   0.046848   0.053504
5.85367  0   0.045824   0.0576
5.85375  0   0.048768   0.052736
5.85383  0.000128   0.04672   0.051968
5.85391  0.000128   0.046848   0.053376
5.85398  0   0.047744   0.053888
5.85406  0   0.050816   0.054144
5.85414  0   0.046976   0.05632
5.85422  0   0.050432   0.058368
5.8543  0   0.045056   0.057088
5.85438  0   0.046208   0.049792
5.85445  0   0.051456   0.06016
5.85453  0   0.047488   0.055168
5.85461  0   0.052352   0.050176
5.85469  0   0.047488   0.054272
5.85477  0   0.047872   0.052608
5.85484  0   0.046592   0.060032
5.85492  0   0.0448   0.05184
5.855  0   0.045568   0.061056
5.85508  0.000128   0.04544   0.058752
5.85516  0   0.049536   0.054656
5.85523  0.000128   0.052352   0.052992
5.85531  0.000256   0.049792   0.058752
5.85539  0   0.043904   0.05056
5.85547  0   0.047872   0.057344
5.85555  0   0.051072   0.0576
5.85562  0   0.047104   0.054272
5.8557  0   0.048768   0.0544
5.85578  0   0.048256   0.053888
5.85586  0   0.046592   0.057984
5.85594  0   0.050432   0.054272
5.85602  0.000128   0.045952   0.055424
5.85609  0.000128   0.049536   0.055296
5.85617  0   0.048256   0.053632
5.85625  0.000128   0.045568   0.0512
5.85633  0   0.046848   0.058496
5.85641  0.000128   0.044032   0.057728
5.85648  0   0.045696   0.05504
5.85656  0   0.04672   0.057856
5.85664  0   0.042496   0.058112
5.85672  0   0.04736   0.0576
5.8568  0.000128   0.047104   0.055424
5.85688  0.000128   0.04736   0.05696
5.85695  0   0.04608   0.055808
5.85703  0   0.048128   0.058496
5.85711  0.000128   0.048768   0.05568
5.85719  0.000128   0.043264   0.057344
5.85727  0.000128   0.046208   0.057984
5.85734  0   0.044416   0.056832
5.85742  0.000128   0.04544   0.049152
5.8575  0   0.0448   0.053888
5.85758  0.000128   0.049664   0.056064
5.85766  0   0.045696   0.057856
5.85773  0.000384   0.045312   0.05568
5.85781  0   0.046976   0.057728
5.85789  0   0.048   0.055296
5.85797  0   0.049024   0.05376
5.85805  0.000128   0.05056   0.056704
5.85813  0   0.046464   0.052992
5.8582  0   0.04736   0.05952
5.85828  0.000256   0.049152   0.056448
5.85836  0.000128   0.045312   0.056576
5.85844  0   0.043904   0.05376
5.85852  0   0.048512   0.0544
5.85859  0   0.047872   0.05504
5.85867  0.000128   0.04352   0.063872
5.85875  0   0.051968   0.057344
5.85883  0   0.047104   0.054656
5.85891  0   0.048   0.0576
5.85898  0   0.04928   0.052224
5.85906  0   0.041088   0.056576
5.85914  0.000128   0.052864   0.05888
5.85922  0.000128   0.045312   0.057728
5.8593  0   0.05184   0.055552
5.85938  0   0.048128   0.056832
5.85945  0   0.048   0.051328
5.85953  0   0.045824   0.057984
5.85961  0.000128   0.047488   0.057984
5.85969  0   0.048256   0.06144
5.85977  0   0.047232   0.049792
5.85984  0   0.047872   0.053504
5.85992  0.000128   0.046336   0.053888
5.86  0.000128   0.044928   0.052864
5.86008  0   0.04352   0.053888
5.86016  0   0.046592   0.056448
5.86023  0   0.043776   0.054528
5.86031  0.000128   0.047872   0.054144
5.86039  0   0.044672   0.051072
5.86047  0   0.049792   0.058112
5.86055  0   0.048128   0.059008
5.86062  0.000128   0.048128   0.052608
5.8607  0.000128   0.04736   0.058752
5.86078  0   0.050688   0.0544
5.86086  0   0.04672   0.0544
5.86094  0.000128   0.04992   0.053376
5.86102  0   0.045184   0.054528
5.86109  0   0.04608   0.055936
5.86117  0.000128   0.045824   0.052992
5.86125  0   0.050304   0.05376
5.86133  0   0.047104   0.061056
5.86141  0.000128   0.045952   0.050816
5.86148  0.000128   0.052608   0.052352
5.86156  0   0.04992   0.053376
5.86164  0.000128   0.049024   0.057984
5.86172  0.000128   0.052352   0.060672
5.8618  0.000128   0.040832   0.057088
5.86188  0   0.04864   0.059904
5.86195  0   0.044416   0.05952
5.86203  0.000128   0.046592   0.051584
5.86211  0.000128   0.046208   0.054016
5.86219  0   0.046976   0.052096
5.86227  0   0.047616   0.054784
5.86234  0.000128   0.044288   0.057472
5.86242  0.000128   0.04608   0.051328
5.8625  0   0.047616   0.049024
5.86258  0   0.046848   0.053632
5.86266  0   0.053888   0.052224
5.86273  0   0.048384   0.054016
5.86281  0   0.045824   0.055552
5.86289  0.000128   0.052736   0.060544
5.86297  0   0.048128   0.053632
5.86305  0.000128   0.045312   0.06208
5.86313  0   0.048768   0.060416
5.8632  0   0.048512   0.055552
5.86328  0   0.050816   0.05504
5.86336  0   0.042368   0.059392
5.86344  0   0.04864   0.055168
5.86352  0.000128   0.04544   0.058496
5.86359  0   0.050176   0.052992
5.86367  0   0.051328   0.052096
5.86375  0.000128   0.04352   0.055936
5.86383  0   0.050816   0.057344
5.86391  0.000128   0.045824   0.055424
5.86398  0   0.050048   0.052224
5.86406  0   0.04416   0.059648
5.86414  0.000128   0.043264   0.056064
5.86422  0   0.047872   0.05696
5.8643  0.000128   0.049408   0.05248
5.86437  0.000128   0.043776   0.059648
5.86445  0   0.048512   0.056448
5.86453  0.000128   0.048   0.05824
5.86461  0   0.044416   0.056192
5.86469  0   0.04928   0.057728
5.86477  0   0.051072   0.055808
5.86484  0   0.046592   0.054528
5.86492  0   0.050304   0.053888
5.865  0   0.047232   0.058112
5.86508  0   0.051328   0.052736
5.86516  0.000128   0.04864   0.053376
5.86523  0   0.04672   0.0544
5.86531  0.000256   0.045824   0.059136
5.86539  0   0.049024   0.051712
5.86547  0   0.048768   0.052992
5.86555  0.000128   0.046464   0.050048
5.86563  0   0.044288   0.058496
5.8657  0   0.046848   0.05632
5.86578  0.000128   0.048384   0.058752
5.86586  0   0.04928   0.057856
5.86594  0.000128   0.046976   0.058752
5.86602  0.000256   0.047872   0.059392
5.86609  0.000128   0.04608   0.058624
5.86617  0   0.04928   0.05888
5.86625  0   0.042496   0.054272
5.86633  0.000128   0.045312   0.057344
5.86641  0.000128   0.045696   0.057216
5.86648  0.000128   0.050432   0.053248
5.86656  0.000128   0.049152   0.053632
5.86664  0   0.046464   0.063104
5.86672  0.000128   0.046336   0.056064
5.8668  0.000128   0.048512   0.056064
5.86688  0   0.0544   0.055808
5.86695  0   0.0512   0.0544
5.86703  0.000128   0.047104   0.053248
5.86711  0.000128   0.051328   0.049408
5.86719  0   0.04672   0.053504
5.86727  0.000256   0.047104   0.058752
5.86734  0   0.05056   0.057216
5.86742  0   0.04608   0.057088
5.8675  0   0.042752   0.0576
5.86758  0   0.050304   0.055424
5.86766  0   0.047744   0.055552
5.86773  0   0.048128   0.054144
5.86781  0   0.047104   0.061696
5.86789  0   0.048384   0.05248
5.86797  0.000128   0.0512   0.053888
5.86805  0   0.048384   0.06016
5.86813  0   0.045696   0.05824
5.8682  0   0.047488   0.0544
5.86828  0   0.046336   0.05056
5.86836  0   0.045952   0.056192
5.86844  0   0.049152   0.057856
5.86852  0.000128   0.045952   0.059264
5.86859  0   0.048256   0.050176
5.86867  0   0.042624   0.058496
5.86875  0   0.04608   0.050688
5.86883  0   0.048896   0.057728
5.86891  0   0.046464   0.051456
5.86898  0.000128   0.046464   0.05376
5.86906  0.000128   0.050944   0.057728
5.86914  0.000128   0.04416   0.057216
5.86922  0.000128   0.046464   0.051968
5.8693  0   0.048256   0.056576
5.86937  0   0.050048   0.05632
5.86945  0.000128   0.049024   0.055808
5.86953  0   0.045184   0.0544
5.86961  0.000128   0.046592   0.055168
5.86969  0.000128   0.047232   0.06016
5.86977  0   0.04544   0.053504
5.86984  0   0.051328   0.055424
5.86992  0   0.045824   0.053888
5.87  0.000128   0.047616   0.059008
5.87008  0   0.04672   0.055424
5.87016  0.000128   0.052096   0.055296
5.87023  0.000256   0.049664   0.055936
5.87031  0   0.051328   0.057088
5.87039  0   0.04992   0.054272
5.87047  0.000128   0.050432   0.055296
5.87055  0   0.04736   0.057472
5.87063  0.000128   0.050304   0.05248
5.8707  0   0.050944   0.053248
5.87078  0   0.049664   0.05632
5.87086  0   0.048896   0.05824
5.87094  0   0.04736   0.055296
5.87102  0   0.048   0.053504
5.87109  0   0.044416   0.057344
5.87117  0.000128   0.045952   0.05312
5.87125  0   0.044544   0.053376
5.87133  0   0.04928   0.052224
5.87141  0   0.04992   0.055808
5.87148  0   0.047232   0.053504
5.87156  0   0.04224   0.0544
5.87164  0   0.04736   0.057856
5.87172  0   0.047488   0.05312
5.8718  0   0.044416   0.057856
5.87188  0.000128   0.04864   0.0544
5.87195  0   0.045952   0.054784
5.87203  0.000128   0.048256   0.0544
5.87211  0   0.047744   0.0576
5.87219  0.000128   0.04608   0.05312
5.87227  0   0.045568   0.05568
5.87234  0.000128   0.0448   0.057216
5.87242  0.000256   0.047872   0.054016
5.8725  0   0.0448   0.059392
5.87258  0.000256   0.046592   0.057472
5.87266  0.000128   0.044032   0.056064
5.87273  0   0.046464   0.057472
5.87281  0   0.044672   0.057984
5.87289  0   0.04672   0.055552
5.87297  0   0.04416   0.051456
5.87305  0   0.045696   0.054016
5.87312  0   0.043904   0.056192
5.8732  0.000256   0.047872   0.055296
5.87328  0.000256   0.044416   0.056576
5.87336  0   0.045312   0.053504
5.87344  0   0.041984   0.052096
5.87352  0   0.04672   0.057088
5.87359  0   0.045696   0.051072
5.87367  0   0.046976   0.056576
5.87375  0   0.046336   0.053632
5.87383  0   0.04928   0.058624
5.87391  0   0.047232   0.05824
5.87398  0.000128   0.046208   0.058624
5.87406  0   0.045952   0.054144
5.87414  0.000128   0.047232   0.051328
5.87422  0   0.04928   0.054528
5.8743  0   0.045824   0.057728
5.87437  0   0.048128   0.061312
5.87445  0   0.044544   0.056448
5.87453  0   0.04608   0.055808
5.87461  0   0.045568   0.0576
5.87469  0   0.050944   0.057472
5.87477  0   0.04352   0.056576
5.87484  0.000128   0.04352   0.056192
5.87492  0   0.050176   0.055552
5.875  0   0.045312   0.051072
5.87508  0   0.044544   0.05312
5.87516  0   0.046464   0.057984
5.87523  0   0.043008   0.055296
5.87531  0   0.051328   0.060032
5.87539  0.000128   0.047744   0.05568
5.87547  0   0.050688   0.059008
5.87555  0   0.048   0.05568
5.87563  0.000256   0.048256   0.058624
5.8757  0   0.046848   0.060672
5.87578  0   0.050304   0.052992
5.87586  0   0.048896   0.057856
5.87594  0.000128   0.046848   0.05568
5.87602  0   0.04736   0.055552
5.87609  0   0.047488   0.053376
5.87617  0   0.050304   0.057344
5.87625  0   0.043648   0.056704
5.87633  0.000128   0.049792   0.058624
5.87641  0   0.046464   0.051584
5.87648  0   0.045952   0.053888
5.87656  0   0.045952   0.06016
5.87664  0   0.047744   0.060288
5.87672  0   0.044416   0.054272
5.8768  0.000128   0.045952   0.061952
5.87688  0.000128   0.043648   0.059904
5.87695  0   0.046976   0.056448
5.87703  0.000128   0.045184   0.058368
5.87711  0   0.047104   0.058496
5.87719  0   0.048384   0.057856
5.87727  0.000128   0.047616   0.051712
5.87734  0   0.044416   0.059776
5.87742  0.000128   0.049792   0.052736
5.8775  0   0.04928   0.05504
5.87758  0.000256   0.04992   0.056576
5.87766  0   0.04608   0.055424
5.87773  0   0.045312   0.055552
5.87781  0.000128   0.046592   0.054784
5.87789  0   0.049408   0.056064
5.87797  0   0.050304   0.056576
5.87805  0.000256   0.04736   0.051456
5.87812  0.000128   0.047104   0.055936
5.8782  0   0.049408   0.056704
5.87828  0.000256   0.050304   0.055808
5.87836  0.000256   0.046848   0.05376
5.87844  0   0.047232   0.05312
5.87852  0   0.048   0.060544
5.87859  0.000128   0.047744   0.052096
5.87867  0   0.050304   0.052608
5.87875  0   0.047232   0.05632
5.87883  0   0.047616   0.061312
5.87891  0.000256   0.04928   0.056192
5.87898  0   0.048512   0.053376
5.87906  0   0.050432   0.051072
5.87914  0   0.046208   0.05632
5.87922  0.000256   0.052608   0.054272
5.8793  0.000128   0.050944   0.0544
5.87938  0.000128   0.04224   0.05696
5.87945  0   0.045696   0.057344
5.87953  0   0.047872   0.055552
5.87961  0   0.045952   0.052352
5.87969  0   0.047104   0.05504
5.87977  0   0.043648   0.054528
5.87984  0   0.046336   0.053888
5.87992  0   0.047744   0.057088
5.88  0.000128   0.045952   0.059136
5.88008  0.000128   0.048   0.05056
5.88016  0.000128   0.049152   0.049152
5.88023  0   0.049664   0.062336
5.88031  0   0.049536   0.051712
5.88039  0.000256   0.050816   0.04928
5.88047  0   0.044544   0.054912
5.88055  0   0.044672   0.054656
5.88063  0.000128   0.043776   0.05504
5.8807  0   0.04672   0.05376
5.88078  0   0.05056   0.057472
5.88086  0   0.04864   0.055424
5.88094  0   0.046208   0.061312
5.88102  0.000128   0.044928   0.055424
5.88109  0   0.047232   0.056704
5.88117  0   0.043904   0.059136
5.88125  0   0.047744   0.053632
5.88133  0.000128   0.043136   0.058496
5.88141  0.000256   0.048896   0.056832
5.88148  0.000128   0.044544   0.054784
5.88156  0   0.04672   0.058112
5.88164  0.000128   0.05184   0.058624
5.88172  0.000128   0.046208   0.056064
5.8818  0   0.045824   0.054528
5.88187  0   0.04928   0.055936
5.88195  0   0.047616   0.05504
5.88203  0.000128   0.046592   0.054656
5.88211  0   0.04288   0.054656
5.88219  0.000128   0.043648   0.055296
5.88227  0.000128   0.047872   0.059392
5.88234  0.000128   0.048128   0.052096
5.88242  0   0.049664   0.054784
5.8825  0.000128   0.048256   0.052992
5.88258  0   0.04544   0.049792
5.88266  0.000128   0.045824   0.055936
5.88273  0   0.050304   0.052736
5.88281  0   0.048512   0.057344
5.88289  0.000128   0.045568   0.05248
5.88297  0   0.045824   0.0576
5.88305  0.000256   0.049664   0.058112
5.88312  0.000256   0.043776   0.05888
5.8832  0   0.045184   0.053888
5.88328  0.000128   0.046208   0.056192
5.88336  0.000128   0.045696   0.050816
5.88344  0   0.049664   0.057472
5.88352  0   0.049664   0.055808
5.88359  0   0.048384   0.054272
5.88367  0.000128   0.044032   0.055296
5.88375  0.000256   0.04608   0.056704
5.88383  0   0.047872   0.055296
5.88391  0   0.0512   0.055168
5.88398  0.000128   0.043904   0.052352
5.88406  0   0.048128   0.052096
5.88414  0.000256   0.050432   0.057216
5.88422  0   0.047488   0.054016
5.8843  0   0.047232   0.054528
5.88438  0   0.04288   0.060544
5.88445  0   0.046464   0.055552
5.88453  0.000256   0.051072   0.0576
5.88461  0   0.04928   0.058368
5.88469  0   0.047104   0.050432
5.88477  0   0.050816   0.058752
5.88484  0   0.049664   0.058112
5.88492  0   0.049024   0.054272
5.885  0.000128   0.047488   0.054528
5.88508  0   0.047872   0.05504
5.88516  0   0.047488   0.052608
5.88523  0.000128   0.044544   0.055168
5.88531  0.000128   0.04416   0.054784
5.88539  0   0.046848   0.05248
5.88547  0   0.043264   0.055936
5.88555  0.000128   0.045056   0.056832
5.88563  0.000128   0.048128   0.050816
5.8857  0   0.044544   0.054272
5.88578  0   0.052096   0.056576
5.88586  0   0.04736   0.054912
5.88594  0   0.0448   0.057856
5.88602  0.000128   0.0448   0.052096
5.88609  0.000128   0.048896   0.059008
5.88617  0   0.051328   0.054656
5.88625  0   0.04416   0.049152
5.88633  0   0.046208   0.057088
5.88641  0   0.048768   0.057344
5.88648  0   0.044928   0.056064
5.88656  0   0.044928   0.058624
5.88664  0.000384   0.049024   0.056704
5.88672  0.000128   0.04416   0.054656
5.8868  0.000128   0.050944   0.052608
5.88687  0   0.04864   0.060544
5.88695  0   0.04928   0.048512
5.88703  0   0.047744   0.054272
5.88711  0   0.043648   0.05056
5.88719  0   0.047872   0.059136
5.88727  0   0.048768   0.051584
5.88734  0   0.045568   0.052864
5.88742  0.000128   0.045824   0.049664
5.8875  0.000256   0.04992   0.055936
5.88758  0.000128   0.04288   0.059008
5.88766  0.000128   0.048896   0.052736
5.88773  0   0.04416   0.054016
5.88781  0.000128   0.047232   0.060928
5.88789  0   0.049408   0.055296
5.88797  0.000128   0.044928   0.051456
5.88805  0.000128   0.046592   0.054784
5.88813  0.000128   0.051328   0.0544
5.8882  0.000128   0.047232   0.05568
5.88828  0   0.046336   0.04992
5.88836  0.000128   0.04416   0.051712
5.88844  0   0.041728   0.054784
5.88852  0.000128   0.04736   0.057216
5.88859  0   0.049792   0.059776
5.88867  0.000256   0.044288   0.050176
5.88875  0   0.048   0.050688
5.88883  0.000128   0.047232   0.05312
5.88891  0   0.047232   0.055296
5.88898  0.000128   0.044544   0.05312
5.88906  0   0.044928   0.054016
5.88914  0.000256   0.05184   0.054016
5.88922  0   0.04544   0.054912
5.8893  0   0.046464   0.062464
5.88938  0   0.047744   0.052992
5.88945  0   0.048384   0.057344
5.88953  0   0.046592   0.0544
5.88961  0   0.045696   0.053248
5.88969  0   0.048896   0.055552
5.88977  0.000128   0.038784   0.05568
5.88984  0.000128   0.046464   0.054528
5.88992  0.000128   0.046208   0.055424
5.89  0   0.050944   0.056576
5.89008  0   0.045056   0.058752
5.89016  0.000128   0.048   0.053504
5.89023  0   0.043648   0.055552
5.89031  0   0.04864   0.052736
5.89039  0.000128   0.047616   0.051968
5.89047  0   0.049664   0.050176
5.89055  0   0.04672   0.06016
5.89062  0   0.044672   0.050816
5.8907  0   0.045696   0.055936
5.89078  0.000256   0.048   0.055808
5.89086  0.000128   0.049408   0.058752
5.89094  0   0.048128   0.058624
5.89102  0.000128   0.048384   0.05504
5.89109  0.000128   0.049536   0.05376
5.89117  0   0.046208   0.057216
5.89125  0   0.046848   0.049792
5.89133  0.000128   0.044288   0.052224
5.89141  0   0.047616   0.058368
5.89148  0.000128   0.043008   0.055296
5.89156  0.000128   0.046848   0.052736
5.89164  0   0.045696   0.05056
5.89172  0.000128   0.04608   0.0544
5.8918  0.000128   0.047616   0.054784
5.89187  0   0.045184   0.054528
5.89195  0   0.048384   0.051584
5.89203  0   0.0448   0.051712
5.89211  0.000128   0.047232   0.052864
5.89219  0.000128   0.045824   0.057472
5.89227  0   0.046336   0.053504
5.89234  0.000128   0.042368   0.050816
5.89242  0   0.046208   0.056192
5.8925  0.000128   0.04736   0.049792
5.89258  0   0.044416   0.055808
5.89266  0   0.050432   0.055424
5.89273  0   0.045568   0.059392
5.89281  0   0.053504   0.057856
5.89289  0.000128   0.046592   0.054528
5.89297  0.000128   0.053376   0.054656
5.89305  0   0.0512   0.054912
5.89313  0   0.047232   0.05184
5.8932  0   0.045568   0.059776
5.89328  0   0.049664   0.053504
5.89336  0   0.042624   0.052864
5.89344  0   0.04672   0.0544
5.89352  0   0.04672   0.051968
5.89359  0   0.046976   0.05568
5.89367  0   0.04608   0.052864
5.89375  0   0.045696   0.057472
5.89383  0   0.043008   0.056448
5.89391  0   0.046464   0.054528
5.89398  0   0.04544   0.05184
5.89406  0.000256   0.051456   0.057344
5.89414  0.000256   0.047232   0.05248
5.89422  0.000128   0.04608   0.058368
5.8943  0   0.042624   0.058496
5.89438  0   0.049152   0.053888
5.89445  0   0.043008   0.054656
5.89453  0   0.04736   0.051072
5.89461  0   0.0448   0.05312
5.89469  0   0.047104   0.055936
5.89477  0.000128   0.04672   0.055808
5.89484  0.000256   0.048   0.0544
5.89492  0   0.047616   0.054656
5.895  0.000128   0.04928   0.054528
5.89508  0   0.046592   0.05632
5.89516  0.000128   0.04864   0.055808
5.89523  0   0.047872   0.054528
5.89531  0.000128   0.04672   0.0544
5.89539  0   0.049024   0.060288
5.89547  0.000256   0.046848   0.061056
5.89555  0.000128   0.045184   0.053504
5.89562  0   0.050048   0.052224
5.8957  0   0.048128   0.054912
5.89578  0   0.04992   0.055296
5.89586  0.000128   0.04736   0.054528
5.89594  0   0.048128   0.059008
5.89602  0   0.048768   0.055552
5.89609  0   0.044672   0.05504
5.89617  0   0.050176   0.055296
5.89625  0.000256   0.052736   0.049024
5.89633  0   0.049792   0.05376
5.89641  0.000128   0.047616   0.059776
5.89648  0   0.045952   0.054272
5.89656  0   0.046208   0.056064
5.89664  0   0.048384   0.05312
5.89672  0   0.04416   0.05632
5.8968  0   0.044672   0.056576
5.89688  0   0.048896   0.057472
5.89695  0   0.054784   0.056832
5.89703  0.000256   0.046976   0.054656
5.89711  0   0.049152   0.05632
5.89719  0   0.048256   0.051456
5.89727  0   0.042368   0.05568
5.89734  0   0.04992   0.054528
5.89742  0   0.045312   0.057344
5.8975  0   0.04672   0.0544
5.89758  0   0.04928   0.060032
5.89766  0.000128   0.045952   0.057344
5.89773  0   0.046208   0.053888
5.89781  0   0.049792   0.05632
5.89789  0   0.048896   0.057728
5.89797  0   0.047616   0.054912
5.89805  0   0.052224   0.059136
5.89813  0   0.050432   0.05632
5.8982  0   0.044288   0.05568
5.89828  0   0.047488   0.055296
5.89836  0.000128   0.03776   0.051328
5.89844  0.000128   0.047104   0.057984
5.89852  0.000128   0.048768   0.054272
5.89859  0   0.044928   0.05696
5.89867  0   0.047616   0.057344
5.89875  0   0.047872   0.057984
5.89883  0.000384   0.051456   0.052864
5.89891  0.000128   0.048384   0.056192
5.89898  0   0.045696   0.054016
5.89906  0.000256   0.049152   0.055552
5.89914  0.000128   0.04608   0.055296
5.89922  0   0.04416   0.054784
5.8993  0   0.049152   0.052608
5.89938  0   0.047744   0.055168
5.89945  0.000128   0.04608   0.05248
5.89953  0   0.04608   0.058368
5.89961  0.000128   0.043008   0.05888
5.89969  0.000128   0.043264   0.04992
5.89977  0   0.050304   0.053632
5.89984  0   0.041728   0.051072
5.89992  0   0.04096   0.053632
5.9  0   0.048256   0.055168
5.90008  0.000128   0.045824   0.05568
5.90016  0.000128   0.04544   0.051968
5.90023  0   0.04672   0.060544
5.90031  0   0.049408   0.05056
5.90039  0.000128   0.046976   0.057088
5.90047  0.000128   0.047744   0.061952
5.90055  0   0.042752   0.054656
5.90062  0   0.049152   0.055296
5.9007  0.000128   0.045056   0.062208
5.90078  0   0.050176   0.052992
5.90086  0   0.044928   0.053248
5.90094  0   0.046592   0.054784
5.90102  0.000128   0.046464   0.05632
5.90109  0.000128   0.050176   0.054656
5.90117  0.000128   0.051328   0.054144
5.90125  0   0.04736   0.049792
5.90133  0   0.048128   0.05568
5.90141  0   0.053248   0.048384
5.90148  0   0.045312   0.055168
5.90156  0   0.04608   0.052608
5.90164  0.000128   0.049152   0.05824
5.90172  0.000128   0.045952   0.057344
5.9018  0.000256   0.049408   0.056704
5.90188  0.000128   0.047488   0.05568
5.90195  0   0.048128   0.058496
5.90203  0.000128   0.044672   0.05632
5.90211  0   0.049408   0.054528
5.90219  0.000128   0.044416   0.055424
5.90227  0.000128   0.048768   0.053376
5.90234  0.000256   0.049536   0.05056
5.90242  0.000128   0.047616   0.056832
5.9025  0   0.046848   0.05632
5.90258  0   0.04672   0.055552
5.90266  0   0.049024   0.057472
5.90273  0   0.048128   0.05696
5.90281  0   0.04992   0.053248
5.90289  0   0.045312   0.053248
5.90297  0.000128   0.044544   0.05504
5.90305  0   0.046976   0.053376
5.90313  0.000256   0.043904   0.05504
5.9032  0   0.047616   0.056704
5.90328  0   0.043136   0.0544
5.90336  0   0.046208   0.055424
5.90344  0.000128   0.049152   0.057472
5.90352  0   0.05184   0.0576
5.90359  0.000128   0.04992   0.059648
5.90367  0.000128   0.048384   0.053504
5.90375  0.000128   0.046592   0.05696
5.90383  0.000384   0.049408   0.05568
5.90391  0   0.044416   0.052608
5.90398  0   0.047488   0.057088
5.90406  0.000128   0.046848   0.0544
5.90414  0.000128   0.050048   0.05312
5.90422  0   0.05248   0.054784
5.9043  0.000128   0.049152   0.057088
5.90437  0   0.049536   0.05696
5.90445  0   0.046208   0.054784
5.90453  0   0.047488   0.052864
5.90461  0   0.0448   0.051328
5.90469  0   0.047872   0.053376
5.90477  0   0.046976   0.056704
5.90484  0.000128   0.049024   0.053888
5.90492  0   0.045056   0.055296
5.905  0.000128   0.04928   0.05504
5.90508  0   0.048768   0.054272
5.90516  0   0.041472   0.0576
5.90523  0   0.046464   0.05824
5.90531  0.000128   0.045056   0.05632
5.90539  0.000128   0.043648   0.053504
5.90547  0   0.049664   0.0576
5.90555  0   0.048128   0.055296
5.90562  0   0.050048   0.06016
5.9057  0.000128   0.048   0.059776
5.90578  0   0.044032   0.0512
5.90586  0   0.047616   0.052736
5.90594  0   0.043264   0.050816
5.90602  0.000128   0.04736   0.055552
5.90609  0   0.044544   0.056064
5.90617  0.000128   0.047488   0.055552
5.90625  0   0.048768   0.054144
5.90633  0   0.046592   0.053888
5.90641  0.000128   0.045952   0.059264
5.90648  0.000128   0.043648   0.048
5.90656  0.000128   0.047488   0.055808
5.90664  0.000128   0.048768   0.05568
5.90672  0   0.045184   0.054784
5.9068  0   0.048384   0.057856
5.90688  0   0.045696   0.05504
5.90695  0   0.045184   0.050944
5.90703  0   0.045952   0.054784
5.90711  0   0.046208   0.051968
5.90719  0   0.048   0.057088
5.90727  0   0.046336   0.054784
5.90734  0   0.045184   0.052864
5.90742  0.000128   0.04416   0.058624
5.9075  0   0.049792   0.0576
5.90758  0.000128   0.046592   0.056064
5.90766  0   0.044672   0.058624
5.90773  0   0.049152   0.056576
5.90781  0.000128   0.045952   0.06016
5.90789  0   0.044416   0.054272
5.90797  0   0.047104   0.054144
5.90805  0.000128   0.04736   0.05952
5.90813  0   0.045312   0.056576
5.9082  0.000128   0.04736   0.055168
5.90828  0   0.04288   0.053248
5.90836  0   0.044416   0.051328
5.90844  0.000128   0.044928   0.055936
5.90852  0.000128   0.04608   0.054656
5.90859  0   0.04544   0.055936
5.90867  0   0.0448   0.061056
5.90875  0   0.04416   0.05248
5.90883  0.000128   0.047616   0.05696
5.90891  0.000128   0.045824   0.05696
5.90898  0.000128   0.049664   0.057344
5.90906  0.000128   0.048768   0.057856
5.90914  0.000256   0.051968   0.048896
5.90922  0.000128   0.048128   0.05312
5.9093  0   0.048768   0.056704
5.90937  0.000256   0.043648   0.05312
5.90945  0.000128   0.046336   0.055552
5.90953  0   0.050688   0.056192
5.90961  0   0.043264   0.055168
5.90969  0   0.042752   0.055168
5.90977  0.000128   0.045952   0.055168
5.90984  0.000128   0.046848   0.053504
5.90992  0.000128   0.043008   0.052608
5.91  0.000256   0.04992   0.051968
5.91008  0   0.048512   0.05504
5.91016  0   0.048   0.051968
5.91023  0   0.04736   0.054784
5.91031  0.000128   0.048768   0.05568
5.91039  0   0.04352   0.058112
5.91047  0   0.049664   0.059136
5.91055  0   0.04992   0.054656
5.91063  0.000128   0.048896   0.055168
5.9107  0   0.047872   0.055424
5.91078  0.000128   0.048512   0.053632
5.91086  0.000128   0.04544   0.058112
5.91094  0   0.047104   0.060928
5.91102  0   0.045696   0.05312
5.91109  0   0.045824   0.053504
5.91117  0   0.045312   0.054144
5.91125  0.000128   0.048896   0.055936
5.91133  0   0.046976   0.055296
5.91141  0   0.046464   0.062208
5.91148  0   0.045696   0.057856
5.91156  0   0.042752   0.055424
5.91164  0   0.04672   0.046848
5.91172  0.000128   0.043264   0.05632
5.9118  0.000128   0.048256   0.055936
5.91188  0   0.047872   0.052736
5.91195  0   0.046464   0.059648
5.91203  0.000128   0.043392   0.060544
5.91211  0.000128   0.045312   0.05248
5.91219  0.000128   0.041472   0.051584
5.91227  0   0.050944   0.05376
5.91234  0   0.043904   0.052096
5.91242  0   0.049024   0.057216
5.9125  0   0.04608   0.05888
5.91258  0   0.049024   0.053632
5.91266  0.000256   0.046976   0.054528
5.91273  0   0.048128   0.059008
5.91281  0.000128   0.043392   0.054272
5.91289  0   0.046208   0.057856
5.91297  0   0.044928   0.058496
5.91305  0.000128   0.049536   0.057344
5.91312  0.000128   0.046976   0.055424
5.9132  0   0.043136   0.055424
5.91328  0   0.049664   0.054784
5.91336  0   0.048896   0.052736
5.91344  0.000128   0.049152   0.05696
5.91352  0   0.046592   0.05504
5.91359  0   0.044416   0.055424
5.91367  0   0.048   0.05056
5.91375  0.000128   0.046848   0.054528
5.91383  0   0.044928   0.058496
5.91391  0.000128   0.04544   0.057472
5.91398  0   0.042752   0.05632
5.91406  0   0.047488   0.053504
5.91414  0   0.045824   0.055424
5.91422  0   0.047744   0.057088
5.9143  0   0.047872   0.054784
5.91437  0   0.04928   0.057472
5.91445  0.000128   0.045952   0.055936
5.91453  0   0.04544   0.054272
5.91461  0   0.044672   0.057472
5.91469  0.000128   0.050176   0.051584
5.91477  0   0.044288   0.053632
5.91484  0   0.046592   0.05568
5.91492  0   0.0448   0.05312
5.915  0   0.046336   0.054528
5.91508  0   0.045568   0.055168
5.91516  0.000128   0.044032   0.05376
5.91523  0.000128   0.047616   0.060416
5.91531  0   0.046464   0.050304
5.91539  0   0.047104   0.056064
5.91547  0   0.044288   0.052096
5.91555  0   0.047232   0.053888
5.91563  0   0.05184   0.056448
5.9157  0   0.044288   0.050304
5.91578  0   0.047744   0.056064
5.91586  0   0.045056   0.054272
5.91594  0.000128   0.047104   0.056832
5.91602  0   0.04864   0.054656
5.91609  0   0.048896   0.05184
5.91617  0.000128   0.052864   0.0576
5.91625  0.000128   0.051968   0.056192
5.91633  0   0.046848   0.04928
5.91641  0   0.046592   0.059392
5.91648  0   0.048128   0.0576
5.91656  0.000128   0.04224   0.053248
5.91664  0   0.044288   0.05504
5.91672  0.000128   0.04928   0.059648
5.9168  0.000128   0.04672   0.052608
5.91688  0.000128   0.046848   0.053504
5.91695  0.000128   0.044288   0.056192
5.91703  0   0.042752   0.0512
5.91711  0   0.045952   0.05888
5.91719  0   0.043008   0.055552
5.91727  0   0.049792   0.058496
5.91734  0   0.045184   0.051072
5.91742  0   0.045056   0.052992
5.9175  0   0.043264   0.050176
5.91758  0   0.048128   0.052352
5.91766  0   0.045824   0.053248
5.91773  0.000256   0.044288   0.051712
5.91781  0   0.045952   0.058496
5.91789  0.000256   0.051712   0.058112
5.91797  0   0.0448   0.05312
5.91805  0.000128   0.045696   0.053504
5.91812  0.000128   0.046592   0.053888
5.9182  0   0.051328   0.056064
5.91828  0   0.050816   0.05696
5.91836  0.000128   0.041472   0.059008
5.91844  0   0.045568   0.06016
5.91852  0   0.047616   0.057856
5.91859  0   0.048768   0.057344
5.91867  0.000128   0.044672   0.059008
5.91875  0   0.048128   0.053632
5.91883  0.000128   0.047232   0.058368
5.91891  0.000128   0.049024   0.053248
5.91898  0   0.048   0.052352
5.91906  0   0.046208   0.054912
5.91914  0   0.048384   0.059264
5.91922  0.000128   0.051584   0.055296
5.9193  0.000128   0.047872   0.05632
5.91938  0.000128   0.04672   0.059392
5.91945  0.000128   0.04352   0.055424
5.91953  0   0.044288   0.0512
5.91961  0   0.0448   0.0576
5.91969  0.000128   0.04416   0.060416
5.91977  0.000128   0.04992   0.054784
5.91984  0.000128   0.046208   0.05376
5.91992  0.000128   0.04736   0.057216
5.92  0.000128   0.047872   0.055936
5.92008  0.000256   0.049536   0.056064
5.92016  0   0.044928   0.055936
5.92023  0   0.046208   0.058496
5.92031  0   0.04992   0.06016
5.92039  0   0.048512   0.051456
5.92047  0   0.045184   0.05504
5.92055  0.000128   0.052096   0.054016
5.92063  0   0.048384   0.05632
5.9207  0   0.044416   0.052608
5.92078  0.000128   0.046848   0.056576
5.92086  0.000256   0.045056   0.04992
5.92094  0   0.0416   0.058112
5.92102  0   0.04608   0.055808
5.92109  0   0.045056   0.05568
5.92117  0   0.046336   0.054656
5.92125  0   0.048128   0.054656
5.92133  0   0.050688   0.05568
5.92141  0.000128   0.047872   0.059136
5.92148  0   0.04416   0.054144
5.92156  0.000128   0.052096   0.053376
5.92164  0   0.04608   0.056192
5.92172  0   0.050688   0.057216
5.9218  0   0.04608   0.052224
5.92188  0.000128   0.04736   0.056192
5.92195  0   0.046336   0.052608
5.92203  0   0.04928   0.05184
5.92211  0   0.047488   0.057728
5.92219  0   0.048   0.051584
5.92227  0.000128   0.044544   0.057856
5.92234  0   0.043648   0.056064
5.92242  0   0.048896   0.049792
5.9225  0.000128   0.045056   0.059648
5.92258  0.000128   0.045184   0.05568
5.92266  0   0.046464   0.054656
5.92273  0   0.045568   0.055424
5.92281  0   0.04672   0.04928
5.92289  0   0.051328   0.057856
5.92297  0   0.046592   0.056576
5.92305  0   0.044416   0.054784
5.92312  0   0.047488   0.058752
5.9232  0.000128   0.040448   0.054656
5.92328  0   0.048   0.056704
5.92336  0.000128   0.049408   0.052864
5.92344  0   0.042752   0.055808
5.92352  0   0.048384   0.05056
5.92359  0   0.046208   0.05824
5.92367  0   0.046208   0.05184
5.92375  0.000256   0.047872   0.059648
5.92383  0.000128   0.050304   0.056704
5.92391  0   0.04224   0.05568
5.92398  0.000128   0.044032   0.054272
5.92406  0.000128   0.046592   0.052352
5.92414  0.000128   0.044544   0.054016
5.92422  0.000128   0.045952   0.0544
5.9243  0   0.044928   0.056576
5.92438  0   0.040832   0.055296
5.92445  0   0.044672   0.05376
5.92453  0   0.043008   0.054784
5.92461  0   0.044672   0.052992
5.92469  0   0.043136   0.054912
5.92477  0   0.046464   0.05952
5.92484  0   0.045568   0.052352
5.92492  0.000256   0.043264   0.057984
5.925  0.000128   0.047616   0.054016
5.92508  0   0.045696   0.062464
5.92516  0   0.045952   0.05632
5.92523  0.000128   0.042496   0.058368
5.92531  0   0.04672   0.055424
5.92539  0   0.04672   0.055168
5.92547  0   0.049792   0.056832
5.92555  0   0.0512   0.055168
5.92563  0.000256   0.045312   0.057856
5.9257  0.000128   0.0448   0.053632
5.92578  0.000256   0.04288   0.054912
5.92586  0.000128   0.045568   0.054912
5.92594  0   0.042368   0.052608
5.92602  0   0.041472   0.055424
5.92609  0   0.04736   0.055424
5.92617  0   0.048512   0.054144
5.92625  0.000128   0.045312   0.054272
5.92633  0   0.049408   0.051328
5.92641  0   0.047744   0.057216
5.92648  0   0.04608   0.054656
5.92656  0   0.043392   0.055552
5.92664  0.000256   0.045824   0.054912
5.92672  0   0.046848   0.055808
5.9268  0   0.047616   0.050176
5.92687  0   0.047232   0.05376
5.92695  0.000128   0.048256   0.052352
5.92703  0   0.04608   0.05248
5.92711  0   0.046464   0.05696
5.92719  0.000128   0.04672   0.055552
5.92727  0   0.049536   0.056832
5.92734  0   0.043904   0.056576
5.92742  0   0.048768   0.058112
5.9275  0   0.044928   0.05568
5.92758  0   0.045952   0.059648
5.92766  0.000128   0.052992   0.054144
5.92773  0   0.044544   0.057344
5.92781  0   0.049792   0.054912
5.92789  0   0.047872   0.054656
5.92797  0   0.04544   0.051584
5.92805  0.000128   0.04928   0.057728
5.92813  0   0.048384   0.055808
5.9282  0   0.041216   0.048512
5.92828  0   0.0448   0.052352
5.92836  0.000128   0.045568   0.055808
5.92844  0   0.050432   0.05632
5.92852  0   0.048768   0.049536
5.92859  0   0.049152   0.054528
5.92867  0   0.046592   0.052096
5.92875  0   0.045952   0.054656
5.92883  0   0.047104   0.056576
5.92891  0.000128   0.048896   0.050176
5.92898  0.000256   0.043776   0.0544
5.92906  0.000128   0.049664   0.054528
5.92914  0   0.048896   0.054528
5.92922  0   0.04544   0.05248
5.9293  0.000256   0.0416   0.056448
5.92938  0   0.04864   0.051968
5.92945  0   0.04864   0.054912
5.92953  0.000128   0.04224   0.051968
5.92961  0   0.045952   0.05568
5.92969  0.000128   0.048256   0.052096
5.92977  0   0.047232   0.052224
5.92984  0   0.04288   0.05248
5.92992  0   0.046464   0.054528
5.93  0   0.046336   0.052992
5.93008  0   0.045696   0.05056
5.93016  0   0.043904   0.052096
5.93023  0   0.049408   0.058112
5.93031  0   0.047232   0.052736
5.93039  0.000128   0.04416   0.052096
5.93047  0.000128   0.048384   0.053632
5.93055  0.000128   0.0448   0.052224
5.93063  0.000128   0.044032   0.055552
5.9307  0   0.046336   0.053248
5.93078  0.000256   0.047488   0.061056
5.93086  0   0.046208   0.051072
5.93094  0   0.044544   0.050432
5.93102  0   0.048256   0.0512
5.93109  0   0.044416   0.055424
5.93117  0.000128   0.048128   0.058368
5.93125  0.000128   0.044032   0.058112
5.93133  0   0.048768   0.055936
5.93141  0   0.049536   0.052352
5.93148  0.000256   0.048512   0.054656
5.93156  0.000128   0.045568   0.057344
5.93164  0   0.045696   0.054912
5.93172  0   0.048384   0.054528
5.9318  0.000128   0.045056   0.056704
5.93187  0   0.047744   0.049152
5.93195  0   0.043136   0.05504
5.93203  0.000256   0.046976   0.053248
5.93211  0   0.04672   0.059136
5.93219  0.000128   0.04608   0.059776
5.93227  0   0.043648   0.053632
5.93234  0   0.047616   0.059904
5.93242  0.000128   0.048384   0.051328
5.9325  0   0.04736   0.052608
5.93258  0   0.045568   0.055552
5.93266  0   0.047616   0.062464
5.93273  0.000128   0.04288   0.054144
5.93281  0.000128   0.050432   0.05696
5.93289  0.000256   0.047872   0.056064
5.93297  0.000128   0.044416   0.055424
5.93305  0.000128   0.046848   0.055168
5.93313  0   0.046208   0.057856
5.9332  0   0.044544   0.056064
5.93328  0   0.041984   0.053504
5.93336  0.000128   0.049024   0.054528
5.93344  0   0.042624   0.05056
5.93352  0.000128   0.044672   0.054144
5.93359  0   0.04416   0.05376
5.93367  0   0.04352   0.057344
5.93375  0.000128   0.049792   0.05568
5.93383  0.000256   0.045824   0.055296
5.93391  0   0.048   0.0576
5.93398  0   0.048896   0.054272
5.93406  0.000128   0.045952   0.050176
5.93414  0   0.04544   0.055808
5.93422  0.000128   0.0448   0.054016
5.9343  0   0.046592   0.051328
5.93438  0   0.048256   0.057216
5.93445  0   0.04736   0.051712
5.93453  0.000256   0.044928   0.058752
5.93461  0.000128   0.054272   0.054912
5.93469  0   0.04416   0.054016
5.93477  0   0.047232   0.054656
5.93484  0   0.046464   0.048256
5.93492  0   0.04608   0.052352
5.935  0   0.044672   0.05952
5.93508  0   0.048256   0.055168
5.93516  0   0.044928   0.052096
5.93523  0   0.049024   0.055936
5.93531  0   0.0448   0.055168
5.93539  0   0.047104   0.058624
5.93547  0.000128   0.048896   0.053632
5.93555  0   0.047744   0.0544
5.93562  0.000128   0.043776   0.051456
5.9357  0.000128   0.050176   0.054272
5.93578  0   0.047488   0.052224
5.93586  0.000128   0.04544   0.04864
5.93594  0   0.044416   0.056064
5.93602  0   0.046208   0.052864
5.93609  0.000128   0.046336   0.056832
5.93617  0.000128   0.044544   0.049408
5.93625  0.000256   0.046592   0.055936
5.93633  0   0.045952   0.05568
5.93641  0   0.049152   0.051968
5.93648  0   0.043392   0.055424
5.93656  0   0.047744   0.053504
5.93664  0   0.046848   0.05312
5.93672  0   0.04544   0.055296
5.9368  0   0.049408   0.058752
5.93687  0   0.045312   0.0512
5.93695  0.000128   0.043904   0.05056
5.93703  0   0.046592   0.0544
5.93711  0   0.043392   0.052992
5.93719  0   0.044032   0.058752
5.93727  0   0.049664   0.0544
5.93734  0   0.04416   0.055936
5.93742  0   0.042752   0.054784
5.9375  0   0.04224   0.056448
5.93758  0   0.050816   0.057216
5.93766  0.000128   0.047872   0.052736
5.93773  0.000128   0.047744   0.053888
5.93781  0.000128   0.043904   0.056064
5.93789  0.000256   0.045568   0.053248
5.93797  0   0.047488   0.054912
5.93805  0   0.047872   0.051712
5.93813  0   0.044544   0.0576
5.9382  0.000128   0.041344   0.051584
5.93828  0   0.046848   0.05632
5.93836  0.000128   0.046976   0.051328
5.93844  0.000128   0.04736   0.057728
5.93852  0   0.046592   0.051968
5.93859  0   0.049408   0.056448
5.93867  0   0.050432   0.05824
5.93875  0.000128   0.048128   0.05312
5.93883  0.000128   0.04416   0.054016
5.93891  0   0.049792   0.051456
5.93898  0   0.049536   0.051456
5.93906  0   0.047872   0.055424
5.93914  0   0.045312   0.053504
5.93922  0   0.047872   0.04928
5.9393  0   0.046976   0.051456
5.93938  0   0.050176   0.055168
5.93945  0   0.048768   0.05312
5.93953  0   0.04352   0.05376
5.93961  0   0.043904   0.057472
5.93969  0   0.048128   0.057472
5.93977  0   0.045184   0.057728
5.93984  0   0.051712   0.057216
5.93992  0.000256   0.048384   0.051712
5.94  0   0.045824   0.060672
5.94008  0.000128   0.043264   0.052736
5.94016  0   0.044672   0.05376
5.94023  0.000128   0.04608   0.051072
5.94031  0   0.045312   0.055808
5.94039  0.000128   0.043904   0.052224
5.94047  0   0.049408   0.04736
5.94055  0   0.044416   0.052352
5.94062  0.000256   0.045312   0.048256
5.9407  0   0.045568   0.05568
5.94078  0.000256   0.04544   0.058624
5.94086  0   0.044544   0.054656
5.94094  0.000128   0.050688   0.051456
5.94102  0   0.048768   0.05376
5.94109  0.000128   0.047872   0.052096
5.94117  0.000128   0.0512   0.051712
5.94125  0   0.041216   0.049024
5.94133  0.000256   0.047488   0.0576
5.94141  0.000128   0.047872   0.058368
5.94148  0   0.047488   0.050816
5.94156  0.000128   0.046464   0.056192
5.94164  0   0.046976   0.051072
5.94172  0   0.047616   0.05184
5.9418  0   0.044928   0.054656
5.94188  0.000128   0.04608   0.053504
5.94195  0   0.046848   0.048768
5.94203  0   0.046208   0.054784
5.94211  0   0.049664   0.059776
5.94219  0   0.047616   0.052096
5.94227  0   0.045056   0.05888
5.94234  0   0.048   0.055552
5.94242  0.000128   0.0448   0.054656
5.9425  0   0.045952   0.055808
5.94258  0.000128   0.049536   0.05632
5.94266  0   0.046848   0.049536
5.94273  0.000128   0.04544   0.057216
5.94281  0   0.047616   0.054656
5.94289  0.000128   0.04416   0.055808
5.94297  0.000128   0.045568   0.050816
5.94305  0   0.044032   0.050688
5.94313  0.000128   0.047744   0.055296
5.9432  0   0.046592   0.053376
5.94328  0   0.046848   0.052992
5.94336  0   0.048256   0.052736
5.94344  0   0.043904   0.055424
5.94352  0   0.041216   0.056704
5.94359  0.000256   0.047616   0.051456
5.94367  0   0.049536   0.053888
5.94375  0.000128   0.04672   0.054272
5.94383  0.000128   0.045312   0.048512
5.94391  0   0.049152   0.053504
5.94398  0   0.04352   0.052224
5.94406  0.000128   0.049024   0.057088
5.94414  0   0.047104   0.056448
5.94422  0   0.044416   0.055936
5.9443  0.000256   0.045056   0.049024
5.94437  0   0.046976   0.049536
5.94445  0   0.048896   0.05568
5.94453  0   0.047104   0.048384
5.94461  0   0.0448   0.052864
5.94469  0.000128   0.04352   0.051968
5.94477  0.000128   0.04608   0.055168
5.94484  0.000128   0.046464   0.049152
5.94492  0   0.049024   0.056832
5.945  0   0.044416   0.054272
5.94508  0.000256   0.046592   0.05888
5.94516  0.000128   0.047104   0.050816
5.94523  0   0.04608   0.051456
5.94531  0.000128   0.048896   0.052608
5.94539  0   0.043904   0.057856
5.94547  0.000128   0.045952   0.052608
5.94555  0   0.046848   0.055424
5.94562  0.000128   0.04672   0.054528
5.9457  0   0.045696   0.05056
5.94578  0   0.048384   0.055296
5.94586  0   0.043648   0.05504
5.94594  0.000128   0.04672   0.051456
5.94602  0.000128   0.043136   0.048896
5.94609  0.000128   0.047104   0.058752
5.94617  0   0.045184   0.05504
5.94625  0   0.047104   0.053248
5.94633  0   0.048896   0.056448
5.94641  0   0.047616   0.053376
5.94648  0   0.046592   0.048512
5.94656  0   0.050944   0.054784
5.94664  0.000128   0.04928   0.054144
5.94672  0   0.04608   0.047616
5.9468  0   0.050304   0.055168
5.94688  0   0.04864   0.05504
5.94695  0   0.044288   0.058624
5.94703  0   0.044032   0.055168
5.94711  0   0.043264   0.051712
5.94719  0   0.04672   0.055168
5.94727  0   0.044416   0.052096
5.94734  0   0.045568   0.052224
5.94742  0   0.044928   0.054784
5.9475  0.000128   0.045056   0.0512
5.94758  0   0.04864   0.056448
5.94766  0.000128   0.043776   0.057344
5.94773  0   0.047232   0.052352
5.94781  0   0.04352   0.058368
5.94789  0.000128   0.040448   0.055168
5.94797  0   0.049024   0.056448
5.94805  0   0.045056   0.049664
5.94813  0.000128   0.046976   0.051584
5.9482  0   0.04416   0.051968
5.94828  0   0.048384   0.054528
5.94836  0.000128   0.047104   0.054656
5.94844  0.000128   0.048384   0.047104
5.94852  0.000128   0.045184   0.05184
5.94859  0   0.045312   0.05248
5.94867  0.000128   0.046848   0.049536
5.94875  0   0.04608   0.053888
5.94883  0.000128   0.04672   0.052736
5.94891  0   0.04928   0.051584
5.94898  0.000256   0.050816   0.055808
5.94906  0   0.04672   0.057472
5.94914  0   0.042368   0.051456
5.94922  0   0.0448   0.055936
5.9493  0   0.04544   0.054144
5.94937  0   0.049664   0.054784
5.94945  0   0.047616   0.057088
5.94953  0   0.046464   0.051968
5.94961  0   0.04288   0.050688
5.94969  0   0.041984   0.051712
5.94977  0   0.044032   0.052096
5.94984  0.000128   0.047488   0.05568
5.94992  0   0.04544   0.054912
5.95  0   0.045312   0.055296
5.95008  0   0.050688   0.050176
5.95016  0   0.04736   0.053632
5.95023  0   0.04672   0.058752
5.95031  0   0.044928   0.055936
5.95039  0   0.047616   0.057088
5.95047  0   0.049152   0.049792
5.95055  0   0.045056   0.062208
5.95063  0   0.044416   0.055296
5.9507  0   0.052352   0.050816
5.95078  0.000128   0.049408   0.053632
5.95086  0   0.044544   0.059776
5.95094  0.000128   0.044416   0.054784
5.95102  0.000128   0.050432   0.056576
5.95109  0.000256   0.044288   0.054528
5.95117  0   0.050176   0.05312
5.95125  0.000128   0.048384   0.0544
5.95133  0.000128   0.046848   0.051712
5.95141  0   0.04672   0.054912
5.95148  0   0.049024   0.051328
5.95156  0   0.047744   0.05248
5.95164  0   0.048896   0.056064
5.95172  0   0.043776   0.050816
5.9518  0.000128   0.043264   0.055168
5.95188  0   0.046592   0.050048
5.95195  0.000128   0.044928   0.056576
5.95203  0   0.046336   0.057856
5.95211  0   0.043776   0.053376
5.95219  0   0.043776   0.058496
5.95227  0   0.04416   0.056448
5.95234  0.000128   0.046592   0.0544
5.95242  0   0.050688   0.05568
5.9525  0.000128   0.051712   0.05568
5.95258  0   0.04992   0.057344
5.95266  0.000128   0.04864   0.055552
5.95273  0   0.04416   0.052608
5.95281  0.000256   0.049536   0.057984
5.95289  0   0.045184   0.052608
5.95297  0.000128   0.050432   0.054784
5.95305  0   0.047872   0.052352
5.95312  0   0.047872   0.0544
5.9532  0.000128   0.044416   0.05248
5.95328  0   0.047104   0.056192
5.95336  0.000128   0.048768   0.051712
5.95344  0.000128   0.043008   0.049152
5.95352  0.000128   0.044288   0.055936
5.95359  0.000128   0.044672   0.053888
5.95367  0   0.046336   0.049664
5.95375  0   0.048   0.057344
5.95383  0   0.048   0.057216
5.95391  0   0.044928   0.05248
5.95398  0   0.046208   0.05376
5.95406  0   0.045312   0.055808
5.95414  0   0.043648   0.05312
5.95422  0.000128   0.049536   0.051072
5.9543  0.000128   0.046848   0.058368
5.95437  0   0.043904   0.055424
5.95445  0   0.043392   0.054272
5.95453  0   0.04928   0.056832
5.95461  0   0.04544   0.050432
5.95469  0.000128   0.045184   0.057088
5.95477  0   0.045056   0.05376
5.95484  0.000128   0.046592   0.055296
5.95492  0   0.047488   0.057344
5.955  0   0.046336   0.05248
5.95508  0   0.04608   0.053376
5.95516  0.000128   0.046848   0.0512
5.95523  0   0.043264   0.055552
5.95531  0   0.046336   0.052864
5.95539  0   0.048128   0.052224
5.95547  0   0.04736   0.05376
5.95555  0   0.050176   0.05248
5.95563  0.000128   0.048512   0.058496
5.9557  0   0.045312   0.05056
5.95578  0.000128   0.049664   0.053888
5.95586  0   0.048768   0.055296
5.95594  0.000128   0.046464   0.051584
5.95602  0   0.048384   0.050432
5.95609  0   0.04672   0.055424
5.95617  0   0.0448   0.054528
5.95625  0   0.046592   0.054912
5.95633  0   0.04544   0.05632
5.95641  0.000128   0.044672   0.05696
5.95648  0   0.043008   0.049408
5.95656  0   0.046848   0.055424
5.95664  0   0.048768   0.053376
5.95672  0.000128   0.043776   0.053376
5.9568  0   0.046336   0.051968
5.95688  0   0.043008   0.05568
5.95695  0   0.050304   0.05312
5.95703  0   0.046976   0.054272
5.95711  0   0.044032   0.052992
5.95719  0   0.044416   0.054656
5.95727  0   0.05056   0.052096
5.95734  0   0.045312   0.060032
5.95742  0   0.040576   0.0576
5.9575  0   0.044672   0.052608
5.95758  0.000128   0.043648   0.051456
5.95766  0   0.045312   0.0576
5.95773  0   0.042112   0.058752
5.95781  0   0.05056   0.053248
5.95789  0.000128   0.047744   0.056832
5.95797  0.000128   0.043904   0.055296
5.95805  0.000128   0.050176   0.053504
5.95812  0   0.046464   0.053888
5.9582  0   0.043776   0.055168
5.95828  0   0.04352   0.055424
5.95836  0   0.04928   0.05888
5.95844  0   0.044032   0.047616
5.95852  0   0.048256   0.054656
5.95859  0.000128   0.048896   0.056448
5.95867  0   0.044288   0.055168
5.95875  0   0.04608   0.0544
5.95883  0   0.051328   0.055808
5.95891  0.000256   0.046336   0.056192
5.95898  0.000128   0.042112   0.049152
5.95906  0   0.045696   0.058112
5.95914  0   0.052096   0.054784
5.95922  0   0.043136   0.053632
5.9593  0   0.0416   0.053248
5.95938  0.000128   0.047616   0.057984
5.95945  0.000128   0.048256   0.057728
5.95953  0.000128   0.041984   0.054144
5.95961  0   0.049536   0.054528
5.95969  0   0.047104   0.051456
5.95977  0.000128   0.048128   0.055808
5.95984  0.000128   0.041088   0.05184
5.95992  0   0.045312   0.059776
5.96  0.000256   0.045952   0.051968
5.96008  0.000128   0.045056   0.050176
5.96016  0   0.047488   0.052352
5.96023  0.000128   0.044672   0.053504
5.96031  0   0.0448   0.054656
5.96039  0   0.045568   0.054656
5.96047  0   0.047104   0.051968
5.96055  0   0.047232   0.0608
5.96063  0   0.04608   0.056704
5.9607  0   0.046464   0.053888
5.96078  0.000128   0.045568   0.055296
5.96086  0   0.045184   0.058624
5.96094  0.000128   0.046208   0.0544
5.96102  0   0.045696   0.051968
5.96109  0   0.046848   0.053376
5.96117  0   0.0512   0.055296
5.96125  0   0.049664   0.057216
5.96133  0.000128   0.042368   0.049664
5.96141  0   0.048512   0.054272
5.96148  0   0.046336   0.056064
5.96156  0.000128   0.044672   0.054272
5.96164  0   0.04544   0.05312
5.96172  0   0.045824   0.05504
5.9618  0   0.046208   0.051456
5.96188  0.000128   0.046976   0.052352
5.96195  0   0.047104   0.053248
5.96203  0   0.043648   0.055936
5.96211  0   0.048384   0.054528
5.96219  0.000128   0.048896   0.052736
5.96227  0   0.045952   0.0544
5.96234  0.000128   0.047616   0.055936
5.96242  0   0.049664   0.054272
5.9625  0   0.046464   0.055168
5.96258  0   0.04416   0.054272
5.96266  0   0.046592   0.054656
5.96273  0   0.043392   0.055936
5.96281  0.000128   0.044928   0.053632
5.96289  0.000128   0.043776   0.0544
5.96297  0   0.04288   0.05696
5.96305  0.000128   0.043648   0.056704
5.96312  0   0.048512   0.058112
5.9632  0   0.045184   0.05504
5.96328  0   0.049152   0.05248
5.96336  0.000128   0.046848   0.05376
5.96344  0   0.047488   0.054016
5.96352  0   0.043648   0.051456
5.96359  0.000128   0.045184   0.049792
5.96367  0   0.043648   0.06016
5.96375  0.000128   0.044288   0.052992
5.96383  0   0.048768   0.05184
5.96391  0   0.041984   0.05184
5.96398  0   0.046336   0.05312
5.96406  0   0.044032   0.054272
5.96414  0.000128   0.043264   0.052736
5.96422  0   0.04992   0.05248
5.9643  0.000128   0.049536   0.052352
5.96438  0   0.04352   0.049152
5.96445  0   0.047488   0.051968
5.96453  0   0.04736   0.052224
5.96461  0.000128   0.04224   0.0512
5.96469  0   0.043136   0.054528
5.96477  0   0.051328   0.051584
5.96484  0   0.050432   0.054272
5.96492  0.000128   0.049536   0.057472
5.965  0   0.042368   0.050816
5.96508  0   0.044928   0.05312
5.96516  0   0.043776   0.053376
5.96523  0   0.043136   0.05504
5.96531  0   0.046464   0.054272
5.96539  0.000128   0.048512   0.056448
5.96547  0   0.048384   0.0544
5.96555  0   0.047872   0.056448
5.96563  0   0.047104   0.054912
5.9657  0   0.046592   0.051712
5.96578  0   0.047872   0.052096
5.96586  0   0.046208   0.054144
5.96594  0.000384   0.045184   0.055808
5.96602  0   0.045184   0.052736
5.96609  0   0.048256   0.055552
5.96617  0   0.046208   0.05184
5.96625  0.000128   0.045824   0.054144
5.96633  0.000256   0.044416   0.05504
5.96641  0.000128   0.046336   0.05248
5.96648  0.000128   0.043776   0.052608
5.96656  0   0.046976   0.055552
5.96664  0   0.044288   0.054656
5.96672  0   0.04288   0.055808
5.9668  0.000128   0.043648   0.055936
5.96687  0   0.043904   0.054912
5.96695  0   0.04544   0.053376
5.96703  0.000256   0.044032   0.05632
5.96711  0.000128   0.04928   0.05952
5.96719  0.000128   0.048384   0.052992
5.96727  0   0.049024   0.05056
5.96734  0.000128   0.051072   0.058752
5.96742  0   0.045696   0.05504
5.9675  0   0.04096   0.051456
5.96758  0.000128   0.047744   0.053888
5.96766  0   0.047744   0.056064
5.96773  0   0.039936   0.047232
5.96781  0   0.046208   0.051456
5.96789  0.000128   0.050816   0.052992
5.96797  0   0.048512   0.053888
5.96805  0   0.043904   0.053504
5.96812  0.000128   0.040192   0.052736
5.9682  0   0.04992   0.053248
5.96828  0   0.047872   0.052224
5.96836  0.000256   0.051584   0.055424
5.96844  0.000256   0.044032   0.054784
5.96852  0   0.047232   0.052352
5.96859  0.000128   0.048896   0.053632
5.96867  0   0.043136   0.048896
5.96875  0.000128   0.04288   0.055808
5.96883  0.000128   0.047872   0.056704
5.96891  0   0.044928   0.052864
5.96898  0   0.047616   0.051712
5.96906  0   0.045696   0.055936
5.96914  0   0.046336   0.060288
5.96922  0   0.050688   0.050048
5.9693  0.000128   0.047488   0.05632
5.96938  0.000128   0.042624   0.057344
5.96945  0   0.045184   0.054656
5.96953  0   0.049792   0.049024
5.96961  0.000384   0.043776   0.05504
5.96969  0   0.049536   0.050304
5.96977  0   0.043904   0.05376
5.96984  0.000128   0.04224   0.055296
5.96992  0   0.046464   0.052224
5.97  0.000128   0.04416   0.049664
5.97008  0   0.046976   0.054272
5.97016  0   0.049408   0.052992
5.97023  0.000128   0.047232   0.051584
5.97031  0.000128   0.051456   0.052992
5.97039  0.000128   0.043776   0.054912
5.97047  0   0.050048   0.05056
5.97055  0   0.044032   0.051712
5.97063  0   0.04992   0.0512
5.9707  0   0.04736   0.055936
5.97078  0   0.043008   0.051328
5.97086  0   0.045312   0.0544
5.97094  0.000128   0.04352   0.057216
5.97102  0.000128   0.044416   0.05952
5.97109  0.000128   0.043904   0.052736
5.97117  0   0.048384   0.05568
5.97125  0   0.044928   0.05312
5.97133  0   0.047232   0.0512
5.97141  0   0.047104   0.057216
5.97148  0   0.046464   0.05952
5.97156  0   0.047744   0.052864
5.97164  0   0.04544   0.052736
5.97172  0   0.045824   0.053504
5.9718  0   0.049664   0.05504
5.97187  0.000128   0.050688   0.055552
5.97195  0.000128   0.046208   0.052352
5.97203  0   0.04864   0.054144
5.97211  0   0.04352   0.053888
5.97219  0.000128   0.041472   0.055168
5.97227  0   0.047104   0.053504
5.97234  0   0.047488   0.055296
5.97242  0   0.044416   0.052224
5.9725  0   0.047104   0.052736
5.97258  0   0.047872   0.059776
5.97266  0.000256   0.044672   0.053888
5.97273  0   0.046976   0.05376
5.97281  0.000128   0.04736   0.055296
5.97289  0   0.04352   0.057216
5.97297  0   0.042624   0.047872
5.97305  0   0.042112   0.056576
5.97313  0.000128   0.045184   0.055424
5.9732  0.000256   0.047104   0.055168
5.97328  0.000128   0.045312   0.054656
5.97336  0   0.045312   0.05184
5.97344  0   0.047872   0.051072
5.97352  0   0.044672   0.052992
5.97359  0   0.045056   0.05312
5.97367  0   0.04608   0.05888
5.97375  0.000256   0.043392   0.051456
5.97383  0   0.043904   0.055168
5.97391  0.000128   0.049792   0.052992
5.97398  0   0.045312   0.05056
5.97406  0   0.046592   0.05312
5.97414  0   0.044544   0.053504
5.97422  0.000128   0.04416   0.051328
5.9743  0   0.046464   0.054656
5.97438  0   0.04736   0.052224
5.97445  0   0.044032   0.054144
5.97453  0.000256   0.044544   0.060416
5.97461  0   0.045696   0.055424
5.97469  0   0.043136   0.05248
5.97477  0   0.051328   0.054016
5.97484  0   0.045056   0.05248
5.97492  0   0.045568   0.055552
5.975  0   0.04416   0.052224
5.97508  0   0.043904   0.051072
5.97516  0.000128   0.041856   0.051328
5.97523  0   0.044032   0.051712
5.97531  0   0.045312   0.05504
5.97539  0   0.04352   0.055936
5.97547  0   0.046592   0.057216
5.97555  0.000128   0.046336   0.053376
5.97562  0   0.047104   0.050944
5.9757  0   0.047616   0.055552
5.97578  0.000128   0.046336   0.054272
5.97586  0   0.044672   0.0544
5.97594  0.000128   0.048   0.053632
5.97602  0.000128   0.041728   0.054784
5.97609  0.000128   0.045312   0.0512
5.97617  0   0.049536   0.05568
5.97625  0.000256   0.044288   0.051968
5.97633  0.000128   0.04608   0.052992
5.97641  0   0.047232   0.054016
5.97648  0   0.048512   0.053248
5.97656  0.000128   0.043264   0.050816
5.97664  0   0.0448   0.048
5.97672  0   0.046208   0.048512
5.9768  0   0.0448   0.05184
5.97687  0   0.043392   0.055936
5.97695  0   0.044928   0.049024
5.97703  0   0.044288   0.05184
5.97711  0.000128   0.04544   0.050432
5.97719  0   0.045696   0.049792
5.97727  0.000128   0.0448   0.058752
5.97734  0   0.04224   0.055808
5.97742  0   0.045824   0.054656
5.9775  0   0.04864   0.05696
5.97758  0.000384   0.048512   0.05632
5.97766  0   0.04864   0.052224
5.97773  0   0.04544   0.053248
5.97781  0   0.04608   0.054272
5.97789  0   0.048128   0.056576
5.97797  0   0.049024   0.057472
5.97805  0.000128   0.047616   0.054656
5.97813  0   0.046976   0.051712
5.9782  0.000128   0.045952   0.052992
5.97828  0.000256   0.046592   0.055296
5.97836  0   0.048384   0.050304
5.97844  0   0.042112   0.051712
5.97852  0   0.046848   0.056704
5.97859  0   0.049152   0.05376
5.97867  0   0.044032   0.049792
5.97875  0   0.047104   0.054016
5.97883  0.000128   0.047232   0.052736
5.97891  0   0.04736   0.055808
5.97898  0   0.045184   0.052096
5.97906  0   0.04288   0.052352
5.97914  0   0.040064   0.051456
5.97922  0   0.043904   0.054528
5.9793  0   0.045952   0.059008
5.97938  0   0.045696   0.0576
5.97945  0   0.048   0.050816
5.97953  0   0.048   0.05312
5.97961  0   0.042368   0.053504
5.97969  0   0.043136   0.057216
5.97977  0   0.047616   0.0576
5.97984  0.000128   0.04096   0.054784
5.97992  0   0.045184   0.051584
5.98  0.000128   0.048768   0.053632
5.98008  0.000128   0.043264   0.053888
5.98016  0   0.04672   0.051712
5.98023  0   0.044544   0.055936
5.98031  0   0.043392   0.052736
5.98039  0.000128   0.046848   0.055936
5.98047  0   0.045952   0.052608
5.98055  0   0.042112   0.054528
5.98062  0   0.050176   0.058496
5.9807  0   0.0448   0.057984
5.98078  0.000128   0.045696   0.057728
5.98086  0   0.0448   0.0576
5.98094  0   0.048384   0.055808
5.98102  0.000128   0.046848   0.052736
5.98109  0   0.041088   0.05184
5.98117  0.000128   0.043648   0.05248
5.98125  0.000128   0.0416   0.057216
5.98133  0   0.050432   0.05568
5.98141  0   0.043648   0.051328
5.98148  0.000128   0.047488   0.049536
5.98156  0.000128   0.04736   0.052864
5.98164  0   0.048896   0.056576
5.98172  0.000128   0.045952   0.057088
5.9818  0.000128   0.045696   0.05696
5.98188  0   0.041472   0.054016
5.98195  0   0.043264   0.052096
5.98203  0   0.046208   0.061056
5.98211  0.000128   0.047744   0.05376
5.98219  0.000128   0.04224   0.052736
5.98227  0   0.050432   0.05952
5.98234  0.000128   0.047744   0.052352
5.98242  0.000128   0.042624   0.05632
5.9825  0.000128   0.046976   0.054912
5.98258  0.000128   0.04224   0.051584
5.98266  0   0.047872   0.054784
5.98273  0   0.044672   0.05504
5.98281  0.000128   0.047232   0.053504
5.98289  0.000128   0.041984   0.053504
5.98297  0.000128   0.048384   0.047488
5.98305  0   0.046464   0.050688
5.98313  0   0.048256   0.055424
5.9832  0   0.047872   0.056832
5.98328  0.000128   0.04672   0.051968
5.98336  0   0.046208   0.056704
5.98344  0   0.04736   0.055936
5.98352  0.000128   0.044416   0.054912
5.98359  0   0.04672   0.053248
5.98367  0.000128   0.045952   0.056192
5.98375  0   0.047232   0.055936
5.98383  0.000128   0.046336   0.053504
5.98391  0.000128   0.048128   0.05632
5.98398  0   0.044544   0.050944
5.98406  0   0.052992   0.051584
5.98414  0.000128   0.046464   0.054912
5.98422  0   0.044288   0.052096
5.9843  0   0.048384   0.052736
5.98438  0   0.045952   0.05376
5.98445  0   0.045568   0.054144
5.98453  0   0.047232   0.059136
5.98461  0.000256   0.045312   0.052736
5.98469  0   0.046208   0.054272
5.98477  0   0.048896   0.053888
5.98484  0.000128   0.042496   0.053248
5.98492  0   0.0448   0.054144
5.985  0   0.040448   0.055808
5.98508  0   0.042368   0.05504
5.98516  0   0.0384   0.051712
5.98523  0   0.041728   0.049536
5.98531  0.000128   0.048128   0.053888
5.98539  0   0.045696   0.057984
5.98547  0   0.043776   0.055552
5.98555  0.000128   0.046208   0.059008
5.98562  0   0.043776   0.056704
5.9857  0.000128   0.044416   0.050688
5.98578  0.000128   0.044672   0.050304
5.98586  0   0.048384   0.052096
5.98594  0   0.046976   0.053888
5.98602  0   0.048128   0.057984
5.98609  0.000256   0.045824   0.052096
5.98617  0   0.04288   0.053248
5.98625  0.000128   0.04544   0.051584
5.98633  0.000256   0.043776   0.054656
5.98641  0   0.046848   0.05632
5.98648  0   0.044672   0.051456
5.98656  0.000128   0.043648   0.05568
5.98664  0.000128   0.04672   0.051968
5.98672  0   0.0512   0.052608
5.9868  0   0.041856   0.057344
5.98688  0   0.046208   0.050944
5.98695  0   0.045056   0.050176
5.98703  0   0.043264   0.054656
5.98711  0.000128   0.04736   0.052608
5.98719  0.000384   0.043904   0.051456
5.98727  0   0.043392   0.057216
5.98734  0   0.04864   0.056832
5.98742  0   0.044544   0.052224
5.9875  0   0.043264   0.048384
5.98758  0   0.047488   0.051072
5.98766  0   0.044032   0.054144
5.98773  0.000128   0.047232   0.052992
5.98781  0   0.043904   0.055168
5.98789  0   0.045184   0.052992
5.98797  0.000128   0.044928   0.055936
5.98805  0   0.042368   0.054144
5.98813  0.000128   0.045824   0.056448
5.9882  0.000128   0.04416   0.052736
5.98828  0   0.04864   0.054528
5.98836  0   0.049408   0.055936
5.98844  0   0.044416   0.053504
5.98852  0   0.04288   0.059264
5.98859  0   0.045312   0.052992
5.98867  0   0.045952   0.05568
5.98875  0   0.046464   0.054912
5.98883  0   0.045696   0.057472
5.98891  0   0.046336   0.053888
5.98898  0   0.045824   0.052736
5.98906  0   0.043776   0.057344
5.98914  0   0.05056   0.060544
5.98922  0.000256   0.046464   0.050816
5.9893  0   0.046848   0.059008
5.98937  0   0.044672   0.051456
5.98945  0   0.04288   0.0544
5.98953  0.000128   0.040576   0.049152
5.98961  0.000128   0.045184   0.054272
5.98969  0   0.047744   0.055424
5.98977  0   0.04928   0.054144
5.98984  0.000128   0.0416   0.054144
5.98992  0   0.0416   0.054656
5.99  0   0.046848   0.053632
5.99008  0   0.04608   0.051968
5.99016  0   0.04288   0.054272
5.99023  0   0.042496   0.053504
5.99031  0   0.045184   0.055552
5.99039  0.000128   0.04608   0.05184
5.99047  0   0.04544   0.055424
5.99055  0   0.045568   0.05568
5.99063  0   0.047488   0.05056
5.9907  0   0.044288   0.05632
5.99078  0   0.04736   0.056576
5.99086  0   0.040832   0.053632
5.99094  0   0.046208   0.052992
5.99102  0   0.043392   0.047488
5.99109  0.000128   0.046464   0.053248
5.99117  0   0.04416   0.054144
5.99125  0   0.04608   0.052096
5.99133  0   0.044416   0.054912
5.99141  0   0.04608   0.054528
5.99148  0.000128   0.047872   0.056832
5.99156  0   0.04352   0.056576
5.99164  0   0.049024   0.058368
5.99172  0   0.04672   0.051328
5.9918  0   0.045056   0.050432
5.99188  0   0.046208   0.055424
5.99195  0.000128   0.049152   0.052224
5.99203  0   0.046976   0.054272
5.99211  0   0.045952   0.053504
5.99219  0.000128   0.043264   0.052736
5.99227  0   0.042112   0.051328
5.99234  0   0.04672   0.051968
5.99242  0.000128   0.046848   0.051328
5.9925  0   0.048768   0.051712
5.99258  0   0.047104   0.0544
5.99266  0.000256   0.04608   0.054272
5.99273  0.000128   0.04672   0.055296
5.99281  0.000256   0.046336   0.052608
5.99289  0   0.044928   0.050688
5.99297  0.000128   0.044544   0.049024
5.99305  0   0.045824   0.055296
5.99313  0   0.04736   0.05696
5.9932  0   0.046592   0.05184
5.99328  0   0.042496   0.057344
5.99336  0   0.04352   0.049408
5.99344  0   0.05248   0.046976
5.99352  0   0.044288   0.05248
5.99359  0   0.04224   0.054528
5.99367  0   0.048   0.05248
5.99375  0   0.044544   0.05184
5.99383  0   0.045056   0.052864
5.99391  0   0.0416   0.054656
5.99398  0   0.043008   0.0544
5.99406  0   0.04544   0.058496
5.99414  0   0.048256   0.050048
5.99422  0   0.046848   0.050048
5.9943  0.000128   0.043392   0.052096
5.99437  0   0.04672   0.048512
5.99445  0   0.044672   0.048896
5.99453  0   0.045824   0.05312
5.99461  0   0.043904   0.0544
5.99469  0.000128   0.042112   0.048512
5.99477  0   0.045312   0.053504
5.99484  0   0.04352   0.055424
5.99492  0.000128   0.041728   0.053248
5.995  0.000128   0.045568   0.052224
5.99508  0   0.044544   0.053248
5.99516  0.000128   0.045952   0.048896
5.99523  0   0.046464   0.054656
5.99531  0   0.04544   0.059264
5.99539  0   0.047232   0.050944
5.99547  0.000128   0.048256   0.050944
5.99555  0   0.047488   0.050304
5.99563  0   0.044032   0.05376
5.9957  0   0.044928   0.04928
5.99578  0   0.046464   0.057344
5.99586  0   0.046592   0.052224
5.99594  0   0.044288   0.054016
5.99602  0.000128   0.046976   0.05632
5.99609  0   0.04608   0.051456
5.99617  0   0.044288   0.05504
5.99625  0   0.043264   0.053248
5.99633  0   0.044928   0.04992
5.99641  0   0.050432   0.058752
5.99648  0   0.044416   0.05056
5.99656  0   0.045824   0.052096
5.99664  0   0.047744   0.054528
5.99672  0.000128   0.043008   0.055552
5.9968  0.000256   0.042496   0.055296
5.99688  0.000128   0.044544   0.056832
5.99695  0   0.042752   0.050048
5.99703  0   0.046464   0.050816
5.99711  0   0.043904   0.051328
5.99719  0.000128   0.045696   0.05248
5.99727  0   0.044928   0.049792
5.99734  0   0.046848   0.053248
5.99742  0   0.045056   0.048768
5.9975  0.000128   0.042112   0.049792
5.99758  0   0.047104   0.053504
5.99766  0.000128   0.044544   0.054272
5.99773  0.000128   0.047744   0.056448
5.99781  0   0.04416   0.057344
5.99789  0   0.046464   0.05376
5.99797  0   0.042496   0.052608
5.99805  0.000128   0.044544   0.054784
5.99812  0   0.043776   0.055936
5.9982  0   0.047232   0.054912
5.99828  0.000128   0.045312   0.049152
5.99836  0   0.04864   0.054016
5.99844  0.000128   0.046592   0.050304
5.99852  0   0.042112   0.05184
5.99859  0   0.043136   0.052096
5.99867  0   0.04608   0.052096
5.99875  0   0.044288   0.05248
5.99883  0   0.048768   0.050304
5.99891  0   0.046976   0.052992
5.99898  0.000128   0.04224   0.052864
5.99906  0   0.045824   0.056064
5.99914  0   0.044672   0.053504
5.99922  0.000128   0.047104   0.050688
5.9993  0   0.046336   0.047744
5.99938  0   0.048256   0.056448
5.99945  0.000128   0.045568   0.054528
5.99953  0.000128   0.044928   0.054528
5.99961  0   0.045568   0.057984
5.99969  0.000256   0.046336   0.047872
5.99977  0.000256   0.046848   0.04736
5.99984  0.000128   0.050176   0.0512
5.99992  0   0.049024   0.05504
6  0   0.046976   0.055808
6.00008  0.000128   0.045824   0.052864
6.00016  0   0.041856   0.057088
6.00023  0   0.046464   0.059776
6.00031  0   0.042624   0.05376
6.00039  0   0.049152   0.054656
6.00047  0.000128   0.043136   0.055552
6.00055  0   0.044288   0.055552
6.00063  0.000256   0.046848   0.055168
6.0007  0   0.04352   0.051968
6.00078  0   0.048896   0.052608
6.00086  0   0.043648   0.052608
6.00094  0   0.049024   0.054272
6.00102  0   0.04928   0.050304
6.00109  0   0.04544   0.050688
6.00117  0   0.046464   0.053504
6.00125  0.000128   0.041984   0.058368
6.00133  0.000128   0.04544   0.050688
6.00141  0   0.046464   0.059776
6.00148  0   0.04544   0.046336
6.00156  0   0.04352   0.054144
6.00164  0.000128   0.046592   0.057856
6.00172  0   0.045952   0.051968
6.0018  0   0.043136   0.055168
6.00188  0   0.044416   0.053504
6.00195  0.000128   0.05056   0.054016
6.00203  0.000384   0.046464   0.049024
6.00211  0.000128   0.044544   0.052608
6.00219  0   0.048   0.052992
6.00227  0   0.048128   0.05248
6.00234  0.000128   0.047232   0.057856
6.00242  0   0.0448   0.051584
6.0025  0   0.045184   0.049792
6.00258  0   0.04608   0.051584
6.00266  0.000128   0.046592   0.0512
6.00273  0.000128   0.051456   0.052992
6.00281  0   0.04736   0.052864
6.00289  0   0.043264   0.052736
6.00297  0.000128   0.044032   0.055296
6.00305  0   0.045568   0.05184
6.00312  0   0.044288   0.057984
6.0032  0   0.048384   0.057216
6.00328  0.000128   0.04736   0.054016
6.00336  0   0.051328   0.054784
6.00344  0   0.040064   0.055424
6.00352  0   0.047872   0.055936
6.00359  0   0.045312   0.0512
6.00367  0   0.04352   0.055168
6.00375  0.000128   0.047104   0.053888
6.00383  0   0.042624   0.050688
6.00391  0.000256   0.047616   0.04992
6.00398  0   0.046592   0.05504
6.00406  0   0.04544   0.054016
6.00414  0.000128   0.046336   0.056576
6.00422  0   0.043136   0.056576
6.0043  0.000128   0.043136   0.05888
6.00438  0.000128   0.045312   0.050176
6.00445  0   0.049024   0.0576
6.00453  0   0.04672   0.051072
6.00461  0   0.04864   0.050688
6.00469  0   0.04928   0.047744
6.00477  0   0.041088   0.0544
6.00484  0   0.044544   0.048768
6.00492  0   0.044288   0.052736
6.005  0.000384   0.0448   0.051968
6.00508  0   0.050432   0.055936
6.00516  0.000128   0.044928   0.05504
6.00523  0   0.047616   0.054144
6.00531  0.000128   0.045696   0.052992
6.00539  0.000128   0.045312   0.061568
6.00547  0   0.045568   0.05056
6.00555  0.000128   0.044672   0.054528
6.00563  0   0.04864   0.053632
6.0057  0.000128   0.051584   0.053376
6.00578  0   0.043776   0.054912
6.00586  0   0.046336   0.057856
6.00594  0.000128   0.041728   0.053632
6.00602  0   0.04864   0.05568
6.00609  0   0.041728   0.052096
6.00617  0   0.044416   0.052736
6.00625  0   0.045312   0.05248
6.00633  0   0.043648   0.05568
6.00641  0   0.043008   0.055936
6.00648  0.000256   0.045184   0.0544
6.00656  0   0.04736   0.057472
6.00664  0.000128   0.042368   0.055424
6.00672  0.000128   0.04736   0.05632
6.0068  0.000128   0.048512   0.05376
6.00687  0   0.044416   0.052096
6.00695  0   0.041216   0.05696
6.00703  0   0.0448   0.054528
6.00711  0.000256   0.047104   0.05248
6.00719  0.000128   0.047744   0.057472
6.00727  0   0.044032   0.049536
6.00734  0   0.04352   0.054528
6.00742  0   0.046848   0.053248
6.0075  0.000256   0.047744   0.052096
6.00758  0   0.045952   0.056448
6.00766  0   0.046976   0.0608
6.00773  0   0.042368   0.053376
6.00781  0.000128   0.045568   0.056832
6.00789  0.000128   0.042112   0.052096
6.00797  0   0.045952   0.04544
6.00805  0   0.042752   0.05952
6.00812  0   0.044416   0.056704
6.0082  0   0.043136   0.047872
6.00828  0   0.041216   0.05312
6.00836  0.000128   0.044928   0.0512
6.00844  0   0.04224   0.057728
6.00852  0.000128   0.045568   0.054144
6.00859  0   0.049024   0.056832
6.00867  0   0.040576   0.051584
6.00875  0.000128   0.044544   0.050816
6.00883  0   0.042496   0.055296
6.00891  0   0.046592   0.05184
6.00898  0   0.046848   0.054016
6.00906  0   0.044288   0.054784
6.00914  0   0.0448   0.054272
6.00922  0   0.047232   0.055936
6.0093  0   0.043776   0.053504
6.00938  0   0.045056   0.054912
6.00945  0   0.04672   0.054912
6.00953  0   0.047616   0.049792
6.00961  0   0.04352   0.052096
6.00969  0   0.048896   0.048
6.00977  0.000128   0.048768   0.052224
6.00984  0.000128   0.045696   0.054016
6.00992  0   0.043008   0.052608
6.01  0   0.043392   0.050816
6.01008  0   0.048128   0.049408
6.01016  0.000128   0.045824   0.054912
6.01023  0   0.04544   0.051968
6.01031  0   0.042368   0.056832
6.01039  0   0.049408   0.0544
6.01047  0   0.04544   0.056704
6.01055  0.000128   0.048512   0.053632
6.01063  0   0.044288   0.052352
6.0107  0   0.04736   0.052992
6.01078  0   0.04288   0.058496
6.01086  0.000128   0.046976   0.057856
6.01094  0   0.047488   0.052736
6.01102  0.000128   0.04608   0.054016
6.01109  0   0.046208   0.050688
6.01117  0   0.047488   0.04992
6.01125  0   0.048896   0.062592
6.01133  0.000128   0.043008   0.051584
6.01141  0   0.043776   0.053248
6.01148  0   0.04032   0.056192
6.01156  0   0.045952   0.052736
6.01164  0   0.043776   0.05568
6.01172  0   0.047488   0.054912
6.0118  0.000128   0.047488   0.052992
6.01187  0   0.049024   0.055296
6.01195  0   0.046592   0.055936
6.01203  0.000128   0.051968   0.05696
6.01211  0.000128   0.045568   0.050816
6.01219  0   0.050944   0.050816
6.01227  0   0.044544   0.048896
6.01234  0   0.043008   0.051584
6.01242  0.000128   0.045312   0.051328
6.0125  0.000128   0.047616   0.052096
6.01258  0.000256   0.042496   0.055808
6.01266  0   0.046336   0.0544
6.01273  0   0.04416   0.048128
6.01281  0   0.045824   0.051584
6.01289  0   0.049792   0.056064
6.01297  0   0.043136   0.054656
6.01305  0   0.047744   0.049408
6.01313  0   0.043648   0.051968
6.0132  0.000128   0.04928   0.05184
6.01328  0   0.046336   0.056064
6.01336  0   0.047744   0.054784
6.01344  0   0.044928   0.05376
6.01352  0.000128   0.043776   0.053248
6.01359  0   0.047104   0.052096
6.01367  0   0.047488   0.050816
6.01375  0.000128   0.042496   0.052096
6.01383  0   0.04672   0.051328
6.01391  0   0.051328   0.050944
6.01398  0.000256   0.0448   0.05184
6.01406  0   0.043008   0.05888
6.01414  0.000128   0.044032   0.05504
6.01422  0   0.04608   0.05248
6.0143  0   0.048384   0.052224
6.01438  0.000128   0.044416   0.054144
6.01445  0.000128   0.047744   0.051072
6.01453  0   0.04864   0.05568
6.01461  0.000128   0.04672   0.056064
6.01469  0   0.045568   0.050176
6.01477  0   0.044032   0.054016
6.01484  0   0.043904   0.054784
6.01492  0   0.045952   0.05312
6.015  0.000256   0.049152   0.055936
6.01508  0.000128   0.046848   0.052864
6.01516  0   0.044544   0.052992
6.01523  0   0.04096   0.05248
6.01531  0.000128   0.042624   0.050944
6.01539  0   0.04544   0.049408
6.01547  0.000128   0.047744   0.04992
6.01555  0   0.04864   0.050304
6.01562  0   0.047232   0.055168
6.0157  0   0.04224   0.056704
6.01578  0   0.040064   0.0512
6.01586  0.000128   0.044672   0.05312
6.01594  0.000128   0.048384   0.052992
6.01602  0   0.044288   0.054528
6.01609  0   0.04288   0.051584
6.01617  0   0.045312   0.05248
6.01625  0   0.043776   0.050816
6.01633  0.000256   0.043904   0.053632
6.01641  0.000128   0.043648   0.05376
6.01648  0   0.044672   0.053888
6.01656  0.000128   0.044928   0.05376
6.01664  0   0.046208   0.05184
6.01672  0   0.045184   0.054656
6.0168  0.000128   0.041216   0.052992
6.01687  0   0.046848   0.053888
6.01695  0.000128   0.04608   0.053504
6.01703  0   0.04992   0.0576
6.01711  0   0.044032   0.051584
6.01719  0   0.042752   0.054784
6.01727  0   0.041216   0.0544
6.01734  0   0.0448   0.051584
6.01742  0   0.045184   0.049536
6.0175  0   0.04608   0.057728
6.01758  0.000128   0.040192   0.053632
6.01766  0   0.045696   0.058368
6.01773  0   0.048128   0.05184
6.01781  0   0.047616   0.052864
6.01789  0   0.045824   0.049536
6.01797  0   0.043648   0.054912
6.01805  0   0.040704   0.05248
6.01813  0.000128   0.042752   0.052736
6.0182  0   0.043136   0.05248
6.01828  0   0.04608   0.055424
6.01836  0   0.045824   0.049664
6.01844  0.000256   0.039936   0.052736
6.01852  0   0.048128   0.05312
6.01859  0   0.042368   0.051712
6.01867  0   0.045696   0.053888
6.01875  0   0.046848   0.055808
6.01883  0   0.043776   0.058624
6.01891  0.000128   0.045824   0.054016
6.01898  0   0.045056   0.051712
6.01906  0   0.045696   0.052864
6.01914  0   0.041984   0.051968
6.01922  0   0.042752   0.05632
6.0193  0   0.043776   0.054912
6.01938  0   0.043776   0.052992
6.01945  0.000256   0.045184   0.052608
6.01953  0.000128   0.044032   0.054016
6.01961  0   0.044288   0.049536
6.01969  0   0.04096   0.055552
6.01977  0.000128   0.044928   0.05376
6.01984  0   0.0416   0.052608
6.01992  0   0.0416   0.051328
6.02  0   0.04672   0.05184
6.02008  0.000256   0.046464   0.049792
6.02016  0   0.046848   0.056448
6.02023  0   0.045056   0.056064
6.02031  0   0.048   0.052608
6.02039  0.000128   0.047744   0.055808
6.02047  0   0.050176   0.056832
6.02055  0   0.043904   0.052608
6.02062  0   0.041728   0.054144
6.0207  0   0.046464   0.0512
6.02078  0   0.04352   0.057216
6.02086  0.000128   0.04736   0.052864
6.02094  0   0.048384   0.054912
6.02102  0   0.045824   0.056192
6.02109  0.000128   0.043776   0.051328
6.02117  0   0.050048   0.054784
6.02125  0   0.047232   0.052352
6.02133  0   0.047744   0.058368
6.02141  0   0.042112   0.05504
6.02148  0   0.038912   0.055936
6.02156  0   0.041216   0.050944
6.02164  0   0.045952   0.051968
6.02172  0   0.0384   0.055552
6.0218  0   0.043648   0.053888
6.02188  0   0.0448   0.057472
6.02195  0   0.048128   0.056448
6.02203  0.000128   0.047488   0.051584
6.02211  0   0.045824   0.052224
6.02219  0   0.046976   0.054272
6.02227  0.000128   0.045184   0.048896
6.02234  0   0.045056   0.053504
6.02242  0   0.041216   0.052608
6.0225  0.000128   0.045696   0.05632
6.02258  0.000128   0.04288   0.054656
6.02266  0   0.045952   0.051456
6.02273  0.000128   0.043136   0.052736
6.02281  0   0.046208   0.056064
6.02289  0.000256   0.044928   0.055424
6.02297  0.000256   0.042496   0.053632
6.02305  0   0.043776   0.05504
6.02313  0   0.0448   0.053504
6.0232  0   0.04736   0.049536
6.02328  0   0.048   0.049536
6.02336  0.000128   0.044288   0.055808
6.02344  0.000128   0.043776   0.052224
6.02352  0   0.0448   0.05312
6.02359  0   0.042496   0.050304
6.02367  0   0.04992   0.054016
6.02375  0   0.045056   0.055936
6.02383  0.000128   0.046592   0.051968
6.02391  0.000128   0.043648   0.053632
6.02398  0   0.04672   0.04864
6.02406  0   0.045696   0.056832
6.02414  0   0.045056   0.053888
6.02422  0.000128   0.048384   0.0544
6.0243  0   0.041984   0.053248
6.02438  0   0.04224   0.052608
6.02445  0.000128   0.049664   0.057216
6.02453  0.000128   0.046336   0.05376
6.02461  0.000128   0.043136   0.04864
6.02469  0.000128   0.04224   0.052224
6.02477  0.000256   0.04864   0.049664
6.02484  0   0.042752   0.054784
6.02492  0.000128   0.045824   0.049408
6.025  0.000128   0.043008   0.055552
6.02508  0   0.043392   0.054784
6.02516  0.000128   0.045568   0.04992
6.02523  0.000128   0.044032   0.053632
6.02531  0.000128   0.047488   0.05504
6.02539  0.000128   0.049536   0.051328
6.02547  0.000128   0.046336   0.057984
6.02555  0.000128   0.046976   0.05248
6.02562  0   0.048896   0.04672
6.0257  0   0.04416   0.052096
6.02578  0   0.04352   0.053504
6.02586  0   0.045824   0.049664
6.02594  0.000128   0.0448   0.051456
6.02602  0   0.046464   0.053888
6.02609  0.000128   0.045184   0.05824
6.02617  0   0.043776   0.047872
6.02625  0.000256   0.048512   0.054912
6.02633  0   0.044928   0.054144
6.02641  0.000128   0.041472   0.048256
6.02648  0   0.045952   0.052096
6.02656  0   0.043008   0.056704
6.02664  0.000128   0.050432   0.04992
6.02672  0   0.044928   0.051456
6.0268  0.000128   0.044288   0.048896
6.02688  0   0.044288   0.05504
6.02695  0   0.046464   0.050432
6.02703  0   0.044416   0.053248
6.02711  0   0.04544   0.05248
6.02719  0   0.04544   0.054784
6.02727  0   0.044928   0.053888
6.02734  0.000128   0.04416   0.058624
6.02742  0.000128   0.044544   0.05504
6.0275  0   0.043392   0.051584
6.02758  0.000128   0.045568   0.055296
6.02766  0.000128   0.046336   0.051328
6.02773  0.000128   0.047232   0.051328
6.02781  0.000128   0.044928   0.052352
6.02789  0   0.041856   0.055424
6.02797  0   0.040064   0.052352
6.02805  0   0.043136   0.055936
6.02813  0   0.043904   0.053632
6.0282  0   0.047488   0.052608
6.02828  0   0.045952   0.05248
6.02836  0.000128   0.039552   0.0512
6.02844  0.000128   0.043392   0.051328
6.02852  0   0.04544   0.052864
6.02859  0.000128   0.046976   0.050048
6.02867  0.000128   0.045184   0.054784
6.02875  0   0.045952   0.058752
6.02883  0   0.045184   0.051712
6.02891  0   0.046592   0.051584
6.02898  0.000128   0.043392   0.0512
6.02906  0   0.046336   0.051968
6.02914  0.000256   0.04352   0.05056
6.02922  0.000128   0.044928   0.055168
6.0293  0   0.043776   0.055936
6.02937  0   0.042112   0.049024
6.02945  0   0.044544   0.053376
6.02953  0.000128   0.050304   0.048896
6.02961  0.000256   0.04544   0.051072
6.02969  0   0.046208   0.051328
6.02977  0   0.045184   0.052608
6.02984  0   0.046848   0.054912
6.02992  0   0.04608   0.055808
6.03  0.000128   0.041472   0.055168
6.03008  0.000384   0.040576   0.050688
6.03016  0   0.044288   0.05312
6.03023  0   0.044544   0.051968
6.03031  0   0.050304   0.049664
6.03039  0.000128   0.042624   0.05312
6.03047  0   0.046848   0.055808
6.03055  0   0.04544   0.051328
6.03063  0.000128   0.043776   0.05312
6.0307  0   0.047104   0.051328
6.03078  0   0.048   0.057088
6.03086  0   0.043904   0.0512
6.03094  0   0.043392   0.0544
6.03102  0   0.04928   0.054528
6.03109  0   0.044672   0.048768
6.03117  0   0.047488   0.050432
6.03125  0.000128   0.044544   0.054784
6.03133  0   0.04672   0.05184
6.03141  0   0.046336   0.052096
6.03148  0   0.041984   0.052992
6.03156  0   0.044544   0.05184
6.03164  0   0.047488   0.050176
6.03172  0   0.044672   0.054656
6.0318  0.000256   0.045696   0.052096
6.03188  0   0.048512   0.050688
6.03195  0   0.04096   0.048384
6.03203  0   0.045184   0.056064
6.03211  0   0.045056   0.056576
6.03219  0   0.047616   0.052224
6.03227  0   0.047616   0.048
6.03234  0   0.047488   0.051584
6.03242  0   0.045568   0.055296
6.0325  0   0.044416   0.050944
6.03258  0   0.042368   0.050944
6.03266  0   0.047104   0.050944
6.03273  0   0.046848   0.051584
6.03281  0   0.044416   0.054528
6.03289  0   0.048   0.051456
6.03297  0   0.04672   0.052992
6.03305  0.000128   0.042624   0.054144
6.03313  0   0.045696   0.05376
6.0332  0   0.045184   0.050944
6.03328  0   0.048128   0.054272
6.03336  0   0.046976   0.048256
6.03344  0   0.048768   0.05248
6.03352  0.000256   0.044032   0.051328
6.03359  0.000128   0.043136   0.056448
6.03367  0   0.044672   0.051328
6.03375  0.000128   0.043648   0.04672
6.03383  0.000128   0.04544   0.053504
6.03391  0   0.043264   0.053632
6.03398  0   0.042496   0.054144
6.03406  0   0.045824   0.054528
6.03414  0   0.044544   0.052352
6.03422  0   0.03968   0.052224
6.0343  0   0.04608   0.050944
6.03437  0   0.046848   0.053504
6.03445  0   0.047104   0.05248
6.03453  0   0.045312   0.053248
6.03461  0   0.045696   0.054912
6.03469  0   0.046592   0.052736
6.03477  0   0.044672   0.056832
6.03484  0.000128   0.044288   0.052864
6.03492  0.000256   0.04544   0.051584
6.035  0   0.045312   0.057088
6.03508  0   0.040192   0.051968
6.03516  0.000128   0.04032   0.051968
6.03523  0   0.047104   0.048768
6.03531  0   0.045824   0.05504
6.03539  0   0.045568   0.05696
6.03547  0   0.045568   0.052864
6.03555  0.000128   0.047872   0.054272
6.03563  0   0.046592   0.052224
6.0357  0.000128   0.04736   0.0544
6.03578  0   0.045952   0.046848
6.03586  0   0.042496   0.045184
6.03594  0   0.046976   0.050176
6.03602  0   0.04672   0.052352
6.03609  0.000128   0.04416   0.05248
6.03617  0.000256   0.04608   0.050688
6.03625  0   0.044928   0.053888
6.03633  0   0.045824   0.054528
6.03641  0   0.044928   0.050304
6.03648  0   0.044032   0.054272
6.03656  0.000256   0.045312   0.055424
6.03664  0   0.045696   0.052608
6.03672  0   0.048896   0.05184
6.0368  0   0.044672   0.057344
6.03688  0   0.04544   0.052096
6.03695  0.000128   0.044032   0.05056
6.03703  0.000128   0.043648   0.053888
6.03711  0   0.043904   0.050432
6.03719  0   0.04352   0.055936
6.03727  0   0.04864   0.054144
6.03734  0   0.048768   0.051968
6.03742  0.000128   0.040064   0.055296
6.0375  0.000256   0.045056   0.051968
6.03758  0.000128   0.038144   0.050176
6.03766  0   0.043008   0.053248
6.03773  0   0.045184   0.049536
6.03781  0   0.044416   0.053504
6.03789  0.000128   0.044288   0.052096
6.03797  0   0.045696   0.050432
6.03805  0   0.043392   0.055424
6.03812  0   0.044416   0.0544
6.0382  0   0.045568   0.054912
6.03828  0   0.046208   0.048
6.03836  0.000128   0.044672   0.055168
6.03844  0   0.048512   0.052096
6.03852  0   0.044672   0.049152
6.03859  0.000128   0.047104   0.054912
6.03867  0   0.045824   0.054784
6.03875  0   0.04416   0.051584
6.03883  0.000256   0.043904   0.050176
6.03891  0   0.044032   0.052224
6.03898  0   0.048256   0.052992
6.03906  0   0.041984   0.051712
6.03914  0   0.040704   0.054144
6.03922  0   0.04288   0.054784
6.0393  0   0.04736   0.052224
6.03937  0   0.046208   0.056704
6.03945  0.000128   0.044416   0.0544
6.03953  0   0.048896   0.056064
6.03961  0   0.045696   0.054656
6.03969  0.000128   0.045184   0.053376
6.03977  0.000128   0.044672   0.045184
6.03984  0   0.044416   0.048384
6.03992  0   0.042496   0.051584
6.04  0   0.04416   0.050816
6.04008  0   0.042112   0.054528
6.04016  0   0.041216   0.049152
6.04023  0   0.043776   0.054144
6.04031  0   0.045568   0.052864
6.04039  0.000128   0.042624   0.051072
6.04047  0   0.043008   0.051712
6.04055  0   0.04288   0.057088
6.04063  0   0.0416   0.052608
6.0407  0.000128   0.0448   0.052352
6.04078  0   0.044544   0.051072
6.04086  0   0.046848   0.05248
6.04094  0   0.043008   0.049408
6.04102  0   0.04736   0.05056
6.04109  0.000128   0.040576   0.057728
6.04117  0   0.045184   0.054528
6.04125  0   0.048   0.052992
6.04133  0   0.039936   0.050048
6.04141  0   0.042624   0.052224
6.04148  0   0.042752   0.052608
6.04156  0   0.03968   0.05248
6.04164  0   0.046848   0.052096
6.04172  0   0.045696   0.05376
6.0418  0   0.045952   0.058752
6.04188  0   0.043392   0.056064
6.04195  0.000128   0.048512   0.056704
6.04203  0   0.045696   0.052992
6.04211  0.000128   0.043904   0.057856
6.04219  0   0.045696   0.054528
6.04227  0   0.041984   0.053248
6.04234  0   0.043008   0.054912
6.04242  0.000128   0.04608   0.052992
6.0425  0.000128   0.04864   0.054144
6.04258  0   0.040448   0.050176
6.04266  0.000128   0.046336   0.052864
6.04273  0   0.044416   0.050304
6.04281  0   0.04032   0.052992
6.04289  0   0.04224   0.050944
6.04297  0   0.045056   0.053248
6.04305  0   0.046464   0.05632
6.04312  0   0.048896   0.056704
6.0432  0.000256   0.042368   0.052224
6.04328  0   0.044672   0.05312
6.04336  0   0.04416   0.055552
6.04344  0   0.043136   0.058752
6.04352  0.000128   0.044032   0.050048
6.04359  0   0.043264   0.053504
6.04367  0   0.04864   0.054784
6.04375  0.000128   0.045056   0.05312
6.04383  0.000128   0.03968   0.052224
6.04391  0   0.041728   0.056832
6.04398  0   0.04608   0.0544
6.04406  0.000128   0.043776   0.048128
6.04414  0   0.045056   0.05504
6.04422  0.000128   0.047616   0.052864
6.0443  0.000128   0.043776   0.055168
6.04438  0   0.046592   0.051712
6.04445  0   0.04672   0.054016
6.04453  0   0.04672   0.049408
6.04461  0   0.045312   0.054912
6.04469  0.000128   0.043904   0.052096
6.04477  0.000512   0.042368   0.05504
6.04484  0   0.045696   0.057728
6.04492  0   0.044928   0.05248
6.045  0   0.049152   0.05056
6.04508  0   0.040192   0.050432
6.04516  0   0.0448   0.047232
6.04523  0   0.043648   0.048768
6.04531  0.000128   0.04288   0.05312
6.04539  0   0.044416   0.052352
6.04547  0   0.047744   0.051328
6.04555  0   0.04288   0.052096
6.04563  0   0.046848   0.054144
6.0457  0.000128   0.045056   0.055552
6.04578  0.000128   0.039296   0.0512
6.04586  0   0.04288   0.049536
6.04594  0   0.04352   0.05376
6.04602  0   0.045056   0.053504
6.04609  0.000128   0.047488   0.049792
6.04617  0.000128   0.04544   0.052608
6.04625  0.000128   0.043648   0.052736
6.04633  0.000128   0.044672   0.049408
6.04641  0.000128   0.041344   0.052096
6.04648  0.000128   0.04416   0.057728
6.04656  0   0.047616   0.056832
6.04664  0   0.045568   0.05568
6.04672  0   0.04544   0.052864
6.0468  0   0.045824   0.054656
6.04688  0.000128   0.042368   0.053632
6.04695  0   0.044288   0.052992
6.04703  0   0.048256   0.050688
6.04711  0.000256   0.049152   0.052096
6.04719  0.000128   0.042752   0.052992
6.04727  0   0.04544   0.05184
6.04734  0.000128   0.050432   0.051328
6.04742  0   0.046976   0.049152
6.0475  0   0.046336   0.047744
6.04758  0   0.044672   0.050944
6.04766  0   0.047872   0.051584
6.04773  0   0.047488   0.05312
6.04781  0   0.041728   0.048256
6.04789  0   0.049408   0.053888
6.04797  0   0.04992   0.05504
6.04805  0   0.03968   0.054912
6.04812  0   0.045568   0.047872
6.0482  0.000128   0.044416   0.051968
6.04828  0.000128   0.049664   0.048256
6.04836  0   0.05056   0.052352
6.04844  0   0.043392   0.051456
6.04852  0.000128   0.044672   0.054144
6.04859  0   0.041344   0.050816
6.04867  0   0.044416   0.05248
6.04875  0   0.0448   0.052992
6.04883  0   0.050176   0.052736
6.04891  0   0.044032   0.0544
6.04898  0   0.045184   0.052864
6.04906  0   0.045184   0.05056
6.04914  0   0.048384   0.050304
6.04922  0.000128   0.04672   0.051968
6.0493  0.000128   0.04672   0.052608
6.04938  0.000128   0.043136   0.053248
6.04945  0   0.045184   0.056448
6.04953  0   0.051584   0.054016
6.04961  0.000256   0.045696   0.05504
6.04969  0   0.04928   0.05696
6.04977  0   0.046848   0.054144
6.04984  0.000128   0.048512   0.054016
6.04992  0   0.045056   0.054528
6.05  0   0.050048   0.05376
6.05008  0   0.046848   0.052864
6.05016  0   0.042496   0.05952
6.05023  0.000128   0.04672   0.047104
6.05031  0   0.043008   0.053888
6.05039  0   0.045184   0.051968
6.05047  0.000128   0.043648   0.049024
6.05055  0.000128   0.042112   0.061056
6.05063  0   0.042624   0.055296
6.0507  0.000256   0.043776   0.053376
6.05078  0.000128   0.047744   0.055424
6.05086  0.000128   0.0448   0.050048
6.05094  0.000128   0.042112   0.054912
6.05102  0   0.044288   0.054528
6.05109  0   0.044672   0.054784
6.05117  0.000128   0.047744   0.053248
6.05125  0.000128   0.043136   0.0512
6.05133  0   0.0448   0.05376
6.05141  0   0.043264   0.05248
6.05148  0   0.0448   0.05376
6.05156  0.000128   0.046336   0.04928
6.05164  0   0.044288   0.050304
6.05172  0   0.043264   0.051712
6.0518  0.000128   0.046592   0.053248
6.05187  0   0.045696   0.052352
6.05195  0   0.042112   0.049664
6.05203  0   0.047744   0.054656
6.05211  0.000128   0.047616   0.054784
6.05219  0.000128   0.043008   0.052608
6.05227  0   0.041088   0.049408
6.05234  0   0.045824   0.051968
6.05242  0   0.047488   0.053248
6.0525  0   0.043136   0.051072
6.05258  0   0.045312   0.05184
6.05266  0   0.040064   0.049664
6.05273  0.000128   0.045312   0.046208
6.05281  0   0.042112   0.055808
6.05289  0   0.049536   0.05184
6.05297  0   0.040192   0.049408
6.05305  0   0.047872   0.051968
6.05313  0   0.046336   0.053888
6.0532  0   0.041728   0.04736
6.05328  0   0.041088   0.050944
6.05336  0   0.042112   0.053504
6.05344  0.000256   0.045056   0.050176
6.05352  0   0.04608   0.050688
6.05359  0.000128   0.049408   0.051968
6.05367  0   0.042368   0.05248
6.05375  0   0.048256   0.054528
6.05383  0.000128   0.046208   0.05504
6.05391  0   0.046208   0.05376
6.05398  0   0.041088   0.053888
6.05406  0   0.04224   0.052224
6.05414  0   0.046208   0.053632
6.05422  0   0.045696   0.052096
6.0543  0   0.047744   0.048896
6.05438  0.000128   0.045696   0.052352
6.05445  0   0.04352   0.051584
6.05453  0.000128   0.04352   0.051328
6.05461  0   0.0448   0.054016
6.05469  0   0.047104   0.050048
6.05477  0   0.043776   0.05504
6.05484  0   0.047744   0.052224
6.05492  0   0.046208   0.050304
6.055  0   0.043776   0.05312
6.05508  0   0.045312   0.05056
6.05516  0   0.04736   0.051968
6.05523  0   0.040576   0.06016
6.05531  0   0.04288   0.055936
6.05539  0   0.046336   0.054016
6.05547  0   0.046592   0.052352
6.05555  0   0.041472   0.057344
6.05563  0   0.0448   0.052608
6.0557  0   0.041472   0.054272
6.05578  0   0.04224   0.055808
6.05586  0.000128   0.044288   0.056448
6.05594  0   0.049408   0.0544
6.05602  0   0.041088   0.056192
6.05609  0   0.04416   0.056832
6.05617  0   0.048128   0.054784
6.05625  0.000128   0.046208   0.056192
6.05633  0   0.04288   0.054144
6.05641  0   0.04608   0.053888
6.05648  0.000128   0.043136   0.051584
6.05656  0   0.043136   0.05568
6.05664  0   0.04288   0.05184
6.05672  0   0.043776   0.054528
6.0568  0.000128   0.04352   0.049536
6.05687  0   0.043008   0.052096
6.05695  0   0.04544   0.052224
6.05703  0   0.044544   0.053504
6.05711  0.000128   0.042752   0.054016
6.05719  0   0.043776   0.049024
6.05727  0.000128   0.0448   0.05888
6.05734  0   0.046336   0.054656
6.05742  0.000128   0.044928   0.052992
6.0575  0.000128   0.043776   0.052608
6.05758  0   0.039424   0.053504
6.05766  0.000128   0.0448   0.053504
6.05773  0.000128   0.044928   0.054016
6.05781  0   0.038016   0.051456
6.05789  0   0.044032   0.053248
6.05797  0   0.044672   0.045568
6.05805  0   0.041984   0.055296
6.05813  0   0.043904   0.051072
6.0582  0.000128   0.048768   0.054784
6.05828  0   0.043136   0.05248
6.05836  0   0.044288   0.052096
6.05844  0   0.04352   0.049792
6.05852  0.000128   0.045696   0.051712
6.05859  0.000128   0.041728   0.052352
6.05867  0   0.04032   0.052864
6.05875  0   0.044672   0.050944
6.05883  0   0.043648   0.049024
6.05891  0.000128   0.041728   0.050432
6.05898  0   0.049664   0.055808
6.05906  0   0.050432   0.053632
6.05914  0   0.043648   0.05632
6.05922  0.000128   0.045056   0.052736
6.0593  0   0.04032   0.053248
6.05938  0   0.04608   0.053504
6.05945  0   0.046976   0.0512
6.05953  0   0.046848   0.052736
6.05961  0   0.044416   0.049024
6.05969  0   0.046464   0.056064
6.05977  0   0.047488   0.053888
6.05984  0   0.047744   0.0512
6.05992  0   0.04416   0.051712
6.06  0   0.047872   0.0512
6.06008  0   0.047872   0.053504
6.06016  0   0.046464   0.05248
6.06023  0   0.045056   0.052608
6.06031  0   0.047616   0.052096
6.06039  0   0.047616   0.050944
6.06047  0.000128   0.043392   0.049792
6.06055  0   0.0416   0.050816
6.06062  0   0.039936   0.057216
6.0607  0   0.04864   0.050816
6.06078  0   0.043648   0.059264
6.06086  0   0.04672   0.0544
6.06094  0   0.045696   0.050944
6.06102  0.000128   0.040064   0.050176
6.06109  0   0.043648   0.051712
6.06117  0   0.039552   0.051584
6.06125  0   0.040448   0.050176
6.06133  0.000256   0.043008   0.0544
6.06141  0.000128   0.048512   0.051584
6.06148  0   0.046336   0.048
6.06156  0   0.043776   0.05376
6.06164  0   0.043776   0.057216
6.06172  0   0.045952   0.050432
6.0618  0.000128   0.044288   0.04992
6.06188  0   0.043392   0.05696
6.06195  0   0.04544   0.051968
6.06203  0.000128   0.044288   0.055936
6.06211  0   0.045184   0.054528
6.06219  0.000128   0.045056   0.053248
6.06227  0.000128   0.04736   0.049792
6.06234  0   0.0448   0.053504
6.06242  0.000256   0.043136   0.054528
6.0625  0   0.04416   0.053376
6.06258  0.000256   0.044928   0.055552
6.06266  0.000128   0.04352   0.054656
6.06273  0   0.043392   0.049664
6.06281  0.000128   0.042112   0.05376
6.06289  0   0.04544   0.052096
6.06297  0.000128   0.044032   0.049024
6.06305  0.000128   0.048768   0.051968
6.06313  0.000128   0.043392   0.054528
6.0632  0   0.044544   0.04992
6.06328  0   0.041856   0.051584
6.06336  0   0.04544   0.05504
6.06344  0.000128   0.044288   0.050688
6.06352  0   0.043264   0.047616
6.06359  0   0.047744   0.051968
6.06367  0.000128   0.041856   0.049152
6.06375  0.000128   0.04096   0.055296
6.06383  0   0.0448   0.053376
6.06391  0   0.045056   0.05248
6.06398  0   0.045824   0.054016
6.06406  0.000128   0.045696   0.052736
6.06414  0   0.047872   0.04928
6.06422  0   0.04544   0.053248
6.0643  0   0.04544   0.053504
6.06438  0.000128   0.045056   0.053632
6.06445  0   0.044672   0.054144
6.06453  0   0.04352   0.05312
6.06461  0   0.039808   0.053248
6.06469  0   0.045184   0.052224
6.06477  0   0.045312   0.052608
6.06484  0.000128   0.048256   0.051968
6.06492  0   0.04736   0.050176
6.065  0   0.048896   0.050304
6.06508  0   0.043904   0.052736
6.06516  0   0.045824   0.051456
6.06523  0.000128   0.041856   0.05248
6.06531  0   0.047744   0.052096
6.06539  0   0.042624   0.053632
6.06547  0   0.044928   0.05376
6.06555  0   0.043008   0.056576
6.06562  0.000128   0.048256   0.053632
6.0657  0   0.047488   0.047488
6.06578  0   0.041088   0.051584
6.06586  0   0.049152   0.051712
6.06594  0.000128   0.04416   0.049664
6.06602  0   0.046208   0.051712
6.06609  0   0.043392   0.05632
6.06617  0   0.045184   0.053504
6.06625  0.000128   0.049024   0.053632
6.06633  0   0.047872   0.048
6.06641  0   0.04608   0.055936
6.06648  0   0.048128   0.058496
6.06656  0   0.0448   0.051072
6.06664  0   0.046208   0.047488
6.06672  0   0.044416   0.051072
6.0668  0.000128   0.041344   0.054528
6.06688  0   0.047232   0.048768
6.06695  0   0.048384   0.05312
6.06703  0.000128   0.04352   0.048256
6.06711  0.000128   0.0416   0.051584
6.06719  0   0.048128   0.050432
6.06727  0   0.045568   0.049664
6.06734  0.000128   0.04672   0.060288
6.06742  0   0.04608   0.055296
6.0675  0   0.042368   0.050688
6.06758  0.000128   0.045696   0.052736
6.06766  0   0.043264   0.055296
6.06773  0   0.047232   0.058624
6.06781  0   0.041472   0.04864
6.06789  0   0.044032   0.052736
6.06797  0.000128   0.048   0.04736
6.06805  0   0.044672   0.056448
6.06813  0   0.043008   0.049792
6.0682  0   0.04544   0.052352
6.06828  0.000128   0.045568   0.054016
6.06836  0.000128   0.04352   0.0544
6.06844  0   0.043392   0.050432
6.06852  0   0.045824   0.055424
6.06859  0.000128   0.042112   0.054528
6.06867  0   0.045824   0.052736
6.06875  0.000128   0.04224   0.048896
6.06883  0   0.045312   0.052992
6.06891  0   0.042112   0.057344
6.06898  0   0.04096   0.051328
6.06906  0   0.043392   0.0544
6.06914  0   0.040576   0.050816
6.06922  0   0.045696   0.051712
6.0693  0   0.042368   0.054144
6.06937  0   0.046592   0.055552
6.06945  0.000256   0.043136   0.04864
6.06953  0   0.045568   0.049664
6.06961  0   0.043008   0.054528
6.06969  0   0.047488   0.050688
6.06977  0.000128   0.043904   0.052736
6.06984  0.000128   0.043392   0.051584
6.06992  0.000128   0.043264   0.051968
6.07  0   0.0416   0.055424
6.07008  0   0.041472   0.050304
6.07016  0   0.046592   0.050176
6.07023  0.000128   0.044544   0.05568
6.07031  0   0.045056   0.05248
6.07039  0.000128   0.049152   0.05184
6.07047  0   0.045056   0.0544
6.07055  0.000128   0.047104   0.050432
6.07062  0.000128   0.038656   0.054656
6.0707  0.000128   0.045952   0.048256
6.07078  0   0.04864   0.056704
6.07086  0   0.039936   0.054912
6.07094  0   0.042112   0.05504
6.07102  0   0.047488   0.0544
6.07109  0   0.046464   0.04928
6.07117  0.000128   0.042624   0.052224
6.07125  0   0.042752   0.050688
6.07133  0   0.045056   0.057088
6.07141  0   0.048512   0.054016
6.07148  0.000128   0.043776   0.054144
6.07156  0   0.044032   0.051456
6.07164  0   0.047232   0.053248
6.07172  0.000128   0.045184   0.054912
6.0718  0   0.043136   0.051968
6.07188  0.000128   0.039936   0.049408
6.07195  0   0.043008   0.050304
6.07203  0.000128   0.045952   0.056064
6.07211  0   0.041728   0.056576
6.07219  0   0.04224   0.050304
6.07227  0   0.044416   0.053376
6.07234  0   0.045184   0.050304
6.07242  0.000128   0.047872   0.044032
6.0725  0   0.040832   0.0544
6.07258  0   0.044544   0.054656
6.07266  0   0.045696   0.04992
6.07273  0   0.045696   0.05312
6.07281  0   0.044672   0.050432
6.07289  0   0.048   0.054656
6.07297  0   0.042752   0.050304
6.07305  0   0.04864   0.052352
6.07313  0   0.04416   0.054912
6.0732  0.000128   0.044544   0.0512
6.07328  0   0.045184   0.048896
6.07336  0   0.043136   0.051072
6.07344  0.000128   0.044928   0.052992
6.07352  0   0.044672   0.05312
6.07359  0   0.04096   0.04992
6.07367  0   0.044544   0.05696
6.07375  0   0.043776   0.050176
6.07383  0.000128   0.047104   0.052224
6.07391  0   0.048   0.050816
6.07398  0   0.04416   0.04736
6.07406  0   0.044032   0.048384
6.07414  0.000128   0.045184   0.047744
6.07422  0   0.048384   0.048128
6.0743  0   0.048128   0.051456
6.07437  0   0.04736   0.05312
6.07445  0   0.042368   0.053504
6.07453  0   0.04224   0.050048
6.07461  0   0.04672   0.04928
6.07469  0   0.043008   0.051584
6.07477  0.000128   0.04608   0.049152
6.07484  0   0.0416   0.050688
6.07492  0   0.044416   0.050304
6.075  0.000128   0.04096   0.055808
6.07508  0   0.043392   0.051968
6.07516  0.000256   0.04672   0.053632
6.07523  0   0.038784   0.055808
6.07531  0.000256   0.04608   0.054272
6.07539  0   0.043136   0.050432
6.07547  0.000128   0.04672   0.048384
6.07555  0   0.044032   0.047488
6.07563  0.000128   0.044672   0.054912
6.0757  0   0.038912   0.054016
6.07578  0   0.045312   0.053248
6.07586  0   0.045056   0.051584
6.07594  0   0.044288   0.055168
6.07602  0.000128   0.045824   0.052224
6.07609  0.000128   0.041472   0.056448
6.07617  0   0.046976   0.054016
6.07625  0   0.045568   0.050688
6.07633  0   0.044928   0.052096
6.07641  0   0.041088   0.047104
6.07648  0   0.042624   0.052736
6.07656  0   0.042752   0.050816
6.07664  0   0.043264   0.052736
6.07672  0   0.046336   0.054784
6.0768  0   0.047104   0.048896
6.07688  0   0.045184   0.056448
6.07695  0.000128   0.041984   0.052736
6.07703  0   0.046336   0.052864
6.07711  0   0.05248   0.054912
6.07719  0.000128   0.041984   0.04928
6.07727  0   0.043264   0.052608
6.07734  0   0.046848   0.050304
6.07742  0   0.044928   0.05184
6.0775  0   0.047232   0.058112
6.07758  0   0.043136   0.052096
6.07766  0   0.045056   0.05184
6.07773  0   0.04224   0.0544
6.07781  0.000128   0.048512   0.057216
6.07789  0.000128   0.047104   0.051712
6.07797  0   0.04288   0.05312
6.07805  0   0.043648   0.052736
6.07812  0   0.044288   0.051072
6.0782  0   0.046592   0.054144
6.07828  0   0.044032   0.051456
6.07836  0   0.044672   0.051968
6.07844  0   0.0448   0.055168
6.07852  0   0.04352   0.054784
6.07859  0   0.043136   0.052736
6.07867  0   0.043648   0.053504
6.07875  0   0.043776   0.051712
6.07883  0.000256   0.045824   0.051584
6.07891  0.000128   0.043904   0.05312
6.07898  0   0.040832   0.051968
6.07906  0   0.044672   0.054912
6.07914  0.000128   0.045568   0.055936
6.07922  0   0.044928   0.056448
6.0793  0   0.04224   0.053888
6.07937  0   0.04288   0.054016
6.07945  0   0.044928   0.054784
6.07953  0.000128   0.045824   0.050816
6.07961  0   0.042496   0.048
6.07969  0   0.043648   0.053632
6.07977  0.000128   0.043776   0.045824
6.07984  0   0.044032   0.04928
6.07992  0   0.044288   0.047232
6.08  0   0.042496   0.051328
6.08008  0.000128   0.051968   0.055936
6.08016  0.000128   0.045952   0.04864
6.08023  0.000128   0.043904   0.0512
6.08031  0.000256   0.044032   0.051456
6.08039  0.000128   0.045056   0.052352
6.08047  0   0.043264   0.053888
6.08055  0   0.046848   0.053632
6.08063  0.000128   0.044032   0.054016
6.0807  0.000128   0.045568   0.053504
6.08078  0   0.0448   0.053632
6.08086  0   0.046208   0.049024
6.08094  0   0.04032   0.05184
6.08102  0   0.045184   0.054912
6.08109  0   0.044032   0.050048
6.08117  0.000128   0.044032   0.05056
6.08125  0   0.041088   0.054528
6.08133  0.000256   0.043392   0.052864
6.08141  0   0.044032   0.05248
6.08148  0   0.04352   0.053248
6.08156  0.000128   0.043392   0.050432
6.08164  0   0.045568   0.048256
6.08172  0   0.04672   0.04992
6.0818  0.000128   0.041344   0.052224
6.08188  0   0.042112   0.052736
6.08195  0   0.041088   0.052736
6.08203  0.000128   0.041344   0.05568
6.08211  0.000128   0.040192   0.050432
6.08219  0.000128   0.040704   0.053248
6.08227  0   0.04096   0.050432
6.08234  0   0.045568   0.048256
6.08242  0.000128   0.046976   0.054144
6.0825  0   0.040064   0.050432
6.08258  0   0.046848   0.050944
6.08266  0   0.045056   0.05696
6.08273  0   0.043264   0.0512
6.08281  0.000256   0.045568   0.049408
6.08289  0   0.045184   0.053632
6.08297  0   0.04544   0.053504
6.08305  0.000128   0.044672   0.0512
6.08312  0   0.045312   0.049536
6.0832  0   0.043392   0.056064
6.08328  0   0.042624   0.051072
6.08336  0   0.046848   0.053632
6.08344  0.000128   0.044928   0.055808
6.08352  0   0.047104   0.0512
6.08359  0   0.043008   0.058496
6.08367  0   0.042624   0.05504
6.08375  0   0.041216   0.051456
6.08383  0   0.04416   0.050304
6.08391  0   0.046208   0.049536
6.08398  0   0.047488   0.050944
6.08406  0   0.041472   0.050688
6.08414  0   0.050176   0.047872
6.08422  0   0.043264   0.051968
6.0843  0   0.0416   0.055552
6.08438  0   0.041856   0.054016
6.08445  0   0.049792   0.052992
6.08453  0   0.042112   0.051328
6.08461  0   0.040704   0.05312
6.08469  0   0.041856   0.0512
6.08477  0.000128   0.041984   0.054272
6.08484  0   0.046208   0.051328
6.08492  0.000128   0.048   0.050048
6.085  0   0.047104   0.048
6.08508  0   0.041728   0.053248
6.08516  0   0.047232   0.053504
6.08523  0   0.043264   0.050816
6.08531  0   0.045312   0.055296
6.08539  0   0.046464   0.0512
6.08547  0   0.04416   0.052864
6.08555  0   0.041216   0.04864
6.08563  0.000128   0.045696   0.052736
6.0857  0   0.044288   0.04864
6.08578  0   0.04736   0.054656
6.08586  0   0.042368   0.050048
6.08594  0   0.043904   0.051712
6.08602  0.000128   0.047232   0.053632
6.08609  0   0.04352   0.054144
6.08617  0   0.043904   0.052608
6.08625  0.000128   0.0416   0.049664
6.08633  0   0.04096   0.052352
6.08641  0.000128   0.047232   0.054016
6.08648  0.000256   0.04288   0.04864
6.08656  0   0.04544   0.05184
6.08664  0   0.041344   0.050304
6.08672  0.000128   0.044288   0.052736
6.0868  0.000128   0.042368   0.053632
6.08688  0   0.039424   0.048128
6.08695  0   0.049792   0.052736
6.08703  0   0.043008   0.05184
6.08711  0.000256   0.049408   0.051584
6.08719  0   0.04416   0.055936
6.08727  0.000128   0.045824   0.058624
6.08734  0   0.042752   0.054784
6.08742  0   0.04416   0.05056
6.0875  0   0.043264   0.05248
6.08758  0.000128   0.040448   0.047872
6.08766  0   0.044928   0.050304
6.08773  0.000128   0.041344   0.051456
6.08781  0.000128   0.046208   0.055808
6.08789  0   0.047616   0.050048
6.08797  0.000128   0.042368   0.058112
6.08805  0.000256   0.043648   0.051712
6.08812  0   0.046208   0.052736
6.0882  0   0.0416   0.052096
6.08828  0   0.04544   0.051072
6.08836  0   0.045056   0.05568
6.08844  0   0.043264   0.051712
6.08852  0   0.044672   0.050688
6.08859  0.000128   0.044416   0.05696
6.08867  0.000128   0.0416   0.051456
6.08875  0   0.044032   0.057856
6.08883  0   0.039936   0.05056
6.08891  0   0.045952   0.05184
6.08898  0   0.041728   0.053632
6.08906  0   0.045312   0.049408
6.08914  0.000256   0.043648   0.054784
6.08922  0   0.042624   0.049152
6.0893  0.000128   0.039808   0.05376
6.08938  0   0.04608   0.052736
6.08945  0   0.040704   0.049792
6.08953  0   0.043264   0.050176
6.08961  0.000384   0.042496   0.04928
6.08969  0   0.042496   0.053248
6.08977  0   0.045824   0.05632
6.08984  0   0.045824   0.052224
6.08992  0   0.0448   0.05248
6.09  0   0.0448   0.053504
6.09008  0   0.044672   0.057088
6.09016  0   0.046592   0.04928
6.09023  0   0.045056   0.054784
6.09031  0   0.04416   0.051712
6.09039  0   0.040448   0.053376
6.09047  0   0.04544   0.055424
6.09055  0   0.04608   0.050304
6.09063  0   0.042624   0.049152
6.0907  0   0.044672   0.051072
6.09078  0   0.0448   0.056576
6.09086  0   0.045184   0.049408
6.09094  0.000128   0.047872   0.050816
6.09102  0.000256   0.04288   0.055296
6.09109  0   0.04352   0.05376
6.09117  0   0.046592   0.049792
6.09125  0.000384   0.042368   0.056576
6.09133  0   0.041472   0.051968
6.09141  0.000128   0.041216   0.052608
6.09148  0   0.045184   0.052224
6.09156  0   0.045184   0.049024
6.09164  0   0.041088   0.05184
6.09172  0   0.043392   0.045696
6.0918  0   0.042752   0.055296
6.09187  0   0.046592   0.053504
6.09195  0   0.04608   0.0544
6.09203  0.000128   0.046848   0.054272
6.09211  0   0.04416   0.052992
6.09219  0   0.044544   0.051456
6.09227  0   0.040448   0.052608
6.09234  0   0.04416   0.04992
6.09242  0.000128   0.0416   0.05248
6.0925  0   0.050176   0.055808
6.09258  0   0.047872   0.057216
6.09266  0   0.042112   0.052352
6.09273  0   0.043648   0.052736
6.09281  0   0.045824   0.054528
6.09289  0   0.042112   0.053376
6.09297  0   0.041984   0.04928
6.09305  0.000256   0.042496   0.050048
6.09313  0   0.045824   0.051456
6.0932  0   0.044416   0.054016
6.09328  0   0.045824   0.050048
6.09336  0.000128   0.039936   0.05312
6.09344  0   0.0448   0.052224
6.09352  0   0.045696   0.051328
6.09359  0   0.042496   0.054144
6.09367  0   0.03904   0.055552
6.09375  0.000128   0.040576   0.051712
6.09383  0   0.04736   0.050944
6.09391  0   0.040704   0.046208
6.09398  0.000256   0.051072   0.049024
6.09406  0.000128   0.042112   0.048896
6.09414  0   0.044416   0.05568
6.09422  0.000128   0.04544   0.048768
6.0943  0   0.043392   0.047488
6.09438  0   0.048256   0.053376
6.09445  0   0.042368   0.052736
6.09453  0   0.046208   0.048128
6.09461  0   0.044416   0.051456
6.09469  0   0.043776   0.055168
6.09477  0   0.042368   0.048512
6.09484  0.000128   0.042496   0.050688
6.09492  0   0.045568   0.05248
6.095  0   0.045696   0.04928
6.09508  0.000128   0.045056   0.046976
6.09516  0   0.047872   0.053504
6.09523  0.000128   0.045952   0.052608
6.09531  0   0.044288   0.053504
6.09539  0.000128   0.044032   0.050816
6.09547  0.000256   0.043392   0.057472
6.09555  0   0.045056   0.052224
6.09563  0   0.045568   0.054016
6.0957  0   0.039936   0.055936
6.09578  0   0.0448   0.048896
6.09586  0   0.041984   0.055936
6.09594  0   0.042752   0.050176
6.09602  0   0.04224   0.056192
6.09609  0   0.04352   0.05184
6.09617  0   0.050048   0.051584
6.09625  0   0.045696   0.053248
6.09633  0   0.042496   0.05568
6.09641  0.000128   0.044928   0.05312
6.09648  0   0.049152   0.054016
6.09656  0   0.043264   0.052736
6.09664  0   0.04288   0.052864
6.09672  0.000128   0.044288   0.049408
6.0968  0   0.04864   0.05184
6.09687  0.000128   0.043904   0.052096
6.09695  0   0.03968   0.056576
6.09703  0.000128   0.046848   0.051712
6.09711  0   0.044672   0.046976
6.09719  0   0.045696   0.05056
6.09727  0.000128   0.044928   0.056832
6.09734  0   0.04544   0.053632
6.09742  0   0.047488   0.05312
6.0975  0   0.047616   0.05696
6.09758  0.000128   0.047744   0.051072
6.09766  0   0.04672   0.050048
6.09773  0.000128   0.043904   0.047872
6.09781  0   0.043392   0.051968
6.09789  0   0.043776   0.049152
6.09797  0   0.04032   0.051456
6.09805  0   0.044544   0.054144
6.09813  0   0.042496   0.053504
6.0982  0   0.045696   0.048256
6.09828  0   0.041728   0.05568
6.09836  0   0.048512   0.051456
6.09844  0   0.044544   0.049408
6.09852  0   0.040832   0.050176
6.09859  0.000128   0.042624   0.053376
6.09867  0   0.045184   0.05504
6.09875  0.000128   0.046464   0.050176
6.09883  0   0.044288   0.051328
6.09891  0   0.045952   0.053888
6.09898  0   0.04352   0.052864
6.09906  0   0.0448   0.05056
6.09914  0.000128   0.047616   0.050304
6.09922  0   0.04288   0.04864
6.0993  0   0.0416   0.050176
6.09938  0   0.043392   0.048768
6.09945  0.000128   0.04352   0.051072
6.09953  0   0.043904   0.0544
6.09961  0   0.044032   0.051456
6.09969  0   0.04352   0.054272
6.09977  0   0.048   0.054656
6.09984  0   0.037888   0.051328
6.09992  0   0.045952   0.0512
6.1  0   0.045184   0.046848
6.10008  0   0.04736   0.051456
6.10016  0   0.047872   0.050432
6.10023  0.000128   0.044928   0.047744
6.10031  0   0.044416   0.05568
6.10039  0   0.039552   0.04928
6.10047  0   0.04864   0.052352
6.10055  0   0.043264   0.054912
6.10062  0.000256   0.04224   0.051584
6.1007  0.000128   0.046208   0.05376
6.10078  0   0.045824   0.052608
6.10086  0   0.045056   0.052608
6.10094  0   0.043008   0.052096
6.10102  0.000128   0.043392   0.051072
6.10109  0.000256   0.043136   0.047872
6.10117  0   0.042368   0.053888
6.10125  0.000128   0.043904   0.05056
6.10133  0.000128   0.042752   0.054528
6.10141  0   0.045312   0.056448
6.10148  0   0.041216   0.051584
6.10156  0   0.044544   0.05312
6.10164  0   0.043776   0.053504
6.10172  0   0.0448   0.055168
6.1018  0   0.04096   0.054016
6.10187  0   0.045056   0.049536
6.10195  0   0.046592   0.056448
6.10203  0.000128   0.041984   0.055424
6.10211  0   0.04224   0.047104
6.10219  0   0.04096   0.05248
6.10227  0   0.041984   0.048768
6.10234  0   0.043008   0.049536
6.10242  0   0.04224   0.053248
6.1025  0   0.041344   0.045696
6.10258  0   0.045824   0.052352
6.10266  0   0.04224   0.05888
6.10273  0   0.043008   0.055168
6.10281  0.000128   0.044928   0.051328
6.10289  0   0.04416   0.048384
6.10297  0   0.04736   0.05504
6.10305  0.000128   0.043392   0.050816
6.10313  0   0.045184   0.053632
6.1032  0   0.0448   0.052352
6.10328  0   0.043648   0.051968
6.10336  0   0.0416   0.055424
6.10344  0   0.044416   0.051328
6.10352  0.000128   0.039808   0.0512
6.10359  0   0.044928   0.051968
6.10367  0   0.043904   0.04928
6.10375  0.000128   0.04096   0.05312
6.10383  0.000128   0.041344   0.052992
6.10391  0   0.048128   0.052736
6.10398  0   0.045696   0.05632
6.10406  0   0.043776   0.052736
6.10414  0.000256   0.044544   0.053888
6.10422  0.000256   0.04224   0.053248
6.1043  0   0.050048   0.054272
6.10438  0   0.046976   0.05376
6.10445  0   0.044928   0.05312
6.10453  0   0.044672   0.04928
6.10461  0.000256   0.04224   0.052096
6.10469  0   0.043904   0.049152
6.10477  0   0.044928   0.05248
6.10484  0   0.044416   0.0512
6.10492  0   0.045312   0.049664
6.105  0   0.04032   0.053504
6.10508  0   0.044544   0.049408
6.10516  0   0.041472   0.052096
6.10523  0.000128   0.04544   0.04928
6.10531  0   0.050816   0.05248
6.10539  0.000128   0.046464   0.052992
6.10547  0   0.043904   0.050688
6.10555  0   0.042368   0.053888
6.10562  0   0.042624   0.04864
6.1057  0   0.045184   0.054656
6.10578  0.000128   0.045184   0.052096
6.10586  0   0.045056   0.055936
6.10594  0   0.038656   0.057856
6.10602  0.000128   0.0448   0.054528
6.10609  0.000256   0.039296   0.048384
6.10617  0   0.044544   0.049536
6.10625  0   0.043264   0.050048
6.10633  0   0.043776   0.051584
6.10641  0   0.04224   0.05056
6.10648  0   0.043648   0.049792
6.10656  0.000128   0.041344   0.051968
6.10664  0   0.0448   0.053632
6.10672  0   0.047744   0.052736
6.1068  0   0.0448   0.05184
6.10688  0.000128   0.043648   0.055936
6.10695  0   0.045312   0.047616
6.10703  0   0.03904   0.05056
6.10711  0.000128   0.046848   0.048384
6.10719  0   0.044928   0.053376
6.10727  0   0.04352   0.048
6.10734  0   0.041856   0.050048
6.10742  0   0.043136   0.050176
6.1075  0   0.044928   0.051712
6.10758  0.000128   0.04352   0.052864
6.10766  0   0.042752   0.054016
6.10773  0   0.043264   0.052608
6.10781  0.000128   0.042496   0.049024
6.10789  0   0.043264   0.04992
6.10797  0   0.043776   0.050816
6.10805  0   0.04352   0.055424
6.10813  0.000128   0.044288   0.052736
6.1082  0.000128   0.045056   0.054528
6.10828  0   0.039168   0.052352
6.10836  0   0.043136   0.052608
6.10844  0   0.047744   0.0512
6.10852  0   0.04416   0.054656
6.10859  0   0.044928   0.052096
6.10867  0   0.049536   0.05376
6.10875  0   0.04544   0.051456
6.10883  0.000128   0.047232   0.050816
6.10891  0.000128   0.040704   0.051584
6.10898  0.000128   0.044544   0.048768
6.10906  0   0.045184   0.052736
6.10914  0   0.041472   0.05504
6.10922  0   0.046464   0.051712
6.1093  0   0.042752   0.049152
6.10938  0   0.040448   0.055296
6.10945  0.000128   0.04032   0.054656
6.10953  0   0.041472   0.049536
6.10961  0.000128   0.045312   0.052352
6.10969  0   0.046336   0.051328
6.10977  0   0.042112   0.049664
6.10984  0   0.04672   0.04736
6.10992  0   0.042624   0.050432
6.11  0   0.0448   0.05056
6.11008  0   0.047488   0.052992
6.11016  0   0.043904   0.047744
6.11023  0   0.04032   0.0512
6.11031  0   0.045056   0.050944
6.11039  0.000128   0.04608   0.052736
6.11047  0   0.043008   0.05312
6.11055  0   0.039424   0.050304
6.11062  0   0.046464   0.048512
6.1107  0.000128   0.045312   0.054144
6.11078  0   0.040192   0.047232
6.11086  0   0.040448   0.053248
6.11094  0.000256   0.045824   0.048896
6.11102  0   0.041984   0.047232
6.11109  0.000128   0.042368   0.045696
6.11117  0   0.041728   0.047872
6.11125  0   0.04096   0.053248
6.11133  0.000128   0.043904   0.048512
6.11141  0   0.042112   0.048768
6.11148  0   0.043776   0.050944
6.11156  0   0.046464   0.053376
6.11164  0   0.046336   0.054912
6.11172  0   0.048128   0.051968
6.1118  0   0.05056   0.05184
6.11188  0   0.048128   0.052864
6.11195  0.000128   0.045184   0.050048
6.11203  0   0.03712   0.049792
6.11211  0.000128   0.042624   0.048128
6.11219  0.000128   0.046592   0.055808
6.11227  0   0.045696   0.047872
6.11234  0.000128   0.044544   0.049792
6.11242  0   0.04416   0.052352
6.1125  0   0.041728   0.047744
6.11258  0.000128   0.043648   0.053888
6.11266  0.000128   0.045184   0.054528
6.11273  0.000128   0.039552   0.048384
6.11281  0   0.042112   0.054528
6.11289  0.000128   0.043392   0.055808
6.11297  0   0.039168   0.0512
6.11305  0   0.045312   0.053376
6.11313  0.000128   0.042368   0.051712
6.1132  0   0.044672   0.052992
6.11328  0   0.04608   0.05056
6.11336  0   0.047232   0.050944
6.11344  0.000128   0.043136   0.047872
6.11352  0   0.042752   0.05184
6.11359  0   0.046336   0.052352
6.11367  0   0.049536   0.052864
6.11375  0.000128   0.04288   0.053632
6.11383  0   0.044288   0.048896
6.11391  0   0.043264   0.050688
6.11398  0.000128   0.045312   0.058624
6.11406  0.000128   0.043136   0.051584
6.11414  0   0.040448   0.05696
6.11422  0   0.046208   0.05376
6.1143  0   0.045696   0.051456
6.11437  0   0.042496   0.054656
6.11445  0   0.0448   0.048768
6.11453  0   0.041472   0.049024
6.11461  0   0.042496   0.052352
6.11469  0.000128   0.047232   0.0576
6.11477  0   0.045056   0.048
6.11484  0   0.03904   0.054144
6.11492  0   0.039552   0.04992
6.115  0   0.044928   0.058112
6.11508  0   0.042496   0.0512
6.11516  0   0.043136   0.053376
6.11523  0   0.04544   0.051072
6.11531  0   0.040832   0.05376
6.11539  0   0.042368   0.050688
6.11547  0   0.047616   0.050432
6.11555  0   0.044288   0.04864
6.11563  0   0.044928   0.050048
6.1157  0   0.044544   0.051072
6.11578  0   0.042624   0.051712
6.11586  0.000128   0.04928   0.051328
6.11594  0.000128   0.040576   0.05568
6.11602  0   0.041984   0.051072
6.11609  0   0.04224   0.049408
6.11617  0   0.043392   0.052352
6.11625  0.000128   0.04352   0.052096
6.11633  0   0.047616   0.048128
6.11641  0   0.04352   0.0576
6.11648  0.000256   0.043008   0.048256
6.11656  0   0.042496   0.054144
6.11664  0   0.04416   0.052352
6.11672  0   0.045952   0.054144
6.1168  0   0.048   0.051328
6.11688  0   0.04608   0.050048
6.11695  0   0.0384   0.05568
6.11703  0.000128   0.044544   0.05056
6.11711  0   0.043392   0.054144
6.11719  0   0.041984   0.05184
6.11727  0   0.04224   0.049024
6.11734  0   0.044416   0.052736
6.11742  0   0.047744   0.04992
6.1175  0   0.045312   0.052224
6.11758  0   0.043264   0.0512
6.11766  0.000128   0.043776   0.052224
6.11773  0   0.041984   0.051968
6.11781  0   0.045696   0.0544
6.11789  0   0.043648   0.051072
6.11797  0   0.044032   0.0576
6.11805  0   0.046976   0.052864
6.11813  0   0.040576   0.052864
6.1182  0   0.040064   0.05568
6.11828  0   0.04864   0.053632
6.11836  0   0.045952   0.050048
6.11844  0   0.04608   0.048384
6.11852  0.000256   0.04544   0.049024
6.11859  0   0.042496   0.048256
6.11867  0   0.043392   0.048896
6.11875  0.000256   0.044032   0.052992
6.11883  0.000128   0.03904   0.053248
6.11891  0   0.043776   0.052224
6.11898  0.000128   0.043136   0.053248
6.11906  0   0.047744   0.057088
6.11914  0.000128   0.039808   0.04864
6.11922  0.000128   0.045696   0.049408
6.1193  0   0.04608   0.0544
6.11937  0   0.03968   0.054016
6.11945  0.000128   0.045056   0.055168
6.11953  0   0.045312   0.050432
6.11961  0   0.045312   0.053376
6.11969  0   0.042496   0.051072
6.11977  0   0.043392   0.054528
6.11984  0   0.041088   0.047744
6.11992  0   0.045056   0.05184
6.12  0   0.039296   0.052352
6.12008  0   0.047104   0.055552
6.12016  0   0.042752   0.053504
6.12023  0.000128   0.04288   0.051456
6.12031  0   0.045824   0.052608
6.12039  0.000128   0.042752   0.057088
6.12047  0   0.040448   0.050816
6.12055  0   0.045184   0.051328
6.12063  0   0.045696   0.052352
6.1207  0   0.044672   0.048512
6.12078  0   0.04544   0.053888
6.12086  0   0.044928   0.052352
6.12094  0   0.041856   0.050816
6.12102  0   0.0448   0.048128
6.12109  0.000128   0.043264   0.049408
6.12117  0.000128   0.044032   0.053888
6.12125  0   0.039424   0.05056
6.12133  0   0.043264   0.053376
6.12141  0   0.042752   0.051328
6.12148  0   0.039168   0.048384
6.12156  0   0.044416   0.053888
6.12164  0.000128   0.045696   0.050816
6.12172  0   0.041984   0.055936
6.1218  0   0.04032   0.050176
6.12188  0   0.041088   0.051712
6.12195  0   0.0416   0.053248
6.12203  0   0.04096   0.04736
6.12211  0.000128   0.042112   0.054144
6.12219  0   0.041216   0.049792
6.12227  0   0.042624   0.054784
6.12234  0   0.045312   0.048768
6.12242  0   0.043008   0.050304
6.1225  0   0.043776   0.054784
6.12258  0   0.04224   0.055296
6.12266  0.000128   0.041856   0.0512
6.12273  0   0.04672   0.055296
6.12281  0   0.044032   0.050432
6.12289  0.000128   0.043136   0.049024
6.12297  0   0.042112   0.050944
6.12305  0   0.044416   0.046592
6.12312  0   0.040576   0.048896
6.1232  0.000128   0.04224   0.05504
6.12328  0   0.040064   0.055936
6.12336  0   0.0448   0.053504
6.12344  0   0.045824   0.050944
6.12352  0   0.048768   0.05376
6.12359  0   0.039552   0.050944
6.12367  0   0.043008   0.050944
6.12375  0   0.042368   0.048128
6.12383  0   0.044288   0.054912
6.12391  0   0.046464   0.054656
6.12398  0   0.041472   0.050944
6.12406  0.000256   0.0448   0.049408
6.12414  0   0.044672   0.052736
6.12422  0   0.04416   0.050944
6.1243  0   0.045184   0.056576
6.12438  0   0.043776   0.049664
6.12445  0   0.044416   0.050176
6.12453  0   0.044288   0.054528
6.12461  0   0.043136   0.051968
6.12469  0   0.04352   0.050304
6.12477  0   0.044544   0.054784
6.12484  0   0.043904   0.050176
6.12492  0.000128   0.042752   0.0512
6.125  0   0.041728   0.050176
6.12508  0   0.044032   0.055424
6.12516  0   0.043264   0.052224
6.12523  0.000128   0.037248   0.050944
6.12531  0.000128   0.046592   0.049536
6.12539  0.000256   0.04288   0.047616
6.12547  0.000128   0.046336   0.055808
6.12555  0.000256   0.045952   0.050432
6.12563  0   0.04416   0.050176
6.1257  0   0.044928   0.050048
6.12578  0.000128   0.041472   0.05504
6.12586  0   0.043264   0.045056
6.12594  0   0.043392   0.053376
6.12602  0   0.046208   0.050816
6.12609  0.000128   0.04224   0.051712
6.12617  0   0.041856   0.05824
6.12625  0.000128   0.049152   0.047872
6.12633  0   0.04544   0.054912
6.12641  0   0.04416   0.050944
6.12648  0   0.044288   0.047616
6.12656  0.000256   0.044416   0.052224
6.12664  0.000128   0.045824   0.055168
6.12672  0   0.043648   0.050816
6.1268  0   0.037248   0.052352
6.12688  0.000128   0.045952   0.056064
6.12695  0   0.041344   0.053632
6.12703  0.000128   0.044928   0.052352
6.12711  0   0.042624   0.052992
6.12719  0   0.042496   0.053376
6.12727  0   0.043136   0.046464
6.12734  0   0.039424   0.050304
6.12742  0.000128   0.047616   0.0512
6.1275  0   0.043136   0.057216
6.12758  0   0.044032   0.049408
6.12766  0   0.042624   0.054784
6.12773  0.000128   0.04096   0.046336
6.12781  0   0.043392   0.0512
6.12789  0   0.047488   0.04928
6.12797  0   0.040192   0.051584
6.12805  0   0.043008   0.050432
6.12812  0   0.04544   0.051584
6.1282  0   0.042624   0.053248
6.12828  0   0.045568   0.048128
6.12836  0.000128   0.04032   0.053376
6.12844  0.000128   0.043008   0.048896
6.12852  0   0.04288   0.052224
6.12859  0   0.043008   0.051584
6.12867  0   0.043008   0.052736
6.12875  0   0.044928   0.048256
6.12883  0   0.04288   0.051456
6.12891  0   0.043648   0.049536
6.12898  0   0.043648   0.05248
6.12906  0   0.040704   0.054912
6.12914  0   0.042752   0.052224
6.12922  0   0.044544   0.051968
6.1293  0   0.040192   0.052736
6.12938  0   0.0416   0.045952
6.12945  0.000256   0.043136   0.051328
6.12953  0   0.041984   0.050688
6.12961  0   0.043008   0.051072
6.12969  0   0.041088   0.059264
6.12977  0.000128   0.047232   0.052736
6.12984  0   0.040704   0.049152
6.12992  0.000128   0.046208   0.050304
6.13  0   0.047232   0.051456
6.13008  0   0.041728   0.051968
6.13016  0   0.041984   0.046336
6.13023  0   0.04416   0.04992
6.13031  0   0.051072   0.052352
6.13039  0.000128   0.042368   0.045824
6.13047  0   0.043136   0.052992
6.13055  0   0.048   0.049664
6.13063  0.000256   0.04416   0.048768
6.1307  0   0.044544   0.051072
6.13078  0   0.038912   0.05184
6.13086  0   0.047232   0.057216
6.13094  0   0.043776   0.048768
6.13102  0   0.04672   0.047744
6.13109  0   0.04032   0.050816
6.13117  0   0.045696   0.046848
6.13125  0   0.045056   0.048128
6.13133  0.000128   0.046464   0.046848
6.13141  0   0.043264   0.050176
6.13148  0   0.036608   0.052864
6.13156  0   0.04224   0.045056
6.13164  0   0.04544   0.053376
6.13172  0   0.044288   0.053376
6.1318  0.000128   0.043776   0.057728
6.13187  0   0.046336   0.05248
6.13195  0   0.046464   0.054784
6.13203  0.000128   0.043136   0.050048
6.13211  0   0.039424   0.052608
6.13219  0.000128   0.046592   0.04992
6.13227  0   0.04416   0.0512
6.13234  0.000128   0.043264   0.050688
6.13242  0   0.04288   0.05312
6.1325  0   0.04096   0.052864
6.13258  0.000128   0.042496   0.0512
6.13266  0   0.043904   0.05184
6.13273  0.000128   0.046976   0.053632
6.13281  0   0.043904   0.053888
6.13289  0.000256   0.048896   0.049536
6.13297  0   0.044032   0.052864
6.13305  0.000256   0.042496   0.04864
6.13312  0   0.044288   0.052608
6.1332  0.000128   0.043008   0.052096
6.13328  0   0.045696   0.049664
6.13336  0   0.04032   0.053376
6.13344  0   0.045184   0.056192
6.13352  0   0.045056   0.04928
6.13359  0   0.046464   0.049664
6.13367  0   0.0448   0.051328
6.13375  0.000128   0.043648   0.048384
6.13383  0   0.041472   0.0576
6.13391  0   0.04416   0.052992
6.13398  0   0.04672   0.049664
6.13406  0.000128   0.042112   0.049536
6.13414  0.000128   0.04608   0.04992
6.13422  0   0.04288   0.052864
6.1343  0   0.045184   0.055424
6.13438  0   0.045056   0.05376
6.13445  0.000128   0.043264   0.04736
6.13453  0   0.045184   0.04864
6.13461  0   0.041856   0.047872
6.13469  0.000384   0.043264   0.052096
6.13477  0   0.044416   0.050432
6.13484  0   0.045056   0.050432
6.13492  0   0.04224   0.051968
6.135  0   0.04672   0.046976
6.13508  0   0.043776   0.050176
6.13516  0   0.045184   0.050944
6.13523  0   0.041216   0.04864
6.13531  0   0.044416   0.05568
6.13539  0   0.041984   0.051584
6.13547  0   0.041728   0.049664
6.13555  0   0.041216   0.047744
6.13563  0.000256   0.043904   0.054016
6.1357  0.000128   0.049152   0.046336
6.13578  0.000256   0.04224   0.05248
6.13586  0   0.043776   0.053632
6.13594  0   0.04032   0.052608
6.13602  0   0.04352   0.051712
6.13609  0.000128   0.043904   0.04992
6.13617  0.000128   0.047488   0.04736
6.13625  0   0.039168   0.052352
6.13633  0.000128   0.048256   0.051584
6.13641  0.000128   0.041472   0.049152
6.13648  0   0.044544   0.05376
6.13656  0   0.045184   0.058112
6.13664  0   0.042112   0.054656
6.13672  0   0.046464   0.052608
6.1368  0.000256   0.041856   0.049408
6.13687  0   0.04352   0.046336
6.13695  0   0.038912   0.051584
6.13703  0   0.04608   0.054784
6.13711  0.000128   0.047872   0.046336
6.13719  0.000128   0.044672   0.055296
6.13727  0   0.043264   0.048384
6.13734  0   0.0448   0.052224
6.13742  0   0.040064   0.052352
6.1375  0.000256   0.04096   0.049664
6.13758  0   0.0416   0.047104
6.13766  0   0.043392   0.051968
6.13773  0.000128   0.0448   0.05184
6.13781  0.000128   0.043392   0.05056
6.13789  0.000128   0.04352   0.055424
6.13797  0   0.04416   0.05376
6.13805  0   0.042496   0.049408
6.13813  0.000128   0.043648   0.047488
6.1382  0   0.048768   0.051456
6.13828  0   0.04224   0.052736
6.13836  0   0.04416   0.04672
6.13844  0   0.041728   0.048512
6.13852  0   0.038784   0.045952
6.13859  0.000128   0.046336   0.04928
6.13867  0   0.038912   0.051072
6.13875  0   0.04672   0.054016
6.13883  0   0.042752   0.053248
6.13891  0   0.042752   0.051456
6.13898  0   0.043008   0.051456
6.13906  0.000128   0.040832   0.051712
6.13914  0.000256   0.04352   0.05184
6.13922  0   0.040704   0.047744
6.1393  0   0.04224   0.052352
6.13938  0.000128   0.043136   0.050816
6.13945  0.000128   0.042112   0.054016
6.13953  0.000128   0.046592   0.050304
6.13961  0   0.046592   0.052992
6.13969  0   0.046208   0.054528
6.13977  0   0.0416   0.052736
6.13984  0   0.044928   0.050432
6.13992  0   0.045568   0.046976
6.14  0   0.045568   0.048896
6.14008  0   0.041216   0.050304
6.14016  0   0.046592   0.055424
6.14023  0   0.044672   0.052608
6.14031  0   0.04288   0.049536
6.14039  0   0.044928   0.047104
6.14047  0.000128   0.039808   0.048768
6.14055  0   0.044928   0.052736
6.14062  0.000128   0.045312   0.046976
6.1407  0   0.041984   0.048768
6.14078  0   0.045952   0.053504
6.14086  0   0.044416   0.05248
6.14094  0   0.047488   0.051328
6.14102  0   0.042112   0.050176
6.14109  0   0.040192   0.051072
6.14117  0   0.043264   0.050432
6.14125  0   0.040704   0.048896
6.14133  0   0.04608   0.054016
6.14141  0   0.040448   0.049536
6.14148  0   0.045184   0.056832
6.14156  0.000128   0.044288   0.049664
6.14164  0   0.046976   0.048512
6.14172  0   0.041984   0.052096
6.1418  0   0.047104   0.04928
6.14187  0   0.046336   0.050944
6.14195  0   0.048   0.05248
6.14203  0   0.04352   0.051968
6.14211  0   0.045952   0.053632
6.14219  0   0.040832   0.048
6.14227  0   0.040064   0.04736
6.14234  0   0.043648   0.051456
6.14242  0   0.040064   0.053632
6.1425  0.000128   0.04288   0.051584
6.14258  0.000128   0.043008   0.053376
6.14266  0   0.04544   0.051584
6.14273  0.000128   0.044032   0.053504
6.14281  0   0.040448   0.048128
6.14289  0   0.040704   0.046848
6.14297  0   0.043904   0.054272
6.14305  0   0.043648   0.050688
6.14313  0   0.042496   0.052992
6.1432  0.000128   0.041984   0.052608
6.14328  0   0.044416   0.050432
6.14336  0   0.044928   0.051712
6.14344  0   0.041216   0.050176
6.14352  0   0.04736   0.051712
6.14359  0.000128   0.041472   0.052224
6.14367  0.000128   0.046336   0.05056
6.14375  0   0.043776   0.04992
6.14383  0   0.047488   0.051968
6.14391  0   0.044544   0.049536
6.14398  0   0.045952   0.055296
6.14406  0   0.043776   0.049024
6.14414  0   0.043776   0.051328
6.14422  0   0.045952   0.05312
6.1443  0   0.037632   0.048128
6.14438  0   0.042752   0.049024
6.14445  0.000128   0.0416   0.050816
6.14453  0   0.043776   0.051072
6.14461  0   0.040192   0.045696
6.14469  0   0.0448   0.049024
6.14477  0.000128   0.051584   0.053376
6.14484  0.000128   0.040704   0.052224
6.14492  0   0.046464   0.048384
6.145  0   0.044928   0.05248
6.14508  0.000128   0.044032   0.052224
6.14516  0.000128   0.046208   0.049792
6.14523  0   0.042624   0.047488
6.14531  0   0.04224   0.052736
6.14539  0   0.045696   0.046976
6.14547  0   0.0416   0.05376
6.14555  0.000128   0.044928   0.052224
6.14562  0   0.043008   0.049536
6.1457  0.000128   0.04352   0.056448
6.14578  0   0.04224   0.052864
6.14586  0   0.042496   0.046464
6.14594  0   0.045184   0.052352
6.14602  0   0.043008   0.049024
6.14609  0   0.041472   0.055168
6.14617  0   0.041088   0.050944
6.14625  0   0.047232   0.05312
6.14633  0   0.043648   0.05312
6.14641  0   0.03776   0.053504
6.14648  0   0.04416   0.050048
6.14656  0   0.040192   0.052864
6.14664  0   0.043904   0.046336
6.14672  0   0.03904   0.053504
6.1468  0   0.04608   0.052608
6.14688  0.000128   0.04416   0.05312
6.14695  0.000256   0.044032   0.051328
6.14703  0.000128   0.04224   0.0512
6.14711  0   0.044544   0.052096
6.14719  0   0.043392   0.052352
6.14727  0   0.043136   0.049024
6.14734  0.000256   0.049536   0.052352
6.14742  0   0.046976   0.052224
6.1475  0   0.043392   0.047616
6.14758  0   0.04544   0.053376
6.14766  0   0.048768   0.055424
6.14773  0   0.0416   0.04992
6.14781  0   0.044032   0.048896
6.14789  0   0.040832   0.052224
6.14797  0   0.047488   0.051456
6.14805  0.000128   0.048512   0.051968
6.14813  0   0.04224   0.04928
6.1482  0   0.042112   0.045184
6.14828  0.000128   0.048384   0.051712
6.14836  0   0.044672   0.054784
6.14844  0   0.043008   0.054016
6.14852  0   0.045696   0.055296
6.14859  0   0.04608   0.050432
6.14867  0   0.043648   0.04928
6.14875  0   0.048128   0.048512
6.14883  0   0.045952   0.049536
6.14891  0.000384   0.041472   0.054784
6.14898  0   0.045056   0.051968
6.14906  0   0.043904   0.052736
6.14914  0.000128   0.043136   0.052224
6.14922  0   0.044416   0.051968
6.1493  0   0.049408   0.04736
6.14938  0   0.04416   0.050048
6.14945  0   0.041344   0.048256
6.14953  0   0.044544   0.050944
6.14961  0   0.040704   0.055296
6.14969  0.000128   0.041984   0.052864
6.14977  0   0.041984   0.054912
6.14984  0   0.047616   0.051712
6.14992  0   0.044928   0.05504
6.15  0   0.040064   0.051072
6.15008  0   0.046336   0.046976
6.15016  0   0.047616   0.053248
6.15023  0.000128   0.045568   0.054016
6.15031  0.000128   0.044928   0.045184
6.15039  0   0.044928   0.055168
6.15047  0.000256   0.046976   0.049792
6.15055  0   0.040576   0.05184
6.15062  0   0.043648   0.05248
6.1507  0   0.043904   0.050944
6.15078  0.000128   0.042496   0.049664
6.15086  0   0.04224   0.049792
6.15094  0   0.044416   0.052224
6.15102  0   0.044672   0.047616
6.15109  0.000128   0.040832   0.050176
6.15117  0.000128   0.040448   0.053504
6.15125  0.000128   0.044032   0.051328
6.15133  0.000128   0.04672   0.053632
6.15141  0.000128   0.038912   0.050688
6.15148  0   0.0416   0.054528
6.15156  0   0.041984   0.056192
6.15164  0   0.041728   0.04992
6.15172  0   0.043008   0.051584
6.1518  0   0.03904   0.048256
6.15188  0.000128   0.042368   0.049536
6.15195  0   0.046208   0.049664
6.15203  0.000128   0.043904   0.053888
6.15211  0   0.045056   0.050688
6.15219  0.000128   0.041344   0.04992
6.15227  0.000128   0.041984   0.055552
6.15234  0.000128   0.04416   0.050176
6.15242  0.000256   0.040576   0.055808
6.1525  0.000128   0.042752   0.049408
6.15258  0.000128   0.044672   0.048896
6.15266  0   0.045568   0.052992
6.15273  0   0.042368   0.049536
6.15281  0   0.040576   0.051328
6.15289  0   0.0448   0.050688
6.15297  0.000128   0.041216   0.051584
6.15305  0   0.042496   0.052864
6.15313  0.000256   0.03904   0.055552
6.1532  0   0.043776   0.047104
6.15328  0   0.04992   0.053248
6.15336  0   0.0416   0.054656
6.15344  0   0.040192   0.049664
6.15352  0   0.046336   0.051712
6.15359  0   0.047616   0.051712
6.15367  0.000128   0.043648   0.056064
6.15375  0   0.045824   0.049536
6.15383  0   0.043008   0.051072
6.15391  0.000128   0.041344   0.049408
6.15398  0   0.044032   0.054016
6.15406  0   0.041216   0.055168
6.15414  0.000128   0.0448   0.050688
6.15422  0   0.04416   0.052992
6.1543  0   0.0448   0.049664
6.15437  0   0.04288   0.047104
6.15445  0   0.044032   0.047616
6.15453  0   0.043264   0.050688
6.15461  0   0.04608   0.052352
6.15469  0.000128   0.044288   0.048896
6.15477  0   0.043136   0.050944
6.15484  0.000128   0.04096   0.051328
6.15492  0   0.04096   0.050688
6.155  0   0.041984   0.051456
6.15508  0   0.045824   0.048128
6.15516  0.000128   0.045312   0.052992
6.15523  0   0.045568   0.050176
6.15531  0   0.040704   0.053248
6.15539  0   0.043392   0.051456
6.15547  0.000256   0.037248   0.0512
6.15555  0   0.042752   0.05376
6.15563  0   0.04096   0.051328
6.1557  0   0.043904   0.051584
6.15578  0   0.043904   0.04992
6.15586  0   0.04416   0.054016
6.15594  0   0.04096   0.045952
6.15602  0   0.042752   0.04736
6.15609  0   0.044928   0.052992
6.15617  0   0.045824   0.050688
6.15625  0   0.045824   0.053248
6.15633  0.000128   0.042496   0.054016
6.15641  0.000128   0.044032   0.050688
6.15648  0   0.044672   0.05696
6.15656  0   0.045696   0.049664
6.15664  0   0.041344   0.050176
6.15672  0.000128   0.046464   0.04864
6.1568  0   0.043648   0.052224
6.15688  0   0.04928   0.051072
6.15695  0   0.04288   0.050944
6.15703  0   0.041472   0.051584
6.15711  0   0.043008   0.056192
6.15719  0   0.042752   0.04992
6.15727  0   0.04736   0.052736
6.15734  0   0.044288   0.05248
6.15742  0   0.044416   0.046976
6.1575  0.000128   0.045568   0.049536
6.15758  0   0.0416   0.04736
6.15766  0   0.043648   0.05184
6.15773  0   0.048512   0.053504
6.15781  0   0.042624   0.051072
6.15789  0.000128   0.043136   0.049152
6.15797  0.000128   0.042752   0.052096
6.15805  0   0.041088   0.050432
6.15813  0   0.046464   0.051072
6.1582  0   0.04096   0.055808
6.15828  0   0.046208   0.050944
6.15836  0   0.041344   0.052224
6.15844  0.000128   0.045824   0.053248
6.15852  0   0.045056   0.05056
6.15859  0   0.042112   0.05248
6.15867  0   0.044416   0.053504
6.15875  0   0.040832   0.048
6.15883  0   0.041088   0.049536
6.15891  0.000128   0.039808   0.045696
6.15898  0   0.043008   0.047872
6.15906  0   0.043904   0.049536
6.15914  0.000128   0.045184   0.049792
6.15922  0   0.046464   0.050048
6.1593  0   0.046464   0.047872
6.15937  0   0.043264   0.048
6.15945  0   0.043264   0.051072
6.15953  0   0.046336   0.052992
6.15961  0.000128   0.043648   0.050688
6.15969  0   0.04224   0.051584
6.15977  0   0.044032   0.051968
6.15984  0   0.043264   0.048512
6.15992  0   0.0416   0.049792
6.16  0   0.039296   0.049024
6.16008  0   0.038016   0.05248
6.16016  0.000256   0.045568   0.047744
6.16023  0   0.043648   0.051584
6.16031  0   0.04544   0.047744
6.16039  0   0.04288   0.04928
6.16047  0   0.041344   0.049664
6.16055  0   0.044544   0.051328
6.16063  0   0.042624   0.048896
6.1607  0   0.048   0.051072
6.16078  0   0.045568   0.051968
6.16086  0   0.041344   0.048384
6.16094  0.000128   0.043648   0.04864
6.16102  0   0.043904   0.054016
6.16109  0   0.045056   0.046464
6.16117  0.000128   0.03968   0.05056
6.16125  0   0.042624   0.045952
6.16133  0.000128   0.039168   0.051328
6.16141  0   0.042368   0.0512
6.16148  0.000128   0.04032   0.054912
6.16156  0.000128   0.045824   0.054528
6.16164  0.000128   0.0416   0.047616
6.16172  0   0.045696   0.048896
6.1618  0   0.043648   0.046336
6.16188  0   0.04288   0.049024
6.16195  0   0.043392   0.053248
6.16203  0   0.04224   0.049024
6.16211  0   0.04352   0.053888
6.16219  0.000128   0.047232   0.054656
6.16227  0   0.045696   0.051328
6.16234  0   0.046976   0.051328
6.16242  0   0.039552   0.049408
6.1625  0   0.043136   0.051584
6.16258  0   0.041728   0.050304
6.16266  0   0.046208   0.049408
6.16273  0   0.045696   0.055936
6.16281  0   0.044416   0.052096
6.16289  0   0.045696   0.051456
6.16297  0.000128   0.041088   0.052736
6.16305  0   0.043008   0.047616
6.16312  0   0.04352   0.05184
6.1632  0   0.045952   0.051584
6.16328  0   0.03968   0.05568
6.16336  0   0.044928   0.053632
6.16344  0   0.040576   0.051072
6.16352  0.000128   0.039936   0.053504
6.16359  0.000128   0.04224   0.05184
6.16367  0   0.044032   0.051968
6.16375  0   0.04672   0.050176
6.16383  0   0.045056   0.051328
6.16391  0.000128   0.044928   0.050688
6.16398  0   0.044544   0.04992
6.16406  0   0.046208   0.049408
6.16414  0.000128   0.045952   0.046336
6.16422  0.000128   0.04672   0.04736
6.1643  0.000128   0.041856   0.052352
6.16437  0.000128   0.040192   0.053888
6.16445  0   0.042624   0.047872
6.16453  0.000128   0.041728   0.049152
6.16461  0   0.044288   0.054272
6.16469  0.000128   0.044288   0.047616
6.16477  0   0.04096   0.046208
6.16484  0   0.041216   0.04864
6.16492  0.000128   0.047616   0.052864
6.165  0   0.043776   0.04736
6.16508  0   0.041472   0.0512
6.16516  0   0.03904   0.049024
6.16523  0.000128   0.045312   0.053888
6.16531  0   0.041472   0.04736
6.16539  0   0.041984   0.051328
6.16547  0   0.045568   0.051712
6.16555  0.000128   0.042752   0.054656
6.16563  0   0.044672   0.047488
6.1657  0   0.043008   0.049024
6.16578  0.000128   0.043776   0.051072
6.16586  0   0.044288   0.050048
6.16594  0   0.045824   0.052608
6.16602  0   0.039936   0.05504
6.16609  0   0.043776   0.047744
6.16617  0   0.044032   0.048768
6.16625  0.000128   0.04224   0.049664
6.16633  0   0.041984   0.04672
6.16641  0   0.043264   0.049536
6.16648  0   0.043904   0.04992
6.16656  0   0.04352   0.053504
6.16664  0   0.045056   0.050176
6.16672  0   0.041728   0.052096
6.1668  0.000128   0.04224   0.049664
6.16688  0   0.041728   0.051968
6.16695  0   0.039936   0.051072
6.16703  0   0.04096   0.053504
6.16711  0.000128   0.04672   0.050176
6.16719  0   0.040064   0.049152
6.16727  0   0.045184   0.046848
6.16734  0.000128   0.041344   0.047872
6.16742  0.000128   0.047232   0.052864
6.1675  0   0.049664   0.049152
6.16758  0   0.04736   0.052096
6.16766  0.000128   0.04224   0.048512
6.16773  0   0.045952   0.046336
6.16781  0   0.040448   0.054912
6.16789  0   0.040448   0.047616
6.16797  0   0.042752   0.048896
6.16805  0   0.044544   0.052096
6.16812  0   0.042112   0.050944
6.1682  0.000128   0.044032   0.049152
6.16828  0   0.043904   0.052608
6.16836  0   0.04416   0.050432
6.16844  0   0.04096   0.050048
6.16852  0.000128   0.0416   0.049024
6.16859  0.000128   0.04096   0.045824
6.16867  0   0.042496   0.051968
6.16875  0   0.045696   0.049024
6.16883  0   0.044288   0.054528
6.16891  0   0.04672   0.050816
6.16898  0   0.041984   0.04672
6.16906  0   0.0448   0.049408
6.16914  0   0.0416   0.047104
6.16922  0   0.043904   0.050048
6.1693  0   0.047104   0.055808
6.16938  0   0.04416   0.04864
6.16945  0   0.0416   0.05632
6.16953  0   0.042624   0.05248
6.16961  0   0.043904   0.050048
6.16969  0.000128   0.045952   0.049408
6.16977  0   0.047232   0.04928
6.16984  0   0.044288   0.048512
6.16992  0.000128   0.041984   0.05056
6.17  0   0.043648   0.048128
6.17008  0   0.043776   0.05312
6.17016  0   0.038528   0.05184
6.17023  0   0.042368   0.04736
6.17031  0   0.045184   0.052736
6.17039  0   0.04352   0.052736
6.17047  0   0.039808   0.050944
6.17055  0.000128   0.040448   0.048128
6.17063  0.000128   0.045056   0.054272
6.1707  0   0.044416   0.054912
6.17078  0   0.044928   0.048128
6.17086  0.000128   0.042624   0.046848
6.17094  0   0.038784   0.050048
6.17102  0   0.045568   0.050688
6.17109  0   0.04096   0.052352
6.17117  0   0.044928   0.051456
6.17125  0   0.044672   0.04928
6.17133  0   0.043776   0.052992
6.17141  0   0.041472   0.053632
6.17148  0   0.044544   0.048128
6.17156  0   0.045952   0.053632
6.17164  0   0.04288   0.050176
6.17172  0   0.041216   0.047616
6.1718  0   0.043264   0.049536
6.17188  0.000128   0.044032   0.048768
6.17195  0.000128   0.047488   0.051328
6.17203  0.000384   0.042752   0.050688
6.17211  0   0.044544   0.054272
6.17219  0   0.044672   0.048896
6.17227  0   0.044928   0.053632
6.17234  0   0.041216   0.050304
6.17242  0   0.040832   0.050688
6.1725  0   0.044928   0.045312
6.17258  0   0.038912   0.047488
6.17266  0   0.041344   0.048
6.17273  0   0.039808   0.048
6.17281  0   0.04736   0.052224
6.17289  0.000128   0.047104   0.050944
6.17297  0   0.04544   0.049792
6.17305  0   0.04416   0.051328
6.17312  0   0.047104   0.050944
6.1732  0.000128   0.044928   0.050304
6.17328  0.000128   0.048256   0.053376
6.17336  0   0.039808   0.050944
6.17344  0.000128   0.04416   0.047616
6.17352  0   0.041728   0.0512
6.17359  0.000128   0.046848   0.052736
6.17367  0   0.04288   0.051968
6.17375  0.000128   0.043264   0.053888
6.17383  0   0.043264   0.047872
6.17391  0   0.047744   0.051072
6.17398  0   0.041984   0.050176
6.17406  0   0.04608   0.054784
6.17414  0   0.039424   0.048384
6.17422  0.000128   0.043264   0.048
6.1743  0   0.0448   0.049536
6.17438  0.000128   0.0448   0.055936
6.17445  0   0.038272   0.056192
6.17453  0   0.043776   0.04992
6.17461  0.000256   0.038656   0.051584
6.17469  0   0.04032   0.052864
6.17477  0.000128   0.045568   0.05056
6.17484  0.000128   0.046592   0.048896
6.17492  0.000256   0.04224   0.047488
6.175  0   0.04416   0.053504
6.17508  0   0.042752   0.049024
6.17516  0.000128   0.040832   0.048768
6.17523  0   0.039936   0.048256
6.17531  0   0.039296   0.054016
6.17539  0   0.04928   0.05312
6.17547  0.000128   0.041088   0.051328
6.17555  0   0.047872   0.048256
6.17563  0   0.042368   0.051968
6.1757  0   0.043392   0.052096
6.17578  0   0.041984   0.050176
6.17586  0   0.042624   0.050304
6.17594  0   0.042624   0.054784
6.17602  0   0.043776   0.04928
6.17609  0   0.040064   0.050816
6.17617  0   0.039936   0.053248
6.17625  0.000128   0.043648   0.045312
6.17633  0   0.047232   0.049536
6.17641  0   0.042368   0.049024
6.17648  0   0.045952   0.051456
6.17656  0.000128   0.044416   0.047872
6.17664  0   0.048512   0.050304
6.17672  0.000128   0.041088   0.052096
6.1768  0   0.043264   0.050688
6.17687  0   0.041984   0.055168
6.17695  0   0.045696   0.051328
6.17703  0   0.042752   0.051328
6.17711  0   0.045696   0.05184
6.17719  0   0.041728   0.049408
6.17727  0   0.042112   0.051712
6.17734  0.000128   0.0448   0.053632
6.17742  0   0.04416   0.04672
6.1775  0   0.041088   0.051584
6.17758  0   0.043392   0.05312
6.17766  0.000128   0.049152   0.050304
6.17773  0   0.040832   0.051968
6.17781  0   0.042496   0.049536
6.17789  0   0.041856   0.05248
6.17797  0   0.040704   0.046464
6.17805  0   0.045312   0.04864
6.17813  0   0.045184   0.047104
6.1782  0   0.04096   0.048128
6.17828  0   0.044416   0.050048
6.17836  0   0.044416   0.051072
6.17844  0.000256   0.043776   0.051968
6.17852  0   0.044928   0.053504
6.17859  0   0.042496   0.053504
6.17867  0   0.044928   0.050688
6.17875  0   0.038528   0.053248
6.17883  0.000128   0.041984   0.050432
6.17891  0   0.042752   0.048512
6.17898  0   0.04224   0.048768
6.17906  0   0.039424   0.05248
6.17914  0   0.044672   0.04864
6.17922  0.000256   0.046336   0.051328
6.1793  0   0.047616   0.050304
6.17938  0   0.038016   0.052352
6.17945  0.000128   0.041472   0.053504
6.17953  0   0.044416   0.048896
6.17961  0   0.041216   0.052352
6.17969  0   0.043264   0.050048
6.17977  0   0.045696   0.054528
6.17984  0   0.041472   0.047744
6.17992  0   0.044544   0.051584
6.18  0   0.0448   0.050816
6.18008  0   0.04608   0.051456
6.18016  0   0.044544   0.050816
6.18023  0   0.043392   0.050176
6.18031  0   0.043904   0.050688
6.18039  0   0.040448   0.049152
6.18047  0.000128   0.041344   0.048256
6.18055  0   0.044032   0.053248
6.18063  0   0.045312   0.052864
6.1807  0   0.039168   0.052224
6.18078  0   0.040832   0.049792
6.18086  0   0.041856   0.052608
6.18094  0   0.044288   0.04864
6.18102  0   0.044416   0.050944
6.18109  0   0.044672   0.046848
6.18117  0   0.04032   0.049792
6.18125  0   0.042496   0.049792
6.18133  0   0.039424   0.050304
6.18141  0.000256   0.047232   0.052608
6.18148  0   0.042112   0.052096
6.18156  0.000128   0.043776   0.054016
6.18164  0   0.042112   0.052096
6.18172  0.000128   0.04032   0.0512
6.1818  0   0.04416   0.050176
6.18187  0   0.044032   0.059264
6.18195  0   0.044544   0.05312
6.18203  0   0.046336   0.05312
6.18211  0   0.044672   0.050816
6.18219  0   0.044288   0.047488
6.18227  0   0.0448   0.0512
6.18234  0   0.043136   0.052608
6.18242  0   0.042368   0.051584
6.1825  0   0.043776   0.049536
6.18258  0   0.041088   0.044288
6.18266  0   0.045056   0.0544
6.18273  0   0.041472   0.05248
6.18281  0   0.045312   0.052352
6.18289  0   0.038272   0.050176
6.18297  0   0.039424   0.051456
6.18305  0   0.04672   0.052736
6.18313  0   0.043904   0.04992
6.1832  0   0.041088   0.049536
6.18328  0   0.037632   0.044928
6.18336  0   0.041088   0.049664
6.18344  0.000128   0.043008   0.052608
6.18352  0   0.041472   0.054528
6.18359  0.000128   0.047104   0.048384
6.18367  0.000128   0.04352   0.051968
6.18375  0.000128   0.043776   0.04864
6.18383  0   0.043648   0.048384
6.18391  0.000128   0.042496   0.054016
6.18398  0.000128   0.043264   0.050816
6.18406  0.000128   0.041984   0.050176
6.18414  0   0.040448   0.048
6.18422  0   0.038656   0.05248
6.1843  0   0.044032   0.054272
6.18438  0   0.043008   0.048384
6.18445  0   0.043904   0.054144
6.18453  0.000128   0.0448   0.048768
6.18461  0   0.042496   0.04544
6.18469  0.000256   0.041216   0.051072
6.18477  0.000128   0.042112   0.048
6.18484  0.000128   0.041088   0.0512
6.18492  0   0.043008   0.052096
6.185  0.000128   0.044032   0.047104
6.18508  0   0.045824   0.05376
6.18516  0   0.041984   0.054144
6.18523  0   0.040192   0.053376
6.18531  0.000128   0.046336   0.050944
6.18539  0   0.047104   0.051584
6.18547  0   0.041984   0.05248
6.18555  0.000256   0.044288   0.052608
6.18562  0   0.038784   0.046976
6.1857  0   0.044672   0.047616
6.18578  0   0.045056   0.05312
6.18586  0   0.044416   0.052608
6.18594  0   0.046208   0.049664
6.18602  0   0.040576   0.054912
6.18609  0.000128   0.043776   0.050944
6.18617  0   0.041472   0.052608
6.18625  0   0.043392   0.050304
6.18633  0   0.043008   0.05312
6.18641  0   0.04288   0.051968
6.18648  0.000128   0.037248   0.0544
6.18656  0.000128   0.045696   0.050688
6.18664  0   0.04288   0.050048
6.18672  0.000256   0.043264   0.045568
6.1868  0.000128   0.045568   0.049664
6.18688  0   0.04096   0.0512
6.18695  0.000128   0.040064   0.050688
6.18703  0   0.04096   0.047104
6.18711  0   0.043648   0.053376
6.18719  0   0.045568   0.0512
6.18727  0   0.042112   0.052864
6.18734  0   0.039936   0.047872
6.18742  0   0.039552   0.050944
6.1875  0.000128   0.0448   0.05056
6.18758  0   0.04544   0.049536
6.18766  0   0.042752   0.05376
6.18773  0   0.04352   0.049408
6.18781  0   0.042368   0.054144
6.18789  0   0.041088   0.04608
6.18797  0   0.044032   0.054272
6.18805  0   0.045056   0.048896
6.18813  0   0.0384   0.051456
6.1882  0   0.045184   0.054528
6.18828  0.000128   0.040832   0.050048
6.18836  0   0.03968   0.050816
6.18844  0   0.04416   0.051328
6.18852  0   0.044032   0.049024
6.18859  0.000128   0.044032   0.05312
6.18867  0   0.039936   0.054272
6.18875  0   0.045312   0.051584
6.18883  0   0.044288   0.052224
6.18891  0   0.04288   0.055552
6.18898  0   0.043776   0.047488
6.18906  0.000128   0.041984   0.050816
6.18914  0   0.040832   0.050048
6.18922  0   0.042368   0.051072
6.1893  0   0.048896   0.048512
6.18938  0.000256   0.044544   0.051584
6.18945  0   0.039168   0.048512
6.18953  0   0.037376   0.04928
6.18961  0   0.045312   0.045056
6.18969  0   0.043648   0.0512
6.18977  0   0.043008   0.050176
6.18984  0.000128   0.042368   0.050688
6.18992  0.000128   0.042112   0.04992
6.19  0   0.04544   0.04608
6.19008  0   0.04544   0.053376
6.19016  0.000128   0.04096   0.048128
6.19023  0.000128   0.043904   0.048768
6.19031  0.000128   0.043904   0.052608
6.19039  0   0.039552   0.050688
6.19047  0   0.044672   0.05376
6.19055  0   0.042752   0.04736
6.19062  0   0.042496   0.051968
6.1907  0   0.043648   0.050688
6.19078  0   0.044416   0.0544
6.19086  0   0.045056   0.05376
6.19094  0   0.042752   0.050688
6.19102  0   0.039936   0.044288
6.19109  0   0.04416   0.055808
6.19117  0   0.03904   0.051072
6.19125  0   0.04096   0.049536
6.19133  0   0.0448   0.050432
6.19141  0   0.041344   0.052352
6.19148  0   0.046592   0.047232
6.19156  0   0.043264   0.050432
6.19164  0   0.047616   0.045824
6.19172  0   0.04416   0.049152
6.1918  0   0.048   0.050432
6.19188  0   0.04352   0.04608
6.19195  0   0.041984   0.054144
6.19203  0   0.043904   0.05184
6.19211  0   0.045184   0.048512
6.19219  0.000128   0.046208   0.055296
6.19227  0   0.042496   0.04992
6.19234  0   0.043904   0.047616
6.19242  0   0.044672   0.049792
6.1925  0   0.04672   0.056192
6.19258  0   0.043136   0.05888
6.19266  0.000128   0.043136   0.050176
6.19273  0   0.042112   0.049792
6.19281  0.000128   0.036992   0.04864
6.19289  0   0.042624   0.051712
6.19297  0   0.043136   0.050176
6.19305  0.000128   0.03776   0.050688
6.19313  0   0.042752   0.052352
6.1932  0   0.040704   0.04608
6.19328  0   0.041344   0.048896
6.19336  0   0.044672   0.049792
6.19344  0   0.041728   0.053504
6.19352  0   0.037632   0.04928
6.19359  0   0.04416   0.04864
6.19367  0   0.043008   0.051584
6.19375  0   0.044672   0.052864
6.19383  0   0.039808   0.048128
6.19391  0   0.046464   0.049152
6.19398  0   0.04608   0.048
6.19406  0   0.042368   0.047488
6.19414  0   0.042368   0.048768
6.19422  0   0.044032   0.046592
6.1943  0   0.0448   0.050816
6.19437  0   0.04672   0.0512
6.19445  0   0.04288   0.050432
6.19453  0.000128   0.039808   0.050304
6.19461  0   0.040832   0.054144
6.19469  0   0.04352   0.050432
6.19477  0   0.043008   0.045824
6.19484  0.000128   0.044032   0.056832
6.19492  0   0.038528   0.048384
6.195  0   0.038144   0.047744
6.19508  0   0.043136   0.047232
6.19516  0   0.043136   0.050944
6.19523  0   0.039808   0.050176
6.19531  0   0.041856   0.051968
6.19539  0   0.038656   0.054784
6.19547  0.000128   0.041984   0.051456
6.19555  0   0.042112   0.049408
6.19562  0   0.04096   0.04864
6.1957  0   0.04736   0.052992
6.19578  0   0.041472   0.047872
6.19586  0.000128   0.0416   0.0544
6.19594  0   0.04224   0.048512
6.19602  0   0.048512   0.050944
6.19609  0   0.040576   0.049408
6.19617  0   0.044544   0.050432
6.19625  0   0.04224   0.054144
6.19633  0   0.044928   0.05056
6.19641  0   0.048256   0.052736
6.19648  0   0.04352   0.05184
6.19656  0   0.041728   0.050816
6.19664  0.000128   0.045184   0.051584
6.19672  0   0.040576   0.048384
6.1968  0   0.04416   0.050432
6.19688  0   0.04544   0.05184
6.19695  0   0.043904   0.048512
6.19703  0   0.049152   0.051456
6.19711  0.000128   0.044416   0.051584
6.19719  0   0.048512   0.04992
6.19727  0   0.046208   0.04928
6.19734  0   0.040704   0.04608
6.19742  0   0.044928   0.055296
6.1975  0   0.042368   0.051328
6.19758  0   0.041344   0.053632
6.19766  0   0.045824   0.049408
6.19773  0   0.04608   0.0512
6.19781  0   0.04288   0.055552
6.19789  0   0.037632   0.046592
6.19797  0.000128   0.043776   0.049408
6.19805  0   0.044416   0.043392
6.19813  0   0.041984   0.04672
6.1982  0   0.039424   0.052224
6.19828  0.000128   0.045056   0.04608
6.19836  0   0.040448   0.05184
6.19844  0.000128   0.039424   0.04864
6.19852  0.000128   0.03968   0.047744
6.19859  0.000128   0.042368   0.05568
6.19867  0   0.045312   0.048128
6.19875  0.000128   0.04352   0.050176
6.19883  0   0.041728   0.047488
6.19891  0   0.042752   0.048512
6.19898  0.000256   0.047616   0.052224
6.19906  0   0.044928   0.051072
6.19914  0   0.042368   0.051584
6.19922  0   0.046848   0.054144
6.1993  0   0.04096   0.049408
6.19937  0.000128   0.045056   0.050688
6.19945  0   0.046336   0.050048
6.19953  0.000128   0.04096   0.050432
6.19961  0   0.038784   0.046336
6.19969  0   0.044288   0.05184
6.19977  0   0.039552   0.04864
6.19984  0   0.041088   0.047104
6.19992  0   0.044928   0.052096
6.2  0   0.045568   0.051968
6.20008  0   0.041472   0.052096
6.20016  0.000128   0.047616   0.048384
6.20023  0   0.044032   0.04864
6.20031  0   0.045824   0.050432
6.20039  0   0.045568   0.053504
6.20047  0   0.041856   0.050944
6.20055  0.000128   0.043776   0.048256
6.20063  0   0.0416   0.052096
6.2007  0.000128   0.0448   0.051584
6.20078  0   0.03968   0.050432
6.20086  0   0.040064   0.052352
6.20094  0   0.04096   0.046208
6.20102  0.000128   0.040064   0.054144
6.20109  0   0.045184   0.045056
6.20117  0   0.042112   0.052992
6.20125  0.000256   0.041088   0.051712
6.20133  0   0.045696   0.04992
6.20141  0   0.04416   0.048384
6.20148  0.000128   0.044032   0.048256
6.20156  0.000128   0.044032   0.051456
6.20164  0.000384   0.042752   0.04736
6.20172  0   0.041728   0.048384
6.2018  0   0.043904   0.051456
6.20188  0   0.044928   0.051712
6.20195  0   0.042112   0.048512
6.20203  0   0.048512   0.05056
6.20211  0   0.04224   0.049152
6.20219  0   0.044032   0.054272
6.20227  0   0.041344   0.046848
6.20234  0   0.046336   0.055168
6.20242  0.000128   0.039424   0.04928
6.2025  0.000128   0.038784   0.048256
6.20258  0   0.044416   0.053248
6.20266  0   0.044544   0.046848
6.20273  0.000128   0.043136   0.052736
6.20281  0   0.041472   0.049664
6.20289  0   0.0416   0.047616
6.20297  0.000128   0.040064   0.057216
6.20305  0.000128   0.041344   0.04992
6.20312  0   0.039552   0.053376
6.2032  0   0.047616   0.052992
6.20328  0   0.043776   0.048512
6.20336  0   0.045824   0.049664
6.20344  0.000128   0.03648   0.054656
6.20352  0   0.04416   0.0512
6.20359  0.000128   0.038656   0.049408
6.20367  0   0.0416   0.05184
6.20375  0   0.043008   0.054656
6.20383  0   0.042752   0.052352
6.20391  0.000128   0.04672   0.043008
6.20398  0.000128   0.04416   0.049536
6.20406  0.000256   0.044928   0.055552
6.20414  0   0.041472   0.053888
6.20422  0   0.044544   0.052736
6.2043  0.000128   0.04416   0.04928
6.20437  0   0.045568   0.054016
6.20445  0   0.044032   0.050432
6.20453  0.000128   0.038656   0.046848
6.20461  0   0.041344   0.050944
6.20469  0   0.043264   0.056576
6.20477  0   0.044544   0.047232
6.20484  0   0.040192   0.050816
6.20492  0   0.043008   0.05056
6.205  0   0.042368   0.047104
6.20508  0   0.047104   0.05376
6.20516  0   0.043648   0.052096
6.20523  0   0.045696   0.04864
6.20531  0.000128   0.041344   0.0512
6.20539  0.000128   0.046464   0.04864
6.20547  0.000128   0.039936   0.04672
6.20555  0   0.043776   0.049664
6.20563  0   0.041984   0.049024
6.2057  0.000128   0.038656   0.048768
6.20578  0   0.04864   0.053632
6.20586  0   0.040704   0.053376
6.20594  0   0.041216   0.054272
6.20602  0   0.048896   0.050688
6.20609  0   0.045824   0.05184
6.20617  0   0.043264   0.051456
6.20625  0   0.039168   0.051968
6.20633  0.000128   0.04096   0.052352
6.20641  0   0.044928   0.047104
6.20648  0   0.045568   0.052736
6.20656  0   0.042624   0.04928
6.20664  0   0.042624   0.048512
6.20672  0   0.044288   0.050816
6.2068  0   0.046208   0.0512
6.20688  0   0.040448   0.04864
6.20695  0   0.03968   0.050176
6.20703  0   0.044416   0.049408
6.20711  0   0.04096   0.051456
6.20719  0.000128   0.043648   0.046208
6.20727  0   0.043392   0.046336
6.20734  0.000128   0.041728   0.046848
6.20742  0   0.043648   0.0512
6.2075  0   0.041344   0.049664
6.20758  0   0.038016   0.050688
6.20766  0   0.039296   0.050944
6.20773  0   0.044032   0.049408
6.20781  0   0.042112   0.051968
6.20789  0   0.045312   0.05184
6.20797  0   0.039808   0.04992
6.20805  0   0.0416   0.054656
6.20812  0   0.039296   0.05184
6.2082  0   0.04416   0.051072
6.20828  0   0.044032   0.045056
6.20836  0   0.046464   0.04864
6.20844  0   0.040448   0.049664
6.20852  0   0.041216   0.049792
6.20859  0   0.043904   0.048896
6.20867  0   0.0448   0.047744
6.20875  0.000128   0.040832   0.045568
6.20883  0   0.043648   0.0512
6.20891  0   0.039808   0.053888
6.20898  0   0.042752   0.051712
6.20906  0   0.043904   0.052224
6.20914  0   0.040448   0.050688
6.20922  0   0.041344   0.052224
6.2093  0   0.039936   0.049408
6.20938  0.000128   0.0448   0.051072
6.20945  0   0.043904   0.048768
6.20953  0.000128   0.04288   0.051584
6.20961  0   0.043136   0.04864
6.20969  0.000128   0.04864   0.049536
6.20977  0   0.04288   0.053632
6.20984  0   0.043008   0.051968
6.20992  0   0.043392   0.04416
6.21  0   0.044544   0.047872
6.21008  0   0.04224   0.052352
6.21016  0   0.045184   0.052352
6.21023  0   0.044288   0.051072
6.21031  0   0.041984   0.057728
6.21039  0.000128   0.043776   0.050816
6.21047  0   0.043776   0.051456
6.21055  0   0.043648   0.047616
6.21063  0   0.040704   0.049536
6.2107  0   0.041984   0.052224
6.21078  0   0.043648   0.047104
6.21086  0   0.043008   0.05056
6.21094  0   0.045568   0.04864
6.21102  0   0.044032   0.053888
6.21109  0   0.041984   0.051968
6.21117  0   0.046592   0.048384
6.21125  0.000128   0.04352   0.048896
6.21133  0   0.04416   0.052096
6.21141  0   0.041472   0.054144
6.21148  0   0.042624   0.046592
6.21156  0.000128   0.045952   0.04928
6.21164  0   0.043136   0.048512
6.21172  0   0.041728   0.048384
6.2118  0.000128   0.04352   0.050048
6.21188  0.000128   0.041984   0.054784
6.21195  0   0.048768   0.052224
6.21203  0   0.042112   0.052352
6.21211  0.000128   0.041728   0.050304
6.21219  0.000128   0.0448   0.050944
6.21227  0   0.043904   0.051072
6.21234  0.000128   0.043776   0.052352
6.21242  0.000256   0.047744   0.048768
6.2125  0.000128   0.043008   0.052736
6.21258  0   0.042368   0.047616
6.21266  0   0.046976   0.053248
6.21273  0   0.040448   0.04928
6.21281  0   0.046336   0.052352
6.21289  0.000128   0.042752   0.04992
6.21297  0   0.041344   0.050048
6.21305  0   0.041856   0.048128
6.21312  0   0.0416   0.052864
6.2132  0   0.04096   0.051072
6.21328  0.000128   0.044672   0.051072
6.21336  0   0.041472   0.054784
6.21344  0   0.041088   0.045952
6.21352  0   0.042112   0.049408
6.21359  0   0.046336   0.052096
6.21367  0   0.043776   0.047232
6.21375  0   0.043264   0.048
6.21383  0   0.042112   0.050048
6.21391  0   0.043136   0.053248
6.21398  0.000128   0.040192   0.04672
6.21406  0   0.0448   0.049152
6.21414  0   0.0448   0.049792
6.21422  0.000128   0.040832   0.050176
6.2143  0   0.04288   0.049792
6.21438  0   0.045312   0.04992
6.21445  0   0.043392   0.053248
6.21453  0.000128   0.048896   0.054144
6.21461  0.000128   0.04352   0.051584
6.21469  0   0.03968   0.052352
6.21477  0   0.040832   0.047616
6.21484  0   0.03968   0.046464
6.21492  0   0.0448   0.050176
6.215  0   0.042112   0.055296
6.21508  0.000128   0.039936   0.050176
6.21516  0   0.046592   0.051584
6.21523  0   0.042752   0.0512
6.21531  0   0.0384   0.051584
6.21539  0   0.045312   0.049664
6.21547  0   0.043392   0.049408
6.21555  0   0.044544   0.049152
6.21563  0   0.041344   0.04544
6.2157  0   0.043136   0.051968
6.21578  0   0.041472   0.048896
6.21586  0   0.043648   0.054912
6.21594  0   0.04096   0.050432
6.21602  0   0.042496   0.050432
6.21609  0   0.041344   0.052096
6.21617  0   0.043008   0.05056
6.21625  0   0.043264   0.05248
6.21633  0   0.043392   0.047872
6.21641  0   0.038272   0.044672
6.21648  0   0.044032   0.048896
6.21656  0   0.043008   0.05184
6.21664  0.000128   0.045952   0.04992
6.21672  0   0.04032   0.04736
6.2168  0   0.046336   0.04992
6.21687  0   0.042368   0.049536
6.21695  0   0.046592   0.049536
6.21703  0.000128   0.041728   0.049152
6.21711  0.000256   0.044672   0.048
6.21719  0.000128   0.042496   0.05056
6.21727  0   0.041984   0.047488
6.21734  0   0.047616   0.051584
6.21742  0   0.0416   0.050048
6.2175  0   0.039424   0.052352
6.21758  0   0.03776   0.05248
6.21766  0   0.038016   0.049152
6.21773  0   0.043904   0.047616
6.21781  0.000128   0.039296   0.05184
6.21789  0   0.041856   0.04544
6.21797  0   0.039552   0.052224
6.21805  0   0.044288   0.04992
6.21813  0   0.047616   0.049408
6.2182  0   0.04288   0.04736
6.21828  0   0.047488   0.042368
6.21836  0   0.0384   0.048512
6.21844  0   0.042112   0.049024
6.21852  0   0.041984   0.047616
6.21859  0   0.044928   0.048512
6.21867  0   0.040448   0.048
6.21875  0   0.043008   0.054016
6.21883  0   0.040832   0.050048
6.21891  0   0.042368   0.056192
6.21898  0   0.044544   0.04992
6.21906  0   0.043136   0.048768
6.21914  0   0.043904   0.052864
6.21922  0   0.0416   0.054912
6.2193  0   0.041344   0.04928
6.21938  0.000128   0.04544   0.046464
6.21945  0   0.041344   0.050048
6.21953  0.000128   0.045824   0.05184
6.21961  0.000128   0.041856   0.049408
6.21969  0   0.044288   0.055936
6.21977  0   0.04224   0.050944
6.21984  0   0.03776   0.04864
6.21992  0   0.045696   0.052736
6.22  0   0.043392   0.052992
6.22008  0   0.044928   0.045696
6.22016  0.000128   0.043136   0.050944
6.22023  0   0.040064   0.04928
6.22031  0.000128   0.044288   0.046976
6.22039  0   0.040064   0.053504
6.22047  0   0.045184   0.046208
6.22055  0   0.043008   0.051456
6.22063  0   0.042752   0.054912
6.2207  0.000128   0.044416   0.050432
6.22078  0   0.041728   0.050432
6.22086  0.000128   0.041216   0.046336
6.22094  0   0.040192   0.048896
6.22102  0   0.042368   0.048256
6.22109  0   0.04032   0.04864
6.22117  0.000256   0.041472   0.046848
6.22125  0   0.041728   0.048512
6.22133  0   0.04544   0.051328
6.22141  0   0.037248   0.04864
6.22148  0.000128   0.041344   0.051072
6.22156  0   0.04352   0.053376
6.22164  0   0.039552   0.048128
6.22172  0   0.045184   0.04992
6.2218  0   0.041728   0.050816
6.22187  0   0.04096   0.049664
6.22195  0   0.044416   0.05248
6.22203  0   0.039808   0.049664
6.22211  0   0.0384   0.05056
6.22219  0.000128   0.043776   0.047104
6.22227  0.000128   0.044544   0.049152
6.22234  0   0.044032   0.0512
6.22242  0   0.04672   0.044672
6.2225  0   0.044416   0.049536
6.22258  0   0.041472   0.046464
6.22266  0   0.041472   0.05056
6.22273  0   0.042624   0.052224
6.22281  0   0.039936   0.056192
6.22289  0   0.041088   0.048
6.22297  0.000128   0.045056   0.052352
6.22305  0   0.040448   0.047104
6.22313  0   0.04352   0.050304
6.2232  0   0.03968   0.051456
6.22328  0   0.04544   0.04992
6.22336  0.000128   0.04096   0.050688
6.22344  0   0.04608   0.049536
6.22352  0.000128   0.043648   0.051584
6.22359  0   0.041984   0.050304
6.22367  0   0.043904   0.052992
6.22375  0   0.044416   0.045056
6.22383  0   0.041856   0.052736
6.22391  0   0.046336   0.051456
6.22398  0   0.04416   0.053248
6.22406  0   0.04416   0.050304
6.22414  0   0.045184   0.049152
6.22422  0   0.040832   0.04992
6.2243  0.000256   0.044544   0.0512
6.22438  0   0.045952   0.051072
6.22445  0   0.0416   0.049792
6.22453  0   0.04096   0.048256
6.22461  0   0.045184   0.05248
6.22469  0   0.04416   0.048768
6.22477  0   0.044288   0.0512
6.22484  0   0.04416   0.054656
6.22492  0   0.043648   0.050304
6.225  0   0.044416   0.048
6.22508  0   0.038912   0.050304
6.22516  0   0.039424   0.056704
6.22523  0   0.044416   0.055936
6.22531  0.000128   0.04224   0.050048
6.22539  0   0.045056   0.047616
6.22547  0   0.041984   0.047872
6.22555  0   0.040576   0.050816
6.22562  0.000128   0.043392   0.0512
6.2257  0   0.043136   0.05248
6.22578  0   0.042624   0.0512
6.22586  0   0.04032   0.049024
6.22594  0.000256   0.042112   0.048256
6.22602  0   0.04288   0.049536
6.22609  0   0.045056   0.049792
6.22617  0   0.046208   0.052864
6.22625  0   0.044416   0.04672
6.22633  0   0.03904   0.0544
6.22641  0   0.041088   0.049536
6.22648  0.000128   0.04352   0.049664
6.22656  0   0.044032   0.052736
6.22664  0   0.039808   0.05312
6.22672  0   0.041088   0.05056
6.2268  0   0.046592   0.050816
6.22687  0   0.042624   0.046336
6.22695  0.000128   0.043648   0.052352
6.22703  0   0.0416   0.05184
6.22711  0   0.040832   0.051328
6.22719  0   0.04352   0.051328
6.22727  0.000128   0.041984   0.052096
6.22734  0   0.043776   0.048
6.22742  0.000128   0.039552   0.050176
6.2275  0   0.038912   0.05248
6.22758  0   0.04288   0.046464
6.22766  0   0.038016   0.051456
6.22773  0   0.042752   0.051584
6.22781  0   0.042112   0.047104
6.22789  0   0.039808   0.047488
6.22797  0   0.043776   0.05376
6.22805  0.000128   0.044416   0.051328
6.22813  0.000128   0.04288   0.049152
6.2282  0.000128   0.041088   0.045568
6.22828  0   0.041344   0.046336
6.22836  0.000128   0.043648   0.050816
6.22844  0   0.03904   0.048256
6.22852  0   0.043776   0.046464
6.22859  0.000128   0.039552   0.051072
6.22867  0   0.038912   0.052352
6.22875  0   0.041984   0.046208
6.22883  0   0.045184   0.048512
6.22891  0   0.040064   0.047744
6.22898  0   0.039168   0.05056
6.22906  0   0.044416   0.051584
6.22914  0   0.047104   0.05568
6.22922  0   0.043264   0.049152
6.2293  0   0.039552   0.049536
6.22938  0   0.041728   0.05312
6.22945  0   0.046464   0.054912
6.22953  0.000128   0.0416   0.050688
6.22961  0   0.043136   0.052096
6.22969  0   0.043136   0.049664
6.22977  0.000128   0.039424   0.053248
6.22984  0   0.042112   0.05056
6.22992  0   0.041856   0.050048
6.23  0   0.039808   0.049536
6.23008  0.000128   0.041088   0.050176
6.23016  0   0.041472   0.05504
6.23023  0   0.043392   0.046592
6.23031  0   0.038656   0.050816
6.23039  0.000128   0.041088   0.050176
6.23047  0   0.040832   0.057088
6.23055  0   0.041984   0.048768
6.23062  0   0.038528   0.053504
6.2307  0.000128   0.04416   0.052224
6.23078  0   0.045824   0.047488
6.23086  0   0.041728   0.047616
6.23094  0   0.04224   0.051968
6.23102  0   0.039936   0.04864
6.23109  0   0.044288   0.048512
6.23117  0.000128   0.04544   0.051584
6.23125  0   0.046336   0.047488
6.23133  0   0.041088   0.046976
6.23141  0.000128   0.038016   0.04992
6.23148  0   0.045568   0.051712
6.23156  0.000128   0.04288   0.048
6.23164  0.000128   0.043136   0.051584
6.23172  0   0.043136   0.049536
6.2318  0   0.042624   0.04928
6.23188  0   0.044032   0.05248
6.23195  0.000128   0.041344   0.049792
6.23203  0   0.045952   0.050048
6.23211  0   0.043136   0.049664
6.23219  0   0.04544   0.046592
6.23227  0   0.042112   0.050048
6.23234  0.000128   0.044928   0.048768
6.23242  0.000128   0.041344   0.044672
6.2325  0   0.041728   0.053376
6.23258  0   0.042368   0.050176
6.23266  0   0.039808   0.049664
6.23273  0   0.040832   0.049408
6.23281  0   0.04416   0.052608
6.23289  0   0.046336   0.04992
6.23297  0.000128   0.04352   0.050176
6.23305  0.000128   0.043904   0.05184
6.23313  0   0.042112   0.056192
6.2332  0.000256   0.044928   0.05312
6.23328  0   0.04288   0.054016
6.23336  0   0.0416   0.047232
6.23344  0   0.043648   0.04672
6.23352  0   0.037632   0.048
6.23359  0   0.04352   0.052352
6.23367  0.000128   0.0448   0.051968
6.23375  0   0.041216   0.049152
6.23383  0   0.047232   0.049536
6.23391  0.000128   0.03968   0.055296
6.23398  0   0.04416   0.051072
6.23406  0   0.043008   0.047232
6.23414  0   0.042112   0.048512
6.23422  0   0.040704   0.051584
6.2343  0   0.043776   0.04864
6.23438  0.000128   0.040192   0.047872
6.23445  0   0.03904   0.04672
6.23453  0   0.040192   0.047232
6.23461  0.000128   0.039808   0.056192
6.23469  0.000256   0.045696   0.049408
6.23477  0   0.043136   0.051072
6.23484  0.000128   0.041216   0.051072
6.23492  0   0.044672   0.04864
6.235  0   0.042624   0.052224
6.23508  0.000128   0.040448   0.048768
6.23516  0   0.038272   0.049152
6.23523  0   0.04352   0.051712
6.23531  0.000128   0.043904   0.05056
6.23539  0   0.046464   0.05184
6.23547  0   0.044928   0.048768
6.23555  0   0.045568   0.052736
6.23562  0.000128   0.04224   0.049664
6.2357  0   0.039936   0.047104
6.23578  0   0.043136   0.052864
6.23586  0   0.039552   0.04992
6.23594  0   0.047872   0.045824
6.23602  0   0.039936   0.053632
6.23609  0.000128   0.040576   0.051712
6.23617  0.000128   0.038912   0.050432
6.23625  0   0.046848   0.04864
6.23633  0   0.039808   0.04736
6.23641  0   0.043904   0.054144
6.23648  0   0.038656   0.050176
6.23656  0   0.046464   0.050304
6.23664  0   0.041088   0.048384
6.23672  0   0.0416   0.050432
6.2368  0   0.046464   0.050432
6.23688  0   0.039296   0.047872
6.23695  0   0.04352   0.048896
6.23703  0   0.043648   0.052864
6.23711  0   0.038016   0.04672
6.23719  0   0.041216   0.049152
6.23727  0   0.042112   0.04864
6.23734  0.000256   0.040704   0.051328
6.23742  0   0.041344   0.049792
6.2375  0   0.042496   0.048512
6.23758  0   0.043264   0.052224
6.23766  0.000128   0.04224   0.050944
6.23773  0.000256   0.039296   0.053888
6.23781  0.000128   0.044288   0.05184
6.23789  0   0.040576   0.048896
6.23797  0   0.042624   0.050816
6.23805  0   0.04416   0.048256
6.23813  0   0.038656   0.047744
6.2382  0   0.041984   0.05184
6.23828  0   0.043136   0.044672
6.23836  0   0.048256   0.045696
6.23844  0   0.04352   0.047872
6.23852  0   0.042624   0.0512
6.23859  0   0.044928   0.04928
6.23867  0   0.041728   0.047232
6.23875  0.000128   0.042496   0.051072
6.23883  0   0.043776   0.050816
6.23891  0.000128   0.042112   0.04864
6.23898  0   0.042496   0.046848
6.23906  0   0.041216   0.048
6.23914  0.000128   0.042624   0.053248
6.23922  0   0.042624   0.051584
6.2393  0   0.041088   0.04928
6.23937  0   0.040192   0.048384
6.23945  0   0.042624   0.048
6.23953  0   0.042624   0.049024
6.23961  0.000128   0.041088   0.050432
6.23969  0   0.041088   0.050816
6.23977  0   0.045696   0.05184
6.23984  0   0.04544   0.053504
6.23992  0.000128   0.03584   0.053376
6.24  0   0.04032   0.050176
6.24008  0   0.041216   0.050432
6.24016  0   0.041856   0.04864
6.24023  0   0.041472   0.049792
6.24031  0.000128   0.042112   0.049024
6.24039  0   0.040192   0.04544
6.24047  0.000128   0.041344   0.055296
6.24055  0.000128   0.045184   0.044672
6.24063  0   0.042112   0.049792
6.2407  0.000128   0.042496   0.057728
6.24078  0   0.039936   0.054016
6.24086  0   0.044288   0.046592
6.24094  0   0.043136   0.045696
6.24102  0   0.045696   0.051456
6.24109  0   0.044416   0.0544
6.24117  0   0.044928   0.048128
6.24125  0   0.045184   0.04736
6.24133  0.000128   0.047232   0.050176
6.24141  0   0.043776   0.047872
6.24148  0   0.043008   0.047488
6.24156  0.000128   0.038272   0.04864
6.24164  0   0.041984   0.044544
6.24172  0   0.043008   0.04672
6.2418  0.000128   0.04288   0.048256
6.24188  0.000128   0.042752   0.045568
6.24195  0   0.039808   0.052992
6.24203  0   0.044032   0.049408
6.24211  0   0.041216   0.049536
6.24219  0   0.044544   0.046208
6.24227  0   0.04352   0.04608
6.24234  0   0.041344   0.049024
6.24242  0   0.043392   0.051968
6.2425  0.000128   0.04224   0.050176
6.24258  0   0.040064   0.048384
6.24266  0   0.043264   0.051072
6.24273  0   0.04672   0.048128
6.24281  0   0.040832   0.04992
6.24289  0   0.038912   0.045696
6.24297  0.000128   0.042112   0.050944
6.24305  0   0.040448   0.050048
6.24313  0   0.04352   0.054272
6.2432  0   0.040832   0.053888
6.24328  0   0.04224   0.044928
6.24336  0.000128   0.039936   0.051328
6.24344  0.000256   0.043776   0.049792
6.24352  0   0.04032   0.046592
6.24359  0   0.041984   0.047744
6.24367  0   0.041728   0.046592
6.24375  0   0.040448   0.051712
6.24383  0   0.041728   0.052736
6.24391  0   0.046336   0.050432
6.24398  0.000128   0.045824   0.047744
6.24406  0   0.04288   0.045824
6.24414  0   0.0384   0.042112
6.24422  0   0.045056   0.050944
6.2443  0   0.04096   0.049024
6.24437  0   0.041856   0.052736
6.24445  0   0.03904   0.04608
6.24453  0   0.042496   0.052096
6.24461  0   0.039936   0.048384
6.24469  0   0.044032   0.052352
6.24477  0   0.044416   0.051456
6.24484  0.000128   0.042496   0.050176
6.24492  0   0.040832   0.045568
6.245  0   0.044032   0.048384
6.24508  0   0.040448   0.05184
6.24516  0.000128   0.041216   0.046464
6.24523  0   0.041472   0.048128
6.24531  0   0.04224   0.051712
6.24539  0   0.043392   0.047232
6.24547  0   0.043008   0.042496
6.24555  0   0.0416   0.049792
6.24563  0   0.042496   0.052352
6.2457  0   0.042496   0.048128
6.24578  0.000128   0.045696   0.050432
6.24586  0   0.044544   0.048896
6.24594  0   0.037376   0.044544
6.24602  0   0.041728   0.051072
6.24609  0   0.043264   0.050304
6.24617  0   0.04032   0.049664
6.24625  0.000256   0.046976   0.051968
6.24633  0   0.041088   0.048384
6.24641  0   0.04544   0.048
6.24648  0   0.0416   0.049664
6.24656  0.000128   0.041856   0.047104
6.24664  0   0.047232   0.047744
6.24672  0   0.045056   0.046208
6.2468  0   0.04544   0.048768
6.24688  0   0.037888   0.048
6.24695  0   0.047616   0.047872
6.24703  0.000128   0.044032   0.050432
6.24711  0.000128   0.041728   0.050176
6.24719  0   0.04352   0.049152
6.24727  0   0.04608   0.04672
6.24734  0   0.043904   0.049024
6.24742  0.000128   0.041856   0.046208
6.2475  0.000128   0.04416   0.052224
6.24758  0   0.041472   0.047232
6.24766  0   0.03968   0.046464
6.24773  0.000128   0.045952   0.04864
6.24781  0   0.0448   0.051328
6.24789  0.000128   0.041216   0.05056
6.24797  0   0.041984   0.052352
6.24805  0   0.03904   0.057216
6.24812  0   0.0416   0.04992
6.2482  0.000128   0.038656   0.049536
6.24828  0   0.043136   0.048896
6.24836  0   0.038784   0.05056
6.24844  0   0.039168   0.048896
6.24852  0.000128   0.03776   0.048768
6.24859  0   0.04416   0.051328
6.24867  0   0.043392   0.050432
6.24875  0.000128   0.045312   0.052736
6.24883  0   0.04608   0.044416
6.24891  0   0.047232   0.048512
6.24898  0   0.04096   0.048384
6.24906  0   0.043904   0.053376
6.24914  0.000128   0.042624   0.050176
6.24922  0   0.039424   0.050816
6.2493  0   0.040832   0.046848
6.24938  0   0.041088   0.050176
6.24945  0   0.044544   0.047616
6.24953  0   0.04672   0.047232
6.24961  0.000256   0.04096   0.04928
6.24969  0   0.042496   0.04928
6.24977  0   0.038528   0.04544
6.24984  0   0.041728   0.044032
6.24992  0   0.043776   0.0576
6.25  0.000128   0.041984   0.052352
6.25008  0.000128   0.041472   0.044672
6.25016  0.000128   0.041216   0.049664
6.25023  0.000256   0.042112   0.05184
6.25031  0   0.043776   0.050176
6.25039  0   0.039296   0.049408
6.25047  0   0.046336   0.050176
6.25055  0   0.040192   0.045824
6.25063  0   0.042112   0.05056
6.2507  0   0.040832   0.045312
6.25078  0   0.039936   0.048
6.25086  0   0.043392   0.04864
6.25094  0   0.043392   0.054912
6.25102  0.000128   0.039296   0.050048
6.25109  0.000128   0.040704   0.044544
6.25117  0   0.03776   0.048256
6.25125  0.000128   0.043008   0.049024
6.25133  0   0.04416   0.045568
6.25141  0   0.04096   0.05056
6.25148  0   0.046208   0.049024
6.25156  0   0.044416   0.049024
6.25164  0   0.042624   0.04544
6.25172  0   0.04224   0.045952
6.2518  0.000128   0.042496   0.047232
6.25188  0   0.044672   0.053888
6.25195  0   0.04032   0.047744
6.25203  0   0.045568   0.050304
6.25211  0   0.043392   0.04928
6.25219  0   0.044032   0.052352
6.25227  0   0.045312   0.04992
6.25234  0.000128   0.044032   0.054272
6.25242  0   0.042112   0.047232
6.2525  0   0.050304   0.05056
6.25258  0   0.039424   0.045952
6.25266  0   0.041856   0.047104
6.25273  0   0.04352   0.049536
6.25281  0   0.039936   0.048896
6.25289  0   0.040832   0.048128
6.25297  0   0.042368   0.048384
6.25305  0   0.042752   0.046592
6.25312  0   0.04096   0.048768
6.2532  0   0.04608   0.046848
6.25328  0   0.042624   0.052608
6.25336  0   0.042368   0.055168
6.25344  0.000128   0.039424   0.050688
6.25352  0   0.039168   0.051328
6.25359  0   0.043648   0.052608
6.25367  0   0.039936   0.050048
6.25375  0.000128   0.038016   0.048512
6.25383  0   0.038656   0.051968
6.25391  0   0.041344   0.054656
6.25398  0   0.044032   0.047104
6.25406  0   0.044416   0.050688
6.25414  0   0.03968   0.047616
6.25422  0   0.040192   0.0448
6.2543  0   0.043264   0.043008
6.25438  0   0.04288   0.046208
6.25445  0   0.0384   0.047744
6.25453  0   0.044544   0.055552
6.25461  0   0.040832   0.050944
6.25469  0   0.04032   0.054016
6.25477  0   0.04032   0.045056
6.25484  0   0.041728   0.052608
6.25492  0   0.043648   0.053632
6.255  0.000128   0.045568   0.051456
6.25508  0   0.039296   0.04928
6.25516  0   0.042752   0.053376
6.25523  0.000128   0.040704   0.052992
6.25531  0   0.04416   0.049792
6.25539  0   0.04096   0.048768
6.25547  0   0.043136   0.047872
6.25555  0   0.039936   0.055168
6.25563  0.000128   0.039552   0.048384
6.2557  0.000128   0.041472   0.05056
6.25578  0   0.034432   0.0512
6.25586  0   0.039424   0.0512
6.25594  0   0.041728   0.048
6.25602  0.000128   0.04224   0.050432
6.25609  0   0.042112   0.048768
6.25617  0   0.040576   0.047616
6.25625  0   0.0416   0.0512
6.25633  0.000128   0.047872   0.048128
6.25641  0   0.0448   0.052224
6.25648  0.000128   0.04352   0.051328
6.25656  0   0.047232   0.050304
6.25664  0.000128   0.04224   0.051712
6.25672  0.000128   0.0416   0.04672
6.2568  0.000128   0.038656   0.048512
6.25687  0   0.041216   0.048896
6.25695  0   0.044544   0.048
6.25703  0   0.041216   0.046464
6.25711  0   0.046592   0.04992
6.25719  0   0.041344   0.049664
6.25727  0   0.04032   0.052096
6.25734  0   0.041344   0.045056
6.25742  0   0.04096   0.048384
6.2575  0   0.04224   0.053888
6.25758  0   0.041856   0.047616
6.25766  0   0.040704   0.047872
6.25773  0.000128   0.04032   0.050688
6.25781  0   0.04032   0.052352
6.25789  0.000128   0.041088   0.050816
6.25797  0.000128   0.038528   0.046336
6.25805  0   0.043776   0.046464
6.25812  0   0.040576   0.051584
6.2582  0   0.036864   0.050944
6.25828  0   0.044416   0.048896
6.25836  0   0.039808   0.048896
6.25844  0   0.03968   0.04928
6.25852  0   0.043904   0.04928
6.25859  0   0.0416   0.048128
6.25867  0   0.043008   0.052096
6.25875  0   0.043648   0.050816
6.25883  0.000128   0.046592   0.050432
6.25891  0   0.041728   0.049152
6.25898  0.000384   0.040704   0.046592
6.25906  0.000128   0.044032   0.048128
6.25914  0   0.03904   0.050688
6.25922  0.000128   0.04288   0.051584
6.2593  0   0.043776   0.050048
6.25938  0   0.043648   0.048768
6.25945  0.000128   0.040448   0.049664
6.25953  0.000128   0.038144   0.048768
6.25961  0   0.042112   0.052224
6.25969  0   0.043904   0.052224
6.25977  0   0.044032   0.052352
6.25984  0   0.044288   0.053504
6.25992  0   0.034816   0.054144
6.26  0   0.044032   0.049152
6.26008  0   0.041856   0.046336
6.26016  0   0.044032   0.04672
6.26023  0   0.043392   0.045568
6.26031  0   0.040576   0.046208
6.26039  0   0.042624   0.046976
6.26047  0   0.046848   0.049408
6.26055  0   0.037632   0.046976
6.26063  0   0.043904   0.052864
6.2607  0   0.038144   0.051584
6.26078  0   0.041088   0.051968
6.26086  0   0.042624   0.04864
6.26094  0   0.042496   0.049152
6.26102  0   0.044416   0.049536
6.26109  0   0.040704   0.051584
6.26117  0   0.040448   0.049792
6.26125  0   0.0416   0.051584
6.26133  0.000128   0.04608   0.04928
6.26141  0   0.041728   0.04608
6.26148  0.000256   0.041344   0.050048
6.26156  0.000128   0.037632   0.04992
6.26164  0   0.040448   0.047872
6.26172  0   0.041216   0.046592
6.2618  0   0.040192   0.052608
6.26187  0   0.044288   0.046464
6.26195  0   0.04672   0.054656
6.26203  0   0.043776   0.05056
6.26211  0   0.039936   0.045056
6.26219  0   0.041984   0.044928
6.26227  0   0.04096   0.046336
6.26234  0   0.041472   0.051456
6.26242  0.000128   0.041344   0.050048
6.2625  0   0.042368   0.048128
6.26258  0.000128   0.041216   0.047744
6.26266  0.000128   0.042368   0.052352
6.26273  0   0.04288   0.047488
6.26281  0.000128   0.04032   0.042752
6.26289  0   0.046592   0.048128
6.26297  0   0.042368   0.048128
6.26305  0   0.042496   0.045824
6.26313  0.000128   0.0416   0.052224
6.2632  0   0.043904   0.052224
6.26328  0   0.04032   0.051072
6.26336  0   0.039552   0.052608
6.26344  0   0.038784   0.052224
6.26352  0   0.042368   0.046976
6.26359  0   0.043904   0.046464
6.26367  0   0.040704   0.04864
6.26375  0   0.042368   0.047872
6.26383  0.000128   0.040704   0.05248
6.26391  0   0.040192   0.052608
6.26398  0   0.043776   0.047744
6.26406  0   0.044672   0.047872
6.26414  0   0.044544   0.049408
6.26422  0   0.04032   0.047616
6.2643  0   0.041856   0.045056
6.26438  0   0.040448   0.051328
6.26445  0   0.041984   0.050944
6.26453  0   0.04224   0.047744
6.26461  0   0.042752   0.051584
6.26469  0   0.044288   0.043904
6.26477  0   0.041344   0.04864
6.26484  0   0.0448   0.0512
6.26492  0.000128   0.041344   0.052736
6.265  0.000128   0.041216   0.046976
6.26508  0.000128   0.044416   0.045952
6.26516  0   0.043136   0.049024
6.26523  0   0.03712   0.04992
6.26531  0.000128   0.044416   0.05376
6.26539  0   0.04352   0.04544
6.26547  0.000128   0.0416   0.047872
6.26555  0   0.039808   0.051456
6.26562  0   0.040576   0.045568
6.2657  0.000128   0.044288   0.049152
6.26578  0   0.039424   0.04672
6.26586  0   0.04352   0.04736
6.26594  0   0.04544   0.051456
6.26602  0   0.041344   0.048128
6.26609  0   0.044928   0.050176
6.26617  0   0.042752   0.051584
6.26625  0.000128   0.042496   0.046976
6.26633  0   0.039936   0.050048
6.26641  0   0.043776   0.045696
6.26648  0   0.040576   0.048512
6.26656  0   0.038784   0.05184
6.26664  0   0.040192   0.049152
6.26672  0   0.04032   0.051456
6.2668  0   0.040832   0.050048
6.26687  0   0.043776   0.047872
6.26695  0   0.0416   0.049536
6.26703  0   0.040832   0.048256
6.26711  0   0.042496   0.045952
6.26719  0   0.039808   0.048384
6.26727  0   0.041216   0.049024
6.26734  0   0.043392   0.05312
6.26742  0   0.045056   0.046464
6.2675  0.000128   0.041472   0.05376
6.26758  0   0.04608   0.049536
6.26766  0   0.039424   0.049024
6.26773  0.000128   0.041472   0.048768
6.26781  0   0.042496   0.04928
6.26789  0.000256   0.043008   0.052224
6.26797  0   0.038528   0.051584
6.26805  0   0.043776   0.048128
6.26813  0   0.04352   0.049536
6.2682  0   0.041728   0.047488
6.26828  0   0.041728   0.053376
6.26836  0   0.04032   0.049408
6.26844  0   0.040704   0.045312
6.26852  0   0.044032   0.050048
6.26859  0   0.04288   0.046464
6.26867  0.000128   0.0384   0.051712
6.26875  0.000128   0.040448   0.048896
6.26883  0   0.042624   0.050688
6.26891  0   0.041472   0.045824
6.26898  0.000128   0.041856   0.04864
6.26906  0   0.040064   0.048896
6.26914  0   0.045184   0.049792
6.26922  0   0.04736   0.049024
6.2693  0.000128   0.041088   0.048384
6.26938  0   0.043648   0.044416
6.26945  0   0.037632   0.047104
6.26953  0   0.041856   0.050816
6.26961  0   0.039936   0.049792
6.26969  0.000128   0.040448   0.049664
6.26977  0.000128   0.04352   0.05184
6.26984  0   0.04032   0.047488
6.26992  0   0.040832   0.051968
6.27  0   0.040704   0.050944
6.27008  0   0.037376   0.046592
6.27016  0.000128   0.044672   0.052096
6.27023  0.000128   0.041728   0.051712
6.27031  0   0.041088   0.043264
6.27039  0   0.04032   0.048
6.27047  0.000128   0.04096   0.051968
6.27055  0   0.042624   0.052864
6.27062  0   0.044928   0.044288
6.2707  0   0.044928   0.04672
6.27078  0   0.042624   0.050048
6.27086  0   0.043392   0.049024
6.27094  0   0.045824   0.048896
6.27102  0.000128   0.03328   0.04544
6.27109  0   0.043008   0.049408
6.27117  0   0.044544   0.047616
6.27125  0.000128   0.0416   0.053888
6.27133  0   0.040064   0.048896
6.27141  0   0.042752   0.050048
6.27148  0.000128   0.048256   0.044032
6.27156  0   0.042496   0.04736
6.27164  0   0.03712   0.05248
6.27172  0   0.042624   0.053376
6.2718  0   0.038656   0.052096
6.27188  0   0.04352   0.051072
6.27195  0   0.041984   0.051584
6.27203  0   0.043008   0.046592
6.27211  0   0.045696   0.052736
6.27219  0   0.045952   0.050176
6.27227  0   0.038016   0.050304
6.27234  0   0.040064   0.049536
6.27242  0   0.040576   0.051072
6.2725  0   0.040832   0.049792
6.27258  0   0.042624   0.049152
6.27266  0.000128   0.041856   0.049664
6.27273  0   0.041728   0.051584
6.27281  0   0.041472   0.051072
6.27289  0   0.040576   0.05184
6.27297  0.000128   0.043008   0.051712
6.27305  0   0.044544   0.048512
6.27313  0.000128   0.041088   0.056704
6.2732  0.000128   0.041728   0.052608
6.27328  0   0.038528   0.047744
6.27336  0   0.04352   0.048896
6.27344  0   0.044416   0.05056
6.27352  0   0.039936   0.047488
6.27359  0   0.04032   0.04928
6.27367  0   0.038912   0.048896
6.27375  0   0.04352   0.050944
6.27383  0   0.03968   0.05312
6.27391  0.000128   0.040576   0.050176
6.27398  0   0.042112   0.050176
6.27406  0.000128   0.04096   0.045184
6.27414  0   0.042624   0.047616
6.27422  0.000128   0.042624   0.04672
6.2743  0.000128   0.046336   0.053376
6.27438  0   0.043392   0.0512
6.27445  0   0.041344   0.049664
6.27453  0   0.040448   0.0512
6.27461  0   0.045056   0.048768
6.27469  0   0.038144   0.05056
6.27477  0   0.040576   0.049792
6.27484  0   0.042368   0.050304
6.27492  0   0.0448   0.052224
6.275  0   0.043904   0.0512
6.27508  0   0.040192   0.051072
6.27516  0   0.038016   0.05568
6.27523  0   0.042368   0.050176
6.27531  0   0.039808   0.049536
6.27539  0   0.043392   0.049536
6.27547  0.000128   0.03904   0.05248
6.27555  0   0.04032   0.05248
6.27562  0   0.044032   0.047488
6.2757  0   0.04096   0.055168
6.27578  0   0.040448   0.04992
6.27586  0.000128   0.041472   0.047232
6.27594  0   0.042112   0.051968
6.27602  0   0.04224   0.049536
6.27609  0   0.045824   0.048
6.27617  0   0.04736   0.049664
6.27625  0.000128   0.043008   0.052352
6.27633  0.000128   0.042496   0.049152
6.27641  0.000256   0.042112   0.046848
6.27648  0   0.041088   0.05056
6.27656  0   0.043264   0.045824
6.27664  0   0.043904   0.051072
6.27672  0.000128   0.045952   0.051072
6.2768  0.000128   0.047104   0.049152
6.27688  0.000128   0.039808   0.05056
6.27695  0   0.039424   0.04992
6.27703  0   0.043008   0.050048
6.27711  0   0.04416   0.049408
6.27719  0   0.042624   0.049664
6.27727  0   0.03904   0.046592
6.27734  0   0.043392   0.047104
6.27742  0.000128   0.042496   0.047488
6.2775  0   0.041216   0.048768
6.27758  0   0.0448   0.049408
6.27766  0.000128   0.0384   0.04992
6.27773  0   0.0448   0.049024
6.27781  0   0.045696   0.047616
6.27789  0.000256   0.04288   0.053632
6.27797  0   0.043136   0.046848
6.27805  0.000128   0.040832   0.047744
6.27813  0   0.040448   0.045312
6.2782  0.000128   0.040576   0.043264
6.27828  0   0.040064   0.04544
6.27836  0   0.041344   0.049408
6.27844  0   0.038656   0.047104
6.27852  0   0.043776   0.048768
6.27859  0   0.044416   0.045312
6.27867  0   0.04032   0.045696
6.27875  0.000128   0.043136   0.050048
6.27883  0   0.037888   0.04864
6.27891  0   0.04032   0.049792
6.27898  0.000128   0.039424   0.048768
6.27906  0   0.041344   0.049664
6.27914  0.000128   0.043776   0.049408
6.27922  0   0.041472   0.049664
6.2793  0.000128   0.038528   0.049152
6.27937  0   0.043136   0.055936
6.27945  0   0.045056   0.0448
6.27953  0.000128   0.042752   0.052608
6.27961  0   0.040064   0.048512
6.27969  0.000128   0.044032   0.049792
6.27977  0   0.044032   0.055424
6.27984  0   0.03904   0.050816
6.27992  0   0.041984   0.046976
6.28  0   0.041728   0.047488
6.28008  0.000128   0.042624   0.049024
6.28016  0.000128   0.04096   0.05184
6.28023  0   0.043776   0.045952
6.28031  0   0.043008   0.051328
6.28039  0.000128   0.04544   0.050816
6.28047  0   0.042496   0.050048
6.28055  0   0.044416   0.05056
6.28063  0   0.043904   0.05312
6.2807  0   0.03776   0.051712
6.28078  0   0.044416   0.048768
6.28086  0   0.040192   0.05568
6.28094  0   0.038016   0.047232
6.28102  0   0.042368   0.050688
6.28109  0   0.043904   0.051456
6.28117  0   0.04288   0.05568
6.28125  0   0.038656   0.046208
6.28133  0.000128   0.040192   0.050176
6.28141  0   0.041984   0.045568
6.28148  0   0.041472   0.04992
6.28156  0.000128   0.044032   0.048128
6.28164  0   0.0448   0.046976
6.28172  0   0.040576   0.04608
6.2818  0.000128   0.040448   0.054912
6.28188  0   0.041984   0.045952
6.28195  0   0.041216   0.053504
6.28203  0   0.040576   0.051328
6.28211  0   0.043008   0.04416
6.28219  0   0.044032   0.048256
6.28227  0   0.043392   0.048896
6.28234  0   0.040192   0.047616
6.28242  0   0.044928   0.054144
6.2825  0   0.042624   0.050944
6.28258  0.000128   0.043392   0.047744
6.28266  0   0.03968   0.04992
6.28273  0   0.039296   0.046848
6.28281  0   0.041344   0.048
6.28289  0   0.040576   0.045952
6.28297  0   0.04096   0.051968
6.28305  0   0.037888   0.048768
6.28313  0   0.044672   0.047872
6.2832  0.000128   0.041856   0.046464
6.28328  0.000128   0.039296   0.04672
6.28336  0.000256   0.037504   0.048256
6.28344  0.000256   0.03968   0.044928
6.28352  0   0.042496   0.046464
6.28359  0   0.045824   0.047232
6.28367  0   0.041856   0.048768
6.28375  0   0.03904   0.05312
6.28383  0   0.04416   0.052224
6.28391  0   0.040448   0.048768
6.28398  0   0.036864   0.045952
6.28406  0   0.043392   0.045568
6.28414  0   0.041984   0.05056
6.28422  0   0.042112   0.049664
6.2843  0.000128   0.038144   0.044416
6.28437  0   0.042112   0.044032
6.28445  0.000256   0.037376   0.046848
6.28453  0.000256   0.040576   0.048768
6.28461  0   0.044416   0.053376
6.28469  0   0.0416   0.047872
6.28477  0   0.039424   0.04736
6.28484  0   0.038784   0.054272
6.28492  0.000128   0.041984   0.052992
6.285  0   0.042368   0.054656
6.28508  0   0.040704   0.055424
6.28516  0   0.038144   0.04992
6.28523  0   0.040576   0.052096
6.28531  0   0.042752   0.050176
6.28539  0.000128   0.04224   0.051584
6.28547  0   0.044288   0.045824
6.28555  0   0.04352   0.05248
6.28563  0   0.039936   0.043776
6.2857  0   0.0448   0.045824
6.28578  0   0.038912   0.047872
6.28586  0   0.042752   0.048128
6.28594  0   0.041088   0.049664
6.28602  0   0.043264   0.052224
6.28609  0   0.041984   0.041856
6.28617  0   0.045824   0.048
6.28625  0   0.04608   0.048896
6.28633  0   0.042112   0.047488
6.28641  0   0.04288   0.049408
6.28648  0   0.042496   0.047616
6.28656  0   0.046976   0.048
6.28664  0   0.039808   0.045184
6.28672  0   0.04224   0.051072
6.2868  0   0.043776   0.04992
6.28688  0   0.043008   0.047232
6.28695  0   0.045696   0.045568
6.28703  0   0.036864   0.048384
6.28711  0   0.043392   0.050304
6.28719  0   0.043904   0.048128
6.28727  0   0.043648   0.046592
6.28734  0   0.045696   0.051968
6.28742  0   0.045952   0.045184
6.2875  0   0.041984   0.049024
6.28758  0   0.03968   0.055168
6.28766  0.000128   0.041728   0.048384
6.28773  0   0.0416   0.052736
6.28781  0   0.046592   0.048896
6.28789  0   0.038144   0.052224
6.28797  0.000256   0.046336   0.051712
6.28805  0   0.037504   0.047872
6.28812  0   0.040832   0.047616
6.2882  0   0.041472   0.048512
6.28828  0   0.041856   0.051328
6.28836  0.000128   0.043136   0.04608
6.28844  0   0.041344   0.050944
6.28852  0   0.040064   0.050176
6.28859  0   0.042112   0.047104
6.28867  0   0.04416   0.048896
6.28875  0   0.042112   0.052224
6.28883  0   0.037376   0.048256
6.28891  0   0.041216   0.053248
6.28898  0.000128   0.03776   0.045312
6.28906  0   0.03904   0.050688
6.28914  0.000128   0.042752   0.050048
6.28922  0   0.041728   0.052864
6.2893  0   0.040704   0.049152
6.28937  0   0.038528   0.04992
6.28945  0   0.038784   0.0544
6.28953  0.000128   0.04032   0.053248
6.28961  0   0.041728   0.052992
6.28969  0   0.041088   0.051072
6.28977  0   0.035584   0.047488
6.28984  0   0.039936   0.044928
6.28992  0.000128   0.042368   0.05056
6.29  0.000128   0.03968   0.04864
6.29008  0.000128   0.042112   0.046976
6.29016  0   0.041984   0.05248
6.29023  0.000128   0.040576   0.047872
6.29031  0.000128   0.04224   0.04864
6.29039  0   0.044416   0.050432
6.29047  0   0.04096   0.048
6.29055  0   0.038656   0.050432
6.29063  0   0.04416   0.053632
6.2907  0   0.045568   0.048128
6.29078  0   0.046592   0.045568
6.29086  0   0.043264   0.047744
6.29094  0   0.041216   0.050432
6.29102  0   0.039424   0.051584
6.29109  0   0.045952   0.05056
6.29117  0.000128   0.042624   0.051328
6.29125  0.000128   0.0416   0.046976
6.29133  0   0.042624   0.045824
6.29141  0   0.04352   0.049408
6.29148  0   0.041472   0.047104
6.29156  0   0.041088   0.047232
6.29164  0   0.042112   0.050304
6.29172  0.000128   0.041856   0.043648
6.2918  0   0.041472   0.048
6.29188  0.000128   0.0416   0.048128
6.29195  0   0.041984   0.044672
6.29203  0.000128   0.03968   0.047488
6.29211  0   0.038528   0.047232
6.29219  0   0.04032   0.050176
6.29227  0   0.039936   0.046464
6.29234  0   0.041728   0.04736
6.29242  0.000128   0.040832   0.050048
6.2925  0   0.041856   0.053888
6.29258  0   0.037888   0.048512
6.29266  0.000128   0.038784   0.052224
6.29273  0   0.038528   0.047232
6.29281  0   0.03904   0.049152
6.29289  0.000128   0.04224   0.049024
6.29297  0   0.041216   0.052992
6.29305  0   0.044416   0.04608
6.29312  0   0.043776   0.050048
6.2932  0.000128   0.041856   0.049152
6.29328  0   0.042752   0.047872
6.29336  0   0.04352   0.048384
6.29344  0   0.04032   0.051712
6.29352  0   0.044416   0.045312
6.29359  0   0.03776   0.049408
6.29367  0   0.041856   0.050432
6.29375  0.000128   0.037376   0.049024
6.29383  0   0.03968   0.04864
6.29391  0   0.039424   0.047232
6.29398  0.000128   0.042368   0.049408
6.29406  0   0.044544   0.046592
6.29414  0   0.039296   0.05056
6.29422  0   0.042112   0.04928
6.2943  0   0.040576   0.045696
6.29438  0   0.042496   0.05056
6.29445  0.000128   0.041344   0.049664
6.29453  0   0.04096   0.050304
6.29461  0   0.03712   0.050432
6.29469  0   0.044416   0.047488
6.29477  0   0.042112   0.050304
6.29484  0.000128   0.0416   0.049664
6.29492  0   0.039296   0.05184
6.295  0   0.042368   0.051072
6.29508  0   0.038528   0.048
6.29516  0   0.040832   0.049152
6.29523  0.000128   0.037888   0.047744
6.29531  0   0.04416   0.049536
6.29539  0   0.042112   0.046464
6.29547  0   0.043776   0.048896
6.29555  0.000128   0.040064   0.048384
6.29563  0   0.039296   0.05184
6.2957  0   0.041856   0.051712
6.29578  0   0.04288   0.045952
6.29586  0.000128   0.04416   0.049664
6.29594  0   0.044416   0.050944
6.29602  0   0.040448   0.051328
6.29609  0   0.040064   0.04864
6.29617  0   0.038528   0.049408
6.29625  0.000128   0.037376   0.045056
6.29633  0   0.042368   0.049664
6.29641  0   0.041856   0.0512
6.29648  0   0.045952   0.051968
6.29656  0   0.039296   0.04608
6.29664  0   0.044544   0.048896
6.29672  0   0.038656   0.04736
6.2968  0   0.043008   0.047488
6.29688  0   0.043264   0.046336
6.29695  0   0.040704   0.050176
6.29703  0.000128   0.040832   0.0448
6.29711  0   0.0384   0.049536
6.29719  0   0.040192   0.05248
6.29727  0   0.038656   0.04928
6.29734  0   0.04032   0.051968
6.29742  0.000128   0.039424   0.04608
6.2975  0   0.04096   0.05056
6.29758  0   0.041984   0.045056
6.29766  0   0.038912   0.045568
6.29773  0   0.045696   0.047616
6.29781  0   0.04096   0.045696
6.29789  0   0.043008   0.048384
6.29797  0   0.037504   0.044672
6.29805  0   0.039936   0.051968
6.29812  0.000128   0.040192   0.047488
6.2982  0   0.040704   0.050176
6.29828  0   0.043008   0.049152
6.29836  0   0.042496   0.051584
6.29844  0   0.039936   0.047488
6.29852  0.000128   0.042368   0.047872
6.29859  0   0.04096   0.046592
6.29867  0   0.040448   0.046592
6.29875  0   0.038016   0.048256
6.29883  0   0.04352   0.049536
6.29891  0   0.039936   0.048384
6.29898  0   0.039808   0.049664
6.29906  0   0.043648   0.04992
6.29914  0.000128   0.03776   0.04608
6.29922  0   0.039424   0.045184
6.2993  0   0.038784   0.053888
6.29938  0   0.044544   0.047744
6.29945  0.000128   0.041088   0.049536
6.29953  0.000128   0.038528   0.04224
6.29961  0   0.044672   0.045952
6.29969  0   0.041728   0.047488
6.29977  0.000128   0.043392   0.045056
6.29984  0   0.038016   0.051584
6.29992  0   0.035584   0.047232
6.3  0   0.041728   0.046336
6.30008  0.000256   0.039552   0.04864
6.30016  0   0.037888   0.050688
6.30023  0   0.042496   0.044544
6.30031  0   0.042496   0.046336
6.30039  0.000128   0.043904   0.043904
6.30047  0   0.040192   0.045568
6.30055  0   0.042752   0.051328
6.30063  0   0.040576   0.050944
6.3007  0.000128   0.038784   0.049408
6.30078  0   0.043904   0.049152
6.30086  0.000128   0.0416   0.056192
6.30094  0   0.0416   0.052224
6.30102  0   0.036608   0.051072
6.30109  0   0.044032   0.048
6.30117  0   0.042368   0.049408
6.30125  0   0.045824   0.049664
6.30133  0   0.037888   0.047872
6.30141  0.000128   0.044288   0.04992
6.30148  0   0.03904   0.045312
6.30156  0.000128   0.038016   0.049664
6.30164  0   0.040192   0.050688
6.30172  0   0.04096   0.04992
6.3018  0.000256   0.042752   0.049536
6.30187  0   0.039552   0.054144
6.30195  0.000128   0.043904   0.046976
6.30203  0.000256   0.039936   0.04672
6.30211  0   0.041344   0.04224
6.30219  0   0.040704   0.046976
6.30227  0   0.039424   0.052864
6.30234  0   0.039936   0.04864
6.30242  0   0.04096   0.04928
6.3025  0   0.043264   0.048
6.30258  0   0.038528   0.046336
6.30266  0   0.039552   0.047744
6.30273  0   0.042624   0.048512
6.30281  0   0.045696   0.050304
6.30289  0   0.038656   0.048
6.30297  0   0.042112   0.0512
6.30305  0   0.039168   0.051456
6.30313  0   0.043776   0.052992
6.3032  0   0.045312   0.051968
6.30328  0   0.039552   0.04736
6.30336  0   0.043008   0.047616
6.30344  0   0.043008   0.04736
6.30352  0   0.039808   0.05312
6.30359  0   0.03904   0.049792
6.30367  0   0.0416   0.049024
6.30375  0   0.042112   0.051072
6.30383  0   0.04544   0.04992
6.30391  0   0.039936   0.049152
6.30398  0.000128   0.042112   0.048896
6.30406  0   0.042496   0.04736
6.30414  0   0.041728   0.04608
6.30422  0   0.040448   0.051072
6.3043  0   0.04224   0.045696
6.30438  0   0.041088   0.047872
6.30445  0   0.042752   0.050304
6.30453  0.000256   0.043264   0.050688
6.30461  0   0.04096   0.05056
6.30469  0   0.042496   0.050816
6.30477  0   0.03904   0.050048
6.30484  0   0.041728   0.052096
6.30492  0   0.043648   0.04992
6.305  0   0.038912   0.04864
6.30508  0.000128   0.03968   0.046592
6.30516  0   0.041088   0.051072
6.30523  0.000128   0.040064   0.050176
6.30531  0   0.040448   0.049536
6.30539  0   0.043392   0.04672
6.30547  0.000128   0.040832   0.047232
6.30555  0   0.041472   0.047232
6.30563  0   0.04032   0.051456
6.3057  0.000128   0.04224   0.046848
6.30578  0   0.047616   0.048256
6.30586  0   0.041216   0.046336
6.30594  0   0.039296   0.043264
6.30602  0   0.041088   0.049024
6.30609  0   0.038144   0.04864
6.30617  0   0.0352   0.045568
6.30625  0   0.042752   0.049408
6.30633  0.000128   0.042112   0.048384
6.30641  0   0.041984   0.045184
6.30648  0   0.041216   0.048512
6.30656  0   0.04864   0.044672
6.30664  0   0.04224   0.047488
6.30672  0   0.043008   0.051712
6.3068  0   0.043136   0.050176
6.30687  0   0.042752   0.052352
6.30695  0   0.041856   0.048
6.30703  0   0.041472   0.048512
6.30711  0   0.045696   0.046336
6.30719  0   0.03904   0.051072
6.30727  0   0.043904   0.04672
6.30734  0   0.039552   0.050304
6.30742  0   0.044544   0.048256
6.3075  0.000128   0.042496   0.0416
6.30758  0   0.043776   0.05376
6.30766  0.000128   0.041216   0.048128
6.30773  0.000128   0.041216   0.046336
6.30781  0   0.04288   0.0448
6.30789  0   0.043008   0.048384
6.30797  0   0.039424   0.047616
6.30805  0   0.04032   0.04736
6.30813  0.000128   0.041344   0.048256
6.3082  0.000128   0.03968   0.046848
6.30828  0   0.038912   0.052096
6.30836  0   0.036992   0.044416
6.30844  0   0.038272   0.050176
6.30852  0   0.043648   0.045824
6.30859  0.000256   0.041344   0.043904
6.30867  0   0.040704   0.05184
6.30875  0.000128   0.04096   0.051712
6.30883  0   0.040704   0.052736
6.30891  0   0.044672   0.049408
6.30898  0   0.041344   0.049792
6.30906  0   0.042112   0.0512
6.30914  0.000256   0.041344   0.050432
6.30922  0   0.039296   0.046464
6.3093  0   0.042368   0.044416
6.30938  0   0.036352   0.052864
6.30945  0   0.042624   0.05248
6.30953  0   0.040064   0.052224
6.30961  0   0.039424   0.047488
6.30969  0   0.041856   0.052352
6.30977  0.000256   0.042496   0.048512
6.30984  0   0.040576   0.047232
6.30992  0   0.0384   0.048512
6.31  0   0.040704   0.05248
6.31008  0   0.038272   0.045696
6.31016  0   0.039808   0.050688
6.31023  0.000256   0.044288   0.047488
6.31031  0   0.040192   0.04864
6.31039  0   0.039296   0.042752
6.31047  0   0.0448   0.04864
6.31055  0   0.040704   0.04544
6.31062  0   0.043136   0.051072
6.3107  0   0.042496   0.048256
6.31078  0   0.04352   0.04928
6.31086  0   0.040832   0.04928
6.31094  0.000256   0.039808   0.051328
6.31102  0.000256   0.043008   0.048768
6.31109  0   0.04224   0.048
6.31117  0   0.04096   0.049408
6.31125  0   0.042496   0.04992
6.31133  0   0.044288   0.04544
6.31141  0.000128   0.041344   0.048896
6.31148  0   0.039936   0.044928
6.31156  0.000128   0.041216   0.04672
6.31164  0   0.039424   0.048128
6.31172  0   0.040448   0.043392
6.3118  0   0.043904   0.050816
6.31188  0.000128   0.040448   0.050304
6.31195  0   0.03904   0.050816
6.31203  0.000128   0.038656   0.048896
6.31211  0   0.04096   0.046464
6.31219  0   0.041984   0.047488
6.31227  0   0.04288   0.04864
6.31234  0   0.043136   0.045952
6.31242  0   0.042752   0.049408
6.3125  0.000128   0.039808   0.048128
6.31258  0   0.040448   0.048
6.31266  0   0.04032   0.047616
6.31273  0   0.038912   0.049536
6.31281  0   0.040576   0.048512
6.31289  0   0.040064   0.04992
6.31297  0.000128   0.04224   0.047744
6.31305  0   0.039424   0.047616
6.31313  0   0.040192   0.053376
6.3132  0   0.03776   0.050304
6.31328  0   0.040576   0.04736
6.31336  0   0.043776   0.046848
6.31344  0   0.036864   0.046208
6.31352  0   0.0416   0.043776
6.31359  0.000128   0.042496   0.045824
6.31367  0   0.041216   0.048256
6.31375  0   0.041856   0.047872
6.31383  0   0.047232   0.046976
6.31391  0   0.039168   0.05056
6.31398  0   0.041984   0.048256
6.31406  0   0.040832   0.048
6.31414  0.000128   0.040192   0.051968
6.31422  0   0.03712   0.050304
6.3143  0   0.041216   0.052352
6.31438  0   0.038912   0.049792
6.31445  0   0.039296   0.050176
6.31453  0   0.04416   0.045568
6.31461  0   0.04032   0.048384
6.31469  0   0.041088   0.04992
6.31477  0   0.039552   0.046464
6.31484  0   0.038144   0.050304
6.31492  0.000128   0.04096   0.055168
6.315  0   0.040704   0.048896
6.31508  0   0.04032   0.046208
6.31516  0   0.041728   0.050816
6.31523  0   0.03904   0.05312
6.31531  0   0.040832   0.046848
6.31539  0   0.045056   0.049408
6.31547  0.000128   0.045056   0.05056
6.31555  0   0.042752   0.048768
6.31562  0   0.045824   0.04736
6.3157  0.000128   0.040192   0.044928
6.31578  0   0.041728   0.048128
6.31586  0.000256   0.04544   0.046336
6.31594  0   0.045568   0.044416
6.31602  0   0.040192   0.047744
6.31609  0   0.041856   0.050816
6.31617  0.000128   0.043392   0.04736
6.31625  0   0.038784   0.052224
6.31633  0   0.041216   0.051712
6.31641  0   0.044032   0.044288
6.31648  0.000128   0.04096   0.050944
6.31656  0.000128   0.04288   0.043648
6.31664  0   0.040064   0.045696
6.31672  0   0.036224   0.047232
6.3168  0   0.039168   0.045056
6.31688  0.000128   0.041472   0.046976
6.31695  0   0.040064   0.049536
6.31703  0   0.040704   0.044416
6.31711  0   0.041728   0.04672
6.31719  0   0.041984   0.047616
6.31727  0   0.042752   0.050688
6.31734  0   0.039424   0.04928
6.31742  0   0.042496   0.046976
6.3175  0   0.039424   0.052608
6.31758  0   0.038016   0.050816
6.31766  0.000128   0.039936   0.051456
6.31773  0   0.042624   0.051584
6.31781  0.000128   0.037888   0.05056
6.31789  0   0.04224   0.046208
6.31797  0   0.042112   0.046336
6.31805  0   0.042752   0.05312
6.31813  0   0.042112   0.049152
6.3182  0   0.042496   0.042496
6.31828  0   0.044544   0.047744
6.31836  0   0.04352   0.048512
6.31844  0.000128   0.037376   0.045184
6.31852  0   0.039808   0.04928
6.31859  0   0.041088   0.047616
6.31867  0   0.040704   0.047744
6.31875  0   0.0416   0.050944
6.31883  0   0.043648   0.048128
6.31891  0   0.04224   0.050944
6.31898  0   0.042112   0.051328
6.31906  0   0.040832   0.045184
6.31914  0   0.03584   0.048128
6.31922  0   0.04288   0.05184
6.3193  0   0.038656   0.048512
6.31937  0   0.042368   0.049664
6.31945  0   0.039168   0.046848
6.31953  0   0.043392   0.043904
6.31961  0   0.040064   0.04672
6.31969  0.000128   0.042112   0.048384
6.31977  0   0.042112   0.047488
6.31984  0   0.038656   0.048
6.31992  0   0.041088   0.050688
6.32  0   0.041088   0.045824
6.32008  0   0.038656   0.046208
6.32016  0   0.038912   0.045696
6.32023  0   0.043392   0.049152
6.32031  0   0.039168   0.048896
6.32039  0   0.040448   0.048896
6.32047  0   0.040576   0.048384
6.32055  0.000128   0.043904   0.048
6.32062  0   0.044416   0.048128
6.3207  0.000128   0.041472   0.047232
6.32078  0   0.040064   0.048896
6.32086  0   0.038016   0.049536
6.32094  0   0.045184   0.04992
6.32102  0.000128   0.041984   0.049408
6.32109  0   0.03968   0.048896
6.32117  0   0.04096   0.047104
6.32125  0   0.040704   0.05184
6.32133  0   0.039296   0.045568
6.32141  0   0.0384   0.04864
6.32148  0   0.04288   0.04352
6.32156  0   0.041856   0.046336
6.32164  0   0.041856   0.049408
6.32172  0   0.045568   0.048256
6.3218  0   0.038272   0.049792
6.32188  0.000128   0.040832   0.044288
6.32195  0   0.03904   0.048768
6.32203  0   0.041472   0.050432
6.32211  0   0.043008   0.049536
6.32219  0.000128   0.041728   0.051328
6.32227  0   0.039936   0.047488
6.32234  0   0.038912   0.05184
6.32242  0   0.0416   0.05184
6.3225  0   0.042112   0.048768
6.32258  0   0.041472   0.048384
6.32266  0   0.039552   0.051328
6.32273  0.000128   0.037888   0.046336
6.32281  0.000256   0.045184   0.045184
6.32289  0   0.046464   0.05056
6.32297  0   0.041472   0.047488
6.32305  0.000128   0.041728   0.049408
6.32313  0   0.045824   0.045696
6.3232  0   0.041984   0.045056
6.32328  0   0.040576   0.052096
6.32336  0   0.038272   0.053632
6.32344  0   0.042496   0.043776
6.32352  0   0.038912   0.047232
6.32359  0   0.041216   0.048
6.32367  0.000128   0.040704   0.046208
6.32375  0   0.04096   0.050944
6.32383  0   0.041472   0.055552
6.32391  0   0.038656   0.04864
6.32398  0   0.04288   0.05248
6.32406  0   0.041472   0.046592
6.32414  0   0.03648   0.051456
6.32422  0   0.0416   0.050816
6.3243  0   0.041728   0.047744
6.32437  0   0.040832   0.052224
6.32445  0.000128   0.041856   0.047232
6.32453  0.000128   0.04224   0.051072
6.32461  0   0.039296   0.045824
6.32469  0.000128   0.038656   0.048128
6.32477  0   0.042752   0.047872
6.32484  0   0.037376   0.046464
6.32492  0   0.040832   0.047616
6.325  0   0.043776   0.04992
6.32508  0   0.044544   0.045312
6.32516  0.000128   0.042752   0.048384
6.32523  0   0.040704   0.051328
6.32531  0   0.043904   0.04416
6.32539  0.000128   0.03968   0.04672
6.32547  0   0.039936   0.046592
6.32555  0   0.041472   0.046336
6.32563  0   0.038016   0.050176
6.3257  0.000256   0.038912   0.049408
6.32578  0.000128   0.043392   0.051072
6.32586  0   0.041984   0.045696
6.32594  0   0.044416   0.05376
6.32602  0.000128   0.036352   0.048768
6.32609  0   0.04352   0.054656
6.32617  0   0.040192   0.043264
6.32625  0   0.036096   0.0512
6.32633  0   0.038016   0.047104
6.32641  0   0.043648   0.046208
6.32648  0.000128   0.04352   0.051712
6.32656  0   0.04224   0.046976
6.32664  0   0.036992   0.047104
6.32672  0   0.0448   0.051584
6.3268  0.000384   0.040832   0.046976
6.32688  0   0.039552   0.04864
6.32695  0   0.042624   0.047744
6.32703  0.000128   0.041472   0.048256
6.32711  0   0.041344   0.0512
6.32719  0   0.040704   0.046848
6.32727  0   0.037632   0.049536
6.32734  0.000128   0.039552   0.045696
6.32742  0   0.039936   0.04544
6.3275  0   0.044544   0.048768
6.32758  0.000128   0.038272   0.053632
6.32766  0.000128   0.040704   0.047104
6.32773  0.000128   0.044288   0.050048
6.32781  0   0.042624   0.048128
6.32789  0   0.040064   0.051968
6.32797  0   0.038528   0.046848
6.32805  0   0.042112   0.044032
6.32812  0   0.038912   0.049792
6.3282  0   0.040192   0.051328
6.32828  0.000128   0.03712   0.044544
6.32836  0   0.040448   0.048896
6.32844  0   0.046592   0.046336
6.32852  0   0.041216   0.04864
6.32859  0   0.04224   0.04608
6.32867  0.000128   0.043136   0.051072
6.32875  0   0.036608   0.052096
6.32883  0.000128   0.037632   0.052352
6.32891  0   0.041472   0.048896
6.32898  0   0.041856   0.052864
6.32906  0   0.0384   0.047616
6.32914  0   0.038784   0.047616
6.32922  0   0.036608   0.047872
6.3293  0   0.036736   0.048128
6.32937  0.000128   0.040832   0.04608
6.32945  0   0.035072   0.048768
6.32953  0   0.041088   0.049664
6.32961  0   0.040448   0.045056
6.32969  0   0.041728   0.046208
6.32977  0   0.038144   0.05056
6.32984  0.000128   0.041984   0.045184
6.32992  0   0.041856   0.050176
6.33  0   0.041856   0.050176
6.33008  0   0.041856   0.052224
6.33016  0   0.040448   0.049024
6.33023  0   0.03904   0.050944
6.33031  0   0.04288   0.050688
6.33039  0   0.039552   0.052608
6.33047  0   0.042112   0.045184
6.33055  0   0.0384   0.04672
6.33063  0.000128   0.03904   0.047744
6.3307  0   0.040192   0.043136
6.33078  0   0.043648   0.051712
6.33086  0   0.040576   0.04992
6.33094  0   0.040576   0.04736
6.33102  0   0.03776   0.047488
6.33109  0   0.039552   0.042752
6.33117  0   0.040704   0.047744
6.33125  0   0.039936   0.043904
6.33133  0.000128   0.044416   0.044288
6.33141  0   0.040448   0.044544
6.33148  0   0.044928   0.05184
6.33156  0.000128   0.044544   0.050304
6.33164  0   0.041472   0.0448
6.33172  0.000128   0.042112   0.054272
6.3318  0   0.03776   0.04608
6.33188  0   0.041728   0.05056
6.33195  0   0.038912   0.046592
6.33203  0   0.040064   0.049792
6.33211  0.000128   0.041088   0.047872
6.33219  0   0.039552   0.051968
6.33227  0   0.040192   0.046592
6.33234  0   0.042112   0.045056
6.33242  0.000128   0.042112   0.049536
6.3325  0   0.04096   0.048256
6.33258  0   0.044544   0.04672
6.33266  0   0.040704   0.042368
6.33273  0   0.041344   0.048768
6.33281  0   0.042496   0.05056
6.33289  0   0.042752   0.048768
6.33297  0   0.0416   0.047488
6.33305  0   0.039936   0.04992
6.33312  0.000128   0.040704   0.049024
6.3332  0   0.041984   0.045312
6.33328  0   0.039936   0.047616
6.33336  0.000128   0.040064   0.049408
6.33344  0   0.040704   0.056704
6.33352  0   0.042112   0.046464
6.33359  0   0.040064   0.048
6.33367  0   0.036352   0.052096
6.33375  0   0.04288   0.050176
6.33383  0   0.041728   0.048512
6.33391  0   0.038272   0.044928
6.33398  0.000128   0.044032   0.04992
6.33406  0   0.04288   0.054144
6.33414  0   0.042496   0.04544
6.33422  0.000128   0.044288   0.04352
6.3343  0.000128   0.0384   0.044544
6.33438  0   0.038016   0.050816
6.33445  0.000128   0.040448   0.047872
6.33453  0   0.040192   0.047616
6.33461  0   0.042624   0.046464
6.33469  0   0.040704   0.049152
6.33477  0   0.044288   0.050048
6.33484  0   0.043136   0.046976
6.33492  0.000128   0.04096   0.049536
6.335  0   0.041344   0.048128
6.33508  0   0.044416   0.045952
6.33516  0   0.039936   0.048256
6.33523  0   0.040192   0.047104
6.33531  0   0.043264   0.04672
6.33539  0   0.039936   0.045696
6.33547  0   0.044544   0.048
6.33555  0.000128   0.046848   0.050816
6.33563  0   0.040448   0.050816
6.3357  0   0.039808   0.046592
6.33578  0   0.043776   0.047232
6.33586  0   0.04352   0.049024
6.33594  0.000128   0.037248   0.04864
6.33602  0   0.041216   0.046336
6.33609  0   0.039552   0.048128
6.33617  0   0.038784   0.051712
6.33625  0   0.04288   0.04608
6.33633  0   0.038656   0.050304
6.33641  0   0.042496   0.04544
6.33648  0   0.042496   0.049664
6.33656  0   0.041344   0.05184
6.33664  0   0.041216   0.048128
6.33672  0   0.040576   0.049024
6.3368  0   0.040064   0.043264
6.33688  0   0.04096   0.052096
6.33695  0   0.041728   0.043776
6.33703  0   0.038016   0.047872
6.33711  0   0.041984   0.048768
6.33719  0   0.044672   0.048
6.33727  0.000128   0.038272   0.046336
6.33734  0   0.038016   0.04864
6.33742  0   0.042752   0.050176
6.3375  0   0.043008   0.050944
6.33758  0   0.045184   0.048512
6.33766  0   0.038144   0.047232
6.33773  0   0.04288   0.04928
6.33781  0   0.041088   0.052224
6.33789  0   0.04224   0.04544
6.33797  0   0.0448   0.049152
6.33805  0   0.038912   0.046976
6.33812  0.000128   0.03776   0.045056
6.3382  0.000128   0.04352   0.050816
6.33828  0.000128   0.043392   0.048128
6.33836  0   0.038144   0.043264
6.33844  0   0.037248   0.05056
6.33852  0   0.039424   0.046592
6.33859  0   0.038144   0.047488
6.33867  0.000128   0.042368   0.045312
6.33875  0   0.038912   0.043136
6.33883  0   0.041344   0.050176
6.33891  0.000128   0.040576   0.049152
6.33898  0   0.04288   0.045824
6.33906  0   0.044032   0.045952
6.33914  0   0.041472   0.048256
6.33922  0   0.040064   0.048512
6.3393  0   0.0384   0.049536
6.33938  0   0.038272   0.048256
6.33945  0.000128   0.039936   0.048384
6.33953  0   0.040064   0.046976
6.33961  0   0.040704   0.050944
6.33969  0.000128   0.042496   0.051584
6.33977  0   0.039424   0.045952
6.33984  0.000128   0.035712   0.049408
6.33992  0   0.040064   0.046592
6.34  0   0.04032   0.049536
6.34008  0   0.039808   0.051712
6.34016  0   0.047232   0.048
6.34023  0   0.0384   0.045312
6.34031  0   0.038016   0.04672
6.34039  0   0.041216   0.05184
6.34047  0   0.038272   0.049536
6.34055  0.000128   0.044416   0.048768
6.34063  0   0.042496   0.048896
6.3407  0.000128   0.04224   0.05056
6.34078  0   0.040192   0.04672
6.34086  0   0.041472   0.051584
6.34094  0   0.041856   0.049152
6.34102  0.000128   0.046464   0.043008
6.34109  0.000128   0.043264   0.046976
6.34117  0   0.039424   0.046848
6.34125  0   0.046208   0.047744
6.34133  0   0.039168   0.047488
6.34141  0   0.04544   0.047488
6.34148  0   0.042624   0.051328
6.34156  0   0.043392   0.047616
6.34164  0.000128   0.039424   0.051328
6.34172  0   0.040448   0.043264
6.3418  0   0.042496   0.045312
6.34187  0   0.041344   0.048512
6.34195  0   0.038272   0.04672
6.34203  0.000128   0.040832   0.04224
6.34211  0   0.045184   0.048384
6.34219  0   0.037888   0.044032
6.34227  0   0.03904   0.04736
6.34234  0   0.043264   0.050432
6.34242  0   0.039936   0.048256
6.3425  0   0.038272   0.047104
6.34258  0.000128   0.039296   0.050944
6.34266  0   0.040832   0.047488
6.34273  0   0.04224   0.04608
6.34281  0   0.042496   0.050176
6.34289  0   0.03904   0.046464
6.34297  0   0.041344   0.045312
6.34305  0.000128   0.04224   0.04992
6.34313  0   0.0448   0.04992
6.3432  0   0.041856   0.04544
6.34328  0   0.042752   0.052096
6.34336  0.000256   0.038656   0.046464
6.34344  0   0.04096   0.049664
6.34352  0.000128   0.043648   0.045952
6.34359  0.000128   0.036096   0.050176
6.34367  0   0.041472   0.04416
6.34375  0   0.035072   0.048384
6.34383  0.000128   0.04032   0.04608
6.34391  0   0.041984   0.047872
6.34398  0   0.043648   0.049024
6.34406  0.000128   0.041472   0.045056
6.34414  0   0.035456   0.052736
6.34422  0   0.036608   0.04672
6.3443  0   0.041088   0.048256
6.34438  0   0.04224   0.048896
6.34445  0   0.043136   0.046464
6.34453  0   0.039808   0.045056
6.34461  0   0.041984   0.048128
6.34469  0   0.044416   0.045312
6.34477  0   0.041472   0.04416
6.34484  0   0.041472   0.044928
6.34492  0   0.042496   0.047488
6.345  0   0.038784   0.054656
6.34508  0   0.042368   0.05184
6.34516  0   0.037504   0.045952
6.34523  0   0.039808   0.04928
6.34531  0.000128   0.043008   0.051072
6.34539  0   0.041216   0.04928
6.34547  0   0.038272   0.048768
6.34555  0.000128   0.045568   0.050176
6.34563  0.000128   0.041472   0.048256
6.3457  0   0.041088   0.050432
6.34578  0   0.04032   0.049152
6.34586  0   0.038272   0.04992
6.34594  0   0.046208   0.048512
6.34602  0   0.043776   0.047872
6.34609  0.000128   0.038528   0.043136
6.34617  0   0.040832   0.049536
6.34625  0.000128   0.046208   0.043392
6.34633  0   0.040448   0.049792
6.34641  0   0.04288   0.045184
6.34648  0   0.041216   0.045696
6.34656  0   0.044672   0.051328
6.34664  0   0.039168   0.048768
6.34672  0   0.033408   0.04864
6.3468  0   0.040064   0.049664
6.34687  0   0.038272   0.047232
6.34695  0   0.036736   0.047872
6.34703  0   0.043904   0.045056
6.34711  0   0.043776   0.048
6.34719  0   0.040064   0.049408
6.34727  0   0.042368   0.048128
6.34734  0   0.039296   0.049792
6.34742  0   0.043264   0.045696
6.3475  0   0.040064   0.052608
6.34758  0   0.04352   0.050816
6.34766  0   0.0416   0.046336
6.34773  0   0.039296   0.052096
6.34781  0   0.044544   0.047232
6.34789  0   0.04288   0.052096
6.34797  0   0.037376   0.042368
6.34805  0.000128   0.037504   0.046464
6.34813  0.000128   0.041472   0.047104
6.3482  0.000128   0.04096   0.047232
6.34828  0   0.042112   0.051712
6.34836  0.000128   0.03904   0.046976
6.34844  0   0.036992   0.051712
6.34852  0   0.041472   0.047616
6.34859  0   0.038784   0.049024
6.34867  0   0.041728   0.050048
6.34875  0   0.043136   0.04672
6.34883  0   0.03968   0.0512
6.34891  0   0.041216   0.049792
6.34898  0.000128   0.039552   0.04736
6.34906  0   0.036224   0.046208
6.34914  0   0.040448   0.046976
6.34922  0   0.040448   0.046336
6.3493  0   0.040448   0.044928
6.34938  0   0.04352   0.04864
6.34945  0   0.0416   0.047616
6.34953  0.000256   0.040192   0.047616
6.34961  0   0.037888   0.043392
6.34969  0   0.042112   0.050048
6.34977  0.000128   0.042752   0.0512
6.34984  0   0.04032   0.0512
6.34992  0   0.0448   0.045952
6.35  0.000128   0.041472   0.048512
6.35008  0   0.042752   0.048896
6.35016  0   0.041728   0.049664
6.35023  0   0.041216   0.047488
6.35031  0   0.04096   0.04992
6.35039  0   0.043264   0.05184
6.35047  0   0.03776   0.045056
6.35055  0   0.041472   0.048384
6.35062  0.000128   0.039552   0.050176
6.3507  0   0.040064   0.046464
6.35078  0   0.040832   0.048384
6.35086  0   0.049664   0.052864
6.35094  0   0.040832   0.047616
6.35102  0   0.043136   0.050432
6.35109  0   0.043136   0.048128
6.35117  0   0.040832   0.050944
6.35125  0   0.0416   0.045184
6.35133  0   0.044672   0.045056
6.35141  0   0.040192   0.048768
6.35148  0   0.042368   0.043648
6.35156  0   0.04032   0.048896
6.35164  0   0.044928   0.047488
6.35172  0   0.04032   0.048768
6.3518  0   0.040704   0.051584
6.35187  0   0.04096   0.049792
6.35195  0   0.043136   0.049408
6.35203  0   0.03968   0.045952
6.35211  0.000128   0.0416   0.04864
6.35219  0   0.03904   0.044672
6.35227  0   0.042624   0.050304
6.35234  0   0.04352   0.049152
6.35242  0   0.042624   0.044544
6.3525  0   0.045312   0.04992
6.35258  0   0.041344   0.051456
6.35266  0   0.041984   0.050304
6.35273  0   0.03712   0.047104
6.35281  0   0.042368   0.048768
6.35289  0   0.042624   0.050048
6.35297  0   0.039936   0.04928
6.35305  0.000128   0.038272   0.046976
6.35313  0   0.043392   0.050176
6.3532  0   0.039936   0.046592
6.35328  0   0.042496   0.048128
6.35336  0   0.041472   0.047872
6.35344  0   0.041344   0.048384
6.35352  0   0.043392   0.04608
6.35359  0   0.044416   0.045952
6.35367  0   0.04288   0.04544
6.35375  0.000128   0.044288   0.045056
6.35383  0   0.044416   0.050176
6.35391  0.000128   0.044288   0.047104
6.35398  0   0.041216   0.048128
6.35406  0   0.043776   0.049536
6.35414  0   0.04096   0.048384
6.35422  0   0.040448   0.045952
6.3543  0   0.04288   0.051712
6.35438  0   0.03648   0.044416
6.35445  0.000128   0.041344   0.046848
6.35453  0   0.03968   0.048384
6.35461  0   0.041216   0.044672
6.35469  0   0.04096   0.047488
6.35477  0.000128   0.043264   0.049152
6.35484  0.000256   0.038272   0.048512
6.35492  0   0.041856   0.045824
6.355  0   0.039552   0.050048
6.35508  0   0.042112   0.047232
6.35516  0   0.04096   0.04672
6.35523  0   0.03648   0.045184
6.35531  0   0.04352   0.043776
6.35539  0   0.04096   0.046848
6.35547  0   0.041856   0.045568
6.35555  0   0.039296   0.04736
6.35562  0.000128   0.042112   0.047616
6.3557  0   0.037248   0.04992
6.35578  0   0.047744   0.051968
6.35586  0.000128   0.038656   0.048384
6.35594  0   0.03648   0.051072
6.35602  0.000128   0.040192   0.050176
6.35609  0.000128   0.039424   0.052224
6.35617  0   0.042624   0.050688
6.35625  0   0.041216   0.048256
6.35633  0   0.038016   0.049664
6.35641  0   0.039552   0.049024
6.35648  0   0.038912   0.050816
6.35656  0   0.046336   0.045696
6.35664  0.000128   0.040704   0.051712
6.35672  0   0.0448   0.049664
6.3568  0   0.041984   0.048128
6.35688  0   0.039424   0.048768
6.35695  0.000128   0.037888   0.045568
6.35703  0   0.04224   0.046336
6.35711  0.000128   0.036992   0.047872
6.35719  0   0.039168   0.048256
6.35727  0   0.03904   0.046464
6.35734  0   0.04096   0.046336
6.35742  0   0.03904   0.051456
6.3575  0   0.040448   0.049664
6.35758  0   0.038656   0.049536
6.35766  0   0.042624   0.050688
6.35773  0.000128   0.040576   0.048384
6.35781  0   0.043392   0.047232
6.35789  0   0.040832   0.046336
6.35797  0   0.044416   0.049664
6.35805  0   0.038656   0.045056
6.35813  0   0.040192   0.04864
6.3582  0   0.045184   0.051968
6.35828  0   0.041088   0.0512
6.35836  0   0.043264   0.04544
6.35844  0   0.041984   0.045696
6.35852  0   0.04352   0.047232
6.35859  0   0.044928   0.047488
6.35867  0   0.041088   0.043136
6.35875  0   0.040704   0.049664
6.35883  0   0.042112   0.049664
6.35891  0.000128   0.040448   0.046592
6.35898  0   0.040704   0.049536
6.35906  0   0.04032   0.050304
6.35914  0   0.042624   0.04736
6.35922  0   0.043776   0.048896
6.3593  0   0.041856   0.04416
6.35938  0   0.042112   0.05056
6.35945  0   0.04352   0.046976
6.35953  0   0.043392   0.047872
6.35961  0   0.039808   0.048896
6.35969  0.000128   0.043392   0.049664
6.35977  0   0.045952   0.04992
6.35984  0   0.039936   0.046592
6.35992  0   0.044928   0.04672
6.36  0   0.044288   0.04608
6.36008  0.000128   0.045568   0.047872
6.36016  0   0.03712   0.05184
6.36023  0   0.038656   0.048
6.36031  0   0.042112   0.047872
6.36039  0   0.043264   0.049536
6.36047  0   0.047616   0.045696
6.36055  0   0.03904   0.053248
6.36062  0   0.042112   0.05184
6.3607  0   0.035584   0.047744
6.36078  0.000128   0.041472   0.050304
6.36086  0   0.043776   0.047104
6.36094  0   0.039936   0.051584
6.36102  0   0.040192   0.049024
6.36109  0   0.038272   0.047616
6.36117  0   0.039552   0.047232
6.36125  0   0.042368   0.048256
6.36133  0   0.041088   0.050304
6.36141  0   0.041856   0.04608
6.36148  0   0.040704   0.049664
6.36156  0   0.039808   0.048512
6.36164  0   0.03968   0.044288
6.36172  0   0.045056   0.045824
6.3618  0   0.042752   0.045568
6.36188  0   0.040192   0.046976
6.36195  0   0.0416   0.04864
6.36203  0   0.04032   0.046208
6.36211  0   0.040064   0.046592
6.36219  0   0.0448   0.047744
6.36227  0   0.040704   0.051968
6.36234  0   0.045568   0.0512
6.36242  0   0.044288   0.0512
6.3625  0   0.043392   0.049408
6.36258  0   0.045824   0.046464
6.36266  0.000128   0.041728   0.050048
6.36273  0   0.038144   0.045568
6.36281  0   0.037632   0.04736
6.36289  0   0.037248   0.04864
6.36297  0   0.042496   0.048512
6.36305  0   0.039808   0.048896
6.36313  0   0.040704   0.048
6.3632  0   0.041984   0.050432
6.36328  0   0.042112   0.045952
6.36336  0   0.04096   0.04928
6.36344  0   0.04288   0.049024
6.36352  0   0.041984   0.04864
6.36359  0   0.042752   0.047616
6.36367  0   0.042112   0.050944
6.36375  0   0.043264   0.048384
6.36383  0   0.039424   0.04736
6.36391  0   0.039168   0.04928
6.36398  0   0.0416   0.04544
6.36406  0.000128   0.040832   0.047232
6.36414  0.000128   0.040448   0.051584
6.36422  0   0.043136   0.049792
6.3643  0.000256   0.041856   0.047872
6.36437  0   0.043136   0.04992
6.36445  0   0.037376   0.048384
6.36453  0   0.045184   0.049536
6.36461  0   0.042368   0.050048
6.36469  0.000128   0.041344   0.048256
6.36477  0   0.039552   0.047104
6.36484  0   0.038912   0.050688
6.36492  0   0.038144   0.049024
6.365  0   0.042112   0.0512
6.36508  0   0.035712   0.051328
6.36516  0   0.039808   0.052992
6.36523  0.000128   0.040704   0.051584
6.36531  0   0.041216   0.049152
6.36539  0   0.041856   0.045312
6.36547  0.000128   0.040192   0.044928
6.36555  0.000128   0.0416   0.04928
6.36563  0   0.04096   0.046848
6.3657  0.000128   0.039296   0.048768
6.36578  0   0.041472   0.048512
6.36586  0   0.042496   0.049024
6.36594  0   0.0384   0.050304
6.36602  0   0.0416   0.046464
6.36609  0   0.045696   0.045568
6.36617  0   0.041984   0.050688
6.36625  0   0.040192   0.048256
6.36633  0   0.037888   0.047488
6.36641  0   0.04352   0.046848
6.36648  0   0.036992   0.050688
6.36656  0   0.038656   0.049024
6.36664  0   0.039424   0.050176
6.36672  0   0.039808   0.040704
6.3668  0   0.0416   0.044928
6.36688  0   0.039552   0.051072
6.36695  0   0.038016   0.050816
6.36703  0   0.040064   0.052352
6.36711  0   0.046336   0.047872
6.36719  0.000128   0.038144   0.055168
6.36727  0   0.038144   0.045312
6.36734  0   0.038784   0.043776
6.36742  0   0.043904   0.048
6.3675  0   0.041856   0.05184
6.36758  0   0.040448   0.049664
6.36766  0   0.03904   0.049664
6.36773  0.000128   0.04352   0.046208
6.36781  0   0.040576   0.046336
6.36789  0   0.039296   0.050176
6.36797  0   0.039552   0.048768
6.36805  0   0.038144   0.049536
6.36813  0.000256   0.041984   0.051328
6.3682  0   0.039552   0.048768
6.36828  0   0.039936   0.047232
6.36836  0.000128   0.038016   0.046208
6.36844  0   0.039936   0.049792
6.36852  0   0.037888   0.04864
6.36859  0.000128   0.038656   0.046208
6.36867  0   0.039936   0.050816
6.36875  0.000128   0.04608   0.048768
6.36883  0   0.042624   0.051328
6.36891  0   0.0384   0.043904
6.36898  0   0.043008   0.046848
6.36906  0.000128   0.039808   0.05056
6.36914  0   0.040832   0.045824
6.36922  0   0.041216   0.045056
6.3693  0   0.041088   0.045312
6.36937  0   0.04288   0.045568
6.36945  0   0.039296   0.04864
6.36953  0   0.039808   0.04736
6.36961  0.000128   0.04096   0.04672
6.36969  0   0.040192   0.049536
6.36977  0   0.04032   0.048256
6.36984  0   0.039168   0.047488
6.36992  0   0.040192   0.04672
6.37  0   0.041472   0.049536
6.37008  0   0.03712   0.044416
6.37016  0.000128   0.043776   0.045312
6.37023  0   0.043776   0.052608
6.37031  0   0.03648   0.051328
6.37039  0.000128   0.040064   0.052608
6.37047  0   0.03904   0.045824
6.37055  0   0.039296   0.048256
6.37063  0   0.043392   0.045312
6.3707  0   0.0416   0.051328
6.37078  0   0.039552   0.046848
6.37086  0   0.040192   0.048
6.37094  0   0.041216   0.046208
6.37102  0   0.04032   0.050304
6.37109  0   0.041088   0.051328
6.37117  0.000128   0.0384   0.048128
6.37125  0   0.039552   0.051328
6.37133  0   0.03968   0.04736
6.37141  0   0.04416   0.04416
6.37148  0   0.03904   0.048128
6.37156  0   0.038528   0.045824
6.37164  0   0.0416   0.05248
6.37172  0.000128   0.042752   0.047744
6.3718  0   0.042752   0.049536
6.37188  0   0.041472   0.045184
6.37195  0.000128   0.037504   0.043392
6.37203  0   0.044544   0.046208
6.37211  0   0.03904   0.048
6.37219  0   0.0384   0.046336
6.37227  0   0.038912   0.048
6.37234  0   0.042624   0.048768
6.37242  0   0.04352   0.044288
6.3725  0   0.039936   0.045184
6.37258  0   0.036992   0.045312
6.37266  0   0.040192   0.047872
6.37273  0   0.03776   0.048896
6.37281  0   0.043136   0.044288
6.37289  0   0.043008   0.05056
6.37297  0   0.043136   0.050688
6.37305  0   0.041728   0.045056
6.37312  0   0.039296   0.045568
6.3732  0   0.041856   0.050176
6.37328  0   0.04224   0.050688
6.37336  0.000384   0.039296   0.04352
6.37344  0   0.045696   0.050944
6.37352  0.000128   0.04032   0.049536
6.37359  0.000128   0.04032   0.04416
6.37367  0   0.045184   0.044416
6.37375  0   0.040576   0.050176
6.37383  0   0.043392   0.043904
6.37391  0   0.041472   0.048896
6.37398  0   0.03712   0.048256
6.37406  0   0.043008   0.04416
6.37414  0   0.046976   0.046464
6.37422  0   0.041088   0.051968
6.3743  0.000128   0.040448   0.047872
6.37438  0   0.040064   0.046848
6.37445  0.000128   0.04288   0.049536
6.37453  0   0.041088   0.046592
6.37461  0   0.044032   0.047232
6.37469  0.000128   0.043648   0.050176
6.37477  0.000128   0.041344   0.04864
6.37484  0   0.041344   0.050688
6.37492  0   0.039296   0.048768
6.375  0.000128   0.040704   0.046592
6.37508  0   0.041344   0.04672
6.37516  0   0.04288   0.048384
6.37523  0   0.039552   0.051072
6.37531  0   0.042368   0.051328
6.37539  0   0.043392   0.049536
6.37547  0   0.044032   0.04864
6.37555  0   0.042112   0.048512
6.37563  0   0.042496   0.047232
6.3757  0.000128   0.040192   0.04544
6.37578  0   0.038528   0.054912
6.37586  0   0.035584   0.048128
6.37594  0   0.035328   0.045056
6.37602  0   0.043904   0.048896
6.37609  0   0.036992   0.049024
6.37617  0.000128   0.042368   0.049152
6.37625  0   0.040192   0.047104
6.37633  0   0.044672   0.047488
6.37641  0   0.041216   0.048512
6.37648  0   0.040064   0.04544
6.37656  0   0.038272   0.050176
6.37664  0   0.040704   0.047104
6.37672  0   0.041216   0.048256
6.3768  0.000128   0.038144   0.052224
6.37688  0   0.040576   0.04736
6.37695  0   0.042624   0.050048
6.37703  0   0.036864   0.051584
6.37711  0   0.038528   0.048128
6.37719  0   0.042624   0.04672
6.37727  0.000128   0.043392   0.050304
6.37734  0   0.0416   0.04864
6.37742  0.000128   0.041344   0.045312
6.3775  0   0.040448   0.046848
6.37758  0   0.037504   0.050432
6.37766  0   0.04224   0.046336
6.37773  0   0.04352   0.043008
6.37781  0   0.044416   0.050432
6.37789  0   0.042496   0.048512
6.37797  0   0.037632   0.047232
6.37805  0   0.03968   0.048128
6.37812  0   0.041472   0.05184
6.3782  0   0.040064   0.049792
6.37828  0   0.040064   0.04928
6.37836  0   0.042752   0.04864
6.37844  0   0.040448   0.048896
6.37852  0   0.041216   0.048512
6.37859  0   0.038144   0.04672
6.37867  0   0.039424   0.045568
6.37875  0   0.044544   0.043136
6.37883  0   0.039552   0.04672
6.37891  0   0.038272   0.048256
6.37898  0   0.042368   0.047744
6.37906  0   0.042624   0.048896
6.37914  0.000128   0.043392   0.048896
6.37922  0.000128   0.038912   0.04736
6.3793  0   0.037248   0.04608
6.37938  0   0.038528   0.044928
6.37945  0   0.042112   0.045696
6.37953  0   0.042624   0.04992
6.37961  0   0.039552   0.043136
6.37969  0.000128   0.040704   0.04736
6.37977  0   0.03776   0.045568
6.37984  0   0.041216   0.045312
6.37992  0   0.040832   0.041088
6.38  0   0.03648   0.051456
6.38008  0   0.036608   0.051968
6.38016  0   0.042496   0.049536
6.38023  0   0.040704   0.043392
6.38031  0.000256   0.0384   0.052608
6.38039  0   0.041216   0.045568
6.38047  0   0.043136   0.046976
6.38055  0   0.043392   0.047872
6.38063  0   0.039424   0.047104
6.3807  0   0.041728   0.049152
6.38078  0   0.043392   0.043904
6.38086  0   0.041216   0.047104
6.38094  0   0.043904   0.044288
6.38102  0   0.042496   0.04992
6.38109  0.000128   0.041088   0.043008
6.38117  0   0.0384   0.04544
6.38125  0   0.0384   0.047488
6.38133  0.000128   0.041856   0.04736
6.38141  0.000128   0.046592   0.043904
6.38148  0   0.037888   0.042624
6.38156  0   0.043136   0.044032
6.38164  0   0.041088   0.047616
6.38172  0   0.039424   0.049152
6.3818  0   0.0384   0.045056
6.38187  0   0.039936   0.044672
6.38195  0   0.037376   0.04736
6.38203  0.000128   0.043904   0.044544
6.38211  0.000128   0.042368   0.047616
6.38219  0   0.036864   0.049152
6.38227  0   0.041216   0.047872
6.38234  0   0.036864   0.045184
6.38242  0   0.040192   0.048128
6.3825  0.000128   0.039808   0.041344
6.38258  0   0.037888   0.048768
6.38266  0.000128   0.041856   0.044416
6.38273  0   0.041088   0.049152
6.38281  0   0.041984   0.049536
6.38289  0   0.042112   0.047616
6.38297  0   0.040576   0.049024
6.38305  0   0.042496   0.04928
6.38312  0   0.038784   0.049152
6.3832  0   0.036992   0.049792
6.38328  0   0.038912   0.04544
6.38336  0   0.03904   0.051328
6.38344  0   0.040832   0.045824
6.38352  0   0.046208   0.05248
6.38359  0   0.034432   0.049024
6.38367  0.000128   0.040192   0.050304
6.38375  0   0.040192   0.0512
6.38383  0   0.038016   0.04352
6.38391  0   0.042752   0.047104
6.38398  0   0.040704   0.049664
6.38406  0   0.038016   0.04608
6.38414  0   0.041984   0.048768
6.38422  0.000128   0.04288   0.04864
6.3843  0   0.04224   0.04672
6.38438  0   0.038528   0.046592
6.38445  0   0.0416   0.041088
6.38453  0   0.04032   0.045696
6.38461  0   0.036608   0.046336
6.38469  0.000128   0.037888   0.048896
6.38477  0.000256   0.040448   0.049152
6.38484  0   0.037504   0.043264
6.38492  0   0.038784   0.045056
6.385  0   0.039936   0.047744
6.38508  0   0.041088   0.04352
6.38516  0   0.04032   0.051072
6.38523  0   0.040832   0.046208
6.38531  0   0.045312   0.046208
6.38539  0   0.040704   0.047616
6.38547  0   0.042752   0.052352
6.38555  0   0.039168   0.04992
6.38563  0   0.044672   0.04608
6.3857  0   0.041088   0.0512
6.38578  0.000128   0.037632   0.048128
6.38586  0   0.038656   0.052864
6.38594  0   0.038784   0.052992
6.38602  0   0.043264   0.050816
6.38609  0   0.039808   0.048128
6.38617  0   0.039552   0.046464
6.38625  0   0.038784   0.043648
6.38633  0   0.040448   0.044672
6.38641  0   0.040192   0.052224
6.38648  0   0.04288   0.044544
6.38656  0   0.043264   0.045312
6.38664  0   0.041728   0.048384
6.38672  0   0.041728   0.045696
6.3868  0   0.042752   0.046208
6.38687  0   0.040192   0.047104
6.38695  0   0.041344   0.046336
6.38703  0   0.038912   0.047872
6.38711  0   0.04288   0.045184
6.38719  0   0.036608   0.046336
6.38727  0.000128   0.040192   0.043904
6.38734  0   0.040576   0.048
6.38742  0   0.044416   0.047744
6.3875  0   0.042752   0.049792
6.38758  0   0.042752   0.040704
6.38766  0   0.038784   0.045184
6.38773  0   0.041728   0.04544
6.38781  0   0.043136   0.04608
6.38789  0.000128   0.040064   0.051968
6.38797  0   0.044928   0.04352
6.38805  0   0.040448   0.046848
6.38813  0   0.0416   0.04928
6.3882  0   0.041472   0.045568
6.38828  0   0.037248   0.045056
6.38836  0   0.042752   0.04608
6.38844  0   0.040704   0.046208
6.38852  0   0.042624   0.045824
6.38859  0   0.043904   0.046848
6.38867  0   0.039936   0.048
6.38875  0.000128   0.040704   0.045568
6.38883  0.000128   0.042112   0.045312
6.38891  0   0.041088   0.048256
6.38898  0   0.0416   0.04608
6.38906  0   0.041472   0.045184
6.38914  0.000128   0.042752   0.045952
6.38922  0.000128   0.037504   0.046848
6.3893  0   0.041984   0.049152
6.38938  0   0.039808   0.048
6.38945  0   0.04288   0.042624
6.38953  0   0.044032   0.050816
6.38961  0   0.041344   0.04928
6.38969  0   0.0416   0.047744
6.38977  0   0.039296   0.049024
6.38984  0   0.038656   0.046208
6.38992  0   0.038272   0.048768
6.39  0   0.0416   0.04544
6.39008  0   0.039552   0.048128
6.39016  0   0.041728   0.04928
6.39023  0   0.039168   0.046976
6.39031  0   0.03968   0.04928
6.39039  0   0.038272   0.045568
6.39047  0   0.038912   0.0512
6.39055  0   0.043776   0.049792
6.39062  0   0.042112   0.050048
6.3907  0   0.041088   0.047744
6.39078  0   0.044416   0.048768
6.39086  0   0.036608   0.054528
6.39094  0.000128   0.038912   0.047488
6.39102  0   0.04288   0.051328
6.39109  0.000128   0.0416   0.04736
6.39117  0.000128   0.039808   0.051712
6.39125  0   0.039168   0.044928
6.39133  0   0.038272   0.04224
6.39141  0   0.041088   0.045568
6.39148  0   0.039424   0.047872
6.39156  0   0.039936   0.048
6.39164  0   0.03968   0.04864
6.39172  0.000128   0.036992   0.050176
6.3918  0   0.037888   0.046976
6.39187  0   0.04032   0.04992
6.39195  0   0.040704   0.045952
6.39203  0   0.037632   0.050944
6.39211  0   0.039552   0.043904
6.39219  0   0.035072   0.04544
6.39227  0.000128   0.038784   0.04544
6.39234  0   0.03648   0.046208
6.39242  0   0.042624   0.050176
6.3925  0   0.041728   0.047744
6.39258  0   0.041728   0.044032
6.39266  0.000128   0.039552   0.044544
6.39273  0   0.040064   0.04736
6.39281  0.000128   0.040448   0.048384
6.39289  0   0.041728   0.048384
6.39297  0   0.040192   0.049792
6.39305  0.000256   0.0448   0.044672
6.39313  0   0.041088   0.044416
6.3932  0   0.041344   0.047872
6.39328  0   0.039808   0.048896
6.39336  0   0.03776   0.049152
6.39344  0   0.041216   0.044928
6.39352  0   0.04224   0.048384
6.39359  0   0.041344   0.04608
6.39367  0   0.042496   0.048384
6.39375  0   0.042624   0.051072
6.39383  0   0.040576   0.04544
6.39391  0   0.035968   0.05184
6.39398  0   0.043392   0.048256
6.39406  0.000128   0.041344   0.045824
6.39414  0   0.036736   0.048128
6.39422  0   0.042752   0.049408
6.3943  0   0.041344   0.051328
6.39438  0.000128   0.04288   0.047872
6.39445  0.000128   0.043776   0.050048
6.39453  0   0.042752   0.04864
6.39461  0   0.03648   0.042624
6.39469  0   0.040192   0.048896
6.39477  0   0.03904   0.051584
6.39484  0.000128   0.0384   0.04992
6.39492  0.000128   0.039552   0.049792
6.395  0   0.043136   0.049536
6.39508  0   0.040448   0.044672
6.39516  0   0.041984   0.052992
6.39523  0   0.042368   0.044928
6.39531  0   0.03968   0.044672
6.39539  0   0.040064   0.051968
6.39547  0.000128   0.038784   0.04864
6.39555  0   0.040064   0.050048
6.39562  0   0.042496   0.046976
6.3957  0   0.040576   0.047616
6.39578  0   0.041344   0.046592
6.39586  0   0.038656   0.046336
6.39594  0   0.04224   0.046336
6.39602  0   0.041728   0.049024
6.39609  0   0.041216   0.046464
6.39617  0   0.048384   0.04544
6.39625  0   0.04288   0.04288
6.39633  0   0.038656   0.045312
6.39641  0   0.042112   0.045696
6.39648  0   0.039296   0.045824
6.39656  0   0.03776   0.049664
6.39664  0   0.040832   0.050432
6.39672  0   0.038144   0.048512
6.3968  0.000128   0.037248   0.050176
6.39688  0   0.039808   0.049792
6.39695  0.000128   0.039168   0.045824
6.39703  0   0.038656   0.04288
6.39711  0   0.041344   0.050304
6.39719  0   0.0416   0.05056
6.39727  0   0.046592   0.045952
6.39734  0   0.040704   0.048384
6.39742  0   0.037888   0.049536
6.3975  0   0.038144   0.047104
6.39758  0   0.041088   0.049152
6.39766  0   0.038656   0.045312
6.39773  0   0.04032   0.048256
6.39781  0   0.03968   0.04608
6.39789  0   0.044672   0.049024
6.39797  0   0.043136   0.050176
6.39805  0   0.038912   0.048256
6.39813  0   0.042624   0.050304
6.3982  0   0.044416   0.047488
6.39828  0   0.044928   0.049152
6.39836  0.000256   0.039808   0.049152
6.39844  0   0.039552   0.049664
6.39852  0   0.039936   0.049536
6.39859  0   0.040576   0.049024
6.39867  0   0.04032   0.047616
6.39875  0.000128   0.039168   0.04608
6.39883  0   0.037888   0.045952
6.39891  0   0.043136   0.04416
6.39898  0   0.042112   0.045824
6.39906  0   0.039936   0.048384
6.39914  0   0.04096   0.047104
6.39922  0.000128   0.038656   0.043136
6.3993  0   0.042368   0.04416
6.39938  0   0.036352   0.04736
6.39945  0   0.041728   0.047488
6.39953  0   0.04096   0.044288
6.39961  0   0.040576   0.049792
6.39969  0   0.042368   0.043776
6.39977  0   0.03968   0.043904
6.39984  0   0.040192   0.045056
6.39992  0   0.041216   0.046336
6.4  0   0.041984   0.050048
6.40008  0.000128   0.042752   0.04736
6.40016  0.000128   0.038528   0.04992
6.40023  0   0.0384   0.046848
6.40031  0   0.041984   0.044032
6.40039  0   0.038912   0.051456
6.40047  0   0.041856   0.045824
6.40055  0.000128   0.04096   0.050176
6.40062  0.000128   0.038656   0.048512
6.4007  0.000128   0.03776   0.04992
6.40078  0   0.039296   0.050432
6.40086  0   0.03968   0.044544
6.40094  0   0.041088   0.047872
6.40102  0   0.042368   0.047104
6.40109  0   0.037632   0.049664
6.40117  0   0.03904   0.048256
6.40125  0   0.042368   0.043904
6.40133  0   0.036864   0.045568
6.40141  0   0.040704   0.048512
6.40148  0   0.036864   0.047488
6.40156  0   0.042752   0.046208
6.40164  0   0.036224   0.049792
6.40172  0   0.040832   0.0512
6.4018  0   0.040192   0.045696
6.40188  0   0.038272   0.046336
6.40195  0   0.04096   0.04608
6.40203  0.000128   0.039552   0.044672
6.40211  0   0.042496   0.048768
6.40219  0   0.0416   0.041344
6.40227  0   0.035968   0.050304
6.40234  0   0.041472   0.049024
6.40242  0   0.043136   0.046848
6.4025  0   0.041984   0.049792
6.40258  0.000128   0.039424   0.04736
6.40266  0   0.039168   0.044032
6.40273  0   0.043008   0.049792
6.40281  0   0.041088   0.050048
6.40289  0.000128   0.040192   0.051456
6.40297  0   0.039168   0.046848
6.40305  0   0.041344   0.047488
6.40313  0   0.040576   0.050944
6.4032  0   0.041856   0.038912
6.40328  0.000128   0.042496   0.051456
6.40336  0   0.03968   0.04416
6.40344  0   0.041088   0.043776
6.40352  0   0.038272   0.04864
6.40359  0   0.040576   0.048128
6.40367  0   0.038912   0.045312
6.40375  0   0.038528   0.050176
6.40383  0   0.03648   0.05248
6.40391  0.000128   0.039424   0.04928
6.40398  0   0.036864   0.051584
6.40406  0   0.04224   0.046592
6.40414  0   0.043904   0.048384
6.40422  0   0.035328   0.052096
6.4043  0   0.039168   0.043904
6.40437  0.000128   0.04096   0.050176
6.40445  0   0.040832   0.046592
6.40453  0   0.038144   0.048896
6.40461  0   0.041984   0.045568
6.40469  0   0.039296   0.048
6.40477  0   0.03584   0.050944
6.40484  0   0.04416   0.049152
6.40492  0.000128   0.03904   0.04864
6.405  0.000128   0.041088   0.052224
6.40508  0   0.037632   0.043904
6.40516  0   0.041216   0.043264
6.40523  0   0.041216   0.041472
6.40531  0   0.039296   0.053888
6.40539  0.000128   0.039936   0.04864
6.40547  0   0.038144   0.045568
6.40555  0.000128   0.038912   0.0448
6.40563  0   0.040192   0.044416
6.4057  0   0.041216   0.049536
6.40578  0   0.045824   0.051968
6.40586  0   0.038016   0.047616
6.40594  0   0.042496   0.048768
6.40602  0   0.035712   0.045056
6.40609  0   0.03904   0.043776
6.40617  0   0.043904   0.048
6.40625  0   0.041088   0.046976
6.40633  0   0.041088   0.052736
6.40641  0   0.041344   0.049408
6.40648  0.000128   0.041728   0.047744
6.40656  0   0.03712   0.052096
6.40664  0   0.041856   0.048896
6.40672  0   0.037248   0.044672
6.4068  0.000128   0.040192   0.047104
6.40688  0.000128   0.03968   0.049664
6.40695  0   0.038272   0.048896
6.40703  0.000128   0.039552   0.049536
6.40711  0.000128   0.038016   0.048
6.40719  0   0.040832   0.046976
6.40727  0   0.038656   0.04544
6.40734  0   0.041856   0.05056
6.40742  0   0.039168   0.046976
6.4075  0   0.040832   0.045696
6.40758  0   0.038784   0.051072
6.40766  0.000128   0.043008   0.05056
6.40773  0   0.042624   0.047232
6.40781  0   0.040576   0.050432
6.40789  0   0.03904   0.047488
6.40797  0   0.04224   0.047872
6.40805  0   0.040192   0.045824
6.40813  0   0.04352   0.044672
6.4082  0   0.0416   0.044416
6.40828  0.000128   0.038912   0.048896
6.40836  0   0.03584   0.045824
6.40844  0.000256   0.037888   0.04864
6.40852  0.000128   0.046464   0.051712
6.40859  0   0.038272   0.050048
6.40867  0   0.037888   0.044032
6.40875  0   0.039552   0.046208
6.40883  0   0.04352   0.046464
6.40891  0   0.038528   0.04864
6.40898  0   0.039808   0.047872
6.40906  0   0.041216   0.044672
6.40914  0   0.043264   0.048896
6.40922  0   0.039552   0.047744
6.4093  0   0.041984   0.048
6.40937  0   0.041088   0.047232
6.40945  0   0.03904   0.049536
6.40953  0   0.038912   0.048384
6.40961  0   0.040064   0.049536
6.40969  0   0.036864   0.047104
6.40977  0   0.040064   0.045312
6.40984  0   0.038272   0.044288
6.40992  0   0.036992   0.04736
6.41  0.000128   0.044288   0.046592
6.41008  0   0.03776   0.04736
6.41016  0   0.0416   0.047232
6.41023  0   0.035968   0.043648
6.41031  0.000128   0.037888   0.045056
6.41039  0   0.038016   0.047616
6.41047  0   0.043136   0.047232
6.41055  0   0.040064   0.047744
6.41063  0   0.040192   0.04864
6.4107  0   0.038272   0.043776
6.41078  0   0.03904   0.048
6.41086  0   0.039808   0.052992
6.41094  0   0.045696   0.045312
6.41102  0   0.041216   0.048768
6.41109  0   0.039936   0.045696
6.41117  0   0.039936   0.04928
6.41125  0   0.037504   0.047616
6.41133  0   0.038912   0.049408
6.41141  0   0.043136   0.049536
6.41148  0.000128   0.03648   0.047104
6.41156  0   0.039424   0.04416
6.41164  0   0.0416   0.04672
6.41172  0.000384   0.042112   0.042112
6.4118  0   0.040448   0.046208
6.41188  0.000256   0.034688   0.045696
6.41195  0.000128   0.03968   0.04608
6.41203  0.000384   0.04032   0.047488
6.41211  0   0.038016   0.044416
6.41219  0   0.04224   0.048256
6.41227  0   0.038656   0.047744
6.41234  0.000128   0.036736   0.048896
6.41242  0   0.045184   0.051712
6.4125  0   0.037632   0.049536
6.41258  0   0.041216   0.0448
6.41266  0   0.037888   0.045696
6.41273  0   0.040576   0.049152
6.41281  0   0.039808   0.045312
6.41289  0   0.042496   0.045056
6.41297  0   0.034688   0.049536
6.41305  0   0.03648   0.041984
6.41312  0   0.040448   0.046848
6.4132  0.000128   0.040448   0.046336
6.41328  0   0.043008   0.046464
6.41336  0   0.039552   0.04608
6.41344  0.000128   0.043136   0.049536
6.41352  0   0.040192   0.048256
6.41359  0   0.035456   0.044416
6.41367  0.000128   0.038272   0.05312
6.41375  0.000128   0.041216   0.044928
6.41383  0.000128   0.041856   0.050176
6.41391  0.000128   0.03584   0.044416
6.41398  0   0.041344   0.045568
6.41406  0   0.040832   0.044672
6.41414  0.000128   0.04032   0.053248
6.41422  0   0.04352   0.04608
6.4143  0.000256   0.03904   0.04928
6.41437  0   0.044288   0.050176
6.41445  0   0.03968   0.04864
6.41453  0   0.042112   0.047232
6.41461  0   0.043008   0.047104
6.41469  0   0.04032   0.044672
6.41477  0   0.037248   0.046464
6.41484  0   0.038144   0.04736
6.41492  0.000128   0.0416   0.04608
6.415  0   0.039296   0.046848
6.41508  0   0.043904   0.050432
6.41516  0   0.041344   0.045696
6.41523  0   0.040192   0.044032
6.41531  0   0.0416   0.04672
6.41539  0   0.03904   0.045568
6.41547  0   0.04032   0.04608
6.41555  0   0.040832   0.04928
6.41563  0   0.038784   0.04096
6.4157  0.000128   0.039552   0.048384
6.41578  0.000128   0.043776   0.048128
6.41586  0   0.038912   0.049024
6.41594  0.000128   0.038144   0.049792
6.41602  0   0.044288   0.04736
6.41609  0.000128   0.036736   0.04736
6.41617  0   0.039808   0.05056
6.41625  0   0.043904   0.049024
6.41633  0   0.04224   0.048896
6.41641  0   0.0416   0.045056
6.41648  0   0.040704   0.047616
6.41656  0.000128   0.046592   0.043136
6.41664  0   0.039936   0.049152
6.41672  0   0.042368   0.052992
6.4168  0   0.043136   0.049408
6.41688  0   0.040832   0.047104
6.41695  0   0.038912   0.0448
6.41703  0   0.036864   0.046464
6.41711  0   0.038912   0.047104
6.41719  0   0.039552   0.043008
6.41727  0   0.036992   0.048384
6.41734  0.000128   0.039808   0.050176
6.41742  0   0.038912   0.046336
6.4175  0   0.037248   0.047488
6.41758  0   0.041728   0.046592
6.41766  0   0.041984   0.046464
6.41773  0   0.042624   0.047744
6.41781  0   0.041856   0.044672
6.41789  0   0.043392   0.045696
6.41797  0   0.038784   0.047232
6.41805  0   0.038656   0.05056
6.41812  0   0.043136   0.049408
6.4182  0.000128   0.041472   0.046848
6.41828  0   0.044928   0.044544
6.41836  0.000128   0.040704   0.05056
6.41844  0   0.041344   0.043392
6.41852  0   0.041216   0.051712
6.41859  0   0.039552   0.047232
6.41867  0.000128   0.043392   0.048896
6.41875  0   0.036992   0.053504
6.41883  0   0.03904   0.04672
6.41891  0   0.036352   0.049024
6.41898  0   0.037504   0.045696
6.41906  0.000128   0.038144   0.043776
6.41914  0   0.044544   0.049792
6.41922  0   0.039552   0.048768
6.4193  0.000128   0.039552   0.042624
6.41938  0.000128   0.037248   0.049792
6.41945  0   0.04096   0.045696
6.41953  0   0.041344   0.050432
6.41961  0   0.038656   0.048384
6.41969  0   0.03904   0.046464
6.41977  0   0.041728   0.041856
6.41984  0.000128   0.041216   0.045952
6.41992  0   0.042368   0.04928
6.42  0   0.040064   0.042496
6.42008  0   0.041088   0.051968
6.42016  0   0.042112   0.04928
6.42023  0   0.0352   0.047488
6.42031  0   0.041216   0.046848
6.42039  0   0.040064   0.043904
6.42047  0   0.039424   0.048
6.42055  0   0.03968   0.048128
6.42063  0   0.042624   0.048896
6.4207  0   0.041472   0.045696
6.42078  0.000128   0.04224   0.045952
6.42086  0.000128   0.0384   0.046976
6.42094  0   0.03584   0.048256
6.42102  0   0.038784   0.049024
6.42109  0   0.04096   0.04608
6.42117  0.000128   0.044928   0.04736
6.42125  0   0.03712   0.040448
6.42133  0   0.043008   0.04672
6.42141  0   0.038016   0.045952
6.42148  0   0.040448   0.047232
6.42156  0   0.040064   0.047232
6.42164  0.000256   0.034944   0.051072
6.42172  0   0.03968   0.04736
6.4218  0   0.037632   0.046592
6.42188  0.000128   0.042752   0.046464
6.42195  0   0.043008   0.048256
6.42203  0   0.041088   0.045952
6.42211  0   0.040064   0.047872
6.42219  0   0.043136   0.045824
6.42227  0   0.038528   0.045824
6.42234  0   0.04096   0.046208
6.42242  0   0.036096   0.046336
6.4225  0   0.04288   0.046976
6.42258  0   0.04096   0.046592
6.42266  0   0.03904   0.044928
6.42273  0   0.039168   0.049152
6.42281  0   0.04224   0.050944
6.42289  0.000128   0.0384   0.048512
6.42297  0   0.038912   0.050688
6.42305  0.000128   0.036736   0.044928
6.42312  0   0.04096   0.043008
6.4232  0   0.039168   0.047872
6.42328  0   0.041472   0.049792
6.42336  0   0.041088   0.045824
6.42344  0   0.039936   0.045824
6.42352  0   0.040448   0.045952
6.42359  0   0.042112   0.047104
6.42367  0   0.042496   0.0448
6.42375  0   0.036864   0.043904
6.42383  0   0.039936   0.052608
6.42391  0   0.040832   0.046592
6.42398  0   0.036608   0.044032
6.42406  0.000128   0.043136   0.042752
6.42414  0   0.040832   0.045056
6.42422  0   0.040192   0.048768
6.4243  0   0.043136   0.047104
6.42438  0   0.041728   0.053888
6.42445  0.000128   0.045056   0.042112
6.42453  0   0.036608   0.046976
6.42461  0.000128   0.03776   0.047616
6.42469  0   0.044032   0.044288
6.42477  0   0.043008   0.04032
6.42484  0   0.03776   0.048768
6.42492  0.000128   0.038784   0.050816
6.425  0   0.040576   0.045952
6.42508  0   0.042496   0.049536
6.42516  0   0.042624   0.04864
6.42523  0   0.044032   0.042624
6.42531  0   0.043008   0.044032
6.42539  0   0.042752   0.044672
6.42547  0   0.035968   0.050816
6.42555  0   0.038528   0.047744
6.42563  0   0.04224   0.048896
6.4257  0   0.03456   0.050048
6.42578  0   0.037632   0.047744
6.42586  0   0.035968   0.046208
6.42594  0   0.040832   0.050304
6.42602  0   0.039424   0.046464
6.42609  0   0.035072   0.04608
6.42617  0   0.037632   0.04608
6.42625  0.000128   0.037248   0.045056
6.42633  0.000128   0.037632   0.047104
6.42641  0   0.03584   0.046336
6.42648  0   0.039552   0.048896
6.42656  0   0.041856   0.045056
6.42664  0   0.0384   0.046592
6.42672  0   0.03712   0.049024
6.4268  0   0.040064   0.048768
6.42687  0   0.04608   0.04608
6.42695  0.000128   0.03968   0.049792
6.42703  0   0.042112   0.045696
6.42711  0   0.040192   0.047232
6.42719  0   0.041472   0.043392
6.42727  0   0.039168   0.048512
6.42734  0   0.03904   0.0448
6.42742  0   0.03904   0.04672
6.4275  0   0.036864   0.048128
6.42758  0   0.037888   0.048128
6.42766  0   0.039808   0.045184
6.42773  0   0.039936   0.048768
6.42781  0   0.042368   0.047104
6.42789  0   0.039936   0.051456
6.42797  0.000256   0.040064   0.04672
6.42805  0   0.041984   0.044032
6.42813  0   0.044032   0.049536
6.4282  0   0.040576   0.048896
6.42828  0   0.03712   0.048
6.42836  0   0.044544   0.040704
6.42844  0   0.042624   0.043392
6.42852  0   0.038784   0.045312
6.42859  0   0.039936   0.047616
6.42867  0.000128   0.038528   0.04032
6.42875  0   0.04032   0.046592
6.42883  0   0.039168   0.04736
6.42891  0   0.040192   0.04416
6.42898  0   0.042368   0.05184
6.42906  0   0.041344   0.04672
6.42914  0   0.03776   0.048
6.42922  0   0.036736   0.047616
6.4293  0.000256   0.043392   0.045312
6.42938  0   0.040448   0.044672
6.42945  0   0.039552   0.050816
6.42953  0   0.038784   0.049152
6.42961  0   0.0384   0.0448
6.42969  0   0.04032   0.046976
6.42977  0   0.042496   0.04992
6.42984  0   0.040704   0.047104
6.42992  0   0.042496   0.044672
6.43  0   0.03904   0.045952
6.43008  0   0.041088   0.045824
6.43016  0   0.039168   0.049024
6.43023  0   0.03904   0.046848
6.43031  0   0.038272   0.044032
6.43039  0   0.041216   0.045568
6.43047  0   0.041344   0.046208
6.43055  0   0.038144   0.045056
6.43063  0   0.044288   0.04352
6.4307  0   0.037632   0.04992
6.43078  0   0.038016   0.0448
6.43086  0   0.038912   0.049536
6.43094  0   0.037888   0.045312
6.43102  0   0.039552   0.048768
6.43109  0   0.043392   0.04928
6.43117  0.000128   0.042368   0.04736
6.43125  0.000128   0.041344   0.05056
6.43133  0   0.039424   0.04672
6.43141  0   0.038528   0.044672
6.43148  0   0.037632   0.046464
6.43156  0   0.044672   0.047744
6.43164  0   0.043776   0.046848
6.43172  0   0.0416   0.048384
6.4318  0   0.038784   0.0448
6.43187  0   0.037632   0.045696
6.43195  0   0.036352   0.047872
6.43203  0   0.039936   0.044032
6.43211  0   0.042496   0.049024
6.43219  0   0.039168   0.048256
6.43227  0   0.038656   0.048768
6.43234  0   0.03968   0.04608
6.43242  0   0.03968   0.050176
6.4325  0   0.03776   0.046848
6.43258  0.000128   0.039424   0.048128
6.43266  0   0.038912   0.045824
6.43273  0.000128   0.039168   0.044544
6.43281  0.000128   0.043392   0.04864
6.43289  0   0.038528   0.049024
6.43297  0   0.041088   0.047104
6.43305  0   0.036864   0.046208
6.43313  0   0.040576   0.045824
6.4332  0   0.042752   0.045696
6.43328  0.000128   0.044672   0.04352
6.43336  0.000128   0.0384   0.048512
6.43344  0   0.036736   0.045696
6.43352  0   0.041856   0.04736
6.43359  0   0.03904   0.0448
6.43367  0   0.035072   0.04928
6.43375  0   0.04096   0.03968
6.43383  0.000128   0.041216   0.04608
6.43391  0   0.037632   0.044928
6.43398  0   0.043008   0.048768
6.43406  0   0.039552   0.049024
6.43414  0   0.039552   0.047232
6.43422  0   0.036736   0.04288
6.4343  0   0.038144   0.046336
6.43438  0   0.038528   0.047616
6.43445  0   0.0416   0.048384
6.43453  0.000128   0.038656   0.048384
6.43461  0   0.043136   0.0416
6.43469  0   0.038656   0.050816
6.43477  0   0.03904   0.049408
6.43484  0   0.038272   0.047744
6.43492  0   0.03648   0.04736
6.435  0   0.044416   0.04864
6.43508  0   0.04032   0.044288
6.43516  0   0.04288   0.049024
6.43523  0   0.03776   0.04928
6.43531  0   0.041984   0.04352
6.43539  0   0.04032   0.04992
6.43547  0   0.040192   0.04672
6.43555  0   0.040832   0.045568
6.43562  0   0.039296   0.051456
6.4357  0   0.041728   0.04672
6.43578  0   0.039424   0.044032
6.43586  0   0.037888   0.04992
6.43594  0   0.04224   0.046208
6.43602  0.000128   0.04032   0.040192
6.43609  0.000128   0.042624   0.049536
6.43617  0   0.03584   0.046976
6.43625  0   0.039808   0.04352
6.43633  0   0.037376   0.044416
6.43641  0   0.03904   0.047232
6.43648  0   0.042752   0.050816
6.43656  0.000128   0.045952   0.046848
6.43664  0   0.038912   0.045568
6.43672  0   0.039808   0.047744
6.4368  0   0.042368   0.04608
6.43688  0   0.03904   0.046336
6.43695  0   0.040448   0.046208
6.43703  0   0.043136   0.042752
6.43711  0.000128   0.040064   0.049536
6.43719  0   0.03648   0.04544
6.43727  0   0.040576   0.047488
6.43734  0.000128   0.043136   0.050432
6.43742  0.000128   0.04032   0.04672
6.4375  0   0.040064   0.048
6.43758  0   0.038272   0.045184
6.43766  0   0.038528   0.041088
6.43773  0   0.038272   0.048
6.43781  0   0.041728   0.046592
6.43789  0   0.040448   0.045568
6.43797  0   0.041344   0.046208
6.43805  0   0.042496   0.045696
6.43813  0   0.037504   0.043136
6.4382  0   0.042752   0.047488
6.43828  0   0.039936   0.043904
6.43836  0   0.033536   0.048256
6.43844  0   0.04032   0.04864
6.43852  0   0.038784   0.048896
6.43859  0   0.037376   0.040832
6.43867  0.000128   0.035072   0.050176
6.43875  0   0.038912   0.04736
6.43883  0   0.041088   0.045312
6.43891  0   0.038912   0.047872
6.43898  0   0.039552   0.048384
6.43906  0   0.040576   0.046464
6.43914  0   0.041728   0.043648
6.43922  0   0.043136   0.049152
6.4393  0   0.03904   0.046592
6.43938  0.000128   0.036736   0.04736
6.43945  0   0.041472   0.041984
6.43953  0   0.037632   0.049152
6.43961  0   0.044544   0.051584
6.43969  0   0.040448   0.04608
6.43977  0   0.042624   0.04608
6.43984  0   0.039424   0.046592
6.43992  0   0.038272   0.04736
6.44  0.000128   0.041088   0.050816
6.44008  0   0.039168   0.04672
6.44016  0   0.036992   0.045952
6.44023  0.000128   0.04224   0.049152
6.44031  0   0.040192   0.04736
6.44039  0.000128   0.037248   0.047872
6.44047  0   0.038912   0.044544
6.44055  0   0.03904   0.048896
6.44062  0   0.039424   0.03968
6.4407  0   0.035968   0.045952
6.44078  0   0.041984   0.04736
6.44086  0   0.045312   0.0448
6.44094  0   0.039424   0.04736
6.44102  0   0.038528   0.042112
6.44109  0   0.042752   0.04608
6.44117  0   0.040192   0.048256
6.44125  0.000128   0.039296   0.04672
6.44133  0   0.03968   0.046208
6.44141  0   0.038272   0.045696
6.44148  0   0.039552   0.050944
6.44156  0   0.04544   0.048384
6.44164  0   0.040192   0.04736
6.44172  0   0.038272   0.048256
6.4418  0   0.036352   0.040704
6.44188  0   0.03904   0.050304
6.44195  0.000128   0.0416   0.047104
6.44203  0   0.040576   0.045568
6.44211  0   0.041216   0.047872
6.44219  0   0.03712   0.04544
6.44227  0   0.04288   0.049024
6.44234  0.000128   0.038272   0.04672
6.44242  0   0.042368   0.045696
6.4425  0   0.035968   0.044672
6.44258  0   0.04416   0.048384
6.44266  0   0.038144   0.042368
6.44273  0   0.041728   0.044672
6.44281  0   0.039424   0.050432
6.44289  0   0.03776   0.044928
6.44297  0   0.036224   0.047232
6.44305  0   0.04096   0.044032
6.44313  0   0.034176   0.046208
6.4432  0   0.039424   0.046848
6.44328  0   0.036352   0.046976
6.44336  0   0.03776   0.04672
6.44344  0   0.037504   0.045312
6.44352  0.000128   0.041344   0.04608
6.44359  0   0.043264   0.048512
6.44367  0   0.039936   0.043008
6.44375  0.000128   0.039296   0.049792
6.44383  0.000128   0.04352   0.044288
6.44391  0   0.042624   0.047616
6.44398  0.000128   0.037248   0.043648
6.44406  0   0.038016   0.045184
6.44414  0   0.038656   0.046848
6.44422  0   0.039552   0.04672
6.4443  0   0.038528   0.047232
6.44437  0.000128   0.038016   0.049024
6.44445  0.000256   0.038272   0.044288
6.44453  0   0.039424   0.050816
6.44461  0   0.04224   0.049792
6.44469  0   0.041728   0.0416
6.44477  0   0.041344   0.04224
6.44484  0   0.041216   0.048896
6.44492  0   0.042112   0.050432
6.445  0   0.039936   0.048896
6.44508  0   0.036992   0.049152
6.44516  0   0.039168   0.043264
6.44523  0   0.040704   0.046464
6.44531  0   0.038016   0.050816
6.44539  0   0.040832   0.045056
6.44547  0.000128   0.040448   0.04416
6.44555  0   0.039168   0.04416
6.44562  0.000128   0.034944   0.042624
6.4457  0   0.040576   0.047104
6.44578  0   0.040832   0.046336
6.44586  0.000128   0.04032   0.046464
6.44594  0   0.04096   0.049024
6.44602  0   0.036736   0.04672
6.44609  0   0.042752   0.044928
6.44617  0   0.042112   0.042496
6.44625  0   0.036992   0.044416
6.44633  0   0.04288   0.049664
6.44641  0   0.035712   0.049664
6.44648  0   0.037888   0.047872
6.44656  0.000128   0.04416   0.04608
6.44664  0   0.041984   0.046592
6.44672  0.000128   0.041088   0.050944
6.4468  0   0.042496   0.048512
6.44688  0   0.038784   0.045568
6.44695  0.000128   0.036224   0.047616
6.44703  0   0.036224   0.042112
6.44711  0.000128   0.035968   0.047744
6.44719  0   0.043136   0.04544
6.44727  0   0.044288   0.049664
6.44734  0   0.036096   0.044928
6.44742  0   0.0416   0.047232
6.4475  0   0.040192   0.043904
6.44758  0   0.044928   0.048896
6.44766  0   0.0352   0.04544
6.44773  0.000128   0.037248   0.041472
6.44781  0.000128   0.040448   0.045952
6.44789  0.000128   0.041856   0.044544
6.44797  0   0.038912   0.04736
6.44805  0   0.036992   0.048128
6.44813  0.000128   0.037248   0.0448
6.4482  0   0.038144   0.048896
6.44828  0   0.041728   0.046464
6.44836  0   0.037632   0.04928
6.44844  0   0.038272   0.047616
6.44852  0   0.039424   0.048384
6.44859  0   0.035328   0.045568
6.44867  0   0.03776   0.050176
6.44875  0   0.034176   0.04672
6.44883  0   0.039936   0.043392
6.44891  0.000128   0.038912   0.047104
6.44898  0   0.03648   0.045056
6.44906  0   0.041472   0.045184
6.44914  0   0.038144   0.044544
6.44922  0.000128   0.040448   0.04032
6.4493  0   0.036864   0.050944
6.44937  0.000128   0.039296   0.048512
6.44945  0.000128   0.040192   0.045568
6.44953  0   0.03904   0.041088
6.44961  0   0.040832   0.045824
6.44969  0   0.038912   0.046464
6.44977  0   0.041856   0.045312
6.44984  0   0.03648   0.043904
6.44992  0.000128   0.043008   0.045952
6.45  0   0.037888   0.048896
6.45008  0.000128   0.043392   0.048256
6.45016  0   0.042112   0.044416
6.45023  0   0.041344   0.048
6.45031  0   0.035712   0.046336
6.45039  0.000128   0.038144   0.048
6.45047  0   0.039936   0.052736
6.45055  0   0.036992   0.046848
6.45063  0   0.042368   0.04864
6.4507  0   0.041344   0.04608
6.45078  0   0.039808   0.043392
6.45086  0   0.036864   0.045056
6.45094  0   0.037632   0.047616
6.45102  0   0.039552   0.043264
6.45109  0   0.040448   0.046592
6.45117  0   0.040704   0.047744
6.45125  0   0.037504   0.046848
6.45133  0.000128   0.037376   0.044672
6.45141  0   0.039168   0.047616
6.45148  0   0.03968   0.050432
6.45156  0.000128   0.03968   0.047488
6.45164  0   0.03776   0.04864
6.45172  0   0.040704   0.047872
6.4518  0   0.043136   0.043776
6.45188  0   0.03712   0.044416
6.45195  0   0.039424   0.04224
6.45203  0   0.042624   0.0448
6.45211  0   0.038656   0.04544
6.45219  0   0.043392   0.047488
6.45227  0   0.037248   0.044928
6.45234  0   0.043136   0.047104
6.45242  0   0.041216   0.045568
6.4525  0.000128   0.039168   0.047616
6.45258  0   0.036992   0.04672
6.45266  0.000128   0.040704   0.048896
6.45273  0   0.0384   0.049536
6.45281  0   0.04096   0.045952
6.45289  0   0.038784   0.046592
6.45297  0   0.040192   0.042496
6.45305  0   0.043776   0.048
6.45312  0   0.040704   0.048128
6.4532  0   0.038912   0.045184
6.45328  0.000128   0.038016   0.0448
6.45336  0   0.044416   0.0416
6.45344  0.000128   0.0384   0.044544
6.45352  0   0.03776   0.049664
6.45359  0   0.035072   0.048384
6.45367  0   0.040576   0.045696
6.45375  0   0.038016   0.04672
6.45383  0   0.03968   0.04608
6.45391  0   0.034816   0.048128
6.45398  0   0.03776   0.04608
6.45406  0   0.035456   0.046208
6.45414  0   0.039552   0.045696
6.45422  0   0.036992   0.048512
6.4543  0   0.04288   0.048512
6.45437  0   0.040576   0.04672
6.45445  0   0.037504   0.04864
6.45453  0   0.04032   0.049024
6.45461  0   0.032768   0.04672
6.45469  0   0.039424   0.048768
6.45477  0   0.038016   0.047104
6.45484  0   0.042752   0.043008
6.45492  0   0.04416   0.04672
6.455  0.000128   0.041728   0.04608
6.45508  0   0.04224   0.047488
6.45516  0   0.040448   0.049024
6.45523  0   0.040448   0.048256
6.45531  0   0.038016   0.051584
6.45539  0   0.038016   0.044416
6.45547  0   0.042752   0.049536
6.45555  0   0.043392   0.04864
6.45563  0   0.04352   0.04608
6.4557  0   0.037888   0.045696
6.45578  0   0.040448   0.04864
6.45586  0   0.041088   0.045568
6.45594  0   0.039936   0.047744
6.45602  0   0.038528   0.050816
6.45609  0   0.03712   0.045312
6.45617  0   0.040448   0.04544
6.45625  0   0.036864   0.04864
6.45633  0   0.042624   0.05376
6.45641  0   0.041856   0.046208
6.45648  0   0.03648   0.047872
6.45656  0   0.033664   0.044928
6.45664  0   0.042496   0.051328
6.45672  0   0.03968   0.047104
6.4568  0   0.038272   0.051584
6.45688  0   0.040576   0.046848
6.45695  0.000128   0.03712   0.052608
6.45703  0   0.038656   0.0512
6.45711  0   0.036736   0.047488
6.45719  0   0.040576   0.044544
6.45727  0   0.037376   0.046592
6.45734  0   0.03456   0.045696
6.45742  0   0.039552   0.047488
6.4575  0   0.042624   0.045824
6.45758  0   0.04288   0.047488
6.45766  0   0.03968   0.046208
6.45773  0   0.042368   0.041216
6.45781  0   0.039552   0.046208
6.45789  0.000128   0.0384   0.043904
6.45797  0   0.04224   0.044928
6.45805  0.000256   0.036736   0.048256
6.45812  0   0.038784   0.049152
6.4582  0   0.036608   0.045568
6.45828  0   0.038784   0.046336
6.45836  0   0.035328   0.046848
6.45844  0   0.03648   0.045696
6.45852  0.000128   0.041728   0.046336
6.45859  0   0.038272   0.049664
6.45867  0   0.038528   0.046848
6.45875  0   0.039936   0.048128
6.45883  0   0.037248   0.048512
6.45891  0   0.041216   0.044544
6.45898  0.000128   0.040064   0.047872
6.45906  0   0.037632   0.045824
6.45914  0.000128   0.042624   0.045056
6.45922  0   0.041088   0.043776
6.4593  0   0.037248   0.048512
6.45938  0   0.038016   0.045568
6.45945  0   0.037376   0.051584
6.45953  0   0.040192   0.0448
6.45961  0   0.044672   0.048
6.45969  0   0.040064   0.043264
6.45977  0   0.041088   0.049664
6.45984  0   0.03904   0.043008
6.45992  0   0.037632   0.044544
6.46  0   0.042496   0.04928
6.46008  0.000128   0.039552   0.043264
6.46016  0   0.043008   0.0448
6.46023  0   0.03968   0.046464
6.46031  0   0.043648   0.048256
6.46039  0   0.034048   0.046976
6.46047  0.000256   0.036992   0.048896
6.46055  0   0.039808   0.046464
6.46063  0   0.043136   0.038784
6.4607  0   0.040064   0.045696
6.46078  0.000128   0.040576   0.050176
6.46086  0   0.03968   0.046976
6.46094  0   0.038656   0.050048
6.46102  0   0.043776   0.045312
6.46109  0   0.039936   0.048512
6.46117  0.000128   0.041984   0.048
6.46125  0   0.04288   0.041984
6.46133  0   0.040704   0.045952
6.46141  0   0.044416   0.048128
6.46148  0   0.037504   0.052736
6.46156  0   0.040064   0.048768
6.46164  0   0.038656   0.046464
6.46172  0   0.041472   0.048128
6.4618  0   0.036352   0.044032
6.46188  0   0.036352   0.049792
6.46195  0.000128   0.036352   0.049664
6.46203  0   0.037376   0.04928
6.46211  0   0.04032   0.046848
6.46219  0   0.038912   0.046336
6.46227  0   0.03648   0.0416
6.46234  0   0.038144   0.04352
6.46242  0   0.037632   0.047872
6.4625  0   0.04416   0.049536
6.46258  0   0.035712   0.048384
6.46266  0.000128   0.03904   0.04864
6.46273  0.000128   0.039296   0.04864
6.46281  0   0.03648   0.045184
6.46289  0   0.043392   0.044544
6.46297  0   0.035456   0.046976
6.46305  0.000128   0.037632   0.04736
6.46312  0   0.043264   0.045568
6.4632  0   0.038016   0.043776
6.46328  0   0.037248   0.045312
6.46336  0   0.036352   0.050176
6.46344  0   0.037504   0.04736
6.46352  0   0.040064   0.046336
6.46359  0   0.039936   0.04608
6.46367  0   0.039936   0.045184
6.46375  0   0.037248   0.042368
6.46383  0   0.039168   0.049664
6.46391  0   0.037248   0.04864
6.46398  0   0.036736   0.046336
6.46406  0   0.039808   0.043008
6.46414  0   0.038784   0.048128
6.46422  0   0.04224   0.049024
6.4643  0   0.039296   0.044544
6.46438  0   0.037248   0.053376
6.46445  0   0.041472   0.051456
6.46453  0   0.041088   0.045696
6.46461  0   0.042752   0.044928
6.46469  0   0.038016   0.049664
6.46477  0   0.047872   0.045568
6.46484  0   0.041728   0.050176
6.46492  0   0.041984   0.041984
6.465  0   0.040064   0.048384
6.46508  0.000128   0.04288   0.049408
6.46516  0   0.041216   0.048256
6.46523  0   0.035328   0.048768
6.46531  0   0.040576   0.049536
6.46539  0.000128   0.035712   0.04928
6.46547  0   0.040064   0.043264
6.46555  0   0.03776   0.04544
6.46563  0   0.036224   0.04736
6.4657  0   0.0384   0.04608
6.46578  0   0.042112   0.047616
6.46586  0   0.039552   0.048
6.46594  0   0.039424   0.045696
6.46602  0   0.03456   0.0416
6.46609  0   0.042368   0.045184
6.46617  0   0.039808   0.048512
6.46625  0   0.03904   0.048128
6.46633  0   0.039808   0.04416
6.46641  0   0.038272   0.049152
6.46648  0   0.038016   0.049152
6.46656  0   0.040704   0.04672
6.46664  0   0.037376   0.045568
6.46672  0   0.04032   0.046336
6.4668  0   0.039936   0.0448
6.46687  0   0.038912   0.044672
6.46695  0.000128   0.037248   0.047104
6.46703  0   0.039808   0.048128
6.46711  0   0.035712   0.04608
6.46719  0   0.036736   0.045952
6.46727  0.000128   0.036352   0.046336
6.46734  0   0.034816   0.052864
6.46742  0   0.039936   0.047488
6.4675  0   0.042112   0.048128
6.46758  0.000128   0.0384   0.04672
6.46766  0   0.043008   0.04288
6.46773  0   0.039552   0.04608
6.46781  0   0.040064   0.04608
6.46789  0   0.04416   0.042112
6.46797  0.000128   0.03712   0.046336
6.46805  0   0.039552   0.045696
6.46813  0.000128   0.039168   0.044416
6.4682  0   0.03776   0.04544
6.46828  0   0.040448   0.049024
6.46836  0   0.035328   0.043904
6.46844  0   0.038144   0.048256
6.46852  0   0.040576   0.050944
6.46859  0   0.039296   0.045952
6.46867  0   0.040704   0.043904
6.46875  0   0.038528   0.047616
6.46883  0   0.038016   0.047872
6.46891  0   0.043264   0.046976
6.46898  0   0.042112   0.043136
6.46906  0   0.040448   0.04672
6.46914  0   0.044416   0.041344
6.46922  0.000128   0.038912   0.046208
6.4693  0   0.039808   0.043904
6.46938  0.000128   0.0384   0.047232
6.46945  0   0.041472   0.04736
6.46953  0   0.034176   0.04736
6.46961  0   0.038912   0.04864
6.46969  0   0.040576   0.047488
6.46977  0   0.040576   0.047744
6.46984  0   0.038912   0.045824
6.46992  0   0.039808   0.048
6.47  0   0.04096   0.04544
6.47008  0   0.041344   0.044416
6.47016  0   0.03968   0.043904
6.47023  0   0.039168   0.0448
6.47031  0   0.039296   0.048512
6.47039  0   0.042496   0.046592
6.47047  0.000128   0.039808   0.044032
6.47055  0   0.036608   0.048128
6.47063  0   0.039296   0.042624
6.4707  0   0.036864   0.047616
6.47078  0.000128   0.039424   0.048384
6.47086  0   0.037888   0.04992
6.47094  0   0.041344   0.045056
6.47102  0   0.039808   0.048768
6.47109  0   0.04096   0.044288
6.47117  0   0.039296   0.048384
6.47125  0   0.039552   0.043264
6.47133  0.000128   0.036864   0.045952
6.47141  0   0.038656   0.044544
6.47148  0   0.03904   0.046976
6.47156  0.000128   0.035968   0.041728
6.47164  0   0.03648   0.04544
6.47172  0   0.039808   0.046208
6.4718  0   0.03648   0.049792
6.47187  0   0.04032   0.046592
6.47195  0   0.036992   0.043264
6.47203  0   0.041472   0.04672
6.47211  0   0.043136   0.04736
6.47219  0.000128   0.040064   0.048
6.47227  0   0.041856   0.047744
6.47234  0   0.039808   0.043776
6.47242  0   0.035712   0.048512
6.4725  0   0.040832   0.042112
6.47258  0   0.03968   0.045952
6.47266  0   0.034048   0.046208
6.47273  0   0.042112   0.047488
6.47281  0.000128   0.04224   0.047104
6.47289  0.000128   0.037376   0.047232
6.47297  0.000128   0.037248   0.047104
6.47305  0   0.038912   0.043776
6.47313  0   0.04032   0.048896
6.4732  0   0.03968   0.043648
6.47328  0   0.03456   0.044032
6.47336  0   0.03712   0.050688
6.47344  0   0.037632   0.047104
6.47352  0   0.038016   0.048896
6.47359  0.000128   0.037632   0.047616
6.47367  0   0.040704   0.048256
6.47375  0   0.039296   0.048128
6.47383  0   0.040704   0.047744
6.47391  0   0.04032   0.045312
6.47398  0.000128   0.042752   0.047104
6.47406  0   0.038912   0.044928
6.47414  0   0.03904   0.041856
6.47422  0.000256   0.041472   0.0448
6.4743  0.000128   0.039808   0.045568
6.47438  0   0.036352   0.044544
6.47445  0   0.042752   0.045568
6.47453  0   0.037632   0.047872
6.47461  0   0.040704   0.045056
6.47469  0   0.039808   0.045824
6.47477  0   0.044032   0.043264
6.47484  0   0.038656   0.048384
6.47492  0   0.035456   0.049408
6.475  0   0.039296   0.048128
6.47508  0   0.039424   0.046464
6.47516  0   0.040192   0.042752
6.47523  0   0.039168   0.045696
6.47531  0.000128   0.039168   0.045184
6.47539  0.000128   0.035968   0.0448
6.47547  0   0.0384   0.051456
6.47555  0   0.040576   0.047616
6.47562  0.000128   0.039936   0.04224
6.4757  0   0.042624   0.042496
6.47578  0   0.043392   0.047232
6.47586  0   0.040448   0.04736
6.47594  0   0.038144   0.047616
6.47602  0   0.043648   0.043008
6.47609  0   0.041984   0.046464
6.47617  0   0.038656   0.043136
6.47625  0   0.039808   0.051584
6.47633  0.000256   0.04032   0.051968
6.47641  0   0.040576   0.047744
6.47648  0   0.038912   0.04672
6.47656  0   0.036992   0.046592
6.47664  0.000128   0.03968   0.044928
6.47672  0   0.040192   0.043776
6.4768  0   0.034432   0.043264
6.47687  0   0.038016   0.04288
6.47695  0.000128   0.038656   0.049536
6.47703  0   0.036992   0.046592
6.47711  0   0.042112   0.044416
6.47719  0   0.039168   0.04864
6.47727  0   0.038144   0.045952
6.47734  0   0.03712   0.048256
6.47742  0   0.04224   0.04928
6.4775  0   0.040064   0.044416
6.47758  0   0.03648   0.045952
6.47766  0   0.03968   0.044032
6.47773  0   0.040064   0.047488
6.47781  0   0.04032   0.049408
6.47789  0   0.035328   0.045568
6.47797  0   0.041344   0.04736
6.47805  0   0.040448   0.04224
6.47813  0   0.04032   0.045824
6.4782  0   0.040448   0.048128
6.47828  0.000128   0.038784   0.054016
6.47836  0   0.03712   0.046976
6.47844  0   0.038144   0.045568
6.47852  0   0.033536   0.045568
6.47859  0   0.041472   0.049792
6.47867  0   0.041856   0.046464
6.47875  0   0.042368   0.052224
6.47883  0   0.035712   0.045184
6.47891  0   0.04224   0.050176
6.47898  0   0.039936   0.046848
6.47906  0.000128   0.043136   0.04736
6.47914  0   0.03712   0.050176
6.47922  0   0.034816   0.044288
6.4793  0   0.041216   0.048
6.47938  0   0.036096   0.046976
6.47945  0   0.041088   0.048768
6.47953  0   0.038272   0.041472
6.47961  0   0.037376   0.048128
6.47969  0   0.038784   0.046464
6.47977  0   0.03904   0.044416
6.47984  0   0.035072   0.045184
6.47992  0   0.043776   0.043136
6.48  0   0.038272   0.044416
6.48008  0   0.038784   0.049152
6.48016  0   0.041088   0.048
6.48023  0   0.038656   0.045696
6.48031  0   0.038528   0.0448
6.48039  0   0.041856   0.0448
6.48047  0   0.0416   0.044544
6.48055  0   0.037632   0.043392
6.48062  0.000256   0.039936   0.0448
6.4807  0.000128   0.040192   0.046336
6.48078  0   0.041984   0.04864
6.48086  0.000128   0.04032   0.050048
6.48094  0   0.041344   0.047616
6.48102  0   0.039808   0.046976
6.48109  0   0.038272   0.04352
6.48117  0   0.040064   0.048512
6.48125  0   0.040192   0.048384
6.48133  0   0.033408   0.043776
6.48141  0.000128   0.042624   0.047744
6.48148  0   0.039168   0.046336
6.48156  0.000128   0.037376   0.046464
6.48164  0.000128   0.03648   0.047872
6.48172  0.000128   0.038144   0.048768
6.4818  0.000128   0.039808   0.04288
6.48188  0   0.035456   0.043776
6.48195  0   0.04032   0.045952
6.48203  0   0.040448   0.050432
6.48211  0   0.037376   0.041984
6.48219  0   0.041088   0.045184
6.48227  0   0.044288   0.046208
6.48234  0   0.03712   0.049408
6.48242  0   0.036224   0.043904
6.4825  0   0.041344   0.048256
6.48258  0   0.039552   0.047104
6.48266  0   0.038016   0.049536
6.48273  0   0.036736   0.047872
6.48281  0   0.037504   0.04992
6.48289  0   0.043136   0.046592
6.48297  0   0.036736   0.043904
6.48305  0   0.036992   0.047104
6.48313  0   0.038016   0.042752
6.4832  0   0.041984   0.049152
6.48328  0.000128   0.041856   0.046208
6.48336  0   0.036224   0.045952
6.48344  0   0.041856   0.043904
6.48352  0   0.041856   0.046464
6.48359  0.000256   0.039168   0.046336
6.48367  0   0.037888   0.045056
6.48375  0.000128   0.036992   0.04864
6.48383  0   0.041472   0.04544
6.48391  0   0.040704   0.044032
6.48398  0   0.044288   0.043776
6.48406  0   0.041216   0.046208
6.48414  0   0.040064   0.043392
6.48422  0.000128   0.039168   0.045312
6.4843  0   0.040064   0.050176
6.48438  0   0.038272   0.044032
6.48445  0   0.035584   0.048128
6.48453  0   0.041344   0.040192
6.48461  0   0.03584   0.04736
6.48469  0   0.037504   0.043008
6.48477  0   0.041216   0.045952
6.48484  0   0.043264   0.050304
6.48492  0   0.040064   0.043136
6.485  0.000128   0.039808   0.04928
6.48508  0   0.038528   0.04288
6.48516  0   0.036864   0.042496
6.48523  0   0.038016   0.048384
6.48531  0.000128   0.038272   0.042368
6.48539  0   0.038016   0.049408
6.48547  0   0.040192   0.045952
6.48555  0   0.041344   0.049792
6.48562  0   0.043392   0.049664
6.4857  0   0.039808   0.046336
6.48578  0   0.038272   0.050176
6.48586  0   0.040832   0.043776
6.48594  0.000128   0.037376   0.043264
6.48602  0   0.039424   0.050816
6.48609  0   0.036096   0.044672
6.48617  0   0.039168   0.049792
6.48625  0   0.042368   0.046336
6.48633  0   0.039552   0.046848
6.48641  0   0.037632   0.049024
6.48648  0   0.038144   0.044416
6.48656  0   0.03968   0.044288
6.48664  0   0.041472   0.04544
6.48672  0   0.043648   0.049024
6.4868  0   0.039296   0.04288
6.48688  0   0.036224   0.046592
6.48695  0   0.040832   0.049152
6.48703  0   0.040192   0.04608
6.48711  0   0.0352   0.044288
6.48719  0   0.040448   0.04544
6.48727  0   0.039296   0.0448
6.48734  0   0.03904   0.049536
6.48742  0   0.040832   0.048256
6.4875  0.000128   0.040192   0.047616
6.48758  0   0.039168   0.044288
6.48766  0   0.038144   0.046464
6.48773  0.000256   0.039424   0.043008
6.48781  0   0.036352   0.04608
6.48789  0   0.037504   0.050432
6.48797  0.000128   0.041344   0.048768
6.48805  0   0.040192   0.048384
6.48813  0   0.041216   0.04736
6.4882  0   0.037376   0.045568
6.48828  0   0.04032   0.045696
6.48836  0.000128   0.036992   0.04672
6.48844  0   0.040064   0.048256
6.48852  0   0.037504   0.046336
6.48859  0   0.046464   0.043136
6.48867  0   0.041344   0.050944
6.48875  0   0.038912   0.047872
6.48883  0   0.038528   0.045056
6.48891  0   0.0352   0.046848
6.48898  0   0.03584   0.0448
6.48906  0   0.039552   0.046592
6.48914  0   0.039424   0.042368
6.48922  0   0.0416   0.043904
6.4893  0.000128   0.039168   0.043648
6.48937  0   0.038144   0.048
6.48945  0   0.040192   0.044288
6.48953  0   0.037632   0.050432
6.48961  0   0.035456   0.050176
6.48969  0   0.040448   0.047616
6.48977  0   0.039168   0.04736
6.48984  0   0.0384   0.046976
6.48992  0   0.038272   0.041856
6.49  0   0.041728   0.04544
6.49008  0   0.040448   0.043136
6.49016  0   0.036352   0.050304
6.49023  0   0.038656   0.045056
6.49031  0   0.03904   0.048512
6.49039  0   0.04096   0.044416
6.49047  0   0.03968   0.049536
6.49055  0   0.042496   0.046592
6.49063  0   0.039936   0.04928
6.4907  0   0.036224   0.043776
6.49078  0   0.035456   0.046336
6.49086  0   0.038528   0.044544
6.49094  0.000128   0.041728   0.045952
6.49102  0   0.041216   0.046208
6.49109  0   0.038656   0.049664
6.49117  0   0.036864   0.047232
6.49125  0   0.040576   0.048384
6.49133  0   0.039168   0.053248
6.49141  0   0.039552   0.047104
6.49148  0   0.039296   0.045568
6.49156  0   0.0384   0.046208
6.49164  0   0.038912   0.042752
6.49172  0   0.038784   0.04736
6.4918  0   0.038144   0.049024
6.49188  0   0.034048   0.045312
6.49195  0   0.038016   0.047232
6.49203  0   0.037376   0.045056
6.49211  0.000256   0.03456   0.048128
6.49219  0   0.03968   0.048512
6.49227  0   0.0416   0.046336
6.49234  0   0.0384   0.040576
6.49242  0   0.042496   0.048256
6.4925  0   0.03584   0.050048
6.49258  0.000128   0.043648   0.045952
6.49266  0   0.041856   0.04544
6.49273  0   0.038912   0.049536
6.49281  0   0.039168   0.047872
6.49289  0   0.040576   0.044416
6.49297  0   0.040832   0.0448
6.49305  0   0.035584   0.043392
6.49313  0   0.039168   0.04608
6.4932  0   0.038912   0.047104
6.49328  0.000256   0.038912   0.043776
6.49336  0   0.04096   0.048
6.49344  0   0.035968   0.048768
6.49352  0   0.041472   0.046976
6.49359  0   0.042112   0.052096
6.49367  0   0.043648   0.04544
6.49375  0   0.040576   0.045568
6.49383  0   0.038016   0.042624
6.49391  0   0.040576   0.046336
6.49398  0   0.041344   0.047872
6.49406  0   0.038528   0.04352
6.49414  0   0.03648   0.044672
6.49422  0   0.038912   0.045056
6.4943  0   0.040192   0.047232
6.49437  0   0.038272   0.044288
6.49445  0   0.03904   0.049408
6.49453  0   0.039552   0.048512
6.49461  0   0.037248   0.046336
6.49469  0   0.038656   0.045056
6.49477  0   0.03712   0.047104
6.49484  0   0.03968   0.046464
6.49492  0   0.038272   0.052224
6.495  0   0.041344   0.050688
6.49508  0   0.042112   0.042368
6.49516  0   0.040064   0.04864
6.49523  0   0.039936   0.046336
6.49531  0   0.04096   0.042624
6.49539  0   0.0416   0.049792
6.49547  0   0.035712   0.04864
6.49555  0   0.042496   0.046976
6.49563  0.000128   0.041216   0.045568
6.4957  0   0.041472   0.050944
6.49578  0   0.036096   0.04608
6.49586  0   0.03776   0.045184
6.49594  0.000128   0.036864   0.046336
6.49602  0   0.03584   0.048512
6.49609  0   0.040064   0.045952
6.49617  0   0.039168   0.040576
6.49625  0   0.039808   0.046976
6.49633  0   0.038016   0.0416
6.49641  0   0.042112   0.045056
6.49648  0   0.038144   0.045184
6.49656  0   0.039424   0.04544
6.49664  0   0.036096   0.048
6.49672  0   0.03712   0.043264
6.4968  0.000256   0.03776   0.04224
6.49688  0   0.043392   0.046464
6.49695  0   0.043904   0.046592
6.49703  0   0.03968   0.045824
6.49711  0   0.037504   0.048896
6.49719  0   0.045696   0.051456
6.49727  0   0.039808   0.04608
6.49734  0   0.042368   0.045568
6.49742  0   0.043008   0.050944
6.4975  0   0.041216   0.046592
6.49758  0   0.041472   0.042624
6.49766  0   0.036736   0.044928
6.49773  0   0.041344   0.046464
6.49781  0.000128   0.040576   0.046976
6.49789  0.000128   0.040832   0.043008
6.49797  0   0.039296   0.04672
6.49805  0   0.03904   0.045184
6.49812  0   0.041216   0.046848
6.4982  0   0.038016   0.046464
6.49828  0   0.036352   0.043776
6.49836  0   0.036992   0.042112
6.49844  0   0.040448   0.048128
6.49852  0.000128   0.039168   0.049536
6.49859  0   0.03776   0.041216
6.49867  0.000128   0.0384   0.046976
6.49875  0   0.041344   0.043008
6.49883  0   0.037888   0.048896
6.49891  0   0.038016   0.045824
6.49898  0   0.038016   0.047616
6.49906  0.000128   0.03712   0.045312
6.49914  0   0.038144   0.043776
6.49922  0   0.037248   0.051456
6.4993  0   0.042624   0.051072
6.49938  0.000128   0.035712   0.044416
6.49945  0   0.040192   0.045696
6.49953  0.000128   0.038912   0.045952
6.49961  0   0.042368   0.048768
6.49969  0   0.04032   0.04288
6.49977  0   0.041344   0.049024
6.49984  0   0.034304   0.050176
6.49992  0   0.043776   0.044544
6.5  0   0.037504   0.043904
6.50008  0   0.04224   0.049664
6.50016  0   0.034816   0.04608
6.50023  0   0.035968   0.045056
6.50031  0   0.040832   0.04864
6.50039  0.000128   0.039808   0.047616
6.50047  0   0.0384   0.045568
6.50055  0   0.043008   0.046336
6.50063  0   0.040576   0.046848
6.5007  0.000128   0.039552   0.048
6.50078  0   0.037504   0.04416
6.50086  0   0.0416   0.045312
6.50094  0   0.043136   0.04928
6.50102  0   0.042112   0.048384
6.50109  0   0.036608   0.046592
6.50117  0   0.03648   0.043008
6.50125  0   0.038016   0.047616
6.50133  0   0.039168   0.04224
6.50141  0   0.037888   0.04992
6.50148  0   0.038272   0.042368
6.50156  0   0.03968   0.044928
6.50164  0   0.035968   0.043904
6.50172  0   0.037376   0.046592
6.5018  0   0.039296   0.045568
6.50188  0   0.03968   0.044544
6.50195  0   0.038144   0.044928
6.50203  0   0.0384   0.047616
6.50211  0   0.038528   0.046336
6.50219  0   0.03712   0.045696
6.50227  0   0.037888   0.049664
6.50234  0   0.039296   0.045568
6.50242  0   0.03648   0.048128
6.5025  0   0.038912   0.047232
6.50258  0   0.037376   0.041344
6.50266  0   0.042112   0.04736
6.50273  0   0.037376   0.04032
6.50281  0   0.038272   0.048512
6.50289  0.000128   0.04096   0.045824
6.50297  0   0.038528   0.041984
6.50305  0   0.040576   0.04544
6.50312  0   0.038016   0.043648
6.5032  0   0.036992   0.042752
6.50328  0   0.044288   0.04992
6.50336  0   0.03712   0.044544
6.50344  0   0.038912   0.044288
6.50352  0   0.038784   0.044032
6.50359  0   0.038528   0.048768
6.50367  0   0.040832   0.041344
6.50375  0   0.038912   0.046976
6.50383  0   0.04032   0.045056
6.50391  0   0.03904   0.04672
6.50398  0   0.040576   0.046336
6.50406  0.000128   0.0416   0.045568
6.50414  0   0.040064   0.047488
6.50422  0   0.036736   0.045056
6.5043  0   0.038784   0.047872
6.50438  0.000128   0.03648   0.04672
6.50445  0.000128   0.037632   0.047488
6.50453  0   0.03904   0.042624
6.50461  0   0.03904   0.045184
6.50469  0   0.038656   0.043648
6.50477  0   0.038656   0.043648
6.50484  0   0.038912   0.049792
6.50492  0   0.034816   0.042752
6.505  0   0.03648   0.047104
6.50508  0.000128   0.036864   0.047872
6.50516  0   0.039296   0.044928
6.50523  0   0.04096   0.044672
6.50531  0   0.042112   0.041856
6.50539  0   0.036224   0.047744
6.50547  0   0.03904   0.048512
6.50555  0   0.038144   0.046464
6.50563  0   0.036864   0.048384
6.5057  0   0.043776   0.043136
6.50578  0   0.038528   0.046464
6.50586  0   0.04032   0.04416
6.50594  0   0.037632   0.043392
6.50602  0   0.040832   0.046208
6.50609  0   0.04288   0.045952
6.50617  0   0.036352   0.03904
6.50625  0   0.037504   0.045056
6.50633  0   0.042112   0.046464
6.50641  0   0.041856   0.045952
6.50648  0   0.038528   0.047744
6.50656  0   0.041728   0.045952
6.50664  0   0.038016   0.044672
6.50672  0   0.038144   0.0448
6.5068  0   0.03648   0.042752
6.50687  0.000128   0.04224   0.045824
6.50695  0   0.035456   0.044928
6.50703  0.000128   0.03712   0.04992
6.50711  0   0.034944   0.046464
6.50719  0   0.040576   0.047616
6.50727  0   0.040064   0.045952
6.50734  0   0.035456   0.04864
6.50742  0   0.034688   0.04544
6.5075  0   0.040832   0.042368
6.50758  0   0.045568   0.049792
6.50766  0   0.039424   0.04352
6.50773  0   0.041088   0.045824
6.50781  0   0.040064   0.043648
6.50789  0   0.038272   0.045952
6.50797  0.000128   0.042368   0.04416
6.50805  0   0.038784   0.041472
6.50812  0   0.036992   0.044928
6.5082  0   0.038784   0.045184
6.50828  0.000128   0.039936   0.04992
6.50836  0   0.041984   0.047104
6.50844  0   0.03904   0.047104
6.50852  0   0.035712   0.049792
6.50859  0   0.041728   0.050048
6.50867  0.000128   0.043648   0.04864
6.50875  0   0.039424   0.048256
6.50883  0   0.03904   0.047488
6.50891  0   0.038528   0.045568
6.50898  0   0.037504   0.047744
6.50906  0   0.033024   0.04288
6.50914  0   0.038912   0.043008
6.50922  0   0.041344   0.04416
6.5093  0   0.036096   0.04544
6.50938  0.000128   0.039424   0.044288
6.50945  0   0.040448   0.045312
6.50953  0   0.04032   0.044672
6.50961  0   0.038272   0.047872
6.50969  0   0.04352   0.044928
6.50977  0   0.03712   0.044416
6.50984  0   0.041216   0.046592
6.50992  0.000128   0.034432   0.044544
6.51  0   0.0384   0.0448
6.51008  0   0.038784   0.046464
6.51016  0   0.040064   0.0416
6.51023  0   0.037376   0.048
6.51031  0   0.035584   0.041984
6.51039  0   0.034944   0.043136
6.51047  0   0.037504   0.044416
6.51055  0   0.04032   0.047744
6.51063  0.000128   0.037504   0.048256
6.5107  0   0.03648   0.045568
6.51078  0   0.04032   0.047744
6.51086  0   0.0416   0.048384
6.51094  0   0.035328   0.042624
6.51102  0   0.037632   0.046848
6.51109  0   0.037632   0.044928
6.51117  0.000128   0.036736   0.047232
6.51125  0   0.040192   0.045056
6.51133  0   0.038144   0.044032
6.51141  0   0.038144   0.04416
6.51148  0   0.040704   0.045696
6.51156  0   0.032768   0.04544
6.51164  0   0.03776   0.050048
6.51172  0.000128   0.036736   0.046592
6.5118  0   0.038144   0.048128
6.51187  0   0.040192   0.041856
6.51195  0   0.036608   0.047488
6.51203  0   0.041856   0.042752
6.51211  0   0.04096   0.044288
6.51219  0   0.036736   0.050688
6.51227  0   0.036224   0.044928
6.51234  0   0.038528   0.0512
6.51242  0   0.038784   0.047872
6.5125  0   0.03904   0.047616
6.51258  0.000128   0.038528   0.042752
6.51266  0   0.040192   0.047872
6.51273  0   0.03648   0.044288
6.51281  0   0.035584   0.052224
6.51289  0   0.039168   0.040576
6.51297  0   0.03968   0.042368
6.51305  0   0.04096   0.048
6.51313  0   0.037888   0.048128
6.5132  0   0.041472   0.047616
6.51328  0   0.039168   0.048384
6.51336  0   0.03968   0.045696
6.51344  0   0.04096   0.0416
6.51352  0.000128   0.03904   0.040832
6.51359  0.000128   0.038016   0.043776
6.51367  0   0.0352   0.044672
6.51375  0.000128   0.035712   0.044416
6.51383  0   0.03776   0.044544
6.51391  0   0.035968   0.051584
6.51398  0   0.038016   0.048768
6.51406  0   0.037632   0.044288
6.51414  0   0.04032   0.047616
6.51422  0   0.038144   0.048896
6.5143  0   0.038016   0.042624
6.51438  0.000128   0.04096   0.043776
6.51445  0.000128   0.03968   0.04096
6.51453  0   0.040832   0.04672
6.51461  0   0.03968   0.04608
6.51469  0   0.038144   0.049408
6.51477  0   0.040576   0.050944
6.51484  0   0.038016   0.04608
6.51492  0.000128   0.03392   0.043648
6.515  0   0.036608   0.047488
6.51508  0   0.041856   0.047232
6.51516  0   0.036352   0.049664
6.51523  0   0.033664   0.049536
6.51531  0   0.036608   0.047488
6.51539  0   0.039808   0.048128
6.51547  0   0.039168   0.043264
6.51555  0   0.039296   0.04416
6.51562  0.000128   0.038272   0.04416
6.5157  0.000128   0.038656   0.048512
6.51578  0   0.039424   0.045696
6.51586  0   0.039296   0.045184
6.51594  0   0.037376   0.04672
6.51602  0   0.038144   0.049408
6.51609  0   0.039168   0.048128
6.51617  0   0.038272   0.046208
6.51625  0   0.035328   0.047232
6.51633  0   0.036864   0.04672
6.51641  0   0.035072   0.04992
6.51648  0   0.04032   0.048128
6.51656  0   0.043776   0.041216
6.51664  0   0.041984   0.046208
6.51672  0.000128   0.03776   0.040448
6.5168  0   0.03712   0.047232
6.51687  0   0.034304   0.046592
6.51695  0   0.03712   0.053376
6.51703  0   0.036736   0.04224
6.51711  0   0.040448   0.04288
6.51719  0   0.04288   0.044288
6.51727  0   0.040192   0.048896
6.51734  0   0.03968   0.04352
6.51742  0   0.042496   0.047232
6.5175  0   0.04224   0.043008
6.51758  0   0.037632   0.043136
6.51766  0   0.037376   0.043648
6.51773  0   0.038016   0.045696
6.51781  0   0.0352   0.041344
6.51789  0   0.036224   0.046976
6.51797  0   0.038016   0.045568
6.51805  0   0.038144   0.04608
6.51813  0   0.036992   0.045824
6.5182  0.000128   0.039808   0.049152
6.51828  0   0.040064   0.046464
6.51836  0.000128   0.04032   0.04608
6.51844  0.000128   0.04032   0.04544
6.51852  0   0.037632   0.043776
6.51859  0   0.039936   0.045184
6.51867  0   0.044672   0.045312
6.51875  0   0.041728   0.043776
6.51883  0   0.036608   0.04608
6.51891  0   0.038272   0.04544
6.51898  0   0.034432   0.050048
6.51906  0   0.041088   0.041472
6.51914  0   0.040064   0.04736
6.51922  0   0.037632   0.045696
6.5193  0   0.04096   0.045568
6.51938  0   0.039808   0.041344
6.51945  0   0.038272   0.04864
6.51953  0   0.03712   0.046336
6.51961  0   0.035584   0.045696
6.51969  0   0.04032   0.043776
6.51977  0   0.041216   0.047104
6.51984  0   0.0416   0.045952
6.51992  0   0.036864   0.048256
6.52  0   0.039552   0.050432
6.52008  0   0.037248   0.047616
6.52016  0.000128   0.037888   0.046592
6.52023  0   0.041472   0.046848
6.52031  0   0.036096   0.043648
6.52039  0   0.04224   0.042112
6.52047  0   0.03712   0.043648
6.52055  0   0.037376   0.049408
6.52062  0   0.038528   0.044544
6.5207  0   0.040576   0.042112
6.52078  0   0.04032   0.044928
6.52086  0   0.037632   0.044672
6.52094  0   0.0384   0.042496
6.52102  0   0.04224   0.04352
6.52109  0   0.038272   0.049152
6.52117  0   0.040704   0.044544
6.52125  0   0.040192   0.044544
6.52133  0   0.037888   0.049664
6.52141  0   0.037376   0.047104
6.52148  0   0.035072   0.041472
6.52156  0   0.03968   0.045184
6.52164  0   0.036224   0.048128
6.52172  0   0.040832   0.046336
6.5218  0   0.040704   0.043008
6.52188  0.000128   0.039808   0.04864
6.52195  0   0.040576   0.04288
6.52203  0   0.038912   0.0448
6.52211  0   0.037632   0.046208
6.52219  0   0.037376   0.0448
6.52227  0   0.040704   0.041216
6.52234  0   0.040192   0.046336
6.52242  0   0.039424   0.04608
6.5225  0   0.040192   0.046848
6.52258  0   0.035456   0.04352
6.52266  0   0.036224   0.047232
6.52273  0   0.042624   0.047872
6.52281  0   0.042112   0.04224
6.52289  0   0.037376   0.04544
6.52297  0   0.03584   0.041984
6.52305  0   0.041216   0.045696
6.52313  0   0.0384   0.043776
6.5232  0   0.041984   0.047104
6.52328  0   0.03904   0.049152
6.52336  0.000128   0.037504   0.04608
6.52344  0   0.037888   0.044032
6.52352  0   0.038272   0.04608
6.52359  0.000128   0.038784   0.049152
6.52367  0   0.039424   0.044672
6.52375  0   0.042624   0.046592
6.52383  0   0.039552   0.047104
6.52391  0   0.03904   0.047872
6.52398  0   0.043136   0.041472
6.52406  0   0.038272   0.048512
6.52414  0   0.04096   0.050688
6.52422  0   0.03904   0.045568
6.5243  0   0.038144   0.045312
6.52438  0   0.03904   0.046976
6.52445  0   0.0384   0.047488
6.52453  0   0.034688   0.045184
6.52461  0   0.037376   0.048256
6.52469  0   0.039552   0.045824
6.52477  0   0.04224   0.046208
6.52484  0   0.040576   0.047488
6.52492  0   0.039552   0.043776
6.525  0   0.03968   0.046208
6.52508  0   0.034688   0.043008
6.52516  0.000256   0.040448   0.044416
6.52523  0   0.04032   0.048256
6.52531  0   0.038784   0.04544
6.52539  0   0.03904   0.048
6.52547  0   0.041728   0.042496
6.52555  0.000128   0.039936   0.04224
6.52562  0   0.040064   0.046976
6.5257  0.000128   0.036992   0.046848
6.52578  0   0.041472   0.044288
6.52586  0   0.0416   0.04864
6.52594  0   0.03584   0.043904
6.52602  0   0.034688   0.047232
6.52609  0   0.041344   0.047488
6.52617  0   0.036864   0.0416
6.52625  0   0.040064   0.04672
6.52633  0   0.04032   0.04608
6.52641  0   0.03904   0.045056
6.52648  0   0.041984   0.042496
6.52656  0   0.03968   0.044544
6.52664  0   0.041088   0.043648
6.52672  0   0.04224   0.043136
6.5268  0.000128   0.04096   0.048384
6.52688  0   0.039296   0.045184
6.52695  0   0.040448   0.046208
6.52703  0   0.041984   0.048256
6.52711  0   0.038912   0.046208
6.52719  0   0.039168   0.043264
6.52727  0   0.03648   0.043776
6.52734  0   0.040704   0.042112
6.52742  0   0.042624   0.047872
6.5275  0   0.038016   0.045696
6.52758  0   0.034048   0.04928
6.52766  0   0.039936   0.04224
6.52773  0   0.039808   0.041984
6.52781  0.000128   0.037376   0.043392
6.52789  0.000128   0.038528   0.046848
6.52797  0   0.04224   0.046208
6.52805  0   0.038272   0.044032
6.52813  0.000128   0.040192   0.045056
6.5282  0   0.036352   0.048128
6.52828  0.000128   0.043008   0.046208
6.52836  0   0.04096   0.04672
6.52844  0.000128   0.03968   0.04544
6.52852  0   0.036224   0.044416
6.52859  0   0.0416   0.04864
6.52867  0   0.039168   0.047872
6.52875  0.000128   0.041216   0.044288
6.52883  0   0.03776   0.04864
6.52891  0   0.042752   0.04288
6.52898  0.000128   0.039552   0.044672
6.52906  0.000256   0.038016   0.043264
6.52914  0   0.034688   0.044416
6.52922  0   0.036864   0.04608
6.5293  0.000256   0.040704   0.050688
6.52937  0   0.03648   0.048128
6.52945  0   0.036992   0.04672
6.52953  0.000128   0.040064   0.043136
6.52961  0.000128   0.038528   0.046976
6.52969  0   0.034048   0.047616
6.52977  0   0.03904   0.047104
6.52984  0   0.039552   0.04544
6.52992  0   0.039168   0.044288
6.53  0   0.037376   0.045056
6.53008  0   0.038912   0.043136
6.53016  0   0.036992   0.045824
6.53023  0.000128   0.039296   0.048128
6.53031  0   0.038656   0.047616
6.53039  0   0.038912   0.044032
6.53047  0.000128   0.037632   0.045312
6.53055  0.000128   0.039168   0.046208
6.53063  0   0.037888   0.044672
6.5307  0   0.037504   0.047744
6.53078  0   0.04096   0.049664
6.53086  0   0.04032   0.043264
6.53094  0.000128   0.040448   0.045056
6.53102  0.000128   0.03968   0.045824
6.53109  0.000128   0.040192   0.041216
6.53117  0   0.03968   0.050176
6.53125  0   0.042368   0.044672
6.53133  0   0.035456   0.045696
6.53141  0.000256   0.037248   0.047104
6.53148  0   0.0384   0.048512
6.53156  0   0.035968   0.043904
6.53164  0   0.039936   0.046592
6.53172  0   0.039552   0.047488
6.5318  0   0.043776   0.044032
6.53188  0   0.038656   0.043904
6.53195  0   0.03968   0.042624
6.53203  0   0.037248   0.04352
6.53211  0   0.042112   0.043392
6.53219  0   0.036224   0.043008
6.53227  0   0.038528   0.04544
6.53234  0.000128   0.037888   0.0448
6.53242  0.000128   0.037248   0.049024
6.5325  0.000128   0.03968   0.042112
6.53258  0   0.038784   0.04928
6.53266  0.000128   0.039296   0.046336
6.53273  0   0.044928   0.04864
6.53281  0.000128   0.037504   0.044416
6.53289  0.000128   0.036736   0.047488
6.53297  0   0.037504   0.049152
6.53305  0   0.041984   0.047872
6.53313  0   0.041088   0.04864
6.5332  0.000128   0.038144   0.047488
6.53328  0   0.041216   0.049408
6.53336  0   0.04032   0.048896
6.53344  0   0.039552   0.047232
6.53352  0   0.039936   0.047104
6.53359  0   0.039296   0.046976
6.53367  0   0.0352   0.050432
6.53375  0   0.036864   0.04416
6.53383  0   0.037632   0.04352
6.53391  0   0.039296   0.046208
6.53398  0   0.039424   0.048128
6.53406  0   0.039296   0.044544
6.53414  0.000128   0.04096   0.04736
6.53422  0.000128   0.038144   0.043264
6.5343  0   0.039168   0.04224
6.53437  0   0.0416   0.046464
6.53445  0.000128   0.037504   0.044288
6.53453  0.000256   0.039168   0.045184
6.53461  0.000128   0.036992   0.045312
6.53469  0   0.040192   0.047872
6.53477  0   0.0384   0.04288
6.53484  0   0.03648   0.04672
6.53492  0   0.039424   0.049024
6.535  0   0.036096   0.047616
6.53508  0   0.040832   0.045056
6.53516  0   0.03712   0.04544
6.53523  0   0.040832   0.048128
6.53531  0   0.034304   0.048384
6.53539  0   0.039296   0.047104
6.53547  0   0.03904   0.045312
6.53555  0   0.040576   0.044288
6.53563  0   0.039552   0.045312
6.5357  0   0.039552   0.042752
6.53578  0.000128   0.038528   0.050432
6.53586  0   0.04032   0.046976
6.53594  0   0.037248   0.04608
6.53602  0   0.040576   0.042624
6.53609  0.000128   0.035968   0.044672
6.53617  0.000128   0.03904   0.04352
6.53625  0   0.040704   0.049664
6.53633  0   0.036608   0.04864
6.53641  0   0.038272   0.048
6.53648  0   0.037632   0.045184
6.53656  0   0.038528   0.040192
6.53664  0   0.041216   0.045056
6.53672  0.000128   0.037248   0.046592
6.5368  0   0.04032   0.044928
6.53688  0   0.0416   0.04352
6.53695  0.000128   0.035712   0.039936
6.53703  0.000128   0.040704   0.045696
6.53711  0.000128   0.038912   0.045696
6.53719  0.000128   0.036864   0.047104
6.53727  0   0.037376   0.04608
6.53734  0   0.041216   0.048128
6.53742  0.000128   0.03776   0.048256
6.5375  0.000128   0.035456   0.045568
6.53758  0   0.041984   0.042624
6.53766  0   0.037504   0.046848
6.53773  0   0.035584   0.041216
6.53781  0   0.039424   0.048896
6.53789  0   0.037888   0.044032
6.53797  0   0.040576   0.045568
6.53805  0   0.038016   0.045824
6.53812  0   0.041984   0.049664
6.5382  0.000128   0.036352   0.0416
6.53828  0   0.037376   0.043904
6.53836  0   0.038144   0.045952
6.53844  0   0.039168   0.043136
6.53852  0   0.03776   0.045312
6.53859  0   0.036864   0.04608
6.53867  0   0.038912   0.041984
6.53875  0   0.039424   0.0448
6.53883  0   0.03712   0.040448
6.53891  0   0.037248   0.044672
6.53898  0   0.037376   0.045824
6.53906  0   0.041344   0.045056
6.53914  0   0.039552   0.048
6.53922  0   0.038656   0.044672
6.5393  0   0.040448   0.045184
6.53937  0.000128   0.036992   0.04416
6.53945  0   0.035072   0.046208
6.53953  0   0.03968   0.045184
6.53961  0   0.039808   0.047872
6.53969  0   0.040832   0.049024
6.53977  0   0.038144   0.04928
6.53984  0.000256   0.036352   0.043904
6.53992  0   0.038016   0.044032
6.54  0   0.036992   0.04928
6.54008  0   0.040576   0.04928
6.54016  0   0.036736   0.046848
6.54023  0   0.037632   0.045568
6.54031  0   0.035968   0.04544
6.54039  0   0.039168   0.047616
6.54047  0   0.039424   0.04352
6.54055  0   0.038656   0.047744
6.54063  0   0.03968   0.046208
6.5407  0   0.043264   0.040704
6.54078  0   0.037504   0.046208
6.54086  0   0.03968   0.042496
6.54094  0   0.03904   0.046464
6.54102  0   0.039936   0.044928
6.54109  0   0.039296   0.040576
6.54117  0   0.0416   0.044288
6.54125  0.000128   0.039296   0.048
6.54133  0.000128   0.041088   0.043904
6.54141  0   0.04032   0.047744
6.54148  0.000128   0.041216   0.048896
6.54156  0   0.0384   0.047872
6.54164  0.000128   0.038656   0.044672
6.54172  0.000128   0.039808   0.044672
6.5418  0   0.041984   0.0448
6.54188  0   0.038016   0.04352
6.54195  0.000128   0.04096   0.044544
6.54203  0   0.037888   0.044416
6.54211  0   0.039552   0.045952
6.54219  0   0.036992   0.046976
6.54227  0   0.042368   0.045568
6.54234  0   0.039552   0.048256
6.54242  0   0.037888   0.04288
6.5425  0.000128   0.036096   0.043136
6.54258  0   0.0384   0.040448
6.54266  0   0.037632   0.049152
6.54273  0.000128   0.041728   0.046848
6.54281  0   0.038784   0.041216
6.54289  0.000128   0.037376   0.0416
6.54297  0   0.038144   0.045568
6.54305  0.000256   0.039296   0.03968
6.54312  0.000128   0.040064   0.046336
6.5432  0   0.036608   0.04736
6.54328  0   0.03776   0.04736
6.54336  0   0.035584   0.046208
6.54344  0   0.038784   0.044288
6.54352  0   0.040576   0.046592
6.54359  0   0.039808   0.044416
6.54367  0   0.034688   0.047104
6.54375  0   0.039424   0.046976
6.54383  0   0.036224   0.04544
6.54391  0   0.035584   0.045184
6.54398  0   0.042368   0.046592
6.54406  0   0.038272   0.045952
6.54414  0   0.036096   0.049536
6.54422  0   0.037504   0.043648
6.5443  0   0.042624   0.043904
6.54438  0   0.036736   0.04288
6.54445  0   0.037632   0.043904
6.54453  0   0.040448   0.046336
6.54461  0   0.041856   0.04864
6.54469  0   0.038272   0.048256
6.54477  0   0.040704   0.046848
6.54484  0   0.040448   0.0448
6.54492  0   0.042496   0.050688
6.545  0   0.0352   0.039296
6.54508  0   0.039808   0.043136
6.54516  0   0.040704   0.045184
6.54523  0   0.038528   0.04736
6.54531  0   0.042752   0.04544
6.54539  0.000128   0.037248   0.048896
6.54547  0   0.035584   0.04544
6.54555  0   0.038912   0.038912
6.54563  0   0.036096   0.044032
6.5457  0   0.038912   0.047744
6.54578  0   0.043392   0.04672
6.54586  0   0.03904   0.044032
6.54594  0   0.036352   0.042624
6.54602  0   0.041472   0.046464
6.54609  0   0.041856   0.047744
6.54617  0   0.041088   0.045696
6.54625  0   0.042368   0.04608
6.54633  0   0.040064   0.04608
6.54641  0   0.036992   0.047104
6.54648  0   0.036224   0.044288
6.54656  0   0.038272   0.041984
6.54664  0   0.033536   0.043776
6.54672  0   0.037632   0.041728
6.5468  0   0.03648   0.04736
6.54688  0.000128   0.036224   0.049024
6.54695  0   0.038528   0.044672
6.54703  0   0.042496   0.042112
6.54711  0   0.036992   0.045312
6.54719  0   0.037376   0.045696
6.54727  0   0.035328   0.046976
6.54734  0.000128   0.039936   0.047488
6.54742  0   0.040832   0.041344
6.5475  0   0.040192   0.047616
6.54758  0   0.036096   0.044544
6.54766  0.000128   0.04224   0.042752
6.54773  0   0.03776   0.044928
6.54781  0   0.04288   0.047744
6.54789  0   0.037376   0.0448
6.54797  0   0.035712   0.046336
6.54805  0   0.038656   0.039808
6.54812  0   0.037888   0.046336
6.5482  0   0.03584   0.046336
6.54828  0   0.040832   0.045312
6.54836  0   0.039168   0.046336
6.54844  0   0.03904   0.043776
6.54852  0   0.037632   0.049024
6.54859  0.000256   0.039424   0.044288
6.54867  0.000128   0.03648   0.040192
6.54875  0   0.040704   0.046848
6.54883  0   0.036352   0.0448
6.54891  0   0.040064   0.0448
6.54898  0   0.039168   0.047104
6.54906  0   0.038912   0.046464
6.54914  0.000128   0.036864   0.046208
6.54922  0.000128   0.041216   0.046208
6.5493  0   0.039296   0.042624
6.54938  0   0.044544   0.049152
6.54945  0   0.0416   0.050432
6.54953  0   0.039552   0.046464
6.54961  0   0.044544   0.045312
6.54969  0   0.039552   0.048384
6.54977  0   0.03904   0.046336
6.54984  0   0.041728   0.044032
6.54992  0   0.041856   0.047232
6.55  0   0.037888   0.045696
6.55008  0   0.038784   0.04992
6.55016  0   0.037888   0.043648
6.55023  0   0.039296   0.04224
6.55031  0   0.039936   0.04672
6.55039  0   0.038912   0.05184
6.55047  0   0.036352   0.043264
6.55055  0.000128   0.038912   0.044416
6.55063  0   0.03968   0.044672
6.5507  0.000128   0.041984   0.041088
6.55078  0   0.035328   0.043392
6.55086  0   0.040704   0.043264
6.55094  0   0.036352   0.045824
6.55102  0   0.040192   0.045952
6.55109  0   0.040576   0.046464
6.55117  0.000128   0.032512   0.044672
6.55125  0   0.034176   0.048896
6.55133  0.000128   0.037504   0.041344
6.55141  0   0.043008   0.043776
6.55148  0   0.038784   0.04608
6.55156  0   0.042368   0.051328
6.55164  0   0.038144   0.045312
6.55172  0   0.038656   0.049664
6.5518  0   0.035968   0.044672
6.55187  0   0.043392   0.043776
6.55195  0   0.03712   0.045568
6.55203  0   0.038016   0.047872
6.55211  0   0.03392   0.04608
6.55219  0   0.037504   0.047104
6.55227  0   0.03968   0.04288
6.55234  0   0.0384   0.048768
6.55242  0   0.038784   0.045696
6.5525  0   0.0384   0.045184
6.55258  0   0.035968   0.042752
6.55266  0   0.034688   0.050048
6.55273  0   0.039296   0.048896
6.55281  0   0.03712   0.045056
6.55289  0   0.038528   0.043648
6.55297  0   0.040704   0.047744
6.55305  0   0.041344   0.045952
6.55313  0.000128   0.038656   0.047744
6.5532  0   0.035712   0.046464
6.55328  0   0.03648   0.04608
6.55336  0.000128   0.038272   0.043776
6.55344  0   0.037888   0.04544
6.55352  0   0.036096   0.044672
6.55359  0.000128   0.03648   0.04736
6.55367  0   0.039808   0.045568
6.55375  0.000256   0.039552   0.04544
6.55383  0   0.041856   0.041856
6.55391  0   0.041856   0.04096
6.55398  0   0.040832   0.049152
6.55406  0.000128   0.035456   0.049408
6.55414  0   0.036864   0.047232
6.55422  0.000128   0.0384   0.045312
6.5543  0   0.040064   0.043904
6.55438  0   0.037632   0.048512
6.55445  0.000128   0.038784   0.042752
6.55453  0   0.0384   0.044032
6.55461  0   0.040064   0.048
6.55469  0   0.035328   0.046208
6.55477  0   0.0352   0.046848
6.55484  0   0.040576   0.045696
6.55492  0   0.0416   0.04608
6.555  0.000128   0.03392   0.048384
6.55508  0   0.03584   0.040832
6.55516  0   0.040448   0.041728
6.55523  0   0.036736   0.048512
6.55531  0   0.041344   0.043392
6.55539  0   0.036864   0.041856
6.55547  0.000128   0.041344   0.045184
6.55555  0   0.041984   0.044544
6.55563  0   0.03968   0.045312
6.5557  0   0.037376   0.042496
6.55578  0   0.039168   0.050048
6.55586  0   0.04032   0.044672
6.55594  0   0.037504   0.041984
6.55602  0   0.038528   0.045696
6.55609  0   0.040192   0.049152
6.55617  0   0.040832   0.041728
6.55625  0   0.037888   0.043136
6.55633  0   0.039552   0.047616
6.55641  0   0.03264   0.048128
6.55648  0   0.040576   0.044416
6.55656  0   0.034176   0.047104
6.55664  0   0.036992   0.049408
6.55672  0   0.038784   0.041472
6.5568  0   0.038528   0.049152
6.55687  0   0.038656   0.046592
6.55695  0.000128   0.035584   0.045056
6.55703  0.000128   0.039424   0.0448
6.55711  0   0.038272   0.0416
6.55719  0.000128   0.041216   0.044928
6.55727  0   0.03648   0.043008
6.55734  0   0.036352   0.045184
6.55742  0   0.03648   0.043264
6.5575  0   0.032   0.043136
6.55758  0   0.044032   0.046208
6.55766  0.000256   0.037632   0.04736
6.55773  0   0.039424   0.047616
6.55781  0   0.03904   0.047488
6.55789  0   0.039168   0.046208
6.55797  0   0.03584   0.045824
6.55805  0   0.037504   0.047616
6.55813  0   0.041344   0.043648
6.5582  0   0.041472   0.048512
6.55828  0.000128   0.041472   0.043392
6.55836  0   0.038272   0.042496
6.55844  0.000128   0.03648   0.045696
6.55852  0   0.037248   0.04864
6.55859  0   0.03968   0.046336
6.55867  0   0.041088   0.0448
6.55875  0   0.03648   0.046208
6.55883  0   0.036864   0.045184
6.55891  0   0.036864   0.046208
6.55898  0   0.03648   0.0448
6.55906  0   0.038784   0.043264
6.55914  0.000128   0.036992   0.044416
6.55922  0.000128   0.041344   0.045056
6.5593  0.000128   0.038144   0.04224
6.55938  0   0.039424   0.043904
6.55945  0   0.038656   0.048
6.55953  0   0.043392   0.044288
6.55961  0   0.034432   0.045312
6.55969  0   0.040704   0.046976
6.55977  0   0.039552   0.047104
6.55984  0   0.041216   0.043904
6.55992  0   0.039168   0.047616
6.56  0   0.03904   0.045184
6.56008  0   0.039936   0.047232
6.56016  0   0.039296   0.046848
6.56023  0.000256   0.040704   0.044928
6.56031  0   0.03776   0.045824
6.56039  0   0.037888   0.039296
6.56047  0   0.040704   0.0448
6.56055  0.000128   0.036352   0.046336
6.56062  0   0.03904   0.048512
6.5607  0   0.037888   0.043264
6.56078  0   0.0384   0.051456
6.56086  0   0.041088   0.044928
6.56094  0   0.038912   0.04544
6.56102  0   0.037632   0.044544
6.56109  0.000128   0.039552   0.046848
6.56117  0   0.035584   0.045696
6.56125  0   0.03968   0.045824
6.56133  0   0.040064   0.047232
6.56141  0   0.039936   0.044928
6.56148  0   0.038272   0.043264
6.56156  0   0.037248   0.047232
6.56164  0   0.038016   0.048
6.56172  0   0.03968   0.045568
6.5618  0.000128   0.043392   0.044928
6.56188  0   0.036736   0.049024
6.56195  0   0.040192   0.04608
6.56203  0   0.0384   0.04736
6.56211  0   0.038784   0.050688
6.56219  0.000128   0.035072   0.044672
6.56227  0   0.041728   0.044928
6.56234  0   0.03904   0.041728
6.56242  0   0.03904   0.046336
6.5625  0   0.040448   0.04608
6.56258  0.000128   0.035584   0.043392
6.56266  0   0.034688   0.041344
6.56273  0   0.038272   0.046592
6.56281  0   0.03904   0.046592
6.56289  0   0.038656   0.04416
6.56297  0.000128   0.0384   0.047616
6.56305  0   0.040192   0.049408
6.56313  0   0.039168   0.04416
6.5632  0   0.039936   0.045952
6.56328  0   0.038272   0.044544
6.56336  0   0.038912   0.044416
6.56344  0   0.035584   0.047616
6.56352  0   0.034944   0.047232
6.56359  0   0.03712   0.044672
6.56367  0   0.035712   0.042624
6.56375  0   0.036352   0.04416
6.56383  0   0.03968   0.04096
6.56391  0.000128   0.037248   0.045312
6.56398  0   0.03904   0.042624
6.56406  0   0.038016   0.042624
6.56414  0   0.038016   0.047744
6.56422  0   0.037376   0.0448
6.5643  0   0.0384   0.046848
6.56438  0   0.038656   0.043904
6.56445  0   0.041344   0.048768
6.56453  0   0.041728   0.043264
6.56461  0.000128   0.038272   0.047232
6.56469  0.000128   0.037376   0.04608
6.56477  0   0.036224   0.043008
6.56484  0   0.037888   0.04224
6.56492  0   0.039296   0.04416
6.565  0   0.037376   0.049536
6.56508  0   0.0352   0.04352
6.56516  0.000128   0.0416   0.049664
6.56523  0   0.035456   0.045568
6.56531  0.000256   0.036736   0.04416
6.56539  0   0.039424   0.044032
6.56547  0   0.03776   0.046336
6.56555  0   0.041088   0.049664
6.56562  0   0.03584   0.044032
6.5657  0   0.040832   0.04416
6.56578  0   0.041728   0.048896
6.56586  0   0.036224   0.04288
6.56594  0.000128   0.034944   0.04544
6.56602  0   0.038272   0.041088
6.56609  0   0.034816   0.047488
6.56617  0   0.03712   0.050944
6.56625  0   0.03712   0.045696
6.56633  0   0.038784   0.04544
6.56641  0   0.038016   0.045824
6.56648  0   0.037376   0.039808
6.56656  0   0.038272   0.04288
6.56664  0.000128   0.036608   0.043392
6.56672  0   0.040064   0.045056
6.5668  0   0.032896   0.045056
6.56688  0   0.038784   0.043392
6.56695  0.000128   0.039936   0.044672
6.56703  0   0.037888   0.047232
6.56711  0   0.03456   0.047872
6.56719  0   0.036352   0.04544
6.56727  0   0.037888   0.041984
6.56734  0.000256   0.03776   0.04352
6.56742  0   0.039808   0.046592
6.5675  0.000256   0.040704   0.0448
6.56758  0   0.039424   0.046592
6.56766  0   0.034816   0.046976
6.56773  0   0.039424   0.046464
6.56781  0   0.040448   0.04416
6.56789  0   0.0416   0.048896
6.56797  0   0.035328   0.042496
6.56805  0   0.043648   0.04608
6.56813  0   0.03968   0.045184
6.5682  0   0.038528   0.045312
6.56828  0   0.04032   0.044544
6.56836  0   0.038912   0.046976
6.56844  0   0.03776   0.043392
6.56852  0   0.041728   0.046848
6.56859  0   0.03456   0.040576
6.56867  0.000128   0.037376   0.044416
6.56875  0   0.036864   0.048
6.56883  0   0.0384   0.04352
6.56891  0   0.033792   0.043904
6.56898  0   0.04032   0.042624
6.56906  0   0.03904   0.041344
6.56914  0   0.034944   0.047104
6.56922  0   0.033792   0.047232
6.5693  0   0.040064   0.041984
6.56937  0   0.041472   0.046464
6.56945  0   0.038784   0.045824
6.56953  0   0.039552   0.050688
6.56961  0   0.03648   0.042368
6.56969  0   0.040704   0.04608
6.56977  0   0.035328   0.044416
6.56984  0   0.038272   0.046848
6.56992  0   0.038272   0.046848
6.57  0   0.039168   0.045696
6.57008  0   0.038912   0.044672
6.57016  0   0.03392   0.045312
6.57023  0   0.03584   0.043136
6.57031  0   0.037248   0.044672
6.57039  0   0.036224   0.046976
6.57047  0   0.03776   0.043648
6.57055  0   0.040832   0.044032
6.57062  0   0.041344   0.04608
6.5707  0   0.04096   0.038144
6.57078  0   0.038144   0.04672
6.57086  0   0.036608   0.048
6.57094  0.000128   0.03648   0.043648
6.57102  0   0.038272   0.043648
6.57109  0   0.037632   0.043776
6.57117  0   0.035968   0.043264
6.57125  0   0.03904   0.044544
6.57133  0   0.0352   0.043648
6.57141  0   0.040448   0.0448
6.57148  0   0.040192   0.045312
6.57156  0   0.035584   0.041856
6.57164  0   0.041216   0.04096
6.57172  0   0.036864   0.042112
6.5718  0.000128   0.038144   0.045952
6.57188  0   0.040448   0.043904
6.57195  0   0.036992   0.042496
6.57203  0   0.03328   0.052352
6.57211  0   0.036736   0.044544
6.57219  0   0.037504   0.041216
6.57227  0   0.040192   0.046976
6.57234  0   0.04032   0.044032
6.57242  0   0.039936   0.04224
6.5725  0.000128   0.038272   0.043264
6.57258  0   0.035328   0.041728
6.57266  0   0.036992   0.045056
6.57273  0   0.039936   0.047872
6.57281  0   0.038016   0.047104
6.57289  0   0.038912   0.0448
6.57297  0   0.039168   0.0416
6.57305  0   0.042112   0.046848
6.57313  0   0.040832   0.043008
6.5732  0   0.035968   0.046208
6.57328  0   0.037504   0.043904
6.57336  0   0.040064   0.044544
6.57344  0   0.040704   0.04736
6.57352  0   0.03904   0.044928
6.57359  0   0.037888   0.04608
6.57367  0   0.03904   0.046848
6.57375  0   0.039808   0.047104
6.57383  0   0.03776   0.042624
6.57391  0   0.037376   0.044288
6.57398  0   0.036864   0.046976
6.57406  0   0.039168   0.047872
6.57414  0   0.039296   0.045696
6.57422  0   0.042496   0.046208
6.5743  0   0.038656   0.045312
6.57437  0   0.040192   0.048512
6.57445  0   0.044032   0.044288
6.57453  0   0.037504   0.047616
6.57461  0   0.0416   0.043136
6.57469  0   0.037504   0.044672
6.57477  0.000256   0.038656   0.046208
6.57484  0   0.035072   0.044672
6.57492  0   0.037632   0.045696
6.575  0   0.040064   0.043136
6.57508  0   0.035968   0.045184
6.57516  0   0.036224   0.045952
6.57523  0   0.037376   0.049024
6.57531  0   0.038144   0.043264
6.57539  0   0.034304   0.044544
6.57547  0   0.034304   0.040064
6.57555  0   0.03584   0.043904
6.57563  0   0.03968   0.047104
6.5757  0   0.038144   0.042496
6.57578  0   0.034944   0.050432
6.57586  0   0.037888   0.045952
6.57594  0   0.039552   0.04288
6.57602  0   0.035456   0.046208
6.57609  0   0.039552   0.04544
6.57617  0   0.039936   0.0416
6.57625  0   0.038912   0.042624
6.57633  0   0.041472   0.046208
6.57641  0   0.038144   0.043008
6.57648  0   0.039424   0.046976
6.57656  0   0.036608   0.044928
6.57664  0   0.035456   0.047616
6.57672  0   0.038272   0.041088
6.5768  0   0.040576   0.045824
6.57688  0   0.038272   0.042624
6.57695  0   0.040704   0.046976
6.57703  0   0.038144   0.041984
6.57711  0   0.040448   0.045184
6.57719  0   0.03584   0.043904
6.57727  0   0.035456   0.042752
6.57734  0   0.035712   0.043264
6.57742  0   0.03584   0.04416
6.5775  0   0.038016   0.043008
6.57758  0   0.040192   0.045824
6.57766  0   0.042496   0.043776
6.57773  0   0.037248   0.050816
6.57781  0   0.039936   0.045184
6.57789  0   0.038144   0.047872
6.57797  0.000128   0.039808   0.046208
6.57805  0   0.03392   0.049152
6.57812  0   0.037248   0.041216
6.5782  0.000128   0.036864   0.04544
6.57828  0   0.03776   0.051072
6.57836  0   0.035712   0.045952
6.57844  0   0.037888   0.043264
6.57852  0   0.036096   0.04608
6.57859  0   0.037248   0.04416
6.57867  0   0.038016   0.04416
6.57875  0   0.037888   0.047744
6.57883  0   0.037376   0.048128
6.57891  0   0.039424   0.049024
6.57898  0.000128   0.039552   0.043392
6.57906  0   0.03648   0.045568
6.57914  0   0.03776   0.047104
6.57922  0   0.03712   0.043776
6.5793  0   0.037632   0.045696
6.57937  0   0.037248   0.046848
6.57945  0   0.036352   0.042112
6.57953  0   0.041728   0.044288
6.57961  0   0.038656   0.040192
6.57969  0   0.035968   0.045184
6.57977  0   0.038016   0.04416
6.57984  0   0.04096   0.04096
6.57992  0   0.037248   0.046976
6.58  0   0.036736   0.046592
6.58008  0   0.037888   0.043648
6.58016  0   0.040448   0.045056
6.58023  0   0.033664   0.044416
6.58031  0   0.039552   0.040576
6.58039  0   0.039936   0.046592
6.58047  0   0.0384   0.04608
6.58055  0   0.036224   0.044928
6.58063  0   0.037504   0.045312
6.5807  0   0.03456   0.043776
6.58078  0   0.036992   0.043904
6.58086  0   0.034688   0.046336
6.58094  0   0.040448   0.045568
6.58102  0   0.035584   0.04544
6.58109  0   0.040192   0.0448
6.58117  0   0.03968   0.045952
6.58125  0   0.038784   0.04608
6.58133  0   0.038912   0.042496
6.58141  0   0.038016   0.0416
6.58148  0   0.03776   0.049792
6.58156  0   0.040576   0.041856
6.58164  0   0.041728   0.049664
6.58172  0   0.040832   0.046336
6.5818  0.000128   0.041216   0.048768
6.58188  0   0.038656   0.046464
6.58195  0   0.039552   0.04352
6.58203  0   0.036992   0.042112
6.58211  0.000128   0.037632   0.041344
6.58219  0   0.041088   0.044672
6.58227  0   0.0352   0.050048
6.58234  0   0.038016   0.045824
6.58242  0   0.03776   0.041088
6.5825  0   0.033792   0.048256
6.58258  0   0.040192   0.041216
6.58266  0   0.040064   0.041728
6.58273  0   0.042624   0.049664
6.58281  0.000128   0.034048   0.0448
6.58289  0   0.036224   0.04928
6.58297  0   0.034816   0.044672
6.58305  0   0.037504   0.042752
6.58312  0   0.038272   0.04544
6.5832  0   0.037504   0.04352
6.58328  0   0.031104   0.043008
6.58336  0   0.035584   0.04352
6.58344  0   0.040448   0.04288
6.58352  0.000128   0.040064   0.04672
6.58359  0   0.042496   0.041216
6.58367  0   0.035328   0.046848
6.58375  0   0.038016   0.04416
6.58383  0   0.039936   0.044928
6.58391  0   0.037376   0.047488
6.58398  0   0.040704   0.050304
6.58406  0   0.036352   0.046592
6.58414  0.000128   0.034048   0.04544
6.58422  0   0.037504   0.04672
6.5843  0   0.03712   0.048384
6.58438  0   0.036992   0.044288
6.58445  0.000128   0.040448   0.04736
6.58453  0   0.04032   0.0448
6.58461  0   0.036224   0.049408
6.58469  0   0.0352   0.050048
6.58477  0   0.034048   0.044928
6.58484  0   0.036608   0.046208
6.58492  0   0.039424   0.046976
6.585  0   0.036736   0.045824
6.58508  0   0.036736   0.045696
6.58516  0.000128   0.031744   0.043264
6.58523  0   0.041344   0.041472
6.58531  0   0.03712   0.048128
6.58539  0.000128   0.042752   0.050048
6.58547  0   0.038912   0.043008
6.58555  0   0.036992   0.043648
6.58563  0.000128   0.03776   0.039552
6.5857  0.000128   0.03712   0.04608
6.58578  0   0.038656   0.047104
6.58586  0   0.033664   0.046336
6.58594  0   0.036608   0.045184
6.58602  0   0.040064   0.041216
6.58609  0   0.037248   0.050048
6.58617  0   0.038016   0.047744
6.58625  0   0.031104   0.047104
6.58633  0   0.037632   0.04544
6.58641  0.000128   0.036608   0.04416
6.58648  0   0.040832   0.044416
6.58656  0   0.0352   0.041984
6.58664  0   0.035072   0.04416
6.58672  0   0.03648   0.0416
6.5868  0   0.038272   0.050432
6.58688  0   0.03712   0.048128
6.58695  0   0.044288   0.04224
6.58703  0   0.036608   0.049664
6.58711  0   0.040576   0.0448
6.58719  0   0.042496   0.046208
6.58727  0.000128   0.040064   0.043136
6.58734  0   0.041216   0.047488
6.58742  0   0.03968   0.046208
6.5875  0   0.035328   0.045312
6.58758  0   0.038528   0.048128
6.58766  0   0.039168   0.046848
6.58773  0.000128   0.040704   0.042112
6.58781  0   0.034176   0.04288
6.58789  0   0.037504   0.044032
6.58797  0   0.034944   0.042496
6.58805  0   0.041216   0.043776
6.58812  0   0.038528   0.045952
6.5882  0   0.035584   0.043648
6.58828  0   0.037248   0.04928
6.58836  0.000128   0.034176   0.045696
6.58844  0   0.038144   0.044672
6.58852  0   0.039168   0.042752
6.58859  0   0.041856   0.045184
6.58867  0   0.038272   0.045696
6.58875  0.000128   0.038656   0.047488
6.58883  0   0.036736   0.042624
6.58891  0   0.035968   0.044288
6.58898  0   0.03584   0.042624
6.58906  0   0.038016   0.045184
6.58914  0   0.0384   0.044544
6.58922  0   0.039296   0.036224
6.5893  0   0.038272   0.044416
6.58938  0   0.045824   0.0448
6.58945  0   0.039936   0.042752
6.58953  0   0.035584   0.046208
6.58961  0   0.03776   0.046976
6.58969  0   0.040064   0.044032
6.58977  0   0.040832   0.043904
6.58984  0   0.034688   0.04224
6.58992  0   0.036736   0.04416
6.59  0   0.044288   0.041856
6.59008  0.000128   0.038528   0.045824
6.59016  0.000128   0.03904   0.045696
6.59023  0   0.043136   0.047872
6.59031  0   0.041856   0.045696
6.59039  0   0.038784   0.04352
6.59047  0   0.036352   0.049536
6.59055  0   0.038144   0.045824
6.59063  0   0.038272   0.04608
6.5907  0   0.038272   0.043008
6.59078  0   0.038272   0.043008
6.59086  0   0.037376   0.043392
6.59094  0   0.035968   0.043392
6.59102  0   0.035584   0.045696
6.59109  0   0.036992   0.0384
6.59117  0   0.038784   0.043008
6.59125  0   0.041728   0.045184
6.59133  0   0.03776   0.041344
6.59141  0.000128   0.041856   0.045056
6.59148  0.000128   0.041344   0.042368
6.59156  0   0.041472   0.043904
6.59164  0   0.037888   0.04672
6.59172  0   0.041856   0.046464
6.5918  0   0.037504   0.039552
6.59187  0   0.036864   0.047232
6.59195  0   0.039296   0.041984
6.59203  0   0.041856   0.043392
6.59211  0   0.038016   0.042624
6.59219  0   0.036608   0.045952
6.59227  0   0.034048   0.04736
6.59234  0   0.038144   0.04544
6.59242  0.000128   0.03648   0.048768
6.5925  0.000128   0.03968   0.048896
6.59258  0   0.034944   0.04864
6.59266  0   0.037248   0.046592
6.59273  0   0.035712   0.04352
6.59281  0   0.037888   0.044416
6.59289  0   0.036736   0.042368
6.59297  0   0.041216   0.038784
6.59305  0   0.037632   0.047872
6.59313  0   0.044928   0.045952
6.5932  0   0.038656   0.042624
6.59328  0.000128   0.039424   0.04608
6.59336  0   0.04096   0.048512
6.59344  0.000128   0.03904   0.044672
6.59352  0.000128   0.036736   0.040192
6.59359  0   0.039936   0.04032
6.59367  0   0.038144   0.048
6.59375  0.000128   0.038528   0.0448
6.59383  0.000128   0.040192   0.04608
6.59391  0   0.03968   0.046976
6.59398  0   0.036608   0.042752
6.59406  0   0.040576   0.043136
6.59414  0   0.037504   0.043776
6.59422  0   0.037376   0.04096
6.5943  0   0.038784   0.043392
6.59438  0   0.03712   0.042624
6.59445  0   0.037376   0.044288
6.59453  0   0.037632   0.045056
6.59461  0   0.037632   0.045056
6.59469  0   0.039552   0.042624
6.59477  0.000128   0.039808   0.043008
6.59484  0   0.0352   0.043776
6.59492  0   0.038912   0.045056
6.595  0   0.043136   0.043904
6.59508  0   0.033664   0.042368
6.59516  0   0.036608   0.04096
6.59523  0   0.036736   0.04224
6.59531  0   0.04096   0.048384
6.59539  0   0.035968   0.042112
6.59547  0   0.038912   0.045952
6.59555  0.000128   0.03712   0.045056
6.59563  0   0.04224   0.042496
6.5957  0   0.038656   0.042752
6.59578  0   0.034688   0.049664
6.59586  0   0.042496   0.04288
6.59594  0   0.039936   0.04288
6.59602  0   0.036352   0.045568
6.59609  0.000128   0.035968   0.041344
6.59617  0   0.03648   0.042112
6.59625  0   0.0416   0.047104
6.59633  0   0.038016   0.045568
6.59641  0   0.037248   0.045952
6.59648  0   0.040576   0.046592
6.59656  0   0.037504   0.048384
6.59664  0   0.038528   0.042368
6.59672  0   0.0384   0.049152
6.5968  0   0.038272   0.04672
6.59687  0   0.037632   0.04096
6.59695  0   0.035968   0.04736
6.59703  0   0.033536   0.04672
6.59711  0   0.037376   0.04672
6.59719  0   0.03904   0.046592
6.59727  0   0.037888   0.04416
6.59734  0   0.038656   0.047872
6.59742  0   0.0384   0.046208
6.5975  0   0.037248   0.045952
6.59758  0   0.03712   0.044288
6.59766  0   0.037632   0.038272
6.59773  0   0.037376   0.044928
6.59781  0   0.03648   0.048
6.59789  0   0.038272   0.046976
6.59797  0   0.039424   0.042624
6.59805  0   0.03712   0.0416
6.59813  0   0.03712   0.045056
6.5982  0   0.042112   0.05056
6.59828  0   0.036096   0.043776
6.59836  0.000256   0.036096   0.04544
6.59844  0   0.035584   0.04224
6.59852  0.000128   0.036736   0.048768
6.59859  0   0.03584   0.048384
6.59867  0   0.038016   0.044032
6.59875  0   0.038784   0.050304
6.59883  0   0.036864   0.044544
6.59891  0   0.033536   0.04736
6.59898  0   0.040064   0.044544
6.59906  0   0.035712   0.045184
6.59914  0   0.036992   0.045568
6.59922  0   0.038144   0.041472
6.5993  0   0.0384   0.045312
6.59938  0   0.038784   0.046208
6.59945  0.000128   0.037504   0.0416
6.59953  0   0.038784   0.044416
6.59961  0   0.038144   0.050816
6.59969  0   0.03904   0.044032
6.59977  0   0.03968   0.046336
6.59984  0   0.037632   0.045696
6.59992  0   0.040064   0.041984
6.6  0   0.04096   0.046464
6.60008  0   0.036608   0.046208
6.60016  0   0.03648   0.046336
6.60023  0.000128   0.037632   0.048
6.60031  0   0.040448   0.049408
6.60039  0   0.03904   0.042624
6.60047  0   0.037632   0.042496
6.60055  0   0.037888   0.045824
6.60062  0   0.037248   0.04608
6.6007  0   0.04096   0.043264
6.60078  0   0.038784   0.045056
6.60086  0   0.034432   0.042624
6.60094  0   0.037888   0.046592
6.60102  0   0.039552   0.04608
6.60109  0   0.037376   0.044288
6.60117  0   0.03648   0.044928
6.60125  0   0.040448   0.048896
6.60133  0   0.03712   0.042624
6.60141  0   0.040448   0.045952
6.60148  0   0.038528   0.04352
6.60156  0   0.035712   0.042624
6.60164  0   0.038784   0.049408
6.60172  0   0.035584   0.04672
6.6018  0   0.039936   0.042624
6.60187  0   0.03712   0.051072
6.60195  0   0.04096   0.039808
6.60203  0   0.04096   0.043776
6.60211  0.000128   0.03712   0.0448
6.60219  0   0.038016   0.039936
6.60227  0   0.040576   0.048
6.60234  0.000128   0.03648   0.043648
6.60242  0.000128   0.037248   0.042624
6.6025  0   0.036992   0.044416
6.60258  0   0.035712   0.049024
6.60266  0.000128   0.040704   0.042752
6.60273  0.000256   0.040448   0.044544
6.60281  0   0.038528   0.042368
6.60289  0   0.036608   0.045952
6.60297  0   0.034816   0.047104
6.60305  0   0.039808   0.046464
6.60313  0   0.037376   0.047488
6.6032  0   0.040064   0.049792
6.60328  0.000128   0.037504   0.048896
6.60336  0.000256   0.038656   0.047104
6.60344  0   0.040448   0.044032
6.60352  0   0.036096   0.044032
6.60359  0   0.04096   0.0448
6.60367  0   0.038144   0.044288
6.60375  0   0.03712   0.045056
6.60383  0   0.039168   0.042368
6.60391  0.000128   0.036992   0.045184
6.60398  0   0.037376   0.041216
6.60406  0   0.039168   0.043008
6.60414  0   0.0352   0.04672
6.60422  0   0.036352   0.044288
6.6043  0   0.034176   0.043776
6.60438  0   0.038528   0.043136
6.60445  0   0.03456   0.042752
6.60453  0   0.03712   0.042496
6.60461  0   0.038656   0.04544
6.60469  0   0.037248   0.045312
6.60477  0   0.033664   0.049152
6.60484  0.000128   0.038144   0.042624
6.60492  0   0.039296   0.043776
6.605  0   0.034176   0.046976
6.60508  0   0.038528   0.044928
6.60516  0   0.036736   0.044288
6.60523  0   0.036992   0.04416
6.60531  0   0.036096   0.045056
6.60539  0   0.040576   0.0416
6.60547  0   0.034944   0.04608
6.60555  0   0.036864   0.043264
6.60562  0   0.040448   0.04736
6.6057  0   0.0384   0.044032
6.60578  0   0.039424   0.042112
6.60586  0   0.035712   0.041216
6.60594  0   0.0384   0.043392
6.60602  0   0.03776   0.042368
6.60609  0   0.040192   0.045568
6.60617  0   0.04096   0.044544
6.60625  0.000128   0.03712   0.040704
6.60633  0   0.035712   0.044672
6.60641  0   0.038784   0.04352
6.60648  0   0.04032   0.04416
6.60656  0   0.03712   0.045568
6.60664  0   0.042112   0.048384
6.60672  0   0.034944   0.047488
6.6068  0.000128   0.034176   0.0448
6.60688  0   0.035328   0.042368
6.60695  0   0.036864   0.047616
6.60703  0   0.04032   0.043776
6.60711  0   0.039168   0.046592
6.60719  0   0.037504   0.040832
6.60727  0   0.037376   0.047744
6.60734  0   0.043136   0.046464
6.60742  0   0.034304   0.03904
6.6075  0   0.039296   0.038912
6.60758  0   0.038784   0.044416
6.60766  0   0.038912   0.043008
6.60773  0   0.038144   0.04224
6.60781  0   0.040448   0.046336
6.60789  0.000128   0.034944   0.046592
6.60797  0   0.03968   0.041088
6.60805  0   0.036992   0.041472
6.60813  0   0.038016   0.048512
6.6082  0.000128   0.041728   0.04608
6.60828  0   0.041984   0.045696
6.60836  0   0.037888   0.046592
6.60844  0   0.039552   0.045824
6.60852  0   0.035072   0.042496
6.60859  0   0.03968   0.048256
6.60867  0   0.038016   0.045952
6.60875  0   0.038272   0.045184
6.60883  0.000128   0.0352   0.047104
6.60891  0.000128   0.036992   0.045696
6.60898  0   0.035456   0.045056
6.60906  0.000128   0.037504   0.04608
6.60914  0   0.041728   0.043264
6.60922  0   0.040064   0.043776
6.6093  0   0.034944   0.040192
6.60938  0   0.03712   0.048128
6.60945  0   0.036352   0.044544
6.60953  0   0.039936   0.048256
6.60961  0   0.036608   0.042752
6.60969  0   0.036992   0.040192
6.60977  0   0.038784   0.04416
6.60984  0.000128   0.04352   0.043776
6.60992  0   0.03968   0.044416
6.61  0   0.042624   0.048
6.61008  0   0.039808   0.049152
6.61016  0   0.042368   0.045056
6.61023  0   0.039424   0.046848
6.61031  0   0.036224   0.043264
6.61039  0.000128   0.040704   0.044928
6.61047  0   0.035968   0.04288
6.61055  0   0.038016   0.047104
6.61062  0   0.038144   0.04544
6.6107  0.000128   0.033024   0.041216
6.61078  0   0.043392   0.046208
6.61086  0   0.036864   0.04224
6.61094  0   0.035072   0.046976
6.61102  0   0.036352   0.044416
6.61109  0   0.03648   0.042624
6.61117  0   0.037504   0.043904
6.61125  0   0.038016   0.044928
6.61133  0   0.0384   0.05056
6.61141  0   0.039424   0.04288
6.61148  0   0.036224   0.0448
6.61156  0   0.03584   0.040448
6.61164  0.000128   0.035456   0.046336
6.61172  0   0.038016   0.04736
6.6118  0   0.040704   0.04224
6.61188  0   0.038528   0.045056
6.61195  0   0.040448   0.045824
6.61203  0   0.038144   0.046592
6.61211  0   0.038912   0.038016
6.61219  0   0.037376   0.047488
6.61227  0.000256   0.034432   0.041984
6.61234  0   0.03456   0.046592
6.61242  0   0.039296   0.045952
6.6125  0   0.035968   0.045696
6.61258  0.000128   0.04032   0.045056
6.61266  0   0.037632   0.042368
6.61273  0   0.034944   0.044032
6.61281  0   0.037504   0.043648
6.61289  0   0.037888   0.046336
6.61297  0   0.035328   0.047744
6.61305  0   0.03776   0.043776
6.61313  0   0.036608   0.040064
6.6132  0   0.035328   0.04288
6.61328  0   0.038528   0.043648
6.61336  0   0.035328   0.048256
6.61344  0   0.041472   0.04416
6.61352  0   0.039936   0.043648
6.61359  0   0.03456   0.044672
6.61367  0   0.03968   0.041344
6.61375  0   0.038016   0.0448
6.61383  0.000128   0.039168   0.045824
6.61391  0   0.036352   0.04288
6.61398  0   0.038272   0.047104
6.61406  0   0.040192   0.043904
6.61414  0   0.035968   0.04928
6.61422  0   0.036992   0.05056
6.6143  0   0.036352   0.042496
6.61437  0   0.036736   0.044416
6.61445  0   0.039296   0.04544
6.61453  0   0.037888   0.04416
6.61461  0   0.036096   0.04608
6.61469  0.000128   0.036736   0.047488
6.61477  0   0.039296   0.046464
6.61484  0   0.037504   0.040832
6.61492  0   0.037888   0.045056
6.615  0.000128   0.036608   0.047488
6.61508  0.000384   0.039168   0.046976
6.61516  0   0.038272   0.043264
6.61523  0   0.037888   0.045568
6.61531  0   0.041216   0.04608
6.61539  0   0.036736   0.04224
6.61547  0   0.039424   0.045184
6.61555  0   0.037248   0.047232
6.61563  0   0.038656   0.04672
6.6157  0   0.037632   0.043904
6.61578  0   0.037632   0.043904
6.61586  0   0.038912   0.045056
6.61594  0   0.038272   0.0512
6.61602  0   0.037504   0.044288
6.61609  0.000128   0.04032   0.04032
6.61617  0   0.036096   0.045952
6.61625  0   0.035328   0.045824
6.61633  0   0.037504   0.046976
6.61641  0.000256   0.035968   0.046464
6.61648  0.000128   0.03712   0.043264
6.61656  0   0.041728   0.044672
6.61664  0.000128   0.037248   0.047488
6.61672  0   0.036608   0.04288
6.6168  0.000128   0.035584   0.04352
6.61688  0   0.040192   0.044544
6.61695  0   0.03776   0.046208
6.61703  0   0.034304   0.04096
6.61711  0.000128   0.043136   0.04224
6.61719  0   0.037248   0.046336
6.61727  0   0.043776   0.042752
6.61734  0   0.039424   0.046336
6.61742  0   0.036224   0.046592
6.6175  0   0.036992   0.050048
6.61758  0   0.036608   0.047744
6.61766  0   0.035072   0.041344
6.61773  0   0.038016   0.04032
6.61781  0   0.0352   0.043264
6.61789  0   0.037376   0.041088
6.61797  0   0.039424   0.043136
6.61805  0   0.036608   0.04352
6.61813  0   0.040704   0.039168
6.6182  0   0.039296   0.04992
6.61828  0.000128   0.041984   0.04352
6.61836  0   0.035712   0.04288
6.61844  0   0.037504   0.043776
6.61852  0   0.042368   0.044672
6.61859  0   0.038656   0.044288
6.61867  0   0.03904   0.046848
6.61875  0   0.041344   0.0448
6.61883  0   0.036352   0.044416
6.61891  0   0.035712   0.046464
6.61898  0   0.038656   0.040576
6.61906  0   0.036864   0.049408
6.61914  0   0.036352   0.043904
6.61922  0   0.038656   0.045184
6.6193  0   0.038528   0.04352
6.61937  0   0.037888   0.045952
6.61945  0   0.03776   0.0384
6.61953  0   0.04224   0.047744
6.61961  0   0.035584   0.0448
6.61969  0.000128   0.038528   0.046464
6.61977  0   0.035584   0.043904
6.61984  0   0.034816   0.044416
6.61992  0   0.038272   0.043008
6.62  0   0.039936   0.046336
6.62008  0   0.040448   0.04352
6.62016  0   0.0416   0.045952
6.62023  0   0.04224   0.045184
6.62031  0   0.037376   0.04672
6.62039  0   0.038656   0.04288
6.62047  0   0.035072   0.042368
6.62055  0   0.036992   0.04416
6.62063  0.000128   0.03776   0.043136
6.6207  0   0.035968   0.045824
6.62078  0   0.038784   0.044288
6.62086  0   0.032896   0.03968
6.62094  0   0.039424   0.048
6.62102  0   0.035968   0.0448
6.62109  0   0.037248   0.039552
6.62117  0   0.036864   0.039552
6.62125  0   0.0352   0.04288
6.62133  0   0.037632   0.046464
6.62141  0.000128   0.034432   0.043136
6.62148  0.000384   0.037376   0.045824
6.62156  0   0.03584   0.041728
6.62164  0   0.038912   0.040832
6.62172  0   0.038784   0.047104
6.6218  0.000256   0.038016   0.043264
6.62188  0.000128   0.039936   0.04288
6.62195  0   0.04032   0.046848
6.62203  0   0.037888   0.045696
6.62211  0.000128   0.038272   0.043648
6.62219  0   0.03456   0.047104
6.62227  0   0.038144   0.041984
6.62234  0   0.034688   0.043136
6.62242  0   0.039168   0.044032
6.6225  0   0.038272   0.04352
6.62258  0   0.039296   0.045056
6.62266  0   0.040576   0.044288
6.62273  0   0.033536   0.044032
6.62281  0   0.037248   0.046976
6.62289  0   0.037376   0.04736
6.62297  0   0.03456   0.043904
6.62305  0   0.036224   0.045824
6.62312  0   0.041216   0.044288
6.6232  0   0.03584   0.043904
6.62328  0   0.040576   0.045696
6.62336  0   0.037632   0.0416
6.62344  0   0.032   0.049152
6.62352  0   0.03904   0.039808
6.62359  0   0.037376   0.042368
6.62367  0   0.037248   0.044672
6.62375  0   0.041856   0.04416
6.62383  0   0.037504   0.045056
6.62391  0   0.039552   0.04544
6.62398  0   0.035712   0.048896
6.62406  0   0.040576   0.043648
6.62414  0   0.037376   0.045056
6.62422  0.000128   0.038784   0.043776
6.6243  0   0.04032   0.040576
6.62438  0   0.03968   0.048256
6.62445  0   0.03456   0.046464
6.62453  0   0.035584   0.045184
6.62461  0   0.037632   0.043136
6.62469  0   0.040576   0.04544
6.62477  0   0.036736   0.04096
6.62484  0   0.033024   0.042624
6.62492  0   0.040064   0.045312
6.625  0   0.040832   0.042624
6.62508  0   0.040192   0.044928
6.62516  0   0.040192   0.045056
6.62523  0   0.037632   0.043648
6.62531  0.000128   0.037248   0.04416
6.62539  0.000128   0.038272   0.044416
6.62547  0.000128   0.037376   0.041984
6.62555  0.000128   0.037248   0.042752
6.62563  0   0.039936   0.044416
6.6257  0   0.035328   0.039168
6.62578  0   0.036864   0.042112
6.62586  0   0.037248   0.044288
6.62594  0   0.035968   0.045056
6.62602  0   0.035456   0.042496
6.62609  0   0.033664   0.0416
6.62617  0   0.037376   0.045184
6.62625  0.000128   0.038784   0.045056
6.62633  0   0.03776   0.042112
6.62641  0   0.039808   0.047232
6.62648  0.000128   0.038528   0.048384
6.62656  0   0.037504   0.041472
6.62664  0   0.035328   0.046592
6.62672  0   0.04096   0.045184
6.6268  0   0.03712   0.043264
6.62688  0   0.036864   0.045696
6.62695  0   0.037888   0.045696
6.62703  0   0.035456   0.041216
6.62711  0   0.043136   0.0448
6.62719  0   0.034304   0.0448
6.62727  0   0.034304   0.04736
6.62734  0   0.03392   0.041216
6.62742  0   0.034048   0.043648
6.6275  0   0.041344   0.041984
6.62758  0   0.0416   0.040832
6.62766  0.000128   0.0416   0.04352
6.62773  0.000128   0.039168   0.0416
6.62781  0   0.040704   0.0416
6.62789  0.000128   0.040704   0.044544
6.62797  0   0.03712   0.044928
6.62805  0   0.039296   0.043264
6.62812  0   0.040192   0.045568
6.6282  0.000128   0.039552   0.043904
6.62828  0   0.03776   0.046336
6.62836  0   0.035072   0.043008
6.62844  0.000128   0.03648   0.044544
6.62852  0   0.036864   0.050048
6.62859  0   0.035456   0.045568
6.62867  0   0.036224   0.043008
6.62875  0   0.040704   0.046848
6.62883  0   0.034176   0.042368
6.62891  0.000128   0.03648   0.046848
6.62898  0   0.039552   0.045696
6.62906  0   0.036864   0.044288
6.62914  0   0.038784   0.046336
6.62922  0   0.035328   0.047104
6.6293  0   0.040448   0.041216
6.62938  0   0.036352   0.045696
6.62945  0   0.038016   0.045824
6.62953  0   0.035712   0.044288
6.62961  0   0.038528   0.041088
6.62969  0   0.04224   0.048128
6.62977  0   0.036224   0.0416
6.62984  0   0.039168   0.042112
6.62992  0   0.033792   0.042496
6.63  0   0.039168   0.04736
6.63008  0   0.040192   0.045184
6.63016  0   0.032128   0.04416
6.63023  0   0.040832   0.04096
6.63031  0   0.041728   0.045056
6.63039  0   0.039936   0.044416
6.63047  0   0.035328   0.047488
6.63055  0   0.037632   0.042752
6.63063  0   0.041088   0.04416
6.6307  0   0.036096   0.041472
6.63078  0   0.036096   0.041472
6.63086  0   0.038912   0.042624
6.63094  0   0.036864   0.04736
6.63102  0   0.038912   0.04416
6.63109  0.000256   0.035328   0.042624
6.63117  0.000128   0.035968   0.048128
6.63125  0   0.041472   0.045568
6.63133  0   0.038912   0.041856
6.63141  0   0.035328   0.044288
6.63148  0   0.038016   0.043904
6.63156  0   0.037632   0.043136
6.63164  0   0.036608   0.046464
6.63172  0   0.03968   0.041984
6.6318  0   0.037376   0.042368
6.63187  0   0.034944   0.047744
6.63195  0   0.040576   0.041728
6.63203  0   0.035456   0.039552
6.63211  0   0.039296   0.045696
6.63219  0   0.037376   0.04224
6.63227  0   0.036864   0.045952
6.63234  0   0.035712   0.044032
6.63242  0   0.039552   0.043264
6.6325  0   0.039424   0.044544
6.63258  0   0.03584   0.043904
6.63266  0   0.038144   0.040576
6.63273  0   0.038272   0.0448
6.63281  0   0.037248   0.044928
6.63289  0   0.035456   0.0416
6.63297  0   0.038784   0.043776
6.63305  0   0.037248   0.047744
6.63312  0   0.039424   0.050688
6.6332  0.000128   0.04032   0.042752
6.63328  0   0.038912   0.0416
6.63336  0   0.034944   0.042496
6.63344  0   0.040576   0.0416
6.63352  0   0.041472   0.040448
6.63359  0   0.036608   0.038272
6.63367  0   0.036224   0.040704
6.63375  0   0.040832   0.04288
6.63383  0.000128   0.037248   0.046976
6.63391  0   0.039168   0.040064
6.63398  0   0.040192   0.045696
6.63406  0   0.034816   0.043136
6.63414  0   0.038528   0.04608
6.63422  0   0.039424   0.043136
6.6343  0   0.034816   0.04544
6.63438  0   0.036864   0.050304
6.63445  0   0.035072   0.045056
6.63453  0.000256   0.03584   0.041856
6.63461  0   0.040448   0.041728
6.63469  0   0.0384   0.0512
6.63477  0   0.036096   0.0448
6.63484  0   0.035712   0.0448
6.63492  0   0.035584   0.040448
6.635  0   0.04032   0.039296
6.63508  0.000128   0.0384   0.043008
6.63516  0   0.036352   0.045184
6.63523  0   0.037504   0.0448
6.63531  0   0.03264   0.047488
6.63539  0   0.04032   0.045824
6.63547  0   0.037504   0.049664
6.63555  0.000128   0.039808   0.043648
6.63563  0.000256   0.0384   0.045056
6.6357  0   0.037504   0.040192
6.63578  0   0.0384   0.046848
6.63586  0   0.037504   0.043392
6.63594  0   0.037504   0.040832
6.63602  0   0.036736   0.045312
6.63609  0   0.03968   0.039808
6.63617  0   0.039296   0.040448
6.63625  0   0.033408   0.042752
6.63633  0   0.037376   0.04544
6.63641  0   0.0384   0.04224
6.63648  0   0.038144   0.042368
6.63656  0   0.03904   0.048128
6.63664  0   0.03648   0.043008
6.63672  0   0.037888   0.042368
6.6368  0.000128   0.039552   0.043392
6.63687  0   0.037248   0.043264
6.63695  0   0.036352   0.042112
6.63703  0   0.037504   0.042368
6.63711  0   0.033664   0.046976
6.63719  0   0.03776   0.045824
6.63727  0.000128   0.037632   0.041984
6.63734  0   0.03648   0.042624
6.63742  0   0.039424   0.043392
6.6375  0   0.037376   0.044672
6.63758  0   0.035456   0.049664
6.63766  0   0.0352   0.04224
6.63773  0   0.039552   0.040576
6.63781  0   0.03584   0.040192
6.63789  0   0.039552   0.04416
6.63797  0   0.036736   0.044416
6.63805  0   0.038528   0.03904
6.63813  0   0.037376   0.045184
6.6382  0   0.03456   0.041984
6.63828  0   0.039168   0.042624
6.63836  0   0.039808   0.044544
6.63844  0   0.04096   0.04352
6.63852  0.000128   0.038272   0.043392
6.63859  0   0.03904   0.04352
6.63867  0   0.03968   0.042496
6.63875  0.000128   0.03456   0.045056
6.63883  0   0.036736   0.043776
6.63891  0   0.03904   0.042496
6.63898  0   0.035968   0.04288
6.63906  0   0.038656   0.045184
6.63914  0   0.03776   0.042624
6.63922  0   0.04096   0.043264
6.6393  0   0.03968   0.045312
6.63938  0   0.035712   0.043264
6.63945  0   0.037504   0.04544
6.63953  0   0.042496   0.043392
6.63961  0   0.037376   0.044544
6.63969  0   0.039424   0.043392
6.63977  0   0.03712   0.045056
6.63984  0   0.037248   0.04416
6.63992  0.000128   0.041984   0.044672
6.64  0   0.03776   0.047616
6.64008  0   0.036864   0.041984
6.64016  0   0.031616   0.038784
6.64023  0   0.035712   0.046848
6.64031  0   0.035328   0.044544
6.64039  0   0.036352   0.0416
6.64047  0   0.0384   0.048
6.64055  0   0.039168   0.03904
6.64062  0   0.037248   0.039552
6.6407  0   0.039552   0.044544
6.64078  0   0.038016   0.04096
6.64086  0   0.036352   0.041856
6.64094  0.000128   0.033536   0.041344
6.64102  0   0.039808   0.040192
6.64109  0.000128   0.036608   0.04416
6.64117  0   0.04032   0.045312
6.64125  0   0.036096   0.040192
6.64133  0   0.036096   0.043392
6.64141  0   0.03712   0.041984
6.64148  0   0.03584   0.043264
6.64156  0   0.03584   0.048
6.64164  0   0.037248   0.044288
6.64172  0.000128   0.040448   0.043392
6.6418  0   0.036736   0.044672
6.64187  0   0.038144   0.04288
6.64195  0   0.038528   0.043648
6.64203  0.000128   0.040064   0.042496
6.64211  0   0.037248   0.048384
6.64219  0   0.037504   0.044416
6.64227  0   0.039168   0.040576
6.64234  0   0.036224   0.040832
6.64242  0   0.035968   0.044288
6.6425  0   0.037632   0.044032
6.64258  0.000128   0.036608   0.043904
6.64266  0.000128   0.038656   0.046592
6.64273  0   0.033408   0.042752
6.64281  0   0.036992   0.044416
6.64289  0   0.037504   0.045184
6.64297  0   0.039808   0.042368
6.64305  0   0.035968   0.04416
6.64313  0.000128   0.040576   0.043264
6.6432  0   0.033408   0.04096
6.64328  0   0.040576   0.041216
6.64336  0.000128   0.037504   0.041984
6.64344  0   0.040192   0.040832
6.64352  0   0.037248   0.048384
6.64359  0   0.03904   0.044416
6.64367  0   0.038784   0.045952
6.64375  0.000128   0.035968   0.043648
6.64383  0   0.04032   0.045568
6.64391  0   0.03904   0.043136
6.64398  0   0.035712   0.044544
6.64406  0   0.040192   0.04288
6.64414  0   0.038144   0.043776
6.64422  0   0.037504   0.041472
6.6443  0   0.036992   0.046208
6.64438  0.000128   0.03968   0.042496
6.64445  0.000128   0.037632   0.045696
6.64453  0   0.037248   0.040832
6.64461  0   0.04096   0.041344
6.64469  0   0.040064   0.041088
6.64477  0   0.038784   0.044416
6.64484  0   0.036864   0.04032
6.64492  0   0.036864   0.04672
6.645  0   0.040192   0.043776
6.64508  0.000128   0.036608   0.045056
6.64516  0   0.035072   0.04672
6.64523  0   0.035968   0.044288
6.64531  0   0.039296   0.042112
6.64539  0.000128   0.036096   0.040192
6.64547  0   0.03648   0.046976
6.64555  0   0.036992   0.04352
6.64562  0   0.036224   0.046208
6.6457  0   0.041088   0.044416
6.64578  0   0.037248   0.041216
6.64586  0   0.03968   0.050688
6.64594  0   0.03392   0.040448
6.64602  0.000128   0.039552   0.044672
6.64609  0   0.034688   0.04352
6.64617  0   0.039552   0.043776
6.64625  0   0.038144   0.040448
6.64633  0   0.037248   0.046976
6.64641  0   0.03648   0.045056
6.64648  0   0.03712   0.043264
6.64656  0   0.038528   0.045696
6.64664  0   0.039424   0.043776
6.64672  0   0.0352   0.045312
6.6468  0   0.036096   0.039808
6.64688  0   0.034944   0.04608
6.64695  0   0.034688   0.046336
6.64703  0   0.040576   0.045568
6.64711  0   0.039296   0.044416
6.64719  0   0.037632   0.046976
6.64727  0   0.036992   0.045056
6.64734  0   0.03968   0.044544
6.64742  0   0.040192   0.042112
6.6475  0.000128   0.034816   0.043776
6.64758  0   0.036864   0.044032
6.64766  0   0.034944   0.042112
6.64773  0.000128   0.03648   0.045056
6.64781  0   0.03904   0.043648
6.64789  0   0.038912   0.045312
6.64797  0   0.038656   0.047872
6.64805  0   0.039296   0.04288
6.64813  0   0.037504   0.044544
6.6482  0   0.037632   0.041472
6.64828  0   0.03968   0.047488
6.64836  0   0.03584   0.040832
6.64844  0   0.035968   0.042624
6.64852  0   0.040064   0.042496
6.64859  0.000128   0.037504   0.04608
6.64867  0   0.036736   0.0416
6.64875  0   0.037888   0.047232
6.64883  0   0.043136   0.041728
6.64891  0   0.032512   0.04288
6.64898  0   0.038912   0.041472
6.64906  0   0.035328   0.045312
6.64914  0   0.03776   0.04224
6.64922  0   0.033024   0.047104
6.6493  0   0.037504   0.044928
6.64938  0   0.03264   0.043904
6.64945  0   0.0352   0.046336
6.64953  0   0.033792   0.042752
6.64961  0   0.035584   0.043136
6.64969  0   0.034432   0.049024
6.64977  0   0.038272   0.042496
6.64984  0   0.03968   0.042496
6.64992  0   0.037504   0.045184
6.65  0   0.036224   0.04032
6.65008  0   0.038912   0.044416
6.65016  0   0.03648   0.045696
6.65023  0   0.036608   0.046208
6.65031  0   0.03776   0.04736
6.65039  0   0.038656   0.044032
6.65047  0   0.035712   0.047872
6.65055  0   0.037376   0.039936
6.65062  0   0.036992   0.049664
6.6507  0   0.039808   0.044928
6.65078  0   0.041216   0.0416
6.65086  0   0.03648   0.04032
6.65094  0   0.03712   0.040576
6.65102  0   0.036992   0.044032
6.65109  0.000128   0.039168   0.041856
6.65117  0   0.03712   0.044288
6.65125  0   0.035712   0.044672
6.65133  0   0.040448   0.046976
6.65141  0   0.038016   0.045184
6.65148  0.000128   0.03328   0.04608
6.65156  0   0.0384   0.04608
6.65164  0   0.040064   0.045824
6.65172  0   0.0384   0.04096
6.6518  0   0.030464   0.041344
6.65188  0   0.038528   0.043776
6.65195  0   0.040064   0.041856
6.65203  0.000128   0.03904   0.046592
6.65211  0   0.0352   0.045952
6.65219  0   0.035456   0.045824
6.65227  0   0.036992   0.043776
6.65234  0.000128   0.035072   0.042368
6.65242  0   0.038912   0.046464
6.6525  0   0.039936   0.048512
6.65258  0   0.037632   0.044032
6.65266  0   0.036608   0.048128
6.65273  0   0.042112   0.03904
6.65281  0   0.038784   0.042112
6.65289  0   0.038912   0.041984
6.65297  0   0.03968   0.04544
6.65305  0   0.037248   0.043136
6.65313  0   0.035584   0.042496
6.6532  0   0.036864   0.044544
6.65328  0   0.036736   0.043904
6.65336  0.000128   0.035968   0.042496
6.65344  0   0.033536   0.047744
6.65352  0.000128   0.038528   0.045312
6.65359  0   0.036992   0.042368
6.65367  0   0.037632   0.047744
6.65375  0   0.039296   0.041088
6.65383  0   0.03328   0.04288
6.65391  0   0.033792   0.041472
6.65398  0   0.040064   0.044544
6.65406  0   0.036224   0.039936
6.65414  0.000128   0.03712   0.03904
6.65422  0.000128   0.039808   0.043776
6.6543  0   0.040192   0.045184
6.65437  0   0.039936   0.043776
6.65445  0   0.035712   0.039552
6.65453  0   0.038272   0.048384
6.65461  0   0.03456   0.039424
6.65469  0   0.034048   0.042624
6.65477  0   0.033152   0.045568
6.65484  0   0.03712   0.04736
6.65492  0   0.0384   0.044544
6.655  0   0.037632   0.043136
6.65508  0.000128   0.037632   0.044928
6.65516  0   0.038016   0.042112
6.65523  0   0.036608   0.04736
6.65531  0   0.037888   0.047488
6.65539  0.000128   0.034304   0.044672
6.65547  0   0.039936   0.04416
6.65555  0   0.037376   0.046464
6.65563  0.000128   0.037504   0.044288
6.6557  0   0.037888   0.044544
6.65578  0   0.038784   0.044928
6.65586  0   0.03776   0.047104
6.65594  0.000128   0.037376   0.044544
6.65602  0.000128   0.039552   0.044672
6.65609  0   0.035328   0.042368
6.65617  0   0.035712   0.043904
6.65625  0.000128   0.03712   0.039936
6.65633  0.000128   0.037504   0.043392
6.65641  0   0.039552   0.044928
6.65648  0   0.036608   0.0448
6.65656  0   0.040192   0.043904
6.65664  0   0.04032   0.038912
6.65672  0   0.0384   0.0416
6.6568  0   0.039296   0.047616
6.65688  0.000128   0.03904   0.046848
6.65695  0   0.034304   0.047104
6.65703  0.000128   0.034944   0.043776
6.65711  0   0.034048   0.04352
6.65719  0   0.037376   0.044672
6.65727  0   0.038016   0.042624
6.65734  0   0.03584   0.043392
6.65742  0.000128   0.036224   0.041728
6.6575  0   0.036096   0.039424
6.65758  0   0.0352   0.041984
6.65766  0   0.0352   0.045568
6.65773  0   0.037248   0.04416
6.65781  0.000128   0.03904   0.04224
6.65789  0   0.033792   0.046464
6.65797  0   0.038528   0.04416
6.65805  0   0.036736   0.043008
6.65813  0   0.033536   0.04544
6.6582  0   0.035712   0.043904
6.65828  0   0.032   0.044416
6.65836  0   0.038272   0.047104
6.65844  0   0.037376   0.04544
6.65852  0   0.031744   0.044288
6.65859  0   0.037376   0.045312
6.65867  0.000128   0.039808   0.044416
6.65875  0   0.039424   0.040192
6.65883  0   0.03776   0.043648
6.65891  0   0.035328   0.04736
6.65898  0   0.041728   0.04352
6.65906  0   0.037248   0.040448
6.65914  0   0.041088   0.04544
6.65922  0.000128   0.035072   0.046976
6.6593  0.000128   0.034816   0.042496
6.65937  0   0.036352   0.0448
6.65945  0   0.036736   0.045184
6.65953  0   0.03648   0.041856
6.65961  0   0.03648   0.041088
6.65969  0   0.033664   0.043776
6.65977  0   0.04096   0.045056
6.65984  0   0.031232   0.046336
6.65992  0   0.035968   0.041984
6.66  0   0.031872   0.044672
6.66008  0   0.037376   0.042112
6.66016  0.000128   0.040704   0.042624
6.66023  0   0.037632   0.043264
6.66031  0.000128   0.038784   0.047488
6.66039  0   0.040064   0.042752
6.66047  0   0.034304   0.044672
6.66055  0   0.033792   0.041344
6.66063  0   0.035584   0.046592
6.6607  0   0.039808   0.0448
6.66078  0   0.042752   0.048
6.66086  0   0.04288   0.047232
6.66094  0   0.035712   0.043904
6.66102  0   0.037888   0.044416
6.66109  0   0.034688   0.04416
6.66117  0   0.039296   0.04736
6.66125  0   0.040448   0.043648
6.66133  0   0.033152   0.046208
6.66141  0   0.036608   0.045056
6.66148  0.000128   0.037248   0.044032
6.66156  0   0.03904   0.043392
6.66164  0   0.034048   0.041984
6.66172  0   0.033536   0.040448
6.6618  0   0.037504   0.04352
6.66188  0   0.03328   0.045568
6.66195  0   0.034944   0.042368
6.66203  0   0.038528   0.047104
6.66211  0   0.037248   0.046848
6.66219  0   0.0416   0.04352
6.66227  0   0.03712   0.043648
6.66234  0   0.036992   0.041728
6.66242  0   0.038144   0.043136
6.6625  0   0.035712   0.042752
6.66258  0   0.03968   0.04544
6.66266  0   0.03776   0.038912
6.66273  0   0.038528   0.04096
6.66281  0   0.034176   0.040192
6.66289  0   0.037376   0.043776
6.66297  0   0.039424   0.042496
6.66305  0   0.036992   0.043008
6.66312  0   0.036224   0.041344
6.6632  0   0.04032   0.039936
6.66328  0   0.036608   0.046208
6.66336  0   0.035072   0.041216
6.66344  0.000128   0.039808   0.0448
6.66352  0   0.03904   0.046592
6.66359  0   0.037248   0.0416
6.66367  0   0.040192   0.04288
6.66375  0   0.037504   0.043264
6.66383  0   0.03456   0.045696
6.66391  0   0.038784   0.04224
6.66398  0   0.040064   0.04224
6.66406  0   0.037376   0.04416
6.66414  0.000256   0.03904   0.047872
6.66422  0   0.039936   0.043264
6.6643  0   0.037888   0.044544
6.66437  0   0.039936   0.046336
6.66445  0.000128   0.034944   0.038912
6.66453  0   0.035072   0.043136
6.66461  0   0.03584   0.039552
6.66469  0   0.039168   0.045056
6.66477  0.000128   0.03648   0.042624
6.66484  0   0.037632   0.04032
6.66492  0   0.033792   0.042112
6.665  0   0.036096   0.043008
6.66508  0   0.036352   0.045824
6.66516  0   0.03776   0.041472
6.66523  0   0.035968   0.045824
6.66531  0   0.037888   0.037888
6.66539  0.000128   0.038016   0.04672
6.66547  0   0.035584   0.044544
6.66555  0   0.03456   0.043264
6.66563  0   0.03776   0.041984
6.6657  0   0.036608   0.045184
6.66578  0   0.036736   0.042368
6.66586  0   0.038016   0.0416
6.66594  0   0.03584   0.044288
6.66602  0   0.042496   0.048128
6.66609  0   0.033792   0.04672
6.66617  0   0.04096   0.045952
6.66625  0   0.0384   0.0448
6.66633  0   0.034944   0.047104
6.66641  0   0.037248   0.04608
6.66648  0   0.038272   0.044544
6.66656  0   0.038272   0.04608
6.66664  0.000128   0.0384   0.042624
6.66672  0   0.037888   0.041344
6.6668  0   0.034048   0.043392
6.66688  0   0.036352   0.045056
6.66695  0   0.036864   0.037504
6.66703  0   0.037376   0.045568
6.66711  0   0.040064   0.04224
6.66719  0.000128   0.037632   0.04544
6.66727  0   0.039552   0.037632
6.66734  0   0.039936   0.045184
6.66742  0   0.036224   0.042368
6.6675  0   0.038144   0.039168
6.66758  0   0.038656   0.043648
6.66766  0   0.0384   0.043392
6.66773  0   0.03584   0.041472
6.66781  0   0.03712   0.041216
6.66789  0   0.038016   0.044544
6.66797  0   0.036608   0.042368
6.66805  0   0.042368   0.044288
6.66812  0   0.035968   0.046336
6.6682  0   0.036736   0.042752
6.66828  0   0.0384   0.042496
6.66836  0   0.038272   0.043904
6.66844  0   0.041472   0.041728
6.66852  0   0.033536   0.042112
6.66859  0   0.03456   0.047488
6.66867  0   0.03776   0.043392
6.66875  0   0.041088   0.041856
6.66883  0   0.03776   0.04032
6.66891  0   0.039808   0.043392
6.66898  0.000128   0.036608   0.04352
6.66906  0   0.035456   0.041344
6.66914  0   0.040192   0.042624
6.66922  0   0.036224   0.046336
6.6693  0   0.034944   0.0448
6.66938  0   0.036736   0.046848
6.66945  0   0.038144   0.044928
6.66953  0   0.038528   0.042368
6.66961  0   0.033536   0.041216
6.66969  0   0.039936   0.041856
6.66977  0   0.032896   0.046592
6.66984  0.000256   0.034432   0.047744
6.66992  0   0.034304   0.043264
6.67  0   0.03456   0.04288
6.67008  0.000128   0.0416   0.043136
6.67016  0   0.041088   0.042624
6.67023  0   0.037376   0.041216
6.67031  0   0.039936   0.04352
6.67039  0   0.041216   0.045952
6.67047  0   0.03584   0.047488
6.67055  0   0.036224   0.041088
6.67063  0   0.035456   0.0448
6.6707  0   0.036224   0.041856
6.67078  0   0.035072   0.045056
6.67086  0   0.038272   0.046336
6.67094  0.000128   0.037504   0.044928
6.67102  0   0.03584   0.045568
6.67109  0.000128   0.036864   0.048384
6.67117  0   0.036352   0.042368
6.67125  0   0.036864   0.045952
6.67133  0   0.039808   0.044416
6.67141  0   0.03712   0.044544
6.67148  0   0.036096   0.043648
6.67156  0   0.033664   0.0448
6.67164  0   0.04096   0.039424
6.67172  0   0.038272   0.043136
6.6718  0   0.037248   0.044032
6.67188  0.000128   0.038528   0.0416
6.67195  0   0.034816   0.049792
6.67203  0   0.034048   0.04288
6.67211  0   0.037632   0.040448
6.67219  0   0.03584   0.043776
6.67227  0   0.03776   0.044672
6.67234  0   0.040832   0.041728
6.67242  0   0.033536   0.043392
6.6725  0.000128   0.035968   0.045696
6.67258  0   0.038528   0.043392
6.67266  0   0.037376   0.0416
6.67273  0.000128   0.036736   0.041984
6.67281  0   0.038656   0.04928
6.67289  0   0.034944   0.042752
6.67297  0   0.039424   0.041728
6.67305  0   0.035712   0.044032
6.67312  0   0.037248   0.048
6.6732  0   0.03776   0.04544
6.67328  0   0.039936   0.042752
6.67336  0   0.038656   0.043008
6.67344  0   0.035328   0.039808
6.67352  0   0.0384   0.043392
6.67359  0.000128   0.036608   0.043392
6.67367  0   0.035328   0.038912
6.67375  0   0.037888   0.043008
6.67383  0   0.041728   0.047232
6.67391  0   0.0352   0.041472
6.67398  0   0.041088   0.041088
6.67406  0   0.035712   0.04224
6.67414  0   0.037632   0.038144
6.67422  0   0.034944   0.046208
6.6743  0   0.03648   0.039552
6.67438  0   0.036608   0.046592
6.67445  0.000128   0.038528   0.040832
6.67453  0   0.03776   0.041984
6.67461  0   0.03648   0.040064
6.67469  0   0.036352   0.042496
6.67477  0   0.037888   0.04416
6.67484  0   0.035456   0.041984
6.67492  0   0.039168   0.046464
6.675  0   0.036736   0.046208
6.67508  0   0.038784   0.047232
6.67516  0   0.038016   0.046208
6.67523  0   0.0352   0.041088
6.67531  0.000128   0.036992   0.04352
6.67539  0   0.037888   0.041216
6.67547  0   0.03648   0.0416
6.67555  0   0.037632   0.04608
6.67563  0   0.035712   0.041728
6.6757  0   0.03328   0.041984
6.67578  0   0.036608   0.047104
6.67586  0   0.04032   0.04416
6.67594  0   0.039296   0.043392
6.67602  0   0.038144   0.04416
6.67609  0   0.037504   0.046976
6.67617  0   0.039424   0.04224
6.67625  0   0.038528   0.04608
6.67633  0.000128   0.036224   0.045568
6.67641  0   0.039808   0.04416
6.67648  0   0.036608   0.043392
6.67656  0   0.036608   0.043648
6.67664  0   0.040192   0.047488
6.67672  0   0.041728   0.048128
6.6768  0   0.03776   0.043392
6.67687  0   0.034816   0.046336
6.67695  0   0.0352   0.041856
6.67703  0   0.036992   0.04672
6.67711  0   0.03904   0.043904
6.67719  0   0.037248   0.03904
6.67727  0   0.034816   0.0448
6.67734  0   0.038784   0.039552
6.67742  0   0.035968   0.041856
6.6775  0   0.035328   0.04544
6.67758  0   0.038784   0.045952
6.67766  0   0.033792   0.041984
6.67773  0   0.036096   0.046336
6.67781  0   0.034816   0.043648
6.67789  0   0.043264   0.038144
6.67797  0   0.04032   0.04736
6.67805  0   0.036224   0.043392
6.67813  0   0.039552   0.045184
6.6782  0   0.039168   0.045056
6.67828  0   0.035328   0.041856
6.67836  0   0.034944   0.04288
6.67844  0   0.038656   0.042368
6.67852  0   0.035584   0.042496
6.67859  0   0.034944   0.044928
6.67867  0   0.033024   0.044544
6.67875  0   0.03136   0.04608
6.67883  0   0.03776   0.04544
6.67891  0   0.03584   0.042496
6.67898  0.000128   0.035456   0.039936
6.67906  0.000128   0.034304   0.046464
6.67914  0   0.040192   0.048768
6.67922  0   0.038656   0.042624
6.6793  0   0.039296   0.040832
6.67938  0   0.036736   0.044416
6.67945  0   0.035456   0.045696
6.67953  0   0.036864   0.044928
6.67961  0   0.03904   0.04352
6.67969  0   0.038784   0.04096
6.67977  0   0.036096   0.046848
6.67984  0   0.032128   0.046208
6.67992  0   0.038272   0.044288
6.68  0   0.034816   0.042752
6.68008  0   0.035584   0.043648
6.68016  0   0.035328   0.04608
6.68023  0   0.042368   0.042752
6.68031  0   0.039168   0.043008
6.68039  0   0.034944   0.047232
6.68047  0   0.03776   0.044928
6.68055  0   0.034176   0.043008
6.68063  0   0.03776   0.046592
6.6807  0   0.033664   0.041856
6.68078  0   0.041728   0.041344
6.68086  0   0.038784   0.045824
6.68094  0   0.033152   0.039296
6.68102  0   0.038272   0.043136
6.68109  0   0.043008   0.047104
6.68117  0.000128   0.036352   0.043776
6.68125  0   0.037504   0.03904
6.68133  0   0.036096   0.045696
6.68141  0   0.036992   0.041856
6.68148  0   0.039168   0.046976
6.68156  0   0.03584   0.044416
6.68164  0   0.03904   0.043904
6.68172  0.000128   0.033664   0.041856
6.6818  0   0.039552   0.045824
6.68187  0   0.036352   0.043008
6.68195  0.000128   0.036096   0.046336
6.68203  0   0.040064   0.043264
6.68211  0   0.039552   0.043392
6.68219  0   0.0384   0.045824
6.68227  0   0.0384   0.045696
6.68234  0   0.036352   0.044544
6.68242  0   0.0384   0.044032
6.6825  0   0.042624   0.04352
6.68258  0   0.03648   0.0416
6.68266  0   0.038272   0.04096
6.68273  0   0.036352   0.044672
6.68281  0   0.037888   0.042624
6.68289  0   0.035584   0.045312
6.68297  0   0.037248   0.045184
6.68305  0   0.03712   0.04352
6.68313  0   0.038272   0.042752
6.6832  0   0.034944   0.044288
6.68328  0   0.040448   0.048
6.68336  0   0.030848   0.045056
6.68344  0   0.036608   0.041984
6.68352  0.000256   0.038656   0.03968
6.68359  0.000128   0.039936   0.041856
6.68367  0   0.037248   0.043264
6.68375  0   0.038528   0.044288
6.68383  0   0.033152   0.045824
6.68391  0   0.036608   0.04352
6.68398  0   0.035584   0.041856
6.68406  0   0.034432   0.04096
6.68414  0   0.038272   0.045696
6.68422  0   0.03776   0.04416
6.6843  0   0.034688   0.038656
6.68438  0.000128   0.040192   0.046592
6.68445  0   0.03968   0.045056
6.68453  0   0.036096   0.050688
6.68461  0   0.03712   0.045184
6.68469  0.000128   0.040448   0.048512
6.68477  0   0.035712   0.04416
6.68484  0   0.036992   0.042112
6.68492  0   0.036736   0.0416
6.685  0   0.036736   0.04288
6.68508  0   0.039168   0.045696
6.68516  0   0.036864   0.041472
6.68523  0   0.038784   0.044032
6.68531  0   0.038912   0.043264
6.68539  0   0.037888   0.041856
6.68547  0   0.038272   0.041088
6.68555  0   0.034304   0.046336
6.68562  0   0.036736   0.040704
6.6857  0   0.033024   0.042368
6.68578  0   0.034304   0.044544
6.68586  0   0.034048   0.043264
6.68594  0.000128   0.039296   0.041984
6.68602  0   0.037248   0.043776
6.68609  0   0.034176   0.041856
6.68617  0   0.039552   0.044288
6.68625  0   0.035456   0.042624
6.68633  0   0.036352   0.044928
6.68641  0   0.03776   0.045696
6.68648  0   0.038144   0.042752
6.68656  0   0.03648   0.045568
6.68664  0   0.038784   0.04096
6.68672  0   0.035712   0.038016
6.6868  0.000128   0.035072   0.044416
6.68688  0   0.03712   0.04096
6.68695  0   0.035072   0.041344
6.68703  0   0.036992   0.045184
6.68711  0   0.03456   0.044544
6.68719  0   0.036736   0.041472
6.68727  0   0.040576   0.042368
6.68734  0   0.036224   0.04224
6.68742  0   0.037248   0.048128
6.6875  0   0.041728   0.045696
6.68758  0   0.034304   0.044288
6.68766  0   0.038272   0.046464
6.68773  0   0.036096   0.04736
6.68781  0   0.038272   0.0384
6.68789  0.000128   0.034432   0.041856
6.68797  0   0.037376   0.04288
6.68805  0   0.03968   0.04416
6.68813  0   0.038656   0.044032
6.6882  0   0.0352   0.038016
6.68828  0   0.038272   0.042752
6.68836  0   0.03328   0.043776
6.68844  0.000128   0.036352   0.04096
6.68852  0   0.03712   0.040192
6.68859  0   0.036352   0.045568
6.68867  0   0.03904   0.045696
6.68875  0   0.0384   0.044544
6.68883  0   0.034176   0.044288
6.68891  0   0.033792   0.04288
6.68898  0   0.036864   0.046848
6.68906  0   0.036096   0.043392
6.68914  0   0.03328   0.042112
6.68922  0   0.034432   0.046336
6.6893  0.000128   0.037632   0.04672
6.68938  0.000256   0.03968   0.04544
6.68945  0   0.036608   0.043904
6.68953  0   0.040192   0.043008
6.68961  0   0.038144   0.04352
6.68969  0   0.035968   0.045312
6.68977  0   0.040192   0.044672
6.68984  0   0.032896   0.04352
6.68992  0   0.034688   0.0416
6.69  0   0.039936   0.046208
6.69008  0   0.03776   0.0384
6.69016  0   0.032256   0.043776
6.69023  0   0.036096   0.048512
6.69031  0   0.036224   0.043648
6.69039  0   0.038144   0.046848
6.69047  0   0.038912   0.039552
6.69055  0   0.038272   0.045696
6.69062  0   0.03904   0.045696
6.6907  0   0.034176   0.04608
6.69078  0   0.032512   0.041344
6.69086  0   0.03968   0.03968
6.69094  0   0.039424   0.040832
6.69102  0   0.037888   0.043904
6.69109  0   0.038912   0.04288
6.69117  0.000128   0.036224   0.047872
6.69125  0   0.036224   0.0416
6.69133  0   0.037248   0.042368
6.69141  0   0.036096   0.044928
6.69148  0   0.035712   0.041984
6.69156  0   0.03904   0.0416
6.69164  0   0.036352   0.042496
6.69172  0   0.037632   0.044928
6.6918  0   0.037888   0.04608
6.69188  0   0.037376   0.04224
6.69195  0   0.038016   0.0416
6.69203  0   0.038784   0.044672
6.69211  0.000128   0.037248   0.040832
6.69219  0   0.0352   0.046848
6.69227  0   0.039552   0.042496
6.69234  0   0.034688   0.044032
6.69242  0   0.033664   0.04352
6.6925  0   0.03712   0.041088
6.69258  0   0.038784   0.044928
6.69266  0   0.03776   0.04736
6.69273  0   0.037888   0.045184
6.69281  0   0.03584   0.04096
6.69289  0.000128   0.038784   0.041216
6.69297  0   0.037888   0.037888
6.69305  0.000128   0.039552   0.04608
6.69313  0.000128   0.037248   0.045952
6.6932  0   0.035584   0.045568
6.69328  0   0.040192   0.045056
6.69336  0   0.036864   0.043776
6.69344  0   0.035072   0.039168
6.69352  0   0.034688   0.041344
6.69359  0   0.042624   0.043008
6.69367  0   0.035968   0.043648
6.69375  0   0.033792   0.041728
6.69383  0   0.036224   0.047744
6.69391  0   0.04032   0.041344
6.69398  0   0.0384   0.04736
6.69406  0   0.032384   0.041216
6.69414  0.000256   0.036864   0.04608
6.69422  0.000128   0.039936   0.041344
6.6943  0.000128   0.038144   0.045056
6.69437  0   0.03712   0.04352
6.69445  0   0.0352   0.043008
6.69453  0   0.0352   0.04224
6.69461  0   0.036096   0.040576
6.69469  0.000128   0.038144   0.04032
6.69477  0   0.040576   0.044416
6.69484  0   0.036608   0.045824
6.69492  0   0.038016   0.042368
6.695  0   0.036224   0.040832
6.69508  0   0.034944   0.045696
6.69516  0   0.04224   0.041088
6.69523  0   0.03904   0.044288
6.69531  0   0.038656   0.045056
6.69539  0   0.032768   0.045824
6.69547  0   0.035584   0.045952
6.69555  0.000128   0.037632   0.050816
6.69562  0   0.040832   0.044288
6.6957  0   0.03648   0.044032
6.69578  0   0.032768   0.04544
6.69586  0   0.036224   0.044544
6.69594  0   0.033792   0.0416
6.69602  0   0.037888   0.045056
6.69609  0   0.039296   0.045056
6.69617  0   0.03712   0.0448
6.69625  0   0.037632   0.039936
6.69633  0   0.035584   0.041472
6.69641  0.000128   0.037504   0.04416
6.69648  0   0.036864   0.046208
6.69656  0   0.036736   0.042368
6.69664  0   0.034176   0.038784
6.69672  0   0.038272   0.043392
6.6968  0   0.03712   0.041856
6.69688  0   0.034304   0.041856
6.69695  0   0.036864   0.040192
6.69703  0   0.037248   0.043648
6.69711  0   0.035584   0.040704
6.69719  0   0.03584   0.039936
6.69727  0   0.036096   0.04736
6.69734  0   0.039936   0.040448
6.69742  0   0.035712   0.04032
6.6975  0   0.037632   0.044928
6.69758  0.000128   0.033024   0.044544
6.69766  0   0.036736   0.045056
6.69773  0   0.037888   0.043392
6.69781  0   0.03776   0.043648
6.69789  0.000128   0.039424   0.04416
6.69797  0   0.040064   0.041984
6.69805  0.000128   0.034816   0.042752
6.69813  0   0.03776   0.04288
6.6982  0   0.039936   0.045184
6.69828  0.000128   0.036224   0.042368
6.69836  0   0.03648   0.043008
6.69844  0   0.036608   0.044416
6.69852  0   0.034176   0.044544
6.69859  0   0.042624   0.044672
6.69867  0   0.037504   0.045184
6.69875  0   0.036096   0.04096
6.69883  0.000128   0.034688   0.038528
6.69891  0   0.036608   0.044672
6.69898  0   0.033408   0.039296
6.69906  0   0.038784   0.040832
6.69914  0   0.039552   0.046336
6.69922  0   0.036096   0.045184
6.6993  0.000128   0.03776   0.041344
6.69937  0   0.035072   0.040064
6.69945  0   0.03904   0.045696
6.69953  0   0.033152   0.041344
6.69961  0   0.035712   0.044544
6.69969  0   0.034816   0.041344
6.69977  0   0.03648   0.04288
6.69984  0   0.036736   0.043776
6.69992  0   0.039936   0.04288
6.7  0.000128   0.03712   0.041472
6.70008  0   0.037632   0.046592
6.70016  0.000128   0.03328   0.04352
6.70023  0   0.034944   0.03968
6.70031  0   0.041472   0.041472
6.70039  0   0.03776   0.040704
6.70047  0   0.034432   0.042368
6.70055  0   0.035072   0.040832
6.70063  0   0.038272   0.043008
6.7007  0   0.04096   0.044416
6.70078  0   0.036736   0.042624
6.70086  0.000128   0.035712   0.041984
6.70094  0   0.037888   0.043904
6.70102  0   0.038528   0.046336
6.70109  0   0.036736   0.0416
6.70117  0   0.034176   0.042752
6.70125  0   0.03776   0.044928
6.70133  0   0.034432   0.043776
6.70141  0   0.03328   0.043008
6.70148  0   0.035456   0.043648
6.70156  0   0.036608   0.043008
6.70164  0   0.036736   0.045184
6.70172  0   0.035328   0.044288
6.7018  0   0.03968   0.04544
6.70188  0   0.036992   0.0416
6.70195  0   0.035584   0.040832
6.70203  0   0.035712   0.04544
6.70211  0   0.03776   0.046848
6.70219  0   0.036224   0.038144
6.70227  0   0.038016   0.042752
6.70234  0.000128   0.037376   0.042752
6.70242  0   0.038656   0.042752
6.7025  0   0.038912   0.0416
6.70258  0   0.03776   0.044544
6.70266  0   0.040448   0.043136
6.70273  0   0.042752   0.045952
6.70281  0   0.034432   0.04672
6.70289  0   0.039168   0.043776
6.70297  0   0.036096   0.045568
6.70305  0.000128   0.03648   0.041216
6.70312  0   0.038912   0.042112
6.7032  0   0.037376   0.043776
6.70328  0   0.039168   0.04672
6.70336  0   0.033536   0.041344
6.70344  0   0.0352   0.052096
6.70352  0   0.036096   0.042368
6.70359  0   0.037376   0.042624
6.70367  0   0.035968   0.048256
6.70375  0   0.038016   0.04288
6.70383  0   0.039296   0.0416
6.70391  0   0.034176   0.0416
6.70398  0.000128   0.032512   0.044544
6.70406  0   0.034176   0.044416
6.70414  0   0.036864   0.048896
6.70422  0   0.036992   0.045056
6.7043  0   0.036992   0.044032
6.70437  0   0.034176   0.044288
6.70445  0   0.033536   0.043392
6.70453  0   0.034944   0.04416
6.70461  0   0.038272   0.042624
6.70469  0   0.037888   0.041344
6.70477  0   0.035712   0.048128
6.70484  0   0.03776   0.04288
6.70492  0   0.036224   0.045568
6.705  0   0.035584   0.042752
6.70508  0   0.037504   0.042496
6.70516  0   0.03392   0.042112
6.70523  0   0.038912   0.042624
6.70531  0   0.034944   0.039168
6.70539  0   0.040576   0.043392
6.70547  0   0.03648   0.042496
6.70555  0   0.03648   0.043648
6.70563  0   0.03648   0.042496
6.7057  0   0.038784   0.045952
6.70578  0   0.03584   0.039808
6.70586  0   0.036352   0.04416
6.70594  0   0.038016   0.046592
6.70602  0.000128   0.041344   0.046464
6.70609  0   0.03712   0.045696
6.70617  0   0.035968   0.042496
6.70625  0   0.038144   0.047616
6.70633  0   0.036864   0.043776
6.70641  0   0.036608   0.044032
6.70648  0   0.036096   0.041344
6.70656  0.000128   0.038272   0.042624
6.70664  0   0.03904   0.038272
6.70672  0   0.035456   0.045568
6.7068  0   0.035712   0.04352
6.70688  0   0.03776   0.046336
6.70695  0   0.035328   0.04288
6.70703  0   0.033536   0.044288
6.70711  0   0.034944   0.045312
6.70719  0   0.035584   0.039168
6.70727  0.000128   0.03712   0.045952
6.70734  0   0.034944   0.045568
6.70742  0   0.034816   0.043904
6.7075  0   0.038656   0.042624
6.70758  0   0.038272   0.040192
6.70766  0   0.039296   0.046464
6.70773  0   0.038016   0.047616
6.70781  0   0.037504   0.042624
6.70789  0.000256   0.038528   0.046976
6.70797  0   0.038528   0.040448
6.70805  0   0.034944   0.047872
6.70812  0   0.037376   0.043904
6.7082  0   0.033152   0.044544
6.70828  0   0.03968   0.041856
6.70836  0   0.03648   0.04416
6.70844  0   0.038784   0.044416
6.70852  0   0.0352   0.040832
6.70859  0   0.040704   0.043776
6.70867  0   0.039424   0.037888
6.70875  0   0.03648   0.045824
6.70883  0   0.038656   0.046848
6.70891  0   0.033664   0.041472
6.70898  0   0.03968   0.043904
6.70906  0   0.03712   0.043136
6.70914  0   0.03392   0.044672
6.70922  0   0.039296   0.043392
6.7093  0   0.035456   0.039168
6.70938  0   0.036608   0.04736
6.70945  0.000128   0.035968   0.0448
6.70953  0   0.037888   0.046848
6.70961  0   0.036864   0.041088
6.70969  0   0.039808   0.047104
6.70977  0   0.035968   0.043392
6.70984  0   0.036608   0.04288
6.70992  0   0.03968   0.041728
6.71  0   0.03584   0.04416
6.71008  0   0.037376   0.047744
6.71016  0   0.04096   0.041472
6.71023  0   0.039936   0.04096
6.71031  0   0.039552   0.043648
6.71039  0   0.036224   0.045312
6.71047  0   0.033024   0.047616
6.71055  0   0.033152   0.044672
6.71063  0   0.036992   0.042368
6.7107  0   0.035712   0.042112
6.71078  0   0.035456   0.043264
6.71086  0   0.03904   0.043008
6.71094  0   0.037376   0.045696
6.71102  0   0.038144   0.039808
6.71109  0   0.037376   0.045056
6.71117  0   0.032896   0.042112
6.71125  0   0.03712   0.047232
6.71133  0   0.036224   0.045824
6.71141  0   0.038016   0.045056
6.71148  0   0.036352   0.041728
6.71156  0   0.036864   0.040448
6.71164  0   0.038016   0.040192
6.71172  0   0.031488   0.040192
6.7118  0   0.034688   0.04608
6.71188  0   0.03584   0.040064
6.71195  0   0.03648   0.046336
6.71203  0   0.03456   0.037632
6.71211  0   0.03584   0.044672
6.71219  0   0.039552   0.043392
6.71227  0   0.0352   0.03968
6.71234  0   0.038272   0.042368
6.71242  0   0.032512   0.044288
6.7125  0.000128   0.037888   0.045184
6.71258  0   0.036224   0.042112
6.71266  0   0.035968   0.045696
6.71273  0   0.043392   0.04608
6.71281  0.000128   0.034176   0.046976
6.71289  0   0.039552   0.04032
6.71297  0   0.03712   0.039424
6.71305  0   0.037248   0.042624
6.71312  0.000128   0.038656   0.044288
6.7132  0   0.037248   0.045824
6.71328  0   0.038784   0.043264
6.71336  0   0.029824   0.043776
6.71344  0   0.035328   0.04224
6.71352  0   0.038912   0.041216
6.71359  0   0.036096   0.044928
6.71367  0   0.03648   0.041984
6.71375  0   0.033152   0.049664
6.71383  0   0.037376   0.04096
6.71391  0   0.034944   0.039552
6.71398  0   0.040704   0.044288
6.71406  0   0.036736   0.041984
6.71414  0   0.034048   0.042368
6.71422  0.000128   0.033152   0.0384
6.7143  0   0.034816   0.044928
6.71438  0   0.037632   0.043136
6.71445  0   0.03648   0.042368
6.71453  0   0.036224   0.04224
6.71461  0   0.03712   0.046336
6.71469  0   0.038656   0.043008
6.71477  0   0.03904   0.045056
6.71484  0   0.037632   0.045568
6.71492  0   0.03648   0.045696
6.715  0   0.036608   0.040064
6.71508  0   0.038144   0.042368
6.71516  0   0.037632   0.045312
6.71523  0.000128   0.038016   0.044928
6.71531  0   0.040448   0.044928
6.71539  0   0.038784   0.044416
6.71547  0   0.034688   0.042624
6.71555  0   0.036608   0.043008
6.71563  0   0.035456   0.044672
6.7157  0   0.037504   0.0416
6.71578  0   0.03776   0.04288
6.71586  0   0.035456   0.045696
6.71594  0   0.03648   0.038528
6.71602  0   0.039936   0.04736
6.71609  0   0.038144   0.044288
6.71617  0   0.0384   0.038272
6.71625  0   0.03328   0.040576
6.71633  0   0.038784   0.044032
6.71641  0   0.038912   0.041856
6.71648  0   0.03776   0.042752
6.71656  0   0.035072   0.043904
6.71664  0   0.034176   0.039296
6.71672  0   0.038272   0.046208
6.7168  0   0.038144   0.043264
6.71687  0.000128   0.035328   0.03968
6.71695  0   0.040064   0.04224
6.71703  0   0.038656   0.047104
6.71711  0   0.038528   0.041856
6.71719  0   0.035456   0.04288
6.71727  0   0.034688   0.040064
6.71734  0   0.034816   0.041728
6.71742  0   0.03456   0.044672
6.7175  0   0.03776   0.042496
6.71758  0   0.035328   0.043392
6.71766  0.000128   0.03904   0.039552
6.71773  0   0.03584   0.044416
6.71781  0   0.038272   0.049408
6.71789  0   0.036864   0.047744
6.71797  0.000256   0.037632   0.04352
6.71805  0   0.037376   0.039552
6.71813  0   0.035072   0.045952
6.7182  0   0.035072   0.043776
6.71828  0   0.037376   0.040192
6.71836  0   0.036864   0.044288
6.71844  0   0.038528   0.043392
6.71852  0   0.037632   0.046336
6.71859  0   0.035968   0.041344
6.71867  0   0.038784   0.043904
6.71875  0   0.03776   0.043008
6.71883  0   0.038912   0.047104
6.71891  0   0.036864   0.049152
6.71898  0   0.033792   0.042496
6.71906  0   0.039296   0.038528
6.71914  0.000128   0.034304   0.044032
6.71922  0   0.035968   0.045312
6.7193  0   0.0384   0.044544
6.71938  0   0.038144   0.043008
6.71945  0   0.034432   0.036992
6.71953  0   0.036608   0.04224
6.71961  0   0.040192   0.04416
6.71969  0   0.039936   0.044416
6.71977  0.000128   0.039168   0.040704
6.71984  0   0.037632   0.044544
6.71992  0   0.03648   0.041856
6.72  0   0.038144   0.0448
6.72008  0   0.03456   0.04224
6.72016  0   0.035584   0.040832
6.72023  0   0.035584   0.041472
6.72031  0   0.036608   0.041216
6.72039  0   0.036992   0.044416
6.72047  0   0.037376   0.03584
6.72055  0   0.038144   0.042752
6.72063  0   0.03456   0.038528
6.7207  0   0.03776   0.046848
6.72078  0   0.035712   0.04288
6.72086  0   0.036352   0.041472
6.72094  0   0.033408   0.040192
6.72102  0   0.033408   0.045952
6.72109  0.000128   0.037888   0.037248
6.72117  0   0.036224   0.045568
6.72125  0   0.036224   0.04224
6.72133  0   0.035072   0.041344
6.72141  0   0.032256   0.041728
6.72148  0   0.037632   0.045312
6.72156  0.000128   0.037376   0.044544
6.72164  0   0.038912   0.043136
6.72172  0   0.03712   0.041856
6.7218  0   0.037248   0.04224
6.72187  0   0.03712   0.044544
6.72195  0   0.035456   0.042752
6.72203  0   0.036224   0.04608
6.72211  0   0.0352   0.045184
6.72219  0   0.038272   0.041472
6.72227  0   0.038016   0.040064
6.72234  0   0.034688   0.0416
6.72242  0   0.035968   0.042752
6.7225  0   0.035072   0.043136
6.72258  0   0.034816   0.043264
6.72266  0   0.034048   0.046848
6.72273  0   0.031232   0.041216
6.72281  0   0.034176   0.045312
6.72289  0   0.03648   0.042752
6.72297  0   0.036608   0.04032
6.72305  0   0.037248   0.041344
6.72313  0   0.0352   0.04544
6.7232  0   0.034304   0.041856
6.72328  0   0.037376   0.043392
6.72336  0   0.036096   0.04544
6.72344  0   0.034688   0.041472
6.72352  0   0.035968   0.043264
6.72359  0   0.036224   0.042624
6.72367  0   0.039552   0.040064
6.72375  0   0.038272   0.046208
6.72383  0   0.037632   0.037504
6.72391  0   0.03456   0.0448
6.72398  0   0.034816   0.039296
6.72406  0   0.037632   0.044672
6.72414  0   0.037248   0.042752
6.72422  0.000128   0.038144   0.043392
6.7243  0   0.035968   0.045568
6.72438  0   0.035712   0.039296
6.72445  0   0.040448   0.047232
6.72453  0   0.03776   0.045056
6.72461  0   0.034176   0.041856
6.72469  0   0.034432   0.045696
6.72477  0   0.037248   0.044416
6.72484  0   0.036352   0.043136
6.72492  0   0.034688   0.039936
6.725  0   0.03456   0.044928
6.72508  0   0.032512   0.042496
6.72516  0   0.041856   0.043392
6.72523  0   0.03648   0.045952
6.72531  0   0.035328   0.039808
6.72539  0   0.037248   0.045568
6.72547  0   0.034432   0.043904
6.72555  0   0.035712   0.041472
6.72562  0   0.036736   0.045568
6.7257  0   0.034944   0.042496
6.72578  0   0.038528   0.043008
6.72586  0   0.040832   0.045568
6.72594  0.000128   0.036864   0.038912
6.72602  0   0.035328   0.042112
6.72609  0   0.036352   0.045056
6.72617  0.000128   0.03904   0.041472
6.72625  0   0.035968   0.045696
6.72633  0   0.033152   0.04352
6.72641  0.000128   0.03584   0.042112
6.72648  0   0.037888   0.039808
6.72656  0   0.038016   0.040832
6.72664  0   0.034688   0.042624
6.72672  0   0.036352   0.041344
6.7268  0   0.034176   0.043392
6.72687  0   0.038016   0.041472
6.72695  0   0.034176   0.040832
6.72703  0   0.03584   0.042112
6.72711  0   0.041344   0.043648
6.72719  0   0.040832   0.04608
6.72727  0   0.036352   0.041728
6.72734  0.000128   0.039296   0.041088
6.72742  0   0.034944   0.045312
6.7275  0   0.03584   0.040832
6.72758  0   0.03584   0.047232
6.72766  0   0.035328   0.046592
6.72773  0   0.03328   0.03712
6.72781  0   0.036736   0.043392
6.72789  0   0.037504   0.0448
6.72797  0   0.037632   0.045184
6.72805  0   0.034688   0.046976
6.72813  0   0.034688   0.039296
6.7282  0   0.032768   0.040064
6.72828  0   0.039168   0.04416
6.72836  0   0.03968   0.041344
6.72844  0   0.03776   0.04672
6.72852  0   0.03392   0.03968
6.72859  0   0.033024   0.0448
6.72867  0   0.038912   0.039552
6.72875  0   0.039296   0.037888
6.72883  0   0.035712   0.048256
6.72891  0   0.037376   0.043392
6.72898  0.000128   0.036992   0.040832
6.72906  0   0.039808   0.0384
6.72914  0   0.03456   0.043648
6.72922  0   0.037632   0.043264
6.7293  0   0.041344   0.0416
6.72938  0   0.038016   0.051712
6.72945  0   0.037504   0.03904
6.72953  0   0.036096   0.04288
6.72961  0   0.036352   0.040192
6.72969  0   0.036352   0.043008
6.72977  0   0.036096   0.040704
6.72984  0   0.038144   0.03968
6.72992  0   0.036096   0.04224
6.73  0   0.037376   0.050048
6.73008  0   0.036352   0.041856
6.73016  0   0.036224   0.044288
6.73023  0   0.032384   0.041344
6.73031  0   0.035328   0.045184
6.73039  0   0.03648   0.041856
6.73047  0   0.038912   0.0384
6.73055  0   0.03968   0.040704
6.73062  0   0.036736   0.044544
6.7307  0   0.035968   0.041216
6.73078  0   0.036736   0.039424
6.73086  0   0.037888   0.043136
6.73094  0   0.03584   0.044416
6.73102  0   0.03712   0.041088
6.73109  0   0.035456   0.043904
6.73117  0.000128   0.03968   0.041344
6.73125  0   0.036992   0.041728
6.73133  0   0.036352   0.045312
6.73141  0   0.037888   0.040064
6.73148  0   0.03648   0.04224
6.73156  0   0.03712   0.04288
6.73164  0   0.038016   0.0448
6.73172  0   0.038784   0.045184
6.7318  0   0.033664   0.041728
6.73188  0   0.035328   0.044032
6.73195  0   0.037888   0.04544
6.73203  0   0.036096   0.03712
6.73211  0   0.034176   0.041728
6.73219  0   0.036864   0.042112
6.73227  0   0.037888   0.043008
6.73234  0   0.034176   0.041216
6.73242  0   0.036096   0.04096
6.7325  0   0.036992   0.039296
6.73258  0   0.036608   0.042496
6.73266  0   0.035584   0.041856
6.73273  0   0.035712   0.0416
6.73281  0   0.034432   0.04608
6.73289  0   0.036864   0.042496
6.73297  0.000128   0.036096   0.041088
6.73305  0.000128   0.036224   0.043392
6.73313  0   0.034944   0.04544
6.7332  0   0.0352   0.04224
6.73328  0   0.034304   0.040704
6.73336  0   0.033664   0.041216
6.73344  0   0.038912   0.04544
6.73352  0   0.034432   0.048128
6.73359  0   0.036864   0.043008
6.73367  0   0.0384   0.044544
6.73375  0   0.036224   0.04288
6.73383  0   0.038656   0.042112
6.73391  0.000128   0.036352   0.044928
6.73398  0   0.034304   0.041472
6.73406  0   0.038784   0.044288
6.73414  0   0.038272   0.040192
6.73422  0   0.0352   0.04096
6.7343  0   0.032896   0.043392
6.73438  0   0.03648   0.0448
6.73445  0   0.03648   0.044928
6.73453  0.000128   0.036352   0.044928
6.73461  0   0.038784   0.04416
6.73469  0   0.033792   0.042368
6.73477  0   0.037376   0.045184
6.73484  0.000128   0.03328   0.042496
6.73492  0   0.034688   0.040192
6.735  0   0.034048   0.042496
6.73508  0   0.03968   0.044672
6.73516  0.000128   0.036608   0.040064
6.73523  0   0.032384   0.043264
6.73531  0   0.034176   0.043136
6.73539  0   0.040832   0.04224
6.73547  0   0.0384   0.042624
6.73555  0   0.037888   0.039808
6.73562  0.000128   0.037632   0.041088
6.7357  0   0.039168   0.040192
6.73578  0   0.037376   0.0448
6.73586  0   0.034176   0.037632
6.73594  0   0.034304   0.044672
6.73602  0   0.035456   0.04352
6.73609  0   0.034432   0.04352
6.73617  0   0.03264   0.042496
6.73625  0   0.0416   0.044032
6.73633  0   0.034432   0.04224
6.73641  0   0.033024   0.046336
6.73648  0   0.036864   0.042368
6.73656  0   0.039424   0.03968
6.73664  0   0.03648   0.042624
6.73672  0   0.034816   0.047744
6.7368  0   0.035712   0.046336
6.73688  0   0.035328   0.047232
6.73695  0   0.03712   0.044288
6.73703  0.000128   0.0352   0.043648
6.73711  0   0.037248   0.041472
6.73719  0   0.034176   0.04672
6.73727  0   0.036608   0.045696
6.73734  0   0.036608   0.039552
6.73742  0   0.036096   0.044032
6.7375  0   0.036224   0.04416
6.73758  0   0.03456   0.038912
6.73766  0   0.03584   0.048768
6.73773  0   0.034944   0.038656
6.73781  0   0.033408   0.042752
6.73789  0   0.027904   0.042752
6.73797  0   0.03392   0.040576
6.73805  0   0.038656   0.047104
6.73813  0   0.033792   0.043392
6.7382  0   0.035968   0.044672
6.73828  0   0.037376   0.04096
6.73836  0   0.03584   0.04608
6.73844  0   0.036992   0.041088
6.73852  0   0.036992   0.046976
6.73859  0   0.039808   0.043648
6.73867  0   0.040064   0.04288
6.73875  0   0.036736   0.0512
6.73883  0   0.034176   0.045056
6.73891  0   0.039168   0.03968
6.73898  0   0.038912   0.040064
6.73906  0   0.038528   0.041344
6.73914  0   0.035072   0.049024
6.73922  0   0.036608   0.042112
6.7393  0   0.037632   0.042496
6.73937  0.000128   0.039936   0.044288
6.73945  0   0.038656   0.03968
6.73953  0   0.040832   0.042624
6.73961  0   0.036352   0.04224
6.73969  0   0.033024   0.042752
6.73977  0   0.03328   0.041344
6.73984  0   0.034048   0.044544
6.73992  0   0.037504   0.04224
6.74  0   0.036352   0.043904
6.74008  0   0.036352   0.04288
6.74016  0.000128   0.034688   0.040832
6.74023  0   0.037376   0.036864
6.74031  0   0.035584   0.045056
6.74039  0   0.040576   0.04032
6.74047  0   0.033536   0.041088
6.74055  0   0.036864   0.044928
6.74063  0.000128   0.03648   0.043008
6.7407  0   0.036864   0.042496
6.74078  0   0.036992   0.041856
6.74086  0   0.037504   0.040448
6.74094  0   0.037248   0.0416
6.74102  0   0.035072   0.0512
6.74109  0   0.035072   0.041088
6.74117  0   0.034944   0.041984
6.74125  0   0.034688   0.040832
6.74133  0   0.036608   0.046336
6.74141  0   0.038912   0.041472
6.74148  0   0.035968   0.038912
6.74156  0   0.042112   0.042752
6.74164  0   0.036096   0.04224
6.74172  0   0.038016   0.041216
6.7418  0   0.040064   0.045696
6.74188  0.000128   0.034304   0.044544
6.74195  0   0.037632   0.04224
6.74203  0   0.039808   0.03904
6.74211  0.000128   0.036096   0.041472
6.74219  0   0.038528   0.041216
6.74227  0.000256   0.037888   0.038528
6.74234  0   0.034816   0.041856
6.74242  0   0.036352   0.045056
6.7425  0   0.041856   0.042624
6.74258  0.000128   0.036096   0.042752
6.74266  0   0.037504   0.042624
6.74273  0   0.03712   0.043776
6.74281  0   0.034816   0.04416
6.74289  0   0.037888   0.039296
6.74297  0   0.034304   0.044928
6.74305  0   0.036352   0.045312
6.74313  0   0.039936   0.043008
6.7432  0   0.037248   0.046592
6.74328  0   0.036608   0.044672
6.74336  0   0.036608   0.042496
6.74344  0   0.032768   0.04096
6.74352  0   0.035968   0.04288
6.74359  0   0.035968   0.045312
6.74367  0   0.037504   0.042112
6.74375  0   0.038144   0.049024
6.74383  0   0.036864   0.042752
6.74391  0   0.037248   0.04032
6.74398  0   0.03456   0.04288
6.74406  0   0.032896   0.043264
6.74414  0   0.036608   0.038016
6.74422  0   0.040064   0.0416
6.7443  0   0.04032   0.044544
6.74437  0   0.039168   0.043904
6.74445  0   0.040448   0.043008
6.74453  0   0.034944   0.046976
6.74461  0   0.034432   0.041984
6.74469  0   0.033024   0.041472
6.74477  0   0.035712   0.03968
6.74484  0   0.035968   0.044288
6.74492  0   0.037888   0.042112
6.745  0   0.032   0.041984
6.74508  0   0.036864   0.042368
6.74516  0.000128   0.036864   0.043264
6.74523  0   0.037888   0.041984
6.74531  0.000128   0.034048   0.04288
6.74539  0   0.036864   0.04288
6.74547  0.000128   0.037632   0.04736
6.74555  0   0.039296   0.040448
6.74563  0   0.038528   0.042496
6.7457  0   0.035968   0.045184
6.74578  0   0.03456   0.045568
6.74586  0   0.038528   0.038016
6.74594  0   0.037248   0.043136
6.74602  0   0.038144   0.040704
6.74609  0   0.034304   0.043392
6.74617  0   0.039424   0.041472
6.74625  0   0.038528   0.043392
6.74633  0   0.033792   0.043392
6.74641  0   0.041472   0.042624
6.74648  0.000128   0.037376   0.039936
6.74656  0   0.032896   0.048128
6.74664  0   0.036352   0.04288
6.74672  0   0.032   0.041856
6.7468  0   0.041216   0.045696
6.74688  0   0.042496   0.043008
6.74695  0   0.038272   0.040576
6.74703  0.000128   0.038016   0.042112
6.74711  0   0.033792   0.040448
6.74719  0   0.037504   0.042624
6.74727  0   0.033536   0.046336
6.74734  0   0.0352   0.04352
6.74742  0   0.03456   0.03904
6.7475  0   0.035712   0.044544
6.74758  0   0.03648   0.041088
6.74766  0   0.034176   0.041728
6.74773  0   0.038272   0.043648
6.74781  0   0.036736   0.044672
6.74789  0   0.036224   0.040832
6.74797  0   0.034432   0.042624
6.74805  0   0.036096   0.04608
6.74812  0   0.037376   0.04352
6.7482  0   0.034944   0.043392
6.74828  0   0.035456   0.035968
6.74836  0.000128   0.033408   0.03904
6.74844  0   0.03712   0.043776
6.74852  0   0.03968   0.045056
6.74859  0   0.034432   0.047616
6.74867  0   0.039552   0.045312
6.74875  0   0.036608   0.039552
6.74883  0   0.033664   0.040832
6.74891  0   0.035968   0.044416
6.74898  0.000128   0.038016   0.042368
6.74906  0   0.036352   0.045056
6.74914  0   0.03456   0.043776
6.74922  0   0.035584   0.046336
6.7493  0   0.039424   0.047744
6.74938  0   0.032   0.041472
6.74945  0   0.034944   0.043776
6.74953  0   0.039168   0.042368
6.74961  0   0.036352   0.04416
6.74969  0   0.037376   0.043648
6.74977  0   0.036864   0.043008
6.74984  0   0.037504   0.04352
6.74992  0   0.036736   0.042752
6.75  0   0.03456   0.047616
6.75008  0   0.041216   0.041344
6.75016  0   0.040576   0.042496
6.75023  0   0.034048   0.045056
6.75031  0   0.038144   0.0416
6.75039  0   0.03392   0.03904
6.75047  0   0.040192   0.039296
6.75055  0   0.037248   0.039168
6.75063  0   0.037888   0.044288
6.7507  0   0.035712   0.04224
6.75078  0   0.039936   0.04352
6.75086  0   0.039808   0.042112
6.75094  0   0.038912   0.044416
6.75102  0   0.035456   0.043648
6.75109  0.000128   0.036864   0.045952
6.75117  0   0.037248   0.04096
6.75125  0   0.034176   0.041856
6.75133  0   0.034304   0.042112
6.75141  0   0.03712   0.045568
6.75148  0   0.037376   0.046976
6.75156  0   0.033152   0.043648
6.75164  0   0.03264   0.041088
6.75172  0   0.034816   0.043904
6.7518  0   0.03456   0.045824
6.75188  0   0.039808   0.040064
6.75195  0   0.037632   0.042624
6.75203  0   0.03776   0.044672
6.75211  0   0.03968   0.046848
6.75219  0   0.036352   0.045312
6.75227  0   0.036864   0.04288
6.75234  0   0.038656   0.044672
6.75242  0   0.03648   0.048768
6.7525  0   0.03328   0.045312
6.75258  0   0.037376   0.04608
6.75266  0.000128   0.03712   0.047104
6.75273  0   0.032384   0.045696
6.75281  0   0.036224   0.045312
6.75289  0   0.036096   0.04352
6.75297  0   0.035456   0.04224
6.75305  0   0.036864   0.043136
6.75312  0   0.034816   0.040832
6.7532  0.000128   0.035968   0.04032
6.75328  0   0.03712   0.037632
6.75336  0   0.03712   0.047232
6.75344  0   0.033792   0.045184
6.75352  0   0.035328   0.041216
6.75359  0   0.041088   0.0416
6.75367  0   0.036864   0.043264
6.75375  0   0.036608   0.043648
6.75383  0.000128   0.035072   0.03648
6.75391  0   0.034816   0.044288
6.75398  0   0.035456   0.040832
6.75406  0   0.035328   0.041472
6.75414  0   0.035712   0.0384
6.75422  0   0.035328   0.038912
6.7543  0.000128   0.036736   0.04352
6.75438  0.000128   0.036864   0.041728
6.75445  0   0.036224   0.038528
6.75453  0   0.034304   0.043008
6.75461  0   0.03776   0.04608
6.75469  0   0.036736   0.045056
6.75477  0   0.037248   0.042368
6.75484  0   0.036224   0.0416
6.75492  0   0.032128   0.042112
6.755  0   0.03776   0.041728
6.75508  0   0.035456   0.038912
6.75516  0   0.03776   0.045696
6.75523  0   0.032896   0.04288
6.75531  0   0.038528   0.03904
6.75539  0   0.039808   0.044288
6.75547  0   0.03264   0.03648
6.75555  0   0.036352   0.039168
6.75563  0   0.03584   0.043392
6.7557  0   0.035328   0.044672
6.75578  0   0.035712   0.04224
6.75586  0   0.036352   0.047744
6.75594  0   0.03648   0.045696
6.75602  0   0.032768   0.040448
6.75609  0   0.038528   0.04288
6.75617  0   0.036736   0.038656
6.75625  0.000128   0.038272   0.040064
6.75633  0   0.037248   0.041856
6.75641  0   0.034816   0.040576
6.75648  0   0.030976   0.043648
6.75656  0.000128   0.037504   0.043392
6.75664  0   0.03456   0.041728
6.75672  0   0.038016   0.043008
6.7568  0   0.035072   0.045312
6.75687  0   0.03648   0.04032
6.75695  0   0.034176   0.0416
6.75703  0   0.030976   0.039936
6.75711  0.000128   0.035584   0.04096
6.75719  0.000128   0.03456   0.042496
6.75727  0.000128   0.035712   0.0448
6.75734  0   0.036608   0.042112
6.75742  0   0.037376   0.043008
6.7575  0   0.041984   0.046592
6.75758  0.000128   0.039168   0.04352
6.75766  0   0.034048   0.040192
6.75773  0   0.036352   0.041472
6.75781  0   0.036352   0.038016
6.75789  0   0.03648   0.045824
6.75797  0   0.037376   0.04096
6.75805  0   0.037504   0.042368
6.75812  0   0.036736   0.041728
6.7582  0   0.034304   0.041088
6.75828  0   0.035712   0.046336
6.75836  0   0.03776   0.04288
6.75844  0   0.03648   0.041984
6.75852  0   0.034688   0.044544
6.75859  0   0.03392   0.04032
6.75867  0   0.036224   0.04416
6.75875  0   0.036352   0.03712
6.75883  0.000128   0.034432   0.042752
6.75891  0   0.038016   0.042752
6.75898  0   0.035712   0.039552
6.75906  0   0.03584   0.044544
6.75914  0   0.039936   0.040448
6.75922  0   0.036352   0.04032
6.7593  0   0.040192   0.046464
6.75938  0   0.03648   0.041984
6.75945  0   0.035584   0.041344
6.75953  0   0.037248   0.0416
6.75961  0   0.037504   0.042368
6.75969  0   0.036224   0.041856
6.75977  0   0.033408   0.041344
6.75984  0   0.039168   0.046848
6.75992  0   0.033664   0.04288
6.76  0   0.037248   0.041856
6.76008  0   0.03328   0.045696
6.76016  0   0.038528   0.048128
6.76023  0   0.035712   0.043264
6.76031  0   0.034688   0.047232
6.76039  0   0.033152   0.041344
6.76047  0   0.036352   0.040832
6.76055  0   0.03776   0.041984
6.76063  0   0.039552   0.041728
6.7607  0   0.036736   0.044416
6.76078  0   0.03136   0.043136
6.76086  0   0.035584   0.041984
6.76094  0   0.038016   0.04352
6.76102  0   0.034944   0.0416
6.76109  0   0.035968   0.041216
6.76117  0   0.036736   0.041984
6.76125  0   0.036992   0.045824
6.76133  0   0.035456   0.039296
6.76141  0   0.035584   0.043264
6.76148  0   0.038528   0.045568
6.76156  0   0.036992   0.046592
6.76164  0   0.034688   0.04288
6.76172  0.000128   0.036096   0.04224
6.7618  0   0.037504   0.044032
6.76187  0   0.034688   0.04288
6.76195  0   0.034176   0.047744
6.76203  0.000128   0.035456   0.041984
6.76211  0.000128   0.0384   0.040832
6.76219  0   0.033152   0.04288
6.76227  0   0.031232   0.038912
6.76234  0   0.034048   0.043136
6.76242  0   0.03584   0.045696
6.7625  0   0.03776   0.039808
6.76258  0   0.03584   0.040192
6.76266  0   0.036096   0.04544
6.76273  0   0.036352   0.040832
6.76281  0   0.036736   0.041728
6.76289  0   0.036736   0.038784
6.76297  0   0.034688   0.041216
6.76305  0   0.034816   0.044544
6.76313  0   0.03776   0.045696
6.7632  0   0.03712   0.046592
6.76328  0   0.039168   0.041088
6.76336  0   0.039424   0.03904
6.76344  0   0.038144   0.03968
6.76352  0   0.034688   0.0416
6.76359  0   0.034816   0.046592
6.76367  0   0.036736   0.039936
6.76375  0   0.035968   0.043776
6.76383  0   0.036608   0.043264
6.76391  0   0.035584   0.042368
6.76398  0   0.033024   0.046336
6.76406  0   0.041088   0.040832
6.76414  0   0.036608   0.040832
6.76422  0   0.03776   0.041856
6.7643  0   0.039936   0.042752
6.76438  0   0.033664   0.041216
6.76445  0   0.035328   0.042368
6.76453  0   0.03904   0.041728
6.76461  0   0.0384   0.043264
6.76469  0   0.034944   0.043648
6.76477  0   0.032768   0.040832
6.76484  0   0.032896   0.039424
6.76492  0   0.035328   0.045568
6.765  0   0.037888   0.043264
6.76508  0   0.040192   0.04032
6.76516  0.000128   0.036224   0.041728
6.76523  0   0.03648   0.043904
6.76531  0   0.032768   0.04288
6.76539  0   0.033792   0.043008
6.76547  0   0.036224   0.042368
6.76555  0   0.037888   0.044416
6.76562  0   0.034048   0.042496
6.7657  0   0.03584   0.04288
6.76578  0.000128   0.036224   0.046592
6.76586  0   0.03648   0.041984
6.76594  0   0.035584   0.0384
6.76602  0   0.036864   0.040064
6.76609  0   0.033408   0.0416
6.76617  0   0.039424   0.045696
6.76625  0   0.031488   0.045184
6.76633  0   0.036352   0.03904
6.76641  0   0.034304   0.043136
6.76648  0   0.034432   0.044288
6.76656  0   0.035584   0.046976
6.76664  0   0.040064   0.044544
6.76672  0   0.032768   0.044672
6.7668  0   0.0352   0.04096
6.76687  0   0.038784   0.039168
6.76695  0   0.038528   0.041344
6.76703  0   0.034176   0.04352
6.76711  0   0.037376   0.046208
6.76719  0   0.036608   0.040064
6.76727  0   0.034048   0.039296
6.76734  0.000128   0.03584   0.041728
6.76742  0   0.032256   0.043264
6.7675  0   0.03648   0.039552
6.76758  0   0.037248   0.037504
6.76766  0   0.034944   0.042112
6.76773  0   0.03584   0.0448
6.76781  0.000128   0.034048   0.040832
6.76789  0   0.036224   0.042112
6.76797  0   0.0384   0.0416
6.76805  0   0.034176   0.04288
6.76813  0   0.034048   0.044288
6.7682  0   0.037888   0.044032
6.76828  0   0.034816   0.040192
6.76836  0   0.039168   0.042752
6.76844  0   0.038656   0.044032
6.76852  0   0.035968   0.042624
6.76859  0   0.038016   0.035712
6.76867  0   0.03776   0.041216
6.76875  0   0.032768   0.0448
6.76883  0   0.03648   0.0448
6.76891  0   0.037504   0.044416
6.76898  0   0.036608   0.04288
6.76906  0.000128   0.03456   0.043392
6.76914  0   0.03712   0.042368
6.76922  0   0.034432   0.041984
6.7693  0   0.035968   0.04352
6.76938  0   0.034304   0.042496
6.76945  0   0.03776   0.039936
6.76953  0   0.036608   0.044928
6.76961  0   0.033536   0.0416
6.76969  0   0.037632   0.043264
6.76977  0   0.033792   0.046336
6.76984  0   0.035328   0.046976
6.76992  0.000128   0.038272   0.039296
6.77  0   0.03776   0.04032
6.77008  0   0.034048   0.041216
6.77016  0   0.033792   0.044416
6.77023  0.000128   0.032768   0.046208
6.77031  0   0.036352   0.040448
6.77039  0   0.034944   0.042752
6.77047  0   0.036352   0.046208
6.77055  0   0.034688   0.041088
6.77062  0   0.037504   0.039808
6.7707  0   0.039552   0.039552
6.77078  0   0.036352   0.042752
6.77086  0   0.034688   0.042496
6.77094  0   0.040448   0.04096
6.77102  0   0.035712   0.045056
6.77109  0   0.033792   0.04544
6.77117  0   0.03648   0.041088
6.77125  0   0.03392   0.046592
6.77133  0.000128   0.041856   0.043008
6.77141  0   0.034432   0.036864
6.77148  0   0.034944   0.039168
6.77156  0   0.036992   0.041344
6.77164  0   0.0352   0.043648
6.77172  0   0.038784   0.04352
6.7718  0   0.034176   0.040704
6.77188  0   0.03584   0.0416
6.77195  0   0.036864   0.044544
6.77203  0   0.036864   0.045568
6.77211  0   0.031744   0.041216
6.77219  0   0.037632   0.04672
6.77227  0   0.037888   0.042496
6.77234  0   0.040704   0.041344
6.77242  0   0.03712   0.043904
6.7725  0   0.036096   0.039296
6.77258  0   0.032896   0.043648
6.77266  0   0.036352   0.03904
6.77273  0   0.035328   0.045568
6.77281  0   0.034816   0.038656
6.77289  0   0.039808   0.044544
6.77297  0.000128   0.038528   0.041088
6.77305  0   0.036224   0.047232
6.77313  0   0.035968   0.04288
6.7732  0   0.034944   0.043264
6.77328  0   0.034688   0.039168
6.77336  0   0.039552   0.046592
6.77344  0   0.038912   0.04096
6.77352  0   0.034176   0.041216
6.77359  0   0.040192   0.043392
6.77367  0   0.037504   0.044288
6.77375  0   0.035584   0.04096
6.77383  0   0.037632   0.043008
6.77391  0   0.03712   0.042496
6.77398  0   0.038272   0.041344
6.77406  0   0.0352   0.03968
6.77414  0   0.036736   0.040448
6.77422  0   0.03648   0.038144
6.7743  0.000128   0.038656   0.04288
6.77438  0   0.034688   0.041984
6.77445  0   0.040192   0.045056
6.77453  0   0.035712   0.039936
6.77461  0   0.036608   0.039424
6.77469  0.000128   0.037248   0.043648
6.77477  0   0.036992   0.044032
6.77484  0   0.034176   0.041344
6.77492  0   0.037504   0.047744
6.775  0   0.032896   0.042624
6.77508  0   0.037632   0.041472
6.77516  0   0.03648   0.040832
6.77523  0.000128   0.035328   0.041344
6.77531  0   0.034688   0.042496
6.77539  0   0.032384   0.040704
6.77547  0   0.031232   0.04608
6.77555  0   0.038784   0.042624
6.77562  0   0.0352   0.044416
6.7757  0   0.038656   0.040832
6.77578  0   0.037248   0.043264
6.77586  0   0.031872   0.044672
6.77594  0   0.036224   0.04288
6.77602  0   0.03584   0.044416
6.77609  0   0.0384   0.043136
6.77617  0.000128   0.03392   0.038528
6.77625  0   0.0352   0.041216
6.77633  0   0.036736   0.043904
6.77641  0   0.032768   0.04224
6.77648  0   0.036736   0.042624
6.77656  0   0.033408   0.039296
6.77664  0.000128   0.037888   0.03712
6.77672  0   0.034176   0.038144
6.7768  0   0.038912   0.041984
6.77688  0   0.039168   0.0416
6.77695  0.000128   0.03712   0.043392
6.77703  0   0.034944   0.03968
6.77711  0   0.03648   0.045568
6.77719  0   0.035328   0.043648
6.77727  0   0.038656   0.043392
6.77734  0   0.039808   0.045312
6.77742  0   0.035968   0.041984
6.7775  0   0.037632   0.045312
6.77758  0   0.035712   0.043264
6.77766  0   0.03776   0.041984
6.77773  0   0.032128   0.043904
6.77781  0.000128   0.037248   0.042368
6.77789  0   0.037888   0.041984
6.77797  0   0.0352   0.040448
6.77805  0   0.036224   0.041344
6.77813  0   0.034432   0.043008
6.7782  0.000128   0.03712   0.043904
6.77828  0.000128   0.034816   0.0416
6.77836  0   0.0352   0.04032
6.77844  0   0.038144   0.041728
6.77852  0   0.039552   0.045184
6.77859  0   0.033152   0.04032
6.77867  0   0.035968   0.039808
6.77875  0   0.036224   0.043008
6.77883  0.000128   0.037376   0.041216
6.77891  0   0.038272   0.041984
6.77898  0   0.037632   0.042368
6.77906  0   0.032384   0.047488
6.77914  0.000128   0.036736   0.044928
6.77922  0   0.03776   0.042624
6.7793  0   0.034816   0.043136
6.77937  0   0.0352   0.043136
6.77945  0   0.038272   0.042368
6.77953  0.000128   0.036864   0.04032
6.77961  0   0.033408   0.043264
6.77969  0   0.036864   0.0416
6.77977  0   0.03776   0.041344
6.77984  0   0.03456   0.041856
6.77992  0   0.03456   0.043904
6.78  0.000128   0.03648   0.045184
6.78008  0   0.039296   0.039552
6.78016  0   0.037504   0.039552
6.78023  0   0.036736   0.04544
6.78031  0   0.035072   0.041088
6.78039  0   0.036736   0.041856
6.78047  0   0.040192   0.045056
6.78055  0   0.038144   0.042624
6.78063  0   0.038784   0.044416
6.7807  0   0.03776   0.043264
6.78078  0   0.033664   0.040448
6.78086  0   0.033536   0.037376
6.78094  0   0.036736   0.046464
6.78102  0   0.035712   0.042496
6.78109  0   0.037632   0.04352
6.78117  0   0.03648   0.041088
6.78125  0   0.038016   0.04608
6.78133  0   0.03456   0.042112
6.78141  0   0.039168   0.043776
6.78148  0.000128   0.037632   0.041088
6.78156  0   0.035968   0.042368
6.78164  0   0.038272   0.042752
6.78172  0   0.03584   0.045056
6.7818  0   0.0384   0.038784
6.78188  0   0.037248   0.043392
6.78195  0   0.036352   0.04288
6.78203  0   0.033024   0.044288
6.78211  0   0.037504   0.04288
6.78219  0   0.037248   0.04544
6.78227  0   0.038784   0.043136
6.78234  0   0.033408   0.040192
6.78242  0   0.037888   0.043392
6.7825  0   0.039424   0.041728
6.78258  0   0.036096   0.043264
6.78266  0   0.034688   0.041856
6.78273  0   0.035584   0.048768
6.78281  0.000128   0.035968   0.0416
6.78289  0   0.03008   0.041728
6.78297  0   0.034048   0.039808
6.78305  0   0.035712   0.045568
6.78313  0   0.0384   0.048
6.7832  0   0.03648   0.042368
6.78328  0   0.035328   0.04096
6.78336  0   0.035328   0.042112
6.78344  0   0.035584   0.039936
6.78352  0   0.033792   0.03904
6.78359  0   0.037504   0.04096
6.78367  0   0.03648   0.041856
6.78375  0   0.034944   0.039936
6.78383  0   0.034176   0.040832
6.78391  0   0.035456   0.041216
6.78398  0   0.0352   0.039168
6.78406  0   0.034688   0.040448
6.78414  0   0.032768   0.041728
6.78422  0   0.036096   0.044672
6.7843  0   0.036608   0.04416
6.78437  0   0.036224   0.041856
6.78445  0   0.035584   0.043264
6.78453  0   0.036224   0.041984
6.78461  0   0.034944   0.041984
6.78469  0   0.03584   0.042752
6.78477  0   0.038144   0.041472
6.78484  0   0.034816   0.042624
6.78492  0   0.03392   0.045696
6.785  0   0.0384   0.041472
6.78508  0   0.034432   0.039424
6.78516  0   0.035328   0.040704
6.78523  0   0.038912   0.040064
6.78531  0.000128   0.035456   0.041856
6.78539  0   0.033024   0.039424
6.78547  0   0.035968   0.04288
6.78555  0   0.039168   0.044416
6.78563  0   0.036352   0.042624
6.7857  0   0.03584   0.041344
6.78578  0   0.034944   0.04352
6.78586  0   0.035328   0.043776
6.78594  0   0.0384   0.04032
6.78602  0   0.03968   0.039936
6.78609  0   0.034688   0.041088
6.78617  0   0.036352   0.043264
6.78625  0   0.039296   0.044544
6.78633  0   0.03776   0.043264
6.78641  0   0.034688   0.03712
6.78648  0.000128   0.0352   0.041216
6.78656  0.000128   0.038016   0.043264
6.78664  0.000128   0.031232   0.043648
6.78672  0   0.032896   0.041984
6.7868  0   0.035328   0.038272
6.78688  0   0.032512   0.040192
6.78695  0   0.034688   0.04352
6.78703  0   0.040448   0.040448
6.78711  0   0.036992   0.042496
6.78719  0   0.0352   0.043136
6.78727  0   0.030976   0.039424
6.78734  0   0.034944   0.043904
6.78742  0   0.035456   0.043136
6.7875  0   0.037504   0.039808
6.78758  0   0.033664   0.044928
6.78766  0   0.033152   0.044672
6.78773  0   0.031232   0.042112
6.78781  0   0.036608   0.0416
6.78789  0   0.035328   0.042752
6.78797  0   0.034816   0.04288
6.78805  0   0.0352   0.038912
6.78812  0   0.036608   0.038016
6.7882  0   0.038272   0.041728
6.78828  0.000128   0.034176   0.040832
6.78836  0   0.038656   0.041984
6.78844  0   0.036608   0.036608
6.78852  0   0.038656   0.04352
6.78859  0   0.033664   0.039936
6.78867  0   0.033152   0.041728
6.78875  0   0.034304   0.04672
6.78883  0   0.03136   0.039168
6.78891  0   0.036224   0.038144
6.78898  0   0.039552   0.0384
6.78906  0   0.037632   0.043264
6.78914  0   0.034944   0.045056
6.78922  0   0.036608   0.04096
6.7893  0   0.034944   0.04544
6.78937  0   0.033152   0.044928
6.78945  0   0.034176   0.042752
6.78953  0   0.039552   0.041728
6.78961  0   0.03392   0.040832
6.78969  0   0.038016   0.03968
6.78977  0   0.036736   0.042624
6.78984  0   0.032256   0.04032
6.78992  0   0.034944   0.045056
6.79  0   0.035968   0.041856
6.79008  0   0.0384   0.041728
6.79016  0   0.034816   0.040832
6.79023  0   0.036736   0.04416
6.79031  0   0.03456   0.039808
6.79039  0   0.034048   0.039168
6.79047  0   0.033152   0.044416
6.79055  0   0.035968   0.039808
6.79063  0   0.036736   0.04416
6.7907  0.000128   0.036096   0.04416
6.79078  0   0.03712   0.0448
6.79086  0   0.035584   0.049408
6.79094  0   0.032128   0.04224
6.79102  0   0.038016   0.042624
6.79109  0   0.037248   0.041472
6.79117  0   0.037376   0.041728
6.79125  0   0.032768   0.04032
6.79133  0   0.035968   0.043648
6.79141  0   0.03584   0.04544
6.79148  0   0.03584   0.042368
6.79156  0   0.03968   0.040448
6.79164  0   0.038912   0.039168
6.79172  0   0.03584   0.042112
6.7918  0   0.036224   0.042112
6.79188  0   0.034048   0.045312
6.79195  0   0.038272   0.047872
6.79203  0   0.03584   0.03968
6.79211  0   0.0352   0.043264
6.79219  0   0.0352   0.043264
6.79227  0   0.038272   0.044928
6.79234  0   0.034048   0.041472
6.79242  0   0.037504   0.040064
6.7925  0   0.03392   0.043392
6.79258  0   0.035584   0.04352
6.79266  0   0.036224   0.0384
6.79273  0   0.033792   0.035968
6.79281  0   0.03648   0.042624
6.79289  0   0.03584   0.042112
6.79297  0   0.035456   0.0416
6.79305  0   0.039808   0.037376
6.79312  0   0.033536   0.042368
6.7932  0   0.03648   0.0384
6.79328  0   0.03584   0.038144
6.79336  0   0.034944   0.045824
6.79344  0   0.036352   0.04224
6.79352  0   0.03328   0.044672
6.79359  0   0.035968   0.040576
6.79367  0   0.035456   0.041472
6.79375  0   0.035456   0.043008
6.79383  0   0.032256   0.041216
6.79391  0   0.03456   0.040832
6.79398  0   0.037632   0.041984
6.79406  0   0.036224   0.03968
6.79414  0   0.034176   0.039552
6.79422  0   0.036864   0.04288
6.7943  0   0.036352   0.043136
6.79438  0   0.036864   0.045312
6.79445  0   0.035584   0.0352
6.79453  0   0.034432   0.041728
6.79461  0   0.035328   0.046464
6.79469  0.000128   0.036992   0.040064
6.79477  0   0.037888   0.042368
6.79484  0   0.040064   0.045312
6.79492  0   0.034944   0.043264
6.795  0   0.036352   0.04416
6.79508  0   0.034688   0.043904
6.79516  0   0.035328   0.043776
6.79523  0   0.037376   0.041856
6.79531  0   0.0352   0.046848
6.79539  0.000128   0.0384   0.044032
6.79547  0   0.038784   0.042752
6.79555  0   0.033024   0.041472
6.79563  0   0.043136   0.044288
6.7957  0   0.035072   0.040576
6.79578  0   0.030848   0.037632
6.79586  0   0.030592   0.040064
6.79594  0   0.036608   0.04416
6.79602  0   0.036096   0.04224
6.79609  0   0.0384   0.042752
6.79617  0   0.038528   0.044672
6.79625  0   0.031616   0.037888
6.79633  0   0.031744   0.041984
6.79641  0   0.035072   0.041856
6.79648  0   0.03776   0.040064
6.79656  0   0.031744   0.041984
6.79664  0   0.037632   0.043648
6.79672  0   0.036864   0.043392
6.7968  0   0.035584   0.042752
6.79688  0   0.036224   0.039168
6.79695  0   0.038656   0.045056
6.79703  0.000128   0.037376   0.041856
6.79711  0   0.035968   0.040576
6.79719  0   0.0352   0.03968
6.79727  0   0.0384   0.039296
6.79734  0   0.038016   0.041344
6.79742  0   0.037376   0.037632
6.7975  0   0.032384   0.041088
6.79758  0   0.036352   0.042496
6.79766  0   0.036864   0.043904
6.79773  0.000128   0.031488   0.043648
6.79781  0   0.039168   0.03904
6.79789  0.000128   0.033792   0.04416
6.79797  0   0.038144   0.041984
6.79805  0   0.03648   0.043904
6.79812  0   0.03136   0.043904
6.7982  0   0.036224   0.036608
6.79828  0   0.032512   0.04544
6.79836  0   0.037504   0.037632
6.79844  0   0.03328   0.03776
6.79852  0.000128   0.040192   0.044928
6.79859  0   0.033408   0.045568
6.79867  0   0.037376   0.043136
6.79875  0   0.03584   0.044672
6.79883  0   0.035968   0.043648
6.79891  0   0.036224   0.043648
6.79898  0   0.038528   0.03904
6.79906  0   0.037504   0.045696
6.79914  0   0.034048   0.044288
6.79922  0   0.036352   0.043904
6.7993  0   0.034944   0.041216
6.79938  0   0.034176   0.043264
6.79945  0   0.036992   0.036352
6.79953  0   0.040064   0.038784
6.79961  0   0.037248   0.040192
6.79969  0   0.032384   0.041216
6.79977  0   0.036864   0.039552
6.79984  0   0.040448   0.04672
6.79992  0.000128   0.035328   0.042368
6.8  0   0.035712   0.042496
6.80008  0   0.035712   0.044672
6.80016  0   0.037376   0.03968
6.80023  0.000128   0.029568   0.04096
6.80031  0   0.036736   0.043008
6.80039  0.000128   0.03392   0.040832
6.80047  0   0.039168   0.042112
6.80055  0   0.038912   0.04032
6.80063  0   0.033152   0.039936
6.8007  0   0.036736   0.039168
6.80078  0   0.03264   0.04352
6.80086  0   0.036608   0.038528
6.80094  0   0.039168   0.039296
6.80102  0   0.033792   0.042752
6.80109  0.000128   0.03648   0.047488
6.80117  0   0.036096   0.047104
6.80125  0   0.038528   0.040064
6.80133  0   0.03328   0.04096
6.80141  0.000128   0.032384   0.042368
6.80148  0   0.034432   0.043904
6.80156  0   0.0384   0.039936
6.80164  0   0.03584   0.042368
6.80172  0   0.037248   0.04544
6.8018  0   0.037504   0.042496
6.80187  0   0.035968   0.03968
6.80195  0   0.034944   0.044288
6.80203  0   0.038912   0.044928
6.80211  0   0.033024   0.040832
6.80219  0   0.035328   0.04608
6.80227  0.000128   0.03392   0.044032
6.80234  0   0.041216   0.04096
6.80242  0   0.038912   0.040704
6.8025  0   0.034944   0.041216
6.80258  0   0.037632   0.045824
6.80266  0   0.033536   0.038528
6.80273  0   0.033024   0.03968
6.80281  0   0.034688   0.045312
6.80289  0.000128   0.033664   0.0384
6.80297  0   0.035712   0.041984
6.80305  0   0.036096   0.04224
6.80313  0   0.033152   0.042752
6.8032  0   0.030976   0.039552
6.80328  0   0.032768   0.037376
6.80336  0.000128   0.035968   0.04032
6.80344  0   0.035968   0.04416
6.80352  0   0.033152   0.047104
6.80359  0.000128   0.033024   0.046208
6.80367  0   0.035072   0.040448
6.80375  0.000128   0.036224   0.0384
6.80383  0   0.035072   0.043008
6.80391  0   0.0352   0.040832
6.80398  0   0.034432   0.037376
6.80406  0   0.036352   0.038784
6.80414  0   0.034176   0.04224
6.80422  0   0.0352   0.04288
6.8043  0   0.033664   0.043264
6.80438  0   0.035712   0.044032
6.80445  0   0.0384   0.040192
6.80453  0   0.033536   0.04032
6.80461  0.000128   0.035712   0.040704
6.80469  0   0.034176   0.042624
6.80477  0   0.03648   0.043264
6.80484  0.000128   0.03584   0.045952
6.80492  0   0.033664   0.042624
6.805  0   0.034816   0.0416
6.80508  0   0.033152   0.0416
6.80516  0   0.03584   0.042496
6.80523  0   0.037376   0.042496
6.80531  0   0.038912   0.044672
6.80539  0   0.035456   0.04224
6.80547  0   0.034176   0.042112
6.80555  0   0.035712   0.044288
6.80563  0.000128   0.034432   0.044032
6.8057  0   0.03584   0.041344
6.80578  0   0.034688   0.039936
6.80586  0   0.034176   0.044672
6.80594  0.000128   0.037632   0.043392
6.80602  0   0.034944   0.040192
6.80609  0   0.034048   0.04096
6.80617  0.000128   0.03328   0.043008
6.80625  0   0.038784   0.043904
6.80633  0   0.039168   0.044032
6.80641  0   0.036992   0.04416
6.80648  0   0.037248   0.039936
6.80656  0   0.033536   0.040192
6.80664  0   0.031616   0.041216
6.80672  0   0.035584   0.043648
6.8068  0   0.036608   0.042368
6.80687  0   0.040064   0.041344
6.80695  0   0.034432   0.043136
6.80703  0   0.033024   0.043136
6.80711  0   0.03456   0.040576
6.80719  0   0.038144   0.039808
6.80727  0   0.03456   0.044416
6.80734  0   0.032384   0.040704
6.80742  0   0.037504   0.040064
6.8075  0   0.038272   0.041984
6.80758  0   0.036992   0.040832
6.80766  0   0.038784   0.041088
6.80773  0   0.034688   0.040192
6.80781  0   0.035072   0.041472
6.80789  0   0.035456   0.045952
6.80797  0.000128   0.03904   0.039168
6.80805  0   0.035584   0.040448
6.80813  0   0.03712   0.04416
6.8082  0   0.035584   0.04224
6.80828  0   0.034816   0.044928
6.80836  0   0.039296   0.044416
6.80844  0   0.03712   0.041856
6.80852  0.000128   0.039808   0.039808
6.80859  0   0.035456   0.046976
6.80867  0.000128   0.035072   0.042624
6.80875  0   0.037248   0.042368
6.80883  0   0.038144   0.042112
6.80891  0   0.038272   0.042112
6.80898  0   0.036224   0.044032
6.80906  0.000128   0.038016   0.040832
6.80914  0   0.037504   0.043776
6.80922  0   0.036736   0.041216
6.8093  0   0.037632   0.043264
6.80938  0   0.041088   0.036736
6.80945  0   0.034816   0.040704
6.80953  0   0.03648   0.041088
6.80961  0   0.036096   0.041344
6.80969  0   0.033024   0.040704
6.80977  0   0.038656   0.043648
6.80984  0   0.0352   0.041472
6.80992  0   0.034944   0.039424
6.81  0   0.032384   0.04032
6.81008  0   0.036352   0.040576
6.81016  0   0.031872   0.039424
6.81023  0   0.038656   0.040064
6.81031  0   0.034688   0.04352
6.81039  0   0.035456   0.038656
6.81047  0   0.035584   0.041216
6.81055  0.000128   0.032   0.043648
6.81062  0   0.033664   0.039168
6.8107  0   0.032384   0.044672
6.81078  0   0.038528   0.042624
6.81086  0   0.038784   0.04224
6.81094  0   0.036352   0.042496
6.81102  0   0.03712   0.040832
6.81109  0.000128   0.032768   0.041216
6.81117  0   0.03968   0.045184
6.81125  0   0.03584   0.043392
6.81133  0   0.034432   0.042496
6.81141  0   0.031232   0.044416
6.81148  0   0.035072   0.04352
6.81156  0   0.039424   0.0416
6.81164  0   0.03328   0.042112
6.81172  0   0.034432   0.045952
6.8118  0   0.038144   0.041728
6.81188  0   0.034048   0.044032
6.81195  0.000128   0.035968   0.041216
6.81203  0   0.038144   0.04288
6.81211  0   0.034944   0.044928
6.81219  0   0.032512   0.041856
6.81227  0   0.035328   0.039552
6.81234  0   0.03328   0.042752
6.81242  0   0.03392   0.03776
6.8125  0   0.035968   0.04352
6.81258  0   0.039936   0.042752
6.81266  0.000128   0.034944   0.042496
6.81273  0   0.029696   0.0416
6.81281  0   0.034176   0.046208
6.81289  0   0.034432   0.045568
6.81297  0   0.032768   0.044032
6.81305  0   0.03392   0.041728
6.81313  0   0.036992   0.041728
6.8132  0   0.036736   0.039552
6.81328  0   0.035328   0.039552
6.81336  0   0.041856   0.046208
6.81344  0   0.034432   0.038016
6.81352  0   0.033408   0.04224
6.81359  0   0.037376   0.04416
6.81367  0   0.035584   0.043776
6.81375  0   0.033408   0.042112
6.81383  0   0.032384   0.041472
6.81391  0   0.0384   0.044672
6.81398  0   0.0352   0.039808
6.81406  0   0.035072   0.039808
6.81414  0   0.033024   0.042368
6.81422  0   0.040704   0.03968
6.8143  0.000128   0.035456   0.043648
6.81438  0   0.03968   0.046592
6.81445  0   0.039296   0.041984
6.81453  0   0.035584   0.03904
6.81461  0   0.03264   0.039552
6.81469  0.000128   0.03456   0.041728
6.81477  0   0.034176   0.041088
6.81484  0   0.036736   0.043776
6.81492  0   0.038016   0.041728
6.815  0   0.036864   0.041216
6.81508  0   0.036352   0.04096
6.81516  0   0.039168   0.046464
6.81523  0   0.033152   0.04416
6.81531  0   0.03776   0.041344
6.81539  0.000128   0.037248   0.04416
6.81547  0   0.035072   0.041856
6.81555  0   0.03136   0.045056
6.81562  0   0.038528   0.039168
6.8157  0   0.033536   0.04224
6.81578  0   0.031872   0.039424
6.81586  0   0.035456   0.0416
6.81594  0   0.036224   0.03904
6.81602  0   0.033536   0.042368
6.81609  0.000128   0.034432   0.039168
6.81617  0   0.033792   0.04096
6.81625  0   0.036864   0.041472
6.81633  0   0.035584   0.04416
6.81641  0   0.040192   0.038144
6.81648  0   0.038912   0.042368
6.81656  0   0.037504   0.048512
6.81664  0   0.034432   0.042752
6.81672  0   0.035456   0.045312
6.8168  0   0.032128   0.046592
6.81688  0   0.037888   0.041216
6.81695  0   0.038528   0.040448
6.81703  0   0.034304   0.044032
6.81711  0   0.038272   0.039296
6.81719  0   0.034304   0.046208
6.81727  0   0.03456   0.039552
6.81734  0   0.036736   0.03904
6.81742  0   0.036864   0.041856
6.8175  0   0.039808   0.035968
6.81758  0   0.034048   0.040704
6.81766  0   0.034944   0.041088
6.81773  0   0.033152   0.04288
6.81781  0   0.036864   0.04224
6.81789  0   0.036224   0.041344
6.81797  0   0.038912   0.03776
6.81805  0   0.032128   0.044288
6.81813  0   0.035712   0.04288
6.8182  0   0.035712   0.040192
6.81828  0   0.034176   0.03968
6.81836  0   0.036096   0.038784
6.81844  0   0.031488   0.041216
6.81852  0   0.039168   0.044032
6.81859  0   0.034176   0.039936
6.81867  0.000128   0.035968   0.041984
6.81875  0   0.033664   0.041472
6.81883  0   0.03904   0.043648
6.81891  0.000128   0.03264   0.04288
6.81898  0   0.036352   0.042112
6.81906  0   0.03712   0.046464
6.81914  0   0.032128   0.041344
6.81922  0   0.037888   0.043776
6.8193  0   0.035584   0.03392
6.81937  0   0.035584   0.043648
6.81945  0.000128   0.034304   0.041984
6.81953  0   0.035968   0.044032
6.81961  0   0.036352   0.040576
6.81969  0   0.036096   0.040832
6.81977  0   0.03328   0.039552
6.81984  0   0.03328   0.041984
6.81992  0   0.037376   0.041472
6.82  0   0.037504   0.040576
6.82008  0   0.036736   0.04032
6.82016  0   0.036992   0.04288
6.82023  0   0.038144   0.04288
6.82031  0   0.035584   0.042752
6.82039  0   0.037888   0.045312
6.82047  0   0.030336   0.042624
6.82055  0   0.036352   0.041472
6.82062  0.000128   0.034176   0.038912
6.8207  0   0.03584   0.039936
6.82078  0   0.03776   0.043904
6.82086  0   0.037504   0.040576
6.82094  0   0.035456   0.043264
6.82102  0   0.033664   0.039808
6.82109  0   0.034944   0.041216
6.82117  0   0.035712   0.045952
6.82125  0   0.038272   0.041984
6.82133  0   0.03456   0.0416
6.82141  0   0.033664   0.039296
6.82148  0   0.03584   0.041088
6.82156  0   0.029952   0.04096
6.82164  0   0.033792   0.038528
6.82172  0   0.037632   0.04352
6.8218  0   0.035712   0.042368
6.82188  0   0.034048   0.045056
6.82195  0   0.03072   0.039936
6.82203  0   0.038016   0.043904
6.82211  0   0.03328   0.043776
6.82219  0   0.036608   0.040576
6.82227  0.000128   0.036224   0.042112
6.82234  0   0.03968   0.043264
6.82242  0   0.034944   0.042752
6.8225  0   0.03904   0.041856
6.82258  0   0.03584   0.04096
6.82266  0   0.03776   0.036864
6.82273  0.000128   0.038016   0.041344
6.82281  0   0.035328   0.045312
6.82289  0   0.034176   0.039552
6.82297  0   0.034432   0.043648
6.82305  0   0.034432   0.042752
6.82313  0   0.03648   0.038528
6.8232  0   0.033536   0.039168
6.82328  0   0.031616   0.03776
6.82336  0   0.033152   0.039936
6.82344  0   0.03904   0.041728
6.82352  0   0.036096   0.041728
6.82359  0   0.0384   0.041728
6.82367  0   0.034432   0.03776
6.82375  0   0.033152   0.043392
6.82383  0   0.039296   0.039552
6.82391  0   0.03776   0.040576
6.82398  0   0.035328   0.041472
6.82406  0   0.033792   0.041472
6.82414  0   0.034432   0.0384
6.82422  0   0.0352   0.042112
6.8243  0   0.03648   0.04544
6.82437  0   0.036096   0.040192
6.82445  0   0.038016   0.04288
6.82453  0   0.033664   0.042368
6.82461  0   0.031232   0.041728
6.82469  0   0.0384   0.04224
6.82477  0   0.038144   0.043648
6.82484  0   0.036608   0.042112
6.82492  0   0.032768   0.0416
6.825  0   0.036736   0.043648
6.82508  0   0.035456   0.0448
6.82516  0   0.033792   0.035584
6.82523  0   0.035456   0.041216
6.82531  0   0.036992   0.042368
6.82539  0.000128   0.037376   0.049536
6.82547  0   0.03648   0.041088
6.82555  0   0.034688   0.039808
6.82563  0.000128   0.034816   0.040192
6.8257  0   0.03648   0.0416
6.82578  0   0.029312   0.0416
6.82586  0   0.039936   0.039168
6.82594  0.000128   0.037888   0.040448
6.82602  0   0.035584   0.039552
6.82609  0   0.03648   0.041728
6.82617  0   0.03392   0.039168
6.82625  0.000128   0.033152   0.043392
6.82633  0   0.03904   0.04288
6.82641  0   0.032384   0.044544
6.82648  0   0.038272   0.040064
6.82656  0   0.03584   0.039296
6.82664  0   0.03264   0.04416
6.82672  0   0.034688   0.04032
6.8268  0   0.034432   0.0416
6.82688  0   0.039168   0.041984
6.82695  0.000128   0.034944   0.037632
6.82703  0   0.034304   0.041344
6.82711  0   0.034688   0.043264
6.82719  0.000256   0.033792   0.041088
6.82727  0   0.035328   0.044672
6.82734  0   0.036736   0.04352
6.82742  0   0.037888   0.039424
6.8275  0   0.033792   0.03648
6.82758  0   0.037632   0.044032
6.82766  0   0.037376   0.0448
6.82773  0   0.035968   0.045952
6.82781  0   0.035712   0.04672
6.82789  0.000128   0.035584   0.044288
6.82797  0   0.036992   0.040192
6.82805  0   0.034816   0.041856
6.82812  0   0.035072   0.040192
6.8282  0   0.03968   0.042112
6.82828  0   0.03392   0.038272
6.82836  0.000128   0.037248   0.040192
6.82844  0   0.034304   0.041728
6.82852  0.000128   0.033024   0.038912
6.82859  0   0.032128   0.047104
6.82867  0   0.03456   0.040576
6.82875  0   0.0352   0.041984
6.82883  0   0.03712   0.045824
6.82891  0   0.031872   0.041856
6.82898  0   0.034816   0.041216
6.82906  0   0.035456   0.043392
6.82914  0   0.032896   0.045696
6.82922  0   0.034048   0.036224
6.8293  0   0.036992   0.036736
6.82937  0   0.0352   0.042496
6.82945  0   0.032896   0.040448
6.82953  0   0.032768   0.03776
6.82961  0   0.034176   0.041216
6.82969  0   0.038144   0.039552
6.82977  0   0.035072   0.0448
6.82984  0   0.03904   0.039808
6.82992  0   0.035584   0.042752
6.83  0   0.036864   0.04032
6.83008  0   0.035712   0.045568
6.83016  0   0.035584   0.045312
6.83023  0   0.033024   0.035968
6.83031  0   0.034944   0.04352
6.83039  0   0.033024   0.041088
6.83047  0   0.030464   0.040832
6.83055  0   0.035584   0.04608
6.83063  0   0.036864   0.0384
6.8307  0   0.035072   0.043904
6.83078  0   0.035456   0.041472
6.83086  0.000128   0.032384   0.041856
6.83094  0   0.038656   0.04288
6.83102  0   0.034688   0.043648
6.83109  0   0.0352   0.045952
6.83117  0   0.03328   0.043904
6.83125  0   0.032896   0.041472
6.83133  0   0.03648   0.040192
6.83141  0   0.034432   0.042624
6.83148  0   0.03904   0.043008
6.83156  0   0.03392   0.037888
6.83164  0   0.036096   0.04288
6.83172  0.000128   0.034944   0.043776
6.8318  0   0.037376   0.041216
6.83188  0   0.0352   0.037888
6.83195  0   0.036224   0.042496
6.83203  0   0.032384   0.043136
6.83211  0   0.034944   0.044288
6.83219  0   0.034688   0.039552
6.83227  0   0.032128   0.038656
6.83234  0   0.035328   0.042752
6.83242  0   0.03584   0.040832
6.8325  0.000128   0.034304   0.041856
6.83258  0   0.035456   0.041216
6.83266  0   0.034048   0.043264
6.83273  0.000128   0.034304   0.041216
6.83281  0   0.037888   0.041472
6.83289  0   0.037248   0.039936
6.83297  0   0.034432   0.0416
6.83305  0   0.036992   0.046848
6.83312  0   0.033792   0.03904
6.8332  0   0.034048   0.04224
6.83328  0   0.034688   0.041984
6.83336  0.000128   0.032384   0.043648
6.83344  0   0.036352   0.041728
6.83352  0   0.03904   0.043264
6.83359  0.000128   0.031744   0.044416
6.83367  0   0.034688   0.045056
6.83375  0   0.032768   0.041216
6.83383  0   0.037248   0.040448
6.83391  0.000128   0.037376   0.041856
6.83398  0   0.033024   0.041984
6.83406  0   0.037248   0.042624
6.83414  0   0.036864   0.04736
6.83422  0   0.033152   0.041984
6.8343  0   0.033152   0.041728
6.83438  0   0.036224   0.038912
6.83445  0   0.032256   0.042752
6.83453  0   0.035968   0.042368
6.83461  0   0.033664   0.040704
6.83469  0   0.037632   0.04416
6.83477  0   0.03456   0.04288
6.83484  0   0.034432   0.041856
6.83492  0   0.037248   0.043648
6.835  0   0.033024   0.043648
6.83508  0   0.035328   0.043392
6.83516  0   0.035968   0.041344
6.83523  0   0.03712   0.041216
6.83531  0   0.039552   0.046208
6.83539  0   0.033152   0.037888
6.83547  0   0.035456   0.04288
6.83555  0   0.0352   0.043136
6.83563  0   0.031232   0.043648
6.8357  0   0.034176   0.0416
6.83578  0   0.037248   0.040576
6.83586  0   0.03456   0.040576
6.83594  0   0.037632   0.038912
6.83602  0.000128   0.033408   0.040192
6.83609  0   0.035456   0.040832
6.83617  0   0.035584   0.039424
6.83625  0.000128   0.038144   0.046592
6.83633  0   0.035072   0.039808
6.83641  0   0.034944   0.043392
6.83648  0   0.037632   0.0384
6.83656  0   0.035712   0.042752
6.83664  0   0.037632   0.0416
6.83672  0   0.037248   0.043008
6.8368  0   0.037504   0.040448
6.83688  0   0.035328   0.040576
6.83695  0   0.038144   0.044928
6.83703  0.000128   0.039552   0.03904
6.83711  0   0.0384   0.043648
6.83719  0   0.042496   0.042368
6.83727  0   0.035456   0.044416
6.83734  0   0.034176   0.039936
6.83742  0.000128   0.042368   0.044288
6.8375  0   0.039168   0.0416
6.83758  0   0.035456   0.039808
6.83766  0   0.034048   0.04032
6.83773  0   0.03328   0.0416
6.83781  0   0.035456   0.041728
6.83789  0   0.036992   0.038528
6.83797  0   0.033792   0.038272
6.83805  0   0.035328   0.04224
6.83812  0   0.03968   0.041984
6.8382  0   0.033408   0.040832
6.83828  0   0.032384   0.04416
6.83836  0   0.036736   0.041856
6.83844  0.000128   0.03392   0.041216
6.83852  0   0.036608   0.04544
6.83859  0   0.0352   0.040192
6.83867  0   0.034432   0.040448
6.83875  0   0.037376   0.042112
6.83883  0   0.037376   0.045184
6.83891  0   0.033408   0.040832
6.83898  0   0.031872   0.042368
6.83906  0   0.036992   0.041856
6.83914  0   0.033408   0.044032
6.83922  0   0.038656   0.042752
6.8393  0   0.037376   0.040192
6.83938  0   0.037888   0.041984
6.83945  0   0.032896   0.040576
6.83953  0   0.035712   0.041216
6.83961  0   0.036608   0.041344
6.83969  0   0.034432   0.043392
6.83977  0.000128   0.036864   0.038784
6.83984  0   0.033408   0.042112
6.83992  0   0.036096   0.045952
6.84  0   0.033152   0.03904
6.84008  0   0.03456   0.042624
6.84016  0   0.037248   0.040576
6.84023  0   0.034688   0.0416
6.84031  0   0.03584   0.040576
6.84039  0   0.034688   0.040704
6.84047  0.000128   0.03648   0.040448
6.84055  0   0.03584   0.040448
6.84063  0   0.034944   0.041728
6.8407  0.000128   0.035456   0.043264
6.84078  0   0.034944   0.03648
6.84086  0   0.036992   0.040064
6.84094  0   0.03328   0.042624
6.84102  0   0.034432   0.039808
6.84109  0   0.036224   0.043136
6.84117  0   0.034816   0.037888
6.84125  0   0.038784   0.04096
6.84133  0   0.035456   0.04288
6.84141  0   0.033152   0.038912
6.84148  0.000128   0.034944   0.044544
6.84156  0   0.035328   0.042112
6.84164  0   0.036224   0.038528
6.84172  0   0.035968   0.045952
6.8418  0   0.0352   0.04352
6.84187  0   0.036608   0.041856
6.84195  0.000128   0.031232   0.04416
6.84203  0   0.033536   0.041216
6.84211  0   0.036864   0.041344
6.84219  0   0.036864   0.041984
6.84227  0   0.035584   0.041984
6.84234  0   0.038528   0.041088
6.84242  0   0.039296   0.038144
6.8425  0   0.0352   0.045312
6.84258  0   0.034816   0.039424
6.84266  0   0.038528   0.040704
6.84273  0   0.036864   0.041472
6.84281  0.000128   0.036224   0.042368
6.84289  0   0.036608   0.04288
6.84297  0   0.036864   0.043392
6.84305  0   0.036608   0.045056
6.84313  0   0.036352   0.043392
6.8432  0   0.035712   0.043904
6.84328  0   0.034432   0.041088
6.84336  0   0.038912   0.038144
6.84344  0   0.0352   0.04032
6.84352  0   0.033664   0.0416
6.84359  0   0.034176   0.04224
6.84367  0   0.033408   0.045184
6.84375  0   0.039552   0.04544
6.84383  0.000128   0.03264   0.03968
6.84391  0   0.03904   0.0416
6.84398  0   0.036864   0.044032
6.84406  0   0.03392   0.040832
6.84414  0.000256   0.033792   0.041344
6.84422  0   0.036224   0.043392
6.8443  0   0.034048   0.043136
6.84438  0   0.036352   0.043392
6.84445  0   0.033408   0.038528
6.84453  0   0.037888   0.045056
6.84461  0   0.036096   0.043136
6.84469  0   0.032768   0.041472
6.84477  0   0.036864   0.040064
6.84484  0   0.0384   0.038656
6.84492  0   0.038528   0.043776
6.845  0   0.03328   0.043008
6.84508  0   0.037376   0.039424
6.84516  0   0.030336   0.044416
6.84523  0   0.035456   0.039424
6.84531  0   0.033664   0.042112
6.84539  0   0.032384   0.039296
6.84547  0   0.035456   0.039936
6.84555  0.000128   0.038528   0.041216
6.84563  0   0.035072   0.0384
6.8457  0   0.035072   0.038272
6.84578  0   0.032768   0.040192
6.84586  0   0.03328   0.042752
6.84594  0   0.034944   0.0384
6.84602  0   0.035456   0.049024
6.84609  0   0.0352   0.043136
6.84617  0.000128   0.0352   0.038784
6.84625  0   0.035968   0.0416
6.84633  0   0.032256   0.041472
6.84641  0   0.033664   0.040448
6.84648  0   0.033792   0.042752
6.84656  0   0.034944   0.038016
6.84664  0   0.037632   0.038656
6.84672  0.000128   0.036992   0.038912
6.8468  0   0.033408   0.0416
6.84687  0   0.036736   0.04288
6.84695  0   0.037888   0.038144
6.84703  0   0.030976   0.040832
6.84711  0   0.034816   0.039168
6.84719  0   0.032384   0.041728
6.84727  0   0.03648   0.04032
6.84734  0   0.035968   0.045952
6.84742  0   0.034048   0.038656
6.8475  0   0.032256   0.041984
6.84758  0   0.035072   0.039936
6.84766  0   0.032768   0.03968
6.84773  0   0.035456   0.039424
6.84781  0   0.036736   0.042752
6.84789  0   0.036736   0.045696
6.84797  0   0.0352   0.040576
6.84805  0   0.036224   0.04032
6.84813  0   0.03072   0.04096
6.8482  0   0.035456   0.044032
6.84828  0   0.038656   0.03904
6.84836  0   0.036992   0.04288
6.84844  0   0.034176   0.039552
6.84852  0   0.03328   0.035712
6.84859  0   0.031744   0.038656
6.84867  0   0.038656   0.044288
6.84875  0   0.034688   0.042752
6.84883  0   0.035712   0.041984
6.84891  0   0.036608   0.037376
6.84898  0   0.0352   0.043776
6.84906  0   0.035584   0.039936
6.84914  0   0.036608   0.043136
6.84922  0   0.038016   0.041216
6.8493  0   0.03584   0.040192
6.84938  0   0.033024   0.041728
6.84945  0   0.039168   0.041088
6.84953  0   0.03776   0.043264
6.84961  0   0.033664   0.04096
6.84969  0   0.038656   0.040192
6.84977  0   0.031616   0.04032
6.84984  0   0.038272   0.038528
6.84992  0   0.037376   0.045696
6.85  0   0.032768   0.039424
6.85008  0   0.034432   0.039808
6.85016  0   0.038784   0.043392
6.85023  0   0.036736   0.039936
6.85031  0   0.034048   0.040576
6.85039  0   0.03648   0.04096
6.85047  0   0.032512   0.043008
6.85055  0   0.034688   0.04288
6.85062  0   0.036864   0.040448
6.8507  0   0.032512   0.042752
6.85078  0   0.03648   0.042624
6.85086  0   0.029312   0.040192
6.85094  0   0.033792   0.04672
6.85102  0   0.036864   0.048
6.85109  0   0.034176   0.03904
6.85117  0   0.03392   0.040576
6.85125  0   0.032   0.042496
6.85133  0   0.034944   0.043008
6.85141  0   0.036992   0.039424
6.85148  0   0.035328   0.03968
6.85156  0   0.035456   0.040064
6.85164  0   0.031104   0.040448
6.85172  0   0.036096   0.045824
6.8518  0   0.0352   0.043904
6.85187  0   0.036352   0.03904
6.85195  0   0.035328   0.042496
6.85203  0   0.03584   0.041216
6.85211  0   0.038784   0.046464
6.85219  0   0.036096   0.03776
6.85227  0   0.036608   0.039552
6.85234  0   0.034176   0.037632
6.85242  0   0.033536   0.039936
6.8525  0   0.033664   0.045696
6.85258  0   0.038528   0.041344
6.85266  0   0.034304   0.043264
6.85273  0   0.034816   0.04288
6.85281  0   0.03456   0.041472
6.85289  0   0.033792   0.041472
6.85297  0   0.033536   0.03968
6.85305  0   0.033536   0.038016
6.85313  0   0.035584   0.042624
6.8532  0   0.039168   0.04352
6.85328  0   0.039296   0.039936
6.85336  0   0.034048   0.042368
6.85344  0   0.03584   0.041856
6.85352  0   0.039424   0.04096
6.85359  0   0.032896   0.041856
6.85367  0   0.03328   0.042624
6.85375  0   0.033024   0.04096
6.85383  0   0.035328   0.044672
6.85391  0   0.035584   0.03968
6.85398  0   0.033408   0.041344
6.85406  0   0.034816   0.042752
6.85414  0   0.033792   0.040704
6.85422  0   0.035456   0.038144
6.8543  0   0.032384   0.038784
6.85438  0.000128   0.036992   0.044288
6.85445  0   0.032512   0.04224
6.85453  0   0.036992   0.037888
6.85461  0   0.035328   0.039936
6.85469  0   0.034432   0.040448
6.85477  0   0.033408   0.039936
6.85484  0   0.03456   0.043904
6.85492  0   0.035072   0.038016
6.855  0   0.036224   0.043904
6.85508  0   0.037888   0.042496
6.85516  0   0.037248   0.042112
6.85523  0   0.035328   0.039808
6.85531  0   0.036352   0.03968
6.85539  0.000128   0.034176   0.039296
6.85547  0   0.03712   0.041088
6.85555  0   0.034304   0.043776
6.85562  0   0.038272   0.039424
6.8557  0   0.03392   0.042368
6.85578  0   0.035072   0.04032
6.85586  0   0.03712   0.041344
6.85594  0   0.03584   0.04416
6.85602  0   0.036992   0.0448
6.85609  0   0.032896   0.040576
6.85617  0   0.034176   0.038272
6.85625  0   0.036352   0.037632
6.85633  0   0.032768   0.041344
6.85641  0   0.03456   0.044928
6.85648  0   0.034816   0.044928
6.85656  0   0.03328   0.043776
6.85664  0   0.036224   0.040832
6.85672  0   0.033152   0.041344
6.8568  0   0.032896   0.037504
6.85688  0   0.035456   0.040064
6.85695  0   0.034432   0.049536
6.85703  0   0.034304   0.043392
6.85711  0   0.03648   0.039424
6.85719  0   0.030976   0.040832
6.85727  0   0.040832   0.041728
6.85734  0   0.036736   0.040832
6.85742  0   0.034176   0.0416
6.8575  0   0.031872   0.045184
6.85758  0   0.036352   0.043264
6.85766  0   0.032256   0.04288
6.85773  0   0.029568   0.043776
6.85781  0   0.03648   0.041344
6.85789  0   0.034304   0.038784
6.85797  0   0.03328   0.045824
6.85805  0   0.038272   0.039424
6.85813  0   0.03648   0.044288
6.8582  0   0.03584   0.04096
6.85828  0   0.037888   0.043008
6.85836  0   0.032   0.041088
6.85844  0   0.035968   0.040576
6.85852  0   0.034304   0.041344
6.85859  0   0.036992   0.038528
6.85867  0.000128   0.03264   0.042496
6.85875  0   0.03648   0.039424
6.85883  0   0.041856   0.04288
6.85891  0   0.03584   0.041088
6.85898  0   0.037632   0.039424
6.85906  0   0.034688   0.044928
6.85914  0   0.034304   0.042624
6.85922  0.000128   0.036864   0.04736
6.8593  0   0.034688   0.039936
6.85938  0   0.03648   0.040064
6.85945  0   0.033536   0.042112
6.85953  0   0.03328   0.041088
6.85961  0   0.03456   0.04032
6.85969  0.000128   0.037504   0.040064
6.85977  0   0.036864   0.040576
6.85984  0   0.034048   0.040576
6.85992  0   0.037248   0.04224
6.86  0   0.032768   0.045696
6.86008  0   0.034688   0.03968
6.86016  0   0.03392   0.042624
6.86023  0   0.039424   0.042496
6.86031  0   0.034816   0.039808
6.86039  0   0.035072   0.040064
6.86047  0   0.038912   0.043776
6.86055  0.000128   0.036352   0.042112
6.86062  0   0.0352   0.041728
6.8607  0   0.034304   0.04288
6.86078  0   0.033664   0.04288
6.86086  0   0.034304   0.039168
6.86094  0   0.036224   0.040192
6.86102  0   0.032768   0.043776
6.86109  0.000128   0.031744   0.03648
6.86117  0   0.03392   0.040832
6.86125  0.000128   0.038528   0.041344
6.86133  0   0.03584   0.036992
6.86141  0.000128   0.034816   0.043136
6.86148  0   0.03264   0.042496
6.86156  0   0.031616   0.040448
6.86164  0   0.036352   0.041344
6.86172  0   0.034432   0.041472
6.8618  0   0.034176   0.041344
6.86188  0   0.037632   0.040448
6.86195  0   0.03584   0.041856
6.86203  0   0.030976   0.04224
6.86211  0   0.03264   0.042624
6.86219  0   0.033024   0.04352
6.86227  0   0.036736   0.041984
6.86234  0   0.037376   0.039808
6.86242  0   0.034304   0.039936
6.8625  0   0.034048   0.038912
6.86258  0   0.035328   0.041984
6.86266  0   0.036352   0.045824
6.86273  0   0.035072   0.0416
6.86281  0   0.037248   0.038528
6.86289  0   0.03456   0.043136
6.86297  0   0.030848   0.040576
6.86305  0   0.036736   0.04032
6.86313  0   0.03264   0.044928
6.8632  0   0.035712   0.03968
6.86328  0   0.033664   0.042496
6.86336  0   0.036992   0.042112
6.86344  0   0.036352   0.040448
6.86352  0   0.037888   0.041216
6.86359  0   0.037248   0.036736
6.86367  0   0.03648   0.045184
6.86375  0   0.037376   0.037888
6.86383  0   0.032768   0.042496
6.86391  0   0.037248   0.043008
6.86398  0   0.034944   0.041856
6.86406  0   0.03264   0.047616
6.86414  0   0.036736   0.037888
6.86422  0   0.036992   0.039552
6.8643  0   0.034048   0.041728
6.86437  0   0.035328   0.042368
6.86445  0   0.035584   0.040448
6.86453  0.000128   0.03392   0.039808
6.86461  0   0.038016   0.043264
6.86469  0   0.036352   0.044032
6.86477  0   0.03008   0.037504
6.86484  0   0.034176   0.037888
6.86492  0   0.03712   0.037504
6.865  0   0.038656   0.0384
6.86508  0   0.03136   0.042752
6.86516  0   0.036864   0.041728
6.86523  0   0.03456   0.04288
6.86531  0   0.033024   0.040832
6.86539  0   0.035712   0.041216
6.86547  0   0.034816   0.039424
6.86555  0   0.036096   0.044288
6.86563  0   0.036096   0.037248
6.8657  0   0.035968   0.04352
6.86578  0   0.036096   0.045696
6.86586  0   0.030464   0.03776
6.86594  0   0.037248   0.04096
6.86602  0   0.0352   0.037632
6.86609  0   0.032512   0.03968
6.86617  0   0.0384   0.044928
6.86625  0   0.03456   0.039936
6.86633  0   0.036096   0.042368
6.86641  0   0.0352   0.040704
6.86648  0   0.036864   0.040064
6.86656  0   0.033152   0.042368
6.86664  0   0.030464   0.03776
6.86672  0   0.033664   0.037888
6.8668  0   0.035456   0.042368
6.86688  0   0.032128   0.039808
6.86695  0   0.032384   0.0416
6.86703  0.000128   0.038272   0.03968
6.86711  0   0.033152   0.041472
6.86719  0   0.035072   0.04416
6.86727  0   0.034944   0.039808
6.86734  0.000128   0.036864   0.040704
6.86742  0   0.036224   0.040448
6.8675  0   0.038144   0.040576
6.86758  0   0.038016   0.045952
6.86766  0   0.03712   0.042752
6.86773  0   0.032768   0.037632
6.86781  0   0.036736   0.041856
6.86789  0   0.036992   0.043392
6.86797  0.000128   0.032896   0.0352
6.86805  0   0.0352   0.037248
6.86813  0   0.035328   0.039424
6.8682  0   0.03648   0.038272
6.86828  0   0.038528   0.040448
6.86836  0   0.037248   0.037504
6.86844  0   0.031872   0.047104
6.86852  0   0.035584   0.043904
6.86859  0   0.036096   0.039296
6.86867  0   0.03648   0.042368
6.86875  0   0.037376   0.038656
6.86883  0   0.036608   0.042112
6.86891  0   0.036736   0.043776
6.86898  0   0.035072   0.038656
6.86906  0   0.034816   0.039168
6.86914  0   0.035584   0.04032
6.86922  0   0.034816   0.042368
6.8693  0.000128   0.03584   0.039296
6.86937  0   0.033792   0.041344
6.86945  0   0.036352   0.03776
6.86953  0   0.031616   0.041344
6.86961  0   0.031232   0.03648
6.86969  0   0.033536   0.037504
6.86977  0   0.034048   0.042752
6.86984  0   0.036608   0.043008
6.86992  0   0.0352   0.039936
6.87  0   0.032   0.045824
6.87008  0   0.037632   0.042368
6.87016  0.000128   0.03712   0.043392
6.87023  0   0.035072   0.041344
6.87031  0   0.034432   0.04032
6.87039  0   0.03392   0.037376
6.87047  0   0.030848   0.039936
6.87055  0   0.036352   0.044032
6.87063  0   0.04096   0.036992
6.8707  0   0.036864   0.04544
6.87078  0   0.03456   0.038912
6.87086  0   0.036736   0.04608
6.87094  0   0.039808   0.040448
6.87102  0   0.035456   0.03968
6.87109  0   0.034432   0.04416
6.87117  0   0.03136   0.039552
6.87125  0   0.035712   0.0416
6.87133  0   0.033792   0.040192
6.87141  0   0.034048   0.040192
6.87148  0   0.03584   0.039936
6.87156  0   0.036352   0.04096
6.87164  0   0.037376   0.04032
6.87172  0   0.03264   0.04672
6.8718  0.000128   0.03712   0.044288
6.87188  0   0.037504   0.041088
6.87195  0   0.03264   0.04096
6.87203  0   0.038656   0.041856
6.87211  0   0.035456   0.039296
6.87219  0   0.036096   0.038016
6.87227  0   0.034176   0.038656
6.87234  0   0.03392   0.038656
6.87242  0   0.034688   0.0416
6.8725  0   0.029568   0.040704
6.87258  0   0.033792   0.044288
6.87266  0   0.033664   0.04032
6.87273  0   0.041728   0.041728
6.87281  0   0.031104   0.038144
6.87289  0   0.03648   0.041344
6.87297  0   0.033024   0.040704
6.87305  0.000128   0.036352   0.040704
6.87312  0   0.034688   0.040448
6.8732  0   0.036224   0.038528
6.87328  0   0.035712   0.039424
6.87336  0   0.03648   0.041088
6.87344  0   0.038656   0.039296
6.87352  0.000128   0.033408   0.03776
6.87359  0.000128   0.034048   0.041088
6.87367  0.000128   0.031872   0.04416
6.87375  0   0.03648   0.038656
6.87383  0   0.036096   0.039936
6.87391  0   0.034816   0.039424
6.87398  0   0.033024   0.040704
6.87406  0   0.035072   0.038144
6.87414  0   0.034432   0.038784
6.87422  0   0.034304   0.038912
6.8743  0   0.039424   0.04096
6.87438  0   0.037504   0.040704
6.87445  0   0.036352   0.038528
6.87453  0   0.038912   0.0416
6.87461  0   0.035712   0.043008
6.87469  0   0.037248   0.049408
6.87477  0   0.036224   0.040064
6.87484  0   0.031488   0.040704
6.87492  0   0.036608   0.041088
6.875  0   0.03456   0.040448
6.87508  0   0.033664   0.041472
6.87516  0   0.038144   0.041088
6.87523  0   0.034688   0.04096
6.87531  0   0.034304   0.039808
6.87539  0   0.032896   0.0384
6.87547  0   0.036224   0.04032
6.87555  0   0.036992   0.044288
6.87563  0   0.032256   0.043648
6.8757  0.000256   0.038016   0.03712
6.87578  0   0.035072   0.039296
6.87586  0   0.035712   0.043776
6.87594  0   0.035584   0.035968
6.87602  0   0.040064   0.044544
6.87609  0   0.03648   0.040704
6.87617  0.000128   0.038272   0.044416
6.87625  0   0.03392   0.041984
6.87633  0   0.03584   0.041728
6.87641  0   0.03456   0.03968
6.87648  0   0.036096   0.040832
6.87656  0   0.03584   0.040064
6.87664  0   0.037376   0.038912
6.87672  0   0.035712   0.041216
6.8768  0   0.03392   0.039552
6.87688  0   0.036224   0.043008
6.87695  0   0.034688   0.043904
6.87703  0.000128   0.035456   0.04288
6.87711  0   0.03648   0.038528
6.87719  0   0.038272   0.042624
6.87727  0   0.0352   0.043904
6.87734  0   0.038912   0.042496
6.87742  0   0.031232   0.041344
6.8775  0   0.036096   0.042752
6.87758  0   0.034176   0.036992
6.87766  0   0.036352   0.0416
6.87773  0   0.0384   0.04416
6.87781  0   0.03456   0.041088
6.87789  0   0.03648   0.045568
6.87797  0   0.03136   0.043136
6.87805  0   0.0384   0.038912
6.87812  0   0.031104   0.041472
6.8782  0   0.033536   0.039936
6.87828  0   0.038784   0.043264
6.87836  0   0.034176   0.0384
6.87844  0   0.037248   0.045184
6.87852  0   0.0352   0.04096
6.87859  0   0.032   0.043648
6.87867  0   0.03456   0.043136
6.87875  0   0.034048   0.044416
6.87883  0   0.03392   0.041984
6.87891  0   0.034944   0.038784
6.87898  0   0.03328   0.043008
6.87906  0   0.032384   0.04288
6.87914  0   0.036608   0.04032
6.87922  0   0.035072   0.041728
6.8793  0   0.035712   0.041344
6.87938  0   0.03136   0.04096
6.87945  0   0.0384   0.038912
6.87953  0   0.034048   0.040192
6.87961  0   0.0352   0.040576
6.87969  0   0.029696   0.0384
6.87977  0   0.03456   0.037504
6.87984  0   0.032512   0.044032
6.87992  0   0.03264   0.042368
6.88  0   0.036736   0.04224
6.88008  0   0.036096   0.041216
6.88016  0   0.035584   0.0416
6.88023  0   0.034176   0.039296
6.88031  0   0.037504   0.0384
6.88039  0   0.037376   0.043008
6.88047  0   0.037888   0.041856
6.88055  0   0.0352   0.042112
6.88063  0.000128   0.031872   0.041856
6.8807  0   0.034816   0.048128
6.88078  0   0.034432   0.043264
6.88086  0   0.037504   0.042112
6.88094  0   0.037632   0.039552
6.88102  0   0.035456   0.041088
6.88109  0   0.033024   0.040192
6.88117  0   0.030592   0.038272
6.88125  0   0.033024   0.043776
6.88133  0   0.038272   0.043648
6.88141  0   0.03456   0.043392
6.88148  0   0.032256   0.036864
6.88156  0   0.036864   0.036736
6.88164  0   0.034816   0.039296
6.88172  0   0.034176   0.04096
6.8818  0   0.0352   0.042624
6.88187  0   0.03712   0.038784
6.88195  0   0.036736   0.0448
6.88203  0   0.031616   0.04032
6.88211  0   0.037888   0.04416
6.88219  0   0.033536   0.035584
6.88227  0   0.034176   0.04096
6.88234  0   0.037376   0.041984
6.88242  0   0.032768   0.039808
6.8825  0   0.033792   0.041728
6.88258  0   0.03648   0.042368
6.88266  0.000128   0.036608   0.038528
6.88273  0.000128   0.033152   0.044288
6.88281  0   0.037888   0.045184
6.88289  0   0.033152   0.044416
6.88297  0   0.032896   0.038144
6.88305  0   0.034688   0.037888
6.88312  0   0.034304   0.04416
6.8832  0   0.033408   0.039424
6.88328  0.000128   0.036736   0.041216
6.88336  0   0.038272   0.046464
6.88344  0   0.037632   0.038272
6.88352  0   0.034304   0.040448
6.88359  0   0.030848   0.04352
6.88367  0   0.036224   0.041984
6.88375  0.000128   0.032896   0.040704
6.88383  0   0.033792   0.043136
6.88391  0   0.033664   0.043904
6.88398  0   0.038656   0.03968
6.88406  0   0.034432   0.042752
6.88414  0   0.03392   0.039168
6.88422  0   0.038528   0.044928
6.8843  0   0.035584   0.037632
6.88438  0.000128   0.034176   0.041728
6.88445  0   0.034304   0.038656
6.88453  0   0.03264   0.039424
6.88461  0   0.033792   0.039424
6.88469  0   0.036736   0.040064
6.88477  0   0.034048   0.045184
6.88484  0   0.034304   0.040448
6.88492  0   0.038912   0.04032
6.885  0   0.038656   0.042112
6.88508  0   0.03648   0.040192
6.88516  0   0.038656   0.041472
6.88523  0   0.03584   0.040704
6.88531  0   0.034816   0.036992
6.88539  0   0.037504   0.039168
6.88547  0   0.032384   0.041216
6.88555  0   0.03584   0.04096
6.88563  0   0.030464   0.039168
6.8857  0   0.035072   0.041472
6.88578  0   0.03776   0.041984
6.88586  0   0.03328   0.040704
6.88594  0   0.034304   0.03968
6.88602  0.000128   0.034176   0.042112
6.88609  0   0.037504   0.041984
6.88617  0   0.03328   0.03968
6.88625  0   0.038912   0.039168
6.88633  0   0.030464   0.043392
6.88641  0   0.030336   0.039552
6.88648  0   0.035072   0.0416
6.88656  0   0.03584   0.035712
6.88664  0   0.036736   0.040064
6.88672  0   0.04032   0.038656
6.8868  0   0.032896   0.043648
6.88687  0   0.033152   0.0416
6.88695  0   0.034176   0.036864
6.88703  0   0.03264   0.041216
6.88711  0   0.03328   0.039296
6.88719  0   0.030976   0.043648
6.88727  0   0.034688   0.042496
6.88734  0   0.034176   0.03904
6.88742  0   0.033664   0.037376
6.8875  0   0.03392   0.043136
6.88758  0   0.039168   0.041472
6.88766  0   0.032512   0.040192
6.88773  0   0.0352   0.0384
6.88781  0   0.03328   0.039552
6.88789  0   0.034688   0.03904
6.88797  0   0.032128   0.039296
6.88805  0   0.040064   0.041472
6.88813  0   0.034432   0.039168
6.8882  0   0.034432   0.039808
6.88828  0   0.03584   0.040704
6.88836  0   0.036864   0.039552
6.88844  0   0.030848   0.040448
6.88852  0   0.031872   0.040576
6.88859  0   0.031488   0.042496
6.88867  0   0.03136   0.03968
6.88875  0   0.033792   0.041472
6.88883  0   0.036352   0.039936
6.88891  0   0.03712   0.044416
6.88898  0   0.036352   0.039296
6.88906  0   0.035328   0.040704
6.88914  0   0.031104   0.038016
6.88922  0   0.034304   0.040704
6.8893  0   0.034304   0.043264
6.88938  0   0.034304   0.044928
6.88945  0   0.034176   0.043008
6.88953  0   0.037632   0.041088
6.88961  0   0.036864   0.03968
6.88969  0   0.033024   0.039552
6.88977  0   0.038016   0.04608
6.88984  0   0.031488   0.040064
6.88992  0   0.03328   0.038656
6.89  0   0.033664   0.041728
6.89008  0   0.038528   0.04096
6.89016  0.000128   0.035968   0.043776
6.89023  0   0.03584   0.0448
6.89031  0   0.040064   0.042368
6.89039  0   0.032   0.04032
6.89047  0   0.036736   0.039424
6.89055  0   0.03392   0.044288
6.89062  0   0.03456   0.04096
6.8907  0   0.034688   0.040576
6.89078  0.000128   0.036352   0.041728
6.89086  0   0.033024   0.04032
6.89094  0   0.038528   0.038912
6.89102  0   0.0352   0.04032
6.89109  0   0.036096   0.03904
6.89117  0   0.03328   0.041728
6.89125  0   0.029952   0.043392
6.89133  0   0.032384   0.040704
6.89141  0   0.031616   0.040704
6.89148  0   0.032768   0.038272
6.89156  0   0.036096   0.040576
6.89164  0   0.036224   0.041984
6.89172  0   0.039552   0.048896
6.8918  0   0.031872   0.042368
6.89187  0   0.034944   0.040448
6.89195  0   0.032768   0.038784
6.89203  0   0.034304   0.039936
6.89211  0.000128   0.035456   0.042368
6.89219  0   0.033408   0.04096
6.89227  0   0.0352   0.038272
6.89234  0   0.032256   0.04224
6.89242  0   0.034944   0.039296
6.8925  0   0.033664   0.040832
6.89258  0   0.03392   0.039808
6.89266  0   0.034432   0.041472
6.89273  0   0.036352   0.04352
6.89281  0   0.033792   0.040192
6.89289  0   0.036096   0.039808
6.89297  0   0.034048   0.041216
6.89305  0   0.033664   0.039296
6.89313  0   0.036608   0.040064
6.8932  0   0.036352   0.040576
6.89328  0   0.038272   0.043904
6.89336  0   0.033664   0.03904
6.89344  0   0.034432   0.038656
6.89352  0   0.036352   0.040064
6.89359  0   0.036736   0.0384
6.89367  0   0.03392   0.04224
6.89375  0   0.03584   0.041344
6.89383  0   0.0352   0.041984
6.89391  0   0.028928   0.039808
6.89398  0   0.032384   0.044416
6.89406  0   0.033792   0.043904
6.89414  0   0.03648   0.042368
6.89422  0   0.03328   0.04032
6.8943  0   0.033792   0.041856
6.89438  0   0.034944   0.041472
6.89445  0   0.03328   0.03968
6.89453  0   0.03456   0.03968
6.89461  0   0.032256   0.042624
6.89469  0   0.038016   0.040832
6.89477  0   0.033664   0.042752
6.89484  0   0.034176   0.040832
6.89492  0   0.033152   0.041216
6.895  0.000128   0.037504   0.03712
6.89508  0   0.035712   0.040064
6.89516  0   0.035328   0.04032
6.89523  0.000128   0.035072   0.041216
6.89531  0   0.03392   0.040448
6.89539  0.000256   0.035968   0.047232
6.89547  0   0.035584   0.041088
6.89555  0   0.031744   0.041088
6.89562  0   0.031872   0.036992
6.8957  0   0.040448   0.038272
6.89578  0   0.03136   0.040448
6.89586  0   0.031232   0.039168
6.89594  0   0.034432   0.041472
6.89602  0   0.035712   0.037632
6.89609  0   0.03328   0.042496
6.89617  0.000128   0.033408   0.038656
6.89625  0   0.038272   0.04032
6.89633  0   0.03264   0.039936
6.89641  0   0.035712   0.038016
6.89648  0   0.033408   0.036224
6.89656  0   0.032896   0.042752
6.89664  0   0.036864   0.0384
6.89672  0   0.038016   0.040576
6.8968  0   0.032384   0.042624
6.89688  0   0.037632   0.03776
6.89695  0   0.034432   0.03968
6.89703  0.000128   0.034432   0.043008
6.89711  0   0.034304   0.039296
6.89719  0   0.03328   0.0416
6.89727  0   0.035328   0.03904
6.89734  0.000128   0.031616   0.042112
6.89742  0   0.032256   0.040576
6.8975  0   0.036736   0.043136
6.89758  0   0.035328   0.036352
6.89766  0   0.032256   0.0416
6.89773  0   0.035456   0.03648
6.89781  0.000128   0.030592   0.038912
6.89789  0   0.0352   0.045568
6.89797  0   0.038272   0.039424
6.89805  0   0.035328   0.038912
6.89813  0   0.036992   0.041344
6.8982  0   0.033152   0.037888
6.89828  0.000128   0.032512   0.039552
6.89836  0   0.032   0.04352
6.89844  0   0.030336   0.03968
6.89852  0   0.032384   0.041344
6.89859  0   0.035712   0.040448
6.89867  0.000128   0.032128   0.04096
6.89875  0   0.035072   0.037888
6.89883  0   0.038528   0.04032
6.89891  0   0.033024   0.0448
6.89898  0   0.035712   0.040192
6.89906  0   0.034048   0.0448
6.89914  0   0.034048   0.041472
6.89922  0   0.032   0.041984
6.8993  0.000128   0.038528   0.041984
6.89938  0   0.034304   0.041472
6.89945  0   0.033152   0.042624
6.89953  0   0.03584   0.042496
6.89961  0   0.033792   0.04352
6.89969  0   0.03776   0.038144
6.89977  0   0.03328   0.038272
6.89984  0   0.03584   0.038528
6.89992  0   0.034944   0.040448
6.9  0   0.03264   0.042368
6.90008  0.000128   0.033408   0.043136
6.90016  0   0.031232   0.03776
6.90023  0   0.036224   0.040576
6.90031  0   0.034048   0.04416
6.90039  0   0.03264   0.040576
6.90047  0   0.036864   0.0448
6.90055  0   0.035072   0.038016
6.90062  0.000128   0.03264   0.040448
6.9007  0   0.034944   0.043904
6.90078  0   0.034816   0.038144
6.90086  0   0.036736   0.04288
6.90094  0.000128   0.035968   0.04032
6.90102  0   0.038912   0.039424
6.90109  0   0.03584   0.042624
6.90117  0   0.033024   0.038656
6.90125  0   0.0352   0.038016
6.90133  0   0.039168   0.044032
6.90141  0.000128   0.038144   0.03904
6.90148  0   0.03456   0.037632
6.90156  0   0.033792   0.044288
6.90164  0   0.038016   0.043904
6.90172  0   0.029952   0.040832
6.9018  0   0.037504   0.043776
6.90188  0   0.033024   0.042752
6.90195  0   0.031104   0.035968
6.90203  0.000128   0.03328   0.040064
6.90211  0   0.033792   0.038272
6.90219  0   0.03648   0.043136
6.90227  0   0.035584   0.039168
6.90234  0   0.032256   0.039808
6.90242  0   0.03712   0.04288
6.9025  0   0.035072   0.040832
6.90258  0   0.032128   0.04032
6.90266  0   0.031488   0.038016
6.90273  0   0.039552   0.04032
6.90281  0.000128   0.039424   0.042496
6.90289  0   0.036096   0.040448
6.90297  0   0.034176   0.040064
6.90305  0   0.035456   0.043776
6.90313  0   0.036864   0.041472
6.9032  0   0.038016   0.036736
6.90328  0   0.037504   0.044416
6.90336  0   0.0352   0.03968
6.90344  0   0.032896   0.042752
6.90352  0   0.035456   0.040448
6.90359  0   0.034688   0.041216
6.90367  0   0.035072   0.037376
6.90375  0   0.036992   0.040448
6.90383  0   0.034688   0.039936
6.90391  0   0.038272   0.0448
6.90398  0   0.0352   0.04416
6.90406  0   0.035712   0.04032
6.90414  0   0.0352   0.041984
6.90422  0   0.032384   0.040576
6.9043  0   0.034816   0.040448
6.90437  0   0.038272   0.040192
6.90445  0.000128   0.034048   0.041344
6.90453  0   0.035072   0.041344
6.90461  0   0.034432   0.03968
6.90469  0.000128   0.030976   0.041216
6.90477  0   0.036736   0.041344
6.90484  0   0.036096   0.03776
6.90492  0   0.033408   0.040448
6.905  0   0.034432   0.040832
6.90508  0   0.034048   0.03776
6.90516  0   0.035712   0.040576
6.90523  0   0.033664   0.039936
6.90531  0   0.037248   0.040448
6.90539  0   0.03648   0.04032
6.90547  0   0.034048   0.042496
6.90555  0   0.034432   0.043904
6.90563  0   0.03648   0.041216
6.9057  0   0.033536   0.03904
6.90578  0   0.036608   0.03712
6.90586  0   0.036352   0.035712
6.90594  0   0.036608   0.03904
6.90602  0   0.033792   0.035584
6.90609  0.000128   0.03456   0.043264
6.90617  0   0.035712   0.04224
6.90625  0   0.036608   0.03904
6.90633  0   0.035584   0.042112
6.90641  0   0.030464   0.041216
6.90648  0   0.035584   0.03456
6.90656  0.000128   0.035328   0.043008
6.90664  0.000128   0.034944   0.036608
6.90672  0   0.038656   0.040832
6.9068  0   0.032512   0.041984
6.90688  0   0.0352   0.037632
6.90695  0   0.035712   0.041728
6.90703  0   0.036864   0.039552
6.90711  0   0.030976   0.037632
6.90719  0   0.036736   0.042752
6.90727  0   0.033536   0.041344
6.90734  0   0.036352   0.04288
6.90742  0   0.036224   0.043264
6.9075  0   0.032384   0.043648
6.90758  0   0.035072   0.0384
6.90766  0   0.03072   0.041088
6.90773  0   0.036864   0.043008
6.90781  0   0.0384   0.037888
6.90789  0   0.032768   0.03712
6.90797  0   0.034944   0.041344
6.90805  0   0.033792   0.041472
6.90813  0   0.029056   0.040832
6.9082  0   0.037248   0.036352
6.90828  0   0.038144   0.040704
6.90836  0   0.034304   0.042368
6.90844  0   0.032256   0.038656
6.90852  0   0.033152   0.035968
6.90859  0.000128   0.037632   0.044544
6.90867  0   0.035072   0.040576
6.90875  0   0.035968   0.041728
6.90883  0   0.035712   0.042112
6.90891  0   0.034688   0.042112
6.90898  0   0.031488   0.040576
6.90906  0   0.03648   0.037504
6.90914  0   0.036352   0.040576
6.90922  0   0.034944   0.039296
6.9093  0   0.03584   0.047744
6.90937  0   0.033536   0.044544
6.90945  0   0.037888   0.042368
6.90953  0   0.037504   0.041856
6.90961  0   0.034944   0.038144
6.90969  0   0.033024   0.040192
6.90977  0   0.034432   0.041344
6.90984  0   0.033664   0.042112
6.90992  0   0.037632   0.044672
6.91  0.000128   0.034432   0.039168
6.91008  0.000128   0.033664   0.04672
6.91016  0   0.031488   0.039296
6.91023  0   0.035968   0.040832
6.91031  0   0.038272   0.04416
6.91039  0   0.038272   0.03776
6.91047  0   0.035712   0.043776
6.91055  0   0.034304   0.040064
6.91063  0.000128   0.034304   0.042368
6.9107  0   0.032512   0.03904
6.91078  0   0.033152   0.037248
6.91086  0   0.033152   0.041984
6.91094  0   0.034176   0.043392
6.91102  0   0.035584   0.041344
6.91109  0   0.033408   0.04288
6.91117  0   0.029056   0.042368
6.91125  0.000128   0.032768   0.041216
6.91133  0   0.033792   0.041856
6.91141  0   0.037248   0.038784
6.91148  0   0.034048   0.040448
6.91156  0   0.034816   0.04032
6.91164  0   0.036352   0.039168
6.91172  0   0.032   0.040832
6.9118  0   0.03712   0.040704
6.91188  0   0.0384   0.037632
6.91195  0.000128   0.040704   0.04224
6.91203  0   0.035968   0.043136
6.91211  0   0.034432   0.040576
6.91219  0   0.03072   0.039296
6.91227  0   0.037504   0.044672
6.91234  0   0.03328   0.037504
6.91242  0   0.03328   0.036736
6.9125  0   0.032768   0.037248
6.91258  0   0.032128   0.038528
6.91266  0   0.031744   0.039552
6.91273  0   0.035712   0.040704
6.91281  0   0.034816   0.038784
6.91289  0   0.032384   0.0384
6.91297  0   0.035072   0.042496
6.91305  0   0.033664   0.04096
6.91312  0   0.03392   0.041728
6.9132  0   0.03776   0.037248
6.91328  0   0.03392   0.039168
6.91336  0   0.036736   0.03968
6.91344  0   0.031744   0.04032
6.91352  0.000128   0.033152   0.03968
6.91359  0   0.035968   0.041728
6.91367  0   0.033408   0.039808
6.91375  0   0.034944   0.042496
6.91383  0   0.033792   0.039808
6.91391  0   0.033408   0.03648
6.91398  0   0.031744   0.041216
6.91406  0   0.035968   0.0448
6.91414  0   0.034176   0.04224
6.91422  0   0.032768   0.041216
6.9143  0   0.034432   0.041728
6.91437  0   0.034304   0.041856
6.91445  0   0.033024   0.045056
6.91453  0   0.03136   0.045952
6.91461  0   0.033152   0.043392
6.91469  0   0.034944   0.040704
6.91477  0   0.03584   0.042112
6.91484  0   0.031616   0.043136
6.91492  0   0.033024   0.039424
6.915  0   0.032256   0.038656
6.91508  0   0.03264   0.04096
6.91516  0   0.037248   0.042112
6.91523  0   0.036864   0.039936
6.91531  0   0.035328   0.043008
6.91539  0   0.033536   0.038784
6.91547  0   0.032896   0.039168
6.91555  0   0.035328   0.04288
6.91563  0   0.033408   0.037632
6.9157  0   0.036096   0.03968
6.91578  0   0.036992   0.042496
6.91586  0.000128   0.03392   0.038016
6.91594  0   0.038912   0.041728
6.91602  0.000128   0.038528   0.038912
6.91609  0   0.034432   0.03776
6.91617  0   0.034432   0.04288
6.91625  0   0.034816   0.043008
6.91633  0   0.038528   0.042752
6.91641  0   0.036864   0.039808
6.91648  0   0.03264   0.041472
6.91656  0   0.033664   0.040832
6.91664  0   0.033536   0.040448
6.91672  0   0.036224   0.042624
6.9168  0   0.036096   0.038144
6.91688  0   0.033408   0.039808
6.91695  0   0.032128   0.038016
6.91703  0   0.03456   0.039936
6.91711  0   0.033664   0.036352
6.91719  0   0.035584   0.041216
6.91727  0   0.033792   0.037888
6.91734  0   0.033408   0.042112
6.91742  0   0.0384   0.038272
6.9175  0   0.0288   0.040192
6.91758  0   0.030464   0.041472
6.91766  0   0.03264   0.039424
6.91773  0   0.031616   0.03584
6.91781  0   0.036992   0.043136
6.91789  0   0.03648   0.039424
6.91797  0   0.034048   0.038784
6.91805  0.000128   0.033792   0.041472
6.91812  0   0.035328   0.03968
6.9182  0   0.035328   0.038528
6.91828  0   0.035584   0.038784
6.91836  0   0.035584   0.039168
6.91844  0   0.03968   0.040448
6.91852  0   0.03456   0.042752
6.91859  0   0.036352   0.040704
6.91867  0   0.031744   0.041216
6.91875  0   0.034432   0.037632
6.91883  0   0.036608   0.038912
6.91891  0   0.034816   0.042624
6.91898  0   0.032896   0.04352
6.91906  0   0.035328   0.040192
6.91914  0.000128   0.036224   0.0384
6.91922  0   0.034816   0.04096
6.9193  0   0.034816   0.04032
6.91938  0   0.035968   0.038912
6.91945  0   0.032256   0.03968
6.91953  0   0.034816   0.044928
6.91961  0   0.035968   0.040192
6.91969  0   0.03328   0.04352
6.91977  0   0.032896   0.040064
6.91984  0   0.036224   0.0384
6.91992  0   0.033664   0.040064
6.92  0   0.035968   0.039552
6.92008  0   0.03456   0.043904
6.92016  0   0.032   0.043136
6.92023  0   0.034176   0.041984
6.92031  0   0.03392   0.041344
6.92039  0   0.034304   0.040576
6.92047  0   0.034816   0.039552
6.92055  0   0.034944   0.037248
6.92063  0   0.034688   0.037632
6.9207  0   0.036352   0.044032
6.92078  0   0.035456   0.039168
6.92086  0.000128   0.03136   0.038528
6.92094  0   0.03328   0.036608
6.92102  0   0.032768   0.041344
6.92109  0   0.038784   0.045312
6.92117  0   0.035584   0.038272
6.92125  0   0.03264   0.041088
6.92133  0   0.03456   0.040192
6.92141  0   0.034432   0.042496
6.92148  0   0.035456   0.040192
6.92156  0   0.034432   0.04096
6.92164  0   0.035712   0.040064
6.92172  0   0.033664   0.043264
6.9218  0   0.034304   0.038144
6.92188  0   0.031872   0.038656
6.92195  0   0.032256   0.040192
6.92203  0.000128   0.036224   0.041856
6.92211  0   0.03776   0.0384
6.92219  0.000128   0.032256   0.039808
6.92227  0   0.029952   0.039936
6.92234  0   0.031744   0.041984
6.92242  0   0.031744   0.039296
6.9225  0.000256   0.034816   0.04416
6.92258  0   0.032384   0.039808
6.92266  0   0.033152   0.040576
6.92273  0   0.031232   0.037248
6.92281  0   0.033152   0.039808
6.92289  0   0.032384   0.039808
6.92297  0   0.03072   0.039296
6.92305  0   0.0352   0.043008
6.92312  0.000128   0.032256   0.04032
6.9232  0   0.035968   0.040704
6.92328  0.000128   0.031488   0.041216
6.92336  0   0.034816   0.039552
6.92344  0   0.034816   0.036608
6.92352  0   0.038144   0.042368
6.92359  0   0.03456   0.036608
6.92367  0   0.0384   0.040448
6.92375  0   0.034048   0.039808
6.92383  0   0.034816   0.04096
6.92391  0.000128   0.039424   0.04288
6.92398  0   0.04352   0.037376
6.92406  0   0.034176   0.041088
6.92414  0.000128   0.03712   0.038784
6.92422  0   0.035328   0.040448
6.9243  0   0.039168   0.040064
6.92438  0   0.03392   0.0416
6.92445  0   0.036736   0.041344
6.92453  0   0.033664   0.040832
6.92461  0   0.03712   0.038272
6.92469  0   0.033792   0.038912
6.92477  0   0.036096   0.044032
6.92484  0   0.034432   0.0384
6.92492  0   0.034176   0.039552
6.925  0   0.031616   0.040064
6.92508  0   0.03392   0.038784
6.92516  0   0.032256   0.036352
6.92523  0   0.032512   0.03584
6.92531  0   0.032256   0.04224
6.92539  0   0.034816   0.042368
6.92547  0   0.034688   0.035968
6.92555  0   0.034048   0.041344
6.92563  0   0.035712   0.041088
6.9257  0   0.034304   0.040192
6.92578  0   0.03328   0.03776
6.92586  0   0.035456   0.036864
6.92594  0   0.034944   0.041984
6.92602  0   0.032256   0.044288
6.92609  0   0.036096   0.041856
6.92617  0   0.032768   0.035072
6.92625  0   0.031104   0.039296
6.92633  0   0.032512   0.039552
6.92641  0   0.035456   0.043136
6.92648  0   0.033024   0.038272
6.92656  0   0.031872   0.040448
6.92664  0   0.032   0.041088
6.92672  0   0.032896   0.04032
6.9268  0   0.029952   0.045568
6.92687  0   0.034432   0.038656
6.92695  0   0.030336   0.0416
6.92703  0   0.03264   0.0448
6.92711  0   0.033152   0.045568
6.92719  0   0.029952   0.039552
6.92727  0   0.032384   0.039552
6.92734  0.000128   0.032384   0.041856
6.92742  0   0.034432   0.040448
6.9275  0   0.037888   0.03904
6.92758  0.000128   0.030464   0.03904
6.92766  0   0.030592   0.039552
6.92773  0   0.037888   0.037888
6.92781  0   0.032768   0.039936
6.92789  0   0.038016   0.03968
6.92797  0   0.032128   0.039168
6.92805  0   0.032896   0.039808
6.92813  0   0.03392   0.038016
6.9282  0   0.036224   0.038912
6.92828  0   0.036352   0.04032
6.92836  0   0.033536   0.036864
6.92844  0.000128   0.03584   0.040832
6.92852  0   0.031232   0.041088
6.92859  0   0.035968   0.039296
6.92867  0   0.032768   0.039424
6.92875  0   0.032   0.04416
6.92883  0   0.03712   0.043392
6.92891  0   0.034176   0.039552
6.92898  0   0.035968   0.036352
6.92906  0.000128   0.032128   0.04352
6.92914  0   0.032896   0.039424
6.92922  0   0.033024   0.035072
6.9293  0   0.036736   0.046848
6.92938  0   0.03264   0.036352
6.92945  0.000128   0.033792   0.037632
6.92953  0   0.034176   0.039808
6.92961  0   0.035712   0.039936
6.92969  0   0.035072   0.039168
6.92977  0   0.03648   0.043904
6.92984  0   0.033792   0.041856
6.92992  0   0.032128   0.043008
6.93  0   0.036096   0.038912
6.93008  0   0.032896   0.036224
6.93016  0   0.033152   0.039552
6.93023  0   0.036608   0.04224
6.93031  0   0.03328   0.0416
6.93039  0   0.034432   0.041856
6.93047  0   0.03584   0.037504
6.93055  0   0.032128   0.039168
6.93063  0   0.032384   0.04224
6.9307  0   0.033792   0.041344
6.93078  0   0.033792   0.043008
6.93086  0   0.033024   0.039808
6.93094  0.000128   0.033664   0.038528
6.93102  0   0.03648   0.042624
6.93109  0   0.035328   0.034816
6.93117  0   0.032128   0.036992
6.93125  0   0.037376   0.035456
6.93133  0   0.032256   0.04352
6.93141  0   0.03392   0.040192
6.93148  0   0.03456   0.042624
6.93156  0   0.029952   0.044288
6.93164  0.000128   0.036992   0.039424
6.93172  0   0.036608   0.040832
6.9318  0   0.037248   0.038528
6.93187  0   0.033152   0.040064
6.93195  0   0.034048   0.040832
6.93203  0   0.035072   0.0416
6.93211  0   0.034816   0.03968
6.93219  0.000128   0.038784   0.03712
6.93227  0   0.035968   0.03776
6.93234  0   0.03264   0.039552
6.93242  0   0.034688   0.042368
6.9325  0.000128   0.035584   0.0416
6.93258  0.000128   0.030848   0.03904
6.93266  0   0.035968   0.036224
6.93273  0   0.033792   0.039424
6.93281  0   0.034688   0.036608
6.93289  0.000128   0.032128   0.041088
6.93297  0   0.036224   0.042624
6.93305  0   0.0352   0.042112
6.93313  0   0.033152   0.041472
6.9332  0   0.032   0.04032
6.93328  0   0.036992   0.04032
6.93336  0   0.033792   0.042496
6.93344  0   0.0352   0.043008
6.93352  0   0.032768   0.043776
6.93359  0   0.033792   0.040192
6.93367  0   0.031488   0.03712
6.93375  0   0.03584   0.039936
6.93383  0   0.031104   0.04224
6.93391  0   0.034432   0.039552
6.93398  0   0.03392   0.04032
6.93406  0   0.035456   0.038656
6.93414  0   0.035072   0.040832
6.93422  0   0.032128   0.041088
6.9343  0   0.03584   0.040832
6.93438  0   0.034816   0.040832
6.93445  0   0.031488   0.043264
6.93453  0   0.032384   0.043136
6.93461  0   0.034176   0.043264
6.93469  0   0.03264   0.039168
6.93477  0.000128   0.036352   0.041472
6.93484  0   0.033536   0.039168
6.93492  0   0.0352   0.04032
6.935  0   0.03584   0.036864
6.93508  0   0.030848   0.04032
6.93516  0   0.036864   0.04032
6.93523  0   0.033664   0.038528
6.93531  0   0.032256   0.037632
6.93539  0   0.03328   0.04288
6.93547  0   0.031744   0.040832
6.93555  0   0.036608   0.039552
6.93562  0   0.036992   0.038016
6.9357  0   0.03392   0.040704
6.93578  0   0.03072   0.038016
6.93586  0   0.035584   0.04032
6.93594  0   0.033536   0.041088
6.93602  0.000128   0.03648   0.041344
6.93609  0   0.03328   0.037632
6.93617  0   0.035456   0.04288
6.93625  0   0.036224   0.037888
6.93633  0   0.03584   0.0384
6.93641  0   0.03584   0.040192
6.93648  0   0.032768   0.039424
6.93656  0.000128   0.032256   0.039296
6.93664  0   0.032512   0.038528
6.93672  0   0.033664   0.038528
6.9368  0   0.033152   0.038784
6.93688  0   0.034048   0.03968
6.93695  0   0.035328   0.03968
6.93703  0   0.031744   0.040704
6.93711  0   0.035712   0.036096
6.93719  0   0.034176   0.041088
6.93727  0   0.034688   0.03904
6.93734  0.000128   0.03712   0.04288
6.93742  0   0.035456   0.036864
6.9375  0   0.036096   0.03904
6.93758  0   0.035584   0.042624
6.93766  0   0.03072   0.041216
6.93773  0   0.035712   0.038528
6.93781  0   0.035456   0.041216
6.93789  0   0.031488   0.04032
6.93797  0   0.033024   0.041344
6.93805  0   0.032256   0.036736
6.93813  0   0.03136   0.037632
6.9382  0   0.034048   0.036992
6.93828  0.000128   0.03648   0.037504
6.93836  0   0.032896   0.043904
6.93844  0   0.032128   0.039296
6.93852  0   0.034816   0.03776
6.93859  0.000128   0.030336   0.038016
6.93867  0.000128   0.032   0.0416
6.93875  0   0.033024   0.040704
6.93883  0.000128   0.030336   0.040192
6.93891  0   0.033152   0.041344
6.93898  0   0.034176   0.036736
6.93906  0   0.033024   0.040192
6.93914  0   0.032768   0.039936
6.93922  0   0.03456   0.039168
6.9393  0   0.031488   0.041984
6.93938  0.000128   0.03456   0.042752
6.93945  0   0.033408   0.0384
6.93953  0   0.033664   0.040832
6.93961  0   0.036992   0.0384
6.93969  0   0.035584   0.041216
6.93977  0   0.03584   0.040192
6.93984  0   0.03712   0.036352
6.93992  0   0.034688   0.038144
6.94  0   0.037632   0.03904
6.94008  0   0.035072   0.040448
6.94016  0   0.030464   0.040448
6.94023  0   0.03264   0.038144
6.94031  0   0.030848   0.04288
6.94039  0   0.032128   0.040832
6.94047  0   0.03264   0.041216
6.94055  0   0.032128   0.0384
6.94062  0   0.034944   0.036992
6.9407  0   0.030464   0.037632
6.94078  0   0.032768   0.042752
6.94086  0   0.031232   0.04224
6.94094  0   0.032768   0.043008
6.94102  0.000128   0.034944   0.041088
6.94109  0   0.036096   0.038912
6.94117  0   0.032   0.043776
6.94125  0   0.033536   0.039552
6.94133  0   0.029184   0.042496
6.94141  0.000128   0.034944   0.041984
6.94148  0   0.0352   0.038912
6.94156  0   0.02944   0.038528
6.94164  0   0.033792   0.038144
6.94172  0   0.03392   0.038912
6.9418  0   0.03776   0.035072
6.94188  0   0.032   0.038656
6.94195  0   0.031232   0.040064
6.94203  0   0.037632   0.039168
6.94211  0   0.036608   0.043648
6.94219  0   0.034816   0.04288
6.94227  0   0.032128   0.038528
6.94234  0   0.036352   0.039808
6.94242  0   0.032384   0.039808
6.9425  0   0.03584   0.038144
6.94258  0   0.032   0.038016
6.94266  0   0.040576   0.037248
6.94273  0   0.033152   0.040192
6.94281  0   0.035072   0.040192
6.94289  0   0.036992   0.036736
6.94297  0   0.03456   0.039168
6.94305  0   0.033152   0.044672
6.94313  0   0.035456   0.038016
6.9432  0   0.036608   0.040448
6.94328  0   0.034432   0.038272
6.94336  0   0.032128   0.038656
6.94344  0   0.03008   0.036352
6.94352  0   0.030976   0.045056
6.94359  0   0.033792   0.038912
6.94367  0   0.033024   0.039296
6.94375  0.000128   0.0352   0.040064
6.94383  0   0.034176   0.040576
6.94391  0   0.035328   0.03904
6.94398  0   0.032512   0.042496
6.94406  0   0.034304   0.039168
6.94414  0   0.031488   0.041856
6.94422  0   0.034432   0.038912
6.9443  0   0.031872   0.0384
6.94437  0   0.033536   0.04224
6.94445  0   0.035072   0.041344
6.94453  0   0.034048   0.040192
6.94461  0   0.034048   0.03776
6.94469  0   0.031744   0.035584
6.94477  0   0.031488   0.039168
6.94484  0   0.029696   0.036224
6.94492  0   0.031744   0.042752
6.945  0   0.032256   0.0416
6.94508  0   0.034432   0.036992
6.94516  0   0.03328   0.039424
6.94523  0   0.037504   0.041216
6.94531  0   0.034176   0.04288
6.94539  0   0.03648   0.040192
6.94547  0   0.03456   0.045184
6.94555  0   0.032128   0.040192
6.94562  0   0.033024   0.041728
6.9457  0   0.031104   0.041856
6.94578  0   0.0352   0.039424
6.94586  0   0.035072   0.040064
6.94594  0   0.035072   0.045312
6.94602  0   0.036992   0.039808
6.94609  0   0.03392   0.043008
6.94617  0   0.033536   0.04096
6.94625  0   0.032768   0.039552
6.94633  0   0.0352   0.043904
6.94641  0   0.031104   0.037888
6.94648  0   0.037632   0.0416
6.94656  0   0.034432   0.041344
6.94664  0   0.037888   0.040448
6.94672  0   0.031488   0.04224
6.9468  0   0.032896   0.042624
6.94688  0   0.038144   0.042112
6.94695  0   0.031232   0.03776
6.94703  0   0.039168   0.041088
6.94711  0   0.034944   0.04544
6.94719  0   0.034176   0.039936
6.94727  0   0.0352   0.038912
6.94734  0   0.03264   0.038016
6.94742  0   0.030208   0.035328
6.9475  0   0.035072   0.038656
6.94758  0   0.034176   0.043008
6.94766  0   0.033792   0.035328
6.94773  0   0.035712   0.044416
6.94781  0   0.031872   0.039296
6.94789  0   0.031616   0.036096
6.94797  0   0.036096   0.038656
6.94805  0   0.037248   0.038144
6.94813  0   0.033152   0.04224
6.9482  0   0.034048   0.044032
6.94828  0   0.034688   0.040704
6.94836  0   0.03136   0.038912
6.94844  0.000256   0.035328   0.04352
6.94852  0   0.032256   0.043264
6.94859  0   0.03392   0.03904
6.94867  0   0.030464   0.03648
6.94875  0   0.038016   0.040192
6.94883  0   0.029696   0.041856
6.94891  0   0.034816   0.035072
6.94898  0   0.034944   0.038528
6.94906  0   0.032768   0.04096
6.94914  0   0.036096   0.04032
6.94922  0   0.033024   0.041344
6.9493  0   0.03328   0.041984
6.94937  0   0.030848   0.038656
6.94945  0   0.034304   0.03648
6.94953  0   0.035328   0.03904
6.94961  0   0.030464   0.039168
6.94969  0   0.032   0.03712
6.94977  0   0.033536   0.039808
6.94984  0   0.032128   0.038016
6.94992  0   0.033536   0.03648
6.95  0.000128   0.035712   0.039552
6.95008  0.000128   0.03392   0.03904
6.95016  0   0.035968   0.041472
6.95023  0   0.035456   0.04352
6.95031  0   0.034816   0.03712
6.95039  0   0.034816   0.039808
6.95047  0   0.034944   0.044544
6.95055  0   0.032384   0.040704
6.95063  0   0.033024   0.038016
6.9507  0.000256   0.037376   0.040448
6.95078  0   0.035584   0.036992
6.95086  0   0.03392   0.036096
6.95094  0   0.034816   0.040576
6.95102  0.000128   0.038784   0.039936
6.95109  0   0.03072   0.036864
6.95117  0   0.038016   0.04096
6.95125  0   0.032   0.043904
6.95133  0   0.03584   0.040704
6.95141  0   0.033664   0.042496
6.95148  0   0.035328   0.040448
6.95156  0   0.033664   0.037504
6.95164  0   0.033792   0.036992
6.95172  0   0.037632   0.0416
6.9518  0   0.032256   0.04096
6.95188  0   0.034048   0.041856
6.95195  0   0.033408   0.038528
6.95203  0   0.036352   0.038016
6.95211  0   0.032896   0.042624
6.95219  0   0.032896   0.04544
6.95227  0   0.037888   0.038528
6.95234  0.000128   0.034944   0.043136
6.95242  0   0.034688   0.039424
6.9525  0   0.036992   0.04224
6.95258  0   0.033792   0.040064
6.95266  0   0.03328   0.038528
6.95273  0   0.032896   0.035968
6.95281  0   0.03392   0.040064
6.95289  0   0.03456   0.0384
6.95297  0   0.033536   0.0384
6.95305  0   0.032512   0.043648
6.95312  0   0.036608   0.03904
6.9532  0   0.033152   0.03968
6.95328  0   0.033536   0.038784
6.95336  0   0.031616   0.036864
6.95344  0   0.03776   0.038528
6.95352  0   0.034944   0.041344
6.95359  0   0.033408   0.04416
6.95367  0   0.033408   0.039168
6.95375  0   0.036096   0.04032
6.95383  0   0.032512   0.038016
6.95391  0   0.036224   0.04096
6.95398  0   0.033152   0.042368
6.95406  0   0.031744   0.038912
6.95414  0   0.033408   0.035456
6.95422  0   0.032768   0.041728
6.9543  0   0.033536   0.041472
6.95437  0.000128   0.033408   0.040832
6.95445  0   0.035584   0.04352
6.95453  0   0.033408   0.044032
6.95461  0   0.03648   0.039424
6.95469  0   0.033792   0.0416
6.95477  0   0.032768   0.0352
6.95484  0   0.036608   0.039168
6.95492  0   0.032512   0.040576
6.955  0   0.035456   0.041984
6.95508  0   0.034048   0.041472
6.95516  0   0.035456   0.041344
6.95523  0   0.033152   0.036608
6.95531  0.000128   0.034688   0.036096
6.95539  0   0.034304   0.034688
6.95547  0   0.035072   0.039296
6.95555  0   0.029184   0.037504
6.95563  0   0.031872   0.040448
6.9557  0   0.032768   0.038784
6.95578  0   0.032384   0.039424
6.95586  0   0.032512   0.04224
6.95594  0   0.027648   0.041216
6.95602  0   0.034176   0.043264
6.95609  0   0.031616   0.036864
6.95617  0   0.031744   0.039296
6.95625  0   0.03712   0.036992
6.95633  0   0.032768   0.041344
6.95641  0   0.034432   0.038016
6.95648  0   0.034176   0.044544
6.95656  0   0.03584   0.040064
6.95664  0   0.035584   0.03712
6.95672  0   0.031872   0.036224
6.9568  0.000128   0.03392   0.040704
6.95688  0   0.033664   0.037632
6.95695  0   0.036096   0.036992
6.95703  0   0.034048   0.038912
6.95711  0.000128   0.035328   0.03904
6.95719  0   0.03264   0.038144
6.95727  0   0.032128   0.038912
6.95734  0   0.033024   0.038144
6.95742  0   0.034176   0.040704
6.9575  0   0.035584   0.038528
6.95758  0   0.033536   0.041344
6.95766  0   0.035072   0.042624
6.95773  0   0.031744   0.038016
6.95781  0   0.036096   0.036736
6.95789  0   0.034944   0.03648
6.95797  0   0.033152   0.040192
6.95805  0   0.03328   0.036864
6.95812  0   0.034816   0.039424
6.9582  0   0.035456   0.038272
6.95828  0   0.032512   0.039168
6.95836  0   0.03008   0.04352
6.95844  0   0.033152   0.040704
6.95852  0   0.03712   0.038144
6.95859  0   0.036736   0.040832
6.95867  0   0.036096   0.0416
6.95875  0   0.03904   0.037504
6.95883  0   0.034688   0.043648
6.95891  0   0.036992   0.03648
6.95898  0   0.032384   0.044288
6.95906  0   0.03712   0.037632
6.95914  0   0.033536   0.043776
6.95922  0   0.03456   0.0384
6.9593  0   0.031616   0.039936
6.95938  0   0.03392   0.041728
6.95945  0   0.033408   0.0384
6.95953  0   0.034176   0.039296
6.95961  0   0.03264   0.04096
6.95969  0   0.033024   0.043904
6.95977  0.000128   0.036352   0.03904
6.95984  0   0.031872   0.039296
6.95992  0   0.032384   0.032384
6.96  0   0.034432   0.039552
6.96008  0   0.03072   0.040064
6.96016  0   0.032   0.037376
6.96023  0   0.036992   0.035712
6.96031  0   0.033024   0.03904
6.96039  0.000128   0.036224   0.039808
6.96047  0   0.036224   0.040064
6.96055  0.000128   0.036224   0.038784
6.96063  0   0.033536   0.044544
6.9607  0   0.036224   0.037888
6.96078  0   0.037248   0.037632
6.96086  0   0.031488   0.039808
6.96094  0   0.032512   0.043392
6.96102  0   0.03648   0.042112
6.96109  0.000128   0.031872   0.040832
6.96117  0.000128   0.032384   0.04096
6.96125  0   0.033408   0.040576
6.96133  0   0.035584   0.04672
6.96141  0   0.037632   0.039296
6.96148  0   0.032768   0.040192
6.96156  0   0.033024   0.040192
6.96164  0.000128   0.033536   0.041472
6.96172  0   0.03584   0.041984
6.9618  0   0.032   0.039168
6.96188  0   0.034688   0.04096
6.96195  0   0.032384   0.039808
6.96203  0   0.035072   0.039296
6.96211  0   0.038144   0.039424
6.96219  0.000128   0.033408   0.041216
6.96227  0   0.033024   0.037504
6.96234  0   0.03456   0.04352
6.96242  0   0.033536   0.042496
6.9625  0   0.034432   0.038016
6.96258  0   0.032256   0.04416
6.96266  0   0.034176   0.041728
6.96273  0   0.037504   0.04096
6.96281  0   0.033792   0.043136
6.96289  0   0.031744   0.037888
6.96297  0   0.03584   0.038528
6.96305  0   0.034304   0.039552
6.96312  0   0.034688   0.038912
6.9632  0   0.03072   0.040448
6.96328  0.000128   0.034048   0.041856
6.96336  0   0.034432   0.04032
6.96344  0   0.035712   0.038784
6.96352  0   0.03456   0.03904
6.96359  0   0.038272   0.041472
6.96367  0   0.03392   0.045952
6.96375  0   0.034048   0.041856
6.96383  0   0.031232   0.044928
6.96391  0   0.03776   0.03904
6.96398  0   0.034432   0.039168
6.96406  0   0.035584   0.039936
6.96414  0   0.034048   0.039552
6.96422  0   0.031872   0.042368
6.9643  0   0.02944   0.04288
6.96438  0   0.034048   0.038144
6.96445  0   0.031872   0.036608
6.96453  0   0.034176   0.04032
6.96461  0   0.030976   0.042496
6.96469  0   0.03584   0.044416
6.96477  0   0.038272   0.036864
6.96484  0   0.033536   0.041344
6.96492  0   0.03264   0.039168
6.965  0   0.036352   0.041344
6.96508  0   0.03584   0.038016
6.96516  0   0.03328   0.039552
6.96523  0   0.034944   0.038656
6.96531  0   0.03776   0.040832
6.96539  0   0.034688   0.038656
6.96547  0   0.036736   0.04032
6.96555  0   0.031104   0.041856
6.96563  0.000128   0.037248   0.038656
6.9657  0   0.033152   0.045312
6.96578  0   0.036096   0.04224
6.96586  0   0.03648   0.040704
6.96594  0   0.034432   0.040832
6.96602  0   0.032   0.03776
6.96609  0.000128   0.033024   0.040448
6.96617  0   0.0352   0.04032
6.96625  0   0.035456   0.044416
6.96633  0   0.032256   0.039808
6.96641  0   0.034432   0.041856
6.96648  0.000128   0.030592   0.040704
6.96656  0   0.036096   0.041088
6.96664  0   0.030976   0.038912
6.96672  0   0.033664   0.040576
6.9668  0   0.034944   0.041856
6.96687  0   0.036992   0.039552
6.96695  0   0.0352   0.036096
6.96703  0   0.035456   0.040576
6.96711  0   0.034816   0.039296
6.96719  0   0.0352   0.036352
6.96727  0   0.035328   0.043392
6.96734  0   0.032256   0.043136
6.96742  0   0.034944   0.039168
6.9675  0   0.037248   0.042368
6.96758  0   0.03584   0.03648
6.96766  0   0.030976   0.042496
6.96773  0   0.033024   0.045056
6.96781  0   0.031616   0.044672
6.96789  0   0.03648   0.037376
6.96797  0   0.03328   0.041856
6.96805  0   0.035456   0.038656
6.96813  0   0.030848   0.0384
6.9682  0   0.034944   0.037504
6.96828  0   0.034048   0.038784
6.96836  0.000128   0.03328   0.037376
6.96844  0   0.035072   0.04032
6.96852  0   0.033792   0.037376
6.96859  0   0.03136   0.03904
6.96867  0   0.038016   0.0416
6.96875  0   0.038528   0.038656
6.96883  0   0.031616   0.038912
6.96891  0   0.034048   0.041088
6.96898  0   0.034688   0.041856
6.96906  0   0.034688   0.03584
6.96914  0   0.036096   0.037632
6.96922  0   0.03264   0.043264
6.9693  0   0.03456   0.043904
6.96938  0   0.034688   0.043008
6.96945  0   0.034048   0.036736
6.96953  0   0.034432   0.041856
6.96961  0   0.03392   0.040704
6.96969  0   0.032768   0.039936
6.96977  0   0.032256   0.041728
6.96984  0   0.029824   0.038144
6.96992  0   0.030592   0.041088
6.97  0   0.031232   0.040064
6.97008  0.000128   0.033792   0.03648
6.97016  0   0.033024   0.040704
6.97023  0   0.034048   0.0416
6.97031  0   0.033152   0.042368
6.97039  0   0.032896   0.037888
6.97047  0   0.034944   0.043264
6.97055  0   0.036096   0.043648
6.97063  0   0.034432   0.0384
6.9707  0   0.035584   0.036736
6.97078  0   0.03328   0.0384
6.97086  0   0.03392   0.038656
6.97094  0   0.038144   0.04224
6.97102  0   0.032256   0.041984
6.97109  0   0.03648   0.037632
6.97117  0   0.032384   0.038272
6.97125  0   0.034304   0.040192
6.97133  0   0.03648   0.042112
6.97141  0   0.035328   0.04352
6.97148  0.000128   0.035072   0.03904
6.97156  0   0.035456   0.041472
6.97164  0   0.036224   0.041088
6.97172  0   0.035328   0.038016
6.9718  0   0.037248   0.041856
6.97187  0   0.032   0.03712
6.97195  0   0.03264   0.034176
6.97203  0.000128   0.035712   0.037888
6.97211  0   0.030336   0.038272
6.97219  0   0.038272   0.03968
6.97227  0   0.036224   0.041088
6.97234  0   0.036864   0.040448
6.97242  0   0.035456   0.039936
6.9725  0   0.032896   0.041472
6.97258  0   0.034432   0.036992
6.97266  0   0.031232   0.040064
6.97273  0   0.030976   0.039424
6.97281  0   0.035584   0.039296
6.97289  0   0.034048   0.039424
6.97297  0   0.035328   0.03776
6.97305  0   0.034048   0.035712
6.97313  0   0.03392   0.039552
6.9732  0   0.031744   0.037888
6.97328  0   0.031744   0.03712
6.97336  0   0.033408   0.043392
6.97344  0   0.036608   0.039168
6.97352  0   0.036864   0.043648
6.97359  0   0.034048   0.039168
6.97367  0   0.034688   0.041472
6.97375  0   0.032256   0.038912
6.97383  0   0.036224   0.036608
6.97391  0   0.033152   0.038784
6.97398  0   0.032512   0.036864
6.97406  0   0.032384   0.04416
6.97414  0   0.031872   0.044928
6.97422  0   0.032   0.04096
6.9743  0   0.037248   0.04032
6.97438  0   0.033792   0.0352
6.97445  0   0.031744   0.040832
6.97453  0   0.034944   0.039424
6.97461  0   0.035712   0.036992
6.97469  0   0.032896   0.039296
6.97477  0   0.032896   0.039808
6.97484  0   0.033152   0.038528
6.97492  0   0.030208   0.043392
6.975  0   0.0352   0.039552
6.97508  0   0.036096   0.0416
6.97516  0   0.034816   0.040704
6.97523  0   0.035712   0.039296
6.97531  0   0.035968   0.042112
6.97539  0   0.031744   0.04224
6.97547  0   0.03648   0.042496
6.97555  0.000128   0.035328   0.038528
6.97562  0   0.033664   0.03776
6.9757  0.000128   0.030464   0.043136
6.97578  0   0.034944   0.043648
6.97586  0   0.037632   0.04032
6.97594  0   0.034176   0.039296
6.97602  0   0.034048   0.040064
6.97609  0   0.035328   0.037248
6.97617  0   0.032   0.039808
6.97625  0   0.032512   0.038272
6.97633  0   0.032384   0.041984
6.97641  0   0.03456   0.038016
6.97648  0   0.03264   0.034816
6.97656  0   0.032512   0.038144
6.97664  0   0.036864   0.03904
6.97672  0   0.034432   0.041728
6.9768  0   0.033152   0.039168
6.97687  0   0.034944   0.042368
6.97695  0   0.031872   0.039808
6.97703  0   0.033792   0.037888
6.97711  0   0.036352   0.040064
6.97719  0   0.030208   0.038784
6.97727  0   0.032128   0.041344
6.97734  0   0.034432   0.043392
6.97742  0   0.032256   0.038144
6.9775  0   0.033536   0.040832
6.97758  0   0.03392   0.044928
6.97766  0   0.0352   0.04288
6.97773  0   0.03584   0.041856
6.97781  0   0.035328   0.041216
6.97789  0.000128   0.0384   0.04032
6.97797  0   0.03264   0.040064
6.97805  0   0.03392   0.038528
6.97813  0   0.03072   0.0416
6.9782  0   0.035328   0.039808
6.97828  0   0.033792   0.040704
6.97836  0   0.03328   0.038144
6.97844  0   0.031616   0.040704
6.97852  0   0.031104   0.03776
6.97859  0   0.036224   0.038784
6.97867  0   0.034688   0.04096
6.97875  0   0.032384   0.04096
6.97883  0   0.035456   0.042624
6.97891  0   0.034048   0.043008
6.97898  0.000128   0.03328   0.0384
6.97906  0   0.037504   0.041344
6.97914  0   0.031872   0.038528
6.97922  0   0.032768   0.038912
6.9793  0   0.036096   0.038656
6.97938  0   0.037376   0.037888
6.97945  0   0.033152   0.041472
6.97953  0   0.039552   0.039296
6.97961  0   0.036224   0.044032
6.97969  0   0.034304   0.039808
6.97977  0   0.03264   0.038784
6.97984  0   0.035072   0.043392
6.97992  0   0.029056   0.038144
6.98  0   0.034304   0.038656
6.98008  0   0.035328   0.0384
6.98016  0   0.034816   0.038144
6.98023  0   0.030208   0.043136
6.98031  0   0.03456   0.04096
6.98039  0.000128   0.032128   0.039808
6.98047  0   0.032512   0.040448
6.98055  0   0.03904   0.040576
6.98062  0   0.037632   0.038912
6.9807  0.000128   0.033536   0.036864
6.98078  0   0.038016   0.039808
6.98086  0   0.031872   0.041088
6.98094  0   0.034944   0.03904
6.98102  0.000128   0.034048   0.037888
6.98109  0   0.034816   0.0384
6.98117  0   0.032256   0.038144
6.98125  0   0.035328   0.039552
6.98133  0.000128   0.036736   0.040064
6.98141  0   0.034304   0.039552
6.98148  0   0.03456   0.0384
6.98156  0   0.035456   0.038656
6.98164  0   0.036224   0.040704
6.98172  0   0.034816   0.038912
6.9818  0   0.034048   0.039936
6.98188  0   0.032512   0.040064
6.98195  0   0.033408   0.038784
6.98203  0   0.031232   0.037632
6.98211  0   0.033152   0.039296
6.98219  0   0.038144   0.040704
6.98227  0   0.033664   0.040192
6.98234  0   0.035072   0.038272
6.98242  0   0.036224   0.043008
6.9825  0.000128   0.035584   0.0416
6.98258  0   0.034304   0.041088
6.98266  0   0.032128   0.043264
6.98273  0   0.033536   0.037632
6.98281  0   0.035584   0.03584
6.98289  0   0.034304   0.038272
6.98297  0.000128   0.037376   0.040192
6.98305  0   0.031872   0.04096
6.98313  0   0.03584   0.037248
6.9832  0   0.032128   0.040832
6.98328  0   0.031488   0.039296
6.98336  0   0.033664   0.040832
6.98344  0   0.031104   0.041088
6.98352  0   0.034688   0.039552
6.98359  0   0.035328   0.040448
6.98367  0   0.034944   0.041984
6.98375  0   0.034816   0.038528
6.98383  0   0.032768   0.041216
6.98391  0   0.034944   0.040832
6.98398  0   0.032896   0.039296
6.98406  0   0.03392   0.042112
6.98414  0   0.035456   0.039936
6.98422  0   0.031744   0.040192
6.9843  0   0.033536   0.039808
6.98438  0   0.038656   0.037632
6.98445  0   0.034688   0.040448
6.98453  0.000128   0.032128   0.038016
6.98461  0   0.035456   0.039424
6.98469  0   0.035328   0.040704
6.98477  0   0.031232   0.042624
6.98484  0   0.036224   0.036224
6.98492  0   0.03264   0.044928
6.985  0.000128   0.034048   0.038272
6.98508  0   0.035968   0.04288
6.98516  0   0.0352   0.042624
6.98523  0   0.035584   0.040704
6.98531  0   0.032384   0.038912
6.98539  0   0.033408   0.037504
6.98547  0   0.034432   0.045568
6.98555  0   0.03136   0.036992
6.98562  0   0.03072   0.0416
6.9857  0.000128   0.033408   0.037504
6.98578  0   0.0384   0.040192
6.98586  0   0.031872   0.039168
6.98594  0   0.034688   0.038912
6.98602  0   0.035328   0.038144
6.98609  0   0.034304   0.041344
6.98617  0   0.036864   0.041216
6.98625  0   0.030592   0.04032
6.98633  0   0.03456   0.038912
6.98641  0   0.035072   0.039936
6.98648  0   0.035072   0.034944
6.98656  0   0.037504   0.041344
6.98664  0   0.033024   0.038784
6.98672  0   0.036736   0.038144
6.9868  0.000128   0.032384   0.039168
6.98688  0   0.03008   0.03968
6.98695  0   0.03776   0.040448
6.98703  0   0.036096   0.036608
6.98711  0   0.033792   0.039424
6.98719  0   0.032128   0.042368
6.98727  0   0.033792   0.039808
6.98734  0   0.036608   0.037888
6.98742  0   0.034432   0.03904
6.9875  0   0.032768   0.040576
6.98758  0   0.031488   0.04032
6.98766  0   0.030592   0.040832
6.98773  0   0.035456   0.040576
6.98781  0   0.02816   0.041984
6.98789  0   0.031104   0.043136
6.98797  0   0.03136   0.040832
6.98805  0   0.033408   0.042752
6.98813  0   0.035968   0.041472
6.9882  0   0.034304   0.036864
6.98828  0   0.03136   0.03904
6.98836  0   0.034176   0.04224
6.98844  0   0.032384   0.038912
6.98852  0   0.033792   0.040064
6.98859  0   0.034688   0.039296
6.98867  0   0.035584   0.04352
6.98875  0   0.035456   0.038528
6.98883  0   0.031232   0.041216
6.98891  0   0.032384   0.044928
6.98898  0.000128   0.034304   0.037376
6.98906  0   0.032128   0.038272
6.98914  0   0.033152   0.03968
6.98922  0   0.030336   0.0448
6.9893  0   0.03264   0.041856
6.98937  0   0.033792   0.0384
6.98945  0.000128   0.035456   0.039808
6.98953  0   0.032128   0.039552
6.98961  0   0.037888   0.038656
6.98969  0   0.032128   0.037248
6.98977  0   0.033152   0.039936
6.98984  0   0.03392   0.042368
6.98992  0.000128   0.035968   0.038784
6.99  0   0.03648   0.038656
6.99008  0   0.033152   0.036096
6.99016  0   0.036096   0.043264
6.99023  0   0.032896   0.040832
6.99031  0   0.032896   0.040704
6.99039  0   0.03392   0.039168
6.99047  0   0.033536   0.037248
6.99055  0   0.03456   0.038912
6.99063  0   0.034048   0.039296
6.9907  0   0.038272   0.039296
6.99078  0   0.030208   0.039552
6.99086  0   0.032512   0.041984
6.99094  0   0.035456   0.040448
6.99102  0   0.03392   0.04032
6.99109  0   0.034944   0.043136
6.99117  0   0.030592   0.039296
6.99125  0   0.038144   0.039552
6.99133  0   0.035072   0.04032
6.99141  0   0.03456   0.03584
6.99148  0   0.033024   0.038912
6.99156  0   0.031872   0.036992
6.99164  0   0.036352   0.040576
6.99172  0   0.033536   0.0384
6.9918  0.000128   0.033024   0.037632
6.99188  0   0.034944   0.038016
6.99195  0   0.032   0.043264
6.99203  0   0.03648   0.0416
6.99211  0   0.03456   0.037632
6.99219  0   0.03328   0.040064
6.99227  0   0.033792   0.0384
6.99234  0   0.032128   0.036736
6.99242  0   0.029824   0.041344
6.9925  0   0.032256   0.042752
6.99258  0   0.028544   0.039424
6.99266  0   0.033536   0.041856
6.99273  0   0.033024   0.039168
6.99281  0   0.032256   0.039296
6.99289  0   0.034944   0.041216
6.99297  0   0.033792   0.042496
6.99305  0   0.034176   0.037632
6.99313  0   0.029952   0.039808
6.9932  0   0.035328   0.04352
6.99328  0   0.033024   0.040576
6.99336  0   0.031872   0.039936
6.99344  0   0.03072   0.036864
6.99352  0   0.036736   0.038016
6.99359  0   0.030464   0.039168
6.99367  0   0.035712   0.041216
6.99375  0   0.035456   0.039936
6.99383  0   0.032384   0.03776
6.99391  0   0.034816   0.040448
6.99398  0   0.034816   0.039168
6.99406  0   0.032128   0.038784
6.99414  0   0.030464   0.035968
6.99422  0.000128   0.032896   0.039168
6.9943  0   0.034304   0.040192
6.99437  0   0.033664   0.03968
6.99445  0   0.033664   0.043136
6.99453  0   0.032512   0.042368
6.99461  0   0.03456   0.038528
6.99469  0   0.03584   0.038144
6.99477  0   0.033408   0.036352
6.99484  0   0.036096   0.037248
6.99492  0   0.033536   0.041984
6.995  0   0.032384   0.036352
6.99508  0.000256   0.036608   0.040192
6.99516  0   0.035456   0.040576
6.99523  0   0.036864   0.036864
6.99531  0   0.03264   0.038912
6.99539  0   0.034816   0.040192
6.99547  0   0.033024   0.039936
6.99555  0   0.037248   0.041856
6.99563  0   0.033536   0.032896
6.9957  0   0.034816   0.04352
6.99578  0   0.031488   0.038272
6.99586  0   0.035456   0.03776
6.99594  0   0.032768   0.040832
6.99602  0   0.034176   0.037888
6.99609  0   0.034944   0.035072
6.99617  0   0.033408   0.041728
6.99625  0   0.034432   0.042752
6.99633  0   0.034944   0.036224
6.99641  0   0.032512   0.037632
6.99648  0.000128   0.03456   0.042624
6.99656  0   0.034048   0.041088
6.99664  0   0.031616   0.040192
6.99672  0.000128   0.03136   0.038144
6.9968  0   0.032896   0.039424
6.99688  0   0.032512   0.035072
6.99695  0   0.032   0.036992
6.99703  0   0.037248   0.040704
6.99711  0   0.034816   0.038272
6.99719  0   0.033408   0.0416
6.99727  0   0.031104   0.042752
6.99734  0   0.032   0.035712
6.99742  0   0.032384   0.04096
6.9975  0   0.032   0.039424
6.99758  0   0.032768   0.044032
6.99766  0   0.032768   0.041856
6.99773  0   0.032128   0.041728
6.99781  0   0.034432   0.0384
6.99789  0.000128   0.036608   0.039424
6.99797  0   0.030464   0.041344
6.99805  0   0.035968   0.0384
6.99812  0   0.032384   0.040576
6.9982  0   0.034048   0.042624
6.99828  0   0.03456   0.04032
6.99836  0   0.03456   0.03648
6.99844  0   0.036352   0.039168
6.99852  0   0.034816   0.038016
6.99859  0   0.036224   0.038144
6.99867  0   0.038656   0.043392
6.99875  0   0.034304   0.041344
6.99883  0   0.033536   0.036864
6.99891  0   0.032128   0.037888
6.99898  0   0.038144   0.039552
6.99906  0   0.032512   0.041728
6.99914  0   0.032384   0.039168
6.99922  0   0.030336   0.045568
6.9993  0   0.036224   0.03968
6.99938  0   0.031872   0.041984
6.99945  0   0.030464   0.040064
6.99953  0.000128   0.035712   0.040832
6.99961  0   0.030848   0.040576
6.99969  0   0.034816   0.041728
6.99977  0   0.031616   0.038784
6.99984  0   0.031232   0.04032
6.99992  0   0.03584   0.036992
7  0   0.033536   0.04352
7.00008  0   0.03648   0.036608
7.00016  0   0.035328   0.038528
7.00023  0   0.035584   0.040064
7.00031  0   0.031616   0.042112
7.00039  0   0.034688   0.04032
7.00047  0   0.030592   0.041472
7.00055  0   0.036736   0.041472
7.00063  0   0.033152   0.0352
7.0007  0   0.03328   0.038528
7.00078  0   0.033408   0.040832
7.00086  0   0.03456   0.04032
7.00094  0   0.032512   0.04032
7.00102  0   0.034048   0.0448
7.00109  0   0.033536   0.038016
7.00117  0   0.033152   0.036992
7.00125  0.000128   0.036352   0.038016
7.00133  0   0.034688   0.039168
7.00141  0   0.031744   0.039936
7.00148  0   0.03328   0.037248
7.00156  0   0.035328   0.03584
7.00164  0   0.035584   0.03776
7.00172  0   0.038272   0.041984
7.0018  0.000128   0.03392   0.03968
7.00188  0   0.033792   0.041472
7.00195  0   0.036864   0.04032
7.00203  0   0.037376   0.038272
7.00211  0   0.035456   0.040832
7.00219  0   0.032384   0.038912
7.00227  0   0.03008   0.040192
7.00234  0   0.034176   0.038272
7.00242  0   0.033408   0.0352
7.0025  0   0.030208   0.044032
7.00258  0   0.033664   0.041216
7.00266  0   0.036352   0.036224
7.00273  0   0.032896   0.043264
7.00281  0   0.032512   0.044032
7.00289  0   0.03328   0.03904
7.00297  0   0.02944   0.040832
7.00305  0   0.035456   0.03712
7.00312  0   0.034304   0.041856
7.0032  0   0.03264   0.038016
7.00328  0   0.035456   0.03712
7.00336  0   0.03456   0.037632
7.00344  0.000128   0.033664   0.036096
7.00352  0   0.033536   0.04032
7.00359  0   0.03328   0.038784
7.00367  0   0.03328   0.03968
7.00375  0   0.031744   0.042752
7.00383  0   0.034816   0.041344
7.00391  0   0.03136   0.041472
7.00398  0   0.038272   0.039296
7.00406  0   0.030976   0.037504
7.00414  0   0.03456   0.040704
7.00422  0   0.03776   0.032896
7.0043  0   0.034176   0.041728
7.00438  0   0.034304   0.0416
7.00445  0   0.036864   0.045056
7.00453  0   0.033152   0.042624
7.00461  0.000128   0.031744   0.036224
7.00469  0   0.03328   0.036992
7.00477  0   0.03136   0.041728
7.00484  0   0.032896   0.043776
7.00492  0   0.032   0.039168
7.005  0   0.035584   0.039424
7.00508  0.000128   0.03392   0.040704
7.00516  0   0.031616   0.03648
7.00523  0   0.033024   0.043008
7.00531  0   0.034176   0.04096
7.00539  0   0.035072   0.042496
7.00547  0   0.031744   0.041088
7.00555  0   0.036352   0.040064
7.00563  0   0.035072   0.037504
7.0057  0   0.034816   0.038656
7.00578  0   0.03968   0.038528
7.00586  0   0.035328   0.036864
7.00594  0   0.034432   0.035072
7.00602  0   0.034432   0.037632
7.00609  0   0.03136   0.04352
7.00617  0   0.035712   0.039424
7.00625  0   0.030208   0.041088
7.00633  0   0.030336   0.04352
7.00641  0   0.0352   0.041216
7.00648  0   0.031744   0.0384
7.00656  0   0.030848   0.037504
7.00664  0   0.030848   0.041216
7.00672  0   0.03456   0.040576
7.0068  0   0.03392   0.0384
7.00687  0   0.03456   0.037888
7.00695  0   0.034688   0.039552
7.00703  0   0.032256   0.04224
7.00711  0   0.033792   0.041856
7.00719  0   0.03584   0.04224
7.00727  0   0.03392   0.041088
7.00734  0   0.03264   0.038784
7.00742  0   0.033792   0.039808
7.0075  0   0.030464   0.0352
7.00758  0   0.032896   0.037376
7.00766  0   0.035712   0.039424
7.00773  0.000128   0.032384   0.037632
7.00781  0   0.035584   0.04288
7.00789  0   0.031488   0.044288
7.00797  0   0.03648   0.04032
7.00805  0   0.031488   0.03712
7.00812  0   0.032896   0.042112
7.0082  0   0.03392   0.04032
7.00828  0   0.031616   0.040704
7.00836  0   0.034816   0.040064
7.00844  0   0.035712   0.034304
7.00852  0   0.03776   0.040576
7.00859  0   0.034944   0.039296
7.00867  0   0.033408   0.043648
7.00875  0   0.034048   0.040448
7.00883  0   0.032128   0.037888
7.00891  0   0.035328   0.038272
7.00898  0   0.031872   0.03904
7.00906  0   0.032128   0.036096
7.00914  0   0.030976   0.03968
7.00922  0   0.032256   0.038912
7.0093  0   0.034944   0.045056
7.00938  0   0.033792   0.03904
7.00945  0   0.031744   0.04032
7.00953  0   0.035328   0.036864
7.00961  0   0.031744   0.042752
7.00969  0   0.032256   0.038912
7.00977  0   0.03584   0.040576
7.00984  0.000128   0.032512   0.0384
7.00992  0   0.039424   0.043392
7.01  0   0.033408   0.039168
7.01008  0   0.03328   0.041984
7.01016  0.000128   0.033024   0.039552
7.01023  0   0.032512   0.033024
7.01031  0   0.030592   0.040192
7.01039  0   0.030208   0.041088
7.01047  0   0.034304   0.038272
7.01055  0   0.033408   0.040064
7.01063  0   0.03072   0.041088
7.0107  0   0.030848   0.038016
7.01078  0   0.035712   0.040704
7.01086  0   0.034688   0.039296
7.01094  0   0.031616   0.036096
7.01102  0   0.031744   0.037888
7.01109  0   0.03392   0.039808
7.01117  0   0.038528   0.039296
7.01125  0   0.031104   0.039296
7.01133  0   0.035328   0.040192
7.01141  0   0.031872   0.042112
7.01148  0   0.031744   0.038144
7.01156  0.000128   0.032896   0.042752
7.01164  0   0.03136   0.0384
7.01172  0   0.036352   0.036352
7.0118  0   0.035328   0.041728
7.01187  0   0.030592   0.041472
7.01195  0   0.033792   0.038912
7.01203  0   0.031104   0.040832
7.01211  0.000128   0.03392   0.038912
7.01219  0   0.034432   0.041984
7.01227  0   0.032384   0.042496
7.01234  0   0.035328   0.038656
7.01242  0   0.032512   0.041984
7.0125  0   0.032256   0.039936
7.01258  0   0.037504   0.038656
7.01266  0   0.031872   0.037376
7.01273  0   0.032768   0.0384
7.01281  0   0.034816   0.039552
7.01289  0   0.033792   0.041216
7.01297  0   0.037504   0.0416
7.01305  0   0.034048   0.0384
7.01313  0   0.034048   0.040704
7.0132  0   0.034048   0.039936
7.01328  0   0.032256   0.038016
7.01336  0   0.032128   0.040704
7.01344  0   0.034048   0.041856
7.01352  0   0.0352   0.039936
7.01359  0   0.038144   0.04096
7.01367  0   0.033792   0.036224
7.01375  0   0.033664   0.037376
7.01383  0   0.032896   0.040832
7.01391  0   0.031104   0.040576
7.01398  0   0.032128   0.038784
7.01406  0   0.031744   0.034048
7.01414  0   0.033792   0.041728
7.01422  0   0.033664   0.043264
7.0143  0   0.034688   0.037632
7.01438  0   0.035968   0.041728
7.01445  0   0.034432   0.041728
7.01453  0   0.034048   0.043392
7.01461  0.000128   0.032896   0.042496
7.01469  0   0.03264   0.038016
7.01477  0   0.034048   0.042368
7.01484  0   0.033664   0.03968
7.01492  0   0.031744   0.03904
7.015  0   0.035456   0.039424
7.01508  0   0.035712   0.037248
7.01516  0   0.034304   0.038912
7.01523  0   0.034432   0.037888
7.01531  0   0.035456   0.03904
7.01539  0   0.032896   0.040704
7.01547  0   0.036736   0.039424
7.01555  0   0.036096   0.037888
7.01562  0   0.03072   0.03968
7.0157  0   0.032128   0.03904
7.01578  0   0.032   0.037504
7.01586  0   0.034432   0.041344
7.01594  0   0.03264   0.039168
7.01602  0   0.033536   0.041216
7.01609  0   0.031488   0.040064
7.01617  0   0.032768   0.036224
7.01625  0   0.03136   0.03776
7.01633  0   0.032   0.03776
7.01641  0   0.0352   0.043648
7.01648  0   0.032256   0.041344
7.01656  0   0.033408   0.040064
7.01664  0   0.033664   0.04224
7.01672  0   0.034432   0.039936
7.0168  0   0.027008   0.039424
7.01687  0   0.034048   0.039424
7.01695  0   0.032896   0.039552
7.01703  0   0.037504   0.039296
7.01711  0   0.031744   0.039168
7.01719  0   0.035328   0.039552
7.01727  0   0.034688   0.034944
7.01734  0   0.030976   0.03904
7.01742  0   0.032768   0.043392
7.0175  0   0.0352   0.038912
7.01758  0.000128   0.035968   0.038912
7.01766  0   0.03648   0.039936
7.01773  0   0.033408   0.040192
7.01781  0   0.031744   0.041344
7.01789  0   0.033152   0.041472
7.01797  0   0.036096   0.043776
7.01805  0   0.033536   0.038656
7.01813  0   0.028288   0.039168
7.0182  0   0.029952   0.039296
7.01828  0   0.033664   0.03584
7.01836  0   0.032768   0.04224
7.01844  0   0.033408   0.040576
7.01852  0   0.033792   0.037632
7.01859  0   0.033408   0.038912
7.01867  0   0.038016   0.0416
7.01875  0   0.033536   0.038144
7.01883  0   0.03456   0.038784
7.01891  0   0.03328   0.03968
7.01898  0   0.035968   0.036352
7.01906  0   0.035328   0.036608
7.01914  0   0.034304   0.037376
7.01922  0   0.03456   0.036224
7.0193  0   0.032384   0.039424
7.01938  0   0.035456   0.041088
7.01945  0   0.031104   0.043392
7.01953  0   0.03328   0.03712
7.01961  0   0.033792   0.042752
7.01969  0   0.032768   0.04224
7.01977  0   0.03392   0.037888
7.01984  0   0.033408   0.041472
7.01992  0   0.031104   0.038784
7.02  0   0.030336   0.038144
7.02008  0   0.031616   0.038528
7.02016  0   0.033408   0.042624
7.02023  0   0.032128   0.04096
7.02031  0   0.034176   0.03712
7.02039  0   0.036096   0.037632
7.02047  0   0.030464   0.038656
7.02055  0   0.034176   0.038784
7.02062  0   0.029312   0.041216
7.0207  0   0.032896   0.036608
7.02078  0   0.034048   0.0384
7.02086  0   0.038784   0.038144
7.02094  0   0.033536   0.038656
7.02102  0   0.03456   0.04224
7.02109  0.000128   0.03328   0.0352
7.02117  0   0.03328   0.039296
7.02125  0   0.029696   0.03968
7.02133  0   0.03456   0.041728
7.02141  0.000128   0.032384   0.041088
7.02148  0   0.033024   0.040064
7.02156  0   0.033536   0.038912
7.02164  0   0.033664   0.03904
7.02172  0   0.035712   0.036096
7.0218  0   0.033664   0.036864
7.02188  0   0.033664   0.03904
7.02195  0   0.03392   0.03648
7.02203  0.000128   0.030464   0.040192
7.02211  0   0.032384   0.043264
7.02219  0   0.033408   0.042752
7.02227  0   0.03392   0.039808
7.02234  0   0.03456   0.041088
7.02242  0   0.034304   0.042368
7.0225  0   0.029952   0.038144
7.02258  0   0.033408   0.040448
7.02266  0   0.030976   0.045824
7.02273  0   0.034176   0.03712
7.02281  0   0.035968   0.039168
7.02289  0   0.03328   0.040448
7.02297  0   0.03264   0.038144
7.02305  0   0.03328   0.04032
7.02313  0   0.035968   0.039424
7.0232  0   0.03456   0.040832
7.02328  0   0.034048   0.036864
7.02336  0   0.034944   0.03776
7.02344  0   0.033664   0.040448
7.02352  0   0.029568   0.038912
7.02359  0   0.035456   0.042624
7.02367  0   0.033408   0.040704
7.02375  0   0.031616   0.036864
7.02383  0   0.034688   0.038016
7.02391  0   0.033664   0.038784
7.02398  0   0.03456   0.041216
7.02406  0   0.034432   0.037504
7.02414  0   0.033664   0.038912
7.02422  0   0.038016   0.041344
7.0243  0   0.037248   0.042496
7.02438  0   0.034944   0.042752
7.02445  0   0.033152   0.0416
7.02453  0   0.035456   0.040832
7.02461  0   0.029696   0.038784
7.02469  0   0.032256   0.042112
7.02477  0   0.033024   0.037888
7.02484  0   0.03456   0.041344
7.02492  0   0.031872   0.0448
7.025  0   0.034816   0.041472
7.02508  0   0.032384   0.039424
7.02516  0   0.034432   0.038016
7.02523  0   0.03392   0.039296
7.02531  0   0.035072   0.038272
7.02539  0   0.034432   0.041216
7.02547  0   0.037376   0.039936
7.02555  0   0.033408   0.04032
7.02562  0   0.035072   0.04096
7.0257  0   0.031232   0.041856
7.02578  0   0.034944   0.042496
7.02586  0   0.03008   0.035712
7.02594  0   0.033792   0.039808
7.02602  0   0.034944   0.037504
7.02609  0   0.032256   0.033664
7.02617  0   0.033024   0.039936
7.02625  0   0.033152   0.03712
7.02633  0   0.031232   0.041088
7.02641  0   0.033408   0.043264
7.02648  0   0.033792   0.041984
7.02656  0   0.031232   0.04224
7.02664  0   0.031616   0.037888
7.02672  0   0.033664   0.041344
7.0268  0   0.031616   0.037888
7.02688  0.000128   0.031232   0.040064
7.02695  0   0.0352   0.04032
7.02703  0   0.03456   0.038144
7.02711  0   0.038016   0.03712
7.02719  0   0.03136   0.039936
7.02727  0   0.03456   0.041088
7.02734  0   0.03072   0.041216
7.02742  0   0.0352   0.04032
7.0275  0   0.033024   0.0384
7.02758  0   0.037632   0.036352
7.02766  0   0.034688   0.040832
7.02773  0   0.034304   0.040704
7.02781  0   0.033152   0.037504
7.02789  0   0.035456   0.038272
7.02797  0   0.036352   0.04032
7.02805  0   0.034176   0.040064
7.02813  0   0.034176   0.042496
7.0282  0   0.032128   0.040448
7.02828  0   0.031488   0.039936
7.02836  0   0.035968   0.038528
7.02844  0   0.036864   0.040576
7.02852  0   0.032256   0.037632
7.02859  0   0.03456   0.040192
7.02867  0   0.029696   0.036608
7.02875  0   0.031104   0.039552
7.02883  0   0.03264   0.038144
7.02891  0   0.035712   0.042112
7.02898  0   0.038144   0.038656
7.02906  0   0.03392   0.039296
7.02914  0   0.03456   0.036864
7.02922  0   0.035584   0.0416
7.0293  0   0.034432   0.038528
7.02937  0   0.033408   0.038016
7.02945  0   0.035072   0.040832
7.02953  0   0.033152   0.035712
7.02961  0   0.032768   0.038912
7.02969  0   0.03392   0.03968
7.02977  0   0.034816   0.038912
7.02984  0   0.032384   0.04224
7.02992  0   0.032384   0.040192
7.03  0   0.038144   0.038912
7.03008  0   0.03264   0.041216
7.03016  0   0.034688   0.041984
7.03023  0   0.036352   0.03648
7.03031  0   0.033408   0.039808
7.03039  0   0.035456   0.04032
7.03047  0   0.03584   0.039552
7.03055  0   0.034048   0.037504
7.03063  0   0.034304   0.03904
7.0307  0   0.033024   0.0352
7.03078  0   0.033536   0.040704
7.03086  0   0.032384   0.038528
7.03094  0   0.032384   0.040064
7.03102  0   0.030848   0.041088
7.03109  0   0.032896   0.040064
7.03117  0   0.03392   0.038016
7.03125  0   0.030976   0.039424
7.03133  0   0.034688   0.0384
7.03141  0   0.032   0.039296
7.03148  0   0.036352   0.041472
7.03156  0   0.032512   0.038528
7.03164  0   0.032512   0.035584
7.03172  0   0.034432   0.037632
7.0318  0   0.036992   0.039296
7.03188  0   0.035072   0.034048
7.03195  0   0.031616   0.034944
7.03203  0   0.030208   0.040832
7.03211  0.000128   0.034688   0.041088
7.03219  0   0.033408   0.038656
7.03227  0   0.030336   0.036352
7.03234  0   0.034176   0.037504
7.03242  0   0.031616   0.038656
7.0325  0   0.03264   0.040576
7.03258  0   0.032512   0.039424
7.03266  0   0.03456   0.038144
7.03273  0   0.036224   0.041984
7.03281  0   0.03136   0.042112
7.03289  0   0.03136   0.03776
7.03297  0   0.028288   0.043904
7.03305  0   0.033536   0.039552
7.03313  0   0.032512   0.038272
7.0332  0.000128   0.033024   0.039936
7.03328  0   0.037248   0.038016
7.03336  0   0.037888   0.038912
7.03344  0   0.034816   0.04224
7.03352  0   0.031872   0.037888
7.03359  0.000128   0.034432   0.035456
7.03367  0   0.033536   0.038784
7.03375  0   0.036864   0.039936
7.03383  0   0.032768   0.038784
7.03391  0.000128   0.031744   0.036736
7.03398  0   0.033536   0.03968
7.03406  0   0.033792   0.036864
7.03414  0   0.035712   0.036352
7.03422  0   0.03392   0.04224
7.0343  0   0.03136   0.040448
7.03437  0   0.036096   0.041472
7.03445  0   0.03456   0.036608
7.03453  0   0.028928   0.043264
7.03461  0   0.033024   0.036608
7.03469  0   0.032256   0.043264
7.03477  0   0.035712   0.037248
7.03484  0   0.034944   0.038016
7.03492  0   0.034432   0.0384
7.035  0   0.031872   0.04288
7.03508  0   0.033664   0.043392
7.03516  0   0.035584   0.0416
7.03523  0   0.032   0.039808
7.03531  0   0.035456   0.0352
7.03539  0   0.035328   0.039168
7.03547  0   0.03456   0.03904
7.03555  0   0.036608   0.043008
7.03563  0   0.033408   0.037504
7.0357  0   0.032128   0.040064
7.03578  0   0.031616   0.037632
7.03586  0   0.033152   0.040192
7.03594  0   0.036992   0.037248
7.03602  0   0.034816   0.039552
7.03609  0   0.036096   0.035328
7.03617  0   0.037376   0.038784
7.03625  0   0.03136   0.036096
7.03633  0   0.03328   0.03648
7.03641  0.000128   0.035328   0.036096
7.03648  0   0.034688   0.039552
7.03656  0   0.031616   0.042624
7.03664  0   0.031104   0.040192
7.03672  0   0.03072   0.037888
7.0368  0   0.03456   0.039296
7.03688  0.000128   0.031104   0.041472
7.03695  0   0.034688   0.043264
7.03703  0   0.033024   0.039808
7.03711  0   0.03584   0.0416
7.03719  0   0.029824   0.038272
7.03727  0   0.03712   0.03968
7.03734  0   0.034432   0.035968
7.03742  0   0.035456   0.03904
7.0375  0   0.033792   0.040576
7.03758  0   0.033536   0.03776
7.03766  0   0.033792   0.038016
7.03773  0   0.037376   0.039168
7.03781  0.000128   0.034944   0.044416
7.03789  0   0.033792   0.039168
7.03797  0   0.032896   0.037248
7.03805  0   0.035456   0.042496
7.03812  0   0.031232   0.03968
7.0382  0   0.03584   0.040832
7.03828  0   0.032   0.03776
7.03836  0   0.032256   0.041472
7.03844  0   0.034944   0.038656
7.03852  0   0.031616   0.041088
7.03859  0   0.032256   0.037504
7.03867  0   0.029568   0.038784
7.03875  0   0.03392   0.0384
7.03883  0   0.029056   0.039168
7.03891  0   0.037888   0.0416
7.03898  0   0.031616   0.043392
7.03906  0   0.031744   0.041216
7.03914  0   0.032896   0.040576
7.03922  0   0.032384   0.035584
7.0393  0   0.029312   0.034048
7.03937  0   0.03328   0.036352
7.03945  0   0.031744   0.040576
7.03953  0   0.032256   0.035584
7.03961  0   0.03136   0.039552
7.03969  0   0.033408   0.038656
7.03977  0   0.031872   0.037248
7.03984  0   0.032512   0.03392
7.03992  0   0.036096   0.040064
7.04  0   0.034176   0.039296
7.04008  0   0.032128   0.037248
7.04016  0.000128   0.032128   0.042368
7.04023  0   0.03136   0.037376
7.04031  0   0.038656   0.039552
7.04039  0   0.032128   0.041728
7.04047  0   0.033792   0.040576
7.04055  0   0.031872   0.036224
7.04063  0   0.0352   0.043648
7.0407  0   0.035456   0.038016
7.04078  0   0.038272   0.040064
7.04086  0   0.028928   0.039808
7.04094  0   0.033408   0.037504
7.04102  0   0.032768   0.038528
7.04109  0   0.034688   0.0416
7.04117  0   0.03584   0.040704
7.04125  0   0.034048   0.043136
7.04133  0   0.028544   0.036224
7.04141  0   0.032128   0.037248
7.04148  0   0.032256   0.038912
7.04156  0   0.035456   0.036224
7.04164  0   0.029312   0.039296
7.04172  0   0.031488   0.03584
7.0418  0   0.031104   0.039936
7.04188  0.000128   0.031616   0.03648
7.04195  0   0.033152   0.039424
7.04203  0   0.03328   0.038016
7.04211  0   0.031232   0.041472
7.04219  0   0.035072   0.037632
7.04227  0   0.033152   0.03904
7.04234  0   0.03264   0.038016
7.04242  0   0.032768   0.040832
7.0425  0   0.033024   0.037376
7.04258  0   0.030592   0.041344
7.04266  0   0.032   0.04416
7.04273  0   0.029184   0.039296
7.04281  0.000128   0.033024   0.039296
7.04289  0   0.032896   0.0416
7.04297  0.000128   0.030848   0.040832
7.04305  0   0.037888   0.039296
7.04312  0   0.032256   0.037632
7.0432  0   0.034944   0.039168
7.04328  0   0.032768   0.040192
7.04336  0   0.028416   0.037632
7.04344  0   0.033536   0.03712
7.04352  0   0.034048   0.038784
7.04359  0   0.033408   0.039424
7.04367  0   0.03328   0.039168
7.04375  0   0.030976   0.040832
7.04383  0   0.037248   0.041088
7.04391  0   0.032768   0.039296
7.04398  0   0.0352   0.036864
7.04406  0   0.032512   0.039168
7.04414  0   0.032   0.04096
7.04422  0   0.030336   0.044032
7.0443  0   0.033536   0.039168
7.04438  0   0.033664   0.03968
7.04445  0   0.034432   0.040576
7.04453  0   0.034176   0.03968
7.04461  0   0.032896   0.037888
7.04469  0   0.0384   0.036736
7.04477  0   0.033408   0.04032
7.04484  0   0.032   0.039808
7.04492  0   0.034944   0.039424
7.045  0   0.032768   0.041728
7.04508  0   0.032768   0.042496
7.04516  0   0.03328   0.03648
7.04523  0   0.034432   0.041344
7.04531  0   0.035712   0.03904
7.04539  0   0.032896   0.040576
7.04547  0   0.034176   0.037248
7.04555  0   0.032384   0.038272
7.04563  0   0.03328   0.040192
7.0457  0   0.03264   0.038272
7.04578  0   0.032512   0.035072
7.04586  0   0.033152   0.041088
7.04594  0   0.033024   0.0352
7.04602  0   0.030208   0.036992
7.04609  0   0.036736   0.040192
7.04617  0   0.031488   0.038528
7.04625  0   0.028672   0.038016
7.04633  0   0.033024   0.04224
7.04641  0   0.031872   0.038272
7.04648  0   0.035968   0.039552
7.04656  0   0.03264   0.03776
7.04664  0   0.033408   0.037504
7.04672  0   0.034432   0.040832
7.0468  0   0.03008   0.0352
7.04688  0   0.03456   0.039296
7.04695  0   0.035072   0.041216
7.04703  0   0.034304   0.039936
7.04711  0   0.034688   0.038528
7.04719  0   0.028416   0.035328
7.04727  0   0.034816   0.040064
7.04734  0   0.031232   0.038656
7.04742  0   0.031872   0.039168
7.0475  0   0.031488   0.03968
7.04758  0   0.03264   0.04288
7.04766  0   0.038016   0.039552
7.04773  0   0.030592   0.036736
7.04781  0   0.03264   0.036096
7.04789  0   0.032384   0.04224
7.04797  0   0.031744   0.03904
7.04805  0   0.036608   0.041984
7.04812  0   0.035584   0.038272
7.0482  0   0.035328   0.038144
7.04828  0   0.033408   0.037632
7.04836  0   0.03136   0.043008
7.04844  0   0.031488   0.041216
7.04852  0   0.034304   0.03776
7.04859  0   0.03456   0.036992
7.04867  0   0.031744   0.038912
7.04875  0   0.037376   0.038272
7.04883  0   0.032512   0.039296
7.04891  0   0.031232   0.046336
7.04898  0   0.036096   0.039296
7.04906  0   0.033536   0.036736
7.04914  0   0.03456   0.038912
7.04922  0   0.034816   0.036352
7.0493  0   0.03456   0.03776
7.04938  0   0.032384   0.0384
7.04945  0   0.029312   0.043392
7.04953  0   0.035712   0.042368
7.04961  0   0.033664   0.042368
7.04969  0   0.030976   0.03904
7.04977  0   0.033024   0.042496
7.04984  0   0.030208   0.03904
7.04992  0   0.033152   0.039936
7.05  0   0.029568   0.03712
7.05008  0   0.032896   0.038016
7.05016  0   0.033024   0.038912
7.05023  0   0.031744   0.03904
7.05031  0   0.034176   0.044672
7.05039  0   0.036352   0.037248
7.05047  0   0.030848   0.038656
7.05055  0   0.034048   0.0416
7.05063  0   0.033152   0.040704
7.0507  0   0.030464   0.04032
7.05078  0   0.032384   0.040704
7.05086  0   0.036608   0.036992
7.05094  0   0.033408   0.038912
7.05102  0   0.03584   0.0352
7.05109  0   0.032512   0.041472
7.05117  0   0.030592   0.039168
7.05125  0   0.032256   0.033536
7.05133  0   0.032768   0.04032
7.05141  0   0.034176   0.03776
7.05148  0   0.029824   0.040576
7.05156  0   0.030336   0.036608
7.05164  0   0.031744   0.040448
7.05172  0   0.031488   0.041984
7.0518  0   0.034304   0.043008
7.05187  0   0.034816   0.036608
7.05195  0   0.029696   0.044032
7.05203  0   0.03008   0.038528
7.05211  0.000128   0.030464   0.03648
7.05219  0   0.032256   0.038912
7.05227  0   0.031488   0.036224
7.05234  0   0.033536   0.040064
7.05242  0   0.034176   0.036736
7.0525  0.000128   0.031872   0.039168
7.05258  0   0.034816   0.04352
7.05266  0   0.031872   0.042368
7.05273  0   0.032768   0.037248
7.05281  0   0.034176   0.041472
7.05289  0   0.033024   0.0384
7.05297  0   0.035968   0.04032
7.05305  0   0.033408   0.040448
7.05313  0   0.03264   0.038272
7.0532  0   0.03136   0.039936
7.05328  0   0.032128   0.038528
7.05336  0   0.03712   0.038528
7.05344  0   0.036992   0.037248
7.05352  0   0.032768   0.038144
7.05359  0   0.032384   0.038528
7.05367  0   0.03264   0.038272
7.05375  0   0.029184   0.038784
7.05383  0   0.034176   0.037376
7.05391  0   0.033408   0.03968
7.05398  0   0.03456   0.038528
7.05406  0   0.03328   0.043264
7.05414  0   0.028672   0.039424
7.05422  0   0.032512   0.03648
7.0543  0   0.034304   0.040192
7.05438  0   0.034304   0.037504
7.05445  0   0.036864   0.035712
7.05453  0   0.035712   0.03904
7.05461  0   0.032768   0.039296
7.05469  0   0.031616   0.03584
7.05477  0   0.030848   0.041088
7.05484  0   0.034432   0.038528
7.05492  0   0.029312   0.039296
7.055  0   0.029952   0.042112
7.05508  0   0.03392   0.041216
7.05516  0   0.038912   0.041216
7.05523  0   0.035968   0.04096
7.05531  0   0.032128   0.041472
7.05539  0   0.031744   0.040576
7.05547  0   0.033024   0.039424
7.05555  0   0.030208   0.040832
7.05563  0   0.03456   0.039808
7.0557  0   0.032768   0.038144
7.05578  0   0.034176   0.040064
7.05586  0   0.030848   0.039424
7.05594  0   0.032   0.039936
7.05602  0   0.034048   0.041216
7.05609  0   0.035584   0.035968
7.05617  0   0.034688   0.040064
7.05625  0   0.032384   0.034432
7.05633  0   0.03136   0.03904
7.05641  0   0.034816   0.037632
7.05648  0   0.032768   0.04032
7.05656  0   0.0288   0.035968
7.05664  0   0.032896   0.041088
7.05672  0   0.033152   0.038656
7.0568  0   0.0352   0.034304
7.05687  0   0.03648   0.032896
7.05695  0   0.035456   0.036736
7.05703  0   0.033536   0.041216
7.05711  0   0.032512   0.039296
7.05719  0   0.031872   0.036992
7.05727  0   0.033408   0.044032
7.05734  0   0.03456   0.03904
7.05742  0   0.034048   0.040832
7.0575  0   0.032   0.04224
7.05758  0   0.03456   0.036864
7.05766  0   0.031744   0.04032
7.05773  0   0.032   0.039168
7.05781  0   0.034432   0.037248
7.05789  0   0.035328   0.035072
7.05797  0   0.03328   0.039168
7.05805  0.000128   0.031104   0.038272
7.05813  0   0.033152   0.038528
7.0582  0   0.03008   0.036096
7.05828  0   0.032896   0.03776
7.05836  0   0.03072   0.038784
7.05844  0   0.030976   0.047104
7.05852  0   0.033152   0.04352
7.05859  0   0.03072   0.036992
7.05867  0   0.029696   0.040448
7.05875  0   0.032128   0.035328
7.05883  0   0.033024   0.0416
7.05891  0   0.033408   0.041984
7.05898  0   0.032256   0.036608
7.05906  0   0.036352   0.03968
7.05914  0   0.035584   0.038016
7.05922  0   0.034816   0.037376
7.0593  0   0.032   0.03648
7.05938  0   0.03456   0.041472
7.05945  0   0.035712   0.039296
7.05953  0   0.03264   0.040704
7.05961  0   0.035712   0.040576
7.05969  0   0.032896   0.036352
7.05977  0   0.029696   0.041856
7.05984  0   0.036224   0.0416
7.05992  0   0.035584   0.042624
7.06  0   0.032256   0.040064
7.06008  0   0.031488   0.038784
7.06016  0   0.032896   0.03648
7.06023  0   0.035328   0.036096
7.06031  0   0.031616   0.0416
7.06039  0   0.032128   0.040192
7.06047  0   0.037504   0.037632
7.06055  0   0.03456   0.03904
7.06062  0   0.034688   0.036608
7.0607  0   0.035712   0.03712
7.06078  0   0.035456   0.037504
7.06086  0   0.034432   0.040192
7.06094  0   0.036096   0.041344
7.06102  0   0.035072   0.04032
7.06109  0   0.02944   0.03968
7.06117  0   0.03328   0.039168
7.06125  0   0.029184   0.041472
7.06133  0   0.03392   0.040704
7.06141  0   0.032128   0.043392
7.06148  0   0.033152   0.040704
7.06156  0   0.029568   0.039424
7.06164  0   0.034304   0.03904
7.06172  0   0.031872   0.037888
7.0618  0   0.032896   0.03968
7.06188  0   0.035584   0.038656
7.06195  0   0.0352   0.039296
7.06203  0   0.038272   0.039808
7.06211  0   0.032   0.037504
7.06219  0   0.030464   0.035328
7.06227  0   0.033024   0.038912
7.06234  0   0.033152   0.036608
7.06242  0   0.03456   0.041728
7.0625  0   0.033664   0.041088
7.06258  0   0.03264   0.043392
7.06266  0   0.034688   0.042496
7.06273  0   0.031232   0.034688
7.06281  0   0.032128   0.04032
7.06289  0   0.032384   0.040832
7.06297  0   0.036736   0.042752
7.06305  0.000128   0.032128   0.039936
7.06313  0   0.03072   0.04224
7.0632  0   0.035584   0.038912
7.06328  0   0.03328   0.039296
7.06336  0   0.037248   0.0384
7.06344  0   0.030976   0.041088
7.06352  0   0.033408   0.0384
7.06359  0   0.031872   0.034304
7.06367  0   0.032128   0.039936
7.06375  0   0.031616   0.03712
7.06383  0   0.036736   0.038272
7.06391  0   0.034304   0.03776
7.06398  0   0.031488   0.03776
7.06406  0   0.032128   0.0384
7.06414  0   0.030976   0.038016
7.06422  0   0.032512   0.036608
7.0643  0   0.03264   0.038144
7.06438  0   0.033408   0.039552
7.06445  0   0.03584   0.038784
7.06453  0   0.032   0.035712
7.06461  0   0.035072   0.041088
7.06469  0   0.034432   0.041344
7.06477  0   0.033152   0.038144
7.06484  0   0.031744   0.039168
7.06492  0   0.032896   0.039296
7.065  0   0.036224   0.039424
7.06508  0   0.031488   0.036992
7.06516  0   0.03136   0.03904
7.06523  0.000128   0.031232   0.038016
7.06531  0   0.032256   0.035968
7.06539  0   0.033152   0.038784
7.06547  0   0.03328   0.04032
7.06555  0   0.034176   0.03968
7.06562  0   0.03392   0.04032
7.0657  0   0.031104   0.038272
7.06578  0   0.033664   0.036992
7.06586  0   0.031104   0.037504
7.06594  0   0.035456   0.0416
7.06602  0   0.032   0.039424
7.06609  0   0.034432   0.03904
7.06617  0   0.033024   0.043008
7.06625  0   0.0384   0.04288
7.06633  0   0.033152   0.03776
7.06641  0   0.030464   0.04224
7.06648  0   0.029568   0.040192
7.06656  0   0.032128   0.036864
7.06664  0   0.03264   0.039296
7.06672  0   0.030336   0.035456
7.0668  0   0.033408   0.037376
7.06688  0   0.034304   0.042624
7.06695  0   0.035584   0.036352
7.06703  0   0.032128   0.04352
7.06711  0   0.03264   0.040576
7.06719  0   0.032896   0.036864
7.06727  0   0.034304   0.036736
7.06734  0   0.036224   0.038912
7.06742  0.000128   0.03584   0.038528
7.0675  0   0.033792   0.039168
7.06758  0   0.035584   0.04032
7.06766  0   0.03392   0.040448
7.06773  0   0.033664   0.039296
7.06781  0   0.034816   0.041984
7.06789  0   0.031104   0.038272
7.06797  0   0.032512   0.039296
7.06805  0   0.031232   0.036736
7.06813  0   0.034816   0.040832
7.0682  0   0.031104   0.03904
7.06828  0   0.031488   0.036352
7.06836  0   0.033792   0.04032
7.06844  0   0.03328   0.038912
7.06852  0   0.036352   0.034944
7.06859  0   0.031872   0.041344
7.06867  0   0.033024   0.036736
7.06875  0   0.035968   0.038016
7.06883  0   0.035968   0.042112
7.06891  0   0.032256   0.038272
7.06898  0   0.033664   0.040064
7.06906  0   0.033536   0.040832
7.06914  0   0.035072   0.041472
7.06922  0   0.031872   0.038144
7.0693  0   0.032   0.037504
7.06937  0   0.031872   0.040064
7.06945  0   0.033536   0.037888
7.06953  0   0.036224   0.03584
7.06961  0   0.031872   0.041088
7.06969  0   0.031744   0.04224
7.06977  0   0.033536   0.041728
7.06984  0   0.036608   0.04224
7.06992  0   0.033792   0.042496
7.07  0   0.03264   0.043136
7.07008  0   0.03584   0.043776
7.07016  0   0.033024   0.038272
7.07023  0   0.034816   0.037376
7.07031  0   0.031488   0.04032
7.07039  0.000128   0.036736   0.040704
7.07047  0   0.036864   0.037376
7.07055  0   0.032512   0.033792
7.07062  0   0.03328   0.038144
7.0707  0   0.033664   0.039552
7.07078  0   0.035584   0.034304
7.07086  0   0.0384   0.038912
7.07094  0   0.034432   0.03584
7.07102  0   0.032512   0.035072
7.07109  0   0.034176   0.037888
7.07117  0   0.029568   0.036864
7.07125  0   0.033536   0.04032
7.07133  0   0.032128   0.033408
7.07141  0   0.033536   0.040448
7.07148  0   0.032256   0.03904
7.07156  0   0.03264   0.037376
7.07164  0   0.033664   0.038016
7.07172  0   0.032128   0.038912
7.0718  0   0.036224   0.0416
7.07188  0.000128   0.031104   0.037504
7.07195  0   0.032128   0.036608
7.07203  0   0.030336   0.03776
7.07211  0   0.033792   0.036352
7.07219  0   0.035456   0.040832
7.07227  0   0.032384   0.037632
7.07234  0   0.03328   0.036352
7.07242  0   0.03136   0.038528
7.0725  0   0.03392   0.0352
7.07258  0   0.03392   0.039168
7.07266  0   0.036096   0.039808
7.07273  0   0.02752   0.038784
7.07281  0   0.034944   0.038912
7.07289  0   0.03456   0.038528
7.07297  0   0.031872   0.037632
7.07305  0   0.028928   0.040064
7.07313  0   0.032   0.038144
7.0732  0   0.034176   0.03776
7.07328  0   0.03328   0.041216
7.07336  0   0.034816   0.03648
7.07344  0   0.030976   0.039808
7.07352  0   0.026624   0.039296
7.07359  0   0.03264   0.036864
7.07367  0   0.031232   0.041344
7.07375  0   0.03136   0.040192
7.07383  0   0.03264   0.037504
7.07391  0   0.032512   0.03968
7.07398  0   0.033024   0.036992
7.07406  0   0.031872   0.037632
7.07414  0   0.036224   0.038656
7.07422  0   0.032384   0.033664
7.0743  0   0.034304   0.040192
7.07437  0.000128   0.033664   0.043264
7.07445  0   0.037632   0.04032
7.07453  0   0.033152   0.039936
7.07461  0   0.03456   0.041728
7.07469  0.000128   0.029312   0.0384
7.07477  0   0.031616   0.038272
7.07484  0   0.031616   0.036992
7.07492  0   0.032384   0.040448
7.075  0   0.032128   0.038656
7.07508  0   0.034048   0.037504
7.07516  0   0.033664   0.0416
7.07523  0   0.030336   0.04096
7.07531  0   0.031616   0.040448
7.07539  0.000128   0.033024   0.039296
7.07547  0   0.029696   0.041088
7.07555  0   0.036096   0.038144
7.07563  0   0.033536   0.035712
7.0757  0   0.033664   0.040576
7.07578  0   0.03264   0.032512
7.07586  0   0.032768   0.03648
7.07594  0   0.028288   0.039296
7.07602  0   0.033664   0.041216
7.07609  0   0.033408   0.039168
7.07617  0   0.032   0.039936
7.07625  0   0.030464   0.04416
7.07633  0   0.034176   0.038656
7.07641  0   0.034432   0.040448
7.07648  0   0.033408   0.039808
7.07656  0   0.03136   0.04096
7.07664  0   0.031872   0.038784
7.07672  0   0.032896   0.038656
7.0768  0   0.03008   0.03776
7.07688  0   0.03072   0.03968
7.07695  0   0.034688   0.038784
7.07703  0   0.033792   0.035968
7.07711  0   0.031232   0.03712
7.07719  0   0.03328   0.040192
7.07727  0.000128   0.031232   0.035328
7.07734  0   0.033536   0.039552
7.07742  0   0.034432   0.0384
7.0775  0   0.03392   0.039296
7.07758  0   0.033152   0.039808
7.07766  0   0.034048   0.037632
7.07773  0   0.030464   0.037376
7.07781  0   0.034304   0.037504
7.07789  0   0.03584   0.03456
7.07797  0   0.029056   0.035584
7.07805  0   0.032128   0.039296
7.07812  0   0.030592   0.041472
7.0782  0   0.037376   0.040064
7.07828  0   0.033024   0.039552
7.07836  0   0.036096   0.03776
7.07844  0   0.034432   0.036736
7.07852  0   0.030976   0.036096
7.07859  0   0.028288   0.038784
7.07867  0   0.030848   0.03584
7.07875  0   0.034432   0.036608
7.07883  0   0.034304   0.037248
7.07891  0   0.034176   0.035328
7.07898  0   0.034048   0.036096
7.07906  0   0.035968   0.038144
7.07914  0.000128   0.031616   0.039296
7.07922  0   0.036096   0.038144
7.0793  0   0.032896   0.036992
7.07937  0.000128   0.033408   0.039936
7.07945  0   0.035584   0.037248
7.07953  0   0.036096   0.044032
7.07961  0   0.032   0.041216
7.07969  0   0.030464   0.041088
7.07977  0   0.029184   0.041344
7.07984  0   0.029952   0.037376
7.07992  0   0.030592   0.03712
7.08  0   0.031232   0.035456
7.08008  0   0.031232   0.041216
7.08016  0   0.033792   0.03968
7.08023  0   0.030592   0.043008
7.08031  0   0.030592   0.036608
7.08039  0   0.034048   0.037248
7.08047  0   0.035072   0.039424
7.08055  0   0.028544   0.0352
7.08063  0   0.032512   0.041472
7.0807  0   0.031872   0.039552
7.08078  0   0.034816   0.038528
7.08086  0   0.034432   0.03776
7.08094  0   0.033152   0.042368
7.08102  0   0.032896   0.037248
7.08109  0   0.035072   0.03648
7.08117  0   0.032512   0.037632
7.08125  0   0.034944   0.040064
7.08133  0   0.032256   0.040832
7.08141  0   0.035968   0.038144
7.08148  0   0.028416   0.03648
7.08156  0   0.03072   0.039808
7.08164  0   0.03264   0.03968
7.08172  0   0.030592   0.038656
7.0818  0   0.033152   0.040064
7.08188  0   0.032512   0.03776
7.08195  0   0.033792   0.041344
7.08203  0.000128   0.034176   0.040192
7.08211  0   0.031232   0.039424
7.08219  0   0.03136   0.036608
7.08227  0   0.03264   0.034816
7.08234  0   0.033664   0.040576
7.08242  0   0.031744   0.036992
7.0825  0   0.032   0.041088
7.08258  0   0.034432   0.03584
7.08266  0   0.035456   0.041984
7.08273  0   0.033536   0.04096
7.08281  0   0.032896   0.03712
7.08289  0   0.035072   0.040448
7.08297  0   0.03136   0.036096
7.08305  0.000128   0.033664   0.03648
7.08312  0.000128   0.034304   0.039552
7.0832  0   0.035072   0.040832
7.08328  0   0.032   0.039808
7.08336  0   0.033024   0.034816
7.08344  0   0.030208   0.038656
7.08352  0   0.031872   0.039424
7.08359  0   0.034176   0.039296
7.08367  0   0.03456   0.0416
7.08375  0   0.03392   0.040448
7.08383  0   0.032256   0.03904
7.08391  0   0.03136   0.04032
7.08398  0   0.03008   0.040704
7.08406  0   0.028672   0.041472
7.08414  0   0.030848   0.035328
7.08422  0   0.037248   0.038656
7.0843  0   0.03264   0.033664
7.08438  0.000128   0.036352   0.0416
7.08445  0.000128   0.031232   0.042624
7.08453  0   0.032768   0.041216
7.08461  0   0.035584   0.038528
7.08469  0   0.033024   0.038528
7.08477  0   0.033536   0.03776
7.08484  0   0.033152   0.040576
7.08492  0   0.029056   0.04032
7.085  0   0.033664   0.03968
7.08508  0   0.030848   0.038272
7.08516  0   0.031232   0.039808
7.08523  0   0.03584   0.040448
7.08531  0   0.0352   0.038528
7.08539  0   0.032512   0.03968
7.08547  0   0.03328   0.03328
7.08555  0   0.032768   0.039808
7.08563  0   0.032256   0.035328
7.0857  0   0.035456   0.039936
7.08578  0   0.032   0.043392
7.08586  0   0.034432   0.038912
7.08594  0   0.032512   0.040576
7.08602  0   0.034304   0.037888
7.08609  0   0.031872   0.039936
7.08617  0   0.034816   0.036608
7.08625  0   0.032896   0.035712
7.08633  0   0.031744   0.0384
7.08641  0   0.036096   0.040064
7.08648  0   0.032384   0.038016
7.08656  0   0.034944   0.039424
7.08664  0   0.03072   0.038784
7.08672  0   0.031232   0.037248
7.0868  0   0.030592   0.038784
7.08688  0   0.031616   0.037888
7.08695  0   0.033152   0.040192
7.08703  0   0.032   0.040064
7.08711  0   0.034048   0.038528
7.08719  0   0.032512   0.039168
7.08727  0   0.032512   0.041216
7.08734  0   0.032   0.035072
7.08742  0   0.030848   0.034048
7.0875  0   0.033536   0.037632
7.08758  0   0.0352   0.041728
7.08766  0   0.032128   0.036352
7.08773  0   0.033408   0.038784
7.08781  0   0.03584   0.037504
7.08789  0   0.030848   0.036736
7.08797  0   0.033408   0.041344
7.08805  0   0.034816   0.039424
7.08812  0   0.033664   0.04224
7.0882  0   0.032512   0.040576
7.08828  0   0.032128   0.039936
7.08836  0   0.030848   0.03968
7.08844  0   0.035584   0.03904
7.08852  0   0.032   0.038016
7.08859  0   0.035456   0.040704
7.08867  0   0.033024   0.038016
7.08875  0   0.034688   0.040576
7.08883  0   0.034688   0.038912
7.08891  0   0.036224   0.034304
7.08898  0   0.035712   0.037504
7.08906  0   0.034048   0.038272
7.08914  0   0.033024   0.036608
7.08922  0   0.037376   0.038016
7.0893  0   0.034176   0.037888
7.08938  0   0.030592   0.036992
7.08945  0   0.031488   0.043008
7.08953  0   0.03072   0.038656
7.08961  0   0.031232   0.038656
7.08969  0   0.032384   0.038912
7.08977  0   0.031872   0.040448
7.08984  0   0.035584   0.03648
7.08992  0   0.03072   0.038528
7.09  0   0.031488   0.034048
7.09008  0   0.032128   0.043008
7.09016  0   0.035328   0.04416
7.09023  0   0.030336   0.037504
7.09031  0   0.03008   0.040192
7.09039  0   0.03456   0.038784
7.09047  0   0.034688   0.038016
7.09055  0   0.033024   0.043392
7.09063  0   0.029312   0.035968
7.0907  0   0.032   0.039552
7.09078  0   0.034048   0.041344
7.09086  0   0.036608   0.03584
7.09094  0   0.03264   0.037632
7.09102  0   0.035072   0.035584
7.09109  0   0.030336   0.038912
7.09117  0   0.034048   0.038912
7.09125  0   0.028288   0.038144
7.09133  0   0.03264   0.03968
7.09141  0   0.03456   0.037888
7.09148  0   0.034304   0.034944
7.09156  0.000256   0.03136   0.035072
7.09164  0   0.033536   0.038528
7.09172  0   0.036096   0.038144
7.0918  0   0.034816   0.04032
7.09187  0   0.033664   0.039552
7.09195  0   0.030464   0.037888
7.09203  0   0.03072   0.039168
7.09211  0   0.029696   0.041344
7.09219  0.000128   0.034688   0.037376
7.09227  0   0.033408   0.03904
7.09234  0   0.030464   0.038528
7.09242  0   0.029824   0.04096
7.0925  0   0.031232   0.036864
7.09258  0   0.034048   0.037504
7.09266  0   0.028672   0.038784
7.09273  0.000128   0.031488   0.03648
7.09281  0   0.034816   0.040704
7.09289  0   0.033792   0.035712
7.09297  0   0.031232   0.03456
7.09305  0   0.030208   0.037248
7.09313  0   0.036224   0.036224
7.0932  0   0.032384   0.037888
7.09328  0   0.034432   0.035968
7.09336  0   0.03072   0.0384
7.09344  0   0.036736   0.042368
7.09352  0   0.035328   0.041856
7.09359  0   0.034048   0.03904
7.09367  0   0.030592   0.036992
7.09375  0   0.033408   0.03648
7.09383  0.000128   0.032   0.03776
7.09391  0   0.036608   0.036992
7.09398  0   0.0288   0.037376
7.09406  0   0.035328   0.035968
7.09414  0   0.032768   0.038016
7.09422  0   0.033536   0.03776
7.0943  0   0.036608   0.038144
7.09438  0   0.029568   0.03968
7.09445  0   0.033024   0.03456
7.09453  0   0.0352   0.032128
7.09461  0   0.033408   0.039936
7.09469  0   0.033408   0.034304
7.09477  0   0.03264   0.03968
7.09484  0   0.03136   0.038784
7.09492  0   0.033664   0.040192
7.095  0   0.036608   0.038784
7.09508  0   0.030976   0.0384
7.09516  0   0.034816   0.043136
7.09523  0   0.03264   0.0384
7.09531  0   0.038656   0.03712
7.09539  0   0.030848   0.038528
7.09547  0.000128   0.034432   0.036608
7.09555  0.000128   0.031872   0.039936
7.09563  0   0.03328   0.03712
7.0957  0   0.03264   0.03712
7.09578  0   0.03456   0.042624
7.09586  0.000128   0.033024   0.039552
7.09594  0   0.033664   0.036096
7.09602  0   0.034304   0.035456
7.09609  0   0.029696   0.041984
7.09617  0   0.034048   0.042112
7.09625  0   0.032   0.038144
7.09633  0   0.030592   0.033408
7.09641  0   0.02944   0.038272
7.09648  0   0.029312   0.039552
7.09656  0   0.038784   0.037504
7.09664  0   0.034176   0.037632
7.09672  0   0.028672   0.039296
7.0968  0   0.035328   0.034816
7.09687  0   0.030592   0.036864
7.09695  0   0.031232   0.042112
7.09703  0   0.033536   0.041088
7.09711  0   0.032256   0.044416
7.09719  0   0.036736   0.03648
7.09727  0   0.034176   0.037888
7.09734  0   0.030848   0.03904
7.09742  0   0.03008   0.03904
7.0975  0   0.03072   0.039808
7.09758  0   0.033024   0.039424
7.09766  0.000128   0.03328   0.036352
7.09773  0   0.034048   0.037888
7.09781  0   0.03328   0.03584
7.09789  0   0.034432   0.035968
7.09797  0   0.032896   0.037504
7.09805  0   0.03264   0.042112
7.09813  0   0.03392   0.041728
7.0982  0   0.032896   0.036992
7.09828  0   0.034304   0.039424
7.09836  0   0.034688   0.03776
7.09844  0   0.032512   0.037376
7.09852  0   0.033536   0.036736
7.09859  0   0.030208   0.039424
7.09867  0   0.032128   0.033664
7.09875  0   0.030336   0.034432
7.09883  0   0.029952   0.0384
7.09891  0   0.034688   0.034304
7.09898  0   0.02944   0.039168
7.09906  0   0.030848   0.035584
7.09914  0   0.03328   0.038144
7.09922  0   0.029696   0.040064
7.0993  0   0.031232   0.039424
7.09938  0.000128   0.033408   0.03456
7.09945  0   0.032256   0.03584
7.09953  0   0.0352   0.040704
7.09961  0   0.033024   0.0416
7.09969  0   0.031872   0.039552
7.09977  0   0.030464   0.03968
7.09984  0   0.033664   0.039552
7.09992  0   0.034048   0.044928
7.1  0   0.033024   0.0384
7.10008  0   0.033664   0.038912
7.10016  0   0.033152   0.03584
7.10023  0   0.033152   0.037632
7.10031  0   0.03136   0.038528
7.10039  0   0.031104   0.039552
7.10047  0   0.031744   0.041728
7.10055  0   0.032   0.040832
7.10062  0.000128   0.034944   0.035968
7.1007  0   0.032128   0.039936
7.10078  0   0.034432   0.041728
7.10086  0   0.029696   0.040704
7.10094  0   0.034304   0.036992
7.10102  0   0.030208   0.038784
7.10109  0.000128   0.034688   0.035584
7.10117  0   0.03264   0.040832
7.10125  0.000128   0.032384   0.0416
7.10133  0   0.034048   0.037632
7.10141  0   0.034688   0.040448
7.10148  0   0.033536   0.039936
7.10156  0   0.031872   0.042112
7.10164  0   0.03776   0.039808
7.10172  0   0.033152   0.03648
7.1018  0   0.033024   0.039168
7.10187  0   0.036608   0.037248
7.10195  0   0.031104   0.03456
7.10203  0   0.031872   0.037888
7.10211  0   0.03712   0.038656
7.10219  0   0.03584   0.037632
7.10227  0   0.031104   0.043776
7.10234  0   0.031616   0.038912
7.10242  0   0.030976   0.035072
7.1025  0   0.035072   0.038016
7.10258  0   0.032512   0.038272
7.10266  0   0.033024   0.03648
7.10273  0   0.027264   0.035328
7.10281  0   0.033792   0.034432
7.10289  0   0.034688   0.039552
7.10297  0.000128   0.032128   0.039424
7.10305  0   0.03072   0.040448
7.10313  0   0.033024   0.036992
7.1032  0   0.033152   0.041472
7.10328  0   0.03264   0.032896
7.10336  0.000128   0.031488   0.036096
7.10344  0   0.029696   0.039552
7.10352  0   0.029312   0.034944
7.10359  0   0.033024   0.03904
7.10367  0   0.032768   0.041344
7.10375  0   0.031872   0.038016
7.10383  0   0.032896   0.039808
7.10391  0   0.032512   0.039552
7.10398  0   0.033664   0.039808
7.10406  0   0.031488   0.039168
7.10414  0   0.029824   0.043392
7.10422  0   0.032896   0.035072
7.1043  0   0.033408   0.036224
7.10438  0   0.03264   0.040832
7.10445  0   0.033408   0.038912
7.10453  0   0.034048   0.041344
7.10461  0   0.031872   0.038528
7.10469  0   0.036224   0.038656
7.10477  0   0.031872   0.040704
7.10484  0   0.032896   0.036352
7.10492  0   0.034688   0.036992
7.105  0   0.031104   0.0384
7.10508  0   0.031744   0.040832
7.10516  0   0.032768   0.03776
7.10523  0.000128   0.032384   0.037888
7.10531  0   0.033792   0.036736
7.10539  0   0.038784   0.04032
7.10547  0.000128   0.032896   0.040192
7.10555  0   0.032   0.038016
7.10562  0   0.030464   0.035456
7.1057  0   0.033792   0.035456
7.10578  0   0.03008   0.040192
7.10586  0   0.034176   0.03904
7.10594  0   0.034432   0.035712
7.10602  0   0.031744   0.037504
7.10609  0   0.034432   0.038656
7.10617  0   0.034432   0.03776
7.10625  0.000128   0.032   0.037504
7.10633  0   0.03392   0.037888
7.10641  0   0.030208   0.037888
7.10648  0   0.028544   0.033536
7.10656  0   0.036096   0.036352
7.10664  0   0.033664   0.039936
7.10672  0   0.03136   0.04032
7.1068  0   0.034816   0.036224
7.10688  0   0.030848   0.03712
7.10695  0   0.030592   0.033536
7.10703  0   0.032256   0.03968
7.10711  0   0.03392   0.03584
7.10719  0   0.031744   0.040448
7.10727  0   0.034432   0.0416
7.10734  0   0.033152   0.03776
7.10742  0   0.033152   0.03584
7.1075  0   0.031488   0.0416
7.10758  0   0.02944   0.042624
7.10766  0   0.034304   0.035712
7.10773  0   0.03584   0.039808
7.10781  0   0.032256   0.035712
7.10789  0   0.027648   0.03904
7.10797  0   0.032256   0.038656
7.10805  0   0.030976   0.037632
7.10813  0   0.030592   0.037504
7.1082  0.000256   0.02944   0.03456
7.10828  0   0.032896   0.035328
7.10836  0   0.029952   0.037632
7.10844  0   0.03264   0.038784
7.10852  0   0.038528   0.037248
7.10859  0   0.032512   0.035584
7.10867  0   0.031872   0.036992
7.10875  0.000128   0.032384   0.039552
7.10883  0   0.031744   0.038016
7.10891  0   0.03712   0.03264
7.10898  0   0.031872   0.037888
7.10906  0   0.029952   0.032512
7.10914  0   0.033152   0.04288
7.10922  0   0.034688   0.038912
7.1093  0   0.031616   0.038656
7.10938  0   0.032256   0.03648
7.10945  0   0.032896   0.038528
7.10953  0   0.031616   0.038016
7.10961  0   0.029952   0.039296
7.10969  0.000128   0.029568   0.040448
7.10977  0.000128   0.033152   0.034944
7.10984  0   0.034304   0.03648
7.10992  0   0.031232   0.036992
7.11  0   0.03008   0.037504
7.11008  0   0.033792   0.036864
7.11016  0   0.034176   0.036352
7.11023  0   0.03392   0.035456
7.11031  0   0.032256   0.040704
7.11039  0   0.033152   0.035072
7.11047  0   0.032256   0.038912
7.11055  0   0.035712   0.040576
7.11062  0   0.033408   0.039808
7.1107  0   0.032   0.041216
7.11078  0   0.035072   0.03776
7.11086  0   0.034304   0.03968
7.11094  0   0.03264   0.038144
7.11102  0   0.033664   0.038528
7.11109  0   0.032512   0.037504
7.11117  0   0.031616   0.035968
7.11125  0   0.031616   0.038144
7.11133  0   0.031104   0.034688
7.11141  0   0.031744   0.038528
7.11148  0   0.031104   0.034816
7.11156  0   0.03136   0.03456
7.11164  0   0.03584   0.03904
7.11172  0   0.032128   0.039808
7.1118  0.000128   0.034048   0.038912
7.11188  0   0.03264   0.039936
7.11195  0.000128   0.03008   0.032256
7.11203  0   0.034304   0.037504
7.11211  0   0.030976   0.037248
7.11219  0   0.03136   0.033408
7.11227  0   0.02944   0.037376
7.11234  0   0.029312   0.038016
7.11242  0   0.033024   0.03776
7.1125  0   0.033792   0.041728
7.11258  0   0.0352   0.03648
7.11266  0   0.032512   0.040192
7.11273  0   0.031488   0.036608
7.11281  0   0.03264   0.03904
7.11289  0   0.030592   0.038784
7.11297  0   0.03008   0.037888
7.11305  0   0.030464   0.040064
7.11313  0   0.03072   0.03968
7.1132  0   0.032   0.034048
7.11328  0   0.03328   0.040064
7.11336  0   0.035072   0.034688
7.11344  0   0.032768   0.038016
7.11352  0   0.029056   0.038144
7.11359  0   0.032256   0.041472
7.11367  0   0.032512   0.036096
7.11375  0   0.035456   0.037248
7.11383  0   0.033152   0.035328
7.11391  0   0.034688   0.038656
7.11398  0   0.033408   0.037248
7.11406  0   0.031616   0.039936
7.11414  0   0.03072   0.041088
7.11422  0   0.033152   0.037632
7.1143  0   0.031104   0.036736
7.11437  0   0.030592   0.04032
7.11445  0   0.029184   0.041728
7.11453  0   0.03328   0.041344
7.11461  0   0.034432   0.037632
7.11469  0   0.033664   0.03712
7.11477  0   0.030208   0.035072
7.11484  0   0.030464   0.036608
7.11492  0.000128   0.029824   0.041216
7.115  0   0.030976   0.037504
7.11508  0   0.036224   0.03904
7.11516  0   0.030464   0.042624
7.11523  0   0.03584   0.04032
7.11531  0   0.031872   0.044672
7.11539  0   0.0352   0.035968
7.11547  0   0.0352   0.039552
7.11555  0   0.032   0.038784
7.11563  0   0.03392   0.038016
7.1157  0   0.034048   0.035968
7.11578  0   0.034688   0.0352
7.11586  0   0.034048   0.037632
7.11594  0   0.0352   0.03776
7.11602  0   0.03136   0.037888
7.11609  0   0.034432   0.041216
7.11617  0   0.034176   0.037888
7.11625  0   0.033024   0.034432
7.11633  0.000128   0.03456   0.041088
7.11641  0   0.030976   0.038016
7.11648  0   0.034048   0.037504
7.11656  0   0.035072   0.040192
7.11664  0   0.033536   0.0416
7.11672  0   0.035968   0.041472
7.1168  0   0.029184   0.0384
7.11688  0   0.032256   0.036864
7.11695  0   0.032384   0.04096
7.11703  0   0.031744   0.039808
7.11711  0.000128   0.033664   0.038656
7.11719  0   0.030592   0.035712
7.11727  0.000128   0.032768   0.038144
7.11734  0   0.0352   0.04096
7.11742  0   0.036864   0.036352
7.1175  0   0.03392   0.038656
7.11758  0.000128   0.030976   0.039296
7.11766  0   0.032   0.038784
7.11773  0   0.032256   0.039424
7.11781  0   0.035328   0.0384
7.11789  0   0.035072   0.03712
7.11797  0   0.032896   0.037376
7.11805  0   0.029696   0.041088
7.11813  0   0.035456   0.036224
7.1182  0   0.036096   0.038656
7.11828  0   0.033024   0.035968
7.11836  0   0.033408   0.041088
7.11844  0   0.031616   0.03776
7.11852  0   0.033152   0.03968
7.11859  0   0.032896   0.040704
7.11867  0   0.032896   0.039296
7.11875  0   0.032768   0.039168
7.11883  0   0.036352   0.040576
7.11891  0   0.03584   0.038144
7.11898  0   0.036096   0.033536
7.11906  0   0.030336   0.039168
7.11914  0   0.035712   0.04032
7.11922  0   0.03584   0.040576
7.1193  0   0.033536   0.041216
7.11937  0   0.034176   0.03584
7.11945  0   0.028416   0.0384
7.11953  0   0.032896   0.040832
7.11961  0   0.032   0.039168
7.11969  0   0.03712   0.034688
7.11977  0   0.0352   0.03968
7.11984  0   0.031616   0.039424
7.11992  0   0.032768   0.03776
7.12  0   0.031616   0.037376
7.12008  0   0.030848   0.037504
7.12016  0   0.032768   0.038784
7.12023  0   0.032384   0.036864
7.12031  0   0.030336   0.035456
7.12039  0   0.039936   0.039808
7.12047  0   0.034304   0.041728
7.12055  0   0.030976   0.037376
7.12063  0   0.032384   0.03776
7.1207  0   0.03584   0.03712
7.12078  0   0.029824   0.038912
7.12086  0   0.03328   0.036736
7.12094  0   0.035968   0.040576
7.12102  0   0.035328   0.034432
7.12109  0   0.02944   0.035456
7.12117  0   0.037376   0.041088
7.12125  0   0.034176   0.038912
7.12133  0   0.032   0.036224
7.12141  0   0.033408   0.037632
7.12148  0   0.032256   0.04224
7.12156  0   0.034304   0.03328
7.12164  0   0.031872   0.038912
7.12172  0   0.034176   0.03904
7.1218  0   0.03328   0.037888
7.12188  0   0.033664   0.034944
7.12195  0   0.032   0.03776
7.12203  0   0.030848   0.040448
7.12211  0   0.031104   0.038144
7.12219  0   0.032768   0.0352
7.12227  0   0.034048   0.035712
7.12234  0   0.028928   0.03584
7.12242  0   0.031744   0.041088
7.1225  0   0.0288   0.041856
7.12258  0   0.032   0.03456
7.12266  0.000128   0.029056   0.038272
7.12273  0   0.031616   0.039936
7.12281  0   0.03136   0.034432
7.12289  0   0.034176   0.037504
7.12297  0   0.0352   0.039296
7.12305  0   0.030592   0.03904
7.12312  0   0.035072   0.041088
7.1232  0   0.03136   0.037376
7.12328  0   0.029696   0.036992
7.12336  0   0.033024   0.034688
7.12344  0   0.036608   0.035712
7.12352  0   0.032512   0.035968
7.12359  0   0.031744   0.038272
7.12367  0   0.033792   0.038912
7.12375  0   0.033664   0.03968
7.12383  0   0.030976   0.03712
7.12391  0   0.029184   0.035584
7.12398  0   0.029952   0.034816
7.12406  0.000128   0.032   0.04096
7.12414  0   0.032896   0.034048
7.12422  0   0.031744   0.03968
7.1243  0   0.033024   0.040192
7.12438  0   0.032256   0.036096
7.12445  0   0.030592   0.040448
7.12453  0   0.034304   0.037504
7.12461  0   0.034944   0.032384
7.12469  0   0.030848   0.038144
7.12477  0   0.031872   0.038016
7.12484  0   0.034816   0.038784
7.12492  0   0.034304   0.03776
7.125  0   0.02944   0.03712
7.12508  0   0.034048   0.035456
7.12516  0   0.03264   0.04032
7.12523  0.000128   0.035328   0.036992
7.12531  0   0.031488   0.040448
7.12539  0   0.031232   0.036736
7.12547  0   0.03328   0.035712
7.12555  0   0.032256   0.041216
7.12563  0   0.03136   0.039808
7.1257  0   0.031104   0.0384
7.12578  0   0.03264   0.0416
7.12586  0   0.034944   0.042368
7.12594  0   0.030592   0.03712
7.12602  0   0.027264   0.03904
7.12609  0   0.028544   0.038912
7.12617  0   0.03456   0.038016
7.12625  0   0.030976   0.038016
7.12633  0   0.035584   0.036736
7.12641  0.000128   0.029696   0.037888
7.12648  0   0.031744   0.038144
7.12656  0   0.032512   0.039168
7.12664  0   0.03008   0.039552
7.12672  0   0.030592   0.038272
7.1268  0   0.032256   0.040192
7.12688  0   0.029184   0.03968
7.12695  0   0.029952   0.041856
7.12703  0.000128   0.029568   0.039424
7.12711  0   0.031744   0.038656
7.12719  0   0.033792   0.041344
7.12727  0.000128   0.032768   0.039552
7.12734  0   0.028544   0.036736
7.12742  0   0.03328   0.0384
7.1275  0   0.031744   0.040064
7.12758  0   0.034304   0.037504
7.12766  0   0.03008   0.039296
7.12773  0   0.030592   0.041728
7.12781  0   0.032256   0.037504
7.12789  0   0.033664   0.040064
7.12797  0   0.036096   0.039808
7.12805  0   0.035584   0.039168
7.12812  0   0.033408   0.043008
7.1282  0   0.03264   0.038144
7.12828  0   0.032384   0.038016
7.12836  0   0.030592   0.037632
7.12844  0   0.029952   0.037248
7.12852  0   0.033024   0.037888
7.12859  0   0.028288   0.03776
7.12867  0   0.035584   0.03968
7.12875  0   0.029312   0.039808
7.12883  0   0.029056   0.039168
7.12891  0   0.031232   0.03392
7.12898  0   0.032   0.04032
7.12906  0   0.03264   0.03648
7.12914  0   0.033536   0.038784
7.12922  0   0.034176   0.039424
7.1293  0   0.036352   0.037888
7.12938  0   0.032768   0.03904
7.12945  0   0.031488   0.038912
7.12953  0   0.032384   0.043392
7.12961  0   0.029696   0.039296
7.12969  0   0.032128   0.036352
7.12977  0   0.031232   0.03712
7.12984  0   0.029056   0.036096
7.12992  0   0.031744   0.040704
7.13  0   0.030464   0.038144
7.13008  0   0.031744   0.036352
7.13016  0   0.029952   0.04032
7.13023  0   0.03456   0.036224
7.13031  0.000128   0.029568   0.041472
7.13039  0   0.032512   0.03648
7.13047  0   0.03072   0.035072
7.13055  0   0.032896   0.03712
7.13063  0   0.031744   0.036608
7.1307  0   0.030592   0.03712
7.13078  0   0.034688   0.039552
7.13086  0   0.032   0.037888
7.13094  0   0.032256   0.037632
7.13102  0   0.03328   0.035456
7.13109  0   0.033536   0.03776
7.13117  0   0.033024   0.038016
7.13125  0   0.029952   0.03712
7.13133  0   0.033664   0.03904
7.13141  0   0.032512   0.038272
7.13148  0   0.033152   0.03648
7.13156  0   0.030976   0.040448
7.13164  0   0.036608   0.040064
7.13172  0   0.032128   0.039808
7.1318  0   0.03328   0.035328
7.13187  0   0.035456   0.03648
7.13195  0   0.032896   0.033024
7.13203  0   0.036608   0.036864
7.13211  0   0.032896   0.039552
7.13219  0   0.027776   0.041728
7.13227  0   0.031104   0.034048
7.13234  0   0.034432   0.038784
7.13242  0   0.03392   0.04224
7.1325  0   0.032896   0.040064
7.13258  0   0.032128   0.040448
7.13266  0   0.033408   0.03456
7.13273  0   0.03072   0.036736
7.13281  0   0.031744   0.033664
7.13289  0   0.033024   0.037888
7.13297  0.000128   0.035072   0.038016
7.13305  0.000128   0.034688   0.042496
7.13312  0   0.034944   0.038272
7.1332  0   0.029824   0.040064
7.13328  0   0.03264   0.040192
7.13336  0   0.032896   0.039424
7.13344  0   0.031744   0.03712
7.13352  0   0.032512   0.03584
7.13359  0   0.030976   0.036096
7.13367  0   0.035584   0.036736
7.13375  0   0.03264   0.034688
7.13383  0   0.030336   0.03584
7.13391  0   0.030848   0.036992
7.13398  0.000128   0.031744   0.038656
7.13406  0   0.035328   0.0384
7.13414  0   0.030464   0.035456
7.13422  0   0.032512   0.04224
7.1343  0   0.03008   0.036736
7.13438  0   0.034176   0.03712
7.13445  0   0.030592   0.040448
7.13453  0   0.033664   0.03904
7.13461  0   0.032   0.03584
7.13469  0   0.03072   0.034944
7.13477  0   0.032128   0.038912
7.13484  0   0.033536   0.037248
7.13492  0   0.031232   0.03712
7.135  0   0.03328   0.038656
7.13508  0   0.032128   0.037504
7.13516  0   0.032768   0.040448
7.13523  0   0.034688   0.041472
7.13531  0   0.032128   0.036608
7.13539  0   0.032   0.04096
7.13547  0   0.034176   0.036608
7.13555  0.000256   0.034304   0.040448
7.13563  0   0.034048   0.03712
7.1357  0.000128   0.032   0.036736
7.13578  0   0.032512   0.043264
7.13586  0   0.029184   0.039808
7.13594  0   0.0288   0.032384
7.13602  0   0.030976   0.042496
7.13609  0   0.032896   0.033408
7.13617  0   0.034432   0.036992
7.13625  0   0.029952   0.038912
7.13633  0   0.035072   0.043648
7.13641  0   0.03264   0.040576
7.13648  0.000128   0.029568   0.038912
7.13656  0   0.031744   0.040832
7.13664  0   0.03456   0.038144
7.13672  0   0.032128   0.038144
7.1368  0   0.034048   0.040192
7.13687  0   0.03264   0.03648
7.13695  0   0.034944   0.037632
7.13703  0   0.031616   0.037376
7.13711  0   0.036096   0.038528
7.13719  0   0.031872   0.040704
7.13727  0   0.032128   0.039296
7.13734  0   0.033408   0.038144
7.13742  0   0.027392   0.03712
7.1375  0   0.030592   0.03968
7.13758  0   0.029568   0.03456
7.13766  0   0.032768   0.035712
7.13773  0   0.030976   0.036992
7.13781  0   0.035072   0.039552
7.13789  0   0.031744   0.041088
7.13797  0   0.032512   0.037504
7.13805  0   0.03008   0.034176
7.13813  0   0.034432   0.041856
7.1382  0   0.033536   0.036096
7.13828  0   0.031872   0.0384
7.13836  0   0.034688   0.038784
7.13844  0   0.035712   0.039552
7.13852  0   0.034432   0.041728
7.13859  0   0.031488   0.0352
7.13867  0   0.029056   0.037632
7.13875  0   0.032768   0.03648
7.13883  0   0.03264   0.034944
7.13891  0   0.029952   0.039296
7.13898  0   0.030336   0.034048
7.13906  0   0.033792   0.039936
7.13914  0   0.029824   0.040704
7.13922  0   0.031872   0.035712
7.1393  0   0.03264   0.038272
7.13938  0   0.033152   0.035456
7.13945  0   0.032   0.038016
7.13953  0   0.032128   0.035968
7.13961  0   0.030976   0.036224
7.13969  0   0.032896   0.039808
7.13977  0   0.032   0.04032
7.13984  0   0.034304   0.038272
7.13992  0   0.033792   0.036992
7.14  0   0.035584   0.034432
7.14008  0   0.032512   0.041472
7.14016  0.000128   0.028416   0.033664
7.14023  0   0.033152   0.040576
7.14031  0   0.028416   0.038784
7.14039  0   0.03136   0.038144
7.14047  0   0.033792   0.0352
7.14055  0   0.033152   0.041472
7.14062  0   0.032128   0.040192
7.1407  0   0.035712   0.034816
7.14078  0   0.035584   0.034432
7.14086  0   0.031872   0.042112
7.14094  0   0.030208   0.039552
7.14102  0   0.031232   0.035328
7.14109  0   0.033792   0.040064
7.14117  0   0.033024   0.036736
7.14125  0   0.03392   0.039552
7.14133  0   0.034432   0.038656
7.14141  0   0.035072   0.034304
7.14148  0   0.030336   0.036736
7.14156  0   0.028928   0.03712
7.14164  0   0.03072   0.039424
7.14172  0.000128   0.031104   0.03776
7.1418  0   0.032512   0.036992
7.14187  0   0.034432   0.043904
7.14195  0   0.03264   0.040192
7.14203  0   0.033408   0.0384
7.14211  0   0.032512   0.04096
7.14219  0   0.033792   0.035712
7.14227  0.000128   0.032384   0.041088
7.14234  0   0.03264   0.038528
7.14242  0   0.034816   0.037632
7.1425  0   0.03328   0.039936
7.14258  0   0.029952   0.039808
7.14266  0   0.033408   0.037248
7.14273  0   0.034432   0.039808
7.14281  0   0.032384   0.036864
7.14289  0   0.031488   0.036096
7.14297  0   0.030336   0.038912
7.14305  0   0.02944   0.03968
7.14313  0   0.03584   0.039168
7.1432  0   0.032896   0.039168
7.14328  0   0.03136   0.037504
7.14336  0   0.034944   0.035968
7.14344  0   0.030592   0.038144
7.14352  0   0.033024   0.03584
7.14359  0   0.035968   0.038912
7.14367  0   0.03072   0.037376
7.14375  0   0.034304   0.035456
7.14383  0   0.029056   0.03712
7.14391  0   0.031616   0.03776
7.14398  0   0.036352   0.035072
7.14406  0.000128   0.033664   0.038144
7.14414  0   0.03136   0.040192
7.14422  0   0.029952   0.038784
7.1443  0   0.034688   0.040576
7.14438  0   0.031488   0.03264
7.14445  0   0.030848   0.038528
7.14453  0   0.033664   0.036224
7.14461  0   0.032   0.040064
7.14469  0   0.029056   0.034816
7.14477  0   0.034176   0.035968
7.14484  0   0.032768   0.034432
7.14492  0   0.035584   0.034176
7.145  0   0.034432   0.037376
7.14508  0   0.032896   0.035072
7.14516  0   0.031488   0.036352
7.14523  0   0.030848   0.037248
7.14531  0   0.030208   0.03712
7.14539  0   0.038016   0.0384
7.14547  0   0.031872   0.039424
7.14555  0   0.031616   0.03968
7.14562  0   0.029568   0.036992
7.1457  0   0.031744   0.037888
7.14578  0   0.033664   0.038144
7.14586  0   0.032384   0.042368
7.14594  0   0.032256   0.037248
7.14602  0   0.030848   0.036608
7.14609  0   0.031616   0.038784
7.14617  0   0.03072   0.037376
7.14625  0   0.033408   0.039296
7.14633  0   0.032768   0.03776
7.14641  0   0.034304   0.040192
7.14648  0   0.03328   0.037248
7.14656  0   0.031616   0.039552
7.14664  0   0.033152   0.039552
7.14672  0   0.030976   0.040704
7.1468  0   0.033024   0.035712
7.14688  0   0.029696   0.036736
7.14695  0   0.032256   0.035328
7.14703  0   0.034816   0.039808
7.14711  0   0.033792   0.038784
7.14719  0   0.03328   0.038272
7.14727  0   0.03072   0.039296
7.14734  0   0.031744   0.04032
7.14742  0   0.036608   0.040576
7.1475  0   0.033536   0.038656
7.14758  0   0.027264   0.041728
7.14766  0   0.029312   0.037504
7.14773  0   0.03328   0.03648
7.14781  0   0.031104   0.039168
7.14789  0   0.032512   0.040576
7.14797  0   0.030592   0.037248
7.14805  0   0.036352   0.038272
7.14813  0   0.03136   0.036096
7.1482  0   0.034688   0.041856
7.14828  0   0.033664   0.041856
7.14836  0   0.030592   0.035328
7.14844  0   0.029568   0.034816
7.14852  0   0.033536   0.038784
7.14859  0   0.031104   0.0352
7.14867  0   0.032128   0.037504
7.14875  0   0.032384   0.038016
7.14883  0   0.031232   0.034816
7.14891  0   0.032384   0.037632
7.14898  0   0.030336   0.039168
7.14906  0   0.032896   0.04096
7.14914  0   0.032128   0.036992
7.14922  0.000128   0.029184   0.0384
7.1493  0   0.033664   0.040704
7.14938  0   0.031744   0.034816
7.14945  0   0.03392   0.037376
7.14953  0   0.034304   0.037248
7.14961  0   0.032256   0.03968
7.14969  0   0.033792   0.040832
7.14977  0   0.0352   0.03776
7.14984  0   0.03136   0.037248
7.14992  0.000128   0.034304   0.037248
7.15  0   0.032   0.037632
7.15008  0   0.032128   0.037248
7.15016  0   0.032256   0.037376
7.15023  0   0.033792   0.038272
7.15031  0   0.029568   0.038656
7.15039  0   0.033536   0.036864
7.15047  0   0.033536   0.037632
7.15055  0   0.035072   0.040448
7.15062  0   0.03328   0.038016
7.1507  0   0.035328   0.040064
7.15078  0   0.029952   0.035968
7.15086  0.000128   0.034176   0.040192
7.15094  0   0.032512   0.037248
7.15102  0   0.033664   0.04032
7.15109  0   0.029056   0.040576
7.15117  0   0.034432   0.040064
7.15125  0   0.034944   0.036992
7.15133  0   0.030976   0.038528
7.15141  0   0.03264   0.03712
7.15148  0   0.034176   0.039168
7.15156  0   0.034176   0.035456
7.15164  0.000128   0.030976   0.040192
7.15172  0   0.033152   0.0384
7.1518  0   0.032128   0.041728
7.15188  0   0.035072   0.036608
7.15195  0   0.03136   0.03712
7.15203  0   0.033664   0.0352
7.15211  0.000128   0.033792   0.040832
7.15219  0   0.033664   0.038656
7.15227  0   0.032768   0.03584
7.15234  0   0.03456   0.035328
7.15242  0   0.03392   0.036224
7.1525  0   0.030464   0.039552
7.15258  0   0.031488   0.039552
7.15266  0   0.029696   0.036096
7.15273  0.000128   0.032896   0.038528
7.15281  0   0.030848   0.039168
7.15289  0   0.03072   0.040192
7.15297  0   0.033024   0.038784
7.15305  0   0.035968   0.038272
7.15313  0   0.038528   0.037632
7.1532  0   0.031232   0.041984
7.15328  0   0.03072   0.037248
7.15336  0   0.034432   0.03904
7.15344  0   0.034048   0.038912
7.15352  0   0.03456   0.034944
7.15359  0   0.03264   0.036736
7.15367  0   0.031232   0.035328
7.15375  0   0.036608   0.039936
7.15383  0   0.032128   0.034688
7.15391  0   0.033536   0.034432
7.15398  0   0.03008   0.0384
7.15406  0   0.033664   0.039296
7.15414  0   0.032512   0.03456
7.15422  0   0.033024   0.036736
7.1543  0.000128   0.03008   0.038912
7.15437  0   0.029184   0.038784
7.15445  0   0.031744   0.037504
7.15453  0   0.034816   0.037248
7.15461  0   0.031872   0.0384
7.15469  0   0.031104   0.038784
7.15477  0   0.03328   0.039168
7.15484  0   0.02944   0.040576
7.15492  0   0.030208   0.037376
7.155  0   0.034176   0.034176
7.15508  0   0.036224   0.038272
7.15516  0   0.0352   0.040064
7.15523  0   0.034688   0.038016
7.15531  0   0.03328   0.039808
7.15539  0   0.03264   0.03712
7.15547  0   0.032512   0.03904
7.15555  0   0.034304   0.039808
7.15563  0   0.035328   0.032768
7.1557  0   0.030976   0.037376
7.15578  0   0.028544   0.03392
7.15586  0   0.029184   0.036608
7.15594  0   0.032256   0.03904
7.15602  0   0.031488   0.035712
7.15609  0   0.035456   0.03968
7.15617  0   0.032256   0.039296
7.15625  0   0.030336   0.036352
7.15633  0   0.031232   0.038528
7.15641  0   0.034048   0.035328
7.15648  0   0.035328   0.04096
7.15656  0   0.029952   0.039296
7.15664  0   0.033792   0.040832
7.15672  0   0.033536   0.037248
7.1568  0   0.033792   0.038016
7.15688  0   0.03072   0.036608
7.15695  0   0.033792   0.041472
7.15703  0   0.031488   0.042112
7.15711  0   0.028416   0.040704
7.15719  0   0.032384   0.042112
7.15727  0   0.031104   0.03776
7.15734  0.000128   0.032896   0.035968
7.15742  0   0.031488   0.036736
7.1575  0   0.031232   0.038784
7.15758  0   0.032512   0.037504
7.15766  0   0.032768   0.033664
7.15773  0   0.030976   0.03904
7.15781  0   0.031488   0.037504
7.15789  0   0.034816   0.03456
7.15797  0   0.031104   0.037888
7.15805  0   0.03264   0.03712
7.15813  0   0.029568   0.036992
7.1582  0   0.030336   0.037632
7.15828  0   0.034432   0.03584
7.15836  0   0.030848   0.040832
7.15844  0   0.028288   0.03264
7.15852  0   0.02752   0.041088
7.15859  0   0.03328   0.037248
7.15867  0   0.031104   0.038784
7.15875  0   0.036352   0.036096
7.15883  0   0.030976   0.040192
7.15891  0   0.034304   0.039552
7.15898  0   0.031232   0.039296
7.15906  0   0.030976   0.038016
7.15914  0   0.033024   0.040448
7.15922  0   0.029952   0.040576
7.1593  0   0.03648   0.03968
7.15937  0   0.030208   0.035456
7.15945  0   0.031872   0.035456
7.15953  0   0.03392   0.037632
7.15961  0   0.031872   0.03712
7.15969  0   0.028416   0.037504
7.15977  0   0.032768   0.0384
7.15984  0   0.034304   0.037504
7.15992  0   0.03328   0.038016
7.16  0   0.032512   0.036736
7.16008  0   0.032256   0.035456
7.16016  0   0.031872   0.038784
7.16023  0   0.029696   0.034176
7.16031  0   0.03328   0.039168
7.16039  0   0.031616   0.036736
7.16047  0   0.030848   0.035584
7.16055  0   0.03456   0.038656
7.16063  0   0.032256   0.041984
7.1607  0   0.030336   0.039424
7.16078  0   0.030848   0.035584
7.16086  0   0.030592   0.04288
7.16094  0   0.032384   0.040704
7.16102  0   0.032768   0.040192
7.16109  0   0.029696   0.039552
7.16117  0   0.03328   0.035712
7.16125  0.000128   0.032384   0.035968
7.16133  0   0.034304   0.036224
7.16141  0   0.033536   0.036864
7.16148  0.000128   0.032   0.03712
7.16156  0   0.030976   0.038656
7.16164  0   0.030208   0.039296
7.16172  0   0.030976   0.036352
7.1618  0   0.03136   0.038272
7.16188  0   0.032256   0.037888
7.16195  0   0.030208   0.04544
7.16203  0   0.02944   0.037888
7.16211  0   0.03008   0.033408
7.16219  0   0.037248   0.039808
7.16227  0.000128   0.029184   0.0384
7.16234  0   0.02944   0.037632
7.16242  0   0.029312   0.037376
7.1625  0.000128   0.030976   0.03712
7.16258  0   0.027264   0.036224
7.16266  0   0.031232   0.041216
7.16273  0   0.031744   0.039424
7.16281  0   0.031872   0.039296
7.16289  0   0.033408   0.034816
7.16297  0   0.030464   0.038656
7.16305  0   0.028032   0.038528
7.16312  0   0.034176   0.040064
7.1632  0   0.028928   0.037888
7.16328  0   0.030336   0.037888
7.16336  0   0.0288   0.041472
7.16344  0   0.031104   0.037504
7.16352  0.000128   0.03136   0.040448
7.16359  0   0.027392   0.03648
7.16367  0   0.033024   0.037376
7.16375  0   0.03264   0.035968
7.16383  0   0.033152   0.035584
7.16391  0   0.03456   0.036992
7.16398  0   0.033664   0.036736
7.16406  0   0.034304   0.036352
7.16414  0   0.032896   0.033024
7.16422  0.000128   0.029952   0.036864
7.1643  0   0.035072   0.035712
7.16437  0   0.030208   0.035072
7.16445  0   0.03392   0.036608
7.16453  0   0.032384   0.041984
7.16461  0   0.033408   0.036352
7.16469  0   0.034304   0.038144
7.16477  0   0.030592   0.037504
7.16484  0   0.031744   0.040704
7.16492  0   0.029568   0.034944
7.165  0   0.030336   0.037248
7.16508  0   0.030976   0.036992
7.16516  0   0.029696   0.03648
7.16523  0   0.03136   0.03712
7.16531  0   0.034688   0.039424
7.16539  0   0.032768   0.03968
7.16547  0   0.03136   0.037376
7.16555  0   0.026496   0.04032
7.16563  0   0.032768   0.036736
7.1657  0   0.030976   0.03392
7.16578  0   0.028928   0.039808
7.16586  0   0.030464   0.035328
7.16594  0   0.027904   0.038528
7.16602  0   0.03648   0.036864
7.16609  0.000128   0.031744   0.038656
7.16617  0.000128   0.029056   0.03904
7.16625  0   0.030592   0.040448
7.16633  0   0.03072   0.03904
7.16641  0   0.032128   0.037504
7.16648  0   0.032256   0.03648
7.16656  0   0.033152   0.03776
7.16664  0.000128   0.032896   0.040576
7.16672  0   0.031872   0.0352
7.1668  0   0.031616   0.036608
7.16688  0   0.032256   0.041344
7.16695  0   0.031744   0.034048
7.16703  0   0.033664   0.038272
7.16711  0   0.032512   0.040704
7.16719  0   0.03072   0.039936
7.16727  0   0.035456   0.038656
7.16734  0   0.033664   0.041472
7.16742  0   0.033664   0.0416
7.1675  0   0.034944   0.034176
7.16758  0   0.032384   0.0416
7.16766  0   0.030976   0.039168
7.16773  0   0.033792   0.03712
7.16781  0   0.032256   0.034688
7.16789  0.000128   0.031104   0.037248
7.16797  0   0.030848   0.03648
7.16805  0   0.029568   0.0384
7.16812  0   0.031104   0.038016
7.1682  0   0.034944   0.035712
7.16828  0   0.030336   0.036352
7.16836  0   0.034816   0.03904
7.16844  0   0.029824   0.034944
7.16852  0   0.031744   0.040192
7.16859  0   0.031872   0.03648
7.16867  0   0.034048   0.035968
7.16875  0   0.029824   0.037376
7.16883  0   0.033408   0.040832
7.16891  0   0.032512   0.034688
7.16898  0   0.030976   0.035072
7.16906  0   0.031744   0.041216
7.16914  0   0.031616   0.037504
7.16922  0   0.032256   0.039296
7.1693  0   0.029056   0.040448
7.16938  0   0.035456   0.038656
7.16945  0   0.033024   0.040192
7.16953  0   0.027136   0.036736
7.16961  0   0.034432   0.034944
7.16969  0   0.03072   0.038016
7.16977  0.000128   0.03008   0.035584
7.16984  0   0.034048   0.03776
7.16992  0   0.034048   0.04032
7.17  0   0.032896   0.03712
7.17008  0   0.032128   0.036736
7.17016  0   0.032128   0.040192
7.17023  0   0.032384   0.036224
7.17031  0   0.032768   0.040064
7.17039  0   0.03264   0.037632
7.17047  0   0.03072   0.042368
7.17055  0   0.03136   0.034816
7.17063  0   0.030848   0.039168
7.1707  0   0.030976   0.038528
7.17078  0.000128   0.027392   0.036096
7.17086  0   0.032512   0.0352
7.17094  0   0.030592   0.040448
7.17102  0   0.030976   0.04352
7.17109  0   0.032768   0.038528
7.17117  0   0.032   0.0384
7.17125  0   0.035456   0.040704
7.17133  0   0.031104   0.039424
7.17141  0   0.032256   0.035968
7.17148  0   0.031488   0.036864
7.17156  0   0.033152   0.038272
7.17164  0   0.033792   0.035968
7.17172  0   0.030464   0.036864
7.1718  0   0.034432   0.0384
7.17188  0   0.02816   0.03904
7.17195  0   0.030848   0.038272
7.17203  0   0.029952   0.042752
7.17211  0.000128   0.034688   0.038784
7.17219  0   0.033408   0.032896
7.17227  0   0.03136   0.03904
7.17234  0   0.029952   0.040064
7.17242  0   0.031488   0.035456
7.1725  0   0.033408   0.038144
7.17258  0   0.032384   0.037888
7.17266  0   0.032512   0.03584
7.17273  0   0.031616   0.036096
7.17281  0   0.03584   0.0384
7.17289  0   0.034688   0.039296
7.17297  0   0.035584   0.038528
7.17305  0   0.029952   0.038656
7.17312  0   0.031488   0.041472
7.1732  0   0.036096   0.036224
7.17328  0   0.030464   0.032768
7.17336  0   0.034432   0.0352
7.17344  0   0.030976   0.035968
7.17352  0   0.03136   0.038912
7.17359  0.000128   0.030464   0.03904
7.17367  0   0.030976   0.040192
7.17375  0   0.030976   0.03264
7.17383  0   0.03456   0.038016
7.17391  0   0.035456   0.039424
7.17398  0   0.032896   0.039552
7.17406  0   0.03328   0.042112
7.17414  0   0.03072   0.041984
7.17422  0   0.029312   0.037248
7.1743  0   0.029824   0.03456
7.17438  0   0.032512   0.03712
7.17445  0   0.032384   0.036992
7.17453  0   0.03328   0.03584
7.17461  0.000128   0.0288   0.038912
7.17469  0   0.03392   0.03392
7.17477  0   0.0352   0.034944
7.17484  0   0.034176   0.038016
7.17492  0   0.029824   0.036352
7.175  0   0.03456   0.038912
7.17508  0   0.033664   0.035072
7.17516  0   0.034048   0.03776
7.17523  0.000128   0.031232   0.038784
7.17531  0   0.03328   0.035584
7.17539  0   0.031872   0.038016
7.17547  0   0.031104   0.036352
7.17555  0   0.03136   0.039296
7.17563  0   0.029824   0.039296
7.1757  0   0.031104   0.03648
7.17578  0   0.032512   0.036992
7.17586  0   0.032   0.038272
7.17594  0   0.031616   0.036864
7.17602  0   0.034048   0.03712
7.17609  0   0.032256   0.036608
7.17617  0   0.032128   0.03904
7.17625  0   0.030976   0.039168
7.17633  0   0.03136   0.036608
7.17641  0   0.032896   0.038016
7.17648  0   0.02944   0.038656
7.17656  0   0.030464   0.038656
7.17664  0   0.031488   0.03392
7.17672  0   0.031232   0.03648
7.1768  0   0.03328   0.038784
7.17687  0   0.032384   0.035328
7.17695  0   0.032896   0.039936
7.17703  0   0.031232   0.036736
7.17711  0   0.030336   0.035968
7.17719  0   0.029056   0.036224
7.17727  0   0.028928   0.037888
7.17734  0   0.03008   0.038528
7.17742  0   0.034816   0.036736
7.1775  0   0.031104   0.038528
7.17758  0   0.032384   0.039424
7.17766  0.000128   0.032256   0.037376
7.17773  0   0.032384   0.03712
7.17781  0   0.033152   0.036224
7.17789  0   0.030208   0.040192
7.17797  0   0.030208   0.039296
7.17805  0   0.032128   0.036736
7.17813  0   0.03072   0.040448
7.1782  0   0.033664   0.036992
7.17828  0   0.031744   0.037504
7.17836  0   0.0352   0.03648
7.17844  0   0.029824   0.037248
7.17852  0   0.030976   0.034944
7.17859  0   0.033792   0.039296
7.17867  0.000128   0.031744   0.039424
7.17875  0   0.031104   0.039424
7.17883  0   0.032896   0.040576
7.17891  0   0.032128   0.036224
7.17898  0   0.03072   0.038656
7.17906  0   0.032896   0.039168
7.17914  0   0.031232   0.040576
7.17922  0   0.031744   0.034816
7.1793  0   0.032896   0.038528
7.17938  0   0.031616   0.03968
7.17945  0   0.030464   0.042496
7.17953  0.000384   0.032   0.038272
7.17961  0   0.031104   0.035968
7.17969  0   0.031872   0.040448
7.17977  0   0.032128   0.036352
7.17984  0   0.032512   0.035072
7.17992  0   0.034816   0.038528
7.18  0   0.032256   0.036096
7.18008  0   0.030592   0.040064
7.18016  0   0.032384   0.036352
7.18023  0   0.032256   0.038784
7.18031  0   0.033536   0.037376
7.18039  0   0.032512   0.036096
7.18047  0   0.036096   0.037888
7.18055  0   0.034304   0.03776
7.18063  0   0.032128   0.038528
7.1807  0   0.033024   0.038144
7.18078  0   0.029696   0.034304
7.18086  0   0.031872   0.0384
7.18094  0   0.029184   0.039936
7.18102  0   0.033536   0.039552
7.18109  0   0.034304   0.03712
7.18117  0   0.033408   0.04032
7.18125  0   0.029312   0.041856
7.18133  0   0.032896   0.035328
7.18141  0   0.032256   0.039552
7.18148  0   0.030848   0.0384
7.18156  0   0.032512   0.033024
7.18164  0   0.02944   0.035072
7.18172  0   0.032384   0.03584
7.1818  0   0.031232   0.038912
7.18187  0   0.029952   0.038144
7.18195  0   0.029824   0.038144
7.18203  0   0.030848   0.036224
7.18211  0   0.030848   0.037632
7.18219  0   0.032768   0.03968
7.18227  0.000128   0.032256   0.03776
7.18234  0   0.032256   0.037632
7.18242  0.000128   0.033024   0.038016
7.1825  0   0.032512   0.036352
7.18258  0   0.032128   0.038272
7.18266  0   0.033664   0.041728
7.18273  0   0.03008   0.036224
7.18281  0   0.03328   0.038144
7.18289  0   0.032384   0.036224
7.18297  0   0.030592   0.03392
7.18305  0   0.031488   0.036864
7.18313  0   0.035072   0.034816
7.1832  0   0.035072   0.035968
7.18328  0   0.031488   0.032896
7.18336  0   0.032128   0.0416
7.18344  0   0.033792   0.038272
7.18352  0   0.032256   0.038528
7.18359  0   0.032128   0.03776
7.18367  0   0.034688   0.0416
7.18375  0.000128   0.030336   0.039168
7.18383  0   0.032768   0.035712
7.18391  0   0.029824   0.03904
7.18398  0   0.029056   0.03712
7.18406  0   0.034688   0.038272
7.18414  0   0.029696   0.033536
7.18422  0   0.032768   0.036736
7.1843  0   0.032512   0.034048
7.18438  0   0.036992   0.039168
7.18445  0   0.030208   0.039296
7.18453  0   0.03328   0.034432
7.18461  0   0.03264   0.038016
7.18469  0   0.030208   0.03776
7.18477  0   0.02944   0.03776
7.18484  0   0.034048   0.032384
7.18492  0   0.031232   0.038144
7.185  0   0.030336   0.034688
7.18508  0   0.033536   0.033024
7.18516  0   0.036608   0.03776
7.18523  0   0.03136   0.036096
7.18531  0   0.030336   0.038016
7.18539  0   0.028416   0.033664
7.18547  0   0.033664   0.032512
7.18555  0   0.03264   0.035712
7.18562  0   0.03264   0.03584
7.1857  0   0.033408   0.038272
7.18578  0   0.035584   0.03648
7.18586  0   0.031616   0.037888
7.18594  0   0.032768   0.039552
7.18602  0   0.033152   0.03648
7.18609  0   0.031872   0.0416
7.18617  0   0.034176   0.038272
7.18625  0   0.033408   0.0384
7.18633  0   0.032128   0.039936
7.18641  0   0.029568   0.03712
7.18648  0   0.033664   0.03456
7.18656  0   0.035072   0.035072
7.18664  0   0.030336   0.035072
7.18672  0   0.031872   0.034048
7.1868  0   0.033024   0.035584
7.18688  0   0.033792   0.036992
7.18695  0   0.030976   0.03712
7.18703  0   0.028032   0.034304
7.18711  0   0.031232   0.038784
7.18719  0   0.035072   0.03456
7.18727  0   0.033792   0.036352
7.18734  0   0.03072   0.037888
7.18742  0   0.031104   0.038528
7.1875  0   0.031616   0.035712
7.18758  0   0.031872   0.038784
7.18766  0   0.03008   0.039552
7.18773  0   0.030592   0.03456
7.18781  0   0.031104   0.038912
7.18789  0   0.033152   0.035456
7.18797  0   0.033024   0.036608
7.18805  0   0.030848   0.037248
7.18813  0   0.034816   0.036736
7.1882  0   0.034432   0.041984
7.18828  0   0.03264   0.038656
7.18836  0   0.0352   0.036864
7.18844  0.000128   0.033408   0.040192
7.18852  0   0.030464   0.032512
7.18859  0   0.030208   0.03776
7.18867  0   0.032   0.037376
7.18875  0   0.03328   0.03584
7.18883  0   0.029696   0.0384
7.18891  0   0.035584   0.040448
7.18898  0   0.033152   0.03648
7.18906  0   0.032896   0.036736
7.18914  0   0.033152   0.038528
7.18922  0   0.030976   0.037248
7.1893  0   0.03072   0.035072
7.18938  0.000128   0.034048   0.037888
7.18945  0   0.033024   0.040576
7.18953  0   0.029568   0.03712
7.18961  0   0.031872   0.038912
7.18969  0   0.03136   0.035072
7.18977  0   0.032896   0.037888
7.18984  0   0.032768   0.037888
7.18992  0   0.032896   0.034688
7.19  0   0.029824   0.034944
7.19008  0   0.032768   0.040064
7.19016  0   0.029568   0.036096
7.19023  0   0.029056   0.037888
7.19031  0   0.03456   0.039936
7.19039  0   0.034688   0.037504
7.19047  0   0.031616   0.037504
7.19055  0   0.034944   0.034304
7.19062  0   0.032   0.036224
7.1907  0   0.030464   0.038272
7.19078  0   0.031104   0.034944
7.19086  0   0.033536   0.03648
7.19094  0   0.032   0.038016
7.19102  0   0.03456   0.034176
7.19109  0   0.034816   0.03776
7.19117  0   0.032128   0.038656
7.19125  0   0.032128   0.038912
7.19133  0   0.034816   0.036736
7.19141  0   0.028032   0.038016
7.19148  0   0.036352   0.035584
7.19156  0   0.032896   0.040192
7.19164  0   0.029952   0.037504
7.19172  0.000128   0.032768   0.038272
7.1918  0   0.034176   0.03904
7.19188  0   0.030208   0.036096
7.19195  0   0.032256   0.036224
7.19203  0   0.031616   0.036096
7.19211  0   0.031104   0.036736
7.19219  0   0.032768   0.036352
7.19227  0   0.033152   0.03584
7.19234  0   0.029696   0.041344
7.19242  0   0.029056   0.038016
7.1925  0   0.03392   0.041216
7.19258  0   0.027264   0.038784
7.19266  0   0.031744   0.037632
7.19273  0   0.033792   0.042368
7.19281  0   0.03072   0.038528
7.19289  0   0.030976   0.0352
7.19297  0   0.03392   0.040576
7.19305  0   0.037248   0.039168
7.19313  0   0.032128   0.035968
7.1932  0   0.03008   0.035584
7.19328  0   0.03072   0.03776
7.19336  0   0.031104   0.03584
7.19344  0   0.031232   0.036352
7.19352  0   0.033664   0.04096
7.19359  0   0.029824   0.039424
7.19367  0   0.0288   0.041088
7.19375  0   0.031488   0.041216
7.19383  0   0.032768   0.043904
7.19391  0   0.03328   0.035968
7.19398  0   0.032896   0.037504
7.19406  0   0.035456   0.035328
7.19414  0   0.032768   0.04032
7.19422  0   0.029952   0.036224
7.1943  0   0.031104   0.031232
7.19437  0.000128   0.03456   0.0384
7.19445  0   0.033408   0.035456
7.19453  0   0.035968   0.034944
7.19461  0   0.03072   0.03328
7.19469  0   0.029952   0.04096
7.19477  0   0.027392   0.034048
7.19484  0   0.02944   0.0384
7.19492  0   0.031616   0.038016
7.195  0   0.0352   0.040704
7.19508  0   0.03392   0.040064
7.19516  0   0.030592   0.041856
7.19523  0   0.033024   0.033536
7.19531  0   0.03072   0.038912
7.19539  0   0.032128   0.03712
7.19547  0   0.030592   0.039296
7.19555  0   0.034304   0.03712
7.19562  0   0.032768   0.0384
7.1957  0   0.03328   0.037888
7.19578  0   0.030208   0.040064
7.19586  0   0.029056   0.035456
7.19594  0.000128   0.031744   0.034944
7.19602  0   0.033792   0.033664
7.19609  0   0.034176   0.037632
7.19617  0   0.034816   0.036096
7.19625  0   0.03136   0.038016
7.19633  0   0.032384   0.0384
7.19641  0   0.033536   0.041856
7.19648  0   0.03264   0.037632
7.19656  0   0.031104   0.040448
7.19664  0   0.032   0.041088
7.19672  0   0.029568   0.034432
7.1968  0   0.030464   0.040064
7.19688  0   0.027776   0.037248
7.19695  0   0.034304   0.035584
7.19703  0   0.03072   0.036992
7.19711  0   0.03136   0.039296
7.19719  0   0.030592   0.035712
7.19727  0   0.031616   0.03968
7.19734  0   0.032512   0.036608
7.19742  0   0.034432   0.037632
7.1975  0   0.032512   0.037376
7.19758  0   0.031744   0.038656
7.19766  0   0.035584   0.03456
7.19773  0   0.03136   0.035072
7.19781  0   0.034048   0.033792
7.19789  0   0.030848   0.035072
7.19797  0   0.030336   0.03648
7.19805  0   0.032768   0.041216
7.19813  0   0.03136   0.035072
7.1982  0   0.032896   0.041216
7.19828  0   0.031232   0.03648
7.19836  0   0.033792   0.038528
7.19844  0   0.03072   0.03264
7.19852  0   0.032256   0.037888
7.19859  0   0.029568   0.039552
7.19867  0   0.030336   0.037632
7.19875  0   0.028032   0.036608
7.19883  0   0.02944   0.038912
7.19891  0   0.033152   0.035328
7.19898  0.000128   0.03264   0.036992
7.19906  0   0.034688   0.036864
7.19914  0   0.030464   0.037376
7.19922  0   0.032   0.03712
7.1993  0   0.032512   0.036736
7.19937  0   0.032128   0.042112
7.19945  0   0.03648   0.03648
7.19953  0   0.028288   0.03776
7.19961  0.000128   0.032   0.037248
7.19969  0   0.030848   0.034944
7.19977  0   0.031488   0.036864
7.19984  0   0.029056   0.037504
7.19992  0   0.035968   0.031616
7.2  0   0.032128   0.038656
7.20008  0   0.033024   0.035968
7.20016  0   0.031488   0.038784
7.20023  0   0.030208   0.0384
7.20031  0   0.032128   0.03456
7.20039  0   0.032256   0.03584
7.20047  0   0.033408   0.035072
7.20055  0   0.033536   0.039296
7.20063  0   0.032256   0.038272
7.2007  0   0.028928   0.039552
7.20078  0   0.031872   0.036096
7.20086  0   0.03328   0.036224
7.20094  0   0.032768   0.036224
7.20102  0   0.032128   0.035072
7.20109  0   0.030336   0.036608
7.20117  0   0.032   0.042112
7.20125  0   0.034176   0.038912
7.20133  0   0.030976   0.042112
7.20141  0   0.033408   0.036352
7.20148  0   0.030976   0.036736
7.20156  0   0.030336   0.042752
7.20164  0   0.032   0.036608
7.20172  0   0.036224   0.039424
7.2018  0   0.029824   0.03968
7.20188  0   0.029184   0.036608
7.20195  0   0.029824   0.035712
7.20203  0   0.032512   0.035712
7.20211  0   0.030976   0.03904
7.20219  0   0.029312   0.037248
7.20227  0   0.029952   0.034048
7.20234  0   0.029824   0.03456
7.20242  0.000128   0.032768   0.036224
7.2025  0   0.034944   0.038912
7.20258  0   0.0352   0.038272
7.20266  0   0.030848   0.036992
7.20273  0   0.031616   0.03328
7.20281  0   0.033152   0.040576
7.20289  0   0.030208   0.03776
7.20297  0   0.034176   0.039808
7.20305  0   0.034048   0.036736
7.20312  0   0.030848   0.03584
7.2032  0   0.034048   0.035584
7.20328  0   0.030976   0.038656
7.20336  0   0.03328   0.039424
7.20344  0   0.03072   0.0352
7.20352  0   0.032256   0.03776
7.20359  0   0.032128   0.036352
7.20367  0   0.030208   0.038912
7.20375  0   0.031488   0.033024
7.20383  0   0.029056   0.034048
7.20391  0   0.027776   0.034944
7.20398  0   0.030976   0.033792
7.20406  0   0.034432   0.036736
7.20414  0   0.029568   0.03328
7.20422  0   0.033152   0.03712
7.2043  0   0.028544   0.039552
7.20437  0   0.030464   0.037632
7.20445  0   0.036608   0.036864
7.20453  0   0.029824   0.03904
7.20461  0   0.03072   0.036096
7.20469  0   0.029312   0.04032
7.20477  0   0.03328   0.040192
7.20484  0   0.033536   0.040192
7.20492  0   0.03072   0.036352
7.205  0   0.034944   0.037888
7.20508  0   0.029056   0.040832
7.20516  0   0.03456   0.042112
7.20523  0   0.03328   0.034176
7.20531  0   0.034432   0.038144
7.20539  0   0.033024   0.035456
7.20547  0   0.031232   0.03584
7.20555  0   0.033536   0.0352
7.20563  0   0.034048   0.042112
7.2057  0   0.032256   0.0384
7.20578  0   0.028416   0.036736
7.20586  0   0.027776   0.036736
7.20594  0   0.029568   0.03968
7.20602  0   0.030976   0.034944
7.20609  0   0.032128   0.036864
7.20617  0   0.030848   0.035584
7.20625  0   0.029952   0.039936
7.20633  0   0.0288   0.036992
7.20641  0   0.029312   0.038144
7.20648  0   0.032128   0.03584
7.20656  0   0.030592   0.037888
7.20664  0   0.031744   0.03776
7.20672  0   0.030848   0.036096
7.2068  0   0.03328   0.0384
7.20688  0   0.031104   0.037632
7.20695  0   0.03072   0.035968
7.20703  0   0.03328   0.042496
7.20711  0   0.034432   0.038912
7.20719  0   0.030208   0.037504
7.20727  0   0.03328   0.035072
7.20734  0   0.03072   0.037248
7.20742  0   0.034304   0.038656
7.2075  0   0.0352   0.036736
7.20758  0.000128   0.036992   0.03648
7.20766  0   0.033152   0.035456
7.20773  0   0.030336   0.035584
7.20781  0   0.032384   0.039168
7.20789  0   0.029056   0.037504
7.20797  0   0.03072   0.037632
7.20805  0   0.032256   0.037376
7.20812  0   0.033024   0.03584
7.2082  0   0.037632   0.035712
7.20828  0   0.030464   0.037888
7.20836  0   0.033792   0.036096
7.20844  0   0.03264   0.034432
7.20852  0   0.030208   0.038272
7.20859  0   0.031104   0.041728
7.20867  0   0.029952   0.036608
7.20875  0   0.032896   0.038272
7.20883  0   0.03008   0.03584
7.20891  0   0.031232   0.038144
7.20898  0   0.033792   0.038272
7.20906  0   0.034432   0.040704
7.20914  0   0.03328   0.041216
7.20922  0   0.034688   0.03648
7.2093  0   0.035072   0.035328
7.20938  0   0.036864   0.039936
7.20945  0   0.031616   0.036992
7.20953  0   0.034304   0.036992
7.20961  0   0.03584   0.035328
7.20969  0   0.032768   0.035712
7.20977  0   0.030336   0.039552
7.20984  0   0.034688   0.040192
7.20992  0.000128   0.029696   0.032128
7.21  0   0.032384   0.03968
7.21008  0   0.027776   0.037376
7.21016  0   0.03648   0.040192
7.21023  0   0.033536   0.038912
7.21031  0   0.034176   0.03648
7.21039  0   0.03264   0.035584
7.21047  0   0.0288   0.035584
7.21055  0   0.029568   0.038144
7.21063  0   0.028544   0.03712
7.2107  0   0.031104   0.039168
7.21078  0   0.031872   0.038144
7.21086  0   0.026496   0.035712
7.21094  0   0.030976   0.034944
7.21102  0   0.029056   0.036864
7.21109  0   0.032   0.038144
7.21117  0   0.030336   0.036608
7.21125  0   0.033024   0.035072
7.21133  0.000128   0.033408   0.036352
7.21141  0   0.031488   0.040704
7.21148  0   0.035584   0.039296
7.21156  0   0.031232   0.03776
7.21164  0   0.033408   0.035072
7.21172  0   0.03264   0.03456
7.2118  0   0.0288   0.0352
7.21188  0   0.028672   0.033536
7.21195  0   0.032768   0.038784
7.21203  0   0.03072   0.037888
7.21211  0   0.032   0.038144
7.21219  0   0.03264   0.037376
7.21227  0   0.03264   0.038656
7.21234  0.000128   0.03072   0.033408
7.21242  0   0.0288   0.037248
7.2125  0   0.031232   0.03776
7.21258  0   0.033792   0.038784
7.21266  0   0.030848   0.0384
7.21273  0   0.033152   0.038144
7.21281  0   0.03456   0.038784
7.21289  0   0.033152   0.037888
7.21297  0   0.034688   0.03904
7.21305  0   0.033792   0.040192
7.21312  0   0.029824   0.034432
7.2132  0   0.030336   0.033152
7.21328  0   0.027648   0.037504
7.21336  0   0.030848   0.038144
7.21344  0   0.02688   0.037248
7.21352  0   0.034688   0.037888
7.21359  0   0.028544   0.038912
7.21367  0   0.032768   0.03776
7.21375  0   0.034432   0.038528
7.21383  0   0.03264   0.03456
7.21391  0   0.03072   0.039296
7.21398  0   0.031104   0.037888
7.21406  0   0.032768   0.03456
7.21414  0   0.034432   0.038656
7.21422  0   0.03392   0.037888
7.2143  0   0.02752   0.038784
7.21438  0   0.029312   0.036736
7.21445  0   0.03136   0.036352
7.21453  0   0.032384   0.034944
7.21461  0   0.026112   0.039936
7.21469  0   0.035584   0.034944
7.21477  0   0.033664   0.03776
7.21484  0   0.033024   0.03328
7.21492  0   0.03392   0.035584
7.215  0   0.029952   0.037376
7.21508  0   0.031872   0.0384
7.21516  0   0.032768   0.033152
7.21523  0   0.028928   0.039552
7.21531  0   0.03136   0.03264
7.21539  0   0.033664   0.042368
7.21547  0   0.03328   0.037632
7.21555  0   0.033664   0.041216
7.21563  0   0.031872   0.036608
7.2157  0   0.033664   0.036224
7.21578  0   0.03392   0.037248
7.21586  0   0.032128   0.03712
7.21594  0   0.033408   0.034176
7.21602  0   0.03008   0.039168
7.21609  0   0.03008   0.038016
7.21617  0   0.030336   0.033792
7.21625  0   0.031872   0.038016
7.21633  0   0.028288   0.04032
7.21641  0   0.03072   0.036608
7.21648  0   0.032768   0.039424
7.21656  0   0.03072   0.038272
7.21664  0   0.033408   0.034048
7.21672  0   0.030208   0.038272
7.2168  0   0.031488   0.038144
7.21687  0   0.033664   0.034944
7.21695  0   0.033024   0.04096
7.21703  0   0.033024   0.036096
7.21711  0   0.032768   0.033792
7.21719  0   0.032896   0.03904
7.21727  0   0.032128   0.034944
7.21734  0   0.030848   0.037888
7.21742  0   0.031616   0.031616
7.2175  0   0.032512   0.037248
7.21758  0   0.03136   0.038784
7.21766  0   0.029312   0.033792
7.21773  0   0.034432   0.037376
7.21781  0   0.03008   0.038272
7.21789  0   0.034432   0.039424
7.21797  0   0.032896   0.036608
7.21805  0   0.029696   0.035584
7.21813  0   0.031616   0.036352
7.2182  0   0.032128   0.038144
7.21828  0   0.029696   0.03648
7.21836  0   0.03456   0.039552
7.21844  0   0.032768   0.035968
7.21852  0   0.031104   0.038528
7.21859  0   0.035328   0.0416
7.21867  0   0.03008   0.038528
7.21875  0   0.031104   0.034688
7.21883  0   0.031872   0.03456
7.21891  0   0.030336   0.035968
7.21898  0   0.033792   0.040192
7.21906  0   0.030592   0.036224
7.21914  0   0.02944   0.036736
7.21922  0   0.029312   0.038528
7.2193  0   0.030848   0.035072
7.21938  0   0.029056   0.035712
7.21945  0   0.03136   0.033664
7.21953  0   0.034944   0.03392
7.21961  0   0.03328   0.036736
7.21969  0   0.032512   0.037248
7.21977  0   0.031488   0.037632
7.21984  0   0.028928   0.03648
7.21992  0   0.033024   0.034304
7.22  0   0.030976   0.038272
7.22008  0   0.031232   0.038784
7.22016  0   0.031744   0.036224
7.22023  0   0.034176   0.037632
7.22031  0   0.029696   0.038528
7.22039  0   0.030208   0.037632
7.22047  0   0.030336   0.034432
7.22055  0   0.027904   0.032128
7.22063  0   0.028928   0.040704
7.2207  0   0.034816   0.036992
7.22078  0   0.032896   0.039296
7.22086  0   0.03264   0.035968
7.22094  0   0.029696   0.037504
7.22102  0   0.033536   0.03648
7.22109  0.000128   0.032768   0.0384
7.22117  0   0.033792   0.038144
7.22125  0   0.033152   0.040704
7.22133  0   0.02944   0.03968
7.22141  0   0.028288   0.038912
7.22148  0   0.032256   0.035328
7.22156  0   0.030592   0.038656
7.22164  0   0.031488   0.040192
7.22172  0   0.032   0.036864
7.2218  0.000128   0.027776   0.038912
7.22187  0   0.030464   0.037504
7.22195  0   0.029184   0.036736
7.22203  0   0.033152   0.037376
7.22211  0   0.031872   0.034688
7.22219  0   0.024704   0.035712
7.22227  0   0.033408   0.035712
7.22234  0   0.031872   0.034176
7.22242  0   0.03136   0.035968
7.2225  0   0.033664   0.037888
7.22258  0   0.030976   0.035456
7.22266  0   0.033024   0.038016
7.22273  0   0.0288   0.037504
7.22281  0   0.033152   0.037376
7.22289  0   0.028416   0.035712
7.22297  0   0.032768   0.03648
7.22305  0   0.033792   0.038272
7.22313  0   0.032128   0.037504
7.2232  0   0.030208   0.034304
7.22328  0   0.032256   0.038016
7.22336  0   0.033536   0.037248
7.22344  0   0.029568   0.033024
7.22352  0.000128   0.030848   0.03776
7.22359  0   0.029312   0.036352
7.22367  0.000128   0.03264   0.032896
7.22375  0   0.032   0.040704
7.22383  0   0.031872   0.035712
7.22391  0   0.03648   0.036608
7.22398  0   0.029056   0.038272
7.22406  0   0.030976   0.03904
7.22414  0   0.029056   0.03584
7.22422  0   0.032128   0.03712
7.2243  0   0.027904   0.036608
7.22438  0   0.030336   0.036608
7.22445  0   0.031744   0.034688
7.22453  0   0.030848   0.039424
7.22461  0   0.033152   0.033408
7.22469  0   0.03264   0.038656
7.22477  0   0.028416   0.03456
7.22484  0   0.031488   0.036224
7.22492  0   0.031744   0.036736
7.225  0   0.031872   0.036992
7.22508  0   0.030976   0.042112
7.22516  0   0.029952   0.04032
7.22523  0   0.032128   0.0384
7.22531  0   0.028032   0.035328
7.22539  0   0.0352   0.034816
7.22547  0   0.032256   0.036736
7.22555  0   0.031488   0.040192
7.22562  0   0.029824   0.039424
7.2257  0   0.031744   0.034048
7.22578  0   0.03264   0.034432
7.22586  0   0.033152   0.037632
7.22594  0   0.030464   0.037504
7.22602  0   0.032512   0.036096
7.22609  0   0.034432   0.035584
7.22617  0   0.03392   0.03712
7.22625  0   0.031232   0.035456
7.22633  0   0.02944   0.036608
7.22641  0   0.031616   0.034432
7.22648  0   0.034688   0.0384
7.22656  0   0.034944   0.037248
7.22664  0   0.032768   0.034944
7.22672  0   0.032896   0.037632
7.2268  0   0.03264   0.036992
7.22687  0   0.029184   0.036352
7.22695  0   0.03264   0.036352
7.22703  0   0.033536   0.038912
7.22711  0   0.029568   0.037888
7.22719  0   0.033792   0.039424
7.22727  0.000128   0.03136   0.038144
7.22734  0   0.032512   0.038272
7.22742  0   0.031744   0.03392
7.2275  0   0.03136   0.035328
7.22758  0   0.034176   0.036736
7.22766  0.000128   0.031744   0.037888
7.22773  0   0.032128   0.038016
7.22781  0   0.030208   0.038016
7.22789  0   0.029696   0.037504
7.22797  0   0.03328   0.035584
7.22805  0   0.029568   0.034304
7.22813  0   0.030848   0.038016
7.2282  0   0.030976   0.033536
7.22828  0   0.031616   0.03392
7.22836  0   0.0288   0.036096
7.22844  0.000128   0.029312   0.03328
7.22852  0   0.03264   0.036224
7.22859  0   0.032   0.038016
7.22867  0   0.033664   0.038016
7.22875  0   0.032256   0.04032
7.22883  0   0.03456   0.039552
7.22891  0   0.030976   0.036608
7.22898  0   0.031488   0.036864
7.22906  0   0.034432   0.037376
7.22914  0   0.031872   0.036352
7.22922  0   0.03328   0.035712
7.2293  0   0.028672   0.03776
7.22938  0   0.028288   0.038272
7.22945  0   0.032896   0.036992
7.22953  0   0.032128   0.036224
7.22961  0   0.032512   0.035712
7.22969  0   0.030464   0.040576
7.22977  0   0.032512   0.03904
7.22984  0   0.0288   0.035584
7.22992  0   0.035072   0.03584
7.23  0   0.032768   0.0352
7.23008  0   0.03136   0.035072
7.23016  0.000128   0.032512   0.035328
7.23023  0   0.0352   0.03968
7.23031  0   0.029696   0.036096
7.23039  0   0.03136   0.038528
7.23047  0   0.03072   0.03712
7.23055  0   0.028672   0.034688
7.23062  0   0.031616   0.038144
7.2307  0   0.033792   0.035968
7.23078  0   0.032128   0.034432
7.23086  0   0.030336   0.03712
7.23094  0   0.033792   0.035712
7.23102  0   0.033536   0.036736
7.23109  0   0.031616   0.035584
7.23117  0   0.032128   0.03904
7.23125  0   0.03328   0.036352
7.23133  0   0.029952   0.039936
7.23141  0   0.029696   0.034688
7.23148  0   0.034048   0.03392
7.23156  0.000128   0.032384   0.037376
7.23164  0   0.028672   0.037504
7.23172  0   0.031232   0.03456
7.2318  0   0.030848   0.040192
7.23188  0   0.027648   0.039808
7.23195  0   0.030336   0.040192
7.23203  0   0.03072   0.034944
7.23211  0   0.035072   0.038784
7.23219  0   0.029952   0.033152
7.23227  0   0.03456   0.03648
7.23234  0   0.03136   0.038784
7.23242  0   0.0288   0.035968
7.2325  0.000128   0.034048   0.03584
7.23258  0   0.034944   0.041472
7.23266  0   0.031232   0.0384
7.23273  0   0.030848   0.039168
7.23281  0   0.030592   0.036096
7.23289  0.000128   0.030592   0.03712
7.23297  0   0.030464   0.035456
7.23305  0   0.03008   0.03392
7.23313  0   0.030848   0.038656
7.2332  0   0.033536   0.03776
7.23328  0   0.031744   0.037504
7.23336  0   0.030336   0.036864
7.23344  0   0.033024   0.040064
7.23352  0   0.030848   0.039808
7.23359  0   0.028416   0.035968
7.23367  0   0.03008   0.0352
7.23375  0   0.032128   0.039424
7.23383  0   0.031104   0.035968
7.23391  0   0.03328   0.031616
7.23398  0.000128   0.033536   0.03648
7.23406  0   0.029568   0.038912
7.23414  0   0.029312   0.041472
7.23422  0   0.030976   0.03264
7.2343  0   0.03072   0.036864
7.23438  0   0.030848   0.038144
7.23445  0   0.035584   0.038784
7.23453  0   0.02944   0.038784
7.23461  0   0.031872   0.036096
7.23469  0   0.034304   0.039936
7.23477  0   0.032128   0.034304
7.23484  0   0.033792   0.037376
7.23492  0   0.029056   0.037504
7.235  0   0.028416   0.038272
7.23508  0   0.028928   0.038784
7.23516  0.000128   0.032256   0.038528
7.23523  0   0.02624   0.035072
7.23531  0   0.03136   0.038784
7.23539  0   0.03136   0.03648
7.23547  0   0.032256   0.041216
7.23555  0   0.032256   0.037248
7.23562  0   0.030336   0.03584
7.2357  0   0.029568   0.034816
7.23578  0   0.031104   0.039424
7.23586  0   0.034304   0.036224
7.23594  0   0.02944   0.039168
7.23602  0   0.031744   0.038144
7.23609  0   0.031488   0.040448
7.23617  0   0.032256   0.034944
7.23625  0   0.029568   0.038016
7.23633  0   0.034816   0.03456
7.23641  0   0.032768   0.038016
7.23648  0   0.032768   0.037248
7.23656  0   0.032384   0.035072
7.23664  0   0.03136   0.040192
7.23672  0   0.032256   0.035456
7.2368  0   0.030336   0.037632
7.23688  0   0.032384   0.034176
7.23695  0   0.03264   0.040576
7.23703  0   0.032768   0.038656
7.23711  0   0.029312   0.034048
7.23719  0   0.033152   0.033792
7.23727  0   0.034048   0.035712
7.23734  0   0.032   0.040064
7.23742  0   0.031872   0.033408
7.2375  0.000128   0.031488   0.039168
7.23758  0   0.031488   0.038656
7.23766  0   0.033152   0.037504
7.23773  0   0.030976   0.041344
7.23781  0   0.029056   0.040832
7.23789  0   0.033152   0.034688
7.23797  0   0.030464   0.038528
7.23805  0   0.03456   0.038016
7.23813  0   0.032768   0.037888
7.2382  0   0.030976   0.033024
7.23828  0   0.027904   0.03584
7.23836  0.000128   0.029696   0.036736
7.23844  0   0.030848   0.036992
7.23852  0   0.03008   0.036096
7.23859  0   0.031872   0.035584
7.23867  0   0.030336   0.037888
7.23875  0   0.028288   0.035072
7.23883  0   0.036224   0.035584
7.23891  0   0.031616   0.035712
7.23898  0   0.034432   0.038912
7.23906  0   0.035968   0.036352
7.23914  0   0.032896   0.0384
7.23922  0   0.030976   0.036992
7.2393  0   0.027008   0.042752
7.23937  0   0.028928   0.04096
7.23945  0   0.03072   0.033792
7.23953  0   0.030464   0.035584
7.23961  0   0.032256   0.037888
7.23969  0   0.031616   0.0352
7.23977  0   0.032256   0.04032
7.23984  0   0.029824   0.036608
7.23992  0   0.03008   0.038272
7.24  0   0.034304   0.036608
7.24008  0   0.029312   0.033536
7.24016  0   0.033664   0.035584
7.24023  0   0.034304   0.036864
7.24031  0   0.031744   0.037632
7.24039  0   0.033792   0.035456
7.24047  0   0.034688   0.032512
7.24055  0   0.032768   0.03648
7.24063  0   0.030976   0.038784
7.2407  0   0.030592   0.035584
7.24078  0   0.031232   0.033536
7.24086  0   0.031872   0.033024
7.24094  0   0.029952   0.034432
7.24102  0   0.033408   0.038272
7.24109  0   0.029952   0.034944
7.24117  0   0.029568   0.036736
7.24125  0   0.034944   0.040064
7.24133  0   0.028544   0.034432
7.24141  0   0.029056   0.041216
7.24148  0   0.030848   0.040704
7.24156  0   0.029696   0.039296
7.24164  0   0.033024   0.039296
7.24172  0   0.032512   0.036736
7.2418  0   0.032128   0.037632
7.24188  0   0.032256   0.036736
7.24195  0   0.031744   0.033792
7.24203  0   0.028288   0.035584
7.24211  0   0.030464   0.032512
7.24219  0   0.028544   0.035584
7.24227  0   0.03008   0.036096
7.24234  0   0.029952   0.039808
7.24242  0   0.029952   0.03136
7.2425  0   0.031616   0.038784
7.24258  0.000128   0.031616   0.03648
7.24266  0   0.029312   0.038784
7.24273  0.000128   0.029696   0.038912
7.24281  0   0.029824   0.039296
7.24289  0   0.035072   0.03584
7.24297  0   0.034048   0.035456
7.24305  0   0.032512   0.035712
7.24313  0   0.031616   0.03968
7.2432  0   0.033792   0.037888
7.24328  0   0.030976   0.041472
7.24336  0   0.029824   0.0352
7.24344  0   0.03008   0.034304
7.24352  0   0.029056   0.037504
7.24359  0   0.029952   0.035712
7.24367  0   0.035456   0.03392
7.24375  0   0.03264   0.03456
7.24383  0   0.02944   0.033664
7.24391  0   0.02944   0.038016
7.24398  0   0.03328   0.0352
7.24406  0   0.033664   0.03328
7.24414  0   0.028928   0.034048
7.24422  0   0.028032   0.034304
7.2443  0   0.031872   0.03584
7.24437  0   0.03328   0.035456
7.24445  0   0.026368   0.040704
7.24453  0   0.034944   0.037632
7.24461  0   0.029056   0.03072
7.24469  0   0.02944   0.032768
7.24477  0   0.032256   0.036608
7.24484  0   0.032768   0.037632
7.24492  0   0.026112   0.037376
7.245  0   0.027392   0.03072
7.24508  0   0.029952   0.03712
7.24516  0   0.0288   0.034816
7.24523  0   0.027392   0.03456
7.24531  0   0.03264   0.037888
7.24539  0   0.029056   0.037504
7.24547  0   0.035712   0.035328
7.24555  0   0.030208   0.039808
7.24563  0   0.032768   0.034688
7.2457  0   0.031232   0.038912
7.24578  0   0.032256   0.037888
7.24586  0   0.027776   0.040704
7.24594  0   0.034688   0.037248
7.24602  0   0.032896   0.033792
7.24609  0   0.029824   0.036864
7.24617  0   0.032384   0.039296
7.24625  0   0.032256   0.038016
7.24633  0   0.030592   0.031616
7.24641  0   0.030592   0.0384
7.24648  0   0.029056   0.033152
7.24656  0   0.029952   0.036096
7.24664  0.000128   0.032   0.035584
7.24672  0   0.028672   0.03584
7.2468  0   0.029952   0.035072
7.24688  0   0.031616   0.035328
7.24695  0   0.032768   0.038784
7.24703  0   0.034304   0.033664
7.24711  0   0.030976   0.032384
7.24719  0   0.033024   0.035968
7.24727  0   0.028928   0.035968
7.24734  0   0.034304   0.040704
7.24742  0   0.030592   0.03584
7.2475  0.000128   0.03392   0.033024
7.24758  0   0.034304   0.03648
7.24766  0   0.032128   0.0352
7.24773  0   0.032   0.040448
7.24781  0   0.033152   0.03392
7.24789  0   0.03392   0.0352
7.24797  0   0.029952   0.038912
7.24805  0   0.027776   0.04096
7.24812  0   0.030848   0.038272
7.2482  0   0.032128   0.037504
7.24828  0   0.032   0.040448
7.24836  0   0.031232   0.035456
7.24844  0   0.031232   0.040576
7.24852  0   0.033536   0.031872
7.24859  0   0.036352   0.038528
7.24867  0   0.026752   0.032256
7.24875  0   0.03264   0.040704
7.24883  0   0.032896   0.040064
7.24891  0   0.028544   0.037888
7.24898  0   0.029184   0.036992
7.24906  0   0.03328   0.03328
7.24914  0   0.030336   0.035072
7.24922  0   0.033024   0.037888
7.2493  0   0.032512   0.03968
7.24938  0   0.029952   0.04032
7.24945  0   0.028288   0.037248
7.24953  0   0.032256   0.04032
7.24961  0   0.027776   0.036736
7.24969  0   0.03136   0.03584
7.24977  0   0.026496   0.036864
7.24984  0   0.030592   0.0384
7.24992  0   0.029568   0.035456
7.25  0   0.031104   0.032896
7.25008  0   0.03328   0.034176
7.25016  0   0.032896   0.033664
7.25023  0   0.03712   0.035456
7.25031  0   0.028416   0.0384
7.25039  0   0.031872   0.036352
7.25047  0   0.029952   0.03904
7.25055  0   0.032384   0.037376
7.25063  0.000128   0.032768   0.035584
7.2507  0   0.029184   0.036096
7.25078  0   0.034944   0.036736
7.25086  0   0.03008   0.038656
7.25094  0   0.032896   0.036736
7.25102  0   0.030976   0.032128
7.25109  0   0.028672   0.037504
7.25117  0   0.029312   0.0352
7.25125  0   0.030464   0.034688
7.25133  0   0.030976   0.035968
7.25141  0   0.030336   0.035584
7.25148  0   0.029824   0.036224
7.25156  0   0.030208   0.03968
7.25164  0   0.030464   0.033408
7.25172  0   0.029824   0.03584
7.2518  0   0.029056   0.035072
7.25188  0   0.035328   0.039552
7.25195  0   0.029056   0.036096
7.25203  0   0.031616   0.035968
7.25211  0   0.031488   0.034816
7.25219  0   0.029824   0.038784
7.25227  0   0.029696   0.037504
7.25234  0   0.029184   0.035584
7.25242  0   0.034176   0.038272
7.2525  0   0.034304   0.039424
7.25258  0   0.029184   0.036736
7.25266  0   0.033792   0.033152
7.25273  0   0.034432   0.039296
7.25281  0   0.033152   0.037888
7.25289  0   0.031104   0.034944
7.25297  0   0.028544   0.034944
7.25305  0   0.031488   0.036224
7.25312  0   0.032512   0.036864
7.2532  0   0.031232   0.0352
7.25328  0   0.036096   0.0384
7.25336  0   0.032768   0.033536
7.25344  0   0.031104   0.038528
7.25352  0   0.027904   0.037888
7.25359  0.000128   0.034176   0.038912
7.25367  0   0.031488   0.036736
7.25375  0   0.032128   0.034048
7.25383  0   0.027904   0.037632
7.25391  0   0.029184   0.036736
7.25398  0   0.02944   0.0352
7.25406  0   0.02944   0.039424
7.25414  0   0.028672   0.037632
7.25422  0   0.032128   0.039424
7.2543  0   0.034048   0.037504
7.25438  0   0.032256   0.03392
7.25445  0   0.031744   0.037632
7.25453  0   0.033024   0.0352
7.25461  0   0.031488   0.034816
7.25469  0   0.034432   0.042624
7.25477  0   0.034048   0.034176
7.25484  0   0.030848   0.035072
7.25492  0   0.029312   0.035712
7.255  0   0.033024   0.036352
7.25508  0   0.032512   0.038528
7.25516  0   0.030208   0.039296
7.25523  0   0.032896   0.041856
7.25531  0   0.028544   0.03712
7.25539  0   0.032256   0.038016
7.25547  0   0.032768   0.034816
7.25555  0   0.03072   0.037504
7.25563  0   0.032   0.035456
7.2557  0.000128   0.031872   0.034688
7.25578  0   0.031872   0.04224
7.25586  0   0.03456   0.034048
7.25594  0   0.032   0.035584
7.25602  0   0.03584   0.038144
7.25609  0   0.029696   0.035456
7.25617  0   0.029312   0.037504
7.25625  0   0.028672   0.0384
7.25633  0   0.033152   0.036608
7.25641  0   0.033792   0.03328
7.25648  0   0.032512   0.034432
7.25656  0   0.028544   0.037248
7.25664  0   0.030592   0.03264
7.25672  0   0.03456   0.038272
7.2568  0   0.031232   0.03584
7.25687  0   0.031232   0.038272
7.25695  0   0.027904   0.037504
7.25703  0   0.03072   0.04096
7.25711  0   0.03136   0.0384
7.25719  0   0.030336   0.038016
7.25727  0   0.029184   0.040064
7.25734  0   0.03072   0.039552
7.25742  0   0.030464   0.039808
7.2575  0   0.031616   0.035328
7.25758  0   0.030848   0.031232
7.25766  0   0.033664   0.035712
7.25773  0   0.030208   0.033536
7.25781  0   0.028672   0.036352
7.25789  0   0.03264   0.0352
7.25797  0   0.030336   0.039808
7.25805  0   0.028544   0.039296
7.25812  0   0.027776   0.034176
7.2582  0   0.029696   0.036352
7.25828  0   0.032896   0.037888
7.25836  0   0.03264   0.037504
7.25844  0   0.032768   0.03584
7.25852  0   0.032512   0.036608
7.25859  0   0.028416   0.037376
7.25867  0   0.031616   0.036992
7.25875  0   0.032128   0.03264
7.25883  0   0.032896   0.035456
7.25891  0   0.03584   0.040192
7.25898  0.000128   0.036224   0.034176
7.25906  0   0.030208   0.036864
7.25914  0   0.027648   0.035968
7.25922  0   0.033536   0.033408
7.2593  0   0.030208   0.038528
7.25938  0   0.03008   0.03456
7.25945  0   0.033664   0.037504
7.25953  0   0.03264   0.038528
7.25961  0   0.03072   0.035584
7.25969  0   0.027136   0.040064
7.25977  0   0.03328   0.040064
7.25984  0   0.031488   0.036096
7.25992  0   0.032512   0.034048
7.26  0   0.032384   0.039552
7.26008  0   0.032128   0.036736
7.26016  0   0.032768   0.03584
7.26023  0   0.031744   0.038784
7.26031  0   0.031616   0.04032
7.26039  0   0.03072   0.036096
7.26047  0   0.02688   0.03584
7.26055  0   0.032128   0.039552
7.26063  0   0.032128   0.03648
7.2607  0   0.032256   0.036992
7.26078  0   0.033024   0.032
7.26086  0   0.029568   0.034176
7.26094  0   0.034048   0.037888
7.26102  0   0.027904   0.03776
7.26109  0   0.03264   0.038016
7.26117  0   0.031872   0.038016
7.26125  0   0.034048   0.036736
7.26133  0   0.03264   0.03584
7.26141  0   0.031488   0.034304
7.26148  0   0.031616   0.03264
7.26156  0   0.028928   0.038528
7.26164  0   0.032384   0.032128
7.26172  0   0.033408   0.03904
7.2618  0   0.028928   0.037632
7.26187  0   0.029824   0.033792
7.26195  0   0.031232   0.036864
7.26203  0   0.031616   0.033664
7.26211  0   0.035072   0.033152
7.26219  0   0.032   0.036864
7.26227  0   0.029952   0.04032
7.26234  0   0.03584   0.038144
7.26242  0   0.029952   0.035072
7.2625  0   0.033152   0.034816
7.26258  0   0.02944   0.033024
7.26266  0.000128   0.028032   0.035584
7.26273  0   0.030976   0.036352
7.26281  0   0.032384   0.034816
7.26289  0   0.030208   0.038016
7.26297  0   0.031616   0.035328
7.26305  0   0.033024   0.036096
7.26313  0   0.030464   0.036224
7.2632  0   0.033152   0.03904
7.26328  0   0.029056   0.03584
7.26336  0   0.032256   0.03648
7.26344  0   0.033664   0.034816
7.26352  0   0.03328   0.038656
7.26359  0   0.031872   0.038656
7.26367  0   0.029184   0.03648
7.26375  0   0.030592   0.038784
7.26383  0.000128   0.029568   0.035072
7.26391  0   0.031104   0.034816
7.26398  0   0.02816   0.034816
7.26406  0   0.028288   0.041472
7.26414  0   0.032384   0.038784
7.26422  0   0.034944   0.033792
7.2643  0   0.032768   0.037376
7.26438  0   0.025856   0.038016
7.26445  0   0.02944   0.036096
7.26453  0   0.031744   0.034816
7.26461  0   0.03392   0.033152
7.26469  0   0.028032   0.032256
7.26477  0   0.032896   0.035712
7.26484  0.000128   0.03136   0.033152
7.26492  0   0.034816   0.036096
7.265  0   0.031616   0.0352
7.26508  0   0.03008   0.03584
7.26516  0   0.031104   0.0352
7.26523  0   0.033024   0.036224
7.26531  0   0.026752   0.035712
7.26539  0   0.03072   0.036864
7.26547  0   0.03008   0.03712
7.26555  0   0.029824   0.038528
7.26562  0   0.033152   0.03264
7.2657  0   0.035328   0.034048
7.26578  0   0.033408   0.036096
7.26586  0   0.029568   0.036608
7.26594  0   0.031488   0.034304
7.26602  0   0.032768   0.032512
7.26609  0   0.032128   0.038528
7.26617  0   0.033024   0.036864
7.26625  0   0.030464   0.040192
7.26633  0   0.032128   0.038912
7.26641  0   0.031872   0.040448
7.26648  0   0.034816   0.036992
7.26656  0   0.03072   0.03456
7.26664  0   0.033024   0.03584
7.26672  0   0.030208   0.03264
7.2668  0   0.034432   0.03904
7.26687  0   0.029056   0.0352
7.26695  0   0.033408   0.033408
7.26703  0   0.030848   0.037248
7.26711  0   0.032128   0.037504
7.26719  0   0.030208   0.040192
7.26727  0   0.029696   0.036096
7.26734  0   0.027776   0.036992
7.26742  0   0.032128   0.032384
7.2675  0   0.03136   0.037888
7.26758  0   0.030976   0.035584
7.26766  0   0.029056   0.038144
7.26773  0   0.030208   0.035456
7.26781  0   0.036224   0.034688
7.26789  0   0.033792   0.0384
7.26797  0   0.029696   0.037888
7.26805  0   0.029184   0.029952
7.26813  0   0.030464   0.038656
7.2682  0   0.029696   0.035712
7.26828  0.000128   0.03072   0.036224
7.26836  0   0.032768   0.035712
7.26844  0   0.029952   0.040192
7.26852  0   0.032768   0.041216
7.26859  0   0.030592   0.039168
7.26867  0   0.034048   0.037376
7.26875  0   0.029056   0.036992
7.26883  0   0.030336   0.036352
7.26891  0   0.030336   0.03456
7.26898  0   0.030464   0.033408
7.26906  0   0.026368   0.039552
7.26914  0   0.031104   0.03648
7.26922  0   0.033152   0.036992
7.2693  0   0.03072   0.03712
7.26938  0   0.028544   0.036608
7.26945  0   0.034816   0.03456
7.26953  0   0.03136   0.036736
7.26961  0   0.033664   0.03648
7.26969  0   0.032   0.037504
7.26977  0   0.031616   0.036608
7.26984  0   0.030976   0.037376
7.26992  0   0.028032   0.040192
7.27  0   0.028416   0.03456
7.27008  0   0.033792   0.0352
7.27016  0   0.034048   0.03456
7.27023  0   0.032512   0.03648
7.27031  0   0.032128   0.0352
7.27039  0   0.030464   0.034176
7.27047  0   0.0288   0.041216
7.27055  0   0.028032   0.0352
7.27062  0   0.032512   0.03648
7.2707  0   0.032   0.038528
7.27078  0   0.032896   0.038016
7.27086  0   0.029952   0.035968
7.27094  0   0.033408   0.037248
7.27102  0   0.032768   0.037632
7.27109  0   0.028544   0.033024
7.27117  0   0.031488   0.038656
7.27125  0   0.02752   0.032128
7.27133  0   0.034688   0.039936
7.27141  0   0.030976   0.036096
7.27148  0   0.028672   0.034304
7.27156  0   0.033024   0.039808
7.27164  0   0.033024   0.037632
7.27172  0   0.032   0.039424
7.2718  0   0.033152   0.0352
7.27188  0   0.028544   0.036736
7.27195  0   0.031232   0.038144
7.27203  0   0.031104   0.03776
7.27211  0   0.03136   0.034304
7.27219  0   0.028032   0.034688
7.27227  0   0.029568   0.03584
7.27234  0   0.031232   0.039424
7.27242  0   0.028416   0.032896
7.2725  0   0.032896   0.0384
7.27258  0.000128   0.034304   0.0352
7.27266  0   0.031232   0.034816
7.27273  0.000128   0.032768   0.039552
7.27281  0   0.03008   0.036992
7.27289  0   0.028032   0.036736
7.27297  0   0.031616   0.033024
7.27305  0   0.032128   0.036736
7.27313  0   0.028416   0.032128
7.2732  0   0.032256   0.034688
7.27328  0   0.031104   0.037248
7.27336  0   0.032256   0.03648
7.27344  0   0.031744   0.039168
7.27352  0   0.032384   0.03712
7.27359  0   0.03328   0.036736
7.27367  0   0.033536   0.033024
7.27375  0   0.031616   0.03776
7.27383  0   0.027264   0.03456
7.27391  0   0.030592   0.037888
7.27398  0   0.033024   0.031104
7.27406  0   0.032128   0.034688
7.27414  0   0.031104   0.034304
7.27422  0   0.032384   0.0352
7.2743  0   0.032128   0.03456
7.27438  0   0.029568   0.031872
7.27445  0   0.03072   0.040064
7.27453  0   0.028416   0.035712
7.27461  0   0.031872   0.032896
7.27469  0   0.033536   0.033664
7.27477  0   0.03008   0.035072
7.27484  0   0.030976   0.036352
7.27492  0.000128   0.031872   0.034304
7.275  0   0.034176   0.038784
7.27508  0   0.028416   0.038528
7.27516  0   0.030464   0.036096
7.27523  0   0.029824   0.036224
7.27531  0   0.03392   0.038528
7.27539  0   0.033024   0.035328
7.27547  0   0.033792   0.03776
7.27555  0   0.029952   0.03584
7.27562  0   0.032128   0.034816
7.2757  0   0.03136   0.033792
7.27578  0   0.033792   0.04288
7.27586  0   0.028288   0.034944
7.27594  0   0.03264   0.034048
7.27602  0   0.032   0.033408
7.27609  0   0.03328   0.035072
7.27617  0   0.029312   0.035328
7.27625  0   0.031744   0.037248
7.27633  0   0.03008   0.036352
7.27641  0   0.028928   0.037504
7.27648  0   0.0288   0.036608
7.27656  0   0.02944   0.03776
7.27664  0   0.02944   0.035712
7.27672  0   0.025472   0.036736
7.2768  0   0.03008   0.03584
7.27688  0   0.034304   0.034816
7.27695  0   0.0288   0.034944
7.27703  0   0.030848   0.03776
7.27711  0.000128   0.029568   0.038144
7.27719  0   0.028416   0.037888
7.27727  0   0.03008   0.035712
7.27734  0   0.03264   0.040576
7.27742  0   0.032512   0.031488
7.2775  0   0.030976   0.036736
7.27758  0   0.032384   0.034688
7.27766  0   0.032256   0.03392
7.27773  0   0.03072   0.034944
7.27781  0   0.031616   0.034176
7.27789  0   0.029696   0.033152
7.27797  0   0.031488   0.036608
7.27805  0   0.031232   0.041088
7.27813  0   0.031488   0.038016
7.2782  0   0.035968   0.037504
7.27828  0   0.029312   0.034816
7.27836  0   0.031616   0.03968
7.27844  0   0.030592   0.034048
7.27852  0   0.028288   0.03712
7.27859  0   0.03008   0.036224
7.27867  0   0.028416   0.036096
7.27875  0   0.034304   0.037376
7.27883  0   0.029824   0.033408
7.27891  0   0.032128   0.034816
7.27898  0   0.033024   0.03392
7.27906  0   0.029568   0.036224
7.27914  0   0.0288   0.036864
7.27922  0   0.032896   0.036352
7.2793  0   0.03328   0.03456
7.27937  0   0.032   0.038144
7.27945  0   0.03136   0.036096
7.27953  0   0.034048   0.03392
7.27961  0   0.032256   0.036352
7.27969  0   0.030208   0.032256
7.27977  0   0.02816   0.03392
7.27984  0   0.03136   0.032256
7.27992  0   0.031488   0.036992
7.28  0   0.032   0.036736
7.28008  0   0.031488   0.038272
7.28016  0   0.02944   0.035328
7.28023  0   0.032   0.035584
7.28031  0   0.029824   0.0352
7.28039  0   0.029056   0.03392
7.28047  0   0.031872   0.036096
7.28055  0   0.033536   0.0384
7.28063  0   0.03328   0.03712
7.2807  0   0.031616   0.037632
7.28078  0   0.030592   0.035584
7.28086  0   0.028672   0.036224
7.28094  0   0.03008   0.032256
7.28102  0   0.030336   0.033536
7.28109  0   0.029184   0.033152
7.28117  0   0.02944   0.033152
7.28125  0   0.029184   0.034944
7.28133  0   0.030464   0.035072
7.28141  0   0.028544   0.03712
7.28148  0.000128   0.032128   0.035072
7.28156  0   0.034176   0.037632
7.28164  0   0.02944   0.039296
7.28172  0   0.028544   0.0352
7.2818  0   0.030976   0.037888
7.28188  0   0.031744   0.037248
7.28195  0   0.03328   0.034176
7.28203  0   0.030592   0.034048
7.28211  0   0.030464   0.036864
7.28219  0   0.032896   0.034816
7.28227  0   0.029184   0.036864
7.28234  0   0.032384   0.034048
7.28242  0   0.029568   0.033536
7.2825  0   0.032384   0.034176
7.28258  0   0.031488   0.040448
7.28266  0   0.036992   0.035456
7.28273  0.000128   0.030464   0.038144
7.28281  0   0.032128   0.040704
7.28289  0   0.028288   0.035584
7.28297  0   0.031744   0.038784
7.28305  0   0.028672   0.036224
7.28313  0   0.033536   0.03904
7.2832  0   0.029312   0.03456
7.28328  0   0.031232   0.0352
7.28336  0   0.029568   0.034304
7.28344  0   0.027776   0.03648
7.28352  0   0.028288   0.03648
7.28359  0   0.034432   0.035584
7.28367  0   0.03264   0.034944
7.28375  0   0.03008   0.038784
7.28383  0   0.029824   0.03392
7.28391  0   0.032256   0.035456
7.28398  0   0.029568   0.036608
7.28406  0   0.030208   0.037376
7.28414  0   0.030464   0.034176
7.28422  0   0.030208   0.037248
7.2843  0   0.029056   0.035072
7.28437  0.000128   0.03136   0.039168
7.28445  0   0.027776   0.03648
7.28453  0   0.027136   0.03456
7.28461  0   0.03264   0.03648
7.28469  0.000128   0.032128   0.037632
7.28477  0   0.028416   0.036224
7.28484  0   0.030336   0.03456
7.28492  0   0.03136   0.037632
7.285  0   0.033024   0.03264
7.28508  0   0.029312   0.038272
7.28516  0   0.030848   0.034688
7.28523  0   0.033024   0.036864
7.28531  0   0.029952   0.040576
7.28539  0   0.031616   0.03712
7.28547  0   0.030592   0.040832
7.28555  0   0.0288   0.03584
7.28563  0   0.0288   0.035456
7.2857  0   0.030848   0.033792
7.28578  0.000128   0.03072   0.036992
7.28586  0   0.029056   0.03712
7.28594  0   0.030848   0.035968
7.28602  0   0.032512   0.034432
7.28609  0   0.031616   0.03584
7.28617  0   0.031744   0.035712
7.28625  0   0.033408   0.033792
7.28633  0.000128   0.030336   0.037504
7.28641  0.000128   0.033152   0.035328
7.28648  0.000128   0.031488   0.032768
7.28656  0   0.031488   0.03776
7.28664  0   0.030976   0.036992
7.28672  0   0.033664   0.033664
7.2868  0   0.030848   0.036992
7.28688  0   0.030976   0.038016
7.28695  0   0.030336   0.039552
7.28703  0   0.030464   0.034304
7.28711  0   0.030336   0.035072
7.28719  0   0.027136   0.037888
7.28727  0   0.027776   0.035968
7.28734  0   0.032128   0.035712
7.28742  0   0.03328   0.038272
7.2875  0   0.032   0.035072
7.28758  0   0.026752   0.039808
7.28766  0   0.031744   0.038144
7.28773  0   0.03392   0.036352
7.28781  0   0.02816   0.035584
7.28789  0   0.031872   0.034176
7.28797  0   0.030592   0.035072
7.28805  0   0.030592   0.034944
7.28812  0   0.030208   0.039936
7.2882  0   0.031616   0.03584
7.28828  0   0.02944   0.037248
7.28836  0   0.031488   0.037888
7.28844  0   0.03072   0.039424
7.28852  0   0.029312   0.035456
7.28859  0   0.027392   0.038528
7.28867  0   0.033792   0.0384
7.28875  0   0.029568   0.03328
7.28883  0   0.027392   0.038656
7.28891  0   0.032512   0.033152
7.28898  0   0.032128   0.033024
7.28906  0   0.029312   0.036736
7.28914  0   0.028032   0.032896
7.28922  0   0.029952   0.0416
7.2893  0   0.031744   0.035328
7.28937  0   0.030464   0.035584
7.28945  0   0.0288   0.039296
7.28953  0   0.02944   0.036736
7.28961  0   0.030848   0.040576
7.28969  0   0.028672   0.033408
7.28977  0   0.030592   0.039296
7.28984  0   0.035328   0.03648
7.28992  0   0.031872   0.036992
7.29  0   0.03008   0.034688
7.29008  0   0.03136   0.037376
7.29016  0   0.034944   0.03328
7.29023  0   0.032   0.037632
7.29031  0   0.029824   0.033536
7.29039  0   0.029952   0.035456
7.29047  0   0.032896   0.035968
7.29055  0   0.027648   0.039552
7.29063  0   0.02752   0.035712
7.2907  0   0.029696   0.039808
7.29078  0.000128   0.0352   0.038784
7.29086  0   0.032   0.039552
7.29094  0   0.032384   0.036608
7.29102  0   0.027904   0.037504
7.29109  0   0.032384   0.034176
7.29117  0   0.03008   0.038144
7.29125  0   0.029568   0.039936
7.29133  0   0.02752   0.037248
7.29141  0   0.028928   0.038656
7.29148  0   0.033536   0.035584
7.29156  0   0.03072   0.033792
7.29164  0   0.030208   0.032768
7.29172  0   0.03136   0.038784
7.2918  0   0.030464   0.038144
7.29188  0   0.027776   0.039168
7.29195  0   0.03264   0.035328
7.29203  0   0.032768   0.036352
7.29211  0   0.031616   0.038912
7.29219  0   0.030208   0.034816
7.29227  0   0.03072   0.040576
7.29234  0   0.03072   0.042624
7.29242  0   0.029696   0.034304
7.2925  0   0.033024   0.034048
7.29258  0   0.030976   0.039168
7.29266  0   0.031104   0.0352
7.29273  0   0.029184   0.039552
7.29281  0   0.031104   0.034432
7.29289  0   0.031872   0.035072
7.29297  0   0.030592   0.035584
7.29305  0   0.028288   0.034816
7.29312  0   0.032896   0.036864
7.2932  0   0.033024   0.035072
7.29328  0   0.02944   0.035584
7.29336  0   0.032384   0.035712
7.29344  0   0.03072   0.035712
7.29352  0   0.027648   0.040064
7.29359  0   0.032   0.036608
7.29367  0   0.029056   0.034432
7.29375  0   0.030208   0.036224
7.29383  0.000128   0.031104   0.034944
7.29391  0   0.028032   0.039296
7.29398  0   0.028928   0.038272
7.29406  0   0.030336   0.034176
7.29414  0   0.032   0.040448
7.29422  0.000128   0.029696   0.031488
7.2943  0   0.030208   0.034432
7.29438  0   0.028928   0.032
7.29445  0   0.029312   0.037632
7.29453  0   0.030464   0.035712
7.29461  0   0.030976   0.037504
7.29469  0   0.034816   0.037632
7.29477  0   0.028032   0.03584
7.29484  0   0.030848   0.034432
7.29492  0   0.031872   0.033024
7.295  0   0.031488   0.037632
7.29508  0   0.031488   0.035712
7.29516  0   0.033024   0.033408
7.29523  0   0.027648   0.033024
7.29531  0   0.033408   0.039296
7.29539  0   0.029184   0.034944
7.29547  0   0.032256   0.037632
7.29555  0   0.03328   0.039168
7.29563  0   0.031232   0.038016
7.2957  0.000128   0.02752   0.037504
7.29578  0   0.027392   0.035328
7.29586  0   0.03392   0.035456
7.29594  0   0.029568   0.033408
7.29602  0   0.028672   0.036352
7.29609  0   0.028544   0.036224
7.29617  0   0.028032   0.03712
7.29625  0   0.029696   0.035072
7.29633  0   0.03328   0.036608
7.29641  0   0.030592   0.035968
7.29648  0   0.030592   0.035968
7.29656  0   0.025216   0.036736
7.29664  0   0.032512   0.035968
7.29672  0   0.029696   0.03584
7.2968  0   0.029312   0.034048
7.29688  0   0.0288   0.0384
7.29695  0   0.031104   0.0384
7.29703  0   0.028288   0.03008
7.29711  0   0.03392   0.038528
7.29719  0   0.030208   0.036352
7.29727  0   0.034688   0.034688
7.29734  0   0.029696   0.036096
7.29742  0   0.033408   0.033664
7.2975  0   0.031232   0.038144
7.29758  0   0.031744   0.036224
7.29766  0   0.029568   0.030848
7.29773  0   0.035712   0.038144
7.29781  0   0.02944   0.03712
7.29789  0   0.030592   0.033664
7.29797  0   0.035072   0.034304
7.29805  0   0.029568   0.034432
7.29812  0   0.028672   0.038912
7.2982  0   0.033152   0.0352
7.29828  0   0.025216   0.038784
7.29836  0   0.032512   0.0352
7.29844  0   0.027136   0.03648
7.29852  0   0.032   0.037632
7.29859  0   0.031616   0.033664
7.29867  0   0.026368   0.036352
7.29875  0   0.03136   0.03776
7.29883  0   0.031872   0.037248
7.29891  0   0.031488   0.036736
7.29898  0   0.027904   0.03648
7.29906  0   0.034944   0.032512
7.29914  0   0.032768   0.033408
7.29922  0.000128   0.031232   0.036224
7.2993  0   0.03136   0.037376
7.29938  0   0.027776   0.035456
7.29945  0   0.03264   0.03904
7.29953  0   0.029312   0.037376
7.29961  0   0.030208   0.03904
7.29969  0   0.030592   0.036864
7.29977  0   0.028416   0.036608
7.29984  0   0.028416   0.0352
7.29992  0   0.03072   0.038528
7.3  0   0.031872   0.039936
7.30008  0   0.031232   0.034048
7.30016  0   0.0288   0.036864
7.30023  0   0.030592   0.036736
7.30031  0   0.029952   0.03584
7.30039  0   0.032896   0.0384
7.30047  0   0.030848   0.036224
7.30055  0   0.034688   0.031104
7.30063  0   0.030976   0.037248
7.3007  0   0.028288   0.038144
7.30078  0   0.033664   0.038272
7.30086  0   0.033152   0.035712
7.30094  0   0.034176   0.036736
7.30102  0   0.031488   0.032768
7.30109  0   0.02816   0.036736
7.30117  0   0.03072   0.038656
7.30125  0   0.03008   0.038016
7.30133  0   0.028032   0.038784
7.30141  0   0.031616   0.037504
7.30148  0   0.030592   0.035584
7.30156  0   0.028416   0.038016
7.30164  0   0.03136   0.036224
7.30172  0.000128   0.030208   0.035456
7.3018  0   0.032128   0.038784
7.30187  0   0.028928   0.038784
7.30195  0   0.029696   0.036352
7.30203  0   0.029568   0.034048
7.30211  0   0.032   0.035328
7.30219  0   0.028672   0.035072
7.30227  0   0.02944   0.034304
7.30234  0   0.029312   0.035712
7.30242  0.000128   0.026624   0.034176
7.3025  0   0.030208   0.03008
7.30258  0   0.02944   0.032
7.30266  0   0.032512   0.035456
7.30273  0   0.03136   0.036096
7.30281  0   0.026624   0.03264
7.30289  0   0.030464   0.038144
7.30297  0   0.030848   0.034432
7.30305  0   0.030592   0.036352
7.30313  0   0.02944   0.03712
7.3032  0   0.029184   0.035968
7.30328  0   0.031872   0.036992
7.30336  0   0.032896   0.035328
7.30344  0   0.030336   0.034432
7.30352  0   0.03392   0.039296
7.30359  0   0.03136   0.039296
7.30367  0   0.032768   0.036992
7.30375  0   0.0288   0.036352
7.30383  0   0.030464   0.033664
7.30391  0.000128   0.027776   0.032512
7.30398  0   0.029696   0.037376
7.30406  0   0.029568   0.03584
7.30414  0   0.034304   0.036224
7.30422  0   0.030848   0.035328
7.3043  0   0.03328   0.036224
7.30438  0   0.02944   0.031872
7.30445  0   0.031104   0.034176
7.30453  0   0.032512   0.036352
7.30461  0   0.03136   0.031616
7.30469  0   0.03008   0.036608
7.30477  0   0.03008   0.037376
7.30484  0   0.029056   0.034048
7.30492  0   0.031232   0.03456
7.305  0   0.029696   0.032
7.30508  0   0.029696   0.03456
7.30516  0   0.032256   0.039552
7.30523  0   0.029056   0.036608
7.30531  0   0.029952   0.037888
7.30539  0   0.03456   0.0352
7.30547  0   0.029952   0.041216
7.30555  0   0.028416   0.037376
7.30563  0   0.031616   0.03712
7.3057  0   0.03136   0.03584
7.30578  0   0.03456   0.034176
7.30586  0   0.032128   0.0384
7.30594  0   0.032384   0.038784
7.30602  0   0.029952   0.03712
7.30609  0   0.028544   0.039808
7.30617  0   0.0288   0.038912
7.30625  0   0.030848   0.03392
7.30633  0   0.033024   0.037504
7.30641  0   0.032512   0.036864
7.30648  0   0.03008   0.033408
7.30656  0   0.028416   0.0352
7.30664  0   0.028416   0.032768
7.30672  0   0.032   0.032512
7.3068  0   0.030592   0.036736
7.30687  0   0.03072   0.039168
7.30695  0.000128   0.031744   0.032768
7.30703  0   0.029952   0.034176
7.30711  0   0.028672   0.03904
7.30719  0   0.031104   0.033536
7.30727  0   0.028544   0.032256
7.30734  0   0.030592   0.03392
7.30742  0   0.030848   0.035712
7.3075  0   0.03072   0.03648
7.30758  0.000128   0.031872   0.03904
7.30766  0   0.027904   0.035968
7.30773  0   0.030464   0.03456
7.30781  0   0.03136   0.038144
7.30789  0   0.032384   0.033408
7.30797  0   0.032128   0.033664
7.30805  0   0.029568   0.038272
7.30813  0   0.032384   0.035584
7.3082  0   0.02816   0.039296
7.30828  0   0.02816   0.03712
7.30836  0   0.033664   0.035968
7.30844  0   0.030848   0.0352
7.30852  0   0.028672   0.033152
7.30859  0   0.029056   0.037632
7.30867  0   0.031232   0.034304
7.30875  0   0.027264   0.03776
7.30883  0   0.034048   0.039168
7.30891  0   0.031232   0.035968
7.30898  0   0.029568   0.034176
7.30906  0   0.03264   0.039552
7.30914  0   0.036224   0.0352
7.30922  0   0.0256   0.037248
7.3093  0   0.030336   0.039808
7.30938  0   0.0288   0.0384
7.30945  0   0.031232   0.036224
7.30953  0   0.027648   0.0352
7.30961  0   0.02944   0.0384
7.30969  0   0.031744   0.040448
7.30977  0   0.031104   0.036352
7.30984  0   0.029056   0.040832
7.30992  0   0.028288   0.035072
7.31  0   0.02944   0.03776
7.31008  0   0.033664   0.037504
7.31016  0   0.031744   0.036608
7.31023  0   0.03072   0.036096
7.31031  0   0.037888   0.041088
7.31039  0   0.03264   0.032896
7.31047  0   0.029568   0.03584
7.31055  0   0.03264   0.034816
7.31062  0   0.030848   0.039168
7.3107  0   0.030208   0.037888
7.31078  0   0.030976   0.034816
7.31086  0   0.028544   0.0384
7.31094  0   0.032128   0.033536
7.31102  0.000128   0.028416   0.034688
7.31109  0   0.029824   0.035456
7.31117  0   0.029056   0.035968
7.31125  0   0.032768   0.032128
7.31133  0   0.030208   0.035584
7.31141  0   0.031744   0.03584
7.31148  0   0.030976   0.03712
7.31156  0   0.03264   0.03456
7.31164  0   0.030592   0.038656
7.31172  0   0.029184   0.035328
7.3118  0   0.03328   0.039168
7.31188  0   0.032512   0.038784
7.31195  0   0.029952   0.035968
7.31203  0   0.030336   0.040448
7.31211  0   0.02944   0.036992
7.31219  0   0.035328   0.036992
7.31227  0   0.032256   0.034176
7.31234  0   0.0288   0.039296
7.31242  0   0.02944   0.03264
7.3125  0   0.027648   0.034688
7.31258  0   0.027136   0.035968
7.31266  0   0.029696   0.034816
7.31273  0   0.030592   0.0352
7.31281  0   0.028416   0.034304
7.31289  0   0.02944   0.037248
7.31297  0.000128   0.031104   0.035456
7.31305  0   0.030208   0.035712
7.31313  0   0.032   0.036992
7.3132  0   0.028416   0.037888
7.31328  0   0.032768   0.036096
7.31336  0   0.030592   0.032896
7.31344  0   0.029312   0.038784
7.31352  0   0.030208   0.040064
7.31359  0   0.030592   0.035968
7.31367  0.000128   0.032   0.035072
7.31375  0.000128   0.0288   0.035456
7.31383  0   0.031488   0.03392
7.31391  0   0.030208   0.036864
7.31398  0.000128   0.031488   0.036992
7.31406  0   0.02944   0.034816
7.31414  0   0.028672   0.038144
7.31422  0   0.030464   0.035456
7.3143  0   0.030208   0.036992
7.31438  0   0.031872   0.033408
7.31445  0   0.027648   0.034048
7.31453  0   0.029824   0.034944
7.31461  0   0.03072   0.035456
7.31469  0   0.028288   0.038528
7.31477  0   0.031488   0.031104
7.31484  0   0.028416   0.034944
7.31492  0   0.030592   0.034048
7.315  0   0.028416   0.040192
7.31508  0.000128   0.025984   0.037376
7.31516  0   0.029184   0.037248
7.31523  0   0.028672   0.031104
7.31531  0   0.032128   0.036096
7.31539  0   0.031616   0.0352
7.31547  0   0.028672   0.03968
7.31555  0   0.02688   0.035712
7.31562  0   0.02752   0.035456
7.3157  0   0.031488   0.031744
7.31578  0   0.028672   0.035328
7.31586  0   0.031232   0.035968
7.31594  0   0.033024   0.0352
7.31602  0.000128   0.030208   0.036096
7.31609  0   0.032768   0.038144
7.31617  0   0.031104   0.034304
7.31625  0   0.029312   0.033536
7.31633  0   0.030336   0.035584
7.31641  0   0.031104   0.040064
7.31648  0   0.029568   0.037376
7.31656  0   0.027776   0.0352
7.31664  0   0.029184   0.0384
7.31672  0   0.028416   0.032384
7.3168  0   0.029568   0.032128
7.31688  0   0.033152   0.035712
7.31695  0.000128   0.029824   0.033664
7.31703  0   0.030464   0.038656
7.31711  0   0.032256   0.034944
7.31719  0   0.032128   0.036224
7.31727  0   0.033024   0.039936
7.31734  0   0.029184   0.036224
7.31742  0   0.032768   0.035712
7.3175  0.000128   0.027904   0.039808
7.31758  0   0.02944   0.035968
7.31766  0   0.03136   0.033664
7.31773  0   0.03072   0.033408
7.31781  0   0.02816   0.031232
7.31789  0   0.029568   0.034304
7.31797  0   0.032384   0.036992
7.31805  0   0.031616   0.033792
7.31813  0   0.03072   0.034816
7.3182  0   0.030848   0.03264
7.31828  0   0.031232   0.034304
7.31836  0   0.030592   0.033152
7.31844  0   0.031488   0.039296
7.31852  0   0.028032   0.03584
7.31859  0   0.026368   0.038528
7.31867  0   0.028544   0.038656
7.31875  0   0.033152   0.034176
7.31883  0   0.029184   0.039424
7.31891  0   0.029312   0.032768
7.31898  0   0.028416   0.036864
7.31906  0   0.02944   0.035456
7.31914  0   0.032128   0.032128
7.31922  0   0.034432   0.037888
7.3193  0   0.028032   0.036864
7.31937  0   0.02688   0.035968
7.31945  0   0.031616   0.031744
7.31953  0   0.032   0.034688
7.31961  0.000128   0.03264   0.037376
7.31969  0.000128   0.031616   0.036608
7.31977  0   0.029568   0.038784
7.31984  0   0.028544   0.038016
7.31992  0   0.029184   0.033664
7.32  0   0.029952   0.036736
7.32008  0   0.028928   0.036992
7.32016  0   0.031872   0.03392
7.32023  0   0.031488   0.039936
7.32031  0   0.03136   0.034048
7.32039  0   0.031104   0.036992
7.32047  0   0.031104   0.0352
7.32055  0   0.030464   0.040832
7.32062  0   0.031616   0.035968
7.3207  0   0.030976   0.03584
7.32078  0   0.03008   0.034688
7.32086  0   0.031232   0.036736
7.32094  0   0.027392   0.032256
7.32102  0   0.02816   0.034432
7.32109  0   0.03136   0.038016
7.32117  0   0.030464   0.034176
7.32125  0   0.029184   0.034816
7.32133  0   0.031488   0.03584
7.32141  0   0.0288   0.034816
7.32148  0   0.029696   0.03584
7.32156  0   0.03136   0.037248
7.32164  0   0.029568   0.034688
7.32172  0   0.029696   0.04032
7.3218  0   0.033408   0.036608
7.32188  0   0.02816   0.037632
7.32195  0   0.0288   0.03456
7.32203  0   0.031232   0.035456
7.32211  0   0.03136   0.033664
7.32219  0   0.032384   0.033792
7.32227  0   0.03072   0.038528
7.32234  0   0.031232   0.03456
7.32242  0   0.034304   0.035712
7.3225  0   0.032512   0.040576
7.32258  0   0.032768   0.033024
7.32266  0   0.034176   0.03648
7.32273  0   0.032128   0.036864
7.32281  0   0.026112   0.034944
7.32289  0   0.033024   0.034944
7.32297  0   0.030848   0.036992
7.32305  0   0.030592   0.036224
7.32313  0   0.03072   0.03776
7.3232  0   0.030848   0.038016
7.32328  0   0.03328   0.036608
7.32336  0   0.030208   0.038272
7.32344  0   0.0288   0.03456
7.32352  0   0.029696   0.034304
7.32359  0   0.031488   0.036864
7.32367  0   0.030976   0.03584
7.32375  0   0.034432   0.034304
7.32383  0   0.028544   0.037888
7.32391  0   0.029184   0.036224
7.32398  0   0.02944   0.037888
7.32406  0   0.029056   0.038912
7.32414  0   0.03264   0.036352
7.32422  0   0.030464   0.038784
7.3243  0   0.031744   0.0352
7.32437  0   0.027648   0.033408
7.32445  0   0.03264   0.035072
7.32453  0   0.029696   0.0352
7.32461  0   0.032   0.036992
7.32469  0   0.029056   0.035456
7.32477  0   0.029696   0.032896
7.32484  0   0.032384   0.037632
7.32492  0   0.028416   0.038272
7.325  0   0.029824   0.03456
7.32508  0   0.033792   0.032384
7.32516  0   0.029056   0.036736
7.32523  0   0.030592   0.035712
7.32531  0   0.030976   0.038528
7.32539  0   0.033792   0.034432
7.32547  0   0.029056   0.03968
7.32555  0   0.03072   0.039424
7.32563  0   0.032128   0.03776
7.3257  0   0.031872   0.033024
7.32578  0   0.027648   0.036608
7.32586  0   0.029824   0.034304
7.32594  0   0.029568   0.038272
7.32602  0   0.032896   0.03328
7.32609  0   0.032384   0.034176
7.32617  0   0.03136   0.036224
7.32625  0   0.0288   0.033408
7.32633  0   0.031616   0.037376
7.32641  0   0.032384   0.034816
7.32648  0   0.031872   0.038784
7.32656  0   0.031104   0.036224
7.32664  0   0.029184   0.036736
7.32672  0   0.031872   0.038016
7.3268  0   0.028544   0.030848
7.32688  0   0.0288   0.0352
7.32695  0   0.029952   0.035584
7.32703  0   0.03072   0.039424
7.32711  0   0.028672   0.038656
7.32719  0   0.031104   0.033408
7.32727  0.000128   0.029952   0.034944
7.32734  0   0.030976   0.034176
7.32742  0   0.032512   0.038144
7.3275  0   0.030336   0.039296
7.32758  0   0.032384   0.036864
7.32766  0   0.029312   0.036352
7.32773  0   0.031744   0.037504
7.32781  0   0.030464   0.036608
7.32789  0   0.030208   0.033152
7.32797  0   0.03136   0.03648
7.32805  0   0.031616   0.03712
7.32812  0   0.028288   0.0352
7.3282  0.000128   0.027008   0.037632
7.32828  0   0.028672   0.032256
7.32836  0   0.02944   0.033536
7.32844  0   0.029312   0.03328
7.32852  0   0.032512   0.033536
7.32859  0   0.030208   0.035584
7.32867  0   0.033536   0.037376
7.32875  0   0.034176   0.03456
7.32883  0   0.030848   0.038656
7.32891  0   0.034432   0.036864
7.32898  0   0.030848   0.033792
7.32906  0.000128   0.030336   0.034048
7.32914  0   0.031744   0.034816
7.32922  0   0.031744   0.03648
7.3293  0   0.02752   0.03392
7.32937  0.000128   0.030976   0.036736
7.32945  0   0.033792   0.03136
7.32953  0   0.033152   0.03712
7.32961  0   0.032384   0.031488
7.32969  0   0.030848   0.038272
7.32977  0   0.03072   0.0352
7.32984  0   0.02752   0.03712
7.32992  0   0.034816   0.0416
7.33  0   0.031104   0.036864
7.33008  0   0.03008   0.035712
7.33016  0.000128   0.031744   0.033792
7.33023  0   0.031232   0.036096
7.33031  0   0.03008   0.035328
7.33039  0   0.032768   0.037888
7.33047  0   0.025856   0.03648
7.33055  0   0.029824   0.034432
7.33063  0   0.032128   0.034944
7.3307  0   0.033664   0.036736
7.33078  0   0.032256   0.037504
7.33086  0   0.03008   0.039808
7.33094  0   0.027776   0.03456
7.33102  0   0.031744   0.034944
7.33109  0   0.03072   0.036608
7.33117  0   0.032128   0.034944
7.33125  0   0.028672   0.034048
7.33133  0   0.0352   0.039296
7.33141  0   0.029568   0.033152
7.33148  0   0.032384   0.0352
7.33156  0   0.028288   0.035968
7.33164  0   0.030336   0.038016
7.33172  0   0.032768   0.035328
7.3318  0   0.027392   0.0352
7.33188  0   0.032   0.035456
7.33195  0   0.03008   0.039296
7.33203  0   0.032768   0.036864
7.33211  0   0.028928   0.036864
7.33219  0   0.028032   0.034944
7.33227  0   0.029056   0.035328
7.33234  0   0.027136   0.035456
7.33242  0   0.031744   0.034688
7.3325  0   0.033664   0.037248
7.33258  0   0.030848   0.036096
7.33266  0   0.03264   0.035712
7.33273  0   0.029568   0.035328
7.33281  0   0.03008   0.035584
7.33289  0   0.030848   0.0352
7.33297  0   0.032256   0.031744
7.33305  0   0.031232   0.03968
7.33312  0   0.032   0.036096
7.3332  0   0.032512   0.040832
7.33328  0   0.02752   0.03712
7.33336  0   0.029184   0.03392
7.33344  0   0.030336   0.036096
7.33352  0   0.031104   0.035328
7.33359  0.000128   0.03136   0.036736
7.33367  0   0.03136   0.036992
7.33375  0   0.028928   0.036608
7.33383  0   0.032384   0.033536
7.33391  0   0.027008   0.036224
7.33398  0   0.030208   0.034816
7.33406  0   0.028672   0.033536
7.33414  0   0.032   0.032128
7.33422  0   0.031232   0.039296
7.3343  0   0.029952   0.036736
7.33438  0   0.032896   0.033664
7.33445  0   0.033024   0.035968
7.33453  0   0.034688   0.03648
7.33461  0.000128   0.027648   0.03456
7.33469  0   0.029696   0.03712
7.33477  0   0.031872   0.034816
7.33484  0   0.03456   0.034176
7.33492  0   0.033536   0.036608
7.335  0   0.031232   0.035968
7.33508  0   0.0288   0.035968
7.33516  0   0.027776   0.033408
7.33523  0   0.03136   0.039168
7.33531  0   0.034048   0.034944
7.33539  0   0.030592   0.034944
7.33547  0   0.025216   0.03456
7.33555  0   0.031488   0.035072
7.33563  0   0.030592   0.034432
7.3357  0   0.03008   0.034688
7.33578  0   0.028928   0.031872
7.33586  0   0.034816   0.036864
7.33594  0   0.030336   0.035584
7.33602  0   0.032384   0.035712
7.33609  0   0.032256   0.033664
7.33617  0   0.032896   0.032768
7.33625  0   0.029312   0.037376
7.33633  0   0.032768   0.035584
7.33641  0   0.03072   0.034304
7.33648  0   0.031744   0.03712
7.33656  0   0.03136   0.036224
7.33664  0   0.029568   0.035584
7.33672  0   0.028416   0.037632
7.3368  0   0.028032   0.034176
7.33688  0   0.030336   0.040192
7.33695  0   0.032   0.034176
7.33703  0.000128   0.03136   0.036096
7.33711  0   0.031616   0.03648
7.33719  0   0.032128   0.036096
7.33727  0   0.028416   0.035584
7.33734  0   0.030592   0.03328
7.33742  0   0.03136   0.034944
7.3375  0   0.032512   0.036864
7.33758  0   0.028672   0.036608
7.33766  0   0.03328   0.037248
7.33773  0   0.029184   0.032768
7.33781  0   0.03072   0.036736
7.33789  0   0.03392   0.033536
7.33797  0   0.028672   0.034432
7.33805  0   0.029568   0.038144
7.33812  0   0.028544   0.035456
7.3382  0   0.027648   0.03328
7.33828  0   0.03072   0.036608
7.33836  0   0.029056   0.03328
7.33844  0   0.029312   0.033408
7.33852  0   0.029184   0.03584
7.33859  0   0.03072   0.034176
7.33867  0   0.029184   0.0352
7.33875  0   0.0288   0.034432
7.33883  0   0.03008   0.03584
7.33891  0   0.031488   0.037504
7.33898  0   0.030592   0.034944
7.33906  0   0.027136   0.034048
7.33914  0   0.029056   0.033024
7.33922  0   0.030208   0.034944
7.3393  0   0.03648   0.031104
7.33938  0   0.029312   0.037632
7.33945  0   0.030464   0.038144
7.33953  0   0.030336   0.034432
7.33961  0   0.033664   0.034432
7.33969  0   0.026112   0.035712
7.33977  0   0.0352   0.035968
7.33984  0   0.029952   0.03584
7.33992  0   0.034944   0.035712
7.34  0   0.029056   0.033792
7.34008  0   0.029184   0.034432
7.34016  0.000128   0.028288   0.03584
7.34023  0   0.030464   0.034944
7.34031  0   0.033024   0.035712
7.34039  0   0.030464   0.0352
7.34047  0   0.031616   0.033792
7.34055  0   0.030208   0.036992
7.34063  0   0.029952   0.035584
7.3407  0   0.03008   0.034432
7.34078  0   0.031104   0.0352
7.34086  0   0.029568   0.036608
7.34094  0   0.030592   0.03776
7.34102  0   0.02816   0.035712
7.34109  0   0.027776   0.036864
7.34117  0   0.033408   0.035712
7.34125  0   0.032128   0.03776
7.34133  0   0.029824   0.035968
7.34141  0   0.030976   0.036992
7.34148  0   0.029184   0.035712
7.34156  0   0.028288   0.03776
7.34164  0   0.028544   0.035584
7.34172  0   0.032128   0.03776
7.3418  0   0.033408   0.036992
7.34187  0   0.031104   0.0352
7.34195  0   0.029696   0.036864
7.34203  0   0.032256   0.039424
7.34211  0   0.028928   0.032128
7.34219  0   0.031488   0.038528
7.34227  0   0.031232   0.03584
7.34234  0   0.032512   0.034432
7.34242  0   0.03264   0.033024
7.3425  0   0.028032   0.034944
7.34258  0   0.029952   0.032768
7.34266  0   0.029696   0.032384
7.34273  0   0.028032   0.037376
7.34281  0.000128   0.035456   0.039552
7.34289  0   0.033536   0.035328
7.34297  0   0.032896   0.04032
7.34305  0   0.032   0.03328
7.34313  0   0.02752   0.032384
7.3432  0   0.033152   0.03904
7.34328  0   0.030208   0.035584
7.34336  0   0.03072   0.035328
7.34344  0   0.031616   0.034304
7.34352  0   0.027392   0.034944
7.34359  0   0.027648   0.03328
7.34367  0   0.028928   0.0384
7.34375  0   0.029696   0.032
7.34383  0   0.026752   0.035072
7.34391  0.000128   0.028544   0.038272
7.34398  0   0.025728   0.032896
7.34406  0   0.028672   0.032896
7.34414  0   0.027392   0.0416
7.34422  0   0.029568   0.033792
7.3443  0   0.03136   0.036736
7.34438  0   0.029952   0.033792
7.34445  0   0.032512   0.03136
7.34453  0.000128   0.03328   0.034176
7.34461  0   0.032128   0.036096
7.34469  0   0.029312   0.034048
7.34477  0   0.03008   0.035072
7.34484  0   0.031616   0.038144
7.34492  0   0.029952   0.036608
7.345  0   0.030592   0.033792
7.34508  0   0.035712   0.033536
7.34516  0   0.031872   0.03328
7.34523  0   0.035584   0.036608
7.34531  0   0.035456   0.035072
7.34539  0   0.03136   0.0384
7.34547  0   0.032384   0.03648
7.34555  0   0.030976   0.034944
7.34563  0   0.031488   0.038016
7.3457  0   0.028544   0.038272
7.34578  0   0.030976   0.035456
7.34586  0   0.029568   0.034176
7.34594  0   0.031232   0.0352
7.34602  0   0.029952   0.0384
7.34609  0.000128   0.030336   0.034944
7.34617  0   0.031104   0.036736
7.34625  0   0.029696   0.037248
7.34633  0   0.03136   0.031872
7.34641  0   0.027648   0.030336
7.34648  0   0.028416   0.039168
7.34656  0   0.026624   0.034176
7.34664  0   0.026752   0.034176
7.34672  0   0.028032   0.035072
7.3468  0   0.027392   0.03776
7.34687  0   0.029312   0.032384
7.34695  0   0.028928   0.034304
7.34703  0   0.028928   0.036992
7.34711  0   0.034816   0.039424
7.34719  0.000128   0.029184   0.033408
7.34727  0   0.03072   0.039936
7.34734  0   0.033792   0.036736
7.34742  0   0.026112   0.039552
7.3475  0   0.028672   0.033664
7.34758  0   0.030848   0.037248
7.34766  0   0.029952   0.036864
7.34773  0   0.030208   0.036224
7.34781  0   0.029568   0.03328
7.34789  0.000128   0.025728   0.034304
7.34797  0   0.030336   0.03264
7.34805  0   0.031744   0.03456
7.34813  0   0.029568   0.03584
7.3482  0   0.032128   0.034176
7.34828  0   0.031232   0.035072
7.34836  0   0.030592   0.033664
7.34844  0   0.032384   0.033152
7.34852  0   0.030336   0.033792
7.34859  0   0.029568   0.036096
7.34867  0   0.028288   0.03584
7.34875  0   0.032384   0.03456
7.34883  0   0.030848   0.0352
7.34891  0   0.02688   0.034432
7.34898  0   0.0352   0.036608
7.34906  0   0.032896   0.033792
7.34914  0   0.030208   0.037504
7.34922  0   0.0288   0.035328
7.3493  0   0.03008   0.036608
7.34938  0   0.033408   0.03456
7.34945  0   0.026752   0.034688
7.34953  0   0.030464   0.036352
7.34961  0   0.032   0.03584
7.34969  0   0.03264   0.036992
7.34977  0   0.026368   0.03648
7.34984  0   0.030208   0.036352
7.34992  0.000128   0.035072   0.034176
7.35  0   0.03328   0.035072
7.35008  0   0.031104   0.03328
7.35016  0   0.031232   0.032256
7.35023  0   0.031232   0.034304
7.35031  0   0.03072   0.03648
7.35039  0.000128   0.031232   0.03648
7.35047  0   0.029824   0.035712
7.35055  0   0.025216   0.036864
7.35062  0   0.035968   0.036864
7.3507  0   0.029184   0.039424
7.35078  0   0.03136   0.03456
7.35086  0   0.031104   0.035456
7.35094  0   0.032896   0.034944
7.35102  0   0.032128   0.035328
7.35109  0   0.031616   0.038528
7.35117  0   0.032   0.033152
7.35125  0   0.031616   0.036608
7.35133  0   0.034432   0.035456
7.35141  0   0.030464   0.03392
7.35148  0   0.030976   0.03648
7.35156  0   0.032896   0.036352
7.35164  0   0.032256   0.036096
7.35172  0   0.032128   0.036096
7.3518  0   0.028416   0.033408
7.35187  0   0.03136   0.035328
7.35195  0   0.028928   0.034944
7.35203  0   0.031488   0.03904
7.35211  0   0.032   0.035584
7.35219  0   0.03584   0.037248
7.35227  0   0.030592   0.03648
7.35234  0   0.029568   0.038912
7.35242  0   0.029824   0.035072
7.3525  0   0.031104   0.034048
7.35258  0   0.032256   0.034816
7.35266  0   0.033408   0.034816
7.35273  0   0.031104   0.036352
7.35281  0   0.030336   0.033536
7.35289  0   0.031488   0.036352
7.35297  0   0.029568   0.036096
7.35305  0   0.031104   0.035072
7.35313  0   0.02688   0.035712
7.3532  0   0.028416   0.033536
7.35328  0   0.031872   0.034816
7.35336  0   0.029824   0.037248
7.35344  0   0.029312   0.039552
7.35352  0   0.029184   0.035072
7.35359  0   0.030464   0.033536
7.35367  0   0.02944   0.03264
7.35375  0   0.033792   0.039168
7.35383  0   0.03136   0.0352
7.35391  0   0.031232   0.033664
7.35398  0   0.030848   0.038656
7.35406  0   0.030592   0.038144
7.35414  0   0.029184   0.037248
7.35422  0   0.031744   0.035968
7.3543  0   0.027648   0.036096
7.35438  0   0.029312   0.035584
7.35445  0   0.028544   0.031488
7.35453  0   0.03008   0.03456
7.35461  0   0.028544   0.034944
7.35469  0   0.031744   0.03264
7.35477  0   0.032128   0.034432
7.35484  0   0.031616   0.034816
7.35492  0   0.031104   0.036864
7.355  0   0.027776   0.034688
7.35508  0   0.031104   0.033792
7.35516  0   0.031744   0.035712
7.35523  0   0.029952   0.032896
7.35531  0   0.028544   0.03456
7.35539  0   0.032384   0.032512
7.35547  0   0.031488   0.03648
7.35555  0   0.026624   0.031488
7.35562  0   0.028544   0.039296
7.3557  0   0.030208   0.036096
7.35578  0   0.03008   0.031488
7.35586  0   0.035584   0.034944
7.35594  0   0.031232   0.034432
7.35602  0.000128   0.025728   0.033408
7.35609  0   0.032256   0.032896
7.35617  0   0.029184   0.034432
7.35625  0   0.029568   0.032896
7.35633  0   0.030208   0.034176
7.35641  0   0.029824   0.036224
7.35648  0   0.031488   0.033664
7.35656  0   0.033536   0.034432
7.35664  0   0.031872   0.036608
7.35672  0   0.030592   0.034048
7.3568  0   0.027904   0.0352
7.35688  0   0.03328   0.033664
7.35695  0   0.025344   0.036096
7.35703  0   0.030848   0.034816
7.35711  0   0.030976   0.035072
7.35719  0   0.027904   0.036352
7.35727  0   0.029312   0.034944
7.35734  0   0.030592   0.036352
7.35742  0   0.03456   0.039808
7.3575  0   0.031104   0.037248
7.35758  0   0.03456   0.036736
7.35766  0   0.030336   0.033664
7.35773  0   0.03072   0.033024
7.35781  0   0.030848   0.038272
7.35789  0   0.032   0.029056
7.35797  0   0.03264   0.035072
7.35805  0   0.02816   0.032384
7.35813  0   0.029568   0.037888
7.3582  0   0.02752   0.038656
7.35828  0   0.030464   0.034432
7.35836  0   0.028288   0.039168
7.35844  0   0.027776   0.03712
7.35852  0   0.027776   0.034816
7.35859  0   0.029312   0.032896
7.35867  0   0.028032   0.031872
7.35875  0   0.030976   0.034944
7.35883  0   0.030208   0.03712
7.35891  0   0.026112   0.036608
7.35898  0   0.028672   0.033024
7.35906  0   0.03328   0.037504
7.35914  0   0.02624   0.035456
7.35922  0   0.032384   0.03392
7.3593  0   0.03072   0.038016
7.35938  0   0.030464   0.038528
7.35945  0   0.02816   0.03264
7.35953  0   0.029568   0.033024
7.35961  0   0.034304   0.035712
7.35969  0   0.028032   0.033792
7.35977  0   0.027392   0.034816
7.35984  0   0.029184   0.038528
7.35992  0   0.030976   0.03776
7.36  0   0.027136   0.034816
7.36008  0   0.029312   0.038656
7.36016  0   0.02944   0.033792
7.36023  0   0.031616   0.03776
7.36031  0   0.031744   0.036352
7.36039  0   0.034432   0.035072
7.36047  0   0.028544   0.037504
7.36055  0   0.026752   0.034304
7.36062  0   0.031104   0.03776
7.3607  0   0.029056   0.035328
7.36078  0   0.0352   0.034688
7.36086  0   0.031232   0.036096
7.36094  0   0.032128   0.035584
7.36102  0   0.027904   0.033792
7.36109  0   0.02944   0.034304
7.36117  0   0.028416   0.03712
7.36125  0   0.029952   0.032128
7.36133  0   0.029184   0.034432
7.36141  0   0.030208   0.036736
7.36148  0   0.029952   0.035328
7.36156  0   0.032128   0.038784
7.36164  0   0.03072   0.036992
7.36172  0   0.029568   0.036864
7.3618  0   0.030208   0.033152
7.36188  0   0.029824   0.037888
7.36195  0   0.029824   0.034816
7.36203  0   0.031104   0.034048
7.36211  0   0.028288   0.03712
7.36219  0   0.03136   0.034304
7.36227  0   0.029952   0.034688
7.36234  0   0.02816   0.037376
7.36242  0   0.028416   0.037376
7.3625  0   0.032   0.041472
7.36258  0   0.031232   0.036096
7.36266  0   0.029312   0.037504
7.36273  0   0.025856   0.036864
7.36281  0   0.031232   0.0352
7.36289  0   0.028544   0.0384
7.36297  0   0.031488   0.032896
7.36305  0   0.03072   0.035584
7.36313  0   0.031488   0.038272
7.3632  0   0.028544   0.036224
7.36328  0   0.031104   0.037248
7.36336  0   0.029312   0.037632
7.36344  0   0.031872   0.037632
7.36352  0   0.029568   0.036224
7.36359  0   0.029184   0.033664
7.36367  0   0.031488   0.034048
7.36375  0   0.035712   0.034944
7.36383  0   0.030336   0.034432
7.36391  0   0.0288   0.036864
7.36398  0   0.030592   0.038272
7.36406  0   0.028928   0.038272
7.36414  0   0.029568   0.03392
7.36422  0   0.033152   0.031488
7.3643  0   0.028288   0.038144
7.36437  0   0.031232   0.033152
7.36445  0   0.02944   0.038784
7.36453  0   0.0288   0.03456
7.36461  0   0.03136   0.035328
7.36469  0   0.03264   0.037248
7.36477  0   0.029056   0.034688
7.36484  0   0.028288   0.0352
7.36492  0   0.027136   0.035712
7.365  0   0.030976   0.038144
7.36508  0   0.031744   0.037632
7.36516  0   0.030592   0.036096
7.36523  0   0.03264   0.036608
7.36531  0   0.031488   0.037376
7.36539  0   0.030208   0.036992
7.36547  0   0.032   0.03712
7.36555  0   0.029952   0.035328
7.36563  0   0.032256   0.033152
7.3657  0   0.02944   0.03712
7.36578  0   0.03008   0.037888
7.36586  0   0.03008   0.03392
7.36594  0   0.03072   0.034304
7.36602  0   0.032   0.035584
7.36609  0   0.031744   0.038784
7.36617  0   0.028416   0.036352
7.36625  0   0.032384   0.035456
7.36633  0   0.030976   0.034176
7.36641  0   0.03008   0.03392
7.36648  0   0.034304   0.037504
7.36656  0   0.030336   0.03456
7.36664  0   0.030848   0.032
7.36672  0   0.03136   0.034816
7.3668  0   0.03584   0.034304
7.36688  0   0.030208   0.035712
7.36695  0   0.029312   0.034304
7.36703  0   0.031104   0.04096
7.36711  0   0.029568   0.033664
7.36719  0   0.027648   0.036224
7.36727  0   0.030336   0.03584
7.36734  0   0.032384   0.033792
7.36742  0   0.02752   0.035712
7.3675  0   0.02944   0.039296
7.36758  0   0.03072   0.035456
7.36766  0   0.029696   0.037504
7.36773  0   0.032896   0.035584
7.36781  0   0.031872   0.038272
7.36789  0   0.030208   0.034816
7.36797  0   0.031488   0.035456
7.36805  0   0.029952   0.032768
7.36813  0   0.029952   0.03456
7.3682  0.000128   0.029056   0.035328
7.36828  0   0.032384   0.03392
7.36836  0   0.030336   0.035072
7.36844  0   0.032512   0.034944
7.36852  0   0.030592   0.036352
7.36859  0   0.032896   0.035072
7.36867  0   0.030208   0.034816
7.36875  0   0.03136   0.03712
7.36883  0   0.031104   0.03264
7.36891  0   0.030208   0.0384
7.36898  0   0.03328   0.033152
7.36906  0   0.028032   0.036608
7.36914  0   0.031104   0.036608
7.36922  0   0.027904   0.034944
7.3693  0   0.030848   0.035584
7.36937  0   0.03008   0.03584
7.36945  0   0.029568   0.031104
7.36953  0   0.02752   0.035584
7.36961  0   0.03456   0.035584
7.36969  0   0.032128   0.031872
7.36977  0   0.030848   0.035456
7.36984  0   0.032384   0.03584
7.36992  0   0.026368   0.032896
7.37  0.000128   0.028544   0.03264
7.37008  0   0.035072   0.035328
7.37016  0   0.03136   0.03712
7.37023  0   0.029184   0.033408
7.37031  0   0.031744   0.033792
7.37039  0.000128   0.027136   0.034176
7.37047  0   0.027392   0.034176
7.37055  0   0.032512   0.034176
7.37063  0   0.029568   0.03328
7.3707  0   0.03136   0.034816
7.37078  0   0.032256   0.039808
7.37086  0   0.0288   0.03392
7.37094  0   0.03328   0.034048
7.37102  0   0.02944   0.033792
7.37109  0   0.028032   0.033792
7.37117  0   0.030592   0.034688
7.37125  0   0.029824   0.033792
7.37133  0   0.030848   0.036608
7.37141  0   0.031104   0.033536
7.37148  0   0.029952   0.036352
7.37156  0   0.03264   0.035328
7.37164  0   0.03008   0.036096
7.37172  0   0.029568   0.038656
7.3718  0   0.029568   0.034304
7.37188  0   0.029824   0.03776
7.37195  0   0.029824   0.041472
7.37203  0   0.029568   0.035968
7.37211  0   0.031488   0.038912
7.37219  0   0.027136   0.03776
7.37227  0   0.029312   0.035328
7.37234  0   0.029952   0.035456
7.37242  0   0.032768   0.0384
7.3725  0   0.031104   0.035072
7.37258  0   0.033664   0.034816
7.37266  0   0.029696   0.035712
7.37273  0   0.031872   0.035328
7.37281  0   0.028544   0.035072
7.37289  0   0.027008   0.0352
7.37297  0   0.027392   0.038144
7.37305  0   0.029312   0.03648
7.37312  0   0.027392   0.03776
7.3732  0   0.030592   0.0352
7.37328  0   0.033024   0.033664
7.37336  0   0.03008   0.038016
7.37344  0   0.0288   0.037504
7.37352  0   0.033792   0.035456
7.37359  0   0.032512   0.033536
7.37367  0   0.027008   0.034432
7.37375  0   0.031232   0.040704
7.37383  0   0.029312   0.038016
7.37391  0   0.028416   0.03712
7.37398  0   0.027136   0.03584
7.37406  0   0.029696   0.037504
7.37414  0   0.028672   0.03392
7.37422  0   0.03136   0.031232
7.3743  0   0.028928   0.031616
7.37438  0   0.035456   0.03456
7.37445  0   0.03008   0.03584
7.37453  0   0.02944   0.035712
7.37461  0   0.025088   0.029696
7.37469  0   0.028928   0.039552
7.37477  0   0.029312   0.037376
7.37484  0   0.030592   0.033024
7.37492  0   0.0288   0.033664
7.375  0   0.030208   0.034816
7.37508  0   0.029056   0.035584
7.37516  0   0.029056   0.033024
7.37523  0   0.028672   0.038656
7.37531  0   0.02944   0.037376
7.37539  0   0.029056   0.036864
7.37547  0   0.02496   0.035072
7.37555  0   0.033408   0.037376
7.37563  0   0.030976   0.036736
7.3757  0   0.033408   0.035456
7.37578  0   0.028672   0.0352
7.37586  0   0.030592   0.035712
7.37594  0   0.030592   0.037504
7.37602  0   0.02944   0.036736
7.37609  0   0.027264   0.03712
7.37617  0   0.031232   0.036608
7.37625  0   0.02752   0.03584
7.37633  0   0.026624   0.037888
7.37641  0   0.030336   0.035072
7.37648  0   0.032256   0.034944
7.37656  0.000128   0.028288   0.033792
7.37664  0   0.029696   0.03456
7.37672  0   0.03008   0.038528
7.3768  0   0.027904   0.03264
7.37688  0   0.028032   0.03584
7.37695  0   0.027392   0.037376
7.37703  0   0.032768   0.03456
7.37711  0   0.031872   0.036864
7.37719  0   0.029696   0.039808
7.37727  0   0.030464   0.035584
7.37734  0   0.031744   0.035328
7.37742  0   0.028672   0.037376
7.3775  0   0.032256   0.03264
7.37758  0   0.030848   0.0352
7.37766  0   0.029696   0.03584
7.37773  0   0.026752   0.033024
7.37781  0   0.029696   0.034304
7.37789  0   0.033664   0.03328
7.37797  0   0.028288   0.033152
7.37805  0   0.032384   0.035328
7.37812  0   0.028544   0.0384
7.3782  0   0.03328   0.038272
7.37828  0   0.029568   0.039424
7.37836  0   0.028928   0.033536
7.37844  0   0.030208   0.036608
7.37852  0   0.030208   0.033024
7.37859  0   0.028928   0.036096
7.37867  0   0.029696   0.035328
7.37875  0   0.027904   0.035584
7.37883  0   0.03328   0.036352
7.37891  0   0.03264   0.03328
7.37898  0   0.031744   0.03776
7.37906  0   0.028032   0.032384
7.37914  0   0.030976   0.036736
7.37922  0   0.030336   0.038912
7.3793  0   0.027264   0.035712
7.37938  0   0.031232   0.033152
7.37945  0.000256   0.029312   0.03776
7.37953  0   0.02752   0.038528
7.37961  0   0.025344   0.035072
7.37969  0   0.027264   0.039936
7.37977  0   0.028416   0.033536
7.37984  0   0.03072   0.036864
7.37992  0   0.028288   0.0352
7.38  0   0.033792   0.0352
7.38008  0   0.029824   0.036992
7.38016  0   0.028672   0.03456
7.38023  0   0.027136   0.034432
7.38031  0   0.028928   0.038016
7.38039  0   0.02752   0.03328
7.38047  0   0.029056   0.04096
7.38055  0   0.027392   0.038272
7.38063  0   0.028032   0.034688
7.3807  0   0.031488   0.038656
7.38078  0   0.030976   0.03648
7.38086  0   0.0288   0.0352
7.38094  0   0.03136   0.037248
7.38102  0   0.031744   0.035584
7.38109  0   0.031232   0.033024
7.38117  0   0.031744   0.03584
7.38125  0   0.03072   0.033664
7.38133  0   0.027264   0.03392
7.38141  0   0.029312   0.034944
7.38148  0   0.026368   0.036736
7.38156  0   0.029312   0.033664
7.38164  0   0.029312   0.03648
7.38172  0   0.02944   0.038272
7.3818  0   0.033024   0.031488
7.38187  0   0.028544   0.034944
7.38195  0   0.0288   0.03648
7.38203  0   0.029568   0.038912
7.38211  0   0.033536   0.038144
7.38219  0   0.033536   0.038784
7.38227  0   0.027648   0.038016
7.38234  0   0.030336   0.038272
7.38242  0   0.031232   0.034304
7.3825  0   0.025344   0.03712
7.38258  0   0.032128   0.034304
7.38266  0   0.029568   0.034816
7.38273  0   0.033152   0.0384
7.38281  0   0.031744   0.03584
7.38289  0   0.030336   0.03584
7.38297  0   0.031744   0.036224
7.38305  0   0.0288   0.030848
7.38312  0   0.032896   0.035328
7.3832  0   0.028672   0.034816
7.38328  0   0.032384   0.036608
7.38336  0   0.029184   0.036096
7.38344  0   0.0288   0.035584
7.38352  0   0.030976   0.035584
7.38359  0   0.030336   0.036736
7.38367  0   0.028288   0.035968
7.38375  0   0.029312   0.03776
7.38383  0   0.031488   0.038912
7.38391  0   0.029184   0.034048
7.38398  0   0.032128   0.036608
7.38406  0   0.033024   0.035456
7.38414  0.000128   0.027648   0.036992
7.38422  0   0.030976   0.038784
7.3843  0   0.031104   0.034944
7.38438  0   0.029312   0.040064
7.38445  0   0.03072   0.036224
7.38453  0   0.030848   0.041088
7.38461  0   0.033664   0.035328
7.38469  0.000128   0.030464   0.036864
7.38477  0   0.028544   0.036224
7.38484  0   0.029312   0.034048
7.38492  0   0.028928   0.036992
7.385  0   0.029824   0.035072
7.38508  0   0.030208   0.033536
7.38516  0   0.03328   0.035712
7.38523  0   0.02816   0.033536
7.38531  0   0.033408   0.034944
7.38539  0   0.027392   0.03584
7.38547  0   0.03008   0.0352
7.38555  0   0.030464   0.0352
7.38563  0   0.028544   0.0384
7.3857  0   0.03136   0.034048
7.38578  0   0.030848   0.03712
7.38586  0   0.029824   0.034048
7.38594  0   0.032384   0.032768
7.38602  0   0.032384   0.036736
7.38609  0   0.028672   0.034944
7.38617  0   0.027904   0.038784
7.38625  0   0.028928   0.03968
7.38633  0   0.03264   0.034304
7.38641  0   0.028544   0.038784
7.38648  0   0.029696   0.0352
7.38656  0   0.027392   0.03648
7.38664  0   0.029568   0.034688
7.38672  0   0.029952   0.033536
7.3868  0   0.028288   0.032512
7.38687  0   0.030336   0.035712
7.38695  0   0.028416   0.038016
7.38703  0   0.029696   0.032512
7.38711  0   0.031232   0.034688
7.38719  0   0.029312   0.036096
7.38727  0   0.034432   0.029824
7.38734  0   0.02688   0.037632
7.38742  0   0.029056   0.035584
7.3875  0.000128   0.032   0.032768
7.38758  0   0.03072   0.038912
7.38766  0.000128   0.033408   0.034432
7.38773  0   0.036224   0.039808
7.38781  0   0.029056   0.037376
7.38789  0   0.032384   0.0384
7.38797  0   0.030592   0.033152
7.38805  0   0.026112   0.034176
7.38813  0   0.029824   0.036736
7.3882  0   0.033152   0.035456
7.38828  0   0.027264   0.034944
7.38836  0   0.030976   0.03712
7.38844  0   0.027264   0.033024
7.38852  0   0.028288   0.0352
7.38859  0   0.030336   0.032128
7.38867  0   0.032256   0.03328
7.38875  0   0.02944   0.036864
7.38883  0   0.029312   0.038016
7.38891  0   0.032256   0.032512
7.38898  0   0.02688   0.0416
7.38906  0   0.030592   0.034432
7.38914  0   0.032512   0.034944
7.38922  0   0.03072   0.034176
7.3893  0   0.028032   0.034176
7.38938  0   0.0288   0.035456
7.38945  0   0.027776   0.034688
7.38953  0   0.0288   0.03584
7.38961  0   0.03136   0.034432
7.38969  0   0.02624   0.030464
7.38977  0   0.025344   0.037376
7.38984  0   0.033536   0.033408
7.38992  0   0.029952   0.030464
7.39  0   0.030592   0.039424
7.39008  0   0.028288   0.035456
7.39016  0   0.029056   0.036992
7.39023  0   0.03136   0.036224
7.39031  0   0.0288   0.03456
7.39039  0   0.02816   0.03776
7.39047  0.000128   0.029824   0.035968
7.39055  0   0.032384   0.029312
7.39062  0   0.028288   0.034944
7.3907  0   0.028928   0.040576
7.39078  0   0.027776   0.031488
7.39086  0   0.03136   0.037248
7.39094  0   0.026368   0.036992
7.39102  0   0.03328   0.035328
7.39109  0   0.028288   0.035712
7.39117  0   0.029824   0.035968
7.39125  0   0.031232   0.03392
7.39133  0   0.02944   0.035968
7.39141  0   0.02816   0.040064
7.39148  0   0.030592   0.03776
7.39156  0   0.03072   0.036736
7.39164  0   0.025344   0.036096
7.39172  0   0.031104   0.034816
7.3918  0   0.032768   0.035584
7.39187  0   0.029696   0.033024
7.39195  0   0.026752   0.036352
7.39203  0   0.031872   0.03584
7.39211  0   0.032384   0.030464
7.39219  0   0.027776   0.034432
7.39227  0   0.03072   0.03776
7.39234  0   0.030592   0.035584
7.39242  0   0.02944   0.036864
7.3925  0   0.033664   0.035456
7.39258  0   0.025728   0.036864
7.39266  0   0.029824   0.034944
7.39273  0   0.02816   0.031744
7.39281  0   0.025856   0.03456
7.39289  0   0.030336   0.036096
7.39297  0   0.031872   0.032128
7.39305  0.000128   0.03072   0.035968
7.39313  0   0.032768   0.03456
7.3932  0   0.027776   0.036608
7.39328  0   0.03072   0.033408
7.39336  0   0.029056   0.034176
7.39344  0   0.031616   0.031744
7.39352  0.000128   0.033792   0.03456
7.39359  0   0.02816   0.033792
7.39367  0   0.027776   0.034944
7.39375  0   0.031744   0.033408
7.39383  0   0.028672   0.03328
7.39391  0   0.033152   0.036864
7.39398  0   0.028032   0.031872
7.39406  0.000128   0.029824   0.034048
7.39414  0   0.030208   0.034048
7.39422  0   0.032256   0.035072
7.3943  0   0.032768   0.034048
7.39438  0   0.031872   0.034432
7.39445  0   0.030592   0.03648
7.39453  0   0.031616   0.038528
7.39461  0.000128   0.028544   0.03264
7.39469  0   0.028672   0.036992
7.39477  0   0.029568   0.031232
7.39484  0   0.033792   0.035456
7.39492  0   0.030848   0.033536
7.395  0   0.032768   0.039296
7.39508  0   0.031616   0.036096
7.39516  0   0.028032   0.036736
7.39523  0   0.02688   0.036352
7.39531  0   0.028544   0.03264
7.39539  0   0.032768   0.035712
7.39547  0   0.0288   0.035328
7.39555  0   0.03328   0.033152
7.39562  0   0.029824   0.038912
7.3957  0   0.02944   0.034688
7.39578  0   0.029184   0.035072
7.39586  0   0.03136   0.032768
7.39594  0   0.026752   0.037248
7.39602  0.000128   0.034048   0.032512
7.39609  0   0.028672   0.034816
7.39617  0   0.032384   0.036096
7.39625  0   0.029184   0.03712
7.39633  0   0.025088   0.031488
7.39641  0   0.026752   0.034304
7.39648  0   0.031616   0.033664
7.39656  0   0.029696   0.032512
7.39664  0   0.029312   0.036352
7.39672  0   0.02944   0.036224
7.3968  0   0.029952   0.038144
7.39688  0   0.03136   0.036992
7.39695  0   0.028928   0.03456
7.39703  0   0.029568   0.037632
7.39711  0   0.033024   0.034304
7.39719  0   0.030848   0.03328
7.39727  0   0.028416   0.030592
7.39734  0   0.03008   0.03584
7.39742  0   0.028288   0.033408
7.3975  0   0.029312   0.039168
7.39758  0   0.023936   0.036096
7.39766  0   0.031104   0.036608
7.39773  0   0.031232   0.036224
7.39781  0   0.027648   0.0352
7.39789  0   0.02816   0.03392
7.39797  0   0.02816   0.035968
7.39805  0   0.0288   0.035456
7.39813  0   0.028032   0.032
7.3982  0   0.029952   0.032384
7.39828  0   0.030592   0.031488
7.39836  0   0.029056   0.032768
7.39844  0   0.028928   0.033408
7.39852  0   0.032512   0.03712
7.39859  0   0.028672   0.033536
7.39867  0   0.030208   0.033152
7.39875  0.000128   0.031488   0.036352
7.39883  0   0.031616   0.033408
7.39891  0   0.030592   0.033152
7.39898  0   0.029568   0.0384
7.39906  0   0.029312   0.037632
7.39914  0   0.027008   0.032768
7.39922  0   0.030208   0.03776
7.3993  0   0.032   0.034304
7.39938  0   0.025984   0.03584
7.39945  0   0.02944   0.03648
7.39953  0   0.030592   0.032896
7.39961  0   0.028416   0.03456
7.39969  0   0.03392   0.032896
7.39977  0   0.028032   0.035584
7.39984  0   0.031488   0.03648
7.39992  0   0.030592   0.035584
7.4  0   0.031616   0.036736
7.40008  0   0.03136   0.034304
7.40016  0   0.029824   0.03584
7.40023  0.000128   0.033152   0.035456
7.40031  0   0.025472   0.034816
7.40039  0   0.028416   0.038144
7.40047  0   0.02752   0.035584
7.40055  0   0.031744   0.033408
7.40062  0   0.033024   0.032384
7.4007  0   0.030208   0.03456
7.40078  0   0.032768   0.037888
7.40086  0   0.030208   0.033408
7.40094  0   0.034304   0.032896
7.40102  0   0.028032   0.032256
7.40109  0.000128   0.030208   0.037632
7.40117  0   0.03008   0.032128
7.40125  0   0.0288   0.035968
7.40133  0   0.028288   0.036992
7.40141  0   0.027392   0.036608
7.40148  0   0.027776   0.03264
7.40156  0   0.031488   0.03008
7.40164  0   0.031488   0.037248
7.40172  0   0.030592   0.0384
7.4018  0   0.028288   0.036736
7.40188  0   0.029952   0.03712
7.40195  0   0.028416   0.03136
7.40203  0   0.032512   0.035072
7.40211  0   0.030592   0.035712
7.40219  0   0.024832   0.032384
7.40227  0.000128   0.030848   0.035328
7.40234  0   0.028544   0.037376
7.40242  0   0.029696   0.036864
7.4025  0.000128   0.03008   0.035072
7.40258  0   0.032512   0.036864
7.40266  0   0.027648   0.033536
7.40273  0   0.033664   0.03456
7.40281  0   0.031744   0.032768
7.40289  0   0.03008   0.036352
7.40297  0   0.029568   0.035072
7.40305  0   0.03008   0.035584
7.40313  0   0.02944   0.034432
7.4032  0   0.028672   0.036736
7.40328  0   0.031744   0.034304
7.40336  0   0.029696   0.031488
7.40344  0   0.028672   0.036608
7.40352  0   0.028288   0.034176
7.40359  0   0.02752   0.034432
7.40367  0   0.029824   0.03264
7.40375  0   0.029312   0.039552
7.40383  0   0.03008   0.033536
7.40391  0   0.027904   0.036224
7.40398  0   0.03392   0.036864
7.40406  0   0.032256   0.035712
7.40414  0   0.026112   0.035584
7.40422  0   0.030848   0.035456
7.4043  0   0.030848   0.035584
7.40437  0   0.029056   0.032256
7.40445  0   0.030976   0.034432
7.40453  0   0.028672   0.039168
7.40461  0   0.031744   0.03584
7.40469  0   0.029312   0.039808
7.40477  0   0.033792   0.034432
7.40484  0   0.034304   0.033408
7.40492  0   0.031488   0.03648
7.405  0   0.027904   0.03456
7.40508  0   0.030464   0.035968
7.40516  0   0.029952   0.036736
7.40523  0   0.03008   0.034304
7.40531  0   0.029184   0.031616
7.40539  0   0.026112   0.036096
7.40547  0   0.030336   0.039168
7.40555  0   0.02816   0.034432
7.40563  0   0.030848   0.03712
7.4057  0   0.028416   0.034176
7.40578  0   0.0288   0.0352
7.40586  0   0.028416   0.035584
7.40594  0   0.02816   0.037888
7.40602  0   0.027776   0.035584
7.40609  0   0.032256   0.03584
7.40617  0   0.030208   0.03712
7.40625  0   0.032128   0.034816
7.40633  0   0.032896   0.039168
7.40641  0   0.031232   0.035072
7.40648  0   0.028288   0.032512
7.40656  0   0.027776   0.0352
7.40664  0   0.030976   0.040448
7.40672  0   0.030848   0.035456
7.4068  0   0.029056   0.033536
7.40688  0   0.027776   0.035328
7.40695  0   0.029824   0.032512
7.40703  0   0.029312   0.034432
7.40711  0   0.032512   0.035712
7.40719  0   0.031104   0.036608
7.40727  0   0.029184   0.034176
7.40734  0   0.027904   0.030976
7.40742  0   0.030848   0.037248
7.4075  0   0.030848   0.03648
7.40758  0   0.030976   0.035712
7.40766  0   0.026112   0.038144
7.40773  0   0.031488   0.035712
7.40781  0   0.029824   0.03456
7.40789  0   0.030208   0.028544
7.40797  0   0.031872   0.03712
7.40805  0   0.03136   0.03328
7.40813  0   0.030208   0.032384
7.4082  0   0.026496   0.035712
7.40828  0   0.032384   0.038912
7.40836  0   0.030848   0.037504
7.40844  0   0.03008   0.03648
7.40852  0   0.029184   0.038656
7.40859  0   0.026368   0.034304
7.40867  0   0.03008   0.03328
7.40875  0   0.03456   0.03328
7.40883  0   0.029952   0.035712
7.40891  0   0.031488   0.032128
7.40898  0   0.029696   0.033792
7.40906  0   0.029184   0.034304
7.40914  0   0.032256   0.036352
7.40922  0   0.029184   0.030208
7.4093  0   0.02816   0.035328
7.40937  0   0.03008   0.034816
7.40945  0   0.032512   0.03456
7.40953  0   0.030976   0.033792
7.40961  0   0.031616   0.034048
7.40969  0   0.029056   0.034688
7.40977  0   0.031872   0.032384
7.40984  0   0.030464   0.034304
7.40992  0   0.030976   0.037248
7.41  0   0.029952   0.035584
7.41008  0   0.029824   0.038912
7.41016  0   0.027776   0.029312
7.41023  0   0.030464   0.032128
7.41031  0   0.029056   0.032896
7.41039  0   0.028672   0.034816
7.41047  0   0.027776   0.031744
7.41055  0   0.03008   0.035456
7.41063  0   0.029952   0.031872
7.4107  0   0.031488   0.035328
7.41078  0   0.027264   0.037376
7.41086  0   0.03264   0.035072
7.41094  0   0.029568   0.033152
7.41102  0   0.026496   0.036224
7.41109  0   0.029952   0.034176
7.41117  0   0.027904   0.035072
7.41125  0   0.032896   0.038912
7.41133  0   0.030592   0.035072
7.41141  0   0.027904   0.033152
7.41148  0   0.029824   0.037504
7.41156  0   0.027904   0.038272
7.41164  0   0.030336   0.029568
7.41172  0   0.031104   0.034816
7.4118  0.000128   0.02624   0.032384
7.41188  0   0.03072   0.035584
7.41195  0.000128   0.025984   0.034432
7.41203  0   0.027136   0.034432
7.41211  0   0.025728   0.038784
7.41219  0   0.0288   0.03648
7.41227  0   0.028672   0.037504
7.41234  0   0.026752   0.036224
7.41242  0   0.033024   0.036352
7.4125  0   0.032384   0.034432
7.41258  0   0.027264   0.035968
7.41266  0   0.029696   0.030464
7.41273  0   0.029312   0.032
7.41281  0   0.027776   0.032
7.41289  0   0.026624   0.032128
7.41297  0   0.03072   0.03456
7.41305  0   0.029184   0.03776
7.41312  0   0.027776   0.0352
7.4132  0   0.029184   0.032128
7.41328  0   0.02944   0.035456
7.41336  0   0.02944   0.033408
7.41344  0   0.029952   0.032896
7.41352  0   0.02944   0.035328
7.41359  0   0.027904   0.033408
7.41367  0   0.030336   0.034688
7.41375  0   0.03072   0.034816
7.41383  0   0.028928   0.034304
7.41391  0   0.026624   0.033152
7.41398  0   0.027264   0.037376
7.41406  0   0.030336   0.035072
7.41414  0   0.031232   0.035968
7.41422  0.000128   0.029312   0.034176
7.4143  0   0.027264   0.036608
7.41437  0   0.027008   0.033408
7.41445  0   0.030592   0.034688
7.41453  0   0.032128   0.034048
7.41461  0   0.029056   0.030848
7.41469  0   0.028928   0.038528
7.41477  0   0.031232   0.032896
7.41484  0   0.029568   0.031872
7.41492  0   0.028416   0.030976
7.415  0   0.0288   0.034432
7.41508  0   0.031488   0.03584
7.41516  0   0.031616   0.038528
7.41523  0   0.029568   0.03392
7.41531  0   0.025984   0.031872
7.41539  0   0.029824   0.033792
7.41547  0   0.029568   0.03456
7.41555  0   0.027264   0.03456
7.41563  0   0.034176   0.036096
7.4157  0   0.03008   0.033408
7.41578  0   0.029312   0.040192
7.41586  0   0.027904   0.03712
7.41594  0   0.02944   0.033664
7.41602  0   0.029696   0.032768
7.41609  0   0.02752   0.03648
7.41617  0   0.029312   0.034304
7.41625  0   0.028544   0.034048
7.41633  0   0.030208   0.034944
7.41641  0   0.029696   0.031488
7.41648  0.000128   0.029696   0.033792
7.41656  0.000128   0.030848   0.036608
7.41664  0   0.03008   0.032768
7.41672  0   0.029184   0.035072
7.4168  0   0.02496   0.034688
7.41688  0   0.034176   0.0352
7.41695  0   0.029696   0.034048
7.41703  0   0.03072   0.034816
7.41711  0   0.032   0.036736
7.41719  0   0.031488   0.034816
7.41727  0   0.029824   0.034048
7.41734  0   0.031488   0.036608
7.41742  0   0.032128   0.036224
7.4175  0   0.028544   0.037504
7.41758  0   0.030464   0.03776
7.41766  0.000128   0.02944   0.03008
7.41773  0   0.0288   0.035456
7.41781  0   0.031488   0.036352
7.41789  0   0.031104   0.036096
7.41797  0   0.028928   0.03648
7.41805  0   0.033664   0.032384
7.41812  0   0.03072   0.036096
7.4182  0   0.02944   0.03648
7.41828  0   0.027136   0.03328
7.41836  0   0.03328   0.0352
7.41844  0   0.028032   0.036352
7.41852  0   0.029696   0.032384
7.41859  0   0.029184   0.03392
7.41867  0   0.031488   0.03264
7.41875  0.000128   0.031232   0.036608
7.41883  0   0.028544   0.0384
7.41891  0   0.029184   0.03456
7.41898  0   0.031488   0.033792
7.41906  0   0.027904   0.039296
7.41914  0   0.03136   0.034688
7.41922  0   0.027904   0.035456
7.4193  0   0.031232   0.032384
7.41938  0   0.031488   0.033664
7.41945  0   0.030592   0.033024
7.41953  0   0.02816   0.03584
7.41961  0   0.029184   0.038656
7.41969  0   0.030336   0.034944
7.41977  0   0.02816   0.03648
7.41984  0   0.0288   0.036992
7.41992  0   0.029568   0.035328
7.42  0   0.027136   0.035968
7.42008  0   0.027008   0.03328
7.42016  0   0.028928   0.030464
7.42023  0   0.03072   0.033152
7.42031  0   0.03264   0.033152
7.42039  0   0.028032   0.034944
7.42047  0   0.029952   0.03712
7.42055  0   0.028928   0.034304
7.42063  0   0.0288   0.034048
7.4207  0   0.027904   0.0352
7.42078  0   0.029952   0.033536
7.42086  0   0.029184   0.035968
7.42094  0   0.028288   0.035328
7.42102  0   0.030592   0.033024
7.42109  0   0.027136   0.03648
7.42117  0   0.028416   0.035712
7.42125  0   0.028928   0.033408
7.42133  0   0.027136   0.032128
7.42141  0   0.031488   0.0352
7.42148  0   0.02624   0.03456
7.42156  0   0.031872   0.035584
7.42164  0   0.030848   0.034688
7.42172  0   0.026496   0.03328
7.4218  0   0.030208   0.037248
7.42188  0   0.029696   0.036736
7.42195  0   0.029056   0.031616
7.42203  0   0.028544   0.034944
7.42211  0   0.028416   0.034176
7.42219  0   0.033664   0.035584
7.42227  0   0.030464   0.032
7.42234  0   0.028416   0.035072
7.42242  0   0.031616   0.032896
7.4225  0   0.028544   0.037888
7.42258  0   0.029568   0.03712
7.42266  0   0.030208   0.034432
7.42273  0   0.026624   0.033024
7.42281  0   0.031616   0.032768
7.42289  0   0.03008   0.03968
7.42297  0   0.0288   0.03392
7.42305  0   0.028544   0.035584
7.42312  0   0.030976   0.034944
7.4232  0   0.031744   0.032512
7.42328  0   0.028928   0.036864
7.42336  0   0.033664   0.0352
7.42344  0   0.031744   0.032768
7.42352  0.000128   0.02752   0.03584
7.42359  0   0.029824   0.033664
7.42367  0   0.032   0.034944
7.42375  0   0.03136   0.031104
7.42383  0   0.030464   0.032896
7.42391  0   0.029312   0.033792
7.42398  0   0.028032   0.032768
7.42406  0   0.028032   0.033664
7.42414  0   0.029952   0.034304
7.42422  0   0.031104   0.037504
7.4243  0   0.028672   0.038016
7.42438  0   0.03072   0.034816
7.42445  0   0.026496   0.036608
7.42453  0   0.032384   0.03392
7.42461  0   0.030848   0.039168
7.42469  0   0.023808   0.034816
7.42477  0   0.032512   0.033024
7.42484  0   0.027008   0.036096
7.42492  0   0.03008   0.03264
7.425  0   0.029312   0.036224
7.42508  0   0.030208   0.034816
7.42516  0   0.02816   0.032768
7.42523  0   0.030848   0.032
7.42531  0   0.030208   0.035712
7.42539  0   0.029696   0.035712
7.42547  0   0.02944   0.036608
7.42555  0   0.032512   0.037376
7.42563  0   0.02688   0.03456
7.4257  0.000128   0.025472   0.037632
7.42578  0   0.03136   0.031104
7.42586  0   0.029312   0.03712
7.42594  0   0.029312   0.038016
7.42602  0   0.026624   0.030208
7.42609  0.000128   0.02752   0.03328
7.42617  0   0.027264   0.035456
7.42625  0   0.029312   0.03392
7.42633  0   0.027136   0.040064
7.42641  0   0.029824   0.034688
7.42648  0   0.030336   0.0352
7.42656  0   0.029568   0.032896
7.42664  0   0.029696   0.038272
7.42672  0   0.032384   0.031616
7.4268  0   0.03264   0.034688
7.42687  0   0.027904   0.031616
7.42695  0   0.030208   0.036224
7.42703  0   0.029184   0.039296
7.42711  0   0.03008   0.035712
7.42719  0   0.026112   0.035072
7.42727  0   0.029312   0.035584
7.42734  0   0.02944   0.037248
7.42742  0   0.026112   0.037248
7.4275  0   0.031104   0.033792
7.42758  0   0.02944   0.0384
7.42766  0   0.02688   0.036224
7.42773  0   0.029184   0.032896
7.42781  0   0.027264   0.0352
7.42789  0   0.032   0.033664
7.42797  0   0.029312   0.034688
7.42805  0   0.026368   0.034048
7.42813  0   0.029824   0.037632
7.4282  0   0.031232   0.03392
7.42828  0   0.030976   0.03328
7.42836  0   0.027392   0.03456
7.42844  0   0.028416   0.033408
7.42852  0   0.029824   0.035072
7.42859  0   0.029184   0.033664
7.42867  0   0.02816   0.032384
7.42875  0   0.034048   0.036608
7.42883  0   0.030848   0.035072
7.42891  0   0.029568   0.034048
7.42898  0   0.029312   0.035072
7.42906  0   0.028416   0.033152
7.42914  0   0.027776   0.032768
7.42922  0   0.028288   0.038016
7.4293  0   0.028416   0.032896
7.42938  0   0.029184   0.036096
7.42945  0   0.030592   0.034688
7.42953  0   0.027904   0.033024
7.42961  0   0.032768   0.0384
7.42969  0.000128   0.029696   0.037504
7.42977  0   0.034176   0.0352
7.42984  0   0.03008   0.032512
7.42992  0   0.027392   0.035072
7.43  0   0.031232   0.031104
7.43008  0   0.028416   0.034176
7.43016  0   0.029056   0.03392
7.43023  0   0.029696   0.03456
7.43031  0   0.028416   0.03584
7.43039  0   0.033664   0.036864
7.43047  0   0.030592   0.038528
7.43055  0   0.031488   0.033792
7.43063  0   0.029696   0.036992
7.4307  0   0.02624   0.036736
7.43078  0   0.028672   0.038016
7.43086  0   0.031488   0.035328
7.43094  0   0.027008   0.03328
7.43102  0   0.026752   0.033664
7.43109  0   0.028544   0.036992
7.43117  0   0.030848   0.03392
7.43125  0   0.028416   0.036096
7.43133  0   0.029696   0.033664
7.43141  0   0.028416   0.03648
7.43148  0   0.02624   0.03456
7.43156  0   0.03072   0.033792
7.43164  0   0.028032   0.03328
7.43172  0   0.029184   0.034688
7.4318  0   0.027008   0.03584
7.43187  0   0.02752   0.036736
7.43195  0   0.030976   0.034816
7.43203  0   0.029568   0.03648
7.43211  0   0.027648   0.033792
7.43219  0   0.025856   0.035712
7.43227  0   0.028928   0.035712
7.43234  0   0.028544   0.032896
7.43242  0   0.027264   0.031744
7.4325  0   0.029952   0.039808
7.43258  0   0.029312   0.036864
7.43266  0   0.029056   0.034432
7.43273  0   0.028032   0.036736
7.43281  0   0.029312   0.034048
7.43289  0   0.029952   0.037632
7.43297  0   0.032256   0.035328
7.43305  0   0.032512   0.037248
7.43313  0   0.032128   0.035456
7.4332  0   0.03328   0.03712
7.43328  0   0.030976   0.0352
7.43336  0   0.030848   0.03328
7.43344  0   0.032256   0.03648
7.43352  0   0.027136   0.035712
7.43359  0   0.030464   0.03456
7.43367  0   0.029184   0.03264
7.43375  0   0.031488   0.0352
7.43383  0   0.030592   0.03456
7.43391  0   0.027904   0.032
7.43398  0   0.028672   0.035072
7.43406  0   0.029696   0.038144
7.43414  0   0.027264   0.03328
7.43422  0   0.03008   0.039168
7.4343  0   0.028416   0.037504
7.43438  0   0.027648   0.033408
7.43445  0   0.029824   0.034688
7.43453  0   0.03072   0.033792
7.43461  0.000128   0.027904   0.03584
7.43469  0   0.033152   0.03456
7.43477  0   0.026496   0.03264
7.43484  0   0.029184   0.034304
7.43492  0   0.027648   0.03584
7.435  0   0.029312   0.0352
7.43508  0   0.027904   0.038656
7.43516  0   0.0288   0.037632
7.43523  0   0.0288   0.03264
7.43531  0   0.027392   0.035456
7.43539  0   0.029824   0.033152
7.43547  0   0.029696   0.033024
7.43555  0   0.02752   0.032512
7.43562  0   0.030592   0.0352
7.4357  0   0.034304   0.034048
7.43578  0   0.02816   0.031104
7.43586  0   0.028928   0.036736
7.43594  0   0.031744   0.035968
7.43602  0   0.031744   0.034688
7.43609  0   0.030336   0.034688
7.43617  0   0.032256   0.032128
7.43625  0   0.027008   0.034048
7.43633  0   0.028288   0.033152
7.43641  0   0.028928   0.035072
7.43648  0   0.032384   0.039296
7.43656  0   0.028416   0.034432
7.43664  0   0.028928   0.036864
7.43672  0   0.03072   0.030336
7.4368  0   0.032768   0.034432
7.43688  0   0.028672   0.034304
7.43695  0   0.030464   0.034816
7.43703  0   0.031872   0.034944
7.43711  0   0.029184   0.0352
7.43719  0   0.031744   0.035968
7.43727  0   0.031104   0.036864
7.43734  0   0.029056   0.03136
7.43742  0   0.0288   0.039936
7.4375  0   0.030592   0.035968
7.43758  0.000128   0.02752   0.035712
7.43766  0   0.028288   0.029056
7.43773  0   0.028928   0.032
7.43781  0   0.026752   0.034176
7.43789  0   0.031488   0.037248
7.43797  0   0.029696   0.034944
7.43805  0   0.029056   0.037888
7.43813  0   0.029824   0.03712
7.4382  0   0.031488   0.034176
7.43828  0   0.032896   0.03584
7.43836  0   0.030336   0.032896
7.43844  0   0.02944   0.037632
7.43852  0   0.028544   0.033408
7.43859  0   0.029696   0.034176
7.43867  0   0.026752   0.03584
7.43875  0   0.030336   0.03328
7.43883  0   0.030592   0.02816
7.43891  0   0.029952   0.035328
7.43898  0   0.026752   0.031744
7.43906  0   0.029184   0.036864
7.43914  0   0.02944   0.035456
7.43922  0.000128   0.031872   0.03712
7.4393  0   0.028928   0.03456
7.43938  0   0.029312   0.03904
7.43945  0   0.029312   0.035968
7.43953  0   0.029824   0.035328
7.43961  0   0.02752   0.035712
7.43969  0   0.02816   0.033664
7.43977  0   0.030976   0.034688
7.43984  0   0.027904   0.031232
7.43992  0   0.032   0.0352
7.44  0   0.030976   0.033408
7.44008  0   0.029952   0.034048
7.44016  0   0.028416   0.034944
7.44023  0   0.028928   0.032896
7.44031  0   0.028288   0.03584
7.44039  0   0.029696   0.03776
7.44047  0   0.029056   0.029568
7.44055  0   0.029696   0.032512
7.44062  0   0.03008   0.033664
7.4407  0   0.030464   0.035584
7.44078  0   0.028928   0.035712
7.44086  0   0.027392   0.036352
7.44094  0   0.029184   0.036224
7.44102  0   0.029312   0.03584
7.44109  0   0.029568   0.032768
7.44117  0   0.033536   0.03328
7.44125  0   0.029056   0.035072
7.44133  0   0.028544   0.03712
7.44141  0   0.030336   0.033792
7.44148  0   0.026752   0.032256
7.44156  0   0.033664   0.039296
7.44164  0   0.030464   0.033024
7.44172  0   0.027392   0.033536
7.4418  0   0.02944   0.02944
7.44188  0   0.03136   0.038016
7.44195  0   0.03072   0.03136
7.44203  0   0.032256   0.033792
7.44211  0   0.029696   0.030976
7.44219  0   0.029184   0.036096
7.44227  0   0.025728   0.030464
7.44234  0   0.03072   0.035072
7.44242  0   0.0288   0.036096
7.4425  0   0.027264   0.035584
7.44258  0   0.032256   0.037888
7.44266  0   0.028032   0.036992
7.44273  0   0.029056   0.035328
7.44281  0   0.03136   0.03328
7.44289  0   0.030848   0.034048
7.44297  0   0.03072   0.034304
7.44305  0.000128   0.03264   0.039552
7.44313  0   0.02752   0.034304
7.4432  0   0.03072   0.031488
7.44328  0   0.027648   0.036352
7.44336  0   0.030976   0.034304
7.44344  0   0.028544   0.032512
7.44352  0   0.025216   0.033408
7.44359  0   0.03008   0.031744
7.44367  0   0.029696   0.034176
7.44375  0   0.034176   0.03904
7.44383  0   0.028672   0.035456
7.44391  0   0.0256   0.03456
7.44398  0   0.026112   0.036992
7.44406  0   0.031616   0.036352
7.44414  0   0.0288   0.033024
7.44422  0   0.029568   0.030848
7.4443  0   0.029184   0.034944
7.44437  0   0.034048   0.033408
7.44445  0   0.030848   0.03392
7.44453  0   0.028928   0.0384
7.44461  0   0.030592   0.03136
7.44469  0   0.02752   0.035968
7.44477  0   0.0288   0.037248
7.44484  0   0.030464   0.036352
7.44492  0   0.03008   0.035584
7.445  0   0.028288   0.03648
7.44508  0   0.032   0.032
7.44516  0   0.026496   0.033408
7.44523  0   0.026368   0.034944
7.44531  0   0.032384   0.036096
7.44539  0   0.02624   0.033024
7.44547  0   0.0288   0.034816
7.44555  0   0.025728   0.033152
7.44562  0   0.027648   0.036096
7.4457  0   0.027648   0.03392
7.44578  0   0.031488   0.03584
7.44586  0   0.029312   0.031616
7.44594  0   0.028928   0.032256
7.44602  0   0.02944   0.032768
7.44609  0   0.029184   0.036992
7.44617  0   0.028416   0.0352
7.44625  0.000128   0.027648   0.034816
7.44633  0   0.03072   0.035712
7.44641  0   0.028416   0.035712
7.44648  0   0.032   0.03648
7.44656  0   0.032512   0.03648
7.44664  0   0.028288   0.036736
7.44672  0.000128   0.0288   0.036224
7.4468  0   0.028032   0.034688
7.44688  0   0.02816   0.034432
7.44695  0   0.031872   0.034944
7.44703  0   0.03008   0.034816
7.44711  0   0.030848   0.035456
7.44719  0   0.031232   0.032128
7.44727  0   0.028928   0.034176
7.44734  0   0.027008   0.03328
7.44742  0   0.028288   0.035072
7.4475  0   0.028416   0.034432
7.44758  0   0.027008   0.035712
7.44766  0   0.027392   0.03456
7.44773  0   0.03264   0.035456
7.44781  0   0.029312   0.031232
7.44789  0   0.029568   0.037248
7.44797  0   0.02816   0.033792
7.44805  0   0.026496   0.03584
7.44813  0   0.033536   0.031872
7.4482  0   0.029568   0.038144
7.44828  0   0.028032   0.031744
7.44836  0   0.030848   0.035968
7.44844  0   0.031104   0.033536
7.44852  0   0.028928   0.034944
7.44859  0   0.030464   0.032512
7.44867  0   0.028544   0.034944
7.44875  0   0.033152   0.036096
7.44883  0   0.03008   0.033152
7.44891  0   0.027776   0.036608
7.44898  0   0.02624   0.034176
7.44906  0   0.032   0.039808
7.44914  0.000128   0.02944   0.035328
7.44922  0   0.03072   0.035456
7.4493  0   0.027136   0.03456
7.44937  0   0.033792   0.035456
7.44945  0   0.027392   0.033792
7.44953  0   0.0352   0.034688
7.44961  0   0.027904   0.038656
7.44969  0   0.025728   0.037376
7.44977  0   0.030592   0.036992
7.44984  0   0.027008   0.036608
7.44992  0   0.0256   0.035584
7.45  0   0.02944   0.036864
7.45008  0   0.027904   0.035584
7.45016  0   0.027392   0.034048
7.45023  0   0.029312   0.035328
7.45031  0   0.028928   0.035072
7.45039  0   0.02816   0.029952
7.45047  0   0.030592   0.035968
7.45055  0   0.029056   0.036992
7.45063  0   0.02816   0.034048
7.4507  0.000128   0.028032   0.032768
7.45078  0   0.028928   0.033664
7.45086  0   0.025344   0.0352
7.45094  0   0.03072   0.033536
7.45102  0   0.03008   0.035968
7.45109  0   0.02624   0.03328
7.45117  0   0.03008   0.032384
7.45125  0   0.032128   0.034048
7.45133  0   0.033408   0.03456
7.45141  0   0.028416   0.036352
7.45148  0   0.030592   0.03776
7.45156  0   0.031488   0.033152
7.45164  0   0.027776   0.034176
7.45172  0   0.029696   0.035456
7.4518  0   0.029056   0.03392
7.45188  0   0.03136   0.0352
7.45195  0   0.029696   0.032896
7.45203  0   0.026368   0.034176
7.45211  0   0.027264   0.033792
7.45219  0   0.029568   0.034688
7.45227  0   0.030464   0.035328
7.45234  0   0.026624   0.040704
7.45242  0.000128   0.030208   0.036224
7.4525  0   0.032512   0.035712
7.45258  0   0.029056   0.030336
7.45266  0   0.028416   0.03648
7.45273  0   0.034432   0.037632
7.45281  0   0.02944   0.034688
7.45289  0   0.027136   0.035072
7.45297  0   0.026624   0.034944
7.45305  0   0.03072   0.032768
7.45312  0   0.030976   0.036992
7.4532  0   0.029952   0.036992
7.45328  0   0.0288   0.035968
7.45336  0   0.024576   0.031616
7.45344  0   0.030336   0.032384
7.45352  0   0.031872   0.03328
7.45359  0   0.032384   0.034304
7.45367  0   0.028416   0.03392
7.45375  0   0.028544   0.03392
7.45383  0   0.030336   0.037248
7.45391  0   0.03264   0.033024
7.45398  0   0.029312   0.034432
7.45406  0   0.03072   0.035072
7.45414  0   0.028672   0.03392
7.45422  0   0.029184   0.037632
7.4543  0   0.027776   0.036736
7.45437  0   0.029824   0.034176
7.45445  0   0.028032   0.033152
7.45453  0   0.028288   0.03584
7.45461  0   0.029952   0.03392
7.45469  0   0.028544   0.03584
7.45477  0   0.028544   0.033024
7.45484  0   0.030336   0.03392
7.45492  0   0.029056   0.033664
7.455  0   0.02944   0.03456
7.45508  0   0.03136   0.033664
7.45516  0   0.028032   0.035328
7.45523  0   0.031744   0.034176
7.45531  0   0.032   0.038144
7.45539  0   0.027776   0.032
7.45547  0   0.028032   0.035072
7.45555  0   0.029056   0.032128
7.45563  0   0.028672   0.035456
7.4557  0   0.030976   0.034816
7.45578  0   0.028928   0.033536
7.45586  0   0.028544   0.035072
7.45594  0   0.027904   0.034688
7.45602  0   0.026496   0.03328
7.45609  0   0.027904   0.034176
7.45617  0   0.031744   0.036224
7.45625  0   0.028416   0.036736
7.45633  0   0.030848   0.029696
7.45641  0   0.029184   0.031232
7.45648  0   0.029312   0.035584
7.45656  0   0.031872   0.034176
7.45664  0   0.027648   0.036352
7.45672  0   0.027648   0.033792
7.4568  0   0.030208   0.031872
7.45688  0   0.032384   0.033024
7.45695  0   0.029056   0.037248
7.45703  0   0.03072   0.035072
7.45711  0   0.029696   0.03264
7.45719  0   0.02752   0.031232
7.45727  0   0.029312   0.033664
7.45734  0   0.027776   0.03328
7.45742  0.000128   0.026752   0.034688
7.4575  0   0.029184   0.036096
7.45758  0   0.029312   0.03328
7.45766  0   0.03136   0.038656
7.45773  0   0.026752   0.033408
7.45781  0   0.027136   0.037248
7.45789  0   0.025344   0.035712
7.45797  0   0.029312   0.035968
7.45805  0.000128   0.027648   0.039424
7.45812  0   0.028544   0.03776
7.4582  0   0.031104   0.032512
7.45828  0   0.030848   0.034304
7.45836  0   0.028928   0.03456
7.45844  0   0.028544   0.040576
7.45852  0   0.027136   0.034432
7.45859  0.000128   0.030976   0.032256
7.45867  0   0.025856   0.035584
7.45875  0   0.028928   0.035328
7.45883  0   0.027904   0.030208
7.45891  0   0.028416   0.034432
7.45898  0   0.03072   0.036224
7.45906  0   0.031616   0.034176
7.45914  0   0.029056   0.037376
7.45922  0   0.032768   0.037504
7.4593  0   0.029312   0.032512
7.45938  0   0.03264   0.035456
7.45945  0   0.030208   0.036352
7.45953  0   0.027136   0.034304
7.45961  0   0.028416   0.035456
7.45969  0   0.025856   0.038784
7.45977  0   0.028928   0.034432
7.45984  0   0.030336   0.032896
7.45992  0   0.028544   0.034048
7.46  0   0.028544   0.033792
7.46008  0   0.029952   0.034176
7.46016  0   0.030848   0.03456
7.46023  0.000128   0.028672   0.031232
7.46031  0   0.031616   0.034304
7.46039  0   0.030208   0.034944
7.46047  0   0.029568   0.034688
7.46055  0   0.030848   0.034432
7.46063  0   0.0288   0.030464
7.4607  0   0.026752   0.032128
7.46078  0   0.030848   0.036864
7.46086  0   0.0256   0.03392
7.46094  0   0.027776   0.032896
7.46102  0   0.027776   0.037504
7.46109  0   0.027776   0.033152
7.46117  0   0.029696   0.032896
7.46125  0   0.03008   0.033024
7.46133  0   0.025984   0.03328
7.46141  0   0.026496   0.041344
7.46148  0   0.03008   0.039168
7.46156  0   0.028288   0.034944
7.46164  0   0.029184   0.03392
7.46172  0   0.032512   0.033792
7.4618  0   0.027136   0.035072
7.46188  0   0.028288   0.03392
7.46195  0   0.030336   0.035968
7.46203  0   0.03072   0.033792
7.46211  0   0.028032   0.02752
7.46219  0   0.02752   0.039296
7.46227  0   0.029312   0.032512
7.46234  0   0.027136   0.034688
7.46242  0   0.028672   0.03136
7.4625  0   0.029184   0.031232
7.46258  0   0.028672   0.034304
7.46266  0   0.026112   0.032384
7.46273  0   0.032128   0.035456
7.46281  0   0.031872   0.034432
7.46289  0.000128   0.030848   0.036992
7.46297  0   0.028416   0.038656
7.46305  0   0.028672   0.031872
7.46312  0   0.027392   0.035968
7.4632  0   0.027392   0.03584
7.46328  0   0.03072   0.035712
7.46336  0   0.031744   0.030336
7.46344  0   0.027264   0.0352
7.46352  0   0.026624   0.035584
7.46359  0   0.028928   0.031872
7.46367  0   0.029696   0.040704
7.46375  0   0.025856   0.034432
7.46383  0   0.030976   0.03328
7.46391  0   0.027776   0.033408
7.46398  0   0.025984   0.034816
7.46406  0   0.032256   0.036864
7.46414  0   0.027648   0.032512
7.46422  0   0.030592   0.03648
7.4643  0   0.0288   0.030592
7.46438  0   0.027776   0.03776
7.46445  0   0.03392   0.036352
7.46453  0   0.029952   0.036736
7.46461  0   0.029184   0.03456
7.46469  0   0.030976   0.032768
7.46477  0   0.027648   0.032128
7.46484  0.000128   0.030336   0.038144
7.46492  0   0.035712   0.0352
7.465  0   0.028416   0.02944
7.46508  0   0.028288   0.038144
7.46516  0   0.024448   0.030208
7.46523  0   0.028288   0.037248
7.46531  0   0.029184   0.037888
7.46539  0   0.029056   0.029184
7.46547  0   0.031744   0.033024
7.46555  0   0.029568   0.034816
7.46563  0   0.031104   0.033792
7.4657  0   0.02816   0.033664
7.46578  0   0.028544   0.034688
7.46586  0   0.028288   0.035968
7.46594  0   0.033792   0.038272
7.46602  0   0.024064   0.034816
7.46609  0   0.031232   0.03328
7.46617  0   0.030592   0.036992
7.46625  0   0.027264   0.033408
7.46633  0   0.027648   0.034304
7.46641  0   0.028288   0.034944
7.46648  0   0.030336   0.032512
7.46656  0   0.027264   0.031488
7.46664  0   0.026752   0.029184
7.46672  0   0.028416   0.035968
7.4668  0   0.031232   0.035968
7.46687  0   0.030464   0.033408
7.46695  0   0.027776   0.032384
7.46703  0   0.029952   0.030848
7.46711  0   0.029568   0.033408
7.46719  0   0.029952   0.0352
7.46727  0.000128   0.028416   0.035968
7.46734  0.000128   0.02944   0.034688
7.46742  0   0.02752   0.036352
7.4675  0.000128   0.028416   0.035456
7.46758  0   0.029696   0.032384
7.46766  0   0.028672   0.033024
7.46773  0   0.029184   0.034816
7.46781  0   0.030976   0.031616
7.46789  0   0.027008   0.034944
7.46797  0   0.0288   0.031232
7.46805  0   0.031744   0.036224
7.46813  0   0.029568   0.033536
7.4682  0   0.030592   0.03648
7.46828  0   0.033536   0.035328
7.46836  0   0.029568   0.040576
7.46844  0   0.029568   0.03392
7.46852  0   0.030208   0.03392
7.46859  0   0.029952   0.03648
7.46867  0   0.028416   0.038272
7.46875  0   0.028672   0.033408
7.46883  0   0.02624   0.034304
7.46891  0   0.027904   0.036864
7.46898  0   0.029696   0.03328
7.46906  0   0.028928   0.032384
7.46914  0   0.032256   0.031872
7.46922  0   0.024832   0.031104
7.4693  0   0.031616   0.032896
7.46938  0   0.03008   0.034304
7.46945  0   0.031872   0.032512
7.46953  0   0.030464   0.036224
7.46961  0   0.029824   0.03136
7.46969  0   0.025728   0.036992
7.46977  0   0.030464   0.035328
7.46984  0   0.030336   0.036992
7.46992  0   0.026624   0.032896
7.47  0   0.030336   0.035968
7.47008  0   0.030976   0.032128
7.47016  0   0.031744   0.034304
7.47023  0   0.029824   0.036352
7.47031  0   0.025984   0.034688
7.47039  0   0.030208   0.03264
7.47047  0   0.026624   0.034816
7.47055  0   0.028416   0.034432
7.47063  0   0.031744   0.034176
7.4707  0   0.030848   0.032768
7.47078  0   0.029952   0.033024
7.47086  0   0.02688   0.035968
7.47094  0   0.029312   0.03584
7.47102  0   0.029952   0.037888
7.47109  0   0.028288   0.033536
7.47117  0   0.03136   0.035072
7.47125  0   0.030848   0.034432
7.47133  0   0.02752   0.034304
7.47141  0   0.029568   0.035968
7.47148  0   0.029696   0.034048
7.47156  0   0.027264   0.035456
7.47164  0   0.02752   0.033792
7.47172  0   0.031104   0.034944
7.4718  0   0.031104   0.03584
7.47187  0   0.027648   0.03584
7.47195  0   0.031104   0.037376
7.47203  0   0.02752   0.029824
7.47211  0.000128   0.0256   0.036096
7.47219  0   0.029824   0.031744
7.47227  0   0.02944   0.034304
7.47234  0   0.026752   0.034816
7.47242  0   0.032512   0.03776
7.4725  0   0.032256   0.03328
7.47258  0   0.028544   0.032768
7.47266  0   0.033024   0.034944
7.47273  0.000128   0.031616   0.0384
7.47281  0   0.031744   0.034048
7.47289  0   0.031488   0.03648
7.47297  0   0.029824   0.035968
7.47305  0   0.028416   0.03264
7.47313  0   0.027776   0.031616
7.4732  0   0.02624   0.031104
7.47328  0   0.03008   0.035328
7.47336  0   0.030336   0.031744
7.47344  0   0.032384   0.037248
7.47352  0   0.030464   0.036736
7.47359  0   0.027648   0.03456
7.47367  0   0.029568   0.034688
7.47375  0   0.031104   0.036096
7.47383  0   0.029056   0.035072
7.47391  0   0.029056   0.034176
7.47398  0   0.029696   0.035712
7.47406  0   0.031744   0.034176
7.47414  0   0.03136   0.031744
7.47422  0   0.034944   0.034304
7.4743  0   0.02688   0.030464
7.47438  0   0.030976   0.034304
7.47445  0   0.027648   0.034432
7.47453  0   0.027264   0.036096
7.47461  0   0.032128   0.038144
7.47469  0   0.029824   0.033664
7.47477  0.000128   0.027904   0.034944
7.47484  0   0.03008   0.039168
7.47492  0   0.030464   0.033664
7.475  0   0.029056   0.034944
7.47508  0   0.031104   0.033152
7.47516  0   0.028544   0.03584
7.47523  0   0.031744   0.034944
7.47531  0   0.030592   0.03072
7.47539  0   0.027904   0.032768
7.47547  0   0.03072   0.03328
7.47555  0   0.032768   0.036992
7.47562  0   0.028032   0.036608
7.4757  0   0.027136   0.032768
7.47578  0   0.03008   0.034304
7.47586  0.000128   0.03456   0.03264
7.47594  0   0.02752   0.03392
7.47602  0   0.027904   0.036352
7.47609  0   0.029568   0.03648
7.47617  0   0.02752   0.034432
7.47625  0   0.02752   0.036864
7.47633  0   0.026112   0.036992
7.47641  0   0.030336   0.038656
7.47648  0   0.028544   0.037248
7.47656  0   0.028928   0.037632
7.47664  0   0.02816   0.034176
7.47672  0   0.027904   0.03648
7.4768  0   0.026624   0.038144
7.47687  0   0.030208   0.034432
7.47695  0   0.030592   0.035968
7.47703  0.000128   0.027008   0.04032
7.47711  0   0.03328   0.03456
7.47719  0   0.028032   0.036992
7.47727  0   0.032256   0.033536
7.47734  0   0.029312   0.035072
7.47742  0   0.030592   0.031872
7.4775  0   0.02688   0.031744
7.47758  0   0.028416   0.03264
7.47766  0   0.032768   0.03264
7.47773  0   0.030464   0.03392
7.47781  0   0.028032   0.031104
7.47789  0   0.029056   0.035968
7.47797  0   0.03008   0.034432
7.47805  0   0.028672   0.032896
7.47813  0   0.0288   0.034176
7.4782  0   0.027264   0.031616
7.47828  0   0.029312   0.034048
7.47836  0   0.03328   0.035072
7.47844  0   0.032896   0.034304
7.47852  0   0.028928   0.032768
7.47859  0   0.02688   0.033792
7.47867  0   0.027392   0.03008
7.47875  0   0.030336   0.032768
7.47883  0   0.02624   0.034048
7.47891  0   0.029952   0.034944
7.47898  0   0.02688   0.035584
7.47906  0.000128   0.026368   0.032384
7.47914  0   0.028672   0.031616
7.47922  0   0.029568   0.036096
7.4793  0   0.032768   0.040064
7.47938  0   0.028672   0.035072
7.47945  0   0.030336   0.032
7.47953  0   0.029696   0.03712
7.47961  0   0.031872   0.035328
7.47969  0   0.030464   0.03456
7.47977  0   0.028544   0.039296
7.47984  0   0.0288   0.035584
7.47992  0   0.024064   0.034176
7.48  0   0.032256   0.034944
7.48008  0   0.029056   0.032384
7.48016  0   0.02816   0.035968
7.48023  0   0.029312   0.035968
7.48031  0   0.029184   0.032
7.48039  0   0.026112   0.033024
7.48047  0   0.030592   0.034048
7.48055  0   0.029952   0.032128
7.48062  0   0.030208   0.033664
7.4807  0   0.027008   0.035712
7.48078  0   0.028544   0.033408
7.48086  0   0.027136   0.03264
7.48094  0   0.028928   0.035712
7.48102  0   0.028928   0.03328
7.48109  0   0.02816   0.036736
7.48117  0   0.029824   0.03776
7.48125  0   0.031488   0.031616
7.48133  0   0.029312   0.035456
7.48141  0   0.027776   0.033024
7.48148  0   0.030464   0.03264
7.48156  0   0.02624   0.032384
7.48164  0   0.02752   0.034304
7.48172  0   0.027264   0.031872
7.4818  0   0.028928   0.036352
7.48188  0   0.02688   0.0352
7.48195  0   0.027904   0.031488
7.48203  0   0.030208   0.03328
7.48211  0   0.031872   0.032768
7.48219  0   0.02944   0.03392
7.48227  0   0.029184   0.035712
7.48234  0   0.029696   0.033408
7.48242  0   0.027776   0.03584
7.4825  0   0.029184   0.03264
7.48258  0   0.030976   0.03456
7.48266  0   0.026496   0.034176
7.48273  0.000128   0.031104   0.034176
7.48281  0   0.03328   0.035712
7.48289  0   0.031232   0.03584
7.48297  0   0.02816   0.035456
7.48305  0   0.028544   0.031744
7.48313  0   0.030848   0.029184
7.4832  0   0.028672   0.038272
7.48328  0   0.0256   0.03392
7.48336  0   0.028288   0.03328
7.48344  0   0.02944   0.035072
7.48352  0   0.02944   0.033792
7.48359  0   0.026624   0.034176
7.48367  0   0.028928   0.030848
7.48375  0   0.027264   0.03136
7.48383  0   0.029056   0.030976
7.48391  0   0.02944   0.035072
7.48398  0   0.03008   0.03392
7.48406  0   0.03136   0.03264
7.48414  0   0.029824   0.036224
7.48422  0   0.027136   0.038272
7.4843  0   0.02688   0.031872
7.48438  0   0.030976   0.034944
7.48445  0   0.03264   0.034816
7.48453  0   0.026624   0.031616
7.48461  0   0.031104   0.030592
7.48469  0   0.034944   0.03456
7.48477  0   0.027776   0.03392
7.48484  0   0.029696   0.033408
7.48492  0   0.028928   0.030976
7.485  0.000128   0.026496   0.031488
7.48508  0   0.025984   0.033536
7.48516  0   0.026752   0.030976
7.48523  0   0.026624   0.034816
7.48531  0   0.024576   0.028928
7.48539  0   0.02944   0.036352
7.48547  0   0.028416   0.036352
7.48555  0   0.028928   0.036224
7.48562  0   0.03008   0.035968
7.4857  0.000128   0.029056   0.036864
7.48578  0   0.032768   0.03136
7.48586  0   0.02944   0.031232
7.48594  0   0.028544   0.03328
7.48602  0   0.02816   0.03712
7.48609  0   0.028544   0.034944
7.48617  0   0.026624   0.037888
7.48625  0   0.029312   0.031616
7.48633  0   0.030336   0.033152
7.48641  0   0.028544   0.034816
7.48648  0   0.030336   0.031744
7.48656  0   0.03136   0.03392
7.48664  0   0.028032   0.032512
7.48672  0   0.029952   0.029056
7.4868  0.000128   0.029696   0.03392
7.48688  0   0.02752   0.0352
7.48695  0   0.027136   0.032
7.48703  0   0.025984   0.034176
7.48711  0   0.029312   0.035456
7.48719  0   0.031232   0.032896
7.48727  0   0.030592   0.036608
7.48734  0   0.03072   0.032768
7.48742  0   0.026752   0.030592
7.4875  0   0.030848   0.030208
7.48758  0   0.031872   0.0352
7.48766  0   0.025856   0.034304
7.48773  0   0.027264   0.034944
7.48781  0   0.030848   0.03456
7.48789  0   0.029952   0.031232
7.48797  0   0.032384   0.036224
7.48805  0   0.030848   0.034304
7.48813  0   0.02816   0.035968
7.4882  0   0.026752   0.035328
7.48828  0   0.028288   0.034304
7.48836  0   0.030592   0.038144
7.48844  0   0.02944   0.03392
7.48852  0   0.033152   0.0352
7.48859  0   0.030336   0.03392
7.48867  0   0.030592   0.03904
7.48875  0   0.0288   0.028928
7.48883  0   0.0288   0.032
7.48891  0   0.031104   0.03264
7.48898  0   0.029952   0.034688
7.48906  0   0.027008   0.036992
7.48914  0   0.028672   0.033408
7.48922  0   0.030464   0.034048
7.4893  0   0.027392   0.035584
7.48937  0   0.031104   0.03392
7.48945  0   0.030208   0.031744
7.48953  0   0.027904   0.037504
7.48961  0   0.026496   0.0352
7.48969  0   0.02944   0.033664
7.48977  0.000128   0.027008   0.033792
7.48984  0   0.023424   0.03456
7.48992  0   0.030208   0.0384
7.49  0   0.028416   0.036352
7.49008  0   0.03136   0.036096
7.49016  0   0.028544   0.035712
7.49023  0   0.032768   0.036096
7.49031  0   0.029184   0.036224
7.49039  0   0.027648   0.034304
7.49047  0   0.028416   0.032512
7.49055  0   0.030848   0.032896
7.49063  0   0.031616   0.032768
7.4907  0   0.029056   0.034688
7.49078  0   0.030592   0.03456
7.49086  0   0.03264   0.029952
7.49094  0   0.027648   0.034688
7.49102  0   0.029056   0.03584
7.49109  0   0.028288   0.035072
7.49117  0   0.0288   0.031616
7.49125  0   0.032128   0.032128
7.49133  0.000128   0.029184   0.035072
7.49141  0   0.028544   0.034432
7.49148  0   0.027904   0.035456
7.49156  0   0.028544   0.035072
7.49164  0   0.029952   0.032768
7.49172  0   0.027264   0.036736
7.4918  0   0.028928   0.036352
7.49188  0   0.027776   0.028672
7.49195  0   0.035584   0.033792
7.49203  0   0.029056   0.034688
7.49211  0   0.027648   0.034304
7.49219  0   0.030592   0.031232
7.49227  0   0.027264   0.030976
7.49234  0   0.02944   0.034816
7.49242  0   0.03008   0.034176
7.4925  0   0.030208   0.035712
7.49258  0   0.027008   0.0352
7.49266  0   0.028416   0.034176
7.49273  0   0.03072   0.032512
7.49281  0   0.029184   0.036736
7.49289  0   0.03008   0.036096
7.49297  0   0.034176   0.033152
7.49305  0   0.029312   0.031872
7.49313  0   0.029312   0.035584
7.4932  0   0.030336   0.035584
7.49328  0   0.025344   0.036608
7.49336  0   0.02816   0.035456
7.49344  0   0.026624   0.033664
7.49352  0   0.027648   0.036864
7.49359  0   0.025728   0.032128
7.49367  0   0.026752   0.035968
7.49375  0   0.033152   0.032256
7.49383  0   0.027008   0.032512
7.49391  0   0.026496   0.034688
7.49398  0   0.027392   0.036864
7.49406  0   0.025344   0.033536
7.49414  0   0.028416   0.032896
7.49422  0   0.027264   0.031488
7.4943  0   0.027904   0.039296
7.49437  0   0.033792   0.03328
7.49445  0   0.030848   0.031616
7.49453  0   0.03072   0.033408
7.49461  0   0.032256   0.034176
7.49469  0   0.027264   0.035968
7.49477  0   0.030208   0.03648
7.49484  0   0.028032   0.027136
7.49492  0   0.0288   0.031744
7.495  0   0.028544   0.034816
7.49508  0   0.027648   0.034688
7.49516  0   0.027264   0.033664
7.49523  0   0.028288   0.036224
7.49531  0   0.027776   0.033536
7.49539  0   0.025856   0.030208
7.49547  0   0.028928   0.034688
7.49555  0   0.027008   0.033536
7.49563  0   0.026112   0.031744
7.4957  0   0.032768   0.0352
7.49578  0   0.02816   0.034304
7.49586  0   0.026368   0.032896
7.49594  0   0.03008   0.03712
7.49602  0   0.027264   0.033792
7.49609  0   0.02752   0.034176
7.49617  0   0.027904   0.03136
7.49625  0   0.024576   0.036864
7.49633  0   0.024704   0.033792
7.49641  0   0.028032   0.033664
7.49648  0   0.027264   0.030848
7.49656  0.000128   0.03136   0.030848
7.49664  0   0.030848   0.034432
7.49672  0   0.029952   0.037632
7.4968  0   0.028544   0.03392
7.49688  0   0.028416   0.04096
7.49695  0   0.029952   0.0352
7.49703  0   0.025728   0.031488
7.49711  0   0.029952   0.032384
7.49719  0   0.02944   0.036992
7.49727  0   0.0288   0.030976
7.49734  0   0.03136   0.03584
7.49742  0   0.02816   0.032768
7.4975  0   0.029696   0.032384
7.49758  0   0.029568   0.032896
7.49766  0   0.025472   0.032
7.49773  0   0.029312   0.033792
7.49781  0   0.028288   0.038784
7.49789  0   0.028032   0.036096
7.49797  0   0.0288   0.036096
7.49805  0   0.030336   0.034816
7.49812  0   0.029824   0.033664
7.4982  0   0.032256   0.033024
7.49828  0   0.028672   0.03136
7.49836  0   0.032896   0.031872
7.49844  0   0.032128   0.029952
7.49852  0   0.031232   0.031744
7.49859  0   0.0256   0.035968
7.49867  0   0.029952   0.032256
7.49875  0   0.02816   0.033408
7.49883  0   0.030336   0.035584
7.49891  0   0.032   0.034688
7.49898  0   0.028288   0.036352
7.49906  0   0.032128   0.033024
7.49914  0   0.027776   0.036992
7.49922  0   0.027904   0.030464
7.4993  0   0.029312   0.0352
7.49938  0   0.03008   0.032896
7.49945  0   0.028928   0.037376
7.49953  0   0.030464   0.0352
7.49961  0   0.028544   0.032768
7.49969  0   0.031232   0.031488
7.49977  0   0.031232   0.037248
7.49984  0   0.032512   0.032896
7.49992  0.000128   0.027648   0.03392
7.5  0   0.028416   0.031488
7.50008  0   0.028672   0.038528
7.50016  0   0.02816   0.035968
7.50023  0   0.032768   0.032384
7.50031  0   0.028928   0.0352
7.50039  0   0.030464   0.03264
7.50047  0   0.027264   0.035456
7.50055  0   0.027904   0.033152
7.50063  0   0.026624   0.03584
7.5007  0   0.027392   0.0352
7.50078  0   0.029568   0.032384
7.50086  0   0.027776   0.03712
7.50094  0   0.028544   0.030976
7.50102  0   0.030848   0.032512
7.50109  0   0.024832   0.036992
7.50117  0   0.032   0.033408
7.50125  0   0.031104   0.035328
7.50133  0   0.030336   0.035584
7.50141  0   0.031488   0.03328
7.50148  0   0.028928   0.030208
7.50156  0.000128   0.032   0.03456
7.50164  0   0.02816   0.031744
7.50172  0   0.030976   0.03392
7.5018  0   0.031488   0.032512
7.50188  0   0.026752   0.033536
7.50195  0   0.03072   0.033536
7.50203  0   0.027392   0.032128
7.50211  0.000128   0.02816   0.033152
7.50219  0   0.02688   0.035072
7.50227  0   0.029184   0.03136
7.50234  0   0.030848   0.037248
7.50242  0   0.027904   0.033536
7.5025  0   0.025984   0.031616
7.50258  0   0.033664   0.034688
7.50266  0   0.028288   0.031232
7.50273  0   0.029312   0.030592
7.50281  0   0.031616   0.036096
7.50289  0   0.025088   0.034688
7.50297  0   0.028672   0.034944
7.50305  0   0.028672   0.034176
7.50312  0   0.030336   0.034432
7.5032  0   0.028928   0.034176
7.50328  0   0.029952   0.031872
7.50336  0   0.02496   0.038016
7.50344  0   0.03008   0.036992
7.50352  0   0.027136   0.03456
7.50359  0   0.027136   0.036224
7.50367  0   0.02944   0.032
7.50375  0   0.024704   0.034944
7.50383  0   0.030592   0.033024
7.50391  0   0.029952   0.034176
7.50398  0   0.031104   0.034944
7.50406  0   0.026112   0.034944
7.50414  0   0.029696   0.028544
7.50422  0   0.025216   0.035328
7.5043  0   0.028544   0.037248
7.50438  0   0.028416   0.029696
7.50445  0   0.030208   0.03328
7.50453  0   0.027264   0.033792
7.50461  0   0.026624   0.030592
7.50469  0   0.027392   0.03392
7.50477  0   0.02752   0.036352
7.50484  0   0.027264   0.034304
7.50492  0   0.027392   0.033664
7.505  0   0.029952   0.031744
7.50508  0   0.025216   0.037248
7.50516  0   0.029952   0.031488
7.50523  0   0.031616   0.034304
7.50531  0   0.024064   0.035328
7.50539  0   0.026112   0.033152
7.50547  0   0.02816   0.03456
7.50555  0   0.030592   0.034176
7.50563  0   0.030848   0.032512
7.5057  0   0.027264   0.034048
7.50578  0   0.02752   0.032512
7.50586  0   0.02752   0.030976
7.50594  0   0.026368   0.03392
7.50602  0   0.030208   0.035072
7.50609  0   0.03328   0.032512
7.50617  0   0.027136   0.031232
7.50625  0   0.027136   0.0352
7.50633  0   0.032384   0.032128
7.50641  0   0.031744   0.034816
7.50648  0   0.030592   0.031616
7.50656  0   0.032128   0.033536
7.50664  0   0.025344   0.030464
7.50672  0   0.029056   0.034816
7.5068  0   0.02752   0.035328
7.50687  0   0.032384   0.032896
7.50695  0   0.027904   0.034688
7.50703  0   0.028672   0.03136
7.50711  0   0.031488   0.033408
7.50719  0   0.030592   0.031744
7.50727  0   0.026752   0.035456
7.50734  0   0.029824   0.037248
7.50742  0   0.031616   0.032128
7.5075  0   0.02816   0.034432
7.50758  0   0.02944   0.035456
7.50766  0   0.026112   0.03776
7.50773  0   0.030464   0.03392
7.50781  0   0.029696   0.033792
7.50789  0   0.030976   0.034176
7.50797  0   0.0288   0.033408
7.50805  0   0.026752   0.034432
7.50812  0   0.029568   0.036864
7.5082  0   0.03328   0.03456
7.50828  0   0.02816   0.032128
7.50836  0   0.032512   0.040064
7.50844  0   0.03008   0.032768
7.50852  0   0.03008   0.035328
7.50859  0   0.028544   0.03328
7.50867  0   0.026368   0.035456
7.50875  0   0.03008   0.0352
7.50883  0   0.02944   0.034176
7.50891  0   0.024832   0.032512
7.50898  0   0.026496   0.032768
7.50906  0   0.030848   0.034304
7.50914  0   0.030592   0.037376
7.50922  0   0.027392   0.034176
7.5093  0   0.028928   0.03776
7.50938  0   0.027776   0.034432
7.50945  0.000128   0.0288   0.031488
7.50953  0   0.031872   0.033152
7.50961  0   0.0256   0.033664
7.50969  0   0.032   0.033024
7.50977  0   0.02816   0.033024
7.50984  0   0.029312   0.031616
7.50992  0   0.029696   0.035456
7.51  0   0.029824   0.034816
7.51008  0   0.028544   0.030848
7.51016  0   0.030336   0.031232
7.51023  0   0.029056   0.032256
7.51031  0   0.030208   0.029696
7.51039  0   0.02944   0.033792
7.51047  0   0.025728   0.032896
7.51055  0   0.031232   0.031616
7.51063  0   0.029184   0.039168
7.5107  0   0.029824   0.035328
7.51078  0   0.028288   0.03456
7.51086  0   0.0288   0.03328
7.51094  0   0.028672   0.036864
7.51102  0   0.031744   0.038528
7.51109  0   0.029184   0.036224
7.51117  0   0.02752   0.034944
7.51125  0   0.026496   0.033536
7.51133  0   0.028416   0.032768
7.51141  0   0.028288   0.034048
7.51148  0   0.032256   0.037376
7.51156  0   0.030848   0.034688
7.51164  0   0.028672   0.038656
7.51172  0   0.027264   0.039552
7.5118  0   0.027136   0.0352
7.51187  0   0.029184   0.037376
7.51195  0   0.030592   0.033536
7.51203  0   0.028928   0.03264
7.51211  0   0.029056   0.032768
7.51219  0   0.02624   0.03392
7.51227  0   0.027136   0.035584
7.51234  0   0.032   0.035456
7.51242  0   0.028032   0.03136
7.5125  0   0.032256   0.033664
7.51258  0   0.028416   0.035712
7.51266  0   0.026112   0.039424
7.51273  0   0.028032   0.03328
7.51281  0   0.027136   0.03584
7.51289  0   0.029056   0.036352
7.51297  0   0.025472   0.034176
7.51305  0   0.02432   0.034816
7.51313  0   0.029568   0.031744
7.5132  0   0.03072   0.03648
7.51328  0   0.028288   0.034048
7.51336  0   0.02816   0.036352
7.51344  0   0.031232   0.031872
7.51352  0   0.029696   0.03136
7.51359  0   0.027264   0.034816
7.51367  0   0.025344   0.037504
7.51375  0   0.02944   0.034688
7.51383  0   0.030336   0.032768
7.51391  0   0.030592   0.03136
7.51398  0   0.02816   0.03328
7.51406  0   0.031744   0.031872
7.51414  0   0.02752   0.036736
7.51422  0   0.027008   0.033664
7.5143  0   0.025216   0.032896
7.51438  0   0.029568   0.035712
7.51445  0   0.029568   0.033664
7.51453  0   0.029056   0.034688
7.51461  0   0.030464   0.029696
7.51469  0   0.026752   0.0352
7.51477  0   0.029952   0.030976
7.51484  0   0.027008   0.032128
7.51492  0   0.03072   0.034304
7.515  0   0.028416   0.03328
7.51508  0   0.027136   0.032384
7.51516  0   0.030848   0.032384
7.51523  0   0.027008   0.03392
7.51531  0   0.029184   0.033792
7.51539  0   0.02624   0.033664
7.51547  0   0.02944   0.036864
7.51555  0   0.031744   0.035456
7.51562  0   0.028288   0.031744
7.5157  0   0.02688   0.038528
7.51578  0   0.02944   0.035584
7.51586  0   0.026496   0.034048
7.51594  0   0.03136   0.03584
7.51602  0   0.029312   0.032256
7.51609  0   0.03008   0.038272
7.51617  0   0.03136   0.033024
7.51625  0   0.028288   0.030592
7.51633  0   0.027008   0.031104
7.51641  0   0.030208   0.031616
7.51648  0   0.028416   0.036736
7.51656  0   0.028416   0.032768
7.51664  0   0.028672   0.032512
7.51672  0   0.026368   0.033408
7.5168  0   0.026112   0.033792
7.51687  0   0.032384   0.034816
7.51695  0   0.028032   0.032256
7.51703  0   0.032512   0.034048
7.51711  0   0.03264   0.034944
7.51719  0   0.029696   0.034688
7.51727  0   0.030464   0.031104
7.51734  0   0.031232   0.033152
7.51742  0   0.029312   0.03264
7.5175  0   0.027648   0.035968
7.51758  0   0.029824   0.03776
7.51766  0   0.029568   0.034432
7.51773  0.000128   0.028288   0.034304
7.51781  0   0.027008   0.034944
7.51789  0   0.031232   0.032
7.51797  0   0.031232   0.033408
7.51805  0   0.027264   0.034176
7.51813  0   0.02944   0.031232
7.5182  0   0.028544   0.034688
7.51828  0   0.028032   0.034688
7.51836  0   0.027008   0.033152
7.51844  0   0.029312   0.034688
7.51852  0   0.0288   0.034304
7.51859  0   0.030208   0.032
7.51867  0   0.034304   0.031488
7.51875  0   0.026112   0.034816
7.51883  0   0.031488   0.033664
7.51891  0   0.031872   0.034944
7.51898  0   0.027008   0.035712
7.51906  0   0.029696   0.031872
7.51914  0   0.03136   0.035584
7.51922  0   0.02944   0.033408
7.5193  0   0.029056   0.03584
7.51938  0   0.026752   0.033024
7.51945  0   0.031872   0.03136
7.51953  0   0.02944   0.038272
7.51961  0   0.030592   0.03264
7.51969  0   0.027264   0.034432
7.51977  0   0.031744   0.031872
7.51984  0   0.028672   0.035968
7.51992  0   0.0352   0.037888
7.52  0   0.0288   0.034304
7.52008  0   0.031488   0.033408
7.52016  0   0.02944   0.031232
7.52023  0   0.025088   0.032256
7.52031  0   0.028288   0.035584
7.52039  0   0.02624   0.027776
7.52047  0   0.027648   0.036736
7.52055  0   0.032   0.030976
7.52062  0   0.028928   0.034304
7.5207  0   0.030208   0.032896
7.52078  0   0.030976   0.036096
7.52086  0   0.026368   0.029824
7.52094  0   0.03136   0.034688
7.52102  0   0.027776   0.034688
7.52109  0   0.030464   0.033024
7.52117  0   0.033536   0.035712
7.52125  0   0.030336   0.029952
7.52133  0   0.031104   0.031872
7.52141  0   0.031232   0.035456
7.52148  0   0.030208   0.032768
7.52156  0   0.0288   0.033536
7.52164  0   0.030464   0.0352
7.52172  0   0.0288   0.033408
7.5218  0   0.032768   0.034176
7.52188  0   0.028928   0.032
7.52195  0   0.030848   0.032512
7.52203  0   0.027136   0.03008
7.52211  0   0.028416   0.035328
7.52219  0   0.028928   0.036096
7.52227  0.000128   0.029056   0.03008
7.52234  0   0.028672   0.033152
7.52242  0   0.029184   0.034304
7.5225  0   0.02816   0.034432
7.52258  0   0.031872   0.034176
7.52266  0   0.0288   0.0384
7.52273  0   0.029184   0.034048
7.52281  0   0.02688   0.036608
7.52289  0   0.027392   0.033792
7.52297  0   0.031488   0.032896
7.52305  0   0.032512   0.03328
7.52313  0   0.028544   0.035328
7.5232  0   0.029184   0.033536
7.52328  0   0.027904   0.032
7.52336  0   0.027776   0.034048
7.52344  0   0.027264   0.034304
7.52352  0   0.02944   0.035968
7.52359  0   0.028032   0.034048
7.52367  0   0.029952   0.035456
7.52375  0   0.02688   0.029952
7.52383  0   0.028544   0.03456
7.52391  0   0.028672   0.03328
7.52398  0   0.027264   0.035072
7.52406  0.000128   0.03072   0.03328
7.52414  0   0.029952   0.031872
7.52422  0   0.026752   0.03328
7.5243  0   0.030208   0.033024
7.52438  0   0.029952   0.034048
7.52445  0   0.031104   0.035328
7.52453  0   0.02752   0.03456
7.52461  0   0.031488   0.032
7.52469  0   0.025216   0.031616
7.52477  0   0.0288   0.032512
7.52484  0   0.027136   0.034944
7.52492  0   0.031488   0.032128
7.525  0   0.027648   0.03328
7.52508  0   0.024448   0.03456
7.52516  0   0.029184   0.032384
7.52523  0   0.02688   0.030848
7.52531  0   0.025216   0.033792
7.52539  0   0.029184   0.032256
7.52547  0   0.0288   0.035584
7.52555  0   0.03008   0.034944
7.52562  0   0.027776   0.034688
7.5257  0   0.029312   0.034432
7.52578  0   0.030464   0.037632
7.52586  0   0.029056   0.03264
7.52594  0   0.030464   0.034048
7.52602  0   0.027264   0.032256
7.52609  0   0.02944   0.034816
7.52617  0   0.028928   0.039296
7.52625  0   0.030208   0.033024
7.52633  0   0.030976   0.035328
7.52641  0   0.030464   0.0352
7.52648  0   0.03072   0.032384
7.52656  0   0.02816   0.035328
7.52664  0   0.027008   0.033152
7.52672  0   0.027648   0.034432
7.5268  0   0.025216   0.033664
7.52688  0   0.02752   0.032512
7.52695  0   0.026368   0.032512
7.52703  0   0.02944   0.0352
7.52711  0   0.027392   0.035328
7.52719  0   0.029056   0.034816
7.52727  0   0.029056   0.031744
7.52734  0   0.029952   0.033536
7.52742  0   0.029696   0.0384
7.5275  0   0.026752   0.034176
7.52758  0   0.028672   0.035712
7.52766  0   0.028288   0.03072
7.52773  0   0.029312   0.03584
7.52781  0   0.031872   0.03904
7.52789  0   0.031104   0.032256
7.52797  0   0.028032   0.032384
7.52805  0   0.030592   0.03136
7.52813  0   0.027264   0.036736
7.5282  0   0.02688   0.0352
7.52828  0   0.028544   0.03392
7.52836  0   0.030976   0.03456
7.52844  0   0.031232   0.034688
7.52852  0   0.027008   0.036608
7.52859  0   0.030208   0.03136
7.52867  0   0.02816   0.032384
7.52875  0   0.0288   0.034304
7.52883  0   0.024576   0.033152
7.52891  0   0.033152   0.035328
7.52898  0   0.03008   0.032128
7.52906  0   0.027648   0.03392
7.52914  0   0.031616   0.035712
7.52922  0   0.03136   0.03456
7.5293  0   0.029568   0.033536
7.52937  0   0.026752   0.036096
7.52945  0   0.028672   0.030208
7.52953  0   0.030848   0.03264
7.52961  0   0.031104   0.029312
7.52969  0   0.030336   0.032384
7.52977  0   0.029824   0.03072
7.52984  0   0.029952   0.03264
7.52992  0   0.031104   0.035328
7.53  0   0.029568   0.030848
7.53008  0   0.028928   0.033536
7.53016  0   0.030976   0.03456
7.53023  0   0.032768   0.035968
7.53031  0   0.027904   0.033664
7.53039  0   0.02688   0.034944
7.53047  0   0.027392   0.039552
7.53055  0   0.027264   0.032768
7.53063  0   0.029184   0.034048
7.5307  0   0.031488   0.03072
7.53078  0   0.0288   0.031872
7.53086  0   0.027904   0.03264
7.53094  0   0.028416   0.03264
7.53102  0   0.029824   0.034432
7.53109  0   0.033664   0.03328
7.53117  0   0.030336   0.03392
7.53125  0   0.0256   0.02944
7.53133  0   0.031232   0.03072
7.53141  0   0.02816   0.035072
7.53148  0   0.02688   0.03456
7.53156  0   0.0288   0.031616
7.53164  0   0.027904   0.035584
7.53172  0   0.025984   0.033408
7.5318  0   0.031488   0.031616
7.53188  0   0.02816   0.03328
7.53195  0   0.027392   0.034176
7.53203  0   0.030336   0.032384
7.53211  0   0.029056   0.031872
7.53219  0   0.030976   0.032128
7.53227  0   0.02816   0.035584
7.53234  0   0.02944   0.029312
7.53242  0   0.029056   0.032128
7.5325  0   0.029824   0.031744
7.53258  0   0.026496   0.036736
7.53266  0   0.032896   0.029696
7.53273  0   0.030592   0.035328
7.53281  0   0.032768   0.036352
7.53289  0   0.029184   0.038656
7.53297  0   0.030848   0.03392
7.53305  0   0.026752   0.030848
7.53313  0   0.027776   0.034944
7.5332  0   0.03008   0.032
7.53328  0   0.030208   0.033024
7.53336  0   0.0256   0.037504
7.53344  0   0.027776   0.035072
7.53352  0   0.027648   0.036992
7.53359  0   0.029952   0.030976
7.53367  0   0.028928   0.033408
7.53375  0   0.028672   0.033664
7.53383  0   0.027008   0.034944
7.53391  0   0.028032   0.035072
7.53398  0   0.028672   0.033024
7.53406  0   0.030336   0.033536
7.53414  0   0.032896   0.030592
7.53422  0   0.028672   0.032512
7.5343  0   0.0288   0.031488
7.53437  0   0.025216   0.033536
7.53445  0   0.027904   0.037504
7.53453  0   0.029312   0.034304
7.53461  0   0.02816   0.031616
7.53469  0   0.024576   0.031232
7.53477  0   0.027392   0.034304
7.53484  0   0.030848   0.03456
7.53492  0   0.028544   0.035584
7.535  0   0.029568   0.030336
7.53508  0   0.027392   0.029184
7.53516  0   0.03008   0.035072
7.53523  0   0.03072   0.035584
7.53531  0   0.032256   0.032384
7.53539  0   0.027904   0.033792
7.53547  0   0.028288   0.032768
7.53555  0   0.034304   0.032128
7.53563  0   0.03008   0.031488
7.5357  0   0.030976   0.034816
7.53578  0   0.026112   0.03392
7.53586  0   0.03072   0.035584
7.53594  0   0.031232   0.033536
7.53602  0   0.028288   0.034176
7.53609  0   0.028928   0.03456
7.53617  0   0.028288   0.032896
7.53625  0   0.028032   0.035712
7.53633  0   0.028928   0.031872
7.53641  0   0.02944   0.035584
7.53648  0   0.02944   0.034176
7.53656  0   0.02752   0.032128
7.53664  0   0.0288   0.029952
7.53672  0   0.028416   0.038528
7.5368  0   0.028416   0.034432
7.53688  0   0.025856   0.038272
7.53695  0   0.028672   0.031616
7.53703  0   0.027776   0.032128
7.53711  0   0.030592   0.037888
7.53719  0   0.028544   0.029312
7.53727  0   0.030336   0.031488
7.53734  0   0.03008   0.037632
7.53742  0   0.030464   0.032896
7.5375  0   0.02624   0.034944
7.53758  0.000128   0.02944   0.033408
7.53766  0   0.026624   0.035456
7.53773  0   0.031104   0.031616
7.53781  0   0.025216   0.037888
7.53789  0   0.026752   0.032896
7.53797  0   0.029696   0.033536
7.53805  0   0.029184   0.036096
7.53812  0   0.031872   0.034816
7.5382  0   0.028672   0.03264
7.53828  0   0.029312   0.030976
7.53836  0   0.028416   0.034432
7.53844  0   0.027136   0.033536
7.53852  0   0.032   0.035072
7.53859  0   0.029568   0.033536
7.53867  0   0.029312   0.030848
7.53875  0   0.027776   0.033152
7.53883  0   0.02752   0.035072
7.53891  0   0.027264   0.034304
7.53898  0   0.028288   0.032896
7.53906  0   0.029056   0.031744
7.53914  0   0.030976   0.033152
7.53922  0   0.03072   0.032128
7.5393  0   0.031104   0.031744
7.53937  0   0.02752   0.034432
7.53945  0   0.026752   0.03136
7.53953  0   0.028544   0.033536
7.53961  0.000128   0.030592   0.03392
7.53969  0   0.025856   0.034816
7.53977  0   0.029056   0.032128
7.53984  0   0.03008   0.036864
7.53992  0   0.02752   0.031744
7.54  0   0.02688   0.033152
7.54008  0   0.032   0.0352
7.54016  0   0.028032   0.0352
7.54023  0   0.032128   0.032384
7.54031  0   0.025984   0.036352
7.54039  0   0.032768   0.034688
7.54047  0   0.02688   0.033664
7.54055  0   0.030592   0.034432
7.54063  0   0.031616   0.033536
7.5407  0   0.027904   0.032768
7.54078  0   0.027008   0.035328
7.54086  0   0.030592   0.036864
7.54094  0   0.02944   0.035968
7.54102  0   0.029824   0.031744
7.54109  0   0.029824   0.037376
7.54117  0   0.02752   0.033024
7.54125  0   0.032384   0.032512
7.54133  0   0.027008   0.035584
7.54141  0.000128   0.028544   0.032384
7.54148  0   0.027008   0.033792
7.54156  0   0.029056   0.034688
7.54164  0   0.027648   0.03712
7.54172  0   0.03008   0.032768
7.5418  0   0.030208   0.03264
7.54188  0   0.02816   0.031744
7.54195  0   0.02944   0.030592
7.54203  0   0.02496   0.034048
7.54211  0   0.029824   0.03456
7.54219  0   0.02816   0.032
7.54227  0   0.028544   0.031104
7.54234  0   0.027648   0.032384
7.54242  0   0.030336   0.036224
7.5425  0   0.024576   0.035328
7.54258  0   0.027392   0.031744
7.54266  0   0.031488   0.035584
7.54273  0   0.029184   0.034048
7.54281  0   0.02688   0.033408
7.54289  0   0.02624   0.035968
7.54297  0   0.032768   0.031488
7.54305  0   0.031488   0.029568
7.54312  0   0.028928   0.030848
7.5432  0   0.029568   0.036736
7.54328  0   0.027776   0.033152
7.54336  0   0.026624   0.030464
7.54344  0   0.030464   0.034304
7.54352  0   0.030464   0.033408
7.54359  0   0.025472   0.03648
7.54367  0   0.02752   0.031744
7.54375  0   0.02624   0.033024
7.54383  0   0.031104   0.03456
7.54391  0   0.028416   0.032256
7.54398  0   0.028928   0.035328
7.54406  0   0.033024   0.037888
7.54414  0   0.029312   0.035328
7.54422  0   0.027008   0.032896
7.5443  0   0.028032   0.03648
7.54438  0   0.03008   0.032512
7.54445  0   0.031616   0.031616
7.54453  0   0.029568   0.035968
7.54461  0   0.028672   0.032384
7.54469  0   0.027776   0.037376
7.54477  0   0.025856   0.035328
7.54484  0   0.026368   0.035072
7.54492  0   0.030592   0.029824
7.545  0   0.026112   0.03072
7.54508  0   0.025984   0.03456
7.54516  0   0.030208   0.031488
7.54523  0   0.024576   0.03328
7.54531  0   0.0288   0.0352
7.54539  0   0.025984   0.03328
7.54547  0   0.02944   0.032
7.54555  0   0.026752   0.033408
7.54563  0   0.028544   0.031104
7.5457  0   0.02752   0.032256
7.54578  0   0.028672   0.0352
7.54586  0   0.029824   0.032512
7.54594  0   0.02432   0.032256
7.54602  0   0.028928   0.035456
7.54609  0   0.029312   0.034944
7.54617  0   0.027264   0.030592
7.54625  0   0.029696   0.036992
7.54633  0   0.03008   0.038656
7.54641  0   0.025344   0.034688
7.54648  0   0.024704   0.031744
7.54656  0   0.02752   0.03008
7.54664  0   0.030976   0.036096
7.54672  0   0.029056   0.035712
7.5468  0   0.028288   0.034176
7.54688  0   0.0288   0.034816
7.54695  0   0.02752   0.036992
7.54703  0   0.028416   0.033664
7.54711  0   0.02496   0.034432
7.54719  0   0.027392   0.030208
7.54727  0   0.030592   0.035712
7.54734  0.000128   0.02688   0.031488
7.54742  0   0.024832   0.036736
7.5475  0   0.028928   0.037376
7.54758  0   0.02752   0.030592
7.54766  0   0.028928   0.037248
7.54773  0   0.032128   0.03392
7.54781  0   0.025088   0.033152
7.54789  0   0.030208   0.031104
7.54797  0   0.030848   0.032896
7.54805  0   0.026368   0.036992
7.54812  0   0.028416   0.030976
7.5482  0   0.029696   0.035712
7.54828  0   0.030336   0.033024
7.54836  0   0.028672   0.032256
7.54844  0   0.029824   0.031616
7.54852  0   0.028416   0.034176
7.54859  0   0.028032   0.02944
7.54867  0   0.030336   0.034048
7.54875  0   0.026624   0.03456
7.54883  0   0.028928   0.03264
7.54891  0   0.031616   0.03328
7.54898  0   0.033024   0.033408
7.54906  0   0.029184   0.033536
7.54914  0   0.032512   0.033664
7.54922  0   0.028416   0.032
7.5493  0   0.029312   0.0384
7.54938  0   0.027264   0.03648
7.54945  0   0.029696   0.036096
7.54953  0   0.033664   0.035072
7.54961  0   0.02688   0.03072
7.54969  0.000128   0.031616   0.035072
7.54977  0   0.030976   0.03712
7.54984  0   0.030848   0.033152
7.54992  0   0.029568   0.034688
7.55  0   0.028672   0.0352
7.55008  0   0.031104   0.03392
7.55016  0   0.031872   0.03392
7.55023  0   0.027392   0.029696
7.55031  0   0.027136   0.034816
7.55039  0   0.031616   0.03392
7.55047  0   0.0256   0.031232
7.55055  0   0.02752   0.033024
7.55063  0   0.023808   0.034432
7.5507  0   0.028544   0.034304
7.55078  0   0.028544   0.035072
7.55086  0   0.03008   0.036352
7.55094  0   0.024448   0.032256
7.55102  0   0.028544   0.033152
7.55109  0   0.032384   0.033664
7.55117  0   0.029952   0.035072
7.55125  0   0.03008   0.036224
7.55133  0   0.029184   0.03648
7.55141  0   0.026368   0.036352
7.55148  0   0.025984   0.03328
7.55156  0   0.030464   0.034432
7.55164  0   0.028032   0.035328
7.55172  0   0.028032   0.032768
7.5518  0   0.026624   0.035584
7.55187  0   0.029824   0.03968
7.55195  0   0.025984   0.033408
7.55203  0   0.028928   0.030208
7.55211  0   0.027008   0.032128
7.55219  0   0.024576   0.034688
7.55227  0   0.029312   0.032128
7.55234  0   0.030464   0.034432
7.55242  0   0.028928   0.032768
7.5525  0   0.03008   0.031104
7.55258  0   0.030848   0.030976
7.55266  0   0.023296   0.036224
7.55273  0   0.025856   0.033024
7.55281  0   0.028928   0.033152
7.55289  0   0.02624   0.029184
7.55297  0   0.02688   0.034944
7.55305  0   0.027904   0.031616
7.55313  0   0.031872   0.033536
7.5532  0   0.027392   0.036608
7.55328  0   0.0288   0.030976
7.55336  0   0.029184   0.031488
7.55344  0   0.029184   0.036864
7.55352  0   0.0288   0.033664
7.55359  0   0.028032   0.0352
7.55367  0   0.02688   0.035456
7.55375  0   0.027264   0.033536
7.55383  0   0.027776   0.031232
7.55391  0   0.02688   0.029184
7.55398  0   0.026112   0.03328
7.55406  0   0.029952   0.033024
7.55414  0   0.029184   0.030976
7.55422  0   0.024704   0.034816
7.5543  0   0.028032   0.036224
7.55438  0   0.027136   0.03392
7.55445  0   0.029184   0.033024
7.55453  0   0.033152   0.034176
7.55461  0   0.027136   0.036224
7.55469  0   0.029184   0.033664
7.55477  0   0.028928   0.033664
7.55484  0   0.029952   0.034304
7.55492  0   0.028416   0.033536
7.555  0   0.026112   0.032384
7.55508  0.000128   0.025856   0.037248
7.55516  0   0.030592   0.02816
7.55523  0   0.027776   0.032384
7.55531  0   0.02752   0.033664
7.55539  0   0.024832   0.036992
7.55547  0   0.027008   0.034304
7.55555  0   0.033024   0.032256
7.55563  0   0.027264   0.036096
7.5557  0   0.027008   0.035968
7.55578  0   0.029696   0.030848
7.55586  0   0.025984   0.037632
7.55594  0   0.029824   0.035968
7.55602  0   0.028672   0.03584
7.55609  0   0.027008   0.03584
7.55617  0   0.028544   0.030336
7.55625  0   0.025472   0.038784
7.55633  0   0.03072   0.033536
7.55641  0   0.030976   0.031744
7.55648  0   0.025728   0.029952
7.55656  0   0.029568   0.035584
7.55664  0   0.024704   0.034048
7.55672  0   0.025088   0.032384
7.5568  0   0.03072   0.035968
7.55687  0   0.033024   0.03328
7.55695  0   0.030592   0.035328
7.55703  0   0.028416   0.034944
7.55711  0   0.029568   0.037632
7.55719  0   0.032   0.030208
7.55727  0   0.025728   0.034304
7.55734  0   0.027136   0.03328
7.55742  0   0.025856   0.036864
7.5575  0   0.029056   0.030848
7.55758  0   0.030848   0.034816
7.55766  0   0.02816   0.034816
7.55773  0   0.025728   0.032896
7.55781  0   0.027136   0.031744
7.55789  0   0.031104   0.033664
7.55797  0   0.031232   0.034304
7.55805  0   0.026752   0.03008
7.55813  0   0.023296   0.031232
7.5582  0   0.02496   0.034176
7.55828  0   0.028544   0.036224
7.55836  0   0.02816   0.033408
7.55844  0   0.02752   0.034432
7.55852  0   0.026624   0.032896
7.55859  0   0.02752   0.032384
7.55867  0   0.027136   0.034688
7.55875  0   0.027264   0.032768
7.55883  0   0.026752   0.031744
7.55891  0   0.027264   0.032896
7.55898  0   0.029824   0.027904
7.55906  0   0.032256   0.03264
7.55914  0   0.025856   0.034944
7.55922  0   0.027392   0.035328
7.5593  0   0.02816   0.036608
7.55938  0   0.02816   0.02944
7.55945  0   0.029312   0.032512
7.55953  0   0.03072   0.036736
7.55961  0   0.031744   0.032512
7.55969  0   0.03328   0.033536
7.55977  0   0.027264   0.034176
7.55984  0   0.02496   0.032768
7.55992  0   0.029952   0.02944
7.56  0   0.029696   0.03584
7.56008  0   0.030208   0.033024
7.56016  0   0.028672   0.035456
7.56023  0   0.027392   0.034176
7.56031  0   0.027776   0.033792
7.56039  0   0.029056   0.032768
7.56047  0   0.027776   0.036864
7.56055  0   0.027648   0.034816
7.56062  0   0.029952   0.03456
7.5607  0   0.026624   0.036224
7.56078  0   0.028032   0.03328
7.56086  0   0.02816   0.031616
7.56094  0   0.02752   0.0352
7.56102  0   0.02624   0.034432
7.56109  0   0.02688   0.034432
7.56117  0   0.030976   0.031232
7.56125  0   0.031616   0.030336
7.56133  0   0.030464   0.031744
7.56141  0   0.02688   0.03456
7.56148  0   0.029568   0.035072
7.56156  0   0.026624   0.033792
7.56164  0   0.024832   0.031488
7.56172  0   0.026496   0.03328
7.5618  0   0.026112   0.02944
7.56188  0   0.02752   0.031616
7.56195  0   0.027648   0.036352
7.56203  0   0.029696   0.036736
7.56211  0   0.028672   0.031744
7.56219  0   0.027904   0.03392
7.56227  0   0.032   0.034816
7.56234  0   0.02624   0.030464
7.56242  0   0.029696   0.03584
7.5625  0   0.025472   0.030464
7.56258  0   0.03008   0.032256
7.56266  0   0.032128   0.032896
7.56273  0   0.031488   0.030592
7.56281  0.000128   0.030848   0.036608
7.56289  0   0.029056   0.035712
7.56297  0   0.028928   0.030208
7.56305  0   0.028288   0.03264
7.56313  0   0.029568   0.028544
7.5632  0   0.026496   0.031744
7.56328  0   0.02944   0.035328
7.56336  0   0.027776   0.035968
7.56344  0   0.025984   0.03136
7.56352  0.000128   0.028032   0.034432
7.56359  0   0.027392   0.029056
7.56367  0   0.030208   0.038272
7.56375  0   0.03072   0.038784
7.56383  0   0.027264   0.030592
7.56391  0   0.027648   0.033792
7.56398  0   0.0288   0.035968
7.56406  0   0.025344   0.037376
7.56414  0   0.0288   0.032128
7.56422  0   0.027008   0.036736
7.5643  0.000128   0.03008   0.033792
7.56438  0   0.028928   0.032128
7.56445  0   0.029824   0.033152
7.56453  0   0.030592   0.031872
7.56461  0   0.02496   0.03648
7.56469  0   0.028032   0.031744
7.56477  0   0.029312   0.030208
7.56484  0.000128   0.027136   0.03136
7.56492  0   0.03008   0.030208
7.565  0   0.024576   0.033024
7.56508  0   0.026624   0.035584
7.56516  0   0.032256   0.033408
7.56523  0   0.028032   0.033408
7.56531  0   0.027648   0.038144
7.56539  0   0.030464   0.031488
7.56547  0   0.031232   0.035584
7.56555  0   0.02752   0.035328
7.56562  0   0.02496   0.034944
7.5657  0   0.02944   0.032384
7.56578  0   0.030592   0.032896
7.56586  0.000128   0.02816   0.033408
7.56594  0   0.028416   0.033536
7.56602  0   0.030208   0.033152
7.56609  0   0.029056   0.032512
7.56617  0   0.029824   0.0352
7.56625  0   0.027648   0.035328
7.56633  0   0.02944   0.032128
7.56641  0   0.029696   0.032128
7.56648  0   0.025216   0.034688
7.56656  0   0.030336   0.036864
7.56664  0   0.028544   0.034944
7.56672  0   0.02624   0.033024
7.5668  0   0.028928   0.030336
7.56688  0   0.028928   0.036736
7.56695  0   0.030208   0.03392
7.56703  0   0.031744   0.03584
7.56711  0   0.03072   0.03136
7.56719  0   0.03264   0.033536
7.56727  0   0.03008   0.032256
7.56734  0   0.029184   0.036224
7.56742  0   0.024832   0.03008
7.5675  0   0.02624   0.0352
7.56758  0   0.026624   0.032768
7.56766  0   0.029696   0.03008
7.56773  0   0.029568   0.031744
7.56781  0   0.030464   0.035968
7.56789  0   0.028928   0.033536
7.56797  0.000128   0.029568   0.034176
7.56805  0   0.029184   0.031488
7.56813  0   0.030208   0.033408
7.5682  0   0.026752   0.031744
7.56828  0   0.028032   0.03264
7.56836  0   0.025984   0.034176
7.56844  0   0.025088   0.03648
7.56852  0   0.02688   0.030976
7.56859  0   0.025984   0.032896
7.56867  0   0.031488   0.03328
7.56875  0   0.025856   0.028672
7.56883  0   0.029696   0.032896
7.56891  0   0.026496   0.032512
7.56898  0   0.03008   0.035456
7.56906  0   0.028928   0.034432
7.56914  0   0.030464   0.032256
7.56922  0   0.026752   0.036736
7.5693  0   0.028672   0.0352
7.56937  0   0.028544   0.031104
7.56945  0   0.027648   0.031744
7.56953  0   0.034816   0.028544
7.56961  0   0.028032   0.031232
7.56969  0   0.028672   0.034816
7.56977  0   0.0288   0.032
7.56984  0   0.032128   0.036864
7.56992  0   0.0256   0.030848
7.57  0   0.028672   0.032384
7.57008  0   0.027648   0.034432
7.57016  0   0.0288   0.033536
7.57023  0   0.027904   0.03392
7.57031  0   0.0288   0.036224
7.57039  0   0.028672   0.034176
7.57047  0   0.02688   0.030208
7.57055  0   0.027008   0.034432
7.57062  0   0.025984   0.032768
7.5707  0   0.0256   0.036608
7.57078  0   0.026624   0.034688
7.57086  0   0.025728   0.032512
7.57094  0   0.03008   0.035072
7.57102  0   0.027008   0.034688
7.57109  0   0.029184   0.036096
7.57117  0   0.030464   0.03584
7.57125  0   0.034048   0.033408
7.57133  0   0.026752   0.030336
7.57141  0   0.030464   0.034432
7.57148  0   0.027008   0.033408
7.57156  0   0.026112   0.032768
7.57164  0   0.027392   0.031488
7.57172  0   0.027392   0.030208
7.5718  0   0.029568   0.035328
7.57188  0   0.026496   0.032128
7.57195  0   0.026112   0.03072
7.57203  0   0.027136   0.03264
7.57211  0   0.027392   0.034816
7.57219  0   0.029696   0.03776
7.57227  0   0.029824   0.033024
7.57234  0   0.029056   0.033792
7.57242  0   0.027264   0.034176
7.5725  0   0.027776   0.034048
7.57258  0   0.02624   0.034688
7.57266  0   0.024832   0.032256
7.57273  0   0.030336   0.032512
7.57281  0   0.029952   0.034688
7.57289  0   0.027776   0.033536
7.57297  0   0.0256   0.033024
7.57305  0   0.030592   0.033152
7.57313  0   0.025344   0.036992
7.5732  0   0.029568   0.030592
7.57328  0   0.02752   0.028672
7.57336  0   0.029568   0.034944
7.57344  0.000128   0.02688   0.032
7.57352  0   0.028416   0.030464
7.57359  0   0.028544   0.034944
7.57367  0   0.030336   0.033536
7.57375  0   0.029824   0.034432
7.57383  0   0.028672   0.033792
7.57391  0   0.02816   0.032896
7.57398  0   0.02688   0.031488
7.57406  0   0.026752   0.034944
7.57414  0   0.02752   0.032896
7.57422  0   0.029184   0.034432
7.5743  0   0.026112   0.033024
7.57437  0   0.029696   0.039936
7.57445  0   0.028416   0.033152
7.57453  0   0.029312   0.031872
7.57461  0   0.024704   0.033024
7.57469  0   0.025344   0.031744
7.57477  0   0.029056   0.03648
7.57484  0   0.026496   0.038144
7.57492  0   0.02624   0.033408
7.575  0   0.027008   0.033408
7.57508  0   0.031104   0.034688
7.57516  0.000128   0.029824   0.035072
7.57523  0   0.025472   0.034432
7.57531  0   0.0288   0.029696
7.57539  0   0.029056   0.03328
7.57547  0   0.0288   0.035072
7.57555  0   0.029824   0.032896
7.57563  0   0.02688   0.033536
7.5757  0   0.026624   0.035456
7.57578  0   0.032256   0.03456
7.57586  0   0.028672   0.031872
7.57594  0   0.030208   0.033408
7.57602  0.000128   0.028928   0.035072
7.57609  0   0.028928   0.03328
7.57617  0   0.023936   0.031744
7.57625  0   0.028032   0.037504
7.57633  0   0.024448   0.031488
7.57641  0   0.028416   0.029824
7.57648  0   0.028672   0.035328
7.57656  0   0.027392   0.033536
7.57664  0   0.028672   0.034048
7.57672  0   0.028416   0.03264
7.5768  0   0.027776   0.03264
7.57688  0   0.028928   0.032384
7.57695  0   0.028544   0.031488
7.57703  0.000128   0.028672   0.033152
7.57711  0   0.02688   0.030336
7.57719  0   0.02688   0.033408
7.57727  0   0.029568   0.031616
7.57734  0   0.030976   0.031872
7.57742  0   0.031744   0.033408
7.5775  0   0.027776   0.03456
7.57758  0   0.029952   0.035456
7.57766  0   0.029056   0.031616
7.57773  0   0.025728   0.03264
7.57781  0   0.0288   0.030976
7.57789  0   0.026112   0.032
7.57797  0   0.025216   0.033536
7.57805  0   0.029824   0.03456
7.57812  0   0.029312   0.034816
7.5782  0   0.028032   0.035456
7.57828  0   0.027008   0.031744
7.57836  0   0.027136   0.034432
7.57844  0   0.032512   0.030208
7.57852  0   0.027008   0.031872
7.57859  0   0.026752   0.031616
7.57867  0   0.031104   0.036352
7.57875  0   0.024064   0.032
7.57883  0   0.027776   0.03264
7.57891  0   0.028672   0.031488
7.57898  0   0.026752   0.034176
7.57906  0   0.026368   0.034816
7.57914  0   0.026368   0.030976
7.57922  0   0.025216   0.031104
7.5793  0   0.029568   0.032
7.57937  0   0.027904   0.03904
7.57945  0   0.024704   0.033664
7.57953  0   0.028544   0.03456
7.57961  0   0.031232   0.03392
7.57969  0   0.026112   0.03328
7.57977  0   0.028544   0.033024
7.57984  0.000128   0.027648   0.03584
7.57992  0   0.024192   0.033536
7.58  0   0.025984   0.034304
7.58008  0   0.029824   0.035712
7.58016  0   0.030208   0.03392
7.58023  0   0.030336   0.032
7.58031  0   0.025728   0.029824
7.58039  0   0.029952   0.033152
7.58047  0   0.0288   0.037888
7.58055  0   0.028416   0.034304
7.58063  0   0.025344   0.036352
7.5807  0   0.026112   0.03392
7.58078  0   0.031232   0.037888
7.58086  0   0.026496   0.03264
7.58094  0   0.027264   0.037376
7.58102  0   0.028032   0.036096
7.58109  0   0.028416   0.031104
7.58117  0   0.027776   0.032768
7.58125  0   0.029568   0.030976
7.58133  0   0.026752   0.031744
7.58141  0   0.030848   0.032512
7.58148  0   0.027136   0.0288
7.58156  0   0.027904   0.03456
7.58164  0   0.03072   0.032128
7.58172  0   0.027648   0.033664
7.5818  0   0.026752   0.032256
7.58188  0   0.030464   0.032128
7.58195  0   0.027776   0.030976
7.58203  0   0.025216   0.03328
7.58211  0   0.032256   0.03072
7.58219  0   0.025856   0.031872
7.58227  0   0.031872   0.038784
7.58234  0   0.033152   0.034688
7.58242  0   0.030976   0.034944
7.5825  0   0.029184   0.03264
7.58258  0   0.028288   0.033664
7.58266  0   0.027264   0.028672
7.58273  0   0.02752   0.031744
7.58281  0   0.029952   0.031744
7.58289  0   0.027648   0.036096
7.58297  0   0.028928   0.029184
7.58305  0   0.028288   0.032128
7.58312  0   0.028032   0.032896
7.5832  0   0.027264   0.033792
7.58328  0   0.02752   0.034048
7.58336  0   0.028672   0.035072
7.58344  0   0.028544   0.034048
7.58352  0   0.028928   0.031104
7.58359  0   0.026112   0.034432
7.58367  0   0.0288   0.035584
7.58375  0   0.027136   0.030592
7.58383  0   0.028672   0.03584
7.58391  0   0.028672   0.034432
7.58398  0   0.027904   0.035712
7.58406  0   0.029568   0.032
7.58414  0   0.031744   0.037504
7.58422  0   0.026752   0.03456
7.5843  0   0.027264   0.033152
7.58438  0   0.026624   0.030208
7.58445  0   0.027648   0.03264
7.58453  0   0.030592   0.032896
7.58461  0   0.026496   0.034432
7.58469  0   0.026112   0.037632
7.58477  0   0.03072   0.031616
7.58484  0   0.030976   0.033408
7.58492  0   0.026496   0.032896
7.585  0   0.026624   0.035456
7.58508  0   0.029184   0.03072
7.58516  0   0.03072   0.033792
7.58523  0.000128   0.027776   0.037632
7.58531  0   0.025984   0.0384
7.58539  0   0.030848   0.033152
7.58547  0   0.028544   0.034688
7.58555  0   0.028288   0.034176
7.58563  0   0.026112   0.034304
7.5857  0   0.02752   0.03264
7.58578  0   0.0256   0.03264
7.58586  0   0.027392   0.034176
7.58594  0   0.029184   0.032384
7.58602  0   0.03072   0.033024
7.58609  0   0.027392   0.033536
7.58617  0   0.0256   0.031232
7.58625  0   0.027648   0.034176
7.58633  0   0.025088   0.035072
7.58641  0   0.029184   0.034432
7.58648  0   0.025472   0.033152
7.58656  0   0.028544   0.034048
7.58664  0   0.028032   0.033536
7.58672  0   0.026624   0.035712
7.5868  0   0.026368   0.033664
7.58688  0   0.025984   0.039808
7.58695  0   0.027392   0.034816
7.58703  0   0.027264   0.03328
7.58711  0   0.026368   0.030848
7.58719  0   0.024832   0.033024
7.58727  0   0.025728   0.03264
7.58734  0   0.030336   0.031104
7.58742  0   0.02688   0.034176
7.5875  0   0.03008   0.030208
7.58758  0   0.030464   0.033664
7.58766  0   0.027264   0.03072
7.58773  0   0.023552   0.031488
7.58781  0   0.02752   0.031616
7.58789  0   0.028416   0.034688
7.58797  0   0.03008   0.035072
7.58805  0   0.028288   0.029056
7.58812  0   0.027904   0.034048
7.5882  0   0.02624   0.029184
7.58828  0   0.030848   0.032
7.58836  0   0.029184   0.03328
7.58844  0   0.028416   0.032384
7.58852  0.000128   0.025728   0.035584
7.58859  0   0.025344   0.032128
7.58867  0   0.028416   0.03776
7.58875  0   0.02944   0.033152
7.58883  0   0.029056   0.033536
7.58891  0   0.027904   0.033664
7.58898  0   0.027136   0.033664
7.58906  0   0.027648   0.031232
7.58914  0   0.026496   0.032896
7.58922  0   0.028928   0.035584
7.5893  0   0.027392   0.031104
7.58938  0   0.027008   0.031744
7.58945  0   0.026624   0.031872
7.58953  0   0.025856   0.03456
7.58961  0   0.028288   0.034944
7.58969  0   0.02432   0.035584
7.58977  0   0.028928   0.031872
7.58984  0   0.02816   0.03264
7.58992  0   0.028544   0.031232
7.59  0   0.028032   0.03264
7.59008  0   0.026368   0.031232
7.59016  0   0.026368   0.034048
7.59023  0   0.03072   0.033792
7.59031  0   0.028928   0.031104
7.59039  0   0.029568   0.031104
7.59047  0   0.029568   0.035456
7.59055  0   0.025984   0.032896
7.59063  0   0.031232   0.036224
7.5907  0   0.028032   0.034304
7.59078  0   0.028928   0.033536
7.59086  0   0.025856   0.030464
7.59094  0   0.030208   0.032896
7.59102  0   0.02944   0.02944
7.59109  0   0.027008   0.03584
7.59117  0   0.029056   0.032768
7.59125  0   0.027776   0.036224
7.59133  0   0.026368   0.036096
7.59141  0   0.029824   0.030592
7.59148  0   0.027136   0.031488
7.59156  0   0.03008   0.032128
7.59164  0   0.028928   0.032128
7.59172  0   0.029184   0.034688
7.5918  0   0.029824   0.037888
7.59187  0   0.031104   0.033152
7.59195  0   0.029568   0.03648
7.59203  0   0.029056   0.0352
7.59211  0   0.031232   0.029824
7.59219  0   0.031744   0.032512
7.59227  0   0.029952   0.032896
7.59234  0   0.029312   0.032896
7.59242  0   0.02624   0.03264
7.5925  0   0.02944   0.032768
7.59258  0   0.027008   0.029824
7.59266  0   0.027776   0.030464
7.59273  0   0.025216   0.033664
7.59281  0   0.028416   0.03136
7.59289  0   0.027392   0.032896
7.59297  0.000128   0.029568   0.038528
7.59305  0.000128   0.028544   0.033024
7.59313  0   0.029184   0.034176
7.5932  0   0.03136   0.033024
7.59328  0   0.027904   0.029312
7.59336  0   0.0288   0.031104
7.59344  0   0.027136   0.029568
7.59352  0   0.029312   0.032768
7.59359  0   0.029056   0.035712
7.59367  0   0.027904   0.034688
7.59375  0   0.024832   0.032768
7.59383  0   0.03008   0.034304
7.59391  0   0.026624   0.032896
7.59398  0   0.028032   0.033536
7.59406  0   0.02752   0.034176
7.59414  0.000128   0.028032   0.031744
7.59422  0   0.03008   0.033792
7.5943  0   0.031872   0.034432
7.59438  0   0.023936   0.033792
7.59445  0.000128   0.029696   0.034176
7.59453  0   0.028416   0.031744
7.59461  0   0.030336   0.032
7.59469  0   0.027776   0.033664
7.59477  0   0.025984   0.032512
7.59484  0   0.027776   0.033536
7.59492  0   0.030592   0.03392
7.595  0   0.026752   0.033408
7.59508  0   0.028416   0.03328
7.59516  0   0.029184   0.031744
7.59523  0   0.027776   0.032384
7.59531  0   0.027264   0.032896
7.59539  0   0.024704   0.029184
7.59547  0   0.02944   0.030848
7.59555  0   0.0288   0.035584
7.59563  0   0.028288   0.0384
7.5957  0   0.034304   0.036992
7.59578  0   0.0288   0.034944
7.59586  0   0.025472   0.032
7.59594  0   0.027904   0.031104
7.59602  0.000128   0.028416   0.035584
7.59609  0   0.026112   0.031232
7.59617  0   0.027392   0.034048
7.59625  0   0.027392   0.031104
7.59633  0   0.028416   0.033792
7.59641  0   0.028032   0.0384
7.59648  0   0.02816   0.036224
7.59656  0   0.028672   0.034048
7.59664  0   0.029056   0.032768
7.59672  0   0.029056   0.032
7.5968  0   0.029056   0.036224
7.59687  0   0.028544   0.03264
7.59695  0   0.029952   0.027392
7.59703  0   0.026496   0.032896
7.59711  0   0.029184   0.034432
7.59719  0   0.031744   0.031488
7.59727  0   0.02816   0.034944
7.59734  0   0.029952   0.037376
7.59742  0   0.028288   0.034432
7.5975  0   0.028288   0.031488
7.59758  0   0.02624   0.035328
7.59766  0   0.027008   0.032512
7.59773  0   0.028544   0.033792
7.59781  0   0.032256   0.029952
7.59789  0   0.028544   0.031744
7.59797  0   0.02624   0.031232
7.59805  0   0.026368   0.030976
7.59813  0   0.027008   0.032512
7.5982  0   0.023168   0.030976
7.59828  0   0.026624   0.032
7.59836  0   0.02368   0.034688
7.59844  0   0.03072   0.033792
7.59852  0.000128   0.026624   0.036608
7.59859  0   0.027392   0.032384
7.59867  0   0.025856   0.032768
7.59875  0   0.027392   0.034432
7.59883  0   0.029312   0.032896
7.59891  0   0.032128   0.03136
7.59898  0   0.03008   0.029696
7.59906  0   0.028544   0.032
7.59914  0   0.032384   0.032128
7.59922  0   0.031488   0.033024
7.5993  0   0.02432   0.03072
7.59938  0   0.026752   0.031488
7.59945  0   0.030208   0.034944
7.59953  0   0.026112   0.033024
7.59961  0.000128   0.026368   0.03392
7.59969  0   0.029312   0.038784
7.59977  0   0.027008   0.028544
7.59984  0   0.030336   0.029696
7.59992  0   0.03008   0.032256
7.6  0   0.0256   0.030208
7.60008  0   0.029696   0.03072
7.60016  0   0.028288   0.032128
7.60023  0   0.027904   0.029568
7.60031  0   0.02688   0.031616
7.60039  0   0.027904   0.031488
7.60047  0   0.029312   0.030592
7.60055  0   0.031616   0.035968
7.60062  0   0.028928   0.032384
7.6007  0   0.027904   0.034048
7.60078  0   0.028928   0.032768
7.60086  0   0.024576   0.035072
7.60094  0.000128   0.02944   0.03328
7.60102  0   0.027392   0.036224
7.60109  0   0.03072   0.03072
7.60117  0   0.02752   0.031488
7.60125  0   0.025472   0.032896
7.60133  0.000128   0.027904   0.034816
7.60141  0   0.026112   0.032512
7.60148  0   0.027648   0.032256
7.60156  0   0.02752   0.0288
7.60164  0   0.022784   0.030976
7.60172  0   0.029184   0.038144
7.6018  0   0.027904   0.03392
7.60187  0   0.026624   0.032512
7.60195  0   0.027904   0.03136
7.60203  0   0.028672   0.034304
7.60211  0   0.028288   0.036736
7.60219  0   0.025728   0.035456
7.60227  0   0.027264   0.0352
7.60234  0   0.027648   0.031616
7.60242  0   0.02688   0.037888
7.6025  0   0.025856   0.036608
7.60258  0   0.025344   0.034432
7.60266  0   0.02624   0.030848
7.60273  0   0.029184   0.03008
7.60281  0   0.029312   0.03136
7.60289  0   0.029696   0.034304
7.60297  0   0.030464   0.031744
7.60305  0   0.02816   0.030848
7.60313  0   0.028544   0.035072
7.6032  0   0.0288   0.032512
7.60328  0   0.030336   0.03328
7.60336  0   0.02688   0.032256
7.60344  0   0.028416   0.031744
7.60352  0   0.028672   0.033536
7.60359  0   0.0288   0.029568
7.60367  0   0.032256   0.03456
7.60375  0   0.030848   0.037504
7.60383  0   0.028928   0.029696
7.60391  0   0.026752   0.033792
7.60398  0   0.024576   0.032896
7.60406  0   0.025088   0.036224
7.60414  0   0.027904   0.031232
7.60422  0   0.025216   0.032896
7.6043  0   0.028672   0.031616
7.60438  0   0.029696   0.03072
7.60445  0   0.02624   0.032256
7.60453  0   0.028928   0.036608
7.60461  0   0.03008   0.030336
7.60469  0   0.024448   0.036224
7.60477  0   0.025216   0.03264
7.60484  0   0.02944   0.034944
7.60492  0   0.028288   0.033664
7.605  0   0.030464   0.036096
7.60508  0   0.027008   0.033024
7.60516  0   0.028928   0.032768
7.60523  0   0.030208   0.03392
7.60531  0   0.028288   0.03392
7.60539  0   0.03072   0.031616
7.60547  0   0.02816   0.031232
7.60555  0   0.027392   0.03392
7.60562  0   0.031232   0.028544
7.6057  0   0.028416   0.033664
7.60578  0   0.02752   0.032768
7.60586  0   0.024832   0.033664
7.60594  0   0.026624   0.036992
7.60602  0   0.029312   0.030208
7.60609  0   0.028288   0.031616
7.60617  0.000128   0.030592   0.03456
7.60625  0   0.02688   0.03776
7.60633  0   0.027008   0.036352
7.60641  0   0.027136   0.03136
7.60648  0   0.028544   0.033792
7.60656  0   0.027136   0.033536
7.60664  0   0.028544   0.034816
7.60672  0.000128   0.027904   0.03328
7.6068  0   0.027776   0.036096
7.60688  0   0.025216   0.036352
7.60695  0   0.02752   0.029824
7.60703  0   0.025344   0.032768
7.60711  0   0.02624   0.03264
7.60719  0   0.028928   0.03328
7.60727  0   0.028416   0.03136
7.60734  0   0.029312   0.0352
7.60742  0   0.025216   0.038016
7.6075  0   0.029056   0.033792
7.60758  0   0.024192   0.031232
7.60766  0   0.03072   0.03264
7.60773  0   0.026624   0.031616
7.60781  0   0.027264   0.032512
7.60789  0   0.028672   0.030848
7.60797  0   0.029312   0.031744
7.60805  0   0.027136   0.034688
7.60813  0   0.03136   0.034432
7.6082  0   0.028544   0.033152
7.60828  0   0.02816   0.034176
7.60836  0   0.028544   0.030976
7.60844  0   0.0256   0.032384
7.60852  0   0.028032   0.034176
7.60859  0   0.02752   0.031616
7.60867  0   0.028544   0.031616
7.60875  0   0.026368   0.033024
7.60883  0   0.028288   0.03136
7.60891  0   0.028928   0.032
7.60898  0   0.024448   0.034944
7.60906  0   0.029056   0.036736
7.60914  0   0.032256   0.033408
7.60922  0   0.025472   0.03584
7.6093  0   0.029312   0.034432
7.60938  0   0.029312   0.031744
7.60945  0   0.02752   0.033408
7.60953  0   0.02816   0.033152
7.60961  0   0.029696   0.032256
7.60969  0   0.028288   0.030976
7.60977  0   0.02752   0.031232
7.60984  0   0.026112   0.035968
7.60992  0   0.02688   0.032256
7.61  0   0.024064   0.031488
7.61008  0   0.028288   0.032
7.61016  0   0.028416   0.037376
7.61023  0   0.026624   0.036224
7.61031  0   0.0288   0.032896
7.61039  0   0.024064   0.030592
7.61047  0   0.02688   0.034816
7.61055  0   0.02624   0.036864
7.61062  0   0.02816   0.034048
7.6107  0   0.026496   0.030976
7.61078  0   0.025216   0.03136
7.61086  0   0.030464   0.031104
7.61094  0   0.027136   0.035072
7.61102  0   0.026496   0.030336
7.61109  0   0.025984   0.034176
7.61117  0   0.024448   0.029824
7.61125  0   0.029184   0.0352
7.61133  0   0.028672   0.032
7.61141  0   0.031744   0.030336
7.61148  0   0.028416   0.027264
7.61156  0   0.03264   0.033792
7.61164  0   0.031488   0.032128
7.61172  0   0.025344   0.032256
7.6118  0   0.028032   0.030464
7.61188  0   0.032384   0.031616
7.61195  0   0.02944   0.03392
7.61203  0   0.026368   0.035328
7.61211  0   0.028032   0.033536
7.61219  0   0.029312   0.030848
7.61227  0   0.02752   0.038656
7.61234  0   0.027008   0.03264
7.61242  0   0.02816   0.033408
7.6125  0   0.029952   0.034304
7.61258  0   0.026752   0.031872
7.61266  0   0.028288   0.0352
7.61273  0   0.028032   0.032384
7.61281  0   0.028544   0.032128
7.61289  0   0.025984   0.033024
7.61297  0   0.028544   0.032896
7.61305  0   0.026624   0.036608
7.61313  0   0.02816   0.03456
7.6132  0   0.03136   0.031232
7.61328  0   0.028288   0.028544
7.61336  0   0.030464   0.03328
7.61344  0   0.027264   0.0352
7.61352  0   0.026368   0.031616
7.61359  0   0.030336   0.035584
7.61367  0   0.02752   0.034176
7.61375  0   0.027392   0.032128
7.61383  0   0.030336   0.033536
7.61391  0   0.02944   0.035072
7.61398  0   0.028672   0.033152
7.61406  0   0.02944   0.029568
7.61414  0   0.026496   0.032
7.61422  0   0.027392   0.03392
7.6143  0   0.026112   0.036736
7.61437  0   0.025984   0.030848
7.61445  0   0.027264   0.033024
7.61453  0   0.030592   0.033792
7.61461  0   0.027648   0.035968
7.61469  0   0.028544   0.032896
7.61477  0   0.02816   0.030976
7.61484  0   0.025856   0.029824
7.61492  0   0.029184   0.032128
7.615  0   0.026112   0.029056
7.61508  0   0.026112   0.03456
7.61516  0   0.028288   0.032256
7.61523  0   0.0288   0.032128
7.61531  0   0.0288   0.036992
7.61539  0   0.031744   0.032768
7.61547  0   0.030208   0.029952
7.61555  0   0.029056   0.036352
7.61563  0   0.028928   0.036096
7.6157  0   0.025728   0.032
7.61578  0   0.026368   0.033024
7.61586  0   0.03136   0.033024
7.61594  0   0.027264   0.035328
7.61602  0   0.03008   0.027904
7.61609  0   0.02816   0.035328
7.61617  0   0.02688   0.031744
7.61625  0   0.027136   0.033152
7.61633  0   0.030592   0.034176
7.61641  0   0.026496   0.030592
7.61648  0   0.023552   0.034176
7.61656  0   0.031232   0.033408
7.61664  0   0.027008   0.032128
7.61672  0   0.02432   0.034176
7.6168  0   0.027008   0.02816
7.61688  0   0.03008   0.033024
7.61695  0   0.02496   0.030592
7.61703  0   0.028672   0.034816
7.61711  0   0.03136   0.031104
7.61719  0   0.028672   0.032768
7.61727  0   0.03072   0.033152
7.61734  0   0.024832   0.028032
7.61742  0   0.026368   0.032384
7.6175  0   0.02816   0.032128
7.61758  0   0.0288   0.034688
7.61766  0   0.028544   0.032256
7.61773  0   0.030208   0.03584
7.61781  0   0.029568   0.035712
7.61789  0   0.02624   0.032512
7.61797  0   0.026624   0.034688
7.61805  0   0.02432   0.030592
7.61813  0   0.029696   0.034048
7.6182  0   0.029312   0.032896
7.61828  0   0.029568   0.030848
7.61836  0   0.026752   0.03392
7.61844  0   0.028928   0.035712
7.61852  0   0.027392   0.030848
7.61859  0   0.028032   0.035456
7.61867  0   0.027648   0.030336
7.61875  0   0.025856   0.035456
7.61883  0   0.029568   0.034304
7.61891  0   0.030208   0.032128
7.61898  0   0.028928   0.030336
7.61906  0   0.029312   0.033024
7.61914  0   0.027136   0.032
7.61922  0   0.027776   0.034816
7.6193  0   0.02752   0.034176
7.61937  0   0.029568   0.033792
7.61945  0   0.024192   0.029056
7.61953  0   0.025472   0.033024
7.61961  0   0.028928   0.034176
7.61969  0   0.027392   0.029952
7.61977  0   0.025856   0.033024
7.61984  0   0.028288   0.031104
7.61992  0   0.02688   0.03392
7.62  0.000128   0.025984   0.032512
7.62008  0   0.031104   0.034432
7.62016  0   0.030336   0.031872
7.62023  0   0.027392   0.031104
7.62031  0   0.025728   0.031616
7.62039  0   0.027008   0.036352
7.62047  0.000128   0.029312   0.033664
7.62055  0   0.032768   0.034304
7.62063  0   0.02496   0.0352
7.6207  0   0.027392   0.031488
7.62078  0   0.029952   0.032512
7.62086  0   0.023552   0.032512
7.62094  0   0.030464   0.029824
7.62102  0   0.024704   0.034176
7.62109  0   0.027264   0.031872
7.62117  0   0.03008   0.033536
7.62125  0   0.026496   0.033792
7.62133  0   0.026624   0.0352
7.62141  0   0.024832   0.034688
7.62148  0   0.030208   0.029696
7.62156  0   0.02752   0.034048
7.62164  0   0.028544   0.035712
7.62172  0   0.027648   0.032
7.6218  0   0.028672   0.031104
7.62188  0   0.026496   0.03264
7.62195  0   0.028416   0.02944
7.62203  0   0.026496   0.02944
7.62211  0   0.024448   0.033024
7.62219  0   0.029184   0.032512
7.62227  0   0.025728   0.034176
7.62234  0   0.028544   0.029568
7.62242  0   0.027904   0.03392
7.6225  0   0.026752   0.03072
7.62258  0   0.028032   0.034048
7.62266  0   0.029312   0.030464
7.62273  0   0.02752   0.032896
7.62281  0   0.0256   0.035712
7.62289  0   0.027776   0.032768
7.62297  0   0.02944   0.033024
7.62305  0   0.03072   0.033024
7.62312  0   0.030848   0.031616
7.6232  0   0.028544   0.034432
7.62328  0   0.028288   0.033152
7.62336  0   0.026752   0.034688
7.62344  0   0.030336   0.034304
7.62352  0   0.029696   0.035456
7.62359  0   0.02752   0.029568
7.62367  0   0.026624   0.033664
7.62375  0   0.030336   0.039424
7.62383  0   0.024064   0.036224
7.62391  0   0.030464   0.032
7.62398  0   0.027264   0.032
7.62406  0   0.028928   0.03072
7.62414  0   0.030592   0.029568
7.62422  0   0.02688   0.030848
7.6243  0   0.02752   0.034688
7.62438  0   0.028416   0.034048
7.62445  0   0.027776   0.03328
7.62453  0   0.026624   0.03008
7.62461  0   0.027136   0.035456
7.62469  0   0.027776   0.032128
7.62477  0.000128   0.03072   0.032128
7.62484  0   0.027904   0.03456
7.62492  0   0.027776   0.033152
7.625  0   0.028288   0.034304
7.62508  0   0.027392   0.032128
7.62516  0   0.027008   0.031488
7.62523  0   0.02944   0.033664
7.62531  0   0.027136   0.029312
7.62539  0   0.0256   0.030848
7.62547  0   0.027904   0.029056
7.62555  0   0.031488   0.034432
7.62563  0   0.025088   0.033408
7.6257  0   0.029696   0.031232
7.62578  0   0.025472   0.032
7.62586  0   0.027776   0.032512
7.62594  0   0.0256   0.03328
7.62602  0   0.024192   0.032384
7.62609  0   0.028032   0.036096
7.62617  0   0.026752   0.03264
7.62625  0   0.028416   0.032768
7.62633  0   0.02624   0.027776
7.62641  0   0.02944   0.03136
7.62648  0   0.03008   0.033792
7.62656  0   0.029312   0.032
7.62664  0   0.027008   0.037504
7.62672  0.000128   0.030464   0.034816
7.6268  0   0.031488   0.03264
7.62688  0   0.027648   0.035584
7.62695  0   0.027776   0.027648
7.62703  0   0.030336   0.036096
7.62711  0   0.028544   0.030464
7.62719  0   0.02624   0.028544
7.62727  0   0.028544   0.03328
7.62734  0   0.027392   0.036736
7.62742  0   0.02944   0.032384
7.6275  0   0.02752   0.036992
7.62758  0   0.026112   0.030464
7.62766  0   0.028928   0.035712
7.62773  0   0.02624   0.032512
7.62781  0   0.027904   0.033408
7.62789  0   0.0288   0.032512
7.62797  0   0.026752   0.034688
7.62805  0   0.024064   0.035712
7.62812  0   0.028032   0.035328
7.6282  0   0.025472   0.033792
7.62828  0   0.0256   0.035968
7.62836  0   0.02816   0.034432
7.62844  0   0.0288   0.032
7.62852  0   0.028544   0.035456
7.62859  0   0.029184   0.03072
7.62867  0   0.030464   0.034304
7.62875  0   0.024576   0.030592
7.62883  0   0.028544   0.030592
7.62891  0   0.023296   0.03136
7.62898  0   0.027264   0.032128
7.62906  0   0.026624   0.03136
7.62914  0   0.030592   0.031104
7.62922  0   0.031872   0.033664
7.6293  0   0.029696   0.032128
7.62938  0   0.027136   0.031488
7.62945  0   0.025728   0.032768
7.62953  0   0.027264   0.031616
7.62961  0.000128   0.027776   0.032768
7.62969  0   0.02688   0.033152
7.62977  0   0.027264   0.034176
7.62984  0   0.028032   0.034176
7.62992  0   0.025344   0.036096
7.63  0   0.025856   0.03136
7.63008  0   0.03008   0.030336
7.63016  0   0.030592   0.031872
7.63023  0   0.02688   0.032256
7.63031  0   0.027776   0.031104
7.63039  0   0.0256   0.033024
7.63047  0   0.027776   0.03264
7.63055  0   0.0288   0.033664
7.63063  0   0.030848   0.032128
7.6307  0   0.028544   0.03136
7.63078  0   0.028032   0.031104
7.63086  0   0.028672   0.032768
7.63094  0   0.027264   0.028032
7.63102  0   0.029952   0.034816
7.63109  0   0.029312   0.03264
7.63117  0   0.02816   0.032
7.63125  0   0.027904   0.030336
7.63133  0   0.02688   0.033408
7.63141  0   0.028544   0.033792
7.63148  0   0.027008   0.0352
7.63156  0   0.029568   0.033408
7.63164  0   0.031488   0.032896
7.63172  0   0.028032   0.034432
7.6318  0   0.029312   0.032768
7.63187  0   0.0256   0.035968
7.63195  0   0.027264   0.03264
7.63203  0   0.026496   0.032128
7.63211  0   0.02816   0.031232
7.63219  0   0.02688   0.034176
7.63227  0   0.025856   0.034304
7.63234  0.000128   0.02752   0.031232
7.63242  0   0.027648   0.031744
7.6325  0   0.025984   0.033024
7.63258  0   0.027648   0.029952
7.63266  0   0.027008   0.032768
7.63273  0   0.028288   0.03392
7.63281  0   0.027264   0.031104
7.63289  0.000128   0.030336   0.03392
7.63297  0   0.030976   0.032512
7.63305  0   0.030592   0.036992
7.63312  0   0.026368   0.032128
7.6332  0.000128   0.025728   0.032768
7.63328  0   0.026624   0.031616
7.63336  0   0.028288   0.028032
7.63344  0   0.02624   0.030592
7.63352  0   0.030336   0.033024
7.63359  0   0.027776   0.038272
7.63367  0   0.025344   0.030464
7.63375  0   0.02944   0.03264
7.63383  0   0.028032   0.032128
7.63391  0   0.02816   0.032384
7.63398  0   0.02816   0.034176
7.63406  0   0.025984   0.032256
7.63414  0   0.028544   0.033024
7.63422  0   0.026496   0.03328
7.6343  0   0.027904   0.034688
7.63438  0   0.025984   0.035712
7.63445  0   0.028672   0.03392
7.63453  0   0.028032   0.032896
7.63461  0   0.026752   0.032
7.63469  0   0.029696   0.031232
7.63477  0.000128   0.027136   0.034688
7.63484  0   0.029568   0.03648
7.63492  0   0.026624   0.031744
7.635  0   0.024576   0.03072
7.63508  0   0.030208   0.030848
7.63516  0   0.02752   0.03008
7.63523  0   0.02752   0.033024
7.63531  0   0.027264   0.031872
7.63539  0   0.025856   0.033792
7.63547  0   0.028672   0.033408
7.63555  0   0.030976   0.032512
7.63563  0   0.02816   0.034944
7.6357  0   0.024192   0.030336
7.63578  0   0.028928   0.030848
7.63586  0   0.028416   0.038528
7.63594  0   0.02944   0.033024
7.63602  0   0.030208   0.029952
7.63609  0   0.024576   0.030976
7.63617  0   0.028032   0.033664
7.63625  0   0.026496   0.034816
7.63633  0   0.029056   0.034048
7.63641  0   0.028288   0.035328
7.63648  0   0.03072   0.03392
7.63656  0   0.02624   0.031104
7.63664  0   0.027776   0.034944
7.63672  0   0.027008   0.036096
7.6368  0   0.028416   0.029056
7.63687  0   0.025216   0.034304
7.63695  0   0.026752   0.033536
7.63703  0   0.030848   0.03584
7.63711  0   0.027136   0.031872
7.63719  0   0.027776   0.033152
7.63727  0   0.027392   0.032896
7.63734  0   0.026496   0.0288
7.63742  0   0.02688   0.03264
7.6375  0   0.023296   0.033408
7.63758  0   0.030336   0.029696
7.63766  0   0.03072   0.032128
7.63773  0   0.030592   0.035072
7.63781  0   0.027776   0.034432
7.63789  0   0.030336   0.034048
7.63797  0   0.027008   0.032896
7.63805  0   0.026624   0.03456
7.63813  0   0.026752   0.031232
7.6382  0   0.027008   0.028032
7.63828  0   0.026496   0.030848
7.63836  0   0.02496   0.031488
7.63844  0   0.029056   0.034176
7.63852  0   0.023808   0.031872
7.63859  0   0.02752   0.030848
7.63867  0   0.028672   0.02944
7.63875  0   0.028672   0.03264
7.63883  0.000128   0.029056   0.032256
7.63891  0   0.029824   0.034688
7.63898  0   0.025984   0.030592
7.63906  0   0.0288   0.034176
7.63914  0   0.028032   0.029568
7.63922  0   0.028416   0.028288
7.6393  0   0.029696   0.030976
7.63938  0   0.026112   0.033408
7.63945  0   0.028288   0.03584
7.63953  0   0.02752   0.03584
7.63961  0   0.03072   0.032256
7.63969  0   0.026752   0.030464
7.63977  0   0.027904   0.033024
7.63984  0   0.028288   0.032128
7.63992  0   0.023808   0.03456
7.64  0   0.027392   0.035328
7.64008  0   0.025856   0.031744
7.64016  0   0.026368   0.032896
7.64023  0   0.028416   0.035712
7.64031  0   0.029184   0.0288
7.64039  0   0.031744   0.033152
7.64047  0   0.03072   0.034176
7.64055  0   0.029312   0.031872
7.64062  0   0.029824   0.032128
7.6407  0   0.030848   0.030592
7.64078  0   0.028416   0.032128
7.64086  0   0.03136   0.031488
7.64094  0   0.033408   0.031872
7.64102  0   0.0256   0.031744
7.64109  0   0.026496   0.03264
7.64117  0   0.025984   0.03328
7.64125  0   0.028928   0.03264
7.64133  0   0.025088   0.03392
7.64141  0   0.03008   0.034048
7.64148  0   0.026624   0.031488
7.64156  0   0.02816   0.031616
7.64164  0   0.029824   0.031616
7.64172  0   0.02816   0.034944
7.6418  0   0.028544   0.033024
7.64187  0   0.029056   0.033408
7.64195  0   0.025472   0.03328
7.64203  0   0.027776   0.034048
7.64211  0   0.02624   0.028928
7.64219  0   0.027648   0.033536
7.64227  0   0.02624   0.033664
7.64234  0   0.029568   0.032128
7.64242  0   0.029568   0.032
7.6425  0   0.026624   0.031744
7.64258  0   0.02688   0.030208
7.64266  0   0.024832   0.031232
7.64273  0   0.025984   0.030208
7.64281  0   0.027648   0.032512
7.64289  0   0.028672   0.031872
7.64297  0   0.028544   0.032128
7.64305  0   0.027776   0.033792
7.64313  0.000128   0.027776   0.032512
7.6432  0   0.028032   0.032128
7.64328  0   0.031616   0.030208
7.64336  0   0.02624   0.03008
7.64344  0   0.028288   0.032512
7.64352  0   0.02752   0.029824
7.64359  0   0.027648   0.036096
7.64367  0   0.030464   0.034432
7.64375  0   0.02688   0.028032
7.64383  0   0.031744   0.032896
7.64391  0   0.02624   0.032896
7.64398  0   0.028032   0.030208
7.64406  0   0.030592   0.032384
7.64414  0   0.030336   0.036352
7.64422  0   0.02752   0.029696
7.6443  0   0.0288   0.03136
7.64438  0   0.026496   0.03136
7.64445  0   0.025856   0.031872
7.64453  0   0.030976   0.028416
7.64461  0   0.028544   0.030336
7.64469  0   0.029824   0.031744
7.64477  0   0.02752   0.030592
7.64484  0   0.025216   0.029696
7.64492  0   0.029312   0.0352
7.645  0   0.024832   0.033408
7.64508  0.000128   0.030336   0.033536
7.64516  0   0.025216   0.031872
7.64523  0   0.029696   0.033536
7.64531  0   0.02816   0.030976
7.64539  0   0.0288   0.032512
7.64547  0   0.02752   0.03584
7.64555  0   0.029312   0.02944
7.64562  0   0.026752   0.031872
7.6457  0   0.029312   0.03712
7.64578  0   0.029696   0.029568
7.64586  0   0.027136   0.033024
7.64594  0   0.026624   0.031488
7.64602  0   0.028032   0.03392
7.64609  0   0.027008   0.034432
7.64617  0   0.029568   0.033152
7.64625  0   0.027392   0.02944
7.64633  0   0.029184   0.034688
7.64641  0   0.024832   0.032896
7.64648  0   0.0256   0.032768
7.64656  0   0.0256   0.030336
7.64664  0   0.030976   0.028544
7.64672  0   0.029696   0.03328
7.6468  0   0.0288   0.034816
7.64688  0   0.028672   0.033792
7.64695  0   0.02496   0.029952
7.64703  0   0.02816   0.032256
7.64711  0   0.030592   0.034176
7.64719  0   0.029696   0.033408
7.64727  0   0.02816   0.03264
7.64734  0   0.025344   0.031488
7.64742  0   0.02944   0.032
7.6475  0   0.02944   0.03392
7.64758  0   0.028672   0.03328
7.64766  0   0.028672   0.035584
7.64773  0   0.025728   0.031616
7.64781  0   0.025216   0.03072
7.64789  0   0.023424   0.031744
7.64797  0   0.024704   0.032896
7.64805  0   0.024448   0.032
7.64813  0   0.029312   0.0352
7.6482  0   0.027392   0.031744
7.64828  0   0.023424   0.031744
7.64836  0   0.02752   0.031232
7.64844  0   0.025088   0.034944
7.64852  0   0.029312   0.032
7.64859  0   0.02752   0.032256
7.64867  0   0.031232   0.032768
7.64875  0   0.027648   0.034432
7.64883  0   0.028544   0.032256
7.64891  0   0.02432   0.03008
7.64898  0   0.025856   0.035712
7.64906  0   0.02496   0.031744
7.64914  0   0.02752   0.03648
7.64922  0   0.024704   0.029952
7.6493  0   0.0288   0.03456
7.64938  0   0.030336   0.031744
7.64945  0   0.027648   0.035584
7.64953  0   0.02624   0.033152
7.64961  0   0.030208   0.032128
7.64969  0   0.026752   0.032896
7.64977  0   0.02688   0.031744
7.64984  0   0.02624   0.032
7.64992  0   0.027136   0.032512
7.65  0   0.029824   0.036224
7.65008  0   0.027136   0.035968
7.65016  0   0.028288   0.030848
7.65023  0   0.029056   0.031616
7.65031  0   0.028544   0.030976
7.65039  0   0.027136   0.032512
7.65047  0   0.027136   0.033408
7.65055  0   0.029184   0.034816
7.65062  0   0.028928   0.031616
7.6507  0   0.028928   0.03328
7.65078  0   0.026496   0.031872
7.65086  0   0.024064   0.035072
7.65094  0   0.02752   0.032512
7.65102  0   0.030976   0.033152
7.65109  0   0.03008   0.034944
7.65117  0   0.031232   0.03392
7.65125  0   0.025984   0.033024
7.65133  0   0.026112   0.031104
7.65141  0   0.031232   0.032
7.65148  0   0.026624   0.031872
7.65156  0   0.028928   0.032768
7.65164  0   0.025472   0.034176
7.65172  0   0.029952   0.03008
7.6518  0   0.023424   0.031616
7.65188  0   0.029312   0.03392
7.65195  0   0.032   0.033152
7.65203  0   0.029056   0.031616
7.65211  0   0.025344   0.033152
7.65219  0   0.029184   0.036864
7.65227  0   0.030848   0.036352
7.65234  0   0.027776   0.036224
7.65242  0   0.027648   0.033792
7.6525  0   0.02816   0.029056
7.65258  0   0.025216   0.031872
7.65266  0   0.029824   0.03328
7.65273  0   0.031104   0.030464
7.65281  0   0.028928   0.032
7.65289  0   0.027008   0.03328
7.65297  0   0.02944   0.03136
7.65305  0   0.025088   0.029184
7.65313  0   0.027904   0.031616
7.6532  0   0.027776   0.035456
7.65328  0   0.027904   0.029184
7.65336  0   0.027136   0.032896
7.65344  0   0.028672   0.03008
7.65352  0   0.027008   0.025216
7.65359  0   0.030592   0.031488
7.65367  0   0.026624   0.031616
7.65375  0   0.029056   0.033408
7.65383  0   0.027776   0.032256
7.65391  0   0.029568   0.034048
7.65398  0   0.028416   0.031616
7.65406  0   0.024448   0.026496
7.65414  0   0.029184   0.033024
7.65422  0   0.024704   0.030336
7.6543  0   0.02752   0.034688
7.65437  0   0.023808   0.032896
7.65445  0   0.025728   0.033408
7.65453  0   0.029952   0.03584
7.65461  0   0.024064   0.03136
7.65469  0   0.027136   0.033408
7.65477  0   0.027008   0.033792
7.65484  0   0.032384   0.030592
7.65492  0   0.02688   0.036096
7.655  0   0.028672   0.03264
7.65508  0   0.029312   0.033024
7.65516  0   0.02688   0.028032
7.65523  0   0.029824   0.03456
7.65531  0   0.027008   0.033152
7.65539  0   0.027008   0.034944
7.65547  0   0.026752   0.029824
7.65555  0   0.027264   0.032
7.65563  0   0.027904   0.028416
7.6557  0   0.027008   0.033664
7.65578  0   0.026112   0.033024
7.65586  0   0.02752   0.03072
7.65594  0   0.02752   0.033792
7.65602  0   0.026368   0.033024
7.65609  0   0.027392   0.034304
7.65617  0   0.026624   0.034176
7.65625  0   0.0256   0.03008
7.65633  0   0.026624   0.032768
7.65641  0   0.028032   0.028544
7.65648  0   0.028288   0.03328
7.65656  0   0.027392   0.031104
7.65664  0   0.02944   0.030976
7.65672  0   0.027136   0.033792
7.6568  0   0.027392   0.036096
7.65688  0.000128   0.027904   0.03008
7.65695  0   0.028544   0.030208
7.65703  0   0.027392   0.03392
7.65711  0   0.027392   0.034816
7.65719  0   0.028672   0.034304
7.65727  0   0.024192   0.03072
7.65734  0   0.025856   0.030336
7.65742  0   0.0256   0.031616
7.6575  0.000128   0.02496   0.03008
7.65758  0.000128   0.029824   0.029568
7.65766  0   0.027008   0.03136
7.65773  0   0.024448   0.031232
7.65781  0   0.02624   0.033536
7.65789  0   0.027776   0.029696
7.65797  0   0.026112   0.030464
7.65805  0   0.02688   0.031872
7.65813  0   0.026112   0.03456
7.6582  0   0.024192   0.029952
7.65828  0   0.029312   0.030592
7.65836  0   0.02944   0.031488
7.65844  0   0.02624   0.031232
7.65852  0   0.026368   0.029824
7.65859  0   0.030208   0.03328
7.65867  0   0.027776   0.031744
7.65875  0   0.028544   0.029312
7.65883  0   0.026624   0.03392
7.65891  0   0.0256   0.034176
7.65898  0   0.029952   0.031104
7.65906  0   0.029184   0.031104
7.65914  0   0.028032   0.031104
7.65922  0   0.025856   0.03072
7.6593  0   0.025728   0.034176
7.65937  0   0.030208   0.029824
7.65945  0   0.028032   0.033792
7.65953  0   0.024832   0.031232
7.65961  0   0.02496   0.029952
7.65969  0   0.025984   0.03008
7.65977  0   0.027648   0.034304
7.65984  0   0.024576   0.031744
7.65992  0   0.024192   0.0288
7.66  0   0.02816   0.033536
7.66008  0   0.02688   0.033792
7.66016  0   0.030208   0.03008
7.66023  0   0.026752   0.034944
7.66031  0   0.031744   0.032
7.66039  0   0.027008   0.03264
7.66047  0   0.03008   0.034944
7.66055  0   0.028544   0.029312
7.66063  0   0.025856   0.03264
7.6607  0   0.031104   0.031616
7.66078  0   0.027776   0.035456
7.66086  0   0.027904   0.03072
7.66094  0   0.027008   0.031488
7.66102  0   0.026496   0.035328
7.66109  0   0.025472   0.03264
7.66117  0.000128   0.023936   0.030976
7.66125  0   0.026624   0.037504
7.66133  0   0.027904   0.03456
7.66141  0   0.029952   0.0288
7.66148  0   0.025856   0.034944
7.66156  0   0.025984   0.032768
7.66164  0   0.02688   0.032896
7.66172  0   0.026624   0.034816
7.6618  0   0.02368   0.036224
7.66188  0   0.027136   0.032
7.66195  0   0.028416   0.031488
7.66203  0   0.027776   0.030208
7.66211  0   0.02816   0.033792
7.66219  0   0.029568   0.030464
7.66227  0   0.02624   0.03136
7.66234  0   0.02688   0.032256
7.66242  0   0.028416   0.031232
7.6625  0   0.02496   0.030848
7.66258  0   0.025344   0.032768
7.66266  0   0.028032   0.03136
7.66273  0   0.028288   0.032512
7.66281  0   0.02752   0.030848
7.66289  0   0.026752   0.034816
7.66297  0   0.025856   0.035328
7.66305  0   0.027264   0.032256
7.66312  0   0.0288   0.031488
7.6632  0   0.0288   0.032896
7.66328  0   0.030208   0.032128
7.66336  0   0.030976   0.030336
7.66344  0   0.028032   0.03392
7.66352  0   0.02752   0.0352
7.66359  0   0.027136   0.030208
7.66367  0   0.025088   0.034176
7.66375  0   0.025728   0.034048
7.66383  0   0.02688   0.033024
7.66391  0   0.025856   0.036608
7.66398  0   0.023552   0.033024
7.66406  0   0.027264   0.02816
7.66414  0   0.025728   0.02944
7.66422  0   0.028416   0.03008
7.6643  0   0.029056   0.035456
7.66437  0   0.026368   0.033408
7.66445  0   0.027008   0.02816
7.66453  0   0.027264   0.033792
7.66461  0   0.027392   0.031872
7.66469  0   0.027008   0.033152
7.66477  0   0.029184   0.032384
7.66484  0   0.029184   0.03136
7.66492  0   0.025472   0.03264
7.665  0   0.02944   0.033536
7.66508  0   0.029312   0.032896
7.66516  0   0.025728   0.030592
7.66523  0   0.030208   0.032768
7.66531  0   0.028928   0.03584
7.66539  0   0.0256   0.034304
7.66547  0.000128   0.027776   0.031616
7.66555  0   0.026752   0.030976
7.66563  0   0.027648   0.029312
7.6657  0   0.027904   0.033152
7.66578  0   0.029184   0.031488
7.66586  0   0.029184   0.032896
7.66594  0   0.026368   0.029952
7.66602  0   0.028288   0.03008
7.66609  0   0.0288   0.034048
7.66617  0   0.027776   0.03776
7.66625  0   0.029824   0.02688
7.66633  0   0.027904   0.031616
7.66641  0   0.02816   0.031872
7.66648  0   0.026112   0.036352
7.66656  0   0.027776   0.03328
7.66664  0   0.025216   0.032896
7.66672  0   0.025728   0.034048
7.6668  0   0.026624   0.031104
7.66688  0   0.026752   0.033024
7.66695  0   0.027392   0.030208
7.66703  0   0.031872   0.03456
7.66711  0   0.027776   0.033408
7.66719  0   0.027008   0.031616
7.66727  0   0.027904   0.033152
7.66734  0   0.02368   0.034176
7.66742  0   0.027392   0.030592
7.6675  0   0.02432   0.034176
7.66758  0   0.028672   0.032
7.66766  0   0.027392   0.034304
7.66773  0   0.026624   0.03392
7.66781  0   0.029056   0.032512
7.66789  0   0.026112   0.032
7.66797  0   0.025984   0.028928
7.66805  0   0.028928   0.032768
7.66812  0   0.02624   0.03264
7.6682  0   0.0288   0.031488
7.66828  0   0.02688   0.032384
7.66836  0   0.027264   0.033536
7.66844  0   0.026496   0.030976
7.66852  0   0.028288   0.034304
7.66859  0   0.028672   0.031744
7.66867  0   0.027776   0.029696
7.66875  0   0.027648   0.029696
7.66883  0   0.028288   0.033408
7.66891  0   0.027648   0.031616
7.66898  0   0.024832   0.031744
7.66906  0   0.026624   0.033664
7.66914  0   0.028544   0.03136
7.66922  0.000128   0.027904   0.02944
7.6693  0   0.028416   0.031104
7.66938  0   0.025856   0.031104
7.66945  0   0.028032   0.029568
7.66953  0   0.027648   0.031104
7.66961  0   0.0256   0.03648
7.66969  0   0.024064   0.032128
7.66977  0   0.02688   0.033024
7.66984  0   0.027904   0.033536
7.66992  0   0.02944   0.034816
7.67  0   0.02624   0.031232
7.67008  0   0.033152   0.032384
7.67016  0   0.02944   0.03392
7.67023  0   0.026496   0.03392
7.67031  0   0.027136   0.033664
7.67039  0   0.028672   0.031616
7.67047  0   0.027264   0.032896
7.67055  0   0.02624   0.034688
7.67063  0   0.029184   0.030848
7.6707  0   0.025728   0.033152
7.67078  0   0.029952   0.030848
7.67086  0   0.029696   0.034816
7.67094  0   0.027264   0.03136
7.67102  0   0.03008   0.031744
7.67109  0   0.030848   0.032768
7.67117  0   0.02944   0.034304
7.67125  0   0.024576   0.031488
7.67133  0   0.02688   0.034816
7.67141  0   0.029952   0.034688
7.67148  0   0.027392   0.035072
7.67156  0   0.026112   0.028672
7.67164  0   0.032   0.031104
7.67172  0   0.029184   0.037248
7.6718  0   0.029952   0.03584
7.67188  0   0.028032   0.030592
7.67195  0   0.027264   0.034048
7.67203  0   0.029696   0.028544
7.67211  0   0.026112   0.03264
7.67219  0   0.028928   0.031104
7.67227  0   0.025856   0.031616
7.67234  0   0.028672   0.030464
7.67242  0   0.0256   0.031744
7.6725  0   0.026496   0.033664
7.67258  0   0.028288   0.031232
7.67266  0   0.029568   0.032512
7.67273  0   0.030592   0.03136
7.67281  0   0.025344   0.032256
7.67289  0   0.02816   0.031616
7.67297  0   0.027648   0.033024
7.67305  0   0.032256   0.031232
7.67312  0   0.031104   0.033536
7.6732  0   0.028288   0.031232
7.67328  0   0.02496   0.033536
7.67336  0   0.028672   0.032128
7.67344  0   0.02752   0.02944
7.67352  0   0.029568   0.035328
7.67359  0   0.029312   0.034304
7.67367  0   0.02624   0.035584
7.67375  0   0.029312   0.031488
7.67383  0   0.027392   0.029952
7.67391  0   0.028672   0.035072
7.67398  0   0.025472   0.032768
7.67406  0   0.025984   0.029696
7.67414  0   0.026752   0.032768
7.67422  0   0.02432   0.030208
7.6743  0   0.02432   0.033152
7.67438  0   0.02368   0.033024
7.67445  0   0.028544   0.032
7.67453  0   0.024192   0.034816
7.67461  0   0.025088   0.029824
7.67469  0   0.02752   0.027776
7.67477  0   0.029824   0.030976
7.67484  0   0.02624   0.033408
7.67492  0   0.027392   0.029824
7.675  0   0.026112   0.03072
7.67508  0   0.025984   0.035328
7.67516  0   0.030976   0.034048
7.67523  0   0.029824   0.029696
7.67531  0   0.027136   0.033792
7.67539  0   0.025728   0.029568
7.67547  0   0.029568   0.033152
7.67555  0   0.026112   0.032128
7.67563  0   0.028544   0.032128
7.6757  0   0.024192   0.032128
7.67578  0   0.022912   0.03392
7.67586  0   0.025344   0.030208
7.67594  0   0.025984   0.03776
7.67602  0   0.022656   0.031488
7.67609  0   0.027776   0.030976
7.67617  0   0.02624   0.032768
7.67625  0   0.027648   0.031616
7.67633  0   0.0288   0.031872
7.67641  0   0.028288   0.035328
7.67648  0   0.028672   0.032896
7.67656  0   0.028032   0.030848
7.67664  0   0.027648   0.033152
7.67672  0   0.028288   0.032256
7.6768  0   0.027008   0.030592
7.67687  0   0.02816   0.033792
7.67695  0   0.025856   0.033152
7.67703  0   0.029184   0.031744
7.67711  0   0.028416   0.029056
7.67719  0   0.0288   0.034688
7.67727  0   0.028032   0.028544
7.67734  0   0.029952   0.03136
7.67742  0   0.029568   0.033664
7.6775  0   0.028928   0.03328
7.67758  0   0.028416   0.027904
7.67766  0   0.025344   0.031104
7.67773  0   0.027776   0.033792
7.67781  0   0.0256   0.03072
7.67789  0   0.025472   0.031232
7.67797  0   0.027776   0.032
7.67805  0   0.026752   0.026368
7.67813  0   0.027648   0.032384
7.6782  0   0.028288   0.03008
7.67828  0   0.02432   0.031488
7.67836  0   0.02752   0.028544
7.67844  0   0.024064   0.033024
7.67852  0   0.024064   0.02816
7.67859  0   0.027008   0.03328
7.67867  0   0.030336   0.028928
7.67875  0   0.02688   0.03008
7.67883  0   0.02752   0.029696
7.67891  0   0.030464   0.037376
7.67898  0   0.026496   0.036736
7.67906  0   0.029824   0.034688
7.67914  0   0.024192   0.03264
7.67922  0   0.03008   0.034304
7.6793  0   0.02496   0.032
7.67938  0   0.030336   0.032512
7.67945  0   0.028032   0.030592
7.67953  0   0.02816   0.032256
7.67961  0   0.029568   0.032512
7.67969  0   0.024192   0.033152
7.67977  0   0.0256   0.02816
7.67984  0   0.026368   0.02816
7.67992  0   0.02752   0.028928
7.68  0   0.02752   0.033408
7.68008  0   0.026496   0.032256
7.68016  0   0.027008   0.031232
7.68023  0   0.028544   0.032256
7.68031  0   0.029696   0.03776
7.68039  0   0.029696   0.03264
7.68047  0   0.021888   0.0352
7.68055  0   0.028416   0.033536
7.68063  0   0.02624   0.02816
7.6807  0   0.02752   0.029952
7.68078  0   0.029568   0.032128
7.68086  0   0.024576   0.029568
7.68094  0   0.026496   0.032384
7.68102  0   0.026752   0.029952
7.68109  0   0.029056   0.029824
7.68117  0   0.027904   0.032896
7.68125  0   0.026752   0.031744
7.68133  0   0.026112   0.030208
7.68141  0   0.027264   0.029184
7.68148  0   0.026496   0.029952
7.68156  0   0.025088   0.036096
7.68164  0   0.0288   0.033024
7.68172  0   0.023936   0.034944
7.6818  0   0.025344   0.033792
7.68187  0   0.026112   0.031232
7.68195  0   0.027904   0.033024
7.68203  0   0.026496   0.031488
7.68211  0   0.025984   0.033408
7.68219  0   0.026496   0.03264
7.68227  0   0.028672   0.032256
7.68234  0.000128   0.031616   0.030208
7.68242  0   0.02816   0.030848
7.6825  0   0.02752   0.032256
7.68258  0   0.028416   0.02816
7.68266  0   0.027008   0.02944
7.68273  0   0.027392   0.02944
7.68281  0   0.026752   0.030208
7.68289  0   0.030336   0.032
7.68297  0   0.027904   0.029824
7.68305  0   0.026624   0.033152
7.68313  0   0.026752   0.030592
7.6832  0   0.029568   0.030976
7.68328  0   0.028672   0.030208
7.68336  0   0.028672   0.035456
7.68344  0   0.025472   0.035456
7.68352  0   0.028928   0.029696
7.68359  0   0.0288   0.03392
7.68367  0   0.027136   0.031232
7.68375  0   0.028032   0.03136
7.68383  0   0.029056   0.034432
7.68391  0   0.028544   0.030976
7.68398  0   0.028416   0.030464
7.68406  0   0.028544   0.034048
7.68414  0   0.0256   0.032256
7.68422  0   0.029824   0.029824
7.6843  0   0.030592   0.032384
7.68438  0   0.027648   0.034816
7.68445  0   0.026368   0.032896
7.68453  0   0.02752   0.032512
7.68461  0   0.027904   0.030464
7.68469  0   0.026496   0.03392
7.68477  0   0.028032   0.034176
7.68484  0   0.024832   0.032896
7.68492  0   0.024832   0.034688
7.685  0   0.025728   0.03072
7.68508  0   0.02816   0.0352
7.68516  0   0.026752   0.032128
7.68523  0   0.026624   0.031488
7.68531  0   0.028416   0.029184
7.68539  0   0.026368   0.03072
7.68547  0   0.028544   0.034048
7.68555  0   0.025216   0.031104
7.68562  0   0.027648   0.030464
7.6857  0.000128   0.02816   0.034816
7.68578  0   0.026752   0.034432
7.68586  0   0.025856   0.030464
7.68594  0   0.024832   0.032128
7.68602  0   0.028544   0.032128
7.68609  0   0.027776   0.031872
7.68617  0   0.02304   0.030592
7.68625  0   0.028288   0.032128
7.68633  0   0.027008   0.032
7.68641  0   0.028544   0.030464
7.68648  0   0.028928   0.032896
7.68656  0   0.030464   0.032512
7.68664  0   0.030464   0.029696
7.68672  0   0.027008   0.03136
7.6868  0   0.02496   0.031872
7.68688  0   0.027264   0.034944
7.68695  0   0.027904   0.031232
7.68703  0   0.030208   0.034432
7.68711  0   0.030592   0.029952
7.68719  0   0.027008   0.03264
7.68727  0   0.028288   0.031488
7.68734  0   0.027904   0.035328
7.68742  0   0.027904   0.031616
7.6875  0   0.030336   0.034048
7.68758  0   0.027136   0.031872
7.68766  0   0.031616   0.029312
7.68773  0   0.02624   0.03072
7.68781  0   0.027904   0.031744
7.68789  0   0.028544   0.032256
7.68797  0   0.02752   0.033024
7.68805  0   0.0256   0.030336
7.68813  0   0.028672   0.034176
7.6882  0   0.025728   0.032128
7.68828  0   0.025984   0.031232
7.68836  0   0.029568   0.035456
7.68844  0   0.026368   0.032896
7.68852  0   0.027648   0.033536
7.68859  0   0.02752   0.0352
7.68867  0   0.028544   0.029696
7.68875  0   0.028672   0.032
7.68883  0   0.027648   0.034944
7.68891  0   0.025856   0.032768
7.68898  0   0.028928   0.033664
7.68906  0   0.02816   0.03264
7.68914  0   0.0288   0.029952
7.68922  0.000128   0.028032   0.032512
7.6893  0   0.027136   0.034432
7.68938  0   0.029056   0.033152
7.68945  0   0.02752   0.033152
7.68953  0   0.026112   0.034304
7.68961  0   0.030464   0.034432
7.68969  0   0.023808   0.032896
7.68977  0   0.0288   0.033664
7.68984  0   0.024832   0.03136
7.68992  0   0.027648   0.035456
7.69  0   0.028032   0.030848
7.69008  0   0.029184   0.033024
7.69016  0   0.0288   0.033536
7.69023  0   0.026752   0.03264
7.69031  0   0.02944   0.032256
7.69039  0   0.028032   0.033792
7.69047  0   0.026752   0.03072
7.69055  0   0.026112   0.036736
7.69062  0   0.02816   0.032256
7.6907  0   0.027008   0.03072
7.69078  0   0.024704   0.030976
7.69086  0   0.024704   0.032
7.69094  0   0.028032   0.032384
7.69102  0   0.025728   0.033024
7.69109  0   0.029568   0.032
7.69117  0   0.027008   0.03456
7.69125  0   0.028032   0.034048
7.69133  0   0.02816   0.032896
7.69141  0   0.028032   0.030336
7.69148  0   0.025344   0.032
7.69156  0.000128   0.028416   0.034432
7.69164  0   0.026624   0.031744
7.69172  0   0.026624   0.033536
7.6918  0   0.028544   0.03264
7.69188  0   0.02816   0.035072
7.69195  0   0.02368   0.033664
7.69203  0   0.030208   0.031232
7.69211  0   0.025728   0.030848
7.69219  0   0.026624   0.029696
7.69227  0   0.028544   0.031232
7.69234  0   0.026752   0.031104
7.69242  0   0.028672   0.029824
7.6925  0   0.027904   0.031616
7.69258  0   0.02624   0.035072
7.69266  0   0.025216   0.028032
7.69273  0   0.023552   0.03008
7.69281  0   0.03136   0.033152
7.69289  0   0.029568   0.031616
7.69297  0   0.03008   0.034048
7.69305  0   0.024704   0.034176
7.69313  0   0.025472   0.032384
7.6932  0   0.027776   0.031104
7.69328  0   0.02688   0.032768
7.69336  0   0.028032   0.031104
7.69344  0   0.025984   0.035712
7.69352  0   0.028928   0.033408
7.69359  0   0.027904   0.033408
7.69367  0   0.028416   0.031488
7.69375  0   0.031232   0.033152
7.69383  0   0.026496   0.03456
7.69391  0   0.026496   0.034304
7.69398  0   0.027008   0.03264
7.69406  0   0.028032   0.031232
7.69414  0   0.027136   0.028288
7.69422  0   0.029184   0.031872
7.6943  0   0.027136   0.03328
7.69437  0   0.029568   0.032256
7.69445  0   0.026624   0.03264
7.69453  0   0.026624   0.035456
7.69461  0   0.031616   0.034304
7.69469  0   0.027264   0.032512
7.69477  0   0.02688   0.03456
7.69484  0.000128   0.026368   0.033152
7.69492  0   0.026368   0.029568
7.695  0   0.027008   0.033664
7.69508  0   0.02752   0.030336
7.69516  0   0.022784   0.02944
7.69523  0   0.025856   0.030976
7.69531  0   0.025984   0.035712
7.69539  0   0.032256   0.031488
7.69547  0   0.0288   0.033152
7.69555  0   0.028928   0.029568
7.69563  0   0.02496   0.03264
7.6957  0   0.025472   0.029184
7.69578  0   0.02496   0.035072
7.69586  0   0.02496   0.031872
7.69594  0   0.02688   0.031616
7.69602  0   0.027264   0.032384
7.69609  0   0.026496   0.029696
7.69617  0   0.027392   0.0384
7.69625  0   0.02944   0.034432
7.69633  0   0.028032   0.03456
7.69641  0   0.026112   0.032
7.69648  0   0.028928   0.030592
7.69656  0   0.02688   0.031104
7.69664  0   0.028416   0.034432
7.69672  0   0.026624   0.029696
7.6968  0   0.028032   0.033792
7.69688  0   0.029952   0.033152
7.69695  0   0.028288   0.035456
7.69703  0   0.022912   0.028928
7.69711  0   0.03008   0.034048
7.69719  0   0.026496   0.030976
7.69727  0   0.027264   0.030592
7.69734  0   0.027392   0.032128
7.69742  0   0.02496   0.036352
7.6975  0.000128   0.025856   0.03392
7.69758  0   0.027392   0.032128
7.69766  0.000128   0.028032   0.030464
7.69773  0   0.025216   0.03008
7.69781  0   0.026624   0.03456
7.69789  0   0.024448   0.032768
7.69797  0   0.028416   0.032384
7.69805  0   0.028032   0.030336
7.69813  0   0.02752   0.03072
7.6982  0   0.029184   0.035456
7.69828  0   0.028672   0.032
7.69836  0   0.02816   0.030592
7.69844  0   0.027264   0.027776
7.69852  0   0.027648   0.03008
7.69859  0   0.028032   0.033664
7.69867  0   0.023808   0.030336
7.69875  0   0.025856   0.031872
7.69883  0   0.027392   0.038912
7.69891  0   0.02368   0.031872
7.69898  0   0.027904   0.03136
7.69906  0   0.026752   0.034048
7.69914  0   0.029184   0.036352
7.69922  0   0.02816   0.032768
7.6993  0   0.029056   0.030464
7.69937  0   0.024576   0.035456
7.69945  0   0.029184   0.032896
7.69953  0   0.025728   0.031872
7.69961  0   0.027776   0.030208
7.69969  0   0.025344   0.034304
7.69977  0   0.027904   0.033408
7.69984  0   0.027136   0.031488
7.69992  0   0.02496   0.034432
7.7  0   0.027008   0.033024
7.70008  0   0.02624   0.02816
7.70016  0   0.030208   0.030208
7.70023  0   0.025216   0.035968
7.70031  0   0.025088   0.032768
7.70039  0   0.029824   0.033792
7.70047  0   0.02688   0.034304
7.70055  0   0.027648   0.03392
7.70063  0   0.028032   0.034176
7.7007  0   0.029952   0.031616
7.70078  0   0.0288   0.028928
7.70086  0   0.025344   0.032896
7.70094  0   0.026496   0.03008
7.70102  0   0.027392   0.032
7.70109  0   0.028416   0.031104
7.70117  0   0.024832   0.03136
7.70125  0   0.029696   0.029824
7.70133  0   0.027776   0.034048
7.70141  0   0.02624   0.03392
7.70148  0   0.030592   0.029824
7.70156  0   0.027264   0.030336
7.70164  0   0.02624   0.03456
7.70172  0   0.025472   0.030208
7.7018  0   0.029056   0.029568
7.70188  0   0.028544   0.030976
7.70195  0   0.029312   0.035328
7.70203  0   0.025344   0.029952
7.70211  0   0.02752   0.03136
7.70219  0   0.025216   0.03392
7.70227  0   0.027264   0.027648
7.70234  0   0.025088   0.035712
7.70242  0   0.028288   0.03072
7.7025  0   0.023296   0.032768
7.70258  0   0.024832   0.03456
7.70266  0   0.029056   0.03136
7.70273  0   0.024192   0.036736
7.70281  0   0.026624   0.033536
7.70289  0   0.02688   0.032384
7.70297  0   0.026624   0.035712
7.70305  0   0.029056   0.033536
7.70312  0   0.024704   0.033664
7.7032  0   0.027008   0.031744
7.70328  0   0.027648   0.028928
7.70336  0   0.027392   0.031104
7.70344  0   0.027648   0.030464
7.70352  0   0.024832   0.031104
7.70359  0   0.026752   0.033408
7.70367  0   0.023808   0.033536
7.70375  0   0.02368   0.03136
7.70383  0   0.0288   0.033792
7.70391  0.000128   0.025728   0.03264
7.70398  0   0.023808   0.03008
7.70406  0   0.026496   0.031488
7.70414  0   0.029696   0.028672
7.70422  0   0.029952   0.033024
7.7043  0   0.02752   0.032128
7.70437  0   0.0288   0.033664
7.70445  0   0.027392   0.030208
7.70453  0   0.02432   0.027904
7.70461  0   0.024832   0.033152
7.70469  0   0.02624   0.029824
7.70477  0   0.025728   0.032128
7.70484  0   0.028288   0.031616
7.70492  0   0.025984   0.032256
7.705  0.000128   0.029184   0.032128
7.70508  0   0.027136   0.0288
7.70516  0   0.027008   0.032256
7.70523  0   0.027008   0.038272
7.70531  0   0.024448   0.035584
7.70539  0   0.026624   0.032128
7.70547  0   0.031104   0.034432
7.70555  0   0.022912   0.036352
7.70563  0   0.0256   0.031488
7.7057  0   0.025216   0.030336
7.70578  0   0.029184   0.031104
7.70586  0   0.030848   0.033664
7.70594  0   0.027136   0.031744
7.70602  0   0.029696   0.032256
7.70609  0   0.025856   0.034304
7.70617  0   0.026624   0.034176
7.70625  0   0.027264   0.030592
7.70633  0   0.028928   0.03072
7.70641  0   0.029824   0.031872
7.70648  0   0.027008   0.031104
7.70656  0   0.027904   0.035456
7.70664  0   0.030592   0.0352
7.70672  0   0.030208   0.031872
7.7068  0   0.029312   0.033536
7.70688  0   0.028032   0.032768
7.70695  0   0.029696   0.033408
7.70703  0   0.028416   0.031104
7.70711  0   0.02816   0.032768
7.70719  0   0.030592   0.033408
7.70727  0   0.027904   0.033408
7.70734  0   0.024448   0.032
7.70742  0   0.02688   0.032
7.7075  0   0.028928   0.033024
7.70758  0   0.0256   0.030592
7.70766  0   0.027776   0.035456
7.70773  0   0.027648   0.03072
7.70781  0   0.0256   0.030592
7.70789  0   0.02688   0.030592
7.70797  0   0.026368   0.030336
7.70805  0   0.030592   0.034048
7.70812  0   0.02752   0.029696
7.7082  0   0.025984   0.029696
7.70828  0   0.029952   0.03008
7.70836  0   0.02496   0.029824
7.70844  0   0.026112   0.03264
7.70852  0   0.026112   0.031616
7.70859  0.000128   0.024576   0.034688
7.70867  0   0.028416   0.032256
7.70875  0   0.026496   0.034816
7.70883  0   0.021632   0.031488
7.70891  0   0.025472   0.03136
7.70898  0   0.027008   0.026112
7.70906  0   0.028928   0.032256
7.70914  0   0.028928   0.028672
7.70922  0   0.029056   0.030208
7.7093  0   0.0288   0.030336
7.70938  0   0.025728   0.0288
7.70945  0   0.029184   0.032384
7.70953  0   0.02368   0.031232
7.70961  0   0.028544   0.030464
7.70969  0   0.024832   0.03584
7.70977  0   0.027392   0.03008
7.70984  0   0.024704   0.03008
7.70992  0   0.026624   0.03584
7.71  0   0.025216   0.031872
7.71008  0   0.025344   0.03392
7.71016  0   0.025984   0.02944
7.71023  0   0.027776   0.031744
7.71031  0   0.027136   0.030336
7.71039  0   0.030976   0.030336
7.71047  0   0.027264   0.030592
7.71055  0   0.030464   0.030848
7.71063  0   0.02368   0.034432
7.7107  0   0.026112   0.032896
7.71078  0   0.027648   0.029952
7.71086  0   0.029824   0.034048
7.71094  0   0.0288   0.02816
7.71102  0   0.030848   0.028672
7.71109  0   0.030336   0.031232
7.71117  0   0.02624   0.029184
7.71125  0   0.027904   0.031616
7.71133  0   0.02816   0.032768
7.71141  0   0.024704   0.033024
7.71148  0   0.028032   0.0288
7.71156  0   0.029696   0.030208
7.71164  0   0.027008   0.034816
7.71172  0   0.0288   0.029056
7.7118  0   0.027136   0.032384
7.71188  0   0.026368   0.034944
7.71195  0   0.027392   0.0288
7.71203  0   0.028928   0.033152
7.71211  0   0.028416   0.033024
7.71219  0   0.027008   0.02944
7.71227  0   0.02624   0.030976
7.71234  0   0.026624   0.028928
7.71242  0   0.025856   0.03072
7.7125  0   0.023552   0.031616
7.71258  0   0.02752   0.030336
7.71266  0   0.02624   0.03328
7.71273  0   0.02752   0.033664
7.71281  0   0.028416   0.031232
7.71289  0   0.022784   0.036352
7.71297  0   0.02944   0.03328
7.71305  0   0.026368   0.029184
7.71312  0   0.026496   0.034944
7.7132  0   0.025088   0.027904
7.71328  0   0.027264   0.03072
7.71336  0   0.027136   0.029952
7.71344  0   0.0288   0.030592
7.71352  0   0.025472   0.029184
7.71359  0   0.029184   0.03008
7.71367  0.000128   0.02624   0.032384
7.71375  0   0.027776   0.028416
7.71383  0   0.027264   0.031488
7.71391  0   0.027392   0.028928
7.71398  0   0.02688   0.031744
7.71406  0   0.027776   0.032256
7.71414  0   0.024704   0.031232
7.71422  0   0.025216   0.030592
7.7143  0   0.025856   0.031616
7.71438  0   0.024576   0.034176
7.71445  0   0.025856   0.034432
7.71453  0   0.028416   0.032768
7.71461  0.000128   0.02304   0.032384
7.71469  0   0.029184   0.029696
7.71477  0   0.025344   0.031872
7.71484  0   0.028032   0.032384
7.71492  0   0.0288   0.032384
7.715  0   0.02368   0.031744
7.71508  0   0.029952   0.032128
7.71516  0   0.026112   0.029184
7.71523  0   0.024832   0.032128
7.71531  0   0.026752   0.03584
7.71539  0   0.032768   0.030976
7.71547  0   0.025984   0.034176
7.71555  0   0.027776   0.03328
7.71563  0   0.024832   0.032384
7.7157  0   0.030208   0.031232
7.71578  0   0.025984   0.030208
7.71586  0   0.027904   0.030464
7.71594  0   0.026752   0.031488
7.71602  0   0.024704   0.032128
7.71609  0   0.030336   0.027776
7.71617  0   0.026368   0.034432
7.71625  0   0.024576   0.029952
7.71633  0   0.02944   0.03264
7.71641  0   0.025984   0.03328
7.71648  0   0.03072   0.031488
7.71656  0   0.02944   0.034304
7.71664  0   0.02624   0.032512
7.71672  0   0.02752   0.03008
7.7168  0   0.02688   0.033664
7.71687  0   0.029056   0.03264
7.71695  0   0.027264   0.03392
7.71703  0   0.028032   0.035328
7.71711  0   0.024064   0.031616
7.71719  0   0.024576   0.032768
7.71727  0   0.02624   0.031104
7.71734  0   0.02496   0.031872
7.71742  0   0.023808   0.031744
7.7175  0   0.027904   0.029824
7.71758  0.000128   0.026752   0.027904
7.71766  0   0.0256   0.031616
7.71773  0   0.028672   0.02624
7.71781  0   0.028416   0.032
7.71789  0   0.024448   0.031744
7.71797  0   0.023808   0.032384
7.71805  0   0.027264   0.030848
7.71813  0   0.025728   0.034304
7.7182  0   0.02496   0.035328
7.71828  0   0.028672   0.032
7.71836  0   0.023808   0.035968
7.71844  0   0.026496   0.0288
7.71852  0   0.026112   0.035456
7.71859  0   0.026112   0.032
7.71867  0.000128   0.027648   0.03456
7.71875  0   0.027776   0.031232
7.71883  0   0.027776   0.03392
7.71891  0   0.02624   0.031232
7.71898  0   0.025728   0.0288
7.71906  0   0.0256   0.030976
7.71914  0   0.02944   0.031488
7.71922  0   0.0256   0.034176
7.7193  0   0.026368   0.030976
7.71938  0   0.02304   0.032896
7.71945  0   0.029184   0.030848
7.71953  0   0.02688   0.031872
7.71961  0   0.026624   0.0288
7.71969  0   0.025856   0.034688
7.71977  0   0.029184   0.031872
7.71984  0   0.02624   0.03008
7.71992  0   0.02304   0.029824
7.72  0   0.027904   0.0288
7.72008  0   0.028544   0.0352
7.72016  0   0.027648   0.026496
7.72023  0   0.027136   0.03072
7.72031  0   0.026624   0.0352
7.72039  0   0.02816   0.029696
7.72047  0   0.02368   0.031232
7.72055  0   0.024704   0.033024
7.72063  0   0.024704   0.031104
7.7207  0   0.02624   0.031744
7.72078  0   0.029056   0.030976
7.72086  0   0.026752   0.036992
7.72094  0   0.028288   0.032
7.72102  0   0.022272   0.032128
7.72109  0   0.02624   0.033408
7.72117  0.000128   0.02624   0.032512
7.72125  0   0.027008   0.030464
7.72133  0   0.025728   0.030848
7.72141  0   0.028032   0.031488
7.72148  0   0.026496   0.035968
7.72156  0   0.026624   0.033792
7.72164  0   0.02432   0.030464
7.72172  0   0.028928   0.031488
7.7218  0   0.03136   0.033024
7.72187  0   0.028928   0.029568
7.72195  0   0.028544   0.030976
7.72203  0   0.03008   0.029568
7.72211  0   0.028544   0.03008
7.72219  0   0.029056   0.030592
7.72227  0   0.026624   0.03136
7.72234  0   0.024704   0.034816
7.72242  0   0.027392   0.030208
7.7225  0   0.0288   0.032768
7.72258  0   0.023296   0.032512
7.72266  0   0.02752   0.032896
7.72273  0   0.026496   0.033536
7.72281  0   0.023424   0.031616
7.72289  0   0.025344   0.034432
7.72297  0   0.028032   0.032256
7.72305  0   0.0256   0.029312
7.72313  0   0.02624   0.030848
7.7232  0.000128   0.028672   0.030592
7.72328  0   0.028032   0.033152
7.72336  0   0.029568   0.0352
7.72344  0   0.025472   0.031616
7.72352  0   0.025472   0.032
7.72359  0   0.028032   0.029824
7.72367  0   0.026496   0.030592
7.72375  0   0.026624   0.033536
7.72383  0   0.027264   0.029824
7.72391  0   0.027008   0.03136
7.72398  0   0.025856   0.03136
7.72406  0   0.02816   0.030336
7.72414  0   0.02944   0.03136
7.72422  0   0.024064   0.030848
7.7243  0   0.028032   0.03008
7.72438  0   0.025216   0.030336
7.72445  0.000256   0.0256   0.035456
7.72453  0   0.026624   0.034944
7.72461  0   0.024064   0.030848
7.72469  0   0.030208   0.029568
7.72477  0   0.025728   0.03136
7.72484  0   0.027904   0.031488
7.72492  0   0.025472   0.036224
7.725  0   0.028544   0.031488
7.72508  0   0.030976   0.03136
7.72516  0   0.026752   0.033152
7.72523  0   0.025472   0.033024
7.72531  0   0.028416   0.028928
7.72539  0   0.027776   0.033408
7.72547  0   0.02816   0.034048
7.72555  0   0.026624   0.030336
7.72562  0   0.029568   0.030592
7.7257  0   0.028032   0.029568
7.72578  0   0.032128   0.032384
7.72586  0   0.02816   0.033664
7.72594  0   0.026112   0.030464
7.72602  0   0.027904   0.030976
7.72609  0   0.032128   0.03136
7.72617  0   0.025984   0.027136
7.72625  0   0.02624   0.034048
7.72633  0   0.030336   0.028544
7.72641  0   0.025728   0.03136
7.72648  0   0.02816   0.037888
7.72656  0   0.023552   0.03392
7.72664  0   0.025472   0.036608
7.72672  0   0.028672   0.034176
7.7268  0   0.0256   0.03136
7.72688  0   0.030208   0.033024
7.72695  0   0.027136   0.032512
7.72703  0   0.024704   0.0352
7.72711  0   0.027776   0.030848
7.72719  0   0.0256   0.033408
7.72727  0   0.0256   0.032
7.72734  0   0.026112   0.03264
7.72742  0   0.028672   0.032128
7.7275  0   0.027136   0.028672
7.72758  0   0.025344   0.034432
7.72766  0   0.023424   0.034176
7.72773  0   0.025472   0.032512
7.72781  0   0.028288   0.031232
7.72789  0   0.027904   0.030848
7.72797  0   0.025856   0.02944
7.72805  0   0.02688   0.03264
7.72813  0   0.029824   0.029184
7.7282  0   0.027648   0.03264
7.72828  0   0.02752   0.03136
7.72836  0   0.028544   0.027904
7.72844  0   0.025856   0.033536
7.72852  0   0.027392   0.032512
7.72859  0   0.029824   0.033024
7.72867  0   0.027648   0.03328
7.72875  0   0.023936   0.030976
7.72883  0   0.02624   0.027904
7.72891  0   0.025088   0.031744
7.72898  0   0.02368   0.032512
7.72906  0   0.026752   0.031232
7.72914  0   0.02496   0.028672
7.72922  0   0.025088   0.032128
7.7293  0   0.027136   0.030592
7.72938  0   0.028288   0.029952
7.72945  0   0.024576   0.032896
7.72953  0   0.02624   0.034304
7.72961  0   0.025728   0.029312
7.72969  0   0.024704   0.03264
7.72977  0   0.026624   0.028288
7.72984  0   0.027392   0.031616
7.72992  0   0.02816   0.031872
7.73  0   0.024192   0.03008
7.73008  0   0.027136   0.027648
7.73016  0   0.029952   0.033152
7.73023  0   0.031232   0.03136
7.73031  0   0.026368   0.027648
7.73039  0   0.02496   0.030336
7.73047  0   0.027776   0.033152
7.73055  0   0.022784   0.032384
7.73062  0   0.027776   0.033664
7.7307  0   0.028672   0.031488
7.73078  0   0.024704   0.033408
7.73086  0   0.025984   0.030848
7.73094  0   0.024704   0.031232
7.73102  0   0.029184   0.033792
7.73109  0   0.026496   0.033024
7.73117  0   0.026112   0.03008
7.73125  0   0.024576   0.034176
7.73133  0   0.027648   0.031488
7.73141  0   0.027136   0.033792
7.73148  0   0.025088   0.032256
7.73156  0   0.024448   0.034304
7.73164  0   0.02944   0.032896
7.73172  0   0.025472   0.030976
7.7318  0   0.032128   0.036864
7.73188  0   0.029312   0.029568
7.73195  0   0.025216   0.03008
7.73203  0   0.026752   0.03392
7.73211  0   0.026624   0.03008
7.73219  0   0.026624   0.033024
7.73227  0   0.027008   0.034176
7.73234  0   0.025216   0.032384
7.73242  0   0.022016   0.02496
7.7325  0   0.029184   0.028032
7.73258  0   0.02688   0.03264
7.73266  0   0.027904   0.03264
7.73273  0   0.026624   0.034304
7.73281  0   0.025088   0.034944
7.73289  0   0.026752   0.031744
7.73297  0   0.025856   0.031616
7.73305  0   0.023936   0.033152
7.73313  0   0.029696   0.03392
7.7332  0   0.0256   0.033792
7.73328  0   0.026624   0.031488
7.73336  0   0.027648   0.029952
7.73344  0   0.027392   0.031232
7.73352  0   0.027904   0.027264
7.73359  0.000128   0.027264   0.028416
7.73367  0   0.026368   0.029952
7.73375  0   0.026112   0.036096
7.73383  0   0.025344   0.02752
7.73391  0   0.027776   0.028288
7.73398  0   0.02688   0.031616
7.73406  0   0.026112   0.031744
7.73414  0   0.028672   0.032384
7.73422  0   0.025216   0.03072
7.7343  0   0.026752   0.030848
7.73438  0   0.023936   0.031488
7.73445  0   0.03072   0.030592
7.73453  0   0.025984   0.035328
7.73461  0   0.026112   0.031488
7.73469  0   0.030336   0.03072
7.73477  0   0.026624   0.030336
7.73484  0   0.026752   0.032896
7.73492  0   0.026624   0.031872
7.735  0   0.025728   0.033152
7.73508  0   0.027392   0.029696
7.73516  0   0.027008   0.03072
7.73523  0   0.026624   0.03456
7.73531  0   0.027648   0.031872
7.73539  0   0.025344   0.033536
7.73547  0   0.025728   0.031232
7.73555  0   0.027136   0.031872
7.73562  0.000128   0.023936   0.034432
7.7357  0   0.024832   0.033536
7.73578  0   0.028032   0.033664
7.73586  0   0.026752   0.031488
7.73594  0   0.029184   0.032896
7.73602  0   0.024832   0.029312
7.73609  0   0.026496   0.030592
7.73617  0   0.025344   0.029568
7.73625  0   0.023552   0.033536
7.73633  0   0.027264   0.026624
7.73641  0   0.028416   0.031616
7.73648  0   0.02496   0.032
7.73656  0   0.030336   0.029952
7.73664  0   0.030976   0.033024
7.73672  0   0.02816   0.034304
7.7368  0   0.026624   0.027904
7.73688  0   0.030464   0.029184
7.73695  0   0.024192   0.03008
7.73703  0   0.026624   0.029568
7.73711  0   0.026624   0.032512
7.73719  0   0.03072   0.031104
7.73727  0   0.026368   0.0288
7.73734  0   0.025728   0.031104
7.73742  0   0.026496   0.028544
7.7375  0   0.026624   0.027904
7.73758  0   0.027648   0.032896
7.73766  0   0.026624   0.030336
7.73773  0   0.027648   0.031232
7.73781  0   0.0288   0.031744
7.73789  0   0.026112   0.030464
7.73797  0   0.025344   0.031488
7.73805  0   0.026112   0.03392
7.73813  0   0.026496   0.031488
7.7382  0   0.028416   0.031744
7.73828  0   0.026112   0.030336
7.73836  0   0.028288   0.029056
7.73844  0   0.028288   0.034816
7.73852  0   0.026368   0.032
7.73859  0   0.026368   0.031616
7.73867  0   0.027008   0.034048
7.73875  0   0.025856   0.029696
7.73883  0   0.024448   0.032768
7.73891  0   0.024704   0.027904
7.73898  0   0.02816   0.033792
7.73906  0   0.025344   0.032512
7.73914  0   0.029696   0.034688
7.73922  0   0.030848   0.032256
7.7393  0   0.026496   0.032256
7.73937  0   0.028672   0.029696
7.73945  0   0.025728   0.030592
7.73953  0   0.03008   0.027264
7.73961  0   0.026112   0.033152
7.73969  0   0.027776   0.031488
7.73977  0   0.02688   0.032512
7.73984  0   0.028288   0.03136
7.73992  0   0.025856   0.031872
7.74  0   0.027392   0.028416
7.74008  0   0.023808   0.032896
7.74016  0   0.029952   0.030464
7.74023  0   0.025856   0.034304
7.74031  0   0.026368   0.034816
7.74039  0   0.027904   0.034816
7.74047  0.000128   0.027904   0.032896
7.74055  0   0.0256   0.030336
7.74063  0   0.026624   0.03008
7.7407  0   0.028032   0.030336
7.74078  0   0.025984   0.031744
7.74086  0   0.026496   0.031872
7.74094  0   0.025856   0.030848
7.74102  0   0.024448   0.03008
7.74109  0   0.030336   0.029696
7.74117  0   0.028032   0.025856
7.74125  0   0.024832   0.03072
7.74133  0   0.026624   0.032128
7.74141  0   0.025728   0.029696
7.74148  0   0.029056   0.032896
7.74156  0   0.025472   0.0352
7.74164  0   0.02688   0.032256
7.74172  0   0.030848   0.031616
7.7418  0   0.029696   0.03456
7.74188  0   0.030336   0.031104
7.74195  0   0.030336   0.028416
7.74203  0   0.027392   0.033536
7.74211  0   0.025472   0.03328
7.74219  0.000128   0.030464   0.031232
7.74227  0   0.029952   0.03328
7.74234  0   0.026496   0.029184
7.74242  0   0.024064   0.03264
7.7425  0   0.02688   0.030336
7.74258  0   0.025984   0.027648
7.74266  0   0.025728   0.031232
7.74273  0   0.031616   0.028288
7.74281  0   0.0256   0.031744
7.74289  0   0.027264   0.03456
7.74297  0   0.029056   0.03136
7.74305  0   0.02816   0.034432
7.74313  0   0.027392   0.0352
7.7432  0   0.027392   0.035584
7.74328  0   0.029952   0.032256
7.74336  0   0.030336   0.030592
7.74344  0   0.026496   0.03008
7.74352  0   0.025472   0.030464
7.74359  0.000128   0.027264   0.031488
7.74367  0   0.02816   0.031616
7.74375  0   0.027264   0.031744
7.74383  0   0.027008   0.030592
7.74391  0   0.028672   0.031232
7.74398  0   0.027648   0.033536
7.74406  0   0.026624   0.030336
7.74414  0   0.028544   0.035328
7.74422  0   0.028288   0.034176
7.7443  0   0.029056   0.03456
7.74437  0   0.025344   0.035712
7.74445  0   0.025472   0.03136
7.74453  0   0.026752   0.031232
7.74461  0   0.02624   0.03072
7.74469  0   0.0256   0.029568
7.74477  0   0.028288   0.030848
7.74484  0   0.026368   0.032128
7.74492  0   0.028032   0.032256
7.745  0   0.026496   0.034176
7.74508  0   0.02496   0.033024
7.74516  0   0.023168   0.029824
7.74523  0   0.026624   0.025984
7.74531  0   0.029568   0.032
7.74539  0   0.028032   0.03328
7.74547  0   0.024704   0.030848
7.74555  0   0.02752   0.027904
7.74563  0   0.027904   0.03328
7.7457  0   0.027264   0.031616
7.74578  0   0.02688   0.034688
7.74586  0   0.028032   0.031872
7.74594  0   0.026496   0.032128
7.74602  0   0.023808   0.029696
7.74609  0   0.027008   0.032512
7.74617  0   0.026624   0.034304
7.74625  0   0.028672   0.032128
7.74633  0   0.027904   0.031744
7.74641  0   0.028416   0.03008
7.74648  0   0.028416   0.03328
7.74656  0   0.030336   0.031488
7.74664  0   0.025472   0.034432
7.74672  0   0.027392   0.027648
7.7468  0   0.025472   0.033536
7.74688  0   0.028032   0.029824
7.74695  0   0.024448   0.032
7.74703  0   0.027008   0.030464
7.74711  0   0.024704   0.030208
7.74719  0   0.0256   0.03072
7.74727  0   0.026368   0.032768
7.74734  0.000128   0.028416   0.030208
7.74742  0   0.023552   0.03456
7.7475  0   0.02752   0.030976
7.74758  0   0.025216   0.029312
7.74766  0   0.026624   0.03392
7.74773  0   0.027392   0.033792
7.74781  0   0.028416   0.030976
7.74789  0   0.027392   0.031104
7.74797  0   0.027776   0.034048
7.74805  0   0.024448   0.034176
7.74812  0   0.028672   0.035584
7.7482  0   0.02432   0.030848
7.74828  0   0.027776   0.032256
7.74836  0   0.028032   0.030336
7.74844  0   0.028928   0.029696
7.74852  0   0.029696   0.030592
7.74859  0   0.025088   0.029952
7.74867  0   0.025728   0.033152
7.74875  0   0.025984   0.033536
7.74883  0   0.028032   0.033024
7.74891  0   0.023808   0.034176
7.74898  0   0.027136   0.032768
7.74906  0   0.02816   0.031872
7.74914  0   0.025472   0.034176
7.74922  0   0.026624   0.029056
7.7493  0   0.026368   0.027136
7.74938  0   0.027136   0.029056
7.74945  0   0.027392   0.033664
7.74953  0   0.02752   0.031488
7.74961  0   0.02624   0.033024
7.74969  0   0.0288   0.031744
7.74977  0   0.025472   0.032128
7.74984  0   0.028288   0.027392
7.74992  0   0.029952   0.031872
7.75  0   0.03008   0.031488
7.75008  0   0.030336   0.031616
7.75016  0   0.027648   0.03584
7.75023  0   0.023936   0.032384
7.75031  0   0.024576   0.033152
7.75039  0   0.027392   0.027904
7.75047  0   0.026752   0.028416
7.75055  0   0.027008   0.031488
7.75063  0   0.023424   0.032512
7.7507  0   0.026368   0.03072
7.75078  0   0.030336   0.032
7.75086  0   0.025728   0.033152
7.75094  0   0.03136   0.033024
7.75102  0   0.028032   0.030464
7.75109  0   0.027008   0.034816
7.75117  0   0.030464   0.03392
7.75125  0   0.024064   0.031616
7.75133  0   0.024192   0.033408
7.75141  0   0.024192   0.030848
7.75148  0   0.026496   0.032256
7.75156  0   0.025728   0.033152
7.75164  0   0.029952   0.033792
7.75172  0   0.027264   0.030976
7.7518  0   0.026752   0.030464
7.75188  0   0.029184   0.032512
7.75195  0   0.02752   0.033024
7.75203  0   0.02496   0.028544
7.75211  0   0.026752   0.027392
7.75219  0   0.03072   0.03328
7.75227  0.000128   0.026112   0.030976
7.75234  0   0.027648   0.031872
7.75242  0   0.027904   0.02944
7.7525  0   0.028544   0.029184
7.75258  0   0.031616   0.029184
7.75266  0   0.025728   0.032256
7.75273  0   0.025344   0.031872
7.75281  0   0.029696   0.032
7.75289  0   0.027648   0.028928
7.75297  0   0.030208   0.029056
7.75305  0   0.026752   0.030592
7.75312  0   0.026624   0.031232
7.7532  0   0.028672   0.029952
7.75328  0   0.029696   0.034304
7.75336  0   0.02816   0.03456
7.75344  0   0.027264   0.032
7.75352  0   0.024704   0.034048
7.75359  0   0.025216   0.029568
7.75367  0   0.028544   0.029824
7.75375  0   0.026624   0.033664
7.75383  0   0.024832   0.031872
7.75391  0   0.02496   0.027264
7.75398  0   0.024192   0.03392
7.75406  0   0.02816   0.030848
7.75414  0   0.026112   0.029952
7.75422  0   0.024704   0.030208
7.7543  0   0.024448   0.03008
7.75438  0   0.025344   0.03072
7.75445  0   0.027648   0.032256
7.75453  0   0.026112   0.033792
7.75461  0.000128   0.03072   0.029696
7.75469  0   0.027776   0.032512
7.75477  0   0.02752   0.030976
7.75484  0   0.025856   0.033664
7.75492  0   0.027008   0.029952
7.755  0   0.027392   0.030848
7.75508  0   0.03008   0.030336
7.75516  0   0.028672   0.03136
7.75523  0   0.026496   0.032896
7.75531  0   0.027776   0.03456
7.75539  0   0.02496   0.028032
7.75547  0   0.026496   0.031744
7.75555  0   0.029568   0.033792
7.75563  0   0.027008   0.030592
7.7557  0   0.028544   0.02816
7.75578  0   0.025088   0.03328
7.75586  0   0.027008   0.03136
7.75594  0   0.024576   0.032512
7.75602  0   0.026368   0.032128
7.75609  0   0.025216   0.031872
7.75617  0   0.029184   0.031232
7.75625  0   0.024576   0.027776
7.75633  0   0.027264   0.032256
7.75641  0   0.02304   0.035584
7.75648  0   0.022912   0.03264
7.75656  0   0.027776   0.029184
7.75664  0   0.02752   0.028928
7.75672  0   0.025728   0.027648
7.7568  0   0.02432   0.029312
7.75687  0   0.02944   0.029056
7.75695  0   0.025472   0.03008
7.75703  0   0.025344   0.031488
7.75711  0   0.025344   0.035584
7.75719  0   0.027776   0.02688
7.75727  0   0.028288   0.030976
7.75734  0   0.027904   0.030976
7.75742  0   0.027776   0.03392
7.7575  0   0.028032   0.032128
7.75758  0   0.02624   0.030208
7.75766  0   0.02752   0.03008
7.75773  0   0.0256   0.032128
7.75781  0   0.02944   0.030208
7.75789  0   0.025216   0.032128
7.75797  0   0.02624   0.026368
7.75805  0   0.025984   0.030848
7.75813  0   0.030208   0.036736
7.7582  0   0.028032   0.032896
7.75828  0   0.026624   0.030592
7.75836  0   0.025728   0.03008
7.75844  0   0.028416   0.03392
7.75852  0   0.02496   0.031488
7.75859  0   0.025984   0.030848
7.75867  0   0.027264   0.032128
7.75875  0   0.024576   0.030848
7.75883  0.000128   0.026496   0.031488
7.75891  0   0.028416   0.029952
7.75898  0   0.025856   0.031232
7.75906  0   0.027008   0.030336
7.75914  0   0.026496   0.027904
7.75922  0   0.02688   0.032768
7.7593  0   0.025984   0.031232
7.75938  0   0.0256   0.03136
7.75945  0   0.027264   0.031104
7.75953  0   0.02944   0.032512
7.75961  0   0.025344   0.031488
7.75969  0   0.02688   0.032512
7.75977  0   0.026624   0.03136
7.75984  0   0.026112   0.034176
7.75992  0   0.025856   0.03008
7.76  0   0.025728   0.030464
7.76008  0   0.027136   0.030208
7.76016  0   0.024448   0.032128
7.76023  0   0.026496   0.030464
7.76031  0   0.026368   0.034816
7.76039  0   0.028928   0.031872
7.76047  0   0.027136   0.031616
7.76055  0   0.023808   0.02752
7.76063  0   0.02624   0.033664
7.7607  0   0.02688   0.02944
7.76078  0   0.02688   0.028672
7.76086  0   0.0288   0.030336
7.76094  0   0.025984   0.033024
7.76102  0   0.02496   0.032256
7.76109  0   0.025984   0.031104
7.76117  0   0.026368   0.030464
7.76125  0   0.026368   0.032128
7.76133  0   0.02432   0.032
7.76141  0   0.029184   0.031488
7.76148  0   0.023936   0.029696
7.76156  0   0.027648   0.033024
7.76164  0   0.02752   0.030336
7.76172  0   0.027392   0.032768
7.7618  0   0.028032   0.032384
7.76187  0   0.029696   0.033408
7.76195  0   0.027264   0.03264
7.76203  0   0.028928   0.030464
7.76211  0   0.0256   0.029696
7.76219  0   0.027264   0.034048
7.76227  0   0.025344   0.035968
7.76234  0   0.028928   0.031104
7.76242  0   0.025984   0.033152
7.7625  0   0.024192   0.034048
7.76258  0   0.0288   0.032384
7.76266  0   0.031872   0.029696
7.76273  0   0.025728   0.03328
7.76281  0   0.029056   0.031104
7.76289  0   0.024192   0.031616
7.76297  0   0.02624   0.031488
7.76305  0   0.025984   0.029312
7.76313  0   0.023424   0.033152
7.7632  0   0.025344   0.028416
7.76328  0   0.028928   0.03328
7.76336  0   0.026752   0.029952
7.76344  0   0.030848   0.034048
7.76352  0   0.025728   0.029824
7.76359  0   0.025216   0.032512
7.76367  0   0.028544   0.033664
7.76375  0   0.026368   0.032768
7.76383  0   0.02624   0.031872
7.76391  0   0.02752   0.032256
7.76398  0   0.024576   0.034176
7.76406  0   0.025856   0.031616
7.76414  0   0.02624   0.029952
7.76422  0   0.026368   0.029568
7.7643  0   0.028416   0.030592
7.76438  0   0.027904   0.03072
7.76445  0   0.025216   0.03264
7.76453  0   0.029952   0.027648
7.76461  0   0.028032   0.033536
7.76469  0   0.029184   0.031488
7.76477  0   0.02368   0.029696
7.76484  0   0.028544   0.032768
7.76492  0   0.026624   0.031104
7.765  0   0.02624   0.031616
7.76508  0   0.029952   0.027648
7.76516  0   0.025344   0.032128
7.76523  0   0.023296   0.030848
7.76531  0   0.024832   0.031872
7.76539  0   0.025728   0.030464
7.76547  0   0.027392   0.030464
7.76555  0   0.025472   0.033408
7.76562  0   0.027392   0.03136
7.7657  0   0.025088   0.028544
7.76578  0   0.028288   0.029312
7.76586  0   0.025344   0.029824
7.76594  0   0.030208   0.034304
7.76602  0   0.025856   0.031488
7.76609  0   0.028672   0.034304
7.76617  0   0.026496   0.030336
7.76625  0   0.024448   0.031744
7.76633  0   0.029568   0.03328
7.76641  0   0.028032   0.02944
7.76648  0   0.02496   0.028672
7.76656  0   0.02496   0.028416
7.76664  0   0.025984   0.0352
7.76672  0   0.02304   0.033408
7.7668  0   0.02752   0.03456
7.76687  0   0.027648   0.032512
7.76695  0   0.026496   0.029696
7.76703  0   0.027264   0.029056
7.76711  0   0.025984   0.031104
7.76719  0   0.026368   0.032128
7.76727  0   0.025472   0.03072
7.76734  0   0.027648   0.030208
7.76742  0   0.030592   0.032128
7.7675  0   0.027008   0.029568
7.76758  0   0.02624   0.032384
7.76766  0   0.029056   0.035072
7.76773  0   0.023552   0.030464
7.76781  0   0.026624   0.031232
7.76789  0.000128   0.026112   0.029952
7.76797  0   0.027904   0.028544
7.76805  0   0.029184   0.032128
7.76813  0   0.025856   0.032256
7.7682  0   0.024448   0.034688
7.76828  0.000128   0.02816   0.027264
7.76836  0   0.026624   0.030976
7.76844  0   0.025472   0.031104
7.76852  0   0.02496   0.033408
7.76859  0   0.030208   0.03072
7.76867  0   0.027264   0.02944
7.76875  0   0.028672   0.029824
7.76883  0   0.02496   0.02816
7.76891  0   0.025728   0.031232
7.76898  0   0.027776   0.03328
7.76906  0   0.026496   0.029056
7.76914  0   0.029568   0.033536
7.76922  0   0.027392   0.030976
7.7693  0   0.025472   0.030208
7.76938  0   0.02624   0.032128
7.76945  0   0.031232   0.029056
7.76953  0   0.024576   0.03456
7.76961  0   0.023424   0.028544
7.76969  0   0.023808   0.032512
7.76977  0   0.029184   0.032256
7.76984  0   0.027776   0.0288
7.76992  0   0.023552   0.034816
7.77  0   0.028416   0.034688
7.77008  0   0.0256   0.030208
7.77016  0   0.027264   0.032
7.77023  0   0.027392   0.031488
7.77031  0   0.029824   0.03072
7.77039  0   0.026752   0.029824
7.77047  0   0.026368   0.031232
7.77055  0   0.027392   0.03072
7.77062  0   0.023296   0.036352
7.7707  0   0.027904   0.033152
7.77078  0   0.025216   0.033408
7.77086  0   0.02496   0.031616
7.77094  0   0.024832   0.033792
7.77102  0   0.026624   0.030592
7.77109  0   0.027008   0.033792
7.77117  0   0.026368   0.033664
7.77125  0   0.026112   0.028928
7.77133  0   0.025856   0.035072
7.77141  0   0.029312   0.032384
7.77148  0   0.025088   0.031744
7.77156  0   0.02944   0.033792
7.77164  0   0.025344   0.034304
7.77172  0   0.029312   0.03008
7.7718  0   0.022912   0.032
7.77188  0   0.024192   0.03008
7.77195  0   0.026112   0.032
7.77203  0   0.027904   0.033024
7.77211  0   0.025088   0.030464
7.77219  0   0.028032   0.03072
7.77227  0   0.028416   0.03136
7.77234  0   0.026112   0.030976
7.77242  0   0.02496   0.028544
7.7725  0   0.025856   0.03328
7.77258  0   0.027264   0.028928
7.77266  0   0.025856   0.032
7.77273  0   0.026112   0.029056
7.77281  0   0.024448   0.031488
7.77289  0   0.02752   0.029312
7.77297  0   0.028032   0.03264
7.77305  0   0.02944   0.030208
7.77313  0   0.027264   0.032896
7.7732  0   0.025088   0.032128
7.77328  0   0.027904   0.030464
7.77336  0   0.027264   0.032768
7.77344  0   0.025216   0.033152
7.77352  0   0.026624   0.030592
7.77359  0   0.023936   0.03136
7.77367  0   0.028416   0.029184
7.77375  0   0.028928   0.031872
7.77383  0   0.0288   0.029824
7.77391  0   0.027136   0.030976
7.77398  0   0.029056   0.033792
7.77406  0   0.02688   0.032
7.77414  0   0.022272   0.032512
7.77422  0   0.0256   0.030592
7.7743  0   0.024448   0.029952
7.77438  0   0.023552   0.029568
7.77445  0   0.025728   0.032512
7.77453  0   0.025856   0.032128
7.77461  0   0.02944   0.029952
7.77469  0   0.025728   0.030336
7.77477  0   0.027776   0.031488
7.77484  0   0.027392   0.034176
7.77492  0   0.027392   0.0352
7.775  0   0.024704   0.031488
7.77508  0   0.025344   0.029568
7.77516  0   0.027776   0.035072
7.77523  0   0.027392   0.034304
7.77531  0   0.02688   0.032
7.77539  0   0.025728   0.032256
7.77547  0   0.027392   0.027648
7.77555  0   0.025088   0.027264
7.77562  0   0.029568   0.032768
7.7757  0.000128   0.024576   0.03264
7.77578  0.000128   0.026368   0.030848
7.77586  0   0.027904   0.030848
7.77594  0   0.025728   0.029184
7.77602  0   0.02752   0.03136
7.77609  0   0.027392   0.035712
7.77617  0   0.026624   0.0352
7.77625  0   0.02816   0.031232
7.77633  0   0.025728   0.031616
7.77641  0   0.02944   0.030976
7.77648  0   0.026624   0.030464
7.77656  0   0.026368   0.029824
7.77664  0   0.028416   0.029824
7.77672  0   0.028032   0.031488
7.7768  0   0.029824   0.032256
7.77688  0   0.03072   0.034944
7.77695  0   0.02496   0.031872
7.77703  0   0.024448   0.030336
7.77711  0   0.029952   0.029824
7.77719  0   0.02816   0.034944
7.77727  0   0.027008   0.030848
7.77734  0   0.027904   0.031872
7.77742  0   0.023168   0.036992
7.7775  0   0.025344   0.031232
7.77758  0   0.026368   0.03072
7.77766  0   0.025216   0.03136
7.77773  0   0.025984   0.033536
7.77781  0   0.026496   0.029824
7.77789  0   0.023168   0.032896
7.77797  0   0.030976   0.033152
7.77805  0   0.027904   0.030336
7.77813  0   0.028672   0.031104
7.7782  0   0.0256   0.029184
7.77828  0   0.02688   0.03072
7.77836  0   0.028928   0.032896
7.77844  0   0.028416   0.03392
7.77852  0   0.02816   0.031744
7.77859  0   0.025728   0.032
7.77867  0   0.026112   0.033152
7.77875  0   0.02816   0.035072
7.77883  0   0.028288   0.029824
7.77891  0   0.024704   0.030336
7.77898  0   0.023808   0.029824
7.77906  0   0.02816   0.03072
7.77914  0   0.024576   0.03008
7.77922  0   0.026112   0.03264
7.7793  0   0.027264   0.02944
7.77937  0   0.02432   0.0352
7.77945  0   0.026624   0.029312
7.77953  0   0.028672   0.033536
7.77961  0   0.026752   0.031744
7.77969  0   0.028416   0.032512
7.77977  0   0.028288   0.029952
7.77984  0   0.024704   0.029696
7.77992  0   0.02496   0.027264
7.78  0   0.026112   0.032512
7.78008  0   0.027136   0.031744
7.78016  0   0.028288   0.032
7.78023  0   0.026624   0.031744
7.78031  0   0.025472   0.032384
7.78039  0   0.028288   0.029312
7.78047  0   0.029952   0.033152
7.78055  0   0.027904   0.031872
7.78063  0   0.024832   0.033536
7.7807  0   0.02688   0.035968
7.78078  0   0.027648   0.030592
7.78086  0   0.027136   0.034048
7.78094  0.000128   0.03008   0.034816
7.78102  0   0.028032   0.030848
7.78109  0   0.02688   0.033792
7.78117  0   0.023936   0.02944
7.78125  0   0.027136   0.032512
7.78133  0   0.02432   0.03136
7.78141  0   0.025344   0.029184
7.78148  0   0.028416   0.030848
7.78156  0   0.023424   0.032384
7.78164  0   0.025344   0.031872
7.78172  0   0.028288   0.028672
7.7818  0   0.02624   0.0352
7.78188  0   0.02624   0.03328
7.78195  0   0.02688   0.032
7.78203  0   0.02752   0.02688
7.78211  0   0.02944   0.030208
7.78219  0   0.024704   0.031104
7.78227  0   0.027264   0.032128
7.78234  0   0.023168   0.028928
7.78242  0.000128   0.028544   0.033664
7.7825  0   0.028032   0.031616
7.78258  0   0.024832   0.027776
7.78266  0   0.027776   0.030976
7.78273  0   0.025216   0.031104
7.78281  0   0.028544   0.031872
7.78289  0   0.025728   0.03072
7.78297  0   0.025856   0.029952
7.78305  0   0.028032   0.032384
7.78313  0   0.02624   0.031872
7.7832  0   0.024448   0.029952
7.78328  0   0.026496   0.032384
7.78336  0   0.030848   0.031488
7.78344  0   0.023936   0.029568
7.78352  0   0.028032   0.028416
7.78359  0.000128   0.024192   0.031104
7.78367  0   0.025984   0.028672
7.78375  0   0.027264   0.031872
7.78383  0   0.025856   0.03136
7.78391  0   0.029056   0.030464
7.78398  0   0.025472   0.030336
7.78406  0   0.02816   0.030464
7.78414  0   0.025344   0.032256
7.78422  0   0.026496   0.028672
7.7843  0   0.029952   0.03136
7.78437  0   0.025472   0.028416
7.78445  0   0.02624   0.030208
7.78453  0   0.025984   0.029312
7.78461  0   0.026752   0.029056
7.78469  0   0.027392   0.029056
7.78477  0   0.027136   0.030848
7.78484  0   0.025728   0.034048
7.78492  0   0.02752   0.03008
7.785  0   0.025856   0.032768
7.78508  0   0.027264   0.033408
7.78516  0   0.022656   0.032128
7.78523  0   0.0224   0.029568
7.78531  0   0.02752   0.03072
7.78539  0   0.02816   0.02944
7.78547  0   0.026752   0.028416
7.78555  0   0.024704   0.03264
7.78563  0   0.026496   0.036864
7.7857  0   0.028416   0.031232
7.78578  0   0.027008   0.034432
7.78586  0   0.027648   0.030208
7.78594  0   0.024704   0.032256
7.78602  0   0.02624   0.030464
7.78609  0   0.023552   0.031872
7.78617  0   0.026752   0.035072
7.78625  0   0.02688   0.02752
7.78633  0   0.028544   0.030592
7.78641  0   0.027136   0.029952
7.78648  0   0.03072   0.028928
7.78656  0   0.024192   0.028416
7.78664  0   0.027136   0.032128
7.78672  0   0.02496   0.027904
7.7868  0   0.029952   0.031744
7.78688  0   0.02432   0.031744
7.78695  0   0.025088   0.028672
7.78703  0   0.030208   0.02752
7.78711  0   0.02624   0.031872
7.78719  0   0.026752   0.035968
7.78727  0   0.027776   0.029312
7.78734  0   0.025344   0.032
7.78742  0   0.025216   0.033152
7.7875  0   0.024064   0.029824
7.78758  0   0.027904   0.02816
7.78766  0   0.029952   0.035328
7.78773  0   0.027264   0.033536
7.78781  0   0.027392   0.03264
7.78789  0   0.02624   0.03008
7.78797  0   0.027008   0.033792
7.78805  0   0.029056   0.034176
7.78812  0   0.022912   0.032
7.7882  0.000128   0.025216   0.029824
7.78828  0   0.02688   0.03328
7.78836  0   0.02688   0.032384
7.78844  0   0.02688   0.036224
7.78852  0   0.02624   0.027392
7.78859  0   0.027136   0.031232
7.78867  0   0.02944   0.030848
7.78875  0   0.028288   0.029312
7.78883  0   0.02944   0.03008
7.78891  0   0.028288   0.032512
7.78898  0   0.026112   0.03392
7.78906  0   0.022656   0.032256
7.78914  0   0.025856   0.030976
7.78922  0   0.026624   0.029568
7.7893  0   0.029184   0.027264
7.78938  0   0.024704   0.034944
7.78945  0   0.026624   0.03328
7.78953  0   0.027648   0.030464
7.78961  0   0.025984   0.030848
7.78969  0   0.026752   0.030976
7.78977  0   0.02688   0.030336
7.78984  0.000128   0.02496   0.03392
7.78992  0   0.027264   0.027776
7.79  0   0.025984   0.028928
7.79008  0   0.025344   0.032128
7.79016  0   0.02688   0.030464
7.79023  0   0.025344   0.034944
7.79031  0   0.021504   0.032
7.79039  0   0.029312   0.033152
7.79047  0   0.02944   0.029824
7.79055  0   0.029568   0.028032
7.79063  0   0.030208   0.033152
7.7907  0   0.02496   0.031104
7.79078  0   0.027392   0.032384
7.79086  0   0.02304   0.037376
7.79094  0   0.024192   0.03392
7.79102  0   0.026496   0.031616
7.79109  0   0.028544   0.029312
7.79117  0   0.027648   0.03008
7.79125  0   0.028288   0.030592
7.79133  0   0.02496   0.03264
7.79141  0   0.027648   0.031872
7.79148  0   0.027136   0.02752
7.79156  0   0.026368   0.032512
7.79164  0   0.025984   0.030976
7.79172  0   0.025344   0.031104
7.7918  0   0.028032   0.034304
7.79188  0   0.025856   0.033024
7.79195  0   0.029056   0.032256
7.79203  0   0.02624   0.029824
7.79211  0   0.02624   0.032256
7.79219  0   0.025088   0.031104
7.79227  0   0.02496   0.032128
7.79234  0   0.026112   0.0288
7.79242  0   0.026752   0.027392
7.7925  0   0.027008   0.029312
7.79258  0   0.027648   0.026368
7.79266  0   0.024448   0.03456
7.79273  0   0.026624   0.029952
7.79281  0   0.02624   0.032256
7.79289  0   0.029952   0.036224
7.79297  0   0.028672   0.031232
7.79305  0   0.025856   0.032896
7.79312  0   0.0256   0.028032
7.7932  0   0.026752   0.029568
7.79328  0   0.026624   0.03136
7.79336  0   0.02624   0.029312
7.79344  0   0.028928   0.028672
7.79352  0   0.023424   0.031104
7.79359  0   0.025728   0.028928
7.79367  0   0.02688   0.032384
7.79375  0   0.026368   0.031104
7.79383  0   0.022144   0.028544
7.79391  0   0.025856   0.032384
7.79398  0   0.025728   0.029568
7.79406  0   0.030208   0.033408
7.79414  0   0.026368   0.03008
7.79422  0   0.029184   0.026752
7.7943  0   0.022784   0.028288
7.79438  0   0.026624   0.030208
7.79445  0   0.025728   0.03008
7.79453  0   0.028544   0.026752
7.79461  0   0.029312   0.031872
7.79469  0   0.029184   0.031616
7.79477  0   0.02752   0.029696
7.79484  0   0.025472   0.029312
7.79492  0   0.028032   0.031488
7.795  0   0.026368   0.033664
7.79508  0   0.028928   0.028928
7.79516  0   0.024576   0.03136
7.79523  0   0.026752   0.032256
7.79531  0   0.027904   0.032768
7.79539  0   0.023936   0.029696
7.79547  0   0.028672   0.033664
7.79555  0   0.029056   0.029696
7.79563  0   0.025856   0.033792
7.7957  0   0.028672   0.032256
7.79578  0   0.020736   0.031616
7.79586  0   0.027392   0.031616
7.79594  0   0.023552   0.033024
7.79602  0   0.027392   0.029824
7.79609  0   0.024704   0.030976
7.79617  0   0.0224   0.032
7.79625  0   0.024704   0.027264
7.79633  0   0.029056   0.030592
7.79641  0   0.019584   0.031744
7.79648  0   0.029568   0.03264
7.79656  0   0.028416   0.027904
7.79664  0   0.026752   0.031744
7.79672  0   0.025728   0.031616
7.7968  0   0.031232   0.030592
7.79688  0   0.026112   0.031232
7.79695  0   0.027776   0.030976
7.79703  0   0.025216   0.032128
7.79711  0   0.024064   0.030592
7.79719  0   0.025728   0.031616
7.79727  0   0.027392   0.029312
7.79734  0   0.024064   0.032512
7.79742  0   0.02624   0.030464
7.7975  0   0.027264   0.029312
7.79758  0   0.028416   0.031872
7.79766  0   0.025856   0.033536
7.79773  0   0.027776   0.03392
7.79781  0   0.024576   0.032768
7.79789  0   0.022656   0.033664
7.79797  0   0.022144   0.031744
7.79805  0   0.025984   0.032384
7.79812  0   0.027264   0.029568
7.7982  0   0.024832   0.03328
7.79828  0   0.026112   0.032512
7.79836  0   0.02816   0.030592
7.79844  0   0.025728   0.029184
7.79852  0   0.022016   0.031872
7.79859  0   0.026368   0.030976
7.79867  0   0.026112   0.034688
7.79875  0   0.026624   0.030976
7.79883  0   0.026496   0.030208
7.79891  0   0.022912   0.02944
7.79898  0   0.026496   0.034176
7.79906  0   0.02752   0.030464
7.79914  0   0.025216   0.030976
7.79922  0   0.028544   0.029696
7.7993  0   0.02624   0.03264
7.79938  0   0.02624   0.030976
7.79945  0   0.026752   0.028928
7.79953  0   0.029824   0.033152
7.79961  0   0.02368   0.032256
7.79969  0   0.02752   0.034432
7.79977  0   0.025728   0.031872
7.79984  0   0.030208   0.033152
7.79992  0   0.029952   0.02944
7.8  0   0.025472   0.029824
7.80008  0   0.027648   0.031232
7.80016  0   0.027008   0.02816
7.80023  0   0.022784   0.031104
7.80031  0   0.025728   0.031744
7.80039  0   0.024448   0.028672
7.80047  0   0.027008   0.03328
7.80055  0   0.027392   0.033024
7.80063  0   0.028288   0.027392
7.8007  0   0.02496   0.03072
7.80078  0   0.026752   0.030592
7.80086  0   0.027136   0.029568
7.80094  0   0.026112   0.030848
7.80102  0   0.026368   0.031744
7.80109  0   0.0288   0.031744
7.80117  0   0.02688   0.029696
7.80125  0   0.027776   0.030976
7.80133  0   0.025984   0.029824
7.80141  0   0.025216   0.032
7.80148  0   0.026624   0.02624
7.80156  0   0.025472   0.031744
7.80164  0   0.03008   0.031232
7.80172  0   0.024064   0.029184
7.8018  0   0.027648   0.030208
7.80187  0   0.028672   0.032256
7.80195  0   0.025344   0.030464
7.80203  0   0.023424   0.031744
7.80211  0   0.026112   0.031232
7.80219  0   0.025216   0.02944
7.80227  0   0.027648   0.030848
7.80234  0   0.028416   0.03072
7.80242  0   0.025344   0.033024
7.8025  0   0.024576   0.031104
7.80258  0   0.028032   0.030464
7.80266  0   0.0256   0.029184
7.80273  0   0.027264   0.030976
7.80281  0   0.025472   0.029184
7.80289  0   0.023296   0.032
7.80297  0   0.032896   0.028928
7.80305  0   0.025984   0.028928
7.80313  0   0.027904   0.026368
7.8032  0   0.027008   0.029696
7.80328  0   0.024704   0.029696
7.80336  0   0.025728   0.033792
7.80344  0   0.026368   0.032128
7.80352  0   0.025984   0.031232
7.80359  0   0.026496   0.031232
7.80367  0   0.025344   0.032512
7.80375  0   0.02688   0.029568
7.80383  0   0.026496   0.03136
7.80391  0   0.026624   0.025728
7.80398  0   0.02752   0.029184
7.80406  0   0.027008   0.027264
7.80414  0   0.02688   0.02944
7.80422  0.000128   0.027648   0.032768
7.8043  0   0.024704   0.03136
7.80438  0   0.025472   0.033536
7.80445  0   0.023808   0.02944
7.80453  0   0.02496   0.030336
7.80461  0   0.025856   0.034432
7.80469  0   0.024192   0.0288
7.80477  0   0.026112   0.031488
7.80484  0   0.026112   0.030848
7.80492  0   0.02752   0.031488
7.805  0   0.025984   0.029312
7.80508  0   0.025856   0.031488
7.80516  0   0.026624   0.032384
7.80523  0   0.029696   0.029184
7.80531  0   0.023808   0.027648
7.80539  0   0.0288   0.033024
7.80547  0   0.026752   0.034048
7.80555  0   0.02752   0.031744
7.80563  0   0.026368   0.030976
7.8057  0   0.02944   0.032768
7.80578  0   0.025728   0.029696
7.80586  0   0.02688   0.028416
7.80594  0   0.027264   0.031232
7.80602  0   0.025344   0.026752
7.80609  0   0.029184   0.031744
7.80617  0   0.027136   0.030208
7.80625  0   0.025088   0.029696
7.80633  0   0.024064   0.029696
7.80641  0   0.025344   0.029696
7.80648  0   0.02432   0.032
7.80656  0   0.022016   0.02816
7.80664  0   0.025216   0.034944
7.80672  0   0.027904   0.030464
7.8068  0   0.025472   0.032
7.80687  0   0.024704   0.033792
7.80695  0   0.026496   0.031872
7.80703  0   0.025344   0.027008
7.80711  0   0.026752   0.027776
7.80719  0   0.025216   0.028416
7.80727  0   0.0288   0.030848
7.80734  0   0.024064   0.03136
7.80742  0   0.029696   0.032512
7.8075  0   0.027008   0.03264
7.80758  0   0.027392   0.032896
7.80766  0   0.02688   0.03072
7.80773  0   0.028672   0.031616
7.80781  0   0.025728   0.028288
7.80789  0.000128   0.024448   0.03328
7.80797  0   0.024832   0.0288
7.80805  0   0.022784   0.032256
7.80813  0   0.027392   0.029952
7.8082  0   0.025728   0.031232
7.80828  0   0.025216   0.028928
7.80836  0   0.025984   0.032768
7.80844  0   0.02752   0.031488
7.80852  0   0.025216   0.031872
7.80859  0   0.02624   0.030208
7.80867  0   0.027392   0.030208
7.80875  0   0.028416   0.031232
7.80883  0   0.027008   0.029568
7.80891  0   0.025856   0.030976
7.80898  0   0.026624   0.028672
7.80906  0   0.026368   0.033664
7.80914  0   0.028288   0.032128
7.80922  0   0.024704   0.032384
7.8093  0   0.025728   0.027392
7.80938  0   0.024448   0.031616
7.80945  0   0.023552   0.031488
7.80953  0   0.024192   0.02816
7.80961  0   0.028288   0.032
7.80969  0   0.026368   0.030336
7.80977  0   0.030848   0.027904
7.80984  0   0.027904   0.03136
7.80992  0   0.026752   0.032768
7.81  0   0.030464   0.032128
7.81008  0   0.029312   0.0288
7.81016  0   0.023552   0.027392
7.81023  0   0.027392   0.032384
7.81031  0   0.025472   0.032768
7.81039  0   0.026112   0.035456
7.81047  0   0.023808   0.032768
7.81055  0   0.027136   0.03136
7.81062  0   0.0256   0.031616
7.8107  0   0.026752   0.031104
7.81078  0   0.027136   0.029184
7.81086  0   0.028288   0.032
7.81094  0   0.024832   0.032128
7.81102  0   0.027136   0.030464
7.81109  0   0.027264   0.033152
7.81117  0   0.028672   0.029056
7.81125  0   0.027392   0.029568
7.81133  0   0.028672   0.03136
7.81141  0   0.027776   0.031488
7.81148  0   0.02688   0.029568
7.81156  0   0.02496   0.030464
7.81164  0   0.025728   0.034176
7.81172  0   0.025216   0.031488
7.8118  0   0.025984   0.030208
7.81188  0   0.025088   0.030976
7.81195  0   0.024448   0.03136
7.81203  0   0.025216   0.03264
7.81211  0   0.02688   0.03136
7.81219  0   0.024192   0.032384
7.81227  0   0.025728   0.02816
7.81234  0   0.024448   0.031872
7.81242  0   0.026752   0.030976
7.8125  0   0.025088   0.032128
7.81258  0   0.026752   0.032128
7.81266  0   0.028032   0.03264
7.81273  0   0.024576   0.029952
7.81281  0   0.027264   0.031744
7.81289  0   0.024064   0.02944
7.81297  0   0.024064   0.028928
7.81305  0   0.026496   0.028544
7.81313  0   0.025728   0.034176
7.8132  0   0.027648   0.033792
7.81328  0   0.025728   0.03072
7.81336  0.000128   0.0256   0.02944
7.81344  0   0.027776   0.032768
7.81352  0   0.024576   0.031744
7.81359  0   0.028416   0.03072
7.81367  0   0.027264   0.028288
7.81375  0   0.025856   0.03072
7.81383  0   0.027008   0.03008
7.81391  0   0.027008   0.031488
7.81398  0   0.027136   0.035328
7.81406  0   0.02816   0.03328
7.81414  0   0.023936   0.031872
7.81422  0   0.024832   0.029824
7.8143  0   0.026112   0.032
7.81438  0.000128   0.025216   0.029824
7.81445  0   0.028032   0.029696
7.81453  0   0.026112   0.034432
7.81461  0   0.026496   0.029184
7.81469  0   0.028672   0.035712
7.81477  0   0.027776   0.034304
7.81484  0   0.030592   0.031872
7.81492  0   0.026496   0.034304
7.815  0   0.027008   0.034048
7.81508  0   0.026112   0.032128
7.81516  0   0.025984   0.033664
7.81523  0   0.023936   0.03392
7.81531  0   0.025728   0.030336
7.81539  0   0.026752   0.031744
7.81547  0   0.025856   0.030208
7.81555  0   0.02624   0.030336
7.81562  0   0.02624   0.031488
7.8157  0   0.0256   0.031872
7.81578  0   0.027392   0.03072
7.81586  0   0.023552   0.025984
7.81594  0   0.028416   0.030464
7.81602  0   0.022272   0.030976
7.81609  0   0.029184   0.032384
7.81617  0   0.025472   0.032384
7.81625  0   0.027776   0.035712
7.81633  0   0.027776   0.03008
7.81641  0   0.026368   0.031488
7.81648  0   0.026368   0.032
7.81656  0   0.026752   0.034048
7.81664  0   0.025472   0.03264
7.81672  0   0.028928   0.032384
7.8168  0   0.024576   0.031104
7.81688  0   0.025344   0.033152
7.81695  0   0.026624   0.029184
7.81703  0   0.02816   0.029312
7.81711  0   0.023552   0.030592
7.81719  0   0.026368   0.030336
7.81727  0   0.026368   0.031104
7.81734  0   0.026752   0.030592
7.81742  0   0.027008   0.029312
7.8175  0   0.025728   0.02816
7.81758  0   0.027008   0.031872
7.81766  0   0.02368   0.027648
7.81773  0   0.024832   0.02752
7.81781  0   0.025216   0.032256
7.81789  0   0.02752   0.032
7.81797  0   0.026752   0.027648
7.81805  0   0.026368   0.029056
7.81813  0   0.025856   0.028544
7.8182  0   0.025472   0.031744
7.81828  0   0.025984   0.031616
7.81836  0   0.025472   0.029184
7.81844  0.000128   0.025088   0.02944
7.81852  0   0.025728   0.034048
7.81859  0   0.02496   0.032384
7.81867  0   0.026496   0.030848
7.81875  0   0.027008   0.028928
7.81883  0   0.025088   0.032896
7.81891  0   0.026368   0.027392
7.81898  0.000128   0.02624   0.029696
7.81906  0   0.028032   0.03136
7.81914  0   0.026624   0.029568
7.81922  0   0.028672   0.03328
7.8193  0   0.026496   0.03392
7.81937  0   0.025472   0.030592
7.81945  0   0.025344   0.030336
7.81953  0   0.027648   0.032384
7.81961  0   0.026112   0.029696
7.81969  0   0.02752   0.030336
7.81977  0   0.024192   0.031744
7.81984  0   0.02368   0.029824
7.81992  0   0.025728   0.03008
7.82  0   0.023424   0.032256
7.82008  0   0.025472   0.032384
7.82016  0   0.029952   0.033408
7.82023  0   0.027264   0.034432
7.82031  0   0.0256   0.02944
7.82039  0   0.02496   0.030592
7.82047  0   0.02688   0.03328
7.82055  0   0.025344   0.028672
7.82063  0   0.028672   0.031616
7.8207  0   0.0256   0.03072
7.82078  0   0.025344   0.030336
7.82086  0   0.026496   0.028288
7.82094  0   0.02304   0.032256
7.82102  0   0.026112   0.030848
7.82109  0   0.025984   0.033664
7.82117  0   0.024448   0.027904
7.82125  0   0.027264   0.02944
7.82133  0   0.027264   0.031488
7.82141  0   0.027648   0.03072
7.82148  0   0.032   0.03008
7.82156  0   0.023296   0.034944
7.82164  0   0.02496   0.029312
7.82172  0   0.024832   0.03264
7.8218  0   0.02688   0.030208
7.82188  0   0.029312   0.02944
7.82195  0   0.02432   0.03072
7.82203  0   0.02624   0.033408
7.82211  0   0.027264   0.0288
7.82219  0   0.026496   0.026368
7.82227  0   0.024448   0.031488
7.82234  0   0.022912   0.035584
7.82242  0   0.026496   0.030976
7.8225  0   0.026496   0.03136
7.82258  0   0.024448   0.031104
7.82266  0   0.027136   0.032512
7.82273  0   0.024192   0.028288
7.82281  0   0.026368   0.02752
7.82289  0   0.028288   0.03072
7.82297  0   0.030848   0.029568
7.82305  0   0.027648   0.030464
7.82313  0   0.031488   0.030336
7.8232  0   0.0288   0.029952
7.82328  0   0.023424   0.026496
7.82336  0   0.029312   0.032256
7.82344  0   0.027264   0.028416
7.82352  0   0.023936   0.031872
7.82359  0   0.026752   0.027264
7.82367  0   0.025344   0.03392
7.82375  0   0.028672   0.030848
7.82383  0   0.026624   0.029952
7.82391  0   0.025216   0.027392
7.82398  0   0.0256   0.033024
7.82406  0   0.024704   0.030976
7.82414  0   0.03008   0.033024
7.82422  0   0.025344   0.031232
7.8243  0   0.029568   0.031744
7.82437  0   0.025984   0.030976
7.82445  0   0.0256   0.030464
7.82453  0   0.027904   0.028544
7.82461  0   0.026496   0.029824
7.82469  0   0.0256   0.027008
7.82477  0   0.023808   0.02816
7.82484  0   0.027264   0.030592
7.82492  0   0.025344   0.030208
7.825  0   0.02496   0.033024
7.82508  0   0.028928   0.032512
7.82516  0   0.025984   0.028928
7.82523  0   0.029952   0.03072
7.82531  0   0.026752   0.03392
7.82539  0   0.028928   0.029696
7.82547  0   0.024576   0.03136
7.82555  0   0.023296   0.030848
7.82563  0   0.026752   0.034176
7.8257  0   0.026112   0.027136
7.82578  0   0.027776   0.028288
7.82586  0   0.026496   0.028672
7.82594  0   0.026752   0.025856
7.82602  0   0.025472   0.029696
7.82609  0   0.027776   0.029184
7.82617  0   0.025472   0.03072
7.82625  0   0.028288   0.033024
7.82633  0   0.026368   0.029824
7.82641  0   0.026496   0.028544
7.82648  0   0.02752   0.03136
7.82656  0   0.026624   0.032384
7.82664  0   0.026368   0.026752
7.82672  0   0.02752   0.03328
7.8268  0   0.028672   0.02816
7.82688  0   0.026368   0.029184
7.82695  0   0.027776   0.031616
7.82703  0   0.025984   0.032768
7.82711  0   0.026496   0.032512
7.82719  0   0.025344   0.033536
7.82727  0   0.025216   0.029824
7.82734  0   0.026112   0.031232
7.82742  0   0.024448   0.028928
7.8275  0   0.026112   0.028416
7.82758  0   0.02432   0.033024
7.82766  0   0.03008   0.028928
7.82773  0   0.028928   0.029312
7.82781  0   0.028672   0.029952
7.82789  0   0.02624   0.032384
7.82797  0   0.029696   0.031744
7.82805  0   0.0256   0.028672
7.82812  0   0.02752   0.032256
7.8282  0   0.023936   0.03136
7.82828  0   0.02688   0.030336
7.82836  0   0.023936   0.030848
7.82844  0   0.02432   0.033152
7.82852  0   0.025472   0.032512
7.82859  0   0.024704   0.034304
7.82867  0   0.022784   0.03072
7.82875  0   0.02432   0.030976
7.82883  0   0.024448   0.031616
7.82891  0   0.027776   0.032
7.82898  0   0.027648   0.034944
7.82906  0   0.029184   0.028288
7.82914  0   0.024448   0.029952
7.82922  0   0.02752   0.029312
7.8293  0   0.025984   0.031616
7.82937  0   0.022784   0.03072
7.82945  0   0.026368   0.029056
7.82953  0   0.024448   0.030464
7.82961  0   0.026112   0.032
7.82969  0   0.024192   0.032384
7.82977  0   0.029184   0.031616
7.82984  0   0.025728   0.031232
7.82992  0   0.022272   0.034944
7.83  0   0.025728   0.031616
7.83008  0   0.025472   0.028928
7.83016  0   0.026624   0.03008
7.83023  0   0.024064   0.032512
7.83031  0   0.023296   0.028928
7.83039  0   0.027904   0.031744
7.83047  0   0.024448   0.02944
7.83055  0   0.025472   0.031872
7.83063  0   0.0256   0.030976
7.8307  0   0.023424   0.02816
7.83078  0   0.030464   0.029952
7.83086  0   0.027008   0.031616
7.83094  0   0.022272   0.030848
7.83102  0   0.026112   0.030976
7.83109  0   0.02944   0.033152
7.83117  0   0.024704   0.029568
7.83125  0   0.029056   0.03072
7.83133  0   0.025856   0.027648
7.83141  0   0.026752   0.031872
7.83148  0   0.026752   0.033408
7.83156  0   0.0256   0.031232
7.83164  0   0.026112   0.032
7.83172  0   0.026496   0.03072
7.8318  0   0.027136   0.033152
7.83188  0   0.027776   0.029312
7.83195  0   0.026112   0.035072
7.83203  0   0.0256   0.032128
7.83211  0   0.025216   0.030976
7.83219  0   0.029056   0.032256
7.83227  0   0.025472   0.029952
7.83234  0   0.02944   0.031232
7.83242  0   0.025984   0.033408
7.8325  0   0.02304   0.029568
7.83258  0   0.027648   0.034944
7.83266  0   0.026752   0.029568
7.83273  0   0.028032   0.033536
7.83281  0   0.027648   0.031744
7.83289  0   0.024832   0.032768
7.83297  0   0.024832   0.03008
7.83305  0   0.027648   0.03392
7.83312  0   0.025344   0.031744
7.8332  0   0.028928   0.032256
7.83328  0   0.02624   0.032512
7.83336  0   0.02304   0.032768
7.83344  0   0.026112   0.030592
7.83352  0   0.0256   0.031616
7.83359  0   0.026368   0.036096
7.83367  0   0.029312   0.030592
7.83375  0   0.027776   0.032896
7.83383  0   0.023424   0.031488
7.83391  0   0.024832   0.031616
7.83398  0   0.024064   0.029056
7.83406  0   0.030208   0.028288
7.83414  0   0.028032   0.029952
7.83422  0   0.02624   0.029696
7.8343  0   0.023424   0.029824
7.83438  0   0.024064   0.02944
7.83445  0   0.02688   0.032896
7.83453  0   0.025728   0.030464
7.83461  0   0.02816   0.026112
7.83469  0   0.023936   0.032
7.83477  0   0.022528   0.030208
7.83484  0   0.026752   0.034944
7.83492  0   0.026368   0.029312
7.835  0   0.02752   0.032256
7.83508  0   0.02688   0.030848
7.83516  0   0.02624   0.029568
7.83523  0   0.028288   0.03328
7.83531  0   0.027392   0.030336
7.83539  0   0.02496   0.031104
7.83547  0   0.024064   0.031232
7.83555  0   0.028032   0.03072
7.83563  0   0.027136   0.028288
7.8357  0   0.025216   0.029056
7.83578  0   0.0256   0.030592
7.83586  0   0.02496   0.024704
7.83594  0   0.025216   0.027264
7.83602  0   0.02688   0.03136
7.83609  0   0.027264   0.035328
7.83617  0   0.025856   0.032896
7.83625  0   0.023424   0.031872
7.83633  0   0.028544   0.032384
7.83641  0   0.028672   0.028928
7.83648  0   0.023552   0.03072
7.83656  0   0.027776   0.029952
7.83664  0   0.023808   0.029824
7.83672  0   0.023808   0.030336
7.8368  0   0.026624   0.030976
7.83688  0   0.025472   0.030208
7.83695  0   0.029952   0.030208
7.83703  0   0.022784   0.028928
7.83711  0   0.027392   0.02944
7.83719  0   0.026752   0.029952
7.83727  0   0.028288   0.034176
7.83734  0   0.027776   0.029696
7.83742  0   0.02816   0.030976
7.8375  0   0.025984   0.030592
7.83758  0   0.025856   0.029696
7.83766  0   0.02752   0.032128
7.83773  0   0.025344   0.036224
7.83781  0   0.024064   0.029056
7.83789  0   0.028416   0.031104
7.83797  0   0.027392   0.028928
7.83805  0   0.025856   0.033664
7.83812  0   0.021504   0.029184
7.8382  0   0.026368   0.034176
7.83828  0   0.027008   0.027904
7.83836  0   0.02944   0.031616
7.83844  0   0.026752   0.028672
7.83852  0   0.02112   0.031872
7.83859  0   0.027008   0.030976
7.83867  0   0.022272   0.032
7.83875  0   0.02496   0.02752
7.83883  0   0.028032   0.029312
7.83891  0   0.025344   0.033664
7.83898  0   0.024064   0.031616
7.83906  0   0.02624   0.027648
7.83914  0   0.02688   0.032384
7.83922  0   0.025472   0.031232
7.8393  0   0.025856   0.028544
7.83938  0   0.023936   0.031104
7.83945  0   0.025984   0.033152
7.83953  0   0.023552   0.03136
7.83961  0   0.027392   0.03008
7.83969  0   0.026496   0.031104
7.83977  0   0.024192   0.030336
7.83984  0   0.027136   0.026624
7.83992  0   0.026752   0.031616
7.84  0   0.027648   0.03264
7.84008  0   0.025856   0.031872
7.84016  0   0.025088   0.029184
7.84023  0   0.026624   0.03456
7.84031  0   0.025472   0.030464
7.84039  0   0.027008   0.030592
7.84047  0   0.027776   0.02816
7.84055  0   0.024576   0.029312
7.84063  0   0.026496   0.032256
7.8407  0   0.027136   0.030976
7.84078  0   0.023424   0.028288
7.84086  0   0.028416   0.033152
7.84094  0   0.028416   0.03328
7.84102  0   0.028416   0.02816
7.84109  0   0.027904   0.029568
7.84117  0   0.024448   0.030592
7.84125  0   0.02816   0.029568
7.84133  0   0.025728   0.027776
7.84141  0   0.028416   0.033792
7.84148  0   0.026496   0.027776
7.84156  0   0.025984   0.03072
7.84164  0   0.02688   0.031744
7.84172  0   0.02432   0.030208
7.8418  0   0.026496   0.03264
7.84187  0   0.02624   0.031488
7.84195  0   0.027648   0.028928
7.84203  0   0.026624   0.02752
7.84211  0   0.025472   0.031616
7.84219  0.000128   0.026624   0.030464
7.84227  0   0.027392   0.02752
7.84234  0   0.027904   0.030976
7.84242  0   0.028928   0.03328
7.8425  0   0.026368   0.031872
7.84258  0   0.02624   0.033024
7.84266  0   0.027264   0.028544
7.84273  0   0.025344   0.029952
7.84281  0   0.03008   0.029568
7.84289  0   0.02688   0.0288
7.84297  0   0.027392   0.02944
7.84305  0   0.024832   0.031104
7.84313  0   0.027008   0.033024
7.8432  0   0.027648   0.03072
7.84328  0   0.025344   0.03072
7.84336  0   0.02816   0.03136
7.84344  0   0.023936   0.030464
7.84352  0   0.028672   0.032768
7.84359  0   0.027136   0.03008
7.84367  0   0.023552   0.02944
7.84375  0   0.027776   0.033792
7.84383  0   0.02624   0.032
7.84391  0   0.027648   0.031488
7.84398  0   0.023936   0.030976
7.84406  0   0.027264   0.029312
7.84414  0   0.02816   0.030976
7.84422  0   0.027392   0.028288
7.8443  0   0.027776   0.030336
7.84438  0   0.025472   0.029696
7.84445  0   0.029312   0.034688
7.84453  0   0.0256   0.028288
7.84461  0   0.02368   0.030976
7.84469  0   0.028032   0.03136
7.84477  0   0.027776   0.032
7.84484  0   0.027136   0.030208
7.84492  0   0.024448   0.033152
7.845  0   0.027904   0.029312
7.84508  0   0.023424   0.032512
7.84516  0   0.024192   0.031872
7.84523  0   0.02688   0.03008
7.84531  0   0.024576   0.029056
7.84539  0   0.02688   0.03392
7.84547  0   0.024704   0.028416
7.84555  0   0.026368   0.032896
7.84563  0   0.02688   0.031104
7.8457  0   0.023808   0.03328
7.84578  0   0.026496   0.031488
7.84586  0   0.029696   0.027904
7.84594  0   0.028544   0.031232
7.84602  0   0.026496   0.029568
7.84609  0   0.023168   0.031232
7.84617  0   0.025344   0.031488
7.84625  0   0.028288   0.033408
7.84633  0   0.02368   0.029056
7.84641  0   0.025984   0.029312
7.84648  0   0.023808   0.030592
7.84656  0   0.024832   0.029952
7.84664  0   0.024576   0.030336
7.84672  0   0.022656   0.032768
7.8468  0   0.023424   0.031488
7.84687  0   0.023552   0.031488
7.84695  0   0.025856   0.033664
7.84703  0   0.028416   0.02944
7.84711  0   0.0288   0.030336
7.84719  0   0.027008   0.033664
7.84727  0   0.02624   0.032128
7.84734  0   0.025344   0.031872
7.84742  0   0.025728   0.02688
7.8475  0   0.027392   0.03392
7.84758  0   0.024064   0.032
7.84766  0   0.023424   0.029952
7.84773  0   0.028288   0.033024
7.84781  0   0.030464   0.032512
7.84789  0   0.02816   0.029568
7.84797  0   0.02432   0.032
7.84805  0   0.025984   0.0352
7.84813  0   0.025088   0.03136
7.8482  0   0.027264   0.032896
7.84828  0   0.024064   0.030848
7.84836  0   0.027392   0.03008
7.84844  0   0.022912   0.033152
7.84852  0   0.025728   0.031488
7.84859  0   0.027008   0.030464
7.84867  0   0.026368   0.030976
7.84875  0   0.02432   0.030464
7.84883  0   0.02624   0.032
7.84891  0   0.028032   0.030976
7.84898  0   0.025088   0.030464
7.84906  0   0.025856   0.028544
7.84914  0   0.026496   0.033024
7.84922  0   0.02368   0.031744
7.8493  0   0.025984   0.032384
7.84938  0   0.025728   0.03072
7.84945  0   0.030464   0.031488
7.84953  0.000128   0.024448   0.02816
7.84961  0   0.025472   0.029824
7.84969  0   0.026752   0.033024
7.84977  0   0.025984   0.031872
7.84984  0   0.02688   0.032896
7.84992  0   0.023808   0.0352
7.85  0   0.027136   0.032
7.85008  0   0.026112   0.029824
7.85016  0   0.028672   0.03072
7.85023  0   0.025728   0.030208
7.85031  0   0.026368   0.030208
7.85039  0   0.02752   0.032256
7.85047  0   0.025216   0.031744
7.85055  0   0.027008   0.033152
7.85062  0   0.024064   0.032512
7.8507  0   0.026752   0.033536
7.85078  0   0.025472   0.033408
7.85086  0   0.024832   0.029568
7.85094  0   0.025344   0.031744
7.85102  0   0.02752   0.030848
7.85109  0   0.026112   0.03008
7.85117  0   0.024832   0.02816
7.85125  0   0.02816   0.032512
7.85133  0   0.025472   0.0288
7.85141  0   0.026368   0.032512
7.85148  0   0.025856   0.031872
7.85156  0   0.02816   0.03136
7.85164  0   0.025088   0.029824
7.85172  0   0.0256   0.028288
7.8518  0   0.02752   0.030848
7.85188  0   0.025344   0.03264
7.85195  0   0.02496   0.030592
7.85203  0   0.0256   0.034432
7.85211  0   0.024192   0.03072
7.85219  0   0.024192   0.032128
7.85227  0   0.028416   0.029824
7.85234  0   0.023808   0.035328
7.85242  0   0.024192   0.031488
7.8525  0   0.02688   0.028544
7.85258  0   0.026624   0.027264
7.85266  0   0.02496   0.032768
7.85273  0   0.02368   0.029184
7.85281  0   0.027264   0.02752
7.85289  0   0.024576   0.033024
7.85297  0   0.025472   0.031104
7.85305  0   0.02816   0.031744
7.85313  0   0.024704   0.031872
7.8532  0   0.028032   0.030848
7.85328  0   0.029184   0.03136
7.85336  0   0.025472   0.032128
7.85344  0   0.027008   0.029184
7.85352  0   0.025856   0.028288
7.85359  0   0.025472   0.029824
7.85367  0   0.027648   0.031104
7.85375  0   0.022912   0.030848
7.85383  0   0.025728   0.031488
7.85391  0   0.023808   0.03264
7.85398  0   0.027904   0.03264
7.85406  0   0.0224   0.033024
7.85414  0   0.028416   0.030976
7.85422  0   0.024704   0.026624
7.8543  0   0.031616   0.028416
7.85438  0   0.026752   0.032512
7.85445  0   0.02624   0.027904
7.85453  0   0.02688   0.029952
7.85461  0   0.028672   0.032128
7.85469  0   0.024832   0.032256
7.85477  0   0.025984   0.02944
7.85484  0   0.02496   0.032896
7.85492  0   0.027776   0.032896
7.855  0   0.023808   0.03008
7.85508  0   0.026752   0.036736
7.85516  0   0.024576   0.032896
7.85523  0   0.029568   0.03392
7.85531  0   0.025856   0.031104
7.85539  0   0.023168   0.031488
7.85547  0   0.027008   0.03264
7.85555  0   0.027648   0.03136
7.85562  0   0.024704   0.029824
7.8557  0   0.028288   0.029056
7.85578  0   0.025216   0.03136
7.85586  0   0.026752   0.0352
7.85594  0   0.027136   0.029952
7.85602  0   0.029184   0.030848
7.85609  0   0.0256   0.033664
7.85617  0   0.028928   0.031488
7.85625  0   0.025216   0.029952
7.85633  0   0.026112   0.029056
7.85641  0   0.025728   0.030464
7.85648  0   0.026368   0.033024
7.85656  0   0.0256   0.030592
7.85664  0   0.025088   0.029184
7.85672  0   0.025856   0.029952
7.8568  0   0.025088   0.028032
7.85688  0   0.024704   0.030592
7.85695  0   0.02368   0.028672
7.85703  0   0.024064   0.032768
7.85711  0   0.023424   0.03648
7.85719  0   0.024192   0.028288
7.85727  0.000128   0.024832   0.029312
7.85734  0   0.025728   0.031744
7.85742  0   0.024576   0.027136
7.8575  0   0.024832   0.029568
7.85758  0   0.025984   0.031744
7.85766  0   0.027008   0.028544
7.85773  0   0.025472   0.029952
7.85781  0   0.026624   0.02944
7.85789  0   0.024704   0.029312
7.85797  0   0.023424   0.032128
7.85805  0   0.026496   0.031232
7.85813  0   0.026496   0.030976
7.8582  0   0.025728   0.030336
7.85828  0   0.025088   0.02944
7.85836  0   0.029312   0.030848
7.85844  0.000128   0.025216   0.032512
7.85852  0   0.025728   0.03328
7.85859  0   0.02816   0.028288
7.85867  0   0.027648   0.032128
7.85875  0   0.025344   0.03008
7.85883  0   0.028928   0.029696
7.85891  0   0.02624   0.028032
7.85898  0   0.024064   0.03072
7.85906  0   0.025984   0.034048
7.85914  0   0.024576   0.028672
7.85922  0   0.027264   0.028032
7.8593  0   0.02688   0.027904
7.85938  0   0.026624   0.029568
7.85945  0   0.027648   0.030208
7.85953  0   0.026368   0.029184
7.85961  0   0.02688   0.029696
7.85969  0   0.025984   0.030208
7.85977  0   0.025472   0.027904
7.85984  0   0.022656   0.028928
7.85992  0   0.0256   0.028416
7.86  0   0.026368   0.03008
7.86008  0   0.03072   0.031744
7.86016  0   0.0256   0.034944
7.86023  0   0.025472   0.027776
7.86031  0   0.026112   0.031872
7.86039  0   0.026112   0.02624
7.86047  0   0.025728   0.02944
7.86055  0   0.026368   0.02816
7.86062  0   0.027776   0.02624
7.8607  0   0.028032   0.03136
7.86078  0   0.028416   0.029824
7.86086  0   0.028544   0.03008
7.86094  0   0.025728   0.029056
7.86102  0   0.025984   0.032256
7.86109  0   0.02496   0.025728
7.86117  0   0.02752   0.035328
7.86125  0   0.024704   0.03008
7.86133  0   0.025088   0.034816
7.86141  0   0.02432   0.032512
7.86148  0   0.026368   0.030208
7.86156  0   0.02816   0.028544
7.86164  0   0.02432   0.02752
7.86172  0   0.023424   0.030848
7.8618  0   0.024704   0.03072
7.86188  0   0.02688   0.03072
7.86195  0   0.025088   0.033024
7.86203  0   0.027264   0.031872
7.86211  0   0.024576   0.029696
7.86219  0   0.024576   0.029824
7.86227  0   0.02688   0.032384
7.86234  0   0.027776   0.032
7.86242  0   0.027648   0.029312
7.8625  0   0.024576   0.031744
7.86258  0   0.024064   0.034176
7.86266  0   0.02816   0.031104
7.86273  0   0.027008   0.030976
7.86281  0   0.024576   0.028928
7.86289  0   0.024832   0.029696
7.86297  0   0.025344   0.034944
7.86305  0   0.025856   0.030848
7.86313  0.000128   0.025088   0.030208
7.8632  0   0.028928   0.034304
7.86328  0   0.022528   0.029824
7.86336  0   0.025472   0.031744
7.86344  0   0.025088   0.034432
7.86352  0   0.026368   0.032
7.86359  0   0.024064   0.029696
7.86367  0   0.02688   0.030464
7.86375  0   0.025344   0.031872
7.86383  0   0.02688   0.030336
7.86391  0   0.026624   0.030464
7.86398  0   0.023296   0.03136
7.86406  0   0.028032   0.03264
7.86414  0   0.02176   0.028416
7.86422  0   0.0256   0.0288
7.8643  0   0.025088   0.033152
7.86437  0   0.026752   0.033024
7.86445  0   0.027264   0.031872
7.86453  0   0.02816   0.031104
7.86461  0   0.027648   0.029952
7.86469  0   0.024192   0.031488
7.86477  0   0.025344   0.029824
7.86484  0   0.024448   0.029312
7.86492  0   0.026624   0.027264
7.865  0   0.021632   0.03264
7.86508  0   0.028416   0.029184
7.86516  0   0.025088   0.03136
7.86523  0   0.026112   0.029568
7.86531  0   0.025088   0.02688
7.86539  0   0.024832   0.032
7.86547  0   0.024192   0.029696
7.86555  0   0.026752   0.029184
7.86563  0   0.0224   0.030336
7.8657  0   0.028544   0.032128
7.86578  0   0.027264   0.029184
7.86586  0   0.024448   0.032256
7.86594  0   0.023808   0.02944
7.86602  0   0.02688   0.028544
7.86609  0   0.02432   0.028928
7.86617  0   0.028032   0.031744
7.86625  0   0.027776   0.029184
7.86633  0   0.026752   0.028928
7.86641  0   0.027648   0.032512
7.86648  0   0.02624   0.032384
7.86656  0   0.02304   0.029568
7.86664  0   0.024064   0.03456
7.86672  0   0.026496   0.030976
7.8668  0   0.022784   0.03008
7.86688  0   0.025728   0.0288
7.86695  0   0.023424   0.0288
7.86703  0   0.029952   0.029824
7.86711  0   0.023552   0.029568
7.86719  0   0.026496   0.027008
7.86727  0   0.024576   0.028288
7.86734  0   0.02944   0.027264
7.86742  0   0.026496   0.029824
7.8675  0   0.024448   0.03008
7.86758  0   0.024064   0.03072
7.86766  0   0.025728   0.029824
7.86773  0   0.027264   0.031744
7.86781  0   0.023808   0.034432
7.86789  0   0.026496   0.028672
7.86797  0   0.020224   0.031872
7.86805  0   0.025088   0.032
7.86813  0   0.023936   0.031488
7.8682  0   0.026112   0.03456
7.86828  0   0.027776   0.02688
7.86836  0   0.027264   0.032512
7.86844  0   0.024192   0.029312
7.86852  0   0.022016   0.030976
7.86859  0   0.026752   0.029184
7.86867  0   0.022656   0.030592
7.86875  0   0.02496   0.028544
7.86883  0   0.028672   0.029312
7.86891  0   0.024832   0.032896
7.86898  0   0.026496   0.029056
7.86906  0   0.027904   0.031872
7.86914  0   0.026112   0.031488
7.86922  0   0.025344   0.031616
7.8693  0   0.023552   0.02944
7.86937  0   0.027264   0.030208
7.86945  0   0.024576   0.028928
7.86953  0.000128   0.02624   0.029568
7.86961  0   0.025216   0.030848
7.86969  0   0.025984   0.032896
7.86977  0   0.028544   0.031488
7.86984  0   0.029184   0.028928
7.86992  0   0.0256   0.024576
7.87  0   0.025088   0.027008
7.87008  0   0.027776   0.028416
7.87016  0   0.0256   0.029952
7.87023  0   0.0256   0.028416
7.87031  0   0.025216   0.032384
7.87039  0   0.027008   0.031872
7.87047  0   0.026496   0.029056
7.87055  0   0.026624   0.033664
7.87063  0   0.026112   0.029568
7.8707  0   0.026624   0.029056
7.87078  0   0.024192   0.030336
7.87086  0   0.026624   0.034432
7.87094  0   0.026368   0.028416
7.87102  0   0.026112   0.03072
7.87109  0   0.02496   0.030592
7.87117  0   0.026112   0.02752
7.87125  0   0.0256   0.02944
7.87133  0.000128   0.02432   0.03072
7.87141  0   0.02432   0.034688
7.87148  0   0.02304   0.030592
7.87156  0   0.024832   0.030336
7.87164  0   0.023168   0.031872
7.87172  0   0.02688   0.03328
7.8718  0   0.0256   0.03264
7.87188  0   0.02368   0.029568
7.87195  0   0.026752   0.028288
7.87203  0   0.025088   0.030208
7.87211  0   0.026368   0.030336
7.87219  0   0.023296   0.032128
7.87227  0   0.025856   0.028416
7.87234  0.000128   0.020864   0.029184
7.87242  0   0.028672   0.0288
7.8725  0   0.028288   0.0288
7.87258  0   0.02432   0.03264
7.87266  0   0.026112   0.032768
7.87273  0   0.025088   0.029824
7.87281  0   0.025856   0.029184
7.87289  0   0.027264   0.030848
7.87297  0   0.025984   0.030592
7.87305  0   0.028544   0.028928
7.87312  0   0.029952   0.030976
7.8732  0   0.026624   0.03392
7.87328  0   0.027776   0.03328
7.87336  0   0.026112   0.032128
7.87344  0   0.02624   0.033024
7.87352  0   0.02368   0.031488
7.87359  0   0.024064   0.030208
7.87367  0   0.027392   0.031104
7.87375  0   0.024832   0.028544
7.87383  0   0.022784   0.030336
7.87391  0   0.025344   0.029952
7.87398  0   0.027008   0.03136
7.87406  0   0.024448   0.030208
7.87414  0   0.02624   0.030848
7.87422  0   0.026752   0.030976
7.8743  0   0.027264   0.029952
7.87438  0   0.025472   0.027136
7.87445  0   0.025344   0.03392
7.87453  0   0.026752   0.029056
7.87461  0   0.023552   0.02944
7.87469  0   0.024576   0.032
7.87477  0   0.025856   0.026752
7.87484  0   0.025728   0.03008
7.87492  0   0.02496   0.02624
7.875  0   0.025728   0.029056
7.87508  0   0.027136   0.030208
7.87516  0   0.026368   0.031104
7.87523  0   0.024832   0.027904
7.87531  0   0.026624   0.030976
7.87539  0   0.028288   0.028288
7.87547  0   0.025344   0.033792
7.87555  0   0.02496   0.034304
7.87563  0   0.026112   0.031872
7.8757  0   0.028416   0.031616
7.87578  0   0.024448   0.02752
7.87586  0   0.023552   0.031872
7.87594  0   0.027392   0.0288
7.87602  0   0.025472   0.031616
7.87609  0   0.026752   0.030848
7.87617  0   0.02432   0.028544
7.87625  0   0.025216   0.029568
7.87633  0   0.02496   0.034048
7.87641  0   0.026112   0.028544
7.87648  0   0.023552   0.029696
7.87656  0   0.027904   0.032896
7.87664  0   0.02304   0.030336
7.87672  0   0.02624   0.033664
7.8768  0   0.0224   0.029696
7.87688  0   0.024064   0.032
7.87695  0   0.025088   0.030336
7.87703  0   0.025472   0.0288
7.87711  0   0.027136   0.03072
7.87719  0   0.024832   0.033024
7.87727  0   0.025088   0.027136
7.87734  0   0.025984   0.0288
7.87742  0   0.025344   0.030848
7.8775  0   0.025344   0.031232
7.87758  0   0.024064   0.031872
7.87766  0   0.02688   0.027904
7.87773  0   0.024576   0.031488
7.87781  0   0.02496   0.030848
7.87789  0   0.026112   0.028544
7.87797  0   0.02432   0.030208
7.87805  0   0.024192   0.028416
7.87812  0.000128   0.026496   0.027392
7.8782  0   0.029568   0.027776
7.87828  0   0.02688   0.032256
7.87836  0   0.024832   0.035328
7.87844  0   0.024448   0.030208
7.87852  0   0.025856   0.031616
7.87859  0   0.026112   0.029184
7.87867  0   0.02688   0.03072
7.87875  0   0.025344   0.028544
7.87883  0   0.025216   0.027776
7.87891  0   0.027648   0.028416
7.87898  0   0.0256   0.032256
7.87906  0   0.025088   0.029184
7.87914  0   0.026368   0.029696
7.87922  0   0.02688   0.02944
7.8793  0   0.030208   0.029952
7.87938  0   0.02496   0.030592
7.87945  0.000128   0.027008   0.030336
7.87953  0   0.027904   0.024832
7.87961  0   0.027264   0.030976
7.87969  0   0.025984   0.030464
7.87977  0   0.023808   0.030464
7.87984  0.000128   0.02688   0.029696
7.87992  0   0.02688   0.033024
7.88  0   0.025344   0.029696
7.88008  0   0.02432   0.032384
7.88016  0   0.02432   0.026624
7.88023  0.000128   0.025856   0.028416
7.88031  0   0.025728   0.031488
7.88039  0   0.025856   0.029312
7.88047  0   0.025472   0.03136
7.88055  0   0.025856   0.03136
7.88063  0   0.026752   0.029056
7.8807  0   0.02304   0.031744
7.88078  0   0.025216   0.03328
7.88086  0   0.026624   0.031104
7.88094  0   0.02752   0.03008
7.88102  0   0.028032   0.02944
7.88109  0   0.025088   0.031104
7.88117  0   0.030848   0.03072
7.88125  0   0.025344   0.029184
7.88133  0   0.024192   0.034304
7.88141  0   0.027648   0.037504
7.88148  0   0.02432   0.028928
7.88156  0   0.024576   0.027264
7.88164  0   0.022784   0.028032
7.88172  0   0.025344   0.031616
7.8818  0   0.025088   0.031488
7.88187  0   0.027008   0.029952
7.88195  0   0.024576   0.027008
7.88203  0   0.02624   0.027136
7.88211  0   0.02304   0.031232
7.88219  0   0.027904   0.031616
7.88227  0   0.024448   0.030336
7.88234  0   0.02048   0.032768
7.88242  0   0.022144   0.031616
7.8825  0   0.028416   0.030208
7.88258  0   0.02944   0.026624
7.88266  0   0.02624   0.028416
7.88273  0   0.026752   0.02944
7.88281  0   0.029056   0.032768
7.88289  0   0.027392   0.032128
7.88297  0   0.025088   0.032512
7.88305  0   0.02688   0.02624
7.88313  0   0.0224   0.033152
7.8832  0   0.024704   0.02816
7.88328  0   0.024704   0.031232
7.88336  0   0.027904   0.032256
7.88344  0   0.025088   0.030464
7.88352  0   0.027008   0.033152
7.88359  0   0.025856   0.02624
7.88367  0   0.024448   0.031744
7.88375  0   0.02752   0.034816
7.88383  0   0.023424   0.031232
7.88391  0   0.027264   0.029568
7.88398  0   0.026752   0.031744
7.88406  0   0.024192   0.028672
7.88414  0   0.027904   0.03008
7.88422  0   0.027904   0.030848
7.8843  0   0.0256   0.029952
7.88438  0   0.026624   0.029056
7.88445  0   0.027008   0.031744
7.88453  0   0.025984   0.025984
7.88461  0   0.022784   0.030848
7.88469  0   0.027776   0.028288
7.88477  0   0.02496   0.029568
7.88484  0   0.025728   0.030336
7.88492  0   0.02496   0.033408
7.885  0   0.02816   0.028672
7.88508  0   0.028928   0.032128
7.88516  0   0.026112   0.02944
7.88523  0   0.02752   0.033024
7.88531  0   0.02624   0.030464
7.88539  0   0.024576   0.02752
7.88547  0   0.027008   0.034048
7.88555  0   0.027008   0.027648
7.88563  0   0.026368   0.028928
7.8857  0   0.022016   0.0256
7.88578  0   0.028032   0.028032
7.88586  0   0.026752   0.028416
7.88594  0   0.027136   0.029952
7.88602  0   0.029184   0.030208
7.88609  0   0.023808   0.03072
7.88617  0   0.025728   0.031232
7.88625  0   0.022656   0.029184
7.88633  0   0.029952   0.026752
7.88641  0   0.025088   0.030592
7.88648  0   0.026496   0.029824
7.88656  0   0.026112   0.031104
7.88664  0   0.02432   0.029056
7.88672  0   0.026752   0.027136
7.8868  0   0.028416   0.030848
7.88687  0   0.027648   0.030592
7.88695  0   0.023168   0.028544
7.88703  0   0.02304   0.032256
7.88711  0   0.02496   0.030464
7.88719  0   0.024832   0.028672
7.88727  0   0.027264   0.030976
7.88734  0   0.022272   0.033792
7.88742  0   0.02624   0.031232
7.8875  0   0.027264   0.02944
7.88758  0   0.02496   0.029312
7.88766  0   0.026496   0.031104
7.88773  0   0.028928   0.030336
7.88781  0   0.023936   0.029312
7.88789  0   0.023168   0.030848
7.88797  0   0.024192   0.034304
7.88805  0   0.025088   0.030208
7.88813  0   0.025472   0.030976
7.8882  0   0.02624   0.032384
7.88828  0   0.025984   0.028032
7.88836  0   0.023168   0.03264
7.88844  0   0.025728   0.027648
7.88852  0   0.026368   0.02816
7.88859  0   0.02432   0.031616
7.88867  0   0.029056   0.030592
7.88875  0   0.02304   0.030208
7.88883  0   0.027776   0.030848
7.88891  0   0.0256   0.031744
7.88898  0   0.027008   0.027776
7.88906  0   0.022784   0.03072
7.88914  0   0.025344   0.031616
7.88922  0   0.023552   0.032256
7.8893  0   0.02304   0.029696
7.88938  0   0.023552   0.027008
7.88945  0   0.027392   0.03136
7.88953  0   0.025472   0.03008
7.88961  0   0.026368   0.033664
7.88969  0   0.02496   0.030976
7.88977  0   0.02944   0.030976
7.88984  0   0.026496   0.031232
7.88992  0   0.030208   0.028544
7.89  0   0.024064   0.027392
7.89008  0   0.02304   0.027008
7.89016  0   0.024064   0.028544
7.89023  0   0.025984   0.029952
7.89031  0   0.025088   0.029696
7.89039  0   0.021632   0.030336
7.89047  0   0.02304   0.03072
7.89055  0   0.02624   0.02816
7.89062  0   0.024448   0.030976
7.8907  0   0.026112   0.031872
7.89078  0   0.030464   0.026496
7.89086  0   0.02816   0.030976
7.89094  0   0.02432   0.029184
7.89102  0   0.02432   0.0288
7.89109  0   0.027904   0.029568
7.89117  0   0.02816   0.030464
7.89125  0   0.025984   0.028928
7.89133  0   0.023936   0.029696
7.89141  0   0.02624   0.030848
7.89148  0   0.02048   0.030208
7.89156  0   0.029824   0.03136
7.89164  0   0.023424   0.028672
7.89172  0   0.03008   0.031872
7.8918  0   0.025472   0.031488
7.89187  0   0.026368   0.02624
7.89195  0   0.023296   0.031872
7.89203  0   0.02688   0.03264
7.89211  0   0.023424   0.031872
7.89219  0   0.029824   0.028928
7.89227  0   0.021504   0.032
7.89234  0   0.027264   0.029184
7.89242  0   0.023936   0.030848
7.8925  0   0.027776   0.028928
7.89258  0   0.022912   0.031104
7.89266  0   0.02496   0.03264
7.89273  0   0.024576   0.028544
7.89281  0   0.027136   0.030336
7.89289  0   0.028288   0.032
7.89297  0   0.024576   0.02816
7.89305  0   0.027136   0.03008
7.89313  0   0.025088   0.02816
7.8932  0   0.02688   0.029952
7.89328  0   0.026368   0.028544
7.89336  0   0.028288   0.03136
7.89344  0   0.024576   0.029696
7.89352  0   0.026112   0.032512
7.89359  0   0.025216   0.028544
7.89367  0   0.025216   0.029312
7.89375  0   0.023936   0.03072
7.89383  0   0.0288   0.031232
7.89391  0   0.028416   0.030592
7.89398  0   0.025344   0.030464
7.89406  0   0.026112   0.031616
7.89414  0   0.027008   0.03008
7.89422  0   0.027904   0.032128
7.8943  0   0.025472   0.027648
7.89438  0   0.026752   0.031744
7.89445  0   0.024832   0.030208
7.89453  0   0.025216   0.030976
7.89461  0   0.026624   0.03136
7.89469  0   0.025344   0.03008
7.89477  0.000128   0.027136   0.029952
7.89484  0   0.025984   0.028288
7.89492  0   0.023424   0.029056
7.895  0   0.024704   0.028672
7.89508  0   0.026112   0.030976
7.89516  0   0.022912   0.0288
7.89523  0   0.023424   0.030976
7.89531  0   0.026112   0.029568
7.89539  0   0.027648   0.029568
7.89547  0   0.024832   0.029696
7.89555  0   0.027264   0.028288
7.89562  0   0.02496   0.02816
7.8957  0   0.026496   0.034176
7.89578  0   0.030592   0.032128
7.89586  0   0.025088   0.030208
7.89594  0   0.024192   0.030336
7.89602  0   0.021504   0.033152
7.89609  0   0.0256   0.027904
7.89617  0   0.024448   0.03264
7.89625  0   0.022912   0.032384
7.89633  0   0.028544   0.030464
7.89641  0   0.026496   0.031104
7.89648  0   0.02432   0.030976
7.89656  0   0.025856   0.03136
7.89664  0   0.026112   0.032384
7.89672  0   0.024576   0.028544
7.8968  0   0.026752   0.029568
7.89688  0   0.026112   0.03136
7.89695  0   0.022016   0.030848
7.89703  0   0.026624   0.031232
7.89711  0   0.025344   0.029824
7.89719  0.000128   0.02816   0.0288
7.89727  0   0.026624   0.029696
7.89734  0.000128   0.029056   0.03392
7.89742  0   0.026752   0.03264
7.8975  0   0.025344   0.031488
7.89758  0   0.02624   0.032256
7.89766  0   0.027776   0.030592
7.89773  0   0.027392   0.031872
7.89781  0   0.026624   0.027648
7.89789  0   0.024064   0.030976
7.89797  0   0.025984   0.026496
7.89805  0   0.027008   0.029696
7.89813  0   0.023808   0.0256
7.8982  0   0.023808   0.02944
7.89828  0   0.025088   0.032512
7.89836  0   0.025728   0.030976
7.89844  0   0.028928   0.032128
7.89852  0.000128   0.026112   0.029568
7.89859  0   0.023552   0.032512
7.89867  0   0.0288   0.028928
7.89875  0   0.022272   0.027648
7.89883  0   0.027008   0.029056
7.89891  0   0.027392   0.028928
7.89898  0   0.0288   0.029824
7.89906  0   0.02816   0.0288
7.89914  0   0.02368   0.03136
7.89922  0   0.028928   0.032768
7.8993  0   0.027776   0.032768
7.89938  0   0.024192   0.028672
7.89945  0   0.02624   0.02624
7.89953  0   0.024064   0.031104
7.89961  0   0.02624   0.027008
7.89969  0   0.024576   0.029568
7.89977  0   0.026496   0.029696
7.89984  0   0.027264   0.027904
7.89992  0   0.024192   0.027904
7.9  0   0.02432   0.031616
7.90008  0   0.026112   0.030464
7.90016  0   0.025472   0.029312
7.90023  0   0.023936   0.030848
7.90031  0   0.027392   0.030336
7.90039  0   0.027008   0.031232
7.90047  0   0.025728   0.030976
7.90055  0   0.02304   0.027264
7.90062  0   0.024192   0.032128
7.9007  0   0.023424   0.03136
7.90078  0   0.024192   0.027136
7.90086  0   0.024448   0.030208
7.90094  0   0.027392   0.029568
7.90102  0   0.026752   0.029696
7.90109  0   0.022656   0.030208
7.90117  0   0.027264   0.030336
7.90125  0   0.024064   0.033408
7.90133  0   0.02688   0.026752
7.90141  0   0.023552   0.031104
7.90148  0   0.024448   0.031488
7.90156  0   0.02368   0.029312
7.90164  0   0.0256   0.029056
7.90172  0   0.025856   0.032
7.9018  0   0.02368   0.029824
7.90188  0   0.025216   0.033792
7.90195  0   0.024704   0.031744
7.90203  0   0.025472   0.029056
7.90211  0   0.026112   0.032384
7.90219  0   0.025984   0.028544
7.90227  0   0.026368   0.029952
7.90234  0   0.025216   0.03072
7.90242  0   0.026624   0.030464
7.9025  0   0.02368   0.032128
7.90258  0   0.026624   0.0288
7.90266  0   0.026496   0.027392
7.90273  0   0.023808   0.029696
7.90281  0   0.026624   0.030336
7.90289  0   0.025856   0.029184
7.90297  0   0.02304   0.03072
7.90305  0   0.023936   0.031488
7.90313  0   0.02688   0.031488
7.9032  0   0.025344   0.031232
7.90328  0   0.02624   0.02944
7.90336  0   0.027392   0.032384
7.90344  0   0.025472   0.031104
7.90352  0   0.02752   0.029312
7.90359  0   0.02816   0.028544
7.90367  0   0.022656   0.027648
7.90375  0   0.022784   0.031488
7.90383  0   0.024704   0.030976
7.90391  0   0.023808   0.034816
7.90398  0   0.022912   0.03264
7.90406  0   0.0256   0.031616
7.90414  0   0.022144   0.029056
7.90422  0   0.022784   0.03328
7.9043  0   0.02496   0.02944
7.90437  0   0.023552   0.028416
7.90445  0   0.02368   0.031232
7.90453  0   0.02688   0.032768
7.90461  0   0.02368   0.03072
7.90469  0   0.02496   0.027008
7.90477  0   0.022656   0.030976
7.90484  0   0.025856   0.030848
7.90492  0   0.027136   0.029824
7.905  0   0.025856   0.029952
7.90508  0   0.025344   0.030208
7.90516  0   0.028416   0.025984
7.90523  0   0.0256   0.02816
7.90531  0   0.023808   0.033024
7.90539  0   0.02624   0.030336
7.90547  0   0.027392   0.025984
7.90555  0   0.025728   0.03136
7.90563  0   0.026752   0.031232
7.9057  0   0.026624   0.029312
7.90578  0   0.02432   0.030848
7.90586  0   0.0256   0.03008
7.90594  0   0.028032   0.028032
7.90602  0   0.026752   0.031488
7.90609  0   0.02624   0.030848
7.90617  0   0.02304   0.032512
7.90625  0   0.02496   0.027904
7.90633  0   0.027008   0.029824
7.90641  0   0.029056   0.033536
7.90648  0   0.024192   0.02816
7.90656  0   0.022656   0.031872
7.90664  0   0.026496   0.030592
7.90672  0   0.02496   0.027008
7.9068  0   0.02816   0.027904
7.90688  0   0.02368   0.027264
7.90695  0   0.026752   0.0288
7.90703  0   0.024576   0.031232
7.90711  0   0.027904   0.03072
7.90719  0   0.02432   0.03008
7.90727  0   0.028032   0.034048
7.90734  0   0.025728   0.030208
7.90742  0   0.025856   0.032
7.9075  0   0.0224   0.02944
7.90758  0   0.023552   0.029952
7.90766  0   0.028544   0.028032
7.90773  0   0.024192   0.029696
7.90781  0   0.027264   0.027648
7.90789  0   0.024576   0.032128
7.90797  0   0.02752   0.029312
7.90805  0   0.026496   0.029952
7.90813  0   0.026368   0.033664
7.9082  0   0.027136   0.033664
7.90828  0   0.025216   0.027264
7.90836  0   0.027776   0.031232
7.90844  0   0.02688   0.031872
7.90852  0   0.023168   0.029824
7.90859  0   0.0288   0.029568
7.90867  0   0.024192   0.02944
7.90875  0   0.024448   0.0288
7.90883  0   0.02752   0.027392
7.90891  0   0.024064   0.027776
7.90898  0   0.025216   0.030336
7.90906  0   0.024448   0.03136
7.90914  0   0.026368   0.029312
7.90922  0   0.023808   0.033792
7.9093  0   0.027008   0.02496
7.90937  0   0.024704   0.029824
7.90945  0   0.02624   0.030464
7.90953  0   0.024576   0.0288
7.90961  0   0.027008   0.029824
7.90969  0   0.026368   0.03136
7.90977  0   0.025856   0.029824
7.90984  0   0.026496   0.033536
7.90992  0   0.025984   0.026752
7.91  0   0.029952   0.031616
7.91008  0   0.028416   0.033408
7.91016  0   0.025472   0.028032
7.91023  0   0.027008   0.028672
7.91031  0   0.025344   0.02688
7.91039  0   0.024704   0.033536
7.91047  0   0.026368   0.029056
7.91055  0   0.025472   0.029056
7.91063  0   0.023936   0.032256
7.9107  0   0.023296   0.030336
7.91078  0   0.02624   0.03072
7.91086  0   0.02624   0.029952
7.91094  0   0.027264   0.030976
7.91102  0   0.023552   0.026368
7.91109  0   0.026112   0.03072
7.91117  0   0.025728   0.030976
7.91125  0   0.025344   0.028928
7.91133  0   0.024192   0.030208
7.91141  0   0.027648   0.033152
7.91148  0   0.024832   0.031104
7.91156  0   0.023552   0.029952
7.91164  0   0.024832   0.027648
7.91172  0   0.024576   0.028672
7.9118  0   0.025856   0.031488
7.91188  0   0.025472   0.030464
7.91195  0   0.026624   0.030976
7.91203  0   0.027136   0.029824
7.91211  0   0.026624   0.02944
7.91219  0   0.025344   0.029952
7.91227  0   0.0256   0.026496
7.91234  0   0.026752   0.028544
7.91242  0   0.024064   0.032384
7.9125  0   0.027008   0.029952
7.91258  0   0.025344   0.030848
7.91266  0   0.025856   0.029312
7.91273  0   0.026624   0.030464
7.91281  0   0.0256   0.032
7.91289  0   0.024576   0.029056
7.91297  0   0.027392   0.028416
7.91305  0   0.022912   0.030336
7.91312  0   0.022016   0.029312
7.9132  0   0.023808   0.029824
7.91328  0   0.024704   0.030592
7.91336  0   0.023424   0.02816
7.91344  0   0.023168   0.030336
7.91352  0   0.028032   0.031232
7.91359  0   0.025216   0.034304
7.91367  0   0.02624   0.032128
7.91375  0   0.02752   0.030336
7.91383  0   0.024064   0.02816
7.91391  0   0.023552   0.030336
7.91398  0   0.02688   0.026112
7.91406  0   0.025088   0.031488
7.91414  0   0.027776   0.028544
7.91422  0   0.029312   0.027136
7.9143  0   0.025216   0.027392
7.91438  0   0.025856   0.02816
7.91445  0   0.02624   0.031232
7.91453  0   0.024704   0.029696
7.91461  0   0.024576   0.026368
7.91469  0   0.022912   0.02688
7.91477  0   0.02432   0.028544
7.91484  0   0.026624   0.029312
7.91492  0   0.02432   0.027776
7.915  0   0.028672   0.029824
7.91508  0   0.025984   0.02816
7.91516  0   0.028032   0.027904
7.91523  0   0.024704   0.02816
7.91531  0   0.024704   0.029312
7.91539  0.000128   0.026624   0.03008
7.91547  0   0.022528   0.028288
7.91555  0   0.028288   0.029952
7.91563  0   0.027392   0.027136
7.9157  0   0.027648   0.032
7.91578  0   0.0288   0.032384
7.91586  0   0.024448   0.027008
7.91594  0   0.02496   0.02816
7.91602  0   0.027264   0.03072
7.91609  0   0.022784   0.032896
7.91617  0   0.028544   0.029696
7.91625  0   0.023552   0.028544
7.91633  0   0.025088   0.029056
7.91641  0   0.022528   0.028544
7.91648  0   0.022784   0.028032
7.91656  0   0.026368   0.030592
7.91664  0   0.022656   0.029184
7.91672  0   0.027776   0.03072
7.9168  0   0.024832   0.030464
7.91688  0   0.025856   0.02752
7.91695  0   0.025984   0.030464
7.91703  0   0.025344   0.032896
7.91711  0   0.028416   0.030336
7.91719  0   0.022784   0.034176
7.91727  0   0.027008   0.030592
7.91734  0   0.028544   0.032512
7.91742  0   0.021376   0.028672
7.9175  0   0.025984   0.032896
7.91758  0   0.025984   0.028416
7.91766  0   0.024576   0.029184
7.91773  0   0.028672   0.026624
7.91781  0   0.02688   0.029952
7.91789  0   0.02496   0.031232
7.91797  0   0.028032   0.029312
7.91805  0   0.024832   0.03392
7.91812  0   0.024832   0.028672
7.9182  0   0.027264   0.028544
7.91828  0   0.027392   0.027904
7.91836  0   0.02496   0.028032
7.91844  0   0.027008   0.030208
7.91852  0   0.027136   0.027008
7.91859  0   0.025728   0.029824
7.91867  0   0.026112   0.029312
7.91875  0   0.024832   0.03072
7.91883  0.000128   0.02688   0.032512
7.91891  0   0.02368   0.026752
7.91898  0   0.024576   0.0288
7.91906  0   0.022528   0.025856
7.91914  0   0.02624   0.027008
7.91922  0   0.02496   0.027136
7.9193  0   0.025088   0.029568
7.91938  0   0.026112   0.02752
7.91945  0   0.023168   0.029568
7.91953  0   0.025088   0.030592
7.91961  0   0.024448   0.029184
7.91969  0   0.022656   0.03136
7.91977  0   0.023552   0.032256
7.91984  0.000128   0.026752   0.029312
7.91992  0   0.024704   0.033792
7.92  0   0.025856   0.024832
7.92008  0   0.022656   0.029312
7.92016  0   0.027008   0.030208
7.92023  0   0.025088   0.032896
7.92031  0   0.0256   0.026752
7.92039  0   0.022528   0.029952
7.92047  0   0.02432   0.029568
7.92055  0   0.026752   0.032128
7.92063  0   0.027648   0.030848
7.9207  0   0.027904   0.030464
7.92078  0   0.021248   0.031104
7.92086  0   0.028672   0.028928
7.92094  0   0.023168   0.031232
7.92102  0   0.024192   0.030976
7.92109  0   0.02304   0.032768
7.92117  0   0.028672   0.028544
7.92125  0   0.026496   0.033536
7.92133  0   0.019712   0.031488
7.92141  0   0.022656   0.027776
7.92148  0   0.026112   0.028032
7.92156  0   0.027136   0.029696
7.92164  0   0.026112   0.02944
7.92172  0   0.026624   0.030336
7.9218  0   0.02752   0.03136
7.92188  0   0.02368   0.031232
7.92195  0   0.02944   0.030848
7.92203  0   0.024192   0.030848
7.92211  0   0.026752   0.03136
7.92219  0   0.023936   0.029312
7.92227  0   0.025088   0.031232
7.92234  0   0.023424   0.031104
7.92242  0   0.02368   0.031744
7.9225  0   0.024192   0.031488
7.92258  0   0.02432   0.031872
7.92266  0.000128   0.025088   0.028288
7.92273  0   0.023296   0.032256
7.92281  0   0.030208   0.027008
7.92289  0   0.022656   0.029696
7.92297  0   0.0256   0.030336
7.92305  0   0.02624   0.0288
7.92312  0   0.026112   0.028672
7.9232  0   0.026752   0.029696
7.92328  0   0.025344   0.030592
7.92336  0   0.02496   0.031616
7.92344  0   0.026624   0.032768
7.92352  0   0.028288   0.030592
7.92359  0   0.022784   0.028288
7.92367  0   0.026368   0.028544
7.92375  0   0.026496   0.032
7.92383  0   0.024192   0.031104
7.92391  0   0.027648   0.031232
7.92398  0   0.024448   0.029696
7.92406  0   0.023552   0.032128
7.92414  0   0.022272   0.031104
7.92422  0   0.026112   0.032128
7.9243  0   0.026112   0.02752
7.92438  0   0.026368   0.028032
7.92445  0   0.0256   0.026496
7.92453  0   0.024576   0.028032
7.92461  0   0.025472   0.02944
7.92469  0   0.02432   0.032384
7.92477  0   0.023936   0.030848
7.92484  0   0.022528   0.028928
7.92492  0   0.024576   0.03008
7.925  0   0.025472   0.031104
7.92508  0   0.022272   0.028288
7.92516  0   0.021376   0.027904
7.92523  0   0.026624   0.03136
7.92531  0   0.026496   0.030848
7.92539  0   0.023296   0.0288
7.92547  0   0.026112   0.0288
7.92555  0   0.022016   0.028032
7.92563  0   0.025216   0.028928
7.9257  0   0.025344   0.030592
7.92578  0   0.025984   0.031488
7.92586  0   0.026624   0.030464
7.92594  0   0.025728   0.025856
7.92602  0   0.022656   0.03136
7.92609  0.000128   0.024704   0.02944
7.92617  0   0.023552   0.031616
7.92625  0   0.024192   0.030464
7.92633  0   0.027264   0.030464
7.92641  0   0.025216   0.027008
7.92648  0   0.026752   0.029184
7.92656  0   0.024448   0.030464
7.92664  0   0.024192   0.029056
7.92672  0   0.02176   0.027904
7.9268  0   0.02496   0.027904
7.92687  0   0.0256   0.028544
7.92695  0   0.026368   0.030976
7.92703  0   0.027264   0.031488
7.92711  0   0.024192   0.030848
7.92719  0   0.025472   0.03072
7.92727  0   0.026112   0.02688
7.92734  0   0.025216   0.02944
7.92742  0   0.021376   0.025344
7.9275  0   0.028928   0.03008
7.92758  0   0.025728   0.03136
7.92766  0   0.024576   0.029056
7.92773  0   0.027008   0.026496
7.92781  0   0.024448   0.031488
7.92789  0   0.025984   0.026624
7.92797  0   0.026624   0.028928
7.92805  0   0.022656   0.02752
7.92813  0   0.026368   0.033152
7.9282  0   0.0256   0.025728
7.92828  0   0.022784   0.035584
7.92836  0   0.027136   0.03136
7.92844  0.000128   0.024576   0.03264
7.92852  0   0.027776   0.029952
7.92859  0   0.02624   0.026624
7.92867  0   0.026624   0.031488
7.92875  0   0.022272   0.027392
7.92883  0   0.026112   0.031616
7.92891  0   0.025856   0.03264
7.92898  0   0.025472   0.031104
7.92906  0   0.025728   0.028032
7.92914  0   0.02624   0.030208
7.92922  0   0.026496   0.034432
7.9293  0   0.025856   0.029568
7.92938  0   0.022784   0.031232
7.92945  0   0.02432   0.0288
7.92953  0   0.024576   0.025344
7.92961  0   0.027136   0.033024
7.92969  0   0.025728   0.030464
7.92977  0   0.023168   0.032768
7.92984  0   0.027904   0.029696
7.92992  0   0.026752   0.029312
7.93  0   0.025856   0.028416
7.93008  0   0.027392   0.029824
7.93016  0   0.024448   0.030336
7.93023  0   0.025984   0.029824
7.93031  0   0.027904   0.02944
7.93039  0.000128   0.02752   0.030464
7.93047  0   0.025984   0.029568
7.93055  0   0.02368   0.03008
7.93063  0   0.027008   0.03136
7.9307  0   0.024832   0.03008
7.93078  0   0.026368   0.02944
7.93086  0   0.02688   0.02944
7.93094  0   0.022656   0.028032
7.93102  0   0.025472   0.026752
7.93109  0   0.02496   0.03456
7.93117  0   0.025216   0.029312
7.93125  0   0.024576   0.029568
7.93133  0   0.024832   0.031488
7.93141  0   0.024832   0.029184
7.93148  0   0.024192   0.030208
7.93156  0   0.026368   0.032
7.93164  0   0.025856   0.03456
7.93172  0   0.02688   0.031872
7.9318  0   0.025088   0.03008
7.93187  0   0.022528   0.03008
7.93195  0   0.021888   0.034816
7.93203  0   0.024704   0.031232
7.93211  0   0.024192   0.028032
7.93219  0   0.02624   0.030336
7.93227  0   0.027392   0.030464
7.93234  0   0.023296   0.031744
7.93242  0   0.022016   0.028928
7.9325  0   0.027008   0.030208
7.93258  0   0.024704   0.034176
7.93266  0   0.024576   0.0288
7.93273  0   0.027648   0.029568
7.93281  0   0.025472   0.029184
7.93289  0   0.025984   0.028672
7.93297  0   0.028544   0.026752
7.93305  0   0.025344   0.030592
7.93313  0   0.025856   0.030464
7.9332  0   0.02624   0.0256
7.93328  0   0.02368   0.033536
7.93336  0   0.025472   0.032
7.93344  0   0.024576   0.027136
7.93352  0   0.025088   0.03136
7.93359  0   0.02688   0.033152
7.93367  0   0.02496   0.028928
7.93375  0   0.023936   0.028928
7.93383  0   0.02752   0.033792
7.93391  0   0.025856   0.027648
7.93398  0   0.023168   0.030592
7.93406  0   0.027776   0.028544
7.93414  0   0.02304   0.02944
7.93422  0   0.024576   0.029312
7.9343  0   0.024192   0.03264
7.93438  0   0.025088   0.033664
7.93445  0   0.025344   0.029824
7.93453  0   0.024192   0.030208
7.93461  0   0.023936   0.032
7.93469  0   0.026624   0.032768
7.93477  0   0.028672   0.029568
7.93484  0   0.0256   0.028416
7.93492  0   0.022272   0.029056
7.935  0   0.023808   0.02944
7.93508  0   0.026112   0.028416
7.93516  0   0.028288   0.03072
7.93523  0   0.024704   0.029824
7.93531  0   0.02112   0.029952
7.93539  0   0.029824   0.027904
7.93547  0   0.025216   0.029312
7.93555  0   0.025728   0.027264
7.93562  0   0.024192   0.03008
7.9357  0   0.026368   0.029184
7.93578  0   0.026624   0.028544
7.93586  0   0.0256   0.030208
7.93594  0   0.023936   0.029056
7.93602  0   0.02496   0.027648
7.93609  0   0.027008   0.02944
7.93617  0   0.02496   0.031488
7.93625  0   0.027136   0.028416
7.93633  0   0.027648   0.0288
7.93641  0   0.0256   0.029312
7.93648  0   0.025472   0.028672
7.93656  0   0.026496   0.027008
7.93664  0   0.0224   0.03136
7.93672  0   0.024448   0.027008
7.9368  0   0.02688   0.028928
7.93688  0   0.02496   0.028672
7.93695  0   0.02688   0.027776
7.93703  0   0.023296   0.032128
7.93711  0   0.025856   0.027776
7.93719  0   0.026624   0.029696
7.93727  0   0.026368   0.029056
7.93734  0   0.022528   0.030336
7.93742  0   0.026624   0.02816
7.9375  0   0.025984   0.030464
7.93758  0   0.027136   0.03008
7.93766  0   0.021248   0.030464
7.93773  0   0.026368   0.026624
7.93781  0   0.027136   0.028544
7.93789  0   0.026496   0.030208
7.93797  0   0.02688   0.031744
7.93805  0   0.02432   0.03008
7.93813  0   0.025728   0.028416
7.9382  0   0.023424   0.02944
7.93828  0   0.024832   0.0288
7.93836  0   0.026112   0.028416
7.93844  0   0.022144   0.030464
7.93852  0   0.026624   0.02688
7.93859  0   0.02368   0.029824
7.93867  0   0.025984   0.031744
7.93875  0   0.025344   0.029696
7.93883  0.000128   0.023808   0.03008
7.93891  0   0.023424   0.029824
7.93898  0   0.025216   0.032
7.93906  0   0.022016   0.033024
7.93914  0   0.02432   0.03008
7.93922  0   0.026112   0.027648
7.9393  0   0.027264   0.02624
7.93938  0   0.027136   0.030976
7.93945  0   0.021248   0.030336
7.93953  0   0.025472   0.027008
7.93961  0   0.024704   0.02816
7.93969  0   0.024832   0.032128
7.93977  0   0.025728   0.031104
7.93984  0   0.02688   0.035456
7.93992  0   0.024704   0.029568
7.94  0   0.02368   0.029824
7.94008  0   0.025984   0.027264
7.94016  0   0.026496   0.029312
7.94023  0   0.025216   0.028416
7.94031  0   0.022016   0.02816
7.94039  0   0.027136   0.029312
7.94047  0   0.026112   0.025728
7.94055  0   0.025728   0.030848
7.94062  0   0.023552   0.030208
7.9407  0   0.024704   0.025856
7.94078  0.000128   0.025728   0.031232
7.94086  0   0.025472   0.030464
7.94094  0   0.0256   0.026752
7.94102  0   0.025856   0.03008
7.94109  0   0.025344   0.027648
7.94117  0   0.028416   0.028928
7.94125  0   0.023936   0.030208
7.94133  0   0.026112   0.028288
7.94141  0   0.024576   0.029184
7.94148  0   0.028416   0.026496
7.94156  0   0.021888   0.032
7.94164  0   0.022784   0.028032
7.94172  0   0.026368   0.033408
7.9418  0   0.026752   0.030464
7.94188  0   0.025472   0.027008
7.94195  0   0.024448   0.030208
7.94203  0   0.026624   0.028672
7.94211  0   0.025344   0.030464
7.94219  0   0.0224   0.029824
7.94227  0   0.022912   0.032
7.94234  0   0.024448   0.03328
7.94242  0   0.027008   0.029184
7.9425  0   0.021888   0.031104
7.94258  0   0.025216   0.029952
7.94266  0   0.025472   0.027136
7.94273  0   0.02752   0.028672
7.94281  0   0.021888   0.032512
7.94289  0   0.026496   0.032896
7.94297  0   0.020736   0.02752
7.94305  0   0.027264   0.028672
7.94313  0   0.02496   0.027008
7.9432  0   0.02432   0.027776
7.94328  0   0.027392   0.029184
7.94336  0   0.023808   0.030848
7.94344  0   0.025984   0.030592
7.94352  0   0.026624   0.032128
7.94359  0   0.025344   0.029696
7.94367  0   0.026624   0.028288
7.94375  0   0.026368   0.031232
7.94383  0   0.023168   0.029184
7.94391  0   0.024448   0.027776
7.94398  0   0.02304   0.029568
7.94406  0   0.026752   0.03136
7.94414  0   0.025856   0.027904
7.94422  0   0.024704   0.031616
7.9443  0   0.027008   0.032128
7.94437  0   0.026368   0.029568
7.94445  0   0.0256   0.029696
7.94453  0   0.027904   0.030848
7.94461  0   0.025856   0.029952
7.94469  0   0.023296   0.029952
7.94477  0   0.02432   0.026624
7.94484  0   0.023808   0.031488
7.94492  0   0.024832   0.028288
7.945  0   0.023808   0.033152
7.94508  0   0.025344   0.027392
7.94516  0   0.02688   0.029696
7.94523  0   0.025216   0.031488
7.94531  0   0.02432   0.028544
7.94539  0   0.028032   0.028032
7.94547  0   0.02368   0.030592
7.94555  0   0.0288   0.0288
7.94563  0   0.025472   0.028544
7.9457  0   0.025856   0.02688
7.94578  0   0.027264   0.03136
7.94586  0   0.02496   0.029184
7.94594  0   0.02624   0.029056
7.94602  0   0.023552   0.028928
7.94609  0   0.023168   0.028928
7.94617  0   0.026624   0.0288
7.94625  0   0.023936   0.030592
7.94633  0   0.024704   0.030464
7.94641  0   0.02688   0.029312
7.94648  0   0.026752   0.028544
7.94656  0   0.027648   0.030208
7.94664  0   0.023296   0.026368
7.94672  0   0.027904   0.028288
7.9468  0   0.023936   0.028288
7.94688  0   0.024704   0.029056
7.94695  0   0.02368   0.032512
7.94703  0   0.024576   0.028672
7.94711  0   0.025344   0.030848
7.94719  0   0.025984   0.029952
7.94727  0   0.024832   0.034304
7.94734  0   0.024576   0.029184
7.94742  0   0.024064   0.030976
7.9475  0   0.025088   0.029952
7.94758  0   0.027904   0.030464
7.94766  0   0.023168   0.03072
7.94773  0   0.028544   0.033536
7.94781  0   0.0224   0.030208
7.94789  0   0.023168   0.029824
7.94797  0   0.021248   0.03136
7.94805  0   0.026496   0.028288
7.94813  0   0.025984   0.030848
7.9482  0   0.025984   0.029824
7.94828  0   0.025856   0.029056
7.94836  0   0.025472   0.031616
7.94844  0   0.026112   0.034304
7.94852  0   0.024832   0.028288
7.94859  0   0.025856   0.029696
7.94867  0   0.025216   0.026752
7.94875  0   0.026112   0.030976
7.94883  0   0.023424   0.029568
7.94891  0   0.02368   0.028416
7.94898  0   0.02432   0.032
7.94906  0   0.025344   0.030592
7.94914  0   0.022144   0.031872
7.94922  0   0.020992   0.028672
7.9493  0   0.025088   0.029568
7.94937  0   0.025472   0.030336
7.94945  0   0.027264   0.032
7.94953  0   0.022912   0.0288
7.94961  0   0.027264   0.025728
7.94969  0   0.0256   0.029952
7.94977  0   0.024064   0.029056
7.94984  0.000128   0.022528   0.028416
7.94992  0   0.026112   0.027648
7.95  0   0.026624   0.031232
7.95008  0   0.024064   0.031104
7.95016  0   0.025088   0.029312
7.95023  0   0.029056   0.027392
7.95031  0   0.027776   0.027392
7.95039  0   0.024448   0.032768
7.95047  0   0.02688   0.029696
7.95055  0   0.024064   0.028288
7.95063  0.000128   0.0256   0.02816
7.9507  0   0.025088   0.031616
7.95078  0   0.024192   0.029056
7.95086  0   0.021376   0.027264
7.95094  0   0.02752   0.031744
7.95102  0   0.02432   0.02816
7.95109  0   0.02368   0.03264
7.95117  0   0.021632   0.029696
7.95125  0   0.02304   0.030208
7.95133  0   0.02496   0.032128
7.95141  0   0.022912   0.029696
7.95148  0   0.026112   0.029056
7.95156  0   0.026112   0.027648
7.95164  0   0.02432   0.029696
7.95172  0.000128   0.029184   0.033152
7.9518  0   0.024448   0.027392
7.95188  0   0.022784   0.028032
7.95195  0   0.027008   0.029184
7.95203  0   0.026496   0.027648
7.95211  0   0.024192   0.028544
7.95219  0   0.026112   0.02944
7.95227  0   0.023296   0.030336
7.95234  0   0.024832   0.028672
7.95242  0   0.023552   0.028032
7.9525  0   0.024832   0.028288
7.95258  0   0.024064   0.029568
7.95266  0   0.025088   0.027904
7.95273  0   0.02368   0.02944
7.95281  0   0.024704   0.029696
7.95289  0   0.024448   0.026112
7.95297  0   0.02496   0.028928
7.95305  0   0.02752   0.032512
7.95312  0   0.024576   0.032896
7.9532  0   0.026496   0.030592
7.95328  0   0.024576   0.02944
7.95336  0   0.026112   0.029824
7.95344  0   0.025984   0.030976
7.95352  0   0.025728   0.029568
7.95359  0   0.027776   0.029696
7.95367  0   0.025472   0.028416
7.95375  0   0.024064   0.02752
7.95383  0   0.026496   0.028544
7.95391  0   0.026624   0.03264
7.95398  0   0.02624   0.031104
7.95406  0   0.026496   0.027008
7.95414  0   0.024576   0.031488
7.95422  0   0.027392   0.028928
7.9543  0   0.027136   0.032
7.95437  0   0.0224   0.028928
7.95445  0   0.02496   0.031232
7.95453  0   0.021888   0.031232
7.95461  0   0.023424   0.033408
7.95469  0   0.023808   0.026368
7.95477  0   0.024832   0.032896
7.95484  0   0.026368   0.03072
7.95492  0   0.025344   0.025984
7.955  0   0.024064   0.03136
7.95508  0   0.025856   0.030208
7.95516  0   0.0256   0.029184
7.95523  0   0.027776   0.032
7.95531  0   0.026112   0.028416
7.95539  0   0.024704   0.027904
7.95547  0   0.027776   0.030848
7.95555  0   0.024448   0.028672
7.95563  0   0.02816   0.030208
7.9557  0   0.02816   0.027776
7.95578  0   0.02624   0.028032
7.95586  0   0.024448   0.029952
7.95594  0   0.029568   0.032256
7.95602  0   0.023936   0.02816
7.95609  0   0.027136   0.029056
7.95617  0   0.027008   0.031616
7.95625  0   0.027264   0.029952
7.95633  0   0.02688   0.02368
7.95641  0   0.024576   0.03072
7.95648  0   0.024832   0.031744
7.95656  0   0.022784   0.02944
7.95664  0   0.02688   0.029952
7.95672  0   0.026496   0.032256
7.9568  0   0.027904   0.024704
7.95688  0   0.024448   0.03584
7.95695  0   0.02304   0.027136
7.95703  0   0.025728   0.02816
7.95711  0   0.025216   0.030336
7.95719  0   0.0256   0.029952
7.95727  0   0.025728   0.029824
7.95734  0   0.022912   0.029312
7.95742  0   0.025472   0.028928
7.9575  0   0.024192   0.028288
7.95758  0   0.025344   0.0256
7.95766  0   0.025728   0.028416
7.95773  0   0.027392   0.027136
7.95781  0   0.023808   0.028672
7.95789  0   0.02432   0.030336
7.95797  0   0.024192   0.030848
7.95805  0   0.023552   0.028928
7.95812  0   0.024064   0.03008
7.9582  0   0.025216   0.027008
7.95828  0   0.023552   0.028416
7.95836  0   0.026368   0.030208
7.95844  0   0.027776   0.027136
7.95852  0   0.026112   0.029184
7.95859  0.000128   0.025728   0.031744
7.95867  0   0.021632   0.027776
7.95875  0   0.025344   0.028928
7.95883  0   0.0256   0.033664
7.95891  0   0.025344   0.027776
7.95898  0   0.027264   0.028928
7.95906  0   0.028416   0.02944
7.95914  0   0.024192   0.027776
7.95922  0   0.024576   0.031104
7.9593  0   0.02496   0.031488
7.95938  0   0.026624   0.028416
7.95945  0   0.025216   0.03136
7.95953  0   0.021248   0.029696
7.95961  0   0.025216   0.030464
7.95969  0   0.02304   0.032768
7.95977  0   0.027008   0.030208
7.95984  0   0.023808   0.03008
7.95992  0   0.027264   0.028416
7.96  0   0.023296   0.02944
7.96008  0   0.03008   0.027904
7.96016  0   0.025216   0.031104
7.96023  0   0.02304   0.030336
7.96031  0   0.025728   0.025216
7.96039  0   0.024704   0.02624
7.96047  0   0.026368   0.03072
7.96055  0   0.024192   0.03008
7.96063  0   0.023296   0.030592
7.9607  0   0.028672   0.032256
7.96078  0   0.02624   0.032768
7.96086  0   0.023296   0.026752
7.96094  0   0.030336   0.031872
7.96102  0   0.023808   0.02944
7.96109  0   0.023552   0.029184
7.96117  0   0.027776   0.03008
7.96125  0   0.027776   0.0288
7.96133  0   0.0256   0.029056
7.96141  0   0.025472   0.02752
7.96148  0   0.025216   0.030848
7.96156  0   0.027648   0.030464
7.96164  0   0.025856   0.033024
7.96172  0   0.02688   0.02944
7.9618  0   0.025088   0.028672
7.96188  0   0.026368   0.031744
7.96195  0   0.027264   0.027264
7.96203  0   0.023424   0.02688
7.96211  0   0.027264   0.033536
7.96219  0   0.02624   0.031232
7.96227  0   0.025088   0.029952
7.96234  0   0.026496   0.029952
7.96242  0   0.025088   0.030208
7.9625  0.000128   0.027136   0.028672
7.96258  0   0.02496   0.030464
7.96266  0   0.02624   0.029056
7.96273  0   0.021376   0.029184
7.96281  0   0.023936   0.032384
7.96289  0   0.027136   0.030464
7.96297  0   0.024576   0.028032
7.96305  0   0.023552   0.031104
7.96312  0   0.024704   0.03136
7.9632  0   0.024832   0.027648
7.96328  0   0.027008   0.028544
7.96336  0   0.02496   0.031104
7.96344  0   0.024192   0.029056
7.96352  0   0.027136   0.027008
7.96359  0   0.025344   0.027264
7.96367  0   0.028416   0.02752
7.96375  0   0.02624   0.032
7.96383  0   0.026368   0.033536
7.96391  0   0.025728   0.030208
7.96398  0   0.02432   0.026368
7.96406  0   0.022784   0.032512
7.96414  0   0.0256   0.026112
7.96422  0   0.023424   0.029824
7.9643  0   0.025088   0.029696
7.96438  0   0.023552   0.031616
7.96445  0   0.025856   0.028544
7.96453  0   0.027136   0.032896
7.96461  0   0.024064   0.033024
7.96469  0   0.02688   0.028416
7.96477  0   0.024576   0.03392
7.96484  0   0.02752   0.027904
7.96492  0   0.026496   0.030848
7.965  0   0.023936   0.030336
7.96508  0   0.02688   0.032128
7.96516  0   0.023424   0.028544
7.96523  0   0.027904   0.031616
7.96531  0   0.023552   0.029056
7.96539  0   0.02176   0.031232
7.96547  0   0.026496   0.028544
7.96555  0   0.02432   0.029312
7.96563  0   0.025088   0.028288
7.9657  0   0.025472   0.027264
7.96578  0   0.023168   0.02944
7.96586  0   0.027648   0.032256
7.96594  0   0.024448   0.033152
7.96602  0   0.023296   0.028032
7.96609  0   0.025344   0.031232
7.96617  0   0.02624   0.030592
7.96625  0   0.024576   0.029312
7.96633  0   0.0256   0.029952
7.96641  0   0.02688   0.028928
7.96648  0   0.02624   0.0288
7.96656  0   0.026624   0.028544
7.96664  0   0.023936   0.02944
7.96672  0   0.025472   0.031488
7.9668  0   0.025984   0.028928
7.96687  0   0.022912   0.030208
7.96695  0   0.023168   0.030848
7.96703  0   0.02496   0.029312
7.96711  0   0.02496   0.029696
7.96719  0   0.0288   0.031616
7.96727  0   0.026624   0.0288
7.96734  0   0.027264   0.026752
7.96742  0   0.0256   0.029824
7.9675  0.000128   0.022272   0.028032
7.96758  0   0.025216   0.03264
7.96766  0   0.026624   0.024832
7.96773  0   0.028032   0.027264
7.96781  0   0.024576   0.02624
7.96789  0   0.027136   0.02816
7.96797  0   0.025984   0.02944
7.96805  0   0.029824   0.030336
7.96813  0   0.022784   0.029312
7.9682  0   0.025984   0.0288
7.96828  0   0.024832   0.025344
7.96836  0   0.024192   0.030592
7.96844  0   0.026112   0.031872
7.96852  0   0.024448   0.029312
7.96859  0   0.024704   0.028928
7.96867  0   0.021888   0.029312
7.96875  0   0.025728   0.027392
7.96883  0   0.025088   0.027392
7.96891  0   0.024576   0.032384
7.96898  0   0.023168   0.030848
7.96906  0   0.024832   0.028288
7.96914  0   0.02624   0.02688
7.96922  0   0.027264   0.030976
7.9693  0   0.022528   0.029952
7.96938  0   0.027648   0.028672
7.96945  0   0.020608   0.028672
7.96953  0   0.024064   0.027776
7.96961  0   0.024704   0.028928
7.96969  0   0.023808   0.031616
7.96977  0   0.025088   0.028416
7.96984  0   0.02176   0.030592
7.96992  0   0.025728   0.026496
7.97  0   0.023936   0.02944
7.97008  0   0.022528   0.027648
7.97016  0   0.026624   0.028928
7.97023  0   0.025856   0.031488
7.97031  0   0.028544   0.030208
7.97039  0   0.024064   0.029184
7.97047  0   0.023808   0.027776
7.97055  0   0.024448   0.032256
7.97063  0.000128   0.0256   0.029824
7.9707  0   0.02816   0.030976
7.97078  0   0.026496   0.028544
7.97086  0   0.025728   0.030976
7.97094  0   0.025472   0.03264
7.97102  0   0.02496   0.026368
7.97109  0   0.022272   0.031872
7.97117  0   0.025984   0.029568
7.97125  0   0.025472   0.03008
7.97133  0   0.023168   0.030848
7.97141  0   0.024192   0.029568
7.97148  0   0.027264   0.026496
7.97156  0   0.026752   0.02752
7.97164  0   0.023424   0.03072
7.97172  0   0.027392   0.028032
7.9718  0   0.02496   0.030592
7.97187  0   0.026112   0.029824
7.97195  0   0.024704   0.02816
7.97203  0   0.022784   0.030848
7.97211  0   0.028672   0.028544
7.97219  0   0.024576   0.034432
7.97227  0   0.0224   0.029568
7.97234  0   0.026496   0.027392
7.97242  0   0.02752   0.025984
7.9725  0   0.023552   0.029056
7.97258  0   0.024832   0.0288
7.97266  0   0.025984   0.031104
7.97273  0   0.025472   0.027136
7.97281  0   0.023936   0.028288
7.97289  0   0.023424   0.0288
7.97297  0   0.027264   0.029824
7.97305  0   0.024192   0.025984
7.97313  0   0.02624   0.029312
7.9732  0   0.024448   0.032768
7.97328  0   0.027008   0.028672
7.97336  0   0.024704   0.031616
7.97344  0   0.02112   0.029696
7.97352  0   0.024832   0.031488
7.97359  0   0.028288   0.032
7.97367  0   0.023424   0.033792
7.97375  0   0.025728   0.02688
7.97383  0   0.02496   0.027648
7.97391  0   0.023808   0.031104
7.97398  0   0.027392   0.026112
7.97406  0   0.02752   0.029312
7.97414  0   0.025344   0.029952
7.97422  0   0.025344   0.028032
7.9743  0   0.025984   0.027008
7.97438  0   0.022656   0.028544
7.97445  0   0.02176   0.02816
7.97453  0   0.025344   0.031872
7.97461  0   0.027264   0.02944
7.97469  0   0.022912   0.029824
7.97477  0   0.027008   0.028032
7.97484  0   0.02368   0.02944
7.97492  0   0.020352   0.031232
7.975  0   0.025344   0.028032
7.97508  0   0.025088   0.031616
7.97516  0   0.028288   0.028928
7.97523  0   0.027008   0.028672
7.97531  0   0.027904   0.026624
7.97539  0   0.022016   0.027648
7.97547  0   0.025984   0.027648
7.97555  0   0.023808   0.02944
7.97562  0   0.024832   0.031488
7.9757  0   0.022272   0.026624
7.97578  0   0.022656   0.028928
7.97586  0   0.022784   0.0288
7.97594  0   0.028544   0.033152
7.97602  0   0.027008   0.029312
7.97609  0   0.024448   0.034304
7.97617  0   0.0256   0.030848
7.97625  0   0.02688   0.026368
7.97633  0   0.023552   0.029952
7.97641  0   0.028544   0.03072
7.97648  0   0.0256   0.025856
7.97656  0   0.023296   0.027776
7.97664  0   0.023168   0.030464
7.97672  0   0.023296   0.033536
7.9768  0   0.026112   0.026496
7.97688  0   0.02496   0.030976
7.97695  0   0.025728   0.030592
7.97703  0   0.026112   0.032384
7.97711  0   0.025984   0.027008
7.97719  0   0.023808   0.028288
7.97727  0   0.022784   0.026496
7.97734  0   0.025728   0.031744
7.97742  0   0.023808   0.032384
7.9775  0   0.023552   0.029312
7.97758  0   0.026496   0.03008
7.97766  0   0.027264   0.029312
7.97773  0   0.024064   0.031872
7.97781  0   0.027008   0.02688
7.97789  0   0.025088   0.031616
7.97797  0   0.02368   0.02816
7.97805  0   0.025984   0.025472
7.97813  0   0.022912   0.03008
7.9782  0   0.023552   0.033152
7.97828  0   0.028928   0.028032
7.97836  0   0.024704   0.026752
7.97844  0   0.025984   0.027264
7.97852  0   0.02368   0.030336
7.97859  0   0.02112   0.028928
7.97867  0   0.02368   0.029824
7.97875  0   0.026624   0.025728
7.97883  0   0.022656   0.027776
7.97891  0   0.026112   0.027776
7.97898  0   0.023296   0.03264
7.97906  0   0.02688   0.028544
7.97914  0   0.02624   0.027904
7.97922  0   0.02304   0.03072
7.9793  0   0.02496   0.027648
7.97938  0   0.025216   0.026368
7.97945  0   0.0224   0.027264
7.97953  0   0.025472   0.029696
7.97961  0   0.028416   0.025984
7.97969  0   0.025984   0.030848
7.97977  0   0.02496   0.028672
7.97984  0   0.024064   0.027008
7.97992  0.000128   0.0256   0.027776
7.98  0   0.022272   0.029952
7.98008  0   0.026112   0.02624
7.98016  0   0.02624   0.027392
7.98023  0   0.024704   0.030976
7.98031  0   0.024576   0.027008
7.98039  0   0.021376   0.032384
7.98047  0   0.0224   0.028288
7.98055  0   0.02432   0.030208
7.98062  0   0.02688   0.026624
7.9807  0   0.025472   0.031744
7.98078  0   0.02496   0.030208
7.98086  0   0.023296   0.029184
7.98094  0   0.026624   0.02944
7.98102  0   0.027392   0.030336
7.98109  0   0.02304   0.031616
7.98117  0   0.023936   0.029824
7.98125  0   0.02624   0.02624
7.98133  0   0.025728   0.02944
7.98141  0   0.026496   0.029312
7.98148  0   0.02496   0.02432
7.98156  0   0.023552   0.027904
7.98164  0   0.0256   0.028032
7.98172  0   0.023936   0.030592
7.9818  0   0.024192   0.028672
7.98188  0   0.023168   0.0256
7.98195  0   0.025216   0.02752
7.98203  0   0.024704   0.030208
7.98211  0   0.027264   0.028672
7.98219  0   0.028544   0.026112
7.98227  0   0.025344   0.03008
7.98234  0   0.023168   0.029568
7.98242  0   0.0256   0.029184
7.9825  0   0.0256   0.027264
7.98258  0   0.024448   0.02944
7.98266  0   0.023296   0.026496
7.98273  0   0.024576   0.02944
7.98281  0   0.023808   0.029568
7.98289  0   0.021888   0.026368
7.98297  0   0.024192   0.030464
7.98305  0   0.028288   0.027136
7.98313  0   0.025728   0.025216
7.9832  0   0.025088   0.032512
7.98328  0   0.024704   0.02688
7.98336  0   0.028288   0.032512
7.98344  0   0.025216   0.029312
7.98352  0   0.025216   0.031104
7.98359  0   0.024576   0.031872
7.98367  0   0.023424   0.034688
7.98375  0   0.025856   0.0288
7.98383  0   0.025472   0.030336
7.98391  0   0.024448   0.034048
7.98398  0   0.026112   0.028032
7.98406  0   0.025344   0.02816
7.98414  0   0.0224   0.028416
7.98422  0   0.025728   0.030208
7.9843  0   0.027904   0.032384
7.98438  0   0.022144   0.028416
7.98445  0   0.023936   0.030848
7.98453  0   0.025728   0.031104
7.98461  0   0.024832   0.032768
7.98469  0   0.02624   0.028032
7.98477  0   0.024704   0.025856
7.98484  0   0.025088   0.029568
7.98492  0   0.02752   0.02688
7.985  0   0.02688   0.030336
7.98508  0   0.023808   0.029952
7.98516  0   0.024704   0.029568
7.98523  0   0.023168   0.03008
7.98531  0   0.023936   0.026112
7.98539  0   0.02496   0.031488
7.98547  0   0.02944   0.030464
7.98555  0   0.023296   0.03072
7.98562  0   0.021632   0.025472
7.9857  0   0.025344   0.029696
7.98578  0   0.027136   0.02752
7.98586  0   0.02496   0.030464
7.98594  0   0.025856   0.02944
7.98602  0   0.024448   0.033408
7.98609  0   0.025856   0.029184
7.98617  0   0.027136   0.027904
7.98625  0   0.02816   0.028544
7.98633  0   0.023808   0.029312
7.98641  0   0.027648   0.027648
7.98648  0   0.0256   0.028032
7.98656  0   0.025856   0.02816
7.98664  0   0.028032   0.02752
7.98672  0   0.024832   0.02752
7.9868  0   0.026624   0.025856
7.98688  0   0.02432   0.030592
7.98695  0   0.025984   0.028928
7.98703  0   0.026368   0.029952
7.98711  0   0.028288   0.028288
7.98719  0   0.025472   0.028416
7.98727  0   0.02496   0.02688
7.98734  0   0.025088   0.02688
7.98742  0   0.025088   0.02944
7.9875  0   0.025088   0.029568
7.98758  0   0.02752   0.02304
7.98766  0   0.025856   0.030336
7.98773  0   0.025728   0.027904
7.98781  0   0.028288   0.029952
7.98789  0   0.025856   0.027904
7.98797  0   0.023168   0.032512
7.98805  0   0.027392   0.029696
7.98813  0   0.025728   0.027264
7.9882  0   0.028032   0.03072
7.98828  0   0.025344   0.031104
7.98836  0   0.025088   0.033024
7.98844  0   0.025984   0.02816
7.98852  0   0.024704   0.029696
7.98859  0   0.025216   0.029312
7.98867  0   0.024192   0.029696
7.98875  0   0.024192   0.028288
7.98883  0   0.023296   0.029056
7.98891  0   0.025216   0.029824
7.98898  0   0.025472   0.033024
7.98906  0   0.023808   0.02624
7.98914  0   0.024576   0.0288
7.98922  0   0.023808   0.032
7.9893  0   0.02688   0.031744
7.98937  0   0.0288   0.02752
7.98945  0   0.022784   0.030208
7.98953  0   0.02752   0.030208
7.98961  0   0.02496   0.028544
7.98969  0   0.024064   0.03264
7.98977  0   0.025472   0.029824
7.98984  0   0.028544   0.02752
7.98992  0   0.02432   0.029568
7.99  0   0.024064   0.030976
7.99008  0   0.025344   0.027392
7.99016  0   0.023936   0.031744
7.99023  0   0.02368   0.028672
7.99031  0   0.022528   0.030336
7.99039  0   0.027392   0.030848
7.99047  0   0.024704   0.028672
7.99055  0   0.023936   0.030848
7.99063  0   0.023552   0.029824
7.9907  0   0.021888   0.029952
7.99078  0   0.023424   0.026368
7.99086  0   0.023808   0.027776
7.99094  0   0.022784   0.030208
7.99102  0   0.02432   0.03136
7.99109  0   0.024704   0.029312
7.99117  0   0.025088   0.029056
7.99125  0   0.023296   0.034688
7.99133  0   0.02624   0.030848
7.99141  0   0.024704   0.030464
7.99148  0   0.024448   0.032384
7.99156  0   0.022272   0.029312
7.99164  0   0.026752   0.031104
7.99172  0   0.02432   0.028544
7.9918  0   0.02624   0.03008
7.99188  0   0.024064   0.031872
7.99195  0   0.024448   0.0288
7.99203  0   0.023424   0.027904
7.99211  0   0.02432   0.029056
7.99219  0   0.024576   0.029312
7.99227  0   0.025216   0.027904
7.99234  0   0.026112   0.031616
7.99242  0   0.02304   0.031232
7.9925  0   0.022272   0.029056
7.99258  0   0.025856   0.02688
7.99266  0   0.025984   0.027776
7.99273  0   0.02688   0.030336
7.99281  0   0.024448   0.029312
7.99289  0   0.025856   0.027776
7.99297  0   0.023936   0.028928
7.99305  0   0.02432   0.029952
7.99313  0.000128   0.026624   0.030208
7.9932  0   0.023552   0.02816
7.99328  0   0.026496   0.029568
7.99336  0   0.025728   0.030848
7.99344  0   0.025088   0.031616
7.99352  0   0.023936   0.03008
7.99359  0   0.027392   0.029568
7.99367  0   0.025088   0.025344
7.99375  0   0.03008   0.025344
7.99383  0   0.023424   0.030336
7.99391  0   0.028032   0.030848
7.99398  0   0.027136   0.02944
7.99406  0   0.029952   0.027264
7.99414  0   0.025472   0.03072
7.99422  0   0.024448   0.033408
7.9943  0   0.025472   0.029824
7.99437  0   0.02432   0.028544
7.99445  0   0.01984   0.027136
7.99453  0   0.023808   0.03072
7.99461  0   0.022144   0.03072
7.99469  0   0.0256   0.029312
7.99477  0   0.025344   0.03008
7.99484  0   0.0256   0.028544
7.99492  0   0.024576   0.026496
7.995  0   0.025728   0.025856
7.99508  0   0.026496   0.029568
7.99516  0   0.025856   0.03264
7.99523  0   0.0256   0.025728
7.99531  0   0.022912   0.029184
7.99539  0   0.026752   0.02752
7.99547  0   0.024064   0.03264
7.99555  0   0.0224   0.025856
7.99563  0   0.022784   0.027648
7.9957  0   0.023552   0.027264
7.99578  0   0.025344   0.031104
7.99586  0   0.024448   0.030208
7.99594  0   0.025472   0.031488
7.99602  0   0.022272   0.027648
7.99609  0   0.024576   0.03008
7.99617  0   0.023808   0.02944
7.99625  0   0.026752   0.025216
7.99633  0   0.029184   0.029952
7.99641  0   0.0256   0.026112
7.99648  0   0.026112   0.029056
7.99656  0   0.025728   0.029696
7.99664  0   0.026496   0.03136
7.99672  0   0.027264   0.028288
7.9968  0   0.02368   0.029824
7.99688  0   0.022528   0.031872
7.99695  0   0.02496   0.029824
7.99703  0   0.024448   0.030848
7.99711  0   0.023936   0.030336
7.99719  0   0.023936   0.029568
7.99727  0   0.026112   0.02752
7.99734  0   0.02368   0.029568
7.99742  0   0.025472   0.03072
7.9975  0   0.022016   0.027264
7.99758  0   0.023936   0.03072
7.99766  0   0.023936   0.02944
7.99773  0   0.023168   0.02624
7.99781  0   0.021504   0.03072
7.99789  0   0.024064   0.02816
7.99797  0   0.026496   0.026624
7.99805  0   0.026624   0.028672
7.99812  0   0.02688   0.02624
7.9982  0   0.023936   0.03264
7.99828  0   0.024448   0.030464
7.99836  0   0.022784   0.028672
7.99844  0   0.02496   0.028288
7.99852  0   0.024704   0.029568
7.99859  0   0.027904   0.02752
7.99867  0   0.024832   0.031488
7.99875  0   0.023424   0.027392
7.99883  0   0.0256   0.029824
7.99891  0   0.021376   0.032
7.99898  0.000128   0.02496   0.027776
7.99906  0   0.028032   0.030976
7.99914  0   0.024448   0.031232
7.99922  0   0.02432   0.02688
7.9993  0   0.024576   0.029184
7.99938  0   0.025472   0.030336
7.99945  0   0.021376   0.030976
7.99953  0   0.025344   0.029056
7.99961  0   0.022784   0.03072
7.99969  0   0.025728   0.028544
7.99977  0   0.025728   0.027264
7.99984  0   0.025216   0.032512
7.99992  0   0.02432   0.030208
8  0   0.022272   0.027904
8.00008  0   0.025856   0.030848
8.00016  0   0.024448   0.027776
8.00023  0   0.028032   0.029952
8.00031  0   0.027008   0.028672
8.00039  0   0.023552   0.032768
8.00047  0   0.025984   0.029568
8.00055  0   0.02304   0.027136
8.00062  0   0.023168   0.028672
8.0007  0   0.023552   0.028928
8.00078  0   0.019968   0.029952
8.00086  0   0.024704   0.030464
8.00094  0.000128   0.025344   0.026496
8.00102  0   0.02368   0.03008
8.00109  0   0.026624   0.030208
8.00117  0   0.024192   0.030592
8.00125  0   0.026496   0.027392
8.00133  0   0.025344   0.030976
8.00141  0   0.026368   0.026368
8.00148  0   0.02432   0.029824
8.00156  0   0.024064   0.032256
8.00164  0   0.025728   0.027136
8.00172  0   0.027008   0.029824
8.0018  0   0.028288   0.032768
8.00188  0   0.024192   0.028288
8.00195  0   0.022144   0.030848
8.00203  0   0.022528   0.029184
8.00211  0   0.0224   0.031872
8.00219  0   0.025344   0.033024
8.00227  0   0.025088   0.031232
8.00234  0   0.022912   0.032896
8.00242  0   0.02688   0.031232
8.0025  0   0.026112   0.026368
8.00258  0   0.02368   0.027776
8.00266  0   0.02112   0.032128
8.00273  0   0.027008   0.028416
8.00281  0   0.023808   0.029696
8.00289  0   0.02368   0.02816
8.00297  0   0.025728   0.030848
8.00305  0   0.025344   0.026752
8.00313  0   0.02176   0.028032
8.0032  0   0.027008   0.031104
8.00328  0.000128   0.027136   0.027776
8.00336  0   0.028288   0.029312
8.00344  0   0.02176   0.031232
8.00352  0   0.025344   0.02688
8.00359  0   0.021632   0.03072
8.00367  0   0.023936   0.028416
8.00375  0   0.024832   0.028672
8.00383  0   0.025472   0.031744
8.00391  0   0.02368   0.028416
8.00398  0   0.025344   0.02816
8.00406  0   0.027008   0.029184
8.00414  0   0.024448   0.03136
8.00422  0   0.024576   0.030208
8.0043  0   0.025728   0.028928
8.00437  0   0.022912   0.028032
8.00445  0   0.024704   0.029824
8.00453  0   0.025472   0.02432
8.00461  0.000128   0.024064   0.033024
8.00469  0   0.025088   0.030464
8.00477  0   0.029184   0.030592
8.00484  0   0.023552   0.031616
8.00492  0   0.023296   0.02944
8.005  0   0.02432   0.028288
8.00508  0   0.0256   0.030336
8.00516  0   0.025344   0.028288
8.00523  0   0.024448   0.029824
8.00531  0   0.024832   0.031232
8.00539  0   0.023552   0.029696
8.00547  0   0.0224   0.031104
8.00555  0   0.024704   0.031872
8.00563  0   0.024064   0.027392
8.0057  0   0.026112   0.02752
8.00578  0   0.024448   0.027648
8.00586  0   0.025728   0.032384
8.00594  0   0.027136   0.029056
8.00602  0   0.026624   0.028416
8.00609  0   0.025984   0.030464
8.00617  0   0.0224   0.02752
8.00625  0   0.02048   0.028288
8.00633  0   0.025472   0.029056
8.00641  0   0.024192   0.028032
8.00648  0   0.023808   0.02688
8.00656  0   0.025344   0.030976
8.00664  0   0.022784   0.027392
8.00672  0   0.027776   0.026112
8.0068  0   0.027776   0.029824
8.00688  0   0.026752   0.02624
8.00695  0   0.026368   0.0288
8.00703  0   0.023936   0.027136
8.00711  0   0.023296   0.032768
8.00719  0   0.029952   0.028416
8.00727  0   0.024576   0.026624
8.00734  0   0.024192   0.031488
8.00742  0   0.026368   0.026496
8.0075  0   0.025216   0.031104
8.00758  0   0.025856   0.03392
8.00766  0   0.028032   0.028032
8.00773  0   0.022656   0.028544
8.00781  0   0.022528   0.027776
8.00789  0   0.023808   0.032384
8.00797  0   0.020992   0.031744
8.00805  0   0.027776   0.028032
8.00812  0   0.023808   0.028288
8.0082  0   0.025216   0.027264
8.00828  0   0.02688   0.026752
8.00836  0   0.025856   0.029824
8.00844  0   0.024832   0.029952
8.00852  0   0.02368   0.028544
8.00859  0   0.02496   0.031232
8.00867  0   0.02624   0.02688
8.00875  0   0.027136   0.0288
8.00883  0   0.023552   0.027136
8.00891  0   0.025728   0.027392
8.00898  0   0.02432   0.03072
8.00906  0   0.025216   0.031232
8.00914  0   0.024064   0.025344
8.00922  0   0.0256   0.030208
8.0093  0   0.022528   0.030464
8.00938  0   0.023936   0.027776
8.00945  0   0.025984   0.030592
8.00953  0   0.023168   0.02752
8.00961  0   0.02496   0.03008
8.00969  0   0.027008   0.029312
8.00977  0   0.025088   0.029824
8.00984  0   0.026112   0.029312
8.00992  0   0.022912   0.029312
8.01  0   0.024576   0.028544
8.01008  0   0.025216   0.031744
8.01016  0   0.027904   0.02944
8.01023  0   0.02368   0.026496
8.01031  0   0.02816   0.028416
8.01039  0   0.025984   0.028672
8.01047  0   0.027648   0.032256
8.01055  0   0.023936   0.03008
8.01063  0   0.025472   0.032
8.0107  0   0.029184   0.029184
8.01078  0   0.023808   0.025856
8.01086  0   0.02112   0.03072
8.01094  0   0.027008   0.031616
8.01102  0   0.025728   0.028288
8.01109  0   0.026112   0.032128
8.01117  0   0.025344   0.027904
8.01125  0   0.0256   0.027264
8.01133  0   0.024192   0.0288
8.01141  0   0.022144   0.029056
8.01148  0   0.023552   0.031872
8.01156  0   0.025344   0.027776
8.01164  0   0.02432   0.033536
8.01172  0   0.024832   0.027264
8.0118  0   0.024448   0.025344
8.01187  0   0.0288   0.030848
8.01195  0   0.024192   0.030848
8.01203  0   0.023296   0.02752
8.01211  0   0.026752   0.034176
8.01219  0   0.027264   0.028032
8.01227  0   0.025088   0.03008
8.01234  0   0.027648   0.031616
8.01242  0   0.026496   0.031872
8.0125  0   0.02624   0.028928
8.01258  0   0.022912   0.029952
8.01266  0   0.023296   0.02752
8.01273  0   0.023936   0.032384
8.01281  0   0.028672   0.029184
8.01289  0   0.022144   0.030848
8.01297  0   0.026752   0.03392
8.01305  0   0.02496   0.0288
8.01313  0   0.026624   0.028288
8.0132  0   0.0224   0.030464
8.01328  0   0.026112   0.028928
8.01336  0   0.026112   0.028544
8.01344  0   0.024192   0.027904
8.01352  0   0.023552   0.028544
8.01359  0   0.02368   0.029952
8.01367  0   0.025216   0.03328
8.01375  0   0.026368   0.030976
8.01383  0   0.025088   0.028288
8.01391  0   0.024704   0.028288
8.01398  0   0.023296   0.032768
8.01406  0   0.026368   0.02624
8.01414  0   0.024832   0.03008
8.01422  0   0.025856   0.028544
8.0143  0   0.023936   0.025344
8.01437  0   0.021504   0.028288
8.01445  0   0.023808   0.02944
8.01453  0   0.02496   0.02816
8.01461  0   0.023808   0.029696
8.01469  0   0.023936   0.028672
8.01477  0   0.023808   0.0288
8.01484  0   0.027776   0.031872
8.01492  0   0.025728   0.030592
8.015  0   0.023424   0.0288
8.01508  0   0.024704   0.028288
8.01516  0   0.0256   0.032128
8.01523  0   0.026752   0.031488
8.01531  0   0.024832   0.03008
8.01539  0   0.02304   0.027904
8.01547  0   0.024064   0.02752
8.01555  0   0.027136   0.02816
8.01562  0   0.0256   0.03008
8.0157  0   0.022912   0.031744
8.01578  0   0.022016   0.03072
8.01586  0   0.025984   0.029184
8.01594  0   0.023808   0.02816
8.01602  0   0.022656   0.031872
8.01609  0   0.027648   0.02944
8.01617  0   0.024704   0.026624
8.01625  0   0.02304   0.02496
8.01633  0   0.022912   0.024576
8.01641  0   0.023296   0.030208
8.01648  0   0.025216   0.028032
8.01656  0   0.023168   0.029184
8.01664  0   0.022784   0.03008
8.01672  0   0.023808   0.029824
8.0168  0   0.02304   0.027008
8.01688  0   0.028032   0.02688
8.01695  0   0.025728   0.02624
8.01703  0   0.029568   0.028288
8.01711  0   0.025984   0.027776
8.01719  0   0.027648   0.030464
8.01727  0   0.025088   0.032512
8.01734  0   0.022528   0.026624
8.01742  0   0.028672   0.028928
8.0175  0   0.022912   0.03264
8.01758  0   0.023296   0.0352
8.01766  0   0.024704   0.027904
8.01773  0   0.0256   0.03264
8.01781  0   0.025472   0.02624
8.01789  0   0.026624   0.032512
8.01797  0   0.024064   0.028544
8.01805  0   0.02368   0.028544
8.01812  0   0.0256   0.031488
8.0182  0   0.028416   0.029312
8.01828  0   0.024704   0.027008
8.01836  0   0.023936   0.02944
8.01844  0   0.023424   0.025344
8.01852  0   0.026624   0.030592
8.01859  0   0.025088   0.02944
8.01867  0   0.025088   0.03072
8.01875  0   0.0256   0.02944
8.01883  0   0.02624   0.02752
8.01891  0   0.025344   0.030848
8.01898  0   0.02432   0.033024
8.01906  0   0.02432   0.030976
8.01914  0   0.027904   0.032
8.01922  0   0.02432   0.029952
8.0193  0   0.022784   0.029056
8.01938  0   0.027392   0.02816
8.01945  0   0.025216   0.027264
8.01953  0   0.027008   0.027264
8.01961  0   0.026368   0.026496
8.01969  0   0.023296   0.03008
8.01977  0   0.0256   0.029824
8.01984  0   0.02496   0.029952
8.01992  0   0.023552   0.028672
8.02  0   0.024704   0.029952
8.02008  0   0.023552   0.031232
8.02016  0.000128   0.0256   0.030336
8.02023  0   0.02368   0.02816
8.02031  0   0.022912   0.02944
8.02039  0   0.024192   0.03008
8.02047  0   0.023296   0.033792
8.02055  0.000128   0.023424   0.029312
8.02063  0   0.022784   0.028288
8.0207  0   0.025856   0.027648
8.02078  0   0.02688   0.028672
8.02086  0   0.024448   0.027264
8.02094  0   0.024448   0.029184
8.02102  0   0.02624   0.033024
8.02109  0   0.024704   0.032896
8.02117  0   0.023296   0.029952
8.02125  0   0.029312   0.026624
8.02133  0   0.026368   0.027392
8.02141  0   0.023808   0.027648
8.02148  0.000128   0.02688   0.028288
8.02156  0   0.023296   0.03008
8.02164  0   0.024704   0.031488
8.02172  0   0.0256   0.029312
8.0218  0   0.025984   0.033664
8.02187  0   0.024704   0.030336
8.02195  0   0.02432   0.029184
8.02203  0   0.02368   0.02816
8.02211  0   0.025472   0.029184
8.02219  0   0.02944   0.031232
8.02227  0   0.027136   0.027008
8.02234  0   0.024448   0.026496
8.02242  0   0.02688   0.028288
8.0225  0   0.027648   0.03264
8.02258  0   0.026368   0.027648
8.02266  0   0.022272   0.034176
8.02273  0   0.026496   0.032768
8.02281  0   0.0256   0.029696
8.02289  0   0.027008   0.027008
8.02297  0   0.023168   0.029824
8.02305  0   0.024064   0.03072
8.02313  0   0.022144   0.025984
8.0232  0   0.025088   0.028928
8.02328  0   0.022272   0.029568
8.02336  0   0.022528   0.0288
8.02344  0   0.02496   0.025344
8.02352  0   0.026368   0.028928
8.02359  0   0.023936   0.029312
8.02367  0   0.023552   0.029952
8.02375  0   0.023936   0.0288
8.02383  0   0.026496   0.027392
8.02391  0   0.02752   0.031616
8.02398  0   0.022016   0.030336
8.02406  0   0.023936   0.027136
8.02414  0   0.031616   0.027008
8.02422  0   0.026752   0.027776
8.0243  0   0.02496   0.024576
8.02438  0   0.028544   0.028416
8.02445  0   0.023168   0.028544
8.02453  0   0.02624   0.029952
8.02461  0   0.027776   0.02816
8.02469  0   0.023808   0.027264
8.02477  0   0.025088   0.031488
8.02484  0   0.02816   0.029824
8.02492  0   0.025088   0.03008
8.025  0   0.029056   0.029184
8.02508  0   0.024192   0.030976
8.02516  0   0.027008   0.03008
8.02523  0   0.024832   0.027008
8.02531  0   0.027904   0.028032
8.02539  0   0.02496   0.027392
8.02547  0   0.02496   0.027776
8.02555  0   0.022144   0.029568
8.02562  0   0.023168   0.02624
8.0257  0   0.028032   0.029696
8.02578  0   0.023168   0.030464
8.02586  0   0.024576   0.030848
8.02594  0   0.023168   0.027904
8.02602  0   0.024832   0.027136
8.02609  0   0.02368   0.026496
8.02617  0   0.023424   0.028928
8.02625  0   0.020736   0.025856
8.02633  0   0.027392   0.0288
8.02641  0   0.023936   0.029184
8.02648  0   0.023296   0.028544
8.02656  0   0.02304   0.030336
8.02664  0   0.02624   0.027904
8.02672  0   0.022784   0.029696
8.0268  0   0.024832   0.028928
8.02688  0   0.025216   0.024064
8.02695  0   0.025344   0.029056
8.02703  0   0.024064   0.031872
8.02711  0   0.02432   0.027392
8.02719  0   0.02496   0.02944
8.02727  0   0.022784   0.0288
8.02734  0   0.02432   0.027008
8.02742  0   0.025728   0.027648
8.0275  0   0.022784   0.028288
8.02758  0   0.025728   0.027264
8.02766  0   0.024576   0.031872
8.02773  0   0.023552   0.030848
8.02781  0   0.025984   0.0288
8.02789  0   0.023808   0.028288
8.02797  0   0.024704   0.026112
8.02805  0   0.02432   0.03008
8.02812  0   0.023168   0.031872
8.0282  0   0.023552   0.029696
8.02828  0   0.023808   0.02944
8.02836  0   0.02496   0.02688
8.02844  0   0.022016   0.032
8.02852  0   0.02432   0.028288
8.02859  0   0.022912   0.029824
8.02867  0   0.023296   0.028416
8.02875  0   0.026112   0.028544
8.02883  0   0.022656   0.028672
8.02891  0   0.021376   0.025216
8.02898  0   0.025728   0.028672
8.02906  0   0.02304   0.027136
8.02914  0   0.023296   0.031232
8.02922  0   0.027008   0.029952
8.0293  0   0.022656   0.032128
8.02937  0   0.025344   0.03008
8.02945  0   0.02368   0.02688
8.02953  0   0.024576   0.028544
8.02961  0   0.025344   0.031232
8.02969  0   0.026624   0.028928
8.02977  0   0.025088   0.029056
8.02984  0   0.023936   0.031104
8.02992  0   0.027136   0.030208
8.03  0   0.0256   0.02752
8.03008  0   0.026368   0.026752
8.03016  0   0.027264   0.028416
8.03023  0   0.027392   0.029824
8.03031  0   0.023424   0.028416
8.03039  0   0.024832   0.031104
8.03047  0   0.02688   0.027776
8.03055  0   0.025344   0.029056
8.03063  0   0.023296   0.02752
8.0307  0   0.02432   0.030848
8.03078  0   0.02496   0.03008
8.03086  0   0.024448   0.029952
8.03094  0   0.024064   0.030848
8.03102  0   0.023808   0.032768
8.03109  0   0.022528   0.026368
8.03117  0   0.024448   0.031488
8.03125  0   0.02432   0.028928
8.03133  0   0.022912   0.02752
8.03141  0   0.023296   0.028672
8.03148  0   0.024448   0.031488
8.03156  0   0.024192   0.03072
8.03164  0   0.024832   0.028672
8.03172  0   0.027776   0.028672
8.0318  0   0.022528   0.028928
8.03187  0   0.025856   0.030848
8.03195  0   0.024448   0.028544
8.03203  0   0.020864   0.033024
8.03211  0   0.024832   0.028288
8.03219  0   0.02496   0.025344
8.03227  0   0.025088   0.029568
8.03234  0   0.02624   0.025216
8.03242  0   0.024064   0.027136
8.0325  0   0.024192   0.029696
8.03258  0   0.022272   0.028288
8.03266  0   0.023552   0.030848
8.03273  0   0.022656   0.027136
8.03281  0   0.023168   0.030592
8.03289  0   0.022784   0.029312
8.03297  0   0.024192   0.027136
8.03305  0   0.02496   0.029184
8.03313  0   0.027008   0.028928
8.0332  0   0.020992   0.028288
8.03328  0   0.025472   0.0288
8.03336  0   0.025728   0.0288
8.03344  0   0.022784   0.02816
8.03352  0   0.023808   0.028672
8.03359  0   0.022656   0.02816
8.03367  0.000128   0.024192   0.03136
8.03375  0   0.023808   0.03008
8.03383  0   0.025856   0.029568
8.03391  0   0.023808   0.03008
8.03398  0   0.024064   0.024192
8.03406  0   0.02304   0.030976
8.03414  0   0.025472   0.029952
8.03422  0   0.022528   0.029568
8.0343  0   0.025984   0.032
8.03438  0   0.027008   0.02752
8.03445  0   0.02688   0.032512
8.03453  0   0.026112   0.028032
8.03461  0   0.023552   0.029952
8.03469  0.000128   0.020736   0.029312
8.03477  0   0.024832   0.03264
8.03484  0   0.028544   0.029312
8.03492  0   0.02496   0.026112
8.035  0   0.026368   0.024832
8.03508  0   0.022528   0.025984
8.03516  0   0.023296   0.028416
8.03523  0   0.026496   0.027008
8.03531  0   0.023552   0.029568
8.03539  0   0.025088   0.029312
8.03547  0   0.02496   0.028928
8.03555  0   0.02688   0.029696
8.03562  0   0.023808   0.027776
8.0357  0   0.025344   0.030848
8.03578  0   0.022144   0.031232
8.03586  0   0.02496   0.032896
8.03594  0   0.024704   0.028544
8.03602  0   0.02496   0.0288
8.03609  0   0.024448   0.027264
8.03617  0   0.024576   0.027648
8.03625  0   0.024576   0.029952
8.03633  0   0.029312   0.028928
8.03641  0   0.024192   0.027648
8.03648  0   0.022656   0.028288
8.03656  0   0.025728   0.029568
8.03664  0   0.023424   0.028672
8.03672  0   0.025856   0.029056
8.0368  0   0.023552   0.027136
8.03688  0   0.026112   0.026496
8.03695  0   0.024448   0.032
8.03703  0   0.0256   0.030976
8.03711  0   0.023552   0.030592
8.03719  0   0.024064   0.028416
8.03727  0   0.025344   0.032512
8.03734  0   0.025856   0.030848
8.03742  0   0.025472   0.028416
8.0375  0   0.024064   0.029568
8.03758  0.000128   0.025984   0.0256
8.03766  0   0.026624   0.024704
8.03773  0   0.024704   0.02752
8.03781  0   0.0256   0.027264
8.03789  0   0.024192   0.02752
8.03797  0   0.02688   0.029184
8.03805  0   0.0224   0.032128
8.03813  0   0.025344   0.028928
8.0382  0   0.022656   0.028288
8.03828  0   0.024448   0.028544
8.03836  0   0.0256   0.02624
8.03844  0   0.025472   0.03008
8.03852  0   0.024192   0.031872
8.03859  0   0.025984   0.0288
8.03867  0   0.02368   0.033024
8.03875  0   0.024192   0.031872
8.03883  0   0.02432   0.027008
8.03891  0   0.02496   0.027776
8.03898  0   0.022272   0.02496
8.03906  0   0.025856   0.027904
8.03914  0   0.025856   0.027392
8.03922  0   0.02688   0.028032
8.0393  0   0.022784   0.029696
8.03937  0   0.02368   0.030464
8.03945  0   0.022656   0.025472
8.03953  0   0.023296   0.02944
8.03961  0   0.025728   0.028672
8.03969  0   0.02752   0.031104
8.03977  0   0.02496   0.02816
8.03984  0   0.024448   0.030208
8.03992  0   0.02432   0.03072
8.04  0   0.027648   0.02624
8.04008  0   0.027904   0.028672
8.04016  0   0.027008   0.032768
8.04023  0   0.025344   0.027264
8.04031  0   0.026752   0.030464
8.04039  0   0.025088   0.026496
8.04047  0   0.027136   0.027392
8.04055  0   0.025216   0.025856
8.04063  0   0.024704   0.027648
8.0407  0   0.027904   0.028288
8.04078  0   0.02944   0.027136
8.04086  0   0.023296   0.03008
8.04094  0   0.030208   0.029056
8.04102  0   0.023168   0.029184
8.04109  0   0.023552   0.02752
8.04117  0   0.025216   0.026624
8.04125  0   0.02496   0.030336
8.04133  0   0.026112   0.028928
8.04141  0   0.023168   0.030976
8.04148  0   0.024832   0.029952
8.04156  0   0.024704   0.028032
8.04164  0   0.027136   0.029824
8.04172  0   0.026624   0.027392
8.0418  0   0.024576   0.027776
8.04188  0   0.023168   0.025984
8.04195  0   0.022272   0.029824
8.04203  0   0.022272   0.02752
8.04211  0   0.021248   0.028416
8.04219  0   0.024064   0.02688
8.04227  0   0.023424   0.032128
8.04234  0   0.02432   0.029056
8.04242  0   0.024832   0.032384
8.0425  0   0.024064   0.02944
8.04258  0   0.023552   0.027904
8.04266  0   0.024704   0.027776
8.04273  0   0.023296   0.02816
8.04281  0   0.023936   0.02816
8.04289  0   0.025472   0.028416
8.04297  0   0.022144   0.031488
8.04305  0   0.022912   0.030976
8.04312  0   0.024448   0.028288
8.0432  0   0.027904   0.029056
8.04328  0   0.023168   0.028544
8.04336  0   0.024576   0.029824
8.04344  0   0.023424   0.027904
8.04352  0   0.0256   0.030336
8.04359  0   0.022272   0.028928
8.04367  0   0.024192   0.028288
8.04375  0   0.026368   0.03072
8.04383  0   0.021888   0.029568
8.04391  0.000128   0.02752   0.02944
8.04398  0   0.026496   0.029952
8.04406  0   0.024064   0.029824
8.04414  0   0.027264   0.027136
8.04422  0   0.024064   0.031872
8.0443  0   0.0256   0.030336
8.04438  0   0.0256   0.0288
8.04445  0   0.025856   0.030208
8.04453  0   0.026496   0.030208
8.04461  0   0.02368   0.031616
8.04469  0   0.025472   0.027392
8.04477  0   0.02496   0.026496
8.04484  0   0.027648   0.028928
8.04492  0   0.022656   0.028928
8.045  0   0.023424   0.027776
8.04508  0   0.024832   0.028544
8.04516  0   0.023424   0.02752
8.04523  0   0.021888   0.030848
8.04531  0   0.022144   0.029568
8.04539  0   0.022784   0.02752
8.04547  0   0.02368   0.025856
8.04555  0   0.02496   0.030848
8.04562  0   0.027136   0.02624
8.0457  0   0.021888   0.02752
8.04578  0   0.025728   0.02816
8.04586  0   0.02752   0.030208
8.04594  0   0.023808   0.026752
8.04602  0   0.025728   0.02752
8.04609  0   0.023936   0.029952
8.04617  0   0.026368   0.027008
8.04625  0   0.025984   0.03136
8.04633  0   0.023424   0.030592
8.04641  0   0.024576   0.0288
8.04648  0   0.026496   0.028672
8.04656  0   0.0256   0.025856
8.04664  0   0.024064   0.028544
8.04672  0   0.024192   0.02752
8.0468  0   0.023296   0.028288
8.04688  0   0.022912   0.029824
8.04695  0   0.02112   0.027264
8.04703  0   0.022528   0.027648
8.04711  0   0.024576   0.030464
8.04719  0   0.027008   0.029184
8.04727  0   0.026624   0.029952
8.04734  0   0.023424   0.025984
8.04742  0   0.024192   0.0288
8.0475  0   0.022912   0.02816
8.04758  0   0.022272   0.03008
8.04766  0   0.0224   0.029056
8.04773  0   0.02112   0.030208
8.04781  0   0.023168   0.028032
8.04789  0   0.026624   0.032384
8.04797  0   0.02368   0.028288
8.04805  0   0.023296   0.028672
8.04813  0   0.023424   0.027008
8.0482  0   0.025984   0.02944
8.04828  0   0.023936   0.031232
8.04836  0   0.025216   0.029568
8.04844  0   0.025088   0.026368
8.04852  0   0.023168   0.03008
8.04859  0   0.025088   0.02752
8.04867  0   0.022656   0.027776
8.04875  0   0.02432   0.029056
8.04883  0   0.022784   0.026496
8.04891  0   0.027136   0.02944
8.04898  0   0.021632   0.029312
8.04906  0   0.023808   0.025728
8.04914  0   0.022784   0.027264
8.04922  0   0.024832   0.030336
8.0493  0   0.025728   0.028032
8.04937  0   0.023808   0.025728
8.04945  0   0.025216   0.031104
8.04953  0   0.023424   0.027136
8.04961  0   0.02304   0.02816
8.04969  0   0.023552   0.02816
8.04977  0   0.02496   0.030592
8.04984  0   0.023552   0.03072
8.04992  0   0.025856   0.02752
8.05  0   0.023808   0.028416
8.05008  0   0.02304   0.027264
8.05016  0   0.022656   0.030976
8.05023  0   0.027776   0.029568
8.05031  0   0.025472   0.02752
8.05039  0   0.02624   0.02816
8.05047  0   0.027392   0.029184
8.05055  0   0.025216   0.027648
8.05063  0   0.022656   0.027904
8.0507  0   0.023424   0.028544
8.05078  0   0.025472   0.02944
8.05086  0   0.024704   0.029184
8.05094  0   0.02624   0.027264
8.05102  0   0.021376   0.028288
8.05109  0   0.024576   0.029312
8.05117  0   0.024064   0.027648
8.05125  0   0.02304   0.029056
8.05133  0   0.023552   0.028672
8.05141  0   0.02048   0.031104
8.05148  0   0.021888   0.026624
8.05156  0   0.025728   0.030592
8.05164  0   0.026624   0.030464
8.05172  0   0.02624   0.027648
8.0518  0   0.023296   0.026496
8.05188  0   0.028672   0.028288
8.05195  0   0.025728   0.026752
8.05203  0   0.025344   0.02752
8.05211  0   0.02432   0.02752
8.05219  0   0.0256   0.029056
8.05227  0   0.023552   0.026112
8.05234  0   0.023552   0.029184
8.05242  0   0.025728   0.025472
8.0525  0   0.023936   0.030208
8.05258  0   0.025472   0.031104
8.05266  0   0.024704   0.028416
8.05273  0   0.024576   0.02752
8.05281  0   0.02048   0.03008
8.05289  0   0.024448   0.026624
8.05297  0   0.024192   0.027392
8.05305  0   0.023424   0.024192
8.05312  0   0.027648   0.028032
8.0532  0   0.02176   0.028416
8.05328  0   0.021888   0.032768
8.05336  0   0.022272   0.030336
8.05344  0   0.0256   0.02816
8.05352  0   0.0256   0.02944
8.05359  0   0.024192   0.025088
8.05367  0   0.024448   0.027648
8.05375  0   0.021248   0.029952
8.05383  0   0.024448   0.026368
8.05391  0   0.023808   0.02688
8.05398  0   0.023168   0.025984
8.05406  0   0.024704   0.029312
8.05414  0   0.024576   0.029312
8.05422  0   0.024576   0.027136
8.0543  0   0.025984   0.031232
8.05438  0   0.02432   0.025728
8.05445  0   0.024832   0.03136
8.05453  0   0.026496   0.027648
8.05461  0   0.022912   0.03008
8.05469  0   0.0224   0.030336
8.05477  0   0.02304   0.027264
8.05484  0   0.02432   0.026368
8.05492  0   0.0256   0.028288
8.055  0   0.023936   0.027392
8.05508  0   0.026496   0.029696
8.05516  0   0.027008   0.02688
8.05523  0   0.024448   0.027648
8.05531  0   0.022144   0.032384
8.05539  0   0.0256   0.0288
8.05547  0   0.0256   0.025472
8.05555  0   0.025728   0.027008
8.05563  0   0.0256   0.027776
8.0557  0   0.02816   0.0288
8.05578  0   0.021888   0.028672
8.05586  0   0.025088   0.030592
8.05594  0   0.027264   0.025984
8.05602  0   0.025728   0.02944
8.05609  0   0.022784   0.02688
8.05617  0   0.024832   0.031872
8.05625  0   0.024832   0.02752
8.05633  0   0.023552   0.028544
8.05641  0   0.024832   0.034176
8.05648  0   0.025088   0.028672
8.05656  0   0.025856   0.028416
8.05664  0   0.025088   0.030976
8.05672  0   0.02304   0.027392
8.0568  0   0.023936   0.027264
8.05687  0   0.02176   0.029312
8.05695  0   0.02368   0.025344
8.05703  0   0.024704   0.030208
8.05711  0   0.026496   0.0256
8.05719  0   0.022144   0.027776
8.05727  0   0.022784   0.02816
8.05734  0   0.023936   0.02816
8.05742  0   0.025856   0.031744
8.0575  0   0.025472   0.028416
8.05758  0   0.024448   0.032
8.05766  0   0.026112   0.02624
8.05773  0   0.027648   0.030336
8.05781  0   0.025984   0.029568
8.05789  0   0.023808   0.029952
8.05797  0   0.021888   0.029824
8.05805  0   0.024064   0.029696
8.05813  0   0.02688   0.029952
8.0582  0   0.028544   0.030976
8.05828  0   0.024192   0.033024
8.05836  0   0.02432   0.029184
8.05844  0   0.022912   0.028544
8.05852  0   0.024832   0.030976
8.05859  0   0.02432   0.032256
8.05867  0   0.02176   0.028672
8.05875  0   0.023424   0.030336
8.05883  0   0.022912   0.027136
8.05891  0   0.02368   0.026624
8.05898  0   0.025088   0.031232
8.05906  0   0.025472   0.028928
8.05914  0   0.023296   0.030592
8.05922  0   0.023552   0.028544
8.0593  0   0.025472   0.033408
8.05937  0   0.024192   0.025344
8.05945  0   0.025216   0.029568
8.05953  0   0.020608   0.030336
8.05961  0   0.024192   0.029696
8.05969  0.000128   0.021504   0.025344
8.05977  0   0.025344   0.029824
8.05984  0   0.023552   0.026496
8.05992  0   0.02432   0.028672
8.06  0   0.024704   0.029952
8.06008  0   0.024064   0.0288
8.06016  0   0.028672   0.03328
8.06023  0   0.020992   0.026752
8.06031  0   0.02752   0.0256
8.06039  0   0.024832   0.026624
8.06047  0   0.026496   0.027904
8.06055  0   0.023808   0.030208
8.06062  0   0.026368   0.02688
8.0607  0   0.022528   0.030208
8.06078  0   0.025216   0.033152
8.06086  0   0.02816   0.03136
8.06094  0   0.023296   0.030976
8.06102  0   0.023552   0.0288
8.06109  0   0.022528   0.030336
8.06117  0   0.026112   0.027008
8.06125  0   0.025344   0.029952
8.06133  0   0.025088   0.027392
8.06141  0   0.02496   0.027904
8.06148  0   0.0256   0.025728
8.06156  0   0.02496   0.026368
8.06164  0   0.021376   0.02368
8.06172  0   0.026368   0.02816
8.0618  0   0.026752   0.029056
8.06188  0   0.026624   0.02944
8.06195  0   0.023296   0.03136
8.06203  0   0.025216   0.027776
8.06211  0   0.027648   0.027264
8.06219  0   0.021504   0.030208
8.06227  0   0.027392   0.028416
8.06234  0   0.02368   0.033408
8.06242  0   0.022784   0.030464
8.0625  0   0.021376   0.029952
8.06258  0   0.024192   0.032512
8.06266  0   0.027008   0.031616
8.06273  0   0.024832   0.029696
8.06281  0   0.022912   0.028032
8.06289  0   0.025984   0.026496
8.06297  0   0.026496   0.029696
8.06305  0   0.023808   0.028544
8.06312  0   0.024576   0.029824
8.0632  0   0.02368   0.02944
8.06328  0   0.025088   0.027776
8.06336  0   0.020736   0.027904
8.06344  0   0.025984   0.029184
8.06352  0   0.025088   0.029568
8.06359  0   0.02432   0.026368
8.06367  0   0.023296   0.027136
8.06375  0   0.024704   0.027392
8.06383  0   0.025088   0.02816
8.06391  0   0.027008   0.03008
8.06398  0   0.025216   0.029696
8.06406  0   0.025216   0.028416
8.06414  0   0.023168   0.02752
8.06422  0   0.023808   0.03008
8.0643  0   0.02368   0.029696
8.06438  0   0.021888   0.030464
8.06445  0   0.02304   0.02688
8.06453  0   0.023936   0.027776
8.06461  0   0.023296   0.026368
8.06469  0   0.02432   0.026624
8.06477  0   0.024192   0.028672
8.06484  0   0.023808   0.028672
8.06492  0   0.028416   0.030464
8.065  0   0.02496   0.02752
8.06508  0   0.02496   0.027904
8.06516  0   0.02304   0.028544
8.06523  0   0.02432   0.029824
8.06531  0   0.024704   0.028928
8.06539  0   0.023168   0.030208
8.06547  0   0.023296   0.027648
8.06555  0   0.022656   0.026752
8.06563  0   0.025088   0.027392
8.0657  0   0.026368   0.027136
8.06578  0   0.020352   0.027392
8.06586  0   0.021376   0.027904
8.06594  0   0.026112   0.027776
8.06602  0.000128   0.025472   0.026496
8.06609  0   0.023936   0.033792
8.06617  0   0.020352   0.027776
8.06625  0   0.025216   0.0288
8.06633  0   0.026624   0.02752
8.06641  0   0.026112   0.030976
8.06648  0   0.025856   0.026624
8.06656  0   0.022656   0.025216
8.06664  0   0.02432   0.029312
8.06672  0   0.024064   0.030848
8.0668  0   0.026112   0.028672
8.06687  0   0.024704   0.028928
8.06695  0   0.025728   0.028288
8.06703  0   0.023936   0.026368
8.06711  0   0.024704   0.028928
8.06719  0   0.023296   0.029696
8.06727  0   0.024192   0.03008
8.06734  0   0.02368   0.030208
8.06742  0   0.0256   0.030848
8.0675  0   0.025472   0.026112
8.06758  0   0.026368   0.024832
8.06766  0   0.026624   0.028288
8.06773  0   0.025472   0.025856
8.06781  0   0.025472   0.032384
8.06789  0   0.022272   0.02752
8.06797  0   0.021376   0.025856
8.06805  0   0.024832   0.026368
8.06813  0   0.025088   0.030336
8.0682  0   0.027264   0.03136
8.06828  0   0.02304   0.029824
8.06836  0   0.027008   0.029184
8.06844  0   0.025984   0.02816
8.06852  0   0.02624   0.028672
8.06859  0   0.028544   0.028032
8.06867  0   0.027392   0.029056
8.06875  0   0.024704   0.029056
8.06883  0   0.021504   0.030464
8.06891  0   0.024832   0.027136
8.06898  0   0.02432   0.028544
8.06906  0   0.023168   0.029312
8.06914  0   0.023808   0.029696
8.06922  0   0.02432   0.03328
8.0693  0   0.024448   0.032128
8.06938  0   0.024448   0.030848
8.06945  0   0.028544   0.029312
8.06953  0   0.022784   0.025984
8.06961  0   0.022784   0.029312
8.06969  0   0.020224   0.027904
8.06977  0   0.023168   0.029568
8.06984  0   0.025984   0.026112
8.06992  0   0.021504   0.029056
8.07  0   0.023168   0.030336
8.07008  0   0.02432   0.030464
8.07016  0   0.025856   0.02496
8.07023  0   0.023936   0.02624
8.07031  0   0.024064   0.028544
8.07039  0   0.023808   0.02816
8.07047  0   0.02048   0.02688
8.07055  0.000128   0.023424   0.02816
8.07062  0   0.027776   0.028416
8.0707  0   0.024192   0.029696
8.07078  0   0.026368   0.027904
8.07086  0   0.025344   0.029056
8.07094  0   0.026752   0.029312
8.07102  0   0.026112   0.026624
8.07109  0   0.024064   0.028928
8.07117  0   0.022784   0.026752
8.07125  0   0.025472   0.028288
8.07133  0   0.023936   0.030464
8.07141  0   0.023936   0.033024
8.07148  0.000128   0.01984   0.0288
8.07156  0   0.0256   0.032
8.07164  0   0.024832   0.028672
8.07172  0   0.025856   0.027008
8.0718  0   0.026496   0.025216
8.07188  0   0.02432   0.029056
8.07195  0   0.025856   0.03008
8.07203  0   0.025088   0.028288
8.07211  0   0.022528   0.02944
8.07219  0   0.023168   0.02688
8.07227  0   0.024192   0.025984
8.07234  0   0.026496   0.027264
8.07242  0   0.02368   0.02816
8.0725  0   0.025344   0.027264
8.07258  0   0.023936   0.029184
8.07266  0   0.027264   0.032512
8.07273  0   0.025472   0.031104
8.07281  0   0.02368   0.02944
8.07289  0   0.02496   0.0288
8.07297  0   0.02368   0.0288
8.07305  0   0.025088   0.032512
8.07313  0   0.02496   0.028672
8.0732  0   0.025088   0.028416
8.07328  0   0.022272   0.028032
8.07336  0   0.025984   0.027008
8.07344  0   0.024192   0.026624
8.07352  0   0.021248   0.026752
8.07359  0   0.023296   0.025856
8.07367  0   0.026112   0.0288
8.07375  0   0.021888   0.030848
8.07383  0   0.023424   0.0288
8.07391  0   0.020864   0.032384
8.07398  0   0.024576   0.028544
8.07406  0   0.02368   0.029568
8.07414  0   0.02624   0.03008
8.07422  0   0.026368   0.029952
8.0743  0   0.023424   0.031232
8.07437  0   0.023424   0.026752
8.07445  0   0.025984   0.02496
8.07453  0   0.02624   0.028416
8.07461  0   0.02176   0.029056
8.07469  0   0.022912   0.031744
8.07477  0   0.026624   0.029184
8.07484  0   0.023552   0.03072
8.07492  0   0.023808   0.028672
8.075  0   0.027648   0.028672
8.07508  0   0.025216   0.022784
8.07516  0   0.0256   0.025856
8.07523  0   0.02688   0.031104
8.07531  0   0.023168   0.030976
8.07539  0   0.021504   0.028672
8.07547  0   0.023936   0.031744
8.07555  0   0.023808   0.029568
8.07563  0   0.022912   0.026752
8.0757  0   0.021376   0.028672
8.07578  0   0.025344   0.027776
8.07586  0   0.02688   0.030208
8.07594  0   0.020096   0.028928
8.07602  0   0.027904   0.025984
8.07609  0   0.024704   0.02752
8.07617  0   0.021504   0.028288
8.07625  0   0.025344   0.027008
8.07633  0   0.025216   0.031872
8.07641  0   0.02176   0.031616
8.07648  0   0.026496   0.027776
8.07656  0   0.024064   0.0256
8.07664  0   0.0224   0.029312
8.07672  0   0.023808   0.023808
8.0768  0   0.024576   0.029952
8.07687  0   0.025088   0.02752
8.07695  0   0.023424   0.026496
8.07703  0   0.023424   0.031744
8.07711  0   0.02368   0.028032
8.07719  0   0.022144   0.02752
8.07727  0   0.026112   0.027648
8.07734  0   0.022784   0.027648
8.07742  0   0.027264   0.0256
8.0775  0   0.021888   0.02816
8.07758  0   0.027264   0.026368
8.07766  0   0.0224   0.025728
8.07773  0   0.027904   0.025216
8.07781  0   0.025088   0.02944
8.07789  0   0.025216   0.028544
8.07797  0   0.029056   0.029952
8.07805  0   0.023808   0.029696
8.07812  0   0.025088   0.031616
8.0782  0   0.021888   0.029952
8.07828  0   0.024448   0.026752
8.07836  0   0.024576   0.03072
8.07844  0   0.024704   0.03392
8.07852  0   0.0256   0.027264
8.07859  0   0.020992   0.028544
8.07867  0   0.0224   0.031232
8.07875  0   0.023552   0.029568
8.07883  0   0.023168   0.02752
8.07891  0   0.025728   0.024832
8.07898  0   0.024704   0.033408
8.07906  0   0.022528   0.028544
8.07914  0   0.025216   0.035712
8.07922  0   0.026496   0.027648
8.0793  0   0.022912   0.028288
8.07938  0   0.022784   0.029696
8.07945  0   0.029312   0.029952
8.07953  0   0.024704   0.0288
8.07961  0   0.025088   0.029312
8.07969  0   0.025216   0.030848
8.07977  0   0.024704   0.02752
8.07984  0   0.026752   0.027264
8.07992  0   0.024704   0.02944
8.08  0   0.023808   0.029056
8.08008  0   0.026624   0.031744
8.08016  0   0.023808   0.028032
8.08023  0   0.026368   0.027008
8.08031  0   0.023936   0.027904
8.08039  0   0.025472   0.027904
8.08047  0   0.0224   0.030592
8.08055  0   0.0224   0.028288
8.08062  0   0.025984   0.030336
8.0807  0   0.026752   0.031616
8.08078  0   0.025344   0.03072
8.08086  0   0.022144   0.02816
8.08094  0   0.02304   0.028544
8.08102  0   0.022144   0.02752
8.08109  0   0.02304   0.027648
8.08117  0   0.024704   0.027392
8.08125  0   0.025216   0.027648
8.08133  0   0.022528   0.025216
8.08141  0   0.023552   0.02624
8.08148  0   0.0256   0.029952
8.08156  0   0.02496   0.032256
8.08164  0   0.0256   0.031232
8.08172  0   0.026112   0.027776
8.0818  0   0.023168   0.029696
8.08188  0   0.025472   0.029056
8.08195  0   0.022912   0.029952
8.08203  0   0.023936   0.027008
8.08211  0   0.024064   0.030976
8.08219  0   0.026368   0.028416
8.08227  0   0.02432   0.028288
8.08234  0   0.026624   0.025984
8.08242  0   0.0224   0.027264
8.0825  0   0.02496   0.026624
8.08258  0   0.025984   0.0256
8.08266  0   0.025728   0.027008
8.08273  0   0.026624   0.024832
8.08281  0   0.022272   0.02944
8.08289  0   0.026368   0.02688
8.08297  0   0.023296   0.027904
8.08305  0   0.025728   0.027264
8.08313  0   0.023808   0.030848
8.0832  0   0.025856   0.025856
8.08328  0   0.021376   0.025472
8.08336  0   0.025088   0.027008
8.08344  0   0.024064   0.030592
8.08352  0   0.027392   0.02624
8.08359  0   0.028288   0.030848
8.08367  0   0.025344   0.031104
8.08375  0   0.022528   0.02368
8.08383  0   0.024064   0.027776
8.08391  0   0.023936   0.025984
8.08398  0   0.026112   0.030976
8.08406  0   0.02752   0.03072
8.08414  0   0.0224   0.0256
8.08422  0   0.027264   0.025216
8.0843  0   0.025728   0.02752
8.08437  0   0.020992   0.025472
8.08445  0   0.02176   0.029696
8.08453  0   0.025856   0.027648
8.08461  0   0.02112   0.032512
8.08469  0   0.024832   0.030336
8.08477  0   0.022272   0.03072
8.08484  0   0.02432   0.027008
8.08492  0   0.023552   0.028928
8.085  0   0.025728   0.027648
8.08508  0   0.022784   0.029184
8.08516  0   0.024576   0.028928
8.08523  0   0.027008   0.0256
8.08531  0   0.025728   0.028032
8.08539  0   0.028928   0.029184
8.08547  0   0.023808   0.03264
8.08555  0   0.024448   0.029184
8.08563  0   0.027648   0.03008
8.0857  0   0.024448   0.030848
8.08578  0   0.022656   0.032896
8.08586  0   0.022016   0.029056
8.08594  0   0.026752   0.02944
8.08602  0   0.024704   0.033664
8.08609  0   0.027648   0.031488
8.08617  0.000128   0.0256   0.029056
8.08625  0   0.024576   0.03072
8.08633  0   0.02496   0.030336
8.08641  0   0.027648   0.027136
8.08648  0   0.023552   0.02816
8.08656  0   0.024448   0.027776
8.08664  0   0.0256   0.028544
8.08672  0   0.029312   0.028928
8.0868  0   0.023552   0.03136
8.08688  0   0.025984   0.031488
8.08695  0   0.023552   0.03008
8.08703  0   0.025088   0.033024
8.08711  0   0.022912   0.0288
8.08719  0   0.024448   0.027136
8.08727  0   0.02176   0.028928
8.08734  0   0.025728   0.028288
8.08742  0   0.025088   0.025472
8.0875  0   0.026368   0.026752
8.08758  0   0.023296   0.02496
8.08766  0   0.02368   0.028032
8.08773  0   0.023168   0.031616
8.08781  0   0.024064   0.02944
8.08789  0   0.026112   0.025856
8.08797  0   0.024192   0.026752
8.08805  0   0.025216   0.027008
8.08812  0   0.02624   0.027648
8.0882  0   0.026368   0.030976
8.08828  0   0.025344   0.030848
8.08836  0   0.024448   0.029696
8.08844  0   0.025088   0.030208
8.08852  0   0.024704   0.023808
8.08859  0   0.02304   0.028672
8.08867  0   0.0224   0.027264
8.08875  0   0.025088   0.033664
8.08883  0   0.026496   0.029184
8.08891  0   0.027264   0.025216
8.08898  0   0.025088   0.028032
8.08906  0   0.022656   0.029952
8.08914  0   0.02432   0.027648
8.08922  0   0.0256   0.029568
8.0893  0   0.025856   0.026496
8.08938  0   0.025472   0.030592
8.08945  0   0.025984   0.025472
8.08953  0   0.025344   0.02752
8.08961  0   0.02496   0.028288
8.08969  0   0.025728   0.027136
8.08977  0   0.023552   0.028032
8.08984  0   0.023808   0.030208
8.08992  0   0.02304   0.033024
8.09  0   0.02496   0.030848
8.09008  0   0.024832   0.03072
8.09016  0   0.022784   0.027008
8.09023  0   0.022144   0.032896
8.09031  0   0.021248   0.02304
8.09039  0   0.0256   0.025984
8.09047  0   0.025088   0.025728
8.09055  0   0.022656   0.029056
8.09062  0   0.023936   0.025856
8.0907  0   0.026368   0.026112
8.09078  0   0.0224   0.030592
8.09086  0   0.02368   0.028672
8.09094  0   0.023424   0.030592
8.09102  0   0.023424   0.032512
8.09109  0   0.025088   0.028032
8.09117  0   0.02688   0.027904
8.09125  0   0.021632   0.027648
8.09133  0   0.024704   0.0288
8.09141  0   0.027904   0.027264
8.09148  0   0.026496   0.027136
8.09156  0   0.022656   0.030464
8.09164  0   0.024576   0.029056
8.09172  0   0.02368   0.028416
8.0918  0   0.023808   0.027392
8.09187  0   0.02176   0.029312
8.09195  0   0.028032   0.028928
8.09203  0   0.02496   0.031744
8.09211  0   0.022528   0.032256
8.09219  0   0.022912   0.027264
8.09227  0   0.025984   0.027264
8.09234  0   0.025344   0.027008
8.09242  0   0.024576   0.025088
8.0925  0   0.027392   0.028288
8.09258  0   0.024576   0.028544
8.09266  0   0.02496   0.027392
8.09273  0   0.023936   0.029184
8.09281  0   0.023808   0.026368
8.09289  0   0.024064   0.032384
8.09297  0   0.02496   0.027648
8.09305  0   0.022784   0.027392
8.09313  0   0.023296   0.023936
8.0932  0   0.021376   0.028032
8.09328  0   0.021888   0.027136
8.09336  0   0.02112   0.02944
8.09344  0   0.022144   0.029056
8.09352  0   0.025984   0.032
8.09359  0   0.022912   0.03008
8.09367  0   0.022912   0.02496
8.09375  0   0.025984   0.026752
8.09383  0   0.025344   0.028672
8.09391  0   0.024576   0.027648
8.09398  0   0.021376   0.026368
8.09406  0   0.021888   0.029056
8.09414  0   0.025472   0.025344
8.09422  0   0.027008   0.029952
8.0943  0   0.023552   0.033152
8.09437  0   0.0256   0.027264
8.09445  0   0.024704   0.031616
8.09453  0   0.022656   0.02752
8.09461  0   0.023296   0.03136
8.09469  0   0.02368   0.025216
8.09477  0   0.026368   0.03008
8.09484  0   0.024832   0.025472
8.09492  0   0.027904   0.028928
8.095  0   0.022784   0.030208
8.09508  0   0.021888   0.029568
8.09516  0   0.023808   0.028928
8.09523  0   0.025088   0.0288
8.09531  0   0.0256   0.029056
8.09539  0   0.02624   0.027136
8.09547  0   0.026368   0.028416
8.09555  0   0.025088   0.02624
8.09563  0   0.023296   0.0288
8.0957  0   0.022144   0.02688
8.09578  0   0.024576   0.030848
8.09586  0   0.022144   0.025472
8.09594  0   0.024064   0.027264
8.09602  0   0.024064   0.02688
8.09609  0   0.025856   0.028928
8.09617  0   0.025728   0.028928
8.09625  0   0.024832   0.024832
8.09633  0   0.023168   0.028544
8.09641  0   0.024448   0.028928
8.09648  0   0.025088   0.027008
8.09656  0   0.02176   0.027136
8.09664  0   0.026368   0.025088
8.09672  0   0.018944   0.027136
8.0968  0   0.022272   0.025472
8.09688  0   0.022144   0.029184
8.09695  0   0.023424   0.027008
8.09703  0   0.025088   0.030464
8.09711  0   0.022656   0.027904
8.09719  0   0.02368   0.026368
8.09727  0   0.02496   0.027648
8.09734  0   0.024064   0.030464
8.09742  0   0.026112   0.027264
8.0975  0   0.024064   0.02944
8.09758  0   0.020736   0.028416
8.09766  0   0.022144   0.029696
8.09773  0   0.028032   0.027264
8.09781  0   0.024576   0.027392
8.09789  0   0.026368   0.029568
8.09797  0   0.025216   0.029184
8.09805  0   0.027136   0.027392
8.09812  0   0.02368   0.02688
8.0982  0   0.024448   0.026112
8.09828  0   0.022784   0.029184
8.09836  0   0.02176   0.025984
8.09844  0   0.025344   0.028416
8.09852  0   0.02368   0.03328
8.09859  0   0.023424   0.028032
8.09867  0   0.02368   0.031616
8.09875  0   0.024064   0.02752
8.09883  0   0.020224   0.025984
8.09891  0   0.027008   0.03136
8.09898  0   0.021504   0.028032
8.09906  0   0.02432   0.030208
8.09914  0   0.022912   0.028928
8.09922  0   0.02432   0.0256
8.0993  0   0.02496   0.02752
8.09938  0   0.026368   0.029568
8.09945  0   0.023296   0.028672
8.09953  0   0.024704   0.029184
8.09961  0   0.026112   0.027136
8.09969  0   0.023424   0.028416
8.09977  0   0.026368   0.025344
8.09984  0   0.024704   0.02624
8.09992  0   0.0288   0.025856
8.1  0   0.022784   0.02944
8.10008  0   0.023808   0.026368
8.10016  0   0.025344   0.031744
8.10023  0   0.023296   0.02304
8.10031  0   0.021376   0.028672
8.10039  0   0.022016   0.029568
8.10047  0   0.024832   0.028672
8.10055  0   0.023808   0.026496
8.10063  0   0.025216   0.029696
8.1007  0   0.02432   0.026624
8.10078  0   0.024832   0.025472
8.10086  0   0.024448   0.029312
8.10094  0   0.0192   0.031104
8.10102  0   0.02368   0.028544
8.10109  0   0.024064   0.028288
8.10117  0   0.025728   0.027136
8.10125  0   0.024064   0.02496
8.10133  0   0.024448   0.029056
8.10141  0   0.02368   0.027648
8.10148  0   0.022784   0.029824
8.10156  0   0.022656   0.027648
8.10164  0   0.02496   0.028032
8.10172  0   0.025216   0.028672
8.1018  0   0.025984   0.031488
8.10187  0   0.025344   0.026112
8.10195  0   0.022912   0.02624
8.10203  0   0.026112   0.027264
8.10211  0   0.023936   0.029184
8.10219  0   0.02496   0.027008
8.10227  0   0.02432   0.029568
8.10234  0   0.02496   0.023296
8.10242  0   0.027904   0.028032
8.1025  0   0.023424   0.025984
8.10258  0   0.023808   0.026112
8.10266  0   0.024832   0.031488
8.10273  0   0.026112   0.0288
8.10281  0   0.02496   0.028544
8.10289  0   0.025856   0.029568
8.10297  0   0.023808   0.028032
8.10305  0   0.024448   0.027392
8.10313  0   0.02688   0.02688
8.1032  0   0.02176   0.028544
8.10328  0   0.024448   0.029056
8.10336  0   0.02304   0.028544
8.10344  0   0.025088   0.024832
8.10352  0   0.022656   0.026496
8.10359  0   0.020992   0.029952
8.10367  0   0.02304   0.027648
8.10375  0   0.023168   0.03136
8.10383  0   0.024832   0.03008
8.10391  0   0.023424   0.030208
8.10398  0   0.022144   0.02688
8.10406  0   0.024704   0.02816
8.10414  0   0.023296   0.030336
8.10422  0   0.023296   0.027648
8.1043  0   0.020736   0.027776
8.10438  0   0.025728   0.026112
8.10445  0   0.026752   0.027776
8.10453  0   0.024192   0.025472
8.10461  0   0.024448   0.029824
8.10469  0   0.022784   0.02688
8.10477  0.000128   0.024192   0.031616
8.10484  0   0.024704   0.028032
8.10492  0   0.02688   0.028544
8.105  0   0.024704   0.025344
8.10508  0   0.024064   0.027008
8.10516  0   0.021888   0.026496
8.10523  0   0.021888   0.02944
8.10531  0   0.022272   0.02688
8.10539  0   0.023424   0.030336
8.10547  0   0.02304   0.027008
8.10555  0   0.02496   0.03008
8.10562  0   0.024448   0.029824
8.1057  0   0.02432   0.03008
8.10578  0   0.027136   0.024832
8.10586  0   0.022912   0.028544
8.10594  0   0.028032   0.03072
8.10602  0   0.022656   0.030336
8.10609  0   0.022272   0.026496
8.10617  0   0.024064   0.027648
8.10625  0   0.024832   0.03328
8.10633  0   0.023424   0.02752
8.10641  0   0.023936   0.028416
8.10648  0   0.0224   0.02816
8.10656  0.000128   0.024192   0.025216
8.10664  0   0.024448   0.028416
8.10672  0   0.02624   0.026496
8.1068  0   0.023296   0.029696
8.10688  0   0.023552   0.029056
8.10695  0   0.023168   0.03136
8.10703  0   0.026624   0.030848
8.10711  0   0.025984   0.031232
8.10719  0   0.024832   0.027392
8.10727  0   0.020864   0.031488
8.10734  0   0.025472   0.030208
8.10742  0   0.025344   0.028672
8.1075  0   0.024448   0.024832
8.10758  0   0.0224   0.025728
8.10766  0   0.02496   0.027008
8.10773  0.000128   0.022656   0.026496
8.10781  0   0.026112   0.028928
8.10789  0   0.02432   0.027392
8.10797  0   0.02432   0.025472
8.10805  0   0.022656   0.031232
8.10812  0   0.024192   0.027392
8.1082  0   0.025728   0.028928
8.10828  0   0.024064   0.0256
8.10836  0   0.025216   0.025984
8.10844  0   0.027904   0.028416
8.10852  0   0.023808   0.025472
8.10859  0   0.025216   0.03136
8.10867  0   0.023296   0.027136
8.10875  0   0.02432   0.031104
8.10883  0   0.022144   0.023936
8.10891  0   0.028416   0.02816
8.10898  0   0.023936   0.027648
8.10906  0   0.024704   0.029696
8.10914  0   0.023296   0.032384
8.10922  0   0.0224   0.026624
8.1093  0   0.022784   0.027904
8.10938  0   0.0224   0.02752
8.10945  0   0.0288   0.029184
8.10953  0   0.02368   0.028544
8.10961  0   0.023168   0.029568
8.10969  0   0.022912   0.02752
8.10977  0   0.02368   0.026752
8.10984  0   0.022656   0.02944
8.10992  0   0.024448   0.0256
8.11  0   0.024064   0.029312
8.11008  0   0.025088   0.0288
8.11016  0   0.025344   0.027008
8.11023  0   0.02176   0.027648
8.11031  0   0.02368   0.03072
8.11039  0   0.024704   0.026752
8.11047  0   0.028672   0.025856
8.11055  0   0.02496   0.029952
8.11063  0   0.022272   0.028416
8.1107  0   0.024192   0.02432
8.11078  0   0.02496   0.029312
8.11086  0   0.0224   0.029568
8.11094  0   0.023424   0.026368
8.11102  0   0.024704   0.02816
8.11109  0   0.023808   0.027392
8.11117  0.000128   0.024704   0.029568
8.11125  0   0.02176   0.030208
8.11133  0   0.02368   0.027776
8.11141  0   0.0224   0.031104
8.11148  0   0.025344   0.028672
8.11156  0   0.024576   0.028928
8.11164  0   0.025344   0.031616
8.11172  0   0.0256   0.029312
8.1118  0   0.019712   0.031488
8.11187  0   0.023552   0.032
8.11195  0   0.024064   0.026368
8.11203  0   0.023296   0.028544
8.11211  0   0.026624   0.029184
8.11219  0   0.025472   0.029056
8.11227  0   0.028032   0.028416
8.11234  0   0.024704   0.027776
8.11242  0   0.023296   0.02752
8.1125  0   0.020864   0.0288
8.11258  0   0.024192   0.033536
8.11266  0   0.025344   0.028032
8.11273  0   0.025088   0.027776
8.11281  0   0.024576   0.02624
8.11289  0   0.019968   0.029184
8.11297  0   0.026368   0.028544
8.11305  0   0.026368   0.026624
8.11313  0   0.025472   0.033024
8.1132  0   0.026368   0.028416
8.11328  0   0.023552   0.02944
8.11336  0   0.026752   0.027136
8.11344  0   0.022144   0.027008
8.11352  0   0.022656   0.028928
8.11359  0   0.025216   0.027776
8.11367  0   0.025472   0.026496
8.11375  0.000128   0.02432   0.028928
8.11383  0   0.02048   0.024576
8.11391  0   0.023936   0.02944
8.11398  0   0.020992   0.025984
8.11406  0   0.023808   0.02816
8.11414  0   0.026752   0.025344
8.11422  0   0.023936   0.028544
8.1143  0   0.025728   0.029824
8.11438  0   0.02368   0.031232
8.11445  0   0.022784   0.027392
8.11453  0   0.025984   0.028544
8.11461  0   0.026112   0.028032
8.11469  0   0.026112   0.028288
8.11477  0   0.021504   0.030208
8.11484  0   0.023424   0.032512
8.11492  0   0.022272   0.029184
8.115  0   0.024704   0.029568
8.11508  0   0.023424   0.03008
8.11516  0   0.023936   0.028672
8.11523  0   0.0256   0.029696
8.11531  0   0.02304   0.028288
8.11539  0   0.024704   0.02944
8.11547  0   0.025728   0.025856
8.11555  0   0.0224   0.027392
8.11562  0   0.0256   0.027776
8.1157  0   0.018944   0.02752
8.11578  0   0.026112   0.025856
8.11586  0   0.02496   0.029056
8.11594  0   0.022784   0.026112
8.11602  0   0.025728   0.028544
8.11609  0   0.024832   0.026112
8.11617  0   0.025856   0.029184
8.11625  0   0.024832   0.029568
8.11633  0   0.02048   0.028544
8.11641  0   0.022784   0.026368
8.11648  0   0.023296   0.029056
8.11656  0   0.023296   0.026368
8.11664  0   0.02496   0.029184
8.11672  0   0.022656   0.031232
8.1168  0   0.02432   0.025728
8.11688  0   0.021888   0.032128
8.11695  0   0.024064   0.02688
8.11703  0   0.024064   0.029952
8.11711  0   0.023168   0.029952
8.11719  0   0.02368   0.027904
8.11727  0   0.027008   0.03136
8.11734  0   0.023168   0.024704
8.11742  0   0.023808   0.028288
8.1175  0   0.022912   0.025984
8.11758  0   0.025344   0.030848
8.11766  0   0.023936   0.02688
8.11773  0   0.02112   0.029056
8.11781  0   0.023168   0.027776
8.11789  0   0.023808   0.030208
8.11797  0   0.021888   0.025728
8.11805  0   0.025216   0.031232
8.11813  0   0.023808   0.031232
8.1182  0   0.024832   0.028288
8.11828  0   0.028416   0.02944
8.11836  0   0.024192   0.029312
8.11844  0   0.025472   0.027008
8.11852  0   0.023168   0.028928
8.11859  0   0.022912   0.029824
8.11867  0.000128   0.025472   0.026624
8.11875  0   0.025984   0.030848
8.11883  0   0.022528   0.027776
8.11891  0   0.024576   0.025984
8.11898  0   0.022912   0.028672
8.11906  0   0.0224   0.025984
8.11914  0   0.023424   0.029184
8.11922  0   0.025088   0.029312
8.1193  0   0.026112   0.027904
8.11937  0   0.023296   0.028672
8.11945  0   0.029312   0.028672
8.11953  0   0.02624   0.030336
8.11961  0   0.025472   0.026368
8.11969  0   0.0224   0.027776
8.11977  0   0.022912   0.030208
8.11984  0   0.023936   0.028032
8.11992  0   0.024576   0.028032
8.12  0   0.0224   0.030848
8.12008  0   0.02496   0.028544
8.12016  0   0.022912   0.028672
8.12023  0   0.024448   0.026752
8.12031  0   0.023552   0.02368
8.12039  0   0.022784   0.02816
8.12047  0   0.02432   0.027264
8.12055  0   0.023424   0.0256
8.12063  0   0.024576   0.027008
8.1207  0   0.026752   0.02752
8.12078  0   0.022912   0.027776
8.12086  0   0.024832   0.029312
8.12094  0   0.022912   0.02944
8.12102  0   0.02304   0.027392
8.12109  0   0.024192   0.027904
8.12117  0   0.025728   0.029056
8.12125  0   0.025216   0.0288
8.12133  0   0.02368   0.03008
8.12141  0   0.024704   0.026624
8.12148  0   0.022528   0.02944
8.12156  0   0.024832   0.027136
8.12164  0   0.026624   0.025728
8.12172  0   0.024448   0.025984
8.1218  0   0.022912   0.027392
8.12187  0   0.022656   0.028032
8.12195  0   0.02368   0.02688
8.12203  0   0.02496   0.031232
8.12211  0   0.024704   0.026496
8.12219  0   0.025344   0.031232
8.12227  0   0.02624   0.03072
8.12234  0   0.026112   0.03008
8.12242  0   0.022272   0.032
8.1225  0   0.022528   0.0256
8.12258  0   0.023936   0.030336
8.12266  0   0.026496   0.028544
8.12273  0   0.024448   0.025344
8.12281  0   0.021632   0.02752
8.12289  0   0.024576   0.026496
8.12297  0   0.021376   0.029056
8.12305  0   0.027648   0.029184
8.12312  0   0.02304   0.027264
8.1232  0   0.025728   0.03136
8.12328  0   0.022016   0.028928
8.12336  0   0.025472   0.026752
8.12344  0   0.022784   0.028032
8.12352  0   0.02048   0.030208
8.12359  0   0.0224   0.02816
8.12367  0   0.023296   0.026752
8.12375  0   0.022656   0.02752
8.12383  0   0.023936   0.0288
8.12391  0   0.020736   0.029824
8.12398  0   0.02368   0.030848
8.12406  0   0.027648   0.028928
8.12414  0   0.021504   0.02624
8.12422  0   0.021376   0.02944
8.1243  0   0.024064   0.031872
8.12438  0   0.023552   0.027008
8.12445  0   0.023808   0.026752
8.12453  0   0.023168   0.02816
8.12461  0   0.023936   0.027648
8.12469  0   0.0224   0.026496
8.12477  0   0.024448   0.031744
8.12484  0   0.02496   0.028416
8.12492  0   0.024704   0.027008
8.125  0   0.026624   0.031488
8.12508  0   0.023168   0.028928
8.12516  0   0.025344   0.028416
8.12523  0   0.022656   0.027904
8.12531  0   0.023424   0.03008
8.12539  0   0.021888   0.026496
8.12547  0   0.022272   0.028672
8.12555  0   0.021504   0.02688
8.12562  0   0.024704   0.028544
8.1257  0   0.023296   0.030336
8.12578  0   0.0256   0.02944
8.12586  0   0.027136   0.02816
8.12594  0   0.023552   0.031616
8.12602  0   0.023808   0.025344
8.12609  0   0.024192   0.030848
8.12617  0   0.02304   0.030592
8.12625  0   0.022144   0.025088
8.12633  0   0.024576   0.02752
8.12641  0   0.025728   0.027392
8.12648  0   0.018176   0.028672
8.12656  0   0.022144   0.029056
8.12664  0   0.024832   0.027904
8.12672  0   0.027136   0.027264
8.1268  0   0.02304   0.028032
8.12688  0   0.02368   0.032512
8.12695  0   0.02368   0.025472
8.12703  0   0.025088   0.0288
8.12711  0   0.023552   0.03008
8.12719  0   0.023424   0.03008
8.12727  0   0.025088   0.026368
8.12734  0   0.025856   0.027776
8.12742  0   0.025728   0.02368
8.1275  0   0.023552   0.030464
8.12758  0   0.022272   0.028032
8.12766  0   0.022912   0.031744
8.12773  0   0.022912   0.028288
8.12781  0   0.025088   0.029312
8.12789  0   0.02304   0.02688
8.12797  0   0.02304   0.027648
8.12805  0   0.021248   0.027008
8.12813  0   0.023936   0.031872
8.1282  0   0.021888   0.0288
8.12828  0   0.024192   0.03136
8.12836  0   0.024192   0.029568
8.12844  0   0.024832   0.026752
8.12852  0.000128   0.020352   0.028032
8.12859  0   0.026368   0.032
8.12867  0   0.025088   0.027776
8.12875  0   0.0256   0.029696
8.12883  0   0.02176   0.026496
8.12891  0   0.023808   0.028416
8.12898  0   0.023296   0.028544
8.12906  0   0.022784   0.025344
8.12914  0   0.025472   0.030592
8.12922  0   0.02432   0.028416
8.1293  0   0.025216   0.031232
8.12937  0   0.021504   0.030592
8.12945  0   0.022528   0.029952
8.12953  0   0.02624   0.027264
8.12961  0   0.023424   0.024832
8.12969  0   0.02432   0.025728
8.12977  0   0.021632   0.029952
8.12984  0   0.023552   0.029312
8.12992  0   0.022272   0.02752
8.13  0   0.02496   0.028032
8.13008  0   0.020736   0.02688
8.13016  0   0.024832   0.027008
8.13023  0   0.023936   0.027776
8.13031  0   0.0256   0.028032
8.13039  0   0.023424   0.029184
8.13047  0   0.024192   0.027648
8.13055  0   0.027008   0.029696
8.13063  0   0.02304   0.028928
8.1307  0   0.025344   0.028032
8.13078  0   0.024704   0.030208
8.13086  0   0.024192   0.02816
8.13094  0   0.020864   0.028672
8.13102  0   0.023552   0.028416
8.13109  0   0.020992   0.029568
8.13117  0   0.027008   0.029952
8.13125  0   0.02112   0.027648
8.13133  0   0.022528   0.027136
8.13141  0   0.02176   0.028672
8.13148  0   0.024576   0.0256
8.13156  0   0.020608   0.028928
8.13164  0   0.023552   0.028672
8.13172  0   0.022528   0.02752
8.1318  0   0.023808   0.027264
8.13188  0   0.0224   0.029056
8.13195  0   0.025472   0.02816
8.13203  0   0.024704   0.023936
8.13211  0   0.02688   0.027904
8.13219  0   0.02432   0.028032
8.13227  0   0.02112   0.025984
8.13234  0   0.025088   0.031104
8.13242  0   0.020864   0.027392
8.1325  0   0.026368   0.033024
8.13258  0   0.021632   0.0288
8.13266  0   0.024448   0.029952
8.13273  0   0.023808   0.024448
8.13281  0   0.02496   0.027904
8.13289  0   0.020608   0.028416
8.13297  0   0.026368   0.026624
8.13305  0   0.022272   0.023936
8.13312  0   0.02496   0.027136
8.1332  0   0.02304   0.027776
8.13328  0   0.01984   0.0288
8.13336  0   0.026752   0.026496
8.13344  0   0.024192   0.0288
8.13352  0   0.0256   0.029312
8.13359  0   0.02432   0.029952
8.13367  0   0.02112   0.029696
8.13375  0   0.026112   0.027392
8.13383  0   0.02304   0.027136
8.13391  0   0.02688   0.03072
8.13398  0   0.025856   0.028032
8.13406  0   0.021632   0.028288
8.13414  0   0.023552   0.027776
8.13422  0   0.022656   0.027392
8.1343  0   0.024064   0.029824
8.13438  0   0.022656   0.029312
8.13445  0   0.02112   0.027008
8.13453  0   0.027264   0.02816
8.13461  0   0.02304   0.026752
8.13469  0   0.024064   0.029312
8.13477  0   0.023424   0.034944
8.13484  0   0.024832   0.029056
8.13492  0   0.024448   0.027392
8.135  0   0.022272   0.030336
8.13508  0   0.023424   0.025472
8.13516  0   0.024064   0.028416
8.13523  0   0.023936   0.026624
8.13531  0   0.023936   0.026752
8.13539  0   0.025216   0.030848
8.13547  0   0.02368   0.028288
8.13555  0   0.024576   0.027904
8.13563  0   0.025088   0.027264
8.1357  0   0.022528   0.028928
8.13578  0   0.023168   0.030848
8.13586  0   0.02624   0.030592
8.13594  0   0.023168   0.0288
8.13602  0   0.020992   0.030336
8.13609  0   0.023936   0.028288
8.13617  0   0.025472   0.03008
8.13625  0   0.02304   0.028544
8.13633  0   0.025472   0.028928
8.13641  0   0.025088   0.028032
8.13648  0   0.02624   0.030208
8.13656  0   0.023424   0.032384
8.13664  0   0.022272   0.028032
8.13672  0   0.025472   0.028672
8.1368  0   0.0256   0.024064
8.13687  0   0.024192   0.02944
8.13695  0   0.02368   0.024576
8.13703  0   0.025728   0.032512
8.13711  0   0.0192   0.025856
8.13719  0   0.02432   0.029952
8.13727  0   0.022912   0.026496
8.13734  0   0.027904   0.028928
8.13742  0   0.023168   0.032256
8.1375  0   0.019968   0.0224
8.13758  0   0.022528   0.028288
8.13766  0   0.021376   0.03008
8.13773  0   0.026112   0.0256
8.13781  0   0.024064   0.026624
8.13789  0   0.02176   0.031744
8.13797  0   0.02432   0.026752
8.13805  0   0.020992   0.026496
8.13813  0   0.022016   0.027776
8.1382  0   0.022912   0.02816
8.13828  0   0.021632   0.02816
8.13836  0   0.02368   0.029952
8.13844  0   0.024704   0.02816
8.13852  0   0.024192   0.02752
8.13859  0   0.028672   0.03072
8.13867  0.000128   0.025472   0.025472
8.13875  0   0.025088   0.0256
8.13883  0   0.023936   0.031616
8.13891  0   0.0224   0.025984
8.13898  0   0.02432   0.027136
8.13906  0   0.024832   0.027264
8.13914  0   0.025216   0.027392
8.13922  0   0.023168   0.029824
8.1393  0   0.0256   0.024832
8.13937  0   0.027008   0.030592
8.13945  0   0.022784   0.027264
8.13953  0   0.023168   0.027776
8.13961  0   0.024832   0.027776
8.13969  0   0.025344   0.026624
8.13977  0   0.024576   0.0288
8.13984  0   0.023552   0.03072
8.13992  0   0.023424   0.033408
8.14  0   0.024576   0.029824
8.14008  0   0.022016   0.027904
8.14016  0   0.024192   0.026624
8.14023  0   0.023424   0.026112
8.14031  0   0.023936   0.028032
8.14039  0   0.023808   0.030848
8.14047  0   0.02304   0.026624
8.14055  0   0.024448   0.030464
8.14062  0   0.025344   0.028416
8.1407  0   0.019968   0.028288
8.14078  0   0.026496   0.027776
8.14086  0   0.0224   0.02944
8.14094  0   0.02368   0.030976
8.14102  0   0.025728   0.027264
8.14109  0   0.023168   0.028928
8.14117  0   0.02432   0.027008
8.14125  0   0.024448   0.02688
8.14133  0   0.022144   0.030464
8.14141  0   0.022272   0.028544
8.14148  0   0.026752   0.027136
8.14156  0   0.021504   0.031232
8.14164  0   0.021888   0.02624
8.14172  0   0.023424   0.02944
8.1418  0   0.025984   0.027008
8.14188  0   0.02368   0.03072
8.14195  0   0.024576   0.026368
8.14203  0   0.024192   0.02944
8.14211  0   0.022912   0.029568
8.14219  0   0.02368   0.026368
8.14227  0   0.025344   0.030208
8.14234  0   0.026496   0.027648
8.14242  0   0.022272   0.028416
8.1425  0   0.02304   0.026496
8.14258  0   0.024192   0.02944
8.14266  0   0.02176   0.029312
8.14273  0   0.022272   0.02944
8.14281  0   0.02304   0.029952
8.14289  0   0.020352   0.0288
8.14297  0   0.023552   0.028928
8.14305  0   0.022016   0.028928
8.14312  0   0.02688   0.02368
8.1432  0   0.024576   0.025728
8.14328  0   0.022144   0.029696
8.14336  0   0.026496   0.025728
8.14344  0   0.023936   0.031616
8.14352  0   0.02624   0.033536
8.14359  0   0.023936   0.02752
8.14367  0   0.02304   0.027904
8.14375  0   0.023296   0.025472
8.14383  0   0.025088   0.026624
8.14391  0   0.029696   0.029312
8.14398  0   0.024704   0.029696
8.14406  0   0.02432   0.029824
8.14414  0   0.02304   0.027904
8.14422  0   0.024576   0.027264
8.1443  0   0.022144   0.033792
8.14438  0   0.025472   0.02752
8.14445  0   0.024832   0.027392
8.14453  0   0.02304   0.02688
8.14461  0   0.023168   0.02624
8.14469  0   0.026112   0.025984
8.14477  0   0.024448   0.025856
8.14484  0   0.022912   0.027264
8.14492  0   0.022784   0.02752
8.145  0   0.025088   0.030464
8.14508  0   0.02368   0.028032
8.14516  0   0.023424   0.021888
8.14523  0   0.024576   0.028672
8.14531  0   0.026112   0.025984
8.14539  0   0.022912   0.032512
8.14547  0   0.02304   0.030464
8.14555  0   0.025344   0.028288
8.14563  0   0.022528   0.027136
8.1457  0   0.024064   0.030336
8.14578  0   0.0256   0.025088
8.14586  0   0.023296   0.02432
8.14594  0   0.02368   0.028416
8.14602  0   0.024448   0.027392
8.14609  0   0.024064   0.026496
8.14617  0   0.02496   0.026368
8.14625  0   0.02304   0.024704
8.14633  0   0.021888   0.02496
8.14641  0   0.022528   0.028416
8.14648  0   0.025472   0.028032
8.14656  0   0.024704   0.026624
8.14664  0   0.023424   0.028544
8.14672  0   0.024576   0.025216
8.1468  0   0.023296   0.026624
8.14687  0   0.022784   0.025984
8.14695  0   0.02624   0.029312
8.14703  0   0.024832   0.028416
8.14711  0   0.023808   0.0256
8.14719  0   0.021632   0.029056
8.14727  0   0.027648   0.030592
8.14734  0   0.022528   0.032128
8.14742  0   0.02368   0.027136
8.1475  0   0.026752   0.02944
8.14758  0   0.025856   0.031744
8.14766  0   0.022912   0.025984
8.14773  0   0.024192   0.02688
8.14781  0   0.023552   0.030336
8.14789  0   0.024064   0.025472
8.14797  0   0.023552   0.032128
8.14805  0   0.024832   0.029952
8.14813  0   0.02304   0.028416
8.1482  0   0.022528   0.029184
8.14828  0   0.023552   0.027904
8.14836  0   0.02624   0.025856
8.14844  0   0.025088   0.0288
8.14852  0   0.026752   0.027648
8.14859  0   0.0224   0.027776
8.14867  0   0.023424   0.030848
8.14875  0   0.021888   0.0288
8.14883  0   0.022784   0.027648
8.14891  0   0.024192   0.028672
8.14898  0   0.02688   0.0256
8.14906  0   0.023936   0.026624
8.14914  0   0.019072   0.030592
8.14922  0   0.022144   0.027904
8.1493  0   0.02368   0.02496
8.14938  0   0.020736   0.02752
8.14945  0   0.021888   0.028032
8.14953  0   0.02624   0.029952
8.14961  0   0.024576   0.025728
8.14969  0   0.02048   0.029696
8.14977  0   0.022912   0.029568
8.14984  0   0.025344   0.026368
8.14992  0   0.02304   0.025984
8.15  0   0.022016   0.03008
8.15008  0   0.022656   0.03008
8.15016  0   0.02496   0.026368
8.15023  0   0.022656   0.028544
8.15031  0   0.024064   0.03072
8.15039  0   0.022784   0.028928
8.15047  0   0.023552   0.029952
8.15055  0   0.023296   0.028928
8.15062  0   0.021376   0.03392
8.1507  0   0.023936   0.02624
8.15078  0   0.02368   0.027392
8.15086  0   0.02432   0.027264
8.15094  0   0.021888   0.029312
8.15102  0   0.023424   0.02624
8.15109  0   0.02752   0.026496
8.15117  0   0.023296   0.028672
8.15125  0   0.02368   0.02752
8.15133  0   0.021248   0.0288
8.15141  0   0.0224   0.028928
8.15148  0   0.025472   0.029824
8.15156  0   0.021376   0.025856
8.15164  0   0.022272   0.026112
8.15172  0   0.023936   0.025984
8.1518  0   0.02368   0.029696
8.15188  0   0.021632   0.026496
8.15195  0   0.02304   0.029568
8.15203  0   0.022784   0.02688
8.15211  0   0.021376   0.028288
8.15219  0   0.024192   0.027136
8.15227  0   0.024192   0.029952
8.15234  0   0.023936   0.029312
8.15242  0   0.024064   0.02816
8.1525  0   0.023424   0.027008
8.15258  0   0.0224   0.026496
8.15266  0   0.022912   0.027392
8.15273  0   0.026368   0.028032
8.15281  0   0.025216   0.02816
8.15289  0   0.024448   0.0288
8.15297  0   0.023168   0.027648
8.15305  0   0.025088   0.027904
8.15312  0   0.024832   0.02688
8.1532  0   0.021248   0.027648
8.15328  0   0.023168   0.02432
8.15336  0   0.02496   0.028928
8.15344  0   0.0192   0.029056
8.15352  0   0.024576   0.028032
8.15359  0   0.021248   0.028288
8.15367  0   0.022656   0.027776
8.15375  0   0.025728   0.027136
8.15383  0   0.020992   0.027008
8.15391  0   0.021888   0.030208
8.15398  0   0.02176   0.032384
8.15406  0   0.025728   0.0288
8.15414  0   0.028288   0.029696
8.15422  0   0.024448   0.028928
8.1543  0   0.024192   0.029952
8.15437  0   0.025856   0.026368
8.15445  0   0.02368   0.030848
8.15453  0   0.025728   0.026496
8.15461  0   0.02176   0.028032
8.15469  0   0.0256   0.025472
8.15477  0   0.022784   0.029056
8.15484  0   0.024832   0.0288
8.15492  0   0.023808   0.025984
8.155  0   0.023552   0.02816
8.15508  0   0.025216   0.027136
8.15516  0   0.027136   0.028928
8.15523  0   0.024832   0.026368
8.15531  0   0.025216   0.026368
8.15539  0   0.022656   0.02944
8.15547  0   0.023936   0.029312
8.15555  0   0.02432   0.029312
8.15563  0   0.023296   0.030464
8.1557  0   0.02624   0.0256
8.15578  0   0.024192   0.031616
8.15586  0   0.022272   0.026368
8.15594  0   0.022912   0.028032
8.15602  0   0.02304   0.026752
8.15609  0   0.02752   0.028672
8.15617  0   0.02368   0.02944
8.15625  0   0.024704   0.032
8.15633  0   0.022528   0.029696
8.15641  0   0.025344   0.028416
8.15648  0   0.02624   0.026624
8.15656  0   0.022912   0.025344
8.15664  0   0.024832   0.027136
8.15672  0   0.025472   0.028288
8.1568  0   0.027264   0.02496
8.15687  0   0.027136   0.028544
8.15695  0   0.021632   0.02816
8.15703  0   0.027008   0.030464
8.15711  0   0.023424   0.027648
8.15719  0   0.02624   0.02944
8.15727  0   0.024832   0.027008
8.15734  0   0.025216   0.027776
8.15742  0   0.023808   0.027008
8.1575  0   0.02304   0.028032
8.15758  0   0.02496   0.027008
8.15766  0   0.024704   0.026496
8.15773  0   0.023552   0.029184
8.15781  0   0.023808   0.030464
8.15789  0   0.022784   0.029696
8.15797  0   0.02048   0.029056
8.15805  0   0.024448   0.027008
8.15813  0   0.025344   0.02496
8.1582  0   0.027136   0.026752
8.15828  0   0.024448   0.027648
8.15836  0   0.022528   0.02816
8.15844  0   0.024192   0.02688
8.15852  0   0.023808   0.02816
8.15859  0   0.024704   0.027776
8.15867  0   0.021888   0.032128
8.15875  0   0.021504   0.02752
8.15883  0   0.029312   0.029184
8.15891  0   0.022016   0.030208
8.15898  0   0.022784   0.02752
8.15906  0   0.024064   0.027648
8.15914  0   0.022784   0.025216
8.15922  0   0.020992   0.0288
8.1593  0   0.025088   0.027264
8.15938  0   0.022912   0.027264
8.15945  0   0.022528   0.027392
8.15953  0   0.0224   0.026496
8.15961  0   0.02304   0.02624
8.15969  0   0.027392   0.027008
8.15977  0   0.024704   0.027648
8.15984  0   0.02368   0.024704
8.15992  0   0.025344   0.0256
8.16  0.000128   0.022016   0.025216
8.16008  0   0.023168   0.024576
8.16016  0   0.025088   0.027392
8.16023  0   0.021632   0.02944
8.16031  0   0.02432   0.02688
8.16039  0   0.025088   0.028928
8.16047  0   0.025984   0.029184
8.16055  0   0.024832   0.025984
8.16062  0   0.021376   0.029056
8.1607  0   0.02432   0.027648
8.16078  0   0.021504   0.028032
8.16086  0   0.025344   0.029056
8.16094  0   0.027392   0.027264
8.16102  0   0.025216   0.026624
8.16109  0   0.026112   0.029312
8.16117  0   0.023424   0.025216
8.16125  0   0.025472   0.028544
8.16133  0   0.021632   0.02816
8.16141  0   0.024704   0.029056
8.16148  0   0.022528   0.026496
8.16156  0   0.02624   0.027648
8.16164  0   0.022528   0.028416
8.16172  0   0.023424   0.027264
8.1618  0   0.02688   0.02816
8.16188  0   0.024064   0.028928
8.16195  0   0.022272   0.025728
8.16203  0   0.023552   0.030464
8.16211  0   0.020992   0.025728
8.16219  0   0.024448   0.035712
8.16227  0   0.021632   0.025856
8.16234  0   0.02496   0.027008
8.16242  0   0.0224   0.030848
8.1625  0   0.025088   0.027776
8.16258  0   0.023808   0.030976
8.16266  0   0.024576   0.03008
8.16273  0   0.023552   0.024832
8.16281  0   0.02432   0.029056
8.16289  0   0.024064   0.029056
8.16297  0   0.02368   0.030336
8.16305  0   0.02368   0.028288
8.16313  0   0.025216   0.024704
8.1632  0   0.022528   0.025472
8.16328  0   0.024064   0.031488
8.16336  0   0.028672   0.028544
8.16344  0   0.023936   0.027008
8.16352  0   0.025088   0.026496
8.16359  0   0.022656   0.027264
8.16367  0   0.023552   0.030976
8.16375  0   0.024704   0.028672
8.16383  0   0.024064   0.030208
8.16391  0   0.025216   0.026624
8.16398  0   0.02816   0.030848
8.16406  0   0.0256   0.026624
8.16414  0   0.023424   0.029568
8.16422  0   0.021888   0.028544
8.1643  0   0.024576   0.029824
8.16437  0   0.023168   0.029184
8.16445  0   0.024192   0.02944
8.16453  0   0.023552   0.029184
8.16461  0   0.02368   0.026368
8.16469  0   0.025344   0.031232
8.16477  0   0.02432   0.027136
8.16484  0   0.02368   0.027136
8.16492  0   0.024064   0.025344
8.165  0   0.021888   0.027008
8.16508  0   0.022784   0.0288
8.16516  0   0.023424   0.029824
8.16523  0   0.026752   0.028032
8.16531  0   0.023808   0.028672
8.16539  0   0.021376   0.030848
8.16547  0   0.022272   0.027648
8.16555  0   0.02432   0.03136
8.16563  0   0.022016   0.027136
8.1657  0   0.023424   0.030464
8.16578  0   0.022272   0.02944
8.16586  0   0.025216   0.028032
8.16594  0   0.023168   0.02688
8.16602  0   0.024192   0.027136
8.16609  0   0.025856   0.027392
8.16617  0   0.025216   0.027648
8.16625  0   0.022272   0.027648
8.16633  0   0.025984   0.026624
8.16641  0   0.025088   0.0288
8.16648  0   0.02368   0.025088
8.16656  0   0.022528   0.028544
8.16664  0   0.025472   0.02816
8.16672  0   0.023552   0.025472
8.1668  0   0.026112   0.030592
8.16688  0   0.024448   0.029312
8.16695  0   0.023168   0.023424
8.16703  0   0.022784   0.026368
8.16711  0   0.023296   0.025984
8.16719  0   0.023808   0.034304
8.16727  0   0.024448   0.027264
8.16734  0   0.026368   0.024192
8.16742  0   0.023552   0.027136
8.1675  0   0.024192   0.027648
8.16758  0   0.022144   0.029568
8.16766  0   0.019584   0.029568
8.16773  0   0.022016   0.027136
8.16781  0   0.024576   0.024704
8.16789  0   0.023936   0.030848
8.16797  0   0.02496   0.032
8.16805  0   0.025984   0.029952
8.16812  0   0.022912   0.027648
8.1682  0   0.0224   0.030464
8.16828  0   0.022528   0.029056
8.16836  0   0.02368   0.03008
8.16844  0   0.024192   0.02688
8.16852  0   0.021888   0.030464
8.16859  0   0.022144   0.028672
8.16867  0   0.023552   0.029568
8.16875  0   0.025344   0.027392
8.16883  0   0.022016   0.027264
8.16891  0   0.023552   0.031488
8.16898  0   0.024064   0.031104
8.16906  0   0.02432   0.028032
8.16914  0   0.023168   0.027136
8.16922  0   0.022272   0.03328
8.1693  0   0.027904   0.029952
8.16938  0   0.024576   0.03008
8.16945  0   0.019584   0.024192
8.16953  0   0.025344   0.028928
8.16961  0   0.01984   0.029056
8.16969  0   0.022656   0.030208
8.16977  0   0.0224   0.026624
8.16984  0   0.021376   0.028416
8.16992  0   0.02432   0.027008
8.17  0   0.024832   0.025728
8.17008  0   0.021376   0.02304
8.17016  0   0.020608   0.029824
8.17023  0   0.022144   0.026752
8.17031  0   0.024192   0.024832
8.17039  0   0.024576   0.026496
8.17047  0   0.022016   0.026752
8.17055  0   0.022784   0.027136
8.17062  0   0.023552   0.024064
8.1707  0   0.02496   0.025344
8.17078  0   0.023424   0.029312
8.17086  0   0.021888   0.027264
8.17094  0   0.022912   0.029568
8.17102  0   0.024576   0.0288
8.17109  0   0.026624   0.025856
8.17117  0   0.0224   0.026112
8.17125  0   0.023168   0.027904
8.17133  0   0.0256   0.029696
8.17141  0   0.021376   0.028672
8.17148  0   0.021248   0.02752
8.17156  0   0.024192   0.025728
8.17164  0   0.024448   0.027648
8.17172  0   0.024832   0.030848
8.1718  0   0.024704   0.028032
8.17188  0   0.021888   0.02752
8.17195  0   0.024064   0.029952
8.17203  0   0.020352   0.025856
8.17211  0   0.022528   0.026496
8.17219  0   0.023168   0.028672
8.17227  0   0.025472   0.02816
8.17234  0   0.025984   0.027136
8.17242  0   0.02176   0.027904
8.1725  0   0.02304   0.02944
8.17258  0   0.024192   0.027136
8.17266  0   0.0288   0.027008
8.17273  0   0.020736   0.026624
8.17281  0   0.024704   0.031616
8.17289  0   0.026496   0.027648
8.17297  0   0.02368   0.028288
8.17305  0   0.025088   0.027008
8.17313  0   0.022016   0.025984
8.1732  0   0.024832   0.026112
8.17328  0   0.024192   0.027648
8.17336  0   0.027008   0.02944
8.17344  0   0.023296   0.029184
8.17352  0   0.02368   0.02816
8.17359  0   0.024704   0.030208
8.17367  0   0.022656   0.027904
8.17375  0   0.023552   0.029568
8.17383  0   0.020864   0.032256
8.17391  0   0.0224   0.02752
8.17398  0   0.023168   0.028416
8.17406  0   0.021888   0.029824
8.17414  0   0.0224   0.03008
8.17422  0   0.022912   0.02688
8.1743  0   0.024064   0.029568
8.17437  0   0.022784   0.029824
8.17445  0   0.025216   0.028416
8.17453  0   0.024192   0.024064
8.17461  0   0.022912   0.023936
8.17469  0   0.02048   0.029056
8.17477  0   0.023808   0.025216
8.17484  0   0.022016   0.02816
8.17492  0   0.023808   0.026752
8.175  0   0.022144   0.028928
8.17508  0   0.026496   0.027776
8.17516  0   0.021248   0.029696
8.17523  0   0.02368   0.02752
8.17531  0   0.024064   0.027392
8.17539  0   0.023424   0.027776
8.17547  0   0.023936   0.026752
8.17555  0   0.0224   0.029184
8.17563  0   0.02304   0.025984
8.1757  0   0.024064   0.028416
8.17578  0   0.019712   0.02688
8.17586  0   0.023168   0.027648
8.17594  0   0.022912   0.030464
8.17602  0   0.02368   0.02752
8.17609  0   0.023552   0.028288
8.17617  0   0.021504   0.030976
8.17625  0   0.02112   0.025472
8.17633  0   0.021632   0.025728
8.17641  0   0.02304   0.031872
8.17648  0   0.023552   0.031872
8.17656  0   0.02304   0.030208
8.17664  0.000128   0.023936   0.02624
8.17672  0   0.022528   0.02752
8.1768  0   0.024704   0.03008
8.17688  0   0.022528   0.027392
8.17695  0   0.022912   0.027392
8.17703  0   0.024192   0.028928
8.17711  0   0.022016   0.024704
8.17719  0   0.02368   0.027392
8.17727  0   0.02816   0.028416
8.17734  0   0.022016   0.028032
8.17742  0   0.023168   0.033792
8.1775  0   0.026496   0.028672
8.17758  0   0.025088   0.026112
8.17766  0   0.025216   0.028032
8.17773  0   0.023168   0.027264
8.17781  0   0.025088   0.027008
8.17789  0   0.02368   0.028544
8.17797  0   0.023296   0.026496
8.17805  0   0.024064   0.027136
8.17812  0   0.021248   0.024064
8.1782  0   0.023808   0.030208
8.17828  0   0.024448   0.029312
8.17836  0   0.021632   0.025728
8.17844  0   0.024192   0.0256
8.17852  0   0.023936   0.031104
8.17859  0   0.020992   0.030976
8.17867  0   0.025344   0.027904
8.17875  0   0.022912   0.024576
8.17883  0   0.020992   0.029952
8.17891  0   0.021248   0.02752
8.17898  0   0.02176   0.027008
8.17906  0   0.026496   0.028032
8.17914  0   0.025472   0.027136
8.17922  0   0.026752   0.030464
8.1793  0   0.022656   0.031232
8.17938  0   0.02432   0.031104
8.17945  0   0.024832   0.029952
8.17953  0   0.02688   0.028672
8.17961  0   0.025216   0.027392
8.17969  0   0.023936   0.031616
8.17977  0   0.021888   0.029312
8.17984  0   0.02048   0.02944
8.17992  0   0.020736   0.028928
8.18  0   0.02432   0.028928
8.18008  0   0.022144   0.025728
8.18016  0   0.02624   0.026112
8.18023  0   0.022016   0.027136
8.18031  0   0.025856   0.027904
8.18039  0   0.024192   0.026624
8.18047  0   0.023424   0.027008
8.18055  0   0.024192   0.030208
8.18063  0   0.024192   0.025344
8.1807  0   0.027264   0.025984
8.18078  0   0.025472   0.025728
8.18086  0   0.022528   0.025728
8.18094  0   0.024832   0.027392
8.18102  0   0.022912   0.024448
8.18109  0   0.02112   0.029056
8.18117  0   0.022016   0.029824
8.18125  0   0.0224   0.025728
8.18133  0   0.021504   0.030464
8.18141  0   0.022784   0.02624
8.18148  0   0.01984   0.029056
8.18156  0   0.025344   0.029568
8.18164  0   0.0224   0.029184
8.18172  0   0.025344   0.029568
8.1818  0   0.022784   0.029056
8.18187  0   0.02496   0.025856
8.18195  0   0.022528   0.026496
8.18203  0   0.022656   0.025088
8.18211  0   0.025216   0.025856
8.18219  0   0.023552   0.02816
8.18227  0   0.022912   0.027008
8.18234  0   0.025216   0.025472
8.18242  0   0.022912   0.025472
8.1825  0   0.025728   0.030976
8.18258  0   0.02688   0.0288
8.18266  0   0.02304   0.026752
8.18273  0   0.024704   0.0288
8.18281  0   0.022272   0.028288
8.18289  0   0.023424   0.029312
8.18297  0   0.02496   0.027392
8.18305  0   0.025344   0.028544
8.18313  0   0.024192   0.028288
8.1832  0   0.021248   0.027264
8.18328  0   0.021376   0.026752
8.18336  0   0.0224   0.029312
8.18344  0   0.02304   0.030464
8.18352  0   0.0224   0.0256
8.18359  0   0.026496   0.028672
8.18367  0   0.025472   0.028928
8.18375  0   0.02496   0.028928
8.18383  0   0.02496   0.026752
8.18391  0   0.024576   0.026496
8.18398  0   0.023296   0.025984
8.18406  0   0.022528   0.029824
8.18414  0   0.025728   0.029056
8.18422  0   0.025216   0.027008
8.1843  0   0.023936   0.026752
8.18437  0   0.024832   0.029056
8.18445  0   0.0256   0.027648
8.18453  0   0.024192   0.028928
8.18461  0   0.021888   0.024448
8.18469  0   0.021888   0.029696
8.18477  0   0.02368   0.02688
8.18484  0   0.020992   0.027136
8.18492  0   0.02304   0.027776
8.185  0   0.024192   0.025728
8.18508  0   0.023296   0.027008
8.18516  0   0.021888   0.028928
8.18523  0   0.024832   0.025472
8.18531  0   0.021632   0.028032
8.18539  0   0.023808   0.025728
8.18547  0   0.021504   0.022784
8.18555  0   0.024064   0.027136
8.18562  0   0.023808   0.03072
8.1857  0   0.021248   0.028928
8.18578  0   0.02432   0.028672
8.18586  0   0.025216   0.029056
8.18594  0   0.02496   0.027264
8.18602  0   0.024576   0.029696
8.18609  0   0.022272   0.027136
8.18617  0   0.024192   0.027392
8.18625  0   0.023296   0.027136
8.18633  0   0.022144   0.02624
8.18641  0   0.024832   0.026368
8.18648  0   0.022912   0.026368
8.18656  0   0.02496   0.029184
8.18664  0   0.024192   0.028928
8.18672  0   0.022144   0.028416
8.1868  0   0.023296   0.024576
8.18688  0   0.020864   0.024064
8.18695  0   0.024704   0.027776
8.18703  0   0.023936   0.027392
8.18711  0   0.02304   0.027648
8.18719  0   0.025472   0.02624
8.18727  0   0.023808   0.028288
8.18734  0   0.024832   0.025088
8.18742  0   0.022784   0.025472
8.1875  0   0.024704   0.028288
8.18758  0   0.02048   0.028032
8.18766  0   0.02432   0.027904
8.18773  0   0.026368   0.024448
8.18781  0   0.0192   0.028288
8.18789  0   0.022912   0.02432
8.18797  0   0.026112   0.028032
8.18805  0   0.023424   0.026368
8.18812  0   0.024832   0.028672
8.1882  0   0.024704   0.028928
8.18828  0   0.023808   0.026112
8.18836  0   0.025088   0.0256
8.18844  0   0.022784   0.028544
8.18852  0   0.022016   0.028288
8.18859  0   0.0256   0.028416
8.18867  0   0.022144   0.025088
8.18875  0   0.027008   0.030336
8.18883  0   0.02368   0.028032
8.18891  0   0.022528   0.030592
8.18898  0   0.024832   0.026752
8.18906  0   0.02304   0.028544
8.18914  0   0.024832   0.03008
8.18922  0   0.020992   0.028672
8.1893  0   0.025856   0.029312
8.18938  0   0.020608   0.025472
8.18945  0   0.022656   0.025984
8.18953  0   0.024832   0.027264
8.18961  0   0.027776   0.028032
8.18969  0   0.025472   0.027136
8.18977  0   0.0224   0.028544
8.18984  0   0.026112   0.0224
8.18992  0   0.022528   0.02432
8.19  0   0.022784   0.028032
8.19008  0   0.024448   0.027264
8.19016  0   0.023808   0.0288
8.19023  0   0.023296   0.033024
8.19031  0   0.026112   0.028544
8.19039  0   0.023936   0.0288
8.19047  0   0.02368   0.029184
8.19055  0   0.0256   0.027776
8.19063  0   0.022528   0.026496
8.1907  0   0.025216   0.03136
8.19078  0   0.029056   0.026112
8.19086  0   0.026624   0.027776
8.19094  0   0.0224   0.029056
8.19102  0   0.024064   0.028032
8.19109  0   0.025088   0.027776
8.19117  0   0.024192   0.026624
8.19125  0   0.022528   0.030592
8.19133  0   0.026112   0.029184
8.19141  0   0.027392   0.02304
8.19148  0   0.021888   0.025728
8.19156  0   0.025216   0.02944
8.19164  0   0.023424   0.025728
8.19172  0   0.020096   0.026496
8.1918  0   0.022528   0.02752
8.19187  0   0.02304   0.030336
8.19195  0   0.02368   0.027776
8.19203  0   0.022528   0.029696
8.19211  0   0.022144   0.028032
8.19219  0   0.022144   0.026752
8.19227  0   0.026368   0.028416
8.19234  0   0.022656   0.026624
8.19242  0   0.028288   0.026112
8.1925  0   0.026496   0.027776
8.19258  0   0.024704   0.026752
8.19266  0   0.02112   0.033024
8.19273  0   0.025088   0.027776
8.19281  0   0.024832   0.026112
8.19289  0   0.02432   0.026752
8.19297  0   0.024192   0.024448
8.19305  0   0.022016   0.027776
8.19313  0   0.02048   0.02816
8.1932  0   0.02368   0.026624
8.19328  0   0.023936   0.025856
8.19336  0   0.024064   0.027392
8.19344  0   0.023552   0.025728
8.19352  0   0.0224   0.026496
8.19359  0   0.022912   0.026496
8.19367  0   0.023168   0.025856
8.19375  0   0.022784   0.029952
8.19383  0   0.024832   0.027136
8.19391  0   0.023296   0.022784
8.19398  0   0.023168   0.02752
8.19406  0   0.0224   0.0288
8.19414  0   0.022656   0.028928
8.19422  0   0.023296   0.02688
8.1943  0   0.021376   0.027392
8.19438  0   0.028032   0.03136
8.19445  0   0.023168   0.030976
8.19453  0   0.023808   0.024832
8.19461  0   0.02432   0.025856
8.19469  0   0.02432   0.026624
8.19477  0   0.021248   0.025984
8.19484  0   0.022016   0.028416
8.19492  0   0.023168   0.02688
8.195  0   0.02432   0.024448
8.19508  0   0.021376   0.029312
8.19516  0   0.025728   0.030336
8.19523  0   0.022912   0.026368
8.19531  0   0.022528   0.02944
8.19539  0   0.025472   0.027776
8.19547  0   0.02688   0.027264
8.19555  0   0.023552   0.030592
8.19562  0   0.021504   0.02752
8.1957  0   0.023296   0.03008
8.19578  0   0.01984   0.028288
8.19586  0   0.020096   0.025344
8.19594  0   0.022528   0.024832
8.19602  0   0.020608   0.026752
8.19609  0   0.024192   0.025344
8.19617  0   0.02176   0.028672
8.19625  0   0.024704   0.025728
8.19633  0   0.021248   0.031232
8.19641  0   0.024576   0.025344
8.19648  0   0.023168   0.028416
8.19656  0   0.022784   0.025088
8.19664  0   0.02688   0.029696
8.19672  0   0.02752   0.026368
8.1968  0   0.022528   0.029056
8.19688  0   0.02368   0.027648
8.19695  0   0.025856   0.028928
8.19703  0   0.02304   0.02752
8.19711  0   0.023936   0.027904
8.19719  0   0.025472   0.032128
8.19727  0   0.023808   0.025216
8.19734  0   0.022784   0.029056
8.19742  0   0.02368   0.029952
8.1975  0   0.026624   0.029696
8.19758  0   0.024832   0.028032
8.19766  0   0.024064   0.026496
8.19773  0   0.022784   0.028928
8.19781  0   0.022144   0.030464
8.19789  0   0.024576   0.02944
8.19797  0   0.018816   0.029696
8.19805  0   0.021632   0.027776
8.19813  0   0.02368   0.024832
8.1982  0   0.025984   0.02624
8.19828  0   0.023936   0.026368
8.19836  0   0.025856   0.026752
8.19844  0   0.024192   0.0256
8.19852  0   0.027136   0.027392
8.19859  0   0.024192   0.029312
8.19867  0   0.022144   0.02688
8.19875  0   0.024448   0.028544
8.19883  0   0.023296   0.029568
8.19891  0   0.021504   0.027264
8.19898  0   0.023296   0.029312
8.19906  0   0.019712   0.028032
8.19914  0   0.024576   0.028416
8.19922  0   0.02368   0.029824
8.1993  0   0.024064   0.029824
8.19937  0   0.022528   0.02496
8.19945  0   0.02304   0.028672
8.19953  0   0.024832   0.02688
8.19961  0   0.024704   0.030592
8.19969  0   0.022016   0.027904
8.19977  0   0.022912   0.027904
8.19984  0   0.02112   0.0288
8.19992  0   0.024576   0.027904
8.2  0   0.022656   0.027392
8.20008  0   0.02432   0.029568
8.20016  0   0.021248   0.030464
8.20023  0   0.023936   0.028928
8.20031  0   0.025472   0.03072
8.20039  0   0.02368   0.028544
8.20047  0   0.021504   0.032128
8.20055  0   0.023552   0.028544
8.20063  0   0.02368   0.027904
8.2007  0   0.0224   0.026368
8.20078  0   0.024832   0.029056
8.20086  0   0.026624   0.026112
8.20094  0   0.024576   0.026496
8.20102  0   0.026752   0.029696
8.20109  0   0.024576   0.0256
8.20117  0   0.02496   0.028032
8.20125  0   0.022528   0.028544
8.20133  0   0.022528   0.028288
8.20141  0   0.02112   0.025984
8.20148  0   0.023936   0.027136
8.20156  0   0.024832   0.027648
8.20164  0   0.027136   0.025088
8.20172  0   0.02496   0.026624
8.2018  0   0.02432   0.02816
8.20187  0   0.021888   0.025728
8.20195  0   0.024064   0.029696
8.20203  0   0.022144   0.029312
8.20211  0   0.02176   0.029312
8.20219  0   0.0256   0.026624
8.20227  0   0.023936   0.030592
8.20234  0   0.021632   0.0288
8.20242  0   0.021248   0.0288
8.2025  0   0.0192   0.02816
8.20258  0   0.02368   0.026368
8.20266  0   0.023168   0.027136
8.20273  0   0.023424   0.028672
8.20281  0   0.023936   0.0288
8.20289  0   0.02496   0.027264
8.20297  0   0.024448   0.030336
8.20305  0   0.027008   0.028672
8.20312  0   0.024064   0.025344
8.2032  0   0.02368   0.027136
8.20328  0   0.025856   0.026624
8.20336  0   0.02304   0.028672
8.20344  0   0.0192   0.025984
8.20352  0   0.022144   0.028672
8.20359  0   0.025728   0.028544
8.20367  0   0.023296   0.029696
8.20375  0   0.021376   0.027904
8.20383  0   0.025216   0.029312
8.20391  0   0.021504   0.025984
8.20398  0   0.025088   0.027264
8.20406  0   0.024576   0.02496
8.20414  0   0.019584   0.030208
8.20422  0   0.022784   0.027648
8.2043  0   0.02304   0.026752
8.20438  0   0.023808   0.026368
8.20445  0   0.021888   0.030592
8.20453  0   0.020864   0.028032
8.20461  0   0.02176   0.025728
8.20469  0   0.023168   0.02944
8.20477  0   0.025344   0.023936
8.20484  0   0.022272   0.026368
8.20492  0   0.024448   0.02432
8.205  0   0.02368   0.022912
8.20508  0   0.020096   0.028416
8.20516  0   0.022272   0.032384
8.20523  0   0.023936   0.024448
8.20531  0   0.025088   0.028288
8.20539  0   0.023296   0.029696
8.20547  0   0.025856   0.026752
8.20555  0   0.024704   0.024448
8.20562  0   0.022016   0.026752
8.2057  0   0.023936   0.0256
8.20578  0   0.025984   0.027392
8.20586  0   0.024576   0.028544
8.20594  0   0.022656   0.030336
8.20602  0   0.020224   0.02624
8.20609  0   0.02176   0.028416
8.20617  0   0.024832   0.027776
8.20625  0.000128   0.02432   0.02368
8.20633  0   0.022272   0.026496
8.20641  0   0.022784   0.028544
8.20648  0   0.02176   0.026112
8.20656  0   0.023808   0.028928
8.20664  0   0.025216   0.02816
8.20672  0   0.025728   0.028672
8.2068  0   0.024448   0.028672
8.20688  0   0.026496   0.025728
8.20695  0   0.024576   0.028928
8.20703  0   0.020736   0.029824
8.20711  0   0.023936   0.027648
8.20719  0   0.021376   0.027776
8.20727  0   0.023296   0.027008
8.20734  0   0.022656   0.025344
8.20742  0   0.022912   0.02752
8.2075  0   0.02688   0.028544
8.20758  0   0.021888   0.029184
8.20766  0.000128   0.021632   0.025344
8.20773  0   0.019328   0.027264
8.20781  0   0.022912   0.030592
8.20789  0   0.023424   0.02624
8.20797  0   0.021632   0.02688
8.20805  0   0.019456   0.026752
8.20813  0   0.026112   0.026496
8.2082  0   0.023168   0.027136
8.20828  0   0.025344   0.027136
8.20836  0   0.023552   0.03264
8.20844  0   0.02368   0.028416
8.20852  0   0.021504   0.026624
8.20859  0   0.022656   0.029952
8.20867  0   0.022016   0.027648
8.20875  0   0.023936   0.023936
8.20883  0   0.020992   0.02816
8.20891  0   0.023424   0.025984
8.20898  0   0.022656   0.027264
8.20906  0   0.024192   0.026752
8.20914  0   0.024192   0.031488
8.20922  0   0.02432   0.026368
8.2093  0   0.022528   0.026752
8.20937  0   0.022912   0.030336
8.20945  0   0.025088   0.031232
8.20953  0   0.021248   0.029952
8.20961  0   0.023808   0.029312
8.20969  0   0.02048   0.025472
8.20977  0   0.023552   0.02688
8.20984  0   0.02176   0.028928
8.20992  0   0.02368   0.026368
8.21  0   0.0256   0.02816
8.21008  0   0.026368   0.029952
8.21016  0   0.02176   0.029056
8.21023  0   0.023552   0.029696
8.21031  0   0.02176   0.029952
8.21039  0   0.02368   0.028928
8.21047  0   0.019584   0.027392
8.21055  0   0.022016   0.030464
8.21063  0   0.023936   0.023296
8.2107  0   0.02304   0.030976
8.21078  0   0.025088   0.028928
8.21086  0   0.023296   0.03008
8.21094  0   0.021504   0.024704
8.21102  0   0.020864   0.028672
8.21109  0   0.025344   0.02688
8.21117  0   0.020736   0.028416
8.21125  0   0.021888   0.025216
8.21133  0   0.020608   0.026752
8.21141  0   0.024832   0.029824
8.21148  0   0.021888   0.029824
8.21156  0   0.022656   0.02752
8.21164  0   0.022528   0.027648
8.21172  0   0.0224   0.026624
8.2118  0   0.02496   0.027776
8.21188  0   0.02304   0.027776
8.21195  0   0.025088   0.023424
8.21203  0   0.025856   0.027008
8.21211  0   0.021248   0.025472
8.21219  0   0.023552   0.030592
8.21227  0   0.023168   0.025216
8.21234  0   0.025088   0.021632
8.21242  0   0.026112   0.025472
8.2125  0   0.021632   0.029568
8.21258  0   0.022016   0.02752
8.21266  0   0.021632   0.02752
8.21273  0   0.023296   0.027136
8.21281  0   0.020992   0.028672
8.21289  0   0.025728   0.025344
8.21297  0   0.023552   0.026624
8.21305  0   0.022528   0.028928
8.21312  0   0.021248   0.027776
8.2132  0   0.020352   0.026496
8.21328  0   0.022656   0.027264
8.21336  0   0.023168   0.0288
8.21344  0   0.023296   0.027904
8.21352  0   0.022784   0.025984
8.21359  0   0.022912   0.03008
8.21367  0   0.023552   0.027392
8.21375  0   0.022016   0.026112
8.21383  0   0.025088   0.026496
8.21391  0   0.023808   0.027648
8.21398  0   0.022144   0.028416
8.21406  0   0.022784   0.025088
8.21414  0   0.025856   0.026112
8.21422  0   0.023168   0.024832
8.2143  0   0.0224   0.029056
8.21438  0   0.02496   0.026112
8.21445  0   0.023168   0.025728
8.21453  0   0.021888   0.027904
8.21461  0   0.023552   0.029184
8.21469  0   0.022656   0.027264
8.21477  0   0.023936   0.026752
8.21484  0   0.023424   0.027008
8.21492  0   0.024064   0.027008
8.215  0   0.023808   0.028416
8.21508  0   0.022656   0.030592
8.21516  0   0.02688   0.027136
8.21523  0   0.024832   0.029696
8.21531  0   0.02368   0.029184
8.21539  0   0.0224   0.028672
8.21547  0   0.020608   0.027904
8.21555  0   0.0224   0.027904
8.21562  0   0.023936   0.027648
8.2157  0   0.025472   0.027776
8.21578  0   0.023296   0.027264
8.21586  0   0.021376   0.026624
8.21594  0   0.026752   0.029312
8.21602  0   0.024192   0.02624
8.21609  0   0.023808   0.029184
8.21617  0   0.023168   0.026752
8.21625  0   0.027136   0.02688
8.21633  0   0.022784   0.025856
8.21641  0   0.021376   0.02816
8.21648  0   0.02688   0.026624
8.21656  0   0.02304   0.025984
8.21664  0   0.020864   0.02944
8.21672  0   0.02304   0.026752
8.2168  0   0.019968   0.029696
8.21687  0   0.022912   0.02688
8.21695  0   0.023808   0.0256
8.21703  0   0.024832   0.029696
8.21711  0   0.023168   0.027136
8.21719  0   0.023808   0.027648
8.21727  0   0.019712   0.029312
8.21734  0   0.020096   0.02944
8.21742  0   0.023424   0.026752
8.2175  0   0.020352   0.028928
8.21758  0   0.025856   0.02624
8.21766  0   0.023936   0.02688
8.21773  0   0.020352   0.026112
8.21781  0   0.024192   0.025088
8.21789  0   0.02304   0.03072
8.21797  0   0.021376   0.030464
8.21805  0   0.025344   0.025984
8.21813  0   0.025088   0.027776
8.2182  0   0.024704   0.029056
8.21828  0   0.020224   0.026496
8.21836  0   0.024192   0.029312
8.21844  0   0.025216   0.027008
8.21852  0   0.022144   0.026496
8.21859  0   0.02176   0.029312
8.21867  0   0.023552   0.0256
8.21875  0   0.023168   0.027776
8.21883  0   0.022528   0.029312
8.21891  0   0.025856   0.028928
8.21898  0   0.022784   0.02688
8.21906  0   0.02304   0.029312
8.21914  0   0.023808   0.02816
8.21922  0   0.022912   0.027264
8.2193  0   0.025856   0.02944
8.21937  0   0.022272   0.027392
8.21945  0   0.022656   0.029696
8.21953  0   0.02432   0.030592
8.21961  0   0.026112   0.030336
8.21969  0   0.0224   0.025344
8.21977  0   0.023424   0.02624
8.21984  0   0.02368   0.028032
8.21992  0   0.023168   0.030208
8.22  0   0.020096   0.028032
8.22008  0   0.024832   0.0288
8.22016  0   0.024704   0.029312
8.22023  0   0.022016   0.026624
8.22031  0   0.024448   0.025088
8.22039  0   0.025984   0.0288
8.22047  0   0.019712   0.03072
8.22055  0   0.023552   0.029184
8.22063  0   0.0224   0.029952
8.2207  0   0.024576   0.03008
8.22078  0   0.023296   0.026112
8.22086  0   0.02368   0.027136
8.22094  0   0.02368   0.0288
8.22102  0   0.022784   0.026624
8.22109  0   0.02368   0.029184
8.22117  0   0.024064   0.024192
8.22125  0   0.026368   0.02624
8.22133  0   0.022784   0.029952
8.22141  0   0.023296   0.027136
8.22148  0   0.018944   0.030976
8.22156  0   0.023936   0.0288
8.22164  0   0.02368   0.029568
8.22172  0   0.022272   0.027136
8.2218  0   0.023424   0.028544
8.22188  0   0.02304   0.028672
8.22195  0   0.022784   0.02496
8.22203  0   0.02048   0.026496
8.22211  0   0.023936   0.029568
8.22219  0   0.024832   0.031104
8.22227  0   0.023936   0.02624
8.22234  0   0.021632   0.024064
8.22242  0   0.021504   0.029184
8.2225  0   0.02304   0.027392
8.22258  0   0.023424   0.029312
8.22266  0   0.021504   0.026496
8.22273  0   0.02304   0.022912
8.22281  0   0.024192   0.025216
8.22289  0   0.023936   0.02816
8.22297  0   0.022784   0.027264
8.22305  0   0.022016   0.029824
8.22312  0   0.023936   0.024192
8.2232  0.000128   0.025472   0.028928
8.22328  0   0.024448   0.029952
8.22336  0   0.022656   0.029696
8.22344  0   0.020608   0.02752
8.22352  0   0.0224   0.029824
8.22359  0   0.020864   0.026496
8.22367  0   0.02368   0.031104
8.22375  0   0.02432   0.026496
8.22383  0   0.025088   0.024704
8.22391  0   0.019328   0.026752
8.22398  0   0.02048   0.02752
8.22406  0   0.025216   0.027776
8.22414  0   0.022144   0.024832
8.22422  0   0.023424   0.02688
8.2243  0   0.023168   0.027264
8.22438  0   0.024704   0.025344
8.22445  0   0.02368   0.027904
8.22453  0   0.0256   0.027136
8.22461  0   0.022784   0.02752
8.22469  0   0.020992   0.02944
8.22477  0   0.02368   0.028544
8.22484  0   0.022784   0.027776
8.22492  0   0.02176   0.030592
8.225  0   0.023552   0.025472
8.22508  0   0.023424   0.026112
8.22516  0.000128   0.02496   0.0288
8.22523  0   0.024704   0.031232
8.22531  0   0.023424   0.02752
8.22539  0   0.025984   0.02816
8.22547  0   0.021376   0.026624
8.22555  0   0.022656   0.025728
8.22563  0   0.024448   0.02688
8.2257  0   0.020864   0.025088
8.22578  0   0.02304   0.025984
8.22586  0   0.022272   0.028416
8.22594  0   0.022528   0.02432
8.22602  0   0.023808   0.02752
8.22609  0   0.0224   0.028928
8.22617  0   0.024064   0.02624
8.22625  0   0.023168   0.028544
8.22633  0   0.025728   0.025216
8.22641  0   0.022656   0.02624
8.22648  0   0.024064   0.029824
8.22656  0   0.024064   0.02688
8.22664  0   0.02112   0.028416
8.22672  0   0.02048   0.02816
8.2268  0   0.022784   0.02688
8.22687  0   0.023168   0.027008
8.22695  0   0.02368   0.028928
8.22703  0   0.022912   0.026496
8.22711  0   0.02496   0.02944
8.22719  0   0.024704   0.03008
8.22727  0   0.024832   0.024576
8.22734  0   0.023424   0.029568
8.22742  0   0.023168   0.028032
8.2275  0   0.022912   0.03008
8.22758  0   0.0256   0.029696
8.22766  0   0.025216   0.028416
8.22773  0   0.023296   0.030592
8.22781  0   0.02432   0.030976
8.22789  0   0.024064   0.027904
8.22797  0   0.0224   0.022912
8.22805  0   0.024576   0.025856
8.22813  0   0.025216   0.026112
8.2282  0   0.022784   0.02496
8.22828  0   0.021632   0.02752
8.22836  0   0.0224   0.026624
8.22844  0   0.022912   0.026496
8.22852  0   0.02496   0.025856
8.22859  0   0.023168   0.02688
8.22867  0   0.019456   0.02496
8.22875  0   0.021248   0.0288
8.22883  0   0.0192   0.027008
8.22891  0   0.023168   0.025472
8.22898  0   0.022528   0.026624
8.22906  0   0.022656   0.027136
8.22914  0   0.0256   0.028416
8.22922  0   0.01984   0.02624
8.2293  0   0.02176   0.02368
8.22938  0   0.021504   0.027392
8.22945  0   0.020736   0.026368
8.22953  0   0.024064   0.027136
8.22961  0   0.025984   0.027648
8.22969  0   0.019968   0.028544
8.22977  0   0.022528   0.025856
8.22984  0   0.02368   0.026752
8.22992  0   0.02432   0.03008
8.23  0   0.021504   0.026496
8.23008  0   0.0224   0.02432
8.23016  0   0.024832   0.028928
8.23023  0   0.0256   0.02816
8.23031  0   0.02304   0.029056
8.23039  0   0.024704   0.029824
8.23047  0   0.02304   0.0256
8.23055  0   0.02496   0.02688
8.23062  0   0.02432   0.0256
8.2307  0   0.0256   0.027392
8.23078  0   0.022656   0.028544
8.23086  0   0.020608   0.0256
8.23094  0   0.024704   0.025856
8.23102  0   0.02304   0.028672
8.23109  0   0.024192   0.02752
8.23117  0   0.026752   0.028928
8.23125  0   0.0224   0.02816
8.23133  0   0.024192   0.027776
8.23141  0   0.022144   0.026752
8.23148  0   0.019328   0.029056
8.23156  0   0.0256   0.024448
8.23164  0   0.02368   0.026752
8.23172  0   0.025216   0.031232
8.2318  0   0.02176   0.026496
8.23188  0   0.023808   0.025856
8.23195  0   0.021504   0.024704
8.23203  0   0.023424   0.028032
8.23211  0   0.018176   0.027648
8.23219  0   0.025728   0.0256
8.23227  0   0.024064   0.028032
8.23234  0   0.025088   0.027008
8.23242  0   0.022656   0.026368
8.2325  0   0.023424   0.024704
8.23258  0   0.022656   0.03008
8.23266  0   0.026624   0.028544
8.23273  0   0.024448   0.027392
8.23281  0   0.022784   0.023552
8.23289  0   0.02176   0.0256
8.23297  0   0.023168   0.028416
8.23305  0   0.02496   0.028544
8.23312  0   0.021376   0.024704
8.2332  0   0.024704   0.030592
8.23328  0   0.02304   0.02688
8.23336  0   0.026496   0.02816
8.23344  0   0.024448   0.029056
8.23352  0   0.026624   0.028032
8.23359  0   0.02432   0.025728
8.23367  0   0.025216   0.026752
8.23375  0   0.024576   0.028288
8.23383  0   0.024704   0.028544
8.23391  0   0.02432   0.026368
8.23398  0   0.022528   0.027776
8.23406  0   0.020096   0.025984
8.23414  0   0.020864   0.025216
8.23422  0   0.020992   0.027008
8.2343  0   0.02112   0.023808
8.23438  0   0.019968   0.025984
8.23445  0   0.024576   0.02944
8.23453  0   0.02432   0.02944
8.23461  0   0.021888   0.023936
8.23469  0   0.022912   0.02752
8.23477  0   0.02304   0.024704
8.23484  0   0.023424   0.027904
8.23492  0   0.022912   0.026496
8.235  0   0.021376   0.025856
8.23508  0   0.023424   0.023424
8.23516  0   0.021632   0.027904
8.23523  0   0.025984   0.027008
8.23531  0   0.025984   0.025856
8.23539  0   0.022272   0.028928
8.23547  0   0.025472   0.026624
8.23555  0   0.021376   0.027776
8.23563  0   0.02432   0.025344
8.2357  0   0.02176   0.027392
8.23578  0   0.020864   0.025216
8.23586  0   0.023424   0.027392
8.23594  0   0.022912   0.02752
8.23602  0   0.02368   0.027136
8.23609  0   0.025216   0.029312
8.23617  0   0.025728   0.028032
8.23625  0   0.02112   0.02624
8.23633  0   0.026624   0.026752
8.23641  0   0.02624   0.026368
8.23648  0   0.023168   0.026624
8.23656  0   0.022784   0.025216
8.23664  0   0.022656   0.027648
8.23672  0   0.024704   0.029952
8.2368  0   0.0256   0.032896
8.23687  0   0.023424   0.024064
8.23695  0   0.02368   0.025216
8.23703  0   0.02688   0.025472
8.23711  0   0.020864   0.025984
8.23719  0   0.023168   0.023424
8.23727  0   0.023168   0.027136
8.23734  0   0.022784   0.028416
8.23742  0   0.022656   0.02816
8.2375  0   0.025216   0.02816
8.23758  0   0.026112   0.027392
8.23766  0   0.020992   0.02752
8.23773  0   0.023808   0.028416
8.23781  0   0.02304   0.027392
8.23789  0   0.025344   0.02368
8.23797  0   0.02304   0.030464
8.23805  0   0.025344   0.022528
8.23813  0   0.02304   0.03008
8.2382  0   0.023168   0.028416
8.23828  0   0.022656   0.029568
8.23836  0   0.019712   0.026624
8.23844  0   0.01984   0.029952
8.23852  0   0.022016   0.031744
8.23859  0   0.023552   0.02944
8.23867  0   0.026112   0.027776
8.23875  0   0.024064   0.026496
8.23883  0   0.024192   0.024192
8.23891  0   0.020224   0.025856
8.23898  0   0.023552   0.025728
8.23906  0   0.022912   0.026752
8.23914  0   0.023424   0.028416
8.23922  0   0.02304   0.028672
8.2393  0   0.023936   0.027904
8.23938  0   0.0224   0.02752
8.23945  0   0.022016   0.028928
8.23953  0   0.02432   0.026112
8.23961  0   0.025728   0.02944
8.23969  0   0.023168   0.030976
8.23977  0   0.021888   0.026368
8.23984  0   0.022528   0.025984
8.23992  0   0.0256   0.02752
8.24  0   0.025088   0.025344
8.24008  0.000128   0.021632   0.02752
8.24016  0   0.023936   0.02752
8.24023  0   0.025856   0.025472
8.24031  0   0.02432   0.029568
8.24039  0   0.024448   0.030336
8.24047  0   0.021888   0.029056
8.24055  0   0.02304   0.026112
8.24062  0   0.025728   0.028032
8.2407  0   0.019584   0.027136
8.24078  0   0.024576   0.026112
8.24086  0   0.02304   0.027904
8.24094  0   0.024064   0.025984
8.24102  0   0.023808   0.030848
8.24109  0   0.024448   0.031872
8.24117  0   0.026496   0.027136
8.24125  0   0.020352   0.028928
8.24133  0   0.025728   0.024576
8.24141  0   0.025216   0.023296
8.24148  0   0.017664   0.025728
8.24156  0   0.023552   0.030464
8.24164  0   0.02432   0.028672
8.24172  0   0.022784   0.029056
8.2418  0   0.024064   0.025472
8.24188  0   0.024576   0.027136
8.24195  0   0.023808   0.027904
8.24203  0   0.021376   0.028928
8.24211  0   0.023936   0.027776
8.24219  0   0.023936   0.029952
8.24227  0   0.021888   0.033152
8.24234  0   0.021504   0.02816
8.24242  0   0.026112   0.0256
8.2425  0   0.025728   0.028928
8.24258  0   0.024704   0.029184
8.24266  0   0.026112   0.025216
8.24273  0   0.023168   0.025216
8.24281  0   0.020352   0.031744
8.24289  0   0.023808   0.02368
8.24297  0   0.024448   0.029696
8.24305  0   0.022528   0.029568
8.24313  0   0.022528   0.02688
8.2432  0   0.023296   0.027904
8.24328  0   0.024192   0.030848
8.24336  0   0.025728   0.026752
8.24344  0   0.022272   0.026752
8.24352  0   0.025856   0.023936
8.24359  0   0.022784   0.025088
8.24367  0   0.025984   0.028928
8.24375  0   0.021888   0.02688
8.24383  0   0.024576   0.027648
8.24391  0   0.022656   0.026368
8.24398  0   0.023424   0.024192
8.24406  0   0.023296   0.027904
8.24414  0   0.023552   0.026112
8.24422  0   0.023168   0.028288
8.2443  0   0.022272   0.029952
8.24437  0   0.02176   0.02624
8.24445  0   0.024576   0.025472
8.24453  0   0.021504   0.027776
8.24461  0   0.025088   0.02624
8.24469  0   0.024192   0.02752
8.24477  0   0.023936   0.023168
8.24484  0   0.025216   0.030592
8.24492  0   0.025856   0.02496
8.245  0   0.021504   0.027136
8.24508  0.000256   0.02368   0.028928
8.24516  0   0.022144   0.027008
8.24523  0   0.021504   0.024832
8.24531  0   0.023424   0.027264
8.24539  0   0.020608   0.028672
8.24547  0   0.025728   0.025728
8.24555  0   0.023936   0.027392
8.24563  0   0.023424   0.024064
8.2457  0   0.025472   0.028416
8.24578  0   0.0224   0.027776
8.24586  0   0.023296   0.027264
8.24594  0   0.02304   0.027136
8.24602  0   0.021248   0.026624
8.24609  0   0.02368   0.029568
8.24617  0   0.025984   0.027392
8.24625  0   0.02688   0.025728
8.24633  0   0.022784   0.029184
8.24641  0   0.02368   0.026624
8.24648  0   0.023936   0.027392
8.24656  0   0.021632   0.027008
8.24664  0   0.02176   0.026752
8.24672  0   0.02176   0.026752
8.2468  0   0.02368   0.028032
8.24687  0   0.024576   0.0256
8.24695  0   0.022144   0.027776
8.24703  0   0.025344   0.028928
8.24711  0   0.023936   0.025856
8.24719  0   0.023424   0.027648
8.24727  0   0.02112   0.02624
8.24734  0   0.024704   0.026368
8.24742  0   0.023168   0.027392
8.2475  0   0.025088   0.025984
8.24758  0   0.026752   0.027648
8.24766  0   0.021376   0.02432
8.24773  0   0.02304   0.029696
8.24781  0   0.02368   0.02496
8.24789  0   0.020608   0.023168
8.24797  0   0.024832   0.023936
8.24805  0   0.020736   0.027776
8.24812  0   0.0192   0.027904
8.2482  0   0.020608   0.024448
8.24828  0   0.022528   0.02624
8.24836  0   0.021632   0.030336
8.24844  0   0.023552   0.027648
8.24852  0   0.022656   0.026368
8.24859  0   0.020736   0.028288
8.24867  0   0.024448   0.025856
8.24875  0   0.023808   0.028416
8.24883  0   0.022528   0.026752
8.24891  0   0.024832   0.027136
8.24898  0   0.024704   0.028416
8.24906  0   0.023936   0.027264
8.24914  0   0.022912   0.02624
8.24922  0   0.0224   0.02688
8.2493  0   0.023296   0.02816
8.24938  0   0.022656   0.030336
8.24945  0.000128   0.023552   0.027264
8.24953  0   0.02496   0.02944
8.24961  0   0.023296   0.027648
8.24969  0   0.02304   0.02688
8.24977  0   0.021248   0.03072
8.24984  0   0.027776   0.027392
8.24992  0   0.021632   0.026368
8.25  0   0.022272   0.029184
8.25008  0   0.026368   0.029312
8.25016  0   0.023808   0.025472
8.25023  0   0.020736   0.026368
8.25031  0   0.02624   0.026368
8.25039  0   0.0224   0.025984
8.25047  0   0.0224   0.02944
8.25055  0   0.022912   0.025216
8.25062  0   0.02176   0.0288
8.2507  0   0.021248   0.026112
8.25078  0   0.024576   0.024832
8.25086  0   0.022912   0.027904
8.25094  0   0.02304   0.026496
8.25102  0   0.024576   0.025472
8.25109  0   0.023296   0.024448
8.25117  0   0.023936   0.029056
8.25125  0   0.024576   0.027008
8.25133  0   0.02432   0.02304
8.25141  0   0.023808   0.026624
8.25148  0   0.0224   0.024832
8.25156  0   0.025856   0.02688
8.25164  0   0.024576   0.0256
8.25172  0   0.022528   0.023296
8.2518  0   0.022272   0.025088
8.25188  0   0.020736   0.02624
8.25195  0   0.022912   0.026496
8.25203  0   0.029184   0.03008
8.25211  0   0.020352   0.02688
8.25219  0   0.023552   0.025344
8.25227  0   0.022144   0.022528
8.25234  0   0.022272   0.030592
8.25242  0   0.025088   0.027648
8.2525  0   0.023552   0.030464
8.25258  0   0.020096   0.02688
8.25266  0   0.020992   0.030976
8.25273  0   0.02304   0.024192
8.25281  0   0.022272   0.023424
8.25289  0   0.0224   0.024448
8.25297  0   0.021248   0.027776
8.25305  0   0.02112   0.027648
8.25313  0   0.025216   0.028672
8.2532  0   0.022784   0.028288
8.25328  0   0.02304   0.026368
8.25336  0   0.02304   0.0288
8.25344  0   0.021504   0.025344
8.25352  0   0.02624   0.024192
8.25359  0   0.024448   0.02944
8.25367  0   0.022784   0.028288
8.25375  0   0.023808   0.028032
8.25383  0   0.023552   0.026112
8.25391  0   0.022656   0.025088
8.25398  0   0.021888   0.028544
8.25406  0   0.024064   0.026496
8.25414  0   0.023168   0.024576
8.25422  0   0.022272   0.026624
8.2543  0   0.02048   0.02432
8.25437  0   0.02368   0.029184
8.25445  0   0.024448   0.028544
8.25453  0   0.02368   0.025472
8.25461  0   0.025088   0.030208
8.25469  0   0.025088   0.025856
8.25477  0   0.019968   0.03136
8.25484  0   0.021504   0.023424
8.25492  0   0.02368   0.028672
8.255  0   0.01984   0.026496
8.25508  0   0.022784   0.027904
8.25516  0   0.020224   0.026752
8.25523  0   0.02304   0.027776
8.25531  0   0.02304   0.02624
8.25539  0   0.021504   0.025984
8.25547  0   0.020736   0.029568
8.25555  0   0.022016   0.028288
8.25563  0   0.023296   0.029696
8.2557  0   0.023552   0.02688
8.25578  0   0.02432   0.02944
8.25586  0   0.025472   0.028032
8.25594  0   0.02304   0.03008
8.25602  0   0.023424   0.028416
8.25609  0   0.020864   0.026624
8.25617  0   0.024576   0.025856
8.25625  0   0.020864   0.02688
8.25633  0   0.021504   0.030976
8.25641  0   0.023296   0.023296
8.25648  0   0.0224   0.03072
8.25656  0   0.023936   0.029824
8.25664  0   0.024576   0.026112
8.25672  0   0.024832   0.029824
8.2568  0   0.021888   0.02624
8.25688  0   0.022272   0.028928
8.25695  0   0.0224   0.028928
8.25703  0   0.023552   0.02688
8.25711  0   0.024832   0.02688
8.25719  0   0.023296   0.02304
8.25727  0   0.020864   0.02368
8.25734  0   0.022016   0.027648
8.25742  0   0.02368   0.025216
8.2575  0   0.02368   0.0256
8.25758  0   0.023808   0.025728
8.25766  0   0.020864   0.026112
8.25773  0   0.019968   0.027776
8.25781  0   0.02432   0.028416
8.25789  0   0.022912   0.029312
8.25797  0   0.019712   0.030208
8.25805  0   0.02304   0.028672
8.25812  0   0.023936   0.027136
8.2582  0   0.02368   0.026112
8.25828  0   0.021888   0.02688
8.25836  0   0.018816   0.025984
8.25844  0   0.023936   0.023936
8.25852  0   0.022528   0.02816
8.25859  0   0.023552   0.029952
8.25867  0   0.022272   0.030208
8.25875  0   0.024448   0.023936
8.25883  0   0.026112   0.028416
8.25891  0   0.020096   0.027264
8.25898  0   0.022016   0.024832
8.25906  0   0.022016   0.022656
8.25914  0   0.024576   0.024192
8.25922  0   0.020096   0.03008
8.2593  0   0.023936   0.026496
8.25938  0   0.020736   0.025344
8.25945  0   0.021632   0.027008
8.25953  0   0.02752   0.029056
8.25961  0   0.021504   0.02496
8.25969  0   0.021504   0.028288
8.25977  0   0.025344   0.029056
8.25984  0   0.021504   0.029312
8.25992  0   0.023296   0.025728
8.26  0   0.020864   0.024448
8.26008  0   0.023808   0.027264
8.26016  0   0.025088   0.02752
8.26023  0   0.023552   0.022016
8.26031  0   0.020992   0.028672
8.26039  0   0.024448   0.025728
8.26047  0   0.021504   0.028416
8.26055  0   0.02112   0.023808
8.26063  0   0.022016   0.027008
8.2607  0   0.02112   0.02752
8.26078  0   0.025088   0.028544
8.26086  0   0.027392   0.029056
8.26094  0   0.024192   0.022784
8.26102  0   0.023168   0.02752
8.26109  0   0.025472   0.02752
8.26117  0   0.021888   0.027776
8.26125  0   0.021248   0.029312
8.26133  0   0.02112   0.026368
8.26141  0   0.024448   0.024448
8.26148  0   0.024832   0.027648
8.26156  0   0.022144   0.028416
8.26164  0   0.021376   0.024832
8.26172  0   0.025856   0.029184
8.2618  0   0.0256   0.029952
8.26187  0   0.024064   0.024832
8.26195  0   0.021504   0.029568
8.26203  0   0.0256   0.02688
8.26211  0   0.027648   0.027136
8.26219  0   0.022784   0.0256
8.26227  0   0.022272   0.026496
8.26234  0   0.024192   0.02816
8.26242  0   0.024448   0.028416
8.2625  0   0.021248   0.02688
8.26258  0   0.022784   0.027264
8.26266  0   0.02112   0.0288
8.26273  0   0.026624   0.026752
8.26281  0   0.024576   0.025088
8.26289  0   0.023808   0.02496
8.26297  0   0.026112   0.028544
8.26305  0   0.023424   0.028544
8.26313  0   0.024576   0.03136
8.2632  0   0.026624   0.0256
8.26328  0   0.02624   0.027904
8.26336  0   0.020224   0.028288
8.26344  0   0.025216   0.027264
8.26352  0   0.0224   0.025728
8.26359  0   0.022784   0.027008
8.26367  0   0.02112   0.026496
8.26375  0   0.025728   0.028416
8.26383  0   0.02112   0.029056
8.26391  0   0.022528   0.027904
8.26398  0   0.023808   0.028672
8.26406  0   0.022144   0.024832
8.26414  0   0.021888   0.026496
8.26422  0   0.021504   0.023296
8.2643  0   0.020736   0.024064
8.26437  0   0.022912   0.028288
8.26445  0   0.022656   0.02624
8.26453  0   0.024448   0.026624
8.26461  0   0.029312   0.028928
8.26469  0   0.02496   0.026368
8.26477  0   0.024064   0.02304
8.26484  0   0.024064   0.030464
8.26492  0   0.02304   0.02944
8.265  0   0.023936   0.027264
8.26508  0   0.021632   0.027648
8.26516  0   0.024832   0.027648
8.26523  0   0.022528   0.024832
8.26531  0   0.024192   0.026496
8.26539  0   0.0224   0.025344
8.26547  0   0.022016   0.026368
8.26555  0   0.023296   0.026496
8.26562  0   0.025344   0.027776
8.2657  0   0.023168   0.025472
8.26578  0   0.024064   0.025088
8.26586  0   0.022656   0.027136
8.26594  0   0.022912   0.028672
8.26602  0   0.02176   0.025344
8.26609  0   0.0256   0.026496
8.26617  0   0.022656   0.027776
8.26625  0   0.022528   0.026624
8.26633  0   0.026624   0.027008
8.26641  0   0.021504   0.028544
8.26648  0   0.02496   0.024704
8.26656  0   0.022784   0.025344
8.26664  0   0.022016   0.025728
8.26672  0   0.023424   0.026624
8.2668  0   0.02496   0.025984
8.26688  0   0.019584   0.025984
8.26695  0.000128   0.022784   0.024064
8.26703  0   0.022016   0.026752
8.26711  0   0.02432   0.025216
8.26719  0   0.022656   0.02752
8.26727  0   0.024704   0.027008
8.26734  0   0.024064   0.025472
8.26742  0   0.022656   0.024192
8.2675  0   0.024064   0.026368
8.26758  0   0.02816   0.027776
8.26766  0   0.022784   0.025344
8.26773  0   0.021888   0.030592
8.26781  0   0.021888   0.028928
8.26789  0   0.027008   0.028928
8.26797  0   0.022912   0.02752
8.26805  0   0.023168   0.027136
8.26812  0.000128   0.022912   0.024832
8.2682  0   0.021632   0.02624
8.26828  0   0.02048   0.02816
8.26836  0   0.023552   0.029184
8.26844  0   0.025088   0.0256
8.26852  0   0.027136   0.026752
8.26859  0   0.0192   0.028416
8.26867  0   0.021888   0.027136
8.26875  0   0.021888   0.028928
8.26883  0   0.023552   0.026752
8.26891  0   0.023424   0.025728
8.26898  0   0.022528   0.03136
8.26906  0   0.024064   0.025344
8.26914  0   0.024064   0.026112
8.26922  0   0.025472   0.029056
8.2693  0   0.021376   0.027648
8.26938  0   0.023808   0.026496
8.26945  0   0.021504   0.025088
8.26953  0   0.021888   0.0256
8.26961  0   0.023552   0.027904
8.26969  0   0.024576   0.027776
8.26977  0   0.023808   0.026752
8.26984  0   0.02432   0.028288
8.26992  0   0.025088   0.026368
8.27  0   0.020224   0.028672
8.27008  0   0.02496   0.024576
8.27016  0   0.023296   0.025088
8.27023  0   0.0256   0.030208
8.27031  0   0.020608   0.023424
8.27039  0   0.0256   0.027648
8.27047  0   0.023296   0.028928
8.27055  0   0.024192   0.029952
8.27063  0   0.021632   0.03072
8.2707  0   0.020864   0.026496
8.27078  0   0.024192   0.026752
8.27086  0   0.025472   0.032
8.27094  0   0.024064   0.027392
8.27102  0   0.0256   0.024832
8.27109  0   0.020096   0.028032
8.27117  0   0.02432   0.025216
8.27125  0   0.025088   0.029184
8.27133  0   0.019712   0.028288
8.27141  0   0.02048   0.027264
8.27148  0   0.023296   0.024064
8.27156  0   0.022528   0.027776
8.27164  0   0.022912   0.024448
8.27172  0.000128   0.02112   0.025344
8.2718  0   0.022272   0.028416
8.27187  0   0.02432   0.026752
8.27195  0   0.02432   0.02816
8.27203  0   0.0224   0.030592
8.27211  0   0.021376   0.026752
8.27219  0   0.02048   0.029056
8.27227  0   0.01984   0.026624
8.27234  0   0.022144   0.027776
8.27242  0   0.021888   0.02624
8.2725  0   0.023168   0.0256
8.27258  0   0.023808   0.027136
8.27266  0   0.023808   0.026112
8.27273  0   0.022528   0.02944
8.27281  0   0.020736   0.026752
8.27289  0   0.023168   0.02368
8.27297  0   0.02368   0.026112
8.27305  0   0.023808   0.027648
8.27313  0   0.025856   0.024832
8.2732  0   0.022016   0.026624
8.27328  0   0.02304   0.023296
8.27336  0   0.022016   0.026752
8.27344  0   0.024064   0.02816
8.27352  0   0.02368   0.023808
8.27359  0   0.022784   0.0256
8.27367  0   0.027904   0.026496
8.27375  0   0.021376   0.02944
8.27383  0   0.021376   0.022016
8.27391  0   0.026112   0.028288
8.27398  0   0.020864   0.029824
8.27406  0   0.020864   0.027008
8.27414  0   0.02624   0.030336
8.27422  0   0.02368   0.028672
8.2743  0   0.022912   0.028416
8.27438  0   0.023296   0.025472
8.27445  0   0.02304   0.028416
8.27453  0   0.025856   0.025856
8.27461  0   0.022272   0.02368
8.27469  0   0.02176   0.027904
8.27477  0   0.024448   0.031232
8.27484  0   0.021504   0.027392
8.27492  0   0.025472   0.027008
8.275  0   0.026368   0.025216
8.27508  0   0.023168   0.02688
8.27516  0   0.023552   0.026752
8.27523  0   0.02368   0.028416
8.27531  0   0.021248   0.028928
8.27539  0   0.023936   0.02816
8.27547  0   0.023808   0.026752
8.27555  0   0.023296   0.028288
8.27562  0   0.022528   0.027648
8.2757  0   0.022656   0.027904
8.27578  0   0.019712   0.024064
8.27586  0   0.02112   0.025728
8.27594  0   0.024576   0.027392
8.27602  0   0.02368   0.027648
8.27609  0   0.02112   0.025728
8.27617  0   0.022144   0.025728
8.27625  0   0.02304   0.02304
8.27633  0   0.02304   0.025728
8.27641  0   0.024832   0.030336
8.27648  0   0.023296   0.028288
8.27656  0   0.02432   0.027648
8.27664  0   0.026112   0.02624
8.27672  0   0.021376   0.026112
8.2768  0   0.02304   0.026368
8.27688  0   0.020864   0.024192
8.27695  0   0.022528   0.028672
8.27703  0   0.022016   0.024192
8.27711  0   0.0224   0.02688
8.27719  0   0.018944   0.027392
8.27727  0   0.021248   0.02752
8.27734  0   0.022912   0.028032
8.27742  0   0.02368   0.027392
8.2775  0   0.023936   0.025984
8.27758  0   0.021248   0.02688
8.27766  0   0.0256   0.029952
8.27773  0   0.018176   0.027648
8.27781  0   0.020736   0.028288
8.27789  0   0.02368   0.028288
8.27797  0   0.020608   0.028416
8.27805  0   0.023552   0.027008
8.27812  0   0.021376   0.02496
8.2782  0   0.024704   0.02752
8.27828  0   0.023168   0.02624
8.27836  0   0.022528   0.027392
8.27844  0   0.023296   0.0288
8.27852  0   0.022784   0.030336
8.27859  0   0.024192   0.02688
8.27867  0   0.023296   0.025856
8.27875  0   0.023936   0.02496
8.27883  0   0.024064   0.026112
8.27891  0   0.02048   0.02624
8.27898  0   0.0256   0.027392
8.27906  0   0.024576   0.02688
8.27914  0   0.023424   0.02752
8.27922  0   0.025216   0.025856
8.2793  0   0.02176   0.028032
8.27937  0   0.024448   0.02496
8.27945  0   0.024704   0.028928
8.27953  0   0.023168   0.02624
8.27961  0   0.02176   0.02624
8.27969  0   0.025472   0.028928
8.27977  0   0.024064   0.025472
8.27984  0   0.022016   0.0256
8.27992  0   0.023424   0.024448
8.28  0   0.019584   0.0288
8.28008  0   0.023424   0.029568
8.28016  0   0.02176   0.024064
8.28023  0   0.017664   0.028032
8.28031  0   0.024192   0.028032
8.28039  0   0.020608   0.024704
8.28047  0   0.024832   0.027776
8.28055  0   0.0224   0.028544
8.28063  0   0.02368   0.025344
8.2807  0   0.021376   0.027904
8.28078  0   0.02432   0.027136
8.28086  0   0.02368   0.026368
8.28094  0   0.024064   0.028928
8.28102  0   0.0224   0.028032
8.28109  0   0.021248   0.027904
8.28117  0   0.02304   0.028416
8.28125  0   0.022912   0.027136
8.28133  0   0.022016   0.02432
8.28141  0   0.02112   0.025344
8.28148  0   0.025344   0.028032
8.28156  0   0.025984   0.027648
8.28164  0   0.025472   0.028032
8.28172  0   0.021888   0.0256
8.2818  0   0.020992   0.027264
8.28187  0   0.0224   0.028288
8.28195  0   0.020608   0.029184
8.28203  0   0.025216   0.025472
8.28211  0   0.024704   0.027904
8.28219  0   0.021504   0.028032
8.28227  0   0.027264   0.027904
8.28234  0   0.021376   0.027392
8.28242  0   0.021632   0.028544
8.2825  0   0.024704   0.02752
8.28258  0   0.02432   0.026112
8.28266  0   0.026368   0.026112
8.28273  0   0.024192   0.023552
8.28281  0   0.0256   0.026368
8.28289  0   0.021632   0.026368
8.28297  0   0.022272   0.028288
8.28305  0   0.021504   0.028032
8.28313  0   0.021376   0.02688
8.2832  0   0.027008   0.027136
8.28328  0   0.024704   0.028544
8.28336  0   0.020096   0.026496
8.28344  0   0.023168   0.028672
8.28352  0   0.023296   0.025216
8.28359  0   0.024448   0.028544
8.28367  0   0.021248   0.025472
8.28375  0   0.027392   0.025344
8.28383  0   0.020736   0.028032
8.28391  0   0.023296   0.027264
8.28398  0   0.023552   0.02624
8.28406  0   0.023296   0.026368
8.28414  0   0.02176   0.031744
8.28422  0   0.020992   0.02752
8.2843  0   0.024064   0.025984
8.28438  0   0.022272   0.026368
8.28445  0   0.0256   0.023424
8.28453  0   0.023552   0.029056
8.28461  0   0.025216   0.027136
8.28469  0.000128   0.025856   0.0256
8.28477  0   0.02176   0.02624
8.28484  0   0.023424   0.027904
8.28492  0   0.02496   0.024832
8.285  0   0.023296   0.026752
8.28508  0   0.023808   0.028544
8.28516  0   0.0256   0.027264
8.28523  0   0.02304   0.023424
8.28531  0   0.021376   0.027392
8.28539  0   0.021632   0.027776
8.28547  0   0.023424   0.02176
8.28555  0   0.024064   0.027776
8.28562  0   0.024448   0.029568
8.2857  0   0.022656   0.027776
8.28578  0   0.019712   0.02752
8.28586  0   0.022912   0.029312
8.28594  0   0.02304   0.0288
8.28602  0   0.022784   0.024832
8.28609  0   0.02304   0.026368
8.28617  0   0.022656   0.026368
8.28625  0   0.020352   0.02752
8.28633  0   0.02304   0.025856
8.28641  0   0.01856   0.029312
8.28648  0   0.022144   0.024192
8.28656  0   0.022784   0.025984
8.28664  0   0.02368   0.023424
8.28672  0   0.01984   0.02816
8.2868  0   0.02496   0.027264
8.28688  0   0.02432   0.02304
8.28695  0   0.021888   0.024192
8.28703  0   0.02112   0.0256
8.28711  0   0.02176   0.025472
8.28719  0   0.023168   0.028416
8.28727  0   0.025472   0.027904
8.28734  0   0.024448   0.027648
8.28742  0   0.020864   0.026112
8.2875  0   0.022912   0.025728
8.28758  0   0.025728   0.027648
8.28766  0   0.022912   0.031488
8.28773  0   0.024704   0.026624
8.28781  0   0.023808   0.02752
8.28789  0   0.024832   0.030464
8.28797  0   0.019584   0.026496
8.28805  0   0.021888   0.027648
8.28813  0   0.023552   0.025472
8.2882  0   0.025216   0.025472
8.28828  0   0.02176   0.029184
8.28836  0   0.02432   0.02816
8.28844  0   0.019456   0.026368
8.28852  0   0.02368   0.02624
8.28859  0   0.021376   0.033024
8.28867  0   0.020992   0.02624
8.28875  0   0.022272   0.026624
8.28883  0   0.021888   0.02944
8.28891  0   0.025472   0.030336
8.28898  0   0.023936   0.030592
8.28906  0   0.0256   0.024192
8.28914  0   0.026624   0.028544
8.28922  0   0.022528   0.0256
8.2893  0   0.024832   0.027392
8.28937  0   0.022528   0.025472
8.28945  0   0.022016   0.028032
8.28953  0   0.021376   0.027904
8.28961  0   0.020608   0.032128
8.28969  0   0.020864   0.027008
8.28977  0   0.02176   0.027776
8.28984  0   0.0224   0.028928
8.28992  0   0.022528   0.028672
8.29  0   0.021888   0.025216
8.29008  0   0.020352   0.025728
8.29016  0   0.02368   0.028032
8.29023  0   0.021376   0.027392
8.29031  0.000128   0.021888   0.02432
8.29039  0   0.0224   0.026624
8.29047  0   0.025088   0.027392
8.29055  0   0.022784   0.031744
8.29063  0   0.020608   0.025472
8.2907  0   0.02368   0.02752
8.29078  0   0.022272   0.025728
8.29086  0   0.021504   0.025728
8.29094  0   0.023296   0.029184
8.29102  0   0.023808   0.02752
8.29109  0   0.02304   0.026752
8.29117  0   0.023296   0.027392
8.29125  0   0.023168   0.024576
8.29133  0   0.021248   0.030592
8.29141  0   0.0224   0.029568
8.29148  0.000128   0.024064   0.028928
8.29156  0   0.021376   0.02816
8.29164  0   0.02496   0.027392
8.29172  0   0.027136   0.026112
8.2918  0   0.023552   0.03136
8.29188  0   0.023936   0.024064
8.29195  0   0.022144   0.025472
8.29203  0   0.023168   0.02432
8.29211  0   0.02304   0.028928
8.29219  0   0.02368   0.027392
8.29227  0   0.020352   0.02432
8.29234  0   0.024192   0.0256
8.29242  0   0.024064   0.027392
8.2925  0   0.024832   0.026496
8.29258  0   0.023552   0.028032
8.29266  0   0.022272   0.027392
8.29273  0   0.024704   0.030464
8.29281  0   0.024192   0.029184
8.29289  0   0.025856   0.027648
8.29297  0   0.023808   0.02752
8.29305  0   0.02048   0.024704
8.29312  0   0.024832   0.027264
8.2932  0   0.020992   0.022528
8.29328  0   0.021376   0.025984
8.29336  0   0.02368   0.024576
8.29344  0   0.023296   0.025472
8.29352  0   0.0192   0.023936
8.29359  0   0.025984   0.029824
8.29367  0   0.02112   0.0288
8.29375  0   0.022272   0.027776
8.29383  0   0.02176   0.02688
8.29391  0   0.023424   0.027008
8.29398  0   0.022912   0.022656
8.29406  0   0.0256   0.027136
8.29414  0   0.020224   0.025984
8.29422  0   0.022528   0.025088
8.2943  0   0.024576   0.028672
8.29438  0   0.023168   0.028288
8.29445  0   0.021376   0.028416
8.29453  0   0.022656   0.024576
8.29461  0   0.02304   0.028032
8.29469  0   0.022912   0.024192
8.29477  0   0.02304   0.029952
8.29484  0   0.022528   0.027136
8.29492  0   0.025216   0.024704
8.295  0   0.020608   0.027136
8.29508  0   0.02368   0.027392
8.29516  0   0.020736   0.026368
8.29523  0   0.022656   0.026752
8.29531  0   0.022528   0.024448
8.29539  0   0.024448   0.026752
8.29547  0   0.022272   0.027008
8.29555  0   0.022144   0.029952
8.29562  0   0.024576   0.028672
8.2957  0   0.02112   0.024448
8.29578  0   0.021888   0.02496
8.29586  0   0.024448   0.025984
8.29594  0   0.024448   0.025088
8.29602  0   0.022528   0.027264
8.29609  0   0.02304   0.027264
8.29617  0   0.023552   0.026368
8.29625  0   0.02368   0.027008
8.29633  0   0.022528   0.026752
8.29641  0   0.022272   0.030208
8.29648  0   0.02176   0.026624
8.29656  0   0.019584   0.026624
8.29664  0   0.023552   0.027904
8.29672  0   0.02304   0.027904
8.2968  0   0.024448   0.030976
8.29688  0   0.021248   0.024832
8.29695  0   0.025728   0.029568
8.29703  0   0.023424   0.030464
8.29711  0   0.02176   0.026752
8.29719  0   0.021376   0.030336
8.29727  0   0.023168   0.026752
8.29734  0   0.023296   0.026496
8.29742  0   0.023168   0.028032
8.2975  0   0.0224   0.027136
8.29758  0   0.025344   0.028672
8.29766  0   0.023424   0.024192
8.29773  0   0.026496   0.030464
8.29781  0   0.025088   0.026624
8.29789  0   0.025856   0.026368
8.29797  0   0.01792   0.026368
8.29805  0   0.02176   0.023168
8.29813  0   0.019968   0.028416
8.2982  0   0.023168   0.026368
8.29828  0   0.02048   0.025472
8.29836  0   0.021632   0.028032
8.29844  0   0.02048   0.027648
8.29852  0   0.025088   0.023424
8.29859  0   0.021632   0.028288
8.29867  0   0.022912   0.0256
8.29875  0   0.021504   0.027008
8.29883  0   0.022144   0.03072
8.29891  0   0.022656   0.029056
8.29898  0   0.025216   0.026496
8.29906  0   0.025088   0.02624
8.29914  0   0.021888   0.027776
8.29922  0   0.022272   0.027392
8.2993  0   0.022656   0.025984
8.29937  0   0.021888   0.027136
8.29945  0   0.02304   0.026112
8.29953  0   0.021504   0.023552
8.29961  0   0.020352   0.025984
8.29969  0   0.020864   0.025472
8.29977  0   0.024576   0.02496
8.29984  0   0.021248   0.0288
8.29992  0   0.022656   0.027776
8.3  0   0.025088   0.02752
8.30008  0   0.02432   0.028416
8.30016  0   0.021248   0.026368
8.30023  0   0.024448   0.025728
8.30031  0   0.021504   0.022144
8.30039  0   0.017152   0.02624
8.30047  0   0.021504   0.024576
8.30055  0   0.022144   0.026368
8.30063  0   0.022912   0.02816
8.3007  0   0.026368   0.026368
8.30078  0   0.0256   0.025984
8.30086  0   0.021504   0.027008
8.30094  0   0.0224   0.02688
8.30102  0   0.025856   0.029568
8.30109  0   0.023168   0.02688
8.30117  0   0.025344   0.028288
8.30125  0   0.022272   0.026496
8.30133  0   0.022656   0.024576
8.30141  0   0.019456   0.024704
8.30148  0   0.024064   0.03008
8.30156  0   0.021248   0.027008
8.30164  0   0.025472   0.023168
8.30172  0   0.02496   0.025472
8.3018  0   0.021632   0.029312
8.30188  0   0.025344   0.029056
8.30195  0   0.023808   0.024192
8.30203  0   0.021376   0.02432
8.30211  0   0.023552   0.02752
8.30219  0   0.023424   0.026368
8.30227  0   0.025728   0.027776
8.30234  0   0.023808   0.025344
8.30242  0   0.024448   0.0288
8.3025  0   0.023936   0.026624
8.30258  0   0.024448   0.0288
8.30266  0   0.021632   0.024832
8.30273  0   0.02496   0.026112
8.30281  0   0.021376   0.0288
8.30289  0   0.023808   0.02688
8.30297  0   0.022656   0.025216
8.30305  0   0.02112   0.02752
8.30312  0   0.02112   0.026496
8.3032  0   0.024064   0.025472
8.30328  0   0.02112   0.02688
8.30336  0   0.024448   0.026752
8.30344  0   0.024448   0.025216
8.30352  0   0.02304   0.029568
8.30359  0   0.022144   0.026112
8.30367  0   0.02112   0.027904
8.30375  0   0.021248   0.024192
8.30383  0   0.022016   0.024576
8.30391  0   0.021504   0.027904
8.30398  0   0.0224   0.026368
8.30406  0   0.022912   0.025728
8.30414  0   0.022912   0.025216
8.30422  0   0.02304   0.027904
8.3043  0   0.022144   0.028928
8.30438  0   0.024064   0.027008
8.30445  0   0.02176   0.0256
8.30453  0   0.023808   0.029056
8.30461  0   0.019072   0.027008
8.30469  0   0.0224   0.026368
8.30477  0   0.020992   0.02624
8.30484  0   0.02432   0.028416
8.30492  0   0.024064   0.029056
8.305  0   0.024064   0.026624
8.30508  0   0.025984   0.024192
8.30516  0   0.02368   0.025856
8.30523  0   0.023168   0.027008
8.30531  0   0.022144   0.025216
8.30539  0   0.02048   0.0256
8.30547  0   0.025472   0.025088
8.30555  0   0.019456   0.028288
8.30563  0   0.024064   0.0288
8.3057  0   0.019968   0.030464
8.30578  0   0.020992   0.028928
8.30586  0   0.022912   0.027776
8.30594  0   0.02496   0.028288
8.30602  0   0.02176   0.025344
8.30609  0   0.024064   0.029952
8.30617  0   0.02496   0.027648
8.30625  0   0.023296   0.026624
8.30633  0   0.019712   0.027392
8.30641  0   0.0192   0.029568
8.30648  0   0.020736   0.02176
8.30656  0   0.022272   0.025984
8.30664  0   0.022912   0.023552
8.30672  0   0.023936   0.028288
8.3068  0   0.025344   0.028416
8.30687  0   0.023808   0.028288
8.30695  0   0.019072   0.029056
8.30703  0   0.02496   0.026624
8.30711  0   0.022016   0.029952
8.30719  0   0.02176   0.02816
8.30727  0   0.027392   0.02624
8.30734  0   0.021376   0.029056
8.30742  0   0.022016   0.028928
8.3075  0   0.018048   0.02816
8.30758  0   0.023424   0.028288
8.30766  0   0.024448   0.028288
8.30773  0   0.020864   0.027264
8.30781  0   0.018176   0.030336
8.30789  0   0.021888   0.029184
8.30797  0   0.019712   0.025472
8.30805  0   0.022016   0.022912
8.30813  0   0.022272   0.025344
8.3082  0   0.021632   0.027008
8.30828  0   0.023424   0.02688
8.30836  0   0.024064   0.026112
8.30844  0   0.022144   0.024576
8.30852  0   0.021376   0.026496
8.30859  0   0.026752   0.028032
8.30867  0   0.025216   0.025856
8.30875  0   0.025856   0.027648
8.30883  0   0.023552   0.024704
8.30891  0   0.022528   0.025728
8.30898  0   0.022528   0.024832
8.30906  0   0.024448   0.02816
8.30914  0   0.021376   0.025088
8.30922  0   0.02432   0.026496
8.3093  0   0.022272   0.028928
8.30937  0   0.0224   0.026112
8.30945  0   0.022912   0.0256
8.30953  0   0.02368   0.025088
8.30961  0   0.022656   0.027776
8.30969  0   0.020992   0.02688
8.30977  0   0.020096   0.027904
8.30984  0   0.021376   0.02624
8.30992  0   0.021632   0.027776
8.31  0   0.024704   0.025728
8.31008  0   0.020608   0.028416
8.31016  0   0.024448   0.030848
8.31023  0   0.025856   0.026112
8.31031  0   0.023424   0.027776
8.31039  0   0.025344   0.028928
8.31047  0   0.023168   0.03008
8.31055  0   0.02176   0.028544
8.31062  0   0.028416   0.025984
8.3107  0   0.023168   0.027264
8.31078  0   0.020352   0.026752
8.31086  0   0.023296   0.026752
8.31094  0   0.02304   0.025728
8.31102  0   0.020608   0.026624
8.31109  0   0.02368   0.029056
8.31117  0   0.026496   0.025472
8.31125  0   0.020864   0.027776
8.31133  0   0.02176   0.026368
8.31141  0   0.023296   0.02432
8.31148  0   0.026112   0.02688
8.31156  0   0.0192   0.024064
8.31164  0   0.022784   0.026368
8.31172  0   0.019712   0.027904
8.3118  0   0.020736   0.024192
8.31188  0   0.02112   0.025216
8.31195  0   0.022272   0.02688
8.31203  0   0.024576   0.026112
8.31211  0   0.021632   0.02688
8.31219  0   0.022528   0.028544
8.31227  0   0.023424   0.0288
8.31234  0   0.020608   0.027136
8.31242  0   0.023168   0.030336
8.3125  0   0.024064   0.02752
8.31258  0   0.025344   0.026624
8.31266  0   0.023552   0.023552
8.31273  0   0.023296   0.026368
8.31281  0   0.019072   0.027136
8.31289  0.000128   0.017536   0.027392
8.31297  0   0.022016   0.02432
8.31305  0   0.024832   0.0256
8.31312  0   0.021632   0.02752
8.3132  0   0.020992   0.029184
8.31328  0   0.022016   0.029056
8.31336  0   0.023168   0.028928
8.31344  0   0.023936   0.029056
8.31352  0   0.025088   0.020736
8.31359  0   0.022912   0.027648
8.31367  0   0.020736   0.02496
8.31375  0   0.022016   0.02816
8.31383  0   0.024192   0.023552
8.31391  0   0.020224   0.02496
8.31398  0   0.024832   0.025088
8.31406  0   0.020992   0.025216
8.31414  0   0.024576   0.026112
8.31422  0   0.022144   0.026496
8.3143  0   0.022912   0.027008
8.31438  0   0.0192   0.02752
8.31445  0   0.02304   0.022656
8.31453  0   0.022272   0.0288
8.31461  0   0.022912   0.026368
8.31469  0   0.024448   0.028032
8.31477  0   0.022528   0.02432
8.31484  0   0.023552   0.028032
8.31492  0   0.022144   0.025472
8.315  0   0.02432   0.027904
8.31508  0   0.023936   0.02752
8.31516  0   0.024064   0.027008
8.31523  0   0.023808   0.02816
8.31531  0   0.02432   0.02752
8.31539  0   0.0256   0.028544
8.31547  0   0.022912   0.029824
8.31555  0   0.02304   0.023296
8.31563  0   0.022784   0.02688
8.3157  0   0.022272   0.028928
8.31578  0   0.023936   0.0256
8.31586  0   0.020736   0.029952
8.31594  0   0.022144   0.027776
8.31602  0   0.021248   0.027392
8.31609  0   0.020352   0.02624
8.31617  0   0.0224   0.029696
8.31625  0   0.02368   0.026112
8.31633  0   0.023424   0.029696
8.31641  0   0.024704   0.02432
8.31648  0   0.020224   0.031488
8.31656  0   0.02112   0.029696
8.31664  0   0.021632   0.02496
8.31672  0   0.022272   0.028032
8.3168  0   0.022912   0.028288
8.31687  0   0.026368   0.026752
8.31695  0   0.022528   0.027648
8.31703  0   0.021888   0.027904
8.31711  0   0.025472   0.026752
8.31719  0   0.01984   0.027008
8.31727  0   0.025856   0.026112
8.31734  0   0.021504   0.028672
8.31742  0   0.02496   0.028416
8.3175  0   0.021376   0.029568
8.31758  0   0.02176   0.029824
8.31766  0   0.023552   0.02432
8.31773  0   0.021376   0.029312
8.31781  0   0.025856   0.030208
8.31789  0   0.022016   0.026752
8.31797  0   0.023296   0.032256
8.31805  0   0.023552   0.02688
8.31813  0   0.021376   0.024448
8.3182  0   0.024832   0.027904
8.31828  0   0.024576   0.029568
8.31836  0   0.020352   0.025344
8.31844  0   0.024832   0.025984
8.31852  0   0.02112   0.0256
8.31859  0   0.023552   0.025344
8.31867  0   0.025088   0.026496
8.31875  0   0.022016   0.025472
8.31883  0   0.023296   0.027392
8.31891  0   0.022528   0.024832
8.31898  0   0.021888   0.026368
8.31906  0   0.021888   0.027136
8.31914  0   0.020608   0.029312
8.31922  0   0.021504   0.02368
8.3193  0   0.024192   0.027776
8.31938  0   0.022912   0.027008
8.31945  0   0.022016   0.02688
8.31953  0   0.022528   0.029056
8.31961  0   0.020352   0.0256
8.31969  0   0.025728   0.028544
8.31977  0   0.024064   0.025728
8.31984  0   0.023936   0.026752
8.31992  0   0.023424   0.026368
8.32  0   0.0224   0.028288
8.32008  0   0.020992   0.024576
8.32016  0   0.025344   0.026496
8.32023  0   0.020736   0.027392
8.32031  0   0.021888   0.025856
8.32039  0   0.023296   0.027776
8.32047  0   0.021504   0.02816
8.32055  0   0.023296   0.023936
8.32062  0   0.020992   0.026496
8.3207  0   0.01856   0.028416
8.32078  0   0.020352   0.027392
8.32086  0   0.023168   0.028672
8.32094  0   0.023296   0.024704
8.32102  0   0.019328   0.026624
8.32109  0   0.024192   0.026752
8.32117  0   0.02176   0.024192
8.32125  0   0.024064   0.026752
8.32133  0   0.023296   0.027136
8.32141  0   0.023168   0.028672
8.32148  0   0.024832   0.029312
8.32156  0   0.019968   0.025984
8.32164  0   0.020224   0.0256
8.32172  0   0.021376   0.028544
8.3218  0   0.023936   0.02496
8.32188  0   0.020352   0.028032
8.32195  0   0.022784   0.024832
8.32203  0   0.022528   0.028416
8.32211  0   0.02432   0.025728
8.32219  0   0.023808   0.025344
8.32227  0   0.024064   0.027264
8.32234  0   0.022016   0.02944
8.32242  0   0.021632   0.02624
8.3225  0   0.023936   0.027904
8.32258  0   0.023808   0.02688
8.32266  0   0.024576   0.028544
8.32273  0   0.021376   0.030208
8.32281  0   0.025856   0.0288
8.32289  0   0.02176   0.025088
8.32297  0   0.022272   0.024704
8.32305  0   0.020352   0.025088
8.32313  0   0.02112   0.028672
8.3232  0   0.022016   0.025728
8.32328  0   0.021888   0.02688
8.32336  0   0.022912   0.027136
8.32344  0   0.025216   0.029568
8.32352  0   0.024192   0.02816
8.32359  0   0.026368   0.028928
8.32367  0   0.02112   0.028928
8.32375  0   0.021888   0.02432
8.32383  0   0.022912   0.026496
8.32391  0   0.025856   0.027264
8.32398  0   0.020224   0.030208
8.32406  0   0.021632   0.026112
8.32414  0   0.02304   0.026752
8.32422  0   0.021632   0.026752
8.3243  0   0.020992   0.027136
8.32437  0   0.025344   0.028928
8.32445  0   0.02304   0.028032
8.32453  0   0.020864   0.027392
8.32461  0   0.02176   0.027264
8.32469  0   0.021888   0.02688
8.32477  0   0.021376   0.023168
8.32484  0   0.027264   0.026624
8.32492  0   0.02176   0.025216
8.325  0   0.02368   0.025088
8.32508  0   0.021504   0.025856
8.32516  0   0.023936   0.026112
8.32523  0.000128   0.020864   0.02688
8.32531  0   0.022144   0.02816
8.32539  0   0.02368   0.028416
8.32547  0   0.022144   0.027136
8.32555  0   0.023424   0.02688
8.32563  0   0.023808   0.027648
8.3257  0   0.02304   0.024576
8.32578  0   0.023168   0.028032
8.32586  0   0.0224   0.025728
8.32594  0   0.021632   0.029056
8.32602  0   0.026112   0.027392
8.32609  0   0.025344   0.028416
8.32617  0   0.024064   0.027136
8.32625  0   0.022272   0.027264
8.32633  0   0.02432   0.023808
8.32641  0   0.020224   0.026496
8.32648  0   0.023296   0.025472
8.32656  0   0.021888   0.026112
8.32664  0   0.023552   0.025088
8.32672  0   0.020224   0.02432
8.3268  0   0.021376   0.024832
8.32687  0   0.022528   0.027648
8.32695  0   0.024576   0.02688
8.32703  0   0.021632   0.026624
8.32711  0   0.02432   0.026496
8.32719  0   0.020864   0.027904
8.32727  0   0.022272   0.0288
8.32734  0   0.021504   0.031744
8.32742  0   0.02304   0.025344
8.3275  0   0.025728   0.027136
8.32758  0   0.023808   0.027008
8.32766  0   0.024448   0.026752
8.32773  0   0.022016   0.027776
8.32781  0   0.023808   0.026496
8.32789  0   0.021504   0.026112
8.32797  0   0.025344   0.023296
8.32805  0   0.020352   0.029696
8.32812  0   0.022016   0.024448
8.3282  0   0.022528   0.02432
8.32828  0   0.021888   0.026496
8.32836  0   0.023168   0.025728
8.32844  0   0.02048   0.027776
8.32852  0   0.022016   0.026624
8.32859  0   0.022272   0.021376
8.32867  0   0.023296   0.02368
8.32875  0   0.02624   0.025984
8.32883  0   0.022528   0.028032
8.32891  0   0.022144   0.029312
8.32898  0   0.024576   0.028928
8.32906  0   0.024704   0.02304
8.32914  0   0.022912   0.028032
8.32922  0   0.023936   0.025088
8.3293  0   0.020864   0.0256
8.32938  0   0.019584   0.02368
8.32945  0   0.020096   0.025728
8.32953  0   0.020608   0.024704
8.32961  0   0.021632   0.026368
8.32969  0   0.025088   0.026496
8.32977  0   0.020608   0.025984
8.32984  0   0.02304   0.030336
8.32992  0   0.022272   0.026112
8.33  0   0.019456   0.025216
8.33008  0   0.020736   0.026752
8.33016  0   0.022912   0.02688
8.33023  0   0.024448   0.023168
8.33031  0   0.022272   0.027392
8.33039  0   0.024832   0.025856
8.33047  0   0.02432   0.026112
8.33055  0   0.02368   0.029184
8.33062  0   0.023424   0.022144
8.3307  0   0.02368   0.024192
8.33078  0   0.024064   0.026368
8.33086  0   0.0224   0.027008
8.33094  0   0.020096   0.023936
8.33102  0   0.026112   0.025728
8.33109  0   0.025216   0.03008
8.33117  0   0.023936   0.026624
8.33125  0   0.0256   0.027008
8.33133  0   0.02112   0.025856
8.33141  0   0.024192   0.027392
8.33148  0   0.024192   0.0288
8.33156  0   0.024448   0.026112
8.33164  0   0.0256   0.026752
8.33172  0   0.025728   0.025216
8.3318  0   0.020096   0.027008
8.33188  0   0.02432   0.024064
8.33195  0   0.026752   0.027648
8.33203  0   0.024704   0.027904
8.33211  0   0.021376   0.027648
8.33219  0   0.024064   0.02688
8.33227  0   0.025472   0.024064
8.33234  0   0.021632   0.026368
8.33242  0   0.02048   0.02688
8.3325  0   0.023296   0.026496
8.33258  0   0.020352   0.027392
8.33266  0   0.022784   0.023296
8.33273  0   0.023296   0.025216
8.33281  0   0.02048   0.026496
8.33289  0   0.023168   0.029824
8.33297  0   0.02496   0.027648
8.33305  0   0.020992   0.025856
8.33313  0   0.023936   0.027648
8.3332  0   0.022784   0.023936
8.33328  0   0.022784   0.028032
8.33336  0   0.026368   0.026112
8.33344  0   0.0224   0.027648
8.33352  0   0.022528   0.029056
8.33359  0   0.022272   0.0288
8.33367  0   0.02432   0.027392
8.33375  0   0.02112   0.027776
8.33383  0   0.022016   0.024064
8.33391  0   0.022272   0.02816
8.33398  0   0.020736   0.028928
8.33406  0   0.021248   0.024704
8.33414  0   0.024192   0.024704
8.33422  0   0.024832   0.026752
8.3343  0   0.023424   0.02688
8.33437  0   0.023424   0.026624
8.33445  0   0.023552   0.025344
8.33453  0   0.021376   0.027136
8.33461  0   0.0224   0.025088
8.33469  0   0.019584   0.026752
8.33477  0   0.025472   0.025728
8.33484  0   0.021248   0.025088
8.33492  0   0.02304   0.027904
8.335  0   0.02176   0.02752
8.33508  0   0.020864   0.024576
8.33516  0   0.02368   0.02496
8.33523  0   0.02304   0.024704
8.33531  0   0.019072   0.02432
8.33539  0   0.021888   0.027904
8.33547  0   0.02304   0.025856
8.33555  0   0.025344   0.024704
8.33563  0   0.023424   0.0256
8.3357  0   0.020096   0.02624
8.33578  0   0.02176   0.028288
8.33586  0   0.022656   0.023936
8.33594  0   0.024192   0.023552
8.33602  0   0.020992   0.027392
8.33609  0   0.019712   0.024448
8.33617  0   0.021504   0.026368
8.33625  0   0.020992   0.023808
8.33633  0   0.024192   0.023552
8.33641  0   0.020992   0.024192
8.33648  0   0.02368   0.024192
8.33656  0   0.021632   0.027648
8.33664  0   0.024576   0.026624
8.33672  0   0.024704   0.024704
8.3368  0   0.022272   0.02432
8.33688  0   0.021632   0.025856
8.33695  0   0.019456   0.02816
8.33703  0   0.024704   0.024064
8.33711  0   0.022656   0.02432
8.33719  0   0.022656   0.02176
8.33727  0   0.022912   0.024192
8.33734  0   0.023936   0.025088
8.33742  0   0.022528   0.02752
8.3375  0   0.020096   0.025984
8.33758  0   0.023296   0.028416
8.33766  0   0.022016   0.026496
8.33773  0   0.023552   0.027008
8.33781  0   0.025216   0.025856
8.33789  0   0.025856   0.026496
8.33797  0   0.0224   0.028672
8.33805  0   0.0192   0.027264
8.33812  0   0.018944   0.026496
8.3382  0   0.022144   0.027904
8.33828  0   0.02176   0.023936
8.33836  0   0.0224   0.02752
8.33844  0   0.021376   0.027008
8.33852  0   0.022144   0.024064
8.33859  0   0.020608   0.02816
8.33867  0   0.025472   0.027392
8.33875  0   0.02048   0.024832
8.33883  0   0.020608   0.025728
8.33891  0   0.021504   0.025216
8.33898  0   0.022912   0.027776
8.33906  0   0.023808   0.026624
8.33914  0   0.026112   0.026496
8.33922  0   0.024832   0.026496
8.3393  0   0.020224   0.02624
8.33938  0   0.024448   0.026752
8.33945  0   0.020992   0.031232
8.33953  0   0.02176   0.029184
8.33961  0   0.024192   0.025984
8.33969  0   0.02304   0.025344
8.33977  0   0.0224   0.025088
8.33984  0   0.02176   0.025984
8.33992  0   0.023424   0.030848
8.34  0   0.022912   0.025472
8.34008  0   0.021632   0.026496
8.34016  0   0.024192   0.027904
8.34023  0   0.025344   0.025984
8.34031  0   0.023552   0.02496
8.34039  0   0.02304   0.026496
8.34047  0   0.022784   0.028032
8.34055  0   0.022272   0.025216
8.34062  0   0.020864   0.023808
8.3407  0   0.022656   0.025344
8.34078  0   0.023168   0.02688
8.34086  0   0.023168   0.028416
8.34094  0   0.023552   0.02432
8.34102  0   0.018048   0.02816
8.34109  0   0.023424   0.02752
8.34117  0.000128   0.023552   0.027648
8.34125  0   0.023424   0.03008
8.34133  0   0.020992   0.0256
8.34141  0   0.021504   0.0256
8.34148  0   0.02432   0.029952
8.34156  0   0.019712   0.029568
8.34164  0   0.02112   0.02816
8.34172  0   0.019968   0.024576
8.3418  0   0.020864   0.027136
8.34187  0   0.022016   0.027008
8.34195  0   0.020992   0.025216
8.34203  0   0.019712   0.02624
8.34211  0   0.02304   0.027392
8.34219  0   0.023296   0.024448
8.34227  0   0.019968   0.027392
8.34234  0   0.02176   0.027392
8.34242  0   0.022272   0.025472
8.3425  0   0.02304   0.025856
8.34258  0   0.023424   0.027264
8.34266  0   0.023168   0.026496
8.34273  0   0.02368   0.026112
8.34281  0   0.022784   0.02624
8.34289  0   0.022144   0.025856
8.34297  0   0.022016   0.023168
8.34305  0   0.022144   0.025216
8.34313  0   0.022144   0.028928
8.3432  0   0.024704   0.025472
8.34328  0   0.020736   0.028672
8.34336  0   0.021376   0.023552
8.34344  0   0.025984   0.028928
8.34352  0.000128   0.024832   0.027264
8.34359  0   0.022912   0.026368
8.34367  0   0.023296   0.029056
8.34375  0   0.022784   0.025856
8.34383  0   0.020864   0.025344
8.34391  0   0.022528   0.02816
8.34398  0   0.022656   0.028928
8.34406  0   0.021248   0.026496
8.34414  0   0.0192   0.026112
8.34422  0   0.023552   0.026112
8.3443  0   0.025984   0.02752
8.34437  0   0.02368   0.0288
8.34445  0   0.024064   0.022144
8.34453  0   0.023424   0.025216
8.34461  0   0.023808   0.022912
8.34469  0   0.020864   0.03008
8.34477  0   0.025856   0.028416
8.34484  0   0.02432   0.025216
8.34492  0   0.022784   0.029568
8.345  0   0.02496   0.025472
8.34508  0   0.023936   0.025728
8.34516  0   0.022656   0.027904
8.34523  0   0.02304   0.024448
8.34531  0   0.02304   0.025984
8.34539  0   0.021504   0.028416
8.34547  0   0.023552   0.027392
8.34555  0   0.020864   0.028288
8.34563  0   0.02368   0.028672
8.3457  0   0.022656   0.02496
8.34578  0   0.021248   0.0288
8.34586  0   0.02176   0.026496
8.34594  0   0.01984   0.025856
8.34602  0   0.022784   0.028544
8.34609  0   0.0224   0.024832
8.34617  0   0.024448   0.026496
8.34625  0   0.019712   0.02688
8.34633  0   0.01984   0.02944
8.34641  0   0.022784   0.029312
8.34648  0   0.023168   0.024064
8.34656  0   0.0224   0.02816
8.34664  0   0.022272   0.024832
8.34672  0   0.024064   0.02752
8.3468  0   0.022656   0.027392
8.34688  0   0.025344   0.022016
8.34695  0   0.02624   0.0288
8.34703  0   0.0224   0.027392
8.34711  0   0.023424   0.027776
8.34719  0   0.021888   0.025088
8.34727  0   0.023552   0.027136
8.34734  0   0.0192   0.027776
8.34742  0   0.020864   0.02624
8.3475  0   0.021632   0.024704
8.34758  0   0.01984   0.023552
8.34766  0   0.023168   0.024832
8.34773  0   0.025472   0.02688
8.34781  0   0.023296   0.023168
8.34789  0.000128   0.023552   0.028032
8.34797  0   0.01984   0.024192
8.34805  0   0.0256   0.026112
8.34812  0   0.021888   0.020608
8.3482  0   0.0224   0.02688
8.34828  0   0.02176   0.027136
8.34836  0   0.024448   0.025728
8.34844  0   0.024448   0.025984
8.34852  0   0.020992   0.02624
8.34859  0   0.022272   0.022656
8.34867  0   0.024704   0.03008
8.34875  0   0.024704   0.029184
8.34883  0   0.020224   0.025472
8.34891  0   0.024448   0.02624
8.34898  0   0.019712   0.027648
8.34906  0   0.02304   0.027264
8.34914  0   0.02304   0.02752
8.34922  0   0.020864   0.026624
8.3493  0   0.022656   0.02688
8.34938  0   0.023552   0.023168
8.34945  0   0.021248   0.02496
8.34953  0   0.02048   0.02304
8.34961  0   0.02176   0.023552
8.34969  0   0.023552   0.025984
8.34977  0   0.021504   0.029568
8.34984  0   0.023296   0.02624
8.34992  0   0.021504   0.024832
8.35  0   0.022784   0.026624
8.35008  0   0.019328   0.02688
8.35016  0   0.024448   0.027264
8.35023  0   0.02176   0.022528
8.35031  0   0.022272   0.024448
8.35039  0   0.020096   0.027392
8.35047  0   0.026496   0.024704
8.35055  0   0.019072   0.02496
8.35063  0   0.021376   0.025088
8.3507  0   0.022272   0.028544
8.35078  0   0.022528   0.02432
8.35086  0   0.024064   0.02816
8.35094  0   0.02176   0.025472
8.35102  0   0.019712   0.025216
8.35109  0   0.024192   0.026496
8.35117  0   0.023552   0.025472
8.35125  0   0.023296   0.02816
8.35133  0   0.020864   0.028032
8.35141  0   0.0224   0.02496
8.35148  0   0.025472   0.02624
8.35156  0   0.022016   0.027392
8.35164  0   0.019968   0.024704
8.35172  0   0.022016   0.022528
8.3518  0   0.022912   0.023424
8.35187  0   0.02688   0.026112
8.35195  0   0.026624   0.02816
8.35203  0   0.024192   0.026368
8.35211  0   0.02304   0.02688
8.35219  0   0.02304   0.026624
8.35227  0   0.023296   0.025216
8.35234  0   0.021504   0.028928
8.35242  0   0.020864   0.026496
8.3525  0   0.022912   0.025984
8.35258  0   0.018944   0.026624
8.35266  0   0.020864   0.02496
8.35273  0   0.020736   0.028288
8.35281  0   0.025856   0.02816
8.35289  0   0.024192   0.025984
8.35297  0   0.020608   0.030976
8.35305  0   0.018816   0.026112
8.35313  0   0.020992   0.029056
8.3532  0   0.021888   0.023296
8.35328  0   0.020864   0.02816
8.35336  0   0.023936   0.024448
8.35344  0   0.020864   0.025088
8.35352  0   0.02112   0.027648
8.35359  0   0.025856   0.026752
8.35367  0   0.02304   0.024832
8.35375  0   0.025216   0.023808
8.35383  0   0.02432   0.027648
8.35391  0   0.02112   0.029056
8.35398  0   0.022272   0.029184
8.35406  0   0.023936   0.0256
8.35414  0   0.022784   0.026112
8.35422  0   0.022528   0.027008
8.3543  0   0.021632   0.026752
8.35438  0   0.020096   0.026112
8.35445  0   0.02048   0.025856
8.35453  0   0.017664   0.025984
8.35461  0   0.022016   0.028032
8.35469  0   0.024832   0.02624
8.35477  0   0.022784   0.024192
8.35484  0   0.02176   0.025856
8.35492  0   0.023424   0.025728
8.355  0   0.01856   0.026752
8.35508  0   0.02176   0.024192
8.35516  0   0.02496   0.026496
8.35523  0   0.022784   0.027136
8.35531  0   0.022144   0.028032
8.35539  0   0.020224   0.024448
8.35547  0   0.021248   0.025344
8.35555  0   0.020736   0.027392
8.35562  0   0.026368   0.027776
8.3557  0   0.021632   0.02944
8.35578  0   0.022272   0.025728
8.35586  0   0.02176   0.023552
8.35594  0.000128   0.022656   0.026624
8.35602  0   0.021376   0.026496
8.35609  0   0.022144   0.023424
8.35617  0   0.01984   0.025472
8.35625  0   0.020224   0.027008
8.35633  0   0.023168   0.028416
8.35641  0   0.022784   0.024192
8.35648  0   0.02624   0.02624
8.35656  0   0.022656   0.0256
8.35664  0   0.022912   0.027392
8.35672  0   0.02176   0.025856
8.3568  0   0.020736   0.03008
8.35688  0   0.022016   0.024832
8.35695  0   0.020864   0.025728
8.35703  0   0.019712   0.026496
8.35711  0   0.023936   0.024192
8.35719  0   0.021376   0.025984
8.35727  0   0.02048   0.02432
8.35734  0   0.02496   0.025728
8.35742  0   0.018432   0.023808
8.3575  0   0.020992   0.023424
8.35758  0   0.022144   0.023936
8.35766  0   0.021632   0.023552
8.35773  0   0.01984   0.028544
8.35781  0   0.02304   0.024192
8.35789  0   0.022528   0.026112
8.35797  0   0.022656   0.025216
8.35805  0   0.022016   0.025472
8.35812  0   0.02368   0.025856
8.3582  0   0.021248   0.02752
8.35828  0   0.023552   0.026112
8.35836  0   0.025216   0.029184
8.35844  0   0.025472   0.025344
8.35852  0   0.020096   0.026624
8.35859  0   0.0224   0.026368
8.35867  0   0.024576   0.029824
8.35875  0   0.025088   0.03008
8.35883  0   0.022784   0.024192
8.35891  0   0.020096   0.025984
8.35898  0   0.02304   0.026752
8.35906  0   0.01984   0.022912
8.35914  0   0.020864   0.024704
8.35922  0   0.022912   0.0224
8.3593  0   0.021504   0.026368
8.35938  0   0.02304   0.02752
8.35945  0   0.023296   0.027136
8.35953  0   0.025088   0.023808
8.35961  0   0.021504   0.027904
8.35969  0   0.022272   0.024576
8.35977  0   0.022016   0.027008
8.35984  0   0.02304   0.030464
8.35992  0   0.022784   0.022016
8.36  0   0.022272   0.026496
8.36008  0   0.0224   0.025472
8.36016  0   0.022784   0.026496
8.36023  0   0.021504   0.024704
8.36031  0   0.019968   0.026752
8.36039  0   0.025088   0.028672
8.36047  0   0.021504   0.026624
8.36055  0   0.021888   0.027008
8.36063  0   0.024576   0.028544
8.3607  0   0.019072   0.025728
8.36078  0   0.022784   0.026112
8.36086  0   0.026368   0.027136
8.36094  0   0.01792   0.02496
8.36102  0   0.023296   0.027904
8.36109  0   0.022912   0.02304
8.36117  0   0.024064   0.02752
8.36125  0   0.023808   0.027008
8.36133  0   0.02304   0.025216
8.36141  0   0.024192   0.026112
8.36148  0   0.02048   0.027392
8.36156  0   0.02304   0.028032
8.36164  0   0.024448   0.02752
8.36172  0   0.022912   0.029184
8.3618  0   0.024704   0.026624
8.36187  0   0.020736   0.0224
8.36195  0   0.0224   0.025728
8.36203  0   0.022656   0.024576
8.36211  0   0.0224   0.0288
8.36219  0   0.02368   0.029568
8.36227  0.000128   0.022528   0.02688
8.36234  0   0.025728   0.026368
8.36242  0   0.020224   0.02624
8.3625  0   0.020992   0.030208
8.36258  0   0.023552   0.026112
8.36266  0   0.023552   0.025472
8.36273  0   0.02432   0.02752
8.36281  0   0.02112   0.024576
8.36289  0   0.020096   0.023936
8.36297  0   0.02496   0.027904
8.36305  0   0.021248   0.027904
8.36313  0   0.021632   0.027392
8.3632  0   0.022656   0.023808
8.36328  0   0.01984   0.024064
8.36336  0   0.023296   0.025216
8.36344  0   0.02496   0.024704
8.36352  0   0.022016   0.025088
8.36359  0   0.022784   0.023296
8.36367  0   0.02112   0.0224
8.36375  0   0.022656   0.026112
8.36383  0   0.023424   0.02432
8.36391  0   0.020352   0.026368
8.36398  0   0.02304   0.028032
8.36406  0   0.02304   0.025984
8.36414  0   0.020224   0.023424
8.36422  0   0.02304   0.026496
8.3643  0   0.020864   0.025088
8.36438  0   0.026496   0.025728
8.36445  0   0.025856   0.024064
8.36453  0   0.021376   0.025728
8.36461  0   0.025088   0.029056
8.36469  0   0.020096   0.02752
8.36477  0   0.024192   0.024448
8.36484  0   0.022016   0.023552
8.36492  0   0.021504   0.0256
8.365  0   0.022528   0.025344
8.36508  0   0.023808   0.028032
8.36516  0   0.023808   0.028544
8.36523  0   0.021888   0.02752
8.36531  0   0.023168   0.0288
8.36539  0   0.024064   0.027008
8.36547  0   0.025472   0.025344
8.36555  0   0.023296   0.025216
8.36562  0   0.021376   0.024192
8.3657  0   0.025088   0.02816
8.36578  0   0.022784   0.031232
8.36586  0   0.024704   0.02304
8.36594  0   0.02688   0.026752
8.36602  0   0.022656   0.028416
8.36609  0   0.025088   0.028544
8.36617  0   0.023808   0.02432
8.36625  0   0.022528   0.025216
8.36633  0   0.018944   0.025728
8.36641  0   0.019968   0.024192
8.36648  0   0.02496   0.025984
8.36656  0   0.021376   0.029056
8.36664  0   0.018816   0.025984
8.36672  0   0.020224   0.027136
8.3668  0   0.020992   0.02624
8.36688  0   0.021888   0.0288
8.36695  0   0.020864   0.025088
8.36703  0   0.020608   0.025856
8.36711  0   0.022784   0.02944
8.36719  0   0.020992   0.029312
8.36727  0   0.02176   0.028288
8.36734  0   0.023424   0.029184
8.36742  0   0.02112   0.022272
8.3675  0   0.025472   0.026752
8.36758  0   0.020608   0.027392
8.36766  0   0.021632   0.026112
8.36773  0   0.025344   0.024832
8.36781  0   0.022144   0.024064
8.36789  0   0.01856   0.027904
8.36797  0   0.022528   0.024832
8.36805  0   0.0192   0.027904
8.36813  0   0.020992   0.027136
8.3682  0   0.021888   0.025728
8.36828  0   0.02432   0.02496
8.36836  0   0.02432   0.027904
8.36844  0   0.022784   0.028416
8.36852  0   0.024064   0.025216
8.36859  0   0.021888   0.024064
8.36867  0   0.019072   0.02688
8.36875  0   0.02048   0.024704
8.36883  0   0.020608   0.027648
8.36891  0   0.02304   0.025856
8.36898  0   0.022784   0.0256
8.36906  0   0.023168   0.024704
8.36914  0   0.01984   0.02624
8.36922  0   0.018816   0.02624
8.3693  0   0.023808   0.029056
8.36937  0   0.021376   0.02432
8.36945  0   0.023424   0.02368
8.36953  0   0.022272   0.02752
8.36961  0   0.0224   0.02368
8.36969  0   0.02368   0.02752
8.36977  0   0.022272   0.02432
8.36984  0   0.02304   0.025728
8.36992  0   0.02368   0.02432
8.37  0   0.020096   0.023936
8.37008  0   0.022656   0.028928
8.37016  0   0.02432   0.028032
8.37023  0   0.024064   0.029184
8.37031  0   0.021248   0.027008
8.37039  0   0.021632   0.026112
8.37047  0   0.025088   0.027008
8.37055  0   0.021248   0.027136
8.37063  0   0.022784   0.023552
8.3707  0   0.02432   0.02496
8.37078  0   0.023808   0.025728
8.37086  0   0.02048   0.02944
8.37094  0   0.021504   0.028544
8.37102  0   0.023296   0.025472
8.37109  0   0.02432   0.026368
8.37117  0   0.023168   0.02816
8.37125  0   0.025088   0.023168
8.37133  0   0.024832   0.025472
8.37141  0   0.019968   0.025344
8.37148  0   0.022016   0.02624
8.37156  0   0.025856   0.022528
8.37164  0   0.021376   0.026752
8.37172  0   0.020224   0.029184
8.3718  0   0.023552   0.02752
8.37187  0   0.023424   0.021248
8.37195  0   0.023552   0.025984
8.37203  0   0.020992   0.027008
8.37211  0   0.023296   0.027392
8.37219  0   0.020736   0.028416
8.37227  0   0.024064   0.028672
8.37234  0   0.020224   0.028928
8.37242  0   0.02368   0.027264
8.3725  0   0.02048   0.028288
8.37258  0   0.023808   0.02368
8.37266  0   0.022656   0.028416
8.37273  0   0.023168   0.027392
8.37281  0   0.023296   0.02496
8.37289  0   0.022784   0.02688
8.37297  0   0.021888   0.024576
8.37305  0   0.022912   0.024064
8.37312  0   0.02432   0.02624
8.3732  0   0.021376   0.025984
8.37328  0   0.01792   0.028416
8.37336  0   0.024192   0.028544
8.37344  0   0.022656   0.0256
8.37352  0   0.022272   0.026368
8.37359  0   0.02112   0.027136
8.37367  0   0.02368   0.02624
8.37375  0   0.019968   0.026624
8.37383  0   0.02048   0.02432
8.37391  0   0.02112   0.030592
8.37398  0   0.022144   0.026624
8.37406  0.000128   0.022272   0.028672
8.37414  0   0.020864   0.027904
8.37422  0   0.021248   0.027392
8.3743  0   0.023808   0.02624
8.37438  0   0.02368   0.026624
8.37445  0   0.023808   0.027392
8.37453  0   0.022656   0.02752
8.37461  0   0.02304   0.026496
8.37469  0   0.020736   0.023936
8.37477  0   0.022528   0.025984
8.37484  0   0.023296   0.025088
8.37492  0   0.022144   0.026112
8.375  0   0.021248   0.025984
8.37508  0   0.020736   0.026752
8.37516  0   0.020352   0.026112
8.37523  0   0.020992   0.026752
8.37531  0   0.020736   0.024064
8.37539  0   0.020992   0.0256
8.37547  0   0.021632   0.028928
8.37555  0   0.023808   0.023168
8.37562  0   0.023552   0.025984
8.3757  0   0.021632   0.025856
8.37578  0   0.023936   0.028288
8.37586  0   0.024064   0.0288
8.37594  0   0.023296   0.027008
8.37602  0   0.022144   0.02432
8.37609  0   0.024448   0.027648
8.37617  0   0.019456   0.026752
8.37625  0   0.023936   0.029056
8.37633  0   0.02496   0.027776
8.37641  0   0.02304   0.024832
8.37648  0   0.025984   0.0256
8.37656  0   0.022656   0.028416
8.37664  0   0.020352   0.02752
8.37672  0   0.024192   0.028032
8.3768  0   0.019712   0.02624
8.37688  0   0.022784   0.028288
8.37695  0   0.020864   0.026368
8.37703  0   0.020352   0.0288
8.37711  0   0.023168   0.02432
8.37719  0   0.021888   0.030336
8.37727  0   0.020096   0.025344
8.37734  0   0.022912   0.02624
8.37742  0   0.023168   0.02816
8.3775  0   0.022784   0.025344
8.37758  0   0.02112   0.02816
8.37766  0   0.023296   0.025856
8.37773  0   0.021376   0.026368
8.37781  0   0.02368   0.023936
8.37789  0   0.019968   0.027648
8.37797  0   0.025216   0.024448
8.37805  0   0.025728   0.028928
8.37813  0   0.021632   0.027264
8.3782  0   0.024832   0.02752
8.37828  0   0.0224   0.028672
8.37836  0   0.025856   0.029952
8.37844  0   0.025216   0.02624
8.37852  0   0.018816   0.024448
8.37859  0   0.021632   0.030464
8.37867  0   0.021888   0.025984
8.37875  0   0.023808   0.02688
8.37883  0   0.025344   0.027264
8.37891  0   0.024832   0.021248
8.37898  0   0.02432   0.027264
8.37906  0   0.019584   0.02688
8.37914  0   0.021632   0.027008
8.37922  0   0.021248   0.028288
8.3793  0   0.02368   0.027648
8.37937  0   0.023168   0.023808
8.37945  0   0.021632   0.02688
8.37953  0   0.0224   0.024832
8.37961  0   0.024576   0.028032
8.37969  0   0.020992   0.025216
8.37977  0   0.022656   0.025728
8.37984  0   0.019584   0.025728
8.37992  0   0.01856   0.027264
8.38  0   0.023168   0.027264
8.38008  0   0.023936   0.027648
8.38016  0   0.021504   0.027392
8.38023  0   0.025088   0.025216
8.38031  0   0.022912   0.023168
8.38039  0   0.0224   0.026368
8.38047  0   0.021632   0.027264
8.38055  0   0.021376   0.024064
8.38063  0   0.0224   0.026368
8.3807  0   0.023168   0.028288
8.38078  0   0.021888   0.026624
8.38086  0   0.02176   0.025344
8.38094  0   0.020736   0.027392
8.38102  0   0.022784   0.02816
8.38109  0   0.025088   0.023552
8.38117  0   0.021632   0.025216
8.38125  0   0.02112   0.024448
8.38133  0   0.025856   0.02624
8.38141  0   0.025728   0.026496
8.38148  0   0.02304   0.02816
8.38156  0   0.020736   0.0256
8.38164  0   0.024448   0.028288
8.38172  0   0.021504   0.024192
8.3818  0   0.02368   0.026496
8.38188  0   0.0224   0.025856
8.38195  0   0.019712   0.021248
8.38203  0   0.020096   0.023808
8.38211  0   0.022016   0.02432
8.38219  0   0.021888   0.025216
8.38227  0   0.020736   0.03072
8.38234  0   0.022272   0.024192
8.38242  0   0.020736   0.025088
8.3825  0   0.020352   0.028544
8.38258  0   0.023552   0.02432
8.38266  0   0.02368   0.027904
8.38273  0   0.025728   0.02624
8.38281  0   0.025472   0.026112
8.38289  0   0.022528   0.028544
8.38297  0   0.02048   0.028928
8.38305  0   0.022528   0.024448
8.38312  0   0.021632   0.027776
8.3832  0   0.022144   0.024064
8.38328  0   0.021248   0.02304
8.38336  0   0.021504   0.025984
8.38344  0   0.021376   0.022016
8.38352  0   0.020224   0.023552
8.38359  0   0.021504   0.02304
8.38367  0   0.023808   0.025472
8.38375  0   0.018688   0.030336
8.38383  0   0.022272   0.027648
8.38391  0   0.023808   0.025472
8.38398  0   0.023808   0.024576
8.38406  0   0.023552   0.025344
8.38414  0   0.02112   0.02752
8.38422  0   0.021888   0.025856
8.3843  0   0.021888   0.02752
8.38438  0   0.022528   0.022784
8.38445  0   0.024576   0.02624
8.38453  0   0.020864   0.022656
8.38461  0   0.023808   0.026496
8.38469  0   0.025344   0.028928
8.38477  0   0.022144   0.026368
8.38484  0   0.020224   0.028032
8.38492  0   0.021376   0.02624
8.385  0   0.022272   0.02432
8.38508  0   0.024064   0.025472
8.38516  0   0.022784   0.026624
8.38523  0   0.024832   0.024064
8.38531  0   0.020736   0.026112
8.38539  0   0.02432   0.026624
8.38547  0   0.018944   0.025088
8.38555  0   0.022912   0.024832
8.38563  0   0.02304   0.026112
8.3857  0   0.023424   0.026496
8.38578  0   0.022912   0.02816
8.38586  0   0.019584   0.027136
8.38594  0   0.022272   0.023424
8.38602  0   0.026112   0.027776
8.38609  0   0.021504   0.028416
8.38617  0   0.02304   0.030464
8.38625  0   0.018304   0.0256
8.38633  0   0.023808   0.026368
8.38641  0   0.025344   0.027008
8.38648  0   0.02432   0.025472
8.38656  0   0.0256   0.024448
8.38664  0   0.023552   0.02432
8.38672  0   0.022784   0.025984
8.3868  0   0.02304   0.024832
8.38687  0   0.02048   0.024704
8.38695  0   0.02176   0.025728
8.38703  0   0.0256   0.024576
8.38711  0   0.022272   0.026752
8.38719  0   0.022272   0.022784
8.38727  0   0.022272   0.027264
8.38734  0   0.023424   0.0256
8.38742  0   0.02688   0.024448
8.3875  0   0.02112   0.02688
8.38758  0   0.021888   0.032512
8.38766  0   0.02112   0.024832
8.38773  0   0.022784   0.028416
8.38781  0   0.021632   0.023168
8.38789  0   0.022272   0.029952
8.38797  0   0.022528   0.025728
8.38805  0   0.023552   0.023936
8.38813  0   0.022784   0.027136
8.3882  0   0.02368   0.023936
8.38828  0   0.024064   0.025088
8.38836  0   0.019968   0.025984
8.38844  0   0.026496   0.025088
8.38852  0   0.024192   0.026368
8.38859  0   0.022016   0.026496
8.38867  0   0.020992   0.026112
8.38875  0   0.022784   0.023424
8.38883  0   0.020608   0.027264
8.38891  0   0.022016   0.024448
8.38898  0   0.022144   0.029696
8.38906  0   0.021376   0.022912
8.38914  0   0.022528   0.026368
8.38922  0   0.02176   0.021632
8.3893  0   0.020736   0.029312
8.38937  0   0.023296   0.027008
8.38945  0   0.022016   0.027264
8.38953  0   0.021376   0.024704
8.38961  0   0.024064   0.02432
8.38969  0   0.023936   0.025216
8.38977  0   0.021632   0.02624
8.38984  0   0.022016   0.026752
8.38992  0   0.021632   0.025344
8.39  0   0.0224   0.024832
8.39008  0   0.019456   0.02752
8.39016  0   0.023424   0.030208
8.39023  0   0.022144   0.025216
8.39031  0   0.023168   0.027392
8.39039  0   0.019072   0.024832
8.39047  0   0.021888   0.022272
8.39055  0   0.02112   0.025216
8.39062  0   0.020224   0.02688
8.3907  0   0.019712   0.027136
8.39078  0   0.021504   0.025984
8.39086  0   0.022272   0.026112
8.39094  0   0.022912   0.021504
8.39102  0   0.025088   0.026752
8.39109  0   0.021376   0.027008
8.39117  0   0.022144   0.02752
8.39125  0   0.022784   0.028032
8.39133  0   0.02432   0.027392
8.39141  0   0.020608   0.028672
8.39148  0   0.021632   0.026624
8.39156  0   0.025984   0.028672
8.39164  0   0.023552   0.0256
8.39172  0   0.021248   0.02816
8.3918  0   0.02112   0.027392
8.39188  0   0.021504   0.026112
8.39195  0   0.0224   0.025216
8.39203  0   0.022784   0.026368
8.39211  0   0.020224   0.025216
8.39219  0   0.023424   0.025088
8.39227  0   0.022272   0.024192
8.39234  0   0.021632   0.025344
8.39242  0   0.020096   0.02752
8.3925  0   0.02176   0.026752
8.39258  0   0.020096   0.026496
8.39266  0   0.019712   0.025984
8.39273  0   0.02176   0.025856
8.39281  0   0.022144   0.028288
8.39289  0   0.023168   0.024704
8.39297  0   0.022784   0.025216
8.39305  0   0.019968   0.022784
8.39312  0   0.02304   0.026112
8.3932  0   0.022144   0.026368
8.39328  0   0.019456   0.02432
8.39336  0   0.024064   0.024576
8.39344  0   0.0224   0.028928
8.39352  0   0.023168   0.029696
8.39359  0   0.020608   0.024064
8.39367  0   0.022016   0.027776
8.39375  0   0.019584   0.028032
8.39383  0   0.021248   0.026368
8.39391  0   0.021376   0.02624
8.39398  0   0.020736   0.022528
8.39406  0   0.020096   0.025728
8.39414  0   0.023168   0.027904
8.39422  0   0.023936   0.026496
8.3943  0   0.020736   0.024448
8.39438  0   0.022272   0.027776
8.39445  0   0.020224   0.025088
8.39453  0   0.02368   0.02752
8.39461  0   0.020864   0.024448
8.39469  0   0.021376   0.023936
8.39477  0   0.02112   0.02752
8.39484  0   0.019968   0.0256
8.39492  0.000128   0.02304   0.025088
8.395  0   0.020352   0.0256
8.39508  0   0.025216   0.02816
8.39516  0   0.020224   0.02624
8.39523  0   0.020736   0.024704
8.39531  0   0.020736   0.026496
8.39539  0   0.018688   0.02496
8.39547  0   0.022144   0.030464
8.39555  0   0.02112   0.026496
8.39563  0   0.022912   0.028544
8.3957  0   0.021376   0.026496
8.39578  0   0.0224   0.027264
8.39586  0   0.020992   0.025088
8.39594  0   0.020608   0.02816
8.39602  0   0.022272   0.0224
8.39609  0   0.02048   0.02688
8.39617  0   0.02048   0.0256
8.39625  0   0.021632   0.022016
8.39633  0   0.021632   0.027136
8.39641  0   0.022016   0.026112
8.39648  0   0.020608   0.023808
8.39656  0   0.021376   0.026752
8.39664  0   0.022016   0.02752
8.39672  0   0.018304   0.024576
8.3968  0   0.0224   0.029952
8.39687  0   0.021376   0.027136
8.39695  0   0.02048   0.025728
8.39703  0   0.017664   0.023808
8.39711  0   0.021888   0.0288
8.39719  0   0.023808   0.02816
8.39727  0   0.019584   0.030592
8.39734  0   0.023296   0.023296
8.39742  0   0.020736   0.025984
8.3975  0   0.02176   0.026496
8.39758  0   0.020608   0.026752
8.39766  0   0.020992   0.02624
8.39773  0   0.021248   0.02496
8.39781  0   0.019328   0.024064
8.39789  0   0.020736   0.02368
8.39797  0   0.023424   0.029696
8.39805  0   0.0224   0.02816
8.39813  0   0.023552   0.02816
8.3982  0   0.020864   0.024064
8.39828  0   0.02368   0.027008
8.39836  0   0.020096   0.025728
8.39844  0   0.023296   0.02624
8.39852  0   0.018944   0.025344
8.39859  0   0.019584   0.027008
8.39867  0   0.020608   0.025216
8.39875  0   0.018944   0.023936
8.39883  0   0.020224   0.025984
8.39891  0   0.020224   0.026112
8.39898  0   0.021632   0.02752
8.39906  0   0.021376   0.025728
8.39914  0   0.020864   0.023552
8.39922  0   0.022912   0.024192
8.3993  0   0.02304   0.024576
8.39938  0   0.020736   0.028672
8.39945  0   0.022912   0.025344
8.39953  0   0.0224   0.025728
8.39961  0   0.021376   0.0288
8.39969  0   0.022016   0.02688
8.39977  0   0.023168   0.02816
8.39984  0   0.022784   0.025344
8.39992  0   0.024832   0.023168
8.4  0   0.023936   0.02624
8.40008  0   0.022656   0.026752
8.40016  0   0.024704   0.025472
8.40023  0   0.022528   0.025984
8.40031  0   0.02112   0.026752
8.40039  0   0.02368   0.030336
8.40047  0.000128   0.021376   0.02624
8.40055  0   0.01984   0.026368
8.40062  0   0.023296   0.028672
8.4007  0   0.019456   0.028288
8.40078  0   0.024704   0.025728
8.40086  0   0.021504   0.025856
8.40094  0   0.023168   0.027776
8.40102  0   0.022144   0.024832
8.40109  0   0.022272   0.024832
8.40117  0   0.021248   0.026368
8.40125  0   0.023808   0.026752
8.40133  0   0.023168   0.026112
8.40141  0   0.021376   0.026112
8.40148  0   0.020224   0.025728
8.40156  0   0.021504   0.028928
8.40164  0   0.019456   0.023936
8.40172  0   0.022528   0.024704
8.4018  0   0.022656   0.025728
8.40188  0   0.023296   0.025472
8.40195  0   0.023808   0.026752
8.40203  0   0.020992   0.03008
8.40211  0   0.020224   0.025216
8.40219  0   0.01984   0.024704
8.40227  0   0.023552   0.026368
8.40234  0   0.020352   0.024576
8.40242  0   0.02048   0.027904
8.4025  0   0.023296   0.02752
8.40258  0   0.019968   0.027008
8.40266  0   0.019584   0.024576
8.40273  0   0.021248   0.025088
8.40281  0   0.01984   0.026368
8.40289  0   0.02304   0.027904
8.40297  0   0.024704   0.024064
8.40305  0   0.02112   0.023808
8.40312  0   0.02624   0.027648
8.4032  0   0.021376   0.027008
8.40328  0   0.019456   0.02496
8.40336  0   0.02176   0.02624
8.40344  0   0.020224   0.026752
8.40352  0   0.021632   0.028288
8.40359  0   0.022144   0.028288
8.40367  0   0.020736   0.028288
8.40375  0   0.022528   0.025728
8.40383  0   0.02176   0.026112
8.40391  0   0.02304   0.023424
8.40398  0   0.021888   0.023424
8.40406  0   0.021504   0.024832
8.40414  0   0.022272   0.025856
8.40422  0   0.02176   0.026496
8.4043  0   0.024192   0.026624
8.40437  0   0.018176   0.027392
8.40445  0   0.019712   0.0256
8.40453  0   0.02624   0.023424
8.40461  0   0.021248   0.025472
8.40469  0   0.020352   0.025344
8.40477  0   0.019968   0.025856
8.40484  0   0.022144   0.026496
8.40492  0   0.023808   0.025472
8.405  0   0.023552   0.027264
8.40508  0   0.022528   0.022144
8.40516  0   0.022272   0.024832
8.40523  0   0.02176   0.027776
8.40531  0   0.021632   0.026368
8.40539  0   0.022784   0.027136
8.40547  0   0.024832   0.023936
8.40555  0   0.023424   0.02752
8.40563  0   0.020096   0.025984
8.4057  0   0.022272   0.025216
8.40578  0   0.021632   0.02496
8.40586  0   0.019712   0.026112
8.40594  0   0.020224   0.026496
8.40602  0   0.019712   0.02816
8.40609  0   0.021504   0.025216
8.40617  0   0.022016   0.02432
8.40625  0   0.023424   0.024704
8.40633  0   0.02368   0.027776
8.40641  0   0.020736   0.026368
8.40648  0   0.020864   0.027648
8.40656  0   0.022784   0.023424
8.40664  0   0.023808   0.024448
8.40672  0   0.023552   0.0256
8.4068  0   0.020224   0.02432
8.40687  0   0.02368   0.02816
8.40695  0   0.022656   0.0288
8.40703  0   0.020608   0.025856
8.40711  0   0.020864   0.027008
8.40719  0   0.022144   0.022656
8.40727  0   0.02368   0.023296
8.40734  0   0.020992   0.029824
8.40742  0   0.020864   0.024832
8.4075  0   0.021376   0.027136
8.40758  0   0.02112   0.024576
8.40766  0   0.022144   0.02624
8.40773  0   0.023552   0.02624
8.40781  0   0.022656   0.025984
8.40789  0   0.02176   0.022528
8.40797  0   0.02432   0.0256
8.40805  0   0.023424   0.02752
8.40813  0   0.022528   0.026496
8.4082  0   0.022784   0.02496
8.40828  0   0.021632   0.024576
8.40836  0   0.024576   0.027264
8.40844  0   0.0224   0.023296
8.40852  0   0.020992   0.02624
8.40859  0   0.022272   0.022528
8.40867  0   0.023168   0.025344
8.40875  0   0.021504   0.025472
8.40883  0   0.020736   0.025088
8.40891  0   0.020224   0.026752
8.40898  0   0.022272   0.02432
8.40906  0   0.020736   0.021376
8.40914  0   0.019328   0.027008
8.40922  0   0.023936   0.024064
8.4093  0   0.02432   0.024448
8.40938  0   0.02496   0.02752
8.40945  0   0.024576   0.027008
8.40953  0   0.02176   0.022784
8.40961  0   0.019584   0.02624
8.40969  0   0.022784   0.0256
8.40977  0   0.024064   0.022784
8.40984  0   0.027264   0.02688
8.40992  0   0.021248   0.030208
8.41  0   0.022016   0.027136
8.41008  0   0.022528   0.023168
8.41016  0   0.024064   0.024576
8.41023  0   0.018816   0.024704
8.41031  0   0.020352   0.024704
8.41039  0   0.024064   0.025984
8.41047  0   0.020736   0.024832
8.41055  0   0.020224   0.024832
8.41062  0   0.021888   0.027904
8.4107  0   0.023552   0.027264
8.41078  0   0.019072   0.027008
8.41086  0   0.02304   0.02496
8.41094  0   0.022784   0.023424
8.41102  0   0.019968   0.023296
8.41109  0   0.02304   0.027008
8.41117  0   0.022528   0.026112
8.41125  0   0.020224   0.026624
8.41133  0   0.023424   0.02432
8.41141  0   0.021632   0.024064
8.41148  0   0.02368   0.025344
8.41156  0   0.019072   0.025984
8.41164  0   0.021632   0.026496
8.41172  0   0.0224   0.025216
8.4118  0   0.020736   0.022656
8.41188  0   0.022656   0.027648
8.41195  0   0.020608   0.024704
8.41203  0   0.022144   0.02496
8.41211  0   0.024448   0.023552
8.41219  0   0.02304   0.029312
8.41227  0   0.023424   0.025728
8.41234  0   0.023168   0.028288
8.41242  0   0.019584   0.023808
8.4125  0   0.022656   0.024576
8.41258  0   0.020736   0.022912
8.41266  0   0.02176   0.028288
8.41273  0   0.0224   0.02816
8.41281  0   0.019328   0.02368
8.41289  0   0.02304   0.024704
8.41297  0   0.023296   0.029056
8.41305  0   0.022272   0.026368
8.41313  0   0.019968   0.027776
8.4132  0   0.023424   0.025472
8.41328  0   0.022784   0.029696
8.41336  0   0.021888   0.028416
8.41344  0   0.023168   0.023552
8.41352  0   0.022016   0.02432
8.41359  0   0.022016   0.023168
8.41367  0   0.019072   0.023424
8.41375  0   0.023424   0.027776
8.41383  0.000128   0.021376   0.021888
8.41391  0   0.023424   0.02304
8.41398  0   0.02048   0.025728
8.41406  0   0.021376   0.026624
8.41414  0   0.0224   0.021248
8.41422  0   0.020352   0.024448
8.4143  0   0.024704   0.025344
8.41437  0   0.01984   0.025984
8.41445  0   0.023168   0.029312
8.41453  0   0.02048   0.023424
8.41461  0   0.022272   0.029952
8.41469  0   0.022144   0.025984
8.41477  0   0.023424   0.023168
8.41484  0   0.01984   0.023552
8.41492  0   0.0224   0.0256
8.415  0   0.02432   0.023552
8.41508  0   0.020352   0.02432
8.41516  0   0.01984   0.023552
8.41523  0   0.01984   0.023936
8.41531  0   0.021888   0.024832
8.41539  0   0.01984   0.024192
8.41547  0   0.025344   0.026496
8.41555  0   0.02304   0.024448
8.41563  0   0.022272   0.025984
8.4157  0   0.02112   0.025088
8.41578  0   0.022784   0.025728
8.41586  0   0.022272   0.025728
8.41594  0   0.019968   0.027008
8.41602  0   0.023424   0.025344
8.41609  0   0.019968   0.025216
8.41617  0   0.022784   0.027136
8.41625  0   0.025856   0.024192
8.41633  0   0.019968   0.022528
8.41641  0   0.02176   0.025472
8.41648  0   0.02176   0.02752
8.41656  0   0.023168   0.029056
8.41664  0   0.020992   0.024064
8.41672  0   0.021632   0.022656
8.4168  0   0.025856   0.026368
8.41688  0   0.022144   0.025088
8.41695  0   0.021376   0.02624
8.41703  0   0.02304   0.025344
8.41711  0   0.01984   0.025472
8.41719  0   0.02304   0.024704
8.41727  0   0.022016   0.025344
8.41734  0   0.019968   0.024704
8.41742  0   0.01984   0.027136
8.4175  0   0.023552   0.024448
8.41758  0   0.02112   0.022912
8.41766  0   0.023808   0.026496
8.41773  0   0.022272   0.024448
8.41781  0   0.019328   0.023936
8.41789  0   0.02176   0.02176
8.41797  0   0.0224   0.02816
8.41805  0   0.024192   0.023936
8.41812  0   0.020864   0.026752
8.4182  0.000128   0.020992   0.024704
8.41828  0   0.019968   0.02816
8.41836  0   0.022656   0.02624
8.41844  0   0.024448   0.02368
8.41852  0   0.020992   0.025472
8.41859  0   0.021504   0.025856
8.41867  0   0.019328   0.024064
8.41875  0   0.022784   0.026112
8.41883  0   0.022016   0.02624
8.41891  0   0.020864   0.023296
8.41898  0   0.02368   0.027264
8.41906  0   0.021888   0.025984
8.41914  0   0.020224   0.024704
8.41922  0   0.021376   0.028416
8.4193  0   0.022144   0.025856
8.41938  0   0.023424   0.027648
8.41945  0   0.020352   0.028288
8.41953  0   0.022912   0.025344
8.41961  0   0.020864   0.025984
8.41969  0   0.021248   0.02688
8.41977  0   0.020736   0.028544
8.41984  0   0.02304   0.025728
8.41992  0   0.018304   0.026368
8.42  0   0.020608   0.027648
8.42008  0   0.02368   0.0288
8.42016  0   0.023296   0.025088
8.42023  0   0.022528   0.024448
8.42031  0   0.022784   0.030336
8.42039  0   0.024192   0.023936
8.42047  0   0.020608   0.027776
8.42055  0   0.019712   0.025088
8.42062  0   0.02496   0.02688
8.4207  0   0.020864   0.025728
8.42078  0   0.021504   0.024576
8.42086  0   0.023936   0.024192
8.42094  0   0.023552   0.027136
8.42102  0   0.02112   0.024576
8.42109  0   0.02368   0.022656
8.42117  0   0.022016   0.026368
8.42125  0   0.0224   0.028288
8.42133  0   0.0224   0.022016
8.42141  0   0.020352   0.026112
8.42148  0   0.023296   0.024192
8.42156  0   0.023424   0.024832
8.42164  0   0.020608   0.025088
8.42172  0   0.020864   0.023168
8.4218  0   0.023168   0.023296
8.42188  0   0.022016   0.028288
8.42195  0   0.021632   0.024704
8.42203  0   0.023296   0.024832
8.42211  0   0.022272   0.028288
8.42219  0   0.023552   0.024576
8.42227  0   0.021888   0.026752
8.42234  0   0.024192   0.02496
8.42242  0   0.01984   0.021888
8.4225  0   0.020992   0.025856
8.42258  0   0.021632   0.026496
8.42266  0   0.024704   0.02496
8.42273  0   0.02368   0.027008
8.42281  0   0.024448   0.02688
8.42289  0   0.023552   0.025472
8.42297  0   0.020352   0.024832
8.42305  0   0.022016   0.02624
8.42313  0   0.019712   0.02368
8.4232  0   0.018304   0.029312
8.42328  0   0.019072   0.027008
8.42336  0   0.023808   0.024704
8.42344  0   0.01984   0.02176
8.42352  0   0.02368   0.026496
8.42359  0   0.021632   0.02304
8.42367  0   0.022912   0.026112
8.42375  0   0.023808   0.02624
8.42383  0   0.021888   0.0224
8.42391  0   0.023936   0.023552
8.42398  0   0.022528   0.02496
8.42406  0   0.023424   0.025088
8.42414  0   0.021632   0.024832
8.42422  0   0.019712   0.02816
8.4243  0   0.022784   0.026368
8.42437  0   0.019712   0.02496
8.42445  0   0.020736   0.028928
8.42453  0   0.020352   0.025472
8.42461  0   0.021632   0.027264
8.42469  0   0.01984   0.02688
8.42477  0   0.025728   0.0256
8.42484  0   0.022912   0.0256
8.42492  0   0.022784   0.032
8.425  0   0.025472   0.028032
8.42508  0   0.020224   0.02432
8.42516  0   0.022784   0.025088
8.42523  0   0.024832   0.025728
8.42531  0   0.023424   0.026112
8.42539  0   0.022016   0.025984
8.42547  0   0.019328   0.024448
8.42555  0   0.024064   0.027648
8.42563  0   0.01792   0.0288
8.4257  0   0.018944   0.027392
8.42578  0   0.020992   0.027648
8.42586  0   0.021376   0.026752
8.42594  0   0.0224   0.027136
8.42602  0   0.02048   0.023808
8.42609  0   0.02304   0.025472
8.42617  0   0.02304   0.027648
8.42625  0   0.022656   0.026112
8.42633  0   0.020736   0.022144
8.42641  0   0.02176   0.0288
8.42648  0   0.01984   0.02624
8.42656  0   0.02432   0.02688
8.42664  0   0.021376   0.02624
8.42672  0   0.0224   0.026752
8.4268  0   0.021248   0.026624
8.42688  0   0.023936   0.026752
8.42695  0   0.022528   0.025728
8.42703  0   0.02112   0.027008
8.42711  0   0.021888   0.023296
8.42719  0   0.022528   0.02432
8.42727  0   0.02176   0.025344
8.42734  0   0.021632   0.023296
8.42742  0   0.021632   0.0256
8.4275  0   0.022144   0.024448
8.42758  0   0.022016   0.027904
8.42766  0   0.019456   0.024704
8.42773  0   0.022784   0.027008
8.42781  0   0.019712   0.023552
8.42789  0   0.023552   0.024704
8.42797  0   0.02432   0.0224
8.42805  0   0.021248   0.0256
8.42812  0   0.022272   0.022784
8.4282  0   0.020224   0.023936
8.42828  0   0.019456   0.026112
8.42836  0   0.02432   0.026496
8.42844  0   0.02304   0.027008
8.42852  0   0.022016   0.028672
8.42859  0   0.020864   0.028928
8.42867  0   0.02176   0.02496
8.42875  0   0.0192   0.026112
8.42883  0   0.024448   0.028672
8.42891  0   0.024064   0.02432
8.42898  0   0.02496   0.023808
8.42906  0   0.022912   0.025856
8.42914  0   0.022272   0.026368
8.42922  0   0.021248   0.026368
8.4293  0   0.02304   0.024576
8.42938  0   0.021888   0.021888
8.42945  0   0.02304   0.027264
8.42953  0   0.021376   0.025856
8.42961  0   0.022272   0.02496
8.42969  0   0.02048   0.023936
8.42977  0   0.020864   0.025728
8.42984  0   0.0256   0.027904
8.42992  0   0.022272   0.025728
8.43  0   0.022144   0.027648
8.43008  0   0.022272   0.02624
8.43016  0   0.022144   0.027264
8.43023  0   0.020736   0.027776
8.43031  0   0.020864   0.027008
8.43039  0   0.020608   0.02304
8.43047  0   0.021376   0.024064
8.43055  0   0.021376   0.0224
8.43063  0   0.024704   0.023552
8.4307  0   0.023424   0.025216
8.43078  0   0.024704   0.028032
8.43086  0   0.022784   0.027648
8.43094  0   0.021888   0.025984
8.43102  0   0.024064   0.024064
8.43109  0   0.02112   0.025728
8.43117  0   0.023168   0.02432
8.43125  0   0.020608   0.025472
8.43133  0   0.02176   0.026368
8.43141  0   0.021888   0.028544
8.43148  0   0.022016   0.025216
8.43156  0   0.022912   0.023552
8.43164  0   0.022144   0.023936
8.43172  0   0.019328   0.02752
8.4318  0   0.023936   0.026368
8.43187  0   0.0224   0.025344
8.43195  0   0.02112   0.024448
8.43203  0   0.020864   0.026496
8.43211  0   0.022144   0.026112
8.43219  0   0.023296   0.0256
8.43227  0   0.019328   0.02624
8.43234  0   0.021632   0.025088
8.43242  0   0.022016   0.027008
8.4325  0   0.020864   0.0256
8.43258  0   0.023936   0.023936
8.43266  0   0.019328   0.023296
8.43273  0   0.0224   0.022784
8.43281  0   0.023424   0.026112
8.43289  0   0.022272   0.0256
8.43297  0   0.02176   0.025088
8.43305  0   0.02368   0.027264
8.43313  0   0.021504   0.024576
8.4332  0   0.02496   0.024704
8.43328  0   0.022656   0.026112
8.43336  0   0.023552   0.026496
8.43344  0   0.021248   0.026368
8.43352  0   0.020352   0.02432
8.43359  0.000128   0.023168   0.02368
8.43367  0   0.021376   0.023168
8.43375  0   0.02176   0.02304
8.43383  0   0.021632   0.018944
8.43391  0   0.024448   0.0288
8.43398  0   0.020992   0.022016
8.43406  0   0.02304   0.026752
8.43414  0   0.023296   0.029056
8.43422  0   0.020736   0.022272
8.4343  0   0.023808   0.025344
8.43437  0   0.02112   0.024832
8.43445  0   0.021888   0.02752
8.43453  0   0.020608   0.024576
8.43461  0   0.022912   0.02496
8.43469  0   0.02304   0.027776
8.43477  0   0.022656   0.025344
8.43484  0   0.02176   0.023552
8.43492  0   0.021888   0.024192
8.435  0   0.021888   0.027392
8.43508  0   0.020992   0.027136
8.43516  0   0.022144   0.024064
8.43523  0   0.020736   0.025856
8.43531  0   0.020736   0.026112
8.43539  0   0.022016   0.03008
8.43547  0   0.02304   0.02304
8.43555  0   0.021248   0.024064
8.43562  0   0.023424   0.0256
8.4357  0   0.023168   0.027264
8.43578  0   0.022656   0.025984
8.43586  0.000128   0.021248   0.025728
8.43594  0   0.021504   0.026624
8.43602  0   0.02048   0.022912
8.43609  0   0.024448   0.025856
8.43617  0   0.021888   0.023296
8.43625  0   0.01984   0.026752
8.43633  0   0.023296   0.0288
8.43641  0   0.019584   0.024832
8.43648  0   0.023424   0.028032
8.43656  0   0.023424   0.024448
8.43664  0   0.022272   0.023424
8.43672  0   0.0256   0.027136
8.4368  0   0.025216   0.026368
8.43688  0   0.02048   0.028416
8.43695  0   0.023296   0.02688
8.43703  0   0.021248   0.029952
8.43711  0   0.020864   0.023936
8.43719  0   0.024192   0.024448
8.43727  0   0.022016   0.023424
8.43734  0   0.022016   0.0256
8.43742  0   0.023936   0.02688
8.4375  0   0.022784   0.022528
8.43758  0   0.01856   0.025728
8.43766  0   0.024832   0.028544
8.43773  0   0.02368   0.02304
8.43781  0   0.020608   0.027008
8.43789  0   0.019968   0.024064
8.43797  0   0.024064   0.0256
8.43805  0   0.019712   0.024064
8.43812  0   0.02368   0.025472
8.4382  0   0.024576   0.026496
8.43828  0   0.026496   0.027136
8.43836  0   0.023808   0.029312
8.43844  0   0.020352   0.028288
8.43852  0   0.021632   0.026752
8.43859  0   0.019968   0.026752
8.43867  0   0.021888   0.025984
8.43875  0   0.022272   0.027392
8.43883  0   0.02368   0.025472
8.43891  0   0.02112   0.025728
8.43898  0   0.020608   0.028416
8.43906  0   0.021504   0.025984
8.43914  0   0.018432   0.02688
8.43922  0   0.021504   0.025216
8.4393  0   0.022656   0.026112
8.43938  0   0.024448   0.027008
8.43945  0   0.019968   0.026752
8.43953  0   0.021376   0.026112
8.43961  0   0.02048   0.024192
8.43969  0   0.021888   0.029568
8.43977  0   0.020608   0.024832
8.43984  0   0.021632   0.028288
8.43992  0   0.022016   0.025472
8.44  0   0.0224   0.0224
8.44008  0   0.023296   0.02688
8.44016  0   0.021888   0.024192
8.44023  0   0.025472   0.023168
8.44031  0   0.023296   0.025344
8.44039  0   0.02176   0.027392
8.44047  0   0.021504   0.024832
8.44055  0   0.0224   0.024448
8.44063  0   0.02048   0.026112
8.4407  0   0.022144   0.026112
8.44078  0   0.023808   0.02752
8.44086  0   0.0224   0.02688
8.44094  0   0.023296   0.023552
8.44102  0   0.022784   0.028032
8.44109  0   0.022528   0.028032
8.44117  0   0.020224   0.026112
8.44125  0   0.020736   0.02816
8.44133  0   0.022656   0.024704
8.44141  0   0.02304   0.02496
8.44148  0   0.022912   0.02624
8.44156  0   0.022144   0.025344
8.44164  0   0.020096   0.028416
8.44172  0   0.020352   0.021504
8.4418  0   0.019456   0.025856
8.44187  0   0.02368   0.02432
8.44195  0   0.023936   0.027264
8.44203  0   0.023296   0.02688
8.44211  0   0.019456   0.025472
8.44219  0   0.019968   0.024448
8.44227  0   0.019968   0.025856
8.44234  0   0.01856   0.02496
8.44242  0   0.024704   0.025344
8.4425  0   0.025728   0.026112
8.44258  0   0.024448   0.020608
8.44266  0   0.02304   0.023296
8.44273  0   0.021376   0.025728
8.44281  0   0.021888   0.022144
8.44289  0   0.021888   0.024448
8.44297  0   0.023424   0.025856
8.44305  0   0.02176   0.02432
8.44313  0   0.023424   0.024576
8.4432  0   0.02368   0.02816
8.44328  0   0.021504   0.024704
8.44336  0   0.021248   0.02496
8.44344  0   0.020992   0.027264
8.44352  0   0.022272   0.028032
8.44359  0   0.022784   0.023936
8.44367  0   0.022272   0.025856
8.44375  0   0.019968   0.02816
8.44383  0   0.02112   0.027776
8.44391  0   0.020352   0.027904
8.44398  0   0.022528   0.02304
8.44406  0   0.02048   0.025728
8.44414  0   0.022656   0.029824
8.44422  0   0.019328   0.029056
8.4443  0   0.020352   0.025728
8.44438  0   0.02176   0.0256
8.44445  0   0.021504   0.027648
8.44453  0   0.020992   0.024192
8.44461  0   0.019456   0.024448
8.44469  0   0.023168   0.024704
8.44477  0   0.023296   0.024576
8.44484  0   0.020992   0.027392
8.44492  0   0.02112   0.023296
8.445  0   0.021888   0.02752
8.44508  0   0.021248   0.02496
8.44516  0   0.022016   0.022784
8.44523  0   0.024064   0.026752
8.44531  0   0.021376   0.02752
8.44539  0   0.025472   0.025856
8.44547  0   0.020608   0.026368
8.44555  0   0.023424   0.02496
8.44562  0   0.023424   0.026496
8.4457  0.000128   0.023296   0.025984
8.44578  0   0.023424   0.027136
8.44586  0   0.020096   0.024704
8.44594  0   0.023936   0.024192
8.44602  0   0.021248   0.02752
8.44609  0   0.018688   0.0224
8.44617  0   0.020608   0.023424
8.44625  0   0.021248   0.026624
8.44633  0   0.020352   0.021248
8.44641  0   0.020992   0.02368
8.44648  0   0.020864   0.026112
8.44656  0   0.02304   0.024448
8.44664  0   0.024064   0.025472
8.44672  0   0.02048   0.023296
8.4468  0   0.023296   0.026112
8.44688  0   0.02048   0.03008
8.44695  0   0.019584   0.026752
8.44703  0   0.02176   0.0256
8.44711  0   0.02176   0.027776
8.44719  0   0.022784   0.024448
8.44727  0   0.024064   0.027008
8.44734  0   0.022656   0.025088
8.44742  0   0.018816   0.02432
8.4475  0   0.019712   0.029056
8.44758  0   0.023808   0.025216
8.44766  0   0.025344   0.027264
8.44773  0   0.020224   0.024704
8.44781  0   0.025216   0.024832
8.44789  0   0.022528   0.027648
8.44797  0   0.022144   0.028672
8.44805  0   0.022912   0.026112
8.44813  0   0.021888   0.024832
8.4482  0   0.023168   0.026368
8.44828  0   0.0192   0.025216
8.44836  0   0.022912   0.022784
8.44844  0   0.022528   0.028672
8.44852  0   0.021888   0.02496
8.44859  0   0.020864   0.027264
8.44867  0   0.021504   0.02624
8.44875  0   0.022016   0.023552
8.44883  0   0.020224   0.026112
8.44891  0   0.024064   0.025344
8.44898  0   0.021504   0.025856
8.44906  0   0.024448   0.02624
8.44914  0   0.025984   0.021376
8.44922  0   0.01984   0.02432
8.4493  0   0.019712   0.02176
8.44937  0   0.023808   0.025088
8.44945  0   0.021248   0.026752
8.44953  0   0.022784   0.025472
8.44961  0   0.020992   0.028544
8.44969  0   0.021888   0.026368
8.44977  0   0.02176   0.024832
8.44984  0   0.018816   0.025728
8.44992  0   0.018688   0.0224
8.45  0   0.021632   0.027392
8.45008  0   0.020096   0.025472
8.45016  0   0.026112   0.025856
8.45023  0   0.021376   0.02496
8.45031  0   0.020992   0.024448
8.45039  0   0.023424   0.027008
8.45047  0   0.021376   0.022656
8.45055  0   0.021632   0.025344
8.45063  0   0.018176   0.024576
8.4507  0   0.02176   0.023936
8.45078  0   0.023424   0.025344
8.45086  0   0.020608   0.027136
8.45094  0   0.020992   0.02624
8.45102  0   0.019968   0.023936
8.45109  0   0.022784   0.0288
8.45117  0   0.020224   0.02624
8.45125  0   0.022912   0.026112
8.45133  0   0.023552   0.02496
8.45141  0   0.022016   0.025472
8.45148  0   0.020992   0.02624
8.45156  0   0.020096   0.028544
8.45164  0   0.025344   0.027264
8.45172  0   0.020992   0.02368
8.4518  0   0.020352   0.02368
8.45187  0   0.020992   0.025728
8.45195  0   0.019456   0.025984
8.45203  0   0.021632   0.024064
8.45211  0.000128   0.020224   0.025344
8.45219  0   0.022272   0.025216
8.45227  0   0.02112   0.03072
8.45234  0   0.02112   0.02368
8.45242  0   0.023552   0.02368
8.4525  0   0.02432   0.03008
8.45258  0   0.022912   0.030464
8.45266  0   0.019328   0.025728
8.45273  0   0.024064   0.02432
8.45281  0   0.021632   0.028672
8.45289  0   0.020864   0.028416
8.45297  0   0.021888   0.02688
8.45305  0   0.02496   0.028416
8.45312  0   0.021504   0.027008
8.4532  0   0.02048   0.027904
8.45328  0   0.021888   0.02432
8.45336  0   0.022016   0.026624
8.45344  0   0.0224   0.028032
8.45352  0   0.020224   0.027008
8.45359  0   0.022144   0.026368
8.45367  0   0.021632   0.025984
8.45375  0   0.022016   0.027136
8.45383  0   0.0224   0.023808
8.45391  0   0.021504   0.026752
8.45398  0   0.020736   0.026624
8.45406  0   0.020096   0.026752
8.45414  0   0.021248   0.023936
8.45422  0   0.02688   0.02688
8.4543  0   0.019584   0.030976
8.45438  0   0.023296   0.028032
8.45445  0   0.02176   0.023936
8.45453  0   0.020736   0.027392
8.45461  0   0.020096   0.025088
8.45469  0   0.018432   0.02688
8.45477  0   0.023296   0.02432
8.45484  0   0.023936   0.025216
8.45492  0   0.018944   0.031104
8.455  0   0.0224   0.0288
8.45508  0   0.020864   0.023808
8.45516  0   0.020864   0.025472
8.45523  0   0.02368   0.028544
8.45531  0   0.020224   0.028288
8.45539  0   0.02112   0.025984
8.45547  0   0.019328   0.025088
8.45555  0   0.02048   0.02496
8.45562  0   0.023424   0.025216
8.4557  0   0.02432   0.024576
8.45578  0   0.020352   0.024832
8.45586  0   0.020864   0.023168
8.45594  0   0.02304   0.024192
8.45602  0   0.021248   0.024192
8.45609  0   0.019968   0.025984
8.45617  0   0.021632   0.02624
8.45625  0   0.017024   0.022784
8.45633  0   0.021376   0.025088
8.45641  0   0.019328   0.02624
8.45648  0   0.021248   0.026112
8.45656  0   0.023936   0.029056
8.45664  0   0.021376   0.024064
8.45672  0   0.024448   0.024448
8.4568  0   0.020736   0.02496
8.45688  0   0.023168   0.024448
8.45695  0   0.021376   0.025856
8.45703  0   0.020352   0.026624
8.45711  0   0.021376   0.027648
8.45719  0   0.021248   0.023808
8.45727  0   0.019456   0.02688
8.45734  0   0.021504   0.024064
8.45742  0   0.02368   0.025344
8.4575  0   0.021248   0.02368
8.45758  0   0.020352   0.023552
8.45766  0   0.022528   0.027648
8.45773  0   0.023168   0.026496
8.45781  0   0.020608   0.022528
8.45789  0   0.018816   0.02432
8.45797  0   0.022656   0.025728
8.45805  0   0.01984   0.025984
8.45813  0   0.02048   0.025984
8.4582  0   0.02112   0.024064
8.45828  0   0.024576   0.027776
8.45836  0   0.021376   0.025216
8.45844  0   0.022912   0.025984
8.45852  0   0.020352   0.024832
8.45859  0   0.020992   0.022016
8.45867  0   0.022528   0.024704
8.45875  0   0.019712   0.025344
8.45883  0   0.022016   0.025728
8.45891  0   0.022016   0.027264
8.45898  0   0.018176   0.02496
8.45906  0   0.020096   0.02496
8.45914  0   0.020992   0.025856
8.45922  0   0.024064   0.02368
8.4593  0   0.019456   0.02368
8.45937  0   0.021376   0.023936
8.45945  0   0.018944   0.028544
8.45953  0   0.019712   0.026496
8.45961  0   0.018816   0.026624
8.45969  0   0.022784   0.024832
8.45977  0   0.022272   0.027776
8.45984  0   0.021504   0.027904
8.45992  0   0.019584   0.026624
8.46  0   0.020352   0.024576
8.46008  0   0.022656   0.025088
8.46016  0   0.022144   0.02752
8.46023  0   0.020224   0.023424
8.46031  0   0.02048   0.025984
8.46039  0   0.024192   0.0256
8.46047  0   0.020224   0.024192
8.46055  0   0.022784   0.024704
8.46063  0   0.023936   0.028928
8.4607  0   0.023296   0.023296
8.46078  0   0.020352   0.027264
8.46086  0   0.018944   0.029568
8.46094  0   0.02368   0.02496
8.46102  0   0.020864   0.024064
8.46109  0   0.02112   0.026112
8.46117  0   0.02432   0.028416
8.46125  0   0.019072   0.024448
8.46133  0   0.018816   0.027392
8.46141  0   0.022144   0.021888
8.46148  0   0.02048   0.025216
8.46156  0   0.020224   0.026624
8.46164  0   0.022656   0.025856
8.46172  0   0.026112   0.023168
8.4618  0   0.022016   0.024448
8.46188  0   0.023296   0.026368
8.46195  0   0.021888   0.026496
8.46203  0   0.022784   0.027776
8.46211  0   0.020096   0.024576
8.46219  0   0.021504   0.025984
8.46227  0   0.024704   0.022912
8.46234  0   0.021376   0.026368
8.46242  0   0.02048   0.022272
8.4625  0   0.021376   0.022656
8.46258  0   0.018304   0.024704
8.46266  0   0.022912   0.025728
8.46273  0   0.024576   0.025472
8.46281  0   0.020736   0.026624
8.46289  0   0.021376   0.023424
8.46297  0   0.023296   0.025344
8.46305  0   0.02176   0.025728
8.46312  0   0.025088   0.024064
8.4632  0   0.0224   0.02432
8.46328  0   0.0192   0.027136
8.46336  0   0.024192   0.025344
8.46344  0   0.020608   0.022784
8.46352  0   0.021504   0.023808
8.46359  0   0.019968   0.027136
8.46367  0   0.020352   0.024704
8.46375  0   0.024704   0.025088
8.46383  0   0.02048   0.026368
8.46391  0   0.019584   0.026752
8.46398  0   0.023552   0.025984
8.46406  0   0.023936   0.0256
8.46414  0   0.020864   0.026624
8.46422  0   0.019584   0.023936
8.4643  0   0.021248   0.023936
8.46438  0   0.02176   0.025984
8.46445  0   0.021376   0.026112
8.46453  0   0.021888   0.026368
8.46461  0   0.019712   0.02496
8.46469  0   0.020736   0.027008
8.46477  0   0.020608   0.027904
8.46484  0.000128   0.02112   0.025856
8.46492  0   0.0224   0.026368
8.465  0   0.02112   0.022912
8.46508  0   0.020608   0.024448
8.46516  0   0.016768   0.025472
8.46523  0   0.021376   0.024704
8.46531  0   0.022912   0.02496
8.46539  0   0.022272   0.029696
8.46547  0   0.020608   0.024064
8.46555  0   0.020736   0.025216
8.46562  0   0.022912   0.023424
8.4657  0   0.024832   0.027264
8.46578  0   0.021504   0.025088
8.46586  0   0.017664   0.02368
8.46594  0   0.018304   0.0256
8.46602  0   0.019968   0.024576
8.46609  0   0.02624   0.029056
8.46617  0   0.018432   0.0224
8.46625  0   0.022528   0.023424
8.46633  0   0.023936   0.022656
8.46641  0   0.02432   0.026752
8.46648  0   0.019072   0.024832
8.46656  0   0.022272   0.024064
8.46664  0   0.023424   0.028544
8.46672  0   0.020224   0.022528
8.4668  0   0.020736   0.02624
8.46687  0   0.025856   0.027648
8.46695  0   0.020736   0.023936
8.46703  0   0.02368   0.02368
8.46711  0   0.01856   0.027136
8.46719  0   0.0192   0.024448
8.46727  0   0.018432   0.02304
8.46734  0   0.0224   0.025856
8.46742  0   0.022784   0.024448
8.4675  0   0.022784   0.026496
8.46758  0   0.023552   0.025984
8.46766  0   0.02432   0.023936
8.46773  0   0.01856   0.02432
8.46781  0   0.02304   0.029056
8.46789  0   0.023424   0.023808
8.46797  0   0.02048   0.026624
8.46805  0   0.022784   0.02368
8.46813  0   0.020224   0.026496
8.4682  0   0.022912   0.025728
8.46828  0   0.023552   0.0256
8.46836  0   0.022784   0.023296
8.46844  0   0.022784   0.027392
8.46852  0   0.018816   0.023552
8.46859  0   0.020224   0.024704
8.46867  0   0.0192   0.025472
8.46875  0   0.022016   0.027904
8.46883  0   0.023936   0.027648
8.46891  0   0.0192   0.026752
8.46898  0   0.021376   0.02432
8.46906  0   0.01984   0.024064
8.46914  0   0.02048   0.021888
8.46922  0   0.021888   0.02176
8.4693  0   0.023552   0.025728
8.46937  0   0.018816   0.02304
8.46945  0   0.021632   0.027392
8.46953  0   0.022912   0.024064
8.46961  0   0.02368   0.022272
8.46969  0   0.023808   0.02624
8.46977  0   0.023296   0.024192
8.46984  0   0.02368   0.02432
8.46992  0   0.019328   0.025984
8.47  0   0.023168   0.025344
8.47008  0   0.01792   0.028288
8.47016  0   0.018816   0.02368
8.47023  0   0.02048   0.022912
8.47031  0   0.022912   0.028544
8.47039  0   0.0224   0.023936
8.47047  0   0.020992   0.026368
8.47055  0   0.020864   0.025728
8.47063  0   0.022656   0.024448
8.4707  0   0.020992   0.024704
8.47078  0   0.01856   0.02432
8.47086  0   0.024448   0.025088
8.47094  0   0.025216   0.0224
8.47102  0   0.019712   0.025856
8.47109  0   0.02176   0.022656
8.47117  0   0.021632   0.02624
8.47125  0   0.023552   0.026752
8.47133  0   0.02112   0.02752
8.47141  0   0.021376   0.02432
8.47148  0   0.021504   0.027008
8.47156  0   0.01856   0.026496
8.47164  0   0.025216   0.0224
8.47172  0   0.021504   0.025728
8.4718  0   0.022656   0.02688
8.47188  0   0.0192   0.025216
8.47195  0   0.022016   0.023296
8.47203  0   0.0192   0.024704
8.47211  0   0.020096   0.026624
8.47219  0   0.020736   0.025216
8.47227  0   0.02176   0.023168
8.47234  0   0.0192   0.023168
8.47242  0   0.023296   0.02624
8.4725  0   0.020864   0.02304
8.47258  0   0.018944   0.026112
8.47266  0   0.024576   0.024064
8.47273  0   0.023168   0.026112
8.47281  0   0.020992   0.025216
8.47289  0   0.021632   0.026368
8.47297  0   0.018048   0.026112
8.47305  0   0.02368   0.0256
8.47312  0   0.023296   0.024704
8.4732  0   0.023296   0.025728
8.47328  0   0.019584   0.023936
8.47336  0   0.019584   0.02304
8.47344  0   0.022528   0.028032
8.47352  0   0.021376   0.0288
8.47359  0   0.023424   0.026752
8.47367  0   0.02368   0.025472
8.47375  0   0.0224   0.023168
8.47383  0   0.022528   0.023552
8.47391  0   0.022528   0.026752
8.47398  0   0.022016   0.027904
8.47406  0   0.018304   0.026368
8.47414  0   0.020096   0.02624
8.47422  0   0.021504   0.024064
8.4743  0   0.021248   0.025728
8.47438  0   0.023936   0.023424
8.47445  0   0.022144   0.0256
8.47453  0   0.020352   0.02304
8.47461  0   0.022144   0.025984
8.47469  0   0.021632   0.02304
8.47477  0   0.020736   0.026752
8.47484  0   0.022144   0.027008
8.47492  0   0.021376   0.02368
8.475  0   0.021248   0.024448
8.47508  0   0.02112   0.025472
8.47516  0   0.021632   0.02816
8.47523  0   0.02176   0.023936
8.47531  0   0.020864   0.025984
8.47539  0   0.022528   0.020864
8.47547  0   0.022656   0.02752
8.47555  0   0.020992   0.024832
8.47563  0   0.019584   0.023808
8.4757  0   0.023168   0.02304
8.47578  0   0.022016   0.025472
8.47586  0   0.020736   0.022016
8.47594  0   0.019968   0.028672
8.47602  0   0.022912   0.02368
8.47609  0   0.02112   0.02496
8.47617  0   0.021632   0.02496
8.47625  0   0.022528   0.029696
8.47633  0   0.02368   0.02432
8.47641  0   0.0224   0.022784
8.47648  0   0.024192   0.023936
8.47656  0   0.023424   0.02496
8.47664  0   0.021376   0.027136
8.47672  0   0.019584   0.024704
8.4768  0   0.022528   0.028288
8.47687  0   0.019584   0.02432
8.47695  0   0.022272   0.023936
8.47703  0   0.022272   0.025728
8.47711  0   0.021632   0.023552
8.47719  0   0.022144   0.02112
8.47727  0   0.020864   0.026112
8.47734  0   0.024064   0.02496
8.47742  0   0.02304   0.025472
8.4775  0   0.021632   0.024832
8.47758  0   0.019968   0.028288
8.47766  0   0.020608   0.024576
8.47773  0   0.021504   0.024448
8.47781  0   0.020864   0.027776
8.47789  0   0.017792   0.022272
8.47797  0   0.021504   0.026368
8.47805  0   0.022016   0.02368
8.47813  0   0.020224   0.0224
8.4782  0   0.0224   0.026112
8.47828  0   0.02176   0.023936
8.47836  0   0.021504   0.02496
8.47844  0   0.022656   0.024576
8.47852  0   0.021888   0.022656
8.47859  0   0.022272   0.024448
8.47867  0   0.023936   0.025984
8.47875  0   0.021376   0.02752
8.47883  0   0.023296   0.027392
8.47891  0   0.022528   0.026112
8.47898  0   0.02112   0.028288
8.47906  0   0.023808   0.024448
8.47914  0   0.021376   0.025472
8.47922  0   0.020864   0.0256
8.4793  0   0.022016   0.022528
8.47938  0   0.018688   0.025216
8.47945  0   0.022912   0.0224
8.47953  0   0.022784   0.023296
8.47961  0   0.020864   0.02432
8.47969  0   0.019456   0.025088
8.47977  0   0.021248   0.025216
8.47984  0   0.020864   0.024576
8.47992  0   0.022656   0.024832
8.48  0   0.02048   0.0224
8.48008  0   0.024448   0.024576
8.48016  0   0.026112   0.023936
8.48023  0   0.019584   0.025984
8.48031  0   0.021888   0.028544
8.48039  0   0.024192   0.025984
8.48047  0   0.021376   0.022912
8.48055  0   0.025472   0.026496
8.48062  0   0.020352   0.024704
8.4807  0   0.022656   0.025856
8.48078  0   0.0224   0.025856
8.48086  0   0.02176   0.025728
8.48094  0   0.02112   0.024192
8.48102  0   0.01984   0.025344
8.48109  0   0.018176   0.024832
8.48117  0   0.022528   0.025216
8.48125  0   0.021632   0.0256
8.48133  0   0.020224   0.027904
8.48141  0   0.02368   0.027776
8.48148  0   0.02176   0.024832
8.48156  0   0.025216   0.024064
8.48164  0   0.022144   0.026112
8.48172  0   0.023424   0.026368
8.4818  0   0.023168   0.025728
8.48188  0   0.023296   0.02304
8.48195  0   0.022016   0.026624
8.48203  0   0.022272   0.024704
8.48211  0   0.02432   0.025472
8.48219  0   0.01856   0.022784
8.48227  0   0.022528   0.028928
8.48234  0   0.020992   0.023424
8.48242  0   0.021888   0.023808
8.4825  0.000128   0.022528   0.021888
8.48258  0   0.02112   0.02304
8.48266  0   0.019584   0.02752
8.48273  0   0.021504   0.026368
8.48281  0   0.022016   0.028032
8.48289  0   0.022656   0.02496
8.48297  0   0.021632   0.02432
8.48305  0   0.020224   0.021376
8.48312  0   0.022272   0.023168
8.4832  0   0.021248   0.025984
8.48328  0   0.019584   0.025856
8.48336  0   0.017536   0.025216
8.48344  0   0.021248   0.027008
8.48352  0   0.020224   0.024576
8.48359  0   0.02048   0.023168
8.48367  0   0.020096   0.028672
8.48375  0   0.018304   0.026496
8.48383  0   0.02176   0.028288
8.48391  0   0.022784   0.028032
8.48398  0   0.021504   0.022784
8.48406  0   0.022912   0.02496
8.48414  0   0.022144   0.022912
8.48422  0   0.020992   0.025856
8.4843  0   0.02048   0.027264
8.48438  0   0.018816   0.023424
8.48445  0   0.01856   0.02496
8.48453  0   0.020352   0.02304
8.48461  0   0.021888   0.027136
8.48469  0   0.020352   0.02176
8.48477  0   0.025088   0.02432
8.48484  0   0.020224   0.026752
8.48492  0   0.019968   0.023296
8.485  0   0.021632   0.025856
8.48508  0   0.022528   0.025216
8.48516  0   0.02112   0.027008
8.48523  0   0.023808   0.026752
8.48531  0   0.023936   0.026368
8.48539  0   0.022912   0.027648
8.48547  0   0.018304   0.024576
8.48555  0   0.021248   0.024704
8.48563  0   0.020352   0.026624
8.4857  0   0.01984   0.027008
8.48578  0   0.022528   0.023424
8.48586  0   0.02048   0.022016
8.48594  0   0.01856   0.027008
8.48602  0   0.020736   0.02368
8.48609  0   0.023168   0.026624
8.48617  0   0.023168   0.024704
8.48625  0   0.021376   0.024576
8.48633  0   0.021376   0.025856
8.48641  0   0.019968   0.023808
8.48648  0   0.01984   0.024192
8.48656  0   0.023424   0.02496
8.48664  0   0.02304   0.026496
8.48672  0   0.020096   0.02816
8.4868  0   0.021632   0.029056
8.48687  0   0.021504   0.027136
8.48695  0   0.01984   0.024448
8.48703  0   0.019968   0.027136
8.48711  0   0.020608   0.025472
8.48719  0   0.023424   0.02368
8.48727  0   0.020096   0.025344
8.48734  0   0.02048   0.025216
8.48742  0   0.02112   0.028032
8.4875  0   0.02176   0.026752
8.48758  0   0.021632   0.026624
8.48766  0   0.020224   0.022656
8.48773  0   0.019584   0.028544
8.48781  0   0.022656   0.025088
8.48789  0   0.021504   0.02432
8.48797  0   0.020224   0.02752
8.48805  0   0.020096   0.025344
8.48813  0   0.024448   0.025344
8.4882  0   0.018304   0.0288
8.48828  0   0.021376   0.024064
8.48836  0   0.023808   0.022656
8.48844  0   0.021248   0.026496
8.48852  0   0.025984   0.025472
8.48859  0   0.01984   0.026112
8.48867  0   0.020736   0.0256
8.48875  0   0.020352   0.026368
8.48883  0   0.02304   0.028928
8.48891  0   0.019968   0.02368
8.48898  0   0.021248   0.023936
8.48906  0   0.0224   0.025984
8.48914  0   0.022144   0.027136
8.48922  0   0.021888   0.026624
8.4893  0   0.022656   0.026368
8.48938  0   0.02304   0.02688
8.48945  0   0.023168   0.023424
8.48953  0   0.022528   0.025856
8.48961  0   0.023808   0.021504
8.48969  0   0.020352   0.023296
8.48977  0   0.020608   0.02624
8.48984  0   0.019968   0.025216
8.48992  0   0.01792   0.023168
8.49  0   0.022528   0.023424
8.49008  0   0.022144   0.02432
8.49016  0   0.02112   0.025344
8.49023  0   0.022016   0.02368
8.49031  0   0.018688   0.022272
8.49039  0   0.021376   0.025728
8.49047  0   0.020992   0.02624
8.49055  0   0.022528   0.024704
8.49062  0   0.018944   0.024704
8.4907  0   0.019584   0.02624
8.49078  0   0.020736   0.027008
8.49086  0   0.019968   0.025344
8.49094  0   0.02048   0.022784
8.49102  0   0.0224   0.027648
8.49109  0   0.021504   0.025472
8.49117  0   0.021376   0.024192
8.49125  0   0.02048   0.028032
8.49133  0   0.021504   0.025344
8.49141  0   0.023808   0.023808
8.49148  0   0.023296   0.027392
8.49156  0   0.020864   0.025088
8.49164  0   0.020736   0.027136
8.49172  0   0.023552   0.027904
8.4918  0   0.022784   0.027392
8.49188  0   0.024192   0.026752
8.49195  0   0.020736   0.027904
8.49203  0   0.020736   0.027904
8.49211  0   0.024064   0.023424
8.49219  0   0.0224   0.023936
8.49227  0   0.0192   0.02624
8.49234  0   0.023296   0.023424
8.49242  0   0.021888   0.02816
8.4925  0   0.02048   0.025472
8.49258  0   0.022912   0.02432
8.49266  0   0.024192   0.027008
8.49273  0   0.01856   0.02624
8.49281  0   0.020096   0.02624
8.49289  0   0.0192   0.023808
8.49297  0   0.020608   0.025088
8.49305  0   0.02176   0.025344
8.49313  0   0.020736   0.02368
8.4932  0   0.021504   0.022784
8.49328  0   0.021632   0.025728
8.49336  0   0.020864   0.025088
8.49344  0   0.021504   0.027776
8.49352  0   0.019712   0.024064
8.49359  0   0.019968   0.026624
8.49367  0   0.020864   0.02624
8.49375  0   0.021888   0.02688
8.49383  0   0.018816   0.025856
8.49391  0   0.0192   0.023424
8.49398  0   0.024576   0.0224
8.49406  0   0.020608   0.024448
8.49414  0   0.020352   0.0224
8.49422  0   0.0192   0.026368
8.4943  0   0.019456   0.025984
8.49437  0   0.022144   0.023552
8.49445  0   0.021248   0.027008
8.49453  0   0.023936   0.020992
8.49461  0   0.023296   0.023936
8.49469  0   0.019584   0.027392
8.49477  0   0.026496   0.026496
8.49484  0   0.018688   0.025856
8.49492  0   0.02112   0.025984
8.495  0   0.021888   0.02624
8.49508  0   0.021632   0.023936
8.49516  0   0.02048   0.025216
8.49523  0   0.017792   0.025344
8.49531  0   0.01664   0.029184
8.49539  0   0.018816   0.02304
8.49547  0   0.019968   0.025728
8.49555  0   0.021888   0.027136
8.49563  0   0.02176   0.025216
8.4957  0   0.023424   0.027648
8.49578  0   0.0224   0.023936
8.49586  0   0.019456   0.02752
8.49594  0   0.021248   0.026752
8.49602  0   0.021376   0.025216
8.49609  0   0.021888   0.026752
8.49617  0   0.01984   0.02688
8.49625  0   0.023424   0.025728
8.49633  0   0.022016   0.02496
8.49641  0   0.023552   0.027776
8.49648  0   0.023168   0.026112
8.49656  0   0.024704   0.02432
8.49664  0   0.021248   0.028416
8.49672  0   0.017792   0.026624
8.4968  0   0.023552   0.02496
8.49687  0   0.019584   0.027136
8.49695  0   0.02176   0.02624
8.49703  0   0.020992   0.024192
8.49711  0   0.021888   0.023424
8.49719  0   0.022272   0.024192
8.49727  0   0.020352   0.022912
8.49734  0   0.0224   0.022912
8.49742  0   0.024192   0.02432
8.4975  0   0.021248   0.024448
8.49758  0   0.02432   0.02304
8.49766  0   0.023168   0.024064
8.49773  0   0.023168   0.026112
8.49781  0   0.018944   0.02048
8.49789  0   0.020864   0.022784
8.49797  0   0.019456   0.02688
8.49805  0   0.020096   0.024192
8.49812  0   0.01856   0.024064
8.4982  0   0.020352   0.02432
8.49828  0   0.020608   0.024448
8.49836  0   0.020736   0.0256
8.49844  0   0.023296   0.02496
8.49852  0   0.02112   0.023296
8.49859  0   0.019328   0.025856
8.49867  0   0.02368   0.025472
8.49875  0   0.019456   0.02496
8.49883  0   0.024064   0.026624
8.49891  0   0.021888   0.027776
8.49898  0   0.01792   0.021888
8.49906  0   0.022912   0.024832
8.49914  0   0.021632   0.024448
8.49922  0   0.022656   0.024192
8.4993  0   0.022784   0.027264
8.49938  0   0.024704   0.02304
8.49945  0   0.022528   0.025472
8.49953  0   0.022784   0.027008
8.49961  0   0.022528   0.026368
8.49969  0   0.021888   0.028032
8.49977  0   0.021504   0.024192
8.49984  0   0.019968   0.026624
8.49992  0   0.021504   0.028032
8.5  0   0.01984   0.024832
8.50008  0   0.020992   0.024192
8.50016  0   0.024192   0.02624
8.50023  0   0.020096   0.025856
8.50031  0   0.022912   0.021888
8.50039  0   0.01856   0.027008
8.50047  0   0.022528   0.023296
8.50055  0   0.022912   0.027648
8.50062  0   0.023168   0.028032
8.5007  0   0.0192   0.025984
8.50078  0   0.022912   0.024832
8.50086  0   0.022016   0.023168
8.50094  0   0.022144   0.024192
8.50102  0   0.022528   0.026752
8.50109  0   0.022272   0.026496
8.50117  0   0.019584   0.025472
8.50125  0   0.019456   0.022144
8.50133  0   0.02368   0.024704
8.50141  0   0.020352   0.024832
8.50148  0   0.022272   0.02432
8.50156  0   0.01856   0.028672
8.50164  0   0.019968   0.023808
8.50172  0   0.01984   0.021632
8.5018  0   0.021504   0.025856
8.50188  0   0.023936   0.026752
8.50195  0   0.022528   0.023936
8.50203  0   0.022272   0.02432
8.50211  0   0.020992   0.024192
8.50219  0   0.0224   0.025984
8.50227  0   0.020096   0.025088
8.50234  0   0.022912   0.023296
8.50242  0   0.021248   0.024192
8.5025  0   0.019584   0.025216
8.50258  0   0.02112   0.024192
8.50266  0   0.022272   0.0224
8.50273  0   0.02304   0.025216
8.50281  0   0.021376   0.022528
8.50289  0   0.021888   0.022016
8.50297  0   0.019456   0.023424
8.50305  0   0.01984   0.022912
8.50313  0   0.019456   0.0256
8.5032  0   0.019584   0.025728
8.50328  0   0.022912   0.023808
8.50336  0   0.020352   0.027648
8.50344  0   0.022912   0.026624
8.50352  0   0.019712   0.024832
8.50359  0   0.021248   0.02496
8.50367  0   0.022912   0.025728
8.50375  0   0.021376   0.027776
8.50383  0   0.023168   0.025344
8.50391  0   0.020736   0.02752
8.50398  0   0.019968   0.023424
8.50406  0   0.021376   0.024704
8.50414  0   0.0224   0.02688
8.50422  0   0.022784   0.027008
8.5043  0   0.019456   0.024704
8.50437  0   0.022656   0.028032
8.50445  0   0.023296   0.0256
8.50453  0   0.021376   0.028928
8.50461  0   0.0224   0.027136
8.50469  0   0.019968   0.025344
8.50477  0   0.022016   0.0256
8.50484  0   0.02304   0.026112
8.50492  0   0.02048   0.025856
8.505  0   0.022656   0.024064
8.50508  0   0.019072   0.024576
8.50516  0   0.02048   0.02304
8.50523  0   0.022272   0.023168
8.50531  0   0.022016   0.024064
8.50539  0   0.022272   0.026368
8.50547  0   0.02048   0.024832
8.50555  0   0.021504   0.023936
8.50563  0   0.0192   0.028672
8.5057  0   0.021248   0.02688
8.50578  0   0.023168   0.024832
8.50586  0   0.021632   0.0288
8.50594  0   0.02112   0.022656
8.50602  0   0.022784   0.02752
8.50609  0   0.022272   0.025984
8.50617  0   0.020608   0.025088
8.50625  0   0.020736   0.022912
8.50633  0   0.020096   0.023552
8.50641  0   0.022912   0.027392
8.50648  0   0.022912   0.02624
8.50656  0   0.020736   0.02432
8.50664  0   0.02048   0.025728
8.50672  0   0.020224   0.024064
8.5068  0   0.021248   0.024832
8.50688  0   0.022656   0.026624
8.50695  0   0.022272   0.023168
8.50703  0   0.01984   0.025728
8.50711  0   0.02112   0.02496
8.50719  0   0.022144   0.02432
8.50727  0   0.02176   0.024576
8.50734  0   0.020352   0.0224
8.50742  0   0.02112   0.026112
8.5075  0   0.02048   0.02624
8.50758  0   0.021248   0.02688
8.50766  0   0.021888   0.02752
8.50773  0   0.022016   0.024448
8.50781  0   0.025728   0.022912
8.50789  0   0.02304   0.02368
8.50797  0   0.022528   0.024064
8.50805  0   0.023808   0.024192
8.50812  0   0.020736   0.025344
8.5082  0   0.021504   0.026112
8.50828  0   0.019584   0.026112
8.50836  0   0.021888   0.0224
8.50844  0   0.023808   0.024576
8.50852  0   0.021632   0.023552
8.50859  0   0.022272   0.025088
8.50867  0   0.025088   0.021632
8.50875  0   0.022144   0.02496
8.50883  0   0.021632   0.026496
8.50891  0   0.023168   0.025728
8.50898  0   0.018432   0.028416
8.50906  0   0.021376   0.022912
8.50914  0   0.02112   0.022144
8.50922  0   0.019328   0.02688
8.5093  0   0.022656   0.022656
8.50938  0   0.022528   0.0256
8.50945  0   0.023168   0.028032
8.50953  0   0.023808   0.023424
8.50961  0   0.01984   0.023296
8.50969  0   0.023296   0.024064
8.50977  0   0.020864   0.021248
8.50984  0   0.020992   0.02368
8.50992  0   0.021632   0.026496
8.51  0   0.024064   0.028032
8.51008  0   0.019712   0.027392
8.51016  0   0.0224   0.0224
8.51023  0   0.01728   0.027136
8.51031  0   0.023808   0.024576
8.51039  0   0.022528   0.024704
8.51047  0   0.023808   0.02432
8.51055  0   0.023808   0.030592
8.51063  0   0.023296   0.027392
8.5107  0   0.019712   0.026624
8.51078  0   0.0224   0.02624
8.51086  0   0.020992   0.023424
8.51094  0   0.0224   0.024448
8.51102  0   0.02048   0.022528
8.51109  0   0.020736   0.02368
8.51117  0   0.023552   0.027008
8.51125  0   0.023296   0.023168
8.51133  0   0.020096   0.024704
8.51141  0   0.023808   0.026368
8.51148  0   0.019456   0.028416
8.51156  0   0.022784   0.025984
8.51164  0   0.02112   0.02624
8.51172  0   0.023168   0.025856
8.5118  0   0.021632   0.022912
8.51187  0   0.02368   0.025856
8.51195  0   0.01984   0.02624
8.51203  0   0.020352   0.02688
8.51211  0   0.020736   0.024576
8.51219  0   0.02048   0.025728
8.51227  0   0.020992   0.026624
8.51234  0   0.02368   0.025728
8.51242  0   0.018816   0.023936
8.5125  0   0.022016   0.026752
8.51258  0   0.022144   0.02688
8.51266  0   0.020224   0.023424
8.51273  0   0.019712   0.026368
8.51281  0   0.022272   0.026624
8.51289  0   0.02112   0.025472
8.51297  0   0.02048   0.023296
8.51305  0   0.021376   0.025728
8.51313  0   0.019712   0.024448
8.5132  0   0.019072   0.023168
8.51328  0   0.0224   0.02688
8.51336  0   0.022912   0.022784
8.51344  0   0.020992   0.02432
8.51352  0   0.02368   0.024192
8.51359  0   0.023936   0.024064
8.51367  0   0.0224   0.025088
8.51375  0   0.02112   0.023936
8.51383  0   0.025728   0.02432
8.51391  0   0.021376   0.02432
8.51398  0   0.022272   0.025984
8.51406  0   0.023168   0.0256
8.51414  0   0.018304   0.025472
8.51422  0   0.021504   0.02496
8.5143  0   0.023808   0.023552
8.51437  0   0.020736   0.028032
8.51445  0   0.01792   0.023936
8.51453  0   0.019456   0.025856
8.51461  0   0.023168   0.027008
8.51469  0   0.020608   0.02624
8.51477  0   0.01856   0.025344
8.51484  0   0.02304   0.025856
8.51492  0   0.02176   0.02816
8.515  0   0.024448   0.023552
8.51508  0   0.022272   0.022784
8.51516  0   0.019712   0.0256
8.51523  0   0.023808   0.024832
8.51531  0   0.022528   0.02368
8.51539  0   0.023424   0.02432
8.51547  0   0.022272   0.028288
8.51555  0   0.022528   0.026752
8.51562  0   0.02368   0.0256
8.5157  0   0.021504   0.028032
8.51578  0   0.022272   0.023808
8.51586  0   0.023168   0.025472
8.51594  0   0.018432   0.025088
8.51602  0   0.020352   0.02496
8.51609  0   0.024192   0.02624
8.51617  0   0.020992   0.026496
8.51625  0   0.0224   0.023936
8.51633  0   0.020736   0.023936
8.51641  0   0.021248   0.025856
8.51648  0   0.020608   0.02688
8.51656  0   0.021248   0.02624
8.51664  0   0.021376   0.02688
8.51672  0   0.021888   0.0256
8.5168  0   0.021376   0.025472
8.51688  0   0.02048   0.025856
8.51695  0   0.021376   0.023296
8.51703  0.000128   0.024064   0.022784
8.51711  0   0.019584   0.027136
8.51719  0   0.018816   0.02624
8.51727  0   0.021888   0.022912
8.51734  0   0.017792   0.022144
8.51742  0   0.019968   0.025856
8.5175  0   0.021376   0.0256
8.51758  0   0.021632   0.02304
8.51766  0   0.021504   0.024704
8.51773  0   0.022784   0.02496
8.51781  0   0.020864   0.027776
8.51789  0   0.020352   0.026368
8.51797  0   0.019968   0.02368
8.51805  0   0.022272   0.0224
8.51812  0   0.020992   0.019712
8.5182  0   0.0192   0.0288
8.51828  0   0.021376   0.024832
8.51836  0   0.019328   0.023808
8.51844  0   0.02624   0.023168
8.51852  0   0.018944   0.026752
8.51859  0   0.021632   0.024064
8.51867  0   0.020096   0.023808
8.51875  0   0.022272   0.025216
8.51883  0   0.0224   0.022912
8.51891  0   0.020352   0.024064
8.51898  0   0.019456   0.02624
8.51906  0   0.019584   0.02368
8.51914  0   0.020992   0.025984
8.51922  0   0.019712   0.025344
8.5193  0.000128   0.019584   0.026368
8.51938  0   0.018176   0.025984
8.51945  0   0.022912   0.02304
8.51953  0   0.0224   0.028672
8.51961  0   0.01984   0.025344
8.51969  0   0.023936   0.024448
8.51977  0   0.017152   0.025472
8.51984  0   0.02048   0.022016
8.51992  0   0.02048   0.021632
8.52  0   0.021376   0.025344
8.52008  0   0.021504   0.025472
8.52016  0   0.022528   0.027008
8.52023  0   0.0192   0.02432
8.52031  0   0.018304   0.025984
8.52039  0   0.019968   0.02496
8.52047  0   0.019456   0.026624
8.52055  0   0.022144   0.024064
8.52063  0   0.01984   0.027776
8.5207  0   0.022016   0.024576
8.52078  0   0.023808   0.0256
8.52086  0   0.021248   0.027136
8.52094  0   0.02176   0.025088
8.52102  0   0.019712   0.024704
8.52109  0   0.021632   0.027008
8.52117  0   0.021632   0.024576
8.52125  0   0.021888   0.025856
8.52133  0   0.024192   0.024192
8.52141  0   0.022144   0.023808
8.52148  0   0.020224   0.026624
8.52156  0   0.023424   0.02688
8.52164  0   0.025216   0.027264
8.52172  0   0.019328   0.024832
8.5218  0   0.019712   0.024704
8.52187  0   0.020736   0.026112
8.52195  0   0.020224   0.026624
8.52203  0   0.021376   0.025216
8.52211  0   0.02048   0.025344
8.52219  0   0.021888   0.025216
8.52227  0   0.022144   0.024704
8.52234  0   0.021888   0.023168
8.52242  0   0.019584   0.02368
8.5225  0   0.019968   0.027264
8.52258  0   0.022528   0.025472
8.52266  0   0.021504   0.022144
8.52273  0   0.020224   0.022144
8.52281  0   0.020736   0.025728
8.52289  0   0.022144   0.023808
8.52297  0   0.02432   0.023296
8.52305  0   0.019072   0.025088
8.52313  0   0.020736   0.023424
8.5232  0   0.020352   0.026752
8.52328  0   0.018176   0.025088
8.52336  0   0.022016   0.025856
8.52344  0   0.018304   0.0256
8.52352  0   0.01856   0.02752
8.52359  0   0.021376   0.021632
8.52367  0   0.021248   0.024064
8.52375  0   0.021888   0.024832
8.52383  0   0.022656   0.025216
8.52391  0   0.0192   0.025984
8.52398  0   0.023808   0.026496
8.52406  0   0.02048   0.022912
8.52414  0   0.023296   0.025216
8.52422  0   0.022144   0.022912
8.5243  0   0.019968   0.026752
8.52438  0   0.02112   0.0256
8.52445  0   0.019968   0.027136
8.52453  0   0.02048   0.023168
8.52461  0   0.021504   0.024576
8.52469  0   0.024576   0.029952
8.52477  0   0.02112   0.026624
8.52484  0   0.018944   0.02432
8.52492  0   0.020352   0.02496
8.525  0   0.019456   0.026368
8.52508  0   0.020736   0.027776
8.52516  0   0.021376   0.024192
8.52523  0   0.022912   0.027648
8.52531  0   0.019968   0.024192
8.52539  0   0.023936   0.024832
8.52547  0   0.021376   0.025472
8.52555  0   0.019328   0.030208
8.52562  0   0.02112   0.026368
8.5257  0   0.02048   0.025472
8.52578  0   0.0192   0.027776
8.52586  0   0.02432   0.024576
8.52594  0   0.018816   0.02496
8.52602  0   0.020864   0.025216
8.52609  0   0.018048   0.025344
8.52617  0   0.020992   0.025088
8.52625  0   0.01984   0.024704
8.52633  0   0.022656   0.021888
8.52641  0   0.023168   0.026752
8.52648  0   0.024576   0.023296
8.52656  0   0.020864   0.02688
8.52664  0   0.022272   0.027776
8.52672  0   0.0224   0.025984
8.5268  0   0.022016   0.025472
8.52688  0   0.020352   0.023424
8.52695  0   0.02112   0.027008
8.52703  0   0.02112   0.027136
8.52711  0   0.023424   0.025088
8.52719  0   0.022528   0.022656
8.52727  0   0.021248   0.023936
8.52734  0   0.019712   0.024192
8.52742  0   0.019072   0.026496
8.5275  0   0.022272   0.027008
8.52758  0   0.020864   0.022272
8.52766  0   0.019968   0.022784
8.52773  0   0.02304   0.024064
8.52781  0   0.020352   0.02624
8.52789  0   0.022016   0.027648
8.52797  0   0.0224   0.025856
8.52805  0   0.020352   0.028032
8.52812  0   0.020864   0.025216
8.5282  0   0.02304   0.0288
8.52828  0   0.021632   0.027648
8.52836  0   0.021504   0.025472
8.52844  0   0.02048   0.022912
8.52852  0   0.021248   0.0224
8.52859  0   0.020736   0.026496
8.52867  0   0.020992   0.027392
8.52875  0   0.022144   0.023936
8.52883  0   0.018176   0.027648
8.52891  0   0.025344   0.025472
8.52898  0   0.022144   0.023168
8.52906  0   0.019968   0.025216
8.52914  0   0.020352   0.026368
8.52922  0   0.023808   0.02368
8.5293  0   0.019712   0.024832
8.52937  0   0.022784   0.024064
8.52945  0   0.02176   0.024832
8.52953  0   0.020992   0.0256
8.52961  0   0.021888   0.028928
8.52969  0   0.021504   0.028928
8.52977  0   0.018816   0.020864
8.52984  0   0.02304   0.023936
8.52992  0   0.021376   0.02496
8.53  0   0.0192   0.025088
8.53008  0   0.021888   0.024448
8.53016  0   0.021248   0.024704
8.53023  0   0.020864   0.02688
8.53031  0   0.022784   0.023808
8.53039  0   0.02112   0.022528
8.53047  0   0.022528   0.02432
8.53055  0   0.02304   0.023168
8.53063  0   0.020992   0.026368
8.5307  0   0.020864   0.024576
8.53078  0   0.024064   0.02944
8.53086  0   0.022272   0.022528
8.53094  0   0.020224   0.025856
8.53102  0   0.019328   0.023936
8.53109  0   0.021376   0.024576
8.53117  0   0.020736   0.025856
8.53125  0   0.020096   0.025216
8.53133  0   0.022784   0.025728
8.53141  0   0.020992   0.024832
8.53148  0   0.022144   0.024704
8.53156  0   0.024192   0.027136
8.53164  0   0.022528   0.024192
8.53172  0   0.020352   0.025984
8.5318  0   0.018048   0.022144
8.53187  0   0.021632   0.025728
8.53195  0   0.019712   0.024704
8.53203  0   0.016896   0.02304
8.53211  0   0.020992   0.025472
8.53219  0   0.020352   0.02496
8.53227  0   0.02368   0.026624
8.53234  0   0.020224   0.022144
8.53242  0   0.0224   0.023168
8.5325  0   0.021376   0.024704
8.53258  0   0.023168   0.021632
8.53266  0   0.018944   0.025984
8.53273  0   0.020224   0.026752
8.53281  0   0.019072   0.027008
8.53289  0   0.01984   0.024704
8.53297  0   0.022144   0.026112
8.53305  0   0.02176   0.024704
8.53313  0   0.01792   0.024832
8.5332  0   0.021248   0.026496
8.53328  0   0.020736   0.025344
8.53336  0   0.021504   0.028416
8.53344  0   0.019584   0.026624
8.53352  0   0.02304   0.024576
8.53359  0   0.020224   0.021632
8.53367  0   0.020224   0.023552
8.53375  0   0.024064   0.023808
8.53383  0   0.018688   0.024576
8.53391  0   0.022144   0.025728
8.53398  0   0.01664   0.02112
8.53406  0   0.020864   0.023424
8.53414  0   0.021504   0.025856
8.53422  0   0.02304   0.022912
8.5343  0   0.023168   0.023552
8.53438  0   0.02432   0.022016
8.53445  0   0.022784   0.025216
8.53453  0   0.021504   0.024576
8.53461  0   0.02432   0.026368
8.53469  0   0.02112   0.026624
8.53477  0   0.02176   0.025088
8.53484  0   0.020352   0.026496
8.53492  0   0.020864   0.028416
8.535  0   0.021248   0.02432
8.53508  0   0.021888   0.021376
8.53516  0   0.020352   0.0256
8.53523  0   0.020224   0.022656
8.53531  0   0.018944   0.025344
8.53539  0   0.018432   0.025472
8.53547  0   0.020864   0.023808
8.53555  0   0.020864   0.026624
8.53562  0   0.019968   0.025216
8.5357  0   0.021632   0.024576
8.53578  0   0.020736   0.026496
8.53586  0   0.020992   0.027904
8.53594  0   0.01856   0.027392
8.53602  0   0.020352   0.02368
8.53609  0   0.020352   0.02496
8.53617  0   0.0192   0.026368
8.53625  0   0.019712   0.024576
8.53633  0   0.020608   0.02496
8.53641  0   0.024192   0.02688
8.53648  0   0.021504   0.020992
8.53656  0   0.023168   0.025856
8.53664  0   0.019456   0.027904
8.53672  0   0.019584   0.021632
8.5368  0   0.020096   0.025088
8.53688  0   0.0192   0.025216
8.53695  0   0.023552   0.024576
8.53703  0   0.021632   0.02496
8.53711  0   0.0224   0.027008
8.53719  0   0.021632   0.025216
8.53727  0   0.018688   0.0224
8.53734  0   0.022912   0.022784
8.53742  0   0.019456   0.024064
8.5375  0   0.020864   0.02752
8.53758  0   0.019968   0.027392
8.53766  0   0.020352   0.02176
8.53773  0   0.022912   0.024832
8.53781  0   0.02048   0.023424
8.53789  0   0.018688   0.024704
8.53797  0   0.020352   0.025344
8.53805  0   0.022272   0.02304
8.53813  0   0.018944   0.027264
8.5382  0   0.020608   0.028288
8.53828  0   0.022144   0.026368
8.53836  0   0.022912   0.022912
8.53844  0   0.02048   0.026624
8.53852  0   0.01984   0.024192
8.53859  0   0.023936   0.025472
8.53867  0   0.021888   0.028288
8.53875  0   0.020608   0.022784
8.53883  0   0.018688   0.023168
8.53891  0   0.021504   0.026368
8.53898  0   0.01984   0.020352
8.53906  0   0.0224   0.024448
8.53914  0   0.022656   0.026624
8.53922  0   0.0224   0.026624
8.5393  0   0.020864   0.023552
8.53937  0   0.022144   0.024064
8.53945  0   0.02112   0.024192
8.53953  0   0.023424   0.020864
8.53961  0   0.019456   0.02304
8.53969  0   0.019456   0.024448
8.53977  0   0.019712   0.02816
8.53984  0   0.019712   0.025216
8.53992  0   0.021248   0.025728
8.54  0   0.022144   0.023168
8.54008  0   0.01984   0.023936
8.54016  0   0.02176   0.024192
8.54023  0   0.023296   0.024576
8.54031  0   0.020992   0.024064
8.54039  0   0.020992   0.025344
8.54047  0   0.020096   0.02432
8.54055  0   0.022016   0.02624
8.54063  0   0.022016   0.026752
8.5407  0   0.020352   0.02688
8.54078  0   0.021376   0.022656
8.54086  0   0.023552   0.027008
8.54094  0   0.020352   0.023168
8.54102  0   0.025216   0.021888
8.54109  0   0.01792   0.022784
8.54117  0   0.020608   0.02304
8.54125  0   0.020992   0.022656
8.54133  0   0.023552   0.02624
8.54141  0   0.019328   0.024064
8.54148  0   0.021632   0.024192
8.54156  0   0.020352   0.020992
8.54164  0   0.022784   0.024064
8.54172  0   0.022144   0.02624
8.5418  0   0.018432   0.022656
8.54188  0   0.0224   0.023936
8.54195  0   0.025216   0.023552
8.54203  0   0.017664   0.027392
8.54211  0   0.021248   0.02368
8.54219  0   0.020096   0.024064
8.54227  0   0.019712   0.025344
8.54234  0   0.018048   0.026368
8.54242  0   0.02048   0.023552
8.5425  0   0.020096   0.024576
8.54258  0   0.019968   0.022656
8.54266  0   0.020992   0.025984
8.54273  0   0.021888   0.0224
8.54281  0   0.018432   0.025088
8.54289  0   0.024064   0.027392
8.54297  0   0.018432   0.027008
8.54305  0   0.021376   0.027008
8.54312  0   0.023936   0.02368
8.5432  0   0.020224   0.02368
8.54328  0   0.02304   0.025856
8.54336  0   0.020736   0.02304
8.54344  0   0.02368   0.02624
8.54352  0   0.02304   0.024448
8.54359  0   0.020992   0.028288
8.54367  0   0.02432   0.025344
8.54375  0   0.019456   0.02688
8.54383  0   0.019072   0.023552
8.54391  0   0.02048   0.023808
8.54398  0   0.022272   0.027136
8.54406  0   0.025472   0.0256
8.54414  0   0.02048   0.028416
8.54422  0   0.020352   0.023168
8.5443  0   0.019712   0.0256
8.54438  0   0.022272   0.024832
8.54445  0   0.020352   0.023168
8.54453  0   0.021248   0.023424
8.54461  0   0.020736   0.022272
8.54469  0   0.01984   0.02176
8.54477  0   0.023552   0.024576
8.54484  0   0.019456   0.024832
8.54492  0   0.019072   0.02112
8.545  0   0.020736   0.024832
8.54508  0   0.022656   0.023424
8.54516  0   0.020608   0.024448
8.54523  0   0.020352   0.025728
8.54531  0   0.019328   0.024832
8.54539  0   0.02048   0.02688
8.54547  0   0.021504   0.024064
8.54555  0   0.019328   0.023936
8.54562  0   0.019712   0.02432
8.5457  0   0.020224   0.022016
8.54578  0   0.024832   0.025472
8.54586  0   0.022016   0.025216
8.54594  0   0.018048   0.025984
8.54602  0   0.01856   0.02752
8.54609  0   0.022144   0.027136
8.54617  0   0.023168   0.024576
8.54625  0   0.021632   0.023424
8.54633  0   0.02112   0.025728
8.54641  0   0.02304   0.0224
8.54648  0   0.018688   0.026496
8.54656  0   0.02048   0.026624
8.54664  0   0.02048   0.025472
8.54672  0   0.018176   0.026112
8.5468  0   0.019968   0.021376
8.54688  0   0.021504   0.024064
8.54695  0   0.022144   0.023552
8.54703  0   0.02048   0.02432
8.54711  0   0.023808   0.023808
8.54719  0   0.020736   0.026496
8.54727  0   0.021632   0.0256
8.54734  0   0.020864   0.024704
8.54742  0   0.021504   0.025088
8.5475  0   0.023808   0.02176
8.54758  0   0.021888   0.02816
8.54766  0   0.02368   0.024064
8.54773  0   0.020352   0.024576
8.54781  0   0.02112   0.026624
8.54789  0   0.022784   0.022016
8.54797  0   0.024064   0.023552
8.54805  0   0.018944   0.025984
8.54813  0   0.022016   0.022784
8.5482  0   0.022144   0.025728
8.54828  0   0.024832   0.026112
8.54836  0   0.023168   0.025728
8.54844  0   0.022784   0.02368
8.54852  0   0.021504   0.025088
8.54859  0   0.02368   0.023168
8.54867  0   0.018944   0.025088
8.54875  0   0.019584   0.023168
8.54883  0   0.020992   0.027264
8.54891  0   0.020992   0.02432
8.54898  0   0.01984   0.022912
8.54906  0   0.019712   0.024704
8.54914  0   0.021888   0.026496
8.54922  0   0.027008   0.02432
8.5493  0   0.020352   0.024704
8.54937  0   0.02624   0.02368
8.54945  0   0.023424   0.027392
8.54953  0   0.02176   0.023552
8.54961  0   0.021888   0.021888
8.54969  0   0.025728   0.025216
8.54977  0   0.020096   0.022144
8.54984  0   0.022912   0.022784
8.54992  0   0.019456   0.022656
8.55  0   0.0192   0.025472
8.55008  0   0.022272   0.024448
8.55016  0   0.021248   0.025728
8.55023  0   0.020224   0.026752
8.55031  0   0.021376   0.02624
8.55039  0   0.021632   0.021632
8.55047  0   0.01856   0.024832
8.55055  0   0.022016   0.026112
8.55063  0   0.018944   0.025984
8.5507  0   0.01984   0.0256
8.55078  0   0.020352   0.02688
8.55086  0   0.020224   0.025856
8.55094  0   0.02048   0.027136
8.55102  0   0.018944   0.023808
8.55109  0   0.022656   0.025728
8.55117  0   0.02112   0.023552
8.55125  0   0.021632   0.025088
8.55133  0   0.022016   0.029312
8.55141  0   0.021504   0.02304
8.55148  0   0.021504   0.025984
8.55156  0   0.022528   0.025856
8.55164  0   0.019584   0.026624
8.55172  0   0.01984   0.025728
8.5518  0   0.021888   0.02304
8.55188  0   0.020864   0.022656
8.55195  0   0.021632   0.028544
8.55203  0   0.018432   0.023936
8.55211  0   0.023424   0.026496
8.55219  0   0.020096   0.022656
8.55227  0   0.020736   0.023424
8.55234  0   0.0192   0.025984
8.55242  0   0.023808   0.02688
8.5525  0   0.022912   0.023808
8.55258  0   0.021632   0.025472
8.55266  0   0.020736   0.02624
8.55273  0   0.017792   0.02432
8.55281  0   0.021504   0.0224
8.55289  0   0.02048   0.029568
8.55297  0   0.022784   0.027392
8.55305  0   0.019712   0.024064
8.55312  0   0.019968   0.021248
8.5532  0   0.020736   0.024704
8.55328  0   0.019072   0.020352
8.55336  0   0.019072   0.02816
8.55344  0   0.019072   0.022016
8.55352  0   0.023936   0.028544
8.55359  0   0.022528   0.022272
8.55367  0   0.023168   0.023808
8.55375  0   0.020096   0.027264
8.55383  0   0.021888   0.025728
8.55391  0   0.019968   0.02368
8.55398  0   0.020736   0.025856
8.55406  0   0.019072   0.02624
8.55414  0   0.0224   0.024192
8.55422  0   0.018816   0.025088
8.5543  0   0.020864   0.026368
8.55438  0   0.021504   0.026496
8.55445  0   0.022528   0.024064
8.55453  0   0.02112   0.026624
8.55461  0   0.020608   0.022784
8.55469  0   0.0192   0.024448
8.55477  0   0.018176   0.021888
8.55484  0   0.019968   0.023552
8.55492  0   0.021504   0.021376
8.555  0   0.019072   0.023936
8.55508  0   0.02048   0.027136
8.55516  0   0.021376   0.022016
8.55523  0   0.020608   0.024832
8.55531  0   0.0192   0.022272
8.55539  0   0.02048   0.022784
8.55547  0   0.021632   0.024448
8.55555  0   0.018688   0.02176
8.55563  0   0.021888   0.025216
8.5557  0   0.021632   0.021632
8.55578  0   0.024832   0.0256
8.55586  0   0.020352   0.02496
8.55594  0   0.018304   0.027136
8.55602  0   0.020864   0.024448
8.55609  0   0.021248   0.027392
8.55617  0   0.019968   0.02368
8.55625  0   0.023424   0.023424
8.55633  0   0.019328   0.025856
8.55641  0   0.018816   0.027136
8.55648  0   0.021632   0.024448
8.55656  0   0.021504   0.027264
8.55664  0   0.021888   0.02432
8.55672  0   0.0192   0.024192
8.5568  0   0.021376   0.02432
8.55687  0   0.017664   0.025216
8.55695  0   0.022912   0.02688
8.55703  0   0.018048   0.024064
8.55711  0   0.021632   0.024832
8.55719  0   0.021376   0.024704
8.55727  0   0.020736   0.025088
8.55734  0   0.022528   0.02304
8.55742  0   0.018176   0.022528
8.5575  0   0.020736   0.027008
8.55758  0.000128   0.017664   0.024064
8.55766  0   0.022016   0.025472
8.55773  0   0.021888   0.0256
8.55781  0   0.0224   0.024832
8.55789  0   0.017024   0.0256
8.55797  0   0.020864   0.022784
8.55805  0   0.02112   0.025728
8.55813  0   0.020864   0.02368
8.5582  0   0.019584   0.0256
8.55828  0   0.018688   0.023936
8.55836  0   0.021248   0.027648
8.55844  0   0.021632   0.02432
8.55852  0   0.020096   0.024064
8.55859  0   0.019072   0.027904
8.55867  0   0.023424   0.024704
8.55875  0   0.020352   0.02496
8.55883  0   0.024192   0.025856
8.55891  0   0.02112   0.024576
8.55898  0   0.02176   0.021248
8.55906  0   0.019712   0.023936
8.55914  0   0.02048   0.024192
8.55922  0   0.019456   0.025344
8.5593  0   0.021888   0.023424
8.55938  0   0.020096   0.022272
8.55945  0   0.021248   0.026112
8.55953  0   0.020224   0.022016
8.55961  0   0.021504   0.023552
8.55969  0   0.022016   0.025856
8.55977  0   0.021888   0.02368
8.55984  0   0.022144   0.02304
8.55992  0   0.01984   0.024832
8.56  0   0.016512   0.02368
8.56008  0   0.0224   0.023296
8.56016  0   0.021376   0.029312
8.56023  0   0.019712   0.025088
8.56031  0   0.02048   0.024832
8.56039  0   0.01984   0.026112
8.56047  0   0.022272   0.023296
8.56055  0   0.022912   0.025728
8.56062  0   0.023424   0.023808
8.5607  0   0.023168   0.027136
8.56078  0   0.02048   0.026752
8.56086  0   0.01792   0.022784
8.56094  0   0.024192   0.022656
8.56102  0   0.019712   0.022144
8.56109  0   0.018688   0.022784
8.56117  0   0.020352   0.025472
8.56125  0   0.021888   0.026496
8.56133  0   0.022912   0.022912
8.56141  0   0.022912   0.0256
8.56148  0   0.018688   0.02752
8.56156  0   0.022272   0.027136
8.56164  0   0.019712   0.026752
8.56172  0   0.025856   0.024192
8.5618  0   0.022144   0.022528
8.56188  0   0.021504   0.024576
8.56195  0   0.025728   0.024448
8.56203  0   0.022144   0.02624
8.56211  0   0.021376   0.025728
8.56219  0   0.02176   0.022912
8.56227  0   0.019968   0.026112
8.56234  0   0.021632   0.026752
8.56242  0   0.022272   0.025984
8.5625  0   0.021248   0.021504
8.56258  0   0.019584   0.023808
8.56266  0   0.01984   0.024704
8.56273  0   0.022144   0.023168
8.56281  0   0.019072   0.024832
8.56289  0   0.019328   0.02496
8.56297  0   0.019328   0.024448
8.56305  0   0.020864   0.02048
8.56312  0   0.023808   0.023808
8.5632  0   0.023552   0.022272
8.56328  0   0.022144   0.024192
8.56336  0   0.02048   0.025472
8.56344  0   0.022144   0.025472
8.56352  0   0.02048   0.023552
8.56359  0   0.022784   0.025472
8.56367  0   0.018048   0.023936
8.56375  0   0.020736   0.023808
8.56383  0   0.024448   0.024448
8.56391  0   0.022784   0.024576
8.56398  0   0.02048   0.023168
8.56406  0   0.021632   0.022528
8.56414  0   0.02048   0.025344
8.56422  0   0.021248   0.02304
8.5643  0   0.023424   0.024448
8.56438  0   0.017408   0.024064
8.56445  0   0.021888   0.026112
8.56453  0   0.02368   0.022784
8.56461  0   0.021632   0.02432
8.56469  0   0.025728   0.023936
8.56477  0   0.02048   0.024576
8.56484  0   0.024448   0.023296
8.56492  0   0.020096   0.025216
8.565  0   0.016768   0.022912
8.56508  0   0.023424   0.02368
8.56516  0   0.02048   0.024704
8.56523  0   0.02176   0.023296
8.56531  0   0.02304   0.023808
8.56539  0   0.021504   0.024832
8.56547  0   0.01984   0.025728
8.56555  0   0.02176   0.023936
8.56563  0   0.020352   0.02368
8.5657  0   0.020352   0.023552
8.56578  0   0.019456   0.026112
8.56586  0   0.01984   0.020352
8.56594  0   0.022528   0.025472
8.56602  0   0.024064   0.026624
8.56609  0   0.022016   0.022016
8.56617  0   0.024064   0.026496
8.56625  0   0.022528   0.025344
8.56633  0   0.02112   0.023936
8.56641  0   0.019456   0.027264
8.56648  0   0.021248   0.02432
8.56656  0   0.020352   0.024448
8.56664  0   0.022656   0.026112
8.56672  0   0.021632   0.022656
8.5668  0   0.020736   0.023424
8.56687  0   0.019584   0.026624
8.56695  0   0.021632   0.023296
8.56703  0   0.021632   0.027392
8.56711  0   0.022144   0.023296
8.56719  0   0.018944   0.02496
8.56727  0   0.02112   0.025984
8.56734  0   0.019456   0.02368
8.56742  0   0.019584   0.02496
8.5675  0   0.018816   0.024576
8.56758  0   0.02368   0.027008
8.56766  0   0.020736   0.02304
8.56773  0   0.022656   0.025088
8.56781  0   0.0224   0.022912
8.56789  0   0.02048   0.022656
8.56797  0   0.020992   0.024192
8.56805  0   0.022912   0.025728
8.56813  0   0.022144   0.02432
8.5682  0   0.021248   0.024064
8.56828  0   0.019584   0.024832
8.56836  0   0.022144   0.021888
8.56844  0   0.01984   0.02432
8.56852  0   0.018048   0.025728
8.56859  0   0.020352   0.0256
8.56867  0   0.020864   0.025216
8.56875  0   0.019328   0.025856
8.56883  0   0.02112   0.022528
8.56891  0   0.023808   0.024576
8.56898  0   0.017024   0.028288
8.56906  0   0.020096   0.025984
8.56914  0   0.021376   0.022272
8.56922  0   0.01984   0.029312
8.5693  0   0.021632   0.022144
8.56938  0   0.019584   0.02432
8.56945  0   0.023424   0.022528
8.56953  0   0.022784   0.024832
8.56961  0   0.023296   0.023936
8.56969  0   0.022528   0.027136
8.56977  0   0.019456   0.022656
8.56984  0   0.023808   0.0224
8.56992  0   0.022016   0.027776
8.57  0   0.020096   0.025728
8.57008  0   0.01984   0.023424
8.57016  0   0.022784   0.022656
8.57023  0   0.018944   0.020736
8.57031  0   0.024832   0.027008
8.57039  0   0.018432   0.024448
8.57047  0   0.022528   0.026624
8.57055  0   0.023296   0.026496
8.57062  0   0.021888   0.024192
8.5707  0   0.019072   0.024576
8.57078  0   0.02112   0.023552
8.57086  0   0.019968   0.022784
8.57094  0   0.020096   0.022656
8.57102  0   0.023552   0.023936
8.57109  0   0.021888   0.027264
8.57117  0   0.018816   0.021632
8.57125  0   0.021248   0.025728
8.57133  0   0.020736   0.026112
8.57141  0   0.019584   0.02624
8.57148  0   0.021248   0.02176
8.57156  0   0.021248   0.020224
8.57164  0   0.022912   0.024576
8.57172  0   0.019072   0.025088
8.5718  0   0.022144   0.025984
8.57188  0   0.021248   0.024448
8.57195  0   0.021888   0.027264
8.57203  0   0.022656   0.027776
8.57211  0   0.022272   0.025344
8.57219  0   0.019968   0.023424
8.57227  0   0.01984   0.024192
8.57234  0   0.020608   0.023552
8.57242  0   0.020096   0.021504
8.5725  0   0.0192   0.022528
8.57258  0   0.018176   0.021632
8.57266  0   0.022016   0.022912
8.57273  0   0.02112   0.02432
8.57281  0   0.016512   0.020992
8.57289  0   0.021504   0.024192
8.57297  0   0.022272   0.02304
8.57305  0   0.018176   0.025472
8.57313  0   0.020608   0.0256
8.5732  0   0.021376   0.026368
8.57328  0   0.020736   0.023936
8.57336  0   0.018816   0.02048
8.57344  0   0.022784   0.02624
8.57352  0   0.019712   0.024576
8.57359  0   0.019072   0.023808
8.57367  0   0.021376   0.023936
8.57375  0   0.020352   0.024832
8.57383  0   0.022144   0.023552
8.57391  0   0.017024   0.026112
8.57398  0   0.020224   0.02368
8.57406  0   0.018048   0.027136
8.57414  0   0.021504   0.028032
8.57422  0   0.018432   0.023808
8.5743  0   0.022144   0.02496
8.57437  0   0.022912   0.025344
8.57445  0   0.017152   0.025472
8.57453  0   0.019712   0.025216
8.57461  0   0.018048   0.023296
8.57469  0   0.0224   0.022656
8.57477  0   0.019712   0.023552
8.57484  0   0.022272   0.025088
8.57492  0   0.01984   0.0256
8.575  0   0.020864   0.023424
8.57508  0   0.02112   0.026496
8.57516  0   0.022912   0.025088
8.57523  0   0.023168   0.022912
8.57531  0   0.023936   0.025216
8.57539  0   0.021632   0.026624
8.57547  0   0.020224   0.023296
8.57555  0   0.022016   0.024704
8.57563  0   0.020864   0.02432
8.5757  0   0.020608   0.020736
8.57578  0   0.018048   0.02304
8.57586  0   0.019968   0.023936
8.57594  0   0.022144   0.021888
8.57602  0   0.024448   0.021376
8.57609  0   0.02048   0.026368
8.57617  0.000128   0.021376   0.025856
8.57625  0   0.021376   0.026368
8.57633  0   0.019328   0.026112
8.57641  0   0.0224   0.024704
8.57648  0   0.020992   0.024064
8.57656  0   0.020608   0.024576
8.57664  0   0.019968   0.022272
8.57672  0   0.021632   0.023808
8.5768  0   0.022528   0.025344
8.57687  0   0.021376   0.021504
8.57695  0   0.020608   0.02496
8.57703  0   0.022784   0.026112
8.57711  0   0.023936   0.023552
8.57719  0   0.020992   0.023552
8.57727  0   0.021632   0.025216
8.57734  0   0.021888   0.022528
8.57742  0   0.023296   0.025728
8.5775  0   0.021504   0.023296
8.57758  0   0.017664   0.01984
8.57766  0   0.020992   0.025344
8.57773  0   0.020224   0.023936
8.57781  0   0.020352   0.022912
8.57789  0   0.021632   0.022144
8.57797  0   0.016768   0.025856
8.57805  0   0.0192   0.024704
8.57812  0   0.023296   0.02304
8.5782  0   0.024064   0.023296
8.57828  0   0.021632   0.025728
8.57836  0   0.021888   0.02688
8.57844  0   0.022144   0.026112
8.57852  0   0.020224   0.023424
8.57859  0   0.022528   0.024704
8.57867  0   0.021504   0.026112
8.57875  0   0.02368   0.024192
8.57883  0   0.022144   0.027392
8.57891  0   0.020608   0.02368
8.57898  0   0.018816   0.023424
8.57906  0   0.023552   0.025216
8.57914  0   0.021376   0.02624
8.57922  0   0.02304   0.022912
8.5793  0   0.018816   0.025344
8.57938  0   0.020224   0.024576
8.57945  0   0.022656   0.022272
8.57953  0   0.01792   0.025216
8.57961  0   0.017792   0.025984
8.57969  0   0.023424   0.02304
8.57977  0   0.020608   0.025856
8.57984  0   0.021248   0.025216
8.57992  0   0.02048   0.029056
8.58  0   0.020224   0.024448
8.58008  0   0.024064   0.023296
8.58016  0   0.021376   0.024576
8.58023  0   0.022016   0.024064
8.58031  0   0.022144   0.025856
8.58039  0   0.02496   0.02624
8.58047  0   0.020608   0.025856
8.58055  0   0.019328   0.024576
8.58062  0   0.023424   0.0256
8.5807  0   0.018816   0.024192
8.58078  0   0.022272   0.0256
8.58086  0   0.021376   0.023808
8.58094  0   0.020224   0.02496
8.58102  0   0.0192   0.026624
8.58109  0   0.024064   0.02816
8.58117  0   0.0192   0.026752
8.58125  0   0.022784   0.024704
8.58133  0   0.021632   0.024704
8.58141  0   0.0224   0.022528
8.58148  0   0.025088   0.024064
8.58156  0   0.021504   0.024192
8.58164  0   0.018304   0.023424
8.58172  0   0.0192   0.0224
8.5818  0   0.023424   0.024704
8.58188  0   0.02112   0.0256
8.58195  0   0.018304   0.025344
8.58203  0   0.020096   0.024576
8.58211  0   0.021248   0.028416
8.58219  0   0.01984   0.025728
8.58227  0   0.017024   0.020096
8.58234  0   0.02048   0.02304
8.58242  0   0.021888   0.02688
8.5825  0   0.01856   0.026368
8.58258  0   0.023424   0.023296
8.58266  0   0.02368   0.025728
8.58273  0   0.023168   0.026496
8.58281  0   0.02048   0.025344
8.58289  0   0.02048   0.026368
8.58297  0   0.021376   0.0256
8.58305  0   0.02176   0.022144
8.58313  0   0.020736   0.02176
8.5832  0   0.0192   0.023552
8.58328  0   0.017408   0.023552
8.58336  0   0.018944   0.026752
8.58344  0   0.018944   0.0256
8.58352  0   0.024064   0.023808
8.58359  0   0.02304   0.025344
8.58367  0   0.021504   0.021376
8.58375  0   0.021632   0.024576
8.58383  0   0.017792   0.02368
8.58391  0   0.019328   0.022912
8.58398  0   0.025216   0.025856
8.58406  0   0.02176   0.023808
8.58414  0   0.019712   0.025984
8.58422  0   0.022144   0.02496
8.5843  0   0.019456   0.026752
8.58437  0   0.021504   0.025472
8.58445  0   0.020608   0.021504
8.58453  0   0.01792   0.025216
8.58461  0   0.020608   0.023296
8.58469  0   0.020864   0.026752
8.58477  0   0.020992   0.024448
8.58484  0   0.021504   0.023808
8.58492  0   0.022912   0.026112
8.585  0   0.021248   0.02816
8.58508  0   0.021376   0.024832
8.58516  0   0.018944   0.024832
8.58523  0   0.020608   0.02752
8.58531  0   0.020736   0.02432
8.58539  0   0.02112   0.02112
8.58547  0   0.017152   0.02624
8.58555  0   0.019072   0.027648
8.58563  0   0.022656   0.026496
8.5857  0   0.018944   0.025856
8.58578  0   0.019968   0.027136
8.58586  0   0.019072   0.025216
8.58594  0   0.02112   0.022016
8.58602  0   0.020992   0.029952
8.58609  0   0.020608   0.028928
8.58617  0   0.023424   0.024832
8.58625  0   0.020736   0.024704
8.58633  0   0.019328   0.026496
8.58641  0   0.019712   0.027648
8.58648  0   0.018176   0.024576
8.58656  0   0.019968   0.024704
8.58664  0   0.0224   0.027648
8.58672  0   0.020864   0.0224
8.5868  0   0.018944   0.02624
8.58688  0   0.020352   0.023424
8.58695  0   0.02112   0.023808
8.58703  0   0.021376   0.02624
8.58711  0   0.025088   0.024064
8.58719  0   0.02112   0.02368
8.58727  0   0.019968   0.022528
8.58734  0   0.02112   0.02368
8.58742  0   0.022016   0.024832
8.5875  0   0.01856   0.024832
8.58758  0   0.018432   0.024832
8.58766  0   0.019328   0.026368
8.58773  0   0.022272   0.02432
8.58781  0   0.018816   0.023552
8.58789  0   0.019968   0.02432
8.58797  0   0.02048   0.022144
8.58805  0   0.020352   0.024448
8.58812  0   0.021888   0.024448
8.5882  0   0.020864   0.023808
8.58828  0   0.017792   0.026112
8.58836  0   0.020736   0.02304
8.58844  0   0.022656   0.026496
8.58852  0   0.021376   0.02496
8.58859  0   0.019456   0.024704
8.58867  0   0.023168   0.023296
8.58875  0   0.021248   0.025984
8.58883  0   0.02304   0.025088
8.58891  0   0.019072   0.025088
8.58898  0   0.018432   0.029056
8.58906  0   0.020992   0.0224
8.58914  0   0.021248   0.02304
8.58922  0   0.019456   0.020992
8.5893  0   0.022016   0.024192
8.58938  0   0.022528   0.024832
8.58945  0   0.020736   0.02368
8.58953  0   0.018944   0.025856
8.58961  0   0.022272   0.026496
8.58969  0   0.018176   0.025984
8.58977  0   0.021248   0.022784
8.58984  0   0.0224   0.024576
8.58992  0   0.019328   0.026368
8.59  0   0.022016   0.025728
8.59008  0   0.01856   0.024832
8.59016  0   0.023424   0.024064
8.59023  0   0.019072   0.023552
8.59031  0   0.022528   0.027264
8.59039  0   0.024576   0.021632
8.59047  0   0.0192   0.02496
8.59055  0   0.020864   0.022784
8.59063  0   0.019328   0.023808
8.5907  0   0.020224   0.025472
8.59078  0   0.017664   0.0256
8.59086  0   0.019584   0.028928
8.59094  0   0.020864   0.023808
8.59102  0   0.019712   0.024192
8.59109  0   0.0192   0.023168
8.59117  0   0.022912   0.025472
8.59125  0   0.023296   0.025216
8.59133  0   0.017664   0.022912
8.59141  0   0.022016   0.023168
8.59148  0   0.020992   0.023936
8.59156  0   0.020224   0.025984
8.59164  0   0.020608   0.025984
8.59172  0   0.019968   0.0256
8.5918  0   0.02112   0.021888
8.59187  0   0.02048   0.024704
8.59195  0   0.022656   0.022656
8.59203  0   0.019328   0.022784
8.59211  0   0.022528   0.024064
8.59219  0   0.022144   0.024704
8.59227  0   0.018688   0.022144
8.59234  0   0.019584   0.025472
8.59242  0   0.021504   0.022144
8.5925  0   0.021376   0.024448
8.59258  0.000128   0.019456   0.021888
8.59266  0   0.020352   0.022912
8.59273  0   0.021504   0.022656
8.59281  0   0.01984   0.024832
8.59289  0   0.022272   0.024832
8.59297  0   0.019584   0.02624
8.59305  0   0.020224   0.022272
8.59313  0   0.01984   0.027136
8.5932  0   0.018688   0.024192
8.59328  0   0.01984   0.023936
8.59336  0   0.017664   0.026624
8.59344  0   0.022528   0.02624
8.59352  0   0.02176   0.025728
8.59359  0   0.023808   0.024832
8.59367  0   0.021376   0.026496
8.59375  0   0.01856   0.022656
8.59383  0   0.018432   0.023168
8.59391  0   0.02432   0.025216
8.59398  0   0.021504   0.023168
8.59406  0   0.022784   0.025984
8.59414  0   0.0224   0.02432
8.59422  0   0.02304   0.023424
8.5943  0   0.019456   0.026752
8.59437  0   0.019712   0.024832
8.59445  0   0.021248   0.022272
8.59453  0   0.022528   0.02496
8.59461  0   0.0192   0.02304
8.59469  0   0.020224   0.02432
8.59477  0   0.02048   0.0256
8.59484  0   0.025088   0.0256
8.59492  0   0.019712   0.029696
8.595  0   0.020992   0.024448
8.59508  0   0.02176   0.027136
8.59516  0   0.019584   0.024704
8.59523  0   0.022016   0.025088
8.59531  0   0.023808   0.024064
8.59539  0   0.020096   0.027904
8.59547  0   0.019712   0.022656
8.59555  0   0.02304   0.02176
8.59563  0   0.022016   0.022656
8.5957  0   0.022784   0.022912
8.59578  0   0.022272   0.024704
8.59586  0   0.0192   0.02368
8.59594  0   0.020352   0.022528
8.59602  0   0.0192   0.022912
8.59609  0   0.021504   0.025344
8.59617  0   0.02112   0.02496
8.59625  0   0.02112   0.023936
8.59633  0   0.02048   0.02496
8.59641  0   0.018816   0.023936
8.59648  0   0.019328   0.025984
8.59656  0   0.024064   0.025344
8.59664  0   0.023424   0.023936
8.59672  0   0.021248   0.024064
8.5968  0   0.020608   0.022656
8.59688  0   0.02112   0.019072
8.59695  0   0.019968   0.027008
8.59703  0   0.02304   0.02368
8.59711  0   0.0192   0.023296
8.59719  0   0.019328   0.025088
8.59727  0   0.024064   0.024192
8.59734  0   0.01984   0.024832
8.59742  0   0.018944   0.02368
8.5975  0   0.022144   0.023808
8.59758  0   0.023808   0.025984
8.59766  0   0.022656   0.024448
8.59773  0   0.021504   0.026112
8.59781  0   0.018432   0.02304
8.59789  0   0.019584   0.025728
8.59797  0.000128   0.020864   0.025216
8.59805  0   0.022144   0.025344
8.59812  0   0.019968   0.027904
8.5982  0   0.02176   0.023808
8.59828  0   0.0192   0.023808
8.59836  0   0.017024   0.021376
8.59844  0   0.019712   0.024704
8.59852  0   0.020864   0.024832
8.59859  0   0.020864   0.02752
8.59867  0   0.023168   0.024064
8.59875  0   0.02176   0.022784
8.59883  0   0.021632   0.026112
8.59891  0   0.020352   0.022656
8.59898  0   0.020736   0.023552
8.59906  0   0.019712   0.024192
8.59914  0   0.017792   0.022016
8.59922  0   0.021248   0.024192
8.5993  0   0.023552   0.022912
8.59938  0   0.02368   0.027648
8.59945  0   0.019712   0.025216
8.59953  0   0.023168   0.025472
8.59961  0   0.021248   0.025984
8.59969  0   0.021376   0.023424
8.59977  0   0.020096   0.024192
8.59984  0   0.019712   0.021888
8.59992  0   0.020608   0.027008
8.6  0   0.018304   0.026112
8.60008  0   0.020352   0.025088
8.60016  0   0.023424   0.026496
8.60023  0   0.02368   0.02368
8.60031  0   0.020096   0.023296
8.60039  0   0.020608   0.021888
8.60047  0   0.022784   0.024192
8.60055  0   0.022528   0.023552
8.60063  0   0.023296   0.02368
8.6007  0   0.018048   0.02432
8.60078  0   0.02112   0.024576
8.60086  0   0.02048   0.024704
8.60094  0   0.022272   0.024448
8.60102  0   0.018944   0.02496
8.60109  0   0.022784   0.02432
8.60117  0   0.019712   0.022912
8.60125  0   0.018432   0.02368
8.60133  0   0.020096   0.025856
8.60141  0   0.018816   0.024832
8.60148  0   0.0192   0.022016
8.60156  0   0.020864   0.023424
8.60164  0   0.025344   0.024448
8.60172  0   0.023168   0.024192
8.6018  0   0.01984   0.02496
8.60187  0   0.019584   0.021888
8.60195  0   0.02304   0.0256
8.60203  0   0.018304   0.022656
8.60211  0   0.019072   0.024192
8.60219  0   0.0224   0.023936
8.60227  0   0.022144   0.023168
8.60234  0   0.020352   0.026112
8.60242  0   0.018944   0.026368
8.6025  0   0.020992   0.024576
8.60258  0   0.019072   0.024192
8.60266  0   0.021376   0.026368
8.60273  0   0.02048   0.023936
8.60281  0   0.022528   0.022656
8.60289  0   0.023296   0.024576
8.60297  0   0.021504   0.025088
8.60305  0   0.019968   0.02368
8.60313  0   0.022784   0.02304
8.6032  0   0.017792   0.02752
8.60328  0   0.0192   0.027008
8.60336  0   0.022528   0.025728
8.60344  0   0.020352   0.021248
8.60352  0   0.01984   0.025344
8.60359  0   0.021504   0.025216
8.60367  0   0.020608   0.028544
8.60375  0   0.022144   0.023424
8.60383  0   0.021248   0.022528
8.60391  0   0.018304   0.022912
8.60398  0   0.018816   0.02752
8.60406  0   0.019584   0.024448
8.60414  0   0.020224   0.020736
8.60422  0   0.018304   0.023552
8.6043  0   0.02304   0.02624
8.60438  0   0.021632   0.022272
8.60445  0   0.018816   0.0256
8.60453  0   0.020736   0.025728
8.60461  0   0.018816   0.024064
8.60469  0   0.022912   0.02304
8.60477  0   0.022656   0.023552
8.60484  0   0.022528   0.02496
8.60492  0   0.018432   0.024704
8.605  0   0.021504   0.024192
8.60508  0   0.02048   0.024064
8.60516  0   0.017536   0.023808
8.60523  0   0.022144   0.021504
8.60531  0   0.020096   0.024448
8.60539  0   0.018944   0.022144
8.60547  0   0.022016   0.02432
8.60555  0   0.021376   0.023552
8.60562  0   0.01984   0.025216
8.6057  0   0.019712   0.026112
8.60578  0   0.021248   0.024064
8.60586  0   0.02304   0.027648
8.60594  0   0.022144   0.025216
8.60602  0   0.022272   0.025728
8.60609  0   0.021888   0.024832
8.60617  0   0.020992   0.024448
8.60625  0   0.021888   0.021632
8.60633  0   0.017664   0.027392
8.60641  0   0.021888   0.024064
8.60648  0   0.018816   0.024832
8.60656  0   0.01856   0.022528
8.60664  0   0.019328   0.025984
8.60672  0   0.019584   0.025984
8.6068  0   0.021248   0.02432
8.60688  0   0.023424   0.021632
8.60695  0   0.021632   0.024576
8.60703  0   0.019072   0.02368
8.60711  0   0.024192   0.024448
8.60719  0   0.018944   0.021888
8.60727  0   0.021632   0.02624
8.60734  0   0.022016   0.022656
8.60742  0   0.02112   0.023296
8.6075  0   0.022528   0.024064
8.60758  0   0.021376   0.021632
8.60766  0   0.024064   0.023808
8.60773  0   0.019456   0.02496
8.60781  0   0.020352   0.023808
8.60789  0   0.019712   0.025344
8.60797  0   0.019968   0.024576
8.60805  0   0.020096   0.024064
8.60812  0   0.020992   0.02496
8.6082  0   0.020992   0.023296
8.60828  0   0.019968   0.022528
8.60836  0   0.022528   0.021632
8.60844  0   0.020608   0.024448
8.60852  0   0.021376   0.02816
8.60859  0   0.01792   0.02432
8.60867  0   0.018816   0.024832
8.60875  0   0.023424   0.024192
8.60883  0   0.021888   0.02176
8.60891  0   0.019584   0.026368
8.60898  0   0.021888   0.020736
8.60906  0   0.024448   0.023936
8.60914  0   0.021888   0.022784
8.60922  0.000128   0.020736   0.024064
8.6093  0   0.019968   0.02112
8.60938  0   0.02048   0.024448
8.60945  0   0.019328   0.023936
8.60953  0   0.02304   0.023936
8.60961  0   0.0224   0.026112
8.60969  0   0.020096   0.026624
8.60977  0   0.01856   0.024064
8.60984  0   0.022016   0.025856
8.60992  0   0.019072   0.027392
8.61  0   0.019968   0.023168
8.61008  0   0.018816   0.022912
8.61016  0   0.0224   0.027008
8.61023  0   0.0192   0.026496
8.61031  0   0.018176   0.024576
8.61039  0   0.019584   0.024704
8.61047  0   0.019328   0.026496
8.61055  0   0.020864   0.023552
8.61063  0   0.0192   0.024448
8.6107  0   0.018688   0.026368
8.61078  0   0.018944   0.023552
8.61086  0   0.022016   0.02176
8.61094  0   0.020608   0.02304
8.61102  0   0.0224   0.02432
8.61109  0   0.02112   0.028928
8.61117  0   0.02176   0.027264
8.61125  0   0.02112   0.025984
8.61133  0   0.020736   0.022656
8.61141  0   0.021504   0.024832
8.61148  0   0.022272   0.024832
8.61156  0   0.019712   0.022016
8.61164  0   0.019072   0.024064
8.61172  0   0.01792   0.024704
8.6118  0   0.022528   0.023552
8.61187  0   0.020608   0.024832
8.61195  0   0.02176   0.027776
8.61203  0   0.0192   0.025088
8.61211  0   0.020864   0.027136
8.61219  0   0.017152   0.025216
8.61227  0   0.020736   0.023168
8.61234  0   0.018304   0.022272
8.61242  0   0.023808   0.02176
8.6125  0   0.018304   0.0256
8.61258  0   0.0224   0.02368
8.61266  0   0.020224   0.025216
8.61273  0   0.020864   0.025472
8.61281  0   0.017664   0.023808
8.61289  0   0.021504   0.027776
8.61297  0   0.0192   0.02304
8.61305  0   0.020864   0.0224
8.61313  0   0.022272   0.024832
8.6132  0   0.017536   0.025472
8.61328  0   0.020992   0.022784
8.61336  0   0.021888   0.024832
8.61344  0   0.019584   0.02368
8.61352  0   0.020736   0.02304
8.61359  0   0.022272   0.021248
8.61367  0   0.022528   0.025728
8.61375  0   0.022016   0.024448
8.61383  0   0.022656   0.021632
8.61391  0   0.023808   0.021248
8.61398  0   0.022016   0.02304
8.61406  0   0.020864   0.021632
8.61414  0   0.0192   0.027392
8.61422  0   0.024704   0.025856
8.6143  0   0.020992   0.024832
8.61438  0   0.021632   0.025216
8.61445  0   0.019968   0.024192
8.61453  0   0.02048   0.02368
8.61461  0   0.017536   0.026624
8.61469  0   0.01664   0.024064
8.61477  0   0.019712   0.02432
8.61484  0   0.020608   0.024064
8.61492  0   0.020096   0.026368
8.615  0   0.020992   0.027776
8.61508  0   0.019328   0.026624
8.61516  0   0.020096   0.02496
8.61523  0   0.019456   0.02432
8.61531  0   0.01728   0.024832
8.61539  0   0.019712   0.024576
8.61547  0   0.02048   0.023808
8.61555  0   0.023936   0.02304
8.61562  0   0.020864   0.024448
8.6157  0   0.01856   0.025984
8.61578  0   0.01856   0.020992
8.61586  0   0.020736   0.021376
8.61594  0   0.02176   0.0256
8.61602  0   0.021504   0.025984
8.61609  0   0.021504   0.025216
8.61617  0   0.022272   0.022912
8.61625  0   0.019968   0.023552
8.61633  0   0.021504   0.023424
8.61641  0   0.021248   0.023168
8.61648  0   0.019072   0.024064
8.61656  0   0.023296   0.026496
8.61664  0   0.023168   0.027008
8.61672  0   0.016384   0.024064
8.6168  0   0.02432   0.022784
8.61688  0   0.02304   0.025472
8.61695  0   0.0192   0.024832
8.61703  0   0.019456   0.02688
8.61711  0   0.01792   0.02496
8.61719  0   0.018304   0.025728
8.61727  0   0.019584   0.026624
8.61734  0   0.022144   0.022656
8.61742  0   0.021632   0.028288
8.6175  0   0.018432   0.021632
8.61758  0   0.022144   0.02688
8.61766  0   0.021632   0.022656
8.61773  0   0.02112   0.027136
8.61781  0   0.019968   0.02688
8.61789  0   0.020608   0.025472
8.61797  0   0.020864   0.024192
8.61805  0   0.018688   0.02624
8.61813  0   0.018048   0.020736
8.6182  0   0.021632   0.022656
8.61828  0   0.020992   0.023424
8.61836  0   0.022144   0.023936
8.61844  0   0.022016   0.024448
8.61852  0   0.020992   0.024448
8.61859  0   0.018816   0.02432
8.61867  0   0.020736   0.022272
8.61875  0   0.02048   0.02432
8.61883  0   0.020864   0.026112
8.61891  0   0.018176   0.022784
8.61898  0   0.024576   0.024704
8.61906  0   0.019968   0.023168
8.61914  0   0.020992   0.023296
8.61922  0   0.021888   0.025856
8.6193  0   0.0192   0.023424
8.61937  0   0.018176   0.024704
8.61945  0   0.021376   0.024832
8.61953  0   0.019456   0.02624
8.61961  0   0.022016   0.023424
8.61969  0   0.022912   0.02432
8.61977  0   0.02048   0.02496
8.61984  0   0.020736   0.025088
8.61992  0   0.021248   0.02176
8.62  0   0.019712   0.024576
8.62008  0   0.020736   0.024448
8.62016  0   0.020352   0.02688
8.62023  0   0.020224   0.025856
8.62031  0   0.023936   0.025216
8.62039  0   0.01792   0.023808
8.62047  0   0.019456   0.02624
8.62055  0   0.022784   0.024704
8.62063  0   0.022144   0.02496
8.6207  0   0.022144   0.023808
8.62078  0   0.019328   0.027264
8.62086  0   0.017536   0.02368
8.62094  0   0.022144   0.025984
8.62102  0   0.01984   0.027008
8.62109  0   0.019456   0.023808
8.62117  0   0.018816   0.02176
8.62125  0   0.019456   0.02496
8.62133  0   0.020608   0.02688
8.62141  0   0.021376   0.025472
8.62148  0   0.019712   0.02496
8.62156  0   0.02368   0.022272
8.62164  0   0.023168   0.023168
8.62172  0   0.019584   0.027776
8.6218  0   0.017664   0.02496
8.62188  0   0.021632   0.0192
8.62195  0   0.01856   0.022912
8.62203  0   0.019584   0.023552
8.62211  0   0.022528   0.0224
8.62219  0   0.019584   0.022144
8.62227  0   0.02048   0.027392
8.62234  0   0.018944   0.027776
8.62242  0   0.022272   0.02752
8.6225  0   0.021376   0.029568
8.62258  0   0.022272   0.023936
8.62266  0   0.02304   0.024832
8.62273  0   0.021888   0.021376
8.62281  0   0.020224   0.025984
8.62289  0   0.02112   0.025216
8.62297  0   0.01792   0.023936
8.62305  0   0.023296   0.022016
8.62312  0   0.022016   0.024576
8.6232  0   0.019712   0.026752
8.62328  0   0.019456   0.02368
8.62336  0   0.022656   0.026624
8.62344  0   0.01856   0.025088
8.62352  0   0.020608   0.025088
8.62359  0   0.018944   0.02496
8.62367  0   0.019328   0.02368
8.62375  0   0.019712   0.022784
8.62383  0   0.017792   0.02368
8.62391  0   0.022656   0.023808
8.62398  0   0.021504   0.022656
8.62406  0   0.020736   0.022656
8.62414  0   0.019328   0.024192
8.62422  0   0.02112   0.028928
8.6243  0   0.022016   0.025984
8.62438  0   0.020736   0.02496
8.62445  0   0.02176   0.025344
8.62453  0   0.020608   0.027392
8.62461  0   0.018944   0.023808
8.62469  0   0.021888   0.025216
8.62477  0   0.022912   0.022656
8.62484  0   0.017408   0.025728
8.62492  0   0.017408   0.020096
8.625  0   0.019968   0.026624
8.62508  0   0.02048   0.022272
8.62516  0   0.022272   0.024448
8.62523  0   0.022912   0.024704
8.62531  0   0.02304   0.023808
8.62539  0   0.022656   0.026496
8.62547  0   0.024064   0.02304
8.62555  0   0.021248   0.026368
8.62562  0   0.021248   0.026496
8.6257  0   0.018432   0.022656
8.62578  0   0.019712   0.025984
8.62586  0   0.0224   0.022912
8.62594  0   0.020736   0.02368
8.62602  0   0.020992   0.027904
8.62609  0   0.020608   0.024704
8.62617  0   0.019584   0.025344
8.62625  0   0.0192   0.0224
8.62633  0   0.020224   0.022784
8.62641  0   0.020096   0.019712
8.62648  0   0.021504   0.024576
8.62656  0   0.022016   0.023296
8.62664  0   0.018176   0.026624
8.62672  0   0.020736   0.023552
8.6268  0   0.020864   0.0224
8.62688  0   0.019456   0.024704
8.62695  0   0.017536   0.025856
8.62703  0   0.02112   0.025856
8.62711  0   0.018688   0.023296
8.62719  0   0.020352   0.024064
8.62727  0   0.019584   0.024064
8.62734  0   0.02048   0.020864
8.62742  0   0.020096   0.026752
8.6275  0   0.01792   0.024704
8.62758  0   0.022272   0.026112
8.62766  0   0.019712   0.023552
8.62773  0   0.021248   0.022656
8.62781  0   0.018944   0.026368
8.62789  0   0.0224   0.024704
8.62797  0   0.017408   0.0256
8.62805  0   0.020864   0.020992
8.62813  0   0.022272   0.023552
8.6282  0   0.018944   0.024832
8.62828  0   0.021504   0.024576
8.62836  0   0.024192   0.0224
8.62844  0   0.021376   0.024576
8.62852  0   0.020224   0.020608
8.62859  0   0.02304   0.026368
8.62867  0   0.020352   0.0224
8.62875  0   0.01728   0.020864
8.62883  0   0.023552   0.025344
8.62891  0   0.017024   0.024192
8.62898  0   0.017792   0.024576
8.62906  0   0.021376   0.024064
8.62914  0   0.022272   0.02368
8.62922  0   0.022784   0.026368
8.6293  0   0.020864   0.024064
8.62937  0   0.020736   0.024448
8.62945  0   0.021504   0.023424
8.62953  0   0.02048   0.025472
8.62961  0   0.021248   0.0256
8.62969  0   0.017792   0.021376
8.62977  0   0.018688   0.02304
8.62984  0   0.01856   0.025472
8.62992  0   0.02048   0.023936
8.63  0   0.021376   0.027904
8.63008  0   0.023296   0.023424
8.63016  0   0.019328   0.023552
8.63023  0   0.02048   0.022144
8.63031  0   0.018048   0.026624
8.63039  0   0.020096   0.023936
8.63047  0   0.02112   0.022528
8.63055  0   0.020736   0.022656
8.63063  0   0.0192   0.02496
8.6307  0   0.02112   0.02432
8.63078  0   0.020608   0.025088
8.63086  0   0.020736   0.02496
8.63094  0   0.02112   0.023424
8.63102  0   0.019712   0.025856
8.63109  0   0.020352   0.025216
8.63117  0   0.019584   0.024192
8.63125  0   0.020864   0.023552
8.63133  0.000128   0.022272   0.022784
8.63141  0   0.020992   0.023936
8.63148  0   0.020736   0.025856
8.63156  0   0.02048   0.024576
8.63164  0   0.016512   0.02368
8.63172  0   0.01856   0.023552
8.6318  0   0.019456   0.023552
8.63188  0   0.016768   0.025984
8.63195  0   0.021888   0.027264
8.63203  0   0.021504   0.022272
8.63211  0   0.018688   0.025472
8.63219  0   0.02304   0.024448
8.63227  0   0.022144   0.025728
8.63234  0   0.01856   0.020992
8.63242  0   0.020736   0.025472
8.6325  0   0.022016   0.024832
8.63258  0   0.02176   0.022656
8.63266  0   0.020736   0.025216
8.63273  0   0.019584   0.023424
8.63281  0   0.019712   0.02368
8.63289  0   0.020608   0.023168
8.63297  0   0.022016   0.025088
8.63305  0   0.024832   0.023168
8.63312  0   0.018816   0.022272
8.6332  0   0.024832   0.021632
8.63328  0   0.024192   0.024832
8.63336  0   0.020352   0.025856
8.63344  0   0.020736   0.025728
8.63352  0   0.022784   0.022528
8.63359  0   0.02048   0.022784
8.63367  0   0.021632   0.02816
8.63375  0   0.017152   0.024192
8.63383  0   0.02048   0.024448
8.63391  0   0.021888   0.024448
8.63398  0   0.020992   0.025088
8.63406  0   0.019968   0.026496
8.63414  0   0.020096   0.025088
8.63422  0   0.017536   0.022912
8.6343  0   0.0192   0.0224
8.63438  0   0.021248   0.02496
8.63445  0   0.023168   0.023296
8.63453  0   0.018688   0.02304
8.63461  0   0.022016   0.023808
8.63469  0   0.019456   0.02432
8.63477  0   0.02176   0.024832
8.63484  0   0.020096   0.022144
8.63492  0   0.018944   0.024832
8.635  0   0.018176   0.026112
8.63508  0   0.021504   0.026112
8.63516  0   0.0192   0.020608
8.63523  0   0.01984   0.025984
8.63531  0   0.019712   0.0256
8.63539  0   0.0192   0.023808
8.63547  0   0.018816   0.022912
8.63555  0   0.02112   0.022144
8.63563  0   0.021248   0.023296
8.6357  0   0.0224   0.024704
8.63578  0   0.0192   0.024064
8.63586  0   0.02112   0.02048
8.63594  0   0.019584   0.0288
8.63602  0   0.022144   0.025216
8.63609  0   0.020992   0.026752
8.63617  0   0.020864   0.022912
8.63625  0   0.022016   0.023552
8.63633  0   0.022912   0.027648
8.63641  0   0.020864   0.02176
8.63648  0   0.021504   0.024192
8.63656  0   0.021376   0.023936
8.63664  0   0.019712   0.02496
8.63672  0   0.021248   0.021888
8.6368  0   0.019968   0.025472
8.63687  0   0.021248   0.025216
8.63695  0   0.018816   0.025088
8.63703  0   0.020864   0.022912
8.63711  0   0.024064   0.022784
8.63719  0   0.0224   0.023168
8.63727  0   0.022528   0.024832
8.63734  0   0.020736   0.02496
8.63742  0   0.020864   0.025984
8.6375  0   0.022016   0.025216
8.63758  0   0.020096   0.023424
8.63766  0   0.019328   0.024704
8.63773  0   0.019072   0.025856
8.63781  0   0.015616   0.023552
8.63789  0   0.0192   0.025088
8.63797  0   0.020352   0.023936
8.63805  0   0.021888   0.02304
8.63813  0   0.020608   0.025088
8.6382  0   0.019712   0.023552
8.63828  0   0.016768   0.026112
8.63836  0   0.021632   0.026624
8.63844  0   0.021504   0.02112
8.63852  0   0.022912   0.027648
8.63859  0   0.019584   0.025216
8.63867  0   0.018944   0.026496
8.63875  0   0.017792   0.021632
8.63883  0   0.01856   0.02496
8.63891  0   0.01984   0.019584
8.63898  0   0.0192   0.024576
8.63906  0   0.022016   0.024704
8.63914  0   0.019968   0.02304
8.63922  0   0.018944   0.025088
8.6393  0   0.020992   0.02432
8.63937  0   0.022784   0.026368
8.63945  0   0.020736   0.019584
8.63953  0   0.019328   0.022272
8.63961  0   0.019584   0.020736
8.63969  0   0.018816   0.022656
8.63977  0   0.02368   0.020992
8.63984  0   0.019712   0.023936
8.63992  0   0.019456   0.02368
8.64  0   0.02176   0.023552
8.64008  0   0.02048   0.023808
8.64016  0   0.0224   0.025728
8.64023  0   0.023296   0.023296
8.64031  0   0.018176   0.0256
8.64039  0   0.020096   0.022144
8.64047  0   0.01984   0.024704
8.64055  0   0.018688   0.02816
8.64062  0   0.019712   0.027264
8.6407  0   0.021888   0.02112
8.64078  0   0.020608   0.020736
8.64086  0   0.01856   0.025088
8.64094  0   0.018688   0.02368
8.64102  0   0.0192   0.022656
8.64109  0   0.018944   0.022144
8.64117  0   0.021888   0.022016
8.64125  0   0.01856   0.022656
8.64133  0   0.018176   0.023296
8.64141  0   0.021376   0.024576
8.64148  0   0.020352   0.024576
8.64156  0   0.0224   0.021632
8.64164  0   0.018048   0.02368
8.64172  0   0.019328   0.027392
8.6418  0   0.0192   0.022272
8.64188  0   0.02176   0.022656
8.64195  0   0.020608   0.022912
8.64203  0   0.019712   0.023552
8.64211  0   0.021376   0.023808
8.64219  0   0.019968   0.022528
8.64227  0   0.020608   0.020736
8.64234  0   0.020608   0.023808
8.64242  0   0.021632   0.021888
8.6425  0   0.022016   0.02368
8.64258  0   0.022272   0.025344
8.64266  0   0.020608   0.024448
8.64273  0   0.019456   0.025088
8.64281  0   0.019072   0.026496
8.64289  0   0.019072   0.021888
8.64297  0   0.01856   0.02048
8.64305  0   0.017536   0.0224
8.64312  0   0.020608   0.0256
8.6432  0   0.02368   0.026752
8.64328  0   0.022528   0.021888
8.64336  0   0.019968   0.023808
8.64344  0   0.019584   0.0224
8.64352  0   0.02176   0.02304
8.64359  0   0.020608   0.023808
8.64367  0   0.02176   0.025472
8.64375  0   0.020352   0.022656
8.64383  0   0.022144   0.025344
8.64391  0   0.0192   0.025856
8.64398  0   0.020352   0.020864
8.64406  0   0.020992   0.024576
8.64414  0   0.022528   0.022656
8.64422  0   0.02368   0.021504
8.6443  0   0.023168   0.023552
8.64438  0   0.01984   0.023936
8.64445  0   0.021248   0.024192
8.64453  0   0.01984   0.025728
8.64461  0   0.022016   0.022912
8.64469  0   0.0192   0.025856
8.64477  0   0.022912   0.024576
8.64484  0   0.020352   0.021888
8.64492  0   0.018304   0.022656
8.645  0   0.019712   0.024192
8.64508  0   0.020864   0.024576
8.64516  0   0.020736   0.027008
8.64523  0   0.019968   0.023424
8.64531  0   0.017664   0.025472
8.64539  0   0.021888   0.022784
8.64547  0   0.020352   0.023168
8.64555  0   0.021504   0.02432
8.64563  0   0.020864   0.020992
8.6457  0   0.02176   0.022784
8.64578  0   0.01984   0.021888
8.64586  0   0.021376   0.025728
8.64594  0   0.02048   0.02176
8.64602  0   0.02112   0.025216
8.64609  0   0.01856   0.023808
8.64617  0   0.021376   0.023296
8.64625  0   0.020224   0.02496
8.64633  0   0.021376   0.024064
8.64641  0   0.020736   0.025856
8.64648  0   0.018176   0.02368
8.64656  0   0.01792   0.025088
8.64664  0   0.020608   0.02432
8.64672  0   0.016896   0.02368
8.6468  0   0.02112   0.02368
8.64687  0   0.020864   0.022656
8.64695  0   0.020992   0.022912
8.64703  0   0.022784   0.023296
8.64711  0   0.021376   0.023296
8.64719  0   0.024064   0.025728
8.64727  0   0.019584   0.024192
8.64734  0   0.022016   0.025344
8.64742  0   0.018816   0.0224
8.6475  0   0.019712   0.022016
8.64758  0   0.021248   0.023936
8.64766  0   0.02176   0.026496
8.64773  0   0.017408   0.02496
8.64781  0   0.0224   0.026112
8.64789  0   0.018944   0.023936
8.64797  0   0.018816   0.027136
8.64805  0   0.018816   0.022912
8.64813  0   0.021376   0.025984
8.6482  0   0.02304   0.023552
8.64828  0   0.023296   0.023936
8.64836  0   0.02176   0.022656
8.64844  0   0.020736   0.025472
8.64852  0   0.022528   0.02432
8.64859  0   0.017536   0.021376
8.64867  0   0.018176   0.023296
8.64875  0   0.022528   0.024576
8.64883  0   0.021376   0.024064
8.64891  0   0.020992   0.023808
8.64898  0   0.0192   0.02176
8.64906  0   0.017024   0.023808
8.64914  0   0.020608   0.025216
8.64922  0   0.022272   0.022272
8.6493  0   0.024192   0.02432
8.64938  0   0.022784   0.028032
8.64945  0   0.017024   0.021632
8.64953  0   0.02048   0.022144
8.64961  0   0.02048   0.021248
8.64969  0   0.022272   0.023552
8.64977  0   0.02176   0.023168
8.64984  0   0.018432   0.023936
8.64992  0   0.02176   0.025856
8.65  0   0.022272   0.0224
8.65008  0   0.020992   0.026496
8.65016  0   0.022784   0.020864
8.65023  0   0.022016   0.024704
8.65031  0   0.020992   0.027904
8.65039  0   0.021248   0.023808
8.65047  0   0.021376   0.024832
8.65055  0   0.017408   0.023424
8.65062  0   0.02048   0.021504
8.6507  0   0.02112   0.025344
8.65078  0   0.019968   0.025472
8.65086  0   0.018688   0.024192
8.65094  0   0.017664   0.024448
8.65102  0   0.0224   0.020864
8.65109  0   0.022784   0.024064
8.65117  0   0.021504   0.026112
8.65125  0   0.022016   0.023808
8.65133  0   0.023296   0.023168
8.65141  0   0.023424   0.024704
8.65148  0   0.01856   0.025728
8.65156  0   0.024448   0.026112
8.65164  0   0.018432   0.023552
8.65172  0   0.020224   0.023168
8.6518  0   0.020608   0.025984
8.65188  0   0.017664   0.02432
8.65195  0   0.021376   0.024832
8.65203  0   0.019328   0.027008
8.65211  0   0.020352   0.023168
8.65219  0   0.023936   0.022016
8.65227  0   0.021376   0.020224
8.65234  0   0.019584   0.024192
8.65242  0   0.021632   0.02752
8.6525  0   0.02176   0.027264
8.65258  0   0.024064   0.026368
8.65266  0   0.021504   0.025216
8.65273  0   0.020864   0.024576
8.65281  0   0.018688   0.02304
8.65289  0   0.019072   0.024576
8.65297  0   0.021248   0.025344
8.65305  0   0.020992   0.023424
8.65313  0   0.021376   0.020992
8.6532  0   0.020608   0.024704
8.65328  0   0.021376   0.023168
8.65336  0   0.02048   0.023808
8.65344  0   0.017408   0.022272
8.65352  0   0.018944   0.02496
8.65359  0   0.02432   0.023296
8.65367  0   0.019456   0.024064
8.65375  0   0.02176   0.02176
8.65383  0   0.019968   0.022784
8.65391  0   0.020608   0.023424
8.65398  0   0.022016   0.025344
8.65406  0   0.019584   0.023552
8.65414  0   0.019712   0.026624
8.65422  0   0.019328   0.024704
8.6543  0   0.020992   0.02176
8.65437  0   0.019456   0.021888
8.65445  0   0.021888   0.027008
8.65453  0   0.020992   0.025728
8.65461  0   0.019584   0.024064
8.65469  0   0.01984   0.024704
8.65477  0   0.0192   0.021376
8.65484  0   0.022272   0.028544
8.65492  0   0.018304   0.021632
8.655  0   0.021888   0.024192
8.65508  0   0.018816   0.021376
8.65516  0   0.02368   0.025728
8.65523  0   0.021376   0.025472
8.65531  0   0.024192   0.024448
8.65539  0   0.0224   0.023552
8.65547  0   0.018688   0.025344
8.65555  0   0.019456   0.023168
8.65563  0   0.020864   0.023936
8.6557  0   0.015872   0.025216
8.65578  0   0.022784   0.023424
8.65586  0   0.019456   0.023936
8.65594  0   0.021504   0.02432
8.65602  0   0.018944   0.021504
8.65609  0   0.021376   0.023168
8.65617  0   0.020224   0.023296
8.65625  0   0.02048   0.0256
8.65633  0   0.021248   0.022144
8.65641  0   0.018176   0.024192
8.65648  0   0.019712   0.025216
8.65656  0   0.023808   0.023424
8.65664  0   0.020352   0.02304
8.65672  0   0.01984   0.022784
8.6568  0   0.020096   0.025344
8.65687  0   0.019456   0.026496
8.65695  0   0.019968   0.027264
8.65703  0   0.018816   0.01984
8.65711  0   0.022272   0.02112
8.65719  0   0.01984   0.025088
8.65727  0   0.01984   0.024064
8.65734  0   0.021504   0.02432
8.65742  0   0.022528   0.023296
8.6575  0   0.02304   0.020736
8.65758  0   0.02112   0.022528
8.65766  0   0.021888   0.024704
8.65773  0   0.019712   0.02624
8.65781  0.000128   0.020992   0.023936
8.65789  0   0.02176   0.023424
8.65797  0   0.022016   0.022912
8.65805  0   0.02112   0.02368
8.65813  0   0.023424   0.02368
8.6582  0   0.020224   0.021504
8.65828  0   0.01856   0.023936
8.65836  0   0.017024   0.024192
8.65844  0   0.020992   0.023168
8.65852  0   0.020352   0.022656
8.65859  0   0.019712   0.023296
8.65867  0   0.019072   0.02944
8.65875  0   0.022656   0.022784
8.65883  0   0.020224   0.022912
8.65891  0   0.020736   0.023936
8.65898  0   0.022912   0.02304
8.65906  0   0.023424   0.024576
8.65914  0   0.020096   0.023424
8.65922  0   0.020224   0.02496
8.6593  0   0.018816   0.022144
8.65938  0   0.019968   0.021376
8.65945  0   0.018304   0.02368
8.65953  0   0.021888   0.023296
8.65961  0   0.023168   0.020608
8.65969  0   0.02112   0.021376
8.65977  0   0.020992   0.02304
8.65984  0   0.018688   0.020224
8.65992  0   0.019072   0.027776
8.66  0   0.017024   0.023808
8.66008  0   0.024192   0.0256
8.66016  0   0.020736   0.023168
8.66023  0   0.020096   0.022144
8.66031  0   0.020992   0.025216
8.66039  0   0.02048   0.026368
8.66047  0   0.019968   0.02688
8.66055  0   0.019328   0.024704
8.66062  0   0.022272   0.018944
8.6607  0   0.019072   0.023168
8.66078  0   0.020352   0.024064
8.66086  0   0.020352   0.025088
8.66094  0   0.019328   0.024576
8.66102  0   0.020608   0.025472
8.66109  0   0.021376   0.024192
8.66117  0   0.022784   0.023552
8.66125  0   0.018688   0.025088
8.66133  0   0.020992   0.022656
8.66141  0   0.02112   0.023808
8.66148  0   0.019712   0.021504
8.66156  0   0.023808   0.0256
8.66164  0   0.018048   0.024832
8.66172  0   0.019968   0.022784
8.6618  0   0.020992   0.021504
8.66188  0   0.020864   0.02496
8.66195  0   0.019072   0.023936
8.66203  0   0.017152   0.024448
8.66211  0   0.021632   0.02368
8.66219  0   0.021888   0.028288
8.66227  0   0.023424   0.021888
8.66234  0   0.02048   0.027648
8.66242  0   0.02112   0.022016
8.6625  0   0.021504   0.023808
8.66258  0   0.020608   0.025984
8.66266  0   0.019712   0.025344
8.66273  0   0.020608   0.02752
8.66281  0   0.020096   0.024192
8.66289  0   0.024192   0.022528
8.66297  0   0.020352   0.022272
8.66305  0   0.018176   0.0224
8.66313  0   0.019584   0.027008
8.6632  0   0.019968   0.02368
8.66328  0   0.0224   0.024832
8.66336  0   0.018816   0.02496
8.66344  0   0.020096   0.024192
8.66352  0   0.0192   0.023936
8.66359  0   0.01792   0.020736
8.66367  0   0.020608   0.023168
8.66375  0   0.01856   0.02496
8.66383  0   0.02048   0.023936
8.66391  0   0.021248   0.025088
8.66398  0   0.022784   0.020096
8.66406  0   0.019328   0.023808
8.66414  0   0.01856   0.027008
8.66422  0   0.020608   0.023424
8.6643  0   0.020736   0.027264
8.66437  0   0.020608   0.019328
8.66445  0   0.019968   0.023424
8.66453  0   0.023296   0.023552
8.66461  0   0.020864   0.02368
8.66469  0   0.019584   0.023296
8.66477  0   0.0192   0.024192
8.66484  0   0.021888   0.022016
8.66492  0   0.020224   0.023168
8.665  0   0.02112   0.020864
8.66508  0   0.0224   0.021504
8.66516  0   0.018304   0.023168
8.66523  0   0.020224   0.022656
8.66531  0   0.018304   0.026368
8.66539  0   0.017536   0.024064
8.66547  0   0.01856   0.02176
8.66555  0   0.018432   0.023808
8.66563  0   0.0224   0.025088
8.6657  0   0.02048   0.02368
8.66578  0   0.020096   0.020608
8.66586  0   0.024704   0.023808
8.66594  0   0.021888   0.020352
8.66602  0   0.019584   0.022784
8.66609  0   0.021376   0.020224
8.66617  0   0.022272   0.02624
8.66625  0   0.019328   0.024704
8.66633  0   0.023424   0.024064
8.66641  0   0.020352   0.023936
8.66648  0   0.019456   0.020992
8.66656  0   0.019072   0.024576
8.66664  0   0.02048   0.02304
8.66672  0   0.02112   0.019712
8.6668  0   0.022272   0.022912
8.66688  0   0.021248   0.023168
8.66695  0   0.018816   0.021888
8.66703  0   0.019328   0.027136
8.66711  0   0.023936   0.023808
8.66719  0   0.017792   0.023552
8.66727  0   0.018688   0.027136
8.66734  0   0.019328   0.0256
8.66742  0   0.021888   0.024064
8.6675  0   0.018048   0.023808
8.66758  0   0.018176   0.022784
8.66766  0   0.021888   0.022784
8.66773  0   0.022656   0.028032
8.66781  0   0.01792   0.02304
8.66789  0   0.020736   0.022016
8.66797  0   0.021248   0.0256
8.66805  0   0.019072   0.022272
8.66812  0   0.019968   0.02496
8.6682  0   0.021504   0.022272
8.66828  0   0.019968   0.022528
8.66836  0   0.01856   0.025216
8.66844  0   0.019968   0.021888
8.66852  0   0.020224   0.020096
8.66859  0   0.021632   0.026624
8.66867  0   0.020864   0.024192
8.66875  0   0.0192   0.021248
8.66883  0   0.020352   0.021504
8.66891  0   0.022656   0.020992
8.66898  0   0.021632   0.023552
8.66906  0   0.019456   0.025216
8.66914  0   0.018816   0.025088
8.66922  0   0.019456   0.02368
8.6693  0   0.020864   0.02624
8.66938  0   0.020096   0.023296
8.66945  0   0.019584   0.025472
8.66953  0   0.021248   0.024064
8.66961  0   0.01984   0.02368
8.66969  0   0.019328   0.023168
8.66977  0   0.017536   0.023168
8.66984  0   0.017664   0.025216
8.66992  0   0.019968   0.022912
8.67  0   0.021504   0.02368
8.67008  0   0.021248   0.021632
8.67016  0   0.024064   0.0224
8.67023  0   0.020736   0.020864
8.67031  0   0.022272   0.025856
8.67039  0   0.018176   0.020224
8.67047  0   0.021376   0.022272
8.67055  0   0.022144   0.02624
8.67062  0   0.021632   0.023808
8.6707  0   0.02176   0.024576
8.67078  0   0.019456   0.0224
8.67086  0   0.02176   0.0256
8.67094  0   0.020608   0.022016
8.67102  0   0.022272   0.023296
8.67109  0   0.019968   0.023168
8.67117  0   0.01984   0.023552
8.67125  0   0.018816   0.024576
8.67133  0   0.018432   0.023424
8.67141  0   0.022784   0.024448
8.67148  0   0.01984   0.02432
8.67156  0   0.019072   0.024704
8.67164  0   0.02112   0.025728
8.67172  0   0.018304   0.020096
8.6718  0   0.019456   0.023168
8.67188  0   0.020864   0.025472
8.67195  0   0.0224   0.024832
8.67203  0   0.019072   0.02432
8.67211  0   0.0192   0.02432
8.67219  0   0.01984   0.020608
8.67227  0   0.018944   0.02432
8.67234  0   0.020608   0.027264
8.67242  0   0.018048   0.023296
8.6725  0   0.02048   0.02496
8.67258  0   0.023168   0.025984
8.67266  0   0.018304   0.025984
8.67273  0   0.020864   0.025856
8.67281  0   0.020736   0.023936
8.67289  0   0.021504   0.021376
8.67297  0   0.019712   0.020992
8.67305  0   0.019328   0.02752
8.67313  0   0.023936   0.026368
8.6732  0   0.018944   0.025728
8.67328  0   0.021248   0.022272
8.67336  0   0.020864   0.02048
8.67344  0   0.019456   0.025856
8.67352  0   0.022912   0.02176
8.67359  0   0.020352   0.023168
8.67367  0   0.018432   0.023424
8.67375  0   0.020352   0.025856
8.67383  0   0.020224   0.023552
8.67391  0   0.020224   0.024064
8.67398  0   0.020992   0.023424
8.67406  0   0.018816   0.023808
8.67414  0   0.018688   0.02368
8.67422  0   0.020608   0.02304
8.6743  0   0.019968   0.021888
8.67437  0   0.021888   0.024832
8.67445  0   0.01856   0.028672
8.67453  0   0.02176   0.026112
8.67461  0   0.020224   0.024064
8.67469  0   0.021888   0.020736
8.67477  0   0.022144   0.024832
8.67484  0   0.022784   0.024832
8.67492  0   0.022272   0.023168
8.675  0   0.020608   0.024704
8.67508  0   0.021376   0.02496
8.67516  0   0.022144   0.022272
8.67523  0   0.02496   0.023168
8.67531  0   0.021888   0.02432
8.67539  0   0.0192   0.019456
8.67547  0   0.017664   0.022144
8.67555  0   0.0192   0.027648
8.67563  0   0.022144   0.023296
8.6757  0   0.020352   0.02368
8.67578  0   0.02048   0.02432
8.67586  0   0.018048   0.023808
8.67594  0   0.020864   0.025984
8.67602  0   0.019072   0.01984
8.67609  0   0.021888   0.02112
8.67617  0   0.017536   0.024704
8.67625  0   0.02048   0.024576
8.67633  0   0.023296   0.023168
8.67641  0   0.022784   0.025088
8.67648  0   0.016768   0.02688
8.67656  0   0.019456   0.024448
8.67664  0   0.01984   0.022656
8.67672  0   0.022656   0.025088
8.6768  0   0.016768   0.020352
8.67688  0   0.020352   0.022784
8.67695  0   0.01984   0.025216
8.67703  0   0.018944   0.02624
8.67711  0   0.020224   0.022272
8.67719  0   0.018176   0.022656
8.67727  0   0.019584   0.022528
8.67734  0   0.020352   0.023296
8.67742  0   0.019968   0.022784
8.6775  0   0.023168   0.024448
8.67758  0   0.019712   0.023424
8.67766  0   0.02176   0.026368
8.67773  0   0.022912   0.023296
8.67781  0   0.01984   0.022016
8.67789  0   0.021632   0.024064
8.67797  0   0.021376   0.023552
8.67805  0   0.022016   0.025344
8.67812  0   0.02176   0.023296
8.6782  0   0.0224   0.023424
8.67828  0   0.019584   0.025472
8.67836  0   0.020608   0.024704
8.67844  0   0.01856   0.025088
8.67852  0   0.01856   0.026112
8.67859  0   0.020864   0.028928
8.67867  0   0.021504   0.024064
8.67875  0   0.025216   0.022784
8.67883  0   0.021504   0.024064
8.67891  0   0.020992   0.025088
8.67898  0   0.021376   0.023808
8.67906  0   0.0192   0.02496
8.67914  0   0.022528   0.024192
8.67922  0   0.020352   0.025216
8.6793  0   0.020736   0.029184
8.67938  0   0.018432   0.02624
8.67945  0   0.019712   0.0224
8.67953  0   0.019968   0.022656
8.67961  0   0.018816   0.02496
8.67969  0   0.019328   0.023808
8.67977  0   0.019712   0.024192
8.67984  0   0.021248   0.024064
8.67992  0   0.018688   0.020096
8.68  0   0.017024   0.025216
8.68008  0   0.02176   0.022912
8.68016  0   0.021632   0.02496
8.68023  0   0.020608   0.021888
8.68031  0   0.020352   0.02368
8.68039  0   0.020864   0.02112
8.68047  0   0.020096   0.020992
8.68055  0   0.021248   0.024192
8.68063  0   0.02112   0.024192
8.6807  0   0.020096   0.023552
8.68078  0   0.020096   0.019072
8.68086  0   0.02176   0.024192
8.68094  0   0.019072   0.0224
8.68102  0   0.019584   0.023168
8.68109  0   0.021376   0.025216
8.68117  0   0.021248   0.025344
8.68125  0   0.018816   0.024192
8.68133  0   0.024064   0.023296
8.68141  0   0.019072   0.024064
8.68148  0   0.017792   0.022528
8.68156  0   0.019072   0.026496
8.68164  0   0.018944   0.023808
8.68172  0   0.019584   0.021888
8.6818  0   0.0224   0.022912
8.68187  0   0.020864   0.024192
8.68195  0   0.02176   0.022528
8.68203  0   0.0192   0.023296
8.68211  0   0.01984   0.024704
8.68219  0   0.017792   0.026624
8.68227  0   0.01984   0.023168
8.68234  0   0.020224   0.025472
8.68242  0   0.021376   0.024064
8.6825  0   0.021376   0.026496
8.68258  0   0.020992   0.024832
8.68266  0   0.019712   0.025472
8.68273  0   0.020352   0.025856
8.68281  0   0.018048   0.023424
8.68289  0   0.018304   0.026112
8.68297  0   0.020352   0.023168
8.68305  0   0.022528   0.02368
8.68313  0   0.021248   0.022912
8.6832  0   0.020096   0.026752
8.68328  0   0.021888   0.021248
8.68336  0   0.01792   0.024576
8.68344  0   0.020992   0.025728
8.68352  0   0.020608   0.025472
8.68359  0   0.0224   0.021376
8.68367  0   0.0192   0.02496
8.68375  0   0.020864   0.020864
8.68383  0   0.021632   0.02368
8.68391  0   0.020352   0.024832
8.68398  0   0.021888   0.023424
8.68406  0   0.016768   0.023168
8.68414  0   0.020608   0.024064
8.68422  0   0.01792   0.022272
8.6843  0   0.020864   0.022528
8.68438  0   0.020096   0.023296
8.68445  0   0.020352   0.02368
8.68453  0   0.020096   0.02432
8.68461  0   0.018816   0.023936
8.68469  0   0.0192   0.02432
8.68477  0   0.018688   0.02432
8.68484  0   0.020224   0.024832
8.68492  0   0.023552   0.024832
8.685  0   0.020992   0.021504
8.68508  0   0.020736   0.023552
8.68516  0   0.018432   0.0224
8.68523  0   0.021248   0.022016
8.68531  0   0.02048   0.022144
8.68539  0   0.017664   0.021504
8.68547  0   0.019584   0.023168
8.68555  0   0.020096   0.02368
8.68562  0   0.021248   0.022784
8.6857  0   0.019968   0.024064
8.68578  0   0.019456   0.022784
8.68586  0   0.019072   0.022528
8.68594  0   0.018432   0.023552
8.68602  0   0.0192   0.024192
8.68609  0   0.019456   0.02432
8.68617  0   0.016896   0.023424
8.68625  0   0.018944   0.024064
8.68633  0   0.021632   0.021888
8.68641  0   0.022272   0.025472
8.68648  0   0.018432   0.02432
8.68656  0   0.018688   0.026368
8.68664  0   0.021248   0.025728
8.68672  0   0.018944   0.020352
8.6868  0   0.017408   0.02368
8.68688  0   0.017792   0.02304
8.68695  0   0.02048   0.022272
8.68703  0   0.0224   0.023936
8.68711  0   0.019456   0.025856
8.68719  0   0.020992   0.0224
8.68727  0   0.01728   0.025984
8.68734  0   0.019968   0.02688
8.68742  0   0.017536   0.022912
8.6875  0   0.02112   0.0224
8.68758  0   0.020096   0.02176
8.68766  0   0.022144   0.026112
8.68773  0   0.019328   0.024448
8.68781  0   0.022016   0.024704
8.68789  0.000128   0.020608   0.02112
8.68797  0   0.01728   0.023424
8.68805  0   0.023296   0.024832
8.68812  0   0.019584   0.024192
8.6882  0   0.019968   0.026112
8.68828  0   0.017152   0.023296
8.68836  0   0.022272   0.022272
8.68844  0   0.019712   0.026112
8.68852  0   0.0192   0.019456
8.68859  0   0.019968   0.027776
8.68867  0   0.021376   0.024448
8.68875  0   0.02112   0.023808
8.68883  0   0.022656   0.0256
8.68891  0   0.01792   0.023424
8.68898  0   0.022144   0.022528
8.68906  0   0.021248   0.023168
8.68914  0   0.021888   0.02368
8.68922  0   0.02048   0.025856
8.6893  0   0.022656   0.023168
8.68938  0   0.020096   0.018944
8.68945  0   0.02112   0.024192
8.68953  0   0.019712   0.023936
8.68961  0   0.018816   0.020224
8.68969  0   0.020992   0.022784
8.68977  0   0.020736   0.02304
8.68984  0   0.018304   0.025344
8.68992  0   0.019072   0.026368
8.69  0   0.017536   0.026368
8.69008  0   0.022784   0.022656
8.69016  0   0.020352   0.020608
8.69023  0   0.018304   0.02368
8.69031  0   0.019584   0.026368
8.69039  0   0.019968   0.024192
8.69047  0   0.022528   0.020224
8.69055  0   0.022272   0.020864
8.69063  0   0.022144   0.025984
8.6907  0   0.020096   0.023296
8.69078  0   0.023424   0.022016
8.69086  0   0.019712   0.02496
8.69094  0   0.021888   0.023936
8.69102  0   0.022272   0.029184
8.69109  0   0.022912   0.023936
8.69117  0   0.019456   0.023808
8.69125  0   0.020736   0.026112
8.69133  0   0.019072   0.023808
8.69141  0   0.02304   0.023552
8.69148  0   0.020608   0.01984
8.69156  0   0.021632   0.0192
8.69164  0   0.019328   0.025856
8.69172  0   0.021248   0.024064
8.6918  0   0.018816   0.02304
8.69187  0   0.019584   0.022144
8.69195  0   0.01856   0.02368
8.69203  0   0.020608   0.024832
8.69211  0   0.019456   0.021504
8.69219  0   0.019584   0.021504
8.69227  0   0.020736   0.020992
8.69234  0   0.019456   0.024192
8.69242  0   0.019712   0.023168
8.6925  0   0.021504   0.027264
8.69258  0   0.019712   0.024448
8.69266  0   0.018432   0.020224
8.69273  0   0.021376   0.027008
8.69281  0   0.020992   0.024192
8.69289  0   0.020864   0.024576
8.69297  0   0.014336   0.02304
8.69305  0   0.0224   0.022656
8.69313  0   0.019968   0.02368
8.6932  0   0.01856   0.022016
8.69328  0   0.022016   0.023296
8.69336  0   0.020608   0.027264
8.69344  0   0.020992   0.022656
8.69352  0   0.023296   0.022528
8.69359  0   0.020096   0.02688
8.69367  0   0.02176   0.022656
8.69375  0   0.019968   0.028032
8.69383  0   0.019584   0.02624
8.69391  0   0.019456   0.024448
8.69398  0   0.019456   0.026368
8.69406  0   0.021504   0.028032
8.69414  0   0.0192   0.023424
8.69422  0   0.020864   0.027264
8.6943  0   0.022016   0.024448
8.69438  0   0.01856   0.022784
8.69445  0   0.01984   0.022784
8.69453  0   0.023424   0.022016
8.69461  0   0.022656   0.021248
8.69469  0   0.020224   0.024448
8.69477  0   0.020224   0.024448
8.69484  0   0.020096   0.021376
8.69492  0   0.018048   0.024448
8.695  0   0.0224   0.022656
8.69508  0   0.019968   0.023424
8.69516  0   0.02112   0.025088
8.69523  0   0.020736   0.026624
8.69531  0   0.019584   0.025472
8.69539  0   0.023168   0.022272
8.69547  0   0.019968   0.02368
8.69555  0   0.0224   0.02304
8.69562  0   0.022144   0.02176
8.6957  0   0.021504   0.025728
8.69578  0   0.018048   0.021504
8.69586  0   0.019584   0.024576
8.69594  0   0.019968   0.025728
8.69602  0   0.018816   0.0256
8.69609  0   0.02112   0.022144
8.69617  0   0.019072   0.02304
8.69625  0   0.02048   0.025216
8.69633  0   0.019456   0.021888
8.69641  0   0.019712   0.023808
8.69648  0   0.018944   0.022656
8.69656  0   0.021376   0.022656
8.69664  0   0.019968   0.024448
8.69672  0   0.02112   0.02624
8.6968  0   0.020352   0.021504
8.69688  0   0.020224   0.022016
8.69695  0   0.022784   0.023808
8.69703  0   0.021504   0.023936
8.69711  0   0.020736   0.023808
8.69719  0   0.017408   0.023296
8.69727  0   0.020352   0.022528
8.69734  0   0.020608   0.022784
8.69742  0   0.018176   0.022528
8.6975  0   0.019712   0.022656
8.69758  0   0.01984   0.026368
8.69766  0   0.020352   0.023168
8.69773  0   0.01728   0.023936
8.69781  0   0.020096   0.020352
8.69789  0   0.018176   0.024448
8.69797  0   0.02112   0.02048
8.69805  0   0.021376   0.023808
8.69813  0   0.017792   0.027136
8.6982  0   0.018176   0.022656
8.69828  0   0.019456   0.023296
8.69836  0   0.022784   0.024832
8.69844  0   0.020224   0.021376
8.69852  0   0.022656   0.024576
8.69859  0   0.0224   0.025344
8.69867  0   0.020736   0.022912
8.69875  0   0.016896   0.024064
8.69883  0   0.020992   0.024064
8.69891  0   0.019456   0.025984
8.69898  0   0.01984   0.026496
8.69906  0   0.019456   0.025088
8.69914  0   0.018816   0.023936
8.69922  0   0.018816   0.027264
8.6993  0   0.019968   0.022656
8.69937  0   0.021376   0.022144
8.69945  0   0.018816   0.023936
8.69953  0   0.020096   0.02432
8.69961  0   0.01984   0.023936
8.69969  0   0.02112   0.022656
8.69977  0   0.019584   0.022784
8.69984  0   0.020352   0.0224
8.69992  0   0.017792   0.024448
8.7  0   0.020352   0.025472
8.70008  0   0.019456   0.027136
8.70016  0   0.017792   0.025344
8.70023  0   0.022016   0.024448
8.70031  0   0.023808   0.024576
8.70039  0   0.019968   0.0256
8.70047  0   0.017408   0.024576
8.70055  0   0.017024   0.022528
8.70063  0   0.019072   0.02432
8.7007  0   0.017792   0.024704
8.70078  0   0.017792   0.022272
8.70086  0   0.019328   0.02368
8.70094  0   0.020992   0.026752
8.70102  0   0.017408   0.023296
8.70109  0   0.019456   0.028544
8.70117  0   0.016896   0.02304
8.70125  0   0.02176   0.026624
8.70133  0   0.019584   0.026368
8.70141  0   0.018304   0.024704
8.70148  0   0.019712   0.022272
8.70156  0   0.018432   0.027136
8.70164  0   0.021504   0.022784
8.70172  0   0.020992   0.019712
8.7018  0   0.020096   0.02432
8.70187  0   0.021504   0.022784
8.70195  0   0.01984   0.020608
8.70203  0   0.01792   0.020608
8.70211  0   0.018816   0.02368
8.70219  0   0.018176   0.024704
8.70227  0   0.022016   0.025216
8.70234  0   0.020736   0.022656
8.70242  0   0.019456   0.023552
8.7025  0   0.020096   0.025984
8.70258  0   0.01792   0.018304
8.70266  0   0.018304   0.021632
8.70273  0   0.020992   0.023936
8.70281  0   0.019584   0.025088
8.70289  0   0.020992   0.025088
8.70297  0   0.022144   0.020096
8.70305  0   0.021376   0.021376
8.70312  0   0.018176   0.025856
8.7032  0   0.02048   0.025856
8.70328  0   0.022656   0.024064
8.70336  0   0.021888   0.0224
8.70344  0   0.0224   0.023296
8.70352  0   0.019584   0.021504
8.70359  0   0.019328   0.021248
8.70367  0   0.020736   0.025088
8.70375  0   0.021504   0.023424
8.70383  0   0.020224   0.02432
8.70391  0   0.021632   0.02624
8.70398  0   0.018432   0.020224
8.70406  0   0.018816   0.023168
8.70414  0   0.021888   0.019712
8.70422  0   0.019328   0.023808
8.7043  0   0.021376   0.024448
8.70438  0   0.020352   0.023808
8.70445  0   0.020736   0.025984
8.70453  0   0.020736   0.025216
8.70461  0   0.022656   0.022144
8.70469  0   0.018432   0.024448
8.70477  0   0.019968   0.023808
8.70484  0   0.019968   0.022016
8.70492  0   0.019712   0.025344
8.705  0   0.02048   0.024192
8.70508  0   0.020224   0.02304
8.70516  0   0.021248   0.024064
8.70523  0   0.022912   0.024832
8.70531  0   0.020864   0.023296
8.70539  0   0.019584   0.025088
8.70547  0   0.015872   0.022912
8.70555  0   0.017536   0.022784
8.70562  0   0.019968   0.024832
8.7057  0   0.02112   0.024064
8.70578  0   0.019968   0.024704
8.70586  0   0.024064   0.023808
8.70594  0   0.020736   0.024576
8.70602  0   0.020864   0.021888
8.70609  0   0.020224   0.019968
8.70617  0   0.020224   0.023936
8.70625  0   0.020096   0.020864
8.70633  0   0.022272   0.027264
8.70641  0   0.020352   0.022656
8.70648  0   0.020352   0.022272
8.70656  0   0.019584   0.023552
8.70664  0   0.021888   0.020352
8.70672  0   0.022912   0.022912
8.7068  0   0.021504   0.027904
8.70688  0   0.020096   0.025472
8.70695  0   0.02176   0.020864
8.70703  0   0.020608   0.025344
8.70711  0   0.022656   0.025728
8.70719  0   0.020736   0.027392
8.70727  0   0.02048   0.020736
8.70734  0   0.020864   0.025472
8.70742  0   0.021248   0.022656
8.7075  0   0.019072   0.027264
8.70758  0   0.018944   0.023936
8.70766  0   0.019456   0.025728
8.70773  0   0.020864   0.027008
8.70781  0   0.019328   0.02432
8.70789  0   0.017792   0.02304
8.70797  0   0.021632   0.021504
8.70805  0   0.017792   0.023424
8.70813  0   0.01856   0.02112
8.7082  0   0.019712   0.024192
8.70828  0   0.023552   0.025216
8.70836  0   0.018688   0.023936
8.70844  0   0.022784   0.025344
8.70852  0   0.020864   0.02368
8.70859  0   0.02048   0.022144
8.70867  0   0.019968   0.023168
8.70875  0   0.0192   0.025856
8.70883  0   0.02176   0.022784
8.70891  0   0.018688   0.019968
8.70898  0   0.020608   0.020736
8.70906  0   0.020352   0.020736
8.70914  0   0.02112   0.026112
8.70922  0   0.021248   0.023936
8.7093  0   0.020864   0.02752
8.70937  0   0.020608   0.025472
8.70945  0   0.022784   0.023552
8.70953  0   0.019072   0.022016
8.70961  0   0.022272   0.025472
8.70969  0   0.020224   0.025856
8.70977  0   0.021888   0.023424
8.70984  0   0.019584   0.02368
8.70992  0   0.020096   0.023168
8.71  0   0.018944   0.022912
8.71008  0   0.022144   0.025856
8.71016  0   0.018048   0.023808
8.71023  0   0.017536   0.021632
8.71031  0   0.021376   0.02496
8.71039  0   0.019968   0.022784
8.71047  0   0.018944   0.020736
8.71055  0   0.018688   0.025728
8.71063  0   0.018688   0.020992
8.7107  0   0.018944   0.022144
8.71078  0   0.01856   0.024064
8.71086  0   0.018944   0.024832
8.71094  0   0.01792   0.023552
8.71102  0   0.02176   0.02048
8.71109  0   0.019712   0.024576
8.71117  0   0.018048   0.022656
8.71125  0   0.017536   0.024704
8.71133  0   0.021632   0.023552
8.71141  0   0.020224   0.02304
8.71148  0   0.018432   0.024064
8.71156  0   0.018432   0.022528
8.71164  0   0.020096   0.025088
8.71172  0   0.018816   0.02368
8.7118  0   0.019456   0.020992
8.71188  0   0.019584   0.02432
8.71195  0   0.018816   0.022912
8.71203  0   0.020736   0.023808
8.71211  0   0.020736   0.022272
8.71219  0   0.020352   0.022656
8.71227  0   0.019968   0.020992
8.71234  0   0.020608   0.025088
8.71242  0   0.018816   0.021504
8.7125  0   0.017536   0.02624
8.71258  0   0.019328   0.01984
8.71266  0   0.019328   0.0224
8.71273  0   0.0224   0.02112
8.71281  0   0.020224   0.024576
8.71289  0   0.01792   0.02368
8.71297  0   0.022272   0.024576
8.71305  0   0.017024   0.023296
8.71312  0   0.019968   0.023168
8.7132  0   0.017792   0.02112
8.71328  0   0.021632   0.0256
8.71336  0   0.019456   0.023424
8.71344  0   0.020608   0.02304
8.71352  0   0.02176   0.024704
8.71359  0   0.022144   0.020864
8.71367  0   0.020352   0.021376
8.71375  0   0.018432   0.02624
8.71383  0   0.018816   0.023808
8.71391  0   0.022272   0.019456
8.71398  0   0.020608   0.022016
8.71406  0   0.023424   0.019456
8.71414  0   0.02368   0.023424
8.71422  0   0.02048   0.021376
8.7143  0   0.022528   0.021504
8.71438  0   0.019712   0.02368
8.71445  0   0.01984   0.024704
8.71453  0   0.017792   0.025472
8.71461  0   0.01728   0.022656
8.71469  0   0.020608   0.025088
8.71477  0   0.018944   0.023936
8.71484  0   0.021376   0.024064
8.71492  0   0.021888   0.024448
8.715  0   0.018048   0.023424
8.71508  0   0.020224   0.020992
8.71516  0   0.020736   0.024192
8.71523  0   0.020736   0.02624
8.71531  0   0.018176   0.02432
8.71539  0   0.024192   0.022784
8.71547  0   0.019968   0.022656
8.71555  0   0.020608   0.025856
8.71563  0   0.018688   0.024064
8.7157  0   0.022528   0.027264
8.71578  0   0.02048   0.022272
8.71586  0   0.019456   0.021632
8.71594  0   0.020736   0.02432
8.71602  0   0.01856   0.025088
8.71609  0   0.020352   0.022784
8.71617  0   0.021376   0.025344
8.71625  0   0.017536   0.025088
8.71633  0   0.02176   0.023168
8.71641  0   0.018432   0.021504
8.71648  0   0.017664   0.022144
8.71656  0   0.020992   0.024192
8.71664  0   0.018944   0.02368
8.71672  0   0.019712   0.023936
8.7168  0   0.019456   0.023552
8.71687  0   0.017408   0.022016
8.71695  0   0.019072   0.023936
8.71703  0   0.018048   0.024832
8.71711  0   0.02048   0.022912
8.71719  0   0.023168   0.022144
8.71727  0   0.018944   0.022144
8.71734  0   0.020736   0.019968
8.71742  0   0.021632   0.025472
8.7175  0   0.021376   0.0256
8.71758  0   0.021376   0.024448
8.71766  0   0.018944   0.022784
8.71773  0   0.019328   0.021376
8.71781  0   0.020352   0.024448
8.71789  0   0.023552   0.0256
8.71797  0   0.01792   0.025216
8.71805  0   0.019712   0.025216
8.71813  0   0.017664   0.023808
8.7182  0   0.022912   0.022144
8.71828  0   0.020096   0.02304
8.71836  0   0.018432   0.022144
8.71844  0   0.020864   0.022784
8.71852  0   0.019072   0.022656
8.71859  0   0.019968   0.02048
8.71867  0   0.020352   0.023552
8.71875  0   0.019328   0.024704
8.71883  0   0.020864   0.024832
8.71891  0   0.018688   0.022656
8.71898  0   0.021248   0.02496
8.71906  0   0.025088   0.025728
8.71914  0   0.018688   0.022784
8.71922  0   0.020224   0.021376
8.7193  0   0.021376   0.022528
8.71937  0   0.018688   0.02432
8.71945  0   0.02112   0.026624
8.71953  0   0.019968   0.024192
8.71961  0   0.019584   0.021632
8.71969  0   0.020224   0.025856
8.71977  0   0.02112   0.023424
8.71984  0   0.019712   0.02432
8.71992  0   0.020224   0.022656
8.72  0   0.020352   0.02176
8.72008  0   0.019712   0.02176
8.72016  0   0.0192   0.023808
8.72023  0   0.020736   0.025088
8.72031  0   0.020224   0.025728
8.72039  0   0.020736   0.023808
8.72047  0   0.018944   0.02368
8.72055  0   0.020096   0.020224
8.72063  0   0.020992   0.023936
8.7207  0   0.017664   0.024448
8.72078  0   0.020608   0.026112
8.72086  0   0.0192   0.026624
8.72094  0   0.020736   0.024704
8.72102  0   0.019584   0.02112
8.72109  0   0.01728   0.023808
8.72117  0   0.021504   0.022656
8.72125  0   0.01792   0.02176
8.72133  0   0.020224   0.022784
8.72141  0   0.020352   0.022272
8.72148  0   0.016384   0.020608
8.72156  0   0.021632   0.021888
8.72164  0   0.018816   0.023296
8.72172  0   0.020224   0.025088
8.7218  0   0.02048   0.024832
8.72188  0   0.020992   0.025216
8.72195  0   0.0192   0.023296
8.72203  0   0.02048   0.02368
8.72211  0   0.02048   0.023808
8.72219  0   0.022528   0.023296
8.72227  0   0.020224   0.024576
8.72234  0   0.02048   0.023168
8.72242  0   0.021248   0.022912
8.7225  0   0.022784   0.026752
8.72258  0   0.017152   0.02688
8.72266  0   0.021376   0.023296
8.72273  0   0.017536   0.019968
8.72281  0   0.018944   0.023296
8.72289  0   0.022656   0.027904
8.72297  0   0.018688   0.020096
8.72305  0   0.020352   0.023552
8.72312  0   0.022016   0.02624
8.7232  0   0.022272   0.023552
8.72328  0   0.018048   0.02432
8.72336  0   0.020224   0.023296
8.72344  0   0.017664   0.0224
8.72352  0   0.01856   0.022144
8.72359  0   0.019968   0.025088
8.72367  0   0.018816   0.023424
8.72375  0   0.020608   0.022016
8.72383  0   0.018816   0.023552
8.72391  0   0.021248   0.021632
8.72398  0   0.019712   0.024192
8.72406  0   0.021248   0.021632
8.72414  0   0.019968   0.024448
8.72422  0   0.020352   0.019968
8.7243  0   0.017792   0.027776
8.72438  0   0.020736   0.024064
8.72445  0   0.018432   0.02368
8.72453  0   0.019328   0.028032
8.72461  0   0.019328   0.02176
8.72469  0   0.01984   0.025472
8.72477  0   0.019072   0.023168
8.72484  0   0.022656   0.021632
8.72492  0   0.017664   0.024832
8.725  0   0.021504   0.022656
8.72508  0   0.020224   0.023168
8.72516  0   0.02176   0.022528
8.72523  0   0.019712   0.023552
8.72531  0   0.020608   0.022528
8.72539  0   0.019456   0.024192
8.72547  0   0.019456   0.024576
8.72555  0   0.019456   0.02112
8.72563  0   0.020224   0.02304
8.7257  0   0.020096   0.023168
8.72578  0   0.019712   0.020992
8.72586  0   0.018304   0.02496
8.72594  0   0.02048   0.023936
8.72602  0   0.02304   0.025472
8.72609  0   0.018432   0.023936
8.72617  0   0.023296   0.02048
8.72625  0   0.016256   0.02432
8.72633  0   0.0192   0.021632
8.72641  0   0.01984   0.022016
8.72648  0   0.020864   0.0224
8.72656  0   0.019328   0.022272
8.72664  0   0.02048   0.0224
8.72672  0   0.020736   0.02432
8.7268  0   0.023296   0.024448
8.72687  0   0.018944   0.027008
8.72695  0   0.02112   0.024832
8.72703  0   0.019584   0.022144
8.72711  0   0.0192   0.02368
8.72719  0   0.02048   0.023296
8.72727  0   0.021888   0.01984
8.72734  0   0.018432   0.022656
8.72742  0   0.022144   0.024064
8.7275  0   0.01984   0.024704
8.72758  0   0.020224   0.022016
8.72766  0   0.019584   0.021504
8.72773  0   0.018816   0.025344
8.72781  0   0.0192   0.020352
8.72789  0   0.019712   0.025856
8.72797  0   0.018304   0.024832
8.72805  0   0.018176   0.023808
8.72813  0   0.022784   0.02432
8.7282  0   0.022528   0.0192
8.72828  0   0.021376   0.022912
8.72836  0   0.018176   0.022144
8.72844  0   0.02176   0.023936
8.72852  0   0.01984   0.0256
8.72859  0   0.02112   0.0224
8.72867  0   0.018816   0.025344
8.72875  0   0.016   0.023424
8.72883  0   0.020864   0.019328
8.72891  0   0.01984   0.023168
8.72898  0   0.01856   0.022912
8.72906  0   0.017024   0.023552
8.72914  0   0.019072   0.02304
8.72922  0   0.017152   0.024576
8.7293  0   0.022144   0.024576
8.72938  0   0.020352   0.02432
8.72945  0   0.019072   0.023424
8.72953  0   0.0192   0.02368
8.72961  0   0.020096   0.022016
8.72969  0   0.022784   0.023168
8.72977  0   0.020736   0.023168
8.72984  0   0.018688   0.024448
8.72992  0   0.016768   0.024192
8.73  0   0.024192   0.02368
8.73008  0   0.015872   0.024064
8.73016  0   0.019584   0.024704
8.73023  0   0.020096   0.023936
8.73031  0   0.019072   0.0224
8.73039  0   0.01856   0.021248
8.73047  0   0.018816   0.023424
8.73055  0   0.0192   0.024448
8.73062  0   0.02048   0.025344
8.7307  0   0.021504   0.023424
8.73078  0   0.02048   0.023808
8.73086  0   0.017792   0.023936
8.73094  0   0.021504   0.023168
8.73102  0   0.0192   0.02112
8.73109  0   0.0192   0.022272
8.73117  0   0.02112   0.024832
8.73125  0   0.0192   0.022144
8.73133  0   0.020736   0.022656
8.73141  0   0.019584   0.023168
8.73148  0   0.019072   0.023936
8.73156  0   0.022528   0.023424
8.73164  0   0.01792   0.021888
8.73172  0   0.020352   0.025856
8.7318  0   0.020224   0.023936
8.73188  0   0.02176   0.025856
8.73195  0   0.020608   0.02304
8.73203  0   0.019712   0.023296
8.73211  0   0.022016   0.024576
8.73219  0   0.020992   0.023808
8.73227  0   0.021248   0.022656
8.73234  0   0.021888   0.019712
8.73242  0   0.021504   0.023296
8.7325  0   0.019328   0.02624
8.73258  0   0.0224   0.020096
8.73266  0   0.020992   0.023424
8.73273  0   0.018048   0.026368
8.73281  0   0.019584   0.022272
8.73289  0   0.019968   0.02496
8.73297  0   0.020736   0.021888
8.73305  0   0.020992   0.025216
8.73312  0   0.0224   0.021632
8.7332  0   0.021248   0.020864
8.73328  0   0.0192   0.023168
8.73336  0   0.0192   0.022272
8.73344  0   0.019584   0.022656
8.73352  0   0.020608   0.025344
8.73359  0   0.019968   0.022656
8.73367  0   0.019968   0.01792
8.73375  0   0.0192   0.02112
8.73383  0   0.022528   0.02496
8.73391  0   0.0192   0.024192
8.73398  0   0.018688   0.021504
8.73406  0   0.01856   0.022016
8.73414  0   0.019072   0.022784
8.73422  0   0.01792   0.024576
8.7343  0   0.01792   0.026624
8.73438  0   0.020864   0.023168
8.73445  0   0.019072   0.023424
8.73453  0   0.020864   0.024832
8.73461  0   0.019968   0.022016
8.73469  0   0.019456   0.022656
8.73477  0   0.01792   0.025216
8.73484  0   0.020224   0.024832
8.73492  0   0.018816   0.020992
8.735  0   0.019072   0.020864
8.73508  0   0.0192   0.027136
8.73516  0   0.018048   0.02496
8.73523  0   0.021504   0.024704
8.73531  0   0.020224   0.024064
8.73539  0   0.020352   0.021888
8.73547  0   0.01856   0.022272
8.73555  0   0.019968   0.024064
8.73563  0   0.019584   0.02496
8.7357  0   0.019328   0.022272
8.73578  0   0.021248   0.022144
8.73586  0   0.016256   0.02368
8.73594  0   0.018688   0.02496
8.73602  0   0.019584   0.0288
8.73609  0   0.020608   0.019968
8.73617  0   0.018944   0.022144
8.73625  0   0.019712   0.022912
8.73633  0   0.020608   0.019456
8.73641  0   0.022272   0.023808
8.73648  0   0.01856   0.022784
8.73656  0   0.019968   0.02368
8.73664  0   0.019328   0.024192
8.73672  0   0.01856   0.024832
8.7368  0   0.020224   0.024192
8.73687  0   0.019584   0.025856
8.73695  0   0.018176   0.024448
8.73703  0   0.018688   0.022528
8.73711  0   0.020608   0.022784
8.73719  0   0.020864   0.024192
8.73727  0   0.020096   0.0256
8.73734  0   0.022912   0.0224
8.73742  0   0.019456   0.022784
8.7375  0   0.02176   0.023808
8.73758  0   0.018304   0.024192
8.73766  0   0.019712   0.024704
8.73773  0   0.022016   0.022016
8.73781  0   0.022784   0.0224
8.73789  0   0.020352   0.022784
8.73797  0   0.019328   0.022784
8.73805  0   0.019584   0.02112
8.73813  0   0.019968   0.022784
8.7382  0   0.01984   0.021248
8.73828  0   0.01984   0.020608
8.73836  0   0.019712   0.021632
8.73844  0   0.020224   0.024448
8.73852  0   0.022144   0.020608
8.73859  0   0.02112   0.020608
8.73867  0   0.018944   0.0224
8.73875  0   0.021632   0.025216
8.73883  0   0.022144   0.022656
8.73891  0   0.018048   0.023168
8.73898  0   0.019456   0.022784
8.73906  0   0.021376   0.024576
8.73914  0   0.019456   0.023296
8.73922  0   0.0224   0.024832
8.7393  0   0.020864   0.02368
8.73938  0   0.019584   0.023552
8.73945  0   0.020736   0.02752
8.73953  0   0.017408   0.023296
8.73961  0   0.019072   0.022656
8.73969  0   0.018432   0.022784
8.73977  0   0.02048   0.023424
8.73984  0   0.018432   0.021888
8.73992  0   0.02112   0.024448
8.74  0   0.019456   0.025856
8.74008  0   0.018048   0.023552
8.74016  0   0.018816   0.022912
8.74023  0   0.020096   0.025216
8.74031  0   0.020992   0.023168
8.74039  0   0.02048   0.021376
8.74047  0   0.020736   0.024192
8.74055  0   0.022528   0.025344
8.74062  0   0.019328   0.020992
8.7407  0   0.020864   0.021888
8.74078  0   0.020736   0.021888
8.74086  0   0.022912   0.021248
8.74094  0   0.018816   0.023936
8.74102  0   0.022912   0.02176
8.74109  0   0.02048   0.023424
8.74117  0   0.018176   0.025984
8.74125  0   0.020736   0.0224
8.74133  0   0.018816   0.022528
8.74141  0   0.019968   0.023168
8.74148  0   0.018944   0.02432
8.74156  0   0.016768   0.020608
8.74164  0   0.021248   0.025984
8.74172  0   0.020864   0.024704
8.7418  0   0.0192   0.022016
8.74188  0   0.020608   0.021888
8.74195  0   0.01664   0.0224
8.74203  0   0.023168   0.023552
8.74211  0   0.021888   0.024064
8.74219  0   0.021504   0.022656
8.74227  0   0.020736   0.023296
8.74234  0   0.016   0.02112
8.74242  0   0.019584   0.025344
8.7425  0   0.02048   0.02304
8.74258  0   0.020224   0.026112
8.74266  0   0.020864   0.019968
8.74273  0   0.019584   0.021632
8.74281  0   0.019072   0.023296
8.74289  0   0.020224   0.023424
8.74297  0   0.022144   0.020736
8.74305  0   0.022656   0.022912
8.74313  0   0.019712   0.023296
8.7432  0   0.0192   0.022528
8.74328  0   0.017536   0.022784
8.74336  0   0.019712   0.02816
8.74344  0   0.020864   0.023808
8.74352  0   0.0224   0.025088
8.74359  0   0.019328   0.021632
8.74367  0   0.019712   0.022528
8.74375  0   0.018944   0.023296
8.74383  0   0.022528   0.02304
8.74391  0   0.018432   0.024448
8.74398  0   0.020864   0.024192
8.74406  0   0.022144   0.022784
8.74414  0   0.019328   0.02432
8.74422  0   0.022144   0.021504
8.7443  0   0.022528   0.023552
8.74437  0   0.020736   0.020224
8.74445  0   0.018176   0.021632
8.74453  0   0.018688   0.023296
8.74461  0   0.018816   0.02176
8.74469  0   0.020736   0.025856
8.74477  0   0.016896   0.021504
8.74484  0   0.018816   0.024704
8.74492  0   0.018176   0.023936
8.745  0   0.020864   0.022528
8.74508  0   0.022016   0.022784
8.74516  0   0.018816   0.024192
8.74523  0   0.020352   0.023168
8.74531  0   0.02176   0.021248
8.74539  0   0.019712   0.024448
8.74547  0   0.02112   0.023424
8.74555  0   0.018048   0.027264
8.74563  0   0.022912   0.023424
8.7457  0   0.019968   0.025344
8.74578  0   0.020736   0.0224
8.74586  0   0.02048   0.026368
8.74594  0   0.018688   0.025088
8.74602  0   0.020352   0.021632
8.74609  0   0.020992   0.024576
8.74617  0   0.02176   0.026368
8.74625  0   0.020608   0.023168
8.74633  0   0.02112   0.022272
8.74641  0   0.020224   0.022528
8.74648  0   0.020736   0.020992
8.74656  0   0.016768   0.02304
8.74664  0   0.016896   0.02304
8.74672  0   0.019968   0.023296
8.7468  0   0.02048   0.023424
8.74688  0   0.018432   0.02496
8.74695  0   0.019328   0.021632
8.74703  0   0.020864   0.024064
8.74711  0   0.018944   0.0224
8.74719  0   0.020736   0.02368
8.74727  0   0.021376   0.020352
8.74734  0   0.017152   0.024832
8.74742  0   0.018688   0.023424
8.7475  0   0.020224   0.02304
8.74758  0   0.020096   0.023808
8.74766  0   0.019584   0.023296
8.74773  0   0.019072   0.024448
8.74781  0   0.01792   0.027136
8.74789  0   0.020608   0.024832
8.74797  0   0.018048   0.023424
8.74805  0   0.018816   0.025088
8.74812  0   0.01984   0.021504
8.7482  0   0.018304   0.025088
8.74828  0   0.020864   0.022528
8.74836  0   0.018944   0.022528
8.74844  0   0.020992   0.019712
8.74852  0   0.018304   0.0224
8.74859  0   0.019712   0.022912
8.74867  0   0.017024   0.021504
8.74875  0   0.020096   0.025344
8.74883  0   0.019712   0.023552
8.74891  0   0.0192   0.023808
8.74898  0   0.017536   0.023168
8.74906  0   0.020224   0.022144
8.74914  0   0.020864   0.023552
8.74922  0   0.022656   0.026368
8.7493  0   0.017536   0.025472
8.74938  0   0.019072   0.022656
8.74945  0   0.021376   0.019456
8.74953  0   0.0192   0.025472
8.74961  0   0.021632   0.024064
8.74969  0   0.018688   0.024704
8.74977  0   0.020736   0.025216
8.74984  0   0.01984   0.022912
8.74992  0   0.017664   0.02496
8.75  0   0.018048   0.022528
8.75008  0   0.019456   0.022912
8.75016  0   0.018816   0.025216
8.75023  0   0.019712   0.023296
8.75031  0   0.018432   0.021248
8.75039  0   0.02112   0.02304
8.75047  0   0.022912   0.021632
8.75055  0   0.019712   0.021888
8.75062  0   0.017024   0.020608
8.7507  0   0.022528   0.02368
8.75078  0   0.019456   0.02176
8.75086  0   0.021632   0.024064
8.75094  0   0.020736   0.02112
8.75102  0   0.02048   0.021632
8.75109  0   0.01792   0.023808
8.75117  0   0.019456   0.026496
8.75125  0   0.02048   0.01984
8.75133  0   0.020736   0.022272
8.75141  0   0.022272   0.020992
8.75148  0   0.020224   0.020736
8.75156  0   0.020224   0.022272
8.75164  0   0.022528   0.024448
8.75172  0   0.018816   0.024576
8.7518  0   0.022784   0.02176
8.75188  0   0.018944   0.0224
8.75195  0   0.021888   0.024704
8.75203  0   0.022016   0.022272
8.75211  0   0.02048   0.022016
8.75219  0   0.021248   0.022656
8.75227  0   0.020096   0.023808
8.75234  0   0.021248   0.020224
8.75242  0   0.0192   0.02112
8.7525  0   0.020864   0.02432
8.75258  0   0.021248   0.022144
8.75266  0   0.019712   0.023808
8.75273  0   0.01984   0.024064
8.75281  0   0.020224   0.021248
8.75289  0   0.020864   0.025088
8.75297  0   0.019072   0.022016
8.75305  0   0.02048   0.024448
8.75313  0   0.021504   0.024832
8.7532  0   0.019712   0.023296
8.75328  0   0.020608   0.026752
8.75336  0   0.017792   0.022528
8.75344  0   0.01984   0.024576
8.75352  0   0.019968   0.02176
8.75359  0   0.020224   0.020096
8.75367  0   0.019072   0.025856
8.75375  0   0.020352   0.022656
8.75383  0   0.018688   0.022272
8.75391  0   0.019712   0.023936
8.75398  0   0.02112   0.020864
8.75406  0   0.019072   0.026112
8.75414  0.000128   0.019456   0.024448
8.75422  0   0.021632   0.022656
8.7543  0   0.020224   0.022016
8.75437  0   0.020224   0.02432
8.75445  0   0.016768   0.022016
8.75453  0   0.020096   0.023936
8.75461  0.000128   0.021248   0.021248
8.75469  0   0.01856   0.022656
8.75477  0   0.019968   0.024576
8.75484  0   0.02112   0.025728
8.75492  0   0.020224   0.02176
8.755  0   0.020352   0.022528
8.75508  0   0.018816   0.023936
8.75516  0   0.018688   0.022144
8.75523  0   0.02048   0.023424
8.75531  0   0.020736   0.023936
8.75539  0   0.022144   0.025088
8.75547  0   0.019584   0.020096
8.75555  0   0.019328   0.025344
8.75563  0   0.021376   0.020096
8.7557  0   0.018048   0.024704
8.75578  0   0.01984   0.023552
8.75586  0   0.025088   0.02368
8.75594  0   0.0192   0.023808
8.75602  0   0.020224   0.023552
8.75609  0   0.020736   0.022144
8.75617  0   0.01984   0.02752
8.75625  0   0.021376   0.02624
8.75633  0   0.021632   0.024704
8.75641  0   0.01984   0.023808
8.75648  0   0.01856   0.0224
8.75656  0   0.021632   0.022016
8.75664  0   0.020224   0.022144
8.75672  0   0.019968   0.024704
8.7568  0   0.020224   0.020352
8.75688  0   0.02048   0.022912
8.75695  0   0.017664   0.020864
8.75703  0   0.021888   0.021248
8.75711  0   0.017152   0.024064
8.75719  0   0.019712   0.021376
8.75727  0   0.019328   0.020096
8.75734  0   0.02112   0.023552
8.75742  0   0.019456   0.021632
8.7575  0   0.019328   0.019968
8.75758  0   0.021504   0.021504
8.75766  0   0.019712   0.020864
8.75773  0   0.020736   0.024704
8.75781  0   0.017408   0.023936
8.75789  0   0.021632   0.023424
8.75797  0   0.019584   0.024064
8.75805  0   0.021504   0.021888
8.75812  0   0.021248   0.022272
8.7582  0   0.018816   0.025344
8.75828  0   0.017792   0.024832
8.75836  0   0.019584   0.021888
8.75844  0   0.020864   0.02624
8.75852  0   0.022528   0.026368
8.75859  0   0.020864   0.027136
8.75867  0   0.020736   0.023808
8.75875  0   0.019712   0.021632
8.75883  0   0.018816   0.02176
8.75891  0   0.021376   0.022656
8.75898  0   0.018432   0.022272
8.75906  0   0.0192   0.022016
8.75914  0   0.02048   0.022912
8.75922  0   0.018816   0.022144
8.7593  0   0.019584   0.022912
8.75938  0   0.018304   0.025216
8.75945  0   0.020864   0.022528
8.75953  0   0.020992   0.023424
8.75961  0   0.01984   0.025344
8.75969  0   0.018816   0.026624
8.75977  0   0.023808   0.022144
8.75984  0   0.019072   0.022912
8.75992  0   0.017152   0.022784
8.76  0   0.019328   0.022528
8.76008  0   0.020224   0.023936
8.76016  0   0.019968   0.025088
8.76023  0   0.017792   0.02304
8.76031  0   0.02304   0.023168
8.76039  0   0.0192   0.023296
8.76047  0   0.022656   0.023296
8.76055  0   0.018176   0.02112
8.76063  0   0.020864   0.020352
8.7607  0   0.01792   0.023552
8.76078  0   0.020224   0.02368
8.76086  0   0.019584   0.024448
8.76094  0   0.021888   0.022016
8.76102  0   0.018944   0.020992
8.76109  0   0.019584   0.024704
8.76117  0   0.020096   0.021888
8.76125  0   0.019456   0.02432
8.76133  0   0.020224   0.022656
8.76141  0   0.01984   0.028032
8.76148  0   0.019072   0.025216
8.76156  0   0.020736   0.02048
8.76164  0   0.018944   0.022528
8.76172  0   0.018944   0.022656
8.7618  0   0.020224   0.0224
8.76187  0   0.021504   0.022784
8.76195  0   0.020992   0.02368
8.76203  0   0.018688   0.020864
8.76211  0   0.020096   0.024832
8.76219  0   0.016   0.022528
8.76227  0   0.020864   0.021504
8.76234  0   0.018304   0.0256
8.76242  0   0.018176   0.023808
8.7625  0   0.018176   0.022784
8.76258  0   0.019072   0.021248
8.76266  0   0.01856   0.022144
8.76273  0   0.022272   0.021888
8.76281  0   0.02112   0.024192
8.76289  0   0.01856   0.025216
8.76297  0   0.019712   0.02496
8.76305  0   0.020992   0.020992
8.76313  0   0.02048   0.022784
8.7632  0   0.022144   0.020864
8.76328  0   0.018176   0.025344
8.76336  0   0.019328   0.02368
8.76344  0   0.018304   0.024064
8.76352  0   0.019584   0.022528
8.76359  0   0.019968   0.02048
8.76367  0   0.019968   0.025856
8.76375  0   0.018944   0.02816
8.76383  0   0.019712   0.025856
8.76391  0   0.01664   0.020864
8.76398  0   0.018304   0.022784
8.76406  0   0.018944   0.022784
8.76414  0   0.018176   0.023552
8.76422  0   0.02112   0.021632
8.7643  0   0.019968   0.020992
8.76437  0   0.017664   0.02176
8.76445  0   0.022912   0.02752
8.76453  0   0.0192   0.024064
8.76461  0   0.018432   0.02496
8.76469  0   0.018304   0.024832
8.76477  0   0.019968   0.024576
8.76484  0   0.01856   0.024192
8.76492  0   0.016512   0.021632
8.765  0   0.021504   0.025216
8.76508  0   0.019072   0.027008
8.76516  0   0.019712   0.023168
8.76523  0   0.019968   0.02304
8.76531  0   0.02176   0.024064
8.76539  0   0.018432   0.022656
8.76547  0   0.017152   0.0256
8.76555  0   0.0192   0.023168
8.76562  0   0.019328   0.024448
8.7657  0   0.020224   0.026624
8.76578  0   0.020224   0.023552
8.76586  0   0.02048   0.024192
8.76594  0   0.0192   0.02368
8.76602  0   0.018176   0.024448
8.76609  0   0.020992   0.01984
8.76617  0   0.019456   0.023808
8.76625  0   0.018432   0.024064
8.76633  0   0.018688   0.024704
8.76641  0   0.019968   0.023424
8.76648  0   0.017792   0.022784
8.76656  0   0.020992   0.023936
8.76664  0   0.020608   0.021504
8.76672  0   0.020224   0.023424
8.7668  0   0.01984   0.021888
8.76688  0   0.018048   0.02368
8.76695  0   0.018944   0.022784
8.76703  0   0.019712   0.021248
8.76711  0   0.019968   0.025344
8.76719  0   0.017536   0.02176
8.76727  0   0.02048   0.022656
8.76734  0   0.017664   0.025344
8.76742  0   0.017664   0.022528
8.7675  0   0.019968   0.02496
8.76758  0   0.018176   0.024704
8.76766  0   0.019584   0.022144
8.76773  0   0.019328   0.020992
8.76781  0   0.023808   0.020864
8.76789  0   0.019072   0.023552
8.76797  0   0.020864   0.023936
8.76805  0   0.016256   0.021504
8.76812  0   0.02048   0.022144
8.7682  0   0.0224   0.021504
8.76828  0   0.019584   0.024448
8.76836  0   0.018048   0.022016
8.76844  0   0.018816   0.020864
8.76852  0   0.021248   0.023424
8.76859  0   0.018432   0.022656
8.76867  0   0.019456   0.0256
8.76875  0   0.018688   0.026624
8.76883  0   0.020736   0.026112
8.76891  0   0.021248   0.024832
8.76898  0   0.021376   0.023552
8.76906  0   0.019712   0.022272
8.76914  0   0.02176   0.026112
8.76922  0   0.020096   0.023808
8.7693  0   0.021632   0.020608
8.76938  0   0.018944   0.020608
8.76945  0   0.020992   0.022016
8.76953  0   0.024448   0.02368
8.76961  0   0.0192   0.023552
8.76969  0   0.020224   0.023552
8.76977  0   0.022144   0.023808
8.76984  0   0.01856   0.021632
8.76992  0   0.020096   0.025856
8.77  0   0.02048   0.021504
8.77008  0   0.015744   0.024064
8.77016  0   0.021504   0.020608
8.77023  0   0.019072   0.022144
8.77031  0   0.020224   0.025216
8.77039  0   0.0192   0.021632
8.77047  0   0.022272   0.021504
8.77055  0   0.019584   0.020864
8.77063  0   0.019328   0.022656
8.7707  0   0.01984   0.023552
8.77078  0   0.020864   0.0224
8.77086  0   0.02176   0.029312
8.77094  0   0.018816   0.020736
8.77102  0   0.021376   0.020992
8.77109  0   0.02048   0.02112
8.77117  0   0.017152   0.023552
8.77125  0   0.020224   0.025216
8.77133  0   0.020736   0.026496
8.77141  0   0.018304   0.020992
8.77148  0   0.017664   0.02304
8.77156  0   0.019328   0.022528
8.77164  0   0.016   0.026368
8.77172  0   0.01984   0.024448
8.7718  0   0.01984   0.021888
8.77187  0   0.022016   0.024192
8.77195  0   0.022016   0.02432
8.77203  0   0.022272   0.0224
8.77211  0   0.01856   0.022528
8.77219  0   0.02176   0.020864
8.77227  0   0.019712   0.020608
8.77234  0   0.018816   0.023552
8.77242  0   0.0192   0.021504
8.7725  0   0.020352   0.024192
8.77258  0   0.020864   0.024448
8.77266  0   0.018304   0.021888
8.77273  0   0.021248   0.02368
8.77281  0   0.017152   0.024576
8.77289  0   0.018176   0.025728
8.77297  0   0.020352   0.02304
8.77305  0   0.019328   0.02112
8.77313  0   0.0192   0.026368
8.7732  0   0.018816   0.023808
8.77328  0   0.018432   0.02176
8.77336  0   0.018432   0.02304
8.77344  0   0.019712   0.023168
8.77352  0   0.020352   0.022784
8.77359  0   0.019712   0.025088
8.77367  0   0.022528   0.024704
8.77375  0   0.020096   0.022144
8.77383  0   0.020224   0.022784
8.77391  0   0.017536   0.01984
8.77398  0   0.020736   0.024704
8.77406  0   0.016384   0.025856
8.77414  0   0.020992   0.023168
8.77422  0   0.020864   0.024192
8.7743  0   0.017536   0.020096
8.77438  0   0.020096   0.021376
8.77445  0   0.019712   0.021888
8.77453  0   0.01792   0.022912
8.77461  0   0.018688   0.02496
8.77469  0   0.02048   0.025344
8.77477  0   0.020224   0.0224
8.77484  0   0.020864   0.023936
8.77492  0   0.01856   0.019712
8.775  0   0.019712   0.024192
8.77508  0   0.018176   0.024064
8.77516  0   0.02048   0.025344
8.77523  0   0.02176   0.022912
8.77531  0   0.018816   0.022016
8.77539  0   0.019968   0.023168
8.77547  0   0.022272   0.02496
8.77555  0   0.018304   0.022528
8.77562  0   0.02304   0.025728
8.7757  0   0.019968   0.025088
8.77578  0   0.01984   0.024448
8.77586  0   0.0192   0.02304
8.77594  0   0.021248   0.023936
8.77602  0   0.020608   0.023936
8.77609  0   0.0224   0.021504
8.77617  0   0.018688   0.025344
8.77625  0   0.0192   0.02496
8.77633  0   0.021376   0.022144
8.77641  0   0.014464   0.0224
8.77648  0   0.0192   0.023808
8.77656  0   0.018176   0.023808
8.77664  0   0.018176   0.021504
8.77672  0   0.019072   0.023424
8.7768  0   0.019456   0.02048
8.77688  0   0.02112   0.02048
8.77695  0   0.019968   0.022656
8.77703  0   0.01984   0.022272
8.77711  0   0.02304   0.023552
8.77719  0   0.016512   0.023296
8.77727  0   0.022016   0.024192
8.77734  0   0.019968   0.020608
8.77742  0   0.020608   0.020736
8.7775  0   0.01984   0.021888
8.77758  0   0.018048   0.020352
8.77766  0   0.018048   0.024192
8.77773  0   0.018176   0.023296
8.77781  0   0.019456   0.0224
8.77789  0   0.01984   0.022528
8.77797  0   0.020352   0.020352
8.77805  0   0.019456   0.02432
8.77813  0   0.019584   0.023808
8.7782  0   0.018816   0.022016
8.77828  0   0.020096   0.024576
8.77836  0   0.01984   0.0256
8.77844  0   0.02176   0.023552
8.77852  0   0.02176   0.02432
8.77859  0   0.020608   0.021632
8.77867  0   0.01728   0.025344
8.77875  0   0.019712   0.02496
8.77883  0   0.021376   0.024448
8.77891  0   0.020352   0.020736
8.77898  0   0.0224   0.02432
8.77906  0   0.020736   0.022144
8.77914  0   0.021504   0.02304
8.77922  0   0.019584   0.022528
8.7793  0   0.020992   0.025344
8.77937  0   0.020736   0.020736
8.77945  0   0.021632   0.02432
8.77953  0   0.018944   0.024832
8.77961  0   0.020608   0.020352
8.77969  0   0.020736   0.023552
8.77977  0   0.02048   0.0224
8.77984  0   0.020224   0.022272
8.77992  0   0.0192   0.023808
8.78  0   0.021632   0.021888
8.78008  0   0.021504   0.023168
8.78016  0   0.019456   0.022784
8.78023  0   0.020992   0.022016
8.78031  0   0.020736   0.022656
8.78039  0   0.019712   0.023424
8.78047  0   0.01664   0.023552
8.78055  0   0.019072   0.020992
8.78063  0   0.016896   0.021248
8.7807  0   0.020736   0.023296
8.78078  0   0.02176   0.022528
8.78086  0   0.019072   0.025344
8.78094  0   0.018816   0.023296
8.78102  0   0.0192   0.022784
8.78109  0   0.019456   0.022144
8.78117  0   0.018688   0.025984
8.78125  0   0.018432   0.022528
8.78133  0   0.017664   0.021376
8.78141  0   0.020864   0.02304
8.78148  0   0.021248   0.021376
8.78156  0   0.018944   0.0256
8.78164  0   0.019584   0.023168
8.78172  0   0.0192   0.024832
8.7818  0   0.018176   0.019712
8.78187  0   0.01792   0.021888
8.78195  0   0.018944   0.024576
8.78203  0   0.017792   0.020736
8.78211  0   0.017408   0.0224
8.78219  0   0.020864   0.026752
8.78227  0   0.020224   0.022272
8.78234  0   0.020992   0.022784
8.78242  0   0.022144   0.02368
8.7825  0   0.01728   0.022912
8.78258  0   0.024448   0.021248
8.78266  0   0.017536   0.022016
8.78273  0   0.019968   0.026496
8.78281  0   0.017792   0.023296
8.78289  0   0.022144   0.024704
8.78297  0   0.020864   0.023424
8.78305  0   0.020352   0.023296
8.78313  0   0.02112   0.022656
8.7832  0   0.020992   0.022784
8.78328  0   0.023808   0.02432
8.78336  0   0.018048   0.021504
8.78344  0   0.020992   0.024448
8.78352  0   0.020864   0.023296
8.78359  0   0.017152   0.023296
8.78367  0   0.0192   0.025216
8.78375  0   0.018176   0.02368
8.78383  0   0.02112   0.019712
8.78391  0   0.01856   0.02432
8.78398  0   0.019328   0.02176
8.78406  0   0.018816   0.022016
8.78414  0   0.02048   0.02368
8.78422  0   0.019072   0.020096
8.7843  0   0.0192   0.024576
8.78438  0   0.018816   0.024576
8.78445  0   0.016   0.020352
8.78453  0   0.019968   0.025216
8.78461  0   0.019328   0.02048
8.78469  0   0.019968   0.022144
8.78477  0   0.020864   0.022272
8.78484  0   0.02112   0.021888
8.78492  0   0.021888   0.022784
8.785  0   0.019072   0.020224
8.78508  0   0.01856   0.020352
8.78516  0   0.021504   0.025088
8.78523  0   0.020224   0.025728
8.78531  0   0.019072   0.023424
8.78539  0   0.023168   0.02368
8.78547  0   0.0192   0.023936
8.78555  0   0.018432   0.020736
8.78562  0   0.021248   0.02368
8.7857  0   0.021376   0.024064
8.78578  0.000128   0.020352   0.023424
8.78586  0   0.020992   0.022016
8.78594  0   0.018688   0.02368
8.78602  0   0.018688   0.024704
8.78609  0   0.020864   0.022528
8.78617  0   0.0192   0.020864
8.78625  0   0.018432   0.0256
8.78633  0   0.020864   0.023936
8.78641  0   0.018816   0.023552
8.78648  0   0.021632   0.026752
8.78656  0   0.019584   0.021888
8.78664  0   0.019584   0.022272
8.78672  0   0.021248   0.019072
8.7868  0   0.018176   0.022656
8.78688  0   0.018176   0.022016
8.78695  0   0.018816   0.024576
8.78703  0   0.020992   0.024704
8.78711  0   0.022144   0.023296
8.78719  0   0.021888   0.019456
8.78727  0   0.016896   0.0224
8.78734  0   0.019072   0.022272
8.78742  0   0.020224   0.021888
8.7875  0   0.020096   0.02368
8.78758  0   0.020096   0.027264
8.78766  0   0.019584   0.023552
8.78773  0   0.020096   0.022784
8.78781  0   0.0192   0.022016
8.78789  0   0.020096   0.018688
8.78797  0   0.0192   0.024064
8.78805  0   0.018944   0.025472
8.78813  0   0.020736   0.02048
8.7882  0   0.020096   0.024576
8.78828  0   0.020736   0.023424
8.78836  0   0.02048   0.023296
8.78844  0   0.02176   0.023296
8.78852  0   0.02176   0.021248
8.78859  0   0.017664   0.022784
8.78867  0   0.021248   0.022912
8.78875  0   0.022144   0.023168
8.78883  0   0.02112   0.025216
8.78891  0   0.018176   0.023296
8.78898  0   0.021376   0.025088
8.78906  0   0.02176   0.021888
8.78914  0   0.020864   0.0224
8.78922  0   0.019712   0.02112
8.7893  0   0.01856   0.021376
8.78937  0   0.0192   0.02624
8.78945  0   0.02048   0.022784
8.78953  0   0.018944   0.027136
8.78961  0   0.018688   0.021504
8.78969  0   0.01792   0.022784
8.78977  0   0.018944   0.023936
8.78984  0   0.018816   0.021632
8.78992  0   0.022912   0.023552
8.79  0   0.018304   0.019072
8.79008  0   0.01728   0.024832
8.79016  0   0.022016   0.022656
8.79023  0   0.021248   0.025856
8.79031  0   0.019456   0.02368
8.79039  0   0.019328   0.023424
8.79047  0   0.017024   0.025216
8.79055  0   0.018816   0.02432
8.79063  0   0.02112   0.020992
8.7907  0   0.018432   0.023552
8.79078  0   0.020224   0.020864
8.79086  0   0.017536   0.024448
8.79094  0   0.020096   0.021888
8.79102  0   0.021248   0.027264
8.79109  0   0.01856   0.02176
8.79117  0   0.020736   0.024192
8.79125  0   0.01728   0.022784
8.79133  0   0.019584   0.022656
8.79141  0   0.020864   0.024064
8.79148  0   0.017408   0.022272
8.79156  0   0.020352   0.02304
8.79164  0   0.021376   0.020992
8.79172  0   0.019712   0.024576
8.7918  0   0.021504   0.023936
8.79188  0   0.020096   0.022784
8.79195  0   0.018944   0.023808
8.79203  0   0.021248   0.021248
8.79211  0   0.019456   0.023424
8.79219  0   0.021504   0.024192
8.79227  0   0.02176   0.02432
8.79234  0   0.021504   0.025984
8.79242  0   0.019712   0.024448
8.7925  0   0.017536   0.023808
8.79258  0   0.018048   0.022656
8.79266  0   0.016768   0.02368
8.79273  0   0.02112   0.022912
8.79281  0   0.020352   0.024192
8.79289  0   0.018304   0.026368
8.79297  0   0.02112   0.02048
8.79305  0   0.019456   0.02304
8.79312  0   0.020096   0.023296
8.7932  0   0.020992   0.021888
8.79328  0   0.021632   0.02432
8.79336  0   0.022656   0.022656
8.79344  0   0.019712   0.022016
8.79352  0   0.015872   0.022912
8.79359  0   0.021632   0.021888
8.79367  0   0.02112   0.02176
8.79375  0   0.01984   0.022656
8.79383  0   0.021504   0.022272
8.79391  0   0.019072   0.022144
8.79398  0   0.018304   0.024192
8.79406  0   0.023296   0.02048
8.79414  0   0.018816   0.022656
8.79422  0   0.019712   0.025216
8.7943  0   0.01856   0.024704
8.79438  0   0.019712   0.021248
8.79445  0   0.017024   0.02368
8.79453  0   0.019328   0.023936
8.79461  0   0.016384   0.02176
8.79469  0   0.016384   0.025472
8.79477  0   0.019328   0.023424
8.79484  0   0.020352   0.024448
8.79492  0   0.020096   0.026624
8.795  0   0.02112   0.021248
8.79508  0   0.01856   0.021248
8.79516  0   0.019328   0.022784
8.79523  0   0.022144   0.025472
8.79531  0   0.017408   0.027008
8.79539  0   0.022144   0.020352
8.79547  0   0.020736   0.024064
8.79555  0   0.020096   0.023552
8.79562  0   0.021376   0.019712
8.7957  0   0.01984   0.024064
8.79578  0   0.019456   0.019456
8.79586  0   0.017792   0.018432
8.79594  0   0.020992   0.020992
8.79602  0   0.020992   0.022528
8.79609  0   0.019584   0.020608
8.79617  0   0.018688   0.025344
8.79625  0   0.02048   0.023424
8.79633  0   0.02304   0.022272
8.79641  0   0.020096   0.02368
8.79648  0   0.019968   0.023936
8.79656  0   0.020096   0.022784
8.79664  0   0.018432   0.022912
8.79672  0   0.017536   0.023936
8.7968  0   0.02112   0.024192
8.79688  0   0.023552   0.022912
8.79695  0   0.019072   0.026752
8.79703  0   0.016128   0.025984
8.79711  0   0.021376   0.022528
8.79719  0   0.018816   0.023168
8.79727  0   0.020992   0.023296
8.79734  0   0.021376   0.022656
8.79742  0   0.018944   0.021632
8.7975  0   0.02048   0.02368
8.79758  0   0.020608   0.023168
8.79766  0   0.020096   0.024448
8.79773  0   0.0192   0.023808
8.79781  0   0.01984   0.02432
8.79789  0   0.018304   0.027264
8.79797  0   0.018816   0.025984
8.79805  0   0.021376   0.022016
8.79813  0   0.018432   0.021376
8.7982  0   0.018176   0.02368
8.79828  0   0.020352   0.023936
8.79836  0   0.018176   0.019328
8.79844  0   0.020608   0.02176
8.79852  0   0.019584   0.026752
8.79859  0   0.020608   0.023808
8.79867  0   0.019712   0.025216
8.79875  0   0.022528   0.020864
8.79883  0   0.021888   0.026496
8.79891  0   0.016896   0.025472
8.79898  0   0.017024   0.023424
8.79906  0   0.019712   0.02368
8.79914  0   0.022272   0.021376
8.79922  0   0.018048   0.025856
8.7993  0   0.016128   0.023168
8.79937  0   0.020352   0.023424
8.79945  0   0.020096   0.022784
8.79953  0   0.020992   0.021888
8.79961  0   0.0192   0.0224
8.79969  0   0.020992   0.024192
8.79977  0   0.019072   0.022784
8.79984  0   0.018048   0.024448
8.79992  0   0.018944   0.023424
8.8  0   0.019712   0.024192
8.80008  0   0.019584   0.02368
8.80016  0   0.02112   0.024192
8.80023  0   0.021248   0.019712
8.80031  0   0.01984   0.022656
8.80039  0   0.021376   0.023168
8.80047  0   0.018944   0.021248
8.80055  0   0.018688   0.024192
8.80063  0   0.021504   0.021504
8.8007  0   0.018432   0.025344
8.80078  0   0.020096   0.023808
8.80086  0   0.020736   0.024064
8.80094  0   0.019712   0.02112
8.80102  0   0.020608   0.023168
8.80109  0   0.024576   0.020608
8.80117  0   0.023296   0.02496
8.80125  0   0.02048   0.020992
8.80133  0   0.02368   0.023424
8.80141  0   0.018176   0.025216
8.80148  0   0.021632   0.0224
8.80156  0   0.017408   0.022656
8.80164  0   0.020224   0.02368
8.80172  0   0.02112   0.024832
8.8018  0   0.020224   0.02432
8.80188  0   0.021504   0.022528
8.80195  0   0.019328   0.025984
8.80203  0   0.022656   0.024192
8.80211  0   0.021504   0.024704
8.80219  0   0.017664   0.022528
8.80227  0   0.017536   0.022784
8.80234  0   0.019328   0.02304
8.80242  0   0.018304   0.025216
8.8025  0   0.018816   0.022528
8.80258  0   0.018432   0.023808
8.80266  0   0.017664   0.023296
8.80273  0   0.020864   0.02304
8.80281  0   0.01792   0.020864
8.80289  0   0.020992   0.025088
8.80297  0   0.019712   0.025984
8.80305  0   0.0192   0.022144
8.80312  0   0.018688   0.021888
8.8032  0   0.01792   0.023168
8.80328  0   0.019072   0.023936
8.80336  0   0.01856   0.0256
8.80344  0   0.01856   0.023808
8.80352  0   0.018432   0.02304
8.80359  0   0.019072   0.02688
8.80367  0   0.018048   0.024832
8.80375  0   0.019328   0.021504
8.80383  0   0.01984   0.022912
8.80391  0   0.02112   0.024192
8.80398  0   0.01856   0.02304
8.80406  0   0.022016   0.022912
8.80414  0   0.021888   0.025088
8.80422  0   0.020352   0.021504
8.8043  0   0.023936   0.025088
8.80438  0   0.01728   0.021888
8.80445  0   0.019584   0.022912
8.80453  0   0.01792   0.02304
8.80461  0   0.020224   0.023296
8.80469  0   0.020736   0.023424
8.80477  0   0.021888   0.020352
8.80484  0   0.01856   0.020352
8.80492  0   0.018944   0.0224
8.805  0   0.019968   0.023936
8.80508  0   0.022656   0.022656
8.80516  0   0.021376   0.024448
8.80523  0   0.020224   0.02112
8.80531  0   0.018816   0.023936
8.80539  0   0.01984   0.02368
8.80547  0   0.019712   0.02368
8.80555  0   0.021376   0.021376
8.80563  0   0.02048   0.027776
8.8057  0   0.018688   0.022528
8.80578  0   0.016512   0.023808
8.80586  0   0.018304   0.021248
8.80594  0   0.018944   0.022528
8.80602  0   0.01984   0.022784
8.80609  0   0.019456   0.02944
8.80617  0   0.0192   0.024192
8.80625  0   0.01984   0.025856
8.80633  0   0.020992   0.025088
8.80641  0   0.020608   0.024704
8.80648  0   0.019328   0.024576
8.80656  0   0.01856   0.020864
8.80664  0   0.0192   0.022016
8.80672  0   0.017408   0.022656
8.8068  0   0.019072   0.024448
8.80687  0   0.017664   0.023808
8.80695  0   0.02048   0.022016
8.80703  0   0.022656   0.02304
8.80711  0   0.020224   0.021888
8.80719  0   0.021632   0.02432
8.80727  0   0.019456   0.025088
8.80734  0   0.023936   0.0224
8.80742  0   0.017792   0.024064
8.8075  0   0.01792   0.019584
8.80758  0   0.018176   0.0192
8.80766  0   0.019712   0.021888
8.80773  0   0.018816   0.022784
8.80781  0   0.020096   0.022912
8.80789  0   0.0192   0.02432
8.80797  0   0.01856   0.023296
8.80805  0   0.01856   0.024192
8.80813  0   0.014464   0.0256
8.8082  0   0.022272   0.01984
8.80828  0   0.0224   0.02368
8.80836  0   0.020352   0.022144
8.80844  0   0.01984   0.025088
8.80852  0   0.019968   0.021248
8.80859  0   0.02176   0.023808
8.80867  0   0.017152   0.025088
8.80875  0   0.01792   0.02496
8.80883  0   0.01664   0.02368
8.80891  0   0.021248   0.022144
8.80898  0   0.019072   0.023808
8.80906  0   0.01984   0.023168
8.80914  0   0.017152   0.0256
8.80922  0   0.017024   0.024448
8.8093  0   0.01856   0.01984
8.80938  0   0.019072   0.022784
8.80945  0   0.019584   0.023296
8.80953  0   0.020992   0.021376
8.80961  0   0.015744   0.023168
8.80969  0   0.018688   0.021632
8.80977  0   0.022528   0.020608
8.80984  0   0.016384   0.023424
8.80992  0   0.018176   0.022656
8.81  0   0.018048   0.02368
8.81008  0   0.017664   0.024448
8.81016  0   0.017792   0.02432
8.81023  0   0.019072   0.022784
8.81031  0   0.021376   0.022272
8.81039  0   0.022016   0.02496
8.81047  0   0.01856   0.025344
8.81055  0   0.019456   0.020992
8.81062  0   0.017024   0.020224
8.8107  0   0.020224   0.02304
8.81078  0   0.02176   0.023424
8.81086  0   0.020608   0.02304
8.81094  0   0.019712   0.023552
8.81102  0   0.018304   0.024064
8.81109  0   0.020224   0.020736
8.81117  0   0.018944   0.024832
8.81125  0   0.021888   0.023808
8.81133  0   0.020608   0.020864
8.81141  0   0.020864   0.023552
8.81148  0   0.01792   0.02432
8.81156  0   0.018304   0.0192
8.81164  0   0.020864   0.023424
8.81172  0   0.01984   0.023552
8.8118  0   0.018176   0.022528
8.81188  0   0.018304   0.024704
8.81195  0   0.01984   0.022784
8.81203  0   0.021376   0.024064
8.81211  0   0.0224   0.02432
8.81219  0   0.019072   0.024704
8.81227  0   0.02112   0.025344
8.81234  0   0.01856   0.022528
8.81242  0   0.019456   0.02496
8.8125  0   0.020864   0.023296
8.81258  0   0.020096   0.020608
8.81266  0   0.017152   0.022528
8.81273  0   0.018944   0.02176
8.81281  0   0.016384   0.02112
8.81289  0   0.018688   0.023296
8.81297  0   0.021888   0.0224
8.81305  0   0.01728   0.021376
8.81312  0   0.019456   0.023168
8.8132  0   0.019072   0.022144
8.81328  0   0.019584   0.021248
8.81336  0   0.016896   0.021248
8.81344  0   0.020224   0.023936
8.81352  0   0.023808   0.02176
8.81359  0   0.02112   0.021632
8.81367  0   0.021888   0.0224
8.81375  0   0.016256   0.02496
8.81383  0   0.01792   0.022784
8.81391  0   0.023936   0.022144
8.81398  0   0.020992   0.024832
8.81406  0   0.018176   0.019968
8.81414  0   0.020096   0.024064
8.81422  0   0.021888   0.024576
8.8143  0   0.01792   0.023552
8.81438  0   0.017152   0.024064
8.81445  0   0.02176   0.023296
8.81453  0   0.022016   0.021376
8.81461  0   0.019072   0.022656
8.81469  0   0.018048   0.024064
8.81477  0   0.018048   0.024064
8.81484  0   0.0192   0.021632
8.81492  0   0.020992   0.025472
8.815  0   0.022144   0.02688
8.81508  0   0.020224   0.023296
8.81516  0   0.020224   0.02176
8.81523  0   0.018944   0.022656
8.81531  0   0.0192   0.023936
8.81539  0   0.01856   0.021504
8.81547  0   0.01984   0.022272
8.81555  0   0.019712   0.026624
8.81563  0   0.020864   0.023552
8.8157  0   0.020224   0.022528
8.81578  0   0.024448   0.02432
8.81586  0   0.02048   0.020352
8.81594  0   0.02176   0.021504
8.81602  0   0.022912   0.02304
8.81609  0   0.019328   0.022528
8.81617  0   0.018816   0.022912
8.81625  0   0.0192   0.019584
8.81633  0   0.020864   0.019072
8.81641  0   0.02176   0.023424
8.81648  0   0.018304   0.019456
8.81656  0   0.01728   0.021376
8.81664  0   0.019072   0.023424
8.81672  0   0.020352   0.023296
8.8168  0   0.019584   0.02304
8.81687  0   0.020864   0.024448
8.81695  0   0.01792   0.02176
8.81703  0   0.020224   0.022656
8.81711  0   0.019712   0.023296
8.81719  0   0.019712   0.022656
8.81727  0   0.019712   0.022144
8.81734  0   0.021376   0.021632
8.81742  0   0.02048   0.02048
8.8175  0   0.02112   0.025472
8.81758  0   0.020608   0.025088
8.81766  0   0.017536   0.023168
8.81773  0   0.019328   0.021248
8.81781  0   0.019456   0.02496
8.81789  0   0.01792   0.025728
8.81797  0   0.016384   0.024832
8.81805  0   0.021248   0.023296
8.81813  0   0.0192   0.0224
8.8182  0   0.017024   0.022272
8.81828  0   0.020608   0.022912
8.81836  0   0.022272   0.021504
8.81844  0   0.017024   0.02048
8.81852  0   0.019712   0.02048
8.81859  0   0.01984   0.024448
8.81867  0   0.019968   0.024192
8.81875  0   0.018816   0.021504
8.81883  0   0.020736   0.02368
8.81891  0   0.020096   0.025856
8.81898  0   0.020352   0.019712
8.81906  0   0.021632   0.02432
8.81914  0   0.019456   0.024832
8.81922  0   0.020096   0.020864
8.8193  0   0.017024   0.025472
8.81938  0   0.02048   0.022912
8.81945  0   0.019584   0.02176
8.81953  0   0.019968   0.024704
8.81961  0   0.01792   0.026112
8.81969  0   0.020352   0.021632
8.81977  0   0.02048   0.024704
8.81984  0   0.020736   0.025344
8.81992  0   0.016384   0.02176
8.82  0   0.017408   0.023296
8.82008  0   0.016128   0.026368
8.82016  0   0.020352   0.02816
8.82023  0   0.018304   0.023936
8.82031  0   0.020224   0.024064
8.82039  0   0.01856   0.023808
8.82047  0   0.018048   0.022144
8.82055  0   0.019712   0.023296
8.82062  0   0.019712   0.022272
8.8207  0   0.018688   0.020352
8.82078  0   0.019584   0.021632
8.82086  0   0.01856   0.022272
8.82094  0   0.016896   0.02304
8.82102  0   0.0192   0.023552
8.82109  0   0.020224   0.022912
8.82117  0   0.018048   0.0224
8.82125  0   0.022272   0.01984
8.82133  0   0.019328   0.023552
8.82141  0   0.021248   0.021248
8.82148  0   0.018176   0.022656
8.82156  0   0.021376   0.023936
8.82164  0   0.01856   0.022528
8.82172  0   0.020736   0.022016
8.8218  0   0.020096   0.022016
8.82188  0   0.019712   0.023936
8.82195  0   0.019072   0.023552
8.82203  0   0.020736   0.02048
8.82211  0   0.018432   0.022144
8.82219  0   0.019584   0.02752
8.82227  0   0.019072   0.021632
8.82234  0   0.020736   0.02752
8.82242  0   0.016768   0.022528
8.8225  0   0.018688   0.022656
8.82258  0   0.017536   0.021376
8.82266  0   0.017536   0.024576
8.82273  0   0.020736   0.024192
8.82281  0   0.018048   0.0224
8.82289  0   0.016896   0.023552
8.82297  0   0.020352   0.026368
8.82305  0   0.018432   0.020352
8.82313  0   0.022528   0.019328
8.8232  0   0.020736   0.020864
8.82328  0   0.018944   0.020992
8.82336  0   0.01664   0.022784
8.82344  0   0.017792   0.023808
8.82352  0   0.018432   0.023552
8.82359  0   0.01792   0.022528
8.82367  0   0.017792   0.024832
8.82375  0   0.016896   0.020352
8.82383  0   0.022528   0.02432
8.82391  0   0.019712   0.02176
8.82398  0   0.020608   0.023296
8.82406  0   0.022144   0.02496
8.82414  0   0.020608   0.02432
8.82422  0   0.019712   0.023936
8.8243  0   0.019968   0.025216
8.82437  0   0.020608   0.025984
8.82445  0   0.018816   0.016384
8.82453  0   0.021632   0.0224
8.82461  0   0.021248   0.024064
8.82469  0   0.018944   0.022144
8.82477  0   0.019712   0.022912
8.82484  0   0.01792   0.023808
8.82492  0   0.022272   0.021248
8.825  0   0.020736   0.024704
8.82508  0   0.018048   0.023552
8.82516  0   0.020096   0.024064
8.82523  0   0.019712   0.022016
8.82531  0   0.018816   0.020736
8.82539  0   0.019584   0.02176
8.82547  0   0.018816   0.02176
8.82555  0   0.01728   0.020608
8.82563  0   0.017024   0.020096
8.8257  0   0.019328   0.02368
8.82578  0   0.018432   0.022656
8.82586  0   0.020608   0.023552
8.82594  0   0.019584   0.024064
8.82602  0   0.022656   0.025088
8.82609  0   0.020096   0.020736
8.82617  0   0.018304   0.025344
8.82625  0   0.018176   0.021504
8.82633  0   0.01984   0.020224
8.82641  0   0.0192   0.023168
8.82648  0   0.020224   0.02176
8.82656  0   0.019712   0.021376
8.82664  0   0.020736   0.020224
8.82672  0   0.023552   0.019584
8.8268  0   0.01984   0.022656
8.82687  0   0.020352   0.022784
8.82695  0   0.020736   0.025088
8.82703  0   0.020992   0.020608
8.82711  0   0.019328   0.022144
8.82719  0   0.02176   0.024192
8.82727  0   0.019584   0.021504
8.82734  0   0.02048   0.022656
8.82742  0   0.01856   0.022016
8.8275  0   0.019968   0.020864
8.82758  0   0.01984   0.022912
8.82766  0   0.016768   0.022528
8.82773  0   0.01984   0.022912
8.82781  0   0.01856   0.023552
8.82789  0   0.021888   0.022144
8.82797  0   0.019328   0.020992
8.82805  0   0.02048   0.022144
8.82812  0   0.020864   0.023168
8.8282  0   0.021504   0.021376
8.82828  0   0.01728   0.02304
8.82836  0   0.01792   0.023424
8.82844  0   0.016768   0.021632
8.82852  0   0.019456   0.019712
8.82859  0   0.02112   0.021888
8.82867  0   0.018048   0.024448
8.82875  0   0.019712   0.021888
8.82883  0   0.021888   0.023552
8.82891  0   0.01984   0.01792
8.82898  0   0.018688   0.024576
8.82906  0   0.017536   0.02112
8.82914  0   0.018688   0.02304
8.82922  0   0.01984   0.022272
8.8293  0   0.01984   0.019072
8.82938  0   0.017792   0.023296
8.82945  0   0.020352   0.020736
8.82953  0   0.016   0.021504
8.82961  0   0.019584   0.020864
8.82969  0   0.022144   0.023552
8.82977  0   0.0224   0.023552
8.82984  0   0.019072   0.024832
8.82992  0   0.020224   0.023168
8.83  0   0.01792   0.023936
8.83008  0   0.017792   0.023424
8.83016  0   0.01856   0.023808
8.83023  0   0.017536   0.025728
8.83031  0   0.02176   0.023808
8.83039  0   0.02048   0.021376
8.83047  0   0.01728   0.02688
8.83055  0   0.020864   0.021248
8.83062  0   0.01728   0.020352
8.8307  0   0.017664   0.022784
8.83078  0   0.022016   0.0224
8.83086  0   0.020864   0.0224
8.83094  0   0.01792   0.020736
8.83102  0   0.019328   0.024576
8.83109  0   0.019584   0.020992
8.83117  0   0.018816   0.024448
8.83125  0   0.020096   0.026624
8.83133  0   0.019968   0.02304
8.83141  0   0.017792   0.022784
8.83148  0   0.021504   0.02368
8.83156  0   0.020096   0.023808
8.83164  0   0.01856   0.021376
8.83172  0   0.02112   0.021504
8.8318  0   0.017664   0.021376
8.83188  0   0.018944   0.022528
8.83195  0   0.020096   0.023296
8.83203  0   0.01728   0.02112
8.83211  0   0.022144   0.024704
8.83219  0   0.01792   0.02112
8.83227  0   0.020736   0.021632
8.83234  0   0.0224   0.025216
8.83242  0   0.01984   0.023296
8.8325  0   0.021888   0.023424
8.83258  0   0.019328   0.025472
8.83266  0   0.019584   0.022016
8.83273  0   0.018816   0.023808
8.83281  0   0.01856   0.022656
8.83289  0   0.020224   0.02624
8.83297  0   0.015488   0.02176
8.83305  0   0.020608   0.023424
8.83313  0   0.02112   0.02048
8.8332  0   0.020224   0.02112
8.83328  0   0.020352   0.022528
8.83336  0   0.01728   0.023808
8.83344  0   0.019968   0.021888
8.83352  0   0.019456   0.020608
8.83359  0   0.017536   0.021376
8.83367  0   0.017536   0.022656
8.83375  0   0.017664   0.022528
8.83383  0   0.017664   0.020352
8.83391  0   0.017536   0.020352
8.83398  0   0.019968   0.024832
8.83406  0   0.020608   0.021376
8.83414  0   0.022272   0.022016
8.83422  0   0.018944   0.02624
8.8343  0   0.022016   0.019072
8.83437  0   0.01984   0.022912
8.83445  0   0.019072   0.023168
8.83453  0   0.018944   0.02176
8.83461  0   0.018304   0.025728
8.83469  0   0.020864   0.020992
8.83477  0   0.020992   0.023808
8.83484  0   0.017152   0.021248
8.83492  0   0.019456   0.02304
8.835  0   0.020864   0.023424
8.83508  0   0.019712   0.024448
8.83516  0   0.01792   0.019328
8.83523  0   0.016512   0.025728
8.83531  0   0.020224   0.02176
8.83539  0   0.02048   0.022528
8.83547  0   0.018176   0.021632
8.83555  0   0.019968   0.021248
8.83563  0   0.01856   0.02304
8.8357  0   0.01664   0.020992
8.83578  0   0.016256   0.020224
8.83586  0   0.017792   0.022528
8.83594  0   0.019072   0.022528
8.83602  0   0.020736   0.027264
8.83609  0   0.020992   0.023168
8.83617  0   0.019072   0.023168
8.83625  0   0.019328   0.021504
8.83633  0   0.01792   0.021888
8.83641  0   0.016256   0.023424
8.83648  0   0.021504   0.023168
8.83656  0   0.020992   0.025728
8.83664  0   0.019072   0.022528
8.83672  0   0.019328   0.02368
8.8368  0   0.018048   0.021504
8.83688  0   0.01664   0.022656
8.83695  0   0.020352   0.022656
8.83703  0   0.021248   0.02048
8.83711  0   0.020224   0.01984
8.83719  0   0.020096   0.024448
8.83727  0   0.017536   0.021248
8.83734  0   0.019968   0.024704
8.83742  0   0.021248   0.021632
8.8375  0   0.018176   0.022016
8.83758  0   0.020736   0.023552
8.83766  0   0.019968   0.02176
8.83773  0   0.021888   0.020352
8.83781  0   0.020736   0.02304
8.83789  0   0.01792   0.023424
8.83797  0   0.018048   0.022912
8.83805  0   0.018944   0.023424
8.83812  0   0.020608   0.0192
8.8382  0   0.019456   0.021632
8.83828  0   0.018816   0.02048
8.83836  0   0.019072   0.023168
8.83844  0   0.019328   0.02304
8.83852  0   0.018176   0.02688
8.83859  0   0.01728   0.023552
8.83867  0   0.022272   0.023296
8.83875  0   0.01984   0.021504
8.83883  0   0.020736   0.022016
8.83891  0   0.019328   0.02432
8.83898  0   0.021504   0.023808
8.83906  0   0.021504   0.019584
8.83914  0   0.019072   0.023936
8.83922  0   0.021248   0.020352
8.8393  0   0.01728   0.022784
8.83938  0   0.017024   0.018048
8.83945  0   0.018432   0.022784
8.83953  0   0.020992   0.023296
8.83961  0   0.01856   0.022272
8.83969  0   0.019968   0.023168
8.83977  0   0.01728   0.019968
8.83984  0   0.016896   0.024192
8.83992  0   0.021888   0.022016
8.84  0   0.020992   0.02304
8.84008  0   0.019584   0.021632
8.84016  0   0.020352   0.02304
8.84023  0   0.019328   0.020224
8.84031  0   0.018048   0.023424
8.84039  0   0.021632   0.02112
8.84047  0   0.019712   0.023296
8.84055  0   0.020608   0.02496
8.84063  0   0.01664   0.01984
8.8407  0   0.018944   0.027264
8.84078  0   0.020352   0.025344
8.84086  0   0.018176   0.022528
8.84094  0   0.020352   0.021248
8.84102  0   0.02176   0.02112
8.84109  0   0.020096   0.023424
8.84117  0   0.018944   0.023808
8.84125  0   0.019456   0.023808
8.84133  0   0.021632   0.0256
8.84141  0   0.018176   0.020736
8.84148  0   0.0192   0.021248
8.84156  0   0.0192   0.020224
8.84164  0   0.019456   0.021248
8.84172  0   0.018304   0.020096
8.8418  0   0.018816   0.0256
8.84187  0   0.019072   0.023296
8.84195  0   0.019712   0.021248
8.84203  0   0.019712   0.024192
8.84211  0   0.018432   0.026368
8.84219  0   0.01984   0.024576
8.84227  0   0.019584   0.024576
8.84234  0   0.021376   0.023424
8.84242  0   0.020992   0.02432
8.8425  0   0.018816   0.02112
8.84258  0   0.017152   0.02304
8.84266  0   0.019328   0.0224
8.84273  0   0.016512   0.022912
8.84281  0   0.018944   0.024064
8.84289  0   0.018816   0.024704
8.84297  0   0.021504   0.027648
8.84305  0   0.019968   0.022784
8.84313  0   0.016896   0.023808
8.8432  0   0.017536   0.02112
8.84328  0   0.019072   0.021376
8.84336  0   0.022016   0.023936
8.84344  0   0.020096   0.022016
8.84352  0   0.02176   0.02112
8.84359  0   0.02176   0.022144
8.84367  0   0.020864   0.025216
8.84375  0   0.019328   0.02368
8.84383  0   0.02048   0.022912
8.84391  0   0.01984   0.023808
8.84398  0   0.020224   0.021632
8.84406  0   0.020608   0.022272
8.84414  0   0.020864   0.027008
8.84422  0   0.018688   0.02176
8.8443  0   0.018048   0.023296
8.84437  0   0.018176   0.022528
8.84445  0   0.021248   0.02176
8.84453  0   0.020224   0.020352
8.84461  0   0.016256   0.022016
8.84469  0   0.019072   0.022912
8.84477  0   0.017408   0.023168
8.84484  0   0.01728   0.02176
8.84492  0   0.01984   0.024448
8.845  0   0.017024   0.022784
8.84508  0   0.019712   0.02432
8.84516  0   0.01984   0.020352
8.84523  0   0.019328   0.022656
8.84531  0   0.020608   0.026624
8.84539  0   0.021888   0.022528
8.84547  0   0.017408   0.02624
8.84555  0   0.020352   0.023552
8.84563  0   0.02304   0.025984
8.8457  0   0.018816   0.023936
8.84578  0   0.015744   0.020352
8.84586  0   0.022272   0.02496
8.84594  0   0.017536   0.021248
8.84602  0   0.019456   0.024448
8.84609  0   0.020736   0.022272
8.84617  0   0.022528   0.023552
8.84625  0   0.018048   0.022656
8.84633  0   0.02112   0.021632
8.84641  0   0.018048   0.017024
8.84648  0   0.019968   0.021632
8.84656  0   0.017664   0.018304
8.84664  0   0.0192   0.025088
8.84672  0   0.018176   0.022784
8.8468  0   0.020608   0.023808
8.84688  0   0.021504   0.02688
8.84695  0   0.024704   0.022912
8.84703  0   0.019328   0.02112
8.84711  0   0.018944   0.021376
8.84719  0   0.021632   0.019456
8.84727  0   0.019072   0.022144
8.84734  0   0.019456   0.020864
8.84742  0   0.016768   0.02176
8.8475  0   0.016896   0.023936
8.84758  0   0.018944   0.02304
8.84766  0   0.018944   0.023808
8.84773  0   0.019712   0.02112
8.84781  0   0.019584   0.025088
8.84789  0   0.020224   0.021248
8.84797  0   0.018176   0.024064
8.84805  0   0.018432   0.022144
8.84812  0   0.018688   0.023808
8.8482  0   0.01728   0.0224
8.84828  0   0.01856   0.025344
8.84836  0   0.01856   0.019456
8.84844  0   0.019072   0.021248
8.84852  0   0.019328   0.022016
8.84859  0   0.018048   0.02368
8.84867  0   0.018304   0.02496
8.84875  0   0.022272   0.026752
8.84883  0   0.0192   0.025088
8.84891  0   0.019328   0.024832
8.84898  0   0.015872   0.025216
8.84906  0   0.01792   0.02624
8.84914  0   0.01856   0.024448
8.84922  0   0.017792   0.02432
8.8493  0   0.01856   0.023552
8.84938  0   0.019584   0.019712
8.84945  0   0.020096   0.019328
8.84953  0   0.019712   0.023168
8.84961  0   0.02048   0.02624
8.84969  0   0.021632   0.022144
8.84977  0   0.018688   0.023296
8.84984  0   0.021504   0.02176
8.84992  0   0.019584   0.025088
8.85  0   0.020096   0.022656
8.85008  0   0.018304   0.026368
8.85016  0   0.018944   0.02368
8.85023  0   0.018176   0.023296
8.85031  0   0.019456   0.022144
8.85039  0   0.020224   0.02432
8.85047  0   0.02176   0.018688
8.85055  0   0.019584   0.024448
8.85063  0   0.020992   0.025088
8.8507  0   0.01728   0.02624
8.85078  0   0.017024   0.022144
8.85086  0   0.01664   0.021888
8.85094  0   0.017536   0.026624
8.85102  0   0.019328   0.017024
8.85109  0   0.019328   0.02176
8.85117  0   0.017024   0.024064
8.85125  0   0.020224   0.018176
8.85133  0   0.018816   0.02496
8.85141  0   0.020096   0.025344
8.85148  0   0.02112   0.017664
8.85156  0   0.016384   0.027392
8.85164  0   0.018688   0.025984
8.85172  0   0.018176   0.02496
8.8518  0   0.01984   0.021504
8.85187  0   0.018688   0.02304
8.85195  0   0.022144   0.026112
8.85203  0   0.017408   0.026112
8.85211  0   0.016896   0.024064
8.85219  0   0.020608   0.02112
8.85227  0   0.020096   0.021888
8.85234  0   0.01984   0.02048
8.85242  0   0.017536   0.025344
8.8525  0   0.020992   0.0224
8.85258  0   0.015872   0.022016
8.85266  0   0.020224   0.01984
8.85273  0   0.018688   0.022016
8.85281  0   0.020608   0.023296
8.85289  0   0.020352   0.022784
8.85297  0   0.01856   0.021888
8.85305  0   0.018432   0.023552
8.85313  0   0.018048   0.02368
8.8532  0   0.01984   0.023296
8.85328  0   0.018304   0.024448
8.85336  0   0.019072   0.023808
8.85344  0   0.017792   0.021248
8.85352  0   0.019968   0.02176
8.85359  0   0.01728   0.022912
8.85367  0   0.0192   0.021504
8.85375  0   0.017408   0.024832
8.85383  0   0.016896   0.021376
8.85391  0   0.018944   0.023168
8.85398  0   0.021248   0.023552
8.85406  0   0.020992   0.02368
8.85414  0   0.019968   0.022528
8.85422  0   0.01856   0.02304
8.8543  0   0.018816   0.019072
8.85438  0   0.019072   0.023424
8.85445  0   0.0192   0.021888
8.85453  0   0.016128   0.021504
8.85461  0   0.020736   0.02304
8.85469  0   0.02176   0.022272
8.85477  0   0.017792   0.023808
8.85484  0   0.01664   0.026368
8.85492  0   0.019584   0.02304
8.855  0   0.016896   0.023552
8.85508  0   0.018304   0.024448
8.85516  0   0.018688   0.024832
8.85523  0   0.019328   0.022784
8.85531  0   0.016768   0.022144
8.85539  0   0.020992   0.023808
8.85547  0   0.020224   0.022912
8.85555  0   0.018304   0.022784
8.85562  0   0.020608   0.025344
8.8557  0   0.019328   0.022272
8.85578  0   0.018432   0.02304
8.85586  0   0.019584   0.024064
8.85594  0   0.019712   0.02048
8.85602  0   0.019328   0.022784
8.85609  0   0.018688   0.022656
8.85617  0   0.019968   0.021632
8.85625  0   0.019584   0.022272
8.85633  0   0.018304   0.024704
8.85641  0   0.020608   0.02304
8.85648  0   0.01792   0.023936
8.85656  0   0.02176   0.019072
8.85664  0   0.021248   0.022528
8.85672  0   0.020352   0.02304
8.8568  0   0.018176   0.023424
8.85688  0   0.017536   0.025216
8.85695  0   0.01984   0.0224
8.85703  0   0.019968   0.024832
8.85711  0   0.021376   0.023168
8.85719  0   0.020096   0.017664
8.85727  0   0.02048   0.022144
8.85734  0   0.018048   0.022656
8.85742  0   0.017664   0.02432
8.8575  0   0.020992   0.022016
8.85758  0   0.022016   0.022144
8.85766  0   0.018944   0.017024
8.85773  0   0.02112   0.023552
8.85781  0   0.018688   0.022144
8.85789  0   0.017024   0.023808
8.85797  0   0.018304   0.021504
8.85805  0   0.020992   0.019456
8.85812  0   0.021376   0.021504
8.8582  0   0.018304   0.023552
8.85828  0   0.019968   0.023296
8.85836  0   0.02112   0.022912
8.85844  0   0.016384   0.022912
8.85852  0   0.020864   0.020096
8.85859  0   0.019968   0.021504
8.85867  0   0.01856   0.02112
8.85875  0   0.019968   0.022784
8.85883  0   0.020992   0.020608
8.85891  0   0.01792   0.02048
8.85898  0   0.016768   0.0256
8.85906  0   0.018688   0.02496
8.85914  0   0.017792   0.022784
8.85922  0   0.017664   0.02176
8.8593  0   0.016768   0.022144
8.85938  0   0.01984   0.024192
8.85945  0   0.018816   0.022528
8.85953  0.000128   0.017536   0.02496
8.85961  0   0.018688   0.022656
8.85969  0   0.017792   0.021376
8.85977  0   0.020352   0.020864
8.85984  0   0.020352   0.01792
8.85992  0   0.02048   0.022272
8.86  0   0.019072   0.023296
8.86008  0   0.019968   0.024832
8.86016  0   0.0192   0.023296
8.86023  0   0.018688   0.022656
8.86031  0   0.019456   0.021632
8.86039  0   0.021632   0.025856
8.86047  0   0.017024   0.018944
8.86055  0   0.018816   0.0224
8.86063  0   0.016896   0.020224
8.8607  0   0.017408   0.02304
8.86078  0   0.019712   0.020992
8.86086  0   0.015616   0.021888
8.86094  0   0.020096   0.023808
8.86102  0   0.018304   0.02048
8.86109  0   0.01664   0.019328
8.86117  0   0.01728   0.023936
8.86125  0   0.01856   0.023808
8.86133  0   0.016768   0.023424
8.86141  0   0.020224   0.025472
8.86148  0   0.01664   0.025088
8.86156  0   0.017024   0.021376
8.86164  0   0.018432   0.021504
8.86172  0   0.017792   0.020736
8.8618  0   0.018176   0.022656
8.86187  0   0.018816   0.021376
8.86195  0   0.018048   0.020224
8.86203  0   0.0192   0.021632
8.86211  0   0.019072   0.019456
8.86219  0   0.017792   0.024448
8.86227  0   0.022016   0.020224
8.86234  0   0.017408   0.02496
8.86242  0   0.019712   0.018816
8.8625  0   0.018688   0.023296
8.86258  0   0.018816   0.02496
8.86266  0   0.01664   0.021632
8.86273  0   0.020096   0.02368
8.86281  0   0.02112   0.022016
8.86289  0   0.016128   0.02304
8.86297  0   0.018688   0.021248
8.86305  0   0.01792   0.021248
8.86313  0   0.018688   0.020992
8.8632  0   0.019712   0.023808
8.86328  0   0.019328   0.022272
8.86336  0   0.01984   0.021888
8.86344  0   0.018176   0.021504
8.86352  0   0.019456   0.020736
8.86359  0   0.018048   0.024064
8.86367  0   0.01792   0.021376
8.86375  0   0.015488   0.022144
8.86383  0   0.019328   0.02496
8.86391  0   0.018816   0.023936
8.86398  0   0.017664   0.020608
8.86406  0   0.017024   0.02368
8.86414  0   0.017664   0.02112
8.86422  0   0.020864   0.022144
8.8643  0   0.017024   0.023296
8.86438  0   0.01664   0.025344
8.86445  0   0.018304   0.019584
8.86453  0   0.017024   0.02112
8.86461  0   0.019584   0.0192
8.86469  0   0.023808   0.021248
8.86477  0   0.017792   0.023296
8.86484  0   0.018304   0.022016
8.86492  0   0.017536   0.025088
8.865  0   0.018816   0.021504
8.86508  0   0.018944   0.02496
8.86516  0   0.020352   0.022784
8.86523  0   0.01856   0.020864
8.86531  0   0.02048   0.02176
8.86539  0   0.017664   0.022784
8.86547  0   0.02304   0.023936
8.86555  0   0.0192   0.025984
8.86562  0   0.018048   0.022912
8.8657  0   0.017408   0.022912
8.86578  0   0.020352   0.022144
8.86586  0   0.017664   0.021376
8.86594  0   0.016768   0.022016
8.86602  0   0.017024   0.023296
8.86609  0   0.019072   0.025088
8.86617  0   0.01984   0.022656
8.86625  0   0.020736   0.021504
8.86633  0   0.021888   0.023424
8.86641  0   0.017408   0.022912
8.86648  0   0.019328   0.021888
8.86656  0   0.01984   0.019456
8.86664  0   0.017536   0.021504
8.86672  0   0.019072   0.02176
8.8668  0   0.019968   0.023424
8.86688  0   0.019712   0.021632
8.86695  0   0.018304   0.02112
8.86703  0   0.02048   0.021632
8.86711  0   0.01728   0.020992
8.86719  0   0.022784   0.022656
8.86727  0   0.01728   0.022912
8.86734  0   0.018176   0.023424
8.86742  0   0.01984   0.023296
8.8675  0   0.020608   0.02304
8.86758  0   0.020352   0.022144
8.86766  0   0.020224   0.022144
8.86773  0   0.019328   0.022912
8.86781  0   0.017792   0.020096
8.86789  0   0.017024   0.021248
8.86797  0   0.019072   0.023424
8.86805  0   0.022912   0.022272
8.86813  0   0.018432   0.024064
8.8682  0   0.01984   0.02304
8.86828  0   0.018304   0.02496
8.86836  0   0.01792   0.02304
8.86844  0   0.020224   0.02496
8.86852  0   0.017536   0.01984
8.86859  0   0.017024   0.022144
8.86867  0   0.019968   0.022272
8.86875  0   0.019584   0.021632
8.86883  0   0.019072   0.025216
8.86891  0   0.01856   0.01792
8.86898  0   0.017792   0.021248
8.86906  0   0.019968   0.019456
8.86914  0   0.01984   0.023936
8.86922  0   0.020992   0.024064
8.8693  0   0.018048   0.023936
8.86937  0   0.017152   0.024448
8.86945  0   0.01728   0.02112
8.86953  0   0.020736   0.023424
8.86961  0   0.016384   0.023168
8.86969  0   0.018944   0.0224
8.86977  0   0.020864   0.024448
8.86984  0   0.018176   0.020096
8.86992  0   0.019584   0.022016
8.87  0   0.018816   0.021632
8.87008  0   0.019968   0.025984
8.87016  0   0.019456   0.024064
8.87023  0   0.017664   0.022912
8.87031  0   0.019456   0.025216
8.87039  0   0.015872   0.024064
8.87047  0   0.01984   0.023936
8.87055  0   0.017792   0.021248
8.87063  0   0.017408   0.0224
8.8707  0   0.019456   0.022144
8.87078  0   0.018304   0.022912
8.87086  0   0.01728   0.021632
8.87094  0   0.020352   0.027008
8.87102  0   0.016512   0.022656
8.87109  0   0.019328   0.02368
8.87117  0   0.015616   0.021632
8.87125  0   0.017664   0.019456
8.87133  0   0.02048   0.022016
8.87141  0   0.018944   0.02368
8.87148  0   0.020608   0.026752
8.87156  0   0.017024   0.021504
8.87164  0   0.018176   0.022656
8.87172  0   0.019456   0.021248
8.8718  0   0.022528   0.021376
8.87188  0   0.02112   0.023936
8.87195  0   0.01728   0.020864
8.87203  0   0.017408   0.023424
8.87211  0   0.0192   0.02112
8.87219  0   0.01984   0.02176
8.87227  0   0.019328   0.021376
8.87234  0   0.021248   0.020864
8.87242  0   0.018816   0.022784
8.8725  0   0.020096   0.020096
8.87258  0   0.015872   0.024832
8.87266  0   0.018944   0.022656
8.87273  0   0.02048   0.023168
8.87281  0   0.019072   0.023168
8.87289  0   0.021376   0.024704
8.87297  0   0.0192   0.02368
8.87305  0   0.02048   0.020224
8.87312  0   0.017664   0.026368
8.8732  0   0.017536   0.022272
8.87328  0   0.018944   0.02624
8.87336  0   0.018688   0.020608
8.87344  0   0.018944   0.02432
8.87352  0   0.018048   0.025216
8.87359  0   0.019968   0.023168
8.87367  0   0.01856   0.023168
8.87375  0   0.019584   0.023808
8.87383  0   0.01984   0.022528
8.87391  0   0.020736   0.023424
8.87398  0   0.017408   0.025088
8.87406  0   0.023936   0.02176
8.87414  0   0.0192   0.020864
8.87422  0   0.021248   0.022144
8.8743  0   0.02048   0.0224
8.87438  0   0.019456   0.019584
8.87445  0   0.021632   0.020864
8.87453  0   0.017792   0.024448
8.87461  0   0.018176   0.023936
8.87469  0   0.021632   0.023936
8.87477  0   0.019968   0.023552
8.87484  0   0.019072   0.021504
8.87492  0   0.021248   0.022656
8.875  0   0.020224   0.020736
8.87508  0   0.023168   0.025088
8.87516  0   0.020736   0.023936
8.87523  0   0.019584   0.022144
8.87531  0   0.018944   0.023168
8.87539  0   0.019968   0.021376
8.87547  0   0.020608   0.022144
8.87555  0   0.01856   0.023808
8.87562  0   0.019968   0.023168
8.8757  0   0.01856   0.022272
8.87578  0   0.019584   0.023808
8.87586  0   0.022272   0.022144
8.87594  0   0.018944   0.022272
8.87602  0   0.021376   0.022656
8.87609  0   0.019328   0.024576
8.87617  0   0.018304   0.02112
8.87625  0   0.018176   0.023424
8.87633  0   0.018304   0.021632
8.87641  0   0.017408   0.021248
8.87648  0   0.018944   0.021632
8.87656  0   0.019072   0.022144
8.87664  0   0.018176   0.020608
8.87672  0   0.018304   0.022016
8.8768  0   0.01792   0.019328
8.87688  0   0.015104   0.024064
8.87695  0   0.018048   0.023936
8.87703  0   0.019584   0.018944
8.87711  0   0.018432   0.022272
8.87719  0   0.016768   0.024704
8.87727  0   0.020736   0.025344
8.87734  0   0.020352   0.022912
8.87742  0.000128   0.018304   0.023168
8.8775  0   0.016384   0.018944
8.87758  0   0.019584   0.023936
8.87766  0   0.018304   0.02368
8.87773  0   0.01792   0.023808
8.87781  0   0.019456   0.022144
8.87789  0   0.016768   0.02368
8.87797  0   0.020736   0.026496
8.87805  0   0.01728   0.02368
8.87813  0   0.019968   0.027904
8.8782  0   0.018688   0.022272
8.87828  0   0.016896   0.022016
8.87836  0   0.017664   0.02432
8.87844  0   0.020864   0.022528
8.87852  0   0.020224   0.02368
8.87859  0   0.01856   0.02176
8.87867  0   0.016512   0.02304
8.87875  0   0.016   0.02048
8.87883  0   0.018816   0.023296
8.87891  0   0.020352   0.023296
8.87898  0   0.021504   0.021888
8.87906  0   0.019328   0.025216
8.87914  0   0.018816   0.022272
8.87922  0   0.017792   0.023424
8.8793  0   0.02176   0.019328
8.87937  0   0.018944   0.020736
8.87945  0   0.018432   0.020992
8.87953  0   0.0192   0.020864
8.87961  0   0.021376   0.020608
8.87969  0   0.020736   0.02432
8.87977  0   0.01984   0.02112
8.87984  0   0.020992   0.022528
8.87992  0   0.018304   0.021888
8.88  0   0.020352   0.024832
8.88008  0   0.018688   0.024192
8.88016  0   0.016512   0.02432
8.88023  0   0.018176   0.02432
8.88031  0   0.019072   0.02688
8.88039  0   0.022144   0.023168
8.88047  0   0.018688   0.023936
8.88055  0   0.016384   0.02176
8.88063  0   0.0192   0.022144
8.8807  0   0.017792   0.021888
8.88078  0   0.019072   0.02304
8.88086  0   0.018432   0.019456
8.88094  0   0.022784   0.019328
8.88102  0   0.020352   0.021888
8.88109  0   0.01792   0.02304
8.88117  0   0.01664   0.022656
8.88125  0   0.018944   0.023168
8.88133  0   0.02048   0.021248
8.88141  0.000128   0.019456   0.0224
8.88148  0   0.01984   0.024064
8.88156  0   0.019456   0.022656
8.88164  0   0.02176   0.022144
8.88172  0   0.018432   0.022784
8.8818  0   0.017792   0.020864
8.88188  0   0.0192   0.022656
8.88195  0   0.016896   0.024576
8.88203  0   0.019968   0.023424
8.88211  0   0.017408   0.02176
8.88219  0   0.023808   0.020736
8.88227  0   0.023168   0.02112
8.88234  0   0.01984   0.023808
8.88242  0   0.019456   0.022016
8.8825  0   0.01792   0.023808
8.88258  0   0.01792   0.024576
8.88266  0   0.019456   0.021888
8.88273  0   0.019584   0.021248
8.88281  0   0.018176   0.022528
8.88289  0   0.018048   0.022144
8.88297  0   0.020096   0.019584
8.88305  0   0.017408   0.020096
8.88312  0   0.019328   0.02496
8.8832  0   0.021504   0.024832
8.88328  0   0.02048   0.024832
8.88336  0   0.019712   0.026752
8.88344  0   0.021376   0.02176
8.88352  0   0.019456   0.023936
8.88359  0   0.018688   0.023936
8.88367  0   0.018688   0.024576
8.88375  0   0.01984   0.022528
8.88383  0   0.01856   0.024704
8.88391  0   0.019328   0.020352
8.88398  0   0.01856   0.023552
8.88406  0   0.019584   0.025856
8.88414  0   0.021248   0.0224
8.88422  0   0.018944   0.022784
8.8843  0   0.020992   0.024448
8.88438  0   0.018816   0.022656
8.88445  0   0.018944   0.024064
8.88453  0   0.017536   0.019072
8.88461  0   0.017024   0.022272
8.88469  0   0.020992   0.022528
8.88477  0   0.018816   0.022784
8.88484  0   0.020608   0.022272
8.88492  0   0.018688   0.024704
8.885  0   0.016768   0.021888
8.88508  0   0.01856   0.024448
8.88516  0   0.017664   0.022912
8.88523  0   0.016768   0.019712
8.88531  0   0.01728   0.023296
8.88539  0   0.019712   0.021504
8.88547  0   0.018432   0.021888
8.88555  0   0.018432   0.020608
8.88563  0   0.020352   0.020992
8.8857  0   0.016384   0.021376
8.88578  0   0.01792   0.019584
8.88586  0   0.018944   0.021376
8.88594  0   0.019328   0.021504
8.88602  0   0.020992   0.024192
8.88609  0   0.020992   0.021632
8.88617  0   0.020096   0.023168
8.88625  0   0.02176   0.021888
8.88633  0   0.017792   0.021248
8.88641  0   0.018816   0.023424
8.88648  0   0.017408   0.022912
8.88656  0   0.018176   0.02496
8.88664  0   0.021888   0.026112
8.88672  0   0.017152   0.019584
8.8868  0   0.02048   0.022528
8.88687  0   0.022016   0.022912
8.88695  0   0.019328   0.023936
8.88703  0   0.020352   0.022656
8.88711  0   0.018304   0.02304
8.88719  0   0.017536   0.022016
8.88727  0   0.018816   0.022912
8.88734  0   0.020608   0.021632
8.88742  0   0.02048   0.021504
8.8875  0   0.01728   0.020864
8.88758  0   0.01856   0.02432
8.88766  0   0.020736   0.023424
8.88773  0   0.018944   0.02112
8.88781  0   0.018944   0.02112
8.88789  0   0.017152   0.019712
8.88797  0   0.019968   0.020224
8.88805  0   0.018816   0.0224
8.88813  0   0.01856   0.027776
8.8882  0   0.018816   0.02688
8.88828  0   0.01856   0.021248
8.88836  0   0.020352   0.02432
8.88844  0   0.018944   0.022784
8.88852  0   0.021632   0.024064
8.88859  0   0.01856   0.024448
8.88867  0   0.018688   0.023424
8.88875  0   0.021632   0.023168
8.88883  0   0.018688   0.022656
8.88891  0   0.018432   0.021504
8.88898  0   0.016128   0.022528
8.88906  0   0.020736   0.02112
8.88914  0   0.021888   0.022144
8.88922  0   0.018432   0.02176
8.8893  0   0.018176   0.022272
8.88937  0   0.021376   0.025216
8.88945  0   0.019072   0.02304
8.88953  0   0.018048   0.02304
8.88961  0   0.020352   0.021504
8.88969  0   0.018176   0.024704
8.88977  0   0.020096   0.022144
8.88984  0   0.017792   0.021248
8.88992  0   0.020352   0.022528
8.89  0   0.019584   0.021248
8.89008  0   0.017152   0.02432
8.89016  0   0.020608   0.021632
8.89023  0   0.020864   0.025216
8.89031  0   0.016896   0.024576
8.89039  0   0.021888   0.02496
8.89047  0   0.016384   0.022912
8.89055  0   0.018048   0.021632
8.89062  0   0.021248   0.027904
8.8907  0   0.02048   0.023168
8.89078  0   0.018432   0.019456
8.89086  0   0.01984   0.022272
8.89094  0   0.016512   0.02368
8.89102  0   0.02176   0.020864
8.89109  0   0.02112   0.023936
8.89117  0   0.017536   0.019328
8.89125  0   0.022272   0.022528
8.89133  0   0.020224   0.020608
8.89141  0   0.018176   0.023424
8.89148  0   0.018816   0.025472
8.89156  0   0.017536   0.022656
8.89164  0   0.017408   0.02176
8.89172  0   0.020096   0.02304
8.8918  0   0.020224   0.022016
8.89188  0   0.017792   0.02304
8.89195  0   0.017792   0.022272
8.89203  0   0.020352   0.020864
8.89211  0   0.017408   0.02176
8.89219  0   0.017664   0.022528
8.89227  0   0.019328   0.022912
8.89234  0   0.017536   0.027264
8.89242  0   0.018304   0.02112
8.8925  0   0.017536   0.025472
8.89258  0   0.01792   0.026496
8.89266  0.000128   0.0192   0.02304
8.89273  0   0.018304   0.024704
8.89281  0   0.017664   0.023552
8.89289  0   0.018944   0.022656
8.89297  0   0.019584   0.022912
8.89305  0   0.017664   0.020864
8.89312  0   0.021632   0.020864
8.8932  0   0.01792   0.023936
8.89328  0   0.02048   0.019968
8.89336  0   0.019968   0.021632
8.89344  0   0.01856   0.023424
8.89352  0   0.020224   0.022016
8.89359  0   0.015488   0.02432
8.89367  0   0.016896   0.023168
8.89375  0   0.016512   0.020608
8.89383  0   0.017792   0.022528
8.89391  0   0.019968   0.028032
8.89398  0   0.017664   0.022912
8.89406  0   0.023552   0.021376
8.89414  0   0.019456   0.021376
8.89422  0   0.018432   0.024448
8.8943  0   0.016256   0.02112
8.89438  0   0.019456   0.022656
8.89445  0   0.019968   0.019968
8.89453  0   0.0192   0.020352
8.89461  0   0.019328   0.019328
8.89469  0   0.018432   0.021888
8.89477  0   0.019456   0.023296
8.89484  0   0.02048   0.021632
8.89492  0   0.018432   0.025088
8.895  0   0.018944   0.020224
8.89508  0   0.019328   0.02368
8.89516  0   0.018688   0.021632
8.89523  0   0.01856   0.021504
8.89531  0   0.019456   0.022016
8.89539  0   0.020608   0.0224
8.89547  0   0.018688   0.023424
8.89555  0   0.017536   0.022784
8.89563  0   0.016   0.02304
8.8957  0   0.018944   0.025472
8.89578  0   0.01728   0.0224
8.89586  0   0.020608   0.020608
8.89594  0   0.015872   0.023936
8.89602  0   0.018432   0.023552
8.89609  0   0.018816   0.023296
8.89617  0   0.02304   0.020736
8.89625  0   0.016384   0.022272
8.89633  0   0.019584   0.021504
8.89641  0   0.019328   0.02304
8.89648  0   0.016896   0.022144
8.89656  0   0.019072   0.021888
8.89664  0   0.01728   0.020736
8.89672  0   0.019712   0.022144
8.8968  0   0.01792   0.022656
8.89687  0   0.016384   0.020352
8.89695  0   0.020352   0.02304
8.89703  0   0.020224   0.02176
8.89711  0   0.020352   0.025472
8.89719  0   0.01984   0.02112
8.89727  0   0.0192   0.021632
8.89734  0   0.019328   0.024576
8.89742  0   0.019584   0.022656
8.8975  0   0.019712   0.020992
8.89758  0   0.020864   0.025984
8.89766  0   0.020992   0.01984
8.89773  0   0.021248   0.02304
8.89781  0   0.018048   0.023552
8.89789  0   0.019968   0.019328
8.89797  0   0.01856   0.02304
8.89805  0   0.01984   0.021504
8.89813  0   0.021248   0.020352
8.8982  0   0.019072   0.0192
8.89828  0   0.019712   0.018432
8.89836  0   0.020224   0.02176
8.89844  0   0.019968   0.02432
8.89852  0   0.017664   0.020736
8.89859  0   0.018432   0.021632
8.89867  0   0.019968   0.025344
8.89875  0   0.018944   0.021888
8.89883  0   0.019712   0.022272
8.89891  0   0.018304   0.020864
8.89898  0   0.018816   0.021504
8.89906  0   0.018944   0.023424
8.89914  0   0.018688   0.024832
8.89922  0   0.021888   0.0224
8.8993  0   0.021632   0.021504
8.89938  0   0.019968   0.023552
8.89945  0   0.019584   0.023168
8.89953  0   0.019584   0.023296
8.89961  0   0.019584   0.023936
8.89969  0   0.019584   0.02112
8.89977  0   0.017536   0.020352
8.89984  0   0.01984   0.022528
8.89992  0   0.018176   0.02432
8.9  0   0.021248   0.020096
8.90008  0   0.019584   0.023936
8.90016  0   0.017152   0.0224
8.90023  0   0.0192   0.0224
8.90031  0   0.017536   0.026112
8.90039  0   0.019072   0.021376
8.90047  0   0.021632   0.027008
8.90055  0   0.018816   0.021248
8.90062  0   0.018688   0.022656
8.9007  0   0.018304   0.02304
8.90078  0   0.01856   0.020608
8.90086  0   0.018432   0.02368
8.90094  0   0.018432   0.024064
8.90102  0   0.022144   0.021888
8.90109  0   0.020096   0.023168
8.90117  0   0.017792   0.020096
8.90125  0   0.020096   0.021888
8.90133  0   0.019968   0.021248
8.90141  0   0.017536   0.020736
8.90148  0   0.017792   0.020864
8.90156  0   0.01856   0.022016
8.90164  0   0.018176   0.02432
8.90172  0   0.018048   0.023808
8.9018  0   0.018688   0.022016
8.90188  0   0.018304   0.022016
8.90195  0   0.020864   0.01984
8.90203  0   0.017792   0.021376
8.90211  0   0.020864   0.0192
8.90219  0   0.014976   0.025088
8.90227  0   0.021376   0.022272
8.90234  0   0.019072   0.025728
8.90242  0   0.018176   0.020352
8.9025  0   0.018304   0.020352
8.90258  0   0.018176   0.02112
8.90266  0   0.018688   0.022528
8.90273  0   0.0192   0.022144
8.90281  0   0.019584   0.02368
8.90289  0   0.0192   0.024448
8.90297  0   0.016512   0.022016
8.90305  0   0.017664   0.02304
8.90313  0   0.018944   0.023168
8.9032  0   0.02176   0.023296
8.90328  0   0.019456   0.020352
8.90336  0   0.019456   0.025472
8.90344  0   0.019584   0.019584
8.90352  0   0.01856   0.021376
8.90359  0   0.01792   0.022016
8.90367  0   0.017792   0.023168
8.90375  0   0.016128   0.02432
8.90383  0   0.019328   0.021248
8.90391  0   0.017664   0.024832
8.90398  0   0.018176   0.023936
8.90406  0   0.015872   0.021504
8.90414  0   0.0192   0.022656
8.90422  0   0.020096   0.021504
8.9043  0   0.017792   0.023552
8.90437  0   0.01664   0.020864
8.90445  0   0.019456   0.023424
8.90453  0   0.021376   0.023424
8.90461  0   0.020224   0.0256
8.90469  0   0.014976   0.023296
8.90477  0   0.018816   0.022784
8.90484  0   0.02048   0.024064
8.90492  0   0.017024   0.021632
8.905  0   0.016768   0.024448
8.90508  0   0.021376   0.021248
8.90516  0   0.018432   0.024192
8.90523  0   0.018432   0.022016
8.90531  0   0.018432   0.022784
8.90539  0   0.017792   0.02432
8.90547  0   0.019712   0.0224
8.90555  0   0.018432   0.021504
8.90563  0   0.017664   0.023552
8.9057  0   0.0224   0.02304
8.90578  0   0.01984   0.02112
8.90586  0   0.018048   0.02176
8.90594  0   0.020736   0.02496
8.90602  0   0.02112   0.02176
8.90609  0   0.017408   0.0224
8.90617  0   0.019328   0.02176
8.90625  0   0.020096   0.02304
8.90633  0   0.01984   0.022144
8.90641  0   0.018944   0.02176
8.90648  0   0.0192   0.023296
8.90656  0   0.018048   0.020736
8.90664  0   0.018816   0.024704
8.90672  0   0.018048   0.020992
8.9068  0   0.019584   0.019328
8.90687  0   0.01792   0.019584
8.90695  0   0.017024   0.021504
8.90703  0   0.017408   0.020608
8.90711  0   0.018048   0.022912
8.90719  0   0.018688   0.020224
8.90727  0   0.019584   0.026624
8.90734  0   0.020992   0.021248
8.90742  0   0.021248   0.0224
8.9075  0   0.020096   0.022144
8.90758  0   0.0192   0.023168
8.90766  0   0.018176   0.021888
8.90773  0   0.018816   0.022912
8.90781  0   0.020608   0.024064
8.90789  0   0.020736   0.020224
8.90797  0   0.020352   0.021888
8.90805  0   0.01792   0.024704
8.90813  0   0.0192   0.021504
8.9082  0   0.019328   0.020352
8.90828  0.000128   0.019328   0.021632
8.90836  0   0.019584   0.022912
8.90844  0   0.020224   0.022656
8.90852  0   0.019584   0.025216
8.90859  0   0.019584   0.021632
8.90867  0   0.019072   0.022912
8.90875  0   0.019072   0.021888
8.90883  0   0.018688   0.021504
8.90891  0   0.018304   0.020096
8.90898  0   0.017024   0.023168
8.90906  0   0.020992   0.02304
8.90914  0   0.020352   0.023296
8.90922  0   0.021504   0.025216
8.9093  0   0.01856   0.020096
8.90938  0   0.017792   0.023168
8.90945  0   0.020736   0.02176
8.90953  0   0.018688   0.019328
8.90961  0   0.016896   0.023296
8.90969  0   0.017536   0.021376
8.90977  0   0.016512   0.01984
8.90984  0   0.025472   0.021888
8.90992  0   0.01728   0.021248
8.91  0   0.019584   0.0224
8.91008  0   0.019456   0.022144
8.91016  0   0.018816   0.023296
8.91023  0   0.019072   0.02048
8.91031  0   0.020096   0.019968
8.91039  0   0.01984   0.02112
8.91047  0   0.018048   0.023808
8.91055  0   0.017408   0.022656
8.91062  0   0.019968   0.021376
8.9107  0   0.017792   0.022656
8.91078  0   0.017792   0.021632
8.91086  0   0.018176   0.019968
8.91094  0   0.020992   0.023424
8.91102  0   0.01728   0.023424
8.91109  0   0.022272   0.020736
8.91117  0   0.01856   0.023808
8.91125  0   0.017024   0.019712
8.91133  0   0.018688   0.022784
8.91141  0   0.018176   0.022784
8.91148  0   0.017024   0.0224
8.91156  0   0.020352   0.022528
8.91164  0   0.0192   0.022144
8.91172  0   0.019456   0.022912
8.9118  0   0.018176   0.0224
8.91188  0   0.018688   0.021248
8.91195  0   0.017536   0.01984
8.91203  0   0.018048   0.021632
8.91211  0   0.020608   0.022016
8.91219  0   0.019456   0.01984
8.91227  0   0.019072   0.025344
8.91234  0   0.02176   0.021632
8.91242  0   0.018304   0.023168
8.9125  0   0.019456   0.023808
8.91258  0   0.02048   0.022528
8.91266  0   0.01792   0.022272
8.91273  0   0.019456   0.024448
8.91281  0   0.019328   0.02368
8.91289  0   0.01856   0.020736
8.91297  0   0.015616   0.022528
8.91305  0   0.019328   0.021888
8.91313  0   0.020352   0.02368
8.9132  0   0.020736   0.020096
8.91328  0   0.019968   0.02496
8.91336  0   0.01856   0.020992
8.91344  0   0.015744   0.02112
8.91352  0   0.019968   0.021632
8.91359  0   0.017152   0.021376
8.91367  0   0.019584   0.022784
8.91375  0   0.019328   0.023552
8.91383  0   0.020096   0.025472
8.91391  0   0.018944   0.020096
8.91398  0   0.019968   0.0256
8.91406  0   0.017792   0.020096
8.91414  0   0.019456   0.019328
8.91422  0   0.021248   0.02048
8.9143  0   0.0192   0.020864
8.91437  0   0.017792   0.024576
8.91445  0   0.019968   0.020224
8.91453  0   0.019712   0.022272
8.91461  0   0.02112   0.020608
8.91469  0   0.016384   0.02048
8.91477  0   0.018176   0.019584
8.91484  0   0.01792   0.02304
8.91492  0   0.017024   0.019712
8.915  0   0.018816   0.020224
8.91508  0   0.018944   0.019072
8.91516  0   0.020608   0.022784
8.91523  0   0.016   0.023424
8.91531  0   0.018816   0.021376
8.91539  0   0.02112   0.02176
8.91547  0   0.019456   0.020096
8.91555  0   0.020608   0.026624
8.91563  0   0.020096   0.024064
8.9157  0   0.020992   0.022016
8.91578  0   0.018432   0.023168
8.91586  0   0.017408   0.020224
8.91594  0   0.018688   0.02304
8.91602  0   0.018304   0.02176
8.91609  0   0.019456   0.01984
8.91617  0   0.018816   0.021504
8.91625  0   0.015232   0.023808
8.91633  0   0.019968   0.023936
8.91641  0   0.01984   0.02048
8.91648  0   0.02112   0.02368
8.91656  0   0.016896   0.021248
8.91664  0   0.015488   0.01984
8.91672  0   0.020096   0.02176
8.9168  0   0.019456   0.022912
8.91688  0   0.0192   0.025088
8.91695  0   0.018176   0.026496
8.91703  0   0.021504   0.024192
8.91711  0   0.020736   0.021504
8.91719  0   0.018432   0.024576
8.91727  0   0.0192   0.02304
8.91734  0   0.021632   0.021376
8.91742  0   0.019584   0.022784
8.9175  0   0.019456   0.0224
8.91758  0   0.017664   0.024448
8.91766  0   0.016768   0.020608
8.91773  0   0.021248   0.021248
8.91781  0   0.01728   0.02624
8.91789  0   0.018432   0.022912
8.91797  0   0.019328   0.02496
8.91805  0   0.017408   0.019712
8.91812  0   0.018944   0.02048
8.9182  0   0.017152   0.022784
8.91828  0   0.021248   0.02368
8.91836  0   0.018176   0.023168
8.91844  0   0.018688   0.019968
8.91852  0   0.0192   0.024576
8.91859  0   0.020224   0.025856
8.91867  0   0.020992   0.022912
8.91875  0   0.019584   0.020992
8.91883  0   0.018816   0.022912
8.91891  0   0.0192   0.023808
8.91898  0   0.017408   0.020608
8.91906  0   0.016128   0.023808
8.91914  0   0.017024   0.022656
8.91922  0   0.017024   0.020224
8.9193  0   0.018816   0.02048
8.91938  0   0.0192   0.020864
8.91945  0   0.020352   0.021888
8.91953  0   0.018432   0.023552
8.91961  0   0.01792   0.022784
8.91969  0   0.017664   0.022016
8.91977  0   0.020736   0.022912
8.91984  0   0.018304   0.024448
8.91992  0   0.018944   0.019584
8.92  0   0.018048   0.022656
8.92008  0   0.019712   0.025984
8.92016  0   0.01792   0.024064
8.92023  0   0.020736   0.02176
8.92031  0   0.024064   0.019712
8.92039  0   0.019456   0.02304
8.92047  0   0.017408   0.020736
8.92055  0   0.017024   0.022528
8.92062  0   0.016384   0.022656
8.9207  0   0.016384   0.022784
8.92078  0   0.02048   0.022016
8.92086  0   0.020096   0.023552
8.92094  0   0.022784   0.021248
8.92102  0   0.018688   0.022016
8.92109  0   0.018176   0.023936
8.92117  0   0.020096   0.021632
8.92125  0   0.021888   0.022656
8.92133  0   0.01728   0.02368
8.92141  0   0.018944   0.019328
8.92148  0   0.020736   0.023424
8.92156  0   0.020096   0.021632
8.92164  0   0.019328   0.023552
8.92172  0   0.018816   0.021632
8.9218  0   0.020352   0.023552
8.92188  0   0.017792   0.020864
8.92195  0   0.017536   0.020864
8.92203  0   0.018688   0.023808
8.92211  0   0.01728   0.023936
8.92219  0   0.02048   0.025344
8.92227  0   0.018432   0.022016
8.92234  0   0.019584   0.0192
8.92242  0   0.018176   0.023552
8.9225  0   0.019712   0.02112
8.92258  0   0.018048   0.020608
8.92266  0   0.020736   0.023168
8.92273  0   0.020096   0.024704
8.92281  0   0.018944   0.016512
8.92289  0   0.018176   0.022912
8.92297  0   0.018048   0.02048
8.92305  0   0.019328   0.021632
8.92313  0   0.018944   0.024192
8.9232  0   0.017536   0.024192
8.92328  0   0.020096   0.020992
8.92336  0   0.018048   0.021632
8.92344  0   0.020864   0.022912
8.92352  0   0.0192   0.019456
8.92359  0   0.0192   0.020992
8.92367  0   0.018304   0.022528
8.92375  0   0.021376   0.020096
8.92383  0   0.01984   0.019584
8.92391  0   0.015616   0.02176
8.92398  0   0.018816   0.025088
8.92406  0   0.017024   0.022016
8.92414  0   0.017664   0.021888
8.92422  0   0.018816   0.022016
8.9243  0   0.018816   0.020096
8.92437  0   0.019968   0.023168
8.92445  0   0.017664   0.021632
8.92453  0   0.019328   0.02368
8.92461  0   0.01728   0.024064
8.92469  0   0.01728   0.023296
8.92477  0   0.020224   0.023168
8.92484  0   0.019968   0.02496
8.92492  0   0.019584   0.021632
8.925  0   0.020096   0.024448
8.92508  0   0.017792   0.020864
8.92516  0   0.020608   0.022272
8.92523  0   0.016896   0.02304
8.92531  0   0.021376   0.022528
8.92539  0   0.019712   0.019968
8.92547  0   0.016768   0.024192
8.92555  0   0.019072   0.022144
8.92563  0   0.017024   0.021248
8.9257  0   0.022144   0.021376
8.92578  0   0.020864   0.02112
8.92586  0   0.017408   0.020864
8.92594  0   0.017664   0.022272
8.92602  0   0.018944   0.020992
8.92609  0   0.01856   0.0224
8.92617  0   0.019584   0.02368
8.92625  0   0.017152   0.0192
8.92633  0   0.018944   0.02304
8.92641  0   0.019456   0.02048
8.92648  0   0.02048   0.025344
8.92656  0   0.018688   0.02176
8.92664  0   0.018432   0.022144
8.92672  0   0.01856   0.021888
8.9268  0   0.01728   0.0224
8.92688  0   0.019712   0.023936
8.92695  0   0.018688   0.020608
8.92703  0   0.017408   0.02048
8.92711  0   0.021632   0.02176
8.92719  0   0.018304   0.022784
8.92727  0   0.02304   0.022912
8.92734  0   0.017408   0.023424
8.92742  0   0.020352   0.022656
8.9275  0   0.02048   0.022784
8.92758  0   0.018816   0.023808
8.92766  0   0.018688   0.022656
8.92773  0   0.020096   0.022656
8.92781  0   0.019072   0.023168
8.92789  0   0.020736   0.021504
8.92797  0   0.018432   0.021888
8.92805  0   0.016384   0.023552
8.92812  0   0.019072   0.023168
8.9282  0   0.01856   0.02368
8.92828  0   0.0192   0.023296
8.92836  0   0.022272   0.021632
8.92844  0   0.019072   0.020864
8.92852  0   0.018176   0.020736
8.92859  0   0.019968   0.020736
8.92867  0   0.01984   0.0224
8.92875  0   0.017408   0.022528
8.92883  0   0.018432   0.023296
8.92891  0   0.019968   0.021888
8.92898  0   0.019328   0.022528
8.92906  0   0.021632   0.022272
8.92914  0   0.021888   0.020864
8.92922  0   0.020352   0.025856
8.9293  0   0.02176   0.02368
8.92938  0   0.01984   0.021888
8.92945  0   0.020096   0.02112
8.92953  0   0.018304   0.024448
8.92961  0   0.016896   0.024576
8.92969  0   0.020224   0.024832
8.92977  0   0.019968   0.021504
8.92984  0   0.016256   0.020736
8.92992  0   0.01856   0.020608
8.93  0   0.01984   0.019712
8.93008  0   0.022272   0.020608
8.93016  0   0.02048   0.02112
8.93023  0   0.01984   0.021888
8.93031  0   0.019072   0.023168
8.93039  0   0.01984   0.023936
8.93047  0   0.02048   0.02176
8.93055  0   0.018048   0.018688
8.93063  0   0.021504   0.020736
8.9307  0   0.0192   0.01984
8.93078  0   0.020352   0.022272
8.93086  0   0.019328   0.022784
8.93094  0   0.019072   0.021888
8.93102  0   0.017152   0.021376
8.93109  0   0.019456   0.023808
8.93117  0   0.018944   0.020864
8.93125  0   0.016896   0.023296
8.93133  0   0.017792   0.023296
8.93141  0   0.021888   0.026496
8.93148  0   0.017408   0.025088
8.93156  0   0.018176   0.02432
8.93164  0   0.019712   0.020992
8.93172  0   0.019456   0.022016
8.9318  0   0.015616   0.025344
8.93187  0   0.018944   0.020096
8.93195  0   0.018432   0.020864
8.93203  0   0.019072   0.023296
8.93211  0   0.016512   0.025984
8.93219  0   0.016512   0.018944
8.93227  0   0.022784   0.021632
8.93234  0   0.020864   0.021888
8.93242  0   0.018304   0.022528
8.9325  0   0.01984   0.02368
8.93258  0   0.019456   0.020992
8.93266  0   0.019072   0.021632
8.93273  0   0.020096   0.021376
8.93281  0   0.019712   0.020736
8.93289  0   0.01856   0.021248
8.93297  0   0.0192   0.024192
8.93305  0   0.018176   0.02112
8.93313  0   0.02048   0.024192
8.9332  0   0.022016   0.022272
8.93328  0   0.020352   0.0224
8.93336  0   0.019456   0.022528
8.93344  0   0.019328   0.019968
8.93352  0   0.019328   0.024704
8.93359  0   0.0192   0.020352
8.93367  0   0.016896   0.0224
8.93375  0   0.020096   0.021376
8.93383  0   0.018688   0.020992
8.93391  0   0.019328   0.020224
8.93398  0   0.016384   0.022656
8.93406  0   0.019968   0.020736
8.93414  0   0.019456   0.021632
8.93422  0   0.017152   0.022528
8.9343  0   0.017408   0.02048
8.93438  0   0.01984   0.023552
8.93445  0   0.017152   0.020992
8.93453  0   0.016384   0.023936
8.93461  0   0.019328   0.018944
8.93469  0   0.02048   0.024448
8.93477  0   0.017152   0.021888
8.93484  0   0.01856   0.023424
8.93492  0   0.019584   0.023936
8.935  0   0.02048   0.020992
8.93508  0   0.021504   0.025728
8.93516  0   0.0192   0.024192
8.93523  0   0.017792   0.023936
8.93531  0   0.020736   0.021248
8.93539  0   0.018304   0.024064
8.93547  0   0.020992   0.020992
8.93555  0   0.018944   0.023424
8.93562  0   0.017024   0.020864
8.9357  0   0.018304   0.024064
8.93578  0   0.018688   0.020224
8.93586  0   0.017792   0.022528
8.93594  0   0.020224   0.022912
8.93602  0   0.022144   0.02048
8.93609  0   0.01984   0.02432
8.93617  0   0.018432   0.02432
8.93625  0.000128   0.018176   0.022784
8.93633  0   0.018176   0.02304
8.93641  0   0.018816   0.022912
8.93648  0   0.020352   0.022784
8.93656  0   0.015104   0.022272
8.93664  0   0.018816   0.022656
8.93672  0   0.019456   0.021504
8.9368  0   0.020096   0.027136
8.93688  0   0.014848   0.020224
8.93695  0   0.019584   0.0256
8.93703  0   0.018048   0.01792
8.93711  0   0.0192   0.0192
8.93719  0   0.020864   0.021504
8.93727  0   0.01984   0.020864
8.93734  0   0.018304   0.022016
8.93742  0   0.01792   0.020736
8.9375  0   0.018816   0.023936
8.93758  0   0.014976   0.023168
8.93766  0   0.018432   0.023296
8.93773  0   0.019968   0.02304
8.93781  0   0.020224   0.019584
8.93789  0   0.018176   0.021632
8.93797  0   0.019712   0.024576
8.93805  0   0.017664   0.02112
8.93812  0   0.022528   0.022784
8.9382  0   0.022784   0.022272
8.93828  0   0.017792   0.022784
8.93836  0   0.019328   0.023424
8.93844  0   0.018944   0.02048
8.93852  0   0.020992   0.021504
8.93859  0   0.019968   0.020992
8.93867  0   0.018304   0.021632
8.93875  0   0.020992   0.025472
8.93883  0   0.017792   0.019328
8.93891  0   0.017152   0.021888
8.93898  0   0.017664   0.021888
8.93906  0   0.01792   0.020224
8.93914  0   0.01984   0.023168
8.93922  0   0.019584   0.019712
8.9393  0   0.019968   0.020992
8.93938  0   0.01856   0.025216
8.93945  0   0.01984   0.022784
8.93953  0   0.017536   0.022528
8.93961  0   0.016128   0.021376
8.93969  0   0.017664   0.022784
8.93977  0   0.02048   0.022784
8.93984  0   0.021248   0.02368
8.93992  0   0.018304   0.022272
8.94  0   0.019456   0.021376
8.94008  0   0.01856   0.022144
8.94016  0   0.01984   0.020224
8.94023  0   0.018176   0.023424
8.94031  0   0.017792   0.021504
8.94039  0   0.020608   0.021888
8.94047  0   0.016   0.022784
8.94055  0   0.020224   0.02432
8.94063  0   0.018432   0.021376
8.9407  0   0.01856   0.019328
8.94078  0   0.017792   0.02304
8.94086  0   0.020224   0.021504
8.94094  0   0.018048   0.022144
8.94102  0   0.018688   0.022272
8.94109  0   0.016768   0.019456
8.94117  0   0.018176   0.022016
8.94125  0   0.018816   0.027264
8.94133  0   0.019072   0.02048
8.94141  0   0.02048   0.026624
8.94148  0   0.017664   0.01984
8.94156  0   0.020224   0.022272
8.94164  0   0.018176   0.019456
8.94172  0   0.020608   0.0224
8.9418  0   0.016896   0.019456
8.94187  0   0.018176   0.018816
8.94195  0   0.019712   0.02304
8.94203  0   0.018432   0.024192
8.94211  0   0.01728   0.021248
8.94219  0   0.016   0.022528
8.94227  0   0.01984   0.023936
8.94234  0   0.017024   0.021504
8.94242  0   0.018816   0.024448
8.9425  0   0.022016   0.020224
8.94258  0   0.018944   0.020608
8.94266  0   0.018816   0.022272
8.94273  0   0.01984   0.020736
8.94281  0   0.015744   0.023296
8.94289  0   0.018304   0.022528
8.94297  0   0.018048   0.021888
8.94305  0   0.019456   0.020736
8.94313  0   0.017664   0.0224
8.9432  0   0.01664   0.021632
8.94328  0   0.018176   0.021504
8.94336  0   0.020736   0.023296
8.94344  0   0.019072   0.022912
8.94352  0   0.020864   0.02368
8.94359  0   0.022144   0.023168
8.94367  0   0.017664   0.020864
8.94375  0   0.01984   0.019456
8.94383  0   0.019328   0.021632
8.94391  0   0.01856   0.023424
8.94398  0   0.02048   0.020864
8.94406  0   0.018048   0.02176
8.94414  0   0.018688   0.024704
8.94422  0   0.021376   0.023936
8.9443  0   0.017536   0.025984
8.94438  0   0.018304   0.021504
8.94445  0   0.017536   0.02048
8.94453  0   0.019584   0.02112
8.94461  0   0.019712   0.02176
8.94469  0   0.01728   0.022656
8.94477  0   0.017792   0.023552
8.94484  0   0.0192   0.020608
8.94492  0   0.020352   0.023936
8.945  0   0.01728   0.019584
8.94508  0   0.01344   0.026752
8.94516  0   0.02048   0.021504
8.94523  0   0.020736   0.022272
8.94531  0   0.017664   0.02176
8.94539  0   0.015488   0.016256
8.94547  0   0.019072   0.023296
8.94555  0   0.016256   0.0224
8.94562  0   0.018176   0.020608
8.9457  0   0.019712   0.021632
8.94578  0   0.021632   0.023296
8.94586  0   0.019456   0.022656
8.94594  0   0.019712   0.020224
8.94602  0   0.020224   0.020608
8.94609  0   0.018304   0.022528
8.94617  0   0.020608   0.021248
8.94625  0   0.017792   0.02432
8.94633  0   0.017024   0.020864
8.94641  0   0.017792   0.022656
8.94648  0   0.016768   0.020096
8.94656  0   0.020224   0.022016
8.94664  0   0.016256   0.019072
8.94672  0   0.019328   0.024448
8.9468  0   0.019968   0.021888
8.94688  0   0.019072   0.02496
8.94695  0   0.018048   0.019456
8.94703  0   0.01792   0.019968
8.94711  0   0.018688   0.022144
8.94719  0   0.01856   0.018944
8.94727  0   0.020608   0.021376
8.94734  0   0.018816   0.02176
8.94742  0   0.020224   0.01856
8.9475  0   0.018176   0.02368
8.94758  0   0.017408   0.022784
8.94766  0   0.016256   0.023936
8.94773  0   0.018304   0.020352
8.94781  0   0.020992   0.023168
8.94789  0   0.019456   0.021504
8.94797  0   0.015872   0.022528
8.94805  0   0.018688   0.01984
8.94813  0   0.018304   0.019072
8.9482  0   0.01856   0.01984
8.94828  0   0.018304   0.023552
8.94836  0   0.021248   0.0224
8.94844  0   0.020352   0.024064
8.94852  0   0.018944   0.022272
8.94859  0   0.016128   0.021376
8.94867  0   0.017536   0.020864
8.94875  0   0.020096   0.02432
8.94883  0   0.01856   0.022528
8.94891  0   0.020224   0.02048
8.94898  0   0.018816   0.02048
8.94906  0   0.018944   0.023808
8.94914  0   0.018304   0.019456
8.94922  0   0.019968   0.021888
8.9493  0   0.018432   0.023168
8.94937  0   0.018944   0.021376
8.94945  0   0.020352   0.02304
8.94953  0   0.019968   0.02112
8.94961  0   0.017024   0.022144
8.94969  0   0.0192   0.022912
8.94977  0   0.018304   0.022656
8.94984  0   0.015872   0.021248
8.94992  0   0.020096   0.022656
8.95  0   0.018432   0.02176
8.95008  0   0.016384   0.021888
8.95016  0   0.015616   0.019712
8.95023  0   0.01792   0.019456
8.95031  0   0.017408   0.022016
8.95039  0   0.020736   0.019072
8.95047  0   0.017536   0.023552
8.95055  0   0.019968   0.02304
8.95063  0   0.019328   0.022912
8.9507  0   0.017664   0.02176
8.95078  0   0.018944   0.022016
8.95086  0   0.018304   0.022656
8.95094  0   0.017152   0.022656
8.95102  0   0.018688   0.023936
8.95109  0   0.019328   0.021248
8.95117  0   0.018816   0.023808
8.95125  0   0.018176   0.0224
8.95133  0   0.01728   0.02112
8.95141  0   0.018432   0.021504
8.95148  0   0.02048   0.021248
8.95156  0   0.01856   0.022784
8.95164  0   0.017152   0.023936
8.95172  0   0.016512   0.023552
8.9518  0   0.019584   0.02304
8.95187  0   0.018176   0.02368
8.95195  0   0.018432   0.02496
8.95203  0   0.019456   0.022144
8.95211  0   0.01728   0.022656
8.95219  0   0.019072   0.024576
8.95227  0   0.019456   0.023808
8.95234  0   0.017152   0.021888
8.95242  0   0.017408   0.02048
8.9525  0   0.020992   0.021376
8.95258  0   0.01664   0.0224
8.95266  0   0.018944   0.020096
8.95273  0   0.023296   0.022144
8.95281  0   0.018432   0.021504
8.95289  0   0.017792   0.022016
8.95297  0   0.017792   0.023808
8.95305  0   0.0192   0.02496
8.95312  0   0.019584   0.02112
8.9532  0   0.019712   0.023552
8.95328  0   0.01856   0.023552
8.95336  0   0.018944   0.02304
8.95344  0   0.01792   0.020864
8.95352  0   0.020096   0.021632
8.95359  0   0.02112   0.022016
8.95367  0   0.020096   0.022016
8.95375  0   0.016512   0.022016
8.95383  0   0.018816   0.020992
8.95391  0   0.018688   0.022144
8.95398  0   0.01728   0.022016
8.95406  0   0.018176   0.0224
8.95414  0   0.02176   0.022656
8.95422  0   0.019328   0.022528
8.9543  0   0.017024   0.022272
8.95438  0   0.018304   0.02368
8.95445  0   0.019968   0.02048
8.95453  0   0.020224   0.022528
8.95461  0   0.018944   0.022656
8.95469  0   0.0192   0.022144
8.95477  0   0.019712   0.020736
8.95484  0   0.018176   0.019072
8.95492  0   0.02112   0.019456
8.955  0   0.016384   0.02048
8.95508  0   0.018304   0.022784
8.95516  0   0.016384   0.022656
8.95523  0   0.020224   0.018688
8.95531  0   0.01856   0.024704
8.95539  0   0.022144   0.02432
8.95547  0   0.020608   0.022144
8.95555  0   0.017664   0.023936
8.95562  0   0.017408   0.021504
8.9557  0   0.017024   0.01984
8.95578  0   0.019456   0.022912
8.95586  0   0.018176   0.023296
8.95594  0   0.017152   0.022656
8.95602  0   0.017536   0.020096
8.95609  0   0.017792   0.021632
8.95617  0   0.017792   0.019584
8.95625  0   0.021504   0.02496
8.95633  0   0.019456   0.022656
8.95641  0   0.016896   0.020736
8.95648  0   0.018048   0.021632
8.95656  0   0.018816   0.021376
8.95664  0   0.019328   0.019328
8.95672  0   0.017792   0.022016
8.9568  0   0.01792   0.022912
8.95688  0   0.017792   0.020352
8.95695  0   0.017664   0.023936
8.95703  0   0.019072   0.02432
8.95711  0   0.018176   0.025472
8.95719  0   0.020224   0.022784
8.95727  0   0.022528   0.02112
8.95734  0   0.018432   0.017408
8.95742  0   0.02048   0.02304
8.9575  0   0.018432   0.022784
8.95758  0   0.016128   0.024576
8.95766  0   0.018944   0.023808
8.95773  0   0.018304   0.021504
8.95781  0   0.020352   0.022656
8.95789  0   0.018944   0.022016
8.95797  0   0.016384   0.02048
8.95805  0   0.020992   0.024192
8.95813  0   0.020352   0.0224
8.9582  0   0.016256   0.021632
8.95828  0   0.015872   0.023936
8.95836  0   0.019328   0.023808
8.95844  0   0.01984   0.021632
8.95852  0   0.01728   0.024704
8.95859  0   0.018944   0.02304
8.95867  0   0.01856   0.02048
8.95875  0   0.017664   0.020608
8.95883  0   0.020352   0.021888
8.95891  0   0.019072   0.024832
8.95898  0   0.020352   0.020736
8.95906  0   0.01856   0.021248
8.95914  0   0.015744   0.020352
8.95922  0   0.020096   0.01664
8.9593  0   0.019072   0.023424
8.95937  0   0.018176   0.020224
8.95945  0   0.019968   0.02048
8.95953  0   0.020608   0.021504
8.95961  0   0.016896   0.023168
8.95969  0   0.01728   0.023296
8.95977  0   0.01792   0.020352
8.95984  0   0.01856   0.018048
8.95992  0   0.018176   0.020608
8.96  0   0.020992   0.023168
8.96008  0   0.017792   0.021248
8.96016  0   0.01664   0.021504
8.96023  0   0.019328   0.021376
8.96031  0   0.017792   0.019968
8.96039  0   0.020224   0.020864
8.96047  0   0.017024   0.022784
8.96055  0   0.019968   0.022912
8.96063  0   0.017792   0.021248
8.9607  0   0.018432   0.024448
8.96078  0   0.017536   0.023168
8.96086  0   0.019584   0.020096
8.96094  0   0.018048   0.019968
8.96102  0   0.02048   0.022272
8.96109  0   0.018688   0.020864
8.96117  0   0.017792   0.023808
8.96125  0   0.018688   0.019712
8.96133  0   0.018304   0.020608
8.96141  0   0.019072   0.021888
8.96148  0   0.017536   0.020096
8.96156  0   0.017536   0.022784
8.96164  0   0.019456   0.02368
8.96172  0   0.017664   0.021888
8.9618  0   0.018688   0.021888
8.96188  0   0.021376   0.02304
8.96195  0   0.017792   0.02304
8.96203  0   0.01984   0.022656
8.96211  0   0.017152   0.020608
8.96219  0   0.019712   0.022016
8.96227  0   0.018432   0.022656
8.96234  0   0.017536   0.021248
8.96242  0   0.01856   0.020992
8.9625  0   0.022144   0.022016
8.96258  0   0.016512   0.018048
8.96266  0   0.01664   0.022784
8.96273  0   0.01728   0.021248
8.96281  0   0.017024   0.02176
8.96289  0   0.020608   0.020096
8.96297  0   0.02048   0.021248
8.96305  0   0.01728   0.021632
8.96312  0   0.019456   0.020992
8.9632  0   0.020224   0.022272
8.96328  0   0.020736   0.02176
8.96336  0   0.015232   0.022912
8.96344  0   0.018176   0.021504
8.96352  0   0.018944   0.019328
8.96359  0   0.01792   0.019584
8.96367  0   0.017792   0.021376
8.96375  0   0.018816   0.023936
8.96383  0   0.021504   0.01856
8.96391  0   0.021376   0.02176
8.96398  0   0.019968   0.019072
8.96406  0   0.018688   0.021248
8.96414  0   0.019968   0.022528
8.96422  0   0.019072   0.022272
8.9643  0   0.020224   0.022528
8.96438  0   0.018048   0.027392
8.96445  0   0.0224   0.020736
8.96453  0   0.015744   0.022016
8.96461  0   0.019456   0.021504
8.96469  0   0.016256   0.019072
8.96477  0   0.018688   0.021632
8.96484  0   0.019328   0.0224
8.96492  0   0.018944   0.021248
8.965  0   0.019328   0.021248
8.96508  0   0.019072   0.024192
8.96516  0   0.01664   0.02432
8.96523  0   0.018304   0.023424
8.96531  0   0.016384   0.023168
8.96539  0   0.019712   0.019584
8.96547  0   0.018432   0.02624
8.96555  0   0.016384   0.023296
8.96563  0   0.018944   0.02048
8.9657  0   0.019328   0.019712
8.96578  0   0.019712   0.023168
8.96586  0   0.020352   0.021504
8.96594  0   0.01728   0.024064
8.96602  0   0.021248   0.021248
8.96609  0   0.020096   0.019328
8.96617  0   0.017024   0.023168
8.96625  0   0.01664   0.021376
8.96633  0   0.016768   0.022528
8.96641  0   0.020608   0.024192
8.96648  0   0.01792   0.020352
8.96656  0   0.01856   0.02176
8.96664  0   0.016256   0.023168
8.96672  0   0.017408   0.021632
8.9668  0   0.018688   0.022016
8.96687  0   0.020864   0.023552
8.96695  0   0.018944   0.018688
8.96703  0   0.019584   0.021888
8.96711  0   0.020352   0.02176
8.96719  0   0.01856   0.020992
8.96727  0   0.020864   0.022784
8.96734  0   0.018304   0.023808
8.96742  0   0.020224   0.020096
8.9675  0   0.020224   0.024704
8.96758  0   0.016896   0.022528
8.96766  0   0.017408   0.026496
8.96773  0   0.020224   0.021888
8.96781  0   0.01984   0.02368
8.96789  0   0.020992   0.020736
8.96797  0   0.019456   0.022528
8.96805  0   0.019968   0.022656
8.96813  0   0.018432   0.0224
8.9682  0   0.019072   0.02112
8.96828  0   0.01856   0.023296
8.96836  0   0.018176   0.019584
8.96844  0   0.018688   0.022912
8.96852  0   0.019456   0.023424
8.96859  0   0.019584   0.018816
8.96867  0   0.018432   0.026624
8.96875  0   0.015872   0.023296
8.96883  0   0.019584   0.021376
8.96891  0   0.020096   0.018432
8.96898  0   0.01856   0.022016
8.96906  0   0.018304   0.02048
8.96914  0   0.014848   0.0224
8.96922  0   0.019584   0.022016
8.9693  0   0.019072   0.021632
8.96937  0   0.017152   0.019072
8.96945  0   0.021376   0.021248
8.96953  0   0.018432   0.020992
8.96961  0   0.019328   0.021632
8.96969  0   0.017152   0.025088
8.96977  0   0.018688   0.024064
8.96984  0   0.021376   0.02112
8.96992  0   0.02048   0.018944
8.97  0   0.017536   0.023808
8.97008  0   0.020864   0.019584
8.97016  0   0.018304   0.019968
8.97023  0   0.018688   0.02176
8.97031  0   0.018816   0.02112
8.97039  0   0.01984   0.022912
8.97047  0   0.019584   0.024192
8.97055  0   0.018048   0.023552
8.97063  0   0.017792   0.021376
8.9707  0   0.015616   0.020352
8.97078  0   0.016384   0.019712
8.97086  0   0.019072   0.023808
8.97094  0   0.01664   0.023296
8.97102  0   0.016512   0.022784
8.97109  0   0.019584   0.021248
8.97117  0   0.020608   0.02176
8.97125  0   0.019712   0.024832
8.97133  0   0.016512   0.022528
8.97141  0   0.019584   0.024448
8.97148  0   0.019456   0.02112
8.97156  0   0.017664   0.022016
8.97164  0   0.0192   0.022656
8.97172  0   0.019072   0.02368
8.9718  0   0.01856   0.020096
8.97188  0   0.01792   0.022784
8.97195  0   0.017664   0.021504
8.97203  0   0.020736   0.020608
8.97211  0   0.017664   0.019968
8.97219  0   0.018048   0.021248
8.97227  0   0.01856   0.023552
8.97234  0   0.017408   0.023168
8.97242  0   0.0192   0.022144
8.9725  0   0.018688   0.022272
8.97258  0   0.017792   0.022272
8.97266  0   0.020096   0.024192
8.97273  0   0.019968   0.021632
8.97281  0   0.02112   0.022656
8.97289  0   0.01984   0.022016
8.97297  0   0.018688   0.021888
8.97305  0   0.017664   0.020992
8.97312  0   0.018816   0.020608
8.9732  0   0.02112   0.022528
8.97328  0   0.017152   0.021888
8.97336  0   0.017152   0.019328
8.97344  0   0.017792   0.023936
8.97352  0   0.01728   0.020864
8.97359  0   0.020096   0.01984
8.97367  0   0.019456   0.021632
8.97375  0   0.01664   0.022528
8.97383  0   0.017536   0.02048
8.97391  0   0.017792   0.024704
8.97398  0   0.019456   0.022144
8.97406  0   0.01984   0.022016
8.97414  0   0.015872   0.023552
8.97422  0   0.019328   0.023296
8.9743  0   0.018688   0.022272
8.97438  0   0.01792   0.020096
8.97445  0   0.018176   0.019456
8.97453  0   0.019968   0.021504
8.97461  0   0.020096   0.022528
8.97469  0   0.022144   0.022144
8.97477  0   0.017152   0.021248
8.97484  0   0.021504   0.020224
8.97492  0   0.019584   0.022016
8.975  0   0.018688   0.022784
8.97508  0   0.016   0.022912
8.97516  0   0.018816   0.020992
8.97523  0   0.016512   0.024448
8.97531  0   0.018432   0.022528
8.97539  0   0.01984   0.022528
8.97547  0   0.018816   0.020352
8.97555  0   0.016128   0.022784
8.97563  0   0.018816   0.025344
8.9757  0   0.017024   0.023552
8.97578  0   0.018048   0.01984
8.97586  0   0.019968   0.019456
8.97594  0   0.017152   0.023168
8.97602  0   0.019712   0.022528
8.97609  0   0.020736   0.021632
8.97617  0   0.018176   0.020736
8.97625  0   0.018048   0.020864
8.97633  0   0.02176   0.020864
8.97641  0   0.018688   0.024576
8.97648  0   0.018304   0.020736
8.97656  0   0.01856   0.020864
8.97664  0   0.020992   0.021504
8.97672  0   0.019456   0.022272
8.9768  0   0.019712   0.02112
8.97687  0   0.019712   0.020736
8.97695  0   0.021248   0.020608
8.97703  0   0.018304   0.020736
8.97711  0   0.018304   0.022784
8.97719  0   0.019072   0.021248
8.97727  0   0.01792   0.021248
8.97734  0   0.02112   0.02432
8.97742  0   0.01728   0.022912
8.9775  0   0.016512   0.018432
8.97758  0   0.020096   0.022656
8.97766  0   0.020864   0.021632
8.97773  0   0.01536   0.021248
8.97781  0   0.020864   0.024192
8.97789  0   0.019072   0.023296
8.97797  0   0.020352   0.023168
8.97805  0   0.01728   0.023424
8.97813  0   0.01664   0.024192
8.9782  0   0.019072   0.02304
8.97828  0   0.0192   0.02112
8.97836  0.000128   0.018432   0.020736
8.97844  0   0.017536   0.019712
8.97852  0   0.019456   0.023424
8.97859  0   0.019584   0.024064
8.97867  0   0.020352   0.022656
8.97875  0   0.017408   0.024192
8.97883  0   0.020864   0.022272
8.97891  0   0.016   0.021504
8.97898  0   0.016768   0.022144
8.97906  0   0.019968   0.021504
8.97914  0   0.018176   0.023168
8.97922  0   0.017024   0.02368
8.9793  0   0.016768   0.020992
8.97938  0   0.019072   0.023552
8.97945  0   0.018816   0.021632
8.97953  0   0.0192   0.023552
8.97961  0   0.018688   0.021504
8.97969  0   0.01664   0.021504
8.97977  0   0.018048   0.022272
8.97984  0   0.017664   0.022912
8.97992  0   0.016384   0.022656
8.98  0   0.016512   0.019456
8.98008  0   0.020224   0.020608
8.98016  0   0.019584   0.02048
8.98023  0   0.019328   0.021888
8.98031  0   0.020224   0.0192
8.98039  0   0.017664   0.021888
8.98047  0   0.016896   0.023168
8.98055  0   0.019328   0.021888
8.98062  0   0.019968   0.020224
8.9807  0   0.017152   0.023424
8.98078  0   0.016   0.023168
8.98086  0   0.015616   0.020224
8.98094  0   0.01792   0.021376
8.98102  0   0.022016   0.023424
8.98109  0   0.020608   0.019584
8.98117  0   0.017792   0.023808
8.98125  0   0.01792   0.02432
8.98133  0   0.020736   0.018304
8.98141  0   0.018816   0.021376
8.98148  0   0.01792   0.02624
8.98156  0   0.018688   0.018432
8.98164  0   0.018304   0.021376
8.98172  0   0.016512   0.020608
8.9818  0   0.01792   0.023936
8.98188  0   0.018944   0.021632
8.98195  0   0.01984   0.023168
8.98203  0   0.019968   0.020352
8.98211  0   0.017792   0.018944
8.98219  0   0.016128   0.021632
8.98227  0   0.017792   0.022272
8.98234  0   0.01792   0.021248
8.98242  0   0.019072   0.021632
8.9825  0   0.015744   0.020096
8.98258  0   0.01792   0.02432
8.98266  0   0.016   0.023936
8.98273  0   0.014464   0.022144
8.98281  0   0.016512   0.02176
8.98289  0   0.020352   0.021248
8.98297  0   0.018304   0.02048
8.98305  0   0.018944   0.020224
8.98312  0   0.016   0.018944
8.9832  0   0.019328   0.02496
8.98328  0   0.01664   0.018176
8.98336  0   0.018432   0.020096
8.98344  0   0.019328   0.021376
8.98352  0   0.016   0.018944
8.98359  0   0.019712   0.020736
8.98367  0   0.018688   0.020608
8.98375  0   0.020096   0.022272
8.98383  0   0.019968   0.02304
8.98391  0   0.01664   0.022784
8.98398  0   0.019456   0.02176
8.98406  0   0.019584   0.02368
8.98414  0   0.017664   0.020992
8.98422  0   0.018048   0.022528
8.9843  0   0.016256   0.020992
8.98438  0   0.020352   0.02176
8.98445  0   0.017664   0.023168
8.98453  0   0.020736   0.023936
8.98461  0   0.017408   0.0192
8.98469  0   0.019072   0.020224
8.98477  0   0.017664   0.023296
8.98484  0   0.019712   0.020352
8.98492  0   0.018304   0.022272
8.985  0   0.018304   0.019712
8.98508  0   0.01856   0.022016
8.98516  0   0.021504   0.022016
8.98523  0   0.021376   0.022272
8.98531  0   0.019456   0.024192
8.98539  0   0.017152   0.024832
8.98547  0   0.017792   0.023552
8.98555  0   0.023296   0.018688
8.98563  0   0.01856   0.021376
8.9857  0   0.019456   0.020992
8.98578  0   0.021376   0.02688
8.98586  0   0.02048   0.01984
8.98594  0   0.018688   0.022144
8.98602  0   0.016768   0.021248
8.98609  0   0.019584   0.021632
8.98617  0   0.0192   0.023936
8.98625  0   0.017408   0.020992
8.98633  0   0.018176   0.02176
8.98641  0   0.020352   0.023808
8.98648  0   0.014976   0.0224
8.98656  0   0.018944   0.021632
8.98664  0   0.0192   0.019456
8.98672  0   0.020224   0.019328
8.9868  0   0.020608   0.020608
8.98687  0   0.015872   0.01984
8.98695  0   0.018048   0.021888
8.98703  0   0.020864   0.02048
8.98711  0   0.016512   0.019328
8.98719  0   0.02048   0.019712
8.98727  0   0.016384   0.025216
8.98734  0   0.020096   0.023808
8.98742  0   0.020224   0.019328
8.9875  0   0.017152   0.022784
8.98758  0   0.017536   0.02304
8.98766  0   0.020096   0.0192
8.98773  0   0.01984   0.023936
8.98781  0   0.017792   0.021376
8.98789  0   0.019584   0.02368
8.98797  0   0.017408   0.024064
8.98805  0   0.021248   0.019584
8.98813  0   0.018432   0.022528
8.9882  0   0.018944   0.02368
8.98828  0   0.018816   0.021632
8.98836  0   0.019456   0.0192
8.98844  0   0.017664   0.020352
8.98852  0   0.019712   0.023936
8.98859  0   0.018816   0.022016
8.98867  0   0.017408   0.02304
8.98875  0   0.016512   0.022016
8.98883  0   0.019456   0.019584
8.98891  0   0.018432   0.020992
8.98898  0   0.018304   0.021376
8.98906  0   0.0192   0.020096
8.98914  0   0.015104   0.023424
8.98922  0   0.017536   0.022912
8.9893  0   0.019072   0.019584
8.98938  0   0.020992   0.020224
8.98945  0   0.019456   0.020608
8.98953  0   0.020736   0.02048
8.98961  0   0.018304   0.019712
8.98969  0   0.022016   0.024704
8.98977  0   0.016896   0.020864
8.98984  0   0.019968   0.023552
8.98992  0   0.01792   0.023168
8.99  0   0.017408   0.022144
8.99008  0   0.017664   0.020992
8.99016  0   0.01792   0.020352
8.99023  0   0.020864   0.019968
8.99031  0   0.02048   0.02176
8.99039  0   0.017792   0.024064
8.99047  0   0.019456   0.021632
8.99055  0   0.02048   0.022528
8.99062  0   0.018432   0.019456
8.9907  0   0.021888   0.024832
8.99078  0   0.0192   0.022784
8.99086  0   0.021504   0.019328
8.99094  0   0.018432   0.018304
8.99102  0   0.019456   0.02432
8.99109  0   0.016768   0.021248
8.99117  0   0.017664   0.018816
8.99125  0   0.016896   0.023424
8.99133  0   0.016   0.022656
8.99141  0   0.019968   0.021504
8.99148  0   0.019584   0.021376
8.99156  0   0.016768   0.021504
8.99164  0   0.017408   0.024576
8.99172  0   0.019072   0.022528
8.9918  0   0.018816   0.02432
8.99188  0   0.01984   0.02112
8.99195  0   0.018304   0.024064
8.99203  0   0.016384   0.01984
8.99211  0   0.017024   0.02432
8.99219  0   0.0192   0.021632
8.99227  0   0.019072   0.023296
8.99234  0   0.016   0.0224
8.99242  0   0.019456   0.022656
8.9925  0   0.0192   0.022272
8.99258  0   0.022912   0.020224
8.99266  0   0.016128   0.020352
8.99273  0   0.02176   0.023936
8.99281  0   0.018176   0.021888
8.99289  0   0.018432   0.023808
8.99297  0   0.020224   0.022912
8.99305  0   0.01792   0.02432
8.99313  0   0.017024   0.019584
8.9932  0   0.018176   0.020096
8.99328  0   0.019584   0.019584
8.99336  0   0.02176   0.021632
8.99344  0   0.01664   0.022272
8.99352  0   0.016512   0.023424
8.99359  0   0.019968   0.023424
8.99367  0   0.018816   0.022912
8.99375  0   0.01728   0.020096
8.99383  0   0.018944   0.022528
8.99391  0   0.018304   0.020352
8.99398  0   0.021632   0.022656
8.99406  0   0.018944   0.023168
8.99414  0   0.019072   0.023936
8.99422  0   0.017408   0.022656
8.9943  0   0.022016   0.0192
8.99437  0   0.019584   0.019712
8.99445  0   0.017536   0.02112
8.99453  0   0.018432   0.01984
8.99461  0   0.018688   0.02048
8.99469  0   0.017536   0.020096
8.99477  0   0.017024   0.023808
8.99484  0   0.020096   0.021504
8.99492  0   0.01856   0.02176
8.995  0   0.016768   0.020864
8.99508  0   0.016256   0.020992
8.99516  0   0.017408   0.022272
8.99523  0   0.018176   0.022272
8.99531  0   0.017536   0.023552
8.99539  0   0.019328   0.020608
8.99547  0   0.016768   0.020224
8.99555  0   0.018816   0.017536
8.99563  0   0.018176   0.021888
8.9957  0   0.020352   0.018304
8.99578  0   0.014976   0.0224
8.99586  0   0.018688   0.022912
8.99594  0   0.016512   0.020992
8.99602  0   0.018304   0.018432
8.99609  0   0.01728   0.020736
8.99617  0   0.018688   0.0224
8.99625  0   0.020096   0.01984
8.99633  0   0.0192   0.020736
8.99641  0   0.019584   0.01984
8.99648  0   0.016768   0.022016
8.99656  0   0.018816   0.022656
8.99664  0   0.019968   0.022272
8.99672  0   0.017408   0.02368
8.9968  0   0.02112   0.019072
8.99688  0   0.019712   0.022784
8.99695  0   0.017408   0.02112
8.99703  0   0.018944   0.019584
8.99711  0   0.017792   0.02368
8.99719  0   0.017152   0.021376
8.99727  0   0.01984   0.023936
8.99734  0   0.017792   0.020864
8.99742  0   0.020992   0.020608
8.9975  0   0.019328   0.021504
8.99758  0   0.01856   0.021888
8.99766  0   0.020224   0.021376
8.99773  0   0.018048   0.017408
8.99781  0   0.01664   0.01984
8.99789  0   0.01728   0.021504
8.99797  0   0.01664   0.021376
8.99805  0   0.0192   0.02112
8.99812  0   0.02048   0.023168
8.9982  0   0.019584   0.018688
8.99828  0   0.01984   0.021248
8.99836  0   0.018176   0.02368
8.99844  0   0.018048   0.019456
8.99852  0   0.017536   0.020608
8.99859  0   0.017408   0.019456
8.99867  0   0.020224   0.022912
8.99875  0   0.019712   0.020736
8.99883  0   0.020608   0.023808
8.99891  0   0.02048   0.022528
8.99898  0   0.021504   0.025728
8.99906  0   0.018816   0.019456
8.99914  0   0.016256   0.020864
8.99922  0   0.01728   0.023808
8.9993  0   0.018304   0.019712
8.99938  0   0.019328   0.022528
8.99945  0   0.019584   0.022272
8.99953  0   0.020864   0.023168
8.99961  0   0.017024   0.022528
8.99969  0   0.018048   0.022272
8.99977  0   0.019456   0.02048
8.99984  0   0.0192   0.02048
8.99992  0   0.018176   0.021248
9  0   0.01856   0.020352
9.00008  0   0.021248   0.021632
9.00016  0   0.021248   0.023168
9.00023  0   0.020608   0.018816
9.00031  0   0.01728   0.018688
9.00039  0   0.017152   0.024192
9.00047  0   0.018176   0.01984
9.00055  0   0.019968   0.022272
9.00062  0   0.021376   0.0224
9.0007  0   0.019072   0.019456
9.00078  0   0.019328   0.022272
9.00086  0   0.014208   0.021888
9.00094  0   0.020992   0.023552
9.00102  0   0.016896   0.022016
9.00109  0   0.016896   0.024704
9.00117  0   0.01664   0.020096
9.00125  0   0.018816   0.021632
9.00133  0   0.018816   0.0224
9.00141  0   0.018432   0.022272
9.00148  0   0.018176   0.020096
9.00156  0   0.019328   0.02304
9.00164  0   0.01792   0.022528
9.00172  0   0.018432   0.021376
9.0018  0   0.019584   0.020864
9.00188  0   0.016256   0.02304
9.00195  0   0.016256   0.022784
9.00203  0   0.016384   0.022016
9.00211  0   0.01984   0.020992
9.00219  0   0.022272   0.02176
9.00227  0   0.018816   0.0192
9.00234  0   0.022016   0.024192
9.00242  0   0.018688   0.023168
9.0025  0   0.01984   0.024064
9.00258  0   0.020224   0.020608
9.00266  0   0.02176   0.018944
9.00273  0   0.017536   0.025216
9.00281  0   0.017664   0.023296
9.00289  0   0.017664   0.024704
9.00297  0   0.021888   0.02112
9.00305  0   0.015872   0.022016
9.00313  0   0.017536   0.022528
9.0032  0   0.020096   0.020608
9.00328  0   0.020096   0.022016
9.00336  0   0.017024   0.02112
9.00344  0   0.0192   0.020224
9.00352  0   0.016128   0.021376
9.00359  0   0.019712   0.021504
9.00367  0   0.017536   0.019072
9.00375  0   0.018944   0.019456
9.00383  0   0.017152   0.01792
9.00391  0   0.01664   0.022144
9.00398  0   0.014464   0.024576
9.00406  0   0.01728   0.015872
9.00414  0   0.01856   0.023808
9.00422  0   0.016384   0.020352
9.0043  0   0.017664   0.019328
9.00437  0   0.019328   0.020864
9.00445  0   0.01792   0.023168
9.00453  0   0.020864   0.020736
9.00461  0   0.0192   0.022784
9.00469  0   0.01792   0.021504
9.00477  0   0.016512   0.02368
9.00484  0   0.01792   0.019456
9.00492  0   0.016768   0.025856
9.005  0   0.01984   0.019712
9.00508  0   0.020352   0.02368
9.00516  0   0.01792   0.019712
9.00523  0   0.01728   0.021248
9.00531  0   0.018304   0.022144
9.00539  0   0.018688   0.020992
9.00547  0   0.021376   0.022272
9.00555  0   0.020864   0.019968
9.00563  0   0.018432   0.023808
9.0057  0   0.017664   0.022272
9.00578  0   0.01984   0.021504
9.00586  0   0.016384   0.023296
9.00594  0   0.020992   0.02048
9.00602  0   0.01856   0.018688
9.00609  0   0.018432   0.0224
9.00617  0   0.01792   0.023168
9.00625  0   0.020864   0.0224
9.00633  0   0.017408   0.02112
9.00641  0   0.01728   0.02048
9.00648  0   0.019968   0.02112
9.00656  0   0.016384   0.023808
9.00664  0   0.019712   0.018816
9.00672  0   0.018176   0.024832
9.0068  0   0.017536   0.021504
9.00688  0   0.018944   0.021248
9.00695  0   0.018048   0.023168
9.00703  0   0.01792   0.02304
9.00711  0   0.016384   0.024704
9.00719  0   0.016256   0.020864
9.00727  0   0.018944   0.019456
9.00734  0   0.015488   0.022144
9.00742  0   0.020352   0.022784
9.0075  0   0.01792   0.026368
9.00758  0   0.018432   0.023808
9.00766  0   0.018048   0.024576
9.00773  0   0.017152   0.022528
9.00781  0   0.017664   0.023808
9.00789  0   0.0192   0.024064
9.00797  0   0.018048   0.01984
9.00805  0   0.018944   0.022656
9.00812  0   0.019072   0.017664
9.0082  0   0.01792   0.021504
9.00828  0   0.020608   0.020608
9.00836  0   0.020608   0.021888
9.00844  0   0.016384   0.022144
9.00852  0   0.016384   0.021504
9.00859  0   0.017024   0.020992
9.00867  0   0.017664   0.022784
9.00875  0   0.020736   0.023552
9.00883  0   0.01792   0.02304
9.00891  0   0.015104   0.022144
9.00898  0   0.01856   0.024064
9.00906  0   0.017792   0.018816
9.00914  0   0.016256   0.020736
9.00922  0   0.018816   0.022528
9.0093  0   0.018944   0.022016
9.00938  0   0.018688   0.022784
9.00945  0   0.019328   0.01984
9.00953  0   0.0192   0.020352
9.00961  0   0.018688   0.022656
9.00969  0   0.015872   0.021888
9.00977  0   0.018432   0.020096
9.00984  0   0.020352   0.02368
9.00992  0   0.019712   0.019072
9.01  0   0.017536   0.021376
9.01008  0   0.018688   0.022528
9.01016  0   0.019072   0.024704
9.01023  0   0.01664   0.020352
9.01031  0   0.016768   0.020992
9.01039  0   0.017152   0.02176
9.01047  0   0.017152   0.0224
9.01055  0   0.018176   0.023424
9.01063  0   0.016128   0.023552
9.0107  0   0.020608   0.023296
9.01078  0   0.017408   0.022656
9.01086  0   0.01856   0.024192
9.01094  0   0.017408   0.022656
9.01102  0   0.018432   0.022016
9.01109  0   0.017152   0.0224
9.01117  0   0.019456   0.025344
9.01125  0   0.019072   0.022656
9.01133  0   0.016256   0.02048
9.01141  0   0.015232   0.022912
9.01148  0   0.01728   0.019712
9.01156  0   0.01792   0.021888
9.01164  0   0.017664   0.020608
9.01172  0   0.018688   0.019328
9.0118  0   0.017024   0.019584
9.01187  0   0.01728   0.023936
9.01195  0   0.018944   0.02048
9.01203  0   0.019584   0.020864
9.01211  0   0.01984   0.023168
9.01219  0   0.016768   0.023168
9.01227  0   0.021248   0.023424
9.01234  0   0.017152   0.021504
9.01242  0   0.016768   0.020736
9.0125  0   0.018176   0.02176
9.01258  0   0.01856   0.020864
9.01266  0   0.019968   0.021376
9.01273  0   0.021248   0.022528
9.01281  0   0.01664   0.023424
9.01289  0   0.01856   0.019968
9.01297  0   0.01856   0.019584
9.01305  0   0.016512   0.020096
9.01313  0   0.019584   0.022144
9.0132  0   0.020864   0.022272
9.01328  0   0.01792   0.02112
9.01336  0   0.017664   0.021248
9.01344  0   0.017024   0.02304
9.01352  0   0.018176   0.021248
9.01359  0   0.01792   0.021504
9.01367  0   0.0192   0.022144
9.01375  0   0.01984   0.021632
9.01383  0   0.01472   0.02304
9.01391  0   0.018816   0.024064
9.01398  0   0.015616   0.01984
9.01406  0   0.020992   0.024064
9.01414  0   0.018304   0.019072
9.01422  0   0.018688   0.020608
9.0143  0   0.02048   0.020352
9.01437  0   0.01856   0.020992
9.01445  0   0.019456   0.024064
9.01453  0   0.01856   0.020608
9.01461  0   0.018304   0.022656
9.01469  0   0.01792   0.020992
9.01477  0   0.018688   0.01984
9.01484  0   0.015488   0.025728
9.01492  0   0.01792   0.019968
9.015  0   0.020992   0.019584
9.01508  0   0.018304   0.02176
9.01516  0   0.016768   0.020352
9.01523  0   0.017792   0.020096
9.01531  0   0.019584   0.022272
9.01539  0   0.016768   0.021888
9.01547  0   0.02048   0.02368
9.01555  0   0.017152   0.022656
9.01562  0   0.017024   0.020736
9.0157  0   0.01792   0.025344
9.01578  0   0.018304   0.02112
9.01586  0   0.01856   0.022784
9.01594  0   0.01856   0.020864
9.01602  0   0.017664   0.02368
9.01609  0   0.017792   0.019456
9.01617  0   0.019584   0.022016
9.01625  0   0.018304   0.021376
9.01633  0   0.016128   0.023552
9.01641  0   0.016   0.022144
9.01648  0   0.017536   0.019968
9.01656  0   0.019456   0.021504
9.01664  0   0.018304   0.022528
9.01672  0   0.01792   0.019584
9.0168  0   0.015104   0.022144
9.01688  0   0.02112   0.020736
9.01695  0   0.016128   0.021248
9.01703  0   0.01728   0.019328
9.01711  0   0.017792   0.023424
9.01719  0   0.01792   0.022912
9.01727  0   0.01664   0.022784
9.01734  0   0.016384   0.022912
9.01742  0   0.020352   0.020992
9.0175  0   0.019712   0.022528
9.01758  0   0.018944   0.02368
9.01766  0   0.016512   0.01984
9.01773  0   0.021632   0.021504
9.01781  0   0.020736   0.02112
9.01789  0   0.019584   0.021888
9.01797  0   0.016768   0.018432
9.01805  0   0.017664   0.021632
9.01812  0   0.020096   0.020608
9.0182  0   0.018688   0.022912
9.01828  0   0.018688   0.021632
9.01836  0   0.019584   0.021888
9.01844  0   0.019968   0.0224
9.01852  0   0.015104   0.020608
9.01859  0   0.018432   0.022784
9.01867  0   0.016896   0.02432
9.01875  0   0.019072   0.023168
9.01883  0   0.017152   0.020864
9.01891  0   0.017024   0.02496
9.01898  0   0.015872   0.022912
9.01906  0   0.018176   0.0224
9.01914  0   0.017792   0.020352
9.01922  0   0.020224   0.021504
9.0193  0   0.021504   0.024064
9.01938  0   0.017024   0.020352
9.01945  0   0.018432   0.01984
9.01953  0   0.017664   0.024704
9.01961  0   0.019712   0.020864
9.01969  0   0.016   0.018816
9.01977  0   0.017792   0.020096
9.01984  0   0.020224   0.02176
9.01992  0   0.018816   0.020096
9.02  0   0.017536   0.0192
9.02008  0   0.018432   0.022272
9.02016  0   0.01728   0.02112
9.02023  0   0.018432   0.020736
9.02031  0   0.016128   0.022016
9.02039  0   0.01664   0.020224
9.02047  0   0.017024   0.021888
9.02055  0   0.017536   0.018944
9.02063  0   0.018048   0.022656
9.0207  0   0.016256   0.021888
9.02078  0   0.01792   0.020224
9.02086  0   0.019072   0.022528
9.02094  0   0.016256   0.021376
9.02102  0   0.018048   0.022784
9.02109  0   0.0192   0.019456
9.02117  0   0.018176   0.021376
9.02125  0   0.016768   0.024192
9.02133  0   0.017792   0.020608
9.02141  0   0.017536   0.01984
9.02148  0   0.018048   0.01984
9.02156  0   0.019072   0.023296
9.02164  0   0.018176   0.020224
9.02172  0   0.01984   0.019072
9.0218  0   0.019584   0.02176
9.02187  0   0.017664   0.02048
9.02195  0   0.017408   0.023296
9.02203  0   0.016768   0.020224
9.02211  0   0.01856   0.022528
9.02219  0   0.017536   0.018432
9.02227  0   0.020224   0.019328
9.02234  0   0.01664   0.025216
9.02242  0   0.019456   0.021888
9.0225  0   0.01856   0.022656
9.02258  0   0.018944   0.024192
9.02266  0   0.020096   0.022528
9.02273  0   0.018048   0.022016
9.02281  0   0.018944   0.02048
9.02289  0   0.020352   0.021888
9.02297  0   0.020096   0.018816
9.02305  0   0.018176   0.020864
9.02313  0   0.016768   0.019072
9.0232  0   0.020224   0.018816
9.02328  0   0.020736   0.02048
9.02336  0   0.018816   0.022528
9.02344  0   0.018944   0.023168
9.02352  0   0.019328   0.020992
9.02359  0   0.016128   0.02304
9.02367  0   0.018432   0.02176
9.02375  0   0.01856   0.023808
9.02383  0   0.018176   0.022528
9.02391  0   0.01856   0.023424
9.02398  0   0.017664   0.01856
9.02406  0   0.017152   0.022656
9.02414  0   0.018048   0.022656
9.02422  0   0.020736   0.023808
9.0243  0   0.01792   0.01984
9.02438  0   0.017408   0.020352
9.02445  0   0.018304   0.02176
9.02453  0   0.015232   0.021632
9.02461  0   0.018048   0.021632
9.02469  0   0.018688   0.020992
9.02477  0   0.017536   0.024448
9.02484  0   0.018944   0.024448
9.02492  0   0.017024   0.021632
9.025  0   0.016768   0.022016
9.02508  0   0.01728   0.020608
9.02516  0   0.018048   0.01856
9.02523  0   0.01792   0.020736
9.02531  0.000128   0.020992   0.023936
9.02539  0   0.01856   0.01792
9.02547  0   0.017792   0.020608
9.02555  0   0.018304   0.021376
9.02562  0   0.016256   0.022016
9.0257  0   0.015232   0.020352
9.02578  0   0.014848   0.021376
9.02586  0   0.016   0.022272
9.02594  0   0.016896   0.019456
9.02602  0   0.017664   0.025088
9.02609  0   0.017792   0.023552
9.02617  0   0.01984   0.020864
9.02625  0   0.016128   0.020224
9.02633  0   0.017152   0.022656
9.02641  0   0.016384   0.021376
9.02648  0   0.017664   0.020608
9.02656  0   0.017408   0.017664
9.02664  0   0.019072   0.022656
9.02672  0   0.021504   0.02368
9.0268  0   0.018432   0.020608
9.02688  0   0.019712   0.024832
9.02695  0   0.016768   0.022912
9.02703  0   0.01792   0.019328
9.02711  0   0.020736   0.02368
9.02719  0   0.017408   0.02112
9.02727  0   0.017152   0.021632
9.02734  0   0.01664   0.023424
9.02742  0   0.019456   0.022912
9.0275  0   0.020096   0.022144
9.02758  0   0.015872   0.020352
9.02766  0   0.01664   0.022912
9.02773  0   0.017408   0.025088
9.02781  0   0.019968   0.020864
9.02789  0   0.020224   0.020736
9.02797  0   0.015616   0.020096
9.02805  0   0.020352   0.022784
9.02813  0   0.017664   0.021888
9.0282  0   0.015232   0.023936
9.02828  0   0.018816   0.019712
9.02836  0   0.016128   0.022144
9.02844  0   0.017152   0.021632
9.02852  0   0.016896   0.022528
9.02859  0   0.019328   0.020864
9.02867  0   0.018176   0.019328
9.02875  0   0.019584   0.021248
9.02883  0   0.018304   0.02176
9.02891  0   0.019584   0.020224
9.02898  0   0.016512   0.021888
9.02906  0   0.019328   0.022656
9.02914  0   0.016768   0.019328
9.02922  0   0.018688   0.020992
9.0293  0   0.020608   0.020736
9.02937  0   0.018176   0.023296
9.02945  0   0.01792   0.024704
9.02953  0   0.018688   0.024832
9.02961  0   0.017408   0.020736
9.02969  0   0.017792   0.022272
9.02977  0   0.01984   0.01856
9.02984  0   0.017792   0.02112
9.02992  0   0.018048   0.021376
9.03  0   0.0192   0.018688
9.03008  0   0.02112   0.019456
9.03016  0   0.018176   0.02112
9.03023  0   0.018944   0.022784
9.03031  0   0.018944   0.022016
9.03039  0   0.016256   0.020096
9.03047  0   0.018048   0.021376
9.03055  0   0.01728   0.022912
9.03063  0   0.0192   0.02112
9.0307  0   0.017024   0.01792
9.03078  0   0.021248   0.018816
9.03086  0   0.018304   0.020096
9.03094  0   0.017152   0.020608
9.03102  0   0.017536   0.0224
9.03109  0   0.018944   0.020992
9.03117  0   0.018688   0.023168
9.03125  0   0.016128   0.021504
9.03133  0   0.019456   0.018688
9.03141  0   0.020736   0.020224
9.03148  0   0.016512   0.0224
9.03156  0   0.018176   0.019456
9.03164  0   0.019072   0.020224
9.03172  0   0.019456   0.019584
9.0318  0   0.019968   0.021376
9.03187  0   0.017664   0.02048
9.03195  0   0.019456   0.019968
9.03203  0   0.019968   0.021888
9.03211  0   0.019072   0.022784
9.03219  0   0.016896   0.0192
9.03227  0   0.017664   0.022016
9.03234  0   0.017152   0.020864
9.03242  0   0.020224   0.020992
9.0325  0   0.019072   0.022016
9.03258  0   0.016384   0.023168
9.03266  0   0.01792   0.018048
9.03273  0   0.017152   0.020736
9.03281  0   0.018304   0.018688
9.03289  0   0.019584   0.02112
9.03297  0   0.017664   0.020992
9.03305  0   0.019456   0.022528
9.03313  0   0.01984   0.019968
9.0332  0   0.017024   0.019712
9.03328  0   0.016896   0.02176
9.03336  0   0.01792   0.024192
9.03344  0   0.019584   0.020224
9.03352  0   0.018432   0.02048
9.03359  0   0.019712   0.022656
9.03367  0   0.017536   0.02304
9.03375  0   0.020864   0.022784
9.03383  0   0.018176   0.021888
9.03391  0   0.017536   0.021248
9.03398  0   0.018944   0.020352
9.03406  0   0.022016   0.020864
9.03414  0   0.018816   0.024448
9.03422  0   0.019584   0.021376
9.0343  0   0.017792   0.021376
9.03438  0   0.018304   0.020096
9.03445  0   0.017152   0.021888
9.03453  0   0.017664   0.023296
9.03461  0   0.016896   0.023168
9.03469  0   0.014464   0.02176
9.03477  0   0.01728   0.022528
9.03484  0   0.017664   0.021376
9.03492  0   0.017152   0.022784
9.035  0   0.018304   0.022784
9.03508  0   0.02112   0.023168
9.03516  0   0.018304   0.022144
9.03523  0   0.018304   0.024192
9.03531  0   0.01792   0.022912
9.03539  0   0.018432   0.020992
9.03547  0   0.017664   0.021632
9.03555  0   0.017792   0.018944
9.03562  0.000128   0.017024   0.023424
9.0357  0   0.018688   0.02432
9.03578  0   0.01664   0.018944
9.03586  0   0.016256   0.019584
9.03594  0   0.016768   0.021632
9.03602  0   0.018816   0.02176
9.03609  0   0.018944   0.022016
9.03617  0   0.016896   0.021888
9.03625  0   0.0192   0.021248
9.03633  0   0.018304   0.021504
9.03641  0   0.017024   0.02048
9.03648  0   0.01856   0.021888
9.03656  0   0.017664   0.020608
9.03664  0   0.019072   0.018688
9.03672  0   0.017664   0.019712
9.0368  0   0.017408   0.022016
9.03688  0   0.017536   0.019456
9.03695  0   0.017408   0.025472
9.03703  0   0.016384   0.021632
9.03711  0   0.018688   0.021376
9.03719  0   0.019712   0.023296
9.03727  0   0.015744   0.020608
9.03734  0   0.019328   0.024064
9.03742  0   0.018048   0.022784
9.0375  0   0.016896   0.0224
9.03758  0   0.019328   0.021376
9.03766  0   0.017152   0.023296
9.03773  0   0.017536   0.02112
9.03781  0   0.016512   0.019584
9.03789  0   0.01792   0.022656
9.03797  0   0.018816   0.022656
9.03805  0   0.01856   0.024576
9.03813  0   0.01664   0.02048
9.0382  0   0.016384   0.01984
9.03828  0   0.01856   0.020736
9.03836  0   0.020608   0.020992
9.03844  0   0.018432   0.020992
9.03852  0   0.015872   0.022784
9.03859  0   0.016384   0.022656
9.03867  0   0.015872   0.02112
9.03875  0   0.020096   0.0224
9.03883  0   0.016128   0.02368
9.03891  0   0.017792   0.021504
9.03898  0   0.01856   0.021248
9.03906  0   0.01792   0.022272
9.03914  0   0.019456   0.021632
9.03922  0   0.020608   0.022144
9.0393  0   0.016512   0.023424
9.03937  0   0.017536   0.01792
9.03945  0   0.01728   0.0192
9.03953  0   0.01536   0.022784
9.03961  0   0.017664   0.022016
9.03969  0   0.019584   0.021248
9.03977  0   0.019072   0.021376
9.03984  0   0.018304   0.020864
9.03992  0   0.017408   0.022912
9.04  0   0.016512   0.021888
9.04008  0   0.018176   0.021504
9.04016  0   0.01664   0.021504
9.04023  0   0.01792   0.019584
9.04031  0   0.015488   0.01792
9.04039  0   0.017792   0.0192
9.04047  0   0.017408   0.024448
9.04055  0   0.01856   0.023296
9.04063  0   0.018048   0.022272
9.0407  0   0.020224   0.02048
9.04078  0   0.016512   0.022144
9.04086  0   0.019072   0.021376
9.04094  0   0.016512   0.02048
9.04102  0   0.017536   0.019712
9.04109  0   0.017024   0.023168
9.04117  0   0.01792   0.018816
9.04125  0   0.019456   0.018944
9.04133  0   0.018176   0.021632
9.04141  0   0.01792   0.022528
9.04148  0   0.018944   0.021504
9.04156  0   0.020224   0.021888
9.04164  0   0.02176   0.0192
9.04172  0   0.01856   0.020096
9.0418  0   0.016128   0.022144
9.04188  0   0.016256   0.018304
9.04195  0   0.01728   0.019712
9.04203  0   0.017408   0.020992
9.04211  0   0.020864   0.019712
9.04219  0   0.017152   0.020352
9.04227  0   0.018432   0.021376
9.04234  0   0.019968   0.02176
9.04242  0   0.017664   0.02496
9.0425  0   0.020736   0.02112
9.04258  0   0.020608   0.023424
9.04266  0   0.017408   0.020352
9.04273  0   0.017024   0.021888
9.04281  0   0.018176   0.023552
9.04289  0   0.017152   0.02304
9.04297  0   0.016384   0.019968
9.04305  0   0.01792   0.02304
9.04312  0   0.018304   0.020992
9.0432  0   0.019584   0.019072
9.04328  0   0.02048   0.0224
9.04336  0   0.019328   0.02304
9.04344  0   0.019968   0.02368
9.04352  0   0.017408   0.023296
9.04359  0   0.016512   0.020864
9.04367  0   0.016768   0.019456
9.04375  0   0.01792   0.020864
9.04383  0   0.019072   0.01984
9.04391  0   0.014208   0.021376
9.04398  0   0.017536   0.020352
9.04406  0   0.017792   0.022528
9.04414  0   0.01792   0.021248
9.04422  0   0.020864   0.022016
9.0443  0   0.018944   0.021376
9.04438  0   0.019328   0.022272
9.04445  0   0.01856   0.01984
9.04453  0   0.014208   0.021248
9.04461  0   0.018816   0.024576
9.04469  0   0.017408   0.018688
9.04477  0   0.015872   0.018816
9.04484  0   0.018432   0.020736
9.04492  0   0.018304   0.02176
9.045  0   0.019072   0.022528
9.04508  0   0.018176   0.019072
9.04516  0   0.017152   0.022272
9.04523  0   0.017024   0.019072
9.04531  0   0.021504   0.020096
9.04539  0   0.017152   0.025472
9.04547  0   0.015104   0.022016
9.04555  0   0.016384   0.019456
9.04562  0   0.014464   0.021248
9.0457  0   0.019072   0.021248
9.04578  0   0.017408   0.022272
9.04586  0   0.017536   0.022016
9.04594  0   0.021376   0.019328
9.04602  0   0.020992   0.021632
9.04609  0   0.017024   0.018944
9.04617  0   0.018816   0.0192
9.04625  0   0.018944   0.02432
9.04633  0   0.018304   0.023296
9.04641  0   0.016256   0.017536
9.04648  0   0.018432   0.018816
9.04656  0   0.017536   0.0192
9.04664  0   0.017792   0.02176
9.04672  0   0.019584   0.020096
9.0468  0   0.01984   0.021248
9.04688  0   0.016512   0.022016
9.04695  0   0.01664   0.022656
9.04703  0   0.018944   0.018176
9.04711  0   0.016896   0.022784
9.04719  0   0.01728   0.022912
9.04727  0   0.015744   0.022784
9.04734  0   0.019968   0.021248
9.04742  0   0.016896   0.020224
9.0475  0   0.017024   0.022272
9.04758  0   0.018944   0.019712
9.04766  0   0.017664   0.019968
9.04773  0   0.016   0.019712
9.04781  0   0.017408   0.021632
9.04789  0   0.019968   0.017536
9.04797  0   0.01664   0.022144
9.04805  0   0.019968   0.021632
9.04813  0   0.017664   0.023936
9.0482  0   0.01728   0.023424
9.04828  0   0.01984   0.020992
9.04836  0   0.0192   0.020992
9.04844  0   0.0192   0.019456
9.04852  0   0.0192   0.021248
9.04859  0   0.019456   0.019456
9.04867  0   0.018432   0.019968
9.04875  0   0.018816   0.02112
9.04883  0   0.017408   0.020352
9.04891  0   0.020352   0.022784
9.04898  0   0.017792   0.020992
9.04906  0   0.018944   0.01984
9.04914  0   0.017664   0.018432
9.04922  0   0.019456   0.022912
9.0493  0   0.019584   0.020992
9.04937  0   0.016   0.021504
9.04945  0   0.015872   0.020224
9.04953  0   0.020352   0.023168
9.04961  0   0.015616   0.021376
9.04969  0   0.019328   0.021504
9.04977  0   0.018688   0.019584
9.04984  0   0.015488   0.022784
9.04992  0   0.020352   0.022272
9.05  0   0.018176   0.02112
9.05008  0   0.019328   0.022528
9.05016  0   0.018432   0.019328
9.05023  0   0.018048   0.024704
9.05031  0   0.019968   0.015488
9.05039  0   0.017792   0.020864
9.05047  0   0.017408   0.024704
9.05055  0   0.018688   0.022912
9.05063  0   0.015616   0.022272
9.0507  0   0.017664   0.02048
9.05078  0   0.016   0.019072
9.05086  0   0.018176   0.02432
9.05094  0   0.017664   0.021632
9.05102  0   0.016896   0.023424
9.05109  0   0.019072   0.024064
9.05117  0   0.015744   0.022656
9.05125  0   0.018176   0.022912
9.05133  0   0.018048   0.021632
9.05141  0   0.019456   0.021632
9.05148  0   0.019968   0.02112
9.05156  0   0.020608   0.02176
9.05164  0   0.018688   0.020864
9.05172  0   0.017536   0.016896
9.0518  0   0.01856   0.023168
9.05188  0   0.015104   0.021376
9.05195  0   0.018688   0.019584
9.05203  0   0.01792   0.02112
9.05211  0   0.017664   0.018816
9.05219  0   0.017536   0.023296
9.05227  0   0.017792   0.021504
9.05234  0   0.020352   0.021632
9.05242  0   0.017536   0.02176
9.0525  0   0.019584   0.021376
9.05258  0   0.017408   0.02048
9.05266  0   0.017152   0.02368
9.05273  0   0.017536   0.019328
9.05281  0   0.017664   0.019584
9.05289  0   0.018432   0.021248
9.05297  0   0.018432   0.018944
9.05305  0   0.020224   0.02048
9.05312  0   0.019584   0.019584
9.0532  0   0.019584   0.02112
9.05328  0   0.017664   0.020864
9.05336  0.000128   0.016896   0.020096
9.05344  0   0.018688   0.021376
9.05352  0   0.017792   0.020736
9.05359  0   0.020736   0.021504
9.05367  0   0.020736   0.020736
9.05375  0   0.018944   0.02112
9.05383  0   0.018176   0.024448
9.05391  0   0.02048   0.021248
9.05398  0   0.018304   0.0224
9.05406  0   0.01728   0.023168
9.05414  0   0.018048   0.020864
9.05422  0   0.01984   0.023168
9.0543  0   0.01792   0.019328
9.05438  0   0.016384   0.025344
9.05445  0   0.018688   0.019712
9.05453  0   0.01664   0.019584
9.05461  0   0.016896   0.02176
9.05469  0   0.019072   0.020096
9.05477  0   0.018688   0.02048
9.05484  0   0.016768   0.024192
9.05492  0   0.016384   0.021504
9.055  0   0.019712   0.022016
9.05508  0   0.01664   0.019456
9.05516  0   0.01792   0.020736
9.05523  0   0.018176   0.025088
9.05531  0   0.018432   0.020608
9.05539  0   0.01792   0.01792
9.05547  0   0.01984   0.020352
9.05555  0   0.019328   0.021632
9.05563  0   0.01984   0.018176
9.0557  0   0.01664   0.018048
9.05578  0   0.019968   0.024448
9.05586  0   0.015616   0.021888
9.05594  0   0.020736   0.022528
9.05602  0   0.019968   0.019072
9.05609  0   0.015872   0.022272
9.05617  0   0.018432   0.022016
9.05625  0   0.019712   0.020736
9.05633  0   0.020992   0.021632
9.05641  0   0.0192   0.021504
9.05648  0   0.020224   0.025728
9.05656  0   0.018816   0.022272
9.05664  0   0.017408   0.021376
9.05672  0   0.02048   0.018944
9.0568  0   0.018944   0.021504
9.05687  0   0.015104   0.018176
9.05695  0   0.018432   0.02176
9.05703  0   0.018688   0.023552
9.05711  0   0.017792   0.022912
9.05719  0   0.017792   0.021376
9.05727  0   0.018688   0.02304
9.05734  0   0.019072   0.022784
9.05742  0   0.01536   0.019712
9.0575  0   0.018688   0.019072
9.05758  0   0.018176   0.01984
9.05766  0   0.01856   0.022656
9.05773  0   0.01792   0.019712
9.05781  0   0.017792   0.020352
9.05789  0   0.020608   0.023424
9.05797  0   0.01792   0.025216
9.05805  0   0.017664   0.020352
9.05813  0   0.018304   0.020352
9.0582  0   0.017024   0.019456
9.05828  0   0.018176   0.019968
9.05836  0   0.018816   0.020352
9.05844  0   0.018176   0.021248
9.05852  0   0.020352   0.02112
9.05859  0   0.017536   0.022016
9.05867  0   0.01984   0.020992
9.05875  0   0.018688   0.02112
9.05883  0   0.016384   0.022784
9.05891  0   0.018944   0.023296
9.05898  0   0.0192   0.020992
9.05906  0   0.018304   0.021504
9.05914  0   0.016384   0.020096
9.05922  0   0.01792   0.022016
9.0593  0   0.017664   0.017792
9.05938  0   0.017536   0.02112
9.05945  0   0.018176   0.019072
9.05953  0   0.017024   0.021376
9.05961  0   0.019584   0.018304
9.05969  0   0.017408   0.02176
9.05977  0   0.018176   0.022016
9.05984  0   0.01856   0.020736
9.05992  0   0.019456   0.022144
9.06  0   0.01792   0.022912
9.06008  0   0.018304   0.019072
9.06016  0   0.016512   0.022528
9.06023  0   0.01792   0.0224
9.06031  0   0.017024   0.021888
9.06039  0   0.019968   0.0224
9.06047  0   0.018688   0.019712
9.06055  0   0.016768   0.023424
9.06062  0   0.021504   0.01984
9.0607  0   0.021248   0.01856
9.06078  0   0.01792   0.024448
9.06086  0   0.019968   0.019712
9.06094  0   0.016768   0.020608
9.06102  0   0.017664   0.020096
9.06109  0   0.01856   0.019456
9.06117  0   0.01856   0.020864
9.06125  0   0.016896   0.021632
9.06133  0   0.018048   0.020096
9.06141  0   0.016128   0.020224
9.06148  0   0.016512   0.024704
9.06156  0   0.017408   0.020224
9.06164  0   0.015488   0.023168
9.06172  0   0.017664   0.022016
9.0618  0   0.019328   0.02368
9.06188  0   0.019968   0.021248
9.06195  0   0.019712   0.020608
9.06203  0   0.017408   0.019712
9.06211  0   0.019328   0.021376
9.06219  0   0.018688   0.021248
9.06227  0   0.016256   0.019072
9.06234  0   0.019584   0.022144
9.06242  0   0.01536   0.024064
9.0625  0   0.01856   0.019072
9.06258  0   0.019072   0.022272
9.06266  0   0.018432   0.022912
9.06273  0   0.018304   0.0224
9.06281  0   0.018944   0.018688
9.06289  0   0.017152   0.024192
9.06297  0   0.019584   0.020096
9.06305  0   0.017664   0.025088
9.06312  0   0.018944   0.022144
9.0632  0   0.016384   0.018048
9.06328  0   0.01792   0.019968
9.06336  0   0.018432   0.018688
9.06344  0   0.02048   0.020864
9.06352  0   0.019456   0.020096
9.06359  0   0.018944   0.021888
9.06367  0   0.01728   0.0224
9.06375  0   0.019456   0.021504
9.06383  0   0.018304   0.018304
9.06391  0   0.018816   0.022528
9.06398  0   0.018688   0.021632
9.06406  0   0.020736   0.01856
9.06414  0   0.019072   0.024704
9.06422  0   0.018176   0.018688
9.0643  0   0.016128   0.02112
9.06438  0   0.01728   0.0192
9.06445  0   0.01984   0.0224
9.06453  0   0.017152   0.019584
9.06461  0   0.016   0.021888
9.06469  0   0.017152   0.0192
9.06477  0   0.019584   0.021376
9.06484  0   0.018432   0.022016
9.06492  0   0.018944   0.020736
9.065  0   0.017024   0.021504
9.06508  0   0.017792   0.020864
9.06516  0   0.018304   0.020736
9.06523  0   0.015488   0.025216
9.06531  0   0.018176   0.021632
9.06539  0   0.019456   0.020608
9.06547  0   0.01984   0.020608
9.06555  0   0.018048   0.02304
9.06563  0   0.018816   0.020352
9.0657  0   0.018176   0.019968
9.06578  0   0.017792   0.022656
9.06586  0   0.020096   0.021248
9.06594  0   0.018816   0.021248
9.06602  0   0.016384   0.021888
9.06609  0   0.01856   0.022016
9.06617  0   0.017792   0.020224
9.06625  0   0.018048   0.020352
9.06633  0   0.018944   0.024192
9.06641  0   0.017408   0.020352
9.06648  0   0.017536   0.020608
9.06656  0   0.019968   0.022016
9.06664  0   0.01344   0.021888
9.06672  0   0.017024   0.022016
9.0668  0   0.01792   0.023424
9.06687  0   0.020864   0.021376
9.06695  0.000128   0.018944   0.021888
9.06703  0   0.016128   0.020352
9.06711  0   0.015744   0.02368
9.06719  0   0.015744   0.021504
9.06727  0   0.018432   0.023168
9.06734  0   0.018688   0.021504
9.06742  0   0.017536   0.02304
9.0675  0   0.020992   0.022272
9.06758  0   0.01856   0.021376
9.06766  0   0.017536   0.01856
9.06773  0   0.018432   0.01984
9.06781  0   0.018944   0.021504
9.06789  0   0.0192   0.020352
9.06797  0   0.016128   0.02176
9.06805  0   0.017024   0.02432
9.06813  0   0.020352   0.020096
9.0682  0   0.018048   0.020096
9.06828  0   0.016256   0.0224
9.06836  0   0.017408   0.02048
9.06844  0   0.015616   0.023168
9.06852  0   0.01728   0.019072
9.06859  0   0.017152   0.017792
9.06867  0   0.0192   0.022912
9.06875  0   0.017792   0.023936
9.06883  0   0.017152   0.019968
9.06891  0   0.020352   0.01984
9.06898  0   0.017536   0.02432
9.06906  0   0.015104   0.022656
9.06914  0   0.018176   0.022016
9.06922  0   0.018304   0.02176
9.0693  0   0.017792   0.021504
9.06938  0   0.01792   0.022272
9.06945  0   0.018432   0.025728
9.06953  0   0.016   0.018304
9.06961  0   0.01984   0.02176
9.06969  0   0.016512   0.02112
9.06977  0   0.019456   0.022656
9.06984  0   0.018176   0.021504
9.06992  0   0.015744   0.02112
9.07  0   0.017664   0.021504
9.07008  0   0.017152   0.020864
9.07016  0   0.018176   0.02112
9.07023  0   0.019968   0.021888
9.07031  0   0.017024   0.020224
9.07039  0   0.017792   0.021632
9.07047  0   0.017664   0.018432
9.07055  0   0.014976   0.020864
9.07062  0   0.019584   0.020736
9.0707  0   0.020352   0.019328
9.07078  0   0.0192   0.018176
9.07086  0   0.016512   0.022144
9.07094  0   0.019456   0.022144
9.07102  0   0.018816   0.021504
9.07109  0   0.018048   0.022016
9.07117  0   0.020992   0.019328
9.07125  0   0.018688   0.021888
9.07133  0   0.016512   0.020096
9.07141  0   0.017152   0.026112
9.07148  0   0.020608   0.024832
9.07156  0   0.020736   0.020608
9.07164  0   0.022144   0.018432
9.07172  0   0.020992   0.020864
9.0718  0   0.019456   0.020608
9.07188  0   0.01728   0.02112
9.07195  0   0.018944   0.019072
9.07203  0   0.017024   0.021632
9.07211  0   0.019584   0.022784
9.07219  0   0.017664   0.022144
9.07227  0   0.016768   0.020864
9.07234  0   0.016   0.02304
9.07242  0   0.01792   0.020608
9.0725  0   0.020096   0.019712
9.07258  0   0.019328   0.01792
9.07266  0   0.016256   0.022144
9.07273  0   0.01792   0.02048
9.07281  0   0.018304   0.021248
9.07289  0   0.01856   0.019712
9.07297  0   0.016896   0.018048
9.07305  0   0.018688   0.021632
9.07313  0   0.019968   0.018432
9.0732  0   0.016128   0.020352
9.07328  0   0.017792   0.021504
9.07336  0   0.018048   0.0224
9.07344  0   0.01792   0.021248
9.07352  0   0.020992   0.020864
9.07359  0   0.019584   0.019712
9.07367  0   0.017536   0.020992
9.07375  0   0.018304   0.020224
9.07383  0   0.020736   0.022528
9.07391  0   0.015872   0.020352
9.07398  0   0.020608   0.016128
9.07406  0   0.016896   0.02368
9.07414  0   0.017152   0.021248
9.07422  0   0.016768   0.02112
9.0743  0   0.015488   0.024064
9.07437  0   0.020096   0.020608
9.07445  0   0.017152   0.020992
9.07453  0   0.01664   0.022144
9.07461  0   0.019072   0.022272
9.07469  0   0.01728   0.022016
9.07477  0   0.018432   0.02432
9.07484  0   0.020864   0.021632
9.07492  0   0.016768   0.020096
9.075  0   0.018048   0.02112
9.07508  0   0.018304   0.020096
9.07516  0   0.017792   0.020224
9.07523  0   0.018048   0.023424
9.07531  0   0.016768   0.019328
9.07539  0   0.015488   0.020736
9.07547  0   0.016512   0.018816
9.07555  0   0.019456   0.022528
9.07563  0   0.017536   0.021632
9.0757  0   0.020224   0.019968
9.07578  0   0.017664   0.022016
9.07586  0   0.017536   0.018176
9.07594  0   0.01472   0.02176
9.07602  0   0.019072   0.022144
9.07609  0   0.018816   0.02112
9.07617  0   0.019328   0.023168
9.07625  0   0.016256   0.021504
9.07633  0   0.017536   0.0192
9.07641  0   0.017536   0.022656
9.07648  0   0.015616   0.02176
9.07656  0   0.019328   0.022912
9.07664  0   0.01728   0.018816
9.07672  0   0.01856   0.01984
9.0768  0   0.016256   0.020224
9.07687  0   0.01536   0.02112
9.07695  0   0.019328   0.020096
9.07703  0   0.018688   0.021376
9.07711  0   0.017024   0.02048
9.07719  0   0.018048   0.019712
9.07727  0   0.019456   0.022016
9.07734  0   0.017536   0.019072
9.07742  0   0.017664   0.023168
9.0775  0   0.016512   0.018944
9.07758  0   0.018048   0.023808
9.07766  0   0.014976   0.02304
9.07773  0   0.015744   0.02432
9.07781  0   0.017664   0.022016
9.07789  0   0.017536   0.019584
9.07797  0   0.017664   0.015872
9.07805  0   0.018944   0.020608
9.07812  0   0.018176   0.021376
9.0782  0   0.018048   0.020864
9.07828  0   0.014976   0.0192
9.07836  0   0.017664   0.022144
9.07844  0   0.019328   0.020736
9.07852  0   0.01792   0.021376
9.07859  0   0.018176   0.021504
9.07867  0   0.017792   0.019328
9.07875  0   0.021888   0.0224
9.07883  0   0.019968   0.020096
9.07891  0   0.014976   0.021504
9.07898  0   0.01728   0.021504
9.07906  0   0.017024   0.023936
9.07914  0   0.015616   0.023936
9.07922  0   0.018816   0.022016
9.0793  0   0.019584   0.022016
9.07938  0   0.018944   0.021888
9.07945  0   0.016128   0.019072
9.07953  0   0.014208   0.0224
9.07961  0   0.017152   0.021248
9.07969  0   0.018304   0.019072
9.07977  0   0.017152   0.0224
9.07984  0   0.016384   0.02048
9.07992  0   0.016   0.020352
9.08  0   0.016384   0.021248
9.08008  0   0.017024   0.020096
9.08016  0   0.016   0.022528
9.08023  0   0.01856   0.02112
9.08031  0   0.0192   0.021504
9.08039  0   0.017024   0.020992
9.08047  0   0.01792   0.022272
9.08055  0   0.017792   0.022912
9.08062  0   0.017024   0.020608
9.0807  0   0.018176   0.021248
9.08078  0   0.017792   0.022144
9.08086  0   0.015744   0.02112
9.08094  0   0.017408   0.019968
9.08102  0   0.01664   0.019584
9.08109  0   0.018304   0.02176
9.08117  0   0.020224   0.021888
9.08125  0   0.01536   0.023168
9.08133  0   0.019456   0.019072
9.08141  0   0.017536   0.021376
9.08148  0   0.019328   0.020608
9.08156  0   0.017664   0.022016
9.08164  0   0.01856   0.021376
9.08172  0   0.016512   0.02048
9.0818  0   0.018816   0.02048
9.08188  0   0.018304   0.021632
9.08195  0   0.020096   0.022528
9.08203  0   0.0192   0.019328
9.08211  0   0.019456   0.022528
9.08219  0   0.017408   0.018048
9.08227  0   0.018944   0.023296
9.08234  0   0.016256   0.022144
9.08242  0   0.019712   0.0224
9.0825  0   0.019584   0.020224
9.08258  0   0.018816   0.022016
9.08266  0   0.01664   0.021248
9.08273  0   0.01792   0.022016
9.08281  0   0.015488   0.020992
9.08289  0   0.018816   0.022784
9.08297  0   0.018176   0.022144
9.08305  0   0.018048   0.02432
9.08313  0   0.019584   0.0224
9.0832  0   0.01856   0.022272
9.08328  0   0.018816   0.021888
9.08336  0   0.01792   0.02112
9.08344  0   0.017792   0.02304
9.08352  0   0.019328   0.019456
9.08359  0   0.018176   0.019712
9.08367  0   0.01792   0.021632
9.08375  0   0.020096   0.020096
9.08383  0   0.018944   0.023296
9.08391  0   0.018944   0.024448
9.08398  0   0.017152   0.021248
9.08406  0   0.017408   0.021632
9.08414  0   0.017408   0.020864
9.08422  0   0.017536   0.021632
9.0843  0   0.017792   0.022656
9.08437  0   0.017536   0.021376
9.08445  0   0.015232   0.022016
9.08453  0   0.01536   0.019584
9.08461  0   0.017664   0.021888
9.08469  0   0.019456   0.020864
9.08477  0   0.018944   0.0192
9.08484  0   0.018176   0.02432
9.08492  0   0.017024   0.021248
9.085  0   0.019456   0.020992
9.08508  0   0.018048   0.01856
9.08516  0   0.020224   0.022144
9.08523  0   0.016384   0.02112
9.08531  0   0.017536   0.020864
9.08539  0   0.018176   0.02176
9.08547  0   0.01664   0.021504
9.08555  0   0.01792   0.018816
9.08563  0   0.019328   0.019968
9.0857  0   0.016256   0.022144
9.08578  0   0.019072   0.01984
9.08586  0   0.019968   0.020352
9.08594  0   0.017152   0.01856
9.08602  0   0.019584   0.021248
9.08609  0   0.01792   0.0192
9.08617  0   0.020864   0.021504
9.08625  0   0.021376   0.022016
9.08633  0   0.01792   0.0256
9.08641  0   0.016768   0.023168
9.08648  0   0.016384   0.023168
9.08656  0   0.017024   0.020096
9.08664  0   0.019072   0.021632
9.08672  0   0.018304   0.021632
9.0868  0   0.016512   0.02112
9.08688  0   0.018432   0.022528
9.08695  0   0.016384   0.01984
9.08703  0   0.019968   0.019712
9.08711  0   0.017536   0.021504
9.08719  0   0.0192   0.020864
9.08727  0   0.017664   0.02304
9.08734  0   0.018048   0.020352
9.08742  0   0.016384   0.021248
9.0875  0   0.017024   0.022656
9.08758  0   0.019584   0.0192
9.08766  0   0.019456   0.020096
9.08773  0   0.016768   0.026368
9.08781  0   0.01728   0.019712
9.08789  0   0.018432   0.020864
9.08797  0   0.019328   0.021504
9.08805  0   0.016768   0.020224
9.08812  0   0.018432   0.021504
9.0882  0   0.01984   0.020608
9.08828  0   0.020736   0.018816
9.08836  0   0.016   0.019968
9.08844  0   0.018304   0.019456
9.08852  0   0.020992   0.021888
9.08859  0   0.01664   0.018432
9.08867  0   0.021248   0.021632
9.08875  0   0.018944   0.020224
9.08883  0   0.016512   0.022016
9.08891  0   0.016256   0.020992
9.08898  0   0.016384   0.02048
9.08906  0   0.017408   0.019584
9.08914  0   0.018176   0.02176
9.08922  0   0.016   0.02048
9.0893  0   0.015616   0.02112
9.08938  0   0.01728   0.016256
9.08945  0   0.018688   0.018944
9.08953  0   0.017664   0.022528
9.08961  0   0.018944   0.020608
9.08969  0   0.015232   0.0192
9.08977  0   0.020608   0.023808
9.08984  0   0.01536   0.021888
9.08992  0   0.015616   0.020736
9.09  0   0.018304   0.01984
9.09008  0   0.017664   0.02048
9.09016  0   0.018688   0.021632
9.09023  0   0.01792   0.01984
9.09031  0   0.017792   0.021632
9.09039  0   0.019072   0.020736
9.09047  0   0.02112   0.02368
9.09055  0   0.01856   0.0224
9.09063  0   0.019584   0.01984
9.0907  0   0.01664   0.022016
9.09078  0   0.019456   0.023808
9.09086  0   0.016512   0.021248
9.09094  0   0.019456   0.020992
9.09102  0   0.018304   0.022272
9.09109  0   0.01984   0.022528
9.09117  0   0.01792   0.020096
9.09125  0   0.01728   0.018688
9.09133  0   0.018944   0.021376
9.09141  0   0.017152   0.017024
9.09148  0   0.020992   0.02176
9.09156  0   0.016512   0.01984
9.09164  0   0.020352   0.019712
9.09172  0   0.020736   0.019328
9.0918  0   0.018176   0.021376
9.09187  0   0.022272   0.019712
9.09195  0   0.019968   0.025088
9.09203  0   0.016768   0.021248
9.09211  0   0.018688   0.02112
9.09219  0   0.01792   0.018432
9.09227  0   0.018176   0.020096
9.09234  0   0.015744   0.020864
9.09242  0   0.015232   0.0192
9.0925  0   0.019584   0.019072
9.09258  0   0.01728   0.019712
9.09266  0   0.015488   0.021504
9.09273  0   0.019456   0.020224
9.09281  0   0.016256   0.02112
9.09289  0   0.01664   0.02048
9.09297  0   0.01856   0.022528
9.09305  0   0.016384   0.022912
9.09313  0   0.018048   0.022656
9.0932  0   0.017792   0.023296
9.09328  0   0.017792   0.019584
9.09336  0   0.01728   0.021632
9.09344  0   0.016512   0.022912
9.09352  0   0.017024   0.020352
9.09359  0   0.019968   0.018688
9.09367  0   0.018432   0.020864
9.09375  0   0.02048   0.022016
9.09383  0   0.018688   0.022144
9.09391  0   0.015488   0.022784
9.09398  0   0.01728   0.023936
9.09406  0   0.018176   0.020736
9.09414  0   0.016896   0.020096
9.09422  0   0.0192   0.022016
9.0943  0   0.018816   0.020608
9.09437  0   0.018304   0.023296
9.09445  0   0.018304   0.020224
9.09453  0   0.01792   0.021504
9.09461  0   0.0192   0.02112
9.09469  0   0.017024   0.018944
9.09477  0   0.016768   0.02112
9.09484  0   0.020224   0.018048
9.09492  0   0.019072   0.021248
9.095  0   0.019968   0.023168
9.09508  0   0.017792   0.021888
9.09516  0   0.017152   0.019584
9.09523  0   0.01856   0.020992
9.09531  0   0.01536   0.023296
9.09539  0   0.017152   0.020352
9.09547  0   0.017024   0.021632
9.09555  0   0.017536   0.022144
9.09563  0   0.018048   0.020096
9.0957  0   0.016896   0.022272
9.09578  0   0.016128   0.019584
9.09586  0   0.019712   0.023552
9.09594  0   0.016512   0.023168
9.09602  0   0.018304   0.020736
9.09609  0   0.017152   0.021376
9.09617  0   0.020608   0.01856
9.09625  0   0.017664   0.01984
9.09633  0   0.016512   0.022528
9.09641  0   0.021504   0.02048
9.09648  0   0.016768   0.021888
9.09656  0   0.017664   0.020352
9.09664  0   0.019072   0.018304
9.09672  0   0.018688   0.02048
9.0968  0   0.019072   0.020352
9.09688  0   0.0192   0.023296
9.09695  0   0.018176   0.01984
9.09703  0   0.0192   0.02304
9.09711  0   0.01664   0.023808
9.09719  0   0.019584   0.020096
9.09727  0   0.017664   0.020992
9.09734  0   0.019968   0.021888
9.09742  0   0.016768   0.020864
9.0975  0   0.015104   0.021632
9.09758  0   0.018688   0.019456
9.09766  0   0.01728   0.021376
9.09773  0   0.013568   0.019712
9.09781  0   0.01856   0.020224
9.09789  0   0.016768   0.021248
9.09797  0   0.017152   0.020096
9.09805  0   0.019072   0.021504
9.09812  0   0.019968   0.019072
9.0982  0   0.016384   0.021888
9.09828  0   0.017664   0.019584
9.09836  0   0.020608   0.021504
9.09844  0   0.017536   0.02176
9.09852  0   0.01728   0.020352
9.09859  0   0.017152   0.021376
9.09867  0   0.01536   0.020096
9.09875  0   0.017792   0.02112
9.09883  0   0.016512   0.0224
9.09891  0   0.017152   0.018304
9.09898  0   0.014464   0.018944
9.09906  0   0.017792   0.021504
9.09914  0   0.015616   0.019584
9.09922  0   0.01856   0.022144
9.0993  0   0.018048   0.019328
9.09938  0   0.017664   0.019968
9.09945  0   0.017792   0.021888
9.09953  0   0.018048   0.021376
9.09961  0   0.018176   0.021376
9.09969  0   0.018944   0.021248
9.09977  0   0.017664   0.023296
9.09984  0   0.0192   0.018816
9.09992  0   0.015616   0.022144
9.1  0   0.0192   0.020096
9.10008  0   0.01536   0.0192
9.10016  0   0.018432   0.0192
9.10023  0   0.016256   0.021632
9.10031  0   0.017536   0.019328
9.10039  0   0.017024   0.021504
9.10047  0   0.016256   0.0224
9.10055  0   0.017664   0.019072
9.10063  0   0.019584   0.02176
9.1007  0   0.014464   0.01728
9.10078  0   0.019968   0.021248
9.10086  0   0.014592   0.022784
9.10094  0   0.020352   0.019712
9.10102  0   0.017536   0.022272
9.10109  0   0.016768   0.022784
9.10117  0   0.018432   0.018048
9.10125  0   0.01728   0.020224
9.10133  0   0.01856   0.021504
9.10141  0   0.017536   0.019968
9.10148  0   0.019456   0.020992
9.10156  0   0.017024   0.02368
9.10164  0   0.017024   0.020224
9.10172  0   0.015872   0.020096
9.1018  0   0.014592   0.018304
9.10187  0   0.0192   0.019584
9.10195  0   0.016256   0.021376
9.10203  0   0.017536   0.021376
9.10211  0   0.01856   0.021632
9.10219  0   0.021888   0.019968
9.10227  0   0.015872   0.020992
9.10234  0   0.01856   0.022912
9.10242  0   0.018304   0.021504
9.1025  0   0.017152   0.02112
9.10258  0   0.016128   0.019328
9.10266  0   0.018432   0.023936
9.10273  0   0.016384   0.02368
9.10281  0   0.017152   0.02112
9.10289  0   0.018048   0.019584
9.10297  0   0.017024   0.0224
9.10305  0   0.017536   0.019712
9.10313  0   0.016512   0.021888
9.1032  0   0.017024   0.02176
9.10328  0   0.016896   0.021888
9.10336  0   0.015488   0.02048
9.10344  0   0.016384   0.022144
9.10352  0   0.016896   0.021888
9.10359  0   0.017024   0.020096
9.10367  0   0.02048   0.022144
9.10375  0   0.015616   0.0224
9.10383  0   0.020736   0.020352
9.10391  0   0.01792   0.02176
9.10398  0   0.017792   0.022656
9.10406  0   0.018304   0.020992
9.10414  0   0.014592   0.019968
9.10422  0   0.018304   0.020992
9.1043  0   0.019712   0.022272
9.10438  0   0.017664   0.019968
9.10445  0   0.01728   0.020096
9.10453  0   0.01728   0.022144
9.10461  0   0.01984   0.020096
9.10469  0   0.019072   0.021376
9.10477  0   0.014336   0.019456
9.10484  0   0.01792   0.021248
9.10492  0   0.018048   0.019712
9.105  0   0.017152   0.018944
9.10508  0   0.01856   0.0192
9.10516  0   0.014976   0.019584
9.10523  0   0.01728   0.0192
9.10531  0   0.017536   0.023424
9.10539  0   0.020736   0.022528
9.10547  0   0.01856   0.022016
9.10555  0   0.018944   0.022656
9.10562  0   0.01856   0.021632
9.1057  0   0.016384   0.021632
9.10578  0   0.018816   0.022144
9.10586  0   0.015872   0.019712
9.10594  0   0.018176   0.021376
9.10602  0   0.016896   0.020736
9.10609  0   0.019456   0.020992
9.10617  0   0.018176   0.022016
9.10625  0   0.019072   0.021248
9.10633  0   0.019712   0.02176
9.10641  0   0.01856   0.0224
9.10648  0   0.018048   0.019456
9.10656  0   0.017024   0.020608
9.10664  0   0.018176   0.0224
9.10672  0   0.01792   0.020608
9.1068  0   0.01728   0.02048
9.10688  0   0.016768   0.020608
9.10695  0   0.01792   0.021504
9.10703  0   0.016768   0.018816
9.10711  0   0.018304   0.020736
9.10719  0   0.018048   0.020224
9.10727  0   0.01728   0.02176
9.10734  0   0.018944   0.022144
9.10742  0   0.018816   0.020096
9.1075  0   0.016768   0.017664
9.10758  0   0.017152   0.021504
9.10766  0   0.016   0.022656
9.10773  0   0.01664   0.02176
9.10781  0   0.017536   0.020224
9.10789  0   0.017152   0.024064
9.10797  0   0.015488   0.022144
9.10805  0   0.019328   0.023168
9.10812  0   0.017408   0.01664
9.1082  0   0.016768   0.02304
9.10828  0   0.017664   0.019968
9.10836  0   0.01792   0.02432
9.10844  0   0.015104   0.019968
9.10852  0   0.019584   0.018176
9.10859  0   0.018048   0.022272
9.10867  0   0.017792   0.021504
9.10875  0   0.020864   0.022272
9.10883  0   0.018816   0.01856
9.10891  0   0.01984   0.021376
9.10898  0   0.020864   0.019712
9.10906  0   0.01792   0.019584
9.10914  0   0.01792   0.021632
9.10922  0   0.018176   0.019712
9.1093  0   0.015616   0.02112
9.10938  0   0.017792   0.020992
9.10945  0   0.018304   0.021376
9.10953  0   0.019072   0.020224
9.10961  0   0.017792   0.02048
9.10969  0   0.01792   0.01984
9.10977  0   0.01792   0.022272
9.10984  0   0.018048   0.019968
9.10992  0   0.016512   0.020992
9.11  0   0.017792   0.022528
9.11008  0   0.020352   0.022016
9.11016  0   0.01792   0.017024
9.11023  0   0.01792   0.0192
9.11031  0   0.020352   0.018432
9.11039  0   0.017536   0.020736
9.11047  0   0.019328   0.018176
9.11055  0   0.01664   0.022912
9.11063  0   0.016896   0.018688
9.1107  0   0.020608   0.022016
9.11078  0   0.016128   0.021504
9.11086  0   0.018816   0.01984
9.11094  0   0.021888   0.019712
9.11102  0   0.019072   0.022912
9.11109  0   0.016768   0.022016
9.11117  0   0.017408   0.019712
9.11125  0   0.019072   0.0192
9.11133  0   0.018176   0.021888
9.11141  0   0.0192   0.0192
9.11148  0   0.018176   0.020992
9.11156  0   0.016128   0.022016
9.11164  0   0.016128   0.0256
9.11172  0   0.016128   0.023936
9.1118  0   0.018432   0.02112
9.11187  0   0.01792   0.01984
9.11195  0   0.020352   0.02048
9.11203  0   0.019712   0.020992
9.11211  0   0.018816   0.020736
9.11219  0   0.016256   0.020992
9.11227  0   0.02112   0.022272
9.11234  0   0.020352   0.019456
9.11242  0   0.016896   0.01856
9.1125  0   0.018304   0.02048
9.11258  0   0.016768   0.021248
9.11266  0   0.016768   0.025472
9.11273  0   0.017664   0.021248
9.11281  0   0.02048   0.020096
9.11289  0   0.016896   0.021248
9.11297  0   0.014336   0.019456
9.11305  0   0.018304   0.024192
9.11313  0   0.018432   0.017792
9.1132  0   0.015872   0.022656
9.11328  0   0.01856   0.017152
9.11336  0   0.017408   0.022656
9.11344  0   0.017024   0.021632
9.11352  0   0.019072   0.022016
9.11359  0   0.017152   0.019712
9.11367  0   0.016768   0.017664
9.11375  0   0.018688   0.023424
9.11383  0   0.01984   0.019968
9.11391  0   0.018688   0.023552
9.11398  0   0.015104   0.023168
9.11406  0   0.01664   0.019584
9.11414  0   0.017408   0.022912
9.11422  0   0.016768   0.020224
9.1143  0   0.015872   0.020992
9.11438  0   0.016   0.02432
9.11445  0   0.018048   0.021888
9.11453  0   0.01728   0.018688
9.11461  0   0.019968   0.022912
9.11469  0   0.017152   0.022144
9.11477  0   0.018304   0.02176
9.11484  0   0.016768   0.020224
9.11492  0   0.01792   0.016768
9.115  0   0.016768   0.018304
9.11508  0   0.019584   0.020096
9.11516  0   0.018304   0.02112
9.11523  0   0.01792   0.020352
9.11531  0   0.01728   0.0192
9.11539  0   0.018944   0.020224
9.11547  0   0.018816   0.020736
9.11555  0   0.018944   0.02304
9.11562  0   0.015104   0.021376
9.1157  0   0.017408   0.022016
9.11578  0   0.01856   0.018816
9.11586  0   0.017664   0.021632
9.11594  0   0.017408   0.019584
9.11602  0   0.018304   0.022528
9.11609  0   0.019072   0.02176
9.11617  0   0.016256   0.020608
9.11625  0   0.017792   0.024192
9.11633  0   0.018176   0.020096
9.11641  0   0.018048   0.020352
9.11648  0   0.014464   0.022656
9.11656  0   0.017536   0.02176
9.11664  0   0.020224   0.019456
9.11672  0   0.01664   0.023296
9.1168  0   0.017408   0.021632
9.11688  0   0.016896   0.020096
9.11695  0   0.018048   0.018176
9.11703  0   0.01792   0.022016
9.11711  0   0.01536   0.020736
9.11719  0   0.017664   0.022528
9.11727  0   0.019712   0.020736
9.11734  0   0.01664   0.022528
9.11742  0   0.01792   0.020864
9.1175  0   0.016512   0.02432
9.11758  0   0.01856   0.022016
9.11766  0   0.014336   0.01984
9.11773  0   0.019072   0.02304
9.11781  0   0.016512   0.02048
9.11789  0   0.018432   0.0192
9.11797  0   0.01856   0.01984
9.11805  0   0.019584   0.01856
9.11813  0   0.01536   0.019968
9.1182  0   0.020992   0.019328
9.11828  0   0.015104   0.02432
9.11836  0   0.016128   0.020992
9.11844  0   0.017792   0.020992
9.11852  0   0.017152   0.022144
9.11859  0   0.01792   0.02304
9.11867  0   0.016768   0.02112
9.11875  0   0.015872   0.019584
9.11883  0   0.01792   0.021248
9.11891  0   0.018688   0.018816
9.11898  0   0.020224   0.021504
9.11906  0   0.02048   0.020096
9.11914  0   0.01792   0.020736
9.11922  0   0.01728   0.0192
9.1193  0   0.017152   0.020864
9.11937  0   0.016512   0.022528
9.11945  0   0.016384   0.022016
9.11953  0   0.020096   0.02304
9.11961  0   0.019456   0.019328
9.11969  0   0.01856   0.020992
9.11977  0   0.017536   0.020352
9.11984  0   0.015104   0.02176
9.11992  0   0.016768   0.020608
9.12  0   0.016896   0.019328
9.12008  0   0.020224   0.024192
9.12016  0   0.017408   0.022144
9.12023  0   0.016768   0.0192
9.12031  0   0.016128   0.0224
9.12039  0   0.014976   0.018304
9.12047  0   0.017792   0.022656
9.12055  0   0.016   0.02176
9.12063  0   0.01664   0.01984
9.1207  0   0.016768   0.020608
9.12078  0   0.017024   0.021888
9.12086  0   0.019968   0.019584
9.12094  0   0.018304   0.022144
9.12102  0   0.019456   0.018944
9.12109  0   0.018816   0.019072
9.12117  0   0.017792   0.02048
9.12125  0   0.015872   0.022656
9.12133  0   0.016512   0.021248
9.12141  0   0.019328   0.019072
9.12148  0   0.01472   0.02112
9.12156  0   0.017792   0.02112
9.12164  0   0.019712   0.022528
9.12172  0   0.019456   0.0192
9.1218  0   0.018432   0.019584
9.12188  0   0.01664   0.02048
9.12195  0   0.016512   0.019456
9.12203  0   0.016896   0.021504
9.12211  0   0.016256   0.020096
9.12219  0   0.017664   0.018688
9.12227  0   0.018432   0.020736
9.12234  0   0.016896   0.022656
9.12242  0   0.018688   0.022272
9.1225  0   0.016768   0.01984
9.12258  0   0.016256   0.020096
9.12266  0   0.021248   0.019456
9.12273  0   0.019328   0.02112
9.12281  0   0.020352   0.020352
9.12289  0   0.018176   0.02176
9.12297  0   0.015872   0.020736
9.12305  0   0.019712   0.019712
9.12312  0   0.018944   0.019328
9.1232  0   0.018816   0.02176
9.12328  0   0.01664   0.018432
9.12336  0   0.01856   0.02112
9.12344  0   0.018816   0.020736
9.12352  0   0.016768   0.018304
9.12359  0   0.018944   0.020352
9.12367  0   0.017792   0.022016
9.12375  0   0.01664   0.019584
9.12383  0   0.018944   0.020352
9.12391  0   0.018048   0.01984
9.12398  0   0.018816   0.023936
9.12406  0   0.017152   0.020352
9.12414  0   0.017664   0.021376
9.12422  0   0.01856   0.018816
9.1243  0   0.017536   0.018816
9.12438  0   0.017408   0.020096
9.12445  0   0.0192   0.020864
9.12453  0   0.020608   0.02112
9.12461  0   0.017152   0.022272
9.12469  0   0.019712   0.020096
9.12477  0   0.017152   0.021376
9.12484  0   0.016128   0.020352
9.12492  0   0.019328   0.022528
9.125  0   0.017408   0.019584
9.12508  0   0.016   0.020096
9.12516  0   0.018432   0.018176
9.12523  0   0.017536   0.020864
9.12531  0   0.019456   0.020352
9.12539  0   0.021888   0.022784
9.12547  0   0.018816   0.018048
9.12555  0   0.01856   0.019456
9.12562  0   0.018176   0.021632
9.1257  0   0.018432   0.02048
9.12578  0   0.018176   0.020352
9.12586  0   0.016   0.021248
9.12594  0   0.018304   0.022144
9.12602  0   0.018176   0.023552
9.12609  0   0.016512   0.023424
9.12617  0   0.016768   0.0256
9.12625  0   0.01984   0.018816
9.12633  0   0.0192   0.021376
9.12641  0   0.016128   0.019328
9.12648  0   0.017792   0.019584
9.12656  0   0.019328   0.019072
9.12664  0   0.017024   0.023168
9.12672  0   0.01664   0.021504
9.1268  0   0.019712   0.02176
9.12688  0   0.02048   0.020736
9.12695  0   0.016768   0.022656
9.12703  0   0.017792   0.020736
9.12711  0   0.016256   0.019968
9.12719  0   0.017536   0.022784
9.12727  0   0.019328   0.0192
9.12734  0   0.016   0.021888
9.12742  0   0.01664   0.0256
9.1275  0   0.020224   0.01728
9.12758  0   0.016512   0.023552
9.12766  0   0.017408   0.022912
9.12773  0   0.019968   0.019712
9.12781  0   0.016256   0.020224
9.12789  0   0.015744   0.019968
9.12797  0   0.019072   0.01984
9.12805  0   0.019712   0.020608
9.12813  0   0.018176   0.018688
9.1282  0   0.020736   0.022528
9.12828  0   0.016768   0.023424
9.12836  0   0.017152   0.0224
9.12844  0   0.016896   0.020224
9.12852  0   0.01856   0.023936
9.12859  0   0.0192   0.01728
9.12867  0   0.017664   0.019456
9.12875  0   0.016896   0.021888
9.12883  0   0.019584   0.020224
9.12891  0   0.018176   0.020608
9.12898  0   0.016896   0.020992
9.12906  0   0.018432   0.022528
9.12914  0   0.018176   0.02048
9.12922  0   0.018048   0.021248
9.1293  0   0.01792   0.020096
9.12937  0   0.018688   0.022784
9.12945  0   0.01728   0.019712
9.12953  0   0.019584   0.021888
9.12961  0   0.017792   0.019584
9.12969  0   0.016   0.019712
9.12977  0   0.01536   0.02176
9.12984  0   0.015872   0.020736
9.12992  0   0.017024   0.018816
9.13  0   0.016768   0.019584
9.13008  0   0.0192   0.02368
9.13016  0   0.016896   0.021632
9.13023  0   0.019968   0.018944
9.13031  0   0.020608   0.022656
9.13039  0   0.015488   0.022272
9.13047  0   0.017408   0.021504
9.13055  0   0.017536   0.02112
9.13063  0   0.016384   0.022016
9.1307  0   0.018048   0.018688
9.13078  0   0.018816   0.020608
9.13086  0   0.016   0.018048
9.13094  0   0.021504   0.019456
9.13102  0   0.016128   0.02048
9.13109  0   0.0192   0.021376
9.13117  0   0.018688   0.02048
9.13125  0   0.016768   0.020864
9.13133  0   0.018304   0.022144
9.13141  0   0.016768   0.02432
9.13148  0   0.015744   0.021632
9.13156  0   0.017536   0.022784
9.13164  0   0.016384   0.020864
9.13172  0   0.014464   0.01984
9.1318  0   0.016896   0.021376
9.13188  0   0.017792   0.020864
9.13195  0   0.018432   0.02176
9.13203  0   0.016128   0.02048
9.13211  0   0.015232   0.022016
9.13219  0.000128   0.01856   0.019072
9.13227  0   0.01792   0.020352
9.13234  0   0.014848   0.020992
9.13242  0   0.017664   0.022784
9.1325  0   0.021376   0.019328
9.13258  0   0.018304   0.023552
9.13266  0   0.017408   0.019584
9.13273  0   0.022016   0.016768
9.13281  0   0.018176   0.019968
9.13289  0   0.019584   0.021632
9.13297  0   0.01792   0.022656
9.13305  0   0.016256   0.020608
9.13312  0   0.016896   0.021376
9.1332  0   0.017024   0.020736
9.13328  0   0.015872   0.02048
9.13336  0   0.014464   0.021504
9.13344  0   0.015488   0.020608
9.13352  0   0.016512   0.020224
9.13359  0   0.018048   0.01984
9.13367  0   0.016768   0.02112
9.13375  0   0.017536   0.020352
9.13383  0   0.015744   0.018816
9.13391  0   0.017024   0.020992
9.13398  0   0.017664   0.021504
9.13406  0   0.01856   0.02112
9.13414  0   0.018304   0.018688
9.13422  0   0.0192   0.021376
9.1343  0   0.016896   0.019456
9.13438  0   0.016896   0.022656
9.13445  0   0.016384   0.020736
9.13453  0   0.019328   0.021632
9.13461  0   0.020096   0.021504
9.13469  0   0.01792   0.021376
9.13477  0   0.015488   0.020608
9.13484  0   0.018944   0.020992
9.13492  0   0.018048   0.020992
9.135  0   0.02048   0.019072
9.13508  0   0.018176   0.021248
9.13516  0   0.015616   0.021248
9.13523  0   0.018816   0.021504
9.13531  0   0.015232   0.01856
9.13539  0   0.019712   0.020992
9.13547  0   0.019328   0.023168
9.13555  0   0.01728   0.019456
9.13563  0   0.01856   0.019584
9.1357  0   0.019456   0.023296
9.13578  0   0.017152   0.022656
9.13586  0   0.017792   0.020992
9.13594  0   0.01792   0.020096
9.13602  0   0.018048   0.022656
9.13609  0   0.014976   0.019456
9.13617  0   0.018176   0.020352
9.13625  0   0.017152   0.022528
9.13633  0   0.017152   0.022016
9.13641  0   0.01664   0.022016
9.13648  0   0.017024   0.020992
9.13656  0   0.017536   0.019072
9.13664  0   0.01792   0.020352
9.13672  0   0.019456   0.020992
9.1368  0   0.017536   0.019456
9.13687  0   0.017408   0.021632
9.13695  0   0.017536   0.021248
9.13703  0   0.016128   0.021376
9.13711  0   0.016384   0.022912
9.13719  0   0.019072   0.02048
9.13727  0   0.018304   0.021888
9.13734  0   0.018816   0.018688
9.13742  0   0.017152   0.020864
9.1375  0   0.022528   0.019328
9.13758  0   0.017792   0.02112
9.13766  0   0.01984   0.020096
9.13773  0   0.017152   0.0224
9.13781  0   0.01792   0.02112
9.13789  0   0.020352   0.020352
9.13797  0   0.019328   0.020224
9.13805  0   0.018176   0.017664
9.13813  0   0.020736   0.020864
9.1382  0   0.016128   0.020992
9.13828  0   0.016256   0.020096
9.13836  0   0.015104   0.020096
9.13844  0   0.015872   0.02048
9.13852  0   0.0192   0.022272
9.13859  0   0.01728   0.02432
9.13867  0   0.019584   0.019968
9.13875  0   0.015488   0.01984
9.13883  0   0.018432   0.019712
9.13891  0   0.019968   0.0192
9.13898  0   0.021376   0.019456
9.13906  0   0.016768   0.019712
9.13914  0   0.015616   0.019712
9.13922  0   0.018688   0.020224
9.1393  0   0.01536   0.019968
9.13937  0   0.017792   0.02304
9.13945  0   0.017536   0.01984
9.13953  0   0.016   0.0224
9.13961  0   0.018304   0.019968
9.13969  0   0.014848   0.019456
9.13977  0   0.020352   0.022784
9.13984  0   0.016256   0.02176
9.13992  0   0.015744   0.021888
9.14  0   0.020608   0.022272
9.14008  0   0.0192   0.021888
9.14016  0   0.016384   0.0192
9.14023  0   0.020224   0.022144
9.14031  0   0.018176   0.019584
9.14039  0   0.01664   0.02048
9.14047  0   0.018688   0.021376
9.14055  0   0.017024   0.019712
9.14062  0   0.015872   0.020736
9.1407  0   0.018944   0.018688
9.14078  0   0.017664   0.020864
9.14086  0   0.016256   0.02432
9.14094  0   0.017536   0.021376
9.14102  0   0.018944   0.021376
9.14109  0   0.01664   0.02048
9.14117  0   0.019456   0.021888
9.14125  0   0.016256   0.020736
9.14133  0   0.01664   0.017408
9.14141  0   0.01664   0.020224
9.14148  0   0.018048   0.021632
9.14156  0   0.0192   0.02368
9.14164  0   0.018048   0.02048
9.14172  0   0.020352   0.019072
9.1418  0   0.018304   0.022656
9.14188  0   0.01664   0.022144
9.14195  0   0.016768   0.021504
9.14203  0   0.017792   0.0192
9.14211  0   0.018304   0.021376
9.14219  0   0.018432   0.018816
9.14227  0   0.014336   0.018816
9.14234  0   0.01664   0.023168
9.14242  0   0.018944   0.018944
9.1425  0   0.021632   0.019968
9.14258  0   0.017408   0.02112
9.14266  0   0.017664   0.020096
9.14273  0   0.016896   0.021888
9.14281  0   0.020352   0.02112
9.14289  0   0.017792   0.020352
9.14297  0   0.020736   0.016896
9.14305  0   0.016896   0.01792
9.14312  0   0.015488   0.020864
9.1432  0   0.015232   0.019712
9.14328  0   0.018688   0.021888
9.14336  0   0.016896   0.019712
9.14344  0   0.01664   0.01984
9.14352  0   0.01728   0.019456
9.14359  0   0.016   0.018048
9.14367  0   0.01984   0.018944
9.14375  0   0.017536   0.019328
9.14383  0   0.017664   0.018816
9.14391  0   0.01728   0.020608
9.14398  0   0.016128   0.020224
9.14406  0   0.016   0.018944
9.14414  0   0.02176   0.020608
9.14422  0   0.017664   0.02112
9.1443  0   0.0192   0.01792
9.14438  0   0.01856   0.02176
9.14445  0   0.016256   0.022272
9.14453  0   0.01664   0.022528
9.14461  0   0.017408   0.021248
9.14469  0   0.01664   0.019712
9.14477  0   0.015488   0.021888
9.14484  0   0.014592   0.02176
9.14492  0   0.018432   0.02048
9.145  0   0.020864   0.0192
9.14508  0   0.016   0.022016
9.14516  0   0.020352   0.021248
9.14523  0   0.018816   0.017664
9.14531  0   0.01728   0.022272
9.14539  0   0.018944   0.01792
9.14547  0   0.017664   0.020352
9.14555  0   0.017536   0.023168
9.14563  0   0.017792   0.018816
9.1457  0   0.01792   0.017664
9.14578  0   0.017792   0.0224
9.14586  0   0.019456   0.020736
9.14594  0   0.017408   0.018944
9.14602  0   0.017024   0.021248
9.14609  0   0.01984   0.019712
9.14617  0   0.01792   0.020096
9.14625  0   0.017536   0.018048
9.14633  0   0.018432   0.020352
9.14641  0   0.018176   0.021504
9.14648  0   0.018816   0.01984
9.14656  0   0.018816   0.0224
9.14664  0   0.019456   0.022272
9.14672  0   0.017152   0.018944
9.1468  0   0.018304   0.020736
9.14687  0   0.01856   0.021376
9.14695  0   0.018432   0.021888
9.14703  0   0.019584   0.0192
9.14711  0   0.01792   0.023296
9.14719  0   0.016512   0.022144
9.14727  0   0.018688   0.020352
9.14734  0   0.013568   0.020608
9.14742  0   0.017536   0.0224
9.1475  0   0.01728   0.021632
9.14758  0   0.015872   0.022912
9.14766  0   0.014848   0.020864
9.14773  0   0.016512   0.019968
9.14781  0   0.018048   0.021248
9.14789  0   0.016896   0.021888
9.14797  0   0.017664   0.021504
9.14805  0   0.018432   0.02176
9.14813  0   0.018816   0.02048
9.1482  0   0.01472   0.02048
9.14828  0   0.014464   0.022656
9.14836  0   0.019584   0.022528
9.14844  0   0.017536   0.019712
9.14852  0   0.015744   0.021632
9.14859  0   0.016128   0.019456
9.14867  0   0.020352   0.02112
9.14875  0   0.018176   0.021888
9.14883  0   0.01792   0.022656
9.14891  0   0.01728   0.02176
9.14898  0   0.018944   0.019328
9.14906  0   0.017792   0.020736
9.14914  0   0.018944   0.020608
9.14922  0   0.018176   0.020352
9.1493  0   0.015616   0.019072
9.14938  0   0.018816   0.021632
9.14945  0   0.019072   0.02112
9.14953  0   0.01536   0.018432
9.14961  0   0.016128   0.019968
9.14969  0   0.019584   0.022912
9.14977  0   0.016384   0.018816
9.14984  0   0.01664   0.020608
9.14992  0   0.017664   0.022016
9.15  0   0.017408   0.020096
9.15008  0   0.018048   0.020736
9.15016  0   0.019328   0.021248
9.15023  0   0.017152   0.021248
9.15031  0   0.017152   0.020736
9.15039  0   0.017024   0.020352
9.15047  0   0.01792   0.0224
9.15055  0   0.018816   0.020352
9.15062  0   0.017664   0.02112
9.1507  0   0.018816   0.02304
9.15078  0   0.016   0.018688
9.15086  0   0.01792   0.020096
9.15094  0   0.017664   0.020736
9.15102  0   0.016896   0.021888
9.15109  0   0.017408   0.021888
9.15117  0   0.015488   0.019328
9.15125  0   0.016896   0.022016
9.15133  0   0.018688   0.020736
9.15141  0   0.0192   0.019584
9.15148  0   0.015744   0.01792
9.15156  0   0.018048   0.020992
9.15164  0   0.016256   0.018816
9.15172  0   0.016384   0.02176
9.1518  0   0.017152   0.022144
9.15188  0   0.01728   0.020352
9.15195  0   0.015488   0.018944
9.15203  0   0.018688   0.01984
9.15211  0   0.015616   0.017792
9.15219  0   0.018944   0.019968
9.15227  0   0.019072   0.020736
9.15234  0   0.018304   0.02176
9.15242  0   0.016896   0.020352
9.1525  0   0.016   0.020736
9.15258  0.000128   0.01984   0.021248
9.15266  0   0.01664   0.020736
9.15273  0   0.018176   0.019968
9.15281  0   0.018176   0.0224
9.15289  0   0.016256   0.022784
9.15297  0   0.021504   0.020992
9.15305  0   0.016896   0.019328
9.15313  0   0.016768   0.020096
9.1532  0   0.017408   0.020736
9.15328  0   0.01664   0.020608
9.15336  0   0.017024   0.022656
9.15344  0   0.019584   0.019072
9.15352  0   0.01792   0.018816
9.15359  0   0.017024   0.021248
9.15367  0   0.01728   0.021248
9.15375  0   0.017664   0.02112
9.15383  0   0.015232   0.020608
9.15391  0   0.01728   0.020224
9.15398  0   0.018944   0.01984
9.15406  0   0.015488   0.0192
9.15414  0   0.018944   0.023552
9.15422  0   0.01664   0.017152
9.1543  0   0.019712   0.020864
9.15437  0   0.01792   0.019712
9.15445  0   0.018048   0.019712
9.15453  0   0.017536   0.019456
9.15461  0   0.014976   0.019456
9.15469  0   0.019968   0.01984
9.15477  0   0.019968   0.018304
9.15484  0   0.019712   0.021376
9.15492  0   0.018432   0.020992
9.155  0   0.018688   0.02048
9.15508  0   0.01664   0.02048
9.15516  0   0.019456   0.022016
9.15523  0   0.01856   0.02048
9.15531  0   0.017792   0.023552
9.15539  0   0.016768   0.02112
9.15547  0   0.01536   0.020224
9.15555  0   0.015104   0.016896
9.15563  0   0.017152   0.019456
9.1557  0.000128   0.017536   0.022272
9.15578  0   0.019456   0.020608
9.15586  0   0.016   0.020608
9.15594  0   0.016896   0.01984
9.15602  0   0.01728   0.021888
9.15609  0   0.017152   0.020864
9.15617  0   0.020096   0.02112
9.15625  0   0.018688   0.019456
9.15633  0   0.01728   0.019968
9.15641  0   0.014848   0.021888
9.15648  0   0.016   0.023808
9.15656  0   0.017408   0.021376
9.15664  0   0.0192   0.019968
9.15672  0   0.018304   0.02112
9.1568  0   0.01664   0.021888
9.15687  0   0.018432   0.020096
9.15695  0   0.01792   0.023168
9.15703  0   0.019072   0.018048
9.15711  0   0.017664   0.019584
9.15719  0   0.016896   0.023296
9.15727  0   0.020096   0.021248
9.15734  0   0.016896   0.020608
9.15742  0   0.016   0.022784
9.1575  0   0.019456   0.019968
9.15758  0   0.018176   0.021248
9.15766  0   0.017408   0.019968
9.15773  0   0.018816   0.020992
9.15781  0   0.01536   0.023552
9.15789  0   0.021376   0.02048
9.15797  0   0.018688   0.020992
9.15805  0   0.019584   0.018688
9.15813  0   0.014976   0.023424
9.1582  0   0.017664   0.02048
9.15828  0   0.016128   0.021632
9.15836  0   0.018176   0.019328
9.15844  0   0.017536   0.022272
9.15852  0   0.016384   0.02048
9.15859  0   0.017792   0.0192
9.15867  0   0.018816   0.023296
9.15875  0   0.016896   0.022528
9.15883  0   0.01472   0.02304
9.15891  0   0.017408   0.018432
9.15898  0   0.017536   0.02176
9.15906  0   0.017536   0.020608
9.15914  0   0.018176   0.0192
9.15922  0   0.018432   0.021888
9.1593  0   0.016768   0.022912
9.15938  0   0.016896   0.021888
9.15945  0   0.016256   0.02112
9.15953  0   0.016384   0.019584
9.15961  0   0.017536   0.019328
9.15969  0   0.017536   0.019584
9.15977  0   0.016512   0.02176
9.15984  0   0.020608   0.020608
9.15992  0   0.018048   0.021888
9.16  0   0.0192   0.018816
9.16008  0   0.016   0.020864
9.16016  0   0.017664   0.021504
9.16023  0   0.017024   0.022144
9.16031  0   0.017408   0.01856
9.16039  0   0.017536   0.020608
9.16047  0   0.016   0.018688
9.16055  0   0.018304   0.021248
9.16062  0   0.016512   0.021248
9.1607  0   0.016384   0.019968
9.16078  0   0.018944   0.02048
9.16086  0   0.017792   0.020224
9.16094  0   0.016512   0.020224
9.16102  0   0.0192   0.020608
9.16109  0   0.018432   0.020224
9.16117  0   0.018432   0.019968
9.16125  0   0.016768   0.0224
9.16133  0   0.01728   0.022528
9.16141  0   0.018944   0.019968
9.16148  0   0.017536   0.020224
9.16156  0   0.014336   0.021888
9.16164  0   0.018816   0.0224
9.16172  0   0.017024   0.019712
9.1618  0   0.018048   0.018688
9.16188  0   0.016896   0.02048
9.16195  0   0.017664   0.019456
9.16203  0   0.017152   0.02048
9.16211  0   0.018944   0.019072
9.16219  0   0.018048   0.021376
9.16227  0   0.015104   0.021632
9.16234  0   0.018944   0.01856
9.16242  0   0.018304   0.02176
9.1625  0   0.016256   0.021248
9.16258  0   0.017024   0.021504
9.16266  0   0.018304   0.019328
9.16273  0   0.01664   0.020096
9.16281  0   0.021632   0.020864
9.16289  0   0.015872   0.020864
9.16297  0   0.016384   0.020864
9.16305  0   0.018944   0.022144
9.16313  0   0.019072   0.01984
9.1632  0   0.01664   0.020608
9.16328  0   0.017664   0.018048
9.16336  0   0.01856   0.020864
9.16344  0   0.017792   0.021504
9.16352  0   0.019072   0.019968
9.16359  0   0.016896   0.020224
9.16367  0   0.017664   0.022912
9.16375  0   0.01856   0.020992
9.16383  0   0.017024   0.023936
9.16391  0   0.016512   0.020992
9.16398  0   0.020224   0.019584
9.16406  0   0.017024   0.019712
9.16414  0   0.017408   0.019456
9.16422  0   0.01536   0.01792
9.1643  0   0.014208   0.01856
9.16437  0   0.018176   0.01984
9.16445  0   0.017024   0.019968
9.16453  0   0.01536   0.023936
9.16461  0   0.016896   0.022784
9.16469  0   0.01536   0.02368
9.16477  0   0.013184   0.0224
9.16484  0   0.016896   0.018176
9.16492  0   0.017408   0.02112
9.165  0   0.019968   0.020608
9.16508  0   0.018176   0.0192
9.16516  0   0.016256   0.020608
9.16523  0   0.014336   0.020224
9.16531  0   0.016   0.021504
9.16539  0   0.019968   0.020864
9.16547  0   0.018688   0.019072
9.16555  0   0.017408   0.016512
9.16563  0   0.018048   0.022272
9.1657  0   0.020096   0.021632
9.16578  0   0.017152   0.021888
9.16586  0   0.017024   0.021632
9.16594  0   0.016   0.019968
9.16602  0   0.015744   0.020736
9.16609  0   0.017024   0.020864
9.16617  0   0.01728   0.021248
9.16625  0   0.019968   0.021632
9.16633  0   0.018688   0.020096
9.16641  0   0.019328   0.020736
9.16648  0   0.015744   0.019584
9.16656  0   0.014464   0.02112
9.16664  0   0.016384   0.019712
9.16672  0   0.017408   0.020608
9.1668  0   0.019712   0.023552
9.16688  0   0.019584   0.019712
9.16695  0   0.01856   0.019456
9.16703  0   0.014848   0.02176
9.16711  0   0.01984   0.020608
9.16719  0   0.018048   0.024448
9.16727  0   0.015616   0.018304
9.16734  0   0.014336   0.018176
9.16742  0   0.017664   0.023296
9.1675  0   0.018432   0.022528
9.16758  0   0.014976   0.020352
9.16766  0   0.020352   0.020224
9.16773  0   0.016768   0.02112
9.16781  0   0.01792   0.023424
9.16789  0   0.016128   0.020352
9.16797  0   0.016768   0.017024
9.16805  0   0.016   0.020224
9.16812  0   0.017408   0.020224
9.1682  0   0.014208   0.020352
9.16828  0   0.017536   0.022144
9.16836  0   0.018304   0.019712
9.16844  0   0.016768   0.019456
9.16852  0   0.018944   0.019584
9.16859  0   0.015104   0.022016
9.16867  0   0.01792   0.019712
9.16875  0   0.015488   0.021888
9.16883  0   0.018304   0.022528
9.16891  0   0.018176   0.02368
9.16898  0   0.018048   0.02112
9.16906  0   0.01856   0.020096
9.16914  0   0.018048   0.020352
9.16922  0   0.017024   0.019584
9.1693  0   0.017024   0.02304
9.16938  0   0.01792   0.023552
9.16945  0   0.016   0.02176
9.16953  0   0.014464   0.021248
9.16961  0   0.01728   0.021248
9.16969  0   0.017024   0.022784
9.16977  0   0.018304   0.018432
9.16984  0   0.021248   0.02176
9.16992  0   0.01664   0.023168
9.17  0   0.01792   0.021632
9.17008  0   0.016256   0.01728
9.17016  0   0.018944   0.024448
9.17023  0   0.018048   0.018048
9.17031  0   0.018048   0.0192
9.17039  0   0.017024   0.0192
9.17047  0   0.018688   0.026496
9.17055  0   0.018048   0.018688
9.17062  0   0.017664   0.021248
9.1707  0   0.017664   0.020992
9.17078  0   0.015616   0.01792
9.17086  0   0.016128   0.021248
9.17094  0   0.015616   0.018048
9.17102  0   0.018688   0.023424
9.17109  0   0.017536   0.020864
9.17117  0   0.014976   0.021376
9.17125  0   0.017664   0.02176
9.17133  0   0.02048   0.020096
9.17141  0   0.01792   0.022016
9.17148  0   0.017152   0.019968
9.17156  0   0.019968   0.020992
9.17164  0   0.017024   0.018944
9.17172  0   0.020224   0.01728
9.1718  0   0.016768   0.023552
9.17188  0   0.017536   0.019712
9.17195  0   0.017664   0.023168
9.17203  0   0.019072   0.01792
9.17211  0   0.015616   0.018432
9.17219  0   0.017536   0.019712
9.17227  0   0.019712   0.018048
9.17234  0   0.016896   0.021632
9.17242  0   0.018176   0.021632
9.1725  0   0.017024   0.018304
9.17258  0   0.016384   0.019456
9.17266  0   0.017024   0.020736
9.17273  0   0.017408   0.020224
9.17281  0   0.016256   0.021504
9.17289  0   0.016384   0.021888
9.17297  0   0.017664   0.020608
9.17305  0   0.016768   0.02048
9.17313  0   0.016896   0.019968
9.1732  0   0.020224   0.017792
9.17328  0   0.017152   0.019968
9.17336  0   0.016384   0.023808
9.17344  0   0.018176   0.019456
9.17352  0   0.019328   0.018944
9.17359  0   0.016768   0.019584
9.17367  0   0.016384   0.023936
9.17375  0   0.016256   0.019328
9.17383  0   0.016384   0.021248
9.17391  0   0.018432   0.017408
9.17398  0   0.016   0.016384
9.17406  0   0.016768   0.022784
9.17414  0   0.017024   0.02048
9.17422  0   0.019072   0.018688
9.1743  0   0.01664   0.021248
9.17437  0   0.01792   0.019712
9.17445  0   0.016896   0.023168
9.17453  0   0.019712   0.020992
9.17461  0   0.015488   0.02048
9.17469  0   0.017792   0.01856
9.17477  0   0.019456   0.020352
9.17484  0   0.017024   0.02048
9.17492  0   0.01728   0.020352
9.175  0   0.020992   0.020736
9.17508  0   0.018048   0.02432
9.17516  0   0.017536   0.02112
9.17523  0   0.018048   0.01984
9.17531  0   0.015616   0.021632
9.17539  0   0.018432   0.019328
9.17547  0   0.014592   0.019712
9.17555  0   0.014336   0.022016
9.17563  0   0.015744   0.017408
9.1757  0   0.018816   0.020608
9.17578  0   0.019072   0.020352
9.17586  0   0.016384   0.01984
9.17594  0   0.015104   0.019584
9.17602  0   0.019712   0.024064
9.17609  0   0.017408   0.01856
9.17617  0   0.017024   0.020992
9.17625  0   0.016384   0.020608
9.17633  0   0.017536   0.023552
9.17641  0   0.015104   0.01984
9.17648  0   0.020096   0.0224
9.17656  0   0.019456   0.015872
9.17664  0   0.01728   0.02112
9.17672  0   0.019328   0.01792
9.1768  0   0.017664   0.020224
9.17688  0   0.019584   0.02048
9.17695  0   0.017408   0.020224
9.17703  0   0.01792   0.018432
9.17711  0   0.018176   0.020608
9.17719  0   0.013312   0.021248
9.17727  0   0.017536   0.022272
9.17734  0   0.018432   0.0224
9.17742  0   0.016   0.019712
9.1775  0   0.016768   0.021376
9.17758  0   0.013568   0.018688
9.17766  0   0.016   0.019584
9.17773  0   0.017792   0.021376
9.17781  0   0.014592   0.019456
9.17789  0   0.017152   0.021504
9.17797  0   0.018432   0.022144
9.17805  0   0.016384   0.0224
9.17812  0   0.018176   0.01984
9.1782  0   0.015616   0.02048
9.17828  0   0.014976   0.020352
9.17836  0   0.016768   0.019328
9.17844  0   0.01728   0.022144
9.17852  0   0.01728   0.020864
9.17859  0   0.018048   0.022272
9.17867  0   0.016384   0.022016
9.17875  0   0.014848   0.02112
9.17883  0   0.018432   0.020992
9.17891  0   0.016768   0.02176
9.17898  0   0.016768   0.020864
9.17906  0   0.017792   0.022784
9.17914  0   0.017536   0.020736
9.17922  0   0.017536   0.01984
9.1793  0   0.015616   0.022528
9.17938  0   0.018432   0.022144
9.17945  0   0.015616   0.023296
9.17953  0   0.016128   0.020864
9.17961  0   0.0192   0.022656
9.17969  0   0.016384   0.01856
9.17977  0   0.016768   0.021248
9.17984  0   0.014592   0.021888
9.17992  0   0.019456   0.020608
9.18  0   0.017408   0.019712
9.18008  0   0.020608   0.018944
9.18016  0   0.01792   0.019712
9.18023  0   0.015232   0.02112
9.18031  0   0.016896   0.01984
9.18039  0   0.018432   0.020992
9.18047  0   0.02176   0.02176
9.18055  0   0.01792   0.0224
9.18063  0   0.019456   0.020992
9.1807  0   0.015488   0.017664
9.18078  0   0.017792   0.018944
9.18086  0   0.017664   0.020096
9.18094  0   0.019584   0.017408
9.18102  0   0.01536   0.021376
9.18109  0   0.020096   0.020864
9.18117  0   0.01664   0.019712
9.18125  0   0.018176   0.019328
9.18133  0   0.01728   0.019456
9.18141  0   0.01792   0.019072
9.18148  0   0.016768   0.02048
9.18156  0   0.016896   0.022912
9.18164  0   0.015104   0.020224
9.18172  0   0.017664   0.020608
9.1818  0   0.017536   0.020992
9.18187  0   0.01728   0.019712
9.18195  0   0.015104   0.020992
9.18203  0   0.01792   0.020352
9.18211  0   0.018944   0.017792
9.18219  0   0.01472   0.018176
9.18227  0   0.017408   0.019072
9.18234  0   0.018048   0.0192
9.18242  0   0.018816   0.02048
9.1825  0   0.017024   0.019072
9.18258  0   0.016   0.022528
9.18266  0   0.019712   0.02112
9.18273  0   0.019072   0.020608
9.18281  0   0.016256   0.02048
9.18289  0   0.02112   0.0224
9.18297  0   0.017536   0.020992
9.18305  0   0.01728   0.01856
9.18313  0   0.01792   0.02432
9.1832  0   0.01664   0.019456
9.18328  0   0.018304   0.02112
9.18336  0   0.019072   0.02112
9.18344  0   0.018176   0.020608
9.18352  0   0.018944   0.020352
9.18359  0   0.018048   0.01728
9.18367  0   0.020992   0.02176
9.18375  0   0.015744   0.019584
9.18383  0   0.01664   0.02048
9.18391  0   0.016   0.022016
9.18398  0   0.01536   0.020608
9.18406  0   0.01728   0.017792
9.18414  0   0.015744   0.018048
9.18422  0   0.018688   0.02048
9.1843  0   0.014592   0.020224
9.18438  0   0.016512   0.0224
9.18445  0   0.01664   0.018688
9.18453  0   0.017024   0.01664
9.18461  0   0.015744   0.020736
9.18469  0   0.01728   0.021504
9.18477  0   0.015744   0.02112
9.18484  0   0.019584   0.021632
9.18492  0   0.017024   0.019328
9.185  0   0.017408   0.020992
9.18508  0   0.01664   0.022528
9.18516  0   0.016512   0.021632
9.18523  0   0.017408   0.020224
9.18531  0   0.020736   0.02432
9.18539  0   0.016128   0.020736
9.18547  0   0.019072   0.018432
9.18555  0   0.017024   0.020352
9.18562  0   0.017664   0.020992
9.1857  0   0.015488   0.022784
9.18578  0   0.015616   0.019328
9.18586  0   0.018432   0.01856
9.18594  0   0.018176   0.022528
9.18602  0   0.015488   0.020352
9.18609  0   0.018304   0.018816
9.18617  0   0.017408   0.019072
9.18625  0   0.0192   0.021248
9.18633  0   0.016512   0.022656
9.18641  0   0.019072   0.022784
9.18648  0   0.016768   0.0224
9.18656  0   0.018944   0.019456
9.18664  0   0.015232   0.020352
9.18672  0   0.017408   0.022144
9.1868  0   0.01792   0.018816
9.18688  0   0.018048   0.023424
9.18695  0   0.014336   0.020352
9.18703  0   0.01792   0.018816
9.18711  0   0.017024   0.020608
9.18719  0   0.0192   0.020864
9.18727  0   0.018176   0.018176
9.18734  0   0.01728   0.020992
9.18742  0   0.01664   0.022272
9.1875  0   0.016768   0.020992
9.18758  0   0.01984   0.024832
9.18766  0   0.016768   0.02304
9.18773  0   0.016384   0.020352
9.18781  0   0.017792   0.02112
9.18789  0   0.01728   0.020224
9.18797  0   0.01664   0.02112
9.18805  0   0.01536   0.021632
9.18812  0   0.01536   0.02112
9.1882  0   0.017024   0.021888
9.18828  0   0.015616   0.01728
9.18836  0   0.016256   0.018432
9.18844  0   0.017792   0.023552
9.18852  0   0.018176   0.019456
9.18859  0   0.01856   0.02304
9.18867  0   0.016384   0.019072
9.18875  0   0.015744   0.01792
9.18883  0   0.019968   0.019328
9.18891  0   0.017792   0.022016
9.18898  0   0.016512   0.020224
9.18906  0   0.018176   0.022272
9.18914  0   0.016256   0.020864
9.18922  0   0.015616   0.02048
9.1893  0   0.01792   0.021248
9.18938  0   0.018432   0.020992
9.18945  0   0.014848   0.019072
9.18953  0   0.015232   0.021504
9.18961  0   0.017408   0.021504
9.18969  0   0.021888   0.020736
9.18977  0   0.016   0.019456
9.18984  0   0.019968   0.023552
9.18992  0   0.01792   0.022272
9.19  0   0.017024   0.020224
9.19008  0   0.018432   0.020736
9.19016  0   0.016512   0.020608
9.19023  0   0.017536   0.017792
9.19031  0   0.01536   0.019456
9.19039  0   0.016768   0.020864
9.19047  0   0.017664   0.019456
9.19055  0   0.016384   0.0224
9.19063  0   0.016512   0.018944
9.1907  0   0.015872   0.02048
9.19078  0   0.017408   0.0192
9.19086  0   0.018688   0.018176
9.19094  0   0.018688   0.02176
9.19102  0   0.016896   0.020224
9.19109  0   0.01728   0.022016
9.19117  0   0.01728   0.019584
9.19125  0   0.01664   0.022272
9.19133  0   0.01792   0.022784
9.19141  0   0.018176   0.021632
9.19148  0   0.017408   0.02112
9.19156  0   0.01536   0.02048
9.19164  0   0.01728   0.019584
9.19172  0   0.016384   0.022144
9.1918  0   0.016512   0.020352
9.19187  0   0.019072   0.0192
9.19195  0   0.020224   0.020864
9.19203  0   0.016256   0.018432
9.19211  0   0.018304   0.018048
9.19219  0   0.01664   0.022912
9.19227  0   0.01728   0.020608
9.19234  0   0.017664   0.021888
9.19242  0   0.016896   0.018304
9.1925  0   0.017408   0.01984
9.19258  0   0.017792   0.021376
9.19266  0   0.017408   0.019456
9.19273  0   0.022144   0.019456
9.19281  0   0.019584   0.02048
9.19289  0   0.01728   0.019072
9.19297  0   0.017024   0.01984
9.19305  0   0.01792   0.020352
9.19313  0   0.015104   0.02048
9.1932  0   0.017792   0.018944
9.19328  0   0.015616   0.02112
9.19336  0   0.018176   0.019968
9.19344  0   0.017664   0.018944
9.19352  0   0.017536   0.018432
9.19359  0   0.017152   0.020096
9.19367  0   0.018176   0.021376
9.19375  0   0.017152   0.024192
9.19383  0   0.019072   0.019456
9.19391  0   0.019328   0.018048
9.19398  0   0.016384   0.018432
9.19406  0   0.01664   0.018432
9.19414  0   0.0192   0.017536
9.19422  0   0.020224   0.019584
9.1943  0   0.01728   0.022016
9.19438  0   0.016384   0.020096
9.19445  0   0.017536   0.018176
9.19453  0   0.017408   0.019712
9.19461  0   0.016512   0.02176
9.19469  0   0.019968   0.018176
9.19477  0   0.018304   0.023424
9.19484  0   0.019328   0.021248
9.19492  0   0.016512   0.019712
9.195  0   0.017536   0.022016
9.19508  0   0.016256   0.021632
9.19516  0   0.018176   0.019712
9.19523  0   0.020224   0.022016
9.19531  0   0.018816   0.022144
9.19539  0   0.018688   0.020992
9.19547  0   0.01536   0.021504
9.19555  0   0.018048   0.020992
9.19562  0   0.016384   0.024576
9.1957  0   0.017536   0.019328
9.19578  0   0.017408   0.02112
9.19586  0   0.018944   0.018176
9.19594  0   0.018944   0.019456
9.19602  0   0.014592   0.021248
9.19609  0   0.018048   0.018176
9.19617  0   0.014848   0.023296
9.19625  0   0.015744   0.022528
9.19633  0   0.019456   0.019328
9.19641  0   0.020224   0.018944
9.19648  0   0.015744   0.02112
9.19656  0   0.017536   0.02112
9.19664  0   0.01792   0.01984
9.19672  0   0.01664   0.019584
9.1968  0   0.019072   0.020224
9.19688  0   0.01792   0.02048
9.19695  0   0.015616   0.02112
9.19703  0   0.016512   0.020992
9.19711  0   0.015104   0.020992
9.19719  0   0.014592   0.01984
9.19727  0   0.017408   0.018816
9.19734  0   0.01536   0.019584
9.19742  0   0.018048   0.02368
9.1975  0   0.017024   0.020992
9.19758  0   0.017408   0.018048
9.19766  0   0.015744   0.021248
9.19773  0   0.014592   0.022656
9.19781  0   0.017152   0.024064
9.19789  0   0.018688   0.019456
9.19797  0   0.018048   0.021504
9.19805  0   0.015744   0.018944
9.19813  0   0.017792   0.015872
9.1982  0   0.019072   0.022144
9.19828  0   0.018176   0.021632
9.19836  0   0.017792   0.02176
9.19844  0   0.016896   0.020352
9.19852  0   0.01408   0.020608
9.19859  0   0.017792   0.019968
9.19867  0   0.016128   0.020608
9.19875  0   0.01792   0.01984
9.19883  0   0.017152   0.018944
9.19891  0   0.015488   0.02048
9.19898  0   0.016896   0.018048
9.19906  0   0.017664   0.022912
9.19914  0   0.019456   0.021376
9.19922  0   0.020992   0.017152
9.1993  0   0.016256   0.020864
9.19937  0   0.01664   0.020352
9.19945  0   0.019712   0.019712
9.19953  0   0.017152   0.020608
9.19961  0   0.015488   0.020608
9.19969  0   0.017664   0.02048
9.19977  0   0.016128   0.018432
9.19984  0   0.01536   0.02176
9.19992  0   0.015744   0.020608
9.2  0   0.01728   0.022528
9.20008  0   0.016768   0.02048
9.20016  0   0.018176   0.018688
9.20023  0   0.0192   0.020736
9.20031  0   0.015488   0.020736
9.20039  0   0.017024   0.018816
9.20047  0   0.018944   0.020864
9.20055  0   0.016128   0.020992
9.20063  0   0.018688   0.018432
9.2007  0   0.017408   0.021632
9.20078  0   0.020096   0.020992
9.20086  0   0.017536   0.020608
9.20094  0   0.01856   0.018688
9.20102  0   0.020608   0.021888
9.20109  0   0.016512   0.018048
9.20117  0   0.018816   0.024832
9.20125  0   0.02048   0.022656
9.20133  0   0.020992   0.021376
9.20141  0   0.016512   0.020096
9.20148  0   0.014208   0.02112
9.20156  0   0.016384   0.019968
9.20164  0   0.017536   0.019712
9.20172  0   0.016256   0.020736
9.2018  0   0.017536   0.022784
9.20187  0   0.019712   0.018048
9.20195  0   0.015744   0.020224
9.20203  0   0.018048   0.020864
9.20211  0   0.019456   0.019968
9.20219  0   0.016768   0.021888
9.20227  0   0.017024   0.018944
9.20234  0   0.015744   0.022656
9.20242  0   0.018176   0.01856
9.2025  0   0.016768   0.019072
9.20258  0   0.015104   0.01984
9.20266  0   0.01664   0.0192
9.20273  0   0.017408   0.016896
9.20281  0   0.017792   0.017408
9.20289  0   0.017408   0.020096
9.20297  0   0.014976   0.019456
9.20305  0   0.017536   0.022272
9.20312  0   0.018048   0.02048
9.2032  0   0.01728   0.021632
9.20328  0   0.017152   0.024832
9.20336  0   0.020608   0.017536
9.20344  0   0.01536   0.018048
9.20352  0   0.017024   0.020224
9.20359  0   0.018176   0.02112
9.20367  0   0.016768   0.025728
9.20375  0   0.016896   0.018816
9.20383  0   0.016384   0.020224
9.20391  0   0.01728   0.024192
9.20398  0   0.018432   0.019968
9.20406  0   0.01536   0.019968
9.20414  0   0.01856   0.019584
9.20422  0   0.017792   0.021504
9.2043  0   0.016768   0.02048
9.20438  0   0.017152   0.020352
9.20445  0   0.016768   0.017536
9.20453  0   0.017024   0.023424
9.20461  0   0.017664   0.022016
9.20469  0   0.016128   0.020224
9.20477  0   0.018304   0.019584
9.20484  0   0.014848   0.019712
9.20492  0   0.016512   0.0224
9.205  0   0.017024   0.019968
9.20508  0   0.01728   0.019584
9.20516  0   0.018432   0.020608
9.20523  0   0.016384   0.018432
9.20531  0   0.018432   0.020352
9.20539  0   0.017152   0.022272
9.20547  0   0.017792   0.019968
9.20555  0   0.018304   0.020992
9.20562  0   0.019072   0.0224
9.2057  0   0.018048   0.018176
9.20578  0   0.019072   0.019584
9.20586  0   0.015744   0.02112
9.20594  0   0.01728   0.021632
9.20602  0   0.019712   0.019456
9.20609  0   0.017536   0.02304
9.20617  0   0.018304   0.021248
9.20625  0   0.01664   0.020096
9.20633  0   0.016256   0.02112
9.20641  0   0.018304   0.021248
9.20648  0   0.016768   0.019456
9.20656  0   0.018432   0.019456
9.20664  0   0.018432   0.02112
9.20672  0   0.018944   0.021376
9.2068  0   0.014848   0.020608
9.20688  0   0.01792   0.020224
9.20695  0   0.015232   0.018816
9.20703  0   0.016384   0.018432
9.20711  0   0.016384   0.01792
9.20719  0   0.01664   0.01856
9.20727  0   0.019328   0.0192
9.20734  0   0.018944   0.017792
9.20742  0   0.017024   0.022912
9.2075  0   0.01472   0.020096
9.20758  0   0.018048   0.02048
9.20766  0   0.016896   0.023168
9.20773  0   0.016768   0.022144
9.20781  0   0.016256   0.021888
9.20789  0   0.018944   0.0224
9.20797  0   0.016128   0.020736
9.20805  0   0.015232   0.019328
9.20813  0   0.016128   0.018944
9.2082  0   0.020608   0.021632
9.20828  0   0.020096   0.016384
9.20836  0   0.017024   0.02112
9.20844  0   0.016896   0.022016
9.20852  0   0.015872   0.020352
9.20859  0   0.01728   0.019712
9.20867  0   0.016768   0.018048
9.20875  0   0.01664   0.016512
9.20883  0   0.016768   0.01984
9.20891  0   0.016128   0.022912
9.20898  0   0.016256   0.019072
9.20906  0   0.0192   0.0224
9.20914  0   0.016768   0.019584
9.20922  0   0.011904   0.019328
9.2093  0   0.01792   0.022016
9.20937  0   0.014336   0.020096
9.20945  0   0.020224   0.02048
9.20953  0   0.016512   0.020352
9.20961  0   0.016768   0.0192
9.20969  0   0.016   0.022016
9.20977  0   0.020864   0.020736
9.20984  0   0.015744   0.020352
9.20992  0   0.017664   0.017536
9.21  0   0.018048   0.01984
9.21008  0   0.017408   0.018944
9.21016  0   0.018432   0.022272
9.21023  0   0.01856   0.021376
9.21031  0   0.016512   0.018176
9.21039  0   0.015104   0.02048
9.21047  0   0.017536   0.020224
9.21055  0   0.014976   0.021248
9.21063  0   0.01664   0.019072
9.2107  0   0.020096   0.021248
9.21078  0   0.017536   0.0192
9.21086  0   0.014464   0.020224
9.21094  0   0.015616   0.01792
9.21102  0   0.01664   0.019328
9.21109  0   0.017664   0.019456
9.21117  0   0.018944   0.018944
9.21125  0   0.016384   0.02048
9.21133  0   0.020608   0.01728
9.21141  0   0.017536   0.020096
9.21148  0   0.015232   0.021632
9.21156  0   0.018432   0.01664
9.21164  0   0.017408   0.017408
9.21172  0   0.016256   0.019968
9.2118  0   0.015744   0.02176
9.21188  0   0.016768   0.022016
9.21195  0   0.014848   0.02176
9.21203  0   0.018688   0.020864
9.21211  0   0.016128   0.020352
9.21219  0   0.016896   0.0192
9.21227  0   0.015872   0.01984
9.21234  0   0.0192   0.02176
9.21242  0   0.014848   0.021888
9.2125  0   0.018048   0.021248
9.21258  0   0.018304   0.018432
9.21266  0   0.018688   0.018304
9.21273  0   0.016768   0.0224
9.21281  0   0.016768   0.020864
9.21289  0   0.016768   0.020352
9.21297  0   0.016768   0.020864
9.21305  0   0.015232   0.02048
9.21312  0   0.021248   0.018816
9.2132  0   0.019072   0.020096
9.21328  0   0.014336   0.020736
9.21336  0   0.016128   0.020608
9.21344  0   0.018432   0.018688
9.21352  0   0.015104   0.021504
9.21359  0   0.01792   0.022784
9.21367  0   0.016768   0.018816
9.21375  0   0.018432   0.02176
9.21383  0   0.014976   0.018816
9.21391  0   0.019968   0.020352
9.21398  0   0.017152   0.018816
9.21406  0   0.018176   0.020352
9.21414  0   0.016256   0.017536
9.21422  0   0.016896   0.021376
9.2143  0   0.01728   0.0192
9.21438  0   0.016128   0.023424
9.21445  0   0.017536   0.01984
9.21453  0   0.018688   0.019072
9.21461  0   0.018816   0.021632
9.21469  0   0.01536   0.02176
9.21477  0   0.019328   0.018048
9.21484  0   0.016384   0.021888
9.21492  0   0.0192   0.020864
9.215  0   0.01664   0.02176
9.21508  0   0.017408   0.0224
9.21516  0   0.01856   0.01984
9.21523  0   0.018176   0.021888
9.21531  0   0.018432   0.021376
9.21539  0   0.017024   0.024832
9.21547  0   0.018048   0.020992
9.21555  0   0.020608   0.022144
9.21563  0   0.016896   0.020352
9.2157  0   0.017408   0.020352
9.21578  0   0.015616   0.02368
9.21586  0   0.01728   0.020608
9.21594  0   0.017408   0.01856
9.21602  0   0.015232   0.020096
9.21609  0   0.01664   0.0224
9.21617  0   0.015488   0.02112
9.21625  0   0.01664   0.018816
9.21633  0   0.019712   0.022656
9.21641  0   0.019456   0.017792
9.21648  0   0.018432   0.024448
9.21656  0   0.015616   0.021376
9.21664  0   0.017408   0.0224
9.21672  0   0.018176   0.021504
9.2168  0   0.015744   0.02432
9.21687  0   0.020096   0.024064
9.21695  0   0.014976   0.022016
9.21703  0   0.016768   0.022144
9.21711  0   0.018816   0.018432
9.21719  0   0.013568   0.019328
9.21727  0   0.01728   0.019584
9.21734  0   0.017408   0.019584
9.21742  0   0.015104   0.02048
9.2175  0   0.015104   0.01984
9.21758  0   0.01792   0.022912
9.21766  0   0.015872   0.021888
9.21773  0   0.01664   0.021632
9.21781  0   0.017408   0.020864
9.21789  0   0.0192   0.019712
9.21797  0   0.018688   0.020736
9.21805  0   0.016512   0.020608
9.21813  0   0.014976   0.021376
9.2182  0   0.01408   0.019968
9.21828  0   0.014976   0.018688
9.21836  0   0.018944   0.01984
9.21844  0   0.019072   0.018048
9.21852  0   0.01984   0.020352
9.21859  0   0.018304   0.020352
9.21867  0   0.016768   0.019456
9.21875  0   0.01792   0.021632
9.21883  0   0.018304   0.022016
9.21891  0   0.017024   0.019072
9.21898  0   0.020736   0.018432
9.21906  0   0.016768   0.021376
9.21914  0   0.017024   0.017536
9.21922  0   0.016384   0.020864
9.2193  0   0.015744   0.020992
9.21937  0   0.015232   0.020864
9.21945  0   0.017792   0.018816
9.21953  0   0.019072   0.023552
9.21961  0   0.018432   0.022144
9.21969  0   0.015488   0.021888
9.21977  0   0.018048   0.020224
9.21984  0   0.01728   0.018176
9.21992  0   0.018688   0.019072
9.22  0   0.014976   0.018432
9.22008  0   0.018816   0.021632
9.22016  0   0.018048   0.021248
9.22023  0   0.018048   0.01856
9.22031  0   0.017792   0.018304
9.22039  0   0.017152   0.018944
9.22047  0   0.01664   0.022528
9.22055  0   0.018176   0.0192
9.22063  0   0.016768   0.02112
9.2207  0   0.01664   0.017152
9.22078  0   0.018048   0.022144
9.22086  0   0.017152   0.02112
9.22094  0   0.015744   0.019456
9.22102  0   0.018048   0.020736
9.22109  0   0.019072   0.017408
9.22117  0   0.018432   0.018816
9.22125  0   0.017152   0.02176
9.22133  0   0.01664   0.020096
9.22141  0   0.015232   0.019328
9.22148  0   0.016384   0.018176
9.22156  0   0.019072   0.02112
9.22164  0   0.017536   0.01728
9.22172  0   0.016768   0.020608
9.2218  0   0.018176   0.018432
9.22188  0   0.017536   0.0224
9.22195  0   0.01536   0.018944
9.22203  0   0.01536   0.020096
9.22211  0   0.016256   0.019456
9.22219  0   0.015488   0.02112
9.22227  0   0.018816   0.018176
9.22234  0   0.014976   0.019584
9.22242  0   0.018176   0.019328
9.2225  0   0.016512   0.020352
9.22258  0   0.014336   0.019072
9.22266  0   0.016896   0.019968
9.22273  0   0.017792   0.021248
9.22281  0   0.018432   0.02048
9.22289  0   0.017408   0.01984
9.22297  0   0.016768   0.020992
9.22305  0   0.01536   0.01792
9.22312  0   0.015872   0.017536
9.2232  0   0.018944   0.017536
9.22328  0   0.018688   0.020992
9.22336  0   0.01984   0.019968
9.22344  0   0.018432   0.023168
9.22352  0   0.016768   0.020864
9.22359  0   0.016128   0.020352
9.22367  0   0.01792   0.019968
9.22375  0   0.017536   0.019456
9.22383  0   0.01792   0.018304
9.22391  0   0.016384   0.02112
9.22398  0   0.018176   0.02048
9.22406  0   0.018048   0.019968
9.22414  0   0.018432   0.019968
9.22422  0   0.019584   0.020736
9.2243  0   0.015488   0.022144
9.22438  0   0.014464   0.020736
9.22445  0   0.016   0.022144
9.22453  0   0.020224   0.020864
9.22461  0   0.015744   0.02112
9.22469  0   0.016512   0.020096
9.22477  0   0.016512   0.020224
9.22484  0   0.019968   0.020864
9.22492  0   0.016512   0.021888
9.225  0   0.01856   0.020864
9.22508  0   0.014336   0.020864
9.22516  0   0.014336   0.020992
9.22523  0   0.02112   0.019712
9.22531  0   0.0192   0.020864
9.22539  0   0.018176   0.01856
9.22547  0   0.018176   0.02112
9.22555  0   0.018048   0.018432
9.22563  0   0.019584   0.021248
9.2257  0   0.017792   0.021248
9.22578  0   0.017408   0.018432
9.22586  0   0.014848   0.01728
9.22594  0   0.016128   0.019328
9.22602  0   0.018944   0.019584
9.22609  0   0.018176   0.022912
9.22617  0   0.018048   0.020608
9.22625  0   0.01728   0.02176
9.22633  0   0.017536   0.01984
9.22641  0   0.017536   0.01984
9.22648  0   0.018432   0.019584
9.22656  0   0.016512   0.017792
9.22664  0   0.015104   0.017024
9.22672  0   0.01728   0.020864
9.2268  0   0.017536   0.020992
9.22687  0   0.016   0.017664
9.22695  0   0.016896   0.021504
9.22703  0   0.018432   0.020736
9.22711  0   0.018048   0.01792
9.22719  0   0.018688   0.01792
9.22727  0   0.022144   0.018688
9.22734  0   0.015232   0.025856
9.22742  0   0.01664   0.01792
9.2275  0   0.020096   0.019328
9.22758  0   0.016512   0.022144
9.22766  0   0.018432   0.019456
9.22773  0   0.018176   0.019968
9.22781  0   0.015744   0.01856
9.22789  0   0.018688   0.01984
9.22797  0   0.014848   0.019072
9.22805  0   0.01664   0.022272
9.22813  0   0.017792   0.01984
9.2282  0   0.019968   0.021504
9.22828  0   0.018432   0.020096
9.22836  0   0.018176   0.018304
9.22844  0   0.01728   0.0192
9.22852  0   0.016256   0.018944
9.22859  0   0.016384   0.020352
9.22867  0   0.0192   0.021376
9.22875  0   0.01792   0.01856
9.22883  0   0.019456   0.022016
9.22891  0   0.01664   0.019584
9.22898  0   0.018304   0.019072
9.22906  0   0.017536   0.022016
9.22914  0   0.017536   0.020096
9.22922  0   0.016896   0.021376
9.2293  0   0.017408   0.021632
9.22938  0   0.019328   0.021888
9.22945  0   0.01792   0.018944
9.22953  0   0.01856   0.021632
9.22961  0   0.018432   0.019584
9.22969  0   0.015872   0.022784
9.22977  0   0.018048   0.018688
9.22984  0   0.01408   0.020352
9.22992  0   0.018688   0.020096
9.23  0   0.0192   0.02048
9.23008  0   0.015616   0.017024
9.23016  0   0.019072   0.01856
9.23023  0   0.016256   0.020224
9.23031  0   0.019072   0.022272
9.23039  0   0.016   0.019328
9.23047  0   0.01792   0.018816
9.23055  0   0.01728   0.022144
9.23062  0   0.016768   0.022912
9.2307  0   0.018944   0.017792
9.23078  0   0.015616   0.0224
9.23086  0   0.015616   0.021248
9.23094  0   0.015232   0.018816
9.23102  0   0.018048   0.019328
9.23109  0   0.01728   0.019456
9.23117  0   0.015872   0.020608
9.23125  0   0.016512   0.020864
9.23133  0   0.015104   0.020096
9.23141  0   0.018176   0.022144
9.23148  0   0.018944   0.02176
9.23156  0   0.01664   0.018816
9.23164  0   0.016768   0.02176
9.23172  0   0.014592   0.019712
9.2318  0   0.015872   0.02112
9.23188  0   0.017152   0.022016
9.23195  0   0.016768   0.020224
9.23203  0   0.017024   0.021376
9.23211  0   0.018816   0.020608
9.23219  0   0.015872   0.019968
9.23227  0   0.01664   0.020736
9.23234  0   0.015616   0.021248
9.23242  0   0.01792   0.021632
9.2325  0   0.01792   0.022272
9.23258  0   0.016896   0.018944
9.23266  0   0.016512   0.020096
9.23273  0   0.018688   0.020224
9.23281  0   0.018432   0.018688
9.23289  0   0.016384   0.02176
9.23297  0   0.01728   0.019712
9.23305  0   0.016128   0.01664
9.23312  0   0.015744   0.02048
9.2332  0   0.01728   0.02304
9.23328  0   0.016512   0.017408
9.23336  0   0.016768   0.01984
9.23344  0   0.018048   0.022912
9.23352  0   0.018176   0.01984
9.23359  0   0.018432   0.018816
9.23367  0   0.01792   0.022656
9.23375  0   0.015872   0.016256
9.23383  0   0.017408   0.02112
9.23391  0   0.017024   0.018432
9.23398  0   0.016384   0.020736
9.23406  0   0.01536   0.018816
9.23414  0   0.017792   0.019712
9.23422  0   0.01792   0.019712
9.2343  0   0.0192   0.019328
9.23438  0   0.019712   0.017792
9.23445  0   0.016256   0.0192
9.23453  0   0.01792   0.020608
9.23461  0   0.01856   0.018688
9.23469  0   0.017664   0.023936
9.23477  0   0.016384   0.017792
9.23484  0   0.015232   0.0192
9.23492  0   0.014976   0.017664
9.235  0   0.01984   0.02048
9.23508  0   0.017792   0.018304
9.23516  0   0.020224   0.021888
9.23523  0   0.017664   0.0192
9.23531  0   0.016384   0.022272
9.23539  0   0.016256   0.018304
9.23547  0   0.017024   0.017792
9.23555  0   0.0192   0.021632
9.23563  0   0.01792   0.02048
9.2357  0   0.01792   0.020224
9.23578  0   0.016384   0.019968
9.23586  0   0.018176   0.022016
9.23594  0   0.016256   0.020352
9.23602  0   0.01792   0.018944
9.23609  0   0.017792   0.019712
9.23617  0   0.017024   0.0192
9.23625  0   0.01984   0.022016
9.23633  0   0.018816   0.023296
9.23641  0   0.016896   0.020992
9.23648  0   0.01984   0.022016
9.23656  0   0.016384   0.018816
9.23664  0   0.015616   0.018816
9.23672  0   0.01664   0.019072
9.2368  0   0.018816   0.018816
9.23687  0   0.017664   0.020736
9.23695  0   0.015872   0.016384
9.23703  0   0.016768   0.019456
9.23711  0   0.018432   0.019328
9.23719  0   0.017408   0.0192
9.23727  0   0.018048   0.019968
9.23734  0   0.01856   0.01984
9.23742  0   0.018304   0.0192
9.2375  0   0.018944   0.018688
9.23758  0   0.015744   0.020352
9.23766  0   0.013824   0.021376
9.23773  0   0.016512   0.018944
9.23781  0   0.017792   0.020608
9.23789  0   0.017152   0.019584
9.23797  0   0.016768   0.020224
9.23805  0   0.019456   0.02048
9.23813  0   0.017024   0.023808
9.2382  0   0.017152   0.022016
9.23828  0   0.016   0.022272
9.23836  0   0.016512   0.02112
9.23844  0   0.015872   0.019584
9.23852  0   0.018176   0.022272
9.23859  0   0.01728   0.021504
9.23867  0   0.020096   0.018688
9.23875  0   0.016512   0.019072
9.23883  0   0.016256   0.02368
9.23891  0   0.018816   0.020224
9.23898  0   0.016896   0.021888
9.23906  0   0.017536   0.022784
9.23914  0   0.014976   0.019456
9.23922  0   0.017664   0.018816
9.2393  0   0.015872   0.020864
9.23938  0   0.017408   0.020864
9.23945  0   0.018304   0.023552
9.23953  0   0.016256   0.01984
9.23961  0   0.016256   0.022272
9.23969  0   0.018816   0.018432
9.23977  0   0.017536   0.021376
9.23984  0   0.01792   0.021504
9.23992  0   0.01536   0.017408
9.24  0   0.018048   0.020736
9.24008  0   0.013952   0.021632
9.24016  0   0.017152   0.022016
9.24023  0   0.01536   0.02048
9.24031  0   0.01536   0.019968
9.24039  0   0.017024   0.018688
9.24047  0   0.015872   0.022016
9.24055  0   0.015616   0.021632
9.24062  0   0.019072   0.018432
9.2407  0   0.019456   0.01984
9.24078  0   0.017152   0.018944
9.24086  0   0.017024   0.017408
9.24094  0   0.017664   0.020608
9.24102  0   0.01536   0.0192
9.24109  0   0.018304   0.023296
9.24117  0   0.016   0.023424
9.24125  0   0.017024   0.020864
9.24133  0   0.01408   0.018304
9.24141  0   0.018304   0.018304
9.24148  0   0.01792   0.016768
9.24156  0   0.016512   0.018432
9.24164  0   0.017664   0.018432
9.24172  0   0.016896   0.01984
9.2418  0   0.01728   0.02176
9.24188  0   0.017408   0.02176
9.24195  0   0.017664   0.020096
9.24203  0   0.017152   0.021888
9.24211  0   0.018816   0.017536
9.24219  0   0.018944   0.019456
9.24227  0   0.015232   0.019328
9.24234  0   0.016384   0.019712
9.24242  0   0.020736   0.020608
9.2425  0   0.015104   0.018304
9.24258  0   0.016128   0.020352
9.24266  0   0.016768   0.02112
9.24273  0   0.013696   0.022144
9.24281  0   0.017408   0.019328
9.24289  0   0.016768   0.018688
9.24297  0   0.017664   0.021504
9.24305  0   0.015616   0.01856
9.24313  0   0.016256   0.020736
9.2432  0   0.01856   0.02304
9.24328  0   0.01792   0.022016
9.24336  0   0.01664   0.020864
9.24344  0   0.018432   0.019584
9.24352  0   0.014336   0.020992
9.24359  0   0.015232   0.020608
9.24367  0   0.016896   0.017152
9.24375  0   0.020096   0.021248
9.24383  0   0.016896   0.016768
9.24391  0   0.015872   0.022912
9.24398  0.000128   0.019712   0.01984
9.24406  0   0.017664   0.02048
9.24414  0   0.01792   0.021248
9.24422  0   0.016512   0.018944
9.2443  0   0.017536   0.018688
9.24437  0   0.015872   0.019328
9.24445  0   0.017024   0.01984
9.24453  0   0.014336   0.020736
9.24461  0   0.016384   0.02048
9.24469  0   0.018176   0.022016
9.24477  0   0.017152   0.020992
9.24484  0   0.01664   0.019584
9.24492  0   0.018304   0.020352
9.245  0   0.016768   0.023296
9.24508  0   0.013568   0.0192
9.24516  0   0.01856   0.017664
9.24523  0   0.018176   0.01984
9.24531  0   0.013312   0.019712
9.24539  0   0.017024   0.019968
9.24547  0   0.01664   0.019584
9.24555  0   0.017664   0.019968
9.24563  0   0.015744   0.019328
9.2457  0   0.016896   0.020096
9.24578  0   0.017408   0.02048
9.24586  0   0.016384   0.020736
9.24594  0   0.01408   0.022528
9.24602  0   0.017664   0.020864
9.24609  0   0.0192   0.021632
9.24617  0   0.015232   0.02048
9.24625  0   0.018176   0.019328
9.24633  0   0.017792   0.019072
9.24641  0   0.0192   0.020352
9.24648  0   0.018176   0.01984
9.24656  0   0.018432   0.022144
9.24664  0   0.017536   0.019968
9.24672  0   0.015744   0.02368
9.2468  0   0.017536   0.022528
9.24688  0   0.015616   0.019712
9.24695  0   0.019584   0.01856
9.24703  0   0.01536   0.020352
9.24711  0   0.016512   0.020096
9.24719  0   0.016384   0.020224
9.24727  0   0.016512   0.022144
9.24734  0   0.017536   0.019584
9.24742  0   0.019072   0.021376
9.2475  0   0.018176   0.019328
9.24758  0   0.016384   0.019968
9.24766  0   0.020096   0.018304
9.24773  0   0.01728   0.02176
9.24781  0   0.016768   0.021888
9.24789  0   0.015488   0.022016
9.24797  0   0.019456   0.01984
9.24805  0   0.021376   0.020736
9.24812  0   0.019968   0.020736
9.2482  0   0.020608   0.018048
9.24828  0   0.018816   0.024704
9.24836  0   0.015232   0.01792
9.24844  0   0.0192   0.018944
9.24852  0   0.018048   0.0224
9.24859  0   0.019328   0.020352
9.24867  0   0.01728   0.020736
9.24875  0   0.016512   0.021504
9.24883  0   0.018048   0.019584
9.24891  0   0.020352   0.020608
9.24898  0   0.01664   0.02048
9.24906  0   0.015232   0.023936
9.24914  0   0.016512   0.02112
9.24922  0   0.015488   0.021376
9.2493  0   0.016512   0.019712
9.24938  0   0.017792   0.023168
9.24945  0   0.020864   0.018304
9.24953  0   0.016256   0.025088
9.24961  0   0.017664   0.019328
9.24969  0   0.017408   0.017024
9.24977  0   0.018304   0.020992
9.24984  0   0.016128   0.019712
9.24992  0   0.015616   0.0224
9.25  0   0.012928   0.020224
9.25008  0   0.016512   0.022784
9.25016  0   0.016   0.021888
9.25023  0   0.016768   0.01984
9.25031  0   0.017664   0.020352
9.25039  0   0.014976   0.018432
9.25047  0   0.01792   0.02048
9.25055  0   0.019328   0.019968
9.25062  0   0.01728   0.017152
9.2507  0   0.018688   0.01856
9.25078  0   0.015744   0.017536
9.25086  0   0.018304   0.01792
9.25094  0   0.017408   0.019456
9.25102  0   0.013312   0.021504
9.25109  0   0.016128   0.018432
9.25117  0   0.016   0.022528
9.25125  0   0.015232   0.023936
9.25133  0   0.017792   0.0192
9.25141  0   0.015488   0.01792
9.25148  0   0.017536   0.019968
9.25156  0   0.018304   0.018944
9.25164  0   0.017664   0.01984
9.25172  0   0.01472   0.020352
9.2518  0   0.016512   0.020992
9.25188  0   0.016768   0.0224
9.25195  0   0.016896   0.01856
9.25203  0   0.016128   0.020608
9.25211  0   0.01472   0.02112
9.25219  0   0.017024   0.018816
9.25227  0   0.015232   0.019328
9.25234  0   0.018816   0.01856
9.25242  0   0.012928   0.020352
9.2525  0   0.018944   0.020864
9.25258  0   0.01472   0.019328
9.25266  0   0.017536   0.020224
9.25273  0   0.018176   0.019968
9.25281  0   0.017792   0.020352
9.25289  0   0.01856   0.023296
9.25297  0   0.016512   0.017408
9.25305  0   0.017152   0.021248
9.25313  0   0.017664   0.019328
9.2532  0   0.014592   0.022016
9.25328  0   0.017408   0.021248
9.25336  0   0.017408   0.019072
9.25344  0   0.01536   0.019456
9.25352  0   0.018688   0.020352
9.25359  0   0.018176   0.019072
9.25367  0   0.01792   0.022656
9.25375  0   0.019072   0.020096
9.25383  0   0.018432   0.019712
9.25391  0   0.019072   0.019328
9.25398  0   0.019072   0.021632
9.25406  0   0.019712   0.020992
9.25414  0   0.014464   0.020992
9.25422  0   0.017792   0.020096
9.2543  0   0.01728   0.022656
9.25437  0   0.016896   0.02112
9.25445  0   0.017792   0.020608
9.25453  0   0.015488   0.020224
9.25461  0   0.017664   0.020992
9.25469  0   0.017536   0.017536
9.25477  0   0.017792   0.019072
9.25484  0   0.016128   0.019968
9.25492  0   0.017408   0.01856
9.255  0   0.016128   0.022144
9.25508  0   0.016512   0.020352
9.25516  0   0.01664   0.018048
9.25523  0   0.015232   0.02112
9.25531  0   0.018304   0.018432
9.25539  0   0.017024   0.019072
9.25547  0   0.017408   0.01856
9.25555  0   0.018432   0.01984
9.25563  0   0.01536   0.020992
9.2557  0   0.016512   0.018176
9.25578  0   0.017536   0.021376
9.25586  0   0.018944   0.021376
9.25594  0   0.015104   0.02112
9.25602  0   0.014464   0.019712
9.25609  0   0.015232   0.019712
9.25617  0   0.020608   0.02048
9.25625  0   0.015872   0.019072
9.25633  0   0.01728   0.020864
9.25641  0   0.01728   0.018688
9.25648  0   0.015488   0.020736
9.25656  0   0.01728   0.01984
9.25664  0   0.016512   0.01792
9.25672  0   0.01856   0.021632
9.2568  0   0.017408   0.020096
9.25688  0   0.01728   0.018432
9.25695  0   0.017536   0.0192
9.25703  0   0.017664   0.02368
9.25711  0   0.01728   0.02048
9.25719  0   0.018176   0.0192
9.25727  0   0.018304   0.020608
9.25734  0   0.016384   0.02368
9.25742  0   0.01856   0.02048
9.2575  0   0.016384   0.01984
9.25758  0   0.01856   0.01856
9.25766  0   0.01664   0.020608
9.25773  0   0.017408   0.018432
9.25781  0   0.016896   0.021248
9.25789  0   0.01792   0.020992
9.25797  0   0.017664   0.021248
9.25805  0   0.020096   0.019584
9.25812  0   0.017152   0.021248
9.2582  0   0.015872   0.020736
9.25828  0   0.018432   0.018304
9.25836  0   0.01856   0.020608
9.25844  0   0.015616   0.019456
9.25852  0   0.015616   0.021632
9.25859  0   0.016128   0.020352
9.25867  0   0.016384   0.020096
9.25875  0   0.019328   0.018176
9.25883  0   0.017408   0.020992
9.25891  0   0.017152   0.01792
9.25898  0   0.014336   0.020224
9.25906  0   0.018432   0.018304
9.25914  0   0.019072   0.01984
9.25922  0   0.017792   0.01792
9.2593  0   0.015872   0.018432
9.25938  0   0.016512   0.020992
9.25945  0   0.017024   0.017408
9.25953  0   0.01792   0.020352
9.25961  0   0.016128   0.018432
9.25969  0   0.018048   0.018944
9.25977  0   0.019712   0.021248
9.25984  0   0.015872   0.01792
9.25992  0   0.017024   0.018432
9.26  0   0.01856   0.01856
9.26008  0   0.01664   0.018176
9.26016  0   0.016256   0.019328
9.26023  0   0.016384   0.02112
9.26031  0   0.018816   0.018688
9.26039  0   0.018688   0.022016
9.26047  0   0.016256   0.020224
9.26055  0   0.016512   0.019072
9.26063  0   0.016768   0.020736
9.2607  0   0.017408   0.022784
9.26078  0   0.017792   0.022912
9.26086  0   0.014592   0.020224
9.26094  0   0.018048   0.02368
9.26102  0   0.018304   0.018688
9.26109  0   0.018432   0.022144
9.26117  0   0.015872   0.022144
9.26125  0   0.017152   0.018432
9.26133  0   0.015104   0.021248
9.26141  0   0.015744   0.018176
9.26148  0   0.015616   0.022656
9.26156  0   0.018816   0.0192
9.26164  0   0.017792   0.016768
9.26172  0   0.014976   0.017664
9.2618  0   0.017664   0.01984
9.26187  0   0.016384   0.01856
9.26195  0   0.017408   0.019456
9.26203  0   0.01344   0.021632
9.26211  0   0.014592   0.020096
9.26219  0   0.017664   0.020864
9.26227  0   0.017536   0.019456
9.26234  0   0.015744   0.020096
9.26242  0   0.016128   0.021376
9.2625  0   0.016128   0.018944
9.26258  0   0.018432   0.020864
9.26266  0   0.018304   0.024064
9.26273  0   0.018176   0.020224
9.26281  0   0.013952   0.020224
9.26289  0   0.015104   0.021504
9.26297  0   0.019456   0.019328
9.26305  0   0.018944   0.018944
9.26313  0   0.01664   0.021248
9.2632  0   0.014592   0.02176
9.26328  0   0.020736   0.02176
9.26336  0   0.015872   0.020864
9.26344  0   0.016896   0.0192
9.26352  0   0.017408   0.018944
9.26359  0   0.016896   0.020992
9.26367  0   0.016896   0.020992
9.26375  0   0.016512   0.023808
9.26383  0   0.016896   0.02112
9.26391  0   0.01536   0.021504
9.26398  0   0.015104   0.020608
9.26406  0   0.017024   0.019328
9.26414  0   0.015872   0.020736
9.26422  0   0.018048   0.018816
9.2643  0   0.018176   0.01856
9.26437  0.000128   0.018816   0.019584
9.26445  0.000128   0.015872   0.020736
9.26453  0   0.016768   0.018304
9.26461  0   0.017152   0.021376
9.26469  0   0.01408   0.019328
9.26477  0   0.017024   0.018304
9.26484  0   0.01728   0.022016
9.26492  0   0.017792   0.020992
9.265  0   0.016768   0.019712
9.26508  0   0.018816   0.02176
9.26516  0   0.017664   0.019456
9.26523  0   0.015104   0.0224
9.26531  0   0.017024   0.018304
9.26539  0   0.017536   0.022528
9.26547  0   0.016128   0.018048
9.26555  0   0.017408   0.022144
9.26562  0   0.016256   0.021248
9.2657  0   0.015104   0.02112
9.26578  0   0.017536   0.019712
9.26586  0   0.016128   0.018304
9.26594  0   0.017152   0.022528
9.26602  0   0.02048   0.020352
9.26609  0   0.01856   0.020608
9.26617  0   0.01536   0.021504
9.26625  0   0.01664   0.020736
9.26633  0   0.016   0.023168
9.26641  0   0.016128   0.020608
9.26648  0   0.017664   0.021504
9.26656  0   0.017536   0.019456
9.26664  0   0.017408   0.018304
9.26672  0   0.016384   0.018688
9.2668  0   0.017408   0.019968
9.26688  0   0.016512   0.0192
9.26695  0   0.014464   0.019584
9.26703  0   0.015232   0.018816
9.26711  0   0.019584   0.018176
9.26719  0   0.01536   0.01728
9.26727  0   0.016768   0.024704
9.26734  0   0.016768   0.019328
9.26742  0   0.01664   0.019072
9.2675  0   0.016128   0.018432
9.26758  0   0.016   0.01856
9.26766  0   0.016256   0.020736
9.26773  0   0.017024   0.019072
9.26781  0   0.01728   0.020352
9.26789  0   0.01728   0.02176
9.26797  0   0.017664   0.018688
9.26805  0   0.013824   0.021504
9.26812  0   0.015872   0.017536
9.2682  0   0.017152   0.01984
9.26828  0   0.016768   0.018816
9.26836  0   0.017792   0.021248
9.26844  0   0.016512   0.016256
9.26852  0   0.017664   0.01856
9.26859  0   0.014592   0.019328
9.26867  0   0.017024   0.018304
9.26875  0   0.01856   0.021248
9.26883  0   0.016768   0.019712
9.26891  0   0.017408   0.018304
9.26898  0   0.014592   0.020864
9.26906  0   0.01664   0.02176
9.26914  0   0.013952   0.021504
9.26922  0   0.015744   0.019712
9.2693  0   0.017024   0.020992
9.26938  0   0.017536   0.02304
9.26945  0   0.016384   0.018304
9.26953  0   0.015872   0.016
9.26961  0   0.016512   0.02048
9.26969  0   0.017408   0.019072
9.26977  0   0.018688   0.018944
9.26984  0   0.015744   0.020608
9.26992  0   0.018432   0.018048
9.27  0   0.015872   0.020096
9.27008  0   0.017536   0.018816
9.27016  0   0.020224   0.019968
9.27023  0   0.016768   0.022272
9.27031  0   0.015872   0.018304
9.27039  0   0.017792   0.018176
9.27047  0   0.017408   0.019712
9.27055  0   0.018432   0.019072
9.27063  0   0.013056   0.019456
9.2707  0   0.015104   0.017792
9.27078  0   0.018304   0.017024
9.27086  0   0.015744   0.021248
9.27094  0   0.015104   0.018048
9.27102  0   0.018048   0.02304
9.27109  0   0.018048   0.017664
9.27117  0   0.015104   0.023168
9.27125  0   0.017792   0.019584
9.27133  0   0.016384   0.0192
9.27141  0   0.017792   0.021504
9.27148  0   0.015616   0.02048
9.27156  0   0.018304   0.020096
9.27164  0   0.018816   0.018176
9.27172  0   0.018816   0.019968
9.2718  0   0.015104   0.017152
9.27187  0   0.020608   0.020352
9.27195  0   0.016512   0.017152
9.27203  0   0.015744   0.018688
9.27211  0   0.016768   0.020096
9.27219  0   0.017792   0.02304
9.27227  0   0.018176   0.021376
9.27234  0   0.017536   0.021504
9.27242  0   0.017152   0.019072
9.2725  0   0.018176   0.017792
9.27258  0   0.015744   0.019328
9.27266  0   0.017792   0.021632
9.27273  0   0.016768   0.020992
9.27281  0   0.018176   0.019584
9.27289  0   0.014208   0.022144
9.27297  0   0.017024   0.018304
9.27305  0   0.015616   0.0224
9.27313  0   0.016512   0.021632
9.2732  0   0.01792   0.019712
9.27328  0   0.016896   0.02176
9.27336  0   0.018816   0.01984
9.27344  0   0.019584   0.019712
9.27352  0   0.016384   0.019712
9.27359  0   0.016384   0.019456
9.27367  0   0.016256   0.020864
9.27375  0   0.014848   0.022016
9.27383  0   0.017024   0.018432
9.27391  0   0.016   0.018048
9.27398  0   0.014848   0.020608
9.27406  0   0.016896   0.016256
9.27414  0   0.015744   0.018176
9.27422  0   0.016384   0.021504
9.2743  0   0.016512   0.021376
9.27438  0   0.016384   0.02048
9.27445  0   0.020224   0.01792
9.27453  0   0.016512   0.021632
9.27461  0   0.016256   0.022656
9.27469  0   0.01664   0.019712
9.27477  0   0.015488   0.018432
9.27484  0   0.017664   0.017152
9.27492  0   0.016512   0.019968
9.275  0   0.01728   0.020864
9.27508  0   0.018176   0.020352
9.27516  0   0.01728   0.019072
9.27523  0   0.016128   0.018432
9.27531  0   0.016512   0.0192
9.27539  0   0.016384   0.02048
9.27547  0   0.01856   0.02112
9.27555  0   0.017408   0.02048
9.27562  0   0.014976   0.019712
9.2757  0   0.015104   0.01984
9.27578  0   0.017024   0.016768
9.27586  0   0.017152   0.022912
9.27594  0   0.01792   0.018176
9.27602  0   0.018432   0.02048
9.27609  0   0.018304   0.02048
9.27617  0   0.01728   0.018816
9.27625  0   0.017152   0.019712
9.27633  0   0.017408   0.019712
9.27641  0   0.017792   0.019456
9.27648  0   0.016512   0.02048
9.27656  0   0.016256   0.020224
9.27664  0   0.01984   0.020608
9.27672  0   0.015104   0.01856
9.2768  0   0.019072   0.01984
9.27688  0   0.01856   0.018816
9.27695  0   0.018048   0.022272
9.27703  0   0.014336   0.019712
9.27711  0   0.015616   0.023808
9.27719  0   0.018304   0.020608
9.27727  0   0.016256   0.017664
9.27734  0   0.017024   0.01728
9.27742  0   0.018688   0.019456
9.2775  0   0.01408   0.01728
9.27758  0   0.017024   0.01984
9.27766  0   0.017536   0.022144
9.27773  0   0.0192   0.018304
9.27781  0   0.020096   0.020352
9.27789  0   0.01792   0.020736
9.27797  0   0.018304   0.020224
9.27805  0   0.015744   0.02048
9.27813  0   0.016384   0.019328
9.2782  0   0.015488   0.021632
9.27828  0   0.016896   0.020224
9.27836  0   0.019072   0.020096
9.27844  0   0.015872   0.021248
9.27852  0   0.018048   0.020864
9.27859  0   0.015104   0.01792
9.27867  0   0.016   0.020352
9.27875  0   0.015616   0.01856
9.27883  0   0.018432   0.021504
9.27891  0   0.015744   0.018048
9.27898  0   0.020096   0.020352
9.27906  0   0.017536   0.019584
9.27914  0   0.017024   0.020224
9.27922  0   0.01728   0.020224
9.2793  0   0.01792   0.018816
9.27937  0   0.014592   0.020864
9.27945  0   0.018688   0.01792
9.27953  0   0.016768   0.020608
9.27961  0   0.018176   0.01856
9.27969  0   0.016896   0.019456
9.27977  0   0.016896   0.019072
9.27984  0   0.015616   0.01792
9.27992  0   0.01856   0.019328
9.28  0   0.016384   0.020352
9.28008  0   0.017536   0.017024
9.28016  0   0.017408   0.020864
9.28023  0   0.015104   0.020352
9.28031  0   0.017024   0.020608
9.28039  0   0.016384   0.019072
9.28047  0   0.016128   0.019456
9.28055  0   0.017024   0.021376
9.28063  0   0.017024   0.018944
9.2807  0   0.01472   0.021376
9.28078  0   0.015232   0.019328
9.28086  0   0.019072   0.020608
9.28094  0   0.017408   0.021504
9.28102  0   0.018304   0.020224
9.28109  0   0.017536   0.015616
9.28117  0   0.014976   0.020608
9.28125  0   0.017536   0.01792
9.28133  0   0.017536   0.018176
9.28141  0   0.014592   0.020096
9.28148  0   0.017152   0.021376
9.28156  0   0.01792   0.021632
9.28164  0   0.019072   0.017024
9.28172  0   0.016128   0.01728
9.2818  0   0.016768   0.016896
9.28187  0   0.016384   0.020096
9.28195  0   0.016384   0.019456
9.28203  0   0.017536   0.01984
9.28211  0   0.014592   0.020992
9.28219  0   0.015232   0.021632
9.28227  0   0.01664   0.019584
9.28234  0   0.016256   0.019584
9.28242  0   0.016768   0.01856
9.2825  0   0.017152   0.019328
9.28258  0   0.015744   0.018688
9.28266  0   0.016   0.019968
9.28273  0   0.017152   0.020864
9.28281  0   0.017408   0.018688
9.28289  0   0.014592   0.02048
9.28297  0   0.017024   0.020352
9.28305  0   0.017792   0.018432
9.28313  0   0.01536   0.020992
9.2832  0   0.018688   0.020352
9.28328  0   0.019072   0.019456
9.28336  0   0.018432   0.0224
9.28344  0   0.017792   0.019328
9.28352  0   0.015488   0.020992
9.28359  0   0.017024   0.017536
9.28367  0   0.016384   0.02112
9.28375  0   0.016384   0.019456
9.28383  0   0.016512   0.019584
9.28391  0   0.01856   0.022912
9.28398  0   0.017792   0.018048
9.28406  0   0.016   0.02176
9.28414  0   0.016128   0.01984
9.28422  0   0.016128   0.019968
9.2843  0   0.015744   0.016512
9.28438  0   0.014592   0.020608
9.28445  0   0.015488   0.020992
9.28453  0   0.014848   0.019712
9.28461  0   0.016384   0.02112
9.28469  0   0.015872   0.021632
9.28477  0   0.013312   0.021248
9.28484  0   0.01408   0.018944
9.28492  0   0.017408   0.018176
9.285  0   0.016   0.021376
9.28508  0   0.01792   0.018304
9.28516  0   0.020096   0.02048
9.28523  0   0.017408   0.020992
9.28531  0   0.017664   0.019968
9.28539  0   0.019072   0.018944
9.28547  0   0.018816   0.019968
9.28555  0   0.016896   0.018816
9.28562  0   0.016896   0.020224
9.2857  0   0.018176   0.020352
9.28578  0   0.019072   0.021504
9.28586  0   0.01792   0.022784
9.28594  0   0.01664   0.020352
9.28602  0   0.0128   0.020352
9.28609  0   0.016256   0.019456
9.28617  0   0.015872   0.021504
9.28625  0   0.0192   0.02112
9.28633  0   0.018304   0.018944
9.28641  0   0.014592   0.019584
9.28648  0   0.014848   0.0224
9.28656  0   0.01728   0.01856
9.28664  0   0.016128   0.020096
9.28672  0   0.018048   0.016512
9.2868  0   0.018048   0.017024
9.28688  0   0.016768   0.018176
9.28695  0   0.017408   0.019328
9.28703  0   0.014208   0.01856
9.28711  0   0.015872   0.019584
9.28719  0   0.019072   0.018944
9.28727  0   0.016256   0.018304
9.28734  0   0.014976   0.016256
9.28742  0   0.014592   0.020608
9.2875  0   0.016512   0.017664
9.28758  0   0.015744   0.017536
9.28766  0   0.01408   0.020736
9.28773  0   0.01728   0.019584
9.28781  0   0.014976   0.019968
9.28789  0   0.015744   0.018048
9.28797  0   0.01792   0.019712
9.28805  0   0.016768   0.020864
9.28813  0   0.017536   0.01984
9.2882  0   0.01536   0.018304
9.28828  0   0.017152   0.018304
9.28836  0   0.014208   0.0192
9.28844  0   0.01664   0.019712
9.28852  0   0.016256   0.022016
9.28859  0   0.01536   0.020096
9.28867  0   0.015104   0.021504
9.28875  0   0.016512   0.02048
9.28883  0   0.0192   0.019072
9.28891  0   0.014336   0.020608
9.28898  0   0.015104   0.022784
9.28906  0   0.0192   0.018048
9.28914  0   0.016384   0.019456
9.28922  0   0.019328   0.018688
9.2893  0   0.017664   0.02176
9.28937  0   0.01664   0.018944
9.28945  0   0.016256   0.019456
9.28953  0   0.015744   0.02176
9.28961  0   0.018176   0.020608
9.28969  0   0.017408   0.020096
9.28977  0   0.015744   0.020736
9.28984  0   0.018688   0.019584
9.28992  0   0.01664   0.020608
9.29  0   0.01728   0.020992
9.29008  0   0.016128   0.018944
9.29016  0   0.016384   0.016768
9.29023  0   0.016256   0.0192
9.29031  0   0.018304   0.022016
9.29039  0   0.017408   0.020864
9.29047  0   0.01664   0.020096
9.29055  0   0.018048   0.017536
9.29063  0   0.012544   0.017792
9.2907  0   0.016512   0.0192
9.29078  0   0.017152   0.018304
9.29086  0   0.017024   0.022528
9.29094  0   0.016512   0.017536
9.29102  0   0.020224   0.019456
9.29109  0   0.01664   0.0192
9.29117  0   0.01664   0.019712
9.29125  0   0.015744   0.020608
9.29133  0   0.018048   0.020352
9.29141  0   0.017536   0.022912
9.29148  0   0.018688   0.020736
9.29156  0   0.017152   0.019712
9.29164  0   0.016896   0.023808
9.29172  0   0.01792   0.02112
9.2918  0   0.01792   0.021376
9.29188  0   0.017024   0.020352
9.29195  0   0.018432   0.020608
9.29203  0   0.016384   0.019712
9.29211  0   0.015488   0.019456
9.29219  0   0.016   0.0192
9.29227  0   0.01792   0.017408
9.29234  0   0.01728   0.018816
9.29242  0   0.017024   0.018688
9.2925  0   0.016512   0.015488
9.29258  0   0.017664   0.020096
9.29266  0   0.014592   0.019072
9.29273  0   0.01664   0.019968
9.29281  0   0.01728   0.020864
9.29289  0   0.016384   0.021888
9.29297  0   0.017792   0.019072
9.29305  0   0.018688   0.018944
9.29312  0   0.018176   0.020608
9.2932  0   0.017536   0.016768
9.29328  0   0.016768   0.019072
9.29336  0   0.01792   0.01792
9.29344  0   0.017024   0.020352
9.29352  0   0.01664   0.019456
9.29359  0   0.017408   0.02048
9.29367  0   0.014976   0.017792
9.29375  0   0.017408   0.019072
9.29383  0   0.017152   0.018944
9.29391  0   0.018048   0.019712
9.29398  0   0.016384   0.019328
9.29406  0   0.016896   0.018816
9.29414  0   0.016256   0.019328
9.29422  0   0.017408   0.02176
9.2943  0   0.016512   0.020096
9.29438  0   0.018304   0.02304
9.29445  0   0.016384   0.01984
9.29453  0   0.017152   0.020736
9.29461  0   0.01792   0.022016
9.29469  0   0.01856   0.022528
9.29477  0   0.016384   0.020352
9.29484  0   0.015488   0.018432
9.29492  0   0.016128   0.022784
9.295  0   0.017152   0.02048
9.29508  0   0.017024   0.020864
9.29516  0   0.017664   0.021888
9.29523  0   0.018176   0.01536
9.29531  0   0.017664   0.021376
9.29539  0   0.018304   0.02048
9.29547  0   0.013824   0.020608
9.29555  0   0.01856   0.016512
9.29562  0   0.016384   0.022144
9.2957  0   0.018432   0.018176
9.29578  0   0.01792   0.0192
9.29586  0   0.019584   0.019712
9.29594  0   0.015744   0.019328
9.29602  0   0.015232   0.02048
9.29609  0   0.017152   0.02048
9.29617  0   0.016   0.019968
9.29625  0   0.015744   0.022144
9.29633  0   0.018432   0.017536
9.29641  0   0.015616   0.020096
9.29648  0   0.019328   0.022272
9.29656  0   0.020224   0.019712
9.29664  0   0.018048   0.02048
9.29672  0   0.015232   0.020608
9.2968  0   0.013696   0.020352
9.29688  0   0.014464   0.019968
9.29695  0   0.017024   0.019328
9.29703  0   0.01792   0.01856
9.29711  0   0.016896   0.019712
9.29719  0   0.016896   0.017024
9.29727  0   0.01728   0.017536
9.29734  0   0.019328   0.020736
9.29742  0   0.01856   0.018816
9.2975  0   0.015232   0.018048
9.29758  0   0.017792   0.02176
9.29766  0   0.017664   0.02176
9.29773  0   0.016896   0.01984
9.29781  0   0.016384   0.020352
9.29789  0   0.017024   0.019712
9.29797  0   0.017024   0.018944
9.29805  0   0.017408   0.020352
9.29813  0   0.016384   0.019712
9.2982  0   0.01728   0.020224
9.29828  0   0.017024   0.016
9.29836  0   0.013696   0.024576
9.29844  0   0.01664   0.0192
9.29852  0   0.018432   0.020864
9.29859  0   0.016768   0.018688
9.29867  0   0.017664   0.018816
9.29875  0   0.018304   0.019072
9.29883  0   0.01728   0.018944
9.29891  0   0.017152   0.020736
9.29898  0   0.015104   0.019712
9.29906  0   0.018176   0.018816
9.29914  0   0.01792   0.021888
9.29922  0   0.018304   0.021632
9.2993  0   0.016256   0.020608
9.29937  0   0.016896   0.019328
9.29945  0   0.015744   0.01792
9.29953  0   0.015872   0.019712
9.29961  0   0.01856   0.021888
9.29969  0   0.015872   0.020224
9.29977  0   0.017024   0.021504
9.29984  0   0.015872   0.02048
9.29992  0   0.015872   0.020992
9.3  0   0.018048   0.020864
9.30008  0   0.018816   0.023808
9.30016  0   0.017024   0.019456
9.30023  0   0.015872   0.018944
9.30031  0   0.01408   0.020864
9.30039  0   0.016512   0.017664
9.30047  0   0.01536   0.019584
9.30055  0   0.016   0.018176
9.30063  0   0.018048   0.01856
9.3007  0   0.01856   0.021376
9.30078  0   0.016128   0.019456
9.30086  0   0.015488   0.019968
9.30094  0   0.019072   0.02176
9.30102  0   0.017024   0.022144
9.30109  0   0.016896   0.021376
9.30117  0   0.01856   0.019072
9.30125  0   0.020992   0.020352
9.30133  0   0.018048   0.01792
9.30141  0   0.016384   0.017536
9.30148  0   0.018048   0.02176
9.30156  0   0.016384   0.020096
9.30164  0   0.016896   0.018176
9.30172  0   0.016512   0.021632
9.3018  0   0.01792   0.0224
9.30188  0   0.017536   0.019456
9.30195  0   0.018816   0.0224
9.30203  0   0.015232   0.017664
9.30211  0   0.017792   0.02112
9.30219  0   0.01664   0.018176
9.30227  0   0.016384   0.020736
9.30234  0   0.017792   0.016768
9.30242  0   0.016384   0.018688
9.3025  0   0.014336   0.018432
9.30258  0   0.016128   0.019072
9.30266  0   0.017408   0.02368
9.30273  0   0.015744   0.022016
9.30281  0   0.013824   0.019072
9.30289  0   0.014336   0.021888
9.30297  0   0.017152   0.018304
9.30305  0   0.015616   0.021504
9.30312  0   0.01536   0.021504
9.3032  0   0.017024   0.01792
9.30328  0   0.018176   0.018432
9.30336  0   0.01536   0.019072
9.30344  0   0.016128   0.0192
9.30352  0   0.021632   0.021376
9.30359  0   0.015488   0.021504
9.30367  0   0.016384   0.020864
9.30375  0   0.017536   0.017152
9.30383  0   0.017024   0.0192
9.30391  0   0.019712   0.023552
9.30398  0   0.01856   0.019456
9.30406  0   0.01664   0.018944
9.30414  0   0.017408   0.01792
9.30422  0   0.01792   0.020608
9.3043  0   0.016896   0.020992
9.30438  0   0.014592   0.018944
9.30445  0   0.01792   0.020224
9.30453  0   0.016384   0.019584
9.30461  0   0.01856   0.02496
9.30469  0   0.016896   0.01472
9.30477  0   0.014208   0.018944
9.30484  0   0.01408   0.02176
9.30492  0   0.016768   0.01792
9.305  0   0.01472   0.021376
9.30508  0   0.016512   0.017408
9.30516  0   0.014592   0.021376
9.30523  0   0.016896   0.020352
9.30531  0   0.016128   0.019072
9.30539  0   0.016384   0.020736
9.30547  0   0.014464   0.018304
9.30555  0   0.017792   0.018944
9.30563  0   0.018304   0.020096
9.3057  0   0.016384   0.021376
9.30578  0   0.018816   0.020096
9.30586  0   0.017664   0.020352
9.30594  0   0.015488   0.01856
9.30602  0   0.01728   0.018944
9.30609  0   0.01728   0.018176
9.30617  0   0.018048   0.018432
9.30625  0   0.014976   0.020224
9.30633  0   0.015488   0.019968
9.30641  0   0.015744   0.018304
9.30648  0   0.017408   0.018304
9.30656  0   0.015232   0.020608
9.30664  0   0.016512   0.0192
9.30672  0   0.017792   0.02048
9.3068  0   0.016   0.018304
9.30687  0   0.014464   0.021504
9.30695  0   0.018816   0.01792
9.30703  0   0.016896   0.018048
9.30711  0   0.018432   0.016256
9.30719  0   0.019456   0.018304
9.30727  0   0.015616   0.0192
9.30734  0   0.016896   0.018176
9.30742  0   0.017024   0.018176
9.3075  0   0.016896   0.020224
9.30758  0   0.015616   0.019328
9.30766  0   0.016512   0.01984
9.30773  0   0.016768   0.020352
9.30781  0   0.017024   0.017664
9.30789  0   0.01664   0.0192
9.30797  0   0.015104   0.018304
9.30805  0   0.015232   0.0192
9.30813  0   0.01664   0.019328
9.3082  0   0.018304   0.020736
9.30828  0   0.018944   0.019072
9.30836  0   0.015232   0.020864
9.30844  0   0.018048   0.01728
9.30852  0   0.018176   0.01856
9.30859  0   0.020096   0.019968
9.30867  0   0.01792   0.020864
9.30875  0   0.015232   0.020864
9.30883  0   0.017536   0.019456
9.30891  0   0.017664   0.02176
9.30898  0   0.01856   0.018816
9.30906  0   0.018432   0.018816
9.30914  0   0.016   0.01856
9.30922  0   0.019328   0.02304
9.3093  0   0.019072   0.018432
9.30938  0   0.016128   0.019456
9.30945  0   0.021248   0.017152
9.30953  0   0.017536   0.021504
9.30961  0   0.014848   0.016128
9.30969  0   0.018304   0.021248
9.30977  0   0.015488   0.017664
9.30984  0   0.019328   0.020224
9.30992  0   0.01792   0.019584
9.31  0   0.016896   0.018432
9.31008  0   0.018688   0.021504
9.31016  0   0.016   0.02048
9.31023  0   0.015232   0.019456
9.31031  0   0.015872   0.01792
9.31039  0   0.01728   0.019072
9.31047  0   0.01664   0.020352
9.31055  0   0.01472   0.021888
9.31062  0   0.016256   0.019072
9.3107  0   0.016256   0.020992
9.31078  0   0.015232   0.021248
9.31086  0   0.017536   0.016384
9.31094  0   0.016768   0.018176
9.31102  0   0.017024   0.02112
9.31109  0   0.01536   0.019584
9.31117  0   0.01728   0.019328
9.31125  0   0.015616   0.021376
9.31133  0   0.014208   0.020608
9.31141  0   0.018048   0.017792
9.31148  0   0.017024   0.021504
9.31156  0   0.017792   0.02048
9.31164  0   0.019328   0.01984
9.31172  0   0.016768   0.019968
9.3118  0   0.017664   0.021376
9.31188  0   0.020096   0.020608
9.31195  0   0.016896   0.023168
9.31203  0   0.015488   0.024704
9.31211  0   0.019328   0.01728
9.31219  0   0.017664   0.01792
9.31227  0   0.018048   0.022144
9.31234  0   0.018048   0.019584
9.31242  0   0.018048   0.019584
9.3125  0   0.013312   0.01856
9.31258  0   0.017024   0.016768
9.31266  0   0.015488   0.020096
9.31273  0   0.014592   0.017152
9.31281  0   0.017408   0.020352
9.31289  0   0.016384   0.019072
9.31297  0   0.01984   0.02368
9.31305  0   0.016512   0.019584
9.31312  0   0.01792   0.023296
9.3132  0   0.017024   0.018688
9.31328  0   0.017664   0.018944
9.31336  0   0.014336   0.019456
9.31344  0   0.018048   0.020992
9.31352  0   0.017408   0.022272
9.31359  0   0.016128   0.02112
9.31367  0   0.015616   0.018688
9.31375  0   0.016896   0.019968
9.31383  0   0.017152   0.018304
9.31391  0   0.015872   0.021376
9.31398  0   0.015744   0.020096
9.31406  0   0.018816   0.015872
9.31414  0   0.013952   0.022656
9.31422  0   0.016512   0.022144
9.3143  0   0.01728   0.016896
9.31438  0   0.016384   0.018816
9.31445  0   0.016384   0.021376
9.31453  0   0.019072   0.022656
9.31461  0   0.015104   0.0192
9.31469  0   0.017408   0.018816
9.31477  0   0.013824   0.01728
9.31484  0   0.016384   0.019584
9.31492  0   0.016768   0.018432
9.315  0   0.017024   0.021248
9.31508  0   0.016896   0.01984
9.31516  0   0.017408   0.017536
9.31523  0   0.016128   0.019072
9.31531  0   0.014464   0.020096
9.31539  0   0.016   0.018432
9.31547  0   0.016128   0.018816
9.31555  0   0.01792   0.019072
9.31563  0   0.01664   0.019712
9.3157  0   0.017024   0.01984
9.31578  0   0.018432   0.019072
9.31586  0   0.016768   0.019072
9.31594  0   0.016896   0.018816
9.31602  0   0.017152   0.017792
9.31609  0   0.015872   0.01984
9.31617  0   0.013952   0.020096
9.31625  0   0.015872   0.01984
9.31633  0   0.016768   0.019456
9.31641  0   0.019712   0.019456
9.31648  0   0.013824   0.018944
9.31656  0   0.018176   0.021504
9.31664  0   0.017536   0.018432
9.31672  0   0.016768   0.019456
9.3168  0   0.014208   0.018304
9.31687  0   0.015616   0.020608
9.31695  0   0.01728   0.0192
9.31703  0   0.017664   0.020864
9.31711  0   0.01536   0.019072
9.31719  0   0.017024   0.018432
9.31727  0   0.016384   0.01728
9.31734  0   0.015104   0.020352
9.31742  0   0.015872   0.01792
9.3175  0   0.01856   0.019584
9.31758  0   0.018816   0.019072
9.31766  0   0.015488   0.018432
9.31773  0   0.018688   0.022784
9.31781  0   0.015872   0.0192
9.31789  0   0.02048   0.02048
9.31797  0   0.016384   0.022016
9.31805  0   0.017152   0.017664
9.31813  0   0.019456   0.01984
9.3182  0   0.018048   0.019712
9.31828  0   0.017024   0.019584
9.31836  0   0.01792   0.016512
9.31844  0   0.018816   0.020224
9.31852  0   0.016   0.020864
9.31859  0   0.017792   0.01856
9.31867  0   0.017024   0.017664
9.31875  0   0.016384   0.016384
9.31883  0   0.016512   0.0192
9.31891  0   0.016   0.01728
9.31898  0   0.016896   0.018944
9.31906  0   0.01792   0.018176
9.31914  0   0.01408   0.020096
9.31922  0   0.017408   0.020736
9.3193  0   0.017664   0.018688
9.31938  0   0.015232   0.017792
9.31945  0   0.017664   0.015872
9.31953  0   0.016   0.019072
9.31961  0   0.014976   0.0192
9.31969  0   0.016768   0.021632
9.31977  0   0.019712   0.018688
9.31984  0   0.016   0.01664
9.31992  0   0.017024   0.020224
9.32  0   0.017024   0.017024
9.32008  0   0.013824   0.017536
9.32016  0   0.017408   0.0192
9.32023  0   0.016384   0.02112
9.32031  0   0.01856   0.020352
9.32039  0   0.016768   0.01856
9.32047  0   0.015488   0.02048
9.32055  0   0.016128   0.01856
9.32062  0   0.01856   0.021248
9.3207  0   0.016768   0.019968
9.32078  0   0.017792   0.019456
9.32086  0   0.016768   0.02048
9.32094  0   0.014976   0.02048
9.32102  0   0.01664   0.018944
9.32109  0   0.017536   0.019584
9.32117  0   0.018048   0.021632
9.32125  0   0.016128   0.020224
9.32133  0   0.016896   0.018688
9.32141  0   0.01984   0.018944
9.32148  0   0.017664   0.020736
9.32156  0   0.016896   0.020736
9.32164  0   0.016768   0.019072
9.32172  0   0.01472   0.020736
9.3218  0   0.015872   0.020864
9.32188  0   0.01728   0.021248
9.32195  0   0.017152   0.0192
9.32203  0   0.017792   0.021504
9.32211  0   0.01536   0.018048
9.32219  0   0.015744   0.018944
9.32227  0   0.018176   0.020992
9.32234  0   0.01408   0.01856
9.32242  0   0.01536   0.018048
9.3225  0   0.01664   0.022144
9.32258  0   0.017664   0.022912
9.32266  0   0.016256   0.019328
9.32273  0   0.016896   0.017536
9.32281  0   0.015616   0.0192
9.32289  0   0.014976   0.018816
9.32297  0   0.015232   0.017408
9.32305  0   0.016896   0.019456
9.32313  0   0.018304   0.01664
9.3232  0   0.01664   0.020608
9.32328  0   0.012416   0.0192
9.32336  0   0.015616   0.017024
9.32344  0   0.01472   0.019968
9.32352  0   0.016256   0.019456
9.32359  0   0.017664   0.024064
9.32367  0   0.017664   0.017792
9.32375  0   0.014464   0.018816
9.32383  0   0.016512   0.019072
9.32391  0   0.016256   0.020736
9.32398  0   0.017152   0.018304
9.32406  0   0.016896   0.01856
9.32414  0   0.01536   0.020608
9.32422  0   0.017408   0.022144
9.3243  0   0.013568   0.019072
9.32437  0   0.015488   0.020224
9.32445  0   0.018816   0.018176
9.32453  0   0.018944   0.018176
9.32461  0.000128   0.016256   0.020096
9.32469  0   0.016   0.019456
9.32477  0   0.014848   0.019712
9.32484  0   0.01792   0.018176
9.32492  0   0.014848   0.022656
9.325  0   0.017792   0.022528
9.32508  0   0.015872   0.018944
9.32516  0   0.018304   0.019456
9.32523  0   0.016128   0.018688
9.32531  0   0.016512   0.023936
9.32539  0   0.013696   0.017664
9.32547  0   0.013568   0.020096
9.32555  0   0.019456   0.017792
9.32563  0   0.017152   0.016512
9.3257  0   0.018304   0.01856
9.32578  0   0.018432   0.018048
9.32586  0   0.017792   0.019456
9.32594  0   0.017408   0.020096
9.32602  0   0.015104   0.018432
9.32609  0   0.01664   0.02048
9.32617  0   0.015616   0.017536
9.32625  0   0.016   0.021248
9.32633  0   0.017024   0.01728
9.32641  0   0.019072   0.019072
9.32648  0   0.01664   0.018688
9.32656  0   0.017152   0.021248
9.32664  0   0.015488   0.019968
9.32672  0   0.018304   0.017792
9.3268  0   0.014976   0.017024
9.32687  0   0.015616   0.022272
9.32695  0   0.015488   0.018688
9.32703  0   0.01472   0.01984
9.32711  0   0.017152   0.020992
9.32719  0   0.018176   0.018816
9.32727  0   0.01984   0.018304
9.32734  0   0.015232   0.021376
9.32742  0   0.017152   0.01984
9.3275  0   0.015744   0.018304
9.32758  0   0.019328   0.01984
9.32766  0   0.017408   0.017536
9.32773  0   0.01792   0.020864
9.32781  0   0.016   0.020096
9.32789  0   0.017792   0.019072
9.32797  0   0.016128   0.019584
9.32805  0   0.016256   0.021248
9.32812  0   0.017664   0.02304
9.3282  0   0.01664   0.018816
9.32828  0   0.01728   0.017664
9.32836  0   0.016512   0.019712
9.32844  0   0.018688   0.018176
9.32852  0   0.018176   0.022144
9.32859  0   0.018432   0.019072
9.32867  0   0.016128   0.018688
9.32875  0   0.018304   0.018944
9.32883  0   0.016896   0.020992
9.32891  0   0.016256   0.0224
9.32898  0   0.017152   0.020224
9.32906  0   0.016   0.020736
9.32914  0   0.017024   0.019072
9.32922  0   0.01728   0.020992
9.3293  0   0.015232   0.021376
9.32938  0   0.018176   0.021248
9.32945  0   0.01664   0.018432
9.32953  0   0.01664   0.018304
9.32961  0   0.016512   0.020352
9.32969  0   0.019584   0.0192
9.32977  0   0.016256   0.02048
9.32984  0   0.016768   0.017664
9.32992  0   0.017536   0.02176
9.33  0   0.015488   0.019968
9.33008  0   0.01792   0.017664
9.33016  0   0.015744   0.017664
9.33023  0   0.016512   0.01856
9.33031  0   0.019456   0.020736
9.33039  0   0.015744   0.019456
9.33047  0   0.018176   0.019456
9.33055  0   0.017408   0.015872
9.33062  0   0.015488   0.020352
9.3307  0   0.014976   0.020096
9.33078  0   0.018176   0.022272
9.33086  0   0.015232   0.01856
9.33094  0   0.019328   0.020608
9.33102  0   0.019328   0.017024
9.33109  0   0.017408   0.019072
9.33117  0   0.016896   0.01856
9.33125  0   0.018304   0.018176
9.33133  0   0.0128   0.019712
9.33141  0   0.017536   0.021376
9.33148  0   0.01472   0.020864
9.33156  0   0.018304   0.018432
9.33164  0   0.017536   0.019968
9.33172  0   0.017024   0.01984
9.3318  0   0.016128   0.019712
9.33188  0   0.016384   0.017152
9.33195  0   0.017408   0.020352
9.33203  0   0.016768   0.019072
9.33211  0   0.01856   0.0224
9.33219  0   0.015744   0.018176
9.33227  0   0.017024   0.02112
9.33234  0   0.017152   0.020096
9.33242  0   0.018304   0.019712
9.3325  0   0.016384   0.017408
9.33258  0   0.01664   0.018816
9.33266  0   0.015744   0.019584
9.33273  0   0.018176   0.02112
9.33281  0   0.017152   0.02048
9.33289  0   0.017536   0.017024
9.33297  0   0.016768   0.020992
9.33305  0   0.017408   0.017792
9.33313  0   0.015488   0.017792
9.3332  0   0.019456   0.017152
9.33328  0   0.014592   0.022144
9.33336  0   0.016896   0.020992
9.33344  0   0.018944   0.022272
9.33352  0   0.015232   0.01792
9.33359  0   0.018304   0.020352
9.33367  0   0.017408   0.019328
9.33375  0   0.020224   0.019456
9.33383  0   0.018048   0.018816
9.33391  0   0.018816   0.019968
9.33398  0   0.015104   0.020096
9.33406  0   0.014208   0.02176
9.33414  0   0.016896   0.019712
9.33422  0   0.019072   0.018944
9.3343  0   0.01856   0.021504
9.33437  0   0.01408   0.017024
9.33445  0   0.016256   0.022144
9.33453  0   0.016384   0.018304
9.33461  0   0.017024   0.021504
9.33469  0   0.01664   0.015872
9.33477  0   0.01856   0.017664
9.33484  0   0.016896   0.018688
9.33492  0   0.016384   0.01984
9.335  0   0.016512   0.019968
9.33508  0   0.017024   0.01984
9.33516  0   0.019968   0.016128
9.33523  0   0.017792   0.018048
9.33531  0   0.017536   0.021632
9.33539  0   0.014848   0.018688
9.33547  0   0.017536   0.021888
9.33555  0   0.015488   0.021888
9.33563  0   0.018816   0.019968
9.3357  0   0.018816   0.022528
9.33578  0   0.013952   0.020864
9.33586  0   0.017664   0.02048
9.33594  0   0.015232   0.02048
9.33602  0   0.016768   0.020352
9.33609  0   0.017664   0.022016
9.33617  0   0.014976   0.020352
9.33625  0   0.018176   0.021376
9.33633  0   0.018304   0.0192
9.33641  0   0.01728   0.01792
9.33648  0   0.014976   0.019968
9.33656  0   0.018432   0.019328
9.33664  0   0.016896   0.016
9.33672  0   0.015744   0.018688
9.3368  0   0.016384   0.01984
9.33688  0   0.017408   0.021504
9.33695  0   0.015744   0.018688
9.33703  0   0.017536   0.01856
9.33711  0   0.01664   0.019072
9.33719  0   0.01664   0.018176
9.33727  0   0.018176   0.020992
9.33734  0   0.014592   0.01984
9.33742  0   0.017408   0.020864
9.3375  0   0.016128   0.018944
9.33758  0   0.01408   0.018688
9.33766  0   0.016128   0.019072
9.33773  0   0.016512   0.017664
9.33781  0   0.016128   0.01984
9.33789  0   0.017024   0.020736
9.33797  0   0.01728   0.019968
9.33805  0   0.017152   0.02112
9.33812  0   0.015744   0.01984
9.3382  0   0.017792   0.018816
9.33828  0   0.01536   0.020864
9.33836  0   0.01856   0.016768
9.33844  0   0.016384   0.017024
9.33852  0   0.018688   0.022528
9.33859  0   0.016768   0.020352
9.33867  0   0.012672   0.018432
9.33875  0   0.015104   0.022016
9.33883  0   0.01792   0.0192
9.33891  0   0.017536   0.023168
9.33898  0   0.016896   0.01984
9.33906  0   0.016128   0.02112
9.33914  0   0.017024   0.022656
9.33922  0   0.016512   0.0192
9.3393  0   0.014976   0.018432
9.33938  0   0.015744   0.017536
9.33945  0   0.017792   0.021248
9.33953  0   0.01408   0.02048
9.33961  0   0.015744   0.022912
9.33969  0   0.017024   0.018816
9.33977  0   0.015616   0.020736
9.33984  0   0.016512   0.019712
9.33992  0   0.014592   0.01856
9.34  0   0.014464   0.018688
9.34008  0   0.019968   0.019968
9.34016  0   0.015616   0.020352
9.34023  0   0.018944   0.019968
9.34031  0   0.019328   0.01984
9.34039  0   0.019328   0.020352
9.34047  0   0.017152   0.018688
9.34055  0   0.017664   0.018944
9.34063  0   0.01536   0.01792
9.3407  0   0.01472   0.019712
9.34078  0   0.016256   0.018432
9.34086  0   0.01728   0.018048
9.34094  0   0.015616   0.019968
9.34102  0   0.016   0.017664
9.34109  0   0.017408   0.017152
9.34117  0   0.01664   0.0224
9.34125  0   0.017536   0.020992
9.34133  0   0.015232   0.020864
9.34141  0   0.017536   0.0192
9.34148  0   0.016128   0.02112
9.34156  0   0.015232   0.018304
9.34164  0   0.013824   0.017024
9.34172  0   0.017024   0.019712
9.3418  0   0.017408   0.019456
9.34187  0   0.018176   0.01984
9.34195  0   0.017024   0.0192
9.34203  0   0.014848   0.018432
9.34211  0   0.014592   0.019072
9.34219  0   0.017664   0.021504
9.34227  0   0.015616   0.021504
9.34234  0   0.016   0.018048
9.34242  0   0.016896   0.01728
9.3425  0   0.016768   0.01984
9.34258  0   0.016384   0.019072
9.34266  0   0.01664   0.016896
9.34273  0   0.013952   0.017536
9.34281  0   0.016512   0.023296
9.34289  0   0.016768   0.022144
9.34297  0   0.016   0.019328
9.34305  0   0.01728   0.019456
9.34313  0   0.017152   0.019584
9.3432  0   0.01472   0.020992
9.34328  0   0.017792   0.021632
9.34336  0   0.014848   0.021888
9.34344  0   0.015616   0.020224
9.34352  0   0.016896   0.017536
9.34359  0   0.015104   0.020608
9.34367  0   0.015616   0.01984
9.34375  0   0.014592   0.016768
9.34383  0   0.015872   0.020096
9.34391  0   0.015616   0.018432
9.34398  0   0.016   0.019584
9.34406  0   0.016384   0.020224
9.34414  0   0.018048   0.019072
9.34422  0   0.015616   0.0192
9.3443  0   0.017792   0.017152
9.34437  0   0.017408   0.019456
9.34445  0   0.015616   0.01664
9.34453  0   0.016384   0.020736
9.34461  0   0.017024   0.016384
9.34469  0   0.016896   0.019712
9.34477  0   0.01472   0.019968
9.34484  0   0.019584   0.020992
9.34492  0   0.01728   0.020224
9.345  0   0.015872   0.021504
9.34508  0   0.017536   0.020224
9.34516  0   0.02048   0.02112
9.34523  0   0.017664   0.01984
9.34531  0   0.015744   0.018176
9.34539  0   0.016512   0.020608
9.34547  0   0.016   0.018816
9.34555  0   0.01472   0.019328
9.34563  0   0.018944   0.019968
9.3457  0   0.016128   0.02048
9.34578  0   0.01856   0.019072
9.34586  0   0.017152   0.019328
9.34594  0   0.01664   0.021504
9.34602  0   0.017408   0.017792
9.34609  0   0.017792   0.019072
9.34617  0   0.016384   0.01984
9.34625  0   0.015744   0.020224
9.34633  0   0.01536   0.020864
9.34641  0   0.016256   0.018432
9.34648  0   0.01472   0.01984
9.34656  0   0.018688   0.020608
9.34664  0   0.015488   0.022016
9.34672  0   0.017536   0.017792
9.3468  0   0.018688   0.01792
9.34688  0   0.015488   0.021376
9.34695  0   0.013952   0.020864
9.34703  0   0.01792   0.020352
9.34711  0   0.015232   0.019072
9.34719  0   0.015104   0.017664
9.34727  0   0.016128   0.01856
9.34734  0   0.018688   0.016384
9.34742  0   0.015616   0.020352
9.3475  0   0.016256   0.019072
9.34758  0   0.016128   0.017792
9.34766  0   0.016512   0.017024
9.34773  0   0.019968   0.016128
9.34781  0   0.015488   0.021504
9.34789  0   0.01728   0.018944
9.34797  0   0.016256   0.018176
9.34805  0   0.017152   0.019712
9.34812  0   0.018432   0.018944
9.3482  0   0.015872   0.022144
9.34828  0   0.018048   0.017408
9.34836  0   0.016896   0.019456
9.34844  0   0.017024   0.0192
9.34852  0   0.017792   0.017408
9.34859  0   0.01536   0.020992
9.34867  0   0.017152   0.01856
9.34875  0   0.017792   0.019584
9.34883  0   0.018048   0.017536
9.34891  0   0.017408   0.019072
9.34898  0   0.015744   0.022272
9.34906  0   0.014336   0.02112
9.34914  0   0.014848   0.020352
9.34922  0   0.018176   0.019584
9.3493  0   0.01664   0.019328
9.34938  0   0.017152   0.0192
9.34945  0   0.015744   0.019712
9.34953  0   0.015616   0.01856
9.34961  0   0.017536   0.020736
9.34969  0   0.017536   0.018176
9.34977  0   0.015104   0.020608
9.34984  0   0.015488   0.022656
9.34992  0   0.016896   0.018688
9.35  0   0.013696   0.020224
9.35008  0   0.017792   0.023168
9.35016  0   0.017024   0.022144
9.35023  0   0.012928   0.019968
9.35031  0   0.016384   0.019456
9.35039  0   0.01728   0.019712
9.35047  0   0.017664   0.020096
9.35055  0   0.016768   0.017536
9.35063  0   0.015616   0.01856
9.3507  0   0.01728   0.019456
9.35078  0   0.015744   0.01984
9.35086  0   0.016512   0.020608
9.35094  0   0.016   0.018688
9.35102  0   0.016768   0.021632
9.35109  0   0.016384   0.019072
9.35117  0   0.01664   0.018688
9.35125  0   0.01856   0.02048
9.35133  0   0.013952   0.020096
9.35141  0   0.01728   0.022272
9.35148  0   0.014976   0.018176
9.35156  0   0.018944   0.016256
9.35164  0   0.016256   0.018944
9.35172  0   0.015616   0.018304
9.3518  0   0.017408   0.017536
9.35187  0   0.016   0.017792
9.35195  0   0.014592   0.017024
9.35203  0   0.015232   0.020992
9.35211  0   0.015616   0.019456
9.35219  0   0.016384   0.020736
9.35227  0   0.014976   0.017792
9.35234  0   0.015488   0.019968
9.35242  0   0.018048   0.02048
9.3525  0   0.01792   0.018688
9.35258  0   0.015872   0.019328
9.35266  0   0.018816   0.021888
9.35273  0   0.015872   0.022016
9.35281  0   0.018304   0.022144
9.35289  0   0.01472   0.016896
9.35297  0   0.016256   0.018944
9.35305  0   0.015104   0.019584
9.35313  0   0.01664   0.014976
9.3532  0   0.017152   0.018944
9.35328  0   0.016768   0.018304
9.35336  0   0.018944   0.020352
9.35344  0   0.020608   0.020224
9.35352  0   0.017536   0.0192
9.35359  0   0.018816   0.019456
9.35367  0   0.016384   0.018048
9.35375  0   0.016768   0.018688
9.35383  0   0.017664   0.016896
9.35391  0   0.01472   0.019456
9.35398  0   0.014208   0.016896
9.35406  0   0.016384   0.019456
9.35414  0   0.018048   0.017152
9.35422  0   0.014592   0.019584
9.3543  0   0.016768   0.016768
9.35438  0   0.017152   0.019584
9.35445  0   0.015232   0.018816
9.35453  0   0.017536   0.01664
9.35461  0   0.018688   0.016384
9.35469  0   0.017792   0.01664
9.35477  0   0.016384   0.019712
9.35484  0   0.016256   0.016768
9.35492  0   0.01536   0.022016
9.355  0   0.017024   0.020992
9.35508  0   0.014592   0.022272
9.35516  0   0.019584   0.020224
9.35523  0   0.016512   0.017536
9.35531  0   0.015488   0.018432
9.35539  0   0.018432   0.018176
9.35547  0   0.013568   0.022016
9.35555  0   0.014464   0.01984
9.35562  0   0.013952   0.021504
9.3557  0   0.018688   0.019712
9.35578  0   0.014976   0.0224
9.35586  0   0.016384   0.02048
9.35594  0   0.015616   0.019712
9.35602  0   0.01792   0.018432
9.35609  0   0.018432   0.016768
9.35617  0   0.014208   0.020864
9.35625  0   0.014976   0.019328
9.35633  0   0.014208   0.018816
9.35641  0   0.01536   0.01984
9.35648  0   0.017664   0.018304
9.35656  0   0.013824   0.020736
9.35664  0   0.01664   0.017152
9.35672  0   0.01536   0.018432
9.3568  0   0.016512   0.02112
9.35688  0   0.016128   0.019328
9.35695  0   0.015104   0.022272
9.35703  0   0.016896   0.020608
9.35711  0   0.016896   0.021504
9.35719  0   0.016512   0.018816
9.35727  0   0.017664   0.01984
9.35734  0   0.016768   0.020736
9.35742  0   0.017408   0.018816
9.3575  0   0.017792   0.022272
9.35758  0   0.016512   0.022656
9.35766  0   0.01728   0.01856
9.35773  0   0.016768   0.022144
9.35781  0   0.016384   0.016384
9.35789  0   0.018816   0.01856
9.35797  0   0.019456   0.019968
9.35805  0   0.017536   0.018176
9.35812  0   0.015872   0.01664
9.3582  0   0.01664   0.018176
9.35828  0   0.017152   0.016
9.35836  0   0.019712   0.02176
9.35844  0   0.015616   0.019712
9.35852  0   0.01728   0.019072
9.35859  0   0.01792   0.019456
9.35867  0   0.018944   0.015744
9.35875  0   0.018048   0.019584
9.35883  0   0.014208   0.02048
9.35891  0   0.017792   0.017024
9.35898  0   0.01408   0.020864
9.35906  0   0.015104   0.020224
9.35914  0   0.017792   0.019328
9.35922  0   0.01728   0.017024
9.3593  0   0.014976   0.019968
9.35938  0   0.018304   0.017792
9.35945  0   0.016768   0.021632
9.35953  0   0.015744   0.018432
9.35961  0   0.016   0.01856
9.35969  0   0.019584   0.019456
9.35977  0   0.015232   0.021632
9.35984  0   0.016768   0.021888
9.35992  0   0.019072   0.017664
9.36  0   0.018048   0.021632
9.36008  0   0.014848   0.01856
9.36016  0   0.016512   0.022272
9.36023  0   0.01664   0.018944
9.36031  0   0.016128   0.0192
9.36039  0   0.017152   0.019072
9.36047  0   0.017408   0.020608
9.36055  0   0.01792   0.02048
9.36063  0   0.018176   0.021248
9.3607  0   0.018816   0.018432
9.36078  0   0.01472   0.019584
9.36086  0   0.0192   0.019072
9.36094  0   0.015744   0.02112
9.36102  0   0.01664   0.017792
9.36109  0   0.018048   0.0192
9.36117  0   0.01728   0.020096
9.36125  0   0.015488   0.019456
9.36133  0   0.017024   0.0192
9.36141  0   0.018176   0.020608
9.36148  0   0.01792   0.02368
9.36156  0   0.01728   0.0192
9.36164  0   0.015744   0.019328
9.36172  0   0.015488   0.018816
9.3618  0   0.019712   0.018688
9.36187  0   0.015616   0.017664
9.36195  0   0.017792   0.0192
9.36203  0   0.018944   0.019712
9.36211  0   0.017536   0.017408
9.36219  0   0.01664   0.020224
9.36227  0   0.018048   0.018816
9.36234  0   0.01664   0.020864
9.36242  0   0.018688   0.016
9.3625  0   0.014464   0.02112
9.36258  0   0.016896   0.015488
9.36266  0   0.016   0.016896
9.36273  0   0.018176   0.020736
9.36281  0   0.01792   0.019584
9.36289  0   0.019328   0.019456
9.36297  0   0.018048   0.022016
9.36305  0   0.015744   0.01984
9.36313  0   0.015488   0.018176
9.3632  0   0.016256   0.020352
9.36328  0   0.018432   0.018816
9.36336  0   0.015232   0.016768
9.36344  0   0.014592   0.02048
9.36352  0   0.015232   0.018304
9.36359  0   0.016896   0.022144
9.36367  0   0.016128   0.017664
9.36375  0   0.016512   0.01664
9.36383  0   0.017024   0.018304
9.36391  0   0.015744   0.018176
9.36398  0   0.018688   0.01856
9.36406  0   0.018432   0.019072
9.36414  0   0.016896   0.019072
9.36422  0   0.013952   0.020608
9.3643  0   0.017024   0.02112
9.36438  0   0.01344   0.0192
9.36445  0   0.015744   0.021888
9.36453  0   0.018048   0.01792
9.36461  0   0.011904   0.01984
9.36469  0   0.01664   0.020992
9.36477  0   0.01536   0.019328
9.36484  0   0.017152   0.020352
9.36492  0   0.014848   0.017664
9.365  0   0.017792   0.017536
9.36508  0   0.01728   0.019072
9.36516  0   0.016256   0.018304
9.36523  0   0.015744   0.017664
9.36531  0   0.01728   0.020736
9.36539  0   0.015488   0.019072
9.36547  0   0.016256   0.02048
9.36555  0   0.016896   0.018176
9.36562  0   0.016768   0.021632
9.3657  0   0.019712   0.016
9.36578  0   0.01536   0.020608
9.36586  0   0.01408   0.020736
9.36594  0   0.016128   0.017664
9.36602  0   0.015488   0.01728
9.36609  0   0.015488   0.018176
9.36617  0   0.01536   0.019456
9.36625  0   0.015872   0.01856
9.36633  0   0.017664   0.01856
9.36641  0   0.018176   0.018944
9.36648  0   0.017408   0.017024
9.36656  0   0.014976   0.019968
9.36664  0   0.017408   0.017408
9.36672  0   0.01856   0.017664
9.3668  0   0.016256   0.018816
9.36688  0   0.017024   0.01856
9.36695  0   0.017152   0.01856
9.36703  0   0.015872   0.017536
9.36711  0   0.018432   0.019328
9.36719  0   0.016128   0.017024
9.36727  0   0.017536   0.017408
9.36734  0   0.01408   0.018688
9.36742  0   0.017664   0.019584
9.3675  0   0.0128   0.022144
9.36758  0   0.017024   0.018944
9.36766  0   0.01856   0.01984
9.36773  0   0.016512   0.019072
9.36781  0   0.016512   0.017792
9.36789  0   0.01856   0.020224
9.36797  0   0.018304   0.020352
9.36805  0   0.014464   0.017152
9.36813  0   0.016896   0.018944
9.3682  0   0.017792   0.020864
9.36828  0   0.016384   0.019712
9.36836  0   0.016512   0.017536
9.36844  0   0.016   0.020224
9.36852  0   0.014848   0.017408
9.36859  0   0.017408   0.020608
9.36867  0   0.014336   0.01792
9.36875  0   0.017152   0.022144
9.36883  0   0.01408   0.01856
9.36891  0   0.013056   0.020608
9.36898  0   0.01472   0.020608
9.36906  0   0.013824   0.020352
9.36914  0   0.016256   0.021248
9.36922  0   0.018304   0.020992
9.3693  0   0.016896   0.020864
9.36937  0   0.016768   0.01984
9.36945  0   0.016896   0.016896
9.36953  0   0.017664   0.024448
9.36961  0   0.014336   0.021376
9.36969  0   0.01536   0.017408
9.36977  0   0.017408   0.02048
9.36984  0   0.016256   0.022144
9.36992  0   0.015616   0.022272
9.37  0   0.01856   0.017152
9.37008  0   0.014976   0.016896
9.37016  0   0.015104   0.02048
9.37023  0   0.01728   0.016
9.37031  0   0.016256   0.019712
9.37039  0   0.017664   0.01984
9.37047  0   0.017024   0.020864
9.37055  0   0.018304   0.01984
9.37063  0   0.017024   0.016512
9.3707  0   0.018304   0.017664
9.37078  0   0.016384   0.020352
9.37086  0   0.015872   0.016384
9.37094  0   0.017152   0.017024
9.37102  0   0.016   0.021888
9.37109  0   0.015616   0.021504
9.37117  0   0.013568   0.017664
9.37125  0   0.015104   0.018048
9.37133  0   0.018048   0.021888
9.37141  0   0.01792   0.018176
9.37148  0   0.015232   0.020608
9.37156  0   0.016768   0.020864
9.37164  0   0.015104   0.021248
9.37172  0   0.017408   0.016768
9.3718  0   0.014848   0.016896
9.37188  0   0.017024   0.016256
9.37195  0   0.014592   0.019712
9.37203  0   0.017152   0.020992
9.37211  0   0.016128   0.018048
9.37219  0   0.017152   0.019712
9.37227  0   0.014592   0.01728
9.37234  0   0.017024   0.019712
9.37242  0   0.017792   0.017408
9.3725  0   0.016128   0.018176
9.37258  0   0.01728   0.018176
9.37266  0   0.016896   0.019712
9.37273  0   0.01664   0.020864
9.37281  0   0.015872   0.01664
9.37289  0   0.016512   0.017792
9.37297  0   0.018176   0.02112
9.37305  0   0.013696   0.020352
9.37312  0   0.016256   0.019968
9.3732  0   0.013696   0.018048
9.37328  0   0.01664   0.017664
9.37336  0   0.016896   0.0224
9.37344  0   0.014336   0.017664
9.37352  0   0.016384   0.021248
9.37359  0   0.017536   0.018816
9.37367  0   0.015232   0.019456
9.37375  0   0.016128   0.020608
9.37383  0   0.016512   0.0192
9.37391  0   0.016256   0.018688
9.37398  0   0.016256   0.021632
9.37406  0   0.015488   0.020352
9.37414  0   0.020096   0.019968
9.37422  0   0.017792   0.01984
9.3743  0   0.017792   0.01984
9.37438  0   0.020096   0.01728
9.37445  0   0.015232   0.018816
9.37453  0   0.016   0.021376
9.37461  0   0.017024   0.020096
9.37469  0   0.016768   0.019456
9.37477  0   0.017408   0.018304
9.37484  0   0.015744   0.020992
9.37492  0   0.015616   0.0192
9.375  0   0.013696   0.021504
9.37508  0   0.017536   0.018816
9.37516  0   0.015488   0.019072
9.37523  0   0.016256   0.022144
9.37531  0   0.01664   0.017408
9.37539  0   0.017024   0.018816
9.37547  0   0.014464   0.019712
9.37555  0   0.016384   0.021504
9.37562  0   0.01728   0.018944
9.3757  0   0.013568   0.020864
9.37578  0   0.016384   0.018688
9.37586  0   0.01728   0.019072
9.37594  0   0.016128   0.020736
9.37602  0   0.016768   0.018816
9.37609  0   0.016512   0.01984
9.37617  0   0.016   0.019328
9.37625  0   0.014208   0.019712
9.37633  0   0.015232   0.0192
9.37641  0   0.014976   0.020736
9.37648  0   0.018432   0.019584
9.37656  0   0.017408   0.016768
9.37664  0   0.015744   0.020608
9.37672  0   0.014464   0.016768
9.3768  0   0.016256   0.016896
9.37688  0   0.017024   0.020864
9.37695  0   0.016256   0.01856
9.37703  0   0.01664   0.019584
9.37711  0   0.018176   0.020736
9.37719  0   0.016768   0.020096
9.37727  0   0.018816   0.020096
9.37734  0   0.014976   0.020224
9.37742  0   0.014464   0.018816
9.3775  0   0.015616   0.019328
9.37758  0   0.015104   0.018432
9.37766  0   0.018432   0.020096
9.37773  0   0.016896   0.016896
9.37781  0   0.01856   0.015104
9.37789  0   0.01792   0.017792
9.37797  0   0.014976   0.018944
9.37805  0   0.014848   0.019584
9.37813  0   0.013184   0.02112
9.3782  0   0.01664   0.020864
9.37828  0   0.01664   0.01792
9.37836  0   0.015744   0.01856
9.37844  0   0.015616   0.019968
9.37852  0   0.016768   0.020224
9.37859  0   0.018432   0.017792
9.37867  0   0.01536   0.020096
9.37875  0   0.013696   0.016768
9.37883  0   0.016384   0.021504
9.37891  0   0.01536   0.021888
9.37898  0   0.017152   0.01792
9.37906  0   0.016896   0.020736
9.37914  0   0.017408   0.016256
9.37922  0   0.016896   0.020992
9.3793  0   0.016384   0.019968
9.37937  0   0.016896   0.018816
9.37945  0   0.016512   0.02048
9.37953  0   0.01728   0.018304
9.37961  0   0.017152   0.018816
9.37969  0   0.016768   0.018944
9.37977  0   0.016128   0.018816
9.37984  0   0.016384   0.018816
9.37992  0   0.016896   0.018176
9.38  0   0.018304   0.018816
9.38008  0   0.01728   0.020608
9.38016  0   0.014208   0.019584
9.38023  0   0.016256   0.019584
9.38031  0   0.015488   0.016384
9.38039  0   0.015744   0.018816
9.38047  0   0.017536   0.019328
9.38055  0   0.016128   0.018688
9.38063  0   0.01664   0.019584
9.3807  0   0.016384   0.018944
9.38078  0   0.01536   0.01792
9.38086  0   0.016896   0.018944
9.38094  0   0.017152   0.020224
9.38102  0   0.016896   0.019712
9.38109  0   0.015488   0.02112
9.38117  0   0.015744   0.019072
9.38125  0   0.01664   0.0192
9.38133  0   0.015872   0.023424
9.38141  0   0.015872   0.019584
9.38148  0   0.013568   0.016128
9.38156  0   0.014464   0.017024
9.38164  0   0.014976   0.019072
9.38172  0   0.016256   0.0224
9.3818  0   0.019072   0.020224
9.38188  0   0.016128   0.018304
9.38195  0   0.016384   0.01984
9.38203  0   0.019456   0.018688
9.38211  0   0.016256   0.019968
9.38219  0   0.01664   0.019712
9.38227  0   0.017024   0.020736
9.38234  0   0.018176   0.018816
9.38242  0   0.016128   0.019584
9.3825  0   0.016768   0.017792
9.38258  0   0.01728   0.01728
9.38266  0   0.018944   0.020224
9.38273  0   0.01728   0.018176
9.38281  0   0.018048   0.019584
9.38289  0   0.01792   0.017536
9.38297  0   0.01472   0.019712
9.38305  0   0.017152   0.017664
9.38312  0   0.016896   0.01856
9.3832  0   0.01664   0.017536
9.38328  0   0.016256   0.02112
9.38336  0   0.016384   0.01728
9.38344  0   0.016768   0.017408
9.38352  0   0.016   0.015616
9.38359  0   0.018048   0.019072
9.38367  0   0.017408   0.019712
9.38375  0   0.016384   0.020736
9.38383  0   0.016256   0.018944
9.38391  0   0.016   0.01728
9.38398  0   0.013952   0.017792
9.38406  0   0.015232   0.018304
9.38414  0   0.017664   0.02176
9.38422  0   0.016768   0.020096
9.3843  0   0.017408   0.018944
9.38438  0   0.016256   0.018176
9.38445  0   0.015488   0.020096
9.38453  0   0.01728   0.019968
9.38461  0   0.015232   0.021632
9.38469  0   0.017408   0.018816
9.38477  0   0.013568   0.020992
9.38484  0   0.016384   0.0192
9.38492  0   0.018048   0.019072
9.385  0   0.017152   0.019584
9.38508  0   0.018304   0.017152
9.38516  0   0.014976   0.019712
9.38523  0   0.015872   0.022784
9.38531  0   0.018816   0.018432
9.38539  0   0.014208   0.016384
9.38547  0   0.018944   0.018944
9.38555  0   0.019072   0.021248
9.38563  0   0.017536   0.01856
9.3857  0   0.014848   0.018176
9.38578  0   0.01664   0.019968
9.38586  0   0.017408   0.01856
9.38594  0   0.016128   0.016768
9.38602  0   0.016256   0.0192
9.38609  0   0.016384   0.017536
9.38617  0   0.017024   0.018432
9.38625  0   0.016   0.02048
9.38633  0   0.014976   0.017792
9.38641  0   0.014848   0.014336
9.38648  0   0.017536   0.017664
9.38656  0   0.014464   0.016896
9.38664  0   0.015872   0.019072
9.38672  0   0.015616   0.019968
9.3868  0   0.017024   0.01728
9.38687  0   0.015488   0.019072
9.38695  0   0.01856   0.018688
9.38703  0   0.017152   0.018304
9.38711  0   0.016128   0.019712
9.38719  0   0.015744   0.019328
9.38727  0   0.016384   0.019712
9.38734  0   0.016   0.017792
9.38742  0   0.014976   0.018432
9.3875  0   0.014592   0.019968
9.38758  0   0.014848   0.020864
9.38766  0   0.015872   0.018304
9.38773  0   0.019456   0.017792
9.38781  0   0.01536   0.020864
9.38789  0   0.01344   0.01984
9.38797  0   0.016896   0.017664
9.38805  0   0.015232   0.019456
9.38813  0   0.015744   0.019712
9.3882  0   0.018304   0.018048
9.38828  0   0.015744   0.02048
9.38836  0   0.015616   0.020224
9.38844  0   0.016384   0.020736
9.38852  0   0.018688   0.018944
9.38859  0   0.01664   0.022912
9.38867  0   0.01664   0.021376
9.38875  0   0.014336   0.017152
9.38883  0   0.01472   0.016896
9.38891  0   0.019328   0.017408
9.38898  0   0.014592   0.01664
9.38906  0   0.013696   0.021888
9.38914  0   0.016256   0.021248
9.38922  0   0.017536   0.01856
9.3893  0   0.018432   0.01856
9.38937  0   0.015232   0.022272
9.38945  0   0.016   0.018432
9.38953  0   0.015616   0.019072
9.38961  0   0.018176   0.020992
9.38969  0   0.015744   0.018176
9.38977  0   0.01664   0.02048
9.38984  0   0.01728   0.018688
9.38992  0   0.015872   0.019072
9.39  0   0.014848   0.019584
9.39008  0   0.016256   0.019584
9.39016  0   0.017408   0.02048
9.39023  0   0.01664   0.019712
9.39031  0   0.016384   0.025216
9.39039  0   0.017024   0.020992
9.39047  0   0.017408   0.019072
9.39055  0   0.01728   0.022144
9.39062  0   0.015488   0.019328
9.3907  0   0.01792   0.01856
9.39078  0   0.013824   0.018432
9.39086  0   0.016128   0.020352
9.39094  0   0.017408   0.018176
9.39102  0   0.017024   0.016512
9.39109  0   0.01792   0.019328
9.39117  0   0.01856   0.017024
9.39125  0   0.018304   0.020224
9.39133  0   0.015232   0.020608
9.39141  0   0.01408   0.019968
9.39148  0   0.019968   0.019328
9.39156  0   0.016256   0.021888
9.39164  0   0.01856   0.022144
9.39172  0   0.018048   0.0192
9.3918  0   0.017408   0.018432
9.39188  0   0.013952   0.019712
9.39195  0   0.01664   0.022272
9.39203  0   0.014976   0.01984
9.39211  0   0.01728   0.018432
9.39219  0   0.017664   0.022016
9.39227  0   0.013952   0.017152
9.39234  0   0.017408   0.02176
9.39242  0   0.016   0.019456
9.3925  0   0.016896   0.019584
9.39258  0   0.018048   0.017024
9.39266  0   0.016384   0.021504
9.39273  0   0.0192   0.018432
9.39281  0   0.01472   0.018816
9.39289  0   0.018176   0.019456
9.39297  0   0.016512   0.020736
9.39305  0   0.015616   0.016896
9.39312  0   0.013952   0.021504
9.3932  0   0.016768   0.020224
9.39328  0   0.018688   0.018944
9.39336  0   0.016256   0.019584
9.39344  0   0.015488   0.01728
9.39352  0   0.017408   0.01984
9.39359  0   0.016768   0.01984
9.39367  0   0.019328   0.01984
9.39375  0   0.013056   0.017664
9.39383  0   0.017152   0.018176
9.39391  0   0.017536   0.019456
9.39398  0   0.018048   0.016512
9.39406  0   0.01344   0.018944
9.39414  0   0.01728   0.018048
9.39422  0   0.01472   0.020992
9.3943  0   0.015232   0.019584
9.39438  0   0.014848   0.01728
9.39445  0   0.016   0.018048
9.39453  0   0.018432   0.01984
9.39461  0   0.017152   0.018944
9.39469  0   0.018048   0.019072
9.39477  0   0.015232   0.018176
9.39484  0   0.016256   0.019968
9.39492  0   0.016896   0.019072
9.395  0   0.016768   0.018816
9.39508  0   0.016256   0.019456
9.39516  0   0.014464   0.021376
9.39523  0   0.017152   0.018688
9.39531  0   0.016512   0.020096
9.39539  0   0.018304   0.018176
9.39547  0   0.016256   0.017024
9.39555  0   0.01664   0.018048
9.39563  0   0.014336   0.017408
9.3957  0   0.019456   0.02176
9.39578  0   0.017664   0.020864
9.39586  0   0.01408   0.017536
9.39594  0   0.016128   0.019968
9.39602  0   0.01792   0.01856
9.39609  0   0.01536   0.015488
9.39617  0   0.016128   0.018304
9.39625  0   0.016384   0.020864
9.39633  0   0.018432   0.016896
9.39641  0   0.017152   0.019456
9.39648  0   0.017024   0.01664
9.39656  0   0.016768   0.018304
9.39664  0   0.018432   0.021376
9.39672  0   0.017152   0.017664
9.3968  0   0.014848   0.01856
9.39687  0   0.016896   0.016768
9.39695  0   0.013824   0.020352
9.39703  0   0.01536   0.021376
9.39711  0   0.014976   0.016512
9.39719  0   0.016512   0.019328
9.39727  0   0.018432   0.02176
9.39734  0   0.01536   0.019456
9.39742  0   0.015232   0.018816
9.3975  0   0.015488   0.019584
9.39758  0   0.014592   0.018048
9.39766  0   0.013696   0.020608
9.39773  0   0.014336   0.018816
9.39781  0   0.018304   0.018176
9.39789  0   0.01984   0.018176
9.39797  0   0.014208   0.018816
9.39805  0   0.015872   0.021376
9.39813  0   0.016768   0.021632
9.3982  0   0.015616   0.020864
9.39828  0   0.016   0.017024
9.39836  0   0.018048   0.015488
9.39844  0   0.015488   0.020224
9.39852  0   0.015104   0.018688
9.39859  0   0.01856   0.019328
9.39867  0   0.018432   0.018048
9.39875  0   0.016128   0.018048
9.39883  0   0.014848   0.017792
9.39891  0   0.013312   0.020992
9.39898  0   0.019072   0.021632
9.39906  0   0.015872   0.017152
9.39914  0   0.017792   0.017152
9.39922  0   0.016256   0.019456
9.3993  0   0.01408   0.020864
9.39938  0   0.016384   0.017792
9.39945  0   0.017024   0.020992
9.39953  0   0.015872   0.02048
9.39961  0   0.0128   0.021504
9.39969  0   0.018944   0.021376
9.39977  0   0.015232   0.020224
9.39984  0   0.016768   0.02176
9.39992  0   0.014848   0.019968
9.4  0   0.016   0.017664
9.40008  0   0.020736   0.016896
9.40016  0   0.015744   0.019968
9.40023  0   0.01472   0.017536
9.40031  0   0.016384   0.018176
9.40039  0   0.017152   0.020864
9.40047  0   0.014592   0.018688
9.40055  0   0.016384   0.022144
9.40062  0   0.016384   0.01856
9.4007  0   0.016256   0.016512
9.40078  0   0.016384   0.022272
9.40086  0   0.018432   0.02176
9.40094  0   0.018048   0.020224
9.40102  0   0.015616   0.020992
9.40109  0   0.018304   0.01984
9.40117  0   0.016768   0.018816
9.40125  0   0.016   0.020608
9.40133  0   0.018176   0.019712
9.40141  0   0.016   0.020224
9.40148  0   0.01728   0.019328
9.40156  0   0.017152   0.020608
9.40164  0   0.014336   0.01984
9.40172  0   0.017152   0.021248
9.4018  0   0.016768   0.017152
9.40188  0   0.016512   0.019584
9.40195  0   0.016896   0.017408
9.40203  0   0.01664   0.0192
9.40211  0   0.01472   0.018432
9.40219  0   0.015232   0.019584
9.40227  0   0.015872   0.020096
9.40234  0   0.015872   0.019584
9.40242  0   0.018944   0.01728
9.4025  0   0.01984   0.018304
9.40258  0   0.013056   0.020096
9.40266  0   0.017664   0.018944
9.40273  0   0.016896   0.018432
9.40281  0   0.016128   0.019968
9.40289  0   0.01664   0.01728
9.40297  0   0.017536   0.018688
9.40305  0   0.017152   0.019072
9.40313  0   0.017792   0.019584
9.4032  0   0.016512   0.01984
9.40328  0   0.015744   0.019712
9.40336  0   0.017408   0.019968
9.40344  0   0.015616   0.019712
9.40352  0   0.013824   0.01984
9.40359  0   0.016768   0.018432
9.40367  0   0.017024   0.0192
9.40375  0   0.015616   0.016384
9.40383  0   0.013568   0.018304
9.40391  0   0.016256   0.019968
9.40398  0   0.01408   0.020992
9.40406  0   0.015616   0.018176
9.40414  0   0.016128   0.020096
9.40422  0   0.016512   0.0192
9.4043  0   0.017024   0.019328
9.40437  0   0.016768   0.0192
9.40445  0   0.015232   0.016768
9.40453  0   0.01792   0.0192
9.40461  0   0.01792   0.019968
9.40469  0   0.015232   0.02048
9.40477  0   0.016   0.02048
9.40484  0   0.017536   0.019584
9.40492  0   0.016768   0.020864
9.405  0   0.016   0.02304
9.40508  0   0.017152   0.0224
9.40516  0   0.014976   0.020864
9.40523  0   0.015616   0.015872
9.40531  0   0.018688   0.016768
9.40539  0   0.016256   0.021504
9.40547  0   0.016896   0.018688
9.40555  0   0.014976   0.022784
9.40563  0   0.015104   0.016512
9.4057  0   0.013952   0.020224
9.40578  0   0.01728   0.021248
9.40586  0   0.014464   0.020608
9.40594  0   0.01792   0.020992
9.40602  0   0.017536   0.020864
9.40609  0   0.015104   0.019072
9.40617  0   0.015104   0.022144
9.40625  0   0.017152   0.018944
9.40633  0   0.01536   0.018688
9.40641  0   0.016   0.021248
9.40648  0   0.015616   0.01792
9.40656  0   0.017152   0.020864
9.40664  0   0.017664   0.020736
9.40672  0   0.017792   0.018816
9.4068  0   0.019456   0.017408
9.40687  0   0.016256   0.020608
9.40695  0   0.015872   0.019584
9.40703  0   0.016128   0.017792
9.40711  0   0.01408   0.019968
9.40719  0   0.01664   0.019584
9.40727  0   0.016256   0.020096
9.40734  0   0.013696   0.019328
9.40742  0   0.0192   0.019968
9.4075  0   0.017024   0.018432
9.40758  0   0.015616   0.022144
9.40766  0   0.014976   0.020736
9.40773  0   0.017152   0.017536
9.40781  0   0.016768   0.019584
9.40789  0   0.01664   0.01792
9.40797  0   0.01472   0.02112
9.40805  0   0.01856   0.018048
9.40813  0   0.014208   0.020096
9.4082  0   0.018432   0.018304
9.40828  0   0.014976   0.016896
9.40836  0   0.01728   0.020992
9.40844  0   0.017536   0.021248
9.40852  0   0.017664   0.019328
9.40859  0   0.01536   0.02176
9.40867  0   0.017664   0.018816
9.40875  0   0.015488   0.018048
9.40883  0   0.015104   0.018048
9.40891  0   0.016384   0.01856
9.40898  0   0.01792   0.018048
9.40906  0   0.01728   0.01728
9.40914  0   0.017152   0.015232
9.40922  0   0.016384   0.015872
9.4093  0   0.01536   0.022784
9.40938  0   0.016128   0.020352
9.40945  0   0.014336   0.019456
9.40953  0   0.018432   0.020864
9.40961  0   0.015744   0.01984
9.40969  0   0.015616   0.018432
9.40977  0   0.015104   0.019072
9.40984  0   0.01664   0.021248
9.40992  0   0.016896   0.0192
9.41  0   0.015488   0.02048
9.41008  0   0.018304   0.020736
9.41016  0   0.016256   0.01664
9.41023  0   0.01344   0.020096
9.41031  0   0.014592   0.01856
9.41039  0   0.015616   0.019072
9.41047  0   0.014464   0.01664
9.41055  0   0.016896   0.019328
9.41062  0   0.01536   0.021504
9.4107  0   0.017792   0.016896
9.41078  0   0.016512   0.017024
9.41086  0   0.014848   0.0192
9.41094  0   0.018688   0.021248
9.41102  0   0.014464   0.016768
9.41109  0   0.01536   0.01728
9.41117  0   0.016   0.018944
9.41125  0   0.016896   0.019328
9.41133  0   0.016768   0.01984
9.41141  0   0.015232   0.020352
9.41148  0   0.016256   0.018176
9.41156  0   0.014464   0.018304
9.41164  0   0.013696   0.021248
9.41172  0   0.013824   0.018944
9.4118  0   0.016768   0.01792
9.41188  0   0.016384   0.020736
9.41195  0   0.016768   0.01792
9.41203  0   0.016384   0.015744
9.41211  0   0.01984   0.01792
9.41219  0   0.015872   0.018432
9.41227  0   0.016256   0.01792
9.41234  0   0.01856   0.0192
9.41242  0   0.016256   0.020736
9.4125  0   0.017024   0.01856
9.41258  0   0.017664   0.019456
9.41266  0   0.014592   0.017024
9.41273  0   0.018176   0.015744
9.41281  0   0.016128   0.019584
9.41289  0   0.017536   0.018688
9.41297  0   0.01792   0.018048
9.41305  0   0.017792   0.021248
9.41313  0   0.016128   0.021888
9.4132  0   0.015872   0.019584
9.41328  0   0.014976   0.018176
9.41336  0   0.015744   0.015232
9.41344  0   0.016512   0.0224
9.41352  0   0.013952   0.019328
9.41359  0   0.014976   0.018944
9.41367  0   0.014592   0.017792
9.41375  0   0.016384   0.018048
9.41383  0   0.016768   0.019584
9.41391  0   0.016512   0.021504
9.41398  0   0.015232   0.015616
9.41406  0   0.016768   0.018048
9.41414  0   0.015488   0.016768
9.41422  0   0.01472   0.018176
9.4143  0   0.016128   0.016768
9.41437  0   0.01664   0.019328
9.41445  0   0.017024   0.018432
9.41453  0   0.015872   0.021248
9.41461  0   0.01728   0.015872
9.41469  0   0.014336   0.01856
9.41477  0   0.015488   0.019584
9.41484  0   0.017152   0.019328
9.41492  0   0.015616   0.020352
9.415  0   0.016896   0.017024
9.41508  0   0.018432   0.016768
9.41516  0   0.016   0.018944
9.41523  0   0.015744   0.01728
9.41531  0   0.016512   0.019968
9.41539  0   0.015744   0.020096
9.41547  0   0.015488   0.019328
9.41555  0   0.017408   0.01984
9.41563  0   0.017024   0.019584
9.4157  0   0.014848   0.016256
9.41578  0   0.015872   0.018432
9.41586  0   0.014336   0.0192
9.41594  0   0.019072   0.02112
9.41602  0   0.017152   0.019712
9.41609  0   0.018176   0.020736
9.41617  0   0.017408   0.015104
9.41625  0   0.016128   0.016896
9.41633  0   0.015232   0.019968
9.41641  0   0.016256   0.018816
9.41648  0   0.01728   0.021376
9.41656  0   0.01728   0.0192
9.41664  0   0.014976   0.022656
9.41672  0   0.015744   0.018304
9.4168  0   0.013824   0.016384
9.41688  0   0.013952   0.019072
9.41695  0   0.01664   0.018304
9.41703  0   0.017408   0.017792
9.41711  0   0.017792   0.01856
9.41719  0   0.014464   0.021504
9.41727  0   0.01728   0.021376
9.41734  0   0.01664   0.02048
9.41742  0   0.016384   0.020608
9.4175  0   0.016   0.019968
9.41758  0   0.014848   0.01856
9.41766  0   0.017664   0.021248
9.41773  0   0.017664   0.015616
9.41781  0   0.017792   0.019456
9.41789  0   0.016512   0.01792
9.41797  0   0.015488   0.020736
9.41805  0   0.015104   0.01984
9.41812  0   0.018816   0.019968
9.4182  0   0.016896   0.021248
9.41828  0   0.016128   0.017536
9.41836  0   0.017024   0.019328
9.41844  0   0.019712   0.017536
9.41852  0   0.01536   0.018944
9.41859  0   0.018176   0.018176
9.41867  0   0.016   0.018944
9.41875  0   0.018304   0.01664
9.41883  0   0.016384   0.022144
9.41891  0   0.015872   0.015616
9.41898  0   0.017536   0.018048
9.41906  0   0.014208   0.018816
9.41914  0   0.014336   0.01984
9.41922  0   0.01536   0.020992
9.4193  0   0.016   0.020864
9.41938  0   0.01536   0.017024
9.41945  0   0.015488   0.01984
9.41953  0   0.015232   0.019712
9.41961  0   0.01728   0.018816
9.41969  0   0.012928   0.01728
9.41977  0   0.016   0.02048
9.41984  0   0.014848   0.018176
9.41992  0   0.017152   0.018048
9.42  0   0.016384   0.018688
9.42008  0   0.013824   0.018048
9.42016  0   0.015104   0.022144
9.42023  0   0.014336   0.018048
9.42031  0   0.01536   0.016896
9.42039  0   0.014976   0.019072
9.42047  0   0.016768   0.017408
9.42055  0   0.018048   0.018816
9.42062  0   0.016   0.019456
9.4207  0   0.018688   0.020224
9.42078  0   0.016   0.0192
9.42086  0   0.01792   0.016256
9.42094  0   0.015744   0.01728
9.42102  0   0.01536   0.01856
9.42109  0   0.015104   0.018816
9.42117  0   0.01472   0.020736
9.42125  0   0.015104   0.018048
9.42133  0   0.018176   0.019072
9.42141  0   0.016896   0.016768
9.42148  0   0.017664   0.020352
9.42156  0   0.01792   0.01856
9.42164  0   0.017536   0.018432
9.42172  0   0.016768   0.022272
9.4218  0   0.017152   0.017152
9.42188  0   0.017664   0.018304
9.42195  0   0.014336   0.018432
9.42203  0   0.01664   0.017152
9.42211  0   0.016256   0.01984
9.42219  0   0.015744   0.019968
9.42227  0   0.018432   0.018944
9.42234  0   0.015616   0.021376
9.42242  0   0.018944   0.020096
9.4225  0   0.015872   0.01984
9.42258  0   0.015232   0.022272
9.42266  0   0.01792   0.0192
9.42273  0   0.017024   0.021632
9.42281  0   0.016896   0.02048
9.42289  0   0.014592   0.016384
9.42297  0   0.016128   0.021888
9.42305  0   0.019072   0.020352
9.42313  0   0.016384   0.020864
9.4232  0   0.018304   0.018432
9.42328  0   0.016768   0.020992
9.42336  0   0.016768   0.019456
9.42344  0   0.016768   0.019712
9.42352  0   0.01728   0.01856
9.42359  0   0.015104   0.019712
9.42367  0   0.017792   0.018688
9.42375  0   0.014848   0.018048
9.42383  0   0.01664   0.018304
9.42391  0   0.016512   0.01792
9.42398  0   0.016384   0.018944
9.42406  0   0.014976   0.01984
9.42414  0   0.016384   0.018944
9.42422  0   0.016128   0.015872
9.4243  0   0.015104   0.02048
9.42437  0   0.017792   0.02048
9.42445  0   0.01664   0.01792
9.42453  0   0.018944   0.019584
9.42461  0   0.012544   0.020352
9.42469  0   0.012032   0.017536
9.42477  0   0.015232   0.020864
9.42484  0   0.015488   0.01664
9.42492  0   0.014592   0.018304
9.425  0   0.016512   0.018688
9.42508  0   0.015488   0.019328
9.42516  0   0.01344   0.017408
9.42523  0   0.017408   0.017024
9.42531  0   0.01472   0.01856
9.42539  0   0.016384   0.01856
9.42547  0   0.01536   0.019328
9.42555  0   0.016896   0.017024
9.42563  0   0.015232   0.018816
9.4257  0   0.016512   0.020608
9.42578  0   0.017024   0.018432
9.42586  0   0.015744   0.019456
9.42594  0   0.016768   0.020864
9.42602  0   0.01728   0.018176
9.42609  0   0.015744   0.017792
9.42617  0   0.019072   0.0224
9.42625  0   0.017024   0.022016
9.42633  0   0.01664   0.014208
9.42641  0   0.016896   0.018944
9.42648  0   0.016512   0.015616
9.42656  0   0.016   0.01856
9.42664  0   0.0128   0.019712
9.42672  0   0.01472   0.016768
9.4268  0   0.018432   0.015232
9.42688  0   0.01792   0.022912
9.42695  0   0.015744   0.019072
9.42703  0   0.016   0.0192
9.42711  0   0.018304   0.01984
9.42719  0   0.016768   0.01792
9.42727  0   0.017024   0.019456
9.42734  0   0.017792   0.018048
9.42742  0   0.016256   0.018048
9.4275  0   0.01792   0.020096
9.42758  0   0.016512   0.01984
9.42766  0   0.014592   0.019584
9.42773  0   0.016384   0.016256
9.42781  0   0.015872   0.019968
9.42789  0   0.015488   0.020608
9.42797  0   0.017024   0.017792
9.42805  0   0.01344   0.019072
9.42812  0   0.016256   0.02048
9.4282  0   0.017792   0.0192
9.42828  0   0.015872   0.017792
9.42836  0   0.019584   0.020096
9.42844  0   0.013696   0.018432
9.42852  0   0.016   0.016896
9.42859  0   0.017536   0.019072
9.42867  0   0.016256   0.019584
9.42875  0   0.014208   0.019712
9.42883  0   0.017152   0.017664
9.42891  0   0.017792   0.017664
9.42898  0   0.017024   0.02112
9.42906  0   0.01664   0.018176
9.42914  0   0.017024   0.018432
9.42922  0   0.018176   0.0192
9.4293  0   0.016896   0.019712
9.42938  0   0.01408   0.017536
9.42945  0   0.016384   0.017536
9.42953  0   0.019584   0.018688
9.42961  0   0.017664   0.020352
9.42969  0   0.019072   0.020224
9.42977  0   0.01728   0.021376
9.42984  0   0.01408   0.016256
9.42992  0   0.016768   0.018688
9.43  0   0.014336   0.02048
9.43008  0   0.015872   0.017152
9.43016  0   0.015744   0.02048
9.43023  0   0.014464   0.018944
9.43031  0   0.014848   0.01984
9.43039  0   0.015744   0.019072
9.43047  0   0.01536   0.02048
9.43055  0   0.013952   0.018432
9.43063  0   0.017408   0.017408
9.4307  0   0.017408   0.02112
9.43078  0   0.016384   0.019072
9.43086  0   0.016512   0.018816
9.43094  0   0.016896   0.017024
9.43102  0   0.016384   0.018816
9.43109  0   0.01536   0.02112
9.43117  0   0.01792   0.020352
9.43125  0   0.015744   0.020096
9.43133  0   0.014336   0.020864
9.43141  0   0.016   0.02048
9.43148  0   0.016384   0.019712
9.43156  0   0.013056   0.019072
9.43164  0   0.015872   0.0192
9.43172  0   0.016128   0.018688
9.4318  0   0.015232   0.017408
9.43187  0   0.01664   0.019584
9.43195  0   0.018688   0.018304
9.43203  0   0.018304   0.01856
9.43211  0   0.016768   0.019456
9.43219  0   0.015744   0.017024
9.43227  0   0.014976   0.018432
9.43234  0   0.013312   0.01984
9.43242  0   0.016128   0.018432
9.4325  0   0.018432   0.018048
9.43258  0   0.015488   0.019456
9.43266  0   0.016384   0.017536
9.43273  0   0.01664   0.019968
9.43281  0   0.016128   0.020096
9.43289  0   0.016256   0.017664
9.43297  0   0.01856   0.02048
9.43305  0   0.015744   0.017536
9.43313  0   0.015616   0.02112
9.4332  0   0.015744   0.018816
9.43328  0   0.013184   0.019584
9.43336  0   0.017024   0.017408
9.43344  0   0.017152   0.01856
9.43352  0   0.016128   0.02048
9.43359  0   0.016128   0.01536
9.43367  0   0.014976   0.020992
9.43375  0   0.016   0.019712
9.43383  0   0.015616   0.019968
9.43391  0   0.01536   0.019584
9.43398  0   0.013568   0.019328
9.43406  0   0.017024   0.016768
9.43414  0   0.01792   0.02048
9.43422  0   0.013824   0.016384
9.4343  0   0.016896   0.019968
9.43438  0   0.016512   0.019328
9.43445  0   0.018432   0.017408
9.43453  0   0.016768   0.019968
9.43461  0   0.014336   0.019456
9.43469  0   0.01984   0.01792
9.43477  0   0.016384   0.019456
9.43484  0   0.01536   0.018304
9.43492  0   0.016   0.017408
9.435  0   0.017792   0.01984
9.43508  0   0.014464   0.017536
9.43516  0   0.01472   0.0192
9.43523  0   0.01664   0.016384
9.43531  0   0.016128   0.015872
9.43539  0   0.015872   0.019328
9.43547  0   0.01664   0.018048
9.43555  0   0.015744   0.019328
9.43562  0   0.017152   0.02112
9.4357  0   0.018304   0.017024
9.43578  0   0.015488   0.020608
9.43586  0   0.013952   0.01728
9.43594  0   0.019968   0.016768
9.43602  0   0.015104   0.019968
9.43609  0   0.017024   0.017152
9.43617  0   0.016384   0.019328
9.43625  0   0.013824   0.016896
9.43633  0   0.017152   0.019584
9.43641  0   0.016512   0.022528
9.43648  0   0.014464   0.01984
9.43656  0   0.01344   0.019712
9.43664  0   0.01472   0.018304
9.43672  0   0.014336   0.019072
9.4368  0   0.015104   0.020224
9.43688  0   0.018048   0.019968
9.43695  0   0.01664   0.02048
9.43703  0   0.015744   0.0192
9.43711  0   0.016512   0.01792
9.43719  0   0.013568   0.019456
9.43727  0   0.017536   0.01664
9.43734  0   0.016   0.021888
9.43742  0   0.016256   0.02304
9.4375  0   0.017536   0.019584
9.43758  0   0.017792   0.021504
9.43766  0   0.017152   0.016896
9.43773  0   0.017664   0.018816
9.43781  0   0.016256   0.019328
9.43789  0   0.014208   0.016
9.43797  0   0.01344   0.018816
9.43805  0   0.018304   0.019712
9.43812  0   0.015872   0.017792
9.4382  0   0.013952   0.019968
9.43828  0   0.016768   0.015616
9.43836  0   0.015616   0.023552
9.43844  0   0.01728   0.016384
9.43852  0   0.019328   0.020864
9.43859  0   0.016256   0.020352
9.43867  0   0.014336   0.02048
9.43875  0   0.018048   0.0192
9.43883  0   0.018048   0.019328
9.43891  0   0.017792   0.01856
9.43898  0   0.016256   0.017024
9.43906  0   0.017792   0.018176
9.43914  0   0.018944   0.016896
9.43922  0   0.016384   0.019456
9.4393  0   0.015104   0.020736
9.43938  0   0.01792   0.01792
9.43945  0   0.016256   0.020224
9.43953  0   0.018176   0.0192
9.43961  0   0.014336   0.01984
9.43969  0   0.014336   0.017024
9.43977  0   0.015744   0.020992
9.43984  0   0.016384   0.018944
9.43992  0   0.017792   0.019712
9.44  0   0.014592   0.018432
9.44008  0   0.01728   0.018432
9.44016  0   0.016   0.01856
9.44023  0   0.01408   0.018176
9.44031  0   0.016896   0.019456
9.44039  0   0.017408   0.01984
9.44047  0   0.019456   0.01664
9.44055  0   0.018176   0.015744
9.44063  0   0.017152   0.018688
9.4407  0   0.016384   0.023296
9.44078  0   0.017792   0.018432
9.44086  0   0.018432   0.020608
9.44094  0   0.016768   0.019584
9.44102  0   0.015872   0.018944
9.44109  0   0.017024   0.0192
9.44117  0   0.015744   0.016768
9.44125  0   0.016256   0.018304
9.44133  0   0.017408   0.018944
9.44141  0   0.016   0.017408
9.44148  0   0.01536   0.018432
9.44156  0   0.016128   0.020992
9.44164  0   0.016384   0.018176
9.44172  0   0.016896   0.01792
9.4418  0   0.017664   0.02048
9.44187  0   0.015232   0.017024
9.44195  0   0.016512   0.017664
9.44203  0   0.013568   0.017408
9.44211  0   0.016128   0.016512
9.44219  0   0.01536   0.019328
9.44227  0   0.01728   0.0192
9.44234  0   0.01728   0.019968
9.44242  0   0.015232   0.01856
9.4425  0   0.016   0.022272
9.44258  0   0.014336   0.02048
9.44266  0   0.014208   0.018304
9.44273  0   0.015488   0.020352
9.44281  0   0.016512   0.01856
9.44289  0   0.016768   0.017536
9.44297  0   0.015488   0.020992
9.44305  0   0.01536   0.017664
9.44313  0   0.01664   0.02112
9.4432  0   0.014464   0.017408
9.44328  0   0.016384   0.017536
9.44336  0   0.016256   0.02048
9.44344  0   0.016896   0.02112
9.44352  0   0.01728   0.017152
9.44359  0   0.015232   0.019072
9.44367  0   0.016896   0.01984
9.44375  0   0.016128   0.017664
9.44383  0   0.016768   0.01664
9.44391  0   0.016384   0.022016
9.44398  0   0.015872   0.018432
9.44406  0   0.015872   0.018944
9.44414  0   0.016512   0.017024
9.44422  0   0.018304   0.01856
9.4443  0   0.01472   0.016768
9.44438  0   0.013184   0.018176
9.44445  0   0.01728   0.017664
9.44453  0   0.016384   0.017408
9.44461  0   0.015872   0.019328
9.44469  0   0.016128   0.01728
9.44477  0   0.01728   0.020352
9.44484  0   0.016384   0.019584
9.44492  0   0.016   0.020608
9.445  0   0.015104   0.019584
9.44508  0   0.01728   0.018176
9.44516  0   0.019072   0.016768
9.44523  0   0.016512   0.019072
9.44531  0   0.016512   0.017408
9.44539  0   0.016768   0.018944
9.44547  0   0.015616   0.019712
9.44555  0   0.015872   0.016896
9.44562  0   0.017152   0.017024
9.4457  0   0.014464   0.019072
9.44578  0   0.016512   0.020864
9.44586  0   0.016128   0.019072
9.44594  0   0.01664   0.019456
9.44602  0   0.017152   0.017792
9.44609  0   0.016896   0.018816
9.44617  0   0.016384   0.017536
9.44625  0   0.018176   0.02048
9.44633  0   0.015872   0.021504
9.44641  0   0.016512   0.019328
9.44648  0   0.01728   0.018304
9.44656  0   0.017408   0.018432
9.44664  0   0.016   0.019968
9.44672  0   0.015744   0.022016
9.4468  0   0.015616   0.018304
9.44688  0   0.016256   0.017152
9.44695  0   0.016128   0.019456
9.44703  0   0.01792   0.020736
9.44711  0   0.017664   0.020096
9.44719  0   0.016512   0.019584
9.44727  0   0.016256   0.017664
9.44734  0   0.018432   0.018944
9.44742  0   0.015616   0.018048
9.4475  0   0.015616   0.019584
9.44758  0   0.014976   0.02112
9.44766  0   0.01792   0.01856
9.44773  0   0.018304   0.017792
9.44781  0   0.015104   0.017536
9.44789  0   0.01664   0.018688
9.44797  0   0.016384   0.017792
9.44805  0   0.017152   0.019584
9.44813  0   0.01472   0.018688
9.4482  0   0.018048   0.017024
9.44828  0   0.016256   0.020096
9.44836  0   0.014976   0.018048
9.44844  0   0.01792   0.019072
9.44852  0   0.015232   0.01984
9.44859  0   0.015744   0.017792
9.44867  0   0.017024   0.01728
9.44875  0   0.016384   0.017792
9.44883  0   0.019328   0.019456
9.44891  0   0.015232   0.019072
9.44898  0   0.016512   0.01728
9.44906  0   0.01664   0.019456
9.44914  0   0.015104   0.018688
9.44922  0   0.018176   0.015104
9.4493  0   0.014592   0.017152
9.44937  0   0.014592   0.017664
9.44945  0   0.017152   0.019584
9.44953  0   0.014464   0.020608
9.44961  0   0.016384   0.022144
9.44969  0   0.018048   0.0192
9.44977  0   0.014848   0.019328
9.44984  0   0.01856   0.018816
9.44992  0   0.017792   0.02048
9.45  0   0.015872   0.019968
9.45008  0   0.015488   0.016384
9.45016  0   0.01536   0.020352
9.45023  0   0.020352   0.01984
9.45031  0   0.018432   0.020096
9.45039  0   0.017024   0.01792
9.45047  0   0.015488   0.020736
9.45055  0   0.017024   0.019456
9.45063  0   0.018304   0.019584
9.4507  0   0.015744   0.020096
9.45078  0   0.015232   0.018432
9.45086  0   0.015488   0.018816
9.45094  0   0.016896   0.018304
9.45102  0   0.01856   0.017408
9.45109  0   0.016384   0.018816
9.45117  0   0.016128   0.017536
9.45125  0   0.016768   0.017792
9.45133  0   0.013312   0.017024
9.45141  0   0.015104   0.018048
9.45148  0   0.014208   0.0192
9.45156  0   0.017408   0.02048
9.45164  0   0.014848   0.019584
9.45172  0   0.015232   0.020352
9.4518  0   0.01536   0.020096
9.45187  0   0.0128   0.015744
9.45195  0   0.01728   0.021376
9.45203  0   0.016256   0.017536
9.45211  0   0.016384   0.017408
9.45219  0   0.017152   0.016768
9.45227  0   0.01856   0.020224
9.45234  0   0.01408   0.018816
9.45242  0   0.014592   0.0192
9.4525  0   0.016512   0.02048
9.45258  0   0.018816   0.019584
9.45266  0   0.01728   0.017792
9.45273  0   0.019968   0.017024
9.45281  0   0.015232   0.018176
9.45289  0   0.017792   0.018944
9.45297  0   0.017024   0.019328
9.45305  0   0.014976   0.01856
9.45312  0   0.016512   0.020864
9.4532  0   0.01728   0.019328
9.45328  0   0.012928   0.018432
9.45336  0   0.018432   0.019584
9.45344  0   0.015104   0.01856
9.45352  0   0.017664   0.017664
9.45359  0   0.016384   0.020736
9.45367  0   0.016256   0.021248
9.45375  0   0.017664   0.019328
9.45383  0   0.015488   0.017024
9.45391  0   0.016256   0.017664
9.45398  0   0.015488   0.019712
9.45406  0   0.015616   0.019328
9.45414  0   0.015488   0.02112
9.45422  0   0.015232   0.018304
9.4543  0   0.015872   0.020224
9.45438  0   0.017536   0.017024
9.45445  0   0.015232   0.016256
9.45453  0   0.014976   0.016896
9.45461  0   0.01664   0.019584
9.45469  0   0.015488   0.016512
9.45477  0   0.01664   0.02112
9.45484  0   0.014208   0.020096
9.45492  0   0.01344   0.024064
9.455  0   0.014848   0.019328
9.45508  0   0.01792   0.021504
9.45516  0   0.01664   0.0192
9.45523  0   0.017152   0.01792
9.45531  0   0.01664   0.019584
9.45539  0   0.017792   0.017024
9.45547  0   0.01536   0.0192
9.45555  0   0.014208   0.020352
9.45562  0   0.014848   0.020608
9.4557  0   0.019456   0.01856
9.45578  0   0.014336   0.020608
9.45586  0   0.014592   0.019584
9.45594  0   0.01664   0.020736
9.45602  0   0.01536   0.01664
9.45609  0   0.01472   0.019456
9.45617  0   0.016896   0.019072
9.45625  0   0.017664   0.015872
9.45633  0   0.017536   0.018432
9.45641  0   0.019072   0.019328
9.45648  0   0.014464   0.016384
9.45656  0   0.018816   0.022272
9.45664  0   0.014848   0.018432
9.45672  0   0.015872   0.018304
9.4568  0   0.01664   0.020864
9.45688  0   0.015744   0.020224
9.45695  0   0.016   0.019072
9.45703  0   0.014976   0.018944
9.45711  0   0.014848   0.019328
9.45719  0   0.015616   0.020992
9.45727  0   0.017408   0.01728
9.45734  0   0.015616   0.019584
9.45742  0   0.016768   0.015488
9.4575  0   0.016384   0.019072
9.45758  0   0.014976   0.018688
9.45766  0   0.018176   0.020864
9.45773  0   0.017024   0.023552
9.45781  0   0.017536   0.016768
9.45789  0   0.01536   0.01792
9.45797  0   0.020352   0.02048
9.45805  0   0.015872   0.01536
9.45813  0   0.015616   0.020864
9.4582  0   0.016384   0.020352
9.45828  0   0.015488   0.018048
9.45836  0   0.01792   0.019328
9.45844  0   0.014592   0.020352
9.45852  0   0.016512   0.018688
9.45859  0   0.014336   0.018304
9.45867  0   0.014848   0.016896
9.45875  0   0.018048   0.01984
9.45883  0   0.01344   0.022016
9.45891  0   0.01536   0.018432
9.45898  0   0.018432   0.01984
9.45906  0   0.015744   0.020992
9.45914  0   0.014592   0.01728
9.45922  0   0.014592   0.017152
9.4593  0   0.017024   0.020352
9.45937  0   0.016256   0.01664
9.45945  0   0.016512   0.018176
9.45953  0   0.013184   0.020736
9.45961  0   0.015744   0.018176
9.45969  0   0.013824   0.020608
9.45977  0   0.016768   0.020224
9.45984  0   0.014848   0.017792
9.45992  0   0.015872   0.018048
9.46  0   0.01536   0.018304
9.46008  0   0.016   0.01984
9.46016  0   0.014976   0.019328
9.46023  0   0.015744   0.016256
9.46031  0   0.016512   0.019968
9.46039  0   0.01984   0.021248
9.46047  0   0.014336   0.0192
9.46055  0   0.015232   0.020096
9.46063  0   0.01664   0.018048
9.4607  0   0.014848   0.018944
9.46078  0   0.015744   0.018048
9.46086  0   0.014464   0.0192
9.46094  0   0.013952   0.020096
9.46102  0   0.015104   0.018304
9.46109  0   0.01728   0.019328
9.46117  0   0.01664   0.018048
9.46125  0   0.014848   0.019712
9.46133  0   0.013184   0.01664
9.46141  0   0.015616   0.018816
9.46148  0   0.016512   0.01728
9.46156  0   0.018176   0.019968
9.46164  0   0.015744   0.018048
9.46172  0   0.017664   0.020736
9.4618  0   0.01536   0.01984
9.46188  0   0.013312   0.017152
9.46195  0   0.012928   0.019072
9.46203  0   0.015616   0.018176
9.46211  0   0.01408   0.020864
9.46219  0   0.015872   0.01984
9.46227  0   0.016896   0.01984
9.46234  0   0.015488   0.020352
9.46242  0   0.01536   0.021504
9.4625  0   0.014976   0.019712
9.46258  0   0.016256   0.014848
9.46266  0   0.014208   0.020608
9.46273  0   0.015488   0.016128
9.46281  0   0.018944   0.017024
9.46289  0   0.016256   0.019712
9.46297  0   0.016128   0.020736
9.46305  0   0.016384   0.020608
9.46312  0   0.01664   0.019712
9.4632  0   0.01472   0.020224
9.46328  0   0.014976   0.017792
9.46336  0   0.016768   0.01792
9.46344  0   0.015616   0.016256
9.46352  0   0.017408   0.017152
9.46359  0   0.016128   0.018944
9.46367  0   0.013824   0.020736
9.46375  0   0.015616   0.018048
9.46383  0   0.015488   0.02112
9.46391  0   0.013696   0.02048
9.46398  0   0.015232   0.019584
9.46406  0   0.015104   0.018688
9.46414  0   0.015104   0.019328
9.46422  0   0.015744   0.019456
9.4643  0   0.017408   0.017536
9.46438  0   0.015488   0.020224
9.46445  0   0.016384   0.01856
9.46453  0   0.014208   0.018304
9.46461  0   0.014336   0.017792
9.46469  0   0.015232   0.0192
9.46477  0   0.015872   0.01984
9.46484  0   0.01408   0.018304
9.46492  0   0.018944   0.016768
9.465  0   0.016768   0.017664
9.46508  0   0.014336   0.016256
9.46516  0   0.016256   0.020096
9.46523  0   0.013568   0.016384
9.46531  0   0.015872   0.02176
9.46539  0   0.015104   0.019456
9.46547  0   0.016128   0.019968
9.46555  0   0.015872   0.020096
9.46563  0   0.015616   0.018176
9.4657  0   0.017024   0.015744
9.46578  0   0.014848   0.023424
9.46586  0   0.015616   0.016896
9.46594  0   0.016256   0.017152
9.46602  0   0.016   0.016
9.46609  0   0.018944   0.02048
9.46617  0   0.014976   0.015488
9.46625  0   0.013696   0.019712
9.46633  0   0.015744   0.018176
9.46641  0   0.013568   0.016256
9.46648  0   0.014592   0.020736
9.46656  0   0.014464   0.018816
9.46664  0   0.015232   0.019712
9.46672  0   0.013696   0.020096
9.4668  0   0.015232   0.01792
9.46687  0   0.016128   0.02048
9.46695  0   0.015872   0.019584
9.46703  0   0.016   0.018944
9.46711  0   0.015104   0.019072
9.46719  0   0.01472   0.022272
9.46727  0   0.016384   0.019456
9.46734  0   0.01472   0.016256
9.46742  0   0.015616   0.0192
9.4675  0   0.017152   0.016384
9.46758  0   0.018304   0.018816
9.46766  0   0.014848   0.018816
9.46773  0   0.01728   0.02112
9.46781  0   0.013312   0.017664
9.46789  0   0.017024   0.016896
9.46797  0   0.017024   0.019712
9.46805  0   0.015744   0.01856
9.46813  0   0.015616   0.0192
9.4682  0   0.015232   0.018944
9.46828  0   0.016128   0.017664
9.46836  0   0.017152   0.019072
9.46844  0   0.017152   0.018944
9.46852  0   0.014464   0.019968
9.46859  0   0.013824   0.020224
9.46867  0   0.015232   0.01664
9.46875  0   0.017408   0.018048
9.46883  0   0.017024   0.017536
9.46891  0   0.014592   0.018432
9.46898  0   0.015232   0.017792
9.46906  0   0.013696   0.017792
9.46914  0   0.017152   0.02112
9.46922  0   0.013184   0.016384
9.4693  0   0.017664   0.018048
9.46937  0   0.017152   0.019584
9.46945  0   0.016896   0.017792
9.46953  0   0.01664   0.02112
9.46961  0   0.018176   0.01728
9.46969  0   0.015872   0.017536
9.46977  0   0.016256   0.016
9.46984  0   0.019328   0.018176
9.46992  0   0.017408   0.01792
9.47  0   0.016128   0.017664
9.47008  0   0.01408   0.016512
9.47016  0   0.018432   0.020608
9.47023  0   0.015872   0.017664
9.47031  0   0.01472   0.019968
9.47039  0   0.015232   0.020608
9.47047  0   0.016   0.018944
9.47055  0   0.015104   0.02176
9.47063  0   0.015104   0.019712
9.4707  0   0.018176   0.018944
9.47078  0   0.014848   0.020608
9.47086  0   0.01536   0.017024
9.47094  0   0.01664   0.019072
9.47102  0   0.017664   0.017664
9.47109  0   0.016128   0.019456
9.47117  0   0.016256   0.017408
9.47125  0   0.018432   0.018816
9.47133  0   0.015616   0.019456
9.47141  0   0.01536   0.018304
9.47148  0   0.018304   0.01856
9.47156  0   0.014592   0.02048
9.47164  0   0.01856   0.020736
9.47172  0   0.018176   0.018944
9.4718  0   0.016   0.017152
9.47188  0   0.015616   0.020352
9.47195  0   0.018816   0.020736
9.47203  0   0.014208   0.019328
9.47211  0   0.014976   0.018688
9.47219  0   0.017408   0.016384
9.47227  0   0.018176   0.018816
9.47234  0   0.017024   0.018688
9.47242  0   0.019712   0.018304
9.4725  0   0.017408   0.017024
9.47258  0   0.014208   0.020096
9.47266  0   0.016128   0.019328
9.47273  0   0.016256   0.017792
9.47281  0   0.016256   0.017152
9.47289  0   0.016896   0.017792
9.47297  0   0.01664   0.018304
9.47305  0   0.01536   0.018944
9.47312  0   0.016896   0.020224
9.4732  0   0.0192   0.020224
9.47328  0   0.014976   0.017664
9.47336  0   0.016256   0.019456
9.47344  0   0.01792   0.021504
9.47352  0   0.017664   0.01664
9.47359  0   0.01408   0.016384
9.47367  0   0.017152   0.017792
9.47375  0   0.017408   0.016384
9.47383  0   0.013696   0.020608
9.47391  0   0.013312   0.016128
9.47398  0   0.017024   0.020096
9.47406  0   0.019712   0.017536
9.47414  0   0.015616   0.020224
9.47422  0   0.01536   0.019328
9.4743  0   0.014848   0.020224
9.47438  0   0.014336   0.02048
9.47445  0   0.013696   0.020096
9.47453  0   0.017664   0.021632
9.47461  0   0.01792   0.020096
9.47469  0   0.015872   0.016768
9.47477  0   0.01536   0.018432
9.47484  0   0.015744   0.018688
9.47492  0   0.014976   0.01984
9.475  0   0.015616   0.01728
9.47508  0   0.018816   0.018688
9.47516  0   0.016   0.017408
9.47523  0   0.016512   0.016768
9.47531  0   0.015104   0.017792
9.47539  0   0.015744   0.018176
9.47547  0   0.013952   0.0192
9.47555  0   0.017024   0.017664
9.47563  0   0.013056   0.0192
9.4757  0   0.015616   0.020736
9.47578  0   0.018432   0.021504
9.47586  0   0.016256   0.020096
9.47594  0   0.016   0.0192
9.47602  0   0.012928   0.019456
9.47609  0   0.013568   0.018944
9.47617  0   0.01728   0.017792
9.47625  0   0.019328   0.015872
9.47633  0   0.013568   0.01984
9.47641  0   0.014336   0.017408
9.47648  0   0.01728   0.018816
9.47656  0   0.017152   0.019712
9.47664  0   0.018304   0.01984
9.47672  0   0.01536   0.018944
9.4768  0   0.014592   0.01664
9.47687  0   0.013952   0.018432
9.47695  0   0.016384   0.020608
9.47703  0   0.017792   0.016768
9.47711  0   0.014848   0.019456
9.47719  0   0.014848   0.01536
9.47727  0   0.014848   0.021632
9.47734  0   0.016   0.020608
9.47742  0   0.015616   0.017664
9.4775  0   0.01856   0.018176
9.47758  0   0.01536   0.018048
9.47766  0   0.017536   0.018048
9.47773  0   0.014848   0.020864
9.47781  0   0.016384   0.019584
9.47789  0   0.015616   0.017152
9.47797  0   0.015616   0.019072
9.47805  0   0.018688   0.017408
9.47813  0   0.016512   0.017664
9.4782  0   0.018816   0.0192
9.47828  0   0.01728   0.019072
9.47836  0   0.016384   0.018688
9.47844  0   0.015232   0.018048
9.47852  0   0.013568   0.02112
9.47859  0   0.014592   0.01792
9.47867  0   0.014208   0.020736
9.47875  0   0.015488   0.017152
9.47883  0   0.018176   0.016512
9.47891  0   0.014976   0.017536
9.47898  0   0.015104   0.020864
9.47906  0   0.01408   0.019968
9.47914  0   0.01536   0.018176
9.47922  0   0.01792   0.017664
9.4793  0   0.014848   0.017152
9.47938  0   0.013312   0.020352
9.47945  0   0.015232   0.021504
9.47953  0   0.018048   0.020864
9.47961  0   0.01728   0.01792
9.47969  0   0.015744   0.0192
9.47977  0   0.01728   0.017024
9.47984  0   0.01792   0.016768
9.47992  0   0.01664   0.021888
9.48  0   0.015488   0.019456
9.48008  0   0.016128   0.019456
9.48016  0   0.015104   0.018688
9.48023  0   0.014208   0.020608
9.48031  0   0.01664   0.01856
9.48039  0   0.01344   0.019072
9.48047  0   0.014464   0.015616
9.48055  0   0.013952   0.019072
9.48062  0   0.01472   0.019584
9.4807  0   0.015232   0.019328
9.48078  0   0.018048   0.019584
9.48086  0   0.01664   0.01984
9.48094  0   0.015872   0.019712
9.48102  0   0.016128   0.020608
9.48109  0   0.015872   0.019584
9.48117  0   0.016384   0.01728
9.48125  0   0.014464   0.01728
9.48133  0   0.016   0.018048
9.48141  0   0.01664   0.01984
9.48148  0   0.015232   0.018048
9.48156  0   0.016768   0.017664
9.48164  0   0.016128   0.01984
9.48172  0   0.015488   0.019072
9.4818  0   0.015104   0.020864
9.48188  0   0.016128   0.018048
9.48195  0   0.015488   0.0192
9.48203  0   0.01536   0.019328
9.48211  0   0.01728   0.017792
9.48219  0   0.016384   0.018688
9.48227  0   0.014464   0.01856
9.48234  0   0.014336   0.019072
9.48242  0   0.016384   0.017792
9.4825  0   0.014464   0.017408
9.48258  0   0.014464   0.015104
9.48266  0   0.017152   0.02176
9.48273  0   0.015872   0.018176
9.48281  0   0.016512   0.021504
9.48289  0   0.015232   0.018176
9.48297  0   0.014848   0.019072
9.48305  0   0.01536   0.017408
9.48312  0   0.016768   0.019328
9.4832  0   0.01472   0.01856
9.48328  0   0.013824   0.019712
9.48336  0   0.016384   0.019712
9.48344  0   0.016128   0.017408
9.48352  0   0.017152   0.020864
9.48359  0   0.016   0.01984
9.48367  0   0.016128   0.018304
9.48375  0   0.017408   0.021248
9.48383  0   0.018048   0.018816
9.48391  0   0.015488   0.018944
9.48398  0   0.013184   0.018944
9.48406  0   0.014976   0.019456
9.48414  0   0.018432   0.018688
9.48422  0   0.017536   0.017664
9.4843  0   0.013056   0.019072
9.48438  0   0.017408   0.0192
9.48445  0   0.014464   0.021888
9.48453  0   0.01664   0.019584
9.48461  0   0.015744   0.018304
9.48469  0   0.015104   0.018688
9.48477  0   0.016512   0.016512
9.48484  0   0.014976   0.0192
9.48492  0   0.015488   0.018432
9.485  0   0.015744   0.018688
9.48508  0   0.014464   0.018176
9.48516  0   0.015744   0.019456
9.48523  0   0.018048   0.015232
9.48531  0   0.017152   0.0192
9.48539  0   0.01664   0.0224
9.48547  0   0.016896   0.017152
9.48555  0   0.016384   0.01728
9.48563  0   0.016384   0.02176
9.4857  0   0.017536   0.020992
9.48578  0   0.019072   0.023552
9.48586  0   0.014976   0.017664
9.48594  0   0.016128   0.016512
9.48602  0   0.013824   0.020224
9.48609  0   0.016384   0.019712
9.48617  0   0.01536   0.01984
9.48625  0   0.017152   0.017152
9.48633  0   0.017664   0.020992
9.48641  0   0.018432   0.01792
9.48648  0   0.016896   0.018048
9.48656  0   0.01536   0.019072
9.48664  0   0.017792   0.01856
9.48672  0   0.017024   0.016896
9.4868  0   0.017792   0.01792
9.48687  0   0.016512   0.018304
9.48695  0   0.020992   0.019712
9.48703  0   0.01664   0.018816
9.48711  0   0.01792   0.02048
9.48719  0   0.01664   0.0224
9.48727  0   0.01536   0.0192
9.48734  0   0.015616   0.017152
9.48742  0   0.016128   0.019072
9.4875  0   0.014336   0.017664
9.48758  0   0.018304   0.016512
9.48766  0   0.017152   0.017536
9.48773  0   0.014848   0.018304
9.48781  0   0.014592   0.02176
9.48789  0   0.018944   0.017152
9.48797  0   0.01728   0.018944
9.48805  0   0.015744   0.017664
9.48813  0   0.015616   0.018688
9.4882  0   0.015488   0.018304
9.48828  0   0.01536   0.017792
9.48836  0   0.015744   0.017024
9.48844  0   0.01472   0.0192
9.48852  0   0.015744   0.018048
9.48859  0   0.015488   0.018816
9.48867  0   0.01664   0.019072
9.48875  0   0.016   0.01856
9.48883  0   0.015232   0.019072
9.48891  0   0.016512   0.018176
9.48898  0   0.016256   0.015872
9.48906  0   0.016128   0.01984
9.48914  0   0.016128   0.020864
9.48922  0   0.015744   0.019584
9.4893  0   0.01536   0.019712
9.48938  0   0.016   0.01792
9.48945  0   0.015872   0.020224
9.48953  0   0.014976   0.018688
9.48961  0   0.017152   0.017536
9.48969  0   0.015872   0.019968
9.48977  0   0.017536   0.018176
9.48984  0   0.018688   0.020224
9.48992  0   0.017792   0.0192
9.49  0   0.017152   0.019456
9.49008  0   0.013952   0.018176
9.49016  0   0.016384   0.015488
9.49023  0   0.016512   0.020224
9.49031  0   0.016128   0.01856
9.49039  0   0.016128   0.016768
9.49047  0   0.016384   0.018816
9.49055  0   0.017024   0.017536
9.49062  0   0.018816   0.022656
9.4907  0   0.01408   0.017152
9.49078  0   0.013824   0.0224
9.49086  0   0.018432   0.016384
9.49094  0   0.0128   0.019584
9.49102  0   0.016896   0.016512
9.49109  0   0.017408   0.018304
9.49117  0   0.014336   0.018688
9.49125  0   0.014336   0.01664
9.49133  0   0.014848   0.01856
9.49141  0   0.018048   0.020864
9.49148  0   0.015232   0.018432
9.49156  0   0.01536   0.017536
9.49164  0   0.017024   0.01984
9.49172  0   0.017664   0.019328
9.4918  0   0.015232   0.018432
9.49188  0   0.015104   0.020096
9.49195  0   0.016896   0.017408
9.49203  0   0.01856   0.0192
9.49211  0   0.018304   0.02048
9.49219  0   0.016512   0.01664
9.49227  0   0.016896   0.016768
9.49234  0   0.016384   0.018816
9.49242  0   0.016128   0.020608
9.4925  0   0.017536   0.018944
9.49258  0   0.016256   0.017024
9.49266  0   0.015104   0.016768
9.49273  0   0.015744   0.018048
9.49281  0   0.01536   0.018048
9.49289  0   0.016512   0.018688
9.49297  0   0.016256   0.019328
9.49305  0   0.014976   0.017024
9.49313  0   0.019712   0.01792
9.4932  0   0.014208   0.01856
9.49328  0   0.01408   0.018688
9.49336  0   0.015872   0.016384
9.49344  0   0.017152   0.023168
9.49352  0   0.015872   0.019072
9.49359  0   0.016896   0.018944
9.49367  0   0.014848   0.020096
9.49375  0   0.014592   0.018176
9.49383  0   0.01792   0.021376
9.49391  0   0.017408   0.014976
9.49398  0   0.017408   0.020992
9.49406  0   0.015872   0.018048
9.49414  0   0.016768   0.017664
9.49422  0   0.015872   0.020736
9.4943  0   0.017536   0.018816
9.49437  0   0.016256   0.016256
9.49445  0   0.017408   0.017536
9.49453  0   0.015488   0.018944
9.49461  0   0.014464   0.017408
9.49469  0   0.016896   0.018304
9.49477  0   0.016512   0.018048
9.49484  0   0.017024   0.018304
9.49492  0   0.014464   0.0192
9.495  0   0.016384   0.019072
9.49508  0   0.015744   0.018816
9.49516  0   0.015744   0.018816
9.49523  0   0.014848   0.02112
9.49531  0   0.01728   0.020992
9.49539  0   0.013568   0.01792
9.49547  0   0.016   0.01792
9.49555  0   0.016   0.018176
9.49563  0   0.015232   0.018432
9.4957  0   0.01792   0.018816
9.49578  0   0.015232   0.01792
9.49586  0   0.015616   0.018176
9.49594  0   0.017152   0.017664
9.49602  0   0.015488   0.016512
9.49609  0   0.016   0.015744
9.49617  0   0.016384   0.018944
9.49625  0   0.017152   0.017024
9.49633  0   0.015744   0.019456
9.49641  0   0.017536   0.017024
9.49648  0   0.015104   0.02048
9.49656  0   0.01728   0.018176
9.49664  0   0.014336   0.019072
9.49672  0   0.01536   0.02048
9.4968  0   0.016   0.017024
9.49688  0   0.018176   0.01984
9.49695  0   0.012416   0.018816
9.49703  0   0.016512   0.020864
9.49711  0   0.014848   0.018944
9.49719  0   0.015616   0.016896
9.49727  0   0.015488   0.020864
9.49734  0   0.013824   0.018432
9.49742  0   0.016384   0.018048
9.4975  0   0.01536   0.018688
9.49758  0   0.01536   0.017536
9.49766  0   0.014976   0.017536
9.49773  0   0.016256   0.020224
9.49781  0   0.01536   0.019968
9.49789  0   0.013952   0.019328
9.49797  0   0.016384   0.017024
9.49805  0   0.014336   0.015744
9.49812  0   0.016128   0.017664
9.4982  0   0.012544   0.018944
9.49828  0   0.015104   0.019456
9.49836  0   0.014208   0.018432
9.49844  0   0.013824   0.01984
9.49852  0   0.018048   0.01856
9.49859  0   0.01664   0.01984
9.49867  0   0.01408   0.023168
9.49875  0   0.015616   0.018816
9.49883  0   0.015232   0.019584
9.49891  0   0.016512   0.022912
9.49898  0   0.016768   0.01664
9.49906  0   0.017152   0.019328
9.49914  0   0.014976   0.017664
9.49922  0   0.016256   0.02112
9.4993  0   0.01152   0.015616
9.49938  0   0.016768   0.016
9.49945  0   0.016896   0.018688
9.49953  0   0.014336   0.01792
9.49961  0   0.016768   0.018688
9.49969  0   0.01664   0.019584
9.49977  0   0.017024   0.019456
9.49984  0   0.014208   0.019968
9.49992  0   0.016768   0.020352
9.5  0   0.015616   0.018432
9.50008  0   0.017024   0.01664
9.50016  0   0.018048   0.019584
9.50023  0   0.014976   0.018048
9.50031  0   0.016128   0.017152
9.50039  0   0.015488   0.018176
9.50047  0   0.01728   0.018432
9.50055  0   0.015488   0.019328
9.50062  0   0.01472   0.017792
9.5007  0   0.016768   0.019584
9.50078  0   0.01408   0.01728
9.50086  0   0.016512   0.017408
9.50094  0   0.013952   0.018944
9.50102  0   0.014208   0.017536
9.50109  0   0.018176   0.018432
9.50117  0   0.014592   0.019456
9.50125  0   0.016512   0.01856
9.50133  0   0.016896   0.018816
9.50141  0   0.017024   0.019584
9.50148  0   0.01536   0.020096
9.50156  0   0.015744   0.020608
9.50164  0   0.012416   0.018176
9.50172  0   0.016256   0.019712
9.5018  0   0.01728   0.017024
9.50188  0   0.016768   0.022016
9.50195  0   0.017024   0.013824
9.50203  0   0.015232   0.01728
9.50211  0   0.014464   0.018176
9.50219  0   0.015488   0.02176
9.50227  0   0.013824   0.018048
9.50234  0   0.017152   0.020992
9.50242  0   0.013952   0.02176
9.5025  0   0.016   0.01792
9.50258  0   0.013312   0.020096
9.50266  0   0.013568   0.019456
9.50273  0   0.018048   0.02112
9.50281  0   0.013696   0.020992
9.50289  0   0.016768   0.017408
9.50297  0   0.017408   0.020352
9.50305  0   0.016384   0.020096
9.50313  0   0.016128   0.020608
9.5032  0   0.01728   0.01984
9.50328  0   0.015104   0.018304
9.50336  0   0.013568   0.020352
9.50344  0   0.01664   0.020352
9.50352  0   0.020096   0.018816
9.50359  0   0.014336   0.017664
9.50367  0   0.015872   0.02048
9.50375  0   0.015488   0.014848
9.50383  0   0.01664   0.020096
9.50391  0   0.017152   0.021632
9.50398  0   0.01856   0.019456
9.50406  0   0.012928   0.018944
9.50414  0   0.014464   0.02112
9.50422  0   0.017152   0.01664
9.5043  0   0.017792   0.015232
9.50437  0   0.015488   0.01856
9.50445  0   0.014336   0.016896
9.50453  0   0.01408   0.02112
9.50461  0   0.015744   0.018176
9.50469  0   0.016896   0.01792
9.50477  0   0.017408   0.018944
9.50484  0   0.015104   0.017664
9.50492  0   0.014848   0.018688
9.505  0   0.016128   0.019968
9.50508  0   0.018304   0.019968
9.50516  0   0.01408   0.019968
9.50523  0   0.016   0.018176
9.50531  0   0.016384   0.019968
9.50539  0   0.016128   0.016128
9.50547  0   0.016384   0.017408
9.50555  0   0.018688   0.016256
9.50563  0   0.01728   0.016896
9.5057  0   0.017152   0.018816
9.50578  0   0.015872   0.018048
9.50586  0   0.014336   0.01856
9.50594  0   0.016512   0.016
9.50602  0   0.014208   0.021504
9.50609  0   0.018304   0.018048
9.50617  0   0.016768   0.01792
9.50625  0   0.017792   0.0192
9.50633  0   0.016384   0.018176
9.50641  0   0.014464   0.01792
9.50648  0   0.016768   0.016
9.50656  0   0.01344   0.017408
9.50664  0   0.015232   0.020096
9.50672  0   0.01472   0.016768
9.5068  0   0.016128   0.019072
9.50688  0   0.014848   0.019968
9.50695  0   0.016512   0.019456
9.50703  0   0.018944   0.01664
9.50711  0   0.014976   0.020224
9.50719  0   0.01472   0.018944
9.50727  0   0.013312   0.018816
9.50734  0   0.015616   0.017152
9.50742  0   0.017408   0.015744
9.5075  0   0.0128   0.018688
9.50758  0   0.01856   0.020352
9.50766  0   0.017152   0.01984
9.50773  0   0.015872   0.01984
9.50781  0   0.014464   0.01984
9.50789  0   0.015232   0.021376
9.50797  0   0.01792   0.01728
9.50805  0   0.01664   0.020864
9.50812  0   0.01728   0.017792
9.5082  0   0.017024   0.01856
9.50828  0   0.015872   0.0192
9.50836  0   0.017024   0.017792
9.50844  0   0.015232   0.017664
9.50852  0   0.015232   0.019072
9.50859  0   0.017152   0.020736
9.50867  0   0.013568   0.0192
9.50875  0   0.016384   0.018688
9.50883  0   0.011904   0.018688
9.50891  0   0.013824   0.016384
9.50898  0   0.016768   0.01792
9.50906  0   0.014464   0.020992
9.50914  0   0.014848   0.016512
9.50922  0   0.015488   0.02048
9.5093  0   0.016   0.018048
9.50938  0   0.014464   0.018688
9.50945  0   0.014976   0.017792
9.50953  0   0.01472   0.020992
9.50961  0   0.017408   0.018688
9.50969  0   0.016384   0.018048
9.50977  0   0.01664   0.019328
9.50984  0   0.017408   0.017152
9.50992  0   0.018048   0.015232
9.51  0   0.017024   0.018816
9.51008  0   0.014592   0.020864
9.51016  0   0.01728   0.019968
9.51023  0   0.014592   0.018304
9.51031  0   0.015104   0.021248
9.51039  0   0.015232   0.01792
9.51047  0   0.016   0.015232
9.51055  0   0.014464   0.018816
9.51063  0   0.012416   0.016896
9.5107  0   0.01792   0.01792
9.51078  0   0.01408   0.018176
9.51086  0   0.017408   0.019712
9.51094  0   0.016128   0.016896
9.51102  0   0.015232   0.020224
9.51109  0   0.01472   0.019328
9.51117  0   0.01728   0.018816
9.51125  0   0.014592   0.020736
9.51133  0   0.014464   0.016768
9.51141  0   0.014592   0.02112
9.51148  0   0.01344   0.019968
9.51156  0   0.01216   0.017408
9.51164  0   0.016512   0.020224
9.51172  0   0.015104   0.017536
9.5118  0   0.017408   0.01856
9.51187  0   0.014848   0.022016
9.51195  0   0.013824   0.017664
9.51203  0   0.014336   0.018944
9.51211  0   0.015872   0.0192
9.51219  0   0.016   0.017664
9.51227  0   0.016256   0.017408
9.51234  0   0.015872   0.01792
9.51242  0   0.017024   0.018304
9.5125  0   0.015744   0.016384
9.51258  0   0.013952   0.01792
9.51266  0   0.015104   0.017408
9.51273  0   0.013696   0.016
9.51281  0   0.014848   0.014848
9.51289  0   0.016128   0.016
9.51297  0   0.013056   0.017664
9.51305  0   0.015104   0.018816
9.51313  0   0.015232   0.019712
9.5132  0   0.017536   0.020608
9.51328  0   0.015232   0.018304
9.51336  0   0.014464   0.018816
9.51344  0   0.018176   0.019968
9.51352  0   0.016256   0.018432
9.51359  0   0.016256   0.018688
9.51367  0   0.017536   0.020224
9.51375  0   0.014464   0.015872
9.51383  0   0.014592   0.018432
9.51391  0   0.01792   0.016512
9.51398  0   0.01472   0.02048
9.51406  0   0.015232   0.01536
9.51414  0   0.018176   0.022656
9.51422  0   0.015872   0.017408
9.5143  0   0.018176   0.019328
9.51437  0   0.014464   0.017536
9.51445  0   0.015488   0.020352
9.51453  0   0.016384   0.01792
9.51461  0   0.016   0.019456
9.51469  0   0.017152   0.019712
9.51477  0   0.015744   0.017664
9.51484  0   0.01472   0.017408
9.51492  0   0.018304   0.019072
9.515  0   0.01536   0.01792
9.51508  0   0.015744   0.016384
9.51516  0   0.017664   0.017536
9.51523  0   0.014464   0.020096
9.51531  0   0.014976   0.020608
9.51539  0   0.014592   0.02048
9.51547  0   0.016384   0.019072
9.51555  0   0.016128   0.018048
9.51562  0   0.018432   0.020608
9.5157  0   0.014464   0.018816
9.51578  0   0.013952   0.018048
9.51586  0   0.015488   0.021248
9.51594  0   0.016896   0.017536
9.51602  0   0.015616   0.015744
9.51609  0   0.016128   0.017152
9.51617  0   0.016   0.018048
9.51625  0   0.017536   0.020096
9.51633  0   0.017024   0.015744
9.51641  0   0.015488   0.017024
9.51648  0   0.015744   0.016512
9.51656  0   0.018432   0.01728
9.51664  0   0.015872   0.018176
9.51672  0   0.015104   0.016
9.5168  0   0.016128   0.019328
9.51688  0   0.015744   0.015872
9.51695  0   0.014848   0.018048
9.51703  0   0.018048   0.016768
9.51711  0   0.0128   0.017536
9.51719  0   0.017024   0.018176
9.51727  0   0.016256   0.018432
9.51734  0   0.016256   0.019328
9.51742  0   0.017024   0.020864
9.5175  0   0.014848   0.018176
9.51758  0   0.016384   0.019072
9.51766  0   0.01536   0.022272
9.51773  0   0.014464   0.016768
9.51781  0   0.01536   0.01792
9.51789  0   0.01536   0.019712
9.51797  0   0.015616   0.018944
9.51805  0   0.013568   0.018176
9.51812  0   0.015744   0.018048
9.5182  0   0.015616   0.01792
9.51828  0   0.01664   0.018176
9.51836  0   0.015872   0.01664
9.51844  0   0.016   0.01856
9.51852  0   0.015616   0.01728
9.51859  0   0.015872   0.018304
9.51867  0   0.020352   0.020864
9.51875  0   0.017536   0.017536
9.51883  0   0.018688   0.016128
9.51891  0   0.014592   0.0192
9.51898  0   0.015744   0.018688
9.51906  0   0.015232   0.01856
9.51914  0   0.016512   0.019712
9.51922  0   0.015872   0.017408
9.5193  0   0.017408   0.017792
9.51938  0   0.017664   0.020736
9.51945  0   0.015232   0.018688
9.51953  0   0.016512   0.01664
9.51961  0   0.01728   0.018048
9.51969  0   0.013696   0.016256
9.51977  0   0.017024   0.017536
9.51984  0   0.014336   0.019968
9.51992  0   0.015488   0.017664
9.52  0   0.014592   0.017024
9.52008  0   0.016768   0.01792
9.52016  0   0.015872   0.017664
9.52023  0   0.016768   0.017792
9.52031  0   0.014464   0.019584
9.52039  0   0.017408   0.016384
9.52047  0   0.016384   0.017792
9.52055  0   0.017792   0.018688
9.52063  0   0.017664   0.019072
9.5207  0   0.01472   0.020096
9.52078  0   0.016896   0.019072
9.52086  0   0.016384   0.020096
9.52094  0   0.014464   0.019456
9.52102  0   0.015744   0.016768
9.52109  0   0.013184   0.018304
9.52117  0   0.014848   0.020992
9.52125  0   0.016   0.018176
9.52133  0   0.014592   0.019456
9.52141  0   0.015488   0.017408
9.52148  0   0.014336   0.018816
9.52156  0   0.016   0.01792
9.52164  0   0.015744   0.020224
9.52172  0   0.016768   0.017664
9.5218  0   0.016   0.019072
9.52187  0   0.015872   0.017536
9.52195  0   0.017792   0.018048
9.52203  0   0.014208   0.015744
9.52211  0   0.016256   0.018304
9.52219  0   0.015616   0.020352
9.52227  0   0.017664   0.019072
9.52234  0   0.015872   0.01792
9.52242  0   0.01536   0.020736
9.5225  0   0.01472   0.01984
9.52258  0   0.012288   0.017024
9.52266  0   0.01664   0.01792
9.52273  0   0.01472   0.01792
9.52281  0   0.017408   0.018048
9.52289  0   0.013824   0.016384
9.52297  0   0.015104   0.017152
9.52305  0   0.016768   0.020352
9.52313  0   0.016128   0.018176
9.5232  0   0.013952   0.0192
9.52328  0   0.01728   0.018688
9.52336  0   0.013312   0.016768
9.52344  0   0.015104   0.01792
9.52352  0   0.016128   0.017664
9.52359  0   0.01664   0.017664
9.52367  0   0.016384   0.018944
9.52375  0   0.013696   0.014464
9.52383  0   0.014336   0.01792
9.52391  0   0.014336   0.01856
9.52398  0   0.014208   0.02112
9.52406  0   0.015744   0.020096
9.52414  0   0.014976   0.01728
9.52422  0   0.013952   0.016128
9.5243  0   0.01536   0.02368
9.52438  0   0.014976   0.021376
9.52445  0   0.013568   0.016896
9.52453  0   0.01856   0.021248
9.52461  0   0.01728   0.019072
9.52469  0   0.01728   0.017792
9.52477  0   0.016768   0.019712
9.52484  0   0.01408   0.020736
9.52492  0   0.015744   0.02048
9.525  0   0.01664   0.019712
9.52508  0   0.013824   0.018304
9.52516  0   0.015104   0.0192
9.52523  0   0.017024   0.016896
9.52531  0   0.016256   0.018432
9.52539  0   0.014848   0.020352
9.52547  0   0.013312   0.016384
9.52555  0   0.016768   0.016256
9.52562  0   0.01472   0.019968
9.5257  0   0.016384   0.019456
9.52578  0   0.018048   0.018048
9.52586  0   0.015616   0.019584
9.52594  0   0.016128   0.018816
9.52602  0   0.013952   0.01728
9.52609  0   0.016128   0.019456
9.52617  0   0.015616   0.018304
9.52625  0   0.013952   0.021632
9.52633  0   0.015744   0.018688
9.52641  0   0.015872   0.018816
9.52648  0   0.01536   0.016256
9.52656  0   0.017152   0.01664
9.52664  0   0.013952   0.018304
9.52672  0   0.016384   0.017664
9.5268  0   0.01344   0.017536
9.52688  0   0.01472   0.020224
9.52695  0   0.016128   0.019456
9.52703  0   0.015744   0.0192
9.52711  0   0.01536   0.019968
9.52719  0   0.015488   0.018944
9.52727  0   0.014976   0.020608
9.52734  0   0.01536   0.018688
9.52742  0   0.014592   0.019328
9.5275  0   0.015232   0.018048
9.52758  0   0.015616   0.018688
9.52766  0   0.01472   0.017536
9.52773  0   0.015104   0.019968
9.52781  0   0.016128   0.018816
9.52789  0   0.016128   0.018432
9.52797  0   0.01728   0.017664
9.52805  0   0.013312   0.018048
9.52813  0   0.014464   0.018432
9.5282  0   0.014848   0.016896
9.52828  0   0.017408   0.02048
9.52836  0   0.013824   0.018304
9.52844  0   0.01408   0.02176
9.52852  0   0.018304   0.018432
9.52859  0   0.016512   0.018688
9.52867  0   0.018304   0.0192
9.52875  0   0.015872   0.017152
9.52883  0   0.014464   0.018176
9.52891  0   0.013952   0.01856
9.52898  0   0.016768   0.020736
9.52906  0   0.017792   0.019584
9.52914  0   0.014336   0.017536
9.52922  0   0.016768   0.022272
9.5293  0   0.012672   0.01856
9.52937  0   0.015872   0.021632
9.52945  0   0.016384   0.018176
9.52953  0   0.014976   0.021504
9.52961  0   0.016128   0.019328
9.52969  0   0.017408   0.016768
9.52977  0   0.015488   0.019328
9.52984  0   0.017408   0.0192
9.52992  0   0.01536   0.019968
9.53  0   0.016896   0.02048
9.53008  0   0.016   0.018816
9.53016  0   0.016   0.020864
9.53023  0   0.017152   0.0192
9.53031  0   0.016384   0.017536
9.53039  0   0.015232   0.01984
9.53047  0   0.01664   0.018816
9.53055  0   0.017152   0.016
9.53063  0   0.017408   0.020352
9.5307  0   0.016   0.019072
9.53078  0   0.014464   0.017792
9.53086  0   0.017408   0.01728
9.53094  0   0.01536   0.017536
9.53102  0   0.016384   0.019584
9.53109  0   0.015616   0.023552
9.53117  0   0.015744   0.020096
9.53125  0   0.017152   0.016896
9.53133  0   0.016512   0.0192
9.53141  0   0.014848   0.017536
9.53148  0   0.012928   0.018176
9.53156  0   0.015872   0.01792
9.53164  0   0.016896   0.018048
9.53172  0   0.017408   0.017792
9.5318  0   0.015744   0.01792
9.53187  0   0.015104   0.018816
9.53195  0   0.014592   0.018944
9.53203  0   0.016512   0.018816
9.53211  0   0.015488   0.015488
9.53219  0   0.016   0.019712
9.53227  0   0.015872   0.017792
9.53234  0   0.016   0.019328
9.53242  0   0.016128   0.021376
9.5325  0   0.016896   0.018816
9.53258  0   0.018688   0.019712
9.53266  0   0.015104   0.019072
9.53273  0   0.01536   0.016384
9.53281  0   0.014336   0.019456
9.53289  0   0.015744   0.018432
9.53297  0   0.017408   0.018688
9.53305  0   0.018176   0.020608
9.53313  0   0.015104   0.018432
9.5332  0   0.014336   0.018048
9.53328  0   0.014848   0.01664
9.53336  0   0.016256   0.019072
9.53344  0   0.014464   0.018304
9.53352  0   0.019072   0.020352
9.53359  0   0.015104   0.018048
9.53367  0   0.014592   0.01728
9.53375  0   0.015488   0.01792
9.53383  0   0.018432   0.018944
9.53391  0   0.015616   0.020864
9.53398  0   0.016512   0.020992
9.53406  0   0.018816   0.018944
9.53414  0   0.014464   0.01984
9.53422  0   0.014592   0.01728
9.5343  0   0.015616   0.017536
9.53438  0   0.016896   0.019712
9.53445  0   0.017152   0.0192
9.53453  0   0.016896   0.019072
9.53461  0   0.012928   0.018688
9.53469  0   0.016512   0.01984
9.53477  0   0.01408   0.022272
9.53484  0   0.017024   0.018432
9.53492  0   0.014464   0.015744
9.535  0   0.013824   0.017024
9.53508  0   0.0128   0.017408
9.53516  0   0.016512   0.017152
9.53523  0   0.015872   0.01984
9.53531  0   0.01536   0.020992
9.53539  0   0.017536   0.015232
9.53547  0   0.016768   0.019072
9.53555  0   0.016256   0.020736
9.53562  0   0.014464   0.017664
9.5357  0   0.016384   0.019328
9.53578  0   0.01408   0.016512
9.53586  0   0.014976   0.019712
9.53594  0   0.01408   0.017664
9.53602  0   0.01472   0.016
9.53609  0   0.01664   0.017536
9.53617  0   0.016384   0.015744
9.53625  0   0.014848   0.018688
9.53633  0   0.014976   0.017664
9.53641  0   0.01472   0.018816
9.53648  0   0.015872   0.018432
9.53656  0   0.014464   0.02048
9.53664  0   0.017664   0.017408
9.53672  0   0.015232   0.01728
9.5368  0   0.01536   0.01728
9.53688  0   0.015488   0.021632
9.53695  0   0.016128   0.019712
9.53703  0   0.014208   0.01984
9.53711  0   0.015232   0.0192
9.53719  0   0.01536   0.018688
9.53727  0   0.014592   0.017024
9.53734  0   0.017408   0.017024
9.53742  0   0.014976   0.019072
9.5375  0   0.016128   0.01856
9.53758  0   0.017792   0.018048
9.53766  0   0.014464   0.01728
9.53773  0   0.01472   0.018048
9.53781  0   0.016   0.016896
9.53789  0   0.017664   0.017536
9.53797  0   0.013952   0.018432
9.53805  0   0.016384   0.020608
9.53813  0   0.015744   0.019584
9.5382  0   0.017664   0.018432
9.53828  0   0.014976   0.02048
9.53836  0   0.015232   0.01984
9.53844  0   0.015488   0.01728
9.53852  0   0.015872   0.018816
9.53859  0   0.015616   0.019072
9.53867  0   0.018176   0.017408
9.53875  0   0.015232   0.018944
9.53883  0   0.014464   0.017536
9.53891  0   0.013312   0.017792
9.53898  0   0.016896   0.016896
9.53906  0   0.015232   0.0192
9.53914  0   0.013568   0.018176
9.53922  0   0.013568   0.017024
9.5393  0   0.018176   0.016768
9.53937  0   0.01664   0.02112
9.53945  0   0.013568   0.01792
9.53953  0   0.016256   0.016384
9.53961  0   0.014208   0.017024
9.53969  0   0.016   0.019712
9.53977  0   0.013184   0.01728
9.53984  0   0.013184   0.016
9.53992  0   0.017024   0.015104
9.54  0   0.015488   0.019968
9.54008  0   0.015744   0.014848
9.54016  0   0.01664   0.017792
9.54023  0   0.01536   0.018176
9.54031  0   0.014208   0.020864
9.54039  0   0.01536   0.017408
9.54047  0   0.015104   0.018048
9.54055  0   0.015104   0.019712
9.54063  0   0.016256   0.017792
9.5407  0   0.018304   0.01856
9.54078  0   0.016128   0.021376
9.54086  0   0.016256   0.022144
9.54094  0   0.01408   0.018816
9.54102  0   0.013824   0.017408
9.54109  0   0.015232   0.019584
9.54117  0   0.015488   0.018176
9.54125  0   0.014208   0.01856
9.54133  0   0.01664   0.019712
9.54141  0   0.018176   0.017536
9.54148  0   0.015488   0.022528
9.54156  0   0.01664   0.0192
9.54164  0   0.016   0.019072
9.54172  0   0.017152   0.018816
9.5418  0   0.014848   0.01536
9.54188  0   0.014464   0.018944
9.54195  0   0.015872   0.018816
9.54203  0   0.013568   0.015872
9.54211  0   0.01472   0.019456
9.54219  0   0.014592   0.019584
9.54227  0   0.01472   0.015872
9.54234  0   0.013824   0.018688
9.54242  0   0.016256   0.018944
9.5425  0   0.015616   0.016128
9.54258  0   0.015232   0.01984
9.54266  0   0.01472   0.0192
9.54273  0   0.016384   0.02112
9.54281  0   0.017024   0.017152
9.54289  0   0.01344   0.01728
9.54297  0   0.014976   0.01664
9.54305  0   0.014336   0.016
9.54312  0   0.015872   0.01664
9.5432  0   0.015488   0.020736
9.54328  0   0.013952   0.020352
9.54336  0   0.01408   0.020992
9.54344  0   0.016   0.020992
9.54352  0   0.016128   0.016128
9.54359  0   0.014336   0.01856
9.54367  0   0.016896   0.018944
9.54375  0   0.014336   0.020864
9.54383  0   0.013184   0.020864
9.54391  0   0.016   0.016512
9.54398  0   0.013056   0.021376
9.54406  0   0.016512   0.018688
9.54414  0   0.01728   0.022016
9.54422  0   0.018304   0.019456
9.5443  0   0.013952   0.019328
9.54438  0   0.018176   0.018688
9.54445  0   0.01664   0.02048
9.54453  0   0.015488   0.016256
9.54461  0   0.016256   0.021888
9.54469  0   0.016896   0.017024
9.54477  0   0.016512   0.01984
9.54484  0   0.014592   0.01664
9.54492  0   0.015616   0.01792
9.545  0   0.01472   0.0192
9.54508  0   0.017536   0.017408
9.54516  0   0.015232   0.019072
9.54523  0   0.016128   0.0192
9.54531  0   0.014848   0.018432
9.54539  0   0.016896   0.020096
9.54547  0   0.015872   0.017536
9.54555  0   0.016   0.020992
9.54562  0   0.01536   0.017408
9.5457  0   0.016512   0.018048
9.54578  0   0.015488   0.018816
9.54586  0   0.015744   0.017024
9.54594  0   0.015104   0.022144
9.54602  0   0.015104   0.01792
9.54609  0   0.015232   0.018048
9.54617  0   0.016128   0.017536
9.54625  0   0.016256   0.019328
9.54633  0   0.014336   0.01856
9.54641  0   0.016768   0.018944
9.54648  0   0.01664   0.018432
9.54656  0   0.016512   0.019712
9.54664  0   0.014336   0.018944
9.54672  0   0.014848   0.019072
9.5468  0   0.014208   0.016512
9.54688  0   0.015104   0.0192
9.54695  0   0.016384   0.021632
9.54703  0   0.014336   0.0192
9.54711  0   0.014208   0.018176
9.54719  0   0.01728   0.016384
9.54727  0   0.015744   0.017024
9.54734  0   0.014848   0.0192
9.54742  0   0.014976   0.022528
9.5475  0   0.013952   0.0192
9.54758  0   0.01728   0.01856
9.54766  0   0.015232   0.01728
9.54773  0   0.014976   0.020736
9.54781  0   0.012928   0.016896
9.54789  0   0.016384   0.015232
9.54797  0   0.016384   0.018304
9.54805  0   0.01856   0.018432
9.54813  0   0.01664   0.017536
9.5482  0   0.01856   0.017024
9.54828  0   0.015232   0.021248
9.54836  0   0.01792   0.019456
9.54844  0   0.016512   0.017792
9.54852  0   0.015488   0.0192
9.54859  0   0.01856   0.015488
9.54867  0   0.015104   0.02048
9.54875  0   0.014976   0.017792
9.54883  0   0.016768   0.01984
9.54891  0   0.015232   0.016896
9.54898  0   0.01728   0.018304
9.54906  0   0.014592   0.015872
9.54914  0   0.013696   0.018688
9.54922  0   0.01408   0.020608
9.5493  0   0.014208   0.018304
9.54937  0   0.015744   0.018944
9.54945  0   0.01664   0.0192
9.54953  0   0.015232   0.017536
9.54961  0   0.018176   0.019968
9.54969  0   0.017152   0.017536
9.54977  0   0.01664   0.018816
9.54984  0   0.012928   0.021632
9.54992  0   0.015744   0.018048
9.55  0   0.015872   0.017408
9.55008  0   0.015616   0.017024
9.55016  0   0.01664   0.016384
9.55023  0   0.016384   0.019328
9.55031  0   0.014848   0.0192
9.55039  0   0.014592   0.017792
9.55047  0   0.01536   0.018176
9.55055  0   0.017792   0.018944
9.55063  0   0.017024   0.019072
9.5507  0   0.016768   0.018688
9.55078  0   0.012416   0.018688
9.55086  0   0.017408   0.01984
9.55094  0   0.014976   0.020224
9.55102  0   0.019072   0.018688
9.55109  0   0.017792   0.01856
9.55117  0   0.015616   0.016384
9.55125  0   0.016256   0.018176
9.55133  0   0.013184   0.01792
9.55141  0   0.016384   0.018944
9.55148  0   0.013696   0.01856
9.55156  0   0.01664   0.022144
9.55164  0   0.013056   0.01984
9.55172  0   0.01344   0.01856
9.5518  0   0.014336   0.020224
9.55188  0   0.016   0.015616
9.55195  0   0.013824   0.01536
9.55203  0   0.014592   0.01664
9.55211  0   0.016512   0.018304
9.55219  0   0.014336   0.019072
9.55227  0   0.013824   0.01792
9.55234  0   0.014976   0.017792
9.55242  0   0.016   0.02048
9.5525  0   0.019712   0.01792
9.55258  0   0.016768   0.020608
9.55266  0   0.015872   0.016
9.55273  0   0.014208   0.020352
9.55281  0   0.015872   0.018944
9.55289  0   0.016512   0.019328
9.55297  0   0.014208   0.01856
9.55305  0   0.013952   0.016256
9.55312  0   0.013824   0.019072
9.5532  0   0.013568   0.018944
9.55328  0   0.0128   0.017664
9.55336  0   0.016   0.019712
9.55344  0   0.017792   0.01856
9.55352  0   0.014592   0.015872
9.55359  0   0.01472   0.016256
9.55367  0   0.015616   0.019712
9.55375  0   0.013952   0.016512
9.55383  0   0.016128   0.019456
9.55391  0   0.015104   0.01856
9.55398  0   0.013824   0.017408
9.55406  0   0.016768   0.02048
9.55414  0   0.01664   0.018048
9.55422  0   0.016512   0.017664
9.5543  0   0.016384   0.018816
9.55438  0   0.013952   0.015104
9.55445  0   0.01472   0.017664
9.55453  0   0.015744   0.019328
9.55461  0   0.015104   0.018048
9.55469  0   0.013312   0.017024
9.55477  0   0.014592   0.01856
9.55484  0   0.016256   0.01984
9.55492  0   0.016128   0.019328
9.555  0   0.016512   0.016256
9.55508  0   0.01728   0.014464
9.55516  0   0.013696   0.015232
9.55523  0   0.016256   0.020736
9.55531  0   0.017024   0.01856
9.55539  0   0.015744   0.020736
9.55547  0   0.015104   0.021248
9.55555  0   0.013824   0.016896
9.55563  0   0.015488   0.021504
9.5557  0   0.015744   0.019328
9.55578  0   0.013824   0.017408
9.55586  0   0.013952   0.016
9.55594  0   0.012288   0.01792
9.55602  0   0.015744   0.016256
9.55609  0   0.016256   0.017024
9.55617  0   0.015104   0.019584
9.55625  0   0.016128   0.018432
9.55633  0   0.013696   0.021632
9.55641  0   0.016256   0.017024
9.55648  0   0.01856   0.020352
9.55656  0   0.015872   0.019072
9.55664  0   0.014208   0.018688
9.55672  0   0.01536   0.01664
9.5568  0   0.017664   0.016896
9.55687  0   0.016128   0.017536
9.55695  0   0.017536   0.02112
9.55703  0   0.015744   0.01728
9.55711  0   0.01792   0.019712
9.55719  0   0.015104   0.019328
9.55727  0   0.013568   0.018816
9.55734  0   0.017024   0.019328
9.55742  0   0.015488   0.016256
9.5575  0   0.016896   0.018176
9.55758  0   0.014336   0.01792
9.55766  0   0.016128   0.018688
9.55773  0   0.019456   0.022144
9.55781  0   0.017408   0.017536
9.55789  0   0.016256   0.018176
9.55797  0   0.01472   0.020096
9.55805  0   0.017664   0.016512
9.55813  0   0.016896   0.014848
9.5582  0   0.015104   0.021376
9.55828  0   0.015488   0.020224
9.55836  0   0.017152   0.019072
9.55844  0   0.01408   0.018816
9.55852  0   0.016896   0.019072
9.55859  0   0.01536   0.014976
9.55867  0   0.013952   0.019328
9.55875  0   0.014336   0.016384
9.55883  0   0.01536   0.018048
9.55891  0   0.01472   0.016128
9.55898  0   0.014592   0.018176
9.55906  0   0.016512   0.017024
9.55914  0   0.016768   0.019584
9.55922  0   0.013824   0.01792
9.5593  0   0.016896   0.02112
9.55938  0   0.016256   0.017792
9.55945  0   0.015232   0.017024
9.55953  0   0.014464   0.016384
9.55961  0   0.013312   0.016768
9.55969  0   0.015488   0.015744
9.55977  0   0.015232   0.01728
9.55984  0   0.017152   0.018944
9.55992  0   0.016768   0.019968
9.56  0   0.013696   0.018944
9.56008  0   0.017536   0.019712
9.56016  0   0.015488   0.018048
9.56023  0   0.01472   0.018176
9.56031  0   0.013568   0.017664
9.56039  0   0.013568   0.01728
9.56047  0   0.018048   0.0192
9.56055  0   0.013568   0.020992
9.56062  0   0.016   0.020224
9.5607  0   0.014208   0.014976
9.56078  0   0.016128   0.020352
9.56086  0   0.016896   0.01728
9.56094  0   0.014592   0.015872
9.56102  0   0.01344   0.019968
9.56109  0   0.015104   0.01984
9.56117  0   0.015104   0.016896
9.56125  0   0.015232   0.01856
9.56133  0   0.019072   0.019456
9.56141  0   0.016   0.016512
9.56148  0   0.014848   0.016128
9.56156  0   0.016384   0.018816
9.56164  0   0.016512   0.017408
9.56172  0   0.013824   0.019712
9.5618  0   0.015616   0.017664
9.56188  0   0.016256   0.015744
9.56195  0   0.015744   0.019968
9.56203  0   0.0128   0.017408
9.56211  0   0.016   0.017536
9.56219  0   0.017664   0.017152
9.56227  0   0.015232   0.018304
9.56234  0   0.016128   0.015232
9.56242  0   0.014848   0.02048
9.5625  0   0.016768   0.019712
9.56258  0   0.015744   0.019968
9.56266  0   0.013696   0.018432
9.56273  0   0.017024   0.01728
9.56281  0   0.016512   0.0192
9.56289  0   0.01728   0.017408
9.56297  0   0.015616   0.018816
9.56305  0   0.015104   0.01984
9.56312  0   0.016896   0.015104
9.5632  0   0.01408   0.01856
9.56328  0   0.015104   0.019584
9.56336  0   0.015232   0.016512
9.56344  0   0.015872   0.016128
9.56352  0   0.0128   0.0192
9.56359  0   0.014464   0.020096
9.56367  0.000128   0.014336   0.018944
9.56375  0   0.01536   0.018816
9.56383  0   0.015744   0.019968
9.56391  0   0.015616   0.01856
9.56398  0   0.016768   0.017792
9.56406  0   0.01472   0.015744
9.56414  0   0.01664   0.016768
9.56422  0   0.014336   0.018304
9.5643  0   0.016768   0.018688
9.56438  0   0.015872   0.017792
9.56445  0   0.015488   0.01856
9.56453  0   0.016512   0.017152
9.56461  0   0.015872   0.016768
9.56469  0   0.016128   0.02112
9.56477  0   0.016512   0.018688
9.56484  0   0.01344   0.017664
9.56492  0   0.016512   0.018432
9.565  0   0.015616   0.017152
9.56508  0   0.016768   0.017536
9.56516  0   0.017536   0.018688
9.56523  0   0.01472   0.019584
9.56531  0   0.016512   0.015744
9.56539  0   0.014848   0.017536
9.56547  0   0.015616   0.017408
9.56555  0   0.014336   0.017152
9.56563  0   0.019072   0.015872
9.5657  0   0.016384   0.017152
9.56578  0   0.015488   0.018816
9.56586  0   0.014464   0.017664
9.56594  0   0.012416   0.017664
9.56602  0   0.01472   0.020096
9.56609  0   0.01536   0.019328
9.56617  0   0.017024   0.019456
9.56625  0.000128   0.01728   0.018304
9.56633  0   0.017152   0.01472
9.56641  0   0.017024   0.018944
9.56648  0   0.018304   0.019072
9.56656  0   0.015872   0.020864
9.56664  0   0.016896   0.019072
9.56672  0   0.01408   0.020736
9.5668  0   0.015232   0.017792
9.56687  0   0.015616   0.017152
9.56695  0   0.013952   0.01728
9.56703  0   0.016768   0.01792
9.56711  0   0.016512   0.019968
9.56719  0   0.016384   0.01792
9.56727  0   0.017152   0.018816
9.56734  0   0.016512   0.01728
9.56742  0   0.017024   0.018176
9.5675  0   0.014592   0.017408
9.56758  0   0.013056   0.017408
9.56766  0   0.016   0.01536
9.56773  0   0.013952   0.017664
9.56781  0   0.014848   0.018432
9.56789  0   0.015872   0.01664
9.56797  0   0.014336   0.015872
9.56805  0   0.016384   0.018304
9.56813  0   0.016384   0.018304
9.5682  0   0.01216   0.016384
9.56828  0   0.015232   0.018432
9.56836  0   0.017152   0.018688
9.56844  0   0.015744   0.01472
9.56852  0   0.01664   0.018304
9.56859  0   0.01472   0.0192
9.56867  0   0.01408   0.018048
9.56875  0   0.015488   0.018944
9.56883  0   0.016256   0.016512
9.56891  0   0.013824   0.020608
9.56898  0   0.016768   0.015744
9.56906  0   0.015488   0.020992
9.56914  0   0.018048   0.01792
9.56922  0   0.015872   0.018176
9.5693  0   0.016512   0.019328
9.56938  0   0.013056   0.02112
9.56945  0   0.016128   0.018944
9.56953  0   0.012928   0.017408
9.56961  0   0.015232   0.017536
9.56969  0   0.016512   0.019328
9.56977  0   0.013568   0.015744
9.56984  0   0.015488   0.022016
9.56992  0   0.01472   0.01856
9.57  0   0.017408   0.018432
9.57008  0   0.013824   0.018048
9.57016  0   0.016896   0.019456
9.57023  0   0.016896   0.017536
9.57031  0   0.014208   0.017152
9.57039  0   0.015616   0.018176
9.57047  0   0.015104   0.018688
9.57055  0   0.013056   0.017408
9.57062  0   0.014336   0.01728
9.5707  0   0.014208   0.020736
9.57078  0   0.014976   0.018304
9.57086  0   0.01472   0.01792
9.57094  0   0.011392   0.01856
9.57102  0   0.016896   0.017664
9.57109  0   0.016128   0.015744
9.57117  0   0.01344   0.0192
9.57125  0   0.014976   0.017792
9.57133  0   0.01408   0.019072
9.57141  0   0.017536   0.01856
9.57148  0   0.01472   0.0192
9.57156  0   0.015744   0.018176
9.57164  0   0.016   0.015488
9.57172  0   0.014592   0.017408
9.5718  0   0.014336   0.01536
9.57188  0   0.014464   0.018304
9.57195  0   0.016   0.014848
9.57203  0   0.013696   0.016512
9.57211  0   0.015616   0.018176
9.57219  0   0.016128   0.018816
9.57227  0   0.016384   0.01984
9.57234  0   0.017664   0.017664
9.57242  0   0.015744   0.017408
9.5725  0   0.014592   0.016768
9.57258  0   0.014848   0.016768
9.57266  0   0.01472   0.01728
9.57273  0   0.014976   0.015744
9.57281  0   0.014976   0.015872
9.57289  0   0.015232   0.016896
9.57297  0   0.013696   0.019072
9.57305  0   0.013696   0.0192
9.57313  0   0.013824   0.017536
9.5732  0   0.017408   0.018304
9.57328  0   0.016768   0.016512
9.57336  0   0.015744   0.017024
9.57344  0   0.01664   0.021248
9.57352  0   0.016384   0.016512
9.57359  0   0.015616   0.018688
9.57367  0   0.018176   0.020352
9.57375  0   0.014976   0.019328
9.57383  0   0.019072   0.02112
9.57391  0   0.015616   0.019712
9.57398  0   0.01472   0.020736
9.57406  0   0.013568   0.020352
9.57414  0   0.014464   0.01664
9.57422  0   0.016   0.016
9.5743  0   0.015232   0.017664
9.57437  0   0.015488   0.018176
9.57445  0   0.015616   0.016384
9.57453  0   0.014336   0.017024
9.57461  0   0.01344   0.020096
9.57469  0   0.014464   0.018944
9.57477  0   0.016256   0.015232
9.57484  0   0.013824   0.017408
9.57492  0   0.015488   0.018688
9.575  0   0.015872   0.019456
9.57508  0   0.016768   0.018304
9.57516  0   0.016   0.017408
9.57523  0   0.014848   0.018432
9.57531  0   0.016256   0.01728
9.57539  0   0.015104   0.019584
9.57547  0   0.016768   0.016384
9.57555  0   0.016384   0.019072
9.57563  0   0.014976   0.018688
9.5757  0   0.014336   0.015744
9.57578  0   0.014976   0.019456
9.57586  0   0.017024   0.021632
9.57594  0   0.015232   0.0192
9.57602  0   0.014464   0.018176
9.57609  0   0.016256   0.019968
9.57617  0   0.016128   0.01664
9.57625  0   0.013952   0.019072
9.57633  0   0.016128   0.014464
9.57641  0   0.01536   0.019584
9.57648  0   0.016768   0.01728
9.57656  0   0.015488   0.01536
9.57664  0   0.015872   0.020736
9.57672  0   0.016384   0.0192
9.5768  0   0.013824   0.017536
9.57687  0   0.018304   0.018688
9.57695  0   0.014848   0.018048
9.57703  0   0.014464   0.018816
9.57711  0   0.01728   0.016768
9.57719  0   0.01472   0.016384
9.57727  0   0.014848   0.01856
9.57734  0   0.016256   0.019584
9.57742  0   0.013184   0.018304
9.5775  0   0.014464   0.0192
9.57758  0   0.015488   0.0192
9.57766  0   0.015232   0.017408
9.57773  0   0.016256   0.016
9.57781  0   0.016   0.02048
9.57789  0   0.014976   0.017024
9.57797  0   0.015872   0.016512
9.57805  0   0.014976   0.016512
9.57812  0   0.012672   0.018944
9.5782  0   0.016256   0.015488
9.57828  0   0.016512   0.019328
9.57836  0   0.014848   0.018432
9.57844  0   0.015616   0.020352
9.57852  0   0.016   0.020224
9.57859  0   0.014976   0.020352
9.57867  0   0.017024   0.017536
9.57875  0   0.015616   0.018432
9.57883  0   0.016128   0.017024
9.57891  0   0.019584   0.019968
9.57898  0   0.014464   0.018048
9.57906  0   0.014208   0.016128
9.57914  0   0.016128   0.01728
9.57922  0   0.014848   0.017792
9.5793  0   0.016384   0.018304
9.57938  0   0.014976   0.018432
9.57945  0   0.01536   0.014592
9.57953  0   0.016   0.015232
9.57961  0   0.016256   0.017792
9.57969  0   0.014848   0.017024
9.57977  0   0.015104   0.019456
9.57984  0   0.016128   0.017792
9.57992  0   0.017152   0.019968
9.58  0   0.014208   0.020224
9.58008  0   0.016512   0.019072
9.58016  0   0.014336   0.020608
9.58023  0   0.013568   0.016512
9.58031  0   0.013696   0.01664
9.58039  0   0.015616   0.018176
9.58047  0   0.016256   0.018688
9.58055  0   0.015488   0.015488
9.58062  0   0.014976   0.01536
9.5807  0   0.013312   0.0192
9.58078  0   0.016256   0.016896
9.58086  0   0.014848   0.018048
9.58094  0   0.015744   0.014464
9.58102  0   0.016768   0.018176
9.58109  0   0.016256   0.021504
9.58117  0   0.013696   0.0192
9.58125  0   0.014976   0.020992
9.58133  0   0.012672   0.017152
9.58141  0   0.016896   0.018688
9.58148  0   0.01472   0.018944
9.58156  0   0.016   0.017024
9.58164  0   0.014976   0.017408
9.58172  0   0.017536   0.018176
9.5818  0   0.014976   0.017536
9.58188  0   0.014464   0.018048
9.58195  0   0.013952   0.017024
9.58203  0   0.014592   0.01856
9.58211  0   0.017152   0.018176
9.58219  0   0.015616   0.017792
9.58227  0   0.017408   0.016384
9.58234  0   0.014976   0.02176
9.58242  0   0.014848   0.017024
9.5825  0   0.013952   0.018688
9.58258  0   0.01728   0.018176
9.58266  0   0.017408   0.021888
9.58273  0   0.014208   0.015616
9.58281  0   0.017408   0.016256
9.58289  0   0.015232   0.019456
9.58297  0   0.01344   0.018048
9.58305  0   0.015232   0.01728
9.58313  0   0.01472   0.018304
9.5832  0   0.018304   0.019584
9.58328  0   0.015104   0.019072
9.58336  0   0.013696   0.018304
9.58344  0   0.013696   0.017152
9.58352  0   0.01472   0.015104
9.58359  0   0.018688   0.016256
9.58367  0   0.01408   0.019968
9.58375  0   0.01216   0.02176
9.58383  0   0.014336   0.017152
9.58391  0   0.013184   0.018432
9.58398  0   0.017408   0.014976
9.58406  0   0.01472   0.01408
9.58414  0   0.017024   0.01664
9.58422  0   0.016896   0.018048
9.5843  0   0.016   0.018816
9.58437  0   0.01536   0.018176
9.58445  0   0.013312   0.019712
9.58453  0   0.015872   0.018688
9.58461  0   0.01664   0.017664
9.58469  0   0.012288   0.016384
9.58477  0   0.013184   0.017024
9.58484  0   0.015104   0.01728
9.58492  0   0.012544   0.01536
9.585  0   0.01536   0.01984
9.58508  0   0.015488   0.01664
9.58516  0   0.014848   0.018304
9.58523  0   0.014464   0.019456
9.58531  0   0.014208   0.017536
9.58539  0   0.014848   0.017024
9.58547  0   0.016   0.01856
9.58555  0   0.0128   0.016
9.58563  0   0.015104   0.017152
9.5857  0   0.016256   0.015616
9.58578  0   0.018816   0.021504
9.58586  0   0.016768   0.02048
9.58594  0   0.012928   0.0192
9.58602  0   0.014976   0.022528
9.58609  0   0.017664   0.017536
9.58617  0   0.014592   0.016
9.58625  0   0.01408   0.016768
9.58633  0   0.014208   0.018688
9.58641  0   0.016256   0.017408
9.58648  0   0.01472   0.014976
9.58656  0   0.018176   0.018048
9.58664  0   0.016384   0.017792
9.58672  0   0.014848   0.016
9.5868  0   0.018048   0.019968
9.58688  0   0.01408   0.018176
9.58695  0   0.014848   0.018688
9.58703  0   0.01472   0.018048
9.58711  0   0.016768   0.017536
9.58719  0   0.015872   0.017408
9.58727  0   0.015616   0.014848
9.58734  0   0.015744   0.014848
9.58742  0   0.018688   0.017536
9.5875  0   0.012416   0.01856
9.58758  0   0.016128   0.018304
9.58766  0   0.016768   0.017792
9.58773  0   0.016256   0.017024
9.58781  0   0.01472   0.018048
9.58789  0   0.01472   0.019328
9.58797  0   0.015744   0.017536
9.58805  0   0.015104   0.018688
9.58812  0   0.015488   0.017664
9.5882  0   0.018688   0.018816
9.58828  0   0.015104   0.020608
9.58836  0   0.015616   0.017024
9.58844  0   0.015104   0.022656
9.58852  0   0.01664   0.017408
9.58859  0   0.013952   0.018048
9.58867  0   0.016768   0.016512
9.58875  0   0.01664   0.019712
9.58883  0   0.01536   0.020096
9.58891  0   0.016896   0.016384
9.58898  0   0.01344   0.018688
9.58906  0   0.016896   0.016128
9.58914  0   0.01536   0.021504
9.58922  0   0.016256   0.018432
9.5893  0   0.018432   0.016768
9.58938  0   0.015104   0.017408
9.58945  0   0.016768   0.0224
9.58953  0   0.017024   0.019456
9.58961  0   0.01408   0.018816
9.58969  0   0.01344   0.01792
9.58977  0   0.016128   0.016384
9.58984  0   0.013312   0.018304
9.58992  0   0.012928   0.01856
9.59  0   0.013568   0.015488
9.59008  0   0.016896   0.018176
9.59016  0   0.015488   0.016128
9.59023  0   0.016512   0.020096
9.59031  0   0.01408   0.015872
9.59039  0   0.016512   0.017152
9.59047  0   0.016512   0.01856
9.59055  0   0.014976   0.018816
9.59063  0   0.01792   0.019328
9.5907  0   0.01472   0.01728
9.59078  0   0.014848   0.01536
9.59086  0   0.015616   0.018176
9.59094  0   0.015744   0.018048
9.59102  0   0.0128   0.018176
9.59109  0   0.016384   0.016768
9.59117  0   0.015488   0.018304
9.59125  0   0.01664   0.018432
9.59133  0   0.015744   0.017152
9.59141  0   0.016128   0.01856
9.59148  0   0.012032   0.018432
9.59156  0   0.016512   0.020992
9.59164  0   0.01408   0.019328
9.59172  0   0.015232   0.0192
9.5918  0   0.016   0.016384
9.59187  0   0.015232   0.020224
9.59195  0   0.013952   0.018048
9.59203  0   0.016512   0.017792
9.59211  0   0.017536   0.0192
9.59219  0   0.014336   0.0192
9.59227  0   0.015104   0.020096
9.59234  0   0.011392   0.021376
9.59242  0   0.014464   0.018688
9.5925  0   0.015232   0.016768
9.59258  0   0.016384   0.01664
9.59266  0   0.016   0.020992
9.59273  0   0.017792   0.016896
9.59281  0   0.017408   0.017792
9.59289  0   0.013952   0.01792
9.59297  0   0.016256   0.018944
9.59305  0   0.016   0.01856
9.59313  0   0.016896   0.021632
9.5932  0   0.016256   0.017664
9.59328  0   0.014848   0.018176
9.59336  0   0.015616   0.016768
9.59344  0   0.015744   0.01728
9.59352  0   0.012416   0.018816
9.59359  0   0.016896   0.018048
9.59367  0   0.018816   0.018688
9.59375  0   0.015488   0.01792
9.59383  0   0.014848   0.019712
9.59391  0   0.01472   0.019072
9.59398  0   0.01728   0.016
9.59406  0   0.01664   0.018944
9.59414  0   0.015744   0.02048
9.59422  0   0.015488   0.018304
9.5943  0   0.015744   0.019712
9.59437  0   0.016256   0.02048
9.59445  0   0.018048   0.017792
9.59453  0   0.015104   0.017664
9.59461  0   0.016256   0.018688
9.59469  0   0.017152   0.018944
9.59477  0   0.015104   0.018688
9.59484  0   0.015872   0.01664
9.59492  0   0.014976   0.01856
9.595  0   0.013952   0.019712
9.59508  0   0.01472   0.018048
9.59516  0   0.015232   0.019328
9.59523  0   0.01344   0.017408
9.59531  0   0.015232   0.018432
9.59539  0   0.016512   0.018688
9.59547  0   0.015104   0.01536
9.59555  0   0.015232   0.018688
9.59563  0.000128   0.016768   0.017664
9.5957  0   0.016384   0.018944
9.59578  0   0.015616   0.01664
9.59586  0   0.015104   0.0192
9.59594  0   0.01664   0.019072
9.59602  0   0.015104   0.01856
9.59609  0   0.015744   0.016896
9.59617  0   0.015616   0.015872
9.59625  0   0.014976   0.015232
9.59633  0   0.017536   0.020864
9.59641  0   0.013696   0.015872
9.59648  0   0.01472   0.018688
9.59656  0   0.016896   0.019072
9.59664  0   0.012288   0.017536
9.59672  0   0.012416   0.020352
9.5968  0   0.013824   0.015872
9.59688  0   0.014464   0.018816
9.59695  0   0.01536   0.018048
9.59703  0   0.01536   0.01984
9.59711  0   0.016512   0.017408
9.59719  0   0.016384   0.015616
9.59727  0   0.014336   0.016896
9.59734  0   0.014848   0.013568
9.59742  0   0.018688   0.019584
9.5975  0   0.015488   0.01856
9.59758  0   0.01664   0.021248
9.59766  0   0.013056   0.018176
9.59773  0   0.014976   0.019328
9.59781  0   0.01344   0.017792
9.59789  0   0.015616   0.017024
9.59797  0   0.016   0.01728
9.59805  0   0.01856   0.018816
9.59812  0   0.014976   0.017024
9.5982  0   0.01472   0.017792
9.59828  0   0.018048   0.018432
9.59836  0   0.01728   0.021376
9.59844  0   0.014976   0.019584
9.59852  0   0.015232   0.01728
9.59859  0   0.017152   0.017664
9.59867  0   0.015616   0.019072
9.59875  0   0.015872   0.019968
9.59883  0   0.014848   0.018304
9.59891  0   0.016768   0.018432
9.59898  0   0.016128   0.019072
9.59906  0   0.016256   0.019328
9.59914  0   0.014848   0.021504
9.59922  0   0.015616   0.020096
9.5993  0   0.015616   0.017408
9.59938  0   0.018944   0.019584
9.59945  0   0.017024   0.01984
9.59953  0   0.014208   0.018176
9.59961  0   0.015488   0.018176
9.59969  0   0.013696   0.018688
9.59977  0   0.015872   0.016896
9.59984  0   0.015488   0.020352
9.59992  0   0.015488   0.015488
9.6  0   0.016768   0.01728
9.60008  0   0.01472   0.020992
9.60016  0   0.016   0.018304
9.60023  0   0.014976   0.01984
9.60031  0   0.016256   0.01984
9.60039  0   0.016512   0.017792
9.60047  0   0.014592   0.01728
9.60055  0   0.016384   0.020992
9.60063  0   0.018048   0.017152
9.6007  0   0.018304   0.016896
9.60078  0   0.014976   0.017152
9.60086  0   0.01472   0.018432
9.60094  0   0.015488   0.020224
9.60102  0   0.014592   0.016384
9.60109  0   0.015232   0.016384
9.60117  0   0.016768   0.017664
9.60125  0   0.015488   0.019584
9.60133  0   0.017536   0.020736
9.60141  0   0.015232   0.017024
9.60148  0   0.016896   0.019072
9.60156  0   0.015488   0.018432
9.60164  0   0.014848   0.018944
9.60172  0   0.016256   0.019712
9.6018  0   0.015104   0.017152
9.60187  0   0.016384   0.017408
9.60195  0   0.015232   0.019328
9.60203  0   0.015104   0.019072
9.60211  0   0.015488   0.019968
9.60219  0   0.016128   0.016896
9.60227  0   0.01728   0.02048
9.60234  0   0.013952   0.014976
9.60242  0   0.015616   0.01856
9.6025  0   0.016384   0.017408
9.60258  0   0.012288   0.017408
9.60266  0   0.015744   0.01984
9.60273  0   0.015872   0.017152
9.60281  0   0.016256   0.017408
9.60289  0   0.017152   0.020992
9.60297  0   0.013696   0.018176
9.60305  0   0.015616   0.017536
9.60313  0   0.01408   0.017408
9.6032  0   0.014976   0.017664
9.60328  0   0.015744   0.017792
9.60336  0   0.013952   0.01792
9.60344  0   0.016128   0.020736
9.60352  0   0.01792   0.016768
9.60359  0   0.01536   0.018816
9.60367  0   0.014208   0.0192
9.60375  0   0.013696   0.018176
9.60383  0   0.015488   0.016256
9.60391  0   0.016384   0.01856
9.60398  0   0.01664   0.020352
9.60406  0   0.015104   0.018304
9.60414  0   0.015744   0.0192
9.60422  0   0.014848   0.0192
9.6043  0   0.014464   0.0192
9.60438  0   0.014592   0.017536
9.60445  0   0.015488   0.018944
9.60453  0   0.016896   0.019328
9.60461  0   0.01536   0.016512
9.60469  0   0.015616   0.016128
9.60477  0   0.016128   0.019712
9.60484  0   0.01472   0.016768
9.60492  0   0.01536   0.019584
9.605  0   0.013184   0.0192
9.60508  0   0.01152   0.015616
9.60516  0   0.017408   0.0192
9.60523  0   0.014464   0.018816
9.60531  0   0.013568   0.0192
9.60539  0   0.015232   0.016384
9.60547  0   0.015872   0.016768
9.60555  0   0.016   0.015488
9.60562  0   0.013952   0.017664
9.6057  0   0.017408   0.017152
9.60578  0   0.015488   0.016768
9.60586  0   0.016128   0.01792
9.60594  0   0.0128   0.01664
9.60602  0   0.016896   0.017024
9.60609  0   0.014464   0.018688
9.60617  0   0.01472   0.02112
9.60625  0   0.013952   0.01792
9.60633  0   0.01792   0.015744
9.60641  0   0.014464   0.018688
9.60648  0   0.017152   0.017664
9.60656  0   0.015488   0.017792
9.60664  0   0.016128   0.016896
9.60672  0   0.014592   0.016
9.6068  0   0.013184   0.017152
9.60688  0   0.015488   0.016768
9.60695  0   0.016256   0.018432
9.60703  0   0.017024   0.020224
9.60711  0   0.016512   0.020352
9.60719  0   0.014976   0.018688
9.60727  0   0.016896   0.021504
9.60734  0   0.018048   0.01728
9.60742  0   0.015232   0.020608
9.6075  0   0.015744   0.017408
9.60758  0   0.013952   0.015488
9.60766  0   0.01728   0.018944
9.60773  0   0.013568   0.019328
9.60781  0   0.015744   0.018816
9.60789  0   0.01664   0.016384
9.60797  0   0.017152   0.018432
9.60805  0   0.015744   0.016384
9.60812  0   0.013824   0.01664
9.6082  0   0.015744   0.016512
9.60828  0   0.013952   0.0192
9.60836  0   0.015488   0.01792
9.60844  0   0.016512   0.017664
9.60852  0   0.017408   0.017408
9.60859  0   0.01664   0.020096
9.60867  0   0.01536   0.018176
9.60875  0   0.015744   0.019712
9.60883  0   0.01536   0.01664
9.60891  0   0.016768   0.018688
9.60898  0   0.014976   0.017536
9.60906  0   0.0128   0.018176
9.60914  0   0.014592   0.018944
9.60922  0   0.014976   0.0192
9.6093  0   0.014976   0.018688
9.60938  0   0.012928   0.0192
9.60945  0   0.015616   0.01792
9.60953  0   0.014848   0.020352
9.60961  0   0.015104   0.01536
9.60969  0   0.016128   0.018432
9.60977  0   0.016896   0.017792
9.60984  0   0.01472   0.018432
9.60992  0.000128   0.015616   0.014976
9.61  0   0.0128   0.018944
9.61008  0   0.013824   0.018432
9.61016  0   0.014848   0.020096
9.61023  0   0.016768   0.016384
9.61031  0   0.015104   0.019328
9.61039  0   0.016128   0.01792
9.61047  0   0.015104   0.019072
9.61055  0   0.016768   0.01792
9.61063  0   0.014592   0.019456
9.6107  0   0.014592   0.015104
9.61078  0   0.01472   0.017664
9.61086  0   0.014976   0.01664
9.61094  0   0.015616   0.016896
9.61102  0   0.016256   0.017536
9.61109  0   0.017024   0.01664
9.61117  0   0.013952   0.018048
9.61125  0   0.013824   0.018432
9.61133  0   0.014976   0.017792
9.61141  0   0.019456   0.018688
9.61148  0   0.013952   0.01728
9.61156  0   0.01472   0.016896
9.61164  0   0.01408   0.017408
9.61172  0   0.015872   0.019328
9.6118  0   0.014592   0.019456
9.61187  0   0.01536   0.018048
9.61195  0   0.016512   0.018944
9.61203  0   0.016256   0.018432
9.61211  0   0.014976   0.017408
9.61219  0   0.014848   0.016768
9.61227  0   0.014208   0.017408
9.61234  0   0.014336   0.016256
9.61242  0   0.01536   0.018816
9.6125  0   0.016128   0.01792
9.61258  0   0.013952   0.01984
9.61266  0   0.014464   0.014976
9.61273  0   0.016256   0.016384
9.61281  0   0.01344   0.019456
9.61289  0   0.01728   0.018816
9.61297  0   0.01408   0.01792
9.61305  0   0.015872   0.020096
9.61313  0   0.014336   0.019456
9.6132  0   0.01536   0.017408
9.61328  0   0.01536   0.01792
9.61336  0   0.015872   0.016128
9.61344  0   0.016512   0.016896
9.61352  0   0.016128   0.018816
9.61359  0   0.01216   0.017024
9.61367  0   0.014592   0.017792
9.61375  0   0.013824   0.01728
9.61383  0   0.012416   0.01664
9.61391  0   0.014464   0.016256
9.61398  0   0.01664   0.018816
9.61406  0   0.013312   0.017792
9.61414  0   0.012544   0.018688
9.61422  0   0.015744   0.016256
9.6143  0   0.016384   0.019584
9.61438  0   0.012672   0.01664
9.61445  0   0.015232   0.01664
9.61453  0   0.013824   0.019328
9.61461  0   0.01408   0.017152
9.61469  0   0.015872   0.017792
9.61477  0   0.016128   0.019456
9.61484  0   0.0128   0.017792
9.61492  0   0.014976   0.02048
9.615  0   0.018432   0.01792
9.61508  0   0.014336   0.017024
9.61516  0   0.01792   0.017664
9.61523  0   0.013312   0.018304
9.61531  0   0.013056   0.01792
9.61539  0   0.014976   0.022656
9.61547  0   0.016768   0.01792
9.61555  0   0.015616   0.01856
9.61562  0   0.017024   0.019712
9.6157  0   0.015104   0.018816
9.61578  0   0.016256   0.016768
9.61586  0   0.017024   0.017024
9.61594  0   0.014976   0.019072
9.61602  0   0.016   0.01792
9.61609  0   0.015872   0.021248
9.61617  0   0.016256   0.017792
9.61625  0   0.013696   0.016896
9.61633  0   0.01344   0.018176
9.61641  0   0.014592   0.018432
9.61648  0   0.014976   0.017408
9.61656  0   0.01344   0.017024
9.61664  0   0.017024   0.018176
9.61672  0   0.014592   0.018944
9.6168  0   0.014208   0.017152
9.61688  0   0.014848   0.01728
9.61695  0   0.01408   0.019968
9.61703  0   0.016   0.018304
9.61711  0   0.013312   0.01728
9.61719  0   0.015872   0.01728
9.61727  0   0.015744   0.019584
9.61734  0   0.013568   0.016384
9.61742  0   0.01536   0.015872
9.6175  0   0.016768   0.019328
9.61758  0   0.01728   0.018048
9.61766  0   0.013056   0.017536
9.61773  0   0.014976   0.019584
9.61781  0   0.013952   0.019584
9.61789  0   0.013568   0.018304
9.61797  0   0.01536   0.019072
9.61805  0   0.01344   0.018048
9.61813  0   0.016384   0.02048
9.6182  0   0.012288   0.017536
9.61828  0   0.015616   0.017536
9.61836  0   0.014848   0.01856
9.61844  0   0.016   0.015744
9.61852  0   0.016256   0.016256
9.61859  0   0.015104   0.019584
9.61867  0   0.017536   0.018176
9.61875  0   0.017024   0.017664
9.61883  0   0.014976   0.016768
9.61891  0   0.018816   0.018816
9.61898  0   0.01536   0.019328
9.61906  0   0.016512   0.01792
9.61914  0   0.012544   0.018688
9.61922  0   0.016128   0.017408
9.6193  0   0.01472   0.018688
9.61937  0   0.01792   0.017792
9.61945  0   0.01792   0.018432
9.61953  0   0.016768   0.017024
9.61961  0   0.014848   0.017152
9.61969  0   0.014464   0.017152
9.61977  0   0.014464   0.019328
9.61984  0   0.015104   0.017664
9.61992  0   0.015488   0.019712
9.62  0   0.016128   0.017536
9.62008  0   0.016128   0.018176
9.62016  0   0.015744   0.018944
9.62023  0   0.01536   0.018176
9.62031  0   0.014464   0.016256
9.62039  0   0.014208   0.017024
9.62047  0   0.014976   0.020096
9.62055  0   0.014976   0.018432
9.62063  0   0.016256   0.01856
9.6207  0   0.01664   0.019584
9.62078  0   0.015232   0.019712
9.62086  0   0.016384   0.018688
9.62094  0   0.01472   0.01792
9.62102  0   0.014336   0.018176
9.62109  0   0.01344   0.018176
9.62117  0   0.012032   0.018688
9.62125  0   0.018304   0.018688
9.62133  0   0.015104   0.019328
9.62141  0   0.016512   0.018304
9.62148  0   0.014336   0.019584
9.62156  0   0.014336   0.017408
9.62164  0   0.017536   0.019584
9.62172  0   0.016512   0.016896
9.6218  0   0.015872   0.017792
9.62188  0   0.014208   0.01664
9.62195  0   0.013696   0.019584
9.62203  0   0.014464   0.015744
9.62211  0   0.016   0.014976
9.62219  0   0.015872   0.02112
9.62227  0   0.013696   0.01728
9.62234  0   0.014848   0.020608
9.62242  0   0.014848   0.01792
9.6225  0   0.016512   0.016768
9.62258  0   0.016128   0.01536
9.62266  0   0.015616   0.017024
9.62273  0   0.016512   0.01792
9.62281  0   0.018176   0.018304
9.62289  0   0.017536   0.019584
9.62297  0   0.016   0.018432
9.62305  0   0.013824   0.017408
9.62312  0   0.015104   0.01728
9.6232  0   0.01856   0.020352
9.62328  0   0.015744   0.020352
9.62336  0   0.016512   0.019712
9.62344  0   0.01856   0.01664
9.62352  0   0.017792   0.016896
9.62359  0   0.015872   0.017408
9.62367  0   0.014848   0.01728
9.62375  0   0.014336   0.01856
9.62383  0   0.014976   0.018816
9.62391  0   0.014208   0.022528
9.62398  0   0.013952   0.021888
9.62406  0   0.013696   0.017152
9.62414  0   0.014464   0.016128
9.62422  0   0.017408   0.016896
9.6243  0   0.012544   0.018432
9.62438  0   0.016128   0.016384
9.62445  0   0.014976   0.01856
9.62453  0   0.012672   0.020224
9.62461  0   0.015744   0.018304
9.62469  0   0.014464   0.019456
9.62477  0   0.014208   0.020352
9.62484  0   0.017792   0.016256
9.62492  0   0.015616   0.015488
9.625  0   0.017664   0.018432
9.62508  0   0.013312   0.017408
9.62516  0   0.01664   0.016768
9.62523  0   0.016   0.01728
9.62531  0   0.013952   0.018816
9.62539  0   0.014976   0.017792
9.62547  0   0.01792   0.019072
9.62555  0   0.015488   0.019712
9.62562  0   0.013696   0.017024
9.6257  0   0.017664   0.020224
9.62578  0   0.015104   0.017152
9.62586  0   0.017408   0.01536
9.62594  0   0.014592   0.016256
9.62602  0   0.015104   0.018816
9.62609  0   0.016768   0.015616
9.62617  0   0.016   0.018432
9.62625  0   0.014848   0.018816
9.62633  0   0.014336   0.017536
9.62641  0   0.016768   0.018304
9.62648  0   0.015232   0.021376
9.62656  0   0.0128   0.018304
9.62664  0   0.015104   0.017408
9.62672  0   0.016256   0.015232
9.6268  0   0.016128   0.019072
9.62688  0   0.015616   0.018944
9.62695  0   0.015104   0.019072
9.62703  0   0.014464   0.02112
9.62711  0   0.01664   0.019456
9.62719  0   0.016256   0.018048
9.62727  0   0.015232   0.01856
9.62734  0   0.016384   0.018176
9.62742  0   0.016384   0.019456
9.6275  0   0.014848   0.018304
9.62758  0   0.015232   0.016384
9.62766  0   0.016256   0.01536
9.62773  0   0.01536   0.020352
9.62781  0   0.015232   0.017152
9.62789  0   0.012928   0.018944
9.62797  0   0.016896   0.016
9.62805  0   0.012928   0.018944
9.62813  0   0.013952   0.015104
9.6282  0   0.018944   0.020608
9.62828  0   0.017664   0.017536
9.62836  0   0.013568   0.01728
9.62844  0   0.016896   0.01344
9.62852  0   0.017792   0.020096
9.62859  0   0.015232   0.018688
9.62867  0   0.013824   0.018944
9.62875  0   0.014848   0.017408
9.62883  0   0.015616   0.016896
9.62891  0   0.016896   0.019072
9.62898  0   0.015744   0.015488
9.62906  0   0.01472   0.01856
9.62914  0   0.014592   0.017024
9.62922  0   0.015232   0.017792
9.6293  0   0.014208   0.01856
9.62937  0   0.014592   0.0192
9.62945  0   0.017024   0.017536
9.62953  0   0.013824   0.019328
9.62961  0   0.013952   0.016256
9.62969  0   0.016384   0.020992
9.62977  0   0.013184   0.017152
9.62984  0   0.014976   0.019328
9.62992  0   0.018304   0.018048
9.63  0   0.01664   0.017792
9.63008  0   0.014976   0.018176
9.63016  0   0.015744   0.017408
9.63023  0   0.017792   0.018816
9.63031  0   0.014336   0.02048
9.63039  0   0.017408   0.019968
9.63047  0   0.016896   0.014464
9.63055  0   0.015488   0.020736
9.63063  0   0.014336   0.018432
9.6307  0   0.019584   0.016384
9.63078  0   0.015104   0.014848
9.63086  0   0.013568   0.018304
9.63094  0   0.015872   0.020608
9.63102  0   0.014976   0.014848
9.63109  0   0.014208   0.01856
9.63117  0   0.01472   0.015744
9.63125  0   0.017792   0.019968
9.63133  0   0.013824   0.021632
9.63141  0   0.012928   0.016768
9.63148  0   0.016   0.019072
9.63156  0   0.015488   0.018688
9.63164  0   0.016128   0.018048
9.63172  0   0.015488   0.018304
9.6318  0   0.014848   0.01856
9.63188  0   0.018432   0.016768
9.63195  0   0.013312   0.017536
9.63203  0   0.016256   0.020992
9.63211  0   0.013824   0.0192
9.63219  0   0.014464   0.020352
9.63227  0   0.014848   0.01856
9.63234  0   0.015616   0.017536
9.63242  0   0.01344   0.02112
9.6325  0   0.01408   0.020096
9.63258  0   0.01536   0.017408
9.63266  0   0.01536   0.018432
9.63273  0   0.013824   0.018688
9.63281  0   0.015744   0.016
9.63289  0   0.014592   0.01664
9.63297  0   0.016256   0.01984
9.63305  0   0.015488   0.021888
9.63312  0   0.014848   0.020864
9.6332  0   0.0128   0.01984
9.63328  0   0.015488   0.017664
9.63336  0   0.016768   0.017152
9.63344  0   0.015488   0.01728
9.63352  0   0.017536   0.018432
9.63359  0   0.014464   0.017792
9.63367  0   0.013568   0.019072
9.63375  0   0.01664   0.018176
9.63383  0   0.014976   0.015616
9.63391  0   0.015488   0.020096
9.63398  0   0.016384   0.018688
9.63406  0   0.015744   0.016512
9.63414  0   0.014976   0.01664
9.63422  0   0.0192   0.017152
9.6343  0   0.0128   0.016128
9.63438  0   0.014208   0.018176
9.63445  0   0.013312   0.01984
9.63453  0   0.013696   0.018048
9.63461  0   0.017024   0.017408
9.63469  0   0.013952   0.018688
9.63477  0   0.016896   0.018688
9.63484  0   0.019328   0.016512
9.63492  0   0.015616   0.018432
9.635  0   0.014464   0.016128
9.63508  0   0.016384   0.018304
9.63516  0   0.016384   0.017536
9.63523  0   0.015872   0.020352
9.63531  0   0.012928   0.019072
9.63539  0   0.015616   0.018048
9.63547  0   0.015488   0.020096
9.63555  0   0.018176   0.018176
9.63563  0   0.014976   0.017536
9.6357  0   0.01408   0.016512
9.63578  0   0.016512   0.016
9.63586  0   0.01408   0.018176
9.63594  0   0.015104   0.019712
9.63602  0   0.015744   0.018304
9.63609  0   0.015488   0.015488
9.63617  0   0.012672   0.016512
9.63625  0   0.01408   0.015488
9.63633  0   0.015488   0.016128
9.63641  0   0.013952   0.015488
9.63648  0   0.016768   0.017792
9.63656  0   0.01664   0.014976
9.63664  0   0.01408   0.017408
9.63672  0   0.014976   0.015488
9.6368  0   0.013952   0.018048
9.63687  0   0.012416   0.018176
9.63695  0   0.015744   0.020096
9.63703  0   0.014976   0.017792
9.63711  0   0.01472   0.0224
9.63719  0   0.012672   0.016128
9.63727  0   0.016512   0.016768
9.63734  0   0.012288   0.018688
9.63742  0   0.016256   0.019328
9.6375  0   0.015744   0.015104
9.63758  0   0.014848   0.017024
9.63766  0   0.016256   0.018688
9.63773  0   0.015872   0.019456
9.63781  0   0.01664   0.0192
9.63789  0   0.013568   0.016768
9.63797  0   0.015872   0.016
9.63805  0   0.015232   0.017792
9.63813  0   0.015744   0.018304
9.6382  0   0.014336   0.017792
9.63828  0   0.015104   0.018048
9.63836  0   0.015104   0.01792
9.63844  0   0.013056   0.018304
9.63852  0   0.01792   0.015744
9.63859  0   0.013312   0.017536
9.63867  0   0.01472   0.019072
9.63875  0   0.0128   0.019456
9.63883  0   0.014848   0.018816
9.63891  0   0.015232   0.0192
9.63898  0   0.016512   0.018048
9.63906  0   0.016512   0.017536
9.63914  0   0.01472   0.017152
9.63922  0   0.012672   0.018432
9.6393  0   0.016128   0.017024
9.63937  0   0.016256   0.01728
9.63945  0   0.015488   0.017664
9.63953  0   0.01472   0.018432
9.63961  0   0.01408   0.018816
9.63969  0   0.015104   0.020352
9.63977  0   0.014592   0.018816
9.63984  0   0.015488   0.019712
9.63992  0   0.015616   0.015488
9.64  0   0.017152   0.01728
9.64008  0   0.015872   0.020608
9.64016  0   0.017408   0.017792
9.64023  0   0.01536   0.017792
9.64031  0   0.014592   0.019328
9.64039  0   0.014464   0.018176
9.64047  0   0.015232   0.019712
9.64055  0   0.01728   0.016384
9.64062  0   0.014464   0.018176
9.6407  0   0.01344   0.017792
9.64078  0   0.014336   0.018816
9.64086  0   0.015744   0.016
9.64094  0   0.014336   0.018048
9.64102  0   0.015232   0.018176
9.64109  0   0.015488   0.019968
9.64117  0   0.014848   0.018432
9.64125  0   0.01472   0.018944
9.64133  0   0.015872   0.01792
9.64141  0   0.01664   0.01792
9.64148  0   0.016   0.017408
9.64156  0   0.01536   0.018816
9.64164  0   0.013568   0.019072
9.64172  0   0.015616   0.01792
9.6418  0   0.016   0.019328
9.64188  0   0.01408   0.018944
9.64195  0   0.0128   0.013824
9.64203  0   0.014336   0.018944
9.64211  0   0.015744   0.019072
9.64219  0   0.015744   0.017024
9.64227  0   0.016896   0.02048
9.64234  0   0.016768   0.016768
9.64242  0   0.015616   0.019712
9.6425  0   0.015744   0.021632
9.64258  0   0.014464   0.018304
9.64266  0   0.015104   0.018688
9.64273  0   0.014976   0.016
9.64281  0   0.015616   0.017408
9.64289  0   0.015488   0.016896
9.64297  0   0.011008   0.018688
9.64305  0   0.014848   0.015488
9.64312  0   0.018304   0.018816
9.6432  0   0.013824   0.01536
9.64328  0   0.014848   0.01792
9.64336  0   0.012288   0.018688
9.64344  0   0.015104   0.018048
9.64352  0   0.016128   0.01728
9.64359  0   0.013824   0.017792
9.64367  0   0.014464   0.01856
9.64375  0   0.015104   0.017408
9.64383  0   0.016128   0.019968
9.64391  0   0.014976   0.020096
9.64398  0   0.014464   0.019712
9.64406  0   0.015872   0.017152
9.64414  0   0.012544   0.01856
9.64422  0   0.016   0.017024
9.6443  0   0.013184   0.016128
9.64438  0   0.017792   0.019584
9.64445  0   0.016256   0.017664
9.64453  0   0.015488   0.016128
9.64461  0   0.01792   0.017408
9.64469  0   0.016128   0.015744
9.64477  0   0.01408   0.0192
9.64484  0   0.014464   0.016768
9.64492  0   0.012416   0.01664
9.645  0   0.015488   0.016896
9.64508  0   0.01472   0.016256
9.64516  0   0.015104   0.020352
9.64523  0   0.014848   0.01728
9.64531  0   0.015232   0.017408
9.64539  0   0.013952   0.020224
9.64547  0   0.01536   0.016512
9.64555  0   0.013312   0.019456
9.64563  0   0.011776   0.015616
9.6457  0   0.013568   0.017664
9.64578  0   0.013824   0.016896
9.64586  0   0.016512   0.01984
9.64594  0   0.015744   0.017792
9.64602  0   0.014848   0.017792
9.64609  0   0.015744   0.02048
9.64617  0   0.013824   0.018432
9.64625  0   0.01472   0.019584
9.64633  0   0.013312   0.01792
9.64641  0   0.015872   0.016384
9.64648  0   0.014208   0.018688
9.64656  0   0.013824   0.017408
9.64664  0   0.015104   0.019584
9.64672  0   0.018048   0.018432
9.6468  0   0.014336   0.018176
9.64687  0   0.01472   0.018304
9.64695  0   0.016768   0.018944
9.64703  0   0.016256   0.019456
9.64711  0   0.015872   0.019968
9.64719  0   0.01472   0.020224
9.64727  0   0.01664   0.018432
9.64734  0   0.01728   0.015616
9.64742  0   0.016128   0.017536
9.6475  0   0.01408   0.016128
9.64758  0   0.017152   0.018816
9.64766  0   0.016512   0.01856
9.64773  0   0.013696   0.019072
9.64781  0   0.015616   0.019584
9.64789  0   0.014464   0.01664
9.64797  0   0.014464   0.017024
9.64805  0   0.011392   0.018304
9.64813  0   0.015616   0.016896
9.6482  0   0.015616   0.017024
9.64828  0   0.014848   0.016768
9.64836  0   0.014848   0.017664
9.64844  0   0.014976   0.016256
9.64852  0   0.01664   0.018176
9.64859  0   0.015872   0.016256
9.64867  0   0.014208   0.020096
9.64875  0   0.015872   0.018176
9.64883  0   0.01664   0.017536
9.64891  0   0.015232   0.01664
9.64898  0   0.016256   0.017792
9.64906  0   0.017408   0.015872
9.64914  0   0.013696   0.01856
9.64922  0   0.014464   0.018304
9.6493  0   0.016384   0.01728
9.64938  0   0.013056   0.01984
9.64945  0   0.018048   0.01856
9.64953  0   0.01344   0.01856
9.64961  0   0.016384   0.020096
9.64969  0   0.016   0.01728
9.64977  0   0.015104   0.017152
9.64984  0   0.012544   0.018432
9.64992  0   0.013696   0.016256
9.65  0   0.016256   0.019712
9.65008  0   0.016512   0.019072
9.65016  0   0.01408   0.016896
9.65023  0   0.015232   0.017664
9.65031  0   0.01792   0.017024
9.65039  0   0.018944   0.016512
9.65047  0   0.016384   0.017152
9.65055  0   0.018304   0.014976
9.65062  0   0.014208   0.018048
9.6507  0   0.014336   0.017792
9.65078  0   0.015744   0.018048
9.65086  0   0.013824   0.017024
9.65094  0   0.017408   0.01984
9.65102  0   0.014592   0.017152
9.65109  0   0.015616   0.01664
9.65117  0   0.014592   0.017408
9.65125  0   0.013952   0.01664
9.65133  0   0.019328   0.016128
9.65141  0   0.01408   0.017536
9.65148  0   0.015616   0.01856
9.65156  0   0.017024   0.01984
9.65164  0   0.018304   0.01792
9.65172  0   0.01472   0.016896
9.6518  0   0.015232   0.017408
9.65188  0   0.013952   0.015872
9.65195  0   0.016384   0.017536
9.65203  0   0.017152   0.01728
9.65211  0   0.015616   0.016896
9.65219  0   0.015232   0.016768
9.65227  0   0.013568   0.017664
9.65234  0   0.015104   0.01408
9.65242  0   0.012544   0.017536
9.6525  0   0.013824   0.015616
9.65258  0   0.016   0.016256
9.65266  0   0.015744   0.017792
9.65273  0   0.016896   0.01984
9.65281  0   0.013312   0.016256
9.65289  0   0.015104   0.016512
9.65297  0   0.018944   0.017664
9.65305  0   0.017408   0.018688
9.65313  0   0.016384   0.016768
9.6532  0   0.014464   0.019072
9.65328  0   0.015872   0.01792
9.65336  0   0.017536   0.018432
9.65344  0   0.01472   0.018816
9.65352  0   0.015616   0.016256
9.65359  0   0.014592   0.019712
9.65367  0   0.015104   0.016
9.65375  0   0.012544   0.018688
9.65383  0   0.013696   0.016512
9.65391  0   0.016512   0.01856
9.65398  0   0.016512   0.017024
9.65406  0   0.014464   0.016256
9.65414  0   0.013952   0.016256
9.65422  0   0.016768   0.016896
9.6543  0   0.014336   0.015744
9.65437  0   0.01792   0.019072
9.65445  0   0.013312   0.018304
9.65453  0   0.019328   0.01536
9.65461  0   0.015744   0.015744
9.65469  0   0.015744   0.018688
9.65477  0   0.014464   0.019584
9.65484  0   0.01472   0.016
9.65492  0   0.015104   0.02112
9.655  0   0.015488   0.017536
9.65508  0   0.014976   0.0192
9.65516  0   0.012672   0.018944
9.65523  0   0.015616   0.016384
9.65531  0   0.015104   0.018176
9.65539  0   0.01536   0.016512
9.65547  0   0.012544   0.019712
9.65555  0   0.016384   0.021376
9.65563  0   0.016   0.019968
9.6557  0   0.01408   0.017792
9.65578  0   0.015616   0.020224
9.65586  0   0.01536   0.016768
9.65594  0   0.016768   0.018816
9.65602  0   0.014976   0.017536
9.65609  0   0.016128   0.017024
9.65617  0   0.015232   0.017536
9.65625  0   0.016128   0.017792
9.65633  0   0.01472   0.018688
9.65641  0   0.014336   0.017664
9.65648  0   0.015872   0.020736
9.65656  0   0.018048   0.013824
9.65664  0   0.0192   0.018432
9.65672  0   0.014976   0.018688
9.6568  0   0.014976   0.021504
9.65687  0   0.014592   0.016
9.65695  0   0.016128   0.016512
9.65703  0   0.013184   0.017664
9.65711  0   0.014592   0.016896
9.65719  0   0.015872   0.019072
9.65727  0   0.015616   0.017792
9.65734  0   0.019456   0.018432
9.65742  0   0.015744   0.021248
9.6575  0   0.017536   0.017792
9.65758  0   0.013952   0.018944
9.65766  0   0.015616   0.015744
9.65773  0   0.017536   0.015616
9.65781  0   0.012928   0.016256
9.65789  0   0.014336   0.016768
9.65797  0   0.013056   0.021248
9.65805  0   0.015104   0.015104
9.65813  0   0.01536   0.017792
9.6582  0   0.012416   0.018304
9.65828  0   0.014336   0.018304
9.65836  0   0.01472   0.018176
9.65844  0   0.015104   0.018304
9.65852  0   0.015872   0.01856
9.65859  0   0.016   0.017792
9.65867  0   0.015488   0.01536
9.65875  0   0.013824   0.015616
9.65883  0   0.017152   0.01984
9.65891  0   0.012032   0.016768
9.65898  0   0.015232   0.019328
9.65906  0   0.014848   0.017536
9.65914  0   0.016   0.018048
9.65922  0   0.015232   0.017664
9.6593  0   0.01536   0.019584
9.65938  0   0.012928   0.018432
9.65945  0   0.01344   0.019712
9.65953  0   0.017536   0.017536
9.65961  0   0.016768   0.015616
9.65969  0   0.013696   0.018688
9.65977  0   0.013824   0.016768
9.65984  0   0.015744   0.019328
9.65992  0   0.01536   0.017536
9.66  0   0.016896   0.016256
9.66008  0   0.01536   0.018816
9.66016  0   0.013952   0.017536
9.66023  0   0.016   0.01984
9.66031  0   0.01664   0.019968
9.66039  0   0.013824   0.02112
9.66047  0   0.016256   0.017152
9.66055  0   0.014592   0.01664
9.66062  0   0.01472   0.017408
9.6607  0   0.016   0.01856
9.66078  0   0.01536   0.015872
9.66086  0   0.01536   0.017152
9.66094  0   0.01472   0.015616
9.66102  0   0.01408   0.017024
9.66109  0   0.013696   0.017536
9.66117  0   0.018816   0.017536
9.66125  0   0.016   0.018176
9.66133  0   0.013568   0.014336
9.66141  0   0.01408   0.016768
9.66148  0   0.014464   0.016256
9.66156  0   0.018048   0.01792
9.66164  0   0.015232   0.022528
9.66172  0   0.015616   0.017792
9.6618  0   0.01472   0.019456
9.66188  0   0.015616   0.017408
9.66195  0   0.015616   0.01664
9.66203  0   0.015232   0.016896
9.66211  0   0.016   0.018688
9.66219  0   0.014848   0.020224
9.66227  0   0.015616   0.017152
9.66234  0   0.016   0.01728
9.66242  0   0.015104   0.018048
9.6625  0   0.013184   0.019712
9.66258  0   0.013184   0.019328
9.66266  0   0.01472   0.01792
9.66273  0   0.01344   0.017792
9.66281  0   0.015104   0.020096
9.66289  0   0.013952   0.017664
9.66297  0   0.01472   0.015232
9.66305  0   0.01536   0.01472
9.66313  0   0.0128   0.017152
9.6632  0   0.013952   0.020224
9.66328  0   0.014976   0.01664
9.66336  0   0.014208   0.016256
9.66344  0   0.014336   0.01728
9.66352  0   0.017024   0.016384
9.66359  0   0.012928   0.016256
9.66367  0   0.016512   0.01856
9.66375  0   0.014976   0.018048
9.66383  0   0.014976   0.016896
9.66391  0   0.01472   0.016256
9.66398  0   0.01344   0.021376
9.66406  0   0.013568   0.016512
9.66414  0   0.011264   0.016384
9.66422  0   0.013824   0.018176
9.6643  0   0.014976   0.018432
9.66437  0   0.014336   0.021376
9.66445  0   0.015616   0.016384
9.66453  0   0.015616   0.017792
9.66461  0   0.01664   0.02112
9.66469  0   0.016896   0.016512
9.66477  0   0.015488   0.019328
9.66484  0   0.014848   0.01856
9.66492  0   0.014848   0.017792
9.665  0   0.014208   0.017536
9.66508  0   0.013696   0.016256
9.66516  0   0.012928   0.01856
9.66523  0   0.01344   0.017664
9.66531  0   0.015488   0.018304
9.66539  0   0.013056   0.017536
9.66547  0   0.015104   0.016896
9.66555  0   0.016128   0.020608
9.66563  0   0.016512   0.015232
9.6657  0   0.015744   0.01856
9.66578  0   0.015104   0.018304
9.66586  0   0.015488   0.017408
9.66594  0   0.01664   0.018688
9.66602  0   0.01664   0.014592
9.66609  0   0.014848   0.01792
9.66617  0   0.014592   0.016512
9.66625  0   0.017152   0.016512
9.66633  0   0.013952   0.018944
9.66641  0   0.018176   0.0192
9.66648  0   0.017024   0.019072
9.66656  0   0.016896   0.01792
9.66664  0   0.0128   0.017792
9.66672  0   0.014336   0.015488
9.6668  0   0.014208   0.017408
9.66688  0   0.014848   0.016768
9.66695  0   0.012928   0.017024
9.66703  0   0.013568   0.01984
9.66711  0   0.01472   0.017664
9.66719  0   0.018048   0.017664
9.66727  0   0.01728   0.015616
9.66734  0   0.01216   0.016
9.66742  0   0.013312   0.01664
9.6675  0   0.015488   0.016512
9.66758  0   0.015488   0.019072
9.66766  0   0.014592   0.017408
9.66773  0   0.014208   0.019072
9.66781  0   0.013056   0.018176
9.66789  0   0.015872   0.01856
9.66797  0   0.013184   0.017408
9.66805  0   0.016768   0.017408
9.66812  0   0.014976   0.0192
9.6682  0   0.015872   0.01792
9.66828  0   0.015232   0.018688
9.66836  0   0.014336   0.018176
9.66844  0   0.012288   0.018048
9.66852  0   0.013184   0.017408
9.66859  0   0.015104   0.017792
9.66867  0   0.014336   0.017664
9.66875  0   0.016768   0.01792
9.66883  0   0.013824   0.016256
9.66891  0   0.013952   0.017024
9.66898  0   0.013952   0.016512
9.66906  0   0.015616   0.016512
9.66914  0   0.013312   0.017152
9.66922  0   0.016128   0.018944
9.6693  0   0.015616   0.017536
9.66938  0   0.015616   0.017536
9.66945  0   0.016   0.017152
9.66953  0   0.01472   0.021504
9.66961  0   0.01408   0.016512
9.66969  0   0.014976   0.017024
9.66977  0   0.014336   0.019328
9.66984  0   0.012416   0.01728
9.66992  0   0.01344   0.016512
9.67  0   0.01536   0.019456
9.67008  0   0.016512   0.017536
9.67016  0   0.015232   0.017408
9.67023  0   0.015488   0.017024
9.67031  0   0.015232   0.017024
9.67039  0   0.014976   0.018304
9.67047  0   0.015104   0.018048
9.67055  0   0.016384   0.017664
9.67062  0   0.013184   0.016768
9.6707  0   0.013952   0.018432
9.67078  0   0.011776   0.01536
9.67086  0   0.016512   0.018176
9.67094  0   0.015616   0.018944
9.67102  0   0.016   0.016
9.67109  0   0.014208   0.018048
9.67117  0   0.014976   0.018304
9.67125  0   0.014976   0.019584
9.67133  0   0.014976   0.017408
9.67141  0   0.013952   0.015104
9.67148  0   0.016   0.01856
9.67156  0   0.017664   0.018432
9.67164  0   0.014336   0.015616
9.67172  0   0.015616   0.01792
9.6718  0   0.015872   0.016512
9.67188  0   0.013312   0.01792
9.67195  0   0.016128   0.019584
9.67203  0   0.014976   0.017408
9.67211  0   0.01472   0.018048
9.67219  0   0.01408   0.015104
9.67227  0   0.013952   0.014336
9.67234  0   0.013952   0.01728
9.67242  0   0.015232   0.017024
9.6725  0   0.015104   0.016128
9.67258  0   0.01792   0.018944
9.67266  0   0.016896   0.018432
9.67273  0   0.014464   0.015872
9.67281  0   0.016384   0.020352
9.67289  0   0.013824   0.015616
9.67297  0   0.016512   0.01664
9.67305  0   0.0128   0.019072
9.67313  0   0.014976   0.019328
9.6732  0   0.018688   0.020096
9.67328  0   0.016   0.017408
9.67336  0   0.017152   0.018944
9.67344  0   0.015488   0.01984
9.67352  0   0.015616   0.017664
9.67359  0   0.018176   0.01856
9.67367  0   0.01408   0.018176
9.67375  0   0.016   0.017792
9.67383  0   0.014848   0.016
9.67391  0   0.018688   0.019328
9.67398  0   0.015488   0.01984
9.67406  0   0.017408   0.018688
9.67414  0   0.015872   0.017792
9.67422  0   0.01472   0.015744
9.6743  0   0.01536   0.018944
9.67437  0   0.015872   0.016896
9.67445  0   0.01664   0.016384
9.67453  0   0.01472   0.019456
9.67461  0   0.019072   0.018816
9.67469  0   0.015872   0.01984
9.67477  0   0.016768   0.019328
9.67484  0   0.015232   0.017536
9.67492  0   0.014848   0.018176
9.675  0   0.014592   0.017152
9.67508  0   0.014592   0.018944
9.67516  0   0.015744   0.018176
9.67523  0   0.016128   0.019072
9.67531  0   0.013568   0.015744
9.67539  0   0.013184   0.018176
9.67547  0   0.015232   0.017408
9.67555  0   0.016256   0.017536
9.67563  0   0.016768   0.01728
9.6757  0   0.01408   0.01472
9.67578  0   0.015104   0.017664
9.67586  0   0.0128   0.016384
9.67594  0   0.01472   0.018304
9.67602  0   0.016384   0.01984
9.67609  0   0.016768   0.018176
9.67617  0   0.01344   0.01664
9.67625  0   0.016384   0.019072
9.67633  0   0.014208   0.020352
9.67641  0   0.015872   0.016768
9.67648  0   0.01536   0.019072
9.67656  0   0.015104   0.016256
9.67664  0   0.016512   0.01792
9.67672  0   0.014464   0.018816
9.6768  0   0.014464   0.019584
9.67688  0   0.017024   0.018048
9.67695  0   0.013568   0.017152
9.67703  0   0.017024   0.017792
9.67711  0   0.01408   0.018048
9.67719  0   0.014464   0.017536
9.67727  0   0.01472   0.015488
9.67734  0   0.013056   0.015616
9.67742  0   0.016512   0.017024
9.6775  0   0.01536   0.016
9.67758  0   0.014464   0.018048
9.67766  0   0.01408   0.021632
9.67773  0   0.015872   0.018688
9.67781  0   0.0128   0.01856
9.67789  0   0.011776   0.018432
9.67797  0   0.014976   0.016128
9.67805  0   0.014976   0.017792
9.67812  0   0.01472   0.01664
9.6782  0   0.01728   0.0192
9.67828  0   0.01792   0.013824
9.67836  0   0.016896   0.019456
9.67844  0   0.014464   0.015232
9.67852  0   0.016256   0.019072
9.67859  0   0.014592   0.013312
9.67867  0   0.017536   0.018176
9.67875  0   0.012032   0.021888
9.67883  0   0.01728   0.019968
9.67891  0   0.014848   0.01792
9.67898  0   0.015488   0.015872
9.67906  0   0.014336   0.015616
9.67914  0   0.015232   0.021888
9.67922  0   0.014592   0.017408
9.6793  0   0.012672   0.01728
9.67938  0   0.017024   0.016256
9.67945  0   0.014848   0.018944
9.67953  0   0.013824   0.016896
9.67961  0   0.014848   0.017792
9.67969  0   0.015232   0.016768
9.67977  0   0.015488   0.018944
9.67984  0   0.015872   0.016128
9.67992  0   0.019072   0.017408
9.68  0   0.015616   0.018688
9.68008  0   0.010624   0.01984
9.68016  0   0.016256   0.017024
9.68023  0   0.013056   0.017152
9.68031  0   0.014848   0.01856
9.68039  0   0.01408   0.016768
9.68047  0   0.015616   0.017664
9.68055  0   0.01536   0.01472
9.68063  0   0.014208   0.016768
9.6807  0   0.014464   0.020096
9.68078  0   0.012928   0.018176
9.68086  0   0.01344   0.019328
9.68094  0   0.012416   0.018432
9.68102  0   0.015104   0.01728
9.68109  0   0.016896   0.019072
9.68117  0   0.01728   0.017152
9.68125  0   0.013952   0.016128
9.68133  0   0.014976   0.017024
9.68141  0   0.015872   0.017152
9.68148  0   0.013184   0.015232
9.68156  0   0.013824   0.017664
9.68164  0   0.014464   0.017792
9.68172  0   0.01664   0.017152
9.6818  0   0.015616   0.01728
9.68187  0   0.01408   0.017152
9.68195  0   0.016256   0.017024
9.68203  0   0.015616   0.016384
9.68211  0   0.015744   0.01728
9.68219  0   0.014592   0.016768
9.68227  0   0.016384   0.01856
9.68234  0   0.015104   0.017152
9.68242  0   0.013952   0.016512
9.6825  0   0.013696   0.018176
9.68258  0   0.015744   0.016384
9.68266  0   0.014208   0.01536
9.68273  0   0.01472   0.018944
9.68281  0   0.014464   0.019328
9.68289  0   0.014208   0.020096
9.68297  0   0.014848   0.018432
9.68305  0   0.014336   0.018944
9.68313  0   0.017024   0.018432
9.6832  0   0.015232   0.017536
9.68328  0   0.014464   0.015616
9.68336  0   0.01408   0.017792
9.68344  0   0.015488   0.020992
9.68352  0   0.014592   0.016384
9.68359  0   0.016   0.015872
9.68367  0   0.014336   0.016768
9.68375  0   0.015232   0.018304
9.68383  0   0.016128   0.017792
9.68391  0   0.013568   0.020608
9.68398  0   0.01664   0.017152
9.68406  0   0.01408   0.017664
9.68414  0   0.01344   0.01792
9.68422  0   0.017664   0.016768
9.6843  0   0.013952   0.020096
9.68438  0   0.016256   0.016512
9.68445  0   0.015232   0.016
9.68453  0   0.015744   0.016256
9.68461  0   0.01728   0.019968
9.68469  0   0.013952   0.016768
9.68477  0   0.016   0.01792
9.68484  0   0.014976   0.017536
9.68492  0   0.014848   0.01408
9.685  0   0.015872   0.01536
9.68508  0   0.016384   0.017664
9.68516  0   0.013312   0.016512
9.68523  0   0.016256   0.016
9.68531  0   0.012032   0.017152
9.68539  0   0.014976   0.01856
9.68547  0   0.015744   0.017408
9.68555  0   0.015744   0.018816
9.68562  0   0.015488   0.015872
9.6857  0   0.017408   0.015872
9.68578  0   0.015232   0.019584
9.68586  0   0.014336   0.019968
9.68594  0   0.01408   0.017408
9.68602  0   0.014464   0.019584
9.68609  0   0.01472   0.018048
9.68617  0   0.01472   0.016896
9.68625  0   0.015488   0.017792
9.68633  0   0.013312   0.014976
9.68641  0   0.013952   0.017408
9.68648  0   0.014592   0.018432
9.68656  0   0.014976   0.017792
9.68664  0   0.018304   0.016896
9.68672  0   0.015744   0.016384
9.6868  0   0.018304   0.020224
9.68688  0   0.016256   0.018048
9.68695  0   0.01408   0.018176
9.68703  0   0.015488   0.016512
9.68711  0   0.013952   0.017664
9.68719  0   0.014976   0.017408
9.68727  0   0.015488   0.017792
9.68734  0   0.01664   0.016512
9.68742  0   0.014592   0.01728
9.6875  0   0.015744   0.0192
9.68758  0   0.014336   0.017792
9.68766  0   0.015616   0.019456
9.68773  0   0.015616   0.015232
9.68781  0   0.016128   0.017536
9.68789  0   0.016128   0.01728
9.68797  0   0.015616   0.018816
9.68805  0   0.017408   0.015488
9.68812  0   0.01344   0.018176
9.6882  0   0.015232   0.020736
9.68828  0   0.016   0.019456
9.68836  0   0.016   0.017664
9.68844  0   0.01472   0.016128
9.68852  0   0.014976   0.019584
9.68859  0   0.017024   0.022272
9.68867  0   0.015232   0.017024
9.68875  0   0.012032   0.01792
9.68883  0   0.016384   0.019712
9.68891  0   0.016128   0.01984
9.68898  0   0.014208   0.016512
9.68906  0   0.012928   0.015488
9.68914  0   0.015616   0.01792
9.68922  0   0.014848   0.018688
9.6893  0   0.014336   0.01792
9.68938  0   0.013696   0.017792
9.68945  0   0.014848   0.018304
9.68953  0   0.01792   0.018304
9.68961  0   0.014208   0.018432
9.68969  0   0.014592   0.017024
9.68977  0   0.015104   0.016128
9.68984  0   0.014336   0.018304
9.68992  0   0.01472   0.01792
9.69  0   0.014976   0.015616
9.69008  0   0.01536   0.018816
9.69016  0   0.013568   0.018048
9.69023  0   0.014336   0.0192
9.69031  0   0.014592   0.016896
9.69039  0   0.016768   0.02048
9.69047  0   0.014592   0.018176
9.69055  0   0.012672   0.01728
9.69063  0   0.013696   0.018176
9.6907  0   0.014464   0.016384
9.69078  0   0.016384   0.01792
9.69086  0   0.015232   0.015616
9.69094  0   0.013952   0.017408
9.69102  0   0.013696   0.020096
9.69109  0   0.011904   0.019328
9.69117  0   0.014336   0.019456
9.69125  0   0.014976   0.018816
9.69133  0   0.015616   0.015744
9.69141  0   0.012032   0.018432
9.69148  0   0.014976   0.016384
9.69156  0   0.013312   0.01792
9.69164  0   0.013568   0.018688
9.69172  0   0.01216   0.017792
9.6918  0   0.014592   0.016512
9.69187  0   0.013056   0.015232
9.69195  0   0.013568   0.017024
9.69203  0   0.014464   0.017792
9.69211  0   0.015744   0.01664
9.69219  0   0.013184   0.016896
9.69227  0   0.016256   0.018688
9.69234  0   0.014336   0.01664
9.69242  0   0.016256   0.01728
9.6925  0   0.018304   0.019328
9.69258  0   0.015488   0.016384
9.69266  0   0.013312   0.019584
9.69273  0   0.013952   0.018816
9.69281  0   0.016512   0.016256
9.69289  0   0.013312   0.016
9.69297  0   0.017664   0.01664
9.69305  0   0.016896   0.019456
9.69313  0   0.01536   0.018944
9.6932  0   0.016   0.019328
9.69328  0   0.015104   0.018816
9.69336  0   0.014336   0.016512
9.69344  0   0.014592   0.020096
9.69352  0   0.013696   0.019968
9.69359  0   0.013824   0.016384
9.69367  0   0.015744   0.018048
9.69375  0   0.012416   0.015872
9.69383  0   0.014848   0.017664
9.69391  0   0.013824   0.016896
9.69398  0   0.014592   0.01664
9.69406  0   0.01472   0.015104
9.69414  0   0.015872   0.014976
9.69422  0   0.016   0.018688
9.6943  0   0.01408   0.019584
9.69438  0   0.0192   0.017536
9.69445  0   0.014208   0.018432
9.69453  0   0.014592   0.020736
9.69461  0   0.014208   0.020224
9.69469  0   0.014976   0.015872
9.69477  0   0.016   0.018432
9.69484  0   0.017536   0.017664
9.69492  0   0.015232   0.017792
9.695  0   0.015616   0.018944
9.69508  0   0.014848   0.018944
9.69516  0   0.017152   0.018048
9.69523  0   0.014336   0.017152
9.69531  0   0.01664   0.01664
9.69539  0   0.014848   0.016384
9.69547  0   0.016128   0.018304
9.69555  0   0.017152   0.016
9.69562  0   0.014848   0.019456
9.6957  0   0.013824   0.014464
9.69578  0   0.01472   0.019072
9.69586  0   0.014848   0.018176
9.69594  0   0.015616   0.018944
9.69602  0   0.01536   0.017024
9.69609  0   0.015872   0.018176
9.69617  0   0.016896   0.01984
9.69625  0   0.016384   0.020864
9.69633  0   0.016896   0.015616
9.69641  0   0.011136   0.017664
9.69648  0   0.014592   0.017152
9.69656  0   0.013824   0.018048
9.69664  0   0.016   0.01792
9.69672  0   0.017152   0.01856
9.6968  0   0.01344   0.019712
9.69688  0   0.018176   0.018432
9.69695  0   0.016384   0.015488
9.69703  0   0.01472   0.022272
9.69711  0   0.016384   0.016768
9.69719  0   0.014976   0.017792
9.69727  0   0.014336   0.018688
9.69734  0   0.013952   0.018048
9.69742  0   0.01408   0.02048
9.6975  0   0.015232   0.019456
9.69758  0   0.016768   0.017664
9.69766  0   0.013056   0.018688
9.69773  0   0.014208   0.016768
9.69781  0   0.015232   0.01856
9.69789  0   0.014464   0.01728
9.69797  0   0.013824   0.017152
9.69805  0   0.012928   0.01856
9.69813  0   0.018176   0.020096
9.6982  0   0.017024   0.017152
9.69828  0   0.015104   0.015872
9.69836  0   0.013312   0.018944
9.69844  0   0.01472   0.01792
9.69852  0   0.01536   0.018432
9.69859  0   0.015744   0.016896
9.69867  0   0.011776   0.018048
9.69875  0   0.015872   0.018688
9.69883  0   0.014464   0.019584
9.69891  0   0.016   0.0192
9.69898  0   0.015616   0.016128
9.69906  0   0.01536   0.016128
9.69914  0   0.015104   0.016256
9.69922  0   0.016128   0.01856
9.6993  0   0.017152   0.01792
9.69937  0   0.014336   0.018304
9.69945  0   0.015872   0.016256
9.69953  0   0.013952   0.01728
9.69961  0   0.014848   0.018432
9.69969  0   0.016   0.016896
9.69977  0   0.016768   0.015616
9.69984  0   0.014464   0.018304
9.69992  0   0.015104   0.016256
9.7  0   0.014208   0.018688
9.70008  0   0.015232   0.018304
9.70016  0   0.011776   0.01728
9.70023  0   0.014336   0.01792
9.70031  0   0.01536   0.020096
9.70039  0   0.01472   0.01856
9.70047  0   0.014464   0.017664
9.70055  0   0.013952   0.014336
9.70063  0   0.014208   0.020352
9.7007  0   0.013952   0.015744
9.70078  0   0.015872   0.017536
9.70086  0   0.016   0.013568
9.70094  0   0.014592   0.016384
9.70102  0   0.016512   0.015616
9.70109  0   0.014592   0.01856
9.70117  0   0.017152   0.018816
9.70125  0   0.01792   0.017536
9.70133  0   0.017152   0.018688
9.70141  0   0.01408   0.014848
9.70148  0   0.014208   0.016896
9.70156  0   0.015104   0.016
9.70164  0   0.013824   0.01728
9.70172  0   0.014976   0.01664
9.7018  0   0.015872   0.020096
9.70187  0   0.017792   0.017024
9.70195  0   0.01536   0.018816
9.70203  0   0.015616   0.015744
9.70211  0   0.014336   0.018688
9.70219  0   0.011264   0.015104
9.70227  0   0.017536   0.018048
9.70234  0   0.013568   0.019968
9.70242  0   0.01472   0.016768
9.7025  0   0.015744   0.017408
9.70258  0   0.013952   0.016256
9.70266  0   0.015616   0.018432
9.70273  0   0.012928   0.015616
9.70281  0   0.017152   0.016128
9.70289  0   0.016384   0.016512
9.70297  0   0.014336   0.016896
9.70305  0   0.015616   0.016768
9.70312  0   0.01728   0.017408
9.7032  0   0.017152   0.01664
9.70328  0   0.015616   0.014976
9.70336  0   0.01536   0.01664
9.70344  0   0.013184   0.016128
9.70352  0   0.013952   0.016512
9.70359  0   0.015104   0.018048
9.70367  0   0.015744   0.017536
9.70375  0   0.015872   0.020224
9.70383  0   0.016384   0.016896
9.70391  0   0.013696   0.017792
9.70398  0   0.016512   0.018688
9.70406  0   0.016768   0.01472
9.70414  0   0.015616   0.015872
9.70422  0   0.015488   0.016896
9.7043  0   0.015488   0.016
9.70438  0   0.014336   0.01728
9.70445  0   0.015872   0.01664
9.70453  0   0.016768   0.016128
9.70461  0   0.017664   0.017792
9.70469  0   0.017152   0.017152
9.70477  0   0.013312   0.015104
9.70484  0   0.016896   0.01664
9.70492  0   0.014336   0.02112
9.705  0   0.015616   0.016384
9.70508  0   0.01344   0.015744
9.70516  0   0.016768   0.01792
9.70523  0   0.013184   0.019072
9.70531  0   0.014336   0.017024
9.70539  0   0.014976   0.018176
9.70547  0   0.013696   0.020224
9.70555  0   0.01408   0.019584
9.70562  0   0.016512   0.018048
9.7057  0   0.015104   0.016768
9.70578  0   0.016   0.018304
9.70586  0   0.01536   0.016896
9.70594  0   0.015616   0.017536
9.70602  0   0.014336   0.017792
9.70609  0   0.01536   0.018176
9.70617  0   0.014336   0.018688
9.70625  0   0.013824   0.018176
9.70633  0   0.01472   0.020096
9.70641  0   0.015232   0.016384
9.70648  0   0.01408   0.015872
9.70656  0   0.015488   0.016384
9.70664  0   0.014848   0.018304
9.70672  0   0.016512   0.015232
9.7068  0   0.01472   0.016896
9.70688  0   0.016384   0.01728
9.70695  0   0.014464   0.0192
9.70703  0   0.016256   0.016768
9.70711  0   0.01536   0.017024
9.70719  0   0.016   0.015232
9.70727  0   0.015744   0.016512
9.70734  0   0.013568   0.018688
9.70742  0   0.012416   0.018816
9.7075  0   0.017664   0.019456
9.70758  0   0.012416   0.01728
9.70766  0   0.014208   0.015104
9.70773  0   0.01472   0.0192
9.70781  0   0.013696   0.016384
9.70789  0   0.016   0.019072
9.70797  0   0.016256   0.016512
9.70805  0   0.014592   0.019712
9.70813  0   0.013568   0.017152
9.7082  0   0.01472   0.018048
9.70828  0   0.014976   0.018816
9.70836  0   0.013312   0.018688
9.70844  0   0.013312   0.018688
9.70852  0   0.016384   0.017536
9.70859  0   0.014976   0.018304
9.70867  0   0.015872   0.015744
9.70875  0   0.017664   0.016512
9.70883  0   0.013312   0.017536
9.70891  0   0.013824   0.019712
9.70898  0   0.013056   0.016896
9.70906  0   0.012288   0.0192
9.70914  0   0.012032   0.017536
9.70922  0   0.016768   0.017536
9.7093  0   0.014592   0.01664
9.70937  0   0.015488   0.014848
9.70945  0   0.014336   0.020096
9.70953  0   0.015872   0.01664
9.70961  0   0.017536   0.01856
9.70969  0   0.014592   0.01536
9.70977  0   0.013696   0.01856
9.70984  0   0.012544   0.015744
9.70992  0   0.013952   0.020992
9.71  0   0.012672   0.016256
9.71008  0   0.014208   0.017152
9.71016  0   0.012032   0.01792
9.71023  0   0.014976   0.018048
9.71031  0   0.013952   0.018304
9.71039  0   0.01408   0.014592
9.71047  0   0.014336   0.017024
9.71055  0   0.012032   0.016256
9.71063  0   0.016384   0.017664
9.7107  0   0.013696   0.017024
9.71078  0   0.014208   0.018816
9.71086  0   0.0128   0.017024
9.71094  0   0.013184   0.01792
9.71102  0   0.012416   0.018048
9.71109  0   0.016   0.019456
9.71117  0   0.015744   0.016384
9.71125  0   0.014976   0.018432
9.71133  0   0.015232   0.01856
9.71141  0   0.016768   0.015232
9.71148  0   0.014848   0.015488
9.71156  0   0.014976   0.015744
9.71164  0   0.013696   0.018432
9.71172  0   0.01472   0.019584
9.7118  0   0.014976   0.018048
9.71188  0   0.015104   0.020224
9.71195  0   0.015104   0.017408
9.71203  0   0.013312   0.014336
9.71211  0   0.014976   0.018432
9.71219  0   0.014336   0.020352
9.71227  0   0.016256   0.016384
9.71234  0   0.016384   0.018816
9.71242  0   0.012672   0.018304
9.7125  0   0.014208   0.014336
9.71258  0   0.016   0.017152
9.71266  0   0.014976   0.016768
9.71273  0   0.013568   0.015744
9.71281  0   0.018688   0.017792
9.71289  0   0.01408   0.016128
9.71297  0   0.014464   0.018048
9.71305  0   0.014976   0.01856
9.71312  0   0.015616   0.016256
9.7132  0   0.014208   0.019328
9.71328  0   0.013568   0.017024
9.71336  0   0.01536   0.018688
9.71344  0   0.014592   0.015872
9.71352  0   0.016768   0.016896
9.71359  0   0.012544   0.018688
9.71367  0   0.015232   0.020352
9.71375  0   0.015616   0.014976
9.71383  0   0.01408   0.018048
9.71391  0   0.013184   0.016384
9.71398  0   0.012928   0.016128
9.71406  0   0.014336   0.020736
9.71414  0   0.01472   0.014848
9.71422  0   0.013696   0.01856
9.7143  0   0.013568   0.01856
9.71438  0   0.014208   0.018304
9.71445  0   0.014336   0.01408
9.71453  0   0.015232   0.017152
9.71461  0   0.016512   0.0192
9.71469  0   0.016384   0.018176
9.71477  0   0.014464   0.015872
9.71484  0   0.015744   0.015872
9.71492  0   0.016768   0.017408
9.715  0   0.014464   0.022016
9.71508  0   0.014336   0.016384
9.71516  0   0.016   0.017408
9.71523  0   0.016   0.01792
9.71531  0   0.016   0.014592
9.71539  0   0.016128   0.017664
9.71547  0   0.015616   0.018688
9.71555  0   0.012928   0.019712
9.71563  0   0.01408   0.017664
9.7157  0   0.013696   0.017408
9.71578  0   0.015488   0.016256
9.71586  0   0.014976   0.018432
9.71594  0   0.015872   0.017408
9.71602  0   0.017536   0.015744
9.71609  0   0.01728   0.019072
9.71617  0   0.018432   0.01792
9.71625  0   0.016384   0.022272
9.71633  0   0.015616   0.018048
9.71641  0   0.017024   0.01792
9.71648  0   0.015488   0.017536
9.71656  0   0.015616   0.016768
9.71664  0   0.014464   0.015872
9.71672  0   0.013696   0.016896
9.7168  0   0.015616   0.018176
9.71687  0   0.015104   0.019072
9.71695  0   0.014976   0.018176
9.71703  0   0.013952   0.018176
9.71711  0   0.017024   0.01536
9.71719  0   0.01792   0.015744
9.71727  0   0.014848   0.018688
9.71734  0   0.012928   0.015104
9.71742  0   0.015744   0.016256
9.7175  0   0.013184   0.016384
9.71758  0   0.01472   0.016384
9.71766  0   0.014336   0.020096
9.71773  0   0.014208   0.016384
9.71781  0   0.014208   0.020608
9.71789  0   0.017664   0.01792
9.71797  0   0.015616   0.015104
9.71805  0   0.015872   0.016896
9.71813  0   0.015616   0.016128
9.7182  0   0.014336   0.018304
9.71828  0   0.013184   0.016512
9.71836  0.000128   0.016384   0.016256
9.71844  0   0.016768   0.017152
9.71852  0   0.015232   0.016256
9.71859  0   0.015488   0.01792
9.71867  0   0.015232   0.020736
9.71875  0   0.015232   0.018688
9.71883  0   0.018304   0.01856
9.71891  0   0.013824   0.020096
9.71898  0   0.017408   0.018944
9.71906  0   0.014592   0.01856
9.71914  0   0.012544   0.015872
9.71922  0   0.0128   0.016896
9.7193  0   0.01344   0.019328
9.71937  0   0.013952   0.017152
9.71945  0   0.01728   0.015104
9.71953  0   0.01536   0.018304
9.71961  0   0.01536   0.017024
9.71969  0   0.014464   0.016768
9.71977  0   0.012544   0.017536
9.71984  0   0.015616   0.016512
9.71992  0   0.015232   0.019456
9.72  0   0.016896   0.016896
9.72008  0   0.015744   0.017024
9.72016  0   0.016128   0.017664
9.72023  0   0.01408   0.020608
9.72031  0   0.013952   0.016256
9.72039  0   0.014208   0.018816
9.72047  0   0.016768   0.016128
9.72055  0   0.015872   0.01664
9.72063  0   0.013568   0.016128
9.7207  0   0.01408   0.016896
9.72078  0   0.013824   0.017152
9.72086  0   0.016256   0.01664
9.72094  0   0.01472   0.013568
9.72102  0   0.016512   0.019712
9.72109  0   0.014464   0.01984
9.72117  0   0.015232   0.016512
9.72125  0   0.013824   0.016256
9.72133  0   0.016128   0.015744
9.72141  0   0.014848   0.018944
9.72148  0   0.012032   0.01856
9.72156  0   0.013952   0.017536
9.72164  0   0.015104   0.01792
9.72172  0   0.017536   0.016896
9.7218  0   0.01536   0.017792
9.72188  0   0.01536   0.018176
9.72195  0   0.01472   0.01664
9.72203  0   0.01216   0.017536
9.72211  0   0.015744   0.0192
9.72219  0   0.015232   0.01664
9.72227  0   0.01792   0.017152
9.72234  0   0.015872   0.016
9.72242  0   0.01728   0.01472
9.7225  0   0.013056   0.015232
9.72258  0   0.01536   0.020992
9.72266  0   0.01472   0.013056
9.72273  0   0.016512   0.019328
9.72281  0   0.013952   0.019328
9.72289  0   0.015616   0.018048
9.72297  0   0.015872   0.014208
9.72305  0   0.01408   0.01728
9.72312  0   0.014976   0.01792
9.7232  0   0.015104   0.016
9.72328  0   0.015616   0.014976
9.72336  0   0.017664   0.013952
9.72344  0   0.015872   0.018944
9.72352  0   0.015488   0.01664
9.72359  0   0.015616   0.016384
9.72367  0   0.016384   0.016512
9.72375  0   0.016256   0.016256
9.72383  0   0.016   0.018816
9.72391  0   0.015488   0.017408
9.72398  0   0.01472   0.01664
9.72406  0   0.013056   0.01728
9.72414  0   0.016   0.017536
9.72422  0   0.013824   0.01792
9.7243  0   0.016896   0.01856
9.72438  0   0.014336   0.015616
9.72445  0   0.013696   0.016896
9.72453  0   0.01408   0.01664
9.72461  0   0.018048   0.01792
9.72469  0   0.016256   0.015744
9.72477  0   0.014336   0.017664
9.72484  0   0.014208   0.017536
9.72492  0   0.016512   0.016384
9.725  0   0.013824   0.018304
9.72508  0   0.015232   0.01856
9.72516  0   0.01344   0.017152
9.72523  0   0.013056   0.019072
9.72531  0   0.015744   0.016896
9.72539  0   0.015232   0.018048
9.72547  0   0.012544   0.017408
9.72555  0   0.01344   0.015104
9.72563  0   0.015744   0.020736
9.7257  0   0.014464   0.019456
9.72578  0   0.014464   0.016128
9.72586  0   0.01408   0.018304
9.72594  0   0.01472   0.02048
9.72602  0   0.013184   0.017664
9.72609  0   0.01472   0.015744
9.72617  0   0.014464   0.015488
9.72625  0   0.013952   0.018944
9.72633  0   0.017152   0.019968
9.72641  0   0.015872   0.018816
9.72648  0   0.015744   0.016128
9.72656  0   0.016384   0.01792
9.72664  0   0.013952   0.018048
9.72672  0   0.0128   0.016512
9.7268  0   0.015232   0.014848
9.72687  0   0.016256   0.01664
9.72695  0   0.014976   0.018048
9.72703  0   0.014464   0.016512
9.72711  0   0.015872   0.01664
9.72719  0   0.015744   0.019968
9.72727  0   0.013952   0.01728
9.72734  0   0.01472   0.01792
9.72742  0   0.013056   0.017792
9.7275  0   0.01344   0.015744
9.72758  0   0.015232   0.017152
9.72766  0   0.018048   0.020352
9.72773  0   0.016384   0.016384
9.72781  0   0.012672   0.018176
9.72789  0   0.017024   0.017664
9.72797  0   0.016512   0.014208
9.72805  0   0.016128   0.017664
9.72813  0   0.015104   0.016768
9.7282  0   0.013312   0.018816
9.72828  0   0.016896   0.017152
9.72836  0   0.015872   0.018048
9.72844  0   0.01408   0.01728
9.72852  0   0.014464   0.01792
9.72859  0   0.01536   0.017536
9.72867  0   0.012544   0.01984
9.72875  0   0.016   0.01472
9.72883  0   0.01792   0.01728
9.72891  0   0.013696   0.018304
9.72898  0   0.014848   0.016512
9.72906  0   0.014848   0.014464
9.72914  0   0.014976   0.014464
9.72922  0   0.014208   0.016384
9.7293  0   0.014592   0.017152
9.72938  0   0.015744   0.0192
9.72945  0   0.01408   0.019456
9.72953  0   0.015616   0.017024
9.72961  0   0.013952   0.016
9.72969  0   0.01344   0.017408
9.72977  0   0.016768   0.016256
9.72984  0   0.01344   0.017792
9.72992  0   0.015104   0.01664
9.73  0   0.014208   0.017024
9.73008  0   0.01536   0.019712
9.73016  0   0.015872   0.018432
9.73023  0   0.01408   0.017408
9.73031  0   0.015616   0.01728
9.73039  0   0.015616   0.017536
9.73047  0   0.014592   0.015488
9.73055  0   0.014848   0.017152
9.73062  0   0.015104   0.016768
9.7307  0   0.016256   0.01792
9.73078  0   0.015232   0.017024
9.73086  0   0.013824   0.019712
9.73094  0   0.01216   0.016128
9.73102  0   0.011392   0.017408
9.73109  0   0.011392   0.018944
9.73117  0   0.015744   0.018048
9.73125  0   0.013824   0.017408
9.73133  0   0.017664   0.018048
9.73141  0   0.015488   0.017664
9.73148  0   0.016128   0.01856
9.73156  0   0.015104   0.017792
9.73164  0   0.013952   0.018944
9.73172  0   0.01664   0.016768
9.7318  0   0.01472   0.017664
9.73188  0   0.013312   0.01792
9.73195  0   0.012672   0.017408
9.73203  0   0.01472   0.017408
9.73211  0   0.013952   0.01728
9.73219  0   0.015744   0.018048
9.73227  0   0.013312   0.01664
9.73234  0   0.01408   0.018304
9.73242  0   0.01536   0.019328
9.7325  0   0.015104   0.01792
9.73258  0   0.017536   0.01856
9.73266  0   0.013952   0.020352
9.73273  0   0.013056   0.016512
9.73281  0   0.014592   0.017792
9.73289  0   0.014208   0.018304
9.73297  0   0.013056   0.01856
9.73305  0   0.0128   0.015104
9.73312  0   0.015104   0.016896
9.7332  0   0.015488   0.019072
9.73328  0   0.016896   0.01856
9.73336  0   0.013696   0.017408
9.73344  0   0.014592   0.016256
9.73352  0   0.013312   0.019584
9.73359  0   0.013184   0.014592
9.73367  0   0.015232   0.014848
9.73375  0   0.015872   0.017536
9.73383  0   0.017536   0.016128
9.73391  0   0.015616   0.016896
9.73398  0   0.01536   0.016
9.73406  0   0.014208   0.017024
9.73414  0   0.01408   0.017408
9.73422  0   0.014464   0.016384
9.7343  0   0.01536   0.01728
9.73438  0   0.014848   0.018304
9.73445  0   0.014592   0.016896
9.73453  0   0.014848   0.017792
9.73461  0   0.013696   0.01984
9.73469  0   0.014208   0.016768
9.73477  0   0.017024   0.016512
9.73484  0   0.015488   0.016512
9.73492  0   0.016128   0.016896
9.735  0   0.014848   0.018304
9.73508  0   0.015744   0.018944
9.73516  0   0.012416   0.018048
9.73523  0   0.012928   0.015872
9.73531  0   0.013312   0.016768
9.73539  0   0.012672   0.01792
9.73547  0   0.013696   0.014592
9.73555  0   0.014208   0.017024
9.73563  0   0.014208   0.017792
9.7357  0   0.012928   0.019072
9.73578  0   0.013184   0.017024
9.73586  0   0.016896   0.020352
9.73594  0   0.015104   0.016512
9.73602  0   0.015616   0.016512
9.73609  0   0.01472   0.014336
9.73617  0   0.01408   0.019072
9.73625  0   0.01536   0.01792
9.73633  0   0.01536   0.017024
9.73641  0   0.014208   0.018688
9.73648  0   0.01216   0.016
9.73656  0   0.01472   0.01792
9.73664  0   0.01792   0.016256
9.73672  0   0.015232   0.01984
9.7368  0   0.014336   0.017408
9.73687  0   0.014336   0.01664
9.73695  0   0.013952   0.016768
9.73703  0   0.01536   0.016384
9.73711  0   0.01472   0.015744
9.73719  0   0.013312   0.019968
9.73727  0   0.017024   0.013056
9.73734  0   0.014592   0.019712
9.73742  0   0.014336   0.019712
9.7375  0   0.014336   0.018304
9.73758  0   0.012544   0.017792
9.73766  0   0.016128   0.018048
9.73773  0   0.013952   0.018688
9.73781  0   0.012544   0.019328
9.73789  0   0.015744   0.017024
9.73797  0   0.015744   0.017664
9.73805  0   0.01728   0.016768
9.73813  0   0.015104   0.017536
9.7382  0   0.01344   0.01792
9.73828  0   0.016128   0.018176
9.73836  0   0.012416   0.01792
9.73844  0   0.01344   0.01664
9.73852  0   0.014848   0.01664
9.73859  0   0.013952   0.014464
9.73867  0   0.01152   0.016128
9.73875  0   0.015104   0.0192
9.73883  0.000128   0.01792   0.018944
9.73891  0   0.013824   0.018048
9.73898  0   0.015232   0.017152
9.73906  0   0.016   0.016256
9.73914  0   0.016896   0.017152
9.73922  0   0.014592   0.01984
9.7393  0   0.014976   0.016384
9.73938  0   0.012416   0.018432
9.73945  0   0.015872   0.01728
9.73953  0   0.013824   0.01856
9.73961  0   0.015232   0.019712
9.73969  0   0.015488   0.018944
9.73977  0   0.015104   0.017024
9.73984  0   0.016384   0.02048
9.73992  0   0.012928   0.018304
9.74  0   0.014848   0.019456
9.74008  0   0.014464   0.02048
9.74016  0   0.01472   0.017664
9.74023  0   0.015616   0.016896
9.74031  0   0.014336   0.016768
9.74039  0   0.011264   0.016
9.74047  0   0.013696   0.017408
9.74055  0   0.01344   0.016
9.74062  0   0.015744   0.017792
9.7407  0   0.013568   0.018176
9.74078  0   0.01472   0.017792
9.74086  0   0.015104   0.018304
9.74094  0   0.016   0.014336
9.74102  0   0.01536   0.019328
9.74109  0   0.016384   0.018432
9.74117  0   0.015488   0.019072
9.74125  0   0.014848   0.019072
9.74133  0   0.013696   0.017536
9.74141  0   0.013824   0.018816
9.74148  0   0.014976   0.014592
9.74156  0   0.01664   0.015744
9.74164  0   0.01536   0.015616
9.74172  0   0.013824   0.017792
9.7418  0   0.013056   0.018816
9.74188  0   0.014208   0.01792
9.74195  0   0.013184   0.018688
9.74203  0   0.014592   0.018816
9.74211  0   0.016384   0.016256
9.74219  0   0.015104   0.018944
9.74227  0   0.015232   0.018816
9.74234  0   0.01344   0.017792
9.74242  0   0.013952   0.016128
9.7425  0   0.017536   0.016128
9.74258  0   0.013312   0.016896
9.74266  0   0.014208   0.01792
9.74273  0   0.016768   0.018816
9.74281  0   0.015488   0.017792
9.74289  0   0.015744   0.017408
9.74297  0   0.013568   0.015744
9.74305  0   0.013952   0.01536
9.74313  0   0.015744   0.017024
9.7432  0   0.011776   0.018432
9.74328  0   0.011392   0.017152
9.74336  0   0.015616   0.017664
9.74344  0   0.016256   0.017536
9.74352  0   0.01472   0.020224
9.74359  0   0.013568   0.017536
9.74367  0   0.014336   0.018688
9.74375  0   0.014976   0.018816
9.74383  0   0.014976   0.01792
9.74391  0   0.013952   0.017024
9.74398  0   0.014464   0.019456
9.74406  0   0.013056   0.017792
9.74414  0   0.01792   0.017664
9.74422  0   0.01472   0.018176
9.7443  0   0.01408   0.01472
9.74437  0   0.014336   0.016768
9.74445  0   0.013056   0.018816
9.74453  0   0.015104   0.01728
9.74461  0   0.017408   0.017792
9.74469  0   0.012416   0.017536
9.74477  0   0.014976   0.017792
9.74484  0   0.01472   0.02048
9.74492  0   0.013824   0.020096
9.745  0   0.013952   0.019584
9.74508  0   0.015104   0.015872
9.74516  0   0.01472   0.01472
9.74523  0   0.014592   0.015744
9.74531  0   0.014208   0.019968
9.74539  0   0.014336   0.016768
9.74547  0   0.013696   0.018304
9.74555  0   0.013824   0.01856
9.74563  0   0.015104   0.01664
9.7457  0   0.014208   0.02112
9.74578  0   0.015616   0.01792
9.74586  0   0.013952   0.015872
9.74594  0   0.016   0.01856
9.74602  0   0.013952   0.016768
9.74609  0   0.016768   0.017152
9.74617  0   0.016384   0.017664
9.74625  0   0.017024   0.018688
9.74633  0   0.01664   0.016896
9.74641  0   0.01664   0.018304
9.74648  0   0.012288   0.018048
9.74656  0   0.012288   0.01728
9.74664  0   0.017152   0.016896
9.74672  0   0.01408   0.015104
9.7468  0   0.015616   0.01792
9.74688  0   0.014208   0.018944
9.74695  0   0.015744   0.019584
9.74703  0   0.016896   0.018688
9.74711  0   0.0128   0.018944
9.74719  0   0.016896   0.02048
9.74727  0   0.013952   0.017152
9.74734  0   0.014848   0.017792
9.74742  0   0.016256   0.019456
9.7475  0   0.01344   0.019456
9.74758  0   0.0128   0.01728
9.74766  0   0.014592   0.017536
9.74773  0   0.014976   0.018944
9.74781  0   0.014976   0.017024
9.74789  0   0.013184   0.017024
9.74797  0   0.01408   0.016896
9.74805  0   0.017024   0.016512
9.74812  0   0.015104   0.01728
9.7482  0   0.013312   0.016896
9.74828  0   0.014336   0.016768
9.74836  0   0.011264   0.019072
9.74844  0   0.014848   0.01792
9.74852  0   0.01728   0.016
9.74859  0   0.01408   0.017664
9.74867  0   0.012928   0.01536
9.74875  0   0.012416   0.01536
9.74883  0   0.013952   0.017152
9.74891  0   0.015232   0.016896
9.74898  0   0.01408   0.016896
9.74906  0   0.017024   0.017536
9.74914  0   0.01408   0.016384
9.74922  0   0.017024   0.018176
9.7493  0   0.013824   0.016256
9.74938  0   0.01664   0.017792
9.74945  0   0.014336   0.016256
9.74953  0   0.01664   0.017152
9.74961  0   0.01344   0.01664
9.74969  0   0.017536   0.015744
9.74977  0   0.017408   0.016512
9.74984  0   0.013952   0.016128
9.74992  0   0.014848   0.018048
9.75  0   0.015616   0.017408
9.75008  0   0.015872   0.01792
9.75016  0   0.016896   0.016896
9.75023  0   0.013184   0.015232
9.75031  0   0.01664   0.017536
9.75039  0   0.015488   0.018816
9.75047  0   0.014208   0.01472
9.75055  0   0.01408   0.016768
9.75062  0   0.014848   0.01664
9.7507  0   0.016256   0.01536
9.75078  0   0.01152   0.017024
9.75086  0   0.021632   0.01536
9.75094  0   0.015744   0.016256
9.75102  0   0.013824   0.018176
9.75109  0   0.01408   0.01728
9.75117  0   0.01472   0.016768
9.75125  0   0.01408   0.016896
9.75133  0   0.014208   0.016128
9.75141  0   0.013312   0.015616
9.75148  0   0.016   0.017408
9.75156  0   0.014592   0.0192
9.75164  0   0.015232   0.017792
9.75172  0   0.013056   0.019072
9.7518  0   0.01536   0.017664
9.75188  0   0.015872   0.017408
9.75195  0   0.015104   0.017152
9.75203  0   0.015872   0.01728
9.75211  0   0.016768   0.018048
9.75219  0   0.014848   0.020352
9.75227  0   0.01536   0.017408
9.75234  0   0.01472   0.015872
9.75242  0   0.013696   0.017664
9.7525  0   0.015232   0.015872
9.75258  0   0.013184   0.016896
9.75266  0   0.014464   0.018176
9.75273  0   0.012288   0.01472
9.75281  0   0.016256   0.01792
9.75289  0   0.01536   0.017152
9.75297  0   0.013696   0.019584
9.75305  0   0.014464   0.014592
9.75313  0   0.015872   0.01664
9.7532  0   0.013568   0.018944
9.75328  0   0.013056   0.015616
9.75336  0   0.015744   0.01472
9.75344  0   0.01472   0.01536
9.75352  0   0.015104   0.019072
9.75359  0   0.013952   0.018944
9.75367  0   0.01536   0.01664
9.75375  0   0.01344   0.018688
9.75383  0   0.013696   0.014976
9.75391  0   0.015488   0.017152
9.75398  0   0.013056   0.01664
9.75406  0   0.014208   0.01728
9.75414  0   0.012672   0.018176
9.75422  0   0.013952   0.018304
9.7543  0   0.014208   0.020352
9.75437  0   0.015104   0.018048
9.75445  0   0.01536   0.01472
9.75453  0   0.0128   0.016896
9.75461  0   0.012672   0.01792
9.75469  0   0.015616   0.017536
9.75477  0   0.013312   0.016768
9.75484  0   0.016   0.018432
9.75492  0   0.01536   0.016256
9.755  0   0.01408   0.015616
9.75508  0   0.01536   0.018176
9.75516  0   0.013952   0.019968
9.75523  0   0.015104   0.01728
9.75531  0   0.013184   0.017024
9.75539  0   0.0128   0.019328
9.75547  0   0.014208   0.01792
9.75555  0   0.014848   0.017536
9.75563  0   0.014976   0.02112
9.7557  0   0.016   0.017408
9.75578  0   0.01344   0.016512
9.75586  0   0.01728   0.018048
9.75594  0   0.015104   0.016384
9.75602  0   0.016384   0.018944
9.75609  0   0.015104   0.018048
9.75617  0   0.015232   0.017664
9.75625  0   0.015104   0.01728
9.75633  0   0.01472   0.01728
9.75641  0   0.014592   0.016512
9.75648  0   0.016896   0.017536
9.75656  0   0.013824   0.018048
9.75664  0   0.014592   0.018176
9.75672  0   0.017792   0.016256
9.7568  0   0.01408   0.018176
9.75688  0   0.014336   0.015104
9.75695  0   0.01472   0.014976
9.75703  0   0.017536   0.016512
9.75711  0   0.017152   0.018688
9.75719  0   0.015872   0.018432
9.75727  0   0.016256   0.017152
9.75734  0   0.010624   0.017536
9.75742  0   0.01472   0.01984
9.7575  0   0.015488   0.016128
9.75758  0   0.013824   0.018176
9.75766  0   0.013696   0.016896
9.75773  0   0.015616   0.01344
9.75781  0   0.016384   0.018048
9.75789  0   0.0128   0.01728
9.75797  0   0.013824   0.019584
9.75805  0   0.01536   0.018048
9.75812  0   0.015872   0.017536
9.7582  0   0.015488   0.016768
9.75828  0   0.013568   0.013568
9.75836  0   0.014592   0.018688
9.75844  0   0.013824   0.018432
9.75852  0   0.015488   0.016768
9.75859  0   0.0128   0.018176
9.75867  0   0.0128   0.017024
9.75875  0   0.01472   0.017536
9.75883  0   0.013824   0.01536
9.75891  0   0.010496   0.019456
9.75898  0   0.015104   0.017792
9.75906  0   0.014976   0.020992
9.75914  0   0.013824   0.015872
9.75922  0   0.014336   0.017024
9.7593  0   0.01408   0.017792
9.75938  0   0.01344   0.016256
9.75945  0   0.014336   0.018048
9.75953  0   0.014208   0.014976
9.75961  0   0.017664   0.018304
9.75969  0   0.016   0.017024
9.75977  0   0.013056   0.018688
9.75984  0   0.012928   0.016896
9.75992  0   0.015488   0.016384
9.76  0   0.013952   0.015872
9.76008  0   0.014336   0.017024
9.76016  0   0.015232   0.017664
9.76023  0   0.014464   0.016384
9.76031  0   0.016896   0.015232
9.76039  0   0.015104   0.01728
9.76047  0   0.014592   0.01856
9.76055  0   0.01408   0.018432
9.76063  0   0.012672   0.016768
9.7607  0   0.013568   0.017024
9.76078  0   0.01472   0.017792
9.76086  0   0.012544   0.016
9.76094  0   0.015744   0.017792
9.76102  0   0.014592   0.01664
9.76109  0   0.014848   0.01728
9.76117  0   0.016512   0.019072
9.76125  0   0.014336   0.01728
9.76133  0   0.017536   0.01664
9.76141  0   0.014976   0.017792
9.76148  0   0.015616   0.018944
9.76156  0   0.014592   0.016384
9.76164  0   0.011648   0.015872
9.76172  0   0.016768   0.01728
9.7618  0   0.014208   0.017024
9.76187  0   0.012416   0.015744
9.76195  0   0.016   0.019456
9.76203  0   0.013568   0.015744
9.76211  0   0.014976   0.017536
9.76219  0   0.014592   0.016
9.76227  0   0.015744   0.017152
9.76234  0   0.016   0.018176
9.76242  0   0.013568   0.017024
9.7625  0   0.012928   0.017408
9.76258  0   0.013824   0.015616
9.76266  0   0.014208   0.018048
9.76273  0   0.015872   0.01664
9.76281  0   0.015744   0.020096
9.76289  0   0.012928   0.017024
9.76297  0   0.013952   0.018432
9.76305  0   0.01472   0.015232
9.76313  0   0.014592   0.01472
9.7632  0   0.016256   0.016256
9.76328  0   0.013824   0.015872
9.76336  0   0.01408   0.016
9.76344  0   0.015232   0.019328
9.76352  0   0.015232   0.018432
9.76359  0   0.012928   0.01664
9.76367  0   0.01728   0.017408
9.76375  0   0.013184   0.015616
9.76383  0   0.013824   0.020992
9.76391  0   0.012672   0.016256
9.76398  0   0.012672   0.017152
9.76406  0   0.015744   0.015232
9.76414  0   0.015488   0.016512
9.76422  0   0.016256   0.016768
9.7643  0   0.014848   0.015104
9.76437  0   0.013312   0.017536
9.76445  0   0.013696   0.017792
9.76453  0   0.014592   0.016256
9.76461  0   0.014208   0.018688
9.76469  0   0.01472   0.018432
9.76477  0   0.014208   0.017024
9.76484  0   0.017152   0.01472
9.76492  0   0.014208   0.018432
9.765  0   0.015232   0.019968
9.76508  0   0.018176   0.016768
9.76516  0   0.016512   0.017152
9.76523  0   0.014336   0.015744
9.76531  0   0.014848   0.016384
9.76539  0   0.012416   0.017024
9.76547  0   0.01408   0.018432
9.76555  0   0.015104   0.015488
9.76562  0   0.0128   0.017536
9.7657  0   0.014848   0.017024
9.76578  0   0.01472   0.014208
9.76586  0   0.013952   0.017536
9.76594  0   0.015232   0.01984
9.76602  0   0.014592   0.017152
9.76609  0   0.013056   0.01792
9.76617  0   0.012416   0.015488
9.76625  0   0.01408   0.016768
9.76633  0   0.01216   0.019456
9.76641  0   0.014464   0.018048
9.76648  0   0.014848   0.019328
9.76656  0   0.013824   0.017792
9.76664  0   0.014848   0.018304
9.76672  0   0.012032   0.016256
9.7668  0   0.015616   0.018688
9.76688  0   0.013568   0.019712
9.76695  0   0.01536   0.016
9.76703  0   0.01216   0.01728
9.76711  0   0.013696   0.017152
9.76719  0   0.013952   0.013696
9.76727  0   0.013184   0.018048
9.76734  0   0.014208   0.017152
9.76742  0   0.014464   0.015872
9.7675  0   0.014976   0.01728
9.76758  0   0.017152   0.020608
9.76766  0   0.016768   0.01664
9.76773  0   0.014464   0.017024
9.76781  0   0.01536   0.017536
9.76789  0   0.01472   0.016128
9.76797  0   0.015872   0.016512
9.76805  0   0.010752   0.01664
9.76812  0   0.015872   0.016512
9.7682  0   0.014848   0.016896
9.76828  0   0.014336   0.014208
9.76836  0   0.016256   0.017408
9.76844  0   0.016   0.01536
9.76852  0   0.013696   0.015616
9.76859  0   0.01408   0.017024
9.76867  0   0.013696   0.016512
9.76875  0   0.011776   0.014976
9.76883  0   0.015488   0.018688
9.76891  0   0.015104   0.019072
9.76898  0   0.014976   0.015872
9.76906  0   0.013184   0.016128
9.76914  0   0.015744   0.020608
9.76922  0   0.015232   0.018688
9.7693  0   0.015104   0.016768
9.76938  0   0.014336   0.01536
9.76945  0   0.016768   0.017408
9.76953  0   0.014976   0.016128
9.76961  0   0.013952   0.016384
9.76969  0   0.013824   0.017152
9.76977  0   0.013696   0.018816
9.76984  0   0.018432   0.01536
9.76992  0   0.01536   0.015104
9.77  0   0.01664   0.017152
9.77008  0   0.014336   0.016256
9.77016  0   0.014336   0.016256
9.77023  0   0.015488   0.017792
9.77031  0   0.013056   0.018048
9.77039  0   0.015744   0.014848
9.77047  0   0.014848   0.01728
9.77055  0   0.017408   0.018304
9.77063  0   0.015488   0.01664
9.7707  0   0.015488   0.01856
9.77078  0   0.01664   0.016384
9.77086  0   0.015104   0.018176
9.77094  0   0.012672   0.015744
9.77102  0   0.013184   0.01664
9.77109  0   0.019712   0.016256
9.77117  0   0.012928   0.01728
9.77125  0   0.014976   0.018432
9.77133  0   0.014592   0.01728
9.77141  0   0.013696   0.016896
9.77148  0   0.01472   0.017152
9.77156  0   0.013824   0.017024
9.77164  0   0.015232   0.01728
9.77172  0   0.014592   0.014976
9.7718  0   0.017536   0.015744
9.77187  0   0.013696   0.01792
9.77195  0   0.016512   0.017024
9.77203  0   0.013568   0.016896
9.77211  0   0.015488   0.018688
9.77219  0   0.014848   0.01728
9.77227  0   0.01472   0.015872
9.77234  0   0.013824   0.018688
9.77242  0   0.01344   0.016
9.7725  0   0.012288   0.018048
9.77258  0   0.015232   0.015616
9.77266  0   0.012672   0.015744
9.77273  0   0.014336   0.018176
9.77281  0   0.015232   0.018944
9.77289  0   0.01792   0.017152
9.77297  0   0.016   0.018048
9.77305  0   0.016256   0.018432
9.77313  0   0.015232   0.014208
9.7732  0   0.013696   0.017664
9.77328  0   0.014848   0.017664
9.77336  0   0.015616   0.01728
9.77344  0   0.015104   0.015104
9.77352  0   0.014976   0.019584
9.77359  0   0.014208   0.017664
9.77367  0   0.016   0.01472
9.77375  0   0.014336   0.016512
9.77383  0   0.015616   0.016128
9.77391  0   0.01536   0.018048
9.77398  0   0.013568   0.01664
9.77406  0   0.016   0.017408
9.77414  0   0.01536   0.01728
9.77422  0   0.016512   0.016512
9.7743  0   0.015872   0.018944
9.77438  0   0.01408   0.016384
9.77445  0   0.014208   0.014592
9.77453  0   0.014336   0.016256
9.77461  0   0.012928   0.014592
9.77469  0   0.01152   0.021376
9.77477  0   0.013568   0.016896
9.77484  0   0.015104   0.01856
9.77492  0   0.01152   0.017536
9.775  0   0.016   0.017792
9.77508  0   0.016128   0.014592
9.77516  0   0.013568   0.017536
9.77523  0   0.012544   0.01792
9.77531  0   0.014336   0.017024
9.77539  0   0.014336   0.016512
9.77547  0   0.016   0.01536
9.77555  0   0.0128   0.017536
9.77562  0   0.013696   0.016128
9.7757  0   0.014336   0.01984
9.77578  0   0.017664   0.017664
9.77586  0   0.01344   0.017024
9.77594  0   0.012032   0.018944
9.77602  0   0.014336   0.01728
9.77609  0   0.014976   0.01856
9.77617  0   0.014336   0.017024
9.77625  0   0.014848   0.017024
9.77633  0   0.014336   0.017792
9.77641  0   0.014464   0.01664
9.77648  0   0.014976   0.017536
9.77656  0   0.015744   0.014592
9.77664  0   0.013696   0.020224
9.77672  0   0.014976   0.016512
9.7768  0   0.014592   0.016384
9.77688  0   0.015616   0.015488
9.77695  0   0.011904   0.016384
9.77703  0   0.017536   0.018304
9.77711  0   0.01152   0.01536
9.77719  0   0.016   0.019328
9.77727  0   0.016512   0.016512
9.77734  0   0.016128   0.01792
9.77742  0   0.016128   0.01664
9.7775  0   0.016   0.015872
9.77758  0   0.015232   0.016768
9.77766  0   0.014208   0.016896
9.77773  0   0.014336   0.016896
9.77781  0   0.013952   0.017152
9.77789  0   0.014848   0.018176
9.77797  0   0.014208   0.015872
9.77805  0   0.01536   0.016384
9.77813  0   0.01664   0.017024
9.7782  0   0.01344   0.016128
9.77828  0   0.015232   0.01792
9.77836  0   0.013056   0.018944
9.77844  0   0.014848   0.015232
9.77852  0   0.014336   0.017024
9.77859  0   0.01344   0.01536
9.77867  0   0.014848   0.018048
9.77875  0   0.012672   0.019328
9.77883  0   0.012544   0.018432
9.77891  0   0.0128   0.016768
9.77898  0   0.012544   0.017152
9.77906  0   0.01536   0.01536
9.77914  0   0.015232   0.018048
9.77922  0   0.018176   0.013824
9.7793  0   0.016256   0.016
9.77937  0   0.012928   0.017536
9.77945  0   0.01472   0.017408
9.77953  0   0.014592   0.01664
9.77961  0   0.013952   0.016896
9.77969  0   0.01344   0.01792
9.77977  0   0.015872   0.017024
9.77984  0   0.015232   0.01792
9.77992  0   0.015744   0.019712
9.78  0   0.015104   0.016896
9.78008  0   0.013952   0.016128
9.78016  0   0.017536   0.020352
9.78023  0   0.01728   0.016896
9.78031  0   0.013952   0.01472
9.78039  0   0.016128   0.015872
9.78047  0   0.014464   0.015872
9.78055  0   0.01664   0.017792
9.78063  0   0.013184   0.01728
9.7807  0   0.014976   0.019328
9.78078  0   0.016384   0.01728
9.78086  0   0.016256   0.01536
9.78094  0   0.014592   0.015872
9.78102  0   0.013056   0.01856
9.78109  0   0.01472   0.017408
9.78117  0   0.013184   0.017152
9.78125  0   0.012416   0.01664
9.78133  0   0.014208   0.01728
9.78141  0   0.015872   0.017152
9.78148  0   0.016512   0.017664
9.78156  0   0.014848   0.017024
9.78164  0   0.015232   0.017024
9.78172  0   0.011776   0.016768
9.7818  0   0.01408   0.016256
9.78187  0   0.015488   0.016768
9.78195  0   0.018432   0.018304
9.78203  0   0.015744   0.016896
9.78211  0   0.013184   0.01728
9.78219  0   0.01856   0.016896
9.78227  0   0.013056   0.01664
9.78234  0   0.014208   0.018432
9.78242  0   0.014336   0.016128
9.7825  0   0.014336   0.01728
9.78258  0   0.012544   0.015232
9.78266  0   0.013056   0.017408
9.78273  0   0.01344   0.016256
9.78281  0   0.015616   0.016256
9.78289  0   0.017152   0.017024
9.78297  0   0.015104   0.01664
9.78305  0   0.013568   0.018176
9.78313  0   0.011008   0.016128
9.7832  0   0.016512   0.018432
9.78328  0   0.015232   0.018304
9.78336  0   0.013824   0.01344
9.78344  0   0.011392   0.015616
9.78352  0   0.013568   0.016768
9.78359  0   0.016512   0.018688
9.78367  0   0.013056   0.016384
9.78375  0   0.016384   0.01792
9.78383  0   0.015616   0.018048
9.78391  0   0.013696   0.017536
9.78398  0   0.014592   0.017408
9.78406  0   0.017024   0.018688
9.78414  0   0.016   0.015872
9.78422  0   0.014592   0.015488
9.7843  0   0.012544   0.017408
9.78438  0   0.017024   0.017664
9.78445  0   0.013568   0.016128
9.78453  0   0.015872   0.018176
9.78461  0   0.014848   0.018944
9.78469  0   0.013184   0.014464
9.78477  0   0.014336   0.016128
9.78484  0   0.01472   0.019584
9.78492  0   0.014336   0.015616
9.785  0   0.012416   0.017408
9.78508  0   0.013824   0.01728
9.78516  0   0.015104   0.014464
9.78523  0   0.014592   0.018176
9.78531  0   0.01344   0.015744
9.78539  0   0.015616   0.016
9.78547  0   0.01408   0.019072
9.78555  0   0.013952   0.018304
9.78562  0   0.013312   0.018944
9.7857  0   0.016768   0.015616
9.78578  0   0.015744   0.015872
9.78586  0   0.014464   0.016896
9.78594  0   0.014464   0.01792
9.78602  0   0.012672   0.01472
9.78609  0   0.015872   0.016512
9.78617  0   0.015488   0.020352
9.78625  0   0.015616   0.01728
9.78633  0   0.014848   0.016256
9.78641  0   0.01152   0.019968
9.78648  0   0.011264   0.018176
9.78656  0   0.01472   0.015872
9.78664  0   0.0128   0.016512
9.78672  0   0.015488   0.016896
9.7868  0   0.01472   0.01536
9.78688  0   0.014976   0.016128
9.78695  0   0.013952   0.017664
9.78703  0   0.014208   0.017664
9.78711  0   0.013952   0.017024
9.78719  0   0.012416   0.01664
9.78727  0   0.015488   0.016256
9.78734  0   0.016768   0.015872
9.78742  0   0.01408   0.01472
9.7875  0   0.013696   0.015744
9.78758  0   0.011904   0.015872
9.78766  0   0.01536   0.016384
9.78773  0   0.016128   0.016128
9.78781  0   0.015232   0.016768
9.78789  0   0.013056   0.017792
9.78797  0   0.013824   0.018432
9.78805  0   0.016256   0.016896
9.78813  0   0.014976   0.017024
9.7882  0   0.012672   0.016
9.78828  0   0.015104   0.016768
9.78836  0   0.016   0.01856
9.78844  0   0.017408   0.016
9.78852  0   0.016128   0.018176
9.78859  0   0.015104   0.016128
9.78867  0   0.014592   0.018048
9.78875  0   0.016768   0.01664
9.78883  0   0.015488   0.014976
9.78891  0   0.015488   0.018432
9.78898  0   0.01408   0.017792
9.78906  0   0.015104   0.020224
9.78914  0   0.016896   0.014464
9.78922  0   0.014592   0.017024
9.7893  0   0.01536   0.017024
9.78937  0   0.015104   0.016256
9.78945  0   0.015872   0.017408
9.78953  0   0.015744   0.017664
9.78961  0   0.014336   0.015744
9.78969  0   0.016768   0.01856
9.78977  0   0.015232   0.013696
9.78984  0   0.013568   0.015616
9.78992  0   0.014976   0.019456
9.79  0   0.016   0.01856
9.79008  0   0.013312   0.01856
9.79016  0   0.015104   0.016128
9.79023  0   0.01536   0.01664
9.79031  0   0.014208   0.020224
9.79039  0   0.014848   0.017792
9.79047  0   0.012544   0.01728
9.79055  0   0.013952   0.018048
9.79063  0   0.015744   0.016512
9.7907  0   0.01408   0.014592
9.79078  0   0.015488   0.017408
9.79086  0   0.016   0.014464
9.79094  0   0.012672   0.018176
9.79102  0   0.01472   0.017792
9.79109  0   0.013056   0.017536
9.79117  0   0.015488   0.018432
9.79125  0   0.015104   0.016128
9.79133  0   0.015744   0.016384
9.79141  0   0.017792   0.015488
9.79148  0   0.013824   0.015616
9.79156  0   0.013568   0.01792
9.79164  0   0.014848   0.016384
9.79172  0   0.014336   0.017024
9.7918  0   0.014976   0.016896
9.79188  0   0.0128   0.016256
9.79195  0   0.015104   0.015872
9.79203  0   0.015232   0.019584
9.79211  0   0.016128   0.016896
9.79219  0   0.0128   0.01664
9.79227  0   0.015488   0.016896
9.79234  0   0.015104   0.016256
9.79242  0   0.015104   0.01664
9.7925  0   0.014592   0.016768
9.79258  0   0.015616   0.017792
9.79266  0   0.01408   0.019584
9.79273  0   0.013312   0.01664
9.79281  0   0.015616   0.018816
9.79289  0   0.013824   0.017408
9.79297  0   0.01536   0.015616
9.79305  0   0.016384   0.017152
9.79312  0   0.013056   0.017536
9.7932  0   0.017408   0.014208
9.79328  0   0.013056   0.017024
9.79336  0   0.01408   0.017024
9.79344  0   0.015232   0.018688
9.79352  0   0.014336   0.017408
9.79359  0   0.01216   0.015616
9.79367  0   0.013056   0.020224
9.79375  0   0.013824   0.018304
9.79383  0   0.013056   0.015232
9.79391  0   0.016896   0.018816
9.79398  0   0.013696   0.019072
9.79406  0   0.014976   0.019584
9.79414  0   0.013056   0.018432
9.79422  0   0.015488   0.017536
9.7943  0   0.01472   0.017408
9.79438  0   0.012416   0.015616
9.79445  0   0.012032   0.017536
9.79453  0   0.014976   0.016896
9.79461  0   0.016768   0.018304
9.79469  0   0.015232   0.01536
9.79477  0   0.015616   0.017792
9.79484  0   0.013056   0.018688
9.79492  0   0.014464   0.017152
9.795  0   0.015616   0.015616
9.79508  0   0.016896   0.018048
9.79516  0   0.015744   0.015744
9.79523  0   0.014848   0.01856
9.79531  0   0.014976   0.018304
9.79539  0   0.01344   0.015872
9.79547  0   0.016512   0.016896
9.79555  0   0.015872   0.017152
9.79562  0   0.01536   0.016768
9.7957  0   0.016   0.015488
9.79578  0   0.014336   0.017152
9.79586  0   0.013312   0.015872
9.79594  0   0.015232   0.016768
9.79602  0   0.015616   0.014976
9.79609  0   0.014336   0.015744
9.79617  0   0.01408   0.016
9.79625  0   0.013824   0.016
9.79633  0   0.014848   0.018816
9.79641  0   0.013184   0.02048
9.79648  0   0.013184   0.017024
9.79656  0   0.014592   0.016384
9.79664  0   0.013312   0.016512
9.79672  0   0.015616   0.015232
9.7968  0   0.017152   0.016256
9.79688  0   0.013952   0.017664
9.79695  0   0.018944   0.01792
9.79703  0   0.013952   0.016896
9.79711  0   0.011776   0.01984
9.79719  0   0.015616   0.016512
9.79727  0   0.014336   0.015744
9.79734  0   0.015488   0.016128
9.79742  0   0.017024   0.017792
9.7975  0   0.012928   0.016
9.79758  0   0.013312   0.018048
9.79766  0   0.01472   0.017792
9.79773  0   0.01344   0.016256
9.79781  0   0.014592   0.017152
9.79789  0   0.015616   0.015872
9.79797  0   0.014592   0.016896
9.79805  0   0.014336   0.017152
9.79813  0   0.011392   0.018304
9.7982  0   0.013696   0.01728
9.79828  0   0.014464   0.016256
9.79836  0   0.0128   0.017024
9.79844  0   0.014848   0.018304
9.79852  0   0.016896   0.015872
9.79859  0   0.015872   0.018432
9.79867  0   0.01344   0.019072
9.79875  0   0.015872   0.013824
9.79883  0   0.015872   0.018816
9.79891  0   0.011392   0.014848
9.79898  0   0.01344   0.013568
9.79906  0   0.015104   0.01536
9.79914  0   0.014976   0.015872
9.79922  0   0.01472   0.016896
9.7993  0   0.012928   0.019712
9.79937  0   0.014336   0.014976
9.79945  0   0.01536   0.017024
9.79953  0   0.015488   0.017408
9.79961  0   0.015488   0.01664
9.79969  0   0.014208   0.01728
9.79977  0   0.016   0.018944
9.79984  0   0.013568   0.018432
9.79992  0   0.009984   0.016256
9.8  0   0.01344   0.018688
9.80008  0   0.013696   0.015744
9.80016  0   0.013952   0.01536
9.80023  0   0.014336   0.016384
9.80031  0   0.014976   0.014336
9.80039  0   0.013952   0.01856
9.80047  0   0.017536   0.016384
9.80055  0   0.01536   0.01664
9.80063  0   0.016512   0.018176
9.8007  0   0.01344   0.015488
9.80078  0   0.016896   0.020096
9.80086  0   0.016128   0.017408
9.80094  0   0.01088   0.016
9.80102  0   0.016768   0.01664
9.80109  0   0.012672   0.019456
9.80117  0   0.012672   0.015872
9.80125  0   0.011648   0.016384
9.80133  0   0.01344   0.01728
9.80141  0   0.01408   0.01792
9.80148  0   0.014592   0.016128
9.80156  0   0.013696   0.014848
9.80164  0   0.015872   0.015872
9.80172  0   0.016128   0.018816
9.8018  0   0.016768   0.014976
9.80188  0   0.013056   0.016896
9.80195  0   0.016512   0.016128
9.80203  0   0.015488   0.017664
9.80211  0   0.016768   0.016128
9.80219  0   0.015744   0.016128
9.80227  0   0.013696   0.015616
9.80234  0   0.013952   0.016128
9.80242  0   0.014848   0.017664
9.8025  0   0.014592   0.014848
9.80258  0   0.016   0.018176
9.80266  0   0.014336   0.015872
9.80273  0   0.014208   0.017408
9.80281  0   0.013312   0.01664
9.80289  0   0.015872   0.016512
9.80297  0   0.015744   0.017536
9.80305  0   0.014208   0.016128
9.80312  0   0.01408   0.017152
9.8032  0   0.01344   0.01792
9.80328  0   0.01216   0.019584
9.80336  0   0.014848   0.016256
9.80344  0   0.01472   0.016256
9.80352  0   0.013952   0.015488
9.80359  0   0.0128   0.017152
9.80367  0   0.016896   0.018688
9.80375  0   0.012928   0.015872
9.80383  0   0.015232   0.017664
9.80391  0   0.015104   0.016512
9.80398  0   0.014848   0.018432
9.80406  0   0.015744   0.016128
9.80414  0   0.01536   0.018304
9.80422  0   0.013056   0.017664
9.8043  0   0.01216   0.017536
9.80438  0   0.014208   0.017152
9.80445  0   0.01472   0.016896
9.80453  0   0.014592   0.016128
9.80461  0   0.014592   0.019712
9.80469  0   0.016384   0.0192
9.80477  0   0.014976   0.017664
9.80484  0   0.013312   0.020864
9.80492  0   0.014464   0.018048
9.805  0   0.012544   0.01664
9.80508  0   0.014592   0.019072
9.80516  0   0.014336   0.016
9.80523  0   0.017536   0.017024
9.80531  0   0.013568   0.018688
9.80539  0   0.012544   0.020608
9.80547  0   0.014336   0.018176
9.80555  0   0.012672   0.01664
9.80563  0   0.013312   0.016256
9.8057  0   0.01408   0.01536
9.80578  0   0.015104   0.016768
9.80586  0   0.014848   0.018304
9.80594  0   0.012416   0.016384
9.80602  0   0.012288   0.017408
9.80609  0   0.01152   0.015616
9.80617  0   0.01344   0.014208
9.80625  0   0.015872   0.016128
9.80633  0   0.015872   0.016896
9.80641  0   0.014848   0.017408
9.80648  0   0.015232   0.017024
9.80656  0   0.015872   0.014208
9.80664  0   0.014848   0.01792
9.80672  0   0.016256   0.015488
9.8068  0   0.01472   0.017792
9.80687  0   0.013824   0.015744
9.80695  0   0.01344   0.016768
9.80703  0   0.014208   0.01472
9.80711  0   0.015232   0.01408
9.80719  0   0.011904   0.018304
9.80727  0   0.014336   0.022144
9.80734  0   0.012928   0.013568
9.80742  0   0.01408   0.014592
9.8075  0   0.017408   0.018176
9.80758  0   0.014976   0.014464
9.80766  0   0.014592   0.017152
9.80773  0   0.013824   0.01472
9.80781  0   0.014848   0.018688
9.80789  0   0.0128   0.0192
9.80797  0   0.014592   0.015488
9.80805  0   0.01536   0.018048
9.80813  0   0.015744   0.016896
9.8082  0   0.013312   0.01792
9.80828  0   0.01472   0.017408
9.80836  0   0.017408   0.018176
9.80844  0   0.012288   0.016896
9.80852  0   0.013952   0.019072
9.80859  0   0.015744   0.015744
9.80867  0   0.013824   0.016384
9.80875  0   0.012672   0.020096
9.80883  0   0.014336   0.018048
9.80891  0   0.016   0.018048
9.80898  0   0.014336   0.016896
9.80906  0   0.013696   0.017664
9.80914  0   0.016   0.018304
9.80922  0   0.015872   0.016128
9.8093  0   0.015232   0.019584
9.80938  0   0.014592   0.01728
9.80945  0   0.01856   0.01664
9.80953  0   0.01408   0.017024
9.80961  0   0.01408   0.018816
9.80969  0   0.015872   0.018304
9.80977  0   0.014208   0.015488
9.80984  0   0.014592   0.015872
9.80992  0   0.012544   0.016128
9.81  0   0.013056   0.019328
9.81008  0   0.014208   0.014848
9.81016  0   0.014848   0.017408
9.81023  0   0.012928   0.015488
9.81031  0   0.013696   0.01728
9.81039  0   0.013824   0.01728
9.81047  0   0.014592   0.018688
9.81055  0   0.01536   0.015488
9.81062  0   0.017152   0.014848
9.8107  0   0.013952   0.014848
9.81078  0   0.015488   0.019456
9.81086  0   0.014208   0.01664
9.81094  0   0.016256   0.018432
9.81102  0   0.014976   0.018176
9.81109  0   0.015488   0.017536
9.81117  0   0.012544   0.016256
9.81125  0   0.01472   0.01728
9.81133  0   0.015744   0.018304
9.81141  0   0.014336   0.015872
9.81148  0   0.017024   0.016768
9.81156  0   0.015872   0.012032
9.81164  0   0.01408   0.014464
9.81172  0   0.012928   0.018688
9.8118  0   0.01472   0.018432
9.81188  0   0.01408   0.01792
9.81195  0   0.013056   0.015104
9.81203  0   0.015488   0.016512
9.81211  0   0.013952   0.017152
9.81219  0   0.013952   0.018048
9.81227  0   0.016128   0.016896
9.81234  0   0.015104   0.015104
9.81242  0   0.013696   0.01344
9.8125  0   0.01344   0.017408
9.81258  0   0.013312   0.016
9.81266  0   0.013312   0.013952
9.81273  0   0.01152   0.018432
9.81281  0   0.012544   0.018048
9.81289  0   0.011264   0.015616
9.81297  0   0.015232   0.016512
9.81305  0   0.014592   0.019584
9.81312  0   0.01344   0.017536
9.8132  0   0.014336   0.018304
9.81328  0   0.015744   0.01728
9.81336  0   0.013568   0.016768
9.81344  0   0.014848   0.018816
9.81352  0   0.014464   0.016512
9.81359  0   0.01408   0.019712
9.81367  0   0.016384   0.014464
9.81375  0   0.013184   0.016128
9.81383  0   0.013952   0.018048
9.81391  0   0.012416   0.017792
9.81398  0   0.014976   0.018816
9.81406  0   0.01344   0.015872
9.81414  0   0.01408   0.015744
9.81422  0   0.013312   0.018176
9.8143  0   0.013056   0.015616
9.81438  0   0.014592   0.016
9.81445  0   0.013952   0.017536
9.81453  0   0.012416   0.018304
9.81461  0   0.01344   0.016256
9.81469  0   0.013568   0.015232
9.81477  0   0.01472   0.016768
9.81484  0   0.01216   0.015232
9.81492  0   0.016256   0.015616
9.815  0   0.014336   0.01472
9.81508  0   0.013184   0.017792
9.81516  0   0.015872   0.015744
9.81523  0   0.01536   0.018176
9.81531  0   0.013952   0.018816
9.81539  0   0.015872   0.017408
9.81547  0   0.016384   0.01536
9.81555  0   0.014592   0.020992
9.81563  0   0.012928   0.017152
9.8157  0   0.012672   0.018816
9.81578  0   0.013568   0.0192
9.81586  0   0.013696   0.016
9.81594  0   0.01344   0.016768
9.81602  0   0.016   0.017152
9.81609  0   0.012032   0.016384
9.81617  0   0.01344   0.015616
9.81625  0   0.01536   0.018176
9.81633  0   0.016128   0.017408
9.81641  0   0.015232   0.01472
9.81648  0   0.015616   0.01536
9.81656  0   0.01472   0.016512
9.81664  0   0.01472   0.016768
9.81672  0   0.014208   0.017408
9.8168  0   0.011904   0.017664
9.81687  0   0.015104   0.01792
9.81695  0   0.011904   0.018176
9.81703  0   0.013184   0.01536
9.81711  0   0.015744   0.018432
9.81719  0   0.014592   0.016256
9.81727  0   0.016256   0.016512
9.81734  0   0.017152   0.015744
9.81742  0   0.01344   0.016384
9.8175  0   0.013184   0.017024
9.81758  0   0.01408   0.013696
9.81766  0   0.01344   0.016256
9.81773  0   0.015744   0.017792
9.81781  0   0.012672   0.016512
9.81789  0   0.016768   0.021376
9.81797  0   0.017408   0.014208
9.81805  0   0.01408   0.017408
9.81813  0   0.012672   0.017408
9.8182  0   0.015488   0.017152
9.81828  0   0.013696   0.017024
9.81836  0   0.015616   0.017152
9.81844  0   0.012544   0.019328
9.81852  0   0.015488   0.016768
9.81859  0   0.012416   0.013696
9.81867  0   0.01472   0.017024
9.81875  0   0.015872   0.018944
9.81883  0   0.01344   0.017408
9.81891  0   0.014848   0.01664
9.81898  0   0.014208   0.019456
9.81906  0   0.013312   0.016768
9.81914  0   0.013056   0.01792
9.81922  0   0.015104   0.018816
9.8193  0   0.014592   0.015744
9.81938  0   0.015104   0.01728
9.81945  0   0.013568   0.01728
9.81953  0   0.013312   0.012928
9.81961  0   0.013696   0.018432
9.81969  0   0.012544   0.016896
9.81977  0   0.012544   0.018816
9.81984  0   0.01472   0.0192
9.81992  0   0.014848   0.014464
9.82  0   0.015744   0.015616
9.82008  0   0.013696   0.017664
9.82016  0   0.014592   0.016768
9.82023  0   0.013696   0.018304
9.82031  0   0.012544   0.0192
9.82039  0   0.016256   0.01664
9.82047  0   0.013952   0.016896
9.82055  0   0.013824   0.014976
9.82062  0   0.016128   0.017664
9.8207  0   0.014208   0.017536
9.82078  0   0.017536   0.01664
9.82086  0   0.012672   0.016
9.82094  0   0.015232   0.016384
9.82102  0   0.014208   0.01664
9.82109  0   0.015104   0.01984
9.82117  0   0.01472   0.018816
9.82125  0   0.012416   0.016768
9.82133  0   0.014976   0.018176
9.82141  0   0.013952   0.017536
9.82148  0   0.014976   0.018176
9.82156  0   0.014976   0.01856
9.82164  0   0.014848   0.015232
9.82172  0   0.014592   0.015872
9.8218  0   0.016128   0.019072
9.82188  0   0.012672   0.015744
9.82195  0   0.01472   0.016
9.82203  0   0.01472   0.01472
9.82211  0   0.013312   0.016
9.82219  0   0.016384   0.015104
9.82227  0   0.01216   0.016768
9.82234  0   0.016384   0.016512
9.82242  0   0.01344   0.017408
9.8225  0   0.0128   0.013568
9.82258  0   0.013312   0.016
9.82266  0   0.014336   0.015744
9.82273  0   0.016128   0.01664
9.82281  0   0.015488   0.01792
9.82289  0   0.016768   0.019584
9.82297  0   0.01472   0.016512
9.82305  0   0.014336   0.015744
9.82313  0   0.012544   0.017792
9.8232  0   0.015616   0.015488
9.82328  0   0.016256   0.016768
9.82336  0   0.015488   0.018944
9.82344  0   0.016256   0.016256
9.82352  0   0.014976   0.01792
9.82359  0   0.014208   0.015872
9.82367  0   0.01536   0.017664
9.82375  0   0.013952   0.017664
9.82383  0   0.014464   0.017664
9.82391  0   0.015104   0.013824
9.82398  0   0.016384   0.016896
9.82406  0   0.013696   0.01536
9.82414  0   0.014976   0.014848
9.82422  0   0.014592   0.014976
9.8243  0   0.015104   0.017408
9.82437  0   0.015232   0.014592
9.82445  0   0.014976   0.01536
9.82453  0   0.013312   0.014336
9.82461  0   0.014336   0.016128
9.82469  0   0.0128   0.015104
9.82477  0   0.013696   0.015232
9.82484  0   0.013824   0.018432
9.82492  0   0.015232   0.016
9.825  0   0.01344   0.016896
9.82508  0   0.013312   0.01728
9.82516  0   0.014464   0.01408
9.82523  0   0.013184   0.017408
9.82531  0   0.011904   0.015872
9.82539  0   0.013312   0.01792
9.82547  0   0.015488   0.017024
9.82555  0   0.016896   0.016256
9.82563  0   0.014208   0.012928
9.8257  0   0.01216   0.014976
9.82578  0   0.012672   0.016512
9.82586  0   0.014976   0.01664
9.82594  0   0.015104   0.016768
9.82602  0   0.017792   0.016
9.82609  0   0.015232   0.016
9.82617  0   0.01536   0.017024
9.82625  0   0.013696   0.017536
9.82633  0   0.014336   0.019072
9.82641  0   0.012288   0.016768
9.82648  0   0.01216   0.017408
9.82656  0   0.01536   0.01984
9.82664  0   0.01472   0.018688
9.82672  0   0.015232   0.018176
9.8268  0   0.013056   0.016256
9.82687  0   0.012928   0.012928
9.82695  0   0.013312   0.01856
9.82703  0   0.01344   0.014592
9.82711  0   0.012032   0.018304
9.82719  0   0.015232   0.016512
9.82727  0   0.012416   0.016512
9.82734  0   0.014592   0.0192
9.82742  0   0.013952   0.016512
9.8275  0   0.016256   0.01728
9.82758  0   0.014336   0.017024
9.82766  0   0.012288   0.01664
9.82773  0   0.014208   0.019584
9.82781  0   0.01664   0.01664
9.82789  0   0.015616   0.019072
9.82797  0   0.011648   0.017408
9.82805  0   0.016   0.016
9.82812  0   0.014848   0.01664
9.8282  0   0.013824   0.016512
9.82828  0   0.012416   0.01664
9.82836  0   0.01408   0.014592
9.82844  0   0.017408   0.016512
9.82852  0   0.014208   0.017024
9.82859  0   0.014208   0.014464
9.82867  0   0.014464   0.016896
9.82875  0   0.014592   0.01728
9.82883  0   0.015104   0.018816
9.82891  0   0.013312   0.017792
9.82898  0   0.01472   0.018176
9.82906  0   0.0128   0.015488
9.82914  0   0.015744   0.01728
9.82922  0   0.016768   0.01664
9.8293  0   0.012288   0.017536
9.82938  0   0.013184   0.013952
9.82945  0   0.01344   0.017408
9.82953  0   0.013312   0.018944
9.82961  0   0.012544   0.015872
9.82969  0   0.013184   0.017152
9.82977  0   0.014592   0.015872
9.82984  0   0.015104   0.016768
9.82992  0   0.014208   0.017536
9.83  0   0.012672   0.01664
9.83008  0   0.013696   0.015744
9.83016  0   0.015488   0.017408
9.83023  0   0.016512   0.015616
9.83031  0   0.016512   0.01728
9.83039  0   0.01408   0.016768
9.83047  0   0.01408   0.018048
9.83055  0   0.014208   0.018304
9.83062  0   0.013824   0.017024
9.8307  0   0.014464   0.01792
9.83078  0   0.013056   0.018816
9.83086  0   0.016512   0.020096
9.83094  0   0.013952   0.016384
9.83102  0   0.01344   0.018432
9.83109  0   0.013184   0.016
9.83117  0   0.01472   0.017024
9.83125  0   0.0128   0.015104
9.83133  0   0.01344   0.019072
9.83141  0   0.014592   0.016128
9.83148  0   0.015488   0.014336
9.83156  0   0.013952   0.01792
9.83164  0   0.016256   0.017792
9.83172  0   0.013696   0.017152
9.8318  0   0.013824   0.020864
9.83188  0   0.012288   0.017664
9.83195  0   0.015488   0.01536
9.83203  0   0.01536   0.01792
9.83211  0   0.012672   0.016
9.83219  0   0.014976   0.018304
9.83227  0   0.017024   0.017536
9.83234  0   0.01472   0.016128
9.83242  0   0.01472   0.016128
9.8325  0   0.014848   0.016256
9.83258  0   0.015104   0.01472
9.83266  0   0.014208   0.017664
9.83273  0   0.016   0.016128
9.83281  0   0.015104   0.015872
9.83289  0   0.01408   0.014976
9.83297  0   0.014336   0.017408
9.83305  0   0.014208   0.014976
9.83313  0   0.015104   0.01728
9.8332  0   0.013952   0.015232
9.83328  0   0.0128   0.016384
9.83336  0   0.012928   0.017024
9.83344  0   0.01536   0.016896
9.83352  0   0.016256   0.018432
9.83359  0   0.013952   0.01536
9.83367  0   0.012672   0.015488
9.83375  0   0.015232   0.016128
9.83383  0   0.011904   0.018432
9.83391  0   0.01472   0.016
9.83398  0   0.011904   0.015872
9.83406  0   0.014848   0.016512
9.83414  0   0.014336   0.018688
9.83422  0   0.014208   0.017408
9.8343  0   0.013056   0.016768
9.83437  0   0.014464   0.01792
9.83445  0   0.012288   0.019456
9.83453  0   0.015232   0.018944
9.83461  0   0.014208   0.015616
9.83469  0   0.016256   0.018176
9.83477  0   0.016512   0.017024
9.83484  0   0.012928   0.016256
9.83492  0   0.014976   0.017536
9.835  0   0.01728   0.017152
9.83508  0   0.01344   0.018176
9.83516  0   0.014464   0.016512
9.83523  0   0.017024   0.018176
9.83531  0   0.017536   0.019072
9.83539  0   0.013952   0.016384
9.83547  0   0.013696   0.015872
9.83555  0   0.013056   0.017536
9.83563  0   0.013696   0.016896
9.8357  0   0.016512   0.017024
9.83578  0   0.01472   0.016896
9.83586  0   0.01472   0.019328
9.83594  0   0.011904   0.01664
9.83602  0   0.015744   0.019328
9.83609  0   0.01408   0.016512
9.83617  0   0.017664   0.01664
9.83625  0   0.014208   0.017408
9.83633  0   0.014208   0.019584
9.83641  0   0.012416   0.017152
9.83648  0   0.013696   0.018048
9.83656  0   0.012032   0.018816
9.83664  0   0.015488   0.014592
9.83672  0   0.01664   0.016896
9.8368  0   0.013824   0.01984
9.83688  0   0.013952   0.016256
9.83695  0   0.011392   0.016768
9.83703  0   0.01792   0.014976
9.83711  0   0.013312   0.014976
9.83719  0   0.014336   0.018432
9.83727  0   0.013824   0.018688
9.83734  0   0.013568   0.017664
9.83742  0   0.013312   0.01728
9.8375  0   0.01472   0.018048
9.83758  0   0.01472   0.016896
9.83766  0   0.015616   0.017664
9.83773  0   0.014592   0.015488
9.83781  0   0.015232   0.016384
9.83789  0   0.01344   0.01664
9.83797  0   0.014848   0.013056
9.83805  0   0.012288   0.016896
9.83812  0   0.014848   0.014336
9.8382  0   0.013824   0.017792
9.83828  0   0.015872   0.015744
9.83836  0   0.014208   0.014848
9.83844  0   0.016128   0.018432
9.83852  0   0.015616   0.01728
9.83859  0   0.014976   0.01856
9.83867  0   0.014336   0.015872
9.83875  0   0.011648   0.019072
9.83883  0   0.01408   0.016896
9.83891  0   0.011392   0.016256
9.83898  0   0.012928   0.01856
9.83906  0   0.01344   0.016128
9.83914  0   0.013568   0.019072
9.83922  0   0.0128   0.014592
9.8393  0   0.01344   0.016512
9.83938  0   0.013696   0.015616
9.83945  0   0.01536   0.017152
9.83953  0   0.015104   0.018944
9.83961  0   0.01536   0.017408
9.83969  0   0.01792   0.01792
9.83977  0   0.013568   0.019584
9.83984  0   0.013952   0.017408
9.83992  0   0.016768   0.018304
9.84  0   0.014208   0.018944
9.84008  0   0.016384   0.016384
9.84016  0   0.014592   0.018048
9.84023  0   0.013568   0.015872
9.84031  0   0.015104   0.016128
9.84039  0   0.014336   0.016896
9.84047  0   0.01472   0.019072
9.84055  0   0.013568   0.013952
9.84063  0   0.015488   0.017408
9.8407  0   0.014976   0.016128
9.84078  0   0.013696   0.01536
9.84086  0   0.013952   0.015104
9.84094  0   0.01344   0.018688
9.84102  0   0.013952   0.015104
9.84109  0   0.01152   0.015232
9.84117  0   0.015232   0.01728
9.84125  0   0.01472   0.01984
9.84133  0   0.014848   0.017536
9.84141  0   0.01408   0.016896
9.84148  0   0.01216   0.015104
9.84156  0   0.01536   0.020864
9.84164  0   0.01344   0.016256
9.84172  0   0.015744   0.015616
9.8418  0   0.014976   0.018048
9.84187  0   0.013824   0.014336
9.84195  0   0.01088   0.016512
9.84203  0   0.015488   0.01664
9.84211  0   0.015488   0.018688
9.84219  0   0.013312   0.016256
9.84227  0   0.016256   0.016896
9.84234  0   0.015232   0.015616
9.84242  0   0.01408   0.017024
9.8425  0   0.014208   0.01792
9.84258  0   0.012928   0.016384
9.84266  0   0.012672   0.01792
9.84273  0   0.015872   0.013952
9.84281  0   0.01472   0.014464
9.84289  0   0.014848   0.01792
9.84297  0   0.014592   0.014592
9.84305  0   0.013184   0.018176
9.84313  0   0.011776   0.015744
9.8432  0   0.015104   0.017792
9.84328  0   0.013952   0.015872
9.84336  0   0.01536   0.015872
9.84344  0   0.017664   0.019072
9.84352  0   0.014592   0.017408
9.84359  0   0.011904   0.01536
9.84367  0   0.013056   0.018432
9.84375  0   0.013568   0.01664
9.84383  0   0.014848   0.016512
9.84391  0   0.015616   0.018048
9.84398  0   0.0128   0.016
9.84406  0   0.012928   0.016768
9.84414  0   0.012416   0.015872
9.84422  0   0.01408   0.019072
9.8443  0   0.014208   0.017536
9.84437  0   0.01408   0.016128
9.84445  0   0.011776   0.017536
9.84453  0   0.01408   0.01664
9.84461  0   0.014848   0.018176
9.84469  0   0.012928   0.018816
9.84477  0   0.015104   0.017664
9.84484  0   0.016   0.017792
9.84492  0   0.01408   0.016
9.845  0   0.015104   0.017152
9.84508  0   0.014976   0.01344
9.84516  0   0.01408   0.016896
9.84523  0   0.01664   0.015104
9.84531  0   0.013824   0.014848
9.84539  0   0.013696   0.014976
9.84547  0   0.013184   0.013696
9.84555  0   0.01344   0.016
9.84563  0   0.014464   0.016896
9.8457  0   0.015488   0.019072
9.84578  0   0.01408   0.016896
9.84586  0   0.012288   0.015872
9.84594  0   0.014336   0.016896
9.84602  0   0.015232   0.016384
9.84609  0   0.012544   0.014848
9.84617  0   0.01408   0.018176
9.84625  0   0.016   0.016512
9.84633  0   0.013312   0.017024
9.84641  0   0.014464   0.016128
9.84648  0   0.016512   0.015488
9.84656  0   0.012416   0.019072
9.84664  0   0.013952   0.016384
9.84672  0   0.013568   0.015232
9.8468  0   0.01472   0.015744
9.84688  0   0.014464   0.01792
9.84695  0   0.013952   0.014464
9.84703  0   0.014592   0.016
9.84711  0   0.016768   0.01536
9.84719  0   0.01344   0.01728
9.84727  0   0.014976   0.017536
9.84734  0   0.013696   0.016768
9.84742  0   0.016384   0.015872
9.8475  0   0.017664   0.01472
9.84758  0   0.015104   0.013952
9.84766  0   0.01344   0.0192
9.84773  0   0.014208   0.01536
9.84781  0   0.013312   0.017152
9.84789  0   0.016896   0.015872
9.84797  0   0.014336   0.018304
9.84805  0   0.013184   0.015744
9.84812  0   0.01408   0.015872
9.8482  0   0.01536   0.016256
9.84828  0   0.016256   0.015232
9.84836  0   0.014464   0.018432
9.84844  0   0.014464   0.019968
9.84852  0   0.014592   0.019072
9.84859  0   0.014848   0.018816
9.84867  0   0.017024   0.017536
9.84875  0   0.01472   0.015232
9.84883  0   0.01472   0.015488
9.84891  0   0.014976   0.015872
9.84898  0   0.015616   0.014464
9.84906  0   0.01408   0.015232
9.84914  0   0.013824   0.017536
9.84922  0   0.014208   0.017024
9.8493  0   0.015488   0.018176
9.84938  0   0.017536   0.014208
9.84945  0   0.013952   0.01728
9.84953  0   0.01344   0.018688
9.84961  0   0.01344   0.01664
9.84969  0   0.013568   0.017792
9.84977  0   0.01664   0.01728
9.84984  0   0.012672   0.01536
9.84992  0   0.014976   0.020352
9.85  0   0.01216   0.01984
9.85008  0   0.01536   0.017408
9.85016  0   0.016512   0.014976
9.85023  0   0.014464   0.015616
9.85031  0   0.012544   0.016768
9.85039  0   0.01088   0.016896
9.85047  0   0.015872   0.018944
9.85055  0   0.015232   0.017536
9.85063  0   0.016512   0.01664
9.8507  0   0.011776   0.018176
9.85078  0   0.015744   0.016128
9.85086  0   0.012672   0.017024
9.85094  0   0.013568   0.01792
9.85102  0   0.014208   0.018048
9.85109  0   0.017792   0.015872
9.85117  0   0.014848   0.016256
9.85125  0   0.015872   0.016896
9.85133  0   0.014336   0.015616
9.85141  0   0.01536   0.017152
9.85148  0   0.013824   0.015744
9.85156  0   0.013952   0.016768
9.85164  0   0.015232   0.018304
9.85172  0   0.014208   0.015872
9.8518  0   0.014336   0.01536
9.85187  0   0.016512   0.017536
9.85195  0   0.01472   0.019968
9.85203  0   0.016   0.018304
9.85211  0   0.016128   0.014464
9.85219  0   0.015232   0.015872
9.85227  0   0.013056   0.01728
9.85234  0   0.012416   0.015872
9.85242  0   0.016896   0.01664
9.8525  0   0.01152   0.015104
9.85258  0   0.016   0.016512
9.85266  0   0.015104   0.0192
9.85273  0   0.013312   0.019328
9.85281  0   0.014592   0.015616
9.85289  0   0.01536   0.018048
9.85297  0   0.014848   0.01664
9.85305  0   0.014848   0.01664
9.85313  0   0.01344   0.017024
9.8532  0   0.013696   0.01856
9.85328  0   0.014336   0.020608
9.85336  0   0.013952   0.016512
9.85344  0   0.014336   0.017408
9.85352  0   0.014592   0.015488
9.85359  0   0.01472   0.013568
9.85367  0   0.015744   0.01856
9.85375  0   0.013824   0.016
9.85383  0   0.01472   0.021248
9.85391  0   0.016   0.01856
9.85398  0   0.013696   0.016128
9.85406  0   0.013056   0.017792
9.85414  0   0.015488   0.017664
9.85422  0   0.015616   0.014464
9.8543  0   0.015616   0.016
9.85438  0   0.015232   0.017408
9.85445  0   0.017152   0.014976
9.85453  0   0.01664   0.016384
9.85461  0   0.016   0.01728
9.85469  0   0.014464   0.018048
9.85477  0   0.015744   0.016768
9.85484  0   0.015872   0.01536
9.85492  0   0.013184   0.013824
9.855  0   0.014336   0.016
9.85508  0   0.012288   0.016
9.85516  0   0.014336   0.015744
9.85523  0   0.016768   0.016384
9.85531  0   0.013312   0.017664
9.85539  0   0.015744   0.015616
9.85547  0   0.015232   0.017152
9.85555  0   0.01216   0.01728
9.85562  0   0.013952   0.016
9.8557  0   0.014592   0.01728
9.85578  0   0.012288   0.01536
9.85586  0   0.015488   0.016128
9.85594  0   0.013952   0.018432
9.85602  0   0.015488   0.017024
9.85609  0   0.013696   0.01536
9.85617  0   0.01344   0.017792
9.85625  0   0.014592   0.01472
9.85633  0   0.015616   0.01664
9.85641  0   0.01408   0.015488
9.85648  0   0.01152   0.016384
9.85656  0   0.013568   0.016896
9.85664  0   0.01344   0.016768
9.85672  0   0.013824   0.015744
9.8568  0   0.01344   0.017408
9.85688  0   0.013824   0.016256
9.85695  0   0.01472   0.018432
9.85703  0   0.015872   0.01664
9.85711  0   0.015488   0.016256
9.85719  0   0.01408   0.015616
9.85727  0   0.01472   0.016512
9.85734  0   0.016384   0.01728
9.85742  0   0.013312   0.017024
9.8575  0   0.014592   0.01664
9.85758  0   0.014336   0.01728
9.85766  0   0.012928   0.019328
9.85773  0   0.014976   0.014848
9.85781  0   0.014208   0.019072
9.85789  0   0.013952   0.017152
9.85797  0   0.01408   0.017664
9.85805  0   0.015616   0.01536
9.85812  0   0.012928   0.018816
9.8582  0   0.014848   0.017024
9.85828  0   0.016384   0.01664
9.85836  0   0.013824   0.01664
9.85844  0   0.012672   0.017152
9.85852  0   0.016768   0.01664
9.85859  0   0.014336   0.01536
9.85867  0   0.014592   0.018176
9.85875  0   0.012416   0.018048
9.85883  0   0.014336   0.017152
9.85891  0   0.013824   0.016896
9.85898  0   0.013184   0.014464
9.85906  0   0.013696   0.01664
9.85914  0   0.013952   0.017152
9.85922  0   0.013184   0.017152
9.8593  0   0.013696   0.0192
9.85938  0   0.016128   0.01408
9.85945  0   0.014464   0.013824
9.85953  0   0.013696   0.017664
9.85961  0   0.014592   0.019712
9.85969  0   0.01408   0.01664
9.85977  0   0.015744   0.017024
9.85984  0   0.0128   0.01728
9.85992  0   0.014976   0.016768
9.86  0   0.013696   0.018176
9.86008  0   0.014848   0.01536
9.86016  0   0.013824   0.018432
9.86023  0   0.014976   0.017024
9.86031  0   0.012928   0.016256
9.86039  0   0.014208   0.015616
9.86047  0   0.015872   0.018048
9.86055  0   0.014336   0.014976
9.86063  0   0.013568   0.015488
9.8607  0   0.01728   0.016896
9.86078  0   0.011392   0.01856
9.86086  0   0.013824   0.015616
9.86094  0   0.012416   0.015616
9.86102  0   0.015616   0.018176
9.86109  0   0.011776   0.017792
9.86117  0   0.013184   0.014336
9.86125  0   0.01408   0.017408
9.86133  0   0.013952   0.015744
9.86141  0   0.013696   0.015872
9.86148  0   0.015104   0.018176
9.86156  0   0.015104   0.01536
9.86164  0   0.01408   0.01792
9.86172  0   0.014208   0.014464
9.8618  0   0.014208   0.014848
9.86187  0   0.016512   0.01728
9.86195  0   0.013568   0.019584
9.86203  0   0.015488   0.018048
9.86211  0   0.013056   0.01728
9.86219  0   0.015872   0.017792
9.86227  0   0.012672   0.015744
9.86234  0   0.012544   0.016256
9.86242  0   0.012672   0.016896
9.8625  0   0.013824   0.019712
9.86258  0   0.01408   0.016256
9.86266  0   0.01536   0.01856
9.86273  0   0.013824   0.017024
9.86281  0   0.015744   0.017024
9.86289  0   0.014208   0.014848
9.86297  0   0.013696   0.015232
9.86305  0   0.014976   0.017536
9.86313  0   0.015104   0.014464
9.8632  0   0.011776   0.018432
9.86328  0   0.01344   0.017152
9.86336  0   0.01408   0.018176
9.86344  0   0.012928   0.015616
9.86352  0   0.016512   0.018816
9.86359  0   0.01344   0.014848
9.86367  0   0.012288   0.01792
9.86375  0   0.014336   0.018048
9.86383  0   0.01408   0.01728
9.86391  0   0.011392   0.017408
9.86398  0   0.017024   0.014976
9.86406  0   0.016   0.016128
9.86414  0   0.015104   0.017408
9.86422  0   0.013184   0.017024
9.8643  0   0.013312   0.016896
9.86438  0   0.01536   0.017024
9.86445  0   0.016256   0.017664
9.86453  0   0.01216   0.015232
9.86461  0   0.013696   0.016384
9.86469  0   0.013184   0.0192
9.86477  0   0.01472   0.018176
9.86484  0   0.01216   0.01536
9.86492  0   0.015232   0.015872
9.865  0   0.01408   0.01728
9.86508  0   0.01472   0.016384
9.86516  0   0.012672   0.01792
9.86523  0   0.013952   0.016768
9.86531  0   0.013056   0.016768
9.86539  0   0.013312   0.017408
9.86547  0   0.017152   0.015488
9.86555  0   0.014464   0.016256
9.86562  0   0.016256   0.017024
9.8657  0   0.013312   0.017152
9.86578  0   0.01472   0.01472
9.86586  0   0.01472   0.015744
9.86594  0   0.01536   0.018176
9.86602  0   0.01664   0.018176
9.86609  0   0.01408   0.015104
9.86617  0   0.01408   0.015488
9.86625  0   0.01472   0.01536
9.86633  0   0.013568   0.018688
9.86641  0   0.013696   0.014336
9.86648  0   0.014464   0.019584
9.86656  0   0.014336   0.015744
9.86664  0   0.01344   0.014208
9.86672  0   0.014592   0.018304
9.8668  0   0.013184   0.017536
9.86688  0   0.013184   0.01792
9.86695  0   0.014976   0.016512
9.86703  0   0.012672   0.017152
9.86711  0   0.013696   0.017408
9.86719  0   0.013568   0.015488
9.86727  0   0.01536   0.016
9.86734  0   0.013696   0.014336
9.86742  0   0.0128   0.016384
9.8675  0   0.01344   0.017024
9.86758  0   0.014976   0.014592
9.86766  0   0.015744   0.017152
9.86773  0   0.012544   0.013184
9.86781  0   0.011904   0.01664
9.86789  0   0.014848   0.015232
9.86797  0   0.015616   0.017536
9.86805  0   0.01216   0.014336
9.86813  0   0.014336   0.016128
9.8682  0   0.01344   0.015232
9.86828  0   0.016   0.018816
9.86836  0   0.01152   0.016256
9.86844  0   0.013184   0.017792
9.86852  0   0.015744   0.016
9.86859  0   0.014976   0.016128
9.86867  0   0.011776   0.01472
9.86875  0   0.012928   0.01408
9.86883  0   0.012032   0.017408
9.86891  0   0.015232   0.013952
9.86898  0   0.01344   0.016128
9.86906  0   0.014592   0.016
9.86914  0   0.01344   0.017024
9.86922  0   0.016   0.019072
9.8693  0   0.01472   0.018944
9.86937  0   0.01408   0.014592
9.86945  0   0.015232   0.015488
9.86953  0   0.012288   0.018432
9.86961  0   0.013056   0.014848
9.86969  0   0.013056   0.017792
9.86977  0   0.01536   0.01856
9.86984  0   0.01472   0.015488
9.86992  0   0.013056   0.019328
9.87  0   0.01536   0.013696
9.87008  0   0.01728   0.018944
9.87016  0   0.012672   0.011648
9.87023  0   0.014592   0.015872
9.87031  0   0.015488   0.016256
9.87039  0   0.014336   0.01856
9.87047  0   0.013312   0.016512
9.87055  0   0.015232   0.01792
9.87063  0   0.014592   0.018944
9.8707  0   0.01344   0.017536
9.87078  0   0.015488   0.019456
9.87086  0   0.01408   0.017792
9.87094  0   0.013056   0.018304
9.87102  0   0.014464   0.019584
9.87109  0   0.014976   0.017664
9.87117  0   0.015488   0.017664
9.87125  0   0.012672   0.016256
9.87133  0   0.012288   0.015616
9.87141  0   0.015488   0.018304
9.87148  0   0.013824   0.018944
9.87156  0   0.013184   0.020352
9.87164  0   0.015232   0.019072
9.87172  0   0.014976   0.017152
9.8718  0   0.012416   0.01536
9.87188  0   0.013696   0.01856
9.87195  0   0.013568   0.01792
9.87203  0   0.013952   0.018176
9.87211  0   0.015616   0.01728
9.87219  0   0.015232   0.01408
9.87227  0   0.01472   0.018944
9.87234  0   0.014464   0.016384
9.87242  0   0.01472   0.017152
9.8725  0   0.015488   0.015232
9.87258  0   0.012928   0.016
9.87266  0   0.01216   0.016128
9.87273  0   0.014848   0.017536
9.87281  0   0.012672   0.01408
9.87289  0   0.01536   0.016896
9.87297  0   0.014976   0.015488
9.87305  0   0.013952   0.016512
9.87312  0   0.013824   0.017792
9.8732  0   0.013824   0.016768
9.87328  0   0.01792   0.01536
9.87336  0   0.016128   0.01792
9.87344  0   0.015872   0.017792
9.87352  0   0.014208   0.017024
9.87359  0   0.014976   0.012928
9.87367  0   0.013056   0.019456
9.87375  0   0.015104   0.016896
9.87383  0   0.012928   0.017152
9.87391  0   0.012544   0.018304
9.87398  0   0.014592   0.01472
9.87406  0   0.014848   0.018688
9.87414  0   0.015104   0.016128
9.87422  0   0.015616   0.020992
9.8743  0   0.01344   0.017536
9.87438  0   0.014208   0.01664
9.87445  0   0.013568   0.016768
9.87453  0   0.016512   0.016384
9.87461  0   0.013568   0.016
9.87469  0   0.014592   0.015104
9.87477  0   0.014976   0.015616
9.87484  0   0.015232   0.01728
9.87492  0   0.014976   0.014976
9.875  0   0.014464   0.016768
9.87508  0   0.011776   0.015744
9.87516  0   0.011648   0.01728
9.87523  0   0.012672   0.014976
9.87531  0   0.015232   0.019456
9.87539  0   0.015104   0.015744
9.87547  0   0.014592   0.019328
9.87555  0   0.013056   0.018432
9.87562  0   0.012544   0.01728
9.8757  0   0.013312   0.015872
9.87578  0   0.016   0.015232
9.87586  0   0.015232   0.01664
9.87594  0   0.016128   0.017792
9.87602  0   0.01408   0.018816
9.87609  0   0.012928   0.016768
9.87617  0   0.01536   0.01856
9.87625  0   0.01216   0.01536
9.87633  0   0.014336   0.016768
9.87641  0   0.014208   0.015104
9.87648  0   0.014592   0.01728
9.87656  0   0.014592   0.013696
9.87664  0   0.01856   0.0192
9.87672  0   0.012928   0.018432
9.8768  0   0.01216   0.014464
9.87688  0   0.013696   0.015488
9.87695  0   0.010496   0.01536
9.87703  0   0.0128   0.018816
9.87711  0   0.01408   0.016128
9.87719  0   0.012544   0.017792
9.87727  0   0.012672   0.018944
9.87734  0   0.013312   0.017152
9.87742  0   0.012928   0.018304
9.8775  0   0.013056   0.015872
9.87758  0   0.01408   0.017536
9.87766  0   0.015488   0.015488
9.87773  0   0.01408   0.017024
9.87781  0   0.01344   0.018816
9.87789  0   0.012544   0.013312
9.87797  0   0.015488   0.016512
9.87805  0   0.015616   0.017664
9.87813  0   0.014592   0.01728
9.8782  0   0.014848   0.01728
9.87828  0   0.015232   0.01664
9.87836  0   0.014976   0.01344
9.87844  0   0.017152   0.016512
9.87852  0   0.01344   0.017536
9.87859  0   0.013824   0.015488
9.87867  0   0.013312   0.017408
9.87875  0   0.01536   0.017024
9.87883  0   0.013312   0.013952
9.87891  0   0.014592   0.01536
9.87898  0   0.013952   0.016768
9.87906  0   0.011008   0.015616
9.87914  0   0.012288   0.015104
9.87922  0   0.014208   0.016256
9.8793  0   0.012672   0.015488
9.87937  0   0.015744   0.016256
9.87945  0   0.015488   0.018048
9.87953  0   0.012288   0.01472
9.87961  0   0.014336   0.016256
9.87969  0   0.014592   0.016128
9.87977  0   0.014592   0.015616
9.87984  0   0.014464   0.019328
9.87992  0   0.012544   0.015232
9.88  0   0.012416   0.016128
9.88008  0   0.011392   0.015104
9.88016  0   0.014208   0.015744
9.88023  0   0.011904   0.015872
9.88031  0   0.015872   0.01664
9.88039  0   0.013568   0.017024
9.88047  0   0.016512   0.016512
9.88055  0   0.013952   0.017664
9.88063  0   0.014336   0.016256
9.8807  0   0.012672   0.016256
9.88078  0   0.016   0.018432
9.88086  0   0.015616   0.01856
9.88094  0   0.012544   0.0192
9.88102  0   0.016768   0.015232
9.88109  0   0.01408   0.018176
9.88117  0   0.015872   0.016128
9.88125  0   0.013952   0.014592
9.88133  0   0.012544   0.015872
9.88141  0   0.015616   0.01664
9.88148  0   0.015104   0.015488
9.88156  0   0.01408   0.017664
9.88164  0   0.015872   0.01664
9.88172  0   0.0128   0.01792
9.8818  0   0.012288   0.016512
9.88188  0   0.014592   0.016
9.88195  0   0.013696   0.016
9.88203  0   0.012416   0.014336
9.88211  0   0.01472   0.015616
9.88219  0   0.0128   0.017792
9.88227  0   0.01408   0.017408
9.88234  0   0.015488   0.015232
9.88242  0   0.015744   0.017024
9.8825  0   0.01472   0.01536
9.88258  0   0.013184   0.017024
9.88266  0   0.014592   0.016128
9.88273  0   0.014208   0.019328
9.88281  0   0.014464   0.014848
9.88289  0   0.011648   0.016128
9.88297  0   0.01472   0.014976
9.88305  0   0.013568   0.019712
9.88312  0   0.01408   0.018176
9.8832  0   0.012288   0.017024
9.88328  0   0.014464   0.018816
9.88336  0   0.013952   0.019712
9.88344  0   0.016128   0.017536
9.88352  0   0.01216   0.01856
9.88359  0   0.015488   0.015872
9.88367  0   0.0128   0.014464
9.88375  0   0.015872   0.018176
9.88383  0   0.014592   0.019072
9.88391  0   0.014208   0.014464
9.88398  0   0.01472   0.016128
9.88406  0   0.013568   0.017536
9.88414  0   0.01472   0.016384
9.88422  0   0.016768   0.015744
9.8843  0   0.014208   0.015488
9.88438  0   0.014848   0.01856
9.88445  0   0.013952   0.01728
9.88453  0   0.015872   0.017152
9.88461  0   0.014464   0.017152
9.88469  0   0.013696   0.01472
9.88477  0   0.015232   0.015488
9.88484  0   0.01472   0.015232
9.88492  0   0.013184   0.018688
9.885  0   0.013056   0.01792
9.88508  0   0.014208   0.019072
9.88516  0   0.016128   0.015232
9.88523  0   0.01344   0.014336
9.88531  0   0.014976   0.016768
9.88539  0   0.011776   0.013952
9.88547  0   0.014592   0.01536
9.88555  0   0.015232   0.01984
9.88563  0   0.01408   0.018816
9.8857  0   0.013824   0.017408
9.88578  0   0.013696   0.018816
9.88586  0   0.01344   0.016128
9.88594  0   0.015104   0.01536
9.88602  0   0.015232   0.01664
9.88609  0   0.017024   0.015104
9.88617  0   0.014976   0.016128
9.88625  0   0.013568   0.014848
9.88633  0   0.014592   0.016128
9.88641  0   0.013184   0.015616
9.88648  0   0.0128   0.015744
9.88656  0   0.013952   0.017792
9.88664  0   0.01536   0.015616
9.88672  0   0.015616   0.016512
9.8868  0   0.01408   0.016896
9.88687  0   0.015616   0.01472
9.88695  0   0.015104   0.016128
9.88703  0   0.014592   0.016896
9.88711  0   0.01344   0.01472
9.88719  0   0.014848   0.01536
9.88727  0   0.013952   0.016
9.88734  0   0.015232   0.016128
9.88742  0   0.015104   0.018176
9.8875  0   0.01344   0.01664
9.88758  0   0.012928   0.016384
9.88766  0   0.017536   0.019968
9.88773  0   0.012544   0.015616
9.88781  0   0.016128   0.017408
9.88789  0   0.013568   0.017536
9.88797  0   0.013184   0.016256
9.88805  0   0.014848   0.015104
9.88813  0   0.015872   0.016768
9.8882  0   0.014336   0.017152
9.88828  0   0.012288   0.020608
9.88836  0   0.014208   0.014976
9.88844  0   0.014464   0.016128
9.88852  0   0.01472   0.0192
9.88859  0   0.013184   0.014592
9.88867  0   0.012928   0.016256
9.88875  0   0.011904   0.015232
9.88883  0   0.013952   0.017408
9.88891  0   0.013184   0.014336
9.88898  0   0.013056   0.017408
9.88906  0   0.013056   0.01792
9.88914  0   0.016128   0.017536
9.88922  0   0.014464   0.017408
9.8893  0   0.016128   0.017664
9.88937  0   0.012416   0.016128
9.88945  0   0.012416   0.017664
9.88953  0   0.014336   0.015872
9.88961  0   0.013696   0.021248
9.88969  0   0.01408   0.015488
9.88977  0   0.01472   0.01728
9.88984  0   0.013312   0.015744
9.88992  0   0.014848   0.018944
9.89  0   0.013696   0.018688
9.89008  0   0.015872   0.017408
9.89016  0   0.016128   0.017024
9.89023  0   0.01536   0.018432
9.89031  0   0.011648   0.016896
9.89039  0   0.013184   0.013696
9.89047  0   0.015232   0.01664
9.89055  0   0.012544   0.017664
9.89062  0   0.015104   0.01856
9.8907  0   0.013056   0.01664
9.89078  0   0.013952   0.016128
9.89086  0   0.01152   0.016768
9.89094  0   0.015104   0.020096
9.89102  0   0.014336   0.018304
9.89109  0   0.013056   0.017664
9.89117  0   0.013824   0.015616
9.89125  0   0.014848   0.014976
9.89133  0   0.013568   0.015488
9.89141  0   0.012416   0.015232
9.89148  0   0.015616   0.017152
9.89156  0   0.01216   0.020352
9.89164  0   0.013056   0.017536
9.89172  0   0.01536   0.014848
9.8918  0   0.014336   0.015488
9.89188  0   0.013952   0.016384
9.89195  0   0.015872   0.017792
9.89203  0   0.013952   0.01792
9.89211  0   0.013568   0.016384
9.89219  0   0.011776   0.016768
9.89227  0   0.011648   0.014592
9.89234  0   0.013824   0.016
9.89242  0   0.015488   0.017024
9.8925  0   0.013568   0.015744
9.89258  0   0.01472   0.016512
9.89266  0   0.014848   0.014592
9.89273  0   0.01152   0.016384
9.89281  0   0.015872   0.01856
9.89289  0   0.014848   0.018048
9.89297  0   0.013824   0.016384
9.89305  0   0.011136   0.019968
9.89312  0   0.013184   0.016512
9.8932  0   0.01344   0.016
9.89328  0   0.014592   0.015744
9.89336  0   0.016128   0.015488
9.89344  0   0.013568   0.015744
9.89352  0   0.01472   0.01664
9.89359  0   0.011008   0.016768
9.89367  0   0.014208   0.01408
9.89375  0   0.012416   0.01536
9.89383  0   0.01344   0.01792
9.89391  0   0.012288   0.016128
9.89398  0   0.012032   0.017792
9.89406  0   0.015104   0.016896
9.89414  0   0.013312   0.016
9.89422  0   0.01408   0.01344
9.8943  0   0.012672   0.01728
9.89438  0   0.013056   0.017024
9.89445  0   0.013952   0.015616
9.89453  0   0.0128   0.01536
9.89461  0   0.013824   0.018816
9.89469  0   0.014336   0.017408
9.89477  0   0.01472   0.012032
9.89484  0   0.014464   0.015872
9.89492  0   0.012416   0.018688
9.895  0   0.013696   0.015744
9.89508  0   0.013824   0.019712
9.89516  0   0.015488   0.018304
9.89523  0   0.013696   0.017152
9.89531  0   0.013056   0.016128
9.89539  0   0.014208   0.01792
9.89547  0   0.013952   0.015744
9.89555  0   0.013568   0.016512
9.89563  0   0.013568   0.01728
9.8957  0   0.015104   0.016384
9.89578  0   0.014464   0.018944
9.89586  0   0.014848   0.016896
9.89594  0   0.012416   0.015488
9.89602  0   0.014208   0.015744
9.89609  0   0.013824   0.018176
9.89617  0   0.018048   0.016896
9.89625  0   0.016256   0.016128
9.89633  0   0.012544   0.015872
9.89641  0   0.01472   0.016256
9.89648  0   0.012288   0.016896
9.89656  0   0.01536   0.017664
9.89664  0   0.012928   0.01664
9.89672  0   0.013056   0.018688
9.8968  0   0.013312   0.01536
9.89687  0   0.014848   0.01536
9.89695  0   0.015232   0.013568
9.89703  0   0.015488   0.016896
9.89711  0   0.01408   0.014464
9.89719  0   0.014592   0.017792
9.89727  0   0.013056   0.015872
9.89734  0   0.015872   0.017792
9.89742  0   0.013568   0.014848
9.8975  0   0.012928   0.017024
9.89758  0   0.013952   0.015744
9.89766  0   0.013184   0.016
9.89773  0   0.01856   0.01472
9.89781  0   0.012672   0.015488
9.89789  0   0.013952   0.014336
9.89797  0   0.015616   0.01792
9.89805  0   0.014976   0.015872
9.89813  0   0.017024   0.015872
9.8982  0   0.013568   0.01792
9.89828  0   0.01408   0.014848
9.89836  0   0.01536   0.017408
9.89844  0   0.015104   0.017536
9.89852  0   0.014592   0.016
9.89859  0   0.01536   0.015744
9.89867  0   0.015872   0.01664
9.89875  0   0.011008   0.015616
9.89883  0   0.016512   0.017664
9.89891  0   0.013824   0.015104
9.89898  0   0.014464   0.019328
9.89906  0   0.01344   0.015488
9.89914  0   0.015488   0.016512
9.89922  0   0.01408   0.019328
9.8993  0   0.014848   0.018304
9.89938  0   0.013056   0.015232
9.89945  0   0.015104   0.018304
9.89953  0   0.014976   0.019584
9.89961  0   0.013952   0.016384
9.89969  0   0.014208   0.016512
9.89977  0   0.015488   0.015872
9.89984  0   0.013568   0.017408
9.89992  0   0.016256   0.017536
9.9  0   0.014592   0.016512
9.90008  0   0.016128   0.014848
9.90016  0   0.014592   0.0128
9.90023  0   0.012672   0.01984
9.90031  0   0.017152   0.016384
9.90039  0   0.014336   0.014464
9.90047  0   0.013312   0.018048
9.90055  0   0.014976   0.018176
9.90062  0   0.014208   0.014976
9.9007  0   0.013056   0.01664
9.90078  0   0.016   0.016256
9.90086  0   0.014848   0.015872
9.90094  0   0.013824   0.017024
9.90102  0   0.012928   0.014848
9.90109  0   0.01408   0.016256
9.90117  0   0.012032   0.015744
9.90125  0   0.01536   0.016
9.90133  0   0.016   0.015104
9.90141  0   0.01536   0.016256
9.90148  0   0.013696   0.017152
9.90156  0   0.015616   0.016128
9.90164  0   0.014848   0.01728
9.90172  0   0.01536   0.016768
9.9018  0   0.01216   0.01536
9.90188  0   0.014208   0.017792
9.90195  0   0.014976   0.014464
9.90203  0   0.011008   0.014976
9.90211  0   0.013952   0.016384
9.90219  0   0.013696   0.013952
9.90227  0   0.012288   0.017024
9.90234  0   0.013312   0.01728
9.90242  0   0.01536   0.016512
9.9025  0   0.01088   0.019456
9.90258  0   0.01216   0.014208
9.90266  0   0.012544   0.016
9.90273  0   0.015872   0.01728
9.90281  0   0.01408   0.018816
9.90289  0   0.013312   0.019712
9.90297  0   0.0128   0.017408
9.90305  0   0.01472   0.015744
9.90313  0   0.011904   0.015744
9.9032  0   0.01344   0.017536
9.90328  0   0.01472   0.020992
9.90336  0   0.016384   0.014976
9.90344  0   0.013952   0.018304
9.90352  0   0.013568   0.01536
9.90359  0   0.014208   0.01152
9.90367  0   0.013056   0.017536
9.90375  0   0.013056   0.018048
9.90383  0   0.0128   0.014976
9.90391  0   0.0128   0.016768
9.90398  0   0.013824   0.01472
9.90406  0   0.011904   0.016384
9.90414  0   0.01344   0.017536
9.90422  0   0.014464   0.016
9.9043  0   0.014208   0.015616
9.90437  0   0.012672   0.016512
9.90445  0   0.014336   0.017152
9.90453  0   0.011136   0.016128
9.90461  0   0.011264   0.014208
9.90469  0   0.013952   0.016896
9.90477  0   0.014592   0.015232
9.90484  0   0.013056   0.0192
9.90492  0   0.0128   0.01664
9.905  0   0.013696   0.016
9.90508  0   0.012416   0.015616
9.90516  0   0.01536   0.017152
9.90523  0   0.011392   0.016256
9.90531  0   0.013568   0.015872
9.90539  0   0.01152   0.017536
9.90547  0   0.013824   0.018176
9.90555  0   0.013696   0.017024
9.90563  0   0.012672   0.017152
9.9057  0   0.01344   0.014976
9.90578  0   0.015232   0.015744
9.90586  0   0.014848   0.015744
9.90594  0   0.013056   0.014336
9.90602  0   0.015872   0.014976
9.90609  0   0.01408   0.015872
9.90617  0   0.014208   0.01728
9.90625  0   0.013568   0.015744
9.90633  0   0.015744   0.019328
9.90641  0   0.012928   0.015616
9.90648  0   0.01152   0.016896
9.90656  0   0.012544   0.019456
9.90664  0   0.013952   0.02048
9.90672  0   0.013056   0.015616
9.9068  0   0.013056   0.017024
9.90687  0   0.014208   0.015872
9.90695  0   0.015104   0.017792
9.90703  0   0.013568   0.015872
9.90711  0   0.014848   0.013696
9.90719  0   0.014464   0.014336
9.90727  0   0.013056   0.013952
9.90734  0   0.014464   0.016896
9.90742  0   0.013184   0.017152
9.9075  0   0.013184   0.01536
9.90758  0   0.014848   0.018304
9.90766  0   0.015232   0.016512
9.90773  0   0.012672   0.018432
9.90781  0   0.013312   0.016896
9.90789  0   0.013824   0.016896
9.90797  0   0.014464   0.016
9.90805  0   0.014592   0.01728
9.90813  0   0.013312   0.014592
9.9082  0   0.013056   0.014976
9.90828  0   0.01344   0.013568
9.90836  0   0.0128   0.016384
9.90844  0   0.014592   0.018432
9.90852  0   0.013312   0.01664
9.90859  0   0.013696   0.015232
9.90867  0   0.01472   0.018304
9.90875  0   0.012032   0.014464
9.90883  0   0.014976   0.015232
9.90891  0   0.014336   0.016384
9.90898  0   0.015872   0.017536
9.90906  0   0.013824   0.01664
9.90914  0   0.012672   0.01472
9.90922  0   0.014464   0.017792
9.9093  0   0.017024   0.013184
9.90938  0   0.016512   0.01664
9.90945  0   0.014464   0.017792
9.90953  0   0.012672   0.01728
9.90961  0   0.015488   0.017024
9.90969  0   0.012672   0.016
9.90977  0   0.013184   0.017792
9.90984  0   0.01344   0.015232
9.90992  0   0.010496   0.014848
9.91  0   0.013568   0.015872
9.91008  0   0.016768   0.018688
9.91016  0   0.013568   0.016896
9.91023  0   0.01408   0.01792
9.91031  0   0.01152   0.01536
9.91039  0   0.01344   0.018816
9.91047  0   0.016   0.017152
9.91055  0   0.015488   0.01536
9.91062  0   0.01344   0.01408
9.9107  0   0.013696   0.017024
9.91078  0   0.014464   0.01728
9.91086  0   0.013696   0.01728
9.91094  0   0.014464   0.015616
9.91102  0   0.01408   0.016512
9.91109  0   0.011008   0.015744
9.91117  0   0.01536   0.016512
9.91125  0   0.013568   0.016768
9.91133  0   0.013056   0.018048
9.91141  0   0.017536   0.016384
9.91148  0   0.01344   0.016896
9.91156  0   0.014336   0.016
9.91164  0   0.012672   0.017152
9.91172  0   0.013696   0.014592
9.9118  0   0.013568   0.014848
9.91188  0   0.014848   0.015744
9.91195  0   0.013312   0.016128
9.91203  0   0.014464   0.016
9.91211  0   0.014336   0.019968
9.91219  0   0.013312   0.016896
9.91227  0   0.012288   0.015872
9.91234  0   0.013312   0.015232
9.91242  0   0.01408   0.015616
9.9125  0   0.014976   0.01664
9.91258  0   0.012544   0.014592
9.91266  0   0.016128   0.017408
9.91273  0   0.013824   0.01472
9.91281  0   0.0128   0.016896
9.91289  0   0.015232   0.015744
9.91297  0   0.013184   0.018944
9.91305  0   0.013696   0.01664
9.91313  0   0.015488   0.018176
9.9132  0   0.013952   0.017536
9.91328  0   0.015488   0.014464
9.91336  0   0.014336   0.015744
9.91344  0   0.014464   0.016384
9.91352  0   0.014208   0.016384
9.91359  0   0.015872   0.013568
9.91367  0   0.014208   0.016256
9.91375  0   0.0128   0.01664
9.91383  0   0.01472   0.018304
9.91391  0   0.016768   0.016512
9.91398  0   0.014208   0.015744
9.91406  0   0.01536   0.016
9.91414  0   0.01472   0.016768
9.91422  0   0.014336   0.014976
9.9143  0   0.01152   0.014848
9.91437  0   0.012032   0.015232
9.91445  0   0.013056   0.014464
9.91453  0   0.013824   0.014208
9.91461  0   0.014592   0.01664
9.91469  0   0.01536   0.015488
9.91477  0   0.01536   0.016768
9.91484  0   0.013312   0.017792
9.91492  0   0.016384   0.01792
9.915  0   0.014208   0.01664
9.91508  0   0.014848   0.01472
9.91516  0   0.01536   0.01728
9.91523  0   0.0128   0.018816
9.91531  0   0.01216   0.015104
9.91539  0   0.014848   0.014592
9.91547  0   0.015488   0.017408
9.91555  0   0.013312   0.014208
9.91563  0   0.014848   0.016384
9.9157  0   0.011904   0.016384
9.91578  0   0.013824   0.018048
9.91586  0   0.01344   0.016
9.91594  0   0.01472   0.018048
9.91602  0   0.01472   0.01856
9.91609  0   0.013056   0.017408
9.91617  0   0.01408   0.013696
9.91625  0   0.017152   0.017536
9.91633  0   0.013952   0.016896
9.91641  0   0.014336   0.017408
9.91648  0   0.01408   0.015744
9.91656  0   0.012288   0.016
9.91664  0   0.012544   0.015104
9.91672  0   0.015488   0.016128
9.9168  0   0.012544   0.017792
9.91688  0   0.014592   0.016256
9.91695  0   0.014976   0.017792
9.91703  0   0.011904   0.017664
9.91711  0   0.01664   0.014336
9.91719  0   0.013056   0.014592
9.91727  0   0.012928   0.015872
9.91734  0   0.014976   0.016768
9.91742  0   0.013824   0.015104
9.9175  0   0.014336   0.017408
9.91758  0   0.01536   0.016
9.91766  0   0.01536   0.016896
9.91773  0   0.01344   0.01856
9.91781  0   0.016   0.016
9.91789  0   0.015104   0.01728
9.91797  0   0.013696   0.014976
9.91805  0   0.015232   0.016768
9.91812  0   0.014592   0.01344
9.9182  0   0.01536   0.016512
9.91828  0   0.016896   0.018944
9.91836  0   0.015488   0.01472
9.91844  0   0.012928   0.016896
9.91852  0   0.015232   0.017152
9.91859  0   0.014336   0.018048
9.91867  0   0.015744   0.01664
9.91875  0   0.016   0.018176
9.91883  0   0.01536   0.013952
9.91891  0   0.013568   0.018304
9.91898  0   0.01344   0.016128
9.91906  0   0.014976   0.014208
9.91914  0   0.013056   0.018176
9.91922  0   0.015744   0.017536
9.9193  0   0.014208   0.01472
9.91938  0   0.01536   0.01664
9.91945  0   0.01472   0.017664
9.91953  0   0.0128   0.015616
9.91961  0   0.012544   0.013952
9.91969  0   0.013312   0.01792
9.91977  0   0.013824   0.014336
9.91984  0   0.014848   0.015488
9.91992  0   0.01728   0.014848
9.92  0   0.013824   0.016256
9.92008  0   0.013824   0.015488
9.92016  0   0.014848   0.01664
9.92023  0   0.014208   0.01728
9.92031  0   0.016128   0.017152
9.92039  0   0.014592   0.016896
9.92047  0   0.014208   0.01664
9.92055  0   0.01152   0.014848
9.92062  0   0.01408   0.017792
9.9207  0   0.013184   0.017536
9.92078  0   0.015232   0.01728
9.92086  0   0.015744   0.015104
9.92094  0   0.013696   0.017408
9.92102  0   0.015232   0.013312
9.92109  0   0.014464   0.015232
9.92117  0   0.013952   0.014592
9.92125  0   0.01664   0.015488
9.92133  0   0.014208   0.01408
9.92141  0   0.01344   0.014592
9.92148  0   0.014336   0.018688
9.92156  0   0.012544   0.017408
9.92164  0   0.012032   0.015872
9.92172  0   0.013696   0.01408
9.9218  0   0.013184   0.014976
9.92188  0   0.015616   0.015616
9.92195  0   0.013056   0.015872
9.92203  0   0.01216   0.016512
9.92211  0   0.015232   0.014592
9.92219  0   0.014976   0.017792
9.92227  0   0.011904   0.017536
9.92234  0   0.01216   0.014848
9.92242  0   0.01472   0.018432
9.9225  0   0.014208   0.015616
9.92258  0   0.014592   0.018816
9.92266  0   0.014592   0.018176
9.92273  0   0.013952   0.015488
9.92281  0   0.014848   0.016384
9.92289  0   0.011904   0.017024
9.92297  0   0.01472   0.017408
9.92305  0   0.012928   0.016768
9.92313  0   0.012928   0.014464
9.9232  0   0.01344   0.013696
9.92328  0   0.017536   0.018432
9.92336  0   0.012672   0.014848
9.92344  0   0.015744   0.013056
9.92352  0   0.012672   0.017408
9.92359  0   0.014336   0.016256
9.92367  0   0.014208   0.01536
9.92375  0   0.012288   0.016512
9.92383  0   0.014592   0.016
9.92391  0   0.011776   0.014464
9.92398  0   0.012544   0.01856
9.92406  0   0.012416   0.019072
9.92414  0   0.012928   0.014464
9.92422  0   0.012032   0.01728
9.9243  0   0.016128   0.016256
9.92437  0   0.013312   0.01792
9.92445  0   0.014464   0.01536
9.92453  0   0.01344   0.015616
9.92461  0   0.016896   0.020736
9.92469  0   0.015616   0.0128
9.92477  0   0.014208   0.017152
9.92484  0   0.013952   0.017792
9.92492  0   0.016384   0.01536
9.925  0   0.015232   0.017792
9.92508  0   0.012544   0.016
9.92516  0   0.0128   0.016256
9.92523  0   0.013312   0.016
9.92531  0   0.012928   0.017408
9.92539  0   0.016   0.017792
9.92547  0   0.011136   0.016
9.92555  0   0.013184   0.015872
9.92563  0   0.01216   0.014592
9.9257  0   0.014336   0.016512
9.92578  0   0.013952   0.015872
9.92586  0   0.014848   0.016
9.92594  0   0.015744   0.01664
9.92602  0   0.015872   0.01536
9.92609  0   0.014592   0.016128
9.92617  0   0.01472   0.015232
9.92625  0   0.014336   0.018944
9.92633  0   0.013312   0.016256
9.92641  0   0.013696   0.014208
9.92648  0   0.011008   0.016128
9.92656  0   0.014208   0.015744
9.92664  0   0.012032   0.01472
9.92672  0   0.014208   0.016384
9.9268  0   0.01152   0.01856
9.92688  0   0.01536   0.017152
9.92695  0   0.015872   0.014848
9.92703  0   0.0128   0.017536
9.92711  0   0.014592   0.015744
9.92719  0   0.016   0.018048
9.92727  0   0.013056   0.01728
9.92734  0   0.013696   0.015488
9.92742  0   0.01408   0.014848
9.9275  0   0.013568   0.017024
9.92758  0   0.016128   0.016896
9.92766  0   0.014208   0.015872
9.92773  0   0.012672   0.016896
9.92781  0   0.013568   0.017792
9.92789  0   0.013312   0.016768
9.92797  0   0.01344   0.015872
9.92805  0   0.015872   0.016768
9.92812  0   0.012032   0.01536
9.9282  0   0.014336   0.016256
9.92828  0   0.012928   0.017152
9.92836  0   0.014464   0.017536
9.92844  0   0.016256   0.018816
9.92852  0   0.012288   0.01536
9.92859  0   0.014208   0.01792
9.92867  0   0.013568   0.019456
9.92875  0   0.013184   0.016768
9.92883  0   0.014976   0.015872
9.92891  0   0.012032   0.018176
9.92898  0   0.011904   0.018304
9.92906  0   0.014976   0.017536
9.92914  0   0.013696   0.01728
9.92922  0   0.0128   0.016768
9.9293  0   0.013184   0.015744
9.92938  0   0.013056   0.018432
9.92945  0   0.014208   0.016384
9.92953  0   0.015232   0.015488
9.92961  0   0.012416   0.01344
9.92969  0   0.015232   0.016512
9.92977  0   0.014592   0.015232
9.92984  0   0.015488   0.017792
9.92992  0   0.013824   0.015488
9.93  0   0.010368   0.01856
9.93008  0   0.014976   0.014976
9.93016  0   0.017664   0.014848
9.93023  0   0.013056   0.018048
9.93031  0   0.013824   0.01472
9.93039  0   0.014464   0.014848
9.93047  0   0.01408   0.016896
9.93055  0   0.013184   0.016256
9.93063  0   0.015744   0.014336
9.9307  0   0.014848   0.014848
9.93078  0   0.014592   0.017024
9.93086  0   0.014208   0.017408
9.93094  0   0.012928   0.016256
9.93102  0   0.014464   0.01536
9.93109  0   0.012288   0.019328
9.93117  0   0.013568   0.017024
9.93125  0   0.013696   0.017664
9.93133  0   0.010496   0.016512
9.93141  0   0.018048   0.01472
9.93148  0   0.01344   0.01472
9.93156  0   0.01024   0.019712
9.93164  0   0.012416   0.015488
9.93172  0   0.014592   0.014336
9.9318  0   0.013568   0.01728
9.93187  0   0.014848   0.016896
9.93195  0   0.01408   0.01984
9.93203  0   0.014208   0.016384
9.93211  0   0.015488   0.016768
9.93219  0   0.014336   0.017408
9.93227  0   0.013056   0.015744
9.93234  0   0.016128   0.014848
9.93242  0   0.013696   0.018048
9.9325  0   0.01408   0.015616
9.93258  0   0.011904   0.01792
9.93266  0   0.013312   0.014976
9.93273  0   0.01152   0.014336
9.93281  0   0.013568   0.018304
9.93289  0   0.01344   0.016512
9.93297  0   0.014336   0.01728
9.93305  0   0.014848   0.016896
9.93313  0   0.015744   0.015744
9.9332  0   0.015872   0.018048
9.93328  0   0.014208   0.016512
9.93336  0   0.012032   0.016768
9.93344  0   0.014208   0.014336
9.93352  0   0.015616   0.016128
9.93359  0   0.013696   0.019328
9.93367  0   0.014336   0.017152
9.93375  0   0.015232   0.016896
9.93383  0   0.01664   0.013952
9.93391  0   0.01408   0.017792
9.93398  0   0.013568   0.017024
9.93406  0   0.014464   0.014976
9.93414  0   0.013824   0.01728
9.93422  0   0.012928   0.014208
9.9343  0   0.013696   0.015104
9.93438  0   0.01792   0.016896
9.93445  0   0.013696   0.016
9.93453  0   0.012544   0.013824
9.93461  0   0.014464   0.01664
9.93469  0   0.013824   0.01792
9.93477  0   0.011776   0.016384
9.93484  0   0.015872   0.019712
9.93492  0   0.013696   0.017536
9.935  0   0.013312   0.01792
9.93508  0   0.014592   0.013056
9.93516  0   0.012416   0.016384
9.93523  0   0.0128   0.01472
9.93531  0   0.0128   0.017024
9.93539  0   0.013952   0.016128
9.93547  0   0.01408   0.017792
9.93555  0   0.01472   0.017536
9.93562  0   0.015104   0.017152
9.9357  0   0.012416   0.018944
9.93578  0   0.013056   0.016512
9.93586  0   0.014336   0.015744
9.93594  0   0.012032   0.016128
9.93602  0   0.01344   0.017536
9.93609  0   0.01472   0.015744
9.93617  0   0.011648   0.017664
9.93625  0   0.013312   0.017152
9.93633  0   0.016768   0.015232
9.93641  0   0.013184   0.015488
9.93648  0   0.012672   0.017024
9.93656  0   0.01472   0.014848
9.93664  0   0.012928   0.016896
9.93672  0   0.014848   0.014976
9.9368  0   0.014592   0.01664
9.93688  0   0.012288   0.01792
9.93695  0   0.01344   0.015872
9.93703  0   0.01344   0.016256
9.93711  0   0.013184   0.015488
9.93719  0   0.013696   0.014848
9.93727  0   0.01536   0.014208
9.93734  0   0.014336   0.015616
9.93742  0   0.012032   0.01472
9.9375  0   0.014592   0.016
9.93758  0   0.013952   0.014848
9.93766  0   0.013184   0.015488
9.93773  0   0.01472   0.016128
9.93781  0   0.01536   0.01792
9.93789  0   0.011648   0.015872
9.93797  0   0.014464   0.01664
9.93805  0   0.014208   0.016384
9.93812  0   0.012928   0.01792
9.9382  0   0.0128   0.01664
9.93828  0   0.012544   0.017152
9.93836  0   0.013312   0.017024
9.93844  0   0.011008   0.017152
9.93852  0   0.014208   0.014976
9.93859  0   0.01408   0.017792
9.93867  0   0.011776   0.017152
9.93875  0   0.013952   0.015744
9.93883  0   0.013568   0.01856
9.93891  0   0.014208   0.01536
9.93898  0   0.013824   0.015744
9.93906  0   0.013184   0.015744
9.93914  0   0.013056   0.013312
9.93922  0   0.012032   0.015744
9.9393  0   0.012416   0.015104
9.93938  0   0.014208   0.015232
9.93945  0   0.016256   0.015232
9.93953  0   0.013696   0.019072
9.93961  0   0.016   0.018048
9.93969  0   0.012416   0.016768
9.93977  0   0.013312   0.015616
9.93984  0   0.014592   0.015744
9.93992  0   0.014976   0.017024
9.94  0   0.013568   0.014848
9.94008  0   0.011776   0.015104
9.94016  0   0.01472   0.016
9.94023  0   0.014208   0.015616
9.94031  0   0.015488   0.015616
9.94039  0   0.012416   0.019584
9.94047  0   0.010112   0.016768
9.94055  0   0.015232   0.015488
9.94063  0   0.014848   0.01728
9.9407  0   0.016   0.014592
9.94078  0   0.012032   0.01664
9.94086  0   0.014336   0.019456
9.94094  0   0.012288   0.0192
9.94102  0   0.01472   0.01856
9.94109  0   0.016768   0.013952
9.94117  0   0.015744   0.018304
9.94125  0   0.016768   0.014464
9.94133  0   0.01216   0.018688
9.94141  0   0.013312   0.016384
9.94148  0   0.013568   0.015744
9.94156  0   0.012544   0.016
9.94164  0   0.01728   0.020224
9.94172  0   0.013184   0.016128
9.9418  0   0.0128   0.019328
9.94187  0   0.013696   0.014976
9.94195  0   0.015488   0.014336
9.94203  0   0.012544   0.015104
9.94211  0   0.012288   0.014464
9.94219  0   0.014464   0.015104
9.94227  0   0.012032   0.016384
9.94234  0   0.012928   0.016384
9.94242  0   0.013056   0.021632
9.9425  0   0.015744   0.015616
9.94258  0   0.013824   0.016768
9.94266  0   0.014208   0.019456
9.94273  0   0.013184   0.015616
9.94281  0   0.012672   0.019968
9.94289  0   0.018048   0.016128
9.94297  0   0.015104   0.017408
9.94305  0   0.014592   0.018048
9.94313  0   0.01408   0.017536
9.9432  0   0.015104   0.015744
9.94328  0   0.012544   0.017664
9.94336  0   0.014464   0.016
9.94344  0   0.016   0.01472
9.94352  0   0.013184   0.014976
9.94359  0   0.01216   0.017792
9.94367  0   0.014208   0.015232
9.94375  0   0.012672   0.015744
9.94383  0   0.014848   0.01728
9.94391  0   0.01472   0.017024
9.94398  0   0.0128   0.016256
9.94406  0   0.014208   0.015872
9.94414  0   0.013056   0.018048
9.94422  0   0.015104   0.015872
9.9443  0   0.014464   0.014208
9.94438  0   0.011648   0.014208
9.94445  0   0.013952   0.013952
9.94453  0   0.016384   0.01408
9.94461  0   0.012416   0.014976
9.94469  0   0.01152   0.017792
9.94477  0   0.013184   0.01536
9.94484  0   0.0128   0.017536
9.94492  0   0.013696   0.012928
9.945  0   0.014208   0.01856
9.94508  0   0.01216   0.017152
9.94516  0   0.013824   0.016384
9.94523  0   0.014336   0.016384
9.94531  0   0.012544   0.015616
9.94539  0   0.013184   0.018048
9.94547  0   0.01536   0.017152
9.94555  0   0.013312   0.017536
9.94562  0   0.013312   0.017152
9.9457  0   0.013312   0.017792
9.94578  0   0.01152   0.015872
9.94586  0   0.014848   0.015488
9.94594  0   0.01344   0.016512
9.94602  0   0.011904   0.015616
9.94609  0   0.013184   0.016
9.94617  0   0.013312   0.01792
9.94625  0   0.014592   0.01728
9.94633  0   0.014976   0.016128
9.94641  0   0.014208   0.017152
9.94648  0   0.014592   0.015104
9.94656  0   0.013696   0.018048
9.94664  0   0.012288   0.017024
9.94672  0   0.012032   0.017152
9.9468  0   0.014464   0.015744
9.94688  0   0.012032   0.018304
9.94695  0   0.014464   0.014592
9.94703  0   0.015232   0.019456
9.94711  0   0.01408   0.012672
9.94719  0   0.013056   0.016128
9.94727  0   0.015232   0.017664
9.94734  0   0.01408   0.016256
9.94742  0   0.013056   0.018304
9.9475  0   0.013824   0.018432
9.94758  0   0.013312   0.016768
9.94766  0   0.013312   0.01536
9.94773  0   0.013312   0.016256
9.94781  0   0.014464   0.015488
9.94789  0   0.015232   0.015744
9.94797  0   0.011264   0.016512
9.94805  0   0.01216   0.016128
9.94813  0   0.012032   0.019328
9.9482  0   0.013696   0.016512
9.94828  0   0.011904   0.01536
9.94836  0   0.013824   0.015616
9.94844  0   0.013312   0.014976
9.94852  0   0.013824   0.015616
9.94859  0   0.012672   0.015872
9.94867  0   0.014208   0.018304
9.94875  0   0.015232   0.015616
9.94883  0   0.01216   0.0128
9.94891  0   0.017152   0.018048
9.94898  0   0.013952   0.01536
9.94906  0   0.016256   0.020352
9.94914  0   0.013952   0.017536
9.94922  0   0.011904   0.016128
9.9493  0   0.015744   0.016384
9.94937  0   0.013696   0.016768
9.94945  0   0.017408   0.01472
9.94953  0   0.011264   0.016128
9.94961  0   0.014592   0.013952
9.94969  0   0.012928   0.015232
9.94977  0   0.014848   0.015744
9.94984  0   0.01536   0.01536
9.94992  0   0.016128   0.017408
9.95  0   0.014336   0.015744
9.95008  0   0.015232   0.015744
9.95016  0   0.012416   0.015232
9.95023  0   0.011904   0.015616
9.95031  0   0.013056   0.01792
9.95039  0   0.013312   0.016896
9.95047  0   0.01536   0.014464
9.95055  0   0.013696   0.014208
9.95063  0   0.014464   0.0128
9.9507  0   0.01536   0.018176
9.95078  0   0.013824   0.01664
9.95086  0   0.013696   0.01536
9.95094  0   0.01152   0.01408
9.95102  0   0.014848   0.01472
9.95109  0   0.013568   0.017024
9.95117  0   0.013568   0.017024
9.95125  0   0.012672   0.017152
9.95133  0   0.015104   0.014592
9.95141  0   0.01472   0.014976
9.95148  0   0.014336   0.015488
9.95156  0   0.013824   0.013952
9.95164  0   0.014592   0.017152
9.95172  0   0.01664   0.01472
9.9518  0   0.013952   0.015872
9.95187  0   0.013056   0.014848
9.95195  0   0.014464   0.017024
9.95203  0   0.0128   0.015104
9.95211  0   0.014976   0.015104
9.95219  0   0.014464   0.015104
9.95227  0   0.015744   0.018432
9.95234  0   0.013696   0.014208
9.95242  0   0.013312   0.014208
9.9525  0   0.013824   0.018944
9.95258  0   0.01408   0.01536
9.95266  0   0.012032   0.019072
9.95273  0   0.015104   0.013952
9.95281  0   0.013056   0.016384
9.95289  0   0.013568   0.016384
9.95297  0   0.012672   0.01792
9.95305  0   0.015744   0.016384
9.95312  0   0.015104   0.015104
9.9532  0   0.013312   0.016512
9.95328  0   0.01664   0.016256
9.95336  0   0.0128   0.014336
9.95344  0   0.01344   0.015488
9.95352  0   0.016512   0.014848
9.95359  0   0.01536   0.017536
9.95367  0   0.012032   0.01536
9.95375  0   0.012928   0.015616
9.95383  0   0.013696   0.016384
9.95391  0   0.012416   0.015872
9.95398  0   0.013824   0.017024
9.95406  0   0.013568   0.019712
9.95414  0   0.01216   0.016128
9.95422  0   0.012416   0.017792
9.9543  0   0.01408   0.019712
9.95438  0   0.012672   0.014848
9.95445  0   0.013312   0.014464
9.95453  0   0.01536   0.015744
9.95461  0   0.013696   0.016256
9.95469  0   0.015744   0.015744
9.95477  0   0.01344   0.020736
9.95484  0   0.014464   0.016768
9.95492  0   0.014336   0.016896
9.955  0   0.015104   0.016768
9.95508  0   0.012032   0.016384
9.95516  0   0.015616   0.016384
9.95523  0   0.013056   0.015232
9.95531  0   0.014208   0.015488
9.95539  0   0.013568   0.015872
9.95547  0   0.013824   0.016896
9.95555  0   0.015616   0.016128
9.95562  0   0.01344   0.016128
9.9557  0   0.015232   0.014976
9.95578  0   0.016384   0.013696
9.95586  0   0.01344   0.012288
9.95594  0   0.012032   0.015232
9.95602  0   0.011392   0.01664
9.95609  0   0.013696   0.017408
9.95617  0   0.013184   0.016384
9.95625  0   0.014592   0.017792
9.95633  0   0.014848   0.016512
9.95641  0   0.013056   0.018816
9.95648  0   0.013824   0.016896
9.95656  0   0.013312   0.014336
9.95664  0   0.013952   0.017024
9.95672  0   0.0128   0.01472
9.9568  0   0.015232   0.015104
9.95688  0   0.015232   0.018688
9.95695  0   0.013056   0.014976
9.95703  0   0.01472   0.015744
9.95711  0   0.012544   0.016512
9.95719  0   0.012416   0.018304
9.95727  0   0.014848   0.015104
9.95734  0   0.015616   0.016768
9.95742  0   0.01408   0.016256
9.9575  0   0.015488   0.014464
9.95758  0   0.012288   0.018944
9.95766  0   0.015104   0.017024
9.95773  0   0.013184   0.014976
9.95781  0   0.015232   0.014464
9.95789  0   0.017408   0.014976
9.95797  0   0.01344   0.01536
9.95805  0   0.012544   0.01728
9.95813  0   0.011904   0.014336
9.9582  0   0.009472   0.015104
9.95828  0   0.01536   0.013824
9.95836  0   0.01152   0.017408
9.95844  0   0.014848   0.014336
9.95852  0   0.01408   0.01664
9.95859  0   0.013824   0.014848
9.95867  0   0.01408   0.015488
9.95875  0   0.013312   0.015232
9.95883  0   0.012288   0.01472
9.95891  0   0.01408   0.015104
9.95898  0   0.013952   0.014208
9.95906  0   0.013568   0.017408
9.95914  0   0.01472   0.014592
9.95922  0   0.014336   0.016384
9.9593  0   0.015232   0.01728
9.95937  0   0.01088   0.015488
9.95945  0   0.014592   0.015616
9.95953  0   0.015104   0.017024
9.95961  0   0.013696   0.016384
9.95969  0   0.014848   0.016896
9.95977  0   0.015872   0.015616
9.95984  0   0.012416   0.017024
9.95992  0   0.013696   0.017792
9.96  0   0.014208   0.015104
9.96008  0   0.01472   0.018432
9.96016  0   0.014592   0.017408
9.96023  0   0.014336   0.015232
9.96031  0   0.011136   0.015616
9.96039  0   0.013824   0.01856
9.96047  0   0.012544   0.015616
9.96055  0   0.013568   0.01536
9.96063  0   0.014336   0.014976
9.9607  0   0.01216   0.016768
9.96078  0   0.014336   0.016
9.96086  0   0.01216   0.015488
9.96094  0   0.014464   0.017408
9.96102  0   0.016128   0.017792
9.96109  0   0.012544   0.014976
9.96117  0   0.012416   0.017024
9.96125  0   0.01536   0.01472
9.96133  0   0.014464   0.016384
9.96141  0   0.01472   0.017024
9.96148  0   0.012416   0.017408
9.96156  0   0.014336   0.013952
9.96164  0   0.015232   0.016
9.96172  0   0.01344   0.014336
9.9618  0   0.012288   0.015616
9.96188  0   0.01408   0.014336
9.96195  0   0.013056   0.014208
9.96203  0   0.014464   0.015872
9.96211  0   0.012672   0.018432
9.96219  0   0.01408   0.016
9.96227  0   0.0128   0.017024
9.96234  0   0.014336   0.014208
9.96242  0   0.013056   0.018944
9.9625  0   0.014208   0.014592
9.96258  0   0.012416   0.018048
9.96266  0   0.01216   0.016256
9.96273  0   0.013952   0.017152
9.96281  0   0.014336   0.016768
9.96289  0   0.013056   0.018176
9.96297  0   0.015104   0.016
9.96305  0   0.016256   0.016512
9.96312  0   0.01408   0.013696
9.9632  0   0.013056   0.015616
9.96328  0   0.014592   0.017536
9.96336  0   0.012928   0.015488
9.96344  0   0.014208   0.017024
9.96352  0   0.013568   0.014208
9.96359  0   0.014848   0.016768
9.96367  0   0.013312   0.014464
9.96375  0   0.01408   0.014848
9.96383  0   0.01536   0.019072
9.96391  0   0.016384   0.018944
9.96398  0   0.014592   0.01728
9.96406  0   0.013312   0.015104
9.96414  0   0.013056   0.016512
9.96422  0   0.011648   0.014976
9.9643  0   0.013312   0.01536
9.96438  0   0.013952   0.016128
9.96445  0   0.015104   0.017536
9.96453  0   0.012544   0.0192
9.96461  0   0.013952   0.016512
9.96469  0   0.015872   0.017536
9.96477  0   0.014464   0.016512
9.96484  0   0.011392   0.01408
9.96492  0   0.014848   0.013184
9.965  0   0.013312   0.017024
9.96508  0   0.011776   0.017024
9.96516  0   0.014464   0.016768
9.96523  0   0.011648   0.01792
9.96531  0   0.01408   0.015104
9.96539  0   0.015232   0.016896
9.96547  0   0.01088   0.015744
9.96555  0   0.014976   0.014848
9.96563  0   0.013696   0.017152
9.9657  0   0.015232   0.017024
9.96578  0   0.013696   0.015104
9.96586  0   0.01216   0.01536
9.96594  0   0.015616   0.014336
9.96602  0   0.011648   0.017664
9.96609  0   0.014336   0.014976
9.96617  0   0.012032   0.016384
9.96625  0   0.013568   0.017024
9.96633  0   0.011008   0.015488
9.96641  0   0.016384   0.018816
9.96648  0   0.012928   0.015744
9.96656  0   0.014848   0.012544
9.96664  0   0.0128   0.017664
9.96672  0   0.013184   0.017408
9.9668  0   0.014464   0.016512
9.96687  0   0.013312   0.017664
9.96695  0   0.014976   0.01472
9.96703  0   0.012544   0.0128
9.96711  0   0.013952   0.014976
9.96719  0   0.012672   0.014464
9.96727  0   0.015104   0.016384
9.96734  0   0.016   0.016896
9.96742  0   0.011904   0.017664
9.9675  0   0.01536   0.018176
9.96758  0   0.013696   0.014464
9.96766  0   0.013824   0.014976
9.96773  0   0.013952   0.015104
9.96781  0   0.012672   0.016256
9.96789  0   0.01344   0.014208
9.96797  0   0.012672   0.015488
9.96805  0   0.014336   0.015232
9.96813  0   0.011136   0.014208
9.9682  0   0.01152   0.016128
9.96828  0   0.0128   0.016
9.96836  0   0.013952   0.015872
9.96844  0   0.01472   0.018176
9.96852  0   0.01344   0.016896
9.96859  0   0.012544   0.017408
9.96867  0   0.013184   0.017792
9.96875  0   0.015104   0.016512
9.96883  0   0.011776   0.01856
9.96891  0   0.014464   0.015616
9.96898  0   0.01472   0.017152
9.96906  0   0.014464   0.018688
9.96914  0   0.014336   0.014848
9.96922  0   0.012928   0.016512
9.9693  0   0.016512   0.017024
9.96937  0   0.013568   0.015744
9.96945  0   0.016384   0.015616
9.96953  0   0.012416   0.015744
9.96961  0   0.013312   0.01536
9.96969  0   0.015616   0.0192
9.96977  0   0.015232   0.015872
9.96984  0   0.011008   0.017664
9.96992  0   0.014976   0.014464
9.97  0   0.013696   0.016256
9.97008  0   0.011776   0.016
9.97016  0   0.011392   0.014976
9.97023  0   0.012032   0.015872
9.97031  0   0.013824   0.018048
9.97039  0   0.014848   0.014976
9.97047  0   0.013568   0.014336
9.97055  0   0.014336   0.017536
9.97063  0   0.01408   0.014208
9.9707  0   0.015488   0.015744
9.97078  0   0.014336   0.016
9.97086  0   0.014976   0.016768
9.97094  0   0.013952   0.0192
9.97102  0   0.014976   0.015488
9.97109  0   0.012672   0.016256
9.97117  0   0.01344   0.018688
9.97125  0   0.012928   0.018432
9.97133  0   0.015104   0.019968
9.97141  0   0.01344   0.015488
9.97148  0   0.011776   0.01728
9.97156  0   0.0128   0.01536
9.97164  0   0.013312   0.016128
9.97172  0   0.011904   0.012544
9.9718  0   0.01344   0.01536
9.97188  0   0.016512   0.019584
9.97195  0   0.012288   0.016896
9.97203  0   0.013952   0.01856
9.97211  0   0.015104   0.01792
9.97219  0   0.014848   0.017024
9.97227  0   0.012672   0.013696
9.97234  0   0.01536   0.017408
9.97242  0   0.01344   0.018176
9.9725  0   0.013696   0.016384
9.97258  0   0.015232   0.015488
9.97266  0   0.012032   0.017024
9.97273  0   0.013056   0.015872
9.97281  0   0.014464   0.015232
9.97289  0   0.012032   0.017024
9.97297  0   0.014976   0.016256
9.97305  0   0.015488   0.016128
9.97312  0   0.013824   0.015872
9.9732  0   0.01664   0.01408
9.97328  0   0.014208   0.01536
9.97336  0   0.012928   0.013952
9.97344  0   0.013824   0.016384
9.97352  0   0.013312   0.016768
9.97359  0   0.014464   0.017024
9.97367  0   0.0128   0.01536
9.97375  0   0.014336   0.016896
9.97383  0   0.011776   0.016512
9.97391  0   0.01408   0.019072
9.97398  0   0.014848   0.0192
9.97406  0   0.016512   0.017792
9.97414  0   0.01408   0.016896
9.97422  0   0.013696   0.016256
9.9743  0   0.013696   0.014592
9.97438  0   0.012032   0.015488
9.97445  0   0.013952   0.01408
9.97453  0   0.013824   0.015232
9.97461  0   0.009984   0.017152
9.97469  0   0.014976   0.016768
9.97477  0   0.013952   0.014464
9.97484  0   0.012672   0.016256
9.97492  0   0.013056   0.016768
9.975  0   0.012416   0.016128
9.97508  0   0.015232   0.015872
9.97516  0   0.013696   0.015744
9.97523  0   0.011776   0.014464
9.97531  0   0.011776   0.019456
9.97539  0   0.015232   0.017408
9.97547  0   0.014208   0.016768
9.97555  0   0.012928   0.015232
9.97563  0   0.011648   0.01408
9.9757  0   0.013824   0.018432
9.97578  0   0.014208   0.015232
9.97586  0   0.014976   0.01664
9.97594  0   0.010624   0.015488
9.97602  0   0.013184   0.017664
9.97609  0   0.010752   0.016384
9.97617  0   0.012288   0.01472
9.97625  0   0.01472   0.016128
9.97633  0   0.012928   0.015616
9.97641  0   0.013056   0.019712
9.97648  0   0.011904   0.01536
9.97656  0   0.013824   0.019072
9.97664  0   0.01152   0.01664
9.97672  0   0.01152   0.017408
9.9768  0   0.012032   0.016512
9.97687  0   0.013184   0.01728
9.97695  0   0.014208   0.018688
9.97703  0   0.014336   0.015744
9.97711  0   0.014208   0.018688
9.97719  0   0.014592   0.016256
9.97727  0   0.01536   0.016128
9.97734  0   0.01408   0.017024
9.97742  0   0.01344   0.015744
9.9775  0   0.014976   0.014592
9.97758  0   0.01216   0.016128
9.97766  0   0.011776   0.015488
9.97773  0   0.0128   0.017536
9.97781  0   0.014592   0.014592
9.97789  0   0.01536   0.01664
9.97797  0   0.01344   0.017792
9.97805  0   0.016   0.017024
9.97813  0   0.013568   0.018432
9.9782  0   0.013568   0.018944
9.97828  0   0.01088   0.015872
9.97836  0   0.012928   0.016256
9.97844  0   0.011392   0.015104
9.97852  0   0.014464   0.014976
9.97859  0   0.012288   0.016896
9.97867  0   0.01408   0.016256
9.97875  0   0.013312   0.016384
9.97883  0   0.014464   0.016768
9.97891  0   0.015232   0.016896
9.97898  0   0.013568   0.012544
9.97906  0   0.014592   0.01472
9.97914  0   0.013312   0.018688
9.97922  0   0.01472   0.016512
9.9793  0   0.012928   0.017024
9.97938  0   0.015232   0.015872
9.97945  0   0.015232   0.015872
9.97953  0   0.012544   0.015872
9.97961  0   0.01408   0.017152
9.97969  0   0.016128   0.012288
9.97977  0   0.013056   0.012928
9.97984  0   0.014208   0.013056
9.97992  0   0.014592   0.016128
9.98  0   0.01408   0.013952
9.98008  0   0.01216   0.013952
9.98016  0   0.013696   0.018944
9.98023  0   0.013696   0.01664
9.98031  0   0.013824   0.01536
9.98039  0   0.015744   0.017664
9.98047  0   0.013568   0.016
9.98055  0   0.013056   0.01728
9.98062  0   0.013056   0.014976
9.9807  0   0.01408   0.016128
9.98078  0   0.012544   0.012928
9.98086  0   0.015872   0.014976
9.98094  0   0.017152   0.016128
9.98102  0   0.015232   0.015104
9.98109  0   0.013312   0.016256
9.98117  0   0.013312   0.01472
9.98125  0   0.01472   0.01536
9.98133  0   0.011392   0.015488
9.98141  0   0.013312   0.018432
9.98148  0   0.014976   0.015872
9.98156  0   0.013824   0.017792
9.98164  0   0.011264   0.015488
9.98172  0   0.013696   0.016128
9.9818  0   0.014592   0.016128
9.98188  0   0.0128   0.018816
9.98195  0   0.013952   0.01664
9.98203  0   0.01152   0.019328
9.98211  0   0.012672   0.018304
9.98219  0   0.011136   0.016384
9.98227  0   0.014848   0.014208
9.98234  0   0.013312   0.014848
9.98242  0   0.012288   0.016
9.9825  0   0.010752   0.01856
9.98258  0   0.01344   0.014976
9.98266  0   0.015488   0.017792
9.98273  0   0.013312   0.015744
9.98281  0   0.013952   0.016256
9.98289  0   0.014976   0.015616
9.98297  0   0.01408   0.013696
9.98305  0   0.015616   0.014592
9.98312  0   0.014592   0.01408
9.9832  0   0.010496   0.015232
9.98328  0   0.013824   0.014848
9.98336  0   0.012416   0.016768
9.98344  0   0.01408   0.016384
9.98352  0   0.014848   0.015744
9.98359  0   0.013824   0.016512
9.98367  0   0.012672   0.016128
9.98375  0   0.014976   0.018048
9.98383  0   0.012416   0.016384
9.98391  0   0.013568   0.016384
9.98398  0   0.013824   0.015488
9.98406  0   0.011008   0.017536
9.98414  0   0.015104   0.016896
9.98422  0   0.013184   0.015616
9.9843  0   0.013184   0.017536
9.98438  0   0.012928   0.016128
9.98445  0   0.0128   0.016896
9.98453  0   0.01472   0.01536
9.98461  0   0.014848   0.01536
9.98469  0   0.013184   0.014336
9.98477  0   0.015232   0.016128
9.98484  0   0.015232   0.017152
9.98492  0   0.012288   0.01536
9.985  0   0.011264   0.015872
9.98508  0   0.013696   0.016768
9.98516  0   0.01088   0.017024
9.98523  0   0.014208   0.015104
9.98531  0   0.01344   0.018432
9.98539  0   0.013568   0.015232
9.98547  0   0.014848   0.017152
9.98555  0   0.014208   0.016
9.98563  0   0.014848   0.018176
9.9857  0   0.011648   0.01536
9.98578  0   0.014336   0.015744
9.98586  0   0.012672   0.016768
9.98594  0   0.010752   0.016
9.98602  0   0.01408   0.015488
9.98609  0   0.011136   0.016256
9.98617  0   0.015744   0.01664
9.98625  0   0.013312   0.016512
9.98633  0   0.013952   0.017024
9.98641  0   0.012544   0.014976
9.98648  0   0.013312   0.015872
9.98656  0   0.01408   0.015744
9.98664  0   0.014592   0.015232
9.98672  0   0.011136   0.019072
9.9868  0   0.014592   0.018176
9.98687  0   0.0128   0.01792
9.98695  0   0.013312   0.016128
9.98703  0   0.015104   0.017024
9.98711  0   0.015232   0.014336
9.98719  0   0.01536   0.014848
9.98727  0   0.015104   0.017024
9.98734  0   0.014976   0.016768
9.98742  0   0.01408   0.015744
9.9875  0   0.015488   0.015488
9.98758  0   0.015104   0.014848
9.98766  0   0.0128   0.01728
9.98773  0   0.016128   0.014848
9.98781  0   0.012928   0.016128
9.98789  0   0.012032   0.015488
9.98797  0   0.010368   0.015872
9.98805  0   0.013824   0.015104
9.98813  0   0.013824   0.017152
9.9882  0   0.015744   0.014336
9.98828  0   0.012544   0.014848
9.98836  0   0.01216   0.017152
9.98844  0   0.011776   0.014208
9.98852  0   0.013184   0.016512
9.98859  0   0.012672   0.01664
9.98867  0   0.013568   0.016128
9.98875  0   0.01536   0.018176
9.98883  0   0.015616   0.017536
9.98891  0   0.013824   0.01472
9.98898  0   0.014464   0.01728
9.98906  0   0.01472   0.018688
9.98914  0   0.015872   0.016256
9.98922  0   0.014976   0.017536
9.9893  0   0.0128   0.016128
9.98938  0   0.013312   0.015232
9.98945  0   0.013696   0.017024
9.98953  0   0.014848   0.014592
9.98961  0   0.013568   0.01792
9.98969  0   0.01344   0.015744
9.98977  0   0.013056   0.017024
9.98984  0   0.014208   0.014848
9.98992  0   0.014464   0.014208
9.99  0   0.01408   0.015232
9.99008  0   0.012928   0.014976
9.99016  0   0.014976   0.016512
9.99023  0   0.013312   0.016
9.99031  0   0.014336   0.015616
9.99039  0   0.010624   0.017408
9.99047  0   0.012544   0.01792
9.99055  0   0.013184   0.016384
9.99062  0   0.013568   0.013696
9.9907  0   0.012032   0.016128
9.99078  0   0.012672   0.016
9.99086  0   0.013184   0.015232
9.99094  0   0.010624   0.016896
9.99102  0   0.01344   0.01536
9.99109  0   0.014848   0.015616
9.99117  0   0.014848   0.01856
9.99125  0   0.01408   0.01472
9.99133  0   0.015232   0.013184
9.99141  0   0.013568   0.01664
9.99148  0   0.013056   0.016896
9.99156  0   0.012288   0.01664
9.99164  0   0.014976   0.017536
9.99172  0   0.013824   0.019712
9.9918  0   0.01216   0.01536
9.99188  0   0.013312   0.01536
9.99195  0   0.013568   0.017792
9.99203  0   0.013952   0.013568
9.99211  0   0.011904   0.015744
9.99219  0   0.014336   0.01664
9.99227  0   0.01216   0.01664
9.99234  0   0.012288   0.01472
9.99242  0   0.01344   0.016
9.9925  0   0.0128   0.013568
9.99258  0   0.015616   0.016128
9.99266  0   0.013312   0.014208
9.99273  0   0.01536   0.016384
9.99281  0   0.013824   0.017664
9.99289  0   0.014336   0.01664
9.99297  0   0.01344   0.01408
9.99305  0   0.015616   0.015488
9.99313  0   0.014848   0.017664
9.9932  0   0.013056   0.016256
9.99328  0   0.011136   0.01536
9.99336  0   0.013952   0.015488
9.99344  0   0.01472   0.0192
9.99352  0   0.01408   0.018304
9.99359  0   0.015872   0.017152
9.99367  0   0.0128   0.015616
9.99375  0   0.013568   0.01472
9.99383  0   0.013824   0.015616
9.99391  0   0.012928   0.015744
9.99398  0   0.015488   0.016896
9.99406  0   0.012672   0.016512
9.99414  0   0.012672   0.017664
9.99422  0   0.015488   0.017152
9.9943  0   0.011648   0.014592
9.99437  0   0.013056   0.012288
9.99445  0   0.01472   0.014336
9.99453  0   0.014208   0.016384
9.99461  0   0.015744   0.015104
9.99469  0   0.012928   0.016256
9.99477  0   0.0128   0.014592
9.99484  0   0.013056   0.01472
9.99492  0   0.012928   0.01408
9.995  0   0.0128   0.017152
9.99508  0   0.013056   0.015744
9.99516  0   0.013184   0.017536
9.99523  0   0.013568   0.016512
9.99531  0   0.013056   0.015232
9.99539  0   0.012928   0.013568
9.99547  0   0.013696   0.015488
9.99555  0   0.01344   0.013312
9.99563  0   0.014336   0.015104
9.9957  0   0.015616   0.015616
9.99578  0   0.01472   0.014208
9.99586  0   0.013056   0.017408
9.99594  0   0.013696   0.015744
9.99602  0   0.013056   0.017024
9.99609  0   0.012928   0.016768
9.99617  0   0.015488   0.015616
9.99625  0   0.0128   0.016896
9.99633  0   0.013184   0.014208
9.99641  0   0.013824   0.017664
9.99648  0   0.012544   0.018304
9.99656  0   0.013952   0.016
9.99664  0   0.01536   0.012416
9.99672  0   0.017024   0.016128
9.9968  0   0.013696   0.01536
9.99688  0   0.01344   0.016384
9.99695  0   0.01088   0.015872
9.99703  0   0.012544   0.01664
9.99711  0   0.013696   0.0128
9.99719  0   0.012288   0.017536
9.99727  0   0.011392   0.016
9.99734  0   0.014336   0.016128
9.99742  0   0.013056   0.014848
9.9975  0   0.0128   0.017664
9.99758  0   0.01472   0.016768
9.99766  0   0.01536   0.01728
9.99773  0   0.012288   0.017792
9.99781  0   0.014208   0.015104
9.99789  0   0.0128   0.017408
9.99797  0   0.013824   0.015872
9.99805  0   0.014848   0.01344
9.99812  0   0.014336   0.014592
9.9982  0   0.013184   0.018816
9.99828  0   0.013568   0.017536
9.99836  0   0.0128   0.014208
9.99844  0   0.012672   0.015744
9.99852  0   0.013696   0.013696
9.99859  0   0.01408   0.014848
9.99867  0   0.01408   0.014464
9.99875  0   0.014464   0.016256
9.99883  0   0.014336   0.012672
9.99891  0   0.015488   0.01728
9.99898  0   0.013824   0.017408
9.99906  0   0.01408   0.016384
9.99914  0   0.01344   0.014336
9.99922  0   0.013952   0.016
9.9993  0   0.014208   0.015872
9.99938  0   0.013568   0.01664
9.99945  0   0.013568   0.013568
9.99953  0   0.015488   0.017664
9.99961  0   0.011648   0.016512
9.99969  0   0.011264   0.015616
9.99977  0   0.013824   0.015872
9.99984  0   0.016256   0.015232
9.99992  0.001536   580.227   682.107

